High-order FEEC discretization on 2D and 3D domains with a disk-like coordinate singularity

Tensor-product splines mapped from a square to a disk-like domain form a discrete de Rham complex, but at the coordinate singularity the pushed-forward $0$-, $1$- and $2$-forms are discontinuous, unbounded and not square integrable. Existing polar constructions impose either high-order regularity on the $0$-forms only, or first-order regularity on the whole complex. For general disk-like mappings composed with a smooth diffeomorphism, we construct polar subspaces of all three tensor-product spaces that are conforming, form a cochain complex with the cohomology of the disk, and are $\mathcal{C}^{\mathfrak{r}-m}$ at the center for $m$-forms, for any $\mathfrak{r}$ up to the spline degree, under a compatibility condition between the mapping and the angular basis. The construction enriches the $2$-form space with projected polynomials and lifts them to curl-like $1$-forms by Poincar\'e-type homotopy operators, which reduce to cumulative sums of radial B-spline coefficients, so that the homotopy identities hold exactly. The same operators yield sparse commuting projections that preserve total flux and circulation, and boundary-compatible homotopies that solve the curl--curl problem with a single mass-matrix inversion. In 3D, the tensor product with a periodic 1D complex carries all properties over to stellarator-like solid tori. Numerical experiments confirm optimal projection accuracy and the predicted regularity, show that the regularity conditions suppress the stiff central modes of the curl--curl operator, allowing more than ten times larger time steps than first-order polar spaces, and that compatible high-order regularity is required for convergent guiding-center orbits near the axis of a discrete vacuum field.

==> tikz/allforms_two_1.tex <==
\providecommand\allformsarrowcolor{black!60}%
\providecommand\allformsscalaropacity{0.65}%
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, height={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot[opacity=\allformsscalaropacity]
        graphics[xmin={-0.9838699100999075}, xmax={1.3047109361639446}, ymin={-1.1579209802457413}, ymax={1.1579209802457413}] {png/allforms_two_1.png}
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.11914843496748079,0.19752215065657824)
            (0.11094419769553931,0.2042220304296892)
            (0.1021557457424948,0.20996805434097437)
            (0.09281728022840824,0.21473489328861117)
            (0.08297178443092652,0.2185096523264784)
            (0.07266967711693438,0.2212916658566635)
            (0.061967114121307156,0.22309173434441357)
            (0.050924059229422676,0.2239308516693217)
            (0.03960227040455239,0.22383850323833784)
            (0.028063359225686847,0.22285064099722074)
            (0.01636707830079369,0.22100746085869621)
            (0.004569973435738559,0.21835111960508993)
            (-0.007275493740033837,0.21492353129974542)
            (-0.019121287945365932,0.21076437747157833)
            (-0.03092358916451533,0.2059094511858254)
            (-0.04264205821800299,0.20038943347245097)
            (-0.05423865387544892,0.1942291728125784)
            (-0.06567611480064996,0.187447506227913)
            (-0.07691624874747893,0.18005762599830438)
            (-0.08791818954957054,0.1720679613161115)
            (-0.09863678872021485,0.16348351145232629)
            (-0.10902130277658728,0.15430753831274654)
            (-0.11901452015818821,0.14454350340294633)
            (-0.12855244371176083,0.13419711863124387)
            (-0.13756460749403274,0.12327837303502528)
            (-0.1459750619382975,0.1118033988749895)
            (-0.15370401169100012,0.09979605051445804)
            (-0.16067003877825842,0.08728908745587544)
            (-0.16679279397705485,0.07432487771149679)
            (-0.17199599555168485,0.06095556777720376)
            (-0.17621054115790397,0.047242698962580015)
            (-0.17937751956991296,0.03325628459911487)
            (-0.18145090680802717,0.01907339651362373)
            (-0.18239974758080857,0.004776339984813812)
            (-0.18220965716800036,-0.009549477742351337)
            (-0.1808835284268821,-0.023817861053878384)
            (-0.17844138915431393,-0.037944185901100456)
            (-0.17491942087809118,-0.051847667385834253)
            (-0.17036821491907594,-0.06545340211329748)
            (-0.1648503990299749,-0.07869406658312944)
            (-0.1584378127589624,-0.0915111745020166)
            (-0.1512084381236412,-0.103855823614711)
            (-0.143243302340732,-0.11568889472015248)
            (-0.1346235613560409,-0.12698069994821237)
            (-0.12542794865651558,-0.13771011195510177)
            (-0.11573073657503985,-0.14786323827523606)
            (-0.10560031107905098,-0.15743173359335613)
            (-0.09509841017663526,-0.16641086537646455)
            (-0.08428002467356407,-0.17479746370156177)
            (-0.07319391163947812,-0.18258789326049532)
            (-0.06188362849090219,-0.1897761839641634)
            (-0.05038896130846392,-0.1963524463985749)
            (-0.03874759653396152,-0.20230168023984169)
            (-0.02699687171853061,-0.20760305875049223)
            (-0.015175439259253147,-0.21222974222207072)
            (-0.003324687331193298,-0.21614923959715907)
            (0.008510215850949156,-0.21932430260859598)
            (0.020279755848426995,-0.2217143028056827)
            (0.03193004435648598,-0.22327701092985316)
            (0.04340334415780578,-0.22397067219738329)
            (0.05463911269262778,-0.22375625177238226)
            (0.06557548499359535,-0.22259971328192046)
            (0.0761510786438297,-0.2204741903570649)
            (0.08630697640630776,-0.2173619170619506)
            (0.09598872903244264,-0.21325579733219718)
            (0.10514822271847724,-0.20816051529255114)
            (0.11374527217068896,-0.20209311620034492)
            (0.1217488289356289,-0.19508302002062852)
            (0.12913773178841634,-0.1871714642603263)
            (0.13590096692047166,-0.17841040750437023)
            (0.14203744562976087,-0.16886095792660796)
            (0.14755534193407963,-0.15859141983774705)
            (0.1524710588718928,-0.14767507428122295)
            (0.1568079085873935,-0.1361878253624509)
            (0.160594597551324,-0.12420585142138268)
            (0.16386360575829584,-0.1118033988749895)
            (0.166649539739049,-0.09905084665460143)
            (0.16898752643585593,-0.08601315127364428)
            (0.17091170100951356,-0.07274875781647949)
            (0.17245382854200683,-0.05930903210135292)
            (0.17364208865388017,-0.04573823583450571)
            (0.1745000437324211,-0.032074031845804214)
            (0.17504580555146734,-0.01834847266670333)
            (0.17529141092742162,-0.004589394909692089)
            (0.17524241395280604,0.009177883925795221)
            (0.1748976996602203,0.022928688836134126)
            (0.17424952133918192,0.03663706493482941)
            (0.1732837610599397,0.05027394627189597)
            (0.17198041030102185,0.06380554701205343)
            (0.17031426494962756,0.07719209199044105)
            (0.16825582617106322,0.09038698206949516)
            (0.16577239527485454,0.10333646203211717)
            (0.16282934605888133,0.11597982670769547)
            (0.15939155145059883,0.12825016665655095)
            (0.15542493206244126,0.14007562019997924)
            (0.15089808252311127,0.15138106605357593)
            (0.14578391786626113,0.1620901623517194)
            (0.1400612684119837,0.17212761523724818)
            (0.13371633974480687,0.18142154486132572)
            (0.1267439472627327,0.18990580956575417)
            (0.11914843496748079,0.19752215065657824)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.3021303497022436,0.4027902680055714)
            (0.2893434968440519,0.4163136448904928)
            (0.2746304588048672,0.4276024827830814)
            (0.2580298834780098,0.43660162111534123)
            (0.23963120243740746,0.4432992147573645)
            (0.21956996038531557,0.4477257579728314)
            (0.19801996177365322,0.4499509004246447)
            (0.17518290420755145,0.4500782522022825)
            (0.15127644674182816,0.4482384987851606)
            (0.12652182791881147,0.44458125079427896)
            (0.1011321837371879,0.4392661308037065)
            (0.07530262039623264,0.43245364553334925)
            (0.049202890179859134,0.42429640354217135)
            (0.022973234708459397,0.41493121535278443)
            (-0.0032763616825083773,0.404472556225279)
            (-0.029463584890812317,0.3930077851248018)
            (-0.05552823128906991,0.38059440223739033)
            (-0.08142426469698227,0.3672594986631105)
            (-0.10711024260093341,0.3530014137345869)
            (-0.13253896247978295,0.33779347644396424)
            (-0.1576472193780754,0.32158957643037095)
            (-0.18234655616356923,0.3043311951004926)
            (-0.2065158338324486,0.28595543592761613)
            (-0.2299963520046572,0.2664035305312807)
            (-0.2525901067221149,0.24562926768369314)
            (-0.2740615800565967,0.223606797749979)
            (-0.2941432131534519,0.20033730488877272)
            (-0.31254442781317415,0.17585411109398205)
            (-0.3289637484399501,0.15022587531801088)
            (-0.3431032638053748,0.12355767123025829)
            (-0.3546843924744285,0.09598986105323425)
            (-0.3634637158126649,0.0676948219515403)
            (-0.3692475531282082,0.03887171687416792)
            (-0.3719039983147867,0.009739625044749409)
            (-0.371371322836332,-0.019470549301258726)
            (-0.36766196238675714,-0.048524894325501035)
            (-0.3608617110261647,-0.07719549276847196)
            (-0.35112419908395004,-0.10526905588560675)
            (-0.3386611742330579,-0.13255465932783903)
            (-0.3237294850045175,-0.1588901077589473)
            (-0.3066159389363791,-0.18414654143655462)
            (-0.2876213466374559,-0.20823100881201592)
            (-0.267045061472242,-0.23108685745276208)
            (-0.24517119503197396,-0.2526919331880862)
            (-0.22225745917572096,-0.273054715665326)
            (-0.19852729325842786,-0.29220864877213215)
            (-0.17416561882000298,-0.3102050384283489)
            (-0.1493182570901885,-0.32710498089214546)
            (-0.12409477135446154,-0.34297084624335966)
            (-0.09857426980781735,-0.3578578702157316)
            (-0.07281352876492116,-0.371806401235912)
            (-0.046856668776488454,-0.38483530876603533)
            (-0.02074553350508852,-0.39693698637855085)
            (0.005470118436785629,-0.40807428296286563)
            (0.03172349233304202,-0.41817957433973374)
            (0.057923531826305455,-0.4271560529348137)
            (0.08395029454640078,-0.4348811734813744)
            (0.10965344922515569,-0.44121205674772623)
            (0.13485416585092516,-0.44599252955122154)
            (0.15935037136865984,-0.4490613755949292)
            (0.1829250193998002,-0.4502612944584505)
            (0.20535670884662338,-0.44944802024067143)
            (0.22643172369366243,-0.4464990397714492)
            (0.24595639372016465,-0.4413213737142734)
            (0.2637686227400171,-0.4338579408107662)
            (0.2797475110577734,-0.4240921124052024)
            (0.2938202059752577,-0.4120501757884565)
            (0.30596542233957824,-0.3978015538339726)
            (0.3162134419833647,-0.3814567667826745)
            (0.3246427749361662,-0.36316326119699915)
            (0.33137399464343265,-0.34309936232749766)
            (0.33656150098540366,-0.3214667212004945)
            (0.3403840914623783,-0.29848171944072244)
            (0.3430352252867171,-0.2743663574561088)
            (0.3447137600747413,-0.24933918122912277)
            (0.34561575533659,-0.223606797749979)
            (0.3459277095112736,-0.19735648944934622)
            (0.3458213679118237,-0.1707503663650574)
            (0.3454500416649007,-0.1439213957379417)
            (0.34494623511112266,-0.11697152852685509)
            (0.34442029984149636,-0.08997200854093719)
            (0.3439598132315619,-0.06296581093829788)
            (0.34362940426772726,-0.03597202148648623)
            (0.34347080174373756,-0.008991844744262394)
            (0.34350294279602,0.01798417403503442)
            (0.3437220416808857,0.044968205454523985)
            (0.34410157506415234,0.07196700890338775)
            (0.34459219246760747,0.09897417142985368)
            (0.3451216137667855,0.12596323892286276)
            (0.3455946339457938,0.1528822093881937)
            (0.3458934184318162,0.17964977170646887)
            (0.34587833328847767,0.20615356248164046)
            (0.34538959973166555,0.23225058540293395)
            (0.34425007417971665,0.25776980002144045)
            (0.34226941623762114,0.28251674864483595)
            (0.33924980650789666,0.3062799598854918)
            (0.3349932136201246,0.3288387534618022)
            (0.32930999873475064,0.34997198033527993)
            (0.32202841282277145,0.3694671708824155)
            (0.313004324019111,0.3871295354367673)
            (0.3021303497022436,0.4027902680055714)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.5557720125259997,0.6158043520469793)
            (0.5423636450306978,0.6362748433824108)
            (0.524587285764107,0.652903285326321)
            (0.5024310921354056,0.6656001834801901)
            (0.4760388565070799,0.6743686872926582)
            (0.4456999992395061,0.6793022763485038)
            (0.41182788294684974,0.6805774982406934)
            (0.37492859872655077,0.6784422015988822)
            (0.3355634737321116,0.6731999866404678)
            (0.29430919791681964,0.6651918293911744)
            (0.2517195916146637,0.6547760098350308)
            (0.20829265150242418,0.642307577784778)
            (0.1644457187741482,0.6281186167272778)
            (0.120500564684582,0.6125005136436183)
            (0.07667906081041531,0.5956893151183608)
            (0.03310905519135551,0.5778550549570524)
            (-0.010160772569047558,0.5590956882744356)
            (-0.05313889781697815,0.5394359773055923)
            (-0.09586394248859455,0.5188313632088474)
            (-0.13837497656940165,0.4971765453835583)
            (-0.18068144319360047,0.47431819493413396)
            (-0.22273496173696786,0.4500709703632384)
            (-0.26440517047744655,0.4242357975740092)
            (-0.3054616405559287,0.39661923570011054)
            (-0.345563686352126,0.3670526839460035)
            (-0.38425955435489756,0.33541019662496846)
            (-0.4209959380412292,0.301623763122944)
            (-0.45513801555074235,0.26569507091431976)
            (-0.4859992658118688,0.22770299281954218)
            (-0.5128792711089368,0.18780631035916348)
            (-0.5351066942210077,0.1462414862719627)
            (-0.5520837887947389,0.10331561205727631)
            (-0.5633283210503779,0.059394961081632565)
            (-0.5685087686592185,0.014889855179806805)
            (-0.5674691694696663,-0.029763214676722095)
            (-0.5602409842851798,-0.07412109981486795)
            (-0.5470406952194412,-0.11775392060211447)
            (-0.5282533994709288,-0.1602641654993176)
            (-0.5044041597128539,-0.20130377164362476)
            (-0.47612012552518296,-0.24058812352745346)
            (-0.44408727951577137,-0.2779061008036141)
            (-0.4090059950366627,-0.31312555559191463)
            (-0.3715494145166311,-0.34619388819782865)
            (-0.3323280446727391,-0.3771336997196216)
            (-0.29186305338803403,-0.4060338111306728)
            (-0.25056970664940037,-0.4330362314906883)
            (-0.208751359020686,-0.4583199145049782)
            (-0.16660352700975772,-0.48208234654704274)
            (-0.12422689593793006,-0.5045201476253933)
            (-0.08164764493885797,-0.5258099308657092)
            (-0.03884318405074439,-0.5460906518152457)
            (0.0042287775685523245,-0.5654485871023816)
            (0.04760002790656573,-0.5839059184161272)
            (0.0912627917052026,-0.6014136726371199)
            (0.13514413454051635,-0.6178494963529889)
            (0.1790861072441039,-0.6330204400129638)
            (0.2228337053896301,-0.6466706126183354)
            (0.2660322957019464,-0.6584932618261308)
            (0.308235480408832,-0.668146555864105)
            (0.3489234470556183,-0.6752721101926374)
            (0.38753076230594247,-0.6795151280582047)
            (0.4234814475147034,-0.6805449208762528)
            (0.45622819091004396,-0.6780745482431532)
            (0.4852918789730348,-0.6718783699569685)
            (0.510297407515727,-0.6618064304357067)
            (0.5310020343032972,-0.6477947913379537)
            (0.5473133462575733,-0.6298711787643343)
            (0.5592951316478696,-0.6081556014400322)
            (0.5671608931691214,-0.5828559075670445)
            (0.571256190744184,-0.5542585610778868)
            (0.572032241142553,-0.5227152132026689)
            (0.5700140433055889,-0.48862590408824247)
            (0.5657666355514559,-0.4524199354784984)
            (0.5598629071137967,-0.4145355962809737)
            (0.5528557556085155,-0.37539998942322034)
            (0.5452564487348823,-0.33541019662496846)
            (0.5375199954674271,-0.2949169283842344)
            (0.5300373412786771,-0.25421164527423934)
            (0.523133419674692,-0.2135179137643866)
            (0.517069604088594,-0.17298748927650645)
            (0.5120489259837714,-0.13270131811929445)
            (0.5082225108704982,-0.09267533727748094)
            (0.5056959467358908,-0.05287064645934858)
            (0.5045346390337279,-0.013207349503710837)
            (0.5047675374557096,0.026418870327717642)
            (0.506388891549879,0.06611854985516963)
            (0.5093578966743477,0.10598983190567504)
            (0.5135962570451466,0.14610067547387304)
            (0.5189838661860312,0.18647307573242802)
            (0.5253530303780501,0.22707035219325794)
            (0.5324819553068817,0.26778836891092117)
            (0.5400885576745926,0.3084513013485696)
            (0.5478259883009317,0.34881227608571524)
            (0.5552814681408248,0.3885589000946685)
            (0.5619800446705503,0.42732338533457004)
            (0.5673945969251422,0.4646966814957475)
            (0.5709628260132639,0.5002457733302482)
            (0.572111103346904,0.5335330952940953)
            (0.570284018679147,0.5641368780632691)
            (0.5649774358578015,0.5916711776130394)
            (0.5557720125259997,0.6158043520469793)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.8871572867914687,0.8365644027808021)
            (0.8774362723598987,0.8641056259054432)
            (0.8594417016628499,0.8858704619706934)
            (0.8330325564624814,0.9017305803831581)
            (0.7984246632113376,0.9117180699323599)
            (0.7561724761825251,0.9160212209836806)
            (0.7071211540617373,0.9149715277925597)
            (0.6523342996998941,0.9090226998591212)
            (0.5930056496442876,0.8987229668042599)
            (0.5303646468106583,0.8846823767879076)
            (0.46558601640200453,0.8675370979526692)
            (0.3997122729007756,0.8479129163593763)
            (0.3335958333156412,0.8263901708550649)
            (0.2678645732909649,0.8034722723440799)
            (0.20291175826444985,0.7795597278650708)
            (0.13890876540334848,0.7549312429692031)
            (0.07583718346166174,0.7297330309237146)
            (0.013535838814061592,0.7039769421553589)
            (-0.048242042120011874,0.6775474744210861)
            (-0.10976618662441288,0.6502171681348936)
            (-0.1712654637596358,0.6216693669636153)
            (-0.23286693288094049,0.5915268641009835)
            (-0.29454165677273597,0.5593845883421258)
            (-0.35606121126328577,0.5248442341377334)
            (-0.41696884192848427,0.4875486218219567)
            (-0.47656898483320015,0.447213595499958)
            (-0.5339381358425794,0.40365542521697184)
            (-0.587958660968699,0.3568119669168887)
            (-0.6373750834208795,0.3067562302160909)
            (-0.680869844465779,0.25370148516391955)
            (-0.7171528692859122,0.1979975746187654)
            (-0.7450569378137527,0.14011865491632292)
            (-0.7636293364986132,0.08064312913601768)
            (-0.772209925028889,0.020227030389986078)
            (-0.770486776712209,-0.04042747386874161)
            (-0.7585228821669302,-0.10060647752197915)
            (-0.7367507360395171,-0.1596194694020281)
            (-0.7059354542361167,-0.21683299622696664)
            (-0.6671107951234274,-0.2717007390606544)
            (-0.6214955029308605,-0.3237881138886482)
            (-0.5703993096336265,-0.37278985260319497)
            (-0.5151284947703121,-0.4185394639544075)
            (-0.45690013520917466,-0.46100998695535234)
            (-0.39677233515376525,-0.5003059995428183)
            (-0.33559522968567485,-0.536647398351142)
            (-0.2739848838900105,-0.5703459864309046)
            (-0.2123197998276486,-0.6017763618232442)
            (-0.15075789750127247,-0.6313429623411566)
            (-0.08927067313586867,-0.6594453678476633)
            (-0.027690695748165142,-0.6864440752104277)
            (0.03423151745394876,-0.7126289357021647)
            (0.09676516021854639,-0.7381922814076133)
            (0.160135254986594,-0.763208476352571)
            (0.2244613372012599,-0.7876212277732556)
            (0.2897031412105572,-0.8112395082618366)
            (0.35561802176246654,-0.8337424008316096)
            (0.421734854114941,-0.8546926200194785)
            (0.4873486039718678,-0.8735579180408962)
            (0.5515384575043213,-0.889739089868504)
            (0.6132103223952386,-0.9026028759905088)
            (0.671161822758782,-0.9115177525716448)
            (0.7241649724789753,-0.9158904151886651)
            (0.771059010311858,-0.9152007157721763)
            (0.810843933781239,-0.9090329057900358)
            (0.8427645113383767,-0.8971012662070196)
            (0.8663752299055217,-0.8792685520908053)
            (0.8815787393667317,-0.8555561251279789)
            (0.8886336093992052,-0.8261451628388075)
            (0.8881311151486451,-0.7913688866134365)
            (0.8809446840144038,-0.7516963071470332)
            (0.8681589268558331,-0.7077085105521219)
            (0.8509873232381173,-0.660068968500991)
            (0.8306883316942373,-0.6094897223945513)
            (0.8084889248639876,-0.5566955418370456)
            (0.7855225453143708,-0.5023882760036753)
            (0.7627856859531733,-0.447213595499958)
            (0.7411142679238893,-0.391732163459266)
            (0.7211782528554496,-0.3363969880011902)
            (0.7034908978425338,-0.28153831189581424)
            (0.6884279592001282,-0.22735691435030722)
            (0.6762519768847911,-0.1739261645695775)
            (0.6671373397911704,-0.12120261086335347)
            (0.661192839708828,-0.06904434758529056)
            (0.6584795394246717,-0.01723590918803759)
            (0.6590227416784084,0.03448197280384481)
            (0.6628175091158587,0.08637972203807094)
            (0.6698275569677199,0.13870553394169138)
            (0.679977550270964,0.1916534584039541)
            (0.693139081353443,0.24533505744074915)
            (0.7091110628986134,0.2997565204056337)
            (0.7275960411679163,0.35480277368285196)
            (0.7481749701130919,0.4102296786329052)
            (0.7702841024360858,0.46566489875603967)
            (0.7931985520569058,0.5206174668762352)
            (0.8160274329444375,0.5744955302691818)
            (0.8377250082028171,0.6266312308843431)
            (0.8571208614486342,0.6763112219570581)
            (0.8729698033302157,0.7228109601136943)
            (0.8840193379425256,0.7654306664038868)
            (0.8890895000857455,0.8035307360945705)
            (0.8871572867914687,0.8365644027808021)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3022588914553381,1.0998059924595898)
            (1.2868615100093777,1.1265040127161987)
            (1.2570642945964081,1.144992811824245)
            (1.2131878532053288,1.155347362676469)
            (1.1562136067860493,1.157882591878362)
            (1.0876909879701853,1.1531329890802438)
            (1.009594257162362,1.1418197469829992)
            (0.9241466262958404,1.124807439276537)
            (0.8336327379447737,1.1030528929844778)
            (0.7402206117312952,1.0775493951566213)
            (0.6458111862632696,1.0492696612571437)
            (0.5519283493354836,1.0191110659255325)
            (0.45965600642042753,0.9878464914541693)
            (0.36962251221558906,0.9560837944654091)
            (0.28202771728507803,0.9242363491612535)
            (0.1967045994853283,0.8925064301852267)
            (0.1132060992735156,0.8608823932124097)
            (0.030908032013947526,0.8291497473713028)
            (-0.05087984447802351,0.7969153446979704)
            (-0.13280113704185434,0.763643092518815)
            (-0.21534409478777905,0.7286988763137282)
            (-0.2987423166227597,0.6914018082319657)
            (-0.38289095224490977,0.6510785258441492)
            (-0.4672853758721466,0.6071170813115523)
            (-0.5509898714915044,0.5590169943749475)
            (-0.6326433718801237,0.5064322911708563)
            (-0.7105072335765202,0.4492047991016888)
            (-0.7825562734999331,0.3873855875076568)
            (-0.8466091715348484,0.32124319564452636)
            (-0.9004886231742498,0.25125812609364234)
            (-0.9421963613984607,0.17810395052868008)
            (-0.9700844692312319,0.10261622103732328)
            (-0.9830031837960846,0.025751150675287045)
            (-0.9804071313877009,-0.051463326877317056)
            (-0.962406549716011,-0.12798102744683448)
            (-0.9297568924932496,-0.20279213916821276)
            (-0.8837881629203388,-0.27497554806855395)
            (-0.8262830462237982,-0.34374556157892827)
            (-0.7593191142977741,-0.4084900788425313)
            (-0.6850940785793979,-0.4687977968352974)
            (-0.6057537992412858,-0.5244727338994941)
            (-0.5232406338983214,-0.5755351537253333)
            (-0.4391753725809709,-0.6222088326576766)
            (-0.354780463022666,-0.6648954773267337)
            (-0.2708466026651279,-0.704137913592781)
            (-0.18774004173615874,-0.7405743803831466)
            (-0.10544473742749405,-0.7748868282744867)
            (-0.023631996476837662,-0.8077465069101692)
            (0.058249830766971544,-0.8397603032498874)
            (0.14087228258248669,-0.8714212528966688)
            (0.22491614418464342,-0.9030663916817306)
            (0.3109586434862336,-0.9348446601878818)
            (0.39936431191478095,-0.966696948371272)
            (0.49018648027430745,-0.9983496100662764)
            (0.5830877912903145,-1.0293219353907508)
            (0.6772890828876663,-1.0589471956848042)
            (0.7715557758492966,-1.0864060253920225)
            (0.8642289201601066,-1.1107701315644183)
            (0.9533041343175778,-1.1310536729885423)
            (1.0365561212693482,-1.1462691679987709)
            (1.1117000507460988,-1.155484503177908)
            (1.1765749861763266,-1.157877542358519)
            (1.2293299343459543,-1.1527849812134754)
            (1.2685910637725684,-1.1397424481247036)
            (1.2935898034799838,-1.1185133946637569)
            (1.3042359331570548,-1.08910501487939)
            (1.3011268092349664,-1.051770238030298)
            (1.2854924049435756,-1.0069957039218504)
            (1.2590844273894828,-0.955476499404438)
            (1.2240249411391568,-0.8980792543758566)
            (1.1826344833183355,-0.8357959144387398)
            (1.1372609232209432,-0.7696910801888803)
            (1.0901282631121738,-0.7008461941243247)
            (1.0432197834774932,-0.6303040409704875)
            (0.9982034669914622,-0.5590169943749475)
            (0.9564007813626665,-0.4878021946744409)
            (0.9187938984294334,-0.41730639454590984)
            (0.8860622040671882,-0.3479825901322245)
            (0.8586369635158909,-0.2800798037482571)
            (0.8367631797318043,-0.21364654789178625)
            (0.8205595039043829,-0.14854763169591542)
            (0.8100697461051666,-0.08449312486431204)
            (0.8053022695863463,-0.0210775237972424)
            (0.8062556920311146,0.04217348146341583)
            (0.8129305485882589,0.10575172200322805)
            (0.825326962040737,0.1701141150114366)
            (0.8434283002797297,0.235632520220097)
            (0.8671708310696497,0.30254918404782627)
            (0.8964000254223661,0.3709407140253212)
            (0.9308157062336109,0.4406929860222614)
            (0.9699106303300342,0.5114886943346466)
            (1.012909896193359,0.5828084534139067)
            (1.0587210634204518,0.6539455003661403)
            (1.1059062200806884,0.724033183448671)
            (1.1526867242260739,0.7920836080512789)
            (1.1969885939804712,0.857035099342231)
            (1.2365316284696253,0.9178055747940769)
            (1.2689589324248378,0.9733485359042684)
            (1.2919966457281602,1.0227082108813603)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0045438243614402615,0.00969214082388406)
            (0.00923156299706096,0.019403646564499156)
            (0.014064023306287409,0.029134517221845287)
            (0.019042014298513876,0.03888475279592247)
            (0.02416634659310355,0.04865435328673067)
            (0.029437832419388597,0.05844331869426991)
            (0.03485728561667009,0.0682516490185402)
            (0.04042552163421807,0.07807934425954152)
            (0.04614335753127151,0.08792640441727387)
            (0.05201161197703836,0.09779282949173729)
            (0.05803110525069544,0.10767861948293168)
            (0.0642026592413886,0.11758377439085717)
            (0.07052709744823257,0.12750829421551368)
            (0.07700524498031107,0.13745217895690123)
            (0.08363792855667669,0.14741542861501977)
            (0.0904259765063511,0.15739804318986944)
            (0.09737021876832475,0.16740002268145007)
            (0.10447148689155714,0.17742136708976175)
            (0.1117306140349767,0.18746207641480447)
            (0.11914843496748079,0.19752215065657824)
            (0.12672578606793566,0.20760158981508303)
            (0.13446350532517667,0.21770039389031892)
            (0.14236243233800788,0.22781856288228577)
            (0.15042340831520254,0.2379560967909837)
            (0.15864727607550264,0.2481129956164126)
            (0.16703488004761927,0.2582892593585726)
            (0.17558706627023232,0.2684848880174636)
            (0.18430468239199083,0.27869988159308573)
            (0.19318857767151246,0.2889342400854388)
            (0.2022396029773842,0.2991879634945229)
            (0.2114586107881617,0.30946105182033806)
            (0.22084645519236967,0.31975350506288436)
            (0.23040399188850166,0.3300653232221616)
            (0.24013207818502044,0.34039650629816987)
            (0.2500315730003573,0.35074705429090913)
            (0.26010333686291287,0.36111696720037956)
            (0.2703482319110564,0.3715062450265809)
            (0.28076712189312636,0.3819148877695134)
            (0.29136087216742995,0.3923428954291768)
            (0.3021303497022436,0.4027902680055714)
            (0.31307642307581224,0.41325700549869687)
            (0.32419996247635013,0.4237431079085534)
            (0.3355018397020403,0.43424857523514104)
            (0.3469829281610348,0.4447734074784598)
            (0.35864410287145454,0.4553176046385094)
            (0.3704862404613895,0.4658811667152902)
            (0.38251021916889827,0.47646409370880183)
            (0.39471691884200916,0.4870663856190448)
            (0.40710722093871826,0.4976880424460185)
            (0.4196820085269918,0.5083290641897235)
            (0.43244216628476395,0.5189894508501594)
            (0.4453885804999387,0.5296692024273264)
            (0.4585221390703881,0.5403683189212243)
            (0.471843731503954,0.5510868003318534)
            (0.4853542489184464,0.5618246466592135)
            (0.49905458404164504,0.5725818579033046)
            (0.5129456312112977,0.5833584340641265)
            (0.5270282863751224,0.5941543751416798)
            (0.5413034470908046,0.604969681135964)
            (0.5557720125259997,0.6158043520469793)
            (0.5704348834583315,0.6266583878747255)
            (0.5852929622753936,0.6375317886192029)
            (0.6003471529747472,0.6484245542804112)
            (0.6155983611639236,0.6593366848583506)
            (0.6310474940604227,0.670268180353021)
            (0.6466954604917132,0.6812190407644226)
            (0.6625431708952325,0.692189266092555)
            (0.6785915373183876,0.7031788563374186)
            (0.6948414734185538,0.714187811499013)
            (0.7112938944630763,0.7252161315773389)
            (0.7279497173292679,0.7362638165723954)
            (0.7448098605044114,0.7473308664841831)
            (0.761875244085758,0.7584172813127018)
            (0.7791467897805284,0.7695230610579517)
            (0.7966254209059112,0.7806482057199323)
            (0.8143120623890654,0.7917927152986443)
            (0.8322076407671174,0.8029565897940871)
            (0.850313084187164,0.8141398292062612)
            (0.8686293224062696,0.825342433535166)
            (0.8871572867914687,0.8365644027808021)
            (0.9058979103197639,0.8478057369431691)
            (0.9248521275781268,0.8590664360222671)
            (0.9440208747634993,0.8703465000180962)
            (0.9634050896827899,0.8816459289306564)
            (0.9830057117528781,0.8929647227599474)
            (1.0028236820006116,0.9043028815059697)
            (1.0228599430628065,0.9156604051687229)
            (1.0431154391862487,0.9270372937482073)
            (1.0635911162276925,0.9384335472444226)
            (1.0842879216538612,0.949849165657369)
            (1.1052068045414474,0.9612841489870464)
            (1.1263487155771128,0.972738497233455)
            (1.1477146070574868,0.9842122103965945)
            (1.1693054328891688,0.9957052884764648)
            (1.1911221485887271,1.0072177314730661)
            (1.2131657112826997,1.018749539386399)
            (1.235437079707591,1.0303007122164625)
            (1.2579372142098775,1.0418712499632572)
            (1.2806670767460016,1.0534611526267827)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (8.944271909999159e-5,0.011180339887498949)
            (0.00035777087639996636,0.022360679774997897)
            (0.0008049844718999241,0.03354101966249684)
            (0.0014310835055998655,0.044721359549995794)
            (0.00223606797749979,0.05590169943749475)
            (0.0032199378875996964,0.06708203932499368)
            (0.004382693235899588,0.07826237921249266)
            (0.005724334022399462,0.08944271909999159)
            (0.007244860247099318,0.10062305898749054)
            (0.00894427190999916,0.1118033988749895)
            (0.01082256901109898,0.12298373876248841)
            (0.012879751550398786,0.13416407864998736)
            (0.01511581952789858,0.14534441853748634)
            (0.017530772943598352,0.1565247584249853)
            (0.020124611797498106,0.16770509831248423)
            (0.022897336089597847,0.17888543819998318)
            (0.02584894581989757,0.19006577808748215)
            (0.028979440988397272,0.20124611797498107)
            (0.03228882159509696,0.21242645786248002)
            (0.03577708763999664,0.223606797749979)
            (0.039444239123096275,0.23478713763747788)
            (0.04329027604439592,0.24596747752497683)
            (0.04731519840389554,0.2571478174124758)
            (0.05151900620159514,0.2683281572999747)
            (0.05590169943749473,0.27950849718747367)
            (0.06046327811159432,0.2906888370749727)
            (0.06520374222389387,0.3018691769624716)
            (0.07012309177439341,0.3130495168499706)
            (0.07522132676309291,0.3242298567374695)
            (0.08049844718999243,0.33541019662496846)
            (0.08595445305509188,0.34659053651246735)
            (0.09158934435839139,0.35777087639996635)
            (0.09740312109989081,0.36895121628746524)
            (0.10339578327959029,0.3801315561749643)
            (0.10956733089748968,0.3913118960624632)
            (0.11591776395358909,0.40249223594996214)
            (0.12244708244788848,0.4136725758374611)
            (0.12915528638038784,0.42485291572496003)
            (0.1360423757510872,0.43603325561245904)
            (0.14310835055998655,0.447213595499958)
            (0.1503532108070858,0.4583939353874568)
            (0.1577769564923851,0.46957427527495577)
            (0.1653795876158844,0.4807546151624547)
            (0.17316110417758368,0.49193495504995366)
            (0.18112150617748293,0.5031152949374527)
            (0.18926079361558215,0.5142956348249516)
            (0.19757896649188134,0.5254759747124506)
            (0.20607602480638057,0.5366563145999494)
            (0.21475196855907977,0.5478366544874484)
            (0.2236067977499789,0.5590169943749473)
            (0.23264051237907812,0.5701973342624463)
            (0.24185311244637728,0.5813776741499453)
            (0.2512445979518764,0.5925580140374443)
            (0.2608149688955755,0.6037383539249432)
            (0.2705642252774746,0.6149186938124422)
            (0.28049236709757364,0.6260990336999412)
            (0.2905993943558726,0.63727937358744)
            (0.30088530705237165,0.648459713474939)
            (0.31135010518707057,0.6596400533624378)
            (0.3219937887599697,0.6708203932499369)
            (0.33281635777106866,0.6820007331374358)
            (0.3438178122203675,0.6931810730249347)
            (0.3549981521078665,0.7043614129124337)
            (0.36635737743356556,0.7155417527999327)
            (0.3778954881974643,0.7267220926874316)
            (0.38961248439956325,0.7379024325749305)
            (0.4015083660398622,0.7490827724624295)
            (0.41358313311836115,0.7602631123499286)
            (0.4258367856350597,0.7714434522374273)
            (0.43826932358995874,0.7826237921249264)
            (0.4508807469830576,0.7938041320124253)
            (0.46367105581435636,0.8049844718999243)
            (0.476640250083855,0.8161648117874231)
            (0.4897883297915539,0.8273451516749222)
            (0.5031152949374527,0.8385254915624212)
            (0.5166211455215514,0.8497058314499201)
            (0.53030588154385,0.8608861713374191)
            (0.5441695030043489,0.8720665112249181)
            (0.5582120099030474,0.8832468511124169)
            (0.5724334022399462,0.894427190999916)
            (0.5868336800150449,0.9056075308874149)
            (0.6014128432283432,0.9167878707749136)
            (0.6161708918798418,0.9279682106624125)
            (0.6311078259695404,0.9391485505499115)
            (0.6462236454974392,0.9503288904374106)
            (0.6615183504635376,0.9615092303249094)
            (0.6769919408678363,0.9726895702124085)
            (0.6926444167103347,0.9838699100999073)
            (0.7084757779910332,0.9950502499874063)
            (0.7244860247099317,1.0062305898749053)
            (0.7406751568670303,1.0174109297624043)
            (0.7570431744623286,1.028591269649903)
            (0.7735900774958271,1.039771609537402)
            (0.7903158659675253,1.050951949424901)
            (0.807220539877424,1.0621322893124001)
            (0.8243040992255223,1.073312629199899)
            (0.8415665440118207,1.084492969087398)
            (0.8590078742363191,1.095673308974897)
            (0.8766280898990171,1.1068536488623957)
            (0.8944271909999156,1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0044007158767161965,0.009672775907153023)
            (-0.008659127448195756,0.01932618689757501)
            (-0.01277603728395716,0.02896023297126596)
            (-0.016752246343549958,0.038574914128225876)
            (-0.020588553976554732,0.04817023036845475)
            (-0.02428575792258315,0.057746181691952586)
            (-0.027844654311277906,0.06730276809871939)
            (-0.03126603766231278,0.07683998958875514)
            (-0.034550700885392575,0.08635784616205985)
            (-0.037699435280253206,0.09585633781863356)
            (-0.040713030536661546,0.10533546455847621)
            (-0.04359227473441565,0.11479522638158783)
            (-0.04633795434334452,0.12423562328796842)
            (-0.04895085422330828,0.13365665527761797)
            (-0.05143175762419808,0.14305832235053645)
            (-0.053781446185936124,0.1524406245067239)
            (-0.056000699938475736,0.16180356174618038)
            (-0.058090297301801125,0.17114713406890575)
            (-0.06005101508592781,0.1804713414749001)
            (-0.061883628490902176,0.1897761839641634)
            (-0.06358891110680169,0.1990616615366957)
            (-0.06516763491373495,0.20832777419249696)
            (-0.06662057028184153,0.21757452193156715)
            (-0.06794848597129209,0.2268019047539063)
            (-0.0691521491322884,0.23600992265951445)
            (-0.0702323253050632,0.24519857564839156)
            (-0.07118977841988032,0.2543678637205376)
            (-0.07202527079703465,0.2635177868759527)
            (-0.07273956314685216,0.2726483451146366)
            (-0.07333341456968982,0.2817595384365896)
            (-0.07380758255593572,0.29085136684181145)
            (-0.07416282298600896,0.29992383033030234)
            (-0.0743998901303597,0.3089769289020622)
            (-0.07451953664946914,0.31801066255709104)
            (-0.07452251359384962,0.32702503129538874)
            (-0.07440957040404445,0.33602003511695544)
            (-0.07418145491062807,0.34499567402179115)
            (-0.07383891333420586,0.3539519480098958)
            (-0.07338269028541437,0.36288885708126944)
            (-0.07281352876492113,0.371806401235912)
            (-0.07213217016342481,0.3807045804738235)
            (-0.07133935426165498,0.38958339479500403)
            (-0.07043581923037255,0.3984428441994535)
            (-0.06942230163036921,0.4072829286871719)
            (-0.06829953641246772,0.4161036482581593)
            (-0.06706825691752208,0.4249050029124157)
            (-0.0657291948764173,0.433686992649941)
            (-0.06428308041006928,0.4424496174707353)
            (-0.06273064202942515,0.4511928773747985)
            (-0.061072606635462996,0.45991677236213074)
            (-0.059309699519192016,0.4686213024327319)
            (-0.057442644361652466,0.477306467586602)
            (-0.055472163233915614,0.48597226782374114)
            (-0.0533989765970839,0.49461870314414913)
            (-0.05122380330229057,0.5032457735478263)
            (-0.04894736059070021,0.5118534790347722)
            (-0.04657036409350828,0.5204418196049871)
            (-0.04409352783194141,0.5290107952584711)
            (-0.041517564217257184,0.5375604059952239)
            (-0.03884318405074434,0.5460906518152457)
            (-0.03607109652372254,0.5546015327185366)
            (-0.03320200921754265,0.5630930487050964)
            (-0.030236628103586512,0.571565199774925)
            (-0.027175657543266982,0.5800179859280228)
            (-0.024019800288028133,0.5884514071643895)
            (-0.020769757479344966,0.5968654634840249)
            (-0.01742622864872344,0.6052601548869296)
            (-0.013989911717700854,0.6136354813731031)
            (-0.010461502997845264,0.6219914429425456)
            (-0.0068416971907561035,0.6303280395952571)
            (-0.0031311873880634803,0.6386452713312375)
            (0.0006693349285711272,0.6469431381504869)
            (0.00455917988745537,0.6552216400530053)
            (0.008537659226865675,0.6634807770387926)
            (0.012604086295047648,0.671720549107849)
            (0.016757776050215573,0.679940956260174)
            (0.020998045060552965,0.6881419984957684)
            (0.025324211504211908,0.6963236758146314)
            (0.029735595169313872,0.7044859882167637)
            (0.034231517453948805,0.7126289357021647)
            (0.038811301366176075,0.7207525182708349)
            (0.04347427152402349,0.7288567359227737)
            (0.048219754155488376,0.7369415886579818)
            (0.053047077098536594,0.7450070764764587)
            (0.05795556980110297,0.7530531993782046)
            (0.06294456332109133,0.7610799573632195)
            (0.06801339032637455,0.7690873504315033)
            (0.0731613850947944,0.7770753785830561)
            (0.0783878835141614,0.7850440418178779)
            (0.08369222308225541,0.7929933401359686)
            (0.08907374290682493,0.8009232735373284)
            (0.09453178370558724,0.808833842021957)
            (0.10006568780622915,0.8167250455898546)
            (0.1056747991464057,0.8245968842410211)
            (0.11135846327374166,0.8324493579754567)
            (0.11711602734582992,0.8402824667931611)
            (0.12294684013023298,0.8480962106941347)
            (0.12885025200448183,0.855890589678377)
            (0.1348256149560768,0.8636656037458885)
            (0.1408722825824867,0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.007723606012639835,0.005590169943749474)
            (-0.015402490665729676,0.011180339887498949)
            (-0.02303665395926952,0.016770509831248424)
            (-0.03062609589325937,0.022360679774997897)
            (-0.03817081646769922,0.027950849718747374)
            (-0.04567081568258907,0.03354101966249685)
            (-0.053126093537928944,0.03913118960624633)
            (-0.0605366500337188,0.044721359549995794)
            (-0.06790248516995866,0.05031152949374527)
            (-0.07522359894664854,0.05590169943749475)
            (-0.08249999136378842,0.06149186938124422)
            (-0.08973166242137828,0.0670820393249937)
            (-0.09691861211941818,0.07267220926874317)
            (-0.10406084045790809,0.07826237921249266)
            (-0.11115834743684797,0.08385254915624211)
            (-0.11821113305623789,0.08944271909999159)
            (-0.12521919731607778,0.09503288904374108)
            (-0.13218254021636766,0.10062305898749054)
            (-0.13910116175710757,0.10621322893124001)
            (-0.1459750619382975,0.1118033988749895)
            (-0.15280424075993743,0.11739356881873896)
            (-0.15958869822202737,0.12298373876248844)
            (-0.16632843432456726,0.12857390870623792)
            (-0.1730234490675572,0.1341640786499874)
            (-0.17967374245099715,0.13975424859373686)
            (-0.1862793144748871,0.14534441853748634)
            (-0.19284016513922705,0.1509345884812358)
            (-0.19935629444401698,0.1565247584249853)
            (-0.20582770238925693,0.16211492836873476)
            (-0.2122543889749469,0.16770509831248423)
            (-0.21863635420108685,0.1732952682562337)
            (-0.22497359806767683,0.17888543819998318)
            (-0.2312661205747168,0.18447560814373265)
            (-0.2375139217222068,0.19006577808748215)
            (-0.2437170015101467,0.1956559480312316)
            (-0.2498753599385367,0.20124611797498107)
            (-0.2559889970073767,0.20683628791873054)
            (-0.2620579127166667,0.21242645786248002)
            (-0.26808210706640667,0.21801662780622952)
            (-0.2740615800565967,0.223606797749979)
            (-0.27999633168723664,0.22919696769372844)
            (-0.28588636195832673,0.2347871376374779)
            (-0.2917316708698667,0.24037730758122738)
            (-0.29753225842185677,0.24596747752497689)
            (-0.3032881246142967,0.25155764746872633)
            (-0.30899926944718675,0.25714781741247583)
            (-0.3146656929205268,0.2627379873562253)
            (-0.3202873950343168,0.2683281572999748)
            (-0.32586437578855687,0.2739183272437242)
            (-0.3313966351832469,0.2795084971874737)
            (-0.33688417321838693,0.28509866713122317)
            (-0.34232698989397703,0.2906888370749727)
            (-0.3477250852100171,0.2962790070187222)
            (-0.35307845916650715,0.3018691769624716)
            (-0.35838711176344723,0.3074593469062211)
            (-0.3636510430008373,0.3130495168499706)
            (-0.3688702528786773,0.31863968679372)
            (-0.3740447413969674,0.3242298567374695)
            (-0.3791745085557074,0.32982002668121896)
            (-0.38425955435489756,0.33541019662496846)
            (-0.38929987879453765,0.3410003665687179)
            (-0.3942954818746277,0.3465905365124674)
            (-0.3992463635951678,0.3521807064562169)
            (-0.40415252395615797,0.35777087639996635)
            (-0.409013962957598,0.36336104634371585)
            (-0.4138306805994882,0.3689512162874653)
            (-0.4186026768818283,0.3745413862312148)
            (-0.4233299518046184,0.3801315561749643)
            (-0.42801250536785845,0.3857217261187137)
            (-0.4326503375715486,0.3913118960624632)
            (-0.43724344841568874,0.39690206600621264)
            (-0.4417918379002788,0.40249223594996214)
            (-0.44629550602531903,0.40808240589371164)
            (-0.45075445279080917,0.4136725758374611)
            (-0.4551686781967494,0.4192627457812106)
            (-0.45953818224313947,0.42485291572496003)
            (-0.4638629649299797,0.43044308566870954)
            (-0.46814302625726983,0.43603325561245904)
            (-0.4723783662250099,0.4416234255562085)
            (-0.47656898483320015,0.447213595499958)
            (-0.48071488208184027,0.45280376544370743)
            (-0.48481605797093047,0.4583939353874569)
            (-0.48887251250047065,0.4639841053312064)
            (-0.4928842456704608,0.4695742752749558)
            (-0.49685125748090103,0.4751644452187053)
            (-0.5007735479317912,0.48075461516245477)
            (-0.5046511170231315,0.48634478510620427)
            (-0.5084839647549216,0.49193495504995377)
            (-0.5122720911271618,0.4975251249937032)
            (-0.516015496139852,0.5031152949374527)
            (-0.5197141797929923,0.5087054648812022)
            (-0.5233681420865824,0.5142956348249517)
            (-0.5269773830206227,0.5198858047687012)
            (-0.5305419025951129,0.5254759747124506)
            (-0.5340617008100532,0.5310661446562001)
            (-0.5375367776654433,0.5366563145999496)
            (-0.5409671331612835,0.542246484543699)
            (-0.5443527672975739,0.5478366544874484)
            (-0.5476936800743141,0.553426824431198)
            (-0.5509898714915044,0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.008953216181909158,1.939479807224432e-18)
            (-0.01792432090763831,1.939479807224432e-18)
            (-0.026913314177187463,5.818439421673296e-18)
            (-0.035920195990556625,7.757919228897728e-18)
            (-0.044944966347745766,1.1636878843346593e-17)
            (-0.05398762524875492,1.1636878843346593e-17)
            (-0.06304817269358406,1.1636878843346593e-17)
            (-0.07212660868223322,1.5515838457795457e-17)
            (-0.08122293321470234,7.757919228897728e-18)
            (-0.0903371462909915,2.3273757686693185e-17)
            (-0.09946924791110064,1.5515838457795457e-17)
            (-0.10861923807502978,2.3273757686693185e-17)
            (-0.1177871167827789,2.3273757686693185e-17)
            (-0.12697288403434806,2.3273757686693185e-17)
            (-0.13617653982973713,1.5515838457795457e-17)
            (-0.1453980841689463,1.5515838457795457e-17)
            (-0.15463751705197545,1.5515838457795457e-17)
            (-0.16389483847882458,1.5515838457795457e-17)
            (-0.17317004844949366,3.1031676915590914e-17)
            (-0.18246314696398283,3.1031676915590914e-17)
            (-0.19177413402229193,4.654751537338637e-17)
            (-0.2011030096244211,4.654751537338637e-17)
            (-0.2104497737703702,4.654751537338637e-17)
            (-0.21981442646013932,4.654751537338637e-17)
            (-0.2291969676937284,3.1031676915590914e-17)
            (-0.23859739747113756,4.654751537338637e-17)
            (-0.24801571579236664,4.654751537338637e-17)
            (-0.2574519226574158,4.654751537338637e-17)
            (-0.2669060180662848,3.1031676915590914e-17)
            (-0.27637800201897395,3.1031676915590914e-17)
            (-0.285867874515483,3.1031676915590914e-17)
            (-0.29537563555581225,6.206335383118183e-17)
            (-0.30490128513996123,3.1031676915590914e-17)
            (-0.3144448232679304,3.1031676915590914e-17)
            (-0.3240062499397195,6.206335383118183e-17)
            (-0.3335855651553286,3.1031676915590914e-17)
            (-0.3431827689147577,9.309503074677274e-17)
            (-0.3527978612180068,9.309503074677274e-17)
            (-0.36243084206507586,6.206335383118183e-17)
            (-0.372081711455965,9.309503074677274e-17)
            (-0.38175046939067403,6.206335383118183e-17)
            (-0.3914371158692031,6.206335383118183e-17)
            (-0.40114165089155224,9.309503074677274e-17)
            (-0.4108640744577214,9.309503074677274e-17)
            (-0.4206043865677104,6.206335383118183e-17)
            (-0.43036258722151954,9.309503074677274e-17)
            (-0.4401386764191485,9.309503074677274e-17)
            (-0.4499326541605977,9.309503074677274e-17)
            (-0.4597445204458667,9.309503074677274e-17)
            (-0.46957427527495577,6.206335383118183e-17)
            (-0.47942191864786476,9.309503074677274e-17)
            (-0.48928745056459394,9.309503074677274e-17)
            (-0.499170871025143,9.309503074677274e-17)
            (-0.5090721800295122,9.309503074677274e-17)
            (-0.5189913775777011,6.206335383118183e-17)
            (-0.5289284636697102,6.206335383118183e-17)
            (-0.5388834383055391,6.206335383118183e-17)
            (-0.5488563014851884,1.2412670766236366e-16)
            (-0.5588470532086574,6.206335383118183e-17)
            (-0.5688556934759464,1.2412670766236366e-16)
            (-0.5788822222870555,6.206335383118183e-17)
            (-0.5889266396419847,1.2412670766236366e-16)
            (-0.5989889455407338,1.2412670766236366e-16)
            (-0.6090691399833027,1.2412670766236366e-16)
            (-0.6191672229696917,6.206335383118183e-17)
            (-0.6292831944999009,1.2412670766236366e-16)
            (-0.6394170545739298,1.2412670766236366e-16)
            (-0.6495688031917789,1.2412670766236366e-16)
            (-0.6597384403534479,1.2412670766236366e-16)
            (-0.6699259660589368,6.206335383118183e-17)
            (-0.6801313803082458,1.2412670766236366e-16)
            (-0.690354683101375,1.8619006149354548e-16)
            (-0.7005958744383239,1.2412670766236366e-16)
            (-0.7108549543190931,1.8619006149354548e-16)
            (-0.7211319227436821,1.8619006149354548e-16)
            (-0.7314267797120911,1.2412670766236366e-16)
            (-0.7417395252243202,1.8619006149354548e-16)
            (-0.7520701592803692,1.2412670766236366e-16)
            (-0.7624186818802383,1.8619006149354548e-16)
            (-0.7727850930239274,1.8619006149354548e-16)
            (-0.7831693927114364,1.8619006149354548e-16)
            (-0.7935715809427653,1.2412670766236366e-16)
            (-0.8039916577179144,1.8619006149354548e-16)
            (-0.8144296230368834,1.8619006149354548e-16)
            (-0.8248854768996723,1.8619006149354548e-16)
            (-0.8353592193062813,1.2412670766236366e-16)
            (-0.8458508502567104,1.8619006149354548e-16)
            (-0.8563603697509595,1.8619006149354548e-16)
            (-0.8668877777890285,1.8619006149354548e-16)
            (-0.8774330743709174,1.2412670766236366e-16)
            (-0.8879962594966264,1.8619006149354548e-16)
            (-0.8985773331661556,1.8619006149354548e-16)
            (-0.9091762953795046,1.8619006149354548e-16)
            (-0.9197931461366734,1.8619006149354548e-16)
            (-0.9304278854376624,1.8619006149354548e-16)
            (-0.9410805132824714,1.8619006149354548e-16)
            (-0.9517510296711003,1.2412670766236366e-16)
            (-0.9624394346035493,1.8619006149354548e-16)
            (-0.9731457280798184,1.8619006149354548e-16)
            (-0.9838699100999075,1.8619006149354548e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.007723606012639835,-0.005590169943749474)
            (-0.015402490665729676,-0.011180339887498949)
            (-0.02303665395926952,-0.016770509831248424)
            (-0.03062609589325937,-0.022360679774997897)
            (-0.03817081646769922,-0.02795084971874738)
            (-0.04567081568258907,-0.03354101966249685)
            (-0.053126093537928944,-0.03913118960624633)
            (-0.0605366500337188,-0.044721359549995794)
            (-0.06790248516995866,-0.05031152949374527)
            (-0.07522359894664854,-0.05590169943749476)
            (-0.08249999136378841,-0.06149186938124421)
            (-0.08973166242137828,-0.0670820393249937)
            (-0.09691861211941817,-0.07267220926874317)
            (-0.10406084045790809,-0.07826237921249266)
            (-0.11115834743684797,-0.08385254915624213)
            (-0.11821113305623789,-0.08944271909999159)
            (-0.12521919731607775,-0.09503288904374108)
            (-0.13218254021636766,-0.10062305898749054)
            (-0.13910116175710754,-0.10621322893124005)
            (-0.1459750619382975,-0.11180339887498952)
            (-0.15280424075993743,-0.11739356881873897)
            (-0.15958869822202734,-0.12298373876248841)
            (-0.16632843432456726,-0.12857390870623794)
            (-0.1730234490675572,-0.1341640786499874)
            (-0.17967374245099715,-0.13975424859373686)
            (-0.18627931447488708,-0.14534441853748634)
            (-0.19284016513922705,-0.1509345884812358)
            (-0.19935629444401698,-0.1565247584249853)
            (-0.20582770238925693,-0.16211492836873476)
            (-0.21225438897494686,-0.16770509831248426)
            (-0.21863635420108682,-0.17329526825623373)
            (-0.22497359806767683,-0.17888543819998318)
            (-0.2312661205747168,-0.1844756081437327)
            (-0.23751392172220676,-0.19006577808748215)
            (-0.2437170015101467,-0.19565594803123165)
            (-0.2498753599385367,-0.20124611797498107)
            (-0.2559889970073767,-0.2068362879187306)
            (-0.2620579127166666,-0.2124264578624801)
            (-0.26808210706640667,-0.21801662780622952)
            (-0.2740615800565967,-0.22360679774997905)
            (-0.27999633168723664,-0.22919696769372847)
            (-0.2858863619583267,-0.23478713763747794)
            (-0.2917316708698666,-0.24037730758122744)
            (-0.2975322584218567,-0.24596747752497683)
            (-0.3032881246142967,-0.2515576474687264)
            (-0.30899926944718675,-0.2571478174124759)
            (-0.31466569292052676,-0.26273798735622533)
            (-0.3202873950343168,-0.2683281572999748)
            (-0.3258643757885568,-0.2739183272437243)
            (-0.3313966351832469,-0.2795084971874737)
            (-0.33688417321838693,-0.28509866713122317)
            (-0.342326989893977,-0.2906888370749727)
            (-0.3477250852100171,-0.2962790070187222)
            (-0.35307845916650715,-0.3018691769624716)
            (-0.3583871117634472,-0.3074593469062211)
            (-0.3636510430008373,-0.3130495168499706)
            (-0.3688702528786773,-0.31863968679372007)
            (-0.3740447413969674,-0.3242298567374695)
            (-0.3791745085557074,-0.329820026681219)
            (-0.3842595543548975,-0.3354101966249685)
            (-0.38929987879453753,-0.3410003665687179)
            (-0.3942954818746277,-0.34659053651246746)
            (-0.3992463635951678,-0.35218070645621696)
            (-0.40415252395615797,-0.35777087639996635)
            (-0.40901396295759807,-0.36336104634371585)
            (-0.41383068059948813,-0.3689512162874654)
            (-0.4186026768818283,-0.37454138623121486)
            (-0.42332995180461835,-0.3801315561749643)
            (-0.42801250536785845,-0.3857217261187137)
            (-0.4326503375715485,-0.3913118960624633)
            (-0.43724344841568863,-0.39690206600621264)
            (-0.4417918379002788,-0.40249223594996214)
            (-0.44629550602531903,-0.40808240589371164)
            (-0.45075445279080917,-0.4136725758374612)
            (-0.45516867819674917,-0.41926274578121064)
            (-0.4595381822431393,-0.4248529157249602)
            (-0.4638629649299795,-0.4304430856687096)
            (-0.4681430262572697,-0.43603325561245904)
            (-0.4723783662250099,-0.44162342555620854)
            (-0.47656898483320004,-0.4472135954999581)
            (-0.4807148820818402,-0.45280376544370754)
            (-0.48481605797093036,-0.45839393538745693)
            (-0.48887251250047054,-0.46398410533120643)
            (-0.4928842456704608,-0.4695742752749559)
            (-0.4968512574809009,-0.4751644452187054)
            (-0.500773547931791,-0.4807546151624549)
            (-0.5046511170231311,-0.48634478510620444)
            (-0.5084839647549215,-0.49193495504995366)
            (-0.5122720911271617,-0.49752512499370327)
            (-0.516015496139852,-0.5031152949374528)
            (-0.5197141797929922,-0.5087054648812024)
            (-0.5233681420865823,-0.5142956348249518)
            (-0.5269773830206225,-0.5198858047687012)
            (-0.5305419025951128,-0.5254759747124507)
            (-0.5340617008100531,-0.5310661446562002)
            (-0.5375367776654433,-0.5366563145999496)
            (-0.5409671331612834,-0.5422464845436992)
            (-0.5443527672975738,-0.5478366544874486)
            (-0.5476936800743141,-0.553426824431198)
            (-0.5509898714915044,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.004400715876716197,-0.009672775907153023)
            (-0.008659127448195757,-0.01932618689757501)
            (-0.012776037283957162,-0.02896023297126596)
            (-0.016752246343549958,-0.038574914128225876)
            (-0.020588553976554735,-0.04817023036845475)
            (-0.02428575792258315,-0.057746181691952586)
            (-0.02784465431127791,-0.06730276809871939)
            (-0.031266037662312784,-0.07683998958875514)
            (-0.03455070088539258,-0.08635784616205985)
            (-0.037699435280253206,-0.09585633781863356)
            (-0.04071303053666156,-0.10533546455847621)
            (-0.043592274734415654,-0.11479522638158783)
            (-0.046337954343344534,-0.12423562328796842)
            (-0.04895085422330829,-0.13365665527761797)
            (-0.05143175762419809,-0.14305832235053645)
            (-0.05378144618593614,-0.1524406245067239)
            (-0.05600069993847572,-0.16180356174618038)
            (-0.05809029730180115,-0.17114713406890575)
            (-0.06005101508592783,-0.1804713414749001)
            (-0.06188362849090219,-0.1897761839641634)
            (-0.06358891110680169,-0.1990616615366957)
            (-0.06516763491373495,-0.20832777419249696)
            (-0.06662057028184154,-0.21757452193156715)
            (-0.06794848597129212,-0.2268019047539063)
            (-0.06915214913228841,-0.23600992265951445)
            (-0.07023232530506322,-0.24519857564839156)
            (-0.07118977841988035,-0.2543678637205376)
            (-0.07202527079703468,-0.2635177868759527)
            (-0.07273956314685219,-0.2726483451146366)
            (-0.07333341456968985,-0.2817595384365896)
            (-0.07380758255593575,-0.29085136684181145)
            (-0.07416282298600899,-0.29992383033030234)
            (-0.0743998901303597,-0.3089769289020622)
            (-0.07451953664946917,-0.31801066255709104)
            (-0.07452251359384968,-0.32702503129538874)
            (-0.07440957040404453,-0.33602003511695544)
            (-0.0741814549106281,-0.34499567402179115)
            (-0.07383891333420588,-0.3539519480098958)
            (-0.07338269028541439,-0.36288885708126944)
            (-0.07281352876492116,-0.371806401235912)
            (-0.07213217016342484,-0.3807045804738235)
            (-0.07133935426165507,-0.38958339479500403)
            (-0.07043581923037258,-0.3984428441994535)
            (-0.0694223016303692,-0.4072829286871719)
            (-0.06829953641246775,-0.4161036482581593)
            (-0.06706825691752216,-0.4249050029124157)
            (-0.06572919487641733,-0.433686992649941)
            (-0.0642830804100693,-0.4424496174707353)
            (-0.06273064202942517,-0.4511928773747985)
            (-0.06107260663546302,-0.45991677236213074)
            (-0.059309699519192044,-0.4686213024327319)
            (-0.05744264436165254,-0.477306467586602)
            (-0.05547216323391566,-0.48597226782374114)
            (-0.05339897659708395,-0.49461870314414913)
            (-0.05122380330229062,-0.5032457735478263)
            (-0.04894736059070026,-0.5118534790347722)
            (-0.04657036409350833,-0.5204418196049871)
            (-0.04409352783194146,-0.5290107952584711)
            (-0.04151756421725723,-0.5375604059952239)
            (-0.03884318405074439,-0.5460906518152457)
            (-0.03607109652372259,-0.5546015327185366)
            (-0.0332020092175427,-0.5630930487050964)
            (-0.03023662810358656,-0.571565199774925)
            (-0.027175657543266982,-0.5800179859280228)
            (-0.024019800288028133,-0.5884514071643895)
            (-0.020769757479345015,-0.5968654634840249)
            (-0.01742622864872344,-0.6052601548869296)
            (-0.013989911717700903,-0.6136354813731031)
            (-0.010461502997845313,-0.6219914429425456)
            (-0.006841697190756202,-0.6303280395952571)
            (-0.00313118738806353,-0.6386452713312375)
            (0.0006693349285710775,-0.6469431381504869)
            (0.00455917988745532,-0.6552216400530053)
            (0.008537659226865625,-0.6634807770387926)
            (0.012604086295047648,-0.671720549107849)
            (0.016757776050215525,-0.679940956260174)
            (0.020998045060552913,-0.6881419984957684)
            (0.025324211504211807,-0.6963236758146314)
            (0.029735595169313823,-0.7044859882167637)
            (0.03423151745394876,-0.7126289357021647)
            (0.038811301366176075,-0.7207525182708349)
            (0.043474271524023445,-0.7288567359227737)
            (0.048219754155488376,-0.7369415886579818)
            (0.05304707709853654,-0.7450070764764587)
            (0.05795556980110282,-0.7530531993782046)
            (0.06294456332109127,-0.7610799573632195)
            (0.0680133903263745,-0.7690873504315033)
            (0.07316138509479427,-0.7770753785830561)
            (0.07838788351416136,-0.7850440418178779)
            (0.08369222308225537,-0.7929933401359686)
            (0.08907374290682488,-0.8009232735373284)
            (0.09453178370558714,-0.808833842021957)
            (0.100065687806229,-0.8167250455898546)
            (0.10567479914640565,-0.8245968842410211)
            (0.11135846327374156,-0.8324493579754567)
            (0.11711602734582986,-0.8402824667931611)
            (0.12294684013023294,-0.8480962106941347)
            (0.12885025200448177,-0.855890589678377)
            (0.13482561495607676,-0.8636656037458885)
            (0.14087228258248669,-0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (8.944271909999388e-5,-0.011180339887498947)
            (0.00035777087639997086,-0.022360679774997894)
            (0.0008049844718999318,-0.03354101966249684)
            (0.0014310835055998741,-0.04472135954999579)
            (0.0022360679774998016,-0.05590169943749474)
            (0.0032199378875997116,-0.06708203932499368)
            (0.004382693235899604,-0.07826237921249266)
            (0.005724334022399478,-0.08944271909999157)
            (0.007244860247099336,-0.10062305898749054)
            (0.008944271909999182,-0.11180339887498948)
            (0.010822569011099006,-0.12298373876248844)
            (0.012879751550398815,-0.13416407864998736)
            (0.015115819527898604,-0.14534441853748634)
            (0.017530772943598383,-0.1565247584249853)
            (0.020124611797498134,-0.1677050983124842)
            (0.022897336089597875,-0.17888543819998315)
            (0.025848945819897603,-0.19006577808748212)
            (0.02897944098839731,-0.20124611797498107)
            (0.03228882159509701,-0.21242645786248)
            (0.03577708763999668,-0.22360679774997896)
            (0.03944423912309632,-0.23478713763747788)
            (0.043290276044395976,-0.24596747752497689)
            (0.0473151984038956,-0.2571478174124758)
            (0.051519006201595205,-0.2683281572999747)
            (0.055901699437494776,-0.27950849718747367)
            (0.06046327811159437,-0.2906888370749727)
            (0.06520374222389394,-0.3018691769624716)
            (0.07012309177439348,-0.3130495168499706)
            (0.07522132676309293,-0.32422985673746946)
            (0.08049844718999247,-0.3354101966249684)
            (0.08595445305509197,-0.3465905365124674)
            (0.09158934435839143,-0.3577708763999663)
            (0.09740312109989092,-0.3689512162874653)
            (0.10339578327959033,-0.38013155617496425)
            (0.10956733089748974,-0.39131189606246314)
            (0.11591776395358916,-0.40249223594996214)
            (0.12244708244788853,-0.41367257583746103)
            (0.12915528638038792,-0.42485291572496)
            (0.13604237575108724,-0.436033255612459)
            (0.1431083505599866,-0.4472135954999579)
            (0.1503532108070859,-0.4583939353874569)
            (0.15777695649238518,-0.46957427527495577)
            (0.1653795876158845,-0.4807546151624547)
            (0.1731611041775838,-0.49193495504995377)
            (0.18112150617748302,-0.5031152949374527)
            (0.1892607936155823,-0.5142956348249516)
            (0.1975789664918815,-0.5254759747124506)
            (0.20607602480638068,-0.5366563145999494)
            (0.21475196855907988,-0.5478366544874484)
            (0.22360679774997902,-0.5590169943749473)
            (0.2326405123790782,-0.5701973342624463)
            (0.24185311244637736,-0.5813776741499453)
            (0.2512445979518765,-0.5925580140374443)
            (0.26081496889557565,-0.6037383539249432)
            (0.2705642252774747,-0.6149186938124422)
            (0.2804923670975738,-0.6260990336999412)
            (0.29059939435587273,-0.63727937358744)
            (0.3008853070523716,-0.6484597134749389)
            (0.3113501051870708,-0.6596400533624379)
            (0.3219937887599697,-0.6708203932499368)
            (0.33281635777106866,-0.6820007331374357)
            (0.3438178122203678,-0.6931810730249348)
            (0.35499815210786667,-0.7043614129124337)
            (0.36635737743356556,-0.7155417527999326)
            (0.37789548819746466,-0.7267220926874317)
            (0.38961248439956353,-0.7379024325749306)
            (0.4015083660398623,-0.7490827724624295)
            (0.41358313311836115,-0.7602631123499285)
            (0.42583678563506,-0.7714434522374274)
            (0.43826932358995874,-0.7826237921249263)
            (0.4508807469830578,-0.7938041320124253)
            (0.4636710558143565,-0.8049844718999243)
            (0.4766402500838552,-0.8161648117874231)
            (0.489788329791554,-0.8273451516749221)
            (0.5031152949374529,-0.8385254915624212)
            (0.5166211455215515,-0.84970583144992)
            (0.5303058815438503,-0.8608861713374191)
            (0.5441695030043489,-0.872066511224918)
            (0.5582120099030475,-0.8832468511124169)
            (0.5724334022399462,-0.8944271909999159)
            (0.5868336800150451,-0.9056075308874149)
            (0.6014128432283435,-0.9167878707749137)
            (0.616170891879842,-0.9279682106624125)
            (0.6311078259695406,-0.9391485505499115)
            (0.6462236454974392,-0.9503288904374105)
            (0.6615183504635378,-0.9615092303249094)
            (0.6769919408678363,-0.9726895702124084)
            (0.692644416710335,-0.9838699100999075)
            (0.7084757779910333,-0.9950502499874063)
            (0.7244860247099318,-1.0062305898749053)
            (0.7406751568670306,-1.0174109297624043)
            (0.7570431744623288,-1.028591269649903)
            (0.7735900774958276,-1.0397716095374023)
            (0.7903158659675258,-1.050951949424901)
            (0.8072205398774243,-1.0621322893124001)
            (0.8243040992255224,-1.073312629199899)
            (0.841566544011821,-1.084492969087398)
            (0.8590078742363193,-1.095673308974897)
            (0.8766280898990177,-1.106853648862396)
            (0.8944271909999159,-1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (0.004543824361440258,-0.009692140823884062)
            (0.009231562997060955,-0.019403646564499163)
            (0.014064023306287402,-0.029134517221845294)
            (0.019042014298513866,-0.038884752795922475)
            (0.024166346593103537,-0.04865435328673068)
            (0.02943783241938858,-0.05844331869426993)
            (0.03485728561667007,-0.06825164901854021)
            (0.04042552163421806,-0.07807934425954155)
            (0.04614335753127149,-0.08792640441727387)
            (0.05201161197703833,-0.09779282949173729)
            (0.058031105250695415,-0.10767861948293173)
            (0.06420265924138857,-0.11758377439085718)
            (0.07052709744823255,-0.1275082942155137)
            (0.07700524498031103,-0.13745217895690123)
            (0.08363792855667665,-0.14741542861501977)
            (0.09042597650635106,-0.15739804318986947)
            (0.09737021876832469,-0.16740002268145007)
            (0.10447148689155711,-0.17742136708976175)
            (0.11173061403497667,-0.18746207641480447)
            (0.11914843496748076,-0.1975221506565783)
            (0.12672578606793564,-0.20760158981508306)
            (0.13446350532517662,-0.21770039389031895)
            (0.14236243233800788,-0.2278185628822858)
            (0.15042340831520248,-0.23795609679098373)
            (0.15864727607550258,-0.24811299561641267)
            (0.16703488004761918,-0.2582892593585726)
            (0.17558706627023227,-0.2684848880174637)
            (0.1843046823919908,-0.2786998815930858)
            (0.1931885776715124,-0.28893424008543883)
            (0.20223960297738414,-0.299187963494523)
            (0.2114586107881616,-0.3094610518203381)
            (0.22084645519236965,-0.3197535050628844)
            (0.2304039918885016,-0.3300653232221616)
            (0.2401320781850204,-0.34039650629817)
            (0.25003157300035717,-0.3507470542909092)
            (0.26010333686291276,-0.36111696720037956)
            (0.2703482319110563,-0.371506245026581)
            (0.28076712189312625,-0.3819148877695134)
            (0.2913608721674299,-0.39234289542917683)
            (0.30213034970224356,-0.40279026800557144)
            (0.3130764230758122,-0.4132570054986969)
            (0.32419996247635,-0.4237431079085535)
            (0.33550183970204017,-0.4342485752351411)
            (0.34698292816103476,-0.4447734074784599)
            (0.35864410287145443,-0.45531760463850945)
            (0.3704862404613894,-0.46588116671529023)
            (0.38251021916889816,-0.4764640937088019)
            (0.39471691884200905,-0.48706638561904486)
            (0.40710722093871815,-0.49768804244601855)
            (0.41968200852699167,-0.5083290641897236)
            (0.43244216628476395,-0.5189894508501595)
            (0.4453885804999386,-0.5296692024273264)
            (0.4585221390703879,-0.5403683189212244)
            (0.471843731503954,-0.5510868003318535)
            (0.4853542489184464,-0.5618246466592136)
            (0.499054584041645,-0.5725818579033046)
            (0.5129456312112977,-0.5833584340641266)
            (0.5270282863751222,-0.5941543751416799)
            (0.5413034470908046,-0.6049696811359642)
            (0.5557720125259995,-0.6158043520469794)
            (0.5704348834583315,-0.6266583878747256)
            (0.5852929622753934,-0.637531788619203)
            (0.6003471529747472,-0.6484245542804113)
            (0.6155983611639236,-0.6593366848583507)
            (0.6310474940604227,-0.6702681803530213)
            (0.646695460491713,-0.6812190407644227)
            (0.6625431708952323,-0.6921892660925552)
            (0.6785915373183876,-0.7031788563374188)
            (0.6948414734185537,-0.7141878114990132)
            (0.7112938944630761,-0.7252161315773389)
            (0.7279497173292677,-0.7362638165723954)
            (0.7448098605044112,-0.7473308664841831)
            (0.7618752440857581,-0.758417281312702)
            (0.7791467897805283,-0.7695230610579518)
            (0.7966254209059109,-0.7806482057199324)
            (0.8143120623890653,-0.7917927152986444)
            (0.8322076407671173,-0.8029565897940872)
            (0.8503130841871638,-0.8141398292062612)
            (0.8686293224062694,-0.8253424335351662)
            (0.8871572867914687,-0.8365644027808022)
            (0.9058979103197636,-0.8478057369431692)
            (0.9248521275781268,-0.8590664360222673)
            (0.944020874763499,-0.8703465000180963)
            (0.9634050896827899,-0.8816459289306565)
            (0.9830057117528781,-0.8929647227599476)
            (1.0028236820006116,-0.9043028815059699)
            (1.0228599430628065,-0.915660405168723)
            (1.0431154391862485,-0.9270372937482074)
            (1.0635911162276923,-0.9384335472444227)
            (1.084287921653861,-0.9498491656573691)
            (1.1052068045414474,-0.9612841489870465)
            (1.1263487155771128,-0.9727384972334551)
            (1.1477146070574868,-0.9842122103965946)
            (1.1693054328891686,-0.9957052884764649)
            (1.1911221485887273,-1.0072177314730664)
            (1.2131657112826995,-1.018749539386399)
            (1.2354370797075909,-1.0303007122164627)
            (1.2579372142098775,-1.0418712499632574)
            (1.280667076746001,-1.0534611526267827)
            (1.3036276308823773,-1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.007768327372189832,-0.005590169943749474)
            (0.015581376103929657,-0.011180339887498949)
            (0.023439146195219477,-0.016770509831248424)
            (0.0313416376460593,-0.022360679774997897)
            (0.039288850456449115,-0.027950849718747374)
            (0.04728078462638892,-0.03354101966249685)
            (0.05531744015587873,-0.03913118960624633)
            (0.06339881704491854,-0.044721359549995794)
            (0.07152491529350832,-0.05031152949374527)
            (0.07969573490164812,-0.05590169943749475)
            (0.08791127586933792,-0.06149186938124422)
            (0.0961715381965777,-0.0670820393249937)
            (0.10447652188336749,-0.07267220926874317)
            (0.11282622692970724,-0.07826237921249266)
            (0.121220653335597,-0.08385254915624211)
            (0.12965980110103678,-0.08944271909999159)
            (0.13814367022602658,-0.09503288904374108)
            (0.1466722607105663,-0.10062305898749054)
            (0.15524557255465607,-0.10621322893124001)
            (0.16386360575829584,-0.1118033988749895)
            (0.17252636032148558,-0.11739356881873896)
            (0.18123383624422532,-0.12298373876248844)
            (0.18998603352651505,-0.12857390870623792)
            (0.19878295216835476,-0.1341640786499874)
            (0.20762459216974452,-0.13975424859373686)
            (0.21651095353068425,-0.14534441853748634)
            (0.22544203625117398,-0.1509345884812358)
            (0.2344178403312137,-0.1565247584249853)
            (0.2434383657708034,-0.16211492836873476)
            (0.2525036125699431,-0.16770509831248423)
            (0.2616135807286328,-0.1732952682562337)
            (0.27076827024687256,-0.17888543819998318)
            (0.2799676811246622,-0.18447560814373265)
            (0.2892118133620019,-0.19006577808748215)
            (0.29850066695889155,-0.1956559480312316)
            (0.3078342419153312,-0.20124611797498107)
            (0.31721253823132095,-0.20683628791873054)
            (0.3266355559068606,-0.21242645786248002)
            (0.33610329494195035,-0.21801662780622952)
            (0.34561575533659,-0.223606797749979)
            (0.3551729370907796,-0.22919696769372844)
            (0.3647748402045193,-0.2347871376374779)
            (0.37442146467780896,-0.24037730758122738)
            (0.3841128105106486,-0.24596747752497689)
            (0.3938488777030383,-0.25155764746872633)
            (0.40362966625497787,-0.25714781741247583)
            (0.4134551761664675,-0.2627379873562253)
            (0.42332540743750713,-0.2683281572999748)
            (0.4332403600680968,-0.2739183272437242)
            (0.4432000340582364,-0.2795084971874737)
            (0.45320442940792605,-0.28509866713122317)
            (0.4632535461171657,-0.2906888370749727)
            (0.47334738418595523,-0.2962790070187222)
            (0.48348594361429487,-0.3018691769624716)
            (0.49366922440218447,-0.3074593469062211)
            (0.5038972265496241,-0.3130495168499706)
            (0.5141699500566136,-0.31863968679372)
            (0.5244873949231532,-0.3242298567374695)
            (0.5348495611492428,-0.32982002668121896)
            (0.5452564487348823,-0.33541019662496846)
            (0.555708057680072,-0.3410003665687179)
            (0.5662043879848115,-0.3465905365124674)
            (0.5767454396491012,-0.3521807064562169)
            (0.5873312126729408,-0.35777087639996635)
            (0.5979617070563302,-0.36336104634371585)
            (0.6086369227992698,-0.3689512162874653)
            (0.6193568599017595,-0.3745413862312148)
            (0.630121518363799,-0.3801315561749643)
            (0.6409308981853883,-0.3857217261187137)
            (0.6517849993665279,-0.3913118960624632)
            (0.6626838219072175,-0.39690206600621264)
            (0.673627365807457,-0.40249223594996214)
            (0.6846156310672465,-0.40808240589371164)
            (0.6956486176865861,-0.4136725758374611)
            (0.7067263256654757,-0.4192627457812106)
            (0.7178487550039151,-0.42485291572496003)
            (0.7290159057019047,-0.43044308566870954)
            (0.7402277777594443,-0.43603325561245904)
            (0.7514843711765338,-0.4416234255562085)
            (0.7627856859531733,-0.447213595499958)
            (0.7741317220893629,-0.45280376544370743)
            (0.785522479585102,-0.4583939353874569)
            (0.7969579584403915,-0.4639841053312064)
            (0.8084381586552312,-0.4695742752749558)
            (0.8199630802296207,-0.4751644452187053)
            (0.83153272316356,-0.48075461516245477)
            (0.8431470874570496,-0.48634478510620427)
            (0.8548061731100891,-0.49193495504995377)
            (0.8665099801226784,-0.4975251249937032)
            (0.878258508494818,-0.5031152949374527)
            (0.8900517582265075,-0.5087054648812022)
            (0.9018897293177469,-0.5142956348249517)
            (0.9137724217685363,-0.5198858047687012)
            (0.9256998355788756,-0.5254759747124506)
            (0.9376719707487652,-0.5310661446562001)
            (0.9496888272782046,-0.5366563145999496)
            (0.9617504051671939,-0.542246484543699)
            (0.9738567044157336,-0.5478366544874484)
            (0.9860077250238228,-0.553426824431198)
            (0.9982034669914622,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.00893532763808916,2.909219710836648e-18)
            (0.01785276673235832,7.757919228897728e-18)
            (0.026752317282807483,7.757919228897728e-18)
            (0.03563397928943665,1.1636878843346593e-17)
            (0.04449775275224581,1.5515838457795457e-17)
            (0.053343637671234984,1.5515838457795457e-17)
            (0.062171634046404155,1.5515838457795457e-17)
            (0.07098174187775332,2.3273757686693185e-17)
            (0.07977396116528249,2.3273757686693185e-17)
            (0.08854829190899166,3.1031676915590914e-17)
            (0.09730473410888082,3.1031676915590914e-17)
            (0.10604328776495002,3.1031676915590914e-17)
            (0.1147639528771992,3.878959614448864e-17)
            (0.1234667294456284,3.1031676915590914e-17)
            (0.13215161747023757,3.1031676915590914e-17)
            (0.14081861695102674,6.206335383118183e-17)
            (0.14946772788799595,4.654751537338637e-17)
            (0.1580989502811451,4.654751537338637e-17)
            (0.1667122841304743,6.206335383118183e-17)
            (0.17530772943598352,4.654751537338637e-17)
            (0.18388528619767266,6.206335383118183e-17)
            (0.19244495441554185,4.654751537338637e-17)
            (0.20098673408959106,6.206335383118183e-17)
            (0.20951062521982028,6.206335383118183e-17)
            (0.2180166278062295,6.206335383118183e-17)
            (0.22650474184881872,6.206335383118183e-17)
            (0.23497496734758788,7.757919228897728e-17)
            (0.24342730430253712,6.206335383118183e-17)
            (0.2518617527136663,7.757919228897728e-17)
            (0.2602783125809755,6.206335383118183e-17)
            (0.2686769839044647,6.206335383118183e-17)
            (0.2770577666841339,6.206335383118183e-17)
            (0.28542066091998314,9.309503074677274e-17)
            (0.2937656666120123,9.309503074677274e-17)
            (0.3020927837602216,9.309503074677274e-17)
            (0.31040201236461074,9.309503074677274e-17)
            (0.31869335242518,9.309503074677274e-17)
            (0.3269668039419292,9.309503074677274e-17)
            (0.3352223669148584,1.2412670766236366e-16)
            (0.3434600413439676,1.2412670766236366e-16)
            (0.3516798272292569,9.309503074677274e-17)
            (0.3598817245707261,1.2412670766236366e-16)
            (0.36806573336837534,9.309503074677274e-17)
            (0.37623185362220457,9.309503074677274e-17)
            (0.38438008533221374,9.309503074677274e-17)
            (0.39251042849840306,1.2412670766236366e-16)
            (0.40062288312077227,1.2412670766236366e-16)
            (0.4087174491993215,1.2412670766236366e-16)
            (0.4167941267340507,1.2412670766236366e-16)
            (0.42485291572496003,1.2412670766236366e-16)
            (0.4328938161720492,1.2412670766236366e-16)
            (0.44091682807531846,1.5515838457795457e-16)
            (0.44892195143476776,1.2412670766236366e-16)
            (0.456909186250397,1.5515838457795457e-16)
            (0.4648785325222063,1.5515838457795457e-16)
            (0.4728299902501955,1.2412670766236366e-16)
            (0.48076355943436483,1.2412670766236366e-16)
            (0.48867924007471397,1.2412670766236366e-16)
            (0.49657703217124327,1.2412670766236366e-16)
            (0.5044569357239524,1.5515838457795457e-16)
            (0.5123189507328418,1.5515838457795457e-16)
            (0.5201630771979109,1.8619006149354548e-16)
            (0.5279893151191604,1.2412670766236366e-16)
            (0.5357976644965896,1.2412670766236366e-16)
            (0.5435881253301988,1.2412670766236366e-16)
            (0.5513606976199881,1.2412670766236366e-16)
            (0.5591153813659574,1.8619006149354548e-16)
            (0.5668521765681066,1.8619006149354548e-16)
            (0.5745710832264359,1.8619006149354548e-16)
            (0.5822721013409452,1.8619006149354548e-16)
            (0.5899552309116344,1.8619006149354548e-16)
            (0.5976204719385037,2.482534153247273e-16)
            (0.605267824421553,1.8619006149354548e-16)
            (0.6128972883607824,1.8619006149354548e-16)
            (0.6205088637561917,1.8619006149354548e-16)
            (0.6281025506077808,2.482534153247273e-16)
            (0.6356783489155502,1.8619006149354548e-16)
            (0.6432362586794995,1.8619006149354548e-16)
            (0.6507762798996287,1.8619006149354548e-16)
            (0.6582984125759379,2.482534153247273e-16)
            (0.6658026567084274,1.8619006149354548e-16)
            (0.6732890122970967,1.8619006149354548e-16)
            (0.680757479341946,1.8619006149354548e-16)
            (0.6882080578429752,1.8619006149354548e-16)
            (0.6956407478001845,1.8619006149354548e-16)
            (0.7030555492135738,1.8619006149354548e-16)
            (0.7104524620831432,2.482534153247273e-16)
            (0.7178314864088924,2.482534153247273e-16)
            (0.7251926221908217,2.482534153247273e-16)
            (0.7325358694289311,1.8619006149354548e-16)
            (0.7398612281232204,1.8619006149354548e-16)
            (0.7471686982736898,1.8619006149354548e-16)
            (0.754458279880339,2.482534153247273e-16)
            (0.7617299729431682,1.8619006149354548e-16)
            (0.7689837774621777,2.482534153247273e-16)
            (0.7762196934373669,2.482534153247273e-16)
            (0.7834377208687363,2.482534153247273e-16)
            (0.7906378597562856,2.482534153247273e-16)
            (0.797820110100015,3.1031676915590914e-16)
            (0.8049844718999242,2.482534153247273e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.007768327372189832,0.005590169943749471)
            (0.015581376103929657,0.011180339887498942)
            (0.02343914619521948,0.01677050983124841)
            (0.0313416376460593,0.022360679774997883)
            (0.03928885045644912,0.027950849718747357)
            (0.047280784626388926,0.03354101966249682)
            (0.05531744015587874,0.0391311896062463)
            (0.06339881704491854,0.044721359549995766)
            (0.07152491529350834,0.050311529493745254)
            (0.07969573490164814,0.05590169943749471)
            (0.08791127586933793,0.061491869381244194)
            (0.0961715381965777,0.06708203932499364)
            (0.10447652188336749,0.07267220926874314)
            (0.11282622692970727,0.0782623792124926)
            (0.12122065333559703,0.08385254915624206)
            (0.12965980110103678,0.08944271909999153)
            (0.13814367022602658,0.095032889043741)
            (0.14667226071056635,0.10062305898749051)
            (0.15524557255465607,0.10621322893123995)
            (0.16386360575829584,0.11180339887498943)
            (0.17252636032148555,0.11739356881873889)
            (0.18123383624422534,0.12298373876248839)
            (0.18998603352651505,0.12857390870623783)
            (0.19878295216835476,0.13416407864998728)
            (0.20762459216974452,0.13975424859373678)
            (0.21651095353068428,0.14534441853748628)
            (0.22544203625117398,0.15093458848123573)
            (0.23441784033121374,0.1565247584249852)
            (0.24343836577080336,0.16211492836873465)
            (0.2525036125699431,0.16770509831248412)
            (0.2616135807286328,0.17329526825623362)
            (0.2707682702468725,0.17888543819998307)
            (0.27996768112466225,0.18447560814373257)
            (0.28921181336200197,0.190065778087482)
            (0.29850066695889155,0.19565594803123146)
            (0.3078342419153313,0.20124611797498101)
            (0.3172125382313209,0.20683628791873043)
            (0.3266355559068606,0.2124264578624799)
            (0.33610329494195035,0.21801662780622938)
            (0.34561575533659,0.22360679774997885)
            (0.3551729370907797,0.22919696769372835)
            (0.3647748402045192,0.23478713763747777)
            (0.37442146467780896,0.24037730758122725)
            (0.3841128105106486,0.24596747752497677)
            (0.3938488777030382,0.2515576474687262)
            (0.40362966625497787,0.25714781741247567)
            (0.4134551761664675,0.26273798735622517)
            (0.42332540743750713,0.26832815729997456)
            (0.4332403600680968,0.2739183272437241)
            (0.4432000340582364,0.27950849718747356)
            (0.45320442940792594,0.285098667131223)
            (0.4632535461171657,0.29068883707497256)
            (0.47334738418595523,0.29627900701872195)
            (0.48348594361429487,0.30186917696247145)
            (0.49366922440218447,0.30745934690622095)
            (0.5038972265496241,0.3130495168499704)
            (0.5141699500566136,0.31863968679371985)
            (0.5244873949231531,0.3242298567374693)
            (0.5348495611492428,0.3298200266812188)
            (0.5452564487348823,0.33541019662496824)
            (0.5557080576800719,0.34100036656871774)
            (0.5662043879848115,0.34659053651246724)
            (0.5767454396491012,0.35218070645621663)
            (0.5873312126729405,0.35777087639996613)
            (0.5979617070563302,0.3633610463437157)
            (0.6086369227992698,0.36895121628746513)
            (0.6193568599017594,0.37454138623121447)
            (0.630121518363799,0.380131556174964)
            (0.6409308981853883,0.38572172611871347)
            (0.6517849993665279,0.3913118960624629)
            (0.6626838219072175,0.3969020660062124)
            (0.6736273658074572,0.40249223594996203)
            (0.6846156310672465,0.40808240589371125)
            (0.6956486176865859,0.41367257583746087)
            (0.7067263256654756,0.4192627457812103)
            (0.7178487550039151,0.4248529157249598)
            (0.7290159057019047,0.4304430856687093)
            (0.7402277777594443,0.43603325561245876)
            (0.7514843711765335,0.44162342555620815)
            (0.7627856859531732,0.4472135954999577)
            (0.7741317220893627,0.4528037654437072)
            (0.7855224795851021,0.4583939353874567)
            (0.7969579584403915,0.4639841053312061)
            (0.8084381586552309,0.46957427527495554)
            (0.8199630802296205,0.47516444521870504)
            (0.83153272316356,0.4807546151624545)
            (0.8431470874570495,0.48634478510620405)
            (0.8548061731100891,0.49193495504995355)
            (0.8665099801226783,0.49752512499370277)
            (0.8782585084948179,0.5031152949374524)
            (0.8900517582265074,0.5087054648812018)
            (0.9018897293177468,0.5142956348249513)
            (0.9137724217685361,0.5198858047687008)
            (0.9256998355788756,0.5254759747124503)
            (0.937671970748765,0.5310661446561997)
            (0.9496888272782044,0.5366563145999491)
            (0.9617504051671939,0.5422464845436987)
            (0.9738567044157334,0.5478366544874482)
            (0.9860077250238227,0.5534268244311976)
            (0.9982034669914621,0.5590169943749471)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0045438243614402615,0.00969214082388406)
            (0.00923156299706096,0.019403646564499156)
            (0.014064023306287409,0.029134517221845287)
            (0.019042014298513876,0.03888475279592247)
            (0.02416634659310355,0.04865435328673067)
            (0.029437832419388597,0.05844331869426991)
            (0.03485728561667009,0.0682516490185402)
            (0.04042552163421807,0.07807934425954152)
            (0.04614335753127151,0.08792640441727387)
            (0.05201161197703836,0.09779282949173729)
            (0.05803110525069544,0.10767861948293168)
            (0.0642026592413886,0.11758377439085717)
            (0.07052709744823257,0.12750829421551368)
            (0.07700524498031107,0.13745217895690123)
            (0.08363792855667669,0.14741542861501977)
            (0.0904259765063511,0.15739804318986944)
            (0.09737021876832475,0.16740002268145007)
            (0.10447148689155714,0.17742136708976175)
            (0.1117306140349767,0.18746207641480447)
            (0.11914843496748079,0.19752215065657824)
            (0.12672578606793566,0.20760158981508303)
            (0.13446350532517667,0.21770039389031892)
            (0.14236243233800788,0.22781856288228577)
            (0.15042340831520254,0.2379560967909837)
            (0.15864727607550264,0.2481129956164126)
            (0.16703488004761927,0.2582892593585726)
            (0.17558706627023232,0.2684848880174636)
            (0.18430468239199083,0.27869988159308573)
            (0.19318857767151246,0.2889342400854388)
            (0.2022396029773842,0.2991879634945229)
            (0.2114586107881617,0.30946105182033806)
            (0.22084645519236967,0.31975350506288436)
            (0.23040399188850166,0.3300653232221616)
            (0.24013207818502044,0.34039650629816987)
            (0.2500315730003573,0.35074705429090913)
            (0.26010333686291287,0.36111696720037956)
            (0.2703482319110564,0.3715062450265809)
            (0.28076712189312636,0.3819148877695134)
            (0.29136087216742995,0.3923428954291768)
            (0.3021303497022436,0.4027902680055714)
            (0.31307642307581224,0.41325700549869687)
            (0.32419996247635013,0.4237431079085534)
            (0.3355018397020403,0.43424857523514104)
            (0.3469829281610348,0.4447734074784598)
            (0.35864410287145454,0.4553176046385094)
            (0.3704862404613895,0.4658811667152902)
            (0.38251021916889827,0.47646409370880183)
            (0.39471691884200916,0.4870663856190448)
            (0.40710722093871826,0.4976880424460185)
            (0.4196820085269918,0.5083290641897235)
            (0.43244216628476395,0.5189894508501594)
            (0.4453885804999387,0.5296692024273264)
            (0.4585221390703881,0.5403683189212243)
            (0.471843731503954,0.5510868003318534)
            (0.4853542489184464,0.5618246466592135)
            (0.49905458404164504,0.5725818579033046)
            (0.5129456312112977,0.5833584340641265)
            (0.5270282863751224,0.5941543751416798)
            (0.5413034470908046,0.604969681135964)
            (0.5557720125259997,0.6158043520469793)
            (0.5704348834583315,0.6266583878747255)
            (0.5852929622753936,0.6375317886192029)
            (0.6003471529747472,0.6484245542804112)
            (0.6155983611639236,0.6593366848583506)
            (0.6310474940604227,0.670268180353021)
            (0.6466954604917132,0.6812190407644226)
            (0.6625431708952325,0.692189266092555)
            (0.6785915373183876,0.7031788563374186)
            (0.6948414734185538,0.714187811499013)
            (0.7112938944630763,0.7252161315773389)
            (0.7279497173292679,0.7362638165723954)
            (0.7448098605044114,0.7473308664841831)
            (0.761875244085758,0.7584172813127018)
            (0.7791467897805284,0.7695230610579517)
            (0.7966254209059112,0.7806482057199323)
            (0.8143120623890654,0.7917927152986443)
            (0.8322076407671174,0.8029565897940871)
            (0.850313084187164,0.8141398292062612)
            (0.8686293224062696,0.825342433535166)
            (0.8871572867914687,0.8365644027808021)
            (0.9058979103197639,0.8478057369431691)
            (0.9248521275781268,0.8590664360222671)
            (0.9440208747634993,0.8703465000180962)
            (0.9634050896827899,0.8816459289306564)
            (0.9830057117528781,0.8929647227599474)
            (1.0028236820006116,0.9043028815059697)
            (1.0228599430628065,0.9156604051687229)
            (1.0431154391862487,0.9270372937482073)
            (1.0635911162276925,0.9384335472444226)
            (1.0842879216538612,0.949849165657369)
            (1.1052068045414474,0.9612841489870464)
            (1.1263487155771128,0.972738497233455)
            (1.1477146070574868,0.9842122103965945)
            (1.1693054328891688,0.9957052884764648)
            (1.1911221485887271,1.0072177314730661)
            (1.2131657112826997,1.018749539386399)
            (1.235437079707591,1.0303007122164625)
            (1.2579372142098775,1.0418712499632572)
            (1.2806670767460016,1.0534611526267827)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[point meta={\thisrow{magnitude}}, point meta min={0}, point meta max={9.646174556123322}, quiver={{u=\thisrow{u},v=\thisrow{v},every arrow/.append style={line width=.6pt*\pgfplotspointmetatransformed/1000,-{Latex[length=0pt 5,width=0pt 3]}}}}, color={\allformsarrowcolor}]
        table[row sep={\\}]
        {
            x  y  u  v  magnitude  \\
            0.6248731202568432  -0.8772971935740694  0.00018520380167424098  0.0014336675660088843  0.05874103045066343  \\
            0.7280846030137872  -0.8772971935740694  -0.00013430121026970792  0.0012862069829933651  0.052549044855214506  \\
            0.31523867198601085  -0.7740857108171253  0.002364956759493388  0.006505971273089906  0.2812941896258734  \\
            0.41845015474295494  -0.7740857108171253  0.005183659298784571  0.018862895492175773  0.7949076264660424  \\
            0.521661637499899  -0.7740857108171253  0.0026005579548068025  0.023937373639763483  0.97841628266501  \\
            0.6248731202568432  -0.7740857108171253  -0.00350738342610474  0.016168353649477277  0.672280423448698  \\
            0.7280846030137872  -0.7740857108171253  -0.005374312621754231  0.004833785363564889  0.29372240733140786  \\
            0.8312960857707313  -0.7740857108171253  -0.001388039712838274  7.738718359310953e-5  0.056490456550401094  \\
            0.10881570647212271  -0.6708742280601813  0.004882962561750041  0.008562182815480306  0.4005255931402657  \\
            0.2120271892290668  -0.6708742280601813  0.017014567514460975  0.03659206755270536  1.6397959140813128  \\
            0.31523867198601085  -0.6708742280601813  0.02277986888352257  0.0688876900610982  2.9483239446301055  \\
            0.41845015474295494  -0.6708742280601813  0.008481443747606726  0.07401078764804198  3.0271045910221845  \\
            0.521661637499899  -0.6708742280601813  -0.014453385159004292  0.04803165611125393  2.0382123645742833  \\
            0.6248731202568432  -0.6708742280601813  -0.02381472685011389  0.015702768081889276  1.159140985974044  \\
            0.7280846030137872  -0.6708742280601813  -0.013989115519458722  -0.0001227676333603046  0.5684682888682913  \\
            -0.20081874179870954  -0.5676627453032371  -0.0013655349576599586  -0.003061197641078051  0.13620646482034912  \\
            -0.09760725904176545  -0.5676627453032371  -0.00032765766052949267  -0.00614779164239174  0.25016949198229343  \\
            0.0056042237151786335  -0.5676627453032371  0.016628201534942242  0.014655564076792483  0.9006685010160097  \\
            0.10881570647212271  -0.5676627453032371  0.04646415836413814  0.06735414040702728  3.324992832956681  \\
            0.2120271892290668  -0.5676627453032371  0.05498992507930613  0.11149585634725533  5.0516915912723634  \\
            0.31523867198601085  -0.5676627453032371  0.026604912569755283  0.11714847036279909  4.881533638750249  \\
            0.41845015474295494  -0.5676627453032371  -0.022362511203969315  0.08581469402697828  3.603526686320195  \\
            0.521661637499899  -0.5676627453032371  -0.05933176079053217  0.03565085239176845  2.812699116479116  \\
            0.6248731202568432  -0.5676627453032371  -0.04763652269445536  -0.000251610479107344  1.9357326403974815  \\
            0.7280846030137872  -0.5676627453032371  -0.014097489511252007  -0.003980359924855294  0.5952458675909739  \\
            -0.4072417073125977  -0.46445126254629304  -0.0012937301626435786  -0.0020108486552230143  0.097161197038244  \\
            -0.3040302245556536  -0.46445126254629304  -0.009402523928350648  -0.01805328471957205  0.8271260347610095  \\
            -0.20081874179870954  -0.46445126254629304  -0.00916838675267731  -0.03377897383720982  1.4222672267790832  \\
            -0.09760725904176545  -0.46445126254629304  0.023954329338937375  -0.010987688953043835  1.0708968605318963  \\
            0.0056042237151786335  -0.46445126254629304  0.0742722780926355  0.049250788223605776  3.6213001056044947  \\
            0.10881570647212271  -0.46445126254629304  0.0954780328015781  0.10228449804738064  5.685718414292658  \\
            0.2120271892290668  -0.46445126254629304  0.06633009855208398  0.11955841132515556  5.555832844644691  \\
            0.31523867198601085  -0.46445126254629304  0.0004997221999791603  0.10264956028789105  4.171204697831543  \\
            0.41845015474295494  -0.46445126254629304  -0.07388756611215572  0.05665490064541061  3.7834458878099433  \\
            0.521661637499899  -0.46445126254629304  -0.10618207824587893  0.004833767851857015  4.3191673381682385  \\
            0.6248731202568432  -0.46445126254629304  -0.054823916271512  -0.011875045511879772  2.279425748641521  \\
            0.7280846030137872  -0.46445126254629304  -0.0056426122634267864  -0.002060134833265522  0.2440911079656696  \\
            -0.5104531900695418  -0.36123977978934896  -0.005399180105121814  -0.006388384114792639  0.3398851777600848  \\
            -0.4072417073125977  -0.36123977978934896  -0.025288054042311107  -0.03568967273658667  1.7773944090648341  \\
            -0.3040302245556536  -0.36123977978934896  -0.03507975072898851  -0.07236219414473363  3.2677327586376492  \\
            -0.20081874179870954  -0.36123977978934896  0.009132743031034563  -0.061498594346965064  2.52639474341235  \\
            -0.09760725904176545  -0.36123977978934896  0.08249090883303677  -0.008778488805599425  3.370937205464561  \\
            0.0056042237151786335  -0.36123977978934896  0.13001787233220974  0.046619361407834806  5.612622358007917  \\
            0.10881570647212271  -0.36123977978934896  0.1211075061624779  0.07964682133260739  5.890049538849702  \\
            0.2120271892290668  -0.36123977978934896  0.06118822650788049  0.08489273532316685  4.2522785198098525  \\
            0.31523867198601085  -0.36123977978934896  -0.03305484289851664  0.06342241661316554  2.906184403895244  \\
            0.41845015474295494  -0.36123977978934896  -0.12744789134421983  0.018996698677093454  5.236046895375976  \\
            0.521661637499899  -0.36123977978934896  -0.13535166830996181  -0.018567017548905218  5.5515087632333024  \\
            0.6248731202568432  -0.36123977978934896  -0.04337140593413317  -0.011827452737489577  1.8267492054035226  \\
            -0.6136646728264858  -0.2580282970324049  -0.005907983462751744  -0.004744802181892411  0.30790808059618435  \\
            -0.5104531900695418  -0.2580282970324049  -0.03707581856673069  -0.03438418596195014  2.0547319021477213  \\
            -0.4072417073125977  -0.2580282970324049  -0.07081008219556306  -0.08405493417030795  4.466014632418585  \\
            -0.3040302245556536  -0.2580282970324049  -0.03654294780089352  -0.09764355909281006  4.236498692272158  \\
            -0.20081874179870954  -0.2580282970324049  0.052316923854257937  -0.06758471890458241  3.4729784068715133  \\
            -0.09760725904176545  -0.2580282970324049  0.13510610733023945  -0.024803017535809404  5.581770529646392  \\
            0.0056042237151786335  -0.2580282970324049  0.1692889238002323  0.014767547654950353  6.905163203672188  \\
            0.10881570647212271  -0.2580282970324049  0.13765778070022125  0.039293485921836936  5.817130979954819  \\
            0.2120271892290668  -0.2580282970324049  0.05107688191620534  0.041057380315261974  2.6629218173444977  \\
            0.31523867198601085  -0.2580282970324049  -0.06379461947759603  0.023345356390791633  2.760411211361239  \\
            0.41845015474295494  -0.2580282970324049  -0.16972282354788173  -0.010370682085233469  6.9095339413488865  \\
            0.521661637499899  -0.2580282970324049  -0.13742590801256485  -0.024803478167212123  5.674514850955336  \\
            0.6248731202568432  -0.2580282970324049  -0.02568998879285508  -0.006391591777942007  1.075734200643786  \\
            -0.6136646728264858  -0.15481681427546082  -0.02790906808705272  -0.014370205434817465  1.2755858823306254  \\
            -0.5104531900695418  -0.15481681427546082  -0.08786145699406846  -0.05398063991893234  4.190234248954808  \\
            -0.4072417073125977  -0.15481681427546082  -0.09757592820819636  -0.08796684427659109  5.338385589206395  \\
            -0.3040302245556536  -0.15481681427546082  -0.0220093968724338  -0.09046516977134529  3.78327356078008  \\
            -0.20081874179870954  -0.15481681427546082  0.08145292005899474  -0.07686325726081111  4.550844380864606  \\
            -0.09760725904176545  -0.15481681427546082  0.16912185741029634  -0.05507469734248344  7.22746670324742  \\
            0.0056042237151786335  -0.15481681427546082  0.19510544999379223  -0.03344230458548914  8.043712749346065  \\
            0.10881570647212271  -0.15481681427546082  0.15130943545919362  -0.016722917819323457  6.185882271037422  \\
            0.2120271892290668  -0.15481681427546082  0.047404233782337546  -0.006362808168682497  1.9435411530851332  \\
            0.31523867198601085  -0.15481681427546082  -0.08385837738808781  -0.011640620078044374  3.44025098116859  \\
            0.41845015474295494  -0.15481681427546082  -0.19016268919833226  -0.023832421144417762  7.787691483022796  \\
            0.521661637499899  -0.15481681427546082  -0.11967465747973859  -0.018060978592131474  4.918036286099155  \\
            0.6248731202568432  -0.15481681427546082  -0.0127134067708726  -0.002206814420954692  0.5243331903156339  \\
            -0.71687615558343  -0.051605331518516734  -0.005551299973061573  -0.0008952378079975135  0.22849099308514462  \\
            -0.6136646728264858  -0.051605331518516734  -0.05050222621221412  -0.01017160744095343  2.0933628996589513  \\
            -0.5104531900695418  -0.051605331518516734  -0.12332940093045086  -0.03339429797160969  5.191945420288459  \\
            -0.4072417073125977  -0.051605331518516734  -0.11609000696529398  -0.05658787754295332  5.247896702609277  \\
            -0.3040302245556536  -0.051605331518516734  -0.023441561677077092  -0.07134780355604681  3.0516830603091663  \\
            -0.20081874179870954  -0.051605331518516734  0.08694284189339267  -0.08233210983373443  4.865617997925966  \\
            -0.09760725904176545  -0.051605331518516734  0.18183956257403427  -0.08375581928805556  8.135171558660149  \\
            0.0056042237151786335  -0.051605331518516734  0.2086619074072913  -0.07932091109651249  9.070927020177496  \\
            0.10881570647212271  -0.051605331518516734  0.16624188847739493  -0.06909237791149077  7.315425593476045  \\
            0.2120271892290668  -0.051605331518516734  0.05574582726728582  -0.05399647840551804  3.153650170357822  \\
            0.31523867198601085  -0.051605331518516734  -0.08215746498859187  -0.038628065722050325  3.689053466866626  \\
            0.41845015474295494  -0.051605331518516734  -0.1860938724609863  -0.023896451605512098  7.623997515988941  \\
            0.521661637499899  -0.051605331518516734  -0.10225730616140921  -0.008325644180644732  4.168965743089965  \\
            0.6248731202568432  -0.051605331518516734  -0.006941963226541312  -0.00046301921706111215  0.28271278786935794  \\
            -0.71687615558343  0.05160615123842735  -0.005943978549912205  0.0008246744176849082  0.2438465786927419  \\
            -0.6136646728264858  0.05160615123842735  -0.05495071822710421  0.006788087828335929  2.2498896949857454  \\
            -0.5104531900695418  0.05160615123842735  -0.13779979115932056  0.013308418165754033  5.625535010849673  \\
            -0.4072417073125977  0.05160615123842735  -0.13851194213352838  0.000252683004632607  5.6284291643536495  \\
            -0.3040302245556536  0.05160615123842735  -0.04672322804116714  -0.031029206252450026  2.279133502584527  \\
            -0.20081874179870954  0.05160615123842735  0.06649985237089684  -0.06445666760277129  3.763260164107526  \\
            -0.09760725904176545  0.05160615123842735  0.17104442077105897  -0.09576062945748053  7.965508452584461  \\
            0.0056042237151786335  0.05160615123842735  0.20996782582873227  -0.11075116221208334  9.646174556123322  \\
            0.10881570647212271  0.05160615123842735  0.1771344924065876  -0.10972895182972453  8.466999332909078  \\
            0.2120271892290668  0.05160615123842735  0.07726028735153191  -0.09311823968228465  4.916682379883403  \\
            0.31523867198601085  0.05160615123842735  -0.055126234921903425  -0.06090335198923086  3.338033291312928  \\
            0.41845015474295494  0.05160615123842735  -0.1606877262103057  -0.021441490267327046  6.587403723974729  \\
            0.521661637499899  0.05160615123842735  -0.09252111796091397  -0.00025567330231520525  3.7596013198078926  \\
            0.6248731202568432  0.05160615123842735  -0.006421383835807468  0.00031617388820047974  0.26124843464676695  \\
            -0.6136646728264858  0.15481763399537143  -0.03561934476776616  0.015998139411017628  1.5866763802797506  \\
            -0.5104531900695418  0.15481763399537143  -0.12034747953104578  0.05567966837658931  5.38833894002199  \\
            -0.4072417073125977  0.15481763399537143  -0.15708985172191642  0.07358785217498555  7.049001929319382  \\
            -0.3040302245556536  0.15481763399537143  -0.0897508076540826  0.03980354427765894  3.9895800564539656  \\
            -0.20081874179870954  0.15481763399537143  0.02085537339230437  -0.014340867776616285  1.0284783005041058  \\
            -0.09760725904176545  0.15481763399537143  0.13300793523925533  -0.07183665428117932  6.142677567696216  \\
            0.0056042237151786335  0.15481763399537143  0.19186352836548248  -0.11415045668398051  9.071868233048695  \\
            0.10881570647212271  0.15481763399537143  0.1804574624210574  -0.12960216251065354  9.028049863806395  \\
            0.2120271892290668  0.15481763399537143  0.10423707276616509  -0.11881741625994938  6.4227510047228025  \\
            0.31523867198601085  0.15481763399537143  -0.010466998546252635  -0.08068163292663154  3.3059646693555043  \\
            0.41845015474295494  0.15481763399537143  -0.11730201781000876  -0.026418115711272238  4.885944963321944  \\
            0.521661637499899  0.15481763399537143  -0.08730015533760074  0.004328597078604795  3.5517915841640937  \\
            0.6248731202568432  0.15481763399537143  -0.009973452538672585  0.0014800613779850425  0.40970855868396666  \\
            -0.6136646728264858  0.2580291167523155  -0.008618292188255538  0.006612696707323736  0.44141315172222745  \\
            -0.5104531900695418  0.2580291167523155  -0.0599207398977149  0.048352247918347  3.1287386902597727  \\
            -0.4072417073125977  0.2580291167523155  -0.13815006962092682  0.12014295326105191  7.439603404826709  \\
            -0.3040302245556536  0.2580291167523155  -0.13654833379191197  0.1355995060067789  7.819730691343458  \\
            -0.20081874179870954  0.2580291167523155  -0.0453381618053029  0.07672423296432956  3.621333255697298  \\
            -0.09760725904176545  0.2580291167523155  0.06563161472582602  -0.001809995516940684  2.6679484970706535  \\
            0.0056042237151786335  0.2580291167523155  0.1476940524257827  -0.07262429509942206  6.687846578290061  \\
            0.10881570647212271  0.2580291167523155  0.16789744097677106  -0.11617765722380573  8.296569126077365  \\
            0.2120271892290668  0.2580291167523155  0.12392552482484614  -0.12285616073161666  7.090898502430271  \\
            0.31523867198601085  0.2580291167523155  0.03693462367785266  -0.09522254172567685  4.1502343558353365  \\
            0.41845015474295494  0.2580291167523155  -0.06161586624794932  -0.04080617962982533  3.0030430961286414  \\
            0.521661637499899  0.2580291167523155  -0.0764713973936406  0.0022314639497829952  3.108730761040811  \\
            0.6248731202568432  0.2580291167523155  -0.016586657791979827  0.0034032714978547516  0.6880384536267689  \\
            -0.5104531900695418  0.3612405995092596  -0.009760861435664214  0.01100238257022768  0.5976603773514323  \\
            -0.4072417073125977  0.3612405995092596  -0.05550088860585365  0.06708761612239937  3.538060756232714  \\
            -0.3040302245556536  0.3612405995092596  -0.11782559397519304  0.15835791190520568  8.020644886867897  \\
            -0.20081874179870954  0.3612405995092596  -0.10849086811582812  0.1803597555329593  8.55264970323634  \\
            -0.09760725904176545  0.3612405995092596  -0.02528044273364086  0.11490714546544206  4.780909205412866  \\
            0.0056042237151786335  0.3612405995092596  0.0726896953115238  0.015043644148549461  3.0163318730492024  \\
            0.10881570647212271  0.3612405995092596  0.12679715640109482  -0.061169853434109966  5.720619848955779  \\
            0.2120271892290668  0.3612405995092596  0.1225978224928883  -0.09823724487639363  6.383791946240052  \\
            0.31523867198601085  0.3612405995092596  0.07091829153757469  -0.09438193457165892  4.79721765511862  \\
            0.41845015474295494  0.3612405995092596  -0.006005374035659869  -0.05575657612035362  2.278767108390686  \\
            0.521661637499899  0.3612405995092596  -0.04934676448785918  -0.009113883897841117  2.039113712360454  \\
            0.6248731202568432  0.3612405995092596  -0.021569873783478445  0.004039546178055311  0.8917278015273621  \\
            -0.4072417073125977  0.46445208226620366  -0.0029625005896169636  0.004456653908411844  0.2174562645895917  \\
            -0.3040302245556536  0.46445208226620366  -0.029922311176907336  0.048506861819851275  2.3159260019331502  \\
            -0.20081874179870954  0.46445208226620366  -0.07366499210232931  0.1331416459369495  6.183082573390696  \\
            -0.09760725904176545  0.46445208226620366  -0.08168907090668136  0.18336323335622948  8.156912648419373  \\
            0.0056042237151786335  0.46445208226620366  -0.025325797677980887  0.13927199196709084  5.752112313276307  \\
            0.10881570647212271  0.46445208226620366  0.04899428820083799  0.04631184637539101  2.7395363728014823  \\
            0.2120271892290668  0.46445208226620366  0.08779798081739526  -0.03055289149508077  3.777508977815922  \\
            0.31523867198601085  0.46445208226620366  0.07776811052727954  -0.06404895083907303  4.093883048566996  \\
            0.41845015474295494  0.46445208226620366  0.03290601279864501  -0.05593305859829835  2.6369871257506627  \\
            0.521661637499899  0.46445208226620366  -0.013205932998696587  -0.022763702099947523  1.0693875265456065  \\
            0.6248731202568432  0.46445208226620366  -0.017896219789489534  4.432125537430654e-5  0.7272134455390762  \\
            0.7280846030137872  0.46445208226620366  -0.0025175412043713557  0.0008349057080170131  0.10777891873546218  \\
            -0.20081874179870954  0.5676635650231477  -0.006356988363074117  0.012585936645571701  0.5729624137117312  \\
            -0.09760725904176545  0.5676635650231477  -0.028169157381564024  0.06093717570912884  2.7279435084520554  \\
            0.0056042237151786335  0.5676635650231477  -0.04708787070175554  0.12093440020102289  5.273527435353788  \\
            0.10881570647212271  0.5676635650231477  -0.027703833198273877  0.12470942365385994  5.191090238288034  \\
            0.2120271892290668  0.5676635650231477  0.01841104373215654  0.06468513856487865  2.7328700121372655  \\
            0.31523867198601085  0.5676635650231477  0.046282733148647975  0.0024714422471690052  1.8833739548165305  \\
            0.41845015474295494  0.5676635650231477  0.04024365784830399  -0.027534332765470976  1.9814221514900516  \\
            0.521661637499899  0.5676635650231477  0.013333804940197915  -0.023670125314420948  1.1039429332100201  \\
            0.6248731202568432  0.5676635650231477  -0.005232873312869513  -0.006570465120545064  0.3413186402267642  \\
            0.7280846030137872  0.5676635650231477  -0.003993296994772566  0.0005866169923991627  0.16400874626349382  \\
            0.0056042237151786335  0.6708750477800919  -0.0033860450934046966  0.008033471534185576  0.3542514833279352  \\
            0.10881570647212271  0.6708750477800919  -0.014274395113302717  0.03854972285798775  1.6704058049942276  \\
            0.2120271892290668  0.6708750477800919  -0.015806729880731674  0.06097720491236241  2.559699877763687  \\
            0.31523867198601085  0.6708750477800919  -0.0003963852544168048  0.04974000438183608  2.0212445993569887  \\
            0.41845015474295494  0.6708750477800919  0.01523540716533753  0.017254147438204852  0.9353297829937539  \\
            0.521661637499899  0.6708750477800919  0.014935707290737798  -0.004376295701535341  0.6324276105722302  \\
            0.6248731202568432  0.6708750477800919  0.004865918912452775  -0.006298198550887657  0.323410133052802  \\
            0.7280846030137872  0.6708750477800919  -0.0010535384984796167  -0.001291077565901742  0.06771322385178585  \\
            0.31523867198601085  0.7740865305370359  -0.0033842085816751695  0.011418519693312437  0.4839401710416598  \\
            0.41845015474295494  0.7740865305370359  -0.002456643835788582  0.01665865176883679  0.6842437758716835  \\
            0.521661637499899  0.7740865305370359  0.001879965948173097  0.009909693858193548  0.40986161031577645  \\
            0.6248731202568432  0.7740865305370359  0.003180484463010416  0.0018077141071156648  0.14865552669153653  \\
            0.7280846030137872  0.7740865305370359  0.0011471427186228547  -0.0005672374691638126  0.05200148471093806  \\
        }
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3022588914553381,1.0998059924595898)
            (1.2868615100093777,1.1265040127161987)
            (1.2570642945964081,1.144992811824245)
            (1.2131878532053288,1.155347362676469)
            (1.1562136067860493,1.157882591878362)
            (1.0876909879701853,1.1531329890802438)
            (1.009594257162362,1.1418197469829992)
            (0.9241466262958404,1.124807439276537)
            (0.8336327379447737,1.1030528929844778)
            (0.7402206117312952,1.0775493951566213)
            (0.6458111862632696,1.0492696612571437)
            (0.5519283493354836,1.0191110659255325)
            (0.45965600642042753,0.9878464914541693)
            (0.36962251221558906,0.9560837944654091)
            (0.28202771728507803,0.9242363491612535)
            (0.1967045994853283,0.8925064301852267)
            (0.1132060992735156,0.8608823932124097)
            (0.030908032013947526,0.8291497473713028)
            (-0.05087984447802351,0.7969153446979704)
            (-0.13280113704185434,0.763643092518815)
            (-0.21534409478777905,0.7286988763137282)
            (-0.2987423166227597,0.6914018082319657)
            (-0.38289095224490977,0.6510785258441492)
            (-0.4672853758721466,0.6071170813115523)
            (-0.5509898714915044,0.5590169943749475)
            (-0.6326433718801237,0.5064322911708563)
            (-0.7105072335765202,0.4492047991016888)
            (-0.7825562734999331,0.3873855875076568)
            (-0.8466091715348484,0.32124319564452636)
            (-0.9004886231742498,0.25125812609364234)
            (-0.9421963613984607,0.17810395052868008)
            (-0.9700844692312319,0.10261622103732328)
            (-0.9830031837960846,0.025751150675287045)
            (-0.9804071313877009,-0.051463326877317056)
            (-0.962406549716011,-0.12798102744683448)
            (-0.9297568924932496,-0.20279213916821276)
            (-0.8837881629203388,-0.27497554806855395)
            (-0.8262830462237982,-0.34374556157892827)
            (-0.7593191142977741,-0.4084900788425313)
            (-0.6850940785793979,-0.4687977968352974)
            (-0.6057537992412858,-0.5244727338994941)
            (-0.5232406338983214,-0.5755351537253333)
            (-0.4391753725809709,-0.6222088326576766)
            (-0.354780463022666,-0.6648954773267337)
            (-0.2708466026651279,-0.704137913592781)
            (-0.18774004173615874,-0.7405743803831466)
            (-0.10544473742749405,-0.7748868282744867)
            (-0.023631996476837662,-0.8077465069101692)
            (0.058249830766971544,-0.8397603032498874)
            (0.14087228258248669,-0.8714212528966688)
            (0.22491614418464342,-0.9030663916817306)
            (0.3109586434862336,-0.9348446601878818)
            (0.39936431191478095,-0.966696948371272)
            (0.49018648027430745,-0.9983496100662764)
            (0.5830877912903145,-1.0293219353907508)
            (0.6772890828876663,-1.0589471956848042)
            (0.7715557758492966,-1.0864060253920225)
            (0.8642289201601066,-1.1107701315644183)
            (0.9533041343175778,-1.1310536729885423)
            (1.0365561212693482,-1.1462691679987709)
            (1.1117000507460988,-1.155484503177908)
            (1.1765749861763266,-1.157877542358519)
            (1.2293299343459543,-1.1527849812134754)
            (1.2685910637725684,-1.1397424481247036)
            (1.2935898034799838,-1.1185133946637569)
            (1.3042359331570548,-1.08910501487939)
            (1.3011268092349664,-1.051770238030298)
            (1.2854924049435756,-1.0069957039218504)
            (1.2590844273894828,-0.955476499404438)
            (1.2240249411391568,-0.8980792543758566)
            (1.1826344833183355,-0.8357959144387398)
            (1.1372609232209432,-0.7696910801888803)
            (1.0901282631121738,-0.7008461941243247)
            (1.0432197834774932,-0.6303040409704875)
            (0.9982034669914622,-0.5590169943749475)
            (0.9564007813626665,-0.4878021946744409)
            (0.9187938984294334,-0.41730639454590984)
            (0.8860622040671882,-0.3479825901322245)
            (0.8586369635158909,-0.2800798037482571)
            (0.8367631797318043,-0.21364654789178625)
            (0.8205595039043829,-0.14854763169591542)
            (0.8100697461051666,-0.08449312486431204)
            (0.8053022695863463,-0.0210775237972424)
            (0.8062556920311146,0.04217348146341583)
            (0.8129305485882589,0.10575172200322805)
            (0.825326962040737,0.1701141150114366)
            (0.8434283002797297,0.235632520220097)
            (0.8671708310696497,0.30254918404782627)
            (0.8964000254223661,0.3709407140253212)
            (0.9308157062336109,0.4406929860222614)
            (0.9699106303300342,0.5114886943346466)
            (1.012909896193359,0.5828084534139067)
            (1.0587210634204518,0.6539455003661403)
            (1.1059062200806884,0.724033183448671)
            (1.1526867242260739,0.7920836080512789)
            (1.1969885939804712,0.857035099342231)
            (1.2365316284696253,0.9178055747940769)
            (1.2689589324248378,0.9733485359042684)
            (1.2919966457281602,1.0227082108813603)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \node[anchor=north west,inner sep=1pt,fill=white,fill opacity=.75,text opacity=1,text=gray,font=\scriptsize] at (rel axis cs:.03,.97) {$\polar{\Bspline}^{2,3}_{2}$};
\end{axis}
\end{tikzpicture}


==> tikz/allforms_two_2.tex <==
\providecommand\allformsarrowcolor{black!60}%
\providecommand\allformsscalaropacity{0.65}%
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, height={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot[opacity=\allformsscalaropacity]
        graphics[xmin={-0.9838699100999075}, xmax={1.3047109361639446}, ymin={-1.1579209802457413}, ymax={1.1579209802457413}] {png/allforms_two_2.png}
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.11914843496748079,0.19752215065657824)
            (0.11094419769553931,0.2042220304296892)
            (0.1021557457424948,0.20996805434097437)
            (0.09281728022840824,0.21473489328861117)
            (0.08297178443092652,0.2185096523264784)
            (0.07266967711693438,0.2212916658566635)
            (0.061967114121307156,0.22309173434441357)
            (0.050924059229422676,0.2239308516693217)
            (0.03960227040455239,0.22383850323833784)
            (0.028063359225686847,0.22285064099722074)
            (0.01636707830079369,0.22100746085869621)
            (0.004569973435738559,0.21835111960508993)
            (-0.007275493740033837,0.21492353129974542)
            (-0.019121287945365932,0.21076437747157833)
            (-0.03092358916451533,0.2059094511858254)
            (-0.04264205821800299,0.20038943347245097)
            (-0.05423865387544892,0.1942291728125784)
            (-0.06567611480064996,0.187447506227913)
            (-0.07691624874747893,0.18005762599830438)
            (-0.08791818954957054,0.1720679613161115)
            (-0.09863678872021485,0.16348351145232629)
            (-0.10902130277658728,0.15430753831274654)
            (-0.11901452015818821,0.14454350340294633)
            (-0.12855244371176083,0.13419711863124387)
            (-0.13756460749403274,0.12327837303502528)
            (-0.1459750619382975,0.1118033988749895)
            (-0.15370401169100012,0.09979605051445804)
            (-0.16067003877825842,0.08728908745587544)
            (-0.16679279397705485,0.07432487771149679)
            (-0.17199599555168485,0.06095556777720376)
            (-0.17621054115790397,0.047242698962580015)
            (-0.17937751956991296,0.03325628459911487)
            (-0.18145090680802717,0.01907339651362373)
            (-0.18239974758080857,0.004776339984813812)
            (-0.18220965716800036,-0.009549477742351337)
            (-0.1808835284268821,-0.023817861053878384)
            (-0.17844138915431393,-0.037944185901100456)
            (-0.17491942087809118,-0.051847667385834253)
            (-0.17036821491907594,-0.06545340211329748)
            (-0.1648503990299749,-0.07869406658312944)
            (-0.1584378127589624,-0.0915111745020166)
            (-0.1512084381236412,-0.103855823614711)
            (-0.143243302340732,-0.11568889472015248)
            (-0.1346235613560409,-0.12698069994821237)
            (-0.12542794865651558,-0.13771011195510177)
            (-0.11573073657503985,-0.14786323827523606)
            (-0.10560031107905098,-0.15743173359335613)
            (-0.09509841017663526,-0.16641086537646455)
            (-0.08428002467356407,-0.17479746370156177)
            (-0.07319391163947812,-0.18258789326049532)
            (-0.06188362849090219,-0.1897761839641634)
            (-0.05038896130846392,-0.1963524463985749)
            (-0.03874759653396152,-0.20230168023984169)
            (-0.02699687171853061,-0.20760305875049223)
            (-0.015175439259253147,-0.21222974222207072)
            (-0.003324687331193298,-0.21614923959715907)
            (0.008510215850949156,-0.21932430260859598)
            (0.020279755848426995,-0.2217143028056827)
            (0.03193004435648598,-0.22327701092985316)
            (0.04340334415780578,-0.22397067219738329)
            (0.05463911269262778,-0.22375625177238226)
            (0.06557548499359535,-0.22259971328192046)
            (0.0761510786438297,-0.2204741903570649)
            (0.08630697640630776,-0.2173619170619506)
            (0.09598872903244264,-0.21325579733219718)
            (0.10514822271847724,-0.20816051529255114)
            (0.11374527217068896,-0.20209311620034492)
            (0.1217488289356289,-0.19508302002062852)
            (0.12913773178841634,-0.1871714642603263)
            (0.13590096692047166,-0.17841040750437023)
            (0.14203744562976087,-0.16886095792660796)
            (0.14755534193407963,-0.15859141983774705)
            (0.1524710588718928,-0.14767507428122295)
            (0.1568079085873935,-0.1361878253624509)
            (0.160594597551324,-0.12420585142138268)
            (0.16386360575829584,-0.1118033988749895)
            (0.166649539739049,-0.09905084665460143)
            (0.16898752643585593,-0.08601315127364428)
            (0.17091170100951356,-0.07274875781647949)
            (0.17245382854200683,-0.05930903210135292)
            (0.17364208865388017,-0.04573823583450571)
            (0.1745000437324211,-0.032074031845804214)
            (0.17504580555146734,-0.01834847266670333)
            (0.17529141092742162,-0.004589394909692089)
            (0.17524241395280604,0.009177883925795221)
            (0.1748976996602203,0.022928688836134126)
            (0.17424952133918192,0.03663706493482941)
            (0.1732837610599397,0.05027394627189597)
            (0.17198041030102185,0.06380554701205343)
            (0.17031426494962756,0.07719209199044105)
            (0.16825582617106322,0.09038698206949516)
            (0.16577239527485454,0.10333646203211717)
            (0.16282934605888133,0.11597982670769547)
            (0.15939155145059883,0.12825016665655095)
            (0.15542493206244126,0.14007562019997924)
            (0.15089808252311127,0.15138106605357593)
            (0.14578391786626113,0.1620901623517194)
            (0.1400612684119837,0.17212761523724818)
            (0.13371633974480687,0.18142154486132572)
            (0.1267439472627327,0.18990580956575417)
            (0.11914843496748079,0.19752215065657824)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.3021303497022436,0.4027902680055714)
            (0.2893434968440519,0.4163136448904928)
            (0.2746304588048672,0.4276024827830814)
            (0.2580298834780098,0.43660162111534123)
            (0.23963120243740746,0.4432992147573645)
            (0.21956996038531557,0.4477257579728314)
            (0.19801996177365322,0.4499509004246447)
            (0.17518290420755145,0.4500782522022825)
            (0.15127644674182816,0.4482384987851606)
            (0.12652182791881147,0.44458125079427896)
            (0.1011321837371879,0.4392661308037065)
            (0.07530262039623264,0.43245364553334925)
            (0.049202890179859134,0.42429640354217135)
            (0.022973234708459397,0.41493121535278443)
            (-0.0032763616825083773,0.404472556225279)
            (-0.029463584890812317,0.3930077851248018)
            (-0.05552823128906991,0.38059440223739033)
            (-0.08142426469698227,0.3672594986631105)
            (-0.10711024260093341,0.3530014137345869)
            (-0.13253896247978295,0.33779347644396424)
            (-0.1576472193780754,0.32158957643037095)
            (-0.18234655616356923,0.3043311951004926)
            (-0.2065158338324486,0.28595543592761613)
            (-0.2299963520046572,0.2664035305312807)
            (-0.2525901067221149,0.24562926768369314)
            (-0.2740615800565967,0.223606797749979)
            (-0.2941432131534519,0.20033730488877272)
            (-0.31254442781317415,0.17585411109398205)
            (-0.3289637484399501,0.15022587531801088)
            (-0.3431032638053748,0.12355767123025829)
            (-0.3546843924744285,0.09598986105323425)
            (-0.3634637158126649,0.0676948219515403)
            (-0.3692475531282082,0.03887171687416792)
            (-0.3719039983147867,0.009739625044749409)
            (-0.371371322836332,-0.019470549301258726)
            (-0.36766196238675714,-0.048524894325501035)
            (-0.3608617110261647,-0.07719549276847196)
            (-0.35112419908395004,-0.10526905588560675)
            (-0.3386611742330579,-0.13255465932783903)
            (-0.3237294850045175,-0.1588901077589473)
            (-0.3066159389363791,-0.18414654143655462)
            (-0.2876213466374559,-0.20823100881201592)
            (-0.267045061472242,-0.23108685745276208)
            (-0.24517119503197396,-0.2526919331880862)
            (-0.22225745917572096,-0.273054715665326)
            (-0.19852729325842786,-0.29220864877213215)
            (-0.17416561882000298,-0.3102050384283489)
            (-0.1493182570901885,-0.32710498089214546)
            (-0.12409477135446154,-0.34297084624335966)
            (-0.09857426980781735,-0.3578578702157316)
            (-0.07281352876492116,-0.371806401235912)
            (-0.046856668776488454,-0.38483530876603533)
            (-0.02074553350508852,-0.39693698637855085)
            (0.005470118436785629,-0.40807428296286563)
            (0.03172349233304202,-0.41817957433973374)
            (0.057923531826305455,-0.4271560529348137)
            (0.08395029454640078,-0.4348811734813744)
            (0.10965344922515569,-0.44121205674772623)
            (0.13485416585092516,-0.44599252955122154)
            (0.15935037136865984,-0.4490613755949292)
            (0.1829250193998002,-0.4502612944584505)
            (0.20535670884662338,-0.44944802024067143)
            (0.22643172369366243,-0.4464990397714492)
            (0.24595639372016465,-0.4413213737142734)
            (0.2637686227400171,-0.4338579408107662)
            (0.2797475110577734,-0.4240921124052024)
            (0.2938202059752577,-0.4120501757884565)
            (0.30596542233957824,-0.3978015538339726)
            (0.3162134419833647,-0.3814567667826745)
            (0.3246427749361662,-0.36316326119699915)
            (0.33137399464343265,-0.34309936232749766)
            (0.33656150098540366,-0.3214667212004945)
            (0.3403840914623783,-0.29848171944072244)
            (0.3430352252867171,-0.2743663574561088)
            (0.3447137600747413,-0.24933918122912277)
            (0.34561575533659,-0.223606797749979)
            (0.3459277095112736,-0.19735648944934622)
            (0.3458213679118237,-0.1707503663650574)
            (0.3454500416649007,-0.1439213957379417)
            (0.34494623511112266,-0.11697152852685509)
            (0.34442029984149636,-0.08997200854093719)
            (0.3439598132315619,-0.06296581093829788)
            (0.34362940426772726,-0.03597202148648623)
            (0.34347080174373756,-0.008991844744262394)
            (0.34350294279602,0.01798417403503442)
            (0.3437220416808857,0.044968205454523985)
            (0.34410157506415234,0.07196700890338775)
            (0.34459219246760747,0.09897417142985368)
            (0.3451216137667855,0.12596323892286276)
            (0.3455946339457938,0.1528822093881937)
            (0.3458934184318162,0.17964977170646887)
            (0.34587833328847767,0.20615356248164046)
            (0.34538959973166555,0.23225058540293395)
            (0.34425007417971665,0.25776980002144045)
            (0.34226941623762114,0.28251674864483595)
            (0.33924980650789666,0.3062799598854918)
            (0.3349932136201246,0.3288387534618022)
            (0.32930999873475064,0.34997198033527993)
            (0.32202841282277145,0.3694671708824155)
            (0.313004324019111,0.3871295354367673)
            (0.3021303497022436,0.4027902680055714)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.5557720125259997,0.6158043520469793)
            (0.5423636450306978,0.6362748433824108)
            (0.524587285764107,0.652903285326321)
            (0.5024310921354056,0.6656001834801901)
            (0.4760388565070799,0.6743686872926582)
            (0.4456999992395061,0.6793022763485038)
            (0.41182788294684974,0.6805774982406934)
            (0.37492859872655077,0.6784422015988822)
            (0.3355634737321116,0.6731999866404678)
            (0.29430919791681964,0.6651918293911744)
            (0.2517195916146637,0.6547760098350308)
            (0.20829265150242418,0.642307577784778)
            (0.1644457187741482,0.6281186167272778)
            (0.120500564684582,0.6125005136436183)
            (0.07667906081041531,0.5956893151183608)
            (0.03310905519135551,0.5778550549570524)
            (-0.010160772569047558,0.5590956882744356)
            (-0.05313889781697815,0.5394359773055923)
            (-0.09586394248859455,0.5188313632088474)
            (-0.13837497656940165,0.4971765453835583)
            (-0.18068144319360047,0.47431819493413396)
            (-0.22273496173696786,0.4500709703632384)
            (-0.26440517047744655,0.4242357975740092)
            (-0.3054616405559287,0.39661923570011054)
            (-0.345563686352126,0.3670526839460035)
            (-0.38425955435489756,0.33541019662496846)
            (-0.4209959380412292,0.301623763122944)
            (-0.45513801555074235,0.26569507091431976)
            (-0.4859992658118688,0.22770299281954218)
            (-0.5128792711089368,0.18780631035916348)
            (-0.5351066942210077,0.1462414862719627)
            (-0.5520837887947389,0.10331561205727631)
            (-0.5633283210503779,0.059394961081632565)
            (-0.5685087686592185,0.014889855179806805)
            (-0.5674691694696663,-0.029763214676722095)
            (-0.5602409842851798,-0.07412109981486795)
            (-0.5470406952194412,-0.11775392060211447)
            (-0.5282533994709288,-0.1602641654993176)
            (-0.5044041597128539,-0.20130377164362476)
            (-0.47612012552518296,-0.24058812352745346)
            (-0.44408727951577137,-0.2779061008036141)
            (-0.4090059950366627,-0.31312555559191463)
            (-0.3715494145166311,-0.34619388819782865)
            (-0.3323280446727391,-0.3771336997196216)
            (-0.29186305338803403,-0.4060338111306728)
            (-0.25056970664940037,-0.4330362314906883)
            (-0.208751359020686,-0.4583199145049782)
            (-0.16660352700975772,-0.48208234654704274)
            (-0.12422689593793006,-0.5045201476253933)
            (-0.08164764493885797,-0.5258099308657092)
            (-0.03884318405074439,-0.5460906518152457)
            (0.0042287775685523245,-0.5654485871023816)
            (0.04760002790656573,-0.5839059184161272)
            (0.0912627917052026,-0.6014136726371199)
            (0.13514413454051635,-0.6178494963529889)
            (0.1790861072441039,-0.6330204400129638)
            (0.2228337053896301,-0.6466706126183354)
            (0.2660322957019464,-0.6584932618261308)
            (0.308235480408832,-0.668146555864105)
            (0.3489234470556183,-0.6752721101926374)
            (0.38753076230594247,-0.6795151280582047)
            (0.4234814475147034,-0.6805449208762528)
            (0.45622819091004396,-0.6780745482431532)
            (0.4852918789730348,-0.6718783699569685)
            (0.510297407515727,-0.6618064304357067)
            (0.5310020343032972,-0.6477947913379537)
            (0.5473133462575733,-0.6298711787643343)
            (0.5592951316478696,-0.6081556014400322)
            (0.5671608931691214,-0.5828559075670445)
            (0.571256190744184,-0.5542585610778868)
            (0.572032241142553,-0.5227152132026689)
            (0.5700140433055889,-0.48862590408824247)
            (0.5657666355514559,-0.4524199354784984)
            (0.5598629071137967,-0.4145355962809737)
            (0.5528557556085155,-0.37539998942322034)
            (0.5452564487348823,-0.33541019662496846)
            (0.5375199954674271,-0.2949169283842344)
            (0.5300373412786771,-0.25421164527423934)
            (0.523133419674692,-0.2135179137643866)
            (0.517069604088594,-0.17298748927650645)
            (0.5120489259837714,-0.13270131811929445)
            (0.5082225108704982,-0.09267533727748094)
            (0.5056959467358908,-0.05287064645934858)
            (0.5045346390337279,-0.013207349503710837)
            (0.5047675374557096,0.026418870327717642)
            (0.506388891549879,0.06611854985516963)
            (0.5093578966743477,0.10598983190567504)
            (0.5135962570451466,0.14610067547387304)
            (0.5189838661860312,0.18647307573242802)
            (0.5253530303780501,0.22707035219325794)
            (0.5324819553068817,0.26778836891092117)
            (0.5400885576745926,0.3084513013485696)
            (0.5478259883009317,0.34881227608571524)
            (0.5552814681408248,0.3885589000946685)
            (0.5619800446705503,0.42732338533457004)
            (0.5673945969251422,0.4646966814957475)
            (0.5709628260132639,0.5002457733302482)
            (0.572111103346904,0.5335330952940953)
            (0.570284018679147,0.5641368780632691)
            (0.5649774358578015,0.5916711776130394)
            (0.5557720125259997,0.6158043520469793)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.8871572867914687,0.8365644027808021)
            (0.8774362723598987,0.8641056259054432)
            (0.8594417016628499,0.8858704619706934)
            (0.8330325564624814,0.9017305803831581)
            (0.7984246632113376,0.9117180699323599)
            (0.7561724761825251,0.9160212209836806)
            (0.7071211540617373,0.9149715277925597)
            (0.6523342996998941,0.9090226998591212)
            (0.5930056496442876,0.8987229668042599)
            (0.5303646468106583,0.8846823767879076)
            (0.46558601640200453,0.8675370979526692)
            (0.3997122729007756,0.8479129163593763)
            (0.3335958333156412,0.8263901708550649)
            (0.2678645732909649,0.8034722723440799)
            (0.20291175826444985,0.7795597278650708)
            (0.13890876540334848,0.7549312429692031)
            (0.07583718346166174,0.7297330309237146)
            (0.013535838814061592,0.7039769421553589)
            (-0.048242042120011874,0.6775474744210861)
            (-0.10976618662441288,0.6502171681348936)
            (-0.1712654637596358,0.6216693669636153)
            (-0.23286693288094049,0.5915268641009835)
            (-0.29454165677273597,0.5593845883421258)
            (-0.35606121126328577,0.5248442341377334)
            (-0.41696884192848427,0.4875486218219567)
            (-0.47656898483320015,0.447213595499958)
            (-0.5339381358425794,0.40365542521697184)
            (-0.587958660968699,0.3568119669168887)
            (-0.6373750834208795,0.3067562302160909)
            (-0.680869844465779,0.25370148516391955)
            (-0.7171528692859122,0.1979975746187654)
            (-0.7450569378137527,0.14011865491632292)
            (-0.7636293364986132,0.08064312913601768)
            (-0.772209925028889,0.020227030389986078)
            (-0.770486776712209,-0.04042747386874161)
            (-0.7585228821669302,-0.10060647752197915)
            (-0.7367507360395171,-0.1596194694020281)
            (-0.7059354542361167,-0.21683299622696664)
            (-0.6671107951234274,-0.2717007390606544)
            (-0.6214955029308605,-0.3237881138886482)
            (-0.5703993096336265,-0.37278985260319497)
            (-0.5151284947703121,-0.4185394639544075)
            (-0.45690013520917466,-0.46100998695535234)
            (-0.39677233515376525,-0.5003059995428183)
            (-0.33559522968567485,-0.536647398351142)
            (-0.2739848838900105,-0.5703459864309046)
            (-0.2123197998276486,-0.6017763618232442)
            (-0.15075789750127247,-0.6313429623411566)
            (-0.08927067313586867,-0.6594453678476633)
            (-0.027690695748165142,-0.6864440752104277)
            (0.03423151745394876,-0.7126289357021647)
            (0.09676516021854639,-0.7381922814076133)
            (0.160135254986594,-0.763208476352571)
            (0.2244613372012599,-0.7876212277732556)
            (0.2897031412105572,-0.8112395082618366)
            (0.35561802176246654,-0.8337424008316096)
            (0.421734854114941,-0.8546926200194785)
            (0.4873486039718678,-0.8735579180408962)
            (0.5515384575043213,-0.889739089868504)
            (0.6132103223952386,-0.9026028759905088)
            (0.671161822758782,-0.9115177525716448)
            (0.7241649724789753,-0.9158904151886651)
            (0.771059010311858,-0.9152007157721763)
            (0.810843933781239,-0.9090329057900358)
            (0.8427645113383767,-0.8971012662070196)
            (0.8663752299055217,-0.8792685520908053)
            (0.8815787393667317,-0.8555561251279789)
            (0.8886336093992052,-0.8261451628388075)
            (0.8881311151486451,-0.7913688866134365)
            (0.8809446840144038,-0.7516963071470332)
            (0.8681589268558331,-0.7077085105521219)
            (0.8509873232381173,-0.660068968500991)
            (0.8306883316942373,-0.6094897223945513)
            (0.8084889248639876,-0.5566955418370456)
            (0.7855225453143708,-0.5023882760036753)
            (0.7627856859531733,-0.447213595499958)
            (0.7411142679238893,-0.391732163459266)
            (0.7211782528554496,-0.3363969880011902)
            (0.7034908978425338,-0.28153831189581424)
            (0.6884279592001282,-0.22735691435030722)
            (0.6762519768847911,-0.1739261645695775)
            (0.6671373397911704,-0.12120261086335347)
            (0.661192839708828,-0.06904434758529056)
            (0.6584795394246717,-0.01723590918803759)
            (0.6590227416784084,0.03448197280384481)
            (0.6628175091158587,0.08637972203807094)
            (0.6698275569677199,0.13870553394169138)
            (0.679977550270964,0.1916534584039541)
            (0.693139081353443,0.24533505744074915)
            (0.7091110628986134,0.2997565204056337)
            (0.7275960411679163,0.35480277368285196)
            (0.7481749701130919,0.4102296786329052)
            (0.7702841024360858,0.46566489875603967)
            (0.7931985520569058,0.5206174668762352)
            (0.8160274329444375,0.5744955302691818)
            (0.8377250082028171,0.6266312308843431)
            (0.8571208614486342,0.6763112219570581)
            (0.8729698033302157,0.7228109601136943)
            (0.8840193379425256,0.7654306664038868)
            (0.8890895000857455,0.8035307360945705)
            (0.8871572867914687,0.8365644027808021)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3022588914553381,1.0998059924595898)
            (1.2868615100093777,1.1265040127161987)
            (1.2570642945964081,1.144992811824245)
            (1.2131878532053288,1.155347362676469)
            (1.1562136067860493,1.157882591878362)
            (1.0876909879701853,1.1531329890802438)
            (1.009594257162362,1.1418197469829992)
            (0.9241466262958404,1.124807439276537)
            (0.8336327379447737,1.1030528929844778)
            (0.7402206117312952,1.0775493951566213)
            (0.6458111862632696,1.0492696612571437)
            (0.5519283493354836,1.0191110659255325)
            (0.45965600642042753,0.9878464914541693)
            (0.36962251221558906,0.9560837944654091)
            (0.28202771728507803,0.9242363491612535)
            (0.1967045994853283,0.8925064301852267)
            (0.1132060992735156,0.8608823932124097)
            (0.030908032013947526,0.8291497473713028)
            (-0.05087984447802351,0.7969153446979704)
            (-0.13280113704185434,0.763643092518815)
            (-0.21534409478777905,0.7286988763137282)
            (-0.2987423166227597,0.6914018082319657)
            (-0.38289095224490977,0.6510785258441492)
            (-0.4672853758721466,0.6071170813115523)
            (-0.5509898714915044,0.5590169943749475)
            (-0.6326433718801237,0.5064322911708563)
            (-0.7105072335765202,0.4492047991016888)
            (-0.7825562734999331,0.3873855875076568)
            (-0.8466091715348484,0.32124319564452636)
            (-0.9004886231742498,0.25125812609364234)
            (-0.9421963613984607,0.17810395052868008)
            (-0.9700844692312319,0.10261622103732328)
            (-0.9830031837960846,0.025751150675287045)
            (-0.9804071313877009,-0.051463326877317056)
            (-0.962406549716011,-0.12798102744683448)
            (-0.9297568924932496,-0.20279213916821276)
            (-0.8837881629203388,-0.27497554806855395)
            (-0.8262830462237982,-0.34374556157892827)
            (-0.7593191142977741,-0.4084900788425313)
            (-0.6850940785793979,-0.4687977968352974)
            (-0.6057537992412858,-0.5244727338994941)
            (-0.5232406338983214,-0.5755351537253333)
            (-0.4391753725809709,-0.6222088326576766)
            (-0.354780463022666,-0.6648954773267337)
            (-0.2708466026651279,-0.704137913592781)
            (-0.18774004173615874,-0.7405743803831466)
            (-0.10544473742749405,-0.7748868282744867)
            (-0.023631996476837662,-0.8077465069101692)
            (0.058249830766971544,-0.8397603032498874)
            (0.14087228258248669,-0.8714212528966688)
            (0.22491614418464342,-0.9030663916817306)
            (0.3109586434862336,-0.9348446601878818)
            (0.39936431191478095,-0.966696948371272)
            (0.49018648027430745,-0.9983496100662764)
            (0.5830877912903145,-1.0293219353907508)
            (0.6772890828876663,-1.0589471956848042)
            (0.7715557758492966,-1.0864060253920225)
            (0.8642289201601066,-1.1107701315644183)
            (0.9533041343175778,-1.1310536729885423)
            (1.0365561212693482,-1.1462691679987709)
            (1.1117000507460988,-1.155484503177908)
            (1.1765749861763266,-1.157877542358519)
            (1.2293299343459543,-1.1527849812134754)
            (1.2685910637725684,-1.1397424481247036)
            (1.2935898034799838,-1.1185133946637569)
            (1.3042359331570548,-1.08910501487939)
            (1.3011268092349664,-1.051770238030298)
            (1.2854924049435756,-1.0069957039218504)
            (1.2590844273894828,-0.955476499404438)
            (1.2240249411391568,-0.8980792543758566)
            (1.1826344833183355,-0.8357959144387398)
            (1.1372609232209432,-0.7696910801888803)
            (1.0901282631121738,-0.7008461941243247)
            (1.0432197834774932,-0.6303040409704875)
            (0.9982034669914622,-0.5590169943749475)
            (0.9564007813626665,-0.4878021946744409)
            (0.9187938984294334,-0.41730639454590984)
            (0.8860622040671882,-0.3479825901322245)
            (0.8586369635158909,-0.2800798037482571)
            (0.8367631797318043,-0.21364654789178625)
            (0.8205595039043829,-0.14854763169591542)
            (0.8100697461051666,-0.08449312486431204)
            (0.8053022695863463,-0.0210775237972424)
            (0.8062556920311146,0.04217348146341583)
            (0.8129305485882589,0.10575172200322805)
            (0.825326962040737,0.1701141150114366)
            (0.8434283002797297,0.235632520220097)
            (0.8671708310696497,0.30254918404782627)
            (0.8964000254223661,0.3709407140253212)
            (0.9308157062336109,0.4406929860222614)
            (0.9699106303300342,0.5114886943346466)
            (1.012909896193359,0.5828084534139067)
            (1.0587210634204518,0.6539455003661403)
            (1.1059062200806884,0.724033183448671)
            (1.1526867242260739,0.7920836080512789)
            (1.1969885939804712,0.857035099342231)
            (1.2365316284696253,0.9178055747940769)
            (1.2689589324248378,0.9733485359042684)
            (1.2919966457281602,1.0227082108813603)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0045438243614402615,0.00969214082388406)
            (0.00923156299706096,0.019403646564499156)
            (0.014064023306287409,0.029134517221845287)
            (0.019042014298513876,0.03888475279592247)
            (0.02416634659310355,0.04865435328673067)
            (0.029437832419388597,0.05844331869426991)
            (0.03485728561667009,0.0682516490185402)
            (0.04042552163421807,0.07807934425954152)
            (0.04614335753127151,0.08792640441727387)
            (0.05201161197703836,0.09779282949173729)
            (0.05803110525069544,0.10767861948293168)
            (0.0642026592413886,0.11758377439085717)
            (0.07052709744823257,0.12750829421551368)
            (0.07700524498031107,0.13745217895690123)
            (0.08363792855667669,0.14741542861501977)
            (0.0904259765063511,0.15739804318986944)
            (0.09737021876832475,0.16740002268145007)
            (0.10447148689155714,0.17742136708976175)
            (0.1117306140349767,0.18746207641480447)
            (0.11914843496748079,0.19752215065657824)
            (0.12672578606793566,0.20760158981508303)
            (0.13446350532517667,0.21770039389031892)
            (0.14236243233800788,0.22781856288228577)
            (0.15042340831520254,0.2379560967909837)
            (0.15864727607550264,0.2481129956164126)
            (0.16703488004761927,0.2582892593585726)
            (0.17558706627023232,0.2684848880174636)
            (0.18430468239199083,0.27869988159308573)
            (0.19318857767151246,0.2889342400854388)
            (0.2022396029773842,0.2991879634945229)
            (0.2114586107881617,0.30946105182033806)
            (0.22084645519236967,0.31975350506288436)
            (0.23040399188850166,0.3300653232221616)
            (0.24013207818502044,0.34039650629816987)
            (0.2500315730003573,0.35074705429090913)
            (0.26010333686291287,0.36111696720037956)
            (0.2703482319110564,0.3715062450265809)
            (0.28076712189312636,0.3819148877695134)
            (0.29136087216742995,0.3923428954291768)
            (0.3021303497022436,0.4027902680055714)
            (0.31307642307581224,0.41325700549869687)
            (0.32419996247635013,0.4237431079085534)
            (0.3355018397020403,0.43424857523514104)
            (0.3469829281610348,0.4447734074784598)
            (0.35864410287145454,0.4553176046385094)
            (0.3704862404613895,0.4658811667152902)
            (0.38251021916889827,0.47646409370880183)
            (0.39471691884200916,0.4870663856190448)
            (0.40710722093871826,0.4976880424460185)
            (0.4196820085269918,0.5083290641897235)
            (0.43244216628476395,0.5189894508501594)
            (0.4453885804999387,0.5296692024273264)
            (0.4585221390703881,0.5403683189212243)
            (0.471843731503954,0.5510868003318534)
            (0.4853542489184464,0.5618246466592135)
            (0.49905458404164504,0.5725818579033046)
            (0.5129456312112977,0.5833584340641265)
            (0.5270282863751224,0.5941543751416798)
            (0.5413034470908046,0.604969681135964)
            (0.5557720125259997,0.6158043520469793)
            (0.5704348834583315,0.6266583878747255)
            (0.5852929622753936,0.6375317886192029)
            (0.6003471529747472,0.6484245542804112)
            (0.6155983611639236,0.6593366848583506)
            (0.6310474940604227,0.670268180353021)
            (0.6466954604917132,0.6812190407644226)
            (0.6625431708952325,0.692189266092555)
            (0.6785915373183876,0.7031788563374186)
            (0.6948414734185538,0.714187811499013)
            (0.7112938944630763,0.7252161315773389)
            (0.7279497173292679,0.7362638165723954)
            (0.7448098605044114,0.7473308664841831)
            (0.761875244085758,0.7584172813127018)
            (0.7791467897805284,0.7695230610579517)
            (0.7966254209059112,0.7806482057199323)
            (0.8143120623890654,0.7917927152986443)
            (0.8322076407671174,0.8029565897940871)
            (0.850313084187164,0.8141398292062612)
            (0.8686293224062696,0.825342433535166)
            (0.8871572867914687,0.8365644027808021)
            (0.9058979103197639,0.8478057369431691)
            (0.9248521275781268,0.8590664360222671)
            (0.9440208747634993,0.8703465000180962)
            (0.9634050896827899,0.8816459289306564)
            (0.9830057117528781,0.8929647227599474)
            (1.0028236820006116,0.9043028815059697)
            (1.0228599430628065,0.9156604051687229)
            (1.0431154391862487,0.9270372937482073)
            (1.0635911162276925,0.9384335472444226)
            (1.0842879216538612,0.949849165657369)
            (1.1052068045414474,0.9612841489870464)
            (1.1263487155771128,0.972738497233455)
            (1.1477146070574868,0.9842122103965945)
            (1.1693054328891688,0.9957052884764648)
            (1.1911221485887271,1.0072177314730661)
            (1.2131657112826997,1.018749539386399)
            (1.235437079707591,1.0303007122164625)
            (1.2579372142098775,1.0418712499632572)
            (1.2806670767460016,1.0534611526267827)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (8.944271909999159e-5,0.011180339887498949)
            (0.00035777087639996636,0.022360679774997897)
            (0.0008049844718999241,0.03354101966249684)
            (0.0014310835055998655,0.044721359549995794)
            (0.00223606797749979,0.05590169943749475)
            (0.0032199378875996964,0.06708203932499368)
            (0.004382693235899588,0.07826237921249266)
            (0.005724334022399462,0.08944271909999159)
            (0.007244860247099318,0.10062305898749054)
            (0.00894427190999916,0.1118033988749895)
            (0.01082256901109898,0.12298373876248841)
            (0.012879751550398786,0.13416407864998736)
            (0.01511581952789858,0.14534441853748634)
            (0.017530772943598352,0.1565247584249853)
            (0.020124611797498106,0.16770509831248423)
            (0.022897336089597847,0.17888543819998318)
            (0.02584894581989757,0.19006577808748215)
            (0.028979440988397272,0.20124611797498107)
            (0.03228882159509696,0.21242645786248002)
            (0.03577708763999664,0.223606797749979)
            (0.039444239123096275,0.23478713763747788)
            (0.04329027604439592,0.24596747752497683)
            (0.04731519840389554,0.2571478174124758)
            (0.05151900620159514,0.2683281572999747)
            (0.05590169943749473,0.27950849718747367)
            (0.06046327811159432,0.2906888370749727)
            (0.06520374222389387,0.3018691769624716)
            (0.07012309177439341,0.3130495168499706)
            (0.07522132676309291,0.3242298567374695)
            (0.08049844718999243,0.33541019662496846)
            (0.08595445305509188,0.34659053651246735)
            (0.09158934435839139,0.35777087639996635)
            (0.09740312109989081,0.36895121628746524)
            (0.10339578327959029,0.3801315561749643)
            (0.10956733089748968,0.3913118960624632)
            (0.11591776395358909,0.40249223594996214)
            (0.12244708244788848,0.4136725758374611)
            (0.12915528638038784,0.42485291572496003)
            (0.1360423757510872,0.43603325561245904)
            (0.14310835055998655,0.447213595499958)
            (0.1503532108070858,0.4583939353874568)
            (0.1577769564923851,0.46957427527495577)
            (0.1653795876158844,0.4807546151624547)
            (0.17316110417758368,0.49193495504995366)
            (0.18112150617748293,0.5031152949374527)
            (0.18926079361558215,0.5142956348249516)
            (0.19757896649188134,0.5254759747124506)
            (0.20607602480638057,0.5366563145999494)
            (0.21475196855907977,0.5478366544874484)
            (0.2236067977499789,0.5590169943749473)
            (0.23264051237907812,0.5701973342624463)
            (0.24185311244637728,0.5813776741499453)
            (0.2512445979518764,0.5925580140374443)
            (0.2608149688955755,0.6037383539249432)
            (0.2705642252774746,0.6149186938124422)
            (0.28049236709757364,0.6260990336999412)
            (0.2905993943558726,0.63727937358744)
            (0.30088530705237165,0.648459713474939)
            (0.31135010518707057,0.6596400533624378)
            (0.3219937887599697,0.6708203932499369)
            (0.33281635777106866,0.6820007331374358)
            (0.3438178122203675,0.6931810730249347)
            (0.3549981521078665,0.7043614129124337)
            (0.36635737743356556,0.7155417527999327)
            (0.3778954881974643,0.7267220926874316)
            (0.38961248439956325,0.7379024325749305)
            (0.4015083660398622,0.7490827724624295)
            (0.41358313311836115,0.7602631123499286)
            (0.4258367856350597,0.7714434522374273)
            (0.43826932358995874,0.7826237921249264)
            (0.4508807469830576,0.7938041320124253)
            (0.46367105581435636,0.8049844718999243)
            (0.476640250083855,0.8161648117874231)
            (0.4897883297915539,0.8273451516749222)
            (0.5031152949374527,0.8385254915624212)
            (0.5166211455215514,0.8497058314499201)
            (0.53030588154385,0.8608861713374191)
            (0.5441695030043489,0.8720665112249181)
            (0.5582120099030474,0.8832468511124169)
            (0.5724334022399462,0.894427190999916)
            (0.5868336800150449,0.9056075308874149)
            (0.6014128432283432,0.9167878707749136)
            (0.6161708918798418,0.9279682106624125)
            (0.6311078259695404,0.9391485505499115)
            (0.6462236454974392,0.9503288904374106)
            (0.6615183504635376,0.9615092303249094)
            (0.6769919408678363,0.9726895702124085)
            (0.6926444167103347,0.9838699100999073)
            (0.7084757779910332,0.9950502499874063)
            (0.7244860247099317,1.0062305898749053)
            (0.7406751568670303,1.0174109297624043)
            (0.7570431744623286,1.028591269649903)
            (0.7735900774958271,1.039771609537402)
            (0.7903158659675253,1.050951949424901)
            (0.807220539877424,1.0621322893124001)
            (0.8243040992255223,1.073312629199899)
            (0.8415665440118207,1.084492969087398)
            (0.8590078742363191,1.095673308974897)
            (0.8766280898990171,1.1068536488623957)
            (0.8944271909999156,1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0044007158767161965,0.009672775907153023)
            (-0.008659127448195756,0.01932618689757501)
            (-0.01277603728395716,0.02896023297126596)
            (-0.016752246343549958,0.038574914128225876)
            (-0.020588553976554732,0.04817023036845475)
            (-0.02428575792258315,0.057746181691952586)
            (-0.027844654311277906,0.06730276809871939)
            (-0.03126603766231278,0.07683998958875514)
            (-0.034550700885392575,0.08635784616205985)
            (-0.037699435280253206,0.09585633781863356)
            (-0.040713030536661546,0.10533546455847621)
            (-0.04359227473441565,0.11479522638158783)
            (-0.04633795434334452,0.12423562328796842)
            (-0.04895085422330828,0.13365665527761797)
            (-0.05143175762419808,0.14305832235053645)
            (-0.053781446185936124,0.1524406245067239)
            (-0.056000699938475736,0.16180356174618038)
            (-0.058090297301801125,0.17114713406890575)
            (-0.06005101508592781,0.1804713414749001)
            (-0.061883628490902176,0.1897761839641634)
            (-0.06358891110680169,0.1990616615366957)
            (-0.06516763491373495,0.20832777419249696)
            (-0.06662057028184153,0.21757452193156715)
            (-0.06794848597129209,0.2268019047539063)
            (-0.0691521491322884,0.23600992265951445)
            (-0.0702323253050632,0.24519857564839156)
            (-0.07118977841988032,0.2543678637205376)
            (-0.07202527079703465,0.2635177868759527)
            (-0.07273956314685216,0.2726483451146366)
            (-0.07333341456968982,0.2817595384365896)
            (-0.07380758255593572,0.29085136684181145)
            (-0.07416282298600896,0.29992383033030234)
            (-0.0743998901303597,0.3089769289020622)
            (-0.07451953664946914,0.31801066255709104)
            (-0.07452251359384962,0.32702503129538874)
            (-0.07440957040404445,0.33602003511695544)
            (-0.07418145491062807,0.34499567402179115)
            (-0.07383891333420586,0.3539519480098958)
            (-0.07338269028541437,0.36288885708126944)
            (-0.07281352876492113,0.371806401235912)
            (-0.07213217016342481,0.3807045804738235)
            (-0.07133935426165498,0.38958339479500403)
            (-0.07043581923037255,0.3984428441994535)
            (-0.06942230163036921,0.4072829286871719)
            (-0.06829953641246772,0.4161036482581593)
            (-0.06706825691752208,0.4249050029124157)
            (-0.0657291948764173,0.433686992649941)
            (-0.06428308041006928,0.4424496174707353)
            (-0.06273064202942515,0.4511928773747985)
            (-0.061072606635462996,0.45991677236213074)
            (-0.059309699519192016,0.4686213024327319)
            (-0.057442644361652466,0.477306467586602)
            (-0.055472163233915614,0.48597226782374114)
            (-0.0533989765970839,0.49461870314414913)
            (-0.05122380330229057,0.5032457735478263)
            (-0.04894736059070021,0.5118534790347722)
            (-0.04657036409350828,0.5204418196049871)
            (-0.04409352783194141,0.5290107952584711)
            (-0.041517564217257184,0.5375604059952239)
            (-0.03884318405074434,0.5460906518152457)
            (-0.03607109652372254,0.5546015327185366)
            (-0.03320200921754265,0.5630930487050964)
            (-0.030236628103586512,0.571565199774925)
            (-0.027175657543266982,0.5800179859280228)
            (-0.024019800288028133,0.5884514071643895)
            (-0.020769757479344966,0.5968654634840249)
            (-0.01742622864872344,0.6052601548869296)
            (-0.013989911717700854,0.6136354813731031)
            (-0.010461502997845264,0.6219914429425456)
            (-0.0068416971907561035,0.6303280395952571)
            (-0.0031311873880634803,0.6386452713312375)
            (0.0006693349285711272,0.6469431381504869)
            (0.00455917988745537,0.6552216400530053)
            (0.008537659226865675,0.6634807770387926)
            (0.012604086295047648,0.671720549107849)
            (0.016757776050215573,0.679940956260174)
            (0.020998045060552965,0.6881419984957684)
            (0.025324211504211908,0.6963236758146314)
            (0.029735595169313872,0.7044859882167637)
            (0.034231517453948805,0.7126289357021647)
            (0.038811301366176075,0.7207525182708349)
            (0.04347427152402349,0.7288567359227737)
            (0.048219754155488376,0.7369415886579818)
            (0.053047077098536594,0.7450070764764587)
            (0.05795556980110297,0.7530531993782046)
            (0.06294456332109133,0.7610799573632195)
            (0.06801339032637455,0.7690873504315033)
            (0.0731613850947944,0.7770753785830561)
            (0.0783878835141614,0.7850440418178779)
            (0.08369222308225541,0.7929933401359686)
            (0.08907374290682493,0.8009232735373284)
            (0.09453178370558724,0.808833842021957)
            (0.10006568780622915,0.8167250455898546)
            (0.1056747991464057,0.8245968842410211)
            (0.11135846327374166,0.8324493579754567)
            (0.11711602734582992,0.8402824667931611)
            (0.12294684013023298,0.8480962106941347)
            (0.12885025200448183,0.855890589678377)
            (0.1348256149560768,0.8636656037458885)
            (0.1408722825824867,0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.007723606012639835,0.005590169943749474)
            (-0.015402490665729676,0.011180339887498949)
            (-0.02303665395926952,0.016770509831248424)
            (-0.03062609589325937,0.022360679774997897)
            (-0.03817081646769922,0.027950849718747374)
            (-0.04567081568258907,0.03354101966249685)
            (-0.053126093537928944,0.03913118960624633)
            (-0.0605366500337188,0.044721359549995794)
            (-0.06790248516995866,0.05031152949374527)
            (-0.07522359894664854,0.05590169943749475)
            (-0.08249999136378842,0.06149186938124422)
            (-0.08973166242137828,0.0670820393249937)
            (-0.09691861211941818,0.07267220926874317)
            (-0.10406084045790809,0.07826237921249266)
            (-0.11115834743684797,0.08385254915624211)
            (-0.11821113305623789,0.08944271909999159)
            (-0.12521919731607778,0.09503288904374108)
            (-0.13218254021636766,0.10062305898749054)
            (-0.13910116175710757,0.10621322893124001)
            (-0.1459750619382975,0.1118033988749895)
            (-0.15280424075993743,0.11739356881873896)
            (-0.15958869822202737,0.12298373876248844)
            (-0.16632843432456726,0.12857390870623792)
            (-0.1730234490675572,0.1341640786499874)
            (-0.17967374245099715,0.13975424859373686)
            (-0.1862793144748871,0.14534441853748634)
            (-0.19284016513922705,0.1509345884812358)
            (-0.19935629444401698,0.1565247584249853)
            (-0.20582770238925693,0.16211492836873476)
            (-0.2122543889749469,0.16770509831248423)
            (-0.21863635420108685,0.1732952682562337)
            (-0.22497359806767683,0.17888543819998318)
            (-0.2312661205747168,0.18447560814373265)
            (-0.2375139217222068,0.19006577808748215)
            (-0.2437170015101467,0.1956559480312316)
            (-0.2498753599385367,0.20124611797498107)
            (-0.2559889970073767,0.20683628791873054)
            (-0.2620579127166667,0.21242645786248002)
            (-0.26808210706640667,0.21801662780622952)
            (-0.2740615800565967,0.223606797749979)
            (-0.27999633168723664,0.22919696769372844)
            (-0.28588636195832673,0.2347871376374779)
            (-0.2917316708698667,0.24037730758122738)
            (-0.29753225842185677,0.24596747752497689)
            (-0.3032881246142967,0.25155764746872633)
            (-0.30899926944718675,0.25714781741247583)
            (-0.3146656929205268,0.2627379873562253)
            (-0.3202873950343168,0.2683281572999748)
            (-0.32586437578855687,0.2739183272437242)
            (-0.3313966351832469,0.2795084971874737)
            (-0.33688417321838693,0.28509866713122317)
            (-0.34232698989397703,0.2906888370749727)
            (-0.3477250852100171,0.2962790070187222)
            (-0.35307845916650715,0.3018691769624716)
            (-0.35838711176344723,0.3074593469062211)
            (-0.3636510430008373,0.3130495168499706)
            (-0.3688702528786773,0.31863968679372)
            (-0.3740447413969674,0.3242298567374695)
            (-0.3791745085557074,0.32982002668121896)
            (-0.38425955435489756,0.33541019662496846)
            (-0.38929987879453765,0.3410003665687179)
            (-0.3942954818746277,0.3465905365124674)
            (-0.3992463635951678,0.3521807064562169)
            (-0.40415252395615797,0.35777087639996635)
            (-0.409013962957598,0.36336104634371585)
            (-0.4138306805994882,0.3689512162874653)
            (-0.4186026768818283,0.3745413862312148)
            (-0.4233299518046184,0.3801315561749643)
            (-0.42801250536785845,0.3857217261187137)
            (-0.4326503375715486,0.3913118960624632)
            (-0.43724344841568874,0.39690206600621264)
            (-0.4417918379002788,0.40249223594996214)
            (-0.44629550602531903,0.40808240589371164)
            (-0.45075445279080917,0.4136725758374611)
            (-0.4551686781967494,0.4192627457812106)
            (-0.45953818224313947,0.42485291572496003)
            (-0.4638629649299797,0.43044308566870954)
            (-0.46814302625726983,0.43603325561245904)
            (-0.4723783662250099,0.4416234255562085)
            (-0.47656898483320015,0.447213595499958)
            (-0.48071488208184027,0.45280376544370743)
            (-0.48481605797093047,0.4583939353874569)
            (-0.48887251250047065,0.4639841053312064)
            (-0.4928842456704608,0.4695742752749558)
            (-0.49685125748090103,0.4751644452187053)
            (-0.5007735479317912,0.48075461516245477)
            (-0.5046511170231315,0.48634478510620427)
            (-0.5084839647549216,0.49193495504995377)
            (-0.5122720911271618,0.4975251249937032)
            (-0.516015496139852,0.5031152949374527)
            (-0.5197141797929923,0.5087054648812022)
            (-0.5233681420865824,0.5142956348249517)
            (-0.5269773830206227,0.5198858047687012)
            (-0.5305419025951129,0.5254759747124506)
            (-0.5340617008100532,0.5310661446562001)
            (-0.5375367776654433,0.5366563145999496)
            (-0.5409671331612835,0.542246484543699)
            (-0.5443527672975739,0.5478366544874484)
            (-0.5476936800743141,0.553426824431198)
            (-0.5509898714915044,0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.008953216181909158,1.939479807224432e-18)
            (-0.01792432090763831,1.939479807224432e-18)
            (-0.026913314177187463,5.818439421673296e-18)
            (-0.035920195990556625,7.757919228897728e-18)
            (-0.044944966347745766,1.1636878843346593e-17)
            (-0.05398762524875492,1.1636878843346593e-17)
            (-0.06304817269358406,1.1636878843346593e-17)
            (-0.07212660868223322,1.5515838457795457e-17)
            (-0.08122293321470234,7.757919228897728e-18)
            (-0.0903371462909915,2.3273757686693185e-17)
            (-0.09946924791110064,1.5515838457795457e-17)
            (-0.10861923807502978,2.3273757686693185e-17)
            (-0.1177871167827789,2.3273757686693185e-17)
            (-0.12697288403434806,2.3273757686693185e-17)
            (-0.13617653982973713,1.5515838457795457e-17)
            (-0.1453980841689463,1.5515838457795457e-17)
            (-0.15463751705197545,1.5515838457795457e-17)
            (-0.16389483847882458,1.5515838457795457e-17)
            (-0.17317004844949366,3.1031676915590914e-17)
            (-0.18246314696398283,3.1031676915590914e-17)
            (-0.19177413402229193,4.654751537338637e-17)
            (-0.2011030096244211,4.654751537338637e-17)
            (-0.2104497737703702,4.654751537338637e-17)
            (-0.21981442646013932,4.654751537338637e-17)
            (-0.2291969676937284,3.1031676915590914e-17)
            (-0.23859739747113756,4.654751537338637e-17)
            (-0.24801571579236664,4.654751537338637e-17)
            (-0.2574519226574158,4.654751537338637e-17)
            (-0.2669060180662848,3.1031676915590914e-17)
            (-0.27637800201897395,3.1031676915590914e-17)
            (-0.285867874515483,3.1031676915590914e-17)
            (-0.29537563555581225,6.206335383118183e-17)
            (-0.30490128513996123,3.1031676915590914e-17)
            (-0.3144448232679304,3.1031676915590914e-17)
            (-0.3240062499397195,6.206335383118183e-17)
            (-0.3335855651553286,3.1031676915590914e-17)
            (-0.3431827689147577,9.309503074677274e-17)
            (-0.3527978612180068,9.309503074677274e-17)
            (-0.36243084206507586,6.206335383118183e-17)
            (-0.372081711455965,9.309503074677274e-17)
            (-0.38175046939067403,6.206335383118183e-17)
            (-0.3914371158692031,6.206335383118183e-17)
            (-0.40114165089155224,9.309503074677274e-17)
            (-0.4108640744577214,9.309503074677274e-17)
            (-0.4206043865677104,6.206335383118183e-17)
            (-0.43036258722151954,9.309503074677274e-17)
            (-0.4401386764191485,9.309503074677274e-17)
            (-0.4499326541605977,9.309503074677274e-17)
            (-0.4597445204458667,9.309503074677274e-17)
            (-0.46957427527495577,6.206335383118183e-17)
            (-0.47942191864786476,9.309503074677274e-17)
            (-0.48928745056459394,9.309503074677274e-17)
            (-0.499170871025143,9.309503074677274e-17)
            (-0.5090721800295122,9.309503074677274e-17)
            (-0.5189913775777011,6.206335383118183e-17)
            (-0.5289284636697102,6.206335383118183e-17)
            (-0.5388834383055391,6.206335383118183e-17)
            (-0.5488563014851884,1.2412670766236366e-16)
            (-0.5588470532086574,6.206335383118183e-17)
            (-0.5688556934759464,1.2412670766236366e-16)
            (-0.5788822222870555,6.206335383118183e-17)
            (-0.5889266396419847,1.2412670766236366e-16)
            (-0.5989889455407338,1.2412670766236366e-16)
            (-0.6090691399833027,1.2412670766236366e-16)
            (-0.6191672229696917,6.206335383118183e-17)
            (-0.6292831944999009,1.2412670766236366e-16)
            (-0.6394170545739298,1.2412670766236366e-16)
            (-0.6495688031917789,1.2412670766236366e-16)
            (-0.6597384403534479,1.2412670766236366e-16)
            (-0.6699259660589368,6.206335383118183e-17)
            (-0.6801313803082458,1.2412670766236366e-16)
            (-0.690354683101375,1.8619006149354548e-16)
            (-0.7005958744383239,1.2412670766236366e-16)
            (-0.7108549543190931,1.8619006149354548e-16)
            (-0.7211319227436821,1.8619006149354548e-16)
            (-0.7314267797120911,1.2412670766236366e-16)
            (-0.7417395252243202,1.8619006149354548e-16)
            (-0.7520701592803692,1.2412670766236366e-16)
            (-0.7624186818802383,1.8619006149354548e-16)
            (-0.7727850930239274,1.8619006149354548e-16)
            (-0.7831693927114364,1.8619006149354548e-16)
            (-0.7935715809427653,1.2412670766236366e-16)
            (-0.8039916577179144,1.8619006149354548e-16)
            (-0.8144296230368834,1.8619006149354548e-16)
            (-0.8248854768996723,1.8619006149354548e-16)
            (-0.8353592193062813,1.2412670766236366e-16)
            (-0.8458508502567104,1.8619006149354548e-16)
            (-0.8563603697509595,1.8619006149354548e-16)
            (-0.8668877777890285,1.8619006149354548e-16)
            (-0.8774330743709174,1.2412670766236366e-16)
            (-0.8879962594966264,1.8619006149354548e-16)
            (-0.8985773331661556,1.8619006149354548e-16)
            (-0.9091762953795046,1.8619006149354548e-16)
            (-0.9197931461366734,1.8619006149354548e-16)
            (-0.9304278854376624,1.8619006149354548e-16)
            (-0.9410805132824714,1.8619006149354548e-16)
            (-0.9517510296711003,1.2412670766236366e-16)
            (-0.9624394346035493,1.8619006149354548e-16)
            (-0.9731457280798184,1.8619006149354548e-16)
            (-0.9838699100999075,1.8619006149354548e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.007723606012639835,-0.005590169943749474)
            (-0.015402490665729676,-0.011180339887498949)
            (-0.02303665395926952,-0.016770509831248424)
            (-0.03062609589325937,-0.022360679774997897)
            (-0.03817081646769922,-0.02795084971874738)
            (-0.04567081568258907,-0.03354101966249685)
            (-0.053126093537928944,-0.03913118960624633)
            (-0.0605366500337188,-0.044721359549995794)
            (-0.06790248516995866,-0.05031152949374527)
            (-0.07522359894664854,-0.05590169943749476)
            (-0.08249999136378841,-0.06149186938124421)
            (-0.08973166242137828,-0.0670820393249937)
            (-0.09691861211941817,-0.07267220926874317)
            (-0.10406084045790809,-0.07826237921249266)
            (-0.11115834743684797,-0.08385254915624213)
            (-0.11821113305623789,-0.08944271909999159)
            (-0.12521919731607775,-0.09503288904374108)
            (-0.13218254021636766,-0.10062305898749054)
            (-0.13910116175710754,-0.10621322893124005)
            (-0.1459750619382975,-0.11180339887498952)
            (-0.15280424075993743,-0.11739356881873897)
            (-0.15958869822202734,-0.12298373876248841)
            (-0.16632843432456726,-0.12857390870623794)
            (-0.1730234490675572,-0.1341640786499874)
            (-0.17967374245099715,-0.13975424859373686)
            (-0.18627931447488708,-0.14534441853748634)
            (-0.19284016513922705,-0.1509345884812358)
            (-0.19935629444401698,-0.1565247584249853)
            (-0.20582770238925693,-0.16211492836873476)
            (-0.21225438897494686,-0.16770509831248426)
            (-0.21863635420108682,-0.17329526825623373)
            (-0.22497359806767683,-0.17888543819998318)
            (-0.2312661205747168,-0.1844756081437327)
            (-0.23751392172220676,-0.19006577808748215)
            (-0.2437170015101467,-0.19565594803123165)
            (-0.2498753599385367,-0.20124611797498107)
            (-0.2559889970073767,-0.2068362879187306)
            (-0.2620579127166666,-0.2124264578624801)
            (-0.26808210706640667,-0.21801662780622952)
            (-0.2740615800565967,-0.22360679774997905)
            (-0.27999633168723664,-0.22919696769372847)
            (-0.2858863619583267,-0.23478713763747794)
            (-0.2917316708698666,-0.24037730758122744)
            (-0.2975322584218567,-0.24596747752497683)
            (-0.3032881246142967,-0.2515576474687264)
            (-0.30899926944718675,-0.2571478174124759)
            (-0.31466569292052676,-0.26273798735622533)
            (-0.3202873950343168,-0.2683281572999748)
            (-0.3258643757885568,-0.2739183272437243)
            (-0.3313966351832469,-0.2795084971874737)
            (-0.33688417321838693,-0.28509866713122317)
            (-0.342326989893977,-0.2906888370749727)
            (-0.3477250852100171,-0.2962790070187222)
            (-0.35307845916650715,-0.3018691769624716)
            (-0.3583871117634472,-0.3074593469062211)
            (-0.3636510430008373,-0.3130495168499706)
            (-0.3688702528786773,-0.31863968679372007)
            (-0.3740447413969674,-0.3242298567374695)
            (-0.3791745085557074,-0.329820026681219)
            (-0.3842595543548975,-0.3354101966249685)
            (-0.38929987879453753,-0.3410003665687179)
            (-0.3942954818746277,-0.34659053651246746)
            (-0.3992463635951678,-0.35218070645621696)
            (-0.40415252395615797,-0.35777087639996635)
            (-0.40901396295759807,-0.36336104634371585)
            (-0.41383068059948813,-0.3689512162874654)
            (-0.4186026768818283,-0.37454138623121486)
            (-0.42332995180461835,-0.3801315561749643)
            (-0.42801250536785845,-0.3857217261187137)
            (-0.4326503375715485,-0.3913118960624633)
            (-0.43724344841568863,-0.39690206600621264)
            (-0.4417918379002788,-0.40249223594996214)
            (-0.44629550602531903,-0.40808240589371164)
            (-0.45075445279080917,-0.4136725758374612)
            (-0.45516867819674917,-0.41926274578121064)
            (-0.4595381822431393,-0.4248529157249602)
            (-0.4638629649299795,-0.4304430856687096)
            (-0.4681430262572697,-0.43603325561245904)
            (-0.4723783662250099,-0.44162342555620854)
            (-0.47656898483320004,-0.4472135954999581)
            (-0.4807148820818402,-0.45280376544370754)
            (-0.48481605797093036,-0.45839393538745693)
            (-0.48887251250047054,-0.46398410533120643)
            (-0.4928842456704608,-0.4695742752749559)
            (-0.4968512574809009,-0.4751644452187054)
            (-0.500773547931791,-0.4807546151624549)
            (-0.5046511170231311,-0.48634478510620444)
            (-0.5084839647549215,-0.49193495504995366)
            (-0.5122720911271617,-0.49752512499370327)
            (-0.516015496139852,-0.5031152949374528)
            (-0.5197141797929922,-0.5087054648812024)
            (-0.5233681420865823,-0.5142956348249518)
            (-0.5269773830206225,-0.5198858047687012)
            (-0.5305419025951128,-0.5254759747124507)
            (-0.5340617008100531,-0.5310661446562002)
            (-0.5375367776654433,-0.5366563145999496)
            (-0.5409671331612834,-0.5422464845436992)
            (-0.5443527672975738,-0.5478366544874486)
            (-0.5476936800743141,-0.553426824431198)
            (-0.5509898714915044,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.004400715876716197,-0.009672775907153023)
            (-0.008659127448195757,-0.01932618689757501)
            (-0.012776037283957162,-0.02896023297126596)
            (-0.016752246343549958,-0.038574914128225876)
            (-0.020588553976554735,-0.04817023036845475)
            (-0.02428575792258315,-0.057746181691952586)
            (-0.02784465431127791,-0.06730276809871939)
            (-0.031266037662312784,-0.07683998958875514)
            (-0.03455070088539258,-0.08635784616205985)
            (-0.037699435280253206,-0.09585633781863356)
            (-0.04071303053666156,-0.10533546455847621)
            (-0.043592274734415654,-0.11479522638158783)
            (-0.046337954343344534,-0.12423562328796842)
            (-0.04895085422330829,-0.13365665527761797)
            (-0.05143175762419809,-0.14305832235053645)
            (-0.05378144618593614,-0.1524406245067239)
            (-0.05600069993847572,-0.16180356174618038)
            (-0.05809029730180115,-0.17114713406890575)
            (-0.06005101508592783,-0.1804713414749001)
            (-0.06188362849090219,-0.1897761839641634)
            (-0.06358891110680169,-0.1990616615366957)
            (-0.06516763491373495,-0.20832777419249696)
            (-0.06662057028184154,-0.21757452193156715)
            (-0.06794848597129212,-0.2268019047539063)
            (-0.06915214913228841,-0.23600992265951445)
            (-0.07023232530506322,-0.24519857564839156)
            (-0.07118977841988035,-0.2543678637205376)
            (-0.07202527079703468,-0.2635177868759527)
            (-0.07273956314685219,-0.2726483451146366)
            (-0.07333341456968985,-0.2817595384365896)
            (-0.07380758255593575,-0.29085136684181145)
            (-0.07416282298600899,-0.29992383033030234)
            (-0.0743998901303597,-0.3089769289020622)
            (-0.07451953664946917,-0.31801066255709104)
            (-0.07452251359384968,-0.32702503129538874)
            (-0.07440957040404453,-0.33602003511695544)
            (-0.0741814549106281,-0.34499567402179115)
            (-0.07383891333420588,-0.3539519480098958)
            (-0.07338269028541439,-0.36288885708126944)
            (-0.07281352876492116,-0.371806401235912)
            (-0.07213217016342484,-0.3807045804738235)
            (-0.07133935426165507,-0.38958339479500403)
            (-0.07043581923037258,-0.3984428441994535)
            (-0.0694223016303692,-0.4072829286871719)
            (-0.06829953641246775,-0.4161036482581593)
            (-0.06706825691752216,-0.4249050029124157)
            (-0.06572919487641733,-0.433686992649941)
            (-0.0642830804100693,-0.4424496174707353)
            (-0.06273064202942517,-0.4511928773747985)
            (-0.06107260663546302,-0.45991677236213074)
            (-0.059309699519192044,-0.4686213024327319)
            (-0.05744264436165254,-0.477306467586602)
            (-0.05547216323391566,-0.48597226782374114)
            (-0.05339897659708395,-0.49461870314414913)
            (-0.05122380330229062,-0.5032457735478263)
            (-0.04894736059070026,-0.5118534790347722)
            (-0.04657036409350833,-0.5204418196049871)
            (-0.04409352783194146,-0.5290107952584711)
            (-0.04151756421725723,-0.5375604059952239)
            (-0.03884318405074439,-0.5460906518152457)
            (-0.03607109652372259,-0.5546015327185366)
            (-0.0332020092175427,-0.5630930487050964)
            (-0.03023662810358656,-0.571565199774925)
            (-0.027175657543266982,-0.5800179859280228)
            (-0.024019800288028133,-0.5884514071643895)
            (-0.020769757479345015,-0.5968654634840249)
            (-0.01742622864872344,-0.6052601548869296)
            (-0.013989911717700903,-0.6136354813731031)
            (-0.010461502997845313,-0.6219914429425456)
            (-0.006841697190756202,-0.6303280395952571)
            (-0.00313118738806353,-0.6386452713312375)
            (0.0006693349285710775,-0.6469431381504869)
            (0.00455917988745532,-0.6552216400530053)
            (0.008537659226865625,-0.6634807770387926)
            (0.012604086295047648,-0.671720549107849)
            (0.016757776050215525,-0.679940956260174)
            (0.020998045060552913,-0.6881419984957684)
            (0.025324211504211807,-0.6963236758146314)
            (0.029735595169313823,-0.7044859882167637)
            (0.03423151745394876,-0.7126289357021647)
            (0.038811301366176075,-0.7207525182708349)
            (0.043474271524023445,-0.7288567359227737)
            (0.048219754155488376,-0.7369415886579818)
            (0.05304707709853654,-0.7450070764764587)
            (0.05795556980110282,-0.7530531993782046)
            (0.06294456332109127,-0.7610799573632195)
            (0.0680133903263745,-0.7690873504315033)
            (0.07316138509479427,-0.7770753785830561)
            (0.07838788351416136,-0.7850440418178779)
            (0.08369222308225537,-0.7929933401359686)
            (0.08907374290682488,-0.8009232735373284)
            (0.09453178370558714,-0.808833842021957)
            (0.100065687806229,-0.8167250455898546)
            (0.10567479914640565,-0.8245968842410211)
            (0.11135846327374156,-0.8324493579754567)
            (0.11711602734582986,-0.8402824667931611)
            (0.12294684013023294,-0.8480962106941347)
            (0.12885025200448177,-0.855890589678377)
            (0.13482561495607676,-0.8636656037458885)
            (0.14087228258248669,-0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (8.944271909999388e-5,-0.011180339887498947)
            (0.00035777087639997086,-0.022360679774997894)
            (0.0008049844718999318,-0.03354101966249684)
            (0.0014310835055998741,-0.04472135954999579)
            (0.0022360679774998016,-0.05590169943749474)
            (0.0032199378875997116,-0.06708203932499368)
            (0.004382693235899604,-0.07826237921249266)
            (0.005724334022399478,-0.08944271909999157)
            (0.007244860247099336,-0.10062305898749054)
            (0.008944271909999182,-0.11180339887498948)
            (0.010822569011099006,-0.12298373876248844)
            (0.012879751550398815,-0.13416407864998736)
            (0.015115819527898604,-0.14534441853748634)
            (0.017530772943598383,-0.1565247584249853)
            (0.020124611797498134,-0.1677050983124842)
            (0.022897336089597875,-0.17888543819998315)
            (0.025848945819897603,-0.19006577808748212)
            (0.02897944098839731,-0.20124611797498107)
            (0.03228882159509701,-0.21242645786248)
            (0.03577708763999668,-0.22360679774997896)
            (0.03944423912309632,-0.23478713763747788)
            (0.043290276044395976,-0.24596747752497689)
            (0.0473151984038956,-0.2571478174124758)
            (0.051519006201595205,-0.2683281572999747)
            (0.055901699437494776,-0.27950849718747367)
            (0.06046327811159437,-0.2906888370749727)
            (0.06520374222389394,-0.3018691769624716)
            (0.07012309177439348,-0.3130495168499706)
            (0.07522132676309293,-0.32422985673746946)
            (0.08049844718999247,-0.3354101966249684)
            (0.08595445305509197,-0.3465905365124674)
            (0.09158934435839143,-0.3577708763999663)
            (0.09740312109989092,-0.3689512162874653)
            (0.10339578327959033,-0.38013155617496425)
            (0.10956733089748974,-0.39131189606246314)
            (0.11591776395358916,-0.40249223594996214)
            (0.12244708244788853,-0.41367257583746103)
            (0.12915528638038792,-0.42485291572496)
            (0.13604237575108724,-0.436033255612459)
            (0.1431083505599866,-0.4472135954999579)
            (0.1503532108070859,-0.4583939353874569)
            (0.15777695649238518,-0.46957427527495577)
            (0.1653795876158845,-0.4807546151624547)
            (0.1731611041775838,-0.49193495504995377)
            (0.18112150617748302,-0.5031152949374527)
            (0.1892607936155823,-0.5142956348249516)
            (0.1975789664918815,-0.5254759747124506)
            (0.20607602480638068,-0.5366563145999494)
            (0.21475196855907988,-0.5478366544874484)
            (0.22360679774997902,-0.5590169943749473)
            (0.2326405123790782,-0.5701973342624463)
            (0.24185311244637736,-0.5813776741499453)
            (0.2512445979518765,-0.5925580140374443)
            (0.26081496889557565,-0.6037383539249432)
            (0.2705642252774747,-0.6149186938124422)
            (0.2804923670975738,-0.6260990336999412)
            (0.29059939435587273,-0.63727937358744)
            (0.3008853070523716,-0.6484597134749389)
            (0.3113501051870708,-0.6596400533624379)
            (0.3219937887599697,-0.6708203932499368)
            (0.33281635777106866,-0.6820007331374357)
            (0.3438178122203678,-0.6931810730249348)
            (0.35499815210786667,-0.7043614129124337)
            (0.36635737743356556,-0.7155417527999326)
            (0.37789548819746466,-0.7267220926874317)
            (0.38961248439956353,-0.7379024325749306)
            (0.4015083660398623,-0.7490827724624295)
            (0.41358313311836115,-0.7602631123499285)
            (0.42583678563506,-0.7714434522374274)
            (0.43826932358995874,-0.7826237921249263)
            (0.4508807469830578,-0.7938041320124253)
            (0.4636710558143565,-0.8049844718999243)
            (0.4766402500838552,-0.8161648117874231)
            (0.489788329791554,-0.8273451516749221)
            (0.5031152949374529,-0.8385254915624212)
            (0.5166211455215515,-0.84970583144992)
            (0.5303058815438503,-0.8608861713374191)
            (0.5441695030043489,-0.872066511224918)
            (0.5582120099030475,-0.8832468511124169)
            (0.5724334022399462,-0.8944271909999159)
            (0.5868336800150451,-0.9056075308874149)
            (0.6014128432283435,-0.9167878707749137)
            (0.616170891879842,-0.9279682106624125)
            (0.6311078259695406,-0.9391485505499115)
            (0.6462236454974392,-0.9503288904374105)
            (0.6615183504635378,-0.9615092303249094)
            (0.6769919408678363,-0.9726895702124084)
            (0.692644416710335,-0.9838699100999075)
            (0.7084757779910333,-0.9950502499874063)
            (0.7244860247099318,-1.0062305898749053)
            (0.7406751568670306,-1.0174109297624043)
            (0.7570431744623288,-1.028591269649903)
            (0.7735900774958276,-1.0397716095374023)
            (0.7903158659675258,-1.050951949424901)
            (0.8072205398774243,-1.0621322893124001)
            (0.8243040992255224,-1.073312629199899)
            (0.841566544011821,-1.084492969087398)
            (0.8590078742363193,-1.095673308974897)
            (0.8766280898990177,-1.106853648862396)
            (0.8944271909999159,-1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (0.004543824361440258,-0.009692140823884062)
            (0.009231562997060955,-0.019403646564499163)
            (0.014064023306287402,-0.029134517221845294)
            (0.019042014298513866,-0.038884752795922475)
            (0.024166346593103537,-0.04865435328673068)
            (0.02943783241938858,-0.05844331869426993)
            (0.03485728561667007,-0.06825164901854021)
            (0.04042552163421806,-0.07807934425954155)
            (0.04614335753127149,-0.08792640441727387)
            (0.05201161197703833,-0.09779282949173729)
            (0.058031105250695415,-0.10767861948293173)
            (0.06420265924138857,-0.11758377439085718)
            (0.07052709744823255,-0.1275082942155137)
            (0.07700524498031103,-0.13745217895690123)
            (0.08363792855667665,-0.14741542861501977)
            (0.09042597650635106,-0.15739804318986947)
            (0.09737021876832469,-0.16740002268145007)
            (0.10447148689155711,-0.17742136708976175)
            (0.11173061403497667,-0.18746207641480447)
            (0.11914843496748076,-0.1975221506565783)
            (0.12672578606793564,-0.20760158981508306)
            (0.13446350532517662,-0.21770039389031895)
            (0.14236243233800788,-0.2278185628822858)
            (0.15042340831520248,-0.23795609679098373)
            (0.15864727607550258,-0.24811299561641267)
            (0.16703488004761918,-0.2582892593585726)
            (0.17558706627023227,-0.2684848880174637)
            (0.1843046823919908,-0.2786998815930858)
            (0.1931885776715124,-0.28893424008543883)
            (0.20223960297738414,-0.299187963494523)
            (0.2114586107881616,-0.3094610518203381)
            (0.22084645519236965,-0.3197535050628844)
            (0.2304039918885016,-0.3300653232221616)
            (0.2401320781850204,-0.34039650629817)
            (0.25003157300035717,-0.3507470542909092)
            (0.26010333686291276,-0.36111696720037956)
            (0.2703482319110563,-0.371506245026581)
            (0.28076712189312625,-0.3819148877695134)
            (0.2913608721674299,-0.39234289542917683)
            (0.30213034970224356,-0.40279026800557144)
            (0.3130764230758122,-0.4132570054986969)
            (0.32419996247635,-0.4237431079085535)
            (0.33550183970204017,-0.4342485752351411)
            (0.34698292816103476,-0.4447734074784599)
            (0.35864410287145443,-0.45531760463850945)
            (0.3704862404613894,-0.46588116671529023)
            (0.38251021916889816,-0.4764640937088019)
            (0.39471691884200905,-0.48706638561904486)
            (0.40710722093871815,-0.49768804244601855)
            (0.41968200852699167,-0.5083290641897236)
            (0.43244216628476395,-0.5189894508501595)
            (0.4453885804999386,-0.5296692024273264)
            (0.4585221390703879,-0.5403683189212244)
            (0.471843731503954,-0.5510868003318535)
            (0.4853542489184464,-0.5618246466592136)
            (0.499054584041645,-0.5725818579033046)
            (0.5129456312112977,-0.5833584340641266)
            (0.5270282863751222,-0.5941543751416799)
            (0.5413034470908046,-0.6049696811359642)
            (0.5557720125259995,-0.6158043520469794)
            (0.5704348834583315,-0.6266583878747256)
            (0.5852929622753934,-0.637531788619203)
            (0.6003471529747472,-0.6484245542804113)
            (0.6155983611639236,-0.6593366848583507)
            (0.6310474940604227,-0.6702681803530213)
            (0.646695460491713,-0.6812190407644227)
            (0.6625431708952323,-0.6921892660925552)
            (0.6785915373183876,-0.7031788563374188)
            (0.6948414734185537,-0.7141878114990132)
            (0.7112938944630761,-0.7252161315773389)
            (0.7279497173292677,-0.7362638165723954)
            (0.7448098605044112,-0.7473308664841831)
            (0.7618752440857581,-0.758417281312702)
            (0.7791467897805283,-0.7695230610579518)
            (0.7966254209059109,-0.7806482057199324)
            (0.8143120623890653,-0.7917927152986444)
            (0.8322076407671173,-0.8029565897940872)
            (0.8503130841871638,-0.8141398292062612)
            (0.8686293224062694,-0.8253424335351662)
            (0.8871572867914687,-0.8365644027808022)
            (0.9058979103197636,-0.8478057369431692)
            (0.9248521275781268,-0.8590664360222673)
            (0.944020874763499,-0.8703465000180963)
            (0.9634050896827899,-0.8816459289306565)
            (0.9830057117528781,-0.8929647227599476)
            (1.0028236820006116,-0.9043028815059699)
            (1.0228599430628065,-0.915660405168723)
            (1.0431154391862485,-0.9270372937482074)
            (1.0635911162276923,-0.9384335472444227)
            (1.084287921653861,-0.9498491656573691)
            (1.1052068045414474,-0.9612841489870465)
            (1.1263487155771128,-0.9727384972334551)
            (1.1477146070574868,-0.9842122103965946)
            (1.1693054328891686,-0.9957052884764649)
            (1.1911221485887273,-1.0072177314730664)
            (1.2131657112826995,-1.018749539386399)
            (1.2354370797075909,-1.0303007122164627)
            (1.2579372142098775,-1.0418712499632574)
            (1.280667076746001,-1.0534611526267827)
            (1.3036276308823773,-1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.007768327372189832,-0.005590169943749474)
            (0.015581376103929657,-0.011180339887498949)
            (0.023439146195219477,-0.016770509831248424)
            (0.0313416376460593,-0.022360679774997897)
            (0.039288850456449115,-0.027950849718747374)
            (0.04728078462638892,-0.03354101966249685)
            (0.05531744015587873,-0.03913118960624633)
            (0.06339881704491854,-0.044721359549995794)
            (0.07152491529350832,-0.05031152949374527)
            (0.07969573490164812,-0.05590169943749475)
            (0.08791127586933792,-0.06149186938124422)
            (0.0961715381965777,-0.0670820393249937)
            (0.10447652188336749,-0.07267220926874317)
            (0.11282622692970724,-0.07826237921249266)
            (0.121220653335597,-0.08385254915624211)
            (0.12965980110103678,-0.08944271909999159)
            (0.13814367022602658,-0.09503288904374108)
            (0.1466722607105663,-0.10062305898749054)
            (0.15524557255465607,-0.10621322893124001)
            (0.16386360575829584,-0.1118033988749895)
            (0.17252636032148558,-0.11739356881873896)
            (0.18123383624422532,-0.12298373876248844)
            (0.18998603352651505,-0.12857390870623792)
            (0.19878295216835476,-0.1341640786499874)
            (0.20762459216974452,-0.13975424859373686)
            (0.21651095353068425,-0.14534441853748634)
            (0.22544203625117398,-0.1509345884812358)
            (0.2344178403312137,-0.1565247584249853)
            (0.2434383657708034,-0.16211492836873476)
            (0.2525036125699431,-0.16770509831248423)
            (0.2616135807286328,-0.1732952682562337)
            (0.27076827024687256,-0.17888543819998318)
            (0.2799676811246622,-0.18447560814373265)
            (0.2892118133620019,-0.19006577808748215)
            (0.29850066695889155,-0.1956559480312316)
            (0.3078342419153312,-0.20124611797498107)
            (0.31721253823132095,-0.20683628791873054)
            (0.3266355559068606,-0.21242645786248002)
            (0.33610329494195035,-0.21801662780622952)
            (0.34561575533659,-0.223606797749979)
            (0.3551729370907796,-0.22919696769372844)
            (0.3647748402045193,-0.2347871376374779)
            (0.37442146467780896,-0.24037730758122738)
            (0.3841128105106486,-0.24596747752497689)
            (0.3938488777030383,-0.25155764746872633)
            (0.40362966625497787,-0.25714781741247583)
            (0.4134551761664675,-0.2627379873562253)
            (0.42332540743750713,-0.2683281572999748)
            (0.4332403600680968,-0.2739183272437242)
            (0.4432000340582364,-0.2795084971874737)
            (0.45320442940792605,-0.28509866713122317)
            (0.4632535461171657,-0.2906888370749727)
            (0.47334738418595523,-0.2962790070187222)
            (0.48348594361429487,-0.3018691769624716)
            (0.49366922440218447,-0.3074593469062211)
            (0.5038972265496241,-0.3130495168499706)
            (0.5141699500566136,-0.31863968679372)
            (0.5244873949231532,-0.3242298567374695)
            (0.5348495611492428,-0.32982002668121896)
            (0.5452564487348823,-0.33541019662496846)
            (0.555708057680072,-0.3410003665687179)
            (0.5662043879848115,-0.3465905365124674)
            (0.5767454396491012,-0.3521807064562169)
            (0.5873312126729408,-0.35777087639996635)
            (0.5979617070563302,-0.36336104634371585)
            (0.6086369227992698,-0.3689512162874653)
            (0.6193568599017595,-0.3745413862312148)
            (0.630121518363799,-0.3801315561749643)
            (0.6409308981853883,-0.3857217261187137)
            (0.6517849993665279,-0.3913118960624632)
            (0.6626838219072175,-0.39690206600621264)
            (0.673627365807457,-0.40249223594996214)
            (0.6846156310672465,-0.40808240589371164)
            (0.6956486176865861,-0.4136725758374611)
            (0.7067263256654757,-0.4192627457812106)
            (0.7178487550039151,-0.42485291572496003)
            (0.7290159057019047,-0.43044308566870954)
            (0.7402277777594443,-0.43603325561245904)
            (0.7514843711765338,-0.4416234255562085)
            (0.7627856859531733,-0.447213595499958)
            (0.7741317220893629,-0.45280376544370743)
            (0.785522479585102,-0.4583939353874569)
            (0.7969579584403915,-0.4639841053312064)
            (0.8084381586552312,-0.4695742752749558)
            (0.8199630802296207,-0.4751644452187053)
            (0.83153272316356,-0.48075461516245477)
            (0.8431470874570496,-0.48634478510620427)
            (0.8548061731100891,-0.49193495504995377)
            (0.8665099801226784,-0.4975251249937032)
            (0.878258508494818,-0.5031152949374527)
            (0.8900517582265075,-0.5087054648812022)
            (0.9018897293177469,-0.5142956348249517)
            (0.9137724217685363,-0.5198858047687012)
            (0.9256998355788756,-0.5254759747124506)
            (0.9376719707487652,-0.5310661446562001)
            (0.9496888272782046,-0.5366563145999496)
            (0.9617504051671939,-0.542246484543699)
            (0.9738567044157336,-0.5478366544874484)
            (0.9860077250238228,-0.553426824431198)
            (0.9982034669914622,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.00893532763808916,2.909219710836648e-18)
            (0.01785276673235832,7.757919228897728e-18)
            (0.026752317282807483,7.757919228897728e-18)
            (0.03563397928943665,1.1636878843346593e-17)
            (0.04449775275224581,1.5515838457795457e-17)
            (0.053343637671234984,1.5515838457795457e-17)
            (0.062171634046404155,1.5515838457795457e-17)
            (0.07098174187775332,2.3273757686693185e-17)
            (0.07977396116528249,2.3273757686693185e-17)
            (0.08854829190899166,3.1031676915590914e-17)
            (0.09730473410888082,3.1031676915590914e-17)
            (0.10604328776495002,3.1031676915590914e-17)
            (0.1147639528771992,3.878959614448864e-17)
            (0.1234667294456284,3.1031676915590914e-17)
            (0.13215161747023757,3.1031676915590914e-17)
            (0.14081861695102674,6.206335383118183e-17)
            (0.14946772788799595,4.654751537338637e-17)
            (0.1580989502811451,4.654751537338637e-17)
            (0.1667122841304743,6.206335383118183e-17)
            (0.17530772943598352,4.654751537338637e-17)
            (0.18388528619767266,6.206335383118183e-17)
            (0.19244495441554185,4.654751537338637e-17)
            (0.20098673408959106,6.206335383118183e-17)
            (0.20951062521982028,6.206335383118183e-17)
            (0.2180166278062295,6.206335383118183e-17)
            (0.22650474184881872,6.206335383118183e-17)
            (0.23497496734758788,7.757919228897728e-17)
            (0.24342730430253712,6.206335383118183e-17)
            (0.2518617527136663,7.757919228897728e-17)
            (0.2602783125809755,6.206335383118183e-17)
            (0.2686769839044647,6.206335383118183e-17)
            (0.2770577666841339,6.206335383118183e-17)
            (0.28542066091998314,9.309503074677274e-17)
            (0.2937656666120123,9.309503074677274e-17)
            (0.3020927837602216,9.309503074677274e-17)
            (0.31040201236461074,9.309503074677274e-17)
            (0.31869335242518,9.309503074677274e-17)
            (0.3269668039419292,9.309503074677274e-17)
            (0.3352223669148584,1.2412670766236366e-16)
            (0.3434600413439676,1.2412670766236366e-16)
            (0.3516798272292569,9.309503074677274e-17)
            (0.3598817245707261,1.2412670766236366e-16)
            (0.36806573336837534,9.309503074677274e-17)
            (0.37623185362220457,9.309503074677274e-17)
            (0.38438008533221374,9.309503074677274e-17)
            (0.39251042849840306,1.2412670766236366e-16)
            (0.40062288312077227,1.2412670766236366e-16)
            (0.4087174491993215,1.2412670766236366e-16)
            (0.4167941267340507,1.2412670766236366e-16)
            (0.42485291572496003,1.2412670766236366e-16)
            (0.4328938161720492,1.2412670766236366e-16)
            (0.44091682807531846,1.5515838457795457e-16)
            (0.44892195143476776,1.2412670766236366e-16)
            (0.456909186250397,1.5515838457795457e-16)
            (0.4648785325222063,1.5515838457795457e-16)
            (0.4728299902501955,1.2412670766236366e-16)
            (0.48076355943436483,1.2412670766236366e-16)
            (0.48867924007471397,1.2412670766236366e-16)
            (0.49657703217124327,1.2412670766236366e-16)
            (0.5044569357239524,1.5515838457795457e-16)
            (0.5123189507328418,1.5515838457795457e-16)
            (0.5201630771979109,1.8619006149354548e-16)
            (0.5279893151191604,1.2412670766236366e-16)
            (0.5357976644965896,1.2412670766236366e-16)
            (0.5435881253301988,1.2412670766236366e-16)
            (0.5513606976199881,1.2412670766236366e-16)
            (0.5591153813659574,1.8619006149354548e-16)
            (0.5668521765681066,1.8619006149354548e-16)
            (0.5745710832264359,1.8619006149354548e-16)
            (0.5822721013409452,1.8619006149354548e-16)
            (0.5899552309116344,1.8619006149354548e-16)
            (0.5976204719385037,2.482534153247273e-16)
            (0.605267824421553,1.8619006149354548e-16)
            (0.6128972883607824,1.8619006149354548e-16)
            (0.6205088637561917,1.8619006149354548e-16)
            (0.6281025506077808,2.482534153247273e-16)
            (0.6356783489155502,1.8619006149354548e-16)
            (0.6432362586794995,1.8619006149354548e-16)
            (0.6507762798996287,1.8619006149354548e-16)
            (0.6582984125759379,2.482534153247273e-16)
            (0.6658026567084274,1.8619006149354548e-16)
            (0.6732890122970967,1.8619006149354548e-16)
            (0.680757479341946,1.8619006149354548e-16)
            (0.6882080578429752,1.8619006149354548e-16)
            (0.6956407478001845,1.8619006149354548e-16)
            (0.7030555492135738,1.8619006149354548e-16)
            (0.7104524620831432,2.482534153247273e-16)
            (0.7178314864088924,2.482534153247273e-16)
            (0.7251926221908217,2.482534153247273e-16)
            (0.7325358694289311,1.8619006149354548e-16)
            (0.7398612281232204,1.8619006149354548e-16)
            (0.7471686982736898,1.8619006149354548e-16)
            (0.754458279880339,2.482534153247273e-16)
            (0.7617299729431682,1.8619006149354548e-16)
            (0.7689837774621777,2.482534153247273e-16)
            (0.7762196934373669,2.482534153247273e-16)
            (0.7834377208687363,2.482534153247273e-16)
            (0.7906378597562856,2.482534153247273e-16)
            (0.797820110100015,3.1031676915590914e-16)
            (0.8049844718999242,2.482534153247273e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.007768327372189832,0.005590169943749471)
            (0.015581376103929657,0.011180339887498942)
            (0.02343914619521948,0.01677050983124841)
            (0.0313416376460593,0.022360679774997883)
            (0.03928885045644912,0.027950849718747357)
            (0.047280784626388926,0.03354101966249682)
            (0.05531744015587874,0.0391311896062463)
            (0.06339881704491854,0.044721359549995766)
            (0.07152491529350834,0.050311529493745254)
            (0.07969573490164814,0.05590169943749471)
            (0.08791127586933793,0.061491869381244194)
            (0.0961715381965777,0.06708203932499364)
            (0.10447652188336749,0.07267220926874314)
            (0.11282622692970727,0.0782623792124926)
            (0.12122065333559703,0.08385254915624206)
            (0.12965980110103678,0.08944271909999153)
            (0.13814367022602658,0.095032889043741)
            (0.14667226071056635,0.10062305898749051)
            (0.15524557255465607,0.10621322893123995)
            (0.16386360575829584,0.11180339887498943)
            (0.17252636032148555,0.11739356881873889)
            (0.18123383624422534,0.12298373876248839)
            (0.18998603352651505,0.12857390870623783)
            (0.19878295216835476,0.13416407864998728)
            (0.20762459216974452,0.13975424859373678)
            (0.21651095353068428,0.14534441853748628)
            (0.22544203625117398,0.15093458848123573)
            (0.23441784033121374,0.1565247584249852)
            (0.24343836577080336,0.16211492836873465)
            (0.2525036125699431,0.16770509831248412)
            (0.2616135807286328,0.17329526825623362)
            (0.2707682702468725,0.17888543819998307)
            (0.27996768112466225,0.18447560814373257)
            (0.28921181336200197,0.190065778087482)
            (0.29850066695889155,0.19565594803123146)
            (0.3078342419153313,0.20124611797498101)
            (0.3172125382313209,0.20683628791873043)
            (0.3266355559068606,0.2124264578624799)
            (0.33610329494195035,0.21801662780622938)
            (0.34561575533659,0.22360679774997885)
            (0.3551729370907797,0.22919696769372835)
            (0.3647748402045192,0.23478713763747777)
            (0.37442146467780896,0.24037730758122725)
            (0.3841128105106486,0.24596747752497677)
            (0.3938488777030382,0.2515576474687262)
            (0.40362966625497787,0.25714781741247567)
            (0.4134551761664675,0.26273798735622517)
            (0.42332540743750713,0.26832815729997456)
            (0.4332403600680968,0.2739183272437241)
            (0.4432000340582364,0.27950849718747356)
            (0.45320442940792594,0.285098667131223)
            (0.4632535461171657,0.29068883707497256)
            (0.47334738418595523,0.29627900701872195)
            (0.48348594361429487,0.30186917696247145)
            (0.49366922440218447,0.30745934690622095)
            (0.5038972265496241,0.3130495168499704)
            (0.5141699500566136,0.31863968679371985)
            (0.5244873949231531,0.3242298567374693)
            (0.5348495611492428,0.3298200266812188)
            (0.5452564487348823,0.33541019662496824)
            (0.5557080576800719,0.34100036656871774)
            (0.5662043879848115,0.34659053651246724)
            (0.5767454396491012,0.35218070645621663)
            (0.5873312126729405,0.35777087639996613)
            (0.5979617070563302,0.3633610463437157)
            (0.6086369227992698,0.36895121628746513)
            (0.6193568599017594,0.37454138623121447)
            (0.630121518363799,0.380131556174964)
            (0.6409308981853883,0.38572172611871347)
            (0.6517849993665279,0.3913118960624629)
            (0.6626838219072175,0.3969020660062124)
            (0.6736273658074572,0.40249223594996203)
            (0.6846156310672465,0.40808240589371125)
            (0.6956486176865859,0.41367257583746087)
            (0.7067263256654756,0.4192627457812103)
            (0.7178487550039151,0.4248529157249598)
            (0.7290159057019047,0.4304430856687093)
            (0.7402277777594443,0.43603325561245876)
            (0.7514843711765335,0.44162342555620815)
            (0.7627856859531732,0.4472135954999577)
            (0.7741317220893627,0.4528037654437072)
            (0.7855224795851021,0.4583939353874567)
            (0.7969579584403915,0.4639841053312061)
            (0.8084381586552309,0.46957427527495554)
            (0.8199630802296205,0.47516444521870504)
            (0.83153272316356,0.4807546151624545)
            (0.8431470874570495,0.48634478510620405)
            (0.8548061731100891,0.49193495504995355)
            (0.8665099801226783,0.49752512499370277)
            (0.8782585084948179,0.5031152949374524)
            (0.8900517582265074,0.5087054648812018)
            (0.9018897293177468,0.5142956348249513)
            (0.9137724217685361,0.5198858047687008)
            (0.9256998355788756,0.5254759747124503)
            (0.937671970748765,0.5310661446561997)
            (0.9496888272782044,0.5366563145999491)
            (0.9617504051671939,0.5422464845436987)
            (0.9738567044157334,0.5478366544874482)
            (0.9860077250238227,0.5534268244311976)
            (0.9982034669914621,0.5590169943749471)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0045438243614402615,0.00969214082388406)
            (0.00923156299706096,0.019403646564499156)
            (0.014064023306287409,0.029134517221845287)
            (0.019042014298513876,0.03888475279592247)
            (0.02416634659310355,0.04865435328673067)
            (0.029437832419388597,0.05844331869426991)
            (0.03485728561667009,0.0682516490185402)
            (0.04042552163421807,0.07807934425954152)
            (0.04614335753127151,0.08792640441727387)
            (0.05201161197703836,0.09779282949173729)
            (0.05803110525069544,0.10767861948293168)
            (0.0642026592413886,0.11758377439085717)
            (0.07052709744823257,0.12750829421551368)
            (0.07700524498031107,0.13745217895690123)
            (0.08363792855667669,0.14741542861501977)
            (0.0904259765063511,0.15739804318986944)
            (0.09737021876832475,0.16740002268145007)
            (0.10447148689155714,0.17742136708976175)
            (0.1117306140349767,0.18746207641480447)
            (0.11914843496748079,0.19752215065657824)
            (0.12672578606793566,0.20760158981508303)
            (0.13446350532517667,0.21770039389031892)
            (0.14236243233800788,0.22781856288228577)
            (0.15042340831520254,0.2379560967909837)
            (0.15864727607550264,0.2481129956164126)
            (0.16703488004761927,0.2582892593585726)
            (0.17558706627023232,0.2684848880174636)
            (0.18430468239199083,0.27869988159308573)
            (0.19318857767151246,0.2889342400854388)
            (0.2022396029773842,0.2991879634945229)
            (0.2114586107881617,0.30946105182033806)
            (0.22084645519236967,0.31975350506288436)
            (0.23040399188850166,0.3300653232221616)
            (0.24013207818502044,0.34039650629816987)
            (0.2500315730003573,0.35074705429090913)
            (0.26010333686291287,0.36111696720037956)
            (0.2703482319110564,0.3715062450265809)
            (0.28076712189312636,0.3819148877695134)
            (0.29136087216742995,0.3923428954291768)
            (0.3021303497022436,0.4027902680055714)
            (0.31307642307581224,0.41325700549869687)
            (0.32419996247635013,0.4237431079085534)
            (0.3355018397020403,0.43424857523514104)
            (0.3469829281610348,0.4447734074784598)
            (0.35864410287145454,0.4553176046385094)
            (0.3704862404613895,0.4658811667152902)
            (0.38251021916889827,0.47646409370880183)
            (0.39471691884200916,0.4870663856190448)
            (0.40710722093871826,0.4976880424460185)
            (0.4196820085269918,0.5083290641897235)
            (0.43244216628476395,0.5189894508501594)
            (0.4453885804999387,0.5296692024273264)
            (0.4585221390703881,0.5403683189212243)
            (0.471843731503954,0.5510868003318534)
            (0.4853542489184464,0.5618246466592135)
            (0.49905458404164504,0.5725818579033046)
            (0.5129456312112977,0.5833584340641265)
            (0.5270282863751224,0.5941543751416798)
            (0.5413034470908046,0.604969681135964)
            (0.5557720125259997,0.6158043520469793)
            (0.5704348834583315,0.6266583878747255)
            (0.5852929622753936,0.6375317886192029)
            (0.6003471529747472,0.6484245542804112)
            (0.6155983611639236,0.6593366848583506)
            (0.6310474940604227,0.670268180353021)
            (0.6466954604917132,0.6812190407644226)
            (0.6625431708952325,0.692189266092555)
            (0.6785915373183876,0.7031788563374186)
            (0.6948414734185538,0.714187811499013)
            (0.7112938944630763,0.7252161315773389)
            (0.7279497173292679,0.7362638165723954)
            (0.7448098605044114,0.7473308664841831)
            (0.761875244085758,0.7584172813127018)
            (0.7791467897805284,0.7695230610579517)
            (0.7966254209059112,0.7806482057199323)
            (0.8143120623890654,0.7917927152986443)
            (0.8322076407671174,0.8029565897940871)
            (0.850313084187164,0.8141398292062612)
            (0.8686293224062696,0.825342433535166)
            (0.8871572867914687,0.8365644027808021)
            (0.9058979103197639,0.8478057369431691)
            (0.9248521275781268,0.8590664360222671)
            (0.9440208747634993,0.8703465000180962)
            (0.9634050896827899,0.8816459289306564)
            (0.9830057117528781,0.8929647227599474)
            (1.0028236820006116,0.9043028815059697)
            (1.0228599430628065,0.9156604051687229)
            (1.0431154391862487,0.9270372937482073)
            (1.0635911162276925,0.9384335472444226)
            (1.0842879216538612,0.949849165657369)
            (1.1052068045414474,0.9612841489870464)
            (1.1263487155771128,0.972738497233455)
            (1.1477146070574868,0.9842122103965945)
            (1.1693054328891688,0.9957052884764648)
            (1.1911221485887271,1.0072177314730661)
            (1.2131657112826997,1.018749539386399)
            (1.235437079707591,1.0303007122164625)
            (1.2579372142098775,1.0418712499632572)
            (1.2806670767460016,1.0534611526267827)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[point meta={\thisrow{magnitude}}, point meta min={0}, point meta max={9.432312626568931}, quiver={{u=\thisrow{u},v=\thisrow{v},every arrow/.append style={line width=.6pt*\pgfplotspointmetatransformed/1000,-{Latex[length=0pt 5,width=0pt 3]}}}}, color={\allformsarrowcolor}]
        table[row sep={\\}]
        {
            x  y  u  v  magnitude  \\
            0.6248731202568432  -0.8772971935740694  0.00020447273413961914  0.001942402208920813  0.07760586526928483  \\
            0.7280846030137872  -0.8772971935740694  -0.00019275824716601724  0.0012813536861082209  0.05148617843153517  \\
            0.31523867198601085  -0.7740857108171253  0.005392821104378032  0.017325713867299936  0.7209974355028483  \\
            0.41845015474295494  -0.7740857108171253  0.005961632234012439  0.030809548685420837  1.246894171199362  \\
            0.521661637499899  -0.7740857108171253  -0.0006846308282505392  0.025835777398451873  1.0269192568247623  \\
            0.6248731202568432  -0.7740857108171253  -0.005826727864452698  0.011681090465180734  0.5186750833308623  \\
            0.7280846030137872  -0.7740857108171253  -0.004527852795011142  0.0021842019492692827  0.1997486094087184  \\
            0.0056042237151786335  -0.6708742280601813  0.004053464490271628  0.009474280302688619  0.40945801999102793  \\
            0.10881570647212271  -0.6708742280601813  0.01973977448803992  0.05057900693643487  2.157338589901318  \\
            0.2120271892290668  -0.6708742280601813  0.028712034864751185  0.09361298370002133  3.890641139466984  \\
            0.31523867198601085  -0.6708742280601813  0.013917991782339911  0.09941125968615372  3.9885319286309926  \\
            0.41845015474295494  -0.6708742280601813  -0.012983711459692057  0.06407380341623678  2.5976525901459424  \\
            0.521661637499899  -0.6708742280601813  -0.02617126770411297  0.023191738541811828  1.3894362520881356  \\
            0.6248731202568432  -0.6708742280601813  -0.01980721799994606  0.0018340720386685408  0.7903868552346965  \\
            0.7280846030137872  -0.6708742280601813  -0.007015603797447614  -0.001597085068108023  0.2858898943878974  \\
            -0.20081874179870954  -0.5676627453032371  0.006700885143613149  0.013055632901576623  0.5830908083450903  \\
            -0.09760725904176545  -0.5676627453032371  0.03307153873446165  0.06833088912222186  3.0163414660247114  \\
            0.0056042237151786335  -0.5676627453032371  0.06542364134085207  0.15146385177869498  6.5556954291672955  \\
            0.10881570647212271  -0.5676627453032371  0.06014891135272766  0.18703567201747412  7.8065168764948325  \\
            0.2120271892290668  -0.5676627453032371  0.010726373820751508  0.14221646773830895  5.666879614354745  \\
            0.31523867198601085  -0.5676627453032371  -0.03894625350833245  0.07208699999579618  3.2556061208266986  \\
            0.41845015474295494  -0.5676627453032371  -0.06072683167939118  0.018153300732674942  2.5184245692405027  \\
            0.521661637499899  -0.5676627453032371  -0.050777385576830175  -0.006901990496849238  2.03614203663713  \\
            0.6248731202568432  -0.5676627453032371  -0.021947009010995434  -0.007907455642882205  0.9269178097498967  \\
            0.7280846030137872  -0.5676627453032371  -0.0036081123383792614  -0.001657426918409966  0.15776720803077496  \\
            -0.4072417073125977  -0.46445126254629304  0.0027346844971169438  0.00407577631145284  0.19502253900918903  \\
            -0.3040302245556536  -0.46445126254629304  0.02978369333235202  0.046622399311682064  2.1982338249610507  \\
            -0.20081874179870954  -0.46445126254629304  0.08157715796993008  0.13728156476832454  6.345143612675799  \\
            -0.09760725904176545  -0.46445126254629304  0.11060871488409521  0.2100429003948027  9.432312626568931  \\
            0.0056042237151786335  -0.46445126254629304  0.07375939250293134  0.19354256982844137  8.229752984571636  \\
            0.10881570647212271  -0.46445126254629304  -0.0014832050030242653  0.11508057186913863  4.572991691253864  \\
            0.2120271892290668  -0.46445126254629304  -0.06451554123098238  0.034511934769822464  2.907195840843078  \\
            0.31523867198601085  -0.46445126254629304  -0.09153996955327594  -0.015026205281869024  3.6859265375277794  \\
            0.41845015474295494  -0.46445126254629304  -0.08248409195691174  -0.03259906868079076  3.524100361219121  \\
            0.521661637499899  -0.46445126254629304  -0.0470992561047033  -0.024027086756938845  2.1008885795160235  \\
            0.6248731202568432  -0.46445126254629304  -0.011236872690561603  -0.00695911177693901  0.5251755402434102  \\
            -0.5104531900695418  -0.36123977978934896  0.008338821786079493  0.009220854397803428  0.4939818984933712  \\
            -0.4072417073125977  -0.36123977978934896  0.05060963365918708  0.05815064091568291  3.0630850956646367  \\
            -0.3040302245556536  -0.36123977978934896  0.11842617354279435  0.14427684556167705  7.416601401725012  \\
            -0.20081874179870954  -0.36123977978934896  0.1335069752096325  0.17667172738988376  8.798817939927039  \\
            -0.09760725904176545  -0.36123977978934896  0.07855824576466604  0.13050721412906763  6.052563743706741  \\
            0.0056042237151786335  -0.36123977978934896  -0.009070924443590226  0.045289652634608116  1.8352784730682532  \\
            0.10881570647212271  -0.36123977978934896  -0.07822615512830432  -0.025208358932838088  3.2656402955966217  \\
            0.2120271892290668  -0.36123977978934896  -0.10864562095087231  -0.06588281344629536  5.048629539762927  \\
            0.31523867198601085  -0.36123977978934896  -0.10326280778620894  -0.07400681800106619  5.047972873650213  \\
            0.41845015474295494  -0.36123977978934896  -0.06815832057457108  -0.054625384639612265  3.470643995816088  \\
            0.521661637499899  -0.36123977978934896  -0.021644137266249728  -0.02172500260770645  1.21850944404029  \\
            0.6248731202568432  -0.36123977978934896  -0.00013679591426239552  -0.002213172488136611  0.08810602703646979  \\
            -0.6136646728264858  -0.2580282970324049  0.006689071338353102  0.0050074177198539535  0.33200585903712027  \\
            -0.5104531900695418  -0.2580282970324049  0.04886880993376324  0.03679674045248109  2.4306562814909642  \\
            -0.4072417073125977  -0.2580282970324049  0.12133018196224296  0.09224507262688197  6.056036646102187  \\
            -0.3040302245556536  -0.2580282970324049  0.13967073626863255  0.10247346061396392  6.8831320764789545  \\
            -0.20081874179870954  -0.2580282970324049  0.08442831353630241  0.05069638701530811  3.912995329695113  \\
            -0.09760725904176545  -0.2580282970324049  0.0022682574134307155  -0.01678295211095683  0.6729167684831953  \\
            0.0056042237151786335  -0.2580282970324049  -0.07445464909983504  -0.07704192224181125  4.257096195554389  \\
            0.10881570647212271  -0.2580282970324049  -0.11698844472285573  -0.11399187537046905  6.490211632102374  \\
            0.2120271892290668  -0.2580282970324049  -0.11618337857705857  -0.12083669490755791  6.66064281541998  \\
            0.31523867198601085  -0.2580282970324049  -0.08128194755610427  -0.09866240074234228  5.079277861850224  \\
            0.41845015474295494  -0.2580282970324049  -0.02744968695492954  -0.05431037495278121  2.4179381023304596  \\
            0.521661637499899  -0.2580282970324049  0.009161976215437928  -0.01200982459721324  0.6002040585287564  \\
            0.6248731202568432  -0.2580282970324049  0.004418395452650232  0.0002449865456995238  0.17583020490951443  \\
            -0.6136646728264858  -0.15481681427546082  0.025583829675793923  0.010407158877818488  1.0974365779144537  \\
            -0.5104531900695418  -0.15481681427546082  0.09023950981506418  0.03387849479103302  3.8299378778099857  \\
            -0.4072417073125977  -0.15481681427546082  0.12789162593679534  0.03495865074428216  5.26807196402458  \\
            -0.3040302245556536  -0.15481681427546082  0.09298932473626993  -0.006411893168625832  3.7036113891776172  \\
            -0.20081874179870954  -0.15481681427546082  0.02346487656894273  -0.062318721530182045  2.6458859632624696  \\
            -0.09760725904176545  -0.15481681427546082  -0.057210694277334405  -0.11734937886470385  5.187371301770429  \\
            0.0056042237151786335  -0.15481681427546082  -0.11137015099677824  -0.15454400608846378  7.5690055785270225  \\
            0.10881570647212271  -0.15481681427546082  -0.12375965324790113  -0.1629186408654053  8.129361236579895  \\
            0.2120271892290668  -0.15481681427546082  -0.09510198472016268  -0.14406598355176842  6.859082992474682  \\
            0.31523867198601085  -0.15481681427546082  -0.03715265997958574  -0.10214836778827693  4.318888712979949  \\
            0.41845015474295494  -0.15481681427546082  0.026240458809412805  -0.04526819783719139  2.0790308114930913  \\
            0.521661637499899  -0.15481681427546082  0.032430396848620716  -0.0055523956202023364  1.3073391553503266  \\
            0.6248731202568432  -0.15481681427546082  0.004270900784202154  0.000444768631427066  0.17061770599295545  \\
            -0.71687615558343  -0.051605331518516734  0.0037414505635708388  0.00044524518203137525  0.1497117781252482  \\
            -0.6136646728264858  -0.051605331518516734  0.035071791121465044  0.0020100369809874182  1.395829485943495  \\
            -0.5104531900695418  -0.051605331518516734  0.08990649907224119  -0.004002170544293854  3.575882883191054  \\
            -0.4072417073125977  -0.051605331518516734  0.09502168687923887  -0.03311403742705683  3.9982874463134896  \\
            -0.3040302245556536  -0.051605331518516734  0.041333429557796085  -0.07876896831951813  3.534540743575631  \\
            -0.20081874179870954  -0.051605331518516734  -0.027194167598356633  -0.12472820523151266  5.072376420702089  \\
            -0.09760725904176545  -0.051605331518516734  -0.09461792782830708  -0.1625348000889009  7.472751839886417  \\
            0.0056042237151786335  -0.051605331518516734  -0.12474469026251828  -0.17761809993718236  8.624148878755221  \\
            0.10881570647212271  -0.051605331518516734  -0.11101877327542704  -0.17037153184881668  8.079949262623016  \\
            0.2120271892290668  -0.051605331518516734  -0.05832039460203215  -0.14184301237675068  6.093790704471439  \\
            0.31523867198601085  -0.051605331518516734  0.01658879154499145  -0.09472702531062888  3.8211630822444302  \\
            0.41845015474295494  -0.051605331518516734  0.07987608166479848  -0.0394292958092078  3.5394184240390363  \\
            0.521661637499899  -0.051605331518516734  0.04887965286183118  -0.005217781771950156  1.9532186148805035  \\
            0.6248731202568432  -0.051605331518516734  0.0034840605260886117  9.997101322825115e-5  0.1384926533650107  \\
            -0.71687615558343  0.05160615123842735  0.0030458249201983875  -0.0005702581055188653  0.12312569544935145  \\
            -0.6136646728264858  0.05160615123842735  0.027191848663004135  -0.008003620704757422  1.1262712502838745  \\
            -0.5104531900695418  0.05160615123842735  0.0642745550941039  -0.0315772258349376  2.845448454187986  \\
            -0.4072417073125977  0.05160615123842735  0.055305261475610136  -0.06667480109861389  3.4420293075046824  \\
            -0.3040302245556536  0.05160615123842735  9.428617422873888e-5  -0.1025744618314113  4.075695819504204  \\
            -0.20081874179870954  0.05160615123842735  -0.06340503401354698  -0.13528233348628285  5.936412897810873  \\
            -0.09760725904176545  0.05160615123842735  -0.11373935141039505  -0.15544643969190888  7.653334013391118  \\
            0.0056042237151786335  0.05160615123842735  -0.1224313611444813  -0.1590602043934371  7.975515073370392  \\
            0.10881570647212271  0.05160615123842735  -0.09172442646068858  -0.14637787985668188  6.863737743862121  \\
            0.2120271892290668  0.05160615123842735  -0.020211442802159772  -0.1187438211183215  4.786025952914015  \\
            0.31523867198601085  0.05160615123842735  0.06446958949755013  -0.0815747615341802  4.1313371761293185  \\
            0.41845015474295494  0.05160615123842735  0.12487836763316014  -0.04087883601936732  5.221006715392596  \\
            0.521661637499899  0.05160615123842735  0.06612564851531776  -0.009982645538400314  2.6572082569454665  \\
            0.6248731202568432  0.05160615123842735  0.00440621519741588  -0.0003600981325130442  0.17566026689897035  \\
            -0.6136646728264858  0.15481763399537143  0.011925948847835372  -0.007523511688693564  0.560279729648641  \\
            -0.5104531900695418  0.15481763399537143  0.03269547646435277  -0.03086919484178499  1.7866616552343617  \\
            -0.4072417073125977  0.15481763399537143  0.022473170743407312  -0.06042930169830857  2.5617631124467852  \\
            -0.3040302245556536  0.15481763399537143  -0.027001944523823342  -0.08332713671237776  3.480416790776118  \\
            -0.20081874179870954  0.15481763399537143  -0.08387221531482819  -0.09923372798004258  5.162650843756175  \\
            -0.09760725904176545  0.15481763399537143  -0.12117934012080278  -0.1074516834853838  6.435227953188658  \\
            0.0056042237151786335  0.15481763399537143  -0.11711218066337059  -0.10689001354857762  6.300156579508006  \\
            0.10881570647212271  0.15481763399537143  -0.07212893046476943  -0.09626965155388771  4.779726295530196  \\
            0.2120271892290668  0.15481763399537143  0.005567042017419626  -0.07766790374299361  3.0939742215741726  \\
            0.31523867198601085  0.15481763399537143  0.0928465603231135  -0.06138362408440607  4.4225273035653165  \\
            0.41845015474295494  0.15481763399537143  0.15529962904862724  -0.04374154463262288  6.4107706691346795  \\
            0.521661637499899  0.15481763399537143  0.08977620380964427  -0.018772183792008533  3.644316927660404  \\
            0.6248731202568432  0.15481763399537143  0.009124379799728384  -0.0017321239042959327  0.36902294065614566  \\
            -0.6136646728264858  0.2580291167523155  0.0018878910563480526  -0.0016985409416621392  0.10090539333588833  \\
            -0.5104531900695418  0.2580291167523155  0.008402085267971805  -0.012054225463353142  0.5838321939765025  \\
            -0.4072417073125977  0.2580291167523155  0.002048542266674335  -0.028321366247336336  1.1282612430844519  \\
            -0.3040302245556536  0.2580291167523155  -0.037470714050505366  -0.0352419388098591  2.04390754498087  \\
            -0.20081874179870954  0.2580291167523155  -0.08854920120796515  -0.03450837799730244  3.7761499302334327  \\
            -0.09760725904176545  0.2580291167523155  -0.12079230739187712  -0.0303578745677684  4.948819112061027  \\
            0.0056042237151786335  0.2580291167523155  -0.11270525911654591  -0.02544122316176892  4.590908056386272  \\
            0.10881570647212271  0.2580291167523155  -0.06342389609819658  -0.02219461604619989  2.6699333761495083  \\
            0.2120271892290668  0.2580291167523155  0.012854856826980884  -0.02405494619751613  1.083717398620225  \\
            0.31523867198601085  0.2580291167523155  0.09714133297499677  -0.028654811913175867  4.02424001952379  \\
            0.41845015474295494  0.2580291167523155  0.16404170964555906  -0.03633996880674944  6.676054820175939  \\
            0.521661637499899  0.2580291167523155  0.1171319781523351  -0.02797243802289306  4.78499665166425  \\
            0.6248731202568432  0.2580291167523155  0.02054354707541791  -0.005538333175928007  0.8454201570384278  \\
            -0.5104531900695418  0.3612405995092596  0.000612412788626875  -0.0010474811959788265  0.04821204086658154  \\
            -0.4072417073125977  0.3612405995092596  -0.002908157579738992  -0.0025335400329681793  0.15325280052093337  \\
            -0.3040302245556536  0.3612405995092596  -0.028144159760909386  0.00805022777768197  1.1631276459629338  \\
            -0.20081874179870954  0.3612405995092596  -0.07484177147447571  0.0338693265615153  3.2640999659640477  \\
            -0.09760725904176545  0.3612405995092596  -0.11233801159138113  0.05747954334450791  5.014004179955308  \\
            0.0056042237151786335  0.3612405995092596  -0.11061630257749344  0.0639345131396328  5.076567331526722  \\
            0.10881570647212271  0.3612405995092596  -0.06814722031077511  0.05793658872237601  3.554071069023582  \\
            0.2120271892290668  0.3612405995092596  0.00013062104312426713  0.04224535726454006  1.6785852269405146  \\
            0.31523867198601085  0.3612405995092596  0.08090659045171568  0.019167808455840454  3.3037292346716707  \\
            0.41845015474295494  0.3612405995092596  0.14695456425386874  -0.010487772482296976  5.8539445519017885  \\
            0.521661637499899  0.3612405995092596  0.13069778404417023  -0.02730651221120466  5.305279176897608  \\
            0.6248731202568432  0.3612405995092596  0.03848091587702875  -0.0115817464696139  1.5967522463001218  \\
            -0.3040302245556536  0.46445208226620366  -0.006564274004774854  0.0073220108726511695  0.390732036202525  \\
            -0.20081874179870954  0.46445208226620366  -0.032668084766750254  0.038723718319552985  2.0130401507793243  \\
            -0.09760725904176545  0.46445208226620366  -0.07651932873550484  0.09528992069433184  4.85590770012948  \\
            0.0056042237151786335  0.46445208226620366  -0.10265953257627079  0.14039099347240494  6.910588761116185  \\
            0.10881570647212271  0.46445208226620366  -0.08381967317470371  0.14813027256049682  6.762759645899494  \\
            0.2120271892290668  0.46445208226620366  -0.026488482909724193  0.12314486606438556  5.004954499730266  \\
            0.31523867198601085  0.46445208226620366  0.04532703564725378  0.08340015639228023  3.7716186232624493  \\
            0.41845015474295494  0.46445208226620366  0.10668098950589276  0.033877915044607625  4.447466449872004  \\
            0.521661637499899  0.46445208226620366  0.11759074426956373  -0.007732228473544616  4.682441329344801  \\
            0.6248731202568432  0.46445208226620366  0.0541739216425785  -0.013996800718516654  2.2232317689833185  \\
            0.7280846030137872  0.46445208226620366  0.005176883135725049  -0.0019398424684887792  0.21966511394972624  \\
            -0.20081874179870954  0.5676635650231477  -0.0021409498403121476  0.003816480713892737  0.17387516367072264  \\
            -0.09760725904176545  0.5676635650231477  -0.01624525067819736  0.028720072333739362  1.3110720587089522  \\
            0.0056042237151786335  0.5676635650231477  -0.047438150012437105  0.08871074519664526  3.9971646699989374  \\
            0.10881570647212271  0.5676635650231477  -0.07122560745858039  0.15317017267125035  6.71189416516261  \\
            0.2120271892290668  0.5676635650231477  -0.05406570080976314  0.1698557075471796  7.0826975807306205  \\
            0.31523867198601085  0.5676635650231477  -0.004090175307973332  0.1397975969138281  5.55709527280747  \\
            0.41845015474295494  0.5676635650231477  0.050168547123513735  0.08507973578114435  3.9245138492786666  \\
            0.521661637499899  0.5676635650231477  0.07793613001255638  0.028123880635781622  3.2921709887244393  \\
            0.6248731202568432  0.5676635650231477  0.05316321811142884  -0.004176436347875447  2.11889578297969  \\
            0.7280846030137872  0.5676635650231477  0.014289710680107051  -0.004353965431773148  0.593558527423235  \\
            0.0056042237151786335  0.6708750477800919  -0.002108716719566286  0.004717682291011245  0.20532606706973555  \\
            0.10881570647212271  0.6708750477800919  -0.014194214220070188  0.032871970963984115  1.4227005273390085  \\
            0.2120271892290668  0.6708750477800919  -0.029424792873697512  0.07921362406217594  3.3576095634925665  \\
            0.31523867198601085  0.6708750477800919  -0.027134150334329584  0.1107158938296229  4.52937519855026  \\
            0.41845015474295494  0.6708750477800919  -0.0010200944357069885  0.09758507428625719  3.877657596795033  \\
            0.521661637499899  0.6708750477800919  0.025886060709272535  0.054135674825547264  2.3842916982559967  \\
            0.6248731202568432  0.6708750477800919  0.030995161203960824  0.01482450081876048  1.3651772611876505  \\
            0.7280846030137872  0.6708750477800919  0.015897380376608337  -0.0009072192367068317  0.6326943065511103  \\
            0.31523867198601085  0.7740865305370359  -0.004790804578814539  0.014424458091020515  0.6039265394771581  \\
            0.41845015474295494  0.7740865305370359  -0.0075716865713430885  0.03211036070497456  1.3108643045606843  \\
            0.521661637499899  0.7740865305370359  -0.0019609599481904003  0.0341179687028949  1.3578808333640988  \\
            0.6248731202568432  0.7740865305370359  0.006019580983131354  0.020160153542603615  0.8359898002428608  \\
            0.7280846030137872  0.7740865305370359  0.007023661973965707  0.0053732192177730394  0.3513782757317478  \\
            0.8312960857707313  0.7740865305370359  0.0016103173888313278  5.6082151665405694e-5  0.06402314957584658  \\
            0.6248731202568432  0.87729801329398  -0.00026625393619362435  0.002240824097744266  0.08966322772295267  \\
            0.7280846030137872  0.87729801329398  0.00021531024370610044  0.0017797613676415254  0.07123265357936494  \\
        }
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3022588914553381,1.0998059924595898)
            (1.2868615100093777,1.1265040127161987)
            (1.2570642945964081,1.144992811824245)
            (1.2131878532053288,1.155347362676469)
            (1.1562136067860493,1.157882591878362)
            (1.0876909879701853,1.1531329890802438)
            (1.009594257162362,1.1418197469829992)
            (0.9241466262958404,1.124807439276537)
            (0.8336327379447737,1.1030528929844778)
            (0.7402206117312952,1.0775493951566213)
            (0.6458111862632696,1.0492696612571437)
            (0.5519283493354836,1.0191110659255325)
            (0.45965600642042753,0.9878464914541693)
            (0.36962251221558906,0.9560837944654091)
            (0.28202771728507803,0.9242363491612535)
            (0.1967045994853283,0.8925064301852267)
            (0.1132060992735156,0.8608823932124097)
            (0.030908032013947526,0.8291497473713028)
            (-0.05087984447802351,0.7969153446979704)
            (-0.13280113704185434,0.763643092518815)
            (-0.21534409478777905,0.7286988763137282)
            (-0.2987423166227597,0.6914018082319657)
            (-0.38289095224490977,0.6510785258441492)
            (-0.4672853758721466,0.6071170813115523)
            (-0.5509898714915044,0.5590169943749475)
            (-0.6326433718801237,0.5064322911708563)
            (-0.7105072335765202,0.4492047991016888)
            (-0.7825562734999331,0.3873855875076568)
            (-0.8466091715348484,0.32124319564452636)
            (-0.9004886231742498,0.25125812609364234)
            (-0.9421963613984607,0.17810395052868008)
            (-0.9700844692312319,0.10261622103732328)
            (-0.9830031837960846,0.025751150675287045)
            (-0.9804071313877009,-0.051463326877317056)
            (-0.962406549716011,-0.12798102744683448)
            (-0.9297568924932496,-0.20279213916821276)
            (-0.8837881629203388,-0.27497554806855395)
            (-0.8262830462237982,-0.34374556157892827)
            (-0.7593191142977741,-0.4084900788425313)
            (-0.6850940785793979,-0.4687977968352974)
            (-0.6057537992412858,-0.5244727338994941)
            (-0.5232406338983214,-0.5755351537253333)
            (-0.4391753725809709,-0.6222088326576766)
            (-0.354780463022666,-0.6648954773267337)
            (-0.2708466026651279,-0.704137913592781)
            (-0.18774004173615874,-0.7405743803831466)
            (-0.10544473742749405,-0.7748868282744867)
            (-0.023631996476837662,-0.8077465069101692)
            (0.058249830766971544,-0.8397603032498874)
            (0.14087228258248669,-0.8714212528966688)
            (0.22491614418464342,-0.9030663916817306)
            (0.3109586434862336,-0.9348446601878818)
            (0.39936431191478095,-0.966696948371272)
            (0.49018648027430745,-0.9983496100662764)
            (0.5830877912903145,-1.0293219353907508)
            (0.6772890828876663,-1.0589471956848042)
            (0.7715557758492966,-1.0864060253920225)
            (0.8642289201601066,-1.1107701315644183)
            (0.9533041343175778,-1.1310536729885423)
            (1.0365561212693482,-1.1462691679987709)
            (1.1117000507460988,-1.155484503177908)
            (1.1765749861763266,-1.157877542358519)
            (1.2293299343459543,-1.1527849812134754)
            (1.2685910637725684,-1.1397424481247036)
            (1.2935898034799838,-1.1185133946637569)
            (1.3042359331570548,-1.08910501487939)
            (1.3011268092349664,-1.051770238030298)
            (1.2854924049435756,-1.0069957039218504)
            (1.2590844273894828,-0.955476499404438)
            (1.2240249411391568,-0.8980792543758566)
            (1.1826344833183355,-0.8357959144387398)
            (1.1372609232209432,-0.7696910801888803)
            (1.0901282631121738,-0.7008461941243247)
            (1.0432197834774932,-0.6303040409704875)
            (0.9982034669914622,-0.5590169943749475)
            (0.9564007813626665,-0.4878021946744409)
            (0.9187938984294334,-0.41730639454590984)
            (0.8860622040671882,-0.3479825901322245)
            (0.8586369635158909,-0.2800798037482571)
            (0.8367631797318043,-0.21364654789178625)
            (0.8205595039043829,-0.14854763169591542)
            (0.8100697461051666,-0.08449312486431204)
            (0.8053022695863463,-0.0210775237972424)
            (0.8062556920311146,0.04217348146341583)
            (0.8129305485882589,0.10575172200322805)
            (0.825326962040737,0.1701141150114366)
            (0.8434283002797297,0.235632520220097)
            (0.8671708310696497,0.30254918404782627)
            (0.8964000254223661,0.3709407140253212)
            (0.9308157062336109,0.4406929860222614)
            (0.9699106303300342,0.5114886943346466)
            (1.012909896193359,0.5828084534139067)
            (1.0587210634204518,0.6539455003661403)
            (1.1059062200806884,0.724033183448671)
            (1.1526867242260739,0.7920836080512789)
            (1.1969885939804712,0.857035099342231)
            (1.2365316284696253,0.9178055747940769)
            (1.2689589324248378,0.9733485359042684)
            (1.2919966457281602,1.0227082108813603)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \node[anchor=north west,inner sep=1pt,fill=white,fill opacity=.75,text opacity=1,text=gray,font=\scriptsize] at (rel axis cs:.03,.97) {$\polar{\Bspline}^{2,3}_{3}$};
\end{axis}
\end{tikzpicture}


==> tikz/allforms_two_3.tex <==
\providecommand\allformsarrowcolor{black!60}%
\providecommand\allformsscalaropacity{0.65}%
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, height={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot[opacity=\allformsscalaropacity]
        graphics[xmin={-0.9838699100999075}, xmax={1.3047109361639446}, ymin={-1.1579209802457413}, ymax={1.1579209802457413}] {png/allforms_two_3.png}
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.11914843496748079,0.19752215065657824)
            (0.11094419769553931,0.2042220304296892)
            (0.1021557457424948,0.20996805434097437)
            (0.09281728022840824,0.21473489328861117)
            (0.08297178443092652,0.2185096523264784)
            (0.07266967711693438,0.2212916658566635)
            (0.061967114121307156,0.22309173434441357)
            (0.050924059229422676,0.2239308516693217)
            (0.03960227040455239,0.22383850323833784)
            (0.028063359225686847,0.22285064099722074)
            (0.01636707830079369,0.22100746085869621)
            (0.004569973435738559,0.21835111960508993)
            (-0.007275493740033837,0.21492353129974542)
            (-0.019121287945365932,0.21076437747157833)
            (-0.03092358916451533,0.2059094511858254)
            (-0.04264205821800299,0.20038943347245097)
            (-0.05423865387544892,0.1942291728125784)
            (-0.06567611480064996,0.187447506227913)
            (-0.07691624874747893,0.18005762599830438)
            (-0.08791818954957054,0.1720679613161115)
            (-0.09863678872021485,0.16348351145232629)
            (-0.10902130277658728,0.15430753831274654)
            (-0.11901452015818821,0.14454350340294633)
            (-0.12855244371176083,0.13419711863124387)
            (-0.13756460749403274,0.12327837303502528)
            (-0.1459750619382975,0.1118033988749895)
            (-0.15370401169100012,0.09979605051445804)
            (-0.16067003877825842,0.08728908745587544)
            (-0.16679279397705485,0.07432487771149679)
            (-0.17199599555168485,0.06095556777720376)
            (-0.17621054115790397,0.047242698962580015)
            (-0.17937751956991296,0.03325628459911487)
            (-0.18145090680802717,0.01907339651362373)
            (-0.18239974758080857,0.004776339984813812)
            (-0.18220965716800036,-0.009549477742351337)
            (-0.1808835284268821,-0.023817861053878384)
            (-0.17844138915431393,-0.037944185901100456)
            (-0.17491942087809118,-0.051847667385834253)
            (-0.17036821491907594,-0.06545340211329748)
            (-0.1648503990299749,-0.07869406658312944)
            (-0.1584378127589624,-0.0915111745020166)
            (-0.1512084381236412,-0.103855823614711)
            (-0.143243302340732,-0.11568889472015248)
            (-0.1346235613560409,-0.12698069994821237)
            (-0.12542794865651558,-0.13771011195510177)
            (-0.11573073657503985,-0.14786323827523606)
            (-0.10560031107905098,-0.15743173359335613)
            (-0.09509841017663526,-0.16641086537646455)
            (-0.08428002467356407,-0.17479746370156177)
            (-0.07319391163947812,-0.18258789326049532)
            (-0.06188362849090219,-0.1897761839641634)
            (-0.05038896130846392,-0.1963524463985749)
            (-0.03874759653396152,-0.20230168023984169)
            (-0.02699687171853061,-0.20760305875049223)
            (-0.015175439259253147,-0.21222974222207072)
            (-0.003324687331193298,-0.21614923959715907)
            (0.008510215850949156,-0.21932430260859598)
            (0.020279755848426995,-0.2217143028056827)
            (0.03193004435648598,-0.22327701092985316)
            (0.04340334415780578,-0.22397067219738329)
            (0.05463911269262778,-0.22375625177238226)
            (0.06557548499359535,-0.22259971328192046)
            (0.0761510786438297,-0.2204741903570649)
            (0.08630697640630776,-0.2173619170619506)
            (0.09598872903244264,-0.21325579733219718)
            (0.10514822271847724,-0.20816051529255114)
            (0.11374527217068896,-0.20209311620034492)
            (0.1217488289356289,-0.19508302002062852)
            (0.12913773178841634,-0.1871714642603263)
            (0.13590096692047166,-0.17841040750437023)
            (0.14203744562976087,-0.16886095792660796)
            (0.14755534193407963,-0.15859141983774705)
            (0.1524710588718928,-0.14767507428122295)
            (0.1568079085873935,-0.1361878253624509)
            (0.160594597551324,-0.12420585142138268)
            (0.16386360575829584,-0.1118033988749895)
            (0.166649539739049,-0.09905084665460143)
            (0.16898752643585593,-0.08601315127364428)
            (0.17091170100951356,-0.07274875781647949)
            (0.17245382854200683,-0.05930903210135292)
            (0.17364208865388017,-0.04573823583450571)
            (0.1745000437324211,-0.032074031845804214)
            (0.17504580555146734,-0.01834847266670333)
            (0.17529141092742162,-0.004589394909692089)
            (0.17524241395280604,0.009177883925795221)
            (0.1748976996602203,0.022928688836134126)
            (0.17424952133918192,0.03663706493482941)
            (0.1732837610599397,0.05027394627189597)
            (0.17198041030102185,0.06380554701205343)
            (0.17031426494962756,0.07719209199044105)
            (0.16825582617106322,0.09038698206949516)
            (0.16577239527485454,0.10333646203211717)
            (0.16282934605888133,0.11597982670769547)
            (0.15939155145059883,0.12825016665655095)
            (0.15542493206244126,0.14007562019997924)
            (0.15089808252311127,0.15138106605357593)
            (0.14578391786626113,0.1620901623517194)
            (0.1400612684119837,0.17212761523724818)
            (0.13371633974480687,0.18142154486132572)
            (0.1267439472627327,0.18990580956575417)
            (0.11914843496748079,0.19752215065657824)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.3021303497022436,0.4027902680055714)
            (0.2893434968440519,0.4163136448904928)
            (0.2746304588048672,0.4276024827830814)
            (0.2580298834780098,0.43660162111534123)
            (0.23963120243740746,0.4432992147573645)
            (0.21956996038531557,0.4477257579728314)
            (0.19801996177365322,0.4499509004246447)
            (0.17518290420755145,0.4500782522022825)
            (0.15127644674182816,0.4482384987851606)
            (0.12652182791881147,0.44458125079427896)
            (0.1011321837371879,0.4392661308037065)
            (0.07530262039623264,0.43245364553334925)
            (0.049202890179859134,0.42429640354217135)
            (0.022973234708459397,0.41493121535278443)
            (-0.0032763616825083773,0.404472556225279)
            (-0.029463584890812317,0.3930077851248018)
            (-0.05552823128906991,0.38059440223739033)
            (-0.08142426469698227,0.3672594986631105)
            (-0.10711024260093341,0.3530014137345869)
            (-0.13253896247978295,0.33779347644396424)
            (-0.1576472193780754,0.32158957643037095)
            (-0.18234655616356923,0.3043311951004926)
            (-0.2065158338324486,0.28595543592761613)
            (-0.2299963520046572,0.2664035305312807)
            (-0.2525901067221149,0.24562926768369314)
            (-0.2740615800565967,0.223606797749979)
            (-0.2941432131534519,0.20033730488877272)
            (-0.31254442781317415,0.17585411109398205)
            (-0.3289637484399501,0.15022587531801088)
            (-0.3431032638053748,0.12355767123025829)
            (-0.3546843924744285,0.09598986105323425)
            (-0.3634637158126649,0.0676948219515403)
            (-0.3692475531282082,0.03887171687416792)
            (-0.3719039983147867,0.009739625044749409)
            (-0.371371322836332,-0.019470549301258726)
            (-0.36766196238675714,-0.048524894325501035)
            (-0.3608617110261647,-0.07719549276847196)
            (-0.35112419908395004,-0.10526905588560675)
            (-0.3386611742330579,-0.13255465932783903)
            (-0.3237294850045175,-0.1588901077589473)
            (-0.3066159389363791,-0.18414654143655462)
            (-0.2876213466374559,-0.20823100881201592)
            (-0.267045061472242,-0.23108685745276208)
            (-0.24517119503197396,-0.2526919331880862)
            (-0.22225745917572096,-0.273054715665326)
            (-0.19852729325842786,-0.29220864877213215)
            (-0.17416561882000298,-0.3102050384283489)
            (-0.1493182570901885,-0.32710498089214546)
            (-0.12409477135446154,-0.34297084624335966)
            (-0.09857426980781735,-0.3578578702157316)
            (-0.07281352876492116,-0.371806401235912)
            (-0.046856668776488454,-0.38483530876603533)
            (-0.02074553350508852,-0.39693698637855085)
            (0.005470118436785629,-0.40807428296286563)
            (0.03172349233304202,-0.41817957433973374)
            (0.057923531826305455,-0.4271560529348137)
            (0.08395029454640078,-0.4348811734813744)
            (0.10965344922515569,-0.44121205674772623)
            (0.13485416585092516,-0.44599252955122154)
            (0.15935037136865984,-0.4490613755949292)
            (0.1829250193998002,-0.4502612944584505)
            (0.20535670884662338,-0.44944802024067143)
            (0.22643172369366243,-0.4464990397714492)
            (0.24595639372016465,-0.4413213737142734)
            (0.2637686227400171,-0.4338579408107662)
            (0.2797475110577734,-0.4240921124052024)
            (0.2938202059752577,-0.4120501757884565)
            (0.30596542233957824,-0.3978015538339726)
            (0.3162134419833647,-0.3814567667826745)
            (0.3246427749361662,-0.36316326119699915)
            (0.33137399464343265,-0.34309936232749766)
            (0.33656150098540366,-0.3214667212004945)
            (0.3403840914623783,-0.29848171944072244)
            (0.3430352252867171,-0.2743663574561088)
            (0.3447137600747413,-0.24933918122912277)
            (0.34561575533659,-0.223606797749979)
            (0.3459277095112736,-0.19735648944934622)
            (0.3458213679118237,-0.1707503663650574)
            (0.3454500416649007,-0.1439213957379417)
            (0.34494623511112266,-0.11697152852685509)
            (0.34442029984149636,-0.08997200854093719)
            (0.3439598132315619,-0.06296581093829788)
            (0.34362940426772726,-0.03597202148648623)
            (0.34347080174373756,-0.008991844744262394)
            (0.34350294279602,0.01798417403503442)
            (0.3437220416808857,0.044968205454523985)
            (0.34410157506415234,0.07196700890338775)
            (0.34459219246760747,0.09897417142985368)
            (0.3451216137667855,0.12596323892286276)
            (0.3455946339457938,0.1528822093881937)
            (0.3458934184318162,0.17964977170646887)
            (0.34587833328847767,0.20615356248164046)
            (0.34538959973166555,0.23225058540293395)
            (0.34425007417971665,0.25776980002144045)
            (0.34226941623762114,0.28251674864483595)
            (0.33924980650789666,0.3062799598854918)
            (0.3349932136201246,0.3288387534618022)
            (0.32930999873475064,0.34997198033527993)
            (0.32202841282277145,0.3694671708824155)
            (0.313004324019111,0.3871295354367673)
            (0.3021303497022436,0.4027902680055714)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.5557720125259997,0.6158043520469793)
            (0.5423636450306978,0.6362748433824108)
            (0.524587285764107,0.652903285326321)
            (0.5024310921354056,0.6656001834801901)
            (0.4760388565070799,0.6743686872926582)
            (0.4456999992395061,0.6793022763485038)
            (0.41182788294684974,0.6805774982406934)
            (0.37492859872655077,0.6784422015988822)
            (0.3355634737321116,0.6731999866404678)
            (0.29430919791681964,0.6651918293911744)
            (0.2517195916146637,0.6547760098350308)
            (0.20829265150242418,0.642307577784778)
            (0.1644457187741482,0.6281186167272778)
            (0.120500564684582,0.6125005136436183)
            (0.07667906081041531,0.5956893151183608)
            (0.03310905519135551,0.5778550549570524)
            (-0.010160772569047558,0.5590956882744356)
            (-0.05313889781697815,0.5394359773055923)
            (-0.09586394248859455,0.5188313632088474)
            (-0.13837497656940165,0.4971765453835583)
            (-0.18068144319360047,0.47431819493413396)
            (-0.22273496173696786,0.4500709703632384)
            (-0.26440517047744655,0.4242357975740092)
            (-0.3054616405559287,0.39661923570011054)
            (-0.345563686352126,0.3670526839460035)
            (-0.38425955435489756,0.33541019662496846)
            (-0.4209959380412292,0.301623763122944)
            (-0.45513801555074235,0.26569507091431976)
            (-0.4859992658118688,0.22770299281954218)
            (-0.5128792711089368,0.18780631035916348)
            (-0.5351066942210077,0.1462414862719627)
            (-0.5520837887947389,0.10331561205727631)
            (-0.5633283210503779,0.059394961081632565)
            (-0.5685087686592185,0.014889855179806805)
            (-0.5674691694696663,-0.029763214676722095)
            (-0.5602409842851798,-0.07412109981486795)
            (-0.5470406952194412,-0.11775392060211447)
            (-0.5282533994709288,-0.1602641654993176)
            (-0.5044041597128539,-0.20130377164362476)
            (-0.47612012552518296,-0.24058812352745346)
            (-0.44408727951577137,-0.2779061008036141)
            (-0.4090059950366627,-0.31312555559191463)
            (-0.3715494145166311,-0.34619388819782865)
            (-0.3323280446727391,-0.3771336997196216)
            (-0.29186305338803403,-0.4060338111306728)
            (-0.25056970664940037,-0.4330362314906883)
            (-0.208751359020686,-0.4583199145049782)
            (-0.16660352700975772,-0.48208234654704274)
            (-0.12422689593793006,-0.5045201476253933)
            (-0.08164764493885797,-0.5258099308657092)
            (-0.03884318405074439,-0.5460906518152457)
            (0.0042287775685523245,-0.5654485871023816)
            (0.04760002790656573,-0.5839059184161272)
            (0.0912627917052026,-0.6014136726371199)
            (0.13514413454051635,-0.6178494963529889)
            (0.1790861072441039,-0.6330204400129638)
            (0.2228337053896301,-0.6466706126183354)
            (0.2660322957019464,-0.6584932618261308)
            (0.308235480408832,-0.668146555864105)
            (0.3489234470556183,-0.6752721101926374)
            (0.38753076230594247,-0.6795151280582047)
            (0.4234814475147034,-0.6805449208762528)
            (0.45622819091004396,-0.6780745482431532)
            (0.4852918789730348,-0.6718783699569685)
            (0.510297407515727,-0.6618064304357067)
            (0.5310020343032972,-0.6477947913379537)
            (0.5473133462575733,-0.6298711787643343)
            (0.5592951316478696,-0.6081556014400322)
            (0.5671608931691214,-0.5828559075670445)
            (0.571256190744184,-0.5542585610778868)
            (0.572032241142553,-0.5227152132026689)
            (0.5700140433055889,-0.48862590408824247)
            (0.5657666355514559,-0.4524199354784984)
            (0.5598629071137967,-0.4145355962809737)
            (0.5528557556085155,-0.37539998942322034)
            (0.5452564487348823,-0.33541019662496846)
            (0.5375199954674271,-0.2949169283842344)
            (0.5300373412786771,-0.25421164527423934)
            (0.523133419674692,-0.2135179137643866)
            (0.517069604088594,-0.17298748927650645)
            (0.5120489259837714,-0.13270131811929445)
            (0.5082225108704982,-0.09267533727748094)
            (0.5056959467358908,-0.05287064645934858)
            (0.5045346390337279,-0.013207349503710837)
            (0.5047675374557096,0.026418870327717642)
            (0.506388891549879,0.06611854985516963)
            (0.5093578966743477,0.10598983190567504)
            (0.5135962570451466,0.14610067547387304)
            (0.5189838661860312,0.18647307573242802)
            (0.5253530303780501,0.22707035219325794)
            (0.5324819553068817,0.26778836891092117)
            (0.5400885576745926,0.3084513013485696)
            (0.5478259883009317,0.34881227608571524)
            (0.5552814681408248,0.3885589000946685)
            (0.5619800446705503,0.42732338533457004)
            (0.5673945969251422,0.4646966814957475)
            (0.5709628260132639,0.5002457733302482)
            (0.572111103346904,0.5335330952940953)
            (0.570284018679147,0.5641368780632691)
            (0.5649774358578015,0.5916711776130394)
            (0.5557720125259997,0.6158043520469793)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.8871572867914687,0.8365644027808021)
            (0.8774362723598987,0.8641056259054432)
            (0.8594417016628499,0.8858704619706934)
            (0.8330325564624814,0.9017305803831581)
            (0.7984246632113376,0.9117180699323599)
            (0.7561724761825251,0.9160212209836806)
            (0.7071211540617373,0.9149715277925597)
            (0.6523342996998941,0.9090226998591212)
            (0.5930056496442876,0.8987229668042599)
            (0.5303646468106583,0.8846823767879076)
            (0.46558601640200453,0.8675370979526692)
            (0.3997122729007756,0.8479129163593763)
            (0.3335958333156412,0.8263901708550649)
            (0.2678645732909649,0.8034722723440799)
            (0.20291175826444985,0.7795597278650708)
            (0.13890876540334848,0.7549312429692031)
            (0.07583718346166174,0.7297330309237146)
            (0.013535838814061592,0.7039769421553589)
            (-0.048242042120011874,0.6775474744210861)
            (-0.10976618662441288,0.6502171681348936)
            (-0.1712654637596358,0.6216693669636153)
            (-0.23286693288094049,0.5915268641009835)
            (-0.29454165677273597,0.5593845883421258)
            (-0.35606121126328577,0.5248442341377334)
            (-0.41696884192848427,0.4875486218219567)
            (-0.47656898483320015,0.447213595499958)
            (-0.5339381358425794,0.40365542521697184)
            (-0.587958660968699,0.3568119669168887)
            (-0.6373750834208795,0.3067562302160909)
            (-0.680869844465779,0.25370148516391955)
            (-0.7171528692859122,0.1979975746187654)
            (-0.7450569378137527,0.14011865491632292)
            (-0.7636293364986132,0.08064312913601768)
            (-0.772209925028889,0.020227030389986078)
            (-0.770486776712209,-0.04042747386874161)
            (-0.7585228821669302,-0.10060647752197915)
            (-0.7367507360395171,-0.1596194694020281)
            (-0.7059354542361167,-0.21683299622696664)
            (-0.6671107951234274,-0.2717007390606544)
            (-0.6214955029308605,-0.3237881138886482)
            (-0.5703993096336265,-0.37278985260319497)
            (-0.5151284947703121,-0.4185394639544075)
            (-0.45690013520917466,-0.46100998695535234)
            (-0.39677233515376525,-0.5003059995428183)
            (-0.33559522968567485,-0.536647398351142)
            (-0.2739848838900105,-0.5703459864309046)
            (-0.2123197998276486,-0.6017763618232442)
            (-0.15075789750127247,-0.6313429623411566)
            (-0.08927067313586867,-0.6594453678476633)
            (-0.027690695748165142,-0.6864440752104277)
            (0.03423151745394876,-0.7126289357021647)
            (0.09676516021854639,-0.7381922814076133)
            (0.160135254986594,-0.763208476352571)
            (0.2244613372012599,-0.7876212277732556)
            (0.2897031412105572,-0.8112395082618366)
            (0.35561802176246654,-0.8337424008316096)
            (0.421734854114941,-0.8546926200194785)
            (0.4873486039718678,-0.8735579180408962)
            (0.5515384575043213,-0.889739089868504)
            (0.6132103223952386,-0.9026028759905088)
            (0.671161822758782,-0.9115177525716448)
            (0.7241649724789753,-0.9158904151886651)
            (0.771059010311858,-0.9152007157721763)
            (0.810843933781239,-0.9090329057900358)
            (0.8427645113383767,-0.8971012662070196)
            (0.8663752299055217,-0.8792685520908053)
            (0.8815787393667317,-0.8555561251279789)
            (0.8886336093992052,-0.8261451628388075)
            (0.8881311151486451,-0.7913688866134365)
            (0.8809446840144038,-0.7516963071470332)
            (0.8681589268558331,-0.7077085105521219)
            (0.8509873232381173,-0.660068968500991)
            (0.8306883316942373,-0.6094897223945513)
            (0.8084889248639876,-0.5566955418370456)
            (0.7855225453143708,-0.5023882760036753)
            (0.7627856859531733,-0.447213595499958)
            (0.7411142679238893,-0.391732163459266)
            (0.7211782528554496,-0.3363969880011902)
            (0.7034908978425338,-0.28153831189581424)
            (0.6884279592001282,-0.22735691435030722)
            (0.6762519768847911,-0.1739261645695775)
            (0.6671373397911704,-0.12120261086335347)
            (0.661192839708828,-0.06904434758529056)
            (0.6584795394246717,-0.01723590918803759)
            (0.6590227416784084,0.03448197280384481)
            (0.6628175091158587,0.08637972203807094)
            (0.6698275569677199,0.13870553394169138)
            (0.679977550270964,0.1916534584039541)
            (0.693139081353443,0.24533505744074915)
            (0.7091110628986134,0.2997565204056337)
            (0.7275960411679163,0.35480277368285196)
            (0.7481749701130919,0.4102296786329052)
            (0.7702841024360858,0.46566489875603967)
            (0.7931985520569058,0.5206174668762352)
            (0.8160274329444375,0.5744955302691818)
            (0.8377250082028171,0.6266312308843431)
            (0.8571208614486342,0.6763112219570581)
            (0.8729698033302157,0.7228109601136943)
            (0.8840193379425256,0.7654306664038868)
            (0.8890895000857455,0.8035307360945705)
            (0.8871572867914687,0.8365644027808021)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3022588914553381,1.0998059924595898)
            (1.2868615100093777,1.1265040127161987)
            (1.2570642945964081,1.144992811824245)
            (1.2131878532053288,1.155347362676469)
            (1.1562136067860493,1.157882591878362)
            (1.0876909879701853,1.1531329890802438)
            (1.009594257162362,1.1418197469829992)
            (0.9241466262958404,1.124807439276537)
            (0.8336327379447737,1.1030528929844778)
            (0.7402206117312952,1.0775493951566213)
            (0.6458111862632696,1.0492696612571437)
            (0.5519283493354836,1.0191110659255325)
            (0.45965600642042753,0.9878464914541693)
            (0.36962251221558906,0.9560837944654091)
            (0.28202771728507803,0.9242363491612535)
            (0.1967045994853283,0.8925064301852267)
            (0.1132060992735156,0.8608823932124097)
            (0.030908032013947526,0.8291497473713028)
            (-0.05087984447802351,0.7969153446979704)
            (-0.13280113704185434,0.763643092518815)
            (-0.21534409478777905,0.7286988763137282)
            (-0.2987423166227597,0.6914018082319657)
            (-0.38289095224490977,0.6510785258441492)
            (-0.4672853758721466,0.6071170813115523)
            (-0.5509898714915044,0.5590169943749475)
            (-0.6326433718801237,0.5064322911708563)
            (-0.7105072335765202,0.4492047991016888)
            (-0.7825562734999331,0.3873855875076568)
            (-0.8466091715348484,0.32124319564452636)
            (-0.9004886231742498,0.25125812609364234)
            (-0.9421963613984607,0.17810395052868008)
            (-0.9700844692312319,0.10261622103732328)
            (-0.9830031837960846,0.025751150675287045)
            (-0.9804071313877009,-0.051463326877317056)
            (-0.962406549716011,-0.12798102744683448)
            (-0.9297568924932496,-0.20279213916821276)
            (-0.8837881629203388,-0.27497554806855395)
            (-0.8262830462237982,-0.34374556157892827)
            (-0.7593191142977741,-0.4084900788425313)
            (-0.6850940785793979,-0.4687977968352974)
            (-0.6057537992412858,-0.5244727338994941)
            (-0.5232406338983214,-0.5755351537253333)
            (-0.4391753725809709,-0.6222088326576766)
            (-0.354780463022666,-0.6648954773267337)
            (-0.2708466026651279,-0.704137913592781)
            (-0.18774004173615874,-0.7405743803831466)
            (-0.10544473742749405,-0.7748868282744867)
            (-0.023631996476837662,-0.8077465069101692)
            (0.058249830766971544,-0.8397603032498874)
            (0.14087228258248669,-0.8714212528966688)
            (0.22491614418464342,-0.9030663916817306)
            (0.3109586434862336,-0.9348446601878818)
            (0.39936431191478095,-0.966696948371272)
            (0.49018648027430745,-0.9983496100662764)
            (0.5830877912903145,-1.0293219353907508)
            (0.6772890828876663,-1.0589471956848042)
            (0.7715557758492966,-1.0864060253920225)
            (0.8642289201601066,-1.1107701315644183)
            (0.9533041343175778,-1.1310536729885423)
            (1.0365561212693482,-1.1462691679987709)
            (1.1117000507460988,-1.155484503177908)
            (1.1765749861763266,-1.157877542358519)
            (1.2293299343459543,-1.1527849812134754)
            (1.2685910637725684,-1.1397424481247036)
            (1.2935898034799838,-1.1185133946637569)
            (1.3042359331570548,-1.08910501487939)
            (1.3011268092349664,-1.051770238030298)
            (1.2854924049435756,-1.0069957039218504)
            (1.2590844273894828,-0.955476499404438)
            (1.2240249411391568,-0.8980792543758566)
            (1.1826344833183355,-0.8357959144387398)
            (1.1372609232209432,-0.7696910801888803)
            (1.0901282631121738,-0.7008461941243247)
            (1.0432197834774932,-0.6303040409704875)
            (0.9982034669914622,-0.5590169943749475)
            (0.9564007813626665,-0.4878021946744409)
            (0.9187938984294334,-0.41730639454590984)
            (0.8860622040671882,-0.3479825901322245)
            (0.8586369635158909,-0.2800798037482571)
            (0.8367631797318043,-0.21364654789178625)
            (0.8205595039043829,-0.14854763169591542)
            (0.8100697461051666,-0.08449312486431204)
            (0.8053022695863463,-0.0210775237972424)
            (0.8062556920311146,0.04217348146341583)
            (0.8129305485882589,0.10575172200322805)
            (0.825326962040737,0.1701141150114366)
            (0.8434283002797297,0.235632520220097)
            (0.8671708310696497,0.30254918404782627)
            (0.8964000254223661,0.3709407140253212)
            (0.9308157062336109,0.4406929860222614)
            (0.9699106303300342,0.5114886943346466)
            (1.012909896193359,0.5828084534139067)
            (1.0587210634204518,0.6539455003661403)
            (1.1059062200806884,0.724033183448671)
            (1.1526867242260739,0.7920836080512789)
            (1.1969885939804712,0.857035099342231)
            (1.2365316284696253,0.9178055747940769)
            (1.2689589324248378,0.9733485359042684)
            (1.2919966457281602,1.0227082108813603)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0045438243614402615,0.00969214082388406)
            (0.00923156299706096,0.019403646564499156)
            (0.014064023306287409,0.029134517221845287)
            (0.019042014298513876,0.03888475279592247)
            (0.02416634659310355,0.04865435328673067)
            (0.029437832419388597,0.05844331869426991)
            (0.03485728561667009,0.0682516490185402)
            (0.04042552163421807,0.07807934425954152)
            (0.04614335753127151,0.08792640441727387)
            (0.05201161197703836,0.09779282949173729)
            (0.05803110525069544,0.10767861948293168)
            (0.0642026592413886,0.11758377439085717)
            (0.07052709744823257,0.12750829421551368)
            (0.07700524498031107,0.13745217895690123)
            (0.08363792855667669,0.14741542861501977)
            (0.0904259765063511,0.15739804318986944)
            (0.09737021876832475,0.16740002268145007)
            (0.10447148689155714,0.17742136708976175)
            (0.1117306140349767,0.18746207641480447)
            (0.11914843496748079,0.19752215065657824)
            (0.12672578606793566,0.20760158981508303)
            (0.13446350532517667,0.21770039389031892)
            (0.14236243233800788,0.22781856288228577)
            (0.15042340831520254,0.2379560967909837)
            (0.15864727607550264,0.2481129956164126)
            (0.16703488004761927,0.2582892593585726)
            (0.17558706627023232,0.2684848880174636)
            (0.18430468239199083,0.27869988159308573)
            (0.19318857767151246,0.2889342400854388)
            (0.2022396029773842,0.2991879634945229)
            (0.2114586107881617,0.30946105182033806)
            (0.22084645519236967,0.31975350506288436)
            (0.23040399188850166,0.3300653232221616)
            (0.24013207818502044,0.34039650629816987)
            (0.2500315730003573,0.35074705429090913)
            (0.26010333686291287,0.36111696720037956)
            (0.2703482319110564,0.3715062450265809)
            (0.28076712189312636,0.3819148877695134)
            (0.29136087216742995,0.3923428954291768)
            (0.3021303497022436,0.4027902680055714)
            (0.31307642307581224,0.41325700549869687)
            (0.32419996247635013,0.4237431079085534)
            (0.3355018397020403,0.43424857523514104)
            (0.3469829281610348,0.4447734074784598)
            (0.35864410287145454,0.4553176046385094)
            (0.3704862404613895,0.4658811667152902)
            (0.38251021916889827,0.47646409370880183)
            (0.39471691884200916,0.4870663856190448)
            (0.40710722093871826,0.4976880424460185)
            (0.4196820085269918,0.5083290641897235)
            (0.43244216628476395,0.5189894508501594)
            (0.4453885804999387,0.5296692024273264)
            (0.4585221390703881,0.5403683189212243)
            (0.471843731503954,0.5510868003318534)
            (0.4853542489184464,0.5618246466592135)
            (0.49905458404164504,0.5725818579033046)
            (0.5129456312112977,0.5833584340641265)
            (0.5270282863751224,0.5941543751416798)
            (0.5413034470908046,0.604969681135964)
            (0.5557720125259997,0.6158043520469793)
            (0.5704348834583315,0.6266583878747255)
            (0.5852929622753936,0.6375317886192029)
            (0.6003471529747472,0.6484245542804112)
            (0.6155983611639236,0.6593366848583506)
            (0.6310474940604227,0.670268180353021)
            (0.6466954604917132,0.6812190407644226)
            (0.6625431708952325,0.692189266092555)
            (0.6785915373183876,0.7031788563374186)
            (0.6948414734185538,0.714187811499013)
            (0.7112938944630763,0.7252161315773389)
            (0.7279497173292679,0.7362638165723954)
            (0.7448098605044114,0.7473308664841831)
            (0.761875244085758,0.7584172813127018)
            (0.7791467897805284,0.7695230610579517)
            (0.7966254209059112,0.7806482057199323)
            (0.8143120623890654,0.7917927152986443)
            (0.8322076407671174,0.8029565897940871)
            (0.850313084187164,0.8141398292062612)
            (0.8686293224062696,0.825342433535166)
            (0.8871572867914687,0.8365644027808021)
            (0.9058979103197639,0.8478057369431691)
            (0.9248521275781268,0.8590664360222671)
            (0.9440208747634993,0.8703465000180962)
            (0.9634050896827899,0.8816459289306564)
            (0.9830057117528781,0.8929647227599474)
            (1.0028236820006116,0.9043028815059697)
            (1.0228599430628065,0.9156604051687229)
            (1.0431154391862487,0.9270372937482073)
            (1.0635911162276925,0.9384335472444226)
            (1.0842879216538612,0.949849165657369)
            (1.1052068045414474,0.9612841489870464)
            (1.1263487155771128,0.972738497233455)
            (1.1477146070574868,0.9842122103965945)
            (1.1693054328891688,0.9957052884764648)
            (1.1911221485887271,1.0072177314730661)
            (1.2131657112826997,1.018749539386399)
            (1.235437079707591,1.0303007122164625)
            (1.2579372142098775,1.0418712499632572)
            (1.2806670767460016,1.0534611526267827)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (8.944271909999159e-5,0.011180339887498949)
            (0.00035777087639996636,0.022360679774997897)
            (0.0008049844718999241,0.03354101966249684)
            (0.0014310835055998655,0.044721359549995794)
            (0.00223606797749979,0.05590169943749475)
            (0.0032199378875996964,0.06708203932499368)
            (0.004382693235899588,0.07826237921249266)
            (0.005724334022399462,0.08944271909999159)
            (0.007244860247099318,0.10062305898749054)
            (0.00894427190999916,0.1118033988749895)
            (0.01082256901109898,0.12298373876248841)
            (0.012879751550398786,0.13416407864998736)
            (0.01511581952789858,0.14534441853748634)
            (0.017530772943598352,0.1565247584249853)
            (0.020124611797498106,0.16770509831248423)
            (0.022897336089597847,0.17888543819998318)
            (0.02584894581989757,0.19006577808748215)
            (0.028979440988397272,0.20124611797498107)
            (0.03228882159509696,0.21242645786248002)
            (0.03577708763999664,0.223606797749979)
            (0.039444239123096275,0.23478713763747788)
            (0.04329027604439592,0.24596747752497683)
            (0.04731519840389554,0.2571478174124758)
            (0.05151900620159514,0.2683281572999747)
            (0.05590169943749473,0.27950849718747367)
            (0.06046327811159432,0.2906888370749727)
            (0.06520374222389387,0.3018691769624716)
            (0.07012309177439341,0.3130495168499706)
            (0.07522132676309291,0.3242298567374695)
            (0.08049844718999243,0.33541019662496846)
            (0.08595445305509188,0.34659053651246735)
            (0.09158934435839139,0.35777087639996635)
            (0.09740312109989081,0.36895121628746524)
            (0.10339578327959029,0.3801315561749643)
            (0.10956733089748968,0.3913118960624632)
            (0.11591776395358909,0.40249223594996214)
            (0.12244708244788848,0.4136725758374611)
            (0.12915528638038784,0.42485291572496003)
            (0.1360423757510872,0.43603325561245904)
            (0.14310835055998655,0.447213595499958)
            (0.1503532108070858,0.4583939353874568)
            (0.1577769564923851,0.46957427527495577)
            (0.1653795876158844,0.4807546151624547)
            (0.17316110417758368,0.49193495504995366)
            (0.18112150617748293,0.5031152949374527)
            (0.18926079361558215,0.5142956348249516)
            (0.19757896649188134,0.5254759747124506)
            (0.20607602480638057,0.5366563145999494)
            (0.21475196855907977,0.5478366544874484)
            (0.2236067977499789,0.5590169943749473)
            (0.23264051237907812,0.5701973342624463)
            (0.24185311244637728,0.5813776741499453)
            (0.2512445979518764,0.5925580140374443)
            (0.2608149688955755,0.6037383539249432)
            (0.2705642252774746,0.6149186938124422)
            (0.28049236709757364,0.6260990336999412)
            (0.2905993943558726,0.63727937358744)
            (0.30088530705237165,0.648459713474939)
            (0.31135010518707057,0.6596400533624378)
            (0.3219937887599697,0.6708203932499369)
            (0.33281635777106866,0.6820007331374358)
            (0.3438178122203675,0.6931810730249347)
            (0.3549981521078665,0.7043614129124337)
            (0.36635737743356556,0.7155417527999327)
            (0.3778954881974643,0.7267220926874316)
            (0.38961248439956325,0.7379024325749305)
            (0.4015083660398622,0.7490827724624295)
            (0.41358313311836115,0.7602631123499286)
            (0.4258367856350597,0.7714434522374273)
            (0.43826932358995874,0.7826237921249264)
            (0.4508807469830576,0.7938041320124253)
            (0.46367105581435636,0.8049844718999243)
            (0.476640250083855,0.8161648117874231)
            (0.4897883297915539,0.8273451516749222)
            (0.5031152949374527,0.8385254915624212)
            (0.5166211455215514,0.8497058314499201)
            (0.53030588154385,0.8608861713374191)
            (0.5441695030043489,0.8720665112249181)
            (0.5582120099030474,0.8832468511124169)
            (0.5724334022399462,0.894427190999916)
            (0.5868336800150449,0.9056075308874149)
            (0.6014128432283432,0.9167878707749136)
            (0.6161708918798418,0.9279682106624125)
            (0.6311078259695404,0.9391485505499115)
            (0.6462236454974392,0.9503288904374106)
            (0.6615183504635376,0.9615092303249094)
            (0.6769919408678363,0.9726895702124085)
            (0.6926444167103347,0.9838699100999073)
            (0.7084757779910332,0.9950502499874063)
            (0.7244860247099317,1.0062305898749053)
            (0.7406751568670303,1.0174109297624043)
            (0.7570431744623286,1.028591269649903)
            (0.7735900774958271,1.039771609537402)
            (0.7903158659675253,1.050951949424901)
            (0.807220539877424,1.0621322893124001)
            (0.8243040992255223,1.073312629199899)
            (0.8415665440118207,1.084492969087398)
            (0.8590078742363191,1.095673308974897)
            (0.8766280898990171,1.1068536488623957)
            (0.8944271909999156,1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0044007158767161965,0.009672775907153023)
            (-0.008659127448195756,0.01932618689757501)
            (-0.01277603728395716,0.02896023297126596)
            (-0.016752246343549958,0.038574914128225876)
            (-0.020588553976554732,0.04817023036845475)
            (-0.02428575792258315,0.057746181691952586)
            (-0.027844654311277906,0.06730276809871939)
            (-0.03126603766231278,0.07683998958875514)
            (-0.034550700885392575,0.08635784616205985)
            (-0.037699435280253206,0.09585633781863356)
            (-0.040713030536661546,0.10533546455847621)
            (-0.04359227473441565,0.11479522638158783)
            (-0.04633795434334452,0.12423562328796842)
            (-0.04895085422330828,0.13365665527761797)
            (-0.05143175762419808,0.14305832235053645)
            (-0.053781446185936124,0.1524406245067239)
            (-0.056000699938475736,0.16180356174618038)
            (-0.058090297301801125,0.17114713406890575)
            (-0.06005101508592781,0.1804713414749001)
            (-0.061883628490902176,0.1897761839641634)
            (-0.06358891110680169,0.1990616615366957)
            (-0.06516763491373495,0.20832777419249696)
            (-0.06662057028184153,0.21757452193156715)
            (-0.06794848597129209,0.2268019047539063)
            (-0.0691521491322884,0.23600992265951445)
            (-0.0702323253050632,0.24519857564839156)
            (-0.07118977841988032,0.2543678637205376)
            (-0.07202527079703465,0.2635177868759527)
            (-0.07273956314685216,0.2726483451146366)
            (-0.07333341456968982,0.2817595384365896)
            (-0.07380758255593572,0.29085136684181145)
            (-0.07416282298600896,0.29992383033030234)
            (-0.0743998901303597,0.3089769289020622)
            (-0.07451953664946914,0.31801066255709104)
            (-0.07452251359384962,0.32702503129538874)
            (-0.07440957040404445,0.33602003511695544)
            (-0.07418145491062807,0.34499567402179115)
            (-0.07383891333420586,0.3539519480098958)
            (-0.07338269028541437,0.36288885708126944)
            (-0.07281352876492113,0.371806401235912)
            (-0.07213217016342481,0.3807045804738235)
            (-0.07133935426165498,0.38958339479500403)
            (-0.07043581923037255,0.3984428441994535)
            (-0.06942230163036921,0.4072829286871719)
            (-0.06829953641246772,0.4161036482581593)
            (-0.06706825691752208,0.4249050029124157)
            (-0.0657291948764173,0.433686992649941)
            (-0.06428308041006928,0.4424496174707353)
            (-0.06273064202942515,0.4511928773747985)
            (-0.061072606635462996,0.45991677236213074)
            (-0.059309699519192016,0.4686213024327319)
            (-0.057442644361652466,0.477306467586602)
            (-0.055472163233915614,0.48597226782374114)
            (-0.0533989765970839,0.49461870314414913)
            (-0.05122380330229057,0.5032457735478263)
            (-0.04894736059070021,0.5118534790347722)
            (-0.04657036409350828,0.5204418196049871)
            (-0.04409352783194141,0.5290107952584711)
            (-0.041517564217257184,0.5375604059952239)
            (-0.03884318405074434,0.5460906518152457)
            (-0.03607109652372254,0.5546015327185366)
            (-0.03320200921754265,0.5630930487050964)
            (-0.030236628103586512,0.571565199774925)
            (-0.027175657543266982,0.5800179859280228)
            (-0.024019800288028133,0.5884514071643895)
            (-0.020769757479344966,0.5968654634840249)
            (-0.01742622864872344,0.6052601548869296)
            (-0.013989911717700854,0.6136354813731031)
            (-0.010461502997845264,0.6219914429425456)
            (-0.0068416971907561035,0.6303280395952571)
            (-0.0031311873880634803,0.6386452713312375)
            (0.0006693349285711272,0.6469431381504869)
            (0.00455917988745537,0.6552216400530053)
            (0.008537659226865675,0.6634807770387926)
            (0.012604086295047648,0.671720549107849)
            (0.016757776050215573,0.679940956260174)
            (0.020998045060552965,0.6881419984957684)
            (0.025324211504211908,0.6963236758146314)
            (0.029735595169313872,0.7044859882167637)
            (0.034231517453948805,0.7126289357021647)
            (0.038811301366176075,0.7207525182708349)
            (0.04347427152402349,0.7288567359227737)
            (0.048219754155488376,0.7369415886579818)
            (0.053047077098536594,0.7450070764764587)
            (0.05795556980110297,0.7530531993782046)
            (0.06294456332109133,0.7610799573632195)
            (0.06801339032637455,0.7690873504315033)
            (0.0731613850947944,0.7770753785830561)
            (0.0783878835141614,0.7850440418178779)
            (0.08369222308225541,0.7929933401359686)
            (0.08907374290682493,0.8009232735373284)
            (0.09453178370558724,0.808833842021957)
            (0.10006568780622915,0.8167250455898546)
            (0.1056747991464057,0.8245968842410211)
            (0.11135846327374166,0.8324493579754567)
            (0.11711602734582992,0.8402824667931611)
            (0.12294684013023298,0.8480962106941347)
            (0.12885025200448183,0.855890589678377)
            (0.1348256149560768,0.8636656037458885)
            (0.1408722825824867,0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.007723606012639835,0.005590169943749474)
            (-0.015402490665729676,0.011180339887498949)
            (-0.02303665395926952,0.016770509831248424)
            (-0.03062609589325937,0.022360679774997897)
            (-0.03817081646769922,0.027950849718747374)
            (-0.04567081568258907,0.03354101966249685)
            (-0.053126093537928944,0.03913118960624633)
            (-0.0605366500337188,0.044721359549995794)
            (-0.06790248516995866,0.05031152949374527)
            (-0.07522359894664854,0.05590169943749475)
            (-0.08249999136378842,0.06149186938124422)
            (-0.08973166242137828,0.0670820393249937)
            (-0.09691861211941818,0.07267220926874317)
            (-0.10406084045790809,0.07826237921249266)
            (-0.11115834743684797,0.08385254915624211)
            (-0.11821113305623789,0.08944271909999159)
            (-0.12521919731607778,0.09503288904374108)
            (-0.13218254021636766,0.10062305898749054)
            (-0.13910116175710757,0.10621322893124001)
            (-0.1459750619382975,0.1118033988749895)
            (-0.15280424075993743,0.11739356881873896)
            (-0.15958869822202737,0.12298373876248844)
            (-0.16632843432456726,0.12857390870623792)
            (-0.1730234490675572,0.1341640786499874)
            (-0.17967374245099715,0.13975424859373686)
            (-0.1862793144748871,0.14534441853748634)
            (-0.19284016513922705,0.1509345884812358)
            (-0.19935629444401698,0.1565247584249853)
            (-0.20582770238925693,0.16211492836873476)
            (-0.2122543889749469,0.16770509831248423)
            (-0.21863635420108685,0.1732952682562337)
            (-0.22497359806767683,0.17888543819998318)
            (-0.2312661205747168,0.18447560814373265)
            (-0.2375139217222068,0.19006577808748215)
            (-0.2437170015101467,0.1956559480312316)
            (-0.2498753599385367,0.20124611797498107)
            (-0.2559889970073767,0.20683628791873054)
            (-0.2620579127166667,0.21242645786248002)
            (-0.26808210706640667,0.21801662780622952)
            (-0.2740615800565967,0.223606797749979)
            (-0.27999633168723664,0.22919696769372844)
            (-0.28588636195832673,0.2347871376374779)
            (-0.2917316708698667,0.24037730758122738)
            (-0.29753225842185677,0.24596747752497689)
            (-0.3032881246142967,0.25155764746872633)
            (-0.30899926944718675,0.25714781741247583)
            (-0.3146656929205268,0.2627379873562253)
            (-0.3202873950343168,0.2683281572999748)
            (-0.32586437578855687,0.2739183272437242)
            (-0.3313966351832469,0.2795084971874737)
            (-0.33688417321838693,0.28509866713122317)
            (-0.34232698989397703,0.2906888370749727)
            (-0.3477250852100171,0.2962790070187222)
            (-0.35307845916650715,0.3018691769624716)
            (-0.35838711176344723,0.3074593469062211)
            (-0.3636510430008373,0.3130495168499706)
            (-0.3688702528786773,0.31863968679372)
            (-0.3740447413969674,0.3242298567374695)
            (-0.3791745085557074,0.32982002668121896)
            (-0.38425955435489756,0.33541019662496846)
            (-0.38929987879453765,0.3410003665687179)
            (-0.3942954818746277,0.3465905365124674)
            (-0.3992463635951678,0.3521807064562169)
            (-0.40415252395615797,0.35777087639996635)
            (-0.409013962957598,0.36336104634371585)
            (-0.4138306805994882,0.3689512162874653)
            (-0.4186026768818283,0.3745413862312148)
            (-0.4233299518046184,0.3801315561749643)
            (-0.42801250536785845,0.3857217261187137)
            (-0.4326503375715486,0.3913118960624632)
            (-0.43724344841568874,0.39690206600621264)
            (-0.4417918379002788,0.40249223594996214)
            (-0.44629550602531903,0.40808240589371164)
            (-0.45075445279080917,0.4136725758374611)
            (-0.4551686781967494,0.4192627457812106)
            (-0.45953818224313947,0.42485291572496003)
            (-0.4638629649299797,0.43044308566870954)
            (-0.46814302625726983,0.43603325561245904)
            (-0.4723783662250099,0.4416234255562085)
            (-0.47656898483320015,0.447213595499958)
            (-0.48071488208184027,0.45280376544370743)
            (-0.48481605797093047,0.4583939353874569)
            (-0.48887251250047065,0.4639841053312064)
            (-0.4928842456704608,0.4695742752749558)
            (-0.49685125748090103,0.4751644452187053)
            (-0.5007735479317912,0.48075461516245477)
            (-0.5046511170231315,0.48634478510620427)
            (-0.5084839647549216,0.49193495504995377)
            (-0.5122720911271618,0.4975251249937032)
            (-0.516015496139852,0.5031152949374527)
            (-0.5197141797929923,0.5087054648812022)
            (-0.5233681420865824,0.5142956348249517)
            (-0.5269773830206227,0.5198858047687012)
            (-0.5305419025951129,0.5254759747124506)
            (-0.5340617008100532,0.5310661446562001)
            (-0.5375367776654433,0.5366563145999496)
            (-0.5409671331612835,0.542246484543699)
            (-0.5443527672975739,0.5478366544874484)
            (-0.5476936800743141,0.553426824431198)
            (-0.5509898714915044,0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.008953216181909158,1.939479807224432e-18)
            (-0.01792432090763831,1.939479807224432e-18)
            (-0.026913314177187463,5.818439421673296e-18)
            (-0.035920195990556625,7.757919228897728e-18)
            (-0.044944966347745766,1.1636878843346593e-17)
            (-0.05398762524875492,1.1636878843346593e-17)
            (-0.06304817269358406,1.1636878843346593e-17)
            (-0.07212660868223322,1.5515838457795457e-17)
            (-0.08122293321470234,7.757919228897728e-18)
            (-0.0903371462909915,2.3273757686693185e-17)
            (-0.09946924791110064,1.5515838457795457e-17)
            (-0.10861923807502978,2.3273757686693185e-17)
            (-0.1177871167827789,2.3273757686693185e-17)
            (-0.12697288403434806,2.3273757686693185e-17)
            (-0.13617653982973713,1.5515838457795457e-17)
            (-0.1453980841689463,1.5515838457795457e-17)
            (-0.15463751705197545,1.5515838457795457e-17)
            (-0.16389483847882458,1.5515838457795457e-17)
            (-0.17317004844949366,3.1031676915590914e-17)
            (-0.18246314696398283,3.1031676915590914e-17)
            (-0.19177413402229193,4.654751537338637e-17)
            (-0.2011030096244211,4.654751537338637e-17)
            (-0.2104497737703702,4.654751537338637e-17)
            (-0.21981442646013932,4.654751537338637e-17)
            (-0.2291969676937284,3.1031676915590914e-17)
            (-0.23859739747113756,4.654751537338637e-17)
            (-0.24801571579236664,4.654751537338637e-17)
            (-0.2574519226574158,4.654751537338637e-17)
            (-0.2669060180662848,3.1031676915590914e-17)
            (-0.27637800201897395,3.1031676915590914e-17)
            (-0.285867874515483,3.1031676915590914e-17)
            (-0.29537563555581225,6.206335383118183e-17)
            (-0.30490128513996123,3.1031676915590914e-17)
            (-0.3144448232679304,3.1031676915590914e-17)
            (-0.3240062499397195,6.206335383118183e-17)
            (-0.3335855651553286,3.1031676915590914e-17)
            (-0.3431827689147577,9.309503074677274e-17)
            (-0.3527978612180068,9.309503074677274e-17)
            (-0.36243084206507586,6.206335383118183e-17)
            (-0.372081711455965,9.309503074677274e-17)
            (-0.38175046939067403,6.206335383118183e-17)
            (-0.3914371158692031,6.206335383118183e-17)
            (-0.40114165089155224,9.309503074677274e-17)
            (-0.4108640744577214,9.309503074677274e-17)
            (-0.4206043865677104,6.206335383118183e-17)
            (-0.43036258722151954,9.309503074677274e-17)
            (-0.4401386764191485,9.309503074677274e-17)
            (-0.4499326541605977,9.309503074677274e-17)
            (-0.4597445204458667,9.309503074677274e-17)
            (-0.46957427527495577,6.206335383118183e-17)
            (-0.47942191864786476,9.309503074677274e-17)
            (-0.48928745056459394,9.309503074677274e-17)
            (-0.499170871025143,9.309503074677274e-17)
            (-0.5090721800295122,9.309503074677274e-17)
            (-0.5189913775777011,6.206335383118183e-17)
            (-0.5289284636697102,6.206335383118183e-17)
            (-0.5388834383055391,6.206335383118183e-17)
            (-0.5488563014851884,1.2412670766236366e-16)
            (-0.5588470532086574,6.206335383118183e-17)
            (-0.5688556934759464,1.2412670766236366e-16)
            (-0.5788822222870555,6.206335383118183e-17)
            (-0.5889266396419847,1.2412670766236366e-16)
            (-0.5989889455407338,1.2412670766236366e-16)
            (-0.6090691399833027,1.2412670766236366e-16)
            (-0.6191672229696917,6.206335383118183e-17)
            (-0.6292831944999009,1.2412670766236366e-16)
            (-0.6394170545739298,1.2412670766236366e-16)
            (-0.6495688031917789,1.2412670766236366e-16)
            (-0.6597384403534479,1.2412670766236366e-16)
            (-0.6699259660589368,6.206335383118183e-17)
            (-0.6801313803082458,1.2412670766236366e-16)
            (-0.690354683101375,1.8619006149354548e-16)
            (-0.7005958744383239,1.2412670766236366e-16)
            (-0.7108549543190931,1.8619006149354548e-16)
            (-0.7211319227436821,1.8619006149354548e-16)
            (-0.7314267797120911,1.2412670766236366e-16)
            (-0.7417395252243202,1.8619006149354548e-16)
            (-0.7520701592803692,1.2412670766236366e-16)
            (-0.7624186818802383,1.8619006149354548e-16)
            (-0.7727850930239274,1.8619006149354548e-16)
            (-0.7831693927114364,1.8619006149354548e-16)
            (-0.7935715809427653,1.2412670766236366e-16)
            (-0.8039916577179144,1.8619006149354548e-16)
            (-0.8144296230368834,1.8619006149354548e-16)
            (-0.8248854768996723,1.8619006149354548e-16)
            (-0.8353592193062813,1.2412670766236366e-16)
            (-0.8458508502567104,1.8619006149354548e-16)
            (-0.8563603697509595,1.8619006149354548e-16)
            (-0.8668877777890285,1.8619006149354548e-16)
            (-0.8774330743709174,1.2412670766236366e-16)
            (-0.8879962594966264,1.8619006149354548e-16)
            (-0.8985773331661556,1.8619006149354548e-16)
            (-0.9091762953795046,1.8619006149354548e-16)
            (-0.9197931461366734,1.8619006149354548e-16)
            (-0.9304278854376624,1.8619006149354548e-16)
            (-0.9410805132824714,1.8619006149354548e-16)
            (-0.9517510296711003,1.2412670766236366e-16)
            (-0.9624394346035493,1.8619006149354548e-16)
            (-0.9731457280798184,1.8619006149354548e-16)
            (-0.9838699100999075,1.8619006149354548e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.007723606012639835,-0.005590169943749474)
            (-0.015402490665729676,-0.011180339887498949)
            (-0.02303665395926952,-0.016770509831248424)
            (-0.03062609589325937,-0.022360679774997897)
            (-0.03817081646769922,-0.02795084971874738)
            (-0.04567081568258907,-0.03354101966249685)
            (-0.053126093537928944,-0.03913118960624633)
            (-0.0605366500337188,-0.044721359549995794)
            (-0.06790248516995866,-0.05031152949374527)
            (-0.07522359894664854,-0.05590169943749476)
            (-0.08249999136378841,-0.06149186938124421)
            (-0.08973166242137828,-0.0670820393249937)
            (-0.09691861211941817,-0.07267220926874317)
            (-0.10406084045790809,-0.07826237921249266)
            (-0.11115834743684797,-0.08385254915624213)
            (-0.11821113305623789,-0.08944271909999159)
            (-0.12521919731607775,-0.09503288904374108)
            (-0.13218254021636766,-0.10062305898749054)
            (-0.13910116175710754,-0.10621322893124005)
            (-0.1459750619382975,-0.11180339887498952)
            (-0.15280424075993743,-0.11739356881873897)
            (-0.15958869822202734,-0.12298373876248841)
            (-0.16632843432456726,-0.12857390870623794)
            (-0.1730234490675572,-0.1341640786499874)
            (-0.17967374245099715,-0.13975424859373686)
            (-0.18627931447488708,-0.14534441853748634)
            (-0.19284016513922705,-0.1509345884812358)
            (-0.19935629444401698,-0.1565247584249853)
            (-0.20582770238925693,-0.16211492836873476)
            (-0.21225438897494686,-0.16770509831248426)
            (-0.21863635420108682,-0.17329526825623373)
            (-0.22497359806767683,-0.17888543819998318)
            (-0.2312661205747168,-0.1844756081437327)
            (-0.23751392172220676,-0.19006577808748215)
            (-0.2437170015101467,-0.19565594803123165)
            (-0.2498753599385367,-0.20124611797498107)
            (-0.2559889970073767,-0.2068362879187306)
            (-0.2620579127166666,-0.2124264578624801)
            (-0.26808210706640667,-0.21801662780622952)
            (-0.2740615800565967,-0.22360679774997905)
            (-0.27999633168723664,-0.22919696769372847)
            (-0.2858863619583267,-0.23478713763747794)
            (-0.2917316708698666,-0.24037730758122744)
            (-0.2975322584218567,-0.24596747752497683)
            (-0.3032881246142967,-0.2515576474687264)
            (-0.30899926944718675,-0.2571478174124759)
            (-0.31466569292052676,-0.26273798735622533)
            (-0.3202873950343168,-0.2683281572999748)
            (-0.3258643757885568,-0.2739183272437243)
            (-0.3313966351832469,-0.2795084971874737)
            (-0.33688417321838693,-0.28509866713122317)
            (-0.342326989893977,-0.2906888370749727)
            (-0.3477250852100171,-0.2962790070187222)
            (-0.35307845916650715,-0.3018691769624716)
            (-0.3583871117634472,-0.3074593469062211)
            (-0.3636510430008373,-0.3130495168499706)
            (-0.3688702528786773,-0.31863968679372007)
            (-0.3740447413969674,-0.3242298567374695)
            (-0.3791745085557074,-0.329820026681219)
            (-0.3842595543548975,-0.3354101966249685)
            (-0.38929987879453753,-0.3410003665687179)
            (-0.3942954818746277,-0.34659053651246746)
            (-0.3992463635951678,-0.35218070645621696)
            (-0.40415252395615797,-0.35777087639996635)
            (-0.40901396295759807,-0.36336104634371585)
            (-0.41383068059948813,-0.3689512162874654)
            (-0.4186026768818283,-0.37454138623121486)
            (-0.42332995180461835,-0.3801315561749643)
            (-0.42801250536785845,-0.3857217261187137)
            (-0.4326503375715485,-0.3913118960624633)
            (-0.43724344841568863,-0.39690206600621264)
            (-0.4417918379002788,-0.40249223594996214)
            (-0.44629550602531903,-0.40808240589371164)
            (-0.45075445279080917,-0.4136725758374612)
            (-0.45516867819674917,-0.41926274578121064)
            (-0.4595381822431393,-0.4248529157249602)
            (-0.4638629649299795,-0.4304430856687096)
            (-0.4681430262572697,-0.43603325561245904)
            (-0.4723783662250099,-0.44162342555620854)
            (-0.47656898483320004,-0.4472135954999581)
            (-0.4807148820818402,-0.45280376544370754)
            (-0.48481605797093036,-0.45839393538745693)
            (-0.48887251250047054,-0.46398410533120643)
            (-0.4928842456704608,-0.4695742752749559)
            (-0.4968512574809009,-0.4751644452187054)
            (-0.500773547931791,-0.4807546151624549)
            (-0.5046511170231311,-0.48634478510620444)
            (-0.5084839647549215,-0.49193495504995366)
            (-0.5122720911271617,-0.49752512499370327)
            (-0.516015496139852,-0.5031152949374528)
            (-0.5197141797929922,-0.5087054648812024)
            (-0.5233681420865823,-0.5142956348249518)
            (-0.5269773830206225,-0.5198858047687012)
            (-0.5305419025951128,-0.5254759747124507)
            (-0.5340617008100531,-0.5310661446562002)
            (-0.5375367776654433,-0.5366563145999496)
            (-0.5409671331612834,-0.5422464845436992)
            (-0.5443527672975738,-0.5478366544874486)
            (-0.5476936800743141,-0.553426824431198)
            (-0.5509898714915044,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.004400715876716197,-0.009672775907153023)
            (-0.008659127448195757,-0.01932618689757501)
            (-0.012776037283957162,-0.02896023297126596)
            (-0.016752246343549958,-0.038574914128225876)
            (-0.020588553976554735,-0.04817023036845475)
            (-0.02428575792258315,-0.057746181691952586)
            (-0.02784465431127791,-0.06730276809871939)
            (-0.031266037662312784,-0.07683998958875514)
            (-0.03455070088539258,-0.08635784616205985)
            (-0.037699435280253206,-0.09585633781863356)
            (-0.04071303053666156,-0.10533546455847621)
            (-0.043592274734415654,-0.11479522638158783)
            (-0.046337954343344534,-0.12423562328796842)
            (-0.04895085422330829,-0.13365665527761797)
            (-0.05143175762419809,-0.14305832235053645)
            (-0.05378144618593614,-0.1524406245067239)
            (-0.05600069993847572,-0.16180356174618038)
            (-0.05809029730180115,-0.17114713406890575)
            (-0.06005101508592783,-0.1804713414749001)
            (-0.06188362849090219,-0.1897761839641634)
            (-0.06358891110680169,-0.1990616615366957)
            (-0.06516763491373495,-0.20832777419249696)
            (-0.06662057028184154,-0.21757452193156715)
            (-0.06794848597129212,-0.2268019047539063)
            (-0.06915214913228841,-0.23600992265951445)
            (-0.07023232530506322,-0.24519857564839156)
            (-0.07118977841988035,-0.2543678637205376)
            (-0.07202527079703468,-0.2635177868759527)
            (-0.07273956314685219,-0.2726483451146366)
            (-0.07333341456968985,-0.2817595384365896)
            (-0.07380758255593575,-0.29085136684181145)
            (-0.07416282298600899,-0.29992383033030234)
            (-0.0743998901303597,-0.3089769289020622)
            (-0.07451953664946917,-0.31801066255709104)
            (-0.07452251359384968,-0.32702503129538874)
            (-0.07440957040404453,-0.33602003511695544)
            (-0.0741814549106281,-0.34499567402179115)
            (-0.07383891333420588,-0.3539519480098958)
            (-0.07338269028541439,-0.36288885708126944)
            (-0.07281352876492116,-0.371806401235912)
            (-0.07213217016342484,-0.3807045804738235)
            (-0.07133935426165507,-0.38958339479500403)
            (-0.07043581923037258,-0.3984428441994535)
            (-0.0694223016303692,-0.4072829286871719)
            (-0.06829953641246775,-0.4161036482581593)
            (-0.06706825691752216,-0.4249050029124157)
            (-0.06572919487641733,-0.433686992649941)
            (-0.0642830804100693,-0.4424496174707353)
            (-0.06273064202942517,-0.4511928773747985)
            (-0.06107260663546302,-0.45991677236213074)
            (-0.059309699519192044,-0.4686213024327319)
            (-0.05744264436165254,-0.477306467586602)
            (-0.05547216323391566,-0.48597226782374114)
            (-0.05339897659708395,-0.49461870314414913)
            (-0.05122380330229062,-0.5032457735478263)
            (-0.04894736059070026,-0.5118534790347722)
            (-0.04657036409350833,-0.5204418196049871)
            (-0.04409352783194146,-0.5290107952584711)
            (-0.04151756421725723,-0.5375604059952239)
            (-0.03884318405074439,-0.5460906518152457)
            (-0.03607109652372259,-0.5546015327185366)
            (-0.0332020092175427,-0.5630930487050964)
            (-0.03023662810358656,-0.571565199774925)
            (-0.027175657543266982,-0.5800179859280228)
            (-0.024019800288028133,-0.5884514071643895)
            (-0.020769757479345015,-0.5968654634840249)
            (-0.01742622864872344,-0.6052601548869296)
            (-0.013989911717700903,-0.6136354813731031)
            (-0.010461502997845313,-0.6219914429425456)
            (-0.006841697190756202,-0.6303280395952571)
            (-0.00313118738806353,-0.6386452713312375)
            (0.0006693349285710775,-0.6469431381504869)
            (0.00455917988745532,-0.6552216400530053)
            (0.008537659226865625,-0.6634807770387926)
            (0.012604086295047648,-0.671720549107849)
            (0.016757776050215525,-0.679940956260174)
            (0.020998045060552913,-0.6881419984957684)
            (0.025324211504211807,-0.6963236758146314)
            (0.029735595169313823,-0.7044859882167637)
            (0.03423151745394876,-0.7126289357021647)
            (0.038811301366176075,-0.7207525182708349)
            (0.043474271524023445,-0.7288567359227737)
            (0.048219754155488376,-0.7369415886579818)
            (0.05304707709853654,-0.7450070764764587)
            (0.05795556980110282,-0.7530531993782046)
            (0.06294456332109127,-0.7610799573632195)
            (0.0680133903263745,-0.7690873504315033)
            (0.07316138509479427,-0.7770753785830561)
            (0.07838788351416136,-0.7850440418178779)
            (0.08369222308225537,-0.7929933401359686)
            (0.08907374290682488,-0.8009232735373284)
            (0.09453178370558714,-0.808833842021957)
            (0.100065687806229,-0.8167250455898546)
            (0.10567479914640565,-0.8245968842410211)
            (0.11135846327374156,-0.8324493579754567)
            (0.11711602734582986,-0.8402824667931611)
            (0.12294684013023294,-0.8480962106941347)
            (0.12885025200448177,-0.855890589678377)
            (0.13482561495607676,-0.8636656037458885)
            (0.14087228258248669,-0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (8.944271909999388e-5,-0.011180339887498947)
            (0.00035777087639997086,-0.022360679774997894)
            (0.0008049844718999318,-0.03354101966249684)
            (0.0014310835055998741,-0.04472135954999579)
            (0.0022360679774998016,-0.05590169943749474)
            (0.0032199378875997116,-0.06708203932499368)
            (0.004382693235899604,-0.07826237921249266)
            (0.005724334022399478,-0.08944271909999157)
            (0.007244860247099336,-0.10062305898749054)
            (0.008944271909999182,-0.11180339887498948)
            (0.010822569011099006,-0.12298373876248844)
            (0.012879751550398815,-0.13416407864998736)
            (0.015115819527898604,-0.14534441853748634)
            (0.017530772943598383,-0.1565247584249853)
            (0.020124611797498134,-0.1677050983124842)
            (0.022897336089597875,-0.17888543819998315)
            (0.025848945819897603,-0.19006577808748212)
            (0.02897944098839731,-0.20124611797498107)
            (0.03228882159509701,-0.21242645786248)
            (0.03577708763999668,-0.22360679774997896)
            (0.03944423912309632,-0.23478713763747788)
            (0.043290276044395976,-0.24596747752497689)
            (0.0473151984038956,-0.2571478174124758)
            (0.051519006201595205,-0.2683281572999747)
            (0.055901699437494776,-0.27950849718747367)
            (0.06046327811159437,-0.2906888370749727)
            (0.06520374222389394,-0.3018691769624716)
            (0.07012309177439348,-0.3130495168499706)
            (0.07522132676309293,-0.32422985673746946)
            (0.08049844718999247,-0.3354101966249684)
            (0.08595445305509197,-0.3465905365124674)
            (0.09158934435839143,-0.3577708763999663)
            (0.09740312109989092,-0.3689512162874653)
            (0.10339578327959033,-0.38013155617496425)
            (0.10956733089748974,-0.39131189606246314)
            (0.11591776395358916,-0.40249223594996214)
            (0.12244708244788853,-0.41367257583746103)
            (0.12915528638038792,-0.42485291572496)
            (0.13604237575108724,-0.436033255612459)
            (0.1431083505599866,-0.4472135954999579)
            (0.1503532108070859,-0.4583939353874569)
            (0.15777695649238518,-0.46957427527495577)
            (0.1653795876158845,-0.4807546151624547)
            (0.1731611041775838,-0.49193495504995377)
            (0.18112150617748302,-0.5031152949374527)
            (0.1892607936155823,-0.5142956348249516)
            (0.1975789664918815,-0.5254759747124506)
            (0.20607602480638068,-0.5366563145999494)
            (0.21475196855907988,-0.5478366544874484)
            (0.22360679774997902,-0.5590169943749473)
            (0.2326405123790782,-0.5701973342624463)
            (0.24185311244637736,-0.5813776741499453)
            (0.2512445979518765,-0.5925580140374443)
            (0.26081496889557565,-0.6037383539249432)
            (0.2705642252774747,-0.6149186938124422)
            (0.2804923670975738,-0.6260990336999412)
            (0.29059939435587273,-0.63727937358744)
            (0.3008853070523716,-0.6484597134749389)
            (0.3113501051870708,-0.6596400533624379)
            (0.3219937887599697,-0.6708203932499368)
            (0.33281635777106866,-0.6820007331374357)
            (0.3438178122203678,-0.6931810730249348)
            (0.35499815210786667,-0.7043614129124337)
            (0.36635737743356556,-0.7155417527999326)
            (0.37789548819746466,-0.7267220926874317)
            (0.38961248439956353,-0.7379024325749306)
            (0.4015083660398623,-0.7490827724624295)
            (0.41358313311836115,-0.7602631123499285)
            (0.42583678563506,-0.7714434522374274)
            (0.43826932358995874,-0.7826237921249263)
            (0.4508807469830578,-0.7938041320124253)
            (0.4636710558143565,-0.8049844718999243)
            (0.4766402500838552,-0.8161648117874231)
            (0.489788329791554,-0.8273451516749221)
            (0.5031152949374529,-0.8385254915624212)
            (0.5166211455215515,-0.84970583144992)
            (0.5303058815438503,-0.8608861713374191)
            (0.5441695030043489,-0.872066511224918)
            (0.5582120099030475,-0.8832468511124169)
            (0.5724334022399462,-0.8944271909999159)
            (0.5868336800150451,-0.9056075308874149)
            (0.6014128432283435,-0.9167878707749137)
            (0.616170891879842,-0.9279682106624125)
            (0.6311078259695406,-0.9391485505499115)
            (0.6462236454974392,-0.9503288904374105)
            (0.6615183504635378,-0.9615092303249094)
            (0.6769919408678363,-0.9726895702124084)
            (0.692644416710335,-0.9838699100999075)
            (0.7084757779910333,-0.9950502499874063)
            (0.7244860247099318,-1.0062305898749053)
            (0.7406751568670306,-1.0174109297624043)
            (0.7570431744623288,-1.028591269649903)
            (0.7735900774958276,-1.0397716095374023)
            (0.7903158659675258,-1.050951949424901)
            (0.8072205398774243,-1.0621322893124001)
            (0.8243040992255224,-1.073312629199899)
            (0.841566544011821,-1.084492969087398)
            (0.8590078742363193,-1.095673308974897)
            (0.8766280898990177,-1.106853648862396)
            (0.8944271909999159,-1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (0.004543824361440258,-0.009692140823884062)
            (0.009231562997060955,-0.019403646564499163)
            (0.014064023306287402,-0.029134517221845294)
            (0.019042014298513866,-0.038884752795922475)
            (0.024166346593103537,-0.04865435328673068)
            (0.02943783241938858,-0.05844331869426993)
            (0.03485728561667007,-0.06825164901854021)
            (0.04042552163421806,-0.07807934425954155)
            (0.04614335753127149,-0.08792640441727387)
            (0.05201161197703833,-0.09779282949173729)
            (0.058031105250695415,-0.10767861948293173)
            (0.06420265924138857,-0.11758377439085718)
            (0.07052709744823255,-0.1275082942155137)
            (0.07700524498031103,-0.13745217895690123)
            (0.08363792855667665,-0.14741542861501977)
            (0.09042597650635106,-0.15739804318986947)
            (0.09737021876832469,-0.16740002268145007)
            (0.10447148689155711,-0.17742136708976175)
            (0.11173061403497667,-0.18746207641480447)
            (0.11914843496748076,-0.1975221506565783)
            (0.12672578606793564,-0.20760158981508306)
            (0.13446350532517662,-0.21770039389031895)
            (0.14236243233800788,-0.2278185628822858)
            (0.15042340831520248,-0.23795609679098373)
            (0.15864727607550258,-0.24811299561641267)
            (0.16703488004761918,-0.2582892593585726)
            (0.17558706627023227,-0.2684848880174637)
            (0.1843046823919908,-0.2786998815930858)
            (0.1931885776715124,-0.28893424008543883)
            (0.20223960297738414,-0.299187963494523)
            (0.2114586107881616,-0.3094610518203381)
            (0.22084645519236965,-0.3197535050628844)
            (0.2304039918885016,-0.3300653232221616)
            (0.2401320781850204,-0.34039650629817)
            (0.25003157300035717,-0.3507470542909092)
            (0.26010333686291276,-0.36111696720037956)
            (0.2703482319110563,-0.371506245026581)
            (0.28076712189312625,-0.3819148877695134)
            (0.2913608721674299,-0.39234289542917683)
            (0.30213034970224356,-0.40279026800557144)
            (0.3130764230758122,-0.4132570054986969)
            (0.32419996247635,-0.4237431079085535)
            (0.33550183970204017,-0.4342485752351411)
            (0.34698292816103476,-0.4447734074784599)
            (0.35864410287145443,-0.45531760463850945)
            (0.3704862404613894,-0.46588116671529023)
            (0.38251021916889816,-0.4764640937088019)
            (0.39471691884200905,-0.48706638561904486)
            (0.40710722093871815,-0.49768804244601855)
            (0.41968200852699167,-0.5083290641897236)
            (0.43244216628476395,-0.5189894508501595)
            (0.4453885804999386,-0.5296692024273264)
            (0.4585221390703879,-0.5403683189212244)
            (0.471843731503954,-0.5510868003318535)
            (0.4853542489184464,-0.5618246466592136)
            (0.499054584041645,-0.5725818579033046)
            (0.5129456312112977,-0.5833584340641266)
            (0.5270282863751222,-0.5941543751416799)
            (0.5413034470908046,-0.6049696811359642)
            (0.5557720125259995,-0.6158043520469794)
            (0.5704348834583315,-0.6266583878747256)
            (0.5852929622753934,-0.637531788619203)
            (0.6003471529747472,-0.6484245542804113)
            (0.6155983611639236,-0.6593366848583507)
            (0.6310474940604227,-0.6702681803530213)
            (0.646695460491713,-0.6812190407644227)
            (0.6625431708952323,-0.6921892660925552)
            (0.6785915373183876,-0.7031788563374188)
            (0.6948414734185537,-0.7141878114990132)
            (0.7112938944630761,-0.7252161315773389)
            (0.7279497173292677,-0.7362638165723954)
            (0.7448098605044112,-0.7473308664841831)
            (0.7618752440857581,-0.758417281312702)
            (0.7791467897805283,-0.7695230610579518)
            (0.7966254209059109,-0.7806482057199324)
            (0.8143120623890653,-0.7917927152986444)
            (0.8322076407671173,-0.8029565897940872)
            (0.8503130841871638,-0.8141398292062612)
            (0.8686293224062694,-0.8253424335351662)
            (0.8871572867914687,-0.8365644027808022)
            (0.9058979103197636,-0.8478057369431692)
            (0.9248521275781268,-0.8590664360222673)
            (0.944020874763499,-0.8703465000180963)
            (0.9634050896827899,-0.8816459289306565)
            (0.9830057117528781,-0.8929647227599476)
            (1.0028236820006116,-0.9043028815059699)
            (1.0228599430628065,-0.915660405168723)
            (1.0431154391862485,-0.9270372937482074)
            (1.0635911162276923,-0.9384335472444227)
            (1.084287921653861,-0.9498491656573691)
            (1.1052068045414474,-0.9612841489870465)
            (1.1263487155771128,-0.9727384972334551)
            (1.1477146070574868,-0.9842122103965946)
            (1.1693054328891686,-0.9957052884764649)
            (1.1911221485887273,-1.0072177314730664)
            (1.2131657112826995,-1.018749539386399)
            (1.2354370797075909,-1.0303007122164627)
            (1.2579372142098775,-1.0418712499632574)
            (1.280667076746001,-1.0534611526267827)
            (1.3036276308823773,-1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.007768327372189832,-0.005590169943749474)
            (0.015581376103929657,-0.011180339887498949)
            (0.023439146195219477,-0.016770509831248424)
            (0.0313416376460593,-0.022360679774997897)
            (0.039288850456449115,-0.027950849718747374)
            (0.04728078462638892,-0.03354101966249685)
            (0.05531744015587873,-0.03913118960624633)
            (0.06339881704491854,-0.044721359549995794)
            (0.07152491529350832,-0.05031152949374527)
            (0.07969573490164812,-0.05590169943749475)
            (0.08791127586933792,-0.06149186938124422)
            (0.0961715381965777,-0.0670820393249937)
            (0.10447652188336749,-0.07267220926874317)
            (0.11282622692970724,-0.07826237921249266)
            (0.121220653335597,-0.08385254915624211)
            (0.12965980110103678,-0.08944271909999159)
            (0.13814367022602658,-0.09503288904374108)
            (0.1466722607105663,-0.10062305898749054)
            (0.15524557255465607,-0.10621322893124001)
            (0.16386360575829584,-0.1118033988749895)
            (0.17252636032148558,-0.11739356881873896)
            (0.18123383624422532,-0.12298373876248844)
            (0.18998603352651505,-0.12857390870623792)
            (0.19878295216835476,-0.1341640786499874)
            (0.20762459216974452,-0.13975424859373686)
            (0.21651095353068425,-0.14534441853748634)
            (0.22544203625117398,-0.1509345884812358)
            (0.2344178403312137,-0.1565247584249853)
            (0.2434383657708034,-0.16211492836873476)
            (0.2525036125699431,-0.16770509831248423)
            (0.2616135807286328,-0.1732952682562337)
            (0.27076827024687256,-0.17888543819998318)
            (0.2799676811246622,-0.18447560814373265)
            (0.2892118133620019,-0.19006577808748215)
            (0.29850066695889155,-0.1956559480312316)
            (0.3078342419153312,-0.20124611797498107)
            (0.31721253823132095,-0.20683628791873054)
            (0.3266355559068606,-0.21242645786248002)
            (0.33610329494195035,-0.21801662780622952)
            (0.34561575533659,-0.223606797749979)
            (0.3551729370907796,-0.22919696769372844)
            (0.3647748402045193,-0.2347871376374779)
            (0.37442146467780896,-0.24037730758122738)
            (0.3841128105106486,-0.24596747752497689)
            (0.3938488777030383,-0.25155764746872633)
            (0.40362966625497787,-0.25714781741247583)
            (0.4134551761664675,-0.2627379873562253)
            (0.42332540743750713,-0.2683281572999748)
            (0.4332403600680968,-0.2739183272437242)
            (0.4432000340582364,-0.2795084971874737)
            (0.45320442940792605,-0.28509866713122317)
            (0.4632535461171657,-0.2906888370749727)
            (0.47334738418595523,-0.2962790070187222)
            (0.48348594361429487,-0.3018691769624716)
            (0.49366922440218447,-0.3074593469062211)
            (0.5038972265496241,-0.3130495168499706)
            (0.5141699500566136,-0.31863968679372)
            (0.5244873949231532,-0.3242298567374695)
            (0.5348495611492428,-0.32982002668121896)
            (0.5452564487348823,-0.33541019662496846)
            (0.555708057680072,-0.3410003665687179)
            (0.5662043879848115,-0.3465905365124674)
            (0.5767454396491012,-0.3521807064562169)
            (0.5873312126729408,-0.35777087639996635)
            (0.5979617070563302,-0.36336104634371585)
            (0.6086369227992698,-0.3689512162874653)
            (0.6193568599017595,-0.3745413862312148)
            (0.630121518363799,-0.3801315561749643)
            (0.6409308981853883,-0.3857217261187137)
            (0.6517849993665279,-0.3913118960624632)
            (0.6626838219072175,-0.39690206600621264)
            (0.673627365807457,-0.40249223594996214)
            (0.6846156310672465,-0.40808240589371164)
            (0.6956486176865861,-0.4136725758374611)
            (0.7067263256654757,-0.4192627457812106)
            (0.7178487550039151,-0.42485291572496003)
            (0.7290159057019047,-0.43044308566870954)
            (0.7402277777594443,-0.43603325561245904)
            (0.7514843711765338,-0.4416234255562085)
            (0.7627856859531733,-0.447213595499958)
            (0.7741317220893629,-0.45280376544370743)
            (0.785522479585102,-0.4583939353874569)
            (0.7969579584403915,-0.4639841053312064)
            (0.8084381586552312,-0.4695742752749558)
            (0.8199630802296207,-0.4751644452187053)
            (0.83153272316356,-0.48075461516245477)
            (0.8431470874570496,-0.48634478510620427)
            (0.8548061731100891,-0.49193495504995377)
            (0.8665099801226784,-0.4975251249937032)
            (0.878258508494818,-0.5031152949374527)
            (0.8900517582265075,-0.5087054648812022)
            (0.9018897293177469,-0.5142956348249517)
            (0.9137724217685363,-0.5198858047687012)
            (0.9256998355788756,-0.5254759747124506)
            (0.9376719707487652,-0.5310661446562001)
            (0.9496888272782046,-0.5366563145999496)
            (0.9617504051671939,-0.542246484543699)
            (0.9738567044157336,-0.5478366544874484)
            (0.9860077250238228,-0.553426824431198)
            (0.9982034669914622,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.00893532763808916,2.909219710836648e-18)
            (0.01785276673235832,7.757919228897728e-18)
            (0.026752317282807483,7.757919228897728e-18)
            (0.03563397928943665,1.1636878843346593e-17)
            (0.04449775275224581,1.5515838457795457e-17)
            (0.053343637671234984,1.5515838457795457e-17)
            (0.062171634046404155,1.5515838457795457e-17)
            (0.07098174187775332,2.3273757686693185e-17)
            (0.07977396116528249,2.3273757686693185e-17)
            (0.08854829190899166,3.1031676915590914e-17)
            (0.09730473410888082,3.1031676915590914e-17)
            (0.10604328776495002,3.1031676915590914e-17)
            (0.1147639528771992,3.878959614448864e-17)
            (0.1234667294456284,3.1031676915590914e-17)
            (0.13215161747023757,3.1031676915590914e-17)
            (0.14081861695102674,6.206335383118183e-17)
            (0.14946772788799595,4.654751537338637e-17)
            (0.1580989502811451,4.654751537338637e-17)
            (0.1667122841304743,6.206335383118183e-17)
            (0.17530772943598352,4.654751537338637e-17)
            (0.18388528619767266,6.206335383118183e-17)
            (0.19244495441554185,4.654751537338637e-17)
            (0.20098673408959106,6.206335383118183e-17)
            (0.20951062521982028,6.206335383118183e-17)
            (0.2180166278062295,6.206335383118183e-17)
            (0.22650474184881872,6.206335383118183e-17)
            (0.23497496734758788,7.757919228897728e-17)
            (0.24342730430253712,6.206335383118183e-17)
            (0.2518617527136663,7.757919228897728e-17)
            (0.2602783125809755,6.206335383118183e-17)
            (0.2686769839044647,6.206335383118183e-17)
            (0.2770577666841339,6.206335383118183e-17)
            (0.28542066091998314,9.309503074677274e-17)
            (0.2937656666120123,9.309503074677274e-17)
            (0.3020927837602216,9.309503074677274e-17)
            (0.31040201236461074,9.309503074677274e-17)
            (0.31869335242518,9.309503074677274e-17)
            (0.3269668039419292,9.309503074677274e-17)
            (0.3352223669148584,1.2412670766236366e-16)
            (0.3434600413439676,1.2412670766236366e-16)
            (0.3516798272292569,9.309503074677274e-17)
            (0.3598817245707261,1.2412670766236366e-16)
            (0.36806573336837534,9.309503074677274e-17)
            (0.37623185362220457,9.309503074677274e-17)
            (0.38438008533221374,9.309503074677274e-17)
            (0.39251042849840306,1.2412670766236366e-16)
            (0.40062288312077227,1.2412670766236366e-16)
            (0.4087174491993215,1.2412670766236366e-16)
            (0.4167941267340507,1.2412670766236366e-16)
            (0.42485291572496003,1.2412670766236366e-16)
            (0.4328938161720492,1.2412670766236366e-16)
            (0.44091682807531846,1.5515838457795457e-16)
            (0.44892195143476776,1.2412670766236366e-16)
            (0.456909186250397,1.5515838457795457e-16)
            (0.4648785325222063,1.5515838457795457e-16)
            (0.4728299902501955,1.2412670766236366e-16)
            (0.48076355943436483,1.2412670766236366e-16)
            (0.48867924007471397,1.2412670766236366e-16)
            (0.49657703217124327,1.2412670766236366e-16)
            (0.5044569357239524,1.5515838457795457e-16)
            (0.5123189507328418,1.5515838457795457e-16)
            (0.5201630771979109,1.8619006149354548e-16)
            (0.5279893151191604,1.2412670766236366e-16)
            (0.5357976644965896,1.2412670766236366e-16)
            (0.5435881253301988,1.2412670766236366e-16)
            (0.5513606976199881,1.2412670766236366e-16)
            (0.5591153813659574,1.8619006149354548e-16)
            (0.5668521765681066,1.8619006149354548e-16)
            (0.5745710832264359,1.8619006149354548e-16)
            (0.5822721013409452,1.8619006149354548e-16)
            (0.5899552309116344,1.8619006149354548e-16)
            (0.5976204719385037,2.482534153247273e-16)
            (0.605267824421553,1.8619006149354548e-16)
            (0.6128972883607824,1.8619006149354548e-16)
            (0.6205088637561917,1.8619006149354548e-16)
            (0.6281025506077808,2.482534153247273e-16)
            (0.6356783489155502,1.8619006149354548e-16)
            (0.6432362586794995,1.8619006149354548e-16)
            (0.6507762798996287,1.8619006149354548e-16)
            (0.6582984125759379,2.482534153247273e-16)
            (0.6658026567084274,1.8619006149354548e-16)
            (0.6732890122970967,1.8619006149354548e-16)
            (0.680757479341946,1.8619006149354548e-16)
            (0.6882080578429752,1.8619006149354548e-16)
            (0.6956407478001845,1.8619006149354548e-16)
            (0.7030555492135738,1.8619006149354548e-16)
            (0.7104524620831432,2.482534153247273e-16)
            (0.7178314864088924,2.482534153247273e-16)
            (0.7251926221908217,2.482534153247273e-16)
            (0.7325358694289311,1.8619006149354548e-16)
            (0.7398612281232204,1.8619006149354548e-16)
            (0.7471686982736898,1.8619006149354548e-16)
            (0.754458279880339,2.482534153247273e-16)
            (0.7617299729431682,1.8619006149354548e-16)
            (0.7689837774621777,2.482534153247273e-16)
            (0.7762196934373669,2.482534153247273e-16)
            (0.7834377208687363,2.482534153247273e-16)
            (0.7906378597562856,2.482534153247273e-16)
            (0.797820110100015,3.1031676915590914e-16)
            (0.8049844718999242,2.482534153247273e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.007768327372189832,0.005590169943749471)
            (0.015581376103929657,0.011180339887498942)
            (0.02343914619521948,0.01677050983124841)
            (0.0313416376460593,0.022360679774997883)
            (0.03928885045644912,0.027950849718747357)
            (0.047280784626388926,0.03354101966249682)
            (0.05531744015587874,0.0391311896062463)
            (0.06339881704491854,0.044721359549995766)
            (0.07152491529350834,0.050311529493745254)
            (0.07969573490164814,0.05590169943749471)
            (0.08791127586933793,0.061491869381244194)
            (0.0961715381965777,0.06708203932499364)
            (0.10447652188336749,0.07267220926874314)
            (0.11282622692970727,0.0782623792124926)
            (0.12122065333559703,0.08385254915624206)
            (0.12965980110103678,0.08944271909999153)
            (0.13814367022602658,0.095032889043741)
            (0.14667226071056635,0.10062305898749051)
            (0.15524557255465607,0.10621322893123995)
            (0.16386360575829584,0.11180339887498943)
            (0.17252636032148555,0.11739356881873889)
            (0.18123383624422534,0.12298373876248839)
            (0.18998603352651505,0.12857390870623783)
            (0.19878295216835476,0.13416407864998728)
            (0.20762459216974452,0.13975424859373678)
            (0.21651095353068428,0.14534441853748628)
            (0.22544203625117398,0.15093458848123573)
            (0.23441784033121374,0.1565247584249852)
            (0.24343836577080336,0.16211492836873465)
            (0.2525036125699431,0.16770509831248412)
            (0.2616135807286328,0.17329526825623362)
            (0.2707682702468725,0.17888543819998307)
            (0.27996768112466225,0.18447560814373257)
            (0.28921181336200197,0.190065778087482)
            (0.29850066695889155,0.19565594803123146)
            (0.3078342419153313,0.20124611797498101)
            (0.3172125382313209,0.20683628791873043)
            (0.3266355559068606,0.2124264578624799)
            (0.33610329494195035,0.21801662780622938)
            (0.34561575533659,0.22360679774997885)
            (0.3551729370907797,0.22919696769372835)
            (0.3647748402045192,0.23478713763747777)
            (0.37442146467780896,0.24037730758122725)
            (0.3841128105106486,0.24596747752497677)
            (0.3938488777030382,0.2515576474687262)
            (0.40362966625497787,0.25714781741247567)
            (0.4134551761664675,0.26273798735622517)
            (0.42332540743750713,0.26832815729997456)
            (0.4332403600680968,0.2739183272437241)
            (0.4432000340582364,0.27950849718747356)
            (0.45320442940792594,0.285098667131223)
            (0.4632535461171657,0.29068883707497256)
            (0.47334738418595523,0.29627900701872195)
            (0.48348594361429487,0.30186917696247145)
            (0.49366922440218447,0.30745934690622095)
            (0.5038972265496241,0.3130495168499704)
            (0.5141699500566136,0.31863968679371985)
            (0.5244873949231531,0.3242298567374693)
            (0.5348495611492428,0.3298200266812188)
            (0.5452564487348823,0.33541019662496824)
            (0.5557080576800719,0.34100036656871774)
            (0.5662043879848115,0.34659053651246724)
            (0.5767454396491012,0.35218070645621663)
            (0.5873312126729405,0.35777087639996613)
            (0.5979617070563302,0.3633610463437157)
            (0.6086369227992698,0.36895121628746513)
            (0.6193568599017594,0.37454138623121447)
            (0.630121518363799,0.380131556174964)
            (0.6409308981853883,0.38572172611871347)
            (0.6517849993665279,0.3913118960624629)
            (0.6626838219072175,0.3969020660062124)
            (0.6736273658074572,0.40249223594996203)
            (0.6846156310672465,0.40808240589371125)
            (0.6956486176865859,0.41367257583746087)
            (0.7067263256654756,0.4192627457812103)
            (0.7178487550039151,0.4248529157249598)
            (0.7290159057019047,0.4304430856687093)
            (0.7402277777594443,0.43603325561245876)
            (0.7514843711765335,0.44162342555620815)
            (0.7627856859531732,0.4472135954999577)
            (0.7741317220893627,0.4528037654437072)
            (0.7855224795851021,0.4583939353874567)
            (0.7969579584403915,0.4639841053312061)
            (0.8084381586552309,0.46957427527495554)
            (0.8199630802296205,0.47516444521870504)
            (0.83153272316356,0.4807546151624545)
            (0.8431470874570495,0.48634478510620405)
            (0.8548061731100891,0.49193495504995355)
            (0.8665099801226783,0.49752512499370277)
            (0.8782585084948179,0.5031152949374524)
            (0.8900517582265074,0.5087054648812018)
            (0.9018897293177468,0.5142956348249513)
            (0.9137724217685361,0.5198858047687008)
            (0.9256998355788756,0.5254759747124503)
            (0.937671970748765,0.5310661446561997)
            (0.9496888272782044,0.5366563145999491)
            (0.9617504051671939,0.5422464845436987)
            (0.9738567044157334,0.5478366544874482)
            (0.9860077250238227,0.5534268244311976)
            (0.9982034669914621,0.5590169943749471)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0045438243614402615,0.00969214082388406)
            (0.00923156299706096,0.019403646564499156)
            (0.014064023306287409,0.029134517221845287)
            (0.019042014298513876,0.03888475279592247)
            (0.02416634659310355,0.04865435328673067)
            (0.029437832419388597,0.05844331869426991)
            (0.03485728561667009,0.0682516490185402)
            (0.04042552163421807,0.07807934425954152)
            (0.04614335753127151,0.08792640441727387)
            (0.05201161197703836,0.09779282949173729)
            (0.05803110525069544,0.10767861948293168)
            (0.0642026592413886,0.11758377439085717)
            (0.07052709744823257,0.12750829421551368)
            (0.07700524498031107,0.13745217895690123)
            (0.08363792855667669,0.14741542861501977)
            (0.0904259765063511,0.15739804318986944)
            (0.09737021876832475,0.16740002268145007)
            (0.10447148689155714,0.17742136708976175)
            (0.1117306140349767,0.18746207641480447)
            (0.11914843496748079,0.19752215065657824)
            (0.12672578606793566,0.20760158981508303)
            (0.13446350532517667,0.21770039389031892)
            (0.14236243233800788,0.22781856288228577)
            (0.15042340831520254,0.2379560967909837)
            (0.15864727607550264,0.2481129956164126)
            (0.16703488004761927,0.2582892593585726)
            (0.17558706627023232,0.2684848880174636)
            (0.18430468239199083,0.27869988159308573)
            (0.19318857767151246,0.2889342400854388)
            (0.2022396029773842,0.2991879634945229)
            (0.2114586107881617,0.30946105182033806)
            (0.22084645519236967,0.31975350506288436)
            (0.23040399188850166,0.3300653232221616)
            (0.24013207818502044,0.34039650629816987)
            (0.2500315730003573,0.35074705429090913)
            (0.26010333686291287,0.36111696720037956)
            (0.2703482319110564,0.3715062450265809)
            (0.28076712189312636,0.3819148877695134)
            (0.29136087216742995,0.3923428954291768)
            (0.3021303497022436,0.4027902680055714)
            (0.31307642307581224,0.41325700549869687)
            (0.32419996247635013,0.4237431079085534)
            (0.3355018397020403,0.43424857523514104)
            (0.3469829281610348,0.4447734074784598)
            (0.35864410287145454,0.4553176046385094)
            (0.3704862404613895,0.4658811667152902)
            (0.38251021916889827,0.47646409370880183)
            (0.39471691884200916,0.4870663856190448)
            (0.40710722093871826,0.4976880424460185)
            (0.4196820085269918,0.5083290641897235)
            (0.43244216628476395,0.5189894508501594)
            (0.4453885804999387,0.5296692024273264)
            (0.4585221390703881,0.5403683189212243)
            (0.471843731503954,0.5510868003318534)
            (0.4853542489184464,0.5618246466592135)
            (0.49905458404164504,0.5725818579033046)
            (0.5129456312112977,0.5833584340641265)
            (0.5270282863751224,0.5941543751416798)
            (0.5413034470908046,0.604969681135964)
            (0.5557720125259997,0.6158043520469793)
            (0.5704348834583315,0.6266583878747255)
            (0.5852929622753936,0.6375317886192029)
            (0.6003471529747472,0.6484245542804112)
            (0.6155983611639236,0.6593366848583506)
            (0.6310474940604227,0.670268180353021)
            (0.6466954604917132,0.6812190407644226)
            (0.6625431708952325,0.692189266092555)
            (0.6785915373183876,0.7031788563374186)
            (0.6948414734185538,0.714187811499013)
            (0.7112938944630763,0.7252161315773389)
            (0.7279497173292679,0.7362638165723954)
            (0.7448098605044114,0.7473308664841831)
            (0.761875244085758,0.7584172813127018)
            (0.7791467897805284,0.7695230610579517)
            (0.7966254209059112,0.7806482057199323)
            (0.8143120623890654,0.7917927152986443)
            (0.8322076407671174,0.8029565897940871)
            (0.850313084187164,0.8141398292062612)
            (0.8686293224062696,0.825342433535166)
            (0.8871572867914687,0.8365644027808021)
            (0.9058979103197639,0.8478057369431691)
            (0.9248521275781268,0.8590664360222671)
            (0.9440208747634993,0.8703465000180962)
            (0.9634050896827899,0.8816459289306564)
            (0.9830057117528781,0.8929647227599474)
            (1.0028236820006116,0.9043028815059697)
            (1.0228599430628065,0.9156604051687229)
            (1.0431154391862487,0.9270372937482073)
            (1.0635911162276925,0.9384335472444226)
            (1.0842879216538612,0.949849165657369)
            (1.1052068045414474,0.9612841489870464)
            (1.1263487155771128,0.972738497233455)
            (1.1477146070574868,0.9842122103965945)
            (1.1693054328891688,0.9957052884764648)
            (1.1911221485887271,1.0072177314730661)
            (1.2131657112826997,1.018749539386399)
            (1.235437079707591,1.0303007122164625)
            (1.2579372142098775,1.0418712499632572)
            (1.2806670767460016,1.0534611526267827)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[point meta={\thisrow{magnitude}}, point meta min={0}, point meta max={3.7698734045654234}, quiver={{u=\thisrow{u},v=\thisrow{v},every arrow/.append style={line width=.6pt*\pgfplotspointmetatransformed/1000,-{Latex[length=0pt 5,width=0pt 3]}}}}, color={\allformsarrowcolor}]
        table[row sep={\\}]
        {
            x  y  u  v  magnitude  \\
            0.31523867198601085  -0.7740857108171253  -0.0014397676790820645  -0.006484851355168549  0.10549194893499655  \\
            0.41845015474295494  -0.7740857108171253  0.0038166287682155466  0.0030770814351043056  0.07785629758153283  \\
            0.521661637499899  -0.7740857108171253  0.006407172957635782  0.020207287541400387  0.33665172517349184  \\
            0.6248731202568432  -0.7740857108171253  -0.0012373569747126413  0.018643237484390018  0.29671990494225964  \\
            0.7280846030137872  -0.7740857108171253  -0.005819163900293536  0.005434940032513708  0.12645027984875268  \\
            0.8312960857707313  -0.7740857108171253  -0.001470870376322096  2.2001387547514176e-5  0.0233611325947826  \\
            0.0056042237151786335  -0.6708742280601813  -0.003085576248810181  -0.007197154827204109  0.12435731688398033  \\
            0.10881570647212271  -0.6708742280601813  -0.011882826835002445  -0.03391758956315641  0.5707365430982699  \\
            0.2120271892290668  -0.6708742280601813  -0.0006379983160442408  -0.032933585270246944  0.5231080485745597  \\
            0.31523867198601085  -0.6708742280601813  0.031437684932248175  0.026877923673411325  0.6568471062792901  \\
            0.41845015474295494  -0.6708742280601813  0.03308240055921209  0.08053914786934649  1.3827196958690735  \\
            0.521661637499899  -0.6708742280601813  -0.006006617813979375  0.06116200853242991  0.9759711374282697  \\
            0.6248731202568432  -0.6708742280601813  -0.027918911939961  0.014209434103032822  0.49749430343270484  \\
            0.7280846030137872  -0.6708742280601813  -0.014412350892271256  -0.002275628213478573  0.2317143727491996  \\
            -0.20081874179870954  -0.5676627453032371  -0.004243164316379052  -0.007742889305223708  0.14021609063385196  \\
            -0.09760725904176545  -0.5676627453032371  -0.025937472180394567  -0.050077188848789325  0.8956061429688821  \\
            0.0056042237151786335  -0.5676627453032371  -0.04363410932147246  -0.11088724275913746  1.892403760730869  \\
            0.10881570647212271  -0.5676627453032371  0.011436868670917451  -0.07295331443392453  1.172703405304037  \\
            0.2120271892290668  -0.5676627453032371  0.0978297971748995  0.0636429641877262  1.8534332156083153  \\
            0.31523867198601085  -0.5676627453032371  0.09749753260559153  0.14770081993061446  2.810546728267795  \\
            0.41845015474295494  -0.5676627453032371  -0.00041163317707593183  0.10682317864165564  1.6964444149552993  \\
            0.521661637499899  -0.5676627453032371  -0.07684008722004905  0.015049324296921678  1.2434615548752515  \\
            0.6248731202568432  -0.5676627453032371  -0.04764878420865279  -0.014248472820703724  0.7898058390879396  \\
            0.7280846030137872  -0.5676627453032371  -0.008665847491378966  -0.0038979593313383234  0.15090135655706072  \\
            -0.3040302245556536  -0.46445126254629304  -0.014280568040069186  -0.01643352253680064  0.34574660531067053  \\
            -0.20081874179870954  -0.46445126254629304  -0.0615466115568019  -0.0793202608066698  1.5943897110832466  \\
            -0.09760725904176545  -0.46445126254629304  -0.09002003896587703  -0.14483478223839394  2.7081549060857895  \\
            0.0056042237151786335  -0.46445126254629304  0.016613777319312798  -0.0765689003020409  1.2442657702489697  \\
            0.10881570647212271  -0.46445126254629304  0.15987823795544528  0.07752063882648547  2.8217052494968065  \\
            0.2120271892290668  -0.46445126254629304  0.18205546668673947  0.152341902966179  3.7698714155217017  \\
            0.31523867198601085  -0.46445126254629304  0.048260011201127405  0.09966032891814788  1.7584805770561212  \\
            0.41845015474295494  -0.46445126254629304  -0.10751353369526977  -0.019883349206440866  1.7363479461625901  \\
            0.521661637499899  -0.46445126254629304  -0.10465429669045398  -0.049705462815107744  1.8399169204312342  \\
            0.6248731202568432  -0.46445126254629304  -0.027474486912227  -0.01693144626734099  0.512513125324195  \\
            -0.5104531900695418  -0.36123977978934896  0.001495139804334487  0.002568141379265172  0.04719225935846159  \\
            -0.4072417073125977  -0.36123977978934896  -0.006984943665593302  0.006085365997930562  0.14711873956990695  \\
            -0.3040302245556536  -0.36123977978934896  -0.06160661681687292  -0.018447972082310693  1.0212817703689738  \\
            -0.20081874179870954  -0.36123977978934896  -0.1169833549715509  -0.05281434728097473  2.0383394761785936  \\
            -0.09760725904176545  -0.36123977978934896  -0.0354461246894571  -0.006619024307985379  0.572641142039033  \\
            0.0056042237151786335  -0.36123977978934896  0.14717793063343956  0.09505338659008036  2.7823724825488934  \\
            0.10881570647212271  -0.36123977978934896  0.20335671536070068  0.09966851490921981  3.596481301784809  \\
            0.2120271892290668  -0.36123977978934896  0.1255455345187578  0.02702597824057906  2.0394294764647154  \\
            0.31523867198601085  -0.36123977978934896  -0.0685395386543956  -0.09118398318290533  1.8115322235088875  \\
            0.41845015474295494  -0.36123977978934896  -0.13444077092346535  -0.11704391223037373  2.830766929925291  \\
            0.521661637499899  -0.36123977978934896  -0.05275385391523677  -0.05347165668099783  1.1928742335073537  \\
            0.6248731202568432  -0.36123977978934896  -0.00029480777601795173  -0.0052033400724949075  0.08276544677931623  \\
            -0.6136646728264858  -0.2580282970324049  0.004576476178393452  0.004075928038346082  0.09732361480732962  \\
            -0.5104531900695418  -0.2580282970324049  0.020668453548055826  0.029261489533047393  0.5689253310684851  \\
            -0.4072417073125977  -0.2580282970324049  0.003521290613212331  0.06798568126987849  1.081110595269789  \\
            -0.3040302245556536  -0.2580282970324049  -0.08048613742117068  0.07696061530562814  1.7684731578946185  \\
            -0.20081874179870954  -0.2580282970324049  -0.0927052504054502  0.08917004069672264  2.0427331816399446  \\
            -0.09760725904176545  -0.2580282970324049  0.027613628242711578  0.1169305222376492  1.9080212661957978  \\
            0.0056042237151786335  -0.2580282970324049  0.12734425292253018  0.08419489507144953  2.424368466248104  \\
            0.10881570647212271  -0.2580282970324049  0.12291108703852738  -0.009391568768110122  1.9576095708269097  \\
            0.2120271892290668  -0.2580282970324049  0.004272757747532102  -0.12236952431241863  1.9445036677488208  \\
            0.31523867198601085  -0.2580282970324049  -0.10811600278058175  -0.17763675319709127  3.302427338325945  \\
            0.41845015474295494  -0.2580282970324049  -0.06196150977622684  -0.1202356834553798  2.148063858912415  \\
            0.521661637499899  -0.2580282970324049  0.021752071750979197  -0.025469488696582256  0.5319095913578261  \\
            0.6248731202568432  -0.2580282970324049  0.009801308951835615  0.0007706848454272024  0.15613254455555042  \\
            -0.6136646728264858  -0.15481681427546082  0.027565499505014673  0.016301861527834076  0.5085825993426368  \\
            -0.5104531900695418  -0.15481681427546082  0.07741983069464944  0.06705387682402043  1.6265212657046317  \\
            -0.4072417073125977  -0.15481681427546082  0.03647305707389549  0.11807961639792924  1.9626109711376847  \\
            -0.3040302245556536  -0.15481681427546082  -0.08798032839888813  0.12260591689098956  2.3965066768721055  \\
            -0.20081874179870954  -0.15481681427546082  -0.08991334670680076  0.10227654144089504  2.162634719642022  \\
            -0.09760725904176545  -0.15481681427546082  0.004437205212569556  0.07502049663202716  1.1934635848111639  \\
            0.0056042237151786335  -0.15481681427546082  0.047534857249715616  0.017613313639720088  0.8050444399872115  \\
            0.10881570647212271  -0.15481681427546082  0.02015145553792087  -0.05552454495158491  0.9380476481224533  \\
            0.2120271892290668  -0.15481681427546082  -0.07041187598138123  -0.12948019628292345  2.34061697072741  \\
            0.31523867198601085  -0.15481681427546082  -0.09280103440281126  -0.1529082983653032  2.8405226615057746  \\
            0.41845015474295494  -0.15481681427546082  0.0431813353528574  -0.07643624039340748  1.394174576154668  \\
            0.521661637499899  -0.15481681427546082  0.06754416447436595  -0.0062784655806384666  1.0772758301105052  \\
            0.6248731202568432  -0.15481681427546082  0.00844277379015891  0.0010475790871283103  0.13510572612939908  \\
            -0.71687615558343  -0.051605331518516734  0.006104380008064892  0.0009835887548934052  0.09819247034539298  \\
            -0.6136646728264858  -0.051605331518516734  0.055486345715086115  0.011491332301865106  0.899863310039863  \\
            -0.5104531900695418  -0.051605331518516734  0.12741348084993706  0.03943078093276564  2.118099979456146  \\
            -0.4072417073125977  -0.051605331518516734  0.06096879178318368  0.06378277734531723  1.401239559930889  \\
            -0.3040302245556536  -0.051605331518516734  -0.10765512898749081  0.059262781658328274  1.95156891199011  \\
            -0.20081874179870954  -0.051605331518516734  -0.11951935473402181  0.038147205408079365  1.9923904706556204  \\
            -0.09760725904176545  -0.051605331518516734  -0.025707111202187452  0.018776731339096592  0.5055520864660717  \\
            0.0056042237151786335  -0.051605331518516734  0.00546184282353575  -0.00032977892610974464  0.08689610315125458  \\
            0.10881570647212271  -0.051605331518516734  -0.030577417555198987  -0.024801050650229427  0.6252398491802545  \\
            0.2120271892290668  -0.051605331518516734  -0.12135667383161876  -0.05848751102544912  2.1393806588584674  \\
            0.31523867198601085  -0.051605331518516734  -0.06605611753069408  -0.06571765962940916  1.4797431650309858  \\
            0.41845015474295494  -0.051605331518516734  0.11706128553179171  -0.02648710820724757  1.906014542964385  \\
            0.521661637499899  -0.051605331518516734  0.0846113685177487  -0.000653010585233364  1.3437317113846734  \\
            0.6248731202568432  -0.051605331518516734  0.005876718550467475  0.0002926289999731267  0.09344230787433319  \\
            -0.71687615558343  0.05160615123842735  0.006104347177256687  -0.0009835988607261475  0.098191981136955  \\
            -0.6136646728264858  0.05160615123842735  0.05548619638795435  -0.011491480321746793  0.8998614646065185  \\
            -0.5104531900695418  0.05160615123842735  0.12741324201548007  -0.039431310509044554  2.1180988424801073  \\
            -0.4072417073125977  0.05160615123842735  0.06096868433503358  -0.06378363188305942  1.4012481908003063  \\
            -0.3040302245556536  0.05160615123842735  -0.10765501704046397  -0.05926356189531921  1.9515733300005402  \\
            -0.20081874179870954  0.05160615123842735  -0.11951915818073276  -0.038147732521583225  1.992390042324716  \\
            -0.09760725904176545  0.05160615123842735  -0.025706964841324675  -0.018777031172182202  0.5055530180434114  \\
            0.0056042237151786335  0.05160615123842735  0.005461999196786753  0.00032976238783522167  0.08689856613289995  \\
            0.10881570647212271  0.05160615123842735  -0.03057718378121632  0.02480136603678294  0.6252401209617069  \\
            0.2120271892290668  0.05160615123842735  -0.12135642145360354  0.05848828402784356  2.1393823780218235  \\
            0.31523867198601085  0.05160615123842735  -0.06605627975242365  0.06571858557410425  1.4797553624263104  \\
            0.41845015474295494  0.05160615123842735  0.1170609498480092  0.0264875101146976  1.9060107520693084  \\
            0.521661637499899  0.05160615123842735  0.08461130858667712  0.0006530247440003642  1.3437307613981833  \\
            0.6248731202568432  0.05160615123842735  0.005876730123446372  -0.00029263405712408715  0.09344249542860018  \\
            -0.6136646728264858  0.15481763399537143  0.02756525823394152  -0.016301796623817436  0.5085787766642008  \\
            -0.5104531900695418  0.15481763399537143  0.07741932537464712  -0.06705376300263036  1.6265140163365357  \\
            -0.4072417073125977  0.15481763399537143  0.036472788391727975  -0.11807958655372772  1.962609259034717  \\
            -0.3040302245556536  0.15481763399537143  -0.08798018292763914  -0.12260608226480445  2.39650746374306  \\
            -0.20081874179870954  0.15481763399537143  -0.08991316456967972  -0.10227689907698424  2.1626370754388824  \\
            -0.09760725904176545  0.15481763399537143  0.004437557043066324  -0.07502111969520821  1.1934737921628416  \\
            0.0056042237151786335  0.15481763399537143  0.04753535705510584  -0.017613628814454822  0.8050536218276323  \\
            0.10881570647212271  0.15481763399537143  0.02015209023964863  0.055524591098286225  0.9380517757362832  \\
            0.2120271892290668  0.15481763399537143  -0.07041138160725317  0.1294805627719154  2.340618333040139  \\
            0.31523867198601085  0.15481763399537143  -0.09280124423497824  0.15290876380349935  2.8405307092298817  \\
            0.41845015474295494  0.15481763399537143  0.043180555493807275  0.07643663454643282  1.3941739344507584  \\
            0.521661637499899  0.15481763399537143  0.06754393524633674  0.006278554838480847  1.077272336619557  \\
            0.6248731202568432  0.15481763399537143  0.008442798750197909  -0.0010475849076496066  0.13510613087886544  \\
            -0.6136646728264858  0.2580291167523155  0.004576369654041434  -0.004075841248617208  0.09732143483407091  \\
            -0.5104531900695418  0.2580291167523155  0.020668160155292093  -0.0292611597121607  0.5689183647776511  \\
            -0.4072417073125977  0.2580291167523155  0.003521086461240555  -0.06798505441937783  1.081100486047644  \\
            -0.3040302245556536  0.2580291167523155  -0.08048611733308635  -0.07695979977440864  1.7684639767414083  \\
            -0.20081874179870954  0.2580291167523155  -0.09270548428720977  -0.08916930975293265  2.042727811577521  \\
            -0.09760725904176545  0.2580291167523155  0.027613536980953476  -0.11693033164131077  1.9080179873137009  \\
            0.0056042237151786335  0.2580291167523155  0.12734487651098333  -0.08419545693793554  2.424381648119358  \\
            0.10881570647212271  0.2580291167523155  0.12291187652954591  0.009390798494914027  1.9576211401741967  \\
            0.2120271892290668  0.2580291167523155  0.004273502418769981  0.12236892971409928  1.9444946435453785  \\
            0.31523867198601085  0.2580291167523155  -0.10811595416853563  0.17763656509465092  3.3024243852219293  \\
            0.41845015474295494  0.2580291167523155  -0.061962325458964594  0.12023594399698757  2.1480734707461493  \\
            0.521661637499899  0.2580291167523155  0.02175156278604473  0.025469702838947565  0.5319069282209209  \\
            0.6248731202568432  0.2580291167523155  0.009801290727722622  -0.0007706675895025905  0.15613223455235314  \\
            -0.5104531900695418  0.3612405995092596  0.0014950908154063118  -0.002568055858681655  0.04719069422189044  \\
            -0.4072417073125977  0.3612405995092596  -0.0069849071053844705  -0.0060851382044053385  0.14711592551569683  \\
            -0.3040302245556536  0.3612405995092596  -0.06160629250852055  0.018448418873244304  1.021278871997702  \\
            -0.20081874179870954  0.3612405995092596  -0.11698326178316922  0.052815319851257175  2.038344482752041  \\
            -0.09760725904176545  0.3612405995092596  -0.03544703431985032  0.00662085912758521  0.5726606914613235  \\
            0.0056042237151786335  0.3612405995092596  0.147177466082777  -0.09505275209390839  2.7823608185813677  \\
            0.10881570647212271  0.3612405995092596  0.2033570304502466  -0.09966917152701038  3.596490384175384  \\
            0.2120271892290668  0.3612405995092596  0.12554636580222922  -0.027027336557823658  2.039446921886897  \\
            0.31523867198601085  0.3612405995092596  -0.0685389052721248  0.0911827491809544  1.8115105148218367  \\
            0.41845015474295494  0.3612405995092596  -0.134441008179706  0.1170435323613525  2.830765810545083  \\
            0.521661637499899  0.3612405995092596  -0.052754452761900675  0.053471823268884076  1.1928827958799544  \\
            0.6248731202568432  0.3612405995092596  -0.0002949621605707304  0.005203421516785028  0.08276687682548241  \\
            -0.3040302245556536  0.46445208226620366  -0.014280299776681823  0.016433299990075922  0.3457411432050422  \\
            -0.20081874179870954  0.46445208226620366  -0.06154585239517616  0.07931954285214562  1.594373312381721  \\
            -0.09760725904176545  0.46445208226620366  -0.09001993774046606  0.14483494602422448  2.7081562666097345  \\
            0.0056042237151786335  0.46445208226620366  0.01661265929527289  0.07657020828203968  1.2442823049371425  \\
            0.10881570647212271  0.46445208226620366  0.1598771809903557  -0.07751952157312678  2.8216824048825533  \\
            0.2120271892290668  0.46445208226620366  0.1820554053294466  -0.15234217145919562  3.7698734045654234  \\
            0.31523867198601085  0.46445208226620366  0.048260866339650044  -0.0996615454572404  1.7585038839052287  \\
            0.41845015474295494  0.46445208226620366  -0.10751285992108131  0.0198822320060259  1.7363341981570692  \\
            0.521661637499899  0.46445208226620366  -0.10465443428653158  0.04970518505636177  1.8399170018430533  \\
            0.6248731202568432  0.46445208226620366  -0.027474730142903133  0.016931520630725477  0.5125170332957282  \\
            -0.20081874179870954  0.5676635650231477  -0.004242985083267603  0.007742581036989691  0.1402104295937435  \\
            -0.09760725904176545  0.5676635650231477  -0.0259369899411038  0.05007631841701336  0.8955903463844536  \\
            0.0056042237151786335  0.5676635650231477  -0.0436337706542368  0.11088615316913747  1.8923856896247357  \\
            0.10881570647212271  0.5676635650231477  0.01143598746181472  0.07295400092430952  1.1727120084353493  \\
            0.2120271892290668  0.5676635650231477  0.09782872819207161  -0.06364167252803633  1.853407799858427  \\
            0.31523867198601085  0.5676635650231477  0.0974973796460213  -0.14770031550465165  2.8105387046070627  \\
            0.41845015474295494  0.5676635650231477  -0.0004109399332537375  -0.10682367733381787  1.6964522921135046  \\
            0.521661637499899  0.5676635650231477  -0.0768395371178354  -0.015049982837055798  1.2434549918355764  \\
            0.6248731202568432  0.5676635650231477  -0.047648803490866504  0.014248328394990366  0.7898054753667161  \\
            0.7280846030137872  0.5676635650231477  -0.008665927236915994  0.00389798325375914  0.15090266735931454  \\
            0.0056042237151786335  0.6708750477800919  -0.003085410589542271  0.007196770202555681  0.12435066630829483  \\
            0.10881570647212271  0.6708750477800919  -0.01188264182895828  0.03391695661493692  0.5707260853142152  \\
            0.2120271892290668  0.6708750477800919  -0.0006382561423125568  0.03293354569142716  0.5231074994717475  \\
            0.31523867198601085  0.6708750477800919  0.03143708897641284  -0.026877043502600333  0.6568308295347446  \\
            0.41845015474295494  0.6708750477800919  0.03308225383976882  -0.08053835738224797  1.3827071985017196  \\
            0.521661637499899  0.6708750477800919  -0.006006243055639665  -0.061161929739760985  0.9759693104673401  \\
            0.6248731202568432  0.6708750477800919  -0.02791862875001822  -0.014209656922987604  0.49749190047370206  \\
            0.7280846030137872  0.6708750477800919  -0.014412337632216372  0.002275570744644781  0.23171402240956027  \\
            0.31523867198601085  0.7740865305370359  -0.0014397597339324722  0.006484705541759223  0.10548966100759197  \\
            0.41845015474295494  0.7740865305370359  0.0038164823566063898  -0.0030768455955080968  0.0778521367555791  \\
            0.521661637499899  0.7740865305370359  0.006407092867421727  -0.02020691260990289  0.3366456650336224  \\
            0.6248731202568432  0.7740865305370359  -0.001237266441993707  -0.018643096514537615  0.2967175759402111  \\
            0.7280846030137872  0.7740865305370359  -0.005819076528052622  -0.005434961760980872  0.12644950134189156  \\
            0.8312960857707313  0.7740865305370359  -0.0014708643380971142  -2.200910506512438e-5  0.023361038547372714  \\
        }
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3022588914553381,1.0998059924595898)
            (1.2868615100093777,1.1265040127161987)
            (1.2570642945964081,1.144992811824245)
            (1.2131878532053288,1.155347362676469)
            (1.1562136067860493,1.157882591878362)
            (1.0876909879701853,1.1531329890802438)
            (1.009594257162362,1.1418197469829992)
            (0.9241466262958404,1.124807439276537)
            (0.8336327379447737,1.1030528929844778)
            (0.7402206117312952,1.0775493951566213)
            (0.6458111862632696,1.0492696612571437)
            (0.5519283493354836,1.0191110659255325)
            (0.45965600642042753,0.9878464914541693)
            (0.36962251221558906,0.9560837944654091)
            (0.28202771728507803,0.9242363491612535)
            (0.1967045994853283,0.8925064301852267)
            (0.1132060992735156,0.8608823932124097)
            (0.030908032013947526,0.8291497473713028)
            (-0.05087984447802351,0.7969153446979704)
            (-0.13280113704185434,0.763643092518815)
            (-0.21534409478777905,0.7286988763137282)
            (-0.2987423166227597,0.6914018082319657)
            (-0.38289095224490977,0.6510785258441492)
            (-0.4672853758721466,0.6071170813115523)
            (-0.5509898714915044,0.5590169943749475)
            (-0.6326433718801237,0.5064322911708563)
            (-0.7105072335765202,0.4492047991016888)
            (-0.7825562734999331,0.3873855875076568)
            (-0.8466091715348484,0.32124319564452636)
            (-0.9004886231742498,0.25125812609364234)
            (-0.9421963613984607,0.17810395052868008)
            (-0.9700844692312319,0.10261622103732328)
            (-0.9830031837960846,0.025751150675287045)
            (-0.9804071313877009,-0.051463326877317056)
            (-0.962406549716011,-0.12798102744683448)
            (-0.9297568924932496,-0.20279213916821276)
            (-0.8837881629203388,-0.27497554806855395)
            (-0.8262830462237982,-0.34374556157892827)
            (-0.7593191142977741,-0.4084900788425313)
            (-0.6850940785793979,-0.4687977968352974)
            (-0.6057537992412858,-0.5244727338994941)
            (-0.5232406338983214,-0.5755351537253333)
            (-0.4391753725809709,-0.6222088326576766)
            (-0.354780463022666,-0.6648954773267337)
            (-0.2708466026651279,-0.704137913592781)
            (-0.18774004173615874,-0.7405743803831466)
            (-0.10544473742749405,-0.7748868282744867)
            (-0.023631996476837662,-0.8077465069101692)
            (0.058249830766971544,-0.8397603032498874)
            (0.14087228258248669,-0.8714212528966688)
            (0.22491614418464342,-0.9030663916817306)
            (0.3109586434862336,-0.9348446601878818)
            (0.39936431191478095,-0.966696948371272)
            (0.49018648027430745,-0.9983496100662764)
            (0.5830877912903145,-1.0293219353907508)
            (0.6772890828876663,-1.0589471956848042)
            (0.7715557758492966,-1.0864060253920225)
            (0.8642289201601066,-1.1107701315644183)
            (0.9533041343175778,-1.1310536729885423)
            (1.0365561212693482,-1.1462691679987709)
            (1.1117000507460988,-1.155484503177908)
            (1.1765749861763266,-1.157877542358519)
            (1.2293299343459543,-1.1527849812134754)
            (1.2685910637725684,-1.1397424481247036)
            (1.2935898034799838,-1.1185133946637569)
            (1.3042359331570548,-1.08910501487939)
            (1.3011268092349664,-1.051770238030298)
            (1.2854924049435756,-1.0069957039218504)
            (1.2590844273894828,-0.955476499404438)
            (1.2240249411391568,-0.8980792543758566)
            (1.1826344833183355,-0.8357959144387398)
            (1.1372609232209432,-0.7696910801888803)
            (1.0901282631121738,-0.7008461941243247)
            (1.0432197834774932,-0.6303040409704875)
            (0.9982034669914622,-0.5590169943749475)
            (0.9564007813626665,-0.4878021946744409)
            (0.9187938984294334,-0.41730639454590984)
            (0.8860622040671882,-0.3479825901322245)
            (0.8586369635158909,-0.2800798037482571)
            (0.8367631797318043,-0.21364654789178625)
            (0.8205595039043829,-0.14854763169591542)
            (0.8100697461051666,-0.08449312486431204)
            (0.8053022695863463,-0.0210775237972424)
            (0.8062556920311146,0.04217348146341583)
            (0.8129305485882589,0.10575172200322805)
            (0.825326962040737,0.1701141150114366)
            (0.8434283002797297,0.235632520220097)
            (0.8671708310696497,0.30254918404782627)
            (0.8964000254223661,0.3709407140253212)
            (0.9308157062336109,0.4406929860222614)
            (0.9699106303300342,0.5114886943346466)
            (1.012909896193359,0.5828084534139067)
            (1.0587210634204518,0.6539455003661403)
            (1.1059062200806884,0.724033183448671)
            (1.1526867242260739,0.7920836080512789)
            (1.1969885939804712,0.857035099342231)
            (1.2365316284696253,0.9178055747940769)
            (1.2689589324248378,0.9733485359042684)
            (1.2919966457281602,1.0227082108813603)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \node[anchor=north west,inner sep=1pt,fill=white,fill opacity=.75,text opacity=1,text=gray,font=\scriptsize] at (rel axis cs:.03,.97) {$\polar{\Bspline}^{2,3}_{1}$};
\end{axis}
\end{tikzpicture}


==> tikz/allforms_zero_1.tex <==
\providecommand\allformsarrowcolor{black!60}%
\providecommand\allformsscalaropacity{0.65}%
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, height={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot[opacity=\allformsscalaropacity]
        graphics[xmin={-0.9838699100999075}, xmax={1.3047109361639446}, ymin={-1.1579209802457413}, ymax={1.1579209802457413}] {png/allforms_zero_1.png}
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.11914843496748079,0.19752215065657824)
            (0.11094419769553931,0.2042220304296892)
            (0.1021557457424948,0.20996805434097437)
            (0.09281728022840824,0.21473489328861117)
            (0.08297178443092652,0.2185096523264784)
            (0.07266967711693438,0.2212916658566635)
            (0.061967114121307156,0.22309173434441357)
            (0.050924059229422676,0.2239308516693217)
            (0.03960227040455239,0.22383850323833784)
            (0.028063359225686847,0.22285064099722074)
            (0.01636707830079369,0.22100746085869621)
            (0.004569973435738559,0.21835111960508993)
            (-0.007275493740033837,0.21492353129974542)
            (-0.019121287945365932,0.21076437747157833)
            (-0.03092358916451533,0.2059094511858254)
            (-0.04264205821800299,0.20038943347245097)
            (-0.05423865387544892,0.1942291728125784)
            (-0.06567611480064996,0.187447506227913)
            (-0.07691624874747893,0.18005762599830438)
            (-0.08791818954957054,0.1720679613161115)
            (-0.09863678872021485,0.16348351145232629)
            (-0.10902130277658728,0.15430753831274654)
            (-0.11901452015818821,0.14454350340294633)
            (-0.12855244371176083,0.13419711863124387)
            (-0.13756460749403274,0.12327837303502528)
            (-0.1459750619382975,0.1118033988749895)
            (-0.15370401169100012,0.09979605051445804)
            (-0.16067003877825842,0.08728908745587544)
            (-0.16679279397705485,0.07432487771149679)
            (-0.17199599555168485,0.06095556777720376)
            (-0.17621054115790397,0.047242698962580015)
            (-0.17937751956991296,0.03325628459911487)
            (-0.18145090680802717,0.01907339651362373)
            (-0.18239974758080857,0.004776339984813812)
            (-0.18220965716800036,-0.009549477742351337)
            (-0.1808835284268821,-0.023817861053878384)
            (-0.17844138915431393,-0.037944185901100456)
            (-0.17491942087809118,-0.051847667385834253)
            (-0.17036821491907594,-0.06545340211329748)
            (-0.1648503990299749,-0.07869406658312944)
            (-0.1584378127589624,-0.0915111745020166)
            (-0.1512084381236412,-0.103855823614711)
            (-0.143243302340732,-0.11568889472015248)
            (-0.1346235613560409,-0.12698069994821237)
            (-0.12542794865651558,-0.13771011195510177)
            (-0.11573073657503985,-0.14786323827523606)
            (-0.10560031107905098,-0.15743173359335613)
            (-0.09509841017663526,-0.16641086537646455)
            (-0.08428002467356407,-0.17479746370156177)
            (-0.07319391163947812,-0.18258789326049532)
            (-0.06188362849090219,-0.1897761839641634)
            (-0.05038896130846392,-0.1963524463985749)
            (-0.03874759653396152,-0.20230168023984169)
            (-0.02699687171853061,-0.20760305875049223)
            (-0.015175439259253147,-0.21222974222207072)
            (-0.003324687331193298,-0.21614923959715907)
            (0.008510215850949156,-0.21932430260859598)
            (0.020279755848426995,-0.2217143028056827)
            (0.03193004435648598,-0.22327701092985316)
            (0.04340334415780578,-0.22397067219738329)
            (0.05463911269262778,-0.22375625177238226)
            (0.06557548499359535,-0.22259971328192046)
            (0.0761510786438297,-0.2204741903570649)
            (0.08630697640630776,-0.2173619170619506)
            (0.09598872903244264,-0.21325579733219718)
            (0.10514822271847724,-0.20816051529255114)
            (0.11374527217068896,-0.20209311620034492)
            (0.1217488289356289,-0.19508302002062852)
            (0.12913773178841634,-0.1871714642603263)
            (0.13590096692047166,-0.17841040750437023)
            (0.14203744562976087,-0.16886095792660796)
            (0.14755534193407963,-0.15859141983774705)
            (0.1524710588718928,-0.14767507428122295)
            (0.1568079085873935,-0.1361878253624509)
            (0.160594597551324,-0.12420585142138268)
            (0.16386360575829584,-0.1118033988749895)
            (0.166649539739049,-0.09905084665460143)
            (0.16898752643585593,-0.08601315127364428)
            (0.17091170100951356,-0.07274875781647949)
            (0.17245382854200683,-0.05930903210135292)
            (0.17364208865388017,-0.04573823583450571)
            (0.1745000437324211,-0.032074031845804214)
            (0.17504580555146734,-0.01834847266670333)
            (0.17529141092742162,-0.004589394909692089)
            (0.17524241395280604,0.009177883925795221)
            (0.1748976996602203,0.022928688836134126)
            (0.17424952133918192,0.03663706493482941)
            (0.1732837610599397,0.05027394627189597)
            (0.17198041030102185,0.06380554701205343)
            (0.17031426494962756,0.07719209199044105)
            (0.16825582617106322,0.09038698206949516)
            (0.16577239527485454,0.10333646203211717)
            (0.16282934605888133,0.11597982670769547)
            (0.15939155145059883,0.12825016665655095)
            (0.15542493206244126,0.14007562019997924)
            (0.15089808252311127,0.15138106605357593)
            (0.14578391786626113,0.1620901623517194)
            (0.1400612684119837,0.17212761523724818)
            (0.13371633974480687,0.18142154486132572)
            (0.1267439472627327,0.18990580956575417)
            (0.11914843496748079,0.19752215065657824)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.3021303497022436,0.4027902680055714)
            (0.2893434968440519,0.4163136448904928)
            (0.2746304588048672,0.4276024827830814)
            (0.2580298834780098,0.43660162111534123)
            (0.23963120243740746,0.4432992147573645)
            (0.21956996038531557,0.4477257579728314)
            (0.19801996177365322,0.4499509004246447)
            (0.17518290420755145,0.4500782522022825)
            (0.15127644674182816,0.4482384987851606)
            (0.12652182791881147,0.44458125079427896)
            (0.1011321837371879,0.4392661308037065)
            (0.07530262039623264,0.43245364553334925)
            (0.049202890179859134,0.42429640354217135)
            (0.022973234708459397,0.41493121535278443)
            (-0.0032763616825083773,0.404472556225279)
            (-0.029463584890812317,0.3930077851248018)
            (-0.05552823128906991,0.38059440223739033)
            (-0.08142426469698227,0.3672594986631105)
            (-0.10711024260093341,0.3530014137345869)
            (-0.13253896247978295,0.33779347644396424)
            (-0.1576472193780754,0.32158957643037095)
            (-0.18234655616356923,0.3043311951004926)
            (-0.2065158338324486,0.28595543592761613)
            (-0.2299963520046572,0.2664035305312807)
            (-0.2525901067221149,0.24562926768369314)
            (-0.2740615800565967,0.223606797749979)
            (-0.2941432131534519,0.20033730488877272)
            (-0.31254442781317415,0.17585411109398205)
            (-0.3289637484399501,0.15022587531801088)
            (-0.3431032638053748,0.12355767123025829)
            (-0.3546843924744285,0.09598986105323425)
            (-0.3634637158126649,0.0676948219515403)
            (-0.3692475531282082,0.03887171687416792)
            (-0.3719039983147867,0.009739625044749409)
            (-0.371371322836332,-0.019470549301258726)
            (-0.36766196238675714,-0.048524894325501035)
            (-0.3608617110261647,-0.07719549276847196)
            (-0.35112419908395004,-0.10526905588560675)
            (-0.3386611742330579,-0.13255465932783903)
            (-0.3237294850045175,-0.1588901077589473)
            (-0.3066159389363791,-0.18414654143655462)
            (-0.2876213466374559,-0.20823100881201592)
            (-0.267045061472242,-0.23108685745276208)
            (-0.24517119503197396,-0.2526919331880862)
            (-0.22225745917572096,-0.273054715665326)
            (-0.19852729325842786,-0.29220864877213215)
            (-0.17416561882000298,-0.3102050384283489)
            (-0.1493182570901885,-0.32710498089214546)
            (-0.12409477135446154,-0.34297084624335966)
            (-0.09857426980781735,-0.3578578702157316)
            (-0.07281352876492116,-0.371806401235912)
            (-0.046856668776488454,-0.38483530876603533)
            (-0.02074553350508852,-0.39693698637855085)
            (0.005470118436785629,-0.40807428296286563)
            (0.03172349233304202,-0.41817957433973374)
            (0.057923531826305455,-0.4271560529348137)
            (0.08395029454640078,-0.4348811734813744)
            (0.10965344922515569,-0.44121205674772623)
            (0.13485416585092516,-0.44599252955122154)
            (0.15935037136865984,-0.4490613755949292)
            (0.1829250193998002,-0.4502612944584505)
            (0.20535670884662338,-0.44944802024067143)
            (0.22643172369366243,-0.4464990397714492)
            (0.24595639372016465,-0.4413213737142734)
            (0.2637686227400171,-0.4338579408107662)
            (0.2797475110577734,-0.4240921124052024)
            (0.2938202059752577,-0.4120501757884565)
            (0.30596542233957824,-0.3978015538339726)
            (0.3162134419833647,-0.3814567667826745)
            (0.3246427749361662,-0.36316326119699915)
            (0.33137399464343265,-0.34309936232749766)
            (0.33656150098540366,-0.3214667212004945)
            (0.3403840914623783,-0.29848171944072244)
            (0.3430352252867171,-0.2743663574561088)
            (0.3447137600747413,-0.24933918122912277)
            (0.34561575533659,-0.223606797749979)
            (0.3459277095112736,-0.19735648944934622)
            (0.3458213679118237,-0.1707503663650574)
            (0.3454500416649007,-0.1439213957379417)
            (0.34494623511112266,-0.11697152852685509)
            (0.34442029984149636,-0.08997200854093719)
            (0.3439598132315619,-0.06296581093829788)
            (0.34362940426772726,-0.03597202148648623)
            (0.34347080174373756,-0.008991844744262394)
            (0.34350294279602,0.01798417403503442)
            (0.3437220416808857,0.044968205454523985)
            (0.34410157506415234,0.07196700890338775)
            (0.34459219246760747,0.09897417142985368)
            (0.3451216137667855,0.12596323892286276)
            (0.3455946339457938,0.1528822093881937)
            (0.3458934184318162,0.17964977170646887)
            (0.34587833328847767,0.20615356248164046)
            (0.34538959973166555,0.23225058540293395)
            (0.34425007417971665,0.25776980002144045)
            (0.34226941623762114,0.28251674864483595)
            (0.33924980650789666,0.3062799598854918)
            (0.3349932136201246,0.3288387534618022)
            (0.32930999873475064,0.34997198033527993)
            (0.32202841282277145,0.3694671708824155)
            (0.313004324019111,0.3871295354367673)
            (0.3021303497022436,0.4027902680055714)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.5557720125259997,0.6158043520469793)
            (0.5423636450306978,0.6362748433824108)
            (0.524587285764107,0.652903285326321)
            (0.5024310921354056,0.6656001834801901)
            (0.4760388565070799,0.6743686872926582)
            (0.4456999992395061,0.6793022763485038)
            (0.41182788294684974,0.6805774982406934)
            (0.37492859872655077,0.6784422015988822)
            (0.3355634737321116,0.6731999866404678)
            (0.29430919791681964,0.6651918293911744)
            (0.2517195916146637,0.6547760098350308)
            (0.20829265150242418,0.642307577784778)
            (0.1644457187741482,0.6281186167272778)
            (0.120500564684582,0.6125005136436183)
            (0.07667906081041531,0.5956893151183608)
            (0.03310905519135551,0.5778550549570524)
            (-0.010160772569047558,0.5590956882744356)
            (-0.05313889781697815,0.5394359773055923)
            (-0.09586394248859455,0.5188313632088474)
            (-0.13837497656940165,0.4971765453835583)
            (-0.18068144319360047,0.47431819493413396)
            (-0.22273496173696786,0.4500709703632384)
            (-0.26440517047744655,0.4242357975740092)
            (-0.3054616405559287,0.39661923570011054)
            (-0.345563686352126,0.3670526839460035)
            (-0.38425955435489756,0.33541019662496846)
            (-0.4209959380412292,0.301623763122944)
            (-0.45513801555074235,0.26569507091431976)
            (-0.4859992658118688,0.22770299281954218)
            (-0.5128792711089368,0.18780631035916348)
            (-0.5351066942210077,0.1462414862719627)
            (-0.5520837887947389,0.10331561205727631)
            (-0.5633283210503779,0.059394961081632565)
            (-0.5685087686592185,0.014889855179806805)
            (-0.5674691694696663,-0.029763214676722095)
            (-0.5602409842851798,-0.07412109981486795)
            (-0.5470406952194412,-0.11775392060211447)
            (-0.5282533994709288,-0.1602641654993176)
            (-0.5044041597128539,-0.20130377164362476)
            (-0.47612012552518296,-0.24058812352745346)
            (-0.44408727951577137,-0.2779061008036141)
            (-0.4090059950366627,-0.31312555559191463)
            (-0.3715494145166311,-0.34619388819782865)
            (-0.3323280446727391,-0.3771336997196216)
            (-0.29186305338803403,-0.4060338111306728)
            (-0.25056970664940037,-0.4330362314906883)
            (-0.208751359020686,-0.4583199145049782)
            (-0.16660352700975772,-0.48208234654704274)
            (-0.12422689593793006,-0.5045201476253933)
            (-0.08164764493885797,-0.5258099308657092)
            (-0.03884318405074439,-0.5460906518152457)
            (0.0042287775685523245,-0.5654485871023816)
            (0.04760002790656573,-0.5839059184161272)
            (0.0912627917052026,-0.6014136726371199)
            (0.13514413454051635,-0.6178494963529889)
            (0.1790861072441039,-0.6330204400129638)
            (0.2228337053896301,-0.6466706126183354)
            (0.2660322957019464,-0.6584932618261308)
            (0.308235480408832,-0.668146555864105)
            (0.3489234470556183,-0.6752721101926374)
            (0.38753076230594247,-0.6795151280582047)
            (0.4234814475147034,-0.6805449208762528)
            (0.45622819091004396,-0.6780745482431532)
            (0.4852918789730348,-0.6718783699569685)
            (0.510297407515727,-0.6618064304357067)
            (0.5310020343032972,-0.6477947913379537)
            (0.5473133462575733,-0.6298711787643343)
            (0.5592951316478696,-0.6081556014400322)
            (0.5671608931691214,-0.5828559075670445)
            (0.571256190744184,-0.5542585610778868)
            (0.572032241142553,-0.5227152132026689)
            (0.5700140433055889,-0.48862590408824247)
            (0.5657666355514559,-0.4524199354784984)
            (0.5598629071137967,-0.4145355962809737)
            (0.5528557556085155,-0.37539998942322034)
            (0.5452564487348823,-0.33541019662496846)
            (0.5375199954674271,-0.2949169283842344)
            (0.5300373412786771,-0.25421164527423934)
            (0.523133419674692,-0.2135179137643866)
            (0.517069604088594,-0.17298748927650645)
            (0.5120489259837714,-0.13270131811929445)
            (0.5082225108704982,-0.09267533727748094)
            (0.5056959467358908,-0.05287064645934858)
            (0.5045346390337279,-0.013207349503710837)
            (0.5047675374557096,0.026418870327717642)
            (0.506388891549879,0.06611854985516963)
            (0.5093578966743477,0.10598983190567504)
            (0.5135962570451466,0.14610067547387304)
            (0.5189838661860312,0.18647307573242802)
            (0.5253530303780501,0.22707035219325794)
            (0.5324819553068817,0.26778836891092117)
            (0.5400885576745926,0.3084513013485696)
            (0.5478259883009317,0.34881227608571524)
            (0.5552814681408248,0.3885589000946685)
            (0.5619800446705503,0.42732338533457004)
            (0.5673945969251422,0.4646966814957475)
            (0.5709628260132639,0.5002457733302482)
            (0.572111103346904,0.5335330952940953)
            (0.570284018679147,0.5641368780632691)
            (0.5649774358578015,0.5916711776130394)
            (0.5557720125259997,0.6158043520469793)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.8871572867914687,0.8365644027808021)
            (0.8774362723598987,0.8641056259054432)
            (0.8594417016628499,0.8858704619706934)
            (0.8330325564624814,0.9017305803831581)
            (0.7984246632113376,0.9117180699323599)
            (0.7561724761825251,0.9160212209836806)
            (0.7071211540617373,0.9149715277925597)
            (0.6523342996998941,0.9090226998591212)
            (0.5930056496442876,0.8987229668042599)
            (0.5303646468106583,0.8846823767879076)
            (0.46558601640200453,0.8675370979526692)
            (0.3997122729007756,0.8479129163593763)
            (0.3335958333156412,0.8263901708550649)
            (0.2678645732909649,0.8034722723440799)
            (0.20291175826444985,0.7795597278650708)
            (0.13890876540334848,0.7549312429692031)
            (0.07583718346166174,0.7297330309237146)
            (0.013535838814061592,0.7039769421553589)
            (-0.048242042120011874,0.6775474744210861)
            (-0.10976618662441288,0.6502171681348936)
            (-0.1712654637596358,0.6216693669636153)
            (-0.23286693288094049,0.5915268641009835)
            (-0.29454165677273597,0.5593845883421258)
            (-0.35606121126328577,0.5248442341377334)
            (-0.41696884192848427,0.4875486218219567)
            (-0.47656898483320015,0.447213595499958)
            (-0.5339381358425794,0.40365542521697184)
            (-0.587958660968699,0.3568119669168887)
            (-0.6373750834208795,0.3067562302160909)
            (-0.680869844465779,0.25370148516391955)
            (-0.7171528692859122,0.1979975746187654)
            (-0.7450569378137527,0.14011865491632292)
            (-0.7636293364986132,0.08064312913601768)
            (-0.772209925028889,0.020227030389986078)
            (-0.770486776712209,-0.04042747386874161)
            (-0.7585228821669302,-0.10060647752197915)
            (-0.7367507360395171,-0.1596194694020281)
            (-0.7059354542361167,-0.21683299622696664)
            (-0.6671107951234274,-0.2717007390606544)
            (-0.6214955029308605,-0.3237881138886482)
            (-0.5703993096336265,-0.37278985260319497)
            (-0.5151284947703121,-0.4185394639544075)
            (-0.45690013520917466,-0.46100998695535234)
            (-0.39677233515376525,-0.5003059995428183)
            (-0.33559522968567485,-0.536647398351142)
            (-0.2739848838900105,-0.5703459864309046)
            (-0.2123197998276486,-0.6017763618232442)
            (-0.15075789750127247,-0.6313429623411566)
            (-0.08927067313586867,-0.6594453678476633)
            (-0.027690695748165142,-0.6864440752104277)
            (0.03423151745394876,-0.7126289357021647)
            (0.09676516021854639,-0.7381922814076133)
            (0.160135254986594,-0.763208476352571)
            (0.2244613372012599,-0.7876212277732556)
            (0.2897031412105572,-0.8112395082618366)
            (0.35561802176246654,-0.8337424008316096)
            (0.421734854114941,-0.8546926200194785)
            (0.4873486039718678,-0.8735579180408962)
            (0.5515384575043213,-0.889739089868504)
            (0.6132103223952386,-0.9026028759905088)
            (0.671161822758782,-0.9115177525716448)
            (0.7241649724789753,-0.9158904151886651)
            (0.771059010311858,-0.9152007157721763)
            (0.810843933781239,-0.9090329057900358)
            (0.8427645113383767,-0.8971012662070196)
            (0.8663752299055217,-0.8792685520908053)
            (0.8815787393667317,-0.8555561251279789)
            (0.8886336093992052,-0.8261451628388075)
            (0.8881311151486451,-0.7913688866134365)
            (0.8809446840144038,-0.7516963071470332)
            (0.8681589268558331,-0.7077085105521219)
            (0.8509873232381173,-0.660068968500991)
            (0.8306883316942373,-0.6094897223945513)
            (0.8084889248639876,-0.5566955418370456)
            (0.7855225453143708,-0.5023882760036753)
            (0.7627856859531733,-0.447213595499958)
            (0.7411142679238893,-0.391732163459266)
            (0.7211782528554496,-0.3363969880011902)
            (0.7034908978425338,-0.28153831189581424)
            (0.6884279592001282,-0.22735691435030722)
            (0.6762519768847911,-0.1739261645695775)
            (0.6671373397911704,-0.12120261086335347)
            (0.661192839708828,-0.06904434758529056)
            (0.6584795394246717,-0.01723590918803759)
            (0.6590227416784084,0.03448197280384481)
            (0.6628175091158587,0.08637972203807094)
            (0.6698275569677199,0.13870553394169138)
            (0.679977550270964,0.1916534584039541)
            (0.693139081353443,0.24533505744074915)
            (0.7091110628986134,0.2997565204056337)
            (0.7275960411679163,0.35480277368285196)
            (0.7481749701130919,0.4102296786329052)
            (0.7702841024360858,0.46566489875603967)
            (0.7931985520569058,0.5206174668762352)
            (0.8160274329444375,0.5744955302691818)
            (0.8377250082028171,0.6266312308843431)
            (0.8571208614486342,0.6763112219570581)
            (0.8729698033302157,0.7228109601136943)
            (0.8840193379425256,0.7654306664038868)
            (0.8890895000857455,0.8035307360945705)
            (0.8871572867914687,0.8365644027808021)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3022588914553381,1.0998059924595898)
            (1.2868615100093777,1.1265040127161987)
            (1.2570642945964081,1.144992811824245)
            (1.2131878532053288,1.155347362676469)
            (1.1562136067860493,1.157882591878362)
            (1.0876909879701853,1.1531329890802438)
            (1.009594257162362,1.1418197469829992)
            (0.9241466262958404,1.124807439276537)
            (0.8336327379447737,1.1030528929844778)
            (0.7402206117312952,1.0775493951566213)
            (0.6458111862632696,1.0492696612571437)
            (0.5519283493354836,1.0191110659255325)
            (0.45965600642042753,0.9878464914541693)
            (0.36962251221558906,0.9560837944654091)
            (0.28202771728507803,0.9242363491612535)
            (0.1967045994853283,0.8925064301852267)
            (0.1132060992735156,0.8608823932124097)
            (0.030908032013947526,0.8291497473713028)
            (-0.05087984447802351,0.7969153446979704)
            (-0.13280113704185434,0.763643092518815)
            (-0.21534409478777905,0.7286988763137282)
            (-0.2987423166227597,0.6914018082319657)
            (-0.38289095224490977,0.6510785258441492)
            (-0.4672853758721466,0.6071170813115523)
            (-0.5509898714915044,0.5590169943749475)
            (-0.6326433718801237,0.5064322911708563)
            (-0.7105072335765202,0.4492047991016888)
            (-0.7825562734999331,0.3873855875076568)
            (-0.8466091715348484,0.32124319564452636)
            (-0.9004886231742498,0.25125812609364234)
            (-0.9421963613984607,0.17810395052868008)
            (-0.9700844692312319,0.10261622103732328)
            (-0.9830031837960846,0.025751150675287045)
            (-0.9804071313877009,-0.051463326877317056)
            (-0.962406549716011,-0.12798102744683448)
            (-0.9297568924932496,-0.20279213916821276)
            (-0.8837881629203388,-0.27497554806855395)
            (-0.8262830462237982,-0.34374556157892827)
            (-0.7593191142977741,-0.4084900788425313)
            (-0.6850940785793979,-0.4687977968352974)
            (-0.6057537992412858,-0.5244727338994941)
            (-0.5232406338983214,-0.5755351537253333)
            (-0.4391753725809709,-0.6222088326576766)
            (-0.354780463022666,-0.6648954773267337)
            (-0.2708466026651279,-0.704137913592781)
            (-0.18774004173615874,-0.7405743803831466)
            (-0.10544473742749405,-0.7748868282744867)
            (-0.023631996476837662,-0.8077465069101692)
            (0.058249830766971544,-0.8397603032498874)
            (0.14087228258248669,-0.8714212528966688)
            (0.22491614418464342,-0.9030663916817306)
            (0.3109586434862336,-0.9348446601878818)
            (0.39936431191478095,-0.966696948371272)
            (0.49018648027430745,-0.9983496100662764)
            (0.5830877912903145,-1.0293219353907508)
            (0.6772890828876663,-1.0589471956848042)
            (0.7715557758492966,-1.0864060253920225)
            (0.8642289201601066,-1.1107701315644183)
            (0.9533041343175778,-1.1310536729885423)
            (1.0365561212693482,-1.1462691679987709)
            (1.1117000507460988,-1.155484503177908)
            (1.1765749861763266,-1.157877542358519)
            (1.2293299343459543,-1.1527849812134754)
            (1.2685910637725684,-1.1397424481247036)
            (1.2935898034799838,-1.1185133946637569)
            (1.3042359331570548,-1.08910501487939)
            (1.3011268092349664,-1.051770238030298)
            (1.2854924049435756,-1.0069957039218504)
            (1.2590844273894828,-0.955476499404438)
            (1.2240249411391568,-0.8980792543758566)
            (1.1826344833183355,-0.8357959144387398)
            (1.1372609232209432,-0.7696910801888803)
            (1.0901282631121738,-0.7008461941243247)
            (1.0432197834774932,-0.6303040409704875)
            (0.9982034669914622,-0.5590169943749475)
            (0.9564007813626665,-0.4878021946744409)
            (0.9187938984294334,-0.41730639454590984)
            (0.8860622040671882,-0.3479825901322245)
            (0.8586369635158909,-0.2800798037482571)
            (0.8367631797318043,-0.21364654789178625)
            (0.8205595039043829,-0.14854763169591542)
            (0.8100697461051666,-0.08449312486431204)
            (0.8053022695863463,-0.0210775237972424)
            (0.8062556920311146,0.04217348146341583)
            (0.8129305485882589,0.10575172200322805)
            (0.825326962040737,0.1701141150114366)
            (0.8434283002797297,0.235632520220097)
            (0.8671708310696497,0.30254918404782627)
            (0.8964000254223661,0.3709407140253212)
            (0.9308157062336109,0.4406929860222614)
            (0.9699106303300342,0.5114886943346466)
            (1.012909896193359,0.5828084534139067)
            (1.0587210634204518,0.6539455003661403)
            (1.1059062200806884,0.724033183448671)
            (1.1526867242260739,0.7920836080512789)
            (1.1969885939804712,0.857035099342231)
            (1.2365316284696253,0.9178055747940769)
            (1.2689589324248378,0.9733485359042684)
            (1.2919966457281602,1.0227082108813603)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0045438243614402615,0.00969214082388406)
            (0.00923156299706096,0.019403646564499156)
            (0.014064023306287409,0.029134517221845287)
            (0.019042014298513876,0.03888475279592247)
            (0.02416634659310355,0.04865435328673067)
            (0.029437832419388597,0.05844331869426991)
            (0.03485728561667009,0.0682516490185402)
            (0.04042552163421807,0.07807934425954152)
            (0.04614335753127151,0.08792640441727387)
            (0.05201161197703836,0.09779282949173729)
            (0.05803110525069544,0.10767861948293168)
            (0.0642026592413886,0.11758377439085717)
            (0.07052709744823257,0.12750829421551368)
            (0.07700524498031107,0.13745217895690123)
            (0.08363792855667669,0.14741542861501977)
            (0.0904259765063511,0.15739804318986944)
            (0.09737021876832475,0.16740002268145007)
            (0.10447148689155714,0.17742136708976175)
            (0.1117306140349767,0.18746207641480447)
            (0.11914843496748079,0.19752215065657824)
            (0.12672578606793566,0.20760158981508303)
            (0.13446350532517667,0.21770039389031892)
            (0.14236243233800788,0.22781856288228577)
            (0.15042340831520254,0.2379560967909837)
            (0.15864727607550264,0.2481129956164126)
            (0.16703488004761927,0.2582892593585726)
            (0.17558706627023232,0.2684848880174636)
            (0.18430468239199083,0.27869988159308573)
            (0.19318857767151246,0.2889342400854388)
            (0.2022396029773842,0.2991879634945229)
            (0.2114586107881617,0.30946105182033806)
            (0.22084645519236967,0.31975350506288436)
            (0.23040399188850166,0.3300653232221616)
            (0.24013207818502044,0.34039650629816987)
            (0.2500315730003573,0.35074705429090913)
            (0.26010333686291287,0.36111696720037956)
            (0.2703482319110564,0.3715062450265809)
            (0.28076712189312636,0.3819148877695134)
            (0.29136087216742995,0.3923428954291768)
            (0.3021303497022436,0.4027902680055714)
            (0.31307642307581224,0.41325700549869687)
            (0.32419996247635013,0.4237431079085534)
            (0.3355018397020403,0.43424857523514104)
            (0.3469829281610348,0.4447734074784598)
            (0.35864410287145454,0.4553176046385094)
            (0.3704862404613895,0.4658811667152902)
            (0.38251021916889827,0.47646409370880183)
            (0.39471691884200916,0.4870663856190448)
            (0.40710722093871826,0.4976880424460185)
            (0.4196820085269918,0.5083290641897235)
            (0.43244216628476395,0.5189894508501594)
            (0.4453885804999387,0.5296692024273264)
            (0.4585221390703881,0.5403683189212243)
            (0.471843731503954,0.5510868003318534)
            (0.4853542489184464,0.5618246466592135)
            (0.49905458404164504,0.5725818579033046)
            (0.5129456312112977,0.5833584340641265)
            (0.5270282863751224,0.5941543751416798)
            (0.5413034470908046,0.604969681135964)
            (0.5557720125259997,0.6158043520469793)
            (0.5704348834583315,0.6266583878747255)
            (0.5852929622753936,0.6375317886192029)
            (0.6003471529747472,0.6484245542804112)
            (0.6155983611639236,0.6593366848583506)
            (0.6310474940604227,0.670268180353021)
            (0.6466954604917132,0.6812190407644226)
            (0.6625431708952325,0.692189266092555)
            (0.6785915373183876,0.7031788563374186)
            (0.6948414734185538,0.714187811499013)
            (0.7112938944630763,0.7252161315773389)
            (0.7279497173292679,0.7362638165723954)
            (0.7448098605044114,0.7473308664841831)
            (0.761875244085758,0.7584172813127018)
            (0.7791467897805284,0.7695230610579517)
            (0.7966254209059112,0.7806482057199323)
            (0.8143120623890654,0.7917927152986443)
            (0.8322076407671174,0.8029565897940871)
            (0.850313084187164,0.8141398292062612)
            (0.8686293224062696,0.825342433535166)
            (0.8871572867914687,0.8365644027808021)
            (0.9058979103197639,0.8478057369431691)
            (0.9248521275781268,0.8590664360222671)
            (0.9440208747634993,0.8703465000180962)
            (0.9634050896827899,0.8816459289306564)
            (0.9830057117528781,0.8929647227599474)
            (1.0028236820006116,0.9043028815059697)
            (1.0228599430628065,0.9156604051687229)
            (1.0431154391862487,0.9270372937482073)
            (1.0635911162276925,0.9384335472444226)
            (1.0842879216538612,0.949849165657369)
            (1.1052068045414474,0.9612841489870464)
            (1.1263487155771128,0.972738497233455)
            (1.1477146070574868,0.9842122103965945)
            (1.1693054328891688,0.9957052884764648)
            (1.1911221485887271,1.0072177314730661)
            (1.2131657112826997,1.018749539386399)
            (1.235437079707591,1.0303007122164625)
            (1.2579372142098775,1.0418712499632572)
            (1.2806670767460016,1.0534611526267827)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (8.944271909999159e-5,0.011180339887498949)
            (0.00035777087639996636,0.022360679774997897)
            (0.0008049844718999241,0.03354101966249684)
            (0.0014310835055998655,0.044721359549995794)
            (0.00223606797749979,0.05590169943749475)
            (0.0032199378875996964,0.06708203932499368)
            (0.004382693235899588,0.07826237921249266)
            (0.005724334022399462,0.08944271909999159)
            (0.007244860247099318,0.10062305898749054)
            (0.00894427190999916,0.1118033988749895)
            (0.01082256901109898,0.12298373876248841)
            (0.012879751550398786,0.13416407864998736)
            (0.01511581952789858,0.14534441853748634)
            (0.017530772943598352,0.1565247584249853)
            (0.020124611797498106,0.16770509831248423)
            (0.022897336089597847,0.17888543819998318)
            (0.02584894581989757,0.19006577808748215)
            (0.028979440988397272,0.20124611797498107)
            (0.03228882159509696,0.21242645786248002)
            (0.03577708763999664,0.223606797749979)
            (0.039444239123096275,0.23478713763747788)
            (0.04329027604439592,0.24596747752497683)
            (0.04731519840389554,0.2571478174124758)
            (0.05151900620159514,0.2683281572999747)
            (0.05590169943749473,0.27950849718747367)
            (0.06046327811159432,0.2906888370749727)
            (0.06520374222389387,0.3018691769624716)
            (0.07012309177439341,0.3130495168499706)
            (0.07522132676309291,0.3242298567374695)
            (0.08049844718999243,0.33541019662496846)
            (0.08595445305509188,0.34659053651246735)
            (0.09158934435839139,0.35777087639996635)
            (0.09740312109989081,0.36895121628746524)
            (0.10339578327959029,0.3801315561749643)
            (0.10956733089748968,0.3913118960624632)
            (0.11591776395358909,0.40249223594996214)
            (0.12244708244788848,0.4136725758374611)
            (0.12915528638038784,0.42485291572496003)
            (0.1360423757510872,0.43603325561245904)
            (0.14310835055998655,0.447213595499958)
            (0.1503532108070858,0.4583939353874568)
            (0.1577769564923851,0.46957427527495577)
            (0.1653795876158844,0.4807546151624547)
            (0.17316110417758368,0.49193495504995366)
            (0.18112150617748293,0.5031152949374527)
            (0.18926079361558215,0.5142956348249516)
            (0.19757896649188134,0.5254759747124506)
            (0.20607602480638057,0.5366563145999494)
            (0.21475196855907977,0.5478366544874484)
            (0.2236067977499789,0.5590169943749473)
            (0.23264051237907812,0.5701973342624463)
            (0.24185311244637728,0.5813776741499453)
            (0.2512445979518764,0.5925580140374443)
            (0.2608149688955755,0.6037383539249432)
            (0.2705642252774746,0.6149186938124422)
            (0.28049236709757364,0.6260990336999412)
            (0.2905993943558726,0.63727937358744)
            (0.30088530705237165,0.648459713474939)
            (0.31135010518707057,0.6596400533624378)
            (0.3219937887599697,0.6708203932499369)
            (0.33281635777106866,0.6820007331374358)
            (0.3438178122203675,0.6931810730249347)
            (0.3549981521078665,0.7043614129124337)
            (0.36635737743356556,0.7155417527999327)
            (0.3778954881974643,0.7267220926874316)
            (0.38961248439956325,0.7379024325749305)
            (0.4015083660398622,0.7490827724624295)
            (0.41358313311836115,0.7602631123499286)
            (0.4258367856350597,0.7714434522374273)
            (0.43826932358995874,0.7826237921249264)
            (0.4508807469830576,0.7938041320124253)
            (0.46367105581435636,0.8049844718999243)
            (0.476640250083855,0.8161648117874231)
            (0.4897883297915539,0.8273451516749222)
            (0.5031152949374527,0.8385254915624212)
            (0.5166211455215514,0.8497058314499201)
            (0.53030588154385,0.8608861713374191)
            (0.5441695030043489,0.8720665112249181)
            (0.5582120099030474,0.8832468511124169)
            (0.5724334022399462,0.894427190999916)
            (0.5868336800150449,0.9056075308874149)
            (0.6014128432283432,0.9167878707749136)
            (0.6161708918798418,0.9279682106624125)
            (0.6311078259695404,0.9391485505499115)
            (0.6462236454974392,0.9503288904374106)
            (0.6615183504635376,0.9615092303249094)
            (0.6769919408678363,0.9726895702124085)
            (0.6926444167103347,0.9838699100999073)
            (0.7084757779910332,0.9950502499874063)
            (0.7244860247099317,1.0062305898749053)
            (0.7406751568670303,1.0174109297624043)
            (0.7570431744623286,1.028591269649903)
            (0.7735900774958271,1.039771609537402)
            (0.7903158659675253,1.050951949424901)
            (0.807220539877424,1.0621322893124001)
            (0.8243040992255223,1.073312629199899)
            (0.8415665440118207,1.084492969087398)
            (0.8590078742363191,1.095673308974897)
            (0.8766280898990171,1.1068536488623957)
            (0.8944271909999156,1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0044007158767161965,0.009672775907153023)
            (-0.008659127448195756,0.01932618689757501)
            (-0.01277603728395716,0.02896023297126596)
            (-0.016752246343549958,0.038574914128225876)
            (-0.020588553976554732,0.04817023036845475)
            (-0.02428575792258315,0.057746181691952586)
            (-0.027844654311277906,0.06730276809871939)
            (-0.03126603766231278,0.07683998958875514)
            (-0.034550700885392575,0.08635784616205985)
            (-0.037699435280253206,0.09585633781863356)
            (-0.040713030536661546,0.10533546455847621)
            (-0.04359227473441565,0.11479522638158783)
            (-0.04633795434334452,0.12423562328796842)
            (-0.04895085422330828,0.13365665527761797)
            (-0.05143175762419808,0.14305832235053645)
            (-0.053781446185936124,0.1524406245067239)
            (-0.056000699938475736,0.16180356174618038)
            (-0.058090297301801125,0.17114713406890575)
            (-0.06005101508592781,0.1804713414749001)
            (-0.061883628490902176,0.1897761839641634)
            (-0.06358891110680169,0.1990616615366957)
            (-0.06516763491373495,0.20832777419249696)
            (-0.06662057028184153,0.21757452193156715)
            (-0.06794848597129209,0.2268019047539063)
            (-0.0691521491322884,0.23600992265951445)
            (-0.0702323253050632,0.24519857564839156)
            (-0.07118977841988032,0.2543678637205376)
            (-0.07202527079703465,0.2635177868759527)
            (-0.07273956314685216,0.2726483451146366)
            (-0.07333341456968982,0.2817595384365896)
            (-0.07380758255593572,0.29085136684181145)
            (-0.07416282298600896,0.29992383033030234)
            (-0.0743998901303597,0.3089769289020622)
            (-0.07451953664946914,0.31801066255709104)
            (-0.07452251359384962,0.32702503129538874)
            (-0.07440957040404445,0.33602003511695544)
            (-0.07418145491062807,0.34499567402179115)
            (-0.07383891333420586,0.3539519480098958)
            (-0.07338269028541437,0.36288885708126944)
            (-0.07281352876492113,0.371806401235912)
            (-0.07213217016342481,0.3807045804738235)
            (-0.07133935426165498,0.38958339479500403)
            (-0.07043581923037255,0.3984428441994535)
            (-0.06942230163036921,0.4072829286871719)
            (-0.06829953641246772,0.4161036482581593)
            (-0.06706825691752208,0.4249050029124157)
            (-0.0657291948764173,0.433686992649941)
            (-0.06428308041006928,0.4424496174707353)
            (-0.06273064202942515,0.4511928773747985)
            (-0.061072606635462996,0.45991677236213074)
            (-0.059309699519192016,0.4686213024327319)
            (-0.057442644361652466,0.477306467586602)
            (-0.055472163233915614,0.48597226782374114)
            (-0.0533989765970839,0.49461870314414913)
            (-0.05122380330229057,0.5032457735478263)
            (-0.04894736059070021,0.5118534790347722)
            (-0.04657036409350828,0.5204418196049871)
            (-0.04409352783194141,0.5290107952584711)
            (-0.041517564217257184,0.5375604059952239)
            (-0.03884318405074434,0.5460906518152457)
            (-0.03607109652372254,0.5546015327185366)
            (-0.03320200921754265,0.5630930487050964)
            (-0.030236628103586512,0.571565199774925)
            (-0.027175657543266982,0.5800179859280228)
            (-0.024019800288028133,0.5884514071643895)
            (-0.020769757479344966,0.5968654634840249)
            (-0.01742622864872344,0.6052601548869296)
            (-0.013989911717700854,0.6136354813731031)
            (-0.010461502997845264,0.6219914429425456)
            (-0.0068416971907561035,0.6303280395952571)
            (-0.0031311873880634803,0.6386452713312375)
            (0.0006693349285711272,0.6469431381504869)
            (0.00455917988745537,0.6552216400530053)
            (0.008537659226865675,0.6634807770387926)
            (0.012604086295047648,0.671720549107849)
            (0.016757776050215573,0.679940956260174)
            (0.020998045060552965,0.6881419984957684)
            (0.025324211504211908,0.6963236758146314)
            (0.029735595169313872,0.7044859882167637)
            (0.034231517453948805,0.7126289357021647)
            (0.038811301366176075,0.7207525182708349)
            (0.04347427152402349,0.7288567359227737)
            (0.048219754155488376,0.7369415886579818)
            (0.053047077098536594,0.7450070764764587)
            (0.05795556980110297,0.7530531993782046)
            (0.06294456332109133,0.7610799573632195)
            (0.06801339032637455,0.7690873504315033)
            (0.0731613850947944,0.7770753785830561)
            (0.0783878835141614,0.7850440418178779)
            (0.08369222308225541,0.7929933401359686)
            (0.08907374290682493,0.8009232735373284)
            (0.09453178370558724,0.808833842021957)
            (0.10006568780622915,0.8167250455898546)
            (0.1056747991464057,0.8245968842410211)
            (0.11135846327374166,0.8324493579754567)
            (0.11711602734582992,0.8402824667931611)
            (0.12294684013023298,0.8480962106941347)
            (0.12885025200448183,0.855890589678377)
            (0.1348256149560768,0.8636656037458885)
            (0.1408722825824867,0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.007723606012639835,0.005590169943749474)
            (-0.015402490665729676,0.011180339887498949)
            (-0.02303665395926952,0.016770509831248424)
            (-0.03062609589325937,0.022360679774997897)
            (-0.03817081646769922,0.027950849718747374)
            (-0.04567081568258907,0.03354101966249685)
            (-0.053126093537928944,0.03913118960624633)
            (-0.0605366500337188,0.044721359549995794)
            (-0.06790248516995866,0.05031152949374527)
            (-0.07522359894664854,0.05590169943749475)
            (-0.08249999136378842,0.06149186938124422)
            (-0.08973166242137828,0.0670820393249937)
            (-0.09691861211941818,0.07267220926874317)
            (-0.10406084045790809,0.07826237921249266)
            (-0.11115834743684797,0.08385254915624211)
            (-0.11821113305623789,0.08944271909999159)
            (-0.12521919731607778,0.09503288904374108)
            (-0.13218254021636766,0.10062305898749054)
            (-0.13910116175710757,0.10621322893124001)
            (-0.1459750619382975,0.1118033988749895)
            (-0.15280424075993743,0.11739356881873896)
            (-0.15958869822202737,0.12298373876248844)
            (-0.16632843432456726,0.12857390870623792)
            (-0.1730234490675572,0.1341640786499874)
            (-0.17967374245099715,0.13975424859373686)
            (-0.1862793144748871,0.14534441853748634)
            (-0.19284016513922705,0.1509345884812358)
            (-0.19935629444401698,0.1565247584249853)
            (-0.20582770238925693,0.16211492836873476)
            (-0.2122543889749469,0.16770509831248423)
            (-0.21863635420108685,0.1732952682562337)
            (-0.22497359806767683,0.17888543819998318)
            (-0.2312661205747168,0.18447560814373265)
            (-0.2375139217222068,0.19006577808748215)
            (-0.2437170015101467,0.1956559480312316)
            (-0.2498753599385367,0.20124611797498107)
            (-0.2559889970073767,0.20683628791873054)
            (-0.2620579127166667,0.21242645786248002)
            (-0.26808210706640667,0.21801662780622952)
            (-0.2740615800565967,0.223606797749979)
            (-0.27999633168723664,0.22919696769372844)
            (-0.28588636195832673,0.2347871376374779)
            (-0.2917316708698667,0.24037730758122738)
            (-0.29753225842185677,0.24596747752497689)
            (-0.3032881246142967,0.25155764746872633)
            (-0.30899926944718675,0.25714781741247583)
            (-0.3146656929205268,0.2627379873562253)
            (-0.3202873950343168,0.2683281572999748)
            (-0.32586437578855687,0.2739183272437242)
            (-0.3313966351832469,0.2795084971874737)
            (-0.33688417321838693,0.28509866713122317)
            (-0.34232698989397703,0.2906888370749727)
            (-0.3477250852100171,0.2962790070187222)
            (-0.35307845916650715,0.3018691769624716)
            (-0.35838711176344723,0.3074593469062211)
            (-0.3636510430008373,0.3130495168499706)
            (-0.3688702528786773,0.31863968679372)
            (-0.3740447413969674,0.3242298567374695)
            (-0.3791745085557074,0.32982002668121896)
            (-0.38425955435489756,0.33541019662496846)
            (-0.38929987879453765,0.3410003665687179)
            (-0.3942954818746277,0.3465905365124674)
            (-0.3992463635951678,0.3521807064562169)
            (-0.40415252395615797,0.35777087639996635)
            (-0.409013962957598,0.36336104634371585)
            (-0.4138306805994882,0.3689512162874653)
            (-0.4186026768818283,0.3745413862312148)
            (-0.4233299518046184,0.3801315561749643)
            (-0.42801250536785845,0.3857217261187137)
            (-0.4326503375715486,0.3913118960624632)
            (-0.43724344841568874,0.39690206600621264)
            (-0.4417918379002788,0.40249223594996214)
            (-0.44629550602531903,0.40808240589371164)
            (-0.45075445279080917,0.4136725758374611)
            (-0.4551686781967494,0.4192627457812106)
            (-0.45953818224313947,0.42485291572496003)
            (-0.4638629649299797,0.43044308566870954)
            (-0.46814302625726983,0.43603325561245904)
            (-0.4723783662250099,0.4416234255562085)
            (-0.47656898483320015,0.447213595499958)
            (-0.48071488208184027,0.45280376544370743)
            (-0.48481605797093047,0.4583939353874569)
            (-0.48887251250047065,0.4639841053312064)
            (-0.4928842456704608,0.4695742752749558)
            (-0.49685125748090103,0.4751644452187053)
            (-0.5007735479317912,0.48075461516245477)
            (-0.5046511170231315,0.48634478510620427)
            (-0.5084839647549216,0.49193495504995377)
            (-0.5122720911271618,0.4975251249937032)
            (-0.516015496139852,0.5031152949374527)
            (-0.5197141797929923,0.5087054648812022)
            (-0.5233681420865824,0.5142956348249517)
            (-0.5269773830206227,0.5198858047687012)
            (-0.5305419025951129,0.5254759747124506)
            (-0.5340617008100532,0.5310661446562001)
            (-0.5375367776654433,0.5366563145999496)
            (-0.5409671331612835,0.542246484543699)
            (-0.5443527672975739,0.5478366544874484)
            (-0.5476936800743141,0.553426824431198)
            (-0.5509898714915044,0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.008953216181909158,1.939479807224432e-18)
            (-0.01792432090763831,1.939479807224432e-18)
            (-0.026913314177187463,5.818439421673296e-18)
            (-0.035920195990556625,7.757919228897728e-18)
            (-0.044944966347745766,1.1636878843346593e-17)
            (-0.05398762524875492,1.1636878843346593e-17)
            (-0.06304817269358406,1.1636878843346593e-17)
            (-0.07212660868223322,1.5515838457795457e-17)
            (-0.08122293321470234,7.757919228897728e-18)
            (-0.0903371462909915,2.3273757686693185e-17)
            (-0.09946924791110064,1.5515838457795457e-17)
            (-0.10861923807502978,2.3273757686693185e-17)
            (-0.1177871167827789,2.3273757686693185e-17)
            (-0.12697288403434806,2.3273757686693185e-17)
            (-0.13617653982973713,1.5515838457795457e-17)
            (-0.1453980841689463,1.5515838457795457e-17)
            (-0.15463751705197545,1.5515838457795457e-17)
            (-0.16389483847882458,1.5515838457795457e-17)
            (-0.17317004844949366,3.1031676915590914e-17)
            (-0.18246314696398283,3.1031676915590914e-17)
            (-0.19177413402229193,4.654751537338637e-17)
            (-0.2011030096244211,4.654751537338637e-17)
            (-0.2104497737703702,4.654751537338637e-17)
            (-0.21981442646013932,4.654751537338637e-17)
            (-0.2291969676937284,3.1031676915590914e-17)
            (-0.23859739747113756,4.654751537338637e-17)
            (-0.24801571579236664,4.654751537338637e-17)
            (-0.2574519226574158,4.654751537338637e-17)
            (-0.2669060180662848,3.1031676915590914e-17)
            (-0.27637800201897395,3.1031676915590914e-17)
            (-0.285867874515483,3.1031676915590914e-17)
            (-0.29537563555581225,6.206335383118183e-17)
            (-0.30490128513996123,3.1031676915590914e-17)
            (-0.3144448232679304,3.1031676915590914e-17)
            (-0.3240062499397195,6.206335383118183e-17)
            (-0.3335855651553286,3.1031676915590914e-17)
            (-0.3431827689147577,9.309503074677274e-17)
            (-0.3527978612180068,9.309503074677274e-17)
            (-0.36243084206507586,6.206335383118183e-17)
            (-0.372081711455965,9.309503074677274e-17)
            (-0.38175046939067403,6.206335383118183e-17)
            (-0.3914371158692031,6.206335383118183e-17)
            (-0.40114165089155224,9.309503074677274e-17)
            (-0.4108640744577214,9.309503074677274e-17)
            (-0.4206043865677104,6.206335383118183e-17)
            (-0.43036258722151954,9.309503074677274e-17)
            (-0.4401386764191485,9.309503074677274e-17)
            (-0.4499326541605977,9.309503074677274e-17)
            (-0.4597445204458667,9.309503074677274e-17)
            (-0.46957427527495577,6.206335383118183e-17)
            (-0.47942191864786476,9.309503074677274e-17)
            (-0.48928745056459394,9.309503074677274e-17)
            (-0.499170871025143,9.309503074677274e-17)
            (-0.5090721800295122,9.309503074677274e-17)
            (-0.5189913775777011,6.206335383118183e-17)
            (-0.5289284636697102,6.206335383118183e-17)
            (-0.5388834383055391,6.206335383118183e-17)
            (-0.5488563014851884,1.2412670766236366e-16)
            (-0.5588470532086574,6.206335383118183e-17)
            (-0.5688556934759464,1.2412670766236366e-16)
            (-0.5788822222870555,6.206335383118183e-17)
            (-0.5889266396419847,1.2412670766236366e-16)
            (-0.5989889455407338,1.2412670766236366e-16)
            (-0.6090691399833027,1.2412670766236366e-16)
            (-0.6191672229696917,6.206335383118183e-17)
            (-0.6292831944999009,1.2412670766236366e-16)
            (-0.6394170545739298,1.2412670766236366e-16)
            (-0.6495688031917789,1.2412670766236366e-16)
            (-0.6597384403534479,1.2412670766236366e-16)
            (-0.6699259660589368,6.206335383118183e-17)
            (-0.6801313803082458,1.2412670766236366e-16)
            (-0.690354683101375,1.8619006149354548e-16)
            (-0.7005958744383239,1.2412670766236366e-16)
            (-0.7108549543190931,1.8619006149354548e-16)
            (-0.7211319227436821,1.8619006149354548e-16)
            (-0.7314267797120911,1.2412670766236366e-16)
            (-0.7417395252243202,1.8619006149354548e-16)
            (-0.7520701592803692,1.2412670766236366e-16)
            (-0.7624186818802383,1.8619006149354548e-16)
            (-0.7727850930239274,1.8619006149354548e-16)
            (-0.7831693927114364,1.8619006149354548e-16)
            (-0.7935715809427653,1.2412670766236366e-16)
            (-0.8039916577179144,1.8619006149354548e-16)
            (-0.8144296230368834,1.8619006149354548e-16)
            (-0.8248854768996723,1.8619006149354548e-16)
            (-0.8353592193062813,1.2412670766236366e-16)
            (-0.8458508502567104,1.8619006149354548e-16)
            (-0.8563603697509595,1.8619006149354548e-16)
            (-0.8668877777890285,1.8619006149354548e-16)
            (-0.8774330743709174,1.2412670766236366e-16)
            (-0.8879962594966264,1.8619006149354548e-16)
            (-0.8985773331661556,1.8619006149354548e-16)
            (-0.9091762953795046,1.8619006149354548e-16)
            (-0.9197931461366734,1.8619006149354548e-16)
            (-0.9304278854376624,1.8619006149354548e-16)
            (-0.9410805132824714,1.8619006149354548e-16)
            (-0.9517510296711003,1.2412670766236366e-16)
            (-0.9624394346035493,1.8619006149354548e-16)
            (-0.9731457280798184,1.8619006149354548e-16)
            (-0.9838699100999075,1.8619006149354548e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.007723606012639835,-0.005590169943749474)
            (-0.015402490665729676,-0.011180339887498949)
            (-0.02303665395926952,-0.016770509831248424)
            (-0.03062609589325937,-0.022360679774997897)
            (-0.03817081646769922,-0.02795084971874738)
            (-0.04567081568258907,-0.03354101966249685)
            (-0.053126093537928944,-0.03913118960624633)
            (-0.0605366500337188,-0.044721359549995794)
            (-0.06790248516995866,-0.05031152949374527)
            (-0.07522359894664854,-0.05590169943749476)
            (-0.08249999136378841,-0.06149186938124421)
            (-0.08973166242137828,-0.0670820393249937)
            (-0.09691861211941817,-0.07267220926874317)
            (-0.10406084045790809,-0.07826237921249266)
            (-0.11115834743684797,-0.08385254915624213)
            (-0.11821113305623789,-0.08944271909999159)
            (-0.12521919731607775,-0.09503288904374108)
            (-0.13218254021636766,-0.10062305898749054)
            (-0.13910116175710754,-0.10621322893124005)
            (-0.1459750619382975,-0.11180339887498952)
            (-0.15280424075993743,-0.11739356881873897)
            (-0.15958869822202734,-0.12298373876248841)
            (-0.16632843432456726,-0.12857390870623794)
            (-0.1730234490675572,-0.1341640786499874)
            (-0.17967374245099715,-0.13975424859373686)
            (-0.18627931447488708,-0.14534441853748634)
            (-0.19284016513922705,-0.1509345884812358)
            (-0.19935629444401698,-0.1565247584249853)
            (-0.20582770238925693,-0.16211492836873476)
            (-0.21225438897494686,-0.16770509831248426)
            (-0.21863635420108682,-0.17329526825623373)
            (-0.22497359806767683,-0.17888543819998318)
            (-0.2312661205747168,-0.1844756081437327)
            (-0.23751392172220676,-0.19006577808748215)
            (-0.2437170015101467,-0.19565594803123165)
            (-0.2498753599385367,-0.20124611797498107)
            (-0.2559889970073767,-0.2068362879187306)
            (-0.2620579127166666,-0.2124264578624801)
            (-0.26808210706640667,-0.21801662780622952)
            (-0.2740615800565967,-0.22360679774997905)
            (-0.27999633168723664,-0.22919696769372847)
            (-0.2858863619583267,-0.23478713763747794)
            (-0.2917316708698666,-0.24037730758122744)
            (-0.2975322584218567,-0.24596747752497683)
            (-0.3032881246142967,-0.2515576474687264)
            (-0.30899926944718675,-0.2571478174124759)
            (-0.31466569292052676,-0.26273798735622533)
            (-0.3202873950343168,-0.2683281572999748)
            (-0.3258643757885568,-0.2739183272437243)
            (-0.3313966351832469,-0.2795084971874737)
            (-0.33688417321838693,-0.28509866713122317)
            (-0.342326989893977,-0.2906888370749727)
            (-0.3477250852100171,-0.2962790070187222)
            (-0.35307845916650715,-0.3018691769624716)
            (-0.3583871117634472,-0.3074593469062211)
            (-0.3636510430008373,-0.3130495168499706)
            (-0.3688702528786773,-0.31863968679372007)
            (-0.3740447413969674,-0.3242298567374695)
            (-0.3791745085557074,-0.329820026681219)
            (-0.3842595543548975,-0.3354101966249685)
            (-0.38929987879453753,-0.3410003665687179)
            (-0.3942954818746277,-0.34659053651246746)
            (-0.3992463635951678,-0.35218070645621696)
            (-0.40415252395615797,-0.35777087639996635)
            (-0.40901396295759807,-0.36336104634371585)
            (-0.41383068059948813,-0.3689512162874654)
            (-0.4186026768818283,-0.37454138623121486)
            (-0.42332995180461835,-0.3801315561749643)
            (-0.42801250536785845,-0.3857217261187137)
            (-0.4326503375715485,-0.3913118960624633)
            (-0.43724344841568863,-0.39690206600621264)
            (-0.4417918379002788,-0.40249223594996214)
            (-0.44629550602531903,-0.40808240589371164)
            (-0.45075445279080917,-0.4136725758374612)
            (-0.45516867819674917,-0.41926274578121064)
            (-0.4595381822431393,-0.4248529157249602)
            (-0.4638629649299795,-0.4304430856687096)
            (-0.4681430262572697,-0.43603325561245904)
            (-0.4723783662250099,-0.44162342555620854)
            (-0.47656898483320004,-0.4472135954999581)
            (-0.4807148820818402,-0.45280376544370754)
            (-0.48481605797093036,-0.45839393538745693)
            (-0.48887251250047054,-0.46398410533120643)
            (-0.4928842456704608,-0.4695742752749559)
            (-0.4968512574809009,-0.4751644452187054)
            (-0.500773547931791,-0.4807546151624549)
            (-0.5046511170231311,-0.48634478510620444)
            (-0.5084839647549215,-0.49193495504995366)
            (-0.5122720911271617,-0.49752512499370327)
            (-0.516015496139852,-0.5031152949374528)
            (-0.5197141797929922,-0.5087054648812024)
            (-0.5233681420865823,-0.5142956348249518)
            (-0.5269773830206225,-0.5198858047687012)
            (-0.5305419025951128,-0.5254759747124507)
            (-0.5340617008100531,-0.5310661446562002)
            (-0.5375367776654433,-0.5366563145999496)
            (-0.5409671331612834,-0.5422464845436992)
            (-0.5443527672975738,-0.5478366544874486)
            (-0.5476936800743141,-0.553426824431198)
            (-0.5509898714915044,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.004400715876716197,-0.009672775907153023)
            (-0.008659127448195757,-0.01932618689757501)
            (-0.012776037283957162,-0.02896023297126596)
            (-0.016752246343549958,-0.038574914128225876)
            (-0.020588553976554735,-0.04817023036845475)
            (-0.02428575792258315,-0.057746181691952586)
            (-0.02784465431127791,-0.06730276809871939)
            (-0.031266037662312784,-0.07683998958875514)
            (-0.03455070088539258,-0.08635784616205985)
            (-0.037699435280253206,-0.09585633781863356)
            (-0.04071303053666156,-0.10533546455847621)
            (-0.043592274734415654,-0.11479522638158783)
            (-0.046337954343344534,-0.12423562328796842)
            (-0.04895085422330829,-0.13365665527761797)
            (-0.05143175762419809,-0.14305832235053645)
            (-0.05378144618593614,-0.1524406245067239)
            (-0.05600069993847572,-0.16180356174618038)
            (-0.05809029730180115,-0.17114713406890575)
            (-0.06005101508592783,-0.1804713414749001)
            (-0.06188362849090219,-0.1897761839641634)
            (-0.06358891110680169,-0.1990616615366957)
            (-0.06516763491373495,-0.20832777419249696)
            (-0.06662057028184154,-0.21757452193156715)
            (-0.06794848597129212,-0.2268019047539063)
            (-0.06915214913228841,-0.23600992265951445)
            (-0.07023232530506322,-0.24519857564839156)
            (-0.07118977841988035,-0.2543678637205376)
            (-0.07202527079703468,-0.2635177868759527)
            (-0.07273956314685219,-0.2726483451146366)
            (-0.07333341456968985,-0.2817595384365896)
            (-0.07380758255593575,-0.29085136684181145)
            (-0.07416282298600899,-0.29992383033030234)
            (-0.0743998901303597,-0.3089769289020622)
            (-0.07451953664946917,-0.31801066255709104)
            (-0.07452251359384968,-0.32702503129538874)
            (-0.07440957040404453,-0.33602003511695544)
            (-0.0741814549106281,-0.34499567402179115)
            (-0.07383891333420588,-0.3539519480098958)
            (-0.07338269028541439,-0.36288885708126944)
            (-0.07281352876492116,-0.371806401235912)
            (-0.07213217016342484,-0.3807045804738235)
            (-0.07133935426165507,-0.38958339479500403)
            (-0.07043581923037258,-0.3984428441994535)
            (-0.0694223016303692,-0.4072829286871719)
            (-0.06829953641246775,-0.4161036482581593)
            (-0.06706825691752216,-0.4249050029124157)
            (-0.06572919487641733,-0.433686992649941)
            (-0.0642830804100693,-0.4424496174707353)
            (-0.06273064202942517,-0.4511928773747985)
            (-0.06107260663546302,-0.45991677236213074)
            (-0.059309699519192044,-0.4686213024327319)
            (-0.05744264436165254,-0.477306467586602)
            (-0.05547216323391566,-0.48597226782374114)
            (-0.05339897659708395,-0.49461870314414913)
            (-0.05122380330229062,-0.5032457735478263)
            (-0.04894736059070026,-0.5118534790347722)
            (-0.04657036409350833,-0.5204418196049871)
            (-0.04409352783194146,-0.5290107952584711)
            (-0.04151756421725723,-0.5375604059952239)
            (-0.03884318405074439,-0.5460906518152457)
            (-0.03607109652372259,-0.5546015327185366)
            (-0.0332020092175427,-0.5630930487050964)
            (-0.03023662810358656,-0.571565199774925)
            (-0.027175657543266982,-0.5800179859280228)
            (-0.024019800288028133,-0.5884514071643895)
            (-0.020769757479345015,-0.5968654634840249)
            (-0.01742622864872344,-0.6052601548869296)
            (-0.013989911717700903,-0.6136354813731031)
            (-0.010461502997845313,-0.6219914429425456)
            (-0.006841697190756202,-0.6303280395952571)
            (-0.00313118738806353,-0.6386452713312375)
            (0.0006693349285710775,-0.6469431381504869)
            (0.00455917988745532,-0.6552216400530053)
            (0.008537659226865625,-0.6634807770387926)
            (0.012604086295047648,-0.671720549107849)
            (0.016757776050215525,-0.679940956260174)
            (0.020998045060552913,-0.6881419984957684)
            (0.025324211504211807,-0.6963236758146314)
            (0.029735595169313823,-0.7044859882167637)
            (0.03423151745394876,-0.7126289357021647)
            (0.038811301366176075,-0.7207525182708349)
            (0.043474271524023445,-0.7288567359227737)
            (0.048219754155488376,-0.7369415886579818)
            (0.05304707709853654,-0.7450070764764587)
            (0.05795556980110282,-0.7530531993782046)
            (0.06294456332109127,-0.7610799573632195)
            (0.0680133903263745,-0.7690873504315033)
            (0.07316138509479427,-0.7770753785830561)
            (0.07838788351416136,-0.7850440418178779)
            (0.08369222308225537,-0.7929933401359686)
            (0.08907374290682488,-0.8009232735373284)
            (0.09453178370558714,-0.808833842021957)
            (0.100065687806229,-0.8167250455898546)
            (0.10567479914640565,-0.8245968842410211)
            (0.11135846327374156,-0.8324493579754567)
            (0.11711602734582986,-0.8402824667931611)
            (0.12294684013023294,-0.8480962106941347)
            (0.12885025200448177,-0.855890589678377)
            (0.13482561495607676,-0.8636656037458885)
            (0.14087228258248669,-0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (8.944271909999388e-5,-0.011180339887498947)
            (0.00035777087639997086,-0.022360679774997894)
            (0.0008049844718999318,-0.03354101966249684)
            (0.0014310835055998741,-0.04472135954999579)
            (0.0022360679774998016,-0.05590169943749474)
            (0.0032199378875997116,-0.06708203932499368)
            (0.004382693235899604,-0.07826237921249266)
            (0.005724334022399478,-0.08944271909999157)
            (0.007244860247099336,-0.10062305898749054)
            (0.008944271909999182,-0.11180339887498948)
            (0.010822569011099006,-0.12298373876248844)
            (0.012879751550398815,-0.13416407864998736)
            (0.015115819527898604,-0.14534441853748634)
            (0.017530772943598383,-0.1565247584249853)
            (0.020124611797498134,-0.1677050983124842)
            (0.022897336089597875,-0.17888543819998315)
            (0.025848945819897603,-0.19006577808748212)
            (0.02897944098839731,-0.20124611797498107)
            (0.03228882159509701,-0.21242645786248)
            (0.03577708763999668,-0.22360679774997896)
            (0.03944423912309632,-0.23478713763747788)
            (0.043290276044395976,-0.24596747752497689)
            (0.0473151984038956,-0.2571478174124758)
            (0.051519006201595205,-0.2683281572999747)
            (0.055901699437494776,-0.27950849718747367)
            (0.06046327811159437,-0.2906888370749727)
            (0.06520374222389394,-0.3018691769624716)
            (0.07012309177439348,-0.3130495168499706)
            (0.07522132676309293,-0.32422985673746946)
            (0.08049844718999247,-0.3354101966249684)
            (0.08595445305509197,-0.3465905365124674)
            (0.09158934435839143,-0.3577708763999663)
            (0.09740312109989092,-0.3689512162874653)
            (0.10339578327959033,-0.38013155617496425)
            (0.10956733089748974,-0.39131189606246314)
            (0.11591776395358916,-0.40249223594996214)
            (0.12244708244788853,-0.41367257583746103)
            (0.12915528638038792,-0.42485291572496)
            (0.13604237575108724,-0.436033255612459)
            (0.1431083505599866,-0.4472135954999579)
            (0.1503532108070859,-0.4583939353874569)
            (0.15777695649238518,-0.46957427527495577)
            (0.1653795876158845,-0.4807546151624547)
            (0.1731611041775838,-0.49193495504995377)
            (0.18112150617748302,-0.5031152949374527)
            (0.1892607936155823,-0.5142956348249516)
            (0.1975789664918815,-0.5254759747124506)
            (0.20607602480638068,-0.5366563145999494)
            (0.21475196855907988,-0.5478366544874484)
            (0.22360679774997902,-0.5590169943749473)
            (0.2326405123790782,-0.5701973342624463)
            (0.24185311244637736,-0.5813776741499453)
            (0.2512445979518765,-0.5925580140374443)
            (0.26081496889557565,-0.6037383539249432)
            (0.2705642252774747,-0.6149186938124422)
            (0.2804923670975738,-0.6260990336999412)
            (0.29059939435587273,-0.63727937358744)
            (0.3008853070523716,-0.6484597134749389)
            (0.3113501051870708,-0.6596400533624379)
            (0.3219937887599697,-0.6708203932499368)
            (0.33281635777106866,-0.6820007331374357)
            (0.3438178122203678,-0.6931810730249348)
            (0.35499815210786667,-0.7043614129124337)
            (0.36635737743356556,-0.7155417527999326)
            (0.37789548819746466,-0.7267220926874317)
            (0.38961248439956353,-0.7379024325749306)
            (0.4015083660398623,-0.7490827724624295)
            (0.41358313311836115,-0.7602631123499285)
            (0.42583678563506,-0.7714434522374274)
            (0.43826932358995874,-0.7826237921249263)
            (0.4508807469830578,-0.7938041320124253)
            (0.4636710558143565,-0.8049844718999243)
            (0.4766402500838552,-0.8161648117874231)
            (0.489788329791554,-0.8273451516749221)
            (0.5031152949374529,-0.8385254915624212)
            (0.5166211455215515,-0.84970583144992)
            (0.5303058815438503,-0.8608861713374191)
            (0.5441695030043489,-0.872066511224918)
            (0.5582120099030475,-0.8832468511124169)
            (0.5724334022399462,-0.8944271909999159)
            (0.5868336800150451,-0.9056075308874149)
            (0.6014128432283435,-0.9167878707749137)
            (0.616170891879842,-0.9279682106624125)
            (0.6311078259695406,-0.9391485505499115)
            (0.6462236454974392,-0.9503288904374105)
            (0.6615183504635378,-0.9615092303249094)
            (0.6769919408678363,-0.9726895702124084)
            (0.692644416710335,-0.9838699100999075)
            (0.7084757779910333,-0.9950502499874063)
            (0.7244860247099318,-1.0062305898749053)
            (0.7406751568670306,-1.0174109297624043)
            (0.7570431744623288,-1.028591269649903)
            (0.7735900774958276,-1.0397716095374023)
            (0.7903158659675258,-1.050951949424901)
            (0.8072205398774243,-1.0621322893124001)
            (0.8243040992255224,-1.073312629199899)
            (0.841566544011821,-1.084492969087398)
            (0.8590078742363193,-1.095673308974897)
            (0.8766280898990177,-1.106853648862396)
            (0.8944271909999159,-1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (0.004543824361440258,-0.009692140823884062)
            (0.009231562997060955,-0.019403646564499163)
            (0.014064023306287402,-0.029134517221845294)
            (0.019042014298513866,-0.038884752795922475)
            (0.024166346593103537,-0.04865435328673068)
            (0.02943783241938858,-0.05844331869426993)
            (0.03485728561667007,-0.06825164901854021)
            (0.04042552163421806,-0.07807934425954155)
            (0.04614335753127149,-0.08792640441727387)
            (0.05201161197703833,-0.09779282949173729)
            (0.058031105250695415,-0.10767861948293173)
            (0.06420265924138857,-0.11758377439085718)
            (0.07052709744823255,-0.1275082942155137)
            (0.07700524498031103,-0.13745217895690123)
            (0.08363792855667665,-0.14741542861501977)
            (0.09042597650635106,-0.15739804318986947)
            (0.09737021876832469,-0.16740002268145007)
            (0.10447148689155711,-0.17742136708976175)
            (0.11173061403497667,-0.18746207641480447)
            (0.11914843496748076,-0.1975221506565783)
            (0.12672578606793564,-0.20760158981508306)
            (0.13446350532517662,-0.21770039389031895)
            (0.14236243233800788,-0.2278185628822858)
            (0.15042340831520248,-0.23795609679098373)
            (0.15864727607550258,-0.24811299561641267)
            (0.16703488004761918,-0.2582892593585726)
            (0.17558706627023227,-0.2684848880174637)
            (0.1843046823919908,-0.2786998815930858)
            (0.1931885776715124,-0.28893424008543883)
            (0.20223960297738414,-0.299187963494523)
            (0.2114586107881616,-0.3094610518203381)
            (0.22084645519236965,-0.3197535050628844)
            (0.2304039918885016,-0.3300653232221616)
            (0.2401320781850204,-0.34039650629817)
            (0.25003157300035717,-0.3507470542909092)
            (0.26010333686291276,-0.36111696720037956)
            (0.2703482319110563,-0.371506245026581)
            (0.28076712189312625,-0.3819148877695134)
            (0.2913608721674299,-0.39234289542917683)
            (0.30213034970224356,-0.40279026800557144)
            (0.3130764230758122,-0.4132570054986969)
            (0.32419996247635,-0.4237431079085535)
            (0.33550183970204017,-0.4342485752351411)
            (0.34698292816103476,-0.4447734074784599)
            (0.35864410287145443,-0.45531760463850945)
            (0.3704862404613894,-0.46588116671529023)
            (0.38251021916889816,-0.4764640937088019)
            (0.39471691884200905,-0.48706638561904486)
            (0.40710722093871815,-0.49768804244601855)
            (0.41968200852699167,-0.5083290641897236)
            (0.43244216628476395,-0.5189894508501595)
            (0.4453885804999386,-0.5296692024273264)
            (0.4585221390703879,-0.5403683189212244)
            (0.471843731503954,-0.5510868003318535)
            (0.4853542489184464,-0.5618246466592136)
            (0.499054584041645,-0.5725818579033046)
            (0.5129456312112977,-0.5833584340641266)
            (0.5270282863751222,-0.5941543751416799)
            (0.5413034470908046,-0.6049696811359642)
            (0.5557720125259995,-0.6158043520469794)
            (0.5704348834583315,-0.6266583878747256)
            (0.5852929622753934,-0.637531788619203)
            (0.6003471529747472,-0.6484245542804113)
            (0.6155983611639236,-0.6593366848583507)
            (0.6310474940604227,-0.6702681803530213)
            (0.646695460491713,-0.6812190407644227)
            (0.6625431708952323,-0.6921892660925552)
            (0.6785915373183876,-0.7031788563374188)
            (0.6948414734185537,-0.7141878114990132)
            (0.7112938944630761,-0.7252161315773389)
            (0.7279497173292677,-0.7362638165723954)
            (0.7448098605044112,-0.7473308664841831)
            (0.7618752440857581,-0.758417281312702)
            (0.7791467897805283,-0.7695230610579518)
            (0.7966254209059109,-0.7806482057199324)
            (0.8143120623890653,-0.7917927152986444)
            (0.8322076407671173,-0.8029565897940872)
            (0.8503130841871638,-0.8141398292062612)
            (0.8686293224062694,-0.8253424335351662)
            (0.8871572867914687,-0.8365644027808022)
            (0.9058979103197636,-0.8478057369431692)
            (0.9248521275781268,-0.8590664360222673)
            (0.944020874763499,-0.8703465000180963)
            (0.9634050896827899,-0.8816459289306565)
            (0.9830057117528781,-0.8929647227599476)
            (1.0028236820006116,-0.9043028815059699)
            (1.0228599430628065,-0.915660405168723)
            (1.0431154391862485,-0.9270372937482074)
            (1.0635911162276923,-0.9384335472444227)
            (1.084287921653861,-0.9498491656573691)
            (1.1052068045414474,-0.9612841489870465)
            (1.1263487155771128,-0.9727384972334551)
            (1.1477146070574868,-0.9842122103965946)
            (1.1693054328891686,-0.9957052884764649)
            (1.1911221485887273,-1.0072177314730664)
            (1.2131657112826995,-1.018749539386399)
            (1.2354370797075909,-1.0303007122164627)
            (1.2579372142098775,-1.0418712499632574)
            (1.280667076746001,-1.0534611526267827)
            (1.3036276308823773,-1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.007768327372189832,-0.005590169943749474)
            (0.015581376103929657,-0.011180339887498949)
            (0.023439146195219477,-0.016770509831248424)
            (0.0313416376460593,-0.022360679774997897)
            (0.039288850456449115,-0.027950849718747374)
            (0.04728078462638892,-0.03354101966249685)
            (0.05531744015587873,-0.03913118960624633)
            (0.06339881704491854,-0.044721359549995794)
            (0.07152491529350832,-0.05031152949374527)
            (0.07969573490164812,-0.05590169943749475)
            (0.08791127586933792,-0.06149186938124422)
            (0.0961715381965777,-0.0670820393249937)
            (0.10447652188336749,-0.07267220926874317)
            (0.11282622692970724,-0.07826237921249266)
            (0.121220653335597,-0.08385254915624211)
            (0.12965980110103678,-0.08944271909999159)
            (0.13814367022602658,-0.09503288904374108)
            (0.1466722607105663,-0.10062305898749054)
            (0.15524557255465607,-0.10621322893124001)
            (0.16386360575829584,-0.1118033988749895)
            (0.17252636032148558,-0.11739356881873896)
            (0.18123383624422532,-0.12298373876248844)
            (0.18998603352651505,-0.12857390870623792)
            (0.19878295216835476,-0.1341640786499874)
            (0.20762459216974452,-0.13975424859373686)
            (0.21651095353068425,-0.14534441853748634)
            (0.22544203625117398,-0.1509345884812358)
            (0.2344178403312137,-0.1565247584249853)
            (0.2434383657708034,-0.16211492836873476)
            (0.2525036125699431,-0.16770509831248423)
            (0.2616135807286328,-0.1732952682562337)
            (0.27076827024687256,-0.17888543819998318)
            (0.2799676811246622,-0.18447560814373265)
            (0.2892118133620019,-0.19006577808748215)
            (0.29850066695889155,-0.1956559480312316)
            (0.3078342419153312,-0.20124611797498107)
            (0.31721253823132095,-0.20683628791873054)
            (0.3266355559068606,-0.21242645786248002)
            (0.33610329494195035,-0.21801662780622952)
            (0.34561575533659,-0.223606797749979)
            (0.3551729370907796,-0.22919696769372844)
            (0.3647748402045193,-0.2347871376374779)
            (0.37442146467780896,-0.24037730758122738)
            (0.3841128105106486,-0.24596747752497689)
            (0.3938488777030383,-0.25155764746872633)
            (0.40362966625497787,-0.25714781741247583)
            (0.4134551761664675,-0.2627379873562253)
            (0.42332540743750713,-0.2683281572999748)
            (0.4332403600680968,-0.2739183272437242)
            (0.4432000340582364,-0.2795084971874737)
            (0.45320442940792605,-0.28509866713122317)
            (0.4632535461171657,-0.2906888370749727)
            (0.47334738418595523,-0.2962790070187222)
            (0.48348594361429487,-0.3018691769624716)
            (0.49366922440218447,-0.3074593469062211)
            (0.5038972265496241,-0.3130495168499706)
            (0.5141699500566136,-0.31863968679372)
            (0.5244873949231532,-0.3242298567374695)
            (0.5348495611492428,-0.32982002668121896)
            (0.5452564487348823,-0.33541019662496846)
            (0.555708057680072,-0.3410003665687179)
            (0.5662043879848115,-0.3465905365124674)
            (0.5767454396491012,-0.3521807064562169)
            (0.5873312126729408,-0.35777087639996635)
            (0.5979617070563302,-0.36336104634371585)
            (0.6086369227992698,-0.3689512162874653)
            (0.6193568599017595,-0.3745413862312148)
            (0.630121518363799,-0.3801315561749643)
            (0.6409308981853883,-0.3857217261187137)
            (0.6517849993665279,-0.3913118960624632)
            (0.6626838219072175,-0.39690206600621264)
            (0.673627365807457,-0.40249223594996214)
            (0.6846156310672465,-0.40808240589371164)
            (0.6956486176865861,-0.4136725758374611)
            (0.7067263256654757,-0.4192627457812106)
            (0.7178487550039151,-0.42485291572496003)
            (0.7290159057019047,-0.43044308566870954)
            (0.7402277777594443,-0.43603325561245904)
            (0.7514843711765338,-0.4416234255562085)
            (0.7627856859531733,-0.447213595499958)
            (0.7741317220893629,-0.45280376544370743)
            (0.785522479585102,-0.4583939353874569)
            (0.7969579584403915,-0.4639841053312064)
            (0.8084381586552312,-0.4695742752749558)
            (0.8199630802296207,-0.4751644452187053)
            (0.83153272316356,-0.48075461516245477)
            (0.8431470874570496,-0.48634478510620427)
            (0.8548061731100891,-0.49193495504995377)
            (0.8665099801226784,-0.4975251249937032)
            (0.878258508494818,-0.5031152949374527)
            (0.8900517582265075,-0.5087054648812022)
            (0.9018897293177469,-0.5142956348249517)
            (0.9137724217685363,-0.5198858047687012)
            (0.9256998355788756,-0.5254759747124506)
            (0.9376719707487652,-0.5310661446562001)
            (0.9496888272782046,-0.5366563145999496)
            (0.9617504051671939,-0.542246484543699)
            (0.9738567044157336,-0.5478366544874484)
            (0.9860077250238228,-0.553426824431198)
            (0.9982034669914622,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.00893532763808916,2.909219710836648e-18)
            (0.01785276673235832,7.757919228897728e-18)
            (0.026752317282807483,7.757919228897728e-18)
            (0.03563397928943665,1.1636878843346593e-17)
            (0.04449775275224581,1.5515838457795457e-17)
            (0.053343637671234984,1.5515838457795457e-17)
            (0.062171634046404155,1.5515838457795457e-17)
            (0.07098174187775332,2.3273757686693185e-17)
            (0.07977396116528249,2.3273757686693185e-17)
            (0.08854829190899166,3.1031676915590914e-17)
            (0.09730473410888082,3.1031676915590914e-17)
            (0.10604328776495002,3.1031676915590914e-17)
            (0.1147639528771992,3.878959614448864e-17)
            (0.1234667294456284,3.1031676915590914e-17)
            (0.13215161747023757,3.1031676915590914e-17)
            (0.14081861695102674,6.206335383118183e-17)
            (0.14946772788799595,4.654751537338637e-17)
            (0.1580989502811451,4.654751537338637e-17)
            (0.1667122841304743,6.206335383118183e-17)
            (0.17530772943598352,4.654751537338637e-17)
            (0.18388528619767266,6.206335383118183e-17)
            (0.19244495441554185,4.654751537338637e-17)
            (0.20098673408959106,6.206335383118183e-17)
            (0.20951062521982028,6.206335383118183e-17)
            (0.2180166278062295,6.206335383118183e-17)
            (0.22650474184881872,6.206335383118183e-17)
            (0.23497496734758788,7.757919228897728e-17)
            (0.24342730430253712,6.206335383118183e-17)
            (0.2518617527136663,7.757919228897728e-17)
            (0.2602783125809755,6.206335383118183e-17)
            (0.2686769839044647,6.206335383118183e-17)
            (0.2770577666841339,6.206335383118183e-17)
            (0.28542066091998314,9.309503074677274e-17)
            (0.2937656666120123,9.309503074677274e-17)
            (0.3020927837602216,9.309503074677274e-17)
            (0.31040201236461074,9.309503074677274e-17)
            (0.31869335242518,9.309503074677274e-17)
            (0.3269668039419292,9.309503074677274e-17)
            (0.3352223669148584,1.2412670766236366e-16)
            (0.3434600413439676,1.2412670766236366e-16)
            (0.3516798272292569,9.309503074677274e-17)
            (0.3598817245707261,1.2412670766236366e-16)
            (0.36806573336837534,9.309503074677274e-17)
            (0.37623185362220457,9.309503074677274e-17)
            (0.38438008533221374,9.309503074677274e-17)
            (0.39251042849840306,1.2412670766236366e-16)
            (0.40062288312077227,1.2412670766236366e-16)
            (0.4087174491993215,1.2412670766236366e-16)
            (0.4167941267340507,1.2412670766236366e-16)
            (0.42485291572496003,1.2412670766236366e-16)
            (0.4328938161720492,1.2412670766236366e-16)
            (0.44091682807531846,1.5515838457795457e-16)
            (0.44892195143476776,1.2412670766236366e-16)
            (0.456909186250397,1.5515838457795457e-16)
            (0.4648785325222063,1.5515838457795457e-16)
            (0.4728299902501955,1.2412670766236366e-16)
            (0.48076355943436483,1.2412670766236366e-16)
            (0.48867924007471397,1.2412670766236366e-16)
            (0.49657703217124327,1.2412670766236366e-16)
            (0.5044569357239524,1.5515838457795457e-16)
            (0.5123189507328418,1.5515838457795457e-16)
            (0.5201630771979109,1.8619006149354548e-16)
            (0.5279893151191604,1.2412670766236366e-16)
            (0.5357976644965896,1.2412670766236366e-16)
            (0.5435881253301988,1.2412670766236366e-16)
            (0.5513606976199881,1.2412670766236366e-16)
            (0.5591153813659574,1.8619006149354548e-16)
            (0.5668521765681066,1.8619006149354548e-16)
            (0.5745710832264359,1.8619006149354548e-16)
            (0.5822721013409452,1.8619006149354548e-16)
            (0.5899552309116344,1.8619006149354548e-16)
            (0.5976204719385037,2.482534153247273e-16)
            (0.605267824421553,1.8619006149354548e-16)
            (0.6128972883607824,1.8619006149354548e-16)
            (0.6205088637561917,1.8619006149354548e-16)
            (0.6281025506077808,2.482534153247273e-16)
            (0.6356783489155502,1.8619006149354548e-16)
            (0.6432362586794995,1.8619006149354548e-16)
            (0.6507762798996287,1.8619006149354548e-16)
            (0.6582984125759379,2.482534153247273e-16)
            (0.6658026567084274,1.8619006149354548e-16)
            (0.6732890122970967,1.8619006149354548e-16)
            (0.680757479341946,1.8619006149354548e-16)
            (0.6882080578429752,1.8619006149354548e-16)
            (0.6956407478001845,1.8619006149354548e-16)
            (0.7030555492135738,1.8619006149354548e-16)
            (0.7104524620831432,2.482534153247273e-16)
            (0.7178314864088924,2.482534153247273e-16)
            (0.7251926221908217,2.482534153247273e-16)
            (0.7325358694289311,1.8619006149354548e-16)
            (0.7398612281232204,1.8619006149354548e-16)
            (0.7471686982736898,1.8619006149354548e-16)
            (0.754458279880339,2.482534153247273e-16)
            (0.7617299729431682,1.8619006149354548e-16)
            (0.7689837774621777,2.482534153247273e-16)
            (0.7762196934373669,2.482534153247273e-16)
            (0.7834377208687363,2.482534153247273e-16)
            (0.7906378597562856,2.482534153247273e-16)
            (0.797820110100015,3.1031676915590914e-16)
            (0.8049844718999242,2.482534153247273e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.007768327372189832,0.005590169943749471)
            (0.015581376103929657,0.011180339887498942)
            (0.02343914619521948,0.01677050983124841)
            (0.0313416376460593,0.022360679774997883)
            (0.03928885045644912,0.027950849718747357)
            (0.047280784626388926,0.03354101966249682)
            (0.05531744015587874,0.0391311896062463)
            (0.06339881704491854,0.044721359549995766)
            (0.07152491529350834,0.050311529493745254)
            (0.07969573490164814,0.05590169943749471)
            (0.08791127586933793,0.061491869381244194)
            (0.0961715381965777,0.06708203932499364)
            (0.10447652188336749,0.07267220926874314)
            (0.11282622692970727,0.0782623792124926)
            (0.12122065333559703,0.08385254915624206)
            (0.12965980110103678,0.08944271909999153)
            (0.13814367022602658,0.095032889043741)
            (0.14667226071056635,0.10062305898749051)
            (0.15524557255465607,0.10621322893123995)
            (0.16386360575829584,0.11180339887498943)
            (0.17252636032148555,0.11739356881873889)
            (0.18123383624422534,0.12298373876248839)
            (0.18998603352651505,0.12857390870623783)
            (0.19878295216835476,0.13416407864998728)
            (0.20762459216974452,0.13975424859373678)
            (0.21651095353068428,0.14534441853748628)
            (0.22544203625117398,0.15093458848123573)
            (0.23441784033121374,0.1565247584249852)
            (0.24343836577080336,0.16211492836873465)
            (0.2525036125699431,0.16770509831248412)
            (0.2616135807286328,0.17329526825623362)
            (0.2707682702468725,0.17888543819998307)
            (0.27996768112466225,0.18447560814373257)
            (0.28921181336200197,0.190065778087482)
            (0.29850066695889155,0.19565594803123146)
            (0.3078342419153313,0.20124611797498101)
            (0.3172125382313209,0.20683628791873043)
            (0.3266355559068606,0.2124264578624799)
            (0.33610329494195035,0.21801662780622938)
            (0.34561575533659,0.22360679774997885)
            (0.3551729370907797,0.22919696769372835)
            (0.3647748402045192,0.23478713763747777)
            (0.37442146467780896,0.24037730758122725)
            (0.3841128105106486,0.24596747752497677)
            (0.3938488777030382,0.2515576474687262)
            (0.40362966625497787,0.25714781741247567)
            (0.4134551761664675,0.26273798735622517)
            (0.42332540743750713,0.26832815729997456)
            (0.4332403600680968,0.2739183272437241)
            (0.4432000340582364,0.27950849718747356)
            (0.45320442940792594,0.285098667131223)
            (0.4632535461171657,0.29068883707497256)
            (0.47334738418595523,0.29627900701872195)
            (0.48348594361429487,0.30186917696247145)
            (0.49366922440218447,0.30745934690622095)
            (0.5038972265496241,0.3130495168499704)
            (0.5141699500566136,0.31863968679371985)
            (0.5244873949231531,0.3242298567374693)
            (0.5348495611492428,0.3298200266812188)
            (0.5452564487348823,0.33541019662496824)
            (0.5557080576800719,0.34100036656871774)
            (0.5662043879848115,0.34659053651246724)
            (0.5767454396491012,0.35218070645621663)
            (0.5873312126729405,0.35777087639996613)
            (0.5979617070563302,0.3633610463437157)
            (0.6086369227992698,0.36895121628746513)
            (0.6193568599017594,0.37454138623121447)
            (0.630121518363799,0.380131556174964)
            (0.6409308981853883,0.38572172611871347)
            (0.6517849993665279,0.3913118960624629)
            (0.6626838219072175,0.3969020660062124)
            (0.6736273658074572,0.40249223594996203)
            (0.6846156310672465,0.40808240589371125)
            (0.6956486176865859,0.41367257583746087)
            (0.7067263256654756,0.4192627457812103)
            (0.7178487550039151,0.4248529157249598)
            (0.7290159057019047,0.4304430856687093)
            (0.7402277777594443,0.43603325561245876)
            (0.7514843711765335,0.44162342555620815)
            (0.7627856859531732,0.4472135954999577)
            (0.7741317220893627,0.4528037654437072)
            (0.7855224795851021,0.4583939353874567)
            (0.7969579584403915,0.4639841053312061)
            (0.8084381586552309,0.46957427527495554)
            (0.8199630802296205,0.47516444521870504)
            (0.83153272316356,0.4807546151624545)
            (0.8431470874570495,0.48634478510620405)
            (0.8548061731100891,0.49193495504995355)
            (0.8665099801226783,0.49752512499370277)
            (0.8782585084948179,0.5031152949374524)
            (0.8900517582265074,0.5087054648812018)
            (0.9018897293177468,0.5142956348249513)
            (0.9137724217685361,0.5198858047687008)
            (0.9256998355788756,0.5254759747124503)
            (0.937671970748765,0.5310661446561997)
            (0.9496888272782044,0.5366563145999491)
            (0.9617504051671939,0.5422464845436987)
            (0.9738567044157334,0.5478366544874482)
            (0.9860077250238227,0.5534268244311976)
            (0.9982034669914621,0.5590169943749471)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0045438243614402615,0.00969214082388406)
            (0.00923156299706096,0.019403646564499156)
            (0.014064023306287409,0.029134517221845287)
            (0.019042014298513876,0.03888475279592247)
            (0.02416634659310355,0.04865435328673067)
            (0.029437832419388597,0.05844331869426991)
            (0.03485728561667009,0.0682516490185402)
            (0.04042552163421807,0.07807934425954152)
            (0.04614335753127151,0.08792640441727387)
            (0.05201161197703836,0.09779282949173729)
            (0.05803110525069544,0.10767861948293168)
            (0.0642026592413886,0.11758377439085717)
            (0.07052709744823257,0.12750829421551368)
            (0.07700524498031107,0.13745217895690123)
            (0.08363792855667669,0.14741542861501977)
            (0.0904259765063511,0.15739804318986944)
            (0.09737021876832475,0.16740002268145007)
            (0.10447148689155714,0.17742136708976175)
            (0.1117306140349767,0.18746207641480447)
            (0.11914843496748079,0.19752215065657824)
            (0.12672578606793566,0.20760158981508303)
            (0.13446350532517667,0.21770039389031892)
            (0.14236243233800788,0.22781856288228577)
            (0.15042340831520254,0.2379560967909837)
            (0.15864727607550264,0.2481129956164126)
            (0.16703488004761927,0.2582892593585726)
            (0.17558706627023232,0.2684848880174636)
            (0.18430468239199083,0.27869988159308573)
            (0.19318857767151246,0.2889342400854388)
            (0.2022396029773842,0.2991879634945229)
            (0.2114586107881617,0.30946105182033806)
            (0.22084645519236967,0.31975350506288436)
            (0.23040399188850166,0.3300653232221616)
            (0.24013207818502044,0.34039650629816987)
            (0.2500315730003573,0.35074705429090913)
            (0.26010333686291287,0.36111696720037956)
            (0.2703482319110564,0.3715062450265809)
            (0.28076712189312636,0.3819148877695134)
            (0.29136087216742995,0.3923428954291768)
            (0.3021303497022436,0.4027902680055714)
            (0.31307642307581224,0.41325700549869687)
            (0.32419996247635013,0.4237431079085534)
            (0.3355018397020403,0.43424857523514104)
            (0.3469829281610348,0.4447734074784598)
            (0.35864410287145454,0.4553176046385094)
            (0.3704862404613895,0.4658811667152902)
            (0.38251021916889827,0.47646409370880183)
            (0.39471691884200916,0.4870663856190448)
            (0.40710722093871826,0.4976880424460185)
            (0.4196820085269918,0.5083290641897235)
            (0.43244216628476395,0.5189894508501594)
            (0.4453885804999387,0.5296692024273264)
            (0.4585221390703881,0.5403683189212243)
            (0.471843731503954,0.5510868003318534)
            (0.4853542489184464,0.5618246466592135)
            (0.49905458404164504,0.5725818579033046)
            (0.5129456312112977,0.5833584340641265)
            (0.5270282863751224,0.5941543751416798)
            (0.5413034470908046,0.604969681135964)
            (0.5557720125259997,0.6158043520469793)
            (0.5704348834583315,0.6266583878747255)
            (0.5852929622753936,0.6375317886192029)
            (0.6003471529747472,0.6484245542804112)
            (0.6155983611639236,0.6593366848583506)
            (0.6310474940604227,0.670268180353021)
            (0.6466954604917132,0.6812190407644226)
            (0.6625431708952325,0.692189266092555)
            (0.6785915373183876,0.7031788563374186)
            (0.6948414734185538,0.714187811499013)
            (0.7112938944630763,0.7252161315773389)
            (0.7279497173292679,0.7362638165723954)
            (0.7448098605044114,0.7473308664841831)
            (0.761875244085758,0.7584172813127018)
            (0.7791467897805284,0.7695230610579517)
            (0.7966254209059112,0.7806482057199323)
            (0.8143120623890654,0.7917927152986443)
            (0.8322076407671174,0.8029565897940871)
            (0.850313084187164,0.8141398292062612)
            (0.8686293224062696,0.825342433535166)
            (0.8871572867914687,0.8365644027808021)
            (0.9058979103197639,0.8478057369431691)
            (0.9248521275781268,0.8590664360222671)
            (0.9440208747634993,0.8703465000180962)
            (0.9634050896827899,0.8816459289306564)
            (0.9830057117528781,0.8929647227599474)
            (1.0028236820006116,0.9043028815059697)
            (1.0228599430628065,0.9156604051687229)
            (1.0431154391862487,0.9270372937482073)
            (1.0635911162276925,0.9384335472444226)
            (1.0842879216538612,0.949849165657369)
            (1.1052068045414474,0.9612841489870464)
            (1.1263487155771128,0.972738497233455)
            (1.1477146070574868,0.9842122103965945)
            (1.1693054328891688,0.9957052884764648)
            (1.1911221485887271,1.0072177314730661)
            (1.2131657112826997,1.018749539386399)
            (1.235437079707591,1.0303007122164625)
            (1.2579372142098775,1.0418712499632572)
            (1.2806670767460016,1.0534611526267827)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[point meta={\thisrow{magnitude}}, point meta min={0}, point meta max={5.5067327442622345}, quiver={{u=\thisrow{u},v=\thisrow{v},every arrow/.append style={line width=.6pt*\pgfplotspointmetatransformed/1000,-{Latex[length=0pt 5,width=0pt 3]}}}}, color={\allformsarrowcolor}]
        table[row sep={\\}]
        {
            x  y  u  v  magnitude  \\
            0.6248731202568432  -0.8772971935740694  -0.00023603988302131856  -0.001805979536758672  0.042250223379998994  \\
            0.7280846030137872  -0.8772971935740694  0.0001684106282618408  -0.0016507194074485336  0.03849106444863574  \\
            0.31523867198601085  -0.7740857108171253  -0.002889460767842976  -0.007921944337580115  0.19561035326583984  \\
            0.41845015474295494  -0.7740857108171253  -0.006534466552834483  -0.023454494595584675  0.5648028092615234  \\
            0.521661637499899  -0.7740857108171253  -0.0035456207268361973  -0.030575953428226593  0.7140336341992448  \\
            0.6248731202568432  -0.7740857108171253  0.004356978335179467  -0.021025956670576947  0.4981079996118616  \\
            0.7280846030137872  -0.7740857108171253  0.006959267604766312  -0.006305827134980457  0.2178511151941512  \\
            0.8312960857707313  -0.7740857108171253  0.0018028104967514774  -9.79527090733646e-5  0.0418820877961708  \\
            0.10881570647212271  -0.6708742280601813  -0.0058806876749979585  -0.01029851281163119  0.2751030701802302  \\
            0.2120271892290668  -0.6708742280601813  -0.020856511062860735  -0.044569652826113235  1.1414994865143289  \\
            0.31523867198601085  -0.6708742280601813  -0.029176103330590553  -0.08614481587611954  2.1098325336083623  \\
            0.41845015474295494  -0.6708742280601813  -0.012306132484477754  -0.09554787107360697  2.2347642162548023  \\
            0.521661637499899  -0.6708742280601813  0.01793533960539051  -0.06300846655401571  1.51969002697661  \\
            0.6248731202568432  -0.6708742280601813  0.03097351405058911  -0.02036962736346267  0.8599551575092099  \\
            0.7280846030137872  -0.6708742280601813  0.018155911253256454  0.00026880571316927244  0.4212149635921036  \\
            -0.20081874179870954  -0.5676627453032371  0.001644638383074669  0.0036938317575221495  0.0937965312284431  \\
            -0.09760725904176545  -0.5676627453032371  0.000384810365410399  0.007377970411781953  0.17138190388563906  \\
            0.0056042237151786335  -0.5676627453032371  -0.01996023409552745  -0.017585832937544867  0.6170982222806242  \\
            0.10881570647212271  -0.5676627453032371  -0.056024835648934984  -0.08015872044110477  2.2686240489030727  \\
            0.2120271892290668  -0.5676627453032371  -0.06851791539188817  -0.1324788540014806  3.4598540774063675  \\
            0.31523867198601085  -0.5676627453032371  -0.03808455857925261  -0.14342634059394652  3.4424058899355163  \\
            0.41845015474295494  -0.5676627453032371  0.02452954812891193  -0.1086108541044214  2.5829395893150933  \\
            0.521661637499899  -0.5676627453032371  0.0768913608121956  -0.045065780803586496  2.0674549654735284  \\
            0.6248731202568432  -0.5676627453032371  0.06177372399162274  0.0010889218626413582  1.4332085610980156  \\
            0.7280846030137872  -0.5676627453032371  0.01798150928906893  0.005161060152813272  0.4339646068744351  \\
            -0.4072417073125977  -0.46445126254629304  0.0015885114237490618  0.0024737318238570558  0.06819669211035569  \\
            -0.3040302245556536  -0.46445126254629304  0.011388369922263305  0.022006079495538497  0.5747898238417494  \\
            -0.20081874179870954  -0.46445126254629304  0.010906854414538853  0.04078454482142512  0.9793394493517612  \\
            -0.09760725904176545  -0.46445126254629304  -0.028817634207684482  0.012496249163450015  0.7286373100349771  \\
            0.0056042237151786335  -0.46445126254629304  -0.08474744114770436  -0.05352034027593603  2.3251273378373134  \\
            0.10881570647212271  -0.46445126254629304  -0.10740644717866032  -0.10159045354448044  3.4295022267623247  \\
            0.2120271892290668  -0.46445126254629304  -0.08532813158405006  -0.11818932706938232  3.381532752722428  \\
            0.31523867198601085  -0.46445126254629304  -0.015174867102050621  -0.1104104207058343  2.5853053187312125  \\
            0.41845015474295494  -0.46445126254629304  0.08521874132996553  -0.06424399253106418  2.475659670701712  \\
            0.521661637499899  -0.46445126254629304  0.13567368056005102  -0.003206691574130347  3.148147149631376  \\
            0.6248731202568432  -0.46445126254629304  0.06957178269318322  0.01572263320888369  1.6545791466121178  \\
            0.7280846030137872  -0.46445126254629304  0.007043407904813286  0.0025866230572271793  0.17405767102918437  \\
            -0.5104531900695418  -0.36123977978934896  0.00674310217806888  0.00801382123234417  0.2429535026062088  \\
            -0.4072417073125977  -0.36123977978934896  0.03109478021298106  0.04440547323456108  1.2575292448354263  \\
            -0.3040302245556536  -0.36123977978934896  0.041306007561814184  0.08775027882819597  2.2498186159799207  \\
            -0.20081874179870954  -0.36123977978934896  -0.015160905567395487  0.06677997996430647  1.588538173186635  \\
            -0.09760725904176545  -0.36123977978934896  -0.09188662061117667  0.006226916670039687  2.1364137974137987  \\
            0.0056042237151786335  -0.36123977978934896  -0.12465838606105216  -0.028783205821286666  2.9678259240086824  \\
            0.10881570647212271  -0.36123977978934896  -0.12239236719741423  -0.039268378297448135  2.981728542235321  \\
            0.2120271892290668  -0.36123977978934896  -0.09234081812240061  -0.04862069618141698  2.4208507404871145  \\
            0.31523867198601085  -0.36123977978934896  0.0024088268542449966  -0.049734875217094694  1.1550690955078198  \\
            0.41845015474295494  -0.36123977978934896  0.14260764847430912  -0.015286919282026424  3.3270701386326107  \\
            0.521661637499899  -0.36123977978934896  0.1694432556826187  0.02604629406639087  3.9767995478975116  \\
            0.6248731202568432  -0.36123977978934896  0.053741095077971916  0.014979099090653923  1.2941700379491474  \\
            -0.6136646728264858  -0.2580282970324049  0.007528289487045602  0.0060707283805781775  0.22434222680695498  \\
            -0.5104531900695418  -0.2580282970324049  0.0467870409823591  0.04395093460691338  1.4891013931592323  \\
            -0.4072417073125977  -0.2580282970324049  0.08543216960947951  0.10493918889526734  3.1390111686482953  \\
            -0.3040302245556536  -0.2580282970324049  0.029326249801390303  0.10623819961514222  2.556614366117059  \\
            -0.20081874179870954  -0.2580282970324049  -0.07581704399541528  0.04906746946493  2.094944462033422  \\
            -0.09760725904176545  -0.2580282970324049  -0.12576568644862007  0.015004086562921223  2.9381175599227154  \\
            0.0056042237151786335  -0.2580282970324049  -0.13049767239864613  0.010257736038510204  3.0365362687372928  \\
            0.10881570647212271  -0.2580282970324049  -0.1294831324939319  0.008322242583902333  3.0098616226067794  \\
            0.2120271892290668  -0.2580282970324049  -0.10238996266633121  -0.0008635213794245193  2.375259016328553  \\
            0.31523867198601085  -0.2580282970324049  0.009859652073156852  -0.007417927175943484  0.2862201644700205  \\
            0.41845015474295494  -0.2580282970324049  0.18634457888382486  0.018488130002323456  4.343921420617044  \\
            0.521661637499899  -0.2580282970324049  0.1686414070518146  0.0323383545797297  3.983307358620946  \\
            0.6248731202568432  -0.2580282970324049  0.031192787601096145  0.007869066853981305  0.7462595502041931  \\
            -0.71687615558343  -0.15481681427546082  0.0011223855002713693  0.0005071064599597876  0.028570477947752235  \\
            -0.6136646728264858  -0.15481681427546082  0.03595819963581333  0.0186764835833734  0.9399368793881847  \\
            -0.5104531900695418  -0.15481681427546082  0.11206282623953613  0.07027495111298628  3.0684252373019962  \\
            -0.4072417073125977  -0.15481681427546082  0.1057134014455332  0.1049422475881883  3.4554066783091635  \\
            -0.3040302245556536  -0.15481681427546082  -0.021022777288802322  0.07788996348915647  1.8714952496643174  \\
            -0.20081874179870954  -0.15481681427546082  -0.11360255935736892  0.040819088112529475  2.800230907892359  \\
            -0.09760725904176545  -0.15481681427546082  -0.13114098574404592  0.031270342762013965  3.1274100256087847  \\
            0.0056042237151786335  -0.15481681427546082  -0.13028252694848869  0.031598677616373666  3.109829016202597  \\
            0.10881570647212271  -0.15481681427546082  -0.13003158353432212  0.03193179536184928  3.106005917075842  \\
            0.2120271892290668  -0.15481681427546082  -0.11512118648416465  0.026787508482063897  2.741848606898004  \\
            0.31523867198601085  -0.15481681427546082  0.01606019987928732  0.022377679210749277  0.6389553086988643  \\
            0.41845015474295494  -0.15481681427546082  0.2069955085019184  0.0321059141794258  4.859160151781646  \\
            0.521661637499899  -0.15481681427546082  0.1438886625537564  0.022768748467034024  3.3793643391699404  \\
            0.6248731202568432  -0.15481681427546082  0.015205017003205094  0.002665535103162998  0.35809478655050775  \\
            -0.71687615558343  -0.051605331518516734  0.007211131899605382  0.0011657613203383222  0.16945083278030185  \\
            -0.6136646728264858  -0.051605331518516734  0.06558054612594859  0.013319920466116006  1.5523557759817799  \\
            -0.5104531900695418  -0.051605331518516734  0.15542295165281172  0.04323272595083524  3.742282252020768  \\
            -0.4072417073125977  -0.051605331518516734  0.11099340494328613  0.06540909536038834  2.98857755885871  \\
            -0.3040302245556536  -0.051605331518516734  -0.049918487678991486  0.06063449328782607  1.8218990591704063  \\
            -0.20081874179870954  -0.051605331518516734  -0.12781047717003471  0.05172557012716705  3.198462247312167  \\
            -0.09760725904176545  -0.051605331518516734  -0.13075156807088975  0.050716486342929135  3.2532671770552977  \\
            0.0056042237151786335  -0.051605331518516734  -0.13067932288505144  0.05076977941845121  3.252152251075215  \\
            0.10881570647212271  -0.051605331518516734  -0.13106025434830085  0.05062471463017475  3.2591765907681403  \\
            0.2120271892290668  -0.051605331518516734  -0.12070677811728227  0.05049010310771629  3.0351637154455995  \\
            0.31523867198601085  -0.051605331518516734  0.013353418363299426  0.043824951053489734  1.0627672686134888  \\
            0.41845015474295494  -0.051605331518516734  0.20101333063306465  0.02962242353083959  4.713334113124506  \\
            0.521661637499899  -0.051605331518516734  0.121303747225929  0.01026699055426282  2.8239850767607693  \\
            0.6248731202568432  -0.051605331518516734  0.008228193031278095  0.0005536894642295945  0.191303836600221  \\
            -0.71687615558343  0.05160615123842735  0.007711833901673122  -0.0010758938220326697  0.18062658806952733  \\
            -0.6136646728264858  0.05160615123842735  0.07125180226449447  -0.009010749976682818  1.6660167367866119  \\
            -0.5104531900695418  0.05160615123842735  0.17341833333305925  -0.017741548319361027  4.043840993507801  \\
            -0.4072417073125977  0.05160615123842735  0.13425861399628594  0.002487525853718004  3.114976938259273  \\
            -0.3040302245556536  0.05160615123842735  -0.038273450637443224  0.04570469682852604  1.3828758484768804  \\
            -0.20081874179870954  0.05160615123842735  -0.12677249964752302  0.06843915664685424  3.341961549832818  \\
            -0.09760725904176545  0.05160615123842735  -0.13044749958308513  0.07045210266154679  3.4391607336252763  \\
            0.0056042237151786335  0.05160615123842735  -0.13106083010850048  0.07009822097283992  3.4478066472378304  \\
            0.10881570647212271  0.05160615123842735  -0.13078090521483232  0.06995929944775657  3.440560818503766  \\
            0.2120271892290668  0.05160615123842735  -0.12243164984421318  0.07007923566972928  3.2724371971115924  \\
            0.31523867198601085  0.05160615123842735  -0.004243382808364052  0.05938050670137095  1.3809823246015942  \\
            0.41845015474295494  0.05160615123842735  0.1729062378359731  0.023561420453487962  4.048032325732693  \\
            0.521661637499899  0.05160615123842735  0.10962036011626992  4.344559191679642e-5  2.542900720527332  \\
            0.6248731202568432  0.05160615123842735  0.0076036984892632045  -0.00037739460268317336  0.17660268599914478  \\
            -0.71687615558343  0.15481763399537143  0.0013647876714889312  -0.0006033665920605918  0.03461534564070679  \\
            -0.6136646728264858  0.15481763399537143  0.04575074121581612  -0.020762605554414205  1.1654708440484922  \\
            -0.5104531900695418  0.15481763399537143  0.1530572725387176  -0.0725350037039264  3.929046676428564  \\
            -0.4072417073125977  0.15481763399537143  0.17291467263217497  -0.08521618790406339  4.471811560415292  \\
            -0.3040302245556536  0.15481763399537143  0.028072074584224258  -0.009296993082989962  0.6859807955966678  \\
            -0.20081874179870954  0.15481763399537143  -0.09969987066886644  0.06741551296431966  2.7918760349376304  \\
            -0.09760725904176545  0.15481763399537143  -0.13122416961810487  0.0895130300005919  3.684827208798299  \\
            0.0056042237151786335  0.15481763399537143  -0.130744562881555  0.08942049809381056  3.674429468304368  \\
            0.10881570647212271  0.15481763399537143  -0.13016689631703374  0.08905511208554935  3.6585837668677565  \\
            0.2120271892290668  0.15481763399537143  -0.12305814405016112  0.09085520881499608  3.54835685454989  \\
            0.31523867198601085  0.15481763399537143  -0.03263794169053067  0.07756540872717588  1.9521118464088167  \\
            0.41845015474295494  0.15481763399537143  0.12631216945199386  0.027788430179125138  3.000175557365172  \\
            0.521661637499899  0.15481763399537143  0.10476453108781755  -0.006028654749555894  2.43427867347487  \\
            0.6248731202568432  0.15481763399537143  0.01190376417170563  -0.0017869012315403295  0.27922948497273103  \\
            -0.6136646728264858  0.2580291167523155  0.010950958536915517  -0.008435153883936978  0.3206567874354845  \\
            -0.5104531900695418  0.2580291167523155  0.07548442114740357  -0.061653176092214886  2.2608792266957423  \\
            -0.4072417073125977  0.2580291167523155  0.1674458517011169  -0.14945518978450614  5.206495935004218  \\
            -0.3040302245556536  0.2580291167523155  0.1333043991480603  -0.14171193604021734  4.513199044584727  \\
            -0.20081874179870954  0.2580291167523155  -0.013712203859916242  -0.019854684349162814  0.5597402844801654  \\
            -0.09760725904176545  0.2580291167523155  -0.10665117666707864  0.07252221108519896  2.9918221383304533  \\
            0.0056042237151786335  0.2580291167523155  -0.12885134770585624  0.10376725125350951  3.837761857657121  \\
            0.10881570647212271  0.2580291167523155  -0.13090567257684207  0.10701247355814233  3.9222002605694777  \\
            0.2120271892290668  0.2580291167523155  -0.12235737152346689  0.10707076091056221  3.7716527313585284  \\
            0.31523867198601085  0.2580291167523155  -0.06322497216931743  0.09711813454682279  2.6882230817554307  \\
            0.41845015474295494  0.2580291167523155  0.06517205818110204  0.04563746363851022  1.845635832301014  \\
            0.521661637499899  0.2580291167523155  0.09386806948844682  -0.004056130967393692  2.1795212578162753  \\
            0.6248731202568432  0.2580291167523155  0.020115848546541956  -0.004206540329787183  0.4767277793812523  \\
            -0.5104531900695418  0.3612405995092596  0.012182831512097713  -0.013786160027865337  0.4267803258757913  \\
            -0.4072417073125977  0.3612405995092596  0.0683083938338691  -0.08347864509673848  2.502166067944103  \\
            -0.3040302245556536  0.3612405995092596  0.13969377635475322  -0.19193216682547054  5.5067327442622345  \\
            -0.20081874179870954  0.3612405995092596  0.10874384748120217  -0.19203716285094774  5.119390000635849  \\
            -0.09760725904176545  0.3612405995092596  -0.00212362139902401  -0.07603146116018837  1.764415321266369  \\
            0.0056042237151786335  0.3612405995092596  -0.08879304157381815  0.04111332051456864  2.2698460898179844  \\
            0.10881570647212271  0.3612405995092596  -0.12168115520721037  0.09236479335648173  3.5437726895798067  \\
            0.2120271892290668  0.3612405995092596  -0.12115283832554369  0.10726367085463186  3.753635000183992  \\
            0.31523867198601085  0.3612405995092596  -0.08526811611419771  0.10386229122451995  3.1172619414942924  \\
            0.41845015474295494  0.3612405995092596  0.0024854273448552387  0.06616951287681634  1.5360389693107832  \\
            0.521661637499899  0.3612405995092596  0.06159952475561597  0.010359816163250747  1.4490126087183435  \\
            0.6248731202568432  0.3612405995092596  0.026733961051273607  -0.005185964641217817  0.6317171764827292  \\
            -0.4072417073125977  0.46445208226620366  0.0036367236366366853  -0.005482040780977093  0.15260697947376214  \\
            -0.3040302245556536  0.46445208226620366  0.03614567412687346  -0.05903167294713513  1.6056928719882277  \\
            -0.20081874179870954  0.46445208226620366  0.08729322547036059  -0.15981341521877965  4.224236794907389  \\
            -0.09760725904176545  0.46445208226620366  0.09111588815541118  -0.20852991648675526  5.278953237315463  \\
            0.0056042237151786335  0.46445208226620366  0.024050602417315468  -0.1413694047653047  3.326512802633626  \\
            0.10881570647212271  0.46445208226620366  -0.05519665486598964  -0.031296551802267945  1.471915385270633  \\
            0.2120271892290668  0.46445208226620366  -0.09734531921767246  0.04752758725052838  2.5129241124836454  \\
            0.31523867198601085  0.46445208226620366  -0.09062619967589321  0.07816936445277443  2.77628211809719  \\
            0.41845015474295494  0.46445208226620366  -0.041651960065531596  0.0687352626037856  1.864382333144761  \\
            0.521661637499899  0.46445208226620366  0.01651191786488952  0.02837783602909011  0.7616166843889686  \\
            0.6248731202568432  0.46445208226620366  0.022602254540264172  -0.00024664287659696  0.5243433493256788  \\
            0.7280846030137872  0.46445208226620366  0.003139932758685671  -0.001047235588323972  0.07678241750154588  \\
            -0.20081874179870954  0.5676635650231477  0.007601353354331529  -0.015091607847223496  0.39198504190322486  \\
            -0.09760725904176545  0.5676635650231477  0.03327000882052162  -0.0723055219535439  1.8463364292171147  \\
            0.0056042237151786335  0.5676635650231477  0.056061537836462075  -0.1433157003392295  3.5698499089691462  \\
            0.10881570647212271  0.5676635650231477  0.03446612408967179  -0.1472385436225828  3.507871814919702  \\
            0.2120271892290668  0.5676635650231477  -0.019995262755312847  -0.07546974907027597  1.811100642287626  \\
            0.31523867198601085  0.5676635650231477  -0.05561536533697275  -0.0009676721338805196  1.29032368593742  \\
            0.41845015474295494  0.5676635650231477  -0.05014613018132269  0.03501289641357551  1.4187476019833538  \\
            0.521661637499899  0.5676635650231477  -0.017011567423094995  0.030126893579481475  0.802582008311617  \\
            0.6248731202568432  0.5676635650231477  0.006695593682112132  0.008280669825711176  0.24702765108919525  \\
            0.7280846030137872  0.5676635650231477  0.005054950857332162  -0.0007591826284643825  0.11857649173364346  \\
            0.0056042237151786335  0.6708750477800919  0.004005504340828449  -0.00950628827576531  0.2392966820866073  \\
            0.10881570647212271  0.6708750477800919  0.01707804052113607  -0.045881529519545584  1.1356688363911227  \\
            0.2120271892290668  0.6708750477800919  0.019767000980535267  -0.07417753008942132  1.7807700865549283  \\
            0.31523867198601085  0.6708750477800919  0.001509218379720071  -0.06248427674088787  1.449891618060606  \\
            0.41845015474295494  0.6708750477800919  -0.018728926013395097  -0.022215761398168773  0.6740464309344771  \\
            0.521661637499899  0.6708750477800919  -0.018920231326952155  0.005470021973036933  0.45687349258008064  \\
            0.6248731202568432  0.6708750477800919  -0.006206505399440077  0.00803337216293356  0.23549100252004995  \\
            0.7280846030137872  0.6708750477800919  0.0013452800172732073  0.0016386923621924045  0.04918213635650284  \\
            0.31523867198601085  0.7740865305370359  0.00414015815698701  -0.013864970939741822  0.3356634165731792  \\
            0.41845015474295494  0.7740865305370359  0.003169691270355395  -0.020738183523040465  0.48665736806200094  \\
            0.521661637499899  0.7740865305370359  -0.002272068280573043  -0.012568492930742284  0.29628123368760845  \\
            0.6248731202568432  0.7740865305370359  -0.004014866212677172  -0.0023253682170232028  0.10762786802130835  \\
            0.7280846030137872  0.7740865305370359  -0.0014615414228454598  0.0007218126382539776  0.03781320334840067  \\
        }
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3022588914553381,1.0998059924595898)
            (1.2868615100093777,1.1265040127161987)
            (1.2570642945964081,1.144992811824245)
            (1.2131878532053288,1.155347362676469)
            (1.1562136067860493,1.157882591878362)
            (1.0876909879701853,1.1531329890802438)
            (1.009594257162362,1.1418197469829992)
            (0.9241466262958404,1.124807439276537)
            (0.8336327379447737,1.1030528929844778)
            (0.7402206117312952,1.0775493951566213)
            (0.6458111862632696,1.0492696612571437)
            (0.5519283493354836,1.0191110659255325)
            (0.45965600642042753,0.9878464914541693)
            (0.36962251221558906,0.9560837944654091)
            (0.28202771728507803,0.9242363491612535)
            (0.1967045994853283,0.8925064301852267)
            (0.1132060992735156,0.8608823932124097)
            (0.030908032013947526,0.8291497473713028)
            (-0.05087984447802351,0.7969153446979704)
            (-0.13280113704185434,0.763643092518815)
            (-0.21534409478777905,0.7286988763137282)
            (-0.2987423166227597,0.6914018082319657)
            (-0.38289095224490977,0.6510785258441492)
            (-0.4672853758721466,0.6071170813115523)
            (-0.5509898714915044,0.5590169943749475)
            (-0.6326433718801237,0.5064322911708563)
            (-0.7105072335765202,0.4492047991016888)
            (-0.7825562734999331,0.3873855875076568)
            (-0.8466091715348484,0.32124319564452636)
            (-0.9004886231742498,0.25125812609364234)
            (-0.9421963613984607,0.17810395052868008)
            (-0.9700844692312319,0.10261622103732328)
            (-0.9830031837960846,0.025751150675287045)
            (-0.9804071313877009,-0.051463326877317056)
            (-0.962406549716011,-0.12798102744683448)
            (-0.9297568924932496,-0.20279213916821276)
            (-0.8837881629203388,-0.27497554806855395)
            (-0.8262830462237982,-0.34374556157892827)
            (-0.7593191142977741,-0.4084900788425313)
            (-0.6850940785793979,-0.4687977968352974)
            (-0.6057537992412858,-0.5244727338994941)
            (-0.5232406338983214,-0.5755351537253333)
            (-0.4391753725809709,-0.6222088326576766)
            (-0.354780463022666,-0.6648954773267337)
            (-0.2708466026651279,-0.704137913592781)
            (-0.18774004173615874,-0.7405743803831466)
            (-0.10544473742749405,-0.7748868282744867)
            (-0.023631996476837662,-0.8077465069101692)
            (0.058249830766971544,-0.8397603032498874)
            (0.14087228258248669,-0.8714212528966688)
            (0.22491614418464342,-0.9030663916817306)
            (0.3109586434862336,-0.9348446601878818)
            (0.39936431191478095,-0.966696948371272)
            (0.49018648027430745,-0.9983496100662764)
            (0.5830877912903145,-1.0293219353907508)
            (0.6772890828876663,-1.0589471956848042)
            (0.7715557758492966,-1.0864060253920225)
            (0.8642289201601066,-1.1107701315644183)
            (0.9533041343175778,-1.1310536729885423)
            (1.0365561212693482,-1.1462691679987709)
            (1.1117000507460988,-1.155484503177908)
            (1.1765749861763266,-1.157877542358519)
            (1.2293299343459543,-1.1527849812134754)
            (1.2685910637725684,-1.1397424481247036)
            (1.2935898034799838,-1.1185133946637569)
            (1.3042359331570548,-1.08910501487939)
            (1.3011268092349664,-1.051770238030298)
            (1.2854924049435756,-1.0069957039218504)
            (1.2590844273894828,-0.955476499404438)
            (1.2240249411391568,-0.8980792543758566)
            (1.1826344833183355,-0.8357959144387398)
            (1.1372609232209432,-0.7696910801888803)
            (1.0901282631121738,-0.7008461941243247)
            (1.0432197834774932,-0.6303040409704875)
            (0.9982034669914622,-0.5590169943749475)
            (0.9564007813626665,-0.4878021946744409)
            (0.9187938984294334,-0.41730639454590984)
            (0.8860622040671882,-0.3479825901322245)
            (0.8586369635158909,-0.2800798037482571)
            (0.8367631797318043,-0.21364654789178625)
            (0.8205595039043829,-0.14854763169591542)
            (0.8100697461051666,-0.08449312486431204)
            (0.8053022695863463,-0.0210775237972424)
            (0.8062556920311146,0.04217348146341583)
            (0.8129305485882589,0.10575172200322805)
            (0.825326962040737,0.1701141150114366)
            (0.8434283002797297,0.235632520220097)
            (0.8671708310696497,0.30254918404782627)
            (0.8964000254223661,0.3709407140253212)
            (0.9308157062336109,0.4406929860222614)
            (0.9699106303300342,0.5114886943346466)
            (1.012909896193359,0.5828084534139067)
            (1.0587210634204518,0.6539455003661403)
            (1.1059062200806884,0.724033183448671)
            (1.1526867242260739,0.7920836080512789)
            (1.1969885939804712,0.857035099342231)
            (1.2365316284696253,0.9178055747940769)
            (1.2689589324248378,0.9733485359042684)
            (1.2919966457281602,1.0227082108813603)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \node[anchor=north west,inner sep=1pt,fill=white,fill opacity=.75,text opacity=1,text=gray,font=\scriptsize] at (rel axis cs:.03,.97) {$\polar{\Bspline}^{0,3}_{2}$};
\end{axis}
\end{tikzpicture}


==> tikz/allforms_zero_2.tex <==
\providecommand\allformsarrowcolor{black!60}%
\providecommand\allformsscalaropacity{0.65}%
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, height={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot[opacity=\allformsscalaropacity]
        graphics[xmin={-0.9838699100999075}, xmax={1.3047109361639446}, ymin={-1.1579209802457413}, ymax={1.1579209802457413}] {png/allforms_zero_2.png}
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.11914843496748079,0.19752215065657824)
            (0.11094419769553931,0.2042220304296892)
            (0.1021557457424948,0.20996805434097437)
            (0.09281728022840824,0.21473489328861117)
            (0.08297178443092652,0.2185096523264784)
            (0.07266967711693438,0.2212916658566635)
            (0.061967114121307156,0.22309173434441357)
            (0.050924059229422676,0.2239308516693217)
            (0.03960227040455239,0.22383850323833784)
            (0.028063359225686847,0.22285064099722074)
            (0.01636707830079369,0.22100746085869621)
            (0.004569973435738559,0.21835111960508993)
            (-0.007275493740033837,0.21492353129974542)
            (-0.019121287945365932,0.21076437747157833)
            (-0.03092358916451533,0.2059094511858254)
            (-0.04264205821800299,0.20038943347245097)
            (-0.05423865387544892,0.1942291728125784)
            (-0.06567611480064996,0.187447506227913)
            (-0.07691624874747893,0.18005762599830438)
            (-0.08791818954957054,0.1720679613161115)
            (-0.09863678872021485,0.16348351145232629)
            (-0.10902130277658728,0.15430753831274654)
            (-0.11901452015818821,0.14454350340294633)
            (-0.12855244371176083,0.13419711863124387)
            (-0.13756460749403274,0.12327837303502528)
            (-0.1459750619382975,0.1118033988749895)
            (-0.15370401169100012,0.09979605051445804)
            (-0.16067003877825842,0.08728908745587544)
            (-0.16679279397705485,0.07432487771149679)
            (-0.17199599555168485,0.06095556777720376)
            (-0.17621054115790397,0.047242698962580015)
            (-0.17937751956991296,0.03325628459911487)
            (-0.18145090680802717,0.01907339651362373)
            (-0.18239974758080857,0.004776339984813812)
            (-0.18220965716800036,-0.009549477742351337)
            (-0.1808835284268821,-0.023817861053878384)
            (-0.17844138915431393,-0.037944185901100456)
            (-0.17491942087809118,-0.051847667385834253)
            (-0.17036821491907594,-0.06545340211329748)
            (-0.1648503990299749,-0.07869406658312944)
            (-0.1584378127589624,-0.0915111745020166)
            (-0.1512084381236412,-0.103855823614711)
            (-0.143243302340732,-0.11568889472015248)
            (-0.1346235613560409,-0.12698069994821237)
            (-0.12542794865651558,-0.13771011195510177)
            (-0.11573073657503985,-0.14786323827523606)
            (-0.10560031107905098,-0.15743173359335613)
            (-0.09509841017663526,-0.16641086537646455)
            (-0.08428002467356407,-0.17479746370156177)
            (-0.07319391163947812,-0.18258789326049532)
            (-0.06188362849090219,-0.1897761839641634)
            (-0.05038896130846392,-0.1963524463985749)
            (-0.03874759653396152,-0.20230168023984169)
            (-0.02699687171853061,-0.20760305875049223)
            (-0.015175439259253147,-0.21222974222207072)
            (-0.003324687331193298,-0.21614923959715907)
            (0.008510215850949156,-0.21932430260859598)
            (0.020279755848426995,-0.2217143028056827)
            (0.03193004435648598,-0.22327701092985316)
            (0.04340334415780578,-0.22397067219738329)
            (0.05463911269262778,-0.22375625177238226)
            (0.06557548499359535,-0.22259971328192046)
            (0.0761510786438297,-0.2204741903570649)
            (0.08630697640630776,-0.2173619170619506)
            (0.09598872903244264,-0.21325579733219718)
            (0.10514822271847724,-0.20816051529255114)
            (0.11374527217068896,-0.20209311620034492)
            (0.1217488289356289,-0.19508302002062852)
            (0.12913773178841634,-0.1871714642603263)
            (0.13590096692047166,-0.17841040750437023)
            (0.14203744562976087,-0.16886095792660796)
            (0.14755534193407963,-0.15859141983774705)
            (0.1524710588718928,-0.14767507428122295)
            (0.1568079085873935,-0.1361878253624509)
            (0.160594597551324,-0.12420585142138268)
            (0.16386360575829584,-0.1118033988749895)
            (0.166649539739049,-0.09905084665460143)
            (0.16898752643585593,-0.08601315127364428)
            (0.17091170100951356,-0.07274875781647949)
            (0.17245382854200683,-0.05930903210135292)
            (0.17364208865388017,-0.04573823583450571)
            (0.1745000437324211,-0.032074031845804214)
            (0.17504580555146734,-0.01834847266670333)
            (0.17529141092742162,-0.004589394909692089)
            (0.17524241395280604,0.009177883925795221)
            (0.1748976996602203,0.022928688836134126)
            (0.17424952133918192,0.03663706493482941)
            (0.1732837610599397,0.05027394627189597)
            (0.17198041030102185,0.06380554701205343)
            (0.17031426494962756,0.07719209199044105)
            (0.16825582617106322,0.09038698206949516)
            (0.16577239527485454,0.10333646203211717)
            (0.16282934605888133,0.11597982670769547)
            (0.15939155145059883,0.12825016665655095)
            (0.15542493206244126,0.14007562019997924)
            (0.15089808252311127,0.15138106605357593)
            (0.14578391786626113,0.1620901623517194)
            (0.1400612684119837,0.17212761523724818)
            (0.13371633974480687,0.18142154486132572)
            (0.1267439472627327,0.18990580956575417)
            (0.11914843496748079,0.19752215065657824)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.3021303497022436,0.4027902680055714)
            (0.2893434968440519,0.4163136448904928)
            (0.2746304588048672,0.4276024827830814)
            (0.2580298834780098,0.43660162111534123)
            (0.23963120243740746,0.4432992147573645)
            (0.21956996038531557,0.4477257579728314)
            (0.19801996177365322,0.4499509004246447)
            (0.17518290420755145,0.4500782522022825)
            (0.15127644674182816,0.4482384987851606)
            (0.12652182791881147,0.44458125079427896)
            (0.1011321837371879,0.4392661308037065)
            (0.07530262039623264,0.43245364553334925)
            (0.049202890179859134,0.42429640354217135)
            (0.022973234708459397,0.41493121535278443)
            (-0.0032763616825083773,0.404472556225279)
            (-0.029463584890812317,0.3930077851248018)
            (-0.05552823128906991,0.38059440223739033)
            (-0.08142426469698227,0.3672594986631105)
            (-0.10711024260093341,0.3530014137345869)
            (-0.13253896247978295,0.33779347644396424)
            (-0.1576472193780754,0.32158957643037095)
            (-0.18234655616356923,0.3043311951004926)
            (-0.2065158338324486,0.28595543592761613)
            (-0.2299963520046572,0.2664035305312807)
            (-0.2525901067221149,0.24562926768369314)
            (-0.2740615800565967,0.223606797749979)
            (-0.2941432131534519,0.20033730488877272)
            (-0.31254442781317415,0.17585411109398205)
            (-0.3289637484399501,0.15022587531801088)
            (-0.3431032638053748,0.12355767123025829)
            (-0.3546843924744285,0.09598986105323425)
            (-0.3634637158126649,0.0676948219515403)
            (-0.3692475531282082,0.03887171687416792)
            (-0.3719039983147867,0.009739625044749409)
            (-0.371371322836332,-0.019470549301258726)
            (-0.36766196238675714,-0.048524894325501035)
            (-0.3608617110261647,-0.07719549276847196)
            (-0.35112419908395004,-0.10526905588560675)
            (-0.3386611742330579,-0.13255465932783903)
            (-0.3237294850045175,-0.1588901077589473)
            (-0.3066159389363791,-0.18414654143655462)
            (-0.2876213466374559,-0.20823100881201592)
            (-0.267045061472242,-0.23108685745276208)
            (-0.24517119503197396,-0.2526919331880862)
            (-0.22225745917572096,-0.273054715665326)
            (-0.19852729325842786,-0.29220864877213215)
            (-0.17416561882000298,-0.3102050384283489)
            (-0.1493182570901885,-0.32710498089214546)
            (-0.12409477135446154,-0.34297084624335966)
            (-0.09857426980781735,-0.3578578702157316)
            (-0.07281352876492116,-0.371806401235912)
            (-0.046856668776488454,-0.38483530876603533)
            (-0.02074553350508852,-0.39693698637855085)
            (0.005470118436785629,-0.40807428296286563)
            (0.03172349233304202,-0.41817957433973374)
            (0.057923531826305455,-0.4271560529348137)
            (0.08395029454640078,-0.4348811734813744)
            (0.10965344922515569,-0.44121205674772623)
            (0.13485416585092516,-0.44599252955122154)
            (0.15935037136865984,-0.4490613755949292)
            (0.1829250193998002,-0.4502612944584505)
            (0.20535670884662338,-0.44944802024067143)
            (0.22643172369366243,-0.4464990397714492)
            (0.24595639372016465,-0.4413213737142734)
            (0.2637686227400171,-0.4338579408107662)
            (0.2797475110577734,-0.4240921124052024)
            (0.2938202059752577,-0.4120501757884565)
            (0.30596542233957824,-0.3978015538339726)
            (0.3162134419833647,-0.3814567667826745)
            (0.3246427749361662,-0.36316326119699915)
            (0.33137399464343265,-0.34309936232749766)
            (0.33656150098540366,-0.3214667212004945)
            (0.3403840914623783,-0.29848171944072244)
            (0.3430352252867171,-0.2743663574561088)
            (0.3447137600747413,-0.24933918122912277)
            (0.34561575533659,-0.223606797749979)
            (0.3459277095112736,-0.19735648944934622)
            (0.3458213679118237,-0.1707503663650574)
            (0.3454500416649007,-0.1439213957379417)
            (0.34494623511112266,-0.11697152852685509)
            (0.34442029984149636,-0.08997200854093719)
            (0.3439598132315619,-0.06296581093829788)
            (0.34362940426772726,-0.03597202148648623)
            (0.34347080174373756,-0.008991844744262394)
            (0.34350294279602,0.01798417403503442)
            (0.3437220416808857,0.044968205454523985)
            (0.34410157506415234,0.07196700890338775)
            (0.34459219246760747,0.09897417142985368)
            (0.3451216137667855,0.12596323892286276)
            (0.3455946339457938,0.1528822093881937)
            (0.3458934184318162,0.17964977170646887)
            (0.34587833328847767,0.20615356248164046)
            (0.34538959973166555,0.23225058540293395)
            (0.34425007417971665,0.25776980002144045)
            (0.34226941623762114,0.28251674864483595)
            (0.33924980650789666,0.3062799598854918)
            (0.3349932136201246,0.3288387534618022)
            (0.32930999873475064,0.34997198033527993)
            (0.32202841282277145,0.3694671708824155)
            (0.313004324019111,0.3871295354367673)
            (0.3021303497022436,0.4027902680055714)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.5557720125259997,0.6158043520469793)
            (0.5423636450306978,0.6362748433824108)
            (0.524587285764107,0.652903285326321)
            (0.5024310921354056,0.6656001834801901)
            (0.4760388565070799,0.6743686872926582)
            (0.4456999992395061,0.6793022763485038)
            (0.41182788294684974,0.6805774982406934)
            (0.37492859872655077,0.6784422015988822)
            (0.3355634737321116,0.6731999866404678)
            (0.29430919791681964,0.6651918293911744)
            (0.2517195916146637,0.6547760098350308)
            (0.20829265150242418,0.642307577784778)
            (0.1644457187741482,0.6281186167272778)
            (0.120500564684582,0.6125005136436183)
            (0.07667906081041531,0.5956893151183608)
            (0.03310905519135551,0.5778550549570524)
            (-0.010160772569047558,0.5590956882744356)
            (-0.05313889781697815,0.5394359773055923)
            (-0.09586394248859455,0.5188313632088474)
            (-0.13837497656940165,0.4971765453835583)
            (-0.18068144319360047,0.47431819493413396)
            (-0.22273496173696786,0.4500709703632384)
            (-0.26440517047744655,0.4242357975740092)
            (-0.3054616405559287,0.39661923570011054)
            (-0.345563686352126,0.3670526839460035)
            (-0.38425955435489756,0.33541019662496846)
            (-0.4209959380412292,0.301623763122944)
            (-0.45513801555074235,0.26569507091431976)
            (-0.4859992658118688,0.22770299281954218)
            (-0.5128792711089368,0.18780631035916348)
            (-0.5351066942210077,0.1462414862719627)
            (-0.5520837887947389,0.10331561205727631)
            (-0.5633283210503779,0.059394961081632565)
            (-0.5685087686592185,0.014889855179806805)
            (-0.5674691694696663,-0.029763214676722095)
            (-0.5602409842851798,-0.07412109981486795)
            (-0.5470406952194412,-0.11775392060211447)
            (-0.5282533994709288,-0.1602641654993176)
            (-0.5044041597128539,-0.20130377164362476)
            (-0.47612012552518296,-0.24058812352745346)
            (-0.44408727951577137,-0.2779061008036141)
            (-0.4090059950366627,-0.31312555559191463)
            (-0.3715494145166311,-0.34619388819782865)
            (-0.3323280446727391,-0.3771336997196216)
            (-0.29186305338803403,-0.4060338111306728)
            (-0.25056970664940037,-0.4330362314906883)
            (-0.208751359020686,-0.4583199145049782)
            (-0.16660352700975772,-0.48208234654704274)
            (-0.12422689593793006,-0.5045201476253933)
            (-0.08164764493885797,-0.5258099308657092)
            (-0.03884318405074439,-0.5460906518152457)
            (0.0042287775685523245,-0.5654485871023816)
            (0.04760002790656573,-0.5839059184161272)
            (0.0912627917052026,-0.6014136726371199)
            (0.13514413454051635,-0.6178494963529889)
            (0.1790861072441039,-0.6330204400129638)
            (0.2228337053896301,-0.6466706126183354)
            (0.2660322957019464,-0.6584932618261308)
            (0.308235480408832,-0.668146555864105)
            (0.3489234470556183,-0.6752721101926374)
            (0.38753076230594247,-0.6795151280582047)
            (0.4234814475147034,-0.6805449208762528)
            (0.45622819091004396,-0.6780745482431532)
            (0.4852918789730348,-0.6718783699569685)
            (0.510297407515727,-0.6618064304357067)
            (0.5310020343032972,-0.6477947913379537)
            (0.5473133462575733,-0.6298711787643343)
            (0.5592951316478696,-0.6081556014400322)
            (0.5671608931691214,-0.5828559075670445)
            (0.571256190744184,-0.5542585610778868)
            (0.572032241142553,-0.5227152132026689)
            (0.5700140433055889,-0.48862590408824247)
            (0.5657666355514559,-0.4524199354784984)
            (0.5598629071137967,-0.4145355962809737)
            (0.5528557556085155,-0.37539998942322034)
            (0.5452564487348823,-0.33541019662496846)
            (0.5375199954674271,-0.2949169283842344)
            (0.5300373412786771,-0.25421164527423934)
            (0.523133419674692,-0.2135179137643866)
            (0.517069604088594,-0.17298748927650645)
            (0.5120489259837714,-0.13270131811929445)
            (0.5082225108704982,-0.09267533727748094)
            (0.5056959467358908,-0.05287064645934858)
            (0.5045346390337279,-0.013207349503710837)
            (0.5047675374557096,0.026418870327717642)
            (0.506388891549879,0.06611854985516963)
            (0.5093578966743477,0.10598983190567504)
            (0.5135962570451466,0.14610067547387304)
            (0.5189838661860312,0.18647307573242802)
            (0.5253530303780501,0.22707035219325794)
            (0.5324819553068817,0.26778836891092117)
            (0.5400885576745926,0.3084513013485696)
            (0.5478259883009317,0.34881227608571524)
            (0.5552814681408248,0.3885589000946685)
            (0.5619800446705503,0.42732338533457004)
            (0.5673945969251422,0.4646966814957475)
            (0.5709628260132639,0.5002457733302482)
            (0.572111103346904,0.5335330952940953)
            (0.570284018679147,0.5641368780632691)
            (0.5649774358578015,0.5916711776130394)
            (0.5557720125259997,0.6158043520469793)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.8871572867914687,0.8365644027808021)
            (0.8774362723598987,0.8641056259054432)
            (0.8594417016628499,0.8858704619706934)
            (0.8330325564624814,0.9017305803831581)
            (0.7984246632113376,0.9117180699323599)
            (0.7561724761825251,0.9160212209836806)
            (0.7071211540617373,0.9149715277925597)
            (0.6523342996998941,0.9090226998591212)
            (0.5930056496442876,0.8987229668042599)
            (0.5303646468106583,0.8846823767879076)
            (0.46558601640200453,0.8675370979526692)
            (0.3997122729007756,0.8479129163593763)
            (0.3335958333156412,0.8263901708550649)
            (0.2678645732909649,0.8034722723440799)
            (0.20291175826444985,0.7795597278650708)
            (0.13890876540334848,0.7549312429692031)
            (0.07583718346166174,0.7297330309237146)
            (0.013535838814061592,0.7039769421553589)
            (-0.048242042120011874,0.6775474744210861)
            (-0.10976618662441288,0.6502171681348936)
            (-0.1712654637596358,0.6216693669636153)
            (-0.23286693288094049,0.5915268641009835)
            (-0.29454165677273597,0.5593845883421258)
            (-0.35606121126328577,0.5248442341377334)
            (-0.41696884192848427,0.4875486218219567)
            (-0.47656898483320015,0.447213595499958)
            (-0.5339381358425794,0.40365542521697184)
            (-0.587958660968699,0.3568119669168887)
            (-0.6373750834208795,0.3067562302160909)
            (-0.680869844465779,0.25370148516391955)
            (-0.7171528692859122,0.1979975746187654)
            (-0.7450569378137527,0.14011865491632292)
            (-0.7636293364986132,0.08064312913601768)
            (-0.772209925028889,0.020227030389986078)
            (-0.770486776712209,-0.04042747386874161)
            (-0.7585228821669302,-0.10060647752197915)
            (-0.7367507360395171,-0.1596194694020281)
            (-0.7059354542361167,-0.21683299622696664)
            (-0.6671107951234274,-0.2717007390606544)
            (-0.6214955029308605,-0.3237881138886482)
            (-0.5703993096336265,-0.37278985260319497)
            (-0.5151284947703121,-0.4185394639544075)
            (-0.45690013520917466,-0.46100998695535234)
            (-0.39677233515376525,-0.5003059995428183)
            (-0.33559522968567485,-0.536647398351142)
            (-0.2739848838900105,-0.5703459864309046)
            (-0.2123197998276486,-0.6017763618232442)
            (-0.15075789750127247,-0.6313429623411566)
            (-0.08927067313586867,-0.6594453678476633)
            (-0.027690695748165142,-0.6864440752104277)
            (0.03423151745394876,-0.7126289357021647)
            (0.09676516021854639,-0.7381922814076133)
            (0.160135254986594,-0.763208476352571)
            (0.2244613372012599,-0.7876212277732556)
            (0.2897031412105572,-0.8112395082618366)
            (0.35561802176246654,-0.8337424008316096)
            (0.421734854114941,-0.8546926200194785)
            (0.4873486039718678,-0.8735579180408962)
            (0.5515384575043213,-0.889739089868504)
            (0.6132103223952386,-0.9026028759905088)
            (0.671161822758782,-0.9115177525716448)
            (0.7241649724789753,-0.9158904151886651)
            (0.771059010311858,-0.9152007157721763)
            (0.810843933781239,-0.9090329057900358)
            (0.8427645113383767,-0.8971012662070196)
            (0.8663752299055217,-0.8792685520908053)
            (0.8815787393667317,-0.8555561251279789)
            (0.8886336093992052,-0.8261451628388075)
            (0.8881311151486451,-0.7913688866134365)
            (0.8809446840144038,-0.7516963071470332)
            (0.8681589268558331,-0.7077085105521219)
            (0.8509873232381173,-0.660068968500991)
            (0.8306883316942373,-0.6094897223945513)
            (0.8084889248639876,-0.5566955418370456)
            (0.7855225453143708,-0.5023882760036753)
            (0.7627856859531733,-0.447213595499958)
            (0.7411142679238893,-0.391732163459266)
            (0.7211782528554496,-0.3363969880011902)
            (0.7034908978425338,-0.28153831189581424)
            (0.6884279592001282,-0.22735691435030722)
            (0.6762519768847911,-0.1739261645695775)
            (0.6671373397911704,-0.12120261086335347)
            (0.661192839708828,-0.06904434758529056)
            (0.6584795394246717,-0.01723590918803759)
            (0.6590227416784084,0.03448197280384481)
            (0.6628175091158587,0.08637972203807094)
            (0.6698275569677199,0.13870553394169138)
            (0.679977550270964,0.1916534584039541)
            (0.693139081353443,0.24533505744074915)
            (0.7091110628986134,0.2997565204056337)
            (0.7275960411679163,0.35480277368285196)
            (0.7481749701130919,0.4102296786329052)
            (0.7702841024360858,0.46566489875603967)
            (0.7931985520569058,0.5206174668762352)
            (0.8160274329444375,0.5744955302691818)
            (0.8377250082028171,0.6266312308843431)
            (0.8571208614486342,0.6763112219570581)
            (0.8729698033302157,0.7228109601136943)
            (0.8840193379425256,0.7654306664038868)
            (0.8890895000857455,0.8035307360945705)
            (0.8871572867914687,0.8365644027808021)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3022588914553381,1.0998059924595898)
            (1.2868615100093777,1.1265040127161987)
            (1.2570642945964081,1.144992811824245)
            (1.2131878532053288,1.155347362676469)
            (1.1562136067860493,1.157882591878362)
            (1.0876909879701853,1.1531329890802438)
            (1.009594257162362,1.1418197469829992)
            (0.9241466262958404,1.124807439276537)
            (0.8336327379447737,1.1030528929844778)
            (0.7402206117312952,1.0775493951566213)
            (0.6458111862632696,1.0492696612571437)
            (0.5519283493354836,1.0191110659255325)
            (0.45965600642042753,0.9878464914541693)
            (0.36962251221558906,0.9560837944654091)
            (0.28202771728507803,0.9242363491612535)
            (0.1967045994853283,0.8925064301852267)
            (0.1132060992735156,0.8608823932124097)
            (0.030908032013947526,0.8291497473713028)
            (-0.05087984447802351,0.7969153446979704)
            (-0.13280113704185434,0.763643092518815)
            (-0.21534409478777905,0.7286988763137282)
            (-0.2987423166227597,0.6914018082319657)
            (-0.38289095224490977,0.6510785258441492)
            (-0.4672853758721466,0.6071170813115523)
            (-0.5509898714915044,0.5590169943749475)
            (-0.6326433718801237,0.5064322911708563)
            (-0.7105072335765202,0.4492047991016888)
            (-0.7825562734999331,0.3873855875076568)
            (-0.8466091715348484,0.32124319564452636)
            (-0.9004886231742498,0.25125812609364234)
            (-0.9421963613984607,0.17810395052868008)
            (-0.9700844692312319,0.10261622103732328)
            (-0.9830031837960846,0.025751150675287045)
            (-0.9804071313877009,-0.051463326877317056)
            (-0.962406549716011,-0.12798102744683448)
            (-0.9297568924932496,-0.20279213916821276)
            (-0.8837881629203388,-0.27497554806855395)
            (-0.8262830462237982,-0.34374556157892827)
            (-0.7593191142977741,-0.4084900788425313)
            (-0.6850940785793979,-0.4687977968352974)
            (-0.6057537992412858,-0.5244727338994941)
            (-0.5232406338983214,-0.5755351537253333)
            (-0.4391753725809709,-0.6222088326576766)
            (-0.354780463022666,-0.6648954773267337)
            (-0.2708466026651279,-0.704137913592781)
            (-0.18774004173615874,-0.7405743803831466)
            (-0.10544473742749405,-0.7748868282744867)
            (-0.023631996476837662,-0.8077465069101692)
            (0.058249830766971544,-0.8397603032498874)
            (0.14087228258248669,-0.8714212528966688)
            (0.22491614418464342,-0.9030663916817306)
            (0.3109586434862336,-0.9348446601878818)
            (0.39936431191478095,-0.966696948371272)
            (0.49018648027430745,-0.9983496100662764)
            (0.5830877912903145,-1.0293219353907508)
            (0.6772890828876663,-1.0589471956848042)
            (0.7715557758492966,-1.0864060253920225)
            (0.8642289201601066,-1.1107701315644183)
            (0.9533041343175778,-1.1310536729885423)
            (1.0365561212693482,-1.1462691679987709)
            (1.1117000507460988,-1.155484503177908)
            (1.1765749861763266,-1.157877542358519)
            (1.2293299343459543,-1.1527849812134754)
            (1.2685910637725684,-1.1397424481247036)
            (1.2935898034799838,-1.1185133946637569)
            (1.3042359331570548,-1.08910501487939)
            (1.3011268092349664,-1.051770238030298)
            (1.2854924049435756,-1.0069957039218504)
            (1.2590844273894828,-0.955476499404438)
            (1.2240249411391568,-0.8980792543758566)
            (1.1826344833183355,-0.8357959144387398)
            (1.1372609232209432,-0.7696910801888803)
            (1.0901282631121738,-0.7008461941243247)
            (1.0432197834774932,-0.6303040409704875)
            (0.9982034669914622,-0.5590169943749475)
            (0.9564007813626665,-0.4878021946744409)
            (0.9187938984294334,-0.41730639454590984)
            (0.8860622040671882,-0.3479825901322245)
            (0.8586369635158909,-0.2800798037482571)
            (0.8367631797318043,-0.21364654789178625)
            (0.8205595039043829,-0.14854763169591542)
            (0.8100697461051666,-0.08449312486431204)
            (0.8053022695863463,-0.0210775237972424)
            (0.8062556920311146,0.04217348146341583)
            (0.8129305485882589,0.10575172200322805)
            (0.825326962040737,0.1701141150114366)
            (0.8434283002797297,0.235632520220097)
            (0.8671708310696497,0.30254918404782627)
            (0.8964000254223661,0.3709407140253212)
            (0.9308157062336109,0.4406929860222614)
            (0.9699106303300342,0.5114886943346466)
            (1.012909896193359,0.5828084534139067)
            (1.0587210634204518,0.6539455003661403)
            (1.1059062200806884,0.724033183448671)
            (1.1526867242260739,0.7920836080512789)
            (1.1969885939804712,0.857035099342231)
            (1.2365316284696253,0.9178055747940769)
            (1.2689589324248378,0.9733485359042684)
            (1.2919966457281602,1.0227082108813603)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0045438243614402615,0.00969214082388406)
            (0.00923156299706096,0.019403646564499156)
            (0.014064023306287409,0.029134517221845287)
            (0.019042014298513876,0.03888475279592247)
            (0.02416634659310355,0.04865435328673067)
            (0.029437832419388597,0.05844331869426991)
            (0.03485728561667009,0.0682516490185402)
            (0.04042552163421807,0.07807934425954152)
            (0.04614335753127151,0.08792640441727387)
            (0.05201161197703836,0.09779282949173729)
            (0.05803110525069544,0.10767861948293168)
            (0.0642026592413886,0.11758377439085717)
            (0.07052709744823257,0.12750829421551368)
            (0.07700524498031107,0.13745217895690123)
            (0.08363792855667669,0.14741542861501977)
            (0.0904259765063511,0.15739804318986944)
            (0.09737021876832475,0.16740002268145007)
            (0.10447148689155714,0.17742136708976175)
            (0.1117306140349767,0.18746207641480447)
            (0.11914843496748079,0.19752215065657824)
            (0.12672578606793566,0.20760158981508303)
            (0.13446350532517667,0.21770039389031892)
            (0.14236243233800788,0.22781856288228577)
            (0.15042340831520254,0.2379560967909837)
            (0.15864727607550264,0.2481129956164126)
            (0.16703488004761927,0.2582892593585726)
            (0.17558706627023232,0.2684848880174636)
            (0.18430468239199083,0.27869988159308573)
            (0.19318857767151246,0.2889342400854388)
            (0.2022396029773842,0.2991879634945229)
            (0.2114586107881617,0.30946105182033806)
            (0.22084645519236967,0.31975350506288436)
            (0.23040399188850166,0.3300653232221616)
            (0.24013207818502044,0.34039650629816987)
            (0.2500315730003573,0.35074705429090913)
            (0.26010333686291287,0.36111696720037956)
            (0.2703482319110564,0.3715062450265809)
            (0.28076712189312636,0.3819148877695134)
            (0.29136087216742995,0.3923428954291768)
            (0.3021303497022436,0.4027902680055714)
            (0.31307642307581224,0.41325700549869687)
            (0.32419996247635013,0.4237431079085534)
            (0.3355018397020403,0.43424857523514104)
            (0.3469829281610348,0.4447734074784598)
            (0.35864410287145454,0.4553176046385094)
            (0.3704862404613895,0.4658811667152902)
            (0.38251021916889827,0.47646409370880183)
            (0.39471691884200916,0.4870663856190448)
            (0.40710722093871826,0.4976880424460185)
            (0.4196820085269918,0.5083290641897235)
            (0.43244216628476395,0.5189894508501594)
            (0.4453885804999387,0.5296692024273264)
            (0.4585221390703881,0.5403683189212243)
            (0.471843731503954,0.5510868003318534)
            (0.4853542489184464,0.5618246466592135)
            (0.49905458404164504,0.5725818579033046)
            (0.5129456312112977,0.5833584340641265)
            (0.5270282863751224,0.5941543751416798)
            (0.5413034470908046,0.604969681135964)
            (0.5557720125259997,0.6158043520469793)
            (0.5704348834583315,0.6266583878747255)
            (0.5852929622753936,0.6375317886192029)
            (0.6003471529747472,0.6484245542804112)
            (0.6155983611639236,0.6593366848583506)
            (0.6310474940604227,0.670268180353021)
            (0.6466954604917132,0.6812190407644226)
            (0.6625431708952325,0.692189266092555)
            (0.6785915373183876,0.7031788563374186)
            (0.6948414734185538,0.714187811499013)
            (0.7112938944630763,0.7252161315773389)
            (0.7279497173292679,0.7362638165723954)
            (0.7448098605044114,0.7473308664841831)
            (0.761875244085758,0.7584172813127018)
            (0.7791467897805284,0.7695230610579517)
            (0.7966254209059112,0.7806482057199323)
            (0.8143120623890654,0.7917927152986443)
            (0.8322076407671174,0.8029565897940871)
            (0.850313084187164,0.8141398292062612)
            (0.8686293224062696,0.825342433535166)
            (0.8871572867914687,0.8365644027808021)
            (0.9058979103197639,0.8478057369431691)
            (0.9248521275781268,0.8590664360222671)
            (0.9440208747634993,0.8703465000180962)
            (0.9634050896827899,0.8816459289306564)
            (0.9830057117528781,0.8929647227599474)
            (1.0028236820006116,0.9043028815059697)
            (1.0228599430628065,0.9156604051687229)
            (1.0431154391862487,0.9270372937482073)
            (1.0635911162276925,0.9384335472444226)
            (1.0842879216538612,0.949849165657369)
            (1.1052068045414474,0.9612841489870464)
            (1.1263487155771128,0.972738497233455)
            (1.1477146070574868,0.9842122103965945)
            (1.1693054328891688,0.9957052884764648)
            (1.1911221485887271,1.0072177314730661)
            (1.2131657112826997,1.018749539386399)
            (1.235437079707591,1.0303007122164625)
            (1.2579372142098775,1.0418712499632572)
            (1.2806670767460016,1.0534611526267827)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (8.944271909999159e-5,0.011180339887498949)
            (0.00035777087639996636,0.022360679774997897)
            (0.0008049844718999241,0.03354101966249684)
            (0.0014310835055998655,0.044721359549995794)
            (0.00223606797749979,0.05590169943749475)
            (0.0032199378875996964,0.06708203932499368)
            (0.004382693235899588,0.07826237921249266)
            (0.005724334022399462,0.08944271909999159)
            (0.007244860247099318,0.10062305898749054)
            (0.00894427190999916,0.1118033988749895)
            (0.01082256901109898,0.12298373876248841)
            (0.012879751550398786,0.13416407864998736)
            (0.01511581952789858,0.14534441853748634)
            (0.017530772943598352,0.1565247584249853)
            (0.020124611797498106,0.16770509831248423)
            (0.022897336089597847,0.17888543819998318)
            (0.02584894581989757,0.19006577808748215)
            (0.028979440988397272,0.20124611797498107)
            (0.03228882159509696,0.21242645786248002)
            (0.03577708763999664,0.223606797749979)
            (0.039444239123096275,0.23478713763747788)
            (0.04329027604439592,0.24596747752497683)
            (0.04731519840389554,0.2571478174124758)
            (0.05151900620159514,0.2683281572999747)
            (0.05590169943749473,0.27950849718747367)
            (0.06046327811159432,0.2906888370749727)
            (0.06520374222389387,0.3018691769624716)
            (0.07012309177439341,0.3130495168499706)
            (0.07522132676309291,0.3242298567374695)
            (0.08049844718999243,0.33541019662496846)
            (0.08595445305509188,0.34659053651246735)
            (0.09158934435839139,0.35777087639996635)
            (0.09740312109989081,0.36895121628746524)
            (0.10339578327959029,0.3801315561749643)
            (0.10956733089748968,0.3913118960624632)
            (0.11591776395358909,0.40249223594996214)
            (0.12244708244788848,0.4136725758374611)
            (0.12915528638038784,0.42485291572496003)
            (0.1360423757510872,0.43603325561245904)
            (0.14310835055998655,0.447213595499958)
            (0.1503532108070858,0.4583939353874568)
            (0.1577769564923851,0.46957427527495577)
            (0.1653795876158844,0.4807546151624547)
            (0.17316110417758368,0.49193495504995366)
            (0.18112150617748293,0.5031152949374527)
            (0.18926079361558215,0.5142956348249516)
            (0.19757896649188134,0.5254759747124506)
            (0.20607602480638057,0.5366563145999494)
            (0.21475196855907977,0.5478366544874484)
            (0.2236067977499789,0.5590169943749473)
            (0.23264051237907812,0.5701973342624463)
            (0.24185311244637728,0.5813776741499453)
            (0.2512445979518764,0.5925580140374443)
            (0.2608149688955755,0.6037383539249432)
            (0.2705642252774746,0.6149186938124422)
            (0.28049236709757364,0.6260990336999412)
            (0.2905993943558726,0.63727937358744)
            (0.30088530705237165,0.648459713474939)
            (0.31135010518707057,0.6596400533624378)
            (0.3219937887599697,0.6708203932499369)
            (0.33281635777106866,0.6820007331374358)
            (0.3438178122203675,0.6931810730249347)
            (0.3549981521078665,0.7043614129124337)
            (0.36635737743356556,0.7155417527999327)
            (0.3778954881974643,0.7267220926874316)
            (0.38961248439956325,0.7379024325749305)
            (0.4015083660398622,0.7490827724624295)
            (0.41358313311836115,0.7602631123499286)
            (0.4258367856350597,0.7714434522374273)
            (0.43826932358995874,0.7826237921249264)
            (0.4508807469830576,0.7938041320124253)
            (0.46367105581435636,0.8049844718999243)
            (0.476640250083855,0.8161648117874231)
            (0.4897883297915539,0.8273451516749222)
            (0.5031152949374527,0.8385254915624212)
            (0.5166211455215514,0.8497058314499201)
            (0.53030588154385,0.8608861713374191)
            (0.5441695030043489,0.8720665112249181)
            (0.5582120099030474,0.8832468511124169)
            (0.5724334022399462,0.894427190999916)
            (0.5868336800150449,0.9056075308874149)
            (0.6014128432283432,0.9167878707749136)
            (0.6161708918798418,0.9279682106624125)
            (0.6311078259695404,0.9391485505499115)
            (0.6462236454974392,0.9503288904374106)
            (0.6615183504635376,0.9615092303249094)
            (0.6769919408678363,0.9726895702124085)
            (0.6926444167103347,0.9838699100999073)
            (0.7084757779910332,0.9950502499874063)
            (0.7244860247099317,1.0062305898749053)
            (0.7406751568670303,1.0174109297624043)
            (0.7570431744623286,1.028591269649903)
            (0.7735900774958271,1.039771609537402)
            (0.7903158659675253,1.050951949424901)
            (0.807220539877424,1.0621322893124001)
            (0.8243040992255223,1.073312629199899)
            (0.8415665440118207,1.084492969087398)
            (0.8590078742363191,1.095673308974897)
            (0.8766280898990171,1.1068536488623957)
            (0.8944271909999156,1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0044007158767161965,0.009672775907153023)
            (-0.008659127448195756,0.01932618689757501)
            (-0.01277603728395716,0.02896023297126596)
            (-0.016752246343549958,0.038574914128225876)
            (-0.020588553976554732,0.04817023036845475)
            (-0.02428575792258315,0.057746181691952586)
            (-0.027844654311277906,0.06730276809871939)
            (-0.03126603766231278,0.07683998958875514)
            (-0.034550700885392575,0.08635784616205985)
            (-0.037699435280253206,0.09585633781863356)
            (-0.040713030536661546,0.10533546455847621)
            (-0.04359227473441565,0.11479522638158783)
            (-0.04633795434334452,0.12423562328796842)
            (-0.04895085422330828,0.13365665527761797)
            (-0.05143175762419808,0.14305832235053645)
            (-0.053781446185936124,0.1524406245067239)
            (-0.056000699938475736,0.16180356174618038)
            (-0.058090297301801125,0.17114713406890575)
            (-0.06005101508592781,0.1804713414749001)
            (-0.061883628490902176,0.1897761839641634)
            (-0.06358891110680169,0.1990616615366957)
            (-0.06516763491373495,0.20832777419249696)
            (-0.06662057028184153,0.21757452193156715)
            (-0.06794848597129209,0.2268019047539063)
            (-0.0691521491322884,0.23600992265951445)
            (-0.0702323253050632,0.24519857564839156)
            (-0.07118977841988032,0.2543678637205376)
            (-0.07202527079703465,0.2635177868759527)
            (-0.07273956314685216,0.2726483451146366)
            (-0.07333341456968982,0.2817595384365896)
            (-0.07380758255593572,0.29085136684181145)
            (-0.07416282298600896,0.29992383033030234)
            (-0.0743998901303597,0.3089769289020622)
            (-0.07451953664946914,0.31801066255709104)
            (-0.07452251359384962,0.32702503129538874)
            (-0.07440957040404445,0.33602003511695544)
            (-0.07418145491062807,0.34499567402179115)
            (-0.07383891333420586,0.3539519480098958)
            (-0.07338269028541437,0.36288885708126944)
            (-0.07281352876492113,0.371806401235912)
            (-0.07213217016342481,0.3807045804738235)
            (-0.07133935426165498,0.38958339479500403)
            (-0.07043581923037255,0.3984428441994535)
            (-0.06942230163036921,0.4072829286871719)
            (-0.06829953641246772,0.4161036482581593)
            (-0.06706825691752208,0.4249050029124157)
            (-0.0657291948764173,0.433686992649941)
            (-0.06428308041006928,0.4424496174707353)
            (-0.06273064202942515,0.4511928773747985)
            (-0.061072606635462996,0.45991677236213074)
            (-0.059309699519192016,0.4686213024327319)
            (-0.057442644361652466,0.477306467586602)
            (-0.055472163233915614,0.48597226782374114)
            (-0.0533989765970839,0.49461870314414913)
            (-0.05122380330229057,0.5032457735478263)
            (-0.04894736059070021,0.5118534790347722)
            (-0.04657036409350828,0.5204418196049871)
            (-0.04409352783194141,0.5290107952584711)
            (-0.041517564217257184,0.5375604059952239)
            (-0.03884318405074434,0.5460906518152457)
            (-0.03607109652372254,0.5546015327185366)
            (-0.03320200921754265,0.5630930487050964)
            (-0.030236628103586512,0.571565199774925)
            (-0.027175657543266982,0.5800179859280228)
            (-0.024019800288028133,0.5884514071643895)
            (-0.020769757479344966,0.5968654634840249)
            (-0.01742622864872344,0.6052601548869296)
            (-0.013989911717700854,0.6136354813731031)
            (-0.010461502997845264,0.6219914429425456)
            (-0.0068416971907561035,0.6303280395952571)
            (-0.0031311873880634803,0.6386452713312375)
            (0.0006693349285711272,0.6469431381504869)
            (0.00455917988745537,0.6552216400530053)
            (0.008537659226865675,0.6634807770387926)
            (0.012604086295047648,0.671720549107849)
            (0.016757776050215573,0.679940956260174)
            (0.020998045060552965,0.6881419984957684)
            (0.025324211504211908,0.6963236758146314)
            (0.029735595169313872,0.7044859882167637)
            (0.034231517453948805,0.7126289357021647)
            (0.038811301366176075,0.7207525182708349)
            (0.04347427152402349,0.7288567359227737)
            (0.048219754155488376,0.7369415886579818)
            (0.053047077098536594,0.7450070764764587)
            (0.05795556980110297,0.7530531993782046)
            (0.06294456332109133,0.7610799573632195)
            (0.06801339032637455,0.7690873504315033)
            (0.0731613850947944,0.7770753785830561)
            (0.0783878835141614,0.7850440418178779)
            (0.08369222308225541,0.7929933401359686)
            (0.08907374290682493,0.8009232735373284)
            (0.09453178370558724,0.808833842021957)
            (0.10006568780622915,0.8167250455898546)
            (0.1056747991464057,0.8245968842410211)
            (0.11135846327374166,0.8324493579754567)
            (0.11711602734582992,0.8402824667931611)
            (0.12294684013023298,0.8480962106941347)
            (0.12885025200448183,0.855890589678377)
            (0.1348256149560768,0.8636656037458885)
            (0.1408722825824867,0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.007723606012639835,0.005590169943749474)
            (-0.015402490665729676,0.011180339887498949)
            (-0.02303665395926952,0.016770509831248424)
            (-0.03062609589325937,0.022360679774997897)
            (-0.03817081646769922,0.027950849718747374)
            (-0.04567081568258907,0.03354101966249685)
            (-0.053126093537928944,0.03913118960624633)
            (-0.0605366500337188,0.044721359549995794)
            (-0.06790248516995866,0.05031152949374527)
            (-0.07522359894664854,0.05590169943749475)
            (-0.08249999136378842,0.06149186938124422)
            (-0.08973166242137828,0.0670820393249937)
            (-0.09691861211941818,0.07267220926874317)
            (-0.10406084045790809,0.07826237921249266)
            (-0.11115834743684797,0.08385254915624211)
            (-0.11821113305623789,0.08944271909999159)
            (-0.12521919731607778,0.09503288904374108)
            (-0.13218254021636766,0.10062305898749054)
            (-0.13910116175710757,0.10621322893124001)
            (-0.1459750619382975,0.1118033988749895)
            (-0.15280424075993743,0.11739356881873896)
            (-0.15958869822202737,0.12298373876248844)
            (-0.16632843432456726,0.12857390870623792)
            (-0.1730234490675572,0.1341640786499874)
            (-0.17967374245099715,0.13975424859373686)
            (-0.1862793144748871,0.14534441853748634)
            (-0.19284016513922705,0.1509345884812358)
            (-0.19935629444401698,0.1565247584249853)
            (-0.20582770238925693,0.16211492836873476)
            (-0.2122543889749469,0.16770509831248423)
            (-0.21863635420108685,0.1732952682562337)
            (-0.22497359806767683,0.17888543819998318)
            (-0.2312661205747168,0.18447560814373265)
            (-0.2375139217222068,0.19006577808748215)
            (-0.2437170015101467,0.1956559480312316)
            (-0.2498753599385367,0.20124611797498107)
            (-0.2559889970073767,0.20683628791873054)
            (-0.2620579127166667,0.21242645786248002)
            (-0.26808210706640667,0.21801662780622952)
            (-0.2740615800565967,0.223606797749979)
            (-0.27999633168723664,0.22919696769372844)
            (-0.28588636195832673,0.2347871376374779)
            (-0.2917316708698667,0.24037730758122738)
            (-0.29753225842185677,0.24596747752497689)
            (-0.3032881246142967,0.25155764746872633)
            (-0.30899926944718675,0.25714781741247583)
            (-0.3146656929205268,0.2627379873562253)
            (-0.3202873950343168,0.2683281572999748)
            (-0.32586437578855687,0.2739183272437242)
            (-0.3313966351832469,0.2795084971874737)
            (-0.33688417321838693,0.28509866713122317)
            (-0.34232698989397703,0.2906888370749727)
            (-0.3477250852100171,0.2962790070187222)
            (-0.35307845916650715,0.3018691769624716)
            (-0.35838711176344723,0.3074593469062211)
            (-0.3636510430008373,0.3130495168499706)
            (-0.3688702528786773,0.31863968679372)
            (-0.3740447413969674,0.3242298567374695)
            (-0.3791745085557074,0.32982002668121896)
            (-0.38425955435489756,0.33541019662496846)
            (-0.38929987879453765,0.3410003665687179)
            (-0.3942954818746277,0.3465905365124674)
            (-0.3992463635951678,0.3521807064562169)
            (-0.40415252395615797,0.35777087639996635)
            (-0.409013962957598,0.36336104634371585)
            (-0.4138306805994882,0.3689512162874653)
            (-0.4186026768818283,0.3745413862312148)
            (-0.4233299518046184,0.3801315561749643)
            (-0.42801250536785845,0.3857217261187137)
            (-0.4326503375715486,0.3913118960624632)
            (-0.43724344841568874,0.39690206600621264)
            (-0.4417918379002788,0.40249223594996214)
            (-0.44629550602531903,0.40808240589371164)
            (-0.45075445279080917,0.4136725758374611)
            (-0.4551686781967494,0.4192627457812106)
            (-0.45953818224313947,0.42485291572496003)
            (-0.4638629649299797,0.43044308566870954)
            (-0.46814302625726983,0.43603325561245904)
            (-0.4723783662250099,0.4416234255562085)
            (-0.47656898483320015,0.447213595499958)
            (-0.48071488208184027,0.45280376544370743)
            (-0.48481605797093047,0.4583939353874569)
            (-0.48887251250047065,0.4639841053312064)
            (-0.4928842456704608,0.4695742752749558)
            (-0.49685125748090103,0.4751644452187053)
            (-0.5007735479317912,0.48075461516245477)
            (-0.5046511170231315,0.48634478510620427)
            (-0.5084839647549216,0.49193495504995377)
            (-0.5122720911271618,0.4975251249937032)
            (-0.516015496139852,0.5031152949374527)
            (-0.5197141797929923,0.5087054648812022)
            (-0.5233681420865824,0.5142956348249517)
            (-0.5269773830206227,0.5198858047687012)
            (-0.5305419025951129,0.5254759747124506)
            (-0.5340617008100532,0.5310661446562001)
            (-0.5375367776654433,0.5366563145999496)
            (-0.5409671331612835,0.542246484543699)
            (-0.5443527672975739,0.5478366544874484)
            (-0.5476936800743141,0.553426824431198)
            (-0.5509898714915044,0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.008953216181909158,1.939479807224432e-18)
            (-0.01792432090763831,1.939479807224432e-18)
            (-0.026913314177187463,5.818439421673296e-18)
            (-0.035920195990556625,7.757919228897728e-18)
            (-0.044944966347745766,1.1636878843346593e-17)
            (-0.05398762524875492,1.1636878843346593e-17)
            (-0.06304817269358406,1.1636878843346593e-17)
            (-0.07212660868223322,1.5515838457795457e-17)
            (-0.08122293321470234,7.757919228897728e-18)
            (-0.0903371462909915,2.3273757686693185e-17)
            (-0.09946924791110064,1.5515838457795457e-17)
            (-0.10861923807502978,2.3273757686693185e-17)
            (-0.1177871167827789,2.3273757686693185e-17)
            (-0.12697288403434806,2.3273757686693185e-17)
            (-0.13617653982973713,1.5515838457795457e-17)
            (-0.1453980841689463,1.5515838457795457e-17)
            (-0.15463751705197545,1.5515838457795457e-17)
            (-0.16389483847882458,1.5515838457795457e-17)
            (-0.17317004844949366,3.1031676915590914e-17)
            (-0.18246314696398283,3.1031676915590914e-17)
            (-0.19177413402229193,4.654751537338637e-17)
            (-0.2011030096244211,4.654751537338637e-17)
            (-0.2104497737703702,4.654751537338637e-17)
            (-0.21981442646013932,4.654751537338637e-17)
            (-0.2291969676937284,3.1031676915590914e-17)
            (-0.23859739747113756,4.654751537338637e-17)
            (-0.24801571579236664,4.654751537338637e-17)
            (-0.2574519226574158,4.654751537338637e-17)
            (-0.2669060180662848,3.1031676915590914e-17)
            (-0.27637800201897395,3.1031676915590914e-17)
            (-0.285867874515483,3.1031676915590914e-17)
            (-0.29537563555581225,6.206335383118183e-17)
            (-0.30490128513996123,3.1031676915590914e-17)
            (-0.3144448232679304,3.1031676915590914e-17)
            (-0.3240062499397195,6.206335383118183e-17)
            (-0.3335855651553286,3.1031676915590914e-17)
            (-0.3431827689147577,9.309503074677274e-17)
            (-0.3527978612180068,9.309503074677274e-17)
            (-0.36243084206507586,6.206335383118183e-17)
            (-0.372081711455965,9.309503074677274e-17)
            (-0.38175046939067403,6.206335383118183e-17)
            (-0.3914371158692031,6.206335383118183e-17)
            (-0.40114165089155224,9.309503074677274e-17)
            (-0.4108640744577214,9.309503074677274e-17)
            (-0.4206043865677104,6.206335383118183e-17)
            (-0.43036258722151954,9.309503074677274e-17)
            (-0.4401386764191485,9.309503074677274e-17)
            (-0.4499326541605977,9.309503074677274e-17)
            (-0.4597445204458667,9.309503074677274e-17)
            (-0.46957427527495577,6.206335383118183e-17)
            (-0.47942191864786476,9.309503074677274e-17)
            (-0.48928745056459394,9.309503074677274e-17)
            (-0.499170871025143,9.309503074677274e-17)
            (-0.5090721800295122,9.309503074677274e-17)
            (-0.5189913775777011,6.206335383118183e-17)
            (-0.5289284636697102,6.206335383118183e-17)
            (-0.5388834383055391,6.206335383118183e-17)
            (-0.5488563014851884,1.2412670766236366e-16)
            (-0.5588470532086574,6.206335383118183e-17)
            (-0.5688556934759464,1.2412670766236366e-16)
            (-0.5788822222870555,6.206335383118183e-17)
            (-0.5889266396419847,1.2412670766236366e-16)
            (-0.5989889455407338,1.2412670766236366e-16)
            (-0.6090691399833027,1.2412670766236366e-16)
            (-0.6191672229696917,6.206335383118183e-17)
            (-0.6292831944999009,1.2412670766236366e-16)
            (-0.6394170545739298,1.2412670766236366e-16)
            (-0.6495688031917789,1.2412670766236366e-16)
            (-0.6597384403534479,1.2412670766236366e-16)
            (-0.6699259660589368,6.206335383118183e-17)
            (-0.6801313803082458,1.2412670766236366e-16)
            (-0.690354683101375,1.8619006149354548e-16)
            (-0.7005958744383239,1.2412670766236366e-16)
            (-0.7108549543190931,1.8619006149354548e-16)
            (-0.7211319227436821,1.8619006149354548e-16)
            (-0.7314267797120911,1.2412670766236366e-16)
            (-0.7417395252243202,1.8619006149354548e-16)
            (-0.7520701592803692,1.2412670766236366e-16)
            (-0.7624186818802383,1.8619006149354548e-16)
            (-0.7727850930239274,1.8619006149354548e-16)
            (-0.7831693927114364,1.8619006149354548e-16)
            (-0.7935715809427653,1.2412670766236366e-16)
            (-0.8039916577179144,1.8619006149354548e-16)
            (-0.8144296230368834,1.8619006149354548e-16)
            (-0.8248854768996723,1.8619006149354548e-16)
            (-0.8353592193062813,1.2412670766236366e-16)
            (-0.8458508502567104,1.8619006149354548e-16)
            (-0.8563603697509595,1.8619006149354548e-16)
            (-0.8668877777890285,1.8619006149354548e-16)
            (-0.8774330743709174,1.2412670766236366e-16)
            (-0.8879962594966264,1.8619006149354548e-16)
            (-0.8985773331661556,1.8619006149354548e-16)
            (-0.9091762953795046,1.8619006149354548e-16)
            (-0.9197931461366734,1.8619006149354548e-16)
            (-0.9304278854376624,1.8619006149354548e-16)
            (-0.9410805132824714,1.8619006149354548e-16)
            (-0.9517510296711003,1.2412670766236366e-16)
            (-0.9624394346035493,1.8619006149354548e-16)
            (-0.9731457280798184,1.8619006149354548e-16)
            (-0.9838699100999075,1.8619006149354548e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.007723606012639835,-0.005590169943749474)
            (-0.015402490665729676,-0.011180339887498949)
            (-0.02303665395926952,-0.016770509831248424)
            (-0.03062609589325937,-0.022360679774997897)
            (-0.03817081646769922,-0.02795084971874738)
            (-0.04567081568258907,-0.03354101966249685)
            (-0.053126093537928944,-0.03913118960624633)
            (-0.0605366500337188,-0.044721359549995794)
            (-0.06790248516995866,-0.05031152949374527)
            (-0.07522359894664854,-0.05590169943749476)
            (-0.08249999136378841,-0.06149186938124421)
            (-0.08973166242137828,-0.0670820393249937)
            (-0.09691861211941817,-0.07267220926874317)
            (-0.10406084045790809,-0.07826237921249266)
            (-0.11115834743684797,-0.08385254915624213)
            (-0.11821113305623789,-0.08944271909999159)
            (-0.12521919731607775,-0.09503288904374108)
            (-0.13218254021636766,-0.10062305898749054)
            (-0.13910116175710754,-0.10621322893124005)
            (-0.1459750619382975,-0.11180339887498952)
            (-0.15280424075993743,-0.11739356881873897)
            (-0.15958869822202734,-0.12298373876248841)
            (-0.16632843432456726,-0.12857390870623794)
            (-0.1730234490675572,-0.1341640786499874)
            (-0.17967374245099715,-0.13975424859373686)
            (-0.18627931447488708,-0.14534441853748634)
            (-0.19284016513922705,-0.1509345884812358)
            (-0.19935629444401698,-0.1565247584249853)
            (-0.20582770238925693,-0.16211492836873476)
            (-0.21225438897494686,-0.16770509831248426)
            (-0.21863635420108682,-0.17329526825623373)
            (-0.22497359806767683,-0.17888543819998318)
            (-0.2312661205747168,-0.1844756081437327)
            (-0.23751392172220676,-0.19006577808748215)
            (-0.2437170015101467,-0.19565594803123165)
            (-0.2498753599385367,-0.20124611797498107)
            (-0.2559889970073767,-0.2068362879187306)
            (-0.2620579127166666,-0.2124264578624801)
            (-0.26808210706640667,-0.21801662780622952)
            (-0.2740615800565967,-0.22360679774997905)
            (-0.27999633168723664,-0.22919696769372847)
            (-0.2858863619583267,-0.23478713763747794)
            (-0.2917316708698666,-0.24037730758122744)
            (-0.2975322584218567,-0.24596747752497683)
            (-0.3032881246142967,-0.2515576474687264)
            (-0.30899926944718675,-0.2571478174124759)
            (-0.31466569292052676,-0.26273798735622533)
            (-0.3202873950343168,-0.2683281572999748)
            (-0.3258643757885568,-0.2739183272437243)
            (-0.3313966351832469,-0.2795084971874737)
            (-0.33688417321838693,-0.28509866713122317)
            (-0.342326989893977,-0.2906888370749727)
            (-0.3477250852100171,-0.2962790070187222)
            (-0.35307845916650715,-0.3018691769624716)
            (-0.3583871117634472,-0.3074593469062211)
            (-0.3636510430008373,-0.3130495168499706)
            (-0.3688702528786773,-0.31863968679372007)
            (-0.3740447413969674,-0.3242298567374695)
            (-0.3791745085557074,-0.329820026681219)
            (-0.3842595543548975,-0.3354101966249685)
            (-0.38929987879453753,-0.3410003665687179)
            (-0.3942954818746277,-0.34659053651246746)
            (-0.3992463635951678,-0.35218070645621696)
            (-0.40415252395615797,-0.35777087639996635)
            (-0.40901396295759807,-0.36336104634371585)
            (-0.41383068059948813,-0.3689512162874654)
            (-0.4186026768818283,-0.37454138623121486)
            (-0.42332995180461835,-0.3801315561749643)
            (-0.42801250536785845,-0.3857217261187137)
            (-0.4326503375715485,-0.3913118960624633)
            (-0.43724344841568863,-0.39690206600621264)
            (-0.4417918379002788,-0.40249223594996214)
            (-0.44629550602531903,-0.40808240589371164)
            (-0.45075445279080917,-0.4136725758374612)
            (-0.45516867819674917,-0.41926274578121064)
            (-0.4595381822431393,-0.4248529157249602)
            (-0.4638629649299795,-0.4304430856687096)
            (-0.4681430262572697,-0.43603325561245904)
            (-0.4723783662250099,-0.44162342555620854)
            (-0.47656898483320004,-0.4472135954999581)
            (-0.4807148820818402,-0.45280376544370754)
            (-0.48481605797093036,-0.45839393538745693)
            (-0.48887251250047054,-0.46398410533120643)
            (-0.4928842456704608,-0.4695742752749559)
            (-0.4968512574809009,-0.4751644452187054)
            (-0.500773547931791,-0.4807546151624549)
            (-0.5046511170231311,-0.48634478510620444)
            (-0.5084839647549215,-0.49193495504995366)
            (-0.5122720911271617,-0.49752512499370327)
            (-0.516015496139852,-0.5031152949374528)
            (-0.5197141797929922,-0.5087054648812024)
            (-0.5233681420865823,-0.5142956348249518)
            (-0.5269773830206225,-0.5198858047687012)
            (-0.5305419025951128,-0.5254759747124507)
            (-0.5340617008100531,-0.5310661446562002)
            (-0.5375367776654433,-0.5366563145999496)
            (-0.5409671331612834,-0.5422464845436992)
            (-0.5443527672975738,-0.5478366544874486)
            (-0.5476936800743141,-0.553426824431198)
            (-0.5509898714915044,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.004400715876716197,-0.009672775907153023)
            (-0.008659127448195757,-0.01932618689757501)
            (-0.012776037283957162,-0.02896023297126596)
            (-0.016752246343549958,-0.038574914128225876)
            (-0.020588553976554735,-0.04817023036845475)
            (-0.02428575792258315,-0.057746181691952586)
            (-0.02784465431127791,-0.06730276809871939)
            (-0.031266037662312784,-0.07683998958875514)
            (-0.03455070088539258,-0.08635784616205985)
            (-0.037699435280253206,-0.09585633781863356)
            (-0.04071303053666156,-0.10533546455847621)
            (-0.043592274734415654,-0.11479522638158783)
            (-0.046337954343344534,-0.12423562328796842)
            (-0.04895085422330829,-0.13365665527761797)
            (-0.05143175762419809,-0.14305832235053645)
            (-0.05378144618593614,-0.1524406245067239)
            (-0.05600069993847572,-0.16180356174618038)
            (-0.05809029730180115,-0.17114713406890575)
            (-0.06005101508592783,-0.1804713414749001)
            (-0.06188362849090219,-0.1897761839641634)
            (-0.06358891110680169,-0.1990616615366957)
            (-0.06516763491373495,-0.20832777419249696)
            (-0.06662057028184154,-0.21757452193156715)
            (-0.06794848597129212,-0.2268019047539063)
            (-0.06915214913228841,-0.23600992265951445)
            (-0.07023232530506322,-0.24519857564839156)
            (-0.07118977841988035,-0.2543678637205376)
            (-0.07202527079703468,-0.2635177868759527)
            (-0.07273956314685219,-0.2726483451146366)
            (-0.07333341456968985,-0.2817595384365896)
            (-0.07380758255593575,-0.29085136684181145)
            (-0.07416282298600899,-0.29992383033030234)
            (-0.0743998901303597,-0.3089769289020622)
            (-0.07451953664946917,-0.31801066255709104)
            (-0.07452251359384968,-0.32702503129538874)
            (-0.07440957040404453,-0.33602003511695544)
            (-0.0741814549106281,-0.34499567402179115)
            (-0.07383891333420588,-0.3539519480098958)
            (-0.07338269028541439,-0.36288885708126944)
            (-0.07281352876492116,-0.371806401235912)
            (-0.07213217016342484,-0.3807045804738235)
            (-0.07133935426165507,-0.38958339479500403)
            (-0.07043581923037258,-0.3984428441994535)
            (-0.0694223016303692,-0.4072829286871719)
            (-0.06829953641246775,-0.4161036482581593)
            (-0.06706825691752216,-0.4249050029124157)
            (-0.06572919487641733,-0.433686992649941)
            (-0.0642830804100693,-0.4424496174707353)
            (-0.06273064202942517,-0.4511928773747985)
            (-0.06107260663546302,-0.45991677236213074)
            (-0.059309699519192044,-0.4686213024327319)
            (-0.05744264436165254,-0.477306467586602)
            (-0.05547216323391566,-0.48597226782374114)
            (-0.05339897659708395,-0.49461870314414913)
            (-0.05122380330229062,-0.5032457735478263)
            (-0.04894736059070026,-0.5118534790347722)
            (-0.04657036409350833,-0.5204418196049871)
            (-0.04409352783194146,-0.5290107952584711)
            (-0.04151756421725723,-0.5375604059952239)
            (-0.03884318405074439,-0.5460906518152457)
            (-0.03607109652372259,-0.5546015327185366)
            (-0.0332020092175427,-0.5630930487050964)
            (-0.03023662810358656,-0.571565199774925)
            (-0.027175657543266982,-0.5800179859280228)
            (-0.024019800288028133,-0.5884514071643895)
            (-0.020769757479345015,-0.5968654634840249)
            (-0.01742622864872344,-0.6052601548869296)
            (-0.013989911717700903,-0.6136354813731031)
            (-0.010461502997845313,-0.6219914429425456)
            (-0.006841697190756202,-0.6303280395952571)
            (-0.00313118738806353,-0.6386452713312375)
            (0.0006693349285710775,-0.6469431381504869)
            (0.00455917988745532,-0.6552216400530053)
            (0.008537659226865625,-0.6634807770387926)
            (0.012604086295047648,-0.671720549107849)
            (0.016757776050215525,-0.679940956260174)
            (0.020998045060552913,-0.6881419984957684)
            (0.025324211504211807,-0.6963236758146314)
            (0.029735595169313823,-0.7044859882167637)
            (0.03423151745394876,-0.7126289357021647)
            (0.038811301366176075,-0.7207525182708349)
            (0.043474271524023445,-0.7288567359227737)
            (0.048219754155488376,-0.7369415886579818)
            (0.05304707709853654,-0.7450070764764587)
            (0.05795556980110282,-0.7530531993782046)
            (0.06294456332109127,-0.7610799573632195)
            (0.0680133903263745,-0.7690873504315033)
            (0.07316138509479427,-0.7770753785830561)
            (0.07838788351416136,-0.7850440418178779)
            (0.08369222308225537,-0.7929933401359686)
            (0.08907374290682488,-0.8009232735373284)
            (0.09453178370558714,-0.808833842021957)
            (0.100065687806229,-0.8167250455898546)
            (0.10567479914640565,-0.8245968842410211)
            (0.11135846327374156,-0.8324493579754567)
            (0.11711602734582986,-0.8402824667931611)
            (0.12294684013023294,-0.8480962106941347)
            (0.12885025200448177,-0.855890589678377)
            (0.13482561495607676,-0.8636656037458885)
            (0.14087228258248669,-0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (8.944271909999388e-5,-0.011180339887498947)
            (0.00035777087639997086,-0.022360679774997894)
            (0.0008049844718999318,-0.03354101966249684)
            (0.0014310835055998741,-0.04472135954999579)
            (0.0022360679774998016,-0.05590169943749474)
            (0.0032199378875997116,-0.06708203932499368)
            (0.004382693235899604,-0.07826237921249266)
            (0.005724334022399478,-0.08944271909999157)
            (0.007244860247099336,-0.10062305898749054)
            (0.008944271909999182,-0.11180339887498948)
            (0.010822569011099006,-0.12298373876248844)
            (0.012879751550398815,-0.13416407864998736)
            (0.015115819527898604,-0.14534441853748634)
            (0.017530772943598383,-0.1565247584249853)
            (0.020124611797498134,-0.1677050983124842)
            (0.022897336089597875,-0.17888543819998315)
            (0.025848945819897603,-0.19006577808748212)
            (0.02897944098839731,-0.20124611797498107)
            (0.03228882159509701,-0.21242645786248)
            (0.03577708763999668,-0.22360679774997896)
            (0.03944423912309632,-0.23478713763747788)
            (0.043290276044395976,-0.24596747752497689)
            (0.0473151984038956,-0.2571478174124758)
            (0.051519006201595205,-0.2683281572999747)
            (0.055901699437494776,-0.27950849718747367)
            (0.06046327811159437,-0.2906888370749727)
            (0.06520374222389394,-0.3018691769624716)
            (0.07012309177439348,-0.3130495168499706)
            (0.07522132676309293,-0.32422985673746946)
            (0.08049844718999247,-0.3354101966249684)
            (0.08595445305509197,-0.3465905365124674)
            (0.09158934435839143,-0.3577708763999663)
            (0.09740312109989092,-0.3689512162874653)
            (0.10339578327959033,-0.38013155617496425)
            (0.10956733089748974,-0.39131189606246314)
            (0.11591776395358916,-0.40249223594996214)
            (0.12244708244788853,-0.41367257583746103)
            (0.12915528638038792,-0.42485291572496)
            (0.13604237575108724,-0.436033255612459)
            (0.1431083505599866,-0.4472135954999579)
            (0.1503532108070859,-0.4583939353874569)
            (0.15777695649238518,-0.46957427527495577)
            (0.1653795876158845,-0.4807546151624547)
            (0.1731611041775838,-0.49193495504995377)
            (0.18112150617748302,-0.5031152949374527)
            (0.1892607936155823,-0.5142956348249516)
            (0.1975789664918815,-0.5254759747124506)
            (0.20607602480638068,-0.5366563145999494)
            (0.21475196855907988,-0.5478366544874484)
            (0.22360679774997902,-0.5590169943749473)
            (0.2326405123790782,-0.5701973342624463)
            (0.24185311244637736,-0.5813776741499453)
            (0.2512445979518765,-0.5925580140374443)
            (0.26081496889557565,-0.6037383539249432)
            (0.2705642252774747,-0.6149186938124422)
            (0.2804923670975738,-0.6260990336999412)
            (0.29059939435587273,-0.63727937358744)
            (0.3008853070523716,-0.6484597134749389)
            (0.3113501051870708,-0.6596400533624379)
            (0.3219937887599697,-0.6708203932499368)
            (0.33281635777106866,-0.6820007331374357)
            (0.3438178122203678,-0.6931810730249348)
            (0.35499815210786667,-0.7043614129124337)
            (0.36635737743356556,-0.7155417527999326)
            (0.37789548819746466,-0.7267220926874317)
            (0.38961248439956353,-0.7379024325749306)
            (0.4015083660398623,-0.7490827724624295)
            (0.41358313311836115,-0.7602631123499285)
            (0.42583678563506,-0.7714434522374274)
            (0.43826932358995874,-0.7826237921249263)
            (0.4508807469830578,-0.7938041320124253)
            (0.4636710558143565,-0.8049844718999243)
            (0.4766402500838552,-0.8161648117874231)
            (0.489788329791554,-0.8273451516749221)
            (0.5031152949374529,-0.8385254915624212)
            (0.5166211455215515,-0.84970583144992)
            (0.5303058815438503,-0.8608861713374191)
            (0.5441695030043489,-0.872066511224918)
            (0.5582120099030475,-0.8832468511124169)
            (0.5724334022399462,-0.8944271909999159)
            (0.5868336800150451,-0.9056075308874149)
            (0.6014128432283435,-0.9167878707749137)
            (0.616170891879842,-0.9279682106624125)
            (0.6311078259695406,-0.9391485505499115)
            (0.6462236454974392,-0.9503288904374105)
            (0.6615183504635378,-0.9615092303249094)
            (0.6769919408678363,-0.9726895702124084)
            (0.692644416710335,-0.9838699100999075)
            (0.7084757779910333,-0.9950502499874063)
            (0.7244860247099318,-1.0062305898749053)
            (0.7406751568670306,-1.0174109297624043)
            (0.7570431744623288,-1.028591269649903)
            (0.7735900774958276,-1.0397716095374023)
            (0.7903158659675258,-1.050951949424901)
            (0.8072205398774243,-1.0621322893124001)
            (0.8243040992255224,-1.073312629199899)
            (0.841566544011821,-1.084492969087398)
            (0.8590078742363193,-1.095673308974897)
            (0.8766280898990177,-1.106853648862396)
            (0.8944271909999159,-1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (0.004543824361440258,-0.009692140823884062)
            (0.009231562997060955,-0.019403646564499163)
            (0.014064023306287402,-0.029134517221845294)
            (0.019042014298513866,-0.038884752795922475)
            (0.024166346593103537,-0.04865435328673068)
            (0.02943783241938858,-0.05844331869426993)
            (0.03485728561667007,-0.06825164901854021)
            (0.04042552163421806,-0.07807934425954155)
            (0.04614335753127149,-0.08792640441727387)
            (0.05201161197703833,-0.09779282949173729)
            (0.058031105250695415,-0.10767861948293173)
            (0.06420265924138857,-0.11758377439085718)
            (0.07052709744823255,-0.1275082942155137)
            (0.07700524498031103,-0.13745217895690123)
            (0.08363792855667665,-0.14741542861501977)
            (0.09042597650635106,-0.15739804318986947)
            (0.09737021876832469,-0.16740002268145007)
            (0.10447148689155711,-0.17742136708976175)
            (0.11173061403497667,-0.18746207641480447)
            (0.11914843496748076,-0.1975221506565783)
            (0.12672578606793564,-0.20760158981508306)
            (0.13446350532517662,-0.21770039389031895)
            (0.14236243233800788,-0.2278185628822858)
            (0.15042340831520248,-0.23795609679098373)
            (0.15864727607550258,-0.24811299561641267)
            (0.16703488004761918,-0.2582892593585726)
            (0.17558706627023227,-0.2684848880174637)
            (0.1843046823919908,-0.2786998815930858)
            (0.1931885776715124,-0.28893424008543883)
            (0.20223960297738414,-0.299187963494523)
            (0.2114586107881616,-0.3094610518203381)
            (0.22084645519236965,-0.3197535050628844)
            (0.2304039918885016,-0.3300653232221616)
            (0.2401320781850204,-0.34039650629817)
            (0.25003157300035717,-0.3507470542909092)
            (0.26010333686291276,-0.36111696720037956)
            (0.2703482319110563,-0.371506245026581)
            (0.28076712189312625,-0.3819148877695134)
            (0.2913608721674299,-0.39234289542917683)
            (0.30213034970224356,-0.40279026800557144)
            (0.3130764230758122,-0.4132570054986969)
            (0.32419996247635,-0.4237431079085535)
            (0.33550183970204017,-0.4342485752351411)
            (0.34698292816103476,-0.4447734074784599)
            (0.35864410287145443,-0.45531760463850945)
            (0.3704862404613894,-0.46588116671529023)
            (0.38251021916889816,-0.4764640937088019)
            (0.39471691884200905,-0.48706638561904486)
            (0.40710722093871815,-0.49768804244601855)
            (0.41968200852699167,-0.5083290641897236)
            (0.43244216628476395,-0.5189894508501595)
            (0.4453885804999386,-0.5296692024273264)
            (0.4585221390703879,-0.5403683189212244)
            (0.471843731503954,-0.5510868003318535)
            (0.4853542489184464,-0.5618246466592136)
            (0.499054584041645,-0.5725818579033046)
            (0.5129456312112977,-0.5833584340641266)
            (0.5270282863751222,-0.5941543751416799)
            (0.5413034470908046,-0.6049696811359642)
            (0.5557720125259995,-0.6158043520469794)
            (0.5704348834583315,-0.6266583878747256)
            (0.5852929622753934,-0.637531788619203)
            (0.6003471529747472,-0.6484245542804113)
            (0.6155983611639236,-0.6593366848583507)
            (0.6310474940604227,-0.6702681803530213)
            (0.646695460491713,-0.6812190407644227)
            (0.6625431708952323,-0.6921892660925552)
            (0.6785915373183876,-0.7031788563374188)
            (0.6948414734185537,-0.7141878114990132)
            (0.7112938944630761,-0.7252161315773389)
            (0.7279497173292677,-0.7362638165723954)
            (0.7448098605044112,-0.7473308664841831)
            (0.7618752440857581,-0.758417281312702)
            (0.7791467897805283,-0.7695230610579518)
            (0.7966254209059109,-0.7806482057199324)
            (0.8143120623890653,-0.7917927152986444)
            (0.8322076407671173,-0.8029565897940872)
            (0.8503130841871638,-0.8141398292062612)
            (0.8686293224062694,-0.8253424335351662)
            (0.8871572867914687,-0.8365644027808022)
            (0.9058979103197636,-0.8478057369431692)
            (0.9248521275781268,-0.8590664360222673)
            (0.944020874763499,-0.8703465000180963)
            (0.9634050896827899,-0.8816459289306565)
            (0.9830057117528781,-0.8929647227599476)
            (1.0028236820006116,-0.9043028815059699)
            (1.0228599430628065,-0.915660405168723)
            (1.0431154391862485,-0.9270372937482074)
            (1.0635911162276923,-0.9384335472444227)
            (1.084287921653861,-0.9498491656573691)
            (1.1052068045414474,-0.9612841489870465)
            (1.1263487155771128,-0.9727384972334551)
            (1.1477146070574868,-0.9842122103965946)
            (1.1693054328891686,-0.9957052884764649)
            (1.1911221485887273,-1.0072177314730664)
            (1.2131657112826995,-1.018749539386399)
            (1.2354370797075909,-1.0303007122164627)
            (1.2579372142098775,-1.0418712499632574)
            (1.280667076746001,-1.0534611526267827)
            (1.3036276308823773,-1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.007768327372189832,-0.005590169943749474)
            (0.015581376103929657,-0.011180339887498949)
            (0.023439146195219477,-0.016770509831248424)
            (0.0313416376460593,-0.022360679774997897)
            (0.039288850456449115,-0.027950849718747374)
            (0.04728078462638892,-0.03354101966249685)
            (0.05531744015587873,-0.03913118960624633)
            (0.06339881704491854,-0.044721359549995794)
            (0.07152491529350832,-0.05031152949374527)
            (0.07969573490164812,-0.05590169943749475)
            (0.08791127586933792,-0.06149186938124422)
            (0.0961715381965777,-0.0670820393249937)
            (0.10447652188336749,-0.07267220926874317)
            (0.11282622692970724,-0.07826237921249266)
            (0.121220653335597,-0.08385254915624211)
            (0.12965980110103678,-0.08944271909999159)
            (0.13814367022602658,-0.09503288904374108)
            (0.1466722607105663,-0.10062305898749054)
            (0.15524557255465607,-0.10621322893124001)
            (0.16386360575829584,-0.1118033988749895)
            (0.17252636032148558,-0.11739356881873896)
            (0.18123383624422532,-0.12298373876248844)
            (0.18998603352651505,-0.12857390870623792)
            (0.19878295216835476,-0.1341640786499874)
            (0.20762459216974452,-0.13975424859373686)
            (0.21651095353068425,-0.14534441853748634)
            (0.22544203625117398,-0.1509345884812358)
            (0.2344178403312137,-0.1565247584249853)
            (0.2434383657708034,-0.16211492836873476)
            (0.2525036125699431,-0.16770509831248423)
            (0.2616135807286328,-0.1732952682562337)
            (0.27076827024687256,-0.17888543819998318)
            (0.2799676811246622,-0.18447560814373265)
            (0.2892118133620019,-0.19006577808748215)
            (0.29850066695889155,-0.1956559480312316)
            (0.3078342419153312,-0.20124611797498107)
            (0.31721253823132095,-0.20683628791873054)
            (0.3266355559068606,-0.21242645786248002)
            (0.33610329494195035,-0.21801662780622952)
            (0.34561575533659,-0.223606797749979)
            (0.3551729370907796,-0.22919696769372844)
            (0.3647748402045193,-0.2347871376374779)
            (0.37442146467780896,-0.24037730758122738)
            (0.3841128105106486,-0.24596747752497689)
            (0.3938488777030383,-0.25155764746872633)
            (0.40362966625497787,-0.25714781741247583)
            (0.4134551761664675,-0.2627379873562253)
            (0.42332540743750713,-0.2683281572999748)
            (0.4332403600680968,-0.2739183272437242)
            (0.4432000340582364,-0.2795084971874737)
            (0.45320442940792605,-0.28509866713122317)
            (0.4632535461171657,-0.2906888370749727)
            (0.47334738418595523,-0.2962790070187222)
            (0.48348594361429487,-0.3018691769624716)
            (0.49366922440218447,-0.3074593469062211)
            (0.5038972265496241,-0.3130495168499706)
            (0.5141699500566136,-0.31863968679372)
            (0.5244873949231532,-0.3242298567374695)
            (0.5348495611492428,-0.32982002668121896)
            (0.5452564487348823,-0.33541019662496846)
            (0.555708057680072,-0.3410003665687179)
            (0.5662043879848115,-0.3465905365124674)
            (0.5767454396491012,-0.3521807064562169)
            (0.5873312126729408,-0.35777087639996635)
            (0.5979617070563302,-0.36336104634371585)
            (0.6086369227992698,-0.3689512162874653)
            (0.6193568599017595,-0.3745413862312148)
            (0.630121518363799,-0.3801315561749643)
            (0.6409308981853883,-0.3857217261187137)
            (0.6517849993665279,-0.3913118960624632)
            (0.6626838219072175,-0.39690206600621264)
            (0.673627365807457,-0.40249223594996214)
            (0.6846156310672465,-0.40808240589371164)
            (0.6956486176865861,-0.4136725758374611)
            (0.7067263256654757,-0.4192627457812106)
            (0.7178487550039151,-0.42485291572496003)
            (0.7290159057019047,-0.43044308566870954)
            (0.7402277777594443,-0.43603325561245904)
            (0.7514843711765338,-0.4416234255562085)
            (0.7627856859531733,-0.447213595499958)
            (0.7741317220893629,-0.45280376544370743)
            (0.785522479585102,-0.4583939353874569)
            (0.7969579584403915,-0.4639841053312064)
            (0.8084381586552312,-0.4695742752749558)
            (0.8199630802296207,-0.4751644452187053)
            (0.83153272316356,-0.48075461516245477)
            (0.8431470874570496,-0.48634478510620427)
            (0.8548061731100891,-0.49193495504995377)
            (0.8665099801226784,-0.4975251249937032)
            (0.878258508494818,-0.5031152949374527)
            (0.8900517582265075,-0.5087054648812022)
            (0.9018897293177469,-0.5142956348249517)
            (0.9137724217685363,-0.5198858047687012)
            (0.9256998355788756,-0.5254759747124506)
            (0.9376719707487652,-0.5310661446562001)
            (0.9496888272782046,-0.5366563145999496)
            (0.9617504051671939,-0.542246484543699)
            (0.9738567044157336,-0.5478366544874484)
            (0.9860077250238228,-0.553426824431198)
            (0.9982034669914622,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.00893532763808916,2.909219710836648e-18)
            (0.01785276673235832,7.757919228897728e-18)
            (0.026752317282807483,7.757919228897728e-18)
            (0.03563397928943665,1.1636878843346593e-17)
            (0.04449775275224581,1.5515838457795457e-17)
            (0.053343637671234984,1.5515838457795457e-17)
            (0.062171634046404155,1.5515838457795457e-17)
            (0.07098174187775332,2.3273757686693185e-17)
            (0.07977396116528249,2.3273757686693185e-17)
            (0.08854829190899166,3.1031676915590914e-17)
            (0.09730473410888082,3.1031676915590914e-17)
            (0.10604328776495002,3.1031676915590914e-17)
            (0.1147639528771992,3.878959614448864e-17)
            (0.1234667294456284,3.1031676915590914e-17)
            (0.13215161747023757,3.1031676915590914e-17)
            (0.14081861695102674,6.206335383118183e-17)
            (0.14946772788799595,4.654751537338637e-17)
            (0.1580989502811451,4.654751537338637e-17)
            (0.1667122841304743,6.206335383118183e-17)
            (0.17530772943598352,4.654751537338637e-17)
            (0.18388528619767266,6.206335383118183e-17)
            (0.19244495441554185,4.654751537338637e-17)
            (0.20098673408959106,6.206335383118183e-17)
            (0.20951062521982028,6.206335383118183e-17)
            (0.2180166278062295,6.206335383118183e-17)
            (0.22650474184881872,6.206335383118183e-17)
            (0.23497496734758788,7.757919228897728e-17)
            (0.24342730430253712,6.206335383118183e-17)
            (0.2518617527136663,7.757919228897728e-17)
            (0.2602783125809755,6.206335383118183e-17)
            (0.2686769839044647,6.206335383118183e-17)
            (0.2770577666841339,6.206335383118183e-17)
            (0.28542066091998314,9.309503074677274e-17)
            (0.2937656666120123,9.309503074677274e-17)
            (0.3020927837602216,9.309503074677274e-17)
            (0.31040201236461074,9.309503074677274e-17)
            (0.31869335242518,9.309503074677274e-17)
            (0.3269668039419292,9.309503074677274e-17)
            (0.3352223669148584,1.2412670766236366e-16)
            (0.3434600413439676,1.2412670766236366e-16)
            (0.3516798272292569,9.309503074677274e-17)
            (0.3598817245707261,1.2412670766236366e-16)
            (0.36806573336837534,9.309503074677274e-17)
            (0.37623185362220457,9.309503074677274e-17)
            (0.38438008533221374,9.309503074677274e-17)
            (0.39251042849840306,1.2412670766236366e-16)
            (0.40062288312077227,1.2412670766236366e-16)
            (0.4087174491993215,1.2412670766236366e-16)
            (0.4167941267340507,1.2412670766236366e-16)
            (0.42485291572496003,1.2412670766236366e-16)
            (0.4328938161720492,1.2412670766236366e-16)
            (0.44091682807531846,1.5515838457795457e-16)
            (0.44892195143476776,1.2412670766236366e-16)
            (0.456909186250397,1.5515838457795457e-16)
            (0.4648785325222063,1.5515838457795457e-16)
            (0.4728299902501955,1.2412670766236366e-16)
            (0.48076355943436483,1.2412670766236366e-16)
            (0.48867924007471397,1.2412670766236366e-16)
            (0.49657703217124327,1.2412670766236366e-16)
            (0.5044569357239524,1.5515838457795457e-16)
            (0.5123189507328418,1.5515838457795457e-16)
            (0.5201630771979109,1.8619006149354548e-16)
            (0.5279893151191604,1.2412670766236366e-16)
            (0.5357976644965896,1.2412670766236366e-16)
            (0.5435881253301988,1.2412670766236366e-16)
            (0.5513606976199881,1.2412670766236366e-16)
            (0.5591153813659574,1.8619006149354548e-16)
            (0.5668521765681066,1.8619006149354548e-16)
            (0.5745710832264359,1.8619006149354548e-16)
            (0.5822721013409452,1.8619006149354548e-16)
            (0.5899552309116344,1.8619006149354548e-16)
            (0.5976204719385037,2.482534153247273e-16)
            (0.605267824421553,1.8619006149354548e-16)
            (0.6128972883607824,1.8619006149354548e-16)
            (0.6205088637561917,1.8619006149354548e-16)
            (0.6281025506077808,2.482534153247273e-16)
            (0.6356783489155502,1.8619006149354548e-16)
            (0.6432362586794995,1.8619006149354548e-16)
            (0.6507762798996287,1.8619006149354548e-16)
            (0.6582984125759379,2.482534153247273e-16)
            (0.6658026567084274,1.8619006149354548e-16)
            (0.6732890122970967,1.8619006149354548e-16)
            (0.680757479341946,1.8619006149354548e-16)
            (0.6882080578429752,1.8619006149354548e-16)
            (0.6956407478001845,1.8619006149354548e-16)
            (0.7030555492135738,1.8619006149354548e-16)
            (0.7104524620831432,2.482534153247273e-16)
            (0.7178314864088924,2.482534153247273e-16)
            (0.7251926221908217,2.482534153247273e-16)
            (0.7325358694289311,1.8619006149354548e-16)
            (0.7398612281232204,1.8619006149354548e-16)
            (0.7471686982736898,1.8619006149354548e-16)
            (0.754458279880339,2.482534153247273e-16)
            (0.7617299729431682,1.8619006149354548e-16)
            (0.7689837774621777,2.482534153247273e-16)
            (0.7762196934373669,2.482534153247273e-16)
            (0.7834377208687363,2.482534153247273e-16)
            (0.7906378597562856,2.482534153247273e-16)
            (0.797820110100015,3.1031676915590914e-16)
            (0.8049844718999242,2.482534153247273e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.007768327372189832,0.005590169943749471)
            (0.015581376103929657,0.011180339887498942)
            (0.02343914619521948,0.01677050983124841)
            (0.0313416376460593,0.022360679774997883)
            (0.03928885045644912,0.027950849718747357)
            (0.047280784626388926,0.03354101966249682)
            (0.05531744015587874,0.0391311896062463)
            (0.06339881704491854,0.044721359549995766)
            (0.07152491529350834,0.050311529493745254)
            (0.07969573490164814,0.05590169943749471)
            (0.08791127586933793,0.061491869381244194)
            (0.0961715381965777,0.06708203932499364)
            (0.10447652188336749,0.07267220926874314)
            (0.11282622692970727,0.0782623792124926)
            (0.12122065333559703,0.08385254915624206)
            (0.12965980110103678,0.08944271909999153)
            (0.13814367022602658,0.095032889043741)
            (0.14667226071056635,0.10062305898749051)
            (0.15524557255465607,0.10621322893123995)
            (0.16386360575829584,0.11180339887498943)
            (0.17252636032148555,0.11739356881873889)
            (0.18123383624422534,0.12298373876248839)
            (0.18998603352651505,0.12857390870623783)
            (0.19878295216835476,0.13416407864998728)
            (0.20762459216974452,0.13975424859373678)
            (0.21651095353068428,0.14534441853748628)
            (0.22544203625117398,0.15093458848123573)
            (0.23441784033121374,0.1565247584249852)
            (0.24343836577080336,0.16211492836873465)
            (0.2525036125699431,0.16770509831248412)
            (0.2616135807286328,0.17329526825623362)
            (0.2707682702468725,0.17888543819998307)
            (0.27996768112466225,0.18447560814373257)
            (0.28921181336200197,0.190065778087482)
            (0.29850066695889155,0.19565594803123146)
            (0.3078342419153313,0.20124611797498101)
            (0.3172125382313209,0.20683628791873043)
            (0.3266355559068606,0.2124264578624799)
            (0.33610329494195035,0.21801662780622938)
            (0.34561575533659,0.22360679774997885)
            (0.3551729370907797,0.22919696769372835)
            (0.3647748402045192,0.23478713763747777)
            (0.37442146467780896,0.24037730758122725)
            (0.3841128105106486,0.24596747752497677)
            (0.3938488777030382,0.2515576474687262)
            (0.40362966625497787,0.25714781741247567)
            (0.4134551761664675,0.26273798735622517)
            (0.42332540743750713,0.26832815729997456)
            (0.4332403600680968,0.2739183272437241)
            (0.4432000340582364,0.27950849718747356)
            (0.45320442940792594,0.285098667131223)
            (0.4632535461171657,0.29068883707497256)
            (0.47334738418595523,0.29627900701872195)
            (0.48348594361429487,0.30186917696247145)
            (0.49366922440218447,0.30745934690622095)
            (0.5038972265496241,0.3130495168499704)
            (0.5141699500566136,0.31863968679371985)
            (0.5244873949231531,0.3242298567374693)
            (0.5348495611492428,0.3298200266812188)
            (0.5452564487348823,0.33541019662496824)
            (0.5557080576800719,0.34100036656871774)
            (0.5662043879848115,0.34659053651246724)
            (0.5767454396491012,0.35218070645621663)
            (0.5873312126729405,0.35777087639996613)
            (0.5979617070563302,0.3633610463437157)
            (0.6086369227992698,0.36895121628746513)
            (0.6193568599017594,0.37454138623121447)
            (0.630121518363799,0.380131556174964)
            (0.6409308981853883,0.38572172611871347)
            (0.6517849993665279,0.3913118960624629)
            (0.6626838219072175,0.3969020660062124)
            (0.6736273658074572,0.40249223594996203)
            (0.6846156310672465,0.40808240589371125)
            (0.6956486176865859,0.41367257583746087)
            (0.7067263256654756,0.4192627457812103)
            (0.7178487550039151,0.4248529157249598)
            (0.7290159057019047,0.4304430856687093)
            (0.7402277777594443,0.43603325561245876)
            (0.7514843711765335,0.44162342555620815)
            (0.7627856859531732,0.4472135954999577)
            (0.7741317220893627,0.4528037654437072)
            (0.7855224795851021,0.4583939353874567)
            (0.7969579584403915,0.4639841053312061)
            (0.8084381586552309,0.46957427527495554)
            (0.8199630802296205,0.47516444521870504)
            (0.83153272316356,0.4807546151624545)
            (0.8431470874570495,0.48634478510620405)
            (0.8548061731100891,0.49193495504995355)
            (0.8665099801226783,0.49752512499370277)
            (0.8782585084948179,0.5031152949374524)
            (0.8900517582265074,0.5087054648812018)
            (0.9018897293177468,0.5142956348249513)
            (0.9137724217685361,0.5198858047687008)
            (0.9256998355788756,0.5254759747124503)
            (0.937671970748765,0.5310661446561997)
            (0.9496888272782044,0.5366563145999491)
            (0.9617504051671939,0.5422464845436987)
            (0.9738567044157334,0.5478366544874482)
            (0.9860077250238227,0.5534268244311976)
            (0.9982034669914621,0.5590169943749471)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0045438243614402615,0.00969214082388406)
            (0.00923156299706096,0.019403646564499156)
            (0.014064023306287409,0.029134517221845287)
            (0.019042014298513876,0.03888475279592247)
            (0.02416634659310355,0.04865435328673067)
            (0.029437832419388597,0.05844331869426991)
            (0.03485728561667009,0.0682516490185402)
            (0.04042552163421807,0.07807934425954152)
            (0.04614335753127151,0.08792640441727387)
            (0.05201161197703836,0.09779282949173729)
            (0.05803110525069544,0.10767861948293168)
            (0.0642026592413886,0.11758377439085717)
            (0.07052709744823257,0.12750829421551368)
            (0.07700524498031107,0.13745217895690123)
            (0.08363792855667669,0.14741542861501977)
            (0.0904259765063511,0.15739804318986944)
            (0.09737021876832475,0.16740002268145007)
            (0.10447148689155714,0.17742136708976175)
            (0.1117306140349767,0.18746207641480447)
            (0.11914843496748079,0.19752215065657824)
            (0.12672578606793566,0.20760158981508303)
            (0.13446350532517667,0.21770039389031892)
            (0.14236243233800788,0.22781856288228577)
            (0.15042340831520254,0.2379560967909837)
            (0.15864727607550264,0.2481129956164126)
            (0.16703488004761927,0.2582892593585726)
            (0.17558706627023232,0.2684848880174636)
            (0.18430468239199083,0.27869988159308573)
            (0.19318857767151246,0.2889342400854388)
            (0.2022396029773842,0.2991879634945229)
            (0.2114586107881617,0.30946105182033806)
            (0.22084645519236967,0.31975350506288436)
            (0.23040399188850166,0.3300653232221616)
            (0.24013207818502044,0.34039650629816987)
            (0.2500315730003573,0.35074705429090913)
            (0.26010333686291287,0.36111696720037956)
            (0.2703482319110564,0.3715062450265809)
            (0.28076712189312636,0.3819148877695134)
            (0.29136087216742995,0.3923428954291768)
            (0.3021303497022436,0.4027902680055714)
            (0.31307642307581224,0.41325700549869687)
            (0.32419996247635013,0.4237431079085534)
            (0.3355018397020403,0.43424857523514104)
            (0.3469829281610348,0.4447734074784598)
            (0.35864410287145454,0.4553176046385094)
            (0.3704862404613895,0.4658811667152902)
            (0.38251021916889827,0.47646409370880183)
            (0.39471691884200916,0.4870663856190448)
            (0.40710722093871826,0.4976880424460185)
            (0.4196820085269918,0.5083290641897235)
            (0.43244216628476395,0.5189894508501594)
            (0.4453885804999387,0.5296692024273264)
            (0.4585221390703881,0.5403683189212243)
            (0.471843731503954,0.5510868003318534)
            (0.4853542489184464,0.5618246466592135)
            (0.49905458404164504,0.5725818579033046)
            (0.5129456312112977,0.5833584340641265)
            (0.5270282863751224,0.5941543751416798)
            (0.5413034470908046,0.604969681135964)
            (0.5557720125259997,0.6158043520469793)
            (0.5704348834583315,0.6266583878747255)
            (0.5852929622753936,0.6375317886192029)
            (0.6003471529747472,0.6484245542804112)
            (0.6155983611639236,0.6593366848583506)
            (0.6310474940604227,0.670268180353021)
            (0.6466954604917132,0.6812190407644226)
            (0.6625431708952325,0.692189266092555)
            (0.6785915373183876,0.7031788563374186)
            (0.6948414734185538,0.714187811499013)
            (0.7112938944630763,0.7252161315773389)
            (0.7279497173292679,0.7362638165723954)
            (0.7448098605044114,0.7473308664841831)
            (0.761875244085758,0.7584172813127018)
            (0.7791467897805284,0.7695230610579517)
            (0.7966254209059112,0.7806482057199323)
            (0.8143120623890654,0.7917927152986443)
            (0.8322076407671174,0.8029565897940871)
            (0.850313084187164,0.8141398292062612)
            (0.8686293224062696,0.825342433535166)
            (0.8871572867914687,0.8365644027808021)
            (0.9058979103197639,0.8478057369431691)
            (0.9248521275781268,0.8590664360222671)
            (0.9440208747634993,0.8703465000180962)
            (0.9634050896827899,0.8816459289306564)
            (0.9830057117528781,0.8929647227599474)
            (1.0028236820006116,0.9043028815059697)
            (1.0228599430628065,0.9156604051687229)
            (1.0431154391862487,0.9270372937482073)
            (1.0635911162276925,0.9384335472444226)
            (1.0842879216538612,0.949849165657369)
            (1.1052068045414474,0.9612841489870464)
            (1.1263487155771128,0.972738497233455)
            (1.1477146070574868,0.9842122103965945)
            (1.1693054328891688,0.9957052884764648)
            (1.1911221485887271,1.0072177314730661)
            (1.2131657112826997,1.018749539386399)
            (1.235437079707591,1.0303007122164625)
            (1.2579372142098775,1.0418712499632572)
            (1.2806670767460016,1.0534611526267827)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[point meta={\thisrow{magnitude}}, point meta min={0}, point meta max={6.111275524220454}, quiver={{u=\thisrow{u},v=\thisrow{v},every arrow/.append style={line width=.6pt*\pgfplotspointmetatransformed/1000,-{Latex[length=0pt 5,width=0pt 3]}}}}, color={\allformsarrowcolor}]
        table[row sep={\\}]
        {
            x  y  u  v  magnitude  \\
            0.6248731202568432  -0.8772971935740694  -0.0002293185776724733  -0.0021508891403732287  0.05568630578563455  \\
            0.7280846030137872  -0.8772971935740694  0.0002134103787029826  -0.001441821153588046  0.037522637945328126  \\
            0.31523867198601085  -0.7740857108171253  -0.005811050189240967  -0.01854787884238117  0.5003828943993401  \\
            0.41845015474295494  -0.7740857108171253  -0.0066974427947427174  -0.033779720396582405  0.886552928704724  \\
            0.521661637499899  -0.7740857108171253  0.0005195633934901723  -0.028983957393280423  0.74628284736142  \\
            0.6248731202568432  -0.7740857108171253  0.0064440864283072784  -0.013357907163095538  0.38181044138800224  \\
            0.7280846030137872  -0.7740857108171253  0.0051411678822559335  -0.00252947459533919  0.14750626043408466  \\
            0.0056042237151786335  -0.6708742280601813  -0.004225672181752823  -0.00987805447605029  0.2765920038787068  \\
            0.10881570647212271  -0.6708742280601813  -0.02082894778267482  -0.053097179740601616  1.4683460743968646  \\
            0.2120271892290668  -0.6708742280601813  -0.031417489167943416  -0.1003673907038834  2.70748938526972  \\
            0.31523867198601085  -0.6708742280601813  -0.016748534796192562  -0.10982920016377302  2.860130098054764  \\
            0.41845015474295494  -0.6708742280601813  0.013085188619595  -0.07282219036543135  1.9047590807451535  \\
            0.521661637499899  -0.6708742280601813  0.029016769534508192  -0.027087687812275798  1.0219154101327939  \\
            0.6248731202568432  -0.6708742280601813  0.02257124489495625  -0.002238457471414354  0.5839246284340808  \\
            0.7280846030137872  -0.6708742280601813  0.008045612967292717  0.0018448475439557938  0.21250162623561578  \\
            -0.20081874179870954  -0.5676627453032371  -0.007053731896522893  -0.013781389101094872  0.39855985947104255  \\
            -0.09760725904176545  -0.5676627453032371  -0.034416994762963185  -0.07139503660626854  2.040409792179058  \\
            0.0056042237151786335  -0.5676627453032371  -0.06871518055136472  -0.1582666482865  4.441873804943207  \\
            0.10881570647212271  -0.5676627453032371  -0.06500695169694609  -0.1948994190189885  5.289228958303038  \\
            0.2120271892290668  -0.5676627453032371  -0.01484032017938227  -0.14744395628076537  3.814975359221043  \\
            0.31523867198601085  -0.5676627453032371  0.03805384838315052  -0.07562177754332486  2.179400752278268  \\
            0.41845015474295494  -0.5676627453032371  0.06493707768204236  -0.02007294225914499  1.7497866959268942  \\
            0.521661637499899  -0.5676627453032371  0.05770169846848784  0.00790147051578549  1.4993352884755706  \\
            0.6248731202568432  -0.5676627453032371  0.02517025467145003  0.009182271980599389  0.6897546381063485  \\
            0.7280846030137872  -0.5676627453032371  0.004095094277865808  0.0018950497214906864  0.11616510137996564  \\
            -0.4072417073125977  -0.46445126254629304  -0.0029577251197003213  -0.004417304285064105  0.1368571790072397  \\
            -0.3040302245556536  -0.46445126254629304  -0.03168466597112209  -0.049973587282040474  1.5233134486799458  \\
            -0.20081874179870954  -0.46445126254629304  -0.08515319386660863  -0.1450658055119911  4.330440188698069  \\
            -0.09760725904176545  -0.46445126254629304  -0.10979563174564258  -0.21046906438749452  6.111275524220454  \\
            0.0056042237151786335  -0.46445126254629304  -0.06911196809942122  -0.17493336867297266  4.842209279844771  \\
            0.10881570647212271  -0.46445126254629304  0.001554724377124821  -0.08541299141587637  2.1992362149975375  \\
            0.2120271892290668  -0.46445126254629304  0.05689489133551837  -0.012034340422523812  1.497109060493508  \\
            0.31523867198601085  -0.46445126254629304  0.08639981931286923  0.02389405271956096  2.307767452883034  \\
            0.41845015474295494  -0.46445126254629304  0.08767153896554879  0.0380952836227588  2.4608825079806995  \\
            0.521661637499899  -0.46445126254629304  0.053401919869927185  0.027858067701932943  1.5506004036605143  \\
            0.6248731202568432  -0.46445126254629304  0.012676672307603302  0.007922807335322263  0.3848438524219807  \\
            -0.5104531900695418  -0.36123977978934896  -0.009168241685099807  -0.010175401739593031  0.35260394610486767  \\
            -0.4072417073125977  -0.36123977978934896  -0.05489731524581632  -0.06375686933925419  2.1659645348625376  \\
            -0.3040302245556536  -0.36123977978934896  -0.1238594655929521  -0.15405003694039196  5.088761085828008  \\
            -0.20081874179870954  -0.36123977978934896  -0.12103194688388987  -0.16506748030907736  5.269413968685233  \\
            -0.09760725904176545  -0.36123977978934896  -0.04559201400327435  -0.07586739800008768  2.278670248663024  \\
            0.0056042237151786335  -0.36123977978934896  0.027535616542595544  0.02780436058659897  1.0074073364487455  \\
            0.10881570647212271  -0.36123977978934896  0.06293331980869879  0.07567480790635214  2.533826777106895  \\
            0.2120271892290668  -0.36123977978934896  0.07801736194279119  0.08631097951903116  2.995200498006112  \\
            0.31523867198601085  -0.36123977978934896  0.08997234226705307  0.08219217893411847  3.137239465971512  \\
            0.41845015474295494  -0.36123977978934896  0.0716033310911651  0.06089475225836138  2.419827438600334  \\
            0.521661637499899  -0.36123977978934896  0.024057613926461868  0.024329222903702666  0.880836062988429  \\
            0.6248731202568432  -0.36123977978934896  0.0001421364407096955  0.002396809981621036  0.061811877072881556  \\
            -0.6136646728264858  -0.2580282970324049  -0.007477926897230921  -0.0056184929671138474  0.24079496991026647  \\
            -0.5104531900695418  -0.2580282970324049  -0.05419992750079773  -0.04128398879782948  1.7539958963051798  \\
            -0.4072417073125977  -0.2580282970324049  -0.1297785914437865  -0.10091094307949318  4.232167906866213  \\
            -0.3040302245556536  -0.2580282970324049  -0.12344265701849953  -0.09217757560644442  3.966146514228573  \\
            -0.20081874179870954  -0.2580282970324049  -0.025174606646439775  0.004869725497856791  0.6601089908744391  \\
            -0.09760725904176545  -0.2580282970324049  0.045540324153742345  0.08326378193493465  2.443209746646122  \\
            0.0056042237151786335  -0.2580282970324049  0.06617688959076697  0.11330371820828353  3.3779730413696862  \\
            0.10881570647212271  -0.2580282970324049  0.06884206240447209  0.11567320432654056  3.4653679328003077  \\
            0.2120271892290668  -0.2580282970324049  0.07404266696036779  0.110955082391406  3.4340359159378813  \\
            0.31523867198601085  -0.2580282970324049  0.07091311359258279  0.09718974913082926  3.0972627644334345  \\
            0.41845015474295494  -0.2580282970324049  0.02913299082816591  0.057102650919927146  1.6503176282823862  \\
            0.521661637499899  -0.2580282970324049  -0.009933963188238084  0.01260325050585753  0.41312946520117383  \\
            0.6248731202568432  -0.2580282970324049  -0.004702304929818017  -0.0002829961237821125  0.12127516362621385  \\
            -0.6136646728264858  -0.15481681427546082  -0.02889598357721858  -0.011886772522626763  0.8043808094093235  \\
            -0.5104531900695418  -0.15481681427546082  -0.10095337262009359  -0.03891092862041941  2.7853108010048713  \\
            -0.4072417073125977  -0.15481681427546082  -0.1249170356809552  -0.03406964848959919  3.333326670546744  \\
            -0.3040302245556536  -0.15481681427546082  -0.04014428299996448  0.030848797963794878  1.3033716105849862  \\
            -0.20081874179870954  -0.15481681427546082  0.0446353151560043  0.09138000851715887  2.618130190778875  \\
            -0.09760725904176545  -0.15481681427546082  0.06831097908316122  0.10940388107152879  3.320436912757181  \\
            0.0056042237151786335  -0.15481681427546082  0.06825857201129781  0.10947841352883271  3.321350610331862  \\
            0.10881570647212271  -0.15481681427546082  0.06778808376735798  0.10927155031504031  3.310431640680804  \\
            0.2120271892290668  -0.15481681427546082  0.06814853521856445  0.10846822779942117  3.2978031939164048  \\
            0.31523867198601085  -0.15481681427546082  0.04231381009206154  0.09234638022215462  2.615052116322813  \\
            0.41845015474295494  -0.15481681427546082  -0.023738275729019646  0.04561575708735139  1.323828181692159  \\
            0.521661637499899  -0.15481681427546082  -0.034148627175614434  0.005572515257735022  0.8907504269849071  \\
            0.6248731202568432  -0.15481681427546082  -0.004475292480153232  -0.000472498068021544  0.11585227836009122  \\
            -0.71687615558343  -0.051605331518516734  -0.004272502484199664  -0.0005129532240000277  0.1107811826397949  \\
            -0.6136646728264858  -0.051605331518516734  -0.040018339801486676  -0.0024457544530180337  1.0321543424732857  \\
            -0.5104531900695418  -0.051605331518516734  -0.09958052988216926  0.004032196403309604  2.565701830354006  \\
            -0.4072417073125977  -0.051605331518516734  -0.08194946671410397  0.03661708807682318  2.310733835539908  \\
            -0.3040302245556536  -0.051605331518516734  0.01385338864109762  0.07909910549858425  2.0673224495478775  \\
            -0.20081874179870954  -0.051605331518516734  0.06541186631275483  0.09811863895675565  3.0358254979506523  \\
            -0.09760725904176545  -0.051605331518516734  0.06770547630058878  0.09968806209875909  3.102311179663056  \\
            0.0056042237151786335  -0.051605331518516734  0.06838120840144761  0.09934759594602502  3.1048943311156045  \\
            0.10881570647212271  -0.051605331518516734  0.0678917793272519  0.09912758257623296  3.0930931511159225  \\
            0.2120271892290668  -0.051605331518516734  0.06459085124509223  0.0991823440802971  3.047062538888914  \\
            0.31523867198601085  -0.051605331518516734  0.01136187844345266  0.08458315326075523  2.1970662577327715  \\
            0.41845015474295494  -0.051605331518516734  -0.07533023056569935  0.03992577180272653  2.19484930980288  \\
            0.521661637499899  -0.051605331518516734  -0.05095052504564552  0.005386545975689212  1.3189801383253266  \\
            0.6248731202568432  -0.051605331518516734  -0.003630826817250556  -0.00010461172187081178  0.0935107913862472  \\
            -0.71687615558343  0.05160615123842735  -0.0034909756423498447  0.0006532361572353085  0.0914315384345798  \\
            -0.6136646728264858  0.05160615123842735  -0.031166873380656643  0.009171452003258172  0.8363787215250734  \\
            -0.5104531900695418  0.05160615123842735  -0.07149470010913438  0.03575314518795371  2.0578747947532574  \\
            -0.4072417073125977  0.05160615123842735  -0.04563940146370994  0.06935103123871479  2.137297826451055  \\
            -0.3040302245556536  0.05160615123842735  0.03202756285335657  0.08686602976214826  2.3834372030111917  \\
            -0.20081874179870954  0.05160615123842735  0.06703173102147214  0.08942361017273502  2.877096056421977  \\
            -0.09760725904176545  0.05160615123842735  0.06818002952255722  0.08942086480238035  2.8948674772048024  \\
            0.0056042237151786335  0.05160615123842735  0.06778578456933676  0.08929222022760908  2.8860863756856916  \\
            0.10881570647212271  0.05160615123842735  0.06832776792309883  0.08906899831305068  2.8899826618008717  \\
            0.2120271892290668  0.05160615123842735  0.06189880375050684  0.08899132304065498  2.790691946942806  \\
            0.31523867198601085  0.05160615123842735  -0.016101542871616765  0.0764905606115756  2.0123288123871594  \\
            0.41845015474295494  0.05160615123842735  -0.11919714543679381  0.04307896699031878  3.262868506817662  \\
            0.521661637499899  0.05160615123842735  -0.06918501400717716  0.010705242116397132  1.8022947681619785  \\
            0.6248731202568432  0.05160615123842735  -0.0046055261793479085  0.0003797748798781411  0.11896708465637977  \\
            -0.6136646728264858  0.15481763399537143  -0.013612076221070099  0.00863087251399036  0.41493431405884174  \\
            -0.5104531900695418  0.15481763399537143  -0.03697194086825169  0.03538388963332554  1.3174651067295877  \\
            -0.4072417073125977  0.15481763399537143  -0.02003538799656197  0.06485731269945358  1.7475393266105492  \\
            -0.3040302245556536  0.15481763399537143  0.0364774105147464  0.07620612263953722  2.175021278878993  \\
            -0.20081874179870954  0.15481763399537143  0.06633278556260115  0.07754326646432208  2.627022996013097  \\
            -0.09760725904176545  0.15481763399537143  0.0681811691207653  0.07910386170718509  2.688503489210251  \\
            0.0056042237151786335  0.15481763399537143  0.06753746224349443  0.07939734609391456  2.6834642887632807  \\
            0.10881570647212271  0.15481763399537143  0.0675768842705793  0.07955386367202057  2.687191684793312  \\
            0.2120271892290668  0.15481763399537143  0.05576116124944949  0.07513779126025318  2.4088178268783342  \\
            0.31523867198601085  0.15481763399537143  -0.033689677825267994  0.06363561877449021  1.8536548820697798  \\
            0.41845015474295494  0.15481763399537143  -0.14966121609373717  0.04786193551099128  4.04510604046788  \\
            0.521661637499899  0.15481763399537143  -0.09521030724517973  0.020554078304763152  2.5075596994833105  \\
            0.6248731202568432  0.15481763399537143  -0.009627744664372731  0.0018438372119427176  0.2523610615856057  \\
            -0.6136646728264858  0.2580291167523155  -0.0021357320476405573  0.0019280407435464091  0.07407248016940599  \\
            -0.5104531900695418  0.2580291167523155  -0.009410449024050652  0.013655220462102362  0.42693269065908335  \\
            -0.4072417073125977  0.2580291167523155  -0.0017781105523688898  0.03143414429296191  0.8105342254332384  \\
            -0.3040302245556536  0.2580291167523155  0.038836415332520594  0.03681440494426186  1.3776209173479717  \\
            -0.20081874179870954  0.2580291167523155  0.07175166220829475  0.040724481871409285  2.1239633083308798  \\
            -0.09760725904176545  0.2580291167523155  0.07537195742801125  0.0533400132727421  2.3771190983811175  \\
            0.0056042237151786335  0.2580291167523155  0.06874624620440013  0.0646562601180783  2.429567776575176  \\
            0.10881570647212271  0.2580291167523155  0.06662185462196894  0.06433068550270034  2.3841929648443347  \\
            0.2120271892290668  0.2580291167523155  0.042879176494906725  0.05480344581831287  1.7913904816966555  \\
            0.31523867198601085  0.2580291167523155  -0.043150649672394514  0.042806029940091014  1.5647470244170825  \\
            0.41845015474295494  0.2580291167523155  -0.1599815946225652  0.04297854392527274  4.2645978295142895  \\
            0.521661637499899  0.2580291167523155  -0.12663357285955956  0.03153711995487726  3.3596314999411345  \\
            0.6248731202568432  0.2580291167523155  -0.021990459120985496  0.005999222276447949  0.5868112694271651  \\
            -0.5104531900695418  0.3612405995092596  -0.0006778771176711756  0.0011658936260039055  0.034719343789114204  \\
            -0.4072417073125977  0.3612405995092596  0.0031836436485907726  0.0027735389707474922  0.10869976525015713  \\
            -0.3040302245556536  0.3612405995092596  0.029696183905002067  -0.008548767014721115  0.7955457041590706  \\
            -0.20081874179870954  0.3612405995092596  0.07234672748412176  -0.030422034657787794  2.0204610102931815  \\
            -0.09760725904176545  0.3612405995092596  0.0945004450009872  -0.0330754436257705  2.5775283563409617  \\
            0.0056042237151786335  0.3612405995092596  0.08351029573053491  -0.00855986722589712  2.1611532640416633  \\
            0.10881570647212271  0.3612405995092596  0.06404300318063563  0.007193369096646448  1.659090552788028  \\
            0.2120271892290668  0.3612405995092596  0.0330499809122773  0.0052134758366436315  0.8613595728761978  \\
            0.31523867198601085  0.3612405995092596  -0.046865906025001826  0.0022847248000122306  1.2079486848118544  \\
            0.41845015474295494  0.3612405995092596  -0.14708620191079116  0.01851784534745386  3.8164783022077606  \\
            0.521661637499899  0.3612405995092596  -0.14425490250884399  0.0324899243444923  3.8067246783392066  \\
            0.6248731202568432  0.3612405995092596  -0.04200842661005894  0.012887488883087415  1.1312123155266844  \\
            -0.3040302245556536  0.46445208226620366  0.006955219872118765  -0.007814113589790873  0.26931158392240806  \\
            -0.20081874179870954  0.46445208226620366  0.03406494030956784  -0.040706079029437445  1.3664717370576318  \\
            -0.09760725904176545  0.46445208226620366  0.07738543570415338  -0.09548295375211838  3.1640516561182555  \\
            0.0056042237151786335  0.46445208226620366  0.10068904990942905  -0.12923209791124823  4.217556945915508  \\
            0.10881570647212271  0.46445208226620366  0.08303808196678507  -0.12198423759541557  3.798917412676199  \\
            0.2120271892290668  0.46445208226620366  0.03813904282045252  -0.09824792131789888  2.7131830871557754  \\
            0.31523867198601085  0.46445208226620366  -0.03135785592387405  -0.07421309764692796  2.0740940053378885  \\
            0.41845015474295494  0.46445208226620366  -0.11033633446150011  -0.03108603113597531  2.951080778631103  \\
            0.521661637499899  0.46445208226620366  -0.13257450333384024  0.011426405505807438  3.4256511064486173  \\
            0.6248731202568432  0.46445208226620366  -0.06062919087012503  0.016230636885321906  1.6157989539352058  \\
            0.7280846030137872  0.46445208226620366  -0.005695072823306233  0.0021465382478651923  0.15668238783251778  \\
            -0.20081874179870954  0.5676635650231477  0.002243366705909991  -0.0040080310835068095  0.11824599440490018  \\
            -0.09760725904176545  0.5676635650231477  0.016907870240270687  -0.029939540953141046  0.8851789429641006  \\
            0.0056042237151786335  0.5676635650231477  0.049933018664657734  -0.09285543761083485  2.714184173620575  \\
            0.10881570647212271  0.5676635650231477  0.07622244207844747  -0.1600015180666394  4.562599769874124  \\
            0.2120271892290668  0.5676635650231477  0.06088859067116742  -0.1771027215621428  4.821267140900818  \\
            0.31523867198601085  0.5676635650231477  0.010692935574445714  -0.1497348666329226  3.86459093877644  \\
            0.41845015474295494  0.5676635650231477  -0.051609813393420495  -0.09479204104956604  2.778575934892493  \\
            0.521661637499899  0.5676635650231477  -0.08885303089541276  -0.031216989186957343  2.424500005113592  \\
            0.6248731202568432  0.5676635650231477  -0.06079051482191769  0.005440729308027693  1.5712463887547645  \\
            0.7280846030137872  0.5676635650231477  -0.016079592137232233  0.0049749928392659  0.43331351932304263  \\
            0.0056042237151786335  0.6708750477800919  0.002199451716384803  -0.004918475778232276  0.13870495873081454  \\
            0.10881570647212271  0.6708750477800919  0.015003159997166334  -0.03458433060785824  0.970508042192401  \\
            0.2120271892290668  0.6708750477800919  0.03198384044697538  -0.08496276228783321  2.3371293676774156  \\
            0.31523867198601085  0.6708750477800919  0.03114188494000721  -0.12213721416320514  3.244899711832521  \\
            0.41845015474295494  0.6708750477800919  0.0030608478338190626  -0.11097208396093511  2.857951733584588  \\
            0.521661637499899  0.6708750477800919  -0.02850390485054777  -0.06271291256267368  1.7734199914117057  \\
            0.6248731202568432  0.6708750477800919  -0.035455727339050266  -0.017014949719905314  1.0124356210998826  \\
            0.7280846030137872  0.6708750477800919  -0.018190839848427794  0.0011321258254484781  0.46921103596235186  \\
            0.31523867198601085  0.7740865305370359  0.005160163381115148  -0.015455354302688412  0.419473373764464  \\
            0.41845015474295494  0.7740865305370359  0.008447820470346468  -0.03519210765538849  0.9317229898343818  \\
            0.521661637499899  0.7740865305370359  0.00250712767686429  -0.03835173589844259  0.9894344706504379  \\
            0.6248731202568432  0.7740865305370359  -0.006621883989505109  -0.023086596080161472  0.6183064758803919  \\
            0.7280846030137872  0.7740865305370359  -0.008001193285050098  -0.006185553254690711  0.260358473579465  \\
            0.8312960857707313  0.7740865305370359  -0.0018434147543597327  -6.227378182064724e-5  0.04748393902944005  \\
            0.6248731202568432  0.87729801329398  0.0002988426804962388  -0.002484617144805163  0.0644249905869382  \\
            0.7280846030137872  0.87729801329398  -0.00023810959576024262  -0.0020089923376942435  0.052081493307109525  \\
        }
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3022588914553381,1.0998059924595898)
            (1.2868615100093777,1.1265040127161987)
            (1.2570642945964081,1.144992811824245)
            (1.2131878532053288,1.155347362676469)
            (1.1562136067860493,1.157882591878362)
            (1.0876909879701853,1.1531329890802438)
            (1.009594257162362,1.1418197469829992)
            (0.9241466262958404,1.124807439276537)
            (0.8336327379447737,1.1030528929844778)
            (0.7402206117312952,1.0775493951566213)
            (0.6458111862632696,1.0492696612571437)
            (0.5519283493354836,1.0191110659255325)
            (0.45965600642042753,0.9878464914541693)
            (0.36962251221558906,0.9560837944654091)
            (0.28202771728507803,0.9242363491612535)
            (0.1967045994853283,0.8925064301852267)
            (0.1132060992735156,0.8608823932124097)
            (0.030908032013947526,0.8291497473713028)
            (-0.05087984447802351,0.7969153446979704)
            (-0.13280113704185434,0.763643092518815)
            (-0.21534409478777905,0.7286988763137282)
            (-0.2987423166227597,0.6914018082319657)
            (-0.38289095224490977,0.6510785258441492)
            (-0.4672853758721466,0.6071170813115523)
            (-0.5509898714915044,0.5590169943749475)
            (-0.6326433718801237,0.5064322911708563)
            (-0.7105072335765202,0.4492047991016888)
            (-0.7825562734999331,0.3873855875076568)
            (-0.8466091715348484,0.32124319564452636)
            (-0.9004886231742498,0.25125812609364234)
            (-0.9421963613984607,0.17810395052868008)
            (-0.9700844692312319,0.10261622103732328)
            (-0.9830031837960846,0.025751150675287045)
            (-0.9804071313877009,-0.051463326877317056)
            (-0.962406549716011,-0.12798102744683448)
            (-0.9297568924932496,-0.20279213916821276)
            (-0.8837881629203388,-0.27497554806855395)
            (-0.8262830462237982,-0.34374556157892827)
            (-0.7593191142977741,-0.4084900788425313)
            (-0.6850940785793979,-0.4687977968352974)
            (-0.6057537992412858,-0.5244727338994941)
            (-0.5232406338983214,-0.5755351537253333)
            (-0.4391753725809709,-0.6222088326576766)
            (-0.354780463022666,-0.6648954773267337)
            (-0.2708466026651279,-0.704137913592781)
            (-0.18774004173615874,-0.7405743803831466)
            (-0.10544473742749405,-0.7748868282744867)
            (-0.023631996476837662,-0.8077465069101692)
            (0.058249830766971544,-0.8397603032498874)
            (0.14087228258248669,-0.8714212528966688)
            (0.22491614418464342,-0.9030663916817306)
            (0.3109586434862336,-0.9348446601878818)
            (0.39936431191478095,-0.966696948371272)
            (0.49018648027430745,-0.9983496100662764)
            (0.5830877912903145,-1.0293219353907508)
            (0.6772890828876663,-1.0589471956848042)
            (0.7715557758492966,-1.0864060253920225)
            (0.8642289201601066,-1.1107701315644183)
            (0.9533041343175778,-1.1310536729885423)
            (1.0365561212693482,-1.1462691679987709)
            (1.1117000507460988,-1.155484503177908)
            (1.1765749861763266,-1.157877542358519)
            (1.2293299343459543,-1.1527849812134754)
            (1.2685910637725684,-1.1397424481247036)
            (1.2935898034799838,-1.1185133946637569)
            (1.3042359331570548,-1.08910501487939)
            (1.3011268092349664,-1.051770238030298)
            (1.2854924049435756,-1.0069957039218504)
            (1.2590844273894828,-0.955476499404438)
            (1.2240249411391568,-0.8980792543758566)
            (1.1826344833183355,-0.8357959144387398)
            (1.1372609232209432,-0.7696910801888803)
            (1.0901282631121738,-0.7008461941243247)
            (1.0432197834774932,-0.6303040409704875)
            (0.9982034669914622,-0.5590169943749475)
            (0.9564007813626665,-0.4878021946744409)
            (0.9187938984294334,-0.41730639454590984)
            (0.8860622040671882,-0.3479825901322245)
            (0.8586369635158909,-0.2800798037482571)
            (0.8367631797318043,-0.21364654789178625)
            (0.8205595039043829,-0.14854763169591542)
            (0.8100697461051666,-0.08449312486431204)
            (0.8053022695863463,-0.0210775237972424)
            (0.8062556920311146,0.04217348146341583)
            (0.8129305485882589,0.10575172200322805)
            (0.825326962040737,0.1701141150114366)
            (0.8434283002797297,0.235632520220097)
            (0.8671708310696497,0.30254918404782627)
            (0.8964000254223661,0.3709407140253212)
            (0.9308157062336109,0.4406929860222614)
            (0.9699106303300342,0.5114886943346466)
            (1.012909896193359,0.5828084534139067)
            (1.0587210634204518,0.6539455003661403)
            (1.1059062200806884,0.724033183448671)
            (1.1526867242260739,0.7920836080512789)
            (1.1969885939804712,0.857035099342231)
            (1.2365316284696253,0.9178055747940769)
            (1.2689589324248378,0.9733485359042684)
            (1.2919966457281602,1.0227082108813603)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \node[anchor=north west,inner sep=1pt,fill=white,fill opacity=.75,text opacity=1,text=gray,font=\scriptsize] at (rel axis cs:.03,.97) {$\polar{\Bspline}^{0,3}_{3}$};
\end{axis}
\end{tikzpicture}


==> tikz/allforms_zero_3.tex <==
\providecommand\allformsarrowcolor{black!60}%
\providecommand\allformsscalaropacity{0.65}%
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, height={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot[opacity=\allformsscalaropacity]
        graphics[xmin={-0.9838699100999075}, xmax={1.3047109361639446}, ymin={-1.1579209802457413}, ymax={1.1579209802457413}] {png/allforms_zero_3.png}
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.11914843496748079,0.19752215065657824)
            (0.11094419769553931,0.2042220304296892)
            (0.1021557457424948,0.20996805434097437)
            (0.09281728022840824,0.21473489328861117)
            (0.08297178443092652,0.2185096523264784)
            (0.07266967711693438,0.2212916658566635)
            (0.061967114121307156,0.22309173434441357)
            (0.050924059229422676,0.2239308516693217)
            (0.03960227040455239,0.22383850323833784)
            (0.028063359225686847,0.22285064099722074)
            (0.01636707830079369,0.22100746085869621)
            (0.004569973435738559,0.21835111960508993)
            (-0.007275493740033837,0.21492353129974542)
            (-0.019121287945365932,0.21076437747157833)
            (-0.03092358916451533,0.2059094511858254)
            (-0.04264205821800299,0.20038943347245097)
            (-0.05423865387544892,0.1942291728125784)
            (-0.06567611480064996,0.187447506227913)
            (-0.07691624874747893,0.18005762599830438)
            (-0.08791818954957054,0.1720679613161115)
            (-0.09863678872021485,0.16348351145232629)
            (-0.10902130277658728,0.15430753831274654)
            (-0.11901452015818821,0.14454350340294633)
            (-0.12855244371176083,0.13419711863124387)
            (-0.13756460749403274,0.12327837303502528)
            (-0.1459750619382975,0.1118033988749895)
            (-0.15370401169100012,0.09979605051445804)
            (-0.16067003877825842,0.08728908745587544)
            (-0.16679279397705485,0.07432487771149679)
            (-0.17199599555168485,0.06095556777720376)
            (-0.17621054115790397,0.047242698962580015)
            (-0.17937751956991296,0.03325628459911487)
            (-0.18145090680802717,0.01907339651362373)
            (-0.18239974758080857,0.004776339984813812)
            (-0.18220965716800036,-0.009549477742351337)
            (-0.1808835284268821,-0.023817861053878384)
            (-0.17844138915431393,-0.037944185901100456)
            (-0.17491942087809118,-0.051847667385834253)
            (-0.17036821491907594,-0.06545340211329748)
            (-0.1648503990299749,-0.07869406658312944)
            (-0.1584378127589624,-0.0915111745020166)
            (-0.1512084381236412,-0.103855823614711)
            (-0.143243302340732,-0.11568889472015248)
            (-0.1346235613560409,-0.12698069994821237)
            (-0.12542794865651558,-0.13771011195510177)
            (-0.11573073657503985,-0.14786323827523606)
            (-0.10560031107905098,-0.15743173359335613)
            (-0.09509841017663526,-0.16641086537646455)
            (-0.08428002467356407,-0.17479746370156177)
            (-0.07319391163947812,-0.18258789326049532)
            (-0.06188362849090219,-0.1897761839641634)
            (-0.05038896130846392,-0.1963524463985749)
            (-0.03874759653396152,-0.20230168023984169)
            (-0.02699687171853061,-0.20760305875049223)
            (-0.015175439259253147,-0.21222974222207072)
            (-0.003324687331193298,-0.21614923959715907)
            (0.008510215850949156,-0.21932430260859598)
            (0.020279755848426995,-0.2217143028056827)
            (0.03193004435648598,-0.22327701092985316)
            (0.04340334415780578,-0.22397067219738329)
            (0.05463911269262778,-0.22375625177238226)
            (0.06557548499359535,-0.22259971328192046)
            (0.0761510786438297,-0.2204741903570649)
            (0.08630697640630776,-0.2173619170619506)
            (0.09598872903244264,-0.21325579733219718)
            (0.10514822271847724,-0.20816051529255114)
            (0.11374527217068896,-0.20209311620034492)
            (0.1217488289356289,-0.19508302002062852)
            (0.12913773178841634,-0.1871714642603263)
            (0.13590096692047166,-0.17841040750437023)
            (0.14203744562976087,-0.16886095792660796)
            (0.14755534193407963,-0.15859141983774705)
            (0.1524710588718928,-0.14767507428122295)
            (0.1568079085873935,-0.1361878253624509)
            (0.160594597551324,-0.12420585142138268)
            (0.16386360575829584,-0.1118033988749895)
            (0.166649539739049,-0.09905084665460143)
            (0.16898752643585593,-0.08601315127364428)
            (0.17091170100951356,-0.07274875781647949)
            (0.17245382854200683,-0.05930903210135292)
            (0.17364208865388017,-0.04573823583450571)
            (0.1745000437324211,-0.032074031845804214)
            (0.17504580555146734,-0.01834847266670333)
            (0.17529141092742162,-0.004589394909692089)
            (0.17524241395280604,0.009177883925795221)
            (0.1748976996602203,0.022928688836134126)
            (0.17424952133918192,0.03663706493482941)
            (0.1732837610599397,0.05027394627189597)
            (0.17198041030102185,0.06380554701205343)
            (0.17031426494962756,0.07719209199044105)
            (0.16825582617106322,0.09038698206949516)
            (0.16577239527485454,0.10333646203211717)
            (0.16282934605888133,0.11597982670769547)
            (0.15939155145059883,0.12825016665655095)
            (0.15542493206244126,0.14007562019997924)
            (0.15089808252311127,0.15138106605357593)
            (0.14578391786626113,0.1620901623517194)
            (0.1400612684119837,0.17212761523724818)
            (0.13371633974480687,0.18142154486132572)
            (0.1267439472627327,0.18990580956575417)
            (0.11914843496748079,0.19752215065657824)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.3021303497022436,0.4027902680055714)
            (0.2893434968440519,0.4163136448904928)
            (0.2746304588048672,0.4276024827830814)
            (0.2580298834780098,0.43660162111534123)
            (0.23963120243740746,0.4432992147573645)
            (0.21956996038531557,0.4477257579728314)
            (0.19801996177365322,0.4499509004246447)
            (0.17518290420755145,0.4500782522022825)
            (0.15127644674182816,0.4482384987851606)
            (0.12652182791881147,0.44458125079427896)
            (0.1011321837371879,0.4392661308037065)
            (0.07530262039623264,0.43245364553334925)
            (0.049202890179859134,0.42429640354217135)
            (0.022973234708459397,0.41493121535278443)
            (-0.0032763616825083773,0.404472556225279)
            (-0.029463584890812317,0.3930077851248018)
            (-0.05552823128906991,0.38059440223739033)
            (-0.08142426469698227,0.3672594986631105)
            (-0.10711024260093341,0.3530014137345869)
            (-0.13253896247978295,0.33779347644396424)
            (-0.1576472193780754,0.32158957643037095)
            (-0.18234655616356923,0.3043311951004926)
            (-0.2065158338324486,0.28595543592761613)
            (-0.2299963520046572,0.2664035305312807)
            (-0.2525901067221149,0.24562926768369314)
            (-0.2740615800565967,0.223606797749979)
            (-0.2941432131534519,0.20033730488877272)
            (-0.31254442781317415,0.17585411109398205)
            (-0.3289637484399501,0.15022587531801088)
            (-0.3431032638053748,0.12355767123025829)
            (-0.3546843924744285,0.09598986105323425)
            (-0.3634637158126649,0.0676948219515403)
            (-0.3692475531282082,0.03887171687416792)
            (-0.3719039983147867,0.009739625044749409)
            (-0.371371322836332,-0.019470549301258726)
            (-0.36766196238675714,-0.048524894325501035)
            (-0.3608617110261647,-0.07719549276847196)
            (-0.35112419908395004,-0.10526905588560675)
            (-0.3386611742330579,-0.13255465932783903)
            (-0.3237294850045175,-0.1588901077589473)
            (-0.3066159389363791,-0.18414654143655462)
            (-0.2876213466374559,-0.20823100881201592)
            (-0.267045061472242,-0.23108685745276208)
            (-0.24517119503197396,-0.2526919331880862)
            (-0.22225745917572096,-0.273054715665326)
            (-0.19852729325842786,-0.29220864877213215)
            (-0.17416561882000298,-0.3102050384283489)
            (-0.1493182570901885,-0.32710498089214546)
            (-0.12409477135446154,-0.34297084624335966)
            (-0.09857426980781735,-0.3578578702157316)
            (-0.07281352876492116,-0.371806401235912)
            (-0.046856668776488454,-0.38483530876603533)
            (-0.02074553350508852,-0.39693698637855085)
            (0.005470118436785629,-0.40807428296286563)
            (0.03172349233304202,-0.41817957433973374)
            (0.057923531826305455,-0.4271560529348137)
            (0.08395029454640078,-0.4348811734813744)
            (0.10965344922515569,-0.44121205674772623)
            (0.13485416585092516,-0.44599252955122154)
            (0.15935037136865984,-0.4490613755949292)
            (0.1829250193998002,-0.4502612944584505)
            (0.20535670884662338,-0.44944802024067143)
            (0.22643172369366243,-0.4464990397714492)
            (0.24595639372016465,-0.4413213737142734)
            (0.2637686227400171,-0.4338579408107662)
            (0.2797475110577734,-0.4240921124052024)
            (0.2938202059752577,-0.4120501757884565)
            (0.30596542233957824,-0.3978015538339726)
            (0.3162134419833647,-0.3814567667826745)
            (0.3246427749361662,-0.36316326119699915)
            (0.33137399464343265,-0.34309936232749766)
            (0.33656150098540366,-0.3214667212004945)
            (0.3403840914623783,-0.29848171944072244)
            (0.3430352252867171,-0.2743663574561088)
            (0.3447137600747413,-0.24933918122912277)
            (0.34561575533659,-0.223606797749979)
            (0.3459277095112736,-0.19735648944934622)
            (0.3458213679118237,-0.1707503663650574)
            (0.3454500416649007,-0.1439213957379417)
            (0.34494623511112266,-0.11697152852685509)
            (0.34442029984149636,-0.08997200854093719)
            (0.3439598132315619,-0.06296581093829788)
            (0.34362940426772726,-0.03597202148648623)
            (0.34347080174373756,-0.008991844744262394)
            (0.34350294279602,0.01798417403503442)
            (0.3437220416808857,0.044968205454523985)
            (0.34410157506415234,0.07196700890338775)
            (0.34459219246760747,0.09897417142985368)
            (0.3451216137667855,0.12596323892286276)
            (0.3455946339457938,0.1528822093881937)
            (0.3458934184318162,0.17964977170646887)
            (0.34587833328847767,0.20615356248164046)
            (0.34538959973166555,0.23225058540293395)
            (0.34425007417971665,0.25776980002144045)
            (0.34226941623762114,0.28251674864483595)
            (0.33924980650789666,0.3062799598854918)
            (0.3349932136201246,0.3288387534618022)
            (0.32930999873475064,0.34997198033527993)
            (0.32202841282277145,0.3694671708824155)
            (0.313004324019111,0.3871295354367673)
            (0.3021303497022436,0.4027902680055714)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.5557720125259997,0.6158043520469793)
            (0.5423636450306978,0.6362748433824108)
            (0.524587285764107,0.652903285326321)
            (0.5024310921354056,0.6656001834801901)
            (0.4760388565070799,0.6743686872926582)
            (0.4456999992395061,0.6793022763485038)
            (0.41182788294684974,0.6805774982406934)
            (0.37492859872655077,0.6784422015988822)
            (0.3355634737321116,0.6731999866404678)
            (0.29430919791681964,0.6651918293911744)
            (0.2517195916146637,0.6547760098350308)
            (0.20829265150242418,0.642307577784778)
            (0.1644457187741482,0.6281186167272778)
            (0.120500564684582,0.6125005136436183)
            (0.07667906081041531,0.5956893151183608)
            (0.03310905519135551,0.5778550549570524)
            (-0.010160772569047558,0.5590956882744356)
            (-0.05313889781697815,0.5394359773055923)
            (-0.09586394248859455,0.5188313632088474)
            (-0.13837497656940165,0.4971765453835583)
            (-0.18068144319360047,0.47431819493413396)
            (-0.22273496173696786,0.4500709703632384)
            (-0.26440517047744655,0.4242357975740092)
            (-0.3054616405559287,0.39661923570011054)
            (-0.345563686352126,0.3670526839460035)
            (-0.38425955435489756,0.33541019662496846)
            (-0.4209959380412292,0.301623763122944)
            (-0.45513801555074235,0.26569507091431976)
            (-0.4859992658118688,0.22770299281954218)
            (-0.5128792711089368,0.18780631035916348)
            (-0.5351066942210077,0.1462414862719627)
            (-0.5520837887947389,0.10331561205727631)
            (-0.5633283210503779,0.059394961081632565)
            (-0.5685087686592185,0.014889855179806805)
            (-0.5674691694696663,-0.029763214676722095)
            (-0.5602409842851798,-0.07412109981486795)
            (-0.5470406952194412,-0.11775392060211447)
            (-0.5282533994709288,-0.1602641654993176)
            (-0.5044041597128539,-0.20130377164362476)
            (-0.47612012552518296,-0.24058812352745346)
            (-0.44408727951577137,-0.2779061008036141)
            (-0.4090059950366627,-0.31312555559191463)
            (-0.3715494145166311,-0.34619388819782865)
            (-0.3323280446727391,-0.3771336997196216)
            (-0.29186305338803403,-0.4060338111306728)
            (-0.25056970664940037,-0.4330362314906883)
            (-0.208751359020686,-0.4583199145049782)
            (-0.16660352700975772,-0.48208234654704274)
            (-0.12422689593793006,-0.5045201476253933)
            (-0.08164764493885797,-0.5258099308657092)
            (-0.03884318405074439,-0.5460906518152457)
            (0.0042287775685523245,-0.5654485871023816)
            (0.04760002790656573,-0.5839059184161272)
            (0.0912627917052026,-0.6014136726371199)
            (0.13514413454051635,-0.6178494963529889)
            (0.1790861072441039,-0.6330204400129638)
            (0.2228337053896301,-0.6466706126183354)
            (0.2660322957019464,-0.6584932618261308)
            (0.308235480408832,-0.668146555864105)
            (0.3489234470556183,-0.6752721101926374)
            (0.38753076230594247,-0.6795151280582047)
            (0.4234814475147034,-0.6805449208762528)
            (0.45622819091004396,-0.6780745482431532)
            (0.4852918789730348,-0.6718783699569685)
            (0.510297407515727,-0.6618064304357067)
            (0.5310020343032972,-0.6477947913379537)
            (0.5473133462575733,-0.6298711787643343)
            (0.5592951316478696,-0.6081556014400322)
            (0.5671608931691214,-0.5828559075670445)
            (0.571256190744184,-0.5542585610778868)
            (0.572032241142553,-0.5227152132026689)
            (0.5700140433055889,-0.48862590408824247)
            (0.5657666355514559,-0.4524199354784984)
            (0.5598629071137967,-0.4145355962809737)
            (0.5528557556085155,-0.37539998942322034)
            (0.5452564487348823,-0.33541019662496846)
            (0.5375199954674271,-0.2949169283842344)
            (0.5300373412786771,-0.25421164527423934)
            (0.523133419674692,-0.2135179137643866)
            (0.517069604088594,-0.17298748927650645)
            (0.5120489259837714,-0.13270131811929445)
            (0.5082225108704982,-0.09267533727748094)
            (0.5056959467358908,-0.05287064645934858)
            (0.5045346390337279,-0.013207349503710837)
            (0.5047675374557096,0.026418870327717642)
            (0.506388891549879,0.06611854985516963)
            (0.5093578966743477,0.10598983190567504)
            (0.5135962570451466,0.14610067547387304)
            (0.5189838661860312,0.18647307573242802)
            (0.5253530303780501,0.22707035219325794)
            (0.5324819553068817,0.26778836891092117)
            (0.5400885576745926,0.3084513013485696)
            (0.5478259883009317,0.34881227608571524)
            (0.5552814681408248,0.3885589000946685)
            (0.5619800446705503,0.42732338533457004)
            (0.5673945969251422,0.4646966814957475)
            (0.5709628260132639,0.5002457733302482)
            (0.572111103346904,0.5335330952940953)
            (0.570284018679147,0.5641368780632691)
            (0.5649774358578015,0.5916711776130394)
            (0.5557720125259997,0.6158043520469793)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.8871572867914687,0.8365644027808021)
            (0.8774362723598987,0.8641056259054432)
            (0.8594417016628499,0.8858704619706934)
            (0.8330325564624814,0.9017305803831581)
            (0.7984246632113376,0.9117180699323599)
            (0.7561724761825251,0.9160212209836806)
            (0.7071211540617373,0.9149715277925597)
            (0.6523342996998941,0.9090226998591212)
            (0.5930056496442876,0.8987229668042599)
            (0.5303646468106583,0.8846823767879076)
            (0.46558601640200453,0.8675370979526692)
            (0.3997122729007756,0.8479129163593763)
            (0.3335958333156412,0.8263901708550649)
            (0.2678645732909649,0.8034722723440799)
            (0.20291175826444985,0.7795597278650708)
            (0.13890876540334848,0.7549312429692031)
            (0.07583718346166174,0.7297330309237146)
            (0.013535838814061592,0.7039769421553589)
            (-0.048242042120011874,0.6775474744210861)
            (-0.10976618662441288,0.6502171681348936)
            (-0.1712654637596358,0.6216693669636153)
            (-0.23286693288094049,0.5915268641009835)
            (-0.29454165677273597,0.5593845883421258)
            (-0.35606121126328577,0.5248442341377334)
            (-0.41696884192848427,0.4875486218219567)
            (-0.47656898483320015,0.447213595499958)
            (-0.5339381358425794,0.40365542521697184)
            (-0.587958660968699,0.3568119669168887)
            (-0.6373750834208795,0.3067562302160909)
            (-0.680869844465779,0.25370148516391955)
            (-0.7171528692859122,0.1979975746187654)
            (-0.7450569378137527,0.14011865491632292)
            (-0.7636293364986132,0.08064312913601768)
            (-0.772209925028889,0.020227030389986078)
            (-0.770486776712209,-0.04042747386874161)
            (-0.7585228821669302,-0.10060647752197915)
            (-0.7367507360395171,-0.1596194694020281)
            (-0.7059354542361167,-0.21683299622696664)
            (-0.6671107951234274,-0.2717007390606544)
            (-0.6214955029308605,-0.3237881138886482)
            (-0.5703993096336265,-0.37278985260319497)
            (-0.5151284947703121,-0.4185394639544075)
            (-0.45690013520917466,-0.46100998695535234)
            (-0.39677233515376525,-0.5003059995428183)
            (-0.33559522968567485,-0.536647398351142)
            (-0.2739848838900105,-0.5703459864309046)
            (-0.2123197998276486,-0.6017763618232442)
            (-0.15075789750127247,-0.6313429623411566)
            (-0.08927067313586867,-0.6594453678476633)
            (-0.027690695748165142,-0.6864440752104277)
            (0.03423151745394876,-0.7126289357021647)
            (0.09676516021854639,-0.7381922814076133)
            (0.160135254986594,-0.763208476352571)
            (0.2244613372012599,-0.7876212277732556)
            (0.2897031412105572,-0.8112395082618366)
            (0.35561802176246654,-0.8337424008316096)
            (0.421734854114941,-0.8546926200194785)
            (0.4873486039718678,-0.8735579180408962)
            (0.5515384575043213,-0.889739089868504)
            (0.6132103223952386,-0.9026028759905088)
            (0.671161822758782,-0.9115177525716448)
            (0.7241649724789753,-0.9158904151886651)
            (0.771059010311858,-0.9152007157721763)
            (0.810843933781239,-0.9090329057900358)
            (0.8427645113383767,-0.8971012662070196)
            (0.8663752299055217,-0.8792685520908053)
            (0.8815787393667317,-0.8555561251279789)
            (0.8886336093992052,-0.8261451628388075)
            (0.8881311151486451,-0.7913688866134365)
            (0.8809446840144038,-0.7516963071470332)
            (0.8681589268558331,-0.7077085105521219)
            (0.8509873232381173,-0.660068968500991)
            (0.8306883316942373,-0.6094897223945513)
            (0.8084889248639876,-0.5566955418370456)
            (0.7855225453143708,-0.5023882760036753)
            (0.7627856859531733,-0.447213595499958)
            (0.7411142679238893,-0.391732163459266)
            (0.7211782528554496,-0.3363969880011902)
            (0.7034908978425338,-0.28153831189581424)
            (0.6884279592001282,-0.22735691435030722)
            (0.6762519768847911,-0.1739261645695775)
            (0.6671373397911704,-0.12120261086335347)
            (0.661192839708828,-0.06904434758529056)
            (0.6584795394246717,-0.01723590918803759)
            (0.6590227416784084,0.03448197280384481)
            (0.6628175091158587,0.08637972203807094)
            (0.6698275569677199,0.13870553394169138)
            (0.679977550270964,0.1916534584039541)
            (0.693139081353443,0.24533505744074915)
            (0.7091110628986134,0.2997565204056337)
            (0.7275960411679163,0.35480277368285196)
            (0.7481749701130919,0.4102296786329052)
            (0.7702841024360858,0.46566489875603967)
            (0.7931985520569058,0.5206174668762352)
            (0.8160274329444375,0.5744955302691818)
            (0.8377250082028171,0.6266312308843431)
            (0.8571208614486342,0.6763112219570581)
            (0.8729698033302157,0.7228109601136943)
            (0.8840193379425256,0.7654306664038868)
            (0.8890895000857455,0.8035307360945705)
            (0.8871572867914687,0.8365644027808021)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3022588914553381,1.0998059924595898)
            (1.2868615100093777,1.1265040127161987)
            (1.2570642945964081,1.144992811824245)
            (1.2131878532053288,1.155347362676469)
            (1.1562136067860493,1.157882591878362)
            (1.0876909879701853,1.1531329890802438)
            (1.009594257162362,1.1418197469829992)
            (0.9241466262958404,1.124807439276537)
            (0.8336327379447737,1.1030528929844778)
            (0.7402206117312952,1.0775493951566213)
            (0.6458111862632696,1.0492696612571437)
            (0.5519283493354836,1.0191110659255325)
            (0.45965600642042753,0.9878464914541693)
            (0.36962251221558906,0.9560837944654091)
            (0.28202771728507803,0.9242363491612535)
            (0.1967045994853283,0.8925064301852267)
            (0.1132060992735156,0.8608823932124097)
            (0.030908032013947526,0.8291497473713028)
            (-0.05087984447802351,0.7969153446979704)
            (-0.13280113704185434,0.763643092518815)
            (-0.21534409478777905,0.7286988763137282)
            (-0.2987423166227597,0.6914018082319657)
            (-0.38289095224490977,0.6510785258441492)
            (-0.4672853758721466,0.6071170813115523)
            (-0.5509898714915044,0.5590169943749475)
            (-0.6326433718801237,0.5064322911708563)
            (-0.7105072335765202,0.4492047991016888)
            (-0.7825562734999331,0.3873855875076568)
            (-0.8466091715348484,0.32124319564452636)
            (-0.9004886231742498,0.25125812609364234)
            (-0.9421963613984607,0.17810395052868008)
            (-0.9700844692312319,0.10261622103732328)
            (-0.9830031837960846,0.025751150675287045)
            (-0.9804071313877009,-0.051463326877317056)
            (-0.962406549716011,-0.12798102744683448)
            (-0.9297568924932496,-0.20279213916821276)
            (-0.8837881629203388,-0.27497554806855395)
            (-0.8262830462237982,-0.34374556157892827)
            (-0.7593191142977741,-0.4084900788425313)
            (-0.6850940785793979,-0.4687977968352974)
            (-0.6057537992412858,-0.5244727338994941)
            (-0.5232406338983214,-0.5755351537253333)
            (-0.4391753725809709,-0.6222088326576766)
            (-0.354780463022666,-0.6648954773267337)
            (-0.2708466026651279,-0.704137913592781)
            (-0.18774004173615874,-0.7405743803831466)
            (-0.10544473742749405,-0.7748868282744867)
            (-0.023631996476837662,-0.8077465069101692)
            (0.058249830766971544,-0.8397603032498874)
            (0.14087228258248669,-0.8714212528966688)
            (0.22491614418464342,-0.9030663916817306)
            (0.3109586434862336,-0.9348446601878818)
            (0.39936431191478095,-0.966696948371272)
            (0.49018648027430745,-0.9983496100662764)
            (0.5830877912903145,-1.0293219353907508)
            (0.6772890828876663,-1.0589471956848042)
            (0.7715557758492966,-1.0864060253920225)
            (0.8642289201601066,-1.1107701315644183)
            (0.9533041343175778,-1.1310536729885423)
            (1.0365561212693482,-1.1462691679987709)
            (1.1117000507460988,-1.155484503177908)
            (1.1765749861763266,-1.157877542358519)
            (1.2293299343459543,-1.1527849812134754)
            (1.2685910637725684,-1.1397424481247036)
            (1.2935898034799838,-1.1185133946637569)
            (1.3042359331570548,-1.08910501487939)
            (1.3011268092349664,-1.051770238030298)
            (1.2854924049435756,-1.0069957039218504)
            (1.2590844273894828,-0.955476499404438)
            (1.2240249411391568,-0.8980792543758566)
            (1.1826344833183355,-0.8357959144387398)
            (1.1372609232209432,-0.7696910801888803)
            (1.0901282631121738,-0.7008461941243247)
            (1.0432197834774932,-0.6303040409704875)
            (0.9982034669914622,-0.5590169943749475)
            (0.9564007813626665,-0.4878021946744409)
            (0.9187938984294334,-0.41730639454590984)
            (0.8860622040671882,-0.3479825901322245)
            (0.8586369635158909,-0.2800798037482571)
            (0.8367631797318043,-0.21364654789178625)
            (0.8205595039043829,-0.14854763169591542)
            (0.8100697461051666,-0.08449312486431204)
            (0.8053022695863463,-0.0210775237972424)
            (0.8062556920311146,0.04217348146341583)
            (0.8129305485882589,0.10575172200322805)
            (0.825326962040737,0.1701141150114366)
            (0.8434283002797297,0.235632520220097)
            (0.8671708310696497,0.30254918404782627)
            (0.8964000254223661,0.3709407140253212)
            (0.9308157062336109,0.4406929860222614)
            (0.9699106303300342,0.5114886943346466)
            (1.012909896193359,0.5828084534139067)
            (1.0587210634204518,0.6539455003661403)
            (1.1059062200806884,0.724033183448671)
            (1.1526867242260739,0.7920836080512789)
            (1.1969885939804712,0.857035099342231)
            (1.2365316284696253,0.9178055747940769)
            (1.2689589324248378,0.9733485359042684)
            (1.2919966457281602,1.0227082108813603)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0045438243614402615,0.00969214082388406)
            (0.00923156299706096,0.019403646564499156)
            (0.014064023306287409,0.029134517221845287)
            (0.019042014298513876,0.03888475279592247)
            (0.02416634659310355,0.04865435328673067)
            (0.029437832419388597,0.05844331869426991)
            (0.03485728561667009,0.0682516490185402)
            (0.04042552163421807,0.07807934425954152)
            (0.04614335753127151,0.08792640441727387)
            (0.05201161197703836,0.09779282949173729)
            (0.05803110525069544,0.10767861948293168)
            (0.0642026592413886,0.11758377439085717)
            (0.07052709744823257,0.12750829421551368)
            (0.07700524498031107,0.13745217895690123)
            (0.08363792855667669,0.14741542861501977)
            (0.0904259765063511,0.15739804318986944)
            (0.09737021876832475,0.16740002268145007)
            (0.10447148689155714,0.17742136708976175)
            (0.1117306140349767,0.18746207641480447)
            (0.11914843496748079,0.19752215065657824)
            (0.12672578606793566,0.20760158981508303)
            (0.13446350532517667,0.21770039389031892)
            (0.14236243233800788,0.22781856288228577)
            (0.15042340831520254,0.2379560967909837)
            (0.15864727607550264,0.2481129956164126)
            (0.16703488004761927,0.2582892593585726)
            (0.17558706627023232,0.2684848880174636)
            (0.18430468239199083,0.27869988159308573)
            (0.19318857767151246,0.2889342400854388)
            (0.2022396029773842,0.2991879634945229)
            (0.2114586107881617,0.30946105182033806)
            (0.22084645519236967,0.31975350506288436)
            (0.23040399188850166,0.3300653232221616)
            (0.24013207818502044,0.34039650629816987)
            (0.2500315730003573,0.35074705429090913)
            (0.26010333686291287,0.36111696720037956)
            (0.2703482319110564,0.3715062450265809)
            (0.28076712189312636,0.3819148877695134)
            (0.29136087216742995,0.3923428954291768)
            (0.3021303497022436,0.4027902680055714)
            (0.31307642307581224,0.41325700549869687)
            (0.32419996247635013,0.4237431079085534)
            (0.3355018397020403,0.43424857523514104)
            (0.3469829281610348,0.4447734074784598)
            (0.35864410287145454,0.4553176046385094)
            (0.3704862404613895,0.4658811667152902)
            (0.38251021916889827,0.47646409370880183)
            (0.39471691884200916,0.4870663856190448)
            (0.40710722093871826,0.4976880424460185)
            (0.4196820085269918,0.5083290641897235)
            (0.43244216628476395,0.5189894508501594)
            (0.4453885804999387,0.5296692024273264)
            (0.4585221390703881,0.5403683189212243)
            (0.471843731503954,0.5510868003318534)
            (0.4853542489184464,0.5618246466592135)
            (0.49905458404164504,0.5725818579033046)
            (0.5129456312112977,0.5833584340641265)
            (0.5270282863751224,0.5941543751416798)
            (0.5413034470908046,0.604969681135964)
            (0.5557720125259997,0.6158043520469793)
            (0.5704348834583315,0.6266583878747255)
            (0.5852929622753936,0.6375317886192029)
            (0.6003471529747472,0.6484245542804112)
            (0.6155983611639236,0.6593366848583506)
            (0.6310474940604227,0.670268180353021)
            (0.6466954604917132,0.6812190407644226)
            (0.6625431708952325,0.692189266092555)
            (0.6785915373183876,0.7031788563374186)
            (0.6948414734185538,0.714187811499013)
            (0.7112938944630763,0.7252161315773389)
            (0.7279497173292679,0.7362638165723954)
            (0.7448098605044114,0.7473308664841831)
            (0.761875244085758,0.7584172813127018)
            (0.7791467897805284,0.7695230610579517)
            (0.7966254209059112,0.7806482057199323)
            (0.8143120623890654,0.7917927152986443)
            (0.8322076407671174,0.8029565897940871)
            (0.850313084187164,0.8141398292062612)
            (0.8686293224062696,0.825342433535166)
            (0.8871572867914687,0.8365644027808021)
            (0.9058979103197639,0.8478057369431691)
            (0.9248521275781268,0.8590664360222671)
            (0.9440208747634993,0.8703465000180962)
            (0.9634050896827899,0.8816459289306564)
            (0.9830057117528781,0.8929647227599474)
            (1.0028236820006116,0.9043028815059697)
            (1.0228599430628065,0.9156604051687229)
            (1.0431154391862487,0.9270372937482073)
            (1.0635911162276925,0.9384335472444226)
            (1.0842879216538612,0.949849165657369)
            (1.1052068045414474,0.9612841489870464)
            (1.1263487155771128,0.972738497233455)
            (1.1477146070574868,0.9842122103965945)
            (1.1693054328891688,0.9957052884764648)
            (1.1911221485887271,1.0072177314730661)
            (1.2131657112826997,1.018749539386399)
            (1.235437079707591,1.0303007122164625)
            (1.2579372142098775,1.0418712499632572)
            (1.2806670767460016,1.0534611526267827)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (8.944271909999159e-5,0.011180339887498949)
            (0.00035777087639996636,0.022360679774997897)
            (0.0008049844718999241,0.03354101966249684)
            (0.0014310835055998655,0.044721359549995794)
            (0.00223606797749979,0.05590169943749475)
            (0.0032199378875996964,0.06708203932499368)
            (0.004382693235899588,0.07826237921249266)
            (0.005724334022399462,0.08944271909999159)
            (0.007244860247099318,0.10062305898749054)
            (0.00894427190999916,0.1118033988749895)
            (0.01082256901109898,0.12298373876248841)
            (0.012879751550398786,0.13416407864998736)
            (0.01511581952789858,0.14534441853748634)
            (0.017530772943598352,0.1565247584249853)
            (0.020124611797498106,0.16770509831248423)
            (0.022897336089597847,0.17888543819998318)
            (0.02584894581989757,0.19006577808748215)
            (0.028979440988397272,0.20124611797498107)
            (0.03228882159509696,0.21242645786248002)
            (0.03577708763999664,0.223606797749979)
            (0.039444239123096275,0.23478713763747788)
            (0.04329027604439592,0.24596747752497683)
            (0.04731519840389554,0.2571478174124758)
            (0.05151900620159514,0.2683281572999747)
            (0.05590169943749473,0.27950849718747367)
            (0.06046327811159432,0.2906888370749727)
            (0.06520374222389387,0.3018691769624716)
            (0.07012309177439341,0.3130495168499706)
            (0.07522132676309291,0.3242298567374695)
            (0.08049844718999243,0.33541019662496846)
            (0.08595445305509188,0.34659053651246735)
            (0.09158934435839139,0.35777087639996635)
            (0.09740312109989081,0.36895121628746524)
            (0.10339578327959029,0.3801315561749643)
            (0.10956733089748968,0.3913118960624632)
            (0.11591776395358909,0.40249223594996214)
            (0.12244708244788848,0.4136725758374611)
            (0.12915528638038784,0.42485291572496003)
            (0.1360423757510872,0.43603325561245904)
            (0.14310835055998655,0.447213595499958)
            (0.1503532108070858,0.4583939353874568)
            (0.1577769564923851,0.46957427527495577)
            (0.1653795876158844,0.4807546151624547)
            (0.17316110417758368,0.49193495504995366)
            (0.18112150617748293,0.5031152949374527)
            (0.18926079361558215,0.5142956348249516)
            (0.19757896649188134,0.5254759747124506)
            (0.20607602480638057,0.5366563145999494)
            (0.21475196855907977,0.5478366544874484)
            (0.2236067977499789,0.5590169943749473)
            (0.23264051237907812,0.5701973342624463)
            (0.24185311244637728,0.5813776741499453)
            (0.2512445979518764,0.5925580140374443)
            (0.2608149688955755,0.6037383539249432)
            (0.2705642252774746,0.6149186938124422)
            (0.28049236709757364,0.6260990336999412)
            (0.2905993943558726,0.63727937358744)
            (0.30088530705237165,0.648459713474939)
            (0.31135010518707057,0.6596400533624378)
            (0.3219937887599697,0.6708203932499369)
            (0.33281635777106866,0.6820007331374358)
            (0.3438178122203675,0.6931810730249347)
            (0.3549981521078665,0.7043614129124337)
            (0.36635737743356556,0.7155417527999327)
            (0.3778954881974643,0.7267220926874316)
            (0.38961248439956325,0.7379024325749305)
            (0.4015083660398622,0.7490827724624295)
            (0.41358313311836115,0.7602631123499286)
            (0.4258367856350597,0.7714434522374273)
            (0.43826932358995874,0.7826237921249264)
            (0.4508807469830576,0.7938041320124253)
            (0.46367105581435636,0.8049844718999243)
            (0.476640250083855,0.8161648117874231)
            (0.4897883297915539,0.8273451516749222)
            (0.5031152949374527,0.8385254915624212)
            (0.5166211455215514,0.8497058314499201)
            (0.53030588154385,0.8608861713374191)
            (0.5441695030043489,0.8720665112249181)
            (0.5582120099030474,0.8832468511124169)
            (0.5724334022399462,0.894427190999916)
            (0.5868336800150449,0.9056075308874149)
            (0.6014128432283432,0.9167878707749136)
            (0.6161708918798418,0.9279682106624125)
            (0.6311078259695404,0.9391485505499115)
            (0.6462236454974392,0.9503288904374106)
            (0.6615183504635376,0.9615092303249094)
            (0.6769919408678363,0.9726895702124085)
            (0.6926444167103347,0.9838699100999073)
            (0.7084757779910332,0.9950502499874063)
            (0.7244860247099317,1.0062305898749053)
            (0.7406751568670303,1.0174109297624043)
            (0.7570431744623286,1.028591269649903)
            (0.7735900774958271,1.039771609537402)
            (0.7903158659675253,1.050951949424901)
            (0.807220539877424,1.0621322893124001)
            (0.8243040992255223,1.073312629199899)
            (0.8415665440118207,1.084492969087398)
            (0.8590078742363191,1.095673308974897)
            (0.8766280898990171,1.1068536488623957)
            (0.8944271909999156,1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0044007158767161965,0.009672775907153023)
            (-0.008659127448195756,0.01932618689757501)
            (-0.01277603728395716,0.02896023297126596)
            (-0.016752246343549958,0.038574914128225876)
            (-0.020588553976554732,0.04817023036845475)
            (-0.02428575792258315,0.057746181691952586)
            (-0.027844654311277906,0.06730276809871939)
            (-0.03126603766231278,0.07683998958875514)
            (-0.034550700885392575,0.08635784616205985)
            (-0.037699435280253206,0.09585633781863356)
            (-0.040713030536661546,0.10533546455847621)
            (-0.04359227473441565,0.11479522638158783)
            (-0.04633795434334452,0.12423562328796842)
            (-0.04895085422330828,0.13365665527761797)
            (-0.05143175762419808,0.14305832235053645)
            (-0.053781446185936124,0.1524406245067239)
            (-0.056000699938475736,0.16180356174618038)
            (-0.058090297301801125,0.17114713406890575)
            (-0.06005101508592781,0.1804713414749001)
            (-0.061883628490902176,0.1897761839641634)
            (-0.06358891110680169,0.1990616615366957)
            (-0.06516763491373495,0.20832777419249696)
            (-0.06662057028184153,0.21757452193156715)
            (-0.06794848597129209,0.2268019047539063)
            (-0.0691521491322884,0.23600992265951445)
            (-0.0702323253050632,0.24519857564839156)
            (-0.07118977841988032,0.2543678637205376)
            (-0.07202527079703465,0.2635177868759527)
            (-0.07273956314685216,0.2726483451146366)
            (-0.07333341456968982,0.2817595384365896)
            (-0.07380758255593572,0.29085136684181145)
            (-0.07416282298600896,0.29992383033030234)
            (-0.0743998901303597,0.3089769289020622)
            (-0.07451953664946914,0.31801066255709104)
            (-0.07452251359384962,0.32702503129538874)
            (-0.07440957040404445,0.33602003511695544)
            (-0.07418145491062807,0.34499567402179115)
            (-0.07383891333420586,0.3539519480098958)
            (-0.07338269028541437,0.36288885708126944)
            (-0.07281352876492113,0.371806401235912)
            (-0.07213217016342481,0.3807045804738235)
            (-0.07133935426165498,0.38958339479500403)
            (-0.07043581923037255,0.3984428441994535)
            (-0.06942230163036921,0.4072829286871719)
            (-0.06829953641246772,0.4161036482581593)
            (-0.06706825691752208,0.4249050029124157)
            (-0.0657291948764173,0.433686992649941)
            (-0.06428308041006928,0.4424496174707353)
            (-0.06273064202942515,0.4511928773747985)
            (-0.061072606635462996,0.45991677236213074)
            (-0.059309699519192016,0.4686213024327319)
            (-0.057442644361652466,0.477306467586602)
            (-0.055472163233915614,0.48597226782374114)
            (-0.0533989765970839,0.49461870314414913)
            (-0.05122380330229057,0.5032457735478263)
            (-0.04894736059070021,0.5118534790347722)
            (-0.04657036409350828,0.5204418196049871)
            (-0.04409352783194141,0.5290107952584711)
            (-0.041517564217257184,0.5375604059952239)
            (-0.03884318405074434,0.5460906518152457)
            (-0.03607109652372254,0.5546015327185366)
            (-0.03320200921754265,0.5630930487050964)
            (-0.030236628103586512,0.571565199774925)
            (-0.027175657543266982,0.5800179859280228)
            (-0.024019800288028133,0.5884514071643895)
            (-0.020769757479344966,0.5968654634840249)
            (-0.01742622864872344,0.6052601548869296)
            (-0.013989911717700854,0.6136354813731031)
            (-0.010461502997845264,0.6219914429425456)
            (-0.0068416971907561035,0.6303280395952571)
            (-0.0031311873880634803,0.6386452713312375)
            (0.0006693349285711272,0.6469431381504869)
            (0.00455917988745537,0.6552216400530053)
            (0.008537659226865675,0.6634807770387926)
            (0.012604086295047648,0.671720549107849)
            (0.016757776050215573,0.679940956260174)
            (0.020998045060552965,0.6881419984957684)
            (0.025324211504211908,0.6963236758146314)
            (0.029735595169313872,0.7044859882167637)
            (0.034231517453948805,0.7126289357021647)
            (0.038811301366176075,0.7207525182708349)
            (0.04347427152402349,0.7288567359227737)
            (0.048219754155488376,0.7369415886579818)
            (0.053047077098536594,0.7450070764764587)
            (0.05795556980110297,0.7530531993782046)
            (0.06294456332109133,0.7610799573632195)
            (0.06801339032637455,0.7690873504315033)
            (0.0731613850947944,0.7770753785830561)
            (0.0783878835141614,0.7850440418178779)
            (0.08369222308225541,0.7929933401359686)
            (0.08907374290682493,0.8009232735373284)
            (0.09453178370558724,0.808833842021957)
            (0.10006568780622915,0.8167250455898546)
            (0.1056747991464057,0.8245968842410211)
            (0.11135846327374166,0.8324493579754567)
            (0.11711602734582992,0.8402824667931611)
            (0.12294684013023298,0.8480962106941347)
            (0.12885025200448183,0.855890589678377)
            (0.1348256149560768,0.8636656037458885)
            (0.1408722825824867,0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.007723606012639835,0.005590169943749474)
            (-0.015402490665729676,0.011180339887498949)
            (-0.02303665395926952,0.016770509831248424)
            (-0.03062609589325937,0.022360679774997897)
            (-0.03817081646769922,0.027950849718747374)
            (-0.04567081568258907,0.03354101966249685)
            (-0.053126093537928944,0.03913118960624633)
            (-0.0605366500337188,0.044721359549995794)
            (-0.06790248516995866,0.05031152949374527)
            (-0.07522359894664854,0.05590169943749475)
            (-0.08249999136378842,0.06149186938124422)
            (-0.08973166242137828,0.0670820393249937)
            (-0.09691861211941818,0.07267220926874317)
            (-0.10406084045790809,0.07826237921249266)
            (-0.11115834743684797,0.08385254915624211)
            (-0.11821113305623789,0.08944271909999159)
            (-0.12521919731607778,0.09503288904374108)
            (-0.13218254021636766,0.10062305898749054)
            (-0.13910116175710757,0.10621322893124001)
            (-0.1459750619382975,0.1118033988749895)
            (-0.15280424075993743,0.11739356881873896)
            (-0.15958869822202737,0.12298373876248844)
            (-0.16632843432456726,0.12857390870623792)
            (-0.1730234490675572,0.1341640786499874)
            (-0.17967374245099715,0.13975424859373686)
            (-0.1862793144748871,0.14534441853748634)
            (-0.19284016513922705,0.1509345884812358)
            (-0.19935629444401698,0.1565247584249853)
            (-0.20582770238925693,0.16211492836873476)
            (-0.2122543889749469,0.16770509831248423)
            (-0.21863635420108685,0.1732952682562337)
            (-0.22497359806767683,0.17888543819998318)
            (-0.2312661205747168,0.18447560814373265)
            (-0.2375139217222068,0.19006577808748215)
            (-0.2437170015101467,0.1956559480312316)
            (-0.2498753599385367,0.20124611797498107)
            (-0.2559889970073767,0.20683628791873054)
            (-0.2620579127166667,0.21242645786248002)
            (-0.26808210706640667,0.21801662780622952)
            (-0.2740615800565967,0.223606797749979)
            (-0.27999633168723664,0.22919696769372844)
            (-0.28588636195832673,0.2347871376374779)
            (-0.2917316708698667,0.24037730758122738)
            (-0.29753225842185677,0.24596747752497689)
            (-0.3032881246142967,0.25155764746872633)
            (-0.30899926944718675,0.25714781741247583)
            (-0.3146656929205268,0.2627379873562253)
            (-0.3202873950343168,0.2683281572999748)
            (-0.32586437578855687,0.2739183272437242)
            (-0.3313966351832469,0.2795084971874737)
            (-0.33688417321838693,0.28509866713122317)
            (-0.34232698989397703,0.2906888370749727)
            (-0.3477250852100171,0.2962790070187222)
            (-0.35307845916650715,0.3018691769624716)
            (-0.35838711176344723,0.3074593469062211)
            (-0.3636510430008373,0.3130495168499706)
            (-0.3688702528786773,0.31863968679372)
            (-0.3740447413969674,0.3242298567374695)
            (-0.3791745085557074,0.32982002668121896)
            (-0.38425955435489756,0.33541019662496846)
            (-0.38929987879453765,0.3410003665687179)
            (-0.3942954818746277,0.3465905365124674)
            (-0.3992463635951678,0.3521807064562169)
            (-0.40415252395615797,0.35777087639996635)
            (-0.409013962957598,0.36336104634371585)
            (-0.4138306805994882,0.3689512162874653)
            (-0.4186026768818283,0.3745413862312148)
            (-0.4233299518046184,0.3801315561749643)
            (-0.42801250536785845,0.3857217261187137)
            (-0.4326503375715486,0.3913118960624632)
            (-0.43724344841568874,0.39690206600621264)
            (-0.4417918379002788,0.40249223594996214)
            (-0.44629550602531903,0.40808240589371164)
            (-0.45075445279080917,0.4136725758374611)
            (-0.4551686781967494,0.4192627457812106)
            (-0.45953818224313947,0.42485291572496003)
            (-0.4638629649299797,0.43044308566870954)
            (-0.46814302625726983,0.43603325561245904)
            (-0.4723783662250099,0.4416234255562085)
            (-0.47656898483320015,0.447213595499958)
            (-0.48071488208184027,0.45280376544370743)
            (-0.48481605797093047,0.4583939353874569)
            (-0.48887251250047065,0.4639841053312064)
            (-0.4928842456704608,0.4695742752749558)
            (-0.49685125748090103,0.4751644452187053)
            (-0.5007735479317912,0.48075461516245477)
            (-0.5046511170231315,0.48634478510620427)
            (-0.5084839647549216,0.49193495504995377)
            (-0.5122720911271618,0.4975251249937032)
            (-0.516015496139852,0.5031152949374527)
            (-0.5197141797929923,0.5087054648812022)
            (-0.5233681420865824,0.5142956348249517)
            (-0.5269773830206227,0.5198858047687012)
            (-0.5305419025951129,0.5254759747124506)
            (-0.5340617008100532,0.5310661446562001)
            (-0.5375367776654433,0.5366563145999496)
            (-0.5409671331612835,0.542246484543699)
            (-0.5443527672975739,0.5478366544874484)
            (-0.5476936800743141,0.553426824431198)
            (-0.5509898714915044,0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.008953216181909158,1.939479807224432e-18)
            (-0.01792432090763831,1.939479807224432e-18)
            (-0.026913314177187463,5.818439421673296e-18)
            (-0.035920195990556625,7.757919228897728e-18)
            (-0.044944966347745766,1.1636878843346593e-17)
            (-0.05398762524875492,1.1636878843346593e-17)
            (-0.06304817269358406,1.1636878843346593e-17)
            (-0.07212660868223322,1.5515838457795457e-17)
            (-0.08122293321470234,7.757919228897728e-18)
            (-0.0903371462909915,2.3273757686693185e-17)
            (-0.09946924791110064,1.5515838457795457e-17)
            (-0.10861923807502978,2.3273757686693185e-17)
            (-0.1177871167827789,2.3273757686693185e-17)
            (-0.12697288403434806,2.3273757686693185e-17)
            (-0.13617653982973713,1.5515838457795457e-17)
            (-0.1453980841689463,1.5515838457795457e-17)
            (-0.15463751705197545,1.5515838457795457e-17)
            (-0.16389483847882458,1.5515838457795457e-17)
            (-0.17317004844949366,3.1031676915590914e-17)
            (-0.18246314696398283,3.1031676915590914e-17)
            (-0.19177413402229193,4.654751537338637e-17)
            (-0.2011030096244211,4.654751537338637e-17)
            (-0.2104497737703702,4.654751537338637e-17)
            (-0.21981442646013932,4.654751537338637e-17)
            (-0.2291969676937284,3.1031676915590914e-17)
            (-0.23859739747113756,4.654751537338637e-17)
            (-0.24801571579236664,4.654751537338637e-17)
            (-0.2574519226574158,4.654751537338637e-17)
            (-0.2669060180662848,3.1031676915590914e-17)
            (-0.27637800201897395,3.1031676915590914e-17)
            (-0.285867874515483,3.1031676915590914e-17)
            (-0.29537563555581225,6.206335383118183e-17)
            (-0.30490128513996123,3.1031676915590914e-17)
            (-0.3144448232679304,3.1031676915590914e-17)
            (-0.3240062499397195,6.206335383118183e-17)
            (-0.3335855651553286,3.1031676915590914e-17)
            (-0.3431827689147577,9.309503074677274e-17)
            (-0.3527978612180068,9.309503074677274e-17)
            (-0.36243084206507586,6.206335383118183e-17)
            (-0.372081711455965,9.309503074677274e-17)
            (-0.38175046939067403,6.206335383118183e-17)
            (-0.3914371158692031,6.206335383118183e-17)
            (-0.40114165089155224,9.309503074677274e-17)
            (-0.4108640744577214,9.309503074677274e-17)
            (-0.4206043865677104,6.206335383118183e-17)
            (-0.43036258722151954,9.309503074677274e-17)
            (-0.4401386764191485,9.309503074677274e-17)
            (-0.4499326541605977,9.309503074677274e-17)
            (-0.4597445204458667,9.309503074677274e-17)
            (-0.46957427527495577,6.206335383118183e-17)
            (-0.47942191864786476,9.309503074677274e-17)
            (-0.48928745056459394,9.309503074677274e-17)
            (-0.499170871025143,9.309503074677274e-17)
            (-0.5090721800295122,9.309503074677274e-17)
            (-0.5189913775777011,6.206335383118183e-17)
            (-0.5289284636697102,6.206335383118183e-17)
            (-0.5388834383055391,6.206335383118183e-17)
            (-0.5488563014851884,1.2412670766236366e-16)
            (-0.5588470532086574,6.206335383118183e-17)
            (-0.5688556934759464,1.2412670766236366e-16)
            (-0.5788822222870555,6.206335383118183e-17)
            (-0.5889266396419847,1.2412670766236366e-16)
            (-0.5989889455407338,1.2412670766236366e-16)
            (-0.6090691399833027,1.2412670766236366e-16)
            (-0.6191672229696917,6.206335383118183e-17)
            (-0.6292831944999009,1.2412670766236366e-16)
            (-0.6394170545739298,1.2412670766236366e-16)
            (-0.6495688031917789,1.2412670766236366e-16)
            (-0.6597384403534479,1.2412670766236366e-16)
            (-0.6699259660589368,6.206335383118183e-17)
            (-0.6801313803082458,1.2412670766236366e-16)
            (-0.690354683101375,1.8619006149354548e-16)
            (-0.7005958744383239,1.2412670766236366e-16)
            (-0.7108549543190931,1.8619006149354548e-16)
            (-0.7211319227436821,1.8619006149354548e-16)
            (-0.7314267797120911,1.2412670766236366e-16)
            (-0.7417395252243202,1.8619006149354548e-16)
            (-0.7520701592803692,1.2412670766236366e-16)
            (-0.7624186818802383,1.8619006149354548e-16)
            (-0.7727850930239274,1.8619006149354548e-16)
            (-0.7831693927114364,1.8619006149354548e-16)
            (-0.7935715809427653,1.2412670766236366e-16)
            (-0.8039916577179144,1.8619006149354548e-16)
            (-0.8144296230368834,1.8619006149354548e-16)
            (-0.8248854768996723,1.8619006149354548e-16)
            (-0.8353592193062813,1.2412670766236366e-16)
            (-0.8458508502567104,1.8619006149354548e-16)
            (-0.8563603697509595,1.8619006149354548e-16)
            (-0.8668877777890285,1.8619006149354548e-16)
            (-0.8774330743709174,1.2412670766236366e-16)
            (-0.8879962594966264,1.8619006149354548e-16)
            (-0.8985773331661556,1.8619006149354548e-16)
            (-0.9091762953795046,1.8619006149354548e-16)
            (-0.9197931461366734,1.8619006149354548e-16)
            (-0.9304278854376624,1.8619006149354548e-16)
            (-0.9410805132824714,1.8619006149354548e-16)
            (-0.9517510296711003,1.2412670766236366e-16)
            (-0.9624394346035493,1.8619006149354548e-16)
            (-0.9731457280798184,1.8619006149354548e-16)
            (-0.9838699100999075,1.8619006149354548e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.007723606012639835,-0.005590169943749474)
            (-0.015402490665729676,-0.011180339887498949)
            (-0.02303665395926952,-0.016770509831248424)
            (-0.03062609589325937,-0.022360679774997897)
            (-0.03817081646769922,-0.02795084971874738)
            (-0.04567081568258907,-0.03354101966249685)
            (-0.053126093537928944,-0.03913118960624633)
            (-0.0605366500337188,-0.044721359549995794)
            (-0.06790248516995866,-0.05031152949374527)
            (-0.07522359894664854,-0.05590169943749476)
            (-0.08249999136378841,-0.06149186938124421)
            (-0.08973166242137828,-0.0670820393249937)
            (-0.09691861211941817,-0.07267220926874317)
            (-0.10406084045790809,-0.07826237921249266)
            (-0.11115834743684797,-0.08385254915624213)
            (-0.11821113305623789,-0.08944271909999159)
            (-0.12521919731607775,-0.09503288904374108)
            (-0.13218254021636766,-0.10062305898749054)
            (-0.13910116175710754,-0.10621322893124005)
            (-0.1459750619382975,-0.11180339887498952)
            (-0.15280424075993743,-0.11739356881873897)
            (-0.15958869822202734,-0.12298373876248841)
            (-0.16632843432456726,-0.12857390870623794)
            (-0.1730234490675572,-0.1341640786499874)
            (-0.17967374245099715,-0.13975424859373686)
            (-0.18627931447488708,-0.14534441853748634)
            (-0.19284016513922705,-0.1509345884812358)
            (-0.19935629444401698,-0.1565247584249853)
            (-0.20582770238925693,-0.16211492836873476)
            (-0.21225438897494686,-0.16770509831248426)
            (-0.21863635420108682,-0.17329526825623373)
            (-0.22497359806767683,-0.17888543819998318)
            (-0.2312661205747168,-0.1844756081437327)
            (-0.23751392172220676,-0.19006577808748215)
            (-0.2437170015101467,-0.19565594803123165)
            (-0.2498753599385367,-0.20124611797498107)
            (-0.2559889970073767,-0.2068362879187306)
            (-0.2620579127166666,-0.2124264578624801)
            (-0.26808210706640667,-0.21801662780622952)
            (-0.2740615800565967,-0.22360679774997905)
            (-0.27999633168723664,-0.22919696769372847)
            (-0.2858863619583267,-0.23478713763747794)
            (-0.2917316708698666,-0.24037730758122744)
            (-0.2975322584218567,-0.24596747752497683)
            (-0.3032881246142967,-0.2515576474687264)
            (-0.30899926944718675,-0.2571478174124759)
            (-0.31466569292052676,-0.26273798735622533)
            (-0.3202873950343168,-0.2683281572999748)
            (-0.3258643757885568,-0.2739183272437243)
            (-0.3313966351832469,-0.2795084971874737)
            (-0.33688417321838693,-0.28509866713122317)
            (-0.342326989893977,-0.2906888370749727)
            (-0.3477250852100171,-0.2962790070187222)
            (-0.35307845916650715,-0.3018691769624716)
            (-0.3583871117634472,-0.3074593469062211)
            (-0.3636510430008373,-0.3130495168499706)
            (-0.3688702528786773,-0.31863968679372007)
            (-0.3740447413969674,-0.3242298567374695)
            (-0.3791745085557074,-0.329820026681219)
            (-0.3842595543548975,-0.3354101966249685)
            (-0.38929987879453753,-0.3410003665687179)
            (-0.3942954818746277,-0.34659053651246746)
            (-0.3992463635951678,-0.35218070645621696)
            (-0.40415252395615797,-0.35777087639996635)
            (-0.40901396295759807,-0.36336104634371585)
            (-0.41383068059948813,-0.3689512162874654)
            (-0.4186026768818283,-0.37454138623121486)
            (-0.42332995180461835,-0.3801315561749643)
            (-0.42801250536785845,-0.3857217261187137)
            (-0.4326503375715485,-0.3913118960624633)
            (-0.43724344841568863,-0.39690206600621264)
            (-0.4417918379002788,-0.40249223594996214)
            (-0.44629550602531903,-0.40808240589371164)
            (-0.45075445279080917,-0.4136725758374612)
            (-0.45516867819674917,-0.41926274578121064)
            (-0.4595381822431393,-0.4248529157249602)
            (-0.4638629649299795,-0.4304430856687096)
            (-0.4681430262572697,-0.43603325561245904)
            (-0.4723783662250099,-0.44162342555620854)
            (-0.47656898483320004,-0.4472135954999581)
            (-0.4807148820818402,-0.45280376544370754)
            (-0.48481605797093036,-0.45839393538745693)
            (-0.48887251250047054,-0.46398410533120643)
            (-0.4928842456704608,-0.4695742752749559)
            (-0.4968512574809009,-0.4751644452187054)
            (-0.500773547931791,-0.4807546151624549)
            (-0.5046511170231311,-0.48634478510620444)
            (-0.5084839647549215,-0.49193495504995366)
            (-0.5122720911271617,-0.49752512499370327)
            (-0.516015496139852,-0.5031152949374528)
            (-0.5197141797929922,-0.5087054648812024)
            (-0.5233681420865823,-0.5142956348249518)
            (-0.5269773830206225,-0.5198858047687012)
            (-0.5305419025951128,-0.5254759747124507)
            (-0.5340617008100531,-0.5310661446562002)
            (-0.5375367776654433,-0.5366563145999496)
            (-0.5409671331612834,-0.5422464845436992)
            (-0.5443527672975738,-0.5478366544874486)
            (-0.5476936800743141,-0.553426824431198)
            (-0.5509898714915044,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.004400715876716197,-0.009672775907153023)
            (-0.008659127448195757,-0.01932618689757501)
            (-0.012776037283957162,-0.02896023297126596)
            (-0.016752246343549958,-0.038574914128225876)
            (-0.020588553976554735,-0.04817023036845475)
            (-0.02428575792258315,-0.057746181691952586)
            (-0.02784465431127791,-0.06730276809871939)
            (-0.031266037662312784,-0.07683998958875514)
            (-0.03455070088539258,-0.08635784616205985)
            (-0.037699435280253206,-0.09585633781863356)
            (-0.04071303053666156,-0.10533546455847621)
            (-0.043592274734415654,-0.11479522638158783)
            (-0.046337954343344534,-0.12423562328796842)
            (-0.04895085422330829,-0.13365665527761797)
            (-0.05143175762419809,-0.14305832235053645)
            (-0.05378144618593614,-0.1524406245067239)
            (-0.05600069993847572,-0.16180356174618038)
            (-0.05809029730180115,-0.17114713406890575)
            (-0.06005101508592783,-0.1804713414749001)
            (-0.06188362849090219,-0.1897761839641634)
            (-0.06358891110680169,-0.1990616615366957)
            (-0.06516763491373495,-0.20832777419249696)
            (-0.06662057028184154,-0.21757452193156715)
            (-0.06794848597129212,-0.2268019047539063)
            (-0.06915214913228841,-0.23600992265951445)
            (-0.07023232530506322,-0.24519857564839156)
            (-0.07118977841988035,-0.2543678637205376)
            (-0.07202527079703468,-0.2635177868759527)
            (-0.07273956314685219,-0.2726483451146366)
            (-0.07333341456968985,-0.2817595384365896)
            (-0.07380758255593575,-0.29085136684181145)
            (-0.07416282298600899,-0.29992383033030234)
            (-0.0743998901303597,-0.3089769289020622)
            (-0.07451953664946917,-0.31801066255709104)
            (-0.07452251359384968,-0.32702503129538874)
            (-0.07440957040404453,-0.33602003511695544)
            (-0.0741814549106281,-0.34499567402179115)
            (-0.07383891333420588,-0.3539519480098958)
            (-0.07338269028541439,-0.36288885708126944)
            (-0.07281352876492116,-0.371806401235912)
            (-0.07213217016342484,-0.3807045804738235)
            (-0.07133935426165507,-0.38958339479500403)
            (-0.07043581923037258,-0.3984428441994535)
            (-0.0694223016303692,-0.4072829286871719)
            (-0.06829953641246775,-0.4161036482581593)
            (-0.06706825691752216,-0.4249050029124157)
            (-0.06572919487641733,-0.433686992649941)
            (-0.0642830804100693,-0.4424496174707353)
            (-0.06273064202942517,-0.4511928773747985)
            (-0.06107260663546302,-0.45991677236213074)
            (-0.059309699519192044,-0.4686213024327319)
            (-0.05744264436165254,-0.477306467586602)
            (-0.05547216323391566,-0.48597226782374114)
            (-0.05339897659708395,-0.49461870314414913)
            (-0.05122380330229062,-0.5032457735478263)
            (-0.04894736059070026,-0.5118534790347722)
            (-0.04657036409350833,-0.5204418196049871)
            (-0.04409352783194146,-0.5290107952584711)
            (-0.04151756421725723,-0.5375604059952239)
            (-0.03884318405074439,-0.5460906518152457)
            (-0.03607109652372259,-0.5546015327185366)
            (-0.0332020092175427,-0.5630930487050964)
            (-0.03023662810358656,-0.571565199774925)
            (-0.027175657543266982,-0.5800179859280228)
            (-0.024019800288028133,-0.5884514071643895)
            (-0.020769757479345015,-0.5968654634840249)
            (-0.01742622864872344,-0.6052601548869296)
            (-0.013989911717700903,-0.6136354813731031)
            (-0.010461502997845313,-0.6219914429425456)
            (-0.006841697190756202,-0.6303280395952571)
            (-0.00313118738806353,-0.6386452713312375)
            (0.0006693349285710775,-0.6469431381504869)
            (0.00455917988745532,-0.6552216400530053)
            (0.008537659226865625,-0.6634807770387926)
            (0.012604086295047648,-0.671720549107849)
            (0.016757776050215525,-0.679940956260174)
            (0.020998045060552913,-0.6881419984957684)
            (0.025324211504211807,-0.6963236758146314)
            (0.029735595169313823,-0.7044859882167637)
            (0.03423151745394876,-0.7126289357021647)
            (0.038811301366176075,-0.7207525182708349)
            (0.043474271524023445,-0.7288567359227737)
            (0.048219754155488376,-0.7369415886579818)
            (0.05304707709853654,-0.7450070764764587)
            (0.05795556980110282,-0.7530531993782046)
            (0.06294456332109127,-0.7610799573632195)
            (0.0680133903263745,-0.7690873504315033)
            (0.07316138509479427,-0.7770753785830561)
            (0.07838788351416136,-0.7850440418178779)
            (0.08369222308225537,-0.7929933401359686)
            (0.08907374290682488,-0.8009232735373284)
            (0.09453178370558714,-0.808833842021957)
            (0.100065687806229,-0.8167250455898546)
            (0.10567479914640565,-0.8245968842410211)
            (0.11135846327374156,-0.8324493579754567)
            (0.11711602734582986,-0.8402824667931611)
            (0.12294684013023294,-0.8480962106941347)
            (0.12885025200448177,-0.855890589678377)
            (0.13482561495607676,-0.8636656037458885)
            (0.14087228258248669,-0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (8.944271909999388e-5,-0.011180339887498947)
            (0.00035777087639997086,-0.022360679774997894)
            (0.0008049844718999318,-0.03354101966249684)
            (0.0014310835055998741,-0.04472135954999579)
            (0.0022360679774998016,-0.05590169943749474)
            (0.0032199378875997116,-0.06708203932499368)
            (0.004382693235899604,-0.07826237921249266)
            (0.005724334022399478,-0.08944271909999157)
            (0.007244860247099336,-0.10062305898749054)
            (0.008944271909999182,-0.11180339887498948)
            (0.010822569011099006,-0.12298373876248844)
            (0.012879751550398815,-0.13416407864998736)
            (0.015115819527898604,-0.14534441853748634)
            (0.017530772943598383,-0.1565247584249853)
            (0.020124611797498134,-0.1677050983124842)
            (0.022897336089597875,-0.17888543819998315)
            (0.025848945819897603,-0.19006577808748212)
            (0.02897944098839731,-0.20124611797498107)
            (0.03228882159509701,-0.21242645786248)
            (0.03577708763999668,-0.22360679774997896)
            (0.03944423912309632,-0.23478713763747788)
            (0.043290276044395976,-0.24596747752497689)
            (0.0473151984038956,-0.2571478174124758)
            (0.051519006201595205,-0.2683281572999747)
            (0.055901699437494776,-0.27950849718747367)
            (0.06046327811159437,-0.2906888370749727)
            (0.06520374222389394,-0.3018691769624716)
            (0.07012309177439348,-0.3130495168499706)
            (0.07522132676309293,-0.32422985673746946)
            (0.08049844718999247,-0.3354101966249684)
            (0.08595445305509197,-0.3465905365124674)
            (0.09158934435839143,-0.3577708763999663)
            (0.09740312109989092,-0.3689512162874653)
            (0.10339578327959033,-0.38013155617496425)
            (0.10956733089748974,-0.39131189606246314)
            (0.11591776395358916,-0.40249223594996214)
            (0.12244708244788853,-0.41367257583746103)
            (0.12915528638038792,-0.42485291572496)
            (0.13604237575108724,-0.436033255612459)
            (0.1431083505599866,-0.4472135954999579)
            (0.1503532108070859,-0.4583939353874569)
            (0.15777695649238518,-0.46957427527495577)
            (0.1653795876158845,-0.4807546151624547)
            (0.1731611041775838,-0.49193495504995377)
            (0.18112150617748302,-0.5031152949374527)
            (0.1892607936155823,-0.5142956348249516)
            (0.1975789664918815,-0.5254759747124506)
            (0.20607602480638068,-0.5366563145999494)
            (0.21475196855907988,-0.5478366544874484)
            (0.22360679774997902,-0.5590169943749473)
            (0.2326405123790782,-0.5701973342624463)
            (0.24185311244637736,-0.5813776741499453)
            (0.2512445979518765,-0.5925580140374443)
            (0.26081496889557565,-0.6037383539249432)
            (0.2705642252774747,-0.6149186938124422)
            (0.2804923670975738,-0.6260990336999412)
            (0.29059939435587273,-0.63727937358744)
            (0.3008853070523716,-0.6484597134749389)
            (0.3113501051870708,-0.6596400533624379)
            (0.3219937887599697,-0.6708203932499368)
            (0.33281635777106866,-0.6820007331374357)
            (0.3438178122203678,-0.6931810730249348)
            (0.35499815210786667,-0.7043614129124337)
            (0.36635737743356556,-0.7155417527999326)
            (0.37789548819746466,-0.7267220926874317)
            (0.38961248439956353,-0.7379024325749306)
            (0.4015083660398623,-0.7490827724624295)
            (0.41358313311836115,-0.7602631123499285)
            (0.42583678563506,-0.7714434522374274)
            (0.43826932358995874,-0.7826237921249263)
            (0.4508807469830578,-0.7938041320124253)
            (0.4636710558143565,-0.8049844718999243)
            (0.4766402500838552,-0.8161648117874231)
            (0.489788329791554,-0.8273451516749221)
            (0.5031152949374529,-0.8385254915624212)
            (0.5166211455215515,-0.84970583144992)
            (0.5303058815438503,-0.8608861713374191)
            (0.5441695030043489,-0.872066511224918)
            (0.5582120099030475,-0.8832468511124169)
            (0.5724334022399462,-0.8944271909999159)
            (0.5868336800150451,-0.9056075308874149)
            (0.6014128432283435,-0.9167878707749137)
            (0.616170891879842,-0.9279682106624125)
            (0.6311078259695406,-0.9391485505499115)
            (0.6462236454974392,-0.9503288904374105)
            (0.6615183504635378,-0.9615092303249094)
            (0.6769919408678363,-0.9726895702124084)
            (0.692644416710335,-0.9838699100999075)
            (0.7084757779910333,-0.9950502499874063)
            (0.7244860247099318,-1.0062305898749053)
            (0.7406751568670306,-1.0174109297624043)
            (0.7570431744623288,-1.028591269649903)
            (0.7735900774958276,-1.0397716095374023)
            (0.7903158659675258,-1.050951949424901)
            (0.8072205398774243,-1.0621322893124001)
            (0.8243040992255224,-1.073312629199899)
            (0.841566544011821,-1.084492969087398)
            (0.8590078742363193,-1.095673308974897)
            (0.8766280898990177,-1.106853648862396)
            (0.8944271909999159,-1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (0.004543824361440258,-0.009692140823884062)
            (0.009231562997060955,-0.019403646564499163)
            (0.014064023306287402,-0.029134517221845294)
            (0.019042014298513866,-0.038884752795922475)
            (0.024166346593103537,-0.04865435328673068)
            (0.02943783241938858,-0.05844331869426993)
            (0.03485728561667007,-0.06825164901854021)
            (0.04042552163421806,-0.07807934425954155)
            (0.04614335753127149,-0.08792640441727387)
            (0.05201161197703833,-0.09779282949173729)
            (0.058031105250695415,-0.10767861948293173)
            (0.06420265924138857,-0.11758377439085718)
            (0.07052709744823255,-0.1275082942155137)
            (0.07700524498031103,-0.13745217895690123)
            (0.08363792855667665,-0.14741542861501977)
            (0.09042597650635106,-0.15739804318986947)
            (0.09737021876832469,-0.16740002268145007)
            (0.10447148689155711,-0.17742136708976175)
            (0.11173061403497667,-0.18746207641480447)
            (0.11914843496748076,-0.1975221506565783)
            (0.12672578606793564,-0.20760158981508306)
            (0.13446350532517662,-0.21770039389031895)
            (0.14236243233800788,-0.2278185628822858)
            (0.15042340831520248,-0.23795609679098373)
            (0.15864727607550258,-0.24811299561641267)
            (0.16703488004761918,-0.2582892593585726)
            (0.17558706627023227,-0.2684848880174637)
            (0.1843046823919908,-0.2786998815930858)
            (0.1931885776715124,-0.28893424008543883)
            (0.20223960297738414,-0.299187963494523)
            (0.2114586107881616,-0.3094610518203381)
            (0.22084645519236965,-0.3197535050628844)
            (0.2304039918885016,-0.3300653232221616)
            (0.2401320781850204,-0.34039650629817)
            (0.25003157300035717,-0.3507470542909092)
            (0.26010333686291276,-0.36111696720037956)
            (0.2703482319110563,-0.371506245026581)
            (0.28076712189312625,-0.3819148877695134)
            (0.2913608721674299,-0.39234289542917683)
            (0.30213034970224356,-0.40279026800557144)
            (0.3130764230758122,-0.4132570054986969)
            (0.32419996247635,-0.4237431079085535)
            (0.33550183970204017,-0.4342485752351411)
            (0.34698292816103476,-0.4447734074784599)
            (0.35864410287145443,-0.45531760463850945)
            (0.3704862404613894,-0.46588116671529023)
            (0.38251021916889816,-0.4764640937088019)
            (0.39471691884200905,-0.48706638561904486)
            (0.40710722093871815,-0.49768804244601855)
            (0.41968200852699167,-0.5083290641897236)
            (0.43244216628476395,-0.5189894508501595)
            (0.4453885804999386,-0.5296692024273264)
            (0.4585221390703879,-0.5403683189212244)
            (0.471843731503954,-0.5510868003318535)
            (0.4853542489184464,-0.5618246466592136)
            (0.499054584041645,-0.5725818579033046)
            (0.5129456312112977,-0.5833584340641266)
            (0.5270282863751222,-0.5941543751416799)
            (0.5413034470908046,-0.6049696811359642)
            (0.5557720125259995,-0.6158043520469794)
            (0.5704348834583315,-0.6266583878747256)
            (0.5852929622753934,-0.637531788619203)
            (0.6003471529747472,-0.6484245542804113)
            (0.6155983611639236,-0.6593366848583507)
            (0.6310474940604227,-0.6702681803530213)
            (0.646695460491713,-0.6812190407644227)
            (0.6625431708952323,-0.6921892660925552)
            (0.6785915373183876,-0.7031788563374188)
            (0.6948414734185537,-0.7141878114990132)
            (0.7112938944630761,-0.7252161315773389)
            (0.7279497173292677,-0.7362638165723954)
            (0.7448098605044112,-0.7473308664841831)
            (0.7618752440857581,-0.758417281312702)
            (0.7791467897805283,-0.7695230610579518)
            (0.7966254209059109,-0.7806482057199324)
            (0.8143120623890653,-0.7917927152986444)
            (0.8322076407671173,-0.8029565897940872)
            (0.8503130841871638,-0.8141398292062612)
            (0.8686293224062694,-0.8253424335351662)
            (0.8871572867914687,-0.8365644027808022)
            (0.9058979103197636,-0.8478057369431692)
            (0.9248521275781268,-0.8590664360222673)
            (0.944020874763499,-0.8703465000180963)
            (0.9634050896827899,-0.8816459289306565)
            (0.9830057117528781,-0.8929647227599476)
            (1.0028236820006116,-0.9043028815059699)
            (1.0228599430628065,-0.915660405168723)
            (1.0431154391862485,-0.9270372937482074)
            (1.0635911162276923,-0.9384335472444227)
            (1.084287921653861,-0.9498491656573691)
            (1.1052068045414474,-0.9612841489870465)
            (1.1263487155771128,-0.9727384972334551)
            (1.1477146070574868,-0.9842122103965946)
            (1.1693054328891686,-0.9957052884764649)
            (1.1911221485887273,-1.0072177314730664)
            (1.2131657112826995,-1.018749539386399)
            (1.2354370797075909,-1.0303007122164627)
            (1.2579372142098775,-1.0418712499632574)
            (1.280667076746001,-1.0534611526267827)
            (1.3036276308823773,-1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.007768327372189832,-0.005590169943749474)
            (0.015581376103929657,-0.011180339887498949)
            (0.023439146195219477,-0.016770509831248424)
            (0.0313416376460593,-0.022360679774997897)
            (0.039288850456449115,-0.027950849718747374)
            (0.04728078462638892,-0.03354101966249685)
            (0.05531744015587873,-0.03913118960624633)
            (0.06339881704491854,-0.044721359549995794)
            (0.07152491529350832,-0.05031152949374527)
            (0.07969573490164812,-0.05590169943749475)
            (0.08791127586933792,-0.06149186938124422)
            (0.0961715381965777,-0.0670820393249937)
            (0.10447652188336749,-0.07267220926874317)
            (0.11282622692970724,-0.07826237921249266)
            (0.121220653335597,-0.08385254915624211)
            (0.12965980110103678,-0.08944271909999159)
            (0.13814367022602658,-0.09503288904374108)
            (0.1466722607105663,-0.10062305898749054)
            (0.15524557255465607,-0.10621322893124001)
            (0.16386360575829584,-0.1118033988749895)
            (0.17252636032148558,-0.11739356881873896)
            (0.18123383624422532,-0.12298373876248844)
            (0.18998603352651505,-0.12857390870623792)
            (0.19878295216835476,-0.1341640786499874)
            (0.20762459216974452,-0.13975424859373686)
            (0.21651095353068425,-0.14534441853748634)
            (0.22544203625117398,-0.1509345884812358)
            (0.2344178403312137,-0.1565247584249853)
            (0.2434383657708034,-0.16211492836873476)
            (0.2525036125699431,-0.16770509831248423)
            (0.2616135807286328,-0.1732952682562337)
            (0.27076827024687256,-0.17888543819998318)
            (0.2799676811246622,-0.18447560814373265)
            (0.2892118133620019,-0.19006577808748215)
            (0.29850066695889155,-0.1956559480312316)
            (0.3078342419153312,-0.20124611797498107)
            (0.31721253823132095,-0.20683628791873054)
            (0.3266355559068606,-0.21242645786248002)
            (0.33610329494195035,-0.21801662780622952)
            (0.34561575533659,-0.223606797749979)
            (0.3551729370907796,-0.22919696769372844)
            (0.3647748402045193,-0.2347871376374779)
            (0.37442146467780896,-0.24037730758122738)
            (0.3841128105106486,-0.24596747752497689)
            (0.3938488777030383,-0.25155764746872633)
            (0.40362966625497787,-0.25714781741247583)
            (0.4134551761664675,-0.2627379873562253)
            (0.42332540743750713,-0.2683281572999748)
            (0.4332403600680968,-0.2739183272437242)
            (0.4432000340582364,-0.2795084971874737)
            (0.45320442940792605,-0.28509866713122317)
            (0.4632535461171657,-0.2906888370749727)
            (0.47334738418595523,-0.2962790070187222)
            (0.48348594361429487,-0.3018691769624716)
            (0.49366922440218447,-0.3074593469062211)
            (0.5038972265496241,-0.3130495168499706)
            (0.5141699500566136,-0.31863968679372)
            (0.5244873949231532,-0.3242298567374695)
            (0.5348495611492428,-0.32982002668121896)
            (0.5452564487348823,-0.33541019662496846)
            (0.555708057680072,-0.3410003665687179)
            (0.5662043879848115,-0.3465905365124674)
            (0.5767454396491012,-0.3521807064562169)
            (0.5873312126729408,-0.35777087639996635)
            (0.5979617070563302,-0.36336104634371585)
            (0.6086369227992698,-0.3689512162874653)
            (0.6193568599017595,-0.3745413862312148)
            (0.630121518363799,-0.3801315561749643)
            (0.6409308981853883,-0.3857217261187137)
            (0.6517849993665279,-0.3913118960624632)
            (0.6626838219072175,-0.39690206600621264)
            (0.673627365807457,-0.40249223594996214)
            (0.6846156310672465,-0.40808240589371164)
            (0.6956486176865861,-0.4136725758374611)
            (0.7067263256654757,-0.4192627457812106)
            (0.7178487550039151,-0.42485291572496003)
            (0.7290159057019047,-0.43044308566870954)
            (0.7402277777594443,-0.43603325561245904)
            (0.7514843711765338,-0.4416234255562085)
            (0.7627856859531733,-0.447213595499958)
            (0.7741317220893629,-0.45280376544370743)
            (0.785522479585102,-0.4583939353874569)
            (0.7969579584403915,-0.4639841053312064)
            (0.8084381586552312,-0.4695742752749558)
            (0.8199630802296207,-0.4751644452187053)
            (0.83153272316356,-0.48075461516245477)
            (0.8431470874570496,-0.48634478510620427)
            (0.8548061731100891,-0.49193495504995377)
            (0.8665099801226784,-0.4975251249937032)
            (0.878258508494818,-0.5031152949374527)
            (0.8900517582265075,-0.5087054648812022)
            (0.9018897293177469,-0.5142956348249517)
            (0.9137724217685363,-0.5198858047687012)
            (0.9256998355788756,-0.5254759747124506)
            (0.9376719707487652,-0.5310661446562001)
            (0.9496888272782046,-0.5366563145999496)
            (0.9617504051671939,-0.542246484543699)
            (0.9738567044157336,-0.5478366544874484)
            (0.9860077250238228,-0.553426824431198)
            (0.9982034669914622,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.00893532763808916,2.909219710836648e-18)
            (0.01785276673235832,7.757919228897728e-18)
            (0.026752317282807483,7.757919228897728e-18)
            (0.03563397928943665,1.1636878843346593e-17)
            (0.04449775275224581,1.5515838457795457e-17)
            (0.053343637671234984,1.5515838457795457e-17)
            (0.062171634046404155,1.5515838457795457e-17)
            (0.07098174187775332,2.3273757686693185e-17)
            (0.07977396116528249,2.3273757686693185e-17)
            (0.08854829190899166,3.1031676915590914e-17)
            (0.09730473410888082,3.1031676915590914e-17)
            (0.10604328776495002,3.1031676915590914e-17)
            (0.1147639528771992,3.878959614448864e-17)
            (0.1234667294456284,3.1031676915590914e-17)
            (0.13215161747023757,3.1031676915590914e-17)
            (0.14081861695102674,6.206335383118183e-17)
            (0.14946772788799595,4.654751537338637e-17)
            (0.1580989502811451,4.654751537338637e-17)
            (0.1667122841304743,6.206335383118183e-17)
            (0.17530772943598352,4.654751537338637e-17)
            (0.18388528619767266,6.206335383118183e-17)
            (0.19244495441554185,4.654751537338637e-17)
            (0.20098673408959106,6.206335383118183e-17)
            (0.20951062521982028,6.206335383118183e-17)
            (0.2180166278062295,6.206335383118183e-17)
            (0.22650474184881872,6.206335383118183e-17)
            (0.23497496734758788,7.757919228897728e-17)
            (0.24342730430253712,6.206335383118183e-17)
            (0.2518617527136663,7.757919228897728e-17)
            (0.2602783125809755,6.206335383118183e-17)
            (0.2686769839044647,6.206335383118183e-17)
            (0.2770577666841339,6.206335383118183e-17)
            (0.28542066091998314,9.309503074677274e-17)
            (0.2937656666120123,9.309503074677274e-17)
            (0.3020927837602216,9.309503074677274e-17)
            (0.31040201236461074,9.309503074677274e-17)
            (0.31869335242518,9.309503074677274e-17)
            (0.3269668039419292,9.309503074677274e-17)
            (0.3352223669148584,1.2412670766236366e-16)
            (0.3434600413439676,1.2412670766236366e-16)
            (0.3516798272292569,9.309503074677274e-17)
            (0.3598817245707261,1.2412670766236366e-16)
            (0.36806573336837534,9.309503074677274e-17)
            (0.37623185362220457,9.309503074677274e-17)
            (0.38438008533221374,9.309503074677274e-17)
            (0.39251042849840306,1.2412670766236366e-16)
            (0.40062288312077227,1.2412670766236366e-16)
            (0.4087174491993215,1.2412670766236366e-16)
            (0.4167941267340507,1.2412670766236366e-16)
            (0.42485291572496003,1.2412670766236366e-16)
            (0.4328938161720492,1.2412670766236366e-16)
            (0.44091682807531846,1.5515838457795457e-16)
            (0.44892195143476776,1.2412670766236366e-16)
            (0.456909186250397,1.5515838457795457e-16)
            (0.4648785325222063,1.5515838457795457e-16)
            (0.4728299902501955,1.2412670766236366e-16)
            (0.48076355943436483,1.2412670766236366e-16)
            (0.48867924007471397,1.2412670766236366e-16)
            (0.49657703217124327,1.2412670766236366e-16)
            (0.5044569357239524,1.5515838457795457e-16)
            (0.5123189507328418,1.5515838457795457e-16)
            (0.5201630771979109,1.8619006149354548e-16)
            (0.5279893151191604,1.2412670766236366e-16)
            (0.5357976644965896,1.2412670766236366e-16)
            (0.5435881253301988,1.2412670766236366e-16)
            (0.5513606976199881,1.2412670766236366e-16)
            (0.5591153813659574,1.8619006149354548e-16)
            (0.5668521765681066,1.8619006149354548e-16)
            (0.5745710832264359,1.8619006149354548e-16)
            (0.5822721013409452,1.8619006149354548e-16)
            (0.5899552309116344,1.8619006149354548e-16)
            (0.5976204719385037,2.482534153247273e-16)
            (0.605267824421553,1.8619006149354548e-16)
            (0.6128972883607824,1.8619006149354548e-16)
            (0.6205088637561917,1.8619006149354548e-16)
            (0.6281025506077808,2.482534153247273e-16)
            (0.6356783489155502,1.8619006149354548e-16)
            (0.6432362586794995,1.8619006149354548e-16)
            (0.6507762798996287,1.8619006149354548e-16)
            (0.6582984125759379,2.482534153247273e-16)
            (0.6658026567084274,1.8619006149354548e-16)
            (0.6732890122970967,1.8619006149354548e-16)
            (0.680757479341946,1.8619006149354548e-16)
            (0.6882080578429752,1.8619006149354548e-16)
            (0.6956407478001845,1.8619006149354548e-16)
            (0.7030555492135738,1.8619006149354548e-16)
            (0.7104524620831432,2.482534153247273e-16)
            (0.7178314864088924,2.482534153247273e-16)
            (0.7251926221908217,2.482534153247273e-16)
            (0.7325358694289311,1.8619006149354548e-16)
            (0.7398612281232204,1.8619006149354548e-16)
            (0.7471686982736898,1.8619006149354548e-16)
            (0.754458279880339,2.482534153247273e-16)
            (0.7617299729431682,1.8619006149354548e-16)
            (0.7689837774621777,2.482534153247273e-16)
            (0.7762196934373669,2.482534153247273e-16)
            (0.7834377208687363,2.482534153247273e-16)
            (0.7906378597562856,2.482534153247273e-16)
            (0.797820110100015,3.1031676915590914e-16)
            (0.8049844718999242,2.482534153247273e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.007768327372189832,0.005590169943749471)
            (0.015581376103929657,0.011180339887498942)
            (0.02343914619521948,0.01677050983124841)
            (0.0313416376460593,0.022360679774997883)
            (0.03928885045644912,0.027950849718747357)
            (0.047280784626388926,0.03354101966249682)
            (0.05531744015587874,0.0391311896062463)
            (0.06339881704491854,0.044721359549995766)
            (0.07152491529350834,0.050311529493745254)
            (0.07969573490164814,0.05590169943749471)
            (0.08791127586933793,0.061491869381244194)
            (0.0961715381965777,0.06708203932499364)
            (0.10447652188336749,0.07267220926874314)
            (0.11282622692970727,0.0782623792124926)
            (0.12122065333559703,0.08385254915624206)
            (0.12965980110103678,0.08944271909999153)
            (0.13814367022602658,0.095032889043741)
            (0.14667226071056635,0.10062305898749051)
            (0.15524557255465607,0.10621322893123995)
            (0.16386360575829584,0.11180339887498943)
            (0.17252636032148555,0.11739356881873889)
            (0.18123383624422534,0.12298373876248839)
            (0.18998603352651505,0.12857390870623783)
            (0.19878295216835476,0.13416407864998728)
            (0.20762459216974452,0.13975424859373678)
            (0.21651095353068428,0.14534441853748628)
            (0.22544203625117398,0.15093458848123573)
            (0.23441784033121374,0.1565247584249852)
            (0.24343836577080336,0.16211492836873465)
            (0.2525036125699431,0.16770509831248412)
            (0.2616135807286328,0.17329526825623362)
            (0.2707682702468725,0.17888543819998307)
            (0.27996768112466225,0.18447560814373257)
            (0.28921181336200197,0.190065778087482)
            (0.29850066695889155,0.19565594803123146)
            (0.3078342419153313,0.20124611797498101)
            (0.3172125382313209,0.20683628791873043)
            (0.3266355559068606,0.2124264578624799)
            (0.33610329494195035,0.21801662780622938)
            (0.34561575533659,0.22360679774997885)
            (0.3551729370907797,0.22919696769372835)
            (0.3647748402045192,0.23478713763747777)
            (0.37442146467780896,0.24037730758122725)
            (0.3841128105106486,0.24596747752497677)
            (0.3938488777030382,0.2515576474687262)
            (0.40362966625497787,0.25714781741247567)
            (0.4134551761664675,0.26273798735622517)
            (0.42332540743750713,0.26832815729997456)
            (0.4332403600680968,0.2739183272437241)
            (0.4432000340582364,0.27950849718747356)
            (0.45320442940792594,0.285098667131223)
            (0.4632535461171657,0.29068883707497256)
            (0.47334738418595523,0.29627900701872195)
            (0.48348594361429487,0.30186917696247145)
            (0.49366922440218447,0.30745934690622095)
            (0.5038972265496241,0.3130495168499704)
            (0.5141699500566136,0.31863968679371985)
            (0.5244873949231531,0.3242298567374693)
            (0.5348495611492428,0.3298200266812188)
            (0.5452564487348823,0.33541019662496824)
            (0.5557080576800719,0.34100036656871774)
            (0.5662043879848115,0.34659053651246724)
            (0.5767454396491012,0.35218070645621663)
            (0.5873312126729405,0.35777087639996613)
            (0.5979617070563302,0.3633610463437157)
            (0.6086369227992698,0.36895121628746513)
            (0.6193568599017594,0.37454138623121447)
            (0.630121518363799,0.380131556174964)
            (0.6409308981853883,0.38572172611871347)
            (0.6517849993665279,0.3913118960624629)
            (0.6626838219072175,0.3969020660062124)
            (0.6736273658074572,0.40249223594996203)
            (0.6846156310672465,0.40808240589371125)
            (0.6956486176865859,0.41367257583746087)
            (0.7067263256654756,0.4192627457812103)
            (0.7178487550039151,0.4248529157249598)
            (0.7290159057019047,0.4304430856687093)
            (0.7402277777594443,0.43603325561245876)
            (0.7514843711765335,0.44162342555620815)
            (0.7627856859531732,0.4472135954999577)
            (0.7741317220893627,0.4528037654437072)
            (0.7855224795851021,0.4583939353874567)
            (0.7969579584403915,0.4639841053312061)
            (0.8084381586552309,0.46957427527495554)
            (0.8199630802296205,0.47516444521870504)
            (0.83153272316356,0.4807546151624545)
            (0.8431470874570495,0.48634478510620405)
            (0.8548061731100891,0.49193495504995355)
            (0.8665099801226783,0.49752512499370277)
            (0.8782585084948179,0.5031152949374524)
            (0.8900517582265074,0.5087054648812018)
            (0.9018897293177468,0.5142956348249513)
            (0.9137724217685361,0.5198858047687008)
            (0.9256998355788756,0.5254759747124503)
            (0.937671970748765,0.5310661446561997)
            (0.9496888272782044,0.5366563145999491)
            (0.9617504051671939,0.5422464845436987)
            (0.9738567044157334,0.5478366544874482)
            (0.9860077250238227,0.5534268244311976)
            (0.9982034669914621,0.5590169943749471)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0045438243614402615,0.00969214082388406)
            (0.00923156299706096,0.019403646564499156)
            (0.014064023306287409,0.029134517221845287)
            (0.019042014298513876,0.03888475279592247)
            (0.02416634659310355,0.04865435328673067)
            (0.029437832419388597,0.05844331869426991)
            (0.03485728561667009,0.0682516490185402)
            (0.04042552163421807,0.07807934425954152)
            (0.04614335753127151,0.08792640441727387)
            (0.05201161197703836,0.09779282949173729)
            (0.05803110525069544,0.10767861948293168)
            (0.0642026592413886,0.11758377439085717)
            (0.07052709744823257,0.12750829421551368)
            (0.07700524498031107,0.13745217895690123)
            (0.08363792855667669,0.14741542861501977)
            (0.0904259765063511,0.15739804318986944)
            (0.09737021876832475,0.16740002268145007)
            (0.10447148689155714,0.17742136708976175)
            (0.1117306140349767,0.18746207641480447)
            (0.11914843496748079,0.19752215065657824)
            (0.12672578606793566,0.20760158981508303)
            (0.13446350532517667,0.21770039389031892)
            (0.14236243233800788,0.22781856288228577)
            (0.15042340831520254,0.2379560967909837)
            (0.15864727607550264,0.2481129956164126)
            (0.16703488004761927,0.2582892593585726)
            (0.17558706627023232,0.2684848880174636)
            (0.18430468239199083,0.27869988159308573)
            (0.19318857767151246,0.2889342400854388)
            (0.2022396029773842,0.2991879634945229)
            (0.2114586107881617,0.30946105182033806)
            (0.22084645519236967,0.31975350506288436)
            (0.23040399188850166,0.3300653232221616)
            (0.24013207818502044,0.34039650629816987)
            (0.2500315730003573,0.35074705429090913)
            (0.26010333686291287,0.36111696720037956)
            (0.2703482319110564,0.3715062450265809)
            (0.28076712189312636,0.3819148877695134)
            (0.29136087216742995,0.3923428954291768)
            (0.3021303497022436,0.4027902680055714)
            (0.31307642307581224,0.41325700549869687)
            (0.32419996247635013,0.4237431079085534)
            (0.3355018397020403,0.43424857523514104)
            (0.3469829281610348,0.4447734074784598)
            (0.35864410287145454,0.4553176046385094)
            (0.3704862404613895,0.4658811667152902)
            (0.38251021916889827,0.47646409370880183)
            (0.39471691884200916,0.4870663856190448)
            (0.40710722093871826,0.4976880424460185)
            (0.4196820085269918,0.5083290641897235)
            (0.43244216628476395,0.5189894508501594)
            (0.4453885804999387,0.5296692024273264)
            (0.4585221390703881,0.5403683189212243)
            (0.471843731503954,0.5510868003318534)
            (0.4853542489184464,0.5618246466592135)
            (0.49905458404164504,0.5725818579033046)
            (0.5129456312112977,0.5833584340641265)
            (0.5270282863751224,0.5941543751416798)
            (0.5413034470908046,0.604969681135964)
            (0.5557720125259997,0.6158043520469793)
            (0.5704348834583315,0.6266583878747255)
            (0.5852929622753936,0.6375317886192029)
            (0.6003471529747472,0.6484245542804112)
            (0.6155983611639236,0.6593366848583506)
            (0.6310474940604227,0.670268180353021)
            (0.6466954604917132,0.6812190407644226)
            (0.6625431708952325,0.692189266092555)
            (0.6785915373183876,0.7031788563374186)
            (0.6948414734185538,0.714187811499013)
            (0.7112938944630763,0.7252161315773389)
            (0.7279497173292679,0.7362638165723954)
            (0.7448098605044114,0.7473308664841831)
            (0.761875244085758,0.7584172813127018)
            (0.7791467897805284,0.7695230610579517)
            (0.7966254209059112,0.7806482057199323)
            (0.8143120623890654,0.7917927152986443)
            (0.8322076407671174,0.8029565897940871)
            (0.850313084187164,0.8141398292062612)
            (0.8686293224062696,0.825342433535166)
            (0.8871572867914687,0.8365644027808021)
            (0.9058979103197639,0.8478057369431691)
            (0.9248521275781268,0.8590664360222671)
            (0.9440208747634993,0.8703465000180962)
            (0.9634050896827899,0.8816459289306564)
            (0.9830057117528781,0.8929647227599474)
            (1.0028236820006116,0.9043028815059697)
            (1.0228599430628065,0.9156604051687229)
            (1.0431154391862487,0.9270372937482073)
            (1.0635911162276925,0.9384335472444226)
            (1.0842879216538612,0.949849165657369)
            (1.1052068045414474,0.9612841489870464)
            (1.1263487155771128,0.972738497233455)
            (1.1477146070574868,0.9842122103965945)
            (1.1693054328891688,0.9957052884764648)
            (1.1911221485887271,1.0072177314730661)
            (1.2131657112826997,1.018749539386399)
            (1.235437079707591,1.0303007122164625)
            (1.2579372142098775,1.0418712499632572)
            (1.2806670767460016,1.0534611526267827)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[point meta={\thisrow{magnitude}}, point meta min={0}, point meta max={0.10880535675276651}, quiver={{u=\thisrow{u},v=\thisrow{v},every arrow/.append style={line width=.6pt*\pgfplotspointmetatransformed/1000,-{Latex[length=0pt 5,width=0pt 3]}}}}, color={\allformsarrowcolor}]
        table[row sep={\\}]
        {
            x  y  u  v  magnitude  \\
            0.41845015474295494  -0.7740857108171253  -0.0020899263461053863  -0.0022873492727190584  0.0014201185006120127  \\
            0.521661637499899  -0.7740857108171253  -0.004044314184919254  -0.00496559869737377  0.0029353414143085507  \\
            0.6248731202568432  -0.7740857108171253  -0.003638935278774916  -0.004953067132100777  0.0028170533627277696  \\
            0.7280846030137872  -0.7740857108171253  -0.0014275075697372545  -0.0021333590599038337  0.0011765330629721926  \\
            0.2120271892290668  -0.6708742280601813  -0.005450743897304849  -0.004339253437563622  0.0031933248422402294  \\
            0.31523867198601085  -0.6708742280601813  -0.01637794856755262  -0.0155579190564818  0.010353835713843972  \\
            0.41845015474295494  -0.6708742280601813  -0.02516004814779656  -0.027771085621050195  0.017175855398567908  \\
            0.521661637499899  -0.6708742280601813  -0.021778297795902513  -0.027388896338762885  0.01603851756941166  \\
            0.6248731202568432  -0.6708742280601813  -0.010664264156432854  -0.01505228488854924  0.008455202266573248  \\
            0.7280846030137872  -0.6708742280601813  -0.002223525827254761  -0.003480520262465745  0.0018930391877436325  \\
            0.0056042237151786335  -0.5676627453032371  -0.0017776588355437977  -0.0007396106884477706  0.0008824930143975119  \\
            0.10881570647212271  -0.5676627453032371  -0.01773816631014144  -0.010605244528426257  0.009472534664116815  \\
            0.2120271892290668  -0.5676627453032371  -0.04940380726987166  -0.03851992496909969  0.028713606287012892  \\
            0.31523867198601085  -0.5676627453032371  -0.07470997704027812  -0.07183467302178848  0.04750430553867515  \\
            0.41845015474295494  -0.5676627453032371  -0.06998808600857065  -0.08001962542430271  0.0487261326188044  \\
            0.521661637499899  -0.5676627453032371  -0.04065945432569845  -0.05387989273833961  0.03093837060534166  \\
            0.6248731202568432  -0.5676627453032371  -0.012263228895109243  -0.018480302439813412  0.010165682144024593  \\
            0.7280846030137872  -0.5676627453032371  -0.0011293446842129708  -0.0019072226667587577  0.0010159308986488925  \\
            -0.3040302245556536  -0.46445126254629304  0.0014208383125241567  -0.00045788880490929573  0.000684219195663183  \\
            -0.20081874179870954  -0.46445126254629304  0.005496728870658491  -0.0005499160233264305  0.0025319861686234836  \\
            -0.09760725904176545  -0.46445126254629304  0.005023280969805086  0.0006137353537667038  0.0023195268623194295  \\
            0.0056042237151786335  -0.46445126254629304  -0.018853184710364075  -0.00649304819683676  0.009139424297737507  \\
            0.10881570647212271  -0.46445126254629304  -0.07204687658625776  -0.040823418942252554  0.0379551860233809  \\
            0.2120271892290668  -0.46445126254629304  -0.12507053002164398  -0.09866131733572951  0.0730149743561091  \\
            0.31523867198601085  -0.46445126254629304  -0.13607367102268142  -0.13757971518941794  0.08869248630142332  \\
            0.41845015474295494  -0.46445126254629304  -0.09937312216491427  -0.12255590536580505  0.07231863236424507  \\
            0.521661637499899  -0.46445126254629304  -0.04240960087492528  -0.06172771247910097  0.034326749561608416  \\
            0.6248731202568432  -0.46445126254629304  -0.007795394023414  -0.01307860627817992  0.006978596760404993  \\
            -0.4072417073125977  -0.36123977978934896  0.0036264147227100616  -0.0031508555203735088  0.0022019162346945814  \\
            -0.3040302245556536  -0.36123977978934896  0.014879533368716023  -0.008676967498422759  0.007894889974276289  \\
            -0.20081874179870954  -0.36123977978934896  0.025591529696480094  -0.007611770918572034  0.01223765503743211  \\
            -0.09760725904176545  -0.36123977978934896  0.009518283961664192  -0.00011154099781012433  0.00436297675251763  \\
            0.0056042237151786335  -0.36123977978934896  -0.04440589932280347  -0.012167039064695023  0.021103487685788153  \\
            0.10881570647212271  -0.36123977978934896  -0.1149787989810338  -0.0643548544104121  0.06039349891925672  \\
            0.2120271892290668  -0.36123977978934896  -0.1604846658845257  -0.1356777849143679  0.09632246510850122  \\
            0.31523867198601085  -0.36123977978934896  -0.15723101382336646  -0.1778502631615945  0.10880535675276651  \\
            0.41845015474295494  -0.36123977978934896  -0.09575466383826545  -0.13567042115586656  0.07611241160146537  \\
            0.521661637499899  -0.36123977978934896  -0.029990032195864037  -0.05106010079266817  0.027141482788378468  \\
            0.6248731202568432  -0.36123977978934896  -0.003090299199338484  -0.006144391419454538  0.0031523979691368805  \\
            -0.5104531900695418  -0.2580282970324049  0.0033164701050612064  -0.005948599013296848  0.003121636195438859  \\
            -0.4072417073125977  -0.2580282970324049  0.017271989642891762  -0.02407116201889192  0.013579318649228077  \\
            -0.3040302245556536  -0.2580282970324049  0.04052858120278894  -0.040271324857921016  0.026187406109803697  \\
            -0.20081874179870954  -0.2580282970324049  0.046378933538910094  -0.02753293902943263  0.02472130404791179  \\
            -0.09760725904176545  -0.2580282970324049  0.012961837150015585  -0.002510075321507296  0.006051390821918463  \\
            0.0056042237151786335  -0.2580282970324049  -0.04320418203465178  -0.008915158557890511  0.02021971010032046  \\
            0.10881570647212271  -0.2580282970324049  -0.10081895165907023  -0.061131578445927114  0.05404129389100158  \\
            0.2120271892290668  -0.2580282970324049  -0.1415230314047937  -0.1424218025509723  0.0920270654238816  \\
            0.31523867198601085  -0.2580282970324049  -0.13173760838395435  -0.18526936224270454  0.1041966409688185  \\
            0.41845015474295494  -0.2580282970324049  -0.06876612572454455  -0.1242158271265817  0.06507616229695108  \\
            0.521661637499899  -0.2580282970324049  -0.015779448892884025  -0.03481502828050761  0.017519875112752742  \\
            0.6248731202568432  -0.2580282970324049  -0.0008167189360209604  -0.0021286580510767416  0.0010450126307248  \\
            -0.6136646728264858  -0.15481681427546082  0.0009457340405834209  -0.0036439450645758638  0.0017255258283906951  \\
            -0.5104531900695418  -0.15481681427546082  0.007905139635950492  -0.025188661834353646  0.012100360945210217  \\
            -0.4072417073125977  -0.15481681427546082  0.027431551014161178  -0.06911919043318152  0.034084358419250935  \\
            -0.3040302245556536  -0.15481681427546082  0.04929338561227393  -0.0913420403399025  0.04757369787015603  \\
            -0.20081874179870954  -0.15481681427546082  0.045872202125761874  -0.05442094135033594  0.032622905297118684  \\
            -0.09760725904176545  -0.15481681427546082  0.014733826015908419  -0.007657043749320193  0.007610713397749397  \\
            0.0056042237151786335  -0.15481681427546082  -0.020555126905450544  -0.0030211300301748274  0.009522599116658089  \\
            0.10881570647212271  -0.15481681427546082  -0.05545630794293042  -0.04512176929852465  0.03276901184117866  \\
            0.2120271892290668  -0.15481681427546082  -0.08712827056292115  -0.12897718315672238  0.07134101890296246  \\
            0.31523867198601085  -0.15481681427546082  -0.07977397865933172  -0.17127331643916915  0.08660022539088541  \\
            0.41845015474295494  -0.15481681427546082  -0.03736473346031929  -0.10513130788317915  0.05113952498482476  \\
            0.521661637499899  -0.15481681427546082  -0.006605530578154874  -0.02298935434420636  0.010963441111735917  \\
            -0.6136646728264858  -0.051605331518516734  0.0007654192516151538  -0.009073717453238355  0.00417368238400874  \\
            -0.5104531900695418  -0.051605331518516734  0.004965069670199389  -0.048928556546223245  0.022541428600951794  \\
            -0.4072417073125977  -0.051605331518516734  0.014586855867947508  -0.11457304292218584  0.05293810708222524  \\
            -0.3040302245556536  -0.051605331518516734  0.023096821934033382  -0.13522090105893783  0.06287571659554145  \\
            -0.20081874179870954  -0.051605331518516734  0.020126754424639435  -0.07757874064272186  0.03673515573059658  \\
            -0.09760725904176545  -0.051605331518516734  0.008582584073302002  -0.01591633649912427  0.008288233980707523  \\
            0.0056042237151786335  -0.051605331518516734  -0.002927043863934708  -0.0004259537711780535  0.001355733064787859  \\
            0.10881570647212271  -0.051605331518516734  -0.014979476281352424  -0.03213905684877045  0.016252288317643433  \\
            0.2120271892290668  -0.051605331518516734  -0.026113470775054014  -0.1082548372812417  0.05104147111584893  \\
            0.31523867198601085  -0.051605331518516734  -0.024857475216735037  -0.1527633835121032  0.07093954372882419  \\
            0.41845015474295494  -0.051605331518516734  -0.011018014085443898  -0.08974819310402966  0.04144464705554553  \\
            0.521661637499899  -0.051605331518516734  -0.00167661129051738  -0.017010232467414076  0.007834370098896863  \\
            -0.6136646728264858  0.05160615123842735  -0.0008305469935354287  -0.009845621577982262  0.004528739427043697  \\
            -0.5104531900695418  0.05160615123842735  -0.005474758543850319  -0.05395045064328185  0.024855023638049898  \\
            -0.4072417073125977  0.05160615123842735  -0.01647375579173729  -0.12939169921860166  0.0597850349951483  \\
            -0.3040302245556536  0.05160615123842735  -0.027135542023035242  -0.1588631299466384  0.07386903660899628  \\
            -0.20081874179870954  0.05160615123842735  -0.025572202985571266  -0.0985666712842937  0.04667342735995116  \\
            -0.09760725904176545  0.05160615123842735  -0.013950025382076266  -0.02586978804940302  0.013471420021059787  \\
            0.0056042237151786335  0.05160615123842735  -0.00221532628727739  0.0003223795912435423  0.0010260832257114776  \\
            0.10881570647212271  0.05160615123842735  0.009520436115621613  -0.020426157690289225  0.010329261193181767  \\
            0.2120271892290668  0.05160615123842735  0.020839630659103908  -0.08639049360078091  0.040732606297135814  \\
            0.31523867198601085  0.05160615123842735  0.021409346805640647  -0.13157060008918942  0.061098163068764984  \\
            0.41845015474295494  0.05160615123842735  0.009854681497720574  -0.08027090272100906  0.03706815585415026  \\
            0.521661637499899  0.05160615123842735  0.0015336836429866317  -0.015559899943367771  0.0071663943209955725  \\
            -0.6136646728264858  0.15481763399537143  -0.0011923317728923272  -0.004594068697284527  0.0021754408629138865  \\
            -0.5104531900695418  0.15481763399537143  -0.01041032996932032  -0.03317092528631265  0.01593496213864899  \\
            -0.4072417073125977  0.15481763399537143  -0.03853531230392856  -0.0970967425576451  0.04788080919418754  \\
            -0.3040302245556536  0.15481763399537143  -0.07708638519331017  -0.14284240937147966  0.07439674750867567  \\
            -0.20081874179870954  0.15481763399537143  -0.08969742597349636  -0.10641276109081958  0.0637898279993805  \\
            -0.09760725904176545  0.15481763399537143  -0.06374338106564244  -0.03312664144329639  0.032926398390316795  \\
            0.0056042237151786335  0.15481763399537143  -0.028389625151286447  0.0041726319626752715  0.013152097575941109  \\
            0.10881570647212271  0.15481763399537143  0.007025512627545645  -0.0057162539363681646  0.004151353771984096  \\
            0.2120271892290668  0.15481763399537143  0.039871610075868674  -0.05902222974402711  0.032646952315560133  \\
            0.31523867198601085  0.15481763399537143  0.04870506328643549  -0.10456840998056613  0.052872541542548175  \\
            0.41845015474295494  0.15481763399537143  0.02606569051920989  -0.07333939023778538  0.0356748499252279  \\
            0.521661637499899  0.15481763399537143  0.004975481128042332  -0.017316176233993095  0.008257950499930037  \\
            -0.5104531900695418  0.2580291167523155  -0.00509228842778569  -0.009133767202079457  0.004793115847195047  \\
            -0.4072417073125977  0.2580291167523155  -0.029258601643020115  -0.04077617720445698  0.023003187772711754  \\
            -0.3040302245556536  0.2580291167523155  -0.08112986386959321  -0.08061453843146896  0.0524216745407367  \\
            -0.20081874179870954  0.2580291167523155  -0.13136834045759205  -0.07798665459534532  0.07002300566519588  \\
            -0.09760725904176545  0.2580291167523155  -0.13446435153824288  -0.026038942605013073  0.06277629179849974  \\
            0.0056042237151786335  0.2580291167523155  -0.09014518919456263  0.018601455523685147  0.04218827190611419  \\
            0.10881570647212271  0.2580291167523155  -0.03268749460061116  0.019820040035310318  0.017521248568115093  \\
            0.2120271892290668  0.2580291167523155  0.023122701400035254  -0.023269500076571942  0.015035801452629829  \\
            0.31523867198601085  0.2580291167523155  0.04997287742249473  -0.07027925854407215  0.039525522960158536  \\
            0.41845015474295494  0.2580291167523155  0.034928339969064214  -0.06309271648025537  0.033054034954407584  \\
            0.521661637499899  0.2580291167523155  0.009389482121322982  -0.02071645360499219  0.010425091159622991  \\
            0.6248731202568432  0.2580291167523155  0.000536237142827723  -0.001397619607574451  0.0006861274187088068  \\
            -0.4072417073125977  0.3612405995092596  -0.007166362627834459  -0.006226560735214426  0.004351324063153931  \\
            -0.3040302245556536  0.3612405995092596  -0.03611805027843756  -0.021062072244926646  0.01916375441383166  \\
            -0.20081874179870954  0.3612405995092596  -0.0929255076769988  -0.027638960646005725  0.04443617659249434  \\
            -0.09760725904176545  0.3612405995092596  -0.14547953055056786  -0.0017046424388367223  0.06668468847894249  \\
            0.0056042237151786335  0.3612405995092596  -0.14428822941762592  0.039534478149198526  0.06857163906203356  \\
            0.10881570647212271  0.3612405995092596  -0.09324919035779558  0.05219255273640115  0.048979852757137385  \\
            0.2120271892290668  0.3612405995092596  -0.02803366797180815  0.02370034918433326  0.016825725983929507  \\
            0.31523867198601085  0.3612405995092596  0.02294131504033051  -0.025949803355456564  0.0158755971889094  \\
            0.41845015474295494  0.3612405995092596  0.030625947431369867  -0.043392447233414816  0.024343592057839796  \\
            0.521661637499899  0.3612405995092596  0.012992597798151227  -0.02212076000816586  0.011758505389672037  \\
            0.6248731202568432  0.3612405995092596  0.0015968377749925777  -0.0031749611330789446  0.0016289236374705488  \\
            -0.3040302245556536  0.46445208226620366  -0.0039007831750860213  -0.0012570855363681016  0.0018784610083564391  \\
            -0.20081874179870954  0.46445208226620366  -0.022402922564998224  -0.002241252966492121  0.010319570752506566  \\
            -0.09760725904176545  0.46445208226620366  -0.06444393003406257  0.007873704135142736  0.02975733289754485  \\
            0.0056042237151786335  0.46445208226620366  -0.10638272874445594  0.03663833614062996  0.0515709722303513  \\
            0.10881570647212271  0.46445208226620366  -0.10957600482287896  0.062088305960865016  0.05772599941171522  \\
            0.2120271892290668  0.46445208226620366  -0.07091427491612584  0.05594038688506758  0.0413990682840673  \\
            0.31523867198601085  0.46445208226620366  -0.02024147138824736  0.02046548875897342  0.01319333756179009  \\
            0.41845015474295494  0.46445208226620366  0.010728937225488165  -0.013231883196006265  0.007807963250372124  \\
            0.521661637499899  0.46445208226620366  0.01117596415996565  -0.016266742118727168  0.009045929812928264  \\
            0.6248731202568432  0.46445208226620366  0.002881028896413796  -0.0048335981918692554  0.002579154184229971  \\
            -0.09760725904176545  0.5676635650231477  -0.00624436119608468  0.0014626877239458484  0.002939555803636297  \\
            0.0056042237151786335  0.5676635650231477  -0.024050123144339946  0.010006280309442455  0.011939338164200331  \\
            0.10881570647212271  0.5676635650231477  -0.04875411499263544  0.029148986997159045  0.026035673542225066  \\
            0.2120271892290668  0.5676635650231477  -0.055779359867010644  0.04349091711090989  0.032419092845655806  \\
            0.31523867198601085  0.5676635650231477  -0.03779742258985892  0.03634273482904748  0.02403347168903531  \\
            0.41845015474295494  0.5676635650231477  -0.011981573180208227  0.01369891151181048  0.008341642396465555  \\
            0.521661637499899  0.5676635650231477  0.0022484991916133074  -0.0029795979700269863  0.0017109151532528524  \\
            0.6248731202568432  0.5676635650231477  0.0025077656881703084  -0.0037791219519769945  0.0020788274699343407  \\
            0.10881570647212271  0.6708750477800919  -0.0036992874766770155  0.002375825840046985  0.0020151260651701877  \\
            0.2120271892290668  0.6708750477800919  -0.01142395251290663  0.00909443529607485  0.006692736919079725  \\
            0.31523867198601085  0.6708750477800919  -0.01672638106824296  0.015888906055029146  0.010574108352188843  \\
            0.41845015474295494  0.6708750477800919  -0.013052154262815476  0.01440666702157316  0.008910233134509718  \\
            0.521661637499899  0.6708750477800919  -0.0048385764574648766  0.006085105087276482  0.003563344596859675  \\
            0.41845015474295494  0.7740865305370359  -0.0021646013768702415  0.0023690784405570433  0.0014708606784445857  \\
            0.521661637499899  0.7740865305370359  -0.002335757339831343  0.002867836640073698  0.0016952799691681167  \\
            0.6248731202568432  0.7740865305370359  -0.0010757881308982218  0.0014642881430393104  0.0008328128838856529  \\
        }
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3022588914553381,1.0998059924595898)
            (1.2868615100093777,1.1265040127161987)
            (1.2570642945964081,1.144992811824245)
            (1.2131878532053288,1.155347362676469)
            (1.1562136067860493,1.157882591878362)
            (1.0876909879701853,1.1531329890802438)
            (1.009594257162362,1.1418197469829992)
            (0.9241466262958404,1.124807439276537)
            (0.8336327379447737,1.1030528929844778)
            (0.7402206117312952,1.0775493951566213)
            (0.6458111862632696,1.0492696612571437)
            (0.5519283493354836,1.0191110659255325)
            (0.45965600642042753,0.9878464914541693)
            (0.36962251221558906,0.9560837944654091)
            (0.28202771728507803,0.9242363491612535)
            (0.1967045994853283,0.8925064301852267)
            (0.1132060992735156,0.8608823932124097)
            (0.030908032013947526,0.8291497473713028)
            (-0.05087984447802351,0.7969153446979704)
            (-0.13280113704185434,0.763643092518815)
            (-0.21534409478777905,0.7286988763137282)
            (-0.2987423166227597,0.6914018082319657)
            (-0.38289095224490977,0.6510785258441492)
            (-0.4672853758721466,0.6071170813115523)
            (-0.5509898714915044,0.5590169943749475)
            (-0.6326433718801237,0.5064322911708563)
            (-0.7105072335765202,0.4492047991016888)
            (-0.7825562734999331,0.3873855875076568)
            (-0.8466091715348484,0.32124319564452636)
            (-0.9004886231742498,0.25125812609364234)
            (-0.9421963613984607,0.17810395052868008)
            (-0.9700844692312319,0.10261622103732328)
            (-0.9830031837960846,0.025751150675287045)
            (-0.9804071313877009,-0.051463326877317056)
            (-0.962406549716011,-0.12798102744683448)
            (-0.9297568924932496,-0.20279213916821276)
            (-0.8837881629203388,-0.27497554806855395)
            (-0.8262830462237982,-0.34374556157892827)
            (-0.7593191142977741,-0.4084900788425313)
            (-0.6850940785793979,-0.4687977968352974)
            (-0.6057537992412858,-0.5244727338994941)
            (-0.5232406338983214,-0.5755351537253333)
            (-0.4391753725809709,-0.6222088326576766)
            (-0.354780463022666,-0.6648954773267337)
            (-0.2708466026651279,-0.704137913592781)
            (-0.18774004173615874,-0.7405743803831466)
            (-0.10544473742749405,-0.7748868282744867)
            (-0.023631996476837662,-0.8077465069101692)
            (0.058249830766971544,-0.8397603032498874)
            (0.14087228258248669,-0.8714212528966688)
            (0.22491614418464342,-0.9030663916817306)
            (0.3109586434862336,-0.9348446601878818)
            (0.39936431191478095,-0.966696948371272)
            (0.49018648027430745,-0.9983496100662764)
            (0.5830877912903145,-1.0293219353907508)
            (0.6772890828876663,-1.0589471956848042)
            (0.7715557758492966,-1.0864060253920225)
            (0.8642289201601066,-1.1107701315644183)
            (0.9533041343175778,-1.1310536729885423)
            (1.0365561212693482,-1.1462691679987709)
            (1.1117000507460988,-1.155484503177908)
            (1.1765749861763266,-1.157877542358519)
            (1.2293299343459543,-1.1527849812134754)
            (1.2685910637725684,-1.1397424481247036)
            (1.2935898034799838,-1.1185133946637569)
            (1.3042359331570548,-1.08910501487939)
            (1.3011268092349664,-1.051770238030298)
            (1.2854924049435756,-1.0069957039218504)
            (1.2590844273894828,-0.955476499404438)
            (1.2240249411391568,-0.8980792543758566)
            (1.1826344833183355,-0.8357959144387398)
            (1.1372609232209432,-0.7696910801888803)
            (1.0901282631121738,-0.7008461941243247)
            (1.0432197834774932,-0.6303040409704875)
            (0.9982034669914622,-0.5590169943749475)
            (0.9564007813626665,-0.4878021946744409)
            (0.9187938984294334,-0.41730639454590984)
            (0.8860622040671882,-0.3479825901322245)
            (0.8586369635158909,-0.2800798037482571)
            (0.8367631797318043,-0.21364654789178625)
            (0.8205595039043829,-0.14854763169591542)
            (0.8100697461051666,-0.08449312486431204)
            (0.8053022695863463,-0.0210775237972424)
            (0.8062556920311146,0.04217348146341583)
            (0.8129305485882589,0.10575172200322805)
            (0.825326962040737,0.1701141150114366)
            (0.8434283002797297,0.235632520220097)
            (0.8671708310696497,0.30254918404782627)
            (0.8964000254223661,0.3709407140253212)
            (0.9308157062336109,0.4406929860222614)
            (0.9699106303300342,0.5114886943346466)
            (1.012909896193359,0.5828084534139067)
            (1.0587210634204518,0.6539455003661403)
            (1.1059062200806884,0.724033183448671)
            (1.1526867242260739,0.7920836080512789)
            (1.1969885939804712,0.857035099342231)
            (1.2365316284696253,0.9178055747940769)
            (1.2689589324248378,0.9733485359042684)
            (1.2919966457281602,1.0227082108813603)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \node[anchor=north west,inner sep=1pt,fill=white,fill opacity=.75,text opacity=1,text=gray,font=\scriptsize] at (rel axis cs:.03,.97) {$\polar{\Bspline}^{0,3}_{4}$};
\end{axis}
\end{tikzpicture}


==> tikz/allforms_zero_4.tex <==
\providecommand\allformsarrowcolor{black!60}%
\providecommand\allformsscalaropacity{0.65}%
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, height={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot[opacity=\allformsscalaropacity]
        graphics[xmin={-0.9838699100999075}, xmax={1.3047109361639446}, ymin={-1.1579209802457413}, ymax={1.1579209802457413}] {png/allforms_zero_4.png}
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.11914843496748079,0.19752215065657824)
            (0.11094419769553931,0.2042220304296892)
            (0.1021557457424948,0.20996805434097437)
            (0.09281728022840824,0.21473489328861117)
            (0.08297178443092652,0.2185096523264784)
            (0.07266967711693438,0.2212916658566635)
            (0.061967114121307156,0.22309173434441357)
            (0.050924059229422676,0.2239308516693217)
            (0.03960227040455239,0.22383850323833784)
            (0.028063359225686847,0.22285064099722074)
            (0.01636707830079369,0.22100746085869621)
            (0.004569973435738559,0.21835111960508993)
            (-0.007275493740033837,0.21492353129974542)
            (-0.019121287945365932,0.21076437747157833)
            (-0.03092358916451533,0.2059094511858254)
            (-0.04264205821800299,0.20038943347245097)
            (-0.05423865387544892,0.1942291728125784)
            (-0.06567611480064996,0.187447506227913)
            (-0.07691624874747893,0.18005762599830438)
            (-0.08791818954957054,0.1720679613161115)
            (-0.09863678872021485,0.16348351145232629)
            (-0.10902130277658728,0.15430753831274654)
            (-0.11901452015818821,0.14454350340294633)
            (-0.12855244371176083,0.13419711863124387)
            (-0.13756460749403274,0.12327837303502528)
            (-0.1459750619382975,0.1118033988749895)
            (-0.15370401169100012,0.09979605051445804)
            (-0.16067003877825842,0.08728908745587544)
            (-0.16679279397705485,0.07432487771149679)
            (-0.17199599555168485,0.06095556777720376)
            (-0.17621054115790397,0.047242698962580015)
            (-0.17937751956991296,0.03325628459911487)
            (-0.18145090680802717,0.01907339651362373)
            (-0.18239974758080857,0.004776339984813812)
            (-0.18220965716800036,-0.009549477742351337)
            (-0.1808835284268821,-0.023817861053878384)
            (-0.17844138915431393,-0.037944185901100456)
            (-0.17491942087809118,-0.051847667385834253)
            (-0.17036821491907594,-0.06545340211329748)
            (-0.1648503990299749,-0.07869406658312944)
            (-0.1584378127589624,-0.0915111745020166)
            (-0.1512084381236412,-0.103855823614711)
            (-0.143243302340732,-0.11568889472015248)
            (-0.1346235613560409,-0.12698069994821237)
            (-0.12542794865651558,-0.13771011195510177)
            (-0.11573073657503985,-0.14786323827523606)
            (-0.10560031107905098,-0.15743173359335613)
            (-0.09509841017663526,-0.16641086537646455)
            (-0.08428002467356407,-0.17479746370156177)
            (-0.07319391163947812,-0.18258789326049532)
            (-0.06188362849090219,-0.1897761839641634)
            (-0.05038896130846392,-0.1963524463985749)
            (-0.03874759653396152,-0.20230168023984169)
            (-0.02699687171853061,-0.20760305875049223)
            (-0.015175439259253147,-0.21222974222207072)
            (-0.003324687331193298,-0.21614923959715907)
            (0.008510215850949156,-0.21932430260859598)
            (0.020279755848426995,-0.2217143028056827)
            (0.03193004435648598,-0.22327701092985316)
            (0.04340334415780578,-0.22397067219738329)
            (0.05463911269262778,-0.22375625177238226)
            (0.06557548499359535,-0.22259971328192046)
            (0.0761510786438297,-0.2204741903570649)
            (0.08630697640630776,-0.2173619170619506)
            (0.09598872903244264,-0.21325579733219718)
            (0.10514822271847724,-0.20816051529255114)
            (0.11374527217068896,-0.20209311620034492)
            (0.1217488289356289,-0.19508302002062852)
            (0.12913773178841634,-0.1871714642603263)
            (0.13590096692047166,-0.17841040750437023)
            (0.14203744562976087,-0.16886095792660796)
            (0.14755534193407963,-0.15859141983774705)
            (0.1524710588718928,-0.14767507428122295)
            (0.1568079085873935,-0.1361878253624509)
            (0.160594597551324,-0.12420585142138268)
            (0.16386360575829584,-0.1118033988749895)
            (0.166649539739049,-0.09905084665460143)
            (0.16898752643585593,-0.08601315127364428)
            (0.17091170100951356,-0.07274875781647949)
            (0.17245382854200683,-0.05930903210135292)
            (0.17364208865388017,-0.04573823583450571)
            (0.1745000437324211,-0.032074031845804214)
            (0.17504580555146734,-0.01834847266670333)
            (0.17529141092742162,-0.004589394909692089)
            (0.17524241395280604,0.009177883925795221)
            (0.1748976996602203,0.022928688836134126)
            (0.17424952133918192,0.03663706493482941)
            (0.1732837610599397,0.05027394627189597)
            (0.17198041030102185,0.06380554701205343)
            (0.17031426494962756,0.07719209199044105)
            (0.16825582617106322,0.09038698206949516)
            (0.16577239527485454,0.10333646203211717)
            (0.16282934605888133,0.11597982670769547)
            (0.15939155145059883,0.12825016665655095)
            (0.15542493206244126,0.14007562019997924)
            (0.15089808252311127,0.15138106605357593)
            (0.14578391786626113,0.1620901623517194)
            (0.1400612684119837,0.17212761523724818)
            (0.13371633974480687,0.18142154486132572)
            (0.1267439472627327,0.18990580956575417)
            (0.11914843496748079,0.19752215065657824)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.3021303497022436,0.4027902680055714)
            (0.2893434968440519,0.4163136448904928)
            (0.2746304588048672,0.4276024827830814)
            (0.2580298834780098,0.43660162111534123)
            (0.23963120243740746,0.4432992147573645)
            (0.21956996038531557,0.4477257579728314)
            (0.19801996177365322,0.4499509004246447)
            (0.17518290420755145,0.4500782522022825)
            (0.15127644674182816,0.4482384987851606)
            (0.12652182791881147,0.44458125079427896)
            (0.1011321837371879,0.4392661308037065)
            (0.07530262039623264,0.43245364553334925)
            (0.049202890179859134,0.42429640354217135)
            (0.022973234708459397,0.41493121535278443)
            (-0.0032763616825083773,0.404472556225279)
            (-0.029463584890812317,0.3930077851248018)
            (-0.05552823128906991,0.38059440223739033)
            (-0.08142426469698227,0.3672594986631105)
            (-0.10711024260093341,0.3530014137345869)
            (-0.13253896247978295,0.33779347644396424)
            (-0.1576472193780754,0.32158957643037095)
            (-0.18234655616356923,0.3043311951004926)
            (-0.2065158338324486,0.28595543592761613)
            (-0.2299963520046572,0.2664035305312807)
            (-0.2525901067221149,0.24562926768369314)
            (-0.2740615800565967,0.223606797749979)
            (-0.2941432131534519,0.20033730488877272)
            (-0.31254442781317415,0.17585411109398205)
            (-0.3289637484399501,0.15022587531801088)
            (-0.3431032638053748,0.12355767123025829)
            (-0.3546843924744285,0.09598986105323425)
            (-0.3634637158126649,0.0676948219515403)
            (-0.3692475531282082,0.03887171687416792)
            (-0.3719039983147867,0.009739625044749409)
            (-0.371371322836332,-0.019470549301258726)
            (-0.36766196238675714,-0.048524894325501035)
            (-0.3608617110261647,-0.07719549276847196)
            (-0.35112419908395004,-0.10526905588560675)
            (-0.3386611742330579,-0.13255465932783903)
            (-0.3237294850045175,-0.1588901077589473)
            (-0.3066159389363791,-0.18414654143655462)
            (-0.2876213466374559,-0.20823100881201592)
            (-0.267045061472242,-0.23108685745276208)
            (-0.24517119503197396,-0.2526919331880862)
            (-0.22225745917572096,-0.273054715665326)
            (-0.19852729325842786,-0.29220864877213215)
            (-0.17416561882000298,-0.3102050384283489)
            (-0.1493182570901885,-0.32710498089214546)
            (-0.12409477135446154,-0.34297084624335966)
            (-0.09857426980781735,-0.3578578702157316)
            (-0.07281352876492116,-0.371806401235912)
            (-0.046856668776488454,-0.38483530876603533)
            (-0.02074553350508852,-0.39693698637855085)
            (0.005470118436785629,-0.40807428296286563)
            (0.03172349233304202,-0.41817957433973374)
            (0.057923531826305455,-0.4271560529348137)
            (0.08395029454640078,-0.4348811734813744)
            (0.10965344922515569,-0.44121205674772623)
            (0.13485416585092516,-0.44599252955122154)
            (0.15935037136865984,-0.4490613755949292)
            (0.1829250193998002,-0.4502612944584505)
            (0.20535670884662338,-0.44944802024067143)
            (0.22643172369366243,-0.4464990397714492)
            (0.24595639372016465,-0.4413213737142734)
            (0.2637686227400171,-0.4338579408107662)
            (0.2797475110577734,-0.4240921124052024)
            (0.2938202059752577,-0.4120501757884565)
            (0.30596542233957824,-0.3978015538339726)
            (0.3162134419833647,-0.3814567667826745)
            (0.3246427749361662,-0.36316326119699915)
            (0.33137399464343265,-0.34309936232749766)
            (0.33656150098540366,-0.3214667212004945)
            (0.3403840914623783,-0.29848171944072244)
            (0.3430352252867171,-0.2743663574561088)
            (0.3447137600747413,-0.24933918122912277)
            (0.34561575533659,-0.223606797749979)
            (0.3459277095112736,-0.19735648944934622)
            (0.3458213679118237,-0.1707503663650574)
            (0.3454500416649007,-0.1439213957379417)
            (0.34494623511112266,-0.11697152852685509)
            (0.34442029984149636,-0.08997200854093719)
            (0.3439598132315619,-0.06296581093829788)
            (0.34362940426772726,-0.03597202148648623)
            (0.34347080174373756,-0.008991844744262394)
            (0.34350294279602,0.01798417403503442)
            (0.3437220416808857,0.044968205454523985)
            (0.34410157506415234,0.07196700890338775)
            (0.34459219246760747,0.09897417142985368)
            (0.3451216137667855,0.12596323892286276)
            (0.3455946339457938,0.1528822093881937)
            (0.3458934184318162,0.17964977170646887)
            (0.34587833328847767,0.20615356248164046)
            (0.34538959973166555,0.23225058540293395)
            (0.34425007417971665,0.25776980002144045)
            (0.34226941623762114,0.28251674864483595)
            (0.33924980650789666,0.3062799598854918)
            (0.3349932136201246,0.3288387534618022)
            (0.32930999873475064,0.34997198033527993)
            (0.32202841282277145,0.3694671708824155)
            (0.313004324019111,0.3871295354367673)
            (0.3021303497022436,0.4027902680055714)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.5557720125259997,0.6158043520469793)
            (0.5423636450306978,0.6362748433824108)
            (0.524587285764107,0.652903285326321)
            (0.5024310921354056,0.6656001834801901)
            (0.4760388565070799,0.6743686872926582)
            (0.4456999992395061,0.6793022763485038)
            (0.41182788294684974,0.6805774982406934)
            (0.37492859872655077,0.6784422015988822)
            (0.3355634737321116,0.6731999866404678)
            (0.29430919791681964,0.6651918293911744)
            (0.2517195916146637,0.6547760098350308)
            (0.20829265150242418,0.642307577784778)
            (0.1644457187741482,0.6281186167272778)
            (0.120500564684582,0.6125005136436183)
            (0.07667906081041531,0.5956893151183608)
            (0.03310905519135551,0.5778550549570524)
            (-0.010160772569047558,0.5590956882744356)
            (-0.05313889781697815,0.5394359773055923)
            (-0.09586394248859455,0.5188313632088474)
            (-0.13837497656940165,0.4971765453835583)
            (-0.18068144319360047,0.47431819493413396)
            (-0.22273496173696786,0.4500709703632384)
            (-0.26440517047744655,0.4242357975740092)
            (-0.3054616405559287,0.39661923570011054)
            (-0.345563686352126,0.3670526839460035)
            (-0.38425955435489756,0.33541019662496846)
            (-0.4209959380412292,0.301623763122944)
            (-0.45513801555074235,0.26569507091431976)
            (-0.4859992658118688,0.22770299281954218)
            (-0.5128792711089368,0.18780631035916348)
            (-0.5351066942210077,0.1462414862719627)
            (-0.5520837887947389,0.10331561205727631)
            (-0.5633283210503779,0.059394961081632565)
            (-0.5685087686592185,0.014889855179806805)
            (-0.5674691694696663,-0.029763214676722095)
            (-0.5602409842851798,-0.07412109981486795)
            (-0.5470406952194412,-0.11775392060211447)
            (-0.5282533994709288,-0.1602641654993176)
            (-0.5044041597128539,-0.20130377164362476)
            (-0.47612012552518296,-0.24058812352745346)
            (-0.44408727951577137,-0.2779061008036141)
            (-0.4090059950366627,-0.31312555559191463)
            (-0.3715494145166311,-0.34619388819782865)
            (-0.3323280446727391,-0.3771336997196216)
            (-0.29186305338803403,-0.4060338111306728)
            (-0.25056970664940037,-0.4330362314906883)
            (-0.208751359020686,-0.4583199145049782)
            (-0.16660352700975772,-0.48208234654704274)
            (-0.12422689593793006,-0.5045201476253933)
            (-0.08164764493885797,-0.5258099308657092)
            (-0.03884318405074439,-0.5460906518152457)
            (0.0042287775685523245,-0.5654485871023816)
            (0.04760002790656573,-0.5839059184161272)
            (0.0912627917052026,-0.6014136726371199)
            (0.13514413454051635,-0.6178494963529889)
            (0.1790861072441039,-0.6330204400129638)
            (0.2228337053896301,-0.6466706126183354)
            (0.2660322957019464,-0.6584932618261308)
            (0.308235480408832,-0.668146555864105)
            (0.3489234470556183,-0.6752721101926374)
            (0.38753076230594247,-0.6795151280582047)
            (0.4234814475147034,-0.6805449208762528)
            (0.45622819091004396,-0.6780745482431532)
            (0.4852918789730348,-0.6718783699569685)
            (0.510297407515727,-0.6618064304357067)
            (0.5310020343032972,-0.6477947913379537)
            (0.5473133462575733,-0.6298711787643343)
            (0.5592951316478696,-0.6081556014400322)
            (0.5671608931691214,-0.5828559075670445)
            (0.571256190744184,-0.5542585610778868)
            (0.572032241142553,-0.5227152132026689)
            (0.5700140433055889,-0.48862590408824247)
            (0.5657666355514559,-0.4524199354784984)
            (0.5598629071137967,-0.4145355962809737)
            (0.5528557556085155,-0.37539998942322034)
            (0.5452564487348823,-0.33541019662496846)
            (0.5375199954674271,-0.2949169283842344)
            (0.5300373412786771,-0.25421164527423934)
            (0.523133419674692,-0.2135179137643866)
            (0.517069604088594,-0.17298748927650645)
            (0.5120489259837714,-0.13270131811929445)
            (0.5082225108704982,-0.09267533727748094)
            (0.5056959467358908,-0.05287064645934858)
            (0.5045346390337279,-0.013207349503710837)
            (0.5047675374557096,0.026418870327717642)
            (0.506388891549879,0.06611854985516963)
            (0.5093578966743477,0.10598983190567504)
            (0.5135962570451466,0.14610067547387304)
            (0.5189838661860312,0.18647307573242802)
            (0.5253530303780501,0.22707035219325794)
            (0.5324819553068817,0.26778836891092117)
            (0.5400885576745926,0.3084513013485696)
            (0.5478259883009317,0.34881227608571524)
            (0.5552814681408248,0.3885589000946685)
            (0.5619800446705503,0.42732338533457004)
            (0.5673945969251422,0.4646966814957475)
            (0.5709628260132639,0.5002457733302482)
            (0.572111103346904,0.5335330952940953)
            (0.570284018679147,0.5641368780632691)
            (0.5649774358578015,0.5916711776130394)
            (0.5557720125259997,0.6158043520469793)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.8871572867914687,0.8365644027808021)
            (0.8774362723598987,0.8641056259054432)
            (0.8594417016628499,0.8858704619706934)
            (0.8330325564624814,0.9017305803831581)
            (0.7984246632113376,0.9117180699323599)
            (0.7561724761825251,0.9160212209836806)
            (0.7071211540617373,0.9149715277925597)
            (0.6523342996998941,0.9090226998591212)
            (0.5930056496442876,0.8987229668042599)
            (0.5303646468106583,0.8846823767879076)
            (0.46558601640200453,0.8675370979526692)
            (0.3997122729007756,0.8479129163593763)
            (0.3335958333156412,0.8263901708550649)
            (0.2678645732909649,0.8034722723440799)
            (0.20291175826444985,0.7795597278650708)
            (0.13890876540334848,0.7549312429692031)
            (0.07583718346166174,0.7297330309237146)
            (0.013535838814061592,0.7039769421553589)
            (-0.048242042120011874,0.6775474744210861)
            (-0.10976618662441288,0.6502171681348936)
            (-0.1712654637596358,0.6216693669636153)
            (-0.23286693288094049,0.5915268641009835)
            (-0.29454165677273597,0.5593845883421258)
            (-0.35606121126328577,0.5248442341377334)
            (-0.41696884192848427,0.4875486218219567)
            (-0.47656898483320015,0.447213595499958)
            (-0.5339381358425794,0.40365542521697184)
            (-0.587958660968699,0.3568119669168887)
            (-0.6373750834208795,0.3067562302160909)
            (-0.680869844465779,0.25370148516391955)
            (-0.7171528692859122,0.1979975746187654)
            (-0.7450569378137527,0.14011865491632292)
            (-0.7636293364986132,0.08064312913601768)
            (-0.772209925028889,0.020227030389986078)
            (-0.770486776712209,-0.04042747386874161)
            (-0.7585228821669302,-0.10060647752197915)
            (-0.7367507360395171,-0.1596194694020281)
            (-0.7059354542361167,-0.21683299622696664)
            (-0.6671107951234274,-0.2717007390606544)
            (-0.6214955029308605,-0.3237881138886482)
            (-0.5703993096336265,-0.37278985260319497)
            (-0.5151284947703121,-0.4185394639544075)
            (-0.45690013520917466,-0.46100998695535234)
            (-0.39677233515376525,-0.5003059995428183)
            (-0.33559522968567485,-0.536647398351142)
            (-0.2739848838900105,-0.5703459864309046)
            (-0.2123197998276486,-0.6017763618232442)
            (-0.15075789750127247,-0.6313429623411566)
            (-0.08927067313586867,-0.6594453678476633)
            (-0.027690695748165142,-0.6864440752104277)
            (0.03423151745394876,-0.7126289357021647)
            (0.09676516021854639,-0.7381922814076133)
            (0.160135254986594,-0.763208476352571)
            (0.2244613372012599,-0.7876212277732556)
            (0.2897031412105572,-0.8112395082618366)
            (0.35561802176246654,-0.8337424008316096)
            (0.421734854114941,-0.8546926200194785)
            (0.4873486039718678,-0.8735579180408962)
            (0.5515384575043213,-0.889739089868504)
            (0.6132103223952386,-0.9026028759905088)
            (0.671161822758782,-0.9115177525716448)
            (0.7241649724789753,-0.9158904151886651)
            (0.771059010311858,-0.9152007157721763)
            (0.810843933781239,-0.9090329057900358)
            (0.8427645113383767,-0.8971012662070196)
            (0.8663752299055217,-0.8792685520908053)
            (0.8815787393667317,-0.8555561251279789)
            (0.8886336093992052,-0.8261451628388075)
            (0.8881311151486451,-0.7913688866134365)
            (0.8809446840144038,-0.7516963071470332)
            (0.8681589268558331,-0.7077085105521219)
            (0.8509873232381173,-0.660068968500991)
            (0.8306883316942373,-0.6094897223945513)
            (0.8084889248639876,-0.5566955418370456)
            (0.7855225453143708,-0.5023882760036753)
            (0.7627856859531733,-0.447213595499958)
            (0.7411142679238893,-0.391732163459266)
            (0.7211782528554496,-0.3363969880011902)
            (0.7034908978425338,-0.28153831189581424)
            (0.6884279592001282,-0.22735691435030722)
            (0.6762519768847911,-0.1739261645695775)
            (0.6671373397911704,-0.12120261086335347)
            (0.661192839708828,-0.06904434758529056)
            (0.6584795394246717,-0.01723590918803759)
            (0.6590227416784084,0.03448197280384481)
            (0.6628175091158587,0.08637972203807094)
            (0.6698275569677199,0.13870553394169138)
            (0.679977550270964,0.1916534584039541)
            (0.693139081353443,0.24533505744074915)
            (0.7091110628986134,0.2997565204056337)
            (0.7275960411679163,0.35480277368285196)
            (0.7481749701130919,0.4102296786329052)
            (0.7702841024360858,0.46566489875603967)
            (0.7931985520569058,0.5206174668762352)
            (0.8160274329444375,0.5744955302691818)
            (0.8377250082028171,0.6266312308843431)
            (0.8571208614486342,0.6763112219570581)
            (0.8729698033302157,0.7228109601136943)
            (0.8840193379425256,0.7654306664038868)
            (0.8890895000857455,0.8035307360945705)
            (0.8871572867914687,0.8365644027808021)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3022588914553381,1.0998059924595898)
            (1.2868615100093777,1.1265040127161987)
            (1.2570642945964081,1.144992811824245)
            (1.2131878532053288,1.155347362676469)
            (1.1562136067860493,1.157882591878362)
            (1.0876909879701853,1.1531329890802438)
            (1.009594257162362,1.1418197469829992)
            (0.9241466262958404,1.124807439276537)
            (0.8336327379447737,1.1030528929844778)
            (0.7402206117312952,1.0775493951566213)
            (0.6458111862632696,1.0492696612571437)
            (0.5519283493354836,1.0191110659255325)
            (0.45965600642042753,0.9878464914541693)
            (0.36962251221558906,0.9560837944654091)
            (0.28202771728507803,0.9242363491612535)
            (0.1967045994853283,0.8925064301852267)
            (0.1132060992735156,0.8608823932124097)
            (0.030908032013947526,0.8291497473713028)
            (-0.05087984447802351,0.7969153446979704)
            (-0.13280113704185434,0.763643092518815)
            (-0.21534409478777905,0.7286988763137282)
            (-0.2987423166227597,0.6914018082319657)
            (-0.38289095224490977,0.6510785258441492)
            (-0.4672853758721466,0.6071170813115523)
            (-0.5509898714915044,0.5590169943749475)
            (-0.6326433718801237,0.5064322911708563)
            (-0.7105072335765202,0.4492047991016888)
            (-0.7825562734999331,0.3873855875076568)
            (-0.8466091715348484,0.32124319564452636)
            (-0.9004886231742498,0.25125812609364234)
            (-0.9421963613984607,0.17810395052868008)
            (-0.9700844692312319,0.10261622103732328)
            (-0.9830031837960846,0.025751150675287045)
            (-0.9804071313877009,-0.051463326877317056)
            (-0.962406549716011,-0.12798102744683448)
            (-0.9297568924932496,-0.20279213916821276)
            (-0.8837881629203388,-0.27497554806855395)
            (-0.8262830462237982,-0.34374556157892827)
            (-0.7593191142977741,-0.4084900788425313)
            (-0.6850940785793979,-0.4687977968352974)
            (-0.6057537992412858,-0.5244727338994941)
            (-0.5232406338983214,-0.5755351537253333)
            (-0.4391753725809709,-0.6222088326576766)
            (-0.354780463022666,-0.6648954773267337)
            (-0.2708466026651279,-0.704137913592781)
            (-0.18774004173615874,-0.7405743803831466)
            (-0.10544473742749405,-0.7748868282744867)
            (-0.023631996476837662,-0.8077465069101692)
            (0.058249830766971544,-0.8397603032498874)
            (0.14087228258248669,-0.8714212528966688)
            (0.22491614418464342,-0.9030663916817306)
            (0.3109586434862336,-0.9348446601878818)
            (0.39936431191478095,-0.966696948371272)
            (0.49018648027430745,-0.9983496100662764)
            (0.5830877912903145,-1.0293219353907508)
            (0.6772890828876663,-1.0589471956848042)
            (0.7715557758492966,-1.0864060253920225)
            (0.8642289201601066,-1.1107701315644183)
            (0.9533041343175778,-1.1310536729885423)
            (1.0365561212693482,-1.1462691679987709)
            (1.1117000507460988,-1.155484503177908)
            (1.1765749861763266,-1.157877542358519)
            (1.2293299343459543,-1.1527849812134754)
            (1.2685910637725684,-1.1397424481247036)
            (1.2935898034799838,-1.1185133946637569)
            (1.3042359331570548,-1.08910501487939)
            (1.3011268092349664,-1.051770238030298)
            (1.2854924049435756,-1.0069957039218504)
            (1.2590844273894828,-0.955476499404438)
            (1.2240249411391568,-0.8980792543758566)
            (1.1826344833183355,-0.8357959144387398)
            (1.1372609232209432,-0.7696910801888803)
            (1.0901282631121738,-0.7008461941243247)
            (1.0432197834774932,-0.6303040409704875)
            (0.9982034669914622,-0.5590169943749475)
            (0.9564007813626665,-0.4878021946744409)
            (0.9187938984294334,-0.41730639454590984)
            (0.8860622040671882,-0.3479825901322245)
            (0.8586369635158909,-0.2800798037482571)
            (0.8367631797318043,-0.21364654789178625)
            (0.8205595039043829,-0.14854763169591542)
            (0.8100697461051666,-0.08449312486431204)
            (0.8053022695863463,-0.0210775237972424)
            (0.8062556920311146,0.04217348146341583)
            (0.8129305485882589,0.10575172200322805)
            (0.825326962040737,0.1701141150114366)
            (0.8434283002797297,0.235632520220097)
            (0.8671708310696497,0.30254918404782627)
            (0.8964000254223661,0.3709407140253212)
            (0.9308157062336109,0.4406929860222614)
            (0.9699106303300342,0.5114886943346466)
            (1.012909896193359,0.5828084534139067)
            (1.0587210634204518,0.6539455003661403)
            (1.1059062200806884,0.724033183448671)
            (1.1526867242260739,0.7920836080512789)
            (1.1969885939804712,0.857035099342231)
            (1.2365316284696253,0.9178055747940769)
            (1.2689589324248378,0.9733485359042684)
            (1.2919966457281602,1.0227082108813603)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0045438243614402615,0.00969214082388406)
            (0.00923156299706096,0.019403646564499156)
            (0.014064023306287409,0.029134517221845287)
            (0.019042014298513876,0.03888475279592247)
            (0.02416634659310355,0.04865435328673067)
            (0.029437832419388597,0.05844331869426991)
            (0.03485728561667009,0.0682516490185402)
            (0.04042552163421807,0.07807934425954152)
            (0.04614335753127151,0.08792640441727387)
            (0.05201161197703836,0.09779282949173729)
            (0.05803110525069544,0.10767861948293168)
            (0.0642026592413886,0.11758377439085717)
            (0.07052709744823257,0.12750829421551368)
            (0.07700524498031107,0.13745217895690123)
            (0.08363792855667669,0.14741542861501977)
            (0.0904259765063511,0.15739804318986944)
            (0.09737021876832475,0.16740002268145007)
            (0.10447148689155714,0.17742136708976175)
            (0.1117306140349767,0.18746207641480447)
            (0.11914843496748079,0.19752215065657824)
            (0.12672578606793566,0.20760158981508303)
            (0.13446350532517667,0.21770039389031892)
            (0.14236243233800788,0.22781856288228577)
            (0.15042340831520254,0.2379560967909837)
            (0.15864727607550264,0.2481129956164126)
            (0.16703488004761927,0.2582892593585726)
            (0.17558706627023232,0.2684848880174636)
            (0.18430468239199083,0.27869988159308573)
            (0.19318857767151246,0.2889342400854388)
            (0.2022396029773842,0.2991879634945229)
            (0.2114586107881617,0.30946105182033806)
            (0.22084645519236967,0.31975350506288436)
            (0.23040399188850166,0.3300653232221616)
            (0.24013207818502044,0.34039650629816987)
            (0.2500315730003573,0.35074705429090913)
            (0.26010333686291287,0.36111696720037956)
            (0.2703482319110564,0.3715062450265809)
            (0.28076712189312636,0.3819148877695134)
            (0.29136087216742995,0.3923428954291768)
            (0.3021303497022436,0.4027902680055714)
            (0.31307642307581224,0.41325700549869687)
            (0.32419996247635013,0.4237431079085534)
            (0.3355018397020403,0.43424857523514104)
            (0.3469829281610348,0.4447734074784598)
            (0.35864410287145454,0.4553176046385094)
            (0.3704862404613895,0.4658811667152902)
            (0.38251021916889827,0.47646409370880183)
            (0.39471691884200916,0.4870663856190448)
            (0.40710722093871826,0.4976880424460185)
            (0.4196820085269918,0.5083290641897235)
            (0.43244216628476395,0.5189894508501594)
            (0.4453885804999387,0.5296692024273264)
            (0.4585221390703881,0.5403683189212243)
            (0.471843731503954,0.5510868003318534)
            (0.4853542489184464,0.5618246466592135)
            (0.49905458404164504,0.5725818579033046)
            (0.5129456312112977,0.5833584340641265)
            (0.5270282863751224,0.5941543751416798)
            (0.5413034470908046,0.604969681135964)
            (0.5557720125259997,0.6158043520469793)
            (0.5704348834583315,0.6266583878747255)
            (0.5852929622753936,0.6375317886192029)
            (0.6003471529747472,0.6484245542804112)
            (0.6155983611639236,0.6593366848583506)
            (0.6310474940604227,0.670268180353021)
            (0.6466954604917132,0.6812190407644226)
            (0.6625431708952325,0.692189266092555)
            (0.6785915373183876,0.7031788563374186)
            (0.6948414734185538,0.714187811499013)
            (0.7112938944630763,0.7252161315773389)
            (0.7279497173292679,0.7362638165723954)
            (0.7448098605044114,0.7473308664841831)
            (0.761875244085758,0.7584172813127018)
            (0.7791467897805284,0.7695230610579517)
            (0.7966254209059112,0.7806482057199323)
            (0.8143120623890654,0.7917927152986443)
            (0.8322076407671174,0.8029565897940871)
            (0.850313084187164,0.8141398292062612)
            (0.8686293224062696,0.825342433535166)
            (0.8871572867914687,0.8365644027808021)
            (0.9058979103197639,0.8478057369431691)
            (0.9248521275781268,0.8590664360222671)
            (0.9440208747634993,0.8703465000180962)
            (0.9634050896827899,0.8816459289306564)
            (0.9830057117528781,0.8929647227599474)
            (1.0028236820006116,0.9043028815059697)
            (1.0228599430628065,0.9156604051687229)
            (1.0431154391862487,0.9270372937482073)
            (1.0635911162276925,0.9384335472444226)
            (1.0842879216538612,0.949849165657369)
            (1.1052068045414474,0.9612841489870464)
            (1.1263487155771128,0.972738497233455)
            (1.1477146070574868,0.9842122103965945)
            (1.1693054328891688,0.9957052884764648)
            (1.1911221485887271,1.0072177314730661)
            (1.2131657112826997,1.018749539386399)
            (1.235437079707591,1.0303007122164625)
            (1.2579372142098775,1.0418712499632572)
            (1.2806670767460016,1.0534611526267827)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (8.944271909999159e-5,0.011180339887498949)
            (0.00035777087639996636,0.022360679774997897)
            (0.0008049844718999241,0.03354101966249684)
            (0.0014310835055998655,0.044721359549995794)
            (0.00223606797749979,0.05590169943749475)
            (0.0032199378875996964,0.06708203932499368)
            (0.004382693235899588,0.07826237921249266)
            (0.005724334022399462,0.08944271909999159)
            (0.007244860247099318,0.10062305898749054)
            (0.00894427190999916,0.1118033988749895)
            (0.01082256901109898,0.12298373876248841)
            (0.012879751550398786,0.13416407864998736)
            (0.01511581952789858,0.14534441853748634)
            (0.017530772943598352,0.1565247584249853)
            (0.020124611797498106,0.16770509831248423)
            (0.022897336089597847,0.17888543819998318)
            (0.02584894581989757,0.19006577808748215)
            (0.028979440988397272,0.20124611797498107)
            (0.03228882159509696,0.21242645786248002)
            (0.03577708763999664,0.223606797749979)
            (0.039444239123096275,0.23478713763747788)
            (0.04329027604439592,0.24596747752497683)
            (0.04731519840389554,0.2571478174124758)
            (0.05151900620159514,0.2683281572999747)
            (0.05590169943749473,0.27950849718747367)
            (0.06046327811159432,0.2906888370749727)
            (0.06520374222389387,0.3018691769624716)
            (0.07012309177439341,0.3130495168499706)
            (0.07522132676309291,0.3242298567374695)
            (0.08049844718999243,0.33541019662496846)
            (0.08595445305509188,0.34659053651246735)
            (0.09158934435839139,0.35777087639996635)
            (0.09740312109989081,0.36895121628746524)
            (0.10339578327959029,0.3801315561749643)
            (0.10956733089748968,0.3913118960624632)
            (0.11591776395358909,0.40249223594996214)
            (0.12244708244788848,0.4136725758374611)
            (0.12915528638038784,0.42485291572496003)
            (0.1360423757510872,0.43603325561245904)
            (0.14310835055998655,0.447213595499958)
            (0.1503532108070858,0.4583939353874568)
            (0.1577769564923851,0.46957427527495577)
            (0.1653795876158844,0.4807546151624547)
            (0.17316110417758368,0.49193495504995366)
            (0.18112150617748293,0.5031152949374527)
            (0.18926079361558215,0.5142956348249516)
            (0.19757896649188134,0.5254759747124506)
            (0.20607602480638057,0.5366563145999494)
            (0.21475196855907977,0.5478366544874484)
            (0.2236067977499789,0.5590169943749473)
            (0.23264051237907812,0.5701973342624463)
            (0.24185311244637728,0.5813776741499453)
            (0.2512445979518764,0.5925580140374443)
            (0.2608149688955755,0.6037383539249432)
            (0.2705642252774746,0.6149186938124422)
            (0.28049236709757364,0.6260990336999412)
            (0.2905993943558726,0.63727937358744)
            (0.30088530705237165,0.648459713474939)
            (0.31135010518707057,0.6596400533624378)
            (0.3219937887599697,0.6708203932499369)
            (0.33281635777106866,0.6820007331374358)
            (0.3438178122203675,0.6931810730249347)
            (0.3549981521078665,0.7043614129124337)
            (0.36635737743356556,0.7155417527999327)
            (0.3778954881974643,0.7267220926874316)
            (0.38961248439956325,0.7379024325749305)
            (0.4015083660398622,0.7490827724624295)
            (0.41358313311836115,0.7602631123499286)
            (0.4258367856350597,0.7714434522374273)
            (0.43826932358995874,0.7826237921249264)
            (0.4508807469830576,0.7938041320124253)
            (0.46367105581435636,0.8049844718999243)
            (0.476640250083855,0.8161648117874231)
            (0.4897883297915539,0.8273451516749222)
            (0.5031152949374527,0.8385254915624212)
            (0.5166211455215514,0.8497058314499201)
            (0.53030588154385,0.8608861713374191)
            (0.5441695030043489,0.8720665112249181)
            (0.5582120099030474,0.8832468511124169)
            (0.5724334022399462,0.894427190999916)
            (0.5868336800150449,0.9056075308874149)
            (0.6014128432283432,0.9167878707749136)
            (0.6161708918798418,0.9279682106624125)
            (0.6311078259695404,0.9391485505499115)
            (0.6462236454974392,0.9503288904374106)
            (0.6615183504635376,0.9615092303249094)
            (0.6769919408678363,0.9726895702124085)
            (0.6926444167103347,0.9838699100999073)
            (0.7084757779910332,0.9950502499874063)
            (0.7244860247099317,1.0062305898749053)
            (0.7406751568670303,1.0174109297624043)
            (0.7570431744623286,1.028591269649903)
            (0.7735900774958271,1.039771609537402)
            (0.7903158659675253,1.050951949424901)
            (0.807220539877424,1.0621322893124001)
            (0.8243040992255223,1.073312629199899)
            (0.8415665440118207,1.084492969087398)
            (0.8590078742363191,1.095673308974897)
            (0.8766280898990171,1.1068536488623957)
            (0.8944271909999156,1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0044007158767161965,0.009672775907153023)
            (-0.008659127448195756,0.01932618689757501)
            (-0.01277603728395716,0.02896023297126596)
            (-0.016752246343549958,0.038574914128225876)
            (-0.020588553976554732,0.04817023036845475)
            (-0.02428575792258315,0.057746181691952586)
            (-0.027844654311277906,0.06730276809871939)
            (-0.03126603766231278,0.07683998958875514)
            (-0.034550700885392575,0.08635784616205985)
            (-0.037699435280253206,0.09585633781863356)
            (-0.040713030536661546,0.10533546455847621)
            (-0.04359227473441565,0.11479522638158783)
            (-0.04633795434334452,0.12423562328796842)
            (-0.04895085422330828,0.13365665527761797)
            (-0.05143175762419808,0.14305832235053645)
            (-0.053781446185936124,0.1524406245067239)
            (-0.056000699938475736,0.16180356174618038)
            (-0.058090297301801125,0.17114713406890575)
            (-0.06005101508592781,0.1804713414749001)
            (-0.061883628490902176,0.1897761839641634)
            (-0.06358891110680169,0.1990616615366957)
            (-0.06516763491373495,0.20832777419249696)
            (-0.06662057028184153,0.21757452193156715)
            (-0.06794848597129209,0.2268019047539063)
            (-0.0691521491322884,0.23600992265951445)
            (-0.0702323253050632,0.24519857564839156)
            (-0.07118977841988032,0.2543678637205376)
            (-0.07202527079703465,0.2635177868759527)
            (-0.07273956314685216,0.2726483451146366)
            (-0.07333341456968982,0.2817595384365896)
            (-0.07380758255593572,0.29085136684181145)
            (-0.07416282298600896,0.29992383033030234)
            (-0.0743998901303597,0.3089769289020622)
            (-0.07451953664946914,0.31801066255709104)
            (-0.07452251359384962,0.32702503129538874)
            (-0.07440957040404445,0.33602003511695544)
            (-0.07418145491062807,0.34499567402179115)
            (-0.07383891333420586,0.3539519480098958)
            (-0.07338269028541437,0.36288885708126944)
            (-0.07281352876492113,0.371806401235912)
            (-0.07213217016342481,0.3807045804738235)
            (-0.07133935426165498,0.38958339479500403)
            (-0.07043581923037255,0.3984428441994535)
            (-0.06942230163036921,0.4072829286871719)
            (-0.06829953641246772,0.4161036482581593)
            (-0.06706825691752208,0.4249050029124157)
            (-0.0657291948764173,0.433686992649941)
            (-0.06428308041006928,0.4424496174707353)
            (-0.06273064202942515,0.4511928773747985)
            (-0.061072606635462996,0.45991677236213074)
            (-0.059309699519192016,0.4686213024327319)
            (-0.057442644361652466,0.477306467586602)
            (-0.055472163233915614,0.48597226782374114)
            (-0.0533989765970839,0.49461870314414913)
            (-0.05122380330229057,0.5032457735478263)
            (-0.04894736059070021,0.5118534790347722)
            (-0.04657036409350828,0.5204418196049871)
            (-0.04409352783194141,0.5290107952584711)
            (-0.041517564217257184,0.5375604059952239)
            (-0.03884318405074434,0.5460906518152457)
            (-0.03607109652372254,0.5546015327185366)
            (-0.03320200921754265,0.5630930487050964)
            (-0.030236628103586512,0.571565199774925)
            (-0.027175657543266982,0.5800179859280228)
            (-0.024019800288028133,0.5884514071643895)
            (-0.020769757479344966,0.5968654634840249)
            (-0.01742622864872344,0.6052601548869296)
            (-0.013989911717700854,0.6136354813731031)
            (-0.010461502997845264,0.6219914429425456)
            (-0.0068416971907561035,0.6303280395952571)
            (-0.0031311873880634803,0.6386452713312375)
            (0.0006693349285711272,0.6469431381504869)
            (0.00455917988745537,0.6552216400530053)
            (0.008537659226865675,0.6634807770387926)
            (0.012604086295047648,0.671720549107849)
            (0.016757776050215573,0.679940956260174)
            (0.020998045060552965,0.6881419984957684)
            (0.025324211504211908,0.6963236758146314)
            (0.029735595169313872,0.7044859882167637)
            (0.034231517453948805,0.7126289357021647)
            (0.038811301366176075,0.7207525182708349)
            (0.04347427152402349,0.7288567359227737)
            (0.048219754155488376,0.7369415886579818)
            (0.053047077098536594,0.7450070764764587)
            (0.05795556980110297,0.7530531993782046)
            (0.06294456332109133,0.7610799573632195)
            (0.06801339032637455,0.7690873504315033)
            (0.0731613850947944,0.7770753785830561)
            (0.0783878835141614,0.7850440418178779)
            (0.08369222308225541,0.7929933401359686)
            (0.08907374290682493,0.8009232735373284)
            (0.09453178370558724,0.808833842021957)
            (0.10006568780622915,0.8167250455898546)
            (0.1056747991464057,0.8245968842410211)
            (0.11135846327374166,0.8324493579754567)
            (0.11711602734582992,0.8402824667931611)
            (0.12294684013023298,0.8480962106941347)
            (0.12885025200448183,0.855890589678377)
            (0.1348256149560768,0.8636656037458885)
            (0.1408722825824867,0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.007723606012639835,0.005590169943749474)
            (-0.015402490665729676,0.011180339887498949)
            (-0.02303665395926952,0.016770509831248424)
            (-0.03062609589325937,0.022360679774997897)
            (-0.03817081646769922,0.027950849718747374)
            (-0.04567081568258907,0.03354101966249685)
            (-0.053126093537928944,0.03913118960624633)
            (-0.0605366500337188,0.044721359549995794)
            (-0.06790248516995866,0.05031152949374527)
            (-0.07522359894664854,0.05590169943749475)
            (-0.08249999136378842,0.06149186938124422)
            (-0.08973166242137828,0.0670820393249937)
            (-0.09691861211941818,0.07267220926874317)
            (-0.10406084045790809,0.07826237921249266)
            (-0.11115834743684797,0.08385254915624211)
            (-0.11821113305623789,0.08944271909999159)
            (-0.12521919731607778,0.09503288904374108)
            (-0.13218254021636766,0.10062305898749054)
            (-0.13910116175710757,0.10621322893124001)
            (-0.1459750619382975,0.1118033988749895)
            (-0.15280424075993743,0.11739356881873896)
            (-0.15958869822202737,0.12298373876248844)
            (-0.16632843432456726,0.12857390870623792)
            (-0.1730234490675572,0.1341640786499874)
            (-0.17967374245099715,0.13975424859373686)
            (-0.1862793144748871,0.14534441853748634)
            (-0.19284016513922705,0.1509345884812358)
            (-0.19935629444401698,0.1565247584249853)
            (-0.20582770238925693,0.16211492836873476)
            (-0.2122543889749469,0.16770509831248423)
            (-0.21863635420108685,0.1732952682562337)
            (-0.22497359806767683,0.17888543819998318)
            (-0.2312661205747168,0.18447560814373265)
            (-0.2375139217222068,0.19006577808748215)
            (-0.2437170015101467,0.1956559480312316)
            (-0.2498753599385367,0.20124611797498107)
            (-0.2559889970073767,0.20683628791873054)
            (-0.2620579127166667,0.21242645786248002)
            (-0.26808210706640667,0.21801662780622952)
            (-0.2740615800565967,0.223606797749979)
            (-0.27999633168723664,0.22919696769372844)
            (-0.28588636195832673,0.2347871376374779)
            (-0.2917316708698667,0.24037730758122738)
            (-0.29753225842185677,0.24596747752497689)
            (-0.3032881246142967,0.25155764746872633)
            (-0.30899926944718675,0.25714781741247583)
            (-0.3146656929205268,0.2627379873562253)
            (-0.3202873950343168,0.2683281572999748)
            (-0.32586437578855687,0.2739183272437242)
            (-0.3313966351832469,0.2795084971874737)
            (-0.33688417321838693,0.28509866713122317)
            (-0.34232698989397703,0.2906888370749727)
            (-0.3477250852100171,0.2962790070187222)
            (-0.35307845916650715,0.3018691769624716)
            (-0.35838711176344723,0.3074593469062211)
            (-0.3636510430008373,0.3130495168499706)
            (-0.3688702528786773,0.31863968679372)
            (-0.3740447413969674,0.3242298567374695)
            (-0.3791745085557074,0.32982002668121896)
            (-0.38425955435489756,0.33541019662496846)
            (-0.38929987879453765,0.3410003665687179)
            (-0.3942954818746277,0.3465905365124674)
            (-0.3992463635951678,0.3521807064562169)
            (-0.40415252395615797,0.35777087639996635)
            (-0.409013962957598,0.36336104634371585)
            (-0.4138306805994882,0.3689512162874653)
            (-0.4186026768818283,0.3745413862312148)
            (-0.4233299518046184,0.3801315561749643)
            (-0.42801250536785845,0.3857217261187137)
            (-0.4326503375715486,0.3913118960624632)
            (-0.43724344841568874,0.39690206600621264)
            (-0.4417918379002788,0.40249223594996214)
            (-0.44629550602531903,0.40808240589371164)
            (-0.45075445279080917,0.4136725758374611)
            (-0.4551686781967494,0.4192627457812106)
            (-0.45953818224313947,0.42485291572496003)
            (-0.4638629649299797,0.43044308566870954)
            (-0.46814302625726983,0.43603325561245904)
            (-0.4723783662250099,0.4416234255562085)
            (-0.47656898483320015,0.447213595499958)
            (-0.48071488208184027,0.45280376544370743)
            (-0.48481605797093047,0.4583939353874569)
            (-0.48887251250047065,0.4639841053312064)
            (-0.4928842456704608,0.4695742752749558)
            (-0.49685125748090103,0.4751644452187053)
            (-0.5007735479317912,0.48075461516245477)
            (-0.5046511170231315,0.48634478510620427)
            (-0.5084839647549216,0.49193495504995377)
            (-0.5122720911271618,0.4975251249937032)
            (-0.516015496139852,0.5031152949374527)
            (-0.5197141797929923,0.5087054648812022)
            (-0.5233681420865824,0.5142956348249517)
            (-0.5269773830206227,0.5198858047687012)
            (-0.5305419025951129,0.5254759747124506)
            (-0.5340617008100532,0.5310661446562001)
            (-0.5375367776654433,0.5366563145999496)
            (-0.5409671331612835,0.542246484543699)
            (-0.5443527672975739,0.5478366544874484)
            (-0.5476936800743141,0.553426824431198)
            (-0.5509898714915044,0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.008953216181909158,1.939479807224432e-18)
            (-0.01792432090763831,1.939479807224432e-18)
            (-0.026913314177187463,5.818439421673296e-18)
            (-0.035920195990556625,7.757919228897728e-18)
            (-0.044944966347745766,1.1636878843346593e-17)
            (-0.05398762524875492,1.1636878843346593e-17)
            (-0.06304817269358406,1.1636878843346593e-17)
            (-0.07212660868223322,1.5515838457795457e-17)
            (-0.08122293321470234,7.757919228897728e-18)
            (-0.0903371462909915,2.3273757686693185e-17)
            (-0.09946924791110064,1.5515838457795457e-17)
            (-0.10861923807502978,2.3273757686693185e-17)
            (-0.1177871167827789,2.3273757686693185e-17)
            (-0.12697288403434806,2.3273757686693185e-17)
            (-0.13617653982973713,1.5515838457795457e-17)
            (-0.1453980841689463,1.5515838457795457e-17)
            (-0.15463751705197545,1.5515838457795457e-17)
            (-0.16389483847882458,1.5515838457795457e-17)
            (-0.17317004844949366,3.1031676915590914e-17)
            (-0.18246314696398283,3.1031676915590914e-17)
            (-0.19177413402229193,4.654751537338637e-17)
            (-0.2011030096244211,4.654751537338637e-17)
            (-0.2104497737703702,4.654751537338637e-17)
            (-0.21981442646013932,4.654751537338637e-17)
            (-0.2291969676937284,3.1031676915590914e-17)
            (-0.23859739747113756,4.654751537338637e-17)
            (-0.24801571579236664,4.654751537338637e-17)
            (-0.2574519226574158,4.654751537338637e-17)
            (-0.2669060180662848,3.1031676915590914e-17)
            (-0.27637800201897395,3.1031676915590914e-17)
            (-0.285867874515483,3.1031676915590914e-17)
            (-0.29537563555581225,6.206335383118183e-17)
            (-0.30490128513996123,3.1031676915590914e-17)
            (-0.3144448232679304,3.1031676915590914e-17)
            (-0.3240062499397195,6.206335383118183e-17)
            (-0.3335855651553286,3.1031676915590914e-17)
            (-0.3431827689147577,9.309503074677274e-17)
            (-0.3527978612180068,9.309503074677274e-17)
            (-0.36243084206507586,6.206335383118183e-17)
            (-0.372081711455965,9.309503074677274e-17)
            (-0.38175046939067403,6.206335383118183e-17)
            (-0.3914371158692031,6.206335383118183e-17)
            (-0.40114165089155224,9.309503074677274e-17)
            (-0.4108640744577214,9.309503074677274e-17)
            (-0.4206043865677104,6.206335383118183e-17)
            (-0.43036258722151954,9.309503074677274e-17)
            (-0.4401386764191485,9.309503074677274e-17)
            (-0.4499326541605977,9.309503074677274e-17)
            (-0.4597445204458667,9.309503074677274e-17)
            (-0.46957427527495577,6.206335383118183e-17)
            (-0.47942191864786476,9.309503074677274e-17)
            (-0.48928745056459394,9.309503074677274e-17)
            (-0.499170871025143,9.309503074677274e-17)
            (-0.5090721800295122,9.309503074677274e-17)
            (-0.5189913775777011,6.206335383118183e-17)
            (-0.5289284636697102,6.206335383118183e-17)
            (-0.5388834383055391,6.206335383118183e-17)
            (-0.5488563014851884,1.2412670766236366e-16)
            (-0.5588470532086574,6.206335383118183e-17)
            (-0.5688556934759464,1.2412670766236366e-16)
            (-0.5788822222870555,6.206335383118183e-17)
            (-0.5889266396419847,1.2412670766236366e-16)
            (-0.5989889455407338,1.2412670766236366e-16)
            (-0.6090691399833027,1.2412670766236366e-16)
            (-0.6191672229696917,6.206335383118183e-17)
            (-0.6292831944999009,1.2412670766236366e-16)
            (-0.6394170545739298,1.2412670766236366e-16)
            (-0.6495688031917789,1.2412670766236366e-16)
            (-0.6597384403534479,1.2412670766236366e-16)
            (-0.6699259660589368,6.206335383118183e-17)
            (-0.6801313803082458,1.2412670766236366e-16)
            (-0.690354683101375,1.8619006149354548e-16)
            (-0.7005958744383239,1.2412670766236366e-16)
            (-0.7108549543190931,1.8619006149354548e-16)
            (-0.7211319227436821,1.8619006149354548e-16)
            (-0.7314267797120911,1.2412670766236366e-16)
            (-0.7417395252243202,1.8619006149354548e-16)
            (-0.7520701592803692,1.2412670766236366e-16)
            (-0.7624186818802383,1.8619006149354548e-16)
            (-0.7727850930239274,1.8619006149354548e-16)
            (-0.7831693927114364,1.8619006149354548e-16)
            (-0.7935715809427653,1.2412670766236366e-16)
            (-0.8039916577179144,1.8619006149354548e-16)
            (-0.8144296230368834,1.8619006149354548e-16)
            (-0.8248854768996723,1.8619006149354548e-16)
            (-0.8353592193062813,1.2412670766236366e-16)
            (-0.8458508502567104,1.8619006149354548e-16)
            (-0.8563603697509595,1.8619006149354548e-16)
            (-0.8668877777890285,1.8619006149354548e-16)
            (-0.8774330743709174,1.2412670766236366e-16)
            (-0.8879962594966264,1.8619006149354548e-16)
            (-0.8985773331661556,1.8619006149354548e-16)
            (-0.9091762953795046,1.8619006149354548e-16)
            (-0.9197931461366734,1.8619006149354548e-16)
            (-0.9304278854376624,1.8619006149354548e-16)
            (-0.9410805132824714,1.8619006149354548e-16)
            (-0.9517510296711003,1.2412670766236366e-16)
            (-0.9624394346035493,1.8619006149354548e-16)
            (-0.9731457280798184,1.8619006149354548e-16)
            (-0.9838699100999075,1.8619006149354548e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.007723606012639835,-0.005590169943749474)
            (-0.015402490665729676,-0.011180339887498949)
            (-0.02303665395926952,-0.016770509831248424)
            (-0.03062609589325937,-0.022360679774997897)
            (-0.03817081646769922,-0.02795084971874738)
            (-0.04567081568258907,-0.03354101966249685)
            (-0.053126093537928944,-0.03913118960624633)
            (-0.0605366500337188,-0.044721359549995794)
            (-0.06790248516995866,-0.05031152949374527)
            (-0.07522359894664854,-0.05590169943749476)
            (-0.08249999136378841,-0.06149186938124421)
            (-0.08973166242137828,-0.0670820393249937)
            (-0.09691861211941817,-0.07267220926874317)
            (-0.10406084045790809,-0.07826237921249266)
            (-0.11115834743684797,-0.08385254915624213)
            (-0.11821113305623789,-0.08944271909999159)
            (-0.12521919731607775,-0.09503288904374108)
            (-0.13218254021636766,-0.10062305898749054)
            (-0.13910116175710754,-0.10621322893124005)
            (-0.1459750619382975,-0.11180339887498952)
            (-0.15280424075993743,-0.11739356881873897)
            (-0.15958869822202734,-0.12298373876248841)
            (-0.16632843432456726,-0.12857390870623794)
            (-0.1730234490675572,-0.1341640786499874)
            (-0.17967374245099715,-0.13975424859373686)
            (-0.18627931447488708,-0.14534441853748634)
            (-0.19284016513922705,-0.1509345884812358)
            (-0.19935629444401698,-0.1565247584249853)
            (-0.20582770238925693,-0.16211492836873476)
            (-0.21225438897494686,-0.16770509831248426)
            (-0.21863635420108682,-0.17329526825623373)
            (-0.22497359806767683,-0.17888543819998318)
            (-0.2312661205747168,-0.1844756081437327)
            (-0.23751392172220676,-0.19006577808748215)
            (-0.2437170015101467,-0.19565594803123165)
            (-0.2498753599385367,-0.20124611797498107)
            (-0.2559889970073767,-0.2068362879187306)
            (-0.2620579127166666,-0.2124264578624801)
            (-0.26808210706640667,-0.21801662780622952)
            (-0.2740615800565967,-0.22360679774997905)
            (-0.27999633168723664,-0.22919696769372847)
            (-0.2858863619583267,-0.23478713763747794)
            (-0.2917316708698666,-0.24037730758122744)
            (-0.2975322584218567,-0.24596747752497683)
            (-0.3032881246142967,-0.2515576474687264)
            (-0.30899926944718675,-0.2571478174124759)
            (-0.31466569292052676,-0.26273798735622533)
            (-0.3202873950343168,-0.2683281572999748)
            (-0.3258643757885568,-0.2739183272437243)
            (-0.3313966351832469,-0.2795084971874737)
            (-0.33688417321838693,-0.28509866713122317)
            (-0.342326989893977,-0.2906888370749727)
            (-0.3477250852100171,-0.2962790070187222)
            (-0.35307845916650715,-0.3018691769624716)
            (-0.3583871117634472,-0.3074593469062211)
            (-0.3636510430008373,-0.3130495168499706)
            (-0.3688702528786773,-0.31863968679372007)
            (-0.3740447413969674,-0.3242298567374695)
            (-0.3791745085557074,-0.329820026681219)
            (-0.3842595543548975,-0.3354101966249685)
            (-0.38929987879453753,-0.3410003665687179)
            (-0.3942954818746277,-0.34659053651246746)
            (-0.3992463635951678,-0.35218070645621696)
            (-0.40415252395615797,-0.35777087639996635)
            (-0.40901396295759807,-0.36336104634371585)
            (-0.41383068059948813,-0.3689512162874654)
            (-0.4186026768818283,-0.37454138623121486)
            (-0.42332995180461835,-0.3801315561749643)
            (-0.42801250536785845,-0.3857217261187137)
            (-0.4326503375715485,-0.3913118960624633)
            (-0.43724344841568863,-0.39690206600621264)
            (-0.4417918379002788,-0.40249223594996214)
            (-0.44629550602531903,-0.40808240589371164)
            (-0.45075445279080917,-0.4136725758374612)
            (-0.45516867819674917,-0.41926274578121064)
            (-0.4595381822431393,-0.4248529157249602)
            (-0.4638629649299795,-0.4304430856687096)
            (-0.4681430262572697,-0.43603325561245904)
            (-0.4723783662250099,-0.44162342555620854)
            (-0.47656898483320004,-0.4472135954999581)
            (-0.4807148820818402,-0.45280376544370754)
            (-0.48481605797093036,-0.45839393538745693)
            (-0.48887251250047054,-0.46398410533120643)
            (-0.4928842456704608,-0.4695742752749559)
            (-0.4968512574809009,-0.4751644452187054)
            (-0.500773547931791,-0.4807546151624549)
            (-0.5046511170231311,-0.48634478510620444)
            (-0.5084839647549215,-0.49193495504995366)
            (-0.5122720911271617,-0.49752512499370327)
            (-0.516015496139852,-0.5031152949374528)
            (-0.5197141797929922,-0.5087054648812024)
            (-0.5233681420865823,-0.5142956348249518)
            (-0.5269773830206225,-0.5198858047687012)
            (-0.5305419025951128,-0.5254759747124507)
            (-0.5340617008100531,-0.5310661446562002)
            (-0.5375367776654433,-0.5366563145999496)
            (-0.5409671331612834,-0.5422464845436992)
            (-0.5443527672975738,-0.5478366544874486)
            (-0.5476936800743141,-0.553426824431198)
            (-0.5509898714915044,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.004400715876716197,-0.009672775907153023)
            (-0.008659127448195757,-0.01932618689757501)
            (-0.012776037283957162,-0.02896023297126596)
            (-0.016752246343549958,-0.038574914128225876)
            (-0.020588553976554735,-0.04817023036845475)
            (-0.02428575792258315,-0.057746181691952586)
            (-0.02784465431127791,-0.06730276809871939)
            (-0.031266037662312784,-0.07683998958875514)
            (-0.03455070088539258,-0.08635784616205985)
            (-0.037699435280253206,-0.09585633781863356)
            (-0.04071303053666156,-0.10533546455847621)
            (-0.043592274734415654,-0.11479522638158783)
            (-0.046337954343344534,-0.12423562328796842)
            (-0.04895085422330829,-0.13365665527761797)
            (-0.05143175762419809,-0.14305832235053645)
            (-0.05378144618593614,-0.1524406245067239)
            (-0.05600069993847572,-0.16180356174618038)
            (-0.05809029730180115,-0.17114713406890575)
            (-0.06005101508592783,-0.1804713414749001)
            (-0.06188362849090219,-0.1897761839641634)
            (-0.06358891110680169,-0.1990616615366957)
            (-0.06516763491373495,-0.20832777419249696)
            (-0.06662057028184154,-0.21757452193156715)
            (-0.06794848597129212,-0.2268019047539063)
            (-0.06915214913228841,-0.23600992265951445)
            (-0.07023232530506322,-0.24519857564839156)
            (-0.07118977841988035,-0.2543678637205376)
            (-0.07202527079703468,-0.2635177868759527)
            (-0.07273956314685219,-0.2726483451146366)
            (-0.07333341456968985,-0.2817595384365896)
            (-0.07380758255593575,-0.29085136684181145)
            (-0.07416282298600899,-0.29992383033030234)
            (-0.0743998901303597,-0.3089769289020622)
            (-0.07451953664946917,-0.31801066255709104)
            (-0.07452251359384968,-0.32702503129538874)
            (-0.07440957040404453,-0.33602003511695544)
            (-0.0741814549106281,-0.34499567402179115)
            (-0.07383891333420588,-0.3539519480098958)
            (-0.07338269028541439,-0.36288885708126944)
            (-0.07281352876492116,-0.371806401235912)
            (-0.07213217016342484,-0.3807045804738235)
            (-0.07133935426165507,-0.38958339479500403)
            (-0.07043581923037258,-0.3984428441994535)
            (-0.0694223016303692,-0.4072829286871719)
            (-0.06829953641246775,-0.4161036482581593)
            (-0.06706825691752216,-0.4249050029124157)
            (-0.06572919487641733,-0.433686992649941)
            (-0.0642830804100693,-0.4424496174707353)
            (-0.06273064202942517,-0.4511928773747985)
            (-0.06107260663546302,-0.45991677236213074)
            (-0.059309699519192044,-0.4686213024327319)
            (-0.05744264436165254,-0.477306467586602)
            (-0.05547216323391566,-0.48597226782374114)
            (-0.05339897659708395,-0.49461870314414913)
            (-0.05122380330229062,-0.5032457735478263)
            (-0.04894736059070026,-0.5118534790347722)
            (-0.04657036409350833,-0.5204418196049871)
            (-0.04409352783194146,-0.5290107952584711)
            (-0.04151756421725723,-0.5375604059952239)
            (-0.03884318405074439,-0.5460906518152457)
            (-0.03607109652372259,-0.5546015327185366)
            (-0.0332020092175427,-0.5630930487050964)
            (-0.03023662810358656,-0.571565199774925)
            (-0.027175657543266982,-0.5800179859280228)
            (-0.024019800288028133,-0.5884514071643895)
            (-0.020769757479345015,-0.5968654634840249)
            (-0.01742622864872344,-0.6052601548869296)
            (-0.013989911717700903,-0.6136354813731031)
            (-0.010461502997845313,-0.6219914429425456)
            (-0.006841697190756202,-0.6303280395952571)
            (-0.00313118738806353,-0.6386452713312375)
            (0.0006693349285710775,-0.6469431381504869)
            (0.00455917988745532,-0.6552216400530053)
            (0.008537659226865625,-0.6634807770387926)
            (0.012604086295047648,-0.671720549107849)
            (0.016757776050215525,-0.679940956260174)
            (0.020998045060552913,-0.6881419984957684)
            (0.025324211504211807,-0.6963236758146314)
            (0.029735595169313823,-0.7044859882167637)
            (0.03423151745394876,-0.7126289357021647)
            (0.038811301366176075,-0.7207525182708349)
            (0.043474271524023445,-0.7288567359227737)
            (0.048219754155488376,-0.7369415886579818)
            (0.05304707709853654,-0.7450070764764587)
            (0.05795556980110282,-0.7530531993782046)
            (0.06294456332109127,-0.7610799573632195)
            (0.0680133903263745,-0.7690873504315033)
            (0.07316138509479427,-0.7770753785830561)
            (0.07838788351416136,-0.7850440418178779)
            (0.08369222308225537,-0.7929933401359686)
            (0.08907374290682488,-0.8009232735373284)
            (0.09453178370558714,-0.808833842021957)
            (0.100065687806229,-0.8167250455898546)
            (0.10567479914640565,-0.8245968842410211)
            (0.11135846327374156,-0.8324493579754567)
            (0.11711602734582986,-0.8402824667931611)
            (0.12294684013023294,-0.8480962106941347)
            (0.12885025200448177,-0.855890589678377)
            (0.13482561495607676,-0.8636656037458885)
            (0.14087228258248669,-0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (8.944271909999388e-5,-0.011180339887498947)
            (0.00035777087639997086,-0.022360679774997894)
            (0.0008049844718999318,-0.03354101966249684)
            (0.0014310835055998741,-0.04472135954999579)
            (0.0022360679774998016,-0.05590169943749474)
            (0.0032199378875997116,-0.06708203932499368)
            (0.004382693235899604,-0.07826237921249266)
            (0.005724334022399478,-0.08944271909999157)
            (0.007244860247099336,-0.10062305898749054)
            (0.008944271909999182,-0.11180339887498948)
            (0.010822569011099006,-0.12298373876248844)
            (0.012879751550398815,-0.13416407864998736)
            (0.015115819527898604,-0.14534441853748634)
            (0.017530772943598383,-0.1565247584249853)
            (0.020124611797498134,-0.1677050983124842)
            (0.022897336089597875,-0.17888543819998315)
            (0.025848945819897603,-0.19006577808748212)
            (0.02897944098839731,-0.20124611797498107)
            (0.03228882159509701,-0.21242645786248)
            (0.03577708763999668,-0.22360679774997896)
            (0.03944423912309632,-0.23478713763747788)
            (0.043290276044395976,-0.24596747752497689)
            (0.0473151984038956,-0.2571478174124758)
            (0.051519006201595205,-0.2683281572999747)
            (0.055901699437494776,-0.27950849718747367)
            (0.06046327811159437,-0.2906888370749727)
            (0.06520374222389394,-0.3018691769624716)
            (0.07012309177439348,-0.3130495168499706)
            (0.07522132676309293,-0.32422985673746946)
            (0.08049844718999247,-0.3354101966249684)
            (0.08595445305509197,-0.3465905365124674)
            (0.09158934435839143,-0.3577708763999663)
            (0.09740312109989092,-0.3689512162874653)
            (0.10339578327959033,-0.38013155617496425)
            (0.10956733089748974,-0.39131189606246314)
            (0.11591776395358916,-0.40249223594996214)
            (0.12244708244788853,-0.41367257583746103)
            (0.12915528638038792,-0.42485291572496)
            (0.13604237575108724,-0.436033255612459)
            (0.1431083505599866,-0.4472135954999579)
            (0.1503532108070859,-0.4583939353874569)
            (0.15777695649238518,-0.46957427527495577)
            (0.1653795876158845,-0.4807546151624547)
            (0.1731611041775838,-0.49193495504995377)
            (0.18112150617748302,-0.5031152949374527)
            (0.1892607936155823,-0.5142956348249516)
            (0.1975789664918815,-0.5254759747124506)
            (0.20607602480638068,-0.5366563145999494)
            (0.21475196855907988,-0.5478366544874484)
            (0.22360679774997902,-0.5590169943749473)
            (0.2326405123790782,-0.5701973342624463)
            (0.24185311244637736,-0.5813776741499453)
            (0.2512445979518765,-0.5925580140374443)
            (0.26081496889557565,-0.6037383539249432)
            (0.2705642252774747,-0.6149186938124422)
            (0.2804923670975738,-0.6260990336999412)
            (0.29059939435587273,-0.63727937358744)
            (0.3008853070523716,-0.6484597134749389)
            (0.3113501051870708,-0.6596400533624379)
            (0.3219937887599697,-0.6708203932499368)
            (0.33281635777106866,-0.6820007331374357)
            (0.3438178122203678,-0.6931810730249348)
            (0.35499815210786667,-0.7043614129124337)
            (0.36635737743356556,-0.7155417527999326)
            (0.37789548819746466,-0.7267220926874317)
            (0.38961248439956353,-0.7379024325749306)
            (0.4015083660398623,-0.7490827724624295)
            (0.41358313311836115,-0.7602631123499285)
            (0.42583678563506,-0.7714434522374274)
            (0.43826932358995874,-0.7826237921249263)
            (0.4508807469830578,-0.7938041320124253)
            (0.4636710558143565,-0.8049844718999243)
            (0.4766402500838552,-0.8161648117874231)
            (0.489788329791554,-0.8273451516749221)
            (0.5031152949374529,-0.8385254915624212)
            (0.5166211455215515,-0.84970583144992)
            (0.5303058815438503,-0.8608861713374191)
            (0.5441695030043489,-0.872066511224918)
            (0.5582120099030475,-0.8832468511124169)
            (0.5724334022399462,-0.8944271909999159)
            (0.5868336800150451,-0.9056075308874149)
            (0.6014128432283435,-0.9167878707749137)
            (0.616170891879842,-0.9279682106624125)
            (0.6311078259695406,-0.9391485505499115)
            (0.6462236454974392,-0.9503288904374105)
            (0.6615183504635378,-0.9615092303249094)
            (0.6769919408678363,-0.9726895702124084)
            (0.692644416710335,-0.9838699100999075)
            (0.7084757779910333,-0.9950502499874063)
            (0.7244860247099318,-1.0062305898749053)
            (0.7406751568670306,-1.0174109297624043)
            (0.7570431744623288,-1.028591269649903)
            (0.7735900774958276,-1.0397716095374023)
            (0.7903158659675258,-1.050951949424901)
            (0.8072205398774243,-1.0621322893124001)
            (0.8243040992255224,-1.073312629199899)
            (0.841566544011821,-1.084492969087398)
            (0.8590078742363193,-1.095673308974897)
            (0.8766280898990177,-1.106853648862396)
            (0.8944271909999159,-1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (0.004543824361440258,-0.009692140823884062)
            (0.009231562997060955,-0.019403646564499163)
            (0.014064023306287402,-0.029134517221845294)
            (0.019042014298513866,-0.038884752795922475)
            (0.024166346593103537,-0.04865435328673068)
            (0.02943783241938858,-0.05844331869426993)
            (0.03485728561667007,-0.06825164901854021)
            (0.04042552163421806,-0.07807934425954155)
            (0.04614335753127149,-0.08792640441727387)
            (0.05201161197703833,-0.09779282949173729)
            (0.058031105250695415,-0.10767861948293173)
            (0.06420265924138857,-0.11758377439085718)
            (0.07052709744823255,-0.1275082942155137)
            (0.07700524498031103,-0.13745217895690123)
            (0.08363792855667665,-0.14741542861501977)
            (0.09042597650635106,-0.15739804318986947)
            (0.09737021876832469,-0.16740002268145007)
            (0.10447148689155711,-0.17742136708976175)
            (0.11173061403497667,-0.18746207641480447)
            (0.11914843496748076,-0.1975221506565783)
            (0.12672578606793564,-0.20760158981508306)
            (0.13446350532517662,-0.21770039389031895)
            (0.14236243233800788,-0.2278185628822858)
            (0.15042340831520248,-0.23795609679098373)
            (0.15864727607550258,-0.24811299561641267)
            (0.16703488004761918,-0.2582892593585726)
            (0.17558706627023227,-0.2684848880174637)
            (0.1843046823919908,-0.2786998815930858)
            (0.1931885776715124,-0.28893424008543883)
            (0.20223960297738414,-0.299187963494523)
            (0.2114586107881616,-0.3094610518203381)
            (0.22084645519236965,-0.3197535050628844)
            (0.2304039918885016,-0.3300653232221616)
            (0.2401320781850204,-0.34039650629817)
            (0.25003157300035717,-0.3507470542909092)
            (0.26010333686291276,-0.36111696720037956)
            (0.2703482319110563,-0.371506245026581)
            (0.28076712189312625,-0.3819148877695134)
            (0.2913608721674299,-0.39234289542917683)
            (0.30213034970224356,-0.40279026800557144)
            (0.3130764230758122,-0.4132570054986969)
            (0.32419996247635,-0.4237431079085535)
            (0.33550183970204017,-0.4342485752351411)
            (0.34698292816103476,-0.4447734074784599)
            (0.35864410287145443,-0.45531760463850945)
            (0.3704862404613894,-0.46588116671529023)
            (0.38251021916889816,-0.4764640937088019)
            (0.39471691884200905,-0.48706638561904486)
            (0.40710722093871815,-0.49768804244601855)
            (0.41968200852699167,-0.5083290641897236)
            (0.43244216628476395,-0.5189894508501595)
            (0.4453885804999386,-0.5296692024273264)
            (0.4585221390703879,-0.5403683189212244)
            (0.471843731503954,-0.5510868003318535)
            (0.4853542489184464,-0.5618246466592136)
            (0.499054584041645,-0.5725818579033046)
            (0.5129456312112977,-0.5833584340641266)
            (0.5270282863751222,-0.5941543751416799)
            (0.5413034470908046,-0.6049696811359642)
            (0.5557720125259995,-0.6158043520469794)
            (0.5704348834583315,-0.6266583878747256)
            (0.5852929622753934,-0.637531788619203)
            (0.6003471529747472,-0.6484245542804113)
            (0.6155983611639236,-0.6593366848583507)
            (0.6310474940604227,-0.6702681803530213)
            (0.646695460491713,-0.6812190407644227)
            (0.6625431708952323,-0.6921892660925552)
            (0.6785915373183876,-0.7031788563374188)
            (0.6948414734185537,-0.7141878114990132)
            (0.7112938944630761,-0.7252161315773389)
            (0.7279497173292677,-0.7362638165723954)
            (0.7448098605044112,-0.7473308664841831)
            (0.7618752440857581,-0.758417281312702)
            (0.7791467897805283,-0.7695230610579518)
            (0.7966254209059109,-0.7806482057199324)
            (0.8143120623890653,-0.7917927152986444)
            (0.8322076407671173,-0.8029565897940872)
            (0.8503130841871638,-0.8141398292062612)
            (0.8686293224062694,-0.8253424335351662)
            (0.8871572867914687,-0.8365644027808022)
            (0.9058979103197636,-0.8478057369431692)
            (0.9248521275781268,-0.8590664360222673)
            (0.944020874763499,-0.8703465000180963)
            (0.9634050896827899,-0.8816459289306565)
            (0.9830057117528781,-0.8929647227599476)
            (1.0028236820006116,-0.9043028815059699)
            (1.0228599430628065,-0.915660405168723)
            (1.0431154391862485,-0.9270372937482074)
            (1.0635911162276923,-0.9384335472444227)
            (1.084287921653861,-0.9498491656573691)
            (1.1052068045414474,-0.9612841489870465)
            (1.1263487155771128,-0.9727384972334551)
            (1.1477146070574868,-0.9842122103965946)
            (1.1693054328891686,-0.9957052884764649)
            (1.1911221485887273,-1.0072177314730664)
            (1.2131657112826995,-1.018749539386399)
            (1.2354370797075909,-1.0303007122164627)
            (1.2579372142098775,-1.0418712499632574)
            (1.280667076746001,-1.0534611526267827)
            (1.3036276308823773,-1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.007768327372189832,-0.005590169943749474)
            (0.015581376103929657,-0.011180339887498949)
            (0.023439146195219477,-0.016770509831248424)
            (0.0313416376460593,-0.022360679774997897)
            (0.039288850456449115,-0.027950849718747374)
            (0.04728078462638892,-0.03354101966249685)
            (0.05531744015587873,-0.03913118960624633)
            (0.06339881704491854,-0.044721359549995794)
            (0.07152491529350832,-0.05031152949374527)
            (0.07969573490164812,-0.05590169943749475)
            (0.08791127586933792,-0.06149186938124422)
            (0.0961715381965777,-0.0670820393249937)
            (0.10447652188336749,-0.07267220926874317)
            (0.11282622692970724,-0.07826237921249266)
            (0.121220653335597,-0.08385254915624211)
            (0.12965980110103678,-0.08944271909999159)
            (0.13814367022602658,-0.09503288904374108)
            (0.1466722607105663,-0.10062305898749054)
            (0.15524557255465607,-0.10621322893124001)
            (0.16386360575829584,-0.1118033988749895)
            (0.17252636032148558,-0.11739356881873896)
            (0.18123383624422532,-0.12298373876248844)
            (0.18998603352651505,-0.12857390870623792)
            (0.19878295216835476,-0.1341640786499874)
            (0.20762459216974452,-0.13975424859373686)
            (0.21651095353068425,-0.14534441853748634)
            (0.22544203625117398,-0.1509345884812358)
            (0.2344178403312137,-0.1565247584249853)
            (0.2434383657708034,-0.16211492836873476)
            (0.2525036125699431,-0.16770509831248423)
            (0.2616135807286328,-0.1732952682562337)
            (0.27076827024687256,-0.17888543819998318)
            (0.2799676811246622,-0.18447560814373265)
            (0.2892118133620019,-0.19006577808748215)
            (0.29850066695889155,-0.1956559480312316)
            (0.3078342419153312,-0.20124611797498107)
            (0.31721253823132095,-0.20683628791873054)
            (0.3266355559068606,-0.21242645786248002)
            (0.33610329494195035,-0.21801662780622952)
            (0.34561575533659,-0.223606797749979)
            (0.3551729370907796,-0.22919696769372844)
            (0.3647748402045193,-0.2347871376374779)
            (0.37442146467780896,-0.24037730758122738)
            (0.3841128105106486,-0.24596747752497689)
            (0.3938488777030383,-0.25155764746872633)
            (0.40362966625497787,-0.25714781741247583)
            (0.4134551761664675,-0.2627379873562253)
            (0.42332540743750713,-0.2683281572999748)
            (0.4332403600680968,-0.2739183272437242)
            (0.4432000340582364,-0.2795084971874737)
            (0.45320442940792605,-0.28509866713122317)
            (0.4632535461171657,-0.2906888370749727)
            (0.47334738418595523,-0.2962790070187222)
            (0.48348594361429487,-0.3018691769624716)
            (0.49366922440218447,-0.3074593469062211)
            (0.5038972265496241,-0.3130495168499706)
            (0.5141699500566136,-0.31863968679372)
            (0.5244873949231532,-0.3242298567374695)
            (0.5348495611492428,-0.32982002668121896)
            (0.5452564487348823,-0.33541019662496846)
            (0.555708057680072,-0.3410003665687179)
            (0.5662043879848115,-0.3465905365124674)
            (0.5767454396491012,-0.3521807064562169)
            (0.5873312126729408,-0.35777087639996635)
            (0.5979617070563302,-0.36336104634371585)
            (0.6086369227992698,-0.3689512162874653)
            (0.6193568599017595,-0.3745413862312148)
            (0.630121518363799,-0.3801315561749643)
            (0.6409308981853883,-0.3857217261187137)
            (0.6517849993665279,-0.3913118960624632)
            (0.6626838219072175,-0.39690206600621264)
            (0.673627365807457,-0.40249223594996214)
            (0.6846156310672465,-0.40808240589371164)
            (0.6956486176865861,-0.4136725758374611)
            (0.7067263256654757,-0.4192627457812106)
            (0.7178487550039151,-0.42485291572496003)
            (0.7290159057019047,-0.43044308566870954)
            (0.7402277777594443,-0.43603325561245904)
            (0.7514843711765338,-0.4416234255562085)
            (0.7627856859531733,-0.447213595499958)
            (0.7741317220893629,-0.45280376544370743)
            (0.785522479585102,-0.4583939353874569)
            (0.7969579584403915,-0.4639841053312064)
            (0.8084381586552312,-0.4695742752749558)
            (0.8199630802296207,-0.4751644452187053)
            (0.83153272316356,-0.48075461516245477)
            (0.8431470874570496,-0.48634478510620427)
            (0.8548061731100891,-0.49193495504995377)
            (0.8665099801226784,-0.4975251249937032)
            (0.878258508494818,-0.5031152949374527)
            (0.8900517582265075,-0.5087054648812022)
            (0.9018897293177469,-0.5142956348249517)
            (0.9137724217685363,-0.5198858047687012)
            (0.9256998355788756,-0.5254759747124506)
            (0.9376719707487652,-0.5310661446562001)
            (0.9496888272782046,-0.5366563145999496)
            (0.9617504051671939,-0.542246484543699)
            (0.9738567044157336,-0.5478366544874484)
            (0.9860077250238228,-0.553426824431198)
            (0.9982034669914622,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.00893532763808916,2.909219710836648e-18)
            (0.01785276673235832,7.757919228897728e-18)
            (0.026752317282807483,7.757919228897728e-18)
            (0.03563397928943665,1.1636878843346593e-17)
            (0.04449775275224581,1.5515838457795457e-17)
            (0.053343637671234984,1.5515838457795457e-17)
            (0.062171634046404155,1.5515838457795457e-17)
            (0.07098174187775332,2.3273757686693185e-17)
            (0.07977396116528249,2.3273757686693185e-17)
            (0.08854829190899166,3.1031676915590914e-17)
            (0.09730473410888082,3.1031676915590914e-17)
            (0.10604328776495002,3.1031676915590914e-17)
            (0.1147639528771992,3.878959614448864e-17)
            (0.1234667294456284,3.1031676915590914e-17)
            (0.13215161747023757,3.1031676915590914e-17)
            (0.14081861695102674,6.206335383118183e-17)
            (0.14946772788799595,4.654751537338637e-17)
            (0.1580989502811451,4.654751537338637e-17)
            (0.1667122841304743,6.206335383118183e-17)
            (0.17530772943598352,4.654751537338637e-17)
            (0.18388528619767266,6.206335383118183e-17)
            (0.19244495441554185,4.654751537338637e-17)
            (0.20098673408959106,6.206335383118183e-17)
            (0.20951062521982028,6.206335383118183e-17)
            (0.2180166278062295,6.206335383118183e-17)
            (0.22650474184881872,6.206335383118183e-17)
            (0.23497496734758788,7.757919228897728e-17)
            (0.24342730430253712,6.206335383118183e-17)
            (0.2518617527136663,7.757919228897728e-17)
            (0.2602783125809755,6.206335383118183e-17)
            (0.2686769839044647,6.206335383118183e-17)
            (0.2770577666841339,6.206335383118183e-17)
            (0.28542066091998314,9.309503074677274e-17)
            (0.2937656666120123,9.309503074677274e-17)
            (0.3020927837602216,9.309503074677274e-17)
            (0.31040201236461074,9.309503074677274e-17)
            (0.31869335242518,9.309503074677274e-17)
            (0.3269668039419292,9.309503074677274e-17)
            (0.3352223669148584,1.2412670766236366e-16)
            (0.3434600413439676,1.2412670766236366e-16)
            (0.3516798272292569,9.309503074677274e-17)
            (0.3598817245707261,1.2412670766236366e-16)
            (0.36806573336837534,9.309503074677274e-17)
            (0.37623185362220457,9.309503074677274e-17)
            (0.38438008533221374,9.309503074677274e-17)
            (0.39251042849840306,1.2412670766236366e-16)
            (0.40062288312077227,1.2412670766236366e-16)
            (0.4087174491993215,1.2412670766236366e-16)
            (0.4167941267340507,1.2412670766236366e-16)
            (0.42485291572496003,1.2412670766236366e-16)
            (0.4328938161720492,1.2412670766236366e-16)
            (0.44091682807531846,1.5515838457795457e-16)
            (0.44892195143476776,1.2412670766236366e-16)
            (0.456909186250397,1.5515838457795457e-16)
            (0.4648785325222063,1.5515838457795457e-16)
            (0.4728299902501955,1.2412670766236366e-16)
            (0.48076355943436483,1.2412670766236366e-16)
            (0.48867924007471397,1.2412670766236366e-16)
            (0.49657703217124327,1.2412670766236366e-16)
            (0.5044569357239524,1.5515838457795457e-16)
            (0.5123189507328418,1.5515838457795457e-16)
            (0.5201630771979109,1.8619006149354548e-16)
            (0.5279893151191604,1.2412670766236366e-16)
            (0.5357976644965896,1.2412670766236366e-16)
            (0.5435881253301988,1.2412670766236366e-16)
            (0.5513606976199881,1.2412670766236366e-16)
            (0.5591153813659574,1.8619006149354548e-16)
            (0.5668521765681066,1.8619006149354548e-16)
            (0.5745710832264359,1.8619006149354548e-16)
            (0.5822721013409452,1.8619006149354548e-16)
            (0.5899552309116344,1.8619006149354548e-16)
            (0.5976204719385037,2.482534153247273e-16)
            (0.605267824421553,1.8619006149354548e-16)
            (0.6128972883607824,1.8619006149354548e-16)
            (0.6205088637561917,1.8619006149354548e-16)
            (0.6281025506077808,2.482534153247273e-16)
            (0.6356783489155502,1.8619006149354548e-16)
            (0.6432362586794995,1.8619006149354548e-16)
            (0.6507762798996287,1.8619006149354548e-16)
            (0.6582984125759379,2.482534153247273e-16)
            (0.6658026567084274,1.8619006149354548e-16)
            (0.6732890122970967,1.8619006149354548e-16)
            (0.680757479341946,1.8619006149354548e-16)
            (0.6882080578429752,1.8619006149354548e-16)
            (0.6956407478001845,1.8619006149354548e-16)
            (0.7030555492135738,1.8619006149354548e-16)
            (0.7104524620831432,2.482534153247273e-16)
            (0.7178314864088924,2.482534153247273e-16)
            (0.7251926221908217,2.482534153247273e-16)
            (0.7325358694289311,1.8619006149354548e-16)
            (0.7398612281232204,1.8619006149354548e-16)
            (0.7471686982736898,1.8619006149354548e-16)
            (0.754458279880339,2.482534153247273e-16)
            (0.7617299729431682,1.8619006149354548e-16)
            (0.7689837774621777,2.482534153247273e-16)
            (0.7762196934373669,2.482534153247273e-16)
            (0.7834377208687363,2.482534153247273e-16)
            (0.7906378597562856,2.482534153247273e-16)
            (0.797820110100015,3.1031676915590914e-16)
            (0.8049844718999242,2.482534153247273e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.007768327372189832,0.005590169943749471)
            (0.015581376103929657,0.011180339887498942)
            (0.02343914619521948,0.01677050983124841)
            (0.0313416376460593,0.022360679774997883)
            (0.03928885045644912,0.027950849718747357)
            (0.047280784626388926,0.03354101966249682)
            (0.05531744015587874,0.0391311896062463)
            (0.06339881704491854,0.044721359549995766)
            (0.07152491529350834,0.050311529493745254)
            (0.07969573490164814,0.05590169943749471)
            (0.08791127586933793,0.061491869381244194)
            (0.0961715381965777,0.06708203932499364)
            (0.10447652188336749,0.07267220926874314)
            (0.11282622692970727,0.0782623792124926)
            (0.12122065333559703,0.08385254915624206)
            (0.12965980110103678,0.08944271909999153)
            (0.13814367022602658,0.095032889043741)
            (0.14667226071056635,0.10062305898749051)
            (0.15524557255465607,0.10621322893123995)
            (0.16386360575829584,0.11180339887498943)
            (0.17252636032148555,0.11739356881873889)
            (0.18123383624422534,0.12298373876248839)
            (0.18998603352651505,0.12857390870623783)
            (0.19878295216835476,0.13416407864998728)
            (0.20762459216974452,0.13975424859373678)
            (0.21651095353068428,0.14534441853748628)
            (0.22544203625117398,0.15093458848123573)
            (0.23441784033121374,0.1565247584249852)
            (0.24343836577080336,0.16211492836873465)
            (0.2525036125699431,0.16770509831248412)
            (0.2616135807286328,0.17329526825623362)
            (0.2707682702468725,0.17888543819998307)
            (0.27996768112466225,0.18447560814373257)
            (0.28921181336200197,0.190065778087482)
            (0.29850066695889155,0.19565594803123146)
            (0.3078342419153313,0.20124611797498101)
            (0.3172125382313209,0.20683628791873043)
            (0.3266355559068606,0.2124264578624799)
            (0.33610329494195035,0.21801662780622938)
            (0.34561575533659,0.22360679774997885)
            (0.3551729370907797,0.22919696769372835)
            (0.3647748402045192,0.23478713763747777)
            (0.37442146467780896,0.24037730758122725)
            (0.3841128105106486,0.24596747752497677)
            (0.3938488777030382,0.2515576474687262)
            (0.40362966625497787,0.25714781741247567)
            (0.4134551761664675,0.26273798735622517)
            (0.42332540743750713,0.26832815729997456)
            (0.4332403600680968,0.2739183272437241)
            (0.4432000340582364,0.27950849718747356)
            (0.45320442940792594,0.285098667131223)
            (0.4632535461171657,0.29068883707497256)
            (0.47334738418595523,0.29627900701872195)
            (0.48348594361429487,0.30186917696247145)
            (0.49366922440218447,0.30745934690622095)
            (0.5038972265496241,0.3130495168499704)
            (0.5141699500566136,0.31863968679371985)
            (0.5244873949231531,0.3242298567374693)
            (0.5348495611492428,0.3298200266812188)
            (0.5452564487348823,0.33541019662496824)
            (0.5557080576800719,0.34100036656871774)
            (0.5662043879848115,0.34659053651246724)
            (0.5767454396491012,0.35218070645621663)
            (0.5873312126729405,0.35777087639996613)
            (0.5979617070563302,0.3633610463437157)
            (0.6086369227992698,0.36895121628746513)
            (0.6193568599017594,0.37454138623121447)
            (0.630121518363799,0.380131556174964)
            (0.6409308981853883,0.38572172611871347)
            (0.6517849993665279,0.3913118960624629)
            (0.6626838219072175,0.3969020660062124)
            (0.6736273658074572,0.40249223594996203)
            (0.6846156310672465,0.40808240589371125)
            (0.6956486176865859,0.41367257583746087)
            (0.7067263256654756,0.4192627457812103)
            (0.7178487550039151,0.4248529157249598)
            (0.7290159057019047,0.4304430856687093)
            (0.7402277777594443,0.43603325561245876)
            (0.7514843711765335,0.44162342555620815)
            (0.7627856859531732,0.4472135954999577)
            (0.7741317220893627,0.4528037654437072)
            (0.7855224795851021,0.4583939353874567)
            (0.7969579584403915,0.4639841053312061)
            (0.8084381586552309,0.46957427527495554)
            (0.8199630802296205,0.47516444521870504)
            (0.83153272316356,0.4807546151624545)
            (0.8431470874570495,0.48634478510620405)
            (0.8548061731100891,0.49193495504995355)
            (0.8665099801226783,0.49752512499370277)
            (0.8782585084948179,0.5031152949374524)
            (0.8900517582265074,0.5087054648812018)
            (0.9018897293177468,0.5142956348249513)
            (0.9137724217685361,0.5198858047687008)
            (0.9256998355788756,0.5254759747124503)
            (0.937671970748765,0.5310661446561997)
            (0.9496888272782044,0.5366563145999491)
            (0.9617504051671939,0.5422464845436987)
            (0.9738567044157334,0.5478366544874482)
            (0.9860077250238227,0.5534268244311976)
            (0.9982034669914621,0.5590169943749471)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0045438243614402615,0.00969214082388406)
            (0.00923156299706096,0.019403646564499156)
            (0.014064023306287409,0.029134517221845287)
            (0.019042014298513876,0.03888475279592247)
            (0.02416634659310355,0.04865435328673067)
            (0.029437832419388597,0.05844331869426991)
            (0.03485728561667009,0.0682516490185402)
            (0.04042552163421807,0.07807934425954152)
            (0.04614335753127151,0.08792640441727387)
            (0.05201161197703836,0.09779282949173729)
            (0.05803110525069544,0.10767861948293168)
            (0.0642026592413886,0.11758377439085717)
            (0.07052709744823257,0.12750829421551368)
            (0.07700524498031107,0.13745217895690123)
            (0.08363792855667669,0.14741542861501977)
            (0.0904259765063511,0.15739804318986944)
            (0.09737021876832475,0.16740002268145007)
            (0.10447148689155714,0.17742136708976175)
            (0.1117306140349767,0.18746207641480447)
            (0.11914843496748079,0.19752215065657824)
            (0.12672578606793566,0.20760158981508303)
            (0.13446350532517667,0.21770039389031892)
            (0.14236243233800788,0.22781856288228577)
            (0.15042340831520254,0.2379560967909837)
            (0.15864727607550264,0.2481129956164126)
            (0.16703488004761927,0.2582892593585726)
            (0.17558706627023232,0.2684848880174636)
            (0.18430468239199083,0.27869988159308573)
            (0.19318857767151246,0.2889342400854388)
            (0.2022396029773842,0.2991879634945229)
            (0.2114586107881617,0.30946105182033806)
            (0.22084645519236967,0.31975350506288436)
            (0.23040399188850166,0.3300653232221616)
            (0.24013207818502044,0.34039650629816987)
            (0.2500315730003573,0.35074705429090913)
            (0.26010333686291287,0.36111696720037956)
            (0.2703482319110564,0.3715062450265809)
            (0.28076712189312636,0.3819148877695134)
            (0.29136087216742995,0.3923428954291768)
            (0.3021303497022436,0.4027902680055714)
            (0.31307642307581224,0.41325700549869687)
            (0.32419996247635013,0.4237431079085534)
            (0.3355018397020403,0.43424857523514104)
            (0.3469829281610348,0.4447734074784598)
            (0.35864410287145454,0.4553176046385094)
            (0.3704862404613895,0.4658811667152902)
            (0.38251021916889827,0.47646409370880183)
            (0.39471691884200916,0.4870663856190448)
            (0.40710722093871826,0.4976880424460185)
            (0.4196820085269918,0.5083290641897235)
            (0.43244216628476395,0.5189894508501594)
            (0.4453885804999387,0.5296692024273264)
            (0.4585221390703881,0.5403683189212243)
            (0.471843731503954,0.5510868003318534)
            (0.4853542489184464,0.5618246466592135)
            (0.49905458404164504,0.5725818579033046)
            (0.5129456312112977,0.5833584340641265)
            (0.5270282863751224,0.5941543751416798)
            (0.5413034470908046,0.604969681135964)
            (0.5557720125259997,0.6158043520469793)
            (0.5704348834583315,0.6266583878747255)
            (0.5852929622753936,0.6375317886192029)
            (0.6003471529747472,0.6484245542804112)
            (0.6155983611639236,0.6593366848583506)
            (0.6310474940604227,0.670268180353021)
            (0.6466954604917132,0.6812190407644226)
            (0.6625431708952325,0.692189266092555)
            (0.6785915373183876,0.7031788563374186)
            (0.6948414734185538,0.714187811499013)
            (0.7112938944630763,0.7252161315773389)
            (0.7279497173292679,0.7362638165723954)
            (0.7448098605044114,0.7473308664841831)
            (0.761875244085758,0.7584172813127018)
            (0.7791467897805284,0.7695230610579517)
            (0.7966254209059112,0.7806482057199323)
            (0.8143120623890654,0.7917927152986443)
            (0.8322076407671174,0.8029565897940871)
            (0.850313084187164,0.8141398292062612)
            (0.8686293224062696,0.825342433535166)
            (0.8871572867914687,0.8365644027808021)
            (0.9058979103197639,0.8478057369431691)
            (0.9248521275781268,0.8590664360222671)
            (0.9440208747634993,0.8703465000180962)
            (0.9634050896827899,0.8816459289306564)
            (0.9830057117528781,0.8929647227599474)
            (1.0028236820006116,0.9043028815059697)
            (1.0228599430628065,0.9156604051687229)
            (1.0431154391862487,0.9270372937482073)
            (1.0635911162276925,0.9384335472444226)
            (1.0842879216538612,0.949849165657369)
            (1.1052068045414474,0.9612841489870464)
            (1.1263487155771128,0.972738497233455)
            (1.1477146070574868,0.9842122103965945)
            (1.1693054328891688,0.9957052884764648)
            (1.1911221485887271,1.0072177314730661)
            (1.2131657112826997,1.018749539386399)
            (1.235437079707591,1.0303007122164625)
            (1.2579372142098775,1.0418712499632572)
            (1.2806670767460016,1.0534611526267827)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[point meta={\thisrow{magnitude}}, point meta min={0}, point meta max={0.12093786965155733}, quiver={{u=\thisrow{u},v=\thisrow{v},every arrow/.append style={line width=.6pt*\pgfplotspointmetatransformed/1000,-{Latex[length=0pt 5,width=0pt 3]}}}}, color={\allformsarrowcolor}]
        table[row sep={\\}]
        {
            x  y  u  v  magnitude  \\
            0.31523867198601085  -0.7740857108171253  -0.0009210793184108658  -0.000885277569093992  0.0006508490974639702  \\
            0.41845015474295494  -0.7740857108171253  -0.003334350452032197  -0.0036493267313745426  0.0025183546210038724  \\
            0.521661637499899  -0.7740857108171253  -0.004527303246205903  -0.005558611441663974  0.003652290868573664  \\
            0.6248731202568432  -0.7740857108171253  -0.00300777429031643  -0.0040939744284651065  0.0025880819390860016  \\
            0.7280846030137872  -0.7740857108171253  -0.0008800076028054657  -0.0013151399208165613  0.0008061654424056972  \\
            0.10881570647212271  -0.6708742280601813  -0.004190683786059723  -0.0026914179740379278  0.0025373535795615173  \\
            0.2120271892290668  -0.6708742280601813  -0.0146994202114091  -0.011701982497120756  0.009571931113301232  \\
            0.31523867198601085  -0.6708742280601813  -0.02588380795330453  -0.02458782840537443  0.018187875491065663  \\
            0.41845015474295494  -0.6708742280601813  -0.02662834798407839  -0.02939176139365708  0.020205200665209574  \\
            0.521661637499899  -0.6708742280601813  -0.016338902084500104  -0.020548185155488417  0.01337442744878665  \\
            0.6248731202568432  -0.6708742280601813  -0.005676026208132617  -0.008011538561537503  0.005002067363611978  \\
            0.7280846030137872  -0.6708742280601813  -0.0008342629578088357  -0.0013058850467517276  0.000789464169136757  \\
            -0.09760725904176545  -0.5676627453032371  -0.0061333944348851855  -0.0014366895973422916  0.00320927212558541  \\
            0.0056042237151786335  -0.5676627453032371  -0.025908570039759875  -0.010779489821477597  0.014296125145170662  \\
            0.10881570647212271  -0.5676627453032371  -0.05986307044563612  -0.035790762652586496  0.035532724298707186  \\
            0.2120271892290668  -0.5676627453032371  -0.08360917980188874  -0.06518969914816215  0.05401238097602776  \\
            0.31523867198601085  -0.5676627453032371  -0.0780729276725254  -0.07506819642289538  0.055178116635617544  \\
            0.41845015474295494  -0.5676627453032371  -0.048801006188729325  -0.055795756938873765  0.03776405655774422  \\
            0.521661637499899  -0.5676627453032371  -0.018783790564302058  -0.02489134784537336  0.0158866074987508  \\
            0.6248731202568432  -0.5676627453032371  -0.00376465950010489  -0.005673224135333681  0.003468721486927259  \\
            -0.3040302245556536  -0.46445126254629304  -0.003314454128053268  0.0010681380324865006  0.0017740859010855258  \\
            -0.20081874179870954  -0.46445126254629304  -0.020418757699129354  0.002042778950788235  0.010454382016645551  \\
            -0.09760725904176545  -0.46445126254629304  -0.06433976506502269  -0.007860915746263842  0.033022005362853685  \\
            0.0056042237151786335  -0.46445126254629304  -0.1203104500360613  -0.04143499162970761  0.06482604191072738  \\
            0.10881570647212271  -0.46445126254629304  -0.15125779614393806  -0.08570614956323604  0.08856982197121237  \\
            0.2120271892290668  -0.46445126254629304  -0.1386353359913537  -0.109361852674818  0.08995864865168976  \\
            0.31523867198601085  -0.46445126254629304  -0.09170856196252265  -0.09272357936997123  0.06644076871384348  \\
            0.41845015474295494  -0.46445126254629304  -0.040471336481007626  -0.04991290578112936  0.03273714882253367  \\
            0.521661637499899  -0.46445126254629304  -0.010418516408934401  -0.01516428290014251  0.009373168260357877  \\
            0.6248731202568432  -0.46445126254629304  -0.0010561834545501074  -0.0017719960682037721  0.0010509484873544432  \\
            -0.4072417073125977  -0.36123977978934896  -0.005561309352756689  0.0048320127769454855  0.0037532925341062094  \\
            -0.3040302245556536  -0.36123977978934896  -0.029793154424392166  0.017373813157303908  0.017570547516444088  \\
            -0.20081874179870954  -0.36123977978934896  -0.08324424774331607  0.024759604120035483  0.04424541071028308  \\
            -0.09760725904176545  -0.36123977978934896  -0.14618926468603013  0.0017131340604968875  0.07448207383251554  \\
            0.0056042237151786335  -0.36123977978934896  -0.17296099488456476  -0.04739062182101433  0.09136372057650351  \\
            0.10881570647212271  -0.36123977978934896  -0.15659597414346857  -0.08764842915885679  0.09142501770669514  \\
            0.2120271892290668  -0.36123977978934896  -0.11248321965448602  -0.0950961513901778  0.07504017219341284  \\
            0.31523867198601085  -0.36123977978934896  -0.057837405550271295  -0.06542219341824872  0.04448697774906459  \\
            0.41845015474295494  -0.36123977978934896  -0.017921682120375423  -0.02539241498669692  0.015833843696439472  \\
            0.521661637499899  -0.36123977978934896  -0.0020802479472136672  -0.0035417657828696676  0.0020925882252498564  \\
            -0.5104531900695418  -0.2580282970324049  -0.003567559730766586  0.0063989668599542604  0.003732411259241396  \\
            -0.4072417073125977  -0.2580282970324049  -0.0214242028904415  0.02985790690962272  0.01872200340921392  \\
            -0.3040302245556536  -0.2580282970324049  -0.0632310864256977  0.06282972527035621  0.04541232773443663  \\
            -0.20081874179870954  -0.2580282970324049  -0.11238271461296724  0.06671620482185128  0.06658281818951786  \\
            -0.09760725904176545  -0.2580282970324049  -0.13295650275446289  0.025747186339051698  0.06899383113321253  \\
            0.0056042237151786335  -0.2580282970324049  -0.11608924683352417  -0.023954950508190964  0.060388350603829924  \\
            0.10881570647212271  -0.2580282970324049  -0.08632570534948553  -0.0523435975243777  0.05143227488015928  \\
            0.2120271892290668  -0.2580282970324049  -0.04948979482319403  -0.049804089953646415  0.035769769455388074  \\
            0.31523867198601085  -0.2580282970324049  -0.01651354583959433  -0.023223847340164326  0.014517649835078954  \\
            0.521661637499899  -0.2580282970324049  0.0015580014080998365  0.003437500476238283  0.0019227333428901846  \\
            -0.6136646728264858  -0.15481681427546082  -0.0007474294933062393  0.0028798709746891762  0.0015157748991318862  \\
            -0.5104531900695418  -0.15481681427546082  -0.006708724343934069  0.02137644578354537  0.011414076101911474  \\
            -0.4072417073125977  -0.15481681427546082  -0.02578398092432752  0.06496781340267972  0.03560957314452445  \\
            -0.3040302245556536  -0.15481681427546082  -0.05447724674305502  0.10094788190754593  0.058439359802400434  \\
            -0.20081874179870954  -0.15481681427546082  -0.06935520050572798  0.08228022907457759  0.054823166315987513  \\
            -0.09760725904176545  -0.15481681427546082  -0.058566747951870134  0.030436639528570494  0.033625827205923074  \\
            0.0056042237151786335  -0.15481681427546082  -0.04016947153258651  -0.00590398674265397  0.02068442699244618  \\
            0.10881570647212271  -0.15481681427546082  -0.021507002445831994  -0.01749907339057446  0.014125515760767707  \\
            0.2120271892290668  -0.15481681427546082  -0.003836037058375247  -0.005678538677256752  0.003491202540762069  \\
            0.31523867198601085  -0.15481681427546082  0.009160627042508694  0.019667703687351042  0.011053377654871981  \\
            0.41845015474295494  -0.15481681427546082  0.007670135112833952  0.02158108091174481  0.011668360873666706  \\
            0.521661637499899  -0.15481681427546082  0.0017376861925998608  0.006047702474170032  0.0032056977179639916  \\
            -0.6136646728264858  -0.051605331518516734  -0.0004652289763634193  0.00551509029028634  0.0028196734071830767  \\
            -0.5104531900695418  -0.051605331518516734  -0.0031084205324228183  0.030632103856053954  0.015685844150038125  \\
            -0.4072417073125977  -0.051605331518516734  -0.009536816938984212  0.07490731014160723  0.038470001176382315  \\
            -0.3040302245556536  -0.051605331518516734  -0.01619239480060493  0.09479876588620777  0.048995234731661785  \\
            -0.20081874179870954  -0.051605331518516734  -0.01611103862062031  0.0621001310128704  0.03268464055770854  \\
            -0.09760725904176545  -0.051605331518516734  -0.010033791394535597  0.018607589373255465  0.01077013237162761  \\
            0.0056042237151786335  -0.051605331518516734  -0.00382171853144771  -0.000556149991774608  0.001967504310566547  \\
            0.10881570647212271  -0.051605331518516734  0.002109511008335677  0.004526039024769315  0.0025439684529939273  \\
            0.2120271892290668  -0.051605331518516734  0.00808505563850038  0.0335170452865178  0.01756522165892313  \\
            0.31523867198601085  -0.051605331518516734  0.00932928515656441  0.057333786067964694  0.029593189860212313  \\
            0.41845015474295494  -0.051605331518516734  0.004514396872745522  0.03677241280882513  0.018874562578668323  \\
            0.521661637499899  -0.051605331518516734  0.0007223754943735425  0.007328934952039649  0.003751860990919102  \\
            -0.6136646728264858  0.05160615123842735  0.00036376243578824165  0.0043121789795550255  0.002204667036952102  \\
            -0.5104531900695418  0.05160615123842735  0.0023143277612399935  0.02280630728370784  0.011678474378491658  \\
            -0.4072417073125977  0.05160615123842735  0.006596949372205822  0.05181517194499949  0.02661062360539566  \\
            -0.3040302245556536  0.05160615123842735  0.009899692660555529  0.0579570572141349  0.02995419709135965  \\
            -0.20081874179870954  0.05160615123842735  0.007626211439721833  0.029394818919109632  0.015471144034841493  \\
            -0.09760725904176545  0.05160615123842735  0.0016701514244454284  0.0030972318814792787  0.0017926944106758614  \\
            0.0056042237151786335  0.05160615123842735  -0.004191591618411541  0.0006099704591435524  0.002157922717636647  \\
            0.10881570647212271  0.05160615123842735  -0.010616666417033835  0.022778126941443353  0.012803025925113938  \\
            0.2120271892290668  0.05160615123842735  -0.016303985735032604  0.06758802007339043  0.03542077060884789  \\
            0.31523867198601085  0.05160615123842735  -0.014703221599232319  0.09035827700010206  0.04663900489651424  \\
            0.41845015474295494  0.05160615123842735  -0.006327554021977367  0.051540830972320956  0.02645490987922769  \\
            0.521661637499899  0.05160615123842735  -0.0009451540665625243  0.009589006685982  0.004908847713979075  \\
            -0.6136646728264858  0.15481763399537143  0.00036314691991949774  0.001399209461029864  0.0007364522048825335  \\
            -0.5104531900695418  0.15481763399537143  0.0028048785708594745  0.008937316855983726  0.004772134131684965  \\
            -0.4072417073125977  0.15481763399537143  0.008481147585898222  0.021369797064221548  0.01171303001080851  \\
            -0.3040302245556536  0.15481763399537143  0.011168031060377533  0.020694555343325278  0.011980223455291176  \\
            -0.20081874179870954  0.15481763399537143  0.0010633707836595293  0.0012615325347903994  0.0008405590171676103  \\
            -0.09760725904176545  0.15481763399537143  -0.01780384492325788  -0.009252436523212724  0.010221978725405789  \\
            0.0056042237151786335  0.15481763399537143  -0.03610053035856388  0.005305960400708101  0.018589212118619643  \\
            0.10881570647212271  0.15481763399537143  -0.05396248855781785  0.0439061608722223  0.03544179690739726  \\
            0.2120271892290668  0.15481763399537143  -0.06980413621236005  0.10333156240165994  0.06352900678290065  \\
            0.31523867198601085  0.15481763399537143  -0.05757562592302046  0.12361326010396266  0.06947151662389843  \\
            0.41845015474295494  0.15481763399537143  -0.025277685515665074  0.07112223023499516  0.038454065665314834  \\
            0.521661637499899  0.15481763399537143  -0.00427786510784906  0.014888261899992468  0.007891804440808102  \\
            -0.5104531900695418  0.2580291167523155  0.0008002206464967649  0.0014353132582824255  0.0008371951831364507  \\
            -0.4072417073125977  0.2580291167523155  0.0027452511605448675  0.0038259124328254798  0.0023989907818861857  \\
            -0.20081874179870954  0.2580291167523155  -0.020055548504976643  -0.011905951833826468  0.011882193372173918  \\
            -0.09760725904176545  0.2580291167523155  -0.05637935483076394  -0.01091782890968243  0.029256383160213985  \\
            0.0056042237151786335  0.2580291167523155  -0.09170742316626099  0.018923822429803856  0.047705198728377224  \\
            0.10881570647212271  0.2580291167523155  -0.12171605037570672  0.0738024440496963  0.07251758030203935  \\
            0.2120271892290668  0.2580291167523155  -0.13501242560932253  0.13586957655602924  0.09758291518163  \\
            0.31523867198601085  0.2580291167523155  -0.11089995160262671  0.15596393029987352  0.09749596934365769  \\
            0.41845015474295494  0.2580291167523155  -0.053295854197722946  0.09627082825717387  0.05605985893809224  \\
            0.521661637499899  0.2580291167523155  -0.01151556635325915  0.02540733269524442  0.014211357376104891  \\
            0.6248731202568432  0.2580291167523155  -0.0005699295983305786  0.0014854338089365692  0.0008105524655121623  \\
            -0.3040302245556536  0.3612405995092596  -0.0033032381620306276  -0.0019262678985865092  0.0019480864364818378  \\
            -0.20081874179870954  0.3612405995092596  -0.021682499585213757  -0.00644905546091619  0.011524527410869068  \\
            -0.09760725904176545  0.3612405995092596  -0.06567834309795129  -0.0007695796826779743  0.03346250589306696  \\
            0.0056042237151786335  0.3612405995092596  -0.12107910421849949  0.03317525774189073  0.06395799820229532  \\
            0.10881570647212271  0.3612405995092596  -0.16788329068735178  0.09396604377088465  0.09801485812893548  \\
            0.2120271892290668  0.3612405995092596  -0.1812827124175499  0.15326084298707207  0.12093786965155733  \\
            0.31523867198601085  0.3612405995092596  -0.15142474903726996  0.1712823547280795  0.11647176629402727  \\
            0.41845015474295494  0.3612405995092596  -0.08356786344376063  0.11840332819151582  0.073832311386284  \\
            0.521661637499899  0.3612405995092596  -0.024406842807591367  0.04155426964579647  0.024551598254688497  \\
            0.6248731202568432  0.3612405995092596  -0.002380973506960206  0.004734042782476425  0.0026996441847342576  \\
            -0.20081874179870954  0.46445208226620366  -0.005926525433042762  -0.0005929066919398667  0.003034374252262817  \\
            -0.09760725904176545  0.46445208226620366  -0.028255689665502272  0.003452255944710113  0.014502067924346933  \\
            0.0056042237151786335  0.46445208226620366  -0.07484402901657129  0.02577637108571636  0.040327693934374624  \\
            0.10881570647212271  0.46445208226620366  -0.13176326053300252  0.07466011968220695  0.07715469675906901  \\
            0.2120271892290668  0.46445208226620366  -0.16676534377675276  0.13155204450622482  0.10821182970467874  \\
            0.31523867198601085  0.46445208226620366  -0.1518752544689937  0.15355609547762952  0.11003013628418216  \\
            0.41845015474295494  0.46445208226620366  -0.09766179109129715  0.1204452393814814  0.07899830590162764  \\
            0.521661637499899  0.46445208226620366  -0.0382525941656394  0.055677083047007206  0.0344144745623433  \\
            0.6248731202568432  0.46445208226620366  -0.006601879900048544  0.011076193920697605  0.006569152554793598  \\
            -0.09760725904176545  0.5676635650231477  -0.0025359051305283552  0.0005940138930209344  0.0013269016437220287  \\
            0.0056042237151786335  0.5676635650231477  -0.014339051025914885  0.0059658972669530816  0.007912166098798759  \\
            0.10881570647212271  0.5676635650231477  -0.04375154644156648  0.02615806396082596  0.02596946394260142  \\
            0.2120271892290668  0.5676635650231477  -0.08029659608843068  0.06260689640569919  0.05187241937453665  \\
            0.31523867198601085  0.5676635650231477  -0.0972458151102277  0.0935031711060057  0.06872856585613597  \\
            0.41845015474295494  0.5676635650231477  -0.07893111721792587  0.09024444236444713  0.06107985678261619  \\
            0.521661637499899  0.5676635650231477  -0.04107147502573473  0.05442585172774183  0.034736661303316346  \\
            0.6248731202568432  0.5676635650231477  -0.011437196311366537  0.0172354856967882  0.010538119121184093  \\
            0.7280846030137872  0.5676635650231477  -0.0009922751178450986  0.0016757401036675385  0.000992159635182525  \\
            0.10881570647212271  0.6708750477800919  -0.0026165126603823357  0.0016804258735064472  0.001584232854602453  \\
            0.2120271892290668  0.6708750477800919  -0.011596367771735745  0.009231692468118051  0.007551294045412991  \\
            0.31523867198601085  0.6708750477800919  -0.025702291389130494  0.024415400534921437  0.018060328656353545  \\
            0.41845015474295494  0.6708750477800919  -0.03291714666460013  0.03633318774420357  0.024977046866597657  \\
            0.521661637499899  0.6708750477800919  -0.02513773867641842  0.031613798572203484  0.02057682951226438  \\
            0.6248731202568432  0.6708750477800919  -0.011146992657161452  0.015733635354561074  0.009823420756327429  \\
            0.7280846030137872  0.6708750477800919  -0.002149586375829352  0.0033647800761434955  0.0020341558221288157  \\
            0.41845015474295494  0.7740865305370359  -0.00329543313513336  0.003606733173213606  0.0024889613259749827  \\
            0.521661637499899  0.7740865305370359  -0.0054146538820381415  0.006648097613319505  0.00436813896126107  \\
            0.6248731202568432  0.7740865305370359  -0.004339088896061948  0.005906066668343036  0.003733629947767254  \\
            0.7280846030137872  0.7740865305370359  -0.0015522268046309713  0.002319746864787052  0.0014219779100228336  \\
        }
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3022588914553381,1.0998059924595898)
            (1.2868615100093777,1.1265040127161987)
            (1.2570642945964081,1.144992811824245)
            (1.2131878532053288,1.155347362676469)
            (1.1562136067860493,1.157882591878362)
            (1.0876909879701853,1.1531329890802438)
            (1.009594257162362,1.1418197469829992)
            (0.9241466262958404,1.124807439276537)
            (0.8336327379447737,1.1030528929844778)
            (0.7402206117312952,1.0775493951566213)
            (0.6458111862632696,1.0492696612571437)
            (0.5519283493354836,1.0191110659255325)
            (0.45965600642042753,0.9878464914541693)
            (0.36962251221558906,0.9560837944654091)
            (0.28202771728507803,0.9242363491612535)
            (0.1967045994853283,0.8925064301852267)
            (0.1132060992735156,0.8608823932124097)
            (0.030908032013947526,0.8291497473713028)
            (-0.05087984447802351,0.7969153446979704)
            (-0.13280113704185434,0.763643092518815)
            (-0.21534409478777905,0.7286988763137282)
            (-0.2987423166227597,0.6914018082319657)
            (-0.38289095224490977,0.6510785258441492)
            (-0.4672853758721466,0.6071170813115523)
            (-0.5509898714915044,0.5590169943749475)
            (-0.6326433718801237,0.5064322911708563)
            (-0.7105072335765202,0.4492047991016888)
            (-0.7825562734999331,0.3873855875076568)
            (-0.8466091715348484,0.32124319564452636)
            (-0.9004886231742498,0.25125812609364234)
            (-0.9421963613984607,0.17810395052868008)
            (-0.9700844692312319,0.10261622103732328)
            (-0.9830031837960846,0.025751150675287045)
            (-0.9804071313877009,-0.051463326877317056)
            (-0.962406549716011,-0.12798102744683448)
            (-0.9297568924932496,-0.20279213916821276)
            (-0.8837881629203388,-0.27497554806855395)
            (-0.8262830462237982,-0.34374556157892827)
            (-0.7593191142977741,-0.4084900788425313)
            (-0.6850940785793979,-0.4687977968352974)
            (-0.6057537992412858,-0.5244727338994941)
            (-0.5232406338983214,-0.5755351537253333)
            (-0.4391753725809709,-0.6222088326576766)
            (-0.354780463022666,-0.6648954773267337)
            (-0.2708466026651279,-0.704137913592781)
            (-0.18774004173615874,-0.7405743803831466)
            (-0.10544473742749405,-0.7748868282744867)
            (-0.023631996476837662,-0.8077465069101692)
            (0.058249830766971544,-0.8397603032498874)
            (0.14087228258248669,-0.8714212528966688)
            (0.22491614418464342,-0.9030663916817306)
            (0.3109586434862336,-0.9348446601878818)
            (0.39936431191478095,-0.966696948371272)
            (0.49018648027430745,-0.9983496100662764)
            (0.5830877912903145,-1.0293219353907508)
            (0.6772890828876663,-1.0589471956848042)
            (0.7715557758492966,-1.0864060253920225)
            (0.8642289201601066,-1.1107701315644183)
            (0.9533041343175778,-1.1310536729885423)
            (1.0365561212693482,-1.1462691679987709)
            (1.1117000507460988,-1.155484503177908)
            (1.1765749861763266,-1.157877542358519)
            (1.2293299343459543,-1.1527849812134754)
            (1.2685910637725684,-1.1397424481247036)
            (1.2935898034799838,-1.1185133946637569)
            (1.3042359331570548,-1.08910501487939)
            (1.3011268092349664,-1.051770238030298)
            (1.2854924049435756,-1.0069957039218504)
            (1.2590844273894828,-0.955476499404438)
            (1.2240249411391568,-0.8980792543758566)
            (1.1826344833183355,-0.8357959144387398)
            (1.1372609232209432,-0.7696910801888803)
            (1.0901282631121738,-0.7008461941243247)
            (1.0432197834774932,-0.6303040409704875)
            (0.9982034669914622,-0.5590169943749475)
            (0.9564007813626665,-0.4878021946744409)
            (0.9187938984294334,-0.41730639454590984)
            (0.8860622040671882,-0.3479825901322245)
            (0.8586369635158909,-0.2800798037482571)
            (0.8367631797318043,-0.21364654789178625)
            (0.8205595039043829,-0.14854763169591542)
            (0.8100697461051666,-0.08449312486431204)
            (0.8053022695863463,-0.0210775237972424)
            (0.8062556920311146,0.04217348146341583)
            (0.8129305485882589,0.10575172200322805)
            (0.825326962040737,0.1701141150114366)
            (0.8434283002797297,0.235632520220097)
            (0.8671708310696497,0.30254918404782627)
            (0.8964000254223661,0.3709407140253212)
            (0.9308157062336109,0.4406929860222614)
            (0.9699106303300342,0.5114886943346466)
            (1.012909896193359,0.5828084534139067)
            (1.0587210634204518,0.6539455003661403)
            (1.1059062200806884,0.724033183448671)
            (1.1526867242260739,0.7920836080512789)
            (1.1969885939804712,0.857035099342231)
            (1.2365316284696253,0.9178055747940769)
            (1.2689589324248378,0.9733485359042684)
            (1.2919966457281602,1.0227082108813603)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \node[anchor=north west,inner sep=1pt,fill=white,fill opacity=.75,text opacity=1,text=gray,font=\scriptsize] at (rel axis cs:.03,.97) {$\polar{\Bspline}^{0,3}_{5}$};
\end{axis}
\end{tikzpicture}


==> tikz/allforms_zero_5.tex <==
\providecommand\allformsarrowcolor{black!60}%
\providecommand\allformsscalaropacity{0.65}%
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, height={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot[opacity=\allformsscalaropacity]
        graphics[xmin={-0.9838699100999075}, xmax={1.3047109361639446}, ymin={-1.1579209802457413}, ymax={1.1579209802457413}] {png/allforms_zero_5.png}
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.11914843496748079,0.19752215065657824)
            (0.11094419769553931,0.2042220304296892)
            (0.1021557457424948,0.20996805434097437)
            (0.09281728022840824,0.21473489328861117)
            (0.08297178443092652,0.2185096523264784)
            (0.07266967711693438,0.2212916658566635)
            (0.061967114121307156,0.22309173434441357)
            (0.050924059229422676,0.2239308516693217)
            (0.03960227040455239,0.22383850323833784)
            (0.028063359225686847,0.22285064099722074)
            (0.01636707830079369,0.22100746085869621)
            (0.004569973435738559,0.21835111960508993)
            (-0.007275493740033837,0.21492353129974542)
            (-0.019121287945365932,0.21076437747157833)
            (-0.03092358916451533,0.2059094511858254)
            (-0.04264205821800299,0.20038943347245097)
            (-0.05423865387544892,0.1942291728125784)
            (-0.06567611480064996,0.187447506227913)
            (-0.07691624874747893,0.18005762599830438)
            (-0.08791818954957054,0.1720679613161115)
            (-0.09863678872021485,0.16348351145232629)
            (-0.10902130277658728,0.15430753831274654)
            (-0.11901452015818821,0.14454350340294633)
            (-0.12855244371176083,0.13419711863124387)
            (-0.13756460749403274,0.12327837303502528)
            (-0.1459750619382975,0.1118033988749895)
            (-0.15370401169100012,0.09979605051445804)
            (-0.16067003877825842,0.08728908745587544)
            (-0.16679279397705485,0.07432487771149679)
            (-0.17199599555168485,0.06095556777720376)
            (-0.17621054115790397,0.047242698962580015)
            (-0.17937751956991296,0.03325628459911487)
            (-0.18145090680802717,0.01907339651362373)
            (-0.18239974758080857,0.004776339984813812)
            (-0.18220965716800036,-0.009549477742351337)
            (-0.1808835284268821,-0.023817861053878384)
            (-0.17844138915431393,-0.037944185901100456)
            (-0.17491942087809118,-0.051847667385834253)
            (-0.17036821491907594,-0.06545340211329748)
            (-0.1648503990299749,-0.07869406658312944)
            (-0.1584378127589624,-0.0915111745020166)
            (-0.1512084381236412,-0.103855823614711)
            (-0.143243302340732,-0.11568889472015248)
            (-0.1346235613560409,-0.12698069994821237)
            (-0.12542794865651558,-0.13771011195510177)
            (-0.11573073657503985,-0.14786323827523606)
            (-0.10560031107905098,-0.15743173359335613)
            (-0.09509841017663526,-0.16641086537646455)
            (-0.08428002467356407,-0.17479746370156177)
            (-0.07319391163947812,-0.18258789326049532)
            (-0.06188362849090219,-0.1897761839641634)
            (-0.05038896130846392,-0.1963524463985749)
            (-0.03874759653396152,-0.20230168023984169)
            (-0.02699687171853061,-0.20760305875049223)
            (-0.015175439259253147,-0.21222974222207072)
            (-0.003324687331193298,-0.21614923959715907)
            (0.008510215850949156,-0.21932430260859598)
            (0.020279755848426995,-0.2217143028056827)
            (0.03193004435648598,-0.22327701092985316)
            (0.04340334415780578,-0.22397067219738329)
            (0.05463911269262778,-0.22375625177238226)
            (0.06557548499359535,-0.22259971328192046)
            (0.0761510786438297,-0.2204741903570649)
            (0.08630697640630776,-0.2173619170619506)
            (0.09598872903244264,-0.21325579733219718)
            (0.10514822271847724,-0.20816051529255114)
            (0.11374527217068896,-0.20209311620034492)
            (0.1217488289356289,-0.19508302002062852)
            (0.12913773178841634,-0.1871714642603263)
            (0.13590096692047166,-0.17841040750437023)
            (0.14203744562976087,-0.16886095792660796)
            (0.14755534193407963,-0.15859141983774705)
            (0.1524710588718928,-0.14767507428122295)
            (0.1568079085873935,-0.1361878253624509)
            (0.160594597551324,-0.12420585142138268)
            (0.16386360575829584,-0.1118033988749895)
            (0.166649539739049,-0.09905084665460143)
            (0.16898752643585593,-0.08601315127364428)
            (0.17091170100951356,-0.07274875781647949)
            (0.17245382854200683,-0.05930903210135292)
            (0.17364208865388017,-0.04573823583450571)
            (0.1745000437324211,-0.032074031845804214)
            (0.17504580555146734,-0.01834847266670333)
            (0.17529141092742162,-0.004589394909692089)
            (0.17524241395280604,0.009177883925795221)
            (0.1748976996602203,0.022928688836134126)
            (0.17424952133918192,0.03663706493482941)
            (0.1732837610599397,0.05027394627189597)
            (0.17198041030102185,0.06380554701205343)
            (0.17031426494962756,0.07719209199044105)
            (0.16825582617106322,0.09038698206949516)
            (0.16577239527485454,0.10333646203211717)
            (0.16282934605888133,0.11597982670769547)
            (0.15939155145059883,0.12825016665655095)
            (0.15542493206244126,0.14007562019997924)
            (0.15089808252311127,0.15138106605357593)
            (0.14578391786626113,0.1620901623517194)
            (0.1400612684119837,0.17212761523724818)
            (0.13371633974480687,0.18142154486132572)
            (0.1267439472627327,0.18990580956575417)
            (0.11914843496748079,0.19752215065657824)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.3021303497022436,0.4027902680055714)
            (0.2893434968440519,0.4163136448904928)
            (0.2746304588048672,0.4276024827830814)
            (0.2580298834780098,0.43660162111534123)
            (0.23963120243740746,0.4432992147573645)
            (0.21956996038531557,0.4477257579728314)
            (0.19801996177365322,0.4499509004246447)
            (0.17518290420755145,0.4500782522022825)
            (0.15127644674182816,0.4482384987851606)
            (0.12652182791881147,0.44458125079427896)
            (0.1011321837371879,0.4392661308037065)
            (0.07530262039623264,0.43245364553334925)
            (0.049202890179859134,0.42429640354217135)
            (0.022973234708459397,0.41493121535278443)
            (-0.0032763616825083773,0.404472556225279)
            (-0.029463584890812317,0.3930077851248018)
            (-0.05552823128906991,0.38059440223739033)
            (-0.08142426469698227,0.3672594986631105)
            (-0.10711024260093341,0.3530014137345869)
            (-0.13253896247978295,0.33779347644396424)
            (-0.1576472193780754,0.32158957643037095)
            (-0.18234655616356923,0.3043311951004926)
            (-0.2065158338324486,0.28595543592761613)
            (-0.2299963520046572,0.2664035305312807)
            (-0.2525901067221149,0.24562926768369314)
            (-0.2740615800565967,0.223606797749979)
            (-0.2941432131534519,0.20033730488877272)
            (-0.31254442781317415,0.17585411109398205)
            (-0.3289637484399501,0.15022587531801088)
            (-0.3431032638053748,0.12355767123025829)
            (-0.3546843924744285,0.09598986105323425)
            (-0.3634637158126649,0.0676948219515403)
            (-0.3692475531282082,0.03887171687416792)
            (-0.3719039983147867,0.009739625044749409)
            (-0.371371322836332,-0.019470549301258726)
            (-0.36766196238675714,-0.048524894325501035)
            (-0.3608617110261647,-0.07719549276847196)
            (-0.35112419908395004,-0.10526905588560675)
            (-0.3386611742330579,-0.13255465932783903)
            (-0.3237294850045175,-0.1588901077589473)
            (-0.3066159389363791,-0.18414654143655462)
            (-0.2876213466374559,-0.20823100881201592)
            (-0.267045061472242,-0.23108685745276208)
            (-0.24517119503197396,-0.2526919331880862)
            (-0.22225745917572096,-0.273054715665326)
            (-0.19852729325842786,-0.29220864877213215)
            (-0.17416561882000298,-0.3102050384283489)
            (-0.1493182570901885,-0.32710498089214546)
            (-0.12409477135446154,-0.34297084624335966)
            (-0.09857426980781735,-0.3578578702157316)
            (-0.07281352876492116,-0.371806401235912)
            (-0.046856668776488454,-0.38483530876603533)
            (-0.02074553350508852,-0.39693698637855085)
            (0.005470118436785629,-0.40807428296286563)
            (0.03172349233304202,-0.41817957433973374)
            (0.057923531826305455,-0.4271560529348137)
            (0.08395029454640078,-0.4348811734813744)
            (0.10965344922515569,-0.44121205674772623)
            (0.13485416585092516,-0.44599252955122154)
            (0.15935037136865984,-0.4490613755949292)
            (0.1829250193998002,-0.4502612944584505)
            (0.20535670884662338,-0.44944802024067143)
            (0.22643172369366243,-0.4464990397714492)
            (0.24595639372016465,-0.4413213737142734)
            (0.2637686227400171,-0.4338579408107662)
            (0.2797475110577734,-0.4240921124052024)
            (0.2938202059752577,-0.4120501757884565)
            (0.30596542233957824,-0.3978015538339726)
            (0.3162134419833647,-0.3814567667826745)
            (0.3246427749361662,-0.36316326119699915)
            (0.33137399464343265,-0.34309936232749766)
            (0.33656150098540366,-0.3214667212004945)
            (0.3403840914623783,-0.29848171944072244)
            (0.3430352252867171,-0.2743663574561088)
            (0.3447137600747413,-0.24933918122912277)
            (0.34561575533659,-0.223606797749979)
            (0.3459277095112736,-0.19735648944934622)
            (0.3458213679118237,-0.1707503663650574)
            (0.3454500416649007,-0.1439213957379417)
            (0.34494623511112266,-0.11697152852685509)
            (0.34442029984149636,-0.08997200854093719)
            (0.3439598132315619,-0.06296581093829788)
            (0.34362940426772726,-0.03597202148648623)
            (0.34347080174373756,-0.008991844744262394)
            (0.34350294279602,0.01798417403503442)
            (0.3437220416808857,0.044968205454523985)
            (0.34410157506415234,0.07196700890338775)
            (0.34459219246760747,0.09897417142985368)
            (0.3451216137667855,0.12596323892286276)
            (0.3455946339457938,0.1528822093881937)
            (0.3458934184318162,0.17964977170646887)
            (0.34587833328847767,0.20615356248164046)
            (0.34538959973166555,0.23225058540293395)
            (0.34425007417971665,0.25776980002144045)
            (0.34226941623762114,0.28251674864483595)
            (0.33924980650789666,0.3062799598854918)
            (0.3349932136201246,0.3288387534618022)
            (0.32930999873475064,0.34997198033527993)
            (0.32202841282277145,0.3694671708824155)
            (0.313004324019111,0.3871295354367673)
            (0.3021303497022436,0.4027902680055714)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.5557720125259997,0.6158043520469793)
            (0.5423636450306978,0.6362748433824108)
            (0.524587285764107,0.652903285326321)
            (0.5024310921354056,0.6656001834801901)
            (0.4760388565070799,0.6743686872926582)
            (0.4456999992395061,0.6793022763485038)
            (0.41182788294684974,0.6805774982406934)
            (0.37492859872655077,0.6784422015988822)
            (0.3355634737321116,0.6731999866404678)
            (0.29430919791681964,0.6651918293911744)
            (0.2517195916146637,0.6547760098350308)
            (0.20829265150242418,0.642307577784778)
            (0.1644457187741482,0.6281186167272778)
            (0.120500564684582,0.6125005136436183)
            (0.07667906081041531,0.5956893151183608)
            (0.03310905519135551,0.5778550549570524)
            (-0.010160772569047558,0.5590956882744356)
            (-0.05313889781697815,0.5394359773055923)
            (-0.09586394248859455,0.5188313632088474)
            (-0.13837497656940165,0.4971765453835583)
            (-0.18068144319360047,0.47431819493413396)
            (-0.22273496173696786,0.4500709703632384)
            (-0.26440517047744655,0.4242357975740092)
            (-0.3054616405559287,0.39661923570011054)
            (-0.345563686352126,0.3670526839460035)
            (-0.38425955435489756,0.33541019662496846)
            (-0.4209959380412292,0.301623763122944)
            (-0.45513801555074235,0.26569507091431976)
            (-0.4859992658118688,0.22770299281954218)
            (-0.5128792711089368,0.18780631035916348)
            (-0.5351066942210077,0.1462414862719627)
            (-0.5520837887947389,0.10331561205727631)
            (-0.5633283210503779,0.059394961081632565)
            (-0.5685087686592185,0.014889855179806805)
            (-0.5674691694696663,-0.029763214676722095)
            (-0.5602409842851798,-0.07412109981486795)
            (-0.5470406952194412,-0.11775392060211447)
            (-0.5282533994709288,-0.1602641654993176)
            (-0.5044041597128539,-0.20130377164362476)
            (-0.47612012552518296,-0.24058812352745346)
            (-0.44408727951577137,-0.2779061008036141)
            (-0.4090059950366627,-0.31312555559191463)
            (-0.3715494145166311,-0.34619388819782865)
            (-0.3323280446727391,-0.3771336997196216)
            (-0.29186305338803403,-0.4060338111306728)
            (-0.25056970664940037,-0.4330362314906883)
            (-0.208751359020686,-0.4583199145049782)
            (-0.16660352700975772,-0.48208234654704274)
            (-0.12422689593793006,-0.5045201476253933)
            (-0.08164764493885797,-0.5258099308657092)
            (-0.03884318405074439,-0.5460906518152457)
            (0.0042287775685523245,-0.5654485871023816)
            (0.04760002790656573,-0.5839059184161272)
            (0.0912627917052026,-0.6014136726371199)
            (0.13514413454051635,-0.6178494963529889)
            (0.1790861072441039,-0.6330204400129638)
            (0.2228337053896301,-0.6466706126183354)
            (0.2660322957019464,-0.6584932618261308)
            (0.308235480408832,-0.668146555864105)
            (0.3489234470556183,-0.6752721101926374)
            (0.38753076230594247,-0.6795151280582047)
            (0.4234814475147034,-0.6805449208762528)
            (0.45622819091004396,-0.6780745482431532)
            (0.4852918789730348,-0.6718783699569685)
            (0.510297407515727,-0.6618064304357067)
            (0.5310020343032972,-0.6477947913379537)
            (0.5473133462575733,-0.6298711787643343)
            (0.5592951316478696,-0.6081556014400322)
            (0.5671608931691214,-0.5828559075670445)
            (0.571256190744184,-0.5542585610778868)
            (0.572032241142553,-0.5227152132026689)
            (0.5700140433055889,-0.48862590408824247)
            (0.5657666355514559,-0.4524199354784984)
            (0.5598629071137967,-0.4145355962809737)
            (0.5528557556085155,-0.37539998942322034)
            (0.5452564487348823,-0.33541019662496846)
            (0.5375199954674271,-0.2949169283842344)
            (0.5300373412786771,-0.25421164527423934)
            (0.523133419674692,-0.2135179137643866)
            (0.517069604088594,-0.17298748927650645)
            (0.5120489259837714,-0.13270131811929445)
            (0.5082225108704982,-0.09267533727748094)
            (0.5056959467358908,-0.05287064645934858)
            (0.5045346390337279,-0.013207349503710837)
            (0.5047675374557096,0.026418870327717642)
            (0.506388891549879,0.06611854985516963)
            (0.5093578966743477,0.10598983190567504)
            (0.5135962570451466,0.14610067547387304)
            (0.5189838661860312,0.18647307573242802)
            (0.5253530303780501,0.22707035219325794)
            (0.5324819553068817,0.26778836891092117)
            (0.5400885576745926,0.3084513013485696)
            (0.5478259883009317,0.34881227608571524)
            (0.5552814681408248,0.3885589000946685)
            (0.5619800446705503,0.42732338533457004)
            (0.5673945969251422,0.4646966814957475)
            (0.5709628260132639,0.5002457733302482)
            (0.572111103346904,0.5335330952940953)
            (0.570284018679147,0.5641368780632691)
            (0.5649774358578015,0.5916711776130394)
            (0.5557720125259997,0.6158043520469793)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.8871572867914687,0.8365644027808021)
            (0.8774362723598987,0.8641056259054432)
            (0.8594417016628499,0.8858704619706934)
            (0.8330325564624814,0.9017305803831581)
            (0.7984246632113376,0.9117180699323599)
            (0.7561724761825251,0.9160212209836806)
            (0.7071211540617373,0.9149715277925597)
            (0.6523342996998941,0.9090226998591212)
            (0.5930056496442876,0.8987229668042599)
            (0.5303646468106583,0.8846823767879076)
            (0.46558601640200453,0.8675370979526692)
            (0.3997122729007756,0.8479129163593763)
            (0.3335958333156412,0.8263901708550649)
            (0.2678645732909649,0.8034722723440799)
            (0.20291175826444985,0.7795597278650708)
            (0.13890876540334848,0.7549312429692031)
            (0.07583718346166174,0.7297330309237146)
            (0.013535838814061592,0.7039769421553589)
            (-0.048242042120011874,0.6775474744210861)
            (-0.10976618662441288,0.6502171681348936)
            (-0.1712654637596358,0.6216693669636153)
            (-0.23286693288094049,0.5915268641009835)
            (-0.29454165677273597,0.5593845883421258)
            (-0.35606121126328577,0.5248442341377334)
            (-0.41696884192848427,0.4875486218219567)
            (-0.47656898483320015,0.447213595499958)
            (-0.5339381358425794,0.40365542521697184)
            (-0.587958660968699,0.3568119669168887)
            (-0.6373750834208795,0.3067562302160909)
            (-0.680869844465779,0.25370148516391955)
            (-0.7171528692859122,0.1979975746187654)
            (-0.7450569378137527,0.14011865491632292)
            (-0.7636293364986132,0.08064312913601768)
            (-0.772209925028889,0.020227030389986078)
            (-0.770486776712209,-0.04042747386874161)
            (-0.7585228821669302,-0.10060647752197915)
            (-0.7367507360395171,-0.1596194694020281)
            (-0.7059354542361167,-0.21683299622696664)
            (-0.6671107951234274,-0.2717007390606544)
            (-0.6214955029308605,-0.3237881138886482)
            (-0.5703993096336265,-0.37278985260319497)
            (-0.5151284947703121,-0.4185394639544075)
            (-0.45690013520917466,-0.46100998695535234)
            (-0.39677233515376525,-0.5003059995428183)
            (-0.33559522968567485,-0.536647398351142)
            (-0.2739848838900105,-0.5703459864309046)
            (-0.2123197998276486,-0.6017763618232442)
            (-0.15075789750127247,-0.6313429623411566)
            (-0.08927067313586867,-0.6594453678476633)
            (-0.027690695748165142,-0.6864440752104277)
            (0.03423151745394876,-0.7126289357021647)
            (0.09676516021854639,-0.7381922814076133)
            (0.160135254986594,-0.763208476352571)
            (0.2244613372012599,-0.7876212277732556)
            (0.2897031412105572,-0.8112395082618366)
            (0.35561802176246654,-0.8337424008316096)
            (0.421734854114941,-0.8546926200194785)
            (0.4873486039718678,-0.8735579180408962)
            (0.5515384575043213,-0.889739089868504)
            (0.6132103223952386,-0.9026028759905088)
            (0.671161822758782,-0.9115177525716448)
            (0.7241649724789753,-0.9158904151886651)
            (0.771059010311858,-0.9152007157721763)
            (0.810843933781239,-0.9090329057900358)
            (0.8427645113383767,-0.8971012662070196)
            (0.8663752299055217,-0.8792685520908053)
            (0.8815787393667317,-0.8555561251279789)
            (0.8886336093992052,-0.8261451628388075)
            (0.8881311151486451,-0.7913688866134365)
            (0.8809446840144038,-0.7516963071470332)
            (0.8681589268558331,-0.7077085105521219)
            (0.8509873232381173,-0.660068968500991)
            (0.8306883316942373,-0.6094897223945513)
            (0.8084889248639876,-0.5566955418370456)
            (0.7855225453143708,-0.5023882760036753)
            (0.7627856859531733,-0.447213595499958)
            (0.7411142679238893,-0.391732163459266)
            (0.7211782528554496,-0.3363969880011902)
            (0.7034908978425338,-0.28153831189581424)
            (0.6884279592001282,-0.22735691435030722)
            (0.6762519768847911,-0.1739261645695775)
            (0.6671373397911704,-0.12120261086335347)
            (0.661192839708828,-0.06904434758529056)
            (0.6584795394246717,-0.01723590918803759)
            (0.6590227416784084,0.03448197280384481)
            (0.6628175091158587,0.08637972203807094)
            (0.6698275569677199,0.13870553394169138)
            (0.679977550270964,0.1916534584039541)
            (0.693139081353443,0.24533505744074915)
            (0.7091110628986134,0.2997565204056337)
            (0.7275960411679163,0.35480277368285196)
            (0.7481749701130919,0.4102296786329052)
            (0.7702841024360858,0.46566489875603967)
            (0.7931985520569058,0.5206174668762352)
            (0.8160274329444375,0.5744955302691818)
            (0.8377250082028171,0.6266312308843431)
            (0.8571208614486342,0.6763112219570581)
            (0.8729698033302157,0.7228109601136943)
            (0.8840193379425256,0.7654306664038868)
            (0.8890895000857455,0.8035307360945705)
            (0.8871572867914687,0.8365644027808021)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3022588914553381,1.0998059924595898)
            (1.2868615100093777,1.1265040127161987)
            (1.2570642945964081,1.144992811824245)
            (1.2131878532053288,1.155347362676469)
            (1.1562136067860493,1.157882591878362)
            (1.0876909879701853,1.1531329890802438)
            (1.009594257162362,1.1418197469829992)
            (0.9241466262958404,1.124807439276537)
            (0.8336327379447737,1.1030528929844778)
            (0.7402206117312952,1.0775493951566213)
            (0.6458111862632696,1.0492696612571437)
            (0.5519283493354836,1.0191110659255325)
            (0.45965600642042753,0.9878464914541693)
            (0.36962251221558906,0.9560837944654091)
            (0.28202771728507803,0.9242363491612535)
            (0.1967045994853283,0.8925064301852267)
            (0.1132060992735156,0.8608823932124097)
            (0.030908032013947526,0.8291497473713028)
            (-0.05087984447802351,0.7969153446979704)
            (-0.13280113704185434,0.763643092518815)
            (-0.21534409478777905,0.7286988763137282)
            (-0.2987423166227597,0.6914018082319657)
            (-0.38289095224490977,0.6510785258441492)
            (-0.4672853758721466,0.6071170813115523)
            (-0.5509898714915044,0.5590169943749475)
            (-0.6326433718801237,0.5064322911708563)
            (-0.7105072335765202,0.4492047991016888)
            (-0.7825562734999331,0.3873855875076568)
            (-0.8466091715348484,0.32124319564452636)
            (-0.9004886231742498,0.25125812609364234)
            (-0.9421963613984607,0.17810395052868008)
            (-0.9700844692312319,0.10261622103732328)
            (-0.9830031837960846,0.025751150675287045)
            (-0.9804071313877009,-0.051463326877317056)
            (-0.962406549716011,-0.12798102744683448)
            (-0.9297568924932496,-0.20279213916821276)
            (-0.8837881629203388,-0.27497554806855395)
            (-0.8262830462237982,-0.34374556157892827)
            (-0.7593191142977741,-0.4084900788425313)
            (-0.6850940785793979,-0.4687977968352974)
            (-0.6057537992412858,-0.5244727338994941)
            (-0.5232406338983214,-0.5755351537253333)
            (-0.4391753725809709,-0.6222088326576766)
            (-0.354780463022666,-0.6648954773267337)
            (-0.2708466026651279,-0.704137913592781)
            (-0.18774004173615874,-0.7405743803831466)
            (-0.10544473742749405,-0.7748868282744867)
            (-0.023631996476837662,-0.8077465069101692)
            (0.058249830766971544,-0.8397603032498874)
            (0.14087228258248669,-0.8714212528966688)
            (0.22491614418464342,-0.9030663916817306)
            (0.3109586434862336,-0.9348446601878818)
            (0.39936431191478095,-0.966696948371272)
            (0.49018648027430745,-0.9983496100662764)
            (0.5830877912903145,-1.0293219353907508)
            (0.6772890828876663,-1.0589471956848042)
            (0.7715557758492966,-1.0864060253920225)
            (0.8642289201601066,-1.1107701315644183)
            (0.9533041343175778,-1.1310536729885423)
            (1.0365561212693482,-1.1462691679987709)
            (1.1117000507460988,-1.155484503177908)
            (1.1765749861763266,-1.157877542358519)
            (1.2293299343459543,-1.1527849812134754)
            (1.2685910637725684,-1.1397424481247036)
            (1.2935898034799838,-1.1185133946637569)
            (1.3042359331570548,-1.08910501487939)
            (1.3011268092349664,-1.051770238030298)
            (1.2854924049435756,-1.0069957039218504)
            (1.2590844273894828,-0.955476499404438)
            (1.2240249411391568,-0.8980792543758566)
            (1.1826344833183355,-0.8357959144387398)
            (1.1372609232209432,-0.7696910801888803)
            (1.0901282631121738,-0.7008461941243247)
            (1.0432197834774932,-0.6303040409704875)
            (0.9982034669914622,-0.5590169943749475)
            (0.9564007813626665,-0.4878021946744409)
            (0.9187938984294334,-0.41730639454590984)
            (0.8860622040671882,-0.3479825901322245)
            (0.8586369635158909,-0.2800798037482571)
            (0.8367631797318043,-0.21364654789178625)
            (0.8205595039043829,-0.14854763169591542)
            (0.8100697461051666,-0.08449312486431204)
            (0.8053022695863463,-0.0210775237972424)
            (0.8062556920311146,0.04217348146341583)
            (0.8129305485882589,0.10575172200322805)
            (0.825326962040737,0.1701141150114366)
            (0.8434283002797297,0.235632520220097)
            (0.8671708310696497,0.30254918404782627)
            (0.8964000254223661,0.3709407140253212)
            (0.9308157062336109,0.4406929860222614)
            (0.9699106303300342,0.5114886943346466)
            (1.012909896193359,0.5828084534139067)
            (1.0587210634204518,0.6539455003661403)
            (1.1059062200806884,0.724033183448671)
            (1.1526867242260739,0.7920836080512789)
            (1.1969885939804712,0.857035099342231)
            (1.2365316284696253,0.9178055747940769)
            (1.2689589324248378,0.9733485359042684)
            (1.2919966457281602,1.0227082108813603)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0045438243614402615,0.00969214082388406)
            (0.00923156299706096,0.019403646564499156)
            (0.014064023306287409,0.029134517221845287)
            (0.019042014298513876,0.03888475279592247)
            (0.02416634659310355,0.04865435328673067)
            (0.029437832419388597,0.05844331869426991)
            (0.03485728561667009,0.0682516490185402)
            (0.04042552163421807,0.07807934425954152)
            (0.04614335753127151,0.08792640441727387)
            (0.05201161197703836,0.09779282949173729)
            (0.05803110525069544,0.10767861948293168)
            (0.0642026592413886,0.11758377439085717)
            (0.07052709744823257,0.12750829421551368)
            (0.07700524498031107,0.13745217895690123)
            (0.08363792855667669,0.14741542861501977)
            (0.0904259765063511,0.15739804318986944)
            (0.09737021876832475,0.16740002268145007)
            (0.10447148689155714,0.17742136708976175)
            (0.1117306140349767,0.18746207641480447)
            (0.11914843496748079,0.19752215065657824)
            (0.12672578606793566,0.20760158981508303)
            (0.13446350532517667,0.21770039389031892)
            (0.14236243233800788,0.22781856288228577)
            (0.15042340831520254,0.2379560967909837)
            (0.15864727607550264,0.2481129956164126)
            (0.16703488004761927,0.2582892593585726)
            (0.17558706627023232,0.2684848880174636)
            (0.18430468239199083,0.27869988159308573)
            (0.19318857767151246,0.2889342400854388)
            (0.2022396029773842,0.2991879634945229)
            (0.2114586107881617,0.30946105182033806)
            (0.22084645519236967,0.31975350506288436)
            (0.23040399188850166,0.3300653232221616)
            (0.24013207818502044,0.34039650629816987)
            (0.2500315730003573,0.35074705429090913)
            (0.26010333686291287,0.36111696720037956)
            (0.2703482319110564,0.3715062450265809)
            (0.28076712189312636,0.3819148877695134)
            (0.29136087216742995,0.3923428954291768)
            (0.3021303497022436,0.4027902680055714)
            (0.31307642307581224,0.41325700549869687)
            (0.32419996247635013,0.4237431079085534)
            (0.3355018397020403,0.43424857523514104)
            (0.3469829281610348,0.4447734074784598)
            (0.35864410287145454,0.4553176046385094)
            (0.3704862404613895,0.4658811667152902)
            (0.38251021916889827,0.47646409370880183)
            (0.39471691884200916,0.4870663856190448)
            (0.40710722093871826,0.4976880424460185)
            (0.4196820085269918,0.5083290641897235)
            (0.43244216628476395,0.5189894508501594)
            (0.4453885804999387,0.5296692024273264)
            (0.4585221390703881,0.5403683189212243)
            (0.471843731503954,0.5510868003318534)
            (0.4853542489184464,0.5618246466592135)
            (0.49905458404164504,0.5725818579033046)
            (0.5129456312112977,0.5833584340641265)
            (0.5270282863751224,0.5941543751416798)
            (0.5413034470908046,0.604969681135964)
            (0.5557720125259997,0.6158043520469793)
            (0.5704348834583315,0.6266583878747255)
            (0.5852929622753936,0.6375317886192029)
            (0.6003471529747472,0.6484245542804112)
            (0.6155983611639236,0.6593366848583506)
            (0.6310474940604227,0.670268180353021)
            (0.6466954604917132,0.6812190407644226)
            (0.6625431708952325,0.692189266092555)
            (0.6785915373183876,0.7031788563374186)
            (0.6948414734185538,0.714187811499013)
            (0.7112938944630763,0.7252161315773389)
            (0.7279497173292679,0.7362638165723954)
            (0.7448098605044114,0.7473308664841831)
            (0.761875244085758,0.7584172813127018)
            (0.7791467897805284,0.7695230610579517)
            (0.7966254209059112,0.7806482057199323)
            (0.8143120623890654,0.7917927152986443)
            (0.8322076407671174,0.8029565897940871)
            (0.850313084187164,0.8141398292062612)
            (0.8686293224062696,0.825342433535166)
            (0.8871572867914687,0.8365644027808021)
            (0.9058979103197639,0.8478057369431691)
            (0.9248521275781268,0.8590664360222671)
            (0.9440208747634993,0.8703465000180962)
            (0.9634050896827899,0.8816459289306564)
            (0.9830057117528781,0.8929647227599474)
            (1.0028236820006116,0.9043028815059697)
            (1.0228599430628065,0.9156604051687229)
            (1.0431154391862487,0.9270372937482073)
            (1.0635911162276925,0.9384335472444226)
            (1.0842879216538612,0.949849165657369)
            (1.1052068045414474,0.9612841489870464)
            (1.1263487155771128,0.972738497233455)
            (1.1477146070574868,0.9842122103965945)
            (1.1693054328891688,0.9957052884764648)
            (1.1911221485887271,1.0072177314730661)
            (1.2131657112826997,1.018749539386399)
            (1.235437079707591,1.0303007122164625)
            (1.2579372142098775,1.0418712499632572)
            (1.2806670767460016,1.0534611526267827)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (8.944271909999159e-5,0.011180339887498949)
            (0.00035777087639996636,0.022360679774997897)
            (0.0008049844718999241,0.03354101966249684)
            (0.0014310835055998655,0.044721359549995794)
            (0.00223606797749979,0.05590169943749475)
            (0.0032199378875996964,0.06708203932499368)
            (0.004382693235899588,0.07826237921249266)
            (0.005724334022399462,0.08944271909999159)
            (0.007244860247099318,0.10062305898749054)
            (0.00894427190999916,0.1118033988749895)
            (0.01082256901109898,0.12298373876248841)
            (0.012879751550398786,0.13416407864998736)
            (0.01511581952789858,0.14534441853748634)
            (0.017530772943598352,0.1565247584249853)
            (0.020124611797498106,0.16770509831248423)
            (0.022897336089597847,0.17888543819998318)
            (0.02584894581989757,0.19006577808748215)
            (0.028979440988397272,0.20124611797498107)
            (0.03228882159509696,0.21242645786248002)
            (0.03577708763999664,0.223606797749979)
            (0.039444239123096275,0.23478713763747788)
            (0.04329027604439592,0.24596747752497683)
            (0.04731519840389554,0.2571478174124758)
            (0.05151900620159514,0.2683281572999747)
            (0.05590169943749473,0.27950849718747367)
            (0.06046327811159432,0.2906888370749727)
            (0.06520374222389387,0.3018691769624716)
            (0.07012309177439341,0.3130495168499706)
            (0.07522132676309291,0.3242298567374695)
            (0.08049844718999243,0.33541019662496846)
            (0.08595445305509188,0.34659053651246735)
            (0.09158934435839139,0.35777087639996635)
            (0.09740312109989081,0.36895121628746524)
            (0.10339578327959029,0.3801315561749643)
            (0.10956733089748968,0.3913118960624632)
            (0.11591776395358909,0.40249223594996214)
            (0.12244708244788848,0.4136725758374611)
            (0.12915528638038784,0.42485291572496003)
            (0.1360423757510872,0.43603325561245904)
            (0.14310835055998655,0.447213595499958)
            (0.1503532108070858,0.4583939353874568)
            (0.1577769564923851,0.46957427527495577)
            (0.1653795876158844,0.4807546151624547)
            (0.17316110417758368,0.49193495504995366)
            (0.18112150617748293,0.5031152949374527)
            (0.18926079361558215,0.5142956348249516)
            (0.19757896649188134,0.5254759747124506)
            (0.20607602480638057,0.5366563145999494)
            (0.21475196855907977,0.5478366544874484)
            (0.2236067977499789,0.5590169943749473)
            (0.23264051237907812,0.5701973342624463)
            (0.24185311244637728,0.5813776741499453)
            (0.2512445979518764,0.5925580140374443)
            (0.2608149688955755,0.6037383539249432)
            (0.2705642252774746,0.6149186938124422)
            (0.28049236709757364,0.6260990336999412)
            (0.2905993943558726,0.63727937358744)
            (0.30088530705237165,0.648459713474939)
            (0.31135010518707057,0.6596400533624378)
            (0.3219937887599697,0.6708203932499369)
            (0.33281635777106866,0.6820007331374358)
            (0.3438178122203675,0.6931810730249347)
            (0.3549981521078665,0.7043614129124337)
            (0.36635737743356556,0.7155417527999327)
            (0.3778954881974643,0.7267220926874316)
            (0.38961248439956325,0.7379024325749305)
            (0.4015083660398622,0.7490827724624295)
            (0.41358313311836115,0.7602631123499286)
            (0.4258367856350597,0.7714434522374273)
            (0.43826932358995874,0.7826237921249264)
            (0.4508807469830576,0.7938041320124253)
            (0.46367105581435636,0.8049844718999243)
            (0.476640250083855,0.8161648117874231)
            (0.4897883297915539,0.8273451516749222)
            (0.5031152949374527,0.8385254915624212)
            (0.5166211455215514,0.8497058314499201)
            (0.53030588154385,0.8608861713374191)
            (0.5441695030043489,0.8720665112249181)
            (0.5582120099030474,0.8832468511124169)
            (0.5724334022399462,0.894427190999916)
            (0.5868336800150449,0.9056075308874149)
            (0.6014128432283432,0.9167878707749136)
            (0.6161708918798418,0.9279682106624125)
            (0.6311078259695404,0.9391485505499115)
            (0.6462236454974392,0.9503288904374106)
            (0.6615183504635376,0.9615092303249094)
            (0.6769919408678363,0.9726895702124085)
            (0.6926444167103347,0.9838699100999073)
            (0.7084757779910332,0.9950502499874063)
            (0.7244860247099317,1.0062305898749053)
            (0.7406751568670303,1.0174109297624043)
            (0.7570431744623286,1.028591269649903)
            (0.7735900774958271,1.039771609537402)
            (0.7903158659675253,1.050951949424901)
            (0.807220539877424,1.0621322893124001)
            (0.8243040992255223,1.073312629199899)
            (0.8415665440118207,1.084492969087398)
            (0.8590078742363191,1.095673308974897)
            (0.8766280898990171,1.1068536488623957)
            (0.8944271909999156,1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0044007158767161965,0.009672775907153023)
            (-0.008659127448195756,0.01932618689757501)
            (-0.01277603728395716,0.02896023297126596)
            (-0.016752246343549958,0.038574914128225876)
            (-0.020588553976554732,0.04817023036845475)
            (-0.02428575792258315,0.057746181691952586)
            (-0.027844654311277906,0.06730276809871939)
            (-0.03126603766231278,0.07683998958875514)
            (-0.034550700885392575,0.08635784616205985)
            (-0.037699435280253206,0.09585633781863356)
            (-0.040713030536661546,0.10533546455847621)
            (-0.04359227473441565,0.11479522638158783)
            (-0.04633795434334452,0.12423562328796842)
            (-0.04895085422330828,0.13365665527761797)
            (-0.05143175762419808,0.14305832235053645)
            (-0.053781446185936124,0.1524406245067239)
            (-0.056000699938475736,0.16180356174618038)
            (-0.058090297301801125,0.17114713406890575)
            (-0.06005101508592781,0.1804713414749001)
            (-0.061883628490902176,0.1897761839641634)
            (-0.06358891110680169,0.1990616615366957)
            (-0.06516763491373495,0.20832777419249696)
            (-0.06662057028184153,0.21757452193156715)
            (-0.06794848597129209,0.2268019047539063)
            (-0.0691521491322884,0.23600992265951445)
            (-0.0702323253050632,0.24519857564839156)
            (-0.07118977841988032,0.2543678637205376)
            (-0.07202527079703465,0.2635177868759527)
            (-0.07273956314685216,0.2726483451146366)
            (-0.07333341456968982,0.2817595384365896)
            (-0.07380758255593572,0.29085136684181145)
            (-0.07416282298600896,0.29992383033030234)
            (-0.0743998901303597,0.3089769289020622)
            (-0.07451953664946914,0.31801066255709104)
            (-0.07452251359384962,0.32702503129538874)
            (-0.07440957040404445,0.33602003511695544)
            (-0.07418145491062807,0.34499567402179115)
            (-0.07383891333420586,0.3539519480098958)
            (-0.07338269028541437,0.36288885708126944)
            (-0.07281352876492113,0.371806401235912)
            (-0.07213217016342481,0.3807045804738235)
            (-0.07133935426165498,0.38958339479500403)
            (-0.07043581923037255,0.3984428441994535)
            (-0.06942230163036921,0.4072829286871719)
            (-0.06829953641246772,0.4161036482581593)
            (-0.06706825691752208,0.4249050029124157)
            (-0.0657291948764173,0.433686992649941)
            (-0.06428308041006928,0.4424496174707353)
            (-0.06273064202942515,0.4511928773747985)
            (-0.061072606635462996,0.45991677236213074)
            (-0.059309699519192016,0.4686213024327319)
            (-0.057442644361652466,0.477306467586602)
            (-0.055472163233915614,0.48597226782374114)
            (-0.0533989765970839,0.49461870314414913)
            (-0.05122380330229057,0.5032457735478263)
            (-0.04894736059070021,0.5118534790347722)
            (-0.04657036409350828,0.5204418196049871)
            (-0.04409352783194141,0.5290107952584711)
            (-0.041517564217257184,0.5375604059952239)
            (-0.03884318405074434,0.5460906518152457)
            (-0.03607109652372254,0.5546015327185366)
            (-0.03320200921754265,0.5630930487050964)
            (-0.030236628103586512,0.571565199774925)
            (-0.027175657543266982,0.5800179859280228)
            (-0.024019800288028133,0.5884514071643895)
            (-0.020769757479344966,0.5968654634840249)
            (-0.01742622864872344,0.6052601548869296)
            (-0.013989911717700854,0.6136354813731031)
            (-0.010461502997845264,0.6219914429425456)
            (-0.0068416971907561035,0.6303280395952571)
            (-0.0031311873880634803,0.6386452713312375)
            (0.0006693349285711272,0.6469431381504869)
            (0.00455917988745537,0.6552216400530053)
            (0.008537659226865675,0.6634807770387926)
            (0.012604086295047648,0.671720549107849)
            (0.016757776050215573,0.679940956260174)
            (0.020998045060552965,0.6881419984957684)
            (0.025324211504211908,0.6963236758146314)
            (0.029735595169313872,0.7044859882167637)
            (0.034231517453948805,0.7126289357021647)
            (0.038811301366176075,0.7207525182708349)
            (0.04347427152402349,0.7288567359227737)
            (0.048219754155488376,0.7369415886579818)
            (0.053047077098536594,0.7450070764764587)
            (0.05795556980110297,0.7530531993782046)
            (0.06294456332109133,0.7610799573632195)
            (0.06801339032637455,0.7690873504315033)
            (0.0731613850947944,0.7770753785830561)
            (0.0783878835141614,0.7850440418178779)
            (0.08369222308225541,0.7929933401359686)
            (0.08907374290682493,0.8009232735373284)
            (0.09453178370558724,0.808833842021957)
            (0.10006568780622915,0.8167250455898546)
            (0.1056747991464057,0.8245968842410211)
            (0.11135846327374166,0.8324493579754567)
            (0.11711602734582992,0.8402824667931611)
            (0.12294684013023298,0.8480962106941347)
            (0.12885025200448183,0.855890589678377)
            (0.1348256149560768,0.8636656037458885)
            (0.1408722825824867,0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.007723606012639835,0.005590169943749474)
            (-0.015402490665729676,0.011180339887498949)
            (-0.02303665395926952,0.016770509831248424)
            (-0.03062609589325937,0.022360679774997897)
            (-0.03817081646769922,0.027950849718747374)
            (-0.04567081568258907,0.03354101966249685)
            (-0.053126093537928944,0.03913118960624633)
            (-0.0605366500337188,0.044721359549995794)
            (-0.06790248516995866,0.05031152949374527)
            (-0.07522359894664854,0.05590169943749475)
            (-0.08249999136378842,0.06149186938124422)
            (-0.08973166242137828,0.0670820393249937)
            (-0.09691861211941818,0.07267220926874317)
            (-0.10406084045790809,0.07826237921249266)
            (-0.11115834743684797,0.08385254915624211)
            (-0.11821113305623789,0.08944271909999159)
            (-0.12521919731607778,0.09503288904374108)
            (-0.13218254021636766,0.10062305898749054)
            (-0.13910116175710757,0.10621322893124001)
            (-0.1459750619382975,0.1118033988749895)
            (-0.15280424075993743,0.11739356881873896)
            (-0.15958869822202737,0.12298373876248844)
            (-0.16632843432456726,0.12857390870623792)
            (-0.1730234490675572,0.1341640786499874)
            (-0.17967374245099715,0.13975424859373686)
            (-0.1862793144748871,0.14534441853748634)
            (-0.19284016513922705,0.1509345884812358)
            (-0.19935629444401698,0.1565247584249853)
            (-0.20582770238925693,0.16211492836873476)
            (-0.2122543889749469,0.16770509831248423)
            (-0.21863635420108685,0.1732952682562337)
            (-0.22497359806767683,0.17888543819998318)
            (-0.2312661205747168,0.18447560814373265)
            (-0.2375139217222068,0.19006577808748215)
            (-0.2437170015101467,0.1956559480312316)
            (-0.2498753599385367,0.20124611797498107)
            (-0.2559889970073767,0.20683628791873054)
            (-0.2620579127166667,0.21242645786248002)
            (-0.26808210706640667,0.21801662780622952)
            (-0.2740615800565967,0.223606797749979)
            (-0.27999633168723664,0.22919696769372844)
            (-0.28588636195832673,0.2347871376374779)
            (-0.2917316708698667,0.24037730758122738)
            (-0.29753225842185677,0.24596747752497689)
            (-0.3032881246142967,0.25155764746872633)
            (-0.30899926944718675,0.25714781741247583)
            (-0.3146656929205268,0.2627379873562253)
            (-0.3202873950343168,0.2683281572999748)
            (-0.32586437578855687,0.2739183272437242)
            (-0.3313966351832469,0.2795084971874737)
            (-0.33688417321838693,0.28509866713122317)
            (-0.34232698989397703,0.2906888370749727)
            (-0.3477250852100171,0.2962790070187222)
            (-0.35307845916650715,0.3018691769624716)
            (-0.35838711176344723,0.3074593469062211)
            (-0.3636510430008373,0.3130495168499706)
            (-0.3688702528786773,0.31863968679372)
            (-0.3740447413969674,0.3242298567374695)
            (-0.3791745085557074,0.32982002668121896)
            (-0.38425955435489756,0.33541019662496846)
            (-0.38929987879453765,0.3410003665687179)
            (-0.3942954818746277,0.3465905365124674)
            (-0.3992463635951678,0.3521807064562169)
            (-0.40415252395615797,0.35777087639996635)
            (-0.409013962957598,0.36336104634371585)
            (-0.4138306805994882,0.3689512162874653)
            (-0.4186026768818283,0.3745413862312148)
            (-0.4233299518046184,0.3801315561749643)
            (-0.42801250536785845,0.3857217261187137)
            (-0.4326503375715486,0.3913118960624632)
            (-0.43724344841568874,0.39690206600621264)
            (-0.4417918379002788,0.40249223594996214)
            (-0.44629550602531903,0.40808240589371164)
            (-0.45075445279080917,0.4136725758374611)
            (-0.4551686781967494,0.4192627457812106)
            (-0.45953818224313947,0.42485291572496003)
            (-0.4638629649299797,0.43044308566870954)
            (-0.46814302625726983,0.43603325561245904)
            (-0.4723783662250099,0.4416234255562085)
            (-0.47656898483320015,0.447213595499958)
            (-0.48071488208184027,0.45280376544370743)
            (-0.48481605797093047,0.4583939353874569)
            (-0.48887251250047065,0.4639841053312064)
            (-0.4928842456704608,0.4695742752749558)
            (-0.49685125748090103,0.4751644452187053)
            (-0.5007735479317912,0.48075461516245477)
            (-0.5046511170231315,0.48634478510620427)
            (-0.5084839647549216,0.49193495504995377)
            (-0.5122720911271618,0.4975251249937032)
            (-0.516015496139852,0.5031152949374527)
            (-0.5197141797929923,0.5087054648812022)
            (-0.5233681420865824,0.5142956348249517)
            (-0.5269773830206227,0.5198858047687012)
            (-0.5305419025951129,0.5254759747124506)
            (-0.5340617008100532,0.5310661446562001)
            (-0.5375367776654433,0.5366563145999496)
            (-0.5409671331612835,0.542246484543699)
            (-0.5443527672975739,0.5478366544874484)
            (-0.5476936800743141,0.553426824431198)
            (-0.5509898714915044,0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.008953216181909158,1.939479807224432e-18)
            (-0.01792432090763831,1.939479807224432e-18)
            (-0.026913314177187463,5.818439421673296e-18)
            (-0.035920195990556625,7.757919228897728e-18)
            (-0.044944966347745766,1.1636878843346593e-17)
            (-0.05398762524875492,1.1636878843346593e-17)
            (-0.06304817269358406,1.1636878843346593e-17)
            (-0.07212660868223322,1.5515838457795457e-17)
            (-0.08122293321470234,7.757919228897728e-18)
            (-0.0903371462909915,2.3273757686693185e-17)
            (-0.09946924791110064,1.5515838457795457e-17)
            (-0.10861923807502978,2.3273757686693185e-17)
            (-0.1177871167827789,2.3273757686693185e-17)
            (-0.12697288403434806,2.3273757686693185e-17)
            (-0.13617653982973713,1.5515838457795457e-17)
            (-0.1453980841689463,1.5515838457795457e-17)
            (-0.15463751705197545,1.5515838457795457e-17)
            (-0.16389483847882458,1.5515838457795457e-17)
            (-0.17317004844949366,3.1031676915590914e-17)
            (-0.18246314696398283,3.1031676915590914e-17)
            (-0.19177413402229193,4.654751537338637e-17)
            (-0.2011030096244211,4.654751537338637e-17)
            (-0.2104497737703702,4.654751537338637e-17)
            (-0.21981442646013932,4.654751537338637e-17)
            (-0.2291969676937284,3.1031676915590914e-17)
            (-0.23859739747113756,4.654751537338637e-17)
            (-0.24801571579236664,4.654751537338637e-17)
            (-0.2574519226574158,4.654751537338637e-17)
            (-0.2669060180662848,3.1031676915590914e-17)
            (-0.27637800201897395,3.1031676915590914e-17)
            (-0.285867874515483,3.1031676915590914e-17)
            (-0.29537563555581225,6.206335383118183e-17)
            (-0.30490128513996123,3.1031676915590914e-17)
            (-0.3144448232679304,3.1031676915590914e-17)
            (-0.3240062499397195,6.206335383118183e-17)
            (-0.3335855651553286,3.1031676915590914e-17)
            (-0.3431827689147577,9.309503074677274e-17)
            (-0.3527978612180068,9.309503074677274e-17)
            (-0.36243084206507586,6.206335383118183e-17)
            (-0.372081711455965,9.309503074677274e-17)
            (-0.38175046939067403,6.206335383118183e-17)
            (-0.3914371158692031,6.206335383118183e-17)
            (-0.40114165089155224,9.309503074677274e-17)
            (-0.4108640744577214,9.309503074677274e-17)
            (-0.4206043865677104,6.206335383118183e-17)
            (-0.43036258722151954,9.309503074677274e-17)
            (-0.4401386764191485,9.309503074677274e-17)
            (-0.4499326541605977,9.309503074677274e-17)
            (-0.4597445204458667,9.309503074677274e-17)
            (-0.46957427527495577,6.206335383118183e-17)
            (-0.47942191864786476,9.309503074677274e-17)
            (-0.48928745056459394,9.309503074677274e-17)
            (-0.499170871025143,9.309503074677274e-17)
            (-0.5090721800295122,9.309503074677274e-17)
            (-0.5189913775777011,6.206335383118183e-17)
            (-0.5289284636697102,6.206335383118183e-17)
            (-0.5388834383055391,6.206335383118183e-17)
            (-0.5488563014851884,1.2412670766236366e-16)
            (-0.5588470532086574,6.206335383118183e-17)
            (-0.5688556934759464,1.2412670766236366e-16)
            (-0.5788822222870555,6.206335383118183e-17)
            (-0.5889266396419847,1.2412670766236366e-16)
            (-0.5989889455407338,1.2412670766236366e-16)
            (-0.6090691399833027,1.2412670766236366e-16)
            (-0.6191672229696917,6.206335383118183e-17)
            (-0.6292831944999009,1.2412670766236366e-16)
            (-0.6394170545739298,1.2412670766236366e-16)
            (-0.6495688031917789,1.2412670766236366e-16)
            (-0.6597384403534479,1.2412670766236366e-16)
            (-0.6699259660589368,6.206335383118183e-17)
            (-0.6801313803082458,1.2412670766236366e-16)
            (-0.690354683101375,1.8619006149354548e-16)
            (-0.7005958744383239,1.2412670766236366e-16)
            (-0.7108549543190931,1.8619006149354548e-16)
            (-0.7211319227436821,1.8619006149354548e-16)
            (-0.7314267797120911,1.2412670766236366e-16)
            (-0.7417395252243202,1.8619006149354548e-16)
            (-0.7520701592803692,1.2412670766236366e-16)
            (-0.7624186818802383,1.8619006149354548e-16)
            (-0.7727850930239274,1.8619006149354548e-16)
            (-0.7831693927114364,1.8619006149354548e-16)
            (-0.7935715809427653,1.2412670766236366e-16)
            (-0.8039916577179144,1.8619006149354548e-16)
            (-0.8144296230368834,1.8619006149354548e-16)
            (-0.8248854768996723,1.8619006149354548e-16)
            (-0.8353592193062813,1.2412670766236366e-16)
            (-0.8458508502567104,1.8619006149354548e-16)
            (-0.8563603697509595,1.8619006149354548e-16)
            (-0.8668877777890285,1.8619006149354548e-16)
            (-0.8774330743709174,1.2412670766236366e-16)
            (-0.8879962594966264,1.8619006149354548e-16)
            (-0.8985773331661556,1.8619006149354548e-16)
            (-0.9091762953795046,1.8619006149354548e-16)
            (-0.9197931461366734,1.8619006149354548e-16)
            (-0.9304278854376624,1.8619006149354548e-16)
            (-0.9410805132824714,1.8619006149354548e-16)
            (-0.9517510296711003,1.2412670766236366e-16)
            (-0.9624394346035493,1.8619006149354548e-16)
            (-0.9731457280798184,1.8619006149354548e-16)
            (-0.9838699100999075,1.8619006149354548e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.007723606012639835,-0.005590169943749474)
            (-0.015402490665729676,-0.011180339887498949)
            (-0.02303665395926952,-0.016770509831248424)
            (-0.03062609589325937,-0.022360679774997897)
            (-0.03817081646769922,-0.02795084971874738)
            (-0.04567081568258907,-0.03354101966249685)
            (-0.053126093537928944,-0.03913118960624633)
            (-0.0605366500337188,-0.044721359549995794)
            (-0.06790248516995866,-0.05031152949374527)
            (-0.07522359894664854,-0.05590169943749476)
            (-0.08249999136378841,-0.06149186938124421)
            (-0.08973166242137828,-0.0670820393249937)
            (-0.09691861211941817,-0.07267220926874317)
            (-0.10406084045790809,-0.07826237921249266)
            (-0.11115834743684797,-0.08385254915624213)
            (-0.11821113305623789,-0.08944271909999159)
            (-0.12521919731607775,-0.09503288904374108)
            (-0.13218254021636766,-0.10062305898749054)
            (-0.13910116175710754,-0.10621322893124005)
            (-0.1459750619382975,-0.11180339887498952)
            (-0.15280424075993743,-0.11739356881873897)
            (-0.15958869822202734,-0.12298373876248841)
            (-0.16632843432456726,-0.12857390870623794)
            (-0.1730234490675572,-0.1341640786499874)
            (-0.17967374245099715,-0.13975424859373686)
            (-0.18627931447488708,-0.14534441853748634)
            (-0.19284016513922705,-0.1509345884812358)
            (-0.19935629444401698,-0.1565247584249853)
            (-0.20582770238925693,-0.16211492836873476)
            (-0.21225438897494686,-0.16770509831248426)
            (-0.21863635420108682,-0.17329526825623373)
            (-0.22497359806767683,-0.17888543819998318)
            (-0.2312661205747168,-0.1844756081437327)
            (-0.23751392172220676,-0.19006577808748215)
            (-0.2437170015101467,-0.19565594803123165)
            (-0.2498753599385367,-0.20124611797498107)
            (-0.2559889970073767,-0.2068362879187306)
            (-0.2620579127166666,-0.2124264578624801)
            (-0.26808210706640667,-0.21801662780622952)
            (-0.2740615800565967,-0.22360679774997905)
            (-0.27999633168723664,-0.22919696769372847)
            (-0.2858863619583267,-0.23478713763747794)
            (-0.2917316708698666,-0.24037730758122744)
            (-0.2975322584218567,-0.24596747752497683)
            (-0.3032881246142967,-0.2515576474687264)
            (-0.30899926944718675,-0.2571478174124759)
            (-0.31466569292052676,-0.26273798735622533)
            (-0.3202873950343168,-0.2683281572999748)
            (-0.3258643757885568,-0.2739183272437243)
            (-0.3313966351832469,-0.2795084971874737)
            (-0.33688417321838693,-0.28509866713122317)
            (-0.342326989893977,-0.2906888370749727)
            (-0.3477250852100171,-0.2962790070187222)
            (-0.35307845916650715,-0.3018691769624716)
            (-0.3583871117634472,-0.3074593469062211)
            (-0.3636510430008373,-0.3130495168499706)
            (-0.3688702528786773,-0.31863968679372007)
            (-0.3740447413969674,-0.3242298567374695)
            (-0.3791745085557074,-0.329820026681219)
            (-0.3842595543548975,-0.3354101966249685)
            (-0.38929987879453753,-0.3410003665687179)
            (-0.3942954818746277,-0.34659053651246746)
            (-0.3992463635951678,-0.35218070645621696)
            (-0.40415252395615797,-0.35777087639996635)
            (-0.40901396295759807,-0.36336104634371585)
            (-0.41383068059948813,-0.3689512162874654)
            (-0.4186026768818283,-0.37454138623121486)
            (-0.42332995180461835,-0.3801315561749643)
            (-0.42801250536785845,-0.3857217261187137)
            (-0.4326503375715485,-0.3913118960624633)
            (-0.43724344841568863,-0.39690206600621264)
            (-0.4417918379002788,-0.40249223594996214)
            (-0.44629550602531903,-0.40808240589371164)
            (-0.45075445279080917,-0.4136725758374612)
            (-0.45516867819674917,-0.41926274578121064)
            (-0.4595381822431393,-0.4248529157249602)
            (-0.4638629649299795,-0.4304430856687096)
            (-0.4681430262572697,-0.43603325561245904)
            (-0.4723783662250099,-0.44162342555620854)
            (-0.47656898483320004,-0.4472135954999581)
            (-0.4807148820818402,-0.45280376544370754)
            (-0.48481605797093036,-0.45839393538745693)
            (-0.48887251250047054,-0.46398410533120643)
            (-0.4928842456704608,-0.4695742752749559)
            (-0.4968512574809009,-0.4751644452187054)
            (-0.500773547931791,-0.4807546151624549)
            (-0.5046511170231311,-0.48634478510620444)
            (-0.5084839647549215,-0.49193495504995366)
            (-0.5122720911271617,-0.49752512499370327)
            (-0.516015496139852,-0.5031152949374528)
            (-0.5197141797929922,-0.5087054648812024)
            (-0.5233681420865823,-0.5142956348249518)
            (-0.5269773830206225,-0.5198858047687012)
            (-0.5305419025951128,-0.5254759747124507)
            (-0.5340617008100531,-0.5310661446562002)
            (-0.5375367776654433,-0.5366563145999496)
            (-0.5409671331612834,-0.5422464845436992)
            (-0.5443527672975738,-0.5478366544874486)
            (-0.5476936800743141,-0.553426824431198)
            (-0.5509898714915044,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.004400715876716197,-0.009672775907153023)
            (-0.008659127448195757,-0.01932618689757501)
            (-0.012776037283957162,-0.02896023297126596)
            (-0.016752246343549958,-0.038574914128225876)
            (-0.020588553976554735,-0.04817023036845475)
            (-0.02428575792258315,-0.057746181691952586)
            (-0.02784465431127791,-0.06730276809871939)
            (-0.031266037662312784,-0.07683998958875514)
            (-0.03455070088539258,-0.08635784616205985)
            (-0.037699435280253206,-0.09585633781863356)
            (-0.04071303053666156,-0.10533546455847621)
            (-0.043592274734415654,-0.11479522638158783)
            (-0.046337954343344534,-0.12423562328796842)
            (-0.04895085422330829,-0.13365665527761797)
            (-0.05143175762419809,-0.14305832235053645)
            (-0.05378144618593614,-0.1524406245067239)
            (-0.05600069993847572,-0.16180356174618038)
            (-0.05809029730180115,-0.17114713406890575)
            (-0.06005101508592783,-0.1804713414749001)
            (-0.06188362849090219,-0.1897761839641634)
            (-0.06358891110680169,-0.1990616615366957)
            (-0.06516763491373495,-0.20832777419249696)
            (-0.06662057028184154,-0.21757452193156715)
            (-0.06794848597129212,-0.2268019047539063)
            (-0.06915214913228841,-0.23600992265951445)
            (-0.07023232530506322,-0.24519857564839156)
            (-0.07118977841988035,-0.2543678637205376)
            (-0.07202527079703468,-0.2635177868759527)
            (-0.07273956314685219,-0.2726483451146366)
            (-0.07333341456968985,-0.2817595384365896)
            (-0.07380758255593575,-0.29085136684181145)
            (-0.07416282298600899,-0.29992383033030234)
            (-0.0743998901303597,-0.3089769289020622)
            (-0.07451953664946917,-0.31801066255709104)
            (-0.07452251359384968,-0.32702503129538874)
            (-0.07440957040404453,-0.33602003511695544)
            (-0.0741814549106281,-0.34499567402179115)
            (-0.07383891333420588,-0.3539519480098958)
            (-0.07338269028541439,-0.36288885708126944)
            (-0.07281352876492116,-0.371806401235912)
            (-0.07213217016342484,-0.3807045804738235)
            (-0.07133935426165507,-0.38958339479500403)
            (-0.07043581923037258,-0.3984428441994535)
            (-0.0694223016303692,-0.4072829286871719)
            (-0.06829953641246775,-0.4161036482581593)
            (-0.06706825691752216,-0.4249050029124157)
            (-0.06572919487641733,-0.433686992649941)
            (-0.0642830804100693,-0.4424496174707353)
            (-0.06273064202942517,-0.4511928773747985)
            (-0.06107260663546302,-0.45991677236213074)
            (-0.059309699519192044,-0.4686213024327319)
            (-0.05744264436165254,-0.477306467586602)
            (-0.05547216323391566,-0.48597226782374114)
            (-0.05339897659708395,-0.49461870314414913)
            (-0.05122380330229062,-0.5032457735478263)
            (-0.04894736059070026,-0.5118534790347722)
            (-0.04657036409350833,-0.5204418196049871)
            (-0.04409352783194146,-0.5290107952584711)
            (-0.04151756421725723,-0.5375604059952239)
            (-0.03884318405074439,-0.5460906518152457)
            (-0.03607109652372259,-0.5546015327185366)
            (-0.0332020092175427,-0.5630930487050964)
            (-0.03023662810358656,-0.571565199774925)
            (-0.027175657543266982,-0.5800179859280228)
            (-0.024019800288028133,-0.5884514071643895)
            (-0.020769757479345015,-0.5968654634840249)
            (-0.01742622864872344,-0.6052601548869296)
            (-0.013989911717700903,-0.6136354813731031)
            (-0.010461502997845313,-0.6219914429425456)
            (-0.006841697190756202,-0.6303280395952571)
            (-0.00313118738806353,-0.6386452713312375)
            (0.0006693349285710775,-0.6469431381504869)
            (0.00455917988745532,-0.6552216400530053)
            (0.008537659226865625,-0.6634807770387926)
            (0.012604086295047648,-0.671720549107849)
            (0.016757776050215525,-0.679940956260174)
            (0.020998045060552913,-0.6881419984957684)
            (0.025324211504211807,-0.6963236758146314)
            (0.029735595169313823,-0.7044859882167637)
            (0.03423151745394876,-0.7126289357021647)
            (0.038811301366176075,-0.7207525182708349)
            (0.043474271524023445,-0.7288567359227737)
            (0.048219754155488376,-0.7369415886579818)
            (0.05304707709853654,-0.7450070764764587)
            (0.05795556980110282,-0.7530531993782046)
            (0.06294456332109127,-0.7610799573632195)
            (0.0680133903263745,-0.7690873504315033)
            (0.07316138509479427,-0.7770753785830561)
            (0.07838788351416136,-0.7850440418178779)
            (0.08369222308225537,-0.7929933401359686)
            (0.08907374290682488,-0.8009232735373284)
            (0.09453178370558714,-0.808833842021957)
            (0.100065687806229,-0.8167250455898546)
            (0.10567479914640565,-0.8245968842410211)
            (0.11135846327374156,-0.8324493579754567)
            (0.11711602734582986,-0.8402824667931611)
            (0.12294684013023294,-0.8480962106941347)
            (0.12885025200448177,-0.855890589678377)
            (0.13482561495607676,-0.8636656037458885)
            (0.14087228258248669,-0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (8.944271909999388e-5,-0.011180339887498947)
            (0.00035777087639997086,-0.022360679774997894)
            (0.0008049844718999318,-0.03354101966249684)
            (0.0014310835055998741,-0.04472135954999579)
            (0.0022360679774998016,-0.05590169943749474)
            (0.0032199378875997116,-0.06708203932499368)
            (0.004382693235899604,-0.07826237921249266)
            (0.005724334022399478,-0.08944271909999157)
            (0.007244860247099336,-0.10062305898749054)
            (0.008944271909999182,-0.11180339887498948)
            (0.010822569011099006,-0.12298373876248844)
            (0.012879751550398815,-0.13416407864998736)
            (0.015115819527898604,-0.14534441853748634)
            (0.017530772943598383,-0.1565247584249853)
            (0.020124611797498134,-0.1677050983124842)
            (0.022897336089597875,-0.17888543819998315)
            (0.025848945819897603,-0.19006577808748212)
            (0.02897944098839731,-0.20124611797498107)
            (0.03228882159509701,-0.21242645786248)
            (0.03577708763999668,-0.22360679774997896)
            (0.03944423912309632,-0.23478713763747788)
            (0.043290276044395976,-0.24596747752497689)
            (0.0473151984038956,-0.2571478174124758)
            (0.051519006201595205,-0.2683281572999747)
            (0.055901699437494776,-0.27950849718747367)
            (0.06046327811159437,-0.2906888370749727)
            (0.06520374222389394,-0.3018691769624716)
            (0.07012309177439348,-0.3130495168499706)
            (0.07522132676309293,-0.32422985673746946)
            (0.08049844718999247,-0.3354101966249684)
            (0.08595445305509197,-0.3465905365124674)
            (0.09158934435839143,-0.3577708763999663)
            (0.09740312109989092,-0.3689512162874653)
            (0.10339578327959033,-0.38013155617496425)
            (0.10956733089748974,-0.39131189606246314)
            (0.11591776395358916,-0.40249223594996214)
            (0.12244708244788853,-0.41367257583746103)
            (0.12915528638038792,-0.42485291572496)
            (0.13604237575108724,-0.436033255612459)
            (0.1431083505599866,-0.4472135954999579)
            (0.1503532108070859,-0.4583939353874569)
            (0.15777695649238518,-0.46957427527495577)
            (0.1653795876158845,-0.4807546151624547)
            (0.1731611041775838,-0.49193495504995377)
            (0.18112150617748302,-0.5031152949374527)
            (0.1892607936155823,-0.5142956348249516)
            (0.1975789664918815,-0.5254759747124506)
            (0.20607602480638068,-0.5366563145999494)
            (0.21475196855907988,-0.5478366544874484)
            (0.22360679774997902,-0.5590169943749473)
            (0.2326405123790782,-0.5701973342624463)
            (0.24185311244637736,-0.5813776741499453)
            (0.2512445979518765,-0.5925580140374443)
            (0.26081496889557565,-0.6037383539249432)
            (0.2705642252774747,-0.6149186938124422)
            (0.2804923670975738,-0.6260990336999412)
            (0.29059939435587273,-0.63727937358744)
            (0.3008853070523716,-0.6484597134749389)
            (0.3113501051870708,-0.6596400533624379)
            (0.3219937887599697,-0.6708203932499368)
            (0.33281635777106866,-0.6820007331374357)
            (0.3438178122203678,-0.6931810730249348)
            (0.35499815210786667,-0.7043614129124337)
            (0.36635737743356556,-0.7155417527999326)
            (0.37789548819746466,-0.7267220926874317)
            (0.38961248439956353,-0.7379024325749306)
            (0.4015083660398623,-0.7490827724624295)
            (0.41358313311836115,-0.7602631123499285)
            (0.42583678563506,-0.7714434522374274)
            (0.43826932358995874,-0.7826237921249263)
            (0.4508807469830578,-0.7938041320124253)
            (0.4636710558143565,-0.8049844718999243)
            (0.4766402500838552,-0.8161648117874231)
            (0.489788329791554,-0.8273451516749221)
            (0.5031152949374529,-0.8385254915624212)
            (0.5166211455215515,-0.84970583144992)
            (0.5303058815438503,-0.8608861713374191)
            (0.5441695030043489,-0.872066511224918)
            (0.5582120099030475,-0.8832468511124169)
            (0.5724334022399462,-0.8944271909999159)
            (0.5868336800150451,-0.9056075308874149)
            (0.6014128432283435,-0.9167878707749137)
            (0.616170891879842,-0.9279682106624125)
            (0.6311078259695406,-0.9391485505499115)
            (0.6462236454974392,-0.9503288904374105)
            (0.6615183504635378,-0.9615092303249094)
            (0.6769919408678363,-0.9726895702124084)
            (0.692644416710335,-0.9838699100999075)
            (0.7084757779910333,-0.9950502499874063)
            (0.7244860247099318,-1.0062305898749053)
            (0.7406751568670306,-1.0174109297624043)
            (0.7570431744623288,-1.028591269649903)
            (0.7735900774958276,-1.0397716095374023)
            (0.7903158659675258,-1.050951949424901)
            (0.8072205398774243,-1.0621322893124001)
            (0.8243040992255224,-1.073312629199899)
            (0.841566544011821,-1.084492969087398)
            (0.8590078742363193,-1.095673308974897)
            (0.8766280898990177,-1.106853648862396)
            (0.8944271909999159,-1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (0.004543824361440258,-0.009692140823884062)
            (0.009231562997060955,-0.019403646564499163)
            (0.014064023306287402,-0.029134517221845294)
            (0.019042014298513866,-0.038884752795922475)
            (0.024166346593103537,-0.04865435328673068)
            (0.02943783241938858,-0.05844331869426993)
            (0.03485728561667007,-0.06825164901854021)
            (0.04042552163421806,-0.07807934425954155)
            (0.04614335753127149,-0.08792640441727387)
            (0.05201161197703833,-0.09779282949173729)
            (0.058031105250695415,-0.10767861948293173)
            (0.06420265924138857,-0.11758377439085718)
            (0.07052709744823255,-0.1275082942155137)
            (0.07700524498031103,-0.13745217895690123)
            (0.08363792855667665,-0.14741542861501977)
            (0.09042597650635106,-0.15739804318986947)
            (0.09737021876832469,-0.16740002268145007)
            (0.10447148689155711,-0.17742136708976175)
            (0.11173061403497667,-0.18746207641480447)
            (0.11914843496748076,-0.1975221506565783)
            (0.12672578606793564,-0.20760158981508306)
            (0.13446350532517662,-0.21770039389031895)
            (0.14236243233800788,-0.2278185628822858)
            (0.15042340831520248,-0.23795609679098373)
            (0.15864727607550258,-0.24811299561641267)
            (0.16703488004761918,-0.2582892593585726)
            (0.17558706627023227,-0.2684848880174637)
            (0.1843046823919908,-0.2786998815930858)
            (0.1931885776715124,-0.28893424008543883)
            (0.20223960297738414,-0.299187963494523)
            (0.2114586107881616,-0.3094610518203381)
            (0.22084645519236965,-0.3197535050628844)
            (0.2304039918885016,-0.3300653232221616)
            (0.2401320781850204,-0.34039650629817)
            (0.25003157300035717,-0.3507470542909092)
            (0.26010333686291276,-0.36111696720037956)
            (0.2703482319110563,-0.371506245026581)
            (0.28076712189312625,-0.3819148877695134)
            (0.2913608721674299,-0.39234289542917683)
            (0.30213034970224356,-0.40279026800557144)
            (0.3130764230758122,-0.4132570054986969)
            (0.32419996247635,-0.4237431079085535)
            (0.33550183970204017,-0.4342485752351411)
            (0.34698292816103476,-0.4447734074784599)
            (0.35864410287145443,-0.45531760463850945)
            (0.3704862404613894,-0.46588116671529023)
            (0.38251021916889816,-0.4764640937088019)
            (0.39471691884200905,-0.48706638561904486)
            (0.40710722093871815,-0.49768804244601855)
            (0.41968200852699167,-0.5083290641897236)
            (0.43244216628476395,-0.5189894508501595)
            (0.4453885804999386,-0.5296692024273264)
            (0.4585221390703879,-0.5403683189212244)
            (0.471843731503954,-0.5510868003318535)
            (0.4853542489184464,-0.5618246466592136)
            (0.499054584041645,-0.5725818579033046)
            (0.5129456312112977,-0.5833584340641266)
            (0.5270282863751222,-0.5941543751416799)
            (0.5413034470908046,-0.6049696811359642)
            (0.5557720125259995,-0.6158043520469794)
            (0.5704348834583315,-0.6266583878747256)
            (0.5852929622753934,-0.637531788619203)
            (0.6003471529747472,-0.6484245542804113)
            (0.6155983611639236,-0.6593366848583507)
            (0.6310474940604227,-0.6702681803530213)
            (0.646695460491713,-0.6812190407644227)
            (0.6625431708952323,-0.6921892660925552)
            (0.6785915373183876,-0.7031788563374188)
            (0.6948414734185537,-0.7141878114990132)
            (0.7112938944630761,-0.7252161315773389)
            (0.7279497173292677,-0.7362638165723954)
            (0.7448098605044112,-0.7473308664841831)
            (0.7618752440857581,-0.758417281312702)
            (0.7791467897805283,-0.7695230610579518)
            (0.7966254209059109,-0.7806482057199324)
            (0.8143120623890653,-0.7917927152986444)
            (0.8322076407671173,-0.8029565897940872)
            (0.8503130841871638,-0.8141398292062612)
            (0.8686293224062694,-0.8253424335351662)
            (0.8871572867914687,-0.8365644027808022)
            (0.9058979103197636,-0.8478057369431692)
            (0.9248521275781268,-0.8590664360222673)
            (0.944020874763499,-0.8703465000180963)
            (0.9634050896827899,-0.8816459289306565)
            (0.9830057117528781,-0.8929647227599476)
            (1.0028236820006116,-0.9043028815059699)
            (1.0228599430628065,-0.915660405168723)
            (1.0431154391862485,-0.9270372937482074)
            (1.0635911162276923,-0.9384335472444227)
            (1.084287921653861,-0.9498491656573691)
            (1.1052068045414474,-0.9612841489870465)
            (1.1263487155771128,-0.9727384972334551)
            (1.1477146070574868,-0.9842122103965946)
            (1.1693054328891686,-0.9957052884764649)
            (1.1911221485887273,-1.0072177314730664)
            (1.2131657112826995,-1.018749539386399)
            (1.2354370797075909,-1.0303007122164627)
            (1.2579372142098775,-1.0418712499632574)
            (1.280667076746001,-1.0534611526267827)
            (1.3036276308823773,-1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.007768327372189832,-0.005590169943749474)
            (0.015581376103929657,-0.011180339887498949)
            (0.023439146195219477,-0.016770509831248424)
            (0.0313416376460593,-0.022360679774997897)
            (0.039288850456449115,-0.027950849718747374)
            (0.04728078462638892,-0.03354101966249685)
            (0.05531744015587873,-0.03913118960624633)
            (0.06339881704491854,-0.044721359549995794)
            (0.07152491529350832,-0.05031152949374527)
            (0.07969573490164812,-0.05590169943749475)
            (0.08791127586933792,-0.06149186938124422)
            (0.0961715381965777,-0.0670820393249937)
            (0.10447652188336749,-0.07267220926874317)
            (0.11282622692970724,-0.07826237921249266)
            (0.121220653335597,-0.08385254915624211)
            (0.12965980110103678,-0.08944271909999159)
            (0.13814367022602658,-0.09503288904374108)
            (0.1466722607105663,-0.10062305898749054)
            (0.15524557255465607,-0.10621322893124001)
            (0.16386360575829584,-0.1118033988749895)
            (0.17252636032148558,-0.11739356881873896)
            (0.18123383624422532,-0.12298373876248844)
            (0.18998603352651505,-0.12857390870623792)
            (0.19878295216835476,-0.1341640786499874)
            (0.20762459216974452,-0.13975424859373686)
            (0.21651095353068425,-0.14534441853748634)
            (0.22544203625117398,-0.1509345884812358)
            (0.2344178403312137,-0.1565247584249853)
            (0.2434383657708034,-0.16211492836873476)
            (0.2525036125699431,-0.16770509831248423)
            (0.2616135807286328,-0.1732952682562337)
            (0.27076827024687256,-0.17888543819998318)
            (0.2799676811246622,-0.18447560814373265)
            (0.2892118133620019,-0.19006577808748215)
            (0.29850066695889155,-0.1956559480312316)
            (0.3078342419153312,-0.20124611797498107)
            (0.31721253823132095,-0.20683628791873054)
            (0.3266355559068606,-0.21242645786248002)
            (0.33610329494195035,-0.21801662780622952)
            (0.34561575533659,-0.223606797749979)
            (0.3551729370907796,-0.22919696769372844)
            (0.3647748402045193,-0.2347871376374779)
            (0.37442146467780896,-0.24037730758122738)
            (0.3841128105106486,-0.24596747752497689)
            (0.3938488777030383,-0.25155764746872633)
            (0.40362966625497787,-0.25714781741247583)
            (0.4134551761664675,-0.2627379873562253)
            (0.42332540743750713,-0.2683281572999748)
            (0.4332403600680968,-0.2739183272437242)
            (0.4432000340582364,-0.2795084971874737)
            (0.45320442940792605,-0.28509866713122317)
            (0.4632535461171657,-0.2906888370749727)
            (0.47334738418595523,-0.2962790070187222)
            (0.48348594361429487,-0.3018691769624716)
            (0.49366922440218447,-0.3074593469062211)
            (0.5038972265496241,-0.3130495168499706)
            (0.5141699500566136,-0.31863968679372)
            (0.5244873949231532,-0.3242298567374695)
            (0.5348495611492428,-0.32982002668121896)
            (0.5452564487348823,-0.33541019662496846)
            (0.555708057680072,-0.3410003665687179)
            (0.5662043879848115,-0.3465905365124674)
            (0.5767454396491012,-0.3521807064562169)
            (0.5873312126729408,-0.35777087639996635)
            (0.5979617070563302,-0.36336104634371585)
            (0.6086369227992698,-0.3689512162874653)
            (0.6193568599017595,-0.3745413862312148)
            (0.630121518363799,-0.3801315561749643)
            (0.6409308981853883,-0.3857217261187137)
            (0.6517849993665279,-0.3913118960624632)
            (0.6626838219072175,-0.39690206600621264)
            (0.673627365807457,-0.40249223594996214)
            (0.6846156310672465,-0.40808240589371164)
            (0.6956486176865861,-0.4136725758374611)
            (0.7067263256654757,-0.4192627457812106)
            (0.7178487550039151,-0.42485291572496003)
            (0.7290159057019047,-0.43044308566870954)
            (0.7402277777594443,-0.43603325561245904)
            (0.7514843711765338,-0.4416234255562085)
            (0.7627856859531733,-0.447213595499958)
            (0.7741317220893629,-0.45280376544370743)
            (0.785522479585102,-0.4583939353874569)
            (0.7969579584403915,-0.4639841053312064)
            (0.8084381586552312,-0.4695742752749558)
            (0.8199630802296207,-0.4751644452187053)
            (0.83153272316356,-0.48075461516245477)
            (0.8431470874570496,-0.48634478510620427)
            (0.8548061731100891,-0.49193495504995377)
            (0.8665099801226784,-0.4975251249937032)
            (0.878258508494818,-0.5031152949374527)
            (0.8900517582265075,-0.5087054648812022)
            (0.9018897293177469,-0.5142956348249517)
            (0.9137724217685363,-0.5198858047687012)
            (0.9256998355788756,-0.5254759747124506)
            (0.9376719707487652,-0.5310661446562001)
            (0.9496888272782046,-0.5366563145999496)
            (0.9617504051671939,-0.542246484543699)
            (0.9738567044157336,-0.5478366544874484)
            (0.9860077250238228,-0.553426824431198)
            (0.9982034669914622,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.00893532763808916,2.909219710836648e-18)
            (0.01785276673235832,7.757919228897728e-18)
            (0.026752317282807483,7.757919228897728e-18)
            (0.03563397928943665,1.1636878843346593e-17)
            (0.04449775275224581,1.5515838457795457e-17)
            (0.053343637671234984,1.5515838457795457e-17)
            (0.062171634046404155,1.5515838457795457e-17)
            (0.07098174187775332,2.3273757686693185e-17)
            (0.07977396116528249,2.3273757686693185e-17)
            (0.08854829190899166,3.1031676915590914e-17)
            (0.09730473410888082,3.1031676915590914e-17)
            (0.10604328776495002,3.1031676915590914e-17)
            (0.1147639528771992,3.878959614448864e-17)
            (0.1234667294456284,3.1031676915590914e-17)
            (0.13215161747023757,3.1031676915590914e-17)
            (0.14081861695102674,6.206335383118183e-17)
            (0.14946772788799595,4.654751537338637e-17)
            (0.1580989502811451,4.654751537338637e-17)
            (0.1667122841304743,6.206335383118183e-17)
            (0.17530772943598352,4.654751537338637e-17)
            (0.18388528619767266,6.206335383118183e-17)
            (0.19244495441554185,4.654751537338637e-17)
            (0.20098673408959106,6.206335383118183e-17)
            (0.20951062521982028,6.206335383118183e-17)
            (0.2180166278062295,6.206335383118183e-17)
            (0.22650474184881872,6.206335383118183e-17)
            (0.23497496734758788,7.757919228897728e-17)
            (0.24342730430253712,6.206335383118183e-17)
            (0.2518617527136663,7.757919228897728e-17)
            (0.2602783125809755,6.206335383118183e-17)
            (0.2686769839044647,6.206335383118183e-17)
            (0.2770577666841339,6.206335383118183e-17)
            (0.28542066091998314,9.309503074677274e-17)
            (0.2937656666120123,9.309503074677274e-17)
            (0.3020927837602216,9.309503074677274e-17)
            (0.31040201236461074,9.309503074677274e-17)
            (0.31869335242518,9.309503074677274e-17)
            (0.3269668039419292,9.309503074677274e-17)
            (0.3352223669148584,1.2412670766236366e-16)
            (0.3434600413439676,1.2412670766236366e-16)
            (0.3516798272292569,9.309503074677274e-17)
            (0.3598817245707261,1.2412670766236366e-16)
            (0.36806573336837534,9.309503074677274e-17)
            (0.37623185362220457,9.309503074677274e-17)
            (0.38438008533221374,9.309503074677274e-17)
            (0.39251042849840306,1.2412670766236366e-16)
            (0.40062288312077227,1.2412670766236366e-16)
            (0.4087174491993215,1.2412670766236366e-16)
            (0.4167941267340507,1.2412670766236366e-16)
            (0.42485291572496003,1.2412670766236366e-16)
            (0.4328938161720492,1.2412670766236366e-16)
            (0.44091682807531846,1.5515838457795457e-16)
            (0.44892195143476776,1.2412670766236366e-16)
            (0.456909186250397,1.5515838457795457e-16)
            (0.4648785325222063,1.5515838457795457e-16)
            (0.4728299902501955,1.2412670766236366e-16)
            (0.48076355943436483,1.2412670766236366e-16)
            (0.48867924007471397,1.2412670766236366e-16)
            (0.49657703217124327,1.2412670766236366e-16)
            (0.5044569357239524,1.5515838457795457e-16)
            (0.5123189507328418,1.5515838457795457e-16)
            (0.5201630771979109,1.8619006149354548e-16)
            (0.5279893151191604,1.2412670766236366e-16)
            (0.5357976644965896,1.2412670766236366e-16)
            (0.5435881253301988,1.2412670766236366e-16)
            (0.5513606976199881,1.2412670766236366e-16)
            (0.5591153813659574,1.8619006149354548e-16)
            (0.5668521765681066,1.8619006149354548e-16)
            (0.5745710832264359,1.8619006149354548e-16)
            (0.5822721013409452,1.8619006149354548e-16)
            (0.5899552309116344,1.8619006149354548e-16)
            (0.5976204719385037,2.482534153247273e-16)
            (0.605267824421553,1.8619006149354548e-16)
            (0.6128972883607824,1.8619006149354548e-16)
            (0.6205088637561917,1.8619006149354548e-16)
            (0.6281025506077808,2.482534153247273e-16)
            (0.6356783489155502,1.8619006149354548e-16)
            (0.6432362586794995,1.8619006149354548e-16)
            (0.6507762798996287,1.8619006149354548e-16)
            (0.6582984125759379,2.482534153247273e-16)
            (0.6658026567084274,1.8619006149354548e-16)
            (0.6732890122970967,1.8619006149354548e-16)
            (0.680757479341946,1.8619006149354548e-16)
            (0.6882080578429752,1.8619006149354548e-16)
            (0.6956407478001845,1.8619006149354548e-16)
            (0.7030555492135738,1.8619006149354548e-16)
            (0.7104524620831432,2.482534153247273e-16)
            (0.7178314864088924,2.482534153247273e-16)
            (0.7251926221908217,2.482534153247273e-16)
            (0.7325358694289311,1.8619006149354548e-16)
            (0.7398612281232204,1.8619006149354548e-16)
            (0.7471686982736898,1.8619006149354548e-16)
            (0.754458279880339,2.482534153247273e-16)
            (0.7617299729431682,1.8619006149354548e-16)
            (0.7689837774621777,2.482534153247273e-16)
            (0.7762196934373669,2.482534153247273e-16)
            (0.7834377208687363,2.482534153247273e-16)
            (0.7906378597562856,2.482534153247273e-16)
            (0.797820110100015,3.1031676915590914e-16)
            (0.8049844718999242,2.482534153247273e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.007768327372189832,0.005590169943749471)
            (0.015581376103929657,0.011180339887498942)
            (0.02343914619521948,0.01677050983124841)
            (0.0313416376460593,0.022360679774997883)
            (0.03928885045644912,0.027950849718747357)
            (0.047280784626388926,0.03354101966249682)
            (0.05531744015587874,0.0391311896062463)
            (0.06339881704491854,0.044721359549995766)
            (0.07152491529350834,0.050311529493745254)
            (0.07969573490164814,0.05590169943749471)
            (0.08791127586933793,0.061491869381244194)
            (0.0961715381965777,0.06708203932499364)
            (0.10447652188336749,0.07267220926874314)
            (0.11282622692970727,0.0782623792124926)
            (0.12122065333559703,0.08385254915624206)
            (0.12965980110103678,0.08944271909999153)
            (0.13814367022602658,0.095032889043741)
            (0.14667226071056635,0.10062305898749051)
            (0.15524557255465607,0.10621322893123995)
            (0.16386360575829584,0.11180339887498943)
            (0.17252636032148555,0.11739356881873889)
            (0.18123383624422534,0.12298373876248839)
            (0.18998603352651505,0.12857390870623783)
            (0.19878295216835476,0.13416407864998728)
            (0.20762459216974452,0.13975424859373678)
            (0.21651095353068428,0.14534441853748628)
            (0.22544203625117398,0.15093458848123573)
            (0.23441784033121374,0.1565247584249852)
            (0.24343836577080336,0.16211492836873465)
            (0.2525036125699431,0.16770509831248412)
            (0.2616135807286328,0.17329526825623362)
            (0.2707682702468725,0.17888543819998307)
            (0.27996768112466225,0.18447560814373257)
            (0.28921181336200197,0.190065778087482)
            (0.29850066695889155,0.19565594803123146)
            (0.3078342419153313,0.20124611797498101)
            (0.3172125382313209,0.20683628791873043)
            (0.3266355559068606,0.2124264578624799)
            (0.33610329494195035,0.21801662780622938)
            (0.34561575533659,0.22360679774997885)
            (0.3551729370907797,0.22919696769372835)
            (0.3647748402045192,0.23478713763747777)
            (0.37442146467780896,0.24037730758122725)
            (0.3841128105106486,0.24596747752497677)
            (0.3938488777030382,0.2515576474687262)
            (0.40362966625497787,0.25714781741247567)
            (0.4134551761664675,0.26273798735622517)
            (0.42332540743750713,0.26832815729997456)
            (0.4332403600680968,0.2739183272437241)
            (0.4432000340582364,0.27950849718747356)
            (0.45320442940792594,0.285098667131223)
            (0.4632535461171657,0.29068883707497256)
            (0.47334738418595523,0.29627900701872195)
            (0.48348594361429487,0.30186917696247145)
            (0.49366922440218447,0.30745934690622095)
            (0.5038972265496241,0.3130495168499704)
            (0.5141699500566136,0.31863968679371985)
            (0.5244873949231531,0.3242298567374693)
            (0.5348495611492428,0.3298200266812188)
            (0.5452564487348823,0.33541019662496824)
            (0.5557080576800719,0.34100036656871774)
            (0.5662043879848115,0.34659053651246724)
            (0.5767454396491012,0.35218070645621663)
            (0.5873312126729405,0.35777087639996613)
            (0.5979617070563302,0.3633610463437157)
            (0.6086369227992698,0.36895121628746513)
            (0.6193568599017594,0.37454138623121447)
            (0.630121518363799,0.380131556174964)
            (0.6409308981853883,0.38572172611871347)
            (0.6517849993665279,0.3913118960624629)
            (0.6626838219072175,0.3969020660062124)
            (0.6736273658074572,0.40249223594996203)
            (0.6846156310672465,0.40808240589371125)
            (0.6956486176865859,0.41367257583746087)
            (0.7067263256654756,0.4192627457812103)
            (0.7178487550039151,0.4248529157249598)
            (0.7290159057019047,0.4304430856687093)
            (0.7402277777594443,0.43603325561245876)
            (0.7514843711765335,0.44162342555620815)
            (0.7627856859531732,0.4472135954999577)
            (0.7741317220893627,0.4528037654437072)
            (0.7855224795851021,0.4583939353874567)
            (0.7969579584403915,0.4639841053312061)
            (0.8084381586552309,0.46957427527495554)
            (0.8199630802296205,0.47516444521870504)
            (0.83153272316356,0.4807546151624545)
            (0.8431470874570495,0.48634478510620405)
            (0.8548061731100891,0.49193495504995355)
            (0.8665099801226783,0.49752512499370277)
            (0.8782585084948179,0.5031152949374524)
            (0.8900517582265074,0.5087054648812018)
            (0.9018897293177468,0.5142956348249513)
            (0.9137724217685361,0.5198858047687008)
            (0.9256998355788756,0.5254759747124503)
            (0.937671970748765,0.5310661446561997)
            (0.9496888272782044,0.5366563145999491)
            (0.9617504051671939,0.5422464845436987)
            (0.9738567044157334,0.5478366544874482)
            (0.9860077250238227,0.5534268244311976)
            (0.9982034669914621,0.5590169943749471)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0045438243614402615,0.00969214082388406)
            (0.00923156299706096,0.019403646564499156)
            (0.014064023306287409,0.029134517221845287)
            (0.019042014298513876,0.03888475279592247)
            (0.02416634659310355,0.04865435328673067)
            (0.029437832419388597,0.05844331869426991)
            (0.03485728561667009,0.0682516490185402)
            (0.04042552163421807,0.07807934425954152)
            (0.04614335753127151,0.08792640441727387)
            (0.05201161197703836,0.09779282949173729)
            (0.05803110525069544,0.10767861948293168)
            (0.0642026592413886,0.11758377439085717)
            (0.07052709744823257,0.12750829421551368)
            (0.07700524498031107,0.13745217895690123)
            (0.08363792855667669,0.14741542861501977)
            (0.0904259765063511,0.15739804318986944)
            (0.09737021876832475,0.16740002268145007)
            (0.10447148689155714,0.17742136708976175)
            (0.1117306140349767,0.18746207641480447)
            (0.11914843496748079,0.19752215065657824)
            (0.12672578606793566,0.20760158981508303)
            (0.13446350532517667,0.21770039389031892)
            (0.14236243233800788,0.22781856288228577)
            (0.15042340831520254,0.2379560967909837)
            (0.15864727607550264,0.2481129956164126)
            (0.16703488004761927,0.2582892593585726)
            (0.17558706627023232,0.2684848880174636)
            (0.18430468239199083,0.27869988159308573)
            (0.19318857767151246,0.2889342400854388)
            (0.2022396029773842,0.2991879634945229)
            (0.2114586107881617,0.30946105182033806)
            (0.22084645519236967,0.31975350506288436)
            (0.23040399188850166,0.3300653232221616)
            (0.24013207818502044,0.34039650629816987)
            (0.2500315730003573,0.35074705429090913)
            (0.26010333686291287,0.36111696720037956)
            (0.2703482319110564,0.3715062450265809)
            (0.28076712189312636,0.3819148877695134)
            (0.29136087216742995,0.3923428954291768)
            (0.3021303497022436,0.4027902680055714)
            (0.31307642307581224,0.41325700549869687)
            (0.32419996247635013,0.4237431079085534)
            (0.3355018397020403,0.43424857523514104)
            (0.3469829281610348,0.4447734074784598)
            (0.35864410287145454,0.4553176046385094)
            (0.3704862404613895,0.4658811667152902)
            (0.38251021916889827,0.47646409370880183)
            (0.39471691884200916,0.4870663856190448)
            (0.40710722093871826,0.4976880424460185)
            (0.4196820085269918,0.5083290641897235)
            (0.43244216628476395,0.5189894508501594)
            (0.4453885804999387,0.5296692024273264)
            (0.4585221390703881,0.5403683189212243)
            (0.471843731503954,0.5510868003318534)
            (0.4853542489184464,0.5618246466592135)
            (0.49905458404164504,0.5725818579033046)
            (0.5129456312112977,0.5833584340641265)
            (0.5270282863751224,0.5941543751416798)
            (0.5413034470908046,0.604969681135964)
            (0.5557720125259997,0.6158043520469793)
            (0.5704348834583315,0.6266583878747255)
            (0.5852929622753936,0.6375317886192029)
            (0.6003471529747472,0.6484245542804112)
            (0.6155983611639236,0.6593366848583506)
            (0.6310474940604227,0.670268180353021)
            (0.6466954604917132,0.6812190407644226)
            (0.6625431708952325,0.692189266092555)
            (0.6785915373183876,0.7031788563374186)
            (0.6948414734185538,0.714187811499013)
            (0.7112938944630763,0.7252161315773389)
            (0.7279497173292679,0.7362638165723954)
            (0.7448098605044114,0.7473308664841831)
            (0.761875244085758,0.7584172813127018)
            (0.7791467897805284,0.7695230610579517)
            (0.7966254209059112,0.7806482057199323)
            (0.8143120623890654,0.7917927152986443)
            (0.8322076407671174,0.8029565897940871)
            (0.850313084187164,0.8141398292062612)
            (0.8686293224062696,0.825342433535166)
            (0.8871572867914687,0.8365644027808021)
            (0.9058979103197639,0.8478057369431691)
            (0.9248521275781268,0.8590664360222671)
            (0.9440208747634993,0.8703465000180962)
            (0.9634050896827899,0.8816459289306564)
            (0.9830057117528781,0.8929647227599474)
            (1.0028236820006116,0.9043028815059697)
            (1.0228599430628065,0.9156604051687229)
            (1.0431154391862487,0.9270372937482073)
            (1.0635911162276925,0.9384335472444226)
            (1.0842879216538612,0.949849165657369)
            (1.1052068045414474,0.9612841489870464)
            (1.1263487155771128,0.972738497233455)
            (1.1477146070574868,0.9842122103965945)
            (1.1693054328891688,0.9957052884764648)
            (1.1911221485887271,1.0072177314730661)
            (1.2131657112826997,1.018749539386399)
            (1.235437079707591,1.0303007122164625)
            (1.2579372142098775,1.0418712499632572)
            (1.2806670767460016,1.0534611526267827)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[point meta={\thisrow{magnitude}}, point meta min={0}, point meta max={4.692668298872969}, quiver={{u=\thisrow{u},v=\thisrow{v},every arrow/.append style={line width=.6pt*\pgfplotspointmetatransformed/1000,-{Latex[length=0pt 5,width=0pt 3]}}}}, color={\allformsarrowcolor}]
        table[row sep={\\}]
        {
            x  y  u  v  magnitude  \\
            0.6248731202568432  -0.8772971935740694  0.0003114836593774303  0.0025360425277958557  0.05050935602785331  \\
            0.7280846030137872  -0.8772971935740694  -0.0002495162603239961  0.002039862124559775  0.04062466164314769  \\
            0.31523867198601085  -0.7740857108171253  0.004661546859789684  0.012962519670378354  0.27230952509645584  \\
            0.41845015474295494  -0.7740857108171253  0.009181807239978659  0.035079205464344954  0.7168084888545774  \\
            0.521661637499899  -0.7740857108171253  0.0028308276077645502  0.039585307099179734  0.7845229968767188  \\
            0.6248731202568432  -0.7740857108171253  -0.007338879214678561  0.02228180076632628  0.4637443944317836  \\
            0.7280846030137872  -0.7740857108171253  -0.007978899884591868  0.004947637344455838  0.18559033361186478  \\
            0.8312960857707313  -0.7740857108171253  -0.00154490441495188  -2.3507047407238695e-5  0.030543295003472904  \\
            0.10881570647212271  -0.6708742280601813  0.010063535942131201  0.01771398309118355  0.4027350427100446  \\
            0.2120271892290668  -0.6708742280601813  0.03318500535388359  0.07283608424873743  1.5822277145787123  \\
            0.31523867198601085  -0.6708742280601813  0.037981536222671336  0.1255950143872452  2.593815132380879  \\
            0.41845015474295494  -0.6708742280601813  0.0034546025198451697  0.11409004006888086  2.256372187723383  \\
            0.521661637499899  -0.6708742280601813  -0.03363852747986988  0.05485507113618768  1.2720294979486386  \\
            0.6248731202568432  -0.6708742280601813  -0.03602368736534592  0.008005768580320689  0.7294917938876131  \\
            0.7280846030137872  -0.6708742280601813  -0.01456524637657367  -0.0029555826446494692  0.29379475612484823  \\
            -0.20081874179870954  -0.5676627453032371  -0.0028138516200315387  -0.00627218076276343  0.13589445309210177  \\
            -0.09760725904176545  -0.5676627453032371  -0.000725722626251282  -0.012804067535076782  0.2535177846547267  \\
            0.0056042237151786335  -0.5676627453032371  0.0346074531410454  0.030535250295977444  0.9123504454187761  \\
            0.10881570647212271  -0.5676627453032371  0.08994269236829576  0.1312069280740952  3.1446094150618142  \\
            0.2120271892290668  -0.5676627453032371  0.08512200215477712  0.18378013381632322  4.003746373461946  \\
            0.31523867198601085  -0.5676627453032371  0.011341223383726475  0.14621918149821567  2.8991508022656283  \\
            0.41845015474295494  -0.5676627453032371  -0.06933912771973354  0.06462110506719526  1.873674240955452  \\
            0.521661637499899  -0.5676627453032371  -0.09412028216478216  -0.003175995667790973  1.8616341634367617  \\
            0.6248731202568432  -0.5676627453032371  -0.04654091598432162  -0.015847712882489536  0.9718985033867381  \\
            0.7280846030137872  -0.5676627453032371  -0.00789630646893582  -0.0036189967711539937  0.17170785127453408  \\
            -0.4072417073125977  -0.46445126254629304  -0.0025096178703911316  -0.003876490243336634  0.09128768083276782  \\
            -0.3040302245556536  -0.46445126254629304  -0.019045291334581917  -0.03584771924509634  0.8024424476016534  \\
            -0.20081874179870954  -0.46445126254629304  -0.01959002031322098  -0.06908344350912182  1.4194912381313745  \\
            -0.09760725904176545  -0.46445126254629304  0.049809332184658946  -0.020946284102444722  1.0681551478424085  \\
            0.0056042237151786335  -0.46445126254629304  0.1382927122480748  0.08479771182393835  3.206786400204091  \\
            0.10881570647212271  -0.46445126254629304  0.1356735822487436  0.12341664072264445  3.625646563024439  \\
            0.2120271892290668  -0.46445126254629304  0.0453882421044422  0.07697937127188789  1.7665517980182652  \\
            0.31523867198601085  -0.46445126254629304  -0.06612841805262143  0.011227954505893482  1.3259393892909255  \\
            0.41845015474295494  -0.46445126254629304  -0.1367326159040145  -0.05071336673449564  2.882861612211543  \\
            0.521661637499899  -0.46445126254629304  -0.09984482634104325  -0.05052855670024864  2.2120911115428665  \\
            0.6248731202568432  -0.46445126254629304  -0.02464845372182427  -0.015353319523688189  0.5740470732418329  \\
            -0.5104531900695418  -0.36123977978934896  -0.009883973654612764  -0.011498500714888457  0.29973777169917637  \\
            -0.4072417073125977  -0.36123977978934896  -0.0488241743132089  -0.06622650139568691  1.6264859004460097  \\
            -0.3040302245556536  -0.36123977978934896  -0.07029763308622977  -0.1363366345587239  3.0322831640896273  \\
            -0.20081874179870954  -0.36123977978934896  0.02346401081723196  -0.10189268168048271  2.0669372402389223  \\
            -0.09760725904176545  -0.36123977978934896  0.1508212544400622  -0.005717464266949363  2.983584808345812  \\
            0.0056042237151786335  -0.36123977978934896  0.1643620668507077  0.014229407929438234  3.2612721608481667  \\
            0.10881570647212271  -0.36123977978934896  0.08685181073049066  -0.03646765053213494  1.8620971783079008  \\
            0.2120271892290668  -0.36123977978934896  -0.005350363492934119  -0.08393806785407053  1.662660033394338  \\
            0.31523867198601085  -0.36123977978934896  -0.11466683035195784  -0.12533390457971783  3.3580728813802176  \\
            0.41845015474295494  -0.36123977978934896  -0.12935483983612314  -0.11260000556772122  3.3901750034370117  \\
            0.521661637499899  -0.36123977978934896  -0.046831240416884246  -0.04749580091073977  1.318548158891682  \\
            0.6248731202568432  -0.36123977978934896  -0.00026471505029967464  -0.004609032959267266  0.09126177975031098  \\
            -0.6136646728264858  -0.2580282970324049  -0.00985035895659475  -0.007706186150433593  0.24723106066471814  \\
            -0.5104531900695418  -0.2580282970324049  -0.06512037771284611  -0.05648561785260042  1.704103892050831  \\
            -0.4072417073125977  -0.2580282970324049  -0.12844922737494632  -0.13652525900323836  3.7055671554686858  \\
            -0.3040302245556536  -0.2580282970324049  -0.04886524806347545  -0.1286253969950189  2.7199802627383374  \\
            -0.20081874179870954  -0.2580282970324049  0.12142650143719882  -0.034655709383892064  2.4962144686896557  \\
            -0.09760725904176545  -0.2580282970324049  0.1735618982020691  -0.007601547084942472  3.4342707368286782  \\
            0.0056042237151786335  -0.2580282970324049  0.11221986496308697  -0.05646838603875906  2.483388713782194  \\
            0.10881570647212271  -0.2580282970324049  0.03865469174655813  -0.11080477570046272  2.3198541111441506  \\
            0.2120271892290668  -0.2580282970324049  -0.05160118109673234  -0.1572510699291988  3.2716333397685755  \\
            0.31523867198601085  -0.2580282970324049  -0.11236656131981579  -0.1709063089685789  4.043290854306626  \\
            0.41845015474295494  -0.2580282970324049  -0.0553147012412578  -0.10774127818595637  2.3941312878506076  \\
            0.521661637499899  -0.2580282970324049  0.019180942237512072  -0.02330463228545234  0.5966595994090625  \\
            0.6248731202568432  -0.2580282970324049  0.008844535089859154  0.0006117848584823846  0.17525705217163917  \\
            -0.71687615558343  -0.15481681427546082  -0.0012763172723061565  -0.0005649689449891632  0.02759167485781599  \\
            -0.6136646728264858  -0.15481681427546082  -0.0425889373235795  -0.019658814770145257  0.9272644907133459  \\
            -0.5104531900695418  -0.15481681427546082  -0.14019594739334776  -0.07057957451354537  3.1027904855982453  \\
            -0.4072417073125977  -0.15481681427546082  -0.1368405193401408  -0.0868565584331011  3.203974077651925  \\
            -0.3040302245556536  -0.15481681427546082  0.040391177640810426  -0.021607891608502648  0.9055298758188736  \\
            -0.20081874179870954  -0.15481681427546082  0.1602450553319848  0.02522117606175435  3.206729082579683  \\
            -0.09760725904176545  -0.15481681427546082  0.1319025231556651  -0.0026792246573466984  2.607994553471685  \\
            0.0056042237151786335  -0.15481681427546082  0.05722349180980514  -0.05326357567795994  1.545393955188593  \\
            0.10881570647212271  -0.15481681427546082  -0.01416162397559666  -0.10248278724238608  2.0451365525153924  \\
            0.2120271892290668  -0.15481681427546082  -0.08614365569331146  -0.14786166270558065  3.3828109309544714  \\
            0.31523867198601085  -0.15481681427546082  -0.08241214515335951  -0.15152185075638877  3.4096681174456713  \\
            0.41845015474295494  -0.15481681427546082  0.040486517548214564  -0.07753770805068975  1.7291406531856108  \\
            0.521661637499899  -0.15481681427546082  0.06268200475416488  -0.008329861125387073  1.2499948569511892  \\
            0.6248731202568432  -0.15481681427546082  0.00805199528072742  0.0009110821072080289  0.16018800090112328  \\
            -0.71687615558343  -0.051605331518516734  -0.0071345268434547075  -0.0009554144330470527  0.14229471814435724  \\
            -0.6136646728264858  -0.051605331518516734  -0.06615672623612093  -0.007251684026954237  1.3156231903337838  \\
            -0.5104531900695418  -0.051605331518516734  -0.15902672853520905  -0.01114836593924095  3.1513648895003574  \\
            -0.4072417073125977  -0.051605331518516734  -0.10185484599563198  0.013929996459840827  2.032215427539877  \\
            -0.3040302245556536  -0.051605331518516734  0.09047053543592806  0.051707325281289546  2.059919396623464  \\
            -0.20081874179870954  -0.051605331518516734  0.1515078514793986  0.050266475792589034  3.1555509770233234  \\
            -0.09760725904176545  -0.051605331518516734  0.08532824949898997  0.016337248296308293  1.7174126270534198  \\
            0.0056042237151786335  -0.051605331518516734  0.013610903748818058  -0.023298317513916908  0.5333963813643355  \\
            0.10881570647212271  -0.051605331518516734  -0.0577067425297015  -0.06160649277369139  1.6686662593728738  \\
            0.2120271892290668  -0.051605331518516734  -0.12075862616541547  -0.10110290310730824  3.1133557020487785  \\
            0.31523867198601085  -0.051605331518516734  -0.051158872560759475  -0.10876405190356685  2.376022637819159  \\
            0.41845015474295494  -0.051605331518516734  0.12208774447388002  -0.05309681028809497  2.63180259650206  \\
            0.521661637499899  -0.051605331518516734  0.08730692490267294  -0.006172823119925537  1.7301966972871838  \\
            0.6248731202568432  -0.051605331518516734  0.0061653724529399465  0.00022288541546855136  0.1219570547163878  \\
            -0.71687615558343  0.05160615123842735  -0.0062620185781793675  0.0011112232498971604  0.1257218856285865  \\
            -0.6136646728264858  0.05160615123842735  -0.056282362311639564  0.014721699679489568  1.1500241178815407  \\
            -0.5104531900695418  0.05160615123842735  -0.1282066882027223  0.05515039763898215  2.7589383483382885  \\
            -0.4072417073125977  0.05160615123842735  -0.06708113600332882  0.09906373574459845  2.365031686436703  \\
            -0.3040302245556536  0.05160615123842735  0.09119941377504613  0.105175725391166  2.751900132019986  \\
            -0.20081874179870954  0.05160615123842735  0.12223300044551445  0.08053644260780667  2.8936429497652005  \\
            -0.09760725904176545  0.05160615123842735  0.0529424548257535  0.05139295951871462  1.4585745746561245  \\
            0.0056042237151786335  0.05160615123842735  -0.01963341793580528  0.02337691756977  0.6034768720321774  \\
            0.10881570647212271  0.05160615123842735  -0.09168224757926773  -0.0049594994034923585  1.8150297397552648  \\
            0.2120271892290668  0.05160615123842735  -0.1504335809755313  -0.03232904192723943  3.041675885552354  \\
            0.31523867198601085  0.05160615123842735  -0.03879192515245175  -0.04747787164564806  1.2119869883338805  \\
            0.41845015474295494  0.05160615123842735  0.1678931709073593  -0.03673872566750269  3.397452942984137  \\
            0.521661637499899  0.05160615123842735  0.10758987163656117  -0.011637999602895223  2.139249456914545  \\
            0.6248731202568432  0.05160615123842735  0.007250944411275545  -0.0005284052731987051  0.14371718913695644  \\
            -0.6136646728264858  0.15481763399537143  -0.025817403585222425  0.015946116339189624  0.5998610417726409  \\
            -0.5104531900695418  0.15481763399537143  -0.07093050120010692  0.06545625137682641  1.907966499896668  \\
            -0.4072417073125977  0.15481763399537143  -0.034149849135632314  0.11636564121337083  2.397334463956357  \\
            -0.3040302245556536  0.15481763399537143  0.0767343678030881  0.12498786474551714  2.8992490051156694  \\
            -0.20081874179870954  0.15481763399537143  0.09673791346875103  0.11138885262802127  2.9164217423559107  \\
            -0.09760725904176545  0.15481763399537143  0.03112474545588922  0.09953503430043689  2.061569882494235  \\
            0.0056042237151786335  0.15481763399537143  -0.04198902669263374  0.08263866137604717  1.8323855903608743  \\
            0.10881570647212271  0.15481763399537143  -0.11163000150254598  0.0638726362395866  2.5424036460002206  \\
            0.2120271892290668  0.15481763399537143  -0.16941692428432717  0.054740860948154  3.519528035182337  \\
            0.31523867198601085  0.15481763399537143  -0.05946663183018727  0.029528121754439682  1.3124844600528005  \\
            0.41845015474295494  0.15481763399537143  0.1635757532034821  -0.012275400356168488  3.242667308863981  \\
            0.521661637499899  0.15481763399537143  0.12871112274754304  -0.018932977795702764  2.5717484144294427  \\
            0.6248731202568432  0.15481763399537143  0.013691602266234497  -0.0023915048267793993  0.2747541506423096  \\
            -0.6136646728264858  0.2580291167523155  -0.004136013174489881  0.0037162600635501273  0.10991679039078485  \\
            -0.5104531900695418  0.2580291167523155  -0.018363923031638862  0.026455009382814518  0.636611632975741  \\
            -0.4072417073125977  0.2580291167523155  -0.003088203086641785  0.0608476419501387  1.2043878917037072  \\
            -0.3040302245556536  0.2580291167523155  0.07257637402264074  0.06917065704108169  1.9819299322424628  \\
            -0.20081874179870954  0.2580291167523155  0.10348676013856638  0.07976732945088816  2.582917194588748  \\
            -0.09760725904176545  0.2580291167523155  0.040253612275207316  0.11445314636961128  2.3983694297927074  \\
            0.0056042237151786335  0.2580291167523155  -0.051418029823279615  0.14037622489252224  2.9552617317577994  \\
            0.10881570647212271  0.2580291167523155  -0.12675830856197687  0.13657052973264133  3.6833986408885284  \\
            0.2120271892290668  0.2580291167523155  -0.17200733733881685  0.1300107108830812  4.262265999231175  \\
            0.31523867198601085  0.2580291167523155  -0.10512505646148869  0.11458193760436948  3.073936045907786  \\
            0.41845015474295494  0.2580291167523155  0.10239276975418064  0.03740704023611138  2.1549509749009217  \\
            0.521661637499899  0.2580291167523155  0.13714616606963412  -0.017445237873889595  2.732958644781083  \\
            0.6248731202568432  0.2580291167523155  0.027021698366937245  -0.006443142483412746  0.549141657093222  \\
            -0.5104531900695418  0.3612405995092596  -0.001320785012982283  0.0022739566383657797  0.05198417363210434  \\
            -0.4072417073125977  0.3612405995092596  0.006169300941706274  0.005374595318300568  0.16174397090529186  \\
            -0.3040302245556536  0.3612405995092596  0.05563297474978866  -0.016339045461294013  1.1462051626671903  \\
            -0.20081874179870954  0.3612405995092596  0.12002067933860883  -0.05076973772826526  2.576114699870856  \\
            -0.09760725904176545  0.3612405995092596  0.10439180591168362  -0.024890649625253846  2.121472161296369  \\
            0.0056042237151786335  0.3612405995092596  -0.00421264812745727  0.06887793489099465  1.3641272469838752  \\
            0.10881570647212271  0.3612405995092596  -0.11739005529290965  0.1408230685108263  3.6241682369618684  \\
            0.2120271892290668  0.3612405995092596  -0.17061186484136812  0.16505726094274922  4.692668298872969  \\
            0.31523867198601085  0.3612405995092596  -0.14051039046657413  0.16071999371612097  4.220102395379145  \\
            0.41845015474295494  0.3612405995092596  0.005589300898571573  0.09647034686430969  1.9102294936609003  \\
            0.521661637499899  0.3612405995092596  0.10161938942721191  0.008074346610131605  2.015149205497134  \\
            0.6248731202568432  0.3612405995092596  0.040801140358270094  -0.009310324970726893  0.827291499383351  \\
            -0.3040302245556536  0.46445208226620366  0.01298414855555266  -0.014763865277613374  0.3886622546089126  \\
            -0.20081874179870954  0.46445208226620366  0.060195431702322284  -0.0742401522682173  1.8893848300082907  \\
            -0.09760725904176545  0.46445208226620366  0.11725927015791092  -0.15658368354249325  3.867078108811762  \\
            0.0056042237151786335  0.46445208226620366  0.09688814612761427  -0.1586183724050597  3.674259352339768  \\
            0.10881570647212271  0.46445208226620366  -0.014419959677979119  -0.05368649502946217  1.0988933374186844  \\
            0.2120271892290668  0.46445208226620366  -0.12740802470201007  0.07218987387789289  2.8948012583980445  \\
            0.31523867198601085  0.46445208226620366  -0.14700417788475428  0.13060266101428228  3.8871905882992257  \\
            0.41845015474295494  0.46445208226620366  -0.07149697318131178  0.11607408836005019  2.694917143068768  \\
            0.521661637499899  0.46445208226620366  0.029586624518296595  0.044929842826235786  1.0634515382188532  \\
            0.6248731202568432  0.46445208226620366  0.037750097457956044  -0.0018583166838101405  0.7471497453227566  \\
            0.7280846030137872  0.46445208226620366  0.004943680917643812  -0.001694321573115844  0.10330717182702943  \\
            -0.20081874179870954  0.5676635650231477  0.004040205959586533  -0.0072829327119339924  0.1646388169320082  \\
            -0.09760725904176545  0.5676635650231477  0.028175700106590745  -0.05143518368532486  1.1593335131664737  \\
            0.0056042237151786335  0.5676635650231477  0.07135100326082663  -0.14344331451762657  3.167022417197804  \\
            0.10881570647212271  0.5676635650231477  0.07360535288459896  -0.19640666531234574  4.146268317187558  \\
            0.2120271892290668  0.5676635650231477  -0.002221135458425624  -0.12717239201956254  2.514334611147335  \\
            0.31523867198601085  0.5676635650231477  -0.08056294174379001  -0.007793914219272682  1.6000081749548893  \\
            0.41845015474295494  0.5676635650231477  -0.08475011243198168  0.05949740692196015  2.046974803575318  \\
            0.521661637499899  0.5676635650231477  -0.029604415090416638  0.05238034412326215  1.18939360169305  \\
            0.6248731202568432  0.5676635650231477  0.01184040011491109  0.013696936556989085  0.357906213122473  \\
            0.7280846030137872  0.5676635650231477  0.008530478883944363  -0.001406858008509961  0.17090891629468094  \\
            0.0056042237151786335  0.6708750477800919  0.0035628842217963223  -0.008074430503129738  0.17446425100204227  \\
            0.10881570647212271  0.6708750477800919  0.020879190730860128  -0.05062738459124768  1.0825737668568236  \\
            0.2120271892290668  0.6708750477800919  0.032899233043347624  -0.10215762609545324  2.121596172833235  \\
            0.31523867198601085  0.6708750477800919  0.010185813124924163  -0.10182866079981838  2.023000395293414  \\
            0.41845015474295494  0.6708750477800919  -0.02740263924045157  -0.04053555690696588  0.9672290757459046  \\
            0.521661637499899  0.6708750477800919  -0.032032755574840074  0.008703017928513416  0.6561804113744677  \\
            0.6248731202568432  0.6708750477800919  -0.010829037276602695  0.014016431284006555  0.3501393468512461  \\
            0.7280846030137872  0.6708750477800919  0.0023583909774925623  0.002798450394209491  0.07234496836559628  \\
            0.31523867198601085  0.7740865305370359  0.005921930308527495  -0.01879518176204877  0.3895501911956646  \\
            0.41845015474295494  0.7740865305370359  0.005805619101733154  -0.03235593202793037  0.6498285778267385  \\
            0.521661637499899  0.7740865305370359  -0.0030190707477741417  -0.02139324607290128  0.4270933466738123  \\
            0.6248731202568432  0.7740865305370359  -0.006690679219412344  -0.004204640989916316  0.15621043329089748  \\
            0.7280846030137872  0.7740865305370359  -0.0025377226105822623  0.0012466277232444324  0.05589194804230335  \\
            0.6248731202568432  0.87729801329398  0.00017588489846289302  -0.0018848319364385693  0.03742134043939249  \\
        }
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3022588914553381,1.0998059924595898)
            (1.2868615100093777,1.1265040127161987)
            (1.2570642945964081,1.144992811824245)
            (1.2131878532053288,1.155347362676469)
            (1.1562136067860493,1.157882591878362)
            (1.0876909879701853,1.1531329890802438)
            (1.009594257162362,1.1418197469829992)
            (0.9241466262958404,1.124807439276537)
            (0.8336327379447737,1.1030528929844778)
            (0.7402206117312952,1.0775493951566213)
            (0.6458111862632696,1.0492696612571437)
            (0.5519283493354836,1.0191110659255325)
            (0.45965600642042753,0.9878464914541693)
            (0.36962251221558906,0.9560837944654091)
            (0.28202771728507803,0.9242363491612535)
            (0.1967045994853283,0.8925064301852267)
            (0.1132060992735156,0.8608823932124097)
            (0.030908032013947526,0.8291497473713028)
            (-0.05087984447802351,0.7969153446979704)
            (-0.13280113704185434,0.763643092518815)
            (-0.21534409478777905,0.7286988763137282)
            (-0.2987423166227597,0.6914018082319657)
            (-0.38289095224490977,0.6510785258441492)
            (-0.4672853758721466,0.6071170813115523)
            (-0.5509898714915044,0.5590169943749475)
            (-0.6326433718801237,0.5064322911708563)
            (-0.7105072335765202,0.4492047991016888)
            (-0.7825562734999331,0.3873855875076568)
            (-0.8466091715348484,0.32124319564452636)
            (-0.9004886231742498,0.25125812609364234)
            (-0.9421963613984607,0.17810395052868008)
            (-0.9700844692312319,0.10261622103732328)
            (-0.9830031837960846,0.025751150675287045)
            (-0.9804071313877009,-0.051463326877317056)
            (-0.962406549716011,-0.12798102744683448)
            (-0.9297568924932496,-0.20279213916821276)
            (-0.8837881629203388,-0.27497554806855395)
            (-0.8262830462237982,-0.34374556157892827)
            (-0.7593191142977741,-0.4084900788425313)
            (-0.6850940785793979,-0.4687977968352974)
            (-0.6057537992412858,-0.5244727338994941)
            (-0.5232406338983214,-0.5755351537253333)
            (-0.4391753725809709,-0.6222088326576766)
            (-0.354780463022666,-0.6648954773267337)
            (-0.2708466026651279,-0.704137913592781)
            (-0.18774004173615874,-0.7405743803831466)
            (-0.10544473742749405,-0.7748868282744867)
            (-0.023631996476837662,-0.8077465069101692)
            (0.058249830766971544,-0.8397603032498874)
            (0.14087228258248669,-0.8714212528966688)
            (0.22491614418464342,-0.9030663916817306)
            (0.3109586434862336,-0.9348446601878818)
            (0.39936431191478095,-0.966696948371272)
            (0.49018648027430745,-0.9983496100662764)
            (0.5830877912903145,-1.0293219353907508)
            (0.6772890828876663,-1.0589471956848042)
            (0.7715557758492966,-1.0864060253920225)
            (0.8642289201601066,-1.1107701315644183)
            (0.9533041343175778,-1.1310536729885423)
            (1.0365561212693482,-1.1462691679987709)
            (1.1117000507460988,-1.155484503177908)
            (1.1765749861763266,-1.157877542358519)
            (1.2293299343459543,-1.1527849812134754)
            (1.2685910637725684,-1.1397424481247036)
            (1.2935898034799838,-1.1185133946637569)
            (1.3042359331570548,-1.08910501487939)
            (1.3011268092349664,-1.051770238030298)
            (1.2854924049435756,-1.0069957039218504)
            (1.2590844273894828,-0.955476499404438)
            (1.2240249411391568,-0.8980792543758566)
            (1.1826344833183355,-0.8357959144387398)
            (1.1372609232209432,-0.7696910801888803)
            (1.0901282631121738,-0.7008461941243247)
            (1.0432197834774932,-0.6303040409704875)
            (0.9982034669914622,-0.5590169943749475)
            (0.9564007813626665,-0.4878021946744409)
            (0.9187938984294334,-0.41730639454590984)
            (0.8860622040671882,-0.3479825901322245)
            (0.8586369635158909,-0.2800798037482571)
            (0.8367631797318043,-0.21364654789178625)
            (0.8205595039043829,-0.14854763169591542)
            (0.8100697461051666,-0.08449312486431204)
            (0.8053022695863463,-0.0210775237972424)
            (0.8062556920311146,0.04217348146341583)
            (0.8129305485882589,0.10575172200322805)
            (0.825326962040737,0.1701141150114366)
            (0.8434283002797297,0.235632520220097)
            (0.8671708310696497,0.30254918404782627)
            (0.8964000254223661,0.3709407140253212)
            (0.9308157062336109,0.4406929860222614)
            (0.9699106303300342,0.5114886943346466)
            (1.012909896193359,0.5828084534139067)
            (1.0587210634204518,0.6539455003661403)
            (1.1059062200806884,0.724033183448671)
            (1.1526867242260739,0.7920836080512789)
            (1.1969885939804712,0.857035099342231)
            (1.2365316284696253,0.9178055747940769)
            (1.2689589324248378,0.9733485359042684)
            (1.2919966457281602,1.0227082108813603)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \node[anchor=north west,inner sep=1pt,fill=white,fill opacity=.75,text opacity=1,text=gray,font=\scriptsize] at (rel axis cs:.03,.97) {$\polar{\Bspline}^{0,3}_{6}$};
\end{axis}
\end{tikzpicture}


==> tikz/allforms_zero_6.tex <==
\providecommand\allformsarrowcolor{black!60}%
\providecommand\allformsscalaropacity{0.65}%
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, height={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot[opacity=\allformsscalaropacity]
        graphics[xmin={-0.9838699100999075}, xmax={1.3047109361639446}, ymin={-1.1579209802457413}, ymax={1.1579209802457413}] {png/allforms_zero_6.png}
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.11914843496748079,0.19752215065657824)
            (0.11094419769553931,0.2042220304296892)
            (0.1021557457424948,0.20996805434097437)
            (0.09281728022840824,0.21473489328861117)
            (0.08297178443092652,0.2185096523264784)
            (0.07266967711693438,0.2212916658566635)
            (0.061967114121307156,0.22309173434441357)
            (0.050924059229422676,0.2239308516693217)
            (0.03960227040455239,0.22383850323833784)
            (0.028063359225686847,0.22285064099722074)
            (0.01636707830079369,0.22100746085869621)
            (0.004569973435738559,0.21835111960508993)
            (-0.007275493740033837,0.21492353129974542)
            (-0.019121287945365932,0.21076437747157833)
            (-0.03092358916451533,0.2059094511858254)
            (-0.04264205821800299,0.20038943347245097)
            (-0.05423865387544892,0.1942291728125784)
            (-0.06567611480064996,0.187447506227913)
            (-0.07691624874747893,0.18005762599830438)
            (-0.08791818954957054,0.1720679613161115)
            (-0.09863678872021485,0.16348351145232629)
            (-0.10902130277658728,0.15430753831274654)
            (-0.11901452015818821,0.14454350340294633)
            (-0.12855244371176083,0.13419711863124387)
            (-0.13756460749403274,0.12327837303502528)
            (-0.1459750619382975,0.1118033988749895)
            (-0.15370401169100012,0.09979605051445804)
            (-0.16067003877825842,0.08728908745587544)
            (-0.16679279397705485,0.07432487771149679)
            (-0.17199599555168485,0.06095556777720376)
            (-0.17621054115790397,0.047242698962580015)
            (-0.17937751956991296,0.03325628459911487)
            (-0.18145090680802717,0.01907339651362373)
            (-0.18239974758080857,0.004776339984813812)
            (-0.18220965716800036,-0.009549477742351337)
            (-0.1808835284268821,-0.023817861053878384)
            (-0.17844138915431393,-0.037944185901100456)
            (-0.17491942087809118,-0.051847667385834253)
            (-0.17036821491907594,-0.06545340211329748)
            (-0.1648503990299749,-0.07869406658312944)
            (-0.1584378127589624,-0.0915111745020166)
            (-0.1512084381236412,-0.103855823614711)
            (-0.143243302340732,-0.11568889472015248)
            (-0.1346235613560409,-0.12698069994821237)
            (-0.12542794865651558,-0.13771011195510177)
            (-0.11573073657503985,-0.14786323827523606)
            (-0.10560031107905098,-0.15743173359335613)
            (-0.09509841017663526,-0.16641086537646455)
            (-0.08428002467356407,-0.17479746370156177)
            (-0.07319391163947812,-0.18258789326049532)
            (-0.06188362849090219,-0.1897761839641634)
            (-0.05038896130846392,-0.1963524463985749)
            (-0.03874759653396152,-0.20230168023984169)
            (-0.02699687171853061,-0.20760305875049223)
            (-0.015175439259253147,-0.21222974222207072)
            (-0.003324687331193298,-0.21614923959715907)
            (0.008510215850949156,-0.21932430260859598)
            (0.020279755848426995,-0.2217143028056827)
            (0.03193004435648598,-0.22327701092985316)
            (0.04340334415780578,-0.22397067219738329)
            (0.05463911269262778,-0.22375625177238226)
            (0.06557548499359535,-0.22259971328192046)
            (0.0761510786438297,-0.2204741903570649)
            (0.08630697640630776,-0.2173619170619506)
            (0.09598872903244264,-0.21325579733219718)
            (0.10514822271847724,-0.20816051529255114)
            (0.11374527217068896,-0.20209311620034492)
            (0.1217488289356289,-0.19508302002062852)
            (0.12913773178841634,-0.1871714642603263)
            (0.13590096692047166,-0.17841040750437023)
            (0.14203744562976087,-0.16886095792660796)
            (0.14755534193407963,-0.15859141983774705)
            (0.1524710588718928,-0.14767507428122295)
            (0.1568079085873935,-0.1361878253624509)
            (0.160594597551324,-0.12420585142138268)
            (0.16386360575829584,-0.1118033988749895)
            (0.166649539739049,-0.09905084665460143)
            (0.16898752643585593,-0.08601315127364428)
            (0.17091170100951356,-0.07274875781647949)
            (0.17245382854200683,-0.05930903210135292)
            (0.17364208865388017,-0.04573823583450571)
            (0.1745000437324211,-0.032074031845804214)
            (0.17504580555146734,-0.01834847266670333)
            (0.17529141092742162,-0.004589394909692089)
            (0.17524241395280604,0.009177883925795221)
            (0.1748976996602203,0.022928688836134126)
            (0.17424952133918192,0.03663706493482941)
            (0.1732837610599397,0.05027394627189597)
            (0.17198041030102185,0.06380554701205343)
            (0.17031426494962756,0.07719209199044105)
            (0.16825582617106322,0.09038698206949516)
            (0.16577239527485454,0.10333646203211717)
            (0.16282934605888133,0.11597982670769547)
            (0.15939155145059883,0.12825016665655095)
            (0.15542493206244126,0.14007562019997924)
            (0.15089808252311127,0.15138106605357593)
            (0.14578391786626113,0.1620901623517194)
            (0.1400612684119837,0.17212761523724818)
            (0.13371633974480687,0.18142154486132572)
            (0.1267439472627327,0.18990580956575417)
            (0.11914843496748079,0.19752215065657824)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.3021303497022436,0.4027902680055714)
            (0.2893434968440519,0.4163136448904928)
            (0.2746304588048672,0.4276024827830814)
            (0.2580298834780098,0.43660162111534123)
            (0.23963120243740746,0.4432992147573645)
            (0.21956996038531557,0.4477257579728314)
            (0.19801996177365322,0.4499509004246447)
            (0.17518290420755145,0.4500782522022825)
            (0.15127644674182816,0.4482384987851606)
            (0.12652182791881147,0.44458125079427896)
            (0.1011321837371879,0.4392661308037065)
            (0.07530262039623264,0.43245364553334925)
            (0.049202890179859134,0.42429640354217135)
            (0.022973234708459397,0.41493121535278443)
            (-0.0032763616825083773,0.404472556225279)
            (-0.029463584890812317,0.3930077851248018)
            (-0.05552823128906991,0.38059440223739033)
            (-0.08142426469698227,0.3672594986631105)
            (-0.10711024260093341,0.3530014137345869)
            (-0.13253896247978295,0.33779347644396424)
            (-0.1576472193780754,0.32158957643037095)
            (-0.18234655616356923,0.3043311951004926)
            (-0.2065158338324486,0.28595543592761613)
            (-0.2299963520046572,0.2664035305312807)
            (-0.2525901067221149,0.24562926768369314)
            (-0.2740615800565967,0.223606797749979)
            (-0.2941432131534519,0.20033730488877272)
            (-0.31254442781317415,0.17585411109398205)
            (-0.3289637484399501,0.15022587531801088)
            (-0.3431032638053748,0.12355767123025829)
            (-0.3546843924744285,0.09598986105323425)
            (-0.3634637158126649,0.0676948219515403)
            (-0.3692475531282082,0.03887171687416792)
            (-0.3719039983147867,0.009739625044749409)
            (-0.371371322836332,-0.019470549301258726)
            (-0.36766196238675714,-0.048524894325501035)
            (-0.3608617110261647,-0.07719549276847196)
            (-0.35112419908395004,-0.10526905588560675)
            (-0.3386611742330579,-0.13255465932783903)
            (-0.3237294850045175,-0.1588901077589473)
            (-0.3066159389363791,-0.18414654143655462)
            (-0.2876213466374559,-0.20823100881201592)
            (-0.267045061472242,-0.23108685745276208)
            (-0.24517119503197396,-0.2526919331880862)
            (-0.22225745917572096,-0.273054715665326)
            (-0.19852729325842786,-0.29220864877213215)
            (-0.17416561882000298,-0.3102050384283489)
            (-0.1493182570901885,-0.32710498089214546)
            (-0.12409477135446154,-0.34297084624335966)
            (-0.09857426980781735,-0.3578578702157316)
            (-0.07281352876492116,-0.371806401235912)
            (-0.046856668776488454,-0.38483530876603533)
            (-0.02074553350508852,-0.39693698637855085)
            (0.005470118436785629,-0.40807428296286563)
            (0.03172349233304202,-0.41817957433973374)
            (0.057923531826305455,-0.4271560529348137)
            (0.08395029454640078,-0.4348811734813744)
            (0.10965344922515569,-0.44121205674772623)
            (0.13485416585092516,-0.44599252955122154)
            (0.15935037136865984,-0.4490613755949292)
            (0.1829250193998002,-0.4502612944584505)
            (0.20535670884662338,-0.44944802024067143)
            (0.22643172369366243,-0.4464990397714492)
            (0.24595639372016465,-0.4413213737142734)
            (0.2637686227400171,-0.4338579408107662)
            (0.2797475110577734,-0.4240921124052024)
            (0.2938202059752577,-0.4120501757884565)
            (0.30596542233957824,-0.3978015538339726)
            (0.3162134419833647,-0.3814567667826745)
            (0.3246427749361662,-0.36316326119699915)
            (0.33137399464343265,-0.34309936232749766)
            (0.33656150098540366,-0.3214667212004945)
            (0.3403840914623783,-0.29848171944072244)
            (0.3430352252867171,-0.2743663574561088)
            (0.3447137600747413,-0.24933918122912277)
            (0.34561575533659,-0.223606797749979)
            (0.3459277095112736,-0.19735648944934622)
            (0.3458213679118237,-0.1707503663650574)
            (0.3454500416649007,-0.1439213957379417)
            (0.34494623511112266,-0.11697152852685509)
            (0.34442029984149636,-0.08997200854093719)
            (0.3439598132315619,-0.06296581093829788)
            (0.34362940426772726,-0.03597202148648623)
            (0.34347080174373756,-0.008991844744262394)
            (0.34350294279602,0.01798417403503442)
            (0.3437220416808857,0.044968205454523985)
            (0.34410157506415234,0.07196700890338775)
            (0.34459219246760747,0.09897417142985368)
            (0.3451216137667855,0.12596323892286276)
            (0.3455946339457938,0.1528822093881937)
            (0.3458934184318162,0.17964977170646887)
            (0.34587833328847767,0.20615356248164046)
            (0.34538959973166555,0.23225058540293395)
            (0.34425007417971665,0.25776980002144045)
            (0.34226941623762114,0.28251674864483595)
            (0.33924980650789666,0.3062799598854918)
            (0.3349932136201246,0.3288387534618022)
            (0.32930999873475064,0.34997198033527993)
            (0.32202841282277145,0.3694671708824155)
            (0.313004324019111,0.3871295354367673)
            (0.3021303497022436,0.4027902680055714)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.5557720125259997,0.6158043520469793)
            (0.5423636450306978,0.6362748433824108)
            (0.524587285764107,0.652903285326321)
            (0.5024310921354056,0.6656001834801901)
            (0.4760388565070799,0.6743686872926582)
            (0.4456999992395061,0.6793022763485038)
            (0.41182788294684974,0.6805774982406934)
            (0.37492859872655077,0.6784422015988822)
            (0.3355634737321116,0.6731999866404678)
            (0.29430919791681964,0.6651918293911744)
            (0.2517195916146637,0.6547760098350308)
            (0.20829265150242418,0.642307577784778)
            (0.1644457187741482,0.6281186167272778)
            (0.120500564684582,0.6125005136436183)
            (0.07667906081041531,0.5956893151183608)
            (0.03310905519135551,0.5778550549570524)
            (-0.010160772569047558,0.5590956882744356)
            (-0.05313889781697815,0.5394359773055923)
            (-0.09586394248859455,0.5188313632088474)
            (-0.13837497656940165,0.4971765453835583)
            (-0.18068144319360047,0.47431819493413396)
            (-0.22273496173696786,0.4500709703632384)
            (-0.26440517047744655,0.4242357975740092)
            (-0.3054616405559287,0.39661923570011054)
            (-0.345563686352126,0.3670526839460035)
            (-0.38425955435489756,0.33541019662496846)
            (-0.4209959380412292,0.301623763122944)
            (-0.45513801555074235,0.26569507091431976)
            (-0.4859992658118688,0.22770299281954218)
            (-0.5128792711089368,0.18780631035916348)
            (-0.5351066942210077,0.1462414862719627)
            (-0.5520837887947389,0.10331561205727631)
            (-0.5633283210503779,0.059394961081632565)
            (-0.5685087686592185,0.014889855179806805)
            (-0.5674691694696663,-0.029763214676722095)
            (-0.5602409842851798,-0.07412109981486795)
            (-0.5470406952194412,-0.11775392060211447)
            (-0.5282533994709288,-0.1602641654993176)
            (-0.5044041597128539,-0.20130377164362476)
            (-0.47612012552518296,-0.24058812352745346)
            (-0.44408727951577137,-0.2779061008036141)
            (-0.4090059950366627,-0.31312555559191463)
            (-0.3715494145166311,-0.34619388819782865)
            (-0.3323280446727391,-0.3771336997196216)
            (-0.29186305338803403,-0.4060338111306728)
            (-0.25056970664940037,-0.4330362314906883)
            (-0.208751359020686,-0.4583199145049782)
            (-0.16660352700975772,-0.48208234654704274)
            (-0.12422689593793006,-0.5045201476253933)
            (-0.08164764493885797,-0.5258099308657092)
            (-0.03884318405074439,-0.5460906518152457)
            (0.0042287775685523245,-0.5654485871023816)
            (0.04760002790656573,-0.5839059184161272)
            (0.0912627917052026,-0.6014136726371199)
            (0.13514413454051635,-0.6178494963529889)
            (0.1790861072441039,-0.6330204400129638)
            (0.2228337053896301,-0.6466706126183354)
            (0.2660322957019464,-0.6584932618261308)
            (0.308235480408832,-0.668146555864105)
            (0.3489234470556183,-0.6752721101926374)
            (0.38753076230594247,-0.6795151280582047)
            (0.4234814475147034,-0.6805449208762528)
            (0.45622819091004396,-0.6780745482431532)
            (0.4852918789730348,-0.6718783699569685)
            (0.510297407515727,-0.6618064304357067)
            (0.5310020343032972,-0.6477947913379537)
            (0.5473133462575733,-0.6298711787643343)
            (0.5592951316478696,-0.6081556014400322)
            (0.5671608931691214,-0.5828559075670445)
            (0.571256190744184,-0.5542585610778868)
            (0.572032241142553,-0.5227152132026689)
            (0.5700140433055889,-0.48862590408824247)
            (0.5657666355514559,-0.4524199354784984)
            (0.5598629071137967,-0.4145355962809737)
            (0.5528557556085155,-0.37539998942322034)
            (0.5452564487348823,-0.33541019662496846)
            (0.5375199954674271,-0.2949169283842344)
            (0.5300373412786771,-0.25421164527423934)
            (0.523133419674692,-0.2135179137643866)
            (0.517069604088594,-0.17298748927650645)
            (0.5120489259837714,-0.13270131811929445)
            (0.5082225108704982,-0.09267533727748094)
            (0.5056959467358908,-0.05287064645934858)
            (0.5045346390337279,-0.013207349503710837)
            (0.5047675374557096,0.026418870327717642)
            (0.506388891549879,0.06611854985516963)
            (0.5093578966743477,0.10598983190567504)
            (0.5135962570451466,0.14610067547387304)
            (0.5189838661860312,0.18647307573242802)
            (0.5253530303780501,0.22707035219325794)
            (0.5324819553068817,0.26778836891092117)
            (0.5400885576745926,0.3084513013485696)
            (0.5478259883009317,0.34881227608571524)
            (0.5552814681408248,0.3885589000946685)
            (0.5619800446705503,0.42732338533457004)
            (0.5673945969251422,0.4646966814957475)
            (0.5709628260132639,0.5002457733302482)
            (0.572111103346904,0.5335330952940953)
            (0.570284018679147,0.5641368780632691)
            (0.5649774358578015,0.5916711776130394)
            (0.5557720125259997,0.6158043520469793)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.8871572867914687,0.8365644027808021)
            (0.8774362723598987,0.8641056259054432)
            (0.8594417016628499,0.8858704619706934)
            (0.8330325564624814,0.9017305803831581)
            (0.7984246632113376,0.9117180699323599)
            (0.7561724761825251,0.9160212209836806)
            (0.7071211540617373,0.9149715277925597)
            (0.6523342996998941,0.9090226998591212)
            (0.5930056496442876,0.8987229668042599)
            (0.5303646468106583,0.8846823767879076)
            (0.46558601640200453,0.8675370979526692)
            (0.3997122729007756,0.8479129163593763)
            (0.3335958333156412,0.8263901708550649)
            (0.2678645732909649,0.8034722723440799)
            (0.20291175826444985,0.7795597278650708)
            (0.13890876540334848,0.7549312429692031)
            (0.07583718346166174,0.7297330309237146)
            (0.013535838814061592,0.7039769421553589)
            (-0.048242042120011874,0.6775474744210861)
            (-0.10976618662441288,0.6502171681348936)
            (-0.1712654637596358,0.6216693669636153)
            (-0.23286693288094049,0.5915268641009835)
            (-0.29454165677273597,0.5593845883421258)
            (-0.35606121126328577,0.5248442341377334)
            (-0.41696884192848427,0.4875486218219567)
            (-0.47656898483320015,0.447213595499958)
            (-0.5339381358425794,0.40365542521697184)
            (-0.587958660968699,0.3568119669168887)
            (-0.6373750834208795,0.3067562302160909)
            (-0.680869844465779,0.25370148516391955)
            (-0.7171528692859122,0.1979975746187654)
            (-0.7450569378137527,0.14011865491632292)
            (-0.7636293364986132,0.08064312913601768)
            (-0.772209925028889,0.020227030389986078)
            (-0.770486776712209,-0.04042747386874161)
            (-0.7585228821669302,-0.10060647752197915)
            (-0.7367507360395171,-0.1596194694020281)
            (-0.7059354542361167,-0.21683299622696664)
            (-0.6671107951234274,-0.2717007390606544)
            (-0.6214955029308605,-0.3237881138886482)
            (-0.5703993096336265,-0.37278985260319497)
            (-0.5151284947703121,-0.4185394639544075)
            (-0.45690013520917466,-0.46100998695535234)
            (-0.39677233515376525,-0.5003059995428183)
            (-0.33559522968567485,-0.536647398351142)
            (-0.2739848838900105,-0.5703459864309046)
            (-0.2123197998276486,-0.6017763618232442)
            (-0.15075789750127247,-0.6313429623411566)
            (-0.08927067313586867,-0.6594453678476633)
            (-0.027690695748165142,-0.6864440752104277)
            (0.03423151745394876,-0.7126289357021647)
            (0.09676516021854639,-0.7381922814076133)
            (0.160135254986594,-0.763208476352571)
            (0.2244613372012599,-0.7876212277732556)
            (0.2897031412105572,-0.8112395082618366)
            (0.35561802176246654,-0.8337424008316096)
            (0.421734854114941,-0.8546926200194785)
            (0.4873486039718678,-0.8735579180408962)
            (0.5515384575043213,-0.889739089868504)
            (0.6132103223952386,-0.9026028759905088)
            (0.671161822758782,-0.9115177525716448)
            (0.7241649724789753,-0.9158904151886651)
            (0.771059010311858,-0.9152007157721763)
            (0.810843933781239,-0.9090329057900358)
            (0.8427645113383767,-0.8971012662070196)
            (0.8663752299055217,-0.8792685520908053)
            (0.8815787393667317,-0.8555561251279789)
            (0.8886336093992052,-0.8261451628388075)
            (0.8881311151486451,-0.7913688866134365)
            (0.8809446840144038,-0.7516963071470332)
            (0.8681589268558331,-0.7077085105521219)
            (0.8509873232381173,-0.660068968500991)
            (0.8306883316942373,-0.6094897223945513)
            (0.8084889248639876,-0.5566955418370456)
            (0.7855225453143708,-0.5023882760036753)
            (0.7627856859531733,-0.447213595499958)
            (0.7411142679238893,-0.391732163459266)
            (0.7211782528554496,-0.3363969880011902)
            (0.7034908978425338,-0.28153831189581424)
            (0.6884279592001282,-0.22735691435030722)
            (0.6762519768847911,-0.1739261645695775)
            (0.6671373397911704,-0.12120261086335347)
            (0.661192839708828,-0.06904434758529056)
            (0.6584795394246717,-0.01723590918803759)
            (0.6590227416784084,0.03448197280384481)
            (0.6628175091158587,0.08637972203807094)
            (0.6698275569677199,0.13870553394169138)
            (0.679977550270964,0.1916534584039541)
            (0.693139081353443,0.24533505744074915)
            (0.7091110628986134,0.2997565204056337)
            (0.7275960411679163,0.35480277368285196)
            (0.7481749701130919,0.4102296786329052)
            (0.7702841024360858,0.46566489875603967)
            (0.7931985520569058,0.5206174668762352)
            (0.8160274329444375,0.5744955302691818)
            (0.8377250082028171,0.6266312308843431)
            (0.8571208614486342,0.6763112219570581)
            (0.8729698033302157,0.7228109601136943)
            (0.8840193379425256,0.7654306664038868)
            (0.8890895000857455,0.8035307360945705)
            (0.8871572867914687,0.8365644027808021)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3022588914553381,1.0998059924595898)
            (1.2868615100093777,1.1265040127161987)
            (1.2570642945964081,1.144992811824245)
            (1.2131878532053288,1.155347362676469)
            (1.1562136067860493,1.157882591878362)
            (1.0876909879701853,1.1531329890802438)
            (1.009594257162362,1.1418197469829992)
            (0.9241466262958404,1.124807439276537)
            (0.8336327379447737,1.1030528929844778)
            (0.7402206117312952,1.0775493951566213)
            (0.6458111862632696,1.0492696612571437)
            (0.5519283493354836,1.0191110659255325)
            (0.45965600642042753,0.9878464914541693)
            (0.36962251221558906,0.9560837944654091)
            (0.28202771728507803,0.9242363491612535)
            (0.1967045994853283,0.8925064301852267)
            (0.1132060992735156,0.8608823932124097)
            (0.030908032013947526,0.8291497473713028)
            (-0.05087984447802351,0.7969153446979704)
            (-0.13280113704185434,0.763643092518815)
            (-0.21534409478777905,0.7286988763137282)
            (-0.2987423166227597,0.6914018082319657)
            (-0.38289095224490977,0.6510785258441492)
            (-0.4672853758721466,0.6071170813115523)
            (-0.5509898714915044,0.5590169943749475)
            (-0.6326433718801237,0.5064322911708563)
            (-0.7105072335765202,0.4492047991016888)
            (-0.7825562734999331,0.3873855875076568)
            (-0.8466091715348484,0.32124319564452636)
            (-0.9004886231742498,0.25125812609364234)
            (-0.9421963613984607,0.17810395052868008)
            (-0.9700844692312319,0.10261622103732328)
            (-0.9830031837960846,0.025751150675287045)
            (-0.9804071313877009,-0.051463326877317056)
            (-0.962406549716011,-0.12798102744683448)
            (-0.9297568924932496,-0.20279213916821276)
            (-0.8837881629203388,-0.27497554806855395)
            (-0.8262830462237982,-0.34374556157892827)
            (-0.7593191142977741,-0.4084900788425313)
            (-0.6850940785793979,-0.4687977968352974)
            (-0.6057537992412858,-0.5244727338994941)
            (-0.5232406338983214,-0.5755351537253333)
            (-0.4391753725809709,-0.6222088326576766)
            (-0.354780463022666,-0.6648954773267337)
            (-0.2708466026651279,-0.704137913592781)
            (-0.18774004173615874,-0.7405743803831466)
            (-0.10544473742749405,-0.7748868282744867)
            (-0.023631996476837662,-0.8077465069101692)
            (0.058249830766971544,-0.8397603032498874)
            (0.14087228258248669,-0.8714212528966688)
            (0.22491614418464342,-0.9030663916817306)
            (0.3109586434862336,-0.9348446601878818)
            (0.39936431191478095,-0.966696948371272)
            (0.49018648027430745,-0.9983496100662764)
            (0.5830877912903145,-1.0293219353907508)
            (0.6772890828876663,-1.0589471956848042)
            (0.7715557758492966,-1.0864060253920225)
            (0.8642289201601066,-1.1107701315644183)
            (0.9533041343175778,-1.1310536729885423)
            (1.0365561212693482,-1.1462691679987709)
            (1.1117000507460988,-1.155484503177908)
            (1.1765749861763266,-1.157877542358519)
            (1.2293299343459543,-1.1527849812134754)
            (1.2685910637725684,-1.1397424481247036)
            (1.2935898034799838,-1.1185133946637569)
            (1.3042359331570548,-1.08910501487939)
            (1.3011268092349664,-1.051770238030298)
            (1.2854924049435756,-1.0069957039218504)
            (1.2590844273894828,-0.955476499404438)
            (1.2240249411391568,-0.8980792543758566)
            (1.1826344833183355,-0.8357959144387398)
            (1.1372609232209432,-0.7696910801888803)
            (1.0901282631121738,-0.7008461941243247)
            (1.0432197834774932,-0.6303040409704875)
            (0.9982034669914622,-0.5590169943749475)
            (0.9564007813626665,-0.4878021946744409)
            (0.9187938984294334,-0.41730639454590984)
            (0.8860622040671882,-0.3479825901322245)
            (0.8586369635158909,-0.2800798037482571)
            (0.8367631797318043,-0.21364654789178625)
            (0.8205595039043829,-0.14854763169591542)
            (0.8100697461051666,-0.08449312486431204)
            (0.8053022695863463,-0.0210775237972424)
            (0.8062556920311146,0.04217348146341583)
            (0.8129305485882589,0.10575172200322805)
            (0.825326962040737,0.1701141150114366)
            (0.8434283002797297,0.235632520220097)
            (0.8671708310696497,0.30254918404782627)
            (0.8964000254223661,0.3709407140253212)
            (0.9308157062336109,0.4406929860222614)
            (0.9699106303300342,0.5114886943346466)
            (1.012909896193359,0.5828084534139067)
            (1.0587210634204518,0.6539455003661403)
            (1.1059062200806884,0.724033183448671)
            (1.1526867242260739,0.7920836080512789)
            (1.1969885939804712,0.857035099342231)
            (1.2365316284696253,0.9178055747940769)
            (1.2689589324248378,0.9733485359042684)
            (1.2919966457281602,1.0227082108813603)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0045438243614402615,0.00969214082388406)
            (0.00923156299706096,0.019403646564499156)
            (0.014064023306287409,0.029134517221845287)
            (0.019042014298513876,0.03888475279592247)
            (0.02416634659310355,0.04865435328673067)
            (0.029437832419388597,0.05844331869426991)
            (0.03485728561667009,0.0682516490185402)
            (0.04042552163421807,0.07807934425954152)
            (0.04614335753127151,0.08792640441727387)
            (0.05201161197703836,0.09779282949173729)
            (0.05803110525069544,0.10767861948293168)
            (0.0642026592413886,0.11758377439085717)
            (0.07052709744823257,0.12750829421551368)
            (0.07700524498031107,0.13745217895690123)
            (0.08363792855667669,0.14741542861501977)
            (0.0904259765063511,0.15739804318986944)
            (0.09737021876832475,0.16740002268145007)
            (0.10447148689155714,0.17742136708976175)
            (0.1117306140349767,0.18746207641480447)
            (0.11914843496748079,0.19752215065657824)
            (0.12672578606793566,0.20760158981508303)
            (0.13446350532517667,0.21770039389031892)
            (0.14236243233800788,0.22781856288228577)
            (0.15042340831520254,0.2379560967909837)
            (0.15864727607550264,0.2481129956164126)
            (0.16703488004761927,0.2582892593585726)
            (0.17558706627023232,0.2684848880174636)
            (0.18430468239199083,0.27869988159308573)
            (0.19318857767151246,0.2889342400854388)
            (0.2022396029773842,0.2991879634945229)
            (0.2114586107881617,0.30946105182033806)
            (0.22084645519236967,0.31975350506288436)
            (0.23040399188850166,0.3300653232221616)
            (0.24013207818502044,0.34039650629816987)
            (0.2500315730003573,0.35074705429090913)
            (0.26010333686291287,0.36111696720037956)
            (0.2703482319110564,0.3715062450265809)
            (0.28076712189312636,0.3819148877695134)
            (0.29136087216742995,0.3923428954291768)
            (0.3021303497022436,0.4027902680055714)
            (0.31307642307581224,0.41325700549869687)
            (0.32419996247635013,0.4237431079085534)
            (0.3355018397020403,0.43424857523514104)
            (0.3469829281610348,0.4447734074784598)
            (0.35864410287145454,0.4553176046385094)
            (0.3704862404613895,0.4658811667152902)
            (0.38251021916889827,0.47646409370880183)
            (0.39471691884200916,0.4870663856190448)
            (0.40710722093871826,0.4976880424460185)
            (0.4196820085269918,0.5083290641897235)
            (0.43244216628476395,0.5189894508501594)
            (0.4453885804999387,0.5296692024273264)
            (0.4585221390703881,0.5403683189212243)
            (0.471843731503954,0.5510868003318534)
            (0.4853542489184464,0.5618246466592135)
            (0.49905458404164504,0.5725818579033046)
            (0.5129456312112977,0.5833584340641265)
            (0.5270282863751224,0.5941543751416798)
            (0.5413034470908046,0.604969681135964)
            (0.5557720125259997,0.6158043520469793)
            (0.5704348834583315,0.6266583878747255)
            (0.5852929622753936,0.6375317886192029)
            (0.6003471529747472,0.6484245542804112)
            (0.6155983611639236,0.6593366848583506)
            (0.6310474940604227,0.670268180353021)
            (0.6466954604917132,0.6812190407644226)
            (0.6625431708952325,0.692189266092555)
            (0.6785915373183876,0.7031788563374186)
            (0.6948414734185538,0.714187811499013)
            (0.7112938944630763,0.7252161315773389)
            (0.7279497173292679,0.7362638165723954)
            (0.7448098605044114,0.7473308664841831)
            (0.761875244085758,0.7584172813127018)
            (0.7791467897805284,0.7695230610579517)
            (0.7966254209059112,0.7806482057199323)
            (0.8143120623890654,0.7917927152986443)
            (0.8322076407671174,0.8029565897940871)
            (0.850313084187164,0.8141398292062612)
            (0.8686293224062696,0.825342433535166)
            (0.8871572867914687,0.8365644027808021)
            (0.9058979103197639,0.8478057369431691)
            (0.9248521275781268,0.8590664360222671)
            (0.9440208747634993,0.8703465000180962)
            (0.9634050896827899,0.8816459289306564)
            (0.9830057117528781,0.8929647227599474)
            (1.0028236820006116,0.9043028815059697)
            (1.0228599430628065,0.9156604051687229)
            (1.0431154391862487,0.9270372937482073)
            (1.0635911162276925,0.9384335472444226)
            (1.0842879216538612,0.949849165657369)
            (1.1052068045414474,0.9612841489870464)
            (1.1263487155771128,0.972738497233455)
            (1.1477146070574868,0.9842122103965945)
            (1.1693054328891688,0.9957052884764648)
            (1.1911221485887271,1.0072177314730661)
            (1.2131657112826997,1.018749539386399)
            (1.235437079707591,1.0303007122164625)
            (1.2579372142098775,1.0418712499632572)
            (1.2806670767460016,1.0534611526267827)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (8.944271909999159e-5,0.011180339887498949)
            (0.00035777087639996636,0.022360679774997897)
            (0.0008049844718999241,0.03354101966249684)
            (0.0014310835055998655,0.044721359549995794)
            (0.00223606797749979,0.05590169943749475)
            (0.0032199378875996964,0.06708203932499368)
            (0.004382693235899588,0.07826237921249266)
            (0.005724334022399462,0.08944271909999159)
            (0.007244860247099318,0.10062305898749054)
            (0.00894427190999916,0.1118033988749895)
            (0.01082256901109898,0.12298373876248841)
            (0.012879751550398786,0.13416407864998736)
            (0.01511581952789858,0.14534441853748634)
            (0.017530772943598352,0.1565247584249853)
            (0.020124611797498106,0.16770509831248423)
            (0.022897336089597847,0.17888543819998318)
            (0.02584894581989757,0.19006577808748215)
            (0.028979440988397272,0.20124611797498107)
            (0.03228882159509696,0.21242645786248002)
            (0.03577708763999664,0.223606797749979)
            (0.039444239123096275,0.23478713763747788)
            (0.04329027604439592,0.24596747752497683)
            (0.04731519840389554,0.2571478174124758)
            (0.05151900620159514,0.2683281572999747)
            (0.05590169943749473,0.27950849718747367)
            (0.06046327811159432,0.2906888370749727)
            (0.06520374222389387,0.3018691769624716)
            (0.07012309177439341,0.3130495168499706)
            (0.07522132676309291,0.3242298567374695)
            (0.08049844718999243,0.33541019662496846)
            (0.08595445305509188,0.34659053651246735)
            (0.09158934435839139,0.35777087639996635)
            (0.09740312109989081,0.36895121628746524)
            (0.10339578327959029,0.3801315561749643)
            (0.10956733089748968,0.3913118960624632)
            (0.11591776395358909,0.40249223594996214)
            (0.12244708244788848,0.4136725758374611)
            (0.12915528638038784,0.42485291572496003)
            (0.1360423757510872,0.43603325561245904)
            (0.14310835055998655,0.447213595499958)
            (0.1503532108070858,0.4583939353874568)
            (0.1577769564923851,0.46957427527495577)
            (0.1653795876158844,0.4807546151624547)
            (0.17316110417758368,0.49193495504995366)
            (0.18112150617748293,0.5031152949374527)
            (0.18926079361558215,0.5142956348249516)
            (0.19757896649188134,0.5254759747124506)
            (0.20607602480638057,0.5366563145999494)
            (0.21475196855907977,0.5478366544874484)
            (0.2236067977499789,0.5590169943749473)
            (0.23264051237907812,0.5701973342624463)
            (0.24185311244637728,0.5813776741499453)
            (0.2512445979518764,0.5925580140374443)
            (0.2608149688955755,0.6037383539249432)
            (0.2705642252774746,0.6149186938124422)
            (0.28049236709757364,0.6260990336999412)
            (0.2905993943558726,0.63727937358744)
            (0.30088530705237165,0.648459713474939)
            (0.31135010518707057,0.6596400533624378)
            (0.3219937887599697,0.6708203932499369)
            (0.33281635777106866,0.6820007331374358)
            (0.3438178122203675,0.6931810730249347)
            (0.3549981521078665,0.7043614129124337)
            (0.36635737743356556,0.7155417527999327)
            (0.3778954881974643,0.7267220926874316)
            (0.38961248439956325,0.7379024325749305)
            (0.4015083660398622,0.7490827724624295)
            (0.41358313311836115,0.7602631123499286)
            (0.4258367856350597,0.7714434522374273)
            (0.43826932358995874,0.7826237921249264)
            (0.4508807469830576,0.7938041320124253)
            (0.46367105581435636,0.8049844718999243)
            (0.476640250083855,0.8161648117874231)
            (0.4897883297915539,0.8273451516749222)
            (0.5031152949374527,0.8385254915624212)
            (0.5166211455215514,0.8497058314499201)
            (0.53030588154385,0.8608861713374191)
            (0.5441695030043489,0.8720665112249181)
            (0.5582120099030474,0.8832468511124169)
            (0.5724334022399462,0.894427190999916)
            (0.5868336800150449,0.9056075308874149)
            (0.6014128432283432,0.9167878707749136)
            (0.6161708918798418,0.9279682106624125)
            (0.6311078259695404,0.9391485505499115)
            (0.6462236454974392,0.9503288904374106)
            (0.6615183504635376,0.9615092303249094)
            (0.6769919408678363,0.9726895702124085)
            (0.6926444167103347,0.9838699100999073)
            (0.7084757779910332,0.9950502499874063)
            (0.7244860247099317,1.0062305898749053)
            (0.7406751568670303,1.0174109297624043)
            (0.7570431744623286,1.028591269649903)
            (0.7735900774958271,1.039771609537402)
            (0.7903158659675253,1.050951949424901)
            (0.807220539877424,1.0621322893124001)
            (0.8243040992255223,1.073312629199899)
            (0.8415665440118207,1.084492969087398)
            (0.8590078742363191,1.095673308974897)
            (0.8766280898990171,1.1068536488623957)
            (0.8944271909999156,1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0044007158767161965,0.009672775907153023)
            (-0.008659127448195756,0.01932618689757501)
            (-0.01277603728395716,0.02896023297126596)
            (-0.016752246343549958,0.038574914128225876)
            (-0.020588553976554732,0.04817023036845475)
            (-0.02428575792258315,0.057746181691952586)
            (-0.027844654311277906,0.06730276809871939)
            (-0.03126603766231278,0.07683998958875514)
            (-0.034550700885392575,0.08635784616205985)
            (-0.037699435280253206,0.09585633781863356)
            (-0.040713030536661546,0.10533546455847621)
            (-0.04359227473441565,0.11479522638158783)
            (-0.04633795434334452,0.12423562328796842)
            (-0.04895085422330828,0.13365665527761797)
            (-0.05143175762419808,0.14305832235053645)
            (-0.053781446185936124,0.1524406245067239)
            (-0.056000699938475736,0.16180356174618038)
            (-0.058090297301801125,0.17114713406890575)
            (-0.06005101508592781,0.1804713414749001)
            (-0.061883628490902176,0.1897761839641634)
            (-0.06358891110680169,0.1990616615366957)
            (-0.06516763491373495,0.20832777419249696)
            (-0.06662057028184153,0.21757452193156715)
            (-0.06794848597129209,0.2268019047539063)
            (-0.0691521491322884,0.23600992265951445)
            (-0.0702323253050632,0.24519857564839156)
            (-0.07118977841988032,0.2543678637205376)
            (-0.07202527079703465,0.2635177868759527)
            (-0.07273956314685216,0.2726483451146366)
            (-0.07333341456968982,0.2817595384365896)
            (-0.07380758255593572,0.29085136684181145)
            (-0.07416282298600896,0.29992383033030234)
            (-0.0743998901303597,0.3089769289020622)
            (-0.07451953664946914,0.31801066255709104)
            (-0.07452251359384962,0.32702503129538874)
            (-0.07440957040404445,0.33602003511695544)
            (-0.07418145491062807,0.34499567402179115)
            (-0.07383891333420586,0.3539519480098958)
            (-0.07338269028541437,0.36288885708126944)
            (-0.07281352876492113,0.371806401235912)
            (-0.07213217016342481,0.3807045804738235)
            (-0.07133935426165498,0.38958339479500403)
            (-0.07043581923037255,0.3984428441994535)
            (-0.06942230163036921,0.4072829286871719)
            (-0.06829953641246772,0.4161036482581593)
            (-0.06706825691752208,0.4249050029124157)
            (-0.0657291948764173,0.433686992649941)
            (-0.06428308041006928,0.4424496174707353)
            (-0.06273064202942515,0.4511928773747985)
            (-0.061072606635462996,0.45991677236213074)
            (-0.059309699519192016,0.4686213024327319)
            (-0.057442644361652466,0.477306467586602)
            (-0.055472163233915614,0.48597226782374114)
            (-0.0533989765970839,0.49461870314414913)
            (-0.05122380330229057,0.5032457735478263)
            (-0.04894736059070021,0.5118534790347722)
            (-0.04657036409350828,0.5204418196049871)
            (-0.04409352783194141,0.5290107952584711)
            (-0.041517564217257184,0.5375604059952239)
            (-0.03884318405074434,0.5460906518152457)
            (-0.03607109652372254,0.5546015327185366)
            (-0.03320200921754265,0.5630930487050964)
            (-0.030236628103586512,0.571565199774925)
            (-0.027175657543266982,0.5800179859280228)
            (-0.024019800288028133,0.5884514071643895)
            (-0.020769757479344966,0.5968654634840249)
            (-0.01742622864872344,0.6052601548869296)
            (-0.013989911717700854,0.6136354813731031)
            (-0.010461502997845264,0.6219914429425456)
            (-0.0068416971907561035,0.6303280395952571)
            (-0.0031311873880634803,0.6386452713312375)
            (0.0006693349285711272,0.6469431381504869)
            (0.00455917988745537,0.6552216400530053)
            (0.008537659226865675,0.6634807770387926)
            (0.012604086295047648,0.671720549107849)
            (0.016757776050215573,0.679940956260174)
            (0.020998045060552965,0.6881419984957684)
            (0.025324211504211908,0.6963236758146314)
            (0.029735595169313872,0.7044859882167637)
            (0.034231517453948805,0.7126289357021647)
            (0.038811301366176075,0.7207525182708349)
            (0.04347427152402349,0.7288567359227737)
            (0.048219754155488376,0.7369415886579818)
            (0.053047077098536594,0.7450070764764587)
            (0.05795556980110297,0.7530531993782046)
            (0.06294456332109133,0.7610799573632195)
            (0.06801339032637455,0.7690873504315033)
            (0.0731613850947944,0.7770753785830561)
            (0.0783878835141614,0.7850440418178779)
            (0.08369222308225541,0.7929933401359686)
            (0.08907374290682493,0.8009232735373284)
            (0.09453178370558724,0.808833842021957)
            (0.10006568780622915,0.8167250455898546)
            (0.1056747991464057,0.8245968842410211)
            (0.11135846327374166,0.8324493579754567)
            (0.11711602734582992,0.8402824667931611)
            (0.12294684013023298,0.8480962106941347)
            (0.12885025200448183,0.855890589678377)
            (0.1348256149560768,0.8636656037458885)
            (0.1408722825824867,0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.007723606012639835,0.005590169943749474)
            (-0.015402490665729676,0.011180339887498949)
            (-0.02303665395926952,0.016770509831248424)
            (-0.03062609589325937,0.022360679774997897)
            (-0.03817081646769922,0.027950849718747374)
            (-0.04567081568258907,0.03354101966249685)
            (-0.053126093537928944,0.03913118960624633)
            (-0.0605366500337188,0.044721359549995794)
            (-0.06790248516995866,0.05031152949374527)
            (-0.07522359894664854,0.05590169943749475)
            (-0.08249999136378842,0.06149186938124422)
            (-0.08973166242137828,0.0670820393249937)
            (-0.09691861211941818,0.07267220926874317)
            (-0.10406084045790809,0.07826237921249266)
            (-0.11115834743684797,0.08385254915624211)
            (-0.11821113305623789,0.08944271909999159)
            (-0.12521919731607778,0.09503288904374108)
            (-0.13218254021636766,0.10062305898749054)
            (-0.13910116175710757,0.10621322893124001)
            (-0.1459750619382975,0.1118033988749895)
            (-0.15280424075993743,0.11739356881873896)
            (-0.15958869822202737,0.12298373876248844)
            (-0.16632843432456726,0.12857390870623792)
            (-0.1730234490675572,0.1341640786499874)
            (-0.17967374245099715,0.13975424859373686)
            (-0.1862793144748871,0.14534441853748634)
            (-0.19284016513922705,0.1509345884812358)
            (-0.19935629444401698,0.1565247584249853)
            (-0.20582770238925693,0.16211492836873476)
            (-0.2122543889749469,0.16770509831248423)
            (-0.21863635420108685,0.1732952682562337)
            (-0.22497359806767683,0.17888543819998318)
            (-0.2312661205747168,0.18447560814373265)
            (-0.2375139217222068,0.19006577808748215)
            (-0.2437170015101467,0.1956559480312316)
            (-0.2498753599385367,0.20124611797498107)
            (-0.2559889970073767,0.20683628791873054)
            (-0.2620579127166667,0.21242645786248002)
            (-0.26808210706640667,0.21801662780622952)
            (-0.2740615800565967,0.223606797749979)
            (-0.27999633168723664,0.22919696769372844)
            (-0.28588636195832673,0.2347871376374779)
            (-0.2917316708698667,0.24037730758122738)
            (-0.29753225842185677,0.24596747752497689)
            (-0.3032881246142967,0.25155764746872633)
            (-0.30899926944718675,0.25714781741247583)
            (-0.3146656929205268,0.2627379873562253)
            (-0.3202873950343168,0.2683281572999748)
            (-0.32586437578855687,0.2739183272437242)
            (-0.3313966351832469,0.2795084971874737)
            (-0.33688417321838693,0.28509866713122317)
            (-0.34232698989397703,0.2906888370749727)
            (-0.3477250852100171,0.2962790070187222)
            (-0.35307845916650715,0.3018691769624716)
            (-0.35838711176344723,0.3074593469062211)
            (-0.3636510430008373,0.3130495168499706)
            (-0.3688702528786773,0.31863968679372)
            (-0.3740447413969674,0.3242298567374695)
            (-0.3791745085557074,0.32982002668121896)
            (-0.38425955435489756,0.33541019662496846)
            (-0.38929987879453765,0.3410003665687179)
            (-0.3942954818746277,0.3465905365124674)
            (-0.3992463635951678,0.3521807064562169)
            (-0.40415252395615797,0.35777087639996635)
            (-0.409013962957598,0.36336104634371585)
            (-0.4138306805994882,0.3689512162874653)
            (-0.4186026768818283,0.3745413862312148)
            (-0.4233299518046184,0.3801315561749643)
            (-0.42801250536785845,0.3857217261187137)
            (-0.4326503375715486,0.3913118960624632)
            (-0.43724344841568874,0.39690206600621264)
            (-0.4417918379002788,0.40249223594996214)
            (-0.44629550602531903,0.40808240589371164)
            (-0.45075445279080917,0.4136725758374611)
            (-0.4551686781967494,0.4192627457812106)
            (-0.45953818224313947,0.42485291572496003)
            (-0.4638629649299797,0.43044308566870954)
            (-0.46814302625726983,0.43603325561245904)
            (-0.4723783662250099,0.4416234255562085)
            (-0.47656898483320015,0.447213595499958)
            (-0.48071488208184027,0.45280376544370743)
            (-0.48481605797093047,0.4583939353874569)
            (-0.48887251250047065,0.4639841053312064)
            (-0.4928842456704608,0.4695742752749558)
            (-0.49685125748090103,0.4751644452187053)
            (-0.5007735479317912,0.48075461516245477)
            (-0.5046511170231315,0.48634478510620427)
            (-0.5084839647549216,0.49193495504995377)
            (-0.5122720911271618,0.4975251249937032)
            (-0.516015496139852,0.5031152949374527)
            (-0.5197141797929923,0.5087054648812022)
            (-0.5233681420865824,0.5142956348249517)
            (-0.5269773830206227,0.5198858047687012)
            (-0.5305419025951129,0.5254759747124506)
            (-0.5340617008100532,0.5310661446562001)
            (-0.5375367776654433,0.5366563145999496)
            (-0.5409671331612835,0.542246484543699)
            (-0.5443527672975739,0.5478366544874484)
            (-0.5476936800743141,0.553426824431198)
            (-0.5509898714915044,0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.008953216181909158,1.939479807224432e-18)
            (-0.01792432090763831,1.939479807224432e-18)
            (-0.026913314177187463,5.818439421673296e-18)
            (-0.035920195990556625,7.757919228897728e-18)
            (-0.044944966347745766,1.1636878843346593e-17)
            (-0.05398762524875492,1.1636878843346593e-17)
            (-0.06304817269358406,1.1636878843346593e-17)
            (-0.07212660868223322,1.5515838457795457e-17)
            (-0.08122293321470234,7.757919228897728e-18)
            (-0.0903371462909915,2.3273757686693185e-17)
            (-0.09946924791110064,1.5515838457795457e-17)
            (-0.10861923807502978,2.3273757686693185e-17)
            (-0.1177871167827789,2.3273757686693185e-17)
            (-0.12697288403434806,2.3273757686693185e-17)
            (-0.13617653982973713,1.5515838457795457e-17)
            (-0.1453980841689463,1.5515838457795457e-17)
            (-0.15463751705197545,1.5515838457795457e-17)
            (-0.16389483847882458,1.5515838457795457e-17)
            (-0.17317004844949366,3.1031676915590914e-17)
            (-0.18246314696398283,3.1031676915590914e-17)
            (-0.19177413402229193,4.654751537338637e-17)
            (-0.2011030096244211,4.654751537338637e-17)
            (-0.2104497737703702,4.654751537338637e-17)
            (-0.21981442646013932,4.654751537338637e-17)
            (-0.2291969676937284,3.1031676915590914e-17)
            (-0.23859739747113756,4.654751537338637e-17)
            (-0.24801571579236664,4.654751537338637e-17)
            (-0.2574519226574158,4.654751537338637e-17)
            (-0.2669060180662848,3.1031676915590914e-17)
            (-0.27637800201897395,3.1031676915590914e-17)
            (-0.285867874515483,3.1031676915590914e-17)
            (-0.29537563555581225,6.206335383118183e-17)
            (-0.30490128513996123,3.1031676915590914e-17)
            (-0.3144448232679304,3.1031676915590914e-17)
            (-0.3240062499397195,6.206335383118183e-17)
            (-0.3335855651553286,3.1031676915590914e-17)
            (-0.3431827689147577,9.309503074677274e-17)
            (-0.3527978612180068,9.309503074677274e-17)
            (-0.36243084206507586,6.206335383118183e-17)
            (-0.372081711455965,9.309503074677274e-17)
            (-0.38175046939067403,6.206335383118183e-17)
            (-0.3914371158692031,6.206335383118183e-17)
            (-0.40114165089155224,9.309503074677274e-17)
            (-0.4108640744577214,9.309503074677274e-17)
            (-0.4206043865677104,6.206335383118183e-17)
            (-0.43036258722151954,9.309503074677274e-17)
            (-0.4401386764191485,9.309503074677274e-17)
            (-0.4499326541605977,9.309503074677274e-17)
            (-0.4597445204458667,9.309503074677274e-17)
            (-0.46957427527495577,6.206335383118183e-17)
            (-0.47942191864786476,9.309503074677274e-17)
            (-0.48928745056459394,9.309503074677274e-17)
            (-0.499170871025143,9.309503074677274e-17)
            (-0.5090721800295122,9.309503074677274e-17)
            (-0.5189913775777011,6.206335383118183e-17)
            (-0.5289284636697102,6.206335383118183e-17)
            (-0.5388834383055391,6.206335383118183e-17)
            (-0.5488563014851884,1.2412670766236366e-16)
            (-0.5588470532086574,6.206335383118183e-17)
            (-0.5688556934759464,1.2412670766236366e-16)
            (-0.5788822222870555,6.206335383118183e-17)
            (-0.5889266396419847,1.2412670766236366e-16)
            (-0.5989889455407338,1.2412670766236366e-16)
            (-0.6090691399833027,1.2412670766236366e-16)
            (-0.6191672229696917,6.206335383118183e-17)
            (-0.6292831944999009,1.2412670766236366e-16)
            (-0.6394170545739298,1.2412670766236366e-16)
            (-0.6495688031917789,1.2412670766236366e-16)
            (-0.6597384403534479,1.2412670766236366e-16)
            (-0.6699259660589368,6.206335383118183e-17)
            (-0.6801313803082458,1.2412670766236366e-16)
            (-0.690354683101375,1.8619006149354548e-16)
            (-0.7005958744383239,1.2412670766236366e-16)
            (-0.7108549543190931,1.8619006149354548e-16)
            (-0.7211319227436821,1.8619006149354548e-16)
            (-0.7314267797120911,1.2412670766236366e-16)
            (-0.7417395252243202,1.8619006149354548e-16)
            (-0.7520701592803692,1.2412670766236366e-16)
            (-0.7624186818802383,1.8619006149354548e-16)
            (-0.7727850930239274,1.8619006149354548e-16)
            (-0.7831693927114364,1.8619006149354548e-16)
            (-0.7935715809427653,1.2412670766236366e-16)
            (-0.8039916577179144,1.8619006149354548e-16)
            (-0.8144296230368834,1.8619006149354548e-16)
            (-0.8248854768996723,1.8619006149354548e-16)
            (-0.8353592193062813,1.2412670766236366e-16)
            (-0.8458508502567104,1.8619006149354548e-16)
            (-0.8563603697509595,1.8619006149354548e-16)
            (-0.8668877777890285,1.8619006149354548e-16)
            (-0.8774330743709174,1.2412670766236366e-16)
            (-0.8879962594966264,1.8619006149354548e-16)
            (-0.8985773331661556,1.8619006149354548e-16)
            (-0.9091762953795046,1.8619006149354548e-16)
            (-0.9197931461366734,1.8619006149354548e-16)
            (-0.9304278854376624,1.8619006149354548e-16)
            (-0.9410805132824714,1.8619006149354548e-16)
            (-0.9517510296711003,1.2412670766236366e-16)
            (-0.9624394346035493,1.8619006149354548e-16)
            (-0.9731457280798184,1.8619006149354548e-16)
            (-0.9838699100999075,1.8619006149354548e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.007723606012639835,-0.005590169943749474)
            (-0.015402490665729676,-0.011180339887498949)
            (-0.02303665395926952,-0.016770509831248424)
            (-0.03062609589325937,-0.022360679774997897)
            (-0.03817081646769922,-0.02795084971874738)
            (-0.04567081568258907,-0.03354101966249685)
            (-0.053126093537928944,-0.03913118960624633)
            (-0.0605366500337188,-0.044721359549995794)
            (-0.06790248516995866,-0.05031152949374527)
            (-0.07522359894664854,-0.05590169943749476)
            (-0.08249999136378841,-0.06149186938124421)
            (-0.08973166242137828,-0.0670820393249937)
            (-0.09691861211941817,-0.07267220926874317)
            (-0.10406084045790809,-0.07826237921249266)
            (-0.11115834743684797,-0.08385254915624213)
            (-0.11821113305623789,-0.08944271909999159)
            (-0.12521919731607775,-0.09503288904374108)
            (-0.13218254021636766,-0.10062305898749054)
            (-0.13910116175710754,-0.10621322893124005)
            (-0.1459750619382975,-0.11180339887498952)
            (-0.15280424075993743,-0.11739356881873897)
            (-0.15958869822202734,-0.12298373876248841)
            (-0.16632843432456726,-0.12857390870623794)
            (-0.1730234490675572,-0.1341640786499874)
            (-0.17967374245099715,-0.13975424859373686)
            (-0.18627931447488708,-0.14534441853748634)
            (-0.19284016513922705,-0.1509345884812358)
            (-0.19935629444401698,-0.1565247584249853)
            (-0.20582770238925693,-0.16211492836873476)
            (-0.21225438897494686,-0.16770509831248426)
            (-0.21863635420108682,-0.17329526825623373)
            (-0.22497359806767683,-0.17888543819998318)
            (-0.2312661205747168,-0.1844756081437327)
            (-0.23751392172220676,-0.19006577808748215)
            (-0.2437170015101467,-0.19565594803123165)
            (-0.2498753599385367,-0.20124611797498107)
            (-0.2559889970073767,-0.2068362879187306)
            (-0.2620579127166666,-0.2124264578624801)
            (-0.26808210706640667,-0.21801662780622952)
            (-0.2740615800565967,-0.22360679774997905)
            (-0.27999633168723664,-0.22919696769372847)
            (-0.2858863619583267,-0.23478713763747794)
            (-0.2917316708698666,-0.24037730758122744)
            (-0.2975322584218567,-0.24596747752497683)
            (-0.3032881246142967,-0.2515576474687264)
            (-0.30899926944718675,-0.2571478174124759)
            (-0.31466569292052676,-0.26273798735622533)
            (-0.3202873950343168,-0.2683281572999748)
            (-0.3258643757885568,-0.2739183272437243)
            (-0.3313966351832469,-0.2795084971874737)
            (-0.33688417321838693,-0.28509866713122317)
            (-0.342326989893977,-0.2906888370749727)
            (-0.3477250852100171,-0.2962790070187222)
            (-0.35307845916650715,-0.3018691769624716)
            (-0.3583871117634472,-0.3074593469062211)
            (-0.3636510430008373,-0.3130495168499706)
            (-0.3688702528786773,-0.31863968679372007)
            (-0.3740447413969674,-0.3242298567374695)
            (-0.3791745085557074,-0.329820026681219)
            (-0.3842595543548975,-0.3354101966249685)
            (-0.38929987879453753,-0.3410003665687179)
            (-0.3942954818746277,-0.34659053651246746)
            (-0.3992463635951678,-0.35218070645621696)
            (-0.40415252395615797,-0.35777087639996635)
            (-0.40901396295759807,-0.36336104634371585)
            (-0.41383068059948813,-0.3689512162874654)
            (-0.4186026768818283,-0.37454138623121486)
            (-0.42332995180461835,-0.3801315561749643)
            (-0.42801250536785845,-0.3857217261187137)
            (-0.4326503375715485,-0.3913118960624633)
            (-0.43724344841568863,-0.39690206600621264)
            (-0.4417918379002788,-0.40249223594996214)
            (-0.44629550602531903,-0.40808240589371164)
            (-0.45075445279080917,-0.4136725758374612)
            (-0.45516867819674917,-0.41926274578121064)
            (-0.4595381822431393,-0.4248529157249602)
            (-0.4638629649299795,-0.4304430856687096)
            (-0.4681430262572697,-0.43603325561245904)
            (-0.4723783662250099,-0.44162342555620854)
            (-0.47656898483320004,-0.4472135954999581)
            (-0.4807148820818402,-0.45280376544370754)
            (-0.48481605797093036,-0.45839393538745693)
            (-0.48887251250047054,-0.46398410533120643)
            (-0.4928842456704608,-0.4695742752749559)
            (-0.4968512574809009,-0.4751644452187054)
            (-0.500773547931791,-0.4807546151624549)
            (-0.5046511170231311,-0.48634478510620444)
            (-0.5084839647549215,-0.49193495504995366)
            (-0.5122720911271617,-0.49752512499370327)
            (-0.516015496139852,-0.5031152949374528)
            (-0.5197141797929922,-0.5087054648812024)
            (-0.5233681420865823,-0.5142956348249518)
            (-0.5269773830206225,-0.5198858047687012)
            (-0.5305419025951128,-0.5254759747124507)
            (-0.5340617008100531,-0.5310661446562002)
            (-0.5375367776654433,-0.5366563145999496)
            (-0.5409671331612834,-0.5422464845436992)
            (-0.5443527672975738,-0.5478366544874486)
            (-0.5476936800743141,-0.553426824431198)
            (-0.5509898714915044,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.004400715876716197,-0.009672775907153023)
            (-0.008659127448195757,-0.01932618689757501)
            (-0.012776037283957162,-0.02896023297126596)
            (-0.016752246343549958,-0.038574914128225876)
            (-0.020588553976554735,-0.04817023036845475)
            (-0.02428575792258315,-0.057746181691952586)
            (-0.02784465431127791,-0.06730276809871939)
            (-0.031266037662312784,-0.07683998958875514)
            (-0.03455070088539258,-0.08635784616205985)
            (-0.037699435280253206,-0.09585633781863356)
            (-0.04071303053666156,-0.10533546455847621)
            (-0.043592274734415654,-0.11479522638158783)
            (-0.046337954343344534,-0.12423562328796842)
            (-0.04895085422330829,-0.13365665527761797)
            (-0.05143175762419809,-0.14305832235053645)
            (-0.05378144618593614,-0.1524406245067239)
            (-0.05600069993847572,-0.16180356174618038)
            (-0.05809029730180115,-0.17114713406890575)
            (-0.06005101508592783,-0.1804713414749001)
            (-0.06188362849090219,-0.1897761839641634)
            (-0.06358891110680169,-0.1990616615366957)
            (-0.06516763491373495,-0.20832777419249696)
            (-0.06662057028184154,-0.21757452193156715)
            (-0.06794848597129212,-0.2268019047539063)
            (-0.06915214913228841,-0.23600992265951445)
            (-0.07023232530506322,-0.24519857564839156)
            (-0.07118977841988035,-0.2543678637205376)
            (-0.07202527079703468,-0.2635177868759527)
            (-0.07273956314685219,-0.2726483451146366)
            (-0.07333341456968985,-0.2817595384365896)
            (-0.07380758255593575,-0.29085136684181145)
            (-0.07416282298600899,-0.29992383033030234)
            (-0.0743998901303597,-0.3089769289020622)
            (-0.07451953664946917,-0.31801066255709104)
            (-0.07452251359384968,-0.32702503129538874)
            (-0.07440957040404453,-0.33602003511695544)
            (-0.0741814549106281,-0.34499567402179115)
            (-0.07383891333420588,-0.3539519480098958)
            (-0.07338269028541439,-0.36288885708126944)
            (-0.07281352876492116,-0.371806401235912)
            (-0.07213217016342484,-0.3807045804738235)
            (-0.07133935426165507,-0.38958339479500403)
            (-0.07043581923037258,-0.3984428441994535)
            (-0.0694223016303692,-0.4072829286871719)
            (-0.06829953641246775,-0.4161036482581593)
            (-0.06706825691752216,-0.4249050029124157)
            (-0.06572919487641733,-0.433686992649941)
            (-0.0642830804100693,-0.4424496174707353)
            (-0.06273064202942517,-0.4511928773747985)
            (-0.06107260663546302,-0.45991677236213074)
            (-0.059309699519192044,-0.4686213024327319)
            (-0.05744264436165254,-0.477306467586602)
            (-0.05547216323391566,-0.48597226782374114)
            (-0.05339897659708395,-0.49461870314414913)
            (-0.05122380330229062,-0.5032457735478263)
            (-0.04894736059070026,-0.5118534790347722)
            (-0.04657036409350833,-0.5204418196049871)
            (-0.04409352783194146,-0.5290107952584711)
            (-0.04151756421725723,-0.5375604059952239)
            (-0.03884318405074439,-0.5460906518152457)
            (-0.03607109652372259,-0.5546015327185366)
            (-0.0332020092175427,-0.5630930487050964)
            (-0.03023662810358656,-0.571565199774925)
            (-0.027175657543266982,-0.5800179859280228)
            (-0.024019800288028133,-0.5884514071643895)
            (-0.020769757479345015,-0.5968654634840249)
            (-0.01742622864872344,-0.6052601548869296)
            (-0.013989911717700903,-0.6136354813731031)
            (-0.010461502997845313,-0.6219914429425456)
            (-0.006841697190756202,-0.6303280395952571)
            (-0.00313118738806353,-0.6386452713312375)
            (0.0006693349285710775,-0.6469431381504869)
            (0.00455917988745532,-0.6552216400530053)
            (0.008537659226865625,-0.6634807770387926)
            (0.012604086295047648,-0.671720549107849)
            (0.016757776050215525,-0.679940956260174)
            (0.020998045060552913,-0.6881419984957684)
            (0.025324211504211807,-0.6963236758146314)
            (0.029735595169313823,-0.7044859882167637)
            (0.03423151745394876,-0.7126289357021647)
            (0.038811301366176075,-0.7207525182708349)
            (0.043474271524023445,-0.7288567359227737)
            (0.048219754155488376,-0.7369415886579818)
            (0.05304707709853654,-0.7450070764764587)
            (0.05795556980110282,-0.7530531993782046)
            (0.06294456332109127,-0.7610799573632195)
            (0.0680133903263745,-0.7690873504315033)
            (0.07316138509479427,-0.7770753785830561)
            (0.07838788351416136,-0.7850440418178779)
            (0.08369222308225537,-0.7929933401359686)
            (0.08907374290682488,-0.8009232735373284)
            (0.09453178370558714,-0.808833842021957)
            (0.100065687806229,-0.8167250455898546)
            (0.10567479914640565,-0.8245968842410211)
            (0.11135846327374156,-0.8324493579754567)
            (0.11711602734582986,-0.8402824667931611)
            (0.12294684013023294,-0.8480962106941347)
            (0.12885025200448177,-0.855890589678377)
            (0.13482561495607676,-0.8636656037458885)
            (0.14087228258248669,-0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (8.944271909999388e-5,-0.011180339887498947)
            (0.00035777087639997086,-0.022360679774997894)
            (0.0008049844718999318,-0.03354101966249684)
            (0.0014310835055998741,-0.04472135954999579)
            (0.0022360679774998016,-0.05590169943749474)
            (0.0032199378875997116,-0.06708203932499368)
            (0.004382693235899604,-0.07826237921249266)
            (0.005724334022399478,-0.08944271909999157)
            (0.007244860247099336,-0.10062305898749054)
            (0.008944271909999182,-0.11180339887498948)
            (0.010822569011099006,-0.12298373876248844)
            (0.012879751550398815,-0.13416407864998736)
            (0.015115819527898604,-0.14534441853748634)
            (0.017530772943598383,-0.1565247584249853)
            (0.020124611797498134,-0.1677050983124842)
            (0.022897336089597875,-0.17888543819998315)
            (0.025848945819897603,-0.19006577808748212)
            (0.02897944098839731,-0.20124611797498107)
            (0.03228882159509701,-0.21242645786248)
            (0.03577708763999668,-0.22360679774997896)
            (0.03944423912309632,-0.23478713763747788)
            (0.043290276044395976,-0.24596747752497689)
            (0.0473151984038956,-0.2571478174124758)
            (0.051519006201595205,-0.2683281572999747)
            (0.055901699437494776,-0.27950849718747367)
            (0.06046327811159437,-0.2906888370749727)
            (0.06520374222389394,-0.3018691769624716)
            (0.07012309177439348,-0.3130495168499706)
            (0.07522132676309293,-0.32422985673746946)
            (0.08049844718999247,-0.3354101966249684)
            (0.08595445305509197,-0.3465905365124674)
            (0.09158934435839143,-0.3577708763999663)
            (0.09740312109989092,-0.3689512162874653)
            (0.10339578327959033,-0.38013155617496425)
            (0.10956733089748974,-0.39131189606246314)
            (0.11591776395358916,-0.40249223594996214)
            (0.12244708244788853,-0.41367257583746103)
            (0.12915528638038792,-0.42485291572496)
            (0.13604237575108724,-0.436033255612459)
            (0.1431083505599866,-0.4472135954999579)
            (0.1503532108070859,-0.4583939353874569)
            (0.15777695649238518,-0.46957427527495577)
            (0.1653795876158845,-0.4807546151624547)
            (0.1731611041775838,-0.49193495504995377)
            (0.18112150617748302,-0.5031152949374527)
            (0.1892607936155823,-0.5142956348249516)
            (0.1975789664918815,-0.5254759747124506)
            (0.20607602480638068,-0.5366563145999494)
            (0.21475196855907988,-0.5478366544874484)
            (0.22360679774997902,-0.5590169943749473)
            (0.2326405123790782,-0.5701973342624463)
            (0.24185311244637736,-0.5813776741499453)
            (0.2512445979518765,-0.5925580140374443)
            (0.26081496889557565,-0.6037383539249432)
            (0.2705642252774747,-0.6149186938124422)
            (0.2804923670975738,-0.6260990336999412)
            (0.29059939435587273,-0.63727937358744)
            (0.3008853070523716,-0.6484597134749389)
            (0.3113501051870708,-0.6596400533624379)
            (0.3219937887599697,-0.6708203932499368)
            (0.33281635777106866,-0.6820007331374357)
            (0.3438178122203678,-0.6931810730249348)
            (0.35499815210786667,-0.7043614129124337)
            (0.36635737743356556,-0.7155417527999326)
            (0.37789548819746466,-0.7267220926874317)
            (0.38961248439956353,-0.7379024325749306)
            (0.4015083660398623,-0.7490827724624295)
            (0.41358313311836115,-0.7602631123499285)
            (0.42583678563506,-0.7714434522374274)
            (0.43826932358995874,-0.7826237921249263)
            (0.4508807469830578,-0.7938041320124253)
            (0.4636710558143565,-0.8049844718999243)
            (0.4766402500838552,-0.8161648117874231)
            (0.489788329791554,-0.8273451516749221)
            (0.5031152949374529,-0.8385254915624212)
            (0.5166211455215515,-0.84970583144992)
            (0.5303058815438503,-0.8608861713374191)
            (0.5441695030043489,-0.872066511224918)
            (0.5582120099030475,-0.8832468511124169)
            (0.5724334022399462,-0.8944271909999159)
            (0.5868336800150451,-0.9056075308874149)
            (0.6014128432283435,-0.9167878707749137)
            (0.616170891879842,-0.9279682106624125)
            (0.6311078259695406,-0.9391485505499115)
            (0.6462236454974392,-0.9503288904374105)
            (0.6615183504635378,-0.9615092303249094)
            (0.6769919408678363,-0.9726895702124084)
            (0.692644416710335,-0.9838699100999075)
            (0.7084757779910333,-0.9950502499874063)
            (0.7244860247099318,-1.0062305898749053)
            (0.7406751568670306,-1.0174109297624043)
            (0.7570431744623288,-1.028591269649903)
            (0.7735900774958276,-1.0397716095374023)
            (0.7903158659675258,-1.050951949424901)
            (0.8072205398774243,-1.0621322893124001)
            (0.8243040992255224,-1.073312629199899)
            (0.841566544011821,-1.084492969087398)
            (0.8590078742363193,-1.095673308974897)
            (0.8766280898990177,-1.106853648862396)
            (0.8944271909999159,-1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (0.004543824361440258,-0.009692140823884062)
            (0.009231562997060955,-0.019403646564499163)
            (0.014064023306287402,-0.029134517221845294)
            (0.019042014298513866,-0.038884752795922475)
            (0.024166346593103537,-0.04865435328673068)
            (0.02943783241938858,-0.05844331869426993)
            (0.03485728561667007,-0.06825164901854021)
            (0.04042552163421806,-0.07807934425954155)
            (0.04614335753127149,-0.08792640441727387)
            (0.05201161197703833,-0.09779282949173729)
            (0.058031105250695415,-0.10767861948293173)
            (0.06420265924138857,-0.11758377439085718)
            (0.07052709744823255,-0.1275082942155137)
            (0.07700524498031103,-0.13745217895690123)
            (0.08363792855667665,-0.14741542861501977)
            (0.09042597650635106,-0.15739804318986947)
            (0.09737021876832469,-0.16740002268145007)
            (0.10447148689155711,-0.17742136708976175)
            (0.11173061403497667,-0.18746207641480447)
            (0.11914843496748076,-0.1975221506565783)
            (0.12672578606793564,-0.20760158981508306)
            (0.13446350532517662,-0.21770039389031895)
            (0.14236243233800788,-0.2278185628822858)
            (0.15042340831520248,-0.23795609679098373)
            (0.15864727607550258,-0.24811299561641267)
            (0.16703488004761918,-0.2582892593585726)
            (0.17558706627023227,-0.2684848880174637)
            (0.1843046823919908,-0.2786998815930858)
            (0.1931885776715124,-0.28893424008543883)
            (0.20223960297738414,-0.299187963494523)
            (0.2114586107881616,-0.3094610518203381)
            (0.22084645519236965,-0.3197535050628844)
            (0.2304039918885016,-0.3300653232221616)
            (0.2401320781850204,-0.34039650629817)
            (0.25003157300035717,-0.3507470542909092)
            (0.26010333686291276,-0.36111696720037956)
            (0.2703482319110563,-0.371506245026581)
            (0.28076712189312625,-0.3819148877695134)
            (0.2913608721674299,-0.39234289542917683)
            (0.30213034970224356,-0.40279026800557144)
            (0.3130764230758122,-0.4132570054986969)
            (0.32419996247635,-0.4237431079085535)
            (0.33550183970204017,-0.4342485752351411)
            (0.34698292816103476,-0.4447734074784599)
            (0.35864410287145443,-0.45531760463850945)
            (0.3704862404613894,-0.46588116671529023)
            (0.38251021916889816,-0.4764640937088019)
            (0.39471691884200905,-0.48706638561904486)
            (0.40710722093871815,-0.49768804244601855)
            (0.41968200852699167,-0.5083290641897236)
            (0.43244216628476395,-0.5189894508501595)
            (0.4453885804999386,-0.5296692024273264)
            (0.4585221390703879,-0.5403683189212244)
            (0.471843731503954,-0.5510868003318535)
            (0.4853542489184464,-0.5618246466592136)
            (0.499054584041645,-0.5725818579033046)
            (0.5129456312112977,-0.5833584340641266)
            (0.5270282863751222,-0.5941543751416799)
            (0.5413034470908046,-0.6049696811359642)
            (0.5557720125259995,-0.6158043520469794)
            (0.5704348834583315,-0.6266583878747256)
            (0.5852929622753934,-0.637531788619203)
            (0.6003471529747472,-0.6484245542804113)
            (0.6155983611639236,-0.6593366848583507)
            (0.6310474940604227,-0.6702681803530213)
            (0.646695460491713,-0.6812190407644227)
            (0.6625431708952323,-0.6921892660925552)
            (0.6785915373183876,-0.7031788563374188)
            (0.6948414734185537,-0.7141878114990132)
            (0.7112938944630761,-0.7252161315773389)
            (0.7279497173292677,-0.7362638165723954)
            (0.7448098605044112,-0.7473308664841831)
            (0.7618752440857581,-0.758417281312702)
            (0.7791467897805283,-0.7695230610579518)
            (0.7966254209059109,-0.7806482057199324)
            (0.8143120623890653,-0.7917927152986444)
            (0.8322076407671173,-0.8029565897940872)
            (0.8503130841871638,-0.8141398292062612)
            (0.8686293224062694,-0.8253424335351662)
            (0.8871572867914687,-0.8365644027808022)
            (0.9058979103197636,-0.8478057369431692)
            (0.9248521275781268,-0.8590664360222673)
            (0.944020874763499,-0.8703465000180963)
            (0.9634050896827899,-0.8816459289306565)
            (0.9830057117528781,-0.8929647227599476)
            (1.0028236820006116,-0.9043028815059699)
            (1.0228599430628065,-0.915660405168723)
            (1.0431154391862485,-0.9270372937482074)
            (1.0635911162276923,-0.9384335472444227)
            (1.084287921653861,-0.9498491656573691)
            (1.1052068045414474,-0.9612841489870465)
            (1.1263487155771128,-0.9727384972334551)
            (1.1477146070574868,-0.9842122103965946)
            (1.1693054328891686,-0.9957052884764649)
            (1.1911221485887273,-1.0072177314730664)
            (1.2131657112826995,-1.018749539386399)
            (1.2354370797075909,-1.0303007122164627)
            (1.2579372142098775,-1.0418712499632574)
            (1.280667076746001,-1.0534611526267827)
            (1.3036276308823773,-1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.007768327372189832,-0.005590169943749474)
            (0.015581376103929657,-0.011180339887498949)
            (0.023439146195219477,-0.016770509831248424)
            (0.0313416376460593,-0.022360679774997897)
            (0.039288850456449115,-0.027950849718747374)
            (0.04728078462638892,-0.03354101966249685)
            (0.05531744015587873,-0.03913118960624633)
            (0.06339881704491854,-0.044721359549995794)
            (0.07152491529350832,-0.05031152949374527)
            (0.07969573490164812,-0.05590169943749475)
            (0.08791127586933792,-0.06149186938124422)
            (0.0961715381965777,-0.0670820393249937)
            (0.10447652188336749,-0.07267220926874317)
            (0.11282622692970724,-0.07826237921249266)
            (0.121220653335597,-0.08385254915624211)
            (0.12965980110103678,-0.08944271909999159)
            (0.13814367022602658,-0.09503288904374108)
            (0.1466722607105663,-0.10062305898749054)
            (0.15524557255465607,-0.10621322893124001)
            (0.16386360575829584,-0.1118033988749895)
            (0.17252636032148558,-0.11739356881873896)
            (0.18123383624422532,-0.12298373876248844)
            (0.18998603352651505,-0.12857390870623792)
            (0.19878295216835476,-0.1341640786499874)
            (0.20762459216974452,-0.13975424859373686)
            (0.21651095353068425,-0.14534441853748634)
            (0.22544203625117398,-0.1509345884812358)
            (0.2344178403312137,-0.1565247584249853)
            (0.2434383657708034,-0.16211492836873476)
            (0.2525036125699431,-0.16770509831248423)
            (0.2616135807286328,-0.1732952682562337)
            (0.27076827024687256,-0.17888543819998318)
            (0.2799676811246622,-0.18447560814373265)
            (0.2892118133620019,-0.19006577808748215)
            (0.29850066695889155,-0.1956559480312316)
            (0.3078342419153312,-0.20124611797498107)
            (0.31721253823132095,-0.20683628791873054)
            (0.3266355559068606,-0.21242645786248002)
            (0.33610329494195035,-0.21801662780622952)
            (0.34561575533659,-0.223606797749979)
            (0.3551729370907796,-0.22919696769372844)
            (0.3647748402045193,-0.2347871376374779)
            (0.37442146467780896,-0.24037730758122738)
            (0.3841128105106486,-0.24596747752497689)
            (0.3938488777030383,-0.25155764746872633)
            (0.40362966625497787,-0.25714781741247583)
            (0.4134551761664675,-0.2627379873562253)
            (0.42332540743750713,-0.2683281572999748)
            (0.4332403600680968,-0.2739183272437242)
            (0.4432000340582364,-0.2795084971874737)
            (0.45320442940792605,-0.28509866713122317)
            (0.4632535461171657,-0.2906888370749727)
            (0.47334738418595523,-0.2962790070187222)
            (0.48348594361429487,-0.3018691769624716)
            (0.49366922440218447,-0.3074593469062211)
            (0.5038972265496241,-0.3130495168499706)
            (0.5141699500566136,-0.31863968679372)
            (0.5244873949231532,-0.3242298567374695)
            (0.5348495611492428,-0.32982002668121896)
            (0.5452564487348823,-0.33541019662496846)
            (0.555708057680072,-0.3410003665687179)
            (0.5662043879848115,-0.3465905365124674)
            (0.5767454396491012,-0.3521807064562169)
            (0.5873312126729408,-0.35777087639996635)
            (0.5979617070563302,-0.36336104634371585)
            (0.6086369227992698,-0.3689512162874653)
            (0.6193568599017595,-0.3745413862312148)
            (0.630121518363799,-0.3801315561749643)
            (0.6409308981853883,-0.3857217261187137)
            (0.6517849993665279,-0.3913118960624632)
            (0.6626838219072175,-0.39690206600621264)
            (0.673627365807457,-0.40249223594996214)
            (0.6846156310672465,-0.40808240589371164)
            (0.6956486176865861,-0.4136725758374611)
            (0.7067263256654757,-0.4192627457812106)
            (0.7178487550039151,-0.42485291572496003)
            (0.7290159057019047,-0.43044308566870954)
            (0.7402277777594443,-0.43603325561245904)
            (0.7514843711765338,-0.4416234255562085)
            (0.7627856859531733,-0.447213595499958)
            (0.7741317220893629,-0.45280376544370743)
            (0.785522479585102,-0.4583939353874569)
            (0.7969579584403915,-0.4639841053312064)
            (0.8084381586552312,-0.4695742752749558)
            (0.8199630802296207,-0.4751644452187053)
            (0.83153272316356,-0.48075461516245477)
            (0.8431470874570496,-0.48634478510620427)
            (0.8548061731100891,-0.49193495504995377)
            (0.8665099801226784,-0.4975251249937032)
            (0.878258508494818,-0.5031152949374527)
            (0.8900517582265075,-0.5087054648812022)
            (0.9018897293177469,-0.5142956348249517)
            (0.9137724217685363,-0.5198858047687012)
            (0.9256998355788756,-0.5254759747124506)
            (0.9376719707487652,-0.5310661446562001)
            (0.9496888272782046,-0.5366563145999496)
            (0.9617504051671939,-0.542246484543699)
            (0.9738567044157336,-0.5478366544874484)
            (0.9860077250238228,-0.553426824431198)
            (0.9982034669914622,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.00893532763808916,2.909219710836648e-18)
            (0.01785276673235832,7.757919228897728e-18)
            (0.026752317282807483,7.757919228897728e-18)
            (0.03563397928943665,1.1636878843346593e-17)
            (0.04449775275224581,1.5515838457795457e-17)
            (0.053343637671234984,1.5515838457795457e-17)
            (0.062171634046404155,1.5515838457795457e-17)
            (0.07098174187775332,2.3273757686693185e-17)
            (0.07977396116528249,2.3273757686693185e-17)
            (0.08854829190899166,3.1031676915590914e-17)
            (0.09730473410888082,3.1031676915590914e-17)
            (0.10604328776495002,3.1031676915590914e-17)
            (0.1147639528771992,3.878959614448864e-17)
            (0.1234667294456284,3.1031676915590914e-17)
            (0.13215161747023757,3.1031676915590914e-17)
            (0.14081861695102674,6.206335383118183e-17)
            (0.14946772788799595,4.654751537338637e-17)
            (0.1580989502811451,4.654751537338637e-17)
            (0.1667122841304743,6.206335383118183e-17)
            (0.17530772943598352,4.654751537338637e-17)
            (0.18388528619767266,6.206335383118183e-17)
            (0.19244495441554185,4.654751537338637e-17)
            (0.20098673408959106,6.206335383118183e-17)
            (0.20951062521982028,6.206335383118183e-17)
            (0.2180166278062295,6.206335383118183e-17)
            (0.22650474184881872,6.206335383118183e-17)
            (0.23497496734758788,7.757919228897728e-17)
            (0.24342730430253712,6.206335383118183e-17)
            (0.2518617527136663,7.757919228897728e-17)
            (0.2602783125809755,6.206335383118183e-17)
            (0.2686769839044647,6.206335383118183e-17)
            (0.2770577666841339,6.206335383118183e-17)
            (0.28542066091998314,9.309503074677274e-17)
            (0.2937656666120123,9.309503074677274e-17)
            (0.3020927837602216,9.309503074677274e-17)
            (0.31040201236461074,9.309503074677274e-17)
            (0.31869335242518,9.309503074677274e-17)
            (0.3269668039419292,9.309503074677274e-17)
            (0.3352223669148584,1.2412670766236366e-16)
            (0.3434600413439676,1.2412670766236366e-16)
            (0.3516798272292569,9.309503074677274e-17)
            (0.3598817245707261,1.2412670766236366e-16)
            (0.36806573336837534,9.309503074677274e-17)
            (0.37623185362220457,9.309503074677274e-17)
            (0.38438008533221374,9.309503074677274e-17)
            (0.39251042849840306,1.2412670766236366e-16)
            (0.40062288312077227,1.2412670766236366e-16)
            (0.4087174491993215,1.2412670766236366e-16)
            (0.4167941267340507,1.2412670766236366e-16)
            (0.42485291572496003,1.2412670766236366e-16)
            (0.4328938161720492,1.2412670766236366e-16)
            (0.44091682807531846,1.5515838457795457e-16)
            (0.44892195143476776,1.2412670766236366e-16)
            (0.456909186250397,1.5515838457795457e-16)
            (0.4648785325222063,1.5515838457795457e-16)
            (0.4728299902501955,1.2412670766236366e-16)
            (0.48076355943436483,1.2412670766236366e-16)
            (0.48867924007471397,1.2412670766236366e-16)
            (0.49657703217124327,1.2412670766236366e-16)
            (0.5044569357239524,1.5515838457795457e-16)
            (0.5123189507328418,1.5515838457795457e-16)
            (0.5201630771979109,1.8619006149354548e-16)
            (0.5279893151191604,1.2412670766236366e-16)
            (0.5357976644965896,1.2412670766236366e-16)
            (0.5435881253301988,1.2412670766236366e-16)
            (0.5513606976199881,1.2412670766236366e-16)
            (0.5591153813659574,1.8619006149354548e-16)
            (0.5668521765681066,1.8619006149354548e-16)
            (0.5745710832264359,1.8619006149354548e-16)
            (0.5822721013409452,1.8619006149354548e-16)
            (0.5899552309116344,1.8619006149354548e-16)
            (0.5976204719385037,2.482534153247273e-16)
            (0.605267824421553,1.8619006149354548e-16)
            (0.6128972883607824,1.8619006149354548e-16)
            (0.6205088637561917,1.8619006149354548e-16)
            (0.6281025506077808,2.482534153247273e-16)
            (0.6356783489155502,1.8619006149354548e-16)
            (0.6432362586794995,1.8619006149354548e-16)
            (0.6507762798996287,1.8619006149354548e-16)
            (0.6582984125759379,2.482534153247273e-16)
            (0.6658026567084274,1.8619006149354548e-16)
            (0.6732890122970967,1.8619006149354548e-16)
            (0.680757479341946,1.8619006149354548e-16)
            (0.6882080578429752,1.8619006149354548e-16)
            (0.6956407478001845,1.8619006149354548e-16)
            (0.7030555492135738,1.8619006149354548e-16)
            (0.7104524620831432,2.482534153247273e-16)
            (0.7178314864088924,2.482534153247273e-16)
            (0.7251926221908217,2.482534153247273e-16)
            (0.7325358694289311,1.8619006149354548e-16)
            (0.7398612281232204,1.8619006149354548e-16)
            (0.7471686982736898,1.8619006149354548e-16)
            (0.754458279880339,2.482534153247273e-16)
            (0.7617299729431682,1.8619006149354548e-16)
            (0.7689837774621777,2.482534153247273e-16)
            (0.7762196934373669,2.482534153247273e-16)
            (0.7834377208687363,2.482534153247273e-16)
            (0.7906378597562856,2.482534153247273e-16)
            (0.797820110100015,3.1031676915590914e-16)
            (0.8049844718999242,2.482534153247273e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.007768327372189832,0.005590169943749471)
            (0.015581376103929657,0.011180339887498942)
            (0.02343914619521948,0.01677050983124841)
            (0.0313416376460593,0.022360679774997883)
            (0.03928885045644912,0.027950849718747357)
            (0.047280784626388926,0.03354101966249682)
            (0.05531744015587874,0.0391311896062463)
            (0.06339881704491854,0.044721359549995766)
            (0.07152491529350834,0.050311529493745254)
            (0.07969573490164814,0.05590169943749471)
            (0.08791127586933793,0.061491869381244194)
            (0.0961715381965777,0.06708203932499364)
            (0.10447652188336749,0.07267220926874314)
            (0.11282622692970727,0.0782623792124926)
            (0.12122065333559703,0.08385254915624206)
            (0.12965980110103678,0.08944271909999153)
            (0.13814367022602658,0.095032889043741)
            (0.14667226071056635,0.10062305898749051)
            (0.15524557255465607,0.10621322893123995)
            (0.16386360575829584,0.11180339887498943)
            (0.17252636032148555,0.11739356881873889)
            (0.18123383624422534,0.12298373876248839)
            (0.18998603352651505,0.12857390870623783)
            (0.19878295216835476,0.13416407864998728)
            (0.20762459216974452,0.13975424859373678)
            (0.21651095353068428,0.14534441853748628)
            (0.22544203625117398,0.15093458848123573)
            (0.23441784033121374,0.1565247584249852)
            (0.24343836577080336,0.16211492836873465)
            (0.2525036125699431,0.16770509831248412)
            (0.2616135807286328,0.17329526825623362)
            (0.2707682702468725,0.17888543819998307)
            (0.27996768112466225,0.18447560814373257)
            (0.28921181336200197,0.190065778087482)
            (0.29850066695889155,0.19565594803123146)
            (0.3078342419153313,0.20124611797498101)
            (0.3172125382313209,0.20683628791873043)
            (0.3266355559068606,0.2124264578624799)
            (0.33610329494195035,0.21801662780622938)
            (0.34561575533659,0.22360679774997885)
            (0.3551729370907797,0.22919696769372835)
            (0.3647748402045192,0.23478713763747777)
            (0.37442146467780896,0.24037730758122725)
            (0.3841128105106486,0.24596747752497677)
            (0.3938488777030382,0.2515576474687262)
            (0.40362966625497787,0.25714781741247567)
            (0.4134551761664675,0.26273798735622517)
            (0.42332540743750713,0.26832815729997456)
            (0.4332403600680968,0.2739183272437241)
            (0.4432000340582364,0.27950849718747356)
            (0.45320442940792594,0.285098667131223)
            (0.4632535461171657,0.29068883707497256)
            (0.47334738418595523,0.29627900701872195)
            (0.48348594361429487,0.30186917696247145)
            (0.49366922440218447,0.30745934690622095)
            (0.5038972265496241,0.3130495168499704)
            (0.5141699500566136,0.31863968679371985)
            (0.5244873949231531,0.3242298567374693)
            (0.5348495611492428,0.3298200266812188)
            (0.5452564487348823,0.33541019662496824)
            (0.5557080576800719,0.34100036656871774)
            (0.5662043879848115,0.34659053651246724)
            (0.5767454396491012,0.35218070645621663)
            (0.5873312126729405,0.35777087639996613)
            (0.5979617070563302,0.3633610463437157)
            (0.6086369227992698,0.36895121628746513)
            (0.6193568599017594,0.37454138623121447)
            (0.630121518363799,0.380131556174964)
            (0.6409308981853883,0.38572172611871347)
            (0.6517849993665279,0.3913118960624629)
            (0.6626838219072175,0.3969020660062124)
            (0.6736273658074572,0.40249223594996203)
            (0.6846156310672465,0.40808240589371125)
            (0.6956486176865859,0.41367257583746087)
            (0.7067263256654756,0.4192627457812103)
            (0.7178487550039151,0.4248529157249598)
            (0.7290159057019047,0.4304430856687093)
            (0.7402277777594443,0.43603325561245876)
            (0.7514843711765335,0.44162342555620815)
            (0.7627856859531732,0.4472135954999577)
            (0.7741317220893627,0.4528037654437072)
            (0.7855224795851021,0.4583939353874567)
            (0.7969579584403915,0.4639841053312061)
            (0.8084381586552309,0.46957427527495554)
            (0.8199630802296205,0.47516444521870504)
            (0.83153272316356,0.4807546151624545)
            (0.8431470874570495,0.48634478510620405)
            (0.8548061731100891,0.49193495504995355)
            (0.8665099801226783,0.49752512499370277)
            (0.8782585084948179,0.5031152949374524)
            (0.8900517582265074,0.5087054648812018)
            (0.9018897293177468,0.5142956348249513)
            (0.9137724217685361,0.5198858047687008)
            (0.9256998355788756,0.5254759747124503)
            (0.937671970748765,0.5310661446561997)
            (0.9496888272782044,0.5366563145999491)
            (0.9617504051671939,0.5422464845436987)
            (0.9738567044157334,0.5478366544874482)
            (0.9860077250238227,0.5534268244311976)
            (0.9982034669914621,0.5590169943749471)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0045438243614402615,0.00969214082388406)
            (0.00923156299706096,0.019403646564499156)
            (0.014064023306287409,0.029134517221845287)
            (0.019042014298513876,0.03888475279592247)
            (0.02416634659310355,0.04865435328673067)
            (0.029437832419388597,0.05844331869426991)
            (0.03485728561667009,0.0682516490185402)
            (0.04042552163421807,0.07807934425954152)
            (0.04614335753127151,0.08792640441727387)
            (0.05201161197703836,0.09779282949173729)
            (0.05803110525069544,0.10767861948293168)
            (0.0642026592413886,0.11758377439085717)
            (0.07052709744823257,0.12750829421551368)
            (0.07700524498031107,0.13745217895690123)
            (0.08363792855667669,0.14741542861501977)
            (0.0904259765063511,0.15739804318986944)
            (0.09737021876832475,0.16740002268145007)
            (0.10447148689155714,0.17742136708976175)
            (0.1117306140349767,0.18746207641480447)
            (0.11914843496748079,0.19752215065657824)
            (0.12672578606793566,0.20760158981508303)
            (0.13446350532517667,0.21770039389031892)
            (0.14236243233800788,0.22781856288228577)
            (0.15042340831520254,0.2379560967909837)
            (0.15864727607550264,0.2481129956164126)
            (0.16703488004761927,0.2582892593585726)
            (0.17558706627023232,0.2684848880174636)
            (0.18430468239199083,0.27869988159308573)
            (0.19318857767151246,0.2889342400854388)
            (0.2022396029773842,0.2991879634945229)
            (0.2114586107881617,0.30946105182033806)
            (0.22084645519236967,0.31975350506288436)
            (0.23040399188850166,0.3300653232221616)
            (0.24013207818502044,0.34039650629816987)
            (0.2500315730003573,0.35074705429090913)
            (0.26010333686291287,0.36111696720037956)
            (0.2703482319110564,0.3715062450265809)
            (0.28076712189312636,0.3819148877695134)
            (0.29136087216742995,0.3923428954291768)
            (0.3021303497022436,0.4027902680055714)
            (0.31307642307581224,0.41325700549869687)
            (0.32419996247635013,0.4237431079085534)
            (0.3355018397020403,0.43424857523514104)
            (0.3469829281610348,0.4447734074784598)
            (0.35864410287145454,0.4553176046385094)
            (0.3704862404613895,0.4658811667152902)
            (0.38251021916889827,0.47646409370880183)
            (0.39471691884200916,0.4870663856190448)
            (0.40710722093871826,0.4976880424460185)
            (0.4196820085269918,0.5083290641897235)
            (0.43244216628476395,0.5189894508501594)
            (0.4453885804999387,0.5296692024273264)
            (0.4585221390703881,0.5403683189212243)
            (0.471843731503954,0.5510868003318534)
            (0.4853542489184464,0.5618246466592135)
            (0.49905458404164504,0.5725818579033046)
            (0.5129456312112977,0.5833584340641265)
            (0.5270282863751224,0.5941543751416798)
            (0.5413034470908046,0.604969681135964)
            (0.5557720125259997,0.6158043520469793)
            (0.5704348834583315,0.6266583878747255)
            (0.5852929622753936,0.6375317886192029)
            (0.6003471529747472,0.6484245542804112)
            (0.6155983611639236,0.6593366848583506)
            (0.6310474940604227,0.670268180353021)
            (0.6466954604917132,0.6812190407644226)
            (0.6625431708952325,0.692189266092555)
            (0.6785915373183876,0.7031788563374186)
            (0.6948414734185538,0.714187811499013)
            (0.7112938944630763,0.7252161315773389)
            (0.7279497173292679,0.7362638165723954)
            (0.7448098605044114,0.7473308664841831)
            (0.761875244085758,0.7584172813127018)
            (0.7791467897805284,0.7695230610579517)
            (0.7966254209059112,0.7806482057199323)
            (0.8143120623890654,0.7917927152986443)
            (0.8322076407671174,0.8029565897940871)
            (0.850313084187164,0.8141398292062612)
            (0.8686293224062696,0.825342433535166)
            (0.8871572867914687,0.8365644027808021)
            (0.9058979103197639,0.8478057369431691)
            (0.9248521275781268,0.8590664360222671)
            (0.9440208747634993,0.8703465000180962)
            (0.9634050896827899,0.8816459289306564)
            (0.9830057117528781,0.8929647227599474)
            (1.0028236820006116,0.9043028815059697)
            (1.0228599430628065,0.9156604051687229)
            (1.0431154391862487,0.9270372937482073)
            (1.0635911162276925,0.9384335472444226)
            (1.0842879216538612,0.949849165657369)
            (1.1052068045414474,0.9612841489870464)
            (1.1263487155771128,0.972738497233455)
            (1.1477146070574868,0.9842122103965945)
            (1.1693054328891688,0.9957052884764648)
            (1.1911221485887271,1.0072177314730661)
            (1.2131657112826997,1.018749539386399)
            (1.235437079707591,1.0303007122164625)
            (1.2579372142098775,1.0418712499632572)
            (1.2806670767460016,1.0534611526267827)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[point meta={\thisrow{magnitude}}, point meta min={0}, point meta max={6.0771293397178985}, quiver={{u=\thisrow{u},v=\thisrow{v},every arrow/.append style={line width=.6pt*\pgfplotspointmetatransformed/1000,-{Latex[length=0pt 5,width=0pt 3]}}}}, color={\allformsarrowcolor}]
        table[row sep={\\}]
        {
            x  y  u  v  magnitude  \\
            0.6248731202568432  -0.8772971935740694  0.00033702984920941045  0.0029018363964221834  0.07478683318438235  \\
            0.7280846030137872  -0.8772971935740694  -0.0002782893311508758  0.002252144781597525  0.058093751065119464  \\
            0.31523867198601085  -0.7740857108171253  0.006693699618799516  0.020864472496658803  0.5609483489179987  \\
            0.41845015474295494  -0.7740857108171253  0.009443193220397387  0.042491239119355984  1.114321426778102  \\
            0.521661637499899  -0.7740857108171253  0.0019481552493459944  0.04324912192343757  1.1083070014300729  \\
            0.6248731202568432  -0.7740857108171253  -0.00777755306355339  0.025205435588723634  0.6752835728507078  \\
            0.7280846030137872  -0.7740857108171253  -0.008824068215366137  0.006718712941342377  0.28392557196468715  \\
            0.8312960857707313  -0.7740857108171253  -0.002018748737618931  7.115327283491016e-5  0.05171237548364865  \\
            0.0056042237151786335  -0.6708742280601813  0.004366279657333037  0.010209879537410255  0.28427246695430014  \\
            0.10881570647212271  -0.6708742280601813  0.022244610031984285  0.05590458766675898  1.540301169277393  \\
            0.2120271892290668  -0.6708742280601813  0.03801546306471636  0.1134285164569342  3.0625325206784035  \\
            0.31523867198601085  -0.6708742280601813  0.030617236414528935  0.1435592914254695  3.75779306664535  \\
            0.41845015474295494  -0.6708742280601813  -0.0017055705583527913  0.12160080885507744  3.1133059725007284  \\
            0.521661637499899  -0.6708742280601813  -0.03326995786138977  0.0672423604883583  1.920596235917351  \\
            0.6248731202568432  -0.6708742280601813  -0.038866512502089966  0.01856871872534091  1.102711150877891  \\
            0.7280846030137872  -0.6708742280601813  -0.019927440002472624  -0.0010787455089383  0.5108925221643364  \\
            -0.20081874179870954  -0.5676627453032371  0.007486235430851918  0.014757324907935175  0.4236206091368971  \\
            -0.09760725904176545  -0.5676627453032371  0.035382800628500105  0.07419394215095046  2.104308543860667  \\
            0.0056042237151786335  -0.5676627453032371  0.0723520835353372  0.16449241866405556  4.600383074377809  \\
            0.10881570647212271  -0.5676627453032371  0.07988814816040028  0.21343935820776389  5.834279445417735  \\
            0.2120271892290668  -0.5676627453032371  0.047007629178022314  0.19206650487442603  5.062055383642283  \\
            0.31523867198601085  -0.5676627453032371  -0.00256587282323057  0.14872252492079607  3.8078865620957107  \\
            0.41845015474295494  -0.5676627453032371  -0.059024697960924584  0.09646439998315337  2.8951157775506995  \\
            0.521661637499899  -0.5676627453032371  -0.09608325934894532  0.03501482779285092  2.617987607604291  \\
            0.6248731202568432  -0.5676627453032371  -0.0666008728763324  -0.004678586401626141  1.7091945133043378  \\
            0.7280846030137872  -0.5676627453032371  -0.018137221567174094  -0.005424776184285412  0.4846394374776982  \\
            -0.4072417073125977  -0.46445126254629304  0.003474563068280566  0.005239991644338438  0.16095578405726366  \\
            -0.3040302245556536  -0.46445126254629304  0.03477689056929552  0.05650438456211404  1.6985424518129173  \\
            -0.20081874179870954  -0.46445126254629304  0.08789544191532343  0.15586210878238693  4.580826404411816  \\
            -0.09760725904176545  -0.46445126254629304  0.10744059374428708  0.21168077119850046  6.077125148164957  \\
            0.0056042237151786335  -0.46445126254629304  0.07564602931721152  0.16635746961399445  4.6783983333456085  \\
            0.10881570647212271  -0.46445126254629304  0.036746416425514676  0.09092224000939556  2.510532717489353  \\
            0.2120271892290668  -0.46445126254629304  0.013032648495251962  0.0566477808926589  1.4880763657100302  \\
            0.31523867198601085  -0.46445126254629304  -0.031230053930834816  0.05808038403282201  1.6881837588983133  \\
            0.41845015474295494  -0.46445126254629304  -0.10860983948682623  0.03562471625716324  2.926179413458883  \\
            0.521661637499899  -0.46445126254629304  -0.1434030602780495  -0.00668542146718991  3.6751281098175497  \\
            0.6248731202568432  -0.46445126254629304  -0.06913456289432957  -0.01683998521854744  1.8216041409802404  \\
            0.7280846030137872  -0.46445126254629304  -0.006806449492086669  -0.0025161086475574837  0.18577065184052474  \\
            -0.5104531900695418  -0.36123977978934896  0.011771133888155752  0.013390438898840184  0.4564181649706004  \\
            -0.4072417073125977  -0.36123977978934896  0.06521027432852479  0.08033485015910495  2.6488515856374657  \\
            -0.3040302245556536  -0.36123977978934896  0.13243859282838766  0.18133733785212885  5.7485442058947775  \\
            -0.20081874179870954  -0.36123977978934896  0.10348121731596041  0.16651774867977853  5.018970847730331  \\
            -0.09760725904176545  -0.36123977978934896  0.016514408919676628  0.03549996721175376  1.0023281606396206  \\
            0.0056042237151786335  -0.36123977978934896  -0.018770812890983646  -0.07868310606539759  2.0708255660891077  \\
            0.10881570647212271  -0.36123977978934896  0.012870905063531562  -0.09490731921740263  2.451882929862237  \\
            0.2120271892290668  -0.36123977978934896  0.04373933962358126  -0.053551626271267035  1.7700997948220667  \\
            0.31523867198601085  -0.36123977978934896  -0.010696192015558104  -0.005232783535122785  0.3048360078769311  \\
            0.41845015474295494  -0.36123977978934896  -0.14012610397147068  -0.003890818532340753  3.5886328260307705  \\
            0.521661637499899  -0.36123977978934896  -0.1653013899435076  -0.028892726246553774  4.29589695519233  \\
            0.6248731202568432  -0.36123977978934896  -0.05153698429018917  -0.014526127409406455  1.3707609012896307  \\
            -0.6136646728264858  -0.2580282970324049  0.010936696194863753  0.008511433249042383  0.3547777393389778  \\
            -0.5104531900695418  -0.2580282970324049  0.0739345240830834  0.06195583305549852  2.4694319346523015  \\
            -0.4072417073125977  -0.2580282970324049  0.157803669564463  0.14667669462721558  5.515396256485936  \\
            -0.3040302245556536  -0.2580282970324049  0.10579252929317222  0.12007484263910732  4.096827190132478  \\
            -0.20081874179870954  -0.2580282970324049  -0.04553015483062327  -0.03430465443367336  1.4593895486441808  \\
            -0.09760725904176545  -0.2580282970324049  -0.09150201466994194  -0.13566773511506944  4.18923340287036  \\
            0.0056042237151786335  -0.2580282970324049  -0.03430549575497867  -0.14912131749019097  3.917245154557058  \\
            0.10881570647212271  -0.2580282970324049  0.0512034747673611  -0.11754987137185974  3.2823921826762494  \\
            0.2120271892290668  -0.2580282970324049  0.10066333952459366  -0.06664674979880535  3.090618331021369  \\
            0.31523867198601085  -0.2580282970324049  0.023657366282799068  -0.01955751466858098  0.7857902819352446  \\
            0.41845015474295494  -0.2580282970324049  -0.1640076344053148  -0.02093658701932067  4.2326934877741955  \\
            0.521661637499899  -0.2580282970324049  -0.16082776510213612  -0.030404121911431947  4.190142822411939  \\
            0.6248731202568432  -0.2580282970324049  -0.029902457970101232  -0.007445136086040361  0.7888783120564837  \\
            -0.71687615558343  -0.15481681427546082  0.0014323287730735217  0.0006379937113704604  0.04014086382233641  \\
            -0.6136646728264858  -0.15481681427546082  0.04731032609667636  0.02244931401678096  1.3405877620801854  \\
            -0.5104531900695418  -0.15481681427546082  0.15466246517489185  0.07987796606902166  4.4562636221367224  \\
            -0.4072417073125977  -0.15481681427546082  0.15288105169315644  0.09214585676539076  4.569715833069276  \\
            -0.3040302245556536  -0.15481681427546082  -0.030577075175026478  -0.0038824617518849946  0.7890627155567486  \\
            -0.20081874179870954  -0.15481681427546082  -0.14578870248328035  -0.09661869852426638  4.477431476018299  \\
            -0.09760725904176545  -0.15481681427546082  -0.10163598844673526  -0.11006852217366177  3.8353233403216205  \\
            0.0056042237151786335  -0.15481681427546082  -0.01037815491489356  -0.08988089938407649  2.316252928509265  \\
            0.10881570647212271  -0.15481681427546082  0.08077453845660366  -0.06973427847682932  2.7318373065926056  \\
            0.2120271892290668  -0.15481681427546082  0.14776983208548583  -0.043184504389113275  3.9411626217938753  \\
            0.31523867198601085  -0.15481681427546082  0.04397637325668491  -0.015670113110356706  1.1951391071236925  \\
            0.41845015474295494  -0.15481681427546082  -0.18118176590460178  -0.021266342414773015  4.67012327816927  \\
            0.521661637499899  -0.15481681427546082  -0.1397521479242642  -0.019572632761019133  3.6125940336915554  \\
            0.6248731202568432  -0.15481681427546082  -0.01497911679786503  -0.0025388190449308215  0.3889366900496568  \\
            -0.71687615558343  -0.051605331518516734  0.008511543286570436  0.001271372320901371  0.22031423699623431  \\
            -0.6136646728264858  -0.051605331518516734  0.07809716174454699  0.012479555949772313  2.024664273880406  \\
            -0.5104531900695418  -0.051605331518516734  0.1847071350948634  0.03254450582063129  4.801368665404095  \\
            -0.4072417073125977  -0.051605331518516734  0.11268970251110179  0.025135673560604893  2.9557674521672332  \\
            -0.3040302245556536  -0.051605331518516734  -0.11032071303896714  -0.01676145528727341  2.8566386851706356  \\
            -0.20081874179870954  -0.051605331518516734  -0.17257285557680682  -0.04044708560220275  4.537612977758561  \\
            -0.09760725904176545  -0.051605331518516734  -0.08784491697313955  -0.03572704966817168  2.4277199181619293  \\
            0.0056042237151786335  -0.051605331518516734  0.0032515515443421075  -0.028939512978114004  0.7455177090572352  \\
            0.10881570647212271  -0.051605331518516734  0.09456394098590305  -0.022152781415403368  2.4863913848901666  \\
            0.2120271892290668  -0.051605331518516734  0.16998569778630304  -0.014861768383485574  4.368260739470037  \\
            0.31523867198601085  -0.051605331518516734  0.05113099575204093  -0.006566951135624734  1.319713182627154  \\
            0.41845015474295494  -0.051605331518516734  -0.18894382647156696  -0.008970351121992596  4.842439809929861  \\
            0.521661637499899  -0.051605331518516734  -0.12477221281424637  -0.0064457639214096285  3.1984476744449997  \\
            0.6248731202568432  -0.051605331518516734  -0.008538373234965821  -0.0005131351141266992  0.21897806907579173  \\
            -0.71687615558343  0.05160615123842735  0.008511502397865895  -0.0012713863729980578  0.22031325486938522  \\
            -0.6136646728264858  0.05160615123842735  0.07809701903468648  -0.01247973071370321  2.024661372225921  \\
            -0.5104531900695418  0.05160615123842735  0.18470705017175754  -0.0325450033023789  4.80136873426929  \\
            -0.4072417073125977  0.05160615123842735  0.11268992817724677  -0.02513610329479427  2.955775485708507  \\
            -0.3040302245556536  0.05160615123842735  -0.11032041591753913  0.016761669628291728  2.8566319893511607  \\
            -0.20081874179870954  0.05160615123842735  -0.17257280365775182  0.04044771496436698  4.5376153603127625  \\
            -0.09760725904176545  0.05160615123842735  -0.0878449693874112  0.035727623719419364  2.4277266976346557  \\
            0.0056042237151786335  0.05160615123842735  0.003251497046949145  0.02893997677481512  0.7455293523147386  \\
            0.10881570647212271  0.05160615123842735  0.09456388879179775  0.0221531333489948  2.486392138916706  \\
            0.2120271892290668  0.05160615123842735  0.1699856161139045  0.014861993688902262  4.368259158957739  \\
            0.31523867198601085  0.05160615123842735  0.051130971192885837  0.006567042816150335  1.3197128580163364  \\
            0.41845015474295494  0.05160615123842735  -0.18894379982416468  0.008970483598063862  4.842439289351218  \\
            0.521661637499899  0.05160615123842735  -0.12477227693443035  0.006445866800846213  3.1984494496247162  \\
            0.6248731202568432  0.05160615123842735  -0.008538396454810224  0.0005131445326157969  0.21897867690129352  \\
            -0.71687615558343  0.15481763399537143  0.0014322808800983674  -0.0006379757143085523  0.0401395563717565  \\
            -0.6136646728264858  0.15481763399537143  0.04731001603403174  -0.022449283349709213  1.3405802542619414  \\
            -0.5104531900695418  0.15481763399537143  0.15466200904244415  -0.0798781366189592  4.456255250611081  \\
            -0.4072417073125977  0.15481763399537143  0.1528813518478138  -0.09214645744127788  4.569730352140534  \\
            -0.3040302245556536  0.15481763399537143  -0.030576071937587768  0.0038818939045771146  0.7890354060609237  \\
            -0.20081874179870954  0.15481763399537143  -0.14578825942595142  0.09661882748075053  4.477423845224528  \\
            -0.09760725904176545  0.15481763399537143  -0.10163615310235374  0.11006913882134231  3.8353377979534264  \\
            0.0056042237151786335  0.15481763399537143  -0.010378316659231085  0.08988141161876838  2.3162664301991214  \\
            0.10881570647212271  0.15481763399537143  0.08077437843042193  0.06973468379589084  2.7318409863424327  \\
            0.2120271892290668  0.15481763399537143  0.14776955337749254  0.043184730485667566  3.941157396904982  \\
            0.31523867198601085  0.15481763399537143  0.04397627399345843  0.0156701685366458  1.195137189670488  \\
            0.41845015474295494  0.15481763399537143  -0.1811816660787323  0.021266396416178772  4.670120901194936  \\
            0.521661637499899  0.15481763399537143  -0.13975231245354627  0.019572736079949124  3.6125985718128497  \\
            0.6248731202568432  0.15481763399537143  -0.014979199510446009  0.002538844637676064  0.3889388872157548  \\
            -0.6136646728264858  0.2580291167523155  0.010936473891891677  -0.008511286043528835  0.35477093366905127  \\
            -0.5104531900695418  0.2580291167523155  0.07393388458583666  -0.06195547970164144  2.4694135766103993  \\
            -0.4072417073125977  0.2580291167523155  0.15780333325942617  -0.14667677247180624  5.515391307162224  \\
            -0.3040302245556536  0.2580291167523155  0.10579331037781205  -0.12007586805939068  4.096860105505107  \\
            -0.20081874179870954  0.2580291167523155  -0.045528945032025314  0.034303370295766356  1.4593450304601026  \\
            -0.09760725904176545  0.2580291167523155  -0.0915016020099266  0.13566731344594887  4.189218546273071  \\
            0.0056042237151786335  0.2580291167523155  -0.03430562574831571  0.14912146506787347  3.9172495824845415  \\
            0.10881570647212271  0.2580291167523155  0.05120313009649903  0.11755009115800467  3.282393817420222  \\
            0.2120271892290668  0.2580291167523155  0.10066289060614134  0.06664685302301852  3.0906102073524417  \\
            0.31523867198601085  0.2580291167523155  0.02365713960837236  0.019557505520276984  0.785785660250262  \\
            0.41845015474295494  0.2580291167523155  -0.16400746643967581  0.02093652343322192  4.232689016313556  \\
            0.521661637499899  0.2580291167523155  -0.1608278912988528  0.030404174128929116  4.19014624515634  \\
            0.6248731202568432  0.2580291167523155  -0.02990261080821837  0.007445188167557236  0.7888824309525567  \\
            -0.5104531900695418  0.3612405995092596  0.011770828807072725  -0.013390118834453398  0.4564068545027059  \\
            -0.4072417073125977  0.3612405995092596  0.0652095144187207  -0.08033406413707407  2.648823702140198  \\
            -0.3040302245556536  0.3612405995092596  0.13243814941685841  -0.18133699965727215  5.748530519240784  \\
            -0.20081874179870954  0.3612405995092596  0.10348186468977758  -0.16651885593552304  5.019003671003785  \\
            -0.09760725904176545  0.3612405995092596  0.016515730044167457  -0.03550233751027516  1.0023974441839232  \\
            0.0056042237151786335  0.3612405995092596  -0.01877034113901286  0.07868170053850541  2.070787764093321  \\
            0.10881570647212271  0.3612405995092596  0.012870743920111406  0.0949066162745314  2.4518645432695854  \\
            0.2120271892290668  0.3612405995092596  0.043738914567741  0.05355125160642599  1.7700854828469748  \\
            0.31523867198601085  0.3612405995092596  -0.01069648423098853  0.00523250971608688  0.3048396472911254  \\
            0.41845015474295494  0.3612405995092596  -0.14012589334094194  0.0038906038054131132  3.588627283362492  \\
            0.521661637499899  0.3612405995092596  -0.16530132375893855  0.028892638320414613  4.295894898601735  \\
            0.6248731202568432  0.3612405995092596  -0.051537160506866686  0.01452617831991979  1.3707655968614334  \\
            -0.4072417073125977  0.46445208226620366  0.003474370904995802  -0.005239709136085514  0.16094703788835057  \\
            -0.3040302245556536  0.46445208226620366  0.03477627706769981  -0.05650345546624788  1.6985139637258908  \\
            -0.20081874179870954  0.46445208226620366  0.08789450015080787  -0.15586058048586235  4.580780482513668  \\
            -0.09760725904176545  0.46445208226620366  0.1074406307424585  -0.21168093603401023  6.0771293397178985  \\
            0.0056042237151786335  0.46445208226620366  0.07564661675546946  -0.16635890349106816  4.678437973366683  \\
            0.10881570647212271  0.46445208226620366  0.036746918084468554  -0.0909240900359679  2.510581440094678  \\
            0.2120271892290668  0.46445208226620366  0.013032700726409423  -0.05664911941786563  1.4881100595977657  \\
            0.31523867198601085  0.46445208226620366  -0.03123002522105461  -0.05808107062076983  1.6881988915721275  \\
            0.41845015474295494  0.46445208226620366  -0.10860952998752443  -0.03562513627323615  2.9261752361149016  \\
            0.521661637499899  0.46445208226620366  -0.14340278094448475  0.0066851567672668545  3.6751206510287036  \\
            0.6248731202568432  0.46445208226620366  -0.06913464254450567  0.016839955864411702  1.821605944266473  \\
            0.7280846030137872  0.46445208226620366  -0.0068065397334549855  0.0025161408415894583  0.18577310448600173  \\
            -0.20081874179870954  0.5676635650231477  0.007485932480783615  -0.014756739384979772  0.42360373267164064  \\
            -0.09760725904176545  0.5676635650231477  0.03538217935664493  -0.07419267848289257  2.1042724980325467  \\
            0.0056042237151786335  0.5676635650231477  0.07235130689319026  -0.16449067251391197  4.6003341509347075  \\
            0.10881570647212271  0.5676635650231477  0.07988811368705409  -0.213439123060942  5.834273498232411  \\
            0.2120271892290668  0.5676635650231477  0.047007931740014816  -0.19206703885435417  5.062070503083308  \\
            0.31523867198601085  0.5676635650231477  -0.002565499979962891  -0.14872312857448378  3.807901848787648  \\
            0.41845015474295494  0.5676635650231477  -0.059024232157783414  -0.0964648756542732  2.8951199408722927  \\
            0.521661637499899  0.5676635650231477  -0.0960827950603879  -0.03501519559260468  2.6179796640992277  \\
            0.6248731202568432  0.5676635650231477  -0.06660074330052423  0.004678424485538117  1.7091909138342887  \\
            0.7280846030137872  0.5676635650231477  -0.018137290214014574  0.005424777621699877  0.48464113169578177  \\
            0.0056042237151786335  0.6708750477800919  0.004366045052422401  -0.01020933424572002  0.2842572702731266  \\
            0.10881570647212271  0.6708750477800919  0.022244153177022163  -0.05590342806111713  1.5402692625685217  \\
            0.2120271892290668  0.6708750477800919  0.03801506249241074  -0.11342715062151336  3.062496108790356  \\
            0.31523867198601085  0.6708750477800919  0.030617194852982043  -0.14355823968601053  3.7577665122349293  \\
            0.41845015474295494  0.6708750477800919  -0.001705224229738551  -0.12160048926612821  3.1132976674473967  \\
            0.521661637499899  0.6708750477800919  -0.033269495791107315  -0.06724240639565539  1.9205920435296655  \\
            0.6248731202568432  0.6708750477800919  -0.03886623291195386  -0.018568884485729714  1.102706521864818  \\
            0.7280846030137872  0.6708750477800919  -0.019927393411603385  0.0010786787905546651  0.5108912388520128  \\
            0.31523867198601085  0.7740865305370359  0.0066934928892263094  -0.02086379422105564  0.5609301982856958  \\
            0.41845015474295494  0.7740865305370359  0.009443089179143055  -0.0424905461996993  1.1143035325722948  \\
            0.521661637499899  0.7740865305370359  0.001948243080509522  -0.043248730957148485  1.108297103954402  \\
            0.6248731202568432  0.7740865305370359  -0.007777382143409223  -0.025205346710376848  0.6752801085757141  \\
            0.7280846030137872  0.7740865305370359  -0.00882396341286849  -0.00671874116489566  0.2839238750519621  \\
            0.8312960857707313  0.7740865305370359  -0.00201873932070982  -7.116280104513502e-5  0.05171214315157073  \\
            0.6248731202568432  0.87729801329398  0.0003370173978518984  -0.0029016816267236536  0.07478286073749621  \\
            0.7280846030137872  0.87729801329398  -0.0002782710756974236  -0.0022520707089403965  0.05809181179506188  \\
        }
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3022588914553381,1.0998059924595898)
            (1.2868615100093777,1.1265040127161987)
            (1.2570642945964081,1.144992811824245)
            (1.2131878532053288,1.155347362676469)
            (1.1562136067860493,1.157882591878362)
            (1.0876909879701853,1.1531329890802438)
            (1.009594257162362,1.1418197469829992)
            (0.9241466262958404,1.124807439276537)
            (0.8336327379447737,1.1030528929844778)
            (0.7402206117312952,1.0775493951566213)
            (0.6458111862632696,1.0492696612571437)
            (0.5519283493354836,1.0191110659255325)
            (0.45965600642042753,0.9878464914541693)
            (0.36962251221558906,0.9560837944654091)
            (0.28202771728507803,0.9242363491612535)
            (0.1967045994853283,0.8925064301852267)
            (0.1132060992735156,0.8608823932124097)
            (0.030908032013947526,0.8291497473713028)
            (-0.05087984447802351,0.7969153446979704)
            (-0.13280113704185434,0.763643092518815)
            (-0.21534409478777905,0.7286988763137282)
            (-0.2987423166227597,0.6914018082319657)
            (-0.38289095224490977,0.6510785258441492)
            (-0.4672853758721466,0.6071170813115523)
            (-0.5509898714915044,0.5590169943749475)
            (-0.6326433718801237,0.5064322911708563)
            (-0.7105072335765202,0.4492047991016888)
            (-0.7825562734999331,0.3873855875076568)
            (-0.8466091715348484,0.32124319564452636)
            (-0.9004886231742498,0.25125812609364234)
            (-0.9421963613984607,0.17810395052868008)
            (-0.9700844692312319,0.10261622103732328)
            (-0.9830031837960846,0.025751150675287045)
            (-0.9804071313877009,-0.051463326877317056)
            (-0.962406549716011,-0.12798102744683448)
            (-0.9297568924932496,-0.20279213916821276)
            (-0.8837881629203388,-0.27497554806855395)
            (-0.8262830462237982,-0.34374556157892827)
            (-0.7593191142977741,-0.4084900788425313)
            (-0.6850940785793979,-0.4687977968352974)
            (-0.6057537992412858,-0.5244727338994941)
            (-0.5232406338983214,-0.5755351537253333)
            (-0.4391753725809709,-0.6222088326576766)
            (-0.354780463022666,-0.6648954773267337)
            (-0.2708466026651279,-0.704137913592781)
            (-0.18774004173615874,-0.7405743803831466)
            (-0.10544473742749405,-0.7748868282744867)
            (-0.023631996476837662,-0.8077465069101692)
            (0.058249830766971544,-0.8397603032498874)
            (0.14087228258248669,-0.8714212528966688)
            (0.22491614418464342,-0.9030663916817306)
            (0.3109586434862336,-0.9348446601878818)
            (0.39936431191478095,-0.966696948371272)
            (0.49018648027430745,-0.9983496100662764)
            (0.5830877912903145,-1.0293219353907508)
            (0.6772890828876663,-1.0589471956848042)
            (0.7715557758492966,-1.0864060253920225)
            (0.8642289201601066,-1.1107701315644183)
            (0.9533041343175778,-1.1310536729885423)
            (1.0365561212693482,-1.1462691679987709)
            (1.1117000507460988,-1.155484503177908)
            (1.1765749861763266,-1.157877542358519)
            (1.2293299343459543,-1.1527849812134754)
            (1.2685910637725684,-1.1397424481247036)
            (1.2935898034799838,-1.1185133946637569)
            (1.3042359331570548,-1.08910501487939)
            (1.3011268092349664,-1.051770238030298)
            (1.2854924049435756,-1.0069957039218504)
            (1.2590844273894828,-0.955476499404438)
            (1.2240249411391568,-0.8980792543758566)
            (1.1826344833183355,-0.8357959144387398)
            (1.1372609232209432,-0.7696910801888803)
            (1.0901282631121738,-0.7008461941243247)
            (1.0432197834774932,-0.6303040409704875)
            (0.9982034669914622,-0.5590169943749475)
            (0.9564007813626665,-0.4878021946744409)
            (0.9187938984294334,-0.41730639454590984)
            (0.8860622040671882,-0.3479825901322245)
            (0.8586369635158909,-0.2800798037482571)
            (0.8367631797318043,-0.21364654789178625)
            (0.8205595039043829,-0.14854763169591542)
            (0.8100697461051666,-0.08449312486431204)
            (0.8053022695863463,-0.0210775237972424)
            (0.8062556920311146,0.04217348146341583)
            (0.8129305485882589,0.10575172200322805)
            (0.825326962040737,0.1701141150114366)
            (0.8434283002797297,0.235632520220097)
            (0.8671708310696497,0.30254918404782627)
            (0.8964000254223661,0.3709407140253212)
            (0.9308157062336109,0.4406929860222614)
            (0.9699106303300342,0.5114886943346466)
            (1.012909896193359,0.5828084534139067)
            (1.0587210634204518,0.6539455003661403)
            (1.1059062200806884,0.724033183448671)
            (1.1526867242260739,0.7920836080512789)
            (1.1969885939804712,0.857035099342231)
            (1.2365316284696253,0.9178055747940769)
            (1.2689589324248378,0.9733485359042684)
            (1.2919966457281602,1.0227082108813603)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \node[anchor=north west,inner sep=1pt,fill=white,fill opacity=.75,text opacity=1,text=gray,font=\scriptsize] at (rel axis cs:.03,.97) {$\polar{\Bspline}^{0,3}_{7}$};
\end{axis}
\end{tikzpicture}


==> tikz/allforms_zero_7.tex <==
\providecommand\allformsarrowcolor{black!60}%
\providecommand\allformsscalaropacity{0.65}%
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, height={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot[opacity=\allformsscalaropacity]
        graphics[xmin={-0.9838699100999075}, xmax={1.3047109361639446}, ymin={-1.1579209802457413}, ymax={1.1579209802457413}] {png/allforms_zero_7.png}
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.11914843496748079,0.19752215065657824)
            (0.11094419769553931,0.2042220304296892)
            (0.1021557457424948,0.20996805434097437)
            (0.09281728022840824,0.21473489328861117)
            (0.08297178443092652,0.2185096523264784)
            (0.07266967711693438,0.2212916658566635)
            (0.061967114121307156,0.22309173434441357)
            (0.050924059229422676,0.2239308516693217)
            (0.03960227040455239,0.22383850323833784)
            (0.028063359225686847,0.22285064099722074)
            (0.01636707830079369,0.22100746085869621)
            (0.004569973435738559,0.21835111960508993)
            (-0.007275493740033837,0.21492353129974542)
            (-0.019121287945365932,0.21076437747157833)
            (-0.03092358916451533,0.2059094511858254)
            (-0.04264205821800299,0.20038943347245097)
            (-0.05423865387544892,0.1942291728125784)
            (-0.06567611480064996,0.187447506227913)
            (-0.07691624874747893,0.18005762599830438)
            (-0.08791818954957054,0.1720679613161115)
            (-0.09863678872021485,0.16348351145232629)
            (-0.10902130277658728,0.15430753831274654)
            (-0.11901452015818821,0.14454350340294633)
            (-0.12855244371176083,0.13419711863124387)
            (-0.13756460749403274,0.12327837303502528)
            (-0.1459750619382975,0.1118033988749895)
            (-0.15370401169100012,0.09979605051445804)
            (-0.16067003877825842,0.08728908745587544)
            (-0.16679279397705485,0.07432487771149679)
            (-0.17199599555168485,0.06095556777720376)
            (-0.17621054115790397,0.047242698962580015)
            (-0.17937751956991296,0.03325628459911487)
            (-0.18145090680802717,0.01907339651362373)
            (-0.18239974758080857,0.004776339984813812)
            (-0.18220965716800036,-0.009549477742351337)
            (-0.1808835284268821,-0.023817861053878384)
            (-0.17844138915431393,-0.037944185901100456)
            (-0.17491942087809118,-0.051847667385834253)
            (-0.17036821491907594,-0.06545340211329748)
            (-0.1648503990299749,-0.07869406658312944)
            (-0.1584378127589624,-0.0915111745020166)
            (-0.1512084381236412,-0.103855823614711)
            (-0.143243302340732,-0.11568889472015248)
            (-0.1346235613560409,-0.12698069994821237)
            (-0.12542794865651558,-0.13771011195510177)
            (-0.11573073657503985,-0.14786323827523606)
            (-0.10560031107905098,-0.15743173359335613)
            (-0.09509841017663526,-0.16641086537646455)
            (-0.08428002467356407,-0.17479746370156177)
            (-0.07319391163947812,-0.18258789326049532)
            (-0.06188362849090219,-0.1897761839641634)
            (-0.05038896130846392,-0.1963524463985749)
            (-0.03874759653396152,-0.20230168023984169)
            (-0.02699687171853061,-0.20760305875049223)
            (-0.015175439259253147,-0.21222974222207072)
            (-0.003324687331193298,-0.21614923959715907)
            (0.008510215850949156,-0.21932430260859598)
            (0.020279755848426995,-0.2217143028056827)
            (0.03193004435648598,-0.22327701092985316)
            (0.04340334415780578,-0.22397067219738329)
            (0.05463911269262778,-0.22375625177238226)
            (0.06557548499359535,-0.22259971328192046)
            (0.0761510786438297,-0.2204741903570649)
            (0.08630697640630776,-0.2173619170619506)
            (0.09598872903244264,-0.21325579733219718)
            (0.10514822271847724,-0.20816051529255114)
            (0.11374527217068896,-0.20209311620034492)
            (0.1217488289356289,-0.19508302002062852)
            (0.12913773178841634,-0.1871714642603263)
            (0.13590096692047166,-0.17841040750437023)
            (0.14203744562976087,-0.16886095792660796)
            (0.14755534193407963,-0.15859141983774705)
            (0.1524710588718928,-0.14767507428122295)
            (0.1568079085873935,-0.1361878253624509)
            (0.160594597551324,-0.12420585142138268)
            (0.16386360575829584,-0.1118033988749895)
            (0.166649539739049,-0.09905084665460143)
            (0.16898752643585593,-0.08601315127364428)
            (0.17091170100951356,-0.07274875781647949)
            (0.17245382854200683,-0.05930903210135292)
            (0.17364208865388017,-0.04573823583450571)
            (0.1745000437324211,-0.032074031845804214)
            (0.17504580555146734,-0.01834847266670333)
            (0.17529141092742162,-0.004589394909692089)
            (0.17524241395280604,0.009177883925795221)
            (0.1748976996602203,0.022928688836134126)
            (0.17424952133918192,0.03663706493482941)
            (0.1732837610599397,0.05027394627189597)
            (0.17198041030102185,0.06380554701205343)
            (0.17031426494962756,0.07719209199044105)
            (0.16825582617106322,0.09038698206949516)
            (0.16577239527485454,0.10333646203211717)
            (0.16282934605888133,0.11597982670769547)
            (0.15939155145059883,0.12825016665655095)
            (0.15542493206244126,0.14007562019997924)
            (0.15089808252311127,0.15138106605357593)
            (0.14578391786626113,0.1620901623517194)
            (0.1400612684119837,0.17212761523724818)
            (0.13371633974480687,0.18142154486132572)
            (0.1267439472627327,0.18990580956575417)
            (0.11914843496748079,0.19752215065657824)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.3021303497022436,0.4027902680055714)
            (0.2893434968440519,0.4163136448904928)
            (0.2746304588048672,0.4276024827830814)
            (0.2580298834780098,0.43660162111534123)
            (0.23963120243740746,0.4432992147573645)
            (0.21956996038531557,0.4477257579728314)
            (0.19801996177365322,0.4499509004246447)
            (0.17518290420755145,0.4500782522022825)
            (0.15127644674182816,0.4482384987851606)
            (0.12652182791881147,0.44458125079427896)
            (0.1011321837371879,0.4392661308037065)
            (0.07530262039623264,0.43245364553334925)
            (0.049202890179859134,0.42429640354217135)
            (0.022973234708459397,0.41493121535278443)
            (-0.0032763616825083773,0.404472556225279)
            (-0.029463584890812317,0.3930077851248018)
            (-0.05552823128906991,0.38059440223739033)
            (-0.08142426469698227,0.3672594986631105)
            (-0.10711024260093341,0.3530014137345869)
            (-0.13253896247978295,0.33779347644396424)
            (-0.1576472193780754,0.32158957643037095)
            (-0.18234655616356923,0.3043311951004926)
            (-0.2065158338324486,0.28595543592761613)
            (-0.2299963520046572,0.2664035305312807)
            (-0.2525901067221149,0.24562926768369314)
            (-0.2740615800565967,0.223606797749979)
            (-0.2941432131534519,0.20033730488877272)
            (-0.31254442781317415,0.17585411109398205)
            (-0.3289637484399501,0.15022587531801088)
            (-0.3431032638053748,0.12355767123025829)
            (-0.3546843924744285,0.09598986105323425)
            (-0.3634637158126649,0.0676948219515403)
            (-0.3692475531282082,0.03887171687416792)
            (-0.3719039983147867,0.009739625044749409)
            (-0.371371322836332,-0.019470549301258726)
            (-0.36766196238675714,-0.048524894325501035)
            (-0.3608617110261647,-0.07719549276847196)
            (-0.35112419908395004,-0.10526905588560675)
            (-0.3386611742330579,-0.13255465932783903)
            (-0.3237294850045175,-0.1588901077589473)
            (-0.3066159389363791,-0.18414654143655462)
            (-0.2876213466374559,-0.20823100881201592)
            (-0.267045061472242,-0.23108685745276208)
            (-0.24517119503197396,-0.2526919331880862)
            (-0.22225745917572096,-0.273054715665326)
            (-0.19852729325842786,-0.29220864877213215)
            (-0.17416561882000298,-0.3102050384283489)
            (-0.1493182570901885,-0.32710498089214546)
            (-0.12409477135446154,-0.34297084624335966)
            (-0.09857426980781735,-0.3578578702157316)
            (-0.07281352876492116,-0.371806401235912)
            (-0.046856668776488454,-0.38483530876603533)
            (-0.02074553350508852,-0.39693698637855085)
            (0.005470118436785629,-0.40807428296286563)
            (0.03172349233304202,-0.41817957433973374)
            (0.057923531826305455,-0.4271560529348137)
            (0.08395029454640078,-0.4348811734813744)
            (0.10965344922515569,-0.44121205674772623)
            (0.13485416585092516,-0.44599252955122154)
            (0.15935037136865984,-0.4490613755949292)
            (0.1829250193998002,-0.4502612944584505)
            (0.20535670884662338,-0.44944802024067143)
            (0.22643172369366243,-0.4464990397714492)
            (0.24595639372016465,-0.4413213737142734)
            (0.2637686227400171,-0.4338579408107662)
            (0.2797475110577734,-0.4240921124052024)
            (0.2938202059752577,-0.4120501757884565)
            (0.30596542233957824,-0.3978015538339726)
            (0.3162134419833647,-0.3814567667826745)
            (0.3246427749361662,-0.36316326119699915)
            (0.33137399464343265,-0.34309936232749766)
            (0.33656150098540366,-0.3214667212004945)
            (0.3403840914623783,-0.29848171944072244)
            (0.3430352252867171,-0.2743663574561088)
            (0.3447137600747413,-0.24933918122912277)
            (0.34561575533659,-0.223606797749979)
            (0.3459277095112736,-0.19735648944934622)
            (0.3458213679118237,-0.1707503663650574)
            (0.3454500416649007,-0.1439213957379417)
            (0.34494623511112266,-0.11697152852685509)
            (0.34442029984149636,-0.08997200854093719)
            (0.3439598132315619,-0.06296581093829788)
            (0.34362940426772726,-0.03597202148648623)
            (0.34347080174373756,-0.008991844744262394)
            (0.34350294279602,0.01798417403503442)
            (0.3437220416808857,0.044968205454523985)
            (0.34410157506415234,0.07196700890338775)
            (0.34459219246760747,0.09897417142985368)
            (0.3451216137667855,0.12596323892286276)
            (0.3455946339457938,0.1528822093881937)
            (0.3458934184318162,0.17964977170646887)
            (0.34587833328847767,0.20615356248164046)
            (0.34538959973166555,0.23225058540293395)
            (0.34425007417971665,0.25776980002144045)
            (0.34226941623762114,0.28251674864483595)
            (0.33924980650789666,0.3062799598854918)
            (0.3349932136201246,0.3288387534618022)
            (0.32930999873475064,0.34997198033527993)
            (0.32202841282277145,0.3694671708824155)
            (0.313004324019111,0.3871295354367673)
            (0.3021303497022436,0.4027902680055714)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.5557720125259997,0.6158043520469793)
            (0.5423636450306978,0.6362748433824108)
            (0.524587285764107,0.652903285326321)
            (0.5024310921354056,0.6656001834801901)
            (0.4760388565070799,0.6743686872926582)
            (0.4456999992395061,0.6793022763485038)
            (0.41182788294684974,0.6805774982406934)
            (0.37492859872655077,0.6784422015988822)
            (0.3355634737321116,0.6731999866404678)
            (0.29430919791681964,0.6651918293911744)
            (0.2517195916146637,0.6547760098350308)
            (0.20829265150242418,0.642307577784778)
            (0.1644457187741482,0.6281186167272778)
            (0.120500564684582,0.6125005136436183)
            (0.07667906081041531,0.5956893151183608)
            (0.03310905519135551,0.5778550549570524)
            (-0.010160772569047558,0.5590956882744356)
            (-0.05313889781697815,0.5394359773055923)
            (-0.09586394248859455,0.5188313632088474)
            (-0.13837497656940165,0.4971765453835583)
            (-0.18068144319360047,0.47431819493413396)
            (-0.22273496173696786,0.4500709703632384)
            (-0.26440517047744655,0.4242357975740092)
            (-0.3054616405559287,0.39661923570011054)
            (-0.345563686352126,0.3670526839460035)
            (-0.38425955435489756,0.33541019662496846)
            (-0.4209959380412292,0.301623763122944)
            (-0.45513801555074235,0.26569507091431976)
            (-0.4859992658118688,0.22770299281954218)
            (-0.5128792711089368,0.18780631035916348)
            (-0.5351066942210077,0.1462414862719627)
            (-0.5520837887947389,0.10331561205727631)
            (-0.5633283210503779,0.059394961081632565)
            (-0.5685087686592185,0.014889855179806805)
            (-0.5674691694696663,-0.029763214676722095)
            (-0.5602409842851798,-0.07412109981486795)
            (-0.5470406952194412,-0.11775392060211447)
            (-0.5282533994709288,-0.1602641654993176)
            (-0.5044041597128539,-0.20130377164362476)
            (-0.47612012552518296,-0.24058812352745346)
            (-0.44408727951577137,-0.2779061008036141)
            (-0.4090059950366627,-0.31312555559191463)
            (-0.3715494145166311,-0.34619388819782865)
            (-0.3323280446727391,-0.3771336997196216)
            (-0.29186305338803403,-0.4060338111306728)
            (-0.25056970664940037,-0.4330362314906883)
            (-0.208751359020686,-0.4583199145049782)
            (-0.16660352700975772,-0.48208234654704274)
            (-0.12422689593793006,-0.5045201476253933)
            (-0.08164764493885797,-0.5258099308657092)
            (-0.03884318405074439,-0.5460906518152457)
            (0.0042287775685523245,-0.5654485871023816)
            (0.04760002790656573,-0.5839059184161272)
            (0.0912627917052026,-0.6014136726371199)
            (0.13514413454051635,-0.6178494963529889)
            (0.1790861072441039,-0.6330204400129638)
            (0.2228337053896301,-0.6466706126183354)
            (0.2660322957019464,-0.6584932618261308)
            (0.308235480408832,-0.668146555864105)
            (0.3489234470556183,-0.6752721101926374)
            (0.38753076230594247,-0.6795151280582047)
            (0.4234814475147034,-0.6805449208762528)
            (0.45622819091004396,-0.6780745482431532)
            (0.4852918789730348,-0.6718783699569685)
            (0.510297407515727,-0.6618064304357067)
            (0.5310020343032972,-0.6477947913379537)
            (0.5473133462575733,-0.6298711787643343)
            (0.5592951316478696,-0.6081556014400322)
            (0.5671608931691214,-0.5828559075670445)
            (0.571256190744184,-0.5542585610778868)
            (0.572032241142553,-0.5227152132026689)
            (0.5700140433055889,-0.48862590408824247)
            (0.5657666355514559,-0.4524199354784984)
            (0.5598629071137967,-0.4145355962809737)
            (0.5528557556085155,-0.37539998942322034)
            (0.5452564487348823,-0.33541019662496846)
            (0.5375199954674271,-0.2949169283842344)
            (0.5300373412786771,-0.25421164527423934)
            (0.523133419674692,-0.2135179137643866)
            (0.517069604088594,-0.17298748927650645)
            (0.5120489259837714,-0.13270131811929445)
            (0.5082225108704982,-0.09267533727748094)
            (0.5056959467358908,-0.05287064645934858)
            (0.5045346390337279,-0.013207349503710837)
            (0.5047675374557096,0.026418870327717642)
            (0.506388891549879,0.06611854985516963)
            (0.5093578966743477,0.10598983190567504)
            (0.5135962570451466,0.14610067547387304)
            (0.5189838661860312,0.18647307573242802)
            (0.5253530303780501,0.22707035219325794)
            (0.5324819553068817,0.26778836891092117)
            (0.5400885576745926,0.3084513013485696)
            (0.5478259883009317,0.34881227608571524)
            (0.5552814681408248,0.3885589000946685)
            (0.5619800446705503,0.42732338533457004)
            (0.5673945969251422,0.4646966814957475)
            (0.5709628260132639,0.5002457733302482)
            (0.572111103346904,0.5335330952940953)
            (0.570284018679147,0.5641368780632691)
            (0.5649774358578015,0.5916711776130394)
            (0.5557720125259997,0.6158043520469793)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.8871572867914687,0.8365644027808021)
            (0.8774362723598987,0.8641056259054432)
            (0.8594417016628499,0.8858704619706934)
            (0.8330325564624814,0.9017305803831581)
            (0.7984246632113376,0.9117180699323599)
            (0.7561724761825251,0.9160212209836806)
            (0.7071211540617373,0.9149715277925597)
            (0.6523342996998941,0.9090226998591212)
            (0.5930056496442876,0.8987229668042599)
            (0.5303646468106583,0.8846823767879076)
            (0.46558601640200453,0.8675370979526692)
            (0.3997122729007756,0.8479129163593763)
            (0.3335958333156412,0.8263901708550649)
            (0.2678645732909649,0.8034722723440799)
            (0.20291175826444985,0.7795597278650708)
            (0.13890876540334848,0.7549312429692031)
            (0.07583718346166174,0.7297330309237146)
            (0.013535838814061592,0.7039769421553589)
            (-0.048242042120011874,0.6775474744210861)
            (-0.10976618662441288,0.6502171681348936)
            (-0.1712654637596358,0.6216693669636153)
            (-0.23286693288094049,0.5915268641009835)
            (-0.29454165677273597,0.5593845883421258)
            (-0.35606121126328577,0.5248442341377334)
            (-0.41696884192848427,0.4875486218219567)
            (-0.47656898483320015,0.447213595499958)
            (-0.5339381358425794,0.40365542521697184)
            (-0.587958660968699,0.3568119669168887)
            (-0.6373750834208795,0.3067562302160909)
            (-0.680869844465779,0.25370148516391955)
            (-0.7171528692859122,0.1979975746187654)
            (-0.7450569378137527,0.14011865491632292)
            (-0.7636293364986132,0.08064312913601768)
            (-0.772209925028889,0.020227030389986078)
            (-0.770486776712209,-0.04042747386874161)
            (-0.7585228821669302,-0.10060647752197915)
            (-0.7367507360395171,-0.1596194694020281)
            (-0.7059354542361167,-0.21683299622696664)
            (-0.6671107951234274,-0.2717007390606544)
            (-0.6214955029308605,-0.3237881138886482)
            (-0.5703993096336265,-0.37278985260319497)
            (-0.5151284947703121,-0.4185394639544075)
            (-0.45690013520917466,-0.46100998695535234)
            (-0.39677233515376525,-0.5003059995428183)
            (-0.33559522968567485,-0.536647398351142)
            (-0.2739848838900105,-0.5703459864309046)
            (-0.2123197998276486,-0.6017763618232442)
            (-0.15075789750127247,-0.6313429623411566)
            (-0.08927067313586867,-0.6594453678476633)
            (-0.027690695748165142,-0.6864440752104277)
            (0.03423151745394876,-0.7126289357021647)
            (0.09676516021854639,-0.7381922814076133)
            (0.160135254986594,-0.763208476352571)
            (0.2244613372012599,-0.7876212277732556)
            (0.2897031412105572,-0.8112395082618366)
            (0.35561802176246654,-0.8337424008316096)
            (0.421734854114941,-0.8546926200194785)
            (0.4873486039718678,-0.8735579180408962)
            (0.5515384575043213,-0.889739089868504)
            (0.6132103223952386,-0.9026028759905088)
            (0.671161822758782,-0.9115177525716448)
            (0.7241649724789753,-0.9158904151886651)
            (0.771059010311858,-0.9152007157721763)
            (0.810843933781239,-0.9090329057900358)
            (0.8427645113383767,-0.8971012662070196)
            (0.8663752299055217,-0.8792685520908053)
            (0.8815787393667317,-0.8555561251279789)
            (0.8886336093992052,-0.8261451628388075)
            (0.8881311151486451,-0.7913688866134365)
            (0.8809446840144038,-0.7516963071470332)
            (0.8681589268558331,-0.7077085105521219)
            (0.8509873232381173,-0.660068968500991)
            (0.8306883316942373,-0.6094897223945513)
            (0.8084889248639876,-0.5566955418370456)
            (0.7855225453143708,-0.5023882760036753)
            (0.7627856859531733,-0.447213595499958)
            (0.7411142679238893,-0.391732163459266)
            (0.7211782528554496,-0.3363969880011902)
            (0.7034908978425338,-0.28153831189581424)
            (0.6884279592001282,-0.22735691435030722)
            (0.6762519768847911,-0.1739261645695775)
            (0.6671373397911704,-0.12120261086335347)
            (0.661192839708828,-0.06904434758529056)
            (0.6584795394246717,-0.01723590918803759)
            (0.6590227416784084,0.03448197280384481)
            (0.6628175091158587,0.08637972203807094)
            (0.6698275569677199,0.13870553394169138)
            (0.679977550270964,0.1916534584039541)
            (0.693139081353443,0.24533505744074915)
            (0.7091110628986134,0.2997565204056337)
            (0.7275960411679163,0.35480277368285196)
            (0.7481749701130919,0.4102296786329052)
            (0.7702841024360858,0.46566489875603967)
            (0.7931985520569058,0.5206174668762352)
            (0.8160274329444375,0.5744955302691818)
            (0.8377250082028171,0.6266312308843431)
            (0.8571208614486342,0.6763112219570581)
            (0.8729698033302157,0.7228109601136943)
            (0.8840193379425256,0.7654306664038868)
            (0.8890895000857455,0.8035307360945705)
            (0.8871572867914687,0.8365644027808021)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3022588914553381,1.0998059924595898)
            (1.2868615100093777,1.1265040127161987)
            (1.2570642945964081,1.144992811824245)
            (1.2131878532053288,1.155347362676469)
            (1.1562136067860493,1.157882591878362)
            (1.0876909879701853,1.1531329890802438)
            (1.009594257162362,1.1418197469829992)
            (0.9241466262958404,1.124807439276537)
            (0.8336327379447737,1.1030528929844778)
            (0.7402206117312952,1.0775493951566213)
            (0.6458111862632696,1.0492696612571437)
            (0.5519283493354836,1.0191110659255325)
            (0.45965600642042753,0.9878464914541693)
            (0.36962251221558906,0.9560837944654091)
            (0.28202771728507803,0.9242363491612535)
            (0.1967045994853283,0.8925064301852267)
            (0.1132060992735156,0.8608823932124097)
            (0.030908032013947526,0.8291497473713028)
            (-0.05087984447802351,0.7969153446979704)
            (-0.13280113704185434,0.763643092518815)
            (-0.21534409478777905,0.7286988763137282)
            (-0.2987423166227597,0.6914018082319657)
            (-0.38289095224490977,0.6510785258441492)
            (-0.4672853758721466,0.6071170813115523)
            (-0.5509898714915044,0.5590169943749475)
            (-0.6326433718801237,0.5064322911708563)
            (-0.7105072335765202,0.4492047991016888)
            (-0.7825562734999331,0.3873855875076568)
            (-0.8466091715348484,0.32124319564452636)
            (-0.9004886231742498,0.25125812609364234)
            (-0.9421963613984607,0.17810395052868008)
            (-0.9700844692312319,0.10261622103732328)
            (-0.9830031837960846,0.025751150675287045)
            (-0.9804071313877009,-0.051463326877317056)
            (-0.962406549716011,-0.12798102744683448)
            (-0.9297568924932496,-0.20279213916821276)
            (-0.8837881629203388,-0.27497554806855395)
            (-0.8262830462237982,-0.34374556157892827)
            (-0.7593191142977741,-0.4084900788425313)
            (-0.6850940785793979,-0.4687977968352974)
            (-0.6057537992412858,-0.5244727338994941)
            (-0.5232406338983214,-0.5755351537253333)
            (-0.4391753725809709,-0.6222088326576766)
            (-0.354780463022666,-0.6648954773267337)
            (-0.2708466026651279,-0.704137913592781)
            (-0.18774004173615874,-0.7405743803831466)
            (-0.10544473742749405,-0.7748868282744867)
            (-0.023631996476837662,-0.8077465069101692)
            (0.058249830766971544,-0.8397603032498874)
            (0.14087228258248669,-0.8714212528966688)
            (0.22491614418464342,-0.9030663916817306)
            (0.3109586434862336,-0.9348446601878818)
            (0.39936431191478095,-0.966696948371272)
            (0.49018648027430745,-0.9983496100662764)
            (0.5830877912903145,-1.0293219353907508)
            (0.6772890828876663,-1.0589471956848042)
            (0.7715557758492966,-1.0864060253920225)
            (0.8642289201601066,-1.1107701315644183)
            (0.9533041343175778,-1.1310536729885423)
            (1.0365561212693482,-1.1462691679987709)
            (1.1117000507460988,-1.155484503177908)
            (1.1765749861763266,-1.157877542358519)
            (1.2293299343459543,-1.1527849812134754)
            (1.2685910637725684,-1.1397424481247036)
            (1.2935898034799838,-1.1185133946637569)
            (1.3042359331570548,-1.08910501487939)
            (1.3011268092349664,-1.051770238030298)
            (1.2854924049435756,-1.0069957039218504)
            (1.2590844273894828,-0.955476499404438)
            (1.2240249411391568,-0.8980792543758566)
            (1.1826344833183355,-0.8357959144387398)
            (1.1372609232209432,-0.7696910801888803)
            (1.0901282631121738,-0.7008461941243247)
            (1.0432197834774932,-0.6303040409704875)
            (0.9982034669914622,-0.5590169943749475)
            (0.9564007813626665,-0.4878021946744409)
            (0.9187938984294334,-0.41730639454590984)
            (0.8860622040671882,-0.3479825901322245)
            (0.8586369635158909,-0.2800798037482571)
            (0.8367631797318043,-0.21364654789178625)
            (0.8205595039043829,-0.14854763169591542)
            (0.8100697461051666,-0.08449312486431204)
            (0.8053022695863463,-0.0210775237972424)
            (0.8062556920311146,0.04217348146341583)
            (0.8129305485882589,0.10575172200322805)
            (0.825326962040737,0.1701141150114366)
            (0.8434283002797297,0.235632520220097)
            (0.8671708310696497,0.30254918404782627)
            (0.8964000254223661,0.3709407140253212)
            (0.9308157062336109,0.4406929860222614)
            (0.9699106303300342,0.5114886943346466)
            (1.012909896193359,0.5828084534139067)
            (1.0587210634204518,0.6539455003661403)
            (1.1059062200806884,0.724033183448671)
            (1.1526867242260739,0.7920836080512789)
            (1.1969885939804712,0.857035099342231)
            (1.2365316284696253,0.9178055747940769)
            (1.2689589324248378,0.9733485359042684)
            (1.2919966457281602,1.0227082108813603)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0045438243614402615,0.00969214082388406)
            (0.00923156299706096,0.019403646564499156)
            (0.014064023306287409,0.029134517221845287)
            (0.019042014298513876,0.03888475279592247)
            (0.02416634659310355,0.04865435328673067)
            (0.029437832419388597,0.05844331869426991)
            (0.03485728561667009,0.0682516490185402)
            (0.04042552163421807,0.07807934425954152)
            (0.04614335753127151,0.08792640441727387)
            (0.05201161197703836,0.09779282949173729)
            (0.05803110525069544,0.10767861948293168)
            (0.0642026592413886,0.11758377439085717)
            (0.07052709744823257,0.12750829421551368)
            (0.07700524498031107,0.13745217895690123)
            (0.08363792855667669,0.14741542861501977)
            (0.0904259765063511,0.15739804318986944)
            (0.09737021876832475,0.16740002268145007)
            (0.10447148689155714,0.17742136708976175)
            (0.1117306140349767,0.18746207641480447)
            (0.11914843496748079,0.19752215065657824)
            (0.12672578606793566,0.20760158981508303)
            (0.13446350532517667,0.21770039389031892)
            (0.14236243233800788,0.22781856288228577)
            (0.15042340831520254,0.2379560967909837)
            (0.15864727607550264,0.2481129956164126)
            (0.16703488004761927,0.2582892593585726)
            (0.17558706627023232,0.2684848880174636)
            (0.18430468239199083,0.27869988159308573)
            (0.19318857767151246,0.2889342400854388)
            (0.2022396029773842,0.2991879634945229)
            (0.2114586107881617,0.30946105182033806)
            (0.22084645519236967,0.31975350506288436)
            (0.23040399188850166,0.3300653232221616)
            (0.24013207818502044,0.34039650629816987)
            (0.2500315730003573,0.35074705429090913)
            (0.26010333686291287,0.36111696720037956)
            (0.2703482319110564,0.3715062450265809)
            (0.28076712189312636,0.3819148877695134)
            (0.29136087216742995,0.3923428954291768)
            (0.3021303497022436,0.4027902680055714)
            (0.31307642307581224,0.41325700549869687)
            (0.32419996247635013,0.4237431079085534)
            (0.3355018397020403,0.43424857523514104)
            (0.3469829281610348,0.4447734074784598)
            (0.35864410287145454,0.4553176046385094)
            (0.3704862404613895,0.4658811667152902)
            (0.38251021916889827,0.47646409370880183)
            (0.39471691884200916,0.4870663856190448)
            (0.40710722093871826,0.4976880424460185)
            (0.4196820085269918,0.5083290641897235)
            (0.43244216628476395,0.5189894508501594)
            (0.4453885804999387,0.5296692024273264)
            (0.4585221390703881,0.5403683189212243)
            (0.471843731503954,0.5510868003318534)
            (0.4853542489184464,0.5618246466592135)
            (0.49905458404164504,0.5725818579033046)
            (0.5129456312112977,0.5833584340641265)
            (0.5270282863751224,0.5941543751416798)
            (0.5413034470908046,0.604969681135964)
            (0.5557720125259997,0.6158043520469793)
            (0.5704348834583315,0.6266583878747255)
            (0.5852929622753936,0.6375317886192029)
            (0.6003471529747472,0.6484245542804112)
            (0.6155983611639236,0.6593366848583506)
            (0.6310474940604227,0.670268180353021)
            (0.6466954604917132,0.6812190407644226)
            (0.6625431708952325,0.692189266092555)
            (0.6785915373183876,0.7031788563374186)
            (0.6948414734185538,0.714187811499013)
            (0.7112938944630763,0.7252161315773389)
            (0.7279497173292679,0.7362638165723954)
            (0.7448098605044114,0.7473308664841831)
            (0.761875244085758,0.7584172813127018)
            (0.7791467897805284,0.7695230610579517)
            (0.7966254209059112,0.7806482057199323)
            (0.8143120623890654,0.7917927152986443)
            (0.8322076407671174,0.8029565897940871)
            (0.850313084187164,0.8141398292062612)
            (0.8686293224062696,0.825342433535166)
            (0.8871572867914687,0.8365644027808021)
            (0.9058979103197639,0.8478057369431691)
            (0.9248521275781268,0.8590664360222671)
            (0.9440208747634993,0.8703465000180962)
            (0.9634050896827899,0.8816459289306564)
            (0.9830057117528781,0.8929647227599474)
            (1.0028236820006116,0.9043028815059697)
            (1.0228599430628065,0.9156604051687229)
            (1.0431154391862487,0.9270372937482073)
            (1.0635911162276925,0.9384335472444226)
            (1.0842879216538612,0.949849165657369)
            (1.1052068045414474,0.9612841489870464)
            (1.1263487155771128,0.972738497233455)
            (1.1477146070574868,0.9842122103965945)
            (1.1693054328891688,0.9957052884764648)
            (1.1911221485887271,1.0072177314730661)
            (1.2131657112826997,1.018749539386399)
            (1.235437079707591,1.0303007122164625)
            (1.2579372142098775,1.0418712499632572)
            (1.2806670767460016,1.0534611526267827)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (8.944271909999159e-5,0.011180339887498949)
            (0.00035777087639996636,0.022360679774997897)
            (0.0008049844718999241,0.03354101966249684)
            (0.0014310835055998655,0.044721359549995794)
            (0.00223606797749979,0.05590169943749475)
            (0.0032199378875996964,0.06708203932499368)
            (0.004382693235899588,0.07826237921249266)
            (0.005724334022399462,0.08944271909999159)
            (0.007244860247099318,0.10062305898749054)
            (0.00894427190999916,0.1118033988749895)
            (0.01082256901109898,0.12298373876248841)
            (0.012879751550398786,0.13416407864998736)
            (0.01511581952789858,0.14534441853748634)
            (0.017530772943598352,0.1565247584249853)
            (0.020124611797498106,0.16770509831248423)
            (0.022897336089597847,0.17888543819998318)
            (0.02584894581989757,0.19006577808748215)
            (0.028979440988397272,0.20124611797498107)
            (0.03228882159509696,0.21242645786248002)
            (0.03577708763999664,0.223606797749979)
            (0.039444239123096275,0.23478713763747788)
            (0.04329027604439592,0.24596747752497683)
            (0.04731519840389554,0.2571478174124758)
            (0.05151900620159514,0.2683281572999747)
            (0.05590169943749473,0.27950849718747367)
            (0.06046327811159432,0.2906888370749727)
            (0.06520374222389387,0.3018691769624716)
            (0.07012309177439341,0.3130495168499706)
            (0.07522132676309291,0.3242298567374695)
            (0.08049844718999243,0.33541019662496846)
            (0.08595445305509188,0.34659053651246735)
            (0.09158934435839139,0.35777087639996635)
            (0.09740312109989081,0.36895121628746524)
            (0.10339578327959029,0.3801315561749643)
            (0.10956733089748968,0.3913118960624632)
            (0.11591776395358909,0.40249223594996214)
            (0.12244708244788848,0.4136725758374611)
            (0.12915528638038784,0.42485291572496003)
            (0.1360423757510872,0.43603325561245904)
            (0.14310835055998655,0.447213595499958)
            (0.1503532108070858,0.4583939353874568)
            (0.1577769564923851,0.46957427527495577)
            (0.1653795876158844,0.4807546151624547)
            (0.17316110417758368,0.49193495504995366)
            (0.18112150617748293,0.5031152949374527)
            (0.18926079361558215,0.5142956348249516)
            (0.19757896649188134,0.5254759747124506)
            (0.20607602480638057,0.5366563145999494)
            (0.21475196855907977,0.5478366544874484)
            (0.2236067977499789,0.5590169943749473)
            (0.23264051237907812,0.5701973342624463)
            (0.24185311244637728,0.5813776741499453)
            (0.2512445979518764,0.5925580140374443)
            (0.2608149688955755,0.6037383539249432)
            (0.2705642252774746,0.6149186938124422)
            (0.28049236709757364,0.6260990336999412)
            (0.2905993943558726,0.63727937358744)
            (0.30088530705237165,0.648459713474939)
            (0.31135010518707057,0.6596400533624378)
            (0.3219937887599697,0.6708203932499369)
            (0.33281635777106866,0.6820007331374358)
            (0.3438178122203675,0.6931810730249347)
            (0.3549981521078665,0.7043614129124337)
            (0.36635737743356556,0.7155417527999327)
            (0.3778954881974643,0.7267220926874316)
            (0.38961248439956325,0.7379024325749305)
            (0.4015083660398622,0.7490827724624295)
            (0.41358313311836115,0.7602631123499286)
            (0.4258367856350597,0.7714434522374273)
            (0.43826932358995874,0.7826237921249264)
            (0.4508807469830576,0.7938041320124253)
            (0.46367105581435636,0.8049844718999243)
            (0.476640250083855,0.8161648117874231)
            (0.4897883297915539,0.8273451516749222)
            (0.5031152949374527,0.8385254915624212)
            (0.5166211455215514,0.8497058314499201)
            (0.53030588154385,0.8608861713374191)
            (0.5441695030043489,0.8720665112249181)
            (0.5582120099030474,0.8832468511124169)
            (0.5724334022399462,0.894427190999916)
            (0.5868336800150449,0.9056075308874149)
            (0.6014128432283432,0.9167878707749136)
            (0.6161708918798418,0.9279682106624125)
            (0.6311078259695404,0.9391485505499115)
            (0.6462236454974392,0.9503288904374106)
            (0.6615183504635376,0.9615092303249094)
            (0.6769919408678363,0.9726895702124085)
            (0.6926444167103347,0.9838699100999073)
            (0.7084757779910332,0.9950502499874063)
            (0.7244860247099317,1.0062305898749053)
            (0.7406751568670303,1.0174109297624043)
            (0.7570431744623286,1.028591269649903)
            (0.7735900774958271,1.039771609537402)
            (0.7903158659675253,1.050951949424901)
            (0.807220539877424,1.0621322893124001)
            (0.8243040992255223,1.073312629199899)
            (0.8415665440118207,1.084492969087398)
            (0.8590078742363191,1.095673308974897)
            (0.8766280898990171,1.1068536488623957)
            (0.8944271909999156,1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0044007158767161965,0.009672775907153023)
            (-0.008659127448195756,0.01932618689757501)
            (-0.01277603728395716,0.02896023297126596)
            (-0.016752246343549958,0.038574914128225876)
            (-0.020588553976554732,0.04817023036845475)
            (-0.02428575792258315,0.057746181691952586)
            (-0.027844654311277906,0.06730276809871939)
            (-0.03126603766231278,0.07683998958875514)
            (-0.034550700885392575,0.08635784616205985)
            (-0.037699435280253206,0.09585633781863356)
            (-0.040713030536661546,0.10533546455847621)
            (-0.04359227473441565,0.11479522638158783)
            (-0.04633795434334452,0.12423562328796842)
            (-0.04895085422330828,0.13365665527761797)
            (-0.05143175762419808,0.14305832235053645)
            (-0.053781446185936124,0.1524406245067239)
            (-0.056000699938475736,0.16180356174618038)
            (-0.058090297301801125,0.17114713406890575)
            (-0.06005101508592781,0.1804713414749001)
            (-0.061883628490902176,0.1897761839641634)
            (-0.06358891110680169,0.1990616615366957)
            (-0.06516763491373495,0.20832777419249696)
            (-0.06662057028184153,0.21757452193156715)
            (-0.06794848597129209,0.2268019047539063)
            (-0.0691521491322884,0.23600992265951445)
            (-0.0702323253050632,0.24519857564839156)
            (-0.07118977841988032,0.2543678637205376)
            (-0.07202527079703465,0.2635177868759527)
            (-0.07273956314685216,0.2726483451146366)
            (-0.07333341456968982,0.2817595384365896)
            (-0.07380758255593572,0.29085136684181145)
            (-0.07416282298600896,0.29992383033030234)
            (-0.0743998901303597,0.3089769289020622)
            (-0.07451953664946914,0.31801066255709104)
            (-0.07452251359384962,0.32702503129538874)
            (-0.07440957040404445,0.33602003511695544)
            (-0.07418145491062807,0.34499567402179115)
            (-0.07383891333420586,0.3539519480098958)
            (-0.07338269028541437,0.36288885708126944)
            (-0.07281352876492113,0.371806401235912)
            (-0.07213217016342481,0.3807045804738235)
            (-0.07133935426165498,0.38958339479500403)
            (-0.07043581923037255,0.3984428441994535)
            (-0.06942230163036921,0.4072829286871719)
            (-0.06829953641246772,0.4161036482581593)
            (-0.06706825691752208,0.4249050029124157)
            (-0.0657291948764173,0.433686992649941)
            (-0.06428308041006928,0.4424496174707353)
            (-0.06273064202942515,0.4511928773747985)
            (-0.061072606635462996,0.45991677236213074)
            (-0.059309699519192016,0.4686213024327319)
            (-0.057442644361652466,0.477306467586602)
            (-0.055472163233915614,0.48597226782374114)
            (-0.0533989765970839,0.49461870314414913)
            (-0.05122380330229057,0.5032457735478263)
            (-0.04894736059070021,0.5118534790347722)
            (-0.04657036409350828,0.5204418196049871)
            (-0.04409352783194141,0.5290107952584711)
            (-0.041517564217257184,0.5375604059952239)
            (-0.03884318405074434,0.5460906518152457)
            (-0.03607109652372254,0.5546015327185366)
            (-0.03320200921754265,0.5630930487050964)
            (-0.030236628103586512,0.571565199774925)
            (-0.027175657543266982,0.5800179859280228)
            (-0.024019800288028133,0.5884514071643895)
            (-0.020769757479344966,0.5968654634840249)
            (-0.01742622864872344,0.6052601548869296)
            (-0.013989911717700854,0.6136354813731031)
            (-0.010461502997845264,0.6219914429425456)
            (-0.0068416971907561035,0.6303280395952571)
            (-0.0031311873880634803,0.6386452713312375)
            (0.0006693349285711272,0.6469431381504869)
            (0.00455917988745537,0.6552216400530053)
            (0.008537659226865675,0.6634807770387926)
            (0.012604086295047648,0.671720549107849)
            (0.016757776050215573,0.679940956260174)
            (0.020998045060552965,0.6881419984957684)
            (0.025324211504211908,0.6963236758146314)
            (0.029735595169313872,0.7044859882167637)
            (0.034231517453948805,0.7126289357021647)
            (0.038811301366176075,0.7207525182708349)
            (0.04347427152402349,0.7288567359227737)
            (0.048219754155488376,0.7369415886579818)
            (0.053047077098536594,0.7450070764764587)
            (0.05795556980110297,0.7530531993782046)
            (0.06294456332109133,0.7610799573632195)
            (0.06801339032637455,0.7690873504315033)
            (0.0731613850947944,0.7770753785830561)
            (0.0783878835141614,0.7850440418178779)
            (0.08369222308225541,0.7929933401359686)
            (0.08907374290682493,0.8009232735373284)
            (0.09453178370558724,0.808833842021957)
            (0.10006568780622915,0.8167250455898546)
            (0.1056747991464057,0.8245968842410211)
            (0.11135846327374166,0.8324493579754567)
            (0.11711602734582992,0.8402824667931611)
            (0.12294684013023298,0.8480962106941347)
            (0.12885025200448183,0.855890589678377)
            (0.1348256149560768,0.8636656037458885)
            (0.1408722825824867,0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.007723606012639835,0.005590169943749474)
            (-0.015402490665729676,0.011180339887498949)
            (-0.02303665395926952,0.016770509831248424)
            (-0.03062609589325937,0.022360679774997897)
            (-0.03817081646769922,0.027950849718747374)
            (-0.04567081568258907,0.03354101966249685)
            (-0.053126093537928944,0.03913118960624633)
            (-0.0605366500337188,0.044721359549995794)
            (-0.06790248516995866,0.05031152949374527)
            (-0.07522359894664854,0.05590169943749475)
            (-0.08249999136378842,0.06149186938124422)
            (-0.08973166242137828,0.0670820393249937)
            (-0.09691861211941818,0.07267220926874317)
            (-0.10406084045790809,0.07826237921249266)
            (-0.11115834743684797,0.08385254915624211)
            (-0.11821113305623789,0.08944271909999159)
            (-0.12521919731607778,0.09503288904374108)
            (-0.13218254021636766,0.10062305898749054)
            (-0.13910116175710757,0.10621322893124001)
            (-0.1459750619382975,0.1118033988749895)
            (-0.15280424075993743,0.11739356881873896)
            (-0.15958869822202737,0.12298373876248844)
            (-0.16632843432456726,0.12857390870623792)
            (-0.1730234490675572,0.1341640786499874)
            (-0.17967374245099715,0.13975424859373686)
            (-0.1862793144748871,0.14534441853748634)
            (-0.19284016513922705,0.1509345884812358)
            (-0.19935629444401698,0.1565247584249853)
            (-0.20582770238925693,0.16211492836873476)
            (-0.2122543889749469,0.16770509831248423)
            (-0.21863635420108685,0.1732952682562337)
            (-0.22497359806767683,0.17888543819998318)
            (-0.2312661205747168,0.18447560814373265)
            (-0.2375139217222068,0.19006577808748215)
            (-0.2437170015101467,0.1956559480312316)
            (-0.2498753599385367,0.20124611797498107)
            (-0.2559889970073767,0.20683628791873054)
            (-0.2620579127166667,0.21242645786248002)
            (-0.26808210706640667,0.21801662780622952)
            (-0.2740615800565967,0.223606797749979)
            (-0.27999633168723664,0.22919696769372844)
            (-0.28588636195832673,0.2347871376374779)
            (-0.2917316708698667,0.24037730758122738)
            (-0.29753225842185677,0.24596747752497689)
            (-0.3032881246142967,0.25155764746872633)
            (-0.30899926944718675,0.25714781741247583)
            (-0.3146656929205268,0.2627379873562253)
            (-0.3202873950343168,0.2683281572999748)
            (-0.32586437578855687,0.2739183272437242)
            (-0.3313966351832469,0.2795084971874737)
            (-0.33688417321838693,0.28509866713122317)
            (-0.34232698989397703,0.2906888370749727)
            (-0.3477250852100171,0.2962790070187222)
            (-0.35307845916650715,0.3018691769624716)
            (-0.35838711176344723,0.3074593469062211)
            (-0.3636510430008373,0.3130495168499706)
            (-0.3688702528786773,0.31863968679372)
            (-0.3740447413969674,0.3242298567374695)
            (-0.3791745085557074,0.32982002668121896)
            (-0.38425955435489756,0.33541019662496846)
            (-0.38929987879453765,0.3410003665687179)
            (-0.3942954818746277,0.3465905365124674)
            (-0.3992463635951678,0.3521807064562169)
            (-0.40415252395615797,0.35777087639996635)
            (-0.409013962957598,0.36336104634371585)
            (-0.4138306805994882,0.3689512162874653)
            (-0.4186026768818283,0.3745413862312148)
            (-0.4233299518046184,0.3801315561749643)
            (-0.42801250536785845,0.3857217261187137)
            (-0.4326503375715486,0.3913118960624632)
            (-0.43724344841568874,0.39690206600621264)
            (-0.4417918379002788,0.40249223594996214)
            (-0.44629550602531903,0.40808240589371164)
            (-0.45075445279080917,0.4136725758374611)
            (-0.4551686781967494,0.4192627457812106)
            (-0.45953818224313947,0.42485291572496003)
            (-0.4638629649299797,0.43044308566870954)
            (-0.46814302625726983,0.43603325561245904)
            (-0.4723783662250099,0.4416234255562085)
            (-0.47656898483320015,0.447213595499958)
            (-0.48071488208184027,0.45280376544370743)
            (-0.48481605797093047,0.4583939353874569)
            (-0.48887251250047065,0.4639841053312064)
            (-0.4928842456704608,0.4695742752749558)
            (-0.49685125748090103,0.4751644452187053)
            (-0.5007735479317912,0.48075461516245477)
            (-0.5046511170231315,0.48634478510620427)
            (-0.5084839647549216,0.49193495504995377)
            (-0.5122720911271618,0.4975251249937032)
            (-0.516015496139852,0.5031152949374527)
            (-0.5197141797929923,0.5087054648812022)
            (-0.5233681420865824,0.5142956348249517)
            (-0.5269773830206227,0.5198858047687012)
            (-0.5305419025951129,0.5254759747124506)
            (-0.5340617008100532,0.5310661446562001)
            (-0.5375367776654433,0.5366563145999496)
            (-0.5409671331612835,0.542246484543699)
            (-0.5443527672975739,0.5478366544874484)
            (-0.5476936800743141,0.553426824431198)
            (-0.5509898714915044,0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.008953216181909158,1.939479807224432e-18)
            (-0.01792432090763831,1.939479807224432e-18)
            (-0.026913314177187463,5.818439421673296e-18)
            (-0.035920195990556625,7.757919228897728e-18)
            (-0.044944966347745766,1.1636878843346593e-17)
            (-0.05398762524875492,1.1636878843346593e-17)
            (-0.06304817269358406,1.1636878843346593e-17)
            (-0.07212660868223322,1.5515838457795457e-17)
            (-0.08122293321470234,7.757919228897728e-18)
            (-0.0903371462909915,2.3273757686693185e-17)
            (-0.09946924791110064,1.5515838457795457e-17)
            (-0.10861923807502978,2.3273757686693185e-17)
            (-0.1177871167827789,2.3273757686693185e-17)
            (-0.12697288403434806,2.3273757686693185e-17)
            (-0.13617653982973713,1.5515838457795457e-17)
            (-0.1453980841689463,1.5515838457795457e-17)
            (-0.15463751705197545,1.5515838457795457e-17)
            (-0.16389483847882458,1.5515838457795457e-17)
            (-0.17317004844949366,3.1031676915590914e-17)
            (-0.18246314696398283,3.1031676915590914e-17)
            (-0.19177413402229193,4.654751537338637e-17)
            (-0.2011030096244211,4.654751537338637e-17)
            (-0.2104497737703702,4.654751537338637e-17)
            (-0.21981442646013932,4.654751537338637e-17)
            (-0.2291969676937284,3.1031676915590914e-17)
            (-0.23859739747113756,4.654751537338637e-17)
            (-0.24801571579236664,4.654751537338637e-17)
            (-0.2574519226574158,4.654751537338637e-17)
            (-0.2669060180662848,3.1031676915590914e-17)
            (-0.27637800201897395,3.1031676915590914e-17)
            (-0.285867874515483,3.1031676915590914e-17)
            (-0.29537563555581225,6.206335383118183e-17)
            (-0.30490128513996123,3.1031676915590914e-17)
            (-0.3144448232679304,3.1031676915590914e-17)
            (-0.3240062499397195,6.206335383118183e-17)
            (-0.3335855651553286,3.1031676915590914e-17)
            (-0.3431827689147577,9.309503074677274e-17)
            (-0.3527978612180068,9.309503074677274e-17)
            (-0.36243084206507586,6.206335383118183e-17)
            (-0.372081711455965,9.309503074677274e-17)
            (-0.38175046939067403,6.206335383118183e-17)
            (-0.3914371158692031,6.206335383118183e-17)
            (-0.40114165089155224,9.309503074677274e-17)
            (-0.4108640744577214,9.309503074677274e-17)
            (-0.4206043865677104,6.206335383118183e-17)
            (-0.43036258722151954,9.309503074677274e-17)
            (-0.4401386764191485,9.309503074677274e-17)
            (-0.4499326541605977,9.309503074677274e-17)
            (-0.4597445204458667,9.309503074677274e-17)
            (-0.46957427527495577,6.206335383118183e-17)
            (-0.47942191864786476,9.309503074677274e-17)
            (-0.48928745056459394,9.309503074677274e-17)
            (-0.499170871025143,9.309503074677274e-17)
            (-0.5090721800295122,9.309503074677274e-17)
            (-0.5189913775777011,6.206335383118183e-17)
            (-0.5289284636697102,6.206335383118183e-17)
            (-0.5388834383055391,6.206335383118183e-17)
            (-0.5488563014851884,1.2412670766236366e-16)
            (-0.5588470532086574,6.206335383118183e-17)
            (-0.5688556934759464,1.2412670766236366e-16)
            (-0.5788822222870555,6.206335383118183e-17)
            (-0.5889266396419847,1.2412670766236366e-16)
            (-0.5989889455407338,1.2412670766236366e-16)
            (-0.6090691399833027,1.2412670766236366e-16)
            (-0.6191672229696917,6.206335383118183e-17)
            (-0.6292831944999009,1.2412670766236366e-16)
            (-0.6394170545739298,1.2412670766236366e-16)
            (-0.6495688031917789,1.2412670766236366e-16)
            (-0.6597384403534479,1.2412670766236366e-16)
            (-0.6699259660589368,6.206335383118183e-17)
            (-0.6801313803082458,1.2412670766236366e-16)
            (-0.690354683101375,1.8619006149354548e-16)
            (-0.7005958744383239,1.2412670766236366e-16)
            (-0.7108549543190931,1.8619006149354548e-16)
            (-0.7211319227436821,1.8619006149354548e-16)
            (-0.7314267797120911,1.2412670766236366e-16)
            (-0.7417395252243202,1.8619006149354548e-16)
            (-0.7520701592803692,1.2412670766236366e-16)
            (-0.7624186818802383,1.8619006149354548e-16)
            (-0.7727850930239274,1.8619006149354548e-16)
            (-0.7831693927114364,1.8619006149354548e-16)
            (-0.7935715809427653,1.2412670766236366e-16)
            (-0.8039916577179144,1.8619006149354548e-16)
            (-0.8144296230368834,1.8619006149354548e-16)
            (-0.8248854768996723,1.8619006149354548e-16)
            (-0.8353592193062813,1.2412670766236366e-16)
            (-0.8458508502567104,1.8619006149354548e-16)
            (-0.8563603697509595,1.8619006149354548e-16)
            (-0.8668877777890285,1.8619006149354548e-16)
            (-0.8774330743709174,1.2412670766236366e-16)
            (-0.8879962594966264,1.8619006149354548e-16)
            (-0.8985773331661556,1.8619006149354548e-16)
            (-0.9091762953795046,1.8619006149354548e-16)
            (-0.9197931461366734,1.8619006149354548e-16)
            (-0.9304278854376624,1.8619006149354548e-16)
            (-0.9410805132824714,1.8619006149354548e-16)
            (-0.9517510296711003,1.2412670766236366e-16)
            (-0.9624394346035493,1.8619006149354548e-16)
            (-0.9731457280798184,1.8619006149354548e-16)
            (-0.9838699100999075,1.8619006149354548e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.007723606012639835,-0.005590169943749474)
            (-0.015402490665729676,-0.011180339887498949)
            (-0.02303665395926952,-0.016770509831248424)
            (-0.03062609589325937,-0.022360679774997897)
            (-0.03817081646769922,-0.02795084971874738)
            (-0.04567081568258907,-0.03354101966249685)
            (-0.053126093537928944,-0.03913118960624633)
            (-0.0605366500337188,-0.044721359549995794)
            (-0.06790248516995866,-0.05031152949374527)
            (-0.07522359894664854,-0.05590169943749476)
            (-0.08249999136378841,-0.06149186938124421)
            (-0.08973166242137828,-0.0670820393249937)
            (-0.09691861211941817,-0.07267220926874317)
            (-0.10406084045790809,-0.07826237921249266)
            (-0.11115834743684797,-0.08385254915624213)
            (-0.11821113305623789,-0.08944271909999159)
            (-0.12521919731607775,-0.09503288904374108)
            (-0.13218254021636766,-0.10062305898749054)
            (-0.13910116175710754,-0.10621322893124005)
            (-0.1459750619382975,-0.11180339887498952)
            (-0.15280424075993743,-0.11739356881873897)
            (-0.15958869822202734,-0.12298373876248841)
            (-0.16632843432456726,-0.12857390870623794)
            (-0.1730234490675572,-0.1341640786499874)
            (-0.17967374245099715,-0.13975424859373686)
            (-0.18627931447488708,-0.14534441853748634)
            (-0.19284016513922705,-0.1509345884812358)
            (-0.19935629444401698,-0.1565247584249853)
            (-0.20582770238925693,-0.16211492836873476)
            (-0.21225438897494686,-0.16770509831248426)
            (-0.21863635420108682,-0.17329526825623373)
            (-0.22497359806767683,-0.17888543819998318)
            (-0.2312661205747168,-0.1844756081437327)
            (-0.23751392172220676,-0.19006577808748215)
            (-0.2437170015101467,-0.19565594803123165)
            (-0.2498753599385367,-0.20124611797498107)
            (-0.2559889970073767,-0.2068362879187306)
            (-0.2620579127166666,-0.2124264578624801)
            (-0.26808210706640667,-0.21801662780622952)
            (-0.2740615800565967,-0.22360679774997905)
            (-0.27999633168723664,-0.22919696769372847)
            (-0.2858863619583267,-0.23478713763747794)
            (-0.2917316708698666,-0.24037730758122744)
            (-0.2975322584218567,-0.24596747752497683)
            (-0.3032881246142967,-0.2515576474687264)
            (-0.30899926944718675,-0.2571478174124759)
            (-0.31466569292052676,-0.26273798735622533)
            (-0.3202873950343168,-0.2683281572999748)
            (-0.3258643757885568,-0.2739183272437243)
            (-0.3313966351832469,-0.2795084971874737)
            (-0.33688417321838693,-0.28509866713122317)
            (-0.342326989893977,-0.2906888370749727)
            (-0.3477250852100171,-0.2962790070187222)
            (-0.35307845916650715,-0.3018691769624716)
            (-0.3583871117634472,-0.3074593469062211)
            (-0.3636510430008373,-0.3130495168499706)
            (-0.3688702528786773,-0.31863968679372007)
            (-0.3740447413969674,-0.3242298567374695)
            (-0.3791745085557074,-0.329820026681219)
            (-0.3842595543548975,-0.3354101966249685)
            (-0.38929987879453753,-0.3410003665687179)
            (-0.3942954818746277,-0.34659053651246746)
            (-0.3992463635951678,-0.35218070645621696)
            (-0.40415252395615797,-0.35777087639996635)
            (-0.40901396295759807,-0.36336104634371585)
            (-0.41383068059948813,-0.3689512162874654)
            (-0.4186026768818283,-0.37454138623121486)
            (-0.42332995180461835,-0.3801315561749643)
            (-0.42801250536785845,-0.3857217261187137)
            (-0.4326503375715485,-0.3913118960624633)
            (-0.43724344841568863,-0.39690206600621264)
            (-0.4417918379002788,-0.40249223594996214)
            (-0.44629550602531903,-0.40808240589371164)
            (-0.45075445279080917,-0.4136725758374612)
            (-0.45516867819674917,-0.41926274578121064)
            (-0.4595381822431393,-0.4248529157249602)
            (-0.4638629649299795,-0.4304430856687096)
            (-0.4681430262572697,-0.43603325561245904)
            (-0.4723783662250099,-0.44162342555620854)
            (-0.47656898483320004,-0.4472135954999581)
            (-0.4807148820818402,-0.45280376544370754)
            (-0.48481605797093036,-0.45839393538745693)
            (-0.48887251250047054,-0.46398410533120643)
            (-0.4928842456704608,-0.4695742752749559)
            (-0.4968512574809009,-0.4751644452187054)
            (-0.500773547931791,-0.4807546151624549)
            (-0.5046511170231311,-0.48634478510620444)
            (-0.5084839647549215,-0.49193495504995366)
            (-0.5122720911271617,-0.49752512499370327)
            (-0.516015496139852,-0.5031152949374528)
            (-0.5197141797929922,-0.5087054648812024)
            (-0.5233681420865823,-0.5142956348249518)
            (-0.5269773830206225,-0.5198858047687012)
            (-0.5305419025951128,-0.5254759747124507)
            (-0.5340617008100531,-0.5310661446562002)
            (-0.5375367776654433,-0.5366563145999496)
            (-0.5409671331612834,-0.5422464845436992)
            (-0.5443527672975738,-0.5478366544874486)
            (-0.5476936800743141,-0.553426824431198)
            (-0.5509898714915044,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.004400715876716197,-0.009672775907153023)
            (-0.008659127448195757,-0.01932618689757501)
            (-0.012776037283957162,-0.02896023297126596)
            (-0.016752246343549958,-0.038574914128225876)
            (-0.020588553976554735,-0.04817023036845475)
            (-0.02428575792258315,-0.057746181691952586)
            (-0.02784465431127791,-0.06730276809871939)
            (-0.031266037662312784,-0.07683998958875514)
            (-0.03455070088539258,-0.08635784616205985)
            (-0.037699435280253206,-0.09585633781863356)
            (-0.04071303053666156,-0.10533546455847621)
            (-0.043592274734415654,-0.11479522638158783)
            (-0.046337954343344534,-0.12423562328796842)
            (-0.04895085422330829,-0.13365665527761797)
            (-0.05143175762419809,-0.14305832235053645)
            (-0.05378144618593614,-0.1524406245067239)
            (-0.05600069993847572,-0.16180356174618038)
            (-0.05809029730180115,-0.17114713406890575)
            (-0.06005101508592783,-0.1804713414749001)
            (-0.06188362849090219,-0.1897761839641634)
            (-0.06358891110680169,-0.1990616615366957)
            (-0.06516763491373495,-0.20832777419249696)
            (-0.06662057028184154,-0.21757452193156715)
            (-0.06794848597129212,-0.2268019047539063)
            (-0.06915214913228841,-0.23600992265951445)
            (-0.07023232530506322,-0.24519857564839156)
            (-0.07118977841988035,-0.2543678637205376)
            (-0.07202527079703468,-0.2635177868759527)
            (-0.07273956314685219,-0.2726483451146366)
            (-0.07333341456968985,-0.2817595384365896)
            (-0.07380758255593575,-0.29085136684181145)
            (-0.07416282298600899,-0.29992383033030234)
            (-0.0743998901303597,-0.3089769289020622)
            (-0.07451953664946917,-0.31801066255709104)
            (-0.07452251359384968,-0.32702503129538874)
            (-0.07440957040404453,-0.33602003511695544)
            (-0.0741814549106281,-0.34499567402179115)
            (-0.07383891333420588,-0.3539519480098958)
            (-0.07338269028541439,-0.36288885708126944)
            (-0.07281352876492116,-0.371806401235912)
            (-0.07213217016342484,-0.3807045804738235)
            (-0.07133935426165507,-0.38958339479500403)
            (-0.07043581923037258,-0.3984428441994535)
            (-0.0694223016303692,-0.4072829286871719)
            (-0.06829953641246775,-0.4161036482581593)
            (-0.06706825691752216,-0.4249050029124157)
            (-0.06572919487641733,-0.433686992649941)
            (-0.0642830804100693,-0.4424496174707353)
            (-0.06273064202942517,-0.4511928773747985)
            (-0.06107260663546302,-0.45991677236213074)
            (-0.059309699519192044,-0.4686213024327319)
            (-0.05744264436165254,-0.477306467586602)
            (-0.05547216323391566,-0.48597226782374114)
            (-0.05339897659708395,-0.49461870314414913)
            (-0.05122380330229062,-0.5032457735478263)
            (-0.04894736059070026,-0.5118534790347722)
            (-0.04657036409350833,-0.5204418196049871)
            (-0.04409352783194146,-0.5290107952584711)
            (-0.04151756421725723,-0.5375604059952239)
            (-0.03884318405074439,-0.5460906518152457)
            (-0.03607109652372259,-0.5546015327185366)
            (-0.0332020092175427,-0.5630930487050964)
            (-0.03023662810358656,-0.571565199774925)
            (-0.027175657543266982,-0.5800179859280228)
            (-0.024019800288028133,-0.5884514071643895)
            (-0.020769757479345015,-0.5968654634840249)
            (-0.01742622864872344,-0.6052601548869296)
            (-0.013989911717700903,-0.6136354813731031)
            (-0.010461502997845313,-0.6219914429425456)
            (-0.006841697190756202,-0.6303280395952571)
            (-0.00313118738806353,-0.6386452713312375)
            (0.0006693349285710775,-0.6469431381504869)
            (0.00455917988745532,-0.6552216400530053)
            (0.008537659226865625,-0.6634807770387926)
            (0.012604086295047648,-0.671720549107849)
            (0.016757776050215525,-0.679940956260174)
            (0.020998045060552913,-0.6881419984957684)
            (0.025324211504211807,-0.6963236758146314)
            (0.029735595169313823,-0.7044859882167637)
            (0.03423151745394876,-0.7126289357021647)
            (0.038811301366176075,-0.7207525182708349)
            (0.043474271524023445,-0.7288567359227737)
            (0.048219754155488376,-0.7369415886579818)
            (0.05304707709853654,-0.7450070764764587)
            (0.05795556980110282,-0.7530531993782046)
            (0.06294456332109127,-0.7610799573632195)
            (0.0680133903263745,-0.7690873504315033)
            (0.07316138509479427,-0.7770753785830561)
            (0.07838788351416136,-0.7850440418178779)
            (0.08369222308225537,-0.7929933401359686)
            (0.08907374290682488,-0.8009232735373284)
            (0.09453178370558714,-0.808833842021957)
            (0.100065687806229,-0.8167250455898546)
            (0.10567479914640565,-0.8245968842410211)
            (0.11135846327374156,-0.8324493579754567)
            (0.11711602734582986,-0.8402824667931611)
            (0.12294684013023294,-0.8480962106941347)
            (0.12885025200448177,-0.855890589678377)
            (0.13482561495607676,-0.8636656037458885)
            (0.14087228258248669,-0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (8.944271909999388e-5,-0.011180339887498947)
            (0.00035777087639997086,-0.022360679774997894)
            (0.0008049844718999318,-0.03354101966249684)
            (0.0014310835055998741,-0.04472135954999579)
            (0.0022360679774998016,-0.05590169943749474)
            (0.0032199378875997116,-0.06708203932499368)
            (0.004382693235899604,-0.07826237921249266)
            (0.005724334022399478,-0.08944271909999157)
            (0.007244860247099336,-0.10062305898749054)
            (0.008944271909999182,-0.11180339887498948)
            (0.010822569011099006,-0.12298373876248844)
            (0.012879751550398815,-0.13416407864998736)
            (0.015115819527898604,-0.14534441853748634)
            (0.017530772943598383,-0.1565247584249853)
            (0.020124611797498134,-0.1677050983124842)
            (0.022897336089597875,-0.17888543819998315)
            (0.025848945819897603,-0.19006577808748212)
            (0.02897944098839731,-0.20124611797498107)
            (0.03228882159509701,-0.21242645786248)
            (0.03577708763999668,-0.22360679774997896)
            (0.03944423912309632,-0.23478713763747788)
            (0.043290276044395976,-0.24596747752497689)
            (0.0473151984038956,-0.2571478174124758)
            (0.051519006201595205,-0.2683281572999747)
            (0.055901699437494776,-0.27950849718747367)
            (0.06046327811159437,-0.2906888370749727)
            (0.06520374222389394,-0.3018691769624716)
            (0.07012309177439348,-0.3130495168499706)
            (0.07522132676309293,-0.32422985673746946)
            (0.08049844718999247,-0.3354101966249684)
            (0.08595445305509197,-0.3465905365124674)
            (0.09158934435839143,-0.3577708763999663)
            (0.09740312109989092,-0.3689512162874653)
            (0.10339578327959033,-0.38013155617496425)
            (0.10956733089748974,-0.39131189606246314)
            (0.11591776395358916,-0.40249223594996214)
            (0.12244708244788853,-0.41367257583746103)
            (0.12915528638038792,-0.42485291572496)
            (0.13604237575108724,-0.436033255612459)
            (0.1431083505599866,-0.4472135954999579)
            (0.1503532108070859,-0.4583939353874569)
            (0.15777695649238518,-0.46957427527495577)
            (0.1653795876158845,-0.4807546151624547)
            (0.1731611041775838,-0.49193495504995377)
            (0.18112150617748302,-0.5031152949374527)
            (0.1892607936155823,-0.5142956348249516)
            (0.1975789664918815,-0.5254759747124506)
            (0.20607602480638068,-0.5366563145999494)
            (0.21475196855907988,-0.5478366544874484)
            (0.22360679774997902,-0.5590169943749473)
            (0.2326405123790782,-0.5701973342624463)
            (0.24185311244637736,-0.5813776741499453)
            (0.2512445979518765,-0.5925580140374443)
            (0.26081496889557565,-0.6037383539249432)
            (0.2705642252774747,-0.6149186938124422)
            (0.2804923670975738,-0.6260990336999412)
            (0.29059939435587273,-0.63727937358744)
            (0.3008853070523716,-0.6484597134749389)
            (0.3113501051870708,-0.6596400533624379)
            (0.3219937887599697,-0.6708203932499368)
            (0.33281635777106866,-0.6820007331374357)
            (0.3438178122203678,-0.6931810730249348)
            (0.35499815210786667,-0.7043614129124337)
            (0.36635737743356556,-0.7155417527999326)
            (0.37789548819746466,-0.7267220926874317)
            (0.38961248439956353,-0.7379024325749306)
            (0.4015083660398623,-0.7490827724624295)
            (0.41358313311836115,-0.7602631123499285)
            (0.42583678563506,-0.7714434522374274)
            (0.43826932358995874,-0.7826237921249263)
            (0.4508807469830578,-0.7938041320124253)
            (0.4636710558143565,-0.8049844718999243)
            (0.4766402500838552,-0.8161648117874231)
            (0.489788329791554,-0.8273451516749221)
            (0.5031152949374529,-0.8385254915624212)
            (0.5166211455215515,-0.84970583144992)
            (0.5303058815438503,-0.8608861713374191)
            (0.5441695030043489,-0.872066511224918)
            (0.5582120099030475,-0.8832468511124169)
            (0.5724334022399462,-0.8944271909999159)
            (0.5868336800150451,-0.9056075308874149)
            (0.6014128432283435,-0.9167878707749137)
            (0.616170891879842,-0.9279682106624125)
            (0.6311078259695406,-0.9391485505499115)
            (0.6462236454974392,-0.9503288904374105)
            (0.6615183504635378,-0.9615092303249094)
            (0.6769919408678363,-0.9726895702124084)
            (0.692644416710335,-0.9838699100999075)
            (0.7084757779910333,-0.9950502499874063)
            (0.7244860247099318,-1.0062305898749053)
            (0.7406751568670306,-1.0174109297624043)
            (0.7570431744623288,-1.028591269649903)
            (0.7735900774958276,-1.0397716095374023)
            (0.7903158659675258,-1.050951949424901)
            (0.8072205398774243,-1.0621322893124001)
            (0.8243040992255224,-1.073312629199899)
            (0.841566544011821,-1.084492969087398)
            (0.8590078742363193,-1.095673308974897)
            (0.8766280898990177,-1.106853648862396)
            (0.8944271909999159,-1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (0.004543824361440258,-0.009692140823884062)
            (0.009231562997060955,-0.019403646564499163)
            (0.014064023306287402,-0.029134517221845294)
            (0.019042014298513866,-0.038884752795922475)
            (0.024166346593103537,-0.04865435328673068)
            (0.02943783241938858,-0.05844331869426993)
            (0.03485728561667007,-0.06825164901854021)
            (0.04042552163421806,-0.07807934425954155)
            (0.04614335753127149,-0.08792640441727387)
            (0.05201161197703833,-0.09779282949173729)
            (0.058031105250695415,-0.10767861948293173)
            (0.06420265924138857,-0.11758377439085718)
            (0.07052709744823255,-0.1275082942155137)
            (0.07700524498031103,-0.13745217895690123)
            (0.08363792855667665,-0.14741542861501977)
            (0.09042597650635106,-0.15739804318986947)
            (0.09737021876832469,-0.16740002268145007)
            (0.10447148689155711,-0.17742136708976175)
            (0.11173061403497667,-0.18746207641480447)
            (0.11914843496748076,-0.1975221506565783)
            (0.12672578606793564,-0.20760158981508306)
            (0.13446350532517662,-0.21770039389031895)
            (0.14236243233800788,-0.2278185628822858)
            (0.15042340831520248,-0.23795609679098373)
            (0.15864727607550258,-0.24811299561641267)
            (0.16703488004761918,-0.2582892593585726)
            (0.17558706627023227,-0.2684848880174637)
            (0.1843046823919908,-0.2786998815930858)
            (0.1931885776715124,-0.28893424008543883)
            (0.20223960297738414,-0.299187963494523)
            (0.2114586107881616,-0.3094610518203381)
            (0.22084645519236965,-0.3197535050628844)
            (0.2304039918885016,-0.3300653232221616)
            (0.2401320781850204,-0.34039650629817)
            (0.25003157300035717,-0.3507470542909092)
            (0.26010333686291276,-0.36111696720037956)
            (0.2703482319110563,-0.371506245026581)
            (0.28076712189312625,-0.3819148877695134)
            (0.2913608721674299,-0.39234289542917683)
            (0.30213034970224356,-0.40279026800557144)
            (0.3130764230758122,-0.4132570054986969)
            (0.32419996247635,-0.4237431079085535)
            (0.33550183970204017,-0.4342485752351411)
            (0.34698292816103476,-0.4447734074784599)
            (0.35864410287145443,-0.45531760463850945)
            (0.3704862404613894,-0.46588116671529023)
            (0.38251021916889816,-0.4764640937088019)
            (0.39471691884200905,-0.48706638561904486)
            (0.40710722093871815,-0.49768804244601855)
            (0.41968200852699167,-0.5083290641897236)
            (0.43244216628476395,-0.5189894508501595)
            (0.4453885804999386,-0.5296692024273264)
            (0.4585221390703879,-0.5403683189212244)
            (0.471843731503954,-0.5510868003318535)
            (0.4853542489184464,-0.5618246466592136)
            (0.499054584041645,-0.5725818579033046)
            (0.5129456312112977,-0.5833584340641266)
            (0.5270282863751222,-0.5941543751416799)
            (0.5413034470908046,-0.6049696811359642)
            (0.5557720125259995,-0.6158043520469794)
            (0.5704348834583315,-0.6266583878747256)
            (0.5852929622753934,-0.637531788619203)
            (0.6003471529747472,-0.6484245542804113)
            (0.6155983611639236,-0.6593366848583507)
            (0.6310474940604227,-0.6702681803530213)
            (0.646695460491713,-0.6812190407644227)
            (0.6625431708952323,-0.6921892660925552)
            (0.6785915373183876,-0.7031788563374188)
            (0.6948414734185537,-0.7141878114990132)
            (0.7112938944630761,-0.7252161315773389)
            (0.7279497173292677,-0.7362638165723954)
            (0.7448098605044112,-0.7473308664841831)
            (0.7618752440857581,-0.758417281312702)
            (0.7791467897805283,-0.7695230610579518)
            (0.7966254209059109,-0.7806482057199324)
            (0.8143120623890653,-0.7917927152986444)
            (0.8322076407671173,-0.8029565897940872)
            (0.8503130841871638,-0.8141398292062612)
            (0.8686293224062694,-0.8253424335351662)
            (0.8871572867914687,-0.8365644027808022)
            (0.9058979103197636,-0.8478057369431692)
            (0.9248521275781268,-0.8590664360222673)
            (0.944020874763499,-0.8703465000180963)
            (0.9634050896827899,-0.8816459289306565)
            (0.9830057117528781,-0.8929647227599476)
            (1.0028236820006116,-0.9043028815059699)
            (1.0228599430628065,-0.915660405168723)
            (1.0431154391862485,-0.9270372937482074)
            (1.0635911162276923,-0.9384335472444227)
            (1.084287921653861,-0.9498491656573691)
            (1.1052068045414474,-0.9612841489870465)
            (1.1263487155771128,-0.9727384972334551)
            (1.1477146070574868,-0.9842122103965946)
            (1.1693054328891686,-0.9957052884764649)
            (1.1911221485887273,-1.0072177314730664)
            (1.2131657112826995,-1.018749539386399)
            (1.2354370797075909,-1.0303007122164627)
            (1.2579372142098775,-1.0418712499632574)
            (1.280667076746001,-1.0534611526267827)
            (1.3036276308823773,-1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.007768327372189832,-0.005590169943749474)
            (0.015581376103929657,-0.011180339887498949)
            (0.023439146195219477,-0.016770509831248424)
            (0.0313416376460593,-0.022360679774997897)
            (0.039288850456449115,-0.027950849718747374)
            (0.04728078462638892,-0.03354101966249685)
            (0.05531744015587873,-0.03913118960624633)
            (0.06339881704491854,-0.044721359549995794)
            (0.07152491529350832,-0.05031152949374527)
            (0.07969573490164812,-0.05590169943749475)
            (0.08791127586933792,-0.06149186938124422)
            (0.0961715381965777,-0.0670820393249937)
            (0.10447652188336749,-0.07267220926874317)
            (0.11282622692970724,-0.07826237921249266)
            (0.121220653335597,-0.08385254915624211)
            (0.12965980110103678,-0.08944271909999159)
            (0.13814367022602658,-0.09503288904374108)
            (0.1466722607105663,-0.10062305898749054)
            (0.15524557255465607,-0.10621322893124001)
            (0.16386360575829584,-0.1118033988749895)
            (0.17252636032148558,-0.11739356881873896)
            (0.18123383624422532,-0.12298373876248844)
            (0.18998603352651505,-0.12857390870623792)
            (0.19878295216835476,-0.1341640786499874)
            (0.20762459216974452,-0.13975424859373686)
            (0.21651095353068425,-0.14534441853748634)
            (0.22544203625117398,-0.1509345884812358)
            (0.2344178403312137,-0.1565247584249853)
            (0.2434383657708034,-0.16211492836873476)
            (0.2525036125699431,-0.16770509831248423)
            (0.2616135807286328,-0.1732952682562337)
            (0.27076827024687256,-0.17888543819998318)
            (0.2799676811246622,-0.18447560814373265)
            (0.2892118133620019,-0.19006577808748215)
            (0.29850066695889155,-0.1956559480312316)
            (0.3078342419153312,-0.20124611797498107)
            (0.31721253823132095,-0.20683628791873054)
            (0.3266355559068606,-0.21242645786248002)
            (0.33610329494195035,-0.21801662780622952)
            (0.34561575533659,-0.223606797749979)
            (0.3551729370907796,-0.22919696769372844)
            (0.3647748402045193,-0.2347871376374779)
            (0.37442146467780896,-0.24037730758122738)
            (0.3841128105106486,-0.24596747752497689)
            (0.3938488777030383,-0.25155764746872633)
            (0.40362966625497787,-0.25714781741247583)
            (0.4134551761664675,-0.2627379873562253)
            (0.42332540743750713,-0.2683281572999748)
            (0.4332403600680968,-0.2739183272437242)
            (0.4432000340582364,-0.2795084971874737)
            (0.45320442940792605,-0.28509866713122317)
            (0.4632535461171657,-0.2906888370749727)
            (0.47334738418595523,-0.2962790070187222)
            (0.48348594361429487,-0.3018691769624716)
            (0.49366922440218447,-0.3074593469062211)
            (0.5038972265496241,-0.3130495168499706)
            (0.5141699500566136,-0.31863968679372)
            (0.5244873949231532,-0.3242298567374695)
            (0.5348495611492428,-0.32982002668121896)
            (0.5452564487348823,-0.33541019662496846)
            (0.555708057680072,-0.3410003665687179)
            (0.5662043879848115,-0.3465905365124674)
            (0.5767454396491012,-0.3521807064562169)
            (0.5873312126729408,-0.35777087639996635)
            (0.5979617070563302,-0.36336104634371585)
            (0.6086369227992698,-0.3689512162874653)
            (0.6193568599017595,-0.3745413862312148)
            (0.630121518363799,-0.3801315561749643)
            (0.6409308981853883,-0.3857217261187137)
            (0.6517849993665279,-0.3913118960624632)
            (0.6626838219072175,-0.39690206600621264)
            (0.673627365807457,-0.40249223594996214)
            (0.6846156310672465,-0.40808240589371164)
            (0.6956486176865861,-0.4136725758374611)
            (0.7067263256654757,-0.4192627457812106)
            (0.7178487550039151,-0.42485291572496003)
            (0.7290159057019047,-0.43044308566870954)
            (0.7402277777594443,-0.43603325561245904)
            (0.7514843711765338,-0.4416234255562085)
            (0.7627856859531733,-0.447213595499958)
            (0.7741317220893629,-0.45280376544370743)
            (0.785522479585102,-0.4583939353874569)
            (0.7969579584403915,-0.4639841053312064)
            (0.8084381586552312,-0.4695742752749558)
            (0.8199630802296207,-0.4751644452187053)
            (0.83153272316356,-0.48075461516245477)
            (0.8431470874570496,-0.48634478510620427)
            (0.8548061731100891,-0.49193495504995377)
            (0.8665099801226784,-0.4975251249937032)
            (0.878258508494818,-0.5031152949374527)
            (0.8900517582265075,-0.5087054648812022)
            (0.9018897293177469,-0.5142956348249517)
            (0.9137724217685363,-0.5198858047687012)
            (0.9256998355788756,-0.5254759747124506)
            (0.9376719707487652,-0.5310661446562001)
            (0.9496888272782046,-0.5366563145999496)
            (0.9617504051671939,-0.542246484543699)
            (0.9738567044157336,-0.5478366544874484)
            (0.9860077250238228,-0.553426824431198)
            (0.9982034669914622,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.00893532763808916,2.909219710836648e-18)
            (0.01785276673235832,7.757919228897728e-18)
            (0.026752317282807483,7.757919228897728e-18)
            (0.03563397928943665,1.1636878843346593e-17)
            (0.04449775275224581,1.5515838457795457e-17)
            (0.053343637671234984,1.5515838457795457e-17)
            (0.062171634046404155,1.5515838457795457e-17)
            (0.07098174187775332,2.3273757686693185e-17)
            (0.07977396116528249,2.3273757686693185e-17)
            (0.08854829190899166,3.1031676915590914e-17)
            (0.09730473410888082,3.1031676915590914e-17)
            (0.10604328776495002,3.1031676915590914e-17)
            (0.1147639528771992,3.878959614448864e-17)
            (0.1234667294456284,3.1031676915590914e-17)
            (0.13215161747023757,3.1031676915590914e-17)
            (0.14081861695102674,6.206335383118183e-17)
            (0.14946772788799595,4.654751537338637e-17)
            (0.1580989502811451,4.654751537338637e-17)
            (0.1667122841304743,6.206335383118183e-17)
            (0.17530772943598352,4.654751537338637e-17)
            (0.18388528619767266,6.206335383118183e-17)
            (0.19244495441554185,4.654751537338637e-17)
            (0.20098673408959106,6.206335383118183e-17)
            (0.20951062521982028,6.206335383118183e-17)
            (0.2180166278062295,6.206335383118183e-17)
            (0.22650474184881872,6.206335383118183e-17)
            (0.23497496734758788,7.757919228897728e-17)
            (0.24342730430253712,6.206335383118183e-17)
            (0.2518617527136663,7.757919228897728e-17)
            (0.2602783125809755,6.206335383118183e-17)
            (0.2686769839044647,6.206335383118183e-17)
            (0.2770577666841339,6.206335383118183e-17)
            (0.28542066091998314,9.309503074677274e-17)
            (0.2937656666120123,9.309503074677274e-17)
            (0.3020927837602216,9.309503074677274e-17)
            (0.31040201236461074,9.309503074677274e-17)
            (0.31869335242518,9.309503074677274e-17)
            (0.3269668039419292,9.309503074677274e-17)
            (0.3352223669148584,1.2412670766236366e-16)
            (0.3434600413439676,1.2412670766236366e-16)
            (0.3516798272292569,9.309503074677274e-17)
            (0.3598817245707261,1.2412670766236366e-16)
            (0.36806573336837534,9.309503074677274e-17)
            (0.37623185362220457,9.309503074677274e-17)
            (0.38438008533221374,9.309503074677274e-17)
            (0.39251042849840306,1.2412670766236366e-16)
            (0.40062288312077227,1.2412670766236366e-16)
            (0.4087174491993215,1.2412670766236366e-16)
            (0.4167941267340507,1.2412670766236366e-16)
            (0.42485291572496003,1.2412670766236366e-16)
            (0.4328938161720492,1.2412670766236366e-16)
            (0.44091682807531846,1.5515838457795457e-16)
            (0.44892195143476776,1.2412670766236366e-16)
            (0.456909186250397,1.5515838457795457e-16)
            (0.4648785325222063,1.5515838457795457e-16)
            (0.4728299902501955,1.2412670766236366e-16)
            (0.48076355943436483,1.2412670766236366e-16)
            (0.48867924007471397,1.2412670766236366e-16)
            (0.49657703217124327,1.2412670766236366e-16)
            (0.5044569357239524,1.5515838457795457e-16)
            (0.5123189507328418,1.5515838457795457e-16)
            (0.5201630771979109,1.8619006149354548e-16)
            (0.5279893151191604,1.2412670766236366e-16)
            (0.5357976644965896,1.2412670766236366e-16)
            (0.5435881253301988,1.2412670766236366e-16)
            (0.5513606976199881,1.2412670766236366e-16)
            (0.5591153813659574,1.8619006149354548e-16)
            (0.5668521765681066,1.8619006149354548e-16)
            (0.5745710832264359,1.8619006149354548e-16)
            (0.5822721013409452,1.8619006149354548e-16)
            (0.5899552309116344,1.8619006149354548e-16)
            (0.5976204719385037,2.482534153247273e-16)
            (0.605267824421553,1.8619006149354548e-16)
            (0.6128972883607824,1.8619006149354548e-16)
            (0.6205088637561917,1.8619006149354548e-16)
            (0.6281025506077808,2.482534153247273e-16)
            (0.6356783489155502,1.8619006149354548e-16)
            (0.6432362586794995,1.8619006149354548e-16)
            (0.6507762798996287,1.8619006149354548e-16)
            (0.6582984125759379,2.482534153247273e-16)
            (0.6658026567084274,1.8619006149354548e-16)
            (0.6732890122970967,1.8619006149354548e-16)
            (0.680757479341946,1.8619006149354548e-16)
            (0.6882080578429752,1.8619006149354548e-16)
            (0.6956407478001845,1.8619006149354548e-16)
            (0.7030555492135738,1.8619006149354548e-16)
            (0.7104524620831432,2.482534153247273e-16)
            (0.7178314864088924,2.482534153247273e-16)
            (0.7251926221908217,2.482534153247273e-16)
            (0.7325358694289311,1.8619006149354548e-16)
            (0.7398612281232204,1.8619006149354548e-16)
            (0.7471686982736898,1.8619006149354548e-16)
            (0.754458279880339,2.482534153247273e-16)
            (0.7617299729431682,1.8619006149354548e-16)
            (0.7689837774621777,2.482534153247273e-16)
            (0.7762196934373669,2.482534153247273e-16)
            (0.7834377208687363,2.482534153247273e-16)
            (0.7906378597562856,2.482534153247273e-16)
            (0.797820110100015,3.1031676915590914e-16)
            (0.8049844718999242,2.482534153247273e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.007768327372189832,0.005590169943749471)
            (0.015581376103929657,0.011180339887498942)
            (0.02343914619521948,0.01677050983124841)
            (0.0313416376460593,0.022360679774997883)
            (0.03928885045644912,0.027950849718747357)
            (0.047280784626388926,0.03354101966249682)
            (0.05531744015587874,0.0391311896062463)
            (0.06339881704491854,0.044721359549995766)
            (0.07152491529350834,0.050311529493745254)
            (0.07969573490164814,0.05590169943749471)
            (0.08791127586933793,0.061491869381244194)
            (0.0961715381965777,0.06708203932499364)
            (0.10447652188336749,0.07267220926874314)
            (0.11282622692970727,0.0782623792124926)
            (0.12122065333559703,0.08385254915624206)
            (0.12965980110103678,0.08944271909999153)
            (0.13814367022602658,0.095032889043741)
            (0.14667226071056635,0.10062305898749051)
            (0.15524557255465607,0.10621322893123995)
            (0.16386360575829584,0.11180339887498943)
            (0.17252636032148555,0.11739356881873889)
            (0.18123383624422534,0.12298373876248839)
            (0.18998603352651505,0.12857390870623783)
            (0.19878295216835476,0.13416407864998728)
            (0.20762459216974452,0.13975424859373678)
            (0.21651095353068428,0.14534441853748628)
            (0.22544203625117398,0.15093458848123573)
            (0.23441784033121374,0.1565247584249852)
            (0.24343836577080336,0.16211492836873465)
            (0.2525036125699431,0.16770509831248412)
            (0.2616135807286328,0.17329526825623362)
            (0.2707682702468725,0.17888543819998307)
            (0.27996768112466225,0.18447560814373257)
            (0.28921181336200197,0.190065778087482)
            (0.29850066695889155,0.19565594803123146)
            (0.3078342419153313,0.20124611797498101)
            (0.3172125382313209,0.20683628791873043)
            (0.3266355559068606,0.2124264578624799)
            (0.33610329494195035,0.21801662780622938)
            (0.34561575533659,0.22360679774997885)
            (0.3551729370907797,0.22919696769372835)
            (0.3647748402045192,0.23478713763747777)
            (0.37442146467780896,0.24037730758122725)
            (0.3841128105106486,0.24596747752497677)
            (0.3938488777030382,0.2515576474687262)
            (0.40362966625497787,0.25714781741247567)
            (0.4134551761664675,0.26273798735622517)
            (0.42332540743750713,0.26832815729997456)
            (0.4332403600680968,0.2739183272437241)
            (0.4432000340582364,0.27950849718747356)
            (0.45320442940792594,0.285098667131223)
            (0.4632535461171657,0.29068883707497256)
            (0.47334738418595523,0.29627900701872195)
            (0.48348594361429487,0.30186917696247145)
            (0.49366922440218447,0.30745934690622095)
            (0.5038972265496241,0.3130495168499704)
            (0.5141699500566136,0.31863968679371985)
            (0.5244873949231531,0.3242298567374693)
            (0.5348495611492428,0.3298200266812188)
            (0.5452564487348823,0.33541019662496824)
            (0.5557080576800719,0.34100036656871774)
            (0.5662043879848115,0.34659053651246724)
            (0.5767454396491012,0.35218070645621663)
            (0.5873312126729405,0.35777087639996613)
            (0.5979617070563302,0.3633610463437157)
            (0.6086369227992698,0.36895121628746513)
            (0.6193568599017594,0.37454138623121447)
            (0.630121518363799,0.380131556174964)
            (0.6409308981853883,0.38572172611871347)
            (0.6517849993665279,0.3913118960624629)
            (0.6626838219072175,0.3969020660062124)
            (0.6736273658074572,0.40249223594996203)
            (0.6846156310672465,0.40808240589371125)
            (0.6956486176865859,0.41367257583746087)
            (0.7067263256654756,0.4192627457812103)
            (0.7178487550039151,0.4248529157249598)
            (0.7290159057019047,0.4304430856687093)
            (0.7402277777594443,0.43603325561245876)
            (0.7514843711765335,0.44162342555620815)
            (0.7627856859531732,0.4472135954999577)
            (0.7741317220893627,0.4528037654437072)
            (0.7855224795851021,0.4583939353874567)
            (0.7969579584403915,0.4639841053312061)
            (0.8084381586552309,0.46957427527495554)
            (0.8199630802296205,0.47516444521870504)
            (0.83153272316356,0.4807546151624545)
            (0.8431470874570495,0.48634478510620405)
            (0.8548061731100891,0.49193495504995355)
            (0.8665099801226783,0.49752512499370277)
            (0.8782585084948179,0.5031152949374524)
            (0.8900517582265074,0.5087054648812018)
            (0.9018897293177468,0.5142956348249513)
            (0.9137724217685361,0.5198858047687008)
            (0.9256998355788756,0.5254759747124503)
            (0.937671970748765,0.5310661446561997)
            (0.9496888272782044,0.5366563145999491)
            (0.9617504051671939,0.5422464845436987)
            (0.9738567044157334,0.5478366544874482)
            (0.9860077250238227,0.5534268244311976)
            (0.9982034669914621,0.5590169943749471)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0045438243614402615,0.00969214082388406)
            (0.00923156299706096,0.019403646564499156)
            (0.014064023306287409,0.029134517221845287)
            (0.019042014298513876,0.03888475279592247)
            (0.02416634659310355,0.04865435328673067)
            (0.029437832419388597,0.05844331869426991)
            (0.03485728561667009,0.0682516490185402)
            (0.04042552163421807,0.07807934425954152)
            (0.04614335753127151,0.08792640441727387)
            (0.05201161197703836,0.09779282949173729)
            (0.05803110525069544,0.10767861948293168)
            (0.0642026592413886,0.11758377439085717)
            (0.07052709744823257,0.12750829421551368)
            (0.07700524498031107,0.13745217895690123)
            (0.08363792855667669,0.14741542861501977)
            (0.0904259765063511,0.15739804318986944)
            (0.09737021876832475,0.16740002268145007)
            (0.10447148689155714,0.17742136708976175)
            (0.1117306140349767,0.18746207641480447)
            (0.11914843496748079,0.19752215065657824)
            (0.12672578606793566,0.20760158981508303)
            (0.13446350532517667,0.21770039389031892)
            (0.14236243233800788,0.22781856288228577)
            (0.15042340831520254,0.2379560967909837)
            (0.15864727607550264,0.2481129956164126)
            (0.16703488004761927,0.2582892593585726)
            (0.17558706627023232,0.2684848880174636)
            (0.18430468239199083,0.27869988159308573)
            (0.19318857767151246,0.2889342400854388)
            (0.2022396029773842,0.2991879634945229)
            (0.2114586107881617,0.30946105182033806)
            (0.22084645519236967,0.31975350506288436)
            (0.23040399188850166,0.3300653232221616)
            (0.24013207818502044,0.34039650629816987)
            (0.2500315730003573,0.35074705429090913)
            (0.26010333686291287,0.36111696720037956)
            (0.2703482319110564,0.3715062450265809)
            (0.28076712189312636,0.3819148877695134)
            (0.29136087216742995,0.3923428954291768)
            (0.3021303497022436,0.4027902680055714)
            (0.31307642307581224,0.41325700549869687)
            (0.32419996247635013,0.4237431079085534)
            (0.3355018397020403,0.43424857523514104)
            (0.3469829281610348,0.4447734074784598)
            (0.35864410287145454,0.4553176046385094)
            (0.3704862404613895,0.4658811667152902)
            (0.38251021916889827,0.47646409370880183)
            (0.39471691884200916,0.4870663856190448)
            (0.40710722093871826,0.4976880424460185)
            (0.4196820085269918,0.5083290641897235)
            (0.43244216628476395,0.5189894508501594)
            (0.4453885804999387,0.5296692024273264)
            (0.4585221390703881,0.5403683189212243)
            (0.471843731503954,0.5510868003318534)
            (0.4853542489184464,0.5618246466592135)
            (0.49905458404164504,0.5725818579033046)
            (0.5129456312112977,0.5833584340641265)
            (0.5270282863751224,0.5941543751416798)
            (0.5413034470908046,0.604969681135964)
            (0.5557720125259997,0.6158043520469793)
            (0.5704348834583315,0.6266583878747255)
            (0.5852929622753936,0.6375317886192029)
            (0.6003471529747472,0.6484245542804112)
            (0.6155983611639236,0.6593366848583506)
            (0.6310474940604227,0.670268180353021)
            (0.6466954604917132,0.6812190407644226)
            (0.6625431708952325,0.692189266092555)
            (0.6785915373183876,0.7031788563374186)
            (0.6948414734185538,0.714187811499013)
            (0.7112938944630763,0.7252161315773389)
            (0.7279497173292679,0.7362638165723954)
            (0.7448098605044114,0.7473308664841831)
            (0.761875244085758,0.7584172813127018)
            (0.7791467897805284,0.7695230610579517)
            (0.7966254209059112,0.7806482057199323)
            (0.8143120623890654,0.7917927152986443)
            (0.8322076407671174,0.8029565897940871)
            (0.850313084187164,0.8141398292062612)
            (0.8686293224062696,0.825342433535166)
            (0.8871572867914687,0.8365644027808021)
            (0.9058979103197639,0.8478057369431691)
            (0.9248521275781268,0.8590664360222671)
            (0.9440208747634993,0.8703465000180962)
            (0.9634050896827899,0.8816459289306564)
            (0.9830057117528781,0.8929647227599474)
            (1.0028236820006116,0.9043028815059697)
            (1.0228599430628065,0.9156604051687229)
            (1.0431154391862487,0.9270372937482073)
            (1.0635911162276925,0.9384335472444226)
            (1.0842879216538612,0.949849165657369)
            (1.1052068045414474,0.9612841489870464)
            (1.1263487155771128,0.972738497233455)
            (1.1477146070574868,0.9842122103965945)
            (1.1693054328891688,0.9957052884764648)
            (1.1911221485887271,1.0072177314730661)
            (1.2131657112826997,1.018749539386399)
            (1.235437079707591,1.0303007122164625)
            (1.2579372142098775,1.0418712499632572)
            (1.2806670767460016,1.0534611526267827)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[point meta={\thisrow{magnitude}}, point meta min={0}, point meta max={4.752753987595479}, quiver={{u=\thisrow{u},v=\thisrow{v},every arrow/.append style={line width=.6pt*\pgfplotspointmetatransformed/1000,-{Latex[length=0pt 5,width=0pt 3]}}}}, color={\allformsarrowcolor}]
        table[row sep={\\}]
        {
            x  y  u  v  magnitude  \\
            0.31523867198601085  -0.7740857108171253  0.004094485974929915  0.014039814775776961  0.2928031888538164  \\
            0.41845015474295494  -0.7740857108171253  0.0013849093375473901  0.01689262959997317  0.33934492046318115  \\
            0.521661637499899  -0.7740857108171253  -0.0050559372158580735  0.0018248756524929662  0.10761760863303675  \\
            0.6248731202568432  -0.7740857108171253  -0.0034446327723045697  -0.00790817103857901  0.17269889622280535  \\
            0.7280846030137872  -0.7740857108171253  0.001655116757820266  -0.004241737055808966  0.09116064892012955  \\
            0.0056042237151786335  -0.6708742280601813  0.003951927157389167  0.009231990103334585  0.20105819018555318  \\
            0.10881570647212271  -0.6708742280601813  0.018068191988798984  0.04762375395846291  1.0197994443573108  \\
            0.2120271892290668  -0.6708742280601813  0.018591663189943847  0.07495118342056635  1.546086888602396  \\
            0.31523867198601085  -0.6708742280601813  -0.01003890513158985  0.044499933582315666  0.9133305724299735  \\
            0.41845015474295494  -0.6708742280601813  -0.0332117227808757  -0.018823029451817203  0.7643067311999657  \\
            0.521661637499899  -0.6708742280601813  -0.01734517603085329  -0.04119301786695835  0.8948634589248937  \\
            0.6248731202568432  -0.6708742280601813  0.008189220451157522  -0.020543987315117515  0.4427888087315744  \\
            0.7280846030137872  -0.6708742280601813  0.010991820351196033  -0.0015056601896985295  0.22212416051649608  \\
            -0.20081874179870954  -0.5676627453032371  0.006210484295991138  0.01187908485667577  0.26837539790164505  \\
            -0.09760725904176545  -0.5676627453032371  0.03253751166908542  0.06594139135924591  1.4721970049486774  \\
            0.0056042237151786335  -0.5676627453032371  0.061620408840654894  0.14613526111886652  3.1752712535590084  \\
            0.10881570647212271  -0.5676627453032371  0.032645597125366  0.1491292165669399  3.0564439887041166  \\
            0.2120271892290668  -0.5676627453032371  -0.05105726344274326  0.040224173489120135  1.3013496887995186  \\
            0.31523867198601085  -0.5676627453032371  -0.09831602410697188  -0.0744680653663366  2.4693120666800668  \\
            0.41845015474295494  -0.5676627453032371  -0.05709721145201867  -0.10467136057712227  2.387157199204418  \\
            0.521661637499899  -0.5676627453032371  0.019901632405543844  -0.057908662767888586  1.225957675353019  \\
            0.6248731202568432  -0.5676627453032371  0.04003025471883478  -0.006581790200524826  0.8122136045964978  \\
            0.7280846030137872  -0.5676627453032371  0.014226933413336371  0.0036670049078516066  0.2941494785419908  \\
            -0.4072417073125977  -0.46445126254629304  0.0019536236517388983  0.0028195814053780435  0.06867782602805396  \\
            -0.3040302245556536  -0.46445126254629304  0.025660329739790738  0.03726758242491747  0.9059055075586107  \\
            -0.20081874179870954  -0.46445126254629304  0.07979713143049973  0.12402324046148488  2.952654191829935  \\
            -0.09760725904176545  -0.46445126254629304  0.1052942072000049  0.1904618357422591  4.357196658177157  \\
            0.0056042237151786335  -0.46445126254629304  0.03162796630711474  0.13250075335812928  2.7273493221782705  \\
            0.10881570647212271  -0.46445126254629304  -0.09378235291334583  -0.00914801812447009  1.886544302943684  \\
            0.2120271892290668  -0.46445126254629304  -0.1711326877113642  -0.12618777352419946  4.257018515639636  \\
            0.31523867198601085  -0.46445126254629304  -0.1299034515869583  -0.15530171926066447  4.053658364550934  \\
            0.41845015474295494  -0.46445126254629304  -0.0035688139195590306  -0.10342726534567029  2.0719673728409225  \\
            0.521661637499899  -0.46445126254629304  0.09064913121961549  -0.022420490354694442  1.8695897315105583  \\
            0.6248731202568432  -0.46445126254629304  0.05709000714718193  0.010870976625025248  1.1635465320489886  \\
            0.7280846030137872  -0.46445126254629304  0.006077456736561789  0.002216381050670645  0.12951674727071436  \\
            -0.5104531900695418  -0.36123977978934896  0.0041284918163437675  0.003962104476790837  0.11456364845113753  \\
            -0.4072417073125977  -0.36123977978934896  0.034865952988569905  0.03162468065036901  0.9424327308138103  \\
            -0.3040302245556536  -0.36123977978934896  0.10350087895634384  0.09634660347172108  2.8310743255991735  \\
            -0.20081874179870954  -0.36123977978934896  0.12346036214141805  0.11596574653300167  3.3912410183835644  \\
            -0.09760725904176545  -0.36123977978934896  0.033040744620197376  0.031635035208860636  0.9158381139026947  \\
            0.0056042237151786335  -0.36123977978934896  -0.09849845116490184  -0.08664096694381776  2.6264085119635214  \\
            0.10881570647212271  -0.36123977978934896  -0.18334713503549763  -0.1397650234756333  4.615756479307804  \\
            0.2120271892290668  -0.36123977978934896  -0.19146510734495778  -0.14033324796339555  4.752753987595479  \\
            0.31523867198601085  -0.36123977978934896  -0.09483004482554121  -0.11179035566429968  2.934984965105719  \\
            0.41845015474295494  -0.36123977978934896  0.08011212597826427  -0.045797890264915216  1.84753210937154  \\
            0.521661637499899  -0.36123977978934896  0.1425532678528033  0.017869790106051133  2.8764204073252477  \\
            0.6248731202568432  -0.36123977978934896  0.046668305331561875  0.013242117327396592  0.9712402878113616  \\
            -0.5104531900695418  -0.2580282970324049  0.01618489843334088  0.0020379255985700775  0.32659929783430175  \\
            -0.4072417073125977  -0.2580282970324049  0.06970156591242029  0.008453182808699446  1.4057321324811307  \\
            -0.3040302245556536  -0.2580282970324049  0.11060021470457694  -0.005539435854240045  2.217121481129475  \\
            -0.20081874179870954  -0.2580282970324049  0.048765942910179494  -0.07118823726291247  1.7276173838854902  \\
            -0.09760725904176545  -0.2580282970324049  -0.05304626733884742  -0.12615548061658885  2.7399842871388684  \\
            0.0056042237151786335  -0.2580282970324049  -0.12259298468811361  -0.12785325763202182  3.5463759849862733  \\
            0.10881570647212271  -0.2580282970324049  -0.1665524745271008  -0.09253942884361809  3.8147174007007756  \\
            0.2120271892290668  -0.2580282970324049  -0.1666906823606825  -0.0585838146167599  3.5374552529870553  \\
            0.31523867198601085  -0.2580282970324049  -0.05579823989964973  -0.033209161535195056  1.3000343306156368  \\
            0.41845015474295494  -0.2580282970324049  0.14827126097328766  0.01877076768654946  2.9922582317124347  \\
            0.521661637499899  -0.2580282970324049  0.14542665183178252  0.03317429981143136  2.9864075507749255  \\
            0.6248731202568432  -0.2580282970324049  0.02576552470772963  0.006997051577690718  0.5345394010835062  \\
            -0.6136646728264858  -0.15481681427546082  -0.005156879326829835  -0.006973764017871099  0.1736503823382006  \\
            -0.5104531900695418  -0.15481681427546082  -0.0009497306609949007  -0.0343930707824386  0.688852048263989  \\
            -0.4072417073125977  -0.15481681427546082  0.0390714642439145  -0.08315628762194395  1.839503064261381  \\
            -0.3040302245556536  -0.15481681427546082  0.06446011016658473  -0.13018144839729553  2.9084026762012862  \\
            -0.20081874179870954  -0.15481681427546082  0.01894337434075679  -0.14137195360375007  2.8557294177213643  \\
            -0.09760725904176545  -0.15481681427546082  -0.03970566074794305  -0.1119523583384976  2.3782143119733115  \\
            0.0056042237151786335  -0.15481681427546082  -0.08049195833465461  -0.06385299440609787  2.0570387309766502  \\
            0.10881570647212271  -0.15481681427546082  -0.11919667938026526  -0.014400291216331887  2.4038096276304777  \\
            0.2120271892290668  -0.15481681427546082  -0.14404623325801108  0.021879371219876532  2.9170526557919976  \\
            0.31523867198601085  -0.15481681427546082  -0.02081857973929515  0.052710899696858195  1.1346639536853986  \\
            0.41845015474295494  -0.15481681427546082  0.16341402901984148  0.05819600081775376  3.473019408077884  \\
            0.521661637499899  -0.15481681427546082  0.11101174244727371  0.02633393358565774  2.2842641242128203  \\
            0.6248731202568432  -0.15481681427546082  0.011019689494538276  0.0022071704610895533  0.2250090701028934  \\
            -0.71687615558343  -0.051605331518516734  -0.003072340956015812  -0.000722263724698368  0.06318874463298187  \\
            -0.6136646728264858  -0.051605331518516734  -0.026455167278720798  -0.012650286296051692  0.5871037779995072  \\
            -0.5104531900695418  -0.051605331518516734  -0.05551581638132634  -0.05652156483470083  1.586188989192592  \\
            -0.4072417073125977  -0.051605331518516734  -0.018417174864161032  -0.12088310600909205  2.4481494699533943  \\
            -0.3040302245556536  -0.051605331518516734  0.052403949740634524  -0.14938656250534052  3.1695809010167864  \\
            -0.20081874179870954  -0.051605331518516734  0.052991196879699394  -0.1204739509986227  2.635050834434591  \\
            -0.09760725904176545  -0.051605331518516734  0.011718612440130956  -0.06790593337879572  1.3796521692582127  \\
            0.0056042237151786335  -0.051605331518516734  -0.030142761731958272  -0.013370359814824675  0.6601987253943374  \\
            0.10881570647212271  -0.051605331518516734  -0.07163110382856164  0.04077377960163178  1.650200777288981  \\
            0.2120271892290668  -0.051605331518516734  -0.10267087749395883  0.09449295794298856  2.7936693450212347  \\
            0.31523867198601085  -0.051605331518516734  -0.015063556445556377  0.11613135136623762  2.3445639197210015  \\
            0.41845015474295494  -0.051605331518516734  0.12181894451830018  0.07215396738349728  2.8346790171504876  \\
            0.521661637499899  -0.051605331518516734  0.07289386768206574  0.016787269687372375  1.4976222061738476  \\
            0.6248731202568432  -0.051605331518516734  0.0047522115009948586  0.00047537058359678046  0.09561967909943728  \\
            -0.71687615558343  0.05160615123842735  -0.004564387186054966  0.0004558319698404368  0.09183895506971138  \\
            -0.6136646728264858  0.05160615123842735  -0.043341542161923104  -0.00012425020738988184  0.8677520061010614  \\
            -0.5104531900695418  0.05160615123842735  -0.10822247389632675  -0.018727586715372894  2.1989432424335646  \\
            -0.4072417073125977  0.05160615123842735  -0.07788563029462671  -0.07235211781881168  2.128373906858748  \\
            -0.3040302245556536  0.05160615123842735  0.05115716047709221  -0.11890669630240777  2.5916288786274557  \\
            -0.20081874179870954  0.05160615123842735  0.1030556098173074  -0.1032186912985405  2.9202480584439905  \\
            -0.09760725904176545  0.05160615123842735  0.06710337719832621  -0.047922541775085425  1.6509192772790706  \\
            0.0056042237151786335  0.05160615123842735  0.026710218836612346  0.013236782850656898  0.5968351835487649  \\
            0.10881570647212271  0.05160615123842735  -0.013527663273116056  0.07306530447422456  1.4877140038920564  \\
            0.2120271892290668  0.05160615123842735  -0.05192204854040467  0.13369738355914992  2.8715475834175965  \\
            0.31523867198601085  0.05160615123842735  -0.03621320639865658  0.15106745738812513  3.110234221295858  \\
            0.41845015474295494  0.05160615123842735  0.04348422765752763  0.0814789323492937  1.8490822056963843  \\
            0.521661637499899  0.05160615123842735  0.038206916582838875  0.013671883907432425  0.8124474100626625  \\
            0.6248731202568432  0.05160615123842735  0.0028957536043487963  4.709998471323977e-5  0.0579840474827959  \\
            -0.6136646728264858  0.15481763399537143  -0.0338382011201805  0.013322947827848482  0.7281006067294651  \\
            -0.5104531900695418  0.15481763399537143  -0.11940325494077308  0.043154794230829525  2.5419377374066348  \\
            -0.4072417073125977  0.15481763399537143  -0.13654525143964066  0.0326918165778293  2.8110580509437337  \\
            -0.3040302245556536  0.15481763399537143  0.0023068030922077094  -0.04661336206577493  0.9343962079854894  \\
            -0.20081874179870954  0.15481763399537143  0.12755014760107816  -0.09225168858266387  3.1516283554326376  \\
            -0.09760725904176545  0.15481763399537143  0.13264016848768767  -0.05368539868678824  2.864884546435475  \\
            0.0056042237151786335  0.15481763399537143  0.08917698232337028  0.013617847017281503  1.8061249370567798  \\
            0.10881570647212271  0.15481763399537143  0.0474895909817387  0.08043045609088556  1.8700588033720666  \\
            0.2120271892290668  0.15481763399537143  -0.001635972552619509  0.13737269565527235  2.7505573001655663  \\
            0.31523867198601085  0.15481763399537143  -0.06005956630161001  0.15591820040241502  3.3452517569030324  \\
            0.41845015474295494  0.15481763399537143  -0.047088624999681396  0.09539880837581455  2.129999641990118  \\
            0.521661637499899  0.15481763399537143  -0.0019083106020282249  0.02028973386035638  0.40801700500302834  \\
            0.6248731202568432  0.15481763399537143  0.001375206765282669  0.00032454777620649877  0.02828960266876941  \\
            -0.6136646728264858  0.2580291167523155  -0.00887244950396902  0.006667230457975631  0.22220101900542255  \\
            -0.5104531900695418  0.2580291167523155  -0.06377485728129416  0.049318296955969364  1.6140996830880265  \\
            -0.4072417073125977  0.2580291167523155  -0.1446844316073523  0.12096645203255489  3.775807515437527  \\
            -0.3040302245556536  0.2580291167523155  -0.09708420078610895  0.1072159783233997  2.8958538054470435  \\
            -0.20081874179870954  0.2580291167523155  0.079445190494063  -0.005959683570196685  1.5950549559275957  \\
            -0.09760725904176545  0.2580291167523155  0.17493191613733164  -0.05657763899693361  3.680967594706613  \\
            0.0056042237151786335  0.2580291167523155  0.15725362322909062  -0.01564219071470201  3.1639393195934677  \\
            0.10881570647212271  0.2580291167523155  0.1163294252500291  0.048476399777618265  2.523183674173431  \\
            0.2120271892290668  0.2580291167523155  0.039222700148338084  0.10516933951130181  2.2472826302408904  \\
            0.31523867198601085  0.2580291167523155  -0.06818290202726553  0.12953306897050362  2.9307414345988745  \\
            0.41845015474295494  0.2580291167523155  -0.12143440118844481  0.10151241399094514  3.1688577423838473  \\
            0.521661637499899  0.2580291167523155  -0.05631262016167756  0.03651454762603612  1.343720935119392  \\
            0.6248731202568432  0.2580291167523155  -0.0053200981441648915  0.002975441606011324  0.12204163918570404  \\
            -0.5104531900695418  0.3612405995092596  -0.010515531873963863  0.011812876396000115  0.316638770424253  \\
            -0.4072417073125977  0.3612405995092596  -0.059180701742694256  0.07244039290859651  1.8728054475295743  \\
            -0.3040302245556536  0.3612405995092596  -0.1118599261038852  0.16475123650075296  3.9869594205180037  \\
            -0.20081874179870954  0.3612405995092596  -0.041667324670808456  0.14510963975591357  3.0226647013603194  \\
            -0.09760725904176545  0.3612405995092596  0.11244230229360422  0.02070753320058747  2.2890839401967376  \\
            0.0056042237151786335  0.3612405995092596  0.18979129107825718  -0.05548781804062506  3.9589117175542192  \\
            0.10881570647212271  0.3612405995092596  0.16593882538017554  -0.03870066232067691  3.411447501895926  \\
            0.2120271892290668  0.3612405995092596  0.09115794762773147  0.001605873340151323  1.8253720598265484  \\
            0.31523867198601085  0.3612405995092596  -0.05063365132631904  0.05127403744151171  1.4427464370632914  \\
            0.41845015474295494  0.3612405995092596  -0.15066438033081192  0.07338228257966388  3.355246958555063  \\
            0.521661637499899  0.3612405995092596  -0.11132129051224857  0.04954747459134378  2.4395763932723367  \\
            0.6248731202568432  0.3612405995092596  -0.02356069826425172  0.010562213291454245  0.5169444922895527  \\
            -0.4072417073125977  0.46445208226620366  -0.0031225552159970553  0.00472423266426935  0.11337840175934272  \\
            -0.3040302245556536  0.46445208226620366  -0.029114841606238045  0.049285522835876124  1.146067662055639  \\
            -0.20081874179870954  0.46445208226620366  -0.056648992761417924  0.12108204636525507  2.67640231815854  \\
            -0.09760725904176545  0.46445208226620366  -0.010056931344827224  0.11314177443663413  2.27416209621129  \\
            0.0056042237151786335  0.46445208226620366  0.10243584394839962  -0.006257464996980865  2.054708540235541  \\
            0.10881570647212271  0.46445208226620366  0.1629020424965637  -0.11010473314556132  3.936598510298409  \\
            0.2120271892290668  0.46445208226620366  0.12437690092500922  -0.1289180021305567  3.586499034378386  \\
            0.31523867198601085  0.46445208226620366  0.008407387011291805  -0.08725265290032606  1.754991239032447  \\
            0.41845015474295494  0.46445208226620366  -0.11513194334009103  -0.008350643769304117  2.311131630576647  \\
            0.521661637499899  0.46445208226620366  -0.13069949098821249  0.031995236647229496  2.6940234061320414  \\
            0.6248731202568432  0.46445208226620366  -0.04962151145691963  0.01856378061551871  1.0607269370396657  \\
            0.7280846030137872  0.46445208226620366  -0.0037006148533646594  0.0015352648378984608  0.08021368889214464  \\
            -0.20081874179870954  0.5676635650231477  -0.005511083907652106  0.011302291355652274  0.2517528633964289  \\
            -0.09760725904176545  0.5676635650231477  -0.016889074353400247  0.04391844725378064  0.9420744769370987  \\
            0.0056042237151786335  0.5676635650231477  -0.0012184477318804591  0.04695739315926677  0.9404584561499818  \\
            0.10881570647212271  0.5676635650231477  0.060584214721309954  -0.03762657687839067  1.427862769940999  \\
            0.2120271892290668  0.5676635650231477  0.09831393099728632  -0.1370333929771813  3.3766273643323816  \\
            0.31523867198601085  0.5676635650231477  0.05885578816966325  -0.1622626962841382  3.455794893433944  \\
            0.41845015474295494  0.5676635650231477  -0.030741040266987235  -0.10759221826103439  2.2403231746858654  \\
            0.521661637499899  0.5676635650231477  -0.09043035794828129  -0.02623914940907698  1.8851974240246405  \\
            0.6248731202568432  0.5676635650231477  -0.05981112993537997  0.01025995072741282  1.2149796057002706  \\
            0.7280846030137872  0.5676635650231477  -0.013865495641219226  0.004928036897631061  0.29461581622733696  \\
            0.0056042237151786335  0.6708750477800919  -0.0018103500581484074  0.004654476472946016  0.0999887013128099  \\
            0.10881570647212271  0.6708750477800919  -0.0004290820411303447  0.008665000153867335  0.17369602423619881  \\
            0.2120271892290668  0.6708750477800919  0.019079460831078428  -0.024804219856498177  0.6265299671033138  \\
            0.31523867198601085  0.6708750477800919  0.03749616650380443  -0.08514233191640465  1.862633944887255  \\
            0.41845015474295494  0.6708750477800919  0.019559912016075334  -0.10696665889007488  2.1771084899572077  \\
            0.521661637499899  0.6708750477800919  -0.02009049229270766  -0.06750180005216458  1.4100535697064147  \\
            0.6248731202568432  0.6708750477800919  -0.03489733845923976  -0.01711774316969909  0.7782137764173602  \\
            0.7280846030137872  0.6708750477800919  -0.017950283931342438  0.001774354578928304  0.3611372170364767  \\
            0.31523867198601085  0.7740865305370359  0.0019386440812787509  -0.00406384889889725  0.09014688568926504  \\
            0.41845015474295494  0.7740865305370359  0.007158544692215665  -0.021548617088760703  0.45461183653969145  \\
            0.521661637499899  0.7740865305370359  0.004948539306488567  -0.03293562947634907  0.6668113338260269  \\
            0.6248731202568432  0.7740865305370359  -0.0045528519225465055  -0.023006616553354092  0.46955211583838335  \\
            0.7280846030137872  0.7740865305370359  -0.007650030443856485  -0.006351505082474584  0.19907184897911923  \\
            0.8312960857707313  0.7740865305370359  -0.0018232401005490965  -4.875970957421453e-5  0.03651645388191283  \\
            0.6248731202568432  0.87729801329398  0.0002548455779890422  -0.001816740088405875  0.036729387541309284  \\
            0.7280846030137872  0.87729801329398  -0.00017127252701936002  -0.001782668606670421  0.035855461975234024  \\
        }
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3022588914553381,1.0998059924595898)
            (1.2868615100093777,1.1265040127161987)
            (1.2570642945964081,1.144992811824245)
            (1.2131878532053288,1.155347362676469)
            (1.1562136067860493,1.157882591878362)
            (1.0876909879701853,1.1531329890802438)
            (1.009594257162362,1.1418197469829992)
            (0.9241466262958404,1.124807439276537)
            (0.8336327379447737,1.1030528929844778)
            (0.7402206117312952,1.0775493951566213)
            (0.6458111862632696,1.0492696612571437)
            (0.5519283493354836,1.0191110659255325)
            (0.45965600642042753,0.9878464914541693)
            (0.36962251221558906,0.9560837944654091)
            (0.28202771728507803,0.9242363491612535)
            (0.1967045994853283,0.8925064301852267)
            (0.1132060992735156,0.8608823932124097)
            (0.030908032013947526,0.8291497473713028)
            (-0.05087984447802351,0.7969153446979704)
            (-0.13280113704185434,0.763643092518815)
            (-0.21534409478777905,0.7286988763137282)
            (-0.2987423166227597,0.6914018082319657)
            (-0.38289095224490977,0.6510785258441492)
            (-0.4672853758721466,0.6071170813115523)
            (-0.5509898714915044,0.5590169943749475)
            (-0.6326433718801237,0.5064322911708563)
            (-0.7105072335765202,0.4492047991016888)
            (-0.7825562734999331,0.3873855875076568)
            (-0.8466091715348484,0.32124319564452636)
            (-0.9004886231742498,0.25125812609364234)
            (-0.9421963613984607,0.17810395052868008)
            (-0.9700844692312319,0.10261622103732328)
            (-0.9830031837960846,0.025751150675287045)
            (-0.9804071313877009,-0.051463326877317056)
            (-0.962406549716011,-0.12798102744683448)
            (-0.9297568924932496,-0.20279213916821276)
            (-0.8837881629203388,-0.27497554806855395)
            (-0.8262830462237982,-0.34374556157892827)
            (-0.7593191142977741,-0.4084900788425313)
            (-0.6850940785793979,-0.4687977968352974)
            (-0.6057537992412858,-0.5244727338994941)
            (-0.5232406338983214,-0.5755351537253333)
            (-0.4391753725809709,-0.6222088326576766)
            (-0.354780463022666,-0.6648954773267337)
            (-0.2708466026651279,-0.704137913592781)
            (-0.18774004173615874,-0.7405743803831466)
            (-0.10544473742749405,-0.7748868282744867)
            (-0.023631996476837662,-0.8077465069101692)
            (0.058249830766971544,-0.8397603032498874)
            (0.14087228258248669,-0.8714212528966688)
            (0.22491614418464342,-0.9030663916817306)
            (0.3109586434862336,-0.9348446601878818)
            (0.39936431191478095,-0.966696948371272)
            (0.49018648027430745,-0.9983496100662764)
            (0.5830877912903145,-1.0293219353907508)
            (0.6772890828876663,-1.0589471956848042)
            (0.7715557758492966,-1.0864060253920225)
            (0.8642289201601066,-1.1107701315644183)
            (0.9533041343175778,-1.1310536729885423)
            (1.0365561212693482,-1.1462691679987709)
            (1.1117000507460988,-1.155484503177908)
            (1.1765749861763266,-1.157877542358519)
            (1.2293299343459543,-1.1527849812134754)
            (1.2685910637725684,-1.1397424481247036)
            (1.2935898034799838,-1.1185133946637569)
            (1.3042359331570548,-1.08910501487939)
            (1.3011268092349664,-1.051770238030298)
            (1.2854924049435756,-1.0069957039218504)
            (1.2590844273894828,-0.955476499404438)
            (1.2240249411391568,-0.8980792543758566)
            (1.1826344833183355,-0.8357959144387398)
            (1.1372609232209432,-0.7696910801888803)
            (1.0901282631121738,-0.7008461941243247)
            (1.0432197834774932,-0.6303040409704875)
            (0.9982034669914622,-0.5590169943749475)
            (0.9564007813626665,-0.4878021946744409)
            (0.9187938984294334,-0.41730639454590984)
            (0.8860622040671882,-0.3479825901322245)
            (0.8586369635158909,-0.2800798037482571)
            (0.8367631797318043,-0.21364654789178625)
            (0.8205595039043829,-0.14854763169591542)
            (0.8100697461051666,-0.08449312486431204)
            (0.8053022695863463,-0.0210775237972424)
            (0.8062556920311146,0.04217348146341583)
            (0.8129305485882589,0.10575172200322805)
            (0.825326962040737,0.1701141150114366)
            (0.8434283002797297,0.235632520220097)
            (0.8671708310696497,0.30254918404782627)
            (0.8964000254223661,0.3709407140253212)
            (0.9308157062336109,0.4406929860222614)
            (0.9699106303300342,0.5114886943346466)
            (1.012909896193359,0.5828084534139067)
            (1.0587210634204518,0.6539455003661403)
            (1.1059062200806884,0.724033183448671)
            (1.1526867242260739,0.7920836080512789)
            (1.1969885939804712,0.857035099342231)
            (1.2365316284696253,0.9178055747940769)
            (1.2689589324248378,0.9733485359042684)
            (1.2919966457281602,1.0227082108813603)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \node[anchor=north west,inner sep=1pt,fill=white,fill opacity=.75,text opacity=1,text=gray,font=\scriptsize] at (rel axis cs:.03,.97) {$\polar{\Bspline}^{0,3}_{8}$};
\end{axis}
\end{tikzpicture}


==> tikz/allforms_zero_8.tex <==
\providecommand\allformsarrowcolor{black!60}%
\providecommand\allformsscalaropacity{0.65}%
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, height={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot[opacity=\allformsscalaropacity]
        graphics[xmin={-0.9838699100999075}, xmax={1.3047109361639446}, ymin={-1.1579209802457413}, ymax={1.1579209802457413}] {png/allforms_zero_8.png}
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.11914843496748079,0.19752215065657824)
            (0.11094419769553931,0.2042220304296892)
            (0.1021557457424948,0.20996805434097437)
            (0.09281728022840824,0.21473489328861117)
            (0.08297178443092652,0.2185096523264784)
            (0.07266967711693438,0.2212916658566635)
            (0.061967114121307156,0.22309173434441357)
            (0.050924059229422676,0.2239308516693217)
            (0.03960227040455239,0.22383850323833784)
            (0.028063359225686847,0.22285064099722074)
            (0.01636707830079369,0.22100746085869621)
            (0.004569973435738559,0.21835111960508993)
            (-0.007275493740033837,0.21492353129974542)
            (-0.019121287945365932,0.21076437747157833)
            (-0.03092358916451533,0.2059094511858254)
            (-0.04264205821800299,0.20038943347245097)
            (-0.05423865387544892,0.1942291728125784)
            (-0.06567611480064996,0.187447506227913)
            (-0.07691624874747893,0.18005762599830438)
            (-0.08791818954957054,0.1720679613161115)
            (-0.09863678872021485,0.16348351145232629)
            (-0.10902130277658728,0.15430753831274654)
            (-0.11901452015818821,0.14454350340294633)
            (-0.12855244371176083,0.13419711863124387)
            (-0.13756460749403274,0.12327837303502528)
            (-0.1459750619382975,0.1118033988749895)
            (-0.15370401169100012,0.09979605051445804)
            (-0.16067003877825842,0.08728908745587544)
            (-0.16679279397705485,0.07432487771149679)
            (-0.17199599555168485,0.06095556777720376)
            (-0.17621054115790397,0.047242698962580015)
            (-0.17937751956991296,0.03325628459911487)
            (-0.18145090680802717,0.01907339651362373)
            (-0.18239974758080857,0.004776339984813812)
            (-0.18220965716800036,-0.009549477742351337)
            (-0.1808835284268821,-0.023817861053878384)
            (-0.17844138915431393,-0.037944185901100456)
            (-0.17491942087809118,-0.051847667385834253)
            (-0.17036821491907594,-0.06545340211329748)
            (-0.1648503990299749,-0.07869406658312944)
            (-0.1584378127589624,-0.0915111745020166)
            (-0.1512084381236412,-0.103855823614711)
            (-0.143243302340732,-0.11568889472015248)
            (-0.1346235613560409,-0.12698069994821237)
            (-0.12542794865651558,-0.13771011195510177)
            (-0.11573073657503985,-0.14786323827523606)
            (-0.10560031107905098,-0.15743173359335613)
            (-0.09509841017663526,-0.16641086537646455)
            (-0.08428002467356407,-0.17479746370156177)
            (-0.07319391163947812,-0.18258789326049532)
            (-0.06188362849090219,-0.1897761839641634)
            (-0.05038896130846392,-0.1963524463985749)
            (-0.03874759653396152,-0.20230168023984169)
            (-0.02699687171853061,-0.20760305875049223)
            (-0.015175439259253147,-0.21222974222207072)
            (-0.003324687331193298,-0.21614923959715907)
            (0.008510215850949156,-0.21932430260859598)
            (0.020279755848426995,-0.2217143028056827)
            (0.03193004435648598,-0.22327701092985316)
            (0.04340334415780578,-0.22397067219738329)
            (0.05463911269262778,-0.22375625177238226)
            (0.06557548499359535,-0.22259971328192046)
            (0.0761510786438297,-0.2204741903570649)
            (0.08630697640630776,-0.2173619170619506)
            (0.09598872903244264,-0.21325579733219718)
            (0.10514822271847724,-0.20816051529255114)
            (0.11374527217068896,-0.20209311620034492)
            (0.1217488289356289,-0.19508302002062852)
            (0.12913773178841634,-0.1871714642603263)
            (0.13590096692047166,-0.17841040750437023)
            (0.14203744562976087,-0.16886095792660796)
            (0.14755534193407963,-0.15859141983774705)
            (0.1524710588718928,-0.14767507428122295)
            (0.1568079085873935,-0.1361878253624509)
            (0.160594597551324,-0.12420585142138268)
            (0.16386360575829584,-0.1118033988749895)
            (0.166649539739049,-0.09905084665460143)
            (0.16898752643585593,-0.08601315127364428)
            (0.17091170100951356,-0.07274875781647949)
            (0.17245382854200683,-0.05930903210135292)
            (0.17364208865388017,-0.04573823583450571)
            (0.1745000437324211,-0.032074031845804214)
            (0.17504580555146734,-0.01834847266670333)
            (0.17529141092742162,-0.004589394909692089)
            (0.17524241395280604,0.009177883925795221)
            (0.1748976996602203,0.022928688836134126)
            (0.17424952133918192,0.03663706493482941)
            (0.1732837610599397,0.05027394627189597)
            (0.17198041030102185,0.06380554701205343)
            (0.17031426494962756,0.07719209199044105)
            (0.16825582617106322,0.09038698206949516)
            (0.16577239527485454,0.10333646203211717)
            (0.16282934605888133,0.11597982670769547)
            (0.15939155145059883,0.12825016665655095)
            (0.15542493206244126,0.14007562019997924)
            (0.15089808252311127,0.15138106605357593)
            (0.14578391786626113,0.1620901623517194)
            (0.1400612684119837,0.17212761523724818)
            (0.13371633974480687,0.18142154486132572)
            (0.1267439472627327,0.18990580956575417)
            (0.11914843496748079,0.19752215065657824)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.3021303497022436,0.4027902680055714)
            (0.2893434968440519,0.4163136448904928)
            (0.2746304588048672,0.4276024827830814)
            (0.2580298834780098,0.43660162111534123)
            (0.23963120243740746,0.4432992147573645)
            (0.21956996038531557,0.4477257579728314)
            (0.19801996177365322,0.4499509004246447)
            (0.17518290420755145,0.4500782522022825)
            (0.15127644674182816,0.4482384987851606)
            (0.12652182791881147,0.44458125079427896)
            (0.1011321837371879,0.4392661308037065)
            (0.07530262039623264,0.43245364553334925)
            (0.049202890179859134,0.42429640354217135)
            (0.022973234708459397,0.41493121535278443)
            (-0.0032763616825083773,0.404472556225279)
            (-0.029463584890812317,0.3930077851248018)
            (-0.05552823128906991,0.38059440223739033)
            (-0.08142426469698227,0.3672594986631105)
            (-0.10711024260093341,0.3530014137345869)
            (-0.13253896247978295,0.33779347644396424)
            (-0.1576472193780754,0.32158957643037095)
            (-0.18234655616356923,0.3043311951004926)
            (-0.2065158338324486,0.28595543592761613)
            (-0.2299963520046572,0.2664035305312807)
            (-0.2525901067221149,0.24562926768369314)
            (-0.2740615800565967,0.223606797749979)
            (-0.2941432131534519,0.20033730488877272)
            (-0.31254442781317415,0.17585411109398205)
            (-0.3289637484399501,0.15022587531801088)
            (-0.3431032638053748,0.12355767123025829)
            (-0.3546843924744285,0.09598986105323425)
            (-0.3634637158126649,0.0676948219515403)
            (-0.3692475531282082,0.03887171687416792)
            (-0.3719039983147867,0.009739625044749409)
            (-0.371371322836332,-0.019470549301258726)
            (-0.36766196238675714,-0.048524894325501035)
            (-0.3608617110261647,-0.07719549276847196)
            (-0.35112419908395004,-0.10526905588560675)
            (-0.3386611742330579,-0.13255465932783903)
            (-0.3237294850045175,-0.1588901077589473)
            (-0.3066159389363791,-0.18414654143655462)
            (-0.2876213466374559,-0.20823100881201592)
            (-0.267045061472242,-0.23108685745276208)
            (-0.24517119503197396,-0.2526919331880862)
            (-0.22225745917572096,-0.273054715665326)
            (-0.19852729325842786,-0.29220864877213215)
            (-0.17416561882000298,-0.3102050384283489)
            (-0.1493182570901885,-0.32710498089214546)
            (-0.12409477135446154,-0.34297084624335966)
            (-0.09857426980781735,-0.3578578702157316)
            (-0.07281352876492116,-0.371806401235912)
            (-0.046856668776488454,-0.38483530876603533)
            (-0.02074553350508852,-0.39693698637855085)
            (0.005470118436785629,-0.40807428296286563)
            (0.03172349233304202,-0.41817957433973374)
            (0.057923531826305455,-0.4271560529348137)
            (0.08395029454640078,-0.4348811734813744)
            (0.10965344922515569,-0.44121205674772623)
            (0.13485416585092516,-0.44599252955122154)
            (0.15935037136865984,-0.4490613755949292)
            (0.1829250193998002,-0.4502612944584505)
            (0.20535670884662338,-0.44944802024067143)
            (0.22643172369366243,-0.4464990397714492)
            (0.24595639372016465,-0.4413213737142734)
            (0.2637686227400171,-0.4338579408107662)
            (0.2797475110577734,-0.4240921124052024)
            (0.2938202059752577,-0.4120501757884565)
            (0.30596542233957824,-0.3978015538339726)
            (0.3162134419833647,-0.3814567667826745)
            (0.3246427749361662,-0.36316326119699915)
            (0.33137399464343265,-0.34309936232749766)
            (0.33656150098540366,-0.3214667212004945)
            (0.3403840914623783,-0.29848171944072244)
            (0.3430352252867171,-0.2743663574561088)
            (0.3447137600747413,-0.24933918122912277)
            (0.34561575533659,-0.223606797749979)
            (0.3459277095112736,-0.19735648944934622)
            (0.3458213679118237,-0.1707503663650574)
            (0.3454500416649007,-0.1439213957379417)
            (0.34494623511112266,-0.11697152852685509)
            (0.34442029984149636,-0.08997200854093719)
            (0.3439598132315619,-0.06296581093829788)
            (0.34362940426772726,-0.03597202148648623)
            (0.34347080174373756,-0.008991844744262394)
            (0.34350294279602,0.01798417403503442)
            (0.3437220416808857,0.044968205454523985)
            (0.34410157506415234,0.07196700890338775)
            (0.34459219246760747,0.09897417142985368)
            (0.3451216137667855,0.12596323892286276)
            (0.3455946339457938,0.1528822093881937)
            (0.3458934184318162,0.17964977170646887)
            (0.34587833328847767,0.20615356248164046)
            (0.34538959973166555,0.23225058540293395)
            (0.34425007417971665,0.25776980002144045)
            (0.34226941623762114,0.28251674864483595)
            (0.33924980650789666,0.3062799598854918)
            (0.3349932136201246,0.3288387534618022)
            (0.32930999873475064,0.34997198033527993)
            (0.32202841282277145,0.3694671708824155)
            (0.313004324019111,0.3871295354367673)
            (0.3021303497022436,0.4027902680055714)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.5557720125259997,0.6158043520469793)
            (0.5423636450306978,0.6362748433824108)
            (0.524587285764107,0.652903285326321)
            (0.5024310921354056,0.6656001834801901)
            (0.4760388565070799,0.6743686872926582)
            (0.4456999992395061,0.6793022763485038)
            (0.41182788294684974,0.6805774982406934)
            (0.37492859872655077,0.6784422015988822)
            (0.3355634737321116,0.6731999866404678)
            (0.29430919791681964,0.6651918293911744)
            (0.2517195916146637,0.6547760098350308)
            (0.20829265150242418,0.642307577784778)
            (0.1644457187741482,0.6281186167272778)
            (0.120500564684582,0.6125005136436183)
            (0.07667906081041531,0.5956893151183608)
            (0.03310905519135551,0.5778550549570524)
            (-0.010160772569047558,0.5590956882744356)
            (-0.05313889781697815,0.5394359773055923)
            (-0.09586394248859455,0.5188313632088474)
            (-0.13837497656940165,0.4971765453835583)
            (-0.18068144319360047,0.47431819493413396)
            (-0.22273496173696786,0.4500709703632384)
            (-0.26440517047744655,0.4242357975740092)
            (-0.3054616405559287,0.39661923570011054)
            (-0.345563686352126,0.3670526839460035)
            (-0.38425955435489756,0.33541019662496846)
            (-0.4209959380412292,0.301623763122944)
            (-0.45513801555074235,0.26569507091431976)
            (-0.4859992658118688,0.22770299281954218)
            (-0.5128792711089368,0.18780631035916348)
            (-0.5351066942210077,0.1462414862719627)
            (-0.5520837887947389,0.10331561205727631)
            (-0.5633283210503779,0.059394961081632565)
            (-0.5685087686592185,0.014889855179806805)
            (-0.5674691694696663,-0.029763214676722095)
            (-0.5602409842851798,-0.07412109981486795)
            (-0.5470406952194412,-0.11775392060211447)
            (-0.5282533994709288,-0.1602641654993176)
            (-0.5044041597128539,-0.20130377164362476)
            (-0.47612012552518296,-0.24058812352745346)
            (-0.44408727951577137,-0.2779061008036141)
            (-0.4090059950366627,-0.31312555559191463)
            (-0.3715494145166311,-0.34619388819782865)
            (-0.3323280446727391,-0.3771336997196216)
            (-0.29186305338803403,-0.4060338111306728)
            (-0.25056970664940037,-0.4330362314906883)
            (-0.208751359020686,-0.4583199145049782)
            (-0.16660352700975772,-0.48208234654704274)
            (-0.12422689593793006,-0.5045201476253933)
            (-0.08164764493885797,-0.5258099308657092)
            (-0.03884318405074439,-0.5460906518152457)
            (0.0042287775685523245,-0.5654485871023816)
            (0.04760002790656573,-0.5839059184161272)
            (0.0912627917052026,-0.6014136726371199)
            (0.13514413454051635,-0.6178494963529889)
            (0.1790861072441039,-0.6330204400129638)
            (0.2228337053896301,-0.6466706126183354)
            (0.2660322957019464,-0.6584932618261308)
            (0.308235480408832,-0.668146555864105)
            (0.3489234470556183,-0.6752721101926374)
            (0.38753076230594247,-0.6795151280582047)
            (0.4234814475147034,-0.6805449208762528)
            (0.45622819091004396,-0.6780745482431532)
            (0.4852918789730348,-0.6718783699569685)
            (0.510297407515727,-0.6618064304357067)
            (0.5310020343032972,-0.6477947913379537)
            (0.5473133462575733,-0.6298711787643343)
            (0.5592951316478696,-0.6081556014400322)
            (0.5671608931691214,-0.5828559075670445)
            (0.571256190744184,-0.5542585610778868)
            (0.572032241142553,-0.5227152132026689)
            (0.5700140433055889,-0.48862590408824247)
            (0.5657666355514559,-0.4524199354784984)
            (0.5598629071137967,-0.4145355962809737)
            (0.5528557556085155,-0.37539998942322034)
            (0.5452564487348823,-0.33541019662496846)
            (0.5375199954674271,-0.2949169283842344)
            (0.5300373412786771,-0.25421164527423934)
            (0.523133419674692,-0.2135179137643866)
            (0.517069604088594,-0.17298748927650645)
            (0.5120489259837714,-0.13270131811929445)
            (0.5082225108704982,-0.09267533727748094)
            (0.5056959467358908,-0.05287064645934858)
            (0.5045346390337279,-0.013207349503710837)
            (0.5047675374557096,0.026418870327717642)
            (0.506388891549879,0.06611854985516963)
            (0.5093578966743477,0.10598983190567504)
            (0.5135962570451466,0.14610067547387304)
            (0.5189838661860312,0.18647307573242802)
            (0.5253530303780501,0.22707035219325794)
            (0.5324819553068817,0.26778836891092117)
            (0.5400885576745926,0.3084513013485696)
            (0.5478259883009317,0.34881227608571524)
            (0.5552814681408248,0.3885589000946685)
            (0.5619800446705503,0.42732338533457004)
            (0.5673945969251422,0.4646966814957475)
            (0.5709628260132639,0.5002457733302482)
            (0.572111103346904,0.5335330952940953)
            (0.570284018679147,0.5641368780632691)
            (0.5649774358578015,0.5916711776130394)
            (0.5557720125259997,0.6158043520469793)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.8871572867914687,0.8365644027808021)
            (0.8774362723598987,0.8641056259054432)
            (0.8594417016628499,0.8858704619706934)
            (0.8330325564624814,0.9017305803831581)
            (0.7984246632113376,0.9117180699323599)
            (0.7561724761825251,0.9160212209836806)
            (0.7071211540617373,0.9149715277925597)
            (0.6523342996998941,0.9090226998591212)
            (0.5930056496442876,0.8987229668042599)
            (0.5303646468106583,0.8846823767879076)
            (0.46558601640200453,0.8675370979526692)
            (0.3997122729007756,0.8479129163593763)
            (0.3335958333156412,0.8263901708550649)
            (0.2678645732909649,0.8034722723440799)
            (0.20291175826444985,0.7795597278650708)
            (0.13890876540334848,0.7549312429692031)
            (0.07583718346166174,0.7297330309237146)
            (0.013535838814061592,0.7039769421553589)
            (-0.048242042120011874,0.6775474744210861)
            (-0.10976618662441288,0.6502171681348936)
            (-0.1712654637596358,0.6216693669636153)
            (-0.23286693288094049,0.5915268641009835)
            (-0.29454165677273597,0.5593845883421258)
            (-0.35606121126328577,0.5248442341377334)
            (-0.41696884192848427,0.4875486218219567)
            (-0.47656898483320015,0.447213595499958)
            (-0.5339381358425794,0.40365542521697184)
            (-0.587958660968699,0.3568119669168887)
            (-0.6373750834208795,0.3067562302160909)
            (-0.680869844465779,0.25370148516391955)
            (-0.7171528692859122,0.1979975746187654)
            (-0.7450569378137527,0.14011865491632292)
            (-0.7636293364986132,0.08064312913601768)
            (-0.772209925028889,0.020227030389986078)
            (-0.770486776712209,-0.04042747386874161)
            (-0.7585228821669302,-0.10060647752197915)
            (-0.7367507360395171,-0.1596194694020281)
            (-0.7059354542361167,-0.21683299622696664)
            (-0.6671107951234274,-0.2717007390606544)
            (-0.6214955029308605,-0.3237881138886482)
            (-0.5703993096336265,-0.37278985260319497)
            (-0.5151284947703121,-0.4185394639544075)
            (-0.45690013520917466,-0.46100998695535234)
            (-0.39677233515376525,-0.5003059995428183)
            (-0.33559522968567485,-0.536647398351142)
            (-0.2739848838900105,-0.5703459864309046)
            (-0.2123197998276486,-0.6017763618232442)
            (-0.15075789750127247,-0.6313429623411566)
            (-0.08927067313586867,-0.6594453678476633)
            (-0.027690695748165142,-0.6864440752104277)
            (0.03423151745394876,-0.7126289357021647)
            (0.09676516021854639,-0.7381922814076133)
            (0.160135254986594,-0.763208476352571)
            (0.2244613372012599,-0.7876212277732556)
            (0.2897031412105572,-0.8112395082618366)
            (0.35561802176246654,-0.8337424008316096)
            (0.421734854114941,-0.8546926200194785)
            (0.4873486039718678,-0.8735579180408962)
            (0.5515384575043213,-0.889739089868504)
            (0.6132103223952386,-0.9026028759905088)
            (0.671161822758782,-0.9115177525716448)
            (0.7241649724789753,-0.9158904151886651)
            (0.771059010311858,-0.9152007157721763)
            (0.810843933781239,-0.9090329057900358)
            (0.8427645113383767,-0.8971012662070196)
            (0.8663752299055217,-0.8792685520908053)
            (0.8815787393667317,-0.8555561251279789)
            (0.8886336093992052,-0.8261451628388075)
            (0.8881311151486451,-0.7913688866134365)
            (0.8809446840144038,-0.7516963071470332)
            (0.8681589268558331,-0.7077085105521219)
            (0.8509873232381173,-0.660068968500991)
            (0.8306883316942373,-0.6094897223945513)
            (0.8084889248639876,-0.5566955418370456)
            (0.7855225453143708,-0.5023882760036753)
            (0.7627856859531733,-0.447213595499958)
            (0.7411142679238893,-0.391732163459266)
            (0.7211782528554496,-0.3363969880011902)
            (0.7034908978425338,-0.28153831189581424)
            (0.6884279592001282,-0.22735691435030722)
            (0.6762519768847911,-0.1739261645695775)
            (0.6671373397911704,-0.12120261086335347)
            (0.661192839708828,-0.06904434758529056)
            (0.6584795394246717,-0.01723590918803759)
            (0.6590227416784084,0.03448197280384481)
            (0.6628175091158587,0.08637972203807094)
            (0.6698275569677199,0.13870553394169138)
            (0.679977550270964,0.1916534584039541)
            (0.693139081353443,0.24533505744074915)
            (0.7091110628986134,0.2997565204056337)
            (0.7275960411679163,0.35480277368285196)
            (0.7481749701130919,0.4102296786329052)
            (0.7702841024360858,0.46566489875603967)
            (0.7931985520569058,0.5206174668762352)
            (0.8160274329444375,0.5744955302691818)
            (0.8377250082028171,0.6266312308843431)
            (0.8571208614486342,0.6763112219570581)
            (0.8729698033302157,0.7228109601136943)
            (0.8840193379425256,0.7654306664038868)
            (0.8890895000857455,0.8035307360945705)
            (0.8871572867914687,0.8365644027808021)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3022588914553381,1.0998059924595898)
            (1.2868615100093777,1.1265040127161987)
            (1.2570642945964081,1.144992811824245)
            (1.2131878532053288,1.155347362676469)
            (1.1562136067860493,1.157882591878362)
            (1.0876909879701853,1.1531329890802438)
            (1.009594257162362,1.1418197469829992)
            (0.9241466262958404,1.124807439276537)
            (0.8336327379447737,1.1030528929844778)
            (0.7402206117312952,1.0775493951566213)
            (0.6458111862632696,1.0492696612571437)
            (0.5519283493354836,1.0191110659255325)
            (0.45965600642042753,0.9878464914541693)
            (0.36962251221558906,0.9560837944654091)
            (0.28202771728507803,0.9242363491612535)
            (0.1967045994853283,0.8925064301852267)
            (0.1132060992735156,0.8608823932124097)
            (0.030908032013947526,0.8291497473713028)
            (-0.05087984447802351,0.7969153446979704)
            (-0.13280113704185434,0.763643092518815)
            (-0.21534409478777905,0.7286988763137282)
            (-0.2987423166227597,0.6914018082319657)
            (-0.38289095224490977,0.6510785258441492)
            (-0.4672853758721466,0.6071170813115523)
            (-0.5509898714915044,0.5590169943749475)
            (-0.6326433718801237,0.5064322911708563)
            (-0.7105072335765202,0.4492047991016888)
            (-0.7825562734999331,0.3873855875076568)
            (-0.8466091715348484,0.32124319564452636)
            (-0.9004886231742498,0.25125812609364234)
            (-0.9421963613984607,0.17810395052868008)
            (-0.9700844692312319,0.10261622103732328)
            (-0.9830031837960846,0.025751150675287045)
            (-0.9804071313877009,-0.051463326877317056)
            (-0.962406549716011,-0.12798102744683448)
            (-0.9297568924932496,-0.20279213916821276)
            (-0.8837881629203388,-0.27497554806855395)
            (-0.8262830462237982,-0.34374556157892827)
            (-0.7593191142977741,-0.4084900788425313)
            (-0.6850940785793979,-0.4687977968352974)
            (-0.6057537992412858,-0.5244727338994941)
            (-0.5232406338983214,-0.5755351537253333)
            (-0.4391753725809709,-0.6222088326576766)
            (-0.354780463022666,-0.6648954773267337)
            (-0.2708466026651279,-0.704137913592781)
            (-0.18774004173615874,-0.7405743803831466)
            (-0.10544473742749405,-0.7748868282744867)
            (-0.023631996476837662,-0.8077465069101692)
            (0.058249830766971544,-0.8397603032498874)
            (0.14087228258248669,-0.8714212528966688)
            (0.22491614418464342,-0.9030663916817306)
            (0.3109586434862336,-0.9348446601878818)
            (0.39936431191478095,-0.966696948371272)
            (0.49018648027430745,-0.9983496100662764)
            (0.5830877912903145,-1.0293219353907508)
            (0.6772890828876663,-1.0589471956848042)
            (0.7715557758492966,-1.0864060253920225)
            (0.8642289201601066,-1.1107701315644183)
            (0.9533041343175778,-1.1310536729885423)
            (1.0365561212693482,-1.1462691679987709)
            (1.1117000507460988,-1.155484503177908)
            (1.1765749861763266,-1.157877542358519)
            (1.2293299343459543,-1.1527849812134754)
            (1.2685910637725684,-1.1397424481247036)
            (1.2935898034799838,-1.1185133946637569)
            (1.3042359331570548,-1.08910501487939)
            (1.3011268092349664,-1.051770238030298)
            (1.2854924049435756,-1.0069957039218504)
            (1.2590844273894828,-0.955476499404438)
            (1.2240249411391568,-0.8980792543758566)
            (1.1826344833183355,-0.8357959144387398)
            (1.1372609232209432,-0.7696910801888803)
            (1.0901282631121738,-0.7008461941243247)
            (1.0432197834774932,-0.6303040409704875)
            (0.9982034669914622,-0.5590169943749475)
            (0.9564007813626665,-0.4878021946744409)
            (0.9187938984294334,-0.41730639454590984)
            (0.8860622040671882,-0.3479825901322245)
            (0.8586369635158909,-0.2800798037482571)
            (0.8367631797318043,-0.21364654789178625)
            (0.8205595039043829,-0.14854763169591542)
            (0.8100697461051666,-0.08449312486431204)
            (0.8053022695863463,-0.0210775237972424)
            (0.8062556920311146,0.04217348146341583)
            (0.8129305485882589,0.10575172200322805)
            (0.825326962040737,0.1701141150114366)
            (0.8434283002797297,0.235632520220097)
            (0.8671708310696497,0.30254918404782627)
            (0.8964000254223661,0.3709407140253212)
            (0.9308157062336109,0.4406929860222614)
            (0.9699106303300342,0.5114886943346466)
            (1.012909896193359,0.5828084534139067)
            (1.0587210634204518,0.6539455003661403)
            (1.1059062200806884,0.724033183448671)
            (1.1526867242260739,0.7920836080512789)
            (1.1969885939804712,0.857035099342231)
            (1.2365316284696253,0.9178055747940769)
            (1.2689589324248378,0.9733485359042684)
            (1.2919966457281602,1.0227082108813603)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0045438243614402615,0.00969214082388406)
            (0.00923156299706096,0.019403646564499156)
            (0.014064023306287409,0.029134517221845287)
            (0.019042014298513876,0.03888475279592247)
            (0.02416634659310355,0.04865435328673067)
            (0.029437832419388597,0.05844331869426991)
            (0.03485728561667009,0.0682516490185402)
            (0.04042552163421807,0.07807934425954152)
            (0.04614335753127151,0.08792640441727387)
            (0.05201161197703836,0.09779282949173729)
            (0.05803110525069544,0.10767861948293168)
            (0.0642026592413886,0.11758377439085717)
            (0.07052709744823257,0.12750829421551368)
            (0.07700524498031107,0.13745217895690123)
            (0.08363792855667669,0.14741542861501977)
            (0.0904259765063511,0.15739804318986944)
            (0.09737021876832475,0.16740002268145007)
            (0.10447148689155714,0.17742136708976175)
            (0.1117306140349767,0.18746207641480447)
            (0.11914843496748079,0.19752215065657824)
            (0.12672578606793566,0.20760158981508303)
            (0.13446350532517667,0.21770039389031892)
            (0.14236243233800788,0.22781856288228577)
            (0.15042340831520254,0.2379560967909837)
            (0.15864727607550264,0.2481129956164126)
            (0.16703488004761927,0.2582892593585726)
            (0.17558706627023232,0.2684848880174636)
            (0.18430468239199083,0.27869988159308573)
            (0.19318857767151246,0.2889342400854388)
            (0.2022396029773842,0.2991879634945229)
            (0.2114586107881617,0.30946105182033806)
            (0.22084645519236967,0.31975350506288436)
            (0.23040399188850166,0.3300653232221616)
            (0.24013207818502044,0.34039650629816987)
            (0.2500315730003573,0.35074705429090913)
            (0.26010333686291287,0.36111696720037956)
            (0.2703482319110564,0.3715062450265809)
            (0.28076712189312636,0.3819148877695134)
            (0.29136087216742995,0.3923428954291768)
            (0.3021303497022436,0.4027902680055714)
            (0.31307642307581224,0.41325700549869687)
            (0.32419996247635013,0.4237431079085534)
            (0.3355018397020403,0.43424857523514104)
            (0.3469829281610348,0.4447734074784598)
            (0.35864410287145454,0.4553176046385094)
            (0.3704862404613895,0.4658811667152902)
            (0.38251021916889827,0.47646409370880183)
            (0.39471691884200916,0.4870663856190448)
            (0.40710722093871826,0.4976880424460185)
            (0.4196820085269918,0.5083290641897235)
            (0.43244216628476395,0.5189894508501594)
            (0.4453885804999387,0.5296692024273264)
            (0.4585221390703881,0.5403683189212243)
            (0.471843731503954,0.5510868003318534)
            (0.4853542489184464,0.5618246466592135)
            (0.49905458404164504,0.5725818579033046)
            (0.5129456312112977,0.5833584340641265)
            (0.5270282863751224,0.5941543751416798)
            (0.5413034470908046,0.604969681135964)
            (0.5557720125259997,0.6158043520469793)
            (0.5704348834583315,0.6266583878747255)
            (0.5852929622753936,0.6375317886192029)
            (0.6003471529747472,0.6484245542804112)
            (0.6155983611639236,0.6593366848583506)
            (0.6310474940604227,0.670268180353021)
            (0.6466954604917132,0.6812190407644226)
            (0.6625431708952325,0.692189266092555)
            (0.6785915373183876,0.7031788563374186)
            (0.6948414734185538,0.714187811499013)
            (0.7112938944630763,0.7252161315773389)
            (0.7279497173292679,0.7362638165723954)
            (0.7448098605044114,0.7473308664841831)
            (0.761875244085758,0.7584172813127018)
            (0.7791467897805284,0.7695230610579517)
            (0.7966254209059112,0.7806482057199323)
            (0.8143120623890654,0.7917927152986443)
            (0.8322076407671174,0.8029565897940871)
            (0.850313084187164,0.8141398292062612)
            (0.8686293224062696,0.825342433535166)
            (0.8871572867914687,0.8365644027808021)
            (0.9058979103197639,0.8478057369431691)
            (0.9248521275781268,0.8590664360222671)
            (0.9440208747634993,0.8703465000180962)
            (0.9634050896827899,0.8816459289306564)
            (0.9830057117528781,0.8929647227599474)
            (1.0028236820006116,0.9043028815059697)
            (1.0228599430628065,0.9156604051687229)
            (1.0431154391862487,0.9270372937482073)
            (1.0635911162276925,0.9384335472444226)
            (1.0842879216538612,0.949849165657369)
            (1.1052068045414474,0.9612841489870464)
            (1.1263487155771128,0.972738497233455)
            (1.1477146070574868,0.9842122103965945)
            (1.1693054328891688,0.9957052884764648)
            (1.1911221485887271,1.0072177314730661)
            (1.2131657112826997,1.018749539386399)
            (1.235437079707591,1.0303007122164625)
            (1.2579372142098775,1.0418712499632572)
            (1.2806670767460016,1.0534611526267827)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (8.944271909999159e-5,0.011180339887498949)
            (0.00035777087639996636,0.022360679774997897)
            (0.0008049844718999241,0.03354101966249684)
            (0.0014310835055998655,0.044721359549995794)
            (0.00223606797749979,0.05590169943749475)
            (0.0032199378875996964,0.06708203932499368)
            (0.004382693235899588,0.07826237921249266)
            (0.005724334022399462,0.08944271909999159)
            (0.007244860247099318,0.10062305898749054)
            (0.00894427190999916,0.1118033988749895)
            (0.01082256901109898,0.12298373876248841)
            (0.012879751550398786,0.13416407864998736)
            (0.01511581952789858,0.14534441853748634)
            (0.017530772943598352,0.1565247584249853)
            (0.020124611797498106,0.16770509831248423)
            (0.022897336089597847,0.17888543819998318)
            (0.02584894581989757,0.19006577808748215)
            (0.028979440988397272,0.20124611797498107)
            (0.03228882159509696,0.21242645786248002)
            (0.03577708763999664,0.223606797749979)
            (0.039444239123096275,0.23478713763747788)
            (0.04329027604439592,0.24596747752497683)
            (0.04731519840389554,0.2571478174124758)
            (0.05151900620159514,0.2683281572999747)
            (0.05590169943749473,0.27950849718747367)
            (0.06046327811159432,0.2906888370749727)
            (0.06520374222389387,0.3018691769624716)
            (0.07012309177439341,0.3130495168499706)
            (0.07522132676309291,0.3242298567374695)
            (0.08049844718999243,0.33541019662496846)
            (0.08595445305509188,0.34659053651246735)
            (0.09158934435839139,0.35777087639996635)
            (0.09740312109989081,0.36895121628746524)
            (0.10339578327959029,0.3801315561749643)
            (0.10956733089748968,0.3913118960624632)
            (0.11591776395358909,0.40249223594996214)
            (0.12244708244788848,0.4136725758374611)
            (0.12915528638038784,0.42485291572496003)
            (0.1360423757510872,0.43603325561245904)
            (0.14310835055998655,0.447213595499958)
            (0.1503532108070858,0.4583939353874568)
            (0.1577769564923851,0.46957427527495577)
            (0.1653795876158844,0.4807546151624547)
            (0.17316110417758368,0.49193495504995366)
            (0.18112150617748293,0.5031152949374527)
            (0.18926079361558215,0.5142956348249516)
            (0.19757896649188134,0.5254759747124506)
            (0.20607602480638057,0.5366563145999494)
            (0.21475196855907977,0.5478366544874484)
            (0.2236067977499789,0.5590169943749473)
            (0.23264051237907812,0.5701973342624463)
            (0.24185311244637728,0.5813776741499453)
            (0.2512445979518764,0.5925580140374443)
            (0.2608149688955755,0.6037383539249432)
            (0.2705642252774746,0.6149186938124422)
            (0.28049236709757364,0.6260990336999412)
            (0.2905993943558726,0.63727937358744)
            (0.30088530705237165,0.648459713474939)
            (0.31135010518707057,0.6596400533624378)
            (0.3219937887599697,0.6708203932499369)
            (0.33281635777106866,0.6820007331374358)
            (0.3438178122203675,0.6931810730249347)
            (0.3549981521078665,0.7043614129124337)
            (0.36635737743356556,0.7155417527999327)
            (0.3778954881974643,0.7267220926874316)
            (0.38961248439956325,0.7379024325749305)
            (0.4015083660398622,0.7490827724624295)
            (0.41358313311836115,0.7602631123499286)
            (0.4258367856350597,0.7714434522374273)
            (0.43826932358995874,0.7826237921249264)
            (0.4508807469830576,0.7938041320124253)
            (0.46367105581435636,0.8049844718999243)
            (0.476640250083855,0.8161648117874231)
            (0.4897883297915539,0.8273451516749222)
            (0.5031152949374527,0.8385254915624212)
            (0.5166211455215514,0.8497058314499201)
            (0.53030588154385,0.8608861713374191)
            (0.5441695030043489,0.8720665112249181)
            (0.5582120099030474,0.8832468511124169)
            (0.5724334022399462,0.894427190999916)
            (0.5868336800150449,0.9056075308874149)
            (0.6014128432283432,0.9167878707749136)
            (0.6161708918798418,0.9279682106624125)
            (0.6311078259695404,0.9391485505499115)
            (0.6462236454974392,0.9503288904374106)
            (0.6615183504635376,0.9615092303249094)
            (0.6769919408678363,0.9726895702124085)
            (0.6926444167103347,0.9838699100999073)
            (0.7084757779910332,0.9950502499874063)
            (0.7244860247099317,1.0062305898749053)
            (0.7406751568670303,1.0174109297624043)
            (0.7570431744623286,1.028591269649903)
            (0.7735900774958271,1.039771609537402)
            (0.7903158659675253,1.050951949424901)
            (0.807220539877424,1.0621322893124001)
            (0.8243040992255223,1.073312629199899)
            (0.8415665440118207,1.084492969087398)
            (0.8590078742363191,1.095673308974897)
            (0.8766280898990171,1.1068536488623957)
            (0.8944271909999156,1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0044007158767161965,0.009672775907153023)
            (-0.008659127448195756,0.01932618689757501)
            (-0.01277603728395716,0.02896023297126596)
            (-0.016752246343549958,0.038574914128225876)
            (-0.020588553976554732,0.04817023036845475)
            (-0.02428575792258315,0.057746181691952586)
            (-0.027844654311277906,0.06730276809871939)
            (-0.03126603766231278,0.07683998958875514)
            (-0.034550700885392575,0.08635784616205985)
            (-0.037699435280253206,0.09585633781863356)
            (-0.040713030536661546,0.10533546455847621)
            (-0.04359227473441565,0.11479522638158783)
            (-0.04633795434334452,0.12423562328796842)
            (-0.04895085422330828,0.13365665527761797)
            (-0.05143175762419808,0.14305832235053645)
            (-0.053781446185936124,0.1524406245067239)
            (-0.056000699938475736,0.16180356174618038)
            (-0.058090297301801125,0.17114713406890575)
            (-0.06005101508592781,0.1804713414749001)
            (-0.061883628490902176,0.1897761839641634)
            (-0.06358891110680169,0.1990616615366957)
            (-0.06516763491373495,0.20832777419249696)
            (-0.06662057028184153,0.21757452193156715)
            (-0.06794848597129209,0.2268019047539063)
            (-0.0691521491322884,0.23600992265951445)
            (-0.0702323253050632,0.24519857564839156)
            (-0.07118977841988032,0.2543678637205376)
            (-0.07202527079703465,0.2635177868759527)
            (-0.07273956314685216,0.2726483451146366)
            (-0.07333341456968982,0.2817595384365896)
            (-0.07380758255593572,0.29085136684181145)
            (-0.07416282298600896,0.29992383033030234)
            (-0.0743998901303597,0.3089769289020622)
            (-0.07451953664946914,0.31801066255709104)
            (-0.07452251359384962,0.32702503129538874)
            (-0.07440957040404445,0.33602003511695544)
            (-0.07418145491062807,0.34499567402179115)
            (-0.07383891333420586,0.3539519480098958)
            (-0.07338269028541437,0.36288885708126944)
            (-0.07281352876492113,0.371806401235912)
            (-0.07213217016342481,0.3807045804738235)
            (-0.07133935426165498,0.38958339479500403)
            (-0.07043581923037255,0.3984428441994535)
            (-0.06942230163036921,0.4072829286871719)
            (-0.06829953641246772,0.4161036482581593)
            (-0.06706825691752208,0.4249050029124157)
            (-0.0657291948764173,0.433686992649941)
            (-0.06428308041006928,0.4424496174707353)
            (-0.06273064202942515,0.4511928773747985)
            (-0.061072606635462996,0.45991677236213074)
            (-0.059309699519192016,0.4686213024327319)
            (-0.057442644361652466,0.477306467586602)
            (-0.055472163233915614,0.48597226782374114)
            (-0.0533989765970839,0.49461870314414913)
            (-0.05122380330229057,0.5032457735478263)
            (-0.04894736059070021,0.5118534790347722)
            (-0.04657036409350828,0.5204418196049871)
            (-0.04409352783194141,0.5290107952584711)
            (-0.041517564217257184,0.5375604059952239)
            (-0.03884318405074434,0.5460906518152457)
            (-0.03607109652372254,0.5546015327185366)
            (-0.03320200921754265,0.5630930487050964)
            (-0.030236628103586512,0.571565199774925)
            (-0.027175657543266982,0.5800179859280228)
            (-0.024019800288028133,0.5884514071643895)
            (-0.020769757479344966,0.5968654634840249)
            (-0.01742622864872344,0.6052601548869296)
            (-0.013989911717700854,0.6136354813731031)
            (-0.010461502997845264,0.6219914429425456)
            (-0.0068416971907561035,0.6303280395952571)
            (-0.0031311873880634803,0.6386452713312375)
            (0.0006693349285711272,0.6469431381504869)
            (0.00455917988745537,0.6552216400530053)
            (0.008537659226865675,0.6634807770387926)
            (0.012604086295047648,0.671720549107849)
            (0.016757776050215573,0.679940956260174)
            (0.020998045060552965,0.6881419984957684)
            (0.025324211504211908,0.6963236758146314)
            (0.029735595169313872,0.7044859882167637)
            (0.034231517453948805,0.7126289357021647)
            (0.038811301366176075,0.7207525182708349)
            (0.04347427152402349,0.7288567359227737)
            (0.048219754155488376,0.7369415886579818)
            (0.053047077098536594,0.7450070764764587)
            (0.05795556980110297,0.7530531993782046)
            (0.06294456332109133,0.7610799573632195)
            (0.06801339032637455,0.7690873504315033)
            (0.0731613850947944,0.7770753785830561)
            (0.0783878835141614,0.7850440418178779)
            (0.08369222308225541,0.7929933401359686)
            (0.08907374290682493,0.8009232735373284)
            (0.09453178370558724,0.808833842021957)
            (0.10006568780622915,0.8167250455898546)
            (0.1056747991464057,0.8245968842410211)
            (0.11135846327374166,0.8324493579754567)
            (0.11711602734582992,0.8402824667931611)
            (0.12294684013023298,0.8480962106941347)
            (0.12885025200448183,0.855890589678377)
            (0.1348256149560768,0.8636656037458885)
            (0.1408722825824867,0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.007723606012639835,0.005590169943749474)
            (-0.015402490665729676,0.011180339887498949)
            (-0.02303665395926952,0.016770509831248424)
            (-0.03062609589325937,0.022360679774997897)
            (-0.03817081646769922,0.027950849718747374)
            (-0.04567081568258907,0.03354101966249685)
            (-0.053126093537928944,0.03913118960624633)
            (-0.0605366500337188,0.044721359549995794)
            (-0.06790248516995866,0.05031152949374527)
            (-0.07522359894664854,0.05590169943749475)
            (-0.08249999136378842,0.06149186938124422)
            (-0.08973166242137828,0.0670820393249937)
            (-0.09691861211941818,0.07267220926874317)
            (-0.10406084045790809,0.07826237921249266)
            (-0.11115834743684797,0.08385254915624211)
            (-0.11821113305623789,0.08944271909999159)
            (-0.12521919731607778,0.09503288904374108)
            (-0.13218254021636766,0.10062305898749054)
            (-0.13910116175710757,0.10621322893124001)
            (-0.1459750619382975,0.1118033988749895)
            (-0.15280424075993743,0.11739356881873896)
            (-0.15958869822202737,0.12298373876248844)
            (-0.16632843432456726,0.12857390870623792)
            (-0.1730234490675572,0.1341640786499874)
            (-0.17967374245099715,0.13975424859373686)
            (-0.1862793144748871,0.14534441853748634)
            (-0.19284016513922705,0.1509345884812358)
            (-0.19935629444401698,0.1565247584249853)
            (-0.20582770238925693,0.16211492836873476)
            (-0.2122543889749469,0.16770509831248423)
            (-0.21863635420108685,0.1732952682562337)
            (-0.22497359806767683,0.17888543819998318)
            (-0.2312661205747168,0.18447560814373265)
            (-0.2375139217222068,0.19006577808748215)
            (-0.2437170015101467,0.1956559480312316)
            (-0.2498753599385367,0.20124611797498107)
            (-0.2559889970073767,0.20683628791873054)
            (-0.2620579127166667,0.21242645786248002)
            (-0.26808210706640667,0.21801662780622952)
            (-0.2740615800565967,0.223606797749979)
            (-0.27999633168723664,0.22919696769372844)
            (-0.28588636195832673,0.2347871376374779)
            (-0.2917316708698667,0.24037730758122738)
            (-0.29753225842185677,0.24596747752497689)
            (-0.3032881246142967,0.25155764746872633)
            (-0.30899926944718675,0.25714781741247583)
            (-0.3146656929205268,0.2627379873562253)
            (-0.3202873950343168,0.2683281572999748)
            (-0.32586437578855687,0.2739183272437242)
            (-0.3313966351832469,0.2795084971874737)
            (-0.33688417321838693,0.28509866713122317)
            (-0.34232698989397703,0.2906888370749727)
            (-0.3477250852100171,0.2962790070187222)
            (-0.35307845916650715,0.3018691769624716)
            (-0.35838711176344723,0.3074593469062211)
            (-0.3636510430008373,0.3130495168499706)
            (-0.3688702528786773,0.31863968679372)
            (-0.3740447413969674,0.3242298567374695)
            (-0.3791745085557074,0.32982002668121896)
            (-0.38425955435489756,0.33541019662496846)
            (-0.38929987879453765,0.3410003665687179)
            (-0.3942954818746277,0.3465905365124674)
            (-0.3992463635951678,0.3521807064562169)
            (-0.40415252395615797,0.35777087639996635)
            (-0.409013962957598,0.36336104634371585)
            (-0.4138306805994882,0.3689512162874653)
            (-0.4186026768818283,0.3745413862312148)
            (-0.4233299518046184,0.3801315561749643)
            (-0.42801250536785845,0.3857217261187137)
            (-0.4326503375715486,0.3913118960624632)
            (-0.43724344841568874,0.39690206600621264)
            (-0.4417918379002788,0.40249223594996214)
            (-0.44629550602531903,0.40808240589371164)
            (-0.45075445279080917,0.4136725758374611)
            (-0.4551686781967494,0.4192627457812106)
            (-0.45953818224313947,0.42485291572496003)
            (-0.4638629649299797,0.43044308566870954)
            (-0.46814302625726983,0.43603325561245904)
            (-0.4723783662250099,0.4416234255562085)
            (-0.47656898483320015,0.447213595499958)
            (-0.48071488208184027,0.45280376544370743)
            (-0.48481605797093047,0.4583939353874569)
            (-0.48887251250047065,0.4639841053312064)
            (-0.4928842456704608,0.4695742752749558)
            (-0.49685125748090103,0.4751644452187053)
            (-0.5007735479317912,0.48075461516245477)
            (-0.5046511170231315,0.48634478510620427)
            (-0.5084839647549216,0.49193495504995377)
            (-0.5122720911271618,0.4975251249937032)
            (-0.516015496139852,0.5031152949374527)
            (-0.5197141797929923,0.5087054648812022)
            (-0.5233681420865824,0.5142956348249517)
            (-0.5269773830206227,0.5198858047687012)
            (-0.5305419025951129,0.5254759747124506)
            (-0.5340617008100532,0.5310661446562001)
            (-0.5375367776654433,0.5366563145999496)
            (-0.5409671331612835,0.542246484543699)
            (-0.5443527672975739,0.5478366544874484)
            (-0.5476936800743141,0.553426824431198)
            (-0.5509898714915044,0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.008953216181909158,1.939479807224432e-18)
            (-0.01792432090763831,1.939479807224432e-18)
            (-0.026913314177187463,5.818439421673296e-18)
            (-0.035920195990556625,7.757919228897728e-18)
            (-0.044944966347745766,1.1636878843346593e-17)
            (-0.05398762524875492,1.1636878843346593e-17)
            (-0.06304817269358406,1.1636878843346593e-17)
            (-0.07212660868223322,1.5515838457795457e-17)
            (-0.08122293321470234,7.757919228897728e-18)
            (-0.0903371462909915,2.3273757686693185e-17)
            (-0.09946924791110064,1.5515838457795457e-17)
            (-0.10861923807502978,2.3273757686693185e-17)
            (-0.1177871167827789,2.3273757686693185e-17)
            (-0.12697288403434806,2.3273757686693185e-17)
            (-0.13617653982973713,1.5515838457795457e-17)
            (-0.1453980841689463,1.5515838457795457e-17)
            (-0.15463751705197545,1.5515838457795457e-17)
            (-0.16389483847882458,1.5515838457795457e-17)
            (-0.17317004844949366,3.1031676915590914e-17)
            (-0.18246314696398283,3.1031676915590914e-17)
            (-0.19177413402229193,4.654751537338637e-17)
            (-0.2011030096244211,4.654751537338637e-17)
            (-0.2104497737703702,4.654751537338637e-17)
            (-0.21981442646013932,4.654751537338637e-17)
            (-0.2291969676937284,3.1031676915590914e-17)
            (-0.23859739747113756,4.654751537338637e-17)
            (-0.24801571579236664,4.654751537338637e-17)
            (-0.2574519226574158,4.654751537338637e-17)
            (-0.2669060180662848,3.1031676915590914e-17)
            (-0.27637800201897395,3.1031676915590914e-17)
            (-0.285867874515483,3.1031676915590914e-17)
            (-0.29537563555581225,6.206335383118183e-17)
            (-0.30490128513996123,3.1031676915590914e-17)
            (-0.3144448232679304,3.1031676915590914e-17)
            (-0.3240062499397195,6.206335383118183e-17)
            (-0.3335855651553286,3.1031676915590914e-17)
            (-0.3431827689147577,9.309503074677274e-17)
            (-0.3527978612180068,9.309503074677274e-17)
            (-0.36243084206507586,6.206335383118183e-17)
            (-0.372081711455965,9.309503074677274e-17)
            (-0.38175046939067403,6.206335383118183e-17)
            (-0.3914371158692031,6.206335383118183e-17)
            (-0.40114165089155224,9.309503074677274e-17)
            (-0.4108640744577214,9.309503074677274e-17)
            (-0.4206043865677104,6.206335383118183e-17)
            (-0.43036258722151954,9.309503074677274e-17)
            (-0.4401386764191485,9.309503074677274e-17)
            (-0.4499326541605977,9.309503074677274e-17)
            (-0.4597445204458667,9.309503074677274e-17)
            (-0.46957427527495577,6.206335383118183e-17)
            (-0.47942191864786476,9.309503074677274e-17)
            (-0.48928745056459394,9.309503074677274e-17)
            (-0.499170871025143,9.309503074677274e-17)
            (-0.5090721800295122,9.309503074677274e-17)
            (-0.5189913775777011,6.206335383118183e-17)
            (-0.5289284636697102,6.206335383118183e-17)
            (-0.5388834383055391,6.206335383118183e-17)
            (-0.5488563014851884,1.2412670766236366e-16)
            (-0.5588470532086574,6.206335383118183e-17)
            (-0.5688556934759464,1.2412670766236366e-16)
            (-0.5788822222870555,6.206335383118183e-17)
            (-0.5889266396419847,1.2412670766236366e-16)
            (-0.5989889455407338,1.2412670766236366e-16)
            (-0.6090691399833027,1.2412670766236366e-16)
            (-0.6191672229696917,6.206335383118183e-17)
            (-0.6292831944999009,1.2412670766236366e-16)
            (-0.6394170545739298,1.2412670766236366e-16)
            (-0.6495688031917789,1.2412670766236366e-16)
            (-0.6597384403534479,1.2412670766236366e-16)
            (-0.6699259660589368,6.206335383118183e-17)
            (-0.6801313803082458,1.2412670766236366e-16)
            (-0.690354683101375,1.8619006149354548e-16)
            (-0.7005958744383239,1.2412670766236366e-16)
            (-0.7108549543190931,1.8619006149354548e-16)
            (-0.7211319227436821,1.8619006149354548e-16)
            (-0.7314267797120911,1.2412670766236366e-16)
            (-0.7417395252243202,1.8619006149354548e-16)
            (-0.7520701592803692,1.2412670766236366e-16)
            (-0.7624186818802383,1.8619006149354548e-16)
            (-0.7727850930239274,1.8619006149354548e-16)
            (-0.7831693927114364,1.8619006149354548e-16)
            (-0.7935715809427653,1.2412670766236366e-16)
            (-0.8039916577179144,1.8619006149354548e-16)
            (-0.8144296230368834,1.8619006149354548e-16)
            (-0.8248854768996723,1.8619006149354548e-16)
            (-0.8353592193062813,1.2412670766236366e-16)
            (-0.8458508502567104,1.8619006149354548e-16)
            (-0.8563603697509595,1.8619006149354548e-16)
            (-0.8668877777890285,1.8619006149354548e-16)
            (-0.8774330743709174,1.2412670766236366e-16)
            (-0.8879962594966264,1.8619006149354548e-16)
            (-0.8985773331661556,1.8619006149354548e-16)
            (-0.9091762953795046,1.8619006149354548e-16)
            (-0.9197931461366734,1.8619006149354548e-16)
            (-0.9304278854376624,1.8619006149354548e-16)
            (-0.9410805132824714,1.8619006149354548e-16)
            (-0.9517510296711003,1.2412670766236366e-16)
            (-0.9624394346035493,1.8619006149354548e-16)
            (-0.9731457280798184,1.8619006149354548e-16)
            (-0.9838699100999075,1.8619006149354548e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.007723606012639835,-0.005590169943749474)
            (-0.015402490665729676,-0.011180339887498949)
            (-0.02303665395926952,-0.016770509831248424)
            (-0.03062609589325937,-0.022360679774997897)
            (-0.03817081646769922,-0.02795084971874738)
            (-0.04567081568258907,-0.03354101966249685)
            (-0.053126093537928944,-0.03913118960624633)
            (-0.0605366500337188,-0.044721359549995794)
            (-0.06790248516995866,-0.05031152949374527)
            (-0.07522359894664854,-0.05590169943749476)
            (-0.08249999136378841,-0.06149186938124421)
            (-0.08973166242137828,-0.0670820393249937)
            (-0.09691861211941817,-0.07267220926874317)
            (-0.10406084045790809,-0.07826237921249266)
            (-0.11115834743684797,-0.08385254915624213)
            (-0.11821113305623789,-0.08944271909999159)
            (-0.12521919731607775,-0.09503288904374108)
            (-0.13218254021636766,-0.10062305898749054)
            (-0.13910116175710754,-0.10621322893124005)
            (-0.1459750619382975,-0.11180339887498952)
            (-0.15280424075993743,-0.11739356881873897)
            (-0.15958869822202734,-0.12298373876248841)
            (-0.16632843432456726,-0.12857390870623794)
            (-0.1730234490675572,-0.1341640786499874)
            (-0.17967374245099715,-0.13975424859373686)
            (-0.18627931447488708,-0.14534441853748634)
            (-0.19284016513922705,-0.1509345884812358)
            (-0.19935629444401698,-0.1565247584249853)
            (-0.20582770238925693,-0.16211492836873476)
            (-0.21225438897494686,-0.16770509831248426)
            (-0.21863635420108682,-0.17329526825623373)
            (-0.22497359806767683,-0.17888543819998318)
            (-0.2312661205747168,-0.1844756081437327)
            (-0.23751392172220676,-0.19006577808748215)
            (-0.2437170015101467,-0.19565594803123165)
            (-0.2498753599385367,-0.20124611797498107)
            (-0.2559889970073767,-0.2068362879187306)
            (-0.2620579127166666,-0.2124264578624801)
            (-0.26808210706640667,-0.21801662780622952)
            (-0.2740615800565967,-0.22360679774997905)
            (-0.27999633168723664,-0.22919696769372847)
            (-0.2858863619583267,-0.23478713763747794)
            (-0.2917316708698666,-0.24037730758122744)
            (-0.2975322584218567,-0.24596747752497683)
            (-0.3032881246142967,-0.2515576474687264)
            (-0.30899926944718675,-0.2571478174124759)
            (-0.31466569292052676,-0.26273798735622533)
            (-0.3202873950343168,-0.2683281572999748)
            (-0.3258643757885568,-0.2739183272437243)
            (-0.3313966351832469,-0.2795084971874737)
            (-0.33688417321838693,-0.28509866713122317)
            (-0.342326989893977,-0.2906888370749727)
            (-0.3477250852100171,-0.2962790070187222)
            (-0.35307845916650715,-0.3018691769624716)
            (-0.3583871117634472,-0.3074593469062211)
            (-0.3636510430008373,-0.3130495168499706)
            (-0.3688702528786773,-0.31863968679372007)
            (-0.3740447413969674,-0.3242298567374695)
            (-0.3791745085557074,-0.329820026681219)
            (-0.3842595543548975,-0.3354101966249685)
            (-0.38929987879453753,-0.3410003665687179)
            (-0.3942954818746277,-0.34659053651246746)
            (-0.3992463635951678,-0.35218070645621696)
            (-0.40415252395615797,-0.35777087639996635)
            (-0.40901396295759807,-0.36336104634371585)
            (-0.41383068059948813,-0.3689512162874654)
            (-0.4186026768818283,-0.37454138623121486)
            (-0.42332995180461835,-0.3801315561749643)
            (-0.42801250536785845,-0.3857217261187137)
            (-0.4326503375715485,-0.3913118960624633)
            (-0.43724344841568863,-0.39690206600621264)
            (-0.4417918379002788,-0.40249223594996214)
            (-0.44629550602531903,-0.40808240589371164)
            (-0.45075445279080917,-0.4136725758374612)
            (-0.45516867819674917,-0.41926274578121064)
            (-0.4595381822431393,-0.4248529157249602)
            (-0.4638629649299795,-0.4304430856687096)
            (-0.4681430262572697,-0.43603325561245904)
            (-0.4723783662250099,-0.44162342555620854)
            (-0.47656898483320004,-0.4472135954999581)
            (-0.4807148820818402,-0.45280376544370754)
            (-0.48481605797093036,-0.45839393538745693)
            (-0.48887251250047054,-0.46398410533120643)
            (-0.4928842456704608,-0.4695742752749559)
            (-0.4968512574809009,-0.4751644452187054)
            (-0.500773547931791,-0.4807546151624549)
            (-0.5046511170231311,-0.48634478510620444)
            (-0.5084839647549215,-0.49193495504995366)
            (-0.5122720911271617,-0.49752512499370327)
            (-0.516015496139852,-0.5031152949374528)
            (-0.5197141797929922,-0.5087054648812024)
            (-0.5233681420865823,-0.5142956348249518)
            (-0.5269773830206225,-0.5198858047687012)
            (-0.5305419025951128,-0.5254759747124507)
            (-0.5340617008100531,-0.5310661446562002)
            (-0.5375367776654433,-0.5366563145999496)
            (-0.5409671331612834,-0.5422464845436992)
            (-0.5443527672975738,-0.5478366544874486)
            (-0.5476936800743141,-0.553426824431198)
            (-0.5509898714915044,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.004400715876716197,-0.009672775907153023)
            (-0.008659127448195757,-0.01932618689757501)
            (-0.012776037283957162,-0.02896023297126596)
            (-0.016752246343549958,-0.038574914128225876)
            (-0.020588553976554735,-0.04817023036845475)
            (-0.02428575792258315,-0.057746181691952586)
            (-0.02784465431127791,-0.06730276809871939)
            (-0.031266037662312784,-0.07683998958875514)
            (-0.03455070088539258,-0.08635784616205985)
            (-0.037699435280253206,-0.09585633781863356)
            (-0.04071303053666156,-0.10533546455847621)
            (-0.043592274734415654,-0.11479522638158783)
            (-0.046337954343344534,-0.12423562328796842)
            (-0.04895085422330829,-0.13365665527761797)
            (-0.05143175762419809,-0.14305832235053645)
            (-0.05378144618593614,-0.1524406245067239)
            (-0.05600069993847572,-0.16180356174618038)
            (-0.05809029730180115,-0.17114713406890575)
            (-0.06005101508592783,-0.1804713414749001)
            (-0.06188362849090219,-0.1897761839641634)
            (-0.06358891110680169,-0.1990616615366957)
            (-0.06516763491373495,-0.20832777419249696)
            (-0.06662057028184154,-0.21757452193156715)
            (-0.06794848597129212,-0.2268019047539063)
            (-0.06915214913228841,-0.23600992265951445)
            (-0.07023232530506322,-0.24519857564839156)
            (-0.07118977841988035,-0.2543678637205376)
            (-0.07202527079703468,-0.2635177868759527)
            (-0.07273956314685219,-0.2726483451146366)
            (-0.07333341456968985,-0.2817595384365896)
            (-0.07380758255593575,-0.29085136684181145)
            (-0.07416282298600899,-0.29992383033030234)
            (-0.0743998901303597,-0.3089769289020622)
            (-0.07451953664946917,-0.31801066255709104)
            (-0.07452251359384968,-0.32702503129538874)
            (-0.07440957040404453,-0.33602003511695544)
            (-0.0741814549106281,-0.34499567402179115)
            (-0.07383891333420588,-0.3539519480098958)
            (-0.07338269028541439,-0.36288885708126944)
            (-0.07281352876492116,-0.371806401235912)
            (-0.07213217016342484,-0.3807045804738235)
            (-0.07133935426165507,-0.38958339479500403)
            (-0.07043581923037258,-0.3984428441994535)
            (-0.0694223016303692,-0.4072829286871719)
            (-0.06829953641246775,-0.4161036482581593)
            (-0.06706825691752216,-0.4249050029124157)
            (-0.06572919487641733,-0.433686992649941)
            (-0.0642830804100693,-0.4424496174707353)
            (-0.06273064202942517,-0.4511928773747985)
            (-0.06107260663546302,-0.45991677236213074)
            (-0.059309699519192044,-0.4686213024327319)
            (-0.05744264436165254,-0.477306467586602)
            (-0.05547216323391566,-0.48597226782374114)
            (-0.05339897659708395,-0.49461870314414913)
            (-0.05122380330229062,-0.5032457735478263)
            (-0.04894736059070026,-0.5118534790347722)
            (-0.04657036409350833,-0.5204418196049871)
            (-0.04409352783194146,-0.5290107952584711)
            (-0.04151756421725723,-0.5375604059952239)
            (-0.03884318405074439,-0.5460906518152457)
            (-0.03607109652372259,-0.5546015327185366)
            (-0.0332020092175427,-0.5630930487050964)
            (-0.03023662810358656,-0.571565199774925)
            (-0.027175657543266982,-0.5800179859280228)
            (-0.024019800288028133,-0.5884514071643895)
            (-0.020769757479345015,-0.5968654634840249)
            (-0.01742622864872344,-0.6052601548869296)
            (-0.013989911717700903,-0.6136354813731031)
            (-0.010461502997845313,-0.6219914429425456)
            (-0.006841697190756202,-0.6303280395952571)
            (-0.00313118738806353,-0.6386452713312375)
            (0.0006693349285710775,-0.6469431381504869)
            (0.00455917988745532,-0.6552216400530053)
            (0.008537659226865625,-0.6634807770387926)
            (0.012604086295047648,-0.671720549107849)
            (0.016757776050215525,-0.679940956260174)
            (0.020998045060552913,-0.6881419984957684)
            (0.025324211504211807,-0.6963236758146314)
            (0.029735595169313823,-0.7044859882167637)
            (0.03423151745394876,-0.7126289357021647)
            (0.038811301366176075,-0.7207525182708349)
            (0.043474271524023445,-0.7288567359227737)
            (0.048219754155488376,-0.7369415886579818)
            (0.05304707709853654,-0.7450070764764587)
            (0.05795556980110282,-0.7530531993782046)
            (0.06294456332109127,-0.7610799573632195)
            (0.0680133903263745,-0.7690873504315033)
            (0.07316138509479427,-0.7770753785830561)
            (0.07838788351416136,-0.7850440418178779)
            (0.08369222308225537,-0.7929933401359686)
            (0.08907374290682488,-0.8009232735373284)
            (0.09453178370558714,-0.808833842021957)
            (0.100065687806229,-0.8167250455898546)
            (0.10567479914640565,-0.8245968842410211)
            (0.11135846327374156,-0.8324493579754567)
            (0.11711602734582986,-0.8402824667931611)
            (0.12294684013023294,-0.8480962106941347)
            (0.12885025200448177,-0.855890589678377)
            (0.13482561495607676,-0.8636656037458885)
            (0.14087228258248669,-0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (8.944271909999388e-5,-0.011180339887498947)
            (0.00035777087639997086,-0.022360679774997894)
            (0.0008049844718999318,-0.03354101966249684)
            (0.0014310835055998741,-0.04472135954999579)
            (0.0022360679774998016,-0.05590169943749474)
            (0.0032199378875997116,-0.06708203932499368)
            (0.004382693235899604,-0.07826237921249266)
            (0.005724334022399478,-0.08944271909999157)
            (0.007244860247099336,-0.10062305898749054)
            (0.008944271909999182,-0.11180339887498948)
            (0.010822569011099006,-0.12298373876248844)
            (0.012879751550398815,-0.13416407864998736)
            (0.015115819527898604,-0.14534441853748634)
            (0.017530772943598383,-0.1565247584249853)
            (0.020124611797498134,-0.1677050983124842)
            (0.022897336089597875,-0.17888543819998315)
            (0.025848945819897603,-0.19006577808748212)
            (0.02897944098839731,-0.20124611797498107)
            (0.03228882159509701,-0.21242645786248)
            (0.03577708763999668,-0.22360679774997896)
            (0.03944423912309632,-0.23478713763747788)
            (0.043290276044395976,-0.24596747752497689)
            (0.0473151984038956,-0.2571478174124758)
            (0.051519006201595205,-0.2683281572999747)
            (0.055901699437494776,-0.27950849718747367)
            (0.06046327811159437,-0.2906888370749727)
            (0.06520374222389394,-0.3018691769624716)
            (0.07012309177439348,-0.3130495168499706)
            (0.07522132676309293,-0.32422985673746946)
            (0.08049844718999247,-0.3354101966249684)
            (0.08595445305509197,-0.3465905365124674)
            (0.09158934435839143,-0.3577708763999663)
            (0.09740312109989092,-0.3689512162874653)
            (0.10339578327959033,-0.38013155617496425)
            (0.10956733089748974,-0.39131189606246314)
            (0.11591776395358916,-0.40249223594996214)
            (0.12244708244788853,-0.41367257583746103)
            (0.12915528638038792,-0.42485291572496)
            (0.13604237575108724,-0.436033255612459)
            (0.1431083505599866,-0.4472135954999579)
            (0.1503532108070859,-0.4583939353874569)
            (0.15777695649238518,-0.46957427527495577)
            (0.1653795876158845,-0.4807546151624547)
            (0.1731611041775838,-0.49193495504995377)
            (0.18112150617748302,-0.5031152949374527)
            (0.1892607936155823,-0.5142956348249516)
            (0.1975789664918815,-0.5254759747124506)
            (0.20607602480638068,-0.5366563145999494)
            (0.21475196855907988,-0.5478366544874484)
            (0.22360679774997902,-0.5590169943749473)
            (0.2326405123790782,-0.5701973342624463)
            (0.24185311244637736,-0.5813776741499453)
            (0.2512445979518765,-0.5925580140374443)
            (0.26081496889557565,-0.6037383539249432)
            (0.2705642252774747,-0.6149186938124422)
            (0.2804923670975738,-0.6260990336999412)
            (0.29059939435587273,-0.63727937358744)
            (0.3008853070523716,-0.6484597134749389)
            (0.3113501051870708,-0.6596400533624379)
            (0.3219937887599697,-0.6708203932499368)
            (0.33281635777106866,-0.6820007331374357)
            (0.3438178122203678,-0.6931810730249348)
            (0.35499815210786667,-0.7043614129124337)
            (0.36635737743356556,-0.7155417527999326)
            (0.37789548819746466,-0.7267220926874317)
            (0.38961248439956353,-0.7379024325749306)
            (0.4015083660398623,-0.7490827724624295)
            (0.41358313311836115,-0.7602631123499285)
            (0.42583678563506,-0.7714434522374274)
            (0.43826932358995874,-0.7826237921249263)
            (0.4508807469830578,-0.7938041320124253)
            (0.4636710558143565,-0.8049844718999243)
            (0.4766402500838552,-0.8161648117874231)
            (0.489788329791554,-0.8273451516749221)
            (0.5031152949374529,-0.8385254915624212)
            (0.5166211455215515,-0.84970583144992)
            (0.5303058815438503,-0.8608861713374191)
            (0.5441695030043489,-0.872066511224918)
            (0.5582120099030475,-0.8832468511124169)
            (0.5724334022399462,-0.8944271909999159)
            (0.5868336800150451,-0.9056075308874149)
            (0.6014128432283435,-0.9167878707749137)
            (0.616170891879842,-0.9279682106624125)
            (0.6311078259695406,-0.9391485505499115)
            (0.6462236454974392,-0.9503288904374105)
            (0.6615183504635378,-0.9615092303249094)
            (0.6769919408678363,-0.9726895702124084)
            (0.692644416710335,-0.9838699100999075)
            (0.7084757779910333,-0.9950502499874063)
            (0.7244860247099318,-1.0062305898749053)
            (0.7406751568670306,-1.0174109297624043)
            (0.7570431744623288,-1.028591269649903)
            (0.7735900774958276,-1.0397716095374023)
            (0.7903158659675258,-1.050951949424901)
            (0.8072205398774243,-1.0621322893124001)
            (0.8243040992255224,-1.073312629199899)
            (0.841566544011821,-1.084492969087398)
            (0.8590078742363193,-1.095673308974897)
            (0.8766280898990177,-1.106853648862396)
            (0.8944271909999159,-1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (0.004543824361440258,-0.009692140823884062)
            (0.009231562997060955,-0.019403646564499163)
            (0.014064023306287402,-0.029134517221845294)
            (0.019042014298513866,-0.038884752795922475)
            (0.024166346593103537,-0.04865435328673068)
            (0.02943783241938858,-0.05844331869426993)
            (0.03485728561667007,-0.06825164901854021)
            (0.04042552163421806,-0.07807934425954155)
            (0.04614335753127149,-0.08792640441727387)
            (0.05201161197703833,-0.09779282949173729)
            (0.058031105250695415,-0.10767861948293173)
            (0.06420265924138857,-0.11758377439085718)
            (0.07052709744823255,-0.1275082942155137)
            (0.07700524498031103,-0.13745217895690123)
            (0.08363792855667665,-0.14741542861501977)
            (0.09042597650635106,-0.15739804318986947)
            (0.09737021876832469,-0.16740002268145007)
            (0.10447148689155711,-0.17742136708976175)
            (0.11173061403497667,-0.18746207641480447)
            (0.11914843496748076,-0.1975221506565783)
            (0.12672578606793564,-0.20760158981508306)
            (0.13446350532517662,-0.21770039389031895)
            (0.14236243233800788,-0.2278185628822858)
            (0.15042340831520248,-0.23795609679098373)
            (0.15864727607550258,-0.24811299561641267)
            (0.16703488004761918,-0.2582892593585726)
            (0.17558706627023227,-0.2684848880174637)
            (0.1843046823919908,-0.2786998815930858)
            (0.1931885776715124,-0.28893424008543883)
            (0.20223960297738414,-0.299187963494523)
            (0.2114586107881616,-0.3094610518203381)
            (0.22084645519236965,-0.3197535050628844)
            (0.2304039918885016,-0.3300653232221616)
            (0.2401320781850204,-0.34039650629817)
            (0.25003157300035717,-0.3507470542909092)
            (0.26010333686291276,-0.36111696720037956)
            (0.2703482319110563,-0.371506245026581)
            (0.28076712189312625,-0.3819148877695134)
            (0.2913608721674299,-0.39234289542917683)
            (0.30213034970224356,-0.40279026800557144)
            (0.3130764230758122,-0.4132570054986969)
            (0.32419996247635,-0.4237431079085535)
            (0.33550183970204017,-0.4342485752351411)
            (0.34698292816103476,-0.4447734074784599)
            (0.35864410287145443,-0.45531760463850945)
            (0.3704862404613894,-0.46588116671529023)
            (0.38251021916889816,-0.4764640937088019)
            (0.39471691884200905,-0.48706638561904486)
            (0.40710722093871815,-0.49768804244601855)
            (0.41968200852699167,-0.5083290641897236)
            (0.43244216628476395,-0.5189894508501595)
            (0.4453885804999386,-0.5296692024273264)
            (0.4585221390703879,-0.5403683189212244)
            (0.471843731503954,-0.5510868003318535)
            (0.4853542489184464,-0.5618246466592136)
            (0.499054584041645,-0.5725818579033046)
            (0.5129456312112977,-0.5833584340641266)
            (0.5270282863751222,-0.5941543751416799)
            (0.5413034470908046,-0.6049696811359642)
            (0.5557720125259995,-0.6158043520469794)
            (0.5704348834583315,-0.6266583878747256)
            (0.5852929622753934,-0.637531788619203)
            (0.6003471529747472,-0.6484245542804113)
            (0.6155983611639236,-0.6593366848583507)
            (0.6310474940604227,-0.6702681803530213)
            (0.646695460491713,-0.6812190407644227)
            (0.6625431708952323,-0.6921892660925552)
            (0.6785915373183876,-0.7031788563374188)
            (0.6948414734185537,-0.7141878114990132)
            (0.7112938944630761,-0.7252161315773389)
            (0.7279497173292677,-0.7362638165723954)
            (0.7448098605044112,-0.7473308664841831)
            (0.7618752440857581,-0.758417281312702)
            (0.7791467897805283,-0.7695230610579518)
            (0.7966254209059109,-0.7806482057199324)
            (0.8143120623890653,-0.7917927152986444)
            (0.8322076407671173,-0.8029565897940872)
            (0.8503130841871638,-0.8141398292062612)
            (0.8686293224062694,-0.8253424335351662)
            (0.8871572867914687,-0.8365644027808022)
            (0.9058979103197636,-0.8478057369431692)
            (0.9248521275781268,-0.8590664360222673)
            (0.944020874763499,-0.8703465000180963)
            (0.9634050896827899,-0.8816459289306565)
            (0.9830057117528781,-0.8929647227599476)
            (1.0028236820006116,-0.9043028815059699)
            (1.0228599430628065,-0.915660405168723)
            (1.0431154391862485,-0.9270372937482074)
            (1.0635911162276923,-0.9384335472444227)
            (1.084287921653861,-0.9498491656573691)
            (1.1052068045414474,-0.9612841489870465)
            (1.1263487155771128,-0.9727384972334551)
            (1.1477146070574868,-0.9842122103965946)
            (1.1693054328891686,-0.9957052884764649)
            (1.1911221485887273,-1.0072177314730664)
            (1.2131657112826995,-1.018749539386399)
            (1.2354370797075909,-1.0303007122164627)
            (1.2579372142098775,-1.0418712499632574)
            (1.280667076746001,-1.0534611526267827)
            (1.3036276308823773,-1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.007768327372189832,-0.005590169943749474)
            (0.015581376103929657,-0.011180339887498949)
            (0.023439146195219477,-0.016770509831248424)
            (0.0313416376460593,-0.022360679774997897)
            (0.039288850456449115,-0.027950849718747374)
            (0.04728078462638892,-0.03354101966249685)
            (0.05531744015587873,-0.03913118960624633)
            (0.06339881704491854,-0.044721359549995794)
            (0.07152491529350832,-0.05031152949374527)
            (0.07969573490164812,-0.05590169943749475)
            (0.08791127586933792,-0.06149186938124422)
            (0.0961715381965777,-0.0670820393249937)
            (0.10447652188336749,-0.07267220926874317)
            (0.11282622692970724,-0.07826237921249266)
            (0.121220653335597,-0.08385254915624211)
            (0.12965980110103678,-0.08944271909999159)
            (0.13814367022602658,-0.09503288904374108)
            (0.1466722607105663,-0.10062305898749054)
            (0.15524557255465607,-0.10621322893124001)
            (0.16386360575829584,-0.1118033988749895)
            (0.17252636032148558,-0.11739356881873896)
            (0.18123383624422532,-0.12298373876248844)
            (0.18998603352651505,-0.12857390870623792)
            (0.19878295216835476,-0.1341640786499874)
            (0.20762459216974452,-0.13975424859373686)
            (0.21651095353068425,-0.14534441853748634)
            (0.22544203625117398,-0.1509345884812358)
            (0.2344178403312137,-0.1565247584249853)
            (0.2434383657708034,-0.16211492836873476)
            (0.2525036125699431,-0.16770509831248423)
            (0.2616135807286328,-0.1732952682562337)
            (0.27076827024687256,-0.17888543819998318)
            (0.2799676811246622,-0.18447560814373265)
            (0.2892118133620019,-0.19006577808748215)
            (0.29850066695889155,-0.1956559480312316)
            (0.3078342419153312,-0.20124611797498107)
            (0.31721253823132095,-0.20683628791873054)
            (0.3266355559068606,-0.21242645786248002)
            (0.33610329494195035,-0.21801662780622952)
            (0.34561575533659,-0.223606797749979)
            (0.3551729370907796,-0.22919696769372844)
            (0.3647748402045193,-0.2347871376374779)
            (0.37442146467780896,-0.24037730758122738)
            (0.3841128105106486,-0.24596747752497689)
            (0.3938488777030383,-0.25155764746872633)
            (0.40362966625497787,-0.25714781741247583)
            (0.4134551761664675,-0.2627379873562253)
            (0.42332540743750713,-0.2683281572999748)
            (0.4332403600680968,-0.2739183272437242)
            (0.4432000340582364,-0.2795084971874737)
            (0.45320442940792605,-0.28509866713122317)
            (0.4632535461171657,-0.2906888370749727)
            (0.47334738418595523,-0.2962790070187222)
            (0.48348594361429487,-0.3018691769624716)
            (0.49366922440218447,-0.3074593469062211)
            (0.5038972265496241,-0.3130495168499706)
            (0.5141699500566136,-0.31863968679372)
            (0.5244873949231532,-0.3242298567374695)
            (0.5348495611492428,-0.32982002668121896)
            (0.5452564487348823,-0.33541019662496846)
            (0.555708057680072,-0.3410003665687179)
            (0.5662043879848115,-0.3465905365124674)
            (0.5767454396491012,-0.3521807064562169)
            (0.5873312126729408,-0.35777087639996635)
            (0.5979617070563302,-0.36336104634371585)
            (0.6086369227992698,-0.3689512162874653)
            (0.6193568599017595,-0.3745413862312148)
            (0.630121518363799,-0.3801315561749643)
            (0.6409308981853883,-0.3857217261187137)
            (0.6517849993665279,-0.3913118960624632)
            (0.6626838219072175,-0.39690206600621264)
            (0.673627365807457,-0.40249223594996214)
            (0.6846156310672465,-0.40808240589371164)
            (0.6956486176865861,-0.4136725758374611)
            (0.7067263256654757,-0.4192627457812106)
            (0.7178487550039151,-0.42485291572496003)
            (0.7290159057019047,-0.43044308566870954)
            (0.7402277777594443,-0.43603325561245904)
            (0.7514843711765338,-0.4416234255562085)
            (0.7627856859531733,-0.447213595499958)
            (0.7741317220893629,-0.45280376544370743)
            (0.785522479585102,-0.4583939353874569)
            (0.7969579584403915,-0.4639841053312064)
            (0.8084381586552312,-0.4695742752749558)
            (0.8199630802296207,-0.4751644452187053)
            (0.83153272316356,-0.48075461516245477)
            (0.8431470874570496,-0.48634478510620427)
            (0.8548061731100891,-0.49193495504995377)
            (0.8665099801226784,-0.4975251249937032)
            (0.878258508494818,-0.5031152949374527)
            (0.8900517582265075,-0.5087054648812022)
            (0.9018897293177469,-0.5142956348249517)
            (0.9137724217685363,-0.5198858047687012)
            (0.9256998355788756,-0.5254759747124506)
            (0.9376719707487652,-0.5310661446562001)
            (0.9496888272782046,-0.5366563145999496)
            (0.9617504051671939,-0.542246484543699)
            (0.9738567044157336,-0.5478366544874484)
            (0.9860077250238228,-0.553426824431198)
            (0.9982034669914622,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.00893532763808916,2.909219710836648e-18)
            (0.01785276673235832,7.757919228897728e-18)
            (0.026752317282807483,7.757919228897728e-18)
            (0.03563397928943665,1.1636878843346593e-17)
            (0.04449775275224581,1.5515838457795457e-17)
            (0.053343637671234984,1.5515838457795457e-17)
            (0.062171634046404155,1.5515838457795457e-17)
            (0.07098174187775332,2.3273757686693185e-17)
            (0.07977396116528249,2.3273757686693185e-17)
            (0.08854829190899166,3.1031676915590914e-17)
            (0.09730473410888082,3.1031676915590914e-17)
            (0.10604328776495002,3.1031676915590914e-17)
            (0.1147639528771992,3.878959614448864e-17)
            (0.1234667294456284,3.1031676915590914e-17)
            (0.13215161747023757,3.1031676915590914e-17)
            (0.14081861695102674,6.206335383118183e-17)
            (0.14946772788799595,4.654751537338637e-17)
            (0.1580989502811451,4.654751537338637e-17)
            (0.1667122841304743,6.206335383118183e-17)
            (0.17530772943598352,4.654751537338637e-17)
            (0.18388528619767266,6.206335383118183e-17)
            (0.19244495441554185,4.654751537338637e-17)
            (0.20098673408959106,6.206335383118183e-17)
            (0.20951062521982028,6.206335383118183e-17)
            (0.2180166278062295,6.206335383118183e-17)
            (0.22650474184881872,6.206335383118183e-17)
            (0.23497496734758788,7.757919228897728e-17)
            (0.24342730430253712,6.206335383118183e-17)
            (0.2518617527136663,7.757919228897728e-17)
            (0.2602783125809755,6.206335383118183e-17)
            (0.2686769839044647,6.206335383118183e-17)
            (0.2770577666841339,6.206335383118183e-17)
            (0.28542066091998314,9.309503074677274e-17)
            (0.2937656666120123,9.309503074677274e-17)
            (0.3020927837602216,9.309503074677274e-17)
            (0.31040201236461074,9.309503074677274e-17)
            (0.31869335242518,9.309503074677274e-17)
            (0.3269668039419292,9.309503074677274e-17)
            (0.3352223669148584,1.2412670766236366e-16)
            (0.3434600413439676,1.2412670766236366e-16)
            (0.3516798272292569,9.309503074677274e-17)
            (0.3598817245707261,1.2412670766236366e-16)
            (0.36806573336837534,9.309503074677274e-17)
            (0.37623185362220457,9.309503074677274e-17)
            (0.38438008533221374,9.309503074677274e-17)
            (0.39251042849840306,1.2412670766236366e-16)
            (0.40062288312077227,1.2412670766236366e-16)
            (0.4087174491993215,1.2412670766236366e-16)
            (0.4167941267340507,1.2412670766236366e-16)
            (0.42485291572496003,1.2412670766236366e-16)
            (0.4328938161720492,1.2412670766236366e-16)
            (0.44091682807531846,1.5515838457795457e-16)
            (0.44892195143476776,1.2412670766236366e-16)
            (0.456909186250397,1.5515838457795457e-16)
            (0.4648785325222063,1.5515838457795457e-16)
            (0.4728299902501955,1.2412670766236366e-16)
            (0.48076355943436483,1.2412670766236366e-16)
            (0.48867924007471397,1.2412670766236366e-16)
            (0.49657703217124327,1.2412670766236366e-16)
            (0.5044569357239524,1.5515838457795457e-16)
            (0.5123189507328418,1.5515838457795457e-16)
            (0.5201630771979109,1.8619006149354548e-16)
            (0.5279893151191604,1.2412670766236366e-16)
            (0.5357976644965896,1.2412670766236366e-16)
            (0.5435881253301988,1.2412670766236366e-16)
            (0.5513606976199881,1.2412670766236366e-16)
            (0.5591153813659574,1.8619006149354548e-16)
            (0.5668521765681066,1.8619006149354548e-16)
            (0.5745710832264359,1.8619006149354548e-16)
            (0.5822721013409452,1.8619006149354548e-16)
            (0.5899552309116344,1.8619006149354548e-16)
            (0.5976204719385037,2.482534153247273e-16)
            (0.605267824421553,1.8619006149354548e-16)
            (0.6128972883607824,1.8619006149354548e-16)
            (0.6205088637561917,1.8619006149354548e-16)
            (0.6281025506077808,2.482534153247273e-16)
            (0.6356783489155502,1.8619006149354548e-16)
            (0.6432362586794995,1.8619006149354548e-16)
            (0.6507762798996287,1.8619006149354548e-16)
            (0.6582984125759379,2.482534153247273e-16)
            (0.6658026567084274,1.8619006149354548e-16)
            (0.6732890122970967,1.8619006149354548e-16)
            (0.680757479341946,1.8619006149354548e-16)
            (0.6882080578429752,1.8619006149354548e-16)
            (0.6956407478001845,1.8619006149354548e-16)
            (0.7030555492135738,1.8619006149354548e-16)
            (0.7104524620831432,2.482534153247273e-16)
            (0.7178314864088924,2.482534153247273e-16)
            (0.7251926221908217,2.482534153247273e-16)
            (0.7325358694289311,1.8619006149354548e-16)
            (0.7398612281232204,1.8619006149354548e-16)
            (0.7471686982736898,1.8619006149354548e-16)
            (0.754458279880339,2.482534153247273e-16)
            (0.7617299729431682,1.8619006149354548e-16)
            (0.7689837774621777,2.482534153247273e-16)
            (0.7762196934373669,2.482534153247273e-16)
            (0.7834377208687363,2.482534153247273e-16)
            (0.7906378597562856,2.482534153247273e-16)
            (0.797820110100015,3.1031676915590914e-16)
            (0.8049844718999242,2.482534153247273e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.007768327372189832,0.005590169943749471)
            (0.015581376103929657,0.011180339887498942)
            (0.02343914619521948,0.01677050983124841)
            (0.0313416376460593,0.022360679774997883)
            (0.03928885045644912,0.027950849718747357)
            (0.047280784626388926,0.03354101966249682)
            (0.05531744015587874,0.0391311896062463)
            (0.06339881704491854,0.044721359549995766)
            (0.07152491529350834,0.050311529493745254)
            (0.07969573490164814,0.05590169943749471)
            (0.08791127586933793,0.061491869381244194)
            (0.0961715381965777,0.06708203932499364)
            (0.10447652188336749,0.07267220926874314)
            (0.11282622692970727,0.0782623792124926)
            (0.12122065333559703,0.08385254915624206)
            (0.12965980110103678,0.08944271909999153)
            (0.13814367022602658,0.095032889043741)
            (0.14667226071056635,0.10062305898749051)
            (0.15524557255465607,0.10621322893123995)
            (0.16386360575829584,0.11180339887498943)
            (0.17252636032148555,0.11739356881873889)
            (0.18123383624422534,0.12298373876248839)
            (0.18998603352651505,0.12857390870623783)
            (0.19878295216835476,0.13416407864998728)
            (0.20762459216974452,0.13975424859373678)
            (0.21651095353068428,0.14534441853748628)
            (0.22544203625117398,0.15093458848123573)
            (0.23441784033121374,0.1565247584249852)
            (0.24343836577080336,0.16211492836873465)
            (0.2525036125699431,0.16770509831248412)
            (0.2616135807286328,0.17329526825623362)
            (0.2707682702468725,0.17888543819998307)
            (0.27996768112466225,0.18447560814373257)
            (0.28921181336200197,0.190065778087482)
            (0.29850066695889155,0.19565594803123146)
            (0.3078342419153313,0.20124611797498101)
            (0.3172125382313209,0.20683628791873043)
            (0.3266355559068606,0.2124264578624799)
            (0.33610329494195035,0.21801662780622938)
            (0.34561575533659,0.22360679774997885)
            (0.3551729370907797,0.22919696769372835)
            (0.3647748402045192,0.23478713763747777)
            (0.37442146467780896,0.24037730758122725)
            (0.3841128105106486,0.24596747752497677)
            (0.3938488777030382,0.2515576474687262)
            (0.40362966625497787,0.25714781741247567)
            (0.4134551761664675,0.26273798735622517)
            (0.42332540743750713,0.26832815729997456)
            (0.4332403600680968,0.2739183272437241)
            (0.4432000340582364,0.27950849718747356)
            (0.45320442940792594,0.285098667131223)
            (0.4632535461171657,0.29068883707497256)
            (0.47334738418595523,0.29627900701872195)
            (0.48348594361429487,0.30186917696247145)
            (0.49366922440218447,0.30745934690622095)
            (0.5038972265496241,0.3130495168499704)
            (0.5141699500566136,0.31863968679371985)
            (0.5244873949231531,0.3242298567374693)
            (0.5348495611492428,0.3298200266812188)
            (0.5452564487348823,0.33541019662496824)
            (0.5557080576800719,0.34100036656871774)
            (0.5662043879848115,0.34659053651246724)
            (0.5767454396491012,0.35218070645621663)
            (0.5873312126729405,0.35777087639996613)
            (0.5979617070563302,0.3633610463437157)
            (0.6086369227992698,0.36895121628746513)
            (0.6193568599017594,0.37454138623121447)
            (0.630121518363799,0.380131556174964)
            (0.6409308981853883,0.38572172611871347)
            (0.6517849993665279,0.3913118960624629)
            (0.6626838219072175,0.3969020660062124)
            (0.6736273658074572,0.40249223594996203)
            (0.6846156310672465,0.40808240589371125)
            (0.6956486176865859,0.41367257583746087)
            (0.7067263256654756,0.4192627457812103)
            (0.7178487550039151,0.4248529157249598)
            (0.7290159057019047,0.4304430856687093)
            (0.7402277777594443,0.43603325561245876)
            (0.7514843711765335,0.44162342555620815)
            (0.7627856859531732,0.4472135954999577)
            (0.7741317220893627,0.4528037654437072)
            (0.7855224795851021,0.4583939353874567)
            (0.7969579584403915,0.4639841053312061)
            (0.8084381586552309,0.46957427527495554)
            (0.8199630802296205,0.47516444521870504)
            (0.83153272316356,0.4807546151624545)
            (0.8431470874570495,0.48634478510620405)
            (0.8548061731100891,0.49193495504995355)
            (0.8665099801226783,0.49752512499370277)
            (0.8782585084948179,0.5031152949374524)
            (0.8900517582265074,0.5087054648812018)
            (0.9018897293177468,0.5142956348249513)
            (0.9137724217685361,0.5198858047687008)
            (0.9256998355788756,0.5254759747124503)
            (0.937671970748765,0.5310661446561997)
            (0.9496888272782044,0.5366563145999491)
            (0.9617504051671939,0.5422464845436987)
            (0.9738567044157334,0.5478366544874482)
            (0.9860077250238227,0.5534268244311976)
            (0.9982034669914621,0.5590169943749471)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0045438243614402615,0.00969214082388406)
            (0.00923156299706096,0.019403646564499156)
            (0.014064023306287409,0.029134517221845287)
            (0.019042014298513876,0.03888475279592247)
            (0.02416634659310355,0.04865435328673067)
            (0.029437832419388597,0.05844331869426991)
            (0.03485728561667009,0.0682516490185402)
            (0.04042552163421807,0.07807934425954152)
            (0.04614335753127151,0.08792640441727387)
            (0.05201161197703836,0.09779282949173729)
            (0.05803110525069544,0.10767861948293168)
            (0.0642026592413886,0.11758377439085717)
            (0.07052709744823257,0.12750829421551368)
            (0.07700524498031107,0.13745217895690123)
            (0.08363792855667669,0.14741542861501977)
            (0.0904259765063511,0.15739804318986944)
            (0.09737021876832475,0.16740002268145007)
            (0.10447148689155714,0.17742136708976175)
            (0.1117306140349767,0.18746207641480447)
            (0.11914843496748079,0.19752215065657824)
            (0.12672578606793566,0.20760158981508303)
            (0.13446350532517667,0.21770039389031892)
            (0.14236243233800788,0.22781856288228577)
            (0.15042340831520254,0.2379560967909837)
            (0.15864727607550264,0.2481129956164126)
            (0.16703488004761927,0.2582892593585726)
            (0.17558706627023232,0.2684848880174636)
            (0.18430468239199083,0.27869988159308573)
            (0.19318857767151246,0.2889342400854388)
            (0.2022396029773842,0.2991879634945229)
            (0.2114586107881617,0.30946105182033806)
            (0.22084645519236967,0.31975350506288436)
            (0.23040399188850166,0.3300653232221616)
            (0.24013207818502044,0.34039650629816987)
            (0.2500315730003573,0.35074705429090913)
            (0.26010333686291287,0.36111696720037956)
            (0.2703482319110564,0.3715062450265809)
            (0.28076712189312636,0.3819148877695134)
            (0.29136087216742995,0.3923428954291768)
            (0.3021303497022436,0.4027902680055714)
            (0.31307642307581224,0.41325700549869687)
            (0.32419996247635013,0.4237431079085534)
            (0.3355018397020403,0.43424857523514104)
            (0.3469829281610348,0.4447734074784598)
            (0.35864410287145454,0.4553176046385094)
            (0.3704862404613895,0.4658811667152902)
            (0.38251021916889827,0.47646409370880183)
            (0.39471691884200916,0.4870663856190448)
            (0.40710722093871826,0.4976880424460185)
            (0.4196820085269918,0.5083290641897235)
            (0.43244216628476395,0.5189894508501594)
            (0.4453885804999387,0.5296692024273264)
            (0.4585221390703881,0.5403683189212243)
            (0.471843731503954,0.5510868003318534)
            (0.4853542489184464,0.5618246466592135)
            (0.49905458404164504,0.5725818579033046)
            (0.5129456312112977,0.5833584340641265)
            (0.5270282863751224,0.5941543751416798)
            (0.5413034470908046,0.604969681135964)
            (0.5557720125259997,0.6158043520469793)
            (0.5704348834583315,0.6266583878747255)
            (0.5852929622753936,0.6375317886192029)
            (0.6003471529747472,0.6484245542804112)
            (0.6155983611639236,0.6593366848583506)
            (0.6310474940604227,0.670268180353021)
            (0.6466954604917132,0.6812190407644226)
            (0.6625431708952325,0.692189266092555)
            (0.6785915373183876,0.7031788563374186)
            (0.6948414734185538,0.714187811499013)
            (0.7112938944630763,0.7252161315773389)
            (0.7279497173292679,0.7362638165723954)
            (0.7448098605044114,0.7473308664841831)
            (0.761875244085758,0.7584172813127018)
            (0.7791467897805284,0.7695230610579517)
            (0.7966254209059112,0.7806482057199323)
            (0.8143120623890654,0.7917927152986443)
            (0.8322076407671174,0.8029565897940871)
            (0.850313084187164,0.8141398292062612)
            (0.8686293224062696,0.825342433535166)
            (0.8871572867914687,0.8365644027808021)
            (0.9058979103197639,0.8478057369431691)
            (0.9248521275781268,0.8590664360222671)
            (0.9440208747634993,0.8703465000180962)
            (0.9634050896827899,0.8816459289306564)
            (0.9830057117528781,0.8929647227599474)
            (1.0028236820006116,0.9043028815059697)
            (1.0228599430628065,0.9156604051687229)
            (1.0431154391862487,0.9270372937482073)
            (1.0635911162276925,0.9384335472444226)
            (1.0842879216538612,0.949849165657369)
            (1.1052068045414474,0.9612841489870464)
            (1.1263487155771128,0.972738497233455)
            (1.1477146070574868,0.9842122103965945)
            (1.1693054328891688,0.9957052884764648)
            (1.1911221485887271,1.0072177314730661)
            (1.2131657112826997,1.018749539386399)
            (1.235437079707591,1.0303007122164625)
            (1.2579372142098775,1.0418712499632572)
            (1.2806670767460016,1.0534611526267827)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[point meta={\thisrow{magnitude}}, point meta min={0}, point meta max={0.19488370820232212}, quiver={{u=\thisrow{u},v=\thisrow{v},every arrow/.append style={line width=.6pt*\pgfplotspointmetatransformed/1000,-{Latex[length=0pt 5,width=0pt 3]}}}}, color={\allformsarrowcolor}]
        table[row sep={\\}]
        {
            x  y  u  v  magnitude  \\
            0.31523867198601085  -0.7740857108171253  0.0008976367636864439  0.0008627462111045471  0.0010221088009998158  \\
            0.41845015474295494  -0.7740857108171253  0.003478774531493194  0.00380739369566438  0.004233944333191333  \\
            0.521661637499899  -0.7740857108171253  0.005219107953096602  0.006408007505941825  0.006784772232021501  \\
            0.6248731202568432  -0.7740857108171253  0.003980242696815411  0.005417631194039161  0.005518938492591077  \\
            0.7280846030137872  -0.7740857108171253  0.001394637325868017  0.0020842356548541547  0.002058790986405397  \\
            0.10881570647212271  -0.6708742280601813  0.0038975654973400554  0.002503166158569618  0.0038027934844965913  \\
            0.2120271892290668  -0.6708742280601813  0.014228929505583097  0.011327432077753836  0.014930859457511342  \\
            0.31523867198601085  -0.6708742280601813  0.02705820469692413  0.025703424134721608  0.03063839437496342  \\
            0.41845015474295494  -0.6708742280601813  0.03136840301092603  0.034623725705720754  0.03835522844206067  \\
            0.521661637499899  -0.6708742280601813  0.02283963769524106  0.028723662203184373  0.0301269217904332  \\
            0.6248731202568432  -0.6708742280601813  0.009989516367081737  0.01409989888195306  0.014186093808940753  \\
            0.7280846030137872  -0.6708742280601813  0.001940834973986932  0.003038019783833042  0.0029595882406396826  \\
            -0.09760725904176545  -0.5676627453032371  0.005674752827070109  0.0013292571414890598  0.004784822368230883  \\
            0.0056042237151786335  -0.5676627453032371  0.02389678262899929  0.009942467867583939  0.021248464473373505  \\
            0.10881570647212271  -0.5676627453032371  0.05707400048272024  0.0341232414191938  0.05459100037310284  \\
            0.2120271892290668  -0.5676627453032371  0.08673162760264218  0.06762425756889144  0.09028800899500158  \\
            0.31523867198601085  -0.5676627453032371  0.09311065629836772  0.08952717983611998  0.10604226998804274  \\
            0.41845015474295494  -0.5676627453032371  0.0716189779691878  0.08188427655621265  0.08930817251746505  \\
            0.521661637499899  -0.5676627453032371  0.03685703538544158  0.04884111570493063  0.05023212475514266  \\
            0.6248731202568432  -0.5676627453032371  0.01043614892211093  0.015726950058353673  0.015495201098884135  \\
            0.7280846030137872  -0.5676627453032371  0.0009328615266567309  0.001575404456635651  0.0015030730804240996  \\
            -0.3040302245556536  -0.46445126254629304  0.003256650680854362  -0.0010495099091284497  0.002808969537854208  \\
            -0.20081874179870954  -0.46445126254629304  0.019327013268901086  -0.0019335562167427797  0.01594582580678396  \\
            -0.09760725904176545  -0.46445126254629304  0.05959058556734273  0.007280669612983489  0.04928500970758791  \\
            0.0056042237151786335  -0.46445126254629304  0.11362511225650405  0.03913255726216353  0.09865831644444968  \\
            0.10881570647212271  -0.46445126254629304  0.15534092372133915  0.08801974365065415  0.14657743151231112  \\
            0.2120271892290668  -0.46445126254629304  0.16635372411986146  0.13122737676517218  0.17394611438306953  \\
            0.31523867198601085  -0.46445126254629304  0.140549007240345  0.1421045837960745  0.1640838236696659  \\
            0.41845015474295494  -0.46445126254629304  0.08880231676547777  0.10951903384612274  0.11575261823273655  \\
            0.521661637499899  -0.46445126254629304  0.035449570634969535  0.051597300104674365  0.05139309032529932  \\
            0.6248731202568432  -0.46445126254629304  0.0063742090888863  0.010694234410466628  0.010220722460997032  \\
            -0.4072417073125977  -0.36123977978934896  0.005851199452811427  -0.005083887394688187  0.006363462425953331  \\
            -0.3040302245556536  -0.36123977978934896  0.02989333425267699  -0.017432232806125197  0.028409028723753796  \\
            -0.20081874179870954  -0.36123977978934896  0.0804591359135769  -0.0239312193582799  0.0689132262683955  \\
            -0.09760725904176545  -0.36123977978934896  0.1407951768404861  -0.0016499228826216844  0.11559452823608203  \\
            0.0056042237151786335  -0.36123977978934896  0.17946501584968008  0.04917269758948134  0.15276315681041322  \\
            0.10881570647212271  -0.36123977978934896  0.19237001346217342  0.10767153874454109  0.18098186375214642  \\
            0.2120271892290668  -0.36123977978934896  0.18128258697775104  0.15326087205356545  0.19488364496607766  \\
            0.31523867198601085  -0.36123977978934896  0.14358644183137576  0.162416344238773  0.17797161991915472  \\
            0.41845015474295494  -0.36123977978934896  0.07998311983628935  0.11332443892109526  0.11387257577875921  \\
            0.521661637499899  -0.36123977978934896  0.02443352776554828  0.04159976829239306  0.03960664644332034  \\
            0.6248731202568432  -0.36123977978934896  0.0025289712953916223  0.005028312317065421  0.004620720154887099  \\
            -0.5104531900695418  -0.2580282970324049  0.004175569118525913  -0.007489525173319068  0.007039586264984642  \\
            -0.4072417073125977  -0.2580282970324049  0.023881152879315536  -0.03328204289379644  0.03362917063520403  \\
            -0.3040302245556536  -0.2580282970324049  0.06752391982972514  -0.06709530978982188  0.0781473014434598  \\
            -0.20081874179870954  -0.2580282970324049  0.11806470698949414  -0.07008933002615052  0.11271869940665452  \\
            -0.09760725904176545  -0.2580282970324049  0.14800973453526414  -0.028662262741000873  0.12376680462181228  \\
            0.0056042237151786335  -0.2580282970324049  0.1558564749535471  0.03216089556724696  0.13064694062306806  \\
            0.10881570647212271  -0.2580282970324049  0.15612087151633164  0.09466390145000592  0.14988900816077153  \\
            0.2120271892290668  -0.2580282970324049  0.14728309570475556  0.1482184473250913  0.17154047652977478  \\
            0.31523867198601085  -0.2580282970324049  0.11487741061141532  0.16155800049169952  0.16274357017508642  \\
            0.41845015474295494  -0.2580282970324049  0.05696750082547167  0.10290335771882046  0.0965605656941095  \\
            0.521661637499899  -0.2580282970324049  0.013064785198526633  0.028825522947799758  0.025981648686600165  \\
            0.6248731202568432  -0.2580282970324049  0.0006851374892402996  0.001785710319967944  0.00157018890345132  \\
            -0.6136646728264858  -0.15481681427546082  0.0010138641817888417  -0.00390645278994144  0.0033132749799714392  \\
            -0.5104531900695418  -0.15481681427546082  0.008755084153880918  -0.027896895467919063  0.024003488399528074  \\
            -0.4072417073125977  -0.15481681427546082  0.03236813052141381  -0.08155787386286399  0.0720356756268804  \\
            -0.3040302245556536  -0.15481681427546082  0.06700922747054232  -0.12416999730762915  0.11583455401579235  \\
            -0.20081874179870954  -0.15481681427546082  0.08987112567809562  -0.10661950011049492  0.11447706466416588  \\
            -0.09760725904176545  -0.15481681427546082  0.09429538297335807  -0.04900450650132023  0.08724198062085246  \\
            0.0056042237151786335  -0.15481681427546082  0.0942066239149599  0.013846203035380047  0.07817034649471521  \\
            0.10881570647212271  -0.15481681427546082  0.09417868252553044  0.07662805086355748  0.09967592183804982  \\
            0.2120271892290668  -0.15481681427546082  0.09246552918740052  0.13687800086740035  0.13560800627580788  \\
            0.31523867198601085  -0.15481681427546082  0.07124257622416957  0.1529565468169924  0.13852324059672638  \\
            0.41845015474295494  -0.15481681427546082  0.03204110591675532  0.09015247960029663  0.07854662991604432  \\
            0.521661637499899  -0.15481681427546082  0.005695845606454602  0.019823360347421548  0.016932560926601864  \\
            -0.6136646728264858  -0.051605331518516734  0.0007444926932212199  -0.008825642064835765  0.007271193667701863  \\
            -0.5104531900695418  -0.051605331518516734  0.004883443920267283  -0.04812417103172543  0.039710700856867495  \\
            -0.4072417073125977  -0.051605331518516734  0.014871461836228903  -0.11680849188493775  0.0966686457950248  \\
            -0.3040302245556536  -0.051605331518516734  0.02622410605157319  -0.15352966134850518  0.1278664687511019  \\
            -0.20081874179870954  -0.051605331518516734  0.03132230549769273  -0.12073208443199539  0.10239697245811262  \\
            -0.09760725904176545  -0.051605331518516734  0.031456597854078644  -0.05833602004792486  0.0544102779222265  \\
            0.0056042237151786335  -0.051605331518516734  0.03143591571489032  0.004574665591513547  0.02607932403798049  \\
            0.10881570647212271  -0.051605331518516734  0.03140330313719319  0.06737702479103636  0.06102650203165495  \\
            0.2120271892290668  -0.051605331518516734  0.031128788461746233  0.12904611411929648  0.1089798135203876  \\
            0.31523867198601085  -0.051605331518516734  0.024021236042654964  0.14762421613713847  0.12278688560985644  \\
            0.41845015474295494  -0.051605331518516734  0.010127289399770666  0.08249271761884774  0.06823129284439855  \\
            0.521661637499899  -0.051605331518516734  0.001539701674034588  0.015621201857535419  0.012886457236734145  \\
            -0.6136646728264858  0.05160615123842735  -0.0007445023718600409  -0.00882561573793899  0.00727117279888021  \\
            -0.5104531900695418  0.05160615123842735  -0.004883512280703421  -0.04812407454241036  0.03971062771401566  \\
            -0.4072417073125977  0.05160615123842735  -0.014871680736508831  -0.11680833836923675  0.09666854347103138  \\
            -0.3040302245556536  0.05160615123842735  -0.02622450888200397  -0.15352955023975492  0.12786643451922483  \\
            -0.20081874179870954  0.05160615123842735  -0.03132280226793055  -0.12073204473576446  0.1023970433288846  \\
            -0.09760725904176545  0.05160615123842735  -0.03145709781885101  -0.05833598369423845  0.05441044646376361  \\
            0.0056042237151786335  0.05160615123842735  -0.03143641514470845  0.004574702481849094  0.026079734135354863  \\
            0.10881570647212271  0.05160615123842735  -0.03140380149479681  0.06737706063220378  0.06102670153943996  \\
            0.2120271892290668  0.05160615123842735  -0.03112928067235043  0.12904614130225855  0.10897992997079511  \\
            0.31523867198601085  0.05160615123842735  -0.02402161653432488  0.14762423773250394  0.12278695327705308  \\
            0.41845015474295494  0.05160615123842735  -0.010127452747045265  0.08249274971065503  0.06823133533448422  \\
            0.521661637499899  0.05160615123842735  -0.0015397275352250393  0.015621217907426505  0.01288647243198484  \\
            -0.6136646728264858  0.15481763399537143  -0.0010138591097326492  -0.003906411374227579  0.0033132410238095205  \\
            -0.5104531900695418  0.15481763399537143  -0.008755072567773945  -0.027896700573155405  0.024003332892889723  \\
            -0.4072417073125977  0.15481763399537143  -0.03236816768181982  -0.08155749769657228  0.07203539984382981  \\
            -0.3040302245556536  0.15481763399537143  -0.06700943084759191  -0.12416963811285646  0.11583437380338048  \\
            -0.20081874179870954  0.15481763399537143  -0.08987151853479705  -0.10661929622750069  0.11447714454782962  \\
            -0.09760725904176545  0.15481763399537143  -0.09429588418527764  -0.04900439689208714  0.08724230423777972  \\
            0.0056042237151786335  0.15481763399537143  -0.09420712202812488  0.013846313446952682  0.07817076425776036  \\
            0.10881570647212271  0.15481763399537143  -0.09417917844952975  0.07662815912183721  0.09967629373327654  \\
            0.2120271892290668  0.15481763399537143  -0.09246600820013892  0.13687809368914208  0.13560828955174764  \\
            0.31523867198601085  0.15481763399537143  -0.07124294347920411  0.15295660901092592  0.13852341417989758  \\
            0.41845015474295494  0.15481763399537143  -0.03204129284528083  0.0901525658018302  0.07854674798942629  \\
            0.521661637499899  0.15481763399537143  -0.005695888714021312  0.019823412096834338  0.01693261153151243  \\
            -0.5104531900695418  0.2580291167523155  -0.004175524047012985  -0.007489415639538935  0.007039489706182935  \\
            -0.4072417073125977  0.2580291167523155  -0.02388100427254565  -0.03328170204162911  0.03362887215887268  \\
            -0.3040302245556536  0.2580291167523155  -0.06752372415485894  -0.06709482299474094  0.07814690580766456  \\
            -0.20081874179870954  0.2580291167523155  -0.11806470126441707  -0.07008896546411844  0.11271854258534002  \\
            -0.09760725904176545  0.2580291167523155  -0.14800999480475394  -0.028662048458197874  0.12376698094944183  \\
            0.0056042237151786335  0.2580291167523155  -0.15585690762721305  0.032161065512097006  0.13064731669512622  \\
            0.10881570647212271  0.2580291167523155  -0.15612132682842697  0.09466405993830236  0.14988939524580258  \\
            0.2120271892290668  0.2580291167523155  -0.1472834729634335  0.1482185288867317  0.1715407423318992  \\
            0.31523867198601085  0.2580291167523155  -0.11487771633832491  0.1615580519655951  0.16274375006091074  \\
            0.41845015474295494  0.2580291167523155  -0.05696770532919547  0.1029034670427814  0.09656072552941093  \\
            0.521661637499899  0.2580291167523155  -0.013064860765759568  0.028825613427059284  0.0259817419513893  \\
            0.6248731202568432  0.2580291167523155  -0.0006851455632582369  0.001785726494443882  0.0015702036752024903  \\
            -0.4072417073125977  0.3612405995092596  -0.005851100289422974  -0.0050837828354399085  0.006363344673634764  \\
            -0.3040302245556536  0.3612405995092596  -0.02989300750964634  -0.017431967643120036  0.02840868734355101  \\
            -0.20081874179870954  0.3612405995092596  -0.08045862291491845  -0.023930918086635167  0.06891275208524367  \\
            -0.09760725904176545  0.3612405995092596  -0.14079474083380794  -0.0016497488648886064  0.11559416864459167  \\
            0.0056042237151786335  0.3612405995092596  -0.1794648850789319  0.04917276070500276  0.15276306696216413  \\
            0.10881570647212271  0.3612405995092596  -0.19237006627574196  0.10767154964538829  0.1809819059574226  \\
            0.2120271892290668  0.3612405995092596  -0.1812827124175499  0.15326084298707207  0.19488370820232212  \\
            0.31523867198601085  0.3612405995092596  -0.1435865707791807  0.1624162899839766  0.17797165666498374  \\
            0.41845015474295494  0.3612405995092596  -0.0799832638234013  0.11332447960314407  0.11387267122718596  \\
            0.521661637499899  0.3612405995092596  -0.024433626812301396  0.04159987119134208  0.03960676046494524  \\
            0.6248731202568432  0.3612405995092596  -0.002528993850074498  0.005028348718653987  0.004620755172242391  \\
            -0.3040302245556536  0.46445208226620366  -0.0032565622918270475  -0.0010494757518141882  0.0028088918709753626  \\
            -0.20081874179870954  0.46445208226620366  -0.01932667431748199  -0.00193349622223662  0.015945544021923795  \\
            -0.09760725904176545  0.46445208226620366  -0.05958991293816519  0.0072806444868590324  0.0492844590831845  \\
            0.0056042237151786335  0.46445208226620366  -0.11362430835760334  0.03913234462477926  0.09865763560515883  \\
            0.10881570647212271  0.46445208226620366  -0.15534026138811927  0.08801939523800291  0.14657681742339795  \\
            0.2120271892290668  0.46445208226620366  -0.1663533089416531  0.13122701279557325  0.17394566171892567  \\
            0.31523867198601085  0.46445208226620366  -0.1405488076247781  0.14210429604451158  0.16408354047416554  \\
            0.41845015474295494  0.46445208226620366  -0.08880229546285914  0.10951891845450942  0.11575253363608363  \\
            0.521661637499899  0.46445208226620366  -0.035449633415553454  0.05159734200292871  0.05139314786135327  \\
            0.6248731202568432  0.46445208226620366  -0.0063742454366771065  0.010694283995417466  0.0102207727057608  \\
            -0.09760725904176545  0.5676635650231477  -0.0056745904883773205  0.0013292238525493556  0.0047846863749340385  \\
            0.0056042237151786335  0.5676635650231477  -0.023896322321292615  0.009942290028062264  0.02124805949116961  \\
            0.10881570647212271  0.5676635650231477  -0.05707327020752868  0.034122822482079665  0.054590309315721786  \\
            0.2120271892290668  0.5676635650231477  -0.08673089250642357  0.06762368851032594  0.09028724582250142  \\
            0.31523867198601085  0.5676635650231477  -0.09311013349638794  0.08952665710239022  0.10604166316714232  \\
            0.41845015474295494  0.5676635650231477  -0.07161872601259028  0.08188395425866966  0.08930783717938544  \\
            0.521661637499899  0.5676635650231477  -0.036856984631055606  0.04884102115652241  0.05023203769838023  \\
            0.6248731202568432  0.5676635650231477  -0.010436169839025445  0.015726971111881177  0.015495224995184275  \\
            0.7280846030137872  0.5676635650231477  -0.0009328706787606104  0.0015754187319839122  0.0015030869927695908  \\
            0.10881570647212271  0.6708750477800919  -0.0038974310290226747  0.0025030813114504634  0.003802662957354588  \\
            0.2120271892290668  0.6708750477800919  -0.014228619821041583  0.011327188393746822  0.014930535953664585  \\
            0.31523867198601085  0.6708750477800919  -0.027057791128925184  0.0257030316091713  0.030637926275643466  \\
            0.41845015474295494  0.6708750477800919  -0.03136807258149754  0.0346233554776185  0.038354821063746054  \\
            0.521661637499899  0.6708750477800919  -0.02283948404890506  0.02872346067040962  0.03012671378556964  \\
            0.6248731202568432  0.6708750477800919  -0.009989485684567739  0.014099850064907087  0.014186046546020133  \\
            0.7280846030137872  0.6708750477800919  -0.0019408388048751009  0.0030380243450930417  0.0029595930894038046  \\
            0.31523867198601085  0.7740865305370359  -0.0008975895124904908  0.0008627009359241158  0.0010220550769502003  \\
            0.41845015474295494  0.7740865305370359  -0.0034786735961909367  0.0038072832746631913  0.004233821516661748  \\
            0.521661637499899  0.7740865305370359  -0.005219008133347389  0.006407884284219786  0.006784642045439964  \\
            0.6248731202568432  0.7740865305370359  -0.003980190488233685  0.005417559063504688  0.005518865394570198  \\
            0.7280846030137872  0.7740865305370359  -0.0013946256550351349  0.002084217642143139  0.0020587733680543295  \\
        }
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3022588914553381,1.0998059924595898)
            (1.2868615100093777,1.1265040127161987)
            (1.2570642945964081,1.144992811824245)
            (1.2131878532053288,1.155347362676469)
            (1.1562136067860493,1.157882591878362)
            (1.0876909879701853,1.1531329890802438)
            (1.009594257162362,1.1418197469829992)
            (0.9241466262958404,1.124807439276537)
            (0.8336327379447737,1.1030528929844778)
            (0.7402206117312952,1.0775493951566213)
            (0.6458111862632696,1.0492696612571437)
            (0.5519283493354836,1.0191110659255325)
            (0.45965600642042753,0.9878464914541693)
            (0.36962251221558906,0.9560837944654091)
            (0.28202771728507803,0.9242363491612535)
            (0.1967045994853283,0.8925064301852267)
            (0.1132060992735156,0.8608823932124097)
            (0.030908032013947526,0.8291497473713028)
            (-0.05087984447802351,0.7969153446979704)
            (-0.13280113704185434,0.763643092518815)
            (-0.21534409478777905,0.7286988763137282)
            (-0.2987423166227597,0.6914018082319657)
            (-0.38289095224490977,0.6510785258441492)
            (-0.4672853758721466,0.6071170813115523)
            (-0.5509898714915044,0.5590169943749475)
            (-0.6326433718801237,0.5064322911708563)
            (-0.7105072335765202,0.4492047991016888)
            (-0.7825562734999331,0.3873855875076568)
            (-0.8466091715348484,0.32124319564452636)
            (-0.9004886231742498,0.25125812609364234)
            (-0.9421963613984607,0.17810395052868008)
            (-0.9700844692312319,0.10261622103732328)
            (-0.9830031837960846,0.025751150675287045)
            (-0.9804071313877009,-0.051463326877317056)
            (-0.962406549716011,-0.12798102744683448)
            (-0.9297568924932496,-0.20279213916821276)
            (-0.8837881629203388,-0.27497554806855395)
            (-0.8262830462237982,-0.34374556157892827)
            (-0.7593191142977741,-0.4084900788425313)
            (-0.6850940785793979,-0.4687977968352974)
            (-0.6057537992412858,-0.5244727338994941)
            (-0.5232406338983214,-0.5755351537253333)
            (-0.4391753725809709,-0.6222088326576766)
            (-0.354780463022666,-0.6648954773267337)
            (-0.2708466026651279,-0.704137913592781)
            (-0.18774004173615874,-0.7405743803831466)
            (-0.10544473742749405,-0.7748868282744867)
            (-0.023631996476837662,-0.8077465069101692)
            (0.058249830766971544,-0.8397603032498874)
            (0.14087228258248669,-0.8714212528966688)
            (0.22491614418464342,-0.9030663916817306)
            (0.3109586434862336,-0.9348446601878818)
            (0.39936431191478095,-0.966696948371272)
            (0.49018648027430745,-0.9983496100662764)
            (0.5830877912903145,-1.0293219353907508)
            (0.6772890828876663,-1.0589471956848042)
            (0.7715557758492966,-1.0864060253920225)
            (0.8642289201601066,-1.1107701315644183)
            (0.9533041343175778,-1.1310536729885423)
            (1.0365561212693482,-1.1462691679987709)
            (1.1117000507460988,-1.155484503177908)
            (1.1765749861763266,-1.157877542358519)
            (1.2293299343459543,-1.1527849812134754)
            (1.2685910637725684,-1.1397424481247036)
            (1.2935898034799838,-1.1185133946637569)
            (1.3042359331570548,-1.08910501487939)
            (1.3011268092349664,-1.051770238030298)
            (1.2854924049435756,-1.0069957039218504)
            (1.2590844273894828,-0.955476499404438)
            (1.2240249411391568,-0.8980792543758566)
            (1.1826344833183355,-0.8357959144387398)
            (1.1372609232209432,-0.7696910801888803)
            (1.0901282631121738,-0.7008461941243247)
            (1.0432197834774932,-0.6303040409704875)
            (0.9982034669914622,-0.5590169943749475)
            (0.9564007813626665,-0.4878021946744409)
            (0.9187938984294334,-0.41730639454590984)
            (0.8860622040671882,-0.3479825901322245)
            (0.8586369635158909,-0.2800798037482571)
            (0.8367631797318043,-0.21364654789178625)
            (0.8205595039043829,-0.14854763169591542)
            (0.8100697461051666,-0.08449312486431204)
            (0.8053022695863463,-0.0210775237972424)
            (0.8062556920311146,0.04217348146341583)
            (0.8129305485882589,0.10575172200322805)
            (0.825326962040737,0.1701141150114366)
            (0.8434283002797297,0.235632520220097)
            (0.8671708310696497,0.30254918404782627)
            (0.8964000254223661,0.3709407140253212)
            (0.9308157062336109,0.4406929860222614)
            (0.9699106303300342,0.5114886943346466)
            (1.012909896193359,0.5828084534139067)
            (1.0587210634204518,0.6539455003661403)
            (1.1059062200806884,0.724033183448671)
            (1.1526867242260739,0.7920836080512789)
            (1.1969885939804712,0.857035099342231)
            (1.2365316284696253,0.9178055747940769)
            (1.2689589324248378,0.9733485359042684)
            (1.2919966457281602,1.0227082108813603)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \node[anchor=north west,inner sep=1pt,fill=white,fill opacity=.75,text opacity=1,text=gray,font=\scriptsize] at (rel axis cs:.03,.97) {$\polar{\Bspline}^{0,3}_{9}$};
\end{axis}
\end{tikzpicture}


==> tikz/allforms_zero_9.tex <==
\providecommand\allformsarrowcolor{black!60}%
\providecommand\allformsscalaropacity{0.65}%
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, height={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot[opacity=\allformsscalaropacity]
        graphics[xmin={-0.9838699100999075}, xmax={1.3047109361639446}, ymin={-1.1579209802457413}, ymax={1.1579209802457413}] {png/allforms_zero_9.png}
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.11914843496748079,0.19752215065657824)
            (0.11094419769553931,0.2042220304296892)
            (0.1021557457424948,0.20996805434097437)
            (0.09281728022840824,0.21473489328861117)
            (0.08297178443092652,0.2185096523264784)
            (0.07266967711693438,0.2212916658566635)
            (0.061967114121307156,0.22309173434441357)
            (0.050924059229422676,0.2239308516693217)
            (0.03960227040455239,0.22383850323833784)
            (0.028063359225686847,0.22285064099722074)
            (0.01636707830079369,0.22100746085869621)
            (0.004569973435738559,0.21835111960508993)
            (-0.007275493740033837,0.21492353129974542)
            (-0.019121287945365932,0.21076437747157833)
            (-0.03092358916451533,0.2059094511858254)
            (-0.04264205821800299,0.20038943347245097)
            (-0.05423865387544892,0.1942291728125784)
            (-0.06567611480064996,0.187447506227913)
            (-0.07691624874747893,0.18005762599830438)
            (-0.08791818954957054,0.1720679613161115)
            (-0.09863678872021485,0.16348351145232629)
            (-0.10902130277658728,0.15430753831274654)
            (-0.11901452015818821,0.14454350340294633)
            (-0.12855244371176083,0.13419711863124387)
            (-0.13756460749403274,0.12327837303502528)
            (-0.1459750619382975,0.1118033988749895)
            (-0.15370401169100012,0.09979605051445804)
            (-0.16067003877825842,0.08728908745587544)
            (-0.16679279397705485,0.07432487771149679)
            (-0.17199599555168485,0.06095556777720376)
            (-0.17621054115790397,0.047242698962580015)
            (-0.17937751956991296,0.03325628459911487)
            (-0.18145090680802717,0.01907339651362373)
            (-0.18239974758080857,0.004776339984813812)
            (-0.18220965716800036,-0.009549477742351337)
            (-0.1808835284268821,-0.023817861053878384)
            (-0.17844138915431393,-0.037944185901100456)
            (-0.17491942087809118,-0.051847667385834253)
            (-0.17036821491907594,-0.06545340211329748)
            (-0.1648503990299749,-0.07869406658312944)
            (-0.1584378127589624,-0.0915111745020166)
            (-0.1512084381236412,-0.103855823614711)
            (-0.143243302340732,-0.11568889472015248)
            (-0.1346235613560409,-0.12698069994821237)
            (-0.12542794865651558,-0.13771011195510177)
            (-0.11573073657503985,-0.14786323827523606)
            (-0.10560031107905098,-0.15743173359335613)
            (-0.09509841017663526,-0.16641086537646455)
            (-0.08428002467356407,-0.17479746370156177)
            (-0.07319391163947812,-0.18258789326049532)
            (-0.06188362849090219,-0.1897761839641634)
            (-0.05038896130846392,-0.1963524463985749)
            (-0.03874759653396152,-0.20230168023984169)
            (-0.02699687171853061,-0.20760305875049223)
            (-0.015175439259253147,-0.21222974222207072)
            (-0.003324687331193298,-0.21614923959715907)
            (0.008510215850949156,-0.21932430260859598)
            (0.020279755848426995,-0.2217143028056827)
            (0.03193004435648598,-0.22327701092985316)
            (0.04340334415780578,-0.22397067219738329)
            (0.05463911269262778,-0.22375625177238226)
            (0.06557548499359535,-0.22259971328192046)
            (0.0761510786438297,-0.2204741903570649)
            (0.08630697640630776,-0.2173619170619506)
            (0.09598872903244264,-0.21325579733219718)
            (0.10514822271847724,-0.20816051529255114)
            (0.11374527217068896,-0.20209311620034492)
            (0.1217488289356289,-0.19508302002062852)
            (0.12913773178841634,-0.1871714642603263)
            (0.13590096692047166,-0.17841040750437023)
            (0.14203744562976087,-0.16886095792660796)
            (0.14755534193407963,-0.15859141983774705)
            (0.1524710588718928,-0.14767507428122295)
            (0.1568079085873935,-0.1361878253624509)
            (0.160594597551324,-0.12420585142138268)
            (0.16386360575829584,-0.1118033988749895)
            (0.166649539739049,-0.09905084665460143)
            (0.16898752643585593,-0.08601315127364428)
            (0.17091170100951356,-0.07274875781647949)
            (0.17245382854200683,-0.05930903210135292)
            (0.17364208865388017,-0.04573823583450571)
            (0.1745000437324211,-0.032074031845804214)
            (0.17504580555146734,-0.01834847266670333)
            (0.17529141092742162,-0.004589394909692089)
            (0.17524241395280604,0.009177883925795221)
            (0.1748976996602203,0.022928688836134126)
            (0.17424952133918192,0.03663706493482941)
            (0.1732837610599397,0.05027394627189597)
            (0.17198041030102185,0.06380554701205343)
            (0.17031426494962756,0.07719209199044105)
            (0.16825582617106322,0.09038698206949516)
            (0.16577239527485454,0.10333646203211717)
            (0.16282934605888133,0.11597982670769547)
            (0.15939155145059883,0.12825016665655095)
            (0.15542493206244126,0.14007562019997924)
            (0.15089808252311127,0.15138106605357593)
            (0.14578391786626113,0.1620901623517194)
            (0.1400612684119837,0.17212761523724818)
            (0.13371633974480687,0.18142154486132572)
            (0.1267439472627327,0.18990580956575417)
            (0.11914843496748079,0.19752215065657824)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.3021303497022436,0.4027902680055714)
            (0.2893434968440519,0.4163136448904928)
            (0.2746304588048672,0.4276024827830814)
            (0.2580298834780098,0.43660162111534123)
            (0.23963120243740746,0.4432992147573645)
            (0.21956996038531557,0.4477257579728314)
            (0.19801996177365322,0.4499509004246447)
            (0.17518290420755145,0.4500782522022825)
            (0.15127644674182816,0.4482384987851606)
            (0.12652182791881147,0.44458125079427896)
            (0.1011321837371879,0.4392661308037065)
            (0.07530262039623264,0.43245364553334925)
            (0.049202890179859134,0.42429640354217135)
            (0.022973234708459397,0.41493121535278443)
            (-0.0032763616825083773,0.404472556225279)
            (-0.029463584890812317,0.3930077851248018)
            (-0.05552823128906991,0.38059440223739033)
            (-0.08142426469698227,0.3672594986631105)
            (-0.10711024260093341,0.3530014137345869)
            (-0.13253896247978295,0.33779347644396424)
            (-0.1576472193780754,0.32158957643037095)
            (-0.18234655616356923,0.3043311951004926)
            (-0.2065158338324486,0.28595543592761613)
            (-0.2299963520046572,0.2664035305312807)
            (-0.2525901067221149,0.24562926768369314)
            (-0.2740615800565967,0.223606797749979)
            (-0.2941432131534519,0.20033730488877272)
            (-0.31254442781317415,0.17585411109398205)
            (-0.3289637484399501,0.15022587531801088)
            (-0.3431032638053748,0.12355767123025829)
            (-0.3546843924744285,0.09598986105323425)
            (-0.3634637158126649,0.0676948219515403)
            (-0.3692475531282082,0.03887171687416792)
            (-0.3719039983147867,0.009739625044749409)
            (-0.371371322836332,-0.019470549301258726)
            (-0.36766196238675714,-0.048524894325501035)
            (-0.3608617110261647,-0.07719549276847196)
            (-0.35112419908395004,-0.10526905588560675)
            (-0.3386611742330579,-0.13255465932783903)
            (-0.3237294850045175,-0.1588901077589473)
            (-0.3066159389363791,-0.18414654143655462)
            (-0.2876213466374559,-0.20823100881201592)
            (-0.267045061472242,-0.23108685745276208)
            (-0.24517119503197396,-0.2526919331880862)
            (-0.22225745917572096,-0.273054715665326)
            (-0.19852729325842786,-0.29220864877213215)
            (-0.17416561882000298,-0.3102050384283489)
            (-0.1493182570901885,-0.32710498089214546)
            (-0.12409477135446154,-0.34297084624335966)
            (-0.09857426980781735,-0.3578578702157316)
            (-0.07281352876492116,-0.371806401235912)
            (-0.046856668776488454,-0.38483530876603533)
            (-0.02074553350508852,-0.39693698637855085)
            (0.005470118436785629,-0.40807428296286563)
            (0.03172349233304202,-0.41817957433973374)
            (0.057923531826305455,-0.4271560529348137)
            (0.08395029454640078,-0.4348811734813744)
            (0.10965344922515569,-0.44121205674772623)
            (0.13485416585092516,-0.44599252955122154)
            (0.15935037136865984,-0.4490613755949292)
            (0.1829250193998002,-0.4502612944584505)
            (0.20535670884662338,-0.44944802024067143)
            (0.22643172369366243,-0.4464990397714492)
            (0.24595639372016465,-0.4413213737142734)
            (0.2637686227400171,-0.4338579408107662)
            (0.2797475110577734,-0.4240921124052024)
            (0.2938202059752577,-0.4120501757884565)
            (0.30596542233957824,-0.3978015538339726)
            (0.3162134419833647,-0.3814567667826745)
            (0.3246427749361662,-0.36316326119699915)
            (0.33137399464343265,-0.34309936232749766)
            (0.33656150098540366,-0.3214667212004945)
            (0.3403840914623783,-0.29848171944072244)
            (0.3430352252867171,-0.2743663574561088)
            (0.3447137600747413,-0.24933918122912277)
            (0.34561575533659,-0.223606797749979)
            (0.3459277095112736,-0.19735648944934622)
            (0.3458213679118237,-0.1707503663650574)
            (0.3454500416649007,-0.1439213957379417)
            (0.34494623511112266,-0.11697152852685509)
            (0.34442029984149636,-0.08997200854093719)
            (0.3439598132315619,-0.06296581093829788)
            (0.34362940426772726,-0.03597202148648623)
            (0.34347080174373756,-0.008991844744262394)
            (0.34350294279602,0.01798417403503442)
            (0.3437220416808857,0.044968205454523985)
            (0.34410157506415234,0.07196700890338775)
            (0.34459219246760747,0.09897417142985368)
            (0.3451216137667855,0.12596323892286276)
            (0.3455946339457938,0.1528822093881937)
            (0.3458934184318162,0.17964977170646887)
            (0.34587833328847767,0.20615356248164046)
            (0.34538959973166555,0.23225058540293395)
            (0.34425007417971665,0.25776980002144045)
            (0.34226941623762114,0.28251674864483595)
            (0.33924980650789666,0.3062799598854918)
            (0.3349932136201246,0.3288387534618022)
            (0.32930999873475064,0.34997198033527993)
            (0.32202841282277145,0.3694671708824155)
            (0.313004324019111,0.3871295354367673)
            (0.3021303497022436,0.4027902680055714)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.5557720125259997,0.6158043520469793)
            (0.5423636450306978,0.6362748433824108)
            (0.524587285764107,0.652903285326321)
            (0.5024310921354056,0.6656001834801901)
            (0.4760388565070799,0.6743686872926582)
            (0.4456999992395061,0.6793022763485038)
            (0.41182788294684974,0.6805774982406934)
            (0.37492859872655077,0.6784422015988822)
            (0.3355634737321116,0.6731999866404678)
            (0.29430919791681964,0.6651918293911744)
            (0.2517195916146637,0.6547760098350308)
            (0.20829265150242418,0.642307577784778)
            (0.1644457187741482,0.6281186167272778)
            (0.120500564684582,0.6125005136436183)
            (0.07667906081041531,0.5956893151183608)
            (0.03310905519135551,0.5778550549570524)
            (-0.010160772569047558,0.5590956882744356)
            (-0.05313889781697815,0.5394359773055923)
            (-0.09586394248859455,0.5188313632088474)
            (-0.13837497656940165,0.4971765453835583)
            (-0.18068144319360047,0.47431819493413396)
            (-0.22273496173696786,0.4500709703632384)
            (-0.26440517047744655,0.4242357975740092)
            (-0.3054616405559287,0.39661923570011054)
            (-0.345563686352126,0.3670526839460035)
            (-0.38425955435489756,0.33541019662496846)
            (-0.4209959380412292,0.301623763122944)
            (-0.45513801555074235,0.26569507091431976)
            (-0.4859992658118688,0.22770299281954218)
            (-0.5128792711089368,0.18780631035916348)
            (-0.5351066942210077,0.1462414862719627)
            (-0.5520837887947389,0.10331561205727631)
            (-0.5633283210503779,0.059394961081632565)
            (-0.5685087686592185,0.014889855179806805)
            (-0.5674691694696663,-0.029763214676722095)
            (-0.5602409842851798,-0.07412109981486795)
            (-0.5470406952194412,-0.11775392060211447)
            (-0.5282533994709288,-0.1602641654993176)
            (-0.5044041597128539,-0.20130377164362476)
            (-0.47612012552518296,-0.24058812352745346)
            (-0.44408727951577137,-0.2779061008036141)
            (-0.4090059950366627,-0.31312555559191463)
            (-0.3715494145166311,-0.34619388819782865)
            (-0.3323280446727391,-0.3771336997196216)
            (-0.29186305338803403,-0.4060338111306728)
            (-0.25056970664940037,-0.4330362314906883)
            (-0.208751359020686,-0.4583199145049782)
            (-0.16660352700975772,-0.48208234654704274)
            (-0.12422689593793006,-0.5045201476253933)
            (-0.08164764493885797,-0.5258099308657092)
            (-0.03884318405074439,-0.5460906518152457)
            (0.0042287775685523245,-0.5654485871023816)
            (0.04760002790656573,-0.5839059184161272)
            (0.0912627917052026,-0.6014136726371199)
            (0.13514413454051635,-0.6178494963529889)
            (0.1790861072441039,-0.6330204400129638)
            (0.2228337053896301,-0.6466706126183354)
            (0.2660322957019464,-0.6584932618261308)
            (0.308235480408832,-0.668146555864105)
            (0.3489234470556183,-0.6752721101926374)
            (0.38753076230594247,-0.6795151280582047)
            (0.4234814475147034,-0.6805449208762528)
            (0.45622819091004396,-0.6780745482431532)
            (0.4852918789730348,-0.6718783699569685)
            (0.510297407515727,-0.6618064304357067)
            (0.5310020343032972,-0.6477947913379537)
            (0.5473133462575733,-0.6298711787643343)
            (0.5592951316478696,-0.6081556014400322)
            (0.5671608931691214,-0.5828559075670445)
            (0.571256190744184,-0.5542585610778868)
            (0.572032241142553,-0.5227152132026689)
            (0.5700140433055889,-0.48862590408824247)
            (0.5657666355514559,-0.4524199354784984)
            (0.5598629071137967,-0.4145355962809737)
            (0.5528557556085155,-0.37539998942322034)
            (0.5452564487348823,-0.33541019662496846)
            (0.5375199954674271,-0.2949169283842344)
            (0.5300373412786771,-0.25421164527423934)
            (0.523133419674692,-0.2135179137643866)
            (0.517069604088594,-0.17298748927650645)
            (0.5120489259837714,-0.13270131811929445)
            (0.5082225108704982,-0.09267533727748094)
            (0.5056959467358908,-0.05287064645934858)
            (0.5045346390337279,-0.013207349503710837)
            (0.5047675374557096,0.026418870327717642)
            (0.506388891549879,0.06611854985516963)
            (0.5093578966743477,0.10598983190567504)
            (0.5135962570451466,0.14610067547387304)
            (0.5189838661860312,0.18647307573242802)
            (0.5253530303780501,0.22707035219325794)
            (0.5324819553068817,0.26778836891092117)
            (0.5400885576745926,0.3084513013485696)
            (0.5478259883009317,0.34881227608571524)
            (0.5552814681408248,0.3885589000946685)
            (0.5619800446705503,0.42732338533457004)
            (0.5673945969251422,0.4646966814957475)
            (0.5709628260132639,0.5002457733302482)
            (0.572111103346904,0.5335330952940953)
            (0.570284018679147,0.5641368780632691)
            (0.5649774358578015,0.5916711776130394)
            (0.5557720125259997,0.6158043520469793)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.8871572867914687,0.8365644027808021)
            (0.8774362723598987,0.8641056259054432)
            (0.8594417016628499,0.8858704619706934)
            (0.8330325564624814,0.9017305803831581)
            (0.7984246632113376,0.9117180699323599)
            (0.7561724761825251,0.9160212209836806)
            (0.7071211540617373,0.9149715277925597)
            (0.6523342996998941,0.9090226998591212)
            (0.5930056496442876,0.8987229668042599)
            (0.5303646468106583,0.8846823767879076)
            (0.46558601640200453,0.8675370979526692)
            (0.3997122729007756,0.8479129163593763)
            (0.3335958333156412,0.8263901708550649)
            (0.2678645732909649,0.8034722723440799)
            (0.20291175826444985,0.7795597278650708)
            (0.13890876540334848,0.7549312429692031)
            (0.07583718346166174,0.7297330309237146)
            (0.013535838814061592,0.7039769421553589)
            (-0.048242042120011874,0.6775474744210861)
            (-0.10976618662441288,0.6502171681348936)
            (-0.1712654637596358,0.6216693669636153)
            (-0.23286693288094049,0.5915268641009835)
            (-0.29454165677273597,0.5593845883421258)
            (-0.35606121126328577,0.5248442341377334)
            (-0.41696884192848427,0.4875486218219567)
            (-0.47656898483320015,0.447213595499958)
            (-0.5339381358425794,0.40365542521697184)
            (-0.587958660968699,0.3568119669168887)
            (-0.6373750834208795,0.3067562302160909)
            (-0.680869844465779,0.25370148516391955)
            (-0.7171528692859122,0.1979975746187654)
            (-0.7450569378137527,0.14011865491632292)
            (-0.7636293364986132,0.08064312913601768)
            (-0.772209925028889,0.020227030389986078)
            (-0.770486776712209,-0.04042747386874161)
            (-0.7585228821669302,-0.10060647752197915)
            (-0.7367507360395171,-0.1596194694020281)
            (-0.7059354542361167,-0.21683299622696664)
            (-0.6671107951234274,-0.2717007390606544)
            (-0.6214955029308605,-0.3237881138886482)
            (-0.5703993096336265,-0.37278985260319497)
            (-0.5151284947703121,-0.4185394639544075)
            (-0.45690013520917466,-0.46100998695535234)
            (-0.39677233515376525,-0.5003059995428183)
            (-0.33559522968567485,-0.536647398351142)
            (-0.2739848838900105,-0.5703459864309046)
            (-0.2123197998276486,-0.6017763618232442)
            (-0.15075789750127247,-0.6313429623411566)
            (-0.08927067313586867,-0.6594453678476633)
            (-0.027690695748165142,-0.6864440752104277)
            (0.03423151745394876,-0.7126289357021647)
            (0.09676516021854639,-0.7381922814076133)
            (0.160135254986594,-0.763208476352571)
            (0.2244613372012599,-0.7876212277732556)
            (0.2897031412105572,-0.8112395082618366)
            (0.35561802176246654,-0.8337424008316096)
            (0.421734854114941,-0.8546926200194785)
            (0.4873486039718678,-0.8735579180408962)
            (0.5515384575043213,-0.889739089868504)
            (0.6132103223952386,-0.9026028759905088)
            (0.671161822758782,-0.9115177525716448)
            (0.7241649724789753,-0.9158904151886651)
            (0.771059010311858,-0.9152007157721763)
            (0.810843933781239,-0.9090329057900358)
            (0.8427645113383767,-0.8971012662070196)
            (0.8663752299055217,-0.8792685520908053)
            (0.8815787393667317,-0.8555561251279789)
            (0.8886336093992052,-0.8261451628388075)
            (0.8881311151486451,-0.7913688866134365)
            (0.8809446840144038,-0.7516963071470332)
            (0.8681589268558331,-0.7077085105521219)
            (0.8509873232381173,-0.660068968500991)
            (0.8306883316942373,-0.6094897223945513)
            (0.8084889248639876,-0.5566955418370456)
            (0.7855225453143708,-0.5023882760036753)
            (0.7627856859531733,-0.447213595499958)
            (0.7411142679238893,-0.391732163459266)
            (0.7211782528554496,-0.3363969880011902)
            (0.7034908978425338,-0.28153831189581424)
            (0.6884279592001282,-0.22735691435030722)
            (0.6762519768847911,-0.1739261645695775)
            (0.6671373397911704,-0.12120261086335347)
            (0.661192839708828,-0.06904434758529056)
            (0.6584795394246717,-0.01723590918803759)
            (0.6590227416784084,0.03448197280384481)
            (0.6628175091158587,0.08637972203807094)
            (0.6698275569677199,0.13870553394169138)
            (0.679977550270964,0.1916534584039541)
            (0.693139081353443,0.24533505744074915)
            (0.7091110628986134,0.2997565204056337)
            (0.7275960411679163,0.35480277368285196)
            (0.7481749701130919,0.4102296786329052)
            (0.7702841024360858,0.46566489875603967)
            (0.7931985520569058,0.5206174668762352)
            (0.8160274329444375,0.5744955302691818)
            (0.8377250082028171,0.6266312308843431)
            (0.8571208614486342,0.6763112219570581)
            (0.8729698033302157,0.7228109601136943)
            (0.8840193379425256,0.7654306664038868)
            (0.8890895000857455,0.8035307360945705)
            (0.8871572867914687,0.8365644027808021)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3022588914553381,1.0998059924595898)
            (1.2868615100093777,1.1265040127161987)
            (1.2570642945964081,1.144992811824245)
            (1.2131878532053288,1.155347362676469)
            (1.1562136067860493,1.157882591878362)
            (1.0876909879701853,1.1531329890802438)
            (1.009594257162362,1.1418197469829992)
            (0.9241466262958404,1.124807439276537)
            (0.8336327379447737,1.1030528929844778)
            (0.7402206117312952,1.0775493951566213)
            (0.6458111862632696,1.0492696612571437)
            (0.5519283493354836,1.0191110659255325)
            (0.45965600642042753,0.9878464914541693)
            (0.36962251221558906,0.9560837944654091)
            (0.28202771728507803,0.9242363491612535)
            (0.1967045994853283,0.8925064301852267)
            (0.1132060992735156,0.8608823932124097)
            (0.030908032013947526,0.8291497473713028)
            (-0.05087984447802351,0.7969153446979704)
            (-0.13280113704185434,0.763643092518815)
            (-0.21534409478777905,0.7286988763137282)
            (-0.2987423166227597,0.6914018082319657)
            (-0.38289095224490977,0.6510785258441492)
            (-0.4672853758721466,0.6071170813115523)
            (-0.5509898714915044,0.5590169943749475)
            (-0.6326433718801237,0.5064322911708563)
            (-0.7105072335765202,0.4492047991016888)
            (-0.7825562734999331,0.3873855875076568)
            (-0.8466091715348484,0.32124319564452636)
            (-0.9004886231742498,0.25125812609364234)
            (-0.9421963613984607,0.17810395052868008)
            (-0.9700844692312319,0.10261622103732328)
            (-0.9830031837960846,0.025751150675287045)
            (-0.9804071313877009,-0.051463326877317056)
            (-0.962406549716011,-0.12798102744683448)
            (-0.9297568924932496,-0.20279213916821276)
            (-0.8837881629203388,-0.27497554806855395)
            (-0.8262830462237982,-0.34374556157892827)
            (-0.7593191142977741,-0.4084900788425313)
            (-0.6850940785793979,-0.4687977968352974)
            (-0.6057537992412858,-0.5244727338994941)
            (-0.5232406338983214,-0.5755351537253333)
            (-0.4391753725809709,-0.6222088326576766)
            (-0.354780463022666,-0.6648954773267337)
            (-0.2708466026651279,-0.704137913592781)
            (-0.18774004173615874,-0.7405743803831466)
            (-0.10544473742749405,-0.7748868282744867)
            (-0.023631996476837662,-0.8077465069101692)
            (0.058249830766971544,-0.8397603032498874)
            (0.14087228258248669,-0.8714212528966688)
            (0.22491614418464342,-0.9030663916817306)
            (0.3109586434862336,-0.9348446601878818)
            (0.39936431191478095,-0.966696948371272)
            (0.49018648027430745,-0.9983496100662764)
            (0.5830877912903145,-1.0293219353907508)
            (0.6772890828876663,-1.0589471956848042)
            (0.7715557758492966,-1.0864060253920225)
            (0.8642289201601066,-1.1107701315644183)
            (0.9533041343175778,-1.1310536729885423)
            (1.0365561212693482,-1.1462691679987709)
            (1.1117000507460988,-1.155484503177908)
            (1.1765749861763266,-1.157877542358519)
            (1.2293299343459543,-1.1527849812134754)
            (1.2685910637725684,-1.1397424481247036)
            (1.2935898034799838,-1.1185133946637569)
            (1.3042359331570548,-1.08910501487939)
            (1.3011268092349664,-1.051770238030298)
            (1.2854924049435756,-1.0069957039218504)
            (1.2590844273894828,-0.955476499404438)
            (1.2240249411391568,-0.8980792543758566)
            (1.1826344833183355,-0.8357959144387398)
            (1.1372609232209432,-0.7696910801888803)
            (1.0901282631121738,-0.7008461941243247)
            (1.0432197834774932,-0.6303040409704875)
            (0.9982034669914622,-0.5590169943749475)
            (0.9564007813626665,-0.4878021946744409)
            (0.9187938984294334,-0.41730639454590984)
            (0.8860622040671882,-0.3479825901322245)
            (0.8586369635158909,-0.2800798037482571)
            (0.8367631797318043,-0.21364654789178625)
            (0.8205595039043829,-0.14854763169591542)
            (0.8100697461051666,-0.08449312486431204)
            (0.8053022695863463,-0.0210775237972424)
            (0.8062556920311146,0.04217348146341583)
            (0.8129305485882589,0.10575172200322805)
            (0.825326962040737,0.1701141150114366)
            (0.8434283002797297,0.235632520220097)
            (0.8671708310696497,0.30254918404782627)
            (0.8964000254223661,0.3709407140253212)
            (0.9308157062336109,0.4406929860222614)
            (0.9699106303300342,0.5114886943346466)
            (1.012909896193359,0.5828084534139067)
            (1.0587210634204518,0.6539455003661403)
            (1.1059062200806884,0.724033183448671)
            (1.1526867242260739,0.7920836080512789)
            (1.1969885939804712,0.857035099342231)
            (1.2365316284696253,0.9178055747940769)
            (1.2689589324248378,0.9733485359042684)
            (1.2919966457281602,1.0227082108813603)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0045438243614402615,0.00969214082388406)
            (0.00923156299706096,0.019403646564499156)
            (0.014064023306287409,0.029134517221845287)
            (0.019042014298513876,0.03888475279592247)
            (0.02416634659310355,0.04865435328673067)
            (0.029437832419388597,0.05844331869426991)
            (0.03485728561667009,0.0682516490185402)
            (0.04042552163421807,0.07807934425954152)
            (0.04614335753127151,0.08792640441727387)
            (0.05201161197703836,0.09779282949173729)
            (0.05803110525069544,0.10767861948293168)
            (0.0642026592413886,0.11758377439085717)
            (0.07052709744823257,0.12750829421551368)
            (0.07700524498031107,0.13745217895690123)
            (0.08363792855667669,0.14741542861501977)
            (0.0904259765063511,0.15739804318986944)
            (0.09737021876832475,0.16740002268145007)
            (0.10447148689155714,0.17742136708976175)
            (0.1117306140349767,0.18746207641480447)
            (0.11914843496748079,0.19752215065657824)
            (0.12672578606793566,0.20760158981508303)
            (0.13446350532517667,0.21770039389031892)
            (0.14236243233800788,0.22781856288228577)
            (0.15042340831520254,0.2379560967909837)
            (0.15864727607550264,0.2481129956164126)
            (0.16703488004761927,0.2582892593585726)
            (0.17558706627023232,0.2684848880174636)
            (0.18430468239199083,0.27869988159308573)
            (0.19318857767151246,0.2889342400854388)
            (0.2022396029773842,0.2991879634945229)
            (0.2114586107881617,0.30946105182033806)
            (0.22084645519236967,0.31975350506288436)
            (0.23040399188850166,0.3300653232221616)
            (0.24013207818502044,0.34039650629816987)
            (0.2500315730003573,0.35074705429090913)
            (0.26010333686291287,0.36111696720037956)
            (0.2703482319110564,0.3715062450265809)
            (0.28076712189312636,0.3819148877695134)
            (0.29136087216742995,0.3923428954291768)
            (0.3021303497022436,0.4027902680055714)
            (0.31307642307581224,0.41325700549869687)
            (0.32419996247635013,0.4237431079085534)
            (0.3355018397020403,0.43424857523514104)
            (0.3469829281610348,0.4447734074784598)
            (0.35864410287145454,0.4553176046385094)
            (0.3704862404613895,0.4658811667152902)
            (0.38251021916889827,0.47646409370880183)
            (0.39471691884200916,0.4870663856190448)
            (0.40710722093871826,0.4976880424460185)
            (0.4196820085269918,0.5083290641897235)
            (0.43244216628476395,0.5189894508501594)
            (0.4453885804999387,0.5296692024273264)
            (0.4585221390703881,0.5403683189212243)
            (0.471843731503954,0.5510868003318534)
            (0.4853542489184464,0.5618246466592135)
            (0.49905458404164504,0.5725818579033046)
            (0.5129456312112977,0.5833584340641265)
            (0.5270282863751224,0.5941543751416798)
            (0.5413034470908046,0.604969681135964)
            (0.5557720125259997,0.6158043520469793)
            (0.5704348834583315,0.6266583878747255)
            (0.5852929622753936,0.6375317886192029)
            (0.6003471529747472,0.6484245542804112)
            (0.6155983611639236,0.6593366848583506)
            (0.6310474940604227,0.670268180353021)
            (0.6466954604917132,0.6812190407644226)
            (0.6625431708952325,0.692189266092555)
            (0.6785915373183876,0.7031788563374186)
            (0.6948414734185538,0.714187811499013)
            (0.7112938944630763,0.7252161315773389)
            (0.7279497173292679,0.7362638165723954)
            (0.7448098605044114,0.7473308664841831)
            (0.761875244085758,0.7584172813127018)
            (0.7791467897805284,0.7695230610579517)
            (0.7966254209059112,0.7806482057199323)
            (0.8143120623890654,0.7917927152986443)
            (0.8322076407671174,0.8029565897940871)
            (0.850313084187164,0.8141398292062612)
            (0.8686293224062696,0.825342433535166)
            (0.8871572867914687,0.8365644027808021)
            (0.9058979103197639,0.8478057369431691)
            (0.9248521275781268,0.8590664360222671)
            (0.9440208747634993,0.8703465000180962)
            (0.9634050896827899,0.8816459289306564)
            (0.9830057117528781,0.8929647227599474)
            (1.0028236820006116,0.9043028815059697)
            (1.0228599430628065,0.9156604051687229)
            (1.0431154391862487,0.9270372937482073)
            (1.0635911162276925,0.9384335472444226)
            (1.0842879216538612,0.949849165657369)
            (1.1052068045414474,0.9612841489870464)
            (1.1263487155771128,0.972738497233455)
            (1.1477146070574868,0.9842122103965945)
            (1.1693054328891688,0.9957052884764648)
            (1.1911221485887271,1.0072177314730661)
            (1.2131657112826997,1.018749539386399)
            (1.235437079707591,1.0303007122164625)
            (1.2579372142098775,1.0418712499632572)
            (1.2806670767460016,1.0534611526267827)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (8.944271909999159e-5,0.011180339887498949)
            (0.00035777087639996636,0.022360679774997897)
            (0.0008049844718999241,0.03354101966249684)
            (0.0014310835055998655,0.044721359549995794)
            (0.00223606797749979,0.05590169943749475)
            (0.0032199378875996964,0.06708203932499368)
            (0.004382693235899588,0.07826237921249266)
            (0.005724334022399462,0.08944271909999159)
            (0.007244860247099318,0.10062305898749054)
            (0.00894427190999916,0.1118033988749895)
            (0.01082256901109898,0.12298373876248841)
            (0.012879751550398786,0.13416407864998736)
            (0.01511581952789858,0.14534441853748634)
            (0.017530772943598352,0.1565247584249853)
            (0.020124611797498106,0.16770509831248423)
            (0.022897336089597847,0.17888543819998318)
            (0.02584894581989757,0.19006577808748215)
            (0.028979440988397272,0.20124611797498107)
            (0.03228882159509696,0.21242645786248002)
            (0.03577708763999664,0.223606797749979)
            (0.039444239123096275,0.23478713763747788)
            (0.04329027604439592,0.24596747752497683)
            (0.04731519840389554,0.2571478174124758)
            (0.05151900620159514,0.2683281572999747)
            (0.05590169943749473,0.27950849718747367)
            (0.06046327811159432,0.2906888370749727)
            (0.06520374222389387,0.3018691769624716)
            (0.07012309177439341,0.3130495168499706)
            (0.07522132676309291,0.3242298567374695)
            (0.08049844718999243,0.33541019662496846)
            (0.08595445305509188,0.34659053651246735)
            (0.09158934435839139,0.35777087639996635)
            (0.09740312109989081,0.36895121628746524)
            (0.10339578327959029,0.3801315561749643)
            (0.10956733089748968,0.3913118960624632)
            (0.11591776395358909,0.40249223594996214)
            (0.12244708244788848,0.4136725758374611)
            (0.12915528638038784,0.42485291572496003)
            (0.1360423757510872,0.43603325561245904)
            (0.14310835055998655,0.447213595499958)
            (0.1503532108070858,0.4583939353874568)
            (0.1577769564923851,0.46957427527495577)
            (0.1653795876158844,0.4807546151624547)
            (0.17316110417758368,0.49193495504995366)
            (0.18112150617748293,0.5031152949374527)
            (0.18926079361558215,0.5142956348249516)
            (0.19757896649188134,0.5254759747124506)
            (0.20607602480638057,0.5366563145999494)
            (0.21475196855907977,0.5478366544874484)
            (0.2236067977499789,0.5590169943749473)
            (0.23264051237907812,0.5701973342624463)
            (0.24185311244637728,0.5813776741499453)
            (0.2512445979518764,0.5925580140374443)
            (0.2608149688955755,0.6037383539249432)
            (0.2705642252774746,0.6149186938124422)
            (0.28049236709757364,0.6260990336999412)
            (0.2905993943558726,0.63727937358744)
            (0.30088530705237165,0.648459713474939)
            (0.31135010518707057,0.6596400533624378)
            (0.3219937887599697,0.6708203932499369)
            (0.33281635777106866,0.6820007331374358)
            (0.3438178122203675,0.6931810730249347)
            (0.3549981521078665,0.7043614129124337)
            (0.36635737743356556,0.7155417527999327)
            (0.3778954881974643,0.7267220926874316)
            (0.38961248439956325,0.7379024325749305)
            (0.4015083660398622,0.7490827724624295)
            (0.41358313311836115,0.7602631123499286)
            (0.4258367856350597,0.7714434522374273)
            (0.43826932358995874,0.7826237921249264)
            (0.4508807469830576,0.7938041320124253)
            (0.46367105581435636,0.8049844718999243)
            (0.476640250083855,0.8161648117874231)
            (0.4897883297915539,0.8273451516749222)
            (0.5031152949374527,0.8385254915624212)
            (0.5166211455215514,0.8497058314499201)
            (0.53030588154385,0.8608861713374191)
            (0.5441695030043489,0.8720665112249181)
            (0.5582120099030474,0.8832468511124169)
            (0.5724334022399462,0.894427190999916)
            (0.5868336800150449,0.9056075308874149)
            (0.6014128432283432,0.9167878707749136)
            (0.6161708918798418,0.9279682106624125)
            (0.6311078259695404,0.9391485505499115)
            (0.6462236454974392,0.9503288904374106)
            (0.6615183504635376,0.9615092303249094)
            (0.6769919408678363,0.9726895702124085)
            (0.6926444167103347,0.9838699100999073)
            (0.7084757779910332,0.9950502499874063)
            (0.7244860247099317,1.0062305898749053)
            (0.7406751568670303,1.0174109297624043)
            (0.7570431744623286,1.028591269649903)
            (0.7735900774958271,1.039771609537402)
            (0.7903158659675253,1.050951949424901)
            (0.807220539877424,1.0621322893124001)
            (0.8243040992255223,1.073312629199899)
            (0.8415665440118207,1.084492969087398)
            (0.8590078742363191,1.095673308974897)
            (0.8766280898990171,1.1068536488623957)
            (0.8944271909999156,1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0044007158767161965,0.009672775907153023)
            (-0.008659127448195756,0.01932618689757501)
            (-0.01277603728395716,0.02896023297126596)
            (-0.016752246343549958,0.038574914128225876)
            (-0.020588553976554732,0.04817023036845475)
            (-0.02428575792258315,0.057746181691952586)
            (-0.027844654311277906,0.06730276809871939)
            (-0.03126603766231278,0.07683998958875514)
            (-0.034550700885392575,0.08635784616205985)
            (-0.037699435280253206,0.09585633781863356)
            (-0.040713030536661546,0.10533546455847621)
            (-0.04359227473441565,0.11479522638158783)
            (-0.04633795434334452,0.12423562328796842)
            (-0.04895085422330828,0.13365665527761797)
            (-0.05143175762419808,0.14305832235053645)
            (-0.053781446185936124,0.1524406245067239)
            (-0.056000699938475736,0.16180356174618038)
            (-0.058090297301801125,0.17114713406890575)
            (-0.06005101508592781,0.1804713414749001)
            (-0.061883628490902176,0.1897761839641634)
            (-0.06358891110680169,0.1990616615366957)
            (-0.06516763491373495,0.20832777419249696)
            (-0.06662057028184153,0.21757452193156715)
            (-0.06794848597129209,0.2268019047539063)
            (-0.0691521491322884,0.23600992265951445)
            (-0.0702323253050632,0.24519857564839156)
            (-0.07118977841988032,0.2543678637205376)
            (-0.07202527079703465,0.2635177868759527)
            (-0.07273956314685216,0.2726483451146366)
            (-0.07333341456968982,0.2817595384365896)
            (-0.07380758255593572,0.29085136684181145)
            (-0.07416282298600896,0.29992383033030234)
            (-0.0743998901303597,0.3089769289020622)
            (-0.07451953664946914,0.31801066255709104)
            (-0.07452251359384962,0.32702503129538874)
            (-0.07440957040404445,0.33602003511695544)
            (-0.07418145491062807,0.34499567402179115)
            (-0.07383891333420586,0.3539519480098958)
            (-0.07338269028541437,0.36288885708126944)
            (-0.07281352876492113,0.371806401235912)
            (-0.07213217016342481,0.3807045804738235)
            (-0.07133935426165498,0.38958339479500403)
            (-0.07043581923037255,0.3984428441994535)
            (-0.06942230163036921,0.4072829286871719)
            (-0.06829953641246772,0.4161036482581593)
            (-0.06706825691752208,0.4249050029124157)
            (-0.0657291948764173,0.433686992649941)
            (-0.06428308041006928,0.4424496174707353)
            (-0.06273064202942515,0.4511928773747985)
            (-0.061072606635462996,0.45991677236213074)
            (-0.059309699519192016,0.4686213024327319)
            (-0.057442644361652466,0.477306467586602)
            (-0.055472163233915614,0.48597226782374114)
            (-0.0533989765970839,0.49461870314414913)
            (-0.05122380330229057,0.5032457735478263)
            (-0.04894736059070021,0.5118534790347722)
            (-0.04657036409350828,0.5204418196049871)
            (-0.04409352783194141,0.5290107952584711)
            (-0.041517564217257184,0.5375604059952239)
            (-0.03884318405074434,0.5460906518152457)
            (-0.03607109652372254,0.5546015327185366)
            (-0.03320200921754265,0.5630930487050964)
            (-0.030236628103586512,0.571565199774925)
            (-0.027175657543266982,0.5800179859280228)
            (-0.024019800288028133,0.5884514071643895)
            (-0.020769757479344966,0.5968654634840249)
            (-0.01742622864872344,0.6052601548869296)
            (-0.013989911717700854,0.6136354813731031)
            (-0.010461502997845264,0.6219914429425456)
            (-0.0068416971907561035,0.6303280395952571)
            (-0.0031311873880634803,0.6386452713312375)
            (0.0006693349285711272,0.6469431381504869)
            (0.00455917988745537,0.6552216400530053)
            (0.008537659226865675,0.6634807770387926)
            (0.012604086295047648,0.671720549107849)
            (0.016757776050215573,0.679940956260174)
            (0.020998045060552965,0.6881419984957684)
            (0.025324211504211908,0.6963236758146314)
            (0.029735595169313872,0.7044859882167637)
            (0.034231517453948805,0.7126289357021647)
            (0.038811301366176075,0.7207525182708349)
            (0.04347427152402349,0.7288567359227737)
            (0.048219754155488376,0.7369415886579818)
            (0.053047077098536594,0.7450070764764587)
            (0.05795556980110297,0.7530531993782046)
            (0.06294456332109133,0.7610799573632195)
            (0.06801339032637455,0.7690873504315033)
            (0.0731613850947944,0.7770753785830561)
            (0.0783878835141614,0.7850440418178779)
            (0.08369222308225541,0.7929933401359686)
            (0.08907374290682493,0.8009232735373284)
            (0.09453178370558724,0.808833842021957)
            (0.10006568780622915,0.8167250455898546)
            (0.1056747991464057,0.8245968842410211)
            (0.11135846327374166,0.8324493579754567)
            (0.11711602734582992,0.8402824667931611)
            (0.12294684013023298,0.8480962106941347)
            (0.12885025200448183,0.855890589678377)
            (0.1348256149560768,0.8636656037458885)
            (0.1408722825824867,0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.007723606012639835,0.005590169943749474)
            (-0.015402490665729676,0.011180339887498949)
            (-0.02303665395926952,0.016770509831248424)
            (-0.03062609589325937,0.022360679774997897)
            (-0.03817081646769922,0.027950849718747374)
            (-0.04567081568258907,0.03354101966249685)
            (-0.053126093537928944,0.03913118960624633)
            (-0.0605366500337188,0.044721359549995794)
            (-0.06790248516995866,0.05031152949374527)
            (-0.07522359894664854,0.05590169943749475)
            (-0.08249999136378842,0.06149186938124422)
            (-0.08973166242137828,0.0670820393249937)
            (-0.09691861211941818,0.07267220926874317)
            (-0.10406084045790809,0.07826237921249266)
            (-0.11115834743684797,0.08385254915624211)
            (-0.11821113305623789,0.08944271909999159)
            (-0.12521919731607778,0.09503288904374108)
            (-0.13218254021636766,0.10062305898749054)
            (-0.13910116175710757,0.10621322893124001)
            (-0.1459750619382975,0.1118033988749895)
            (-0.15280424075993743,0.11739356881873896)
            (-0.15958869822202737,0.12298373876248844)
            (-0.16632843432456726,0.12857390870623792)
            (-0.1730234490675572,0.1341640786499874)
            (-0.17967374245099715,0.13975424859373686)
            (-0.1862793144748871,0.14534441853748634)
            (-0.19284016513922705,0.1509345884812358)
            (-0.19935629444401698,0.1565247584249853)
            (-0.20582770238925693,0.16211492836873476)
            (-0.2122543889749469,0.16770509831248423)
            (-0.21863635420108685,0.1732952682562337)
            (-0.22497359806767683,0.17888543819998318)
            (-0.2312661205747168,0.18447560814373265)
            (-0.2375139217222068,0.19006577808748215)
            (-0.2437170015101467,0.1956559480312316)
            (-0.2498753599385367,0.20124611797498107)
            (-0.2559889970073767,0.20683628791873054)
            (-0.2620579127166667,0.21242645786248002)
            (-0.26808210706640667,0.21801662780622952)
            (-0.2740615800565967,0.223606797749979)
            (-0.27999633168723664,0.22919696769372844)
            (-0.28588636195832673,0.2347871376374779)
            (-0.2917316708698667,0.24037730758122738)
            (-0.29753225842185677,0.24596747752497689)
            (-0.3032881246142967,0.25155764746872633)
            (-0.30899926944718675,0.25714781741247583)
            (-0.3146656929205268,0.2627379873562253)
            (-0.3202873950343168,0.2683281572999748)
            (-0.32586437578855687,0.2739183272437242)
            (-0.3313966351832469,0.2795084971874737)
            (-0.33688417321838693,0.28509866713122317)
            (-0.34232698989397703,0.2906888370749727)
            (-0.3477250852100171,0.2962790070187222)
            (-0.35307845916650715,0.3018691769624716)
            (-0.35838711176344723,0.3074593469062211)
            (-0.3636510430008373,0.3130495168499706)
            (-0.3688702528786773,0.31863968679372)
            (-0.3740447413969674,0.3242298567374695)
            (-0.3791745085557074,0.32982002668121896)
            (-0.38425955435489756,0.33541019662496846)
            (-0.38929987879453765,0.3410003665687179)
            (-0.3942954818746277,0.3465905365124674)
            (-0.3992463635951678,0.3521807064562169)
            (-0.40415252395615797,0.35777087639996635)
            (-0.409013962957598,0.36336104634371585)
            (-0.4138306805994882,0.3689512162874653)
            (-0.4186026768818283,0.3745413862312148)
            (-0.4233299518046184,0.3801315561749643)
            (-0.42801250536785845,0.3857217261187137)
            (-0.4326503375715486,0.3913118960624632)
            (-0.43724344841568874,0.39690206600621264)
            (-0.4417918379002788,0.40249223594996214)
            (-0.44629550602531903,0.40808240589371164)
            (-0.45075445279080917,0.4136725758374611)
            (-0.4551686781967494,0.4192627457812106)
            (-0.45953818224313947,0.42485291572496003)
            (-0.4638629649299797,0.43044308566870954)
            (-0.46814302625726983,0.43603325561245904)
            (-0.4723783662250099,0.4416234255562085)
            (-0.47656898483320015,0.447213595499958)
            (-0.48071488208184027,0.45280376544370743)
            (-0.48481605797093047,0.4583939353874569)
            (-0.48887251250047065,0.4639841053312064)
            (-0.4928842456704608,0.4695742752749558)
            (-0.49685125748090103,0.4751644452187053)
            (-0.5007735479317912,0.48075461516245477)
            (-0.5046511170231315,0.48634478510620427)
            (-0.5084839647549216,0.49193495504995377)
            (-0.5122720911271618,0.4975251249937032)
            (-0.516015496139852,0.5031152949374527)
            (-0.5197141797929923,0.5087054648812022)
            (-0.5233681420865824,0.5142956348249517)
            (-0.5269773830206227,0.5198858047687012)
            (-0.5305419025951129,0.5254759747124506)
            (-0.5340617008100532,0.5310661446562001)
            (-0.5375367776654433,0.5366563145999496)
            (-0.5409671331612835,0.542246484543699)
            (-0.5443527672975739,0.5478366544874484)
            (-0.5476936800743141,0.553426824431198)
            (-0.5509898714915044,0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.008953216181909158,1.939479807224432e-18)
            (-0.01792432090763831,1.939479807224432e-18)
            (-0.026913314177187463,5.818439421673296e-18)
            (-0.035920195990556625,7.757919228897728e-18)
            (-0.044944966347745766,1.1636878843346593e-17)
            (-0.05398762524875492,1.1636878843346593e-17)
            (-0.06304817269358406,1.1636878843346593e-17)
            (-0.07212660868223322,1.5515838457795457e-17)
            (-0.08122293321470234,7.757919228897728e-18)
            (-0.0903371462909915,2.3273757686693185e-17)
            (-0.09946924791110064,1.5515838457795457e-17)
            (-0.10861923807502978,2.3273757686693185e-17)
            (-0.1177871167827789,2.3273757686693185e-17)
            (-0.12697288403434806,2.3273757686693185e-17)
            (-0.13617653982973713,1.5515838457795457e-17)
            (-0.1453980841689463,1.5515838457795457e-17)
            (-0.15463751705197545,1.5515838457795457e-17)
            (-0.16389483847882458,1.5515838457795457e-17)
            (-0.17317004844949366,3.1031676915590914e-17)
            (-0.18246314696398283,3.1031676915590914e-17)
            (-0.19177413402229193,4.654751537338637e-17)
            (-0.2011030096244211,4.654751537338637e-17)
            (-0.2104497737703702,4.654751537338637e-17)
            (-0.21981442646013932,4.654751537338637e-17)
            (-0.2291969676937284,3.1031676915590914e-17)
            (-0.23859739747113756,4.654751537338637e-17)
            (-0.24801571579236664,4.654751537338637e-17)
            (-0.2574519226574158,4.654751537338637e-17)
            (-0.2669060180662848,3.1031676915590914e-17)
            (-0.27637800201897395,3.1031676915590914e-17)
            (-0.285867874515483,3.1031676915590914e-17)
            (-0.29537563555581225,6.206335383118183e-17)
            (-0.30490128513996123,3.1031676915590914e-17)
            (-0.3144448232679304,3.1031676915590914e-17)
            (-0.3240062499397195,6.206335383118183e-17)
            (-0.3335855651553286,3.1031676915590914e-17)
            (-0.3431827689147577,9.309503074677274e-17)
            (-0.3527978612180068,9.309503074677274e-17)
            (-0.36243084206507586,6.206335383118183e-17)
            (-0.372081711455965,9.309503074677274e-17)
            (-0.38175046939067403,6.206335383118183e-17)
            (-0.3914371158692031,6.206335383118183e-17)
            (-0.40114165089155224,9.309503074677274e-17)
            (-0.4108640744577214,9.309503074677274e-17)
            (-0.4206043865677104,6.206335383118183e-17)
            (-0.43036258722151954,9.309503074677274e-17)
            (-0.4401386764191485,9.309503074677274e-17)
            (-0.4499326541605977,9.309503074677274e-17)
            (-0.4597445204458667,9.309503074677274e-17)
            (-0.46957427527495577,6.206335383118183e-17)
            (-0.47942191864786476,9.309503074677274e-17)
            (-0.48928745056459394,9.309503074677274e-17)
            (-0.499170871025143,9.309503074677274e-17)
            (-0.5090721800295122,9.309503074677274e-17)
            (-0.5189913775777011,6.206335383118183e-17)
            (-0.5289284636697102,6.206335383118183e-17)
            (-0.5388834383055391,6.206335383118183e-17)
            (-0.5488563014851884,1.2412670766236366e-16)
            (-0.5588470532086574,6.206335383118183e-17)
            (-0.5688556934759464,1.2412670766236366e-16)
            (-0.5788822222870555,6.206335383118183e-17)
            (-0.5889266396419847,1.2412670766236366e-16)
            (-0.5989889455407338,1.2412670766236366e-16)
            (-0.6090691399833027,1.2412670766236366e-16)
            (-0.6191672229696917,6.206335383118183e-17)
            (-0.6292831944999009,1.2412670766236366e-16)
            (-0.6394170545739298,1.2412670766236366e-16)
            (-0.6495688031917789,1.2412670766236366e-16)
            (-0.6597384403534479,1.2412670766236366e-16)
            (-0.6699259660589368,6.206335383118183e-17)
            (-0.6801313803082458,1.2412670766236366e-16)
            (-0.690354683101375,1.8619006149354548e-16)
            (-0.7005958744383239,1.2412670766236366e-16)
            (-0.7108549543190931,1.8619006149354548e-16)
            (-0.7211319227436821,1.8619006149354548e-16)
            (-0.7314267797120911,1.2412670766236366e-16)
            (-0.7417395252243202,1.8619006149354548e-16)
            (-0.7520701592803692,1.2412670766236366e-16)
            (-0.7624186818802383,1.8619006149354548e-16)
            (-0.7727850930239274,1.8619006149354548e-16)
            (-0.7831693927114364,1.8619006149354548e-16)
            (-0.7935715809427653,1.2412670766236366e-16)
            (-0.8039916577179144,1.8619006149354548e-16)
            (-0.8144296230368834,1.8619006149354548e-16)
            (-0.8248854768996723,1.8619006149354548e-16)
            (-0.8353592193062813,1.2412670766236366e-16)
            (-0.8458508502567104,1.8619006149354548e-16)
            (-0.8563603697509595,1.8619006149354548e-16)
            (-0.8668877777890285,1.8619006149354548e-16)
            (-0.8774330743709174,1.2412670766236366e-16)
            (-0.8879962594966264,1.8619006149354548e-16)
            (-0.8985773331661556,1.8619006149354548e-16)
            (-0.9091762953795046,1.8619006149354548e-16)
            (-0.9197931461366734,1.8619006149354548e-16)
            (-0.9304278854376624,1.8619006149354548e-16)
            (-0.9410805132824714,1.8619006149354548e-16)
            (-0.9517510296711003,1.2412670766236366e-16)
            (-0.9624394346035493,1.8619006149354548e-16)
            (-0.9731457280798184,1.8619006149354548e-16)
            (-0.9838699100999075,1.8619006149354548e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.007723606012639835,-0.005590169943749474)
            (-0.015402490665729676,-0.011180339887498949)
            (-0.02303665395926952,-0.016770509831248424)
            (-0.03062609589325937,-0.022360679774997897)
            (-0.03817081646769922,-0.02795084971874738)
            (-0.04567081568258907,-0.03354101966249685)
            (-0.053126093537928944,-0.03913118960624633)
            (-0.0605366500337188,-0.044721359549995794)
            (-0.06790248516995866,-0.05031152949374527)
            (-0.07522359894664854,-0.05590169943749476)
            (-0.08249999136378841,-0.06149186938124421)
            (-0.08973166242137828,-0.0670820393249937)
            (-0.09691861211941817,-0.07267220926874317)
            (-0.10406084045790809,-0.07826237921249266)
            (-0.11115834743684797,-0.08385254915624213)
            (-0.11821113305623789,-0.08944271909999159)
            (-0.12521919731607775,-0.09503288904374108)
            (-0.13218254021636766,-0.10062305898749054)
            (-0.13910116175710754,-0.10621322893124005)
            (-0.1459750619382975,-0.11180339887498952)
            (-0.15280424075993743,-0.11739356881873897)
            (-0.15958869822202734,-0.12298373876248841)
            (-0.16632843432456726,-0.12857390870623794)
            (-0.1730234490675572,-0.1341640786499874)
            (-0.17967374245099715,-0.13975424859373686)
            (-0.18627931447488708,-0.14534441853748634)
            (-0.19284016513922705,-0.1509345884812358)
            (-0.19935629444401698,-0.1565247584249853)
            (-0.20582770238925693,-0.16211492836873476)
            (-0.21225438897494686,-0.16770509831248426)
            (-0.21863635420108682,-0.17329526825623373)
            (-0.22497359806767683,-0.17888543819998318)
            (-0.2312661205747168,-0.1844756081437327)
            (-0.23751392172220676,-0.19006577808748215)
            (-0.2437170015101467,-0.19565594803123165)
            (-0.2498753599385367,-0.20124611797498107)
            (-0.2559889970073767,-0.2068362879187306)
            (-0.2620579127166666,-0.2124264578624801)
            (-0.26808210706640667,-0.21801662780622952)
            (-0.2740615800565967,-0.22360679774997905)
            (-0.27999633168723664,-0.22919696769372847)
            (-0.2858863619583267,-0.23478713763747794)
            (-0.2917316708698666,-0.24037730758122744)
            (-0.2975322584218567,-0.24596747752497683)
            (-0.3032881246142967,-0.2515576474687264)
            (-0.30899926944718675,-0.2571478174124759)
            (-0.31466569292052676,-0.26273798735622533)
            (-0.3202873950343168,-0.2683281572999748)
            (-0.3258643757885568,-0.2739183272437243)
            (-0.3313966351832469,-0.2795084971874737)
            (-0.33688417321838693,-0.28509866713122317)
            (-0.342326989893977,-0.2906888370749727)
            (-0.3477250852100171,-0.2962790070187222)
            (-0.35307845916650715,-0.3018691769624716)
            (-0.3583871117634472,-0.3074593469062211)
            (-0.3636510430008373,-0.3130495168499706)
            (-0.3688702528786773,-0.31863968679372007)
            (-0.3740447413969674,-0.3242298567374695)
            (-0.3791745085557074,-0.329820026681219)
            (-0.3842595543548975,-0.3354101966249685)
            (-0.38929987879453753,-0.3410003665687179)
            (-0.3942954818746277,-0.34659053651246746)
            (-0.3992463635951678,-0.35218070645621696)
            (-0.40415252395615797,-0.35777087639996635)
            (-0.40901396295759807,-0.36336104634371585)
            (-0.41383068059948813,-0.3689512162874654)
            (-0.4186026768818283,-0.37454138623121486)
            (-0.42332995180461835,-0.3801315561749643)
            (-0.42801250536785845,-0.3857217261187137)
            (-0.4326503375715485,-0.3913118960624633)
            (-0.43724344841568863,-0.39690206600621264)
            (-0.4417918379002788,-0.40249223594996214)
            (-0.44629550602531903,-0.40808240589371164)
            (-0.45075445279080917,-0.4136725758374612)
            (-0.45516867819674917,-0.41926274578121064)
            (-0.4595381822431393,-0.4248529157249602)
            (-0.4638629649299795,-0.4304430856687096)
            (-0.4681430262572697,-0.43603325561245904)
            (-0.4723783662250099,-0.44162342555620854)
            (-0.47656898483320004,-0.4472135954999581)
            (-0.4807148820818402,-0.45280376544370754)
            (-0.48481605797093036,-0.45839393538745693)
            (-0.48887251250047054,-0.46398410533120643)
            (-0.4928842456704608,-0.4695742752749559)
            (-0.4968512574809009,-0.4751644452187054)
            (-0.500773547931791,-0.4807546151624549)
            (-0.5046511170231311,-0.48634478510620444)
            (-0.5084839647549215,-0.49193495504995366)
            (-0.5122720911271617,-0.49752512499370327)
            (-0.516015496139852,-0.5031152949374528)
            (-0.5197141797929922,-0.5087054648812024)
            (-0.5233681420865823,-0.5142956348249518)
            (-0.5269773830206225,-0.5198858047687012)
            (-0.5305419025951128,-0.5254759747124507)
            (-0.5340617008100531,-0.5310661446562002)
            (-0.5375367776654433,-0.5366563145999496)
            (-0.5409671331612834,-0.5422464845436992)
            (-0.5443527672975738,-0.5478366544874486)
            (-0.5476936800743141,-0.553426824431198)
            (-0.5509898714915044,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.004400715876716197,-0.009672775907153023)
            (-0.008659127448195757,-0.01932618689757501)
            (-0.012776037283957162,-0.02896023297126596)
            (-0.016752246343549958,-0.038574914128225876)
            (-0.020588553976554735,-0.04817023036845475)
            (-0.02428575792258315,-0.057746181691952586)
            (-0.02784465431127791,-0.06730276809871939)
            (-0.031266037662312784,-0.07683998958875514)
            (-0.03455070088539258,-0.08635784616205985)
            (-0.037699435280253206,-0.09585633781863356)
            (-0.04071303053666156,-0.10533546455847621)
            (-0.043592274734415654,-0.11479522638158783)
            (-0.046337954343344534,-0.12423562328796842)
            (-0.04895085422330829,-0.13365665527761797)
            (-0.05143175762419809,-0.14305832235053645)
            (-0.05378144618593614,-0.1524406245067239)
            (-0.05600069993847572,-0.16180356174618038)
            (-0.05809029730180115,-0.17114713406890575)
            (-0.06005101508592783,-0.1804713414749001)
            (-0.06188362849090219,-0.1897761839641634)
            (-0.06358891110680169,-0.1990616615366957)
            (-0.06516763491373495,-0.20832777419249696)
            (-0.06662057028184154,-0.21757452193156715)
            (-0.06794848597129212,-0.2268019047539063)
            (-0.06915214913228841,-0.23600992265951445)
            (-0.07023232530506322,-0.24519857564839156)
            (-0.07118977841988035,-0.2543678637205376)
            (-0.07202527079703468,-0.2635177868759527)
            (-0.07273956314685219,-0.2726483451146366)
            (-0.07333341456968985,-0.2817595384365896)
            (-0.07380758255593575,-0.29085136684181145)
            (-0.07416282298600899,-0.29992383033030234)
            (-0.0743998901303597,-0.3089769289020622)
            (-0.07451953664946917,-0.31801066255709104)
            (-0.07452251359384968,-0.32702503129538874)
            (-0.07440957040404453,-0.33602003511695544)
            (-0.0741814549106281,-0.34499567402179115)
            (-0.07383891333420588,-0.3539519480098958)
            (-0.07338269028541439,-0.36288885708126944)
            (-0.07281352876492116,-0.371806401235912)
            (-0.07213217016342484,-0.3807045804738235)
            (-0.07133935426165507,-0.38958339479500403)
            (-0.07043581923037258,-0.3984428441994535)
            (-0.0694223016303692,-0.4072829286871719)
            (-0.06829953641246775,-0.4161036482581593)
            (-0.06706825691752216,-0.4249050029124157)
            (-0.06572919487641733,-0.433686992649941)
            (-0.0642830804100693,-0.4424496174707353)
            (-0.06273064202942517,-0.4511928773747985)
            (-0.06107260663546302,-0.45991677236213074)
            (-0.059309699519192044,-0.4686213024327319)
            (-0.05744264436165254,-0.477306467586602)
            (-0.05547216323391566,-0.48597226782374114)
            (-0.05339897659708395,-0.49461870314414913)
            (-0.05122380330229062,-0.5032457735478263)
            (-0.04894736059070026,-0.5118534790347722)
            (-0.04657036409350833,-0.5204418196049871)
            (-0.04409352783194146,-0.5290107952584711)
            (-0.04151756421725723,-0.5375604059952239)
            (-0.03884318405074439,-0.5460906518152457)
            (-0.03607109652372259,-0.5546015327185366)
            (-0.0332020092175427,-0.5630930487050964)
            (-0.03023662810358656,-0.571565199774925)
            (-0.027175657543266982,-0.5800179859280228)
            (-0.024019800288028133,-0.5884514071643895)
            (-0.020769757479345015,-0.5968654634840249)
            (-0.01742622864872344,-0.6052601548869296)
            (-0.013989911717700903,-0.6136354813731031)
            (-0.010461502997845313,-0.6219914429425456)
            (-0.006841697190756202,-0.6303280395952571)
            (-0.00313118738806353,-0.6386452713312375)
            (0.0006693349285710775,-0.6469431381504869)
            (0.00455917988745532,-0.6552216400530053)
            (0.008537659226865625,-0.6634807770387926)
            (0.012604086295047648,-0.671720549107849)
            (0.016757776050215525,-0.679940956260174)
            (0.020998045060552913,-0.6881419984957684)
            (0.025324211504211807,-0.6963236758146314)
            (0.029735595169313823,-0.7044859882167637)
            (0.03423151745394876,-0.7126289357021647)
            (0.038811301366176075,-0.7207525182708349)
            (0.043474271524023445,-0.7288567359227737)
            (0.048219754155488376,-0.7369415886579818)
            (0.05304707709853654,-0.7450070764764587)
            (0.05795556980110282,-0.7530531993782046)
            (0.06294456332109127,-0.7610799573632195)
            (0.0680133903263745,-0.7690873504315033)
            (0.07316138509479427,-0.7770753785830561)
            (0.07838788351416136,-0.7850440418178779)
            (0.08369222308225537,-0.7929933401359686)
            (0.08907374290682488,-0.8009232735373284)
            (0.09453178370558714,-0.808833842021957)
            (0.100065687806229,-0.8167250455898546)
            (0.10567479914640565,-0.8245968842410211)
            (0.11135846327374156,-0.8324493579754567)
            (0.11711602734582986,-0.8402824667931611)
            (0.12294684013023294,-0.8480962106941347)
            (0.12885025200448177,-0.855890589678377)
            (0.13482561495607676,-0.8636656037458885)
            (0.14087228258248669,-0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (8.944271909999388e-5,-0.011180339887498947)
            (0.00035777087639997086,-0.022360679774997894)
            (0.0008049844718999318,-0.03354101966249684)
            (0.0014310835055998741,-0.04472135954999579)
            (0.0022360679774998016,-0.05590169943749474)
            (0.0032199378875997116,-0.06708203932499368)
            (0.004382693235899604,-0.07826237921249266)
            (0.005724334022399478,-0.08944271909999157)
            (0.007244860247099336,-0.10062305898749054)
            (0.008944271909999182,-0.11180339887498948)
            (0.010822569011099006,-0.12298373876248844)
            (0.012879751550398815,-0.13416407864998736)
            (0.015115819527898604,-0.14534441853748634)
            (0.017530772943598383,-0.1565247584249853)
            (0.020124611797498134,-0.1677050983124842)
            (0.022897336089597875,-0.17888543819998315)
            (0.025848945819897603,-0.19006577808748212)
            (0.02897944098839731,-0.20124611797498107)
            (0.03228882159509701,-0.21242645786248)
            (0.03577708763999668,-0.22360679774997896)
            (0.03944423912309632,-0.23478713763747788)
            (0.043290276044395976,-0.24596747752497689)
            (0.0473151984038956,-0.2571478174124758)
            (0.051519006201595205,-0.2683281572999747)
            (0.055901699437494776,-0.27950849718747367)
            (0.06046327811159437,-0.2906888370749727)
            (0.06520374222389394,-0.3018691769624716)
            (0.07012309177439348,-0.3130495168499706)
            (0.07522132676309293,-0.32422985673746946)
            (0.08049844718999247,-0.3354101966249684)
            (0.08595445305509197,-0.3465905365124674)
            (0.09158934435839143,-0.3577708763999663)
            (0.09740312109989092,-0.3689512162874653)
            (0.10339578327959033,-0.38013155617496425)
            (0.10956733089748974,-0.39131189606246314)
            (0.11591776395358916,-0.40249223594996214)
            (0.12244708244788853,-0.41367257583746103)
            (0.12915528638038792,-0.42485291572496)
            (0.13604237575108724,-0.436033255612459)
            (0.1431083505599866,-0.4472135954999579)
            (0.1503532108070859,-0.4583939353874569)
            (0.15777695649238518,-0.46957427527495577)
            (0.1653795876158845,-0.4807546151624547)
            (0.1731611041775838,-0.49193495504995377)
            (0.18112150617748302,-0.5031152949374527)
            (0.1892607936155823,-0.5142956348249516)
            (0.1975789664918815,-0.5254759747124506)
            (0.20607602480638068,-0.5366563145999494)
            (0.21475196855907988,-0.5478366544874484)
            (0.22360679774997902,-0.5590169943749473)
            (0.2326405123790782,-0.5701973342624463)
            (0.24185311244637736,-0.5813776741499453)
            (0.2512445979518765,-0.5925580140374443)
            (0.26081496889557565,-0.6037383539249432)
            (0.2705642252774747,-0.6149186938124422)
            (0.2804923670975738,-0.6260990336999412)
            (0.29059939435587273,-0.63727937358744)
            (0.3008853070523716,-0.6484597134749389)
            (0.3113501051870708,-0.6596400533624379)
            (0.3219937887599697,-0.6708203932499368)
            (0.33281635777106866,-0.6820007331374357)
            (0.3438178122203678,-0.6931810730249348)
            (0.35499815210786667,-0.7043614129124337)
            (0.36635737743356556,-0.7155417527999326)
            (0.37789548819746466,-0.7267220926874317)
            (0.38961248439956353,-0.7379024325749306)
            (0.4015083660398623,-0.7490827724624295)
            (0.41358313311836115,-0.7602631123499285)
            (0.42583678563506,-0.7714434522374274)
            (0.43826932358995874,-0.7826237921249263)
            (0.4508807469830578,-0.7938041320124253)
            (0.4636710558143565,-0.8049844718999243)
            (0.4766402500838552,-0.8161648117874231)
            (0.489788329791554,-0.8273451516749221)
            (0.5031152949374529,-0.8385254915624212)
            (0.5166211455215515,-0.84970583144992)
            (0.5303058815438503,-0.8608861713374191)
            (0.5441695030043489,-0.872066511224918)
            (0.5582120099030475,-0.8832468511124169)
            (0.5724334022399462,-0.8944271909999159)
            (0.5868336800150451,-0.9056075308874149)
            (0.6014128432283435,-0.9167878707749137)
            (0.616170891879842,-0.9279682106624125)
            (0.6311078259695406,-0.9391485505499115)
            (0.6462236454974392,-0.9503288904374105)
            (0.6615183504635378,-0.9615092303249094)
            (0.6769919408678363,-0.9726895702124084)
            (0.692644416710335,-0.9838699100999075)
            (0.7084757779910333,-0.9950502499874063)
            (0.7244860247099318,-1.0062305898749053)
            (0.7406751568670306,-1.0174109297624043)
            (0.7570431744623288,-1.028591269649903)
            (0.7735900774958276,-1.0397716095374023)
            (0.7903158659675258,-1.050951949424901)
            (0.8072205398774243,-1.0621322893124001)
            (0.8243040992255224,-1.073312629199899)
            (0.841566544011821,-1.084492969087398)
            (0.8590078742363193,-1.095673308974897)
            (0.8766280898990177,-1.106853648862396)
            (0.8944271909999159,-1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (0.004543824361440258,-0.009692140823884062)
            (0.009231562997060955,-0.019403646564499163)
            (0.014064023306287402,-0.029134517221845294)
            (0.019042014298513866,-0.038884752795922475)
            (0.024166346593103537,-0.04865435328673068)
            (0.02943783241938858,-0.05844331869426993)
            (0.03485728561667007,-0.06825164901854021)
            (0.04042552163421806,-0.07807934425954155)
            (0.04614335753127149,-0.08792640441727387)
            (0.05201161197703833,-0.09779282949173729)
            (0.058031105250695415,-0.10767861948293173)
            (0.06420265924138857,-0.11758377439085718)
            (0.07052709744823255,-0.1275082942155137)
            (0.07700524498031103,-0.13745217895690123)
            (0.08363792855667665,-0.14741542861501977)
            (0.09042597650635106,-0.15739804318986947)
            (0.09737021876832469,-0.16740002268145007)
            (0.10447148689155711,-0.17742136708976175)
            (0.11173061403497667,-0.18746207641480447)
            (0.11914843496748076,-0.1975221506565783)
            (0.12672578606793564,-0.20760158981508306)
            (0.13446350532517662,-0.21770039389031895)
            (0.14236243233800788,-0.2278185628822858)
            (0.15042340831520248,-0.23795609679098373)
            (0.15864727607550258,-0.24811299561641267)
            (0.16703488004761918,-0.2582892593585726)
            (0.17558706627023227,-0.2684848880174637)
            (0.1843046823919908,-0.2786998815930858)
            (0.1931885776715124,-0.28893424008543883)
            (0.20223960297738414,-0.299187963494523)
            (0.2114586107881616,-0.3094610518203381)
            (0.22084645519236965,-0.3197535050628844)
            (0.2304039918885016,-0.3300653232221616)
            (0.2401320781850204,-0.34039650629817)
            (0.25003157300035717,-0.3507470542909092)
            (0.26010333686291276,-0.36111696720037956)
            (0.2703482319110563,-0.371506245026581)
            (0.28076712189312625,-0.3819148877695134)
            (0.2913608721674299,-0.39234289542917683)
            (0.30213034970224356,-0.40279026800557144)
            (0.3130764230758122,-0.4132570054986969)
            (0.32419996247635,-0.4237431079085535)
            (0.33550183970204017,-0.4342485752351411)
            (0.34698292816103476,-0.4447734074784599)
            (0.35864410287145443,-0.45531760463850945)
            (0.3704862404613894,-0.46588116671529023)
            (0.38251021916889816,-0.4764640937088019)
            (0.39471691884200905,-0.48706638561904486)
            (0.40710722093871815,-0.49768804244601855)
            (0.41968200852699167,-0.5083290641897236)
            (0.43244216628476395,-0.5189894508501595)
            (0.4453885804999386,-0.5296692024273264)
            (0.4585221390703879,-0.5403683189212244)
            (0.471843731503954,-0.5510868003318535)
            (0.4853542489184464,-0.5618246466592136)
            (0.499054584041645,-0.5725818579033046)
            (0.5129456312112977,-0.5833584340641266)
            (0.5270282863751222,-0.5941543751416799)
            (0.5413034470908046,-0.6049696811359642)
            (0.5557720125259995,-0.6158043520469794)
            (0.5704348834583315,-0.6266583878747256)
            (0.5852929622753934,-0.637531788619203)
            (0.6003471529747472,-0.6484245542804113)
            (0.6155983611639236,-0.6593366848583507)
            (0.6310474940604227,-0.6702681803530213)
            (0.646695460491713,-0.6812190407644227)
            (0.6625431708952323,-0.6921892660925552)
            (0.6785915373183876,-0.7031788563374188)
            (0.6948414734185537,-0.7141878114990132)
            (0.7112938944630761,-0.7252161315773389)
            (0.7279497173292677,-0.7362638165723954)
            (0.7448098605044112,-0.7473308664841831)
            (0.7618752440857581,-0.758417281312702)
            (0.7791467897805283,-0.7695230610579518)
            (0.7966254209059109,-0.7806482057199324)
            (0.8143120623890653,-0.7917927152986444)
            (0.8322076407671173,-0.8029565897940872)
            (0.8503130841871638,-0.8141398292062612)
            (0.8686293224062694,-0.8253424335351662)
            (0.8871572867914687,-0.8365644027808022)
            (0.9058979103197636,-0.8478057369431692)
            (0.9248521275781268,-0.8590664360222673)
            (0.944020874763499,-0.8703465000180963)
            (0.9634050896827899,-0.8816459289306565)
            (0.9830057117528781,-0.8929647227599476)
            (1.0028236820006116,-0.9043028815059699)
            (1.0228599430628065,-0.915660405168723)
            (1.0431154391862485,-0.9270372937482074)
            (1.0635911162276923,-0.9384335472444227)
            (1.084287921653861,-0.9498491656573691)
            (1.1052068045414474,-0.9612841489870465)
            (1.1263487155771128,-0.9727384972334551)
            (1.1477146070574868,-0.9842122103965946)
            (1.1693054328891686,-0.9957052884764649)
            (1.1911221485887273,-1.0072177314730664)
            (1.2131657112826995,-1.018749539386399)
            (1.2354370797075909,-1.0303007122164627)
            (1.2579372142098775,-1.0418712499632574)
            (1.280667076746001,-1.0534611526267827)
            (1.3036276308823773,-1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.007768327372189832,-0.005590169943749474)
            (0.015581376103929657,-0.011180339887498949)
            (0.023439146195219477,-0.016770509831248424)
            (0.0313416376460593,-0.022360679774997897)
            (0.039288850456449115,-0.027950849718747374)
            (0.04728078462638892,-0.03354101966249685)
            (0.05531744015587873,-0.03913118960624633)
            (0.06339881704491854,-0.044721359549995794)
            (0.07152491529350832,-0.05031152949374527)
            (0.07969573490164812,-0.05590169943749475)
            (0.08791127586933792,-0.06149186938124422)
            (0.0961715381965777,-0.0670820393249937)
            (0.10447652188336749,-0.07267220926874317)
            (0.11282622692970724,-0.07826237921249266)
            (0.121220653335597,-0.08385254915624211)
            (0.12965980110103678,-0.08944271909999159)
            (0.13814367022602658,-0.09503288904374108)
            (0.1466722607105663,-0.10062305898749054)
            (0.15524557255465607,-0.10621322893124001)
            (0.16386360575829584,-0.1118033988749895)
            (0.17252636032148558,-0.11739356881873896)
            (0.18123383624422532,-0.12298373876248844)
            (0.18998603352651505,-0.12857390870623792)
            (0.19878295216835476,-0.1341640786499874)
            (0.20762459216974452,-0.13975424859373686)
            (0.21651095353068425,-0.14534441853748634)
            (0.22544203625117398,-0.1509345884812358)
            (0.2344178403312137,-0.1565247584249853)
            (0.2434383657708034,-0.16211492836873476)
            (0.2525036125699431,-0.16770509831248423)
            (0.2616135807286328,-0.1732952682562337)
            (0.27076827024687256,-0.17888543819998318)
            (0.2799676811246622,-0.18447560814373265)
            (0.2892118133620019,-0.19006577808748215)
            (0.29850066695889155,-0.1956559480312316)
            (0.3078342419153312,-0.20124611797498107)
            (0.31721253823132095,-0.20683628791873054)
            (0.3266355559068606,-0.21242645786248002)
            (0.33610329494195035,-0.21801662780622952)
            (0.34561575533659,-0.223606797749979)
            (0.3551729370907796,-0.22919696769372844)
            (0.3647748402045193,-0.2347871376374779)
            (0.37442146467780896,-0.24037730758122738)
            (0.3841128105106486,-0.24596747752497689)
            (0.3938488777030383,-0.25155764746872633)
            (0.40362966625497787,-0.25714781741247583)
            (0.4134551761664675,-0.2627379873562253)
            (0.42332540743750713,-0.2683281572999748)
            (0.4332403600680968,-0.2739183272437242)
            (0.4432000340582364,-0.2795084971874737)
            (0.45320442940792605,-0.28509866713122317)
            (0.4632535461171657,-0.2906888370749727)
            (0.47334738418595523,-0.2962790070187222)
            (0.48348594361429487,-0.3018691769624716)
            (0.49366922440218447,-0.3074593469062211)
            (0.5038972265496241,-0.3130495168499706)
            (0.5141699500566136,-0.31863968679372)
            (0.5244873949231532,-0.3242298567374695)
            (0.5348495611492428,-0.32982002668121896)
            (0.5452564487348823,-0.33541019662496846)
            (0.555708057680072,-0.3410003665687179)
            (0.5662043879848115,-0.3465905365124674)
            (0.5767454396491012,-0.3521807064562169)
            (0.5873312126729408,-0.35777087639996635)
            (0.5979617070563302,-0.36336104634371585)
            (0.6086369227992698,-0.3689512162874653)
            (0.6193568599017595,-0.3745413862312148)
            (0.630121518363799,-0.3801315561749643)
            (0.6409308981853883,-0.3857217261187137)
            (0.6517849993665279,-0.3913118960624632)
            (0.6626838219072175,-0.39690206600621264)
            (0.673627365807457,-0.40249223594996214)
            (0.6846156310672465,-0.40808240589371164)
            (0.6956486176865861,-0.4136725758374611)
            (0.7067263256654757,-0.4192627457812106)
            (0.7178487550039151,-0.42485291572496003)
            (0.7290159057019047,-0.43044308566870954)
            (0.7402277777594443,-0.43603325561245904)
            (0.7514843711765338,-0.4416234255562085)
            (0.7627856859531733,-0.447213595499958)
            (0.7741317220893629,-0.45280376544370743)
            (0.785522479585102,-0.4583939353874569)
            (0.7969579584403915,-0.4639841053312064)
            (0.8084381586552312,-0.4695742752749558)
            (0.8199630802296207,-0.4751644452187053)
            (0.83153272316356,-0.48075461516245477)
            (0.8431470874570496,-0.48634478510620427)
            (0.8548061731100891,-0.49193495504995377)
            (0.8665099801226784,-0.4975251249937032)
            (0.878258508494818,-0.5031152949374527)
            (0.8900517582265075,-0.5087054648812022)
            (0.9018897293177469,-0.5142956348249517)
            (0.9137724217685363,-0.5198858047687012)
            (0.9256998355788756,-0.5254759747124506)
            (0.9376719707487652,-0.5310661446562001)
            (0.9496888272782046,-0.5366563145999496)
            (0.9617504051671939,-0.542246484543699)
            (0.9738567044157336,-0.5478366544874484)
            (0.9860077250238228,-0.553426824431198)
            (0.9982034669914622,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.00893532763808916,2.909219710836648e-18)
            (0.01785276673235832,7.757919228897728e-18)
            (0.026752317282807483,7.757919228897728e-18)
            (0.03563397928943665,1.1636878843346593e-17)
            (0.04449775275224581,1.5515838457795457e-17)
            (0.053343637671234984,1.5515838457795457e-17)
            (0.062171634046404155,1.5515838457795457e-17)
            (0.07098174187775332,2.3273757686693185e-17)
            (0.07977396116528249,2.3273757686693185e-17)
            (0.08854829190899166,3.1031676915590914e-17)
            (0.09730473410888082,3.1031676915590914e-17)
            (0.10604328776495002,3.1031676915590914e-17)
            (0.1147639528771992,3.878959614448864e-17)
            (0.1234667294456284,3.1031676915590914e-17)
            (0.13215161747023757,3.1031676915590914e-17)
            (0.14081861695102674,6.206335383118183e-17)
            (0.14946772788799595,4.654751537338637e-17)
            (0.1580989502811451,4.654751537338637e-17)
            (0.1667122841304743,6.206335383118183e-17)
            (0.17530772943598352,4.654751537338637e-17)
            (0.18388528619767266,6.206335383118183e-17)
            (0.19244495441554185,4.654751537338637e-17)
            (0.20098673408959106,6.206335383118183e-17)
            (0.20951062521982028,6.206335383118183e-17)
            (0.2180166278062295,6.206335383118183e-17)
            (0.22650474184881872,6.206335383118183e-17)
            (0.23497496734758788,7.757919228897728e-17)
            (0.24342730430253712,6.206335383118183e-17)
            (0.2518617527136663,7.757919228897728e-17)
            (0.2602783125809755,6.206335383118183e-17)
            (0.2686769839044647,6.206335383118183e-17)
            (0.2770577666841339,6.206335383118183e-17)
            (0.28542066091998314,9.309503074677274e-17)
            (0.2937656666120123,9.309503074677274e-17)
            (0.3020927837602216,9.309503074677274e-17)
            (0.31040201236461074,9.309503074677274e-17)
            (0.31869335242518,9.309503074677274e-17)
            (0.3269668039419292,9.309503074677274e-17)
            (0.3352223669148584,1.2412670766236366e-16)
            (0.3434600413439676,1.2412670766236366e-16)
            (0.3516798272292569,9.309503074677274e-17)
            (0.3598817245707261,1.2412670766236366e-16)
            (0.36806573336837534,9.309503074677274e-17)
            (0.37623185362220457,9.309503074677274e-17)
            (0.38438008533221374,9.309503074677274e-17)
            (0.39251042849840306,1.2412670766236366e-16)
            (0.40062288312077227,1.2412670766236366e-16)
            (0.4087174491993215,1.2412670766236366e-16)
            (0.4167941267340507,1.2412670766236366e-16)
            (0.42485291572496003,1.2412670766236366e-16)
            (0.4328938161720492,1.2412670766236366e-16)
            (0.44091682807531846,1.5515838457795457e-16)
            (0.44892195143476776,1.2412670766236366e-16)
            (0.456909186250397,1.5515838457795457e-16)
            (0.4648785325222063,1.5515838457795457e-16)
            (0.4728299902501955,1.2412670766236366e-16)
            (0.48076355943436483,1.2412670766236366e-16)
            (0.48867924007471397,1.2412670766236366e-16)
            (0.49657703217124327,1.2412670766236366e-16)
            (0.5044569357239524,1.5515838457795457e-16)
            (0.5123189507328418,1.5515838457795457e-16)
            (0.5201630771979109,1.8619006149354548e-16)
            (0.5279893151191604,1.2412670766236366e-16)
            (0.5357976644965896,1.2412670766236366e-16)
            (0.5435881253301988,1.2412670766236366e-16)
            (0.5513606976199881,1.2412670766236366e-16)
            (0.5591153813659574,1.8619006149354548e-16)
            (0.5668521765681066,1.8619006149354548e-16)
            (0.5745710832264359,1.8619006149354548e-16)
            (0.5822721013409452,1.8619006149354548e-16)
            (0.5899552309116344,1.8619006149354548e-16)
            (0.5976204719385037,2.482534153247273e-16)
            (0.605267824421553,1.8619006149354548e-16)
            (0.6128972883607824,1.8619006149354548e-16)
            (0.6205088637561917,1.8619006149354548e-16)
            (0.6281025506077808,2.482534153247273e-16)
            (0.6356783489155502,1.8619006149354548e-16)
            (0.6432362586794995,1.8619006149354548e-16)
            (0.6507762798996287,1.8619006149354548e-16)
            (0.6582984125759379,2.482534153247273e-16)
            (0.6658026567084274,1.8619006149354548e-16)
            (0.6732890122970967,1.8619006149354548e-16)
            (0.680757479341946,1.8619006149354548e-16)
            (0.6882080578429752,1.8619006149354548e-16)
            (0.6956407478001845,1.8619006149354548e-16)
            (0.7030555492135738,1.8619006149354548e-16)
            (0.7104524620831432,2.482534153247273e-16)
            (0.7178314864088924,2.482534153247273e-16)
            (0.7251926221908217,2.482534153247273e-16)
            (0.7325358694289311,1.8619006149354548e-16)
            (0.7398612281232204,1.8619006149354548e-16)
            (0.7471686982736898,1.8619006149354548e-16)
            (0.754458279880339,2.482534153247273e-16)
            (0.7617299729431682,1.8619006149354548e-16)
            (0.7689837774621777,2.482534153247273e-16)
            (0.7762196934373669,2.482534153247273e-16)
            (0.7834377208687363,2.482534153247273e-16)
            (0.7906378597562856,2.482534153247273e-16)
            (0.797820110100015,3.1031676915590914e-16)
            (0.8049844718999242,2.482534153247273e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.007768327372189832,0.005590169943749471)
            (0.015581376103929657,0.011180339887498942)
            (0.02343914619521948,0.01677050983124841)
            (0.0313416376460593,0.022360679774997883)
            (0.03928885045644912,0.027950849718747357)
            (0.047280784626388926,0.03354101966249682)
            (0.05531744015587874,0.0391311896062463)
            (0.06339881704491854,0.044721359549995766)
            (0.07152491529350834,0.050311529493745254)
            (0.07969573490164814,0.05590169943749471)
            (0.08791127586933793,0.061491869381244194)
            (0.0961715381965777,0.06708203932499364)
            (0.10447652188336749,0.07267220926874314)
            (0.11282622692970727,0.0782623792124926)
            (0.12122065333559703,0.08385254915624206)
            (0.12965980110103678,0.08944271909999153)
            (0.13814367022602658,0.095032889043741)
            (0.14667226071056635,0.10062305898749051)
            (0.15524557255465607,0.10621322893123995)
            (0.16386360575829584,0.11180339887498943)
            (0.17252636032148555,0.11739356881873889)
            (0.18123383624422534,0.12298373876248839)
            (0.18998603352651505,0.12857390870623783)
            (0.19878295216835476,0.13416407864998728)
            (0.20762459216974452,0.13975424859373678)
            (0.21651095353068428,0.14534441853748628)
            (0.22544203625117398,0.15093458848123573)
            (0.23441784033121374,0.1565247584249852)
            (0.24343836577080336,0.16211492836873465)
            (0.2525036125699431,0.16770509831248412)
            (0.2616135807286328,0.17329526825623362)
            (0.2707682702468725,0.17888543819998307)
            (0.27996768112466225,0.18447560814373257)
            (0.28921181336200197,0.190065778087482)
            (0.29850066695889155,0.19565594803123146)
            (0.3078342419153313,0.20124611797498101)
            (0.3172125382313209,0.20683628791873043)
            (0.3266355559068606,0.2124264578624799)
            (0.33610329494195035,0.21801662780622938)
            (0.34561575533659,0.22360679774997885)
            (0.3551729370907797,0.22919696769372835)
            (0.3647748402045192,0.23478713763747777)
            (0.37442146467780896,0.24037730758122725)
            (0.3841128105106486,0.24596747752497677)
            (0.3938488777030382,0.2515576474687262)
            (0.40362966625497787,0.25714781741247567)
            (0.4134551761664675,0.26273798735622517)
            (0.42332540743750713,0.26832815729997456)
            (0.4332403600680968,0.2739183272437241)
            (0.4432000340582364,0.27950849718747356)
            (0.45320442940792594,0.285098667131223)
            (0.4632535461171657,0.29068883707497256)
            (0.47334738418595523,0.29627900701872195)
            (0.48348594361429487,0.30186917696247145)
            (0.49366922440218447,0.30745934690622095)
            (0.5038972265496241,0.3130495168499704)
            (0.5141699500566136,0.31863968679371985)
            (0.5244873949231531,0.3242298567374693)
            (0.5348495611492428,0.3298200266812188)
            (0.5452564487348823,0.33541019662496824)
            (0.5557080576800719,0.34100036656871774)
            (0.5662043879848115,0.34659053651246724)
            (0.5767454396491012,0.35218070645621663)
            (0.5873312126729405,0.35777087639996613)
            (0.5979617070563302,0.3633610463437157)
            (0.6086369227992698,0.36895121628746513)
            (0.6193568599017594,0.37454138623121447)
            (0.630121518363799,0.380131556174964)
            (0.6409308981853883,0.38572172611871347)
            (0.6517849993665279,0.3913118960624629)
            (0.6626838219072175,0.3969020660062124)
            (0.6736273658074572,0.40249223594996203)
            (0.6846156310672465,0.40808240589371125)
            (0.6956486176865859,0.41367257583746087)
            (0.7067263256654756,0.4192627457812103)
            (0.7178487550039151,0.4248529157249598)
            (0.7290159057019047,0.4304430856687093)
            (0.7402277777594443,0.43603325561245876)
            (0.7514843711765335,0.44162342555620815)
            (0.7627856859531732,0.4472135954999577)
            (0.7741317220893627,0.4528037654437072)
            (0.7855224795851021,0.4583939353874567)
            (0.7969579584403915,0.4639841053312061)
            (0.8084381586552309,0.46957427527495554)
            (0.8199630802296205,0.47516444521870504)
            (0.83153272316356,0.4807546151624545)
            (0.8431470874570495,0.48634478510620405)
            (0.8548061731100891,0.49193495504995355)
            (0.8665099801226783,0.49752512499370277)
            (0.8782585084948179,0.5031152949374524)
            (0.8900517582265074,0.5087054648812018)
            (0.9018897293177468,0.5142956348249513)
            (0.9137724217685361,0.5198858047687008)
            (0.9256998355788756,0.5254759747124503)
            (0.937671970748765,0.5310661446561997)
            (0.9496888272782044,0.5366563145999491)
            (0.9617504051671939,0.5422464845436987)
            (0.9738567044157334,0.5478366544874482)
            (0.9860077250238227,0.5534268244311976)
            (0.9982034669914621,0.5590169943749471)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0045438243614402615,0.00969214082388406)
            (0.00923156299706096,0.019403646564499156)
            (0.014064023306287409,0.029134517221845287)
            (0.019042014298513876,0.03888475279592247)
            (0.02416634659310355,0.04865435328673067)
            (0.029437832419388597,0.05844331869426991)
            (0.03485728561667009,0.0682516490185402)
            (0.04042552163421807,0.07807934425954152)
            (0.04614335753127151,0.08792640441727387)
            (0.05201161197703836,0.09779282949173729)
            (0.05803110525069544,0.10767861948293168)
            (0.0642026592413886,0.11758377439085717)
            (0.07052709744823257,0.12750829421551368)
            (0.07700524498031107,0.13745217895690123)
            (0.08363792855667669,0.14741542861501977)
            (0.0904259765063511,0.15739804318986944)
            (0.09737021876832475,0.16740002268145007)
            (0.10447148689155714,0.17742136708976175)
            (0.1117306140349767,0.18746207641480447)
            (0.11914843496748079,0.19752215065657824)
            (0.12672578606793566,0.20760158981508303)
            (0.13446350532517667,0.21770039389031892)
            (0.14236243233800788,0.22781856288228577)
            (0.15042340831520254,0.2379560967909837)
            (0.15864727607550264,0.2481129956164126)
            (0.16703488004761927,0.2582892593585726)
            (0.17558706627023232,0.2684848880174636)
            (0.18430468239199083,0.27869988159308573)
            (0.19318857767151246,0.2889342400854388)
            (0.2022396029773842,0.2991879634945229)
            (0.2114586107881617,0.30946105182033806)
            (0.22084645519236967,0.31975350506288436)
            (0.23040399188850166,0.3300653232221616)
            (0.24013207818502044,0.34039650629816987)
            (0.2500315730003573,0.35074705429090913)
            (0.26010333686291287,0.36111696720037956)
            (0.2703482319110564,0.3715062450265809)
            (0.28076712189312636,0.3819148877695134)
            (0.29136087216742995,0.3923428954291768)
            (0.3021303497022436,0.4027902680055714)
            (0.31307642307581224,0.41325700549869687)
            (0.32419996247635013,0.4237431079085534)
            (0.3355018397020403,0.43424857523514104)
            (0.3469829281610348,0.4447734074784598)
            (0.35864410287145454,0.4553176046385094)
            (0.3704862404613895,0.4658811667152902)
            (0.38251021916889827,0.47646409370880183)
            (0.39471691884200916,0.4870663856190448)
            (0.40710722093871826,0.4976880424460185)
            (0.4196820085269918,0.5083290641897235)
            (0.43244216628476395,0.5189894508501594)
            (0.4453885804999387,0.5296692024273264)
            (0.4585221390703881,0.5403683189212243)
            (0.471843731503954,0.5510868003318534)
            (0.4853542489184464,0.5618246466592135)
            (0.49905458404164504,0.5725818579033046)
            (0.5129456312112977,0.5833584340641265)
            (0.5270282863751224,0.5941543751416798)
            (0.5413034470908046,0.604969681135964)
            (0.5557720125259997,0.6158043520469793)
            (0.5704348834583315,0.6266583878747255)
            (0.5852929622753936,0.6375317886192029)
            (0.6003471529747472,0.6484245542804112)
            (0.6155983611639236,0.6593366848583506)
            (0.6310474940604227,0.670268180353021)
            (0.6466954604917132,0.6812190407644226)
            (0.6625431708952325,0.692189266092555)
            (0.6785915373183876,0.7031788563374186)
            (0.6948414734185538,0.714187811499013)
            (0.7112938944630763,0.7252161315773389)
            (0.7279497173292679,0.7362638165723954)
            (0.7448098605044114,0.7473308664841831)
            (0.761875244085758,0.7584172813127018)
            (0.7791467897805284,0.7695230610579517)
            (0.7966254209059112,0.7806482057199323)
            (0.8143120623890654,0.7917927152986443)
            (0.8322076407671174,0.8029565897940871)
            (0.850313084187164,0.8141398292062612)
            (0.8686293224062696,0.825342433535166)
            (0.8871572867914687,0.8365644027808021)
            (0.9058979103197639,0.8478057369431691)
            (0.9248521275781268,0.8590664360222671)
            (0.9440208747634993,0.8703465000180962)
            (0.9634050896827899,0.8816459289306564)
            (0.9830057117528781,0.8929647227599474)
            (1.0028236820006116,0.9043028815059697)
            (1.0228599430628065,0.9156604051687229)
            (1.0431154391862487,0.9270372937482073)
            (1.0635911162276925,0.9384335472444226)
            (1.0842879216538612,0.949849165657369)
            (1.1052068045414474,0.9612841489870464)
            (1.1263487155771128,0.972738497233455)
            (1.1477146070574868,0.9842122103965945)
            (1.1693054328891688,0.9957052884764648)
            (1.1911221485887271,1.0072177314730661)
            (1.2131657112826997,1.018749539386399)
            (1.235437079707591,1.0303007122164625)
            (1.2579372142098775,1.0418712499632572)
            (1.2806670767460016,1.0534611526267827)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[point meta={\thisrow{magnitude}}, point meta min={0}, point meta max={3.679822179574433}, quiver={{u=\thisrow{u},v=\thisrow{v},every arrow/.append style={line width=.6pt*\pgfplotspointmetatransformed/1000,-{Latex[length=0pt 5,width=0pt 3]}}}}, color={\allformsarrowcolor}]
        table[row sep={\\}]
        {
            x  y  u  v  magnitude  \\
            0.6248731202568432  -0.8772971935740694  -0.00019513512756623143  -0.001929046182190055  0.03005552318227587  \\
            0.31523867198601085  -0.7740857108171253  -0.0048739787353840654  -0.013908747731689474  0.22845981444775412  \\
            0.41845015474295494  -0.7740857108171253  -0.0069447593147872935  -0.03129001117009785  0.4968421779791773  \\
            0.521661637499899  -0.7740857108171253  0.0021053640304747826  -0.023453330375699133  0.36502140578404735  \\
            0.6248731202568432  -0.7740857108171253  0.007131772869100063  -0.004959506548471781  0.13465614716912191  \\
            0.7280846030137872  -0.7740857108171253  0.0028530676298729437  0.0013922856900319917  0.04921165217946063  \\
            0.10881570647212271  -0.6708742280601813  -0.01164716108410378  -0.02066767348411592  0.3677490254276466  \\
            0.2120271892290668  -0.6708742280601813  -0.03379405217791088  -0.07797515691358964  1.3173604601417306  \\
            0.31523867198601085  -0.6708742280601813  -0.02197009206572363  -0.10519368585823372  1.6658343858645253  \\
            0.41845015474295494  -0.6708742280601813  0.023687012807041385  -0.04833084958540649  0.834336319389018  \\
            0.521661637499899  -0.6708742280601813  0.03487330977087305  0.008678635494935886  0.5570735562615095  \\
            0.6248731202568432  -0.6708742280601813  0.012247643729875381  0.01585267569480591  0.310536110131324  \\
            0.7280846030137872  -0.6708742280601813  -0.002682897180619592  0.003080926462786385  0.06332857783628662  \\
            -0.20081874179870954  -0.5676627453032371  0.0032555530886129056  0.007168967697581284  0.1220509990211027  \\
            -0.09760725904176545  -0.5676627453032371  0.0009636080813238855  0.015147020282887873  0.23527470337073858  \\
            0.0056042237151786335  -0.5676627453032371  -0.0408812060775838  -0.036151765281589955  0.845959548058739  \\
            0.10881570647212271  -0.5676627453032371  -0.09414042459030601  -0.14303980286160836  2.654445015226928  \\
            0.2120271892290668  -0.5676627453032371  -0.04284043225913648  -0.14448316471950326  2.336071442522941  \\
            0.31523867198601085  -0.5676627453032371  0.06970900010591037  -0.020088937019289866  1.1245634253427215  \\
            0.41845015474295494  -0.5676627453032371  0.09281801332328415  0.06500345642854577  1.7565648794708209  \\
            0.521661637499899  -0.5676627453032371  0.033362495938434836  0.05902323289883346  1.0509902732375818  \\
            0.6248731202568432  -0.5676627453032371  -0.013610744750201999  0.01445076426321306  0.3077240940793073  \\
            0.7280846030137872  -0.5676627453032371  -0.009247231191656567  -0.0017051267489600168  0.1457616061300709  \\
            -0.4072417073125977  -0.46445126254629304  0.0025202865156122574  0.0038298774836675836  0.0710698383550472  \\
            -0.3040302245556536  -0.46445126254629304  0.021226130688692463  0.03815577853281312  0.6768296376452451  \\
            -0.20081874179870954  -0.46445126254629304  0.02437570676014462  0.0786468355501069  1.2763500692769574  \\
            -0.09760725904176545  -0.46445126254629304  -0.05851384134086162  0.024341491575847307  0.9823997891747382  \\
            0.0056042237151786335  -0.46445126254629304  -0.15426125555244186  -0.09343677878777394  2.7957141288796263  \\
            0.10881570647212271  -0.46445126254629304  -0.08884619599387528  -0.08745366525611156  1.9325088845286282  \\
            0.2120271892290668  -0.46445126254629304  0.09645318077334283  0.05818320323697116  1.746128264648873  \\
            0.31523867198601085  -0.46445126254629304  0.1574734823124327  0.14233742618973416  3.290456594399511  \\
            0.41845015474295494  -0.46445126254629304  0.07940080806763054  0.12787945964103462  2.3333417875364053  \\
            0.521661637499899  -0.46445126254629304  -0.034953278322526864  0.04451770027829978  0.8773789847989488  \\
            0.6248731202568432  -0.46445126254629304  -0.04036011604795132  -0.004080041474122592  0.6288270750123098  \\
            0.7280846030137872  -0.46445126254629304  -0.004850384900501926  -0.0017321928227465378  0.07983857969893593  \\
            -0.5104531900695418  -0.36123977978934896  0.00839864226607394  0.009258767370916543  0.19377494410368407  \\
            -0.4072417073125977  -0.36123977978934896  0.04843151713724133  0.058677814377628285  1.179400795929864  \\
            -0.3040302245556536  -0.36123977978934896  0.08189092863249892  0.13413081258759027  2.436098423310024  \\
            -0.20081874179870954  -0.36123977978934896  -0.018307448324154874  0.10595575147071533  1.6667996629585942  \\
            -0.09760725904176545  -0.36123977978934896  -0.17229061330893763  0.0032572188400869706  2.671223297667988  \\
            0.0056042237151786335  -0.36123977978934896  -0.14873700407160517  0.008322746557176072  2.3092388421032286  \\
            0.10881570647212271  -0.36123977978934896  0.04441858155094413  0.11679074618586463  1.936936548720042  \\
            0.2120271892290668  -0.36123977978934896  0.16523117724044045  0.17044343895354322  3.679822179574433  \\
            0.31523867198601085  -0.36123977978934896  0.15149984043306894  0.16639088253740938  3.4882676324205395  \\
            0.41845015474295494  -0.36123977978934896  -0.013077536259465127  0.08558670499518505  1.3421122482269987  \\
            0.521661637499899  -0.36123977978934896  -0.10741784878695829  -0.004786429360383229  1.6667794949459647  \\
            0.6248731202568432  -0.36123977978934896  -0.03804743179918768  -0.010883795890373712  0.6134451590638997  \\
            -0.6136646728264858  -0.2580282970324049  0.006105502490021286  0.004324391341952836  0.11597858631400364  \\
            -0.5104531900695418  -0.2580282970324049  0.048288348502920624  0.03277742663121234  0.9046929908915923  \\
            -0.4072417073125977  -0.2580282970324049  0.11883309645930154  0.08412565800070218  2.256954687412507  \\
            -0.3040302245556536  -0.2580282970324049  0.07304189087482588  0.07738752482719526  1.6495667348509657  \\
            -0.20081874179870954  -0.2580282970324049  -0.11349080304123489  -8.50545771277841e-5  1.7592670569937983  \\
            -0.09760725904176545  -0.2580282970324049  -0.17464283754017348  -0.0024130308674336757  2.707467235357659  \\
            0.0056042237151786335  -0.2580282970324049  -0.058701085660087755  0.07994131973084262  1.5374102695198384  \\
            0.10881570647212271  -0.2580282970324049  0.08559923257033648  0.1202060621086551  2.2875324982765117  \\
            0.2120271892290668  -0.2580282970324049  0.1664184738689349  0.1115359931412383  3.105522661126992  \\
            0.31523867198601085  -0.2580282970324049  0.09677307436624892  0.07505065345138971  1.898376177647649  \\
            0.41845015474295494  -0.2580282970324049  -0.11325142521263594  -0.014163270603007667  1.769231149622261  \\
            0.521661637499899  -0.2580282970324049  -0.11825351590505152  -0.0331065350686921  1.9035782700367485  \\
            0.6248731202568432  -0.2580282970324049  -0.0196039045043255  -0.005945878222447982  0.31755806826045013  \\
            -0.6136646728264858  -0.15481681427546082  0.01853195743156787  0.0042997961854202545  0.29490238652546513  \\
            -0.5104531900695418  -0.15481681427546082  0.07533866280132973  0.0074897571760920555  1.1736118094437098  \\
            -0.4072417073125977  -0.15481681427546082  0.1026253227939064  -0.024781683912990626  1.636561113196105  \\
            -0.3040302245556536  -0.15481681427546082  0.005568327261843687  -0.09036830417006615  1.403492235874741  \\
            -0.20081874179870954  -0.15481681427546082  -0.11395067758106886  -0.09223981154946398  2.272578481523466  \\
            -0.09760725904176545  -0.15481681427546082  -0.09654056716350244  -0.01605019386649111  1.5170551311031861  \\
            0.0056042237151786335  -0.15481681427546082  -0.009382398602833627  0.03879632736949498  0.6187340333066664  \\
            0.10881570647212271  -0.15481681427546082  0.06960789893399742  0.03298224098874135  1.1940193573547273  \\
            0.2120271892290668  -0.15481681427546082  0.13652902999080185  -0.0053853521283631755  2.1180371741607744  \\
            0.31523867198601085  -0.15481681427546082  0.021254537542013233  -0.0785570813209635  1.261529429006482  \\
            0.41845015474295494  -0.15481681427546082  -0.12604161824136645  -0.08381790858759147  2.3463988057792893  \\
            0.521661637499899  -0.15481681427546082  -0.0747197349697714  -0.02900512976043387  1.2424677208369874  \\
            0.6248731202568432  -0.15481681427546082  -0.00650866814396718  -0.001670620884546362  0.10416404106326027  \\
            -0.6136646728264858  -0.051605331518516734  0.011138476977403862  -0.008380650417795801  0.2160769617882593  \\
            -0.5104531900695418  -0.051605331518516734  0.0344070979619152  -0.04916761689800856  0.9302524175137487  \\
            -0.4072417073125977  -0.051605331518516734  0.03544922192497477  -0.12323487283974635  1.9877779225439258  \\
            -0.3040302245556536  -0.051605331518516734  -0.011090196404969917  -0.15735894473712567  2.445334741750205  \\
            -0.20081874179870954  -0.051605331518516734  -0.04469219461349325  -0.10173312707415005  1.722471639375679  \\
            -0.09760725904176545  -0.051605331518516734  -0.02554870448238131  -0.025108789599326536  0.5552851499266649  \\
            0.0056042237151786335  -0.051605331518516734  0.0012782079884363627  0.00457080295942763  0.07357216784424767  \\
            0.10881570647212271  -0.051605331518516734  0.029577459885618575  -0.02417041359685754  0.5921119668565165  \\
            0.2120271892290668  -0.051605331518516734  0.05036560859261043  -0.10813581356726104  1.8491586471279888  \\
            0.31523867198601085  -0.051605331518516734  -0.0020423694238411007  -0.1663037669310467  2.578135945494237  \\
            0.41845015474295494  -0.051605331518516734  -0.0520024690730313  -0.1036333818767284  1.7973696576434655  \\
            0.521661637499899  -0.051605331518516734  -0.024006906657472744  -0.020920037873610874  0.4936118509354754  \\
            0.6248731202568432  -0.051605331518516734  -0.0012873480091121724  -0.00036059573793054925  0.020723781294258954  \\
            -0.6136646728264858  0.05160615123842735  -0.011138629512032453  -0.008380567758003011  0.2160780808378755  \\
            -0.5104531900695418  0.05160615123842735  -0.03440760827087353  -0.04916731971035931  0.9302531786020877  \\
            -0.4072417073125977  0.05160615123842735  -0.03544979218974303  -0.12323444840092433  1.987774043329189  \\
            -0.3040302245556536  0.05160615123842735  0.011090312745666448  -0.1573587833225268  2.4453323725764227  \\
            -0.20081874179870954  0.05160615123842735  0.04469287481072752  -0.1017332821790533  1.7224780815745944  \\
            -0.09760725904176545  0.05160615123842735  0.02554915664169581  -0.025108785174532036  0.5552901009070127  \\
            0.0056042237151786335  0.05160615123842735  -0.00127821501144905  0.00457095050855537  0.07357439987646959  \\
            0.10881570647212271  0.05160615123842735  -0.02957791777367972  -0.02417015476301569  0.5921149241655949  \\
            0.2120271892290668  0.05160615123842735  -0.05036637816748278  -0.10813542343365783  1.8491582018063732  \\
            0.31523867198601085  0.05160615123842735  0.0020423614194218192  -0.16630341525174125  2.578130492859299  \\
            0.41845015474295494  0.05160615123842735  0.05200325561905506  -0.1036333297906717  1.7973744043343383  \\
            0.521661637499899  0.05160615123842735  0.02400729344933197  -0.020920075729210043  0.4936167567972808  \\
            0.6248731202568432  0.05160615123842735  0.001287371765904606  -0.00036059937411200843  0.02072415111234513  \\
            -0.6136646728264858  0.15481763399537143  -0.018531915336701493  0.004299869761322117  0.2949020086626958  \\
            -0.5104531900695418  0.15481763399537143  -0.07533872677487771  0.007490218833547131  1.1736135042339932  \\
            -0.4072417073125977  0.15481763399537143  -0.1026257429065438  -0.024780656955766506  1.6365637069276682  \\
            -0.3040302245556536  0.15481763399537143  -0.0055687645456839845  -0.09036727210825998  1.4034766846650015  \\
            -0.20081874179870954  0.15481763399537143  0.11395109247394267  -0.09223930402924282  2.272578530581755  \\
            -0.09760725904176545  0.15481763399537143  0.09654124134730009  -0.01605013909870033  1.5170653011609736  \\
            0.0056042237151786335  0.15481763399537143  0.00938259863564858  0.03879670261433298  0.6187404160210608  \\
            0.10881570647212271  0.15481763399537143  -0.06960806103546678  0.032982797971855875  1.1940253251872939  \\
            0.2120271892290668  0.15481763399537143  -0.13652957400514468  -0.005384219095436466  2.118044908415279  \\
            0.31523867198601085  0.15481763399537143  -0.0212549473447775  -0.07855604049721715  1.2615155138947234  \\
            0.41845015474295494  0.15481763399537143  0.12604192921289664  -0.08381760001835073  2.346400171083798  \\
            0.521661637499899  0.15481763399537143  0.07472014566129201  -0.02900520630109202  1.2424740850246125  \\
            0.6248731202568432  0.15481763399537143  0.006508735216404836  -0.0016706408990690195  0.10416512526914404  \\
            -0.6136646728264858  0.2580291167523155  -0.006105389081455805  0.0043243312289566165  0.11597661312329083  \\
            -0.5104531900695418  0.2580291167523155  -0.04828799136781155  0.03277736834491854  0.9046879029288433  \\
            -0.4072417073125977  0.2580291167523155  -0.11883286373493589  0.0841261159645192  2.256955844855966  \\
            -0.3040302245556536  0.2580291167523155  -0.07304224263155555  0.07738868069560657  1.6495835077948748  \\
            -0.20081874179870954  0.2580291167523155  0.11349031463715681  -8.408756594121696e-5  1.75925947487765  \\
            -0.09760725904176545  0.2580291167523155  0.17464327670090202  -0.002412964081404768  2.707474028012173  \\
            0.0056042237151786335  0.2580291167523155  0.058701731619484325  0.0799412766617326  1.5374156579820273  \\
            0.10881570647212271  0.2580291167523155  -0.08559929089547937  0.12020669373806185  2.2875409983279624  \\
            0.2120271892290668  0.2580291167523155  -0.16641854325561656  0.11153675865990334  3.1055301612219512  \\
            0.31523867198601085  0.2580291167523155  -0.09677365530207811  0.07505171083011357  1.8983933386472485  \\
            0.41845015474295494  0.2580291167523155  0.11325086316087707  -0.014162439599750677  1.7692209058741233  \\
            0.521661637499899  0.2580291167523155  0.11825371866648458  -0.033106478158404624  1.9035810589112898  \\
            0.6248731202568432  0.2580291167523155  0.01960404465838236  -0.005945924825537445  0.31756035699701646  \\
            -0.5104531900695418  0.3612405995092596  -0.008398427311604138  0.009258555163775134  0.19377026893320554  \\
            -0.4072417073125977  0.3612405995092596  -0.04843093909416996  0.0586772660406561  1.179388536629033  \\
            -0.3040302245556536  0.3612405995092596  -0.08189064530981631  0.13413047949093534  2.436091727710416  \\
            -0.20081874179870954  0.3612405995092596  0.01830676126626549  0.10595609963348775  1.66680316786502  \\
            -0.09760725904176545  0.3612405995092596  0.1722899918838823  0.00325735818223063  2.671213707258712  \\
            0.0056042237151786335  0.3612405995092596  0.14873761121423196  0.008321759698308262  2.30924738435667  \\
            0.10881570647212271  0.3612405995092596  -0.04441773179025749  0.11678984991353823  1.9369188801375412  \\
            0.2120271892290668  0.3612405995092596  -0.16523102405703166  0.17044343806282397  3.679820516866635  \\
            0.31523867198601085  0.3612405995092596  -0.15150012283622746  0.16639124049830656  3.488274682609516  \\
            0.41845015474295494  0.3612405995092596  0.013076656918238136  0.08558734611614238  1.3421200136545666  \\
            0.521661637499899  0.3612405995092596  0.10741746048252587  -0.004786061166598888  1.6667732275893188  \\
            0.6248731202568432  0.3612405995092596  0.03804755197359207  -0.01088380677004103  0.6134469964801673  \\
            -0.4072417073125977  0.46445208226620366  -0.0025201469859610624  0.003829670173309188  0.0710659648846701  \\
            -0.3040302245556536  0.46445208226620366  -0.02122576103215265  0.03815512661751219  0.6768180208760431  \\
            -0.20081874179870954  0.46445208226620366  -0.024375551728800043  0.07864599455788958  1.2763369056407619  \\
            -0.09760725904176545  0.46445208226620366  0.05851293106879899  0.024341652056337162  0.982387716515248  \\
            0.0056042237151786335  0.46445208226620366  0.15426059065741185  -0.09343688425803363  2.7957061601668185  \\
            0.10881570647212271  0.46445208226620366  0.08884699918930505  -0.08745528357585662  1.9325353557350284  \\
            0.2120271892290668  0.46445208226620366  -0.09645213745935875  0.058181400583542604  1.7460999827546693  \\
            0.31523867198601085  0.46445208226620366  -0.1574731947384132  0.14233660749044805  3.290444777344559  \\
            0.41845015474295494  0.46445208226620366  -0.0794013004087485  0.127879416125114  2.333345240292536  \\
            0.521661637499899  0.46445208226620366  0.03495261162649104  0.04451803663237353  0.8773767036176188  \\
            0.6248731202568432  0.46445208226620366  0.04036001020969486  -0.004079919812197771  0.6288252530090418  \\
            0.7280846030137872  0.46445208226620366  0.004850443754166906  -0.001732211388969014  0.07983953566259795  \\
            -0.20081874179870954  0.5676635650231477  -0.0032554305492550357  0.00716868453793793  0.12204621702203115  \\
            -0.09760725904176545  0.5676635650231477  -0.0009636919697123615  0.015146820132636879  0.23527168958518357  \\
            0.0056042237151786335  0.5676635650231477  0.040880420981445335  -0.03615107437211689  0.8459433364859785  \\
            0.10881570647212271  0.5676635650231477  0.09413979217473101  -0.14303910090338032  2.654430536322251  \\
            0.2120271892290668  0.5676635650231477  0.04284111097754806  -0.14448393470719423  2.33608587686188  \\
            0.31523867198601085  0.5676635650231477  -0.06970801279650485  -0.020090399412247596  1.1245549968442374  \\
            0.41845015474295494  0.5676635650231477  -0.09281771008089464  0.06500254460180414  1.7565529209066952  \\
            0.521661637499899  0.5676635650231477  -0.03336281797895532  0.059023067234062324  1.0509904941154264  \\
            0.6248731202568432  0.5676635650231477  0.013610471482427569  0.014450890343347204  0.307722612464049  \\
            0.7280846030137872  0.5676635650231477  0.009247223082511889  -0.0017051001988339044  0.14576140787998837  \\
            0.10881570647212271  0.6708750477800919  0.011646824835757588  -0.02066711312006681  0.36773889892802336  \\
            0.2120271892290668  0.6708750477800919  0.03379357789202574  -0.07797401606061402  1.3173413101018865  \\
            0.31523867198601085  0.6708750477800919  0.02197025160447052  -0.10519309792293786  1.6658259701467262  \\
            0.41845015474295494  0.6708750477800919  -0.023686432060550808  -0.048331326273999935  0.8343389929104146  \\
            0.521661637499899  0.6708750477800919  -0.03487305632160164  0.00867814547533803  0.55706790936422  \\
            0.6248731202568432  0.6708750477800919  -0.01224772750428715  0.01585255488961646  0.31053542219308267  \\
            0.7280846030137872  0.6708750477800919  0.002682821917738112  0.0030809545435802367  0.06332813994488962  \\
            0.31523867198601085  0.7740865305370359  0.004873809712329928  -0.013908258584472274  0.22845179213568104  \\
            0.41845015474295494  0.7740865305370359  0.006944706042796275  -0.031289526557943655  0.4968346653448605  \\
            0.521661637499899  0.7740865305370359  -0.002105216081135213  -0.023453266577022017  0.3650202157305825  \\
            0.6248731202568432  0.7740865305370359  -0.007131662869359601  -0.0049596257357484115  0.13465580210065226  \\
            0.7280846030137872  0.7740865305370359  -0.0028530657751437327  0.0013922386327984441  0.04921130643450407  \\
            0.6248731202568432  0.87729801329398  0.00019513039941763298  -0.0019289491657881312  0.030054019551530645  \\
        }
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3022588914553381,1.0998059924595898)
            (1.2868615100093777,1.1265040127161987)
            (1.2570642945964081,1.144992811824245)
            (1.2131878532053288,1.155347362676469)
            (1.1562136067860493,1.157882591878362)
            (1.0876909879701853,1.1531329890802438)
            (1.009594257162362,1.1418197469829992)
            (0.9241466262958404,1.124807439276537)
            (0.8336327379447737,1.1030528929844778)
            (0.7402206117312952,1.0775493951566213)
            (0.6458111862632696,1.0492696612571437)
            (0.5519283493354836,1.0191110659255325)
            (0.45965600642042753,0.9878464914541693)
            (0.36962251221558906,0.9560837944654091)
            (0.28202771728507803,0.9242363491612535)
            (0.1967045994853283,0.8925064301852267)
            (0.1132060992735156,0.8608823932124097)
            (0.030908032013947526,0.8291497473713028)
            (-0.05087984447802351,0.7969153446979704)
            (-0.13280113704185434,0.763643092518815)
            (-0.21534409478777905,0.7286988763137282)
            (-0.2987423166227597,0.6914018082319657)
            (-0.38289095224490977,0.6510785258441492)
            (-0.4672853758721466,0.6071170813115523)
            (-0.5509898714915044,0.5590169943749475)
            (-0.6326433718801237,0.5064322911708563)
            (-0.7105072335765202,0.4492047991016888)
            (-0.7825562734999331,0.3873855875076568)
            (-0.8466091715348484,0.32124319564452636)
            (-0.9004886231742498,0.25125812609364234)
            (-0.9421963613984607,0.17810395052868008)
            (-0.9700844692312319,0.10261622103732328)
            (-0.9830031837960846,0.025751150675287045)
            (-0.9804071313877009,-0.051463326877317056)
            (-0.962406549716011,-0.12798102744683448)
            (-0.9297568924932496,-0.20279213916821276)
            (-0.8837881629203388,-0.27497554806855395)
            (-0.8262830462237982,-0.34374556157892827)
            (-0.7593191142977741,-0.4084900788425313)
            (-0.6850940785793979,-0.4687977968352974)
            (-0.6057537992412858,-0.5244727338994941)
            (-0.5232406338983214,-0.5755351537253333)
            (-0.4391753725809709,-0.6222088326576766)
            (-0.354780463022666,-0.6648954773267337)
            (-0.2708466026651279,-0.704137913592781)
            (-0.18774004173615874,-0.7405743803831466)
            (-0.10544473742749405,-0.7748868282744867)
            (-0.023631996476837662,-0.8077465069101692)
            (0.058249830766971544,-0.8397603032498874)
            (0.14087228258248669,-0.8714212528966688)
            (0.22491614418464342,-0.9030663916817306)
            (0.3109586434862336,-0.9348446601878818)
            (0.39936431191478095,-0.966696948371272)
            (0.49018648027430745,-0.9983496100662764)
            (0.5830877912903145,-1.0293219353907508)
            (0.6772890828876663,-1.0589471956848042)
            (0.7715557758492966,-1.0864060253920225)
            (0.8642289201601066,-1.1107701315644183)
            (0.9533041343175778,-1.1310536729885423)
            (1.0365561212693482,-1.1462691679987709)
            (1.1117000507460988,-1.155484503177908)
            (1.1765749861763266,-1.157877542358519)
            (1.2293299343459543,-1.1527849812134754)
            (1.2685910637725684,-1.1397424481247036)
            (1.2935898034799838,-1.1185133946637569)
            (1.3042359331570548,-1.08910501487939)
            (1.3011268092349664,-1.051770238030298)
            (1.2854924049435756,-1.0069957039218504)
            (1.2590844273894828,-0.955476499404438)
            (1.2240249411391568,-0.8980792543758566)
            (1.1826344833183355,-0.8357959144387398)
            (1.1372609232209432,-0.7696910801888803)
            (1.0901282631121738,-0.7008461941243247)
            (1.0432197834774932,-0.6303040409704875)
            (0.9982034669914622,-0.5590169943749475)
            (0.9564007813626665,-0.4878021946744409)
            (0.9187938984294334,-0.41730639454590984)
            (0.8860622040671882,-0.3479825901322245)
            (0.8586369635158909,-0.2800798037482571)
            (0.8367631797318043,-0.21364654789178625)
            (0.8205595039043829,-0.14854763169591542)
            (0.8100697461051666,-0.08449312486431204)
            (0.8053022695863463,-0.0210775237972424)
            (0.8062556920311146,0.04217348146341583)
            (0.8129305485882589,0.10575172200322805)
            (0.825326962040737,0.1701141150114366)
            (0.8434283002797297,0.235632520220097)
            (0.8671708310696497,0.30254918404782627)
            (0.8964000254223661,0.3709407140253212)
            (0.9308157062336109,0.4406929860222614)
            (0.9699106303300342,0.5114886943346466)
            (1.012909896193359,0.5828084534139067)
            (1.0587210634204518,0.6539455003661403)
            (1.1059062200806884,0.724033183448671)
            (1.1526867242260739,0.7920836080512789)
            (1.1969885939804712,0.857035099342231)
            (1.2365316284696253,0.9178055747940769)
            (1.2689589324248378,0.9733485359042684)
            (1.2919966457281602,1.0227082108813603)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \node[anchor=north west,inner sep=1pt,fill=white,fill opacity=.75,text opacity=1,text=gray,font=\scriptsize] at (rel axis cs:.03,.97) {$\polar{\Bspline}^{0,3}_{10}$};
\end{axis}
\end{tikzpicture}


==> tikz/bdy_homotopy.tex <==
\begingroup%
\definecolor{feecnegative}{rgb}{0.0,0.4470,0.7410}%
\definecolor{feecpositive}{rgb}{0.8500,0.3250,0.0980}%
\providecommand\+[1]{\bm{#1}}%
\providecommand\logical[1]{\widehat{\widehat{#1}}}%
\providecommand\bc{{0}}%
\providecommand\defeq{\mathrel{\mathop:}=}%
\providecommand\gradientt{\operatorname{grad}}%
\providecommand\curlt{\operatorname{curl}}%
\providecommand{\boundaryCompatibleHomotopyWidth}{\linewidth}%
\newsavebox{\boundaryCompatibleHomotopyBox}%
\tikzset{
  form grid/.style={black!32,line width=0.18pt},
  domain boundary/.style={black,line width=0.6pt},
  strip boundary/.style={black!55,line width=0.3pt},
  trace arrow/.style={black!60},
  operator arrow/.style={-{Latex[length=2.3mm,width=1.5mm]},line width=0.7pt},
  operator label/.style={fill=white,inner sep=1.5pt,font=\scriptsize},
  panel title/.style={font=\scriptsize,text width=3.8cm,align=center}
}%
\begin{lrbox}{\boundaryCompatibleHomotopyBox}%
\begin{tikzpicture}
\node[inner sep=0pt] at (-4.815503,2.200008) {\includegraphics[width=2.63184cm]{png/bdy_homotopy_B.png}};
\begin{scope}[shift={(-5.0,2.2)},scale=1.15]
\draw[form grid] (0.119148,0.197522) -- (0.110589,0.204481) -- (0.101398,0.210403) -- (0.091613,0.215261) -- (0.081285,0.219042) -- (0.070471,0.221747) -- (0.059236,0.223391) -- (0.047648,0.223999) -- (0.035777,0.223607) -- (0.023693,0.222257) -- (0.011461,0.219997) -- (-0.000856,0.216873) -- (-0.013201,0.212933) -- (-0.025522,0.208219) -- (-0.037772,0.202769) -- (-0.049907,0.196613) -- (-0.061884,0.189776) -- (-0.073661,0.182275) -- (-0.085192,0.174121) -- (-0.09643,0.165321) -- (-0.107316,0.155878) -- (-0.117789,0.145796) -- (-0.127777,0.135081) -- (-0.137201,0.123745) -- (-0.145975,0.111803) -- (-0.15401,0.099285) -- (-0.161214,0.086226) -- (-0.167495,0.072675) -- (-0.172769,0.058692) -- (-0.176958,0.044349) -- (-0.18,0.029726) -- (-0.181845,0.014911) -- (-0.182463,0.0) -- (-0.181845,-0.014911) -- (-0.18,-0.029726) -- (-0.176958,-0.044349) -- (-0.172769,-0.058692) -- (-0.167495,-0.072675) -- (-0.161214,-0.086226) -- (-0.15401,-0.099285) -- (-0.145975,-0.111803) -- (-0.137201,-0.123745) -- (-0.127777,-0.135081) -- (-0.117789,-0.145796) -- (-0.107316,-0.155878) -- (-0.09643,-0.165321) -- (-0.085192,-0.174121) -- (-0.073661,-0.182275) -- (-0.061884,-0.189776) -- (-0.049907,-0.196613) -- (-0.037772,-0.202769) -- (-0.025522,-0.208219) -- (-0.013201,-0.212933) -- (-0.000856,-0.216873) -- (0.011461,-0.219997) -- (0.023693,-0.222257) -- (0.035777,-0.223607) -- (0.047648,-0.223999) -- (0.059236,-0.223391) -- (0.070471,-0.221747) -- (0.081285,-0.219042) -- (0.091613,-0.215261) -- (0.101398,-0.210403) -- (0.110589,-0.204481) -- (0.119148,-0.197522) -- (0.127047,-0.189569) -- (0.134269,-0.180677) -- (0.14081,-0.170912) -- (0.146678,-0.16035) -- (0.151889,-0.149072) -- (0.156468,-0.137165) -- (0.160447,-0.124714) -- (0.163864,-0.111803) -- (0.166756,-0.098513) -- (0.169163,-0.084916) -- (0.171125,-0.071077) -- (0.172676,-0.057055) -- (0.173847,-0.042898) -- (0.174665,-0.028647) -- (0.175148,-0.014338) -- (0.175308,0.0) -- (0.175148,0.014338) -- (0.174665,0.028647) -- (0.173847,0.042898) -- (0.172676,0.057055) -- (0.171125,0.071077) -- (0.169163,0.084916) -- (0.166756,0.098513) -- (0.163864,0.111803) -- (0.160447,0.124714) -- (0.156468,0.137165) -- (0.151889,0.149072) -- (0.146678,0.16035) -- (0.14081,0.170912) -- (0.134269,0.180677) -- (0.127047,0.189569) -- (0.119148,0.197522);
\draw[form grid] (0.30213,0.40279) -- (0.288769,0.416829) -- (0.273318,0.42844) -- (0.255826,0.437564) -- (0.236399,0.444193) -- (0.215197,0.448368) -- (0.192423,0.450175) -- (0.168311,0.449738) -- (0.143108,0.447214) -- (0.117064,0.442774) -- (0.090413,0.436601) -- (0.063365,0.428873) -- (0.036097,0.419757) -- (0.008751,0.409396) -- (-0.018564,0.397903) -- (-0.045771,0.385358) -- (-0.072814,0.371806) -- (-0.099643,0.357257) -- (-0.126209,0.341687) -- (-0.152447,0.32505) -- (-0.178263,0.307283) -- (-0.203529,0.288316) -- (-0.228071,0.268079) -- (-0.251669,0.24652) -- (-0.274062,0.223607) -- (-0.294946,0.199341) -- (-0.313993,0.173761) -- (-0.330862,0.146947) -- (-0.345218,0.119021) -- (-0.356752,0.090149) -- (-0.365197,0.06053) -- (-0.37035,0.030397) -- (-0.372082,0.0) -- (-0.37035,-0.030397) -- (-0.365197,-0.06053) -- (-0.356752,-0.090149) -- (-0.345218,-0.119021) -- (-0.330862,-0.146947) -- (-0.313993,-0.173761) -- (-0.294946,-0.199341) -- (-0.274062,-0.223607) -- (-0.251669,-0.24652) -- (-0.228071,-0.268079) -- (-0.203529,-0.288316) -- (-0.178263,-0.307283) -- (-0.152447,-0.32505) -- (-0.126209,-0.341687) -- (-0.099643,-0.357257) -- (-0.072814,-0.371806) -- (-0.045771,-0.385358) -- (-0.018564,-0.397903) -- (0.008751,-0.409396) -- (0.036097,-0.419757) -- (0.063365,-0.428873) -- (0.090413,-0.436601) -- (0.117064,-0.442774) -- (0.143108,-0.447214) -- (0.168311,-0.449738) -- (0.192423,-0.450175) -- (0.215197,-0.448368) -- (0.236399,-0.444193) -- (0.255826,-0.437564) -- (0.273318,-0.42844) -- (0.288769,-0.416829) -- (0.30213,-0.40279) -- (0.313417,-0.386432) -- (0.3227,-0.36791) -- (0.330105,-0.347416) -- (0.335797,-0.325172) -- (0.339974,-0.301421) -- (0.342854,-0.276414) -- (0.344661,-0.250397) -- (0.345616,-0.223607) -- (0.345931,-0.196254) -- (0.345799,-0.168522) -- (0.345392,-0.140558) -- (0.344857,-0.112474) -- (0.344316,-0.084345) -- (0.343863,-0.056216) -- (0.343564,-0.028102) -- (0.34346,0.0) -- (0.343564,0.028102) -- (0.343863,0.056216) -- (0.344316,0.084345) -- (0.344857,0.112474) -- (0.345392,0.140558) -- (0.345799,0.168522) -- (0.345931,0.196254) -- (0.345616,0.223607) -- (0.344661,0.250397) -- (0.342854,0.276414) -- (0.339974,0.301421) -- (0.335797,0.325172) -- (0.330105,0.347416) -- (0.3227,0.36791) -- (0.313417,0.386432) -- (0.30213,0.40279);
\draw[form grid] (0.555772,0.615804) -- (0.541711,0.637045) -- (0.522907,0.654112) -- (0.499359,0.66691) -- (0.471247,0.675453) -- (0.438919,0.679862) -- (0.402866,0.680352) -- (0.363676,0.67722) -- (0.321994,0.67082) -- (0.278466,0.661549) -- (0.233701,0.64981) -- (0.188227,0.635999) -- (0.142469,0.620472) -- (0.096738,0.60353) -- (0.051228,0.585402) -- (0.00603,0.566236) -- (-0.038843,0.546091) -- (-0.083426,0.524944) -- (-0.127766,0.502696) -- (-0.171886,0.479188) -- (-0.215748,0.454217) -- (-0.259224,0.427559) -- (-0.302071,0.398993) -- (-0.343917,0.368325) -- (-0.38426,0.33541) -- (-0.422475,0.300169) -- (-0.457845,0.262606) -- (-0.489591,0.222816) -- (-0.516924,0.180987) -- (-0.539095,0.137399) -- (-0.555448,0.092413) -- (-0.565476,0.046456) -- (-0.568856,0.0) -- (-0.565476,-0.046456) -- (-0.555448,-0.092413) -- (-0.539095,-0.137399) -- (-0.516924,-0.180987) -- (-0.489591,-0.222816) -- (-0.457845,-0.262606) -- (-0.422475,-0.300169) -- (-0.38426,-0.33541) -- (-0.343917,-0.368325) -- (-0.302071,-0.398993) -- (-0.259224,-0.427559) -- (-0.215748,-0.454217) -- (-0.171886,-0.479188) -- (-0.127766,-0.502696) -- (-0.083426,-0.524944) -- (-0.038843,-0.546091) -- (0.00603,-0.566236) -- (0.051228,-0.585402) -- (0.096738,-0.60353) -- (0.142469,-0.620472) -- (0.188227,-0.635999) -- (0.233701,-0.64981) -- (0.278466,-0.661549) -- (0.321994,-0.67082) -- (0.363676,-0.67722) -- (0.402866,-0.680352) -- (0.438919,-0.679862) -- (0.471247,-0.675453) -- (0.499359,-0.66691) -- (0.522907,-0.654112) -- (0.541711,-0.637045) -- (0.555772,-0.615804) -- (0.565274,-0.59059) -- (0.570563,-0.561699) -- (0.572119,-0.529511) -- (0.570521,-0.494466) -- (0.5664,-0.457046) -- (0.560404,-0.417746) -- (0.553163,-0.37705) -- (0.545256,-0.33541) -- (0.537201,-0.293223) -- (0.529436,-0.250817) -- (0.522325,-0.20844) -- (0.516156,-0.166255) -- (0.511149,-0.124342) -- (0.507466,-0.082706) -- (0.505214,-0.041292) -- (0.504457,0.0) -- (0.505214,0.041292) -- (0.507466,0.082706) -- (0.511149,0.124342) -- (0.516156,0.166255) -- (0.522325,0.20844) -- (0.529436,0.250817) -- (0.537201,0.293223) -- (0.545256,0.33541) -- (0.553163,0.37705) -- (0.560404,0.417746) -- (0.5664,0.457046) -- (0.570521,0.494466) -- (0.572119,0.529511) -- (0.570563,0.561699) -- (0.565274,0.59059) -- (0.555772,0.615804);
\draw[form grid] (0.887157,0.836564) -- (0.876854,0.865129) -- (0.857562,0.887418) -- (0.829147,0.903298) -- (0.791894,0.912823) -- (0.746482,0.916231) -- (0.693917,0.913924) -- (0.635444,0.906442) -- (0.572433,0.894427) -- (0.506264,0.878583) -- (0.438218,0.859627) -- (0.369396,0.838252) -- (0.300652,0.815078) -- (0.232569,0.790622) -- (0.165459,0.765268) -- (0.099388,0.739245) -- (0.034232,0.712629) -- (-0.030261,0.685337) -- (-0.094395,0.65715) -- (-0.158447,0.627735) -- (-0.222592,0.596678) -- (-0.286834,0.563526) -- (-0.35095,0.527823) -- (-0.414452,0.489162) -- (-0.476569,0.447214) -- (-0.536264,0.401769) -- (-0.592271,0.352761) -- (-0.643163,0.300282) -- (-0.687451,0.24459) -- (-0.723693,0.186101) -- (-0.750606,0.125375) -- (-0.767185,0.063088) -- (-0.772785,0.0) -- (-0.767185,-0.063088) -- (-0.750606,-0.125375) -- (-0.723693,-0.186101) -- (-0.687451,-0.24459) -- (-0.643163,-0.300282) -- (-0.592271,-0.352761) -- (-0.536264,-0.401769) -- (-0.476569,-0.447214) -- (-0.414452,-0.489162) -- (-0.35095,-0.527823) -- (-0.286834,-0.563526) -- (-0.222592,-0.596678) -- (-0.158447,-0.627735) -- (-0.094395,-0.65715) -- (-0.030261,-0.685337) -- (0.034232,-0.712629) -- (0.099388,-0.739245) -- (0.165459,-0.765268) -- (0.232569,-0.790622) -- (0.300652,-0.815078) -- (0.369396,-0.838252) -- (0.438218,-0.859627) -- (0.506264,-0.878583) -- (0.572433,-0.894427) -- (0.635444,-0.906442) -- (0.693917,-0.913924) -- (0.746482,-0.916231) -- (0.791894,-0.912823) -- (0.829147,-0.903298) -- (0.857562,-0.887418) -- (0.876854,-0.865129) -- (0.887157,-0.836564) -- (0.889012,-0.802041) -- (0.883311,-0.762043) -- (0.871226,-0.717197) -- (0.8541,-0.668233) -- (0.833354,-0.615948) -- (0.810383,-0.561162) -- (0.786481,-0.504673) -- (0.762786,-0.447214) -- (0.740245,-0.389421) -- (0.719612,-0.331804) -- (0.701458,-0.274726) -- (0.686192,-0.218399) -- (0.674096,-0.162887) -- (0.665351,-0.108117) -- (0.660066,-0.053908) -- (0.658298,0.0) -- (0.660066,0.053908) -- (0.665351,0.108117) -- (0.674096,0.162887) -- (0.686192,0.218399) -- (0.701458,0.274726) -- (0.719612,0.331804) -- (0.740245,0.389421) -- (0.762786,0.447214) -- (0.786481,0.504673) -- (0.810383,0.561162) -- (0.833354,0.615948) -- (0.8541,0.668233) -- (0.871226,0.717197) -- (0.883311,0.762043) -- (0.889012,0.802041) -- (0.887157,0.836564);
\draw[form grid] (0.0,0.0) -- (0.004736,0.010096) -- (0.009629,0.020214) -- (0.014678,0.030352) -- (0.019886,0.040512) -- (0.025252,0.050692) -- (0.030779,0.060894) -- (0.036466,0.071116) -- (0.042315,0.08136) -- (0.048326,0.091624) -- (0.054501,0.10191) -- (0.060841,0.112216) -- (0.067346,0.122544) -- (0.074017,0.132892) -- (0.080855,0.143262) -- (0.087862,0.153652) -- (0.095038,0.164064) -- (0.102384,0.174496) -- (0.109901,0.18495) -- (0.11759,0.195425) -- (0.125452,0.20592) -- (0.133487,0.216437) -- (0.141698,0.226975) -- (0.150084,0.237533) -- (0.158647,0.248113) -- (0.167388,0.258714) -- (0.176307,0.269335) -- (0.185406,0.279978) -- (0.194685,0.290642) -- (0.204146,0.301327) -- (0.21379,0.312032) -- (0.223617,0.322759) -- (0.233628,0.333507) -- (0.243824,0.344276) -- (0.254207,0.355065) -- (0.264777,0.365876) -- (0.275536,0.376708) -- (0.286484,0.387561) -- (0.297622,0.398435) -- (0.308951,0.40933) -- (0.320472,0.420246) -- (0.332187,0.431182) -- (0.344096,0.44214) -- (0.3562,0.453119) -- (0.3685,0.464119) -- (0.380997,0.47514) -- (0.393693,0.486182) -- (0.406587,0.497245) -- (0.419682,0.508329) -- (0.432978,0.519434) -- (0.446476,0.53056) -- (0.460177,0.541707) -- (0.474082,0.552875) -- (0.488193,0.564064) -- (0.502509,0.575274) -- (0.517033,0.586505) -- (0.531765,0.597757) -- (0.546706,0.60903) -- (0.561858,0.620325) -- (0.577221,0.63164) -- (0.592795,0.642976) -- (0.608584,0.654333) -- (0.624586,0.665711) -- (0.640804,0.67711) -- (0.657238,0.68853) -- (0.67389,0.699972) -- (0.69076,0.711434) -- (0.70785,0.722917) -- (0.72516,0.734421) -- (0.742691,0.745946) -- (0.760445,0.757493) -- (0.778423,0.76906) -- (0.796625,0.780648) -- (0.815054,0.792257) -- (0.833708,0.803888) -- (0.852591,0.815539) -- (0.871703,0.827211) -- (0.891044,0.838905) -- (0.910616,0.850619) -- (0.930421,0.862354) -- (0.950458,0.874111) -- (0.97073,0.885888) -- (0.991237,0.897687) -- (1.01198,0.909506) -- (1.03296,0.921346) -- (1.054179,0.933208) -- (1.075637,0.94509) -- (1.097336,0.956994) -- (1.119277,0.968918) -- (1.14146,0.980864) -- (1.163887,0.99283) -- (1.186558,1.004818) -- (1.209476,1.016826) -- (1.232641,1.028856) -- (1.256053,1.040906) -- (1.279715,1.052978) -- (1.303628,1.06507);
\draw[form grid] (0.0,0.0) -- (9.7e-5,0.011646) -- (0.000388,0.023292) -- (0.000873,0.034939) -- (0.001553,0.046585) -- (0.002426,0.058231) -- (0.003494,0.069877) -- (0.004756,0.081523) -- (0.006211,0.093169) -- (0.007861,0.104816) -- (0.009705,0.116462) -- (0.011743,0.128108) -- (0.013975,0.139754) -- (0.016402,0.1514) -- (0.019022,0.163047) -- (0.021837,0.174693) -- (0.024845,0.186339) -- (0.028048,0.197985) -- (0.031445,0.209631) -- (0.035036,0.221278) -- (0.038821,0.232924) -- (0.0428,0.24457) -- (0.046973,0.256216) -- (0.05134,0.267862) -- (0.055902,0.279508) -- (0.060657,0.291155) -- (0.065607,0.302801) -- (0.070751,0.314447) -- (0.076088,0.326093) -- (0.08162,0.337739) -- (0.087346,0.349386) -- (0.093267,0.361032) -- (0.099381,0.372678) -- (0.105689,0.384324) -- (0.112192,0.39597) -- (0.118888,0.407617) -- (0.125779,0.419263) -- (0.132864,0.430909) -- (0.140142,0.442555) -- (0.147615,0.454201) -- (0.155282,0.465847) -- (0.163144,0.477494) -- (0.171199,0.48914) -- (0.179448,0.500786) -- (0.187892,0.512432) -- (0.196529,0.524078) -- (0.205361,0.535725) -- (0.214387,0.547371) -- (0.223607,0.559017) -- (0.233021,0.570663) -- (0.242629,0.582309) -- (0.252431,0.593956) -- (0.262427,0.605602) -- (0.272618,0.617248) -- (0.283002,0.628894) -- (0.293581,0.64054) -- (0.304354,0.652186) -- (0.315321,0.663833) -- (0.326481,0.675479) -- (0.337836,0.687125) -- (0.349386,0.698771) -- (0.361129,0.710417) -- (0.373066,0.722064) -- (0.385198,0.73371) -- (0.397523,0.745356) -- (0.410043,0.757002) -- (0.422757,0.768648) -- (0.435664,0.780295) -- (0.448766,0.791941) -- (0.462062,0.803587) -- (0.475553,0.815233) -- (0.489237,0.826879) -- (0.503115,0.838525) -- (0.517188,0.850172) -- (0.531454,0.861818) -- (0.545915,0.873464) -- (0.56057,0.88511) -- (0.575419,0.896756) -- (0.590462,0.908403) -- (0.605699,0.920049) -- (0.62113,0.931695) -- (0.636755,0.943341) -- (0.652575,0.954987) -- (0.668588,0.966634) -- (0.684796,0.97828) -- (0.701198,0.989926) -- (0.717793,1.001572) -- (0.734583,1.013218) -- (0.751567,1.024864) -- (0.768745,1.036511) -- (0.786118,1.048157) -- (0.803684,1.059803) -- (0.821444,1.071449) -- (0.839399,1.083095) -- (0.857548,1.094742) -- (0.87589,1.106388) -- (0.894427,1.118034);
\draw[form grid] (0.0,0.0) -- (-0.004581,0.010075) -- (-0.009008,0.02013) -- (-0.013281,0.030163) -- (-0.017401,0.040175) -- (-0.02137,0.050167) -- (-0.025188,0.060137) -- (-0.028857,0.070086) -- (-0.032376,0.080015) -- (-0.035747,0.089922) -- (-0.038971,0.099808) -- (-0.042049,0.109674) -- (-0.044982,0.119518) -- (-0.04777,0.129341) -- (-0.050414,0.139143) -- (-0.052916,0.148925) -- (-0.055275,0.158685) -- (-0.057494,0.168424) -- (-0.059573,0.178142) -- (-0.061512,0.187839) -- (-0.063314,0.197515) -- (-0.064977,0.207171) -- (-0.066504,0.216805) -- (-0.067896,0.226418) -- (-0.069152,0.23601) -- (-0.070275,0.245581) -- (-0.071264,0.255131) -- (-0.072121,0.26466) -- (-0.072847,0.274168) -- (-0.073442,0.283655) -- (-0.073908,0.293121) -- (-0.074244,0.302566) -- (-0.074453,0.31199) -- (-0.074534,0.321393) -- (-0.074489,0.330775) -- (-0.074319,0.340136) -- (-0.074024,0.349476) -- (-0.073606,0.358795) -- (-0.073064,0.368093) -- (-0.072401,0.37737) -- (-0.071616,0.386626) -- (-0.070711,0.395861) -- (-0.069686,0.405075) -- (-0.068542,0.414268) -- (-0.067281,0.423439) -- (-0.065902,0.43259) -- (-0.064408,0.44172) -- (-0.062797,0.450829) -- (-0.061073,0.459917) -- (-0.059234,0.468984) -- (-0.057282,0.478029) -- (-0.055219,0.487054) -- (-0.053044,0.496058) -- (-0.050758,0.505041) -- (-0.048363,0.514002) -- (-0.045858,0.522943) -- (-0.043246,0.531863) -- (-0.040526,0.540762) -- (-0.0377,0.549639) -- (-0.034768,0.558496) -- (-0.031731,0.567332) -- (-0.02859,0.576146) -- (-0.025346,0.58494) -- (-0.022,0.593712) -- (-0.018551,0.602464) -- (-0.015002,0.611195) -- (-0.011352,0.619904) -- (-0.007603,0.628593) -- (-0.003756,0.63726) -- (0.000189,0.645907) -- (0.004232,0.654533) -- (0.00837,0.663137) -- (0.012604,0.671721) -- (0.016933,0.680283) -- (0.021355,0.688825) -- (0.025871,0.697345) -- (0.030479,0.705844) -- (0.035179,0.714323) -- (0.039969,0.72278) -- (0.04485,0.731217) -- (0.04982,0.739632) -- (0.054878,0.748027) -- (0.060025,0.7564) -- (0.065258,0.764752) -- (0.070578,0.773084) -- (0.075983,0.781394) -- (0.081473,0.789683) -- (0.087047,0.797952) -- (0.092704,0.806199) -- (0.098444,0.814425) -- (0.104266,0.822631) -- (0.110168,0.830815) -- (0.116151,0.838978) -- (0.122214,0.847121) -- (0.128356,0.855242) -- (0.134575,0.863342) -- (0.140872,0.871421);
\draw[form grid] (0.0,0.0) -- (-0.008044,0.005823) -- (-0.01604,0.011646) -- (-0.023988,0.017469) -- (-0.031887,0.023292) -- (-0.039737,0.029115) -- (-0.047539,0.034939) -- (-0.055292,0.040762) -- (-0.062997,0.046585) -- (-0.070653,0.052408) -- (-0.078261,0.058231) -- (-0.08582,0.064054) -- (-0.093331,0.069877) -- (-0.100793,0.0757) -- (-0.108206,0.081523) -- (-0.115572,0.087346) -- (-0.122888,0.093169) -- (-0.130156,0.098993) -- (-0.137376,0.104816) -- (-0.144547,0.110639) -- (-0.151669,0.116462) -- (-0.158743,0.122285) -- (-0.165768,0.128108) -- (-0.172745,0.133931) -- (-0.179674,0.139754) -- (-0.186554,0.145577) -- (-0.193385,0.1514) -- (-0.200168,0.157224) -- (-0.206902,0.163047) -- (-0.213588,0.16887) -- (-0.220225,0.174693) -- (-0.226814,0.180516) -- (-0.233354,0.186339) -- (-0.239845,0.192162) -- (-0.246288,0.197985) -- (-0.252683,0.203808) -- (-0.259029,0.209631) -- (-0.265327,0.215454) -- (-0.271576,0.221278) -- (-0.277776,0.227101) -- (-0.283928,0.232924) -- (-0.290031,0.238747) -- (-0.296086,0.24457) -- (-0.302093,0.250393) -- (-0.308051,0.256216) -- (-0.31396,0.262039) -- (-0.319821,0.267862) -- (-0.325633,0.273685) -- (-0.331397,0.279508) -- (-0.337112,0.285332) -- (-0.342779,0.291155) -- (-0.348397,0.296978) -- (-0.353966,0.302801) -- (-0.359487,0.308624) -- (-0.36496,0.314447) -- (-0.370384,0.32027) -- (-0.37576,0.326093) -- (-0.381087,0.331916) -- (-0.386365,0.337739) -- (-0.391595,0.343563) -- (-0.396777,0.349386) -- (-0.401909,0.355209) -- (-0.406994,0.361032) -- (-0.41203,0.366855) -- (-0.417017,0.372678) -- (-0.421956,0.378501) -- (-0.426846,0.384324) -- (-0.431688,0.390147) -- (-0.436481,0.39597) -- (-0.441226,0.401793) -- (-0.445922,0.407617) -- (-0.45057,0.41344) -- (-0.455169,0.419263) -- (-0.459719,0.425086) -- (-0.464221,0.430909) -- (-0.468675,0.436732) -- (-0.47308,0.442555) -- (-0.477436,0.448378) -- (-0.481744,0.454201) -- (-0.486004,0.460024) -- (-0.490215,0.465847) -- (-0.494377,0.471671) -- (-0.498491,0.477494) -- (-0.502556,0.483317) -- (-0.506573,0.48914) -- (-0.510541,0.494963) -- (-0.514461,0.500786) -- (-0.518332,0.506609) -- (-0.522155,0.512432) -- (-0.525929,0.518255) -- (-0.529655,0.524078) -- (-0.533332,0.529902) -- (-0.536961,0.535725) -- (-0.540541,0.541548) -- (-0.544072,0.547371) -- (-0.547555,0.553194) -- (-0.55099,0.559017);
\draw[form grid] (0.0,0.0) -- (-0.009327,0.0) -- (-0.018673,0.0) -- (-0.028038,0.0) -- (-0.037423,0.0) -- (-0.046827,0.0) -- (-0.056251,0.0) -- (-0.065694,0.0) -- (-0.075157,0.0) -- (-0.084639,0.0) -- (-0.09414,0.0) -- (-0.103661,0.0) -- (-0.113201,0.0) -- (-0.122761,0.0) -- (-0.13234,0.0) -- (-0.141938,0.0) -- (-0.151556,0.0) -- (-0.161193,0.0) -- (-0.17085,0.0) -- (-0.180526,0.0) -- (-0.190221,0.0) -- (-0.199936,0.0) -- (-0.20967,0.0) -- (-0.219424,0.0) -- (-0.229197,0.0) -- (-0.238989,0.0) -- (-0.248801,0.0) -- (-0.258633,0.0) -- (-0.268483,0.0) -- (-0.278354,0.0) -- (-0.288243,0.0) -- (-0.298152,0.0) -- (-0.30808,0.0) -- (-0.318028,0.0) -- (-0.327995,0.0) -- (-0.337982,0.0) -- (-0.347988,0.0) -- (-0.358014,0.0) -- (-0.368058,0.0) -- (-0.378123,0.0) -- (-0.388206,0.0) -- (-0.398309,0.0) -- (-0.408432,0.0) -- (-0.418574,0.0) -- (-0.428735,0.0) -- (-0.438916,0.0) -- (-0.449116,0.0) -- (-0.459335,0.0) -- (-0.469574,0.0) -- (-0.479833,0.0) -- (-0.49011,0.0) -- (-0.500408,0.0) -- (-0.510724,0.0) -- (-0.52106,0.0) -- (-0.531416,0.0) -- (-0.54179,0.0) -- (-0.552185,0.0) -- (-0.562598,0.0) -- (-0.573031,0.0) -- (-0.583484,0.0) -- (-0.593956,0.0) -- (-0.604447,0.0) -- (-0.614958,0.0) -- (-0.625488,0.0) -- (-0.636037,0.0) -- (-0.646606,0.0) -- (-0.657194,0.0) -- (-0.667802,0.0) -- (-0.678429,0.0) -- (-0.689076,0.0) -- (-0.699742,0.0) -- (-0.710427,0.0) -- (-0.721132,0.0) -- (-0.731856,0.0) -- (-0.7426,0.0) -- (-0.753363,0.0) -- (-0.764145,0.0) -- (-0.774947,0.0) -- (-0.785768,0.0) -- (-0.796609,0.0) -- (-0.807469,0.0) -- (-0.818348,0.0) -- (-0.829247,0.0) -- (-0.840166,0.0) -- (-0.851103,0.0) -- (-0.86206,0.0) -- (-0.873037,0.0) -- (-0.884033,0.0) -- (-0.895048,0.0) -- (-0.906083,0.0) -- (-0.917137,0.0) -- (-0.928211,0.0) -- (-0.939304,0.0) -- (-0.950416,0.0) -- (-0.961548,0.0) -- (-0.972699,0.0) -- (-0.98387,0.0);
\draw[form grid] (0.0,0.0) -- (-0.008044,-0.005823) -- (-0.01604,-0.011646) -- (-0.023988,-0.017469) -- (-0.031887,-0.023292) -- (-0.039737,-0.029115) -- (-0.047539,-0.034939) -- (-0.055292,-0.040762) -- (-0.062997,-0.046585) -- (-0.070653,-0.052408) -- (-0.078261,-0.058231) -- (-0.08582,-0.064054) -- (-0.093331,-0.069877) -- (-0.100793,-0.0757) -- (-0.108206,-0.081523) -- (-0.115572,-0.087346) -- (-0.122888,-0.093169) -- (-0.130156,-0.098993) -- (-0.137376,-0.104816) -- (-0.144547,-0.110639) -- (-0.151669,-0.116462) -- (-0.158743,-0.122285) -- (-0.165768,-0.128108) -- (-0.172745,-0.133931) -- (-0.179674,-0.139754) -- (-0.186554,-0.145577) -- (-0.193385,-0.1514) -- (-0.200168,-0.157224) -- (-0.206902,-0.163047) -- (-0.213588,-0.16887) -- (-0.220225,-0.174693) -- (-0.226814,-0.180516) -- (-0.233354,-0.186339) -- (-0.239845,-0.192162) -- (-0.246288,-0.197985) -- (-0.252683,-0.203808) -- (-0.259029,-0.209631) -- (-0.265327,-0.215454) -- (-0.271576,-0.221278) -- (-0.277776,-0.227101) -- (-0.283928,-0.232924) -- (-0.290031,-0.238747) -- (-0.296086,-0.24457) -- (-0.302093,-0.250393) -- (-0.308051,-0.256216) -- (-0.31396,-0.262039) -- (-0.319821,-0.267862) -- (-0.325633,-0.273685) -- (-0.331397,-0.279508) -- (-0.337112,-0.285332) -- (-0.342779,-0.291155) -- (-0.348397,-0.296978) -- (-0.353966,-0.302801) -- (-0.359487,-0.308624) -- (-0.36496,-0.314447) -- (-0.370384,-0.32027) -- (-0.37576,-0.326093) -- (-0.381087,-0.331916) -- (-0.386365,-0.337739) -- (-0.391595,-0.343563) -- (-0.396777,-0.349386) -- (-0.401909,-0.355209) -- (-0.406994,-0.361032) -- (-0.41203,-0.366855) -- (-0.417017,-0.372678) -- (-0.421956,-0.378501) -- (-0.426846,-0.384324) -- (-0.431688,-0.390147) -- (-0.436481,-0.39597) -- (-0.441226,-0.401793) -- (-0.445922,-0.407617) -- (-0.45057,-0.41344) -- (-0.455169,-0.419263) -- (-0.459719,-0.425086) -- (-0.464221,-0.430909) -- (-0.468675,-0.436732) -- (-0.47308,-0.442555) -- (-0.477436,-0.448378) -- (-0.481744,-0.454201) -- (-0.486004,-0.460024) -- (-0.490215,-0.465847) -- (-0.494377,-0.471671) -- (-0.498491,-0.477494) -- (-0.502556,-0.483317) -- (-0.506573,-0.48914) -- (-0.510541,-0.494963) -- (-0.514461,-0.500786) -- (-0.518332,-0.506609) -- (-0.522155,-0.512432) -- (-0.525929,-0.518255) -- (-0.529655,-0.524078) -- (-0.533332,-0.529902) -- (-0.536961,-0.535725) -- (-0.540541,-0.541548) -- (-0.544072,-0.547371) -- (-0.547555,-0.553194) -- (-0.55099,-0.559017);
\draw[form grid] (0.0,0.0) -- (-0.004581,-0.010075) -- (-0.009008,-0.02013) -- (-0.013281,-0.030163) -- (-0.017401,-0.040175) -- (-0.02137,-0.050167) -- (-0.025188,-0.060137) -- (-0.028857,-0.070086) -- (-0.032376,-0.080015) -- (-0.035747,-0.089922) -- (-0.038971,-0.099808) -- (-0.042049,-0.109674) -- (-0.044982,-0.119518) -- (-0.04777,-0.129341) -- (-0.050414,-0.139143) -- (-0.052916,-0.148925) -- (-0.055275,-0.158685) -- (-0.057494,-0.168424) -- (-0.059573,-0.178142) -- (-0.061512,-0.187839) -- (-0.063314,-0.197515) -- (-0.064977,-0.207171) -- (-0.066504,-0.216805) -- (-0.067896,-0.226418) -- (-0.069152,-0.23601) -- (-0.070275,-0.245581) -- (-0.071264,-0.255131) -- (-0.072121,-0.26466) -- (-0.072847,-0.274168) -- (-0.073442,-0.283655) -- (-0.073908,-0.293121) -- (-0.074244,-0.302566) -- (-0.074453,-0.31199) -- (-0.074534,-0.321393) -- (-0.074489,-0.330775) -- (-0.074319,-0.340136) -- (-0.074024,-0.349476) -- (-0.073606,-0.358795) -- (-0.073064,-0.368093) -- (-0.072401,-0.37737) -- (-0.071616,-0.386626) -- (-0.070711,-0.395861) -- (-0.069686,-0.405075) -- (-0.068542,-0.414268) -- (-0.067281,-0.423439) -- (-0.065902,-0.43259) -- (-0.064408,-0.44172) -- (-0.062797,-0.450829) -- (-0.061073,-0.459917) -- (-0.059234,-0.468984) -- (-0.057282,-0.478029) -- (-0.055219,-0.487054) -- (-0.053044,-0.496058) -- (-0.050758,-0.505041) -- (-0.048363,-0.514002) -- (-0.045858,-0.522943) -- (-0.043246,-0.531863) -- (-0.040526,-0.540762) -- (-0.0377,-0.549639) -- (-0.034768,-0.558496) -- (-0.031731,-0.567332) -- (-0.02859,-0.576146) -- (-0.025346,-0.58494) -- (-0.022,-0.593712) -- (-0.018551,-0.602464) -- (-0.015002,-0.611195) -- (-0.011352,-0.619904) -- (-0.007603,-0.628593) -- (-0.003756,-0.63726) -- (0.000189,-0.645907) -- (0.004232,-0.654533) -- (0.00837,-0.663137) -- (0.012604,-0.671721) -- (0.016933,-0.680283) -- (0.021355,-0.688825) -- (0.025871,-0.697345) -- (0.030479,-0.705844) -- (0.035179,-0.714323) -- (0.039969,-0.72278) -- (0.04485,-0.731217) -- (0.04982,-0.739632) -- (0.054878,-0.748027) -- (0.060025,-0.7564) -- (0.065258,-0.764752) -- (0.070578,-0.773084) -- (0.075983,-0.781394) -- (0.081473,-0.789683) -- (0.087047,-0.797952) -- (0.092704,-0.806199) -- (0.098444,-0.814425) -- (0.104266,-0.822631) -- (0.110168,-0.830815) -- (0.116151,-0.838978) -- (0.122214,-0.847121) -- (0.128356,-0.855242) -- (0.134575,-0.863342) -- (0.140872,-0.871421);
\draw[form grid] (0.0,0.0) -- (9.7e-5,-0.011646) -- (0.000388,-0.023292) -- (0.000873,-0.034939) -- (0.001553,-0.046585) -- (0.002426,-0.058231) -- (0.003494,-0.069877) -- (0.004756,-0.081523) -- (0.006211,-0.093169) -- (0.007861,-0.104816) -- (0.009705,-0.116462) -- (0.011743,-0.128108) -- (0.013975,-0.139754) -- (0.016402,-0.1514) -- (0.019022,-0.163047) -- (0.021837,-0.174693) -- (0.024845,-0.186339) -- (0.028048,-0.197985) -- (0.031445,-0.209631) -- (0.035036,-0.221278) -- (0.038821,-0.232924) -- (0.0428,-0.24457) -- (0.046973,-0.256216) -- (0.05134,-0.267862) -- (0.055902,-0.279508) -- (0.060657,-0.291155) -- (0.065607,-0.302801) -- (0.070751,-0.314447) -- (0.076088,-0.326093) -- (0.08162,-0.337739) -- (0.087346,-0.349386) -- (0.093267,-0.361032) -- (0.099381,-0.372678) -- (0.105689,-0.384324) -- (0.112192,-0.39597) -- (0.118888,-0.407617) -- (0.125779,-0.419263) -- (0.132864,-0.430909) -- (0.140142,-0.442555) -- (0.147615,-0.454201) -- (0.155282,-0.465847) -- (0.163144,-0.477494) -- (0.171199,-0.48914) -- (0.179448,-0.500786) -- (0.187892,-0.512432) -- (0.196529,-0.524078) -- (0.205361,-0.535725) -- (0.214387,-0.547371) -- (0.223607,-0.559017) -- (0.233021,-0.570663) -- (0.242629,-0.582309) -- (0.252431,-0.593956) -- (0.262427,-0.605602) -- (0.272618,-0.617248) -- (0.283002,-0.628894) -- (0.293581,-0.64054) -- (0.304354,-0.652186) -- (0.315321,-0.663833) -- (0.326481,-0.675479) -- (0.337836,-0.687125) -- (0.349386,-0.698771) -- (0.361129,-0.710417) -- (0.373066,-0.722064) -- (0.385198,-0.73371) -- (0.397523,-0.745356) -- (0.410043,-0.757002) -- (0.422757,-0.768648) -- (0.435664,-0.780295) -- (0.448766,-0.791941) -- (0.462062,-0.803587) -- (0.475553,-0.815233) -- (0.489237,-0.826879) -- (0.503115,-0.838525) -- (0.517188,-0.850172) -- (0.531454,-0.861818) -- (0.545915,-0.873464) -- (0.56057,-0.88511) -- (0.575419,-0.896756) -- (0.590462,-0.908403) -- (0.605699,-0.920049) -- (0.62113,-0.931695) -- (0.636755,-0.943341) -- (0.652575,-0.954987) -- (0.668588,-0.966634) -- (0.684796,-0.97828) -- (0.701198,-0.989926) -- (0.717793,-1.001572) -- (0.734583,-1.013218) -- (0.751567,-1.024864) -- (0.768745,-1.036511) -- (0.786118,-1.048157) -- (0.803684,-1.059803) -- (0.821444,-1.071449) -- (0.839399,-1.083095) -- (0.857548,-1.094742) -- (0.87589,-1.106388) -- (0.894427,-1.118034);
\draw[form grid] (0.0,0.0) -- (0.004736,-0.010096) -- (0.009629,-0.020214) -- (0.014678,-0.030352) -- (0.019886,-0.040512) -- (0.025252,-0.050692) -- (0.030779,-0.060894) -- (0.036466,-0.071116) -- (0.042315,-0.08136) -- (0.048326,-0.091624) -- (0.054501,-0.10191) -- (0.060841,-0.112216) -- (0.067346,-0.122544) -- (0.074017,-0.132892) -- (0.080855,-0.143262) -- (0.087862,-0.153652) -- (0.095038,-0.164064) -- (0.102384,-0.174496) -- (0.109901,-0.18495) -- (0.11759,-0.195425) -- (0.125452,-0.20592) -- (0.133487,-0.216437) -- (0.141698,-0.226975) -- (0.150084,-0.237533) -- (0.158647,-0.248113) -- (0.167388,-0.258714) -- (0.176307,-0.269335) -- (0.185406,-0.279978) -- (0.194685,-0.290642) -- (0.204146,-0.301327) -- (0.21379,-0.312032) -- (0.223617,-0.322759) -- (0.233628,-0.333507) -- (0.243824,-0.344276) -- (0.254207,-0.355065) -- (0.264777,-0.365876) -- (0.275536,-0.376708) -- (0.286484,-0.387561) -- (0.297622,-0.398435) -- (0.308951,-0.40933) -- (0.320472,-0.420246) -- (0.332187,-0.431182) -- (0.344096,-0.44214) -- (0.3562,-0.453119) -- (0.3685,-0.464119) -- (0.380997,-0.47514) -- (0.393693,-0.486182) -- (0.406587,-0.497245) -- (0.419682,-0.508329) -- (0.432978,-0.519434) -- (0.446476,-0.53056) -- (0.460177,-0.541707) -- (0.474082,-0.552875) -- (0.488193,-0.564064) -- (0.502509,-0.575274) -- (0.517033,-0.586505) -- (0.531765,-0.597757) -- (0.546706,-0.60903) -- (0.561858,-0.620325) -- (0.577221,-0.63164) -- (0.592795,-0.642976) -- (0.608584,-0.654333) -- (0.624586,-0.665711) -- (0.640804,-0.67711) -- (0.657238,-0.68853) -- (0.67389,-0.699972) -- (0.69076,-0.711434) -- (0.70785,-0.722917) -- (0.72516,-0.734421) -- (0.742691,-0.745946) -- (0.760445,-0.757493) -- (0.778423,-0.76906) -- (0.796625,-0.780648) -- (0.815054,-0.792257) -- (0.833708,-0.803888) -- (0.852591,-0.815539) -- (0.871703,-0.827211) -- (0.891044,-0.838905) -- (0.910616,-0.850619) -- (0.930421,-0.862354) -- (0.950458,-0.874111) -- (0.97073,-0.885888) -- (0.991237,-0.897687) -- (1.01198,-0.909506) -- (1.03296,-0.921346) -- (1.054179,-0.933208) -- (1.075637,-0.94509) -- (1.097336,-0.956994) -- (1.119277,-0.968918) -- (1.14146,-0.980864) -- (1.163887,-0.99283) -- (1.186558,-1.004818) -- (1.209476,-1.016826) -- (1.232641,-1.028856) -- (1.256053,-1.040906) -- (1.279715,-1.052978) -- (1.303628,-1.06507);
\draw[form grid] (0.0,0.0) -- (0.008093,-0.005823) -- (0.016234,-0.011646) -- (0.024425,-0.017469) -- (0.032663,-0.023292) -- (0.04095,-0.029115) -- (0.049286,-0.034939) -- (0.05767,-0.040762) -- (0.066103,-0.046585) -- (0.074584,-0.052408) -- (0.083113,-0.058231) -- (0.091692,-0.064054) -- (0.100318,-0.069877) -- (0.108994,-0.0757) -- (0.117718,-0.081523) -- (0.12649,-0.087346) -- (0.135311,-0.093169) -- (0.14418,-0.098993) -- (0.153098,-0.104816) -- (0.162064,-0.110639) -- (0.171079,-0.116462) -- (0.180143,-0.122285) -- (0.189255,-0.128108) -- (0.198416,-0.133931) -- (0.207625,-0.139754) -- (0.216882,-0.145577) -- (0.226188,-0.1514) -- (0.235543,-0.157224) -- (0.244946,-0.163047) -- (0.254398,-0.16887) -- (0.263898,-0.174693) -- (0.273447,-0.180516) -- (0.283044,-0.186339) -- (0.29269,-0.192162) -- (0.302384,-0.197985) -- (0.312127,-0.203808) -- (0.321918,-0.209631) -- (0.331758,-0.215454) -- (0.341647,-0.221278) -- (0.351584,-0.227101) -- (0.361569,-0.232924) -- (0.371603,-0.238747) -- (0.381686,-0.24457) -- (0.391817,-0.250393) -- (0.401996,-0.256216) -- (0.412225,-0.262039) -- (0.422501,-0.267862) -- (0.432826,-0.273685) -- (0.4432,-0.279508) -- (0.453622,-0.285332) -- (0.464093,-0.291155) -- (0.474612,-0.296978) -- (0.48518,-0.302801) -- (0.495796,-0.308624) -- (0.506461,-0.314447) -- (0.517175,-0.32027) -- (0.527936,-0.326093) -- (0.538747,-0.331916) -- (0.549606,-0.337739) -- (0.560513,-0.343563) -- (0.571469,-0.349386) -- (0.582474,-0.355209) -- (0.593527,-0.361032) -- (0.604628,-0.366855) -- (0.615779,-0.372678) -- (0.626977,-0.378501) -- (0.638224,-0.384324) -- (0.64952,-0.390147) -- (0.660864,-0.39597) -- (0.672257,-0.401793) -- (0.683698,-0.407617) -- (0.695188,-0.41344) -- (0.706726,-0.419263) -- (0.718313,-0.425086) -- (0.729949,-0.430909) -- (0.741632,-0.436732) -- (0.753365,-0.442555) -- (0.765146,-0.448378) -- (0.776975,-0.454201) -- (0.788853,-0.460024) -- (0.80078,-0.465847) -- (0.812755,-0.471671) -- (0.824778,-0.477494) -- (0.83685,-0.483317) -- (0.848971,-0.48914) -- (0.86114,-0.494963) -- (0.873358,-0.500786) -- (0.885624,-0.506609) -- (0.897939,-0.512432) -- (0.910302,-0.518255) -- (0.922714,-0.524078) -- (0.935174,-0.529902) -- (0.947683,-0.535725) -- (0.96024,-0.541548) -- (0.972846,-0.547371) -- (0.985501,-0.553194) -- (0.998203,-0.559017);
\draw[form grid] (0.0,0.0) -- (0.009307,0.0) -- (0.018595,0.0) -- (0.027864,0.0) -- (0.037113,0.0) -- (0.046342,0.0) -- (0.055552,0.0) -- (0.064743,0.0) -- (0.073914,0.0) -- (0.083066,0.0) -- (0.092199,0.0) -- (0.101312,0.0) -- (0.110406,0.0) -- (0.11948,0.0) -- (0.128535,0.0) -- (0.137571,0.0) -- (0.146587,0.0) -- (0.155583,0.0) -- (0.164561,0.0) -- (0.173518,0.0) -- (0.182457,0.0) -- (0.191376,0.0) -- (0.200276,0.0) -- (0.209156,0.0) -- (0.218017,0.0) -- (0.226858,0.0) -- (0.23568,0.0) -- (0.244483,0.0) -- (0.253266,0.0) -- (0.26203,0.0) -- (0.270774,0.0) -- (0.279499,0.0) -- (0.288204,0.0) -- (0.29689,0.0) -- (0.305557,0.0) -- (0.314204,0.0) -- (0.322832,0.0) -- (0.331441,0.0) -- (0.34003,0.0) -- (0.3486,0.0) -- (0.35715,0.0) -- (0.365681,0.0) -- (0.374192,0.0) -- (0.382684,0.0) -- (0.391157,0.0) -- (0.39961,0.0) -- (0.408044,0.0) -- (0.416458,0.0) -- (0.424853,0.0) -- (0.433228,0.0) -- (0.441585,0.0) -- (0.449921,0.0) -- (0.458239,0.0) -- (0.466537,0.0) -- (0.474815,0.0) -- (0.483074,0.0) -- (0.491314,0.0) -- (0.499534,0.0) -- (0.507735,0.0) -- (0.515916,0.0) -- (0.524078,0.0) -- (0.532221,0.0) -- (0.540344,0.0) -- (0.548448,0.0) -- (0.556532,0.0) -- (0.564597,0.0) -- (0.572643,0.0) -- (0.580669,0.0) -- (0.588676,0.0) -- (0.596663,0.0) -- (0.604631,0.0) -- (0.61258,0.0) -- (0.620509,0.0) -- (0.628419,0.0) -- (0.636309,0.0) -- (0.64418,0.0) -- (0.652031,0.0) -- (0.659863,0.0) -- (0.667676,0.0) -- (0.675469,0.0) -- (0.683243,0.0) -- (0.690997,0.0) -- (0.698732,0.0) -- (0.706448,0.0) -- (0.714144,0.0) -- (0.721821,0.0) -- (0.729478,0.0) -- (0.737116,0.0) -- (0.744735,0.0) -- (0.752334,0.0) -- (0.759914,0.0) -- (0.767474,0.0) -- (0.775015,0.0) -- (0.782536,0.0) -- (0.790039,0.0) -- (0.797521,0.0) -- (0.804984,0.0);
\draw[form grid] (0.0,0.0) -- (0.008093,0.005823) -- (0.016234,0.011646) -- (0.024425,0.017469) -- (0.032663,0.023292) -- (0.04095,0.029115) -- (0.049286,0.034939) -- (0.05767,0.040762) -- (0.066103,0.046585) -- (0.074584,0.052408) -- (0.083113,0.058231) -- (0.091692,0.064054) -- (0.100318,0.069877) -- (0.108994,0.0757) -- (0.117718,0.081523) -- (0.12649,0.087346) -- (0.135311,0.093169) -- (0.14418,0.098993) -- (0.153098,0.104816) -- (0.162064,0.110639) -- (0.171079,0.116462) -- (0.180143,0.122285) -- (0.189255,0.128108) -- (0.198416,0.133931) -- (0.207625,0.139754) -- (0.216882,0.145577) -- (0.226188,0.1514) -- (0.235543,0.157224) -- (0.244946,0.163047) -- (0.254398,0.16887) -- (0.263898,0.174693) -- (0.273447,0.180516) -- (0.283044,0.186339) -- (0.29269,0.192162) -- (0.302384,0.197985) -- (0.312127,0.203808) -- (0.321918,0.209631) -- (0.331758,0.215454) -- (0.341647,0.221278) -- (0.351584,0.227101) -- (0.361569,0.232924) -- (0.371603,0.238747) -- (0.381686,0.24457) -- (0.391817,0.250393) -- (0.401996,0.256216) -- (0.412225,0.262039) -- (0.422501,0.267862) -- (0.432826,0.273685) -- (0.4432,0.279508) -- (0.453622,0.285332) -- (0.464093,0.291155) -- (0.474612,0.296978) -- (0.48518,0.302801) -- (0.495796,0.308624) -- (0.506461,0.314447) -- (0.517175,0.32027) -- (0.527936,0.326093) -- (0.538747,0.331916) -- (0.549606,0.337739) -- (0.560513,0.343563) -- (0.571469,0.349386) -- (0.582474,0.355209) -- (0.593527,0.361032) -- (0.604628,0.366855) -- (0.615779,0.372678) -- (0.626977,0.378501) -- (0.638224,0.384324) -- (0.64952,0.390147) -- (0.660864,0.39597) -- (0.672257,0.401793) -- (0.683698,0.407617) -- (0.695188,0.41344) -- (0.706726,0.419263) -- (0.718313,0.425086) -- (0.729949,0.430909) -- (0.741632,0.436732) -- (0.753365,0.442555) -- (0.765146,0.448378) -- (0.776975,0.454201) -- (0.788853,0.460024) -- (0.80078,0.465847) -- (0.812755,0.471671) -- (0.824778,0.477494) -- (0.83685,0.483317) -- (0.848971,0.48914) -- (0.86114,0.494963) -- (0.873358,0.500786) -- (0.885624,0.506609) -- (0.897939,0.512432) -- (0.910302,0.518255) -- (0.922714,0.524078) -- (0.935174,0.529902) -- (0.947683,0.535725) -- (0.96024,0.541548) -- (0.972846,0.547371) -- (0.985501,0.553194) -- (0.998203,0.559017);
\draw[domain boundary] (1.303628,1.06507) -- (1.301902,1.101081) -- (1.284929,1.128359) -- (1.252336,1.146728) -- (1.204566,1.156301) -- (1.14283,1.157472) -- (1.06898,1.150888) -- (0.985329,1.137405) -- (0.894427,1.118034) -- (0.798834,1.093875) -- (0.700908,1.06605) -- (0.60264,1.03563) -- (0.505541,1.003575) -- (0.410588,0.970672) -- (0.318232,0.937499) -- (0.228458,0.904388) -- (0.140872,0.871421) -- (0.054828,0.838436) -- (-0.030444,0.805048) -- (-0.115696,0.770691) -- (-0.20153,0.734668) -- (-0.288271,0.696216) -- (-0.375859,0.65457) -- (-0.463775,0.609028) -- (-0.55099,0.559017) -- (-0.635977,0.504141) -- (-0.716763,0.444226) -- (-0.791046,0.379346) -- (-0.856353,0.30983) -- (-0.910242,0.236253) -- (-0.950518,0.159415) -- (-0.975435,0.080295) -- (-0.98387,0.0) -- (-0.975435,-0.080295) -- (-0.950518,-0.159415) -- (-0.910242,-0.236253) -- (-0.856353,-0.30983) -- (-0.791046,-0.379346) -- (-0.716763,-0.444226) -- (-0.635977,-0.504141) -- (-0.55099,-0.559017) -- (-0.463775,-0.609028) -- (-0.375859,-0.65457) -- (-0.288271,-0.696216) -- (-0.20153,-0.734668) -- (-0.115696,-0.770691) -- (-0.030444,-0.805048) -- (0.054828,-0.838436) -- (0.140872,-0.871421) -- (0.228458,-0.904388) -- (0.318232,-0.937499) -- (0.410588,-0.970672) -- (0.505541,-1.003575) -- (0.60264,-1.03563) -- (0.700908,-1.06605) -- (0.798834,-1.093875) -- (0.894427,-1.118034) -- (0.985329,-1.137405) -- (1.06898,-1.150888) -- (1.14283,-1.157472) -- (1.204566,-1.156301) -- (1.252336,-1.146728) -- (1.284929,-1.128359) -- (1.301902,-1.101081) -- (1.303628,-1.06507) -- (1.291252,-1.020786) -- (1.266585,-0.968944) -- (1.23193,-0.910474) -- (1.189872,-0.846471) -- (1.143073,-0.778126) -- (1.094073,-0.706662) -- (1.045147,-0.633264) -- (0.998203,-0.559017) -- (0.954744,-0.484847) -- (0.915873,-0.41148) -- (0.882337,-0.339414) -- (0.854601,-0.268907) -- (0.832918,-0.199982) -- (0.817401,-0.13245) -- (0.808088,-0.065951) -- (0.804984,0.0) -- (0.808088,0.065951) -- (0.817401,0.13245) -- (0.832918,0.199982) -- (0.854601,0.268907) -- (0.882337,0.339414) -- (0.915873,0.41148) -- (0.954744,0.484847) -- (0.998203,0.559017) -- (1.045147,0.633264) -- (1.094073,0.706662) -- (1.143073,0.778126) -- (1.189872,0.846471) -- (1.23193,0.910474) -- (1.266585,0.968944) -- (1.291252,1.020786) -- (1.303628,1.06507);
\end{scope}
\begin{scope}[shift={(0.0,2.2)},scale=1.15]
\path[fill=black!3,draw=none] (1.303628,1.06507) -- (1.301902,1.101081) -- (1.284929,1.128359) -- (1.252336,1.146728) -- (1.204566,1.156301) -- (1.14283,1.157472) -- (1.06898,1.150888) -- (0.985329,1.137405) -- (0.894427,1.118034) -- (0.798834,1.093875) -- (0.700908,1.06605) -- (0.60264,1.03563) -- (0.505541,1.003575) -- (0.410588,0.970672) -- (0.318232,0.937499) -- (0.228458,0.904388) -- (0.140872,0.871421) -- (0.054828,0.838436) -- (-0.030444,0.805048) -- (-0.115696,0.770691) -- (-0.20153,0.734668) -- (-0.288271,0.696216) -- (-0.375859,0.65457) -- (-0.463775,0.609028) -- (-0.55099,0.559017) -- (-0.635977,0.504141) -- (-0.716763,0.444226) -- (-0.791046,0.379346) -- (-0.856353,0.30983) -- (-0.910242,0.236253) -- (-0.950518,0.159415) -- (-0.975435,0.080295) -- (-0.98387,0.0) -- (-0.975435,-0.080295) -- (-0.950518,-0.159415) -- (-0.910242,-0.236253) -- (-0.856353,-0.30983) -- (-0.791046,-0.379346) -- (-0.716763,-0.444226) -- (-0.635977,-0.504141) -- (-0.55099,-0.559017) -- (-0.463775,-0.609028) -- (-0.375859,-0.65457) -- (-0.288271,-0.696216) -- (-0.20153,-0.734668) -- (-0.115696,-0.770691) -- (-0.030444,-0.805048) -- (0.054828,-0.838436) -- (0.140872,-0.871421) -- (0.228458,-0.904388) -- (0.318232,-0.937499) -- (0.410588,-0.970672) -- (0.505541,-1.003575) -- (0.60264,-1.03563) -- (0.700908,-1.06605) -- (0.798834,-1.093875) -- (0.894427,-1.118034) -- (0.985329,-1.137405) -- (1.06898,-1.150888) -- (1.14283,-1.157472) -- (1.204566,-1.156301) -- (1.252336,-1.146728) -- (1.284929,-1.128359) -- (1.301902,-1.101081) -- (1.303628,-1.06507) -- (1.291252,-1.020786) -- (1.266585,-0.968944) -- (1.23193,-0.910474) -- (1.189872,-0.846471) -- (1.143073,-0.778126) -- (1.094073,-0.706662) -- (1.045147,-0.633264) -- (0.998203,-0.559017) -- (0.954744,-0.484847) -- (0.915873,-0.41148) -- (0.882337,-0.339414) -- (0.854601,-0.268907) -- (0.832918,-0.199982) -- (0.817401,-0.13245) -- (0.808088,-0.065951) -- (0.804984,0.0) -- (0.808088,0.065951) -- (0.817401,0.13245) -- (0.832918,0.199982) -- (0.854601,0.268907) -- (0.882337,0.339414) -- (0.915873,0.41148) -- (0.954744,0.484847) -- (0.998203,0.559017) -- (1.045147,0.633264) -- (1.094073,0.706662) -- (1.143073,0.778126) -- (1.189872,0.846471) -- (1.23193,0.910474) -- (1.266585,0.968944) -- (1.291252,1.020786) -- (1.303628,1.06507) -- cycle;
\draw[form grid] (0.119148,0.197522) -- (0.110589,0.204481) -- (0.101398,0.210403) -- (0.091613,0.215261) -- (0.081285,0.219042) -- (0.070471,0.221747) -- (0.059236,0.223391) -- (0.047648,0.223999) -- (0.035777,0.223607) -- (0.023693,0.222257) -- (0.011461,0.219997) -- (-0.000856,0.216873) -- (-0.013201,0.212933) -- (-0.025522,0.208219) -- (-0.037772,0.202769) -- (-0.049907,0.196613) -- (-0.061884,0.189776) -- (-0.073661,0.182275) -- (-0.085192,0.174121) -- (-0.09643,0.165321) -- (-0.107316,0.155878) -- (-0.117789,0.145796) -- (-0.127777,0.135081) -- (-0.137201,0.123745) -- (-0.145975,0.111803) -- (-0.15401,0.099285) -- (-0.161214,0.086226) -- (-0.167495,0.072675) -- (-0.172769,0.058692) -- (-0.176958,0.044349) -- (-0.18,0.029726) -- (-0.181845,0.014911) -- (-0.182463,0.0) -- (-0.181845,-0.014911) -- (-0.18,-0.029726) -- (-0.176958,-0.044349) -- (-0.172769,-0.058692) -- (-0.167495,-0.072675) -- (-0.161214,-0.086226) -- (-0.15401,-0.099285) -- (-0.145975,-0.111803) -- (-0.137201,-0.123745) -- (-0.127777,-0.135081) -- (-0.117789,-0.145796) -- (-0.107316,-0.155878) -- (-0.09643,-0.165321) -- (-0.085192,-0.174121) -- (-0.073661,-0.182275) -- (-0.061884,-0.189776) -- (-0.049907,-0.196613) -- (-0.037772,-0.202769) -- (-0.025522,-0.208219) -- (-0.013201,-0.212933) -- (-0.000856,-0.216873) -- (0.011461,-0.219997) -- (0.023693,-0.222257) -- (0.035777,-0.223607) -- (0.047648,-0.223999) -- (0.059236,-0.223391) -- (0.070471,-0.221747) -- (0.081285,-0.219042) -- (0.091613,-0.215261) -- (0.101398,-0.210403) -- (0.110589,-0.204481) -- (0.119148,-0.197522) -- (0.127047,-0.189569) -- (0.134269,-0.180677) -- (0.14081,-0.170912) -- (0.146678,-0.16035) -- (0.151889,-0.149072) -- (0.156468,-0.137165) -- (0.160447,-0.124714) -- (0.163864,-0.111803) -- (0.166756,-0.098513) -- (0.169163,-0.084916) -- (0.171125,-0.071077) -- (0.172676,-0.057055) -- (0.173847,-0.042898) -- (0.174665,-0.028647) -- (0.175148,-0.014338) -- (0.175308,0.0) -- (0.175148,0.014338) -- (0.174665,0.028647) -- (0.173847,0.042898) -- (0.172676,0.057055) -- (0.171125,0.071077) -- (0.169163,0.084916) -- (0.166756,0.098513) -- (0.163864,0.111803) -- (0.160447,0.124714) -- (0.156468,0.137165) -- (0.151889,0.149072) -- (0.146678,0.16035) -- (0.14081,0.170912) -- (0.134269,0.180677) -- (0.127047,0.189569) -- (0.119148,0.197522);
\draw[form grid] (0.30213,0.40279) -- (0.288769,0.416829) -- (0.273318,0.42844) -- (0.255826,0.437564) -- (0.236399,0.444193) -- (0.215197,0.448368) -- (0.192423,0.450175) -- (0.168311,0.449738) -- (0.143108,0.447214) -- (0.117064,0.442774) -- (0.090413,0.436601) -- (0.063365,0.428873) -- (0.036097,0.419757) -- (0.008751,0.409396) -- (-0.018564,0.397903) -- (-0.045771,0.385358) -- (-0.072814,0.371806) -- (-0.099643,0.357257) -- (-0.126209,0.341687) -- (-0.152447,0.32505) -- (-0.178263,0.307283) -- (-0.203529,0.288316) -- (-0.228071,0.268079) -- (-0.251669,0.24652) -- (-0.274062,0.223607) -- (-0.294946,0.199341) -- (-0.313993,0.173761) -- (-0.330862,0.146947) -- (-0.345218,0.119021) -- (-0.356752,0.090149) -- (-0.365197,0.06053) -- (-0.37035,0.030397) -- (-0.372082,0.0) -- (-0.37035,-0.030397) -- (-0.365197,-0.06053) -- (-0.356752,-0.090149) -- (-0.345218,-0.119021) -- (-0.330862,-0.146947) -- (-0.313993,-0.173761) -- (-0.294946,-0.199341) -- (-0.274062,-0.223607) -- (-0.251669,-0.24652) -- (-0.228071,-0.268079) -- (-0.203529,-0.288316) -- (-0.178263,-0.307283) -- (-0.152447,-0.32505) -- (-0.126209,-0.341687) -- (-0.099643,-0.357257) -- (-0.072814,-0.371806) -- (-0.045771,-0.385358) -- (-0.018564,-0.397903) -- (0.008751,-0.409396) -- (0.036097,-0.419757) -- (0.063365,-0.428873) -- (0.090413,-0.436601) -- (0.117064,-0.442774) -- (0.143108,-0.447214) -- (0.168311,-0.449738) -- (0.192423,-0.450175) -- (0.215197,-0.448368) -- (0.236399,-0.444193) -- (0.255826,-0.437564) -- (0.273318,-0.42844) -- (0.288769,-0.416829) -- (0.30213,-0.40279) -- (0.313417,-0.386432) -- (0.3227,-0.36791) -- (0.330105,-0.347416) -- (0.335797,-0.325172) -- (0.339974,-0.301421) -- (0.342854,-0.276414) -- (0.344661,-0.250397) -- (0.345616,-0.223607) -- (0.345931,-0.196254) -- (0.345799,-0.168522) -- (0.345392,-0.140558) -- (0.344857,-0.112474) -- (0.344316,-0.084345) -- (0.343863,-0.056216) -- (0.343564,-0.028102) -- (0.34346,0.0) -- (0.343564,0.028102) -- (0.343863,0.056216) -- (0.344316,0.084345) -- (0.344857,0.112474) -- (0.345392,0.140558) -- (0.345799,0.168522) -- (0.345931,0.196254) -- (0.345616,0.223607) -- (0.344661,0.250397) -- (0.342854,0.276414) -- (0.339974,0.301421) -- (0.335797,0.325172) -- (0.330105,0.347416) -- (0.3227,0.36791) -- (0.313417,0.386432) -- (0.30213,0.40279);
\draw[form grid] (0.555772,0.615804) -- (0.541711,0.637045) -- (0.522907,0.654112) -- (0.499359,0.66691) -- (0.471247,0.675453) -- (0.438919,0.679862) -- (0.402866,0.680352) -- (0.363676,0.67722) -- (0.321994,0.67082) -- (0.278466,0.661549) -- (0.233701,0.64981) -- (0.188227,0.635999) -- (0.142469,0.620472) -- (0.096738,0.60353) -- (0.051228,0.585402) -- (0.00603,0.566236) -- (-0.038843,0.546091) -- (-0.083426,0.524944) -- (-0.127766,0.502696) -- (-0.171886,0.479188) -- (-0.215748,0.454217) -- (-0.259224,0.427559) -- (-0.302071,0.398993) -- (-0.343917,0.368325) -- (-0.38426,0.33541) -- (-0.422475,0.300169) -- (-0.457845,0.262606) -- (-0.489591,0.222816) -- (-0.516924,0.180987) -- (-0.539095,0.137399) -- (-0.555448,0.092413) -- (-0.565476,0.046456) -- (-0.568856,0.0) -- (-0.565476,-0.046456) -- (-0.555448,-0.092413) -- (-0.539095,-0.137399) -- (-0.516924,-0.180987) -- (-0.489591,-0.222816) -- (-0.457845,-0.262606) -- (-0.422475,-0.300169) -- (-0.38426,-0.33541) -- (-0.343917,-0.368325) -- (-0.302071,-0.398993) -- (-0.259224,-0.427559) -- (-0.215748,-0.454217) -- (-0.171886,-0.479188) -- (-0.127766,-0.502696) -- (-0.083426,-0.524944) -- (-0.038843,-0.546091) -- (0.00603,-0.566236) -- (0.051228,-0.585402) -- (0.096738,-0.60353) -- (0.142469,-0.620472) -- (0.188227,-0.635999) -- (0.233701,-0.64981) -- (0.278466,-0.661549) -- (0.321994,-0.67082) -- (0.363676,-0.67722) -- (0.402866,-0.680352) -- (0.438919,-0.679862) -- (0.471247,-0.675453) -- (0.499359,-0.66691) -- (0.522907,-0.654112) -- (0.541711,-0.637045) -- (0.555772,-0.615804) -- (0.565274,-0.59059) -- (0.570563,-0.561699) -- (0.572119,-0.529511) -- (0.570521,-0.494466) -- (0.5664,-0.457046) -- (0.560404,-0.417746) -- (0.553163,-0.37705) -- (0.545256,-0.33541) -- (0.537201,-0.293223) -- (0.529436,-0.250817) -- (0.522325,-0.20844) -- (0.516156,-0.166255) -- (0.511149,-0.124342) -- (0.507466,-0.082706) -- (0.505214,-0.041292) -- (0.504457,0.0) -- (0.505214,0.041292) -- (0.507466,0.082706) -- (0.511149,0.124342) -- (0.516156,0.166255) -- (0.522325,0.20844) -- (0.529436,0.250817) -- (0.537201,0.293223) -- (0.545256,0.33541) -- (0.553163,0.37705) -- (0.560404,0.417746) -- (0.5664,0.457046) -- (0.570521,0.494466) -- (0.572119,0.529511) -- (0.570563,0.561699) -- (0.565274,0.59059) -- (0.555772,0.615804);
\draw[form grid] (0.887157,0.836564) -- (0.876854,0.865129) -- (0.857562,0.887418) -- (0.829147,0.903298) -- (0.791894,0.912823) -- (0.746482,0.916231) -- (0.693917,0.913924) -- (0.635444,0.906442) -- (0.572433,0.894427) -- (0.506264,0.878583) -- (0.438218,0.859627) -- (0.369396,0.838252) -- (0.300652,0.815078) -- (0.232569,0.790622) -- (0.165459,0.765268) -- (0.099388,0.739245) -- (0.034232,0.712629) -- (-0.030261,0.685337) -- (-0.094395,0.65715) -- (-0.158447,0.627735) -- (-0.222592,0.596678) -- (-0.286834,0.563526) -- (-0.35095,0.527823) -- (-0.414452,0.489162) -- (-0.476569,0.447214) -- (-0.536264,0.401769) -- (-0.592271,0.352761) -- (-0.643163,0.300282) -- (-0.687451,0.24459) -- (-0.723693,0.186101) -- (-0.750606,0.125375) -- (-0.767185,0.063088) -- (-0.772785,0.0) -- (-0.767185,-0.063088) -- (-0.750606,-0.125375) -- (-0.723693,-0.186101) -- (-0.687451,-0.24459) -- (-0.643163,-0.300282) -- (-0.592271,-0.352761) -- (-0.536264,-0.401769) -- (-0.476569,-0.447214) -- (-0.414452,-0.489162) -- (-0.35095,-0.527823) -- (-0.286834,-0.563526) -- (-0.222592,-0.596678) -- (-0.158447,-0.627735) -- (-0.094395,-0.65715) -- (-0.030261,-0.685337) -- (0.034232,-0.712629) -- (0.099388,-0.739245) -- (0.165459,-0.765268) -- (0.232569,-0.790622) -- (0.300652,-0.815078) -- (0.369396,-0.838252) -- (0.438218,-0.859627) -- (0.506264,-0.878583) -- (0.572433,-0.894427) -- (0.635444,-0.906442) -- (0.693917,-0.913924) -- (0.746482,-0.916231) -- (0.791894,-0.912823) -- (0.829147,-0.903298) -- (0.857562,-0.887418) -- (0.876854,-0.865129) -- (0.887157,-0.836564) -- (0.889012,-0.802041) -- (0.883311,-0.762043) -- (0.871226,-0.717197) -- (0.8541,-0.668233) -- (0.833354,-0.615948) -- (0.810383,-0.561162) -- (0.786481,-0.504673) -- (0.762786,-0.447214) -- (0.740245,-0.389421) -- (0.719612,-0.331804) -- (0.701458,-0.274726) -- (0.686192,-0.218399) -- (0.674096,-0.162887) -- (0.665351,-0.108117) -- (0.660066,-0.053908) -- (0.658298,0.0) -- (0.660066,0.053908) -- (0.665351,0.108117) -- (0.674096,0.162887) -- (0.686192,0.218399) -- (0.701458,0.274726) -- (0.719612,0.331804) -- (0.740245,0.389421) -- (0.762786,0.447214) -- (0.786481,0.504673) -- (0.810383,0.561162) -- (0.833354,0.615948) -- (0.8541,0.668233) -- (0.871226,0.717197) -- (0.883311,0.762043) -- (0.889012,0.802041) -- (0.887157,0.836564);
\draw[form grid] (0.0,0.0) -- (0.004736,0.010096) -- (0.009629,0.020214) -- (0.014678,0.030352) -- (0.019886,0.040512) -- (0.025252,0.050692) -- (0.030779,0.060894) -- (0.036466,0.071116) -- (0.042315,0.08136) -- (0.048326,0.091624) -- (0.054501,0.10191) -- (0.060841,0.112216) -- (0.067346,0.122544) -- (0.074017,0.132892) -- (0.080855,0.143262) -- (0.087862,0.153652) -- (0.095038,0.164064) -- (0.102384,0.174496) -- (0.109901,0.18495) -- (0.11759,0.195425) -- (0.125452,0.20592) -- (0.133487,0.216437) -- (0.141698,0.226975) -- (0.150084,0.237533) -- (0.158647,0.248113) -- (0.167388,0.258714) -- (0.176307,0.269335) -- (0.185406,0.279978) -- (0.194685,0.290642) -- (0.204146,0.301327) -- (0.21379,0.312032) -- (0.223617,0.322759) -- (0.233628,0.333507) -- (0.243824,0.344276) -- (0.254207,0.355065) -- (0.264777,0.365876) -- (0.275536,0.376708) -- (0.286484,0.387561) -- (0.297622,0.398435) -- (0.308951,0.40933) -- (0.320472,0.420246) -- (0.332187,0.431182) -- (0.344096,0.44214) -- (0.3562,0.453119) -- (0.3685,0.464119) -- (0.380997,0.47514) -- (0.393693,0.486182) -- (0.406587,0.497245) -- (0.419682,0.508329) -- (0.432978,0.519434) -- (0.446476,0.53056) -- (0.460177,0.541707) -- (0.474082,0.552875) -- (0.488193,0.564064) -- (0.502509,0.575274) -- (0.517033,0.586505) -- (0.531765,0.597757) -- (0.546706,0.60903) -- (0.561858,0.620325) -- (0.577221,0.63164) -- (0.592795,0.642976) -- (0.608584,0.654333) -- (0.624586,0.665711) -- (0.640804,0.67711) -- (0.657238,0.68853) -- (0.67389,0.699972) -- (0.69076,0.711434) -- (0.70785,0.722917) -- (0.72516,0.734421) -- (0.742691,0.745946) -- (0.760445,0.757493) -- (0.778423,0.76906) -- (0.796625,0.780648) -- (0.815054,0.792257) -- (0.833708,0.803888) -- (0.852591,0.815539) -- (0.871703,0.827211) -- (0.891044,0.838905) -- (0.910616,0.850619) -- (0.930421,0.862354) -- (0.950458,0.874111) -- (0.97073,0.885888) -- (0.991237,0.897687) -- (1.01198,0.909506) -- (1.03296,0.921346) -- (1.054179,0.933208) -- (1.075637,0.94509) -- (1.097336,0.956994) -- (1.119277,0.968918) -- (1.14146,0.980864) -- (1.163887,0.99283) -- (1.186558,1.004818) -- (1.209476,1.016826) -- (1.232641,1.028856) -- (1.256053,1.040906) -- (1.279715,1.052978) -- (1.303628,1.06507);
\draw[form grid] (0.0,0.0) -- (9.7e-5,0.011646) -- (0.000388,0.023292) -- (0.000873,0.034939) -- (0.001553,0.046585) -- (0.002426,0.058231) -- (0.003494,0.069877) -- (0.004756,0.081523) -- (0.006211,0.093169) -- (0.007861,0.104816) -- (0.009705,0.116462) -- (0.011743,0.128108) -- (0.013975,0.139754) -- (0.016402,0.1514) -- (0.019022,0.163047) -- (0.021837,0.174693) -- (0.024845,0.186339) -- (0.028048,0.197985) -- (0.031445,0.209631) -- (0.035036,0.221278) -- (0.038821,0.232924) -- (0.0428,0.24457) -- (0.046973,0.256216) -- (0.05134,0.267862) -- (0.055902,0.279508) -- (0.060657,0.291155) -- (0.065607,0.302801) -- (0.070751,0.314447) -- (0.076088,0.326093) -- (0.08162,0.337739) -- (0.087346,0.349386) -- (0.093267,0.361032) -- (0.099381,0.372678) -- (0.105689,0.384324) -- (0.112192,0.39597) -- (0.118888,0.407617) -- (0.125779,0.419263) -- (0.132864,0.430909) -- (0.140142,0.442555) -- (0.147615,0.454201) -- (0.155282,0.465847) -- (0.163144,0.477494) -- (0.171199,0.48914) -- (0.179448,0.500786) -- (0.187892,0.512432) -- (0.196529,0.524078) -- (0.205361,0.535725) -- (0.214387,0.547371) -- (0.223607,0.559017) -- (0.233021,0.570663) -- (0.242629,0.582309) -- (0.252431,0.593956) -- (0.262427,0.605602) -- (0.272618,0.617248) -- (0.283002,0.628894) -- (0.293581,0.64054) -- (0.304354,0.652186) -- (0.315321,0.663833) -- (0.326481,0.675479) -- (0.337836,0.687125) -- (0.349386,0.698771) -- (0.361129,0.710417) -- (0.373066,0.722064) -- (0.385198,0.73371) -- (0.397523,0.745356) -- (0.410043,0.757002) -- (0.422757,0.768648) -- (0.435664,0.780295) -- (0.448766,0.791941) -- (0.462062,0.803587) -- (0.475553,0.815233) -- (0.489237,0.826879) -- (0.503115,0.838525) -- (0.517188,0.850172) -- (0.531454,0.861818) -- (0.545915,0.873464) -- (0.56057,0.88511) -- (0.575419,0.896756) -- (0.590462,0.908403) -- (0.605699,0.920049) -- (0.62113,0.931695) -- (0.636755,0.943341) -- (0.652575,0.954987) -- (0.668588,0.966634) -- (0.684796,0.97828) -- (0.701198,0.989926) -- (0.717793,1.001572) -- (0.734583,1.013218) -- (0.751567,1.024864) -- (0.768745,1.036511) -- (0.786118,1.048157) -- (0.803684,1.059803) -- (0.821444,1.071449) -- (0.839399,1.083095) -- (0.857548,1.094742) -- (0.87589,1.106388) -- (0.894427,1.118034);
\draw[form grid] (0.0,0.0) -- (-0.004581,0.010075) -- (-0.009008,0.02013) -- (-0.013281,0.030163) -- (-0.017401,0.040175) -- (-0.02137,0.050167) -- (-0.025188,0.060137) -- (-0.028857,0.070086) -- (-0.032376,0.080015) -- (-0.035747,0.089922) -- (-0.038971,0.099808) -- (-0.042049,0.109674) -- (-0.044982,0.119518) -- (-0.04777,0.129341) -- (-0.050414,0.139143) -- (-0.052916,0.148925) -- (-0.055275,0.158685) -- (-0.057494,0.168424) -- (-0.059573,0.178142) -- (-0.061512,0.187839) -- (-0.063314,0.197515) -- (-0.064977,0.207171) -- (-0.066504,0.216805) -- (-0.067896,0.226418) -- (-0.069152,0.23601) -- (-0.070275,0.245581) -- (-0.071264,0.255131) -- (-0.072121,0.26466) -- (-0.072847,0.274168) -- (-0.073442,0.283655) -- (-0.073908,0.293121) -- (-0.074244,0.302566) -- (-0.074453,0.31199) -- (-0.074534,0.321393) -- (-0.074489,0.330775) -- (-0.074319,0.340136) -- (-0.074024,0.349476) -- (-0.073606,0.358795) -- (-0.073064,0.368093) -- (-0.072401,0.37737) -- (-0.071616,0.386626) -- (-0.070711,0.395861) -- (-0.069686,0.405075) -- (-0.068542,0.414268) -- (-0.067281,0.423439) -- (-0.065902,0.43259) -- (-0.064408,0.44172) -- (-0.062797,0.450829) -- (-0.061073,0.459917) -- (-0.059234,0.468984) -- (-0.057282,0.478029) -- (-0.055219,0.487054) -- (-0.053044,0.496058) -- (-0.050758,0.505041) -- (-0.048363,0.514002) -- (-0.045858,0.522943) -- (-0.043246,0.531863) -- (-0.040526,0.540762) -- (-0.0377,0.549639) -- (-0.034768,0.558496) -- (-0.031731,0.567332) -- (-0.02859,0.576146) -- (-0.025346,0.58494) -- (-0.022,0.593712) -- (-0.018551,0.602464) -- (-0.015002,0.611195) -- (-0.011352,0.619904) -- (-0.007603,0.628593) -- (-0.003756,0.63726) -- (0.000189,0.645907) -- (0.004232,0.654533) -- (0.00837,0.663137) -- (0.012604,0.671721) -- (0.016933,0.680283) -- (0.021355,0.688825) -- (0.025871,0.697345) -- (0.030479,0.705844) -- (0.035179,0.714323) -- (0.039969,0.72278) -- (0.04485,0.731217) -- (0.04982,0.739632) -- (0.054878,0.748027) -- (0.060025,0.7564) -- (0.065258,0.764752) -- (0.070578,0.773084) -- (0.075983,0.781394) -- (0.081473,0.789683) -- (0.087047,0.797952) -- (0.092704,0.806199) -- (0.098444,0.814425) -- (0.104266,0.822631) -- (0.110168,0.830815) -- (0.116151,0.838978) -- (0.122214,0.847121) -- (0.128356,0.855242) -- (0.134575,0.863342) -- (0.140872,0.871421);
\draw[form grid] (0.0,0.0) -- (-0.008044,0.005823) -- (-0.01604,0.011646) -- (-0.023988,0.017469) -- (-0.031887,0.023292) -- (-0.039737,0.029115) -- (-0.047539,0.034939) -- (-0.055292,0.040762) -- (-0.062997,0.046585) -- (-0.070653,0.052408) -- (-0.078261,0.058231) -- (-0.08582,0.064054) -- (-0.093331,0.069877) -- (-0.100793,0.0757) -- (-0.108206,0.081523) -- (-0.115572,0.087346) -- (-0.122888,0.093169) -- (-0.130156,0.098993) -- (-0.137376,0.104816) -- (-0.144547,0.110639) -- (-0.151669,0.116462) -- (-0.158743,0.122285) -- (-0.165768,0.128108) -- (-0.172745,0.133931) -- (-0.179674,0.139754) -- (-0.186554,0.145577) -- (-0.193385,0.1514) -- (-0.200168,0.157224) -- (-0.206902,0.163047) -- (-0.213588,0.16887) -- (-0.220225,0.174693) -- (-0.226814,0.180516) -- (-0.233354,0.186339) -- (-0.239845,0.192162) -- (-0.246288,0.197985) -- (-0.252683,0.203808) -- (-0.259029,0.209631) -- (-0.265327,0.215454) -- (-0.271576,0.221278) -- (-0.277776,0.227101) -- (-0.283928,0.232924) -- (-0.290031,0.238747) -- (-0.296086,0.24457) -- (-0.302093,0.250393) -- (-0.308051,0.256216) -- (-0.31396,0.262039) -- (-0.319821,0.267862) -- (-0.325633,0.273685) -- (-0.331397,0.279508) -- (-0.337112,0.285332) -- (-0.342779,0.291155) -- (-0.348397,0.296978) -- (-0.353966,0.302801) -- (-0.359487,0.308624) -- (-0.36496,0.314447) -- (-0.370384,0.32027) -- (-0.37576,0.326093) -- (-0.381087,0.331916) -- (-0.386365,0.337739) -- (-0.391595,0.343563) -- (-0.396777,0.349386) -- (-0.401909,0.355209) -- (-0.406994,0.361032) -- (-0.41203,0.366855) -- (-0.417017,0.372678) -- (-0.421956,0.378501) -- (-0.426846,0.384324) -- (-0.431688,0.390147) -- (-0.436481,0.39597) -- (-0.441226,0.401793) -- (-0.445922,0.407617) -- (-0.45057,0.41344) -- (-0.455169,0.419263) -- (-0.459719,0.425086) -- (-0.464221,0.430909) -- (-0.468675,0.436732) -- (-0.47308,0.442555) -- (-0.477436,0.448378) -- (-0.481744,0.454201) -- (-0.486004,0.460024) -- (-0.490215,0.465847) -- (-0.494377,0.471671) -- (-0.498491,0.477494) -- (-0.502556,0.483317) -- (-0.506573,0.48914) -- (-0.510541,0.494963) -- (-0.514461,0.500786) -- (-0.518332,0.506609) -- (-0.522155,0.512432) -- (-0.525929,0.518255) -- (-0.529655,0.524078) -- (-0.533332,0.529902) -- (-0.536961,0.535725) -- (-0.540541,0.541548) -- (-0.544072,0.547371) -- (-0.547555,0.553194) -- (-0.55099,0.559017);
\draw[form grid] (0.0,0.0) -- (-0.009327,0.0) -- (-0.018673,0.0) -- (-0.028038,0.0) -- (-0.037423,0.0) -- (-0.046827,0.0) -- (-0.056251,0.0) -- (-0.065694,0.0) -- (-0.075157,0.0) -- (-0.084639,0.0) -- (-0.09414,0.0) -- (-0.103661,0.0) -- (-0.113201,0.0) -- (-0.122761,0.0) -- (-0.13234,0.0) -- (-0.141938,0.0) -- (-0.151556,0.0) -- (-0.161193,0.0) -- (-0.17085,0.0) -- (-0.180526,0.0) -- (-0.190221,0.0) -- (-0.199936,0.0) -- (-0.20967,0.0) -- (-0.219424,0.0) -- (-0.229197,0.0) -- (-0.238989,0.0) -- (-0.248801,0.0) -- (-0.258633,0.0) -- (-0.268483,0.0) -- (-0.278354,0.0) -- (-0.288243,0.0) -- (-0.298152,0.0) -- (-0.30808,0.0) -- (-0.318028,0.0) -- (-0.327995,0.0) -- (-0.337982,0.0) -- (-0.347988,0.0) -- (-0.358014,0.0) -- (-0.368058,0.0) -- (-0.378123,0.0) -- (-0.388206,0.0) -- (-0.398309,0.0) -- (-0.408432,0.0) -- (-0.418574,0.0) -- (-0.428735,0.0) -- (-0.438916,0.0) -- (-0.449116,0.0) -- (-0.459335,0.0) -- (-0.469574,0.0) -- (-0.479833,0.0) -- (-0.49011,0.0) -- (-0.500408,0.0) -- (-0.510724,0.0) -- (-0.52106,0.0) -- (-0.531416,0.0) -- (-0.54179,0.0) -- (-0.552185,0.0) -- (-0.562598,0.0) -- (-0.573031,0.0) -- (-0.583484,0.0) -- (-0.593956,0.0) -- (-0.604447,0.0) -- (-0.614958,0.0) -- (-0.625488,0.0) -- (-0.636037,0.0) -- (-0.646606,0.0) -- (-0.657194,0.0) -- (-0.667802,0.0) -- (-0.678429,0.0) -- (-0.689076,0.0) -- (-0.699742,0.0) -- (-0.710427,0.0) -- (-0.721132,0.0) -- (-0.731856,0.0) -- (-0.7426,0.0) -- (-0.753363,0.0) -- (-0.764145,0.0) -- (-0.774947,0.0) -- (-0.785768,0.0) -- (-0.796609,0.0) -- (-0.807469,0.0) -- (-0.818348,0.0) -- (-0.829247,0.0) -- (-0.840166,0.0) -- (-0.851103,0.0) -- (-0.86206,0.0) -- (-0.873037,0.0) -- (-0.884033,0.0) -- (-0.895048,0.0) -- (-0.906083,0.0) -- (-0.917137,0.0) -- (-0.928211,0.0) -- (-0.939304,0.0) -- (-0.950416,0.0) -- (-0.961548,0.0) -- (-0.972699,0.0) -- (-0.98387,0.0);
\draw[form grid] (0.0,0.0) -- (-0.008044,-0.005823) -- (-0.01604,-0.011646) -- (-0.023988,-0.017469) -- (-0.031887,-0.023292) -- (-0.039737,-0.029115) -- (-0.047539,-0.034939) -- (-0.055292,-0.040762) -- (-0.062997,-0.046585) -- (-0.070653,-0.052408) -- (-0.078261,-0.058231) -- (-0.08582,-0.064054) -- (-0.093331,-0.069877) -- (-0.100793,-0.0757) -- (-0.108206,-0.081523) -- (-0.115572,-0.087346) -- (-0.122888,-0.093169) -- (-0.130156,-0.098993) -- (-0.137376,-0.104816) -- (-0.144547,-0.110639) -- (-0.151669,-0.116462) -- (-0.158743,-0.122285) -- (-0.165768,-0.128108) -- (-0.172745,-0.133931) -- (-0.179674,-0.139754) -- (-0.186554,-0.145577) -- (-0.193385,-0.1514) -- (-0.200168,-0.157224) -- (-0.206902,-0.163047) -- (-0.213588,-0.16887) -- (-0.220225,-0.174693) -- (-0.226814,-0.180516) -- (-0.233354,-0.186339) -- (-0.239845,-0.192162) -- (-0.246288,-0.197985) -- (-0.252683,-0.203808) -- (-0.259029,-0.209631) -- (-0.265327,-0.215454) -- (-0.271576,-0.221278) -- (-0.277776,-0.227101) -- (-0.283928,-0.232924) -- (-0.290031,-0.238747) -- (-0.296086,-0.24457) -- (-0.302093,-0.250393) -- (-0.308051,-0.256216) -- (-0.31396,-0.262039) -- (-0.319821,-0.267862) -- (-0.325633,-0.273685) -- (-0.331397,-0.279508) -- (-0.337112,-0.285332) -- (-0.342779,-0.291155) -- (-0.348397,-0.296978) -- (-0.353966,-0.302801) -- (-0.359487,-0.308624) -- (-0.36496,-0.314447) -- (-0.370384,-0.32027) -- (-0.37576,-0.326093) -- (-0.381087,-0.331916) -- (-0.386365,-0.337739) -- (-0.391595,-0.343563) -- (-0.396777,-0.349386) -- (-0.401909,-0.355209) -- (-0.406994,-0.361032) -- (-0.41203,-0.366855) -- (-0.417017,-0.372678) -- (-0.421956,-0.378501) -- (-0.426846,-0.384324) -- (-0.431688,-0.390147) -- (-0.436481,-0.39597) -- (-0.441226,-0.401793) -- (-0.445922,-0.407617) -- (-0.45057,-0.41344) -- (-0.455169,-0.419263) -- (-0.459719,-0.425086) -- (-0.464221,-0.430909) -- (-0.468675,-0.436732) -- (-0.47308,-0.442555) -- (-0.477436,-0.448378) -- (-0.481744,-0.454201) -- (-0.486004,-0.460024) -- (-0.490215,-0.465847) -- (-0.494377,-0.471671) -- (-0.498491,-0.477494) -- (-0.502556,-0.483317) -- (-0.506573,-0.48914) -- (-0.510541,-0.494963) -- (-0.514461,-0.500786) -- (-0.518332,-0.506609) -- (-0.522155,-0.512432) -- (-0.525929,-0.518255) -- (-0.529655,-0.524078) -- (-0.533332,-0.529902) -- (-0.536961,-0.535725) -- (-0.540541,-0.541548) -- (-0.544072,-0.547371) -- (-0.547555,-0.553194) -- (-0.55099,-0.559017);
\draw[form grid] (0.0,0.0) -- (-0.004581,-0.010075) -- (-0.009008,-0.02013) -- (-0.013281,-0.030163) -- (-0.017401,-0.040175) -- (-0.02137,-0.050167) -- (-0.025188,-0.060137) -- (-0.028857,-0.070086) -- (-0.032376,-0.080015) -- (-0.035747,-0.089922) -- (-0.038971,-0.099808) -- (-0.042049,-0.109674) -- (-0.044982,-0.119518) -- (-0.04777,-0.129341) -- (-0.050414,-0.139143) -- (-0.052916,-0.148925) -- (-0.055275,-0.158685) -- (-0.057494,-0.168424) -- (-0.059573,-0.178142) -- (-0.061512,-0.187839) -- (-0.063314,-0.197515) -- (-0.064977,-0.207171) -- (-0.066504,-0.216805) -- (-0.067896,-0.226418) -- (-0.069152,-0.23601) -- (-0.070275,-0.245581) -- (-0.071264,-0.255131) -- (-0.072121,-0.26466) -- (-0.072847,-0.274168) -- (-0.073442,-0.283655) -- (-0.073908,-0.293121) -- (-0.074244,-0.302566) -- (-0.074453,-0.31199) -- (-0.074534,-0.321393) -- (-0.074489,-0.330775) -- (-0.074319,-0.340136) -- (-0.074024,-0.349476) -- (-0.073606,-0.358795) -- (-0.073064,-0.368093) -- (-0.072401,-0.37737) -- (-0.071616,-0.386626) -- (-0.070711,-0.395861) -- (-0.069686,-0.405075) -- (-0.068542,-0.414268) -- (-0.067281,-0.423439) -- (-0.065902,-0.43259) -- (-0.064408,-0.44172) -- (-0.062797,-0.450829) -- (-0.061073,-0.459917) -- (-0.059234,-0.468984) -- (-0.057282,-0.478029) -- (-0.055219,-0.487054) -- (-0.053044,-0.496058) -- (-0.050758,-0.505041) -- (-0.048363,-0.514002) -- (-0.045858,-0.522943) -- (-0.043246,-0.531863) -- (-0.040526,-0.540762) -- (-0.0377,-0.549639) -- (-0.034768,-0.558496) -- (-0.031731,-0.567332) -- (-0.02859,-0.576146) -- (-0.025346,-0.58494) -- (-0.022,-0.593712) -- (-0.018551,-0.602464) -- (-0.015002,-0.611195) -- (-0.011352,-0.619904) -- (-0.007603,-0.628593) -- (-0.003756,-0.63726) -- (0.000189,-0.645907) -- (0.004232,-0.654533) -- (0.00837,-0.663137) -- (0.012604,-0.671721) -- (0.016933,-0.680283) -- (0.021355,-0.688825) -- (0.025871,-0.697345) -- (0.030479,-0.705844) -- (0.035179,-0.714323) -- (0.039969,-0.72278) -- (0.04485,-0.731217) -- (0.04982,-0.739632) -- (0.054878,-0.748027) -- (0.060025,-0.7564) -- (0.065258,-0.764752) -- (0.070578,-0.773084) -- (0.075983,-0.781394) -- (0.081473,-0.789683) -- (0.087047,-0.797952) -- (0.092704,-0.806199) -- (0.098444,-0.814425) -- (0.104266,-0.822631) -- (0.110168,-0.830815) -- (0.116151,-0.838978) -- (0.122214,-0.847121) -- (0.128356,-0.855242) -- (0.134575,-0.863342) -- (0.140872,-0.871421);
\draw[form grid] (0.0,0.0) -- (9.7e-5,-0.011646) -- (0.000388,-0.023292) -- (0.000873,-0.034939) -- (0.001553,-0.046585) -- (0.002426,-0.058231) -- (0.003494,-0.069877) -- (0.004756,-0.081523) -- (0.006211,-0.093169) -- (0.007861,-0.104816) -- (0.009705,-0.116462) -- (0.011743,-0.128108) -- (0.013975,-0.139754) -- (0.016402,-0.1514) -- (0.019022,-0.163047) -- (0.021837,-0.174693) -- (0.024845,-0.186339) -- (0.028048,-0.197985) -- (0.031445,-0.209631) -- (0.035036,-0.221278) -- (0.038821,-0.232924) -- (0.0428,-0.24457) -- (0.046973,-0.256216) -- (0.05134,-0.267862) -- (0.055902,-0.279508) -- (0.060657,-0.291155) -- (0.065607,-0.302801) -- (0.070751,-0.314447) -- (0.076088,-0.326093) -- (0.08162,-0.337739) -- (0.087346,-0.349386) -- (0.093267,-0.361032) -- (0.099381,-0.372678) -- (0.105689,-0.384324) -- (0.112192,-0.39597) -- (0.118888,-0.407617) -- (0.125779,-0.419263) -- (0.132864,-0.430909) -- (0.140142,-0.442555) -- (0.147615,-0.454201) -- (0.155282,-0.465847) -- (0.163144,-0.477494) -- (0.171199,-0.48914) -- (0.179448,-0.500786) -- (0.187892,-0.512432) -- (0.196529,-0.524078) -- (0.205361,-0.535725) -- (0.214387,-0.547371) -- (0.223607,-0.559017) -- (0.233021,-0.570663) -- (0.242629,-0.582309) -- (0.252431,-0.593956) -- (0.262427,-0.605602) -- (0.272618,-0.617248) -- (0.283002,-0.628894) -- (0.293581,-0.64054) -- (0.304354,-0.652186) -- (0.315321,-0.663833) -- (0.326481,-0.675479) -- (0.337836,-0.687125) -- (0.349386,-0.698771) -- (0.361129,-0.710417) -- (0.373066,-0.722064) -- (0.385198,-0.73371) -- (0.397523,-0.745356) -- (0.410043,-0.757002) -- (0.422757,-0.768648) -- (0.435664,-0.780295) -- (0.448766,-0.791941) -- (0.462062,-0.803587) -- (0.475553,-0.815233) -- (0.489237,-0.826879) -- (0.503115,-0.838525) -- (0.517188,-0.850172) -- (0.531454,-0.861818) -- (0.545915,-0.873464) -- (0.56057,-0.88511) -- (0.575419,-0.896756) -- (0.590462,-0.908403) -- (0.605699,-0.920049) -- (0.62113,-0.931695) -- (0.636755,-0.943341) -- (0.652575,-0.954987) -- (0.668588,-0.966634) -- (0.684796,-0.97828) -- (0.701198,-0.989926) -- (0.717793,-1.001572) -- (0.734583,-1.013218) -- (0.751567,-1.024864) -- (0.768745,-1.036511) -- (0.786118,-1.048157) -- (0.803684,-1.059803) -- (0.821444,-1.071449) -- (0.839399,-1.083095) -- (0.857548,-1.094742) -- (0.87589,-1.106388) -- (0.894427,-1.118034);
\draw[form grid] (0.0,0.0) -- (0.004736,-0.010096) -- (0.009629,-0.020214) -- (0.014678,-0.030352) -- (0.019886,-0.040512) -- (0.025252,-0.050692) -- (0.030779,-0.060894) -- (0.036466,-0.071116) -- (0.042315,-0.08136) -- (0.048326,-0.091624) -- (0.054501,-0.10191) -- (0.060841,-0.112216) -- (0.067346,-0.122544) -- (0.074017,-0.132892) -- (0.080855,-0.143262) -- (0.087862,-0.153652) -- (0.095038,-0.164064) -- (0.102384,-0.174496) -- (0.109901,-0.18495) -- (0.11759,-0.195425) -- (0.125452,-0.20592) -- (0.133487,-0.216437) -- (0.141698,-0.226975) -- (0.150084,-0.237533) -- (0.158647,-0.248113) -- (0.167388,-0.258714) -- (0.176307,-0.269335) -- (0.185406,-0.279978) -- (0.194685,-0.290642) -- (0.204146,-0.301327) -- (0.21379,-0.312032) -- (0.223617,-0.322759) -- (0.233628,-0.333507) -- (0.243824,-0.344276) -- (0.254207,-0.355065) -- (0.264777,-0.365876) -- (0.275536,-0.376708) -- (0.286484,-0.387561) -- (0.297622,-0.398435) -- (0.308951,-0.40933) -- (0.320472,-0.420246) -- (0.332187,-0.431182) -- (0.344096,-0.44214) -- (0.3562,-0.453119) -- (0.3685,-0.464119) -- (0.380997,-0.47514) -- (0.393693,-0.486182) -- (0.406587,-0.497245) -- (0.419682,-0.508329) -- (0.432978,-0.519434) -- (0.446476,-0.53056) -- (0.460177,-0.541707) -- (0.474082,-0.552875) -- (0.488193,-0.564064) -- (0.502509,-0.575274) -- (0.517033,-0.586505) -- (0.531765,-0.597757) -- (0.546706,-0.60903) -- (0.561858,-0.620325) -- (0.577221,-0.63164) -- (0.592795,-0.642976) -- (0.608584,-0.654333) -- (0.624586,-0.665711) -- (0.640804,-0.67711) -- (0.657238,-0.68853) -- (0.67389,-0.699972) -- (0.69076,-0.711434) -- (0.70785,-0.722917) -- (0.72516,-0.734421) -- (0.742691,-0.745946) -- (0.760445,-0.757493) -- (0.778423,-0.76906) -- (0.796625,-0.780648) -- (0.815054,-0.792257) -- (0.833708,-0.803888) -- (0.852591,-0.815539) -- (0.871703,-0.827211) -- (0.891044,-0.838905) -- (0.910616,-0.850619) -- (0.930421,-0.862354) -- (0.950458,-0.874111) -- (0.97073,-0.885888) -- (0.991237,-0.897687) -- (1.01198,-0.909506) -- (1.03296,-0.921346) -- (1.054179,-0.933208) -- (1.075637,-0.94509) -- (1.097336,-0.956994) -- (1.119277,-0.968918) -- (1.14146,-0.980864) -- (1.163887,-0.99283) -- (1.186558,-1.004818) -- (1.209476,-1.016826) -- (1.232641,-1.028856) -- (1.256053,-1.040906) -- (1.279715,-1.052978) -- (1.303628,-1.06507);
\draw[form grid] (0.0,0.0) -- (0.008093,-0.005823) -- (0.016234,-0.011646) -- (0.024425,-0.017469) -- (0.032663,-0.023292) -- (0.04095,-0.029115) -- (0.049286,-0.034939) -- (0.05767,-0.040762) -- (0.066103,-0.046585) -- (0.074584,-0.052408) -- (0.083113,-0.058231) -- (0.091692,-0.064054) -- (0.100318,-0.069877) -- (0.108994,-0.0757) -- (0.117718,-0.081523) -- (0.12649,-0.087346) -- (0.135311,-0.093169) -- (0.14418,-0.098993) -- (0.153098,-0.104816) -- (0.162064,-0.110639) -- (0.171079,-0.116462) -- (0.180143,-0.122285) -- (0.189255,-0.128108) -- (0.198416,-0.133931) -- (0.207625,-0.139754) -- (0.216882,-0.145577) -- (0.226188,-0.1514) -- (0.235543,-0.157224) -- (0.244946,-0.163047) -- (0.254398,-0.16887) -- (0.263898,-0.174693) -- (0.273447,-0.180516) -- (0.283044,-0.186339) -- (0.29269,-0.192162) -- (0.302384,-0.197985) -- (0.312127,-0.203808) -- (0.321918,-0.209631) -- (0.331758,-0.215454) -- (0.341647,-0.221278) -- (0.351584,-0.227101) -- (0.361569,-0.232924) -- (0.371603,-0.238747) -- (0.381686,-0.24457) -- (0.391817,-0.250393) -- (0.401996,-0.256216) -- (0.412225,-0.262039) -- (0.422501,-0.267862) -- (0.432826,-0.273685) -- (0.4432,-0.279508) -- (0.453622,-0.285332) -- (0.464093,-0.291155) -- (0.474612,-0.296978) -- (0.48518,-0.302801) -- (0.495796,-0.308624) -- (0.506461,-0.314447) -- (0.517175,-0.32027) -- (0.527936,-0.326093) -- (0.538747,-0.331916) -- (0.549606,-0.337739) -- (0.560513,-0.343563) -- (0.571469,-0.349386) -- (0.582474,-0.355209) -- (0.593527,-0.361032) -- (0.604628,-0.366855) -- (0.615779,-0.372678) -- (0.626977,-0.378501) -- (0.638224,-0.384324) -- (0.64952,-0.390147) -- (0.660864,-0.39597) -- (0.672257,-0.401793) -- (0.683698,-0.407617) -- (0.695188,-0.41344) -- (0.706726,-0.419263) -- (0.718313,-0.425086) -- (0.729949,-0.430909) -- (0.741632,-0.436732) -- (0.753365,-0.442555) -- (0.765146,-0.448378) -- (0.776975,-0.454201) -- (0.788853,-0.460024) -- (0.80078,-0.465847) -- (0.812755,-0.471671) -- (0.824778,-0.477494) -- (0.83685,-0.483317) -- (0.848971,-0.48914) -- (0.86114,-0.494963) -- (0.873358,-0.500786) -- (0.885624,-0.506609) -- (0.897939,-0.512432) -- (0.910302,-0.518255) -- (0.922714,-0.524078) -- (0.935174,-0.529902) -- (0.947683,-0.535725) -- (0.96024,-0.541548) -- (0.972846,-0.547371) -- (0.985501,-0.553194) -- (0.998203,-0.559017);
\draw[form grid] (0.0,0.0) -- (0.009307,0.0) -- (0.018595,0.0) -- (0.027864,0.0) -- (0.037113,0.0) -- (0.046342,0.0) -- (0.055552,0.0) -- (0.064743,0.0) -- (0.073914,0.0) -- (0.083066,0.0) -- (0.092199,0.0) -- (0.101312,0.0) -- (0.110406,0.0) -- (0.11948,0.0) -- (0.128535,0.0) -- (0.137571,0.0) -- (0.146587,0.0) -- (0.155583,0.0) -- (0.164561,0.0) -- (0.173518,0.0) -- (0.182457,0.0) -- (0.191376,0.0) -- (0.200276,0.0) -- (0.209156,0.0) -- (0.218017,0.0) -- (0.226858,0.0) -- (0.23568,0.0) -- (0.244483,0.0) -- (0.253266,0.0) -- (0.26203,0.0) -- (0.270774,0.0) -- (0.279499,0.0) -- (0.288204,0.0) -- (0.29689,0.0) -- (0.305557,0.0) -- (0.314204,0.0) -- (0.322832,0.0) -- (0.331441,0.0) -- (0.34003,0.0) -- (0.3486,0.0) -- (0.35715,0.0) -- (0.365681,0.0) -- (0.374192,0.0) -- (0.382684,0.0) -- (0.391157,0.0) -- (0.39961,0.0) -- (0.408044,0.0) -- (0.416458,0.0) -- (0.424853,0.0) -- (0.433228,0.0) -- (0.441585,0.0) -- (0.449921,0.0) -- (0.458239,0.0) -- (0.466537,0.0) -- (0.474815,0.0) -- (0.483074,0.0) -- (0.491314,0.0) -- (0.499534,0.0) -- (0.507735,0.0) -- (0.515916,0.0) -- (0.524078,0.0) -- (0.532221,0.0) -- (0.540344,0.0) -- (0.548448,0.0) -- (0.556532,0.0) -- (0.564597,0.0) -- (0.572643,0.0) -- (0.580669,0.0) -- (0.588676,0.0) -- (0.596663,0.0) -- (0.604631,0.0) -- (0.61258,0.0) -- (0.620509,0.0) -- (0.628419,0.0) -- (0.636309,0.0) -- (0.64418,0.0) -- (0.652031,0.0) -- (0.659863,0.0) -- (0.667676,0.0) -- (0.675469,0.0) -- (0.683243,0.0) -- (0.690997,0.0) -- (0.698732,0.0) -- (0.706448,0.0) -- (0.714144,0.0) -- (0.721821,0.0) -- (0.729478,0.0) -- (0.737116,0.0) -- (0.744735,0.0) -- (0.752334,0.0) -- (0.759914,0.0) -- (0.767474,0.0) -- (0.775015,0.0) -- (0.782536,0.0) -- (0.790039,0.0) -- (0.797521,0.0) -- (0.804984,0.0);
\draw[form grid] (0.0,0.0) -- (0.008093,0.005823) -- (0.016234,0.011646) -- (0.024425,0.017469) -- (0.032663,0.023292) -- (0.04095,0.029115) -- (0.049286,0.034939) -- (0.05767,0.040762) -- (0.066103,0.046585) -- (0.074584,0.052408) -- (0.083113,0.058231) -- (0.091692,0.064054) -- (0.100318,0.069877) -- (0.108994,0.0757) -- (0.117718,0.081523) -- (0.12649,0.087346) -- (0.135311,0.093169) -- (0.14418,0.098993) -- (0.153098,0.104816) -- (0.162064,0.110639) -- (0.171079,0.116462) -- (0.180143,0.122285) -- (0.189255,0.128108) -- (0.198416,0.133931) -- (0.207625,0.139754) -- (0.216882,0.145577) -- (0.226188,0.1514) -- (0.235543,0.157224) -- (0.244946,0.163047) -- (0.254398,0.16887) -- (0.263898,0.174693) -- (0.273447,0.180516) -- (0.283044,0.186339) -- (0.29269,0.192162) -- (0.302384,0.197985) -- (0.312127,0.203808) -- (0.321918,0.209631) -- (0.331758,0.215454) -- (0.341647,0.221278) -- (0.351584,0.227101) -- (0.361569,0.232924) -- (0.371603,0.238747) -- (0.381686,0.24457) -- (0.391817,0.250393) -- (0.401996,0.256216) -- (0.412225,0.262039) -- (0.422501,0.267862) -- (0.432826,0.273685) -- (0.4432,0.279508) -- (0.453622,0.285332) -- (0.464093,0.291155) -- (0.474612,0.296978) -- (0.48518,0.302801) -- (0.495796,0.308624) -- (0.506461,0.314447) -- (0.517175,0.32027) -- (0.527936,0.326093) -- (0.538747,0.331916) -- (0.549606,0.337739) -- (0.560513,0.343563) -- (0.571469,0.349386) -- (0.582474,0.355209) -- (0.593527,0.361032) -- (0.604628,0.366855) -- (0.615779,0.372678) -- (0.626977,0.378501) -- (0.638224,0.384324) -- (0.64952,0.390147) -- (0.660864,0.39597) -- (0.672257,0.401793) -- (0.683698,0.407617) -- (0.695188,0.41344) -- (0.706726,0.419263) -- (0.718313,0.425086) -- (0.729949,0.430909) -- (0.741632,0.436732) -- (0.753365,0.442555) -- (0.765146,0.448378) -- (0.776975,0.454201) -- (0.788853,0.460024) -- (0.80078,0.465847) -- (0.812755,0.471671) -- (0.824778,0.477494) -- (0.83685,0.483317) -- (0.848971,0.48914) -- (0.86114,0.494963) -- (0.873358,0.500786) -- (0.885624,0.506609) -- (0.897939,0.512432) -- (0.910302,0.518255) -- (0.922714,0.524078) -- (0.935174,0.529902) -- (0.947683,0.535725) -- (0.96024,0.541548) -- (0.972846,0.547371) -- (0.985501,0.553194) -- (0.998203,0.559017);
\begin{scope}
\clip (1.303628,1.06507) -- (1.30471,1.080499) -- (1.303441,1.094567) -- (1.299751,1.107245) -- (1.29359,1.118513) -- (1.284929,1.128359) -- (1.273759,1.136776) -- (1.260094,1.143765) -- (1.243968,1.149337) -- (1.225434,1.153508) -- (1.204566,1.156301) -- (1.181457,1.157747) -- (1.156214,1.157883) -- (1.12896,1.156751) -- (1.099834,1.154402) -- (1.06898,1.150888) -- (1.036556,1.146269) -- (1.002723,1.140607) -- (0.967646,1.133968) -- (0.931492,1.12642) -- (0.894427,1.118034) -- (0.856614,1.108882) -- (0.81821,1.099036) -- (0.779365,1.088568) -- (0.740221,1.077549) -- (0.700908,1.06605) -- (0.661545,1.054136) -- (0.622241,1.041873) -- (0.583088,1.029322) -- (0.544166,1.016538) -- (0.505541,1.003575) -- (0.467266,0.990478) -- (0.429378,0.97729) -- (0.391903,0.964045) -- (0.354854,0.950774) -- (0.318232,0.937499) -- (0.282028,0.924236) -- (0.246221,0.910997) -- (0.210784,0.897784) -- (0.175681,0.884596) -- (0.140872,0.871421) -- (0.106311,0.858246) -- (0.07195,0.84505) -- (0.037737,0.831807) -- (0.003623,0.818485) -- (-0.030444,0.805048) -- (-0.064508,0.791458) -- (-0.098615,0.777672) -- (-0.132801,0.763643) -- (-0.167098,0.749325) -- (-0.20153,0.734668) -- (-0.236111,0.719622) -- (-0.270847,0.704138) -- (-0.30573,0.688166) -- (-0.340744,0.671659) -- (-0.375859,0.65457) -- (-0.411032,0.636856) -- (-0.446207,0.618478) -- (-0.481316,0.599399) -- (-0.516275,0.579588) -- (-0.55099,0.559017) -- (-0.585353,0.537665) -- (-0.619247,0.515517) -- (-0.65254,0.492562) -- (-0.685094,0.468798) -- (-0.716763,0.444226) -- (-0.747393,0.418857) -- (-0.776827,0.392707) -- (-0.804905,0.365799) -- (-0.831466,0.338161) -- (-0.856353,0.30983) -- (-0.87941,0.280846) -- (-0.900489,0.251258) -- (-0.91945,0.221118) -- (-0.936166,0.190483) -- (-0.950518,0.159415) -- (-0.962407,0.127981) -- (-0.971745,0.09625) -- (-0.978464,0.064293) -- (-0.982516,0.032184) -- (-0.98387,0.0) -- (-0.982516,-0.032184) -- (-0.978464,-0.064293) -- (-0.971745,-0.09625) -- (-0.962407,-0.127981) -- (-0.950518,-0.159415) -- (-0.936166,-0.190483) -- (-0.91945,-0.221118) -- (-0.900489,-0.251258) -- (-0.87941,-0.280846) -- (-0.856353,-0.30983) -- (-0.831466,-0.338161) -- (-0.804905,-0.365799) -- (-0.776827,-0.392707) -- (-0.747393,-0.418857) -- (-0.716763,-0.444226) -- (-0.685094,-0.468798) -- (-0.65254,-0.492562) -- (-0.619247,-0.515517) -- (-0.585353,-0.537665) -- (-0.55099,-0.559017) -- (-0.516275,-0.579588) -- (-0.481316,-0.599399) -- (-0.446207,-0.618478) -- (-0.411032,-0.636856) -- (-0.375859,-0.65457) -- (-0.340744,-0.671659) -- (-0.30573,-0.688166) -- (-0.270847,-0.704138) -- (-0.236111,-0.719622) -- (-0.20153,-0.734668) -- (-0.167098,-0.749325) -- (-0.132801,-0.763643) -- (-0.098615,-0.777672) -- (-0.064508,-0.791458) -- (-0.030444,-0.805048) -- (0.003623,-0.818485) -- (0.037737,-0.831807) -- (0.07195,-0.84505) -- (0.106311,-0.858246) -- (0.140872,-0.871421) -- (0.175681,-0.884596) -- (0.210784,-0.897784) -- (0.246221,-0.910997) -- (0.282028,-0.924236) -- (0.318232,-0.937499) -- (0.354854,-0.950774) -- (0.391903,-0.964045) -- (0.429378,-0.97729) -- (0.467266,-0.990478) -- (0.505541,-1.003575) -- (0.544166,-1.016538) -- (0.583088,-1.029322) -- (0.622241,-1.041873) -- (0.661545,-1.054136) -- (0.700908,-1.06605) -- (0.740221,-1.077549) -- (0.779365,-1.088568) -- (0.81821,-1.099036) -- (0.856614,-1.108882) -- (0.894427,-1.118034) -- (0.931492,-1.12642) -- (0.967646,-1.133968) -- (1.002723,-1.140607) -- (1.036556,-1.146269) -- (1.06898,-1.150888) -- (1.099834,-1.154402) -- (1.12896,-1.156751) -- (1.156214,-1.157883) -- (1.181457,-1.157747) -- (1.204566,-1.156301) -- (1.225434,-1.153508) -- (1.243968,-1.149337) -- (1.260094,-1.143765) -- (1.273759,-1.136776) -- (1.284929,-1.128359) -- (1.29359,-1.118513) -- (1.299751,-1.107245) -- (1.303441,-1.094567) -- (1.30471,-1.080499) -- (1.303628,-1.06507) -- (1.300281,-1.048315) -- (1.294776,-1.030274) -- (1.287234,-1.010995) -- (1.277788,-0.990532) -- (1.266585,-0.968944) -- (1.253781,-0.946293) -- (1.239538,-0.922648) -- (1.224025,-0.898079) -- (1.207412,-0.872662) -- (1.189872,-0.846471) -- (1.171574,-0.819586) -- (1.152687,-0.792084) -- (1.133371,-0.764044) -- (1.113784,-0.735544) -- (1.094073,-0.706662) -- (1.074378,-0.677471) -- (1.054829,-0.648045) -- (1.035546,-0.618451) -- (1.016638,-0.588755) -- (0.998203,-0.559017) -- (0.980331,-0.529294) -- (0.963099,-0.499637) -- (0.946574,-0.47009) -- (0.930816,-0.440693) -- (0.915873,-0.41148) -- (0.901787,-0.382478) -- (0.888592,-0.353707) -- (0.876316,-0.325184) -- (0.86498,-0.296916) -- (0.854601,-0.268907) -- (0.845193,-0.241153) -- (0.836763,-0.213647) -- (0.829319,-0.186373) -- (0.822864,-0.159315) -- (0.817401,-0.13245) -- (0.812931,-0.105752) -- (0.809454,-0.07919) -- (0.806971,-0.052734) -- (0.805481,-0.026349) -- (0.804984,0.0) -- (0.805481,0.026349) -- (0.806971,0.052734) -- (0.809454,0.07919) -- (0.812931,0.105752) -- (0.817401,0.13245) -- (0.822864,0.159315) -- (0.829319,0.186373) -- (0.836763,0.213647) -- (0.845193,0.241153) -- (0.854601,0.268907) -- (0.86498,0.296916) -- (0.876316,0.325184) -- (0.888592,0.353707) -- (0.901787,0.382478) -- (0.915873,0.41148) -- (0.930816,0.440693) -- (0.946574,0.47009) -- (0.963099,0.499637) -- (0.980331,0.529294) -- (0.998203,0.559017) -- (1.016638,0.588755) -- (1.035546,0.618451) -- (1.054829,0.648045) -- (1.074378,0.677471) -- (1.094073,0.706662) -- (1.113784,0.735544) -- (1.133371,0.764044) -- (1.152687,0.792084) -- (1.171574,0.819586) -- (1.189872,0.846471) -- (1.207412,0.872662) -- (1.224025,0.898079) -- (1.239538,0.922648) -- (1.253781,0.946293) -- (1.266585,0.968944) -- (1.277788,0.990532) -- (1.287234,1.010995) -- (1.294776,1.030274) -- (1.300281,1.048315) -- (1.303628,1.06507) -- cycle;
\draw[black!60,line width=.6pt*0.026083,-{Latex[length=0pt 5,width=0pt 3]}] (0.934508,-1.08372) -- (0.937734,-1.078436);
\draw[black!60,line width=.6pt*0.113734,-{Latex[length=0pt 5,width=0pt 3]}] (1.037719,-1.08372) -- (1.051213,-1.060335);
\draw[black!60,line width=.6pt*0.206369,-{Latex[length=0pt 5,width=0pt 3]}] (1.140931,-1.08372) -- (1.164439,-1.04074);
\draw[black!60,line width=.6pt*0.244123,-{Latex[length=0pt 5,width=0pt 3]}] (0.521662,-0.980509) -- (0.485169,-1.025527);
\draw[black!60,line width=.6pt*0.167181,-{Latex[length=0pt 5,width=0pt 3]}] (0.624873,-0.980509) -- (0.601125,-1.012305);
\draw[black!60,line width=.6pt*0.087698,-{Latex[length=0pt 5,width=0pt 3]}] (0.728085,-0.980509) -- (0.716233,-0.997624);
\draw[black!60,line width=.6pt*0.013909,-{Latex[length=0pt 5,width=0pt 3]}] (0.831296,-0.980509) -- (0.829506,-0.983283);
\draw[black!60,line width=.6pt*0.062073,-{Latex[length=0pt 5,width=0pt 3]}] (0.934508,-0.980509) -- (0.942129,-0.967898);
\draw[black!60,line width=.6pt*0.14818,-{Latex[length=0pt 5,width=0pt 3]}] (1.037719,-0.980509) -- (1.055097,-0.949925);
\draw[black!60,line width=.6pt*0.249115,-{Latex[length=0pt 5,width=0pt 3]}] (1.140931,-0.980509) -- (1.168873,-0.92839);
\draw[black!60,line width=.6pt*0.278303,-{Latex[length=0pt 5,width=0pt 3]}] (0.315239,-0.877297) -- (0.26822,-0.923708);
\draw[black!60,line width=.6pt*0.223435,-{Latex[length=0pt 5,width=0pt 3]}] (0.41845,-0.877297) -- (0.382855,-0.91662);
\draw[black!60,line width=.6pt*0.163615,-{Latex[length=0pt 5,width=0pt 3]}] (0.521662,-0.877297) -- (0.497068,-0.907359);
\draw[black!60,line width=.6pt*0.102783,-{Latex[length=0pt 5,width=0pt 3]}] (0.624873,-0.877297) -- (0.61028,-0.896852);
\draw[black!60,line width=.6pt*0.042672,-{Latex[length=0pt 5,width=0pt 3]}] (0.728085,-0.877297) -- (0.722354,-0.88565);
\draw[black!60,line width=.6pt*0.024349,-{Latex[length=0pt 5,width=0pt 3]}] (0.831296,-0.877297) -- (0.834394,-0.872417);
\draw[black!60,line width=.6pt*0.10364,-{Latex[length=0pt 5,width=0pt 3]}] (0.934508,-0.877297) -- (0.94702,-0.856114);
\draw[black!60,line width=.6pt*0.196984,-{Latex[length=0pt 5,width=0pt 3]}] (1.037719,-0.877297) -- (1.060327,-0.836364);
\draw[black!60,line width=.6pt*0.304169,-{Latex[length=0pt 5,width=0pt 3]}] (1.140931,-0.877297) -- (1.174172,-0.813199);
\draw[black!60,line width=.6pt*0.293981,-{Latex[length=0pt 5,width=0pt 3]}] (0.005604,-0.774086) -- (-0.055256,-0.808236);
\draw[black!60,line width=.6pt*0.274176,-{Latex[length=0pt 5,width=0pt 3]}] (0.108816,-0.774086) -- (0.055357,-0.811211);
\draw[black!60,line width=.6pt*0.242938,-{Latex[length=0pt 5,width=0pt 3]}] (0.212027,-0.774086) -- (0.167603,-0.81086);
\draw[black!60,line width=.6pt*0.201968,-{Latex[length=0pt 5,width=0pt 3]}] (0.315239,-0.774086) -- (0.280672,-0.807309);
\draw[black!60,line width=.6pt*0.156928,-{Latex[length=0pt 5,width=0pt 3]}] (0.41845,-0.774086) -- (0.393322,-0.801587);
\draw[black!60,line width=.6pt*0.110719,-{Latex[length=0pt 5,width=0pt 3]}] (0.521662,-0.774086) -- (0.505064,-0.794465);
\draw[black!60,line width=.6pt*0.061439,-{Latex[length=0pt 5,width=0pt 3]}] (0.624873,-0.774086) -- (0.616238,-0.785839);
\draw[black!60,line width=.6pt*0.067716,-{Latex[length=0pt 5,width=0pt 3]}] (0.831296,-0.774086) -- (0.83971,-0.760389);
\draw[black!60,line width=.6pt*0.150083,-{Latex[length=0pt 5,width=0pt 3]}] (0.934508,-0.774086) -- (0.952099,-0.743104);
\draw[black!60,line width=.6pt*0.245544,-{Latex[length=0pt 5,width=0pt 3]}] (1.037719,-0.774086) -- (1.064929,-0.722538);
\draw[black!60,line width=.6pt*0.270885,-{Latex[length=0pt 5,width=0pt 3]}] (-0.200819,-0.670874) -- (-0.264098,-0.682309);
\draw[black!60,line width=.6pt*0.24766,-{Latex[length=0pt 5,width=0pt 3]}] (-0.097607,-0.670874) -- (-0.153361,-0.689526);
\draw[black!60,line width=.6pt*0.228993,-{Latex[length=0pt 5,width=0pt 3]}] (0.005604,-0.670874) -- (-0.043241,-0.69473);
\draw[black!60,line width=.6pt*0.207596,-{Latex[length=0pt 5,width=0pt 3]}] (0.108816,-0.670874) -- (0.06735,-0.697505);
\draw[black!60,line width=.6pt*0.178387,-{Latex[length=0pt 5,width=0pt 3]}] (0.212027,-0.670874) -- (0.178897,-0.697249);
\draw[black!60,line width=.6pt*0.145821,-{Latex[length=0pt 5,width=0pt 3]}] (0.315239,-0.670874) -- (0.290141,-0.694715);
\draw[black!60,line width=.6pt*0.111338,-{Latex[length=0pt 5,width=0pt 3]}] (0.41845,-0.670874) -- (0.400705,-0.690461);
\draw[black!60,line width=.6pt*0.071806,-{Latex[length=0pt 5,width=0pt 3]}] (0.521662,-0.670874) -- (0.511053,-0.684216);
\draw[black!60,line width=.6pt*0.022776,-{Latex[length=0pt 5,width=0pt 3]}] (0.624873,-0.670874) -- (0.621748,-0.675286);
\draw[black!60,line width=.6pt*0.036906,-{Latex[length=0pt 5,width=0pt 3]}] (0.728085,-0.670874) -- (0.732801,-0.663491);
\draw[black!60,line width=.6pt*0.107077,-{Latex[length=0pt 5,width=0pt 3]}] (0.831296,-0.670874) -- (0.844077,-0.648902);
\draw[black!60,line width=.6pt*0.189238,-{Latex[length=0pt 5,width=0pt 3]}] (0.934508,-0.670874) -- (0.955665,-0.631246);
\draw[black!60,line width=.6pt*0.281844,-{Latex[length=0pt 5,width=0pt 3]}] (-0.407242,-0.567663) -- (-0.471125,-0.547781);
\draw[black!60,line width=.6pt*0.240861,-{Latex[length=0pt 5,width=0pt 3]}] (-0.30403,-0.567663) -- (-0.360735,-0.560325);
\draw[black!60,line width=.6pt*0.21114,-{Latex[length=0pt 5,width=0pt 3]}] (-0.200819,-0.567663) -- (-0.250872,-0.570287);
\draw[black!60,line width=.6pt*0.189584,-{Latex[length=0pt 5,width=0pt 3]}] (-0.097607,-0.567663) -- (-0.141426,-0.577927);
\draw[black!60,line width=.6pt*0.172617,-{Latex[length=0pt 5,width=0pt 3]}] (0.005604,-0.567663) -- (-0.032229,-0.583403);
\draw[black!60,line width=.6pt*0.15282,-{Latex[length=0pt 5,width=0pt 3]}] (0.108816,-0.567663) -- (0.077679,-0.586279);
\draw[black!60,line width=.6pt*0.13055,-{Latex[length=0pt 5,width=0pt 3]}] (0.212027,-0.567663) -- (0.187587,-0.586718);
\draw[black!60,line width=.6pt*0.106159,-{Latex[length=0pt 5,width=0pt 3]}] (0.315239,-0.567663) -- (0.297073,-0.585129);
\draw[black!60,line width=.6pt*0.075831,-{Latex[length=0pt 5,width=0pt 3]}] (0.41845,-0.567663) -- (0.406599,-0.581213);
\draw[black!60,line width=.6pt*0.036198,-{Latex[length=0pt 5,width=0pt 3]}] (0.521662,-0.567663) -- (0.516486,-0.574522);
\draw[black!60,line width=.6pt*0.011329,-{Latex[length=0pt 5,width=0pt 3]}] (0.624873,-0.567663) -- (0.62636,-0.565422);
\draw[black!60,line width=.6pt*0.068439,-{Latex[length=0pt 5,width=0pt 3]}] (0.728085,-0.567663) -- (0.736362,-0.553683);
\draw[black!60,line width=.6pt*0.136447,-{Latex[length=0pt 5,width=0pt 3]}] (0.831296,-0.567663) -- (0.846567,-0.539098);
\draw[black!60,line width=.6pt*0.214331,-{Latex[length=0pt 5,width=0pt 3]}] (0.934508,-0.567663) -- (0.956793,-0.521924);
\draw[black!60,line width=.6pt*0.366237,-{Latex[length=0pt 5,width=0pt 3]}] (-0.613665,-0.464451) -- (-0.675481,-0.403319);
\draw[black!60,line width=.6pt*0.295831,-{Latex[length=0pt 5,width=0pt 3]}] (-0.510453,-0.464451) -- (-0.566184,-0.421722);
\draw[black!60,line width=.6pt*0.236952,-{Latex[length=0pt 5,width=0pt 3]}] (-0.407242,-0.464451) -- (-0.456643,-0.437553);
\draw[black!60,line width=.6pt*0.192897,-{Latex[length=0pt 5,width=0pt 3]}] (-0.30403,-0.464451) -- (-0.347614,-0.450406);
\draw[black!60,line width=.6pt*0.161788,-{Latex[length=0pt 5,width=0pt 3]}] (-0.200819,-0.464451) -- (-0.239034,-0.460628);
\draw[black!60,line width=.6pt*0.140885,-{Latex[length=0pt 5,width=0pt 3]}] (-0.097607,-0.464451) -- (-0.130805,-0.468507);
\draw[black!60,line width=.6pt*0.125747,-{Latex[length=0pt 5,width=0pt 3]}] (0.005604,-0.464451) -- (-0.02262,-0.474172);
\draw[black!60,line width=.6pt*0.110552,-{Latex[length=0pt 5,width=0pt 3]}] (0.108816,-0.464451) -- (0.085983,-0.477389);
\draw[black!60,line width=.6pt*0.094541,-{Latex[length=0pt 5,width=0pt 3]}] (0.212027,-0.464451) -- (0.194407,-0.478351);
\draw[black!60,line width=.6pt*0.073292,-{Latex[length=0pt 5,width=0pt 3]}] (0.315239,-0.464451) -- (0.303004,-0.476821);
\draw[black!60,line width=.6pt*0.043935,-{Latex[length=0pt 5,width=0pt 3]}] (0.41845,-0.464451) -- (0.411881,-0.472552);
\draw[black!60,line width=.6pt*0.008226,-{Latex[length=0pt 5,width=0pt 3]}] (0.521662,-0.464451) -- (0.520556,-0.466061);
\draw[black!60,line width=.6pt*0.035763,-{Latex[length=0pt 5,width=0pt 3]}] (0.624873,-0.464451) -- (0.62922,-0.457159);
\draw[black!60,line width=.6pt*0.089245,-{Latex[length=0pt 5,width=0pt 3]}] (0.728085,-0.464451) -- (0.737952,-0.445704);
\draw[black!60,line width=.6pt*0.150869,-{Latex[length=0pt 5,width=0pt 3]}] (0.831296,-0.464451) -- (0.846562,-0.432054);
\draw[black!60,line width=.6pt*0.41598,-{Latex[length=0pt 5,width=0pt 3]}] (-0.716876,-0.36124) -- (-0.76638,-0.275796);
\draw[black!60,line width=.6pt*0.335508,-{Latex[length=0pt 5,width=0pt 3]}] (-0.613665,-0.36124) -- (-0.659088,-0.295817);
\draw[black!60,line width=.6pt*0.264632,-{Latex[length=0pt 5,width=0pt 3]}] (-0.510453,-0.36124) -- (-0.551581,-0.313754);
\draw[black!60,line width=.6pt*0.203598,-{Latex[length=0pt 5,width=0pt 3]}] (-0.407242,-0.36124) -- (-0.443725,-0.32954);
\draw[black!60,line width=.6pt*0.155168,-{Latex[length=0pt 5,width=0pt 3]}] (-0.30403,-0.36124) -- (-0.33585,-0.342684);
\draw[black!60,line width=.6pt*0.121406,-{Latex[length=0pt 5,width=0pt 3]}] (-0.200819,-0.36124) -- (-0.228443,-0.353023);
\draw[black!60,line width=.6pt*0.10032,-{Latex[length=0pt 5,width=0pt 3]}] (-0.097607,-0.36124) -- (-0.12142,-0.360961);
\draw[black!60,line width=.6pt*0.087002,-{Latex[length=0pt 5,width=0pt 3]}] (0.005604,-0.36124) -- (-0.014315,-0.366698);
\draw[black!60,line width=.6pt*0.076283,-{Latex[length=0pt 5,width=0pt 3]}] (0.108816,-0.36124) -- (0.093014,-0.370084);
\draw[black!60,line width=.6pt*0.063767,-{Latex[length=0pt 5,width=0pt 3]}] (0.212027,-0.36124) -- (0.200467,-0.371013);
\draw[black!60,line width=.6pt*0.044627,-{Latex[length=0pt 5,width=0pt 3]}] (0.315239,-0.36124) -- (0.308222,-0.369177);
\draw[black!60,line width=.6pt*0.020411,-{Latex[length=0pt 5,width=0pt 3]}] (0.41845,-0.36124) -- (0.415656,-0.365198);
\draw[black!60,line width=.6pt*0.01084,-{Latex[length=0pt 5,width=0pt 3]}] (0.521662,-0.36124) -- (0.522965,-0.359021);
\draw[black!60,line width=.6pt*0.050229,-{Latex[length=0pt 5,width=0pt 3]}] (0.624873,-0.36124) -- (0.630231,-0.350588);
\draw[black!60,line width=.6pt*0.099341,-{Latex[length=0pt 5,width=0pt 3]}] (0.728085,-0.36124) -- (0.737578,-0.339653);
\draw[black!60,line width=.6pt*0.158234,-{Latex[length=0pt 5,width=0pt 3]}] (0.831296,-0.36124) -- (0.844965,-0.326252);
\draw[black!60,line width=.6pt*0.479809,-{Latex[length=0pt 5,width=0pt 3]}] (-0.820088,-0.258028) -- (-0.856175,-0.149996);
\draw[black!60,line width=.6pt*0.390695,-{Latex[length=0pt 5,width=0pt 3]}] (-0.716876,-0.258028) -- (-0.750241,-0.171492);
\draw[black!60,line width=.6pt*0.310524,-{Latex[length=0pt 5,width=0pt 3]}] (-0.613665,-0.258028) -- (-0.644241,-0.190955);
\draw[black!60,line width=.6pt*0.239532,-{Latex[length=0pt 5,width=0pt 3]}] (-0.510453,-0.258028) -- (-0.538142,-0.208364);
\draw[black!60,line width=.6pt*0.177891,-{Latex[length=0pt 5,width=0pt 3]}] (-0.407242,-0.258028) -- (-0.431861,-0.223718);
\draw[black!60,line width=.6pt*0.126461,-{Latex[length=0pt 5,width=0pt 3]}] (-0.30403,-0.258028) -- (-0.325325,-0.236869);
\draw[black!60,line width=.6pt*0.088947,-{Latex[length=0pt 5,width=0pt 3]}] (-0.200819,-0.258028) -- (-0.218975,-0.24725);
\draw[black!60,line width=.6pt*0.066196,-{Latex[length=0pt 5,width=0pt 3]}] (-0.097607,-0.258028) -- (-0.113035,-0.255041);
\draw[black!60,line width=.6pt*0.053743,-{Latex[length=0pt 5,width=0pt 3]}] (0.005604,-0.258028) -- (-0.00689,-0.260607);
\draw[black!60,line width=.6pt*0.046997,-{Latex[length=0pt 5,width=0pt 3]}] (0.108816,-0.258028) -- (0.099276,-0.263813);
\draw[black!60,line width=.6pt*0.038203,-{Latex[length=0pt 5,width=0pt 3]}] (0.212027,-0.258028) -- (0.205635,-0.264461);
\draw[black!60,line width=.6pt*0.024379,-{Latex[length=0pt 5,width=0pt 3]}] (0.315239,-0.258028) -- (0.311885,-0.262745);
\draw[black!60,line width=.6pt*0.022573,-{Latex[length=0pt 5,width=0pt 3]}] (0.521662,-0.258028) -- (0.523874,-0.253148);
\draw[black!60,line width=.6pt*0.060046,-{Latex[length=0pt 5,width=0pt 3]}] (0.624873,-0.258028) -- (0.629979,-0.24472);
\draw[black!60,line width=.6pt*0.107516,-{Latex[length=0pt 5,width=0pt 3]}] (0.728085,-0.258028) -- (0.73614,-0.23381);
\draw[black!60,line width=.6pt*0.457408,-{Latex[length=0pt 5,width=0pt 3]}] (-0.820088,-0.154817) -- (-0.840645,-0.048198);
\draw[black!60,line width=.6pt*0.369408,-{Latex[length=0pt 5,width=0pt 3]}] (-0.716876,-0.154817) -- (-0.73582,-0.069195);
\draw[black!60,line width=.6pt*0.290043,-{Latex[length=0pt 5,width=0pt 3]}] (-0.613665,-0.154817) -- (-0.630961,-0.088172);
\draw[black!60,line width=.6pt*0.219231,-{Latex[length=0pt 5,width=0pt 3]}] (-0.510453,-0.154817) -- (-0.526037,-0.105162);
\draw[black!60,line width=.6pt*0.157064,-{Latex[length=0pt 5,width=0pt 3]}] (-0.407242,-0.154817) -- (-0.420996,-0.120161);
\draw[black!60,line width=.6pt*0.10508,-{Latex[length=0pt 5,width=0pt 3]}] (-0.30403,-0.154817) -- (-0.315877,-0.132865);
\draw[black!60,line width=.6pt*0.065088,-{Latex[length=0pt 5,width=0pt 3]}] (-0.200819,-0.154817) -- (-0.210777,-0.143003);
\draw[black!60,line width=.6pt*0.038789,-{Latex[length=0pt 5,width=0pt 3]}] (-0.097607,-0.154817) -- (-0.105778,-0.150571);
\draw[black!60,line width=.6pt*0.027131,-{Latex[length=0pt 5,width=0pt 3]}] (0.005604,-0.154817) -- (-0.000768,-0.155753);
\draw[black!60,line width=.6pt*0.024855,-{Latex[length=0pt 5,width=0pt 3]}] (0.108816,-0.154817) -- (0.104239,-0.158541);
\draw[black!60,line width=.6pt*0.02119,-{Latex[length=0pt 5,width=0pt 3]}] (0.212027,-0.154817) -- (0.209211,-0.158985);
\draw[black!60,line width=.6pt*0.010836,-{Latex[length=0pt 5,width=0pt 3]}] (0.315239,-0.154817) -- (0.314153,-0.157149);
\draw[black!60,line width=.6pt*0.006031,-{Latex[length=0pt 5,width=0pt 3]}] (0.41845,-0.154817) -- (0.41893,-0.153468);
\draw[black!60,line width=.6pt*0.031842,-{Latex[length=0pt 5,width=0pt 3]}] (0.521662,-0.154817) -- (0.523749,-0.147552);
\draw[black!60,line width=.6pt*0.068492,-{Latex[length=0pt 5,width=0pt 3]}] (0.624873,-0.154817) -- (0.628685,-0.139011);
\draw[black!60,line width=.6pt*0.114629,-{Latex[length=0pt 5,width=0pt 3]}] (0.728085,-0.154817) -- (0.733619,-0.128174);
\draw[black!60,line width=.6pt*0.533286,-{Latex[length=0pt 5,width=0pt 3]}] (-0.923299,-0.051605) -- (-0.930378,0.074791);
\draw[black!60,line width=.6pt*0.438486,-{Latex[length=0pt 5,width=0pt 3]}] (-0.820088,-0.051605) -- (-0.82664,0.052279);
\draw[black!60,line width=.6pt*0.352063,-{Latex[length=0pt 5,width=0pt 3]}] (-0.716876,-0.051605) -- (-0.722893,0.031753);
\draw[black!60,line width=.6pt*0.274044,-{Latex[length=0pt 5,width=0pt 3]}] (-0.613665,-0.051605) -- (-0.619133,0.013219);
\draw[black!60,line width=.6pt*0.204068,-{Latex[length=0pt 5,width=0pt 3]}] (-0.510453,-0.051605) -- (-0.515344,-0.00341);
\draw[black!60,line width=.6pt*0.142404,-{Latex[length=0pt 5,width=0pt 3]}] (-0.407242,-0.051605) -- (-0.411511,-0.018071);
\draw[black!60,line width=.6pt*0.090842,-{Latex[length=0pt 5,width=0pt 3]}] (-0.30403,-0.051605) -- (-0.307661,-0.030349);
\draw[black!60,line width=.6pt*0.050673,-{Latex[length=0pt 5,width=0pt 3]}] (-0.200819,-0.051605) -- (-0.203839,-0.039962);
\draw[black!60,line width=.6pt*0.021516,-{Latex[length=0pt 5,width=0pt 3]}] (-0.097607,-0.051605) -- (-0.100032,-0.04711);
\draw[black!60,line width=.6pt*0.007786,-{Latex[length=0pt 5,width=0pt 3]}] (0.005604,-0.051605) -- (0.003775,-0.051872);
\draw[black!60,line width=.6pt*0.012263,-{Latex[length=0pt 5,width=0pt 3]}] (0.108816,-0.051605) -- (0.107586,-0.054244);
\draw[black!60,line width=.6pt*0.011427,-{Latex[length=0pt 5,width=0pt 3]}] (0.212027,-0.051605) -- (0.211391,-0.054242);
\draw[black!60,line width=.6pt*0.013937,-{Latex[length=0pt 5,width=0pt 3]}] (0.41845,-0.051605) -- (0.418853,-0.048322);
\draw[black!60,line width=.6pt*0.039734,-{Latex[length=0pt 5,width=0pt 3]}] (0.521662,-0.051605) -- (0.522587,-0.042218);
\draw[black!60,line width=.6pt*0.076423,-{Latex[length=0pt 5,width=0pt 3]}] (0.624873,-0.051605) -- (0.626362,-0.033525);
\draw[black!60,line width=.6pt*0.122144,-{Latex[length=0pt 5,width=0pt 3]}] (0.728085,-0.051605) -- (0.730129,-0.022682);
\draw[black!60,line width=.6pt*0.516138,-{Latex[length=0pt 5,width=0pt 3]}] (-0.923299,0.051606) -- (-0.916447,0.173939);
\draw[black!60,line width=.6pt*0.423369,-{Latex[length=0pt 5,width=0pt 3]}] (-0.820088,0.051606) -- (-0.813761,0.151909);
\draw[black!60,line width=.6pt*0.338961,-{Latex[length=0pt 5,width=0pt 3]}] (-0.716876,0.051606) -- (-0.711083,0.131862);
\draw[black!60,line width=.6pt*0.262936,-{Latex[length=0pt 5,width=0pt 3]}] (-0.613665,0.051606) -- (-0.608418,0.113803);
\draw[black!60,line width=.6pt*0.194927,-{Latex[length=0pt 5,width=0pt 3]}] (-0.510453,0.051606) -- (-0.505782,0.097643);
\draw[black!60,line width=.6pt*0.135196,-{Latex[length=0pt 5,width=0pt 3]}] (-0.407242,0.051606) -- (-0.403188,0.083443);
\draw[black!60,line width=.6pt*0.085523,-{Latex[length=0pt 5,width=0pt 3]}] (-0.30403,0.051606) -- (-0.300612,0.071618);
\draw[black!60,line width=.6pt*0.047173,-{Latex[length=0pt 5,width=0pt 3]}] (-0.200819,0.051606) -- (-0.198007,0.062445);
\draw[black!60,line width=.6pt*0.019705,-{Latex[length=0pt 5,width=0pt 3]}] (-0.097607,0.051606) -- (-0.095387,0.055723);
\draw[black!60,line width=.6pt*0.006954,-{Latex[length=0pt 5,width=0pt 3]}] (0.005604,0.051606) -- (0.007238,0.051368);
\draw[black!60,line width=.6pt*0.010192,-{Latex[length=0pt 5,width=0pt 3]}] (0.108816,0.051606) -- (0.109838,0.049413);
\draw[black!60,line width=.6pt*0.007743,-{Latex[length=0pt 5,width=0pt 3]}] (0.212027,0.051606) -- (0.212458,0.049819);
\draw[black!60,line width=.6pt*0.020699,-{Latex[length=0pt 5,width=0pt 3]}] (0.41845,0.051606) -- (0.417851,0.056483);
\draw[black!60,line width=.6pt*0.047843,-{Latex[length=0pt 5,width=0pt 3]}] (0.521662,0.051606) -- (0.520548,0.062909);
\draw[black!60,line width=.6pt*0.085703,-{Latex[length=0pt 5,width=0pt 3]}] (0.624873,0.051606) -- (0.623204,0.071882);
\draw[black!60,line width=.6pt*0.13237,-{Latex[length=0pt 5,width=0pt 3]}] (0.728085,0.051606) -- (0.725869,0.082951);
\draw[black!60,line width=.6pt*0.414241,-{Latex[length=0pt 5,width=0pt 3]}] (-0.820088,0.154818) -- (-0.80147,0.251374);
\draw[black!60,line width=.6pt*0.33193,-{Latex[length=0pt 5,width=0pt 3]}] (-0.716876,0.154818) -- (-0.699854,0.231753);
\draw[black!60,line width=.6pt*0.258143,-{Latex[length=0pt 5,width=0pt 3]}] (-0.613665,0.154818) -- (-0.59827,0.214132);
\draw[black!60,line width=.6pt*0.192753,-{Latex[length=0pt 5,width=0pt 3]}] (-0.510453,0.154818) -- (-0.496752,0.198475);
\draw[black!60,line width=.6pt*0.135805,-{Latex[length=0pt 5,width=0pt 3]}] (-0.407242,0.154818) -- (-0.39535,0.184782);
\draw[black!60,line width=.6pt*0.088717,-{Latex[length=0pt 5,width=0pt 3]}] (-0.30403,0.154818) -- (-0.294028,0.173351);
\draw[black!60,line width=.6pt*0.053076,-{Latex[length=0pt 5,width=0pt 3]}] (-0.200819,0.154818) -- (-0.192698,0.164451);
\draw[black!60,line width=.6pt*0.029939,-{Latex[length=0pt 5,width=0pt 3]}] (-0.097607,0.154818) -- (-0.091301,0.158095);
\draw[black!60,line width=.6pt*0.019204,-{Latex[length=0pt 5,width=0pt 3]}] (0.005604,0.154818) -- (0.010115,0.154155);
\draw[black!60,line width=.6pt*0.014851,-{Latex[length=0pt 5,width=0pt 3]}] (0.108816,0.154818) -- (0.11155,0.152593);
\draw[black!60,line width=.6pt*0.007021,-{Latex[length=0pt 5,width=0pt 3]}] (0.212027,0.154818) -- (0.21296,0.153437);
\draw[black!60,line width=.6pt*0.007812,-{Latex[length=0pt 5,width=0pt 3]}] (0.315239,0.154818) -- (0.314456,0.156499);
\draw[black!60,line width=.6pt*0.029317,-{Latex[length=0pt 5,width=0pt 3]}] (0.41845,0.154818) -- (0.41612,0.161375);
\draw[black!60,line width=.6pt*0.059618,-{Latex[length=0pt 5,width=0pt 3]}] (0.521662,0.154818) -- (0.517753,0.16842);
\draw[black!60,line width=.6pt*0.100437,-{Latex[length=0pt 5,width=0pt 3]}] (0.624873,0.154818) -- (0.619284,0.177996);
\draw[black!60,line width=.6pt*0.150261,-{Latex[length=0pt 5,width=0pt 3]}] (0.728085,0.154818) -- (0.720829,0.189742);
\draw[black!60,line width=.6pt*0.410207,-{Latex[length=0pt 5,width=0pt 3]}] (-0.820088,0.258029) -- (-0.789235,0.35039);
\draw[black!60,line width=.6pt*0.329861,-{Latex[length=0pt 5,width=0pt 3]}] (-0.716876,0.258029) -- (-0.688706,0.331091);
\draw[black!60,line width=.6pt*0.258166,-{Latex[length=0pt 5,width=0pt 3]}] (-0.613665,0.258029) -- (-0.588244,0.313793);
\draw[black!60,line width=.6pt*0.195245,-{Latex[length=0pt 5,width=0pt 3]}] (-0.510453,0.258029) -- (-0.487884,0.298511);
\draw[black!60,line width=.6pt*0.141109,-{Latex[length=0pt 5,width=0pt 3]}] (-0.407242,0.258029) -- (-0.387713,0.285245);
\draw[black!60,line width=.6pt*0.096333,-{Latex[length=0pt 5,width=0pt 3]}] (-0.30403,0.258029) -- (-0.287809,0.274148);
\draw[black!60,line width=.6pt*0.063838,-{Latex[length=0pt 5,width=0pt 3]}] (-0.200819,0.258029) -- (-0.187788,0.265765);
\draw[black!60,line width=.6pt*0.043849,-{Latex[length=0pt 5,width=0pt 3]}] (-0.097607,0.258029) -- (-0.087388,0.260008);
\draw[black!60,line width=.6pt*0.031568,-{Latex[length=0pt 5,width=0pt 3]}] (0.005604,0.258029) -- (0.012943,0.256515);
\draw[black!60,line width=.6pt*0.021583,-{Latex[length=0pt 5,width=0pt 3]}] (0.108816,0.258029) -- (0.113197,0.255373);
\draw[black!60,line width=.6pt*0.00763,-{Latex[length=0pt 5,width=0pt 3]}] (0.212027,0.258029) -- (0.213304,0.256744);
\draw[black!60,line width=.6pt*0.013724,-{Latex[length=0pt 5,width=0pt 3]}] (0.315239,0.258029) -- (0.313351,0.260684);
\draw[black!60,line width=.6pt*0.041179,-{Latex[length=0pt 5,width=0pt 3]}] (0.41845,0.258029) -- (0.413716,0.266581);
\draw[black!60,line width=.6pt*0.076016,-{Latex[length=0pt 5,width=0pt 3]}] (0.521662,0.258029) -- (0.514212,0.274465);
\draw[black!60,line width=.6pt*0.121066,-{Latex[length=0pt 5,width=0pt 3]}] (0.624873,0.258029) -- (0.614578,0.284861);
\draw[black!60,line width=.6pt*0.175742,-{Latex[length=0pt 5,width=0pt 3]}] (0.728085,0.258029) -- (0.714917,0.297615);
\draw[black!60,line width=.6pt*0.331663,-{Latex[length=0pt 5,width=0pt 3]}] (-0.716876,0.361241) -- (-0.677407,0.429365);
\draw[black!60,line width=.6pt*0.261779,-{Latex[length=0pt 5,width=0pt 3]}] (-0.613665,0.361241) -- (-0.578223,0.412286);
\draw[black!60,line width=.6pt*0.200707,-{Latex[length=0pt 5,width=0pt 3]}] (-0.510453,0.361241) -- (-0.47926,0.397255);
\draw[black!60,line width=.6pt*0.148392,-{Latex[length=0pt 5,width=0pt 3]}] (-0.407242,0.361241) -- (-0.38065,0.384345);
\draw[black!60,line width=.6pt*0.106702,-{Latex[length=0pt 5,width=0pt 3]}] (-0.30403,0.361241) -- (-0.282149,0.374);
\draw[black!60,line width=.6pt*0.076949,-{Latex[length=0pt 5,width=0pt 3]}] (-0.200819,0.361241) -- (-0.18331,0.366448);
\draw[black!60,line width=.6pt*0.05723,-{Latex[length=0pt 5,width=0pt 3]}] (-0.097607,0.361241) -- (-0.084023,0.3614);
\draw[black!60,line width=.6pt*0.042806,-{Latex[length=0pt 5,width=0pt 3]}] (0.005604,0.361241) -- (0.015405,0.358555);
\draw[black!60,line width=.6pt*0.027245,-{Latex[length=0pt 5,width=0pt 3]}] (0.108816,0.361241) -- (0.114459,0.358082);
\draw[black!60,line width=.6pt*0.008205,-{Latex[length=0pt 5,width=0pt 3]}] (0.212027,0.361241) -- (0.213515,0.359983);
\draw[black!60,line width=.6pt*0.018994,-{Latex[length=0pt 5,width=0pt 3]}] (0.315239,0.361241) -- (0.312252,0.364619);
\draw[black!60,line width=.6pt*0.054219,-{Latex[length=0pt 5,width=0pt 3]}] (0.41845,0.361241) -- (0.411028,0.371756);
\draw[black!60,line width=.6pt*0.097583,-{Latex[length=0pt 5,width=0pt 3]}] (0.521662,0.361241) -- (0.50993,0.381215);
\draw[black!60,line width=.6pt*0.148082,-{Latex[length=0pt 5,width=0pt 3]}] (0.624873,0.361241) -- (0.609078,0.392645);
\draw[black!60,line width=.6pt*0.207957,-{Latex[length=0pt 5,width=0pt 3]}] (0.728085,0.361241) -- (0.708212,0.40643);
\draw[black!60,line width=.6pt*0.277406,-{Latex[length=0pt 5,width=0pt 3]}] (0.831296,0.361241) -- (0.807333,0.422578);
\draw[black!60,line width=.6pt*0.269193,-{Latex[length=0pt 5,width=0pt 3]}] (-0.613665,0.464452) -- (-0.568228,0.509386);
\draw[black!60,line width=.6pt*0.209299,-{Latex[length=0pt 5,width=0pt 3]}] (-0.510453,0.464452) -- (-0.471024,0.494683);
\draw[black!60,line width=.6pt*0.158848,-{Latex[length=0pt 5,width=0pt 3]}] (-0.407242,0.464452) -- (-0.374124,0.482484);
\draw[black!60,line width=.6pt*0.119967,-{Latex[length=0pt 5,width=0pt 3]}] (-0.30403,0.464452) -- (-0.276924,0.473187);
\draw[black!60,line width=.6pt*0.090709,-{Latex[length=0pt 5,width=0pt 3]}] (-0.200819,0.464452) -- (-0.179393,0.466596);
\draw[black!60,line width=.6pt*0.068882,-{Latex[length=0pt 5,width=0pt 3]}] (-0.097607,0.464452) -- (-0.081376,0.462469);
\draw[black!60,line width=.6pt*0.050966,-{Latex[length=0pt 5,width=0pt 3]}] (0.005604,0.464452) -- (0.017043,0.460512);
\draw[black!60,line width=.6pt*0.029925,-{Latex[length=0pt 5,width=0pt 3]}] (0.108816,0.464452) -- (0.114996,0.46095);
\draw[black!60,line width=.6pt*0.026242,-{Latex[length=0pt 5,width=0pt 3]}] (0.315239,0.464452) -- (0.310858,0.468881);
\draw[black!60,line width=.6pt*0.066147,-{Latex[length=0pt 5,width=0pt 3]}] (0.41845,0.464452) -- (0.408561,0.476649);
\draw[black!60,line width=.6pt*0.116225,-{Latex[length=0pt 5,width=0pt 3]}] (0.521662,0.464452) -- (0.506038,0.487192);
\draw[black!60,line width=.6pt*0.176836,-{Latex[length=0pt 5,width=0pt 3]}] (0.624873,0.464452) -- (0.60338,0.500511);
\draw[black!60,line width=.6pt*0.247015,-{Latex[length=0pt 5,width=0pt 3]}] (0.728085,0.464452) -- (0.700774,0.516342);
\draw[black!60,line width=.6pt*0.323392,-{Latex[length=0pt 5,width=0pt 3]}] (0.831296,0.464452) -- (0.798573,0.533897);
\draw[black!60,line width=.6pt*0.174628,-{Latex[length=0pt 5,width=0pt 3]}] (-0.407242,0.567664) -- (-0.36766,0.579982);
\draw[black!60,line width=.6pt*0.136152,-{Latex[length=0pt 5,width=0pt 3]}] (-0.30403,0.567664) -- (-0.271977,0.571811);
\draw[black!60,line width=.6pt*0.105176,-{Latex[length=0pt 5,width=0pt 3]}] (-0.200819,0.567664) -- (-0.175886,0.566356);
\draw[black!60,line width=.6pt*0.0796,-{Latex[length=0pt 5,width=0pt 3]}] (-0.097607,0.567664) -- (-0.079209,0.563354);
\draw[black!60,line width=.6pt*0.057639,-{Latex[length=0pt 5,width=0pt 3]}] (0.005604,0.567664) -- (0.018237,0.562408);
\draw[black!60,line width=.6pt*0.030526,-{Latex[length=0pt 5,width=0pt 3]}] (0.108816,0.567664) -- (0.115035,0.563945);
\draw[black!60,line width=.6pt*0.040853,-{Latex[length=0pt 5,width=0pt 3]}] (0.315239,0.567664) -- (0.308248,0.574385);
\draw[black!60,line width=.6pt*0.082883,-{Latex[length=0pt 5,width=0pt 3]}] (0.41845,0.567664) -- (0.405497,0.582473);
\draw[black!60,line width=.6pt*0.135187,-{Latex[length=0pt 5,width=0pt 3]}] (0.521662,0.567664) -- (0.502331,0.59328);
\draw[black!60,line width=.6pt*0.19963,-{Latex[length=0pt 5,width=0pt 3]}] (0.624873,0.567664) -- (0.598671,0.60715);
\draw[black!60,line width=.6pt*0.27748,-{Latex[length=0pt 5,width=0pt 3]}] (0.728085,0.567664) -- (0.694523,0.624342);
\draw[black!60,line width=.6pt*0.367904,-{Latex[length=0pt 5,width=0pt 3]}] (0.831296,0.567664) -- (0.790122,0.644684);
\draw[black!60,line width=.6pt*0.467654,-{Latex[length=0pt 5,width=0pt 3]}] (0.934508,0.567664) -- (0.885883,0.667463);
\draw[black!60,line width=.6pt*0.120854,-{Latex[length=0pt 5,width=0pt 3]}] (-0.200819,0.670875) -- (-0.172587,0.665774);
\draw[black!60,line width=.6pt*0.089737,-{Latex[length=0pt 5,width=0pt 3]}] (-0.097607,0.670875) -- (-0.077405,0.664117);
\draw[black!60,line width=.6pt*0.062672,-{Latex[length=0pt 5,width=0pt 3]}] (0.005604,0.670875) -- (0.018972,0.664346);
\draw[black!60,line width=.6pt*0.03235,-{Latex[length=0pt 5,width=0pt 3]}] (0.108816,0.670875) -- (0.115277,0.666725);
\draw[black!60,line width=.6pt*0.0085,-{Latex[length=0pt 5,width=0pt 3]}] (0.212027,0.670875) -- (0.210449,0.672132);
\draw[black!60,line width=.6pt*0.057541,-{Latex[length=0pt 5,width=0pt 3]}] (0.315239,0.670875) -- (0.305335,0.680283);
\draw[black!60,line width=.6pt*0.10953,-{Latex[length=0pt 5,width=0pt 3]}] (0.41845,0.670875) -- (0.400993,0.690144);
\draw[black!60,line width=.6pt*0.163073,-{Latex[length=0pt 5,width=0pt 3]}] (0.521662,0.670875) -- (0.497569,0.701175);
\draw[black!60,line width=.6pt*0.22669,-{Latex[length=0pt 5,width=0pt 3]}] (0.624873,0.670875) -- (0.593764,0.714785);
\draw[black!60,line width=.6pt*0.30434,-{Latex[length=0pt 5,width=0pt 3]}] (0.728085,0.670875) -- (0.68919,0.731758);
\draw[black!60,line width=.6pt*0.398242,-{Latex[length=0pt 5,width=0pt 3]}] (0.831296,0.670875) -- (0.783762,0.752593);
\draw[black!60,line width=.6pt*0.507719,-{Latex[length=0pt 5,width=0pt 3]}] (0.934508,0.670875) -- (0.877743,0.777196);
\draw[black!60,line width=.6pt*0.06428,-{Latex[length=0pt 5,width=0pt 3]}] (0.005604,0.774087) -- (0.018911,0.766619);
\draw[black!60,line width=.6pt*0.033217,-{Latex[length=0pt 5,width=0pt 3]}] (0.108816,0.774087) -- (0.115292,0.769589);
\draw[black!60,line width=.6pt*0.011025,-{Latex[length=0pt 5,width=0pt 3]}] (0.212027,0.774087) -- (0.210011,0.775755);
\draw[black!60,line width=.6pt*0.067802,-{Latex[length=0pt 5,width=0pt 3]}] (0.315239,0.774087) -- (0.303634,0.78524);
\draw[black!60,line width=.6pt*0.134323,-{Latex[length=0pt 5,width=0pt 3]}] (0.41845,0.774087) -- (0.396942,0.797627);
\draw[black!60,line width=.6pt*0.202918,-{Latex[length=0pt 5,width=0pt 3]}] (0.521662,0.774087) -- (0.491242,0.811436);
\draw[black!60,line width=.6pt*0.268542,-{Latex[length=0pt 5,width=0pt 3]}] (0.624873,0.774087) -- (0.58713,0.82546);
\draw[black!60,line width=.6pt*0.343078,-{Latex[length=0pt 5,width=0pt 3]}] (0.728085,0.774087) -- (0.682793,0.841773);
\draw[black!60,line width=.6pt*0.431955,-{Latex[length=0pt 5,width=0pt 3]}] (0.831296,0.774087) -- (0.777622,0.861457);
\draw[black!60,line width=.6pt*0.538881,-{Latex[length=0pt 5,width=0pt 3]}] (0.934508,0.774087) -- (0.871343,0.885328);
\draw[black!60,line width=.6pt*0.664824,-{Latex[length=0pt 5,width=0pt 3]}] (1.037719,0.774087) -- (0.964047,0.913656);
\draw[black!60,line width=.6pt*0.074123,-{Latex[length=0pt 5,width=0pt 3]}] (0.315239,0.877298) -- (0.302716,0.889659);
\draw[black!60,line width=.6pt*0.148644,-{Latex[length=0pt 5,width=0pt 3]}] (0.41845,0.877298) -- (0.39477,0.903458);
\draw[black!60,line width=.6pt*0.234089,-{Latex[length=0pt 5,width=0pt 3]}] (0.521662,0.877298) -- (0.486475,0.920308);
\draw[black!60,line width=.6pt*0.324197,-{Latex[length=0pt 5,width=0pt 3]}] (0.624873,0.877298) -- (0.578845,0.938976);
\draw[black!60,line width=.6pt*0.403825,-{Latex[length=0pt 5,width=0pt 3]}] (0.728085,0.877298) -- (0.673855,0.956347);
\draw[black!60,line width=.6pt*0.488378,-{Latex[length=0pt 5,width=0pt 3]}] (0.831296,0.877298) -- (0.769163,0.975177);
\draw[black!60,line width=.6pt*0.586336,-{Latex[length=0pt 5,width=0pt 3]}] (0.934508,0.877298) -- (0.863719,0.997141);
\draw[black!60,line width=.6pt*0.701955,-{Latex[length=0pt 5,width=0pt 3]}] (1.037719,0.877298) -- (0.957157,1.023164);
\draw[black!60,line width=.6pt*0.839892,-{Latex[length=0pt 5,width=0pt 3]}] (1.140931,0.877298) -- (1.049141,1.054291);
\draw[black!60,line width=.6pt*0.250982,-{Latex[length=0pt 5,width=0pt 3]}] (0.521662,0.980509) -- (0.484144,1.026793);
\draw[black!60,line width=.6pt*0.356706,-{Latex[length=0pt 5,width=0pt 3]}] (0.624873,0.980509) -- (0.574202,1.048352);
\draw[black!60,line width=.6pt*0.47344,-{Latex[length=0pt 5,width=0pt 3]}] (0.728085,0.980509) -- (0.664103,1.072908);
\draw[black!60,line width=.6pt*0.572787,-{Latex[length=0pt 5,width=0pt 3]}] (0.831296,0.980509) -- (0.757563,1.094753);
\draw[black!60,line width=.6pt*0.667756,-{Latex[length=0pt 5,width=0pt 3]}] (0.934508,0.980509) -- (0.852519,1.116175);
\draw[black!60,line width=.6pt*0.772933,-{Latex[length=0pt 5,width=0pt 3]}] (1.037719,0.980509) -- (0.947074,1.140039);
\draw[black!60,line width=.6pt*0.894511,-{Latex[length=0pt 5,width=0pt 3]}] (1.140931,0.980509) -- (1.040596,1.167654);
\draw[black!60,line width=.6pt*0.777535,-{Latex[length=0pt 5,width=0pt 3]}] (0.934508,1.083721) -- (0.83832,1.241253);
\draw[black!60,line width=.6pt*0.88828,-{Latex[length=0pt 5,width=0pt 3]}] (1.037719,1.083721) -- (0.93233,1.266361);
\draw[black!60,line width=.6pt*1.0,-{Latex[length=0pt 5,width=0pt 3]}] (1.140931,1.083721) -- (1.027014,1.291988);
\end{scope}
\draw[domain boundary] (1.303628,1.06507) -- (1.301902,1.101081) -- (1.284929,1.128359) -- (1.252336,1.146728) -- (1.204566,1.156301) -- (1.14283,1.157472) -- (1.06898,1.150888) -- (0.985329,1.137405) -- (0.894427,1.118034) -- (0.798834,1.093875) -- (0.700908,1.06605) -- (0.60264,1.03563) -- (0.505541,1.003575) -- (0.410588,0.970672) -- (0.318232,0.937499) -- (0.228458,0.904388) -- (0.140872,0.871421) -- (0.054828,0.838436) -- (-0.030444,0.805048) -- (-0.115696,0.770691) -- (-0.20153,0.734668) -- (-0.288271,0.696216) -- (-0.375859,0.65457) -- (-0.463775,0.609028) -- (-0.55099,0.559017) -- (-0.635977,0.504141) -- (-0.716763,0.444226) -- (-0.791046,0.379346) -- (-0.856353,0.30983) -- (-0.910242,0.236253) -- (-0.950518,0.159415) -- (-0.975435,0.080295) -- (-0.98387,0.0) -- (-0.975435,-0.080295) -- (-0.950518,-0.159415) -- (-0.910242,-0.236253) -- (-0.856353,-0.30983) -- (-0.791046,-0.379346) -- (-0.716763,-0.444226) -- (-0.635977,-0.504141) -- (-0.55099,-0.559017) -- (-0.463775,-0.609028) -- (-0.375859,-0.65457) -- (-0.288271,-0.696216) -- (-0.20153,-0.734668) -- (-0.115696,-0.770691) -- (-0.030444,-0.805048) -- (0.054828,-0.838436) -- (0.140872,-0.871421) -- (0.228458,-0.904388) -- (0.318232,-0.937499) -- (0.410588,-0.970672) -- (0.505541,-1.003575) -- (0.60264,-1.03563) -- (0.700908,-1.06605) -- (0.798834,-1.093875) -- (0.894427,-1.118034) -- (0.985329,-1.137405) -- (1.06898,-1.150888) -- (1.14283,-1.157472) -- (1.204566,-1.156301) -- (1.252336,-1.146728) -- (1.284929,-1.128359) -- (1.301902,-1.101081) -- (1.303628,-1.06507) -- (1.291252,-1.020786) -- (1.266585,-0.968944) -- (1.23193,-0.910474) -- (1.189872,-0.846471) -- (1.143073,-0.778126) -- (1.094073,-0.706662) -- (1.045147,-0.633264) -- (0.998203,-0.559017) -- (0.954744,-0.484847) -- (0.915873,-0.41148) -- (0.882337,-0.339414) -- (0.854601,-0.268907) -- (0.832918,-0.199982) -- (0.817401,-0.13245) -- (0.808088,-0.065951) -- (0.804984,0.0) -- (0.808088,0.065951) -- (0.817401,0.13245) -- (0.832918,0.199982) -- (0.854601,0.268907) -- (0.882337,0.339414) -- (0.915873,0.41148) -- (0.954744,0.484847) -- (0.998203,0.559017) -- (1.045147,0.633264) -- (1.094073,0.706662) -- (1.143073,0.778126) -- (1.189872,0.846471) -- (1.23193,0.910474) -- (1.266585,0.968944) -- (1.291252,1.020786) -- (1.303628,1.06507);
\end{scope}
\begin{scope}[shift={(5.0,2.2)},scale=1.15]
\path[fill=black!3,draw=none] (1.303628,1.06507) -- (1.301902,1.101081) -- (1.284929,1.128359) -- (1.252336,1.146728) -- (1.204566,1.156301) -- (1.14283,1.157472) -- (1.06898,1.150888) -- (0.985329,1.137405) -- (0.894427,1.118034) -- (0.798834,1.093875) -- (0.700908,1.06605) -- (0.60264,1.03563) -- (0.505541,1.003575) -- (0.410588,0.970672) -- (0.318232,0.937499) -- (0.228458,0.904388) -- (0.140872,0.871421) -- (0.054828,0.838436) -- (-0.030444,0.805048) -- (-0.115696,0.770691) -- (-0.20153,0.734668) -- (-0.288271,0.696216) -- (-0.375859,0.65457) -- (-0.463775,0.609028) -- (-0.55099,0.559017) -- (-0.635977,0.504141) -- (-0.716763,0.444226) -- (-0.791046,0.379346) -- (-0.856353,0.30983) -- (-0.910242,0.236253) -- (-0.950518,0.159415) -- (-0.975435,0.080295) -- (-0.98387,0.0) -- (-0.975435,-0.080295) -- (-0.950518,-0.159415) -- (-0.910242,-0.236253) -- (-0.856353,-0.30983) -- (-0.791046,-0.379346) -- (-0.716763,-0.444226) -- (-0.635977,-0.504141) -- (-0.55099,-0.559017) -- (-0.463775,-0.609028) -- (-0.375859,-0.65457) -- (-0.288271,-0.696216) -- (-0.20153,-0.734668) -- (-0.115696,-0.770691) -- (-0.030444,-0.805048) -- (0.054828,-0.838436) -- (0.140872,-0.871421) -- (0.228458,-0.904388) -- (0.318232,-0.937499) -- (0.410588,-0.970672) -- (0.505541,-1.003575) -- (0.60264,-1.03563) -- (0.700908,-1.06605) -- (0.798834,-1.093875) -- (0.894427,-1.118034) -- (0.985329,-1.137405) -- (1.06898,-1.150888) -- (1.14283,-1.157472) -- (1.204566,-1.156301) -- (1.252336,-1.146728) -- (1.284929,-1.128359) -- (1.301902,-1.101081) -- (1.303628,-1.06507) -- (1.291252,-1.020786) -- (1.266585,-0.968944) -- (1.23193,-0.910474) -- (1.189872,-0.846471) -- (1.143073,-0.778126) -- (1.094073,-0.706662) -- (1.045147,-0.633264) -- (0.998203,-0.559017) -- (0.954744,-0.484847) -- (0.915873,-0.41148) -- (0.882337,-0.339414) -- (0.854601,-0.268907) -- (0.832918,-0.199982) -- (0.817401,-0.13245) -- (0.808088,-0.065951) -- (0.804984,0.0) -- (0.808088,0.065951) -- (0.817401,0.13245) -- (0.832918,0.199982) -- (0.854601,0.268907) -- (0.882337,0.339414) -- (0.915873,0.41148) -- (0.954744,0.484847) -- (0.998203,0.559017) -- (1.045147,0.633264) -- (1.094073,0.706662) -- (1.143073,0.778126) -- (1.189872,0.846471) -- (1.23193,0.910474) -- (1.266585,0.968944) -- (1.291252,1.020786) -- (1.303628,1.06507) -- cycle;
\draw[form grid] (0.119148,0.197522) -- (0.110589,0.204481) -- (0.101398,0.210403) -- (0.091613,0.215261) -- (0.081285,0.219042) -- (0.070471,0.221747) -- (0.059236,0.223391) -- (0.047648,0.223999) -- (0.035777,0.223607) -- (0.023693,0.222257) -- (0.011461,0.219997) -- (-0.000856,0.216873) -- (-0.013201,0.212933) -- (-0.025522,0.208219) -- (-0.037772,0.202769) -- (-0.049907,0.196613) -- (-0.061884,0.189776) -- (-0.073661,0.182275) -- (-0.085192,0.174121) -- (-0.09643,0.165321) -- (-0.107316,0.155878) -- (-0.117789,0.145796) -- (-0.127777,0.135081) -- (-0.137201,0.123745) -- (-0.145975,0.111803) -- (-0.15401,0.099285) -- (-0.161214,0.086226) -- (-0.167495,0.072675) -- (-0.172769,0.058692) -- (-0.176958,0.044349) -- (-0.18,0.029726) -- (-0.181845,0.014911) -- (-0.182463,0.0) -- (-0.181845,-0.014911) -- (-0.18,-0.029726) -- (-0.176958,-0.044349) -- (-0.172769,-0.058692) -- (-0.167495,-0.072675) -- (-0.161214,-0.086226) -- (-0.15401,-0.099285) -- (-0.145975,-0.111803) -- (-0.137201,-0.123745) -- (-0.127777,-0.135081) -- (-0.117789,-0.145796) -- (-0.107316,-0.155878) -- (-0.09643,-0.165321) -- (-0.085192,-0.174121) -- (-0.073661,-0.182275) -- (-0.061884,-0.189776) -- (-0.049907,-0.196613) -- (-0.037772,-0.202769) -- (-0.025522,-0.208219) -- (-0.013201,-0.212933) -- (-0.000856,-0.216873) -- (0.011461,-0.219997) -- (0.023693,-0.222257) -- (0.035777,-0.223607) -- (0.047648,-0.223999) -- (0.059236,-0.223391) -- (0.070471,-0.221747) -- (0.081285,-0.219042) -- (0.091613,-0.215261) -- (0.101398,-0.210403) -- (0.110589,-0.204481) -- (0.119148,-0.197522) -- (0.127047,-0.189569) -- (0.134269,-0.180677) -- (0.14081,-0.170912) -- (0.146678,-0.16035) -- (0.151889,-0.149072) -- (0.156468,-0.137165) -- (0.160447,-0.124714) -- (0.163864,-0.111803) -- (0.166756,-0.098513) -- (0.169163,-0.084916) -- (0.171125,-0.071077) -- (0.172676,-0.057055) -- (0.173847,-0.042898) -- (0.174665,-0.028647) -- (0.175148,-0.014338) -- (0.175308,0.0) -- (0.175148,0.014338) -- (0.174665,0.028647) -- (0.173847,0.042898) -- (0.172676,0.057055) -- (0.171125,0.071077) -- (0.169163,0.084916) -- (0.166756,0.098513) -- (0.163864,0.111803) -- (0.160447,0.124714) -- (0.156468,0.137165) -- (0.151889,0.149072) -- (0.146678,0.16035) -- (0.14081,0.170912) -- (0.134269,0.180677) -- (0.127047,0.189569) -- (0.119148,0.197522);
\draw[form grid] (0.30213,0.40279) -- (0.288769,0.416829) -- (0.273318,0.42844) -- (0.255826,0.437564) -- (0.236399,0.444193) -- (0.215197,0.448368) -- (0.192423,0.450175) -- (0.168311,0.449738) -- (0.143108,0.447214) -- (0.117064,0.442774) -- (0.090413,0.436601) -- (0.063365,0.428873) -- (0.036097,0.419757) -- (0.008751,0.409396) -- (-0.018564,0.397903) -- (-0.045771,0.385358) -- (-0.072814,0.371806) -- (-0.099643,0.357257) -- (-0.126209,0.341687) -- (-0.152447,0.32505) -- (-0.178263,0.307283) -- (-0.203529,0.288316) -- (-0.228071,0.268079) -- (-0.251669,0.24652) -- (-0.274062,0.223607) -- (-0.294946,0.199341) -- (-0.313993,0.173761) -- (-0.330862,0.146947) -- (-0.345218,0.119021) -- (-0.356752,0.090149) -- (-0.365197,0.06053) -- (-0.37035,0.030397) -- (-0.372082,0.0) -- (-0.37035,-0.030397) -- (-0.365197,-0.06053) -- (-0.356752,-0.090149) -- (-0.345218,-0.119021) -- (-0.330862,-0.146947) -- (-0.313993,-0.173761) -- (-0.294946,-0.199341) -- (-0.274062,-0.223607) -- (-0.251669,-0.24652) -- (-0.228071,-0.268079) -- (-0.203529,-0.288316) -- (-0.178263,-0.307283) -- (-0.152447,-0.32505) -- (-0.126209,-0.341687) -- (-0.099643,-0.357257) -- (-0.072814,-0.371806) -- (-0.045771,-0.385358) -- (-0.018564,-0.397903) -- (0.008751,-0.409396) -- (0.036097,-0.419757) -- (0.063365,-0.428873) -- (0.090413,-0.436601) -- (0.117064,-0.442774) -- (0.143108,-0.447214) -- (0.168311,-0.449738) -- (0.192423,-0.450175) -- (0.215197,-0.448368) -- (0.236399,-0.444193) -- (0.255826,-0.437564) -- (0.273318,-0.42844) -- (0.288769,-0.416829) -- (0.30213,-0.40279) -- (0.313417,-0.386432) -- (0.3227,-0.36791) -- (0.330105,-0.347416) -- (0.335797,-0.325172) -- (0.339974,-0.301421) -- (0.342854,-0.276414) -- (0.344661,-0.250397) -- (0.345616,-0.223607) -- (0.345931,-0.196254) -- (0.345799,-0.168522) -- (0.345392,-0.140558) -- (0.344857,-0.112474) -- (0.344316,-0.084345) -- (0.343863,-0.056216) -- (0.343564,-0.028102) -- (0.34346,0.0) -- (0.343564,0.028102) -- (0.343863,0.056216) -- (0.344316,0.084345) -- (0.344857,0.112474) -- (0.345392,0.140558) -- (0.345799,0.168522) -- (0.345931,0.196254) -- (0.345616,0.223607) -- (0.344661,0.250397) -- (0.342854,0.276414) -- (0.339974,0.301421) -- (0.335797,0.325172) -- (0.330105,0.347416) -- (0.3227,0.36791) -- (0.313417,0.386432) -- (0.30213,0.40279);
\draw[form grid] (0.555772,0.615804) -- (0.541711,0.637045) -- (0.522907,0.654112) -- (0.499359,0.66691) -- (0.471247,0.675453) -- (0.438919,0.679862) -- (0.402866,0.680352) -- (0.363676,0.67722) -- (0.321994,0.67082) -- (0.278466,0.661549) -- (0.233701,0.64981) -- (0.188227,0.635999) -- (0.142469,0.620472) -- (0.096738,0.60353) -- (0.051228,0.585402) -- (0.00603,0.566236) -- (-0.038843,0.546091) -- (-0.083426,0.524944) -- (-0.127766,0.502696) -- (-0.171886,0.479188) -- (-0.215748,0.454217) -- (-0.259224,0.427559) -- (-0.302071,0.398993) -- (-0.343917,0.368325) -- (-0.38426,0.33541) -- (-0.422475,0.300169) -- (-0.457845,0.262606) -- (-0.489591,0.222816) -- (-0.516924,0.180987) -- (-0.539095,0.137399) -- (-0.555448,0.092413) -- (-0.565476,0.046456) -- (-0.568856,0.0) -- (-0.565476,-0.046456) -- (-0.555448,-0.092413) -- (-0.539095,-0.137399) -- (-0.516924,-0.180987) -- (-0.489591,-0.222816) -- (-0.457845,-0.262606) -- (-0.422475,-0.300169) -- (-0.38426,-0.33541) -- (-0.343917,-0.368325) -- (-0.302071,-0.398993) -- (-0.259224,-0.427559) -- (-0.215748,-0.454217) -- (-0.171886,-0.479188) -- (-0.127766,-0.502696) -- (-0.083426,-0.524944) -- (-0.038843,-0.546091) -- (0.00603,-0.566236) -- (0.051228,-0.585402) -- (0.096738,-0.60353) -- (0.142469,-0.620472) -- (0.188227,-0.635999) -- (0.233701,-0.64981) -- (0.278466,-0.661549) -- (0.321994,-0.67082) -- (0.363676,-0.67722) -- (0.402866,-0.680352) -- (0.438919,-0.679862) -- (0.471247,-0.675453) -- (0.499359,-0.66691) -- (0.522907,-0.654112) -- (0.541711,-0.637045) -- (0.555772,-0.615804) -- (0.565274,-0.59059) -- (0.570563,-0.561699) -- (0.572119,-0.529511) -- (0.570521,-0.494466) -- (0.5664,-0.457046) -- (0.560404,-0.417746) -- (0.553163,-0.37705) -- (0.545256,-0.33541) -- (0.537201,-0.293223) -- (0.529436,-0.250817) -- (0.522325,-0.20844) -- (0.516156,-0.166255) -- (0.511149,-0.124342) -- (0.507466,-0.082706) -- (0.505214,-0.041292) -- (0.504457,0.0) -- (0.505214,0.041292) -- (0.507466,0.082706) -- (0.511149,0.124342) -- (0.516156,0.166255) -- (0.522325,0.20844) -- (0.529436,0.250817) -- (0.537201,0.293223) -- (0.545256,0.33541) -- (0.553163,0.37705) -- (0.560404,0.417746) -- (0.5664,0.457046) -- (0.570521,0.494466) -- (0.572119,0.529511) -- (0.570563,0.561699) -- (0.565274,0.59059) -- (0.555772,0.615804);
\draw[form grid] (0.887157,0.836564) -- (0.876854,0.865129) -- (0.857562,0.887418) -- (0.829147,0.903298) -- (0.791894,0.912823) -- (0.746482,0.916231) -- (0.693917,0.913924) -- (0.635444,0.906442) -- (0.572433,0.894427) -- (0.506264,0.878583) -- (0.438218,0.859627) -- (0.369396,0.838252) -- (0.300652,0.815078) -- (0.232569,0.790622) -- (0.165459,0.765268) -- (0.099388,0.739245) -- (0.034232,0.712629) -- (-0.030261,0.685337) -- (-0.094395,0.65715) -- (-0.158447,0.627735) -- (-0.222592,0.596678) -- (-0.286834,0.563526) -- (-0.35095,0.527823) -- (-0.414452,0.489162) -- (-0.476569,0.447214) -- (-0.536264,0.401769) -- (-0.592271,0.352761) -- (-0.643163,0.300282) -- (-0.687451,0.24459) -- (-0.723693,0.186101) -- (-0.750606,0.125375) -- (-0.767185,0.063088) -- (-0.772785,0.0) -- (-0.767185,-0.063088) -- (-0.750606,-0.125375) -- (-0.723693,-0.186101) -- (-0.687451,-0.24459) -- (-0.643163,-0.300282) -- (-0.592271,-0.352761) -- (-0.536264,-0.401769) -- (-0.476569,-0.447214) -- (-0.414452,-0.489162) -- (-0.35095,-0.527823) -- (-0.286834,-0.563526) -- (-0.222592,-0.596678) -- (-0.158447,-0.627735) -- (-0.094395,-0.65715) -- (-0.030261,-0.685337) -- (0.034232,-0.712629) -- (0.099388,-0.739245) -- (0.165459,-0.765268) -- (0.232569,-0.790622) -- (0.300652,-0.815078) -- (0.369396,-0.838252) -- (0.438218,-0.859627) -- (0.506264,-0.878583) -- (0.572433,-0.894427) -- (0.635444,-0.906442) -- (0.693917,-0.913924) -- (0.746482,-0.916231) -- (0.791894,-0.912823) -- (0.829147,-0.903298) -- (0.857562,-0.887418) -- (0.876854,-0.865129) -- (0.887157,-0.836564) -- (0.889012,-0.802041) -- (0.883311,-0.762043) -- (0.871226,-0.717197) -- (0.8541,-0.668233) -- (0.833354,-0.615948) -- (0.810383,-0.561162) -- (0.786481,-0.504673) -- (0.762786,-0.447214) -- (0.740245,-0.389421) -- (0.719612,-0.331804) -- (0.701458,-0.274726) -- (0.686192,-0.218399) -- (0.674096,-0.162887) -- (0.665351,-0.108117) -- (0.660066,-0.053908) -- (0.658298,0.0) -- (0.660066,0.053908) -- (0.665351,0.108117) -- (0.674096,0.162887) -- (0.686192,0.218399) -- (0.701458,0.274726) -- (0.719612,0.331804) -- (0.740245,0.389421) -- (0.762786,0.447214) -- (0.786481,0.504673) -- (0.810383,0.561162) -- (0.833354,0.615948) -- (0.8541,0.668233) -- (0.871226,0.717197) -- (0.883311,0.762043) -- (0.889012,0.802041) -- (0.887157,0.836564);
\draw[form grid] (0.0,0.0) -- (0.004736,0.010096) -- (0.009629,0.020214) -- (0.014678,0.030352) -- (0.019886,0.040512) -- (0.025252,0.050692) -- (0.030779,0.060894) -- (0.036466,0.071116) -- (0.042315,0.08136) -- (0.048326,0.091624) -- (0.054501,0.10191) -- (0.060841,0.112216) -- (0.067346,0.122544) -- (0.074017,0.132892) -- (0.080855,0.143262) -- (0.087862,0.153652) -- (0.095038,0.164064) -- (0.102384,0.174496) -- (0.109901,0.18495) -- (0.11759,0.195425) -- (0.125452,0.20592) -- (0.133487,0.216437) -- (0.141698,0.226975) -- (0.150084,0.237533) -- (0.158647,0.248113) -- (0.167388,0.258714) -- (0.176307,0.269335) -- (0.185406,0.279978) -- (0.194685,0.290642) -- (0.204146,0.301327) -- (0.21379,0.312032) -- (0.223617,0.322759) -- (0.233628,0.333507) -- (0.243824,0.344276) -- (0.254207,0.355065) -- (0.264777,0.365876) -- (0.275536,0.376708) -- (0.286484,0.387561) -- (0.297622,0.398435) -- (0.308951,0.40933) -- (0.320472,0.420246) -- (0.332187,0.431182) -- (0.344096,0.44214) -- (0.3562,0.453119) -- (0.3685,0.464119) -- (0.380997,0.47514) -- (0.393693,0.486182) -- (0.406587,0.497245) -- (0.419682,0.508329) -- (0.432978,0.519434) -- (0.446476,0.53056) -- (0.460177,0.541707) -- (0.474082,0.552875) -- (0.488193,0.564064) -- (0.502509,0.575274) -- (0.517033,0.586505) -- (0.531765,0.597757) -- (0.546706,0.60903) -- (0.561858,0.620325) -- (0.577221,0.63164) -- (0.592795,0.642976) -- (0.608584,0.654333) -- (0.624586,0.665711) -- (0.640804,0.67711) -- (0.657238,0.68853) -- (0.67389,0.699972) -- (0.69076,0.711434) -- (0.70785,0.722917) -- (0.72516,0.734421) -- (0.742691,0.745946) -- (0.760445,0.757493) -- (0.778423,0.76906) -- (0.796625,0.780648) -- (0.815054,0.792257) -- (0.833708,0.803888) -- (0.852591,0.815539) -- (0.871703,0.827211) -- (0.891044,0.838905) -- (0.910616,0.850619) -- (0.930421,0.862354) -- (0.950458,0.874111) -- (0.97073,0.885888) -- (0.991237,0.897687) -- (1.01198,0.909506) -- (1.03296,0.921346) -- (1.054179,0.933208) -- (1.075637,0.94509) -- (1.097336,0.956994) -- (1.119277,0.968918) -- (1.14146,0.980864) -- (1.163887,0.99283) -- (1.186558,1.004818) -- (1.209476,1.016826) -- (1.232641,1.028856) -- (1.256053,1.040906) -- (1.279715,1.052978) -- (1.303628,1.06507);
\draw[form grid] (0.0,0.0) -- (9.7e-5,0.011646) -- (0.000388,0.023292) -- (0.000873,0.034939) -- (0.001553,0.046585) -- (0.002426,0.058231) -- (0.003494,0.069877) -- (0.004756,0.081523) -- (0.006211,0.093169) -- (0.007861,0.104816) -- (0.009705,0.116462) -- (0.011743,0.128108) -- (0.013975,0.139754) -- (0.016402,0.1514) -- (0.019022,0.163047) -- (0.021837,0.174693) -- (0.024845,0.186339) -- (0.028048,0.197985) -- (0.031445,0.209631) -- (0.035036,0.221278) -- (0.038821,0.232924) -- (0.0428,0.24457) -- (0.046973,0.256216) -- (0.05134,0.267862) -- (0.055902,0.279508) -- (0.060657,0.291155) -- (0.065607,0.302801) -- (0.070751,0.314447) -- (0.076088,0.326093) -- (0.08162,0.337739) -- (0.087346,0.349386) -- (0.093267,0.361032) -- (0.099381,0.372678) -- (0.105689,0.384324) -- (0.112192,0.39597) -- (0.118888,0.407617) -- (0.125779,0.419263) -- (0.132864,0.430909) -- (0.140142,0.442555) -- (0.147615,0.454201) -- (0.155282,0.465847) -- (0.163144,0.477494) -- (0.171199,0.48914) -- (0.179448,0.500786) -- (0.187892,0.512432) -- (0.196529,0.524078) -- (0.205361,0.535725) -- (0.214387,0.547371) -- (0.223607,0.559017) -- (0.233021,0.570663) -- (0.242629,0.582309) -- (0.252431,0.593956) -- (0.262427,0.605602) -- (0.272618,0.617248) -- (0.283002,0.628894) -- (0.293581,0.64054) -- (0.304354,0.652186) -- (0.315321,0.663833) -- (0.326481,0.675479) -- (0.337836,0.687125) -- (0.349386,0.698771) -- (0.361129,0.710417) -- (0.373066,0.722064) -- (0.385198,0.73371) -- (0.397523,0.745356) -- (0.410043,0.757002) -- (0.422757,0.768648) -- (0.435664,0.780295) -- (0.448766,0.791941) -- (0.462062,0.803587) -- (0.475553,0.815233) -- (0.489237,0.826879) -- (0.503115,0.838525) -- (0.517188,0.850172) -- (0.531454,0.861818) -- (0.545915,0.873464) -- (0.56057,0.88511) -- (0.575419,0.896756) -- (0.590462,0.908403) -- (0.605699,0.920049) -- (0.62113,0.931695) -- (0.636755,0.943341) -- (0.652575,0.954987) -- (0.668588,0.966634) -- (0.684796,0.97828) -- (0.701198,0.989926) -- (0.717793,1.001572) -- (0.734583,1.013218) -- (0.751567,1.024864) -- (0.768745,1.036511) -- (0.786118,1.048157) -- (0.803684,1.059803) -- (0.821444,1.071449) -- (0.839399,1.083095) -- (0.857548,1.094742) -- (0.87589,1.106388) -- (0.894427,1.118034);
\draw[form grid] (0.0,0.0) -- (-0.004581,0.010075) -- (-0.009008,0.02013) -- (-0.013281,0.030163) -- (-0.017401,0.040175) -- (-0.02137,0.050167) -- (-0.025188,0.060137) -- (-0.028857,0.070086) -- (-0.032376,0.080015) -- (-0.035747,0.089922) -- (-0.038971,0.099808) -- (-0.042049,0.109674) -- (-0.044982,0.119518) -- (-0.04777,0.129341) -- (-0.050414,0.139143) -- (-0.052916,0.148925) -- (-0.055275,0.158685) -- (-0.057494,0.168424) -- (-0.059573,0.178142) -- (-0.061512,0.187839) -- (-0.063314,0.197515) -- (-0.064977,0.207171) -- (-0.066504,0.216805) -- (-0.067896,0.226418) -- (-0.069152,0.23601) -- (-0.070275,0.245581) -- (-0.071264,0.255131) -- (-0.072121,0.26466) -- (-0.072847,0.274168) -- (-0.073442,0.283655) -- (-0.073908,0.293121) -- (-0.074244,0.302566) -- (-0.074453,0.31199) -- (-0.074534,0.321393) -- (-0.074489,0.330775) -- (-0.074319,0.340136) -- (-0.074024,0.349476) -- (-0.073606,0.358795) -- (-0.073064,0.368093) -- (-0.072401,0.37737) -- (-0.071616,0.386626) -- (-0.070711,0.395861) -- (-0.069686,0.405075) -- (-0.068542,0.414268) -- (-0.067281,0.423439) -- (-0.065902,0.43259) -- (-0.064408,0.44172) -- (-0.062797,0.450829) -- (-0.061073,0.459917) -- (-0.059234,0.468984) -- (-0.057282,0.478029) -- (-0.055219,0.487054) -- (-0.053044,0.496058) -- (-0.050758,0.505041) -- (-0.048363,0.514002) -- (-0.045858,0.522943) -- (-0.043246,0.531863) -- (-0.040526,0.540762) -- (-0.0377,0.549639) -- (-0.034768,0.558496) -- (-0.031731,0.567332) -- (-0.02859,0.576146) -- (-0.025346,0.58494) -- (-0.022,0.593712) -- (-0.018551,0.602464) -- (-0.015002,0.611195) -- (-0.011352,0.619904) -- (-0.007603,0.628593) -- (-0.003756,0.63726) -- (0.000189,0.645907) -- (0.004232,0.654533) -- (0.00837,0.663137) -- (0.012604,0.671721) -- (0.016933,0.680283) -- (0.021355,0.688825) -- (0.025871,0.697345) -- (0.030479,0.705844) -- (0.035179,0.714323) -- (0.039969,0.72278) -- (0.04485,0.731217) -- (0.04982,0.739632) -- (0.054878,0.748027) -- (0.060025,0.7564) -- (0.065258,0.764752) -- (0.070578,0.773084) -- (0.075983,0.781394) -- (0.081473,0.789683) -- (0.087047,0.797952) -- (0.092704,0.806199) -- (0.098444,0.814425) -- (0.104266,0.822631) -- (0.110168,0.830815) -- (0.116151,0.838978) -- (0.122214,0.847121) -- (0.128356,0.855242) -- (0.134575,0.863342) -- (0.140872,0.871421);
\draw[form grid] (0.0,0.0) -- (-0.008044,0.005823) -- (-0.01604,0.011646) -- (-0.023988,0.017469) -- (-0.031887,0.023292) -- (-0.039737,0.029115) -- (-0.047539,0.034939) -- (-0.055292,0.040762) -- (-0.062997,0.046585) -- (-0.070653,0.052408) -- (-0.078261,0.058231) -- (-0.08582,0.064054) -- (-0.093331,0.069877) -- (-0.100793,0.0757) -- (-0.108206,0.081523) -- (-0.115572,0.087346) -- (-0.122888,0.093169) -- (-0.130156,0.098993) -- (-0.137376,0.104816) -- (-0.144547,0.110639) -- (-0.151669,0.116462) -- (-0.158743,0.122285) -- (-0.165768,0.128108) -- (-0.172745,0.133931) -- (-0.179674,0.139754) -- (-0.186554,0.145577) -- (-0.193385,0.1514) -- (-0.200168,0.157224) -- (-0.206902,0.163047) -- (-0.213588,0.16887) -- (-0.220225,0.174693) -- (-0.226814,0.180516) -- (-0.233354,0.186339) -- (-0.239845,0.192162) -- (-0.246288,0.197985) -- (-0.252683,0.203808) -- (-0.259029,0.209631) -- (-0.265327,0.215454) -- (-0.271576,0.221278) -- (-0.277776,0.227101) -- (-0.283928,0.232924) -- (-0.290031,0.238747) -- (-0.296086,0.24457) -- (-0.302093,0.250393) -- (-0.308051,0.256216) -- (-0.31396,0.262039) -- (-0.319821,0.267862) -- (-0.325633,0.273685) -- (-0.331397,0.279508) -- (-0.337112,0.285332) -- (-0.342779,0.291155) -- (-0.348397,0.296978) -- (-0.353966,0.302801) -- (-0.359487,0.308624) -- (-0.36496,0.314447) -- (-0.370384,0.32027) -- (-0.37576,0.326093) -- (-0.381087,0.331916) -- (-0.386365,0.337739) -- (-0.391595,0.343563) -- (-0.396777,0.349386) -- (-0.401909,0.355209) -- (-0.406994,0.361032) -- (-0.41203,0.366855) -- (-0.417017,0.372678) -- (-0.421956,0.378501) -- (-0.426846,0.384324) -- (-0.431688,0.390147) -- (-0.436481,0.39597) -- (-0.441226,0.401793) -- (-0.445922,0.407617) -- (-0.45057,0.41344) -- (-0.455169,0.419263) -- (-0.459719,0.425086) -- (-0.464221,0.430909) -- (-0.468675,0.436732) -- (-0.47308,0.442555) -- (-0.477436,0.448378) -- (-0.481744,0.454201) -- (-0.486004,0.460024) -- (-0.490215,0.465847) -- (-0.494377,0.471671) -- (-0.498491,0.477494) -- (-0.502556,0.483317) -- (-0.506573,0.48914) -- (-0.510541,0.494963) -- (-0.514461,0.500786) -- (-0.518332,0.506609) -- (-0.522155,0.512432) -- (-0.525929,0.518255) -- (-0.529655,0.524078) -- (-0.533332,0.529902) -- (-0.536961,0.535725) -- (-0.540541,0.541548) -- (-0.544072,0.547371) -- (-0.547555,0.553194) -- (-0.55099,0.559017);
\draw[form grid] (0.0,0.0) -- (-0.009327,0.0) -- (-0.018673,0.0) -- (-0.028038,0.0) -- (-0.037423,0.0) -- (-0.046827,0.0) -- (-0.056251,0.0) -- (-0.065694,0.0) -- (-0.075157,0.0) -- (-0.084639,0.0) -- (-0.09414,0.0) -- (-0.103661,0.0) -- (-0.113201,0.0) -- (-0.122761,0.0) -- (-0.13234,0.0) -- (-0.141938,0.0) -- (-0.151556,0.0) -- (-0.161193,0.0) -- (-0.17085,0.0) -- (-0.180526,0.0) -- (-0.190221,0.0) -- (-0.199936,0.0) -- (-0.20967,0.0) -- (-0.219424,0.0) -- (-0.229197,0.0) -- (-0.238989,0.0) -- (-0.248801,0.0) -- (-0.258633,0.0) -- (-0.268483,0.0) -- (-0.278354,0.0) -- (-0.288243,0.0) -- (-0.298152,0.0) -- (-0.30808,0.0) -- (-0.318028,0.0) -- (-0.327995,0.0) -- (-0.337982,0.0) -- (-0.347988,0.0) -- (-0.358014,0.0) -- (-0.368058,0.0) -- (-0.378123,0.0) -- (-0.388206,0.0) -- (-0.398309,0.0) -- (-0.408432,0.0) -- (-0.418574,0.0) -- (-0.428735,0.0) -- (-0.438916,0.0) -- (-0.449116,0.0) -- (-0.459335,0.0) -- (-0.469574,0.0) -- (-0.479833,0.0) -- (-0.49011,0.0) -- (-0.500408,0.0) -- (-0.510724,0.0) -- (-0.52106,0.0) -- (-0.531416,0.0) -- (-0.54179,0.0) -- (-0.552185,0.0) -- (-0.562598,0.0) -- (-0.573031,0.0) -- (-0.583484,0.0) -- (-0.593956,0.0) -- (-0.604447,0.0) -- (-0.614958,0.0) -- (-0.625488,0.0) -- (-0.636037,0.0) -- (-0.646606,0.0) -- (-0.657194,0.0) -- (-0.667802,0.0) -- (-0.678429,0.0) -- (-0.689076,0.0) -- (-0.699742,0.0) -- (-0.710427,0.0) -- (-0.721132,0.0) -- (-0.731856,0.0) -- (-0.7426,0.0) -- (-0.753363,0.0) -- (-0.764145,0.0) -- (-0.774947,0.0) -- (-0.785768,0.0) -- (-0.796609,0.0) -- (-0.807469,0.0) -- (-0.818348,0.0) -- (-0.829247,0.0) -- (-0.840166,0.0) -- (-0.851103,0.0) -- (-0.86206,0.0) -- (-0.873037,0.0) -- (-0.884033,0.0) -- (-0.895048,0.0) -- (-0.906083,0.0) -- (-0.917137,0.0) -- (-0.928211,0.0) -- (-0.939304,0.0) -- (-0.950416,0.0) -- (-0.961548,0.0) -- (-0.972699,0.0) -- (-0.98387,0.0);
\draw[form grid] (0.0,0.0) -- (-0.008044,-0.005823) -- (-0.01604,-0.011646) -- (-0.023988,-0.017469) -- (-0.031887,-0.023292) -- (-0.039737,-0.029115) -- (-0.047539,-0.034939) -- (-0.055292,-0.040762) -- (-0.062997,-0.046585) -- (-0.070653,-0.052408) -- (-0.078261,-0.058231) -- (-0.08582,-0.064054) -- (-0.093331,-0.069877) -- (-0.100793,-0.0757) -- (-0.108206,-0.081523) -- (-0.115572,-0.087346) -- (-0.122888,-0.093169) -- (-0.130156,-0.098993) -- (-0.137376,-0.104816) -- (-0.144547,-0.110639) -- (-0.151669,-0.116462) -- (-0.158743,-0.122285) -- (-0.165768,-0.128108) -- (-0.172745,-0.133931) -- (-0.179674,-0.139754) -- (-0.186554,-0.145577) -- (-0.193385,-0.1514) -- (-0.200168,-0.157224) -- (-0.206902,-0.163047) -- (-0.213588,-0.16887) -- (-0.220225,-0.174693) -- (-0.226814,-0.180516) -- (-0.233354,-0.186339) -- (-0.239845,-0.192162) -- (-0.246288,-0.197985) -- (-0.252683,-0.203808) -- (-0.259029,-0.209631) -- (-0.265327,-0.215454) -- (-0.271576,-0.221278) -- (-0.277776,-0.227101) -- (-0.283928,-0.232924) -- (-0.290031,-0.238747) -- (-0.296086,-0.24457) -- (-0.302093,-0.250393) -- (-0.308051,-0.256216) -- (-0.31396,-0.262039) -- (-0.319821,-0.267862) -- (-0.325633,-0.273685) -- (-0.331397,-0.279508) -- (-0.337112,-0.285332) -- (-0.342779,-0.291155) -- (-0.348397,-0.296978) -- (-0.353966,-0.302801) -- (-0.359487,-0.308624) -- (-0.36496,-0.314447) -- (-0.370384,-0.32027) -- (-0.37576,-0.326093) -- (-0.381087,-0.331916) -- (-0.386365,-0.337739) -- (-0.391595,-0.343563) -- (-0.396777,-0.349386) -- (-0.401909,-0.355209) -- (-0.406994,-0.361032) -- (-0.41203,-0.366855) -- (-0.417017,-0.372678) -- (-0.421956,-0.378501) -- (-0.426846,-0.384324) -- (-0.431688,-0.390147) -- (-0.436481,-0.39597) -- (-0.441226,-0.401793) -- (-0.445922,-0.407617) -- (-0.45057,-0.41344) -- (-0.455169,-0.419263) -- (-0.459719,-0.425086) -- (-0.464221,-0.430909) -- (-0.468675,-0.436732) -- (-0.47308,-0.442555) -- (-0.477436,-0.448378) -- (-0.481744,-0.454201) -- (-0.486004,-0.460024) -- (-0.490215,-0.465847) -- (-0.494377,-0.471671) -- (-0.498491,-0.477494) -- (-0.502556,-0.483317) -- (-0.506573,-0.48914) -- (-0.510541,-0.494963) -- (-0.514461,-0.500786) -- (-0.518332,-0.506609) -- (-0.522155,-0.512432) -- (-0.525929,-0.518255) -- (-0.529655,-0.524078) -- (-0.533332,-0.529902) -- (-0.536961,-0.535725) -- (-0.540541,-0.541548) -- (-0.544072,-0.547371) -- (-0.547555,-0.553194) -- (-0.55099,-0.559017);
\draw[form grid] (0.0,0.0) -- (-0.004581,-0.010075) -- (-0.009008,-0.02013) -- (-0.013281,-0.030163) -- (-0.017401,-0.040175) -- (-0.02137,-0.050167) -- (-0.025188,-0.060137) -- (-0.028857,-0.070086) -- (-0.032376,-0.080015) -- (-0.035747,-0.089922) -- (-0.038971,-0.099808) -- (-0.042049,-0.109674) -- (-0.044982,-0.119518) -- (-0.04777,-0.129341) -- (-0.050414,-0.139143) -- (-0.052916,-0.148925) -- (-0.055275,-0.158685) -- (-0.057494,-0.168424) -- (-0.059573,-0.178142) -- (-0.061512,-0.187839) -- (-0.063314,-0.197515) -- (-0.064977,-0.207171) -- (-0.066504,-0.216805) -- (-0.067896,-0.226418) -- (-0.069152,-0.23601) -- (-0.070275,-0.245581) -- (-0.071264,-0.255131) -- (-0.072121,-0.26466) -- (-0.072847,-0.274168) -- (-0.073442,-0.283655) -- (-0.073908,-0.293121) -- (-0.074244,-0.302566) -- (-0.074453,-0.31199) -- (-0.074534,-0.321393) -- (-0.074489,-0.330775) -- (-0.074319,-0.340136) -- (-0.074024,-0.349476) -- (-0.073606,-0.358795) -- (-0.073064,-0.368093) -- (-0.072401,-0.37737) -- (-0.071616,-0.386626) -- (-0.070711,-0.395861) -- (-0.069686,-0.405075) -- (-0.068542,-0.414268) -- (-0.067281,-0.423439) -- (-0.065902,-0.43259) -- (-0.064408,-0.44172) -- (-0.062797,-0.450829) -- (-0.061073,-0.459917) -- (-0.059234,-0.468984) -- (-0.057282,-0.478029) -- (-0.055219,-0.487054) -- (-0.053044,-0.496058) -- (-0.050758,-0.505041) -- (-0.048363,-0.514002) -- (-0.045858,-0.522943) -- (-0.043246,-0.531863) -- (-0.040526,-0.540762) -- (-0.0377,-0.549639) -- (-0.034768,-0.558496) -- (-0.031731,-0.567332) -- (-0.02859,-0.576146) -- (-0.025346,-0.58494) -- (-0.022,-0.593712) -- (-0.018551,-0.602464) -- (-0.015002,-0.611195) -- (-0.011352,-0.619904) -- (-0.007603,-0.628593) -- (-0.003756,-0.63726) -- (0.000189,-0.645907) -- (0.004232,-0.654533) -- (0.00837,-0.663137) -- (0.012604,-0.671721) -- (0.016933,-0.680283) -- (0.021355,-0.688825) -- (0.025871,-0.697345) -- (0.030479,-0.705844) -- (0.035179,-0.714323) -- (0.039969,-0.72278) -- (0.04485,-0.731217) -- (0.04982,-0.739632) -- (0.054878,-0.748027) -- (0.060025,-0.7564) -- (0.065258,-0.764752) -- (0.070578,-0.773084) -- (0.075983,-0.781394) -- (0.081473,-0.789683) -- (0.087047,-0.797952) -- (0.092704,-0.806199) -- (0.098444,-0.814425) -- (0.104266,-0.822631) -- (0.110168,-0.830815) -- (0.116151,-0.838978) -- (0.122214,-0.847121) -- (0.128356,-0.855242) -- (0.134575,-0.863342) -- (0.140872,-0.871421);
\draw[form grid] (0.0,0.0) -- (9.7e-5,-0.011646) -- (0.000388,-0.023292) -- (0.000873,-0.034939) -- (0.001553,-0.046585) -- (0.002426,-0.058231) -- (0.003494,-0.069877) -- (0.004756,-0.081523) -- (0.006211,-0.093169) -- (0.007861,-0.104816) -- (0.009705,-0.116462) -- (0.011743,-0.128108) -- (0.013975,-0.139754) -- (0.016402,-0.1514) -- (0.019022,-0.163047) -- (0.021837,-0.174693) -- (0.024845,-0.186339) -- (0.028048,-0.197985) -- (0.031445,-0.209631) -- (0.035036,-0.221278) -- (0.038821,-0.232924) -- (0.0428,-0.24457) -- (0.046973,-0.256216) -- (0.05134,-0.267862) -- (0.055902,-0.279508) -- (0.060657,-0.291155) -- (0.065607,-0.302801) -- (0.070751,-0.314447) -- (0.076088,-0.326093) -- (0.08162,-0.337739) -- (0.087346,-0.349386) -- (0.093267,-0.361032) -- (0.099381,-0.372678) -- (0.105689,-0.384324) -- (0.112192,-0.39597) -- (0.118888,-0.407617) -- (0.125779,-0.419263) -- (0.132864,-0.430909) -- (0.140142,-0.442555) -- (0.147615,-0.454201) -- (0.155282,-0.465847) -- (0.163144,-0.477494) -- (0.171199,-0.48914) -- (0.179448,-0.500786) -- (0.187892,-0.512432) -- (0.196529,-0.524078) -- (0.205361,-0.535725) -- (0.214387,-0.547371) -- (0.223607,-0.559017) -- (0.233021,-0.570663) -- (0.242629,-0.582309) -- (0.252431,-0.593956) -- (0.262427,-0.605602) -- (0.272618,-0.617248) -- (0.283002,-0.628894) -- (0.293581,-0.64054) -- (0.304354,-0.652186) -- (0.315321,-0.663833) -- (0.326481,-0.675479) -- (0.337836,-0.687125) -- (0.349386,-0.698771) -- (0.361129,-0.710417) -- (0.373066,-0.722064) -- (0.385198,-0.73371) -- (0.397523,-0.745356) -- (0.410043,-0.757002) -- (0.422757,-0.768648) -- (0.435664,-0.780295) -- (0.448766,-0.791941) -- (0.462062,-0.803587) -- (0.475553,-0.815233) -- (0.489237,-0.826879) -- (0.503115,-0.838525) -- (0.517188,-0.850172) -- (0.531454,-0.861818) -- (0.545915,-0.873464) -- (0.56057,-0.88511) -- (0.575419,-0.896756) -- (0.590462,-0.908403) -- (0.605699,-0.920049) -- (0.62113,-0.931695) -- (0.636755,-0.943341) -- (0.652575,-0.954987) -- (0.668588,-0.966634) -- (0.684796,-0.97828) -- (0.701198,-0.989926) -- (0.717793,-1.001572) -- (0.734583,-1.013218) -- (0.751567,-1.024864) -- (0.768745,-1.036511) -- (0.786118,-1.048157) -- (0.803684,-1.059803) -- (0.821444,-1.071449) -- (0.839399,-1.083095) -- (0.857548,-1.094742) -- (0.87589,-1.106388) -- (0.894427,-1.118034);
\draw[form grid] (0.0,0.0) -- (0.004736,-0.010096) -- (0.009629,-0.020214) -- (0.014678,-0.030352) -- (0.019886,-0.040512) -- (0.025252,-0.050692) -- (0.030779,-0.060894) -- (0.036466,-0.071116) -- (0.042315,-0.08136) -- (0.048326,-0.091624) -- (0.054501,-0.10191) -- (0.060841,-0.112216) -- (0.067346,-0.122544) -- (0.074017,-0.132892) -- (0.080855,-0.143262) -- (0.087862,-0.153652) -- (0.095038,-0.164064) -- (0.102384,-0.174496) -- (0.109901,-0.18495) -- (0.11759,-0.195425) -- (0.125452,-0.20592) -- (0.133487,-0.216437) -- (0.141698,-0.226975) -- (0.150084,-0.237533) -- (0.158647,-0.248113) -- (0.167388,-0.258714) -- (0.176307,-0.269335) -- (0.185406,-0.279978) -- (0.194685,-0.290642) -- (0.204146,-0.301327) -- (0.21379,-0.312032) -- (0.223617,-0.322759) -- (0.233628,-0.333507) -- (0.243824,-0.344276) -- (0.254207,-0.355065) -- (0.264777,-0.365876) -- (0.275536,-0.376708) -- (0.286484,-0.387561) -- (0.297622,-0.398435) -- (0.308951,-0.40933) -- (0.320472,-0.420246) -- (0.332187,-0.431182) -- (0.344096,-0.44214) -- (0.3562,-0.453119) -- (0.3685,-0.464119) -- (0.380997,-0.47514) -- (0.393693,-0.486182) -- (0.406587,-0.497245) -- (0.419682,-0.508329) -- (0.432978,-0.519434) -- (0.446476,-0.53056) -- (0.460177,-0.541707) -- (0.474082,-0.552875) -- (0.488193,-0.564064) -- (0.502509,-0.575274) -- (0.517033,-0.586505) -- (0.531765,-0.597757) -- (0.546706,-0.60903) -- (0.561858,-0.620325) -- (0.577221,-0.63164) -- (0.592795,-0.642976) -- (0.608584,-0.654333) -- (0.624586,-0.665711) -- (0.640804,-0.67711) -- (0.657238,-0.68853) -- (0.67389,-0.699972) -- (0.69076,-0.711434) -- (0.70785,-0.722917) -- (0.72516,-0.734421) -- (0.742691,-0.745946) -- (0.760445,-0.757493) -- (0.778423,-0.76906) -- (0.796625,-0.780648) -- (0.815054,-0.792257) -- (0.833708,-0.803888) -- (0.852591,-0.815539) -- (0.871703,-0.827211) -- (0.891044,-0.838905) -- (0.910616,-0.850619) -- (0.930421,-0.862354) -- (0.950458,-0.874111) -- (0.97073,-0.885888) -- (0.991237,-0.897687) -- (1.01198,-0.909506) -- (1.03296,-0.921346) -- (1.054179,-0.933208) -- (1.075637,-0.94509) -- (1.097336,-0.956994) -- (1.119277,-0.968918) -- (1.14146,-0.980864) -- (1.163887,-0.99283) -- (1.186558,-1.004818) -- (1.209476,-1.016826) -- (1.232641,-1.028856) -- (1.256053,-1.040906) -- (1.279715,-1.052978) -- (1.303628,-1.06507);
\draw[form grid] (0.0,0.0) -- (0.008093,-0.005823) -- (0.016234,-0.011646) -- (0.024425,-0.017469) -- (0.032663,-0.023292) -- (0.04095,-0.029115) -- (0.049286,-0.034939) -- (0.05767,-0.040762) -- (0.066103,-0.046585) -- (0.074584,-0.052408) -- (0.083113,-0.058231) -- (0.091692,-0.064054) -- (0.100318,-0.069877) -- (0.108994,-0.0757) -- (0.117718,-0.081523) -- (0.12649,-0.087346) -- (0.135311,-0.093169) -- (0.14418,-0.098993) -- (0.153098,-0.104816) -- (0.162064,-0.110639) -- (0.171079,-0.116462) -- (0.180143,-0.122285) -- (0.189255,-0.128108) -- (0.198416,-0.133931) -- (0.207625,-0.139754) -- (0.216882,-0.145577) -- (0.226188,-0.1514) -- (0.235543,-0.157224) -- (0.244946,-0.163047) -- (0.254398,-0.16887) -- (0.263898,-0.174693) -- (0.273447,-0.180516) -- (0.283044,-0.186339) -- (0.29269,-0.192162) -- (0.302384,-0.197985) -- (0.312127,-0.203808) -- (0.321918,-0.209631) -- (0.331758,-0.215454) -- (0.341647,-0.221278) -- (0.351584,-0.227101) -- (0.361569,-0.232924) -- (0.371603,-0.238747) -- (0.381686,-0.24457) -- (0.391817,-0.250393) -- (0.401996,-0.256216) -- (0.412225,-0.262039) -- (0.422501,-0.267862) -- (0.432826,-0.273685) -- (0.4432,-0.279508) -- (0.453622,-0.285332) -- (0.464093,-0.291155) -- (0.474612,-0.296978) -- (0.48518,-0.302801) -- (0.495796,-0.308624) -- (0.506461,-0.314447) -- (0.517175,-0.32027) -- (0.527936,-0.326093) -- (0.538747,-0.331916) -- (0.549606,-0.337739) -- (0.560513,-0.343563) -- (0.571469,-0.349386) -- (0.582474,-0.355209) -- (0.593527,-0.361032) -- (0.604628,-0.366855) -- (0.615779,-0.372678) -- (0.626977,-0.378501) -- (0.638224,-0.384324) -- (0.64952,-0.390147) -- (0.660864,-0.39597) -- (0.672257,-0.401793) -- (0.683698,-0.407617) -- (0.695188,-0.41344) -- (0.706726,-0.419263) -- (0.718313,-0.425086) -- (0.729949,-0.430909) -- (0.741632,-0.436732) -- (0.753365,-0.442555) -- (0.765146,-0.448378) -- (0.776975,-0.454201) -- (0.788853,-0.460024) -- (0.80078,-0.465847) -- (0.812755,-0.471671) -- (0.824778,-0.477494) -- (0.83685,-0.483317) -- (0.848971,-0.48914) -- (0.86114,-0.494963) -- (0.873358,-0.500786) -- (0.885624,-0.506609) -- (0.897939,-0.512432) -- (0.910302,-0.518255) -- (0.922714,-0.524078) -- (0.935174,-0.529902) -- (0.947683,-0.535725) -- (0.96024,-0.541548) -- (0.972846,-0.547371) -- (0.985501,-0.553194) -- (0.998203,-0.559017);
\draw[form grid] (0.0,0.0) -- (0.009307,0.0) -- (0.018595,0.0) -- (0.027864,0.0) -- (0.037113,0.0) -- (0.046342,0.0) -- (0.055552,0.0) -- (0.064743,0.0) -- (0.073914,0.0) -- (0.083066,0.0) -- (0.092199,0.0) -- (0.101312,0.0) -- (0.110406,0.0) -- (0.11948,0.0) -- (0.128535,0.0) -- (0.137571,0.0) -- (0.146587,0.0) -- (0.155583,0.0) -- (0.164561,0.0) -- (0.173518,0.0) -- (0.182457,0.0) -- (0.191376,0.0) -- (0.200276,0.0) -- (0.209156,0.0) -- (0.218017,0.0) -- (0.226858,0.0) -- (0.23568,0.0) -- (0.244483,0.0) -- (0.253266,0.0) -- (0.26203,0.0) -- (0.270774,0.0) -- (0.279499,0.0) -- (0.288204,0.0) -- (0.29689,0.0) -- (0.305557,0.0) -- (0.314204,0.0) -- (0.322832,0.0) -- (0.331441,0.0) -- (0.34003,0.0) -- (0.3486,0.0) -- (0.35715,0.0) -- (0.365681,0.0) -- (0.374192,0.0) -- (0.382684,0.0) -- (0.391157,0.0) -- (0.39961,0.0) -- (0.408044,0.0) -- (0.416458,0.0) -- (0.424853,0.0) -- (0.433228,0.0) -- (0.441585,0.0) -- (0.449921,0.0) -- (0.458239,0.0) -- (0.466537,0.0) -- (0.474815,0.0) -- (0.483074,0.0) -- (0.491314,0.0) -- (0.499534,0.0) -- (0.507735,0.0) -- (0.515916,0.0) -- (0.524078,0.0) -- (0.532221,0.0) -- (0.540344,0.0) -- (0.548448,0.0) -- (0.556532,0.0) -- (0.564597,0.0) -- (0.572643,0.0) -- (0.580669,0.0) -- (0.588676,0.0) -- (0.596663,0.0) -- (0.604631,0.0) -- (0.61258,0.0) -- (0.620509,0.0) -- (0.628419,0.0) -- (0.636309,0.0) -- (0.64418,0.0) -- (0.652031,0.0) -- (0.659863,0.0) -- (0.667676,0.0) -- (0.675469,0.0) -- (0.683243,0.0) -- (0.690997,0.0) -- (0.698732,0.0) -- (0.706448,0.0) -- (0.714144,0.0) -- (0.721821,0.0) -- (0.729478,0.0) -- (0.737116,0.0) -- (0.744735,0.0) -- (0.752334,0.0) -- (0.759914,0.0) -- (0.767474,0.0) -- (0.775015,0.0) -- (0.782536,0.0) -- (0.790039,0.0) -- (0.797521,0.0) -- (0.804984,0.0);
\draw[form grid] (0.0,0.0) -- (0.008093,0.005823) -- (0.016234,0.011646) -- (0.024425,0.017469) -- (0.032663,0.023292) -- (0.04095,0.029115) -- (0.049286,0.034939) -- (0.05767,0.040762) -- (0.066103,0.046585) -- (0.074584,0.052408) -- (0.083113,0.058231) -- (0.091692,0.064054) -- (0.100318,0.069877) -- (0.108994,0.0757) -- (0.117718,0.081523) -- (0.12649,0.087346) -- (0.135311,0.093169) -- (0.14418,0.098993) -- (0.153098,0.104816) -- (0.162064,0.110639) -- (0.171079,0.116462) -- (0.180143,0.122285) -- (0.189255,0.128108) -- (0.198416,0.133931) -- (0.207625,0.139754) -- (0.216882,0.145577) -- (0.226188,0.1514) -- (0.235543,0.157224) -- (0.244946,0.163047) -- (0.254398,0.16887) -- (0.263898,0.174693) -- (0.273447,0.180516) -- (0.283044,0.186339) -- (0.29269,0.192162) -- (0.302384,0.197985) -- (0.312127,0.203808) -- (0.321918,0.209631) -- (0.331758,0.215454) -- (0.341647,0.221278) -- (0.351584,0.227101) -- (0.361569,0.232924) -- (0.371603,0.238747) -- (0.381686,0.24457) -- (0.391817,0.250393) -- (0.401996,0.256216) -- (0.412225,0.262039) -- (0.422501,0.267862) -- (0.432826,0.273685) -- (0.4432,0.279508) -- (0.453622,0.285332) -- (0.464093,0.291155) -- (0.474612,0.296978) -- (0.48518,0.302801) -- (0.495796,0.308624) -- (0.506461,0.314447) -- (0.517175,0.32027) -- (0.527936,0.326093) -- (0.538747,0.331916) -- (0.549606,0.337739) -- (0.560513,0.343563) -- (0.571469,0.349386) -- (0.582474,0.355209) -- (0.593527,0.361032) -- (0.604628,0.366855) -- (0.615779,0.372678) -- (0.626977,0.378501) -- (0.638224,0.384324) -- (0.64952,0.390147) -- (0.660864,0.39597) -- (0.672257,0.401793) -- (0.683698,0.407617) -- (0.695188,0.41344) -- (0.706726,0.419263) -- (0.718313,0.425086) -- (0.729949,0.430909) -- (0.741632,0.436732) -- (0.753365,0.442555) -- (0.765146,0.448378) -- (0.776975,0.454201) -- (0.788853,0.460024) -- (0.80078,0.465847) -- (0.812755,0.471671) -- (0.824778,0.477494) -- (0.83685,0.483317) -- (0.848971,0.48914) -- (0.86114,0.494963) -- (0.873358,0.500786) -- (0.885624,0.506609) -- (0.897939,0.512432) -- (0.910302,0.518255) -- (0.922714,0.524078) -- (0.935174,0.529902) -- (0.947683,0.535725) -- (0.96024,0.541548) -- (0.972846,0.547371) -- (0.985501,0.553194) -- (0.998203,0.559017);
\path[fill=feecpositive!92!white,draw=none] (1.303628,1.06507) -- (1.520814,1.170425) -- (1.523152,1.216523) -- (1.299751,1.107245) -- cycle;
\path[fill=feecpositive!91!white,draw=none] (1.299751,1.107245) -- (1.523152,1.216523) -- (1.498146,1.248209) -- (1.273759,1.136776) -- cycle;
\path[fill=feecpositive!88!white,draw=none] (1.273759,1.136776) -- (1.498146,1.248209) -- (1.445452,1.26532) -- (1.225434,1.153508) -- cycle;
\path[fill=feecpositive!84!white,draw=none] (1.225434,1.153508) -- (1.445452,1.26532) -- (1.366872,1.268398) -- (1.156214,1.157883) -- cycle;
\path[fill=feecpositive!76!white,draw=none] (1.156214,1.157883) -- (1.366872,1.268398) -- (1.266086,1.25863) -- (1.06898,1.150888) -- cycle;
\path[fill=feecpositive!65!white,draw=none] (1.06898,1.150888) -- (1.266086,1.25863) -- (1.148101,1.237738) -- (0.967646,1.133968) -- cycle;
\path[fill=feecpositive!50!white,draw=none] (0.967646,1.133968) -- (1.148101,1.237738) -- (1.018553,1.207821) -- (0.856614,1.108882) -- cycle;
\path[fill=feecpositive!35!white,draw=none] (0.856614,1.108882) -- (1.018553,1.207821) -- (0.88297,1.171158) -- (0.740221,1.077549) -- cycle;
\path[fill=feecpositive!22!white,draw=none] (0.740221,1.077549) -- (0.88297,1.171158) -- (0.74614,1.130007) -- (0.622241,1.041873) -- cycle;
\path[fill=feecpositive!12!white,draw=none] (0.622241,1.041873) -- (0.74614,1.130007) -- (0.611656,1.086405) -- (0.505541,1.003575) -- cycle;
\path[fill=feecpositive!5!white,draw=none] (0.505541,1.003575) -- (0.611656,1.086405) -- (0.481709,1.041994) -- (0.391903,0.964045) -- cycle;
\path[fill=feecpositive!2!white,draw=none] (0.391903,0.964045) -- (0.481709,1.041994) -- (0.357092,0.997888) -- (0.282028,0.924236) -- cycle;
\path[fill=feecpositive!0!white,draw=none] (0.282028,0.924236) -- (0.357092,0.997888) -- (0.237401,0.9546) -- (0.175681,0.884596) -- cycle;
\path[fill=feecnegative!0!white,draw=none] (0.175681,0.884596) -- (0.237401,0.9546) -- (0.121355,0.91202) -- (0.07195,0.84505) -- cycle;
\path[fill=feecnegative!1!white,draw=none] (0.07195,0.84505) -- (0.121355,0.91202) -- (0.007196,0.869464) -- (-0.030444,0.805048) -- cycle;
\path[fill=feecnegative!4!white,draw=none] (-0.030444,0.805048) -- (0.007196,0.869464) -- (-0.106893,0.825777) -- (-0.132801,0.763643) -- cycle;
\path[fill=feecnegative!10!white,draw=none] (-0.132801,0.763643) -- (-0.106893,0.825777) -- (-0.222364,0.779485) -- (-0.236111,0.719622) -- cycle;
\path[fill=feecnegative!18!white,draw=none] (-0.236111,0.719622) -- (-0.222364,0.779485) -- (-0.339925,0.728974) -- (-0.340744,0.671659) -- cycle;
\path[fill=feecnegative!30!white,draw=none] (-0.340744,0.671659) -- (-0.339925,0.728974) -- (-0.459225,0.672691) -- (-0.446207,0.618478) -- cycle;
\path[fill=feecnegative!44!white,draw=none] (-0.446207,0.618478) -- (-0.459225,0.672691) -- (-0.578643,0.609329) -- (-0.55099,0.559017) -- cycle;
\path[fill=feecnegative!60!white,draw=none] (-0.55099,0.559017) -- (-0.578643,0.609329) -- (-0.695239,0.537995) -- (-0.65254,0.492562) -- cycle;
\path[fill=feecnegative!74!white,draw=none] (-0.65254,0.492562) -- (-0.695239,0.537995) -- (-0.804894,0.458339) -- (-0.747393,0.418857) -- cycle;
\path[fill=feecnegative!84!white,draw=none] (-0.747393,0.418857) -- (-0.804894,0.458339) -- (-0.902665,0.370619) -- (-0.831466,0.338161) -- cycle;
\path[fill=feecnegative!92!white,draw=none] (-0.831466,0.338161) -- (-0.902665,0.370619) -- (-0.983319,0.275716) -- (-0.900489,0.251258) -- cycle;
\path[fill=feecnegative!96!white,draw=none] (-0.900489,0.251258) -- (-0.983319,0.275716) -- (-1.041988,0.175085) -- (-0.950518,0.159415) -- cycle;
\path[fill=feecnegative!99!white,draw=none] (-0.950518,0.159415) -- (-1.041988,0.175085) -- (-1.074833,0.070646) -- (-0.978464,0.064293) -- cycle;
\path[fill=feecnegative!100!white,draw=none] (-0.978464,0.064293) -- (-1.074833,0.070646) -- (-1.0796,-0.035367) -- (-0.982516,-0.032184) -- cycle;
\path[fill=feecnegative!100!white,draw=none] (-0.982516,-0.032184) -- (-1.0796,-0.035367) -- (-1.055954,-0.14059) -- (-0.962407,-0.127981) -- cycle;
\path[fill=feecnegative!100!white,draw=none] (-0.962407,-0.127981) -- (-1.055954,-0.14059) -- (-1.005535,-0.242722) -- (-0.91945,-0.221118) -- cycle;
\path[fill=feecnegative!100!white,draw=none] (-0.91945,-0.221118) -- (-1.005535,-0.242722) -- (-0.931706,-0.339722) -- (-0.856353,-0.30983) -- cycle;
\path[fill=feecnegative!99!white,draw=none] (-0.856353,-0.30983) -- (-0.931706,-0.339722) -- (-0.839063,-0.429964) -- (-0.776827,-0.392707) -- cycle;
\path[fill=feecnegative!97!white,draw=none] (-0.776827,-0.392707) -- (-0.839063,-0.429964) -- (-0.732793,-0.512368) -- (-0.685094,-0.468798) -- cycle;
\path[fill=feecnegative!92!white,draw=none] (-0.685094,-0.468798) -- (-0.732793,-0.512368) -- (-0.618004,-0.586466) -- (-0.585353,-0.537665) -- cycle;
\path[fill=feecnegative!83!white,draw=none] (-0.585353,-0.537665) -- (-0.618004,-0.586466) -- (-0.499137,-0.652411) -- (-0.481316,-0.599399) -- cycle;
\path[fill=feecnegative!72!white,draw=none] (-0.481316,-0.599399) -- (-0.499137,-0.652411) -- (-0.379551,-0.710926) -- (-0.375859,-0.65457) -- cycle;
\path[fill=feecnegative!60!white,draw=none] (-0.375859,-0.65457) -- (-0.379551,-0.710926) -- (-0.261312,-0.763197) -- (-0.270847,-0.704138) -- cycle;
\path[fill=feecnegative!50!white,draw=none] (-0.270847,-0.704138) -- (-0.261312,-0.763197) -- (-0.145176,-0.810714) -- (-0.167098,-0.749325) -- cycle;
\path[fill=feecnegative!41!white,draw=none] (-0.167098,-0.749325) -- (-0.145176,-0.810714) -- (-0.030759,-0.855095) -- (-0.064508,-0.791458) -- cycle;
\path[fill=feecnegative!34!white,draw=none] (-0.064508,-0.791458) -- (-0.030759,-0.855095) -- (0.083185,-0.89788) -- (0.037737,-0.831807) -- cycle;
\path[fill=feecnegative!28!white,draw=none] (0.037737,-0.831807) -- (0.083185,-0.89788) -- (0.198395,-0.940351) -- (0.140872,-0.871421) -- cycle;
\path[fill=feecnegative!24!white,draw=none] (0.140872,-0.871421) -- (0.198395,-0.940351) -- (0.316697,-0.983361) -- (0.246221,-0.910997) -- cycle;
\path[fill=feecnegative!20!white,draw=none] (0.246221,-0.910997) -- (0.316697,-0.983361) -- (0.439576,-1.02722) -- (0.354854,-0.950774) -- cycle;
\path[fill=feecnegative!15!white,draw=none] (0.354854,-0.950774) -- (0.439576,-1.02722) -- (0.567769,-1.071624) -- (0.467266,-0.990478) -- cycle;
\path[fill=feecnegative!10!white,draw=none] (0.467266,-0.990478) -- (0.567769,-1.071624) -- (0.700913,-1.115655) -- (0.583088,-1.029322) -- cycle;
\path[fill=feecnegative!6!white,draw=none] (0.583088,-1.029322) -- (0.700913,-1.115655) -- (0.837294,-1.157833) -- (0.700908,-1.06605) -- cycle;
\path[fill=feecnegative!2!white,draw=none] (0.700908,-1.06605) -- (0.837294,-1.157833) -- (0.973772,-1.196236) -- (0.81821,-1.099036) -- cycle;
\path[fill=feecnegative!0!white,draw=none] (0.81821,-1.099036) -- (0.973772,-1.196236) -- (1.105921,-1.228658) -- (0.931492,-1.12642) -- cycle;
\path[fill=feecpositive!0!white,draw=none] (0.931492,-1.12642) -- (1.105921,-1.228658) -- (1.228396,-1.252804) -- (1.036556,-1.146269) -- cycle;
\path[fill=feecpositive!2!white,draw=none] (1.036556,-1.146269) -- (1.228396,-1.252804) -- (1.335518,-1.266494) -- (1.12896,-1.156751) -- cycle;
\path[fill=feecpositive!5!white,draw=none] (1.12896,-1.156751) -- (1.335518,-1.266494) -- (1.421988,-1.267859) -- (1.204566,-1.156301) -- cycle;
\path[fill=feecpositive!9!white,draw=none] (1.204566,-1.156301) -- (1.421988,-1.267859) -- (1.483612,-1.25552) -- (1.260094,-1.143765) -- cycle;
\path[fill=feecpositive!12!white,draw=none] (1.260094,-1.143765) -- (1.483612,-1.25552) -- (1.517917,-1.228709) -- (1.29359,-1.118513) -- cycle;
\path[fill=feecpositive!16!white,draw=none] (1.29359,-1.118513) -- (1.517917,-1.228709) -- (1.524521,-1.187353) -- (1.30471,-1.080499) -- cycle;
\path[fill=feecpositive!19!white,draw=none] (1.30471,-1.080499) -- (1.524521,-1.187353) -- (1.505195,-1.132084) -- (1.294776,-1.030274) -- cycle;
\path[fill=feecpositive!21!white,draw=none] (1.294776,-1.030274) -- (1.505195,-1.132084) -- (1.463612,-1.064188) -- (1.266585,-0.968944) -- cycle;
\path[fill=feecpositive!22!white,draw=none] (1.266585,-0.968944) -- (1.463612,-1.064188) -- (1.404821,-0.9855) -- (1.224025,-0.898079) -- cycle;
\path[fill=feecpositive!23!white,draw=none] (1.224025,-0.898079) -- (1.404821,-0.9855) -- (1.334587,-0.898251) -- (1.171574,-0.819586) -- cycle;
\path[fill=feecpositive!23!white,draw=none] (1.171574,-0.819586) -- (1.334587,-0.898251) -- (1.2587,-0.804877) -- (1.113784,-0.735544) -- cycle;
\path[fill=feecpositive!21!white,draw=none] (1.113784,-0.735544) -- (1.2587,-0.804877) -- (1.182398,-0.707819) -- (1.054829,-0.648045) -- cycle;
\path[fill=feecpositive!19!white,draw=none] (1.054829,-0.648045) -- (1.182398,-0.707819) -- (1.109978,-0.609329) -- (0.998203,-0.559017) -- cycle;
\path[fill=feecpositive!17!white,draw=none] (0.998203,-0.559017) -- (1.109978,-0.609329) -- (1.044622,-0.511295) -- (0.946574,-0.47009) -- cycle;
\path[fill=feecpositive!15!white,draw=none] (0.946574,-0.47009) -- (1.044622,-0.511295) -- (0.988435,-0.415116) -- (0.901787,-0.382478) -- cycle;
\path[fill=feecpositive!13!white,draw=none] (0.901787,-0.382478) -- (0.988435,-0.415116) -- (0.942618,-0.321616) -- (0.86498,-0.296916) -- cycle;
\path[fill=feecpositive!12!white,draw=none] (0.86498,-0.296916) -- (0.942618,-0.321616) -- (0.90772,-0.23103) -- (0.836763,-0.213647) -- cycle;
\path[fill=feecpositive!12!white,draw=none] (0.836763,-0.213647) -- (0.90772,-0.23103) -- (0.883889,-0.143048) -- (0.817401,-0.13245) -- cycle;
\path[fill=feecpositive!12!white,draw=none] (0.817401,-0.13245) -- (0.883889,-0.143048) -- (0.871093,-0.056913) -- (0.806971,-0.052734) -- cycle;
\path[fill=feecpositive!13!white,draw=none] (0.806971,-0.052734) -- (0.871093,-0.056913) -- (0.869267,0.028434) -- (0.805481,0.026349) -- cycle;
\path[fill=feecpositive!14!white,draw=none] (0.805481,0.026349) -- (0.869267,0.028434) -- (0.878401,0.114179) -- (0.812931,0.105752) -- cycle;
\path[fill=feecpositive!17!white,draw=none] (0.812931,0.105752) -- (0.878401,0.114179) -- (0.898546,0.201443) -- (0.829319,0.186373) -- cycle;
\path[fill=feecpositive!22!white,draw=none] (0.829319,0.186373) -- (0.898546,0.201443) -- (0.929759,0.291101) -- (0.854601,0.268907) -- cycle;
\path[fill=feecpositive!28!white,draw=none] (0.854601,0.268907) -- (0.929759,0.291101) -- (0.971972,0.383628) -- (0.888592,0.353707) -- cycle;
\path[fill=feecpositive!36!white,draw=none] (0.888592,0.353707) -- (0.971972,0.383628) -- (1.024798,0.478977) -- (0.930816,0.440693) -- cycle;
\path[fill=feecpositive!45!white,draw=none] (0.930816,0.440693) -- (1.024798,0.478977) -- (1.087282,0.57652) -- (0.980331,0.529294) -- cycle;
\path[fill=feecpositive!57!white,draw=none] (0.980331,0.529294) -- (1.087282,0.57652) -- (1.157646,0.675046) -- (1.035546,0.618451) -- cycle;
\path[fill=feecpositive!68!white,draw=none] (1.035546,0.618451) -- (1.157646,0.675046) -- (1.233078,0.772817) -- (1.094073,0.706662) -- cycle;
\path[fill=feecpositive!76!white,draw=none] (1.094073,0.706662) -- (1.233078,0.772817) -- (1.309644,0.867685) -- (1.152687,0.792084) -- cycle;
\path[fill=feecpositive!83!white,draw=none] (1.152687,0.792084) -- (1.309644,0.867685) -- (1.382389,0.957251) -- (1.207412,0.872662) -- cycle;
\path[fill=feecpositive!87!white,draw=none] (1.207412,0.872662) -- (1.382389,0.957251) -- (1.44565,1.039054) -- (1.253781,0.946293) -- cycle;
\path[fill=feecpositive!90!white,draw=none] (1.253781,0.946293) -- (1.44565,1.039054) -- (1.49358,1.110774) -- (1.287234,1.010995) -- cycle;
\path[fill=feecpositive!92!white,draw=none] (1.287234,1.010995) -- (1.49358,1.110774) -- (1.520814,1.170425) -- (1.303628,1.06507) -- cycle;
\draw[trace arrow,line width=.6pt*0.81704,-{Latex[length=0pt 5,width=0pt 3]}] (1.463324,1.105895) -- (1.335221,1.251524);
\draw[trace arrow,line width=.6pt*0.501312,-{Latex[length=0pt 5,width=0pt 3]}] (1.054919,1.186171) -- (0.938849,1.159906);
\draw[trace arrow,line width=.6pt*0.076433,-{Latex[length=0pt 5,width=0pt 3]}] (0.385323,0.985279) -- (0.368265,0.979095);
\draw[trace arrow,line width=.6pt*0.192631,-{Latex[length=0pt 5,width=0pt 3]}] (-0.196008,0.763714) -- (-0.153932,0.781622);
\draw[trace arrow,line width=.6pt*0.663796,-{Latex[length=0pt 5,width=0pt 3]}] (-0.78868,0.429586) -- (-0.664174,0.526171);
\draw[trace arrow,line width=.6pt*0.972366,-{Latex[length=0pt 5,width=0pt 3]}] (-1.036834,-0.098421) -- (-1.02713,0.132201);
\draw[trace arrow,line width=.6pt*0.899526,-{Latex[length=0pt 5,width=0pt 3]}] (-0.677773,-0.519976) -- (-0.84224,-0.383785);
\draw[trace arrow,line width=.6pt*0.498754,-{Latex[length=0pt 5,width=0pt 3]}] (-0.157228,-0.781045) -- (-0.265797,-0.733815);
\draw[trace arrow,line width=.6pt*0.284044,-{Latex[length=0pt 5,width=0pt 3]}] (0.369659,-0.979819) -- (0.306346,-0.956625);
\draw[trace arrow,line width=.6pt*0.032004,-{Latex[length=0pt 5,width=0pt 3]}] (0.960081,-1.164346) -- (0.952697,-1.162559);
\draw[trace arrow,line width=.6pt*0.218035,-{Latex[length=0pt 5,width=0pt 3]}] (1.368689,-1.203728) -- (1.410027,-1.17258);
\draw[trace arrow,line width=.6pt*0.30996,-{Latex[length=0pt 5,width=0pt 3]}] (1.30375,-0.931674) -- (1.262798,-0.870543);
\draw[trace arrow,line width=.6pt*0.241416,-{Latex[length=0pt 5,width=0pt 3]}] (0.982148,-0.470026) -- (0.956048,-0.419006);
\draw[trace arrow,line width=.6pt*0.225583,-{Latex[length=0pt 5,width=0pt 3]}] (0.837645,-0.040467) -- (0.836636,0.013074);
\draw[trace arrow,line width=.6pt*0.402219,-{Latex[length=0pt 5,width=0pt 3]}] (0.931937,0.371055) -- (0.973654,0.456941);
\draw[trace arrow,line width=.6pt*0.735856,-{Latex[length=0pt 5,width=0pt 3]}] (1.2133,0.800891) -- (1.3116,0.94529);
\draw[domain boundary] (1.303628,1.06507) -- (1.301902,1.101081) -- (1.284929,1.128359) -- (1.252336,1.146728) -- (1.204566,1.156301) -- (1.14283,1.157472) -- (1.06898,1.150888) -- (0.985329,1.137405) -- (0.894427,1.118034) -- (0.798834,1.093875) -- (0.700908,1.06605) -- (0.60264,1.03563) -- (0.505541,1.003575) -- (0.410588,0.970672) -- (0.318232,0.937499) -- (0.228458,0.904388) -- (0.140872,0.871421) -- (0.054828,0.838436) -- (-0.030444,0.805048) -- (-0.115696,0.770691) -- (-0.20153,0.734668) -- (-0.288271,0.696216) -- (-0.375859,0.65457) -- (-0.463775,0.609028) -- (-0.55099,0.559017) -- (-0.635977,0.504141) -- (-0.716763,0.444226) -- (-0.791046,0.379346) -- (-0.856353,0.30983) -- (-0.910242,0.236253) -- (-0.950518,0.159415) -- (-0.975435,0.080295) -- (-0.98387,0.0) -- (-0.975435,-0.080295) -- (-0.950518,-0.159415) -- (-0.910242,-0.236253) -- (-0.856353,-0.30983) -- (-0.791046,-0.379346) -- (-0.716763,-0.444226) -- (-0.635977,-0.504141) -- (-0.55099,-0.559017) -- (-0.463775,-0.609028) -- (-0.375859,-0.65457) -- (-0.288271,-0.696216) -- (-0.20153,-0.734668) -- (-0.115696,-0.770691) -- (-0.030444,-0.805048) -- (0.054828,-0.838436) -- (0.140872,-0.871421) -- (0.228458,-0.904388) -- (0.318232,-0.937499) -- (0.410588,-0.970672) -- (0.505541,-1.003575) -- (0.60264,-1.03563) -- (0.700908,-1.06605) -- (0.798834,-1.093875) -- (0.894427,-1.118034) -- (0.985329,-1.137405) -- (1.06898,-1.150888) -- (1.14283,-1.157472) -- (1.204566,-1.156301) -- (1.252336,-1.146728) -- (1.284929,-1.128359) -- (1.301902,-1.101081) -- (1.303628,-1.06507) -- (1.291252,-1.020786) -- (1.266585,-0.968944) -- (1.23193,-0.910474) -- (1.189872,-0.846471) -- (1.143073,-0.778126) -- (1.094073,-0.706662) -- (1.045147,-0.633264) -- (0.998203,-0.559017) -- (0.954744,-0.484847) -- (0.915873,-0.41148) -- (0.882337,-0.339414) -- (0.854601,-0.268907) -- (0.832918,-0.199982) -- (0.817401,-0.13245) -- (0.808088,-0.065951) -- (0.804984,0.0) -- (0.808088,0.065951) -- (0.817401,0.13245) -- (0.832918,0.199982) -- (0.854601,0.268907) -- (0.882337,0.339414) -- (0.915873,0.41148) -- (0.954744,0.484847) -- (0.998203,0.559017) -- (1.045147,0.633264) -- (1.094073,0.706662) -- (1.143073,0.778126) -- (1.189872,0.846471) -- (1.23193,0.910474) -- (1.266585,0.968944) -- (1.291252,1.020786) -- (1.303628,1.06507);
\draw[strip boundary] (1.520814,1.170425) -- (1.52462,1.209826) -- (1.509586,1.239273) -- (1.475196,1.258569) -- (1.421988,1.267859) -- (1.351495,1.267621) -- (1.266086,1.25863) -- (1.168723,1.241907) -- (1.062669,1.218657) -- (0.951193,1.190189) -- (0.837294,1.157833) -- (0.723486,1.122861) -- (0.611656,1.086405) -- (0.503002,1.049397) -- (0.398042,1.012512) -- (0.296695,0.976135) -- (0.198395,0.940351) -- (0.102248,0.904951) -- (0.007196,0.869464) -- (-0.087814,0.833196) -- (-0.183657,0.795304) -- (-0.280877,0.754858) -- (-0.379551,0.710926) -- (-0.479183,0.662652) -- (-0.578643,0.609329) -- (-0.676164,0.55046) -- (-0.769407,0.485813) -- (-0.855593,0.415446) -- (-0.931706,0.339722) -- (-0.994744,0.259295) -- (-1.041988,0.175085) -- (-1.071271,0.088225) -- (-1.081193,0.0) -- (-1.071271,-0.088225) -- (-1.041988,-0.175085) -- (-0.994744,-0.259295) -- (-0.931706,-0.339722) -- (-0.855593,-0.415446) -- (-0.769407,-0.485813) -- (-0.676164,-0.55046) -- (-0.578643,-0.609329) -- (-0.479183,-0.662652) -- (-0.379551,-0.710926) -- (-0.280877,-0.754858) -- (-0.183657,-0.795304) -- (-0.087814,-0.833196) -- (0.007196,-0.869464) -- (0.102248,-0.904951) -- (0.198395,-0.940351) -- (0.296695,-0.976135) -- (0.398042,-1.012512) -- (0.503002,-1.049397) -- (0.611656,-1.086405) -- (0.723486,-1.122861) -- (0.837294,-1.157833) -- (0.951193,-1.190189) -- (1.062669,-1.218657) -- (1.168723,-1.241907) -- (1.266086,-1.25863) -- (1.351495,-1.267621) -- (1.421988,-1.267859) -- (1.475196,-1.258569) -- (1.509586,-1.239273) -- (1.52462,-1.209826) -- (1.520814,-1.170425) -- (1.499688,-1.121601) -- (1.463612,-1.064188) -- (1.415574,-0.999273) -- (1.358906,-0.928137) -- (1.297004,-0.852175) -- (1.233078,-0.772817) -- (1.169958,-0.691447) -- (1.109978,-0.609329) -- (1.054922,-0.527537) -- (1.006055,-0.446907) -- (0.964184,-0.368003) -- (0.929759,-0.291101) -- (0.902979,-0.216201) -- (0.883889,-0.143048) -- (0.872462,-0.071183) -- (0.868659,0.0) -- (0.872462,0.071183) -- (0.883889,0.143048) -- (0.902979,0.216201) -- (0.929759,0.291101) -- (0.964184,0.368003) -- (1.006055,0.446907) -- (1.054922,0.527537) -- (1.109978,0.609329) -- (1.169958,0.691447) -- (1.233078,0.772817) -- (1.297004,0.852175) -- (1.358906,0.928137) -- (1.415574,0.999273) -- (1.463612,1.064188) -- (1.499688,1.121601) -- (1.520814,1.170425);
\end{scope}
\begin{scope}[shift={(5.0,-2.2)},scale=1.15]
\path[fill=black!3,draw=none] (1.303628,1.06507) -- (1.301902,1.101081) -- (1.284929,1.128359) -- (1.252336,1.146728) -- (1.204566,1.156301) -- (1.14283,1.157472) -- (1.06898,1.150888) -- (0.985329,1.137405) -- (0.894427,1.118034) -- (0.798834,1.093875) -- (0.700908,1.06605) -- (0.60264,1.03563) -- (0.505541,1.003575) -- (0.410588,0.970672) -- (0.318232,0.937499) -- (0.228458,0.904388) -- (0.140872,0.871421) -- (0.054828,0.838436) -- (-0.030444,0.805048) -- (-0.115696,0.770691) -- (-0.20153,0.734668) -- (-0.288271,0.696216) -- (-0.375859,0.65457) -- (-0.463775,0.609028) -- (-0.55099,0.559017) -- (-0.635977,0.504141) -- (-0.716763,0.444226) -- (-0.791046,0.379346) -- (-0.856353,0.30983) -- (-0.910242,0.236253) -- (-0.950518,0.159415) -- (-0.975435,0.080295) -- (-0.98387,0.0) -- (-0.975435,-0.080295) -- (-0.950518,-0.159415) -- (-0.910242,-0.236253) -- (-0.856353,-0.30983) -- (-0.791046,-0.379346) -- (-0.716763,-0.444226) -- (-0.635977,-0.504141) -- (-0.55099,-0.559017) -- (-0.463775,-0.609028) -- (-0.375859,-0.65457) -- (-0.288271,-0.696216) -- (-0.20153,-0.734668) -- (-0.115696,-0.770691) -- (-0.030444,-0.805048) -- (0.054828,-0.838436) -- (0.140872,-0.871421) -- (0.228458,-0.904388) -- (0.318232,-0.937499) -- (0.410588,-0.970672) -- (0.505541,-1.003575) -- (0.60264,-1.03563) -- (0.700908,-1.06605) -- (0.798834,-1.093875) -- (0.894427,-1.118034) -- (0.985329,-1.137405) -- (1.06898,-1.150888) -- (1.14283,-1.157472) -- (1.204566,-1.156301) -- (1.252336,-1.146728) -- (1.284929,-1.128359) -- (1.301902,-1.101081) -- (1.303628,-1.06507) -- (1.291252,-1.020786) -- (1.266585,-0.968944) -- (1.23193,-0.910474) -- (1.189872,-0.846471) -- (1.143073,-0.778126) -- (1.094073,-0.706662) -- (1.045147,-0.633264) -- (0.998203,-0.559017) -- (0.954744,-0.484847) -- (0.915873,-0.41148) -- (0.882337,-0.339414) -- (0.854601,-0.268907) -- (0.832918,-0.199982) -- (0.817401,-0.13245) -- (0.808088,-0.065951) -- (0.804984,0.0) -- (0.808088,0.065951) -- (0.817401,0.13245) -- (0.832918,0.199982) -- (0.854601,0.268907) -- (0.882337,0.339414) -- (0.915873,0.41148) -- (0.954744,0.484847) -- (0.998203,0.559017) -- (1.045147,0.633264) -- (1.094073,0.706662) -- (1.143073,0.778126) -- (1.189872,0.846471) -- (1.23193,0.910474) -- (1.266585,0.968944) -- (1.291252,1.020786) -- (1.303628,1.06507) -- cycle;
\draw[form grid] (0.119148,0.197522) -- (0.110589,0.204481) -- (0.101398,0.210403) -- (0.091613,0.215261) -- (0.081285,0.219042) -- (0.070471,0.221747) -- (0.059236,0.223391) -- (0.047648,0.223999) -- (0.035777,0.223607) -- (0.023693,0.222257) -- (0.011461,0.219997) -- (-0.000856,0.216873) -- (-0.013201,0.212933) -- (-0.025522,0.208219) -- (-0.037772,0.202769) -- (-0.049907,0.196613) -- (-0.061884,0.189776) -- (-0.073661,0.182275) -- (-0.085192,0.174121) -- (-0.09643,0.165321) -- (-0.107316,0.155878) -- (-0.117789,0.145796) -- (-0.127777,0.135081) -- (-0.137201,0.123745) -- (-0.145975,0.111803) -- (-0.15401,0.099285) -- (-0.161214,0.086226) -- (-0.167495,0.072675) -- (-0.172769,0.058692) -- (-0.176958,0.044349) -- (-0.18,0.029726) -- (-0.181845,0.014911) -- (-0.182463,0.0) -- (-0.181845,-0.014911) -- (-0.18,-0.029726) -- (-0.176958,-0.044349) -- (-0.172769,-0.058692) -- (-0.167495,-0.072675) -- (-0.161214,-0.086226) -- (-0.15401,-0.099285) -- (-0.145975,-0.111803) -- (-0.137201,-0.123745) -- (-0.127777,-0.135081) -- (-0.117789,-0.145796) -- (-0.107316,-0.155878) -- (-0.09643,-0.165321) -- (-0.085192,-0.174121) -- (-0.073661,-0.182275) -- (-0.061884,-0.189776) -- (-0.049907,-0.196613) -- (-0.037772,-0.202769) -- (-0.025522,-0.208219) -- (-0.013201,-0.212933) -- (-0.000856,-0.216873) -- (0.011461,-0.219997) -- (0.023693,-0.222257) -- (0.035777,-0.223607) -- (0.047648,-0.223999) -- (0.059236,-0.223391) -- (0.070471,-0.221747) -- (0.081285,-0.219042) -- (0.091613,-0.215261) -- (0.101398,-0.210403) -- (0.110589,-0.204481) -- (0.119148,-0.197522) -- (0.127047,-0.189569) -- (0.134269,-0.180677) -- (0.14081,-0.170912) -- (0.146678,-0.16035) -- (0.151889,-0.149072) -- (0.156468,-0.137165) -- (0.160447,-0.124714) -- (0.163864,-0.111803) -- (0.166756,-0.098513) -- (0.169163,-0.084916) -- (0.171125,-0.071077) -- (0.172676,-0.057055) -- (0.173847,-0.042898) -- (0.174665,-0.028647) -- (0.175148,-0.014338) -- (0.175308,0.0) -- (0.175148,0.014338) -- (0.174665,0.028647) -- (0.173847,0.042898) -- (0.172676,0.057055) -- (0.171125,0.071077) -- (0.169163,0.084916) -- (0.166756,0.098513) -- (0.163864,0.111803) -- (0.160447,0.124714) -- (0.156468,0.137165) -- (0.151889,0.149072) -- (0.146678,0.16035) -- (0.14081,0.170912) -- (0.134269,0.180677) -- (0.127047,0.189569) -- (0.119148,0.197522);
\draw[form grid] (0.30213,0.40279) -- (0.288769,0.416829) -- (0.273318,0.42844) -- (0.255826,0.437564) -- (0.236399,0.444193) -- (0.215197,0.448368) -- (0.192423,0.450175) -- (0.168311,0.449738) -- (0.143108,0.447214) -- (0.117064,0.442774) -- (0.090413,0.436601) -- (0.063365,0.428873) -- (0.036097,0.419757) -- (0.008751,0.409396) -- (-0.018564,0.397903) -- (-0.045771,0.385358) -- (-0.072814,0.371806) -- (-0.099643,0.357257) -- (-0.126209,0.341687) -- (-0.152447,0.32505) -- (-0.178263,0.307283) -- (-0.203529,0.288316) -- (-0.228071,0.268079) -- (-0.251669,0.24652) -- (-0.274062,0.223607) -- (-0.294946,0.199341) -- (-0.313993,0.173761) -- (-0.330862,0.146947) -- (-0.345218,0.119021) -- (-0.356752,0.090149) -- (-0.365197,0.06053) -- (-0.37035,0.030397) -- (-0.372082,0.0) -- (-0.37035,-0.030397) -- (-0.365197,-0.06053) -- (-0.356752,-0.090149) -- (-0.345218,-0.119021) -- (-0.330862,-0.146947) -- (-0.313993,-0.173761) -- (-0.294946,-0.199341) -- (-0.274062,-0.223607) -- (-0.251669,-0.24652) -- (-0.228071,-0.268079) -- (-0.203529,-0.288316) -- (-0.178263,-0.307283) -- (-0.152447,-0.32505) -- (-0.126209,-0.341687) -- (-0.099643,-0.357257) -- (-0.072814,-0.371806) -- (-0.045771,-0.385358) -- (-0.018564,-0.397903) -- (0.008751,-0.409396) -- (0.036097,-0.419757) -- (0.063365,-0.428873) -- (0.090413,-0.436601) -- (0.117064,-0.442774) -- (0.143108,-0.447214) -- (0.168311,-0.449738) -- (0.192423,-0.450175) -- (0.215197,-0.448368) -- (0.236399,-0.444193) -- (0.255826,-0.437564) -- (0.273318,-0.42844) -- (0.288769,-0.416829) -- (0.30213,-0.40279) -- (0.313417,-0.386432) -- (0.3227,-0.36791) -- (0.330105,-0.347416) -- (0.335797,-0.325172) -- (0.339974,-0.301421) -- (0.342854,-0.276414) -- (0.344661,-0.250397) -- (0.345616,-0.223607) -- (0.345931,-0.196254) -- (0.345799,-0.168522) -- (0.345392,-0.140558) -- (0.344857,-0.112474) -- (0.344316,-0.084345) -- (0.343863,-0.056216) -- (0.343564,-0.028102) -- (0.34346,0.0) -- (0.343564,0.028102) -- (0.343863,0.056216) -- (0.344316,0.084345) -- (0.344857,0.112474) -- (0.345392,0.140558) -- (0.345799,0.168522) -- (0.345931,0.196254) -- (0.345616,0.223607) -- (0.344661,0.250397) -- (0.342854,0.276414) -- (0.339974,0.301421) -- (0.335797,0.325172) -- (0.330105,0.347416) -- (0.3227,0.36791) -- (0.313417,0.386432) -- (0.30213,0.40279);
\draw[form grid] (0.555772,0.615804) -- (0.541711,0.637045) -- (0.522907,0.654112) -- (0.499359,0.66691) -- (0.471247,0.675453) -- (0.438919,0.679862) -- (0.402866,0.680352) -- (0.363676,0.67722) -- (0.321994,0.67082) -- (0.278466,0.661549) -- (0.233701,0.64981) -- (0.188227,0.635999) -- (0.142469,0.620472) -- (0.096738,0.60353) -- (0.051228,0.585402) -- (0.00603,0.566236) -- (-0.038843,0.546091) -- (-0.083426,0.524944) -- (-0.127766,0.502696) -- (-0.171886,0.479188) -- (-0.215748,0.454217) -- (-0.259224,0.427559) -- (-0.302071,0.398993) -- (-0.343917,0.368325) -- (-0.38426,0.33541) -- (-0.422475,0.300169) -- (-0.457845,0.262606) -- (-0.489591,0.222816) -- (-0.516924,0.180987) -- (-0.539095,0.137399) -- (-0.555448,0.092413) -- (-0.565476,0.046456) -- (-0.568856,0.0) -- (-0.565476,-0.046456) -- (-0.555448,-0.092413) -- (-0.539095,-0.137399) -- (-0.516924,-0.180987) -- (-0.489591,-0.222816) -- (-0.457845,-0.262606) -- (-0.422475,-0.300169) -- (-0.38426,-0.33541) -- (-0.343917,-0.368325) -- (-0.302071,-0.398993) -- (-0.259224,-0.427559) -- (-0.215748,-0.454217) -- (-0.171886,-0.479188) -- (-0.127766,-0.502696) -- (-0.083426,-0.524944) -- (-0.038843,-0.546091) -- (0.00603,-0.566236) -- (0.051228,-0.585402) -- (0.096738,-0.60353) -- (0.142469,-0.620472) -- (0.188227,-0.635999) -- (0.233701,-0.64981) -- (0.278466,-0.661549) -- (0.321994,-0.67082) -- (0.363676,-0.67722) -- (0.402866,-0.680352) -- (0.438919,-0.679862) -- (0.471247,-0.675453) -- (0.499359,-0.66691) -- (0.522907,-0.654112) -- (0.541711,-0.637045) -- (0.555772,-0.615804) -- (0.565274,-0.59059) -- (0.570563,-0.561699) -- (0.572119,-0.529511) -- (0.570521,-0.494466) -- (0.5664,-0.457046) -- (0.560404,-0.417746) -- (0.553163,-0.37705) -- (0.545256,-0.33541) -- (0.537201,-0.293223) -- (0.529436,-0.250817) -- (0.522325,-0.20844) -- (0.516156,-0.166255) -- (0.511149,-0.124342) -- (0.507466,-0.082706) -- (0.505214,-0.041292) -- (0.504457,0.0) -- (0.505214,0.041292) -- (0.507466,0.082706) -- (0.511149,0.124342) -- (0.516156,0.166255) -- (0.522325,0.20844) -- (0.529436,0.250817) -- (0.537201,0.293223) -- (0.545256,0.33541) -- (0.553163,0.37705) -- (0.560404,0.417746) -- (0.5664,0.457046) -- (0.570521,0.494466) -- (0.572119,0.529511) -- (0.570563,0.561699) -- (0.565274,0.59059) -- (0.555772,0.615804);
\draw[form grid] (0.887157,0.836564) -- (0.876854,0.865129) -- (0.857562,0.887418) -- (0.829147,0.903298) -- (0.791894,0.912823) -- (0.746482,0.916231) -- (0.693917,0.913924) -- (0.635444,0.906442) -- (0.572433,0.894427) -- (0.506264,0.878583) -- (0.438218,0.859627) -- (0.369396,0.838252) -- (0.300652,0.815078) -- (0.232569,0.790622) -- (0.165459,0.765268) -- (0.099388,0.739245) -- (0.034232,0.712629) -- (-0.030261,0.685337) -- (-0.094395,0.65715) -- (-0.158447,0.627735) -- (-0.222592,0.596678) -- (-0.286834,0.563526) -- (-0.35095,0.527823) -- (-0.414452,0.489162) -- (-0.476569,0.447214) -- (-0.536264,0.401769) -- (-0.592271,0.352761) -- (-0.643163,0.300282) -- (-0.687451,0.24459) -- (-0.723693,0.186101) -- (-0.750606,0.125375) -- (-0.767185,0.063088) -- (-0.772785,0.0) -- (-0.767185,-0.063088) -- (-0.750606,-0.125375) -- (-0.723693,-0.186101) -- (-0.687451,-0.24459) -- (-0.643163,-0.300282) -- (-0.592271,-0.352761) -- (-0.536264,-0.401769) -- (-0.476569,-0.447214) -- (-0.414452,-0.489162) -- (-0.35095,-0.527823) -- (-0.286834,-0.563526) -- (-0.222592,-0.596678) -- (-0.158447,-0.627735) -- (-0.094395,-0.65715) -- (-0.030261,-0.685337) -- (0.034232,-0.712629) -- (0.099388,-0.739245) -- (0.165459,-0.765268) -- (0.232569,-0.790622) -- (0.300652,-0.815078) -- (0.369396,-0.838252) -- (0.438218,-0.859627) -- (0.506264,-0.878583) -- (0.572433,-0.894427) -- (0.635444,-0.906442) -- (0.693917,-0.913924) -- (0.746482,-0.916231) -- (0.791894,-0.912823) -- (0.829147,-0.903298) -- (0.857562,-0.887418) -- (0.876854,-0.865129) -- (0.887157,-0.836564) -- (0.889012,-0.802041) -- (0.883311,-0.762043) -- (0.871226,-0.717197) -- (0.8541,-0.668233) -- (0.833354,-0.615948) -- (0.810383,-0.561162) -- (0.786481,-0.504673) -- (0.762786,-0.447214) -- (0.740245,-0.389421) -- (0.719612,-0.331804) -- (0.701458,-0.274726) -- (0.686192,-0.218399) -- (0.674096,-0.162887) -- (0.665351,-0.108117) -- (0.660066,-0.053908) -- (0.658298,0.0) -- (0.660066,0.053908) -- (0.665351,0.108117) -- (0.674096,0.162887) -- (0.686192,0.218399) -- (0.701458,0.274726) -- (0.719612,0.331804) -- (0.740245,0.389421) -- (0.762786,0.447214) -- (0.786481,0.504673) -- (0.810383,0.561162) -- (0.833354,0.615948) -- (0.8541,0.668233) -- (0.871226,0.717197) -- (0.883311,0.762043) -- (0.889012,0.802041) -- (0.887157,0.836564);
\draw[form grid] (0.0,0.0) -- (0.004736,0.010096) -- (0.009629,0.020214) -- (0.014678,0.030352) -- (0.019886,0.040512) -- (0.025252,0.050692) -- (0.030779,0.060894) -- (0.036466,0.071116) -- (0.042315,0.08136) -- (0.048326,0.091624) -- (0.054501,0.10191) -- (0.060841,0.112216) -- (0.067346,0.122544) -- (0.074017,0.132892) -- (0.080855,0.143262) -- (0.087862,0.153652) -- (0.095038,0.164064) -- (0.102384,0.174496) -- (0.109901,0.18495) -- (0.11759,0.195425) -- (0.125452,0.20592) -- (0.133487,0.216437) -- (0.141698,0.226975) -- (0.150084,0.237533) -- (0.158647,0.248113) -- (0.167388,0.258714) -- (0.176307,0.269335) -- (0.185406,0.279978) -- (0.194685,0.290642) -- (0.204146,0.301327) -- (0.21379,0.312032) -- (0.223617,0.322759) -- (0.233628,0.333507) -- (0.243824,0.344276) -- (0.254207,0.355065) -- (0.264777,0.365876) -- (0.275536,0.376708) -- (0.286484,0.387561) -- (0.297622,0.398435) -- (0.308951,0.40933) -- (0.320472,0.420246) -- (0.332187,0.431182) -- (0.344096,0.44214) -- (0.3562,0.453119) -- (0.3685,0.464119) -- (0.380997,0.47514) -- (0.393693,0.486182) -- (0.406587,0.497245) -- (0.419682,0.508329) -- (0.432978,0.519434) -- (0.446476,0.53056) -- (0.460177,0.541707) -- (0.474082,0.552875) -- (0.488193,0.564064) -- (0.502509,0.575274) -- (0.517033,0.586505) -- (0.531765,0.597757) -- (0.546706,0.60903) -- (0.561858,0.620325) -- (0.577221,0.63164) -- (0.592795,0.642976) -- (0.608584,0.654333) -- (0.624586,0.665711) -- (0.640804,0.67711) -- (0.657238,0.68853) -- (0.67389,0.699972) -- (0.69076,0.711434) -- (0.70785,0.722917) -- (0.72516,0.734421) -- (0.742691,0.745946) -- (0.760445,0.757493) -- (0.778423,0.76906) -- (0.796625,0.780648) -- (0.815054,0.792257) -- (0.833708,0.803888) -- (0.852591,0.815539) -- (0.871703,0.827211) -- (0.891044,0.838905) -- (0.910616,0.850619) -- (0.930421,0.862354) -- (0.950458,0.874111) -- (0.97073,0.885888) -- (0.991237,0.897687) -- (1.01198,0.909506) -- (1.03296,0.921346) -- (1.054179,0.933208) -- (1.075637,0.94509) -- (1.097336,0.956994) -- (1.119277,0.968918) -- (1.14146,0.980864) -- (1.163887,0.99283) -- (1.186558,1.004818) -- (1.209476,1.016826) -- (1.232641,1.028856) -- (1.256053,1.040906) -- (1.279715,1.052978) -- (1.303628,1.06507);
\draw[form grid] (0.0,0.0) -- (9.7e-5,0.011646) -- (0.000388,0.023292) -- (0.000873,0.034939) -- (0.001553,0.046585) -- (0.002426,0.058231) -- (0.003494,0.069877) -- (0.004756,0.081523) -- (0.006211,0.093169) -- (0.007861,0.104816) -- (0.009705,0.116462) -- (0.011743,0.128108) -- (0.013975,0.139754) -- (0.016402,0.1514) -- (0.019022,0.163047) -- (0.021837,0.174693) -- (0.024845,0.186339) -- (0.028048,0.197985) -- (0.031445,0.209631) -- (0.035036,0.221278) -- (0.038821,0.232924) -- (0.0428,0.24457) -- (0.046973,0.256216) -- (0.05134,0.267862) -- (0.055902,0.279508) -- (0.060657,0.291155) -- (0.065607,0.302801) -- (0.070751,0.314447) -- (0.076088,0.326093) -- (0.08162,0.337739) -- (0.087346,0.349386) -- (0.093267,0.361032) -- (0.099381,0.372678) -- (0.105689,0.384324) -- (0.112192,0.39597) -- (0.118888,0.407617) -- (0.125779,0.419263) -- (0.132864,0.430909) -- (0.140142,0.442555) -- (0.147615,0.454201) -- (0.155282,0.465847) -- (0.163144,0.477494) -- (0.171199,0.48914) -- (0.179448,0.500786) -- (0.187892,0.512432) -- (0.196529,0.524078) -- (0.205361,0.535725) -- (0.214387,0.547371) -- (0.223607,0.559017) -- (0.233021,0.570663) -- (0.242629,0.582309) -- (0.252431,0.593956) -- (0.262427,0.605602) -- (0.272618,0.617248) -- (0.283002,0.628894) -- (0.293581,0.64054) -- (0.304354,0.652186) -- (0.315321,0.663833) -- (0.326481,0.675479) -- (0.337836,0.687125) -- (0.349386,0.698771) -- (0.361129,0.710417) -- (0.373066,0.722064) -- (0.385198,0.73371) -- (0.397523,0.745356) -- (0.410043,0.757002) -- (0.422757,0.768648) -- (0.435664,0.780295) -- (0.448766,0.791941) -- (0.462062,0.803587) -- (0.475553,0.815233) -- (0.489237,0.826879) -- (0.503115,0.838525) -- (0.517188,0.850172) -- (0.531454,0.861818) -- (0.545915,0.873464) -- (0.56057,0.88511) -- (0.575419,0.896756) -- (0.590462,0.908403) -- (0.605699,0.920049) -- (0.62113,0.931695) -- (0.636755,0.943341) -- (0.652575,0.954987) -- (0.668588,0.966634) -- (0.684796,0.97828) -- (0.701198,0.989926) -- (0.717793,1.001572) -- (0.734583,1.013218) -- (0.751567,1.024864) -- (0.768745,1.036511) -- (0.786118,1.048157) -- (0.803684,1.059803) -- (0.821444,1.071449) -- (0.839399,1.083095) -- (0.857548,1.094742) -- (0.87589,1.106388) -- (0.894427,1.118034);
\draw[form grid] (0.0,0.0) -- (-0.004581,0.010075) -- (-0.009008,0.02013) -- (-0.013281,0.030163) -- (-0.017401,0.040175) -- (-0.02137,0.050167) -- (-0.025188,0.060137) -- (-0.028857,0.070086) -- (-0.032376,0.080015) -- (-0.035747,0.089922) -- (-0.038971,0.099808) -- (-0.042049,0.109674) -- (-0.044982,0.119518) -- (-0.04777,0.129341) -- (-0.050414,0.139143) -- (-0.052916,0.148925) -- (-0.055275,0.158685) -- (-0.057494,0.168424) -- (-0.059573,0.178142) -- (-0.061512,0.187839) -- (-0.063314,0.197515) -- (-0.064977,0.207171) -- (-0.066504,0.216805) -- (-0.067896,0.226418) -- (-0.069152,0.23601) -- (-0.070275,0.245581) -- (-0.071264,0.255131) -- (-0.072121,0.26466) -- (-0.072847,0.274168) -- (-0.073442,0.283655) -- (-0.073908,0.293121) -- (-0.074244,0.302566) -- (-0.074453,0.31199) -- (-0.074534,0.321393) -- (-0.074489,0.330775) -- (-0.074319,0.340136) -- (-0.074024,0.349476) -- (-0.073606,0.358795) -- (-0.073064,0.368093) -- (-0.072401,0.37737) -- (-0.071616,0.386626) -- (-0.070711,0.395861) -- (-0.069686,0.405075) -- (-0.068542,0.414268) -- (-0.067281,0.423439) -- (-0.065902,0.43259) -- (-0.064408,0.44172) -- (-0.062797,0.450829) -- (-0.061073,0.459917) -- (-0.059234,0.468984) -- (-0.057282,0.478029) -- (-0.055219,0.487054) -- (-0.053044,0.496058) -- (-0.050758,0.505041) -- (-0.048363,0.514002) -- (-0.045858,0.522943) -- (-0.043246,0.531863) -- (-0.040526,0.540762) -- (-0.0377,0.549639) -- (-0.034768,0.558496) -- (-0.031731,0.567332) -- (-0.02859,0.576146) -- (-0.025346,0.58494) -- (-0.022,0.593712) -- (-0.018551,0.602464) -- (-0.015002,0.611195) -- (-0.011352,0.619904) -- (-0.007603,0.628593) -- (-0.003756,0.63726) -- (0.000189,0.645907) -- (0.004232,0.654533) -- (0.00837,0.663137) -- (0.012604,0.671721) -- (0.016933,0.680283) -- (0.021355,0.688825) -- (0.025871,0.697345) -- (0.030479,0.705844) -- (0.035179,0.714323) -- (0.039969,0.72278) -- (0.04485,0.731217) -- (0.04982,0.739632) -- (0.054878,0.748027) -- (0.060025,0.7564) -- (0.065258,0.764752) -- (0.070578,0.773084) -- (0.075983,0.781394) -- (0.081473,0.789683) -- (0.087047,0.797952) -- (0.092704,0.806199) -- (0.098444,0.814425) -- (0.104266,0.822631) -- (0.110168,0.830815) -- (0.116151,0.838978) -- (0.122214,0.847121) -- (0.128356,0.855242) -- (0.134575,0.863342) -- (0.140872,0.871421);
\draw[form grid] (0.0,0.0) -- (-0.008044,0.005823) -- (-0.01604,0.011646) -- (-0.023988,0.017469) -- (-0.031887,0.023292) -- (-0.039737,0.029115) -- (-0.047539,0.034939) -- (-0.055292,0.040762) -- (-0.062997,0.046585) -- (-0.070653,0.052408) -- (-0.078261,0.058231) -- (-0.08582,0.064054) -- (-0.093331,0.069877) -- (-0.100793,0.0757) -- (-0.108206,0.081523) -- (-0.115572,0.087346) -- (-0.122888,0.093169) -- (-0.130156,0.098993) -- (-0.137376,0.104816) -- (-0.144547,0.110639) -- (-0.151669,0.116462) -- (-0.158743,0.122285) -- (-0.165768,0.128108) -- (-0.172745,0.133931) -- (-0.179674,0.139754) -- (-0.186554,0.145577) -- (-0.193385,0.1514) -- (-0.200168,0.157224) -- (-0.206902,0.163047) -- (-0.213588,0.16887) -- (-0.220225,0.174693) -- (-0.226814,0.180516) -- (-0.233354,0.186339) -- (-0.239845,0.192162) -- (-0.246288,0.197985) -- (-0.252683,0.203808) -- (-0.259029,0.209631) -- (-0.265327,0.215454) -- (-0.271576,0.221278) -- (-0.277776,0.227101) -- (-0.283928,0.232924) -- (-0.290031,0.238747) -- (-0.296086,0.24457) -- (-0.302093,0.250393) -- (-0.308051,0.256216) -- (-0.31396,0.262039) -- (-0.319821,0.267862) -- (-0.325633,0.273685) -- (-0.331397,0.279508) -- (-0.337112,0.285332) -- (-0.342779,0.291155) -- (-0.348397,0.296978) -- (-0.353966,0.302801) -- (-0.359487,0.308624) -- (-0.36496,0.314447) -- (-0.370384,0.32027) -- (-0.37576,0.326093) -- (-0.381087,0.331916) -- (-0.386365,0.337739) -- (-0.391595,0.343563) -- (-0.396777,0.349386) -- (-0.401909,0.355209) -- (-0.406994,0.361032) -- (-0.41203,0.366855) -- (-0.417017,0.372678) -- (-0.421956,0.378501) -- (-0.426846,0.384324) -- (-0.431688,0.390147) -- (-0.436481,0.39597) -- (-0.441226,0.401793) -- (-0.445922,0.407617) -- (-0.45057,0.41344) -- (-0.455169,0.419263) -- (-0.459719,0.425086) -- (-0.464221,0.430909) -- (-0.468675,0.436732) -- (-0.47308,0.442555) -- (-0.477436,0.448378) -- (-0.481744,0.454201) -- (-0.486004,0.460024) -- (-0.490215,0.465847) -- (-0.494377,0.471671) -- (-0.498491,0.477494) -- (-0.502556,0.483317) -- (-0.506573,0.48914) -- (-0.510541,0.494963) -- (-0.514461,0.500786) -- (-0.518332,0.506609) -- (-0.522155,0.512432) -- (-0.525929,0.518255) -- (-0.529655,0.524078) -- (-0.533332,0.529902) -- (-0.536961,0.535725) -- (-0.540541,0.541548) -- (-0.544072,0.547371) -- (-0.547555,0.553194) -- (-0.55099,0.559017);
\draw[form grid] (0.0,0.0) -- (-0.009327,0.0) -- (-0.018673,0.0) -- (-0.028038,0.0) -- (-0.037423,0.0) -- (-0.046827,0.0) -- (-0.056251,0.0) -- (-0.065694,0.0) -- (-0.075157,0.0) -- (-0.084639,0.0) -- (-0.09414,0.0) -- (-0.103661,0.0) -- (-0.113201,0.0) -- (-0.122761,0.0) -- (-0.13234,0.0) -- (-0.141938,0.0) -- (-0.151556,0.0) -- (-0.161193,0.0) -- (-0.17085,0.0) -- (-0.180526,0.0) -- (-0.190221,0.0) -- (-0.199936,0.0) -- (-0.20967,0.0) -- (-0.219424,0.0) -- (-0.229197,0.0) -- (-0.238989,0.0) -- (-0.248801,0.0) -- (-0.258633,0.0) -- (-0.268483,0.0) -- (-0.278354,0.0) -- (-0.288243,0.0) -- (-0.298152,0.0) -- (-0.30808,0.0) -- (-0.318028,0.0) -- (-0.327995,0.0) -- (-0.337982,0.0) -- (-0.347988,0.0) -- (-0.358014,0.0) -- (-0.368058,0.0) -- (-0.378123,0.0) -- (-0.388206,0.0) -- (-0.398309,0.0) -- (-0.408432,0.0) -- (-0.418574,0.0) -- (-0.428735,0.0) -- (-0.438916,0.0) -- (-0.449116,0.0) -- (-0.459335,0.0) -- (-0.469574,0.0) -- (-0.479833,0.0) -- (-0.49011,0.0) -- (-0.500408,0.0) -- (-0.510724,0.0) -- (-0.52106,0.0) -- (-0.531416,0.0) -- (-0.54179,0.0) -- (-0.552185,0.0) -- (-0.562598,0.0) -- (-0.573031,0.0) -- (-0.583484,0.0) -- (-0.593956,0.0) -- (-0.604447,0.0) -- (-0.614958,0.0) -- (-0.625488,0.0) -- (-0.636037,0.0) -- (-0.646606,0.0) -- (-0.657194,0.0) -- (-0.667802,0.0) -- (-0.678429,0.0) -- (-0.689076,0.0) -- (-0.699742,0.0) -- (-0.710427,0.0) -- (-0.721132,0.0) -- (-0.731856,0.0) -- (-0.7426,0.0) -- (-0.753363,0.0) -- (-0.764145,0.0) -- (-0.774947,0.0) -- (-0.785768,0.0) -- (-0.796609,0.0) -- (-0.807469,0.0) -- (-0.818348,0.0) -- (-0.829247,0.0) -- (-0.840166,0.0) -- (-0.851103,0.0) -- (-0.86206,0.0) -- (-0.873037,0.0) -- (-0.884033,0.0) -- (-0.895048,0.0) -- (-0.906083,0.0) -- (-0.917137,0.0) -- (-0.928211,0.0) -- (-0.939304,0.0) -- (-0.950416,0.0) -- (-0.961548,0.0) -- (-0.972699,0.0) -- (-0.98387,0.0);
\draw[form grid] (0.0,0.0) -- (-0.008044,-0.005823) -- (-0.01604,-0.011646) -- (-0.023988,-0.017469) -- (-0.031887,-0.023292) -- (-0.039737,-0.029115) -- (-0.047539,-0.034939) -- (-0.055292,-0.040762) -- (-0.062997,-0.046585) -- (-0.070653,-0.052408) -- (-0.078261,-0.058231) -- (-0.08582,-0.064054) -- (-0.093331,-0.069877) -- (-0.100793,-0.0757) -- (-0.108206,-0.081523) -- (-0.115572,-0.087346) -- (-0.122888,-0.093169) -- (-0.130156,-0.098993) -- (-0.137376,-0.104816) -- (-0.144547,-0.110639) -- (-0.151669,-0.116462) -- (-0.158743,-0.122285) -- (-0.165768,-0.128108) -- (-0.172745,-0.133931) -- (-0.179674,-0.139754) -- (-0.186554,-0.145577) -- (-0.193385,-0.1514) -- (-0.200168,-0.157224) -- (-0.206902,-0.163047) -- (-0.213588,-0.16887) -- (-0.220225,-0.174693) -- (-0.226814,-0.180516) -- (-0.233354,-0.186339) -- (-0.239845,-0.192162) -- (-0.246288,-0.197985) -- (-0.252683,-0.203808) -- (-0.259029,-0.209631) -- (-0.265327,-0.215454) -- (-0.271576,-0.221278) -- (-0.277776,-0.227101) -- (-0.283928,-0.232924) -- (-0.290031,-0.238747) -- (-0.296086,-0.24457) -- (-0.302093,-0.250393) -- (-0.308051,-0.256216) -- (-0.31396,-0.262039) -- (-0.319821,-0.267862) -- (-0.325633,-0.273685) -- (-0.331397,-0.279508) -- (-0.337112,-0.285332) -- (-0.342779,-0.291155) -- (-0.348397,-0.296978) -- (-0.353966,-0.302801) -- (-0.359487,-0.308624) -- (-0.36496,-0.314447) -- (-0.370384,-0.32027) -- (-0.37576,-0.326093) -- (-0.381087,-0.331916) -- (-0.386365,-0.337739) -- (-0.391595,-0.343563) -- (-0.396777,-0.349386) -- (-0.401909,-0.355209) -- (-0.406994,-0.361032) -- (-0.41203,-0.366855) -- (-0.417017,-0.372678) -- (-0.421956,-0.378501) -- (-0.426846,-0.384324) -- (-0.431688,-0.390147) -- (-0.436481,-0.39597) -- (-0.441226,-0.401793) -- (-0.445922,-0.407617) -- (-0.45057,-0.41344) -- (-0.455169,-0.419263) -- (-0.459719,-0.425086) -- (-0.464221,-0.430909) -- (-0.468675,-0.436732) -- (-0.47308,-0.442555) -- (-0.477436,-0.448378) -- (-0.481744,-0.454201) -- (-0.486004,-0.460024) -- (-0.490215,-0.465847) -- (-0.494377,-0.471671) -- (-0.498491,-0.477494) -- (-0.502556,-0.483317) -- (-0.506573,-0.48914) -- (-0.510541,-0.494963) -- (-0.514461,-0.500786) -- (-0.518332,-0.506609) -- (-0.522155,-0.512432) -- (-0.525929,-0.518255) -- (-0.529655,-0.524078) -- (-0.533332,-0.529902) -- (-0.536961,-0.535725) -- (-0.540541,-0.541548) -- (-0.544072,-0.547371) -- (-0.547555,-0.553194) -- (-0.55099,-0.559017);
\draw[form grid] (0.0,0.0) -- (-0.004581,-0.010075) -- (-0.009008,-0.02013) -- (-0.013281,-0.030163) -- (-0.017401,-0.040175) -- (-0.02137,-0.050167) -- (-0.025188,-0.060137) -- (-0.028857,-0.070086) -- (-0.032376,-0.080015) -- (-0.035747,-0.089922) -- (-0.038971,-0.099808) -- (-0.042049,-0.109674) -- (-0.044982,-0.119518) -- (-0.04777,-0.129341) -- (-0.050414,-0.139143) -- (-0.052916,-0.148925) -- (-0.055275,-0.158685) -- (-0.057494,-0.168424) -- (-0.059573,-0.178142) -- (-0.061512,-0.187839) -- (-0.063314,-0.197515) -- (-0.064977,-0.207171) -- (-0.066504,-0.216805) -- (-0.067896,-0.226418) -- (-0.069152,-0.23601) -- (-0.070275,-0.245581) -- (-0.071264,-0.255131) -- (-0.072121,-0.26466) -- (-0.072847,-0.274168) -- (-0.073442,-0.283655) -- (-0.073908,-0.293121) -- (-0.074244,-0.302566) -- (-0.074453,-0.31199) -- (-0.074534,-0.321393) -- (-0.074489,-0.330775) -- (-0.074319,-0.340136) -- (-0.074024,-0.349476) -- (-0.073606,-0.358795) -- (-0.073064,-0.368093) -- (-0.072401,-0.37737) -- (-0.071616,-0.386626) -- (-0.070711,-0.395861) -- (-0.069686,-0.405075) -- (-0.068542,-0.414268) -- (-0.067281,-0.423439) -- (-0.065902,-0.43259) -- (-0.064408,-0.44172) -- (-0.062797,-0.450829) -- (-0.061073,-0.459917) -- (-0.059234,-0.468984) -- (-0.057282,-0.478029) -- (-0.055219,-0.487054) -- (-0.053044,-0.496058) -- (-0.050758,-0.505041) -- (-0.048363,-0.514002) -- (-0.045858,-0.522943) -- (-0.043246,-0.531863) -- (-0.040526,-0.540762) -- (-0.0377,-0.549639) -- (-0.034768,-0.558496) -- (-0.031731,-0.567332) -- (-0.02859,-0.576146) -- (-0.025346,-0.58494) -- (-0.022,-0.593712) -- (-0.018551,-0.602464) -- (-0.015002,-0.611195) -- (-0.011352,-0.619904) -- (-0.007603,-0.628593) -- (-0.003756,-0.63726) -- (0.000189,-0.645907) -- (0.004232,-0.654533) -- (0.00837,-0.663137) -- (0.012604,-0.671721) -- (0.016933,-0.680283) -- (0.021355,-0.688825) -- (0.025871,-0.697345) -- (0.030479,-0.705844) -- (0.035179,-0.714323) -- (0.039969,-0.72278) -- (0.04485,-0.731217) -- (0.04982,-0.739632) -- (0.054878,-0.748027) -- (0.060025,-0.7564) -- (0.065258,-0.764752) -- (0.070578,-0.773084) -- (0.075983,-0.781394) -- (0.081473,-0.789683) -- (0.087047,-0.797952) -- (0.092704,-0.806199) -- (0.098444,-0.814425) -- (0.104266,-0.822631) -- (0.110168,-0.830815) -- (0.116151,-0.838978) -- (0.122214,-0.847121) -- (0.128356,-0.855242) -- (0.134575,-0.863342) -- (0.140872,-0.871421);
\draw[form grid] (0.0,0.0) -- (9.7e-5,-0.011646) -- (0.000388,-0.023292) -- (0.000873,-0.034939) -- (0.001553,-0.046585) -- (0.002426,-0.058231) -- (0.003494,-0.069877) -- (0.004756,-0.081523) -- (0.006211,-0.093169) -- (0.007861,-0.104816) -- (0.009705,-0.116462) -- (0.011743,-0.128108) -- (0.013975,-0.139754) -- (0.016402,-0.1514) -- (0.019022,-0.163047) -- (0.021837,-0.174693) -- (0.024845,-0.186339) -- (0.028048,-0.197985) -- (0.031445,-0.209631) -- (0.035036,-0.221278) -- (0.038821,-0.232924) -- (0.0428,-0.24457) -- (0.046973,-0.256216) -- (0.05134,-0.267862) -- (0.055902,-0.279508) -- (0.060657,-0.291155) -- (0.065607,-0.302801) -- (0.070751,-0.314447) -- (0.076088,-0.326093) -- (0.08162,-0.337739) -- (0.087346,-0.349386) -- (0.093267,-0.361032) -- (0.099381,-0.372678) -- (0.105689,-0.384324) -- (0.112192,-0.39597) -- (0.118888,-0.407617) -- (0.125779,-0.419263) -- (0.132864,-0.430909) -- (0.140142,-0.442555) -- (0.147615,-0.454201) -- (0.155282,-0.465847) -- (0.163144,-0.477494) -- (0.171199,-0.48914) -- (0.179448,-0.500786) -- (0.187892,-0.512432) -- (0.196529,-0.524078) -- (0.205361,-0.535725) -- (0.214387,-0.547371) -- (0.223607,-0.559017) -- (0.233021,-0.570663) -- (0.242629,-0.582309) -- (0.252431,-0.593956) -- (0.262427,-0.605602) -- (0.272618,-0.617248) -- (0.283002,-0.628894) -- (0.293581,-0.64054) -- (0.304354,-0.652186) -- (0.315321,-0.663833) -- (0.326481,-0.675479) -- (0.337836,-0.687125) -- (0.349386,-0.698771) -- (0.361129,-0.710417) -- (0.373066,-0.722064) -- (0.385198,-0.73371) -- (0.397523,-0.745356) -- (0.410043,-0.757002) -- (0.422757,-0.768648) -- (0.435664,-0.780295) -- (0.448766,-0.791941) -- (0.462062,-0.803587) -- (0.475553,-0.815233) -- (0.489237,-0.826879) -- (0.503115,-0.838525) -- (0.517188,-0.850172) -- (0.531454,-0.861818) -- (0.545915,-0.873464) -- (0.56057,-0.88511) -- (0.575419,-0.896756) -- (0.590462,-0.908403) -- (0.605699,-0.920049) -- (0.62113,-0.931695) -- (0.636755,-0.943341) -- (0.652575,-0.954987) -- (0.668588,-0.966634) -- (0.684796,-0.97828) -- (0.701198,-0.989926) -- (0.717793,-1.001572) -- (0.734583,-1.013218) -- (0.751567,-1.024864) -- (0.768745,-1.036511) -- (0.786118,-1.048157) -- (0.803684,-1.059803) -- (0.821444,-1.071449) -- (0.839399,-1.083095) -- (0.857548,-1.094742) -- (0.87589,-1.106388) -- (0.894427,-1.118034);
\draw[form grid] (0.0,0.0) -- (0.004736,-0.010096) -- (0.009629,-0.020214) -- (0.014678,-0.030352) -- (0.019886,-0.040512) -- (0.025252,-0.050692) -- (0.030779,-0.060894) -- (0.036466,-0.071116) -- (0.042315,-0.08136) -- (0.048326,-0.091624) -- (0.054501,-0.10191) -- (0.060841,-0.112216) -- (0.067346,-0.122544) -- (0.074017,-0.132892) -- (0.080855,-0.143262) -- (0.087862,-0.153652) -- (0.095038,-0.164064) -- (0.102384,-0.174496) -- (0.109901,-0.18495) -- (0.11759,-0.195425) -- (0.125452,-0.20592) -- (0.133487,-0.216437) -- (0.141698,-0.226975) -- (0.150084,-0.237533) -- (0.158647,-0.248113) -- (0.167388,-0.258714) -- (0.176307,-0.269335) -- (0.185406,-0.279978) -- (0.194685,-0.290642) -- (0.204146,-0.301327) -- (0.21379,-0.312032) -- (0.223617,-0.322759) -- (0.233628,-0.333507) -- (0.243824,-0.344276) -- (0.254207,-0.355065) -- (0.264777,-0.365876) -- (0.275536,-0.376708) -- (0.286484,-0.387561) -- (0.297622,-0.398435) -- (0.308951,-0.40933) -- (0.320472,-0.420246) -- (0.332187,-0.431182) -- (0.344096,-0.44214) -- (0.3562,-0.453119) -- (0.3685,-0.464119) -- (0.380997,-0.47514) -- (0.393693,-0.486182) -- (0.406587,-0.497245) -- (0.419682,-0.508329) -- (0.432978,-0.519434) -- (0.446476,-0.53056) -- (0.460177,-0.541707) -- (0.474082,-0.552875) -- (0.488193,-0.564064) -- (0.502509,-0.575274) -- (0.517033,-0.586505) -- (0.531765,-0.597757) -- (0.546706,-0.60903) -- (0.561858,-0.620325) -- (0.577221,-0.63164) -- (0.592795,-0.642976) -- (0.608584,-0.654333) -- (0.624586,-0.665711) -- (0.640804,-0.67711) -- (0.657238,-0.68853) -- (0.67389,-0.699972) -- (0.69076,-0.711434) -- (0.70785,-0.722917) -- (0.72516,-0.734421) -- (0.742691,-0.745946) -- (0.760445,-0.757493) -- (0.778423,-0.76906) -- (0.796625,-0.780648) -- (0.815054,-0.792257) -- (0.833708,-0.803888) -- (0.852591,-0.815539) -- (0.871703,-0.827211) -- (0.891044,-0.838905) -- (0.910616,-0.850619) -- (0.930421,-0.862354) -- (0.950458,-0.874111) -- (0.97073,-0.885888) -- (0.991237,-0.897687) -- (1.01198,-0.909506) -- (1.03296,-0.921346) -- (1.054179,-0.933208) -- (1.075637,-0.94509) -- (1.097336,-0.956994) -- (1.119277,-0.968918) -- (1.14146,-0.980864) -- (1.163887,-0.99283) -- (1.186558,-1.004818) -- (1.209476,-1.016826) -- (1.232641,-1.028856) -- (1.256053,-1.040906) -- (1.279715,-1.052978) -- (1.303628,-1.06507);
\draw[form grid] (0.0,0.0) -- (0.008093,-0.005823) -- (0.016234,-0.011646) -- (0.024425,-0.017469) -- (0.032663,-0.023292) -- (0.04095,-0.029115) -- (0.049286,-0.034939) -- (0.05767,-0.040762) -- (0.066103,-0.046585) -- (0.074584,-0.052408) -- (0.083113,-0.058231) -- (0.091692,-0.064054) -- (0.100318,-0.069877) -- (0.108994,-0.0757) -- (0.117718,-0.081523) -- (0.12649,-0.087346) -- (0.135311,-0.093169) -- (0.14418,-0.098993) -- (0.153098,-0.104816) -- (0.162064,-0.110639) -- (0.171079,-0.116462) -- (0.180143,-0.122285) -- (0.189255,-0.128108) -- (0.198416,-0.133931) -- (0.207625,-0.139754) -- (0.216882,-0.145577) -- (0.226188,-0.1514) -- (0.235543,-0.157224) -- (0.244946,-0.163047) -- (0.254398,-0.16887) -- (0.263898,-0.174693) -- (0.273447,-0.180516) -- (0.283044,-0.186339) -- (0.29269,-0.192162) -- (0.302384,-0.197985) -- (0.312127,-0.203808) -- (0.321918,-0.209631) -- (0.331758,-0.215454) -- (0.341647,-0.221278) -- (0.351584,-0.227101) -- (0.361569,-0.232924) -- (0.371603,-0.238747) -- (0.381686,-0.24457) -- (0.391817,-0.250393) -- (0.401996,-0.256216) -- (0.412225,-0.262039) -- (0.422501,-0.267862) -- (0.432826,-0.273685) -- (0.4432,-0.279508) -- (0.453622,-0.285332) -- (0.464093,-0.291155) -- (0.474612,-0.296978) -- (0.48518,-0.302801) -- (0.495796,-0.308624) -- (0.506461,-0.314447) -- (0.517175,-0.32027) -- (0.527936,-0.326093) -- (0.538747,-0.331916) -- (0.549606,-0.337739) -- (0.560513,-0.343563) -- (0.571469,-0.349386) -- (0.582474,-0.355209) -- (0.593527,-0.361032) -- (0.604628,-0.366855) -- (0.615779,-0.372678) -- (0.626977,-0.378501) -- (0.638224,-0.384324) -- (0.64952,-0.390147) -- (0.660864,-0.39597) -- (0.672257,-0.401793) -- (0.683698,-0.407617) -- (0.695188,-0.41344) -- (0.706726,-0.419263) -- (0.718313,-0.425086) -- (0.729949,-0.430909) -- (0.741632,-0.436732) -- (0.753365,-0.442555) -- (0.765146,-0.448378) -- (0.776975,-0.454201) -- (0.788853,-0.460024) -- (0.80078,-0.465847) -- (0.812755,-0.471671) -- (0.824778,-0.477494) -- (0.83685,-0.483317) -- (0.848971,-0.48914) -- (0.86114,-0.494963) -- (0.873358,-0.500786) -- (0.885624,-0.506609) -- (0.897939,-0.512432) -- (0.910302,-0.518255) -- (0.922714,-0.524078) -- (0.935174,-0.529902) -- (0.947683,-0.535725) -- (0.96024,-0.541548) -- (0.972846,-0.547371) -- (0.985501,-0.553194) -- (0.998203,-0.559017);
\draw[form grid] (0.0,0.0) -- (0.009307,0.0) -- (0.018595,0.0) -- (0.027864,0.0) -- (0.037113,0.0) -- (0.046342,0.0) -- (0.055552,0.0) -- (0.064743,0.0) -- (0.073914,0.0) -- (0.083066,0.0) -- (0.092199,0.0) -- (0.101312,0.0) -- (0.110406,0.0) -- (0.11948,0.0) -- (0.128535,0.0) -- (0.137571,0.0) -- (0.146587,0.0) -- (0.155583,0.0) -- (0.164561,0.0) -- (0.173518,0.0) -- (0.182457,0.0) -- (0.191376,0.0) -- (0.200276,0.0) -- (0.209156,0.0) -- (0.218017,0.0) -- (0.226858,0.0) -- (0.23568,0.0) -- (0.244483,0.0) -- (0.253266,0.0) -- (0.26203,0.0) -- (0.270774,0.0) -- (0.279499,0.0) -- (0.288204,0.0) -- (0.29689,0.0) -- (0.305557,0.0) -- (0.314204,0.0) -- (0.322832,0.0) -- (0.331441,0.0) -- (0.34003,0.0) -- (0.3486,0.0) -- (0.35715,0.0) -- (0.365681,0.0) -- (0.374192,0.0) -- (0.382684,0.0) -- (0.391157,0.0) -- (0.39961,0.0) -- (0.408044,0.0) -- (0.416458,0.0) -- (0.424853,0.0) -- (0.433228,0.0) -- (0.441585,0.0) -- (0.449921,0.0) -- (0.458239,0.0) -- (0.466537,0.0) -- (0.474815,0.0) -- (0.483074,0.0) -- (0.491314,0.0) -- (0.499534,0.0) -- (0.507735,0.0) -- (0.515916,0.0) -- (0.524078,0.0) -- (0.532221,0.0) -- (0.540344,0.0) -- (0.548448,0.0) -- (0.556532,0.0) -- (0.564597,0.0) -- (0.572643,0.0) -- (0.580669,0.0) -- (0.588676,0.0) -- (0.596663,0.0) -- (0.604631,0.0) -- (0.61258,0.0) -- (0.620509,0.0) -- (0.628419,0.0) -- (0.636309,0.0) -- (0.64418,0.0) -- (0.652031,0.0) -- (0.659863,0.0) -- (0.667676,0.0) -- (0.675469,0.0) -- (0.683243,0.0) -- (0.690997,0.0) -- (0.698732,0.0) -- (0.706448,0.0) -- (0.714144,0.0) -- (0.721821,0.0) -- (0.729478,0.0) -- (0.737116,0.0) -- (0.744735,0.0) -- (0.752334,0.0) -- (0.759914,0.0) -- (0.767474,0.0) -- (0.775015,0.0) -- (0.782536,0.0) -- (0.790039,0.0) -- (0.797521,0.0) -- (0.804984,0.0);
\draw[form grid] (0.0,0.0) -- (0.008093,0.005823) -- (0.016234,0.011646) -- (0.024425,0.017469) -- (0.032663,0.023292) -- (0.04095,0.029115) -- (0.049286,0.034939) -- (0.05767,0.040762) -- (0.066103,0.046585) -- (0.074584,0.052408) -- (0.083113,0.058231) -- (0.091692,0.064054) -- (0.100318,0.069877) -- (0.108994,0.0757) -- (0.117718,0.081523) -- (0.12649,0.087346) -- (0.135311,0.093169) -- (0.14418,0.098993) -- (0.153098,0.104816) -- (0.162064,0.110639) -- (0.171079,0.116462) -- (0.180143,0.122285) -- (0.189255,0.128108) -- (0.198416,0.133931) -- (0.207625,0.139754) -- (0.216882,0.145577) -- (0.226188,0.1514) -- (0.235543,0.157224) -- (0.244946,0.163047) -- (0.254398,0.16887) -- (0.263898,0.174693) -- (0.273447,0.180516) -- (0.283044,0.186339) -- (0.29269,0.192162) -- (0.302384,0.197985) -- (0.312127,0.203808) -- (0.321918,0.209631) -- (0.331758,0.215454) -- (0.341647,0.221278) -- (0.351584,0.227101) -- (0.361569,0.232924) -- (0.371603,0.238747) -- (0.381686,0.24457) -- (0.391817,0.250393) -- (0.401996,0.256216) -- (0.412225,0.262039) -- (0.422501,0.267862) -- (0.432826,0.273685) -- (0.4432,0.279508) -- (0.453622,0.285332) -- (0.464093,0.291155) -- (0.474612,0.296978) -- (0.48518,0.302801) -- (0.495796,0.308624) -- (0.506461,0.314447) -- (0.517175,0.32027) -- (0.527936,0.326093) -- (0.538747,0.331916) -- (0.549606,0.337739) -- (0.560513,0.343563) -- (0.571469,0.349386) -- (0.582474,0.355209) -- (0.593527,0.361032) -- (0.604628,0.366855) -- (0.615779,0.372678) -- (0.626977,0.378501) -- (0.638224,0.384324) -- (0.64952,0.390147) -- (0.660864,0.39597) -- (0.672257,0.401793) -- (0.683698,0.407617) -- (0.695188,0.41344) -- (0.706726,0.419263) -- (0.718313,0.425086) -- (0.729949,0.430909) -- (0.741632,0.436732) -- (0.753365,0.442555) -- (0.765146,0.448378) -- (0.776975,0.454201) -- (0.788853,0.460024) -- (0.80078,0.465847) -- (0.812755,0.471671) -- (0.824778,0.477494) -- (0.83685,0.483317) -- (0.848971,0.48914) -- (0.86114,0.494963) -- (0.873358,0.500786) -- (0.885624,0.506609) -- (0.897939,0.512432) -- (0.910302,0.518255) -- (0.922714,0.524078) -- (0.935174,0.529902) -- (0.947683,0.535725) -- (0.96024,0.541548) -- (0.972846,0.547371) -- (0.985501,0.553194) -- (0.998203,0.559017);
\path[fill=feecpositive!39!white,draw=none] (1.303628,1.06507) -- (1.520814,1.170425) -- (1.523152,1.216523) -- (1.299751,1.107245) -- cycle;
\path[fill=feecpositive!51!white,draw=none] (1.299751,1.107245) -- (1.523152,1.216523) -- (1.498146,1.248209) -- (1.273759,1.136776) -- cycle;
\path[fill=feecpositive!63!white,draw=none] (1.273759,1.136776) -- (1.498146,1.248209) -- (1.445452,1.26532) -- (1.225434,1.153508) -- cycle;
\path[fill=feecpositive!74!white,draw=none] (1.225434,1.153508) -- (1.445452,1.26532) -- (1.366872,1.268398) -- (1.156214,1.157883) -- cycle;
\path[fill=feecpositive!83!white,draw=none] (1.156214,1.157883) -- (1.366872,1.268398) -- (1.266086,1.25863) -- (1.06898,1.150888) -- cycle;
\path[fill=feecpositive!90!white,draw=none] (1.06898,1.150888) -- (1.266086,1.25863) -- (1.148101,1.237738) -- (0.967646,1.133968) -- cycle;
\path[fill=feecpositive!95!white,draw=none] (0.967646,1.133968) -- (1.148101,1.237738) -- (1.018553,1.207821) -- (0.856614,1.108882) -- cycle;
\path[fill=feecpositive!97!white,draw=none] (0.856614,1.108882) -- (1.018553,1.207821) -- (0.88297,1.171158) -- (0.740221,1.077549) -- cycle;
\path[fill=feecpositive!99!white,draw=none] (0.740221,1.077549) -- (0.88297,1.171158) -- (0.74614,1.130007) -- (0.622241,1.041873) -- cycle;
\path[fill=feecpositive!100!white,draw=none] (0.622241,1.041873) -- (0.74614,1.130007) -- (0.611656,1.086405) -- (0.505541,1.003575) -- cycle;
\path[fill=feecpositive!100!white,draw=none] (0.505541,1.003575) -- (0.611656,1.086405) -- (0.481709,1.041994) -- (0.391903,0.964045) -- cycle;
\path[fill=feecpositive!100!white,draw=none] (0.391903,0.964045) -- (0.481709,1.041994) -- (0.357092,0.997888) -- (0.282028,0.924236) -- cycle;
\path[fill=feecpositive!100!white,draw=none] (0.282028,0.924236) -- (0.357092,0.997888) -- (0.237401,0.9546) -- (0.175681,0.884596) -- cycle;
\path[fill=feecpositive!100!white,draw=none] (0.175681,0.884596) -- (0.237401,0.9546) -- (0.121355,0.91202) -- (0.07195,0.84505) -- cycle;
\path[fill=feecpositive!100!white,draw=none] (0.07195,0.84505) -- (0.121355,0.91202) -- (0.007196,0.869464) -- (-0.030444,0.805048) -- cycle;
\path[fill=feecpositive!100!white,draw=none] (-0.030444,0.805048) -- (0.007196,0.869464) -- (-0.106893,0.825777) -- (-0.132801,0.763643) -- cycle;
\path[fill=feecpositive!100!white,draw=none] (-0.132801,0.763643) -- (-0.106893,0.825777) -- (-0.222364,0.779485) -- (-0.236111,0.719622) -- cycle;
\path[fill=feecpositive!99!white,draw=none] (-0.236111,0.719622) -- (-0.222364,0.779485) -- (-0.339925,0.728974) -- (-0.340744,0.671659) -- cycle;
\path[fill=feecpositive!98!white,draw=none] (-0.340744,0.671659) -- (-0.339925,0.728974) -- (-0.459225,0.672691) -- (-0.446207,0.618478) -- cycle;
\path[fill=feecpositive!96!white,draw=none] (-0.446207,0.618478) -- (-0.459225,0.672691) -- (-0.578643,0.609329) -- (-0.55099,0.559017) -- cycle;
\path[fill=feecpositive!92!white,draw=none] (-0.55099,0.559017) -- (-0.578643,0.609329) -- (-0.695239,0.537995) -- (-0.65254,0.492562) -- cycle;
\path[fill=feecpositive!85!white,draw=none] (-0.65254,0.492562) -- (-0.695239,0.537995) -- (-0.804894,0.458339) -- (-0.747393,0.418857) -- cycle;
\path[fill=feecpositive!77!white,draw=none] (-0.747393,0.418857) -- (-0.804894,0.458339) -- (-0.902665,0.370619) -- (-0.831466,0.338161) -- cycle;
\path[fill=feecpositive!66!white,draw=none] (-0.831466,0.338161) -- (-0.902665,0.370619) -- (-0.983319,0.275716) -- (-0.900489,0.251258) -- cycle;
\path[fill=feecpositive!53!white,draw=none] (-0.900489,0.251258) -- (-0.983319,0.275716) -- (-1.041988,0.175085) -- (-0.950518,0.159415) -- cycle;
\path[fill=feecpositive!39!white,draw=none] (-0.950518,0.159415) -- (-1.041988,0.175085) -- (-1.074833,0.070646) -- (-0.978464,0.064293) -- cycle;
\path[fill=feecpositive!26!white,draw=none] (-0.978464,0.064293) -- (-1.074833,0.070646) -- (-1.0796,-0.035367) -- (-0.982516,-0.032184) -- cycle;
\path[fill=feecpositive!14!white,draw=none] (-0.982516,-0.032184) -- (-1.0796,-0.035367) -- (-1.055954,-0.14059) -- (-0.962407,-0.127981) -- cycle;
\path[fill=feecpositive!5!white,draw=none] (-0.962407,-0.127981) -- (-1.055954,-0.14059) -- (-1.005535,-0.242722) -- (-0.91945,-0.221118) -- cycle;
\path[fill=feecpositive!0!white,draw=none] (-0.91945,-0.221118) -- (-1.005535,-0.242722) -- (-0.931706,-0.339722) -- (-0.856353,-0.30983) -- cycle;
\path[fill=feecnegative!1!white,draw=none] (-0.856353,-0.30983) -- (-0.931706,-0.339722) -- (-0.839063,-0.429964) -- (-0.776827,-0.392707) -- cycle;
\path[fill=feecnegative!7!white,draw=none] (-0.776827,-0.392707) -- (-0.839063,-0.429964) -- (-0.732793,-0.512368) -- (-0.685094,-0.468798) -- cycle;
\path[fill=feecnegative!16!white,draw=none] (-0.685094,-0.468798) -- (-0.732793,-0.512368) -- (-0.618004,-0.586466) -- (-0.585353,-0.537665) -- cycle;
\path[fill=feecnegative!26!white,draw=none] (-0.585353,-0.537665) -- (-0.618004,-0.586466) -- (-0.499137,-0.652411) -- (-0.481316,-0.599399) -- cycle;
\path[fill=feecnegative!35!white,draw=none] (-0.481316,-0.599399) -- (-0.499137,-0.652411) -- (-0.379551,-0.710926) -- (-0.375859,-0.65457) -- cycle;
\path[fill=feecnegative!45!white,draw=none] (-0.375859,-0.65457) -- (-0.379551,-0.710926) -- (-0.261312,-0.763197) -- (-0.270847,-0.704138) -- cycle;
\path[fill=feecnegative!53!white,draw=none] (-0.270847,-0.704138) -- (-0.261312,-0.763197) -- (-0.145176,-0.810714) -- (-0.167098,-0.749325) -- cycle;
\path[fill=feecnegative!60!white,draw=none] (-0.167098,-0.749325) -- (-0.145176,-0.810714) -- (-0.030759,-0.855095) -- (-0.064508,-0.791458) -- cycle;
\path[fill=feecnegative!66!white,draw=none] (-0.064508,-0.791458) -- (-0.030759,-0.855095) -- (0.083185,-0.89788) -- (0.037737,-0.831807) -- cycle;
\path[fill=feecnegative!71!white,draw=none] (0.037737,-0.831807) -- (0.083185,-0.89788) -- (0.198395,-0.940351) -- (0.140872,-0.871421) -- cycle;
\path[fill=feecnegative!76!white,draw=none] (0.140872,-0.871421) -- (0.198395,-0.940351) -- (0.316697,-0.983361) -- (0.246221,-0.910997) -- cycle;
\path[fill=feecnegative!80!white,draw=none] (0.246221,-0.910997) -- (0.316697,-0.983361) -- (0.439576,-1.02722) -- (0.354854,-0.950774) -- cycle;
\path[fill=feecnegative!83!white,draw=none] (0.354854,-0.950774) -- (0.439576,-1.02722) -- (0.567769,-1.071624) -- (0.467266,-0.990478) -- cycle;
\path[fill=feecnegative!85!white,draw=none] (0.467266,-0.990478) -- (0.567769,-1.071624) -- (0.700913,-1.115655) -- (0.583088,-1.029322) -- cycle;
\path[fill=feecnegative!87!white,draw=none] (0.583088,-1.029322) -- (0.700913,-1.115655) -- (0.837294,-1.157833) -- (0.700908,-1.06605) -- cycle;
\path[fill=feecnegative!88!white,draw=none] (0.700908,-1.06605) -- (0.837294,-1.157833) -- (0.973772,-1.196236) -- (0.81821,-1.099036) -- cycle;
\path[fill=feecnegative!89!white,draw=none] (0.81821,-1.099036) -- (0.973772,-1.196236) -- (1.105921,-1.228658) -- (0.931492,-1.12642) -- cycle;
\path[fill=feecnegative!89!white,draw=none] (0.931492,-1.12642) -- (1.105921,-1.228658) -- (1.228396,-1.252804) -- (1.036556,-1.146269) -- cycle;
\path[fill=feecnegative!89!white,draw=none] (1.036556,-1.146269) -- (1.228396,-1.252804) -- (1.335518,-1.266494) -- (1.12896,-1.156751) -- cycle;
\path[fill=feecnegative!87!white,draw=none] (1.12896,-1.156751) -- (1.335518,-1.266494) -- (1.421988,-1.267859) -- (1.204566,-1.156301) -- cycle;
\path[fill=feecnegative!86!white,draw=none] (1.204566,-1.156301) -- (1.421988,-1.267859) -- (1.483612,-1.25552) -- (1.260094,-1.143765) -- cycle;
\path[fill=feecnegative!83!white,draw=none] (1.260094,-1.143765) -- (1.483612,-1.25552) -- (1.517917,-1.228709) -- (1.29359,-1.118513) -- cycle;
\path[fill=feecnegative!81!white,draw=none] (1.29359,-1.118513) -- (1.517917,-1.228709) -- (1.524521,-1.187353) -- (1.30471,-1.080499) -- cycle;
\path[fill=feecnegative!77!white,draw=none] (1.30471,-1.080499) -- (1.524521,-1.187353) -- (1.505195,-1.132084) -- (1.294776,-1.030274) -- cycle;
\path[fill=feecnegative!73!white,draw=none] (1.294776,-1.030274) -- (1.505195,-1.132084) -- (1.463612,-1.064188) -- (1.266585,-0.968944) -- cycle;
\path[fill=feecnegative!69!white,draw=none] (1.266585,-0.968944) -- (1.463612,-1.064188) -- (1.404821,-0.9855) -- (1.224025,-0.898079) -- cycle;
\path[fill=feecnegative!65!white,draw=none] (1.224025,-0.898079) -- (1.404821,-0.9855) -- (1.334587,-0.898251) -- (1.171574,-0.819586) -- cycle;
\path[fill=feecnegative!60!white,draw=none] (1.171574,-0.819586) -- (1.334587,-0.898251) -- (1.2587,-0.804877) -- (1.113784,-0.735544) -- cycle;
\path[fill=feecnegative!56!white,draw=none] (1.113784,-0.735544) -- (1.2587,-0.804877) -- (1.182398,-0.707819) -- (1.054829,-0.648045) -- cycle;
\path[fill=feecnegative!51!white,draw=none] (1.054829,-0.648045) -- (1.182398,-0.707819) -- (1.109978,-0.609329) -- (0.998203,-0.559017) -- cycle;
\path[fill=feecnegative!47!white,draw=none] (0.998203,-0.559017) -- (1.109978,-0.609329) -- (1.044622,-0.511295) -- (0.946574,-0.47009) -- cycle;
\path[fill=feecnegative!43!white,draw=none] (0.946574,-0.47009) -- (1.044622,-0.511295) -- (0.988435,-0.415116) -- (0.901787,-0.382478) -- cycle;
\path[fill=feecnegative!40!white,draw=none] (0.901787,-0.382478) -- (0.988435,-0.415116) -- (0.942618,-0.321616) -- (0.86498,-0.296916) -- cycle;
\path[fill=feecnegative!36!white,draw=none] (0.86498,-0.296916) -- (0.942618,-0.321616) -- (0.90772,-0.23103) -- (0.836763,-0.213647) -- cycle;
\path[fill=feecnegative!33!white,draw=none] (0.836763,-0.213647) -- (0.90772,-0.23103) -- (0.883889,-0.143048) -- (0.817401,-0.13245) -- cycle;
\path[fill=feecnegative!30!white,draw=none] (0.817401,-0.13245) -- (0.883889,-0.143048) -- (0.871093,-0.056913) -- (0.806971,-0.052734) -- cycle;
\path[fill=feecnegative!27!white,draw=none] (0.806971,-0.052734) -- (0.871093,-0.056913) -- (0.869267,0.028434) -- (0.805481,0.026349) -- cycle;
\path[fill=feecnegative!24!white,draw=none] (0.805481,0.026349) -- (0.869267,0.028434) -- (0.878401,0.114179) -- (0.812931,0.105752) -- cycle;
\path[fill=feecnegative!21!white,draw=none] (0.812931,0.105752) -- (0.878401,0.114179) -- (0.898546,0.201443) -- (0.829319,0.186373) -- cycle;
\path[fill=feecnegative!17!white,draw=none] (0.829319,0.186373) -- (0.898546,0.201443) -- (0.929759,0.291101) -- (0.854601,0.268907) -- cycle;
\path[fill=feecnegative!14!white,draw=none] (0.854601,0.268907) -- (0.929759,0.291101) -- (0.971972,0.383628) -- (0.888592,0.353707) -- cycle;
\path[fill=feecnegative!10!white,draw=none] (0.888592,0.353707) -- (0.971972,0.383628) -- (1.024798,0.478977) -- (0.930816,0.440693) -- cycle;
\path[fill=feecnegative!6!white,draw=none] (0.930816,0.440693) -- (1.024798,0.478977) -- (1.087282,0.57652) -- (0.980331,0.529294) -- cycle;
\path[fill=feecnegative!3!white,draw=none] (0.980331,0.529294) -- (1.087282,0.57652) -- (1.157646,0.675046) -- (1.035546,0.618451) -- cycle;
\path[fill=feecnegative!0!white,draw=none] (1.035546,0.618451) -- (1.157646,0.675046) -- (1.233078,0.772817) -- (1.094073,0.706662) -- cycle;
\path[fill=feecpositive!0!white,draw=none] (1.094073,0.706662) -- (1.233078,0.772817) -- (1.309644,0.867685) -- (1.152687,0.792084) -- cycle;
\path[fill=feecpositive!3!white,draw=none] (1.152687,0.792084) -- (1.309644,0.867685) -- (1.382389,0.957251) -- (1.207412,0.872662) -- cycle;
\path[fill=feecpositive!8!white,draw=none] (1.207412,0.872662) -- (1.382389,0.957251) -- (1.44565,1.039054) -- (1.253781,0.946293) -- cycle;
\path[fill=feecpositive!16!white,draw=none] (1.253781,0.946293) -- (1.44565,1.039054) -- (1.49358,1.110774) -- (1.287234,1.010995) -- cycle;
\path[fill=feecpositive!27!white,draw=none] (1.287234,1.010995) -- (1.49358,1.110774) -- (1.520814,1.170425) -- (1.303628,1.06507) -- cycle;
\draw[domain boundary] (1.303628,1.06507) -- (1.301902,1.101081) -- (1.284929,1.128359) -- (1.252336,1.146728) -- (1.204566,1.156301) -- (1.14283,1.157472) -- (1.06898,1.150888) -- (0.985329,1.137405) -- (0.894427,1.118034) -- (0.798834,1.093875) -- (0.700908,1.06605) -- (0.60264,1.03563) -- (0.505541,1.003575) -- (0.410588,0.970672) -- (0.318232,0.937499) -- (0.228458,0.904388) -- (0.140872,0.871421) -- (0.054828,0.838436) -- (-0.030444,0.805048) -- (-0.115696,0.770691) -- (-0.20153,0.734668) -- (-0.288271,0.696216) -- (-0.375859,0.65457) -- (-0.463775,0.609028) -- (-0.55099,0.559017) -- (-0.635977,0.504141) -- (-0.716763,0.444226) -- (-0.791046,0.379346) -- (-0.856353,0.30983) -- (-0.910242,0.236253) -- (-0.950518,0.159415) -- (-0.975435,0.080295) -- (-0.98387,0.0) -- (-0.975435,-0.080295) -- (-0.950518,-0.159415) -- (-0.910242,-0.236253) -- (-0.856353,-0.30983) -- (-0.791046,-0.379346) -- (-0.716763,-0.444226) -- (-0.635977,-0.504141) -- (-0.55099,-0.559017) -- (-0.463775,-0.609028) -- (-0.375859,-0.65457) -- (-0.288271,-0.696216) -- (-0.20153,-0.734668) -- (-0.115696,-0.770691) -- (-0.030444,-0.805048) -- (0.054828,-0.838436) -- (0.140872,-0.871421) -- (0.228458,-0.904388) -- (0.318232,-0.937499) -- (0.410588,-0.970672) -- (0.505541,-1.003575) -- (0.60264,-1.03563) -- (0.700908,-1.06605) -- (0.798834,-1.093875) -- (0.894427,-1.118034) -- (0.985329,-1.137405) -- (1.06898,-1.150888) -- (1.14283,-1.157472) -- (1.204566,-1.156301) -- (1.252336,-1.146728) -- (1.284929,-1.128359) -- (1.301902,-1.101081) -- (1.303628,-1.06507) -- (1.291252,-1.020786) -- (1.266585,-0.968944) -- (1.23193,-0.910474) -- (1.189872,-0.846471) -- (1.143073,-0.778126) -- (1.094073,-0.706662) -- (1.045147,-0.633264) -- (0.998203,-0.559017) -- (0.954744,-0.484847) -- (0.915873,-0.41148) -- (0.882337,-0.339414) -- (0.854601,-0.268907) -- (0.832918,-0.199982) -- (0.817401,-0.13245) -- (0.808088,-0.065951) -- (0.804984,0.0) -- (0.808088,0.065951) -- (0.817401,0.13245) -- (0.832918,0.199982) -- (0.854601,0.268907) -- (0.882337,0.339414) -- (0.915873,0.41148) -- (0.954744,0.484847) -- (0.998203,0.559017) -- (1.045147,0.633264) -- (1.094073,0.706662) -- (1.143073,0.778126) -- (1.189872,0.846471) -- (1.23193,0.910474) -- (1.266585,0.968944) -- (1.291252,1.020786) -- (1.303628,1.06507);
\draw[strip boundary] (1.520814,1.170425) -- (1.52462,1.209826) -- (1.509586,1.239273) -- (1.475196,1.258569) -- (1.421988,1.267859) -- (1.351495,1.267621) -- (1.266086,1.25863) -- (1.168723,1.241907) -- (1.062669,1.218657) -- (0.951193,1.190189) -- (0.837294,1.157833) -- (0.723486,1.122861) -- (0.611656,1.086405) -- (0.503002,1.049397) -- (0.398042,1.012512) -- (0.296695,0.976135) -- (0.198395,0.940351) -- (0.102248,0.904951) -- (0.007196,0.869464) -- (-0.087814,0.833196) -- (-0.183657,0.795304) -- (-0.280877,0.754858) -- (-0.379551,0.710926) -- (-0.479183,0.662652) -- (-0.578643,0.609329) -- (-0.676164,0.55046) -- (-0.769407,0.485813) -- (-0.855593,0.415446) -- (-0.931706,0.339722) -- (-0.994744,0.259295) -- (-1.041988,0.175085) -- (-1.071271,0.088225) -- (-1.081193,0.0) -- (-1.071271,-0.088225) -- (-1.041988,-0.175085) -- (-0.994744,-0.259295) -- (-0.931706,-0.339722) -- (-0.855593,-0.415446) -- (-0.769407,-0.485813) -- (-0.676164,-0.55046) -- (-0.578643,-0.609329) -- (-0.479183,-0.662652) -- (-0.379551,-0.710926) -- (-0.280877,-0.754858) -- (-0.183657,-0.795304) -- (-0.087814,-0.833196) -- (0.007196,-0.869464) -- (0.102248,-0.904951) -- (0.198395,-0.940351) -- (0.296695,-0.976135) -- (0.398042,-1.012512) -- (0.503002,-1.049397) -- (0.611656,-1.086405) -- (0.723486,-1.122861) -- (0.837294,-1.157833) -- (0.951193,-1.190189) -- (1.062669,-1.218657) -- (1.168723,-1.241907) -- (1.266086,-1.25863) -- (1.351495,-1.267621) -- (1.421988,-1.267859) -- (1.475196,-1.258569) -- (1.509586,-1.239273) -- (1.52462,-1.209826) -- (1.520814,-1.170425) -- (1.499688,-1.121601) -- (1.463612,-1.064188) -- (1.415574,-0.999273) -- (1.358906,-0.928137) -- (1.297004,-0.852175) -- (1.233078,-0.772817) -- (1.169958,-0.691447) -- (1.109978,-0.609329) -- (1.054922,-0.527537) -- (1.006055,-0.446907) -- (0.964184,-0.368003) -- (0.929759,-0.291101) -- (0.902979,-0.216201) -- (0.883889,-0.143048) -- (0.872462,-0.071183) -- (0.868659,0.0) -- (0.872462,0.071183) -- (0.883889,0.143048) -- (0.902979,0.216201) -- (0.929759,0.291101) -- (0.964184,0.368003) -- (1.006055,0.446907) -- (1.054922,0.527537) -- (1.109978,0.609329) -- (1.169958,0.691447) -- (1.233078,0.772817) -- (1.297004,0.852175) -- (1.358906,0.928137) -- (1.415574,0.999273) -- (1.463612,1.064188) -- (1.499688,1.121601) -- (1.520814,1.170425);
\end{scope}
\node[inner sep=0pt] at (0.184497,-2.199992) {\includegraphics[width=2.63184cm]{png/bdy_homotopy_P_star.png}};
\begin{scope}[shift={(0.0,-2.2)},scale=1.15]
\draw[form grid] (0.119148,0.197522) -- (0.110589,0.204481) -- (0.101398,0.210403) -- (0.091613,0.215261) -- (0.081285,0.219042) -- (0.070471,0.221747) -- (0.059236,0.223391) -- (0.047648,0.223999) -- (0.035777,0.223607) -- (0.023693,0.222257) -- (0.011461,0.219997) -- (-0.000856,0.216873) -- (-0.013201,0.212933) -- (-0.025522,0.208219) -- (-0.037772,0.202769) -- (-0.049907,0.196613) -- (-0.061884,0.189776) -- (-0.073661,0.182275) -- (-0.085192,0.174121) -- (-0.09643,0.165321) -- (-0.107316,0.155878) -- (-0.117789,0.145796) -- (-0.127777,0.135081) -- (-0.137201,0.123745) -- (-0.145975,0.111803) -- (-0.15401,0.099285) -- (-0.161214,0.086226) -- (-0.167495,0.072675) -- (-0.172769,0.058692) -- (-0.176958,0.044349) -- (-0.18,0.029726) -- (-0.181845,0.014911) -- (-0.182463,0.0) -- (-0.181845,-0.014911) -- (-0.18,-0.029726) -- (-0.176958,-0.044349) -- (-0.172769,-0.058692) -- (-0.167495,-0.072675) -- (-0.161214,-0.086226) -- (-0.15401,-0.099285) -- (-0.145975,-0.111803) -- (-0.137201,-0.123745) -- (-0.127777,-0.135081) -- (-0.117789,-0.145796) -- (-0.107316,-0.155878) -- (-0.09643,-0.165321) -- (-0.085192,-0.174121) -- (-0.073661,-0.182275) -- (-0.061884,-0.189776) -- (-0.049907,-0.196613) -- (-0.037772,-0.202769) -- (-0.025522,-0.208219) -- (-0.013201,-0.212933) -- (-0.000856,-0.216873) -- (0.011461,-0.219997) -- (0.023693,-0.222257) -- (0.035777,-0.223607) -- (0.047648,-0.223999) -- (0.059236,-0.223391) -- (0.070471,-0.221747) -- (0.081285,-0.219042) -- (0.091613,-0.215261) -- (0.101398,-0.210403) -- (0.110589,-0.204481) -- (0.119148,-0.197522) -- (0.127047,-0.189569) -- (0.134269,-0.180677) -- (0.14081,-0.170912) -- (0.146678,-0.16035) -- (0.151889,-0.149072) -- (0.156468,-0.137165) -- (0.160447,-0.124714) -- (0.163864,-0.111803) -- (0.166756,-0.098513) -- (0.169163,-0.084916) -- (0.171125,-0.071077) -- (0.172676,-0.057055) -- (0.173847,-0.042898) -- (0.174665,-0.028647) -- (0.175148,-0.014338) -- (0.175308,0.0) -- (0.175148,0.014338) -- (0.174665,0.028647) -- (0.173847,0.042898) -- (0.172676,0.057055) -- (0.171125,0.071077) -- (0.169163,0.084916) -- (0.166756,0.098513) -- (0.163864,0.111803) -- (0.160447,0.124714) -- (0.156468,0.137165) -- (0.151889,0.149072) -- (0.146678,0.16035) -- (0.14081,0.170912) -- (0.134269,0.180677) -- (0.127047,0.189569) -- (0.119148,0.197522);
\draw[form grid] (0.30213,0.40279) -- (0.288769,0.416829) -- (0.273318,0.42844) -- (0.255826,0.437564) -- (0.236399,0.444193) -- (0.215197,0.448368) -- (0.192423,0.450175) -- (0.168311,0.449738) -- (0.143108,0.447214) -- (0.117064,0.442774) -- (0.090413,0.436601) -- (0.063365,0.428873) -- (0.036097,0.419757) -- (0.008751,0.409396) -- (-0.018564,0.397903) -- (-0.045771,0.385358) -- (-0.072814,0.371806) -- (-0.099643,0.357257) -- (-0.126209,0.341687) -- (-0.152447,0.32505) -- (-0.178263,0.307283) -- (-0.203529,0.288316) -- (-0.228071,0.268079) -- (-0.251669,0.24652) -- (-0.274062,0.223607) -- (-0.294946,0.199341) -- (-0.313993,0.173761) -- (-0.330862,0.146947) -- (-0.345218,0.119021) -- (-0.356752,0.090149) -- (-0.365197,0.06053) -- (-0.37035,0.030397) -- (-0.372082,0.0) -- (-0.37035,-0.030397) -- (-0.365197,-0.06053) -- (-0.356752,-0.090149) -- (-0.345218,-0.119021) -- (-0.330862,-0.146947) -- (-0.313993,-0.173761) -- (-0.294946,-0.199341) -- (-0.274062,-0.223607) -- (-0.251669,-0.24652) -- (-0.228071,-0.268079) -- (-0.203529,-0.288316) -- (-0.178263,-0.307283) -- (-0.152447,-0.32505) -- (-0.126209,-0.341687) -- (-0.099643,-0.357257) -- (-0.072814,-0.371806) -- (-0.045771,-0.385358) -- (-0.018564,-0.397903) -- (0.008751,-0.409396) -- (0.036097,-0.419757) -- (0.063365,-0.428873) -- (0.090413,-0.436601) -- (0.117064,-0.442774) -- (0.143108,-0.447214) -- (0.168311,-0.449738) -- (0.192423,-0.450175) -- (0.215197,-0.448368) -- (0.236399,-0.444193) -- (0.255826,-0.437564) -- (0.273318,-0.42844) -- (0.288769,-0.416829) -- (0.30213,-0.40279) -- (0.313417,-0.386432) -- (0.3227,-0.36791) -- (0.330105,-0.347416) -- (0.335797,-0.325172) -- (0.339974,-0.301421) -- (0.342854,-0.276414) -- (0.344661,-0.250397) -- (0.345616,-0.223607) -- (0.345931,-0.196254) -- (0.345799,-0.168522) -- (0.345392,-0.140558) -- (0.344857,-0.112474) -- (0.344316,-0.084345) -- (0.343863,-0.056216) -- (0.343564,-0.028102) -- (0.34346,0.0) -- (0.343564,0.028102) -- (0.343863,0.056216) -- (0.344316,0.084345) -- (0.344857,0.112474) -- (0.345392,0.140558) -- (0.345799,0.168522) -- (0.345931,0.196254) -- (0.345616,0.223607) -- (0.344661,0.250397) -- (0.342854,0.276414) -- (0.339974,0.301421) -- (0.335797,0.325172) -- (0.330105,0.347416) -- (0.3227,0.36791) -- (0.313417,0.386432) -- (0.30213,0.40279);
\draw[form grid] (0.555772,0.615804) -- (0.541711,0.637045) -- (0.522907,0.654112) -- (0.499359,0.66691) -- (0.471247,0.675453) -- (0.438919,0.679862) -- (0.402866,0.680352) -- (0.363676,0.67722) -- (0.321994,0.67082) -- (0.278466,0.661549) -- (0.233701,0.64981) -- (0.188227,0.635999) -- (0.142469,0.620472) -- (0.096738,0.60353) -- (0.051228,0.585402) -- (0.00603,0.566236) -- (-0.038843,0.546091) -- (-0.083426,0.524944) -- (-0.127766,0.502696) -- (-0.171886,0.479188) -- (-0.215748,0.454217) -- (-0.259224,0.427559) -- (-0.302071,0.398993) -- (-0.343917,0.368325) -- (-0.38426,0.33541) -- (-0.422475,0.300169) -- (-0.457845,0.262606) -- (-0.489591,0.222816) -- (-0.516924,0.180987) -- (-0.539095,0.137399) -- (-0.555448,0.092413) -- (-0.565476,0.046456) -- (-0.568856,0.0) -- (-0.565476,-0.046456) -- (-0.555448,-0.092413) -- (-0.539095,-0.137399) -- (-0.516924,-0.180987) -- (-0.489591,-0.222816) -- (-0.457845,-0.262606) -- (-0.422475,-0.300169) -- (-0.38426,-0.33541) -- (-0.343917,-0.368325) -- (-0.302071,-0.398993) -- (-0.259224,-0.427559) -- (-0.215748,-0.454217) -- (-0.171886,-0.479188) -- (-0.127766,-0.502696) -- (-0.083426,-0.524944) -- (-0.038843,-0.546091) -- (0.00603,-0.566236) -- (0.051228,-0.585402) -- (0.096738,-0.60353) -- (0.142469,-0.620472) -- (0.188227,-0.635999) -- (0.233701,-0.64981) -- (0.278466,-0.661549) -- (0.321994,-0.67082) -- (0.363676,-0.67722) -- (0.402866,-0.680352) -- (0.438919,-0.679862) -- (0.471247,-0.675453) -- (0.499359,-0.66691) -- (0.522907,-0.654112) -- (0.541711,-0.637045) -- (0.555772,-0.615804) -- (0.565274,-0.59059) -- (0.570563,-0.561699) -- (0.572119,-0.529511) -- (0.570521,-0.494466) -- (0.5664,-0.457046) -- (0.560404,-0.417746) -- (0.553163,-0.37705) -- (0.545256,-0.33541) -- (0.537201,-0.293223) -- (0.529436,-0.250817) -- (0.522325,-0.20844) -- (0.516156,-0.166255) -- (0.511149,-0.124342) -- (0.507466,-0.082706) -- (0.505214,-0.041292) -- (0.504457,0.0) -- (0.505214,0.041292) -- (0.507466,0.082706) -- (0.511149,0.124342) -- (0.516156,0.166255) -- (0.522325,0.20844) -- (0.529436,0.250817) -- (0.537201,0.293223) -- (0.545256,0.33541) -- (0.553163,0.37705) -- (0.560404,0.417746) -- (0.5664,0.457046) -- (0.570521,0.494466) -- (0.572119,0.529511) -- (0.570563,0.561699) -- (0.565274,0.59059) -- (0.555772,0.615804);
\draw[form grid] (0.887157,0.836564) -- (0.876854,0.865129) -- (0.857562,0.887418) -- (0.829147,0.903298) -- (0.791894,0.912823) -- (0.746482,0.916231) -- (0.693917,0.913924) -- (0.635444,0.906442) -- (0.572433,0.894427) -- (0.506264,0.878583) -- (0.438218,0.859627) -- (0.369396,0.838252) -- (0.300652,0.815078) -- (0.232569,0.790622) -- (0.165459,0.765268) -- (0.099388,0.739245) -- (0.034232,0.712629) -- (-0.030261,0.685337) -- (-0.094395,0.65715) -- (-0.158447,0.627735) -- (-0.222592,0.596678) -- (-0.286834,0.563526) -- (-0.35095,0.527823) -- (-0.414452,0.489162) -- (-0.476569,0.447214) -- (-0.536264,0.401769) -- (-0.592271,0.352761) -- (-0.643163,0.300282) -- (-0.687451,0.24459) -- (-0.723693,0.186101) -- (-0.750606,0.125375) -- (-0.767185,0.063088) -- (-0.772785,0.0) -- (-0.767185,-0.063088) -- (-0.750606,-0.125375) -- (-0.723693,-0.186101) -- (-0.687451,-0.24459) -- (-0.643163,-0.300282) -- (-0.592271,-0.352761) -- (-0.536264,-0.401769) -- (-0.476569,-0.447214) -- (-0.414452,-0.489162) -- (-0.35095,-0.527823) -- (-0.286834,-0.563526) -- (-0.222592,-0.596678) -- (-0.158447,-0.627735) -- (-0.094395,-0.65715) -- (-0.030261,-0.685337) -- (0.034232,-0.712629) -- (0.099388,-0.739245) -- (0.165459,-0.765268) -- (0.232569,-0.790622) -- (0.300652,-0.815078) -- (0.369396,-0.838252) -- (0.438218,-0.859627) -- (0.506264,-0.878583) -- (0.572433,-0.894427) -- (0.635444,-0.906442) -- (0.693917,-0.913924) -- (0.746482,-0.916231) -- (0.791894,-0.912823) -- (0.829147,-0.903298) -- (0.857562,-0.887418) -- (0.876854,-0.865129) -- (0.887157,-0.836564) -- (0.889012,-0.802041) -- (0.883311,-0.762043) -- (0.871226,-0.717197) -- (0.8541,-0.668233) -- (0.833354,-0.615948) -- (0.810383,-0.561162) -- (0.786481,-0.504673) -- (0.762786,-0.447214) -- (0.740245,-0.389421) -- (0.719612,-0.331804) -- (0.701458,-0.274726) -- (0.686192,-0.218399) -- (0.674096,-0.162887) -- (0.665351,-0.108117) -- (0.660066,-0.053908) -- (0.658298,0.0) -- (0.660066,0.053908) -- (0.665351,0.108117) -- (0.674096,0.162887) -- (0.686192,0.218399) -- (0.701458,0.274726) -- (0.719612,0.331804) -- (0.740245,0.389421) -- (0.762786,0.447214) -- (0.786481,0.504673) -- (0.810383,0.561162) -- (0.833354,0.615948) -- (0.8541,0.668233) -- (0.871226,0.717197) -- (0.883311,0.762043) -- (0.889012,0.802041) -- (0.887157,0.836564);
\draw[form grid] (0.0,0.0) -- (0.004736,0.010096) -- (0.009629,0.020214) -- (0.014678,0.030352) -- (0.019886,0.040512) -- (0.025252,0.050692) -- (0.030779,0.060894) -- (0.036466,0.071116) -- (0.042315,0.08136) -- (0.048326,0.091624) -- (0.054501,0.10191) -- (0.060841,0.112216) -- (0.067346,0.122544) -- (0.074017,0.132892) -- (0.080855,0.143262) -- (0.087862,0.153652) -- (0.095038,0.164064) -- (0.102384,0.174496) -- (0.109901,0.18495) -- (0.11759,0.195425) -- (0.125452,0.20592) -- (0.133487,0.216437) -- (0.141698,0.226975) -- (0.150084,0.237533) -- (0.158647,0.248113) -- (0.167388,0.258714) -- (0.176307,0.269335) -- (0.185406,0.279978) -- (0.194685,0.290642) -- (0.204146,0.301327) -- (0.21379,0.312032) -- (0.223617,0.322759) -- (0.233628,0.333507) -- (0.243824,0.344276) -- (0.254207,0.355065) -- (0.264777,0.365876) -- (0.275536,0.376708) -- (0.286484,0.387561) -- (0.297622,0.398435) -- (0.308951,0.40933) -- (0.320472,0.420246) -- (0.332187,0.431182) -- (0.344096,0.44214) -- (0.3562,0.453119) -- (0.3685,0.464119) -- (0.380997,0.47514) -- (0.393693,0.486182) -- (0.406587,0.497245) -- (0.419682,0.508329) -- (0.432978,0.519434) -- (0.446476,0.53056) -- (0.460177,0.541707) -- (0.474082,0.552875) -- (0.488193,0.564064) -- (0.502509,0.575274) -- (0.517033,0.586505) -- (0.531765,0.597757) -- (0.546706,0.60903) -- (0.561858,0.620325) -- (0.577221,0.63164) -- (0.592795,0.642976) -- (0.608584,0.654333) -- (0.624586,0.665711) -- (0.640804,0.67711) -- (0.657238,0.68853) -- (0.67389,0.699972) -- (0.69076,0.711434) -- (0.70785,0.722917) -- (0.72516,0.734421) -- (0.742691,0.745946) -- (0.760445,0.757493) -- (0.778423,0.76906) -- (0.796625,0.780648) -- (0.815054,0.792257) -- (0.833708,0.803888) -- (0.852591,0.815539) -- (0.871703,0.827211) -- (0.891044,0.838905) -- (0.910616,0.850619) -- (0.930421,0.862354) -- (0.950458,0.874111) -- (0.97073,0.885888) -- (0.991237,0.897687) -- (1.01198,0.909506) -- (1.03296,0.921346) -- (1.054179,0.933208) -- (1.075637,0.94509) -- (1.097336,0.956994) -- (1.119277,0.968918) -- (1.14146,0.980864) -- (1.163887,0.99283) -- (1.186558,1.004818) -- (1.209476,1.016826) -- (1.232641,1.028856) -- (1.256053,1.040906) -- (1.279715,1.052978) -- (1.303628,1.06507);
\draw[form grid] (0.0,0.0) -- (9.7e-5,0.011646) -- (0.000388,0.023292) -- (0.000873,0.034939) -- (0.001553,0.046585) -- (0.002426,0.058231) -- (0.003494,0.069877) -- (0.004756,0.081523) -- (0.006211,0.093169) -- (0.007861,0.104816) -- (0.009705,0.116462) -- (0.011743,0.128108) -- (0.013975,0.139754) -- (0.016402,0.1514) -- (0.019022,0.163047) -- (0.021837,0.174693) -- (0.024845,0.186339) -- (0.028048,0.197985) -- (0.031445,0.209631) -- (0.035036,0.221278) -- (0.038821,0.232924) -- (0.0428,0.24457) -- (0.046973,0.256216) -- (0.05134,0.267862) -- (0.055902,0.279508) -- (0.060657,0.291155) -- (0.065607,0.302801) -- (0.070751,0.314447) -- (0.076088,0.326093) -- (0.08162,0.337739) -- (0.087346,0.349386) -- (0.093267,0.361032) -- (0.099381,0.372678) -- (0.105689,0.384324) -- (0.112192,0.39597) -- (0.118888,0.407617) -- (0.125779,0.419263) -- (0.132864,0.430909) -- (0.140142,0.442555) -- (0.147615,0.454201) -- (0.155282,0.465847) -- (0.163144,0.477494) -- (0.171199,0.48914) -- (0.179448,0.500786) -- (0.187892,0.512432) -- (0.196529,0.524078) -- (0.205361,0.535725) -- (0.214387,0.547371) -- (0.223607,0.559017) -- (0.233021,0.570663) -- (0.242629,0.582309) -- (0.252431,0.593956) -- (0.262427,0.605602) -- (0.272618,0.617248) -- (0.283002,0.628894) -- (0.293581,0.64054) -- (0.304354,0.652186) -- (0.315321,0.663833) -- (0.326481,0.675479) -- (0.337836,0.687125) -- (0.349386,0.698771) -- (0.361129,0.710417) -- (0.373066,0.722064) -- (0.385198,0.73371) -- (0.397523,0.745356) -- (0.410043,0.757002) -- (0.422757,0.768648) -- (0.435664,0.780295) -- (0.448766,0.791941) -- (0.462062,0.803587) -- (0.475553,0.815233) -- (0.489237,0.826879) -- (0.503115,0.838525) -- (0.517188,0.850172) -- (0.531454,0.861818) -- (0.545915,0.873464) -- (0.56057,0.88511) -- (0.575419,0.896756) -- (0.590462,0.908403) -- (0.605699,0.920049) -- (0.62113,0.931695) -- (0.636755,0.943341) -- (0.652575,0.954987) -- (0.668588,0.966634) -- (0.684796,0.97828) -- (0.701198,0.989926) -- (0.717793,1.001572) -- (0.734583,1.013218) -- (0.751567,1.024864) -- (0.768745,1.036511) -- (0.786118,1.048157) -- (0.803684,1.059803) -- (0.821444,1.071449) -- (0.839399,1.083095) -- (0.857548,1.094742) -- (0.87589,1.106388) -- (0.894427,1.118034);
\draw[form grid] (0.0,0.0) -- (-0.004581,0.010075) -- (-0.009008,0.02013) -- (-0.013281,0.030163) -- (-0.017401,0.040175) -- (-0.02137,0.050167) -- (-0.025188,0.060137) -- (-0.028857,0.070086) -- (-0.032376,0.080015) -- (-0.035747,0.089922) -- (-0.038971,0.099808) -- (-0.042049,0.109674) -- (-0.044982,0.119518) -- (-0.04777,0.129341) -- (-0.050414,0.139143) -- (-0.052916,0.148925) -- (-0.055275,0.158685) -- (-0.057494,0.168424) -- (-0.059573,0.178142) -- (-0.061512,0.187839) -- (-0.063314,0.197515) -- (-0.064977,0.207171) -- (-0.066504,0.216805) -- (-0.067896,0.226418) -- (-0.069152,0.23601) -- (-0.070275,0.245581) -- (-0.071264,0.255131) -- (-0.072121,0.26466) -- (-0.072847,0.274168) -- (-0.073442,0.283655) -- (-0.073908,0.293121) -- (-0.074244,0.302566) -- (-0.074453,0.31199) -- (-0.074534,0.321393) -- (-0.074489,0.330775) -- (-0.074319,0.340136) -- (-0.074024,0.349476) -- (-0.073606,0.358795) -- (-0.073064,0.368093) -- (-0.072401,0.37737) -- (-0.071616,0.386626) -- (-0.070711,0.395861) -- (-0.069686,0.405075) -- (-0.068542,0.414268) -- (-0.067281,0.423439) -- (-0.065902,0.43259) -- (-0.064408,0.44172) -- (-0.062797,0.450829) -- (-0.061073,0.459917) -- (-0.059234,0.468984) -- (-0.057282,0.478029) -- (-0.055219,0.487054) -- (-0.053044,0.496058) -- (-0.050758,0.505041) -- (-0.048363,0.514002) -- (-0.045858,0.522943) -- (-0.043246,0.531863) -- (-0.040526,0.540762) -- (-0.0377,0.549639) -- (-0.034768,0.558496) -- (-0.031731,0.567332) -- (-0.02859,0.576146) -- (-0.025346,0.58494) -- (-0.022,0.593712) -- (-0.018551,0.602464) -- (-0.015002,0.611195) -- (-0.011352,0.619904) -- (-0.007603,0.628593) -- (-0.003756,0.63726) -- (0.000189,0.645907) -- (0.004232,0.654533) -- (0.00837,0.663137) -- (0.012604,0.671721) -- (0.016933,0.680283) -- (0.021355,0.688825) -- (0.025871,0.697345) -- (0.030479,0.705844) -- (0.035179,0.714323) -- (0.039969,0.72278) -- (0.04485,0.731217) -- (0.04982,0.739632) -- (0.054878,0.748027) -- (0.060025,0.7564) -- (0.065258,0.764752) -- (0.070578,0.773084) -- (0.075983,0.781394) -- (0.081473,0.789683) -- (0.087047,0.797952) -- (0.092704,0.806199) -- (0.098444,0.814425) -- (0.104266,0.822631) -- (0.110168,0.830815) -- (0.116151,0.838978) -- (0.122214,0.847121) -- (0.128356,0.855242) -- (0.134575,0.863342) -- (0.140872,0.871421);
\draw[form grid] (0.0,0.0) -- (-0.008044,0.005823) -- (-0.01604,0.011646) -- (-0.023988,0.017469) -- (-0.031887,0.023292) -- (-0.039737,0.029115) -- (-0.047539,0.034939) -- (-0.055292,0.040762) -- (-0.062997,0.046585) -- (-0.070653,0.052408) -- (-0.078261,0.058231) -- (-0.08582,0.064054) -- (-0.093331,0.069877) -- (-0.100793,0.0757) -- (-0.108206,0.081523) -- (-0.115572,0.087346) -- (-0.122888,0.093169) -- (-0.130156,0.098993) -- (-0.137376,0.104816) -- (-0.144547,0.110639) -- (-0.151669,0.116462) -- (-0.158743,0.122285) -- (-0.165768,0.128108) -- (-0.172745,0.133931) -- (-0.179674,0.139754) -- (-0.186554,0.145577) -- (-0.193385,0.1514) -- (-0.200168,0.157224) -- (-0.206902,0.163047) -- (-0.213588,0.16887) -- (-0.220225,0.174693) -- (-0.226814,0.180516) -- (-0.233354,0.186339) -- (-0.239845,0.192162) -- (-0.246288,0.197985) -- (-0.252683,0.203808) -- (-0.259029,0.209631) -- (-0.265327,0.215454) -- (-0.271576,0.221278) -- (-0.277776,0.227101) -- (-0.283928,0.232924) -- (-0.290031,0.238747) -- (-0.296086,0.24457) -- (-0.302093,0.250393) -- (-0.308051,0.256216) -- (-0.31396,0.262039) -- (-0.319821,0.267862) -- (-0.325633,0.273685) -- (-0.331397,0.279508) -- (-0.337112,0.285332) -- (-0.342779,0.291155) -- (-0.348397,0.296978) -- (-0.353966,0.302801) -- (-0.359487,0.308624) -- (-0.36496,0.314447) -- (-0.370384,0.32027) -- (-0.37576,0.326093) -- (-0.381087,0.331916) -- (-0.386365,0.337739) -- (-0.391595,0.343563) -- (-0.396777,0.349386) -- (-0.401909,0.355209) -- (-0.406994,0.361032) -- (-0.41203,0.366855) -- (-0.417017,0.372678) -- (-0.421956,0.378501) -- (-0.426846,0.384324) -- (-0.431688,0.390147) -- (-0.436481,0.39597) -- (-0.441226,0.401793) -- (-0.445922,0.407617) -- (-0.45057,0.41344) -- (-0.455169,0.419263) -- (-0.459719,0.425086) -- (-0.464221,0.430909) -- (-0.468675,0.436732) -- (-0.47308,0.442555) -- (-0.477436,0.448378) -- (-0.481744,0.454201) -- (-0.486004,0.460024) -- (-0.490215,0.465847) -- (-0.494377,0.471671) -- (-0.498491,0.477494) -- (-0.502556,0.483317) -- (-0.506573,0.48914) -- (-0.510541,0.494963) -- (-0.514461,0.500786) -- (-0.518332,0.506609) -- (-0.522155,0.512432) -- (-0.525929,0.518255) -- (-0.529655,0.524078) -- (-0.533332,0.529902) -- (-0.536961,0.535725) -- (-0.540541,0.541548) -- (-0.544072,0.547371) -- (-0.547555,0.553194) -- (-0.55099,0.559017);
\draw[form grid] (0.0,0.0) -- (-0.009327,0.0) -- (-0.018673,0.0) -- (-0.028038,0.0) -- (-0.037423,0.0) -- (-0.046827,0.0) -- (-0.056251,0.0) -- (-0.065694,0.0) -- (-0.075157,0.0) -- (-0.084639,0.0) -- (-0.09414,0.0) -- (-0.103661,0.0) -- (-0.113201,0.0) -- (-0.122761,0.0) -- (-0.13234,0.0) -- (-0.141938,0.0) -- (-0.151556,0.0) -- (-0.161193,0.0) -- (-0.17085,0.0) -- (-0.180526,0.0) -- (-0.190221,0.0) -- (-0.199936,0.0) -- (-0.20967,0.0) -- (-0.219424,0.0) -- (-0.229197,0.0) -- (-0.238989,0.0) -- (-0.248801,0.0) -- (-0.258633,0.0) -- (-0.268483,0.0) -- (-0.278354,0.0) -- (-0.288243,0.0) -- (-0.298152,0.0) -- (-0.30808,0.0) -- (-0.318028,0.0) -- (-0.327995,0.0) -- (-0.337982,0.0) -- (-0.347988,0.0) -- (-0.358014,0.0) -- (-0.368058,0.0) -- (-0.378123,0.0) -- (-0.388206,0.0) -- (-0.398309,0.0) -- (-0.408432,0.0) -- (-0.418574,0.0) -- (-0.428735,0.0) -- (-0.438916,0.0) -- (-0.449116,0.0) -- (-0.459335,0.0) -- (-0.469574,0.0) -- (-0.479833,0.0) -- (-0.49011,0.0) -- (-0.500408,0.0) -- (-0.510724,0.0) -- (-0.52106,0.0) -- (-0.531416,0.0) -- (-0.54179,0.0) -- (-0.552185,0.0) -- (-0.562598,0.0) -- (-0.573031,0.0) -- (-0.583484,0.0) -- (-0.593956,0.0) -- (-0.604447,0.0) -- (-0.614958,0.0) -- (-0.625488,0.0) -- (-0.636037,0.0) -- (-0.646606,0.0) -- (-0.657194,0.0) -- (-0.667802,0.0) -- (-0.678429,0.0) -- (-0.689076,0.0) -- (-0.699742,0.0) -- (-0.710427,0.0) -- (-0.721132,0.0) -- (-0.731856,0.0) -- (-0.7426,0.0) -- (-0.753363,0.0) -- (-0.764145,0.0) -- (-0.774947,0.0) -- (-0.785768,0.0) -- (-0.796609,0.0) -- (-0.807469,0.0) -- (-0.818348,0.0) -- (-0.829247,0.0) -- (-0.840166,0.0) -- (-0.851103,0.0) -- (-0.86206,0.0) -- (-0.873037,0.0) -- (-0.884033,0.0) -- (-0.895048,0.0) -- (-0.906083,0.0) -- (-0.917137,0.0) -- (-0.928211,0.0) -- (-0.939304,0.0) -- (-0.950416,0.0) -- (-0.961548,0.0) -- (-0.972699,0.0) -- (-0.98387,0.0);
\draw[form grid] (0.0,0.0) -- (-0.008044,-0.005823) -- (-0.01604,-0.011646) -- (-0.023988,-0.017469) -- (-0.031887,-0.023292) -- (-0.039737,-0.029115) -- (-0.047539,-0.034939) -- (-0.055292,-0.040762) -- (-0.062997,-0.046585) -- (-0.070653,-0.052408) -- (-0.078261,-0.058231) -- (-0.08582,-0.064054) -- (-0.093331,-0.069877) -- (-0.100793,-0.0757) -- (-0.108206,-0.081523) -- (-0.115572,-0.087346) -- (-0.122888,-0.093169) -- (-0.130156,-0.098993) -- (-0.137376,-0.104816) -- (-0.144547,-0.110639) -- (-0.151669,-0.116462) -- (-0.158743,-0.122285) -- (-0.165768,-0.128108) -- (-0.172745,-0.133931) -- (-0.179674,-0.139754) -- (-0.186554,-0.145577) -- (-0.193385,-0.1514) -- (-0.200168,-0.157224) -- (-0.206902,-0.163047) -- (-0.213588,-0.16887) -- (-0.220225,-0.174693) -- (-0.226814,-0.180516) -- (-0.233354,-0.186339) -- (-0.239845,-0.192162) -- (-0.246288,-0.197985) -- (-0.252683,-0.203808) -- (-0.259029,-0.209631) -- (-0.265327,-0.215454) -- (-0.271576,-0.221278) -- (-0.277776,-0.227101) -- (-0.283928,-0.232924) -- (-0.290031,-0.238747) -- (-0.296086,-0.24457) -- (-0.302093,-0.250393) -- (-0.308051,-0.256216) -- (-0.31396,-0.262039) -- (-0.319821,-0.267862) -- (-0.325633,-0.273685) -- (-0.331397,-0.279508) -- (-0.337112,-0.285332) -- (-0.342779,-0.291155) -- (-0.348397,-0.296978) -- (-0.353966,-0.302801) -- (-0.359487,-0.308624) -- (-0.36496,-0.314447) -- (-0.370384,-0.32027) -- (-0.37576,-0.326093) -- (-0.381087,-0.331916) -- (-0.386365,-0.337739) -- (-0.391595,-0.343563) -- (-0.396777,-0.349386) -- (-0.401909,-0.355209) -- (-0.406994,-0.361032) -- (-0.41203,-0.366855) -- (-0.417017,-0.372678) -- (-0.421956,-0.378501) -- (-0.426846,-0.384324) -- (-0.431688,-0.390147) -- (-0.436481,-0.39597) -- (-0.441226,-0.401793) -- (-0.445922,-0.407617) -- (-0.45057,-0.41344) -- (-0.455169,-0.419263) -- (-0.459719,-0.425086) -- (-0.464221,-0.430909) -- (-0.468675,-0.436732) -- (-0.47308,-0.442555) -- (-0.477436,-0.448378) -- (-0.481744,-0.454201) -- (-0.486004,-0.460024) -- (-0.490215,-0.465847) -- (-0.494377,-0.471671) -- (-0.498491,-0.477494) -- (-0.502556,-0.483317) -- (-0.506573,-0.48914) -- (-0.510541,-0.494963) -- (-0.514461,-0.500786) -- (-0.518332,-0.506609) -- (-0.522155,-0.512432) -- (-0.525929,-0.518255) -- (-0.529655,-0.524078) -- (-0.533332,-0.529902) -- (-0.536961,-0.535725) -- (-0.540541,-0.541548) -- (-0.544072,-0.547371) -- (-0.547555,-0.553194) -- (-0.55099,-0.559017);
\draw[form grid] (0.0,0.0) -- (-0.004581,-0.010075) -- (-0.009008,-0.02013) -- (-0.013281,-0.030163) -- (-0.017401,-0.040175) -- (-0.02137,-0.050167) -- (-0.025188,-0.060137) -- (-0.028857,-0.070086) -- (-0.032376,-0.080015) -- (-0.035747,-0.089922) -- (-0.038971,-0.099808) -- (-0.042049,-0.109674) -- (-0.044982,-0.119518) -- (-0.04777,-0.129341) -- (-0.050414,-0.139143) -- (-0.052916,-0.148925) -- (-0.055275,-0.158685) -- (-0.057494,-0.168424) -- (-0.059573,-0.178142) -- (-0.061512,-0.187839) -- (-0.063314,-0.197515) -- (-0.064977,-0.207171) -- (-0.066504,-0.216805) -- (-0.067896,-0.226418) -- (-0.069152,-0.23601) -- (-0.070275,-0.245581) -- (-0.071264,-0.255131) -- (-0.072121,-0.26466) -- (-0.072847,-0.274168) -- (-0.073442,-0.283655) -- (-0.073908,-0.293121) -- (-0.074244,-0.302566) -- (-0.074453,-0.31199) -- (-0.074534,-0.321393) -- (-0.074489,-0.330775) -- (-0.074319,-0.340136) -- (-0.074024,-0.349476) -- (-0.073606,-0.358795) -- (-0.073064,-0.368093) -- (-0.072401,-0.37737) -- (-0.071616,-0.386626) -- (-0.070711,-0.395861) -- (-0.069686,-0.405075) -- (-0.068542,-0.414268) -- (-0.067281,-0.423439) -- (-0.065902,-0.43259) -- (-0.064408,-0.44172) -- (-0.062797,-0.450829) -- (-0.061073,-0.459917) -- (-0.059234,-0.468984) -- (-0.057282,-0.478029) -- (-0.055219,-0.487054) -- (-0.053044,-0.496058) -- (-0.050758,-0.505041) -- (-0.048363,-0.514002) -- (-0.045858,-0.522943) -- (-0.043246,-0.531863) -- (-0.040526,-0.540762) -- (-0.0377,-0.549639) -- (-0.034768,-0.558496) -- (-0.031731,-0.567332) -- (-0.02859,-0.576146) -- (-0.025346,-0.58494) -- (-0.022,-0.593712) -- (-0.018551,-0.602464) -- (-0.015002,-0.611195) -- (-0.011352,-0.619904) -- (-0.007603,-0.628593) -- (-0.003756,-0.63726) -- (0.000189,-0.645907) -- (0.004232,-0.654533) -- (0.00837,-0.663137) -- (0.012604,-0.671721) -- (0.016933,-0.680283) -- (0.021355,-0.688825) -- (0.025871,-0.697345) -- (0.030479,-0.705844) -- (0.035179,-0.714323) -- (0.039969,-0.72278) -- (0.04485,-0.731217) -- (0.04982,-0.739632) -- (0.054878,-0.748027) -- (0.060025,-0.7564) -- (0.065258,-0.764752) -- (0.070578,-0.773084) -- (0.075983,-0.781394) -- (0.081473,-0.789683) -- (0.087047,-0.797952) -- (0.092704,-0.806199) -- (0.098444,-0.814425) -- (0.104266,-0.822631) -- (0.110168,-0.830815) -- (0.116151,-0.838978) -- (0.122214,-0.847121) -- (0.128356,-0.855242) -- (0.134575,-0.863342) -- (0.140872,-0.871421);
\draw[form grid] (0.0,0.0) -- (9.7e-5,-0.011646) -- (0.000388,-0.023292) -- (0.000873,-0.034939) -- (0.001553,-0.046585) -- (0.002426,-0.058231) -- (0.003494,-0.069877) -- (0.004756,-0.081523) -- (0.006211,-0.093169) -- (0.007861,-0.104816) -- (0.009705,-0.116462) -- (0.011743,-0.128108) -- (0.013975,-0.139754) -- (0.016402,-0.1514) -- (0.019022,-0.163047) -- (0.021837,-0.174693) -- (0.024845,-0.186339) -- (0.028048,-0.197985) -- (0.031445,-0.209631) -- (0.035036,-0.221278) -- (0.038821,-0.232924) -- (0.0428,-0.24457) -- (0.046973,-0.256216) -- (0.05134,-0.267862) -- (0.055902,-0.279508) -- (0.060657,-0.291155) -- (0.065607,-0.302801) -- (0.070751,-0.314447) -- (0.076088,-0.326093) -- (0.08162,-0.337739) -- (0.087346,-0.349386) -- (0.093267,-0.361032) -- (0.099381,-0.372678) -- (0.105689,-0.384324) -- (0.112192,-0.39597) -- (0.118888,-0.407617) -- (0.125779,-0.419263) -- (0.132864,-0.430909) -- (0.140142,-0.442555) -- (0.147615,-0.454201) -- (0.155282,-0.465847) -- (0.163144,-0.477494) -- (0.171199,-0.48914) -- (0.179448,-0.500786) -- (0.187892,-0.512432) -- (0.196529,-0.524078) -- (0.205361,-0.535725) -- (0.214387,-0.547371) -- (0.223607,-0.559017) -- (0.233021,-0.570663) -- (0.242629,-0.582309) -- (0.252431,-0.593956) -- (0.262427,-0.605602) -- (0.272618,-0.617248) -- (0.283002,-0.628894) -- (0.293581,-0.64054) -- (0.304354,-0.652186) -- (0.315321,-0.663833) -- (0.326481,-0.675479) -- (0.337836,-0.687125) -- (0.349386,-0.698771) -- (0.361129,-0.710417) -- (0.373066,-0.722064) -- (0.385198,-0.73371) -- (0.397523,-0.745356) -- (0.410043,-0.757002) -- (0.422757,-0.768648) -- (0.435664,-0.780295) -- (0.448766,-0.791941) -- (0.462062,-0.803587) -- (0.475553,-0.815233) -- (0.489237,-0.826879) -- (0.503115,-0.838525) -- (0.517188,-0.850172) -- (0.531454,-0.861818) -- (0.545915,-0.873464) -- (0.56057,-0.88511) -- (0.575419,-0.896756) -- (0.590462,-0.908403) -- (0.605699,-0.920049) -- (0.62113,-0.931695) -- (0.636755,-0.943341) -- (0.652575,-0.954987) -- (0.668588,-0.966634) -- (0.684796,-0.97828) -- (0.701198,-0.989926) -- (0.717793,-1.001572) -- (0.734583,-1.013218) -- (0.751567,-1.024864) -- (0.768745,-1.036511) -- (0.786118,-1.048157) -- (0.803684,-1.059803) -- (0.821444,-1.071449) -- (0.839399,-1.083095) -- (0.857548,-1.094742) -- (0.87589,-1.106388) -- (0.894427,-1.118034);
\draw[form grid] (0.0,0.0) -- (0.004736,-0.010096) -- (0.009629,-0.020214) -- (0.014678,-0.030352) -- (0.019886,-0.040512) -- (0.025252,-0.050692) -- (0.030779,-0.060894) -- (0.036466,-0.071116) -- (0.042315,-0.08136) -- (0.048326,-0.091624) -- (0.054501,-0.10191) -- (0.060841,-0.112216) -- (0.067346,-0.122544) -- (0.074017,-0.132892) -- (0.080855,-0.143262) -- (0.087862,-0.153652) -- (0.095038,-0.164064) -- (0.102384,-0.174496) -- (0.109901,-0.18495) -- (0.11759,-0.195425) -- (0.125452,-0.20592) -- (0.133487,-0.216437) -- (0.141698,-0.226975) -- (0.150084,-0.237533) -- (0.158647,-0.248113) -- (0.167388,-0.258714) -- (0.176307,-0.269335) -- (0.185406,-0.279978) -- (0.194685,-0.290642) -- (0.204146,-0.301327) -- (0.21379,-0.312032) -- (0.223617,-0.322759) -- (0.233628,-0.333507) -- (0.243824,-0.344276) -- (0.254207,-0.355065) -- (0.264777,-0.365876) -- (0.275536,-0.376708) -- (0.286484,-0.387561) -- (0.297622,-0.398435) -- (0.308951,-0.40933) -- (0.320472,-0.420246) -- (0.332187,-0.431182) -- (0.344096,-0.44214) -- (0.3562,-0.453119) -- (0.3685,-0.464119) -- (0.380997,-0.47514) -- (0.393693,-0.486182) -- (0.406587,-0.497245) -- (0.419682,-0.508329) -- (0.432978,-0.519434) -- (0.446476,-0.53056) -- (0.460177,-0.541707) -- (0.474082,-0.552875) -- (0.488193,-0.564064) -- (0.502509,-0.575274) -- (0.517033,-0.586505) -- (0.531765,-0.597757) -- (0.546706,-0.60903) -- (0.561858,-0.620325) -- (0.577221,-0.63164) -- (0.592795,-0.642976) -- (0.608584,-0.654333) -- (0.624586,-0.665711) -- (0.640804,-0.67711) -- (0.657238,-0.68853) -- (0.67389,-0.699972) -- (0.69076,-0.711434) -- (0.70785,-0.722917) -- (0.72516,-0.734421) -- (0.742691,-0.745946) -- (0.760445,-0.757493) -- (0.778423,-0.76906) -- (0.796625,-0.780648) -- (0.815054,-0.792257) -- (0.833708,-0.803888) -- (0.852591,-0.815539) -- (0.871703,-0.827211) -- (0.891044,-0.838905) -- (0.910616,-0.850619) -- (0.930421,-0.862354) -- (0.950458,-0.874111) -- (0.97073,-0.885888) -- (0.991237,-0.897687) -- (1.01198,-0.909506) -- (1.03296,-0.921346) -- (1.054179,-0.933208) -- (1.075637,-0.94509) -- (1.097336,-0.956994) -- (1.119277,-0.968918) -- (1.14146,-0.980864) -- (1.163887,-0.99283) -- (1.186558,-1.004818) -- (1.209476,-1.016826) -- (1.232641,-1.028856) -- (1.256053,-1.040906) -- (1.279715,-1.052978) -- (1.303628,-1.06507);
\draw[form grid] (0.0,0.0) -- (0.008093,-0.005823) -- (0.016234,-0.011646) -- (0.024425,-0.017469) -- (0.032663,-0.023292) -- (0.04095,-0.029115) -- (0.049286,-0.034939) -- (0.05767,-0.040762) -- (0.066103,-0.046585) -- (0.074584,-0.052408) -- (0.083113,-0.058231) -- (0.091692,-0.064054) -- (0.100318,-0.069877) -- (0.108994,-0.0757) -- (0.117718,-0.081523) -- (0.12649,-0.087346) -- (0.135311,-0.093169) -- (0.14418,-0.098993) -- (0.153098,-0.104816) -- (0.162064,-0.110639) -- (0.171079,-0.116462) -- (0.180143,-0.122285) -- (0.189255,-0.128108) -- (0.198416,-0.133931) -- (0.207625,-0.139754) -- (0.216882,-0.145577) -- (0.226188,-0.1514) -- (0.235543,-0.157224) -- (0.244946,-0.163047) -- (0.254398,-0.16887) -- (0.263898,-0.174693) -- (0.273447,-0.180516) -- (0.283044,-0.186339) -- (0.29269,-0.192162) -- (0.302384,-0.197985) -- (0.312127,-0.203808) -- (0.321918,-0.209631) -- (0.331758,-0.215454) -- (0.341647,-0.221278) -- (0.351584,-0.227101) -- (0.361569,-0.232924) -- (0.371603,-0.238747) -- (0.381686,-0.24457) -- (0.391817,-0.250393) -- (0.401996,-0.256216) -- (0.412225,-0.262039) -- (0.422501,-0.267862) -- (0.432826,-0.273685) -- (0.4432,-0.279508) -- (0.453622,-0.285332) -- (0.464093,-0.291155) -- (0.474612,-0.296978) -- (0.48518,-0.302801) -- (0.495796,-0.308624) -- (0.506461,-0.314447) -- (0.517175,-0.32027) -- (0.527936,-0.326093) -- (0.538747,-0.331916) -- (0.549606,-0.337739) -- (0.560513,-0.343563) -- (0.571469,-0.349386) -- (0.582474,-0.355209) -- (0.593527,-0.361032) -- (0.604628,-0.366855) -- (0.615779,-0.372678) -- (0.626977,-0.378501) -- (0.638224,-0.384324) -- (0.64952,-0.390147) -- (0.660864,-0.39597) -- (0.672257,-0.401793) -- (0.683698,-0.407617) -- (0.695188,-0.41344) -- (0.706726,-0.419263) -- (0.718313,-0.425086) -- (0.729949,-0.430909) -- (0.741632,-0.436732) -- (0.753365,-0.442555) -- (0.765146,-0.448378) -- (0.776975,-0.454201) -- (0.788853,-0.460024) -- (0.80078,-0.465847) -- (0.812755,-0.471671) -- (0.824778,-0.477494) -- (0.83685,-0.483317) -- (0.848971,-0.48914) -- (0.86114,-0.494963) -- (0.873358,-0.500786) -- (0.885624,-0.506609) -- (0.897939,-0.512432) -- (0.910302,-0.518255) -- (0.922714,-0.524078) -- (0.935174,-0.529902) -- (0.947683,-0.535725) -- (0.96024,-0.541548) -- (0.972846,-0.547371) -- (0.985501,-0.553194) -- (0.998203,-0.559017);
\draw[form grid] (0.0,0.0) -- (0.009307,0.0) -- (0.018595,0.0) -- (0.027864,0.0) -- (0.037113,0.0) -- (0.046342,0.0) -- (0.055552,0.0) -- (0.064743,0.0) -- (0.073914,0.0) -- (0.083066,0.0) -- (0.092199,0.0) -- (0.101312,0.0) -- (0.110406,0.0) -- (0.11948,0.0) -- (0.128535,0.0) -- (0.137571,0.0) -- (0.146587,0.0) -- (0.155583,0.0) -- (0.164561,0.0) -- (0.173518,0.0) -- (0.182457,0.0) -- (0.191376,0.0) -- (0.200276,0.0) -- (0.209156,0.0) -- (0.218017,0.0) -- (0.226858,0.0) -- (0.23568,0.0) -- (0.244483,0.0) -- (0.253266,0.0) -- (0.26203,0.0) -- (0.270774,0.0) -- (0.279499,0.0) -- (0.288204,0.0) -- (0.29689,0.0) -- (0.305557,0.0) -- (0.314204,0.0) -- (0.322832,0.0) -- (0.331441,0.0) -- (0.34003,0.0) -- (0.3486,0.0) -- (0.35715,0.0) -- (0.365681,0.0) -- (0.374192,0.0) -- (0.382684,0.0) -- (0.391157,0.0) -- (0.39961,0.0) -- (0.408044,0.0) -- (0.416458,0.0) -- (0.424853,0.0) -- (0.433228,0.0) -- (0.441585,0.0) -- (0.449921,0.0) -- (0.458239,0.0) -- (0.466537,0.0) -- (0.474815,0.0) -- (0.483074,0.0) -- (0.491314,0.0) -- (0.499534,0.0) -- (0.507735,0.0) -- (0.515916,0.0) -- (0.524078,0.0) -- (0.532221,0.0) -- (0.540344,0.0) -- (0.548448,0.0) -- (0.556532,0.0) -- (0.564597,0.0) -- (0.572643,0.0) -- (0.580669,0.0) -- (0.588676,0.0) -- (0.596663,0.0) -- (0.604631,0.0) -- (0.61258,0.0) -- (0.620509,0.0) -- (0.628419,0.0) -- (0.636309,0.0) -- (0.64418,0.0) -- (0.652031,0.0) -- (0.659863,0.0) -- (0.667676,0.0) -- (0.675469,0.0) -- (0.683243,0.0) -- (0.690997,0.0) -- (0.698732,0.0) -- (0.706448,0.0) -- (0.714144,0.0) -- (0.721821,0.0) -- (0.729478,0.0) -- (0.737116,0.0) -- (0.744735,0.0) -- (0.752334,0.0) -- (0.759914,0.0) -- (0.767474,0.0) -- (0.775015,0.0) -- (0.782536,0.0) -- (0.790039,0.0) -- (0.797521,0.0) -- (0.804984,0.0);
\draw[form grid] (0.0,0.0) -- (0.008093,0.005823) -- (0.016234,0.011646) -- (0.024425,0.017469) -- (0.032663,0.023292) -- (0.04095,0.029115) -- (0.049286,0.034939) -- (0.05767,0.040762) -- (0.066103,0.046585) -- (0.074584,0.052408) -- (0.083113,0.058231) -- (0.091692,0.064054) -- (0.100318,0.069877) -- (0.108994,0.0757) -- (0.117718,0.081523) -- (0.12649,0.087346) -- (0.135311,0.093169) -- (0.14418,0.098993) -- (0.153098,0.104816) -- (0.162064,0.110639) -- (0.171079,0.116462) -- (0.180143,0.122285) -- (0.189255,0.128108) -- (0.198416,0.133931) -- (0.207625,0.139754) -- (0.216882,0.145577) -- (0.226188,0.1514) -- (0.235543,0.157224) -- (0.244946,0.163047) -- (0.254398,0.16887) -- (0.263898,0.174693) -- (0.273447,0.180516) -- (0.283044,0.186339) -- (0.29269,0.192162) -- (0.302384,0.197985) -- (0.312127,0.203808) -- (0.321918,0.209631) -- (0.331758,0.215454) -- (0.341647,0.221278) -- (0.351584,0.227101) -- (0.361569,0.232924) -- (0.371603,0.238747) -- (0.381686,0.24457) -- (0.391817,0.250393) -- (0.401996,0.256216) -- (0.412225,0.262039) -- (0.422501,0.267862) -- (0.432826,0.273685) -- (0.4432,0.279508) -- (0.453622,0.285332) -- (0.464093,0.291155) -- (0.474612,0.296978) -- (0.48518,0.302801) -- (0.495796,0.308624) -- (0.506461,0.314447) -- (0.517175,0.32027) -- (0.527936,0.326093) -- (0.538747,0.331916) -- (0.549606,0.337739) -- (0.560513,0.343563) -- (0.571469,0.349386) -- (0.582474,0.355209) -- (0.593527,0.361032) -- (0.604628,0.366855) -- (0.615779,0.372678) -- (0.626977,0.378501) -- (0.638224,0.384324) -- (0.64952,0.390147) -- (0.660864,0.39597) -- (0.672257,0.401793) -- (0.683698,0.407617) -- (0.695188,0.41344) -- (0.706726,0.419263) -- (0.718313,0.425086) -- (0.729949,0.430909) -- (0.741632,0.436732) -- (0.753365,0.442555) -- (0.765146,0.448378) -- (0.776975,0.454201) -- (0.788853,0.460024) -- (0.80078,0.465847) -- (0.812755,0.471671) -- (0.824778,0.477494) -- (0.83685,0.483317) -- (0.848971,0.48914) -- (0.86114,0.494963) -- (0.873358,0.500786) -- (0.885624,0.506609) -- (0.897939,0.512432) -- (0.910302,0.518255) -- (0.922714,0.524078) -- (0.935174,0.529902) -- (0.947683,0.535725) -- (0.96024,0.541548) -- (0.972846,0.547371) -- (0.985501,0.553194) -- (0.998203,0.559017);
\draw[domain boundary] (1.303628,1.06507) -- (1.301902,1.101081) -- (1.284929,1.128359) -- (1.252336,1.146728) -- (1.204566,1.156301) -- (1.14283,1.157472) -- (1.06898,1.150888) -- (0.985329,1.137405) -- (0.894427,1.118034) -- (0.798834,1.093875) -- (0.700908,1.06605) -- (0.60264,1.03563) -- (0.505541,1.003575) -- (0.410588,0.970672) -- (0.318232,0.937499) -- (0.228458,0.904388) -- (0.140872,0.871421) -- (0.054828,0.838436) -- (-0.030444,0.805048) -- (-0.115696,0.770691) -- (-0.20153,0.734668) -- (-0.288271,0.696216) -- (-0.375859,0.65457) -- (-0.463775,0.609028) -- (-0.55099,0.559017) -- (-0.635977,0.504141) -- (-0.716763,0.444226) -- (-0.791046,0.379346) -- (-0.856353,0.30983) -- (-0.910242,0.236253) -- (-0.950518,0.159415) -- (-0.975435,0.080295) -- (-0.98387,0.0) -- (-0.975435,-0.080295) -- (-0.950518,-0.159415) -- (-0.910242,-0.236253) -- (-0.856353,-0.30983) -- (-0.791046,-0.379346) -- (-0.716763,-0.444226) -- (-0.635977,-0.504141) -- (-0.55099,-0.559017) -- (-0.463775,-0.609028) -- (-0.375859,-0.65457) -- (-0.288271,-0.696216) -- (-0.20153,-0.734668) -- (-0.115696,-0.770691) -- (-0.030444,-0.805048) -- (0.054828,-0.838436) -- (0.140872,-0.871421) -- (0.228458,-0.904388) -- (0.318232,-0.937499) -- (0.410588,-0.970672) -- (0.505541,-1.003575) -- (0.60264,-1.03563) -- (0.700908,-1.06605) -- (0.798834,-1.093875) -- (0.894427,-1.118034) -- (0.985329,-1.137405) -- (1.06898,-1.150888) -- (1.14283,-1.157472) -- (1.204566,-1.156301) -- (1.252336,-1.146728) -- (1.284929,-1.128359) -- (1.301902,-1.101081) -- (1.303628,-1.06507) -- (1.291252,-1.020786) -- (1.266585,-0.968944) -- (1.23193,-0.910474) -- (1.189872,-0.846471) -- (1.143073,-0.778126) -- (1.094073,-0.706662) -- (1.045147,-0.633264) -- (0.998203,-0.559017) -- (0.954744,-0.484847) -- (0.915873,-0.41148) -- (0.882337,-0.339414) -- (0.854601,-0.268907) -- (0.832918,-0.199982) -- (0.817401,-0.13245) -- (0.808088,-0.065951) -- (0.804984,0.0) -- (0.808088,0.065951) -- (0.817401,0.13245) -- (0.832918,0.199982) -- (0.854601,0.268907) -- (0.882337,0.339414) -- (0.915873,0.41148) -- (0.954744,0.484847) -- (0.998203,0.559017) -- (1.045147,0.633264) -- (1.094073,0.706662) -- (1.143073,0.778126) -- (1.189872,0.846471) -- (1.23193,0.910474) -- (1.266585,0.968944) -- (1.291252,1.020786) -- (1.303628,1.06507);
\end{scope}
\begin{scope}[shift={(-5.0,-2.2)},scale=1.15]
\path[fill=black!3,draw=none] (1.303628,1.06507) -- (1.301902,1.101081) -- (1.284929,1.128359) -- (1.252336,1.146728) -- (1.204566,1.156301) -- (1.14283,1.157472) -- (1.06898,1.150888) -- (0.985329,1.137405) -- (0.894427,1.118034) -- (0.798834,1.093875) -- (0.700908,1.06605) -- (0.60264,1.03563) -- (0.505541,1.003575) -- (0.410588,0.970672) -- (0.318232,0.937499) -- (0.228458,0.904388) -- (0.140872,0.871421) -- (0.054828,0.838436) -- (-0.030444,0.805048) -- (-0.115696,0.770691) -- (-0.20153,0.734668) -- (-0.288271,0.696216) -- (-0.375859,0.65457) -- (-0.463775,0.609028) -- (-0.55099,0.559017) -- (-0.635977,0.504141) -- (-0.716763,0.444226) -- (-0.791046,0.379346) -- (-0.856353,0.30983) -- (-0.910242,0.236253) -- (-0.950518,0.159415) -- (-0.975435,0.080295) -- (-0.98387,0.0) -- (-0.975435,-0.080295) -- (-0.950518,-0.159415) -- (-0.910242,-0.236253) -- (-0.856353,-0.30983) -- (-0.791046,-0.379346) -- (-0.716763,-0.444226) -- (-0.635977,-0.504141) -- (-0.55099,-0.559017) -- (-0.463775,-0.609028) -- (-0.375859,-0.65457) -- (-0.288271,-0.696216) -- (-0.20153,-0.734668) -- (-0.115696,-0.770691) -- (-0.030444,-0.805048) -- (0.054828,-0.838436) -- (0.140872,-0.871421) -- (0.228458,-0.904388) -- (0.318232,-0.937499) -- (0.410588,-0.970672) -- (0.505541,-1.003575) -- (0.60264,-1.03563) -- (0.700908,-1.06605) -- (0.798834,-1.093875) -- (0.894427,-1.118034) -- (0.985329,-1.137405) -- (1.06898,-1.150888) -- (1.14283,-1.157472) -- (1.204566,-1.156301) -- (1.252336,-1.146728) -- (1.284929,-1.128359) -- (1.301902,-1.101081) -- (1.303628,-1.06507) -- (1.291252,-1.020786) -- (1.266585,-0.968944) -- (1.23193,-0.910474) -- (1.189872,-0.846471) -- (1.143073,-0.778126) -- (1.094073,-0.706662) -- (1.045147,-0.633264) -- (0.998203,-0.559017) -- (0.954744,-0.484847) -- (0.915873,-0.41148) -- (0.882337,-0.339414) -- (0.854601,-0.268907) -- (0.832918,-0.199982) -- (0.817401,-0.13245) -- (0.808088,-0.065951) -- (0.804984,0.0) -- (0.808088,0.065951) -- (0.817401,0.13245) -- (0.832918,0.199982) -- (0.854601,0.268907) -- (0.882337,0.339414) -- (0.915873,0.41148) -- (0.954744,0.484847) -- (0.998203,0.559017) -- (1.045147,0.633264) -- (1.094073,0.706662) -- (1.143073,0.778126) -- (1.189872,0.846471) -- (1.23193,0.910474) -- (1.266585,0.968944) -- (1.291252,1.020786) -- (1.303628,1.06507) -- cycle;
\draw[form grid] (0.119148,0.197522) -- (0.110589,0.204481) -- (0.101398,0.210403) -- (0.091613,0.215261) -- (0.081285,0.219042) -- (0.070471,0.221747) -- (0.059236,0.223391) -- (0.047648,0.223999) -- (0.035777,0.223607) -- (0.023693,0.222257) -- (0.011461,0.219997) -- (-0.000856,0.216873) -- (-0.013201,0.212933) -- (-0.025522,0.208219) -- (-0.037772,0.202769) -- (-0.049907,0.196613) -- (-0.061884,0.189776) -- (-0.073661,0.182275) -- (-0.085192,0.174121) -- (-0.09643,0.165321) -- (-0.107316,0.155878) -- (-0.117789,0.145796) -- (-0.127777,0.135081) -- (-0.137201,0.123745) -- (-0.145975,0.111803) -- (-0.15401,0.099285) -- (-0.161214,0.086226) -- (-0.167495,0.072675) -- (-0.172769,0.058692) -- (-0.176958,0.044349) -- (-0.18,0.029726) -- (-0.181845,0.014911) -- (-0.182463,0.0) -- (-0.181845,-0.014911) -- (-0.18,-0.029726) -- (-0.176958,-0.044349) -- (-0.172769,-0.058692) -- (-0.167495,-0.072675) -- (-0.161214,-0.086226) -- (-0.15401,-0.099285) -- (-0.145975,-0.111803) -- (-0.137201,-0.123745) -- (-0.127777,-0.135081) -- (-0.117789,-0.145796) -- (-0.107316,-0.155878) -- (-0.09643,-0.165321) -- (-0.085192,-0.174121) -- (-0.073661,-0.182275) -- (-0.061884,-0.189776) -- (-0.049907,-0.196613) -- (-0.037772,-0.202769) -- (-0.025522,-0.208219) -- (-0.013201,-0.212933) -- (-0.000856,-0.216873) -- (0.011461,-0.219997) -- (0.023693,-0.222257) -- (0.035777,-0.223607) -- (0.047648,-0.223999) -- (0.059236,-0.223391) -- (0.070471,-0.221747) -- (0.081285,-0.219042) -- (0.091613,-0.215261) -- (0.101398,-0.210403) -- (0.110589,-0.204481) -- (0.119148,-0.197522) -- (0.127047,-0.189569) -- (0.134269,-0.180677) -- (0.14081,-0.170912) -- (0.146678,-0.16035) -- (0.151889,-0.149072) -- (0.156468,-0.137165) -- (0.160447,-0.124714) -- (0.163864,-0.111803) -- (0.166756,-0.098513) -- (0.169163,-0.084916) -- (0.171125,-0.071077) -- (0.172676,-0.057055) -- (0.173847,-0.042898) -- (0.174665,-0.028647) -- (0.175148,-0.014338) -- (0.175308,0.0) -- (0.175148,0.014338) -- (0.174665,0.028647) -- (0.173847,0.042898) -- (0.172676,0.057055) -- (0.171125,0.071077) -- (0.169163,0.084916) -- (0.166756,0.098513) -- (0.163864,0.111803) -- (0.160447,0.124714) -- (0.156468,0.137165) -- (0.151889,0.149072) -- (0.146678,0.16035) -- (0.14081,0.170912) -- (0.134269,0.180677) -- (0.127047,0.189569) -- (0.119148,0.197522);
\draw[form grid] (0.30213,0.40279) -- (0.288769,0.416829) -- (0.273318,0.42844) -- (0.255826,0.437564) -- (0.236399,0.444193) -- (0.215197,0.448368) -- (0.192423,0.450175) -- (0.168311,0.449738) -- (0.143108,0.447214) -- (0.117064,0.442774) -- (0.090413,0.436601) -- (0.063365,0.428873) -- (0.036097,0.419757) -- (0.008751,0.409396) -- (-0.018564,0.397903) -- (-0.045771,0.385358) -- (-0.072814,0.371806) -- (-0.099643,0.357257) -- (-0.126209,0.341687) -- (-0.152447,0.32505) -- (-0.178263,0.307283) -- (-0.203529,0.288316) -- (-0.228071,0.268079) -- (-0.251669,0.24652) -- (-0.274062,0.223607) -- (-0.294946,0.199341) -- (-0.313993,0.173761) -- (-0.330862,0.146947) -- (-0.345218,0.119021) -- (-0.356752,0.090149) -- (-0.365197,0.06053) -- (-0.37035,0.030397) -- (-0.372082,0.0) -- (-0.37035,-0.030397) -- (-0.365197,-0.06053) -- (-0.356752,-0.090149) -- (-0.345218,-0.119021) -- (-0.330862,-0.146947) -- (-0.313993,-0.173761) -- (-0.294946,-0.199341) -- (-0.274062,-0.223607) -- (-0.251669,-0.24652) -- (-0.228071,-0.268079) -- (-0.203529,-0.288316) -- (-0.178263,-0.307283) -- (-0.152447,-0.32505) -- (-0.126209,-0.341687) -- (-0.099643,-0.357257) -- (-0.072814,-0.371806) -- (-0.045771,-0.385358) -- (-0.018564,-0.397903) -- (0.008751,-0.409396) -- (0.036097,-0.419757) -- (0.063365,-0.428873) -- (0.090413,-0.436601) -- (0.117064,-0.442774) -- (0.143108,-0.447214) -- (0.168311,-0.449738) -- (0.192423,-0.450175) -- (0.215197,-0.448368) -- (0.236399,-0.444193) -- (0.255826,-0.437564) -- (0.273318,-0.42844) -- (0.288769,-0.416829) -- (0.30213,-0.40279) -- (0.313417,-0.386432) -- (0.3227,-0.36791) -- (0.330105,-0.347416) -- (0.335797,-0.325172) -- (0.339974,-0.301421) -- (0.342854,-0.276414) -- (0.344661,-0.250397) -- (0.345616,-0.223607) -- (0.345931,-0.196254) -- (0.345799,-0.168522) -- (0.345392,-0.140558) -- (0.344857,-0.112474) -- (0.344316,-0.084345) -- (0.343863,-0.056216) -- (0.343564,-0.028102) -- (0.34346,0.0) -- (0.343564,0.028102) -- (0.343863,0.056216) -- (0.344316,0.084345) -- (0.344857,0.112474) -- (0.345392,0.140558) -- (0.345799,0.168522) -- (0.345931,0.196254) -- (0.345616,0.223607) -- (0.344661,0.250397) -- (0.342854,0.276414) -- (0.339974,0.301421) -- (0.335797,0.325172) -- (0.330105,0.347416) -- (0.3227,0.36791) -- (0.313417,0.386432) -- (0.30213,0.40279);
\draw[form grid] (0.555772,0.615804) -- (0.541711,0.637045) -- (0.522907,0.654112) -- (0.499359,0.66691) -- (0.471247,0.675453) -- (0.438919,0.679862) -- (0.402866,0.680352) -- (0.363676,0.67722) -- (0.321994,0.67082) -- (0.278466,0.661549) -- (0.233701,0.64981) -- (0.188227,0.635999) -- (0.142469,0.620472) -- (0.096738,0.60353) -- (0.051228,0.585402) -- (0.00603,0.566236) -- (-0.038843,0.546091) -- (-0.083426,0.524944) -- (-0.127766,0.502696) -- (-0.171886,0.479188) -- (-0.215748,0.454217) -- (-0.259224,0.427559) -- (-0.302071,0.398993) -- (-0.343917,0.368325) -- (-0.38426,0.33541) -- (-0.422475,0.300169) -- (-0.457845,0.262606) -- (-0.489591,0.222816) -- (-0.516924,0.180987) -- (-0.539095,0.137399) -- (-0.555448,0.092413) -- (-0.565476,0.046456) -- (-0.568856,0.0) -- (-0.565476,-0.046456) -- (-0.555448,-0.092413) -- (-0.539095,-0.137399) -- (-0.516924,-0.180987) -- (-0.489591,-0.222816) -- (-0.457845,-0.262606) -- (-0.422475,-0.300169) -- (-0.38426,-0.33541) -- (-0.343917,-0.368325) -- (-0.302071,-0.398993) -- (-0.259224,-0.427559) -- (-0.215748,-0.454217) -- (-0.171886,-0.479188) -- (-0.127766,-0.502696) -- (-0.083426,-0.524944) -- (-0.038843,-0.546091) -- (0.00603,-0.566236) -- (0.051228,-0.585402) -- (0.096738,-0.60353) -- (0.142469,-0.620472) -- (0.188227,-0.635999) -- (0.233701,-0.64981) -- (0.278466,-0.661549) -- (0.321994,-0.67082) -- (0.363676,-0.67722) -- (0.402866,-0.680352) -- (0.438919,-0.679862) -- (0.471247,-0.675453) -- (0.499359,-0.66691) -- (0.522907,-0.654112) -- (0.541711,-0.637045) -- (0.555772,-0.615804) -- (0.565274,-0.59059) -- (0.570563,-0.561699) -- (0.572119,-0.529511) -- (0.570521,-0.494466) -- (0.5664,-0.457046) -- (0.560404,-0.417746) -- (0.553163,-0.37705) -- (0.545256,-0.33541) -- (0.537201,-0.293223) -- (0.529436,-0.250817) -- (0.522325,-0.20844) -- (0.516156,-0.166255) -- (0.511149,-0.124342) -- (0.507466,-0.082706) -- (0.505214,-0.041292) -- (0.504457,0.0) -- (0.505214,0.041292) -- (0.507466,0.082706) -- (0.511149,0.124342) -- (0.516156,0.166255) -- (0.522325,0.20844) -- (0.529436,0.250817) -- (0.537201,0.293223) -- (0.545256,0.33541) -- (0.553163,0.37705) -- (0.560404,0.417746) -- (0.5664,0.457046) -- (0.570521,0.494466) -- (0.572119,0.529511) -- (0.570563,0.561699) -- (0.565274,0.59059) -- (0.555772,0.615804);
\draw[form grid] (0.887157,0.836564) -- (0.876854,0.865129) -- (0.857562,0.887418) -- (0.829147,0.903298) -- (0.791894,0.912823) -- (0.746482,0.916231) -- (0.693917,0.913924) -- (0.635444,0.906442) -- (0.572433,0.894427) -- (0.506264,0.878583) -- (0.438218,0.859627) -- (0.369396,0.838252) -- (0.300652,0.815078) -- (0.232569,0.790622) -- (0.165459,0.765268) -- (0.099388,0.739245) -- (0.034232,0.712629) -- (-0.030261,0.685337) -- (-0.094395,0.65715) -- (-0.158447,0.627735) -- (-0.222592,0.596678) -- (-0.286834,0.563526) -- (-0.35095,0.527823) -- (-0.414452,0.489162) -- (-0.476569,0.447214) -- (-0.536264,0.401769) -- (-0.592271,0.352761) -- (-0.643163,0.300282) -- (-0.687451,0.24459) -- (-0.723693,0.186101) -- (-0.750606,0.125375) -- (-0.767185,0.063088) -- (-0.772785,0.0) -- (-0.767185,-0.063088) -- (-0.750606,-0.125375) -- (-0.723693,-0.186101) -- (-0.687451,-0.24459) -- (-0.643163,-0.300282) -- (-0.592271,-0.352761) -- (-0.536264,-0.401769) -- (-0.476569,-0.447214) -- (-0.414452,-0.489162) -- (-0.35095,-0.527823) -- (-0.286834,-0.563526) -- (-0.222592,-0.596678) -- (-0.158447,-0.627735) -- (-0.094395,-0.65715) -- (-0.030261,-0.685337) -- (0.034232,-0.712629) -- (0.099388,-0.739245) -- (0.165459,-0.765268) -- (0.232569,-0.790622) -- (0.300652,-0.815078) -- (0.369396,-0.838252) -- (0.438218,-0.859627) -- (0.506264,-0.878583) -- (0.572433,-0.894427) -- (0.635444,-0.906442) -- (0.693917,-0.913924) -- (0.746482,-0.916231) -- (0.791894,-0.912823) -- (0.829147,-0.903298) -- (0.857562,-0.887418) -- (0.876854,-0.865129) -- (0.887157,-0.836564) -- (0.889012,-0.802041) -- (0.883311,-0.762043) -- (0.871226,-0.717197) -- (0.8541,-0.668233) -- (0.833354,-0.615948) -- (0.810383,-0.561162) -- (0.786481,-0.504673) -- (0.762786,-0.447214) -- (0.740245,-0.389421) -- (0.719612,-0.331804) -- (0.701458,-0.274726) -- (0.686192,-0.218399) -- (0.674096,-0.162887) -- (0.665351,-0.108117) -- (0.660066,-0.053908) -- (0.658298,0.0) -- (0.660066,0.053908) -- (0.665351,0.108117) -- (0.674096,0.162887) -- (0.686192,0.218399) -- (0.701458,0.274726) -- (0.719612,0.331804) -- (0.740245,0.389421) -- (0.762786,0.447214) -- (0.786481,0.504673) -- (0.810383,0.561162) -- (0.833354,0.615948) -- (0.8541,0.668233) -- (0.871226,0.717197) -- (0.883311,0.762043) -- (0.889012,0.802041) -- (0.887157,0.836564);
\draw[form grid] (0.0,0.0) -- (0.004736,0.010096) -- (0.009629,0.020214) -- (0.014678,0.030352) -- (0.019886,0.040512) -- (0.025252,0.050692) -- (0.030779,0.060894) -- (0.036466,0.071116) -- (0.042315,0.08136) -- (0.048326,0.091624) -- (0.054501,0.10191) -- (0.060841,0.112216) -- (0.067346,0.122544) -- (0.074017,0.132892) -- (0.080855,0.143262) -- (0.087862,0.153652) -- (0.095038,0.164064) -- (0.102384,0.174496) -- (0.109901,0.18495) -- (0.11759,0.195425) -- (0.125452,0.20592) -- (0.133487,0.216437) -- (0.141698,0.226975) -- (0.150084,0.237533) -- (0.158647,0.248113) -- (0.167388,0.258714) -- (0.176307,0.269335) -- (0.185406,0.279978) -- (0.194685,0.290642) -- (0.204146,0.301327) -- (0.21379,0.312032) -- (0.223617,0.322759) -- (0.233628,0.333507) -- (0.243824,0.344276) -- (0.254207,0.355065) -- (0.264777,0.365876) -- (0.275536,0.376708) -- (0.286484,0.387561) -- (0.297622,0.398435) -- (0.308951,0.40933) -- (0.320472,0.420246) -- (0.332187,0.431182) -- (0.344096,0.44214) -- (0.3562,0.453119) -- (0.3685,0.464119) -- (0.380997,0.47514) -- (0.393693,0.486182) -- (0.406587,0.497245) -- (0.419682,0.508329) -- (0.432978,0.519434) -- (0.446476,0.53056) -- (0.460177,0.541707) -- (0.474082,0.552875) -- (0.488193,0.564064) -- (0.502509,0.575274) -- (0.517033,0.586505) -- (0.531765,0.597757) -- (0.546706,0.60903) -- (0.561858,0.620325) -- (0.577221,0.63164) -- (0.592795,0.642976) -- (0.608584,0.654333) -- (0.624586,0.665711) -- (0.640804,0.67711) -- (0.657238,0.68853) -- (0.67389,0.699972) -- (0.69076,0.711434) -- (0.70785,0.722917) -- (0.72516,0.734421) -- (0.742691,0.745946) -- (0.760445,0.757493) -- (0.778423,0.76906) -- (0.796625,0.780648) -- (0.815054,0.792257) -- (0.833708,0.803888) -- (0.852591,0.815539) -- (0.871703,0.827211) -- (0.891044,0.838905) -- (0.910616,0.850619) -- (0.930421,0.862354) -- (0.950458,0.874111) -- (0.97073,0.885888) -- (0.991237,0.897687) -- (1.01198,0.909506) -- (1.03296,0.921346) -- (1.054179,0.933208) -- (1.075637,0.94509) -- (1.097336,0.956994) -- (1.119277,0.968918) -- (1.14146,0.980864) -- (1.163887,0.99283) -- (1.186558,1.004818) -- (1.209476,1.016826) -- (1.232641,1.028856) -- (1.256053,1.040906) -- (1.279715,1.052978) -- (1.303628,1.06507);
\draw[form grid] (0.0,0.0) -- (9.7e-5,0.011646) -- (0.000388,0.023292) -- (0.000873,0.034939) -- (0.001553,0.046585) -- (0.002426,0.058231) -- (0.003494,0.069877) -- (0.004756,0.081523) -- (0.006211,0.093169) -- (0.007861,0.104816) -- (0.009705,0.116462) -- (0.011743,0.128108) -- (0.013975,0.139754) -- (0.016402,0.1514) -- (0.019022,0.163047) -- (0.021837,0.174693) -- (0.024845,0.186339) -- (0.028048,0.197985) -- (0.031445,0.209631) -- (0.035036,0.221278) -- (0.038821,0.232924) -- (0.0428,0.24457) -- (0.046973,0.256216) -- (0.05134,0.267862) -- (0.055902,0.279508) -- (0.060657,0.291155) -- (0.065607,0.302801) -- (0.070751,0.314447) -- (0.076088,0.326093) -- (0.08162,0.337739) -- (0.087346,0.349386) -- (0.093267,0.361032) -- (0.099381,0.372678) -- (0.105689,0.384324) -- (0.112192,0.39597) -- (0.118888,0.407617) -- (0.125779,0.419263) -- (0.132864,0.430909) -- (0.140142,0.442555) -- (0.147615,0.454201) -- (0.155282,0.465847) -- (0.163144,0.477494) -- (0.171199,0.48914) -- (0.179448,0.500786) -- (0.187892,0.512432) -- (0.196529,0.524078) -- (0.205361,0.535725) -- (0.214387,0.547371) -- (0.223607,0.559017) -- (0.233021,0.570663) -- (0.242629,0.582309) -- (0.252431,0.593956) -- (0.262427,0.605602) -- (0.272618,0.617248) -- (0.283002,0.628894) -- (0.293581,0.64054) -- (0.304354,0.652186) -- (0.315321,0.663833) -- (0.326481,0.675479) -- (0.337836,0.687125) -- (0.349386,0.698771) -- (0.361129,0.710417) -- (0.373066,0.722064) -- (0.385198,0.73371) -- (0.397523,0.745356) -- (0.410043,0.757002) -- (0.422757,0.768648) -- (0.435664,0.780295) -- (0.448766,0.791941) -- (0.462062,0.803587) -- (0.475553,0.815233) -- (0.489237,0.826879) -- (0.503115,0.838525) -- (0.517188,0.850172) -- (0.531454,0.861818) -- (0.545915,0.873464) -- (0.56057,0.88511) -- (0.575419,0.896756) -- (0.590462,0.908403) -- (0.605699,0.920049) -- (0.62113,0.931695) -- (0.636755,0.943341) -- (0.652575,0.954987) -- (0.668588,0.966634) -- (0.684796,0.97828) -- (0.701198,0.989926) -- (0.717793,1.001572) -- (0.734583,1.013218) -- (0.751567,1.024864) -- (0.768745,1.036511) -- (0.786118,1.048157) -- (0.803684,1.059803) -- (0.821444,1.071449) -- (0.839399,1.083095) -- (0.857548,1.094742) -- (0.87589,1.106388) -- (0.894427,1.118034);
\draw[form grid] (0.0,0.0) -- (-0.004581,0.010075) -- (-0.009008,0.02013) -- (-0.013281,0.030163) -- (-0.017401,0.040175) -- (-0.02137,0.050167) -- (-0.025188,0.060137) -- (-0.028857,0.070086) -- (-0.032376,0.080015) -- (-0.035747,0.089922) -- (-0.038971,0.099808) -- (-0.042049,0.109674) -- (-0.044982,0.119518) -- (-0.04777,0.129341) -- (-0.050414,0.139143) -- (-0.052916,0.148925) -- (-0.055275,0.158685) -- (-0.057494,0.168424) -- (-0.059573,0.178142) -- (-0.061512,0.187839) -- (-0.063314,0.197515) -- (-0.064977,0.207171) -- (-0.066504,0.216805) -- (-0.067896,0.226418) -- (-0.069152,0.23601) -- (-0.070275,0.245581) -- (-0.071264,0.255131) -- (-0.072121,0.26466) -- (-0.072847,0.274168) -- (-0.073442,0.283655) -- (-0.073908,0.293121) -- (-0.074244,0.302566) -- (-0.074453,0.31199) -- (-0.074534,0.321393) -- (-0.074489,0.330775) -- (-0.074319,0.340136) -- (-0.074024,0.349476) -- (-0.073606,0.358795) -- (-0.073064,0.368093) -- (-0.072401,0.37737) -- (-0.071616,0.386626) -- (-0.070711,0.395861) -- (-0.069686,0.405075) -- (-0.068542,0.414268) -- (-0.067281,0.423439) -- (-0.065902,0.43259) -- (-0.064408,0.44172) -- (-0.062797,0.450829) -- (-0.061073,0.459917) -- (-0.059234,0.468984) -- (-0.057282,0.478029) -- (-0.055219,0.487054) -- (-0.053044,0.496058) -- (-0.050758,0.505041) -- (-0.048363,0.514002) -- (-0.045858,0.522943) -- (-0.043246,0.531863) -- (-0.040526,0.540762) -- (-0.0377,0.549639) -- (-0.034768,0.558496) -- (-0.031731,0.567332) -- (-0.02859,0.576146) -- (-0.025346,0.58494) -- (-0.022,0.593712) -- (-0.018551,0.602464) -- (-0.015002,0.611195) -- (-0.011352,0.619904) -- (-0.007603,0.628593) -- (-0.003756,0.63726) -- (0.000189,0.645907) -- (0.004232,0.654533) -- (0.00837,0.663137) -- (0.012604,0.671721) -- (0.016933,0.680283) -- (0.021355,0.688825) -- (0.025871,0.697345) -- (0.030479,0.705844) -- (0.035179,0.714323) -- (0.039969,0.72278) -- (0.04485,0.731217) -- (0.04982,0.739632) -- (0.054878,0.748027) -- (0.060025,0.7564) -- (0.065258,0.764752) -- (0.070578,0.773084) -- (0.075983,0.781394) -- (0.081473,0.789683) -- (0.087047,0.797952) -- (0.092704,0.806199) -- (0.098444,0.814425) -- (0.104266,0.822631) -- (0.110168,0.830815) -- (0.116151,0.838978) -- (0.122214,0.847121) -- (0.128356,0.855242) -- (0.134575,0.863342) -- (0.140872,0.871421);
\draw[form grid] (0.0,0.0) -- (-0.008044,0.005823) -- (-0.01604,0.011646) -- (-0.023988,0.017469) -- (-0.031887,0.023292) -- (-0.039737,0.029115) -- (-0.047539,0.034939) -- (-0.055292,0.040762) -- (-0.062997,0.046585) -- (-0.070653,0.052408) -- (-0.078261,0.058231) -- (-0.08582,0.064054) -- (-0.093331,0.069877) -- (-0.100793,0.0757) -- (-0.108206,0.081523) -- (-0.115572,0.087346) -- (-0.122888,0.093169) -- (-0.130156,0.098993) -- (-0.137376,0.104816) -- (-0.144547,0.110639) -- (-0.151669,0.116462) -- (-0.158743,0.122285) -- (-0.165768,0.128108) -- (-0.172745,0.133931) -- (-0.179674,0.139754) -- (-0.186554,0.145577) -- (-0.193385,0.1514) -- (-0.200168,0.157224) -- (-0.206902,0.163047) -- (-0.213588,0.16887) -- (-0.220225,0.174693) -- (-0.226814,0.180516) -- (-0.233354,0.186339) -- (-0.239845,0.192162) -- (-0.246288,0.197985) -- (-0.252683,0.203808) -- (-0.259029,0.209631) -- (-0.265327,0.215454) -- (-0.271576,0.221278) -- (-0.277776,0.227101) -- (-0.283928,0.232924) -- (-0.290031,0.238747) -- (-0.296086,0.24457) -- (-0.302093,0.250393) -- (-0.308051,0.256216) -- (-0.31396,0.262039) -- (-0.319821,0.267862) -- (-0.325633,0.273685) -- (-0.331397,0.279508) -- (-0.337112,0.285332) -- (-0.342779,0.291155) -- (-0.348397,0.296978) -- (-0.353966,0.302801) -- (-0.359487,0.308624) -- (-0.36496,0.314447) -- (-0.370384,0.32027) -- (-0.37576,0.326093) -- (-0.381087,0.331916) -- (-0.386365,0.337739) -- (-0.391595,0.343563) -- (-0.396777,0.349386) -- (-0.401909,0.355209) -- (-0.406994,0.361032) -- (-0.41203,0.366855) -- (-0.417017,0.372678) -- (-0.421956,0.378501) -- (-0.426846,0.384324) -- (-0.431688,0.390147) -- (-0.436481,0.39597) -- (-0.441226,0.401793) -- (-0.445922,0.407617) -- (-0.45057,0.41344) -- (-0.455169,0.419263) -- (-0.459719,0.425086) -- (-0.464221,0.430909) -- (-0.468675,0.436732) -- (-0.47308,0.442555) -- (-0.477436,0.448378) -- (-0.481744,0.454201) -- (-0.486004,0.460024) -- (-0.490215,0.465847) -- (-0.494377,0.471671) -- (-0.498491,0.477494) -- (-0.502556,0.483317) -- (-0.506573,0.48914) -- (-0.510541,0.494963) -- (-0.514461,0.500786) -- (-0.518332,0.506609) -- (-0.522155,0.512432) -- (-0.525929,0.518255) -- (-0.529655,0.524078) -- (-0.533332,0.529902) -- (-0.536961,0.535725) -- (-0.540541,0.541548) -- (-0.544072,0.547371) -- (-0.547555,0.553194) -- (-0.55099,0.559017);
\draw[form grid] (0.0,0.0) -- (-0.009327,0.0) -- (-0.018673,0.0) -- (-0.028038,0.0) -- (-0.037423,0.0) -- (-0.046827,0.0) -- (-0.056251,0.0) -- (-0.065694,0.0) -- (-0.075157,0.0) -- (-0.084639,0.0) -- (-0.09414,0.0) -- (-0.103661,0.0) -- (-0.113201,0.0) -- (-0.122761,0.0) -- (-0.13234,0.0) -- (-0.141938,0.0) -- (-0.151556,0.0) -- (-0.161193,0.0) -- (-0.17085,0.0) -- (-0.180526,0.0) -- (-0.190221,0.0) -- (-0.199936,0.0) -- (-0.20967,0.0) -- (-0.219424,0.0) -- (-0.229197,0.0) -- (-0.238989,0.0) -- (-0.248801,0.0) -- (-0.258633,0.0) -- (-0.268483,0.0) -- (-0.278354,0.0) -- (-0.288243,0.0) -- (-0.298152,0.0) -- (-0.30808,0.0) -- (-0.318028,0.0) -- (-0.327995,0.0) -- (-0.337982,0.0) -- (-0.347988,0.0) -- (-0.358014,0.0) -- (-0.368058,0.0) -- (-0.378123,0.0) -- (-0.388206,0.0) -- (-0.398309,0.0) -- (-0.408432,0.0) -- (-0.418574,0.0) -- (-0.428735,0.0) -- (-0.438916,0.0) -- (-0.449116,0.0) -- (-0.459335,0.0) -- (-0.469574,0.0) -- (-0.479833,0.0) -- (-0.49011,0.0) -- (-0.500408,0.0) -- (-0.510724,0.0) -- (-0.52106,0.0) -- (-0.531416,0.0) -- (-0.54179,0.0) -- (-0.552185,0.0) -- (-0.562598,0.0) -- (-0.573031,0.0) -- (-0.583484,0.0) -- (-0.593956,0.0) -- (-0.604447,0.0) -- (-0.614958,0.0) -- (-0.625488,0.0) -- (-0.636037,0.0) -- (-0.646606,0.0) -- (-0.657194,0.0) -- (-0.667802,0.0) -- (-0.678429,0.0) -- (-0.689076,0.0) -- (-0.699742,0.0) -- (-0.710427,0.0) -- (-0.721132,0.0) -- (-0.731856,0.0) -- (-0.7426,0.0) -- (-0.753363,0.0) -- (-0.764145,0.0) -- (-0.774947,0.0) -- (-0.785768,0.0) -- (-0.796609,0.0) -- (-0.807469,0.0) -- (-0.818348,0.0) -- (-0.829247,0.0) -- (-0.840166,0.0) -- (-0.851103,0.0) -- (-0.86206,0.0) -- (-0.873037,0.0) -- (-0.884033,0.0) -- (-0.895048,0.0) -- (-0.906083,0.0) -- (-0.917137,0.0) -- (-0.928211,0.0) -- (-0.939304,0.0) -- (-0.950416,0.0) -- (-0.961548,0.0) -- (-0.972699,0.0) -- (-0.98387,0.0);
\draw[form grid] (0.0,0.0) -- (-0.008044,-0.005823) -- (-0.01604,-0.011646) -- (-0.023988,-0.017469) -- (-0.031887,-0.023292) -- (-0.039737,-0.029115) -- (-0.047539,-0.034939) -- (-0.055292,-0.040762) -- (-0.062997,-0.046585) -- (-0.070653,-0.052408) -- (-0.078261,-0.058231) -- (-0.08582,-0.064054) -- (-0.093331,-0.069877) -- (-0.100793,-0.0757) -- (-0.108206,-0.081523) -- (-0.115572,-0.087346) -- (-0.122888,-0.093169) -- (-0.130156,-0.098993) -- (-0.137376,-0.104816) -- (-0.144547,-0.110639) -- (-0.151669,-0.116462) -- (-0.158743,-0.122285) -- (-0.165768,-0.128108) -- (-0.172745,-0.133931) -- (-0.179674,-0.139754) -- (-0.186554,-0.145577) -- (-0.193385,-0.1514) -- (-0.200168,-0.157224) -- (-0.206902,-0.163047) -- (-0.213588,-0.16887) -- (-0.220225,-0.174693) -- (-0.226814,-0.180516) -- (-0.233354,-0.186339) -- (-0.239845,-0.192162) -- (-0.246288,-0.197985) -- (-0.252683,-0.203808) -- (-0.259029,-0.209631) -- (-0.265327,-0.215454) -- (-0.271576,-0.221278) -- (-0.277776,-0.227101) -- (-0.283928,-0.232924) -- (-0.290031,-0.238747) -- (-0.296086,-0.24457) -- (-0.302093,-0.250393) -- (-0.308051,-0.256216) -- (-0.31396,-0.262039) -- (-0.319821,-0.267862) -- (-0.325633,-0.273685) -- (-0.331397,-0.279508) -- (-0.337112,-0.285332) -- (-0.342779,-0.291155) -- (-0.348397,-0.296978) -- (-0.353966,-0.302801) -- (-0.359487,-0.308624) -- (-0.36496,-0.314447) -- (-0.370384,-0.32027) -- (-0.37576,-0.326093) -- (-0.381087,-0.331916) -- (-0.386365,-0.337739) -- (-0.391595,-0.343563) -- (-0.396777,-0.349386) -- (-0.401909,-0.355209) -- (-0.406994,-0.361032) -- (-0.41203,-0.366855) -- (-0.417017,-0.372678) -- (-0.421956,-0.378501) -- (-0.426846,-0.384324) -- (-0.431688,-0.390147) -- (-0.436481,-0.39597) -- (-0.441226,-0.401793) -- (-0.445922,-0.407617) -- (-0.45057,-0.41344) -- (-0.455169,-0.419263) -- (-0.459719,-0.425086) -- (-0.464221,-0.430909) -- (-0.468675,-0.436732) -- (-0.47308,-0.442555) -- (-0.477436,-0.448378) -- (-0.481744,-0.454201) -- (-0.486004,-0.460024) -- (-0.490215,-0.465847) -- (-0.494377,-0.471671) -- (-0.498491,-0.477494) -- (-0.502556,-0.483317) -- (-0.506573,-0.48914) -- (-0.510541,-0.494963) -- (-0.514461,-0.500786) -- (-0.518332,-0.506609) -- (-0.522155,-0.512432) -- (-0.525929,-0.518255) -- (-0.529655,-0.524078) -- (-0.533332,-0.529902) -- (-0.536961,-0.535725) -- (-0.540541,-0.541548) -- (-0.544072,-0.547371) -- (-0.547555,-0.553194) -- (-0.55099,-0.559017);
\draw[form grid] (0.0,0.0) -- (-0.004581,-0.010075) -- (-0.009008,-0.02013) -- (-0.013281,-0.030163) -- (-0.017401,-0.040175) -- (-0.02137,-0.050167) -- (-0.025188,-0.060137) -- (-0.028857,-0.070086) -- (-0.032376,-0.080015) -- (-0.035747,-0.089922) -- (-0.038971,-0.099808) -- (-0.042049,-0.109674) -- (-0.044982,-0.119518) -- (-0.04777,-0.129341) -- (-0.050414,-0.139143) -- (-0.052916,-0.148925) -- (-0.055275,-0.158685) -- (-0.057494,-0.168424) -- (-0.059573,-0.178142) -- (-0.061512,-0.187839) -- (-0.063314,-0.197515) -- (-0.064977,-0.207171) -- (-0.066504,-0.216805) -- (-0.067896,-0.226418) -- (-0.069152,-0.23601) -- (-0.070275,-0.245581) -- (-0.071264,-0.255131) -- (-0.072121,-0.26466) -- (-0.072847,-0.274168) -- (-0.073442,-0.283655) -- (-0.073908,-0.293121) -- (-0.074244,-0.302566) -- (-0.074453,-0.31199) -- (-0.074534,-0.321393) -- (-0.074489,-0.330775) -- (-0.074319,-0.340136) -- (-0.074024,-0.349476) -- (-0.073606,-0.358795) -- (-0.073064,-0.368093) -- (-0.072401,-0.37737) -- (-0.071616,-0.386626) -- (-0.070711,-0.395861) -- (-0.069686,-0.405075) -- (-0.068542,-0.414268) -- (-0.067281,-0.423439) -- (-0.065902,-0.43259) -- (-0.064408,-0.44172) -- (-0.062797,-0.450829) -- (-0.061073,-0.459917) -- (-0.059234,-0.468984) -- (-0.057282,-0.478029) -- (-0.055219,-0.487054) -- (-0.053044,-0.496058) -- (-0.050758,-0.505041) -- (-0.048363,-0.514002) -- (-0.045858,-0.522943) -- (-0.043246,-0.531863) -- (-0.040526,-0.540762) -- (-0.0377,-0.549639) -- (-0.034768,-0.558496) -- (-0.031731,-0.567332) -- (-0.02859,-0.576146) -- (-0.025346,-0.58494) -- (-0.022,-0.593712) -- (-0.018551,-0.602464) -- (-0.015002,-0.611195) -- (-0.011352,-0.619904) -- (-0.007603,-0.628593) -- (-0.003756,-0.63726) -- (0.000189,-0.645907) -- (0.004232,-0.654533) -- (0.00837,-0.663137) -- (0.012604,-0.671721) -- (0.016933,-0.680283) -- (0.021355,-0.688825) -- (0.025871,-0.697345) -- (0.030479,-0.705844) -- (0.035179,-0.714323) -- (0.039969,-0.72278) -- (0.04485,-0.731217) -- (0.04982,-0.739632) -- (0.054878,-0.748027) -- (0.060025,-0.7564) -- (0.065258,-0.764752) -- (0.070578,-0.773084) -- (0.075983,-0.781394) -- (0.081473,-0.789683) -- (0.087047,-0.797952) -- (0.092704,-0.806199) -- (0.098444,-0.814425) -- (0.104266,-0.822631) -- (0.110168,-0.830815) -- (0.116151,-0.838978) -- (0.122214,-0.847121) -- (0.128356,-0.855242) -- (0.134575,-0.863342) -- (0.140872,-0.871421);
\draw[form grid] (0.0,0.0) -- (9.7e-5,-0.011646) -- (0.000388,-0.023292) -- (0.000873,-0.034939) -- (0.001553,-0.046585) -- (0.002426,-0.058231) -- (0.003494,-0.069877) -- (0.004756,-0.081523) -- (0.006211,-0.093169) -- (0.007861,-0.104816) -- (0.009705,-0.116462) -- (0.011743,-0.128108) -- (0.013975,-0.139754) -- (0.016402,-0.1514) -- (0.019022,-0.163047) -- (0.021837,-0.174693) -- (0.024845,-0.186339) -- (0.028048,-0.197985) -- (0.031445,-0.209631) -- (0.035036,-0.221278) -- (0.038821,-0.232924) -- (0.0428,-0.24457) -- (0.046973,-0.256216) -- (0.05134,-0.267862) -- (0.055902,-0.279508) -- (0.060657,-0.291155) -- (0.065607,-0.302801) -- (0.070751,-0.314447) -- (0.076088,-0.326093) -- (0.08162,-0.337739) -- (0.087346,-0.349386) -- (0.093267,-0.361032) -- (0.099381,-0.372678) -- (0.105689,-0.384324) -- (0.112192,-0.39597) -- (0.118888,-0.407617) -- (0.125779,-0.419263) -- (0.132864,-0.430909) -- (0.140142,-0.442555) -- (0.147615,-0.454201) -- (0.155282,-0.465847) -- (0.163144,-0.477494) -- (0.171199,-0.48914) -- (0.179448,-0.500786) -- (0.187892,-0.512432) -- (0.196529,-0.524078) -- (0.205361,-0.535725) -- (0.214387,-0.547371) -- (0.223607,-0.559017) -- (0.233021,-0.570663) -- (0.242629,-0.582309) -- (0.252431,-0.593956) -- (0.262427,-0.605602) -- (0.272618,-0.617248) -- (0.283002,-0.628894) -- (0.293581,-0.64054) -- (0.304354,-0.652186) -- (0.315321,-0.663833) -- (0.326481,-0.675479) -- (0.337836,-0.687125) -- (0.349386,-0.698771) -- (0.361129,-0.710417) -- (0.373066,-0.722064) -- (0.385198,-0.73371) -- (0.397523,-0.745356) -- (0.410043,-0.757002) -- (0.422757,-0.768648) -- (0.435664,-0.780295) -- (0.448766,-0.791941) -- (0.462062,-0.803587) -- (0.475553,-0.815233) -- (0.489237,-0.826879) -- (0.503115,-0.838525) -- (0.517188,-0.850172) -- (0.531454,-0.861818) -- (0.545915,-0.873464) -- (0.56057,-0.88511) -- (0.575419,-0.896756) -- (0.590462,-0.908403) -- (0.605699,-0.920049) -- (0.62113,-0.931695) -- (0.636755,-0.943341) -- (0.652575,-0.954987) -- (0.668588,-0.966634) -- (0.684796,-0.97828) -- (0.701198,-0.989926) -- (0.717793,-1.001572) -- (0.734583,-1.013218) -- (0.751567,-1.024864) -- (0.768745,-1.036511) -- (0.786118,-1.048157) -- (0.803684,-1.059803) -- (0.821444,-1.071449) -- (0.839399,-1.083095) -- (0.857548,-1.094742) -- (0.87589,-1.106388) -- (0.894427,-1.118034);
\draw[form grid] (0.0,0.0) -- (0.004736,-0.010096) -- (0.009629,-0.020214) -- (0.014678,-0.030352) -- (0.019886,-0.040512) -- (0.025252,-0.050692) -- (0.030779,-0.060894) -- (0.036466,-0.071116) -- (0.042315,-0.08136) -- (0.048326,-0.091624) -- (0.054501,-0.10191) -- (0.060841,-0.112216) -- (0.067346,-0.122544) -- (0.074017,-0.132892) -- (0.080855,-0.143262) -- (0.087862,-0.153652) -- (0.095038,-0.164064) -- (0.102384,-0.174496) -- (0.109901,-0.18495) -- (0.11759,-0.195425) -- (0.125452,-0.20592) -- (0.133487,-0.216437) -- (0.141698,-0.226975) -- (0.150084,-0.237533) -- (0.158647,-0.248113) -- (0.167388,-0.258714) -- (0.176307,-0.269335) -- (0.185406,-0.279978) -- (0.194685,-0.290642) -- (0.204146,-0.301327) -- (0.21379,-0.312032) -- (0.223617,-0.322759) -- (0.233628,-0.333507) -- (0.243824,-0.344276) -- (0.254207,-0.355065) -- (0.264777,-0.365876) -- (0.275536,-0.376708) -- (0.286484,-0.387561) -- (0.297622,-0.398435) -- (0.308951,-0.40933) -- (0.320472,-0.420246) -- (0.332187,-0.431182) -- (0.344096,-0.44214) -- (0.3562,-0.453119) -- (0.3685,-0.464119) -- (0.380997,-0.47514) -- (0.393693,-0.486182) -- (0.406587,-0.497245) -- (0.419682,-0.508329) -- (0.432978,-0.519434) -- (0.446476,-0.53056) -- (0.460177,-0.541707) -- (0.474082,-0.552875) -- (0.488193,-0.564064) -- (0.502509,-0.575274) -- (0.517033,-0.586505) -- (0.531765,-0.597757) -- (0.546706,-0.60903) -- (0.561858,-0.620325) -- (0.577221,-0.63164) -- (0.592795,-0.642976) -- (0.608584,-0.654333) -- (0.624586,-0.665711) -- (0.640804,-0.67711) -- (0.657238,-0.68853) -- (0.67389,-0.699972) -- (0.69076,-0.711434) -- (0.70785,-0.722917) -- (0.72516,-0.734421) -- (0.742691,-0.745946) -- (0.760445,-0.757493) -- (0.778423,-0.76906) -- (0.796625,-0.780648) -- (0.815054,-0.792257) -- (0.833708,-0.803888) -- (0.852591,-0.815539) -- (0.871703,-0.827211) -- (0.891044,-0.838905) -- (0.910616,-0.850619) -- (0.930421,-0.862354) -- (0.950458,-0.874111) -- (0.97073,-0.885888) -- (0.991237,-0.897687) -- (1.01198,-0.909506) -- (1.03296,-0.921346) -- (1.054179,-0.933208) -- (1.075637,-0.94509) -- (1.097336,-0.956994) -- (1.119277,-0.968918) -- (1.14146,-0.980864) -- (1.163887,-0.99283) -- (1.186558,-1.004818) -- (1.209476,-1.016826) -- (1.232641,-1.028856) -- (1.256053,-1.040906) -- (1.279715,-1.052978) -- (1.303628,-1.06507);
\draw[form grid] (0.0,0.0) -- (0.008093,-0.005823) -- (0.016234,-0.011646) -- (0.024425,-0.017469) -- (0.032663,-0.023292) -- (0.04095,-0.029115) -- (0.049286,-0.034939) -- (0.05767,-0.040762) -- (0.066103,-0.046585) -- (0.074584,-0.052408) -- (0.083113,-0.058231) -- (0.091692,-0.064054) -- (0.100318,-0.069877) -- (0.108994,-0.0757) -- (0.117718,-0.081523) -- (0.12649,-0.087346) -- (0.135311,-0.093169) -- (0.14418,-0.098993) -- (0.153098,-0.104816) -- (0.162064,-0.110639) -- (0.171079,-0.116462) -- (0.180143,-0.122285) -- (0.189255,-0.128108) -- (0.198416,-0.133931) -- (0.207625,-0.139754) -- (0.216882,-0.145577) -- (0.226188,-0.1514) -- (0.235543,-0.157224) -- (0.244946,-0.163047) -- (0.254398,-0.16887) -- (0.263898,-0.174693) -- (0.273447,-0.180516) -- (0.283044,-0.186339) -- (0.29269,-0.192162) -- (0.302384,-0.197985) -- (0.312127,-0.203808) -- (0.321918,-0.209631) -- (0.331758,-0.215454) -- (0.341647,-0.221278) -- (0.351584,-0.227101) -- (0.361569,-0.232924) -- (0.371603,-0.238747) -- (0.381686,-0.24457) -- (0.391817,-0.250393) -- (0.401996,-0.256216) -- (0.412225,-0.262039) -- (0.422501,-0.267862) -- (0.432826,-0.273685) -- (0.4432,-0.279508) -- (0.453622,-0.285332) -- (0.464093,-0.291155) -- (0.474612,-0.296978) -- (0.48518,-0.302801) -- (0.495796,-0.308624) -- (0.506461,-0.314447) -- (0.517175,-0.32027) -- (0.527936,-0.326093) -- (0.538747,-0.331916) -- (0.549606,-0.337739) -- (0.560513,-0.343563) -- (0.571469,-0.349386) -- (0.582474,-0.355209) -- (0.593527,-0.361032) -- (0.604628,-0.366855) -- (0.615779,-0.372678) -- (0.626977,-0.378501) -- (0.638224,-0.384324) -- (0.64952,-0.390147) -- (0.660864,-0.39597) -- (0.672257,-0.401793) -- (0.683698,-0.407617) -- (0.695188,-0.41344) -- (0.706726,-0.419263) -- (0.718313,-0.425086) -- (0.729949,-0.430909) -- (0.741632,-0.436732) -- (0.753365,-0.442555) -- (0.765146,-0.448378) -- (0.776975,-0.454201) -- (0.788853,-0.460024) -- (0.80078,-0.465847) -- (0.812755,-0.471671) -- (0.824778,-0.477494) -- (0.83685,-0.483317) -- (0.848971,-0.48914) -- (0.86114,-0.494963) -- (0.873358,-0.500786) -- (0.885624,-0.506609) -- (0.897939,-0.512432) -- (0.910302,-0.518255) -- (0.922714,-0.524078) -- (0.935174,-0.529902) -- (0.947683,-0.535725) -- (0.96024,-0.541548) -- (0.972846,-0.547371) -- (0.985501,-0.553194) -- (0.998203,-0.559017);
\draw[form grid] (0.0,0.0) -- (0.009307,0.0) -- (0.018595,0.0) -- (0.027864,0.0) -- (0.037113,0.0) -- (0.046342,0.0) -- (0.055552,0.0) -- (0.064743,0.0) -- (0.073914,0.0) -- (0.083066,0.0) -- (0.092199,0.0) -- (0.101312,0.0) -- (0.110406,0.0) -- (0.11948,0.0) -- (0.128535,0.0) -- (0.137571,0.0) -- (0.146587,0.0) -- (0.155583,0.0) -- (0.164561,0.0) -- (0.173518,0.0) -- (0.182457,0.0) -- (0.191376,0.0) -- (0.200276,0.0) -- (0.209156,0.0) -- (0.218017,0.0) -- (0.226858,0.0) -- (0.23568,0.0) -- (0.244483,0.0) -- (0.253266,0.0) -- (0.26203,0.0) -- (0.270774,0.0) -- (0.279499,0.0) -- (0.288204,0.0) -- (0.29689,0.0) -- (0.305557,0.0) -- (0.314204,0.0) -- (0.322832,0.0) -- (0.331441,0.0) -- (0.34003,0.0) -- (0.3486,0.0) -- (0.35715,0.0) -- (0.365681,0.0) -- (0.374192,0.0) -- (0.382684,0.0) -- (0.391157,0.0) -- (0.39961,0.0) -- (0.408044,0.0) -- (0.416458,0.0) -- (0.424853,0.0) -- (0.433228,0.0) -- (0.441585,0.0) -- (0.449921,0.0) -- (0.458239,0.0) -- (0.466537,0.0) -- (0.474815,0.0) -- (0.483074,0.0) -- (0.491314,0.0) -- (0.499534,0.0) -- (0.507735,0.0) -- (0.515916,0.0) -- (0.524078,0.0) -- (0.532221,0.0) -- (0.540344,0.0) -- (0.548448,0.0) -- (0.556532,0.0) -- (0.564597,0.0) -- (0.572643,0.0) -- (0.580669,0.0) -- (0.588676,0.0) -- (0.596663,0.0) -- (0.604631,0.0) -- (0.61258,0.0) -- (0.620509,0.0) -- (0.628419,0.0) -- (0.636309,0.0) -- (0.64418,0.0) -- (0.652031,0.0) -- (0.659863,0.0) -- (0.667676,0.0) -- (0.675469,0.0) -- (0.683243,0.0) -- (0.690997,0.0) -- (0.698732,0.0) -- (0.706448,0.0) -- (0.714144,0.0) -- (0.721821,0.0) -- (0.729478,0.0) -- (0.737116,0.0) -- (0.744735,0.0) -- (0.752334,0.0) -- (0.759914,0.0) -- (0.767474,0.0) -- (0.775015,0.0) -- (0.782536,0.0) -- (0.790039,0.0) -- (0.797521,0.0) -- (0.804984,0.0);
\draw[form grid] (0.0,0.0) -- (0.008093,0.005823) -- (0.016234,0.011646) -- (0.024425,0.017469) -- (0.032663,0.023292) -- (0.04095,0.029115) -- (0.049286,0.034939) -- (0.05767,0.040762) -- (0.066103,0.046585) -- (0.074584,0.052408) -- (0.083113,0.058231) -- (0.091692,0.064054) -- (0.100318,0.069877) -- (0.108994,0.0757) -- (0.117718,0.081523) -- (0.12649,0.087346) -- (0.135311,0.093169) -- (0.14418,0.098993) -- (0.153098,0.104816) -- (0.162064,0.110639) -- (0.171079,0.116462) -- (0.180143,0.122285) -- (0.189255,0.128108) -- (0.198416,0.133931) -- (0.207625,0.139754) -- (0.216882,0.145577) -- (0.226188,0.1514) -- (0.235543,0.157224) -- (0.244946,0.163047) -- (0.254398,0.16887) -- (0.263898,0.174693) -- (0.273447,0.180516) -- (0.283044,0.186339) -- (0.29269,0.192162) -- (0.302384,0.197985) -- (0.312127,0.203808) -- (0.321918,0.209631) -- (0.331758,0.215454) -- (0.341647,0.221278) -- (0.351584,0.227101) -- (0.361569,0.232924) -- (0.371603,0.238747) -- (0.381686,0.24457) -- (0.391817,0.250393) -- (0.401996,0.256216) -- (0.412225,0.262039) -- (0.422501,0.267862) -- (0.432826,0.273685) -- (0.4432,0.279508) -- (0.453622,0.285332) -- (0.464093,0.291155) -- (0.474612,0.296978) -- (0.48518,0.302801) -- (0.495796,0.308624) -- (0.506461,0.314447) -- (0.517175,0.32027) -- (0.527936,0.326093) -- (0.538747,0.331916) -- (0.549606,0.337739) -- (0.560513,0.343563) -- (0.571469,0.349386) -- (0.582474,0.355209) -- (0.593527,0.361032) -- (0.604628,0.366855) -- (0.615779,0.372678) -- (0.626977,0.378501) -- (0.638224,0.384324) -- (0.64952,0.390147) -- (0.660864,0.39597) -- (0.672257,0.401793) -- (0.683698,0.407617) -- (0.695188,0.41344) -- (0.706726,0.419263) -- (0.718313,0.425086) -- (0.729949,0.430909) -- (0.741632,0.436732) -- (0.753365,0.442555) -- (0.765146,0.448378) -- (0.776975,0.454201) -- (0.788853,0.460024) -- (0.80078,0.465847) -- (0.812755,0.471671) -- (0.824778,0.477494) -- (0.83685,0.483317) -- (0.848971,0.48914) -- (0.86114,0.494963) -- (0.873358,0.500786) -- (0.885624,0.506609) -- (0.897939,0.512432) -- (0.910302,0.518255) -- (0.922714,0.524078) -- (0.935174,0.529902) -- (0.947683,0.535725) -- (0.96024,0.541548) -- (0.972846,0.547371) -- (0.985501,0.553194) -- (0.998203,0.559017);
\begin{scope}
\clip (1.303628,1.06507) -- (1.30471,1.080499) -- (1.303441,1.094567) -- (1.299751,1.107245) -- (1.29359,1.118513) -- (1.284929,1.128359) -- (1.273759,1.136776) -- (1.260094,1.143765) -- (1.243968,1.149337) -- (1.225434,1.153508) -- (1.204566,1.156301) -- (1.181457,1.157747) -- (1.156214,1.157883) -- (1.12896,1.156751) -- (1.099834,1.154402) -- (1.06898,1.150888) -- (1.036556,1.146269) -- (1.002723,1.140607) -- (0.967646,1.133968) -- (0.931492,1.12642) -- (0.894427,1.118034) -- (0.856614,1.108882) -- (0.81821,1.099036) -- (0.779365,1.088568) -- (0.740221,1.077549) -- (0.700908,1.06605) -- (0.661545,1.054136) -- (0.622241,1.041873) -- (0.583088,1.029322) -- (0.544166,1.016538) -- (0.505541,1.003575) -- (0.467266,0.990478) -- (0.429378,0.97729) -- (0.391903,0.964045) -- (0.354854,0.950774) -- (0.318232,0.937499) -- (0.282028,0.924236) -- (0.246221,0.910997) -- (0.210784,0.897784) -- (0.175681,0.884596) -- (0.140872,0.871421) -- (0.106311,0.858246) -- (0.07195,0.84505) -- (0.037737,0.831807) -- (0.003623,0.818485) -- (-0.030444,0.805048) -- (-0.064508,0.791458) -- (-0.098615,0.777672) -- (-0.132801,0.763643) -- (-0.167098,0.749325) -- (-0.20153,0.734668) -- (-0.236111,0.719622) -- (-0.270847,0.704138) -- (-0.30573,0.688166) -- (-0.340744,0.671659) -- (-0.375859,0.65457) -- (-0.411032,0.636856) -- (-0.446207,0.618478) -- (-0.481316,0.599399) -- (-0.516275,0.579588) -- (-0.55099,0.559017) -- (-0.585353,0.537665) -- (-0.619247,0.515517) -- (-0.65254,0.492562) -- (-0.685094,0.468798) -- (-0.716763,0.444226) -- (-0.747393,0.418857) -- (-0.776827,0.392707) -- (-0.804905,0.365799) -- (-0.831466,0.338161) -- (-0.856353,0.30983) -- (-0.87941,0.280846) -- (-0.900489,0.251258) -- (-0.91945,0.221118) -- (-0.936166,0.190483) -- (-0.950518,0.159415) -- (-0.962407,0.127981) -- (-0.971745,0.09625) -- (-0.978464,0.064293) -- (-0.982516,0.032184) -- (-0.98387,0.0) -- (-0.982516,-0.032184) -- (-0.978464,-0.064293) -- (-0.971745,-0.09625) -- (-0.962407,-0.127981) -- (-0.950518,-0.159415) -- (-0.936166,-0.190483) -- (-0.91945,-0.221118) -- (-0.900489,-0.251258) -- (-0.87941,-0.280846) -- (-0.856353,-0.30983) -- (-0.831466,-0.338161) -- (-0.804905,-0.365799) -- (-0.776827,-0.392707) -- (-0.747393,-0.418857) -- (-0.716763,-0.444226) -- (-0.685094,-0.468798) -- (-0.65254,-0.492562) -- (-0.619247,-0.515517) -- (-0.585353,-0.537665) -- (-0.55099,-0.559017) -- (-0.516275,-0.579588) -- (-0.481316,-0.599399) -- (-0.446207,-0.618478) -- (-0.411032,-0.636856) -- (-0.375859,-0.65457) -- (-0.340744,-0.671659) -- (-0.30573,-0.688166) -- (-0.270847,-0.704138) -- (-0.236111,-0.719622) -- (-0.20153,-0.734668) -- (-0.167098,-0.749325) -- (-0.132801,-0.763643) -- (-0.098615,-0.777672) -- (-0.064508,-0.791458) -- (-0.030444,-0.805048) -- (0.003623,-0.818485) -- (0.037737,-0.831807) -- (0.07195,-0.84505) -- (0.106311,-0.858246) -- (0.140872,-0.871421) -- (0.175681,-0.884596) -- (0.210784,-0.897784) -- (0.246221,-0.910997) -- (0.282028,-0.924236) -- (0.318232,-0.937499) -- (0.354854,-0.950774) -- (0.391903,-0.964045) -- (0.429378,-0.97729) -- (0.467266,-0.990478) -- (0.505541,-1.003575) -- (0.544166,-1.016538) -- (0.583088,-1.029322) -- (0.622241,-1.041873) -- (0.661545,-1.054136) -- (0.700908,-1.06605) -- (0.740221,-1.077549) -- (0.779365,-1.088568) -- (0.81821,-1.099036) -- (0.856614,-1.108882) -- (0.894427,-1.118034) -- (0.931492,-1.12642) -- (0.967646,-1.133968) -- (1.002723,-1.140607) -- (1.036556,-1.146269) -- (1.06898,-1.150888) -- (1.099834,-1.154402) -- (1.12896,-1.156751) -- (1.156214,-1.157883) -- (1.181457,-1.157747) -- (1.204566,-1.156301) -- (1.225434,-1.153508) -- (1.243968,-1.149337) -- (1.260094,-1.143765) -- (1.273759,-1.136776) -- (1.284929,-1.128359) -- (1.29359,-1.118513) -- (1.299751,-1.107245) -- (1.303441,-1.094567) -- (1.30471,-1.080499) -- (1.303628,-1.06507) -- (1.300281,-1.048315) -- (1.294776,-1.030274) -- (1.287234,-1.010995) -- (1.277788,-0.990532) -- (1.266585,-0.968944) -- (1.253781,-0.946293) -- (1.239538,-0.922648) -- (1.224025,-0.898079) -- (1.207412,-0.872662) -- (1.189872,-0.846471) -- (1.171574,-0.819586) -- (1.152687,-0.792084) -- (1.133371,-0.764044) -- (1.113784,-0.735544) -- (1.094073,-0.706662) -- (1.074378,-0.677471) -- (1.054829,-0.648045) -- (1.035546,-0.618451) -- (1.016638,-0.588755) -- (0.998203,-0.559017) -- (0.980331,-0.529294) -- (0.963099,-0.499637) -- (0.946574,-0.47009) -- (0.930816,-0.440693) -- (0.915873,-0.41148) -- (0.901787,-0.382478) -- (0.888592,-0.353707) -- (0.876316,-0.325184) -- (0.86498,-0.296916) -- (0.854601,-0.268907) -- (0.845193,-0.241153) -- (0.836763,-0.213647) -- (0.829319,-0.186373) -- (0.822864,-0.159315) -- (0.817401,-0.13245) -- (0.812931,-0.105752) -- (0.809454,-0.07919) -- (0.806971,-0.052734) -- (0.805481,-0.026349) -- (0.804984,0.0) -- (0.805481,0.026349) -- (0.806971,0.052734) -- (0.809454,0.07919) -- (0.812931,0.105752) -- (0.817401,0.13245) -- (0.822864,0.159315) -- (0.829319,0.186373) -- (0.836763,0.213647) -- (0.845193,0.241153) -- (0.854601,0.268907) -- (0.86498,0.296916) -- (0.876316,0.325184) -- (0.888592,0.353707) -- (0.901787,0.382478) -- (0.915873,0.41148) -- (0.930816,0.440693) -- (0.946574,0.47009) -- (0.963099,0.499637) -- (0.980331,0.529294) -- (0.998203,0.559017) -- (1.016638,0.588755) -- (1.035546,0.618451) -- (1.054829,0.648045) -- (1.074378,0.677471) -- (1.094073,0.706662) -- (1.113784,0.735544) -- (1.133371,0.764044) -- (1.152687,0.792084) -- (1.171574,0.819586) -- (1.189872,0.846471) -- (1.207412,0.872662) -- (1.224025,0.898079) -- (1.239538,0.922648) -- (1.253781,0.946293) -- (1.266585,0.968944) -- (1.277788,0.990532) -- (1.287234,1.010995) -- (1.294776,1.030274) -- (1.300281,1.048315) -- (1.303628,1.06507) -- cycle;
\draw[black!60,line width=.6pt*0.498597,-{Latex[length=0pt 5,width=0pt 3]}] (0.934508,-1.08372) -- (0.917484,-1.20085);
\draw[black!60,line width=.6pt*0.305908,-{Latex[length=0pt 5,width=0pt 3]}] (1.037719,-1.08372) -- (1.040038,-1.156302);
\draw[black!60,line width=.6pt*0.219764,-{Latex[length=0pt 5,width=0pt 3]}] (1.140931,-1.08372) -- (1.161499,-1.131663);
\draw[black!60,line width=.6pt*0.824825,-{Latex[length=0pt 5,width=0pt 3]}] (0.521662,-0.980509) -- (0.459549,-1.166198);
\draw[black!60,line width=.6pt*0.327571,-{Latex[length=0pt 5,width=0pt 3]}] (0.624873,-0.980509) -- (0.602791,-1.055068);
\draw[black!60,line width=.6pt*0.121569,-{Latex[length=0pt 5,width=0pt 3]}] (0.728085,-0.980509) -- (0.721798,-1.008674);
\draw[black!60,line width=.6pt*0.05404,-{Latex[length=0pt 5,width=0pt 3]}] (0.831296,-0.980509) -- (0.83063,-0.99332);
\draw[black!60,line width=.6pt*0.038638,-{Latex[length=0pt 5,width=0pt 3]}] (0.934508,-0.980509) -- (0.938026,-0.988979);
\draw[black!60,line width=.6pt*0.057886,-{Latex[length=0pt 5,width=0pt 3]}] (1.037719,-0.980509) -- (1.050148,-0.986369);
\draw[black!60,line width=.6pt*0.147222,-{Latex[length=0pt 5,width=0pt 3]}] (1.140931,-0.980509) -- (1.175607,-0.976159);
\draw[black!60,line width=.6pt*0.334997,-{Latex[length=0pt 5,width=0pt 3]}] (0.315239,-0.877297) -- (0.285372,-0.950999);
\draw[black!60,line width=.6pt*0.066962,-{Latex[length=0pt 5,width=0pt 3]}] (0.41845,-0.877297) -- (0.411129,-0.891407);
\draw[black!60,line width=.6pt*0.020044,-{Latex[length=0pt 5,width=0pt 3]}] (0.521662,-0.877297) -- (0.518649,-0.88098);
\draw[black!60,line width=.6pt*0.012592,-{Latex[length=0pt 5,width=0pt 3]}] (0.624873,-0.877297) -- (0.623085,-0.879693);
\draw[black!60,line width=.6pt*0.005228,-{Latex[length=0pt 5,width=0pt 3]}] (0.728085,-0.877297) -- (0.727383,-0.878321);
\draw[black!60,line width=.6pt*0.01524,-{Latex[length=0pt 5,width=0pt 3]}] (0.934508,-0.877297) -- (0.937366,-0.87508);
\draw[black!60,line width=.6pt*0.082973,-{Latex[length=0pt 5,width=0pt 3]}] (1.037719,-0.877297) -- (1.055701,-0.869259);
\draw[black!60,line width=.6pt*0.303201,-{Latex[length=0pt 5,width=0pt 3]}] (1.140931,-0.877297) -- (1.203545,-0.841802);
\draw[black!60,line width=.6pt*0.464608,-{Latex[length=0pt 5,width=0pt 3]}] (0.005604,-0.774086) -- (-0.039435,-0.874762);
\draw[black!60,line width=.6pt*0.11207,-{Latex[length=0pt 5,width=0pt 3]}] (0.108816,-0.774086) -- (0.09512,-0.796894);
\draw[black!60,line width=.6pt*0.029761,-{Latex[length=0pt 5,width=0pt 3]}] (0.212027,-0.774086) -- (0.206585,-0.778591);
\draw[black!60,line width=.6pt*0.024742,-{Latex[length=0pt 5,width=0pt 3]}] (0.315239,-0.774086) -- (0.311004,-0.778156);
\draw[black!60,line width=.6pt*0.019225,-{Latex[length=0pt 5,width=0pt 3]}] (0.41845,-0.774086) -- (0.415372,-0.777455);
\draw[black!60,line width=.6pt*0.013564,-{Latex[length=0pt 5,width=0pt 3]}] (0.521662,-0.774086) -- (0.519628,-0.776582);
\draw[black!60,line width=.6pt*0.007527,-{Latex[length=0pt 5,width=0pt 3]}] (0.624873,-0.774086) -- (0.623815,-0.775526);
\draw[black!60,line width=.6pt*0.008296,-{Latex[length=0pt 5,width=0pt 3]}] (0.831296,-0.774086) -- (0.832327,-0.772408);
\draw[black!60,line width=.6pt*0.028947,-{Latex[length=0pt 5,width=0pt 3]}] (0.934508,-0.774086) -- (0.939543,-0.76941);
\draw[black!60,line width=.6pt*0.196354,-{Latex[length=0pt 5,width=0pt 3]}] (1.037719,-0.774086) -- (1.077328,-0.749513);
\draw[black!60,line width=.6pt*0.242355,-{Latex[length=0pt 5,width=0pt 3]}] (-0.200819,-0.670874) -- (-0.229707,-0.720628);
\draw[black!60,line width=.6pt*0.041814,-{Latex[length=0pt 5,width=0pt 3]}] (-0.097607,-0.670874) -- (-0.105859,-0.67639);
\draw[black!60,line width=.6pt*0.028053,-{Latex[length=0pt 5,width=0pt 3]}] (0.005604,-0.670874) -- (-0.00038,-0.673797);
\draw[black!60,line width=.6pt*0.025432,-{Latex[length=0pt 5,width=0pt 3]}] (0.108816,-0.670874) -- (0.103736,-0.674137);
\draw[black!60,line width=.6pt*0.021853,-{Latex[length=0pt 5,width=0pt 3]}] (0.212027,-0.670874) -- (0.207969,-0.674105);
\draw[black!60,line width=.6pt*0.017864,-{Latex[length=0pt 5,width=0pt 3]}] (0.315239,-0.670874) -- (0.312164,-0.673795);
\draw[black!60,line width=.6pt*0.01364,-{Latex[length=0pt 5,width=0pt 3]}] (0.41845,-0.670874) -- (0.416276,-0.673274);
\draw[black!60,line width=.6pt*0.008797,-{Latex[length=0pt 5,width=0pt 3]}] (0.521662,-0.670874) -- (0.520362,-0.672509);
\draw[black!60,line width=.6pt*0.013118,-{Latex[length=0pt 5,width=0pt 3]}] (0.831296,-0.670874) -- (0.832862,-0.668183);
\draw[black!60,line width=.6pt*0.089145,-{Latex[length=0pt 5,width=0pt 3]}] (0.934508,-0.670874) -- (0.951897,-0.658814);
\draw[black!60,line width=.6pt*0.169669,-{Latex[length=0pt 5,width=0pt 3]}] (-0.407242,-0.567663) -- (-0.43263,-0.59893);
\draw[black!60,line width=.6pt*0.032604,-{Latex[length=0pt 5,width=0pt 3]}] (-0.30403,-0.567663) -- (-0.31175,-0.568223);
\draw[black!60,line width=.6pt*0.025866,-{Latex[length=0pt 5,width=0pt 3]}] (-0.200819,-0.567663) -- (-0.206951,-0.567984);
\draw[black!60,line width=.6pt*0.023225,-{Latex[length=0pt 5,width=0pt 3]}] (-0.097607,-0.567663) -- (-0.102975,-0.56892);
\draw[black!60,line width=.6pt*0.021147,-{Latex[length=0pt 5,width=0pt 3]}] (0.005604,-0.567663) -- (0.000969,-0.569591);
\draw[black!60,line width=.6pt*0.018721,-{Latex[length=0pt 5,width=0pt 3]}] (0.108816,-0.567663) -- (0.105001,-0.569943);
\draw[black!60,line width=.6pt*0.015993,-{Latex[length=0pt 5,width=0pt 3]}] (0.212027,-0.567663) -- (0.209033,-0.569997);
\draw[black!60,line width=.6pt*0.013005,-{Latex[length=0pt 5,width=0pt 3]}] (0.315239,-0.567663) -- (0.313013,-0.569802);
\draw[black!60,line width=.6pt*0.00929,-{Latex[length=0pt 5,width=0pt 3]}] (0.41845,-0.567663) -- (0.416998,-0.569323);
\draw[black!60,line width=.6pt*0.008384,-{Latex[length=0pt 5,width=0pt 3]}] (0.728085,-0.567663) -- (0.729099,-0.56595);
\draw[black!60,line width=.6pt*0.020642,-{Latex[length=0pt 5,width=0pt 3]}] (0.831296,-0.567663) -- (0.834193,-0.56371);
\draw[black!60,line width=.6pt*0.266747,-{Latex[length=0pt 5,width=0pt 3]}] (0.934508,-0.567663) -- (0.988644,-0.534815);
\draw[black!60,line width=.6pt*0.16243,-{Latex[length=0pt 5,width=0pt 3]}] (-0.613665,-0.464451) -- (-0.641561,-0.49107);
\draw[black!60,line width=.6pt*0.04369,-{Latex[length=0pt 5,width=0pt 3]}] (-0.510453,-0.464451) -- (-0.520824,-0.464583);
\draw[black!60,line width=.6pt*0.029028,-{Latex[length=0pt 5,width=0pt 3]}] (-0.407242,-0.464451) -- (-0.413294,-0.461156);
\draw[black!60,line width=.6pt*0.023631,-{Latex[length=0pt 5,width=0pt 3]}] (-0.30403,-0.464451) -- (-0.30937,-0.462731);
\draw[black!60,line width=.6pt*0.01982,-{Latex[length=0pt 5,width=0pt 3]}] (-0.200819,-0.464451) -- (-0.2055,-0.463983);
\draw[black!60,line width=.6pt*0.017259,-{Latex[length=0pt 5,width=0pt 3]}] (-0.097607,-0.464451) -- (-0.101674,-0.464948);
\draw[black!60,line width=.6pt*0.015405,-{Latex[length=0pt 5,width=0pt 3]}] (0.005604,-0.464451) -- (0.002147,-0.465642);
\draw[black!60,line width=.6pt*0.013543,-{Latex[length=0pt 5,width=0pt 3]}] (0.108816,-0.464451) -- (0.106019,-0.466036);
\draw[black!60,line width=.6pt*0.011582,-{Latex[length=0pt 5,width=0pt 3]}] (0.212027,-0.464451) -- (0.209869,-0.466154);
\draw[black!60,line width=.6pt*0.008979,-{Latex[length=0pt 5,width=0pt 3]}] (0.315239,-0.464451) -- (0.31374,-0.465967);
\draw[black!60,line width=.6pt*0.005382,-{Latex[length=0pt 5,width=0pt 3]}] (0.41845,-0.464451) -- (0.417645,-0.465444);
\draw[black!60,line width=.6pt*0.010933,-{Latex[length=0pt 5,width=0pt 3]}] (0.728085,-0.464451) -- (0.729293,-0.462155);
\draw[black!60,line width=.6pt*0.08767,-{Latex[length=0pt 5,width=0pt 3]}] (0.831296,-0.464451) -- (0.848934,-0.453405);
\draw[black!60,line width=.6pt*0.058116,-{Latex[length=0pt 5,width=0pt 3]}] (-0.716876,-0.36124) -- (-0.730565,-0.362955);
\draw[black!60,line width=.6pt*0.04025,-{Latex[length=0pt 5,width=0pt 3]}] (-0.613665,-0.36124) -- (-0.619896,-0.353996);
\draw[black!60,line width=.6pt*0.032419,-{Latex[length=0pt 5,width=0pt 3]}] (-0.510453,-0.36124) -- (-0.515492,-0.355423);
\draw[black!60,line width=.6pt*0.024942,-{Latex[length=0pt 5,width=0pt 3]}] (-0.407242,-0.36124) -- (-0.411711,-0.357356);
\draw[black!60,line width=.6pt*0.019009,-{Latex[length=0pt 5,width=0pt 3]}] (-0.30403,-0.36124) -- (-0.307928,-0.358967);
\draw[black!60,line width=.6pt*0.014873,-{Latex[length=0pt 5,width=0pt 3]}] (-0.200819,-0.36124) -- (-0.204203,-0.360233);
\draw[black!60,line width=.6pt*0.01229,-{Latex[length=0pt 5,width=0pt 3]}] (-0.097607,-0.36124) -- (-0.100524,-0.361206);
\draw[black!60,line width=.6pt*0.010658,-{Latex[length=0pt 5,width=0pt 3]}] (0.005604,-0.36124) -- (0.003164,-0.361908);
\draw[black!60,line width=.6pt*0.009345,-{Latex[length=0pt 5,width=0pt 3]}] (0.108816,-0.36124) -- (0.10688,-0.362323);
\draw[black!60,line width=.6pt*0.007812,-{Latex[length=0pt 5,width=0pt 3]}] (0.212027,-0.36124) -- (0.210611,-0.362437);
\draw[black!60,line width=.6pt*0.005467,-{Latex[length=0pt 5,width=0pt 3]}] (0.315239,-0.36124) -- (0.314379,-0.362212);
\draw[black!60,line width=.6pt*0.006153,-{Latex[length=0pt 5,width=0pt 3]}] (0.624873,-0.36124) -- (0.625529,-0.359935);
\draw[black!60,line width=.6pt*0.01217,-{Latex[length=0pt 5,width=0pt 3]}] (0.728085,-0.36124) -- (0.729248,-0.358595);
\draw[black!60,line width=.6pt*0.247876,-{Latex[length=0pt 5,width=0pt 3]}] (0.831296,-0.36124) -- (0.884618,-0.336355);
\draw[black!60,line width=.6pt*0.041168,-{Latex[length=0pt 5,width=0pt 3]}] (-0.820088,-0.258028) -- (-0.821581,-0.24837);
\draw[black!60,line width=.6pt*0.047154,-{Latex[length=0pt 5,width=0pt 3]}] (-0.716876,-0.258028) -- (-0.7211,-0.247662);
\draw[black!60,line width=.6pt*0.038041,-{Latex[length=0pt 5,width=0pt 3]}] (-0.613665,-0.258028) -- (-0.61741,-0.249811);
\draw[black!60,line width=.6pt*0.029344,-{Latex[length=0pt 5,width=0pt 3]}] (-0.510453,-0.258028) -- (-0.513845,-0.251944);
\draw[black!60,line width=.6pt*0.021793,-{Latex[length=0pt 5,width=0pt 3]}] (-0.407242,-0.258028) -- (-0.410258,-0.253825);
\draw[black!60,line width=.6pt*0.015492,-{Latex[length=0pt 5,width=0pt 3]}] (-0.30403,-0.258028) -- (-0.306639,-0.255436);
\draw[black!60,line width=.6pt*0.010897,-{Latex[length=0pt 5,width=0pt 3]}] (-0.200819,-0.258028) -- (-0.203043,-0.256708);
\draw[black!60,line width=.6pt*0.008109,-{Latex[length=0pt 5,width=0pt 3]}] (-0.097607,-0.258028) -- (-0.099497,-0.257662);
\draw[black!60,line width=.6pt*0.006584,-{Latex[length=0pt 5,width=0pt 3]}] (0.005604,-0.258028) -- (0.004074,-0.258344);
\draw[black!60,line width=.6pt*0.005757,-{Latex[length=0pt 5,width=0pt 3]}] (0.108816,-0.258028) -- (0.107647,-0.258737);
\draw[black!60,line width=.6pt*0.007356,-{Latex[length=0pt 5,width=0pt 3]}] (0.624873,-0.258028) -- (0.625499,-0.256398);
\draw[black!60,line width=.6pt*0.032266,-{Latex[length=0pt 5,width=0pt 3]}] (0.728085,-0.258028) -- (0.734303,-0.253556);
\draw[black!60,line width=.6pt*0.058802,-{Latex[length=0pt 5,width=0pt 3]}] (-0.820088,-0.154817) -- (-0.818095,-0.141001);
\draw[black!60,line width=.6pt*0.045255,-{Latex[length=0pt 5,width=0pt 3]}] (-0.716876,-0.154817) -- (-0.719197,-0.144328);
\draw[black!60,line width=.6pt*0.035532,-{Latex[length=0pt 5,width=0pt 3]}] (-0.613665,-0.154817) -- (-0.615784,-0.146652);
\draw[black!60,line width=.6pt*0.026857,-{Latex[length=0pt 5,width=0pt 3]}] (-0.510453,-0.154817) -- (-0.512362,-0.148734);
\draw[black!60,line width=.6pt*0.019241,-{Latex[length=0pt 5,width=0pt 3]}] (-0.407242,-0.154817) -- (-0.408927,-0.150571);
\draw[black!60,line width=.6pt*0.012873,-{Latex[length=0pt 5,width=0pt 3]}] (-0.30403,-0.154817) -- (-0.305481,-0.152128);
\draw[black!60,line width=.6pt*0.007974,-{Latex[length=0pt 5,width=0pt 3]}] (-0.200819,-0.154817) -- (-0.202039,-0.15337);
\draw[black!60,line width=.6pt*0.008391,-{Latex[length=0pt 5,width=0pt 3]}] (0.624873,-0.154817) -- (0.62534,-0.15288);
\draw[black!60,line width=.6pt*0.079024,-{Latex[length=0pt 5,width=0pt 3]}] (0.728085,-0.154817) -- (0.745745,-0.148489);
\draw[black!60,line width=.6pt*0.144012,-{Latex[length=0pt 5,width=0pt 3]}] (-0.923299,-0.051605) -- (-0.891577,-0.038861);
\draw[black!60,line width=.6pt*0.055697,-{Latex[length=0pt 5,width=0pt 3]}] (-0.820088,-0.051605) -- (-0.817331,-0.038674);
\draw[black!60,line width=.6pt*0.04313,-{Latex[length=0pt 5,width=0pt 3]}] (-0.716876,-0.051605) -- (-0.717613,-0.041393);
\draw[black!60,line width=.6pt*0.033572,-{Latex[length=0pt 5,width=0pt 3]}] (-0.613665,-0.051605) -- (-0.614335,-0.043664);
\draw[black!60,line width=.6pt*0.024999,-{Latex[length=0pt 5,width=0pt 3]}] (-0.510453,-0.051605) -- (-0.511052,-0.045701);
\draw[black!60,line width=.6pt*0.017445,-{Latex[length=0pt 5,width=0pt 3]}] (-0.407242,-0.051605) -- (-0.407765,-0.047497);
\draw[black!60,line width=.6pt*0.011129,-{Latex[length=0pt 5,width=0pt 3]}] (-0.30403,-0.051605) -- (-0.304475,-0.049001);
\draw[black!60,line width=.6pt*0.006208,-{Latex[length=0pt 5,width=0pt 3]}] (-0.200819,-0.051605) -- (-0.201189,-0.050179);
\draw[black!60,line width=.6pt*0.009362,-{Latex[length=0pt 5,width=0pt 3]}] (0.624873,-0.051605) -- (0.625055,-0.04939);
\draw[black!60,line width=.6pt*0.108091,-{Latex[length=0pt 5,width=0pt 3]}] (0.728085,-0.051605) -- (0.753301,-0.046857);
\draw[black!60,line width=.6pt*0.196882,-{Latex[length=0pt 5,width=0pt 3]}] (-0.923299,0.051606) -- (-0.876593,0.053314);
\draw[black!60,line width=.6pt*0.05385,-{Latex[length=0pt 5,width=0pt 3]}] (-0.820088,0.051606) -- (-0.813999,0.062846);
\draw[black!60,line width=.6pt*0.041525,-{Latex[length=0pt 5,width=0pt 3]}] (-0.716876,0.051606) -- (-0.716167,0.061438);
\draw[black!60,line width=.6pt*0.032211,-{Latex[length=0pt 5,width=0pt 3]}] (-0.613665,0.051606) -- (-0.613022,0.059226);
\draw[black!60,line width=.6pt*0.02388,-{Latex[length=0pt 5,width=0pt 3]}] (-0.510453,0.051606) -- (-0.509881,0.057246);
\draw[black!60,line width=.6pt*0.016562,-{Latex[length=0pt 5,width=0pt 3]}] (-0.407242,0.051606) -- (-0.406745,0.055506);
\draw[black!60,line width=.6pt*0.010477,-{Latex[length=0pt 5,width=0pt 3]}] (-0.30403,0.051606) -- (-0.303611,0.054058);
\draw[black!60,line width=.6pt*0.005779,-{Latex[length=0pt 5,width=0pt 3]}] (-0.200819,0.051606) -- (-0.200474,0.052934);
\draw[black!60,line width=.6pt*0.005861,-{Latex[length=0pt 5,width=0pt 3]}] (0.521662,0.051606) -- (0.521525,0.052991);
\draw[black!60,line width=.6pt*0.010499,-{Latex[length=0pt 5,width=0pt 3]}] (0.624873,0.051606) -- (0.624669,0.05409);
\draw[black!60,line width=.6pt*0.094698,-{Latex[length=0pt 5,width=0pt 3]}] (0.728085,0.051606) -- (0.750496,0.053366);
\draw[black!60,line width=.6pt*0.081449,-{Latex[length=0pt 5,width=0pt 3]}] (-0.820088,0.154818) -- (-0.801102,0.158474);
\draw[black!60,line width=.6pt*0.040663,-{Latex[length=0pt 5,width=0pt 3]}] (-0.716876,0.154818) -- (-0.714791,0.164243);
\draw[black!60,line width=.6pt*0.031624,-{Latex[length=0pt 5,width=0pt 3]}] (-0.613665,0.154818) -- (-0.611779,0.162084);
\draw[black!60,line width=.6pt*0.023613,-{Latex[length=0pt 5,width=0pt 3]}] (-0.510453,0.154818) -- (-0.508775,0.160166);
\draw[black!60,line width=.6pt*0.016637,-{Latex[length=0pt 5,width=0pt 3]}] (-0.407242,0.154818) -- (-0.405785,0.158488);
\draw[black!60,line width=.6pt*0.010868,-{Latex[length=0pt 5,width=0pt 3]}] (-0.30403,0.154818) -- (-0.302805,0.157088);
\draw[black!60,line width=.6pt*0.006502,-{Latex[length=0pt 5,width=0pt 3]}] (-0.200819,0.154818) -- (-0.199824,0.155998);
\draw[black!60,line width=.6pt*0.007304,-{Latex[length=0pt 5,width=0pt 3]}] (0.521662,0.154818) -- (0.521183,0.156484);
\draw[black!60,line width=.6pt*0.012304,-{Latex[length=0pt 5,width=0pt 3]}] (0.624873,0.154818) -- (0.624188,0.157657);
\draw[black!60,line width=.6pt*0.049441,-{Latex[length=0pt 5,width=0pt 3]}] (0.728085,0.154818) -- (0.739722,0.156338);
\draw[black!60,line width=.6pt*0.288032,-{Latex[length=0pt 5,width=0pt 3]}] (-0.820088,0.258029) -- (-0.76028,0.22489);
\draw[black!60,line width=.6pt*0.040996,-{Latex[length=0pt 5,width=0pt 3]}] (-0.716876,0.258029) -- (-0.7088,0.26346);
\draw[black!60,line width=.6pt*0.031627,-{Latex[length=0pt 5,width=0pt 3]}] (-0.613665,0.258029) -- (-0.61055,0.264861);
\draw[black!60,line width=.6pt*0.023919,-{Latex[length=0pt 5,width=0pt 3]}] (-0.510453,0.258029) -- (-0.507688,0.262988);
\draw[black!60,line width=.6pt*0.017287,-{Latex[length=0pt 5,width=0pt 3]}] (-0.407242,0.258029) -- (-0.404849,0.261363);
\draw[black!60,line width=.6pt*0.011801,-{Latex[length=0pt 5,width=0pt 3]}] (-0.30403,0.258029) -- (-0.302043,0.260004);
\draw[black!60,line width=.6pt*0.007821,-{Latex[length=0pt 5,width=0pt 3]}] (-0.200819,0.258029) -- (-0.199222,0.258977);
\draw[black!60,line width=.6pt*0.005372,-{Latex[length=0pt 5,width=0pt 3]}] (-0.097607,0.258029) -- (-0.096355,0.258272);
\draw[black!60,line width=.6pt*0.005045,-{Latex[length=0pt 5,width=0pt 3]}] (0.41845,0.258029) -- (0.41787,0.259077);
\draw[black!60,line width=.6pt*0.009312,-{Latex[length=0pt 5,width=0pt 3]}] (0.521662,0.258029) -- (0.520749,0.260043);
\draw[black!60,line width=.6pt*0.014831,-{Latex[length=0pt 5,width=0pt 3]}] (0.624873,0.258029) -- (0.623612,0.261316);
\draw[black!60,line width=.6pt*0.017422,-{Latex[length=0pt 5,width=0pt 3]}] (0.728085,0.258029) -- (0.729417,0.261945);
\draw[black!60,line width=.6pt*0.316811,-{Latex[length=0pt 5,width=0pt 3]}] (-0.716876,0.361241) -- (-0.659617,0.312482);
\draw[black!60,line width=.6pt*0.033254,-{Latex[length=0pt 5,width=0pt 3]}] (-0.613665,0.361241) -- (-0.606393,0.364314);
\draw[black!60,line width=.6pt*0.024588,-{Latex[length=0pt 5,width=0pt 3]}] (-0.510453,0.361241) -- (-0.506632,0.365653);
\draw[black!60,line width=.6pt*0.018179,-{Latex[length=0pt 5,width=0pt 3]}] (-0.407242,0.361241) -- (-0.403984,0.364071);
\draw[black!60,line width=.6pt*0.013072,-{Latex[length=0pt 5,width=0pt 3]}] (-0.30403,0.361241) -- (-0.30135,0.362804);
\draw[black!60,line width=.6pt*0.009427,-{Latex[length=0pt 5,width=0pt 3]}] (-0.200819,0.361241) -- (-0.198674,0.361879);
\draw[black!60,line width=.6pt*0.007011,-{Latex[length=0pt 5,width=0pt 3]}] (-0.097607,0.361241) -- (-0.095943,0.36126);
\draw[black!60,line width=.6pt*0.005244,-{Latex[length=0pt 5,width=0pt 3]}] (0.005604,0.361241) -- (0.006805,0.360912);
\draw[black!60,line width=.6pt*0.006642,-{Latex[length=0pt 5,width=0pt 3]}] (0.41845,0.361241) -- (0.417541,0.362529);
\draw[black!60,line width=.6pt*0.011954,-{Latex[length=0pt 5,width=0pt 3]}] (0.521662,0.361241) -- (0.520224,0.363688);
\draw[black!60,line width=.6pt*0.018141,-{Latex[length=0pt 5,width=0pt 3]}] (0.624873,0.361241) -- (0.622938,0.365088);
\draw[black!60,line width=.6pt*0.025476,-{Latex[length=0pt 5,width=0pt 3]}] (0.728085,0.361241) -- (0.72565,0.366777);
\draw[black!60,line width=.6pt*0.09105,-{Latex[length=0pt 5,width=0pt 3]}] (0.831296,0.361241) -- (0.852422,0.356673);
\draw[black!60,line width=.6pt*0.532656,-{Latex[length=0pt 5,width=0pt 3]}] (-0.613665,0.464452) -- (-0.534723,0.365676);
\draw[black!60,line width=.6pt*0.077485,-{Latex[length=0pt 5,width=0pt 3]}] (-0.510453,0.464452) -- (-0.495573,0.45364);
\draw[black!60,line width=.6pt*0.01946,-{Latex[length=0pt 5,width=0pt 3]}] (-0.407242,0.464452) -- (-0.403185,0.466661);
\draw[black!60,line width=.6pt*0.014697,-{Latex[length=0pt 5,width=0pt 3]}] (-0.30403,0.464452) -- (-0.30071,0.465522);
\draw[black!60,line width=.6pt*0.011112,-{Latex[length=0pt 5,width=0pt 3]}] (-0.200819,0.464452) -- (-0.198194,0.464715);
\draw[black!60,line width=.6pt*0.008438,-{Latex[length=0pt 5,width=0pt 3]}] (-0.097607,0.464452) -- (-0.095619,0.464209);
\draw[black!60,line width=.6pt*0.006244,-{Latex[length=0pt 5,width=0pt 3]}] (0.005604,0.464452) -- (0.007006,0.463969);
\draw[black!60,line width=.6pt*0.008103,-{Latex[length=0pt 5,width=0pt 3]}] (0.41845,0.464452) -- (0.417239,0.465946);
\draw[black!60,line width=.6pt*0.014238,-{Latex[length=0pt 5,width=0pt 3]}] (0.521662,0.464452) -- (0.519748,0.467238);
\draw[black!60,line width=.6pt*0.021663,-{Latex[length=0pt 5,width=0pt 3]}] (0.624873,0.464452) -- (0.62224,0.46887);
\draw[black!60,line width=.6pt*0.030261,-{Latex[length=0pt 5,width=0pt 3]}] (0.728085,0.464452) -- (0.724739,0.470809);
\draw[black!60,line width=.6pt*0.025636,-{Latex[length=0pt 5,width=0pt 3]}] (0.831296,0.464452) -- (0.831557,0.470532);
\draw[black!60,line width=.6pt*0.363952,-{Latex[length=0pt 5,width=0pt 3]}] (-0.407242,0.567664) -- (-0.361224,0.494542);
\draw[black!60,line width=.6pt*0.025225,-{Latex[length=0pt 5,width=0pt 3]}] (-0.30403,0.567664) -- (-0.298546,0.565259);
\draw[black!60,line width=.6pt*0.012885,-{Latex[length=0pt 5,width=0pt 3]}] (-0.200819,0.567664) -- (-0.197764,0.567503);
\draw[black!60,line width=.6pt*0.009752,-{Latex[length=0pt 5,width=0pt 3]}] (-0.097607,0.567664) -- (-0.095353,0.567136);
\draw[black!60,line width=.6pt*0.007061,-{Latex[length=0pt 5,width=0pt 3]}] (0.005604,0.567664) -- (0.007152,0.56702);
\draw[black!60,line width=.6pt*0.005005,-{Latex[length=0pt 5,width=0pt 3]}] (0.315239,0.567664) -- (0.314382,0.568487);
\draw[black!60,line width=.6pt*0.010154,-{Latex[length=0pt 5,width=0pt 3]}] (0.41845,0.567664) -- (0.416863,0.569478);
\draw[black!60,line width=.6pt*0.016561,-{Latex[length=0pt 5,width=0pt 3]}] (0.521662,0.567664) -- (0.519294,0.570802);
\draw[black!60,line width=.6pt*0.024456,-{Latex[length=0pt 5,width=0pt 3]}] (0.624873,0.567664) -- (0.621663,0.572501);
\draw[black!60,line width=.6pt*0.033993,-{Latex[length=0pt 5,width=0pt 3]}] (0.728085,0.567664) -- (0.723973,0.574607);
\draw[black!60,line width=.6pt*0.044912,-{Latex[length=0pt 5,width=0pt 3]}] (0.831296,0.567664) -- (0.826284,0.577074);
\draw[black!60,line width=.6pt*0.022532,-{Latex[length=0pt 5,width=0pt 3]}] (0.934508,0.567664) -- (0.937845,0.571844);
\draw[black!60,line width=.6pt*0.416071,-{Latex[length=0pt 5,width=0pt 3]}] (-0.200819,0.670875) -- (-0.157415,0.582154);
\draw[black!60,line width=.6pt*0.03322,-{Latex[length=0pt 5,width=0pt 3]}] (-0.097607,0.670875) -- (-0.092745,0.664667);
\draw[black!60,line width=.6pt*0.007678,-{Latex[length=0pt 5,width=0pt 3]}] (0.005604,0.670875) -- (0.007242,0.670075);
\draw[black!60,line width=.6pt*0.007049,-{Latex[length=0pt 5,width=0pt 3]}] (0.315239,0.670875) -- (0.314025,0.672028);
\draw[black!60,line width=.6pt*0.013418,-{Latex[length=0pt 5,width=0pt 3]}] (0.41845,0.670875) -- (0.416312,0.673236);
\draw[black!60,line width=.6pt*0.019977,-{Latex[length=0pt 5,width=0pt 3]}] (0.521662,0.670875) -- (0.51871,0.674587);
\draw[black!60,line width=.6pt*0.027771,-{Latex[length=0pt 5,width=0pt 3]}] (0.624873,0.670875) -- (0.621062,0.676254);
\draw[black!60,line width=.6pt*0.037283,-{Latex[length=0pt 5,width=0pt 3]}] (0.728085,0.670875) -- (0.72332,0.678334);
\draw[black!60,line width=.6pt*0.048787,-{Latex[length=0pt 5,width=0pt 3]}] (0.831296,0.670875) -- (0.825473,0.680886);
\draw[black!60,line width=.6pt*0.063051,-{Latex[length=0pt 5,width=0pt 3]}] (0.934508,0.670875) -- (0.926717,0.683655);
\draw[black!60,line width=.6pt*0.709464,-{Latex[length=0pt 5,width=0pt 3]}] (0.005604,0.774087) -- (0.069691,0.61834);
\draw[black!60,line width=.6pt*0.125597,-{Latex[length=0pt 5,width=0pt 3]}] (0.108816,0.774087) -- (0.120316,0.746579);
\draw[black!60,line width=.6pt*0.008306,-{Latex[length=0pt 5,width=0pt 3]}] (0.315239,0.774087) -- (0.313817,0.775453);
\draw[black!60,line width=.6pt*0.016455,-{Latex[length=0pt 5,width=0pt 3]}] (0.41845,0.774087) -- (0.415815,0.77697);
\draw[black!60,line width=.6pt*0.024859,-{Latex[length=0pt 5,width=0pt 3]}] (0.521662,0.774087) -- (0.517935,0.778662);
\draw[black!60,line width=.6pt*0.032898,-{Latex[length=0pt 5,width=0pt 3]}] (0.624873,0.774087) -- (0.620249,0.78038);
\draw[black!60,line width=.6pt*0.042029,-{Latex[length=0pt 5,width=0pt 3]}] (0.728085,0.774087) -- (0.722536,0.782379);
\draw[black!60,line width=.6pt*0.052917,-{Latex[length=0pt 5,width=0pt 3]}] (0.831296,0.774087) -- (0.824721,0.78479);
\draw[black!60,line width=.6pt*0.068626,-{Latex[length=0pt 5,width=0pt 3]}] (0.934508,0.774087) -- (0.925871,0.7879);
\draw[black!60,line width=.6pt*0.093045,-{Latex[length=0pt 5,width=0pt 3]}] (1.037719,0.774087) -- (1.023471,0.790964);
\draw[black!60,line width=.6pt*0.405995,-{Latex[length=0pt 5,width=0pt 3]}] (0.315239,0.877298) -- (0.34727,0.786399);
\draw[black!60,line width=.6pt*0.0354,-{Latex[length=0pt 5,width=0pt 3]}] (0.41845,0.877298) -- (0.419282,0.868936);
\draw[black!60,line width=.6pt*0.028677,-{Latex[length=0pt 5,width=0pt 3]}] (0.521662,0.877298) -- (0.517351,0.882567);
\draw[black!60,line width=.6pt*0.039716,-{Latex[length=0pt 5,width=0pt 3]}] (0.624873,0.877298) -- (0.619234,0.884854);
\draw[black!60,line width=.6pt*0.049471,-{Latex[length=0pt 5,width=0pt 3]}] (0.728085,0.877298) -- (0.721441,0.886982);
\draw[black!60,line width=.6pt*0.059829,-{Latex[length=0pt 5,width=0pt 3]}] (0.831296,0.877298) -- (0.823684,0.889289);
\draw[black!60,line width=.6pt*0.072454,-{Latex[length=0pt 5,width=0pt 3]}] (0.934508,0.877298) -- (0.925106,0.891701);
\draw[black!60,line width=.6pt*0.099163,-{Latex[length=0pt 5,width=0pt 3]}] (1.037719,0.877298) -- (1.022052,0.894867);
\draw[black!60,line width=.6pt*0.13591,-{Latex[length=0pt 5,width=0pt 3]}] (1.140931,0.877298) -- (1.116288,0.898123);
\draw[black!60,line width=.6pt*1.0,-{Latex[length=0pt 5,width=0pt 3]}] (0.521662,0.980509) -- (0.594132,0.754456);
\draw[black!60,line width=.6pt*0.326108,-{Latex[length=0pt 5,width=0pt 3]}] (0.624873,0.980509) -- (0.642374,0.9051);
\draw[black!60,line width=.6pt*0.071289,-{Latex[length=0pt 5,width=0pt 3]}] (0.728085,0.980509) -- (0.725847,0.963735);
\draw[black!60,line width=.6pt*0.035964,-{Latex[length=0pt 5,width=0pt 3]}] (0.831296,0.980509) -- (0.822981,0.982443);
\draw[black!60,line width=.6pt*0.059305,-{Latex[length=0pt 5,width=0pt 3]}] (0.934508,0.980509) -- (0.922822,0.98836);
\draw[black!60,line width=.6pt*0.084838,-{Latex[length=0pt 5,width=0pt 3]}] (1.037719,0.980509) -- (1.020842,0.991499);
\draw[black!60,line width=.6pt*0.126504,-{Latex[length=0pt 5,width=0pt 3]}] (1.140931,0.980509) -- (1.115048,0.995738);
\draw[black!60,line width=.6pt*0.452684,-{Latex[length=0pt 5,width=0pt 3]}] (0.934508,1.083721) -- (0.945413,0.976815);
\draw[black!60,line width=.6pt*0.225524,-{Latex[length=0pt 5,width=0pt 3]}] (1.037719,1.083721) -- (1.028975,1.030904);
\draw[black!60,line width=.6pt*0.143884,-{Latex[length=0pt 5,width=0pt 3]}] (1.140931,1.083721) -- (1.119238,1.057338);
\end{scope}
\draw[domain boundary] (1.303628,1.06507) -- (1.301902,1.101081) -- (1.284929,1.128359) -- (1.252336,1.146728) -- (1.204566,1.156301) -- (1.14283,1.157472) -- (1.06898,1.150888) -- (0.985329,1.137405) -- (0.894427,1.118034) -- (0.798834,1.093875) -- (0.700908,1.06605) -- (0.60264,1.03563) -- (0.505541,1.003575) -- (0.410588,0.970672) -- (0.318232,0.937499) -- (0.228458,0.904388) -- (0.140872,0.871421) -- (0.054828,0.838436) -- (-0.030444,0.805048) -- (-0.115696,0.770691) -- (-0.20153,0.734668) -- (-0.288271,0.696216) -- (-0.375859,0.65457) -- (-0.463775,0.609028) -- (-0.55099,0.559017) -- (-0.635977,0.504141) -- (-0.716763,0.444226) -- (-0.791046,0.379346) -- (-0.856353,0.30983) -- (-0.910242,0.236253) -- (-0.950518,0.159415) -- (-0.975435,0.080295) -- (-0.98387,0.0) -- (-0.975435,-0.080295) -- (-0.950518,-0.159415) -- (-0.910242,-0.236253) -- (-0.856353,-0.30983) -- (-0.791046,-0.379346) -- (-0.716763,-0.444226) -- (-0.635977,-0.504141) -- (-0.55099,-0.559017) -- (-0.463775,-0.609028) -- (-0.375859,-0.65457) -- (-0.288271,-0.696216) -- (-0.20153,-0.734668) -- (-0.115696,-0.770691) -- (-0.030444,-0.805048) -- (0.054828,-0.838436) -- (0.140872,-0.871421) -- (0.228458,-0.904388) -- (0.318232,-0.937499) -- (0.410588,-0.970672) -- (0.505541,-1.003575) -- (0.60264,-1.03563) -- (0.700908,-1.06605) -- (0.798834,-1.093875) -- (0.894427,-1.118034) -- (0.985329,-1.137405) -- (1.06898,-1.150888) -- (1.14283,-1.157472) -- (1.204566,-1.156301) -- (1.252336,-1.146728) -- (1.284929,-1.128359) -- (1.301902,-1.101081) -- (1.303628,-1.06507) -- (1.291252,-1.020786) -- (1.266585,-0.968944) -- (1.23193,-0.910474) -- (1.189872,-0.846471) -- (1.143073,-0.778126) -- (1.094073,-0.706662) -- (1.045147,-0.633264) -- (0.998203,-0.559017) -- (0.954744,-0.484847) -- (0.915873,-0.41148) -- (0.882337,-0.339414) -- (0.854601,-0.268907) -- (0.832918,-0.199982) -- (0.817401,-0.13245) -- (0.808088,-0.065951) -- (0.804984,0.0) -- (0.808088,0.065951) -- (0.817401,0.13245) -- (0.832918,0.199982) -- (0.854601,0.268907) -- (0.882337,0.339414) -- (0.915873,0.41148) -- (0.954744,0.484847) -- (0.998203,0.559017) -- (1.045147,0.633264) -- (1.094073,0.706662) -- (1.143073,0.778126) -- (1.189872,0.846471) -- (1.23193,0.910474) -- (1.266585,0.968944) -- (1.291252,1.020786) -- (1.303628,1.06507);
\end{scope}
\node[panel title] at (-5.0,4.1) {$B,\qquad \mathfrak{B}B=0$};
\node[panel title] at (0.0,4.1) {$\+A^\star=\curlt^\dagger B$};
\node[panel title] at (5.0,4.1) {$\operatorname{tr}^1_\bc\+A^\star$};
\node[panel title] at (5.0,-4.1) {$\partial^\dagger_{\logical{y}}\operatorname{tr}^1_\bc\+A^\star$};
\node[panel title] at (0.0,-4.1) {$P^\star=\mathcal{E}_\bc\partial^\dagger_{\logical{y}}\operatorname{tr}^1_\bc\+A^\star$};
\node[panel title] at (-5.0,-4.1) {$\+A=\+A^\star-\gradientt P^\star$};
\draw[operator arrow] (-2.9,2.2) -- node[operator label,above] {$\curlt^\dagger$} (-1.7,2.2);
\draw[operator arrow] (1.7,2.2) -- node[operator label,above] {$\operatorname{tr}^1_\bc$} (3.3,2.2);
\draw[operator arrow] (5.0,0.5) -- node[operator label,right] {$\partial^\dagger_{\logical{y}}$} (5.0,-0.5);
\draw[operator arrow] (3.3,-2.2) -- node[operator label,above] {$\mathcal{E}_\bc$} (1.7,-2.2);
\draw[operator arrow] (-1.7,-2.2) -- node[operator label,above=2pt,xshift=4pt,fill=none,inner sep=0pt] {$\+A^\star-\gradientt(\,\cdot\,)$} (-3.4,-2.2);
\node[font=\scriptsize] at (0,0) {$\displaystyle \curlt^\dagger_\bc B = \bigl(I^1-\gradientt\mathcal{E}_\bc\partial^\dagger_{\logical{y}}\operatorname{tr}^1_\bc\bigr)\curlt^\dagger\bigl(I^2-\mathfrak{B}\bigr)B$};
\end{tikzpicture}%
\end{lrbox}%
\resizebox{\boundaryCompatibleHomotopyWidth}{!}{\usebox{\boundaryCompatibleHomotopyBox}}%
\endgroup%


==> tikz/bspline_clamped_example_r3.tex <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[height={\axheight}, ylabel={$y$}, xmin={0}, xmax={1}, ymin={0}, ymax={1}, xlabel={$x$}, width={\twoaxwidth}]
    \addplot[no marks, color={black}, solid]
        coordinates {
            (0.0,-1.0)
            (0.0,1.0)
        }
        ;
    \addplot[no marks, color={black}, solid]
        coordinates {
            (1.0,-1.0)
            (1.0,1.0)
        }
        ;
    \addplot[no marks, color={lines1}, solid, thick]
        coordinates {
            (0.0,1.0)
            (0.005,0.9411919999999999)
            (0.01,0.884736)
            (0.015,0.8305839999999999)
            (0.02,0.778688)
            (0.025,0.7290000000000001)
            (0.03,0.681472)
            (0.035,0.636056)
            (0.04,0.5927039999999999)
            (0.045,0.5513680000000001)
            (0.05,0.5120000000000001)
            (0.055,0.47455200000000003)
            (0.06,0.43897600000000003)
            (0.065,0.405224)
            (0.07,0.37324799999999997)
            (0.075,0.3429999999999999)
            (0.08,0.31443199999999993)
            (0.085,0.28749599999999986)
            (0.09,0.26214400000000004)
            (0.095,0.238328)
            (0.1,0.216)
            (0.105,0.19511200000000006)
            (0.11,0.17561600000000005)
            (0.115,0.15746400000000002)
            (0.12,0.140608)
            (0.125,0.125)
            (0.13,0.110592)
            (0.135,0.09733599999999998)
            (0.14,0.08518399999999997)
            (0.145,0.07408800000000001)
            (0.15,0.06400000000000002)
            (0.155,0.054872000000000004)
            (0.16,0.046655999999999996)
            (0.165,0.03930399999999999)
            (0.17,0.032767999999999985)
            (0.175,0.02700000000000001)
            (0.18,0.021952000000000006)
            (0.185,0.017576)
            (0.19,0.013824)
            (0.195,0.010647999999999996)
            (0.2,0.007999999999999995)
            (0.205,0.005832000000000005)
            (0.21,0.004096000000000002)
            (0.215,0.0027440000000000008)
            (0.22,0.001728)
            (0.225,0.0009999999999999994)
            (0.23,0.0005119999999999992)
            (0.235,0.0002160000000000006)
            (0.24,6.400000000000017e-5)
            (0.245,8.000000000000022e-6)
            (0.25,0.0)
            (0.255,0.0)
            (0.26,0.0)
            (0.265,0.0)
            (0.27,0.0)
            (0.275,0.0)
            (0.28,0.0)
            (0.285,0.0)
            (0.29,0.0)
            (0.295,0.0)
            (0.3,0.0)
            (0.305,0.0)
            (0.31,0.0)
            (0.315,0.0)
            (0.32,0.0)
            (0.325,0.0)
            (0.33,0.0)
            (0.335,0.0)
            (0.34,0.0)
            (0.345,0.0)
            (0.35,0.0)
            (0.355,0.0)
            (0.36,0.0)
            (0.365,0.0)
            (0.37,0.0)
            (0.375,0.0)
            (0.38,0.0)
            (0.385,0.0)
            (0.39,0.0)
            (0.395,0.0)
            (0.4,0.0)
            (0.405,0.0)
            (0.41,0.0)
            (0.415,0.0)
            (0.42,0.0)
            (0.425,0.0)
            (0.43,0.0)
            (0.435,0.0)
            (0.44,0.0)
            (0.445,0.0)
            (0.45,0.0)
            (0.455,0.0)
            (0.46,0.0)
            (0.465,0.0)
            (0.47,0.0)
            (0.475,0.0)
            (0.48,0.0)
            (0.485,0.0)
            (0.49,0.0)
            (0.495,0.0)
            (0.5,0.0)
            (0.505,0.0)
            (0.51,0.0)
            (0.515,0.0)
            (0.52,0.0)
            (0.525,0.0)
            (0.53,0.0)
            (0.535,0.0)
            (0.54,0.0)
            (0.545,0.0)
            (0.55,0.0)
            (0.555,0.0)
            (0.56,0.0)
            (0.565,0.0)
            (0.57,0.0)
            (0.575,0.0)
            (0.58,0.0)
            (0.585,0.0)
            (0.59,0.0)
            (0.595,0.0)
            (0.6,0.0)
            (0.605,0.0)
            (0.61,0.0)
            (0.615,0.0)
            (0.62,0.0)
            (0.625,0.0)
            (0.63,0.0)
            (0.635,0.0)
            (0.64,0.0)
            (0.645,0.0)
            (0.65,0.0)
            (0.655,0.0)
            (0.66,0.0)
            (0.665,0.0)
            (0.67,0.0)
            (0.675,0.0)
            (0.68,0.0)
            (0.685,0.0)
            (0.69,0.0)
            (0.695,0.0)
            (0.7,0.0)
            (0.705,0.0)
            (0.71,0.0)
            (0.715,0.0)
            (0.72,0.0)
            (0.725,0.0)
            (0.73,0.0)
            (0.735,0.0)
            (0.74,0.0)
            (0.745,0.0)
            (0.75,0.0)
            (0.755,0.0)
            (0.76,0.0)
            (0.765,0.0)
            (0.77,0.0)
            (0.775,0.0)
            (0.78,0.0)
            (0.785,0.0)
            (0.79,0.0)
            (0.795,0.0)
            (0.8,0.0)
            (0.805,0.0)
            (0.81,0.0)
            (0.815,0.0)
            (0.82,0.0)
            (0.825,0.0)
            (0.83,0.0)
            (0.835,0.0)
            (0.84,0.0)
            (0.845,0.0)
            (0.85,0.0)
            (0.855,0.0)
            (0.86,0.0)
            (0.865,0.0)
            (0.87,0.0)
            (0.875,0.0)
            (0.88,0.0)
            (0.885,0.0)
            (0.89,0.0)
            (0.895,0.0)
            (0.9,0.0)
            (0.905,0.0)
            (0.91,0.0)
            (0.915,0.0)
            (0.92,0.0)
            (0.925,0.0)
            (0.93,0.0)
            (0.935,0.0)
            (0.94,0.0)
            (0.945,0.0)
            (0.95,0.0)
            (0.955,0.0)
            (0.96,0.0)
            (0.965,0.0)
            (0.97,0.0)
            (0.975,0.0)
            (0.98,0.0)
            (0.985,0.0)
            (0.99,0.0)
            (0.995,0.0)
        }
        ;
    \addplot[only marks, mark={*}, color={lines1}, thick, mark options={fill={lines1}}]
        coordinates {
            (0.0,0.0)
        }
        ;
    \addplot[no marks, color={lines2}, solid, thick]
        coordinates {
            (0.0,0.0)
            (0.005,0.058214)
            (0.01,0.11291200000000001)
            (0.015,0.164178)
            (0.02,0.212096)
            (0.025,0.25675000000000003)
            (0.03,0.298224)
            (0.035,0.336602)
            (0.04,0.37196799999999997)
            (0.045,0.40440600000000004)
            (0.05,0.43400000000000016)
            (0.055,0.460834)
            (0.06,0.484992)
            (0.065,0.5065580000000001)
            (0.07,0.5256160000000001)
            (0.075,0.5422499999999999)
            (0.08,0.5565439999999999)
            (0.085,0.5685819999999999)
            (0.09,0.5784480000000001)
            (0.095,0.586226)
            (0.1,0.5920000000000001)
            (0.105,0.5958540000000001)
            (0.11,0.5978720000000001)
            (0.115,0.5981380000000001)
            (0.12,0.596736)
            (0.125,0.59375)
            (0.13,0.589264)
            (0.135,0.5833619999999999)
            (0.14,0.576128)
            (0.145,0.567646)
            (0.15,0.5579999999999999)
            (0.155,0.5472739999999999)
            (0.16,0.5355519999999999)
            (0.165,0.5229179999999999)
            (0.17,0.5094559999999999)
            (0.175,0.49525)
            (0.18,0.480384)
            (0.185,0.4649420000000001)
            (0.19,0.44900799999999996)
            (0.195,0.432666)
            (0.2,0.4159999999999999)
            (0.205,0.3990940000000001)
            (0.21,0.3820320000000001)
            (0.215,0.36489800000000006)
            (0.22,0.3477760000000001)
            (0.225,0.3307500000000001)
            (0.23,0.313904)
            (0.235,0.29732200000000003)
            (0.24,0.28108799999999995)
            (0.245,0.2652860000000001)
            (0.25,0.25)
            (0.255,0.23529799999999998)
            (0.26,0.221184)
            (0.265,0.20764599999999997)
            (0.27,0.19467199999999996)
            (0.275,0.18224999999999994)
            (0.28,0.17036799999999994)
            (0.285,0.15901400000000004)
            (0.29,0.14817600000000003)
            (0.295,0.13784200000000002)
            (0.3,0.12800000000000003)
            (0.305,0.11863800000000001)
            (0.31,0.10974400000000001)
            (0.315,0.101306)
            (0.32,0.09331199999999999)
            (0.325,0.08574999999999998)
            (0.33,0.07860799999999998)
            (0.335,0.07187399999999997)
            (0.34,0.06553599999999997)
            (0.345,0.05958200000000003)
            (0.35,0.05400000000000002)
            (0.355,0.048778000000000016)
            (0.36,0.04390400000000001)
            (0.365,0.039366000000000005)
            (0.37,0.035152)
            (0.375,0.03125)
            (0.38,0.027648)
            (0.385,0.024333999999999995)
            (0.39,0.021295999999999992)
            (0.395,0.01852199999999999)
            (0.4,0.01599999999999999)
            (0.405,0.013717999999999989)
            (0.41,0.01166400000000001)
            (0.415,0.009826000000000007)
            (0.42,0.008192000000000005)
            (0.425,0.0067500000000000025)
            (0.43,0.0054880000000000016)
            (0.435,0.004394)
            (0.44,0.003456)
            (0.445,0.002661999999999999)
            (0.45,0.0019999999999999987)
            (0.455,0.0014579999999999986)
            (0.46,0.0010239999999999984)
            (0.465,0.0006859999999999986)
            (0.47,0.0004320000000000012)
            (0.475,0.00025000000000000066)
            (0.48,0.00012800000000000035)
            (0.485,5.400000000000015e-5)
            (0.49,1.6000000000000043e-5)
            (0.495,2.0000000000000054e-6)
            (0.5,0.0)
            (0.505,0.0)
            (0.51,0.0)
            (0.515,0.0)
            (0.52,0.0)
            (0.525,0.0)
            (0.53,0.0)
            (0.535,0.0)
            (0.54,0.0)
            (0.545,0.0)
            (0.55,0.0)
            (0.555,0.0)
            (0.56,0.0)
            (0.565,0.0)
            (0.57,0.0)
            (0.575,0.0)
            (0.58,0.0)
            (0.585,0.0)
            (0.59,0.0)
            (0.595,0.0)
            (0.6,0.0)
            (0.605,0.0)
            (0.61,0.0)
            (0.615,0.0)
            (0.62,0.0)
            (0.625,0.0)
            (0.63,0.0)
            (0.635,0.0)
            (0.64,0.0)
            (0.645,0.0)
            (0.65,0.0)
            (0.655,0.0)
            (0.66,0.0)
            (0.665,0.0)
            (0.67,0.0)
            (0.675,0.0)
            (0.68,0.0)
            (0.685,0.0)
            (0.69,0.0)
            (0.695,0.0)
            (0.7,0.0)
            (0.705,0.0)
            (0.71,0.0)
            (0.715,0.0)
            (0.72,0.0)
            (0.725,0.0)
            (0.73,0.0)
            (0.735,0.0)
            (0.74,0.0)
            (0.745,0.0)
            (0.75,0.0)
            (0.755,0.0)
            (0.76,0.0)
            (0.765,0.0)
            (0.77,0.0)
            (0.775,0.0)
            (0.78,0.0)
            (0.785,0.0)
            (0.79,0.0)
            (0.795,0.0)
            (0.8,0.0)
            (0.805,0.0)
            (0.81,0.0)
            (0.815,0.0)
            (0.82,0.0)
            (0.825,0.0)
            (0.83,0.0)
            (0.835,0.0)
            (0.84,0.0)
            (0.845,0.0)
            (0.85,0.0)
            (0.855,0.0)
            (0.86,0.0)
            (0.865,0.0)
            (0.87,0.0)
            (0.875,0.0)
            (0.88,0.0)
            (0.885,0.0)
            (0.89,0.0)
            (0.895,0.0)
            (0.9,0.0)
            (0.905,0.0)
            (0.91,0.0)
            (0.915,0.0)
            (0.92,0.0)
            (0.925,0.0)
            (0.93,0.0)
            (0.935,0.0)
            (0.94,0.0)
            (0.945,0.0)
            (0.95,0.0)
            (0.955,0.0)
            (0.96,0.0)
            (0.965,0.0)
            (0.97,0.0)
            (0.975,0.0)
            (0.98,0.0)
            (0.985,0.0)
            (0.99,0.0)
            (0.995,0.0)
        }
        ;
    \addplot[only marks, mark={*}, color={lines2}, thick, mark options={fill={lines2}}]
        coordinates {
            (0.08333333333333333,0.0)
        }
        ;
    \addplot[no marks, color={lines3}, solid, thick]
        coordinates {
            (0.0,0.0)
            (0.005,0.0005926666666666667)
            (0.01,0.0023413333333333333)
            (0.015,0.005201999999999999)
            (0.02,0.009130666666666665)
            (0.025,0.014083333333333333)
            (0.03,0.020016)
            (0.035,0.026884666666666675)
            (0.04,0.034645333333333334)
            (0.045,0.043254)
            (0.05,0.05266666666666668)
            (0.055,0.06283933333333333)
            (0.06,0.07372799999999999)
            (0.065,0.08528866666666668)
            (0.07,0.09747733333333333)
            (0.075,0.11024999999999999)
            (0.08,0.12356266666666665)
            (0.085,0.13737133333333335)
            (0.09,0.15163200000000002)
            (0.095,0.16630066666666668)
            (0.1,0.18133333333333335)
            (0.105,0.19668599999999997)
            (0.11,0.21231466666666665)
            (0.115,0.22817533333333334)
            (0.12,0.244224)
            (0.125,0.2604166666666667)
            (0.13,0.27670933333333336)
            (0.135,0.29305800000000004)
            (0.14,0.3094186666666667)
            (0.145,0.3257473333333333)
            (0.15,0.34199999999999997)
            (0.155,0.35813266666666665)
            (0.16,0.3741013333333333)
            (0.165,0.38986200000000004)
            (0.17,0.4053706666666667)
            (0.175,0.4205833333333333)
            (0.18,0.435456)
            (0.185,0.44994466666666666)
            (0.19,0.4640053333333333)
            (0.195,0.47759399999999996)
            (0.2,0.4906666666666667)
            (0.205,0.5031793333333333)
            (0.21,0.515088)
            (0.215,0.5263486666666667)
            (0.22,0.5369173333333334)
            (0.225,0.5467500000000001)
            (0.23,0.5558026666666667)
            (0.235,0.5640313333333333)
            (0.24,0.571392)
            (0.245,0.5778406666666667)
            (0.25,0.5833333333333333)
            (0.255,0.5878380000000001)
            (0.26,0.5913706666666667)
            (0.265,0.5939593333333333)
            (0.27,0.595632)
            (0.275,0.5964166666666667)
            (0.28,0.5963413333333333)
            (0.285,0.595434)
            (0.29,0.5937226666666667)
            (0.295,0.5912353333333333)
            (0.3,0.588)
            (0.305,0.5840446666666668)
            (0.31,0.5793973333333333)
            (0.315,0.574086)
            (0.32,0.5681386666666667)
            (0.325,0.5615833333333333)
            (0.33,0.5544479999999999)
            (0.335,0.5467606666666667)
            (0.34,0.5385493333333333)
            (0.345,0.529842)
            (0.35,0.5206666666666667)
            (0.355,0.5110513333333334)
            (0.36,0.501024)
            (0.365,0.4906126666666666)
            (0.37,0.4798453333333334)
            (0.375,0.46875)
            (0.38,0.45735466666666674)
            (0.385,0.44568733333333327)
            (0.39,0.43377599999999994)
            (0.395,0.4216486666666666)
            (0.4,0.4093333333333332)
            (0.405,0.39685799999999993)
            (0.41,0.38425066666666674)
            (0.415,0.3715393333333334)
            (0.42,0.35875200000000007)
            (0.425,0.34591666666666665)
            (0.43,0.3330613333333334)
            (0.435,0.320214)
            (0.44,0.30740266666666666)
            (0.445,0.2946553333333333)
            (0.45,0.282)
            (0.455,0.26946466666666663)
            (0.46,0.2570773333333333)
            (0.465,0.24486599999999994)
            (0.47,0.2328586666666667)
            (0.475,0.22108333333333338)
            (0.48,0.2095680000000001)
            (0.485,0.19834066666666667)
            (0.49,0.18742933333333334)
            (0.495,0.17686200000000005)
            (0.5,0.16666666666666666)
            (0.505,0.15686533333333333)
            (0.51,0.147456)
            (0.515,0.13843066666666665)
            (0.52,0.1297813333333333)
            (0.525,0.12149999999999997)
            (0.53,0.11357866666666662)
            (0.535,0.10600933333333329)
            (0.54,0.09878399999999996)
            (0.545,0.09189466666666661)
            (0.55,0.08533333333333327)
            (0.555,0.07909199999999995)
            (0.56,0.0731626666666666)
            (0.565,0.0675373333333334)
            (0.57,0.062208000000000055)
            (0.575,0.05716666666666671)
            (0.58,0.052405333333333366)
            (0.585,0.047916000000000035)
            (0.59,0.0436906666666667)
            (0.595,0.03972133333333335)
            (0.6,0.03600000000000002)
            (0.605,0.03251866666666668)
            (0.61,0.029269333333333338)
            (0.615,0.026244000000000007)
            (0.62,0.02343466666666667)
            (0.625,0.020833333333333332)
            (0.63,0.018432)
            (0.635,0.016222666666666663)
            (0.64,0.014197333333333327)
            (0.645,0.012347999999999994)
            (0.65,0.01066666666666666)
            (0.655,0.009145333333333325)
            (0.66,0.007775999999999991)
            (0.665,0.006550666666666658)
            (0.67,0.005461333333333325)
            (0.675,0.004499999999999992)
            (0.68,0.0036586666666666586)
            (0.685,0.002929333333333326)
            (0.69,0.002304000000000006)
            (0.695,0.0017746666666666716)
            (0.7,0.0013333333333333368)
            (0.705,0.0009720000000000027)
            (0.71,0.0006826666666666684)
            (0.715,0.00045733333333333455)
            (0.72,0.00028800000000000077)
            (0.725,0.0001666666666666671)
            (0.73,8.533333333333356e-5)
            (0.735,3.6000000000000096e-5)
            (0.74,1.0666666666666694e-5)
            (0.745,1.3333333333333368e-6)
            (0.75,0.0)
            (0.755,0.0)
            (0.76,0.0)
            (0.765,0.0)
            (0.77,0.0)
            (0.775,0.0)
            (0.78,0.0)
            (0.785,0.0)
            (0.79,0.0)
            (0.795,0.0)
            (0.8,0.0)
            (0.805,0.0)
            (0.81,0.0)
            (0.815,0.0)
            (0.82,0.0)
            (0.825,0.0)
            (0.83,0.0)
            (0.835,0.0)
            (0.84,0.0)
            (0.845,0.0)
            (0.85,0.0)
            (0.855,0.0)
            (0.86,0.0)
            (0.865,0.0)
            (0.87,0.0)
            (0.875,0.0)
            (0.88,0.0)
            (0.885,0.0)
            (0.89,0.0)
            (0.895,0.0)
            (0.9,0.0)
            (0.905,0.0)
            (0.91,0.0)
            (0.915,0.0)
            (0.92,0.0)
            (0.925,0.0)
            (0.93,0.0)
            (0.935,0.0)
            (0.94,0.0)
            (0.945,0.0)
            (0.95,0.0)
            (0.955,0.0)
            (0.96,0.0)
            (0.965,0.0)
            (0.97,0.0)
            (0.975,0.0)
            (0.98,0.0)
            (0.985,0.0)
            (0.99,0.0)
            (0.995,0.0)
        }
        ;
    \addplot[only marks, mark={*}, color={lines3}, thick, mark options={fill={lines3}}]
        coordinates {
            (0.25,0.0)
        }
        ;
    \addplot[no marks, color={lines4}, solid, thick]
        coordinates {
            (0.0,0.0)
            (0.005,1.3333333333333334e-6)
            (0.01,1.0666666666666667e-5)
            (0.015,3.6e-5)
            (0.02,8.533333333333334e-5)
            (0.025,0.0001666666666666667)
            (0.03,0.000288)
            (0.035,0.0004573333333333334)
            (0.04,0.0006826666666666667)
            (0.045,0.0009719999999999999)
            (0.05,0.0013333333333333335)
            (0.055,0.0017746666666666666)
            (0.06,0.002304)
            (0.065,0.0029293333333333337)
            (0.07,0.0036586666666666673)
            (0.075,0.0045)
            (0.08,0.005461333333333334)
            (0.085,0.006550666666666668)
            (0.09,0.007775999999999999)
            (0.095,0.009145333333333333)
            (0.1,0.010666666666666668)
            (0.105,0.012347999999999996)
            (0.11,0.014197333333333333)
            (0.115,0.01622266666666667)
            (0.12,0.018432)
            (0.125,0.020833333333333332)
            (0.13,0.02343466666666667)
            (0.135,0.026244000000000007)
            (0.14,0.029269333333333338)
            (0.145,0.03251866666666666)
            (0.15,0.036)
            (0.155,0.03972133333333334)
            (0.16,0.04369066666666667)
            (0.165,0.04791600000000001)
            (0.17,0.052405333333333345)
            (0.175,0.05716666666666665)
            (0.18,0.06220799999999999)
            (0.185,0.06753733333333334)
            (0.19,0.07316266666666667)
            (0.195,0.07909200000000001)
            (0.2,0.08533333333333334)
            (0.205,0.09189466666666665)
            (0.21,0.09878399999999997)
            (0.215,0.10600933333333333)
            (0.22,0.11357866666666666)
            (0.225,0.1215)
            (0.23,0.12978133333333336)
            (0.235,0.13843066666666665)
            (0.24,0.147456)
            (0.245,0.15686533333333333)
            (0.25,0.16666666666666666)
            (0.255,0.17686266666666672)
            (0.26,0.18743466666666667)
            (0.265,0.19835866666666668)
            (0.27,0.20961066666666675)
            (0.275,0.22116666666666673)
            (0.28,0.2330026666666667)
            (0.285,0.24509466666666663)
            (0.29,0.25741866666666663)
            (0.295,0.2699506666666666)
            (0.3,0.2826666666666666)
            (0.305,0.2955426666666667)
            (0.31,0.3085546666666667)
            (0.315,0.32167866666666667)
            (0.32,0.33489066666666667)
            (0.325,0.3481666666666667)
            (0.33,0.36148266666666673)
            (0.335,0.37481466666666674)
            (0.34,0.38813866666666674)
            (0.345,0.4014306666666666)
            (0.35,0.4146666666666666)
            (0.355,0.42782266666666663)
            (0.36,0.44087466666666664)
            (0.365,0.4537986666666666)
            (0.37,0.4665706666666667)
            (0.375,0.4791666666666667)
            (0.38,0.4915626666666667)
            (0.385,0.5037346666666667)
            (0.39,0.5156586666666667)
            (0.395,0.5273106666666667)
            (0.4,0.5386666666666666)
            (0.405,0.5497026666666667)
            (0.41,0.5603946666666666)
            (0.415,0.5707186666666666)
            (0.42,0.5806506666666666)
            (0.425,0.5901666666666666)
            (0.43,0.5992426666666667)
            (0.435,0.6078546666666667)
            (0.44,0.6159786666666667)
            (0.445,0.6235906666666666)
            (0.45,0.6306666666666667)
            (0.455,0.6371826666666667)
            (0.46,0.6431146666666667)
            (0.465,0.6484386666666666)
            (0.47,0.6531306666666665)
            (0.475,0.6571666666666667)
            (0.48,0.6605226666666667)
            (0.485,0.6631746666666667)
            (0.49,0.6650986666666667)
            (0.495,0.6662706666666667)
            (0.5,0.6666666666666666)
            (0.505,0.6662706666666667)
            (0.51,0.6650986666666667)
            (0.515,0.6631746666666667)
            (0.52,0.6605226666666667)
            (0.525,0.6571666666666667)
            (0.53,0.6531306666666665)
            (0.535,0.6484386666666666)
            (0.54,0.6431146666666667)
            (0.545,0.6371826666666666)
            (0.55,0.6306666666666667)
            (0.555,0.6235906666666666)
            (0.56,0.6159786666666666)
            (0.565,0.6078546666666668)
            (0.57,0.5992426666666667)
            (0.575,0.5901666666666668)
            (0.58,0.5806506666666668)
            (0.585,0.5707186666666667)
            (0.59,0.5603946666666668)
            (0.595,0.5497026666666667)
            (0.6,0.5386666666666666)
            (0.605,0.5273106666666667)
            (0.61,0.5156586666666667)
            (0.615,0.5037346666666667)
            (0.62,0.4915626666666667)
            (0.625,0.4791666666666667)
            (0.63,0.4665706666666667)
            (0.635,0.4537986666666666)
            (0.64,0.44087466666666664)
            (0.645,0.42782266666666663)
            (0.65,0.4146666666666666)
            (0.655,0.4014306666666666)
            (0.66,0.3881386666666666)
            (0.665,0.3748146666666666)
            (0.67,0.3614826666666665)
            (0.675,0.3481666666666666)
            (0.68,0.33489066666666656)
            (0.685,0.3216786666666665)
            (0.69,0.30855466666666675)
            (0.695,0.2955426666666668)
            (0.7,0.28266666666666684)
            (0.705,0.2699506666666667)
            (0.71,0.25741866666666674)
            (0.715,0.24509466666666677)
            (0.72,0.2330026666666667)
            (0.725,0.22116666666666673)
            (0.73,0.20961066666666675)
            (0.735,0.19835866666666668)
            (0.74,0.18743466666666667)
            (0.745,0.17686266666666672)
            (0.75,0.16666666666666666)
            (0.755,0.15686533333333333)
            (0.76,0.147456)
            (0.765,0.13843066666666665)
            (0.77,0.1297813333333333)
            (0.775,0.12149999999999997)
            (0.78,0.11357866666666662)
            (0.785,0.10600933333333329)
            (0.79,0.09878399999999996)
            (0.795,0.09189466666666661)
            (0.8,0.08533333333333327)
            (0.805,0.07909199999999995)
            (0.81,0.0731626666666666)
            (0.815,0.0675373333333334)
            (0.82,0.062208000000000055)
            (0.825,0.05716666666666671)
            (0.83,0.052405333333333366)
            (0.835,0.047916000000000035)
            (0.84,0.0436906666666667)
            (0.845,0.03972133333333335)
            (0.85,0.03600000000000002)
            (0.855,0.03251866666666668)
            (0.86,0.029269333333333338)
            (0.865,0.026244000000000007)
            (0.87,0.02343466666666667)
            (0.875,0.020833333333333332)
            (0.88,0.018432)
            (0.885,0.016222666666666663)
            (0.89,0.014197333333333327)
            (0.895,0.012347999999999994)
            (0.9,0.01066666666666666)
            (0.905,0.009145333333333325)
            (0.91,0.007775999999999991)
            (0.915,0.006550666666666658)
            (0.92,0.005461333333333325)
            (0.925,0.004499999999999992)
            (0.93,0.0036586666666666586)
            (0.935,0.002929333333333326)
            (0.94,0.002304000000000006)
            (0.945,0.0017746666666666716)
            (0.95,0.0013333333333333368)
            (0.955,0.0009720000000000027)
            (0.96,0.0006826666666666684)
            (0.965,0.00045733333333333455)
            (0.97,0.00028800000000000077)
            (0.975,0.0001666666666666671)
            (0.98,8.533333333333356e-5)
            (0.985,3.6000000000000096e-5)
            (0.99,1.0666666666666694e-5)
            (0.995,1.3333333333333368e-6)
        }
        ;
    \addplot[only marks, mark={*}, color={lines4}, thick, mark options={fill={lines4}}]
        coordinates {
            (0.5,0.0)
        }
        ;
    \addplot[no marks, color={lines5}, solid, thick]
        coordinates {
            (0.0,0.0)
            (0.005,0.0)
            (0.01,0.0)
            (0.015,0.0)
            (0.02,0.0)
            (0.025,0.0)
            (0.03,0.0)
            (0.035,0.0)
            (0.04,0.0)
            (0.045,0.0)
            (0.05,0.0)
            (0.055,0.0)
            (0.06,0.0)
            (0.065,0.0)
            (0.07,0.0)
            (0.075,0.0)
            (0.08,0.0)
            (0.085,0.0)
            (0.09,0.0)
            (0.095,0.0)
            (0.1,0.0)
            (0.105,0.0)
            (0.11,0.0)
            (0.115,0.0)
            (0.12,0.0)
            (0.125,0.0)
            (0.13,0.0)
            (0.135,0.0)
            (0.14,0.0)
            (0.145,0.0)
            (0.15,0.0)
            (0.155,0.0)
            (0.16,0.0)
            (0.165,0.0)
            (0.17,0.0)
            (0.175,0.0)
            (0.18,0.0)
            (0.185,0.0)
            (0.19,0.0)
            (0.195,0.0)
            (0.2,0.0)
            (0.205,0.0)
            (0.21,0.0)
            (0.215,0.0)
            (0.22,0.0)
            (0.225,0.0)
            (0.23,0.0)
            (0.235,0.0)
            (0.24,0.0)
            (0.245,0.0)
            (0.25,0.0)
            (0.255,1.3333333333333368e-6)
            (0.26,1.0666666666666694e-5)
            (0.265,3.6000000000000096e-5)
            (0.27,8.533333333333356e-5)
            (0.275,0.0001666666666666671)
            (0.28,0.00028800000000000077)
            (0.285,0.0004573333333333323)
            (0.29,0.0006826666666666656)
            (0.295,0.0009719999999999989)
            (0.3,0.0013333333333333324)
            (0.305,0.001774666666666666)
            (0.31,0.002304)
            (0.315,0.0029293333333333337)
            (0.32,0.0036586666666666673)
            (0.325,0.004500000000000002)
            (0.33,0.005461333333333337)
            (0.335,0.006550666666666671)
            (0.34,0.007776000000000007)
            (0.345,0.009145333333333325)
            (0.35,0.01066666666666666)
            (0.355,0.012347999999999994)
            (0.36,0.014197333333333327)
            (0.365,0.016222666666666663)
            (0.37,0.018432)
            (0.375,0.020833333333333332)
            (0.38,0.02343466666666667)
            (0.385,0.026244000000000007)
            (0.39,0.029269333333333338)
            (0.395,0.03251866666666668)
            (0.4,0.03600000000000002)
            (0.405,0.03972133333333335)
            (0.41,0.04369066666666664)
            (0.415,0.04791599999999998)
            (0.42,0.052405333333333325)
            (0.425,0.05716666666666665)
            (0.43,0.06220799999999999)
            (0.435,0.06753733333333334)
            (0.44,0.07316266666666667)
            (0.445,0.07909200000000001)
            (0.45,0.08533333333333334)
            (0.455,0.0918946666666667)
            (0.46,0.09878400000000002)
            (0.465,0.10600933333333336)
            (0.47,0.11357866666666662)
            (0.475,0.12149999999999997)
            (0.48,0.1297813333333333)
            (0.485,0.13843066666666665)
            (0.49,0.147456)
            (0.495,0.15686533333333333)
            (0.5,0.16666666666666666)
            (0.505,0.17686200000000005)
            (0.51,0.18742933333333334)
            (0.515,0.19834066666666667)
            (0.52,0.2095680000000001)
            (0.525,0.22108333333333338)
            (0.53,0.2328586666666667)
            (0.535,0.24486600000000008)
            (0.54,0.25707733333333344)
            (0.545,0.26946466666666674)
            (0.55,0.28200000000000014)
            (0.555,0.2946553333333335)
            (0.56,0.30740266666666677)
            (0.565,0.32021399999999983)
            (0.57,0.3330613333333332)
            (0.575,0.3459166666666666)
            (0.58,0.35875199999999985)
            (0.585,0.3715393333333332)
            (0.59,0.3842506666666666)
            (0.595,0.39685799999999993)
            (0.6,0.4093333333333332)
            (0.605,0.4216486666666666)
            (0.61,0.43377599999999994)
            (0.615,0.44568733333333327)
            (0.62,0.45735466666666674)
            (0.625,0.46875)
            (0.63,0.4798453333333334)
            (0.635,0.4906126666666666)
            (0.64,0.501024)
            (0.645,0.5110513333333334)
            (0.65,0.5206666666666667)
            (0.655,0.529842)
            (0.66,0.5385493333333334)
            (0.665,0.5467606666666667)
            (0.67,0.554448)
            (0.675,0.5615833333333334)
            (0.68,0.5681386666666667)
            (0.685,0.5740860000000001)
            (0.69,0.5793973333333333)
            (0.695,0.5840446666666665)
            (0.7,0.588)
            (0.705,0.5912353333333332)
            (0.71,0.5937226666666666)
            (0.715,0.595434)
            (0.72,0.5963413333333333)
            (0.725,0.5964166666666667)
            (0.73,0.595632)
            (0.735,0.5939593333333333)
            (0.74,0.5913706666666667)
            (0.745,0.5878380000000001)
            (0.75,0.5833333333333333)
            (0.755,0.5778406666666667)
            (0.76,0.571392)
            (0.765,0.5640313333333333)
            (0.77,0.5558026666666667)
            (0.775,0.54675)
            (0.78,0.5369173333333332)
            (0.785,0.5263486666666666)
            (0.79,0.515088)
            (0.795,0.5031793333333332)
            (0.8,0.4906666666666666)
            (0.805,0.4775939999999999)
            (0.81,0.46400533333333316)
            (0.815,0.4499446666666668)
            (0.82,0.4354560000000002)
            (0.825,0.42058333333333353)
            (0.83,0.40537066666666677)
            (0.835,0.3898620000000001)
            (0.84,0.37410133333333345)
            (0.845,0.35813266666666677)
            (0.85,0.3420000000000001)
            (0.855,0.3257473333333334)
            (0.86,0.3094186666666667)
            (0.865,0.29305800000000004)
            (0.87,0.27670933333333336)
            (0.875,0.2604166666666667)
            (0.88,0.244224)
            (0.885,0.2281753333333333)
            (0.89,0.21231466666666662)
            (0.895,0.19668599999999992)
            (0.9,0.18133333333333326)
            (0.905,0.1663006666666666)
            (0.91,0.1516319999999999)
            (0.915,0.13737133333333323)
            (0.92,0.12356266666666656)
            (0.925,0.11024999999999989)
            (0.93,0.09747733333333322)
            (0.935,0.08528866666666654)
            (0.94,0.07372800000000011)
            (0.945,0.06283933333333344)
            (0.95,0.05266666666666675)
            (0.955,0.04325400000000008)
            (0.96,0.03464533333333339)
            (0.965,0.02688466666666671)
            (0.97,0.020016000000000034)
            (0.975,0.01408333333333336)
            (0.98,0.009130666666666683)
            (0.985,0.005202000000000009)
            (0.99,0.0023413333333333376)
            (0.995,0.0005926666666666677)
        }
        ;
    \addplot[only marks, mark={*}, color={lines5}, thick, mark options={fill={lines5}}]
        coordinates {
            (0.75,0.0)
        }
        ;
    \addplot[no marks, color={lines6}, solid, thick]
        coordinates {
            (0.0,0.0)
            (0.005,0.0)
            (0.01,0.0)
            (0.015,0.0)
            (0.02,0.0)
            (0.025,0.0)
            (0.03,0.0)
            (0.035,0.0)
            (0.04,0.0)
            (0.045,0.0)
            (0.05,0.0)
            (0.055,0.0)
            (0.06,0.0)
            (0.065,0.0)
            (0.07,0.0)
            (0.075,0.0)
            (0.08,0.0)
            (0.085,0.0)
            (0.09,0.0)
            (0.095,0.0)
            (0.1,0.0)
            (0.105,0.0)
            (0.11,0.0)
            (0.115,0.0)
            (0.12,0.0)
            (0.125,0.0)
            (0.13,0.0)
            (0.135,0.0)
            (0.14,0.0)
            (0.145,0.0)
            (0.15,0.0)
            (0.155,0.0)
            (0.16,0.0)
            (0.165,0.0)
            (0.17,0.0)
            (0.175,0.0)
            (0.18,0.0)
            (0.185,0.0)
            (0.19,0.0)
            (0.195,0.0)
            (0.2,0.0)
            (0.205,0.0)
            (0.21,0.0)
            (0.215,0.0)
            (0.22,0.0)
            (0.225,0.0)
            (0.23,0.0)
            (0.235,0.0)
            (0.24,0.0)
            (0.245,0.0)
            (0.25,0.0)
            (0.255,0.0)
            (0.26,0.0)
            (0.265,0.0)
            (0.27,0.0)
            (0.275,0.0)
            (0.28,0.0)
            (0.285,0.0)
            (0.29,0.0)
            (0.295,0.0)
            (0.3,0.0)
            (0.305,0.0)
            (0.31,0.0)
            (0.315,0.0)
            (0.32,0.0)
            (0.325,0.0)
            (0.33,0.0)
            (0.335,0.0)
            (0.34,0.0)
            (0.345,0.0)
            (0.35,0.0)
            (0.355,0.0)
            (0.36,0.0)
            (0.365,0.0)
            (0.37,0.0)
            (0.375,0.0)
            (0.38,0.0)
            (0.385,0.0)
            (0.39,0.0)
            (0.395,0.0)
            (0.4,0.0)
            (0.405,0.0)
            (0.41,0.0)
            (0.415,0.0)
            (0.42,0.0)
            (0.425,0.0)
            (0.43,0.0)
            (0.435,0.0)
            (0.44,0.0)
            (0.445,0.0)
            (0.45,0.0)
            (0.455,0.0)
            (0.46,0.0)
            (0.465,0.0)
            (0.47,0.0)
            (0.475,0.0)
            (0.48,0.0)
            (0.485,0.0)
            (0.49,0.0)
            (0.495,0.0)
            (0.5,0.0)
            (0.505,2.0000000000000054e-6)
            (0.51,1.6000000000000043e-5)
            (0.515,5.400000000000015e-5)
            (0.52,0.00012800000000000035)
            (0.525,0.00025000000000000066)
            (0.53,0.0004320000000000012)
            (0.535,0.0006860000000000018)
            (0.54,0.0010240000000000028)
            (0.545,0.001458000000000004)
            (0.55,0.0020000000000000052)
            (0.555,0.0026620000000000072)
            (0.56,0.0034560000000000094)
            (0.565,0.004393999999999989)
            (0.57,0.0054879999999999885)
            (0.575,0.006749999999999989)
            (0.58,0.008191999999999987)
            (0.585,0.009825999999999988)
            (0.59,0.011663999999999989)
            (0.595,0.013717999999999989)
            (0.6,0.01599999999999999)
            (0.605,0.01852199999999999)
            (0.61,0.021295999999999992)
            (0.615,0.024333999999999995)
            (0.62,0.027648)
            (0.625,0.03125)
            (0.63,0.035152)
            (0.635,0.039366000000000005)
            (0.64,0.04390400000000001)
            (0.645,0.048778000000000016)
            (0.65,0.05400000000000002)
            (0.655,0.05958200000000003)
            (0.66,0.06553600000000004)
            (0.665,0.07187400000000005)
            (0.67,0.07860800000000005)
            (0.675,0.08575000000000006)
            (0.68,0.09331200000000008)
            (0.685,0.10130600000000009)
            (0.69,0.10974399999999991)
            (0.695,0.11863799999999991)
            (0.7,0.12799999999999992)
            (0.705,0.13784199999999994)
            (0.71,0.14817599999999992)
            (0.715,0.15901399999999993)
            (0.72,0.17036799999999994)
            (0.725,0.18224999999999994)
            (0.73,0.19467199999999996)
            (0.735,0.20764599999999997)
            (0.74,0.221184)
            (0.745,0.23529799999999998)
            (0.75,0.25)
            (0.755,0.2652860000000001)
            (0.76,0.28108799999999995)
            (0.765,0.29732200000000003)
            (0.77,0.313904)
            (0.775,0.3307500000000001)
            (0.78,0.3477760000000001)
            (0.785,0.3648980000000001)
            (0.79,0.3820320000000001)
            (0.795,0.3990940000000001)
            (0.8,0.41600000000000015)
            (0.805,0.43266600000000016)
            (0.81,0.4490080000000002)
            (0.815,0.46494199999999986)
            (0.82,0.48038399999999987)
            (0.825,0.4952499999999999)
            (0.83,0.5094559999999999)
            (0.835,0.5229179999999999)
            (0.84,0.5355519999999999)
            (0.845,0.5472739999999999)
            (0.85,0.5579999999999999)
            (0.855,0.567646)
            (0.86,0.576128)
            (0.865,0.5833619999999999)
            (0.87,0.589264)
            (0.875,0.59375)
            (0.88,0.596736)
            (0.885,0.5981380000000001)
            (0.89,0.597872)
            (0.895,0.595854)
            (0.9,0.592)
            (0.905,0.5862259999999999)
            (0.91,0.578448)
            (0.915,0.5685819999999999)
            (0.92,0.5565439999999999)
            (0.925,0.5422499999999999)
            (0.93,0.5256159999999999)
            (0.935,0.5065579999999998)
            (0.94,0.4849920000000003)
            (0.945,0.4608340000000003)
            (0.95,0.4340000000000003)
            (0.955,0.40440600000000027)
            (0.96,0.3719680000000002)
            (0.965,0.3366020000000002)
            (0.97,0.2982240000000002)
            (0.975,0.2567500000000002)
            (0.98,0.21209600000000015)
            (0.985,0.16417800000000013)
            (0.99,0.1129120000000001)
            (0.995,0.05821400000000005)
        }
        ;
    \addplot[only marks, mark={*}, color={lines6}, thick, mark options={fill={lines6}}]
        coordinates {
            (0.9166666666666666,0.0)
        }
        ;
    \addplot[no marks, color={lines7}, solid, thick]
        coordinates {
            (0.0,0.0)
            (0.005,0.0)
            (0.01,0.0)
            (0.015,0.0)
            (0.02,0.0)
            (0.025,0.0)
            (0.03,0.0)
            (0.035,0.0)
            (0.04,0.0)
            (0.045,0.0)
            (0.05,0.0)
            (0.055,0.0)
            (0.06,0.0)
            (0.065,0.0)
            (0.07,0.0)
            (0.075,0.0)
            (0.08,0.0)
            (0.085,0.0)
            (0.09,0.0)
            (0.095,0.0)
            (0.1,0.0)
            (0.105,0.0)
            (0.11,0.0)
            (0.115,0.0)
            (0.12,0.0)
            (0.125,0.0)
            (0.13,0.0)
            (0.135,0.0)
            (0.14,0.0)
            (0.145,0.0)
            (0.15,0.0)
            (0.155,0.0)
            (0.16,0.0)
            (0.165,0.0)
            (0.17,0.0)
            (0.175,0.0)
            (0.18,0.0)
            (0.185,0.0)
            (0.19,0.0)
            (0.195,0.0)
            (0.2,0.0)
            (0.205,0.0)
            (0.21,0.0)
            (0.215,0.0)
            (0.22,0.0)
            (0.225,0.0)
            (0.23,0.0)
            (0.235,0.0)
            (0.24,0.0)
            (0.245,0.0)
            (0.25,0.0)
            (0.255,0.0)
            (0.26,0.0)
            (0.265,0.0)
            (0.27,0.0)
            (0.275,0.0)
            (0.28,0.0)
            (0.285,0.0)
            (0.29,0.0)
            (0.295,0.0)
            (0.3,0.0)
            (0.305,0.0)
            (0.31,0.0)
            (0.315,0.0)
            (0.32,0.0)
            (0.325,0.0)
            (0.33,0.0)
            (0.335,0.0)
            (0.34,0.0)
            (0.345,0.0)
            (0.35,0.0)
            (0.355,0.0)
            (0.36,0.0)
            (0.365,0.0)
            (0.37,0.0)
            (0.375,0.0)
            (0.38,0.0)
            (0.385,0.0)
            (0.39,0.0)
            (0.395,0.0)
            (0.4,0.0)
            (0.405,0.0)
            (0.41,0.0)
            (0.415,0.0)
            (0.42,0.0)
            (0.425,0.0)
            (0.43,0.0)
            (0.435,0.0)
            (0.44,0.0)
            (0.445,0.0)
            (0.45,0.0)
            (0.455,0.0)
            (0.46,0.0)
            (0.465,0.0)
            (0.47,0.0)
            (0.475,0.0)
            (0.48,0.0)
            (0.485,0.0)
            (0.49,0.0)
            (0.495,0.0)
            (0.5,0.0)
            (0.505,0.0)
            (0.51,0.0)
            (0.515,0.0)
            (0.52,0.0)
            (0.525,0.0)
            (0.53,0.0)
            (0.535,0.0)
            (0.54,0.0)
            (0.545,0.0)
            (0.55,0.0)
            (0.555,0.0)
            (0.56,0.0)
            (0.565,0.0)
            (0.57,0.0)
            (0.575,0.0)
            (0.58,0.0)
            (0.585,0.0)
            (0.59,0.0)
            (0.595,0.0)
            (0.6,0.0)
            (0.605,0.0)
            (0.61,0.0)
            (0.615,0.0)
            (0.62,0.0)
            (0.625,0.0)
            (0.63,0.0)
            (0.635,0.0)
            (0.64,0.0)
            (0.645,0.0)
            (0.65,0.0)
            (0.655,0.0)
            (0.66,0.0)
            (0.665,0.0)
            (0.67,0.0)
            (0.675,0.0)
            (0.68,0.0)
            (0.685,0.0)
            (0.69,0.0)
            (0.695,0.0)
            (0.7,0.0)
            (0.705,0.0)
            (0.71,0.0)
            (0.715,0.0)
            (0.72,0.0)
            (0.725,0.0)
            (0.73,0.0)
            (0.735,0.0)
            (0.74,0.0)
            (0.745,0.0)
            (0.75,0.0)
            (0.755,8.000000000000022e-6)
            (0.76,6.400000000000017e-5)
            (0.765,0.0002160000000000006)
            (0.77,0.0005120000000000014)
            (0.775,0.0010000000000000026)
            (0.78,0.0017280000000000047)
            (0.785,0.0027440000000000073)
            (0.79,0.004096000000000011)
            (0.795,0.005832000000000016)
            (0.8,0.008000000000000021)
            (0.805,0.010648000000000029)
            (0.81,0.013824000000000038)
            (0.815,0.017575999999999956)
            (0.82,0.021951999999999954)
            (0.825,0.026999999999999955)
            (0.83,0.03276799999999995)
            (0.835,0.03930399999999995)
            (0.84,0.046655999999999954)
            (0.845,0.054871999999999956)
            (0.85,0.06399999999999996)
            (0.855,0.07408799999999996)
            (0.86,0.08518399999999997)
            (0.865,0.09733599999999998)
            (0.87,0.110592)
            (0.875,0.125)
            (0.88,0.140608)
            (0.885,0.15746400000000002)
            (0.89,0.17561600000000005)
            (0.895,0.19511200000000006)
            (0.9,0.21600000000000008)
            (0.905,0.23832800000000012)
            (0.91,0.26214400000000015)
            (0.915,0.2874960000000002)
            (0.92,0.3144320000000002)
            (0.925,0.34300000000000025)
            (0.93,0.3732480000000003)
            (0.935,0.40522400000000036)
            (0.94,0.43897599999999964)
            (0.945,0.47455199999999964)
            (0.95,0.5119999999999997)
            (0.955,0.5513679999999997)
            (0.96,0.5927039999999997)
            (0.965,0.6360559999999997)
            (0.97,0.6814719999999997)
            (0.975,0.7289999999999998)
            (0.98,0.7786879999999998)
            (0.985,0.8305839999999999)
            (0.99,0.884736)
            (0.995,0.9411919999999999)
        }
        ;
    \addplot[only marks, mark={*}, color={lines7}, thick, mark options={fill={lines7}}]
        coordinates {
            (1.0,0.0)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/bspline_periodic_example_r3.tex <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[height={\axheight}, ylabel={$y$}, xmin={0}, xmax={1}, ymin={0}, ymax={1}, xlabel={$x$}, width={\twoaxwidth}]
    \addplot[no marks, color={black}, solid]
        coordinates {
            (0.0,-1.0)
            (0.0,1.0)
        }
        ;
    \addplot[no marks, color={black}, solid]
        coordinates {
            (1.0,-1.0)
            (1.0,1.0)
        }
        ;
    \addplot[no marks, color={lines4}, solid, thick]
        coordinates {
            (0.0,0.0)
            (0.005,1.3333333333333334e-6)
            (0.01,1.0666666666666667e-5)
            (0.015,3.6e-5)
            (0.02,8.533333333333334e-5)
            (0.025,0.0001666666666666667)
            (0.03,0.000288)
            (0.035,0.0004573333333333334)
            (0.04,0.0006826666666666667)
            (0.045,0.0009719999999999999)
            (0.05,0.0013333333333333335)
            (0.055,0.0017746666666666666)
            (0.06,0.002304)
            (0.065,0.0029293333333333337)
            (0.07,0.0036586666666666673)
            (0.075,0.0045)
            (0.08,0.005461333333333334)
            (0.085,0.006550666666666668)
            (0.09,0.007775999999999999)
            (0.095,0.009145333333333333)
            (0.1,0.010666666666666668)
            (0.105,0.012347999999999996)
            (0.11,0.014197333333333333)
            (0.115,0.01622266666666667)
            (0.12,0.018432)
            (0.125,0.020833333333333332)
            (0.13,0.02343466666666667)
            (0.135,0.026244000000000007)
            (0.14,0.029269333333333338)
            (0.145,0.03251866666666666)
            (0.15,0.036)
            (0.155,0.03972133333333334)
            (0.16,0.04369066666666667)
            (0.165,0.04791600000000001)
            (0.17,0.052405333333333345)
            (0.175,0.05716666666666665)
            (0.18,0.06220799999999999)
            (0.185,0.06753733333333334)
            (0.19,0.07316266666666667)
            (0.195,0.07909200000000001)
            (0.2,0.08533333333333334)
            (0.205,0.09189466666666665)
            (0.21,0.09878399999999997)
            (0.215,0.10600933333333333)
            (0.22,0.11357866666666666)
            (0.225,0.1215)
            (0.23,0.12978133333333336)
            (0.235,0.13843066666666665)
            (0.24,0.147456)
            (0.245,0.15686533333333333)
            (0.25,0.16666666666666666)
            (0.255,0.17686266666666672)
            (0.26,0.18743466666666667)
            (0.265,0.19835866666666668)
            (0.27,0.20961066666666675)
            (0.275,0.22116666666666673)
            (0.28,0.2330026666666667)
            (0.285,0.24509466666666663)
            (0.29,0.25741866666666663)
            (0.295,0.2699506666666666)
            (0.3,0.2826666666666666)
            (0.305,0.2955426666666667)
            (0.31,0.3085546666666667)
            (0.315,0.32167866666666667)
            (0.32,0.33489066666666667)
            (0.325,0.3481666666666667)
            (0.33,0.36148266666666673)
            (0.335,0.37481466666666674)
            (0.34,0.38813866666666674)
            (0.345,0.4014306666666666)
            (0.35,0.4146666666666666)
            (0.355,0.42782266666666663)
            (0.36,0.44087466666666664)
            (0.365,0.4537986666666666)
            (0.37,0.4665706666666667)
            (0.375,0.4791666666666667)
            (0.38,0.4915626666666667)
            (0.385,0.5037346666666667)
            (0.39,0.5156586666666667)
            (0.395,0.5273106666666667)
            (0.4,0.5386666666666666)
            (0.405,0.5497026666666667)
            (0.41,0.5603946666666666)
            (0.415,0.5707186666666666)
            (0.42,0.5806506666666666)
            (0.425,0.5901666666666666)
            (0.43,0.5992426666666667)
            (0.435,0.6078546666666667)
            (0.44,0.6159786666666667)
            (0.445,0.6235906666666666)
            (0.45,0.6306666666666667)
            (0.455,0.6371826666666667)
            (0.46,0.6431146666666667)
            (0.465,0.6484386666666666)
            (0.47,0.6531306666666665)
            (0.475,0.6571666666666667)
            (0.48,0.6605226666666667)
            (0.485,0.6631746666666667)
            (0.49,0.6650986666666667)
            (0.495,0.6662706666666667)
            (0.5,0.6666666666666666)
            (0.505,0.6662706666666667)
            (0.51,0.6650986666666667)
            (0.515,0.6631746666666667)
            (0.52,0.6605226666666667)
            (0.525,0.6571666666666667)
            (0.53,0.6531306666666665)
            (0.535,0.6484386666666666)
            (0.54,0.6431146666666667)
            (0.545,0.6371826666666666)
            (0.55,0.6306666666666667)
            (0.555,0.6235906666666666)
            (0.56,0.6159786666666666)
            (0.565,0.6078546666666668)
            (0.57,0.5992426666666667)
            (0.575,0.5901666666666668)
            (0.58,0.5806506666666668)
            (0.585,0.5707186666666667)
            (0.59,0.5603946666666668)
            (0.595,0.5497026666666667)
            (0.6,0.5386666666666666)
            (0.605,0.5273106666666667)
            (0.61,0.5156586666666667)
            (0.615,0.5037346666666667)
            (0.62,0.4915626666666667)
            (0.625,0.4791666666666667)
            (0.63,0.4665706666666667)
            (0.635,0.4537986666666666)
            (0.64,0.44087466666666664)
            (0.645,0.42782266666666663)
            (0.65,0.4146666666666666)
            (0.655,0.4014306666666666)
            (0.66,0.3881386666666666)
            (0.665,0.3748146666666666)
            (0.67,0.3614826666666665)
            (0.675,0.3481666666666666)
            (0.68,0.33489066666666656)
            (0.685,0.3216786666666665)
            (0.69,0.30855466666666675)
            (0.695,0.2955426666666668)
            (0.7,0.28266666666666684)
            (0.705,0.2699506666666667)
            (0.71,0.25741866666666674)
            (0.715,0.24509466666666677)
            (0.72,0.2330026666666667)
            (0.725,0.22116666666666673)
            (0.73,0.20961066666666675)
            (0.735,0.19835866666666668)
            (0.74,0.18743466666666667)
            (0.745,0.17686266666666672)
            (0.75,0.16666666666666666)
            (0.755,0.15686533333333333)
            (0.76,0.147456)
            (0.765,0.13843066666666665)
            (0.77,0.1297813333333333)
            (0.775,0.12149999999999997)
            (0.78,0.11357866666666662)
            (0.785,0.10600933333333329)
            (0.79,0.09878399999999996)
            (0.795,0.09189466666666661)
            (0.8,0.08533333333333327)
            (0.805,0.07909199999999995)
            (0.81,0.0731626666666666)
            (0.815,0.0675373333333334)
            (0.82,0.062208000000000055)
            (0.825,0.05716666666666671)
            (0.83,0.052405333333333366)
            (0.835,0.047916000000000035)
            (0.84,0.0436906666666667)
            (0.845,0.03972133333333335)
            (0.85,0.03600000000000002)
            (0.855,0.03251866666666668)
            (0.86,0.029269333333333338)
            (0.865,0.026244000000000007)
            (0.87,0.02343466666666667)
            (0.875,0.020833333333333332)
            (0.88,0.018432)
            (0.885,0.016222666666666663)
            (0.89,0.014197333333333327)
            (0.895,0.012347999999999994)
            (0.9,0.01066666666666666)
            (0.905,0.009145333333333325)
            (0.91,0.007775999999999991)
            (0.915,0.006550666666666658)
            (0.92,0.005461333333333325)
            (0.925,0.004499999999999992)
            (0.93,0.0036586666666666586)
            (0.935,0.002929333333333326)
            (0.94,0.002304000000000006)
            (0.945,0.0017746666666666716)
            (0.95,0.0013333333333333368)
            (0.955,0.0009720000000000027)
            (0.96,0.0006826666666666684)
            (0.965,0.00045733333333333455)
            (0.97,0.00028800000000000077)
            (0.975,0.0001666666666666671)
            (0.98,8.533333333333356e-5)
            (0.985,3.6000000000000096e-5)
            (0.99,1.0666666666666694e-5)
            (0.995,1.3333333333333368e-6)
        }
        ;
    \addplot[only marks, mark={*}, color={lines4}, thick, mark options={fill={lines4}}]
        coordinates {
            (0.5,0.0)
        }
        ;
    \addplot[no marks, color={lines1}, solid, thick]
        coordinates {
            (0.0,0.16666666666666666)
            (0.005,0.15686533333333333)
            (0.01,0.147456)
            (0.015,0.13843066666666665)
            (0.02,0.1297813333333333)
            (0.025,0.12149999999999997)
            (0.03,0.11357866666666662)
            (0.035,0.10600933333333329)
            (0.04,0.09878399999999996)
            (0.045,0.09189466666666676)
            (0.05,0.08533333333333327)
            (0.055,0.07909200000000007)
            (0.06,0.0731626666666666)
            (0.065,0.0675373333333334)
            (0.07,0.06220799999999993)
            (0.075,0.05716666666666671)
            (0.08,0.05240533333333326)
            (0.085,0.047916000000000035)
            (0.09,0.0436906666666667)
            (0.095,0.03972133333333335)
            (0.1,0.03600000000000002)
            (0.105,0.03251866666666668)
            (0.11,0.029269333333333338)
            (0.115,0.026244000000000007)
            (0.12,0.02343466666666667)
            (0.125,0.020833333333333332)
            (0.13,0.018432)
            (0.135,0.016222666666666663)
            (0.14,0.014197333333333327)
            (0.145,0.012347999999999994)
            (0.15,0.01066666666666666)
            (0.155,0.009145333333333325)
            (0.16,0.007775999999999991)
            (0.165,0.006550666666666658)
            (0.17,0.005461333333333325)
            (0.175,0.004499999999999992)
            (0.18,0.0036586666666666764)
            (0.185,0.002929333333333326)
            (0.19,0.002304000000000006)
            (0.195,0.0017746666666666605)
            (0.2,0.0013333333333333368)
            (0.205,0.0009720000000000027)
            (0.21,0.0006826666666666684)
            (0.215,0.00045733333333333455)
            (0.22,0.00028800000000000077)
            (0.225,0.0001666666666666671)
            (0.23,8.533333333333356e-5)
            (0.235,3.6000000000000096e-5)
            (0.24,1.0666666666666694e-5)
            (0.245,1.3333333333333368e-6)
            (0.25,0.0)
            (0.255,1.3333333333333368e-6)
            (0.26,1.0666666666666694e-5)
            (0.265,3.6000000000000096e-5)
            (0.27,8.533333333333356e-5)
            (0.275,0.0001666666666666671)
            (0.28,0.00028800000000000077)
            (0.285,0.0004573333333333323)
            (0.29,0.0006826666666666656)
            (0.295,0.0009719999999999989)
            (0.3,0.0013333333333333324)
            (0.305,0.001774666666666666)
            (0.31,0.002304)
            (0.315,0.0029293333333333337)
            (0.32,0.0036586666666666673)
            (0.325,0.004500000000000002)
            (0.33,0.005461333333333337)
            (0.335,0.006550666666666671)
            (0.34,0.007776000000000007)
            (0.345,0.009145333333333325)
            (0.35,0.01066666666666666)
            (0.355,0.012347999999999994)
            (0.36,0.014197333333333327)
            (0.365,0.016222666666666663)
            (0.37,0.018432)
            (0.375,0.020833333333333332)
            (0.38,0.02343466666666667)
            (0.385,0.026244000000000007)
            (0.39,0.029269333333333338)
            (0.395,0.03251866666666668)
            (0.4,0.03600000000000002)
            (0.405,0.03972133333333335)
            (0.41,0.04369066666666664)
            (0.415,0.04791599999999998)
            (0.42,0.052405333333333325)
            (0.425,0.05716666666666665)
            (0.43,0.06220799999999999)
            (0.435,0.06753733333333334)
            (0.44,0.07316266666666667)
            (0.445,0.07909200000000001)
            (0.45,0.08533333333333334)
            (0.455,0.0918946666666667)
            (0.46,0.09878400000000002)
            (0.465,0.10600933333333336)
            (0.47,0.11357866666666662)
            (0.475,0.12149999999999997)
            (0.48,0.1297813333333333)
            (0.485,0.13843066666666665)
            (0.49,0.147456)
            (0.495,0.15686533333333333)
            (0.5,0.16666666666666666)
            (0.505,0.17686266666666672)
            (0.51,0.18743466666666667)
            (0.515,0.19835866666666668)
            (0.52,0.20961066666666675)
            (0.525,0.22116666666666673)
            (0.53,0.2330026666666667)
            (0.535,0.24509466666666677)
            (0.54,0.25741866666666674)
            (0.545,0.2699506666666667)
            (0.55,0.28266666666666684)
            (0.555,0.2955426666666668)
            (0.56,0.30855466666666675)
            (0.565,0.3216786666666665)
            (0.57,0.33489066666666656)
            (0.575,0.3481666666666666)
            (0.58,0.3614826666666665)
            (0.585,0.3748146666666666)
            (0.59,0.3881386666666666)
            (0.595,0.4014306666666666)
            (0.6,0.4146666666666666)
            (0.605,0.42782266666666663)
            (0.61,0.44087466666666664)
            (0.615,0.4537986666666666)
            (0.62,0.4665706666666667)
            (0.625,0.4791666666666667)
            (0.63,0.4915626666666667)
            (0.635,0.5037346666666667)
            (0.64,0.5156586666666667)
            (0.645,0.5273106666666667)
            (0.65,0.5386666666666666)
            (0.655,0.5497026666666667)
            (0.66,0.5603946666666668)
            (0.665,0.5707186666666667)
            (0.67,0.5806506666666668)
            (0.675,0.5901666666666668)
            (0.68,0.5992426666666667)
            (0.685,0.6078546666666668)
            (0.69,0.6159786666666666)
            (0.695,0.6235906666666666)
            (0.7,0.6306666666666667)
            (0.705,0.6371826666666666)
            (0.71,0.6431146666666667)
            (0.715,0.6484386666666666)
            (0.72,0.6531306666666665)
            (0.725,0.6571666666666667)
            (0.73,0.6605226666666667)
            (0.735,0.6631746666666667)
            (0.74,0.6650986666666667)
            (0.745,0.6662706666666667)
            (0.75,0.6666666666666666)
            (0.755,0.6662706666666667)
            (0.76,0.6650986666666667)
            (0.765,0.6631746666666667)
            (0.77,0.6605226666666667)
            (0.775,0.6571666666666667)
            (0.78,0.6531306666666665)
            (0.785,0.6484386666666666)
            (0.79,0.6431146666666667)
            (0.795,0.6371826666666666)
            (0.8,0.6306666666666667)
            (0.805,0.6235906666666666)
            (0.81,0.6159786666666666)
            (0.815,0.6078546666666668)
            (0.82,0.5992426666666667)
            (0.825,0.5901666666666668)
            (0.83,0.5806506666666668)
            (0.835,0.5707186666666667)
            (0.84,0.5603946666666668)
            (0.845,0.5497026666666667)
            (0.85,0.5386666666666666)
            (0.855,0.5273106666666667)
            (0.86,0.5156586666666667)
            (0.865,0.5037346666666667)
            (0.87,0.4915626666666667)
            (0.875,0.4791666666666667)
            (0.88,0.4665706666666667)
            (0.885,0.4537986666666666)
            (0.89,0.44087466666666664)
            (0.895,0.42782266666666663)
            (0.9,0.4146666666666666)
            (0.905,0.4014306666666666)
            (0.91,0.3881386666666666)
            (0.915,0.3748146666666666)
            (0.92,0.3614826666666665)
            (0.925,0.3481666666666666)
            (0.93,0.33489066666666656)
            (0.935,0.3216786666666665)
            (0.94,0.30855466666666675)
            (0.945,0.2955426666666668)
            (0.95,0.28266666666666684)
            (0.955,0.2699506666666667)
            (0.96,0.25741866666666674)
            (0.965,0.24509466666666677)
            (0.97,0.2330026666666667)
            (0.975,0.22116666666666673)
            (0.98,0.20961066666666675)
            (0.985,0.19835866666666668)
            (0.99,0.18743466666666667)
            (0.995,0.17686266666666672)
        }
        ;
    \addplot[only marks, mark={*}, color={lines1}, thick, mark options={fill={lines1}}]
        coordinates {
            (0.75,0.0)
        }
        ;
    \addplot[no marks, color={lines2}, solid, thick]
        coordinates {
            (0.0,0.6666666666666666)
            (0.005,0.6662706666666667)
            (0.01,0.6650986666666667)
            (0.015,0.6631746666666667)
            (0.02,0.6605226666666667)
            (0.025,0.6571666666666667)
            (0.03,0.6531306666666665)
            (0.035,0.6484386666666666)
            (0.04,0.6431146666666667)
            (0.045,0.6371826666666668)
            (0.05,0.6306666666666667)
            (0.055,0.6235906666666667)
            (0.06,0.6159786666666666)
            (0.065,0.6078546666666668)
            (0.07,0.5992426666666666)
            (0.075,0.5901666666666668)
            (0.08,0.5806506666666665)
            (0.085,0.5707186666666667)
            (0.09,0.5603946666666668)
            (0.095,0.5497026666666667)
            (0.1,0.5386666666666666)
            (0.105,0.5273106666666667)
            (0.11,0.5156586666666667)
            (0.115,0.5037346666666667)
            (0.12,0.4915626666666667)
            (0.125,0.4791666666666667)
            (0.13,0.4665706666666667)
            (0.135,0.4537986666666666)
            (0.14,0.44087466666666664)
            (0.145,0.42782266666666663)
            (0.15,0.4146666666666666)
            (0.155,0.4014306666666666)
            (0.16,0.3881386666666666)
            (0.165,0.3748146666666666)
            (0.17,0.3614826666666665)
            (0.175,0.3481666666666666)
            (0.18,0.33489066666666684)
            (0.185,0.3216786666666665)
            (0.19,0.30855466666666675)
            (0.195,0.2955426666666665)
            (0.2,0.28266666666666684)
            (0.205,0.2699506666666667)
            (0.21,0.25741866666666674)
            (0.215,0.24509466666666677)
            (0.22,0.2330026666666667)
            (0.225,0.22116666666666673)
            (0.23,0.20961066666666675)
            (0.235,0.19835866666666668)
            (0.24,0.18743466666666667)
            (0.245,0.17686266666666672)
            (0.25,0.16666666666666666)
            (0.255,0.15686533333333333)
            (0.26,0.147456)
            (0.265,0.13843066666666665)
            (0.27,0.1297813333333333)
            (0.275,0.12149999999999997)
            (0.28,0.11357866666666662)
            (0.285,0.10600933333333347)
            (0.29,0.09878399999999996)
            (0.295,0.09189466666666676)
            (0.3,0.08533333333333327)
            (0.305,0.07909200000000007)
            (0.31,0.0731626666666666)
            (0.315,0.0675373333333334)
            (0.32,0.06220799999999993)
            (0.325,0.05716666666666671)
            (0.33,0.05240533333333326)
            (0.335,0.047916000000000035)
            (0.34,0.0436906666666666)
            (0.345,0.03972133333333335)
            (0.35,0.03600000000000002)
            (0.355,0.03251866666666668)
            (0.36,0.029269333333333338)
            (0.365,0.026244000000000007)
            (0.37,0.02343466666666667)
            (0.375,0.020833333333333332)
            (0.38,0.018432)
            (0.385,0.016222666666666663)
            (0.39,0.014197333333333327)
            (0.395,0.012347999999999994)
            (0.4,0.01066666666666666)
            (0.405,0.009145333333333325)
            (0.41,0.007776000000000022)
            (0.415,0.006550666666666658)
            (0.42,0.0054613333333333475)
            (0.425,0.004499999999999992)
            (0.43,0.0036586666666666764)
            (0.435,0.002929333333333326)
            (0.44,0.002304000000000006)
            (0.445,0.0017746666666666605)
            (0.45,0.0013333333333333368)
            (0.455,0.0009719999999999955)
            (0.46,0.0006826666666666684)
            (0.465,0.00045733333333333016)
            (0.47,0.00028800000000000077)
            (0.475,0.0001666666666666671)
            (0.48,8.533333333333356e-5)
            (0.485,3.6000000000000096e-5)
            (0.49,1.0666666666666694e-5)
            (0.495,1.3333333333333368e-6)
            (0.5,0.0)
            (0.505,1.3333333333333368e-6)
            (0.51,1.0666666666666694e-5)
            (0.515,3.6000000000000096e-5)
            (0.52,8.533333333333356e-5)
            (0.525,0.0001666666666666671)
            (0.53,0.00028800000000000077)
            (0.535,0.00045733333333333455)
            (0.54,0.0006826666666666684)
            (0.545,0.0009720000000000027)
            (0.55,0.0013333333333333368)
            (0.555,0.0017746666666666716)
            (0.56,0.002304000000000006)
            (0.565,0.002929333333333326)
            (0.57,0.0036586666666666586)
            (0.575,0.004499999999999992)
            (0.58,0.005461333333333325)
            (0.585,0.006550666666666658)
            (0.59,0.007775999999999991)
            (0.595,0.009145333333333325)
            (0.6,0.01066666666666666)
            (0.605,0.012347999999999994)
            (0.61,0.014197333333333327)
            (0.615,0.016222666666666663)
            (0.62,0.018432)
            (0.625,0.020833333333333332)
            (0.63,0.02343466666666667)
            (0.635,0.026244000000000007)
            (0.64,0.029269333333333338)
            (0.645,0.03251866666666668)
            (0.65,0.03600000000000002)
            (0.655,0.03972133333333335)
            (0.66,0.0436906666666667)
            (0.665,0.047916000000000035)
            (0.67,0.052405333333333366)
            (0.675,0.05716666666666671)
            (0.68,0.062208000000000055)
            (0.685,0.0675373333333334)
            (0.69,0.0731626666666666)
            (0.695,0.07909199999999995)
            (0.7,0.08533333333333327)
            (0.705,0.09189466666666661)
            (0.71,0.09878399999999996)
            (0.715,0.10600933333333329)
            (0.72,0.11357866666666662)
            (0.725,0.12149999999999997)
            (0.73,0.1297813333333333)
            (0.735,0.13843066666666665)
            (0.74,0.147456)
            (0.745,0.15686533333333333)
            (0.75,0.16666666666666666)
            (0.755,0.17686266666666672)
            (0.76,0.18743466666666667)
            (0.765,0.19835866666666668)
            (0.77,0.20961066666666675)
            (0.775,0.22116666666666673)
            (0.78,0.2330026666666667)
            (0.785,0.24509466666666677)
            (0.79,0.25741866666666674)
            (0.795,0.2699506666666667)
            (0.8,0.28266666666666684)
            (0.805,0.2955426666666668)
            (0.81,0.30855466666666675)
            (0.815,0.3216786666666665)
            (0.82,0.33489066666666656)
            (0.825,0.3481666666666666)
            (0.83,0.3614826666666665)
            (0.835,0.3748146666666666)
            (0.84,0.3881386666666666)
            (0.845,0.4014306666666666)
            (0.85,0.4146666666666666)
            (0.855,0.42782266666666663)
            (0.86,0.44087466666666664)
            (0.865,0.4537986666666666)
            (0.87,0.4665706666666667)
            (0.875,0.4791666666666667)
            (0.88,0.4915626666666667)
            (0.885,0.5037346666666667)
            (0.89,0.5156586666666667)
            (0.895,0.5273106666666667)
            (0.9,0.5386666666666666)
            (0.905,0.5497026666666667)
            (0.91,0.5603946666666668)
            (0.915,0.5707186666666667)
            (0.92,0.5806506666666668)
            (0.925,0.5901666666666668)
            (0.93,0.5992426666666667)
            (0.935,0.6078546666666668)
            (0.94,0.6159786666666666)
            (0.945,0.6235906666666666)
            (0.95,0.6306666666666667)
            (0.955,0.6371826666666666)
            (0.96,0.6431146666666667)
            (0.965,0.6484386666666666)
            (0.97,0.6531306666666665)
            (0.975,0.6571666666666667)
            (0.98,0.6605226666666667)
            (0.985,0.6631746666666667)
            (0.99,0.6650986666666667)
            (0.995,0.6662706666666667)
        }
        ;
    \addplot[only marks, mark={*}, color={lines2}, thick, mark options={fill={lines2}}]
        coordinates {
            (0.0,0.0)
        }
        ;
    \addplot[no marks, color={lines3}, solid, thick]
        coordinates {
            (0.0,0.16666666666666666)
            (0.005,0.17686266666666672)
            (0.01,0.18743466666666667)
            (0.015,0.19835866666666668)
            (0.02,0.20961066666666675)
            (0.025,0.22116666666666673)
            (0.03,0.2330026666666667)
            (0.035,0.24509466666666677)
            (0.04,0.25741866666666674)
            (0.045,0.2699506666666667)
            (0.05,0.28266666666666684)
            (0.055,0.2955426666666668)
            (0.06,0.30855466666666675)
            (0.065,0.3216786666666665)
            (0.07,0.33489066666666684)
            (0.075,0.3481666666666666)
            (0.08,0.3614826666666665)
            (0.085,0.3748146666666666)
            (0.09,0.3881386666666666)
            (0.095,0.4014306666666666)
            (0.1,0.4146666666666666)
            (0.105,0.42782266666666663)
            (0.11,0.44087466666666664)
            (0.115,0.4537986666666666)
            (0.12,0.4665706666666667)
            (0.125,0.4791666666666667)
            (0.13,0.4915626666666667)
            (0.135,0.5037346666666667)
            (0.14,0.5156586666666667)
            (0.145,0.5273106666666667)
            (0.15,0.5386666666666666)
            (0.155,0.5497026666666667)
            (0.16,0.5603946666666668)
            (0.165,0.5707186666666667)
            (0.17,0.5806506666666668)
            (0.175,0.5901666666666668)
            (0.18,0.5992426666666666)
            (0.185,0.6078546666666668)
            (0.19,0.6159786666666666)
            (0.195,0.6235906666666667)
            (0.2,0.6306666666666667)
            (0.205,0.6371826666666666)
            (0.21,0.6431146666666667)
            (0.215,0.6484386666666666)
            (0.22,0.6531306666666665)
            (0.225,0.6571666666666667)
            (0.23,0.6605226666666667)
            (0.235,0.6631746666666667)
            (0.24,0.6650986666666667)
            (0.245,0.6662706666666667)
            (0.25,0.6666666666666666)
            (0.255,0.6662706666666667)
            (0.26,0.6650986666666667)
            (0.265,0.6631746666666667)
            (0.27,0.6605226666666667)
            (0.275,0.6571666666666667)
            (0.28,0.6531306666666665)
            (0.285,0.6484386666666667)
            (0.29,0.6431146666666667)
            (0.295,0.6371826666666668)
            (0.3,0.6306666666666667)
            (0.305,0.6235906666666667)
            (0.31,0.6159786666666666)
            (0.315,0.6078546666666668)
            (0.32,0.5992426666666666)
            (0.325,0.5901666666666668)
            (0.33,0.5806506666666665)
            (0.335,0.5707186666666667)
            (0.34,0.5603946666666665)
            (0.345,0.5497026666666667)
            (0.35,0.5386666666666666)
            (0.355,0.5273106666666667)
            (0.36,0.5156586666666667)
            (0.365,0.5037346666666667)
            (0.37,0.4915626666666667)
            (0.375,0.4791666666666667)
            (0.38,0.4665706666666667)
            (0.385,0.4537986666666666)
            (0.39,0.44087466666666664)
            (0.395,0.42782266666666663)
            (0.4,0.4146666666666666)
            (0.405,0.4014306666666666)
            (0.41,0.38813866666666685)
            (0.415,0.3748146666666666)
            (0.42,0.3614826666666669)
            (0.425,0.3481666666666666)
            (0.43,0.33489066666666684)
            (0.435,0.3216786666666665)
            (0.44,0.30855466666666675)
            (0.445,0.2955426666666665)
            (0.45,0.28266666666666684)
            (0.455,0.2699506666666665)
            (0.46,0.25741866666666674)
            (0.465,0.24509466666666646)
            (0.47,0.2330026666666667)
            (0.475,0.22116666666666673)
            (0.48,0.20961066666666675)
            (0.485,0.19835866666666668)
            (0.49,0.18743466666666667)
            (0.495,0.17686266666666672)
            (0.5,0.16666666666666666)
            (0.505,0.15686533333333333)
            (0.51,0.147456)
            (0.515,0.13843066666666665)
            (0.52,0.1297813333333333)
            (0.525,0.12149999999999997)
            (0.53,0.11357866666666662)
            (0.535,0.10600933333333329)
            (0.54,0.09878399999999996)
            (0.545,0.09189466666666661)
            (0.55,0.08533333333333327)
            (0.555,0.07909199999999995)
            (0.56,0.0731626666666666)
            (0.565,0.0675373333333334)
            (0.57,0.062208000000000055)
            (0.575,0.05716666666666671)
            (0.58,0.052405333333333366)
            (0.585,0.047916000000000035)
            (0.59,0.0436906666666667)
            (0.595,0.03972133333333335)
            (0.6,0.03600000000000002)
            (0.605,0.03251866666666668)
            (0.61,0.029269333333333338)
            (0.615,0.026244000000000007)
            (0.62,0.02343466666666667)
            (0.625,0.020833333333333332)
            (0.63,0.018432)
            (0.635,0.016222666666666663)
            (0.64,0.014197333333333327)
            (0.645,0.012347999999999994)
            (0.65,0.01066666666666666)
            (0.655,0.009145333333333325)
            (0.66,0.007775999999999991)
            (0.665,0.006550666666666658)
            (0.67,0.005461333333333325)
            (0.675,0.004499999999999992)
            (0.68,0.0036586666666666586)
            (0.685,0.002929333333333326)
            (0.69,0.002304000000000006)
            (0.695,0.0017746666666666716)
            (0.7,0.0013333333333333368)
            (0.705,0.0009720000000000027)
            (0.71,0.0006826666666666684)
            (0.715,0.00045733333333333455)
            (0.72,0.00028800000000000077)
            (0.725,0.0001666666666666671)
            (0.73,8.533333333333356e-5)
            (0.735,3.6000000000000096e-5)
            (0.74,1.0666666666666694e-5)
            (0.745,1.3333333333333368e-6)
            (0.75,0.0)
            (0.755,1.3333333333333368e-6)
            (0.76,1.0666666666666694e-5)
            (0.765,3.6000000000000096e-5)
            (0.77,8.533333333333356e-5)
            (0.775,0.0001666666666666671)
            (0.78,0.00028800000000000077)
            (0.785,0.00045733333333333455)
            (0.79,0.0006826666666666684)
            (0.795,0.0009720000000000027)
            (0.8,0.0013333333333333368)
            (0.805,0.0017746666666666716)
            (0.81,0.002304000000000006)
            (0.815,0.002929333333333326)
            (0.82,0.0036586666666666586)
            (0.825,0.004499999999999992)
            (0.83,0.005461333333333325)
            (0.835,0.006550666666666658)
            (0.84,0.007775999999999991)
            (0.845,0.009145333333333325)
            (0.85,0.01066666666666666)
            (0.855,0.012347999999999994)
            (0.86,0.014197333333333327)
            (0.865,0.016222666666666663)
            (0.87,0.018432)
            (0.875,0.020833333333333332)
            (0.88,0.02343466666666667)
            (0.885,0.026244000000000007)
            (0.89,0.029269333333333338)
            (0.895,0.03251866666666668)
            (0.9,0.03600000000000002)
            (0.905,0.03972133333333335)
            (0.91,0.0436906666666667)
            (0.915,0.047916000000000035)
            (0.92,0.052405333333333366)
            (0.925,0.05716666666666671)
            (0.93,0.062208000000000055)
            (0.935,0.0675373333333334)
            (0.94,0.0731626666666666)
            (0.945,0.07909199999999995)
            (0.95,0.08533333333333327)
            (0.955,0.09189466666666661)
            (0.96,0.09878399999999996)
            (0.965,0.10600933333333329)
            (0.97,0.11357866666666662)
            (0.975,0.12149999999999997)
            (0.98,0.1297813333333333)
            (0.985,0.13843066666666665)
            (0.99,0.147456)
            (0.995,0.15686533333333333)
        }
        ;
    \addplot[only marks, mark={*}, color={lines3}, thick, mark options={fill={lines3}}]
        coordinates {
            (0.25,0.0)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/coordinate_transformation_3d.tex <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[axis lines={none}, ticks={none}, view={{55.0}{25.0}}, xmin={-1.7}, xmax={1.7}, ymin={-1.7}, ymax={1.7}, zmin={-1.2}, zmax={1.2}, plot box ratio={3.4 3.4 2.4}, width={\oneaxwidth}, clip={false}]
    \addplot3[surf, mesh/rows={25}, shader={flat}, z buffer={none}, draw={gray!70!black}, fill={gray!12}, line width={0.7pt}, opacity={1}, fill opacity={1}]
        coordinates {
            (-1.9339410908776151,-2.5478801107224793,-0.5)
            (-1.6839410908776151,-2.5478801107224793,-0.5)
            (-1.4339410908776151,-2.5478801107224793,-0.5)
            (-1.1839410908776151,-2.5478801107224793,-0.5)
            (-0.9339410908776151,-2.5478801107224793,-0.5)
            (-1.9339410908776151,-2.5478801107224793,-0.4583333333333333)
            (-1.6839410908776151,-2.5478801107224793,-0.4583333333333333)
            (-1.4339410908776151,-2.5478801107224793,-0.4583333333333333)
            (-1.1839410908776151,-2.5478801107224793,-0.4583333333333333)
            (-0.9339410908776151,-2.5478801107224793,-0.4583333333333333)
            (-1.9339410908776151,-2.5478801107224793,-0.4166666666666667)
            (-1.6839410908776151,-2.5478801107224793,-0.4166666666666667)
            (-1.4339410908776151,-2.5478801107224793,-0.4166666666666667)
            (-1.1839410908776151,-2.5478801107224793,-0.4166666666666667)
            (-0.9339410908776151,-2.5478801107224793,-0.4166666666666667)
            (-1.9339410908776151,-2.5478801107224793,-0.375)
            (-1.6839410908776151,-2.5478801107224793,-0.375)
            (-1.4339410908776151,-2.5478801107224793,-0.375)
            (-1.1839410908776151,-2.5478801107224793,-0.375)
            (-0.9339410908776151,-2.5478801107224793,-0.375)
            (-1.9339410908776151,-2.5478801107224793,-0.33333333333333337)
            (-1.6839410908776151,-2.5478801107224793,-0.33333333333333337)
            (-1.4339410908776151,-2.5478801107224793,-0.33333333333333337)
            (-1.1839410908776151,-2.5478801107224793,-0.33333333333333337)
            (-0.9339410908776151,-2.5478801107224793,-0.33333333333333337)
            (-1.9339410908776151,-2.5478801107224793,-0.29166666666666663)
            (-1.6839410908776151,-2.5478801107224793,-0.29166666666666663)
            (-1.4339410908776151,-2.5478801107224793,-0.29166666666666663)
            (-1.1839410908776151,-2.5478801107224793,-0.29166666666666663)
            (-0.9339410908776151,-2.5478801107224793,-0.29166666666666663)
            (-1.9339410908776151,-2.5478801107224793,-0.25)
            (-1.6839410908776151,-2.5478801107224793,-0.25)
            (-1.4339410908776151,-2.5478801107224793,-0.25)
            (-1.1839410908776151,-2.5478801107224793,-0.25)
            (-0.9339410908776151,-2.5478801107224793,-0.25)
            (-1.9339410908776151,-2.5478801107224793,-0.20833333333333331)
            (-1.6839410908776151,-2.5478801107224793,-0.20833333333333331)
            (-1.4339410908776151,-2.5478801107224793,-0.20833333333333331)
            (-1.1839410908776151,-2.5478801107224793,-0.20833333333333331)
            (-0.9339410908776151,-2.5478801107224793,-0.20833333333333331)
            (-1.9339410908776151,-2.5478801107224793,-0.16666666666666669)
            (-1.6839410908776151,-2.5478801107224793,-0.16666666666666669)
            (-1.4339410908776151,-2.5478801107224793,-0.16666666666666669)
            (-1.1839410908776151,-2.5478801107224793,-0.16666666666666669)
            (-0.9339410908776151,-2.5478801107224793,-0.16666666666666669)
            (-1.9339410908776151,-2.5478801107224793,-0.125)
            (-1.6839410908776151,-2.5478801107224793,-0.125)
            (-1.4339410908776151,-2.5478801107224793,-0.125)
            (-1.1839410908776151,-2.5478801107224793,-0.125)
            (-0.9339410908776151,-2.5478801107224793,-0.125)
            (-1.9339410908776151,-2.5478801107224793,-0.08333333333333331)
            (-1.6839410908776151,-2.5478801107224793,-0.08333333333333331)
            (-1.4339410908776151,-2.5478801107224793,-0.08333333333333331)
            (-1.1839410908776151,-2.5478801107224793,-0.08333333333333331)
            (-0.9339410908776151,-2.5478801107224793,-0.08333333333333331)
            (-1.9339410908776151,-2.5478801107224793,-0.041666666666666685)
            (-1.6839410908776151,-2.5478801107224793,-0.041666666666666685)
            (-1.4339410908776151,-2.5478801107224793,-0.041666666666666685)
            (-1.1839410908776151,-2.5478801107224793,-0.041666666666666685)
            (-0.9339410908776151,-2.5478801107224793,-0.041666666666666685)
            (-1.9339410908776151,-2.5478801107224793,0.0)
            (-1.6839410908776151,-2.5478801107224793,0.0)
            (-1.4339410908776151,-2.5478801107224793,0.0)
            (-1.1839410908776151,-2.5478801107224793,0.0)
            (-0.9339410908776151,-2.5478801107224793,0.0)
            (-1.9339410908776151,-2.5478801107224793,0.04166666666666663)
            (-1.6839410908776151,-2.5478801107224793,0.04166666666666663)
            (-1.4339410908776151,-2.5478801107224793,0.04166666666666663)
            (-1.1839410908776151,-2.5478801107224793,0.04166666666666663)
            (-0.9339410908776151,-2.5478801107224793,0.04166666666666663)
            (-1.9339410908776151,-2.5478801107224793,0.08333333333333337)
            (-1.6839410908776151,-2.5478801107224793,0.08333333333333337)
            (-1.4339410908776151,-2.5478801107224793,0.08333333333333337)
            (-1.1839410908776151,-2.5478801107224793,0.08333333333333337)
            (-0.9339410908776151,-2.5478801107224793,0.08333333333333337)
            (-1.9339410908776151,-2.5478801107224793,0.125)
            (-1.6839410908776151,-2.5478801107224793,0.125)
            (-1.4339410908776151,-2.5478801107224793,0.125)
            (-1.1839410908776151,-2.5478801107224793,0.125)
            (-0.9339410908776151,-2.5478801107224793,0.125)
            (-1.9339410908776151,-2.5478801107224793,0.16666666666666663)
            (-1.6839410908776151,-2.5478801107224793,0.16666666666666663)
            (-1.4339410908776151,-2.5478801107224793,0.16666666666666663)
            (-1.1839410908776151,-2.5478801107224793,0.16666666666666663)
            (-0.9339410908776151,-2.5478801107224793,0.16666666666666663)
            (-1.9339410908776151,-2.5478801107224793,0.20833333333333337)
            (-1.6839410908776151,-2.5478801107224793,0.20833333333333337)
            (-1.4339410908776151,-2.5478801107224793,0.20833333333333337)
            (-1.1839410908776151,-2.5478801107224793,0.20833333333333337)
            (-0.9339410908776151,-2.5478801107224793,0.20833333333333337)
            (-1.9339410908776151,-2.5478801107224793,0.25)
            (-1.6839410908776151,-2.5478801107224793,0.25)
            (-1.4339410908776151,-2.5478801107224793,0.25)
            (-1.1839410908776151,-2.5478801107224793,0.25)
            (-0.9339410908776151,-2.5478801107224793,0.25)
            (-1.9339410908776151,-2.5478801107224793,0.29166666666666663)
            (-1.6839410908776151,-2.5478801107224793,0.29166666666666663)
            (-1.4339410908776151,-2.5478801107224793,0.29166666666666663)
            (-1.1839410908776151,-2.5478801107224793,0.29166666666666663)
            (-0.9339410908776151,-2.5478801107224793,0.29166666666666663)
            (-1.9339410908776151,-2.5478801107224793,0.33333333333333337)
            (-1.6839410908776151,-2.5478801107224793,0.33333333333333337)
            (-1.4339410908776151,-2.5478801107224793,0.33333333333333337)
            (-1.1839410908776151,-2.5478801107224793,0.33333333333333337)
            (-0.9339410908776151,-2.5478801107224793,0.33333333333333337)
            (-1.9339410908776151,-2.5478801107224793,0.375)
            (-1.6839410908776151,-2.5478801107224793,0.375)
            (-1.4339410908776151,-2.5478801107224793,0.375)
            (-1.1839410908776151,-2.5478801107224793,0.375)
            (-0.9339410908776151,-2.5478801107224793,0.375)
            (-1.9339410908776151,-2.5478801107224793,0.41666666666666663)
            (-1.6839410908776151,-2.5478801107224793,0.41666666666666663)
            (-1.4339410908776151,-2.5478801107224793,0.41666666666666663)
            (-1.1839410908776151,-2.5478801107224793,0.41666666666666663)
            (-0.9339410908776151,-2.5478801107224793,0.41666666666666663)
            (-1.9339410908776151,-2.5478801107224793,0.45833333333333337)
            (-1.6839410908776151,-2.5478801107224793,0.45833333333333337)
            (-1.4339410908776151,-2.5478801107224793,0.45833333333333337)
            (-1.1839410908776151,-2.5478801107224793,0.45833333333333337)
            (-0.9339410908776151,-2.5478801107224793,0.45833333333333337)
            (-1.9339410908776151,-2.5478801107224793,0.5)
            (-1.6839410908776151,-2.5478801107224793,0.5)
            (-1.4339410908776151,-2.5478801107224793,0.5)
            (-1.1839410908776151,-2.5478801107224793,0.5)
            (-0.9339410908776151,-2.5478801107224793,0.5)
        }
        ;
    \addplot3[surf, mesh/rows={25}, shader={flat}, z buffer={none}, draw={lines2}, fill={lines2!22}, line width={0.35pt}, opacity={1}, fill opacity={1}]
        coordinates {
            (-0.9339410908776151,-2.5478801107224793,-0.5)
            (-0.9339410908776151,-2.4228801107224793,-0.5)
            (-0.9339410908776151,-2.2978801107224793,-0.5)
            (-0.9339410908776151,-2.1728801107224793,-0.5)
            (-0.9339410908776151,-2.0478801107224793,-0.5)
            (-0.9339410908776151,-1.9228801107224793,-0.5)
            (-0.9339410908776151,-1.7978801107224793,-0.5)
            (-0.9339410908776151,-1.6728801107224793,-0.5)
            (-0.9339410908776151,-1.5478801107224793,-0.5)
            (-0.9339410908776151,-2.5478801107224793,-0.4583333333333333)
            (-0.9339410908776151,-2.4228801107224793,-0.4583333333333333)
            (-0.9339410908776151,-2.2978801107224793,-0.4583333333333333)
            (-0.9339410908776151,-2.1728801107224793,-0.4583333333333333)
            (-0.9339410908776151,-2.0478801107224793,-0.4583333333333333)
            (-0.9339410908776151,-1.9228801107224793,-0.4583333333333333)
            (-0.9339410908776151,-1.7978801107224793,-0.4583333333333333)
            (-0.9339410908776151,-1.6728801107224793,-0.4583333333333333)
            (-0.9339410908776151,-1.5478801107224793,-0.4583333333333333)
            (-0.9339410908776151,-2.5478801107224793,-0.4166666666666667)
            (-0.9339410908776151,-2.4228801107224793,-0.4166666666666667)
            (-0.9339410908776151,-2.2978801107224793,-0.4166666666666667)
            (-0.9339410908776151,-2.1728801107224793,-0.4166666666666667)
            (-0.9339410908776151,-2.0478801107224793,-0.4166666666666667)
            (-0.9339410908776151,-1.9228801107224793,-0.4166666666666667)
            (-0.9339410908776151,-1.7978801107224793,-0.4166666666666667)
            (-0.9339410908776151,-1.6728801107224793,-0.4166666666666667)
            (-0.9339410908776151,-1.5478801107224793,-0.4166666666666667)
            (-0.9339410908776151,-2.5478801107224793,-0.375)
            (-0.9339410908776151,-2.4228801107224793,-0.375)
            (-0.9339410908776151,-2.2978801107224793,-0.375)
            (-0.9339410908776151,-2.1728801107224793,-0.375)
            (-0.9339410908776151,-2.0478801107224793,-0.375)
            (-0.9339410908776151,-1.9228801107224793,-0.375)
            (-0.9339410908776151,-1.7978801107224793,-0.375)
            (-0.9339410908776151,-1.6728801107224793,-0.375)
            (-0.9339410908776151,-1.5478801107224793,-0.375)
            (-0.9339410908776151,-2.5478801107224793,-0.33333333333333337)
            (-0.9339410908776151,-2.4228801107224793,-0.33333333333333337)
            (-0.9339410908776151,-2.2978801107224793,-0.33333333333333337)
            (-0.9339410908776151,-2.1728801107224793,-0.33333333333333337)
            (-0.9339410908776151,-2.0478801107224793,-0.33333333333333337)
            (-0.9339410908776151,-1.9228801107224793,-0.33333333333333337)
            (-0.9339410908776151,-1.7978801107224793,-0.33333333333333337)
            (-0.9339410908776151,-1.6728801107224793,-0.33333333333333337)
            (-0.9339410908776151,-1.5478801107224793,-0.33333333333333337)
            (-0.9339410908776151,-2.5478801107224793,-0.29166666666666663)
            (-0.9339410908776151,-2.4228801107224793,-0.29166666666666663)
            (-0.9339410908776151,-2.2978801107224793,-0.29166666666666663)
            (-0.9339410908776151,-2.1728801107224793,-0.29166666666666663)
            (-0.9339410908776151,-2.0478801107224793,-0.29166666666666663)
            (-0.9339410908776151,-1.9228801107224793,-0.29166666666666663)
            (-0.9339410908776151,-1.7978801107224793,-0.29166666666666663)
            (-0.9339410908776151,-1.6728801107224793,-0.29166666666666663)
            (-0.9339410908776151,-1.5478801107224793,-0.29166666666666663)
            (-0.9339410908776151,-2.5478801107224793,-0.25)
            (-0.9339410908776151,-2.4228801107224793,-0.25)
            (-0.9339410908776151,-2.2978801107224793,-0.25)
            (-0.9339410908776151,-2.1728801107224793,-0.25)
            (-0.9339410908776151,-2.0478801107224793,-0.25)
            (-0.9339410908776151,-1.9228801107224793,-0.25)
            (-0.9339410908776151,-1.7978801107224793,-0.25)
            (-0.9339410908776151,-1.6728801107224793,-0.25)
            (-0.9339410908776151,-1.5478801107224793,-0.25)
            (-0.9339410908776151,-2.5478801107224793,-0.20833333333333331)
            (-0.9339410908776151,-2.4228801107224793,-0.20833333333333331)
            (-0.9339410908776151,-2.2978801107224793,-0.20833333333333331)
            (-0.9339410908776151,-2.1728801107224793,-0.20833333333333331)
            (-0.9339410908776151,-2.0478801107224793,-0.20833333333333331)
            (-0.9339410908776151,-1.9228801107224793,-0.20833333333333331)
            (-0.9339410908776151,-1.7978801107224793,-0.20833333333333331)
            (-0.9339410908776151,-1.6728801107224793,-0.20833333333333331)
            (-0.9339410908776151,-1.5478801107224793,-0.20833333333333331)
            (-0.9339410908776151,-2.5478801107224793,-0.16666666666666669)
            (-0.9339410908776151,-2.4228801107224793,-0.16666666666666669)
            (-0.9339410908776151,-2.2978801107224793,-0.16666666666666669)
            (-0.9339410908776151,-2.1728801107224793,-0.16666666666666669)
            (-0.9339410908776151,-2.0478801107224793,-0.16666666666666669)
            (-0.9339410908776151,-1.9228801107224793,-0.16666666666666669)
            (-0.9339410908776151,-1.7978801107224793,-0.16666666666666669)
            (-0.9339410908776151,-1.6728801107224793,-0.16666666666666669)
            (-0.9339410908776151,-1.5478801107224793,-0.16666666666666669)
            (-0.9339410908776151,-2.5478801107224793,-0.125)
            (-0.9339410908776151,-2.4228801107224793,-0.125)
            (-0.9339410908776151,-2.2978801107224793,-0.125)
            (-0.9339410908776151,-2.1728801107224793,-0.125)
            (-0.9339410908776151,-2.0478801107224793,-0.125)
            (-0.9339410908776151,-1.9228801107224793,-0.125)
            (-0.9339410908776151,-1.7978801107224793,-0.125)
            (-0.9339410908776151,-1.6728801107224793,-0.125)
            (-0.9339410908776151,-1.5478801107224793,-0.125)
            (-0.9339410908776151,-2.5478801107224793,-0.08333333333333331)
            (-0.9339410908776151,-2.4228801107224793,-0.08333333333333331)
            (-0.9339410908776151,-2.2978801107224793,-0.08333333333333331)
            (-0.9339410908776151,-2.1728801107224793,-0.08333333333333331)
            (-0.9339410908776151,-2.0478801107224793,-0.08333333333333331)
            (-0.9339410908776151,-1.9228801107224793,-0.08333333333333331)
            (-0.9339410908776151,-1.7978801107224793,-0.08333333333333331)
            (-0.9339410908776151,-1.6728801107224793,-0.08333333333333331)
            (-0.9339410908776151,-1.5478801107224793,-0.08333333333333331)
            (-0.9339410908776151,-2.5478801107224793,-0.041666666666666685)
            (-0.9339410908776151,-2.4228801107224793,-0.041666666666666685)
            (-0.9339410908776151,-2.2978801107224793,-0.041666666666666685)
            (-0.9339410908776151,-2.1728801107224793,-0.041666666666666685)
            (-0.9339410908776151,-2.0478801107224793,-0.041666666666666685)
            (-0.9339410908776151,-1.9228801107224793,-0.041666666666666685)
            (-0.9339410908776151,-1.7978801107224793,-0.041666666666666685)
            (-0.9339410908776151,-1.6728801107224793,-0.041666666666666685)
            (-0.9339410908776151,-1.5478801107224793,-0.041666666666666685)
            (-0.9339410908776151,-2.5478801107224793,0.0)
            (-0.9339410908776151,-2.4228801107224793,0.0)
            (-0.9339410908776151,-2.2978801107224793,0.0)
            (-0.9339410908776151,-2.1728801107224793,0.0)
            (-0.9339410908776151,-2.0478801107224793,0.0)
            (-0.9339410908776151,-1.9228801107224793,0.0)
            (-0.9339410908776151,-1.7978801107224793,0.0)
            (-0.9339410908776151,-1.6728801107224793,0.0)
            (-0.9339410908776151,-1.5478801107224793,0.0)
            (-0.9339410908776151,-2.5478801107224793,0.04166666666666663)
            (-0.9339410908776151,-2.4228801107224793,0.04166666666666663)
            (-0.9339410908776151,-2.2978801107224793,0.04166666666666663)
            (-0.9339410908776151,-2.1728801107224793,0.04166666666666663)
            (-0.9339410908776151,-2.0478801107224793,0.04166666666666663)
            (-0.9339410908776151,-1.9228801107224793,0.04166666666666663)
            (-0.9339410908776151,-1.7978801107224793,0.04166666666666663)
            (-0.9339410908776151,-1.6728801107224793,0.04166666666666663)
            (-0.9339410908776151,-1.5478801107224793,0.04166666666666663)
            (-0.9339410908776151,-2.5478801107224793,0.08333333333333337)
            (-0.9339410908776151,-2.4228801107224793,0.08333333333333337)
            (-0.9339410908776151,-2.2978801107224793,0.08333333333333337)
            (-0.9339410908776151,-2.1728801107224793,0.08333333333333337)
            (-0.9339410908776151,-2.0478801107224793,0.08333333333333337)
            (-0.9339410908776151,-1.9228801107224793,0.08333333333333337)
            (-0.9339410908776151,-1.7978801107224793,0.08333333333333337)
            (-0.9339410908776151,-1.6728801107224793,0.08333333333333337)
            (-0.9339410908776151,-1.5478801107224793,0.08333333333333337)
            (-0.9339410908776151,-2.5478801107224793,0.125)
            (-0.9339410908776151,-2.4228801107224793,0.125)
            (-0.9339410908776151,-2.2978801107224793,0.125)
            (-0.9339410908776151,-2.1728801107224793,0.125)
            (-0.9339410908776151,-2.0478801107224793,0.125)
            (-0.9339410908776151,-1.9228801107224793,0.125)
            (-0.9339410908776151,-1.7978801107224793,0.125)
            (-0.9339410908776151,-1.6728801107224793,0.125)
            (-0.9339410908776151,-1.5478801107224793,0.125)
            (-0.9339410908776151,-2.5478801107224793,0.16666666666666663)
            (-0.9339410908776151,-2.4228801107224793,0.16666666666666663)
            (-0.9339410908776151,-2.2978801107224793,0.16666666666666663)
            (-0.9339410908776151,-2.1728801107224793,0.16666666666666663)
            (-0.9339410908776151,-2.0478801107224793,0.16666666666666663)
            (-0.9339410908776151,-1.9228801107224793,0.16666666666666663)
            (-0.9339410908776151,-1.7978801107224793,0.16666666666666663)
            (-0.9339410908776151,-1.6728801107224793,0.16666666666666663)
            (-0.9339410908776151,-1.5478801107224793,0.16666666666666663)
            (-0.9339410908776151,-2.5478801107224793,0.20833333333333337)
            (-0.9339410908776151,-2.4228801107224793,0.20833333333333337)
            (-0.9339410908776151,-2.2978801107224793,0.20833333333333337)
            (-0.9339410908776151,-2.1728801107224793,0.20833333333333337)
            (-0.9339410908776151,-2.0478801107224793,0.20833333333333337)
            (-0.9339410908776151,-1.9228801107224793,0.20833333333333337)
            (-0.9339410908776151,-1.7978801107224793,0.20833333333333337)
            (-0.9339410908776151,-1.6728801107224793,0.20833333333333337)
            (-0.9339410908776151,-1.5478801107224793,0.20833333333333337)
            (-0.9339410908776151,-2.5478801107224793,0.25)
            (-0.9339410908776151,-2.4228801107224793,0.25)
            (-0.9339410908776151,-2.2978801107224793,0.25)
            (-0.9339410908776151,-2.1728801107224793,0.25)
            (-0.9339410908776151,-2.0478801107224793,0.25)
            (-0.9339410908776151,-1.9228801107224793,0.25)
            (-0.9339410908776151,-1.7978801107224793,0.25)
            (-0.9339410908776151,-1.6728801107224793,0.25)
            (-0.9339410908776151,-1.5478801107224793,0.25)
            (-0.9339410908776151,-2.5478801107224793,0.29166666666666663)
            (-0.9339410908776151,-2.4228801107224793,0.29166666666666663)
            (-0.9339410908776151,-2.2978801107224793,0.29166666666666663)
            (-0.9339410908776151,-2.1728801107224793,0.29166666666666663)
            (-0.9339410908776151,-2.0478801107224793,0.29166666666666663)
            (-0.9339410908776151,-1.9228801107224793,0.29166666666666663)
            (-0.9339410908776151,-1.7978801107224793,0.29166666666666663)
            (-0.9339410908776151,-1.6728801107224793,0.29166666666666663)
            (-0.9339410908776151,-1.5478801107224793,0.29166666666666663)
            (-0.9339410908776151,-2.5478801107224793,0.33333333333333337)
            (-0.9339410908776151,-2.4228801107224793,0.33333333333333337)
            (-0.9339410908776151,-2.2978801107224793,0.33333333333333337)
            (-0.9339410908776151,-2.1728801107224793,0.33333333333333337)
            (-0.9339410908776151,-2.0478801107224793,0.33333333333333337)
            (-0.9339410908776151,-1.9228801107224793,0.33333333333333337)
            (-0.9339410908776151,-1.7978801107224793,0.33333333333333337)
            (-0.9339410908776151,-1.6728801107224793,0.33333333333333337)
            (-0.9339410908776151,-1.5478801107224793,0.33333333333333337)
            (-0.9339410908776151,-2.5478801107224793,0.375)
            (-0.9339410908776151,-2.4228801107224793,0.375)
            (-0.9339410908776151,-2.2978801107224793,0.375)
            (-0.9339410908776151,-2.1728801107224793,0.375)
            (-0.9339410908776151,-2.0478801107224793,0.375)
            (-0.9339410908776151,-1.9228801107224793,0.375)
            (-0.9339410908776151,-1.7978801107224793,0.375)
            (-0.9339410908776151,-1.6728801107224793,0.375)
            (-0.9339410908776151,-1.5478801107224793,0.375)
            (-0.9339410908776151,-2.5478801107224793,0.41666666666666663)
            (-0.9339410908776151,-2.4228801107224793,0.41666666666666663)
            (-0.9339410908776151,-2.2978801107224793,0.41666666666666663)
            (-0.9339410908776151,-2.1728801107224793,0.41666666666666663)
            (-0.9339410908776151,-2.0478801107224793,0.41666666666666663)
            (-0.9339410908776151,-1.9228801107224793,0.41666666666666663)
            (-0.9339410908776151,-1.7978801107224793,0.41666666666666663)
            (-0.9339410908776151,-1.6728801107224793,0.41666666666666663)
            (-0.9339410908776151,-1.5478801107224793,0.41666666666666663)
            (-0.9339410908776151,-2.5478801107224793,0.45833333333333337)
            (-0.9339410908776151,-2.4228801107224793,0.45833333333333337)
            (-0.9339410908776151,-2.2978801107224793,0.45833333333333337)
            (-0.9339410908776151,-2.1728801107224793,0.45833333333333337)
            (-0.9339410908776151,-2.0478801107224793,0.45833333333333337)
            (-0.9339410908776151,-1.9228801107224793,0.45833333333333337)
            (-0.9339410908776151,-1.7978801107224793,0.45833333333333337)
            (-0.9339410908776151,-1.6728801107224793,0.45833333333333337)
            (-0.9339410908776151,-1.5478801107224793,0.45833333333333337)
            (-0.9339410908776151,-2.5478801107224793,0.5)
            (-0.9339410908776151,-2.4228801107224793,0.5)
            (-0.9339410908776151,-2.2978801107224793,0.5)
            (-0.9339410908776151,-2.1728801107224793,0.5)
            (-0.9339410908776151,-2.0478801107224793,0.5)
            (-0.9339410908776151,-1.9228801107224793,0.5)
            (-0.9339410908776151,-1.7978801107224793,0.5)
            (-0.9339410908776151,-1.6728801107224793,0.5)
            (-0.9339410908776151,-1.5478801107224793,0.5)
        }
        ;
    \addplot3[surf, mesh/rows={9}, shader={flat}, z buffer={none}, draw={gray!70!black}, fill={gray!12}, line width={0.45pt}, opacity={1}, fill opacity={1}]
        coordinates {
            (-1.9339410908776151,-2.5478801107224793,0.5)
            (-1.6839410908776151,-2.5478801107224793,0.5)
            (-1.4339410908776151,-2.5478801107224793,0.5)
            (-1.1839410908776151,-2.5478801107224793,0.5)
            (-0.9339410908776151,-2.5478801107224793,0.5)
            (-1.9339410908776151,-2.4228801107224793,0.5)
            (-1.6839410908776151,-2.4228801107224793,0.5)
            (-1.4339410908776151,-2.4228801107224793,0.5)
            (-1.1839410908776151,-2.4228801107224793,0.5)
            (-0.9339410908776151,-2.4228801107224793,0.5)
            (-1.9339410908776151,-2.2978801107224793,0.5)
            (-1.6839410908776151,-2.2978801107224793,0.5)
            (-1.4339410908776151,-2.2978801107224793,0.5)
            (-1.1839410908776151,-2.2978801107224793,0.5)
            (-0.9339410908776151,-2.2978801107224793,0.5)
            (-1.9339410908776151,-2.1728801107224793,0.5)
            (-1.6839410908776151,-2.1728801107224793,0.5)
            (-1.4339410908776151,-2.1728801107224793,0.5)
            (-1.1839410908776151,-2.1728801107224793,0.5)
            (-0.9339410908776151,-2.1728801107224793,0.5)
            (-1.9339410908776151,-2.0478801107224793,0.5)
            (-1.6839410908776151,-2.0478801107224793,0.5)
            (-1.4339410908776151,-2.0478801107224793,0.5)
            (-1.1839410908776151,-2.0478801107224793,0.5)
            (-0.9339410908776151,-2.0478801107224793,0.5)
            (-1.9339410908776151,-1.9228801107224793,0.5)
            (-1.6839410908776151,-1.9228801107224793,0.5)
            (-1.4339410908776151,-1.9228801107224793,0.5)
            (-1.1839410908776151,-1.9228801107224793,0.5)
            (-0.9339410908776151,-1.9228801107224793,0.5)
            (-1.9339410908776151,-1.7978801107224793,0.5)
            (-1.6839410908776151,-1.7978801107224793,0.5)
            (-1.4339410908776151,-1.7978801107224793,0.5)
            (-1.1839410908776151,-1.7978801107224793,0.5)
            (-0.9339410908776151,-1.7978801107224793,0.5)
            (-1.9339410908776151,-1.6728801107224793,0.5)
            (-1.6839410908776151,-1.6728801107224793,0.5)
            (-1.4339410908776151,-1.6728801107224793,0.5)
            (-1.1839410908776151,-1.6728801107224793,0.5)
            (-0.9339410908776151,-1.6728801107224793,0.5)
            (-1.9339410908776151,-1.5478801107224793,0.5)
            (-1.6839410908776151,-1.5478801107224793,0.5)
            (-1.4339410908776151,-1.5478801107224793,0.5)
            (-1.1839410908776151,-1.5478801107224793,0.5)
            (-0.9339410908776151,-1.5478801107224793,0.5)
        }
        ;
    \addplot3[surf, mesh/rows={70}, shader={interp}, z buffer={sort}, point meta={explicit}, point meta min={0}, point meta max={1}, colormap={{tube}{color(0cm)=(black!55); color(1cm)=(black!2)}}, draw={none}, opacity={1}, fill opacity={1}]
        coordinates {
            (1.3806467579378183,0.09230139443038282,-0.21536992033755992) [0.32560330122480335]
            (1.368853744612564,0.0988256321654965,-0.23059314171949186) [0.6385442534191869]
            (1.3376891288072494,0.1002507250390486,-0.23391835842444675) [0.7914614158656185]
            (1.292148202383309,0.09729281197587789,-0.22701656127704842) [0.8375537439753052]
            (1.2403590564038274,0.09141045552756379,-0.21329106289764888) [0.8753772559375483]
            (1.1891254008829073,0.08419820158955166,-0.19646247037562056) [0.903129815635122]
            (1.1411902652964914,0.07675364972777492,-0.17909184936480815) [0.9169394782132742]
            (1.0955266979734648,0.06929163481292727,-0.16168048123016365) [0.9199578685652915]
            (1.049756191820511,0.06116920430663215,-0.14272814338214168) [0.9159399655818766]
            (1.003116340541964,0.051303247333479025,-0.11970757711145107) [0.8994892072151409]
            (0.9586225343853818,0.03878947156526357,-0.09050876698561501) [0.8591460631601594]
            (0.9231623051777642,0.02344359932758729,-0.05470173176437035) [0.7743919040626982]
            (0.90482666684139,0.006021910494564071,-0.014051124487316168) [0.5771332087219379]
            (0.9086177782464651,-0.011977750731887211,0.027948085041070162) [0.25171711249463885]
            (0.9334581508626063,-0.028845817754451258,0.06730690809371961) [0.36783195226394677]
            (0.9728520628988663,-0.043285304655658524,0.10099904419653657) [0.5207211262969877]
            (1.0186637085200052,-0.054852033993230936,0.12798807931753886) [0.6053366877653721]
            (1.065135220999525,-0.06401439560557383,0.14936692307967228) [0.6454928883013106]
            (1.1106479583126887,-0.07180615353836406,0.16754769158951616) [0.6570897086344898]
            (1.1568090928011823,-0.07922793065229516,0.18486517152202206) [0.6566324816047262]
            (1.2058795596049399,-0.0866662676107163,0.2022212910916714) [0.6594918726964982]
            (1.2578262750963032,-0.09359305053374035,0.21838378457872754) [0.6745742276593579]
            (1.3084379724973207,-0.09868508624003884,0.2302652012267573) [0.710839684365399]
            (1.3500278609527718,-0.10031805307767606,0.23407545718124417) [0.7956486030147374]
            (1.3750176152291818,-0.0972231559029396,0.22685403044019242) [0.9286424198586181]
            (1.38028531332434,-0.08902210048968022,0.20771823447592053) [0.40009582221801243]
            (1.369018992817225,-0.07640872890018756,0.17828703410043767) [0.19622198007411787]
            (1.3487250172748393,-0.06090048229607109,0.14210112535749922) [0.2040702210949566]
            (1.3272825483812343,-0.044271202785786994,0.10329947316683634) [0.18095382605973864]
            (1.3101177617808113,-0.027915263771186048,0.06513561546610079) [0.2514230132090952]
            (1.2998155576849801,-0.01242042713317607,0.0289809966440775) [0.3613825547267569]
            (1.2972055532841653,0.002468710533576656,-0.005760324578345532) [0.48817308930704134]
            (1.3024139735648712,0.017490611352076517,-0.04081142648817855) [0.5985201231951562]
            (1.3151555317101025,0.03328172909938139,-0.07765736789855658) [0.6863255042991947]
            (1.3341582290337244,0.0498388480242604,-0.11629064538994095) [0.7368659415520644]
            (1.3559727258265706,0.06627998726083986,-0.15465330360862636) [0.7305293919217871]
            (1.3741946193108672,0.0810213811063758,-0.18904988924821023) [0.6390193274488076]
            (1.3806467579378183,0.09230139443038282,-0.21536992033755992) [0.5468651540611154]
            (1.3208391353338853,0.2186089600998612,-0.21563259052468212) [0.45832566789236356]
            (1.3066931133078157,0.2217405462362968,-0.22939762130502064) [0.7114522533530648]
            (1.2760344189198942,0.21579102458826094,-0.22880515591771297) [0.80360964965238]
            (1.2333572377177267,0.20255914126437996,-0.21615556753731124) [0.8511897204158279]
            (1.1859115453706965,0.18525042801098057,-0.19588554742884823) [0.8983602106376206]
            (1.139612585977571,0.166885471082324,-0.17258292858118848) [0.9395015871431193]
            (1.0966468720633766,0.14908985994875118,-0.1491596079097063) [0.9637848355180709]
            (1.055932182343561,0.13181839395628503,-0.1259883765243316) [0.9648828423319068]
            (1.015468556190419,0.1139457949854939,-0.10126961572506549) [0.9426145303050454]
            (0.9750405313352571,0.0943352581176588,-0.0723834238434336) [0.8951363622315048]
            (0.9380372454406137,0.07289643573968893,-0.03760838264815917) [0.8197863917539291]
            (0.9112862522859763,0.05108757106019081,0.0026051119118078517) [0.6930707935013259]
            (0.9023289357284852,0.03148083191794136,0.04546281451542937) [0.4391271135713432]
            (0.9153030432932816,0.01657223919424585,0.08684034575889374) [0.27687968025076315]
            (0.948270728324258,0.00760799753077103,0.12289987968551308) [0.5262480754416122]
            (0.9941913994387187,0.004193211566795502,0.1514570288080483) [0.6584990877706718]
            (1.0448671193815693,0.004800242154744658,0.1725191825772912) [0.7238145868729698]
            (1.0949197273367925,0.00766581461677851,0.18790928124650544) [0.7492759789024872]
            (1.1433274192076617,0.01150853439840653,0.20023441445901768) [0.750701960896587]
            (1.1921995350631427,0.01583361588041271,0.21161359009383365) [0.7421506550500659]
            (1.2439395145722745,0.020832170227552085,0.22265798529701977) [0.7363723565288188]
            (1.298197196758192,0.02694895808096457,0.23214959240085525) [0.7411585686502532]
            (1.3500956505024477,0.03433595274624557,0.23755884163918423) [0.7648984161961802]
            (1.3912034162922222,0.04259148507742635,0.23609964603788047) [0.8392655578136272]
            (1.4134249229250127,0.05103857315287028,0.22579280585045453) [0.8402554202791206]
            (1.4135638384795468,0.05928706075833679,0.20615039077612557) [0.25121586502189647]
            (1.3952203778650445,0.06750819905981502,0.1783626766393955) [0.29624606690221933]
            (1.3666590680526758,0.07617055317989907,0.1449817898711991) [0.3349946350611382]
            (1.3365921189012502,0.08559357016418133,0.10911495184239153) [0.31629588609905923]
            (1.3110594811530618,0.09583381893185056,0.07331022425961817) [0.25443646300779843]
            (1.2928510067461685,0.10697382369804191,0.03860983883599961) [0.21098782430910829]
            (1.2825982268284348,0.11942138213495604,0.004320193682716765) [0.34406921134751983]
            (1.2800291148491856,0.13385076296642806,-0.03129026114284215) [0.46241181694407146]
            (1.2845662380990626,0.1507605659852191,-0.06966910863648823) [0.5438904231324133]
            (1.295018577778886,0.169860988815274,-0.11065316349637222) [0.588106092014966]
            (1.3084936909836729,0.18957256904569803,-0.1517543212136797) [0.5839313782664775]
            (1.3195023721274886,0.2069880317655879,-0.18846616503083388) [0.5056137595204943]
            (1.3208391353338853,0.2186089600998612,-0.21563259052468212) [0.4233749431084568]
            (1.2395444080255005,0.3140053796264785,-0.21788449944763477) [0.5834821661172528]
            (1.2242182071800218,0.31301903595005454,-0.23018280763466936) [0.7555169161746287]
            (1.1960311216227577,0.3006720041748636,-0.22562117686810623) [0.763737292064316]
            (1.158733759276383,0.27950945422064355,-0.20713482537084066) [0.7775950250908564]
            (1.118308009658249,0.25390586790162334,-0.1802184248788269) [0.8169307497405656]
            (1.0794795637534718,0.22775765516043522,-0.15034963884936509) [0.8757484225403572]
            (1.0437909493129032,0.20291154124103258,-0.12079991792470417) [0.9368382600570954]
            (1.0101816343085777,0.1790635644817821,-0.09181203379649068) [0.9704391031061805]
            (0.9771209401680007,0.15482567465120467,-0.06128665194833549) [0.947463638767892]
            (0.9448925580314504,0.12925750689906562,-0.026522442533627885) [0.8645211787328091]
            (0.9169885130696059,0.10316377767683978,0.013786106186866619) [0.7464411326667838]
            (0.899722795341981,0.07944468358068724,0.058270296852543896) [0.580832623929611]
            (0.8996414710585179,0.06205068575191995,0.10307603464409947) [0.2867976161805973]
            (0.9198391874999271,0.05398526266783424,0.14345015256900348) [0.4374749441296727]
            (0.9577503953749678,0.05569834835775808,0.1757468626406004) [0.6632339131761026]
            (1.0063308423831325,0.06504148799542368,0.19868775943703199) [0.7664593126746331]
            (1.0578822318064618,0.07869728188491192,0.213377405643342) [0.8078414736785056]
            (1.1077234334164876,0.09391288222862192,0.22238570670285007) [0.8174519467974913]
            (1.1554257153070684,0.10944913169317873,0.22849502778730946) [0.809943319737418]
            (1.2033971381191346,0.12548537919486136,0.2335747891382478) [0.795569240737067]
            (1.2540051164151627,0.14279282817422428,0.23792778857472807) [0.7831844174140852]
            (1.3066471435181004,0.16160328400346516,0.2403723300665307) [0.7786544869176096]
            (1.3561945875270607,0.18072998929766756,0.2390036783624409) [0.7898993887229439]
            (1.3941346074125212,0.19763329769010812,0.23213054385119108) [0.859124243370691]
            (1.4124644150397367,0.20966852246799483,0.21882667887493135) [0.7047002857981981]
            (1.4081336933877293,0.21572271518170558,0.19900974906473057) [0.25278548778513077]
            (1.3848531251745093,0.21691702089198314,0.17338050635198327) [0.42033257995810763]
            (1.35098661863747,0.21582481392612568,0.1433989643207264) [0.4565226649812803]
            (1.3153855102450631,0.21500212036312127,0.11104198049438416) [0.4444957595997193]
            (1.2842221217601286,0.21607453231894122,0.07809271561921913) [0.3942560379230354]
            (1.2602819981070947,0.21981702603516415,0.045249194000116656) [0.3013228953421075]
            (1.2439831963075665,0.22668819629451453,0.011732921546669363) [0.18462536515860845]
            (1.234722019205772,0.23712880137859196,-0.02417814520551269) [0.3029408146021571]
            (1.231699998820326,0.2513828595914594,-0.0638870070889029) [0.3807709296444017]
            (1.2338738331559418,0.26893761752589773,-0.10708096982261887) [0.41543251375442153]
            (1.2390353764113007,0.28783604559095055,-0.15084860242457399) [0.4076595277023098]
            (1.2428765008056508,0.3043964107558197,-0.1898617936906749) [0.33879307364358613]
            (1.2395444080255005,0.3140053796264785,-0.21788449944763477) [0.26148912021123616]
            (1.1506764962237266,0.3753069628826061,-0.22301552093615934) [0.6866992720168841]
            (1.1353622192649935,0.37012840983135553,-0.23374413941272493) [0.752771589269819]
            (1.1108145289364917,0.3532737850839078,-0.22514874586082978) [0.6446733506003965]
            (1.0799779067904725,0.3276048266401572,-0.20079335106095697) [0.6130249240719275]
            (1.0474802009366742,0.2979346801846309,-0.16723039566634834) [0.6311081682378873]
            (1.0168306019815567,0.26837568630822384,-0.1308234740985852) [0.6816389702039892]
            (0.9889754756562893,0.2406690461817888,-0.09519496591508507) [0.7544205229913855]
            (0.9629356962070574,0.21429209899409865,-0.06045316801726165) [0.8207506530236348]
            (0.937637888846687,0.1878399924574684,-0.02420839164249447) [0.8290635351357996]
            (0.9137332950112714,0.16077000363858418,0.016296132606235095) [0.7555371543328367]
            (0.8945750226564224,0.1347124027835776,0.06191261965646084) [0.6296267261829219]
            (0.8856854887472068,0.11358801375640981,0.11031813428602452) [0.4479228180968657]
            (0.8924329680361203,0.10209402998709577,0.15658356060611628) [0.22434848939166477]
            (0.9169146122486254,0.10320407490783112,0.19534993015227511) [0.5733062944851041]
            (0.956243799793562,0.11639638621656831,0.22322494552722522) [0.7627359866896017]
            (1.0038174924598617,0.13800247011487082,0.2399117849652843) [0.8319782669928611]
            (1.0528062215911902,0.16337833277010863,0.24766559044043363) [0.8496709537514336]
            (1.0993583245902654,0.1892240970647868,0.24981097349456882) [0.8461358084872093]
            (1.1435262680901144,0.21459972892177737,0.24927271690577263) [0.8316643515318815]
            (1.1877950650330515,0.24040051228938183,0.24762596984211033) [0.8120977747895515]
            (1.2343560047143305,0.26788542748737804,0.24484394459064435) [0.7934317392654608]
            (1.2824531696132133,0.2969940065636424,0.23980863703495708) [0.7801918230946031]
            (1.3270913973070986,0.32527494611429764,0.2313188557697371) [0.7798045440892343]
            (1.3602350369506835,0.348307328309078,0.21888220589884333) [0.8245651514354522]
            (1.374457555709301,0.36178527416488204,0.20270722062852825) [0.5315755097322542]
            (1.3670095945076854,0.3640281393265312,0.1831321546185916) [0.37758549468734115]
            (1.3414460797157644,0.3570151489544624,0.1603041723571758) [0.5155735052837305]
            (1.3056731062863944,0.34517235696842974,0.13447731845697425) [0.5480626957704914]
            (1.2680870100542083,0.3330465677348555,0.10638484969045074) [0.5442656732777895]
            (1.2345729500167608,0.3236816852978922,0.07697204068961276) [0.5095370944699543]
            (1.2077404608789388,0.31845630331350483,0.04657089743755475) [0.4360839158087577]
            (1.1878200596054995,0.31778322827170946,0.014333202318528013) [0.3271108298981927]
            (1.1739919121791584,0.3217537860994044,-0.02142670976817905) [0.21743737353632364]
            (1.1653360781054687,0.3302884667543798,-0.06205157819148584) [0.2170269730466365]
            (1.1609853688956688,0.34274113300601633,-0.10708482009393304) [0.24852419358391376]
            (1.1593949594541537,0.3571309607577071,-0.15321098465868782) [0.23857133960894417]
            (1.1574380230432362,0.3696393723708843,-0.194294529085641) [0.18978515679054805]
            (1.1506764962237266,0.3753069628826061,-0.22301552093615934) [0.2652972221881961]
            (1.0660161323612019,0.40579590258293347,-0.23043346982282786) [0.7618016042523008]
            (1.0516151131544886,0.3968866487285737,-0.23940716542630808) [0.6967185888149531]
            (1.0308685647719962,0.37779264537751356,-0.22679505712276643) [0.4815094983596271]
            (1.006026518967996,0.35126814454525224,-0.19675374147260127) [0.43665605724987844]
            (0.9805688321002064,0.3218483310037551,-0.15683594506469967) [0.44934725981852797]
            (0.9570116465622698,0.2932362165191748,-0.11423205670753556) [0.4890938873664805]
            (0.9358604431492147,0.2667858238618272,-0.07287610677908121) [0.5456211154552346]
            (0.9162465524489505,0.24181947232266274,-0.03273700283580455) [0.6033064193310995]
            (0.8974551976101164,0.21713610062222227,0.00883636594072014) [0.6265380287549056]
            (0.880336086968795,0.19271337087690646,0.054609629440432995) [0.5868963366450806]
            (0.8679538541869747,0.1708272294531445,0.10494188399871081) [0.487879003003873]
            (0.8649927562850589,0.1558967326836099,0.15654514627121435) [0.31002126275619196]
            (0.8757429287825123,0.15269524072117688,0.2034451993123983) [0.35881784422077795]
            (0.9015337927918309,0.163693680260798,0.23974389832583426) [0.6719532015870646]
            (0.9394430462971147,0.18738686639623886,0.2623850730371523) [0.8165165380327457]
            (0.9835441435723419,0.2190188359076899,0.2721213056207732) [0.8530360597945477]
            (1.0279732380186566,0.25322530668619253,0.2723847507457746) [0.8547822808371678]
            (1.0696420588801114,0.2866298289833494,0.2672324815287462) [0.842901463721777]
            (1.1089101035387356,0.3187712043352285,0.259677931262137) [0.8204473207737648]
            (1.1481644103937634,0.3511896085784373,0.25094973358875494) [0.7925680982917753]
            (1.1893526752028456,0.3854792001241366,0.24067340470748383) [0.7644854202062394]
            (1.2316651346645702,0.4212655939331287,0.22782785769253636) [0.738740553987529]
            (1.2704895118249997,0.4550938428250861,0.21199361947203937) [0.7180951037397806]
            (1.2985751348095123,0.4811748742723886,0.19397111648591536) [0.6990011160224279]
            (1.3093079625774582,0.49406079495547295,0.175172418090651) [0.371606284045831]
            (1.3002956414174225,0.49171775921502586,0.15636656403055724) [0.46636921441180673]
            (1.2747811065267527,0.476760617259366,0.13709097375414006) [0.5689837523096937]
            (1.2399053658011678,0.4549554948250003,0.11629368398975458) [0.5979582515678271]
            (1.2032726056101826,0.4323185161733058,0.09336048797951875) [0.6041561285349729]
            (1.170233454037498,0.4129681052046306,0.06832754480253203) [0.5882615659881982]
            (1.1431292562258002,0.3987239919957573,0.04113895540480922) [0.5401486416981793]
            (1.1220561403791147,0.38988030742731883,0.010897094624012046) [0.4570161280110084]
            (1.106103636275074,0.3861296622976804,-0.02400947664489325) [0.365662623782566]
            (1.094327946900849,0.38705212776939935,-0.06483788023332707) [0.3013487816439502]
            (1.0860266793163857,0.3919608634420305,-0.1109962880050237) [0.2759808810168572]
            (1.0801742840880282,0.39916441031470934,-0.15881070280648557) [0.2899681917838944]
            (1.0745914063004314,0.40529633838655127,-0.2014040985951524) [0.357311006709088]
            (1.0660161323612019,0.40579590258293347,-0.23043346982282786) [0.4275310343165275]
            (0.9924201330808704,0.4124994199105242,-0.23847063325665527) [0.8080840609536479]
            (0.9793719651873299,0.40065224504817953,-0.24546581077722143) [0.5854316798405305]
            (0.9617237091234682,0.3814983501647688,-0.2290337900473475) [0.29916895920062275]
            (0.9412571969264147,0.35733538952161314,-0.1938432147622325) [0.25948477200222747]
            (0.920699490447492,0.33183323734173126,-0.14830799964670852) [0.2827301477931687]
            (0.9019478779371286,0.30779038287331256,-0.10031085997428255) [0.32959100102358696]
            (0.8852720316192939,0.2859730248571483,-0.05402008870554417) [0.3842421278323822]
            (0.8699104375478407,0.265619549014131,-0.00926326817879175) [0.4328649177644968]
            (0.8553621853590359,0.2458972172416104,0.03681752299650985) [0.4551697954092967]
            (0.8425192631487974,0.22734640675699994,0.08693000880009222) [0.4325553123624763]
            (0.8341237240715017,0.21265423603894013,0.14091078642912322) [0.3520929068187951]
            (0.8341793648341671,0.20622489252040144,0.19454545962286326) [0.18208776503323001]
            (0.846206080115278,0.2123187244967327,0.240915487446691) [0.46467643211898274]
            (0.8710878869982315,0.2325589849962167,0.2737063296644876) [0.7279560966947852]
            (0.9060591147855658,0.2645727645681143,0.29029203110880586) [0.8252806276632023]
            (0.9458684389910478,0.303030001936877,0.2925071954414651) [0.8378246844225344]
            (0.9854625105189984,0.3424615076522182,0.2849305161369796) [0.8273255109595344]
            (1.0223033525347196,0.3798279472050732,0.27228135635969786) [0.8006590683704824]
            (1.056878300767752,0.41523757532764877,0.25758586544298595) [0.7643191349985435]
            (1.0913870857728638,0.45072964531872506,0.24167594297644215) [0.7255549163817633]
            (1.1275442770505972,0.48806005584579215,0.22382335799004585) [0.6865442821358471]
            (1.1645589804933971,0.526566826057469,0.20313987975578693) [0.6467159128442369]
            (1.1982708773792259,0.5621523320020801,0.1800442852844287) [0.6044097962424099]
            (1.2222308310696655,0.5882840644941546,0.15667942394633105) [0.5385781374949439]
            (1.23060523634717,0.5989681896173114,0.13568524550323535) [0.2286857133086533]
            (1.2213191335939044,0.5920418734127881,0.11825623183230921) [0.5064767142664381]
            (1.1972827176887364,0.5704694893764872,0.10328845099310394) [0.5720419030981237]
            (1.164856537400416,0.5407295877294751,0.08837254605269412) [0.5991208814072876]
            (1.1308199763093696,0.509661129721988,0.07148809872959454) [0.6174132690316324]
            (1.0999503284974201,0.48202231557979425,0.05171662266523684) [0.6232077287918218]
            (1.074317949382759,0.4598822156928225,0.02860224674901317) [0.6050852178791057]
            (1.053945143727729,0.4433738407293052,0.0012241275300394622) [0.5551266615529411]
            (1.0379310772464638,0.4318011166184343,-0.03190863956625192) [0.4908179124488103]
            (1.0253790089134516,0.42442939987253325,-0.07193495325777863) [0.44419158742534604]
            (1.015711261384711,0.42061063618502315,-0.11814245340339566) [0.42988959920411424]
            (1.0082140499047811,0.4191726663087533,-0.16657839133839483) [0.4495056293745712]
            (1.0012881946152135,0.4176552854327318,-0.20975958031308253) [0.5126241050584867]
            (0.9924201330808704,0.4124994199105242,-0.23847063325665527) [0.5729723123231638]
            (0.9311446370834215,0.403404326213049,-0.245103976281085) [0.8283053226462085]
            (0.9193972754226288,0.38955089290685835,-0.24991925454752945) [0.43565206493103065]
            (0.9036357866071157,0.37216081467022644,-0.23010602690081555) [0.24399036395081602]
            (0.8854315438867161,0.35282763766813635,-0.19071646060956354) [0.26929037929529337]
            (0.867200101604936,0.333942570170129,-0.14079927259078123) [0.23195467104800263]
            (0.8506148239493407,0.3170666905557027,-0.08871713473899014) [0.18637255665122945]
            (0.8358995155990071,0.30226432642564643,-0.038759008016199234) [0.24765994693879967]
            (0.8223712764991081,0.28875700789969205,0.009384705992371678) [0.2978813082429429]
            (0.8096002058186302,0.2761817917562037,0.05869886734676275) [0.3212803037545114]
            (0.7984169183780053,0.26561977971130873,0.11175322078513938) [0.30472308236967716]
            (0.791309175138859,0.25992676147083954,0.1678561001621283) [0.23321014652709685]
            (0.791880383949498,0.26305535551088893,0.22197038172890082) [0.2830429648143639]
            (0.8032731580091064,0.27830293562769615,0.2664155062621111) [0.5348052533457348]
            (0.8262362355107715,0.30623986833146805,0.29463753288805833) [0.7422269749134028]
            (0.8582259143229259,0.3438179244504769,0.3045295417628554) [0.7962563880796317]
            (0.8944742468582364,0.38563505253794783,0.29898081004514415) [0.786557321702942]
            (0.9304217545549115,0.4266554408054058,0.2836084383903967) [0.7530609830372557]
            (0.963806435586094,0.4644932836187411,0.26366841008881464) [0.7069562964473147]
            (0.9951085106815951,0.4998401976594163,0.24210760436483825) [0.6604679995924019]
            (1.0263442266355194,0.5350544383421628,0.21932528478929886) [0.6162457396501492]
            (1.0590655803688485,0.5718885860528464,0.19425321106164808) [0.5707710729417551]
            (1.0925320125733857,0.6094502303142163,0.16616899665059676) [0.5213148246784975]
            (1.1229400965758576,0.6433829749618034,0.1363428391365925) [0.46568268785100053]
            (1.1444193047162774,0.6670310755022029,0.1082338873924907) [0.3832544160772488]
            (1.151676523790978,0.6744254126570668,0.08566289086922003) [0.2521043093700894]
            (1.142848016920483,0.6634754063017074,0.07022058495537332) [0.488197130771233]
            (1.120605366047047,0.6372025680534519,0.06017014262219776) [0.5190811904348953]
            (1.0907529545455723,0.6021731812660736,0.05177381959758989) [0.5476490978509048]
            (1.0594672282032436,0.5654004245339452,0.041624797936311145) [0.5809923184491785]
            (1.0310921368558676,0.5318407120132038,0.0278533855155767) [0.6114255073163731]
            (1.0074971657807523,0.5036250985440044,0.009610733633822546) [0.6271991668011425]
            (0.9886810450561911,0.48071048072767664,-0.014016813125821523) [0.616281365939564]
            (0.9738054605101496,0.4620636752097783,-0.04435120233930347) [0.5860762197542563]
            (0.9620509507759823,0.4466886844064111,-0.0823784752733293) [0.5632260933191544]
            (0.9529120352819048,0.4340357890309031,-0.12728782565764718) [0.5634730649646993]
            (0.9457838880660101,0.4235906759164036,-0.17496084178999655) [0.5884721888771975]
            (0.9392715308275491,0.4140935447048411,-0.2175136905866772) [0.6432910090279856]
            (0.9311446370834215,0.403404326213049,-0.245103976281085) [0.689843983429591]
            (0.8784991474644575,0.38568727517882284,-0.24881221698949352) [0.8223395274647399]
            (0.8675847375073668,0.3707728235187813,-0.2513269849740606) [0.2916997161388546]
            (0.8524253008930998,0.35654904648385105,-0.22880729918853315) [0.38990152993952126]
            (0.8345883591097154,0.34375270973308214,-0.18652305070608594) [0.4037761017250609]
            (0.816522439950073,0.33324571813526005,-0.13386388949198086) [0.35830856443279824]
            (0.7999671250658662,0.3251658478952187,-0.0794024920063522) [0.29376405430392794]
            (0.7852181204554964,0.3188339209680065,-0.027411544216010678) [0.2283983368546578]
            (0.7716292503603606,0.31351266193732,0.022543991174788572) [0.18456877581600534]
            (0.7587437069869021,0.30935649613552263,0.07347905742417324) [0.2112331003062064]
            (0.7473029685930266,0.30792257255911126,0.12774410753919863) [0.20066377740089525]
            (0.7396740426006615,0.31201134137984954,0.18414521453764304) [0.2202852008267876]
            (0.739357109297848,0.3247838924730394,0.23698967738028093) [0.3560588168865813]
            (0.7494617180853674,0.3482664992091051,0.27808637935932135) [0.5670383593764337]
            (0.770806937012671,0.38188899762104467,0.3008542401983351) [0.7209931084772545]
            (0.8010111359257719,0.42215387093647383,0.3037706110882303) [0.7383036599085683]
            (0.8354981114442053,0.4640305584069571,0.29068102300636856) [0.7024700403636555]
            (0.8698475460370715,0.5033472277293722,0.2680544131551246) [0.6471769733965115]
            (0.90183084873183,0.5385890751324329,0.24151048937060027) [0.5901217783538496]
            (0.9318629154531962,0.5709909746791063,0.21382133745700893) [0.5391086098868156]
            (0.9618559539354318,0.6030448752985865,0.1849424061239075) [0.49040713091483995]
            (0.9932987570270466,0.6363572855730919,0.15350199043414048) [0.43713291442835384]
            (1.0254901442233315,0.6698774161945933,0.11896733921459333) [0.3763734864859053]
            (1.054783156112539,0.699350063509695,0.08341674549793666) [0.3083097621733454]
            (1.0755336511504434,0.718549733367454,0.05150916079071487) [0.2199999045181432]
            (1.0826497626286131,0.7220271988258481,0.028117293076118502) [0.3423876651604347]
            (1.0743480175077478,0.7079300167313187,0.015173051398153545) [0.40273640756399887]
            (1.05321872903605,0.6790714250463992,0.010362427318821615) [0.40575629759077164]
            (1.0248614754643985,0.6415478135347591,0.008742875184576684) [0.4416238634248996]
            (0.9952132730480776,0.6019631692347451,0.005635896041360111) [0.4946838315285096]
            (0.9684305492476994,0.5650705134228675,-0.0017143088003029466) [0.553693507198817]
            (0.9462926934334477,0.532896839728031,-0.014518771230502395) [0.6072674812297044]
            (0.9288027981248281,0.505227699702397,-0.033653048160764545) [0.6399959354292865]
            (0.9151830113203142,0.4807676872891473,-0.060227944956780924) [0.6485145091832124]
            (0.9046775031979042,0.45832701070834986,-0.09504656537760671) [0.6524286491570246]
            (0.8968044573208451,0.43749482713726395,-0.13722792259429695) [0.6675022060849015]
            (0.8909296705341363,0.4184764747214131,-0.18262254949777657) [0.6956506167831819]
            (0.8855942188338108,0.40136592151758127,-0.2232012833810561) [0.7401456884333684]
            (0.8784991474644575,0.38568727517882284,-0.24881221698949352) [0.7738283856198155]
            (0.8272059118879874,0.36524189923908634,-0.2493444337412389) [0.7828054595343997]
            (0.8163936859475506,0.3501797329836881,-0.2495542014030999) [0.2031851801872992]
            (0.8009052527193468,0.3401654657369947,-0.22514615765901988) [0.47803132669945203]
            (0.7823919237784286,0.33499963021847595,-0.18143049559639876) [0.4912570211435001]
            (0.7634655281872412,0.3338910606000889,-0.12782270877360055) [0.44683926232089105]
            (0.746017879279132,0.33548126180173177,-0.07282115898851918) [0.3833998169665971]
            (0.7304220032407611,0.33835913308885285,-0.020544653504219967) [0.318145106558225]
            (0.7160270952451202,0.34187769790699396,0.029549033430261218) [0.26349959339631507]
            (0.7023279742911607,0.34671670369235175,0.08040665823979026) [0.2322995150170853]
            (0.6900308943956555,0.3548189689305953,0.13409123145722623) [0.23434312894890616]
            (0.6815304569092228,0.36873115261795797,0.1889627138327608) [0.28107671599318546]
            (0.6804319819177854,0.3905690929243741,0.2388795670370559) [0.39277228070111087]
            (0.6899885826982621,0.4208952597427944,0.275422370934973) [0.5644223410902376]
            (0.7111249461693583,0.45799689939866134,0.2921960865777039) [0.6751522703536262]
            (0.7414669384775172,0.4981623644433238,0.2882906210969386) [0.6653994938668484]
            (0.7763500267849132,0.5371089893924195,0.2683497049334642) [0.6097955691002612]
            (0.8112288897288675,0.5718600350445304,0.23945527151738386) [0.5421129446310591]
            (0.8437800841597081,0.6019090219227554,0.2073967956135623) [0.4777792416016929]
            (0.8743849485335766,0.6289602963147407,0.17468864131395878) [0.41896421116489785]
            (0.9049718576758197,0.6554623055216843,0.14085980379098442) [0.3591068349551778]
            (0.9370578023369298,0.6827563765142246,0.10429005780912735) [0.29080951686671724]
            (0.9699372109549985,0.7097101792909272,0.06464640012678596) [0.21280783959073457]
            (0.9998966550977403,0.7324900015617233,0.02471898886414961) [0.22985357585181532]
            (1.0211750348899349,0.7457736376806547,-0.00982674507363647) [0.3173727313140657]
            (1.0285719013529955,0.7450450467777688,-0.033260769196677226) [0.39747416473783587]
            (1.0202733590079731,0.7288228482918647,-0.04338402770742428) [0.2481341550969715]
            (0.9989417133858833,0.6994836361788838,-0.04299175475087377) [0.2361165336306078]
            (0.9703087660088672,0.6621785925093528,-0.03802820813245003) [0.2866972005248164]
            (0.9404332980193557,0.6226006694204942,-0.03424695191797289) [0.3650733269421183]
            (0.9135405082447234,0.5849496393897583,-0.03516948332210071) [0.4571068973744645]
            (0.8914313900240732,0.5510060374134365,-0.0423174013041375) [0.551861208132035]
            (0.8741135738538903,0.5204009554040159,-0.05650163583326062) [0.6304902927563933]
            (0.8608183076848056,0.49166264977543306,-0.0785936589642372) [0.6781263320133237]
            (0.8508022389982861,0.46348129136918503,-0.10919405105449195) [0.7070097856424592]
            (0.8435765590294335,0.4356111793284783,-0.14738217481218407) [0.7338599321325939]
            (0.8384463384701962,0.40898377534950053,-0.1891121560815099) [0.7635508694585843]
            (0.8338173955730056,0.3850943018719796,-0.22647372158807497) [0.8010886486073872]
            (0.8272059118879874,0.36524189923908634,-0.2493444337412389) [0.8282066951113741]
            (0.7683961640650503,0.34746186941787954,-0.2480679746464216) [0.7150440183514905]
            (0.7569118999238724,0.3331452728577969,-0.2460755832902577) [0.19403186670239858]
            (0.7408729312077904,0.32809441591087607,-0.22056750306861916) [0.5163711008743278]
            (0.7219413921813734,0.3311533574701725,-0.17674103322582418) [0.5359007576985237]
            (0.702738232633379,0.33985912153956044,-0.12376518340620025) [0.49845336340222424]
            (0.6851351965979581,0.3513778481805846,-0.06982266400999583) [0.44094336261644834]
            (0.6694608397622541,0.3636223950134797,-0.018767339073643488) [0.378526103542141]
            (0.655033077897231,0.3760781249651184,0.03002958706809386) [0.3227969708662115]
            (0.6413676306005089,0.3899261565959963,0.07936639402310998) [0.2859956438973217]
            (0.6292575220699947,0.4073849238409639,0.13097574417518568) [0.2774231484287685]
            (0.6212322598530482,0.43057209996417733,0.18284380165748565) [0.30778533062196406]
            (0.6210333853500212,0.4603778898374911,0.22858204048405517) [0.3956080152473075]
            (0.6319835911712924,0.49580440165768325,0.25979735457349046) [0.535904287600501]
            (0.6549508582933656,0.5340630655119023,0.2704529731451136) [0.6198039102532303]
            (0.687373861759529,0.5714661427294414,0.2602409175152299) [0.5965106630426915]
            (0.7243440991238816,0.6047942899775177,0.23442247856615755) [0.5308245743012773]
            (0.7611293611570819,0.6325111817184643,0.20045357169091577) [0.4545724062763977]
            (0.795355473427173,0.6551898741815144,0.16411849214865215) [0.3801098230640532]
            (0.8274838951932557,0.6749057258186746,0.12761842266458442) [0.3071769437719014]
            (0.8595740377005505,0.6938968517199403,0.09009544774026843) [0.22916784647315366]
            (0.8932182875829826,0.7131411249799429,0.04974156165608684) [0.21951967620883753]
            (0.9276481506063138,0.7315025744218685,0.00641948185237233) [0.3161731812070982]
            (0.9589299908711186,0.7458495072932636,-0.0364934780228075) [0.40931219801928054]
            (0.9809928608502245,0.7521609344466456,-0.07254969523491923) [0.4886381781839643]
            (0.9883739563027633,0.7471935113780055,-0.09537737344442539) [0.4176154042528608]
            (0.979180248704472,0.7299426536037755,-0.10258701602818439) [0.2986716609729757]
            (0.9562258857927058,0.7021573642584895,-0.09734210834862352) [0.30982209536596017]
            (0.9255537501022593,0.6676468549493066,-0.08635425639774048) [0.242950668945985]
            (0.8935540499279927,0.630768189532587,-0.07622064178747) [0.2200294293629077]
            (0.8646859466938377,0.594866158852772,-0.07108197116798039) [0.3439466809077399]
            (0.8408433430143168,0.56135269984095,-0.07271007471711514) [0.4774927709723291]
            (0.8220120321394949,0.5297292603412108,-0.08183372049325337) [0.5974140534132337]
            (0.807349493860397,0.49844040449432553,-0.09907490536829293) [0.6777024353262876]
            (0.7960517416749637,0.46613449037238497,-0.12482544659913682) [0.7251267573434838]
            (0.7876201184139682,0.4327468738140446,-0.15815179018907616) [0.7593676830119143]
            (0.7813928449718065,0.3998981351082285,-0.19522005735602177) [0.7900456483806495]
            (0.7758110811760133,0.37044566301262594,-0.22845924188461048) [0.8240031127756162]
            (0.7683961640650503,0.34746186941787954,-0.2480679746464216) [0.8477034853939683]
            (0.6946157453291829,0.33874751391707636,-0.2474798326574199) [0.6460155673029596]
            (0.6819176841240563,0.32604979034144405,-0.24343226051509664) [0.2067019605576647]
            (0.6660137038253748,0.32636297090077193,-0.2173801853769718) [0.5211119308915371]
            (0.648344519479603,0.33762692163350483,-0.17431249026212808) [0.548089217303724]
            (0.6311093363001821,0.35581857305826325,-0.12298101757644236) [0.519453331959576]
            (0.6157479521625795,0.3767665068515552,-0.07110493122667513) [0.46967672775259867]
            (0.6023186300835365,0.3978186347557777,-0.022209684673671258) [0.4115417967461078]
            (0.5901082501931888,0.41862618443623567,0.024403432106454265) [0.3554978901620286]
            (0.5788018762672492,0.4408087113804384,0.07133780631753767) [0.31315046710126665]
            (0.5694326114869953,0.4667269118196389,0.11998191977261677) [0.2935962894191473]
            (0.564679695388829,0.4979246581866035,0.16801280842928293) [0.3078033087240547]
            (0.5682281272235494,0.5339786242263307,0.2089402844310618) [0.3754337129082115]
            (0.5831280379152545,0.5723538355192191,0.23456572180584576) [0.4968093250061767]
            (0.6098604257494185,0.6093367235232316,0.2393085278280865) [0.5727259882790602]
            (0.6455162875429492,0.6415017250928892,0.22342749273274107) [0.5494247853811317]
            (0.6850020205624919,0.6669285992662067,0.19265201961459177) [0.47947689796599496]
            (0.723604025563716,0.685657738516434,0.1546355505248055) [0.39417509649366334]
            (0.7591274942501651,0.6993310180765013,0.11504184500073764) [0.3063911733104827]
            (0.7922758604256644,0.7102680155804467,0.07573780894849694) [0.21627614074828055]
            (0.8252986498864496,0.7203451806469428,0.03552375406903592) [0.2402199987580209]
            (0.8598387957893452,0.7301054435118053,-0.007547234160092946) [0.3441490198842704]
            (0.8950158613903105,0.7384863107697712,-0.05343010274881146) [0.44757119838635295]
            (0.9266733611218335,0.7432842422309377,-0.09827320616892535) [0.5362749393550488]
            (0.94850186503556,0.742077976106254,-0.1350347544733722) [0.6000786059994611]
            (0.9548743839764213,0.7331404273508084,-0.1568752807653305) [0.41106265141196885]
            (0.9438614222833255,0.7160158550624927,-0.16127294508208528) [0.42769808959329786]
            (0.9183810998980172,0.6916860975303093,-0.15166313921068073) [0.43355249066194496]
            (0.8846951625175463,0.6623267088847984,-0.13532867472616864) [0.36033518756073857]
            (0.8494614763647597,0.6306364533747219,-0.11951417566240466) [0.2461744529733308]
            (0.8173597642421508,0.5988669675324628,-0.10885283194304174) [0.25523276909705495]
            (0.7903723701524172,0.5679650832249888,-0.10531629167897893) [0.4119047410651774]
            (0.7684189920825654,0.5373357438586751,-0.10954499436933937) [0.5566057627799811]
            (0.7504986000019134,0.5054391741732588,-0.12191696556024101) [0.6558052271305864]
            (0.7356764220640876,0.47096522852577205,-0.14261996474930722) [0.7131648141292282]
            (0.7234725727483212,0.43403445100673094,-0.17072415539211838) [0.7506491048954694]
            (0.7134604468378029,0.39686722115659834,-0.20266867474298372) [0.7810463646485271]
            (0.7045056686706775,0.3635372437221244,-0.23135331478142251) [0.811512053186176]
            (0.6946157453291829,0.33874751391707636,-0.2474798326574199) [0.8313921973083565]
            (0.6038362545435875,0.3469158486687616,-0.2496499045215647) [0.5981192085984203]
            (0.5898821262846633,0.33656916281731597,-0.24364079162466432) [0.20362922390893487]
            (0.5755925103160708,0.34203568097668824,-0.21724325970416944) [0.5057830927358115]
            (0.5618617631321876,0.3605122278384808,-0.17521128156573842) [0.5398948857113401]
            (0.54988490030689,0.38672018708351935,-0.12582924129782752) [0.5202312708779494]
            (0.5401425251883073,0.41545641494775104,-0.07631110761272751) [0.4787462570717372]
            (0.532166244779481,0.44368866118200895,-0.029839190241037594) [0.42611283442867287]
            (0.5252439877458137,0.4712498248492336,0.014347999142404989) [0.3714402557080408]
            (0.5194107375819589,0.500080677601856,0.05864878449608534) [0.32549283531122675]
            (0.5160651682298838,0.5325297952071508,0.10411380628599466) [0.2971102633316087]
            (0.5179323490542808,0.5694876425123773,0.14814519987612826) [0.2981035646153892]
            (0.5282586686347233,0.609286060046997,0.18420860990583132) [0.351634133769002]
            (0.549300654615348,0.6480629610096778,0.2043558559279589) [0.46697971039567937]
            (0.5807603961677714,0.6814458011934398,0.20348263078155618) [0.5499035201664951]
            (0.6193325598668658,0.7064820813516033,0.18238003902264333) [0.5357829285253561]
            (0.6600342202530338,0.7226331567825299,0.1471717191205897) [0.46143573055546866]
            (0.698613254019693,0.7314642108564866,0.10563523523154242) [0.36550939375957847]
            (0.7334108572910751,0.7355467334421055,0.06327615046192367) [0.26570161203569476]
            (0.7655217878250159,0.7372873867876565,0.021633211988653856) [0.1956019326393366]
            (0.7973502492577492,0.7380915514071754,-0.02080442724733516) [0.29868847157276485]
            (0.8304878866459864,0.7380465025630131,-0.06609963057625673) [0.4012023765908132]
            (0.8639275526697341,0.736230592145738,-0.11403908700864351) [0.4949237295596643]
            (0.8934751067924316,0.7314829425094507,-0.1603602227553705) [0.5697330929758406]
            (0.9129478111094615,0.7230892463738198,-0.19752285351435353) [0.6190614237450378]
            (0.9169184591838799,0.7109023699574286,-0.21830337588023865) [0.40153226440722367]
            (0.9035553442925842,0.6950252370249167,-0.22007148178407304) [0.4418936711854841]
            (0.8756940972432405,0.6756292008655047,-0.20648231439034956) [0.45098681061216145]
            (0.8394282762257801,0.6531632444704548,-0.18528871842343647) [0.3822090144190242]
            (0.8013108753690223,0.6285441153399094,-0.16428119120911028) [0.27268621872156584]
            (0.7660160535668376,0.6028202878481179,-0.14851928123673117) [0.2255987256679894]
            (0.7355206469904142,0.5764292062530979,-0.1401503611846678) [0.38144009421114133]
            (0.7096327821938722,0.5487222541576009,-0.13972998561054226) [0.5275645579197649]
            (0.6871432479965284,0.518273856416212,-0.14740412493157184) [0.629301283592639]
            (0.6669497216758191,0.48389670172816734,-0.16316437060321914) [0.6881656312614013]
            (0.6486442648509733,0.4458810002612942,-0.1860880474284777) [0.7253391141395634]
            (0.6322807669008578,0.40688498259274625,-0.21289838042922304) [0.7542256393595048]
            (0.6176368813948012,0.37190134457722585,-0.2369992061967223) [0.7817619979186196]
            (0.6038362545435875,0.3469158486687616,-0.2496499045215647) [0.7990306803395505]
            (0.5020997811410699,0.3780541369150805,-0.2541690295457127) [0.5811597840614398]
            (0.4874381859823216,0.370377909629903,-0.24616939183829298) [0.18935033853603714]
            (0.4765090951065069,0.3799427950184931,-0.2193370684774383) [0.48524975208316445]
            (0.46937062697372434,0.40348016081784754,-0.1782075404915994) [0.5272965732559833]
            (0.4657105314078136,0.43495929602806704,-0.13062018903333586) [0.5166444347651494]
            (0.4646198432252444,0.46861306482777376,-0.08330249178023671) [0.48370182829094643]
            (0.46492356586782135,0.5012708958137769,-0.039101884220620414) [0.4376997918348208]
            (0.4659653093093329,0.5329326001571048,0.002808667427117273) [0.3866591636408393]
            (0.468268825479835,0.5656948291329738,0.044631324285037355) [0.3405341200017172]
            (0.4736372483193316,0.6017498376220627,0.08708627303164188) [0.30768019141439373]
            (0.48464638713813757,0.6413706328732258,0.12729975223066622) [0.30062741537892773]
            (0.503670762525495,0.6819217776207308,0.15868118397135733) [0.34674300161977056]
            (0.5316735387752987,0.718639385777647,0.17351312646359654) [0.4640226570842938]
            (0.5672858217484861,0.746855438978392,0.16714826019268933) [0.5582267750530154]
            (0.6069071119189912,0.7642074003423825,0.14089927321074405) [0.553705567982221]
            (0.6461045324701953,0.7713781885438146,0.10128551039030459) [0.4659484974477188]
            (0.6816103081359084,0.7711473079579533,0.056220053055197144) [0.35964133041872093]
            (0.7126483503153151,0.7667264547905663,0.011065560016783785) [0.25598433633913015]
            (0.7407745534299282,0.760448196400491,-0.032954619769951066) [0.20229103207897645]
            (0.768419059014635,0.7532257785028356,-0.0776566203126893) [0.2952597887073048]
            (0.7969762541749165,0.7447490868985853,-0.12522123730583906) [0.382511284132179]
            (0.8253434554661099,0.7342743684265549,-0.17527403384402152) [0.460105059250183]
            (0.849609563047559,0.7216088696860067,-0.22314873397956378) [0.5228831398204901]
            (0.8642626407713514,0.7075500780318641,-0.260809577884211) [0.5676274227065263]
            (0.864586359929247,0.6933186563652004,-0.2806458566675603) [0.4161147123558772]
            (0.8490277440920386,0.6794921206600822,-0.27991184585901957) [0.35404894555223754]
            (0.8200750299448323,0.6655351932087935,-0.2624743776962948) [0.3763891623590178]
            (0.7830957906254786,0.6503852164684182,-0.23654926352197408) [0.3199551609130469]
            (0.7439726540884168,0.6333701646382078,-0.21046819441812864) [0.22547364724160424]
            (0.7070019668078084,0.6144387625492278,-0.18971613789840927) [0.25574127736712654]
            (0.6739992548926889,0.5935628305592942,-0.17661979097823755) [0.39410808628749333]
            (0.644634139125667,0.5700874816667316,-0.17165678542399937) [0.5252873756542721]
            (0.6175015699819243,0.5427736413022317,-0.17474778913679473) [0.6178249231754557]
            (0.5913492458062165,0.51061354330992,-0.1856902134876966) [0.6718836341017616]
            (0.5658992828378314,0.4740257875218038,-0.20356236439548075) [0.7059970985010363]
            (0.5418742018202906,0.4358805901,-0.22535655652394007) [0.7326859732163146]
            (0.5203520939174824,0.40165108946648537,-0.2449598284954992) [0.7587887481669222]
            (0.5020997811410699,0.3780541369150805,-0.2541690295457127) [0.7755605923474383]
            (0.40065223192220445,0.4312872059893106,-0.25726298035152495) [0.5941089537614367]
            (0.3862175730368101,0.4259776710998938,-0.2471483748357378) [0.1830140214764829]
            (0.3799778511009171,0.4379482421780587,-0.21977107422681308) [0.47834993628946115]
            (0.3810149892884236,0.4637815839146132,-0.17945400807410497) [0.5293768715718077]
            (0.3872863251746208,0.4972527019734867,-0.13359266911675596) [0.5273373561723642]
            (0.39633203051544624,0.5325206807386897,-0.08842341766730434) [0.502492067928401]
            (0.4062396003668045,0.5664977646367493,-0.04645102500614991) [0.4634059727201169]
            (0.41646437213439436,0.5993041062460936,-0.006777001398244241) [0.41756749070391264]
            (0.4280606405004563,0.6330292597753812,0.032604144534520506) [0.3744837721894634]
            (0.4431720482404493,0.6696296242598198,0.07207368577940462) [0.34195982482497955]
            (0.46401540827697985,0.7089219040048537,0.10846773680135438) [0.3326570262417786]
            (0.49178040341792284,0.7477297259110502,0.1351247458473068) [0.37657449353549577]
            (0.5258568629141808,0.7809155454651072,0.1445493683739153) [0.49426325812057226]
            (0.5637292625917534,0.8038641536896957,0.13255389020025954) [0.5925895276103141]
            (0.6017135818187979,0.8147659665503559,0.100986865457276) [0.5761888819153568]
            (0.6363362792660817,0.8151347665025273,0.05678379321075228) [0.46349803752281477]
            (0.6657097593488581,0.8084581753967672,0.00801116596701213) [0.3531538230111699]
            (0.6901400421673289,0.7982238077342164,-0.04010282283592074) [0.2559857300675846]
            (0.7116066701686884,0.7865815293833501,-0.0866525874062635) [0.18807953500679356]
            (0.7323944893917577,0.774043640994164,-0.1337683174344224) [0.26245613203280127]
            (0.7535680783305579,0.7600341031102644,-0.1837563801789276) [0.3310023385570866]
            (0.773993660365587,0.7439757015090904,-0.23608061783955273) [0.39394976454039776]
            (0.7903720051067602,0.7263727666203701,-0.28565891820117484) [0.4502565881654321]
            (0.7983692991773582,0.7090514263695635,-0.323938998586141) [0.5044706081342694]
            (0.7944360824530972,0.6941366591938091,-0.3429015113523953) [0.46275971445204356]
            (0.7774548816088603,0.6825138281051494,-0.33967283234599327) [0.2172291118760491]
            (0.7493293430614323,0.6731798916918375,-0.3183335724766926) [0.2589655004132391]
            (0.7141945033776816,0.6640614046598623,-0.28757764551163767) [0.21975783243301025]
            (0.6767284849990846,0.6533964953104046,-0.25629921060406496) [0.2163995081538141]
            (0.6404784395380982,0.6403540610238874,-0.23042811643035324) [0.3182691267982053]
            (0.6069418636142807,0.6245740436463021,-0.21248258391065483) [0.43744806765611427]
            (0.5756516663096681,0.6054318043912493,-0.20286554725278255) [0.551677122161662]
            (0.5450765764929273,0.5818901386048267,-0.20126831969603678) [0.6325247310851027]
            (0.5138799160708276,0.5531271374274888,-0.20728680825460122) [0.6798966239933967]
            (0.4819545143147443,0.5196315621983975,-0.21999416678244926) [0.7100463143572567]
            (0.4507478902415277,0.48426437994651755,-0.23664970610285943) [0.7344560548094393]
            (0.42277275402677683,0.452531329585829,-0.2516259970492821) [0.7599479981589886]
            (0.40065223192220445,0.4312872059893106,-0.25726298035152495) [0.7771342040592715]
            (0.30899596211272945,0.49784045069234933,-0.2532907354402829) [0.620241582570129]
            (0.2957781589147156,0.49408471403826143,-0.24096162338594806) [0.18498156998973056]
            (0.2948146616234989,0.5067948009128109,-0.21319568751880164) [0.5020527083981832]
            (0.3042390727618979,0.5326357444191465,-0.17405560747736393) [0.5614443730135741]
            (0.32035876118878914,0.5655795309323203,-0.1303995093470534) [0.5664068616892]
            (0.33927808588015895,0.6000297083831128,-0.08788377382788011) [0.5480307240152131]
            (0.358451962977285,0.6330938325602573,-0.04862327557358984) [0.5147642654140847]
            (0.3774883567047833,0.6649521538030468,-0.011648843821539578) [0.47405450217096357]
            (0.3979196167931536,0.6975908286860675,0.02481913478254069) [0.4354208813368113]
            (0.4220983885717764,0.7327468773281267,0.060797288495714794) [0.40640562137418434]
            (0.45172340576132264,0.7700031333258445,0.09283905971327468) [0.39931463330996125]
            (0.4866821750570795,0.8060485104551525,0.11426396085489972) [0.4430907451392483]
            (0.5247808418501508,0.835793718021591,0.11787710303263539) [0.5492756864478001]
            (0.5624865876084186,0.8548719530015121,0.10001483517621541) [0.6364523577082607]
            (0.596272225364576,0.8618511548619443,0.06307774213822827) [0.5608797064000534]
            (0.6238833971268777,0.8586101899110216,0.014382003314049971) [0.4315441640037288]
            (0.6449818555317933,0.8488437109847733,-0.03791273033331255) [0.32524600277891885]
            (0.6609713014176427,0.8360200067702778,-0.08876426019017858) [0.23904435470294624]
            (0.6741391959666608,0.8220923928093957,-0.13760925467069995) [0.18934597511751736]
            (0.6864703771711939,0.8073388179918166,-0.186890972949491) [0.24680078161240837]
            (0.6986182989328863,0.7910698180258129,-0.23902983909107733) [0.3006557147223408]
            (0.70949012053098,0.7728202631919534,-0.2933264148158717) [0.35403851177775736]
            (0.7166332302380658,0.7534329355681963,-0.3443069763049286) [0.40938521661049987]
            (0.7172134528872695,0.7351845213024827,-0.38295039569993833) [0.48107292947773633]
            (0.7091194058686439,0.720574039472682,-0.40087465239360487) [0.5339708079520572]
            (0.6917591493096757,0.7106108591563249,-0.3950908967170829) [0.26799536160867704]
            (0.6663119186667157,0.7041015818913584,-0.36986190745185016) [0.20435261627573154]
            (0.635372596304882,0.698547923830009,-0.33430345887749546) [0.22755998343675485]
            (0.6020703075143425,0.691703203667252,-0.2978231314881221) [0.2898815522152438]
            (0.5689449695525667,0.6823653840472647,-0.2667708169742164) [0.3798484416427974]
            (0.5370651913006438,0.6700135183844339,-0.24384957007143887) [0.49013986648545277]
            (0.5058516396890286,0.6540652152882792,-0.22938350870531293) [0.5969204365105805]
            (0.4737432008547376,0.6336380174610099,-0.22282464223017684) [0.6709721887214724]
            (0.43940547531570123,0.6080492157227811,-0.22355641800627335) [0.7143717080693456]
            (0.40291667874667425,0.577804978932814,-0.2306503769343602) [0.742230487073332]
            (0.3663784762345035,0.5456273098800068,-0.2416700126522096) [0.7651590133010177]
            (0.33361748407358677,0.5167745752637984,-0.25155356897262626) [0.7897626252739914]
            (0.30899596211272945,0.49784045069234933,-0.2532907354402829) [0.8072993627820794]
            (0.23137573583298487,0.5658789355819743,-0.2374837864041062) [0.6222023170353049]
            (0.2202396915773588,0.5627310929681626,-0.2229959746376702) [0.22754257568486264]
            (0.2245314691455813,0.5751702206654097,-0.19537753045263095) [0.5631693459451672]
            (0.24157486526940875,0.600012667399987,-0.15832535368178105) [0.6274689044960332]
            (0.26630415791945417,0.6315256827026279,-0.11796913809761811) [0.6365882981728198]
            (0.29367491041054383,0.6644055649984655,-0.07921510709016659) [0.6222159819559416]
            (0.3206907898960817,0.6959307278846664,-0.0437094331940013) [0.5927263694818239]
            (0.3471360990985698,0.7262922888432197,-0.01042591801580714) [0.5556787889017749]
            (0.37491287969386844,0.7573711699007593,0.022133773400739104) [0.5208635329778208]
            (0.40642756714333533,0.790778675456755,0.053592656486030954) [0.4959738888803589]
            (0.44276470685187286,0.8260551402262797,0.0802735331895238) [0.492476629049217]
            (0.48254843143270687,0.8599895474998456,0.09561973074529126) [0.5330314260540706]
            (0.522179413638555,0.8877105537462919,0.09291555042920174) [0.612389091330411]
            (0.5573557830134973,0.9050884987471465,0.0691402454354865) [0.6532906230793158]
            (0.5849243872521792,0.9108395155495073,0.027234976003424477) [0.5026058909406897]
            (0.6039598182715598,0.9068529449983752,-0.02523472195047155) [0.3705841805899906]
            (0.6156552116385019,0.8967236912895196,-0.08018628725946586) [0.26838486649064075]
            (0.6223978758379801,0.8837774225864343,-0.13288541775246945) [0.19096841391482802]
            (0.6266345653219196,0.8698447702496039,-0.18314657759123298) [0.2260165914824345]
            (0.6299348544202938,0.8551384162789186,-0.2336949405300326) [0.2720358003129517]
            (0.6325095781284502,0.8389684602873033,-0.2870215173784961) [0.3168581068878659]
            (0.6333704143255666,0.8209104558534169,-0.34226959450830624) [0.36548400847808293]
            (0.6310377659284759,0.8018465631032962,-0.39366816949666816) [0.4228216771787885]
            (0.6243113416566379,0.7840622817676215,-0.43189259522564627) [0.5107339373148382]
            (0.6126123094431343,0.7700431893094626,-0.4483545409396975) [0.6166016670316473]
            (0.5959030016209838,0.760793735944562,-0.4400027425585846) [0.3487656648492274]
            (0.5745929612738926,0.7551362467069822,-0.41119549787323917) [0.26090297426896886]
            (0.5496243224556038,0.7505858254608,-0.3712955041920617) [0.27230375367047926]
            (0.5224270324169024,0.7448792237286779,-0.3300523763596441) [0.3280426635975588]
            (0.49440045368978924,0.7367748170210212,-0.2941288082573611) [0.4165117112070506]
            (0.4661242211723816,0.7257292602457989,-0.2663704886892315) [0.5339563705290559]
            (0.43694166533687134,0.7111884300912413,-0.24701298357600948) [0.6518124639770431]
            (0.40535921996021346,0.6923409734234908,-0.2352641827812077) [0.726138882236929]
            (0.3701310209982923,0.6685684072915481,-0.2302908853807377) [0.7675938271434299]
            (0.33151568222296024,0.6403664212806401,-0.23117969841704816) [0.7951087320684445]
            (0.2921233542043172,0.6103171403914074,-0.2358716440365118) [0.8174966849732186]
            (0.2568184581828947,0.5834035679750793,-0.24002430212351958) [0.8412492944060714]
            (0.23137573583298487,0.5658789355819743,-0.2374837864041062) [0.8616309458560212]
            (0.16865560495822263,0.6256572501889597,-0.2077534104257453) [0.5743833854439043]
            (0.16032834031643572,0.6224169131527064,-0.1913812953966939) [0.3097793058270369]
            (0.1694754163457307,0.6344845205163957,-0.1647361372603569) [0.653498425514967]
            (0.19280891913042375,0.6587388420362894,-0.13101469109393932) [0.7161555731395615]
            (0.22427101158579682,0.6895669060825942,-0.09538424382227248) [0.7265829498701151]
            (0.25804356298334075,0.7217696626893597,-0.061801453450946064) [0.7144702166455069]
            (0.29089570106632384,0.752670094080998,-0.03136158730581416) [0.6872720025871369]
            (0.3227993810222158,0.7824482781571007,-0.0030076869970858816) [0.6523820921385456]
            (0.35589060915207815,0.8129559489660524,0.024413920517802126) [0.6197971261897302]
            (0.39247067275676595,0.8458015058953712,0.05011821262021522) [0.5974165770091386]
            (0.43296054102404147,0.8805798610045221,0.07029344487456286) [0.5946861161333588]
            (0.4748555884201887,0.9141906360917051,0.0787134545531138) [0.6233546019597735]
            (0.513435396604508,0.941883484668592,0.06937646416100425) [0.672087649631256]
            (0.5439342617508985,0.9595896708203955,0.040037472112195646) [0.6125031128442014]
            (0.563759600382939,0.9659818116890488,-0.005877180859348921) [0.4203940624531173]
            (0.5733216359828344,0.9628222175595972,-0.06076734564490814) [0.2840123508345541]
            (0.5752098786698386,0.9535675348689582,-0.11687824480602216) [0.18273616491967118]
            (0.5726077077921654,0.9414625560105981,-0.1699461027153616) [0.24941294496829552]
            (0.5679628941640167,0.9283352016326278,-0.22019145606149898) [0.2994284905632652]
            (0.5623480727352005,0.9144441786737207,-0.2705555388858688) [0.3386172606792851]
            (0.5555337338621378,0.8991393187369097,-0.32352904482363026) [0.3784011170341034]
            (0.5466893324395924,0.8819760258152295,-0.3781158989271678) [0.424902538806773]
            (0.5353563750146395,0.8637305079061709,-0.4284073231577743) [0.48437356445349755]
            (0.5219739291011268,0.8465228378500838,-0.46504215032300494) [0.5820636261198102]
            (0.507471310201217,0.8326921509291713,-0.47947466320541465) [0.696866266816897]
            (0.49235333934926556,0.8232011868990022,-0.46867783650618117) [0.3777807474178059]
            (0.4762784972761306,0.816964966811532,-0.4369742679257488) [0.26352118515763917]
            (0.4585560735349813,0.8116760971264826,-0.39369931264775127) [0.266493838164684]
            (0.43890115416892717,0.8052460243930754,-0.3486665290381281) [0.3205042131998253]
            (0.4175279849356145,0.7965435025617345,-0.30866825896385336) [0.41322064375781065]
            (0.3945033945718638,0.7850643288901031,-0.2766170342197222) [0.5481109606957089]
            (0.3691319913678902,0.7702512969942651,-0.2526490495980886) [0.7052203717680874]
            (0.3400785097435573,0.7512801185277584,-0.23573735149671016) [0.8002364163439705]
            (0.3062654608053793,0.7275257965320514,-0.22484258659093218) [0.8370432144237441]
            (0.26811514305580064,0.6994771242198687,-0.2190930772645889) [0.8595534030593339]
            (0.2285641561358309,0.6696818180969317,-0.2168925848638396) [0.8786010258773288]
            (0.1931604835309529,0.6430348821706109,-0.2147967577758274) [0.901540001624211]
            (0.16865560495822263,0.6256572501889597,-0.2077534104257453) [0.9243225704112852]
            (0.12120110772641973,0.6718994819646152,-0.16482030465742653) [0.49159961788539247]
            (0.11627578813785261,0.6683539056628132,-0.1470361785675563) [0.426599149744368]
            (0.1295640129456182,0.6807749495419204,-0.12228655047035449) [0.7460996933171634]
            (0.15741096899020224,0.7059125970232105,-0.09314294333623842) [0.7993269843717771]
            (0.1932272585966956,0.7379323952616991,-0.0636017375150313) [0.8117669058210555]
            (0.2308622122999226,0.7714233340109851,-0.03650223360196478) [0.8041408617130987]
            (0.26709227503637845,0.8035888142287128,-0.012331401059206729) [0.7807388298336417]
            (0.3020775561799044,0.834608158926212,0.009964528239453666) [0.7483070646622877]
            (0.338031613128295,0.8664183619745565,0.03114328147100899) [0.7169163375286073]
            (0.37699086874266075,0.9007276411490542,0.05002279946488837) [0.6942893424262186]
            (0.4187023633894977,0.9371679139910334,0.06277902439854023) [0.6864248892310085]
            (0.459743886136406,0.9725677230434644,0.06373651033950985) [0.6952573573536699]
            (0.49464125825577054,1.002011720625871,0.04783438719528356) [0.7113809978525965]
            (0.5185128592204905,1.0212401931044193,0.013707118953580968) [0.5249633121410979]
            (0.5294862623354277,1.0287895858280247,-0.03483042100621833) [0.3182205096085485]
            (0.5292303966442509,1.02638768660145,-0.09039630667002282) [0.18624760333444126]
            (0.5215025953194473,1.0175528135712888,-0.1458348445180982) [0.28730320481516247]
            (0.5100368332971876,1.0056448832989409,-0.19751251380441726) [0.3558919589856714]
            (0.4971169831950535,0.9926068377381698,-0.2460633059940816) [0.40139308539878893]
            (0.4832648884243692,0.9787679092073477,-0.2945540299610573) [0.43624570633480264]
            (0.467840550926204,0.9634821594891485,-0.3453918699723534) [0.4727443868547241]
            (0.45021630780627664,0.9462522388623616,-0.3974698710174088) [0.5174764374121363]
            (0.4309400003000312,0.9277799838902497,-0.4449344069283379) [0.5769843060110112]
            (0.41199207807537325,0.9101284812315839,-0.4786998168461812) [0.6757751105058669]
            (0.39568967968198865,0.895616764020017,-0.4905503529060555) [0.7646897096306944]
            (0.3830345386876506,0.8852218402377978,-0.4775849007096649) [0.3570942135705043]
            (0.3730022332753626,0.8778985069995429,-0.44394369714937143) [0.21787694100542004]
            (0.3633941401557344,0.8713992920192087,-0.39862077355952946) [0.2144957571675679]
            (0.35230274119335175,0.8637056693190102,-0.3511673860099274) [0.26862193557945113]
            (0.3387850556199282,0.8537421269706722,-0.3082832174378352) [0.3660126166576219]
            (0.32240178716859325,0.8410169047808653,-0.27285307368665634) [0.5127743230542802]
            (0.30246091007320636,0.8249326022071306,-0.24490591450988092) [0.7182439065880802]
            (0.2778700876975138,0.8045965640893993,-0.22320571752632618) [0.8821300962332341]
            (0.24779340887322668,0.7793363919750126,-0.20653390227586838) [0.9266988342230129]
            (0.21278984880321522,0.7496651042181095,-0.1940908015768858) [0.9286833255789684]
            (0.17591233150981875,0.7182549067893615,-0.18481311039730197) [0.9265007725039223]
            (0.142979219742996,0.6902131550705976,-0.1763030252824933) [0.926976324390974]
            (0.12120110772641973,0.6718994819646152,-0.16482030465742653) [0.9193003201324234]
            (0.0898878195032477,0.7042383660692177,-0.11128548501321212) [0.3890417072880756]
            (0.08874863739114713,0.700755409928812,-0.09268134496910621) [0.5592133756047698]
            (0.10506591510500235,0.7147927633847277,-0.0706576510797968) [0.7963406015089985]
            (0.13511653902734416,0.7427540404438485,-0.047073114523967854) [0.838864402360339]
            (0.17232739708064948,0.7782164711230566,-0.024618651039939266) [0.8623750216746243]
            (0.21072609019751093,0.8152425042254091,-0.0049204156092380325) [0.8681115802031591]
            (0.24736167095738074,0.8507813679869256,0.012159978145111189) [0.8542354621742746]
            (0.2825681293812294,0.8850502274139311,0.027637900931915454) [0.8270252543284743]
            (0.31845798697629485,0.9201791070427833,0.041848504911470075) [0.7970477684491389]
            (0.35664677577342474,0.9580204068502979,0.05324968436950939) [0.7716556431598836]
            (0.39624735201288086,0.9981233710332108,0.0581298416916588) [0.7539051091780519]
            (0.4332223290680583,1.0369511259513584,0.05155152561849022) [0.7451336398112259]
            (0.4618059995784452,1.0690675137686363,0.029563629795672675) [0.688591427782812]
            (0.4773936833685639,1.0897932773612384,-0.008271256615717967) [0.41486279402623]
            (0.47895543379995287,1.0975623848412952,-0.05787121883732771) [0.19456332132137805]
            (0.4692396891603229,1.0943398556978172,-0.11231263657026479) [0.31508652677903315]
            (0.45283151311245684,1.0840535815110621,-0.16527398601077287) [0.4138544012899536]
            (0.4337025602143957,1.070428346039278,-0.21387373711834437) [0.4784150306258777]
            (0.41380226116318264,1.0555961665493585,-0.2591419468425009) [0.5198662318476819]
            (0.3930830812627826,1.039892692295321,-0.3041728849659684) [0.5509631424530126]
            (0.37055852284597474,1.0225827711291822,-0.35121146189236296) [0.5839596978011776]
            (0.3458393672760435,1.0031191613628814,-0.39907373448503297) [0.6252453774591811]
            (0.32038945051340134,0.9823094727140484,-0.44214907898827954) [0.6807801894915121]
            (0.2975081039119046,0.962487133015051,-0.47192125384658645) [0.7710967389552242]
            (0.2806636515379462,0.9462708723139588,-0.48077190551724697) [0.8213444263138591]
            (0.27126594070853777,0.9347771277118466,-0.4660222294449119) [0.29518718074279193]
            (0.2677316758514529,0.9268537624597573,-0.4314986033197741) [0.22438689507393886]
            (0.2666027412258588,0.9199851226372334,-0.3855644065611985) [0.2329935214580535]
            (0.2645709707137587,0.9118863886423667,-0.33720012685457407) [0.18083196551279535]
            (0.2596536348014109,0.9013133319546285,-0.2927953889453488) [0.2818944286376896]
            (0.25095159066917727,0.8876848691520671,-0.2551122801877216) [0.4325589644605783]
            (0.2378234525820647,0.8703315539144011,-0.22406951119412272) [0.6514903248330314]
            (0.21949540140177423,0.8482831040162059,-0.1982604639221053) [0.8961444303149881]
            (0.19543523285810202,0.8208236128822185,-0.17632676721444884) [0.982570547778162]
            (0.16629740214231598,0.7885389059320447,-0.15756867865491503) [0.9491554991064701]
            (0.13500963272744118,0.7543775324532311,-0.14149410033803292) [0.8994665772133458]
            (0.10718458149852908,0.7239516203811887,-0.12683410728976027) [0.8522817262261813]
            (0.0898878195032477,0.7042383660692177,-0.11128548501321212) [0.8095805118842537]
            (0.07526413384690364,0.7267531246111302,-0.05045068555494246) [0.2632896098738484]
            (0.07793033921493661,0.7242333388691904,-0.03164022569964771) [0.6687365793982757]
            (0.09566067001629477,0.7412838664250184,-0.012959208881497208) [0.7766743676522236]
            (0.12501560030582853,0.7737973478861853,0.004485521586254412) [0.8194485461899584]
            (0.16006424559927623,0.8145111014611517,0.019352681788141243) [0.8660169773193939]
            (0.19557777184394257,0.8567734824686599,0.03124242502097853) [0.8951621979505158]
            (0.22915186233681006,0.8972323529376367,0.04089496458238044) [0.8974763770476212]
            (0.26125862212142537,0.9361992016422548,0.049256289902724695) [0.8786090285405586]
            (0.29371435429314424,0.9760563219982331,0.05623943050969475) [0.8509196201941732]
            (0.3275778264283195,1.0187630859949879,0.05999747423647343) [0.8224762069293367]
            (0.361438410237515,1.0636001690661443,0.05703849303105453) [0.7963576441336753]
            (0.3910533848471447,1.1063612438302068,0.04328973761000478) [0.7648128589588137]
            (0.4109257052671134,1.1407947403816519,0.01599768874693655) [0.5886874687314229]
            (0.4171511564464643,1.1616865340436522,-0.024357070624416582) [0.28711566350256756]
            (0.40959903760011146,1.1675251149272756,-0.0735503408661976) [0.30607459476551013]
            (0.39178422505042254,1.160873257139288,-0.12530618829199686) [0.4538161213817308]
            (0.3686459671443659,1.1464428198482084,-0.17430088168255736) [0.5463032796472715]
            (0.3440089162542146,1.1285368568110599,-0.21847203551759264) [0.6047658574133277]
            (0.3193234805144568,1.1094769684981618,-0.25920860987517635) [0.6411843678796395]
            (0.2940069809317125,1.0894712617119688,-0.2995432292465328) [0.6676240205873638]
            (0.26683514017537047,1.0675745454217893,-0.3414965016725234) [0.6952048496248278]
            (0.23767699067604808,1.0432269038469635,-0.38384048534416876) [0.729411302663533]
            (0.20872131496416266,1.017608873002538,-0.4213596954203035) [0.7750573081376146]
            (0.1842028708347724,0.9937583981639255,-0.4463363601519063) [0.8472171865601665]
            (0.1683554404847294,0.974998862364173,-0.45195511205794253) [0.8754800574890422]
            (0.1628508795153765,0.9627415019683084,-0.4358359054781274) [0.20447234184598323]
            (0.16573827576182554,0.9555428818398091,-0.4013961206670282) [0.3274331693363128]
            (0.1727035441905149,0.9501975229461153,-0.3561499043490462) [0.3408903542376623]
            (0.1794279515211744,0.9437017512757083,-0.3082655572470054) [0.2904678822458612]
            (0.18312735091527246,0.9343212877064405,-0.26364500668170776) [0.1897886129001383]
            (0.18254444212613097,0.9212391650454923,-0.2248471977540344) [0.3231496881042109]
            (0.17714069854325426,0.9036968587476357,-0.19168209325002772) [0.5264294600901499]
            (0.16651687435183374,0.8806896155175435,-0.162616313330503) [0.7744989934150724]
            (0.15048387524349804,0.8515105705347897,-0.1361965741975872) [0.8960329226761504]
            (0.1297316187737056,0.8168704568860554,-0.11184474233126604) [0.850844248591452]
            (0.10679553216355092,0.7800822676583107,-0.08964282924664274) [0.7845825969041198]
            (0.08655755212514679,0.7474329013035594,-0.06945844241726658) [0.7196683763895305]
            (0.07526413384690364,0.7267531246111302,-0.05045068555494246) [0.6681157277514532]
            (0.0757634363484154,0.746751875198882,0.014622457019605253) [0.24743907041750277]
            (0.08170747542997303,0.7464360489295703,0.03308908632908225) [0.7230797943849645]
            (0.09872930571634886,0.7675696471253943,0.04806161407667843) [0.7207574360018367]
            (0.12405121348220428,0.8054925356513334,0.05918067256954261) [0.7707882076011795]
            (0.15303118556498563,0.8520825910245968,0.06642072848578583) [0.8391879732017578]
            (0.18174396876349808,0.9000105722421041,0.07055360527390138) [0.8960227355467019]
            (0.20857714279573847,0.9457005964987968,0.07286856096515314) [0.9231700654899312]
            (0.23407857495666667,0.9896171100805944,0.07421866112492252) [0.9148774567526577]
            (0.259577680186915,1.0343738078785008,0.0741164524749225) [0.8881329272903833]
            (0.2854901004828263,1.0819142550035492,0.0704719021233499) [0.855204691471989]
            (0.31007946536515985,1.131051754813145,0.060090616081136375) [0.8129929617825192]
            (0.32940332974902775,1.1767053639963727,0.0398250367588938) [0.7133953615749794]
            (0.33885323419942587,1.2116949896264735,0.008130317697713413) [0.4527410105209119]
            (0.33563129670540903,1.2303350976341716,-0.033649821161666725) [0.21897841822047837]
            (0.32045986228860934,1.231416704349733,-0.08125755432986888) [0.4538678545682919]
            (0.29715959955188287,1.2184356614287357,-0.12918583394475108) [0.5909755161103253]
            (0.2704266174776819,1.197157322521862,-0.17319187272957348) [0.6721798115407427]
            (0.24350583720357016,1.1725554708207802,-0.21204705226039663) [0.7216158577338841]
            (0.21721600171218647,1.1470542261387857,-0.24745257040104518) [0.7511458405532608]
            (0.19054442440183672,1.1205657657096382,-0.282310955460027) [0.770943048923625]
            (0.16218677230160544,1.0918248349283075,-0.31837872219335195) [0.7897068096013924]
            (0.13226547673985692,1.0603221499550153,-0.3544106230689624) [0.8112398579710837]
            (0.10338709081197692,1.027882901967523,-0.38568670523499876) [0.8391271201612283]
            (0.08016311331473872,0.99865135769454,-0.4054307024753209) [0.8847412407200741]
            (0.06704829042420418,0.9770143999952677,-0.4077563625742902) [0.8977982213048892]
            (0.0657676515957307,0.9648151092277722,-0.3906326057304024) [0.2593871647339273]
            (0.07426056347569676,0.9601607950561042,-0.35701713453046896) [0.43043878362150273]
            (0.08792293142017688,0.95878069326816,-0.3134462870107138) [0.4493855766936833]
            (0.1019998269248614,0.956528058003045,-0.26712455514301625) [0.40837991107938926]
            (0.11328374470918,0.9508582278192746,-0.2233463322268734) [0.31663298986211635]
            (0.12032712926641212,0.9405697679686293,-0.18440978218546805) [0.1920896374208081]
            (0.12274714047913785,0.9248202920615641,-0.15002022042790705) [0.38465039576016025]
            (0.12053909586633273,0.9026605018916191,-0.11855877510559906) [0.5840280997264524]
            (0.11385718032036611,0.87348558691884,-0.08852012479017499) [0.7022086297502114]
            (0.10334715376913702,0.8381704396007482,-0.059462076757983526) [0.6924394845954822]
            (0.09088635787050095,0.8003728448205072,-0.03201594776369607) [0.6444031668364736]
            (0.08010754770873635,0.7670138536264387,-0.0071333726981372) [0.5782596375413808]
            (0.0757634363484154,0.746751875198882,0.014622457019605253) [0.5274661438472521]
            (0.085912690953295,0.7725254479669418,0.08161161139633957) [0.42551082952173397]
            (0.09394357461388961,0.7756619876768168,0.0992972190122974) [0.7522091969456565]
            (0.10782934917199026,0.8011864787792728,0.11040825316771266) [0.6806087761327613]
            (0.1257980950851558,0.8440103040432345,0.11530070759385369) [0.7276433680265519]
            (0.1450502121776227,0.8954264459025751,0.1151831329871097) [0.8061618925244945]
            (0.16341100004174458,0.9477300187260312,0.11190603690634698) [0.8988315785559878]
            (0.1802188656042142,0.9973277775273404,0.10724228718858117) [0.9634442401355655]
            (0.19600973829026283,1.0448788642594595,0.10193644444610048) [0.9606468138569972]
            (0.21147744089079967,1.0931152278788407,0.09513297926195685) [0.9181943078619721]
            (0.2263928502363242,1.1437768243101314,0.08455548973659438) [0.8565410107526706]
            (0.23897484102546196,1.1950611770312267,0.06735356531900957) [0.7611250384466146]
            (0.24612424300440955,1.240998594044237,0.04131161028316962) [0.5849822591836544]
            (0.24470718756399798,1.2736300018633644,0.006051220455879448) [0.30662316878289075]
            (0.2333374921929694,1.287062232676212,-0.03629701917397205) [0.37473153159584077]
            (0.21341112589915426,1.280666740409,-0.08152211653770462) [0.5960466454952933]
            (0.1884769629180253,1.259064533533073,-0.12494182416162475) [0.71363532583939]
            (0.16233200315003646,1.2291240229275735,-0.16341024065238627) [0.7785077259566683]
            (0.13722335087472723,1.1964014622670067,-0.19651007395200604) [0.8158679850040088]
            (0.11327395760195164,1.1632570326049223,-0.22620990380585307) [0.836352125821298]
            (0.08922405275738882,1.1291522025989231,-0.2552389455255019) [0.8469226057225145]
            (0.06388506595755156,1.0924417569522034,-0.28507085444624286) [0.8524392291906759]
            (0.03759542232982027,1.0527414925531469,-0.31446023507407) [0.8542656263942116]
            (0.012970595938530255,1.0127078327240777,-0.33923072712829905) [0.8556177815130152]
            (-0.0056959069676000285,0.9778187918502104,-0.3536086065855023) [0.8730261057943146]
            (-0.014389419229864003,0.9537065849081241,-0.3526890266056134) [0.8126907923258502]
            (-0.011588529539055703,0.9427147370124419,-0.3348157671568601) [0.35525921066855926]
            (0.0008364416846079192,0.9424289160633138,-0.30247681694252765) [0.5091185834243391]
            (0.018673664347716418,0.9473203486397377,-0.2611859775387495) [0.5359411830577059]
            (0.03745180790722588,0.951851883790104,-0.21711856713781783) [0.5130931554083367]
            (0.05403970678693748,0.9524563990032153,-0.1748996486628818) [0.4422517148560823]
            (0.06702774936879916,0.9474465034145625,-0.13653241800747082) [0.31116168216102563]
            (0.07623311247345442,0.9359269530743055,-0.10162159318082525) [0.2312849093462545]
            (0.08201239165028114,0.9171217279350159,-0.06849541334117167) [0.4053450844987315]
            (0.08480877900394038,0.8906401676559981,-0.035631882219622074) [0.5125449145260094]
            (0.08513155573707432,0.8575315824314115,-0.002733084398061622) [0.5348255774680977]
            (0.08398543337266312,0.8216519807431788,0.029059027232124397) [0.5061987276597657]
            (0.0833420753101532,0.7902685436773507,0.05779393617770256) [0.4482968835924655]
            (0.085912690953295,0.7725254479669418,0.08161161139633957) [0.4036177107815627]
            (0.0956959623313886,0.8100180298137222,0.14894367852822452) [0.614835215368262]
            (0.10401867684128871,0.817446112908945,0.16552526011722846) [0.7937023775204195]
            (0.11247016774387257,0.8466374041635039,0.17274635290590162) [0.6690297976086953]
            (0.12050898072193622,0.8923603173159631,0.17163760739433775) [0.6978972040119594]
            (0.12749031444021092,0.9458630101883673,0.164546639414561) [0.7815708994054565]
            (0.13319305268558856,0.9995883515553682,0.1543024312684457) [0.8952255930234416]
            (0.13791861047896933,1.0502196421706953,0.143098422467105) [0.9589767055247174]
            (0.14208936406144895,1.0986178901135992,0.13156109734228577) [0.9354891563039194]
            (0.145701789694695,1.147445097473732,0.1184994675305765) [0.8608496483795414]
            (0.14799112492603894,1.1980319943888882,0.10149549046488204) [0.7590998760196362]
            (0.1474600934008427,1.2479205834895648,0.07806439050881972) [0.6254336117088943]
            (0.14232692417121962,1.290473059778154,0.0468986289512748) [0.43601005573724994]
            (0.13134721478686873,1.3173693059706835,0.008721694360480085) [0.20990649468050782]
            (0.11465463974343457,1.3229292601315097,-0.03362377226886097) [0.5258784797486901]
            (0.09400440093524959,1.3073304461839907,-0.0760237783125336) [0.7191422701805629]
            (0.07206845155506417,1.2762779627618634,-0.11462995609404153) [0.8096514308667567]
            (0.051154252420161715,1.2375123822826988,-0.1473688846641586) [0.8541288999437673]
            (0.03220274796129324,1.1968941616495041,-0.17459627596485397) [0.8771939447567126]
            (0.01468040129462566,1.156509560916885,-0.19851345446172852) [0.887288806765356]
            (-0.002674748962392698,1.115279570844375,-0.22165567463012656) [0.8868214252373685]
            (-0.020732445433055816,1.0711987686158002,-0.24520970111456256) [0.8755275224339488]
            (-0.039010263790492314,1.0240735219040933,-0.26793709105926566) [0.8518041346512423]
            (-0.05533710863442455,0.9774182837349688,-0.28621275951150865) [0.8201659162477994]
            (-0.06645956486740075,0.9379919667115848,-0.2952674802370826) [0.8075933802438974]
            (-0.06947308596564304,0.9125836770305262,-0.29117882340280726) [0.6352067848852873]
            (-0.06332336214249192,0.9040002210297958,-0.27267513470991295) [0.4206915078074013]
            (-0.049399790791160234,0.9093558256693021,-0.24179345115797338) [0.5445745813099004]
            (-0.03083503788155688,0.9219484571715213,-0.20303981933093448) [0.5836181291986802]
            (-0.011062802519715684,0.9348924122277407,-0.16155780531469213) [0.588471804877258]
            (0.007412309867845482,0.9435835117123281,-0.12128508732227741) [0.5508429902038783]
            (0.023475868877757378,0.9458371159100373,-0.08391332880036573) [0.45185938683135124]
            (0.03716847671372295,0.9407587074745505,-0.048948157125787) [0.29168710021575295]
            (0.04911234824374483,0.9278599262805042,-0.014686265219367157) [0.23211528889338137]
            (0.05992627595993846,0.9070628552814425,0.020385142874240376) [0.339087028087698]
            (0.06989441649353836,0.8795618245017431,0.056414294823512005) [0.380272805812075]
            (0.07904777948406622,0.8491574432614826,0.09178688002908858) [0.3719620471348519]
            (0.08751309608404123,0.8229697040222084,0.12364264257100807) [0.3240188714794523]
            (0.0956959623313886,0.8100180298137222,0.14894367852822452) [0.2806931860433891]
            (0.09230139443038282,0.859353242062182,0.21536992033755992) [0.768023560136756]
            (0.0988256321654965,0.8711462553874363,0.23059314171949186) [0.8411466492048079]
            (0.1002507250390486,0.9023108711927508,0.23391835842444675) [0.6754131275699299]
            (0.09729281197587789,0.9478517976166911,0.22701656127704842) [0.6750393710931383]
            (0.09141045552756379,0.9996409435961728,0.21329106289764888) [0.728810831790577]
            (0.08419820158955166,1.050874599117093,0.19646247037562056) [0.7779685878312581]
            (0.07675364972777492,1.0988097347035088,0.17909184936480815) [0.7848821785682663]
            (0.06929163481292727,1.1444733020265354,0.16168048123016365) [0.7499021389769462]
            (0.06116920430663215,1.1902438081794893,0.14272814338214168) [0.6843103681064481]
            (0.051303247333479025,1.2368836594580361,0.11970757711145107) [0.5949296231001033]
            (0.03878947156526357,1.2813774656146184,0.09050876698561501) [0.473732069855939]
            (0.02344359932758729,1.316837694822236,0.05470173176437035) [0.28497650010371217]
            (0.006021910494564071,1.3351733331586102,0.014051124487316168) [0.3666226713005613]
            (-0.011977750731887211,1.3313822217535352,-0.027948085041070162) [0.6580170968296701]
            (-0.028845817754451258,1.306541849137394,-0.06730690809371961) [0.8122633047895121]
            (-0.043285304655658524,1.267147937101134,-0.10099904419653657) [0.8710235864409022]
            (-0.054852033993230936,1.221336291479995,-0.12798807931753886) [0.8944076225997086]
            (-0.06401439560557383,1.1748647790004751,-0.14936692307967228) [0.9067745362993406]
            (-0.07180615353836406,1.1293520416873115,-0.16754769158951616) [0.9129413184826474]
            (-0.07922793065229516,1.083190907198818,-0.18486517152202206) [0.9068796562933668]
            (-0.0866662676107163,1.0341204403950603,-0.2022212910916714) [0.8785705457504832]
            (-0.09359305053374035,0.9821737249036971,-0.21838378457872754) [0.819758654788437]
            (-0.09868508624003884,0.9315620275026795,-0.2302652012267573) [0.7420904732561566]
            (-0.10031805307767606,0.8899721390472284,-0.23407545718124417) [0.6801393791788206]
            (-0.0972231559029396,0.8649823847708185,-0.22685403044019242) [0.4636097093156126]
            (-0.08902210048968022,0.8597146866756602,-0.20771823447592053) [0.4450864921538782]
            (-0.07640872890018756,0.8709810071827752,-0.17828703410043767) [0.5378098610574739]
            (-0.06090048229607109,0.8912749827251609,-0.14210112535749922) [0.5936493312386872]
            (-0.044271202785786994,0.9127174516187659,-0.10329947316683634) [0.6321889639177923]
            (-0.027915263771186048,0.9298822382191889,-0.06513561546610079) [0.6348472195809418]
            (-0.01242042713317607,0.9401844423150202,-0.0289809966440775) [0.5766721987656187]
            (0.002468710533576656,0.9427944467158348,0.005760324578345532) [0.44921925244420585]
            (0.017490611352076517,0.937586026435129,0.04081142648817855) [0.3007740552783505]
            (0.03328172909938139,0.9248444682898977,0.07765736789855658) [0.19199787232689042]
            (0.0498388480242604,0.9058417709662757,0.11629064538994095) [0.22314987383729418]
            (0.06627998726083986,0.8840272741734296,0.15465330360862636) [0.2313012864780144]
            (0.0810213811063758,0.8658053806891332,0.18904988924821023) [0.1861476776914028]
            (0.09230139443038282,0.859353242062182,0.21536992033755992) [0.22472982270664485]
            (0.06435348420022578,0.9133709583759244,0.2792987746322871) [0.8597386817352223]
            (0.06719236834815813,0.9287334372134766,0.29290499407853665) [0.922796242994466]
            (0.06117625246346382,0.9596688943702569,0.29227639665256255) [0.6837143778561763]
            (0.048081527417128955,1.0017760516999343,0.27970122624639393) [0.609353484094061]
            (0.031033372246200924,1.048138875919454,0.25957257715114657) [0.5898125356641378]
            (0.012965712451837946,1.0932022812738287,0.23643126282608132) [0.5785720109754924]
            (-0.004548638451588982,1.1349990898296767,0.2131605455332234) [0.5684539194271219]
            (-0.021564294487721923,1.174650644428963,0.19012810897000293) [0.5514453593562706]
            (-0.03918815670395264,1.2140805313823875,0.16554430528541406) [0.5138165972921529]
            (-0.05853822269580988,1.2534260505364565,0.1367994371013658) [0.4445601743163425]
            (-0.0797124072881275,1.2893295132335245,0.10216798044408748) [0.3279719534804824]
            (-0.10129709726539408,1.3151488460161704,0.06207611636470732) [0.22611930173852524]
            (-0.12078333891667405,1.323605380209982,0.019283792091424747) [0.508748636845551]
            (-0.1357170957264645,1.310735853499219,-0.02210739243162376) [0.7609995586699978]
            (-0.144842977848687,1.2784399392275059,-0.0582546276308847) [0.8706509531305151]
            (-0.14850224657444006,1.233535327902646,-0.08694442577899772) [0.8993244119311125]
            (-0.14816166777586837,1.1839669700784379,-0.10815114831033823) [0.9114822122503516]
            (-0.14555174215905062,1.1349768193609922,-0.1236799533024989) [0.9300144928244243]
            (-0.1419574356095408,1.0876015221445556,-0.13613986809609904) [0.9532994468138105]
            (-0.1378954758272311,1.0398229286989542,-0.14766180568607024) [0.9561094386153453]
            (-0.13318657635203582,0.9892867423166037,-0.15886335894914527) [0.8975223434980623]
            (-0.12736287991061854,0.9362471353693673,-0.16851398867659526) [0.7699078517082762]
            (-0.12020570911722378,0.8853038197019896,-0.17404793346580305) [0.6354629693552047]
            (-0.11202645685629178,0.844513070586782,-0.17263012514643253) [0.5349692880104233]
            (-0.10343586024830652,0.8216951486962463,-0.16224542152656946) [0.31673114571860284]
            (-0.0948288399539532,0.8200661867851238,-0.14240847735140397) [0.44331077257351836]
            (-0.08611789866587075,0.8363740473601937,-0.11435501078114543) [0.5147104856224484]
            (-0.07695569861351068,0.8628580190850482,-0.08070292257783201) [0.5888740628006944]
            (-0.06712215053473404,0.8912188187539345,-0.04461334267038183) [0.6591972151197868]
            (-0.05660475803668891,0.9155996591388752,-0.008658245198492065) [0.6986529588616431]
            (-0.045318046453777856,0.9331984263572313,0.026121738950787135) [0.6787041684296196]
            (-0.03283570707511913,0.9433066581845633,0.06043025520155577) [0.586192920679651]
            (-0.018476705466024326,0.9461682631697035,0.09600252436853743) [0.45975412227701773]
            (-0.0017550999459518268,0.9424132805892178,0.13427926153489628) [0.3563270074135269]
            (0.017022274844582727,0.9333035145971236,0.17508804020211283) [0.2956380690348699]
            (0.036285720585058565,0.9216908289608863,0.2159460535644268) [0.28020024524103393]
            (0.05319147803686962,0.9128004608779879,0.25238134656609224) [0.3306345843052796]
            (0.06435348420022578,0.9133709583759244,0.2792987746322871) [0.39289465059393147]
            (0.006450789996269524,0.9599226029457353,0.3382239730727753) [0.8995094657032394]
            (0.004396151997940939,0.9774361325747647,0.3498840339166724) [0.9787200468069494]
            (-0.008193933284530802,1.0061208693144021,0.345177191992396) [0.6064448354099407]
            (-0.02885588736014416,1.0423932633989863,0.3269899191132183) [0.488409724026481]
            (-0.05350849715367542,1.0808718919999696,0.30064167500688793) [0.44464990126999093]
            (-0.07857164435735751,1.1174786701175452,0.27142115620326757) [0.4246954597549479]
            (-0.10239122371722781,1.1510654587378928,0.24248473345105434) [0.4163215396399882]
            (-0.12530555350935355,1.1827631349335181,0.21405465224660192) [0.40579377285000906]
            (-0.14863561191758679,1.2139650475005255,0.18407164994820868) [0.37403122608183226]
            (-0.1732531214276976,1.2442469603041666,0.14987540676225022) [0.30586984463970746]
            (-0.19838098415472338,1.270173397089407,0.11014391036876602) [0.18674498039588774]
            (-0.22128189261867973,1.2857638826765112,0.06614854080344945) [0.3657881002793158]
            (-0.23823610257287636,1.2849447428678409,0.0216055521782363) [0.6265598583219751]
            (-0.24639336873062423,1.2649350747895765,-0.018823436952615825) [0.8318666986629639]
            (-0.24527023319837848,1.2282317877414939,-0.05147260992980065) [0.8988893084063393]
            (-0.2368193988967513,1.181478332701004,-0.07494661028984428) [0.9065337632172749]
            (-0.22413609219502995,1.1319181072985083,-0.09021726432433488) [0.9098128194221249]
            (-0.20985354350072535,1.0839873255862924,-0.09978301263787431) [0.9268513607415335]
            (-0.1952239446766882,1.0381414076227402,-0.10643400781963103) [0.9589711590084031]
            (-0.1801480303083506,0.9921362634487726,-0.1120875156169528) [0.9679559484762443]
            (-0.16389775438268717,0.9436928431796268,-0.11707211804796855) [0.876342212930177]
            (-0.14615701418071142,0.8932410549778558,-0.12015575603501172) [0.6943127473006441]
            (-0.12786911267677262,0.8454110587139363,-0.11928824365139953) [0.5356849715714413]
            (-0.11124420883613556,0.8080410711474211,-0.11258144061066541) [0.4226533939595157]
            (-0.0986852112228038,0.7886388405226101,-0.09896465005408961) [0.18452194480135548]
            (-0.0913224574100942,0.7902902880287322,-0.07836592666168576) [0.45205750790473753]
            (-0.08834048448198559,0.8099106140401584,-0.05166865070304381) [0.5119925932407876]
            (-0.08760836980927755,0.8400418285807236,-0.020597176417193754) [0.6001488563525574]
            (-0.08693272016164562,0.8725750846359397,0.012654985408027841) [0.6911963818338421]
            (-0.08484879791501404,0.9016674094368461,0.04620857227801142) [0.7522800060880122]
            (-0.08057085836841671,0.9245112096771314,0.07937199345252967) [0.7575421692365724]
            (-0.07357274574435517,0.9405500974412752,0.11296410701581644) [0.6944825360913364]
            (-0.06338900848693693,0.9503372104947072,0.14872170931111509) [0.5928091815421078]
            (-0.04982182746375227,0.9547656094566852,0.18802019969632564) [0.5021742776549282]
            (-0.033446119894112336,0.9550058765042743,0.23050974441776934) [0.445131763023043]
            (-0.01618327870535416,0.9531931914981467,0.27330020344792777) [0.4308859433843807]
            (-0.0014832194663787213,0.9531610367992105,0.31120196381874166) [0.4885329668910546]
            (0.006450789996269524,0.9599226029457353,0.3382239730727753) [0.557127084084531]
            (-0.07907075412208489,0.9869414224961749,0.38858101091065345) [0.911887291995517]
            (-0.08631846036841787,1.005045884673852,0.3978701151402412) [0.8569726996735233]
            (-0.1036438495211932,1.0302283853626846,0.38894720979750835) [0.49356034918894864]
            (-0.12834321602719248,1.0597575445815746,0.365266362156089) [0.37910681313938993]
            (-0.1561714392637919,1.089771477386527,0.3329848366342352) [0.3276197399794235]
            (-0.18362879618700267,1.1175870878402947,0.2980400283325614) [0.3018353692859765]
            (-0.2093471665827402,1.1427610976455045,0.2637947635990756) [0.2904523357199296]
            (-0.23391575575008539,1.1663623656152982,0.23031104419447823) [0.278684235740679]
            (-0.25860950576489977,1.1892890868770345,0.19528956016482885) [0.24587147471199516]
            (-0.2838381878403229,1.2107107389605505,0.1560660369055708) [0.1836318256756352]
            (-0.3080250254575326,1.2273463484470097,0.11175104379012538) [0.3024583630780633]
            (-0.3275646907055726,1.2340989343162543,0.06444802483995395) [0.4865927600015834]
            (-0.3382068600758323,1.2262028112482464,0.018775207595948903) [0.7177596203113205]
            (-0.33727470376258795,1.201961043988506,-0.02011491943006545) [0.875019194115345]
            (-0.3252250525136017,1.1641726960568815,-0.04878488582138936) [0.9074548864135724]
            (-0.30534725303954025,1.1189295382519486,-0.06667409638278422) [0.8861833883340937]
            (-0.28185497707992124,1.0724807640012957,-0.07573831709939811) [0.8577187668322328]
            (-0.2578164177492291,1.0283656176229772,-0.07914097646301572) [0.8428016265515436]
            (-0.2341968553865612,0.986565676240198,-0.07982442112948111) [0.8466170703837008]
            (-0.21025611782324577,0.9448050900580784,-0.07947171185947706) [0.8428299905337029]
            (-0.1848188153074152,0.9010052889205664,-0.0781142150746685) [0.765700234334387]
            (-0.15778214231789206,0.8557020214247392,-0.07452033695849901) [0.6129060632371836]
            (-0.13112586135343696,0.8132545925483698,-0.06716083410227656) [0.4707669215778593]
            (-0.10863271413920263,0.780838093590082,-0.05509933114598041) [0.35475224542494277]
            (-0.09414028546369554,0.7652475780223663,-0.03821856803584782) [0.2882425887119121]
            (-0.08936290025131094,0.7692778220634132,-0.016880231074801452) [0.5077877480390168]
            (-0.09291340162603617,0.7901722840060313,0.008356612093349522) [0.5576488569762157]
            (-0.10122270956193732,0.8211804700859282,0.03664171830842164) [0.6517363650705944]
            (-0.1104463944053178,0.8548531737319127,0.06675318722719555) [0.7497622191685004]
            (-0.11785210725092711,0.8857253578327733,0.09752899464965956) [0.8068885739211885]
            (-0.12204039727667006,0.9111593624791754,0.12865164496723736) [0.8163797997022411]
            (-0.12246760075091366,0.9307482140079307,0.16106039345498452) [0.7740495893853347]
            (-0.11899456394654319,0.9452472522164008,0.19647417911521492) [0.695599204646998]
            (-0.11179027895362435,0.9556970812057108,0.2361734884672072) [0.6209134348449165]
            (-0.10162128657300136,0.9631272497300427,0.2796179736354561) [0.5725741503909096]
            (-0.09039938711740644,0.9689895065763067,0.3235402037953189) [0.5633597639797022]
            (-0.08149415664211179,0.9758052145735865,0.3621170074962829) [0.6241227030677452]
            (-0.07907075412208489,0.9869414224961749,0.38858101091065345) [0.690154587790143]
            (-0.18403543793044277,0.9871277140079474,0.42614929971007226) [0.8890982822791111]
            (-0.19593755377225042,1.004600653845846,0.43257967696711574) [0.7121221166323912]
            (-0.21571247958816073,1.0260461117593438,0.4193889243409767) [0.40361937657940505]
            (-0.24083454445737784,1.0494486752260825,0.39053939138225285) [0.2818510190847113]
            (-0.26759016571053923,1.0721717932128787,0.35288561154236464) [0.22241816690801758]
            (-0.293162433090717,1.0926088318563618,0.3128649692364433) [0.19148387299503522]
            (-0.31673695512043787,1.1108081964105994,0.2739529190133205) [0.18287716356954106]
            (-0.3390876637039965,1.1277373500288197,0.2360365746709277) [0.19638676677931596]
            (-0.3612277155540603,1.1439182013586906,0.19662450570156037) [0.2304314924365979]
            (-0.3829871446927159,1.1583036583551192,0.15311450102347168) [0.30032457887306296]
            (-0.40216737908396644,1.1679085055862177,0.10508171200299737) [0.4162881383335015]
            (-0.414805701658556,1.168516879831228,0.055426327283044675) [0.5876982488348572]
            (-0.4167751132987831,1.1565020807065076,0.009573289607384544) [0.7857292514218881]
            (-0.4060339751772615,1.1309753149208985,-0.026944062795336107) [0.900034825850556]
            (-0.3839935539823434,1.0947624853538336,-0.05098974844408087) [0.8933481585780737]
            (-0.35486140747534767,1.053227245740572,-0.06285031744439602) [0.8340904904181506]
            (-0.3233793918192484,1.0115945748962645,-0.06542899017625438) [0.7789297357005188]
            (-0.29258884467535473,0.9726087792582891,-0.06249806327046738) [0.740595104996351]
            (-0.26298748117439386,0.9359478427259388,-0.057102001690506846) [0.7179042972299878]
            (-0.2332594820668698,0.8994550100308353,-0.05066009612469023) [0.6955167861857078]
            (-0.20193159590675228,0.8613066862265905,-0.042900608873765636) [0.6425779578791597]
            (-0.16914204591933246,0.8220702344132435,-0.03260176394691201) [0.546992871157109]
            (-0.1376637336762297,0.7856578692012005,-0.018764489507926627) [0.43763678560464314]
            (-0.11236266181790971,0.7583728090100725,-0.0014047920706244527) [0.316201887486682]
            (-0.09800937415821681,0.7461338526909709,0.01864086704926264) [0.38144139894310586]
            (-0.09668643256344389,0.7513833570366156,0.04056204933143627) [0.6183550454680681]
            (-0.10663536549585023,0.7717573873907093,0.06409358924570904) [0.6691503030323402]
            (-0.12332959033112839,0.8013872224098632,0.08923409285858985) [0.7735523728251442]
            (-0.14176891076512388,0.8337114401636443,0.11573443670321303) [0.8629408224600233]
            (-0.1582855420934795,0.8638419557291088,0.1431755108863106) [0.8802961578150348]
            (-0.1710295860431548,0.8894064588522896,0.17163885123608025) [0.8634961486861018]
            (-0.1795176373650707,0.9101145471394985,0.20218292727580928) [0.8300544862843018]
            (-0.18398790623363906,0.9268056843711547,0.2364779660833355) [0.770986215441225]
            (-0.18498974999851853,0.9405565150213488,0.27567110182240484) [0.7116493975675175]
            (-0.18338416304224522,0.9522481864173509,0.3190225112204526) [0.6728781509421209]
            (-0.1807627670701757,0.9628037734219488,0.3629430383316241) [0.6685998902201935]
            (-0.17984254777228353,0.9737360310919366,0.40110755146660904) [0.7266543803373543]
            (-0.18403543793044277,0.9871277140079474,0.42614929971007226) [0.7829682154825974]
            (-0.29813449143329773,0.960017371544764,0.44686477381628537) [0.8282920837125339]
            (-0.3135709160393261,0.9762717364010766,0.44996870236667463) [0.6216324199850795]
            (-0.3335414208408294,0.9946494519414669,0.4326513622163826) [0.31989554074865345]
            (-0.35602248203723447,1.0136135607720926,0.3992842012817531) [0.1907740130419716]
            (-0.3783295481997396,1.0313171679778355,0.357212906501286) [0.23379403749680797]
            (-0.3987268050809409,1.046812249250105,0.3131681047462487) [0.26821245485481]
            (-0.4170952175872994,1.0604072292565982,0.27061647302522374) [0.28497019045587596]
            (-0.43431183117360367,1.0729667340452405,0.22926045012964802) [0.3002035959659598]
            (-0.4509840356233958,1.0847903753385761,0.18648642378016048) [0.3353556772719838]
            (-0.4663408294577565,1.094780153517504,0.13983669896803147) [0.40488244028363374]
            (-0.47778788691512913,1.1002769050978927,0.08937407820617803) [0.5162151083379682]
            (-0.481468294573548,1.097765701074108,0.03871963614670146) [0.6721688165459698]
            (-0.4738968655682784,1.0844190812322403,-0.006048469735831827) [0.8363884413228426]
            (-0.4539651789532022,1.0598129165368275,-0.039173849223440416) [0.9095177612757022]
            (-0.42393351087325476,1.0266122648584837,-0.05790843688427222) [0.8570139405136793]
            (-0.38847423636266143,0.9894809541925393,-0.06337381246372734) [0.7752984246586704]
            (-0.3523100880766893,0.9528055403826172,-0.05933940581792385) [0.7089717919343991]
            (-0.31807851063514947,0.9187650009643108,-0.05008887523432473) [0.6630515849963573]
            (-0.2857150426506283,0.8869111198289178,-0.03869584816010735) [0.6337016732894625]
            (-0.25344949495966523,0.8552845154291385,-0.026283927358023595) [0.6070977424364511]
            (-0.2196709689968212,0.8223001436304536,-0.012282082258714383) [0.5655220482475976]
            (-0.18475822382323545,0.7884959028147063,0.004504969918017507) [0.5007430288632863]
            (-0.1519909265197006,0.7573014490244377,0.024545231867131923) [0.41430157511075616]
            (-0.12679457620247422,0.7341770514257152,0.046896008038544046) [0.2797682044251332]
            (-0.11435068181271885,0.7242306834037188,0.06979802261325799) [0.4602259270055627]
            (-0.11688050119715004,0.7295894933359084,0.09199345404423973) [0.7561516201800249]
            (-0.13244669015047755,0.7482607087652016,0.11347279080747347) [0.8613631835018138]
            (-0.15605724538109794,0.7752116802306761,0.13503376495005126) [0.9396200997028765]
            (-0.18209157761027076,0.8047513687346177,0.15737590904810467) [0.970462768679376]
            (-0.20633192470308795,0.8325852415211684,0.18083179894555895) [0.9450718070354425]
            (-0.22667303645540282,0.85661062454882,0.20589652973431913) [0.9041933868991527]
            (-0.24275491111777692,0.8766024469711973,0.23373703496043105) [0.8694985821190934]
            (-0.2551906584256197,0.8933874328786746,0.26593416414733334) [0.8247779883271137]
            (-0.26487014160485334,0.9080009776364911,0.30345853609660123) [0.7786005342148222]
            (-0.2726502726167707,0.9212073264861039,0.34537135974367744) [0.7481474041093406]
            (-0.2795834788302018,0.9336133103591856,0.3878496925341789) [0.7469297247037566]
            (-0.28735110594527724,0.94612237159409,0.4242547399812757) [0.7971296453156618]
            (-0.29813449143329773,0.960017371544764,0.44686477381628537) [0.8392154838880511]
            (-0.41217192683759385,0.9114967116301808,0.4477952930964539) [0.7593657709357728]
            (-0.4297282553458907,0.9266457270573857,0.44723179977675515) [0.5424113698724299]
            (-0.44796079960289864,0.9431811448000952,0.42619481827113853) [0.2372240631316318]
            (-0.4655588236241305,0.9597913943474553,0.38932570990312015) [0.2553474330080278]
            (-0.48114763994739546,0.9749947452003379,0.3441966082847875) [0.3227805249340392]
            (-0.4942624923894239,0.988124966326305,0.2975776836716805) [0.35962503939072954]
            (-0.5055067079668307,0.9995715919932373,0.2527880716622905) [0.3785494052713371]
            (-0.515777842602129,1.0101269202977696,0.20934519119302536) [0.3956278025905069]
            (-0.5252063560540536,1.0200072818227603,0.16460188429268324) [0.43180387093189465]
            (-0.5324732201504199,1.0281634913099982,0.11633401472444245) [0.5002670254241759]
            (-0.5348183759735591,1.0321957306043226,0.06509419148644668) [0.6053752481725619]
            (-0.5288538072495947,1.0290192620068275,0.015099405399909949) [0.7435981894338425]
            (-0.5120818453427685,1.0162261191075828,-0.02713142436905082) [0.8747764460554226]
            (-0.48446325681609925,0.9935554875461757,-0.0558158731055239) [0.8982343398870559]
            (-0.448930071257156,0.9634443230485813,-0.06867823114374456) [0.8118308760633082]
            (-0.4102058297271456,0.9300372616357393,-0.06762218134826824) [0.7154849673181681]
            (-0.37255625235688633,0.8971863394372975,-0.05714620045980591) [0.6410036367823202]
            (-0.3379525299587383,0.8667726735958226,-0.0419040083231471) [0.5920205679701326]
            (-0.30574822581304145,0.8383575478202852,-0.0249081119165684) [0.5642558518914764]
            (-0.273862667946419,0.8101797165270501,-0.006960988470929644) [0.5432396809286596]
            (-0.24069286717465807,0.7808246043117466,0.012788308315683838) [0.5115181211684156]
            (-0.20683904460867633,0.7507643515821587,0.03548659498827393) [0.45987270242995937]
            (-0.1758137407915693,0.7230271795315015,0.061089446339445505) [0.3799277633477134]
            (-0.15313063918262504,0.7024344648159837,0.08779665470441596) [0.22724025221096902]
            (-0.14392081365569415,0.6935094526978272,0.11300480316898183) [0.5300056862292372]
            (-0.15033511808341726,0.6981712503574615,0.13503560357700378) [0.8674007673599782]
            (-0.17041158869389741,0.7147216263587586,0.15408679920409007) [0.9812357465380879]
            (-0.1991175572022205,0.7387650482908515,0.17166842743186306) [0.9720788086894266]
            (-0.23069679397265688,0.7652797628236703,0.18936148047327023) [0.9587253223777478]
            (-0.26075043468722275,0.7904340116373428,0.20822576168470353) [0.9425560637649109]
            (-0.2871100991397259,0.8123240206170355,0.22916433805026643) [0.9210017080925252]
            (-0.30958471248949926,0.8307359325349198,0.253431028883211) [0.8951540328501617]
            (-0.3291218668779372,0.8464294334473682,0.2824721103077257) [0.8614449362635059]
            (-0.3468776943084037,0.8603710917336139,0.3170410146673974) [0.82585816409834]
            (-0.36361738472656396,0.8732643294514166,0.35601394615406307) [0.8017133972278739]
            (-0.3797317283823827,0.8856004985990605,0.39545192065369256) [0.8010024600635507]
            (-0.39567700571453857,0.8980364262710074,0.4286382864029947) [0.8388659928020638]
            (-0.41217192683759385,0.9114967116301808,0.4477952930964539) [0.863672490151006]
            (-0.5197726296218741,0.8518971886825334,0.42803059958794876) [0.6816338040441022]
            (-0.5379518505419173,0.8666150548496165,0.42367733110556327) [0.4568063803874453]
            (-0.5529184131583449,0.8826398366713537,0.39959506063040706) [0.2052408573819315]
            (-0.5641848999392619,0.8986945032295092,0.36052913005809084) [0.3371553867318977]
            (-0.5717856522510187,0.9133746536012212,0.3139837722428743) [0.40554844775881194]
            (-0.5765494994257863,0.9260668015919468,0.26649823293398683) [0.44423900401433]
            (-0.5797442773430557,0.9371610275845064,0.2211068491822199) [0.4655782614089124]
            (-0.5822122572207384,0.9474258274470868,0.1771537059093904) [0.48499134226568064]
            (-0.583594037668087,0.9570792118638402,0.132055064310648) [0.5222667172308995]
            (-0.5821226946511053,0.9651353146567547,0.08390177135840345) [0.5888827719997844]
            (-0.5750821819353205,0.9693254589914184,0.033710194987637346) [0.6858668008067468]
            (-0.5598092082093425,0.9667293999101152,-0.013874173662379877) [0.8041251477847249]
            (-0.5349825842821532,0.9550590110858427,-0.05214349081090881) [0.8980767485413291]
            (-0.5016407636174299,0.9340407817359453,-0.07550180838662406) [0.8705135112501653]
            (-0.4631788121187962,0.9059369867516102,-0.08221095352752676) [0.7574079168235062]
            (-0.42402906138466084,0.8746268925494732,-0.07485797329044104) [0.6462314516612292]
            (-0.38768436917685417,0.8437398113152352,-0.05848345832754105) [0.5648759451637145]
            (-0.35529398160140135,0.8150784593389336,-0.0379380993788208) [0.5145583946841338]
            (-0.3256628588716,0.7882743476279712,-0.016077780900169883) [0.4899479980904156]
            (-0.29654379187317303,0.7617003903341207,0.006627193644995769) [0.47523393588712876]
            (-0.26646216361955005,0.7340214483186942,0.03127107121243837) [0.45092348626097234]
            (-0.23621114584946976,0.7056385776164347,0.058928548429762015) [0.40509856144964485]
            (-0.20930193145119108,0.679331965092671,0.08908649435074635) [0.3243882973258905]
            (-0.19095308201242678,0.6595726758486523,0.11920422342067259) [0.20176305682648774]
            (-0.1858749364630478,0.6505917720536545,0.14596341309933425) [0.59401899261964]
            (-0.19597308012477077,0.6542346373732415,0.16732036011784285) [0.9114613177773033]
            (-0.2193684573563155,0.668999280969792,0.18362385034004575) [0.9446058465244637]
            (-0.2513168363839656,0.6908613886598718,0.19697191893666394) [0.9034027642610583]
            (-0.28632245713708226,0.7151750286130742,0.20971170769017067) [0.8937518733487065]
            (-0.3201238789735424,0.7383564648111749,0.22356488593677137) [0.900683476454271]
            (-0.3506611992294823,0.7585879688580399,0.23981171571245335) [0.9078892816396851]
            (-0.3779423960435846,0.7756259103226002,0.2597621018105361) [0.9022191998157797]
            (-0.40318741139765796,0.7901602255584852,0.2846856020162039) [0.8809237008393884]
            (-0.42772722441332367,0.8031112276417202,0.31508830681309496) [0.8538336813104457]
            (-0.4521626541199172,0.8151820552910262,0.34968957983784493) [0.8334872468288235]
            (-0.47617945466593237,0.8268800341831973,0.38456906116680367) [0.8300898800080132]
            (-0.49897521041790505,0.8388387468905746,0.41318793653848307) [0.8511769911620432]
            (-0.5197726296218741,0.8518971886825334,0.42803059958794876) [0.8561637761585402]
            (-0.6174621903312844,0.7935358885606725,0.38923666499624765) [0.5870118324932935]
            (-0.6347854388409816,0.808762088679951,0.38122360306880243) [0.3624840402853638]
            (-0.6453141373271652,0.8252547694111294,0.3549447382125307) [0.2855900452135367]
            (-0.6494204441797684,0.8416997383159622,0.31508224144199215) [0.411744040518806]
            (-0.6485162387585912,0.8566968929272769,0.2687942706588269) [0.4792856442744091]
            (-0.6446294584389088,0.869661272415435,0.22214464115001686) [0.5199079487530404]
            (-0.639578890893471,0.8810157170930306,0.17776953378933485) [0.5448304935705619]
            (-0.6340842296514698,0.8915529863082884,0.13486227455536953) [0.567912710782297]
            (-0.6273237669446732,0.9015011330458688,0.09099237113374875) [0.6068303711607919]
            (-0.6172094003249295,0.9098702870438232,0.044625164078037405) [0.6707767902648178]
            (-0.6012529264569121,0.9143799612334704,-0.0028118918167023) [0.7573511736531899]
            (-0.5776832676757755,0.9120978601233942,-0.04643104139380455) [0.8524643811687125]
            (-0.5464262744563735,0.9007241455731264,-0.07958872878039339) [0.9006517495642907]
            (-0.5095190238745471,0.8799672589440745,-0.09706937502099108) [0.8280961165320443]
            (-0.4706022089491407,0.8520628203225737,-0.09770484878637137) [0.687352653314437]
            (-0.4335441794173973,0.8208665556106585,-0.08463214728006258) [0.5629896072000615]
            (-0.4008514368730597,0.7900058113143856,-0.06322310085783392) [0.47680469156175737]
            (-0.37277728640794366,0.7613097959325719,-0.03834647040031483) [0.4266401084171926]
            (-0.3476449697714137,0.7344510270254928,-0.012616948825012061) [0.4056816915251826]
            (-0.3231755391914448,0.7078320184577972,0.013820053374545088) [0.39642126187393334]
            (-0.298119011900514,0.6801140971643272,0.04225257191941744) [0.37722352974107315]
            (-0.2734292996205606,0.6516545352688672,0.07366246000132107) [0.33421439902569583]
            (-0.2524248348763517,0.6251608572501435,0.10713346642797121) [0.2519651549943261]
            (-0.23973045171766866,0.6050327882643769,0.139536276698162) [0.27999538544886304]
            (-0.23935045911577918,0.5954717993082648,0.16700186279907947) [0.6524905072603514]
            (-0.2528030423196914,0.598363634172038,0.18719732211033166) [0.9155958067633742]
            (-0.278358594312095,0.6123090035797228,0.2005650051820096) [0.8897352735781137]
            (-0.31180239749900324,0.6334042261542954,0.20964354943912572) [0.8500016370949207]
            (-0.3482090248363511,0.6570888456976589,0.217395276817963) [0.8455586643579609]
            (-0.3837191579984063,0.6798022813245365,0.2261035621839245) [0.8602432458954524]
            (-0.4165294701683765,0.6996990466186754,0.2373728910236201) [0.8802045749602592]
            (-0.44686587422802077,0.7164923628373497,0.25253422091989075) [0.8894225766793442]
            (-0.47614784958567596,0.730848954458607,0.2726490919474768) [0.8795033619750061]
            (-0.5057830075606661,0.7437030595524435,0.29796248216593124) [0.8584815479909828]
            (-0.5361486208898354,0.7558003350723193,0.32707526963459277) [0.8384644241173022]
            (-0.5662378016334421,0.7676884669029991,0.356215881208216) [0.8281008952104407]
            (-0.5940646775948646,0.7800038143361615,0.37925837911426497) [0.8279081388275986]
            (-0.6174621903312844,0.7935358885606725,0.38923666499624765) [0.8113463941867652]
            (-0.7034431918597873,0.7479506353880054,0.33559282826664416) [0.47441004290266126]
            (-0.7184777644646251,0.7644848914462394,0.3242424477483893) [0.26177637591503866]
            (-0.723691972083962,0.7816728115533502,0.29660528002688713) [0.356747471229823]
            (-0.7202965915475286,0.798237956704184,0.2571639039831838) [0.47052513937787743]
            (-0.7109516980262418,0.8129457036411039,0.21251836898079346) [0.5357970003114013]
            (-0.6987037237921669,0.8254194676383546,0.168080750370766) [0.5797740321215816]
            (-0.685769266690402,0.8362412373902155,0.1260176095971909) [0.6110995490329569]
            (-0.6726860540844899,0.8462555061375763,0.08539919570664228) [0.6405783774017565]
            (-0.658227889833271,0.8556294943757927,0.04401476333333925) [0.6823831476413773]
            (-0.6401302070473984,0.8632456948702087,0.0007329399155550226) [0.7427957258804779]
            (-0.6162938942660879,0.8667051572942485,-0.042674370365548095) [0.8161776187259823]
            (-0.5859382206462871,0.8630363422060064,-0.0812455091507918) [0.882347553675928]
            (-0.5502161375099875,0.8500071913166368,-0.10860839223927064) [0.8826599647979819]
            (-0.5120191992733385,0.8274740805596414,-0.1200685330013805) [0.767143184451025]
            (-0.47501261398890005,0.7978398624185079,-0.1150242921473749) [0.6009956753717407]
            (-0.44228416463563275,0.7650876899096399,-0.09702222317491711) [0.4662097067197699]
            (-0.4152208591679925,0.7328995247035647,-0.07157205910003912) [0.37708746187409825]
            (-0.39316924925986785,0.7030840913925195,-0.0434102769757002) [0.3283409607163712]
            (-0.3740627366667404,0.6752415469472625,-0.014852238721995106) [0.31156195979270124]
            (-0.3557170285783272,0.6476910471785223,0.014258459857149047) [0.3076045437976256]
            (-0.3371832570144898,0.619044217264207,0.04535177628732698) [0.2930466264963657]
            (-0.3195407388439644,0.5896710648874381,0.07930341665201232) [0.2528161448266258]
            (-0.30575754670891003,0.5623543794249869,0.11486866661480315) [0.18897751339363958]
            (-0.2996332288519524,0.5416075706730646,0.14848613008177766) [0.359789031912637]
            (-0.30424863624379606,0.5317505202976773,0.17590192639412444) [0.7030703337265695]
            (-0.32062004019812307,0.5347584578909979,0.1945742345853661) [0.9076083495470737]
            (-0.3472038795196848,0.549262242328905,0.20498884142991386) [0.8536309532495322]
            (-0.3804883042119587,0.5713105284490934,0.20998158749571505) [0.8111512481362327]
            (-0.4163599676162176,0.596227329325347,0.21297308198574327) [0.8038372979622256]
            (-0.4515821854926365,0.6203138675096096,0.21669498671957244) [0.817697247559277]
            (-0.4847357836762296,0.6416253362200789,0.22301346086676188) [0.8409443694124844]
            (-0.5162739081321103,0.659856570971141,0.23324908978164677) [0.8571299939414245]
            (-0.5477353989377594,0.6757333630581858,0.24824017719882385) [0.8534327741336046]
            (-0.5805029474218499,0.6902780895884084,0.2679738472688443) [0.8337182442918623]
            (-0.6146829766141692,0.7042832656521731,0.29097200665981565) [0.8085681325441524]
            (-0.6486309556437584,0.7182422103534365,0.31371294478626216) [0.7853473193510616]
            (-0.6793336965682044,0.7326179269919867,0.3306563180054274) [0.7598764329619614]
            (-0.7034431918597873,0.7479506353880054,0.33559282826664416) [0.721432563620375]
            (-0.7758923125796273,0.7226918970713015,0.2728596486782011) [0.3487207457165523]
            (-0.7873292208041984,0.740753178972219,0.2585319636868587) [0.1980921750853467]
            (-0.7867291852210954,0.7578773750613477,0.23014100362538956) [0.40724424399545356]
            (-0.7760560444884568,0.7730333885315276,0.1918905035646726) [0.5018460047869147]
            (-0.7589867483708926,0.7854943284353496,0.14971020373307933) [0.5650956598428681]
            (-0.739319423543261,0.7954082943589657,0.10827561833059438) [0.615935472836522]
            (-0.719478825555949,0.8036840447286572,0.06925863369383511) [0.6581525750446999]
            (-0.6997731786044353,0.81120718194255,0.03162992878072651) [0.6975170417821339]
            (-0.678662086535433,0.8179559164869331,-0.006568454535127485) [0.7432539525849118]
            (-0.6538658657609986,0.82255253588873,-0.04606445795300582) [0.7985847682159556]
            (-0.6238080480440831,0.8224564557222787,-0.08480088873963407) [0.8552542593655765]
            (-0.5887197157102914,0.8148004385287124,-0.1178550282853813) [0.8883796187266114]
            (-0.5508635479919121,0.7976926349536585,-0.13924842128108808) [0.8438059153995271]
            (-0.5137722655550288,0.7714213322936172,-0.14487502603022284) [0.6896479659105893]
            (-0.480910996861312,0.7387272319082191,-0.1346710352398727) [0.5037847553133652]
            (-0.4544310119090237,0.7037211917477317,-0.11248214670068307) [0.3611913372397363]
            (-0.43455413017818434,0.6700014212626697,-0.08382384588857214) [0.27042790414702644]
            (-0.41977965049116533,0.6391622065441824,-0.0532088235355894) [0.2238121250522796]
            (-0.4077726116866366,0.6105655518019308,-0.02262941580727377) [0.2114945550903322]
            (-0.3965620485182998,0.5823639791444206,0.008343428311244447) [0.21303489886793658]
            (-0.38555409577294053,0.5531312211816994,0.04124132278696181) [0.20368416442733603]
            (-0.3759107357201789,0.5233245117392604,0.07683040141615063) [0.19235638279338854]
            (-0.37012283672515245,0.49587810791586584,0.11360176145498257) [0.2706718347791719]
            (-0.37100052604705647,0.47544729471659786,0.14768424449479559) [0.43436820680367094]
            (-0.3805562385593032,0.4664452482631839,0.17456499588691737) [0.742456939835811]
            (-0.39922519228594544,0.4708887638551854,0.19155484148903312) [0.8931905002144505]
            (-0.42566477875254793,0.48739435556630567,0.19914761767669142) [0.8192393601756559]
            (-0.45717725637364703,0.5119215439324697,0.20036845788005295) [0.7683178566526723]
            (-0.49063587672700043,0.5396330097084262,0.1989723985440618) [0.7545524163601108]
            (-0.5235991606418149,0.5666565773399044,0.198044739376114) [0.7643230514321255]
            (-0.5551329853319673,0.5909558412954077,0.19966075253101132) [0.7865914157616531]
            (-0.5859121437873148,0.6122719231598679,0.20511101168553508) [0.8043072812594816]
            (-0.6175055546031154,0.6314818838694772,0.21501116383631408) [0.8009128036172857]
            (-0.6511688385375437,0.6497524316840667,0.22910439745930727) [0.7760482674932512]
            (-0.6867080849315652,0.6678755367594185,0.24586267849998292) [0.7386160807754939]
            (-0.7219449731152272,0.6860988954780161,0.26206807304420543) [0.6957843852107307]
            (-0.7530793924334183,0.7043930766894888,0.27285113440740627) [0.6429676233674853]
            (-0.7758923125796273,0.7226918970713015,0.2728596486782011) [0.5847009433643383]
            (-0.8325820167652982,0.7179998319086679,0.20661473740655278) [0.22178432698438508]
            (-0.8395152766626173,0.7369202638822393,0.18952362266624334) [0.2877909085166676]
            (-0.8332721512209795,0.7523397908793907,0.16060476365404278) [0.43305884533657296]
            (-0.8163951139040083,0.7637433599434568,0.12376574061775222) [0.5072405694611475]
            (-0.7932257254791176,0.7712993079007825,0.08424870046490164) [0.5716980611125323]
            (-0.7679565111444981,0.775997413009632,0.045986545624117456) [0.6329967661944331]
            (-0.7430042596050248,0.7792015231544339,0.01016343321918866) [0.688229818418551]
            (-0.7184262951594277,0.7817834272479733,-0.024338525045246563) [0.737391597326057]
            (-0.6924961555112955,0.7833963361887996,-0.059221878058758226) [0.7849751407600273]
            (-0.6630845917432785,0.7823224703141411,-0.09482520146219116) [0.8322160740323314]
            (-0.6292128918557965,0.7759651538926426,-0.12883713312987363) [0.8696121264453258]
            (-0.5920287501953131,0.7618352398709205,-0.156413055677584) [0.8706404556578987]
            (-0.5546570643635086,0.7387487609913321,-0.17199814131303875) [0.7869495597585987]
            (-0.5209807661645564,0.7077159809873702,-0.1720776546496165) [0.6040482131218416]
            (-0.4940594706706667,0.671886387008491,-0.15709493884703357) [0.40503535283763376]
            (-0.47505729125969776,0.6353328899272315,-0.131142990692076) [0.2570633350479996]
            (-0.46311893525712955,0.6012747701390747,-0.09969464879400164) [0.19468125855906324]
            (-0.45605511561571177,0.5708147522852937,-0.06701461958677817) [0.23938006231894007]
            (-0.45141752201295005,0.5429186737369671,-0.03477686455738674) [0.2478681757942623]
            (-0.44754489023531374,0.5155546243203223,-0.0023012866520640343) [0.24126462951835503]
            (-0.44421204792578417,0.48733158991738623,0.032027281836926214) [0.24506920072283167]
            (-0.44260999101816373,0.45886483499535735,0.06886999244730019) [0.27548179367771464]
            (-0.44467748541127733,0.4332167253366343,0.10648975727090298) [0.3474334582072683]
            (-0.45218162021218294,0.4150382725488375,0.1407643452002668) [0.4992132920665416]
            (-0.4660420614448572,0.4086327009472919,0.16697824992990076) [0.7689310267755304]
            (-0.48610032342233067,0.415912556091204,0.18232077649101674) [0.8720142508448198]
            (-0.5112083338509744,0.4354632672119855,0.18727605981391354) [0.7804815343802957]
            (-0.5395033831299515,0.4632481526440483,0.1850071509365185) [0.7199094212380263]
            (-0.568910035229127,0.49440003164018886,0.17954275812051798) [0.698577658660467]
            (-0.5978658517044101,0.524992528238861,0.17427379815035962) [0.7023558470588266]
            (-0.6259677957995416,0.5529987456827992,0.17145935082887798) [0.7206012693635655]
            (-0.6540803555571768,0.5782964787857767,0.17235581789904086) [0.735724327229858]
            (-0.6837080063486657,0.6019801442403536,0.1773653266307452) [0.7278930452296146]
            (-0.7158904433652913,0.6253668362165223,0.1860002191799594) [0.6928397081202896]
            (-0.7501388299322315,0.6491534812180634,0.19669296109500306) [0.6382658978065189]
            (-0.7839088021381213,0.6731205215748154,0.2065364560189171) [0.5728158709378628]
            (-0.8129483698727668,0.6964126269962172,0.21133930998469166) [0.49536465594744283]
            (-0.8325820167652982,0.7179998319086679,0.20661473740655278) [0.42273727483122175]
            (-0.8735195160152436,0.7256906632338422,0.14041788987163886) [0.2520074776475474]
            (-0.875878130451879,0.7440071451562968,0.12055232555641324) [0.36813825041496806]
            (-0.8651034057646061,0.7557677793890484,0.09102032007610053) [0.46165648877829646]
            (-0.8440578392956648,0.761193590987793,0.0554510893172719) [0.5234839121660166]
            (-0.8173123480699852,0.7616001716333882,0.018426573798340236) [0.5903167325793184]
            (-0.7890596736367308,0.7589785947692669,-0.01683891296490923) [0.6574216993624058]
            (-0.7615115893294421,0.7551628553564118,-0.04963743451318116) [0.7174814632547162]
            (-0.7344972682086828,0.75092688549981,-0.08117763581612714) [0.7677738916568331]
            (-0.7062539212831843,0.7455174639798468,-0.11291668480595428) [0.810549277286225]
            (-0.6749309724697181,0.7368966151428005,-0.14481233290131018) [0.8459583625468335]
            (-0.640117938506376,0.7225830193064561,-0.17429758794900754) [0.8635945012510073]
            (-0.6036394489635736,0.7007594379549247,-0.19659113963255045) [0.8364191667711731]
            (-0.5691109581730031,0.6712520436905451,-0.2065382011180701) [0.7225302326896383]
            (-0.5404377407820706,0.6359539775276347,-0.20119346867092708) [0.5212767545744025]
            (-0.5201492042869166,0.5983510459483274,-0.18149726880928682) [0.3148557791996216]
            (-0.508536817714653,0.5622064123445039,-0.15179466007071876) [0.19644894372613247]
            (-0.5039269814131571,0.5300277446466644,-0.1175309652840631) [0.2891678360880975]
            (-0.5037034146510386,0.5021818921600627,-0.08274021018389645) [0.33312473374784446]
            (-0.5054686685288645,0.47715755466187765,-0.048790522899776215) [0.3395664189617469]
            (-0.5079108683685866,0.4527985751591157,-0.014755285481829562) [0.3295667920297263]
            (-0.5111253050883757,0.4278582182817754,0.02106693280177424) [0.32867979825468197]
            (-0.516275335927798,0.40315076637504976,0.059238015785848835) [0.35313347696350345]
            (-0.5247655491491281,0.381754404337989,0.09779582261817482) [0.4169652750799696]
            (-0.5374385357948501,0.3680538142297143,0.13236432772513068) [0.5536676792743338]
            (-0.5542771239533417,0.36593814470364294,0.15801833847346203) [0.78466441675206]
            (-0.5746172403922155,0.3770198644812476,0.17181898318463534) [0.8471718919624214]
            (-0.5974725790505464,0.3998565475699778,0.1742377733310862) [0.7407609653441227]
            (-0.6217034204797965,0.43059435241493627,0.16857605120930058) [0.6710898929638208]
            (-0.6461767251014292,0.46459130354058376,0.1591376153256876) [0.6420156521113868]
            (-0.6701430880701623,0.49810137561671486,0.14962076489824827) [0.638926562699553]
            (-0.6936842908276318,0.5292722010956806,0.14247180606711038) [0.651758665120373]
            (-0.7177915164752899,0.5582030171018378,0.13891879469911653) [0.6630310009781776]
            (-0.7438267544664432,0.586214391646329,0.1391566757129066) [0.6507773201223517]
            (-0.7725678068883209,0.6147166846437262,0.14246970977853463) [0.6076530472356693]
            (-0.8032866431845205,0.6442004569132426,0.1472457271501402) [0.5405716560922245]
            (-0.833290434619269,0.6738212662825018,0.15087287164307275) [0.45975100071772157]
            (-0.8582599527826775,0.7017079193912332,0.1498130612298403) [0.36599996118727546]
            (-0.8735195160152436,0.7256906632338422,0.14041788987163886) [0.2860040179534882]
            (-0.9043372725569003,0.7331901209578588,0.07531452956509396) [0.34884581716848584]
            (-0.903054523620158,0.7491745300993067,0.05256396787490109) [0.4557089788936888]
            (-0.8895841058498548,0.7557668442257784,0.022311791491516735) [0.5355640555894714]
            (-0.8668398661016898,0.7540035029918429,-0.01208414651002359) [0.590384101104588]
            (-0.8392370813658474,0.7463526071064408,-0.04669718296067827) [0.649708857103398]
            (-0.8106648790796118,0.7357328218888389,-0.07903210561407376) [0.7072584862163067]
            (-0.78302238578551,0.7243360817181566,-0.10886248325202963) [0.7571823013464571]
            (-0.7559774393970496,0.7127568895472218,-0.13749318114242948) [0.7974794870087867]
            (-0.7278543772387326,0.6998436508010095,-0.1661363517520286) [0.8291312640559018]
            (-0.6971203819978881,0.6833531447883834,-0.1943613551979198) [0.8503022352608365]
            (-0.6637883193428263,0.6611086242125166,-0.21933098276892812) [0.8489253657239456]
            (-0.6300293980994234,0.6321567057986551,-0.2363103612415685) [0.797864538239162]
            (-0.5995574434728744,0.597442256043299,-0.24053310241847364) [0.6615639297462886]
            (-0.576042085433527,0.5597030910221372,-0.22962395881565809) [0.4488894240838749]
            (-0.5614997787473752,0.5225745990602703,-0.20503495893403817) [0.23855172419171247]
            (-0.55562469657115,0.489246348653141,-0.17138621697756715) [0.27504868918030073]
            (-0.5563002152873906,0.4612836335977058,-0.13411632379580773) [0.3692780319398338]
            (-0.5607768613452998,0.4382069075687151,-0.09703861919714112) [0.41404918021448733]
            (-0.5668243347525075,0.41805553701419035,-0.0612128634736092) [0.42065903748218386]
            (-0.5734361515967394,0.3986608512083657,-0.025456107406992008) [0.4096573980314232]
            (-0.580922033330404,0.3790208791549782,0.01202754330292232) [0.40604975222126016]
            (-0.5903793804434884,0.36014710923133686,0.051699013361918976) [0.42560627837175097]
            (-0.6028061831123753,0.34498559805567586,0.09135580827755191) [0.4811018988604284]
            (-0.618409530684244,0.3373921791312778,0.12634287507701877) [0.601470166548406]
            (-0.6365564213683682,0.34056557052538294,0.15150065674840796) [0.7958342127805765]
            (-0.6562541864818492,0.35564847156903723,0.16374984780032661) [0.8236896538275024]
            (-0.6766195488280927,0.3811806819748042,0.16355540182338268) [0.7033662602357023]
            (-0.6969956507186641,0.4136690197830697,0.1543778431041076) [0.624606221750304]
            (-0.7169066110027585,0.44896142577159087,0.14082205143783252) [0.5878258883462162]
            (-0.7361909233872724,0.48374409627790066,0.12691526283289728) [0.5782015497748206]
            (-0.7552750965719093,0.5165039131235215,0.11530306927012252) [0.5868260298007079]
            (-0.7752006780956427,0.5476099580291358,0.10718752721376162) [0.5974722760799758]
            (-0.7971572510996503,0.5785576801551331,0.10255202590255691) [0.587617382122108]
            (-0.8216816362933045,0.6107507776814667,0.1004460211561706) [0.5475766106726018]
            (-0.8479014687886615,0.6443866009639777,0.09920738331248746) [0.4824120395004589]
            (-0.8731756900561072,0.6779659336890724,0.096516939354201) [0.4002422395722599]
            (-0.8934290719251465,0.7086397733658536,0.08948923414657722) [0.2962399203435071]
            (-0.9043372725569003,0.7331901209578588,0.07531452956509396) [0.210096349566888]
            (-0.9351240277678701,0.730054325927233,0.011252593684774534) [0.4374956238965847]
            (-0.9317255557590878,0.7422549887964135,-0.014333768723637008) [0.5529357156431587]
            (-0.917387775587218,0.7429870709062043,-0.045115934415644696) [0.6445770126991675]
            (-0.8948992484495661,0.7340392852128146,-0.07804375183167052) [0.6896139309881025]
            (-0.8683240107130157,0.718825036940397,-0.1098984824729356) [0.7302350537591182]
            (-0.8411403562690732,0.7009388207239061,-0.1389488412823915) [0.768002628924798]
            (-0.8149507818184951,0.6827423238094062,-0.16547031680316282) [0.8010186402335665]
            (-0.7893449558696594,0.6645948704831471,-0.1908584363080139) [0.8276577145942257]
            (-0.7627858934052288,0.6450279713976531,-0.21606046675666707) [0.8466302189822148]
            (-0.7339962620426527,0.6217543367306653,-0.2402412027944717) [0.8533142696602283]
            (-0.7032082707407695,0.5930489366769524,-0.2602968259319288) [0.8338223898691451]
            (-0.6726421614664644,0.5588691751751292,-0.2715682594946986) [0.7614782743045798]
            (-0.6458421480825327,0.5211892375414156,-0.26972375031519824) [0.6067921418558786]
            (-0.6261488536571521,0.48339604650497836,-0.25300123074336706) [0.385545306588716]
            (-0.6152188430709022,0.4490487076472873,-0.22338526333190323) [0.18756534470696248]
            (-0.6124841715009554,0.42058795752038314,-0.18576279803317886) [0.3432656468697495]
            (-0.6157380479349918,0.39856357831099487,-0.14553637351187393) [0.4395261421911802]
            (-0.6223132436100239,0.3816857588355501,-0.106263768166558) [0.4862204105597653]
            (-0.6301691526731039,0.367654627525158,-0.06867006865091416) [0.4946365912979088]
            (-0.6384915188986828,0.354409097588247,-0.031305830893194886) [0.48467571390880293]
            (-0.6476807876858803,0.341254624237329,0.007713796895153224) [0.4804739642441733]
            (-0.6587666155856275,0.3293643090625449,0.048735484241773236) [0.4968787688815596]
            (-0.672536598607147,0.32142256067924274,0.0893067122564681) [0.5448938206663951]
            (-0.6889205788723655,0.3205772645464833,0.12449520470176524) [0.6490881717268213]
            (-0.7070386897140253,0.3291700041661599,0.14891934393321382) [0.8092658213842113]
            (-0.7257651096717405,0.34777616294443525,0.1593744858501046) [0.8031028695216686]
            (-0.7442461292121261,0.37492546050332487,0.15632997456123016) [0.6657602037738786]
            (-0.7620169987692903,0.40760174904882246,0.14341087564259836) [0.5764353386713934]
            (-0.7788959012333967,0.44233063468137723,0.12552459172274644) [0.5318817300754374]
            (-0.7950076552801858,0.4764190479761569,0.10702485273606653) [0.5170958381414926]
            (-0.8109453222709994,0.50880863287669,0.09074834715482279) [0.5248446327148681]
            (-0.8277437395601063,0.5401430483700441,0.07785760700402754) [0.5407236605346903]
            (-0.8464507316416205,0.5720069191856556,0.06811107864947881) [0.5419821827752076]
            (-0.8674396186934215,0.6056906578258975,0.06031888993431524) [0.5160857837326832]
            (-0.8897879300246049,0.6410568614435513,0.05278114527127041) [0.4642056133289769]
            (-0.9110123162981845,0.6760377951964686,0.04350357988051247) [0.3879101200977061]
            (-0.9274068579822348,0.7070275599508586,0.03030123104440413) [0.26989706561168225]
            (-0.9351240277678701,0.730054325927233,0.011252593684774534) [0.18802831255150423]
            (-0.9751136351353556,0.7104763775287619,-0.050973955066741905) [0.5250442735247689]
            (-0.9710030064485965,0.7178942304252881,-0.07898363401345385) [0.6461255850426505]
            (-0.9569124640888096,0.7127565067240192,-0.10967851245051878) [0.7464378388123718]
            (-0.9354712905273149,0.697455431262271,-0.14039442884562792) [0.7792690374127794]
            (-0.9104196367392348,0.6760360061527326,-0.16871371976815247) [0.8003758205424316]
            (-0.8849121769132501,0.652441817126306,-0.19373360300451736) [0.8197388025354699]
            (-0.8603617507514059,0.628998784421668,-0.216245981246717) [0.8382815163637828]
            (-0.8363438065066975,0.605803027345811,-0.2377119195419601) [0.853470129370383]
            (-0.8114331397602608,0.5811859480433748,-0.25878079268556664) [0.8611131481060976]
            (-0.7844848331580803,0.5529800203509236,-0.2782067797618055) [0.8538600402327065]
            (-0.7557708990431167,0.5200045726245117,-0.29266226296260794) [0.8163907504468565]
            (-0.7273956123303038,0.48306853775370806,-0.2976523281113036) [0.7233175455230767]
            (-0.7026627223739627,0.44496823435194655,-0.28938156084861505) [0.5515675790108368]
            (-0.6846607542919555,0.4094722057633572,-0.2667687536965746) [0.3226707973889341]
            (-0.674901351223309,0.37985028388214814,-0.2323307407232791) [0.2525840750627826]
            (-0.6728251986651075,0.35770919001114676,-0.1911553405960822) [0.4097642672018399]
            (-0.6763469377613293,0.3426290613851577,-0.14851296978328168) [0.5077314535974395]
            (-0.6829536346064597,0.33263891705845405,-0.10762388097720121) [0.5565203834495202]
            (-0.6907260953940894,0.32524663598502424,-0.0688385937408132) [0.5674908676270312]
            (-0.6989075148552055,0.3186039137340569,-0.030445586130270277) [0.5598389921372203]
            (-0.7078945624360246,0.3123497061676219,0.009499890280249224) [0.556632923765128]
            (-0.718684438582537,0.3077657317674493,0.05120811014791862) [0.5715002115608644]
            (-0.7320491217481835,0.3071789290910026,0.0919895797097211) [0.6133114510269296]
            (-0.7479417975517694,0.31293636815190706,0.12669011759741677) [0.702211336612277]
            (-0.765519637834515,0.3264583882732852,0.1497816845387881) [0.8279164988692669]
            (-0.7836600428663616,0.34772213439150135,0.15799291473054272) [0.7806068881207386]
            (-0.8014637458668904,0.375254138729223,0.15181295373135237) [0.6194786473035483]
            (-0.8184094274687861,0.4065723170083597,0.1350041947267817) [0.5177761978273162]
            (-0.8342964457488681,0.43898458073410807,0.11272625042971393) [0.4659484465803134]
            (-0.8492735075531075,0.47053171437368296,0.08960580925920353) [0.448287616863248]
            (-0.8639571237217877,0.5006715625810202,0.06862486110651544) [0.45883784047596066]
            (-0.8793604573009066,0.530295940481756,0.05087412087070428) [0.4840642324550084]
            (-0.8964626386174585,0.5609843590776553,0.03587403195824296) [0.4997201012887631]
            (-0.9155682527062219,0.5938218864998381,0.022206630379166786) [0.48945036328045793]
            (-0.9357592411302862,0.6283335482374406,0.008171688692869217) [0.4498795243243619]
            (-0.9546956103829487,0.6620332268936364,-0.007838702159539065) [0.37547377912271074]
            (-0.9689694290380596,0.6908633403789053,-0.027232747568779678) [0.2376576248350488]
            (-0.9751136351353556,0.7104763775287619,-0.050973955066741905) [0.23397660358827627]
            (-1.0286017462136594,0.6714503605273083,-0.10894888075230667) [0.6123115329437694]
            (-1.02450174596989,0.6734769065103912,-0.138575704481955) [0.7291472477623989]
            (-1.0107640981651422,0.6628963193812174,-0.16823651417761357) [0.8242357482009608]
            (-0.9899494116920877,0.6425152930144314,-0.19574688872116486) [0.8427430364517958]
            (-0.9656555847931148,0.6166619877774113,-0.21957823103831967) [0.8471041966227653]
            (-0.9409084018544961,0.58928907039261,-0.2396982262549765) [0.8522490332591397]
            (-0.9170613730150053,0.562491355066006,-0.25740151196650796) [0.8603556906823284]
            (-0.8936983532795192,0.5360942539112792,-0.27417132133261035) [0.8671244636398725]
            (-0.8694284661007646,0.5083573464629346,-0.29032914057708264) [0.8650431743722545]
            (-0.8431149593672003,0.4773841928649562,-0.30423827678140936) [0.843962331213966]
            (-0.8149731515997983,0.44259093172489455,-0.31242965891595237) [0.7874834008919929]
            (-0.7869841966185963,0.40552148095821483,-0.310698147618112) [0.6733349834594702]
            (-0.7623131663410498,0.36953550820890824,-0.29590455219875134) [0.48587622964231847]
            (-0.7439759189510736,0.33849495959942105,-0.26770508992427355) [0.251410781500276]
            (-0.733530182507711,0.3151901398075813,-0.22911015898771364) [0.3235265029800347]
            (-0.730558674010306,0.30036535520232344,-0.18529114478179093) [0.4797666224222854]
            (-0.7331313180414278,0.29274145704690024,-0.14124624103468525) [0.5776978671355941]
            (-0.7388252230356995,0.28984056026203864,-0.09975508774868451) [0.6278600492436414]
            (-0.7457229070315438,0.28913801737006356,-0.06075887229169361) [0.641690870690946]
            (-0.753015402828605,0.28908886701903264,-0.02230998519290421) [0.6373197594232166]
            (-0.7610563406248673,0.28966807962740854,0.01754679758571452) [0.6363297411572653]
            (-0.7708695303616523,0.29220337964033505,0.05886130834608409) [0.6510524647099625]
            (-0.7833515591216543,0.2985891361077065,0.09874539475888931) [0.6883662943274536]
            (-0.798646288831033,0.3103295731494611,0.13192595734608104) [0.7631113818131531]
            (-0.8160758615565857,0.3279213643959271,0.15285710662181373) [0.8481294873805738]
            (-0.8345580554577922,0.3507571290837727,0.15829606422707754) [0.7467542280571021]
            (-0.8530774825737567,0.3773754964420182,0.14877272045932777) [0.5558651009717323]
            (-0.8709014147970395,0.405857630453923,0.12813277446629046) [0.4419396644790648]
            (-0.8876267257450376,0.43434966411593967,0.10169046951342393) [0.38445892145257976]
            (-0.9032794171546773,0.4616886441114261,0.07424236841174138) [0.3664046756544924]
            (-0.9184376827296733,0.4878712532580065,0.04883461107264918) [0.3818029765262809]
            (-0.9341229459507157,0.513991352874116,0.026441645648918696) [0.41665686655726275]
            (-0.9513291646627763,0.5415298475935605,0.006342896800277262) [0.4443589533253826]
            (-0.9703638975538283,0.5712917471092116,-0.013074198399364412) [0.4447442676968327]
            (-0.9903112187960889,0.6024881154829365,-0.0334526061559384) [0.41079558703214936]
            (-1.008868274301558,0.6323925354053128,-0.05594640832655977) [0.33234766076437133]
            (-1.022732896721112,0.6568242651496521,-0.08112371458760802) [0.184125459219177]
            (-1.0286017462136594,0.6714503605273083,-0.10894888075230667) [0.30468671411590514]
            (-1.0939947289596128,0.6108314845608316,-0.15922531580145916) [0.6944707743815839]
            (-1.089708912833332,0.6072318843782885,-0.1893926160662066) [0.7984058635208651]
            (-1.075506105860001,0.5920041082622636,-0.2169596081171057) [0.8761123869838351]
            (-1.0540381987235443,0.5681518750345732,-0.24030053912638724) [0.8775293834118357]
            (-1.0289897661548846,0.5399243167521861,-0.25881846446216195) [0.8665020827848741]
            (-1.0034531653255536,0.5109481160386256,-0.2733403900182284) [0.8601066365517731]
            (-0.9788129473991712,0.48290973286355054,-0.2856121082564597) [0.8607008269910046]
            (-0.9546379298116461,0.4553748942863469,-0.29708563330313575) [0.8615000020172171]
            (-0.9294828067175289,0.4266652735223398,-0.3077412241497481) [0.8505783761972322]
            (-0.9021425599582191,0.3952922093505967,-0.3156011510530094) [0.8140581614227762]
            (-0.8727828073454995,0.3612882670255806,-0.3171614978522379) [0.7364115719892851]
            (-0.8433809078891095,0.32677581284089446,-0.3086349539868856) [0.6022949225819014]
            (-0.8171608827272758,0.2953879195890555,-0.28763501300431493) [0.4029343240276995]
            (-0.7972591321671152,0.2707834168214823,-0.254572347236476) [0.19185590071286]
            (-0.7853849657336305,0.2551022495070754,-0.212873236918425) [0.4009261733221865]
            (-0.7812456027734601,0.24823757618097203,-0.16765054242092348) [0.551477469897912]
            (-0.7829514209705798,0.24820499248438527,-0.12348462671641935) [0.6462591445627188]
            (-0.788019388254885,0.25222506253731797,-0.0826224610341481) [0.6966336126212782]
            (-0.7944110098709671,0.25790989901785427,-0.044581144152095686) [0.7138714072032147]
            (-0.8012099818329788,0.2640985973373533,-0.007222158145605784) [0.7141486842739687]
            (-0.808745866295735,0.27108676206723126,0.031361420293272935) [0.7167229986718313]
            (-0.8181339752683795,0.28017474349096305,0.07103977204842582) [0.7326853742249282]
            (-0.8304571742013223,0.2927574508637253,0.10878128199132167) [0.767197246540192]
            (-0.846067764300376,0.3094837227253961,0.13931955498128668) [0.8266407447973109]
            (-0.8644191261992111,0.32996579455605524,0.15724142374076916) [0.8586200424589517]
            (-0.8844067766975221,0.3530631687026509,0.15944420718423646) [0.6916416753591121]
            (-0.9048350410643955,0.37736094318743485,0.14652481602265782) [0.47345658902356913]
            (-0.9247078913563712,0.40152700529237395,0.12234858594053527) [0.3490141751991382]
            (-0.9433854848910558,0.4245750864146784,0.09226330058020199) [0.2877369882657919]
            (-0.9607641504596193,0.44616455885433515,0.0611040919315784) [0.270707554032315]
            (-0.9774145890768303,0.4668206504894337,0.031880588843729435) [0.29080134594590806]
            (-0.9944294736572438,0.487774519465923,0.005404886905054668) [0.3331117698843332]
            (-1.012882479438783,0.5103155531559049,-0.019272803239534467) [0.3689351949004296]
            (-1.0331073305634308,0.5349109963182707,-0.04390658150167248) [0.375067425579561]
            (-1.054135301670716,0.5605058105399616,-0.07001668925000477) [0.34206307756293924]
            (-1.0735554300558974,0.5843314500753312,-0.09825334777782979) [0.25772535831173055]
            (-1.0879597548565934,0.602419440565379,-0.12832723963255085) [0.2708356190367072]
            (-1.0939947289596128,0.6108314845608316,-0.15922531580145916) [0.3931196959715658]
            (-1.1646571473796261,0.5272231193283505,-0.19850064453143984) [0.7622910321942709]
            (-1.1591187298775727,0.5182631205698303,-0.228053709829797) [0.8480335706627001]
            (-1.1430288741670522,0.4996481227605506,-0.2525684538252767) [0.9035649674244866]
            (-1.1192949550299827,0.4743299103258246,-0.2710223941165117) [0.8851864965846724]
            (-1.0918631900444276,0.4461091627109094,-0.2837303198883837) [0.8580526741654297]
            (-1.064000157661713,0.41796819810112584,-0.2923077422411532) [0.8407505377332201]
            (-1.0371300208872765,0.3910370199333966,-0.29886720563692193) [0.8349279498678358]
            (-1.0107454850664885,0.3646568459865528,-0.30477620097807456) [0.8301726746827892]
            (-0.9832829257553658,0.33734922415395135,-0.30968246046856923) [0.8083591756683343]
            (-0.9534696038484822,0.3081475368844907,-0.3113403642947138) [0.7532587768056348]
            (-0.9215230459697771,0.2776778342553212,-0.3063213769292111) [0.6559105763195454]
            (-0.8896045838800086,0.2484376214087198,-0.2913574941191086) [0.5069870509346761]
            (-0.8612020515598295,0.2240115104761806,-0.26486222194160336) [0.3027358644379102]
            (-0.8397007051835421,0.2075555829880388,-0.22796863319325233) [0.28376666710031234]
            (-0.8269496740016417,0.20041670533161698,-0.18441505729768334) [0.47863770582706744]
            (-0.8226369952211361,0.20169699094493185,-0.13911885753317604) [0.6169909676406806]
            (-0.8247109536598229,0.20891170429039513,-0.09612450811434073) [0.7048200195432281]
            (-0.8304568927762809,0.21922000058122465,-0.05708758305407209) [0.75440295919814]
            (-0.8376327232399132,0.23054922645782105,-0.02111161601175468) [0.7761338126407398]
            (-0.8452265185042757,0.24218984269759036,0.014076888729281783) [0.7828802982268933]
            (-0.8536089812662931,0.2547203557825624,0.050280522037210174) [0.7903848471574431]
            (-0.8640392149611656,0.26932689409115795,0.08717930244792371) [0.8082536133590122]
            (-0.8777654976145538,0.28684713172030885,0.12165776516094898) [0.8391060267619612]
            (-0.895236807794736,0.30709656512502426,0.14857657782717298) [0.8764196601372239]
            (-0.91587614774977,0.32889253366060245,0.16279536588862775) [0.8473981821884344]
            (-0.9384202352826663,0.35066080094442176,0.16145710403968344) [0.6129304405729061]
            (-0.9614398278475403,0.37109487908252026,0.14525524032231657) [0.37690693999958375]
            (-0.9837142288054229,0.38947014163131494,0.11801847633185236) [0.24426919997428698]
            (-1.0044659495948778,0.40566658453772775,0.0850106835802687) [0.1807871053238194]
            (-1.023580858550758,0.4201462902670263,0.050972892626501454) [0.19493618440105992]
            (-1.0417309749857115,0.4339102018794967,0.018777556530641587) [0.18851038935645237]
            (-1.0601562743008315,0.4482383968002692,-0.010964182929877081) [0.23555366592138613]
            (-1.0800355648264603,0.46413813343457455,-0.03940586296671081) [0.2762280622502592]
            (-1.1016946172165971,0.4817048695670897,-0.06837934904185095) [0.28528755582665294]
            (-1.1240226542996503,0.4996964808885417,-0.09922149912869818) [0.25187893647974136]
            (-1.144372066006121,0.5155221371435668,-0.13205917174290652) [0.19629878646850177]
            (-1.159088342163553,0.5257606809511983,-0.16578539973693454) [0.3677964914937518]
            (-1.1646571473796261,0.5272231193283505,-0.19850064453143984) [0.4842735369074381]
            (-1.2304947786335387,0.42113923199351666,-0.22465974490283488) [0.8076057369920443]
            (-1.2220507360522432,0.4077913622971795,-0.2525474268186835) [0.8824129854190095]
            (-1.2025057677111861,0.3876307873904681,-0.2732936522717083) [0.9186351022914518]
            (-1.17512986599731,0.3632812166069886,-0.286484854606305) [0.8674243091793804]
            (-1.144175916580339,0.33774119812273307,-0.293271633850211) [0.8195845481947471]
            (-1.113049485683906,0.31307702828500344,-0.29594165117770405) [0.7898982333938689]
            (-1.083125866079611,0.2897670544887209,-0.29687179845577416) [0.775672287923807]
            (-1.0537409695132527,0.2669956466754473,-0.29729999086229364) [0.7621225456303704]
            (-1.023200858203316,0.24361714193191422,-0.29656935143205915) [0.7274638331205039]
            (-0.9902506318441323,0.2192591141523514,-0.2922497186331394) [0.6581399124090749]
            (-0.9553261676266064,0.19505603902417998,-0.2810838374395705) [0.5489701578113703]
            (-0.9209620735672095,0.1736219412592197,-0.2603830159839858) [0.3921624339079422]
            (-0.8910420885608192,0.15814697310023343,-0.2293541203408097) [0.19253028159684757]
            (-0.8692077159936774,0.15100320113266627,-0.18977974513631102) [0.37502890494885754]
            (-0.8573145187787455,0.15265652465123686,-0.14559924008114566) [0.546205984879263]
            (-0.8548087106355041,0.16154935204900295,-0.10142524862421164) [0.6656521191454916]
            (-0.8592585813780201,0.1749639022742194,-0.06069371078301794) [0.7435699281154388]
            (-0.8675887019801425,0.1902715536575478,-0.024450631488825106) [0.792653685540255]
            (-0.8773436995265277,0.20589156837381234,0.008582195852049446) [0.8199223931782595]
            (-0.8874935759565901,0.22160588626991098,0.04075693182354016) [0.8340394562256057]
            (-0.898540600704792,0.2382072620663595,0.07372747882630167) [0.846782212641763]
            (-0.9119098272009845,0.2566695358852652,0.10698216370525278) [0.8653209824889782]
            (-0.928919274657142,0.2772381778544919,0.1373741167012581) [0.8883368283376054]
            (-0.9499125034655235,0.29897290975321644,0.15998519744765027) [0.8983480840196231]
            (-0.9740474824651943,0.32005744143178977,0.1700544104664481) [0.8036429338038402]
            (-0.9997345119566587,0.33864604686902133,0.165053955930768) [0.5184141941372014]
            (-1.02527983305838,0.353633182724868,0.14580385431268073) [0.2730004490114098]
            (-1.049348074627267,0.3649089467255901,0.11605877123446783) [0.22393890066198469]
            (-1.0712212356499022,0.3731661777846927,0.08090574149225459) [0.28788495053489743]
            (-1.0909827570870732,0.37958067038602494,0.044879923050836976) [0.3022721394697587]
            (-1.1095601220611606,0.3855173964788587,0.010631759856598241) [0.27688221060815604]
            (-1.1284052287812423,0.39219041174191027,-0.021454724261857572) [0.2274557167740885]
            (-1.1487762558530077,0.4002458651717763,-0.052703092120856054) [0.18415726443016842]
            (-1.1709059292979607,0.4094109146668632,-0.08495917864534465) [0.18683523244157418]
            (-1.1934455332659448,0.41837407896916473,-0.11932931891451375) [0.20586589787795656]
            (-1.2134478112033804,0.42495625483194044,-0.15542869917745683) [0.29331917735802354]
            (-1.2270049907122527,0.4265934026456416,-0.19141997521672272) [0.457718712213651]
            (-1.2304947786335387,0.42113923199351666,-0.22465974490283488) [0.5614460681974177]
            (-1.2800652109342978,0.2964462958185565,-0.23735238754904114) [0.8448668034092158]
            (-1.2669539287659362,0.28054494489407866,-0.26274633973318523) [0.9369971734030565]
            (-1.242765455399945,0.2612576719137867,-0.2792949407465766) [0.9120501298358658]
            (-1.2111344239097346,0.2406016967176004,-0.2871679000982851) [0.8139359458719153]
            (-1.1764969406578478,0.22048554579854862,-0.28824137691435486) [0.750562955163188]
            (-1.142206860845733,0.20188639486917564,-0.2853381783772013) [0.7113989774599344]
            (-1.1094190776318333,0.1846213000799053,-0.2809966011354627) [0.6883470177692219]
            (-1.0772373255413619,0.16782216447923864,-0.2762924952027616) [0.6649843834627565]
            (-1.0438909204886335,0.15078473538798423,-0.2703034805954535) [0.6207836415613986]
            (-1.0082990450644285,0.13373316961298873,-0.2604944150433772) [0.5434759326531838]
            (-0.9713012654625047,0.11814641168469082,-0.2438499963336186) [0.42692592305892707]
            (-0.93593121482713,0.10644865680840662,-0.2182789165238963) [0.2697210493614674]
            (-0.9064691665325582,0.10109790829476162,-0.18373240602186763) [0.2747840479092556]
            (-0.8866747072529072,0.10346379881154125,-0.1425478208521533) [0.4531187456827818]
            (-0.8781781732298191,0.11313645113118673,-0.09876560199999718) [0.5926239393019481]
            (-0.8799440666729632,0.1281197526074666,-0.056623449895842254) [0.6893776061294146]
            (-0.8889994716405142,0.14578841786064867,-0.018923475463329856) [0.7614245404554076]
            (-0.9018740442410385,0.16401245038633427,0.01388135829513347) [0.8176732882073764]
            (-0.9159798371119259,0.18185161551925152,0.0434077272232264) [0.8509838708908127]
            (-0.9303981246932711,0.19957216099714073,0.07203886053564733) [0.8678085156196865]
            (-0.9458517273119825,0.21807615989358967,0.1012514199284358) [0.882293545133157]
            (-0.9639094398369004,0.2380268959704452,0.13034678151688556) [0.8996134150756598]
            (-0.9858059851076721,0.2590869955483734,0.15618366536041206) [0.9152166023374856]
            (-1.0115383362931711,0.27971603185388716,0.17412235653425523) [0.8968094100365299]
            (-1.039758456061198,0.2977128140981685,0.17984440606421842) [0.7195882039274449]
            (-1.0684047047627707,0.3111902330284174,0.1712059748914742) [0.4174365758977703]
            (-1.0955277348043289,0.3193597329897628,0.14918257879336744) [0.18865086138858525]
            (-1.1198372521699405,0.3227014238374305,0.11744149088054677) [0.3248410740760397]
            (-1.1409221664742235,0.3225902213914055,0.08083572116327818) [0.3871368173429862]
            (-1.1593054016458026,0.3207343452913085,0.043616606754805484) [0.39986681917137445]
            (-1.1763237383473508,0.3186817212377207,0.008152139334118791) [0.37350965330059727]
            (-1.1936687192209425,0.31744490896707367,-0.02541426842103226) [0.3234056663942692]
            (-1.2126000056986155,0.3172587509710897,-0.05854136555379801) [0.27879286210066767]
            (-1.2331417431657865,0.317538451102051,-0.09303405065215863) [0.26562695344728404]
            (-1.253637718672311,0.3170588356416338,-0.12973761583723592) [0.29508271096868455]
            (-1.2708780551231325,0.3142747236160017,-0.16778965946510627) [0.37620068280719243]
            (-1.280855353761083,0.3077140741854602,-0.20473533318249168) [0.5244360601133131]
            (-1.2800652109342978,0.2964462958185565,-0.23735238754904114) [0.6102671604302028]
            (-1.303268513387927,0.16123981478748847,-0.23803802171291616) [0.9106489281846447]
            (-1.2842179749154554,0.14543651271191738,-0.260367223609397) [0.9816426786368153]
            (-1.2550728025692612,0.12978239256114682,-0.2725347473979859) [0.8406559988846896]
            (-1.219706175222915,0.11545575214790298,-0.2752512432787262) [0.7354977497514756]
            (-1.1824563908360244,0.10312250311208074,-0.27100002397863665) [0.6707577772946951]
            (-1.1463166515808498,0.09265615331829521,-0.2630064335567148) [0.6261574217987833]
            (-1.112010811284766,0.08331688133581787,-0.25388060825578473) [0.5954614549363899]
            (-1.078367929786795,0.07431879480576928,-0.24451644784964888) [0.563057537048137]
            (-1.0436552064560511,0.06545605632424273,-0.23376687838128438) [0.5101196968157146]
            (-1.0071552261422332,0.05745719935121035,-0.2190571276570194) [0.42534162246871443]
            (-0.9702590414515015,0.051902409193746446,-0.19765683576626156) [0.30564647717276294]
            (-0.9365098434258681,0.050705749772873426,-0.1680584431044134) [0.20346834453842166]
            (-0.910429798417735,0.055322499627931024,-0.13088641112277882) [0.3638184014941961]
            (-0.8956294141563073,0.06602398701321756,-0.08893738916432967) [0.5062324986023449]
            (-0.8932366297409808,0.08165814714676746,-0.04627664988227581) [0.6114309697754159]
            (-0.901546482887782,0.10010030667584996,-0.006735558731314831) [0.6927702736896347]
            (-0.9170001993716292,0.11916989669643445,0.027505711878014906) [0.7794282026848552]
            (-0.9358234230333784,0.13749009407381527,0.05654981520343919) [0.8606491576065785]
            (-0.9554618020917184,0.15484311405335696,0.08230867332091729) [0.9057694397449192]
            (-0.9752608925815831,0.17190607646353945,0.10716339963519425) [0.9191187050217378]
            (-0.9962230090240166,0.18955355808366053,0.13240005550158054) [0.9278192723573118]
            (-1.0199881019824197,0.20806044253195516,0.1571396638085194) [0.9407979136079417]
            (-1.0475264014912011,0.2265825181247823,0.17826409652958203) [0.9382257514791408]
            (-1.0782681492436348,0.24322347748838707,0.19143182466620043) [0.8459206493021902]
            (-1.1101828129471625,0.25572772013459577,0.19278894736374383) [0.6196146703880073]
            (-1.1406678279254163,0.262447319483594,0.18060365864593345) [0.3210238931517118]
            (-1.167583888602653,0.2630285931859053,0.1560352273775398) [0.2761956493849948]
            (-1.1898687235617043,0.2584642961648115,0.1226742340405027) [0.40676237457723247]
            (-1.2076574717930753,0.2505874090507565,0.08511972726594896) [0.46536928574914593]
            (-1.22212106392292,0.24135879407814806,0.047297577831897496) [0.47596849064443897]
            (-1.235107304707177,0.23226640922552005,0.011257789290962487) [0.4491944475624587]
            (-1.2485178700921757,0.22398462041391376,-0.023101250482966858) [0.39948468395648484]
            (-1.2634966270084411,0.21633648900675653,-0.057343967166697644) [0.3541843385980224]
            (-1.2797460232456437,0.20854269896317204,-0.09319317267032792) [0.33800852967947903]
            (-1.2952907165148864,0.19964169375906266,-0.13121699214384766) [0.3613735480520743]
            (-1.3068055649775587,0.1888880378545577,-0.1701185694974122) [0.4311455403318746]
            (-1.3104766894384294,0.17599666514163206,-0.20693973873697144) [0.5574477569117149]
            (-1.303268513387927,0.16123981478748847,-0.23803802171291616) [0.6258041406640366]
            (-1.29437613690285,0.027323402584571166,-0.22955764109963242) [0.9197787213094093]
            (-1.2691640847179086,0.014721536470679836,-0.24846096221105546) [0.8895228694459285]
            (-1.2359266650023055,0.0052964722894490585,-0.2562102867073637) [0.7428612931184672]
            (-1.1985372058887198,-0.0007371576477911562,-0.2540135889224515) [0.6639305550814997]
            (-1.1608654846760653,-0.003909267034377106,-0.24485584988637632) [0.6007446741035223]
            (-1.1252033039789835,-0.005265675022212812,-0.2322534530920699) [0.5519749235203778]
            (-1.0916608048155323,-0.005879353797886525,-0.21881846186470064) [0.5138030124227915]
            (-1.0588050421817827,-0.00631029819574902,-0.20525202826376834) [0.4720166924702964]
            (-1.0250905669803871,-0.006286321194043529,-0.19021739527331652) [0.4104555275999669]
            (-0.9903293432383076,-0.004767707007506325,-0.1711473388813787) [0.3208537110803272]
            (-0.9565196001477907,-0.00036780800128867475,-0.1456171072821862) [0.20403064548451416]
            (-0.9275875163805133,0.008042679368650787,-0.11267317104001069) [0.29000770758266975]
            (-0.9080124491992633,0.020783999715727385,-0.07354043909175094) [0.421604104733026]
            (-0.9009235770711489,0.03710868884240771,-0.031394576344607475) [0.5285314775786414]
            (-0.9067014501473203,0.05539582778968338,0.009723282476849698) [0.6079750406365021]
            (-0.9228996652378462,0.07375756570803965,0.04639020014785537) [0.6924902507174692]
            (-0.9454761845820991,0.09077637756617166,0.07701560822779613) [0.7945018834162019]
            (-0.9705618302011794,0.10599045744054807,0.10221518486500017) [0.885936900629611]
            (-0.9958533553313482,0.11988113120295248,0.12416192639337334) [0.9481536232506627]
            (-1.0210966136492685,0.1333895783710761,0.14521704065410304) [0.9757507915991062]
            (-1.0475785833052282,0.14721267050501574,0.16647349762938496) [0.9814113582527778]
            (-1.076896200359076,0.1612056440885282,0.18687605910814367) [0.9678329740442535]
            (-1.1095878141107358,0.17417258285513437,0.20332874313420551) [0.8984553703585059]
            (-1.1443795114022817,0.18417986393461516,0.21177840321507713) [0.7464776930522019]
            (-1.1785070835175873,0.18929140551557033,0.20882806947013002) [0.5273657866581095]
            (-1.2088742461798994,0.18838324406983425,0.19316829556621376) [0.24251628755198146]
            (-1.233278060731099,0.18162033891856794,0.16617177507043598) [0.338548421145811]
            (-1.2510550370838673,0.17036307487771135,0.13138296788302478) [0.4602874449370356]
            (-1.2630541045612134,0.1565925916750438,0.09315732486768843) [0.5141282486097962]
            (-1.2712016864932363,0.14216917720876626,0.055082936840487706) [0.5225083694380093]
            (-1.2778616858796215,0.12825039594120155,0.018874870496849758) [0.49572991948672496]
            (-1.2850533125957908,0.11506626747504067,-0.015814415497934598) [0.44702775997667954]
            (-1.2936759974034913,0.10209348813382435,-0.050634561972373905) [0.401309717701204]
            (-1.3030385765595434,0.08852821037512942,-0.08719877021069392) [0.381401624545742]
            (-1.3109118747819712,0.07383727467519541,-0.12579036939453897) [0.3967030093940663]
            (-1.3140885287422475,0.05813241734302823,-0.1647175992473633) [0.45238090955475013]
            (-1.309307627219181,0.042215473486896436,-0.20061639160173858) [0.5586628964214343]
            (-1.29437613690285,0.027323402584571166,-0.22955764109963242) [0.6187769163120035]
            (-1.254377010967295,-0.09230139443038282,-0.21536992033755992) [0.796287546615434]
            (-1.2241026061329556,-0.0988256321654965,-0.23059314171949186) [0.7400797708107819]
            (-1.1887331874623548,-0.1002507250390486,-0.23391835842444675) [0.6749192872223413]
            (-1.1518525227571794,-0.09729281197587789,-0.22701656127704842) [0.6138869417832176]
            (-1.1165151814191154,-0.09141045552756379,-0.21329106289764888) [0.5534567008060398]
            (-1.0840530578631986,-0.08419820158955166,-0.19646247037562056) [0.502137091831867]
            (-1.0538768738159985,-0.07675364972777492,-0.17909184936480815) [0.45687888691909373]
            (-1.0243653114010747,-0.06929163481292727,-0.16168048123016365) [0.40590811344277994]
            (-0.9943002036543201,-0.06116920430663215,-0.14272814338214168) [0.33731289447948704]
            (-0.9641066507431912,-0.051303247333479025,-0.11970757711145107) [0.2466028257133092]
            (-0.936322244306599,-0.03878947156526357,-0.09050876698561501) [0.22261282686117784]
            (-0.9150165497489153,-0.02344359932758729,-0.05470173176437035) [0.3386711330964179]
            (-0.9042892003683389,-0.006021910494564071,-0.014051124487316168) [0.44405255586543985]
            (-0.9064914352185698,0.011977750731887211,0.027948085041070162) [0.525827996033522]
            (-0.9211257254739471,0.028845817754451258,0.06730690809371961) [0.5980978637758314]
            (-0.9450828389399689,0.043285304655658524,0.10099904419653657) [0.6801861636509902]
            (-0.9740705474810671,0.054852033993230936,0.12798807931753886) [0.7519322559066459]
            (-1.004400353993158,0.06401439560557383,0.14936692307967228) [0.8102737906690504]
            (-1.0342281203148704,0.07180615353836406,0.16754769158951616) [0.8696741739020886]
            (-1.0637755817241576,0.07922793065229516,0.18486517152202206) [0.9171608619004443]
            (-1.0945570539150438,0.0866662676107163,0.2022212910916714) [0.9279860543052945]
            (-1.1279977894479762,0.09359305053374035,0.21838378457872754) [0.8872975304917964]
            (-1.1640982599995173,0.09868508624003884,0.2302652012267573) [0.7911625465642951]
            (-1.200871775837151,0.10031805307767606,0.23407545718124417) [0.6608834667664979]
            (-1.2349227510104623,0.0972231559029396,0.22685403044019242) [0.45534618581544467]
            (-1.2628284333092992,0.08902210048968022,0.20771823447592053) [0.1924641070877933]
            (-1.2824885878973515,0.07640872890018756,0.17828703410043767) [0.3695928606076073]
            (-1.2937552054888068,0.06090048229607109,0.14210112535749922) [0.4821550654040347]
            (-1.2982339335190796,0.044271202785786994,0.10329947316683634) [0.5319322494906513]
            (-1.2985681800190372,0.027915263771186048,0.06513561546610079) [0.5390281873620573]
            (-1.2975291385368695,0.01242042713317607,0.0289809966440775) [0.512879175171942]
            (-1.2971152251319635,-0.002468710533576656,-0.005760324578345532) [0.46553935971297633]
            (-1.2978798561186173,-0.017490611352076517,-0.04081142648817855) [0.41965337612205383]
            (-1.2987385033460448,-0.03328172909938139,-0.07765736789855658) [0.39604416026770123]
            (-1.2973437400130206,-0.0498388480242604,-0.11629064538994095) [0.40316910856636773]
            (-1.2908627373464743,-0.06627998726083986,-0.15465330360862636) [0.445812242154699]
            (-1.2769015129032932,-0.0810213811063758,-0.18904988924821023) [0.5398350423590287]
            (-1.254377010967295,-0.09230139443038282,-0.21536992033755992) [0.5843063815919594]
            (-1.1910232083406471,-0.18737284911618526,-0.19868481206087915) [0.6778719067235823]
            (-1.1578767604133766,-0.1859325816601264,-0.20996929198470962) [0.6557408166644024]
            (-1.122895174795552,-0.1789428924967852,-0.2088124628511004) [0.6403728878906896]
            (-1.0891214715047481,-0.16785335049127376,-0.1973252447182801) [0.5914562463850139]
            (-1.058589618944978,-0.15461441965203448,-0.1792633666793312) [0.5352779929422891]
            (-1.0315893742605227,-0.14089309011521345,-0.1584802410024571) [0.48238920185528067]
            (-1.0068813571565505,-0.1274906182294936,-0.13744050613562772) [0.43088657574519706]
            (-0.9827722878664183,-0.11421477137797781,-0.11643717804852033) [0.37214800585116053]
            (-0.9584551330717314,-0.10022731179669868,-0.09382637754267403) [0.298966946863946]
            (-0.934935287090739,-0.0846851952227226,-0.06714758868486913) [0.21009982222826765]
            (-0.915110670403831,-0.06737987811142647,-0.03461526367072103) [0.250008336508198]
            (-0.9029117301424966,-0.04907250627447624,0.003698425724028568) [0.3511656481122388]
            (-0.9017763749599648,-0.03134787558592203,0.04553495263984611) [0.44056461183615897]
            (-0.9131169837034396,-0.0160462328593778,0.0871257410450922) [0.5152466430689938]
            (-0.9355919571038053,-0.004557250876246047,0.12455512346656859) [0.5883125052534094]
            (-0.965642300097064,0.002676229311336112,0.15518418172518386) [0.6451293742094539]
            (-0.9990215967863603,0.006231037789534863,0.17850442474670072) [0.6749806420365566]
            (-1.0324791724896916,0.0073585367572091415,0.19606104440235272) [0.703003522229517]
            (-1.064761394103678,0.007395903111962462,0.21049139616445423) [0.7459090836860707]
            (-1.0965532557946898,0.007180646418547515,0.22410043966209375) [0.7905053000007023]
            (-1.129490609604425,0.006706351280075698,0.23759956243432287) [0.8058725540527302]
            (-1.1647225868938025,0.005167499612582463,0.24957502062771725) [0.7759173890473511]
            (-1.2017022781437154,0.001370234896513764,0.2569319498431062) [0.7115844186376509]
            (-1.2378584075270846,-0.005693842210922881,0.256119202168438) [0.6058871935111206]
            (-1.2693956118518677,-0.016382459301620966,0.24459617545924667) [0.4128538187988366]
            (-1.292808280424572,-0.030231041973389355,0.22191531649510318) [0.18628158795945945]
            (-1.3062598390402074,-0.04610264946153714,0.18997668686868285) [0.37156003345051497]
            (-1.3101454751703407,-0.06257233838264396,0.15235977402574175) [0.47775912476843957]
            (-1.3067276980350198,-0.07840763862059416,0.11301382311738555) [0.526642836358305]
            (-1.2991855390666893,-0.0929767290399229,0.07486039568028179) [0.5352478154836889]
            (-1.2905003754324276,-0.10640821836518112,0.03891671935272882) [0.5106993860642188]
            (-1.282505361885778,-0.1193990371136445,0.004332317422165822) [0.46454163869492193]
            (-1.2753676605142918,-0.1327291309115448,-0.030681697176796363) [0.41868627581836565]
            (-1.267688151251768,-0.14669938638911595,-0.06746563419844273) [0.39239834672943497]
            (-1.2571701846865904,-0.16075396601331637,-0.10571196563108587) [0.3933789619387353]
            (-1.2415551430428433,-0.17346591741215284,-0.1430153343461521) [0.4266163966227895]
            (-1.2194768703634011,-0.18292004760780706,-0.1754075975353617) [0.5052277761799281]
            (-1.1910232083406471,-0.18737284911618526,-0.19868481206087915) [0.5222191951586512]
            (-1.1158713584091333,-0.253603295737053,-0.1817975627561987) [0.6310638316582159]
            (-1.0824438300175074,-0.2437762393237479,-0.18881402931957278) [0.6281332159266271]
            (-1.050138412034132,-0.2294178084486063,-0.18305069776212282) [0.6343943882648851]
            (-1.021323215867163,-0.2123979598729146,-0.1670393834283458) [0.5945181065681447]
            (-0.99701094473863,-0.19466421813602802,-0.14482478401536097) [0.5408270696485084]
            (-0.9765680001893359,-0.1774955090026823,-0.12032075955289967) [0.4858017701677658]
            (-0.9582731300742136,-0.16114452322280426,-0.09584641238385075) [0.4293427348620983]
            (-0.9404836591127365,-0.14502297958667856,-0.07147464884305349) [0.3657107455315547]
            (-0.9228053868343664,-0.12829788529745562,-0.045437750828881164) [0.2910188001370961]
            (-0.906685090148198,-0.1105969281598369,-0.015373768841825196) [0.20526576265084584]
            (-0.8951468213933212,-0.092496266064485,0.020159360078485934) [0.24847205658909993]
            (-0.8917445547935938,-0.07554810015860325,0.060598292017794333) [0.3431722712343079]
            (-0.8991150574132584,-0.06179358461905264,0.10322963848866305) [0.43072222740547833]
            (-0.9177565720429429,-0.05296811047556274,0.14405784529091753) [0.5125456345965771]
            (-0.9456715824084871,-0.04979903984754322,0.17927137634978108) [0.5825788279044773]
            (-0.9791326837198511,-0.05175787069712395,0.20662399318278388) [0.6168147311596821]
            (-1.0142061150006947,-0.057365807651440975,0.22612179309870625) [0.6302704763659447]
            (-1.048237559714093,-0.06485990144781714,0.23974327138644116) [0.6490843684507331]
            (-1.0805774270739006,-0.07289312697862041,0.25033523830456683) [0.6806307147486689]
            (-1.1122768317317335,-0.08098209891257764,0.26016306150726043) [0.7148767952894878]
            (-1.144971922796593,-0.0895408696585249,0.26974291699263087) [0.7315926934465274]
            (-1.179488539557711,-0.09949885068106401,0.2774763273005624) [0.7195673305428517]
            (-1.2148231755013426,-0.11168400138653994,0.2802548742501166) [0.6776150493075696]
            (-1.248045869946424,-0.12628336168465149,0.27475822252996734) [0.5807407215038012]
            (-1.2752505573326764,-0.1426530896819279,0.2588647292959593) [0.4000375916345852]
            (-1.293092276909126,-0.1595363325344441,0.23257803517261247) [0.18038729580591098]
            (-1.3001021906258083,-0.1755245503885276,0.19811024026803167) [0.3551008211708022]
            (-1.2971472436207183,-0.18952959070325032,0.15910891991544057) [0.46026520965427553]
            (-1.2869342709472396,-0.2011064967963368,0.11934385446384096) [0.5138395801495446]
            (-1.2729100534892894,-0.2105497029500715,0.08139349855297287) [0.5280125732966007]
            (-1.2580425984446082,-0.21872330022590247,0.045902635263978656) [0.5060203931598309]
            (-1.243894725725206,-0.226644987143013,0.011758736647975672) [0.4603893206025773]
            (-1.23028114444875,-0.23495987217010075,-0.022882328803245762) [0.4145927949174416]
            (-1.2156205814449565,-0.24352965050336012,-0.05919514480637563) [0.38716844895406666]
            (-1.1978164224420236,-0.25132712960202463,-0.09655966787586004) [0.38476798340744367]
            (-1.175264354222591,-0.25669019252186664,-0.13224066118263997) [0.4111041670465398]
            (-1.1475841963165696,-0.25785552098540654,-0.16205616125947278) [0.47345793609903597]
            (-1.1158713584091333,-0.253603295737053,-0.1817975627561987) [0.4754821774642209]
            (-1.0398756636370048,-0.29313897804488653,-0.16585108038121754) [0.6321797683653719]
            (-1.008344093021654,-0.2759339599556333,-0.1682128617361382) [0.6338766735122348]
            (-0.9801067171626546,-0.25634312810894183,-0.15771388312761014) [0.6488093809996955]
            (-0.9568694149794931,-0.23630969417261166,-0.13727913462734648) [0.6102351779923257]
            (-0.9388080542959176,-0.21734529209974185,-0.11116418820566616) [0.5538299367458523]
            (-0.9246303452475422,-0.2000015674456706,-0.08325545522926144) [0.4949577048031726]
            (-0.9123585764851254,-0.18385127629290318,-0.05566672342876598) [0.4355486410169445]
            (-0.900492070006658,-0.16798498368581954,-0.028237210116639114) [0.37127381040316476]
            (-0.8889756414900996,-0.15175290980999917,0.000897467955702197) [0.2982543214241294]
            (-0.879502561107427,-0.13538508225549187,0.03395647601445658) [0.21481752677517316]
            (-0.87500667182864,-0.12020085159231794,0.07200833646235683) [0.23833706952177983]
            (-0.8785376445072485,-0.1082872958518617,0.11400585492504856) [0.33630398946093953]
            (-0.8919613449107853,-0.1017442824183552,0.15682688072820533) [0.43332351559871446]
            (-0.9150487608985727,-0.10182039175436242,0.19631256144388548) [0.5272590566571425]
            (-0.9454221815226705,-0.10837126090619456,0.22880804215125544) [0.594248310064437]
            (-0.9794501898497503,-0.11993209911980943,0.2524833802233775) [0.62035630993559]
            (-1.0136760301610805,-0.13436005825840958,0.2678536652923014) [0.6323632075288225]
            (-1.0460638974388417,-0.14970186984067563,0.2773066704282789) [0.6486847468613371]
            (-1.0764683870105136,-0.16487076184487715,0.28386926430729986) [0.6733968864852203]
            (-1.1061588003448308,-0.17986046757573207,0.28974380678385675) [0.6999623904029759]
            (-1.1366712733197237,-0.1954441168877803,0.29524151733958465) [0.7155022311973346]
            (-1.1685295683671766,-0.21251023039241052,0.29858417851057595) [0.7107940127179022]
            (-1.2004342945268256,-0.23134822500691382,0.2966638739768633) [0.6752332099406048]
            (-1.2293516003976293,-0.25124643102942373,0.2864076770870462) [0.5810223281850312]
            (-1.2515252780340997,-0.27062081905867763,0.2661305245459196) [0.4073757042523058]
            (-1.26394199192713,-0.28759498437283765,0.23630686191372968) [0.1964825407858314]
            (-1.2655162458544018,-0.3007068948394237,0.19947794364375204) [0.3355016917369648]
            (-1.2574374753521722,-0.3094016456956703,0.15936307782174539) [0.4456920250962263]
            (-1.2425970507453556,-0.3141436539109492,0.11953564675254257) [0.5090201607373248]
            (-1.2244382716323041,-0.31616598274956154,0.08220073082240836) [0.531320352432427]
            (-1.205734143836805,-0.3169684532274628,0.047605997884111906) [0.5127565568272889]
            (-1.187740797274576,-0.31772444869529787,0.014374095393954803) [0.46790989105588215]
            (-1.1700132553738336,-0.3188032828908791,-0.019374038455817824) [0.4227235256514687]
            (-1.1509302488789157,-0.3196053524687925,-0.05461931302487359) [0.3957883192302321]
            (-1.1286809085430165,-0.3187847028377692,-0.09041828104023668) [0.3924531989294205]
            (-1.1022613933673329,-0.31476169436909585,-0.12373459656651657) [0.4147254103166857]
            (-1.072063992813935,-0.3063274652520843,-0.150248301615654) [0.4688578782352823]
            (-1.0398756636370048,-0.29313897804488653,-0.16585108038121754) [0.4651608646443874]
            (-0.9701201892367214,-0.312367927909978,-0.1510388692522951) [0.6605562017194502]
            (-0.9416834210755877,-0.2897841477398663,-0.14839202444878485) [0.6598106070691163]
            (-0.9177435223768609,-0.26757897781860274,-0.13313606318777138) [0.668568836511083]
            (-0.8994785386574127,-0.24746227245543986,-0.10854005836220244) [0.6196330525086399]
            (-0.886515224828612,-0.23021527801147057,-0.07896665948029515) [0.5540695697687407]
            (-0.877214136296204,-0.21549236703822947,-0.048165743079718035) [0.4900443349547955]
            (-0.8695500226066486,-0.2021819617050935,-0.017976085139926865) [0.43083660756145403]
            (-0.8622028211266877,-0.18916660509287658,0.012007126288641076) [0.37081326122314384]
            (-0.8553389788428585,-0.17610378067099847,0.04370541522080393) [0.3019015262448132]
            (-0.850710059484001,-0.16384979588795529,0.07913774337319424) [0.21860504606813064]
            (-0.8510178311065331,-0.1543270701777288,0.11896363240551852) [0.23966898540100665]
            (-0.8588064375661886,-0.14986962444780857,0.16166695109093623) [0.3475630279063896]
            (-0.8753347482359637,-0.15229756506856384,0.2037831419864886) [0.4595860219816806]
            (-0.8999189351164312,-0.16212038240186902,0.24108087855606375) [0.5659456891487434]
            (-0.9300771483521874,-0.17826200826900468,0.2701393293914242) [0.6314328073444552]
            (-0.9624547220342201,-0.1984721696240776,0.2895817543606046) [0.6554703089801144]
            (-0.9941068263299642,-0.22023047759933667,0.3004235826418297) [0.6676134454606573]
            (-1.0235167795329132,-0.24169162523640736,0.3054207302768852) [0.6809400827911063]
            (-1.0508728252987507,-0.2622275677138749,0.3077284157136339) [0.7000035522629073]
            (-1.0775098276377237,-0.2823533851347533,0.30944639354768294) [0.7208008091107989]
            (-1.1048084598999908,-0.3031108063349773,0.31066963171998746) [0.7335847428860314]
            (-1.1330664966347044,-0.3252044806419804,0.3094600855858281) [0.7291814698631864]
            (-1.1608702784584797,-0.34829575914242433,0.3027500682269721) [0.6925275080391697]
            (-1.1852980926193764,-0.3708131187700786,0.2877559547748806) [0.5952732667126842]
            (-1.2029124921383965,-0.39040350775830185,0.26325983454223184) [0.42007072673195006]
            (-1.2110926568883515,-0.40481049382095347,0.2302199002159232) [0.20885371424933363]
            (-1.2090653275074799,-0.41273609299084296,0.19149867710863852) [0.32732002767698454]
            (-1.198158375163519,-0.4142829005849763,0.15085704025598856) [0.44724860107340386]
            (-1.1812115467619664,-0.41082521854074305,0.1116253790515378) [0.5232613656348335]
            (-1.161462089064405,-0.40442247920781776,0.07558957274456024) [0.5547173248088544]
            (-1.1413928282543633,-0.3970322525618348,0.0425765866613559) [0.5402763554527439]
            (-1.1219875403893798,-0.38981347292009383,0.010953890236076028) [0.4968961189724834]
            (-1.1026601869993966,-0.38277483328997114,-0.021158560631976506) [0.45304485896224195]
            (-1.0818599848114017,-0.3749050399118429,-0.05451534897947306) [0.4279045008263488]
            (-1.0580678037346496,-0.3647215347006254,-0.08784844997467293) [0.4255661575973618]
            (-1.0307263054397424,-0.35098901992531606,-0.11787150990752464) [0.4465511830877772]
            (-1.0007018609238756,-0.3333084069985053,-0.14022913383261987) [0.4972491359786378]
            (-0.9701201892367214,-0.312367927909978,-0.1510388692522951) [0.48962361499876433]
            (-0.9088781419040799,-0.3189764473983004,-0.13707864427163335) [0.7016084526757499]
            (-0.883602403405308,-0.29344084192165126,-0.12923364756777145) [0.6921876733774364]
            (-0.863172185610313,-0.27117261702472356,-0.10942525731130912) [0.6764521701753095]
            (-0.8484354347017385,-0.2534239673159343,-0.08118869264127351) [0.6058173120998944]
            (-0.8387624931896487,-0.2401070115918193,-0.04886393557296309) [0.5265700544609784]
            (-0.8324304126370172,-0.22996748321769586,-0.015939946895857482) [0.4580264601376747]
            (-0.8275041596176037,-0.221303473303478,0.016090754466587004) [0.40293856863254973]
            (-0.8228289784351792,-0.21291314419417853,0.04787784991651105) [0.3511018711298758]
            (-0.8186716574595728,-0.20482317550685045,0.08134753177693864) [0.28724874121516125]
            (-0.8167098571812761,-0.1984534832001589,0.11825398095717292) [0.2019201773799391]
            (-0.8193695119050952,-0.196137299353073,0.15881745703137423) [0.2646217884998838]
            (-0.8287900087572592,-0.20019165590323013,0.20108633235391696) [0.38499346639961635]
            (-0.8458504840962255,-0.21192064448634737,0.24134706188176253) [0.5140401139181731]
            (-0.8696810660079529,-0.23098408740340048,0.27541373903241073) [0.6306195265929876]
            (-0.8978997939844531,-0.2554386282583151,0.3001947130192833) [0.6908672299114889]
            (-0.927495896726414,-0.2824624437425933,0.31480530656716815) [0.7103940279799665]
            (-0.955958994788268,-0.3094331293261627,0.32073789994303736) [0.7197390238226471]
            (-0.9821202378512481,-0.3348440501604709,0.3210501954067412) [0.7283637477602249]
            (-1.006317769960354,-0.3586364449703754,0.3189494110143629) [0.7420201639576427]
            (-1.0298346953704582,-0.3818234290007077,0.31637992359471023) [0.7579791000275264]
            (-1.0538916087650216,-0.405607909631716,0.31321302211386715) [0.7670743822328879]
            (-1.0786624735093406,-0.43040803754396595,0.3073894621190918) [0.7590556049601638]
            (-1.1027735213041645,-0.4552456557140096,0.29594608196019867) [0.715997860999661]
            (-1.1235468893840719,-0.47781009283445464,0.2764486679808694) [0.6088490280586917]
            (-1.13791633666001,-0.4952055033858298,0.24817851701536128) [0.4234021940011454]
            (-1.1436078696586045,-0.5050462404558095,0.21257167136098876) [0.20416593539046504]
            (-1.140032881542096,-0.5063798647834956,0.17277057218998407) [0.34048486839057623]
            (-1.1284876712119805,-0.5000156374760758,0.13251216527929494) [0.4732976991979242]
            (-1.111600969502627,-0.4881459776412157,0.09481353422620072) [0.5644686502628189]
            (-1.092308948984218,-0.47346800036534925,0.060990697373288424) [0.6057759733969972]
            (-1.0728052195889588,-0.45818875609327114,0.030438193922760856) [0.5951512339650855]
            (-1.0538853812440354,-0.443306938264557,0.0012966591635687058) [0.5525393419917972]
            (-1.0349312359639915,-0.428442876410729,-0.028267837258517226) [0.5094206012508702]
            (-1.0145172524623245,-0.4122699608203384,-0.05875241984030144) [0.4860333848574314]
            (-0.9913542337455911,-0.393343610414087,-0.08858118196006426) [0.4852094049611199]
            (-0.9651362881001666,-0.37094829104080607,-0.11429642045323948) [0.5059330953878254]
            (-0.9369175909506516,-0.34559415650445013,-0.1316352329545809) [0.5536174899077763]
            (-0.9088781419040799,-0.3189764473983004,-0.13707864427163335) [0.5435972463909967]
            (-0.8543974992940473,-0.31986066544965785,-0.12374967263756842) [0.7405390020174145]
            (-0.8314170914387593,-0.2937794171702508,-0.11080300514299252) [0.7162419298988011]
            (-0.8130999106018262,-0.2736073216049834,-0.08694865968367865) [0.6602670084568468]
            (-0.8001594013992996,-0.2600040204006453,-0.055882227440494814) [0.5613883063601408]
            (-0.7919274162162458,-0.25200393540148663,-0.021776406307594448) [0.4675576456835604]
            (-0.7867515330102336,-0.24754783594912458,0.012264939948512438) [0.3967527188469868]
            (-0.7828301696346467,-0.24449529993309851,0.04515543765337572) [0.3486839423341428]
            (-0.7791191684400884,-0.24167460786412254,0.07777591387065647) [0.30644680818697806]
            (-0.775893886869325,-0.23949053059658143,0.11199605838605566) [0.24715225095928303]
            (-0.7747067097972751,-0.23980985794283788,0.1492443368636784) [0.20132554007356548]
            (-0.7777549907322104,-0.24517225444151935,0.18928828196725087) [0.31637350583902346]
            (-0.7869293689257464,-0.2576658917277057,0.2297990382474658) [0.4499566125976251]
            (-0.802946484245564,-0.27794733250205755,0.2669320501780822) [0.5980649142864476]
            (-0.8249438377253587,-0.30483301922587347,0.296681101388419) [0.717752324952764]
            (-0.8507302285130738,-0.33565844058534694,0.31638188906838793) [0.761567636335138]
            (-0.8775960277391708,-0.36726214309807725,0.32566903043921464) [0.7706083781793405]
            (-0.9033178951045711,-0.39715133544694603,0.3264656716943236) [0.7735295682941962]
            (-0.9268915979580034,-0.42430936587576706,0.32203898316171264) [0.7756828614592871]
            (-0.9486602997888518,-0.449278656399866,0.31555256206274584) [0.7840322902356871]
            (-0.9697981745132763,-0.4735008178153032,0.3087371765775929) [0.7958707417533635]
            (-0.991403421473137,-0.49823444581877685,0.3012421413633968) [0.8006580214801339]
            (-1.0136218625485824,-0.523552006688563,0.29094350398070923) [0.786072282396074]
            (-1.0352099785600706,-0.5478837103721867,0.27506367859757097) [0.7317802387987072]
            (-1.0537617807159763,-0.5683451616181439,0.2515836071604788) [0.6084735084466409]
            (-1.066526437521401,-0.5817346605823493,0.22030412599630467) [0.4064512412048999]
            (-1.0714573665778584,-0.5857625893068839,0.18310508994842484) [0.184793522664571]
            (-1.0680119217051798,-0.5799515877688998,0.14333208192262364) [0.3792671652819264]
            (-1.0573421350847285,-0.5658035882458876,0.10460376018713122) [0.5284999501920292]
            (-1.0418113913863958,-0.5461810336353732,0.06954260495645535) [0.638527538462341]
            (-1.0240722657929486,-0.5241991797870406,0.03895336382155337) [0.6897087788849356]
            (-1.00610747324066,-0.502112338518301,0.011808146792660595) [0.6808962386237611]
            (-0.9886261433294545,-0.48065071704963014,-0.013930001278384785) [0.6362768551334144]
            (-0.971049610080814,-0.45906377397548154,-0.03999358954186505) [0.5909050477298314]
            (-0.9520726308048296,-0.4358267108830937,-0.06660053088985668) [0.5668318410754382]
            (-0.9305360764374089,-0.4096782746166131,-0.09190645532717262) [0.5659451584464914]
            (-0.9062098382461984,-0.3805120532027674,-0.11238546247856099) [0.58579638228619]
            (-0.8801364836561834,-0.3497216545938367,-0.12400802148795076) [0.6289691600355272]
            (-0.8543974992940473,-0.31986066544965785,-0.12374967263756842) [0.6189379094427911]
            (-0.8023618077200856,-0.32033333586365687,-0.11132830840989673) [0.7625119407380875]
            (-0.78030360427298,-0.29585339628490964,-0.09372033122691441) [0.7191297902071526]
            (-0.7626087820101842,-0.2794533225686032,-0.06662240919243657) [0.616629763362744]
            (-0.7499937504988677,-0.2711393122055933,-0.033767550242986596) [0.48906814403731674]
            (-0.7418478372744877,-0.26914734711218935,0.000978702617717847) [0.38251684795456986]
            (-0.736611262951909,-0.2707831339501645,0.03500144677193569) [0.3114511917547349]
            (-0.7325704395114971,-0.27364277878927423,0.06765625009010219) [0.27084407052249737]
            (-0.7287208039895332,-0.2766813777127566,0.10002530242030586) [0.2371419166565581]
            (-0.7253052032029768,-0.28065391794692574,0.13386015574863253) [0.1813339188598517]
            (-0.7237811506058166,-0.2877321709706168,0.17021829280279066) [0.27002627809342156]
            (-0.7262275536129019,-0.3004692908136155,0.20842601905375224) [0.39261619374171225]
            (-0.7344454328001861,-0.3205678611690609,0.24585886672737806) [0.5432997058703868]
            (-0.7491376399237991,-0.34798832053126294,0.2786715788486559) [0.7120961117248428]
            (-0.7695248080355239,-0.3807884577328897,0.30316942619870196) [0.8151181973793102]
            (-0.7935750074451496,-0.41577092807172417,0.31719829337458927) [0.8270812528308573]
            (-0.8187539990204299,-0.4496579298004969,0.32091646371714017) [0.8220502724504648]
            (-0.8429590415951508,-0.4802669665398847,0.31660794416824845) [0.8158217020434275]
            (-0.8652093197073639,-0.5071542864528027,0.30763928984286687) [0.8098763366034077]
            (-0.8857837610362004,-0.5314380526624802,0.2970281092533624) [0.8129869244273032]
            (-0.905759191168205,-0.5548931478810601,0.2862383304337772) [0.821332565471123]
            (-0.9261742110430827,-0.5787396498699963,0.2747111760254774) [0.8213207069229055]
            (-0.9472069785604471,-0.6026815662304577,0.2603260421513217) [0.7977630608247086]
            (-0.9677501019351542,-0.6246435796711549,0.24057543404813864) [0.7284254624203359]
            (-0.9855964508324644,-0.6413504202381611,0.21391196955625127) [0.5848439824866276]
            (-0.9981762404321026,-0.6495177381340964,0.18065414348426656) [0.36348760570142696]
            (-1.003524604983553,-0.6471373883082676,0.14306141216126067) [0.23969040504577846]
            (-1.0010431684154966,-0.6342855363618333,0.1045776971263752) [0.44407292540761584]
            (-0.9917161232636504,-0.6130968676049386,0.06859461924479691) [0.6167831139767684]
            (-0.9776977215250388,-0.5869283611477846,0.037264351834533554) [0.7484317378985852]
            (-0.9614664549052369,-0.5590927500734982,0.010861004615340578) [0.8056672874238635]
            (-0.9449140427617364,-0.5317134486003879,-0.012029292565380337) [0.7952393441644959]
            (-0.9287483326223805,-0.5051809481984217,-0.03355469786136624) [0.7457128481728352]
            (-0.9124490576320495,-0.47842094593945983,-0.055291147319771014) [0.6936090806811991]
            (-0.8947784664441596,-0.44982998350126724,-0.07717152182279831) [0.6638153994092418]
            (-0.8746062877249315,-0.4184406044188199,-0.09714389641731759) [0.6588456408607188]
            (-0.8516700582152926,-0.3847772368752113,-0.11173006797640427) [0.6751198495493362]
            (-0.8269290320011484,-0.3510095382627,-0.11726746417504764) [0.7094192750568572]
            (-0.8023618077200856,-0.32033333586365687,-0.11132830840989673) [0.6986707385201428]
            (-0.7474566821566573,-0.3243899230304623,-0.10077892352539913) [0.7562583038975232]
            (-0.7249720107368078,-0.3033484831616652,-0.07924399441767793) [0.6931049710855831]
            (-0.7068279153430899,-0.2919738385424352,-0.04988869530938059) [0.5473922376889999]
            (-0.6937842196113396,-0.28960985235191133,-0.016362458914582823) [0.39512150436994564]
            (-0.6852484265145857,-0.29382392531359547,0.017888587206944057) [0.27896656206122245]
            (-0.6796564694962806,-0.30148726909794077,0.0508040689446674) [0.20862502771216399]
            (-0.6752767615430415,-0.31011068342427867,0.08218588065138376) [0.18589504638310606]
            (-0.6710831090416288,-0.31885489679291085,0.113275563002398) [0.21318134101157268]
            (-0.6673031766151512,-0.32877506079257,0.14565464815107906) [0.2663556077738228]
            (-0.6653932215710119,-0.3421981871693294,0.17998895919773733) [0.3597164573574823]
            (-0.6674460780359259,-0.3615163530194725,0.2152006215897866) [0.4923991863320239]
            (-0.6752872997067552,-0.38793370151063944,0.2484636387598169) [0.6706313252363878]
            (-0.6896491305471282,-0.42072137353412803,0.2760547391998067) [0.8445085909174501]
            (-0.7097819940950276,-0.45730896490230744,0.29469788328207913) [0.8939159224174148]
            (-0.7336780464502424,-0.49417246218518673,0.3028006135062259) [0.8702991018044276]
            (-0.7588115880528242,-0.5281248288653092,0.3010222098266162) [0.854485977564583]
            (-0.7830648177364632,-0.5574328361506001,0.29192235790058124) [0.8369279305437026]
            (-0.8054212612603222,-0.5822595064884907,0.2788557691299853) [0.8213185347353622]
            (-0.8261198386182006,-0.6042362315355303,0.2646021201570581) [0.8191506717526409]
            (-0.8462139126763271,-0.6253632289629062,0.25032047328575757) [0.8243626133020637]
            (-0.8667489255590006,-0.6467402723955584,0.23526905517882923) [0.8189839355163826]
            (-0.8879403591670869,-0.6677068464724555,0.21739902435906633) [0.7846389022091511]
            (-0.9087348276013362,-0.6857918601431271,0.1945451233589756) [0.6981100753361966]
            (-0.9269712910550141,-0.6975172580908766,0.1656662009300673) [0.53312629979965]
            (-0.9400910278357131,-0.6997202386006405,0.13157099360182967) [0.29349641900508183]
            (-0.9460901446388857,-0.6908220936927938,0.09481250571771) [0.3180078409879671]
            (-0.9442909889941498,-0.6714885056910207,0.0588175389598769) [0.535123665764563]
            (-0.9355910267752907,-0.6443942419649604,0.026647760026154155) [0.7363241046107247]
            (-0.9220868237798872,-0.6132025883146595,-6.915088803291503e-5) [0.8757932004304676]
            (-0.9062460432495923,-0.581213010065066,-0.021580563185766954) [0.9258264373642571]
            (-0.8899873373489111,-0.5502663135850253,-0.03962726344090414) [0.9129074359745576]
            (-0.8740565245547982,-0.5203717315906065,-0.05639535821458558) [0.8630706039418355]
            (-0.8579546575823422,-0.4901957294521928,-0.073258941124512) [0.8048523001965484]
            (-0.8404336004453264,-0.45816989993746426,-0.0898782271643602) [0.7652433454616839]
            (-0.8203253273386071,-0.4237006095705653,-0.10406725991041368) [0.7508019121703048]
            (-0.7973242838713569,-0.3879187794645115,-0.11250553501216481) [0.7577426019040289]
            (-0.7723691826769772,-0.3536171209669354,-0.11200132942196533) [0.7749503265553196]
            (-0.7474566821566573,-0.3243899230304623,-0.10077892352539913) [0.7578749639995782]
            (-0.685013843072214,-0.33560709618017515,-0.09355468651113573) [0.7172546513514481]
            (-0.6613253783511098,-0.319555383246504,-0.06894705563880422) [0.6360235473050023]
            (-0.6425097649466787,-0.31410976044574124,-0.03829365809244081) [0.45489279929148696]
            (-0.6292970361645286,-0.3179817664271839,-0.005064544674149324) [0.2842696316476584]
            (-0.620957838004232,-0.32823210010294435,0.02777962283919551) [0.1975821214376568]
            (-0.6157505970138314,-0.341513182811898,0.05875186473950562) [0.2665911087571605]
            (-0.6118033769885369,-0.35542502009628923,0.08807598277956175) [0.29683128431124717]
            (-0.6080416035351299,-0.36939717310344056,0.11710808442291123) [0.319803171843386]
            (-0.6047472277155037,-0.3847196983575357,0.14722656864078715) [0.37120218657735815]
            (-0.6034974445005705,-0.4037225182550432,0.17871097438320188) [0.46885341209931963]
            (-0.6065062467723654,-0.42847844817218705,0.21013213658420227) [0.6233707299541598]
            (-0.6156543297156103,-0.45961312958592154,0.2385498077905907) [0.8262260427365955]
            (-0.6316286747874869,-0.4957539418815789,0.26045503952183346) [0.9467096966898607]
            (-0.6535467260990226,-0.5338634348400585,0.2730549285685321) [0.9229525568122497]
            (-0.6792301355143386,-0.5703083190229633,0.2753318133410499) [0.8867702599223573]
            (-0.706006671502337,-0.602187190011628,0.26840301789404597) [0.8630735133198654]
            (-0.7316822342162004,-0.6283245746747957,0.2550211629452256) [0.830750789433152]
            (-0.7552491589877823,-0.649487810993325,0.23843830533243682) [0.8040308488171223]
            (-0.7770199985352373,-0.6677310868250784,0.22113156204360923) [0.796366914379264]
            (-0.798139289711977,-0.6851624461811137,0.20393834398553684) [0.7982816051962239]
            (-0.8197063884474862,-0.7026896661557255,0.1859642659085971) [0.7866634582006145]
            (-0.8419158138901427,-0.7193136907495605,0.16528751392208613) [0.7403376106916184]
            (-0.8636151547503563,-0.7322982442083985,0.14013159743365738) [0.6364923397372955]
            (-0.8824975295017835,-0.7381574885818003,0.10996906091639536) [0.45220294326779054]
            (-0.89586220888903,-0.7340407737910076,0.07605338206626655) [0.19892363891674616]
            (-0.9016175109370677,-0.7189152720559879,0.04114217628161217) [0.41558199652834]
            (-0.8990854687745795,-0.6940334996503559,0.008543091460706115) [0.6483672966702627]
            (-0.8892543941502058,-0.6624860411417457,-0.01908900426081793) [0.8475502239271597]
            (-0.8743717755753017,-0.6280409745795021,-0.04067454222036755) [0.9523762445578139]
            (-0.857059171817841,-0.5937818320360871,-0.05694902248142257) [0.981700704122155]
            (-0.8393335044353544,-0.5611380405011042,-0.06991223795014577) [0.9738136242782754]
            (-0.8219523838772445,-0.5297207799269625,-0.08172318808036137) [0.9399553408375463]
            (-0.8043553860444447,-0.4980147211026339,-0.09352661361812574) [0.8894547654163635]
            (-0.7852107448277941,-0.4645931857197488,-0.10473631919688621) [0.8452876073461694]
            (-0.7633096433052458,-0.4292905635760563,-0.11310277499672587) [0.8208871448721763]
            (-0.7383974158247548,-0.39378531578721354,-0.11554651201456494) [0.8148841554870487]
            (-0.7115635062540464,-0.36131134745624105,-0.10940398007720527) [0.8083987647642745]
            (-0.685013843072214,-0.33560709618017515,-0.09355468651113573) [0.779221435614083]
            (-0.6129325814749091,-0.3579500403004362,-0.09091119789176982) [0.646317143723831]
            (-0.5882790157478326,-0.34806288233191846,-0.06394755672602168) [0.5495302041234369]
            (-0.5696549729665656,-0.3490155101056004,-0.03268172089009285) [0.3420359921293552]
            (-0.5575880614847752,-0.35896244779180986,-0.00035234898054367636) [0.19919388238345384]
            (-0.5509954549039844,-0.3746521839101692,0.030579648344355236) [0.32257750607607055]
            (-0.5477772654593357,-0.39274542886102437,0.05917990495078405) [0.390828043160949]
            (-0.5458361056936019,-0.4110968565290122,0.08605487456434471) [0.4194477153749359]
            (-0.544074363700593,-0.42944808307718096,0.11264025375994746) [0.4406510425985309]
            (-0.5429277205271805,-0.4492422047660328,0.1401006617526358) [0.49383403901523565]
            (-0.5441974703689776,-0.4726593272678341,0.16835212737152117) [0.605464218020393]
            (-0.5502537676254013,-0.5013159844454135,0.19566413470720792) [0.7855642350792866]
            (-0.5629586854817612,-0.5352173935062866,0.21904064367964313) [0.9518724271065777]
            (-0.582780353984323,-0.5724355709655677,0.2352321553256464) [0.9658642964514389]
            (-0.6084849068296053,-0.6096600880588618,0.24194509464562142) [0.9132778381579619]
            (-0.6375385133895123,-0.6433771840177561,0.23871912871663473) [0.883499745039473]
            (-0.6670382713259456,-0.6711516160101989,0.22708457046749778) [0.8445101843694915]
            (-0.6947569694214881,-0.6924392627683796,0.2099290037173676) [0.793998990756252]
            (-0.7198384625353339,-0.7085672992448787,0.19035026556865106) [0.7554029980797305]
            (-0.742840312333927,-0.7218895954962421,0.17049486668714628) [0.7420297189782628]
            (-0.765115813446483,-0.7344932920818237,0.15088099653016976) [0.740134546302692]
            (-0.7878249152589691,-0.7470348617125957,0.13048751408904322) [0.7214219220693011]
            (-0.8110305702133186,-0.758230033876745,0.10755120306148286) [0.6629417457475137]
            (-0.8333008418168798,-0.7652347664372836,0.08070134846864005) [0.5437383300017443]
            (-0.8520136623372099,-0.7647609522615796,0.0499118790143264) [0.34470054330191585]
            (-0.8642478322989935,-0.754445414419177,0.016835858717069767) [0.27500458808057604]
            (-0.8678792507318134,-0.7338781608919521,-0.015631856943366683) [0.529338043595035]
            (-0.8624050849536247,-0.7048452462836885,-0.04436944702338177) [0.7544646154297319]
            (-0.8491355114460567,-0.6706862667871043,-0.06716865547252301) [0.8911640088944985]
            (-0.8306700966047369,-0.635054034043675,-0.0834952393778294) [0.9424096543880502]
            (-0.8098884070712556,-0.6006233751741841,-0.09453188577865809) [0.9560004284973636]
            (-0.7888932989228037,-0.5683127914058349,-0.10248123789047903) [0.9563656182555459]
            (-0.7683605593270242,-0.537349480551489,-0.10943299164651407) [0.9436725190190727]
            (-0.7475655058349998,-0.506128702044945,-0.11629487004283415) [0.9139557493201895]
            (-0.7250563420367264,-0.47346185521475065,-0.12226361036087652) [0.879176391981076]
            (-0.6996574942276402,-0.43963303034715684,-0.12507589503002095) [0.854315531837715]
            (-0.6713411745246086,-0.406768850815373,-0.1219353062955468) [0.837588255607266]
            (-0.6415673248214866,-0.37833313495921234,-0.11071437150470106) [0.803757098594218]
            (-0.6129325814749091,-0.3579500403004362,-0.09091119789176982) [0.7594238796969743]
            (-0.5335738210216561,-0.39520842760961394,-0.09286359773247893) [0.5479503453786385]
            (-0.5093357761995427,-0.3919300544760011,-0.0639065563843636) [0.43879317941310564]
            (-0.49270640990370856,-0.3990047232745757,-0.03228801525270503) [0.21518281468492662]
            (-0.4837946401700556,-0.4141691040575091,-0.0010092894434246998) [0.3284512706286712]
            (-0.48097233619726976,-0.43408497756208425,0.02794491477009399) [0.45371917222219943]
            (-0.48167532545487257,-0.4556419268500131,0.0541548591210285) [0.527868867407207]
            (-0.4835809619887851,-0.47708216161920836,0.07857588551461289) [0.559855740654639]
            (-0.485646441117814,-0.49846589964971516,0.10270749343425645) [0.5825576576365245]
            (-0.4885524142273585,-0.5212901339483862,0.12750723857967516) [0.6429696002779831]
            (-0.49435833977763965,-0.5474492717188535,0.1525512613318595) [0.7691208435112228]
            (-0.5055234174869592,-0.5780165145887971,0.17583496884821495) [0.9251461559313308]
            (-0.523725986713384,-0.6124014502851066,0.19432301133877716) [0.9807592615894294]
            (-0.5490015829593179,-0.6482685181023352,0.20502321596751227) [0.9333369325252512]
            (-0.5795771987730924,-0.6822590331115643,0.20612286312785422) [0.8968960858554936]
            (-0.6124702176208081,-0.7111986871966519,0.19769293444557642) [0.8588288118401759]
            (-0.644582116331236,-0.7332536535550014,0.18165214037249014) [0.7963439583196871]
            (-0.6737995192320356,-0.7485191175254433,0.16100556102286756) [0.7268073180588515]
            (-0.6996151171563112,-0.7587751268596661,0.13868926975389087) [0.6768333103577808]
            (-0.7229981911923884,-0.7665145860788557,0.11652200722711403) [0.6583433949550597]
            (-0.7455820225510998,-0.773672743938437,0.0947131924465829) [0.6532552806309766]
            (-0.7685428020695747,-0.7806224245309077,0.07212702266713862) [0.6285656997907306]
            (-0.7916848693589955,-0.785884230822996,0.04716602561087248) [0.5599988668004782]
            (-0.8131576934985005,-0.7866864819742706,0.01886315409048599) [0.4284168038658451]
            (-0.8299503412778766,-0.7801348347888828,-0.012319095041186428) [0.2189321022023498]
            (-0.8389630793712503,-0.7644824431880328,-0.04435073173580246) [0.40075838785743684]
            (-0.8381968049610938,-0.7399472851509555,-0.07422791381663253) [0.6551708229670372]
            (-0.8275445050473544,-0.7087232436638357,-0.09903945544870492) [0.8316226913649042]
            (-0.8088404843041664,-0.6741867599104634,-0.11703393862384498) [0.8978297908053904]
            (-0.7851468580994481,-0.6396539223998736,-0.12821217902807697) [0.9164430068913005]
            (-0.7595893223805291,-0.6072374907201131,-0.1341784251501986) [0.9218333932370095]
            (-0.7342483757041269,-0.577303660188828,-0.13731136591775084) [0.9223256304048038]
            (-0.709582519356245,-0.5487568006703282,-0.13961782717415805) [0.9166852953013155]
            (-0.6846202515283214,-0.5200079552795877,-0.1417742132068571) [0.9012363868254608]
            (-0.6578145139817188,-0.4901754870846513,-0.14277971547079749) [0.8794554336286715]
            (-0.628158949488261,-0.4599609098188425,-0.14037632384966248) [0.8572838660055517]
            (-0.5960505031444536,-0.4317866659646711,-0.1320527711380498) [0.8262999282798043]
            (-0.5634984152529456,-0.4091116434359488,-0.11619254271903279) [0.7623341905806809]
            (-0.5335738210216561,-0.39520842760961394,-0.09286359773247893) [0.7023505373366042]
            (-0.4538072022002174,-0.44831657043701223,-0.09738272275662693) [0.4314602699592631]
            (-0.43207729432363634,-0.45092425971502403,-0.06643515659799223) [0.31411405094328226]
            (-0.4195400528086194,-0.46282889543085576,-0.03438182402597388) [0.2741289501303989]
            (-0.41571375075469597,-0.4815472837799798,-0.004005548369285673) [0.45709266815110505]
            (-0.41834574092924864,-0.5038718601376875,0.02315396703458563) [0.5959615069738152]
            (-0.42443433132298225,-0.5270802645612088,0.047163474953519274) [0.6841687310573836]
            (-0.4315300654306218,-0.5498561786044731,0.06931319153503004) [0.7225617247350337]
            (-0.43874923450885117,-0.5725301467851046,0.09116816171896869) [0.7470078961203501]
            (-0.4470593691333047,-0.5965531524875743,0.11348977836862714) [0.807449470890889]
            (-0.4587177718076287,-0.623456666074307,0.13552372807750665) [0.9106339512623993]
            (-0.47611751506171757,-0.6537795644405476,0.15498952120275286) [0.9767024588118193]
            (-0.5005553722873852,-0.6864544595420703,0.16879558540430312) [0.9476209446590527]
            (-0.5314679816826411,-0.7189384574336775,0.17418048650314982) [0.9059579235998316]
            (-0.5664725898303613,-0.7480386363730712,0.16978849253898726) [0.8707914346436628]
            (-0.6021905060739424,-0.7710697425884403,0.15621216863367707) [0.8078904377666403]
            (-0.6354840356977236,-0.7868302924656125,0.13576593164220493) [0.7209819022987077]
            (-0.6645554014669517,-0.7959610427456107,0.11159037884652218) [0.6343267171790292]
            (-0.6894199568977545,-0.8005221949253305,0.08647867930875086) [0.5751434034874705]
            (-0.7115473541387288,-0.8029717930331186,0.06193417546850896) [0.5537015156850855]
            (-0.7328378664833735,-0.804994005209485,0.03786099938122862) [0.548396315763551]
            (-0.7544003322070219,-0.8066941714749971,0.013005415937556122) [0.5217373428384504]
            (-0.775689816788852,-0.8065170517372937,-0.01406892122450567) [0.44667042037606136]
            (-0.794406023582739,-0.801926282979938,-0.04392535713370745) [0.3047590947797876]
            (-0.8072170523562885,-0.7905475478634492,-0.07560581941104409) [0.27176908978135905]
            (-0.8110062866986429,-0.7712740361778303,-0.1066932125231243) [0.5339770468388607]
            (-0.8041056959659999,-0.744850659991573,-0.13406827789157916) [0.7880602583256836]
            (-0.7869809871465014,-0.7136847854046797,-0.1550315187546503) [0.8931543049722067]
            (-0.76207227518547,-0.6809730083900322,-0.1682944837223827) [0.9079912500590804]
            (-0.7328628470284526,-0.6495341819077823,-0.17439918223709544) [0.9084898162220864]
            (-0.7025847639358132,-0.6208654937355365,-0.1753752818118768) [0.9057139524291583]
            (-0.6731248009569588,-0.5948351018455817,-0.17378079571132066) [0.9012400402817022]
            (-0.6445995926129396,-0.5701377445043592,-0.17154462698761525) [0.894375464686047]
            (-0.6157674711185487,-0.5452966377704389,-0.16911787741208004) [0.882060546504765]
            (-0.5850704604497324,-0.5197487510040206,-0.165305558355275) [0.8628722348382569]
            (-0.5518193732802831,-0.4945111028845164,-0.15785064081666556) [0.8336781476567314]
            (-0.5169725184483657,-0.4721108538564045,-0.14451094723276686) [0.7826129171247049]
            (-0.4831417950587593,-0.45578955560834117,-0.12415316501780971) [0.6898305039473341]
            (-0.4538072022002174,-0.44831657043701223,-0.09738272275662693) [0.6156033608367419]
            (-0.38144970553884505,-0.5129703698435839,-0.10069434558587491) [0.3103210714815364]
            (-0.3642044810463362,-0.5196163394761171,-0.06766367104666285) [0.18968391431548448]
            (-0.3573253118960892,-0.5343069730368675,-0.035072609739934146) [0.3933868957575059]
            (-0.359679463130119,-0.5545380419094406,-0.005493866792520577) [0.5847519623527945]
            (-0.3684527143227154,-0.577366583369684,0.01996799680404162) [0.739206095166193]
            (-0.3803531085059775,-0.6004913674419331,0.04186141851015485) [0.8285566617322779]
            (-0.39296137859357044,-0.6229802890266835,0.06181353423186609) [0.8691693624236562]
            (-0.4056424734934495,-0.645337992738689,0.08145982025524903) [0.8932027820522218]
            (-0.4196271471148622,-0.6689034155154494,0.10136699996961873) [0.9341611084660977]
            (-0.4372396327922544,-0.694864765377837,0.12044389337830913) [0.9756567485289367]
            (-0.4606240820181701,-0.7233478317682809,0.13611906307927954) [0.9600617301557092]
            (-0.49054163413796714,-0.752999167652838,0.1452251050958883) [0.9144175235565498]
            (-0.5257751274678324,-0.7812632293960382,0.1452158018937162) [0.8797078367252216]
            (-0.5634058980561234,-0.8052396726095084,0.1351904570177947) [0.823481452098858]
            (-0.5998381228939311,-0.8227437407037926,0.11627850144117) [0.734055822019232]
            (-0.6321132625220898,-0.8330985157390733,0.09121634406365867) [0.6264403889605893]
            (-0.6589282350969128,-0.8373052315389948,0.06330461915957464) [0.5267958162976867]
            (-0.6809037609989518,-0.8375128394490473,0.035205597731993075) [0.4617774792697313]
            (-0.6999850902528932,-0.8360170774750874,0.008104470332386253) [0.4399058493778844]
            (-0.7182463779568771,-0.8342264774341304,-0.018411074973288137) [0.4369903800920727]
            (-0.736638660129768,-0.8320479836406404,-0.04572163192979098) [0.41137796590234293]
            (-0.7542499372586136,-0.8279609926860821,-0.07509931202925792) [0.3325723669027642]
            (-0.7684214809004146,-0.8197452859253237,-0.10668436356360894) [0.183887752248663]
            (-0.775686323022033,-0.8055396290679134,-0.13899236509844193) [0.39450434979280347]
            (-0.773131095384729,-0.7847632108712367,-0.1691903718699946) [0.6769613534311334]
            (-0.7595925757794013,-0.7584959996566614,-0.19403174420727426) [0.9089501450841708]
            (-0.7361701943080534,-0.7291559066362298,-0.21103988028939322) [0.9285403788725164]
            (-0.7058349454753761,-0.6996210557313516,-0.2194176262579917) [0.9117800096229425]
            (-0.6723109043301319,-0.6721878750704271,-0.2202802743194894) [0.8987866098919738]
            (-0.6387220318963773,-0.6478254181947823,-0.2161071702659693) [0.884630310077497]
            (-0.606594155433435,-0.6260531148759154,-0.20964753012215465) [0.8729761569029665]
            (-0.5756379296168546,-0.6054902371467903,-0.20275354452995706) [0.8632981594397224]
            (-0.5443870486212414,-0.58482323277174,-0.19564622417862973) [0.8493374361783483]
            (-0.5113832893818494,-0.5637472174548495,-0.18693045386617035) [0.8250039218643448]
            (-0.47635593497431883,-0.543446640719078,-0.17434590642035172) [0.7832732004967298]
            (-0.4408462605827535,-0.5263836522597114,-0.1559163376554224) [0.7125640944189959]
            (-0.4079768627896894,-0.5154696734350196,-0.13098705377256062) [0.5962512104014352]
            (-0.38144970553884505,-0.5129703698435839,-0.10069434558587491) [0.5105665804209577]
            (-0.32085073535043385,-0.5812227716851857,-0.09877744730499706) [0.19733596282648025]
            (-0.3093680485260085,-0.589671235611024,-0.06383309573449454) [0.2818173498587716]
            (-0.30879931708863373,-0.6051579671739227,-0.030921842542623257) [0.4970135084425354]
            (-0.3174106638048866,-0.6252801004359912,-0.0023791189256890666) [0.6986954791574195]
            (-0.3319857826254053,-0.6473599255614673,0.021145296898342367) [0.8328305206365899]
            (-0.34914275124884553,-0.6694143079672394,0.040690754921621344) [0.8980981541555038]
            (-0.3666493378944754,-0.6907512953339745,0.05822004627961537) [0.9379066263139599]
            (-0.38416930856646114,-0.711943628165148,0.07542965353327781) [0.9649750212221468]
            (-0.4031260750316141,-0.7342112315710728,0.09267930940021786) [0.9816739246582341]
            (-0.42576079415769713,-0.7585069548975508,0.108532518703731) [0.9693086822063148]
            (-0.4538170575533129,-0.7847291464065271,0.12012739463999132) [0.923501273575283]
            (-0.4874469353086491,-0.8114275660895632,0.12423172816143525) [0.8843823023695073]
            (-0.5248313016262552,-0.8361486344053966,0.11853478798097843) [0.8376440371071998]
            (-0.5626862182802624,-0.856276085195855,0.10261679059963398) [0.7566436783753296]
            (-0.5974300490710541,-0.8699948811071346,0.07816863796404828) [0.6458713547609516]
            (-0.6264904970927674,-0.8769476175325663,0.048362542641938386) [0.5237307051599485]
            (-0.6491684625754619,-0.8782908379256548,0.016654860920997272) [0.4165092679784049]
            (-0.6666733646058322,-0.8761263212096686,-0.014444447006393968) [0.3492144341911158]
            (-0.681313834960257,-0.8725562894674141,-0.044096115291675134) [0.32833558133088103]
            (-0.6952047827100205,-0.8687735659803901,-0.07304807670422257) [0.32795358806891906]
            (-0.7090697577571037,-0.8645817171613093,-0.10280713483856704) [0.30403673574577345]
            (-0.7216790042032881,-0.8585525999081245,-0.13445838274615787) [0.2245544363572262]
            (-0.7301844933229309,-0.8487477716889587,-0.16768190084846374) [0.2842545748910288]
            (-0.7312168987521146,-0.8336798526509238,-0.20043163954862375) [0.5037347704222981]
            (-0.7222721434556416,-0.8130857868864153,-0.22944389688291295) [0.8205959036323347]
            (-0.7027865308574633,-0.7881735969237293,-0.25136170440728633) [0.9724332865380526]
            (-0.6744357832748494,-0.7612419989094847,-0.26397670764252057) [0.9257812864713441]
            (-0.6405334101124429,-0.7348472797820624,-0.2670382067405729) [0.8974619261396045]
            (-0.6047975224674274,-0.7108854780199431,-0.2622770319210197) [0.8712113282241342]
            (-0.5700292963692516,-0.6899921589232615,-0.25263786828765855) [0.8449190298765378]
            (-0.5372798506404897,-0.6715233569633964,-0.2410517333044695) [0.8261742494633688]
            (-0.5058601201032769,-0.6541248635505297,-0.22927297629242094) [0.8133746213212679]
            (-0.4741688842464292,-0.6366321252769622,-0.21727635048000965) [0.7963743555256817]
            (-0.4409467799683374,-0.6188902125699507,-0.20346729060402274) [0.7652515199284511]
            (-0.40637298898466245,-0.6021154540415363,-0.18560136174200986) [0.7116757789434381]
            (-0.3724912955555184,-0.5886227390270584,-0.16199646731075273) [0.6254011711288275]
            (-0.3427517996299716,-0.5810221501857652,-0.13249830716522099) [0.492933738141199]
            (-0.32085073535043385,-0.5812227716851857,-0.09877744730499706) [0.39931731871905785]
            (-0.27222771204160917,-0.6456281653133037,-0.08891827618826659) [0.2585815556986265]
            (-0.2670709413993819,-0.6541527681789046,-0.052685767652248416) [0.3725201587166767]
            (-0.2727230963401411,-0.6692475580416659,-0.020120068102991828) [0.5803099415544435]
            (-0.2869646431359737,-0.6886203715670752,0.0067426830000347215) [0.7532204449017466]
            (-0.3063712932059478,-0.7097427843752827,0.02774215788292636) [0.8280486490009564]
            (-0.32766890311433505,-0.7307669747813162,0.044410120843019874) [0.8664154378932312]
            (-0.3489392395606562,-0.7510759695823852,0.059021100961602346) [0.907993614791776]
            (-0.3701589002126532,-0.7712362750467103,0.07330061155632958) [0.9438435285021375]
            (-0.3928545225936505,-0.792395967576768,0.08738176331202788) [0.9513575799113324]
            (-0.4190483489046015,-0.8154163482813978,0.09949038422654205) [0.9219555716272548]
            (-0.4499795064503588,-0.8401395190995757,0.10651144094654963) [0.8817471291764267]
            (-0.4851838228464419,-0.8651342297108751,0.10520380246805236) [0.8434837010434135]
            (-0.5223532998472219,-0.8880500058974252,0.09354791869403556) [0.7781339161640263]
            (-0.5580437175098516,-0.9064314508214766,0.07164204213986192) [0.6775933991019812]
            (-0.5889142895103168,-0.9186284075767813,0.04174496841271205) [0.5528033818390639]
            (-0.6129439787986706,-0.9243913837304635,0.007437782942680729) [0.42316436333442325]
            (-0.6300824105324327,-0.9248877632819232,-0.027719200876268113) [0.3139203291619587]
            (-0.6420473912722454,-0.9221362454858195,-0.06142644423604608) [0.24762522962982084]
            (-0.6513586301011306,-0.9181098801649794,-0.09323309874813333) [0.22860517496402746]
            (-0.6600339309790726,-0.9138963612784107,-0.12423427103525901) [0.23027997786964421]
            (-0.6685256822471171,-0.9092773370652318,-0.15604252000879382) [0.20858142565804466]
            (-0.6753737471440389,-0.9029073076413279,-0.18951697027602543) [0.227970788819078]
            (-0.6777359073470728,-0.8930083905996997,-0.22384203500184166) [0.3712672667233011]
            (-0.6725677212464167,-0.8782660256025419,-0.256399649221942) [0.5990456278077805]
            (-0.6579371176202633,-0.8585240628267444,-0.28352277814119015) [0.9175923846996556]
            (-0.6339037562200551,-0.8349769503136488,-0.3018062091334499) [0.9551363934634292]
            (-0.6025880917617562,-0.8097869710987151,-0.309386204162488) [0.8961578398088614]
            (-0.5674086729999968,-0.7853035646943758,-0.3066195360334572) [0.8633140773110672]
            (-0.5318251135227376,-0.763225697968146,-0.29587457532970374) [0.8240395056314639]
            (-0.4981370830144821,-0.7440692820161516,-0.2805398881210271) [0.7877589116493869]
            (-0.46686394500079326,-0.7271733129209603,-0.26368035082599794) [0.7632557157522606]
            (-0.43697088915028115,-0.7112454793903327,-0.24690670595733427) [0.7472376666251789]
            (-0.4068261402834541,-0.6952046235259536,-0.2299294649414824) [0.7266042005321188]
            (-0.3754424124300134,-0.6789370458445071,-0.21097506149060588) [0.6890014828531896]
            (-0.3434262519808736,-0.6636176529714659,-0.18786478351527777) [0.6259455632020094]
            (-0.31318835008930657,-0.6514391949902459,-0.15926502296716677) [0.5291033747318267]
            (-0.2882956390879393,-0.644851780871107,-0.12555190995741006) [0.3885366876253627]
            (-0.27222771204160917,-0.6456281653133037,-0.08891827618826659) [0.29057454905919966]
            (-0.23400954427338863,-0.7017945899333315,-0.07026950184614848) [0.33166070424601785]
            (-0.2352477675503074,-0.7096980463870932,-0.03377464164954776) [0.4386842972526927]
            (-0.24657114026097854,-0.7243010393993112,-0.00255124726426037) [0.617578190402602]
            (-0.2654223166579126,-0.743333450647137,0.02174080936916005) [0.7123668430465991]
            (-0.2883693826088675,-0.7642415087581795,0.03945834828742621) [0.7445283637226603]
            (-0.31242627692839486,-0.7851255248033169,0.05260248532734184) [0.7764200995495135]
            (-0.33608684324505606,-0.8053177750249974,0.0637062070002987) [0.8202073345975852]
            (-0.3596306652467792,-0.8253567245279282,0.07447362424843142) [0.8622233461692119]
            (-0.38459318734067505,-0.8463944527499776,0.08479501884226144) [0.8765083105362074]
            (-0.41266107434526034,-0.8693233238825812,0.09259239788380726) [0.8603583844523549]
            (-0.44450259159027555,-0.8940263499922816,0.09457424939067206) [0.8338792623320518]
            (-0.47907161972416723,-0.919102312589367,0.08758264390021096) [0.7884617708746092]
            (-0.5137135752823501,-0.9422075628301603,0.0699616636503388) [0.7076390085544083]
            (-0.5450348016390535,-0.9608717997975427,0.04235265811256249) [0.594889491919383]
            (-0.5701425432476888,-0.973417940169671,0.00755050142701004) [0.46344899496969305]
            (-0.5876942645892945,-0.9795663299833726,-0.03053190493413653) [0.33285183871584784]
            (-0.5982901398593262,-0.9804560393108789,-0.06832471379289831) [0.2265594727172328]
            (-0.6040424964717956,-0.9780840850350642,-0.10381730224309499) [0.19581482448950194]
            (-0.6075158161806428,-0.9744143560496238,-0.13698468426514548) [0.2119495328946986]
            (-0.610499800152727,-0.9705409414409475,-0.16925961457599903) [0.20803672270251428]
            (-0.6131513695652335,-0.9662638647208737,-0.2023198592322934) [0.2264489408682734]
            (-0.6138851824037279,-0.9602591914781138,-0.23675719599043943) [0.2970325126846471]
            (-0.6100628588531796,-0.9507635620835556,-0.2712486346075723) [0.4325648096831894]
            (-0.5991732422304197,-0.9364600381680627,-0.3026393415574685) [0.663719543802025]
            (-0.5799807708929687,-0.9171656731256818,-0.3269378127972666) [0.9103350279131223]
            (-0.5531459677723167,-0.8940245994231972,-0.34078947574307406) [0.8897869570121579]
            (-0.5210643859606964,-0.8691405274320854,-0.34275899811819516) [0.853648414168561]
            (-0.4870070194648017,-0.8448214493272307,-0.33384756858753106) [0.8134278214139649]
            (-0.4539359622558877,-0.8227615759161142,-0.3170380732449547) [0.7637619674184474]
            (-0.42350574828498383,-0.803507596904197,-0.2960929455482098) [0.7204783603188375]
            (-0.3956867856995068,-0.7864429795618144,-0.27412755555460017) [0.6913415764119281]
            (-0.3691787428718656,-0.7703057624967127,-0.2525506992986903) [0.6715311232344934]
            (-0.34242525109324484,-0.7540140722160231,-0.23080055385970022) [0.6463079557809261]
            (-0.314762488012462,-0.737424833285796,-0.20696754303612377) [0.6023438355784906]
            (-0.2871693657742447,-0.7216752938157824,-0.1790090510876095) [0.5318893750238358]
            (-0.26226339398203263,-0.7089414304157755,-0.14600010334246732) [0.4291482131289958]
            (-0.24351686678583417,-0.7017000690032734,-0.10886293856981893) [0.28838144813936056]
            (-0.23400954427338863,-0.7017945899333315,-0.07026950184614848) [0.18932156586952464]
            (-0.20474476848981088,-0.7486466197539899,-0.04346600101390974) [0.37820165495371116]
            (-0.2120472638744601,-0.756334089646683,-0.007919929163019132) [0.47503055571931935]
            (-0.22811750601086117,-0.7713108255472103,0.020870816746782705) [0.5843526343401675]
            (-0.25023458625769324,-0.7911847395106274,0.0416912898328306) [0.6238332764325758]
            (-0.2751658933653379,-0.8132050806503897,0.055421128768155664) [0.6534023780584138]
            (-0.3003810669065006,-0.8352866249500925,0.06447984108553798) [0.6911876626636704]
            (-0.3248613015289262,-0.8566581601930736,0.07158304461036841) [0.7363825774971126]
            (-0.3491599562154737,-0.877860266985232,0.07835573611773863) [0.7786981328601369]
            (-0.37472287428791706,-0.9001246809238621,0.08444047251030201) [0.8018259125765761]
            (-0.4028007905111314,-0.9244378497297848,0.0875139155434275) [0.8015385417044643]
            (-0.4334568704188176,-0.9507220983976824,0.08421120620366288) [0.7795618451025486]
            (-0.4651333499195888,-0.9775187380672165,0.07156516685807487) [0.7254799581720259]
            (-0.49499686138140875,-1.0023383943894137,0.048350931111254686) [0.6355583392774794]
            (-0.5199197083260846,-1.0225325908898326,0.015750687453941592) [0.5174842961525365]
            (-0.537645746200557,-1.0362852716378772,-0.022978073700685858) [0.3856919823718521]
            (-0.547603306084121,-1.043265905720516,-0.06370808627595244) [0.2594470557938197]
            (-0.5510067006779065,-1.0446566730216298,-0.10297761121417146) [0.2000251415468496]
            (-0.550220751040161,-1.0425597209270319,-0.13914194073151953) [0.2562083364075434]
            (-0.547678524454603,-1.0390550486309136,-0.1726183482961742) [0.26835161042296374]
            (-0.5448185089512281,-1.0353139613295912,-0.20514213817276344) [0.2614677174879808]
            (-0.5414946911602728,-1.0311443183848605,-0.2384029396706049) [0.2753532050997786]
            (-0.5361145314319291,-1.0251623888871653,-0.27269536368729663) [0.3379644162083755]
            (-0.526439264889647,-1.0155101019060373,-0.3062135674673597) [0.46270516409942825]
            (-0.5106779919594313,-1.0007860052318855,-0.3353500970781934) [0.6646895583717165]
            (-0.4883804317567052,-0.9807668502895945,-0.35590911777897116) [0.8208649307212912]
            (-0.4607473556824734,-0.9566124905804231,-0.36470039571661367) [0.824971094751974]
            (-0.43025321355991397,-0.9304919513414105,-0.3607817578489458) [0.8047266822600512]
            (-0.3997637331759197,-0.9048101114800531,-0.3457908329699883) [0.7566336275213152]
            (-0.3715221320919233,-0.8813615061358585,-0.3232495789897834) [0.700813513469275]
            (-0.34642658784609087,-0.8607619980335918,-0.2971832391318586) [0.6531756695862392]
            (-0.32391454719429613,-0.842406597320958,-0.2706556605278184) [0.6197738965613474]
            (-0.30252067375125247,-0.8249875039338677,-0.24481910266244417) [0.5947513757011588]
            (-0.28086998893181025,-0.8073524145187354,-0.21884810472888772) [0.5630942843517176]
            (-0.25865538239654373,-0.7893147119461658,-0.1907559578923957) [0.5119090226849872]
            (-0.23714736321750496,-0.7720410630626058,-0.15870943124641113) [0.43502992149750996]
            (-0.21899095422345477,-0.7578289566091738,-0.12223773108586625) [0.3299736147318783]
            (-0.20735110985400024,-0.7493482022419636,-0.08279735618376666) [0.19619475105783946]
            (-0.20474476848981088,-0.7486466197539899,-0.04346600101390974) [0.26098898327635417]
            (-0.18341079201547145,-0.7877803572460078,-0.009893496028190119) [0.39537380156259794]
            (-0.19596004051767538,-0.7965249717108336,0.023550818240343885) [0.4725916974452331]
            (-0.21539164824504756,-0.8133442868978826,0.048950881656241646) [0.5171893162324964]
            (-0.23902796123302295,-0.8355758026685244,0.06558140759699119) [0.5430378099306521]
            (-0.26405362283056144,-0.8601534683808996,0.07482541303380619) [0.577277266970649]
            (-0.28854898985312766,-0.8847599695255202,0.07945049746918703) [0.6221401897132544]
            (-0.3120312225110511,-0.9085492399886155,0.08227082131724237) [0.6720727126128369]
            (-0.3352745342011818,-0.9321316865265923,0.08477901902721824) [0.7159105899253438]
            (-0.35953202871105483,-0.956869634942246,0.0863785136918988) [0.742974047931818]
            (-0.38553969933026583,-0.9838298128178189,0.08457365652658999) [0.7475455294057353]
            (-0.4127642886987481,-1.012877583199617,0.07603651229390973) [0.7237323491144836]
            (-0.4392555656852297,-1.0423404820282662,0.0580923983495438) [0.6649861294766493]
            (-0.4622040795888307,-1.0694231097876885,0.02999520423074406) [0.5720500600501495]
            (-0.4789685809613803,-1.0912000983515167,-0.006563847247794949) [0.4540643929219514]
            (-0.4880895701097522,-1.1057217056424076,-0.04796853692685042) [0.326405926966844]
            (-0.4898072473546068,-1.1127123979624507,-0.09001452544456179) [0.20788656446943915]
            (-0.48585989143851255,-1.1135570972417923,-0.12946660220471515) [0.24264630231282364]
            (-0.47868645725899817,-1.1106114607227493,-0.16510489807130108) [0.2914872432301142]
            (-0.4704033915204562,-1.1061566973567563,-0.19777840127112395) [0.29875908198658896]
            (-0.46198929758080015,-1.1014450826977262,-0.22946890434770034) [0.28798796079631006]
            (-0.45301066906005116,-1.0962354394147573,-0.26182179776854164) [0.2962325937016612]
            (-0.4419981557895466,-1.0890156683469374,-0.2948241521217281) [0.3492874793376743]
            (-0.4272961268014721,-1.0778068287891094,-0.32624728231250955) [0.4573556927479828]
            (-0.4079820755716048,-1.0611710747006442,-0.35215200981204803) [0.6137456573504358]
            (-0.3844263377694279,-1.0389597720011183,-0.36827863400512095) [0.7349855239666915]
            (-0.35826157366551653,-1.0124883916471463,-0.3717067899162323) [0.7746926017910419]
            (-0.3318213004444448,-0.9841035986063971,-0.36201648212289383) [0.7566869101290338]
            (-0.3073166914792583,-0.9563539888256687,-0.34142478733459763) [0.7052041925590589]
            (-0.28608612279453116,-0.9311053954491089,-0.3138746913579678) [0.6473764360999035]
            (-0.268207950015856,-0.9089547114678304,-0.28352131423729715) [0.5971994639687113]
            (-0.2526450502687288,-0.8891975989458671,-0.25327633301397384) [0.559052612605869]
            (-0.23789035504681294,-0.8703913163980943,-0.2239969795605934) [0.5266007867184312]
            (-0.22285364160947957,-0.8512829452986779,-0.19461966161437055) [0.48580878064902344]
            (-0.20759467191029696,-0.8316853693333451,-0.16314423379697157) [0.4255381591678121]
            (-0.19356442791325218,-0.8128959335711643,-0.1280074072115836) [0.34209178438655174]
            (-0.1832340079953884,-0.7974552942578453,-0.08921212945287751) [0.2372036858287111]
            (-0.1792457104268107,-0.7883222240457501,-0.04870975993125852) [0.2435379470837797]
            (-0.18341079201547145,-0.7877803572460078,-0.009893496028190119) [0.33556005104309766]
            (-0.16869210851985905,-0.8226490677356114,0.028943915015590557) [0.3846871653685636]
            (-0.18503284020364402,-0.8341650309480922,0.05937491527787579) [0.4408974517444316]
            (-0.2058743375752056,-0.8544089088201546,0.0806997850534981) [0.45379601183437784]
            (-0.22882147239564088,-0.8803453281967695,0.0926992046966535) [0.47523741046591567]
            (-0.2516972985915607,-0.9085647087327469,0.09722196737254603) [0.5140203220862285]
            (-0.27332162132488785,-0.9365709927347265,0.09730873864879629) [0.565007009267513]
            (-0.29375572449354365,-0.9635427734802038,0.09579498622153497) [0.6198777171121147]
            (-0.31391148935121144,-0.9902429329645185,0.0940004190271705) [0.6665715592047413]
            (-0.3347466742443679,-1.0181725407654918,0.09110847978977869) [0.695336661042109]
            (-0.3564414014172705,-1.0483891134797827,0.08452558816923482) [0.7006700628082435]
            (-0.3779385695129305,-1.080536192146587,0.07106024143786237) [0.6764491534241238]
            (-0.39708049308294574,-1.1125475625490782,0.04841154242972677) [0.6177574677643374]
            (-0.41132338091972614,-1.1412029209282015,0.016335631421026925) [0.5260630077110282]
            (-0.41872445430539285,-1.163301391719053,-0.023020090394187037) [0.41121550790770534]
            (-0.41872389572734514,-1.1768910128722039,-0.06579608451192569) [0.28949803679048103]
            (-0.41233089133403433,-1.1819626786774107,-0.10784573955216537) [0.18061251849089136]
            (-0.4016407962312212,-1.180309231536902,-0.14626204978650217) [0.2622660720323393]
            (-0.388947120001156,-1.174662136158259,-0.18028378676945356) [0.30377163915091454]
            (-0.3758671171358098,-1.1675142467381476,-0.2111581254236794) [0.305758000460315]
            (-0.3628432043753958,-1.1601258444680096,-0.24104656928760476) [0.290442920015595]
            (-0.3492035339645291,-1.1521187607246448,-0.2715002746600197) [0.292383127565547]
            (-0.3337381039671956,-1.14182554187683,-0.3022082574508769) [0.335458549278433]
            (-0.3155193986468236,-1.1272281063690588,-0.33060324666537066) [0.4277462979593222]
            (-0.2945646263370815,-1.107035440354062,-0.352551521862941) [0.5597914279943973]
            (-0.27201272768189966,-1.0813943328032354,-0.36386769560636156) [0.6817638805007269]
            (-0.24975814490944806,-1.05194448649738,-0.3619825692927613) [0.7366107787563044]
            (-0.22976280003034794,-1.0212586608590828,-0.3469884173125296) [0.7213238597715774]
            (-0.21337613843053826,-0.9919445135837649,-0.3215865480828121) [0.6716244072222466]
            (-0.20092124915373663,-0.9657628101239253,-0.29000066617498615) [0.6146271312234104]
            (-0.1916729769120848,-0.9430926526795343,-0.2563829787396794) [0.5625793942138175]
            (-0.18423618156005306,-0.92297559301693,-0.22340956649748756) [0.5185147671809649]
            (-0.17720753305047887,-0.9037654587373718,-0.1916252976379636) [0.47612681213340774]
            (-0.1698717033595427,-0.8841330647932217,-0.15976539731758604) [0.42339451268491374]
            (-0.16263096310105427,-0.863978532624238,-0.125874042943733) [0.3521794270116029]
            (-0.15697094751511045,-0.8448293324677926,-0.08869690430091505) [0.2622146350678424]
            (-0.15497092255294406,-0.8295302463065972,-0.04870363634768156) [0.19997794615199604]
            (-0.15854548351319267,-0.821322446680116,-0.008283477654733848) [0.303314654287563]
            (-0.16869210851985905,-0.8226490677356114,0.028943915015590557) [0.3867256696109868]
            (-0.15793142118613507,-0.8575527077856038,0.07178689757454675) [0.35993113297229207]
            (-0.1759019253056954,-0.8734541751729095,0.09862036400566869) [0.40552305196293437]
            (-0.1956599626913149,-0.8982774588992313,0.11549647680989782) [0.40840604121022445]
            (-0.21534634594974994,-0.9286010274623128,0.1226948890031528) [0.4323054205916948]
            (-0.23362057364987474,-0.9607547376653534,0.12248693594646777) [0.475520727655864]
            (-0.2501180876260515,-0.9922108289761187,0.11812162414322493) [0.5293123160707965]
            (-0.2653949126846243,-1.0223174956699608,0.11239680345147206) [0.585577958234729]
            (-0.28038569026494603,-1.0520607362809937,0.10643461902554487) [0.6331939040834018]
            (-0.2956647628343846,-1.083036055235088,0.09922231207311898) [0.6629975588885927]
            (-0.310875021865919,-1.1161449889073936,0.08813224553157124) [0.6698170061757608]
            (-0.3245910165564199,-1.1506201056409273,0.07018633288703223) [0.6477832371656949]
            (-0.33470404765357636,-1.1838532082363311,0.04351275739791775) [0.5917719547272886]
            (-0.339202981768167,-1.2121666127518085,0.008373637819802368) [0.5026839029884611]
            (-0.3370149798588784,-1.2322009489842243,-0.03268718987005643) [0.39073245098148196]
            (-0.3284849875989838,-1.2422383226206244,-0.07567445770583874) [0.27338389088100806]
            (-0.315229970546945,-1.2428029640388472,-0.11661423868665793) [0.19063299413260232]
            (-0.2994448919893817,-1.2362875139519716,-0.1530037978777058) [0.26562819152047284]
            (-0.2830280644276821,-1.225849897972204,-0.18455135532668668) [0.30117600998324245]
            (-0.2669449687890875,-1.2141121072183867,-0.21285602299951806) [0.2983735957763109]
            (-0.2510844691154873,-1.202202030397859,-0.24019311851828073) [0.27837339140022443]
            (-0.234628082901204,-1.1895095663229143,-0.2679811494444118) [0.2740828939165505]
            (-0.21674925291108965,-1.174245751201052,-0.29563508159334384) [0.30865496217818744]
            (-0.19731381191936165,-1.1545400047477963,-0.3203416870278728) [0.39136476277875004]
            (-0.17722401059439385,-1.1295347942475944,-0.33790523128711836) [0.5181802737207194]
            (-0.15821274553040945,-1.0999466776704694,-0.34433305865689906) [0.6494831621875409]
            (-0.14220080654942507,-1.0678827118083278,-0.3374578984352646) [0.7172191557754736]
            (-0.13056881759073616,-1.036090628917467,-0.31784336324389295) [0.7094888362537903]
            (-0.12369364269293703,-1.0070163242023822,-0.28856052764594287) [0.6642307254727882]
            (-0.12090274074876833,-0.9820180173118978,-0.25397375808092465) [0.60875986968918]
            (-0.12079944725751127,-0.9609929062037315,-0.21811764209407802) [0.5542888802398358]
            (-0.12181497935245468,-0.9425760850107633,-0.1833746817389111) [0.5029797639776639]
            (-0.12280592005554992,-0.9248995543924877,-0.1499793273524805) [0.4489691535287417]
            (-0.12348959907485843,-0.9066391586969439,-0.11650610379323809) [0.3830161000811925]
            (-0.12454029460595367,-0.887891416145393,-0.08108785962356299) [0.3010710363888101]
            (-0.12730358393738442,-0.8704748999534005,-0.042795537704287456) [0.20694299782124198]
            (-0.13325562425911247,-0.857506410907328,-0.0025395596715250823) [0.2490147607891883]
            (-0.14341945482753643,-0.8523878838557399,0.036912854771849496) [0.3338694899234947]
            (-0.15793142118613507,-0.8575527077856038,0.07178689757454675) [0.40581284688661945]
            (-0.14631477484272032,-0.8961984975833093,0.1176985480877756) [0.3407952066701828]
            (-0.16318637124019603,-0.9174363648393314,0.14066599732739396) [0.38597614878252723]
            (-0.17908354489824746,-0.9470791883678991,0.15297873227369604) [0.3965001170257173]
            (-0.1929095894328846,-0.9814208474524546,0.15539614953634856) [0.42700281258825645]
            (-0.20429186194321788,-1.0167235108221946,0.1505767738505756) [0.47227629299877927]
            (-0.21367314619949743,-1.0506415822901674,0.1419349162028124) [0.5248811724852404]
            (-0.22198588362244243,-1.0828455967660302,0.13219579272943463) [0.5787244784681389]
            (-0.2300503231853663,-1.114576839455301,0.12227382939953774) [0.6245783611027891]
            (-0.23800523024454867,-1.1474307812124753,0.11098188038141124) [0.6543024148767519]
            (-0.24505342897555282,-1.181984292193384,0.09570416342839719) [0.6626869282048484]
            (-0.2496423526378167,-1.2169028687075116,0.07372681921062904) [0.6431649931560414]
            (-0.2500208264264935,-1.2489768345926242,0.043639605448420195) [0.5892412315844412]
            (-0.24496428869686526,-1.274156415508624,0.006204824300443189) [0.5004842048690923]
            (-0.2343546443852408,-1.2891448481331964,-0.03568932645205786) [0.38744870706984463]
            (-0.219310434409369,-1.2927455533754808,-0.07799760282852379) [0.26953895648349707]
            (-0.20176058021632487,-1.2862626921963547,-0.11700559041587272) [0.1932669114870382]
            (-0.18366347738350722,-1.2728001397333408,-0.1506658531970219) [0.265624877112852]
            (-0.1662763316555318,-1.2558873359694016,-0.17915250926841483) [0.2979466990113152]
            (-0.1498299623165097,-1.2381053208380903,-0.2043696932885956) [0.2915344865119769]
            (-0.13372733303967224,-1.2202725089863242,-0.22865067315648918) [0.2670311769197302]
            (-0.11713702447325063,-1.201474950570773,-0.25325572602833996) [0.25696358923260143]
            (-0.09969985565222109,-1.1799000965135364,-0.2773562378400383) [0.2847654791796312]
            (-0.0820165838496575,-1.154079244749796,-0.2979795312406233) [0.3620570636662835]
            (-0.06565402903785619,-1.1239075293163074,-0.31098092790672605) [0.491558968915003]
            (-0.052626013556202514,-1.0909204426151846,-0.31265097618458554) [0.6393606283867223]
            (-0.04459785310820538,-1.0577561534910453,-0.30124748104897825) [0.7244688640284854]
            (-0.042228912188063086,-1.0271798506120149,-0.27774708302647927) [0.7246686052879816]
            (-0.04496888757059142,-1.0011597236564898,-0.2454760219440354) [0.6822580143164952]
            (-0.05134743147401004,-0.9803031230879277,-0.20881669316836102) [0.6265562973454467]
            (-0.059564536155806896,-0.9637684672740549,-0.17159886572912805) [0.5683375648574627]
            (-0.06812147517806054,-0.9496859030770495,-0.1358789767436088) [0.5093702423590625]
            (-0.07627632162495572,-0.9360154236566662,-0.10159577807951894) [0.4445747285542647]
            (-0.08418132085877211,-0.9215626026920382,-0.06719959693890475) [0.36779592300308656]
            (-0.0926619880920394,-0.906719585031368,-0.03094001993709484) [0.2793069230271201]
            (-0.10274204366094716,-0.89358899314533,0.007788217548697178) [0.1861386724327923]
            (-0.11513128644174683,-0.885423002931889,0.04766696847405837) [0.2607919662635166]
            (-0.1298829650805661,-0.8855608481664323,0.08559956860890464) [0.3312855964539447]
            (-0.14631477484272032,-0.8961984975833093,0.1176985480877756) [0.39163998491164087]
            (-0.12693207331506504,-0.9398339568069599,0.16589145699202715) [0.344797991932882]
            (-0.13982664141745962,-0.9662624658033836,0.18495358943753912) [0.39699022954792634]
            (-0.14931829983534883,-0.9997766482878456,0.1927390459725139) [0.4262127350220823]
            (-0.15521477149504298,-1.0365960835289414,0.19046793021336855) [0.4630491718209331]
            (-0.15812632279915756,-1.0731849366140853,0.18116882016407768) [0.506830229198963]
            (-0.15918543365269966,-1.1076115632724162,0.16840511884717674) [0.554530854962987]
            (-0.1595178521982275,-1.139985157077521,0.15481752424118325) [0.6027966517074083]
            (-0.15969298663975678,-1.1717777845907416,0.1411122958180967) [0.6443885655700962]
            (-0.15942027288349087,-1.2044585205924196,0.12594270571296762) [0.6720759156256898]
            (-0.1576411878209758,-1.2381372386334062,0.1067313256234462) [0.6801203503847032]
            (-0.15297665102910588,-1.2708471585263474,0.08105750948625755) [0.6604920287776714]
            (-0.1443419889569349,-1.2988475819216334,0.04799194276349519) [0.6046207140332045]
            (-0.13148017111888882,-1.3179218667392039,0.0087938324848965) [0.5103987094726902]
            (-0.11518064607830343,-1.3251153197213517,-0.03333837698266283) [0.3891999953004348]
            (-0.09705514758977542,-1.3200092174044435,-0.07436853453147839) [0.263627035980338]
            (-0.07893789243319667,-1.3048270621035183,-0.11090280317690629) [0.20399248195755784]
            (-0.06218553236444215,-1.2833579048779082,-0.14138364249474944) [0.2782427680608869]
            (-0.047227099335281846,-1.2593347164966053,-0.16644451280900702) [0.3102938829868425]
            (-0.033584838804995625,-1.235075586020869,-0.18825647275629231) [0.30175242996234647]
            (-0.0203395133365685,-1.2109258501128284,-0.2091688250618668) [0.2733940968977869]
            (-0.006806076074572939,-1.18564767358365,-0.2302681239772598) [0.2582155649522036]
            (0.006893806096944274,-1.1575481317684835,-0.250511662832404) [0.2803748175568449]
            (0.019630920991664205,-1.1258116560937015,-0.266839651307587) [0.3539092394391418]
            (0.02956192200089626,-1.0913369754767226,-0.2752479241065254) [0.4888933240218814]
            (0.03481697211439272,-1.0566129881036717,-0.2723754537940154) [0.6571487104228539]
            (0.03426734335754347,-1.0247557790847712,-0.25691020899093564) [0.7576183201737173]
            (0.02799424119288138,-0.9983163644941395,-0.23017944092868636) [0.7578669658081593]
            (0.017236823084300856,-0.9784620500538566,-0.1956618351763922) [0.7120592031187668]
            (0.0038768709761276415,-0.9647568330939714,-0.15765893403969847) [0.6526658865460406]
            (-0.010269399759773978,-0.9554574537987008,-0.11973491590161413) [0.5897097473807394]
            (-0.024041474210618988,-0.9481877472237785,-0.08360644828363682) [0.5249426024619768]
            (-0.03719082173503526,-0.9408515724172072,-0.04893603338633826) [0.45433899640487596]
            (-0.05023398029862883,-0.9325213806153978,-0.014077701253321692) [0.37405208971689724]
            (-0.06398745555604231,-0.9239409421287371,0.022588617312285557) [0.2867811789358059]
            (-0.07900143929549663,-0.9174102175940385,0.061355492688798044) [0.19982819722738063]
            (-0.09515443111761202,-0.9160959912023118,0.10052586689661586) [0.2391237149843012]
            (-0.11158108024182259,-0.9229952057862953,0.13670121006647992) [0.30646512027241873]
            (-0.12693207331506504,-0.9398339568069599,0.16589145699202715) [0.3632186424745434]
            (-0.09230139443038282,-0.9856229890327054,0.21536992033755992) [0.3520285228300354]
            (-0.0988256321654965,-1.0158973938670446,0.23059314171949186) [0.4049774486371888]
            (-0.1002507250390486,-1.0512668125376454,0.23391835842444675) [0.431099940784809]
            (-0.09729281197587789,-1.0881474772428208,0.22701656127704842) [0.4632331070998121]
            (-0.09141045552756379,-1.1234848185808848,0.21329106289764888) [0.502647358045671]
            (-0.08419820158955166,-1.1559469421368016,0.19646247037562056) [0.547491564180516]
            (-0.07675364972777492,-1.1861231261840017,0.17909184936480815) [0.5949383908083656]
            (-0.06929163481292727,-1.2156346885989255,0.16168048123016365) [0.6364388835570383]
            (-0.06116920430663215,-1.2456997963456802,0.14272814338214168) [0.6619477751034618]
            (-0.051303247333479025,-1.275893349256809,0.11970757711145107) [0.6638709951415811]
            (-0.03878947156526357,-1.3036777556934012,0.09050876698561501) [0.6338271665485965]
            (-0.02344359932758729,-1.3249834502510849,0.05470173176437035) [0.5636782205072393]
            (-0.006021910494564071,-1.3357107996316613,0.014051124487316168) [0.45318826462350414]
            (0.011977750731887211,-1.3335085647814304,-0.027948085041070162) [0.3177550176773703]
            (0.028845817754451258,-1.318874274526053,-0.06730690809371961) [0.18353663675793452]
            (0.043285304655658524,-1.2949171610600312,-0.10099904419653657) [0.28727437398371064]
            (0.054852033993230936,-1.265929452518933,-0.12798807931753886) [0.36215911810247864]
            (0.06401439560557383,-1.2355996460068421,-0.14936692307967228) [0.3952401096147838]
            (0.07180615353836406,-1.2057718796851298,-0.16754769158951616) [0.38924195144707036]
            (0.07922793065229516,-1.1762244182758426,-0.18486517152202206) [0.36371678161311777]
            (0.0866662676107163,-1.1454429460849564,-0.2022212910916714) [0.3500583668120283]
            (0.09359305053374035,-1.112002210552024,-0.21838378457872754) [0.37204141944966884]
            (0.09868508624003884,-1.0759017400004829,-0.2302652012267573) [0.44353702891104596]
            (0.10031805307767606,-1.0391282241628492,-0.23407545718124417) [0.5731862492720347]
            (0.0972231559029396,-1.0050772489895379,-0.22685403044019242) [0.7269110517029607]
            (0.08902210048968022,-0.977171566690701,-0.20771823447592053) [0.7993152967664168]
            (0.07640872890018756,-0.9575114121026487,-0.17828703410043767) [0.7738166092048774]
            (0.06090048229607109,-0.9462447945111935,-0.14210112535749922) [0.713882251390913]
            (0.044271202785786994,-0.9417660664809206,-0.10329947316683634) [0.6485621888481558]
            (0.027915263771186048,-0.941431819980963,-0.06513561546610079) [0.5844981578761963]
            (0.01242042713317607,-0.9424708614631307,-0.0289809966440775) [0.5218623767089721]
            (-0.002468710533576656,-0.9428847748680368,0.005760324578345532) [0.45499474648226906]
            (-0.017490611352076517,-0.9421201438813828,0.04081142648817855) [0.37807431148604154]
            (-0.03328172909938139,-0.9412614966539554,0.07765736789855658) [0.2931547420688273]
            (-0.0498388480242604,-0.9426562599869797,0.11629064538994095) [0.20778838224014862]
            (-0.06627998726083986,-0.9491372626535259,0.15465330360862636) [0.2310676492189823]
            (-0.0810213811063758,-0.9630984870967069,0.18904988924821023) [0.302192337723955]
            (-0.09230139443038282,-0.9856229890327054,0.21536992033755992) [0.36204575535003425]
        }
        ;
    \addplot3[surf, mesh/rows={38}, shader={interp}, z buffer={sort}, point meta={explicit}, point meta min={0}, point meta max={1}, colormap={{cap}{color(0cm)=(black!45); color(1cm)=(black!2)}}, draw={black}, line width={0.3pt}, opacity={1}, fill opacity={1}]
        coordinates {
            (1.12,0.0,0.0) [0.21859624804027447]
            (1.1271702069265177,0.005631317397570829,-0.013139740594331937) [0.21859624804027447]
            (1.135592719868388,0.011337221780539948,-0.02645351748792655) [0.2185962480402749]
            (1.1453132231566838,0.017117713148907355,-0.039941330680783836) [0.2185962480402745]
            (1.1563779983032771,0.022972791502673055,-0.0536031801729038) [0.21859624804027458]
            (1.1688339240008379,0.028902456841837038,-0.06743906596428643) [0.21859624804027458]
            (1.1827284761228336,0.03490670916639932,-0.08144898805493175) [0.21859624804027483]
            (1.1981097277235313,0.04098554847635988,-0.09563294644483973) [0.21859624804027478]
            (1.2150263490379958,0.047138974771718724,-0.10999094113401038) [0.21859624804027444]
            (1.2335276074820904,0.053366988052475875,-0.12452297212244373) [0.2185962480402743]
            (1.2536633676524764,0.0596695883186313,-0.1392290394101397) [0.21859624804027505]
            (1.275484091326614,0.06604677557018501,-0.15410914299709838) [0.21859624804027444]
            (1.299040837462761,0.07249854980713705,-0.1691632828833198) [0.2185962480402745]
            (1.3243852621999745,0.07902491102948735,-0.18439145906880383) [0.21859624804027464]
            (1.351569618858109,0.08562585923723592,-0.19979367155355052) [0.21859624804027455]
            (1.3806467579378183,0.09230139443038282,-0.21536992033755992) [0.21859624804027492]
            (1.12,0.0,0.0) [0.21859624804027447]
            (1.1252358077946063,0.0060946489849986185,-0.014220847631663444) [0.21859624804027467]
            (1.1318844643257429,0.012259830326097397,-0.02860627076089393) [0.21859624804027475]
            (1.1399926477796933,0.018495544023296347,-0.04315626938769148) [0.21859624804027455]
            (1.149607570361494,0.02480179007659546,-0.057870843512056076) [0.21859624804027475]
            (1.1607769782949358,0.031178568485994727,-0.07274999313398771) [0.21859624804027467]
            (1.1735491518225634,0.03762587925149417,-0.0877937182534864) [0.21859624804027464]
            (1.1879729052056747,0.044143722373093774,-0.10300201887055216) [0.21859624804027472]
            (1.2040975867243224,0.05073209785079353,-0.11837489498518491) [0.21859624804027458]
            (1.2219730786773124,0.05739100568459348,-0.1339123465973848) [0.21859624804027478]
            (1.2416497973822045,0.06412044587449356,-0.14961437370715167) [0.21859624804027478]
            (1.2631786931753124,0.07092041842049382,-0.16548097631448558) [0.21859624804027455]
            (1.286611250411704,0.07779092332259427,-0.18151215441938665) [0.21859624804027483]
            (1.3119994874652008,0.08473196058079485,-0.19770790802185467) [0.21859624804027472]
            (1.3393959567283775,0.0917435301950956,-0.21406823712188974) [0.2185962480402745]
            (1.368853744612564,0.0988256321654965,-0.23059314171949186) [0.21859624804027483]
            (1.12,0.0,0.0) [0.21859624804027447]
            (1.1231346766993733,0.006372621456047311,-0.014869450064110395) [0.2185962480402749]
            (1.1277595077900913,0.012789637228269278,-0.029842486865961654) [0.21859624804027464]
            (1.133905073463848,0.019251047316665902,-0.044919110405553776) [0.21859624804027472]
            (1.141602165472781,0.025756851721237185,-0.06009932068288677) [0.21859624804027475]
            (1.1508817871294703,0.032307050441983114,-0.0753831176979606) [0.2185962480402745]
            (1.161775153306939,0.03890164347890371,-0.09077050145077532) [0.21859624804027475]
            (1.1743136904386526,0.045540630831998954,-0.10626147194133091) [0.21859624804027492]
            (1.1885290365185206,0.05222401250126886,-0.12185602916962736) [0.21859624804027475]
            (1.204453041100894,0.05895178848671343,-0.1375541731356647) [0.21859624804027492]
            (1.2221177653005677,0.06572395878833265,-0.15335590383944286) [0.21859624804027447]
            (1.241555481792779,0.07254052340612652,-0.16926122128096188) [0.21859624804027505]
            (1.262798674813208,0.07940148234009504,-0.1852701254602218) [0.21859624804027478]
            (1.2858800401579784,0.08630683559023825,-0.2013826163772226) [0.2185962480402744]
            (1.310832485183656,0.09325658315655609,-0.21759869403196422) [0.21859624804027467]
            (1.3376891288072494,0.1002507250390486,-0.23391835842444675) [0.21859624804027492]
            (1.12,0.0,0.0) [0.21859624804027447]
            (1.120932435989126,0.0064606030988376,-0.015074740563954404) [0.21859624804027475]
            (1.1233601648992708,0.012924861107135333,-0.030158009249982444) [0.21859624804027464]
            (1.1272857228809896,0.0193927740248932,-0.04524980605808414) [0.21859624804027467]
            (1.1327116475187833,0.02586434185211119,-0.06035013098825945) [0.21859624804027458]
            (1.1396404778310996,0.032339564588789324,-0.07545898404050842) [0.21859624804027472]
            (1.148074754270333,0.038818442234927586,-0.09057636521483105) [0.21859624804027503]
            (1.158017018722824,0.04530097479052598,-0.10570227451122731) [0.2185962480402745]
            (1.1694698145088605,0.0517871622555845,-0.12083671192969718) [0.21859624804027455]
            (1.182435686382676,0.05827700463010316,-0.13597967747024073) [0.2185962480402749]
            (1.1969171805324514,0.06477050191408196,-0.15113117113285793) [0.21859624804027475]
            (1.212916844580314,0.07126765410752085,-0.16629119291754868) [0.21859624804027472]
            (1.2304372275823374,0.07776846121041993,-0.18145974282431318) [0.21859624804027467]
            (1.249480880028542,0.0842729232227791,-0.19663682085315126) [0.21859624804027475]
            (1.2700503538428947,0.09078104014459841,-0.21182242700406298) [0.21859624804027483]
            (1.292148202383309,0.09729281197587789,-0.22701656127704842) [0.21859624804027467]
            (1.12,0.0,0.0) [0.21859624804027447]
            (1.1186964597492837,0.006362167147375123,-0.014845056677208623) [0.21859624804027472]
            (1.118836047574185,0.012686029040625837,-0.029600734428126958) [0.21859624804027472]
            (1.1203927606546413,0.01897158567975214,-0.044267033252754995) [0.21859624804027467]
            (1.1233407536763438,0.02521883706475404,-0.05884395315109276) [0.21859624804027478]
            (1.1276543388307363,0.03142778319563152,-0.07333149412314022) [0.21859624804027483]
            (1.1333079858150163,0.03759842407238459,-0.08772965616889739) [0.21859624804027467]
            (1.140276321832134,0.043730759695013256,-0.10203843928836427) [0.2185962480402745]
            (1.1485341315907929,0.049824790063517505,-0.11625784348154085) [0.21859624804027503]
            (1.15805635730545,0.05588051517789735,-0.13038786874842717) [0.2185962480402749]
            (1.168818098696315,0.06189793503815278,-0.14442851508902319) [0.21859624804027478]
            (1.180794612989351,0.06787704964428379,-0.15837978250332888) [0.21859624804027478]
            (1.1939613149162742,0.07381785899629041,-0.17224167099134433) [0.21859624804027436]
            (1.208293776714554,0.07972036309417262,-0.18601418055306945) [0.21859624804027475]
            (1.2237677281274133,0.0855845619379304,-0.1996973111885043) [0.21859624804027505]
            (1.2403590564038274,0.09141045552756379,-0.21329106289764888) [0.21859624804027483]
            (1.12,0.0,0.0) [0.21859624804027447]
            (1.116491188249289,0.006086480185696709,-0.01420178709995899) [0.21859624804027472]
            (1.1143248824130667,0.012105350836194377,-0.028245818617786883) [0.21859624804027475]
            (1.1134574004740423,0.018056611951493013,-0.042132094553483705) [0.21859624804027472]
            (1.1138455510918401,0.0239402635315926,-0.05586061490704941) [0.21859624804027475]
            (1.1154466336030002,0.029756305576493166,-0.06943137967848406) [0.21859624804027475]
            (1.118218438020978,0.03550473808619469,-0.08284438886778762) [0.21859624804027475]
            (1.1221192450361448,0.041185561060697165,-0.09609964247496007) [0.21859624804027483]
            (1.1271078260157867,0.0467987745000006,-0.10919714050000141) [0.21859624804027455]
            (1.1331434430041059,0.052344378404105,-0.12213688294291168) [0.21859624804027478]
            (1.1401858487222196,0.05782237277301038,-0.13491886980369092) [0.218596248040275]
            (1.148195286568161,0.06323275760671669,-0.14754310108233898) [0.2185962480402745]
            (1.157132490616879,0.06857553290522402,-0.16000957677885605) [0.21859624804027444]
            (1.166958685620237,0.07385069866853226,-0.17231829689324196) [0.21859624804027478]
            (1.1776355870070148,0.07905825489664149,-0.18446926142549683) [0.21859624804027478]
            (1.1891254008829073,0.08419820158955166,-0.19646247037562056) [0.21859624804027503]
            (1.12,0.0,0.0) [0.21859624804027447]
            (1.1143766011308807,0.0056454292975320975,-0.013172668360908229) [0.21859624804027475]
            (1.109946022238833,0.011215355835681276,-0.026169163616589646) [0.21859624804027472]
            (1.1066631201575081,0.016709779614447536,-0.03898948576704426) [0.21859624804027467]
            (1.1044833636556701,0.022128700633830874,-0.051633634812272046) [0.21859624804027467]
            (1.1033628334371968,0.02747211889383129,-0.06410161075227302) [0.21859624804027455]
            (1.1032582221410785,0.03274003439444879,-0.07639341358704717) [0.21859624804027464]
            (1.1041268343414194,0.037932447135683375,-0.08850904331659455) [0.21859624804027464]
            (1.1059265865474364,0.04304935711753503,-0.10044849994091506) [0.2185962480402749]
            (1.1086160072034597,0.04809076434000377,-0.11221178346000882) [0.21859624804027494]
            (1.1121542366889328,0.05305666880308958,-0.12379889387387571) [0.21859624804027483]
            (1.1165010273184124,0.0579470705067925,-0.13520983118251587) [0.21859624804027483]
            (1.1216167433415685,0.06276196945111248,-0.14644459538592916) [0.21859624804027464]
            (1.127462360943184,0.06750136563604954,-0.15750318648411563) [0.21859624804027428]
            (1.1339994682431551,0.07216525906160369,-0.1683856044770753) [0.2185962480402743]
            (1.1411902652964914,0.07675364972777492,-0.17909184936480815) [0.21859624804027464]
            (1.12,0.0,0.0) [0.21859624804027447]
            (1.1124098472749084,0.0050517056857717554,-0.011787313266800764) [0.21859624804027472]
            (1.1058089354801544,0.010041659462270662,-0.023430538745298216) [0.21859624804027478]
            (1.1001641875757344,0.014969861329496719,-0.03492967643549235) [0.21859624804027467]
            (1.0954429358581768,0.01983631128744993,-0.046284726337383175) [0.21859624804027467]
            (1.0916129219605415,0.024641009336130296,-0.057495688450970694) [0.21859624804027483]
            (1.0886422968524203,0.029383955475537814,-0.06856256277625492) [0.21859624804027472]
            (1.0864996208399378,0.03406514970567248,-0.0794853493132358) [0.21859624804027467]
            (1.0851538635657492,0.03868459202653429,-0.09026404806191336) [0.21859624804027475]
            (1.0845744040090428,0.04324228243812327,-0.10089865902228763) [0.21859624804027483]
            (1.084731030485538,0.047738220940439384,-0.11138918219435859) [0.21859624804027475]
            (1.0855939406474866,0.052172407533482665,-0.12173561757812623) [0.2185962480402744]
            (1.0871337414836721,0.05654484221725309,-0.13193796517359055) [0.21859624804027455]
            (1.08932144931941,0.06085552499175067,-0.14199622498075157) [0.21859624804027483]
            (1.092128489816548,0.06510445585697541,-0.15191039699960932) [0.21859624804027483]
            (1.0955266979734648,0.06929163481292727,-0.16168048123016365) [0.21859624804027467]
            (1.12,0.0,0.0) [0.21859624804027447]
            (1.1106483236513522,0.0043185780483076305,-0.010076682112717806) [0.21859624804027467]
            (1.1020304688875762,0.008602780225967811,-0.02007315386059156) [0.21859624804027472]
            (1.094130626745413,0.012852606532980542,-0.02998941524362127) [0.21859624804027475]
            (1.086933115110631,0.01706805696934582,-0.03982546626180692) [0.21859624804027472]
            (1.080422378718025,0.021249131535063647,-0.04958130691514852) [0.21859624804027478]
            (1.074582989151416,0.025395830230134028,-0.059256937203646075) [0.21859624804027467]
            (1.0693996448436525,0.02950815305455696,-0.06885235712729958) [0.21859624804027478]
            (1.0648571710766088,0.03358610000833243,-0.07836756668610903) [0.21859624804027464]
            (1.060940519981186,0.03762967109146047,-0.08780256588007443) [0.2185962480402745]
            (1.0576347705373124,0.041638866303941036,-0.09715735470919576) [0.21859624804027478]
            (1.0549251285739416,0.04561368564577416,-0.10643193317347305) [0.21859624804027483]
            (1.0527969267690553,0.04955412911695984,-0.11562630127290631) [0.21859624804027478]
            (1.0512356246496608,0.05346019671749806,-0.1247404590074955) [0.21859624804027447]
            (1.0502268085917923,0.057331888447388846,-0.13377440637724064) [0.21859624804027436]
            (1.049756191820511,0.06116920430663215,-0.14272814338214168) [0.21859624804027475]
            (1.12,0.0,0.0) [0.21859624804027447]
            (1.109151578440252,0.003461284783966974,-0.008076331162589608) [0.21859624804027472]
            (1.0987491356325423,0.006916702668638467,-0.01613897289348976) [0.21859624804027458]
            (1.0887904954263257,0.010366253654014479,-0.024187925192700452) [0.21859624804027467]
            (1.079273485365908,0.013809937740095006,-0.03222318806022168) [0.21859624804027483]
            (1.070195936690447,0.017247754926880052,-0.040244761496053466) [0.21859624804027475]
            (1.0615556843339518,0.02067970521436962,-0.048252645500195784) [0.21859624804027467]
            (1.0533505669252827,0.024105788602563703,-0.05624684007264865) [0.21859624804027464]
            (1.0455784267881523,0.027526005091462302,-0.06422734521341204) [0.21859624804027472]
            (1.038237109941124,0.03094035468106543,-0.07219416092248601) [0.21859624804027478]
            (1.0313244660976133,0.034348837371373064,-0.08014728719987049) [0.21859624804027467]
            (1.0248383486658867,0.03775145316238522,-0.08808672404556553) [0.21859624804027472]
            (1.018776614749063,0.0411482020541019,-0.0960124714595711) [0.21859624804027472]
            (1.0131371251451116,0.0445390840465231,-0.10392452944188724) [0.21859624804027464]
            (1.0079177443468543,0.047924099139648804,-0.11182289799251388) [0.21859624804027464]
            (1.003116340541964,0.051303247333479025,-0.11970757711145107) [0.21859624804027478]
            (1.12,0.0,0.0) [0.21859624804027447]
            (1.107979803881808,0.0024992081348841943,-0.0058314856480631205) [0.21859624804027475]
            (1.0961251564148424,0.005010810074930298,-0.011691890174837365) [0.21859624804027475]
            (1.0844393990508994,0.007534805820138315,-0.01758121358032274) [0.21859624804027472]
            (1.0729258897305753,0.010071195370508245,-0.023499455864519243) [0.21859624804027467]
            (1.0615880028832667,0.012619978726040083,-0.029446617027426864) [0.21859624804027472]
            (1.0504291294271701,0.015181155886733832,-0.03542269706904561) [0.21859624804027478]
            (1.0394526767692824,0.017754726852589487,-0.04142769598937548) [0.21859624804027472]
            (1.0286620688054007,0.020340691623607063,-0.047461613788416485) [0.21859624804027472]
            (1.0180607459201219,0.022939050199786544,-0.05352445046616861) [0.21859624804027464]
            (1.0076521649868437,0.025549802581127937,-0.05961620602263186) [0.21859624804027464]
            (0.9974397993677637,0.028172948767631247,-0.06573688045780625) [0.21859624804027475]
            (0.9874271389138795,0.030808488759296464,-0.07188647377169176) [0.21859624804027467]
            (0.977617689964989,0.03345642255612359,-0.07806498596428839) [0.21859624804027478]
            (0.9680149753496903,0.03611675015811262,-0.08427241703559614) [0.21859624804027472]
            (0.9586225343853818,0.03878947156526357,-0.09050876698561501) [0.2185962480402745]
            (1.12,0.0,0.0) [0.21859624804027447]
            (1.1071882687473915,0.0014576062891849654,-0.0034010813414315864) [0.21859624804027464]
            (1.0943215196824758,0.002930255483034815,-0.006837262793747902) [0.21859624804027475]
            (1.0814021307991357,0.004417947581549547,-0.010308544356948944) [0.21859624804027472]
            (1.0684325043821283,0.005920682584729164,-0.013814926031034718) [0.21859624804027472]
            (1.0554150670070834,0.007438460492573666,-0.017356407816005223) [0.21859624804027467]
            (1.042352269540505,0.008971281305083052,-0.020932989711860455) [0.21859624804027464]
            (1.0292465871397698,0.010519145022257323,-0.024544671718600423) [0.21859624804027472]
            (1.0161005192531287,0.012082051644096474,-0.028191453836225108) [0.21859624804027475]
            (1.0029165896197059,0.013660001170600506,-0.03187333606473452) [0.21859624804027475]
            (0.9896973462694989,0.015252993601769424,-0.035590318404128664) [0.21859624804027458]
            (0.9764453615233789,0.01686102893760323,-0.03934240085440754) [0.21859624804027467]
            (0.9631632319930905,0.01848410717810192,-0.04312958341557116) [0.21859624804027483]
            (0.949853578581252,0.02012222832326549,-0.04695186608761948) [0.21859624804027467]
            (0.9365190464813548,0.021775392373093946,-0.05080924887055255) [0.21859624804027472]
            (0.9231623051777642,0.02344359932758729,-0.05470173176437035) [0.21859624804027458]
            (1.12,0.0,0.0) [0.21859624804027447]
            (1.106819107102838,0.00036784337806366,-0.0008583012154818733) [0.21859624804027467]
            (1.0934710644210517,0.0007404892306378835,-0.001727808204821728) [0.21859624804027467]
            (1.0799560640607113,0.0011179375577226706,-0.002608520968019565) [0.21859624804027467]
            (1.0662743006036535,0.0015001883593180208,-0.0035004395050753823) [0.21859624804027467]
            (1.0524259711074833,0.001887241635423936,-0.004403563815989184) [0.21859624804027472]
            (1.0384112751055725,0.0022790973860404144,-0.005317893900760968) [0.21859624804027467]
            (1.024230414607061,0.0026757556111674553,-0.00624342975939073) [0.21859624804027475]
            (1.009883594096856,0.003077216310805058,-0.00718017139187847) [0.21859624804027464]
            (0.9953710205356323,0.0034834794849532254,-0.008128118798224193) [0.21859624804027472]
            (0.9806929033598321,0.003894545133611956,-0.009087271978427899) [0.21859624804027475]
            (0.965849454481665,0.004310413256781252,-0.01005763093248959) [0.21859624804027467]
            (0.9508408882891086,0.004731083854461111,-0.01103919566040926) [0.21859624804027478]
            (0.9356674216459079,0.005156556926651532,-0.01203196616218691) [0.21859624804027467]
            (0.920329273891575,0.005586832473352519,-0.013035942437822547) [0.21859624804027467]
            (0.90482666684139,0.006021910494564071,-0.014051124487316168) [0.21859624804027475]
            (1.12,0.0,0.0) [0.21859624804027447]
            (1.106893425805663,-0.0007343005306140704,0.0017133679047661643) [0.21859624804027475]
            (1.0936427653046654,-0.0014777748019202952,0.0034481412044806894) [0.21859624804027472]
            (1.0802487506336271,-0.002230422813918673,0.005204319899143571) [0.21859624804027475]
            (1.0667121229630137,-0.002992244566609207,0.006981903988754816) [0.21859624804027472]
            (1.0530336324971354,-0.003763240059991894,0.00878089347331442) [0.21859624804027472]
            (1.0392140384741484,-0.0045434092940667345,0.010601288352822381) [0.21859624804027472]
            (1.0252541091660534,-0.005332752268833728,0.012443088627278701) [0.21859624804027475]
            (1.011154621878697,-0.0061312689842928725,0.014306294296683371) [0.21859624804027475]
            (0.9969163629517706,-0.006938959440444181,0.016190905361036425) [0.21859624804027475]
            (0.9825401277588107,-0.007755823637287639,0.018096921820337824) [0.21859624804027472]
            (0.9680267207071996,-0.008581861574823236,0.020024343674587552) [0.21859624804027472]
            (0.9533769552381645,-0.00941707325305101,0.021973170923785694) [0.21859624804027478]
            (0.9385916538267777,-0.010261458671970917,0.023943403567932144) [0.21859624804027478]
            (0.9236716479819569,-0.011115017831583002,0.025935041607027007) [0.21859624804027478]
            (0.9086177782464651,-0.011977750731887211,0.027948085041070162) [0.21859624804027467]
            (1.12,0.0,0.0) [0.21859624804027447]
            (1.1074068981888088,-0.0018118221005273484,0.0042275849012304795) [0.21859624804027467]
            (1.0948223599034976,-0.00363953454625985,0.008492247274606318) [0.21859624804027478]
            (1.0822495027479027,-0.005483137337197501,0.012793987120127505) [0.21859624804027475]
            (1.0696914714306718,-0.007342630473340311,0.017132804437794063) [0.21859624804027478]
            (1.0571514377652638,-0.009218013954688268,0.02150869922760596) [0.21859624804027478]
            (1.0446326006699491,-0.011109287781241381,0.025921671489563227) [0.21859624804027472]
            (1.03213818616781,-0.013016451952999646,0.030371721223665847) [0.21859624804027467]
            (1.0196714473867394,-0.014939506469963067,0.034858848429913825) [0.21859624804027472]
            (1.0072356645594425,-0.01687845133213163,0.03938305310830714) [0.21859624804027467]
            (0.994834145023435,-0.01883328653950535,0.04394433525884583) [0.21859624804027464]
            (0.9824702232210447,-0.020804012092084226,0.04854269488152986) [0.21859624804027467]
            (0.9701472606994106,-0.02279062798986826,0.05317813197635928) [0.21859624804027472]
            (0.9578686461104831,-0.024793134232857436,0.05785064654333403) [0.21859624804027478]
            (0.9456377952110239,-0.026811530821051772,0.06256023858245414) [0.21859624804027472]
            (0.9334581508626063,-0.028845817754451258,0.06730690809371961) [0.21859624804027478]
            (1.12,0.0,0.0) [0.21859624804027447]
            (1.1083306900559289,-0.002830115343100163,0.0066036024672337145) [0.21859624804027478]
            (1.0969164471209012,-0.00566816949104943,0.013225728812448673) [0.21859624804027475]
            (1.0857596897474748,-0.008514162443847806,0.019866379035644883) [0.21859624804027467]
            (1.0748628432535532,-0.011368094201495284,0.026525553136822335) [0.21859624804027458]
            (1.0642283397223846,-0.01422996476399187,0.03320325111598103) [0.21859624804027478]
            (1.0538586180025638,-0.01709977413133756,0.03989947297312098) [0.21859624804027464]
            (1.0437561237080302,-0.019977522303532363,0.046614218708242186) [0.21859624804027467]
            (1.0339233092180686,-0.022863209280576263,0.053347488321344616) [0.21859624804027467]
            (1.0243626336773104,-0.025756835062469268,0.060099281812428296) [0.21859624804027475]
            (1.015076562995731,-0.02865839964921138,0.06686959918149323) [0.21859624804027478]
            (1.0060675698486523,-0.0315679030408026,0.07365844042853942) [0.21859624804027475]
            (0.9973381336767413,-0.03448534523724293,0.08046580555356685) [0.21859624804027472]
            (0.9888907406860103,-0.03741072623853235,0.08729169455657551) [0.21859624804027467]
            (0.9807278838478175,-0.04034404604467089,0.09413610743756542) [0.21859624804027467]
            (0.9728520628988663,-0.043285304655658524,0.10099904419653657) [0.2185962480402749]
            (1.12,0.0,0.0) [0.21859624804027447]
            (1.1096173263211078,-0.0037597579059942543,0.008772768447319928) [0.21859624804027478]
            (1.0997781042385228,-0.007504807863448673,0.017511218348046906) [0.21859624804027467]
            (1.0904764210032485,-0.011235149872363251,0.02621534970218092) [0.21859624804027472]
            (1.0817063870874486,-0.014950783932737995,0.03488516250972199) [0.21859624804027475]
            (1.073462136184448,-0.018651710044572903,0.043520656770670116) [0.21859624804027467]
            (1.0657378252087328,-0.022337928207867973,0.05212183248502527) [0.21859624804027464]
            (1.05852763429595,-0.026009438422623207,0.06068868965278749) [0.21859624804027467]
            (1.0518257668029072,-0.029666240688838597,0.06922122827395673) [0.21859624804027467]
            (1.0456264493075735,-0.03330833500651416,0.07771944834853305) [0.21859624804027483]
            (1.0399239316090787,-0.03693572137564988,0.0861833498765164) [0.21859624804027458]
            (1.0347124867277138,-0.040548399796245756,0.09461293285790677) [0.21859624804027472]
            (1.0299864109049306,-0.04414637026830182,0.10300819729270427) [0.21859624804027483]
            (1.025740023603342,-0.04772963279181802,0.11136914318090874) [0.21859624804027458]
            (1.021967667506722,-0.051298187366794396,0.11969577052252027) [0.21859624804027458]
            (1.0186637085200052,-0.054852033993230936,0.12798807931753886) [0.21859624804027458]
            (1.12,0.0,0.0) [0.21859624804027447]
            (1.1112090646606516,-0.004577566303413141,0.01068098804129733) [0.21859624804027472]
            (1.1032420870229283,-0.009110855474010823,0.021258662772691922) [0.21859624804027478]
            (1.0960775207899758,-0.013599867511793045,0.03173302419418378) [0.21859624804027483]
            (1.0896940301099864,-0.018044602416759804,0.04210407230577288) [0.21859624804027475]
            (1.0840704895761981,-0.022445060188911105,0.05237180710745925) [0.21859624804027467]
            (1.0791859842268947,-0.02680124082824695,0.06253622859924289) [0.21859624804027475]
            (1.075019809545406,-0.03111314433476733,0.07259733678112378) [0.21859624804027467]
            (1.0715514714601073,-0.035380770708472245,0.08255513165310191) [0.21859624804027475]
            (1.0687606863444206,-0.039604119949361714,0.09240961321517735) [0.21859624804027475]
            (1.0666273810168125,-0.04378319205743573,0.10216078146735004) [0.21859624804027467]
            (1.0651316927407968,-0.047917987032694245,0.11180863640961992) [0.21859624804027483]
            (1.0642539692249322,-0.05200850487513734,0.12135317804198716) [0.21859624804027458]
            (1.0639747686228238,-0.05605474558476497,0.1307944063644516) [0.21859624804027464]
            (1.0642748595331226,-0.060056709161577126,0.1401323213770133) [0.21859624804027467]
            (1.065135220999525,-0.06401439560557383,0.14936692307967228) [0.21859624804027458]
            (1.12,0.0,0.0) [0.21859624804027447]
            (1.1130454999924904,-0.005265779670109279,0.012286819230254986) [0.21859624804027467]
            (1.1071542381383388,-0.010463173230568314,0.02441407087132607) [0.21859624804027475]
            (1.1022880610390748,-0.015592180681377117,0.03638175492321328) [0.21859624804027478]
            (1.0984093173098737,-0.020652802022535676,0.048189871385916586) [0.21859624804027478]
            (1.095480857579557,-0.025645037254044004,0.05983842025943602) [0.21859624804027464]
            (1.0934660344905922,-0.030568886375902077,0.07132740154377153) [0.21859624804027467]
            (1.0923287026990927,-0.03542434938810993,0.08265681523892317) [0.21859624804027467]
            (1.0920332188748185,-0.040211426290667526,0.0938266613448909) [0.21859624804027478]
            (1.0925444417011752,-0.044930117083574896,0.10483693986167478) [0.21859624804027483]
            (1.0938277318752143,-0.049580421766832035,0.11568765078927476) [0.21859624804027458]
            (1.0958489521076342,-0.054162340340438896,0.12637879412769076) [0.21859624804027464]
            (1.0985744671227784,-0.05867587280439556,0.13691036987692298) [0.21859624804027483]
            (1.1019711436586372,-0.06312101915870197,0.14728237803697128) [0.21859624804027517]
            (1.1060063504668465,-0.06749777940335812,0.15749481860783565) [0.21859624804027464]
            (1.1106479583126887,-0.07180615353836406,0.16754769158951616) [0.21859624804027417]
            (1.12,0.0,0.0) [0.21859624804027447]
            (1.1150678347081562,-0.005810042816327527,0.013556766571430897) [0.21859624804027475]
            (1.111384156717134,-0.011544631236534882,0.026937472885248063) [0.21859624804027472]
            (1.1089025180794865,-0.017203765260622072,0.04014211894145151) [0.21859624804027472]
            (1.107577081999181,-0.022787444888589088,0.053170704740041215) [0.21859624804027455]
            (1.1073626228315996,-0.02829567012043594,0.0660232302810172) [0.21859624804027467]
            (1.108214526083539,-0.03372844095616262,0.07869969556437946) [0.21859624804027475]
            (1.110088788413211,-0.03908575739576914,0.09120010059012801) [0.21859624804027464]
            (1.1129420176302416,-0.04436761943925549,0.10352444535826281) [0.21859624804027467]
            (1.1167314326956717,-0.049574027086621654,0.11567272986878388) [0.21859624804027478]
            (1.1214148637219568,-0.05470498033786766,0.12764495412169122) [0.21859624804027472]
            (1.1269507519729673,-0.05976047919299348,0.1394411181169848) [0.21859624804027478]
            (1.1332981498639882,-0.06474052365199917,0.15106122185466475) [0.21859624804027483]
            (1.140416720961719,-0.06964511371488467,0.16250526533473095) [0.21859624804027475]
            (1.1482667399842739,-0.07447424938165,0.17377324855718335) [0.21859624804027428]
            (1.1568090928011823,-0.07922793065229516,0.18486517152202206) [0.21859624804027436]
            (1.12,0.0,0.0) [0.21859624804027447]
            (1.1172190797414232,-0.006197365178635812,0.014460518750150229) [0.21859624804027475]
            (1.1158194551907044,-0.012334785499473333,0.028781166165437782) [0.21859624804027458]
            (1.1157616335840927,-0.01841226096251256,0.04296194224586264) [0.21859624804027467]
            (1.1170065078879956,-0.024429791567753482,0.0570028469914248) [0.21859624804027478]
            (1.1195153567989775,-0.030387377315196116,0.07090388040212428) [0.21859624804027467]
            (1.12324984474376,-0.036285018204840466,0.0846650424779611) [0.21859624804027472]
            (1.128172021879223,-0.04212271423668651,0.0982863332189352) [0.21859624804027467]
            (1.1342443240924034,-0.04790046541073427,0.11176775262504664) [0.21859624804027467]
            (1.1414295730004957,-0.05361827172698372,0.12510930069629536) [0.21859624804027475]
            (1.149690975950852,-0.05927613318543488,0.1383109774326814) [0.21859624804027475]
            (1.1589921260209817,-0.06487404978608774,0.15137278283420474) [0.21859624804027472]
            (1.169297002018552,-0.07041202152894234,0.16429471690086547) [0.2185962480402745]
            (1.1805699684813875,-0.07589004841399861,0.17707677963266344) [0.21859624804027492]
            (1.1927757756774702,-0.0813081304412566,0.18971897102959878) [0.21859624804027492]
            (1.2058795596049399,-0.0866662676107163,0.2022212910916714) [0.21859624804027428]
            (1.12,0.0,0.0) [0.21859624804027447]
            (1.1194414634169472,-0.006415208080228619,0.014968818853866781) [0.21859624804027467]
            (1.1203490656974655,-0.012805320249317347,0.029879080581740478) [0.21859624804027472]
            (1.1227055924698794,-0.019170336507266177,0.044730785183621086) [0.21859624804027478]
            (1.1264938969685794,-0.025510256854075115,0.05952393265950861) [0.21859624804027467]
            (1.131696900034021,-0.03182508128974415,0.07425852300940303) [0.21859624804027467]
            (1.138297590112725,-0.0381148098142733,0.08893455623330437) [0.21859624804027478]
            (1.1462790232572786,-0.04437944242766255,0.10355203233121263) [0.21859624804027472]
            (1.155624323126334,-0.050618979129911895,0.11811095130312776) [0.21859624804027467]
            (1.1663166809846084,-0.056833419921021366,0.13261131314904986) [0.2185962480402745]
            (1.1783393557028852,-0.06302276480099094,0.14705311786897884) [0.21859624804027478]
            (1.1916756737580132,-0.06918701376982059,0.16143636546291473) [0.21859624804027492]
            (1.2063090292329066,-0.0753261668275104,0.1757610559308576) [0.2185962480402745]
            (1.222222883816545,-0.08144022397406027,0.19002718927280732) [0.2185962480402744]
            (1.2394007668039735,-0.08752918520947024,0.2042347654887639) [0.21859624804027494]
            (1.2578262750963032,-0.09359305053374035,0.21838378457872754) [0.21859624804027547]
            (1.12,0.0,0.0) [0.21859624804027447]
            (1.121673564915478,-0.0064523093674607205,0.015055388524075015) [0.21859624804027475]
            (1.1248477640281331,-0.01292271821804647,0.030153009175441763) [0.21859624804027483]
            (1.1295351685636277,-0.019411226551757248,0.045292861954100254) [0.21859624804027467]
            (1.135748384912741,-0.025917834368593063,0.060474946860050484) [0.21859624804027472]
            (1.1435000546313705,-0.03244254166855389,0.07569926389329243) [0.21859624804027467]
            (1.1528028544405307,-0.03898534845163976,0.09096581305382612) [0.21859624804027458]
            (1.1636694962263527,-0.045546254717850655,0.10627459434165154) [0.21859624804027475]
            (1.1761127270400864,-0.05212526046718658,0.1216256077567687) [0.21859624804027458]
            (1.190145329098098,-0.05872236569964751,0.13701885329917754) [0.21859624804027458]
            (1.2057801197818714,-0.0653375704152335,0.15245433096887817) [0.21859624804027492]
            (1.2230299516380079,-0.0719708746139445,0.16793204076587054) [0.21859624804027492]
            (1.2419077123782265,-0.07862227829578056,0.18345198269015467) [0.21859624804027428]
            (1.2624263248793628,-0.08529178146074162,0.19901415674173045) [0.21859624804027447]
            (1.2845987471833706,-0.09197938410882772,0.21461856292059803) [0.21859624804027464]
            (1.3084379724973207,-0.09868508624003884,0.2302652012267573) [0.2185962480402749]
            (1.12,0.0,0.0) [0.21859624804027447]
            (1.1238496226428407,-0.006301033556934316,0.014702411632846739) [0.21859624804027478]
            (1.1291723852591236,-0.012657329492189218,0.02953376881510818) [0.21859624804027472]
            (1.1360059941043905,-0.0190688878057647,0.04449407154678431) [0.21859624804027475]
            (1.144388483256767,-0.02553570849766077,0.05958331982787514) [0.21859624804027464]
            (1.154358214616963,-0.03205779156787742,0.07480151365838066) [0.21859624804027478]
            (1.1659538779082723,-0.038635137016414654,0.09014865303830087) [0.21859624804027472]
            (1.179214490676573,-0.04526774484327247,0.10562473796763577) [0.21859624804027475]
            (1.1941793982903268,-0.05195561504845089,0.12122976844638543) [0.21859624804027483]
            (1.2108882739405802,-0.05869874763194987,0.13696374447454973) [0.21859624804027475]
            (1.2293811186409633,-0.06549714259376943,0.1528266660521287) [0.21859624804027458]
            (1.2496982612276906,-0.07235079993390958,0.16881853317912238) [0.21859624804027472]
            (1.2718803583595604,-0.07925971965237033,0.1849393458555308) [0.21859624804027475]
            (1.2959683945179554,-0.08622390174915165,0.20118910408135388) [0.21859624804027458]
            (1.3220036820068424,-0.09324334622425358,0.21756780785659172) [0.21859624804027458]
            (1.3500278609527718,-0.10031805307767606,0.23407545718124417) [0.21859624804027455]
            (1.12,0.0,0.0) [0.21859624804027447]
            (1.1259022042775666,-0.005960302277575838,0.01390737198101029) [0.21859624804027472]
            (1.1331732107828867,-0.011995067619335505,0.027988491111782844) [0.21859624804027475]
            (1.1418612565967305,-0.018104296025279,0.042243357392317674) [0.21859624804027475]
            (1.1520151739979645,-0.024287987495406324,0.05667197082261476) [0.21859624804027475]
            (1.1636843904635512,-0.030546142029717477,0.07127433140267413) [0.21859624804027467]
            (1.1769189286685486,-0.03687875962821246,0.08605043913249574) [0.21859624804027464]
            (1.1917694064861113,-0.04328584029089127,0.10100029401207963) [0.21859624804027467]
            (1.2082870369874896,-0.049767384017753914,0.11612389604142581) [0.21859624804027472]
            (1.2265236284420302,-0.05632339080880039,0.13142124522053425) [0.21859624804027475]
            (1.2465315843171756,-0.06295386066403069,0.14689234154940495) [0.21859624804027483]
            (1.268363903278464,-0.0696587935834448,0.1625371850280379) [0.21859624804027492]
            (1.2920741791895303,-0.07643818956704276,0.17835577565643315) [0.21859624804027467]
            (1.3177166011121046,-0.08329204861482453,0.1943481134345906) [0.21859624804027475]
            (1.3453459533060144,-0.09022037072679014,0.21051419836251034) [0.21859624804027458]
            (1.3750176152291818,-0.0972231559029396,0.22685403044019242) [0.21859624804027464]
            (1.12,0.0,0.0) [0.21859624804027447]
            (1.1277676465478734,-0.005437840731111212,0.012688295039259495) [0.21859624804027475]
            (1.1367155792934118,-0.010946676600536826,0.0255422454012526) [0.21859624804027472]
            (1.1468857807242572,-0.016526507608276834,0.03856185108597929) [0.21859624804027467]
            (1.1583207743774826,-0.022177333754331244,0.05174711209343957) [0.21859624804027467]
            (1.171063624839594,-0.02789915503870006,0.06509802842363348) [0.21859624804027478]
            (1.1851579377465287,-0.03369197146138327,0.07861460007656099) [0.21859624804027478]
            (1.200647859783655,-0.03955578302238089,0.0922968270522221) [0.21859624804027467]
            (1.2175780786857742,-0.04549058972169289,0.10614470935061676) [0.21859624804027464]
            (1.2359938232371186,-0.05149639155931931,0.12015824697174507) [0.21859624804027467]
            (1.2559408632713525,-0.05757318853526014,0.134337439915607) [0.21859624804027455]
            (1.277465509671572,-0.06372098064951534,0.14868228818220247) [0.21859624804027464]
            (1.300614614370305,-0.06993976790208498,0.16319279177153162) [0.21859624804027475]
            (1.325435570349511,-0.07622955029296899,0.17786895068359432) [0.21859624804027475]
            (1.3519763116405816,-0.08259032782216738,0.1927107649183906) [0.21859624804027483]
            (1.38028531332434,-0.08902210048968022,0.20771823447592053) [0.2185962480402745]
            (1.12,0.0,0.0) [0.21859624804027447]
            (1.1293922721779404,-0.004750714352231876,0.011085000155207712) [0.21859624804027472]
            (1.13970158245417,-0.009550457405575271,0.02228440061300897) [0.21859624804027483]
            (1.1509531916869855,-0.01439922916003018,0.03359820137340376) [0.21859624804027472]
            (1.1631726187708022,-0.019297029615596612,0.0450264024363921) [0.21859624804027458]
            (1.1763856406361555,-0.024243858772274557,0.05656900380197398) [0.21859624804027475]
            (1.1906182922496997,-0.029239716630064038,0.06822600547014943) [0.21859624804027467]
            (1.2058968666142085,-0.03428460318896502,0.07999740744091839) [0.21859624804027478]
            (1.222247914768575,-0.03937851844897752,0.0918832097142809) [0.21859624804027478]
            (1.2396982457878114,-0.04452146241010155,0.10388341229023695) [0.21859624804027472]
            (1.2582749267830493,-0.04971343507233708,0.11599801516878654) [0.21859624804027478]
            (1.2780052829015398,-0.05495443643568413,0.12822701834992967) [0.21859624804027472]
            (1.2989168973266536,-0.06024446650014273,0.1405704218336664) [0.21859624804027464]
            (1.3210376112778797,-0.06558352526571282,0.1530282256199966) [0.21859624804027458]
            (1.3443955240108274,-0.07097161273239444,0.16560042970892036) [0.21859624804027483]
            (1.369018992817225,-0.07640872890018756,0.17828703410043767) [0.21859624804027472]
            (1.12,0.0,0.0) [0.21859624804027447]
            (1.1307369998817327,-0.003923821971037399,0.009155584599087266) [0.21859624804027464]
            (1.1420822557432007,-0.007867102539508225,0.01835657259218586) [0.21859624804027467]
            (1.1540440042026583,-0.011829841705412488,0.02760296397929581) [0.21859624804027475]
            (1.166630522522953,-0.015812039468750174,0.03689475876041708) [0.21859624804027472]
            (1.1798501286115273,-0.019813695829521288,0.04623195693554968) [0.21859624804027478]
            (1.1937111810204177,-0.023834810787725837,0.05561455850469363) [0.21859624804027458]
            (1.2082220789462548,-0.02787538434336381,0.0650425634678489) [0.21859624804027458]
            (1.2233912622302636,-0.031935416496435214,0.0745159718250155) [0.21859624804027475]
            (1.2392272113582639,-0.03601490724694005,0.08403478357619346) [0.21859624804027472]
            (1.2557384474606688,-0.04011385659487832,0.09359899872138275) [0.21859624804027475]
            (1.2729335323124862,-0.04423226454025001,0.10320861726058338) [0.21859624804027478]
            (1.2908210683333186,-0.04837013108305513,0.11286363919379531) [0.21859624804027467]
            (1.3094096985873618,-0.052527456223293696,0.12256406452101863) [0.21859624804027472]
            (1.3287081067834072,-0.056704239960965686,0.13230989324225328) [0.21859624804027458]
            (1.3487250172748393,-0.06090048229607109,0.14210112535749922) [0.21859624804027478]
            (1.12,0.0,0.0) [0.21859624804027447]
            (1.1317786535575738,-0.002986852656213125,0.006969322864497293) [0.21859624804027472]
            (1.143855748112495,-0.005968642578546157,0.013926832683274368) [0.21859624804027472]
            (1.156229663191506,-0.008945369766999096,0.020872529456331227) [0.21859624804027472]
            (1.1688987810727265,-0.011917034221571938,0.02780641318366786) [0.21859624804027472]
            (1.1818614867856507,-0.014883635942264687,0.03472848386528427) [0.21859624804027472]
            (1.19511616811115,-0.017845174929077345,0.04163874150118048) [0.21859624804027475]
            (1.2086612155814707,-0.0208016511820099,0.048537186091356446) [0.21859624804027472]
            (1.222495022480235,-0.023753064701062372,0.05542381763581221) [0.21859624804027464]
            (1.2366159848424416,-0.026699415486234744,0.06229863613454774) [0.21859624804027464]
            (1.2510225014544645,-0.029640703537527013,0.06916164158756304) [0.21859624804027467]
            (1.265712973854054,-0.0325769288549392,0.07601283399485814) [0.21859624804027472]
            (1.280685806330336,-0.03550809143847129,0.08285221335643303) [0.21859624804027475]
            (1.295939405923812,-0.03843419128812328,0.08967977967228767) [0.21859624804027472]
            (1.3114721824263604,-0.04135522840389519,0.09649553294242212) [0.21859624804027475]
            (1.3272825483812343,-0.044271202785786994,0.10329947316683634) [0.21859624804027472]
            (1.12,0.0,0.0) [0.21859624804027447]
            (1.132507622235756,-0.001970832328153899,0.004598608765692431) [0.21859624804027475]
            (1.1450530105567043,-0.003925976835820916,0.009160612616915474) [0.21859624804027472]
            (1.1576328724975995,-0.005865433523001056,0.013686011553669133) [0.21859624804027478]
            (1.1702439420115,-0.0077892023896943136,0.018174805575953402) [0.21859624804027475]
            (1.1828829794697697,-0.00969728343590069,0.02262699468376828) [0.21859624804027472]
            (1.1955467716620776,-0.01158967666162019,0.027042578877113775) [0.21859624804027478]
            (1.2082321317963967,-0.013466382066852807,0.03142155815598988) [0.21859624804027475]
            (1.2209358994990058,-0.015327399651598543,0.035763932520396606) [0.21859624804027478]
            (1.2336549408144883,-0.0171727294158574,0.04006970197033394) [0.21859624804027467]
            (1.2463861482057326,-0.01900237135962938,0.044338866505801884) [0.21859624804027472]
            (1.2591264405539315,-0.020816325482914472,0.048571426126800446) [0.21859624804027475]
            (1.2718727631585833,-0.022614591785712686,0.05276738083332961) [0.21859624804027472]
            (1.2846220877374912,-0.024397170268024022,0.05692673062538939) [0.21859624804027475]
            (1.297371412426763,-0.026164060929848472,0.061049475502979775) [0.21859624804027478]
            (1.3101177617808113,-0.027915263771186048,0.06513561546610079) [0.21859624804027472]
            (1.12,0.0,0.0) [0.21859624804027447]
            (1.1329229060234467,-0.0009055110698106021,0.002112859162891405) [0.21859624804027467]
            (1.1457166460836503,-0.001799953197583271,0.004199890794360965) [0.21859624804027475]
            (1.1583801574135506,-0.0026833263833180064,0.006261094894408682) [0.21859624804027472]
            (1.1709123903980918,-0.003555630627014808,0.008296471463034553) [0.21859624804027472]
            (1.1833123085742225,-0.004416865928673679,0.010306020500238586) [0.21859624804027467]
            (1.1955788886308962,-0.005267032288294617,0.012289742006020775) [0.21859624804027472]
            (1.2077111204090707,-0.0061061297058776194,0.014247635980381115) [0.21859624804027467]
            (1.2197080069017088,-0.006934158181422695,0.016179702423319623) [0.21859624804027467]
            (1.2315685642537777,-0.007751117714929833,0.018085941334836278) [0.21859624804027475]
            (1.2432918217622488,-0.008557008306399033,0.01996635271493108) [0.21859624804027472]
            (1.254876821876099,-0.009351829955830308,0.021820936563604055) [0.21859624804027472]
            (1.2663226201963094,-0.010135582663223648,0.02364969288085518) [0.21859624804027472]
            (1.2776282854758654,-0.010908266428579056,0.025452621666684463) [0.21859624804027472]
            (1.2887928996197573,-0.011669881251896528,0.027229722921091902) [0.21859624804027475]
            (1.2998155576849801,-0.01242042713317607,0.0289809966440775) [0.21859624804027475]
            (1.12,0.0,0.0) [0.21859624804027447]
            (1.1330264964313006,0.00018158003981322512,-0.00042368675956419203) [0.21859624804027478]
            (1.1458799308819707,0.00036073160283005355,-0.0008417070732701251) [0.21859624804027475]
            (1.1585602566501394,0.000537454689050484,-0.001254060941117796) [0.21859624804027475]
            (1.1710674276669988,0.000711749298474519,-0.001660748363107211) [0.21859624804027478]
            (1.1834013984968053,0.0008836154311021509,-0.002061769339238352) [0.21859624804027472]
            (1.1955621243368793,0.001053053086933391,-0.002457123869511246) [0.21859624804027464]
            (1.2075495610176055,0.0012200622659682334,-0.002846811953925878) [0.21859624804027472]
            (1.2193636650024324,0.0013846429682066747,-0.0032308335924822414) [0.21859624804027472]
            (1.2310043933878725,0.0015467951936487241,-0.0036091887851803566) [0.21859624804027472]
            (1.2424717039035027,0.0017065189422943692,-0.003981877532020195) [0.21859624804027472]
            (1.2537655549119633,0.0018638142141436196,-0.004348899833001779) [0.21859624804027472]
            (1.264885905408959,0.00201868100919648,-0.00471025568812512) [0.21859624804027467]
            (1.275832715023259,0.0021711193274529285,-0.005065945097390167) [0.21859624804027472]
            (1.2866059440166953,0.002321129168912993,-0.005415968060796984) [0.21859624804027475]
            (1.2972055532841653,0.002468710533576656,-0.005760324578345532) [0.21859624804027478]
            (1.12,0.0,0.0) [0.21859624804027447]
            (1.1328192143752613,0.0012643531265559241,-0.0029501572952971566) [0.21859624804027472]
            (1.1455522813418635,0.002514661628861732,-0.005867543800677375) [0.21859624804027472]
            (1.1581973159185548,0.0037509255069174195,-0.008752159516140647) [0.21859624804027464]
            (1.1707524542979402,0.004973144760722991,-0.011604004441686981) [0.21859624804027472]
            (1.1832158538464816,0.006181319390278446,-0.014423078577316376) [0.21859624804027472]
            (1.1955856931044984,0.007375449395583781,-0.017209381923028823) [0.21859624804027472]
            (1.2078601717861663,0.008555534776639001,-0.01996291447882434) [0.21859624804027467]
            (1.2200375107795183,0.009721575533444103,-0.022683676244702907) [0.21859624804027472]
            (1.2321159521464444,0.010873571665999088,-0.025371667220664543) [0.21859624804027475]
            (1.2440937591226915,0.012011523174303955,-0.02802688740670923) [0.21859624804027472]
            (1.2559692161178635,0.013135430058358693,-0.030649336802836956) [0.21859624804027472]
            (1.2677406287154211,0.014245292318163332,-0.03323901540904778) [0.21859624804027467]
            (1.2794063236726823,0.015341109953717845,-0.03579592322534164) [0.21859624804027467]
            (1.2909646489208217,0.01642288296502224,-0.038320060251718566) [0.21859624804027464]
            (1.3024139735648712,0.017490611352076517,-0.04081142648817855) [0.21859624804027464]
            (1.12,0.0,0.0) [0.21859624804027447]
            (1.1322995505585678,0.002316408142393229,-0.0054049523322508685) [0.21859624804027472]
            (1.1447153121181397,0.004618869684438677,-0.01077736259702358) [0.21859624804027472]
            (1.1572438376851961,0.006907384626136342,-0.016117230794318132) [0.21859624804027467]
            (1.1698817011455418,0.009181952967486225,-0.021424556924134527) [0.21859624804027472]
            (1.1826254972643055,0.011442574708488331,-0.026699340986472773) [0.21859624804027475]
            (1.1954718416859405,0.013689249849142653,-0.03194158298133286) [0.21859624804027472]
            (1.208417370934224,0.01592197838944919,-0.037151282908714785) [0.21859624804027475]
            (1.2214587424122576,0.018140760329407948,-0.042328440768618546) [0.21859624804027472]
            (1.2345926344024667,0.020345595669018928,-0.04747305656104417) [0.21859624804027472]
            (1.2478157460666015,0.022536484408282122,-0.05258513028599163) [0.21859624804027478]
            (1.2611247974457362,0.024713426547197534,-0.05766466194346092) [0.21859624804027472]
            (1.274516529460269,0.026876422085765184,-0.0627116515334521) [0.21859624804027464]
            (1.2879877039099223,0.029025471023985026,-0.06772609905596508) [0.21859624804027478]
            (1.3015351034737432,0.031160573361857093,-0.07270800451099989) [0.21859624804027478]
            (1.3151555317101025,0.03328172909938139,-0.07765736789855658) [0.21859624804027464]
            (1.12,0.0,0.0) [0.21859624804027447]
            (1.1314659359018944,0.003309484117571447,-0.007722129607666711) [0.21859624804027472]
            (1.1433305944073673,0.006620840485244692,-0.015448627798904284) [0.21859624804027472]
            (1.1555946410186422,0.009934069103019732,-0.02317949457371271) [0.21859624804027483]
            (1.1682587416142198,0.013249169970896571,-0.030914729932092003) [0.21859624804027483]
            (1.181323562448877,0.016566143088875208,-0.03865433387404216) [0.21859624804027478]
            (1.1947897701536678,0.01988498845695564,-0.04639830639956317) [0.21859624804027478]
            (1.208658031735923,0.02320570607513787,-0.05414664750865504) [0.21859624804027472]
            (1.2229290145792502,0.026528295943421893,-0.061899357201317756) [0.21859624804027472]
            (1.2376033864435338,0.029852758061807712,-0.06965643547755133) [0.21859624804027464]
            (1.252681815464935,0.03317909243029533,-0.07741788233735578) [0.21859624804027472]
            (1.268164970155892,0.03650729904888476,-0.08518369778073111) [0.21859624804027478]
            (1.2840535194051192,0.03983737791757597,-0.09295388180767726) [0.21859624804027472]
            (1.3003481324776087,0.04316932903636898,-0.1007284344181943) [0.21859624804027455]
            (1.3170494790146288,0.046503152405263794,-0.1085073556122822) [0.21859624804027475]
            (1.3341582290337244,0.0498388480242604,-0.11629064538994095) [0.21859624804027444]
            (1.12,0.0,0.0) [0.21859624804027447]
            (1.1303216036981092,0.004213209119040791,-0.009830821277761847) [0.21859624804027472]
            (1.141356926562045,0.008455769194988519,-0.01973012812163988) [0.21859624804027458]
            (1.153119335470033,0.012727680227843175,-0.02969792053163408) [0.21859624804027467]
            (1.1656222897752815,0.017028942217604766,-0.03973419850774446) [0.21859624804027464]
            (1.1788793413059793,0.021359555164273285,-0.04983896204997101) [0.21859624804027467]
            (1.1929041343652986,0.025719519067848744,-0.06001221115831375) [0.21859624804027458]
            (1.2077104057313932,0.03010883392833113,-0.07025394583277264) [0.21859624804027478]
            (1.2233119846573985,0.03452749974572047,-0.08056416607334776) [0.21859624804027455]
            (1.2397227928714327,0.038975516520016726,-0.09094287188003904) [0.21859624804027467]
            (1.256956844576595,0.04345288425121992,-0.10139006325284648) [0.21859624804027475]
            (1.275028246450968,0.047959602939330034,-0.11190574019177009) [0.21859624804027475]
            (1.293951197647615,0.05249567258434709,-0.1224899026968099) [0.21859624804027472]
            (1.3137399897945823,0.057061093186271075,-0.13314255076796586) [0.21859624804027464]
            (1.3344090069948975,0.061655864745102006,-0.14386368440523803) [0.21859624804027467]
            (1.3559727258265706,0.06627998726083986,-0.15465330360862636) [0.21859624804027472]
            (1.12,0.0,0.0) [0.21859624804027447]
            (1.1288802310920951,0.004996647805867121,-0.011658844880356617) [0.21859624804027478]
            (1.1387721374123325,0.010051120983337759,-0.023452615627788106) [0.21859624804027472]
            (1.1497070932614097,0.015163419532411907,-0.03538131224229445) [0.21859624804027475]
            (1.1617168318756703,0.02033354345308957,-0.04744493472387566) [0.21859624804027464]
            (1.1748334454271046,0.025561492745370746,-0.05964348307253175) [0.21859624804027475]
            (1.1890893850233484,0.030847267409255443,-0.0719769572882627) [0.21859624804027458]
            (1.2045174607076843,0.03619086744474364,-0.08444535737106851) [0.21859624804027472]
            (1.221150841459041,0.04159229285183537,-0.0970486833209492) [0.2185962480402749]
            (1.239023055191994,0.047051543630530594,-0.10978693513790473) [0.21859624804027478]
            (1.2581679887567643,0.05256861978082934,-0.12266011282193515) [0.21859624804027455]
            (1.2786198879392199,0.05814352130273162,-0.13566821637304047) [0.21859624804027475]
            (1.3004133574608745,0.0637762481962374,-0.1488112457912206) [0.21859624804027478]
            (1.3235833609788883,0.06946680046134668,-0.1620892010764756) [0.21859624804027475]
            (1.3481652210860684,0.07521517809805948,-0.17550208222880548) [0.21859624804027458]
            (1.3741946193108672,0.0810213811063758,-0.18904988924821023) [0.21859624804027444]
            (1.12,0.0,0.0) [0.21859624804027447]
            (1.1271702069265177,0.005631317397570829,-0.013139740594331937) [0.21859624804027483]
            (1.135592719868388,0.011337221780539948,-0.02645351748792655) [0.21859624804027475]
            (1.1453132231566838,0.017117713148907355,-0.039941330680783836) [0.21859624804027483]
            (1.1563779983032771,0.022972791502673055,-0.0536031801729038) [0.2185962480402749]
            (1.1688339240008379,0.028902456841837038,-0.06743906596428643) [0.2185962480402749]
            (1.1827284761228336,0.03490670916639932,-0.08144898805493175) [0.21859624804027494]
            (1.1981097277235313,0.04098554847635988,-0.09563294644483973) [0.21859624804027464]
            (1.2150263490379958,0.047138974771718724,-0.10999094113401038) [0.2185962480402752]
            (1.2335276074820904,0.053366988052475875,-0.12452297212244373) [0.21859624804027494]
            (1.2536633676524764,0.0596695883186313,-0.1392290394101397) [0.21859624804027455]
            (1.275484091326614,0.06604677557018501,-0.15410914299709838) [0.21859624804027464]
            (1.299040837462761,0.07249854980713705,-0.1691632828833198) [0.21859624804027494]
            (1.3243852621999745,0.07902491102948735,-0.18439145906880383) [0.21859624804027492]
            (1.351569618858109,0.08562585923723592,-0.19979367155355052) [0.21859624804027492]
            (1.3806467579378183,0.09230139443038282,-0.21536992033755992) [0.21859624804027447]
        }
        ;
    \addplot3[surf, mesh/rows={38}, shader={interp}, z buffer={sort}, point meta={explicit}, point meta min={0}, point meta max={1}, colormap={{cap}{color(0cm)=(black!45); color(1cm)=(black!2)}}, draw={black}, line width={0.3pt}, opacity={1}, fill opacity={1}]
        coordinates {
            (0.0,-1.12,0.0) [0.7031457591811441]
            (-0.005631317397570829,-1.113299798419986,0.013139740594331937) [0.7031457591811441]
            (-0.011337221780539948,-1.106312284916598,0.02645351748792655) [0.7031457591811439]
            (-0.017117713148907355,-1.0990296212978001,0.039941330680783836) [0.7031457591811441]
            (-0.022972791502673055,-1.0914438669115292,0.0536031801729038) [0.7031457591811441]
            (-0.028902456841837038,-1.0835469786456957,0.06743906596428643) [0.7031457591811441]
            (-0.03490670916639932,-1.0753308109281838,0.08144898805493175) [0.7031457591811435]
            (-0.04098554847635988,-1.0667871157268507,0.09563294644483973) [0.7031457591811439]
            (-0.047138974771718724,-1.0579075425495268,0.10999094113401038) [0.7031457591811441]
            (-0.053366988052475875,-1.0486836384440164,0.12452297212244373) [0.7031457591811441]
            (-0.0596695883186313,-1.0391068479980965,0.1392290394101397) [0.7031457591811436]
            (-0.06604677557018501,-1.0291685133395183,0.15410914299709838) [0.7031457591811441]
            (-0.07249854980713705,-1.018859874136006,0.1691632828833198) [0.7031457591811441]
            (-0.07902491102948735,-1.0081720675952568,0.18439145906880383) [0.7031457591811439]
            (-0.08562585923723592,-0.9970961284649418,0.19979367155355052) [0.7031457591811441]
            (-0.09230139443038282,-0.9856229890327054,0.21536992033755992) [0.7031457591811441]
            (0.0,-1.12,0.0) [0.7031457591811441]
            (-0.0060946489849986185,-1.1153147211809968,0.014220847631663444) [0.7031457591811439]
            (-0.012259830326097397,-1.110343210029292,0.02860627076089393) [0.7031457591811439]
            (-0.018495544023296347,-1.1050774578342537,0.04315626938769148) [0.7031457591811441]
            (-0.02480179007659546,-1.099509364262116,0.057870843512056076) [0.7031457591811439]
            (-0.031178568485994727,-1.0936307373559815,0.07274999313398771) [0.7031457591811439]
            (-0.03762587925149417,-1.0874332935358184,0.0877937182534864) [0.7031457591811441]
            (-0.044143722373093774,-1.080908657598462,0.10300201887055216) [0.7031457591811439]
            (-0.05073209785079353,-1.0740483627176158,0.11837489498518491) [0.7031457591811441]
            (-0.05739100568459348,-1.0668438504438487,0.1339123465973848) [0.7031457591811439]
            (-0.06412044587449356,-1.0592864707045975,0.14961437370715167) [0.7031457591811439]
            (-0.07092041842049382,-1.0513674818041656,0.16548097631448558) [0.7031457591811441]
            (-0.07779092332259427,-1.0430780504237234,0.18151215441938665) [0.7031457591811439]
            (-0.08473196058079485,-1.0344092516213084,0.19770790802185467) [0.7031457591811439]
            (-0.0917435301950956,-1.025352068831825,0.21406823712188974) [0.7031457591811441]
            (-0.0988256321654965,-1.0158973938670446,0.23059314171949186) [0.7031457591811439]
            (0.0,-1.12,0.0) [0.7031457591811441]
            (-0.006372621456047311,-1.1174672159352304,0.014869450064110395) [0.7031457591811439]
            (-0.012789637228269278,-1.114664864090638,0.029842486865961654) [0.7031457591811441]
            (-0.019251047316665902,-1.1115876977348083,0.044919110405553776) [0.7031457591811439]
            (-0.025756851721237185,-1.1082304338382927,0.06009932068288677) [0.7031457591811439]
            (-0.032307050441983114,-1.1045877530736097,0.0753831176979606) [0.7031457591811441]
            (-0.03890164347890371,-1.100654299815244,0.09077050145077532) [0.7031457591811437]
            (-0.045540630831998954,-1.0964246821396468,0.10626147194133091) [0.7031457591811439]
            (-0.05222401250126886,-1.0918934718252362,0.12185602916962736) [0.7031457591811439]
            (-0.05895178848671343,-1.087055204352396,0.1375541731356647) [0.7031457591811441]
            (-0.06572395878833265,-1.0819043789034777,0.15335590383944286) [0.7031457591811441]
            (-0.07254052340612652,-1.076435458362798,0.16926122128096188) [0.7031457591811439]
            (-0.07940148234009504,-1.0706428693166414,0.1852701254602218) [0.7031457591811439]
            (-0.08630683559023825,-1.064521002053258,0.2013826163772226) [0.7031457591811441]
            (-0.09325658315655609,-1.0580642105628648,0.21759869403196422) [0.7031457591811441]
            (-0.1002507250390486,-1.0512668125376454,0.23391835842444675) [0.7031457591811435]
            (0.0,-1.12,0.0) [0.7031457591811441]
            (-0.0064606030988376,-1.1196861910647726,0.015074740563954404) [0.7031457591811439]
            (-0.012924861107135333,-1.1191157433996366,0.030158009249982444) [0.7031457591811441]
            (-0.0193927740248932,-1.1182882218699497,0.04524980605808414) [0.7031457591811439]
            (-0.02586434185211119,-1.1172031910950426,0.06035013098825945) [0.7031457591811441]
            (-0.032339564588789324,-1.11586021544822,0.07545898404050842) [0.7031457591811439]
            (-0.038818442234927586,-1.1142588590567601,0.09057636521483105) [0.7031457591811439]
            (-0.04530097479052598,-1.1123986858019148,0.10570227451122731) [0.7031457591811441]
            (-0.0517871622555845,-1.11027925931891,0.12083671192969718) [0.7031457591811441]
            (-0.05827700463010316,-1.1079001429969444,0.13597967747024073) [0.7031457591811439]
            (-0.06477050191408196,-1.1052608999791913,0.15113117113285793) [0.7031457591811439]
            (-0.07126765410752085,-1.1023610931627974,0.16629119291754868) [0.7031457591811441]
            (-0.07776846121041993,-1.0992002851988825,0.18145974282431318) [0.7031457591811439]
            (-0.0842729232227791,-1.0957780384925409,0.19663682085315126) [0.7031457591811439]
            (-0.09078104014459841,-1.09209391520284,0.21182242700406298) [0.7031457591811441]
            (-0.09729281197587789,-1.0881474772428208,0.22701656127704842) [0.7031457591811441]
            (0.0,-1.12,0.0) [0.7031457591811441]
            (-0.006362167147375123,-1.121903459691053,0.014845056677208623) [0.7031457591811441]
            (-0.012686029040625837,-1.1235492039851702,0.029600734428126958) [0.7031457591811441]
            (-0.01897158567975214,-1.1249416942609538,0.044267033252754995) [0.7031457591811441]
            (-0.02521883706475404,-1.1260853648732922,0.05884395315109276) [0.7031457591811439]
            (-0.03142778319563152,-1.1269846231533578,0.07333149412314022) [0.7031457591811439]
            (-0.03759842407238459,-1.127643849408609,0.08772965616889739) [0.7031457591811441]
            (-0.043730759695013256,-1.1280673969227888,0.10203843928836427) [0.7031457591811441]
            (-0.049824790063517505,-1.1282595919559248,0.11625784348154085) [0.7031457591811439]
            (-0.05588051517789735,-1.128224733744331,0.13038786874842717) [0.7031457591811439]
            (-0.06189793503815278,-1.1279670945006048,0.14442851508902319) [0.7031457591811439]
            (-0.06787704964428379,-1.1274909194136298,0.15837978250332888) [0.7031457591811439]
            (-0.07381785899629041,-1.1268004266485745,0.17224167099134433) [0.7031457591811441]
            (-0.07972036309417262,-1.125899807346892,0.18601418055306945) [0.7031457591811439]
            (-0.0855845619379304,-1.124793225626321,0.1996973111885043) [0.7031457591811436]
            (-0.09141045552756379,-1.1234848185808848,0.21329106289764888) [0.7031457591811439]
            (0.0,-1.12,0.0) [0.7031457591811441]
            (-0.006086480185696709,-1.1240578659418274,0.01420178709995899) [0.7031457591811439]
            (-0.012105350836194377,-1.1278470061943735,0.028245818617786883) [0.7031457591811439]
            (-0.018056611951493013,-1.131374915406942,0.042132094553483705) [0.7031457591811439]
            (-0.0239402635315926,-1.1346490040419868,0.05586061490704941) [0.7031457591811439]
            (-0.029756305576493166,-1.1376765983751136,0.06943137967848406) [0.7031457591811441]
            (-0.03550473808619469,-1.1404649404950777,0.08284438886778762) [0.7031457591811439]
            (-0.041185561060697165,-1.143021188303786,0.09609964247496007) [0.7031457591811439]
            (-0.0467987745000006,-1.145352415516296,0.10919714050000141) [0.7031457591811441]
            (-0.052344378404105,-1.147465611660816,0.12213688294291168) [0.7031457591811439]
            (-0.05782237277301038,-1.1493676820787044,0.13491886980369092) [0.7031457591811435]
            (-0.06323275760671669,-1.151065447924472,0.14754310108233898) [0.7031457591811441]
            (-0.06857553290522402,-1.1525656461657785,0.16000957677885605) [0.7031457591811441]
            (-0.07385069866853226,-1.1538749295834358,0.17231829689324196) [0.7031457591811439]
            (-0.07905825489664149,-1.1549998667714059,0.18446926142549683) [0.7031457591811439]
            (-0.08419820158955166,-1.1559469421368016,0.19646247037562056) [0.7031457591811439]
            (0.0,-1.12,0.0) [0.7031457591811441]
            (-0.0056454292975320975,-1.1260957628037076,0.013172668360908229) [0.7031457591811439]
            (-0.011215355835681276,-1.1319182481453631,0.026169163616589646) [0.7031457591811439]
            (-0.016709779614447536,-1.1374752013678153,0.03898948576704426) [0.7031457591811439]
            (-0.022128700633830874,-1.1427742628224455,0.051633634812272046) [0.7031457591811441]
            (-0.02747211889383129,-1.147822967869169,0.06410161075227302) [0.7031457591811441]
            (-0.03274003439444879,-1.1526287468764334,0.07639341358704717) [0.7031457591811441]
            (-0.037932447135683375,-1.15719892522122,0.08850904331659455) [0.7031457591811439]
            (-0.04304935711753503,-1.1615407232890436,0.10044849994091506) [0.7031457591811439]
            (-0.04809076434000377,-1.165661256473951,0.11221178346000882) [0.7031457591811436]
            (-0.05305666880308958,-1.1695675351785233,0.12379889387387571) [0.7031457591811439]
            (-0.0579470705067925,-1.1732664648138744,0.13520983118251587) [0.7031457591811437]
            (-0.06276196945111248,-1.176764845799651,0.14644459538592916) [0.7031457591811439]
            (-0.06750136563604954,-1.1800693735640333,0.15750318648411563) [0.7031457591811443]
            (-0.07216525906160369,-1.1831866385437348,0.1683856044770753) [0.7031457591811441]
            (-0.07675364972777492,-1.1861231261840017,0.17909184936480815) [0.7031457591811441]
            (0.0,-1.12,0.0) [0.7031457591811441]
            (-0.0050517056857717554,-1.127968385245639,0.011787313266800764) [0.7031457591811439]
            (-0.010041659462270662,-1.1356855571045277,0.023430538745298216) [0.7031457591811439]
            (-0.014969861329496719,-1.1431571906995244,0.03492967643549235) [0.7031457591811439]
            (-0.01983631128744993,-1.1503888909224416,0.046284726337383175) [0.7031457591811439]
            (-0.024641009336130296,-1.1573861924340465,0.057495688450970694) [0.7031457591811439]
            (-0.029383955475537814,-1.1641545596640601,0.06856256277625492) [0.7031457591811441]
            (-0.03406514970567248,-1.1706993868111577,0.0794853493132358) [0.7031457591811441]
            (-0.03868459202653429,-1.1770259978429691,0.09026404806191336) [0.7031457591811439]
            (-0.04324228243812327,-1.1831396464960784,0.10089865902228763) [0.7031457591811435]
            (-0.047738220940439384,-1.1890455162760234,0.11138918219435859) [0.7031457591811439]
            (-0.052172407533482665,-1.194748720457297,0.12173561757812623) [0.7031457591811441]
            (-0.05654484221725309,-1.2002543020833458,0.13193796517359055) [0.7031457591811441]
            (-0.06085552499175067,-1.205567233966571,0.14199622498075157) [0.7031457591811439]
            (-0.06510445585697541,-1.2106924186883277,0.15191039699960932) [0.7031457591811439]
            (-0.06929163481292727,-1.2156346885989255,0.16168048123016365) [0.7031457591811439]
            (0.0,-1.12,0.0) [0.7031457591811441]
            (-0.0043185780483076305,-1.1296280930829277,0.010076682112717806) [0.7031457591811441]
            (-0.008602780225967811,-1.139066414457638,0.02007315386059156) [0.7031457591811439]
            (-0.012852606532980542,-1.1483176765134118,0.02998941524362127) [0.7031457591811439]
            (-0.01706805696934582,-1.157384569875678,0.03982546626180692) [0.7031457591811439]
            (-0.021249131535063647,-1.1662697634060133,0.04958130691514852) [0.7031457591811439]
            (-0.025395830230134028,-1.1749759042021422,0.059256937203646075) [0.7031457591811441]
            (-0.02950815305455696,-1.1835056175979364,0.06885235712729958) [0.7031457591811439]
            (-0.03358610000833243,-1.1918615071634164,0.07836756668610903) [0.7031457591811441]
            (-0.03762967109146047,-1.2000461547047494,0.08780256588007443) [0.7031457591811441]
            (-0.041638866303941036,-1.2080621202642514,0.09715735470919576) [0.7031457591811439]
            (-0.04561368564577416,-1.2159119421203854,0.10643193317347305) [0.7031457591811439]
            (-0.04955412911695984,-1.2235981367877624,0.11562630127290631) [0.7031457591811437]
            (-0.05346019671749806,-1.2311231990171416,0.1247404590074955) [0.7031457591811441]
            (-0.057331888447388846,-1.2384896017954292,0.13377440637724064) [0.7031457591811441]
            (-0.06116920430663215,-1.2456997963456802,0.14272814338214168) [0.7031457591811439]
            (0.0,-1.12,0.0) [0.7031457591811441]
            (-0.003461284783966974,-1.1310259865951737,0.008076331162589608) [0.7031457591811441]
            (-0.006916702668638467,-1.1419599211239426,0.01613897289348976) [0.7031457591811441]
            (-0.010366253654014479,-1.1528021769547128,0.024187925192700452) [0.7031457591811439]
            (-0.013809937740095006,-1.1635531268219537,0.03222318806022168) [0.7031457591811439]
            (-0.017247754926880052,-1.1742131428261993,0.040244761496053466) [0.7031457591811439]
            (-0.02067970521436962,-1.1847825964340464,0.048252645500195784) [0.7031457591811441]
            (-0.024105788602563703,-1.1952618584781562,0.05624684007264865) [0.7031457591811439]
            (-0.027526005091462302,-1.205651299157253,0.06422734521341204) [0.7031457591811439]
            (-0.03094035468106543,-1.215951288036125,0.07219416092248601) [0.7031457591811439]
            (-0.034348837371373064,-1.2261621940456244,0.08014728719987049) [0.7031457591811439]
            (-0.03775145316238522,-1.2362843854826668,0.08808672404556553) [0.7031457591811439]
            (-0.0411482020541019,-1.2463182300102318,0.0960124714595711) [0.7031457591811441]
            (-0.0445390840465231,-1.2562640946573618,0.10392452944188724) [0.7031457591811441]
            (-0.047924099139648804,-1.2661223458191642,0.11182289799251388) [0.7031457591811439]
            (-0.051303247333479025,-1.275893349256809,0.11970757711145107) [0.7031457591811439]
            (0.0,-1.12,0.0) [0.7031457591811441]
            (-0.0024992081348841943,-1.132112769821512,0.0058314856480631205) [0.7031457591811439]
            (-0.005010810074930298,-1.1442469770014219,0.011691890174837365) [0.7031457591811439]
            (-0.007534805820138315,-1.1564020482372377,0.01758121358032274) [0.7031457591811439]
            (-0.010071195370508245,-1.168577407397436,0.023499455864519243) [0.7031457591811439]
            (-0.012619978726040083,-1.1807724755214632,0.029446617027426864) [0.7031457591811439]
            (-0.015181155886733832,-1.1929866708197345,0.03542269706904561) [0.7031457591811439]
            (-0.017754726852589487,-1.2052194086736343,0.04142769598937548) [0.7031457591811439]
            (-0.020340691623607063,-1.2174701016355158,0.047461613788416485) [0.7031457591811439]
            (-0.022939050199786544,-1.2297381594287022,0.05352445046616861) [0.7031457591811441]
            (-0.025549802581127937,-1.2420229889474852,0.05961620602263186) [0.7031457591811441]
            (-0.028172948767631247,-1.2543239942571256,0.06573688045780625) [0.7031457591811439]
            (-0.030808488759296464,-1.2666405765938535,0.07188647377169176) [0.7031457591811439]
            (-0.03345642255612359,-1.2789721343648683,0.07806498596428839) [0.7031457591811439]
            (-0.03611675015811262,-1.2913180631483383,0.08427241703559614) [0.7031457591811441]
            (-0.03878947156526357,-1.3036777556934012,0.09050876698561501) [0.7031457591811441]
            (0.0,-1.12,0.0) [0.7031457591811441]
            (-0.0014576062891849654,-1.13284322057048,0.0034010813414315864) [0.7031457591811439]
            (-0.002930255483034815,-1.1458057408571576,0.006837262793747902) [0.7031457591811439]
            (-0.004417947581549547,-1.158887152860785,0.010308544356948944) [0.7031457591811439]
            (-0.005920682584729164,-1.172087044414459,0.013814926031034718) [0.7031457591811439]
            (-0.007438460492573666,-1.1854049991836222,0.017356407816005223) [0.7031457591811441]
            (-0.008971281305083052,-1.1988405966660616,0.020932989711860455) [0.7031457591811441]
            (-0.010519145022257323,-1.2123934121919093,0.024544671718600423) [0.7031457591811439]
            (-0.012082051644096474,-1.2260630169236422,0.028191453836225108) [0.7031457591811439]
            (-0.013660001170600506,-1.2398489778560824,0.03187333606473452) [0.7031457591811439]
            (-0.015252993601769424,-1.2537508578163972,0.035590318404128664) [0.7031457591811439]
            (-0.01686102893760323,-1.2677682154640986,0.03934240085440754) [0.7031457591811441]
            (-0.01848410717810192,-1.2819006052910433,0.04312958341557116) [0.7031457591811437]
            (-0.02012222832326549,-1.296147577621434,0.04695186608761948) [0.7031457591811441]
            (-0.021775392373093946,-1.3105086786118172,0.05080924887055255) [0.7031457591811439]
            (-0.02344359932758729,-1.3249834502510849,0.05470173176437035) [0.7031457591811441]
            (0.0,-1.12,0.0) [0.7031457591811441]
            (-0.00036784337806366,-1.133182898332533,0.0008583012154818733) [0.7031457591811439]
            (-0.0007404892306378835,-1.1465370623921867,0.001727808204821728) [0.7031457591811441]
            (-0.0011179375577226706,-1.160062459218771,0.002608520968019565) [0.7031457591811441]
            (-0.0015001883593180208,-1.17375905542732,0.0035004395050753823) [0.7031457591811439]
            (-0.001887241635423936,-1.1876268172080944,0.004403563815989184) [0.7031457591811439]
            (-0.0022790973860404144,-1.2016657103265798,0.005317893900760968) [0.7031457591811441]
            (-0.0026757556111674553,-1.215875700123487,0.00624342975939073) [0.7031457591811439]
            (-0.003077216310805058,-1.2302567515147527,0.00718017139187847) [0.7031457591811439]
            (-0.0034834794849532254,-1.2448088289915389,0.008128118798224193) [0.7031457591811439]
            (-0.003894545133611956,-1.259531896620233,0.009087271978427899) [0.7031457591811441]
            (-0.004310413256781252,-1.2744259180424475,0.01005763093248959) [0.7031457591811439]
            (-0.004731083854461111,-1.2894908564750214,0.01103919566040926) [0.7031457591811439]
            (-0.005156556926651532,-1.3047266747100177,0.01203196616218691) [0.7031457591811439]
            (-0.005586832473352519,-1.3201333351147262,0.013035942437822547) [0.7031457591811441]
            (-0.006021910494564071,-1.3357107996316613,0.014051124487316168) [0.7031457591811439]
            (0.0,-1.12,0.0) [0.7031457591811441]
            (0.0007343005306140704,-1.1331145657341983,-0.0017133679047661643) [0.7031457591811441]
            (0.0014777748019202952,-1.1463896014607284,-0.0034481412044806894) [0.7031457591811439]
            (0.002230422813918673,-1.1598249815648056,-0.005204319899143571) [0.7031457591811437]
            (0.002992244566609207,-1.1734205788816818,-0.006981903988754816) [0.7031457591811439]
            (0.003763240059991894,-1.1871762646966464,-0.00878089347331442) [0.7031457591811439]
            (0.0045434092940667345,-1.2010919087450262,-0.010601288352822381) [0.7031457591811441]
            (0.005332752268833728,-1.2151673792121853,-0.012443088627278701) [0.7031457591811439]
            (0.0061312689842928725,-1.229402542733524,-0.014306294296683371) [0.7031457591811441]
            (0.006938959440444181,-1.243797264394481,-0.016190905361036425) [0.7031457591811439]
            (0.007755823637287639,-1.2583514077305316,-0.018096921820337824) [0.7031457591811441]
            (0.008581861574823236,-1.2730648347271882,-0.020024343674587552) [0.7031457591811439]
            (0.00941707325305101,-1.2879374058200008,-0.021973170923785694) [0.7031457591811439]
            (0.010261458671970917,-1.3029689798945565,-0.023943403567932144) [0.7031457591811439]
            (0.011115017831583002,-1.3181594142864792,-0.025935041607027007) [0.7031457591811441]
            (0.011977750731887211,-1.3335085647814304,-0.027948085041070162) [0.7031457591811439]
            (0.0,-1.12,0.0) [0.7031457591811441]
            (0.0018118221005273484,-1.1326417552892325,-0.0042275849012304795) [0.7031457591811439]
            (0.00363953454625985,-1.145373964586541,-0.008492247274606318) [0.7031457591811439]
            (0.005483137337197501,-1.1581960929956718,-0.012793987120127505) [0.7031457591811441]
            (0.007342630473340311,-1.1711076009699204,-0.017132804437794063) [0.7031457591811439]
            (0.009218013954688268,-1.1841079443121316,-0.02150869922760596) [0.7031457591811439]
            (0.011109287781241381,-1.1971965741747004,-0.025921671489563227) [0.7031457591811439]
            (0.013016451952999646,-1.2103729370595706,-0.030371721223665847) [0.7031457591811439]
            (0.014939506469963067,-1.2236364748182362,-0.034858848429913825) [0.7031457591811439]
            (0.01687845133213163,-1.2369866246517407,-0.03938305310830714) [0.7031457591811441]
            (0.01883328653950535,-1.2504228191106765,-0.04394433525884583) [0.7031457591811439]
            (0.020804012092084226,-1.2639444860951867,-0.04854269488152986) [0.7031457591811439]
            (0.02279062798986826,-1.277551048854963,-0.05317813197635928) [0.7031457591811439]
            (0.024793134232857436,-1.2912419259892471,-0.05785064654333403) [0.7031457591811439]
            (0.026811530821051772,-1.3050165314468303,-0.06256023858245414) [0.7031457591811439]
            (0.028845817754451258,-1.318874274526053,-0.06730690809371961) [0.7031457591811439]
            (0.0,-1.12,0.0) [0.7031457591811441]
            (0.002830115343100163,-1.1317880209698168,-0.0066036024672337145) [0.7031457591811439]
            (0.00566816949104943,-1.1435597299094777,-0.013225728812448673) [0.7031457591811441]
            (0.008514162443847806,-1.1553147118609666,-0.019866379035644883) [0.7031457591811439]
            (0.011368094201495284,-1.1670525507055172,-0.026525553136822335) [0.7031457591811441]
            (0.01422996476399187,-1.1787728291636137,-0.03320325111598103) [0.7031457591811439]
            (0.01709977413133756,-1.1904751287949904,-0.03989947297312098) [0.7031457591811441]
            (0.019977522303532363,-1.2021590299986322,-0.046614218708242186) [0.7031457591811441]
            (0.022863209280576263,-1.2138241120127737,-0.053347488321344616) [0.7031457591811439]
            (0.025756835062469268,-1.2254699529149,-0.060099281812428296) [0.7031457591811441]
            (0.02865839964921138,-1.2370961296217466,-0.06686959918149323) [0.7031457591811439]
            (0.0315679030408026,-1.2487022178892986,-0.07365844042853942) [0.7031457591811439]
            (0.03448534523724293,-1.260287792312792,-0.08046580555356685) [0.7031457591811439]
            (0.03741072623853235,-1.2718524263267128,-0.08729169455657551) [0.7031457591811441]
            (0.04034404604467089,-1.283395692204797,-0.09413610743756542) [0.7031457591811441]
            (0.043285304655658524,-1.2949171610600312,-0.10099904419653657) [0.7031457591811441]
            (0.0,-1.12,0.0) [0.7031457591811441]
            (0.0037597579059942543,-1.13059218261352,-0.008772768447319928) [0.7031457591811437]
            (0.007504807863448673,-1.1410566563603666,-0.017511218348046906) [0.7031457591811441]
            (0.011235149872363251,-1.1513944357078862,-0.02621534970218092) [0.7031457591811439]
            (0.014950783932737995,-1.1616065311393036,-0.03488516250972199) [0.7031457591811439]
            (0.018651710044572903,-1.1716939491537222,-0.043520656770670116) [0.7031457591811439]
            (0.022337928207867973,-1.1816576922661235,-0.05212183248502527) [0.7031457591811441]
            (0.026009438422623207,-1.1914987590073687,-0.06068868965278749) [0.7031457591811441]
            (0.029666240688838597,-1.201218143924197,-0.06922122827395673) [0.7031457591811441]
            (0.03330833500651416,-1.210816837579226,-0.07771944834853305) [0.7031457591811439]
            (0.03693572137564988,-1.2202958265509527,-0.0861833498765164) [0.7031457591811439]
            (0.040548399796245756,-1.229656093433752,-0.09461293285790677) [0.7031457591811437]
            (0.04414637026830182,-1.238898616837878,-0.10300819729270427) [0.7031457591811439]
            (0.04772963279181802,-1.2480243713894628,-0.11136914318090874) [0.7031457591811441]
            (0.051298187366794396,-1.257034327730518,-0.11969577052252027) [0.7031457591811439]
            (0.054852033993230936,-1.265929452518933,-0.12798807931753886) [0.7031457591811442]
            (0.0,-1.12,0.0) [0.7031457591811441]
            (0.004577566303413141,-1.1291015000267777,-0.01068098804129733) [0.7031457591811439]
            (0.009110855474010823,-1.1379881848664288,-0.021258662772691922) [0.7031457591811439]
            (0.013599867511793045,-1.146663751279056,-0.03173302419418378) [0.7031457591811439]
            (0.018044602416759804,-1.1551318599180995,-0.04210407230577288) [0.7031457591811439]
            (0.022445060188911105,-1.163396135330339,-0.05237180710745925) [0.7031457591811439]
            (0.02680124082824695,-1.1714601659558914,-0.06253622859924289) [0.7031457591811439]
            (0.03111314433476733,-1.1793275041282127,-0.07259733678112378) [0.7031457591811441]
            (0.035380770708472245,-1.1870016660740976,-0.08255513165310191) [0.7031457591811441]
            (0.039604119949361714,-1.1944861319136781,-0.09240961321517735) [0.7031457591811439]
            (0.04378319205743573,-1.2017843456604256,-0.10216078146735004) [0.7031457591811441]
            (0.047917987032694245,-1.2088997152211496,-0.11180863640961992) [0.7031457591811439]
            (0.05200850487513734,-1.2158356123959977,-0.12135317804198716) [0.7031457591811441]
            (0.05605474558476497,-1.2225953728784564,-0.1307944063644516) [0.7031457591811441]
            (0.060056709161577126,-1.2291822962553502,-0.1401323213770133) [0.7031457591811439]
            (0.06401439560557383,-1.2355996460068421,-0.14936692307967228) [0.7031457591811439]
            (0.0,-1.12,0.0) [0.7031457591811441]
            (0.005265779670109279,-1.12736546814569,-0.012286819230254986) [0.7031457591811441]
            (0.010463173230568314,-1.1344683549333916,-0.02441407087132607) [0.7031457591811439]
            (0.015592180681377117,-1.1413152064513814,-0.03638175492321328) [0.7031457591811439]
            (0.020652802022535676,-1.1479124826560108,-0.048189871385916586) [0.7031457591811439]
            (0.025645037254044004,-1.1542665573717068,-0.05983842025943602) [0.7031457591811439]
            (0.030568886375902077,-1.160383718290972,-0.07132740154377153) [0.7031457591811439]
            (0.03542434938810993,-1.1662701669743838,-0.08265681523892317) [0.7031457591811439]
            (0.040211426290667526,-1.171932018850595,-0.0938266613448909) [0.7031457591811439]
            (0.044930117083574896,-1.1773753032163343,-0.10483693986167478) [0.7031457591811439]
            (0.049580421766832035,-1.182605963236405,-0.11568765078927476) [0.7031457591811439]
            (0.054162340340438896,-1.187629855943686,-0.12637879412769076) [0.7031457591811441]
            (0.05867587280439556,-1.192452752239132,-0.13691036987692298) [0.7031457591811441]
            (0.06312101915870197,-1.197080336891772,-0.14728237803697128) [0.7031457591811435]
            (0.06749777940335812,-1.201518208538711,-0.15749481860783565) [0.7031457591811441]
            (0.07180615353836406,-1.2057718796851298,-0.16754769158951616) [0.7031457591811442]
            (0.0,-1.12,0.0) [0.7031457591811441]
            (0.005810042816327527,-1.1254324779048697,-0.013556766571430897) [0.7031457591811441]
            (0.011544631236534882,-1.130591188094728,-0.026937472885248063) [0.7031457591811439]
            (0.017203765260622072,-1.1354840997774682,-0.04014211894145151) [0.7031457591811441]
            (0.022787444888589088,-1.1401190773039784,-0.053170704740041215) [0.7031457591811441]
            (0.02829567012043594,-1.1445038801681404,-0.0660232302810172) [0.7031457591811439]
            (0.03372844095616262,-1.1486461630068314,-0.07869969556437946) [0.7031457591811439]
            (0.03908575739576914,-1.1525534755999227,-0.09120010059012801) [0.7031457591811439]
            (0.04436761943925549,-1.1562332628702803,-0.10352444535826281) [0.7031457591811439]
            (0.049574027086621654,-1.1596928648837648,-0.11567272986878388) [0.7031457591811439]
            (0.05470498033786766,-1.1629395168492314,-0.12764495412169122) [0.7031457591811439]
            (0.05976047919299348,-1.1659803491185294,-0.1394411181169848) [0.7031457591811439]
            (0.06474052365199917,-1.1688223871865036,-0.15106122185466475) [0.7031457591811439]
            (0.06964511371488467,-1.1714725516909923,-0.16250526533473095) [0.7031457591811437]
            (0.07447424938165,-1.1739376584128294,-0.17377324855718335) [0.7031457591811442]
            (0.07922793065229516,-1.1762244182758426,-0.18486517152202206) [0.7031457591811442]
            (0.0,-1.12,0.0) [0.7031457591811441]
            (0.006197365178635812,-1.1233501622918194,-0.014460518750150229) [0.7031457591811437]
            (0.012334785499473333,-1.126435541916455,-0.028781166165437782) [0.7031457591811441]
            (0.01841226096251256,-1.129262914760935,-0.04296194224586264) [0.7031457591811437]
            (0.024429791567753482,-1.1318389905314556,-0.0570028469914248) [0.7031457591811439]
            (0.030387377315196116,-1.1341704127533812,-0.07090388040212428) [0.7031457591811439]
            (0.036285018204840466,-1.136263758771243,-0.0846650424779611) [0.7031457591811439]
            (0.04212271423668651,-1.138125539748741,-0.0982863332189352) [0.7031457591811439]
            (0.04790046541073427,-1.139762200668743,-0.11176775262504664) [0.7031457591811439]
            (0.05361827172698372,-1.1411801203332834,-0.12510930069629536) [0.7031457591811439]
            (0.05927613318543488,-1.1423856113635655,-0.1383109774326814) [0.7031457591811441]
            (0.06487404978608774,-1.1433849201999606,-0.15137278283420474) [0.7031457591811441]
            (0.07041202152894234,-1.1441842271020068,-0.16429471690086547) [0.7031457591811441]
            (0.07589004841399861,-1.1447896461484108,-0.17707677963266344) [0.7031457591811439]
            (0.0813081304412566,-1.1452072252370467,-0.18971897102959878) [0.7031457591811439]
            (0.0866662676107163,-1.1454429460849564,-0.2022212910916714) [0.7031457591811441]
            (0.0,-1.12,0.0) [0.7031457591811441]
            (0.006415208080228619,-1.121168500691422,-0.014968818853866781) [0.7031457591811439]
            (0.012805320249317347,-1.1220812554977078,-0.029879080581740478) [0.7031457591811441]
            (0.019170336507266177,-1.1227412179381009,-0.044730785183621086) [0.7031457591811439]
            (0.025510256854075115,-1.1231513299324787,-0.05952393265950861) [0.7031457591811437]
            (0.03182508128974415,-1.123314521801351,-0.07425852300940303) [0.7031457591811441]
            (0.0381148098142733,-1.1232337122658607,-0.08893455623330437) [0.7031457591811441]
            (0.04437944242766255,-1.1229118084477836,-0.10355203233121263) [0.7031457591811441]
            (0.050618979129911895,-1.1223517058695287,-0.11811095130312776) [0.7031457591811441]
            (0.056833419921021366,-1.1215562884541377,-0.13261131314904986) [0.7031457591811441]
            (0.06302276480099094,-1.1205284285252852,-0.14705311786897884) [0.7031457591811439]
            (0.06918701376982059,-1.119270986807279,-0.16143636546291473) [0.7031457591811435]
            (0.0753261668275104,-1.1177868124250596,-0.1757610559308576) [0.7031457591811439]
            (0.08144022397406027,-1.116078742904201,-0.19002718927280732) [0.7031457591811441]
            (0.08752918520947024,-1.1141496041709091,-0.2042347654887639) [0.7031457591811439]
            (0.09359305053374035,-1.112002210552024,-0.21838378457872754) [0.7031457591811434]
            (0.0,-1.12,0.0) [0.7031457591811441]
            (0.0064523093674607205,-1.1189434748459428,-0.015055388524075015) [0.7031457591811441]
            (0.01292271821804647,-1.1176273233479015,-0.030153009175441763) [0.7031457591811435]
            (0.019411226551757248,-1.1160493886245437,-0.045292861954100254) [0.7031457591811439]
            (0.025917834368593063,-1.1142075077611566,-0.060474946860050484) [0.7031457591811441]
            (0.03244254166855389,-1.1120995118096475,-0.07569926389329243) [0.7031457591811439]
            (0.03898534845163976,-1.109723225788543,-0.09096581305382612) [0.7031457591811441]
            (0.045546254717850655,-1.1070764686829897,-0.10627459434165154) [0.7031457591811441]
            (0.05212526046718658,-1.1041570534447538,-0.1216256077567687) [0.7031457591811441]
            (0.05872236569964751,-1.100962786992221,-0.13701885329917754) [0.7031457591811441]
            (0.0653375704152335,-1.0974914702103968,-0.15245433096887817) [0.7031457591811435]
            (0.0719708746139445,-1.093740897950907,-0.16793204076587054) [0.7031457591811439]
            (0.07862227829578056,-1.089708859031996,-0.18345198269015467) [0.7031457591811444]
            (0.08529178146074162,-1.085393136238529,-0.19901415674173045) [0.7031457591811441]
            (0.09197938410882772,-1.0807915063219897,-0.21461856292059803) [0.7031457591811439]
            (0.09868508624003884,-1.0759017400004829,-0.2302652012267573) [0.7031457591811441]
            (0.0,-1.12,0.0) [0.7031457591811441]
            (0.006301033556934316,-1.1167388230264546,-0.014702411632846739) [0.7031457591811441]
            (0.012657329492189218,-1.1132020862194054,-0.02953376881510818) [0.7031457591811437]
            (0.0190688878057647,-1.1093833202081742,-0.04449407154678431) [0.7031457591811439]
            (0.02553570849766077,-1.1052759993766195,-0.05958331982787514) [0.7031457591811441]
            (0.03205779156787742,-1.1008735418631357,-0.07480151365838066) [0.7031457591811439]
            (0.038635137016414654,-1.0961693095606553,-0.09014865303830087) [0.7031457591811439]
            (0.04526774484327247,-1.091156608116646,-0.10562473796763577) [0.7031457591811437]
            (0.05195561504845089,-1.0858286869331133,-0.12122976844638543) [0.7031457591811439]
            (0.05869874763194987,-1.0801787391665987,-0.13696374447454973) [0.7031457591811439]
            (0.06549714259376943,-1.0741999017281807,-0.1528266660521287) [0.7031457591811441]
            (0.07235079993390958,-1.0678852552834743,-0.16881853317912238) [0.7031457591811441]
            (0.07925971965237033,-1.0612278242526312,-0.1849393458555308) [0.7031457591811439]
            (0.08622390174915165,-1.0542205768103396,-0.20118910408135388) [0.7031457591811439]
            (0.09324334622425358,-1.0468564248858252,-0.21756780785659172) [0.7031457591811439]
            (0.10031805307767606,-1.0391282241628492,-0.23407545718124417) [0.7031457591811441]
            (0.0,-1.12,0.0) [0.7031457591811441]
            (0.005960302277575838,-1.1146243211593294,-0.01390737198101029) [0.7031457591811439]
            (0.011995067619335505,-1.1089592850296583,-0.027988491111782844) [0.7031457591811441]
            (0.018104296025279,-1.1029966154363458,-0.042243357392317674) [0.7031457591811439]
            (0.024287987495406324,-1.0967279340849008,-0.05667197082261476) [0.7031457591811439]
            (0.030546142029717477,-1.0901447605609849,-0.07127433140267413) [0.7031457591811439]
            (0.03687875962821246,-1.0832385123304105,-0.08605043913249574) [0.7031457591811441]
            (0.04328584029089127,-1.0760005047391408,-0.10100029401207963) [0.7031457591811439]
            (0.049767384017753914,-1.068421951013291,-0.11612389604142581) [0.7031457591811441]
            (0.05632339080880039,-1.0604939622591278,-0.13142124522053425) [0.7031457591811441]
            (0.06295386066403069,-1.0522075474630683,-0.14689234154940495) [0.7031457591811439]
            (0.0696587935834448,-1.0435536134916816,-0.1625371850280379) [0.7031457591811439]
            (0.07643818956704276,-1.0345229650916878,-0.17835577565643315) [0.7031457591811439]
            (0.08329204861482453,-1.025106304889959,-0.1943481134345906) [0.7031457591811441]
            (0.09022037072679014,-1.0152942333935175,-0.21051419836251034) [0.7031457591811441]
            (0.0972231559029396,-1.0050772489895379,-0.22685403044019242) [0.7031457591811441]
            (0.0,-1.12,0.0) [0.7031457591811441]
            (0.005437840731111212,-1.1126706174062622,-0.012688295039259495) [0.7031457591811439]
            (0.010946676600536826,-1.1050604387008025,-0.0255422454012526) [0.7031457591811439]
            (0.016526507608276834,-1.0971622608275058,-0.03856185108597929) [0.7031457591811441]
            (0.022177333754331244,-1.0889687879008505,-0.05174711209343957) [0.7031457591811439]
            (0.02789915503870006,-1.080472631205908,-0.06509802842363348) [0.7031457591811439]
            (0.03369197146138327,-1.0716663091983438,-0.07861460007656099) [0.7031457591811439]
            (0.03955578302238089,-1.062542247504416,-0.0922968270522221) [0.7031457591811441]
            (0.04549058972169289,-1.053092778920976,-0.10614470935061676) [0.7031457591811441]
            (0.05149639155931931,-1.0433101434154692,-0.12015824697174507) [0.7031457591811439]
            (0.05757318853526014,-1.0331864881259338,-0.134337439915607) [0.7031457591811441]
            (0.06372098064951534,-1.0227138673610012,-0.14868228818220247) [0.7031457591811441]
            (0.06993976790208498,-1.0118842425998966,-0.16319279177153162) [0.7031457591811441]
            (0.07622955029296899,-1.0006894824924384,-0.17786895068359432) [0.7031457591811439]
            (0.08259032782216738,-0.9891213628590383,-0.1927107649183906) [0.7031457591811439]
            (0.08902210048968022,-0.977171566690701,-0.20771823447592053) [0.7031457591811443]
            (0.0,-1.12,0.0) [0.7031457591811441]
            (0.004750714352231876,-1.1109422312882957,-0.011085000155207712) [0.7031457591811441]
            (0.009550457405575271,-1.1016502757155187,-0.02228440061300897) [0.7031457591811439]
            (0.01439922916003018,-1.0921197992035794,-0.03359820137340376) [0.7031457591811437]
            (0.019297029615596612,-1.0823464234023898,-0.0450264024363921) [0.7031457591811439]
            (0.024243858772274557,-1.072325725689863,-0.05656900380197398) [0.7031457591811441]
            (0.029239716630064038,-1.0620532391719126,-0.06822600547014943) [0.7031457591811441]
            (0.03428460318896502,-1.0515244526824539,-0.07999740744091839) [0.7031457591811439]
            (0.03937851844897752,-1.040734810783403,-0.0918832097142809) [0.7031457591811439]
            (0.04452146241010155,-1.029679713764677,-0.10388341229023695) [0.7031457591811441]
            (0.04971343507233708,-1.0183545176441944,-0.11599801516878654) [0.7031457591811439]
            (0.05495443643568413,-1.0067545341678745,-0.12822701834992967) [0.7031457591811439]
            (0.06024446650014273,-0.9948750308096377,-0.1405704218336664) [0.7031457591811441]
            (0.06558352526571282,-0.982711230771406,-0.1530282256199966) [0.7031457591811441]
            (0.07097161273239444,-0.9702583129831017,-0.16560042970892036) [0.7031457591811439]
            (0.07640872890018756,-0.9575114121026487,-0.17828703410043767) [0.7031457591811436]
            (0.0,-1.12,0.0) [0.7031457591811441]
            (0.003923821971037399,-1.1094911926229325,-0.009155584599087266) [0.7031457591811441]
            (0.007867102539508225,-1.0988350463985683,-0.01835657259218586) [0.7031457591811439]
            (0.011829841705412488,-1.0880301481466317,-0.02760296397929581) [0.7031457591811439]
            (0.015812039468750174,-1.0770750777133364,-0.03689475876041708) [0.7031457591811439]
            (0.019813695829521288,-1.0659684079713865,-0.04623195693554968) [0.7031457591811439]
            (0.023834810787725837,-1.0547087048199761,-0.05561455850469363) [0.7031457591811439]
            (0.02787538434336381,-1.0432945271847895,-0.0650425634678489) [0.7031457591811441]
            (0.031935416496435214,-1.0317244270180013,-0.0745159718250155) [0.7031457591811437]
            (0.03601490724694005,-1.0199969492982752,-0.08403478357619346) [0.7031457591811437]
            (0.04011385659487832,-1.0081106320307665,-0.09359899872138275) [0.7031457591811439]
            (0.04423226454025001,-0.9960640062471192,-0.10320861726058338) [0.7031457591811439]
            (0.04837013108305513,-0.9838555960054685,-0.11286363919379531) [0.7031457591811441]
            (0.052527456223293696,-0.971483918390439,-0.12256406452101863) [0.7031457591811437]
            (0.056704239960965686,-0.9589474835131456,-0.13230989324225328) [0.7031457591811441]
            (0.06090048229607109,-0.9462447945111935,-0.14210112535749922) [0.7031457591811441]
            (0.0,-1.12,0.0) [0.7031457591811441]
            (0.002986852656213125,-1.1083535704707042,-0.006969322864497293) [0.7031457591811441]
            (0.005968642578546157,-1.0966722518982919,-0.013926832683274368) [0.7031457591811439]
            (0.008945369766999096,-1.0849563223120195,-0.020872529456331227) [0.7031457591811439]
            (0.011917034221571938,-1.0732060592690815,-0.02780641318366786) [0.7031457591811439]
            (0.014883635942264687,-1.0614217398546109,-0.03472848386528427) [0.7031457591811441]
            (0.017845174929077345,-1.049603640681679,-0.04163874150118048) [0.7031457591811439]
            (0.0208016511820099,-1.037752037891296,-0.048537186091356446) [0.7031457591811437]
            (0.023753064701062372,-1.0258672071524109,-0.05542381763581221) [0.7031457591811441]
            (0.026699415486234744,-1.0139494236619104,-0.06229863613454774) [0.7031457591811441]
            (0.029640703537527013,-1.0019989621446201,-0.06916164158756304) [0.7031457591811439]
            (0.0325769288549392,-0.9900160968533046,-0.07601283399485814) [0.7031457591811439]
            (0.03550809143847129,-0.9780011015686663,-0.08285221335643303) [0.7031457591811439]
            (0.03843419128812328,-0.9659542495993466,-0.08967977967228767) [0.7031457591811439]
            (0.04135522840389519,-0.9538758137819253,-0.09649553294242212) [0.7031457591811439]
            (0.044271202785786994,-0.9417660664809206,-0.10329947316683634) [0.7031457591811439]
            (0.0,-1.12,0.0) [0.7031457591811441]
            (0.001970832328153899,-1.1075499458967122,-0.004598608765692431) [0.7031457591811439]
            (0.003925976835820916,-1.0951754326520025,-0.009160612616915474) [0.7031457591811439]
            (0.005865433523001056,-1.0828770251635995,-0.013686011553669133) [0.7031457591811439]
            (0.0077892023896943136,-1.0706552837965684,-0.018174805575953402) [0.7031457591811439]
            (0.00969728343590069,-1.0585107643833083,-0.02262699468376828) [0.7031457591811441]
            (0.01158967666162019,-1.046444018223555,-0.027042578877113775) [0.7031457591811439]
            (0.013466382066852807,-1.0344555920843792,-0.03142155815598988) [0.7031457591811439]
            (0.015327399651598543,-1.022546028200187,-0.035763932520396606) [0.7031457591811439]
            (0.0171727294158574,-1.0107158642727203,-0.04006970197033394) [0.7031457591811441]
            (0.01900237135962938,-0.9989656334710565,-0.044338866505801884) [0.7031457591811439]
            (0.020816325482914472,-0.987295864431608,-0.048571426126800446) [0.7031457591811439]
            (0.022614591785712686,-0.9757070812581231,-0.05276738083332961) [0.7031457591811441]
            (0.024397170268024022,-0.9641998035216852,-0.05692673062538939) [0.7031457591811439]
            (0.026164060929848472,-0.9527745462607138,-0.061049475502979775) [0.7031457591811439]
            (0.027915263771186048,-0.941431819980963,-0.06513561546610079) [0.7031457591811439]
            (0.0,-1.12,0.0) [0.7031457591811441]
            (0.0009055110698106021,-1.1070892466076232,-0.002112859162891405) [0.7031457591811439]
            (0.001799953197583271,-1.0943313720428496,-0.004199890794360965) [0.7031457591811437]
            (0.0026833263833180064,-1.0817265586476796,-0.006261094894408682) [0.7031457591811441]
            (0.003555630627014808,-1.0692749865075861,-0.008296471463034553) [0.7031457591811439]
            (0.004416865928673679,-1.056976833451515,-0.010306020500238586) [0.7031457591811441]
            (0.005267032288294617,-1.044832275051885,-0.012289742006020775) [0.7031457591811439]
            (0.0061061297058776194,-1.0328414846245872,-0.014247635980381115) [0.7031457591811441]
            (0.006934158181422695,-1.0210046332289857,-0.016179702423319623) [0.7031457591811441]
            (0.007751117714929833,-1.0093218896679172,-0.018085941334836278) [0.7031457591811439]
            (0.008557008306399033,-0.9977934204876916,-0.01996635271493108) [0.7031457591811439]
            (0.009351829955830308,-0.9864193899780909,-0.021820936563604055) [0.7031457591811439]
            (0.010135582663223648,-0.9751999601723702,-0.02364969288085518) [0.7031457591811441]
            (0.010908266428579056,-0.9641352908472576,-0.025452621666684463) [0.7031457591811441]
            (0.011669881251896528,-0.9532255395229532,-0.027229722921091902) [0.7031457591811439]
            (0.01242042713317607,-0.9424708614631307,-0.0289809966440775) [0.7031457591811439]
            (0.0,-1.12,0.0) [0.7031457591811441]
            (-0.00018158003981322512,-1.1069739922424375,0.00042368675956419203) [0.7031457591811439]
            (-0.00036073160283005355,-1.0941219977580257,0.0008417070732701251) [0.7031457591811439]
            (-0.000537454689050484,-1.0814440245595385,0.001254060941117796) [0.7031457591811439]
            (-0.000711749298474519,-1.0689400805511342,0.001660748363107211) [0.7031457591811439]
            (-0.0008836154311021509,-1.0566101735283537,0.002061769339238352) [0.7031457591811439]
            (-0.001053053086933391,-1.0444543111781217,0.002457123869511246) [0.7031457591811439]
            (-0.0012200622659682334,-1.0324725010787459,0.002846811953925878) [0.7031457591811441]
            (-0.0013846429682066747,-1.0206647506999178,0.0032308335924822414) [0.7031457591811441]
            (-0.0015467951936487241,-1.0090310674027123,0.0036091887851803566) [0.7031457591811439]
            (-0.0017065189422943692,-0.9975714584395869,0.003981877532020195) [0.7031457591811439]
            (-0.0018638142141436196,-0.9862859309543837,0.004348899833001779) [0.7031457591811439]
            (-0.00201868100919648,-0.975174491982327,0.00471025568812512) [0.7031457591811441]
            (-0.0021711193274529285,-0.9642371484500254,0.005065945097390167) [0.7031457591811441]
            (-0.002321129168912993,-0.9534739071754703,0.005415968060796984) [0.7031457591811441]
            (-0.002468710533576656,-0.9428847748680368,0.005760324578345532) [0.7031457591811439]
            (0.0,-1.12,0.0) [0.7031457591811441]
            (-0.0012643531265559241,-1.1072044785977453,0.0029501572952971566) [0.7031457591811437]
            (-0.002514661628861732,-1.0945414407332643,0.005867543800677375) [0.7031457591811439]
            (-0.0037509255069174195,-1.0820112098182102,0.008752159516140647) [0.7031457591811441]
            (-0.004973144760722991,-1.0696141056313768,0.011604004441686981) [0.7031457591811441]
            (-0.006181319390278446,-1.0573504443186983,0.014423078577316376) [0.7031457591811441]
            (-0.007375449395583781,-1.0452205383932491,0.017209381923028823) [0.7031457591811441]
            (-0.008555534776639001,-1.0332246967352448,0.01996291447882434) [0.7031457591811439]
            (-0.009721575533444103,-1.0213632245920403,0.022683676244702907) [0.7031457591811437]
            (-0.010873571665999088,-1.009636423578132,0.025371667220664543) [0.7031457591811437]
            (-0.012011523174303955,-0.9980445916751566,0.02802688740670923) [0.7031457591811441]
            (-0.013135430058358693,-0.9865880232318909,0.030649336802836956) [0.7031457591811439]
            (-0.014245292318163332,-0.9752670089642524,0.03323901540904778) [0.7031457591811441]
            (-0.015341109953717845,-0.9640818359552992,0.03579592322534164) [0.7031457591811441]
            (-0.01642288296502224,-0.9530327876552298,0.038320060251718566) [0.7031457591811441]
            (-0.017490611352076517,-0.9421201438813828,0.04081142648817855) [0.7031457591811439]
            (0.0,-1.12,0.0) [0.7031457591811441]
            (-0.002316408142393229,-1.107779976139619,0.0054049523322508685) [0.7031457591811441]
            (-0.004618869684438677,-1.0956008823041536,0.01077736259702358) [0.7031457591811437]
            (-0.006907384626136342,-1.0834633099041937,0.016117230794318132) [0.7031457591811439]
            (-0.009181952967486225,-1.0713678467680023,0.021424556924134527) [0.7031457591811439]
            (-0.011442574708488331,-1.0593150771415174,0.026699340986472773) [0.7031457591811439]
            (-0.013689249849142653,-1.0473055816883508,0.03194158298133286) [0.7031457591811439]
            (-0.01592197838944919,-1.035339937489789,0.037151282908714785) [0.7031457591811439]
            (-0.018140760329407948,-1.0234187180447925,0.042328440768618546) [0.7031457591811439]
            (-0.020345595669018928,-1.0115424932699968,0.04747305656104417) [0.7031457591811441]
            (-0.022536484408282122,-0.9997118294997107,0.05258513028599163) [0.7031457591811439]
            (-0.024713426547197534,-0.9879272894859181,0.05766466194346092) [0.7031457591811439]
            (-0.026876422085765184,-0.9761894323982768,0.0627116515334521) [0.7031457591811441]
            (-0.029025471023985026,-0.9644988138241193,0.06772609905596508) [0.7031457591811439]
            (-0.031160573361857093,-0.9528559857684518,0.07270800451099989) [0.7031457591811439]
            (-0.03328172909938139,-0.9412614966539554,0.07765736789855658) [0.7031457591811441]
            (0.0,-1.12,0.0) [0.7031457591811441]
            (-0.003309484117571447,-1.1086963958174028,0.007722129607666711) [0.7031457591811439]
            (-0.006620840485244692,-1.097319099860691,0.015448627798904284) [0.7031457591811441]
            (-0.009934069103019732,-1.0858679979477346,0.02317949457371271) [0.7031457591811439]
            (-0.013249169970896571,-1.0743429758318446,0.030914729932092003) [0.7031457591811439]
            (-0.016566143088875208,-1.0627439192017736,0.03865433387404216) [0.7031457591811439]
            (-0.01988498845695564,-1.0510707136817148,0.04639830639956317) [0.7031457591811439]
            (-0.02320570607513787,-1.0393232448313026,0.05414664750865504) [0.7031457591811439]
            (-0.026528295943421893,-1.0275013981456125,0.061899357201317756) [0.7031457591811437]
            (-0.029852758061807712,-1.015605059055161,0.06965643547755133) [0.7031457591811437]
            (-0.03317909243029533,-1.0036341129259063,0.07741788233735578) [0.7031457591811439]
            (-0.03650729904888476,-0.9915884450592468,0.08518369778073111) [0.7031457591811439]
            (-0.03983737791757597,-0.9794679406920229,0.09295388180767726) [0.7031457591811439]
            (-0.04316932903636898,-0.9672724849965153,0.1007284344181943) [0.7031457591811441]
            (-0.046503152405263794,-0.9550019630804465,0.1085073556122822) [0.7031457591811437]
            (-0.0498388480242604,-0.9426562599869797,0.11629064538994095) [0.7031457591811441]
            (0.0,-1.12,0.0) [0.7031457591811441]
            (-0.004213209119040791,-1.10994148901341,0.009830821277761847) [0.7031457591811439]
            (-0.008455769194988519,-1.0997027883026362,0.01973012812163988) [0.7031457591811441]
            (-0.012727680227843175,-1.0892816044739484,0.02969792053163408) [0.7031457591811441]
            (-0.017028942217604766,-1.0786756282674175,0.03973419850774446) [0.7031457591811441]
            (-0.021359555164273285,-1.0678825345569163,0.04983896204997101) [0.7031457591811441]
            (-0.025719519067848744,-1.0568999823501186,0.06001221115831375) [0.7031457591811441]
            (-0.03010883392833113,-1.0457256147885001,0.07025394583277264) [0.7031457591811437]
            (-0.03452749974572047,-1.0343570591473374,0.08056416607334776) [0.7031457591811439]
            (-0.038975516520016726,-1.0227919268357089,0.09094287188003904) [0.7031457591811437]
            (-0.04345288425121992,-1.0110278133964945,0.10139006325284648) [0.7031457591811439]
            (-0.047959602939330034,-0.9990622985063754,0.11190574019177009) [0.7031457591811439]
            (-0.05249567258434709,-0.9868929459758341,0.1224899026968099) [0.7031457591811439]
            (-0.057061093186271075,-0.9745173037491548,0.13314255076796586) [0.7031457591811441]
            (-0.061655864745102006,-0.9619329039044231,0.14386368440523803) [0.7031457591811441]
            (-0.06627998726083986,-0.9491372626535259,0.15465330360862636) [0.7031457591811439]
            (0.0,-1.12,0.0) [0.7031457591811441]
            (-0.004996647805867121,-1.1114898017433383,0.011658844880356617) [0.7031457591811439]
            (-0.010051120983337759,-1.1027251728011993,0.023452615627788106) [0.7031457591811441]
            (-0.015163419532411907,-1.0937007301946031,0.03538131224229445) [0.7031457591811439]
            (-0.02033354345308957,-1.0844110293609497,0.04744493472387566) [0.7031457591811441]
            (-0.025561492745370746,-1.074850564154017,0.05964348307253175) [0.7031457591811439]
            (-0.030847267409255443,-1.065013766843963,0.0719769572882627) [0.7031457591811441]
            (-0.03619086744474364,-1.0548950081173247,0.08444535737106851) [0.7031457591811439]
            (-0.04159229285183537,-1.0444885970770177,0.0970486833209492) [0.7031457591811439]
            (-0.047051543630530594,-1.0337887812423372,0.10978693513790473) [0.7031457591811439]
            (-0.05256861978082934,-1.0227897465489573,0.12266011282193515) [0.7031457591811441]
            (-0.05814352130273162,-1.0114856173489317,0.13566821637304047) [0.7031457591811439]
            (-0.0637762481962374,-0.9998704564106927,0.1488112457912206) [0.7031457591811439]
            (-0.06946680046134668,-0.9879382649190518,0.1620892010764756) [0.7031457591811441]
            (-0.07521517809805948,-0.9756829824751999,0.17550208222880548) [0.7031457591811441]
            (-0.0810213811063758,-0.9630984870967069,0.18904988924821023) [0.7031457591811441]
            (0.0,-1.12,0.0) [0.7031457591811441]
            (-0.005631317397570829,-1.113299798419986,0.013139740594331937) [0.7031457591811439]
            (-0.011337221780539948,-1.106312284916598,0.02645351748792655) [0.7031457591811439]
            (-0.017117713148907355,-1.0990296212978001,0.039941330680783836) [0.7031457591811439]
            (-0.022972791502673055,-1.0914438669115292,0.0536031801729038) [0.7031457591811439]
            (-0.028902456841837038,-1.0835469786456957,0.06743906596428643) [0.7031457591811439]
            (-0.03490670916639932,-1.0753308109281838,0.08144898805493175) [0.7031457591811436]
            (-0.04098554847635988,-1.0667871157268507,0.09563294644483973) [0.7031457591811441]
            (-0.047138974771718724,-1.0579075425495268,0.10999094113401038) [0.7031457591811436]
            (-0.053366988052475875,-1.0486836384440164,0.12452297212244373) [0.7031457591811439]
            (-0.0596695883186313,-1.0391068479980965,0.1392290394101397) [0.7031457591811441]
            (-0.06604677557018501,-1.0291685133395183,0.15410914299709838) [0.7031457591811439]
            (-0.07249854980713705,-1.018859874136006,0.1691632828833198) [0.7031457591811439]
            (-0.07902491102948735,-1.0081720675952568,0.18439145906880383) [0.7031457591811439]
            (-0.08562585923723592,-0.9970961284649418,0.19979367155355052) [0.7031457591811439]
            (-0.09230139443038282,-0.9856229890327054,0.21536992033755992) [0.7031457591811442]
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (1.3806467579378183,0.09230139443038282,-0.21536992033755992)
            (1.368853744612564,0.0988256321654965,-0.23059314171949186)
            (1.3376891288072494,0.1002507250390486,-0.23391835842444675)
            (1.292148202383309,0.09729281197587789,-0.22701656127704842)
            (1.2403590564038274,0.09141045552756379,-0.21329106289764888)
            (1.1891254008829073,0.08419820158955166,-0.19646247037562056)
            (1.1411902652964914,0.07675364972777492,-0.17909184936480815)
            (1.0955266979734648,0.06929163481292727,-0.16168048123016365)
            (1.049756191820511,0.06116920430663215,-0.14272814338214168)
            (1.003116340541964,0.051303247333479025,-0.11970757711145107)
            (0.9586225343853818,0.03878947156526357,-0.09050876698561501)
            (0.9231623051777642,0.02344359932758729,-0.05470173176437035)
            (0.90482666684139,0.006021910494564071,-0.014051124487316168)
            (0.9086177782464651,-0.011977750731887211,0.027948085041070162)
            (0.9334581508626063,-0.028845817754451258,0.06730690809371961)
            (0.9728520628988663,-0.043285304655658524,0.10099904419653657)
            (1.0186637085200052,-0.054852033993230936,0.12798807931753886)
            (1.065135220999525,-0.06401439560557383,0.14936692307967228)
            (1.1106479583126887,-0.07180615353836406,0.16754769158951616)
            (1.1568090928011823,-0.07922793065229516,0.18486517152202206)
            (1.2058795596049399,-0.0866662676107163,0.2022212910916714)
            (1.2578262750963032,-0.09359305053374035,0.21838378457872754)
            (1.3084379724973207,-0.09868508624003884,0.2302652012267573)
            (1.3500278609527718,-0.10031805307767606,0.23407545718124417)
            (1.3750176152291818,-0.0972231559029396,0.22685403044019242)
            (1.38028531332434,-0.08902210048968022,0.20771823447592053)
            (1.369018992817225,-0.07640872890018756,0.17828703410043767)
            (1.3487250172748393,-0.06090048229607109,0.14210112535749922)
            (1.3272825483812343,-0.044271202785786994,0.10329947316683634)
            (1.3101177617808113,-0.027915263771186048,0.06513561546610079)
            (1.2998155576849801,-0.01242042713317607,0.0289809966440775)
            (1.2972055532841653,0.002468710533576656,-0.005760324578345532)
            (1.3024139735648712,0.017490611352076517,-0.04081142648817855)
            (1.3151555317101025,0.03328172909938139,-0.07765736789855658)
            (1.3341582290337244,0.0498388480242604,-0.11629064538994095)
            (1.3559727258265706,0.06627998726083986,-0.15465330360862636)
            (1.3741946193108672,0.0810213811063758,-0.18904988924821023)
            (1.3806467579378183,0.09230139443038282,-0.21536992033755992)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (0.8793570050370935,0.143571124229316,0.19621247871052816)
            (0.905111717862692,0.15293499282442435,0.23299144439509725)
            (0.9434030415816608,0.17500520961594032,0.2565640156512178)
            (0.9881856293395018,0.20517222728313855,0.2675043086127809)
            (1.0334395118148791,0.23814794314844753,0.26904855244527426)
            (1.075960972940508,0.27053766221492515,0.2651351559298398)
            (1.1160713324866225,0.30179173855841507,0.2587674884997492)
            (1.1561827248051875,0.3333515083671301,0.25123562711928116)
            (1.1982847006241517,0.3667671888299766,0.24222389475331194)
            (1.2415704419681701,0.4017159840723604,0.2306925683338528)
            (1.2813541044947823,0.43488677201096226,0.21608708927071327)
            (1.3102453990634708,0.46067643998136687,0.19898733229050047)
            (1.3214902448067067,0.47378658146416613,0.1806014971660033)
            (1.3126372124724932,0.4722263925072433,0.16162665114681043)
            (1.286986294523969,0.45852375350929186,0.14170491239004945)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (1.1175959334058496,0.37677021300550784,-0.02319817420879483)
            (1.1061642510106282,0.37903948895759015,-0.06405534108841185)
            (1.0983325461239375,0.38532074594703,-0.11009171197555576)
            (1.093002273118409,0.3938558166175238,-0.1576884760157524)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (0.700454814518668,0.3682022582869047,0.23968939312965498)
            (0.7100297057807673,0.39642363995462576,0.27786082508947835)
            (0.731027408268198,0.4326177718379199,0.29666679721711353)
            (0.761092306907048,0.47311808904787667,0.2949924081561132)
            (0.7956149602238608,0.513354611996592,0.27723529761663646)
            (0.830110533853486,0.5499207994190408,0.2503009098940516)
            (0.86229163072679,0.5819629358395686,0.21994342025801097)
            (0.8925417649071129,0.611038623537017,0.1887708684049988)
            (0.922769859443193,0.6396298557715231,0.15645084733608824)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (1.044871135723565,0.7398799729373637,-0.012593550889410082)
            (1.0366588446002103,0.7242474980366486,-0.023678895219597512)
            (1.0155596575501633,0.6948386040336514,-0.024995017140932635)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (0.572329867158221,0.715179508870095,0.18518490896498055)
            (0.6117356285731209,0.736331961384727,0.16152200504378167)
            (0.6520765883396415,0.7478303460805138,0.12413157427488536)
            (0.6895311072662369,0.7519016563288152,0.08085483667887529)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (0.8929480633702089,0.7006016832561557,-0.2493506211447757)
            (0.87842284136756,0.685684215263575,-0.24985911411029463)
            (0.8497976165770855,0.6690260501986854,-0.23434546745844792)
            (0.812874703487272,0.6502726540665983,-0.21079118826367876)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (0.19853001564175482,0.5839633473064311,-0.21397933926595858)
            (0.2044996329851348,0.5962448534562069,-0.18658449795284798)
            (0.22380894399645487,0.620782829817219,-0.15049752847836662)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (0.4805741365019413,0.8778027703780762,0.08979799236898503)
            (0.5201439349345005,0.9052880013751163,0.08490143512683945)
            (0.5539899861609769,0.9225799074364807,0.059210618064297144)
            (0.5791265988967953,0.928397444313677,0.015836842947862945)
            (0.5950769282364704,0.9245910524940637,-0.03761598411505321)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (0.07438872547510153,0.7300337963280767,-0.03982633521935533)
            (0.0776550049205037,0.727790165150737,-0.021037654951277657)
            (0.09542659888467264,0.7454625627568359,-0.0029558824320860266)
            (0.12434801499676595,0.7788502524508207,0.013438004360832423)
            (0.15865909884869808,0.8205410973984022,0.02702608982025842)
            (0.19331088387133274,0.8637609412975007,0.03760904257012221)
            (0.2260155452556282,0.9051113170723725,0.046022804607506074)
            (0.2572628921799496,0.9449253465411346,0.053199289855491216)
            (0.28880072661185546,0.9856278147142783,0.05898284619588132)
            (0.32158477157680615,1.0291861414748515,0.06148176429484445)
            (0.35413393332180515,1.074816358247695,0.05724917217518785)
            (0.3822184115411928,1.1181764298465815,0.04236400275665317)
            (0.4004456643430482,1.1528614911319535,0.014275214379336057)
            (0.40506921412045843,1.1735689989617348,-0.02638805518371777)
            (0.39610706128703316,1.178818930945978,-0.07538911729211911)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (0.09230139443038282,0.859353242062182,0.21536992033755992)
            (0.0988256321654965,0.8711462553874363,0.23059314171949186)
            (0.1002507250390486,0.9023108711927508,0.23391835842444675)
            (0.09729281197587789,0.9478517976166911,0.22701656127704842)
            (0.09141045552756379,0.9996409435961728,0.21329106289764888)
            (0.08419820158955166,1.050874599117093,0.19646247037562056)
            (0.07675364972777492,1.0988097347035088,0.17909184936480815)
            (0.06929163481292727,1.1444733020265354,0.16168048123016365)
            (0.06116920430663215,1.1902438081794893,0.14272814338214168)
            (0.051303247333479025,1.2368836594580361,0.11970757711145107)
            (0.03878947156526357,1.2813774656146184,0.09050876698561501)
            (0.02344359932758729,1.316837694822236,0.05470173176437035)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (-0.165628353866909,0.9890658957705443,0.420957218818101)
            (-0.17682055734560514,1.006704045766744,0.4278983539190897)
            (-0.19634936171052997,1.0287468580511057,0.4154154983044547)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (-0.11106944807108168,0.7620590805124842,-0.010028427149715219)
            (-0.09655905045003324,0.7493233266577499,0.009504803447079421)
            (-0.09462092756802629,0.7544515679664205,0.031346230126073224)
            (-0.10354441074590218,0.7750139296261109,0.05518409651089469)
            (-0.11892737474753806,0.8049925891561165,0.08087811790660816)
            (-0.13592474385871517,0.8376732488084682,0.1080177645918454)
            (-0.15099825918681364,0.8680658018768429,0.13605881164389128)
            (-0.16235989469943218,0.8937510341187785,0.16501486590351117)
            (-0.1695113495354597,0.9144223584755692,0.19592498742332848)
            (-0.17262683262726763,0.9309128494143998,0.23047012930020241)
            (-0.17219385656702577,0.94429971295763,0.2698225984862157)
            (-0.1690646769647437,0.955487559350303,0.31327609955150104)
            (-0.16490218999501688,0.96547349522322,0.35728988858915645)
            (-0.16256423310922027,0.9759115049347736,0.39561093996783625)
            (-0.165628353866909,0.9890658957705443,0.420957218818101)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (-0.5861260786324685,0.8120909179615369,0.40406993187436024)
            (-0.6038965308751614,0.8270427338289256,0.39724808597979544)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (-0.39649217257703084,0.8081383293359858,-0.06125839097901173)
            (-0.36677138557256167,0.7796208410123726,-0.03770736717833159)
            (-0.3399513639320574,0.7529306523509363,-0.01314868993047913)
            (-0.3137493550162527,0.7264732865629553,0.01216585114507493)
            (-0.28683108422950976,0.6989187344175263,0.03946561719348568)
            (-0.26010060417257863,0.6706338857944385,0.06976533389308508)
            (-0.23695957208879628,0.6443317110884478,0.10227491659279295)
            (-0.22225945732636943,0.6244089534372725,0.13404332440324968)
            (-0.22026716218597098,0.615053308534319,0.16136590993265182)
            (-0.23264405359891904,0.6181275608008321,0.1819970027961531)
            (-0.2576053907545929,0.6322075084471211,0.19635387744635938)
            (-0.29073772088981137,0.6533731908144471,0.20684509137840035)
            (-0.32689561751063084,0.6770640173204114,0.2162458160233102)
            (-0.36205921906873123,0.699734209294075,0.22666473780817495)
            (-0.3943245204465788,0.7195584397349755,0.23960510527416087)
            (-0.4238432561271087,0.7362635932961052,0.2563947095871534)
            (-0.4519769229769167,0.7505163471595443,0.27816697387392386)
            (-0.4801187269679178,0.7632381499874682,0.30525433082389736)
            (-0.5087263147501686,0.775157724454345,0.33629258759384706)
            (-0.5370196016961979,0.7868140293562342,0.36744742345930037)
            (-0.563393621126792,0.7988526343832681,0.39243224598563864)
            (-0.5861260786324685,0.8120909179615369,0.40406993187436024)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (-0.528819324073496,0.6726871696748353,-0.18650487023557832)
            (-0.5052232694166872,0.635725010402112,-0.16917755434698137)
            (-0.49002891277777777,0.5990800225787141,-0.1413697619329617)
            (-0.48192951347086965,0.5656535927107254,-0.10853675099502011)
            (-0.47848501855039915,0.5362042027611765,-0.07482498202665984)
            (-0.4772535167902697,0.5094624374510572,-0.04175443472556103)
            (-0.4767484688695802,0.4833224900915214,-0.00852231414044808)
            (-0.4769151622527107,0.4564513497669926,0.02652851772556547)
            (-0.4789372842804547,0.4295613159900956,0.06400915034390202)
            (-0.4844771526589512,0.40574047995677853,0.10207126452558195)
            (-0.49481279571210335,0.3895423065401186,0.13646870737928155)
            (-0.5103638895178981,0.3851022336323843,0.1623845048820547)
            (-0.5307014809956011,0.394207332149911,0.1769458867753012)
            (-0.554764250307371,0.41542795269350513,0.1806303416650176)
            (-0.5810740750732994,0.44479443714947753,0.17666780287489994)
            (-0.60805258749523,0.4775168652520701,0.16922160637290687)
            (-0.6345629895730214,0.5097260812869903,0.16183387805092858)
            (-0.6604570020135869,0.5394602348166311,0.1568556634087985)
            (-0.6866718734080037,0.5666990035365993,0.15552832138154893)
            (-0.714648246967495,0.5926529043931418,0.15815017901375186)
            (-0.745296682793516,0.6186963162725229,0.16411995905744353)
            (-0.77799864044511,0.6454362347154615,0.17184892270670085)
            (-0.8101073459833905,0.6723530254478651,0.17857952601209445)
            (-0.8372902881577327,0.6980933068369158,0.1804497372565188)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (-0.7226284712938947,0.4197221889537994,-0.2931400723283305)
            (-0.7047119530998394,0.3854803686406918,-0.26860969614910046)
            (-0.6948822462083386,0.35780154966381106,-0.2326899647050794)
            (-0.6926201919630377,0.338006108724983,-0.19051145100133804)
            (-0.695896798535209,0.3253732720591538,-0.14727047730538181)
            (-0.7022417924613591,0.31774218206111593,-0.10605194640325304)
            (-0.7097509770026929,0.312591695780911,-0.06707303164634712)
            (-0.7176600728236484,0.3081650934091919,-0.02853955412198883)
            (-0.7263527732301454,0.3042139429913112,0.011502941638982536)
            (-0.7368279164245447,0.3020427145988499,0.053213800443374856)
            (-0.7498870633179238,0.3038419510155608,0.09383197882047732)
            (-0.7655358665080033,0.31168082230122257,0.12815049331422868)
            (-0.7829806256798655,0.3266698998990383,0.15061926301148842)
            (-0.8011132962175104,0.3485881628822127,0.15796457868259378)
            (-0.8190034634732581,0.37596374570455815,0.15068655245334966)
            (-0.8360713502498476,0.40649961519921873,0.13258221465440617)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (-0.959252649013799,0.1817013212085227,-0.2756339067661007)
            (-0.9245843289536606,0.161780108283893,-0.2540596085642566)
            (-0.8945712232552642,0.1479407412530224,-0.22237530638838438)
            (-0.872888047868619,0.1424008476212506,-0.18246290572769913)
            (-0.8613709559771319,0.1454769038791552,-0.13828501873403265)
            (-0.8594020006135356,0.15552031306417186,-0.09439556707992626)
            (-0.8644679523727836,0.16980482485427145,-0.05412542892686549)
            (-0.8734267681717307,0.18576521751262137,-0.018419860195334647)
            (-0.8837928617145518,0.20191846475246622,0.014058899786971321)
            (-0.8945447332665453,0.21812930997820268,0.04567115347385774)
            (-0.9062156926023994,0.23521699853018385,0.07804280473357049)
            (-0.9202576409333539,0.2541101863985777,0.11063058335018562)
            (-0.9379865355332401,0.2749550084909941,0.1402864823949614)
            (-0.9597051325705249,0.2966979891330926,0.16213584644662327)
            (-0.9845029287927541,0.31743898190975695,0.17148824943476682)
            (-1.010720251246679,0.3353076567075857,0.16587687478537633)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (-0.9943002036543201,-0.06116920430663215,-0.14272814338214168)
            (-0.9641066507431912,-0.051303247333479025,-0.11970757711145107)
            (-0.936322244306599,-0.03878947156526357,-0.09050876698561501)
            (-0.9150165497489153,-0.02344359932758729,-0.05470173176437035)
            (-0.9042892003683389,-0.006021910494564071,-0.014051124487316168)
            (-0.9064914352185698,0.011977750731887211,0.027948085041070162)
            (-0.9211257254739471,0.028845817754451258,0.06730690809371961)
            (-0.9450828389399689,0.043285304655658524,0.10099904419653657)
            (-0.9740705474810671,0.054852033993230936,0.12798807931753886)
            (-1.004400353993158,0.06401439560557383,0.14936692307967228)
            (-1.0342281203148704,0.07180615353836406,0.16754769158951616)
            (-1.0637755817241576,0.07922793065229516,0.18486517152202206)
            (-1.0945570539150438,0.0866662676107163,0.2022212910916714)
            (-1.1279977894479762,0.09359305053374035,0.21838378457872754)
            (-1.1640982599995173,0.09868508624003884,0.2302652012267573)
            (-1.200871775837151,0.10031805307767606,0.23407545718124417)
            (-1.2349227510104623,0.0972231559029396,0.22685403044019242)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (-0.8610619571909701,-0.17180887093138003,0.03688241862009686)
            (-0.8557755211815878,-0.15871807065103188,0.07197418717408972)
            (-0.8554568152848769,-0.14811215092738717,0.11156884179872702)
            (-0.8627294831174456,-0.14230345474686248,0.15422669778935771)
            (-0.8789385344512588,-0.1431780979911645,0.19653453159344764)
            (-0.9034561503860503,-0.15138008913614587,0.23426556089639666)
            (-0.9338010337617924,-0.16598703452815866,0.2639536731441992)
            (-0.9665645534195771,-0.18486578180944896,0.28414378117677863)
            (-0.998719343841896,-0.20553887224041736,0.29576902114643877)
            (-1.02867289703047,-0.22612485229837653,0.30152782411265733)
            (-1.0565709618034234,-0.2459091803814995,0.30455867804080333)
            (-1.0837469733030645,-0.26532008182428707,0.30698182144541175)
            (-1.1116091654820797,-0.2853618029563082,0.30892895579226165)
            (-1.1404861787231422,-0.30677796676760516,0.30848651490464113)
            (-1.1689714218964382,-0.3293373153223988,0.3025762432188921)
            (-1.194112696004252,-0.3516049760487607,0.288362483346513)
            (-1.2124125946805153,-0.3713412007213652,0.26454711455072977)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (-0.6951582525832828,-0.29705385502802306,0.07829238956192897)
            (-0.6910406257804804,-0.30393399113658337,0.10991110248851854)
            (-0.6873370572376529,-0.31191630993730346,0.1428818753815085)
            (-0.6854911838847351,-0.32329288524128275,0.1780016967891782)
            (-0.6875770271321886,-0.34052782065648035,0.21432200693965808)
            (-0.6954037865894198,-0.36500180699004225,0.2490734876822185)
            (-0.7096964330487132,-0.3962124704337975,0.2784799986266658)
            (-0.7297089034205045,-0.4317823358417569,0.2991163924939721)
            (-0.753445204607257,-0.4682727033530384,0.30919964122620386)
            (-0.7783957928900147,-0.5024441384857661,0.3092260718987497)
            (-0.802459163292639,-0.5324002340982568,0.3016732403356273)
            (-0.824631095469144,-0.5581003259719922,0.28991136118177324)
            (-0.8451552776196918,-0.5810134193969608,0.2768082507849469)
            (-0.8650815496344045,-0.6030771721341462,0.2636275569892935)
            (-0.8854464130056537,-0.6254398853029788,0.2496852144605053)
            (-0.9064562725340054,-0.6475607594323542,0.2329013971956641)
            (-0.9270538578414169,-0.6670872281451773,0.2109901336994273)
            (-0.9450832243644534,-0.6805876453061651,0.18273937845797633)
            (-0.9580009764002378,-0.6848369761534578,0.14879890235083923)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (-0.46995477072257963,-0.4197582865787763,-0.06507283627131158)
            (-0.455125712963458,-0.429471104344864,-0.03325767082530676)
            (-0.4485548633631868,-0.4466611868320354,-0.002454891113676643)
            (-0.4483025108031762,-0.46803184534436726,0.025576368111019484)
            (-0.45157361868156776,-0.4906535215240424,0.050661717898046466)
            (-0.4559647237829257,-0.5129891755499697,0.07392435698619042)
            (-0.46049952746043266,-0.5352438252789629,0.09689569971126769)
            (-0.4660010643346954,-0.5589027063452976,0.12043419858994696)
            (-0.4746407920704198,-0.5856828481299249,0.14395074986705023)
            (-0.48886768632543975,-0.6163817837891492,0.1653044855246974)
            (-0.5101928753443313,-0.6501499621763355,0.18143510948571193)
            (-0.5383670287161562,-0.6845215858608072,0.18946927717354933)
            (-0.5713116632687556,-0.7161977127595605,0.18782483150617618)
            (-0.6058302203993022,-0.7422373695585457,0.17683310365018104)
            (-0.6387792362795776,-0.7611276981405778,0.158607949591038)
            (-0.6681775770889595,-0.7732551865060926,0.13621866531116497)
            (-0.693762221890847,-0.7805644265742244,0.11252711718152482)
            (-0.7167485963115066,-0.7855513192238135,0.08919326521488415)
            (-0.7389107972948382,-0.7900341135207073,0.06627434656343663)
            (-0.7614030756001775,-0.7942462821567663,0.04257669913213661)
            (-0.7838622954103611,-0.7966549740957356,0.016583948054609846)
            (-0.8042087654958479,-0.7945894716650695,-0.01247009114627669)
            (-0.819253773767411,-0.7854069937570142,-0.043877694055581444)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (-0.2584155980485726,-0.6653822576462242,-0.08367104508796998)
            (-0.2554024534304862,-0.6737207736909188,-0.047222752728495174)
            (-0.26302412955476173,-0.6886095980808575,-0.014983883380490282)
            (-0.27893084075921415,-0.7077775109532017,0.011126268654688229)
            (-0.2996733142838477,-0.7287080758854845,0.031117571100660893)
            (-0.322054152144819,-0.749555285315763,0.04668224578909426)
            (-0.34428276383141915,-0.7696960334480323,0.06018825104644744)
            (-0.36643877926085133,-0.7896871606728822,0.07336018875751273)
            (-0.3900624175278831,-0.8106690924381129,0.0862515794108328)
            (-0.4170761999233748,-0.8335022291460848,0.0969818635894006)
            (-0.4485348001905273,-0.8580361966608605,0.10236698916467536)
            (-0.48377458779880417,-0.8828537983073239,0.09918208692154866)
            (-0.5203551044553292,-0.9056212741071699,0.08552060866402701)
            (-0.5548254221571404,-0.9238984122841737,0.06166021334115594)
            (-0.583971984591634,-0.9360445466134676,0.03004407601795385)
            (-0.605987401747297,-0.9418102198279094,-0.005625209832939737)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (-0.2953293545104263,-0.6714163064338539,-0.1560440246622259)
            (-0.27235815129625324,-0.6647481064381634,-0.12108175015866375)
            (-0.2584155980485726,-0.6653822576462242,-0.08367104508796998)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (-0.16672438943275214,-0.8283472310023873,0.035835195455353644)
            (-0.18350531982816382,-0.8404931833984028,0.06569802772044413)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (-0.3093001697935854,-1.0003314948701656,0.09583958622243176)
            (-0.3293533182706332,-1.028805763515814,0.09221238098470154)
            (-0.35011088883585556,-1.0595590271557904,0.08485658615149806)
            (-0.37044118141784566,-1.092179330491477,0.07061162931422528)
            (-0.3881750539991439,-1.124518702745996,0.04724498445682555)
            (-0.40083869058119914,-1.1532799617177882,0.014597267262255562)
            (-0.40662411780873636,-1.1752245664383765,-0.02511393868241836)
            (-0.4051252363748141,-1.1884209387658464,-0.06799945979913774)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (-0.33068235930016987,-1.1598637549282464,-0.2717924635959348)
            (-0.3146489529475285,-1.148866729124309,-0.3020368849700406)
            (-0.2960465918546507,-1.1335254714735539,-0.3298552704861191)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (-0.15094696583578598,-0.8343676090075275,-0.041355475983228585)
            (-0.15571435763544972,-0.8265163147693094,-0.0010437012331105389)
            (-0.16672438943275214,-0.8283472310023873,0.035835195455353644)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (-0.09230139443038282,-0.9856229890327054,0.21536992033755992)
            (-0.0988256321654965,-1.0158973938670446,0.23059314171949186)
            (-0.1002507250390486,-1.0512668125376454,0.23391835842444675)
            (-0.09729281197587789,-1.0881474772428208,0.22701656127704842)
            (-0.09141045552756379,-1.1234848185808848,0.21329106289764888)
            (-0.08419820158955166,-1.1559469421368016,0.19646247037562056)
            (-0.07675364972777492,-1.1861231261840017,0.17909184936480815)
            (-0.06929163481292727,-1.2156346885989255,0.16168048123016365)
            (-0.06116920430663215,-1.2456997963456802,0.14272814338214168)
            (-0.051303247333479025,-1.275893349256809,0.11970757711145107)
            (-0.03878947156526357,-1.3036777556934012,0.09050876698561501)
            (-0.02344359932758729,-1.3249834502510849,0.05470173176437035)
            (-0.006021910494564071,-1.3357107996316613,0.014051124487316168)
            (0.011977750731887211,-1.3335085647814304,-0.027948085041070162)
            (0.028845817754451258,-1.318874274526053,-0.06730690809371961)
            (0.043285304655658524,-1.2949171610600312,-0.10099904419653657)
            (0.054852033993230936,-1.265929452518933,-0.12798807931753886)
            (0.06401439560557383,-1.2355996460068421,-0.14936692307967228)
            (0.07180615353836406,-1.2057718796851298,-0.16754769158951616)
            (0.07922793065229516,-1.1762244182758426,-0.18486517152202206)
            (0.0866662676107163,-1.1454429460849564,-0.2022212910916714)
            (0.09359305053374035,-1.112002210552024,-0.21838378457872754)
            (0.09868508624003884,-1.0759017400004829,-0.2302652012267573)
            (0.10031805307767606,-1.0391282241628492,-0.23407545718124417)
            (0.0972231559029396,-1.0050772489895379,-0.22685403044019242)
            (0.08902210048968022,-0.977171566690701,-0.20771823447592053)
            (0.07640872890018756,-0.9575114121026487,-0.17828703410043767)
            (0.06090048229607109,-0.9462447945111935,-0.14210112535749922)
            (0.044271202785786994,-0.9417660664809206,-0.10329947316683634)
            (0.027915263771186048,-0.941431819980963,-0.06513561546610079)
            (0.01242042713317607,-0.9424708614631307,-0.0289809966440775)
            (-0.002468710533576656,-0.9428847748680368,0.005760324578345532)
            (-0.017490611352076517,-0.9421201438813828,0.04081142648817855)
            (-0.03328172909938139,-0.9412614966539554,0.07765736789855658)
            (-0.0498388480242604,-0.9426562599869797,0.11629064538994095)
            (-0.06627998726083986,-0.9491372626535259,0.15465330360862636)
            (-0.0810213811063758,-0.9630984870967069,0.18904988924821023)
            (-0.09230139443038282,-0.9856229890327054,0.21536992033755992)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (1.3806467579378183,0.09230139443038282,-0.21536992033755992)
            (1.3208391353338853,0.2186089600998612,-0.21563259052468212)
            (1.2395444080255005,0.3140053796264785,-0.21788449944763477)
            (1.1506764962237266,0.3753069628826061,-0.22301552093615934)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (0.0898878195032477,0.7042383660692177,-0.11128548501321212)
            (0.07526413384690364,0.7267531246111302,-0.05045068555494246)
            (0.0757634363484154,0.746751875198882,0.014622457019605253)
            (0.085912690953295,0.7725254479669418,0.08161161139633957)
            (0.0956959623313886,0.8100180298137222,0.14894367852822452)
            (0.09230139443038282,0.859353242062182,0.21536992033755992)
            (0.06435348420022578,0.9133709583759244,0.2792987746322871)
            (0.006450789996269524,0.9599226029457353,0.3382239730727753)
            (-0.07907075412208489,0.9869414224961749,0.38858101091065345)
            (-0.18403543793044277,0.9871277140079474,0.42614929971007226)
            (-0.29813449143329773,0.960017371544764,0.44686477381628537)
            (-0.41217192683759385,0.9114967116301808,0.4477952930964539)
            (-0.5197726296218741,0.8518971886825334,0.42803059958794876)
            (-0.6174621903312844,0.7935358885606725,0.38923666499624765)
            (-0.7034431918597873,0.7479506353880054,0.33559282826664416)
            (-0.7758923125796273,0.7226918970713015,0.2728596486782011)
            (-0.8325820167652982,0.7179998319086679,0.20661473740655278)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (-0.38144970553884505,-0.5129703698435839,-0.10069434558587491)
            (-0.32085073535043385,-0.5812227716851857,-0.09877744730499706)
            (-0.27222771204160917,-0.6456281653133037,-0.08891827618826659)
            (-0.23400954427338863,-0.7017945899333315,-0.07026950184614848)
            (-0.20474476848981088,-0.7486466197539899,-0.04346600101390974)
            (-0.18341079201547145,-0.7877803572460078,-0.009893496028190119)
            (-0.16869210851985905,-0.8226490677356114,0.028943915015590557)
            (-0.15793142118613507,-0.8575527077856038,0.07178689757454675)
            (-0.14631477484272032,-0.8961984975833093,0.1176985480877756)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (0.18242987058991048,0.8410434529562512,0.02710355658180917)
            (0.17116663404638327,0.8822053088046728,0.06928803898258419)
            (0.15670646895063672,0.9283450612583859,0.1133797289043885)
            (0.1311936822173478,0.9797314021629497,0.1583475746828898)
            (0.08697204266433212,1.0319995927584276,0.20293476621677495)
            (0.01972353572534742,1.0766647120259856,0.2452277973332688)
            (-0.0692788307641687,1.1041091218550079,0.28245238541989437)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (-0.6174637367836889,-0.3363640938961511,0.047376500695785306)
            (-0.5487345176313013,-0.3858526800132003,0.04871780746091)
            (-0.4811650635658186,-0.44751598111293267,0.04460978766382383)
            (-0.4219277710276137,-0.5183941772204644,0.038464693852975226)
            (-0.37571026959893,-0.5918780163151016,0.03397877735780878)
            (-0.34258533097235766,-0.6612217384307322,0.033710144964927)
            (-0.3196221399735633,-0.7229627853220507,0.03852445559610504)
            (-0.30341022556921027,-0.7773687485429672,0.048044246091203655)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (-0.15892686879706536,-1.0949893267555422,0.1733947712591211)
            (-0.08697204266433212,-1.1441090180942912,0.20293476621677495)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (0.38724132532897204,0.9097153727629207,0.05398950912551116)
            (0.3665217493160756,0.967921310471082,0.055266092014260415)
            (0.33616570234366006,1.0298800995614164,0.06004890665095282)
            (0.2918840096873726,1.0941852363226796,0.06864310856274801)
            (0.2298619743680564,1.15670808781157,0.08098340789359529)
            (0.14819278641525857,1.2107663494693097,0.09632009864966373)
            (0.048445668109963036,1.2484219923497026,0.11303989225658043)
            (-0.0636898947369128,1.2629399181975272,0.12871948681655546)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (-0.9990973477565152,0.1296153884501606,-0.2570821143979514)
            (-0.9978617214466683,0.055764761516480424,-0.21442357306685758)
            (-0.9816602008756075,-0.003991203193252718,-0.16544122386336138)
            (-0.9567929533884454,-0.048445668109963036,-0.11303989225658043)
            (-0.9294866321473899,-0.08051168848509294,-0.05959836160285782)
            (-0.9032305865182593,-0.10606322157030698,-0.007020433985781872)
            (-0.8777845651533802,-0.13140500738750888,0.043002472199696565)
            (-0.850212675071243,-0.16112218081498036,0.08870215557507927)
            (-0.8168445757080576,-0.19739547983826297,0.12809045014152848)
            (-0.7749849448860574,-0.24057952809111335,0.1590492793627476)
            (-0.7239381669367375,-0.2902960040167938,0.17966844563279333)
            (-0.6654517422670382,-0.3463994234549149,0.18879398133013914)
            (-0.6037635206116498,-0.40931579579655153,0.18666628247117295)
            (-0.5451731264310893,-0.4792989658019845,0.17536970955337655)
            (-0.49655972539837745,-0.5546687767512235,0.15864521874913373)
            (-0.4624517523979488,-0.6307292538294048,0.14074584688721153)
            (-0.44248382430124217,-0.7017763345448559,0.12480414926086675)
            (-0.43222742796142566,-0.7649159129294695,0.11196040159574293)
            (-0.42632178063221293,-0.8214722586467627,0.1018579497064625)
            (-0.42027698157211324,-0.8753660066681733,0.09377020278782612)
            (-0.41025610790841865,-0.9308578349638506,0.08742044676835325)
            (-0.3922856535894155,-0.9909356331093162,0.08319776942060259)
            (-0.3619034364133446,-1.0562977147472243,0.08192069744173318)
            (-0.31451981818261243,-1.1247088816633741,0.08439088832994958)
            (-0.24650166689957853,-1.190777798449688,0.09092471276726916)
            (-0.15679777566696051,-1.2465283128283282,0.10098890814382425)
            (-0.048445668109963036,-1.2832070466115548,0.11303989225658043)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (0.929389393759749,-0.026850557642304165,0.06265130116537639)
            (0.9432667604357381,0.0084026181925589,0.11877870805897708)
            (0.952259183882533,0.05500397310865367,0.17222039464725064)
            (0.9507230464188559,0.11419174013386105,0.2203758704397536)
            (0.934230904451996,0.1838750253243039,0.2603096620002341)
            (0.9013052870789408,0.26009502222381287,0.28907926063359396)
            (0.8538876358306183,0.3387695269864649,0.30423598800091534)
            (0.7968984717001257,0.41692763725767124,0.3044006033192874)
            (0.7373204515264214,0.4931257876339189,0.28979105653986215)
            (0.6829619939076805,0.566959885888772,0.262517478430111)
            (0.6407377189733866,0.6378289243476479,0.22638125837498194)
            (0.6142891457269902,0.7038511361736768,0.18594919063089585)
            (0.6018899566445917,0.7626357603746453,0.14507717252530608)
            (0.5970886836343017,0.8140374031511182,0.10579606773144504)
            (0.5923578372533358,0.8616022842596699,0.06851550706449365)
            (0.5819489561359764,0.9107166964023257,0.033230265124129243)
            (0.5618779892287286,0.9657656327271833,0.0005288492553437857)
            (0.5287916905625708,1.0284509364778531,-0.02821256351964535)
            (0.47946165316713174,1.0972606192766376,-0.05125513645512811)
            (0.4112016126200253,1.167562490224915,-0.06712872598417577)
            (0.3228986113891232,1.2321574170843173,-0.07517805940858271)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (-0.48469616131399806,0.7430278309156911,-0.1367086385021945)
            (-0.49699461994554617,0.6764872047783231,-0.15967646382781261)
            (-0.5221947492510638,0.603042478168423,-0.1846176782187659)
            (-0.562815845662185,0.5270613836944857,-0.20871804636381616)
            (-0.6161052958603837,0.45305374317826513,-0.2276415437536739)
            (-0.6756710444310159,0.3831570797503315,-0.23712096272081384)
            (-0.7344005314160198,0.3176332702258638,-0.23433493110975395)
            (-0.7864215478040324,0.25655656107081054,-0.21838750746099958)
            (-0.8280554232645134,0.20081052370892102,-0.19005537282150184)
            (-0.8582542384991435,0.1520058982291878,-0.15121189406087115)
            (-0.8786340827310366,0.11158509642503267,-0.10422773476733305)
            (-0.8928915471320027,0.0795020685014266,-0.05150610794826959)
            (-0.9053368857127839,0.05306882056290589,0.004770683787004702)
            (-0.9187040276862796,0.026850557642304165,0.06265130116537639)
            (-0.9322813048110165,-0.005759314562196902,0.12021288545588046)
            (-0.9417935589780836,-0.049892547819192945,0.17527419128713867)
            (-0.9413467113438303,-0.10723841189352437,0.225213315578986)
            (-0.9261158707101065,-0.17596883928342721,0.2670282972371532)
            (-0.8942356858510314,-0.2521807971497308,0.29765938806091097)
            (-0.847393037702043,-0.33169978447258286,0.3145053929069429)
            (-0.7904554767108458,-0.41139716948783495,0.3160349490563336)
            (-0.7305718063901051,-0.4896687574973521,0.30236316427457227)
            (-0.675905904501942,-0.5659566955379399,0.27559290691993305)
            (-0.6338254178976122,-0.6394539060147892,0.23963061713456552)
            (-0.6083433048473859,-0.7079378148674685,0.1992169695212724)
            (-0.5978032779507997,-0.7685816012542498,0.15834495141568253)
            (-0.5954637019671605,-0.8209497042268924,0.11904542649102895)
            (-0.5933610276041679,-0.8686583736654084,0.0815909355543157)
            (-0.5854059862725437,-0.9174653415386415,0.04580237285883959)
            (-0.5674084569985648,-0.9722086277164632,0.01216319499238995)
            (-0.5358614330764523,-1.034945534606429,-0.01794315861361792)
            (-0.48737587824121403,-1.1043302205045467,-0.04267500902781124)
            (-0.4191077986609015,-1.1756775239668054,-0.06041009074725663)
            (-0.3298519396294606,-1.2415337521593428,-0.07034061426935045)
            (-0.221371306797465,-1.2928957015150193,-0.07282502528645554)
            (-0.09935606925170233,-1.3212653713590714,-0.06943008908799693)
            (0.026850557642304165,-1.3212959723137208,-0.06265130116537639)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (1.1334856460577283,-0.07551932271576775,0.17621175300345812)
            (1.1675240659070523,0.013611183858141196,0.205960715271881)
            (1.1791914815339586,0.1173575621264796,0.23110494921485653)
            (1.16546969488104,0.22735633962709753,0.24855438178789402)
            (1.1283763158021176,0.3348218171058399,0.2554543842169975)
            (1.073995475478191,0.43282903400949935,0.2498054215690745)
            (1.0106023254444148,0.5173126623957052,0.23092076090381175)
            (0.946737775919305,0.5869154354737481,0.1996093237836129)
            (0.8895520954166101,0.6421499281805942,0.15801663645974862)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (-0.3111706624917375,0.7750680752147715,-0.004878796157038151)
            (-0.3354472817134725,0.7212203043245796,0.0004476751481517771)
            (-0.36489633985942954,0.6615429006393425,-0.0004455838322475758)
            (-0.4021455326157149,0.5965341673307492,-0.007283115054773942)
            (-0.4494367365059098,0.5292912092919035,-0.018669607490040617)
            (-0.5066314296649181,0.46501119274897373,-0.03189429959781546)
            (-0.5700677801180277,0.40836739615213724,-0.04344712013135989)
            (-0.6342710614009314,0.3610190015208353,-0.05009104676341369)
            (-0.6947637708884175,0.3218947787220594,-0.04973377360612459)
            (-0.7493215830215688,0.2890706693212073,-0.04161256262723349)
            (-0.7977654289217255,0.2609548176924247,-0.02596473559303683)
            (-0.8413837592976394,0.23631915855154276,-0.0035650432975008195)
            (-0.8823698313592379,0.21370296716838943,0.024636460497244925)
            (-0.9231371177917728,0.19067558714713578,0.057703048803439086)
            (-0.9653084901966347,0.1633510515561351,0.0947264754086268)
            (-1.0084247083314875,0.12662554192961634,0.13468837714082257)
            (-1.0489579642014275,0.07551932271576775,0.17621175300345812)
            (-1.080622494944637,0.007298940023492975,0.21730592234269142)
            (-1.0964020846833324,-0.07692310927488058,0.25526232005788385)
            (-1.091297236703152,-0.1723513249836657,0.2868214866221939)
            (-1.064181510900606,-0.2722791233165059,0.3086028358385937)
            (-1.0180706714672816,-0.37022274662528365,0.31767939766648595)
            (-0.959226142296156,-0.4613867407276495,0.312157939375918)
            (-0.8957698046854693,-0.5431661041966536,0.29164400638648347)
            (-0.8361662474146452,-0.6148027374954826,0.25746958131498)
            (-0.7875800712816892,-0.6764512610108788,0.21254090406139048)
            (-0.7539796414148517,-0.7281965548180394,0.16069199915580556)
            (-0.7342928023642206,-0.7700987817612606,0.10562036901833771)
            (-0.7221962354834112,-0.8039877647620859,0.049899660796096396)
            (-0.7091201075043267,-0.8351264936870453,-0.005151355572831584)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (-0.2590287410947032,-1.2081788894604426,-0.22651982520843117)
            (-0.14179068885088744,-1.22921822066439,-0.216507494284466)
            (-0.026968837349824394,-1.2230378964022581,-0.19871325247820665)
            (0.07551932271576775,-1.1910420357985727,-0.17621175300345812)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (1.3541812959289468,-0.10020764533263594,0.2338178391094839)
            (1.3951421813439113,0.043649821045638505,0.23532123653840706)
            (1.3976234504248755,0.1994472338565051,0.23082872339821436)
            (1.3631625804270933,0.3505828967204397,0.2170565629746508)
            (1.3009672962699665,0.4835921348771247,0.19163695954659868)
            (1.2242190630125531,0.590556540569814,0.15388000943697358)
            (1.1461848388162927,0.6689349251384111,0.10504635506538106)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (0.9502286967340041,0.7414066267450266,-0.13868810288606692)
            (0.9143732820807068,0.7217720975841319,-0.20112894948100943)
            (0.8651565818200331,0.7057585629529392,-0.2643819887883817)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (-0.11096292399993694,0.8405527074926199,-0.17184889597107217)
            (-0.10941130523421555,0.8045133923790218,-0.11126828815387618)
            (-0.10632040816497064,0.7778610107150697,-0.053248129821725124)
            (-0.10989226331324076,0.7559261059730984,0.0009745211760519013)
            (-0.12445837343493465,0.732131893846401,0.0497645111992521)
            (-0.151161045093269,0.7006085347678078,0.09107968646568086)
            (-0.1895188934489455,0.6577925098176686,0.12279481113550335)
            (-0.2389484396186045,0.6031915657628313,0.14331071566880726)
            (-0.299578010454397,0.5397094474474835,0.1523299034301625)
            (-0.3716942610312226,0.4736252396881619,0.151520115058582)
            (-0.45355937396379004,0.4135246254602398,0.1445672007594066)
            (-0.5393244644419959,0.3670949811118593,0.13614741671046265)
            (-0.6205581448000925,0.33715246742453536,0.13011790274111967)
            (-0.6911139642346961,0.321103751070694,0.1282332836911958)
            (-0.7500697658632866,0.3141875956115071,0.13030991754636145)
            (-0.8007287883502598,0.31221097731368486,0.13531032251457548)
            (-0.8482311416835943,0.31185671855312497,0.1423445060230465)
            (-0.8976649644488754,0.3097681152036973,0.1511371794926245)
            (-0.9527856721382508,0.30168547126920425,0.1620103363155952)
            (-1.014968780056784,0.2821554370301807,0.1755769306909848)
            (-1.0822458253942062,0.2450561993306671,0.19230868263324893)
            (-1.1487477143514064,0.18512033797701738,0.21208448817359904)
            (-1.2053533456677725,0.10020764533263594,0.2338178391094839)
            (-1.2421345228256124,-0.006833350882629055,0.2552967507907409)
            (-1.2518560998238706,-0.12825426362852757,0.2733626236225091)
            (-1.2325670799469757,-0.25373552786221465,0.28443348198918544)
            (-1.1879394570923822,-0.3734731689234284,0.2852154765564999)
            (-1.1257522203532317,-0.4803256053278544,0.27338576798630376)
            (-1.0557267561825254,-0.5704661146193484,0.24808071365052137)
            (-0.9875069436574985,-0.6428964772937398,0.21008604610341283)
            (-0.9289413868301195,-0.6983652862244922,0.16165168285515846)
            (-0.8845226748304956,-0.7382307661819645,0.1058899067032549)
            (-0.8539527625617667,-0.7640397016504408,0.04585165858824511)
            (-0.8315584019346951,-0.7786921889681023,-0.01633262868148752)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (-0.17474786785523003,-1.1260548110853792,-0.33938536384391066)
            (-0.06380233976005315,-1.1198910174096914,-0.3118691178775871)
            (0.03050759293144116,-1.0869471744851247,-0.27555682874093423)
            (0.10020764533263594,-1.0346466543322277,-0.2338178391094839)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (1.3324005421165501,-0.048445668109963036,0.11303989225658043)
            (1.3438600257817963,0.08316076799459038,0.11815517403637765)
            (1.3240499133122634,0.21507551345412962,0.11924412478882396)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (0.8107125956920092,0.6348390150853223,-0.16918223757103973)
            (0.7536790415634926,0.6378084012319469,-0.21664285727531601)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (-0.08719091496192966,0.8645896065840923,0.004254735510764482)
            (-0.10822906941842822,0.846532572932518,0.05912602118236948)
            (-0.1372279980286439,0.8256873099276079,0.10900730619962407)
            (-0.17562195075092857,0.797394766468259,0.1516960024682525)
            (-0.22280932210158522,0.7586603975157136,0.18486202151165335)
            (-0.2775519599944012,0.7090913555644203,0.2064778621984814)
            (-0.33907182062840435,0.6511471544496212,0.2154421181796292)
            (-0.4073531817974029,0.5899591814496348,0.21224669099255344)
            (-0.4822437335845961,0.5326467564890424,0.19938000185663185)
            (-0.5615556421484003,0.486539802404903,0.18100406175686312)
            (-0.6400879545724223,0.4560193564252856,0.1616292130374028)
            (-0.7119894031502542,0.44008288009075464,0.14438035239579788)
            (-0.7747597660184602,0.43362696499476494,0.1302017516875847)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (1.306345274930461,0.023304088595992943,-0.054376206723983536)
            (1.2809395914456767,0.13989324651425125,-0.04532017716944315)
            (1.2329019451602707,0.24203085787036435,-0.038590455601853604)
            (1.1701834863897056,0.3244347055670387,-0.03606190069968797)
            (1.1012389001982315,0.3859533616381936,-0.03860198124778105)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (-0.05869013096724321,0.9525732927551052,0.16301263140045888)
            (-0.11670717687033884,0.9495863435285192,0.2108355887310354)
            (-0.18473341952462136,0.932254669248495,0.25058675679137027)
            (-0.25909672496055025,0.8990734063014306,0.2793773043054472)
            (-0.33593657758850054,0.8518173529870867,0.2947948878520235)
            (-0.41241889027974177,0.79515783543993,0.29546350557255147)
            (-0.4871694979670211,0.7357988545584403,0.28156266249176953)
            (-0.559827888985965,0.6812931145773713,0.25512497651902055)
            (-0.629856290210373,0.6383883233931219,0.2198542334050413)
            (-0.6954611105879317,0.6107278685239571,0.1802364288766533)
            (-0.7542861260240863,0.5967910512770455,0.14010500927601435)
            (-0.8060628768586448,0.5904384360919408,0.10154095603537672)
            (-0.8540705106658786,0.5843922909700049,0.0650436547593234)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (1.3806467579378183,0.09230139443038282,-0.21536992033755992)
            (1.3208391353338853,0.2186089600998612,-0.21563259052468212)
            (1.2395444080255005,0.3140053796264785,-0.21788449944763477)
            (1.1506764962237266,0.3753069628826061,-0.22301552093615934)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (0.0898878195032477,0.7042383660692177,-0.11128548501321212)
            (0.07526413384690364,0.7267531246111302,-0.05045068555494246)
            (0.0757634363484154,0.746751875198882,0.014622457019605253)
            (0.085912690953295,0.7725254479669418,0.08161161139633957)
            (0.0956959623313886,0.8100180298137222,0.14894367852822452)
            (0.09230139443038282,0.859353242062182,0.21536992033755992)
            (0.06435348420022578,0.9133709583759244,0.2792987746322871)
            (0.006450789996269524,0.9599226029457353,0.3382239730727753)
            (-0.07907075412208489,0.9869414224961749,0.38858101091065345)
            (-0.18403543793044277,0.9871277140079474,0.42614929971007226)
            (-0.29813449143329773,0.960017371544764,0.44686477381628537)
            (-0.41217192683759385,0.9114967116301808,0.4477952930964539)
            (-0.5197726296218741,0.8518971886825334,0.42803059958794876)
            (-0.6174621903312844,0.7935358885606725,0.38923666499624765)
            (-0.7034431918597873,0.7479506353880054,0.33559282826664416)
            (-0.7758923125796273,0.7226918970713015,0.2728596486782011)
            (-0.8325820167652982,0.7179998319086679,0.20661473740655278)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (-0.38144970553884505,-0.5129703698435839,-0.10069434558587491)
            (-0.32085073535043385,-0.5812227716851857,-0.09877744730499706)
            (-0.27222771204160917,-0.6456281653133037,-0.08891827618826659)
            (-0.23400954427338863,-0.7017945899333315,-0.07026950184614848)
            (-0.20474476848981088,-0.7486466197539899,-0.04346600101390974)
            (-0.18341079201547145,-0.7877803572460078,-0.009893496028190119)
            (-0.16869210851985905,-0.8226490677356114,0.028943915015590557)
            (-0.15793142118613507,-0.8575527077856038,0.07178689757454675)
            (-0.14631477484272032,-0.8961984975833093,0.1176985480877756)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (1.12,0.0,0.0)
            (1.12,0.0,0.0)
            (1.12,0.0,0.0)
            (1.12,0.0,0.0)
            (1.12,0.0,0.0)
            (1.12,0.0,0.0)
            (1.12,0.0,0.0)
            (1.12,0.0,0.0)
            (1.12,0.0,0.0)
            (1.12,0.0,0.0)
            (1.12,0.0,0.0)
            (1.12,0.0,0.0)
            (1.12,0.0,0.0)
            (1.12,0.0,0.0)
            (1.12,0.0,0.0)
            (1.12,0.0,0.0)
            (1.12,0.0,0.0)
            (1.12,0.0,0.0)
            (1.12,0.0,0.0)
            (1.12,0.0,0.0)
            (1.12,0.0,0.0)
            (1.12,0.0,0.0)
            (1.12,0.0,0.0)
            (1.12,0.0,0.0)
            (1.12,0.0,0.0)
            (1.12,0.0,0.0)
            (1.12,0.0,0.0)
            (1.12,0.0,0.0)
            (1.12,0.0,0.0)
            (1.12,0.0,0.0)
            (1.12,0.0,0.0)
            (1.12,0.0,0.0)
            (1.12,0.0,0.0)
            (1.12,0.0,0.0)
            (1.12,0.0,0.0)
            (1.12,0.0,0.0)
            (1.12,0.0,0.0)
            (1.12,0.0,0.0)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (1.1534832255571348,0.021502029384350536,-0.05017140189681792)
            (1.1470599809274913,0.02321861615488629,-0.05417677102806801)
            (1.139530744998503,0.024126238652952988,-0.05629455685689031)
            (1.1312143681572624,0.02424610724754481,-0.05657425024427123)
            (1.1224747304202054,0.023660615336077724,-0.05520810245084803)
            (1.1136331414633134,0.022475689030492615,-0.05244327440448278)
            (1.104927295177435,0.020781048762677185,-0.0484891137795801)
            (1.0965384421449873,0.018625488039455962,-0.04345947209206392)
            (1.0886675023806553,0.016017417098127703,-0.037373973228964644)
            (1.0816114537220967,0.012949566740383825,-0.03021565572756226)
            (1.0757879345492505,0.009435936063681835,-0.022017184148590947)
            (1.071679488466934,0.005543588561621927,-0.012935039977117832)
            (1.0697103647739579,0.0014041754269338174,-0.003276409329512241)
            (1.070109608976966,-0.002800929090246684,0.006535501210575597)
            (1.0728294163423013,-0.006876267469441622,0.016044624095363787)
            (1.077562555343146,-0.010653866999128812,0.02485902299796723)
            (1.0838493746531903,-0.01402325428781992,0.03272092667157982)
            (1.0912178358390487,-0.01693756967171956,0.039520995900678986)
            (1.0992884715493016,-0.019394057885025746,0.04525280173172675)
            (1.1078025307514288,-0.021398598831233604,0.049930063939545084)
            (1.116575285733759,-0.02293102874686184,0.05350573374267763)
            (1.1254135268539798,-0.02392762950904224,0.05583113552109857)
            (1.1340513452338141,-0.024289485587841126,0.0566754663716293)
            (1.142145561125873,-0.023913822476719197,0.055798919112344796)
            (1.1493365762930343,-0.02273508371560726,0.05304852866975028)
            (1.1553411058452039,-0.020757971423600672,0.04843526665506823)
            (1.160025623810225,-0.0180679830609758,0.042158627142276875)
            (1.1634248665774725,-0.01481466578440637,0.0345675534969482)
            (1.1657039147054342,-0.011174592739229985,0.02607404972486997)
            (1.1670884265417314,-0.007309730906191645,0.01705603878111384)
            (1.1677916964031727,-0.003338592279406665,0.0077900486519488854)
            (1.1679568706663053,0.0006684033158181704,-0.0015596077369090643)
            (1.1676221986024706,0.004668906630795048,-0.010894115471855112)
            (1.166712171433566,0.008614618375931362,-0.020100776210506512)
            (1.1650551749749194,0.012420219230480315,-0.028980511537787405)
            (1.162426385532755,0.015950875067954343,-0.037218708491893474)
            (1.1586118874313676,0.019035591344332324,-0.044416379803442096)
            (1.1534832255571348,0.021502029384350536,-0.05017140189681792)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (1.2063730519494762,0.04405293825086452,-0.10279018925201723)
            (1.1958195248204457,0.047429093567431135,-0.11066788499067266)
            (1.1812097767213683,0.048876772377112084,-0.11404580221326154)
            (1.1635544411856176,0.048543611659372723,-0.11326842720520303)
            (1.1442456122969085,0.04678256303603093,-0.10915931375073884)
            (1.124480121402884,0.044000618972248766,-0.10266811093524714)
            (1.1049129242581768,0.040500339971532066,-0.09450079326690816)
            (1.0857290507681825,0.03638258985476249,-0.08489270966111248)
            (1.0670492426073834,0.03155142351527563,-0.07361998820230982)
            (1.0494105094082131,0.025816630209424943,-0.06023880382199154)
            (1.0340339275630097,0.01904616001245304,-0.044441040029057105)
            (1.0226784442178096,0.011298717970093785,-0.026363675263552166)
            (1.0170777364764039,0.002875885651672436,-0.006710399853902351)
            (1.0182217613352829,-0.0057308639089767854,0.0133720157876125)
            (1.025901152932866,-0.013975992918330708,0.03261065014277166)
            (1.0388058529495012,-0.021419373441448175,0.04997853803004575)
            (1.055113521505084,-0.02783967804929838,0.06495924878169623)
            (1.0731996835872,-0.033252492163221715,0.07758914838085068)
            (1.0920779378892844,-0.037826436103095,0.08826168424055503)
            (1.1113957202996025,-0.04173612021702733,0.09738428050639711)
            (1.1310667400405745,-0.04501908293093517,0.10504452683884874)
            (1.150782241981716,-0.047502347767679705,0.11083881145791934)
            (1.16969323994039,-0.04883349515712798,0.11394482203329863)
            (1.1864814357366695,-0.048604772148571604,0.11341113501333375)
            (1.1998166035844449,-0.04651730427129962,0.10854037663303245)
            (1.208930118008422,-0.0425143119797476,0.09920006128607775)
            (1.2139366619481928,-0.036825432231332327,0.08592600853977543)
            (1.2157238558407317,-0.029902968095220337,0.0697735922221808)
            (1.2155421244145952,-0.02227799078327115,0.051981978494299357)
            (1.2145819111930576,-0.014398851836786535,0.03359732095250192)
            (1.2137265436152715,-0.0065215275614048974,0.015216897643278096)
            (1.213478282293312,0.001302656176687005,-0.003039531078936345)
            (1.213961094111276,0.009140310733072815,-0.021327391710503237)
            (1.2149262844912296,0.01703311268447204,-0.039743929597101435)
            (1.2157431412737787,0.024866766978017155,-0.05802245628204003)
            (1.215410913808782,0.03231449796741243,-0.07540049525729568)
            (1.2126814008678783,0.038884351976839066,-0.0907301546126245)
            (1.2063730519494762,0.04405293825086452,-0.10279018925201723)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (1.2812085181426318,0.06765272659954193,-0.15785636206559786)
            (1.2688563413826721,0.07263143223763453,-0.16947334188781393)
            (1.2466957430593646,0.07425160117247728,-0.17325373606911368)
            (1.2171542733248568,0.07289251323548376,-0.17008253088279546)
            (1.1839756652816273,0.06936584309985962,-0.16185363389967247)
            (1.1503441325425525,0.06457478982526846,-0.1506745095922931)
            (1.1177094043942017,0.05915787362656464,-0.13803503846198417)
            (1.085916571526113,0.053271305445919605,-0.12429971270714577)
            (1.0543391382629186,0.04660201925144379,-0.10873804492003551)
            (1.0232832128578824,0.03860119040712335,-0.09006944428328782)
            (0.9949177752104482,0.028830671846313622,-0.06727156764139845)
            (0.9731275532504413,0.017265388225415568,-0.040285905859303)
            (0.9621127842528204,0.004415130674215856,-0.01030197157317033)
            (0.9643770309680288,-0.008789804456190292,0.020509543731110684)
            (0.9793855107520655,-0.021299176346667247,0.04969807814222358)
            (1.003858905337449,-0.032296519326958074,0.07535854509623552)
            (1.0334856867156137,-0.04144927128443538,0.09671496633034922)
            (1.0648550907091643,-0.04894476747450648,0.11420445744051513)
            (1.0964656060729219,-0.05529713465420777,0.12902664752648482)
            (1.1284631085033796,-0.06101256415738116,0.14236264970055607)
            (1.161475644316986,-0.06626416255222,0.15461637928851335)
            (1.195213062551785,-0.07072415477591242,0.1650230278104623)
            (1.2275962692912699,-0.07363202870786055,0.17180806698500797)
            (1.2550673506681838,-0.07407284901555722,0.17283664770296686)
            (1.2741133072038076,-0.07134666166707707,0.1664755438898465)
            (1.2830986508388622,-0.06526902166844079,0.15229438389302852)
            (1.283121360403733,-0.05627234751106958,0.1313021441924957)
            (1.2773401620955138,-0.04526490693244191,0.1056181161756978)
            (1.2694297729879356,-0.03331019413212349,0.07772378630828813)
            (1.26231257461231,-0.021267362791784667,0.04962384651416423)
            (1.2577513582259077,-0.009548805845994704,0.022280546973987646)
            (1.2565619097969822,0.0019027585826064946,-0.004439770026081821)
            (1.2589218891524294,0.013414212306833309,-0.03129982871594439)
            (1.2644651059888234,0.02525548292562205,-0.05892946015978479)
            (1.2720990755916277,0.03733964324261052,-0.08712583423275788)
            (1.279678594814829,0.04909086869837427,-0.11454536029620664)
            (1.2839411234666298,0.05954628189752023,-0.13894132442754722)
            (1.2812085181426318,0.06765272659954193,-0.15785636206559786)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (1.3806467579378183,0.09230139443038282,-0.21536992033755992)
            (1.368853744612564,0.0988256321654965,-0.23059314171949186)
            (1.3376891288072494,0.1002507250390486,-0.23391835842444675)
            (1.292148202383309,0.09729281197587789,-0.22701656127704842)
            (1.2403590564038274,0.09141045552756379,-0.21329106289764888)
            (1.1891254008829073,0.08419820158955166,-0.19646247037562056)
            (1.1411902652964914,0.07675364972777492,-0.17909184936480815)
            (1.0955266979734648,0.06929163481292727,-0.16168048123016365)
            (1.049756191820511,0.06116920430663215,-0.14272814338214168)
            (1.003116340541964,0.051303247333479025,-0.11970757711145107)
            (0.9586225343853818,0.03878947156526357,-0.09050876698561501)
            (0.9231623051777642,0.02344359932758729,-0.05470173176437035)
            (0.90482666684139,0.006021910494564071,-0.014051124487316168)
            (0.9086177782464651,-0.011977750731887211,0.027948085041070162)
            (0.9334581508626063,-0.028845817754451258,0.06730690809371961)
            (0.9728520628988663,-0.043285304655658524,0.10099904419653657)
            (1.0186637085200052,-0.054852033993230936,0.12798807931753886)
            (1.065135220999525,-0.06401439560557383,0.14936692307967228)
            (1.1106479583126887,-0.07180615353836406,0.16754769158951616)
            (1.1568090928011823,-0.07922793065229516,0.18486517152202206)
            (1.2058795596049399,-0.0866662676107163,0.2022212910916714)
            (1.2578262750963032,-0.09359305053374035,0.21838378457872754)
            (1.3084379724973207,-0.09868508624003884,0.2302652012267573)
            (1.3500278609527718,-0.10031805307767606,0.23407545718124417)
            (1.3750176152291818,-0.0972231559029396,0.22685403044019242)
            (1.38028531332434,-0.08902210048968022,0.20771823447592053)
            (1.369018992817225,-0.07640872890018756,0.17828703410043767)
            (1.3487250172748393,-0.06090048229607109,0.14210112535749922)
            (1.3272825483812343,-0.044271202785786994,0.10329947316683634)
            (1.3101177617808113,-0.027915263771186048,0.06513561546610079)
            (1.2998155576849801,-0.01242042713317607,0.0289809966440775)
            (1.2972055532841653,0.002468710533576656,-0.005760324578345532)
            (1.3024139735648712,0.017490611352076517,-0.04081142648817855)
            (1.3151555317101025,0.03328172909938139,-0.07765736789855658)
            (1.3341582290337244,0.0498388480242604,-0.11629064538994095)
            (1.3559727258265706,0.06627998726083986,-0.15465330360862636)
            (1.3741946193108672,0.0810213811063758,-0.18904988924821023)
            (1.3806467579378183,0.09230139443038282,-0.21536992033755992)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (1.12,0.0,0.0)
            (1.1271702069265177,0.005631317397570829,-0.013139740594331937)
            (1.135592719868388,0.011337221780539948,-0.02645351748792655)
            (1.1453132231566838,0.017117713148907355,-0.039941330680783836)
            (1.1563779983032771,0.022972791502673055,-0.0536031801729038)
            (1.1688339240008379,0.028902456841837038,-0.06743906596428643)
            (1.1827284761228336,0.03490670916639932,-0.08144898805493175)
            (1.1981097277235313,0.04098554847635988,-0.09563294644483973)
            (1.2150263490379958,0.047138974771718724,-0.10999094113401038)
            (1.2335276074820904,0.053366988052475875,-0.12452297212244373)
            (1.2536633676524764,0.0596695883186313,-0.1392290394101397)
            (1.275484091326614,0.06604677557018501,-0.15410914299709838)
            (1.299040837462761,0.07249854980713705,-0.1691632828833198)
            (1.3243852621999745,0.07902491102948735,-0.18439145906880383)
            (1.351569618858109,0.08562585923723592,-0.19979367155355052)
            (1.3806467579378183,0.09230139443038282,-0.21536992033755992)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (1.12,0.0,0.0)
            (1.117310669120657,0.006209910482858261,-0.014489791126669278)
            (1.116007110503637,0.0123609960649685,-0.02884232415159317)
            (1.1160504829436044,0.018453256746330728,-0.043057599074771705)
            (1.1174023166867355,0.024486692526944936,-0.05713561589620486)
            (1.120024513430721,0.030461303406811125,-0.07107637461589264)
            (1.1238793463247645,0.036377089385929304,-0.08487987523383506)
            (1.1289294599695838,0.04223405046429946,-0.09854611775003208)
            (1.135137870417409,0.0480321866419216,-0.11207510216448374)
            (1.1424679651719851,0.05377149791879571,-0.12546682847719)
            (1.1508835031885691,0.05945198429492181,-0.13872129668815092)
            (1.1603486148739326,0.0650736457702999,-0.15183850679736646)
            (1.1708278020863598,0.07063648234492999,-0.16481845880483667)
            (1.182285938135649,0.07614049401881204,-0.17766115271056146)
            (1.1946882677831117,0.08158568079194609,-0.19036658851454089)
            (1.2080004072415726,0.08697204266433212,-0.20293476621677495)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (1.12,0.0,0.0)
            (1.1088258678506069,0.0032297112073308687,-0.007535992817105362)
            (1.0980249737001775,0.0064594224146617375,-0.015071985634210723)
            (1.0875973175487117,0.009689133621992608,-0.022607978451316086)
            (1.07754289939621,0.012918844829323475,-0.030143971268421447)
            (1.0678617192426718,0.016148556036654344,-0.03767996408552681)
            (1.0585537770880973,0.019378267243985215,-0.04521595690263217)
            (1.0496190729324868,0.022607978451316083,-0.05275194971973753)
            (1.04105760677584,0.02583768965864695,-0.060287942536842894)
            (1.0328693786181569,0.02906740086597782,-0.06782393535394826)
            (1.0250543884594376,0.03229711207330869,-0.07535992817105362)
            (1.017612636299682,0.03552682328063956,-0.08289592098815898)
            (1.0105441221388902,0.03875653448797043,-0.09043191380526434)
            (1.0038488459770623,0.0419862456953013,-0.0979679066223697)
            (0.997526807814198,0.045215956902632165,-0.10550389943947507)
            (0.9915780076502976,0.048445668109963036,-0.11303989225658043)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (1.12,0.0,0.0)
            (1.107319472609581,-0.0016797025836017064,0.003919306028403981)
            (1.0946223323805475,-0.0033751672518536847,0.007875390254325265)
            (1.0819114479930312,-0.005086394004755936,0.011868252677763853)
            (1.0691897147961829,-0.006813382842308455,0.015897893298719733)
            (1.0564600548081713,-0.008556133764511252,0.019964312117192923)
            (1.043725416716185,-0.010314646771364316,0.024067509133183406)
            (1.0309887758764302,-0.012088921862867655,0.028207484346691198)
            (1.0182531343141328,-0.013878959039021272,0.0323842377577163)
            (1.0055215207235373,-0.015684758299825147,0.036597769366258685)
            (0.9927969904679066,-0.017506319645279305,0.040848079172318384)
            (0.9800826255795227,-0.019343643075383728,0.04513516717589537)
            (0.9673815347596861,-0.02119672859013844,0.0494590333769897)
            (0.9546968533787163,-0.02306557618954341,0.053819677775601295)
            (0.9420317434759518,-0.02495018587359865,0.05821710037173019)
            (0.929389393759749,-0.026850557642304165,0.06265130116537639)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (1.12,0.0,0.0)
            (1.1140370119385603,-0.005556730412172541,0.012965704295069264)
            (1.109236752772722,-0.011038873838946792,0.025757372290875852)
            (1.1055553297138068,-0.016446430280322753,0.03837500398741976)
            (1.102949447153935,-0.021779399736300425,0.050818599384701)
            (1.101376406666025,-0.02703778220687981,0.06308815848271956)
            (1.100794107003794,-0.0322215776920609,0.07518368128147546)
            (1.1011610441017572,-0.037330786191843705,0.08710516778096866)
            (1.1024363110752278,-0.04236540770622822,0.0988526179811992)
            (1.104579598220318,-0.047325442235214454,0.11042603188216707)
            (1.1075511930139381,-0.05221088977880239,0.12182540948387226)
            (1.1113119801137965,-0.05702175033699203,0.13305075078631476)
            (1.1158234413584003,-0.061758023909783404,0.14410205578949464)
            (1.1210476557670546,-0.06641971049717647,0.15497932449341179)
            (1.1269472995398633,-0.07100681009917127,0.1656825568980663)
            (1.1334856460577283,-0.07551932271576775,0.17621175300345812)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (1.12,0.0,0.0)
            (1.1241143157985167,-0.006268735383606276,0.014627049228414646)
            (1.1296932006245701,-0.012596295667960571,0.02939135655857467)
            (1.1367766100380372,-0.01898268085306288,0.04429292199048006)
            (1.1454048710503084,-0.02542789093891321,0.05933174552413083)
            (1.155618682124287,-0.031931925925511556,0.07450782715952697)
            (1.167459113174391,-0.03849478581285791,0.08982116689666846)
            (1.1809676055665503,-0.045116470600952294,0.10527176473555536)
            (1.1961859721182095,-0.051796980289794695,0.12085962067618765)
            (1.213156397098326,-0.058536314879385105,0.13658473471856525)
            (1.2319214362273707,-0.06533447436972353,0.15244710686268828)
            (1.2525240166773282,-0.07219145876080996,0.1684467371085566)
            (1.2750074370716966,-0.07910726805264445,0.1845836254561704)
            (1.299415367485487,-0.08608190224522692,0.2008577719055295)
            (1.3257918494452243,-0.09311536133855743,0.21726917645663402)
            (1.3541812959289468,-0.10020764533263594,0.2338178391094839)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (1.12,0.0,0.0)
            (1.1315473701483572,-0.0032297112073308687,0.007535992817105362)
            (1.1434679782956778,-0.0064594224146617375,0.015071985634210723)
            (1.1557618244419623,-0.009689133621992608,0.022607978451316086)
            (1.1684289085872106,-0.012918844829323475,0.030143971268421447)
            (1.1814692307314227,-0.016148556036654344,0.03767996408552681)
            (1.1948827908745985,-0.019378267243985215,0.04521595690263217)
            (1.208669589016738,-0.022607978451316083,0.05275194971973753)
            (1.2228296251578414,-0.02583768965864695,0.060287942536842894)
            (1.2373628992979084,-0.02906740086597782,0.06782393535394826)
            (1.2522694114369393,-0.03229711207330869,0.07535992817105362)
            (1.267549161574934,-0.03552682328063956,0.08289592098815898)
            (1.2832021497118924,-0.03875653448797043,0.09043191380526434)
            (1.2992283758478145,-0.0419862456953013,0.0979679066223697)
            (1.3156278399827004,-0.045215956902632165,0.10550389943947507)
            (1.3324005421165501,-0.048445668109963036,0.11303989225658043)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (1.12,0.0,0.0)
            (1.1326610725406918,0.0016639404989514342,-0.0038825278308866804)
            (1.1452998748895622,0.003312118913252596,-0.0077282774642560585)
            (1.157913618373536,0.004944535242903487,-0.011537248900108137)
            (1.170499540988556,0.006561189487904103,-0.015309442138442908)
            (1.1830549073995849,0.008162081648254447,-0.01904485717926038)
            (1.1955770089406035,0.009747211723954527,-0.022743494022560564)
            (1.2080631636146115,0.011316579715004323,-0.026405352668343426)
            (1.2205107160936275,0.012870185621403853,-0.030030433116608996)
            (1.2329170377186889,0.014408029443153106,-0.03361873536735725)
            (1.2452795264998515,0.01593011118025209,-0.03717025942058822)
            (1.2575956071161902,0.017436430832700803,-0.04068500527630188)
            (1.2698627309157988,0.018926988400499254,-0.044162972934498265)
            (1.2820783759157897,0.020401783883647415,-0.047604162395177306)
            (1.2942400468022937,0.021860817282145305,-0.05100857365833905)
            (1.306345274930461,0.023304088595992943,-0.054376206723983536)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (1.12,0.0,0.0)
            (1.1271702069265177,0.005631317397570829,-0.013139740594331937)
            (1.135592719868388,0.011337221780539948,-0.02645351748792655)
            (1.1453132231566838,0.017117713148907355,-0.039941330680783836)
            (1.1563779983032771,0.022972791502673055,-0.0536031801729038)
            (1.1688339240008379,0.028902456841837038,-0.06743906596428643)
            (1.1827284761228336,0.03490670916639932,-0.08144898805493175)
            (1.1981097277235313,0.04098554847635988,-0.09563294644483973)
            (1.2150263490379958,0.047138974771718724,-0.10999094113401038)
            (1.2335276074820904,0.053366988052475875,-0.12452297212244373)
            (1.2536633676524764,0.0596695883186313,-0.1392290394101397)
            (1.275484091326614,0.06604677557018501,-0.15410914299709838)
            (1.299040837462761,0.07249854980713705,-0.1691632828833198)
            (1.3243852621999745,0.07902491102948735,-0.18439145906880383)
            (1.351569618858109,0.08562585923723592,-0.19979367155355052)
            (1.3806467579378183,0.09230139443038282,-0.21536992033755992)
        }
        ;
    \addplot3[draw={black}, line width={0.8pt}]
        coordinates {
            (1.3806467579378183,0.09230139443038282,-0.21536992033755992)
            (1.368853744612564,0.0988256321654965,-0.23059314171949186)
            (1.3376891288072494,0.1002507250390486,-0.23391835842444675)
            (1.292148202383309,0.09729281197587789,-0.22701656127704842)
            (1.2403590564038274,0.09141045552756379,-0.21329106289764888)
            (1.1891254008829073,0.08419820158955166,-0.19646247037562056)
            (1.1411902652964914,0.07675364972777492,-0.17909184936480815)
            (1.0955266979734648,0.06929163481292727,-0.16168048123016365)
            (1.049756191820511,0.06116920430663215,-0.14272814338214168)
            (1.003116340541964,0.051303247333479025,-0.11970757711145107)
            (0.9586225343853818,0.03878947156526357,-0.09050876698561501)
            (0.9231623051777642,0.02344359932758729,-0.05470173176437035)
            (0.90482666684139,0.006021910494564071,-0.014051124487316168)
            (0.9086177782464651,-0.011977750731887211,0.027948085041070162)
            (0.9334581508626063,-0.028845817754451258,0.06730690809371961)
            (0.9728520628988663,-0.043285304655658524,0.10099904419653657)
            (1.0186637085200052,-0.054852033993230936,0.12798807931753886)
            (1.065135220999525,-0.06401439560557383,0.14936692307967228)
            (1.1106479583126887,-0.07180615353836406,0.16754769158951616)
            (1.1568090928011823,-0.07922793065229516,0.18486517152202206)
            (1.2058795596049399,-0.0866662676107163,0.2022212910916714)
            (1.2578262750963032,-0.09359305053374035,0.21838378457872754)
            (1.3084379724973207,-0.09868508624003884,0.2302652012267573)
            (1.3500278609527718,-0.10031805307767606,0.23407545718124417)
            (1.3750176152291818,-0.0972231559029396,0.22685403044019242)
            (1.38028531332434,-0.08902210048968022,0.20771823447592053)
            (1.369018992817225,-0.07640872890018756,0.17828703410043767)
            (1.3487250172748393,-0.06090048229607109,0.14210112535749922)
            (1.3272825483812343,-0.044271202785786994,0.10329947316683634)
            (1.3101177617808113,-0.027915263771186048,0.06513561546610079)
            (1.2998155576849801,-0.01242042713317607,0.0289809966440775)
            (1.2972055532841653,0.002468710533576656,-0.005760324578345532)
            (1.3024139735648712,0.017490611352076517,-0.04081142648817855)
            (1.3151555317101025,0.03328172909938139,-0.07765736789855658)
            (1.3341582290337244,0.0498388480242604,-0.11629064538994095)
            (1.3559727258265706,0.06627998726083986,-0.15465330360862636)
            (1.3741946193108672,0.0810213811063758,-0.18904988924821023)
            (1.3806467579378183,0.09230139443038282,-0.21536992033755992)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (0.0,-1.12,0.0)
            (0.0,-1.12,0.0)
            (0.0,-1.12,0.0)
            (0.0,-1.12,0.0)
            (0.0,-1.12,0.0)
            (0.0,-1.12,0.0)
            (0.0,-1.12,0.0)
            (0.0,-1.12,0.0)
            (0.0,-1.12,0.0)
            (0.0,-1.12,0.0)
            (0.0,-1.12,0.0)
            (0.0,-1.12,0.0)
            (0.0,-1.12,0.0)
            (0.0,-1.12,0.0)
            (0.0,-1.12,0.0)
            (0.0,-1.12,0.0)
            (0.0,-1.12,0.0)
            (0.0,-1.12,0.0)
            (0.0,-1.12,0.0)
            (0.0,-1.12,0.0)
            (0.0,-1.12,0.0)
            (0.0,-1.12,0.0)
            (0.0,-1.12,0.0)
            (0.0,-1.12,0.0)
            (0.0,-1.12,0.0)
            (0.0,-1.12,0.0)
            (0.0,-1.12,0.0)
            (0.0,-1.12,0.0)
            (0.0,-1.12,0.0)
            (0.0,-1.12,0.0)
            (0.0,-1.12,0.0)
            (0.0,-1.12,0.0)
            (0.0,-1.12,0.0)
            (0.0,-1.12,0.0)
            (0.0,-1.12,0.0)
            (0.0,-1.12,0.0)
            (0.0,-1.12,0.0)
            (0.0,-1.12,0.0)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (-0.021502029384350536,-1.093369158374214,0.05017140189681792)
            (-0.02321861615488629,-1.1009301785910715,0.05417677102806801)
            (-0.024126238652952988,-1.1090962992372548,0.05629455685689031)
            (-0.02424610724754481,-1.1174986140996392,0.05657425024427123)
            (-0.023660615336077724,-1.125822532575901,0.05520810245084803)
            (-0.022475689030492615,-1.1338538754679313,0.05244327440448278)
            (-0.020781048762677185,-1.141473260927738,0.0484891137795801)
            (-0.018625488039455962,-1.1486031557433465,0.04345947209206392)
            (-0.016017417098127703,-1.1551349847748196,0.037373973228964644)
            (-0.012949566740383825,-1.1608739289291425,0.03021565572756226)
            (-0.009435936063681835,-1.1655316972280332,0.022017184148590947)
            (-0.005543588561621927,-1.1687759867652951,0.012935039977117832)
            (-0.0014041754269338174,-1.1703188582748343,0.003276409329512241)
            (0.002800929090246684,-1.17000666620136,-0.006535501210575597)
            (0.006876267469441622,-1.167871374323435,-0.016044624095363787)
            (0.010653866999128812,-1.1641197209607914,-0.02485902299796723)
            (0.01402325428781992,-1.159065235037576,-0.03272092667157982)
            (0.01693756967171956,-1.1530340830901529,-0.039520995900678986)
            (0.019394057885025746,-1.1462862112499765,-0.04525280173172675)
            (0.021398598831233604,-1.138984088110186,-0.049930063939545084)
            (0.02293102874686184,-1.1312181662406957,-0.05350573374267763)
            (0.02392762950904224,-1.1230720649630639,-0.05583113552109857)
            (0.024289485587841126,-1.1146928414388704,-0.0566754663716293)
            (0.023913822476719197,-1.1063302405832438,-0.055798919112344796)
            (0.02273508371560726,-1.0983242550525338,-0.05304852866975028)
            (0.020757971423600672,-1.0910452425276742,-0.04843526665506823)
            (0.0180679830609758,-1.0848127802665983,-0.042158627142276875)
            (0.01481466578440637,-1.0798280018905104,-0.0345675534969482)
            (0.011174592739229985,-1.0761468286302178,-0.02607404972486997)
            (0.007309730906191645,-1.0737035012149008,-0.01705603878111384)
            (0.003338592279406665,-1.072373503411362,-0.0077900486519488854)
            (-0.0006684033158181704,-1.07204975088849,0.0015596077369090643)
            (-0.004668906630795048,-1.0727008836959988,0.010894115471855112)
            (-0.008614618375931362,-1.0743877327964007,0.020100776210506512)
            (-0.012420219230480315,-1.0772311676301352,0.028980511537787405)
            (-0.015950875067954343,-1.0813445734886573,0.037218708491893474)
            (-0.019035591344332324,-1.0867586225930668,0.044416379803442096)
            (-0.021502029384350536,-1.093369158374214,0.05017140189681792)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (-0.04405293825086452,-1.062389839793293,0.10279018925201723)
            (-0.047429093567431135,-1.0775210002816475,0.11066788499067266)
            (-0.048876772377112084,-1.094197116744034,0.11404580221326154)
            (-0.048543611659372723,-1.1113714064963411,0.11326842720520303)
            (-0.04678256303603093,-1.1281921441638494,0.10915931375073884)
            (-0.044000618972248766,-1.1442144906659235,0.10266811093524714)
            (-0.040500339971532066,-1.1593979246168866,0.09450079326690816)
            (-0.03638258985476249,-1.1738896393368976,0.08489270966111248)
            (-0.03155142351527563,-1.18770512848649,0.07361998820230982)
            (-0.025816630209424943,-1.200467783375674,0.06023880382199154)
            (-0.01904616001245304,-1.2113425475920643,0.044441040029057105)
            (-0.011298717970093785,-1.2192136428721843,0.026363675263552166)
            (-0.002875885651672436,-1.2230448453291718,0.006710399853902351)
            (0.0057308639089767854,-1.222265007736915,-0.0133720157876125)
            (0.013975992918330708,-1.216993844145619,-0.03261065014277166)
            (0.021419373441448175,-1.2079939497473426,-0.04997853803004575)
            (0.02783967804929838,-1.1963735996902936,-0.06495924878169623)
            (0.033252492163221715,-1.1831885137757017,-0.07758914838085068)
            (0.037826436103095,-1.169128788663627,-0.08826168424055503)
            (0.04173612021702733,-1.154421348688741,-0.09738428050639711)
            (0.04501908293093517,-1.1389716099896885,-0.10504452683884874)
            (0.047502347767679705,-1.1226613514866282,-0.11083881145791934)
            (0.04883349515712798,-1.1056509802566505,-0.11394482203329863)
            (0.048604772148571604,-1.0885324741017832,-0.11341113501333375)
            (0.04651730427129962,-1.0722543493054628,-0.10854037663303245)
            (0.0425143119797476,-1.0578586719002305,-0.09920006128607775)
            (0.036825432231332327,-1.0461625251033826,-0.08592600853977543)
            (0.029902968095220337,-1.0375290581932375,-0.0697735922221808)
            (0.02227799078327115,-1.031813758804547,-0.051981978494299357)
            (0.014398851836786535,-1.0284909186478168,-0.03359732095250192)
            (0.0065215275614048974,-1.0269038059447597,-0.015216897643278096)
            (-0.001302656176687005,-1.0265468679616505,0.003039531078936345)
            (-0.009140310733072815,-1.0272771455382412,0.021327391710503237)
            (-0.01703311268447204,-1.0293737389693445,0.039743929597101435)
            (-0.024866766978017155,-1.0334216258769469,0.05802245628204003)
            (-0.03231449796741243,-1.0400657593929303,0.07540049525729568)
            (-0.038884351976839066,-1.0497281172230577,0.0907301546126245)
            (-0.04405293825086452,-1.062389839793293,0.10279018925201723)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (-0.06765272659954193,-1.0266264140415264,0.15785636206559786)
            (-0.07263143223763453,-1.0493302000062763,0.16947334188781393)
            (-0.07425160117247728,-1.075017873532685,0.17325373606911368)
            (-0.07289251323548376,-1.1015953771187452,0.17008253088279546)
            (-0.06936584309985962,-1.1273382243263919,0.16185363389967247)
            (-0.06457478982526846,-1.1514587581347262,0.1506745095922931)
            (-0.05915787362656464,-1.174159598161765,0.13803503846198417)
            (-0.053271305445919605,-1.1961434475276396,0.12429971270714577)
            (-0.04660201925144379,-1.2178487330130332,0.10873804492003551)
            (-0.03860119040712335,-1.2388011147894158,0.09006944428328782)
            (-0.028830671846313622,-1.2574017029463893,0.06727156764139845)
            (-0.017265388225415568,-1.271290546148267,0.040285905859303)
            (-0.004415130674215856,-1.2781761306270456,0.01030197157317033)
            (0.008789804456190292,-1.2767680632271698,-0.020509543731110684)
            (0.021299176346667247,-1.2673381904376912,-0.04969807814222358)
            (0.032296519326958074,-1.251600551310931,-0.07535854509623552)
            (0.04144927128443538,-1.2319777245964878,-0.09671496633034922)
            (0.04894476747450648,-1.2106503841334535,-0.11420445744051513)
            (0.05529713465420777,-1.1888541998978857,-0.12902664752648482)
            (0.06101256415738116,-1.1667092234624916,-0.14236264970055607)
            (0.06626416255222,-1.1436032571445978,-0.15461637928851335)
            (0.07072415477591242,-1.11892108835992,-0.1650230278104623)
            (0.07363202870786055,-1.0927593622273566,-0.17180806698500797)
            (0.07407284901555722,-1.0662533073001639,-0.17283664770296686)
            (0.07134666166707707,-1.0413316298027906,-0.1664755438898465)
            (0.06526902166844079,-1.0200402463397926,-0.15229438389302852)
            (0.05627234751106958,-1.0038110491543184,-0.1313021441924957)
            (0.04526490693244191,-0.9930271287868501,-0.1056181161756978)
            (0.03331019413212349,-0.9870153495348328,-0.07772378630828813)
            (0.021267362791784667,-0.9843910558400947,-0.04962384651416423)
            (0.009548805845994704,-0.9836000324308298,-0.022280546973987646)
            (-0.0019027585826064946,-0.9834917501408351,0.004439770026081821)
            (-0.013414212306833309,-0.9837450501847493,0.03129982871594439)
            (-0.02525548292562205,-0.9849884269258294,0.05892946015978479)
            (-0.03733964324261052,-0.9885653393737233,0.08712583423275788)
            (-0.04909086869837427,-0.9960391656648051,0.11454536029620664)
            (-0.05954628189752023,-1.0086112196160932,0.13894132442754722)
            (-0.06765272659954193,-1.0266264140415264,0.15785636206559786)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (-0.09230139443038282,-0.9856229890327054,0.21536992033755992)
            (-0.0988256321654965,-1.0158973938670446,0.23059314171949186)
            (-0.1002507250390486,-1.0512668125376454,0.23391835842444675)
            (-0.09729281197587789,-1.0881474772428208,0.22701656127704842)
            (-0.09141045552756379,-1.1234848185808848,0.21329106289764888)
            (-0.08419820158955166,-1.1559469421368016,0.19646247037562056)
            (-0.07675364972777492,-1.1861231261840017,0.17909184936480815)
            (-0.06929163481292727,-1.2156346885989255,0.16168048123016365)
            (-0.06116920430663215,-1.2456997963456802,0.14272814338214168)
            (-0.051303247333479025,-1.275893349256809,0.11970757711145107)
            (-0.03878947156526357,-1.3036777556934012,0.09050876698561501)
            (-0.02344359932758729,-1.3249834502510849,0.05470173176437035)
            (-0.006021910494564071,-1.3357107996316613,0.014051124487316168)
            (0.011977750731887211,-1.3335085647814304,-0.027948085041070162)
            (0.028845817754451258,-1.318874274526053,-0.06730690809371961)
            (0.043285304655658524,-1.2949171610600312,-0.10099904419653657)
            (0.054852033993230936,-1.265929452518933,-0.12798807931753886)
            (0.06401439560557383,-1.2355996460068421,-0.14936692307967228)
            (0.07180615353836406,-1.2057718796851298,-0.16754769158951616)
            (0.07922793065229516,-1.1762244182758426,-0.18486517152202206)
            (0.0866662676107163,-1.1454429460849564,-0.2022212910916714)
            (0.09359305053374035,-1.112002210552024,-0.21838378457872754)
            (0.09868508624003884,-1.0759017400004829,-0.2302652012267573)
            (0.10031805307767606,-1.0391282241628492,-0.23407545718124417)
            (0.0972231559029396,-1.0050772489895379,-0.22685403044019242)
            (0.08902210048968022,-0.977171566690701,-0.20771823447592053)
            (0.07640872890018756,-0.9575114121026487,-0.17828703410043767)
            (0.06090048229607109,-0.9462447945111935,-0.14210112535749922)
            (0.044271202785786994,-0.9417660664809206,-0.10329947316683634)
            (0.027915263771186048,-0.941431819980963,-0.06513561546610079)
            (0.01242042713317607,-0.9424708614631307,-0.0289809966440775)
            (-0.002468710533576656,-0.9428847748680368,0.005760324578345532)
            (-0.017490611352076517,-0.9421201438813828,0.04081142648817855)
            (-0.03328172909938139,-0.9412614966539554,0.07765736789855658)
            (-0.0498388480242604,-0.9426562599869797,0.11629064538994095)
            (-0.06627998726083986,-0.9491372626535259,0.15465330360862636)
            (-0.0810213811063758,-0.9630984870967069,0.18904988924821023)
            (-0.09230139443038282,-0.9856229890327054,0.21536992033755992)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (0.0,-1.12,0.0)
            (-0.005631317397570829,-1.113299798419986,0.013139740594331937)
            (-0.011337221780539948,-1.106312284916598,0.02645351748792655)
            (-0.017117713148907355,-1.0990296212978001,0.039941330680783836)
            (-0.022972791502673055,-1.0914438669115292,0.0536031801729038)
            (-0.028902456841837038,-1.0835469786456957,0.06743906596428643)
            (-0.03490670916639932,-1.0753308109281838,0.08144898805493175)
            (-0.04098554847635988,-1.0667871157268507,0.09563294644483973)
            (-0.047138974771718724,-1.0579075425495268,0.10999094113401038)
            (-0.053366988052475875,-1.0486836384440164,0.12452297212244373)
            (-0.0596695883186313,-1.0391068479980965,0.1392290394101397)
            (-0.06604677557018501,-1.0291685133395183,0.15410914299709838)
            (-0.07249854980713705,-1.018859874136006,0.1691632828833198)
            (-0.07902491102948735,-1.0081720675952568,0.18439145906880383)
            (-0.08562585923723592,-0.9970961284649418,0.19979367155355052)
            (-0.09230139443038282,-0.9856229890327054,0.21536992033755992)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (0.0,-1.12,0.0)
            (-0.006209910482858261,-1.1232608798744466,0.014489791126669278)
            (-0.0123609960649685,-1.1262574802111485,0.02884232415159317)
            (-0.018453256746330728,-1.1289964651073843,0.043057599074771705)
            (-0.024486692526944936,-1.1314844349294275,0.05713561589620486)
            (-0.030461303406811125,-1.1337279263125477,0.07107637461589264)
            (-0.036377089385929304,-1.13573341216101,0.08487987523383506)
            (-0.04223405046429946,-1.137507301648076,0.09854611775003208)
            (-0.0480321866419216,-1.1390559402160023,0.11207510216448374)
            (-0.05377149791879571,-1.140385609576042,0.12546682847719)
            (-0.05945198429492181,-1.1415025277084436,0.13872129668815092)
            (-0.0650736457702999,-1.1424128488624516,0.15183850679736646)
            (-0.07063648234492999,-1.1431226635563065,0.16481845880483667)
            (-0.07614049401881204,-1.1436379985772442,0.17766115271056146)
            (-0.08158568079194609,-1.1439648169814964,0.19036658851454089)
            (-0.08697204266433212,-1.1441090180942912,0.20293476621677495)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (0.0,-1.12,0.0)
            (-0.0032297112073308687,-1.1313287323905572,0.007535992817105362)
            (-0.0064594224146617375,-1.142593427264478,0.015071985634210723)
            (-0.009689133621992608,-1.1537940846217625,0.022607978451316086)
            (-0.012918844829323475,-1.1649307044624109,0.030143971268421447)
            (-0.016148556036654344,-1.1760032867864232,0.03767996408552681)
            (-0.019378267243985215,-1.1870118315937992,0.04521595690263217)
            (-0.022607978451316083,-1.1979563388845391,0.05275194971973753)
            (-0.02583768965864695,-1.2088368086586427,0.060287942536842894)
            (-0.02906740086597782,-1.21965324091611,0.06782393535394826)
            (-0.03229711207330869,-1.2304056356569415,0.07535992817105362)
            (-0.03552682328063956,-1.2410939928811364,0.08289592098815898)
            (-0.03875653448797043,-1.2517183125886953,0.09043191380526434)
            (-0.0419862456953013,-1.262278594779618,0.0979679066223697)
            (-0.045215956902632165,-1.2727748394539045,0.10550389943947507)
            (-0.048445668109963036,-1.2832070466115548,0.11303989225658043)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (0.0,-1.12,0.0)
            (0.0016797025836017064,-1.132722343879482,-0.003919306028403981)
            (0.0033751672518536847,-1.1455465068573238,-0.007875390254325265)
            (0.005086394004755936,-1.1584719967458268,-0.011868252677763853)
            (0.006813382842308455,-1.1714983167816124,-0.015897893298719733)
            (0.008556133764511252,-1.184624965625622,-0.019964312117192923)
            (0.010314646771364316,-1.1978514373631164,-0.024067509133183406)
            (0.012088921862867655,-1.2111772215036765,-0.028207484346691198)
            (0.013878959039021272,-1.2246018029812022,-0.0323842377577163)
            (0.015684758299825147,-1.2381246621539141,-0.036597769366258685)
            (0.017506319645279305,-1.2517452748043525,-0.040848079172318384)
            (0.019343643075383728,-1.2654631121393767,-0.04513516717589537)
            (0.02119672859013844,-1.2792776407901665,-0.0494590333769897)
            (0.02306557618954341,-1.293188322812221,-0.053819677775601295)
            (0.02495018587359865,-1.3071946156853596,-0.05821710037173019)
            (0.026850557642304165,-1.3212959723137208,-0.06265130116537639)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (0.0,-1.12,0.0)
            (0.005556730412172541,-1.1264206253886502,-0.012965704295069264)
            (0.011038873838946792,-1.132569307857919,-0.025757372290875852)
            (0.016446430280322753,-1.1384535782197633,-0.03837500398741976)
            (0.021779399736300425,-1.144080864826113,-0.050818599384701)
            (0.02703778220687981,-1.1494584935688705,-0.06308815848271956)
            (0.0322215776920609,-1.1545936878799132,-0.07518368128147546)
            (0.037330786191843705,-1.1594935687310906,-0.08710516778096866)
            (0.04236540770622822,-1.1641651546342262,-0.0988526179811992)
            (0.047325442235214454,-1.1686153616411166,-0.11042603188216707)
            (0.05221088977880239,-1.172851003343532,-0.12182540948387226)
            (0.05702175033699203,-1.1768787908732157,-0.13305075078631476)
            (0.061758023909783404,-1.1807053329018848,-0.14410205578949464)
            (0.06641971049717647,-1.1843371356412293,-0.15497932449341179)
            (0.07100681009917127,-1.187780602842913,-0.1656825568980663)
            (0.07551932271576775,-1.1910420357985727,-0.17621175300345812)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (0.0,-1.12,0.0)
            (0.006268735383606276,-1.1164681127595275,-0.014627049228414646)
            (0.012596295667960571,-1.1126584265937423,-0.02939135655857467)
            (0.01898268085306288,-1.1085640862123538,-0.04429292199048006)
            (0.02542789093891321,-1.1041781725940678,-0.05933174552413083)
            (0.031931925925511556,-1.0994937029865854,-0.07450782715952697)
            (0.03849478581285791,-1.0945036309066036,-0.08982116689666846)
            (0.045116470600952294,-1.089200846139815,-0.10527176473555536)
            (0.051796980289794695,-1.0835781747409083,-0.12085962067618765)
            (0.058536314879385105,-1.0776283790335683,-0.13658473471856525)
            (0.06533447436972353,-1.0713441576104752,-0.15244710686268828)
            (0.07219145876080996,-1.0647181453333048,-0.1684467371085566)
            (0.07910726805264445,-1.0577429133327292,-0.1845836254561704)
            (0.08608190224522692,-1.050410969008416,-0.2008577719055295)
            (0.09311536133855743,-1.042714756029029,-0.21726917645663402)
            (0.10020764533263594,-1.0346466543322277,-0.2338178391094839)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (0.0,-1.12,0.0)
            (0.0032297112073308687,-1.108607230092807,-0.007535992817105362)
            (0.0064594224146617375,-1.0971504226689774,-0.015071985634210723)
            (0.009689133621992608,-1.0856295777285119,-0.022607978451316086)
            (0.012918844829323475,-1.0740446952714102,-0.030143971268421447)
            (0.016148556036654344,-1.0623957752976723,-0.03767996408552681)
            (0.019378267243985215,-1.050682817807298,-0.04521595690263217)
            (0.022607978451316083,-1.0389058228002879,-0.05275194971973753)
            (0.02583768965864695,-1.0270647902766412,-0.060287942536842894)
            (0.02906740086597782,-1.0151597202363585,-0.06782393535394826)
            (0.03229711207330869,-1.0031906126794397,-0.07535992817105362)
            (0.03552682328063956,-0.9911574676058845,-0.08289592098815898)
            (0.03875653448797043,-0.9790602850156932,-0.09043191380526434)
            (0.0419862456953013,-0.9668990649088657,-0.0979679066223697)
            (0.045215956902632165,-0.9546738072854021,-0.10550389943947507)
            (0.048445668109963036,-0.9423845121453022,-0.11303989225658043)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (0.0,-1.12,0.0)
            (-0.0016639404989514342,-1.107379962830896,0.0038825278308866804)
            (-0.003312118913252596,-1.0948627154085075,0.0077282774642560585)
            (-0.004944535242903487,-1.0824487361934927,0.011537248900108137)
            (-0.006561189487904103,-1.0701384990708287,0.015309442138442908)
            (-0.008162081648254447,-1.0579324733498128,0.01904485717926038)
            (-0.009747211723954527,-1.045831123764062,0.022743494022560564)
            (-0.011316579715004323,-1.033834910471513,0.026405352668343426)
            (-0.012870185621403853,-1.0219442890544226,0.030030433116608996)
            (-0.014408029443153106,-1.0101597105193667,0.03361873536735725)
            (-0.01593011118025209,-0.9984816212972416,0.03717025942058822)
            (-0.017436430832700803,-0.986910463243263,0.04068500527630188)
            (-0.018926988400499254,-0.9754466736369667,0.044162972934498265)
            (-0.020401783883647415,-0.964090685182208,0.047604162395177306)
            (-0.021860817282145305,-0.9528429260071618,0.05100857365833905)
            (-0.023304088595992943,-0.9417038196643233,0.054376206723983536)
        }
        ;
    \addplot3[draw={gray!70!black}, line width={0.35pt}]
        coordinates {
            (0.0,-1.12,0.0)
            (-0.005631317397570829,-1.113299798419986,0.013139740594331937)
            (-0.011337221780539948,-1.106312284916598,0.02645351748792655)
            (-0.017117713148907355,-1.0990296212978001,0.039941330680783836)
            (-0.022972791502673055,-1.0914438669115292,0.0536031801729038)
            (-0.028902456841837038,-1.0835469786456957,0.06743906596428643)
            (-0.03490670916639932,-1.0753308109281838,0.08144898805493175)
            (-0.04098554847635988,-1.0667871157268507,0.09563294644483973)
            (-0.047138974771718724,-1.0579075425495268,0.10999094113401038)
            (-0.053366988052475875,-1.0486836384440164,0.12452297212244373)
            (-0.0596695883186313,-1.0391068479980965,0.1392290394101397)
            (-0.06604677557018501,-1.0291685133395183,0.15410914299709838)
            (-0.07249854980713705,-1.018859874136006,0.1691632828833198)
            (-0.07902491102948735,-1.0081720675952568,0.18439145906880383)
            (-0.08562585923723592,-0.9970961284649418,0.19979367155355052)
            (-0.09230139443038282,-0.9856229890327054,0.21536992033755992)
        }
        ;
    \addplot3[draw={black}, line width={0.8pt}]
        coordinates {
            (-0.09230139443038282,-0.9856229890327054,0.21536992033755992)
            (-0.0988256321654965,-1.0158973938670446,0.23059314171949186)
            (-0.1002507250390486,-1.0512668125376454,0.23391835842444675)
            (-0.09729281197587789,-1.0881474772428208,0.22701656127704842)
            (-0.09141045552756379,-1.1234848185808848,0.21329106289764888)
            (-0.08419820158955166,-1.1559469421368016,0.19646247037562056)
            (-0.07675364972777492,-1.1861231261840017,0.17909184936480815)
            (-0.06929163481292727,-1.2156346885989255,0.16168048123016365)
            (-0.06116920430663215,-1.2456997963456802,0.14272814338214168)
            (-0.051303247333479025,-1.275893349256809,0.11970757711145107)
            (-0.03878947156526357,-1.3036777556934012,0.09050876698561501)
            (-0.02344359932758729,-1.3249834502510849,0.05470173176437035)
            (-0.006021910494564071,-1.3357107996316613,0.014051124487316168)
            (0.011977750731887211,-1.3335085647814304,-0.027948085041070162)
            (0.028845817754451258,-1.318874274526053,-0.06730690809371961)
            (0.043285304655658524,-1.2949171610600312,-0.10099904419653657)
            (0.054852033993230936,-1.265929452518933,-0.12798807931753886)
            (0.06401439560557383,-1.2355996460068421,-0.14936692307967228)
            (0.07180615353836406,-1.2057718796851298,-0.16754769158951616)
            (0.07922793065229516,-1.1762244182758426,-0.18486517152202206)
            (0.0866662676107163,-1.1454429460849564,-0.2022212910916714)
            (0.09359305053374035,-1.112002210552024,-0.21838378457872754)
            (0.09868508624003884,-1.0759017400004829,-0.2302652012267573)
            (0.10031805307767606,-1.0391282241628492,-0.23407545718124417)
            (0.0972231559029396,-1.0050772489895379,-0.22685403044019242)
            (0.08902210048968022,-0.977171566690701,-0.20771823447592053)
            (0.07640872890018756,-0.9575114121026487,-0.17828703410043767)
            (0.06090048229607109,-0.9462447945111935,-0.14210112535749922)
            (0.044271202785786994,-0.9417660664809206,-0.10329947316683634)
            (0.027915263771186048,-0.941431819980963,-0.06513561546610079)
            (0.01242042713317607,-0.9424708614631307,-0.0289809966440775)
            (-0.002468710533576656,-0.9428847748680368,0.005760324578345532)
            (-0.017490611352076517,-0.9421201438813828,0.04081142648817855)
            (-0.03328172909938139,-0.9412614966539554,0.07765736789855658)
            (-0.0498388480242604,-0.9426562599869797,0.11629064538994095)
            (-0.06627998726083986,-0.9491372626535259,0.15465330360862636)
            (-0.0810213811063758,-0.9630984870967069,0.18904988924821023)
            (-0.09230139443038282,-0.9856229890327054,0.21536992033755992)
        }
        ;
    \addplot3[draw={lines2}, line width={1.5pt}]
        coordinates {
            (0.6222539674441618,-0.6222539674441617,-0.0)
            (0.629385291610919,-0.6152178819693482,-0.0054617518959556135)
            (0.6366166922584313,-0.6082717067085476,-0.01091218347706164)
            (0.6439524940379344,-0.6014096464494969,-0.01633999789154958)
            (0.6513964875982231,-0.5946254646247137,-0.021733945165182702)
            (0.6589519103766378,-0.5879125100284592,-0.027082845518545274)
            (0.66662142911293,-0.5812637447808849,-0.03237561253884289)
            (0.6744071241475704,-0.5746717734448098,-0.03760127615818586)
            (0.6823104755604013,-0.5681288731969899,-0.042749005390730004)
            (0.6903323511996827,-0.5616270249524887,-0.04780813078154898)
            (0.698472996645566,-0.555157945337828,-0.05276816652070869)
            (0.7067320271458559,-0.548713119406014,-0.057618832176709885)
            (0.7151084215556355,-0.5422838339843025,-0.06235007400425203)
            (0.7236005183059153,-0.5358612115436827,-0.06695208578215599)
            (0.732206013419986,-0.5294362444775492,-0.07141532913825477)
            (0.7409219605895881,-0.5229998296758794,-0.07573055331912633)
            (0.7497447733164165,-0.5165428032804581,-0.07988881436369288)
            (0.7586702291178427,-0.5100559755062853,-0.08388149364094584)
            (0.7676934757891144,-0.5035301654142736,-0.0877003157133749)
            (0.7768090397076767,-0.4969562355206851,-0.09133736548907577)
            (0.786010836158686,-0.49032512612947193,-0.09478510462698701)
            (0.7952921816542812,-0.48362788927477574,-0.09803638716125304)
            (0.8046458082127462,-0.4768557221622893,-0.10108447431232939)
            (0.8140638795573722,-0.47,-0.10392304845413261)
            (0.8235380091886267,-0.46305230811100595,-0.10654622620828502)
            (0.8330592802771758,-0.45600447322361054,-0.10894857063831469)
            (0.842618267319418,-0.4488485938367626,-0.11112510251853663)
            (0.8522050594914625,-0.44157706956209153,-0.11307131065425845)
            (0.8618092856319848,-0.4341826293473025,-0.11478316123192017)
            (0.8714201407790888,-0.4266583584895044,-0.11625710617978877)
            (0.8810264141812538,-0.41899772435115973,-0.11749009052187873)
            (0.8906165186976324,-0.4111946006957377,-0.11847955870985635)
            (0.9001785214984305,-0.4032432905648114,-0.11922345991980374)
            (0.909700175971843,-0.39513854762325473,-0.11972025230286469)
            (0.9191689547400619,-0.3868755959043427,-0.1199689061809619)
            (0.9285720836832146,-0.37845014789192755,-0.1199689061809619)
            (0.9378965768667734,-0.36985842088243415,-0.11972025230286469)
            (0.9471292722649663,-0.3610971515751687,-0.11922345991980372)
            (0.9562568681700716,-0.3521636088453552,-0.11847955870985635)
            (0.9652659601751716,-0.34305560466037666,-0.11749009052187874)
            (0.9741430786159884,-0.333771503105885,-0.11625710617978877)
            (0.9828747263558449,-0.32431022749473665,-0.11478316123192017)
            (0.9914474167965847,-0.31467126553809194,-0.11307131065425845)
            (0.9998477119974288,-0.3048546725644517,-0.11112510251853663)
            (1.0080622607833047,-0.29486107277889406,-0.10894857063831469)
            (1.0160778367240764,-0.2846916585612762,-0.10654622620828502)
            (1.0238813758664125,-0.27434818780867204,-0.10392304845413264)
            (1.0314600141006867,-0.2638329793337998,-0.10108447431232939)
            (1.0388011240463666,-0.2531489063376384,-0.09803638716125304)
            (1.045892351340744,-0.24229938798080478,-0.09478510462698701)
            (1.0527216502176684,-0.2312883790845644,-0.09133736548907577)
            (1.0592773182650754,-0.22012035799853114,-0.0877003157133749)
            (1.0655480302526177,-0.20880031267818086,-0.08388149364094584)
            (1.0715228709235545,-0.19733372502122332,-0.07988881436369288)
            (1.0771913666482402,-0.18572655351762726,-0.07573055331912633)
            (1.0825435158400851,-0.17398521427367616,-0.07141532913825477)
            (1.0875698180386781,-0.1621165604757928,-0.06695208578215599)
            (1.092261301568923,-0.15012786036503525,-0.06235007400425203)
            (1.0966095496894552,-0.13802677379807626,-0.057618832176709885)
            (1.1006067251483251,-0.12582132747515018,-0.05276816652070869)
            (1.1042455930689097,-0.11351988891985075,-0.04780813078154898)
            (1.107519542094221,-0.10113113929977981,-0.042749005390730004)
            (1.1104226037232472,-0.0886640451808769,-0.03760127615818586)
            (1.1129494697786078,-0.07612782931177217,-0.032375612538842934)
            (1.1150955079506715,-0.0635319405377104,-0.027082845518545274)
            (1.1168567753693162,-0.05088602294646147,-0.021733945165182702)
            (1.1182300301606916,-0.03819988435116582,-0.01633999789154958)
            (1.1192127409526835,-0.02548346421725393,-0.01091218347706164)
            (1.1198030942992065,-0.012746801142406216,-0.0054617518959556135)
            (1.12,0.0,0.0)
        }
        ;
    \addplot3[draw={lines2}, line width={1.5pt}]
        coordinates {
            (0.0,-1.12,0.0)
            (0.012746801142406313,-1.1198030942992065,0.005461751895955655)
            (0.02548346421725403,-1.1192127409526835,0.010912183477061682)
            (0.038199884351166016,-1.1182300301606916,0.016339997891549662)
            (0.05088602294646166,-1.1168567753693162,0.02173394516518278)
            (0.0635319405377107,-1.1150955079506715,0.027082845518545392)
            (0.07612782931177246,-1.1129494697786078,0.03237561253884305)
            (0.0886640451808765,-1.1104226037232472,0.03760127615818571)
            (0.10113113929977954,-1.1075195420942212,0.042749005390729886)
            (0.11351988891985046,-1.1042455930689097,0.047808130781548865)
            (0.12582132747514996,-1.1006067251483251,0.05276816652070862)
            (0.1380267737980761,-1.0966095496894552,0.05761883217670981)
            (0.1501278603650352,-1.0922613015689233,0.062350074004251986)
            (0.1621165604757928,-1.0875698180386781,0.06695208578215599)
            (0.17398521427367616,-1.0825435158400851,0.07141532913825477)
            (0.18572655351762735,-1.0771913666482402,0.07573055331912636)
            (0.19733372502122337,-1.0715228709235542,0.07988881436369291)
            (0.20880031267818108,-1.0655480302526177,0.08388149364094591)
            (0.2201203579985313,-1.0592773182650754,0.08770031571337496)
            (0.2312883790845647,-1.0527216502176684,0.09133736548907585)
            (0.24229938798080514,-1.0458923513407439,0.09478510462698712)
            (0.25314890633763804,-1.0388011240463668,0.09803638716125296)
            (0.26383297933379957,-1.0314600141006869,0.10108447431232932)
            (0.27434818780867176,-1.0238813758664125,0.10392304845413257)
            (0.2846916585612761,-1.0160778367240768,0.10654622620828498)
            (0.29486107277889384,-1.0080622607833047,0.10894857063831465)
            (0.3048546725644516,-0.9998477119974288,0.11112510251853662)
            (0.31467126553809194,-0.9914474167965847,0.11307131065425845)
            (0.32431022749473665,-0.9828747263558449,0.11478316123192017)
            (0.33377150310588505,-0.9741430786159883,0.11625710617978877)
            (0.34305560466037677,-0.9652659601751715,0.11749009052187875)
            (0.35216360884535536,-0.9562568681700715,0.11847955870985637)
            (0.36109715157516886,-0.947129272264966,0.11922345991980374)
            (0.36985842088243437,-0.9378965768667733,0.1197202523028647)
            (0.3784501478919278,-0.9285720836832145,0.1199689061809619)
            (0.3868755959043424,-0.9191689547400622,0.1199689061809619)
            (0.39513854762325457,-0.9097001759718433,0.1197202523028647)
            (0.40324329056481123,-0.9001785214984306,0.11922345991980374)
            (0.4111946006957376,-0.8906165186976326,0.11847955870985637)
            (0.4189977243511596,-0.8810264141812539,0.11749009052187875)
            (0.42665835848950434,-0.8714201407790888,0.11625710617978877)
            (0.4341826293473025,-0.8618092856319848,0.11478316123192017)
            (0.44157706956209153,-0.8522050594914625,0.11307131065425845)
            (0.4488485938367626,-0.8426182673194178,0.11112510251853662)
            (0.4560044732236107,-0.8330592802771757,0.10894857063831465)
            (0.463052308111006,-0.8235380091886265,0.10654622620828498)
            (0.4700000000000002,-0.8140638795573721,0.10392304845413257)
            (0.47685572216228944,-0.804645808212746,0.10108447431232932)
            (0.48362788927477596,-0.7952921816542808,0.09803638716125296)
            (0.49032512612947166,-0.7860108361586863,0.09478510462698712)
            (0.4969562355206849,-0.776809039707677,0.09133736548907585)
            (0.5035301654142735,-0.7676934757891145,0.08770031571337496)
            (0.5100559755062852,-0.7586702291178428,0.08388149364094591)
            (0.5165428032804581,-0.7497447733164165,0.07988881436369291)
            (0.5229998296758793,-0.7409219605895883,0.07573055331912636)
            (0.5294362444775492,-0.732206013419986,0.07141532913825477)
            (0.5358612115436827,-0.7236005183059153,0.06695208578215599)
            (0.5422838339843026,-0.7151084215556355,0.062350074004251986)
            (0.5487131194060141,-0.7067320271458558,0.05761883217670981)
            (0.5551579453378281,-0.6984729966455658,0.05276816652070862)
            (0.561627024952489,-0.6903323511996826,0.047808130781548865)
            (0.5681288731969901,-0.682310475560401,0.042749005390729886)
            (0.57467177344481,-0.6744071241475702,0.03760127615818571)
            (0.5812637447808847,-0.6666214291129302,0.03237561253884305)
            (0.587912510028459,-0.658951910376638,0.027082845518545392)
            (0.5946254646247136,-0.6513964875982232,0.02173394516518278)
            (0.6014096464494968,-0.6439524940379346,0.016339997891549662)
            (0.6082717067085475,-0.6366166922584313,0.010912183477061682)
            (0.6152178819693481,-0.6293852916109192,0.005461751895955655)
            (0.6222539674441618,-0.6222539674441617,0.0)
        }
        ;
    \draw[-{Latex[round, length=5pt, width=4pt]}, draw=lines1, line width=1.2pt, line cap=round] (axis cs:0.0,-1.12,0.0) -- (axis cs:0.22978625750451448,-1.12,0.09847982464479191);
    \draw[-{Latex[round, length=5pt, width=4pt]}, draw=lines3, line width=1.2pt, line cap=round] (axis cs:0.0,-1.12,0.0) -- (axis cs:0.0,-0.8700000000000001,0.0);
    \draw[-{Latex[round, length=5pt, width=4pt]}, draw=lines4, line width=1.2pt, line cap=round] (axis cs:0.0,-1.12,0.0) -- (axis cs:-0.09847982464479191,-1.12,0.22978625750451448);
    \draw[-{Latex[round, length=5pt, width=4pt]}, draw=lines1, line width=1.2pt, line cap=round] (axis cs:0.4371556061750312,-0.8579661852195891,0.11412678195541846) -- (axis cs:0.5883551088831773,-0.6618772965813542,0.07966146412094519);
    \draw[-{Latex[round, length=5pt, width=4pt]}, draw=lines3, line width=1.2pt, line cap=round] (axis cs:0.4371556061750312,-0.8579661852195891,0.11412678195541846) -- (axis cs:0.3378124760081599,-0.7461555208971954,0.3144498156595661);
    \draw[-{Latex[round, length=5pt, width=4pt]}, draw=lines4, line width=1.2pt, line cap=round] (axis cs:0.4371556061750312,-0.8579661852195891,0.11412678195541846) -- (axis cs:0.6096944506983947,-0.9654255873043156,0.2596699852805332);
    \draw[-{Latex[round, length=5pt, width=4pt]}, draw=lines1, line width=1.2pt, line cap=round] (axis cs:0.7304759747124502,-0.5307218613147643,-0.07053423027509656) -- (axis cs:0.9160308203171554,-0.39267826406290723,-0.1654729712104021);
    \draw[-{Latex[round, length=5pt, width=4pt]}, draw=lines3, line width=1.2pt, line cap=round] (axis cs:0.7304759747124502,-0.5307218613147643,-0.07053423027509656) -- (axis cs:0.8490316963467478,-0.5388104087450288,0.14941830157720853);
    \draw[-{Latex[round, length=5pt, width=4pt]}, draw=lines4, line width=1.2pt, line cap=round] (axis cs:0.7304759747124502,-0.5307218613147643,-0.07053423027509656) -- (axis cs:0.8488564635625343,-0.7389970174381855,-0.14200114011020593);
    \draw[-{Latex[round, length=5pt, width=4pt]}, draw=lines1, line width=1.2pt, line cap=round] (axis cs:1.083575138917633,-0.1716214419270503,-0.07053423027509656) -- (axis cs:1.1775808795243787,0.04538178398476572,0.010536853823011755);
    \draw[-{Latex[round, length=5pt, width=4pt]}, draw=lines3, line width=1.2pt, line cap=round] (axis cs:1.083575138917633,-0.1716214419270503,-0.07053423027509656) -- (axis cs:1.2917891730531907,-0.28912172677739434,0.0025451720834665376);
    \draw[-{Latex[round, length=5pt, width=4pt]}, draw=lines4, line width=1.2pt, line cap=round] (axis cs:1.083575138917633,-0.1716214419270503,-0.07053423027509656) -- (axis cs:1.1851125050543116,-0.13158042540706985,-0.29544950382065344);
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_fourier_1_1.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_fourier_1_1.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_fourier_1_10.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_fourier_1_10.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_fourier_1_11.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_fourier_1_11.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_fourier_1_12.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_fourier_1_12.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_fourier_1_2.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_fourier_1_2.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_fourier_1_3.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_fourier_1_3.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_fourier_1_4.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_fourier_1_4.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_fourier_1_5.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_fourier_1_5.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_fourier_1_6.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_fourier_1_6.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_fourier_1_7.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_fourier_1_7.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_fourier_1_8.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_fourier_1_8.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_fourier_1_9.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_fourier_1_9.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_fourier_2_1.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_fourier_2_1.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_fourier_2_10.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_fourier_2_10.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_fourier_2_11.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_fourier_2_11.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_fourier_2_12.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_fourier_2_12.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_fourier_2_2.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_fourier_2_2.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_fourier_2_3.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_fourier_2_3.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_fourier_2_4.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_fourier_2_4.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_fourier_2_5.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_fourier_2_5.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_fourier_2_6.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_fourier_2_6.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_fourier_2_7.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_fourier_2_7.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_fourier_2_8.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_fourier_2_8.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_fourier_2_9.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_fourier_2_9.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_fourier_3_1.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_fourier_3_1.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_fourier_3_10.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_fourier_3_10.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_fourier_3_11.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_fourier_3_11.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_fourier_3_12.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_fourier_3_12.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_fourier_3_2.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_fourier_3_2.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_fourier_3_3.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_fourier_3_3.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_fourier_3_4.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_fourier_3_4.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_fourier_3_5.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_fourier_3_5.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_fourier_3_6.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_fourier_3_6.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_fourier_3_7.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_fourier_3_7.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_fourier_3_8.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_fourier_3_8.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_fourier_3_9.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_fourier_3_9.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_fourier_4_1.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_fourier_4_1.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_fourier_4_10.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_fourier_4_10.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_fourier_4_11.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_fourier_4_11.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_fourier_4_12.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_fourier_4_12.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_fourier_4_2.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_fourier_4_2.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_fourier_4_3.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_fourier_4_3.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_fourier_4_4.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_fourier_4_4.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_fourier_4_5.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_fourier_4_5.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_fourier_4_6.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_fourier_4_6.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_fourier_4_7.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_fourier_4_7.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_fourier_4_8.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_fourier_4_8.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_fourier_4_9.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_fourier_4_9.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_functions.tex <==
% Generated by julia/plot_zeroforms.jl; do not edit by hand.
\begin{table}
  \centering
  \setlength{\tabcolsep}{1.000000000000pt}
  \begin{tabular}{@{}cccccccccccc@{}}
    \toprule
    \multicolumn{12}{c}{\makebox[0pt][c]{The first two rings replaced by degree-one polar B-splines $\polar{\Bspline}^{0,1}_l$, $l\in \{1,2,3\}$}}\\
    \multicolumn{2}{c}{\inputtikz{disc_basis_polar_degree1_1}\unskip}&\multicolumn{2}{c}{\inputtikz{disc_basis_polar_degree1_2}\unskip}&\multicolumn{2}{c}{\inputtikz{disc_basis_polar_degree1_3}\unskip}&&&&&& \\
    \multicolumn{1}{c}{\inputtikz{disc_basis_tensor_3_1}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_3_2}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_3_3}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_3_4}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_3_5}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_3_6}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_3_7}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_3_8}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_3_9}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_3_10}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_3_11}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_3_12}\unskip} \\
    \multicolumn{1}{c}{\inputtikz{disc_basis_tensor_4_1}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_4_2}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_4_3}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_4_4}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_4_5}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_4_6}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_4_7}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_4_8}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_4_9}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_4_10}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_4_11}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_4_12}\unskip} \\
    \midrule
    \multicolumn{12}{c}{\makebox[0pt][c]{The first three rings replaced by degree-two polar B-splines $\polar{\Bspline}^{0,2}_l$, $l\in \{1,2,\ldots,6\}$}}\\
    \multicolumn{2}{c}{\inputtikz{disc_basis_polar_degree2_1}\unskip}&\multicolumn{2}{c}{\inputtikz{disc_basis_polar_degree2_2}\unskip}&\multicolumn{2}{c}{\inputtikz{disc_basis_polar_degree2_3}\unskip}&\multicolumn{2}{c}{\inputtikz{disc_basis_polar_degree2_4}\unskip}&\multicolumn{2}{c}{\inputtikz{disc_basis_polar_degree2_5}\unskip}&\multicolumn{2}{c}{\inputtikz{disc_basis_polar_degree2_6}\unskip} \\
    \multicolumn{1}{c}{\inputtikz{disc_basis_tensor_4_1}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_4_2}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_4_3}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_4_4}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_4_5}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_4_6}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_4_7}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_4_8}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_4_9}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_4_10}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_4_11}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_4_12}\unskip} \\
    \midrule
    \multicolumn{12}{c}{\makebox[0pt][c]{All four rings replaced by degree-three polar B-splines $\polar{\Bspline}^{0,3}_l$, $l\in \{1,2,\ldots,10\}$}}\\
    \multicolumn{2}{c}{\inputtikz{disc_basis_polar_degree3_1}\unskip}&\multicolumn{2}{c}{\inputtikz{disc_basis_polar_degree3_2}\unskip}&\multicolumn{2}{c}{\inputtikz{disc_basis_polar_degree3_3}\unskip}&\multicolumn{2}{c}{\inputtikz{disc_basis_polar_degree3_4}\unskip}&\multicolumn{2}{c}{\inputtikz{disc_basis_polar_degree3_5}\unskip}&\multicolumn{2}{c}{\inputtikz{disc_basis_polar_degree3_6}\unskip} \\
    \multicolumn{2}{c}{\inputtikz{disc_basis_polar_degree3_7}\unskip}&\multicolumn{2}{c}{\inputtikz{disc_basis_polar_degree3_8}\unskip}&\multicolumn{2}{c}{\inputtikz{disc_basis_polar_degree3_9}\unskip}&\multicolumn{2}{c}{\inputtikz{disc_basis_polar_degree3_10}\unskip}&&&& \\
    \bottomrule
  \end{tabular}
  \caption{Comparison of the polar $0$-form spaces on the physical banana-shaped domain of \cref{fig:disk_mapping}, which are subspaces of the tensor-product physical $0$-form space shown in the top block of \cref{tab:disc_basis_functions_fourier}. The B-spline degree is $r = 3$ and the numbers of intervals are $N^\xx = 5$ and $N^\yy = 12$. Note that the polar $0$-forms have compact support due to the truncation discussed in \cref{sec:derham_hodge_2d_construction}.}
  \label{tab:disc_basis_functions}
\end{table}


==> tikz/disc_basis_functions_fourier.tex <==
% Generated by julia/plot_zeroforms.jl; do not edit by hand.
\begin{table}
  \centering
  \setlength{\tabcolsep}{1.000000000000pt}
  \begin{tabular}{@{}cccccccccccc@{}}
    \toprule
    \multicolumn{12}{c}{\makebox[0pt][c]{Cubic clamped B-splines on $N^\xx = 5$ intervals and cubic periodic B-splines on $N^\yy = 12$ intervals}}\\
    \multicolumn{1}{c}{\inputtikz{disc_basis_tensor_1_1}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_1_2}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_1_3}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_1_4}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_1_5}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_1_6}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_1_7}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_1_8}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_1_9}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_1_10}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_1_11}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_1_12}\unskip} \\
    \multicolumn{1}{c}{\inputtikz{disc_basis_tensor_2_1}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_2_2}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_2_3}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_2_4}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_2_5}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_2_6}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_2_7}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_2_8}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_2_9}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_2_10}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_2_11}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_2_12}\unskip} \\
    \multicolumn{1}{c}{\inputtikz{disc_basis_tensor_3_1}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_3_2}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_3_3}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_3_4}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_3_5}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_3_6}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_3_7}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_3_8}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_3_9}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_3_10}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_3_11}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_3_12}\unskip} \\
    \multicolumn{1}{c}{\inputtikz{disc_basis_tensor_4_1}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_4_2}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_4_3}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_4_4}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_4_5}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_4_6}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_4_7}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_4_8}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_4_9}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_4_10}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_4_11}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_tensor_4_12}\unskip} \\
    \midrule
    \multicolumn{12}{c}{\makebox[0pt][c]{Cubic clamped B-splines on $N^\xx = 5$ intervals and the first $12$ trigonometric functions}}\\
    \multicolumn{1}{c}{\inputtikz{disc_basis_fourier_1_1}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_fourier_1_2}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_fourier_1_3}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_fourier_1_4}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_fourier_1_5}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_fourier_1_6}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_fourier_1_7}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_fourier_1_8}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_fourier_1_9}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_fourier_1_10}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_fourier_1_11}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_fourier_1_12}\unskip} \\
    \multicolumn{1}{c}{\inputtikz{disc_basis_fourier_2_1}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_fourier_2_2}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_fourier_2_3}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_fourier_2_4}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_fourier_2_5}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_fourier_2_6}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_fourier_2_7}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_fourier_2_8}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_fourier_2_9}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_fourier_2_10}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_fourier_2_11}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_fourier_2_12}\unskip} \\
    \multicolumn{1}{c}{\inputtikz{disc_basis_fourier_3_1}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_fourier_3_2}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_fourier_3_3}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_fourier_3_4}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_fourier_3_5}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_fourier_3_6}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_fourier_3_7}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_fourier_3_8}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_fourier_3_9}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_fourier_3_10}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_fourier_3_11}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_fourier_3_12}\unskip} \\
    \multicolumn{1}{c}{\inputtikz{disc_basis_fourier_4_1}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_fourier_4_2}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_fourier_4_3}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_fourier_4_4}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_fourier_4_5}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_fourier_4_6}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_fourier_4_7}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_fourier_4_8}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_fourier_4_9}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_fourier_4_10}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_fourier_4_11}\unskip}&\multicolumn{1}{c}{\inputtikz{disc_basis_fourier_4_12}\unskip} \\
    \bottomrule
  \end{tabular}
  \caption{The first four rings of the tensor-product physical $0$-forms $\Bspline^{0}_{ij}$, $i \in \{1, 2, 3, 4\}$, $j \in \{1, \ldots\}$, on the physical banana-shaped domain $\Omega$ of \cref{fig:disk_mapping}: the logical mapping $\logicalmapping$ and the intermediate mapping $\intermediatemapping$ coincide with those of that figure.}
  \label{tab:disc_basis_functions_fourier}
\end{table}


==> tikz/disc_basis_polar_degree1_1.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, height={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9833324576026994}, xmax={1.304609825386907}, ymin={-1.1574626678040567}, ymax={1.1579374990396447}] {png/disc_basis_polar_degree1_1.png}
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.11914843496748079,0.19752215065657824)
            (0.11273828458966167,0.20287639721737283)
            (0.10596197927122346,0.20764333403905083)
            (0.09883476177114156,0.2118086717046206)
            (0.09137543260225794,0.21536288101189757)
            (0.08360600881603104,0.21830122344063052)
            (0.07555128388533511,0.2206236444705855)
            (0.06723830681380197,0.22233453427381075)
            (0.05869580364741954,0.22344236533063674)
            (0.04995356842961546,0.22395922117575992)
            (0.04104185300383441,0.22390023458683983)
            (0.03199078571839842,0.22328295692367373)
            (0.02282984794794422,0.22212668287914883)
            (0.013587434469541786,0.22045175651458737)
            (0.004290519301646416,0.21827888505928436)
            (-0.005035557081652122,0.21562848653361358)
            (-0.014367169844957676,0.2125200958237243)
            (-0.023682358967038998,0.20897185144965583)
            (-0.032960650434079114,0.20500008202094552)
            (-0.04218276123228504,0.20061900739137667)
            (-0.051330206100002336,0.1958405649628791)
            (-0.060384829227986894,0.190674366625811)
            (-0.06932828816235966,0.1851277866525503)
            (-0.07814151992601548,0.17920617568521285)
            (-0.08680422075284903,0.172913190978258)
            (-0.0952943708011759,0.1662512284669277)
            (-0.10358783379785509,0.15922193821178804)
            (-0.11165805881788575,0.15182680147476563)
            (-0.11947590741142375,0.14406774524127566)
            (-0.12700962416778355,0.1359477685112617)
            (-0.13422496270526954,0.12747155419705886)
            (-0.14108547218883027,0.11864604100650142)
            (-0.14755294204397598,0.10948093123412707)
            (-0.15358799484519872,0.09998911287098831)
            (-0.1591508097489516,0.09018697777697345)
            (-0.16420195169304924,0.08009462170813697)
            (-0.16870327529593152,0.06973591659693244)
            (-0.17261886735718324,0.05913845046528673)
            (-0.1759159884476781,0.04833333551432899)
            (-0.17856597257914514,0.037354890078402245)
            (-0.18054504455505782,0.026240205053650014)
            (-0.18183501739805338,0.015028609920578912)
            (-0.1824238371512521,0.00376105739929821)
            (-0.1823059491417345,-0.007520551047534852)
            (-0.18148246811494292,-0.018774074339822432)
            (-0.17996114402338476,-0.029957849657082935)
            (-0.17775612512413974,-0.04103139284968207)
            (-0.174887529810613,-0.0519560558483225)
            (-0.17138084768593717,-0.06269561721463045)
            (-0.16726619824375533,-0.07321678458571322)
            (-0.16257748171680073,-0.08348959120488737)
            (-0.15735146087011176,-0.09348767286497119)
            (-0.1516268145827079,-0.10318841625802466)
            (-0.1454432039556021,-0.11257297474376805)
            (-0.13884038951998146,-0.12162615272195763)
            (-0.13185743412985879,-0.1303361649195069)
            (-0.1245320206300085,-0.1386942817807099)
            (-0.11689990677017882,-0.14669437658779777)
            (-0.10899453249125414,-0.15433239376559985)
            (-0.10084678703318564,-0.16160576088852238)
            (-0.09248493567451063,-0.1685127690903931)
            (-0.0839346986322544,-0.17505194779234703)
            (-0.07521946800203898,-0.18122145986305038)
            (-0.06636064282442446,-0.18701854250099456)
            (-0.057378057602670444,-0.19243901731215593)
            (-0.04829047600826522,-0.19747689031854362)
            (-0.03911611919973066,-0.202124059080578)
            (-0.029873197223134532,-0.20637013988721284)
            (-0.020580412403377192,-0.21020242322703547)
            (-0.011257405479908162,-0.2136059606860565)
            (-0.0019251184482880323,-0.21656378122114084)
            (0.007393947458388822,-0.21905722963472973)
            (0.016675594641818194,-0.22106641522654133)
            (0.025893922422572335,-0.22257075421056646)
            (0.03502145330130468,-0.22354958573216127)
            (0.0440293875779603,-0.22398283834694563)
            (0.05288797473871486,-0.22385172174670923)
            (0.06156698368028889,-0.22313941741883653)
            (0.0700362485300814,-0.22183174184799961)
            (0.07826626288123952,-0.21991775681535802)
            (0.08622879294987092,-0.21739030328465261)
            (0.09389747961863346,-0.21424643821128517)
            (0.10124840056784432,-0.21048775725908492)
            (0.10826056658820943,-0.20612059071805638)
            (0.11491633046911992,-0.20115606471737418)
            (0.12120169221103713,-0.1956100249344287)
            (0.1271064902977251,-0.18950282521416872)
            (0.13262447493202398,-0.18285898863050856)
            (0.13775326504818475,-0.17570675334413927)
            (0.14249419617780884,-0.16807751995121198)
            (0.1468520705640929,-0.16000522070641157)
            (0.15083482409721194,-0.15152563389869975)
            (0.15445312660652974,-0.1426756686462993)
            (0.1577199328306167,-0.13349264638251063)
            (0.16065000112895997,-0.12401360528727866)
            (0.16325939590691835,-0.11427465288253212)
            (0.1655649880459739,-0.10431038999344522)
            (0.16758396562125463,-0.09415342636240677)
            (0.16933336508334318,-0.08383400450215697)
            (0.1708296310733273,-0.07337974403443014)
            (0.17208821126262208,-0.0628155139506138)
            (0.1731231911335437,-0.05216343513978514)
            (0.17394697245652155,-0.041443010356327574)
            (0.17456999834320008,-0.030671373746640224)
            (0.1750005271005562,-0.019863647319914766)
            (0.17524445660747934,-0.00903338751681237)
            (0.17530520051471157,0.0018068985323791763)
            (0.17518361718044717,0.01264519022255429)
            (0.17487799186748423,0.023469369162102936)
            (0.1743840723341973,0.03426663918553837)
            (0.17369515755514003,0.04502297637045499)
            (0.17280223891587904,0.05572263355363573)
            (0.17169419284148468,0.06634772168790284)
            (0.1703580234232576,0.07687788734423916)
            (0.16877915316666592,0.08729010186159519)
            (0.16694175943764,0.09755857322835197)
            (0.16482915346389193,0.10765478691747055)
            (0.16242419778251896,0.11754767678214531)
            (0.1597097567615196,0.1272039219504585)
            (0.156669173242511,0.13658836063838678)
            (0.15328676248664386,0.14566450712708442)
            (0.1495483125474444,0.1543951540057102)
            (0.1454415780971169,0.1627430383276742)
            (0.14095675280518832,0.1706715477015676)
            (0.1360869038558592,0.17814544064150584)
            (0.13082835135028809,0.18513155480214777)
            (0.1251809754103391,0.19159947704937255)
            (0.11914843496748079,0.19752215065657824)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.3021303497022436,0.4027902680055714)
            (0.29222351404085367,0.41362295826248696)
            (0.2811204917874381,0.42308009503381233)
            (0.2688320423056212,0.43112803942597566)
            (0.2553888908673989,0.43774975307874253)
            (0.24084087055536785,0.44294486845122616)
            (0.22525523842113782,0.44672921660984277)
            (0.20871424395472837,0.4491338307224195)
            (0.1913120797609968,0.45020346355277974)
            (0.1731513871100902,0.44999467586188074)
            (0.15433951910974159,0.4485735690302804)
            (0.13498477929743383,0.4460132487834519)
            (0.11519285261463158,0.4423911170981049)
            (0.0950636296551528,0.4377860957973464)
            (0.07468859577703583,0.4322758877552135)
            (0.054148917175653705,0.42593437993338457)
            (0.033514310010971,0.418829286731459)
            (0.012842730019823131,0.4110201225714905)
            (-0.007819127667661121,0.4025565796306499)
            (-0.028434572540536156,0.3934773706905053)
            (-0.04897499819022667,0.38380957880942296)
            (-0.06941741909697317,0.3735685356582013)
            (-0.08974160890073553,0.36275822966289706)
            (-0.10992699909392643,0.3513722243796702)
            (-0.12994950490612353,0.33939504759193523)
            (-0.149778446869706,0.32680399324688203)
            (-0.16937373285877783,0.3135712622521788)
            (-0.18868345669328515,0.29966635496105226)
            (-0.20764205575004602,0.28505861839813285)
            (-0.22616915116694772,0.2697198452992046)
            (-0.24416916975596611,0.25362682008678256)
            (-0.26153181632387185,0.23676370905443656)
            (-0.2781334287497914,0.21912419820006304)
            (-0.29383920648934,0.2007132920891161)
            (-0.308506257532708,0.18154870045317456)
            (-0.32198736143046247,0.161661755415095)
            (-0.3341352997558499,0.14109782064571894)
            (-0.3448075637682672,0.1199161736781407)
            (-0.35387121574825076,0.09818936325461823)
            (-0.36120765894147455,0.07600206415076682)
            (-0.3667170640752982,0.053449471607402176)
            (-0.3703222097418928,0.030635295532636737)
            (-0.3719715199718136,0.00766943031063107)
            (-0.37164112394285975,-0.015334611243924042)
            (-0.3693358173924048,-0.038262402011512577)
            (-0.36508886905946125,-0.06100133959321899)
            (-0.35896068358950567,-0.08344331568897857)
            (-0.3510363995620748,-0.10548721400867014)
            (-0.34142256250965064,-0.12704114160975982)
            (-0.33024306345819815,-0.1480243089932434)
            (-0.31763457016062907,-0.1683684880440379)
            (-0.30374169870548423,-0.18801899343508108)
            (-0.28871217696351587,-0.20693515177991909)
            (-0.2726922392547008,-0.22509024288675705)
            (-0.2558224658129128,-0.24247091815320201)
            (-0.2382342441579488,-0.2590761216362938)
            (-0.22004698592761085,-0.27491555883531504)
            (-0.20136618572261147,-0.29000777597229216)
            (-0.18228236140102547,-0.30437792785250506)
            (-0.1628708707346656,-0.31805532463569247)
            (-0.14319255932520733,-0.3310708565679296)
            (-0.12329516027241855,-0.3434544005720369)
            (-0.10321533767311865,-0.3552323133796263)
            (-0.08298124347665405,-0.3664251125778662)
            (-0.06261544014443912,-0.3770454396659929)
            (-0.04213802957619123,-0.3870963882527141)
            (-0.021569821709173605,-0.3965702663020687)
            (-0.0009353742428451126,-0.40544784440550813)
            (0.019734261389505108,-0.4136981230811571)
            (0.04039924262864398,-0.42127863181668335)
            (0.061009224575681975,-0.42813625177038533)
            (0.08150234759211165,-0.43420853353684263)
            (0.10180500359907742,-0.43942546196830007)
            (0.12183242111815223,-0.44371160247794167)
            (0.1414900637373237,-0.4469885482214434)
            (0.1606757882874783,-0.44917757564495797)
            (0.1792826608171037,-0.45020240756571633)
            (0.1972022841902997,-0.4499919785406456)
            (0.2143284546515208,-0.44848309695131133)
            (0.2305609395141803,-0.4456229020034428)
            (0.2458091569774166,-0.4413710215599103)
            (0.25999554353526255,-0.435701348096986)
            (0.27305841467350866,-0.4286033646523995)
            (0.2849541591895734,-0.42008296985252636)
            (0.29565865372123507,-0.4101627702945612)
            (0.305167837959612,-0.39888182897058017)
            (0.3134974478186046,-0.3862948792593344)
            (0.32068195855635523,-0.37247103446720686)
            (0.32677283780896743,-0.35749204217589864)
            (0.3318362458205727,-0.34145015000117795)
            (0.3359503441629115,-0.3244456641098817)
            (0.33920238371802347,-0.3065842934085427)
            (0.3416857379643963,-0.2879743802577937)
            (0.3434970303852501,-0.26872412257490863)
            (0.34473347795881304,-0.2489388921088433)
            (0.3454905397651083,-0.22871874951379545)
            (0.34585992457250114,-0.20815624877369113)
            (0.34592797745372034,-0.18733461185902173)
            (0.34577443601096386,-0.16632633968730046)
            (0.3454715237457428,-0.14519230808972483)
            (0.3450833325338953,-0.12398137823982384)
            (0.34466543808097444,-0.10273053062848027)
            (0.34426469079757493,-0.08146551097103016)
            (0.34391912831075994,-0.06020195621605239)
            (0.34365796310231966,-0.03894694988275248)
            (0.3435016078656625,-0.017700939025474108)
            (0.34346171073882215,0.0035400691281618313)
            (0.3435411817219396,0.024782123837334375)
            (0.3437341999824708,0.0460308611319848)
            (0.3440261995237024,0.06728905144807952)
            (0.3443938382859439,0.0885542676582732)
            (0.3448049636913553,0.10981677180037479)
            (0.345218596296331,0.13105771019138676)
            (0.34558496256878934,0.15224769446412725)
            (0.3458456173423974,0.17334583085171176)
            (0.34593370516320077,0.19429924236733495)
            (0.34577441604674686,0.21504310907421711)
            (0.345285693386588,0.23550123117416324)
            (0.34437924823940413,0.2555870989635858)
            (0.3429619236855423,0.2752054336222447)
            (0.3409374348482238,0.29425414409850803)
            (0.3382084848003632,0.3126266287679003)
            (0.33467922538969835,0.330214336719048)
            (0.330257997377399,0.3469094930049745)
            (0.3248602494424437,0.3626078854011975)
            (0.31841150427880954,0.37721160740329707)
            (0.31085021599553686,0.3906316534879819)
            (0.3021303497022436,0.4027902680055714)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.5557720125259997,0.6158043520469793)
            (0.5455765164282044,0.6322396831353423)
            (0.5326838650690542,0.6463102829842843)
            (0.5170638603139076,0.6579581031640647)
            (0.498746618430317,0.6671606162005348)
            (0.4778215428662003,0.6739309350317869)
            (0.45443332354622185,0.6783167164177716)
            (0.4287751780191171,0.6803978893458261)
            (0.40107975486821706,0.6802832946664286)
            (0.3716082887507178,0.6781063640583626)
            (0.3406387141341122,0.6740200033303217)
            (0.30845350198721166,0.6681908755793345)
            (0.2753279778170201,0.6607933026568683)
            (0.24151981467724,0.652003017848277)
            (0.2072602810809488,0.6419910080877875)
            (0.17274767533104982,0.6309176801993132)
            (0.1381432110287627,0.618927572723204)
            (0.10356944982392392,0.606144813365504)
            (0.06911122120285845,0.5926694928291129)
            (0.03481883605484985,0.5785750898973863)
            (0.0007132972032916723,0.5639070415396314)
            (-0.03320686233827028,0.5486825070971708)
            (-0.06695752637922037,0.5328913290310402)
            (-0.10056016129103218,0.5164981460833717)
            (-0.13403263787261438,0.4994455698410316)
            (-0.16738014070548726,0.481658294339863)
            (-0.20058658522545433,0.46304797212117216)
            (-0.23360694872604248,0.4435186604588599)
            (-0.2663609038082368,0.4229726194705714)
            (-0.2987281178232016,0.4013162303638288)
            (-0.3305455441711906,0.37846579766917104)
            (-0.3616069749500711,0.3543530041438052)
            (-0.39166504446571515,0.32892980089780793)
            (-0.4204357671528115,0.30217253765438323)
            (-0.4476055628650438,0.2740851680286033)
            (-0.47284057297580356,0.24470140112087402)
            (-0.49579791223607,0.2140857121463593)
            (-0.5161383472519189,0.18233316963856194)
            (-0.5335397581321526,0.1495680832208677)
            (-0.547710640742066,0.11594152221709371)
            (-0.558402856480948,0.08162779966125654)
            (-0.565422843988333,0.04682005683617355)
            (-0.5686405765627799,0.011725118733998549)
            (-0.5679956778412263,-0.0234421805891676)
            (-0.563500287489732,-0.05846498301507036)
            (-0.5552384837085065,-0.09313046980840813)
            (-0.5433623015796194,-0.12723576851788948)
            (-0.5280846150316743,-0.1605934744810429)
            (-0.5096693552104884,-0.19303657318538808)
            (-0.4884197018025588,-0.22442257322259063)
            (-0.46466499351165,-0.2546366905174516)
            (-0.4387471525907129,-0.28359396171032974)
            (-0.41100740575382194,-0.31124020656568313)
            (-0.38177401579635223,-0.3375518044289669)
            (-0.3513516257728735,-0.362534296293733)
            (-0.3200126749261846,-0.38621987015036063)
            (-0.28799118836123,-0.4086638311638156)
            (-0.2554790856130496,-0.42994019815348306)
            (-0.2226250091439143,-0.4501366022607154)
            (-0.18953555101042274,-0.4693486912415101)
            (-0.15627865869062604,-0.4876742624326097)
            (-0.12288892936860302,-0.5052073583390696)
            (-0.08937445246457273,-0.5220325605497277)
            (-0.05572482742263305,-0.5382197102306149)
            (-0.02191996175998169,-0.5538192670615109)
            (0.012060761815442203,-0.5688584938025112)
            (0.04622937352553357,-0.5833386216644723)
            (0.08058069401688422,-0.597233113554886)
            (0.11508463872560207,-0.6104870995623649)
            (0.14967987792853624,-0.6230180133918806)
            (0.18426925378811818,-0.6347174116477332)
            (0.21871730286915037,-0.6454539117063388)
            (0.25285014989394894,-0.655077140225276)
            (0.28645792470811593,-0.6634225448021256)
            (0.3192997127054462,-0.6703168874678462)
            (0.3511108871484941,-0.6755842118940365)
            (0.38161250203831426,-0.6790520574570214)
            (0.4105222616792597,-0.6805576833654273)
            (0.43756644448287546,-0.6799540653099354)
            (0.46249205976297325,-0.677115435564254)
            (0.4850784702940952,-0.6719421548257731)
            (0.5051477284164342,-0.6643647296571029)
            (0.5225729514530256,-0.6543468221799437)
            (0.5372841983360386,-0.6418871374034095)
            (0.5492714922633455,-0.627020116731561)
            (0.5585848471794692,-0.6098154121084542)
            (0.565331378633794,-0.5903761621354973)
            (0.5696697906908629,-0.5688361375100948)
            (0.5718027099981345,-0.5453558664952781)
            (0.5719674695255371,-0.520117890149898)
            (0.5704260171396204,-0.4933213302104101)
            (0.5674546340442921,-0.4651759785295288)
            (0.563334098160793,-0.43589613483448314)
            (0.5583408270046641,-0.405694428577194)
            (0.5527393977086881,-0.37477586046469374)
            (0.5467766855877326,-0.34333228989378994)
            (0.5406777047083507,-0.31153757634073764)
            (0.5346430903710441,-0.27954355648984486)
            (0.5288480468278215,-0.24747700555543048)
            (0.5234425018114266,-0.21543769216588401)
            (0.5185521651883919,-0.18349759286763018)
            (0.5142801799596802,-0.15170128646608533)
            (0.5107090736335229,-0.12006750184410778)
            (0.5079027578879898,-0.08859174740823646)
            (0.5059083748286498,-0.05724990768851319)
            (0.5047578402959915,-0.02600265452598519)
            (0.5044689820675068,0.005199511787347918)
            (0.5050462099500131,0.03641080084434021)
            (0.5064806854199335,0.06768447590964566)
            (0.5087499831771413,0.09906723678762341)
            (0.511817260065233,0.13059387386345458)
            (0.5156299730861008,0.16228241474021718)
            (0.5201182215684119,0.19412996551045186)
            (0.5251928306307225,0.22610942135966422)
            (0.530743342603691,0.2581671869703499)
            (0.5366361354945085,0.29022200741694903)
            (0.5427129355110578,0.32216496647023973)
            (0.5487900249216284,0.3538606631760538)
            (0.554658457584696,0.3851495310393818)
            (0.5600855741979942,0.41585121895157345)
            (0.5648180525836451,0.44576891091427095)
            (0.5685866344134254,0.47469442428657005)
            (0.5711125430775693,0.5024138951741213)
            (0.5721154574500914,0.5287138359102208)
            (0.5713227470240468,0.5533873342790746)
            (0.5684795221052604,0.5762401578034476)
            (0.5633589261782399,0.5970965293158279)
            (0.5557720125259997,0.6158043520469793)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.8871572867914687,0.8365644027808021)
            (0.8801840415251767,0.8587265718359396)
            (0.8681211879556922,0.8773338978904671)
            (0.8508444191493999,0.8922988629188883)
            (0.8283666726668253,0.9035954703772746)
            (0.8008376850288009,0.9112594231823127)
            (0.7685360179502457,0.9153861438943722)
            (0.7318540576939183,0.9161267101440312)
            (0.6912770413062619,0.9136818586715839)
            (0.6473576131715214,0.9082942857652049)
            (0.6006877198978529,0.9002395374869642)
            (0.5518697863625773,0.8898158373113217)
            (0.5014890762363732,0.8773332395554388)
            (0.4500889417106221,0.863102522667379)
            (0.3981503415409203,0.8474242460570062)
            (0.3460765977207996,0.8305783873313993)
            (0.2941839182672503,0.8128149537989594)
            (0.2426977844132034,0.7943459238316962)
            (0.19175492499302862,0.7753388216163348)
            (0.14141030669424767,0.7559121650120192)
            (0.09164836901065089,0.7361329531535048)
            (0.04239762510138786,0.7160162809427197)
            (-0.006452280456184847,0.69552708475698)
            (-0.05503194226328895,0.674583940796318)
            (-0.10347282737230434,0.6530647577255474)
            (-0.1518879522808469,0.6308141317458708)
            (-0.20035334700317814,0.6076520678187682)
            (-0.24889103529023165,0.5833837179681886)
            (-0.2974542655668381,0.5578097484585915)
            (-0.345915738283599,0.5307369237051341)
            (-0.39405957042019485,0.5019884869442246)
            (-0.4415776920313532,0.4714139262746076)
            (-0.488071260400458,0.43889773932736176)
            (-0.5330574893159995,0.40436684956679003)
            (-0.5759820204642063,0.3677963805032597)
            (-0.6162366210736623,0.32921355882547415)
            (-0.6531816009460966,0.2886995910988537)
            (-0.6861719389390126,0.24638943834655053)
            (-0.7145857375351691,0.20246949541307743)
            (-0.7378533299165592,0.15717326427738298)
            (-0.7554851879857191,0.11077518921521307)
            (-0.7670967524122013,0.06358289383118931)
            (-0.7724284418537246,0.01592812266940068)
            (-0.771359394421369,-0.031843259083265435)
            (-0.7639139278289383,-0.07938181735049582)
            (-0.7502602364821324,-0.12634524030265032)
            (-0.7307014229304679,-0.17240875133641503)
            (-0.705659530668451,-0.21727483726544083)
            (-0.6756537494682713,-0.26068191194151535)
            (-0.6412743555666414,-0.3024115772737548)
            (-0.6031541932460548,-0.3422941986251283)
            (-0.5619395853996445,-0.3802125776907171)
            (-0.5182624812712544,-0.41610358061531716)
            (-0.47271543015668854,-0.44995765937039783)
            (-0.42583064498072715,-0.4818162871435506)
            (-0.3780640325866651,-0.5117674104617075)
            (-0.3297846639422429,-0.5399390987662118)
            (-0.2812697790211818,-0.5664916431313705)
            (-0.23270510035750264,-0.5916084169902311)
            (-0.18418998582416027,-0.6154858607059754)
            (-0.13574679043167653,-0.6383229866844331)
            (-0.08733372093173845,-0.6603108210934453)
            (-0.03886043752386087,-0.6816222013733547)
            (0.009794339926298634,-0.7024023354592404)
            (0.058763952376569756,-0.7227604994987099)
            (0.1081743800269631,-0.7427632069679352)
            (0.15812503213963733,-0.7624291251677884)
            (0.20867054603568275,-0.781725947335346)
            (0.25980444795430374,-0.800569352670659)
            (0.31144557329162686,-0.8188241054116479)
            (0.3634281524376847,-0.8363072608531849)
            (0.4154964146857081,-0.8527933641432184)
            (0.46730442540562817,-0.8680214499974694)
            (0.5184216399269644,-0.8817035811831182)
            (0.568344334141723,-0.89353460347137)
            (0.6165126746739795,-0.9032027470941819)
            (0.6623327527883458,-0.9104006714206245)
            (0.7052024692138109,-0.9148365318931817)
            (0.744539770650474,-0.9162446469238715)
            (0.7798114510414564,-0.9143953574977921)
            (0.8105605823071336,-0.9091037030822411)
            (0.8364306570863048,-0.9002365828916357)
            (0.8571847189498208,-0.8877181298417175)
            (0.8727181121851669,-0.8715330933707064)
            (0.8830639726307223,-0.8517281040283735)
            (0.8883911558841088,-0.8284107743480513)
            (0.8889949014800111,-0.8017466738426571)
            (0.8852810996124676,-0.7719542977591726)
            (0.8777455029003604,-0.7392982263022779)
            (0.866949562867768,-0.704080740397372)
            (0.8534947392285497,-0.6666322190079971)
            (0.8379971197698715,-0.6273006892616583)
            (0.8210640103679858,-0.5864409323763679)
            (0.8032738377975273,-0.5444035643893667)
            (0.7851602959896382,-0.5015245103548303)
            (0.7672012106522603,-0.4581152740225158)
            (0.7498121500195933,-0.41445437269458496)
            (0.7333444174518037,-0.37078026025487626)
            (0.7180867597584807,-0.32728600210654696)
            (0.7042699335157443,-0.28411589626290773)
            (0.6920731940122418,-0.24136415783403287)
            (0.6816317963785503,-0.19907570265260047)
            (0.6730447027013805,-0.15724898297556042)
            (0.666381842316765,-0.11584074732319247)
            (0.6616904434260317,-0.07477252073719678)
            (0.6590001150113194,-0.033938534018345644)
            (0.6583264892332289,0.006785226509937453)
            (0.6596733272431967,0.04753122124357186)
            (0.6630330479279293,0.08843021349508537)
            (0.6683856712869952,0.1296011952041701)
            (0.6756961937822485,0.17114179498599927)
            (0.6849104515471264,0.2131195623731629)
            (0.6959495950892671,0.2555644876450979)
            (0.7087034049684361,0.29846306803085026)
            (0.723022820551475,0.3417541702175097)
            (0.7387122207927347,0.3853268683771943)
            (0.7555221644549971,0.42902035910553843)
            (0.773143437752702,0.4726259727878172)
            (0.7912033383250815,0.5158912181778466)
            (0.8092651172673536,0.5585257166263735)
            (0.8268313858944465,0.6002088075743731)
            (0.8433520643416172,0.6405985405617196)
            (0.8582371141720061,0.6793417136928943)
            (0.8708738821891825,0.7160845764173064)
            (0.8806484270563592,0.7504837872751378)
            (0.8869697532464933,0.7822172060026)
            (0.8892954910926667,0.8109941045329112)
            (0.8871572867914687,0.8365644027808021)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3036987608040662,1.0930836243642779)
            (1.295162310606181,1.1161509397523606)
            (1.2777301068084246,1.1341503186904462)
            (1.2513789246936569,1.1470543156089619)
            (1.2163516579555267,1.1549303329028038)
            (1.1731428190737119,1.1579374990396447)
            (1.1224694137566922,1.156320293117034)
            (1.0652294372220066,1.1503991555682451)
            (1.0024512073032545,1.140558440982408)
            (0.9352373842263849,1.127232171500207)
            (0.864707776323116,1.1108881339794134)
            (0.7919448894182604,1.092010927793817)
            (0.7179456859845303,1.0710846102546527)
            (0.6435822581572408,1.0485756016628698)
            (0.569573192458297,1.024916501329643)
            (0.49646643038312277,1.000491429958725)
            (0.4246335188602039,0.9756234539700672)
            (0.3542743884303434,0.9505645659923155)
            (0.2854312536788041,0.9254885960344041)
            (0.21800992161808253,0.9004873136510427)
            (0.1518067040598451,0.8755698571948479)
            (0.0865392133157219,0.8506654968407158)
            (0.02187951028468906,0.8256296085185084)
            (-0.04251170343236803,0.8002526112454822)
            (-0.1069509690405426,0.7742715054649051)
            (-0.17169904235985045,0.747383549344967)
            (-0.23692996203415675,0.7192615274890383)
            (-0.30270331019516455,0.6895700053621932)
            (-0.36894090401653773,0.6579819253231207)
            (-0.435409294422381,0.6241948879119429)
            (-0.5017095129506216,0.5879464754468436)
            (-0.567275434623173,0.5490280134887245)
            (-0.6313818657192888,0.5072962278263361)
            (-0.6931630002529157,0.4626823378771436)
            (-0.751641231449652,0.4151982285288953)
            (-0.8057655034486222,0.36493945750320217)
            (-0.8544575230726301,0.31208497980210637)
            (-0.896663321598436,0.2568935998312474)
            (-0.9314069686811564,0.1996972903316345)
            (-0.9578427930968071,0.1408916402692718)
            (-0.975302332606339,0.08092380651768392)
            (-0.9833324576026994,0.020278442116837398)
            (-0.9817216874145063,-0.040537846726217575)
            (-0.9705125975967034,-0.10101290501778898)
            (-0.9499993158032842,-0.1606456510759456)
            (-0.9207103091305049,-0.21896226414455483)
            (-0.8833778495931959,-0.2755313023618638)
            (-0.8388965819032919,-0.32997715787814147)
            (-0.7882744031708243,-0.3819913211467361)
            (-0.7325793241360599,-0.4313410123670682)
            (-0.6728860837953765,-0.47787484137624303)
            (-0.6102260455396711,-0.5215252739288206)
            (-0.545543365588918,-0.5623078077110495)
            (-0.47965967770412093,-0.6003168907026549)
            (-0.4132486846016725,-0.6357187425703346)
            (-0.3468211922249805,-0.6687413616425029)
            (-0.2807203623506336,-0.6996621109059545)
            (-0.21512636190235435,-0.7287933720410523)
            (-0.15006919119730233,-0.7564668330290885)
            (-0.08544828013164171,-0.7830170293234002)
            (-0.021057420535576025,-0.8087647888351638)
            (0.043386300305431294,-0.834001235850507)
            (0.1082107532134055,-0.858972988263743)
            (0.17375526605162628,-0.8838691369775897)
            (0.2403363662598058,-0.9088105277489856)
            (0.30821380434976947,-0.9338417768120173)
            (0.3775580336967944,-0.9589263457468888)
            (0.4484205284274353,-0.9839448824060393)
            (0.5207085408587537,-1.0086969078759858)
            (0.5941660623055014,-1.03290579938674)
            (0.6683627833662087,-1.056226890847481)
            (0.7426926908703331,-1.07825839128488)
            (0.8163835516223238,-1.0985547116209198)
            (0.8885179145208656,-1.1166416962320147)
            (0.9580654468699362,-1.1320331812453936)
            (1.0239254780360487,-1.1442482494565254)
            (1.0849776527780095,-1.1528285241239085)
            (1.1401377122884162,-1.15735484179312)
            (1.1884147383131531,-1.1574626678040567)
            (1.2289658136195283,-1.1528556663293146)
            (1.2611440385266415,-1.1433169078005838)
            (1.2845362241147116,-1.128717287637721)
            (1.2989873365201323,-1.1090208377544166)
            (1.304609825386907,-1.084286732184999)
            (1.3017772261667846,-1.054667915689371)
            (1.2911027477595358,-1.0204064143808138)
            (1.2734048020571407,-0.98182551521444)
            (1.2496624673692045,-0.9393191215968977)
            (1.2209645964001514,-0.8933387007435999)
            (1.188456613555195,-0.8443783305026424)
            (1.153288975100609,-0.7929584256049307)
            (1.1165708168433115,-0.7396087728834475)
            (1.0793315586404122,-0.6848515300114267)
            (1.0424922768046394,-0.6291848417792527)
            (1.0068476155004649,-0.5730677018999728)
            (0.9730580085095987,-0.5169066378352328)
            (0.9416511299795065,-0.4610447231541159)
            (0.9130308652071114,-0.40575332934065)
            (0.8874917315552466,-0.3512269203807961)
            (0.8652365872031315,-0.2975810731390317)
            (0.8463956074379743,-0.24485377918802548)
            (0.8310448228648124,-0.19300995436538804)
            (0.8192229240955257,-0.14194895596092036)
            (0.8109454643640756,-0.09151478902880344)
            (0.8062159677159108,-0.04150857750255543)
            (0.8050337303057402,0.008297213295930528)
            (0.8073982680330112,0.058143385035029374)
            (0.8133104259275973,0.10826807388830408)
            (0.8227701582296004,0.15889092669771945)
            (0.83577096334265,0.2101980310259071)
            (0.8522909692087811,0.26232821469921197)
            (0.8722807585181043,0.31536127659532515)
            (0.8956482271065596,0.3693086344776851)
            (0.9222410843111075,0.4241067805931907)
            (0.9518280034623957,0.4796138252480704)
            (0.9840798603124151,0.535609286980113)
            (1.0185528845005094,0.591797160009453)
            (1.0546758143648916,0.6478121603789802)
            (1.091743214999693,0.7032289266466445)
            (1.1289169396847991,0.7575738340788147)
            (1.1652372628402414,0.810338977593349)
            (1.1996445034957355,0.8609977922753671)
            (1.2310110461930477,0.9090217145262312)
            (1.2581826401864664,0.9538972443893866)
            (1.2800268312165153,0.995142752000754)
            (1.295485476584604,1.0323243791392311)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.003565796094443063,0.0076299861011681226)
            (0.007220712890029485,0.015271978474722036)
            (0.010965144300402371,0.02292597712066173)
            (0.014799484858079385,0.030591982038987223)
            (0.0187241297144527,0.0382699932296985)
            (0.022739474639789054,0.04596001069279555)
            (0.026845916023229718,0.05366203442827841)
            (0.031043850872790473,0.06137606443614705)
            (0.03533367681536167,0.06910210071640148)
            (0.03971579209670818,0.07684014326904169)
            (0.04419059558146942,0.08459019209406768)
            (0.04875848675315935,0.09235224719147947)
            (0.053419865714166445,0.10012630856127705)
            (0.05817513318575374,0.1079123762034604)
            (0.0630246905080588,0.11571045011802958)
            (0.0679689396400937,0.1235205303049845)
            (0.07300828315974514,0.13134261676432524)
            (0.07814312426377422,0.13917670949605176)
            (0.08337386676781673,0.14702280850016408)
            (0.08870091510638282,0.15488091377666213)
            (0.09412467433285741,0.16275102532554606)
            (0.09964555011949972,0.1706331431468157)
            (0.10526394875744363,0.17852726724047116)
            (0.11098027715669759,0.1864333976065124)
            (0.1167949428461445,0.19435153424493942)
            (0.12270835397354188,0.20228167715575227)
            (0.12872091930552165,0.21022382633895084)
            (0.13483304822759043,0.2181779817945352)
            (0.14104515074412938,0.22614414352250545)
            (0.14735763747839395,0.23412231152286136)
            (0.1537709196725145,0.24211248579560318)
            (0.1602854091874955,0.2501146663407307)
            (0.16690151850321638,0.25812885315824396)
            (0.17361966071843093,0.2661550462481432)
            (0.1804402495507673,0.274193245610428)
            (0.18736369933672847,0.28224345124509875)
            (0.19439042503169174,0.2903056631521552)
            (0.20152084220990915,0.29837988133159754)
            (0.20875536706450706,0.3064661057834256)
            (0.21609441640748647,0.3145643365076394)
            (0.22353840766972305,0.322674573504239)
            (0.23108775890096675,0.3307968167732245)
            (0.23874288876984215,0.33893106631459563)
            (0.2465042165638486,0.3470773221283527)
            (0.25437216218935954,0.3552355842144954)
            (0.26234714617162347,0.3634058525730241)
            (0.27042958965476277,0.37158812720393836)
            (0.27861991440177514,0.37978240810723857)
            (0.28691854279453216,0.3879886952829245)
            (0.2953258978337804,0.3962069887309962)
            (0.3038424031391405,0.4044372884514537)
            (0.31246848294910823,0.412679594444297)
            (0.32120456212105336,0.42093390670952613)
            (0.33005106613122054,0.429200225247141)
            (0.33900842107472867,0.43747855005714165)
            (0.34807705366557157,0.4457688811395281)
            (0.35725739123661715,0.45407121849430027)
            (0.3665498617396083,0.46238556212145837)
            (0.37595489374516206,0.47071191202100215)
            (0.38547291644277026,0.4790502681929317)
            (0.39510435964079926,0.4874006306372472)
            (0.4048496537664897,0.4957629993539483)
            (0.4147092298659572,0.5041373743430353)
            (0.4246835196041913,0.512523755604508)
            (0.4347729552650568,0.5209221431383666)
            (0.4449779697512926,0.5293325369446109)
            (0.45529899658451184,0.537754937023241)
            (0.4657364699052033,0.5461893433742571)
            (0.4762908244727289,0.5546357559976587)
            (0.4869624956653259,0.563094174893446)
            (0.4977519194801063,0.5715646000616194)
            (0.508659532533056,0.5800470315021784)
            (0.5196857720590358,0.5885414692151233)
            (0.5308310759117809,0.5970479132004539)
            (0.5420958825639012,0.6055663634581703)
            (0.5534806311068813,0.6140968199882726)
            (0.5649857612510795,0.6226392827907604)
            (0.5766117133257298,0.6311937518656344)
            (0.5883589282789399,0.6397602272128938)
            (0.600227847677692,0.6483387088325391)
            (0.6122189137078439,0.6569291967245704)
            (0.6243325691741263,0.6655316908889871)
            (0.6365692575001464,0.67414619132579)
            (0.6489294227283838,0.6827726980349786)
            (0.6614135095201942,0.6914112110165529)
            (0.674021963155807,0.7000617302705129)
            (0.6867552295343268,0.7087242557968588)
            (0.6996137551737323,0.7173987875955904)
            (0.7125979872108767,0.7260853256667078)
            (0.7257083734014883,0.7347838700102112)
            (0.7389453621201688,0.7434944206261)
            (0.7523094023603959,0.7522169775143749)
            (0.7658009437345209,0.7609515406750357)
            (0.7794204364737694,0.769698110108082)
            (0.7931683314282422,0.7784566858135141)
            (0.8070450800669143,0.787227267791332)
            (0.8210511344776356,0.7960098560415356)
            (0.8351869473671304,0.8048044505641253)
            (0.8494529720609969,0.8136110513591006)
            (0.8638496625037089,0.8224296584264619)
            (0.8783774732586137,0.8312602717662088)
            (0.893036859507934,0.8401028913783415)
            (0.9078282770527661,0.84895751726286)
            (0.9227521823130819,0.857824149419764)
            (0.9378090323277276,0.8667027878490542)
            (0.9529992847544229,0.87559343255073)
            (0.9683233978697637,0.8844960835247917)
            (0.9837818305692188,0.893410740771239)
            (0.9993750423671323,0.9023374042900723)
            (1.0151034933967233,0.9112760740812913)
            (1.0309676444100846,0.9202267501448959)
            (1.0469679567781847,0.9291894324808867)
            (1.0631048924908644,0.938164121089263)
            (1.0793789141568413,0.947150815970025)
            (1.0957904850037072,0.9561495171231731)
            (1.1123400688779272,0.9651602245487069)
            (1.1290281302448422,0.9741829382466264)
            (1.1458551341886662,0.9832176582169316)
            (1.1628215464124894,0.9922643844596226)
            (1.1799278332382757,1.0013231169746994)
            (1.197174461606864,1.0103938557621621)
            (1.2145618990779672,1.0194766008220106)
            (1.2320906138301722,1.0285713521542448)
            (1.2497610746609418,1.0376781097588648)
            (1.2675737509866127,1.0467968736358706)
            (1.2855291128423958,1.0559276437852623)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (5.545459675118828e-5,0.00880341723425114)
            (0.00022181838700475312,0.01760683446850228)
            (0.0004990913707606944,0.026410251702753417)
            (0.0008872735480190125,0.03521366893700456)
            (0.0013863649187797066,0.044017086171255694)
            (0.0019963654830427776,0.052820503405506834)
            (0.002717275240808226,0.06162392063975798)
            (0.00354909419207605,0.07042733787400912)
            (0.004491822336846252,0.07923075510826026)
            (0.005545459675118826,0.08803417234251139)
            (0.00671000620689378,0.09683758957676253)
            (0.00798546193217111,0.10564100681101367)
            (0.00937182685095082,0.11444442404526482)
            (0.010869100963232904,0.12324784127951596)
            (0.012477284269017364,0.13205125851376712)
            (0.0141963767683042,0.14085467574801824)
            (0.016026378461093418,0.1496580929822694)
            (0.017967289347385007,0.15846151021652052)
            (0.020019109427178973,0.16726492745077168)
            (0.022181838700475305,0.17606834468502278)
            (0.024455477167274035,0.18487176191927396)
            (0.02684002482757512,0.19367517915352506)
            (0.029335481681378606,0.20247859638777624)
            (0.03194184772868444,0.21128201362202734)
            (0.034659122969492674,0.2200854308562785)
            (0.03748730740380328,0.22888884809052965)
            (0.040426401031616266,0.2376922653247808)
            (0.04347640385293162,0.24649568255903193)
            (0.04663731586774936,0.2552990997932831)
            (0.049909137076069456,0.26410251702753423)
            (0.053291867477891934,0.27290593426178533)
            (0.0567855070732168,0.2817093514960365)
            (0.06039005586204403,0.29051276873028764)
            (0.06410551384437367,0.2993161859645388)
            (0.06793188102020566,0.30811960319878995)
            (0.07186915738954003,0.31692302043304105)
            (0.07591734295237676,0.3257264376672922)
            (0.08007643770871589,0.33452985490154336)
            (0.08434644165855738,0.3433332721357945)
            (0.08872735480190122,0.35213668937004555)
            (0.0932191771387475,0.36094010660429676)
            (0.09782190866909614,0.3697435238385479)
            (0.10253554939294715,0.37854694107279907)
            (0.10736009931030048,0.3873503583070501)
            (0.11229555842115627,0.3961537755413013)
            (0.11734192672551443,0.4049571927755525)
            (0.12249920422337489,0.4137606100098036)
            (0.12776739091473777,0.4225640272440547)
            (0.13314648679960306,0.4313674444783059)
            (0.1386364918779707,0.440170861712557)
            (0.14423740614984068,0.44897427894680814)
            (0.14994922961521312,0.4577776961810593)
            (0.15577196227408785,0.4665811134153104)
            (0.16170560412646506,0.4753845306495616)
            (0.16775015517234457,0.48418794788381275)
            (0.17390561541172647,0.49299136511806385)
            (0.18017198484461072,0.501794782352315)
            (0.18654926347099743,0.5105981995865662)
            (0.1930374512908864,0.5194016168208172)
            (0.19963654830427782,0.5282050340550685)
            (0.2063465545111716,0.5370084512893195)
            (0.21316746991156774,0.5458118685235707)
            (0.22009929450546625,0.5546152857578218)
            (0.2271420282928672,0.563418702992073)
            (0.2342956712737705,0.5722221202263241)
            (0.24156022344817613,0.5810255374605753)
            (0.2489356848160842,0.5898289546948263)
            (0.2564220553774947,0.5986323719290776)
            (0.26401933513240744,0.6074357891633287)
            (0.2717275240808226,0.6162392063975799)
            (0.27954662222274,0.6250426236318308)
            (0.2874766295581601,0.6338460408660821)
            (0.29551754608708236,0.6426494581003332)
            (0.30366937180950704,0.6514528753345844)
            (0.3119321067254339,0.6602562925688353)
            (0.32030575083486357,0.6690597098030867)
            (0.3287903041377953,0.6778631270373378)
            (0.33738576663422953,0.686666544271589)
            (0.3460921383241661,0.6954699615058402)
            (0.3549094192076049,0.7042733787400911)
            (0.36383760928454634,0.7130767959743424)
            (0.37287670855499,0.7218802132085935)
            (0.3820267170189359,0.7306836304428445)
            (0.39128763467638455,0.7394870476770958)
            (0.4006594615273354,0.748290464911347)
            (0.4101421975717886,0.7570938821455981)
            (0.41973584280974413,0.7658972993798493)
            (0.4294403972412019,0.7747007166141002)
            (0.43925586086616236,0.7835041338483515)
            (0.44918223368462507,0.7923075510826026)
            (0.45921951569659,0.8011109683168536)
            (0.4693677069020577,0.809914385551105)
            (0.47962680730102747,0.8187178027853561)
            (0.48999681689349955,0.8275212200196072)
            (0.5004777356794743,0.8363246372538584)
            (0.5110695636589511,0.8451280544881093)
            (0.5217723008319304,0.8539314717223605)
            (0.5325859471984122,0.8627348889566118)
            (0.5435105027583962,0.8715383061908627)
            (0.5545459675118828,0.880341723425114)
            (0.5656923414588716,0.8891451406593651)
            (0.5769496245993627,0.8979485578936163)
            (0.5883178169333564,0.9067519751278674)
            (0.5997969184608525,0.9155553923621186)
            (0.6113869291818507,0.9243588095963696)
            (0.6230878490963514,0.9331622268306208)
            (0.6348996782043544,0.9419656440648719)
            (0.6468224165058603,0.9507690612991232)
            (0.658856064000868,0.9595724785333744)
            (0.6710006206893783,0.9683758957676255)
            (0.6832560865713909,0.9771793130018767)
            (0.6956224616469059,0.9859827302361277)
            (0.7080997459159232,0.9947861474703789)
            (0.7206879393784429,1.00358956470463)
            (0.7333870420344649,1.012392981938881)
            (0.7461970538839897,1.0211963991731323)
            (0.7591179749270165,1.0299998164073836)
            (0.7721498051635456,1.0388032336416344)
            (0.7852925445935773,1.0476066508758857)
            (0.7985461932171113,1.056410068110137)
            (0.8119107510341474,1.065213485344388)
            (0.8253862180446864,1.074016902578639)
            (0.8389725942487275,1.0828203198128903)
            (0.852669879646271,1.0916237370471413)
            (0.8664780742373168,1.1004271542813926)
            (0.880397178021865,1.1092305715156436)
            (0.8944271909999156,1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0034770686880682836,0.007617979828782336)
            (-0.006865802645655826,0.015223953385178882)
            (-0.010166593929782133,0.022817920669189647)
            (-0.013379833978592161,0.03039988168081462)
            (-0.01650591361135634,0.037969836420053804)
            (-0.019545223028470563,0.0455277848869072)
            (-0.022498151811456174,0.053073727081374804)
            (-0.025365088922959987,0.06060766300345663)
            (-0.02814642270675429,0.06812959265315267)
            (-0.03084254088773681,0.0756395160304629)
            (-0.03345383057193075,0.08313743313538736)
            (-0.035980678246484786,0.09062334396792604)
            (-0.03842346977967303,0.09809724852807893)
            (-0.04078259042089507,0.10555914681584602)
            (-0.04305842480067597,0.11300903883122733)
            (-0.04525135693066623,0.12044692457422285)
            (-0.04736177020364184,0.1278728040448326)
            (-0.04939004739350422,0.1352866772430565)
            (-0.0513365706552803,0.1426885441688947)
            (-0.053201721525122425,0.15007840482234708)
            (-0.054985880920308434,0.15745625920341363)
            (-0.05668942913924156,0.1648221073120944)
            (-0.05831274586145065,0.1721759491483894)
            (-0.05985621014758987,0.17951778471229862)
            (-0.06132020043943889,0.1868476140038221)
            (-0.06270509455990285,0.1941654370229597)
            (-0.06401126971301234,0.2014712537697116)
            (-0.06523910248392348,0.20876506424407762)
            (-0.0663889688389177,0.2160468684460579)
            (-0.0674612441254021,0.22331666637565242)
            (-0.06845630307190906,0.23057445803286114)
            (-0.0693745197880965,0.23782024341768404)
            (-0.0702162677647478,0.24505402253012112)
            (-0.07098191987377184,0.25227579537017253)
            (-0.07167184836820288,0.25948556193783806)
            (-0.07228642488220068,0.2666833222331178)
            (-0.0728260204310505,0.27386907625601176)
            (-0.07329100541116298,0.28104282400652003)
            (-0.07368174960007436,0.2882045654846424)
            (-0.07399862215644615,0.29535430069037905)
            (-0.07424199162006546,0.30249202962372984)
            (-0.07441222591184486,0.30961775228469485)
            (-0.07450969233382233,0.3167314686732741)
            (-0.07453475756916135,0.3238331787894675)
            (-0.07448778768215084,0.3309228826332752)
            (-0.07436914811820514,0.3380005802046972)
            (-0.07417920370386416,0.3450662715037332)
            (-0.07391831864679321,0.3521199565303836)
            (-0.07358685653578308,0.359161635284648)
            (-0.07318518034074992,0.36619130776652675)
            (-0.07271365241273554,0.3732089739760197)
            (-0.07217263448390711,0.3802146339131269)
            (-0.07156248766755711,0.38720828757784825)
            (-0.07088357245810381,0.39418993497018384)
            (-0.07013624873109064,0.4011595760901337)
            (-0.06932087574318667,0.4081172109376976)
            (-0.06843781213218636,0.41506283951287587)
            (-0.0674874159170096,0.42199646181566836)
            (-0.06647004449770189,0.428918077846075)
            (-0.06538605465543404,0.4358276876040958)
            (-0.06423580255250236,0.44272529108973085)
            (-0.06301964373232868,0.44961088830298024)
            (-0.061737933119460214,0.4564844792438437)
            (-0.06039102501956975,0.46334606391232136)
            (-0.05897927311945539,0.47019564230841326)
            (-0.05750303048704078,0.4770332144321194)
            (-0.05596264957137502,0.48385878028343976)
            (-0.05435848220263268,0.49067233986237446)
            (-0.05269087959211381,0.49747389316892315)
            (-0.05096019233224392,0.504263440203086)
            (-0.04916677039657389,0.5110409809648633)
            (-0.04731096313978022,0.5178065154542546)
            (-0.04539311929766469,0.5245600436712603)
            (-0.04341358698715472,0.53130156561588)
            (-0.04137271370630312,0.538031081288114)
            (-0.03927084633428803,0.5447485906879624)
            (-0.0371083311314133,0.5514540938154249)
            (-0.03488551373910808,0.5581475906705017)
            (-0.03260273917992704,0.5648290812531924)
            (-0.030260351857550237,0.5714985655634975)
            (-0.027858695556783372,0.5781560436014168)
            (-0.025398113443557364,0.5848015153669504)
            (-0.02287894806492867,0.5914349808600982)
            (-0.02030154134907939,0.5980564400808601)
            (-0.017666234605316897,0.6046658930292363)
            (-0.014973368524074163,0.6112633397052266)
            (-0.012223283176909442,0.6178487801088312)
            (-0.009416318016506522,0.6244222142400501)
            (-0.006552811876674679,0.630983642098883)
            (-0.0036331029723487276,0.6375330636853302)
            (-0.000657528899588964,0.6440704789993915)
            (0.002373573364419225,0.6505958880410674)
            (0.00545986746136452,0.6571092908103572)
            (0.008601017651810412,0.6636106873072612)
            (0.011796688815194759,0.6701000775317796)
            (0.01504654644983018,0.6765774614839122)
            (0.01835025667290341,0.6830428391636587)
            (0.021707486220476344,0.6894962105710197)
            (0.025117902447484845,0.6959375757059947)
            (0.02858117332773989,0.7023669345685842)
            (0.03209696745392627,0.7087842871587877)
            (0.03566495403760377,0.7151896334766055)
            (0.03928480290920674,0.7215829735220375)
            (0.042956184518044026,0.7279643072950838)
            (0.04667876993229879,0.7343336347957441)
            (0.05045223083902888,0.7406909560240186)
            (0.054276239544166834,0.7470362709799075)
            (0.05815046897251957,0.7533695796634107)
            (0.06207459266776844,0.7596908820745278)
            (0.06604828479246952,0.7660001782132592)
            (0.07007122012805352,0.772297468079605)
            (0.07414307407482529,0.7785827516735648)
            (0.07826352265196447,0.784856028995139)
            (0.08243224249752544,0.7911173000443273)
            (0.08664891086843649,0.7973665648211297)
            (0.09091320564050138,0.8036038233255466)
            (0.09522480530839751,0.8098290755575775)
            (0.09958338898567723,0.8160423215172227)
            (0.10398863640476748,0.822243561204482)
            (0.10844022791696957,0.8284327946193556)
            (0.11293784449245954,0.8346100217618435)
            (0.1174811677202878,0.8407752426319455)
            (0.12206987980837931,0.8469284572296617)
            (0.1267036635835335,0.8530696655549921)
            (0.13138220249142482,0.8591988676079367)
            (0.13610518059660157,0.8653160633884958)
            (0.1408722825824867,0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0060853227227923865,0.00440170861712557)
            (-0.012142918147209178,0.00880341723425114)
            (-0.018172786273250374,0.01320512585137671)
            (-0.024174927100915983,0.01760683446850228)
            (-0.030149340630205988,0.02200854308562785)
            (-0.03609602686112041,0.02641025170275342)
            (-0.04201498579365923,0.03081196031987899)
            (-0.04790621742782246,0.03521366893700456)
            (-0.05376972176361009,0.03961537755413013)
            (-0.059605498801022117,0.0440170861712557)
            (-0.06541354854005857,0.04841879478838127)
            (-0.07119387098071941,0.05282050340550684)
            (-0.0769464661230047,0.05722221202263241)
            (-0.08267133396691435,0.06162392063975798)
            (-0.08836847451244842,0.06602562925688356)
            (-0.09403788775960689,0.07042733787400912)
            (-0.09967957370838978,0.0748290464911347)
            (-0.10529353235879706,0.07923075510826026)
            (-0.11087976371082875,0.08363246372538584)
            (-0.11643826776448483,0.0880341723425114)
            (-0.12196904451976537,0.09243588095963698)
            (-0.12747209397667025,0.09683758957676254)
            (-0.1329474161351996,0.10123929819388812)
            (-0.13839501099535328,0.10564100681101368)
            (-0.14381487855713143,0.11004271542813926)
            (-0.14920701882053397,0.11444442404526482)
            (-0.1545714317855609,0.1188461326623904)
            (-0.15990811745221226,0.12324784127951596)
            (-0.16521707582048797,0.12764954989664154)
            (-0.17049830689038814,0.13205125851376712)
            (-0.17575181066191273,0.1364529671308927)
            (-0.18097758713506168,0.14085467574801824)
            (-0.18617563630983505,0.14525638436514382)
            (-0.19134595818623285,0.1496580929822694)
            (-0.196488552764255,0.15405980159939497)
            (-0.2016034200439016,0.15846151021652052)
            (-0.2066905600251726,0.1628632188336461)
            (-0.21174997270806803,0.16726492745077168)
            (-0.21678165809258781,0.17166663606789725)
            (-0.221785616178732,0.1760683446850228)
            (-0.22676184696650065,0.18047005330214838)
            (-0.2317103504558937,0.18487176191927396)
            (-0.2366311266469111,0.18927347053639954)
            (-0.2415241755395529,0.19367517915352508)
            (-0.2463894971338192,0.19807688777065066)
            (-0.2512270914297099,0.20247859638777624)
            (-0.2560369584272249,0.20688030500490182)
            (-0.26081909812636433,0.21128201362202736)
            (-0.26557351052712824,0.21568372223915294)
            (-0.2703001956295165,0.22008543085627852)
            (-0.2749991534335292,0.2244871394734041)
            (-0.27967038393916627,0.22888884809052965)
            (-0.28431388714642775,0.23329055670765522)
            (-0.2889296630553137,0.2376922653247808)
            (-0.29351771166582397,0.24209397394190638)
            (-0.2980780329779587,0.24649568255903193)
            (-0.30261062699171776,0.2508973911761575)
            (-0.30711549370710134,0.2552990997932831)
            (-0.3115926331241092,0.25970080841040866)
            (-0.3160420452427416,0.26410251702753423)
            (-0.32046373006299833,0.26850422564465976)
            (-0.32485768758487943,0.2729059342617854)
            (-0.329223917808385,0.27730764287891096)
            (-0.33356242073351494,0.2817093514960365)
            (-0.3378731963602693,0.28611106011316206)
            (-0.342156244688648,0.29051276873028764)
            (-0.3464115657186513,0.29491447734741316)
            (-0.35063915945027885,0.2993161859645388)
            (-0.35483902588353083,0.30371789458166437)
            (-0.3590111650184072,0.30811960319878995)
            (-0.363155576854908,0.3125213118159155)
            (-0.36727226139303315,0.31692302043304105)
            (-0.3713612186327828,0.3213247290501666)
            (-0.37542244857415685,0.3257264376672922)
            (-0.3794559512171552,0.3301281462844178)
            (-0.3834617265617781,0.33452985490154336)
            (-0.38743977460802526,0.33893156351866893)
            (-0.3913900953558969,0.3433332721357945)
            (-0.395312688805393,0.3477349807529201)
            (-0.3992075549565134,0.3521366893700456)
            (-0.40307469380925826,0.3565383979871712)
            (-0.40691410536362754,0.36094010660429676)
            (-0.41072578961962114,0.36534181522142234)
            (-0.4145097465772393,0.3697435238385479)
            (-0.4182659762364818,0.3741452324556735)
            (-0.4219944785973486,0.37854694107279907)
            (-0.42569525365983996,0.38294864968992465)
            (-0.4293683014239556,0.38735035830705017)
            (-0.4330136218896957,0.39175206692417575)
            (-0.4366312150570602,0.3961537755413013)
            (-0.4402210809260491,0.4005554841584269)
            (-0.44378321949666255,0.4049571927755525)
            (-0.4473176307689003,0.40935890139267805)
            (-0.45082431474276236,0.41376061000980363)
            (-0.4543032714182489,0.4181623186269292)
            (-0.4577545007953598,0.42256402724405473)
            (-0.4611780028740951,0.4269657358611803)
            (-0.4645737776544549,0.4313674444783059)
            (-0.467941825136439,0.43576915309543146)
            (-0.4712821453200477,0.44017086171255704)
            (-0.47459473820528064,0.4445725703296826)
            (-0.4778796037921379,0.4489742789468082)
            (-0.48113674208061974,0.45337598756393377)
            (-0.48436615307072606,0.4577776961810593)
            (-0.4875678367624566,0.46217940479818487)
            (-0.49074179315581157,0.46658111341531044)
            (-0.49388802225079087,0.470982822032436)
            (-0.49700652404739476,0.4753845306495616)
            (-0.500097298545623,0.4797862392666872)
            (-0.5031603457454756,0.48418794788381275)
            (-0.5061956656469526,0.48858965650093833)
            (-0.5092032582500541,0.49299136511806385)
            (-0.5121831235547799,0.49739307373518943)
            (-0.5151352615611302,0.501794782352315)
            (-0.5180596722691049,0.5061964909694405)
            (-0.5209563556787039,0.5105981995865662)
            (-0.5238253117899274,0.5149999082036918)
            (-0.5266665406027753,0.5194016168208173)
            (-0.5294800421172475,0.5238033254379428)
            (-0.5322658163333442,0.5282050340550685)
            (-0.5350238632510653,0.532606742672194)
            (-0.5377541828704108,0.5370084512893195)
            (-0.5404567751913807,0.5414101599064451)
            (-0.543131640213975,0.5458118685235708)
            (-0.5457787779381937,0.5502135771406963)
            (-0.5483981883640369,0.5546152857578219)
            (-0.5509898714915044,0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.00704827924707603,1.454609855418324e-18)
            (-0.0141076494135023,2.909219710836648e-18)
            (-0.0211781104992788,5.818439421673296e-18)
            (-0.028259662504405553,3.878959614448864e-18)
            (-0.03535230542888252,3.878959614448864e-18)
            (-0.04245603927270974,7.757919228897728e-18)
            (-0.0495708640358872,1.1636878843346593e-17)
            (-0.05669677971841491,1.1636878843346593e-17)
            (-0.06383378632029282,1.1636878843346593e-17)
            (-0.070981883841521,7.757919228897728e-18)
            (-0.0781410722820994,1.5515838457795457e-17)
            (-0.08531135164202804,1.5515838457795457e-17)
            (-0.09249272192130693,1.5515838457795457e-17)
            (-0.09968518311993604,1.5515838457795457e-17)
            (-0.10688873523791542,2.3273757686693185e-17)
            (-0.114103378275245,2.3273757686693185e-17)
            (-0.12132911223192486,2.3273757686693185e-17)
            (-0.12856593710795491,2.3273757686693185e-17)
            (-0.13581385290333522,1.5515838457795457e-17)
            (-0.14307285961806576,3.1031676915590914e-17)
            (-0.1503429572521466,3.1031676915590914e-17)
            (-0.15762414580557757,1.5515838457795457e-17)
            (-0.1649164252783588,1.5515838457795457e-17)
            (-0.17221979567049034,4.654751537338637e-17)
            (-0.17953425698197206,4.654751537338637e-17)
            (-0.18685980921280407,4.654751537338637e-17)
            (-0.19419645236298627,4.654751537338637e-17)
            (-0.20154418643251867,3.1031676915590914e-17)
            (-0.2089030114214014,4.654751537338637e-17)
            (-0.2162729273296343,4.654751537338637e-17)
            (-0.22365393415721752,4.654751537338637e-17)
            (-0.23104603190415085,4.654751537338637e-17)
            (-0.23844922057043447,4.654751537338637e-17)
            (-0.24586350015606837,3.1031676915590914e-17)
            (-0.25328887066105243,3.1031676915590914e-17)
            (-0.26072533208538684,6.206335383118183e-17)
            (-0.26817288442907133,3.1031676915590914e-17)
            (-0.2756315276921062,3.1031676915590914e-17)
            (-0.2831012618744913,3.1031676915590914e-17)
            (-0.29058208697622656,6.206335383118183e-17)
            (-0.2980740029973122,3.1031676915590914e-17)
            (-0.30557700993774795,3.1031676915590914e-17)
            (-0.31309110779753385,3.1031676915590914e-17)
            (-0.3206162965766702,3.1031676915590914e-17)
            (-0.32815257627515665,6.206335383118183e-17)
            (-0.3356999468929935,9.309503074677274e-17)
            (-0.34325840843018035,9.309503074677274e-17)
            (-0.3508279608867175,6.206335383118183e-17)
            (-0.35840860426260496,6.206335383118183e-17)
            (-0.36600033855784264,6.206335383118183e-17)
            (-0.3736031637724306,6.206335383118183e-17)
            (-0.38121707990636877,9.309503074677274e-17)
            (-0.38884208695965716,9.309503074677274e-17)
            (-0.39647818493229575,9.309503074677274e-17)
            (-0.40412537382428465,9.309503074677274e-17)
            (-0.41178365363562375,9.309503074677274e-17)
            (-0.419453024366313,6.206335383118183e-17)
            (-0.4271334860163527,9.309503074677274e-17)
            (-0.4348250385857424,9.309503074677274e-17)
            (-0.44252768207448245,9.309503074677274e-17)
            (-0.4502414164825728,9.309503074677274e-17)
            (-0.4579662418100133,9.309503074677274e-17)
            (-0.46570215805680415,9.309503074677274e-17)
            (-0.47344916522294506,9.309503074677274e-17)
            (-0.48120726330843633,9.309503074677274e-17)
            (-0.48897645231327785,9.309503074677274e-17)
            (-0.49675673223746947,9.309503074677274e-17)
            (-0.5045481030810115,6.206335383118183e-17)
            (-0.5123505648439037,9.309503074677274e-17)
            (-0.5201641175261461,1.2412670766236366e-16)
            (-0.5279887611277387,6.206335383118183e-17)
            (-0.5358244956486817,1.2412670766236366e-16)
            (-0.5436713210889749,1.2412670766236366e-16)
            (-0.551529237448618,6.206335383118183e-17)
            (-0.5593982447276116,6.206335383118183e-17)
            (-0.5672783429259557,6.206335383118183e-17)
            (-0.5751695320436497,1.2412670766236366e-16)
            (-0.5830718120806941,6.206335383118183e-17)
            (-0.5909851830370887,1.2412670766236366e-16)
            (-0.5989096449128334,1.2412670766236366e-16)
            (-0.6068451977079286,1.2412670766236366e-16)
            (-0.6147918414223736,1.2412670766236366e-16)
            (-0.6227495760561693,1.2412670766236366e-16)
            (-0.6307184016093152,1.2412670766236366e-16)
            (-0.6386983180818112,1.2412670766236366e-16)
            (-0.6466893254736573,1.2412670766236366e-16)
            (-0.6546914237848537,6.206335383118183e-17)
            (-0.6627046130154005,1.2412670766236366e-16)
            (-0.6707288931652973,1.2412670766236366e-16)
            (-0.6787642642345446,1.2412670766236366e-16)
            (-0.6868107262231419,1.2412670766236366e-16)
            (-0.6948682791310896,1.2412670766236366e-16)
            (-0.7029369229583875,1.2412670766236366e-16)
            (-0.7110166577050356,1.2412670766236366e-16)
            (-0.7191074833710341,1.8619006149354548e-16)
            (-0.7272093999563826,1.2412670766236366e-16)
            (-0.7353224074610815,1.2412670766236366e-16)
            (-0.7434465058851306,1.8619006149354548e-16)
            (-0.7515816952285298,1.2412670766236366e-16)
            (-0.7597279754912796,1.2412670766236366e-16)
            (-0.7678853466733793,1.8619006149354548e-16)
            (-0.7760538087748294,1.2412670766236366e-16)
            (-0.7842333617956296,1.8619006149354548e-16)
            (-0.7924240057357801,1.2412670766236366e-16)
            (-0.8006257405952808,1.8619006149354548e-16)
            (-0.8088385663741318,1.2412670766236366e-16)
            (-0.8170624830723331,1.8619006149354548e-16)
            (-0.8252974906898844,1.8619006149354548e-16)
            (-0.8335435892267862,1.8619006149354548e-16)
            (-0.8418007786830382,1.8619006149354548e-16)
            (-0.8500690590586402,1.2412670766236366e-16)
            (-0.8583484303535929,1.8619006149354548e-16)
            (-0.8666388925678954,1.8619006149354548e-16)
            (-0.8749404457015483,1.8619006149354548e-16)
            (-0.8832530897545514,1.8619006149354548e-16)
            (-0.8915768247269048,1.8619006149354548e-16)
            (-0.8999116506186086,1.8619006149354548e-16)
            (-0.9082575674296622,1.8619006149354548e-16)
            (-0.9166145751600663,1.8619006149354548e-16)
            (-0.9249826738098204,1.2412670766236366e-16)
            (-0.9333618633789251,1.2412670766236366e-16)
            (-0.9417521438673798,1.8619006149354548e-16)
            (-0.9501535152751849,1.8619006149354548e-16)
            (-0.9585659776023402,1.8619006149354548e-16)
            (-0.9669895308488458,1.8619006149354548e-16)
            (-0.9754241750147015,1.8619006149354548e-16)
            (-0.9838699100999075,1.8619006149354548e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0060853227227923865,-0.00440170861712557)
            (-0.012142918147209178,-0.00880341723425114)
            (-0.018172786273250374,-0.013205125851376714)
            (-0.02417492710091598,-0.01760683446850228)
            (-0.030149340630205988,-0.02200854308562785)
            (-0.03609602686112041,-0.026410251702753428)
            (-0.042014985793659226,-0.03081196031987899)
            (-0.04790621742782245,-0.03521366893700456)
            (-0.053769721763610084,-0.03961537755413014)
            (-0.059605498801022117,-0.0440170861712557)
            (-0.06541354854005857,-0.04841879478838127)
            (-0.07119387098071941,-0.052820503405506855)
            (-0.07694646612300468,-0.057222212022632425)
            (-0.08267133396691434,-0.06162392063975798)
            (-0.0883684745124484,-0.06602562925688357)
            (-0.09403788775960688,-0.07042733787400912)
            (-0.09967957370838978,-0.07482904649113471)
            (-0.10529353235879704,-0.07923075510826028)
            (-0.11087976371082875,-0.08363246372538584)
            (-0.11643826776448483,-0.0880341723425114)
            (-0.12196904451976537,-0.092435880959637)
            (-0.12747209397667025,-0.09683758957676254)
            (-0.1329474161351996,-0.10123929819388812)
            (-0.13839501099535326,-0.10564100681101371)
            (-0.14381487855713143,-0.11004271542813929)
            (-0.14920701882053394,-0.11444442404526485)
            (-0.1545714317855609,-0.11884613266239044)
            (-0.15990811745221223,-0.12324784127951596)
            (-0.16521707582048797,-0.12764954989664157)
            (-0.1704983068903881,-0.13205125851376714)
            (-0.1757518106619127,-0.1364529671308927)
            (-0.18097758713506165,-0.14085467574801824)
            (-0.18617563630983505,-0.14525638436514382)
            (-0.19134595818623285,-0.14965809298226943)
            (-0.196488552764255,-0.15405980159939497)
            (-0.20160342004390158,-0.15846151021652055)
            (-0.2066905600251726,-0.1628632188336461)
            (-0.21174997270806803,-0.16726492745077168)
            (-0.2167816580925878,-0.1716666360678973)
            (-0.221785616178732,-0.1760683446850228)
            (-0.22676184696650065,-0.18047005330214838)
            (-0.2317103504558937,-0.184871761919274)
            (-0.2366311266469111,-0.18927347053639954)
            (-0.2415241755395529,-0.19367517915352508)
            (-0.2463894971338192,-0.19807688777065066)
            (-0.2512270914297099,-0.20247859638777624)
            (-0.2560369584272249,-0.20688030500490182)
            (-0.26081909812636433,-0.21128201362202742)
            (-0.26557351052712824,-0.21568372223915297)
            (-0.2703001956295165,-0.22008543085627857)
            (-0.27499915343352915,-0.22448713947340412)
            (-0.2796703839391662,-0.2288888480905297)
            (-0.28431388714642775,-0.23329055670765525)
            (-0.28892966305531365,-0.23769226532478088)
            (-0.29351771166582397,-0.24209397394190638)
            (-0.29807803297795865,-0.24649568255903193)
            (-0.30261062699171776,-0.25089739117615756)
            (-0.30711549370710134,-0.25529909979328314)
            (-0.3115926331241092,-0.2597008084104087)
            (-0.3160420452427415,-0.2641025170275343)
            (-0.3204637300629983,-0.2685042256446598)
            (-0.32485768758487943,-0.2729059342617854)
            (-0.329223917808385,-0.27730764287891096)
            (-0.3335624207335149,-0.2817093514960365)
            (-0.3378731963602693,-0.28611106011316206)
            (-0.342156244688648,-0.29051276873028764)
            (-0.34641156571865117,-0.29491447734741316)
            (-0.35063915945027885,-0.29931618596453885)
            (-0.3548390258835308,-0.3037178945816644)
            (-0.3590111650184072,-0.30811960319878995)
            (-0.363155576854908,-0.3125213118159156)
            (-0.36727226139303315,-0.3169230204330411)
            (-0.3713612186327828,-0.3213247290501666)
            (-0.37542244857415685,-0.3257264376672922)
            (-0.37945595121715514,-0.33012814628441783)
            (-0.3834617265617781,-0.33452985490154336)
            (-0.38743977460802526,-0.33893156351866893)
            (-0.39139009535589686,-0.3433332721357946)
            (-0.395312688805393,-0.3477349807529201)
            (-0.3992075549565134,-0.3521366893700456)
            (-0.4030746938092582,-0.3565383979871713)
            (-0.40691410536362754,-0.36094010660429676)
            (-0.41072578961962114,-0.36534181522142234)
            (-0.41450974657723927,-0.369743523838548)
            (-0.4182659762364817,-0.3741452324556735)
            (-0.4219944785973486,-0.37854694107279907)
            (-0.42569525365983996,-0.38294864968992465)
            (-0.4293683014239556,-0.38735035830705017)
            (-0.4330136218896957,-0.39175206692417575)
            (-0.4366312150570602,-0.3961537755413013)
            (-0.4402210809260491,-0.4005554841584269)
            (-0.44378321949666255,-0.4049571927755525)
            (-0.4473176307689002,-0.40935890139267805)
            (-0.45082431474276236,-0.41376061000980363)
            (-0.4543032714182489,-0.4181623186269292)
            (-0.4577545007953598,-0.42256402724405484)
            (-0.461178002874095,-0.42696573586118036)
            (-0.4645737776544549,-0.43136744447830594)
            (-0.46794182513643895,-0.4357691530954315)
            (-0.4712821453200476,-0.44017086171255715)
            (-0.47459473820528064,-0.44457257032968256)
            (-0.47787960379213784,-0.44897427894680825)
            (-0.48113674208061974,-0.4533759875639338)
            (-0.48436615307072584,-0.4577776961810594)
            (-0.48756783676245635,-0.4621794047981849)
            (-0.49074179315581157,-0.4665811134153105)
            (-0.49388802225079087,-0.4709828220324361)
            (-0.49700652404739465,-0.47538453064956177)
            (-0.500097298545623,-0.4797862392666872)
            (-0.5031603457454756,-0.48418794788381275)
            (-0.5061956656469526,-0.48858965650093844)
            (-0.509203258250054,-0.49299136511806385)
            (-0.5121831235547798,-0.49739307373518943)
            (-0.5151352615611301,-0.5017947823523151)
            (-0.5180596722691048,-0.5061964909694405)
            (-0.5209563556787038,-0.5105981995865663)
            (-0.5238253117899272,-0.5149999082036919)
            (-0.5266665406027752,-0.5194016168208174)
            (-0.5294800421172475,-0.523803325437943)
            (-0.532265816333344,-0.5282050340550686)
            (-0.5350238632510652,-0.5326067426721941)
            (-0.5377541828704107,-0.5370084512893196)
            (-0.5404567751913805,-0.5414101599064454)
            (-0.543131640213975,-0.5458118685235708)
            (-0.5457787779381936,-0.5502135771406964)
            (-0.5483981883640368,-0.5546152857578219)
            (-0.5509898714915044,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0034770686880682845,-0.007617979828782336)
            (-0.006865802645655827,-0.015223953385178882)
            (-0.010166593929782135,-0.022817920669189647)
            (-0.013379833978592165,-0.03039988168081462)
            (-0.016505913611356345,-0.037969836420053804)
            (-0.019545223028470563,-0.0455277848869072)
            (-0.022498151811456178,-0.053073727081374804)
            (-0.025365088922959994,-0.06060766300345663)
            (-0.028146422706754298,-0.06812959265315267)
            (-0.030842540887736816,-0.0756395160304629)
            (-0.03345383057193076,-0.08313743313538736)
            (-0.03598067824648479,-0.09062334396792604)
            (-0.03842346977967303,-0.09809724852807893)
            (-0.04078259042089507,-0.10555914681584602)
            (-0.04305842480067597,-0.11300903883122733)
            (-0.04525135693066624,-0.12044692457422285)
            (-0.04736177020364185,-0.1278728040448326)
            (-0.049390047393504236,-0.1352866772430565)
            (-0.051336570655280314,-0.1426885441688947)
            (-0.05320172152512244,-0.15007840482234708)
            (-0.054985880920308434,-0.15745625920341363)
            (-0.05668942913924159,-0.1648221073120944)
            (-0.05831274586145068,-0.1721759491483894)
            (-0.059856210147589885,-0.17951778471229862)
            (-0.06132020043943889,-0.1868476140038221)
            (-0.06270509455990285,-0.1941654370229597)
            (-0.06401126971301235,-0.2014712537697116)
            (-0.06523910248392348,-0.20876506424407762)
            (-0.06638896883891773,-0.2160468684460579)
            (-0.0674612441254021,-0.22331666637565242)
            (-0.06845630307190906,-0.23057445803286114)
            (-0.06937451978809651,-0.23782024341768404)
            (-0.07021626776474783,-0.24505402253012112)
            (-0.07098191987377185,-0.25227579537017253)
            (-0.07167184836820291,-0.25948556193783806)
            (-0.0722864248822007,-0.2666833222331178)
            (-0.07282602043105052,-0.27386907625601176)
            (-0.07329100541116301,-0.28104282400652003)
            (-0.07368174960007436,-0.2882045654846424)
            (-0.07399862215644615,-0.29535430069037905)
            (-0.07424199162006548,-0.30249202962372984)
            (-0.07441222591184489,-0.30961775228469485)
            (-0.07450969233382236,-0.3167314686732741)
            (-0.07453475756916136,-0.3238331787894675)
            (-0.07448778768215086,-0.3309228826332752)
            (-0.07436914811820516,-0.3380005802046972)
            (-0.07417920370386422,-0.3450662715037332)
            (-0.07391831864679324,-0.3521199565303836)
            (-0.0735868565357831,-0.359161635284648)
            (-0.07318518034074999,-0.36619130776652675)
            (-0.0727136524127356,-0.3732089739760197)
            (-0.07217263448390712,-0.3802146339131269)
            (-0.07156248766755718,-0.38720828757784825)
            (-0.07088357245810384,-0.39418993497018384)
            (-0.07013624873109064,-0.4011595760901337)
            (-0.0693208757431867,-0.4081172109376976)
            (-0.06843781213218639,-0.41506283951287587)
            (-0.06748741591700963,-0.42199646181566836)
            (-0.06647004449770191,-0.428918077846075)
            (-0.06538605465543407,-0.4358276876040958)
            (-0.06423580255250241,-0.44272529108973085)
            (-0.06301964373232871,-0.44961088830298024)
            (-0.06173793311946024,-0.4564844792438437)
            (-0.06039102501956977,-0.46334606391232136)
            (-0.058979273119455417,-0.47019564230841326)
            (-0.0575030304870408,-0.4770332144321194)
            (-0.05596264957137505,-0.48385878028343976)
            (-0.05435848220263268,-0.49067233986237446)
            (-0.05269087959211386,-0.49747389316892315)
            (-0.05096019233224397,-0.504263440203086)
            (-0.04916677039657394,-0.5110409809648633)
            (-0.04731096313978027,-0.5178065154542546)
            (-0.045393119297664736,-0.5245600436712603)
            (-0.04341358698715477,-0.53130156561588)
            (-0.04137271370630317,-0.538031081288114)
            (-0.03927084633428808,-0.5447485906879624)
            (-0.037108331131413354,-0.5514540938154249)
            (-0.03488551373910808,-0.5581475906705017)
            (-0.032602739179927134,-0.5648290812531924)
            (-0.030260351857550286,-0.5714985655634975)
            (-0.02785869555678342,-0.5781560436014168)
            (-0.025398113443557413,-0.5848015153669504)
            (-0.022878948064928722,-0.5914349808600982)
            (-0.02030154134907944,-0.5980564400808601)
            (-0.017666234605316945,-0.6046658930292363)
            (-0.014973368524074212,-0.6112633397052266)
            (-0.01222328317690949,-0.6178487801088312)
            (-0.009416318016506522,-0.6244222142400501)
            (-0.006552811876674729,-0.630983642098883)
            (-0.0036331029723487775,-0.6375330636853302)
            (-0.0006575288995890136,-0.6440704789993915)
            (0.0023735733644192746,-0.6505958880410674)
            (0.005459867461364469,-0.6571092908103572)
            (0.008601017651810362,-0.6636106873072612)
            (0.011796688815194708,-0.6701000775317796)
            (0.015046546449830129,-0.6765774614839122)
            (0.01835025667290336,-0.6830428391636587)
            (0.021707486220476295,-0.6894962105710197)
            (0.025117902447484797,-0.6959375757059947)
            (0.02858117332773984,-0.7023669345685842)
            (0.032096967453926165,-0.7087842871587877)
            (0.035664954037603724,-0.7151896334766055)
            (0.03928480290920668,-0.7215829735220375)
            (0.04295618451804398,-0.7279643072950838)
            (0.04667876993229869,-0.7343336347957441)
            (0.050452230839028785,-0.7406909560240186)
            (0.054276239544166785,-0.7470362709799075)
            (0.05815046897251952,-0.7533695796634107)
            (0.06207459266776844,-0.7596908820745278)
            (0.06604828479246946,-0.7660001782132592)
            (0.07007122012805346,-0.772297468079605)
            (0.07414307407482514,-0.7785827516735648)
            (0.07826352265196442,-0.784856028995139)
            (0.08243224249752538,-0.7911173000443273)
            (0.08664891086843643,-0.7973665648211297)
            (0.09091320564050123,-0.8036038233255466)
            (0.09522480530839736,-0.8098290755575775)
            (0.09958338898567719,-0.8160423215172227)
            (0.10398863640476738,-0.822243561204482)
            (0.10844022791696951,-0.8284327946193556)
            (0.1129378444924595,-0.8346100217618435)
            (0.11748116772028774,-0.8407752426319455)
            (0.12206987980837922,-0.8469284572296617)
            (0.12670366358353344,-0.8530696655549921)
            (0.1313822024914247,-0.8591988676079367)
            (0.1361051805966015,-0.8653160633884958)
            (0.14087228258248669,-0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (5.545459675118983e-5,-0.00880341723425114)
            (0.0002218183870047562,-0.01760683446850228)
            (0.0004990913707606992,-0.02641025170275342)
            (0.0008872735480190187,-0.03521366893700456)
            (0.0013863649187797165,-0.0440170861712557)
            (0.001996365483042787,-0.05282050340550684)
            (0.0027172752408082383,-0.06162392063975798)
            (0.003549094192076062,-0.07042733787400912)
            (0.004491822336846264,-0.07923075510826026)
            (0.005545459675118847,-0.0880341723425114)
            (0.006710006206893799,-0.09683758957676253)
            (0.007985461932171131,-0.10564100681101368)
            (0.009371826850950839,-0.11444442404526482)
            (0.010869100963232929,-0.12324784127951596)
            (0.012477284269017388,-0.13205125851376712)
            (0.014196376768304224,-0.14085467574801824)
            (0.016026378461093442,-0.14965809298226937)
            (0.01796728934738503,-0.15846151021652052)
            (0.02001910942717901,-0.16726492745077168)
            (0.02218183870047535,-0.1760683446850228)
            (0.024455477167274066,-0.18487176191927393)
            (0.026840024827575158,-0.19367517915352506)
            (0.02933548168137864,-0.20247859638777624)
            (0.03194184772868448,-0.21128201362202736)
            (0.03465912296949272,-0.2200854308562785)
            (0.037487307403803315,-0.22888884809052965)
            (0.0404264010316163,-0.23769226532478077)
            (0.04347640385293167,-0.24649568255903193)
            (0.046637315867749406,-0.2552990997932831)
            (0.049909137076069504,-0.26410251702753423)
            (0.053291867477891997,-0.27290593426178533)
            (0.05678550707321685,-0.2817093514960365)
            (0.060390055862044094,-0.29051276873028764)
            (0.06410551384437371,-0.29931618596453874)
            (0.06793188102020573,-0.30811960319878995)
            (0.07186915738954007,-0.31692302043304105)
            (0.07591734295237677,-0.32572643766729215)
            (0.08007643770871598,-0.33452985490154336)
            (0.08434644165855744,-0.34333327213579445)
            (0.08872735480190133,-0.3521366893700456)
            (0.09321917713874757,-0.36094010660429676)
            (0.0978219086690962,-0.36974352383854786)
            (0.1025355493929472,-0.378546941072799)
            (0.10736009931030056,-0.3873503583070501)
            (0.1122955584211563,-0.39615377554130127)
            (0.1173419267255145,-0.4049571927755525)
            (0.122499204223375,-0.4137606100098036)
            (0.12776739091473788,-0.42256402724405473)
            (0.13314648679960314,-0.4313674444783059)
            (0.13863649187797078,-0.440170861712557)
            (0.1442374061498408,-0.44897427894680814)
            (0.1499492296152132,-0.4577776961810593)
            (0.1557719622740879,-0.4665811134153104)
            (0.16170560412646512,-0.47538453064956154)
            (0.16775015517234462,-0.4841879478838127)
            (0.17390561541172656,-0.49299136511806385)
            (0.1801719848446108,-0.501794782352315)
            (0.1865492634709975,-0.5105981995865662)
            (0.1930374512908865,-0.5194016168208172)
            (0.1996365483042779,-0.5282050340550685)
            (0.20634655451117168,-0.5370084512893195)
            (0.21316746991156788,-0.5458118685235707)
            (0.2200992945054664,-0.5546152857578218)
            (0.22714202829286728,-0.563418702992073)
            (0.2342956712737706,-0.5722221202263241)
            (0.2415602234481763,-0.5810255374605753)
            (0.24893568481608427,-0.5898289546948263)
            (0.2564220553774947,-0.5986323719290775)
            (0.26401933513240755,-0.6074357891633287)
            (0.2717275240808228,-0.6162392063975799)
            (0.2795466222227402,-0.6250426236318308)
            (0.28747662955816017,-0.6338460408660821)
            (0.2955175460870824,-0.6426494581003332)
            (0.303669371809507,-0.6514528753345843)
            (0.31193210672543414,-0.6602562925688356)
            (0.32030575083486373,-0.6690597098030867)
            (0.3287903041377955,-0.6778631270373379)
            (0.3373857666342296,-0.6866665442715889)
            (0.3460921383241662,-0.6954699615058402)
            (0.35490941920760516,-0.7042733787400912)
            (0.3638376092845464,-0.7130767959743423)
            (0.3728767085549901,-0.7218802132085935)
            (0.3820267170189362,-0.7306836304428447)
            (0.3912876346763846,-0.7394870476770957)
            (0.40065946152733545,-0.7482904649113469)
            (0.4101421975717886,-0.757093882145598)
            (0.41973584280974413,-0.7658972993798491)
            (0.4294403972412021,-0.7747007166141002)
            (0.4392558608661624,-0.7835041338483514)
            (0.44918223368462495,-0.7923075510826025)
            (0.4592195156965901,-0.8011109683168536)
            (0.46936770690205776,-0.809914385551105)
            (0.4796268073010277,-0.8187178027853561)
            (0.4899968168934998,-0.8275212200196072)
            (0.5004777356794745,-0.8363246372538584)
            (0.5110695636589514,-0.8451280544881095)
            (0.5217723008319306,-0.8539314717223605)
            (0.5325859471984123,-0.8627348889566118)
            (0.5435105027583965,-0.8715383061908629)
            (0.554545967511883,-0.880341723425114)
            (0.5656923414588718,-0.8891451406593652)
            (0.5769496245993629,-0.8979485578936163)
            (0.5883178169333565,-0.9067519751278674)
            (0.5997969184608526,-0.9155553923621186)
            (0.6113869291818509,-0.9243588095963696)
            (0.6230878490963516,-0.9331622268306208)
            (0.6348996782043547,-0.941965644064872)
            (0.6468224165058603,-0.9507690612991231)
            (0.658856064000868,-0.9595724785333742)
            (0.6710006206893783,-0.9683758957676254)
            (0.6832560865713909,-0.9771793130018765)
            (0.6956224616469061,-0.9859827302361277)
            (0.7080997459159235,-0.9947861474703789)
            (0.7206879393784431,-1.00358956470463)
            (0.7333870420344651,-1.012392981938881)
            (0.7461970538839898,-1.0211963991731323)
            (0.7591179749270167,-1.0299998164073836)
            (0.7721498051635458,-1.0388032336416344)
            (0.7852925445935776,-1.0476066508758857)
            (0.7985461932171115,-1.056410068110137)
            (0.8119107510341477,-1.065213485344388)
            (0.8253862180446866,-1.074016902578639)
            (0.8389725942487276,-1.0828203198128903)
            (0.8526698796462712,-1.0916237370471413)
            (0.8664780742373173,-1.1004271542813926)
            (0.8803971780218653,-1.1092305715156436)
            (0.8944271909999159,-1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (0.0035657960944430614,-0.007629986101168123)
            (0.00722071289002948,-0.01527197847472204)
            (0.010965144300402364,-0.022925977120661734)
            (0.014799484858079375,-0.030591982038987227)
            (0.01872412971445269,-0.0382699932296985)
            (0.022739474639789044,-0.045960010692795567)
            (0.0268459160232297,-0.05366203442827842)
            (0.031043850872790452,-0.06137606443614706)
            (0.035333676815361655,-0.06910210071640148)
            (0.03971579209670816,-0.07684014326904169)
            (0.0441905955814694,-0.08459019209406769)
            (0.04875848675315932,-0.09235224719147948)
            (0.05341986571416644,-0.10012630856127708)
            (0.058175133185753715,-0.10791237620346045)
            (0.06302469050805877,-0.11571045011802959)
            (0.06796893964009368,-0.12352053030498451)
            (0.0730082831597451,-0.13134261676432527)
            (0.07814312426377418,-0.13917670949605176)
            (0.08337386676781669,-0.14702280850016408)
            (0.0887009151063828,-0.1548809137766622)
            (0.09412467433285737,-0.1627510253255461)
            (0.09964555011949966,-0.1706331431468157)
            (0.10526394875744358,-0.17852726724047116)
            (0.11098027715669756,-0.18643339760651242)
            (0.11679494284614444,-0.19435153424493942)
            (0.12270835397354181,-0.2022816771557523)
            (0.1287209193055216,-0.21022382633895087)
            (0.13483304822759037,-0.21817798179453526)
            (0.1410451507441293,-0.22614414352250548)
            (0.14735763747839392,-0.2341223115228614)
            (0.15377091967251444,-0.2421124857956032)
            (0.16028540918749545,-0.2501146663407307)
            (0.16690151850321636,-0.258128853158244)
            (0.17361966071843085,-0.2661550462481432)
            (0.18044024955076723,-0.27419324561042807)
            (0.18736369933672847,-0.2822434512450988)
            (0.19439042503169168,-0.2903056631521552)
            (0.20152084220990907,-0.29837988133159754)
            (0.20875536706450698,-0.30646610578342565)
            (0.2160944164074865,-0.3145643365076395)
            (0.223538407669723,-0.3226745735042391)
            (0.23108775890096675,-0.3307968167732246)
            (0.2387428887698421,-0.33893106631459574)
            (0.24650421656384855,-0.3470773221283528)
            (0.25437216218935943,-0.35523558421449547)
            (0.2623471461716234,-0.36340585257302416)
            (0.2704295896547627,-0.3715881272039384)
            (0.27861991440177514,-0.3797824081072386)
            (0.2869185427945321,-0.3879886952829245)
            (0.2953258978337803,-0.3962069887309963)
            (0.30384240313914057,-0.4044372884514538)
            (0.31246848294910806,-0.412679594444297)
            (0.32120456212105325,-0.4209339067095262)
            (0.3300510661312204,-0.4292002252471411)
            (0.3390084210747286,-0.4374785500571417)
            (0.3480770536655715,-0.44576888113952823)
            (0.3572573912366171,-0.4540712184943004)
            (0.36654986173960824,-0.4623855621214584)
            (0.375954893745162,-0.47071191202100227)
            (0.3854729164427702,-0.47905026819293184)
            (0.39510435964079915,-0.48740063063724726)
            (0.4048496537664897,-0.49576299935394835)
            (0.4147092298659571,-0.5041373743430354)
            (0.4246835196041912,-0.512523755604508)
            (0.4347729552650567,-0.5209221431383666)
            (0.4449779697512925,-0.529332536944611)
            (0.4552989965845118,-0.537754937023241)
            (0.4657364699052033,-0.5461893433742571)
            (0.47629082447272886,-0.5546357559976587)
            (0.4869624956653259,-0.5630941748934462)
            (0.4977519194801063,-0.5715646000616195)
            (0.508659532533056,-0.5800470315021785)
            (0.5196857720590358,-0.5885414692151234)
            (0.5308310759117807,-0.5970479132004539)
            (0.5420958825639011,-0.6055663634581704)
            (0.5534806311068813,-0.6140968199882728)
            (0.5649857612510794,-0.6226392827907606)
            (0.5766117133257298,-0.6311937518656345)
            (0.5883589282789397,-0.639760227212894)
            (0.6002278476776919,-0.6483387088325392)
            (0.6122189137078436,-0.6569291967245705)
            (0.6243325691741263,-0.6655316908889872)
            (0.6365692575001461,-0.6741461913257901)
            (0.6489294227283837,-0.6827726980349788)
            (0.6614135095201943,-0.6914112110165532)
            (0.674021963155807,-0.700061730270513)
            (0.6867552295343266,-0.7087242557968588)
            (0.6996137551737321,-0.7173987875955905)
            (0.7125979872108766,-0.7260853256667079)
            (0.7257083734014883,-0.7347838700102114)
            (0.7389453621201688,-0.7434944206261002)
            (0.7523094023603961,-0.7522169775143751)
            (0.7658009437345208,-0.7609515406750358)
            (0.7794204364737691,-0.769698110108082)
            (0.793168331428242,-0.7784566858135141)
            (0.8070450800669143,-0.7872272677913322)
            (0.8210511344776357,-0.7960098560415358)
            (0.8351869473671304,-0.8048044505641255)
            (0.8494529720609969,-0.8136110513591007)
            (0.8638496625037088,-0.822429658426462)
            (0.8783774732586136,-0.8312602717662089)
            (0.8930368595079341,-0.8401028913783417)
            (0.9078282770527661,-0.8489575172628601)
            (0.9227521823130819,-0.8578241494197643)
            (0.9378090323277274,-0.8667027878490543)
            (0.9529992847544229,-0.8755934325507302)
            (0.9683233978697633,-0.8844960835247918)
            (0.9837818305692185,-0.8934107407712392)
            (0.9993750423671323,-0.9023374042900724)
            (1.0151034933967233,-0.9112760740812914)
            (1.0309676444100846,-0.9202267501448962)
            (1.0469679567781844,-0.9291894324808869)
            (1.0631048924908644,-0.9381641210892632)
            (1.0793789141568413,-0.9471508159700252)
            (1.095790485003707,-0.9561495171231732)
            (1.1123400688779272,-0.965160224548707)
            (1.1290281302448422,-0.9741829382466265)
            (1.1458551341886662,-0.9832176582169317)
            (1.1628215464124894,-0.9922643844596227)
            (1.1799278332382757,-1.0013231169746994)
            (1.1971744616068638,-1.0103938557621621)
            (1.2145618990779674,-1.0194766008220109)
            (1.2320906138301722,-1.0285713521542448)
            (1.2497610746609416,-1.037678109758865)
            (1.267573750986613,-1.046796873635871)
            (1.2855291128423956,-1.0559276437852623)
            (1.3036276308823773,-1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.006113050021167981,-0.00440170861712557)
            (0.012253827340711556,-0.00880341723425114)
            (0.018422331958630724,-0.01320512585137671)
            (0.02461856387492549,-0.01760683446850228)
            (0.03084252308959584,-0.02200854308562785)
            (0.037094209602641794,-0.02641025170275342)
            (0.043373623414063346,-0.03081196031987899)
            (0.049680764523860485,-0.03521366893700456)
            (0.056015632932033224,-0.03961537755413013)
            (0.06237822863858154,-0.0440170861712557)
            (0.06876855164350547,-0.04841879478838127)
            (0.07518660194680497,-0.05282050340550684)
            (0.08163237954848009,-0.05722221202263241)
            (0.0881058844485308,-0.06162392063975798)
            (0.09460711664695709,-0.06602562925688356)
            (0.101136076143759,-0.07042733787400912)
            (0.10769276293893648,-0.0748290464911347)
            (0.11427717703248957,-0.07923075510826026)
            (0.12088931842441825,-0.08363246372538584)
            (0.1275291871147225,-0.0880341723425114)
            (0.13419678310340236,-0.09243588095963698)
            (0.1408921063904578,-0.09683758957676254)
            (0.1476151569758889,-0.10123929819388812)
            (0.1543659348596955,-0.10564100681101368)
            (0.16114444004187778,-0.11004271542813926)
            (0.16795067252243562,-0.11444442404526482)
            (0.17478463230136904,-0.1188461326623904)
            (0.18164631937867803,-0.12324784127951596)
            (0.18853573375436267,-0.12764954989664154)
            (0.19545287542842288,-0.13205125851376712)
            (0.20239774440085867,-0.1364529671308927)
            (0.20937034067167007,-0.14085467574801824)
            (0.21637066424085705,-0.14525638436514382)
            (0.2233987151084197,-0.1496580929822694)
            (0.23045449327435785,-0.15405980159939497)
            (0.23753799873867162,-0.15846151021652052)
            (0.24464923150136098,-0.1628632188336461)
            (0.251788191562426,-0.16726492745077168)
            (0.25895487892186647,-0.17166663606789725)
            (0.26614929357968264,-0.1760683446850228)
            (0.2733714355358744,-0.18047005330214838)
            (0.2806213047904418,-0.18487176191927396)
            (0.28789890134338464,-0.18927347053639954)
            (0.2952042251947032,-0.19367517915352508)
            (0.3025372763443973,-0.19807688777065066)
            (0.30989805479246707,-0.20247859638777624)
            (0.31728656053891235,-0.20688030500490182)
            (0.3247027935837332,-0.21128201362202736)
            (0.33214675392692977,-0.21568372223915294)
            (0.3396184415685019,-0.22008543085627852)
            (0.3471178565084495,-0.2244871394734041)
            (0.35464499874677285,-0.22888884809052965)
            (0.36219986828347167,-0.23329055670765522)
            (0.3697824651185462,-0.2376922653247808)
            (0.3773927892519962,-0.24209397394190638)
            (0.3850308406838219,-0.24649568255903193)
            (0.3926966194140231,-0.2508973911761575)
            (0.4003901254426,-0.2552990997932831)
            (0.40811135876955246,-0.25970080841040866)
            (0.4158603193948805,-0.26410251702753423)
            (0.42363700731858406,-0.26850422564465976)
            (0.43144142254066337,-0.2729059342617854)
            (0.43927356506111814,-0.27730764287891096)
            (0.44713343487994855,-0.2817093514960365)
            (0.4550210319971546,-0.28611106011316206)
            (0.4629363564127361,-0.29051276873028764)
            (0.4708794081266933,-0.29491447734741316)
            (0.4788501871390262,-0.2993161859645388)
            (0.4868486934497345,-0.30371789458166437)
            (0.4948749270588186,-0.30811960319878995)
            (0.502928887966278,-0.3125213118159155)
            (0.5110105761721133,-0.31692302043304105)
            (0.5191199916763239,-0.3213247290501666)
            (0.5272571344789104,-0.3257264376672922)
            (0.5354220045798722,-0.3301281462844178)
            (0.5436146019792099,-0.33452985490154336)
            (0.551834926676923,-0.33893156351866893)
            (0.5600829786730117,-0.3433332721357945)
            (0.5683587579674761,-0.3477349807529201)
            (0.5766622645603159,-0.3521366893700456)
            (0.5849934984515314,-0.3565383979871712)
            (0.5933524596411226,-0.36094010660429676)
            (0.6017391481290891,-0.36534181522142234)
            (0.6101535639154316,-0.3697435238385479)
            (0.6185957070001495,-0.3741452324556735)
            (0.627065577383243,-0.37854694107279907)
            (0.635563175064712,-0.38294864968992465)
            (0.6440885000445566,-0.38735035830705017)
            (0.6526415523227769,-0.39175206692417575)
            (0.6612223318993729,-0.3961537755413013)
            (0.6698308387743442,-0.4005554841584269)
            (0.6784670729476914,-0.4049571927755525)
            (0.687131034419414,-0.40935890139267805)
            (0.6958227231895121,-0.41376061000980363)
            (0.704542139257986,-0.4181623186269292)
            (0.7132892826248354,-0.42256402724405473)
            (0.7220641532900605,-0.4269657358611803)
            (0.7308667512536611,-0.4313674444783059)
            (0.7396970765156372,-0.43576915309543146)
            (0.7485551290759891,-0.44017086171255704)
            (0.7574409089347166,-0.4445725703296826)
            (0.7663544160918195,-0.4489742789468082)
            (0.7752956505472981,-0.45337598756393377)
            (0.7842646123011522,-0.4577776961810593)
            (0.7932613013533819,-0.46217940479818487)
            (0.8022857177039874,-0.46658111341531044)
            (0.8113378613529683,-0.470982822032436)
            (0.820417732300325,-0.4753845306495616)
            (0.8295253305460571,-0.4797862392666872)
            (0.8386606560901647,-0.48418794788381275)
            (0.8478237089326481,-0.48858965650093833)
            (0.8570144890735071,-0.49299136511806385)
            (0.8662329965127414,-0.49739307373518943)
            (0.8754792312503517,-0.501794782352315)
            (0.8847531932863374,-0.5061964909694405)
            (0.8940548826206988,-0.5105981995865662)
            (0.9033842992534356,-0.5149999082036918)
            (0.9127414431845481,-0.5194016168208173)
            (0.9221263144140363,-0.5238033254379428)
            (0.9315389129418999,-0.5282050340550685)
            (0.940979238768139,-0.532606742672194)
            (0.9504472918927539,-0.5370084512893195)
            (0.9599430723157445,-0.5414101599064451)
            (0.9694665800371106,-0.5458118685235708)
            (0.9790178150568523,-0.5502135771406963)
            (0.9885967773749695,-0.5546152857578219)
            (0.9982034669914622,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.007037188327725793,1.939479807224432e-18)
            (0.014063285736101348,4.84869951806108e-18)
            (0.021078292225126666,7.757919228897728e-18)
            (0.02808220779480175,7.757919228897728e-18)
            (0.035075032445126594,1.1636878843346593e-17)
            (0.04205676617610119,1.1636878843346593e-17)
            (0.049027408987725556,1.939479807224432e-17)
            (0.055986960879999687,1.5515838457795457e-17)
            (0.0629354218529236,1.939479807224432e-17)
            (0.06987279190649723,2.3273757686693185e-17)
            (0.07679907104072065,2.3273757686693185e-17)
            (0.08371425925559384,2.3273757686693185e-17)
            (0.09061835655111677,2.3273757686693185e-17)
            (0.09751136292728947,2.3273757686693185e-17)
            (0.10439327838411194,3.1031676915590914e-17)
            (0.11126410292158416,3.1031676915590914e-17)
            (0.11812383653970618,3.1031676915590914e-17)
            (0.12497247923847793,3.1031676915590914e-17)
            (0.13181003101789945,4.654751537338637e-17)
            (0.13863649187797072,3.1031676915590914e-17)
            (0.14545186181869177,4.654751537338637e-17)
            (0.15225614084006253,4.654751537338637e-17)
            (0.15904932894208312,4.654751537338637e-17)
            (0.1658314261247534,6.206335383118183e-17)
            (0.17260243238807355,6.206335383118183e-17)
            (0.17936234773204335,4.654751537338637e-17)
            (0.186111172156663,6.206335383118183e-17)
            (0.19284890566193236,4.654751537338637e-17)
            (0.1995755482478515,6.206335383118183e-17)
            (0.20629109991442043,6.206335383118183e-17)
            (0.2129955606616391,6.206335383118183e-17)
            (0.21968893048950752,6.206335383118183e-17)
            (0.22637120939802566,7.757919228897728e-17)
            (0.23304239738719365,6.206335383118183e-17)
            (0.2397024944570114,6.206335383118183e-17)
            (0.24635150060747885,6.206335383118183e-17)
            (0.252989415838596,7.757919228897728e-17)
            (0.25961624015036305,9.309503074677274e-17)
            (0.26623197354277983,6.206335383118183e-17)
            (0.2728366160158464,6.206335383118183e-17)
            (0.2794301675695627,9.309503074677274e-17)
            (0.2860126282039287,9.309503074677274e-17)
            (0.29258399791894446,1.2412670766236366e-16)
            (0.29914427671461,1.2412670766236366e-16)
            (0.3056934645909254,9.309503074677274e-17)
            (0.31223156154789056,9.309503074677274e-17)
            (0.3187585675855054,9.309503074677274e-17)
            (0.32527448270376996,9.309503074677274e-17)
            (0.3317793069026843,9.309503074677274e-17)
            (0.33827304018224846,9.309503074677274e-17)
            (0.3447556825424624,1.2412670766236366e-16)
            (0.35122723398332606,1.2412670766236366e-16)
            (0.3576876945048395,9.309503074677274e-17)
            (0.3641370641070027,1.2412670766236366e-16)
            (0.37057534278981574,9.309503074677274e-17)
            (0.37700253055327837,1.2412670766236366e-16)
            (0.38341862739739085,1.2412670766236366e-16)
            (0.38982363332215314,9.309503074677274e-17)
            (0.3962175483275652,1.2412670766236366e-16)
            (0.40260037241362695,1.2412670766236366e-16)
            (0.4089721055803384,1.5515838457795457e-16)
            (0.4153327478276998,1.2412670766236366e-16)
            (0.42168229915571087,1.2412670766236366e-16)
            (0.42802075956437163,1.2412670766236366e-16)
            (0.43434812905368225,1.5515838457795457e-16)
            (0.4406644076236425,1.2412670766236366e-16)
            (0.4469695952742526,1.2412670766236366e-16)
            (0.45326369200551264,1.2412670766236366e-16)
            (0.45954669781742224,1.5515838457795457e-16)
            (0.4658186127099816,1.2412670766236366e-16)
            (0.47207943668319075,1.2412670766236366e-16)
            (0.47832916973704964,1.5515838457795457e-16)
            (0.4845678118715584,1.5515838457795457e-16)
            (0.4907953630867168,1.5515838457795457e-16)
            (0.4970118233825249,1.5515838457795457e-16)
            (0.5032171927589829,1.5515838457795457e-16)
            (0.5094114712160906,1.2412670766236366e-16)
            (0.5155946587538482,1.5515838457795457e-16)
            (0.5217667553722555,1.2412670766236366e-16)
            (0.5279277610713123,1.8619006149354548e-16)
            (0.5340776758510193,1.2412670766236366e-16)
            (0.5402164997113758,1.2412670766236366e-16)
            (0.546344232652382,1.2412670766236366e-16)
            (0.552460874674038,1.2412670766236366e-16)
            (0.558566425776344,1.2412670766236366e-16)
            (0.5646608859592995,2.482534153247273e-16)
            (0.5707442552229048,2.482534153247273e-16)
            (0.57681653356716,1.8619006149354548e-16)
            (0.5828777209920648,2.482534153247273e-16)
            (0.5889278174976195,1.8619006149354548e-16)
            (0.594966823083824,1.8619006149354548e-16)
            (0.6009947377506781,1.8619006149354548e-16)
            (0.6070115614981821,1.8619006149354548e-16)
            (0.6130172943263357,1.8619006149354548e-16)
            (0.6190119362351392,2.482534153247273e-16)
            (0.6249954872245924,1.8619006149354548e-16)
            (0.6309679472946953,2.482534153247273e-16)
            (0.636929316445448,1.8619006149354548e-16)
            (0.6428795946768506,1.8619006149354548e-16)
            (0.6488187819889029,1.8619006149354548e-16)
            (0.6547468783816051,1.8619006149354548e-16)
            (0.6606638838549567,2.482534153247273e-16)
            (0.6665697984089582,2.482534153247273e-16)
            (0.6724646220436096,1.8619006149354548e-16)
            (0.6783483547589106,2.482534153247273e-16)
            (0.6842209965548613,2.482534153247273e-16)
            (0.690082547431462,1.8619006149354548e-16)
            (0.6959330073887124,1.8619006149354548e-16)
            (0.7017723764266126,1.8619006149354548e-16)
            (0.7076006545451624,1.8619006149354548e-16)
            (0.7134178417443622,1.8619006149354548e-16)
            (0.7192239380242115,2.482534153247273e-16)
            (0.7250189433847106,1.8619006149354548e-16)
            (0.7308028578258596,1.8619006149354548e-16)
            (0.7365756813476583,1.8619006149354548e-16)
            (0.7423374139501068,1.8619006149354548e-16)
            (0.748088055633205,1.8619006149354548e-16)
            (0.7538276063969529,2.482534153247273e-16)
            (0.7595560662413507,2.482534153247273e-16)
            (0.7652734351663981,2.482534153247273e-16)
            (0.7709797131720956,2.482534153247273e-16)
            (0.7766749002584425,2.482534153247273e-16)
            (0.7823589964254393,2.482534153247273e-16)
            (0.7880320016730858,3.1031676915590914e-16)
            (0.7936939160013822,3.1031676915590914e-16)
            (0.7993447394103285,2.482534153247273e-16)
            (0.8049844718999242,2.482534153247273e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0061130500211679815,0.004401708617125568)
            (0.012253827340711556,0.008803417234251137)
            (0.01842233195863073,0.013205125851376703)
            (0.024618563874925493,0.017606834468502273)
            (0.03084252308959585,0.022008543085627837)
            (0.0370942096026418,0.026410251702753407)
            (0.043373623414063346,0.030811960319878973)
            (0.04968076452386049,0.03521366893700455)
            (0.056015632932033224,0.03961537755413011)
            (0.06237822863858156,0.04401708617125567)
            (0.06876855164350547,0.04841879478838124)
            (0.075186601946805,0.05282050340550681)
            (0.0816323795484801,0.05722221202263239)
            (0.0881058844485308,0.06162392063975795)
            (0.0946071166469571,0.06602562925688352)
            (0.101136076143759,0.0704273378740091)
            (0.10769276293893648,0.07482904649113466)
            (0.11427717703248957,0.07923075510826022)
            (0.12088931842441825,0.0836324637253858)
            (0.12752918711472253,0.08803417234251135)
            (0.13419678310340236,0.09243588095963692)
            (0.14089210639045785,0.09683758957676249)
            (0.1476151569758889,0.10123929819388806)
            (0.15436593485969555,0.10564100681101363)
            (0.16114444004187778,0.11004271542813919)
            (0.16795067252243562,0.11444442404526478)
            (0.17478463230136904,0.11884613266239034)
            (0.18164631937867806,0.1232478412795159)
            (0.18853573375436267,0.12764954989664146)
            (0.19545287542842288,0.13205125851376703)
            (0.20239774440085873,0.13645296713089258)
            (0.2093703406716701,0.1408546757480182)
            (0.21637066424085707,0.1452563843651437)
            (0.22339871510841966,0.14965809298226931)
            (0.23045449327435785,0.15405980159939486)
            (0.23753799873867162,0.15846151021652044)
            (0.24464923150136098,0.162863218833646)
            (0.25178819156242593,0.1672649274507716)
            (0.2589548789218665,0.17166663606789712)
            (0.2661492935796827,0.1760683446850227)
            (0.27337143553587434,0.18047005330214824)
            (0.28062130479044173,0.18487176191927385)
            (0.2878989013433847,0.1892734705363994)
            (0.29520422519470324,0.19367517915352497)
            (0.3025372763443973,0.19807688777065052)
            (0.30989805479246707,0.20247859638777613)
            (0.31728656053891235,0.20688030500490162)
            (0.3247027935837333,0.21128201362202725)
            (0.3321467539269297,0.2156837222391528)
            (0.3396184415685019,0.22008543085627838)
            (0.3471178565084495,0.22448713947340393)
            (0.35464499874677285,0.22888884809052956)
            (0.36219986828347167,0.23329055670765506)
            (0.36978246511854623,0.2376922653247807)
            (0.3773927892519962,0.24209397394190624)
            (0.3850308406838219,0.2464956825590318)
            (0.3926966194140231,0.25089739117615734)
            (0.4003901254426,0.2552990997932829)
            (0.4081113587695524,0.25970080841040843)
            (0.4158603193948805,0.26410251702753407)
            (0.42363700731858406,0.26850422564465964)
            (0.43144142254066337,0.27290593426178517)
            (0.43927356506111814,0.27730764287891074)
            (0.44713343487994855,0.2817093514960364)
            (0.4550210319971545,0.2861110601131619)
            (0.4629363564127361,0.2905127687302874)
            (0.4708794081266933,0.294914477347413)
            (0.47885018713902616,0.29931618596453863)
            (0.4868486934497345,0.3037178945816642)
            (0.4948749270588186,0.3081196031987897)
            (0.502928887966278,0.3125213118159153)
            (0.5110105761721132,0.3169230204330409)
            (0.5191199916763239,0.32132472905016646)
            (0.5272571344789103,0.325726437667292)
            (0.5354220045798723,0.33012814628441756)
            (0.5436146019792099,0.3345298549015432)
            (0.551834926676923,0.33893156351866877)
            (0.5600829786730117,0.34333327213579423)
            (0.568358757967476,0.34773498075291986)
            (0.5766622645603159,0.3521366893700454)
            (0.5849934984515314,0.35653839798717096)
            (0.5933524596411225,0.3609401066042965)
            (0.6017391481290892,0.36534181522142206)
            (0.6101535639154315,0.3697435238385477)
            (0.6185957070001495,0.37414523245567327)
            (0.6270655773832429,0.3785469410727988)
            (0.6355631750647118,0.38294864968992437)
            (0.6440885000445566,0.38735035830704995)
            (0.6526415523227769,0.3917520669241755)
            (0.6612223318993726,0.39615377554130105)
            (0.6698308387743442,0.4005554841584266)
            (0.6784670729476913,0.40495719277555225)
            (0.687131034419414,0.40935890139267783)
            (0.695822723189512,0.41376061000980324)
            (0.7045421392579858,0.41816231862692893)
            (0.7132892826248354,0.4225640272440545)
            (0.7220641532900602,0.4269657358611799)
            (0.7308667512536609,0.4313674444783056)
            (0.7396970765156372,0.4357691530954312)
            (0.748555129075989,0.44017086171255676)
            (0.7574409089347165,0.44457257032968245)
            (0.7663544160918193,0.44897427894680786)
            (0.7752956505472979,0.45337598756393344)
            (0.7842646123011522,0.4577776961810591)
            (0.7932613013533818,0.4621794047981846)
            (0.8022857177039872,0.4665811134153101)
            (0.8113378613529684,0.4709828220324358)
            (0.8204177323003249,0.4753845306495614)
            (0.829525330546057,0.47978623926668695)
            (0.8386606560901647,0.4841879478838125)
            (0.847823708932648,0.48858965650093805)
            (0.8570144890735069,0.4929913651180636)
            (0.8662329965127413,0.49739307373518915)
            (0.8754792312503515,0.5017947823523147)
            (0.8847531932863372,0.5061964909694403)
            (0.8940548826206987,0.5105981995865658)
            (0.9033842992534356,0.5149999082036915)
            (0.9127414431845479,0.5194016168208169)
            (0.922126314414036,0.5238033254379426)
            (0.9315389129418997,0.5282050340550681)
            (0.9409792387681388,0.5326067426721935)
            (0.9504472918927539,0.5370084512893193)
            (0.9599430723157443,0.5414101599064448)
            (0.9694665800371106,0.5458118685235703)
            (0.979017815056852,0.5502135771406961)
            (0.9885967773749693,0.5546152857578215)
            (0.9982034669914621,0.5590169943749471)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.003565796094443063,0.0076299861011681226)
            (0.007220712890029485,0.015271978474722036)
            (0.010965144300402371,0.02292597712066173)
            (0.014799484858079385,0.030591982038987223)
            (0.0187241297144527,0.0382699932296985)
            (0.022739474639789054,0.04596001069279555)
            (0.026845916023229718,0.05366203442827841)
            (0.031043850872790473,0.06137606443614705)
            (0.03533367681536167,0.06910210071640148)
            (0.03971579209670818,0.07684014326904169)
            (0.04419059558146942,0.08459019209406768)
            (0.04875848675315935,0.09235224719147947)
            (0.053419865714166445,0.10012630856127705)
            (0.05817513318575374,0.1079123762034604)
            (0.0630246905080588,0.11571045011802958)
            (0.0679689396400937,0.1235205303049845)
            (0.07300828315974514,0.13134261676432524)
            (0.07814312426377422,0.13917670949605176)
            (0.08337386676781673,0.14702280850016408)
            (0.08870091510638282,0.15488091377666213)
            (0.09412467433285741,0.16275102532554606)
            (0.09964555011949972,0.1706331431468157)
            (0.10526394875744363,0.17852726724047116)
            (0.11098027715669759,0.1864333976065124)
            (0.1167949428461445,0.19435153424493942)
            (0.12270835397354188,0.20228167715575227)
            (0.12872091930552165,0.21022382633895084)
            (0.13483304822759043,0.2181779817945352)
            (0.14104515074412938,0.22614414352250545)
            (0.14735763747839395,0.23412231152286136)
            (0.1537709196725145,0.24211248579560318)
            (0.1602854091874955,0.2501146663407307)
            (0.16690151850321638,0.25812885315824396)
            (0.17361966071843093,0.2661550462481432)
            (0.1804402495507673,0.274193245610428)
            (0.18736369933672847,0.28224345124509875)
            (0.19439042503169174,0.2903056631521552)
            (0.20152084220990915,0.29837988133159754)
            (0.20875536706450706,0.3064661057834256)
            (0.21609441640748647,0.3145643365076394)
            (0.22353840766972305,0.322674573504239)
            (0.23108775890096675,0.3307968167732245)
            (0.23874288876984215,0.33893106631459563)
            (0.2465042165638486,0.3470773221283527)
            (0.25437216218935954,0.3552355842144954)
            (0.26234714617162347,0.3634058525730241)
            (0.27042958965476277,0.37158812720393836)
            (0.27861991440177514,0.37978240810723857)
            (0.28691854279453216,0.3879886952829245)
            (0.2953258978337804,0.3962069887309962)
            (0.3038424031391405,0.4044372884514537)
            (0.31246848294910823,0.412679594444297)
            (0.32120456212105336,0.42093390670952613)
            (0.33005106613122054,0.429200225247141)
            (0.33900842107472867,0.43747855005714165)
            (0.34807705366557157,0.4457688811395281)
            (0.35725739123661715,0.45407121849430027)
            (0.3665498617396083,0.46238556212145837)
            (0.37595489374516206,0.47071191202100215)
            (0.38547291644277026,0.4790502681929317)
            (0.39510435964079926,0.4874006306372472)
            (0.4048496537664897,0.4957629993539483)
            (0.4147092298659572,0.5041373743430353)
            (0.4246835196041913,0.512523755604508)
            (0.4347729552650568,0.5209221431383666)
            (0.4449779697512926,0.5293325369446109)
            (0.45529899658451184,0.537754937023241)
            (0.4657364699052033,0.5461893433742571)
            (0.4762908244727289,0.5546357559976587)
            (0.4869624956653259,0.563094174893446)
            (0.4977519194801063,0.5715646000616194)
            (0.508659532533056,0.5800470315021784)
            (0.5196857720590358,0.5885414692151233)
            (0.5308310759117809,0.5970479132004539)
            (0.5420958825639012,0.6055663634581703)
            (0.5534806311068813,0.6140968199882726)
            (0.5649857612510795,0.6226392827907604)
            (0.5766117133257298,0.6311937518656344)
            (0.5883589282789399,0.6397602272128938)
            (0.600227847677692,0.6483387088325391)
            (0.6122189137078439,0.6569291967245704)
            (0.6243325691741263,0.6655316908889871)
            (0.6365692575001464,0.67414619132579)
            (0.6489294227283838,0.6827726980349786)
            (0.6614135095201942,0.6914112110165529)
            (0.674021963155807,0.7000617302705129)
            (0.6867552295343268,0.7087242557968588)
            (0.6996137551737323,0.7173987875955904)
            (0.7125979872108767,0.7260853256667078)
            (0.7257083734014883,0.7347838700102112)
            (0.7389453621201688,0.7434944206261)
            (0.7523094023603959,0.7522169775143749)
            (0.7658009437345209,0.7609515406750357)
            (0.7794204364737694,0.769698110108082)
            (0.7931683314282422,0.7784566858135141)
            (0.8070450800669143,0.787227267791332)
            (0.8210511344776356,0.7960098560415356)
            (0.8351869473671304,0.8048044505641253)
            (0.8494529720609969,0.8136110513591006)
            (0.8638496625037089,0.8224296584264619)
            (0.8783774732586137,0.8312602717662088)
            (0.893036859507934,0.8401028913783415)
            (0.9078282770527661,0.84895751726286)
            (0.9227521823130819,0.857824149419764)
            (0.9378090323277276,0.8667027878490542)
            (0.9529992847544229,0.87559343255073)
            (0.9683233978697637,0.8844960835247917)
            (0.9837818305692188,0.893410740771239)
            (0.9993750423671323,0.9023374042900723)
            (1.0151034933967233,0.9112760740812913)
            (1.0309676444100846,0.9202267501448959)
            (1.0469679567781847,0.9291894324808867)
            (1.0631048924908644,0.938164121089263)
            (1.0793789141568413,0.947150815970025)
            (1.0957904850037072,0.9561495171231731)
            (1.1123400688779272,0.9651602245487069)
            (1.1290281302448422,0.9741829382466264)
            (1.1458551341886662,0.9832176582169316)
            (1.1628215464124894,0.9922643844596226)
            (1.1799278332382757,1.0013231169746994)
            (1.197174461606864,1.0103938557621621)
            (1.2145618990779672,1.0194766008220106)
            (1.2320906138301722,1.0285713521542448)
            (1.2497610746609418,1.0376781097588648)
            (1.2675737509866127,1.0467968736358706)
            (1.2855291128423958,1.0559276437852623)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3036987608040662,1.0930836243642779)
            (1.295162310606181,1.1161509397523606)
            (1.2777301068084246,1.1341503186904462)
            (1.2513789246936569,1.1470543156089619)
            (1.2163516579555267,1.1549303329028038)
            (1.1731428190737119,1.1579374990396447)
            (1.1224694137566922,1.156320293117034)
            (1.0652294372220066,1.1503991555682451)
            (1.0024512073032545,1.140558440982408)
            (0.9352373842263849,1.127232171500207)
            (0.864707776323116,1.1108881339794134)
            (0.7919448894182604,1.092010927793817)
            (0.7179456859845303,1.0710846102546527)
            (0.6435822581572408,1.0485756016628698)
            (0.569573192458297,1.024916501329643)
            (0.49646643038312277,1.000491429958725)
            (0.4246335188602039,0.9756234539700672)
            (0.3542743884303434,0.9505645659923155)
            (0.2854312536788041,0.9254885960344041)
            (0.21800992161808253,0.9004873136510427)
            (0.1518067040598451,0.8755698571948479)
            (0.0865392133157219,0.8506654968407158)
            (0.02187951028468906,0.8256296085185084)
            (-0.04251170343236803,0.8002526112454822)
            (-0.1069509690405426,0.7742715054649051)
            (-0.17169904235985045,0.747383549344967)
            (-0.23692996203415675,0.7192615274890383)
            (-0.30270331019516455,0.6895700053621932)
            (-0.36894090401653773,0.6579819253231207)
            (-0.435409294422381,0.6241948879119429)
            (-0.5017095129506216,0.5879464754468436)
            (-0.567275434623173,0.5490280134887245)
            (-0.6313818657192888,0.5072962278263361)
            (-0.6931630002529157,0.4626823378771436)
            (-0.751641231449652,0.4151982285288953)
            (-0.8057655034486222,0.36493945750320217)
            (-0.8544575230726301,0.31208497980210637)
            (-0.896663321598436,0.2568935998312474)
            (-0.9314069686811564,0.1996972903316345)
            (-0.9578427930968071,0.1408916402692718)
            (-0.975302332606339,0.08092380651768392)
            (-0.9833324576026994,0.020278442116837398)
            (-0.9817216874145063,-0.040537846726217575)
            (-0.9705125975967034,-0.10101290501778898)
            (-0.9499993158032842,-0.1606456510759456)
            (-0.9207103091305049,-0.21896226414455483)
            (-0.8833778495931959,-0.2755313023618638)
            (-0.8388965819032919,-0.32997715787814147)
            (-0.7882744031708243,-0.3819913211467361)
            (-0.7325793241360599,-0.4313410123670682)
            (-0.6728860837953765,-0.47787484137624303)
            (-0.6102260455396711,-0.5215252739288206)
            (-0.545543365588918,-0.5623078077110495)
            (-0.47965967770412093,-0.6003168907026549)
            (-0.4132486846016725,-0.6357187425703346)
            (-0.3468211922249805,-0.6687413616425029)
            (-0.2807203623506336,-0.6996621109059545)
            (-0.21512636190235435,-0.7287933720410523)
            (-0.15006919119730233,-0.7564668330290885)
            (-0.08544828013164171,-0.7830170293234002)
            (-0.021057420535576025,-0.8087647888351638)
            (0.043386300305431294,-0.834001235850507)
            (0.1082107532134055,-0.858972988263743)
            (0.17375526605162628,-0.8838691369775897)
            (0.2403363662598058,-0.9088105277489856)
            (0.30821380434976947,-0.9338417768120173)
            (0.3775580336967944,-0.9589263457468888)
            (0.4484205284274353,-0.9839448824060393)
            (0.5207085408587537,-1.0086969078759858)
            (0.5941660623055014,-1.03290579938674)
            (0.6683627833662087,-1.056226890847481)
            (0.7426926908703331,-1.07825839128488)
            (0.8163835516223238,-1.0985547116209198)
            (0.8885179145208656,-1.1166416962320147)
            (0.9580654468699362,-1.1320331812453936)
            (1.0239254780360487,-1.1442482494565254)
            (1.0849776527780095,-1.1528285241239085)
            (1.1401377122884162,-1.15735484179312)
            (1.1884147383131531,-1.1574626678040567)
            (1.2289658136195283,-1.1528556663293146)
            (1.2611440385266415,-1.1433169078005838)
            (1.2845362241147116,-1.128717287637721)
            (1.2989873365201323,-1.1090208377544166)
            (1.304609825386907,-1.084286732184999)
            (1.3017772261667846,-1.054667915689371)
            (1.2911027477595358,-1.0204064143808138)
            (1.2734048020571407,-0.98182551521444)
            (1.2496624673692045,-0.9393191215968977)
            (1.2209645964001514,-0.8933387007435999)
            (1.188456613555195,-0.8443783305026424)
            (1.153288975100609,-0.7929584256049307)
            (1.1165708168433115,-0.7396087728834475)
            (1.0793315586404122,-0.6848515300114267)
            (1.0424922768046394,-0.6291848417792527)
            (1.0068476155004649,-0.5730677018999728)
            (0.9730580085095987,-0.5169066378352328)
            (0.9416511299795065,-0.4610447231541159)
            (0.9130308652071114,-0.40575332934065)
            (0.8874917315552466,-0.3512269203807961)
            (0.8652365872031315,-0.2975810731390317)
            (0.8463956074379743,-0.24485377918802548)
            (0.8310448228648124,-0.19300995436538804)
            (0.8192229240955257,-0.14194895596092036)
            (0.8109454643640756,-0.09151478902880344)
            (0.8062159677159108,-0.04150857750255543)
            (0.8050337303057402,0.008297213295930528)
            (0.8073982680330112,0.058143385035029374)
            (0.8133104259275973,0.10826807388830408)
            (0.8227701582296004,0.15889092669771945)
            (0.83577096334265,0.2101980310259071)
            (0.8522909692087811,0.26232821469921197)
            (0.8722807585181043,0.31536127659532515)
            (0.8956482271065596,0.3693086344776851)
            (0.9222410843111075,0.4241067805931907)
            (0.9518280034623957,0.4796138252480704)
            (0.9840798603124151,0.535609286980113)
            (1.0185528845005094,0.591797160009453)
            (1.0546758143648916,0.6478121603789802)
            (1.091743214999693,0.7032289266466445)
            (1.1289169396847991,0.7575738340788147)
            (1.1652372628402414,0.810338977593349)
            (1.1996445034957355,0.8609977922753671)
            (1.2310110461930477,0.9090217145262312)
            (1.2581826401864664,0.9538972443893866)
            (1.2800268312165153,0.995142752000754)
            (1.295485476584604,1.0323243791392311)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \node[anchor=north west,inner sep=1pt,fill=white,fill opacity=.75,text opacity=1,text=gray,font=\scriptsize] at (rel axis cs:.03,.97) {$\polar{\Bspline}^{0,1}_{1}$};
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_polar_degree1_2.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, height={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9833324576026994}, xmax={1.304609825386907}, ymin={-1.1574626678040567}, ymax={1.1579374990396447}] {png/disc_basis_polar_degree1_2.png}
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.11914843496748079,0.19752215065657824)
            (0.11273828458966167,0.20287639721737283)
            (0.10596197927122346,0.20764333403905083)
            (0.09883476177114156,0.2118086717046206)
            (0.09137543260225794,0.21536288101189757)
            (0.08360600881603104,0.21830122344063052)
            (0.07555128388533511,0.2206236444705855)
            (0.06723830681380197,0.22233453427381075)
            (0.05869580364741954,0.22344236533063674)
            (0.04995356842961546,0.22395922117575992)
            (0.04104185300383441,0.22390023458683983)
            (0.03199078571839842,0.22328295692367373)
            (0.02282984794794422,0.22212668287914883)
            (0.013587434469541786,0.22045175651458737)
            (0.004290519301646416,0.21827888505928436)
            (-0.005035557081652122,0.21562848653361358)
            (-0.014367169844957676,0.2125200958237243)
            (-0.023682358967038998,0.20897185144965583)
            (-0.032960650434079114,0.20500008202094552)
            (-0.04218276123228504,0.20061900739137667)
            (-0.051330206100002336,0.1958405649628791)
            (-0.060384829227986894,0.190674366625811)
            (-0.06932828816235966,0.1851277866525503)
            (-0.07814151992601548,0.17920617568521285)
            (-0.08680422075284903,0.172913190978258)
            (-0.0952943708011759,0.1662512284669277)
            (-0.10358783379785509,0.15922193821178804)
            (-0.11165805881788575,0.15182680147476563)
            (-0.11947590741142375,0.14406774524127566)
            (-0.12700962416778355,0.1359477685112617)
            (-0.13422496270526954,0.12747155419705886)
            (-0.14108547218883027,0.11864604100650142)
            (-0.14755294204397598,0.10948093123412707)
            (-0.15358799484519872,0.09998911287098831)
            (-0.1591508097489516,0.09018697777697345)
            (-0.16420195169304924,0.08009462170813697)
            (-0.16870327529593152,0.06973591659693244)
            (-0.17261886735718324,0.05913845046528673)
            (-0.1759159884476781,0.04833333551432899)
            (-0.17856597257914514,0.037354890078402245)
            (-0.18054504455505782,0.026240205053650014)
            (-0.18183501739805338,0.015028609920578912)
            (-0.1824238371512521,0.00376105739929821)
            (-0.1823059491417345,-0.007520551047534852)
            (-0.18148246811494292,-0.018774074339822432)
            (-0.17996114402338476,-0.029957849657082935)
            (-0.17775612512413974,-0.04103139284968207)
            (-0.174887529810613,-0.0519560558483225)
            (-0.17138084768593717,-0.06269561721463045)
            (-0.16726619824375533,-0.07321678458571322)
            (-0.16257748171680073,-0.08348959120488737)
            (-0.15735146087011176,-0.09348767286497119)
            (-0.1516268145827079,-0.10318841625802466)
            (-0.1454432039556021,-0.11257297474376805)
            (-0.13884038951998146,-0.12162615272195763)
            (-0.13185743412985879,-0.1303361649195069)
            (-0.1245320206300085,-0.1386942817807099)
            (-0.11689990677017882,-0.14669437658779777)
            (-0.10899453249125414,-0.15433239376559985)
            (-0.10084678703318564,-0.16160576088852238)
            (-0.09248493567451063,-0.1685127690903931)
            (-0.0839346986322544,-0.17505194779234703)
            (-0.07521946800203898,-0.18122145986305038)
            (-0.06636064282442446,-0.18701854250099456)
            (-0.057378057602670444,-0.19243901731215593)
            (-0.04829047600826522,-0.19747689031854362)
            (-0.03911611919973066,-0.202124059080578)
            (-0.029873197223134532,-0.20637013988721284)
            (-0.020580412403377192,-0.21020242322703547)
            (-0.011257405479908162,-0.2136059606860565)
            (-0.0019251184482880323,-0.21656378122114084)
            (0.007393947458388822,-0.21905722963472973)
            (0.016675594641818194,-0.22106641522654133)
            (0.025893922422572335,-0.22257075421056646)
            (0.03502145330130468,-0.22354958573216127)
            (0.0440293875779603,-0.22398283834694563)
            (0.05288797473871486,-0.22385172174670923)
            (0.06156698368028889,-0.22313941741883653)
            (0.0700362485300814,-0.22183174184799961)
            (0.07826626288123952,-0.21991775681535802)
            (0.08622879294987092,-0.21739030328465261)
            (0.09389747961863346,-0.21424643821128517)
            (0.10124840056784432,-0.21048775725908492)
            (0.10826056658820943,-0.20612059071805638)
            (0.11491633046911992,-0.20115606471737418)
            (0.12120169221103713,-0.1956100249344287)
            (0.1271064902977251,-0.18950282521416872)
            (0.13262447493202398,-0.18285898863050856)
            (0.13775326504818475,-0.17570675334413927)
            (0.14249419617780884,-0.16807751995121198)
            (0.1468520705640929,-0.16000522070641157)
            (0.15083482409721194,-0.15152563389869975)
            (0.15445312660652974,-0.1426756686462993)
            (0.1577199328306167,-0.13349264638251063)
            (0.16065000112895997,-0.12401360528727866)
            (0.16325939590691835,-0.11427465288253212)
            (0.1655649880459739,-0.10431038999344522)
            (0.16758396562125463,-0.09415342636240677)
            (0.16933336508334318,-0.08383400450215697)
            (0.1708296310733273,-0.07337974403443014)
            (0.17208821126262208,-0.0628155139506138)
            (0.1731231911335437,-0.05216343513978514)
            (0.17394697245652155,-0.041443010356327574)
            (0.17456999834320008,-0.030671373746640224)
            (0.1750005271005562,-0.019863647319914766)
            (0.17524445660747934,-0.00903338751681237)
            (0.17530520051471157,0.0018068985323791763)
            (0.17518361718044717,0.01264519022255429)
            (0.17487799186748423,0.023469369162102936)
            (0.1743840723341973,0.03426663918553837)
            (0.17369515755514003,0.04502297637045499)
            (0.17280223891587904,0.05572263355363573)
            (0.17169419284148468,0.06634772168790284)
            (0.1703580234232576,0.07687788734423916)
            (0.16877915316666592,0.08729010186159519)
            (0.16694175943764,0.09755857322835197)
            (0.16482915346389193,0.10765478691747055)
            (0.16242419778251896,0.11754767678214531)
            (0.1597097567615196,0.1272039219504585)
            (0.156669173242511,0.13658836063838678)
            (0.15328676248664386,0.14566450712708442)
            (0.1495483125474444,0.1543951540057102)
            (0.1454415780971169,0.1627430383276742)
            (0.14095675280518832,0.1706715477015676)
            (0.1360869038558592,0.17814544064150584)
            (0.13082835135028809,0.18513155480214777)
            (0.1251809754103391,0.19159947704937255)
            (0.11914843496748079,0.19752215065657824)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.3021303497022436,0.4027902680055714)
            (0.29222351404085367,0.41362295826248696)
            (0.2811204917874381,0.42308009503381233)
            (0.2688320423056212,0.43112803942597566)
            (0.2553888908673989,0.43774975307874253)
            (0.24084087055536785,0.44294486845122616)
            (0.22525523842113782,0.44672921660984277)
            (0.20871424395472837,0.4491338307224195)
            (0.1913120797609968,0.45020346355277974)
            (0.1731513871100902,0.44999467586188074)
            (0.15433951910974159,0.4485735690302804)
            (0.13498477929743383,0.4460132487834519)
            (0.11519285261463158,0.4423911170981049)
            (0.0950636296551528,0.4377860957973464)
            (0.07468859577703583,0.4322758877552135)
            (0.054148917175653705,0.42593437993338457)
            (0.033514310010971,0.418829286731459)
            (0.012842730019823131,0.4110201225714905)
            (-0.007819127667661121,0.4025565796306499)
            (-0.028434572540536156,0.3934773706905053)
            (-0.04897499819022667,0.38380957880942296)
            (-0.06941741909697317,0.3735685356582013)
            (-0.08974160890073553,0.36275822966289706)
            (-0.10992699909392643,0.3513722243796702)
            (-0.12994950490612353,0.33939504759193523)
            (-0.149778446869706,0.32680399324688203)
            (-0.16937373285877783,0.3135712622521788)
            (-0.18868345669328515,0.29966635496105226)
            (-0.20764205575004602,0.28505861839813285)
            (-0.22616915116694772,0.2697198452992046)
            (-0.24416916975596611,0.25362682008678256)
            (-0.26153181632387185,0.23676370905443656)
            (-0.2781334287497914,0.21912419820006304)
            (-0.29383920648934,0.2007132920891161)
            (-0.308506257532708,0.18154870045317456)
            (-0.32198736143046247,0.161661755415095)
            (-0.3341352997558499,0.14109782064571894)
            (-0.3448075637682672,0.1199161736781407)
            (-0.35387121574825076,0.09818936325461823)
            (-0.36120765894147455,0.07600206415076682)
            (-0.3667170640752982,0.053449471607402176)
            (-0.3703222097418928,0.030635295532636737)
            (-0.3719715199718136,0.00766943031063107)
            (-0.37164112394285975,-0.015334611243924042)
            (-0.3693358173924048,-0.038262402011512577)
            (-0.36508886905946125,-0.06100133959321899)
            (-0.35896068358950567,-0.08344331568897857)
            (-0.3510363995620748,-0.10548721400867014)
            (-0.34142256250965064,-0.12704114160975982)
            (-0.33024306345819815,-0.1480243089932434)
            (-0.31763457016062907,-0.1683684880440379)
            (-0.30374169870548423,-0.18801899343508108)
            (-0.28871217696351587,-0.20693515177991909)
            (-0.2726922392547008,-0.22509024288675705)
            (-0.2558224658129128,-0.24247091815320201)
            (-0.2382342441579488,-0.2590761216362938)
            (-0.22004698592761085,-0.27491555883531504)
            (-0.20136618572261147,-0.29000777597229216)
            (-0.18228236140102547,-0.30437792785250506)
            (-0.1628708707346656,-0.31805532463569247)
            (-0.14319255932520733,-0.3310708565679296)
            (-0.12329516027241855,-0.3434544005720369)
            (-0.10321533767311865,-0.3552323133796263)
            (-0.08298124347665405,-0.3664251125778662)
            (-0.06261544014443912,-0.3770454396659929)
            (-0.04213802957619123,-0.3870963882527141)
            (-0.021569821709173605,-0.3965702663020687)
            (-0.0009353742428451126,-0.40544784440550813)
            (0.019734261389505108,-0.4136981230811571)
            (0.04039924262864398,-0.42127863181668335)
            (0.061009224575681975,-0.42813625177038533)
            (0.08150234759211165,-0.43420853353684263)
            (0.10180500359907742,-0.43942546196830007)
            (0.12183242111815223,-0.44371160247794167)
            (0.1414900637373237,-0.4469885482214434)
            (0.1606757882874783,-0.44917757564495797)
            (0.1792826608171037,-0.45020240756571633)
            (0.1972022841902997,-0.4499919785406456)
            (0.2143284546515208,-0.44848309695131133)
            (0.2305609395141803,-0.4456229020034428)
            (0.2458091569774166,-0.4413710215599103)
            (0.25999554353526255,-0.435701348096986)
            (0.27305841467350866,-0.4286033646523995)
            (0.2849541591895734,-0.42008296985252636)
            (0.29565865372123507,-0.4101627702945612)
            (0.305167837959612,-0.39888182897058017)
            (0.3134974478186046,-0.3862948792593344)
            (0.32068195855635523,-0.37247103446720686)
            (0.32677283780896743,-0.35749204217589864)
            (0.3318362458205727,-0.34145015000117795)
            (0.3359503441629115,-0.3244456641098817)
            (0.33920238371802347,-0.3065842934085427)
            (0.3416857379643963,-0.2879743802577937)
            (0.3434970303852501,-0.26872412257490863)
            (0.34473347795881304,-0.2489388921088433)
            (0.3454905397651083,-0.22871874951379545)
            (0.34585992457250114,-0.20815624877369113)
            (0.34592797745372034,-0.18733461185902173)
            (0.34577443601096386,-0.16632633968730046)
            (0.3454715237457428,-0.14519230808972483)
            (0.3450833325338953,-0.12398137823982384)
            (0.34466543808097444,-0.10273053062848027)
            (0.34426469079757493,-0.08146551097103016)
            (0.34391912831075994,-0.06020195621605239)
            (0.34365796310231966,-0.03894694988275248)
            (0.3435016078656625,-0.017700939025474108)
            (0.34346171073882215,0.0035400691281618313)
            (0.3435411817219396,0.024782123837334375)
            (0.3437341999824708,0.0460308611319848)
            (0.3440261995237024,0.06728905144807952)
            (0.3443938382859439,0.0885542676582732)
            (0.3448049636913553,0.10981677180037479)
            (0.345218596296331,0.13105771019138676)
            (0.34558496256878934,0.15224769446412725)
            (0.3458456173423974,0.17334583085171176)
            (0.34593370516320077,0.19429924236733495)
            (0.34577441604674686,0.21504310907421711)
            (0.345285693386588,0.23550123117416324)
            (0.34437924823940413,0.2555870989635858)
            (0.3429619236855423,0.2752054336222447)
            (0.3409374348482238,0.29425414409850803)
            (0.3382084848003632,0.3126266287679003)
            (0.33467922538969835,0.330214336719048)
            (0.330257997377399,0.3469094930049745)
            (0.3248602494424437,0.3626078854011975)
            (0.31841150427880954,0.37721160740329707)
            (0.31085021599553686,0.3906316534879819)
            (0.3021303497022436,0.4027902680055714)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.5557720125259997,0.6158043520469793)
            (0.5455765164282044,0.6322396831353423)
            (0.5326838650690542,0.6463102829842843)
            (0.5170638603139076,0.6579581031640647)
            (0.498746618430317,0.6671606162005348)
            (0.4778215428662003,0.6739309350317869)
            (0.45443332354622185,0.6783167164177716)
            (0.4287751780191171,0.6803978893458261)
            (0.40107975486821706,0.6802832946664286)
            (0.3716082887507178,0.6781063640583626)
            (0.3406387141341122,0.6740200033303217)
            (0.30845350198721166,0.6681908755793345)
            (0.2753279778170201,0.6607933026568683)
            (0.24151981467724,0.652003017848277)
            (0.2072602810809488,0.6419910080877875)
            (0.17274767533104982,0.6309176801993132)
            (0.1381432110287627,0.618927572723204)
            (0.10356944982392392,0.606144813365504)
            (0.06911122120285845,0.5926694928291129)
            (0.03481883605484985,0.5785750898973863)
            (0.0007132972032916723,0.5639070415396314)
            (-0.03320686233827028,0.5486825070971708)
            (-0.06695752637922037,0.5328913290310402)
            (-0.10056016129103218,0.5164981460833717)
            (-0.13403263787261438,0.4994455698410316)
            (-0.16738014070548726,0.481658294339863)
            (-0.20058658522545433,0.46304797212117216)
            (-0.23360694872604248,0.4435186604588599)
            (-0.2663609038082368,0.4229726194705714)
            (-0.2987281178232016,0.4013162303638288)
            (-0.3305455441711906,0.37846579766917104)
            (-0.3616069749500711,0.3543530041438052)
            (-0.39166504446571515,0.32892980089780793)
            (-0.4204357671528115,0.30217253765438323)
            (-0.4476055628650438,0.2740851680286033)
            (-0.47284057297580356,0.24470140112087402)
            (-0.49579791223607,0.2140857121463593)
            (-0.5161383472519189,0.18233316963856194)
            (-0.5335397581321526,0.1495680832208677)
            (-0.547710640742066,0.11594152221709371)
            (-0.558402856480948,0.08162779966125654)
            (-0.565422843988333,0.04682005683617355)
            (-0.5686405765627799,0.011725118733998549)
            (-0.5679956778412263,-0.0234421805891676)
            (-0.563500287489732,-0.05846498301507036)
            (-0.5552384837085065,-0.09313046980840813)
            (-0.5433623015796194,-0.12723576851788948)
            (-0.5280846150316743,-0.1605934744810429)
            (-0.5096693552104884,-0.19303657318538808)
            (-0.4884197018025588,-0.22442257322259063)
            (-0.46466499351165,-0.2546366905174516)
            (-0.4387471525907129,-0.28359396171032974)
            (-0.41100740575382194,-0.31124020656568313)
            (-0.38177401579635223,-0.3375518044289669)
            (-0.3513516257728735,-0.362534296293733)
            (-0.3200126749261846,-0.38621987015036063)
            (-0.28799118836123,-0.4086638311638156)
            (-0.2554790856130496,-0.42994019815348306)
            (-0.2226250091439143,-0.4501366022607154)
            (-0.18953555101042274,-0.4693486912415101)
            (-0.15627865869062604,-0.4876742624326097)
            (-0.12288892936860302,-0.5052073583390696)
            (-0.08937445246457273,-0.5220325605497277)
            (-0.05572482742263305,-0.5382197102306149)
            (-0.02191996175998169,-0.5538192670615109)
            (0.012060761815442203,-0.5688584938025112)
            (0.04622937352553357,-0.5833386216644723)
            (0.08058069401688422,-0.597233113554886)
            (0.11508463872560207,-0.6104870995623649)
            (0.14967987792853624,-0.6230180133918806)
            (0.18426925378811818,-0.6347174116477332)
            (0.21871730286915037,-0.6454539117063388)
            (0.25285014989394894,-0.655077140225276)
            (0.28645792470811593,-0.6634225448021256)
            (0.3192997127054462,-0.6703168874678462)
            (0.3511108871484941,-0.6755842118940365)
            (0.38161250203831426,-0.6790520574570214)
            (0.4105222616792597,-0.6805576833654273)
            (0.43756644448287546,-0.6799540653099354)
            (0.46249205976297325,-0.677115435564254)
            (0.4850784702940952,-0.6719421548257731)
            (0.5051477284164342,-0.6643647296571029)
            (0.5225729514530256,-0.6543468221799437)
            (0.5372841983360386,-0.6418871374034095)
            (0.5492714922633455,-0.627020116731561)
            (0.5585848471794692,-0.6098154121084542)
            (0.565331378633794,-0.5903761621354973)
            (0.5696697906908629,-0.5688361375100948)
            (0.5718027099981345,-0.5453558664952781)
            (0.5719674695255371,-0.520117890149898)
            (0.5704260171396204,-0.4933213302104101)
            (0.5674546340442921,-0.4651759785295288)
            (0.563334098160793,-0.43589613483448314)
            (0.5583408270046641,-0.405694428577194)
            (0.5527393977086881,-0.37477586046469374)
            (0.5467766855877326,-0.34333228989378994)
            (0.5406777047083507,-0.31153757634073764)
            (0.5346430903710441,-0.27954355648984486)
            (0.5288480468278215,-0.24747700555543048)
            (0.5234425018114266,-0.21543769216588401)
            (0.5185521651883919,-0.18349759286763018)
            (0.5142801799596802,-0.15170128646608533)
            (0.5107090736335229,-0.12006750184410778)
            (0.5079027578879898,-0.08859174740823646)
            (0.5059083748286498,-0.05724990768851319)
            (0.5047578402959915,-0.02600265452598519)
            (0.5044689820675068,0.005199511787347918)
            (0.5050462099500131,0.03641080084434021)
            (0.5064806854199335,0.06768447590964566)
            (0.5087499831771413,0.09906723678762341)
            (0.511817260065233,0.13059387386345458)
            (0.5156299730861008,0.16228241474021718)
            (0.5201182215684119,0.19412996551045186)
            (0.5251928306307225,0.22610942135966422)
            (0.530743342603691,0.2581671869703499)
            (0.5366361354945085,0.29022200741694903)
            (0.5427129355110578,0.32216496647023973)
            (0.5487900249216284,0.3538606631760538)
            (0.554658457584696,0.3851495310393818)
            (0.5600855741979942,0.41585121895157345)
            (0.5648180525836451,0.44576891091427095)
            (0.5685866344134254,0.47469442428657005)
            (0.5711125430775693,0.5024138951741213)
            (0.5721154574500914,0.5287138359102208)
            (0.5713227470240468,0.5533873342790746)
            (0.5684795221052604,0.5762401578034476)
            (0.5633589261782399,0.5970965293158279)
            (0.5557720125259997,0.6158043520469793)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.8871572867914687,0.8365644027808021)
            (0.8801840415251767,0.8587265718359396)
            (0.8681211879556922,0.8773338978904671)
            (0.8508444191493999,0.8922988629188883)
            (0.8283666726668253,0.9035954703772746)
            (0.8008376850288009,0.9112594231823127)
            (0.7685360179502457,0.9153861438943722)
            (0.7318540576939183,0.9161267101440312)
            (0.6912770413062619,0.9136818586715839)
            (0.6473576131715214,0.9082942857652049)
            (0.6006877198978529,0.9002395374869642)
            (0.5518697863625773,0.8898158373113217)
            (0.5014890762363732,0.8773332395554388)
            (0.4500889417106221,0.863102522667379)
            (0.3981503415409203,0.8474242460570062)
            (0.3460765977207996,0.8305783873313993)
            (0.2941839182672503,0.8128149537989594)
            (0.2426977844132034,0.7943459238316962)
            (0.19175492499302862,0.7753388216163348)
            (0.14141030669424767,0.7559121650120192)
            (0.09164836901065089,0.7361329531535048)
            (0.04239762510138786,0.7160162809427197)
            (-0.006452280456184847,0.69552708475698)
            (-0.05503194226328895,0.674583940796318)
            (-0.10347282737230434,0.6530647577255474)
            (-0.1518879522808469,0.6308141317458708)
            (-0.20035334700317814,0.6076520678187682)
            (-0.24889103529023165,0.5833837179681886)
            (-0.2974542655668381,0.5578097484585915)
            (-0.345915738283599,0.5307369237051341)
            (-0.39405957042019485,0.5019884869442246)
            (-0.4415776920313532,0.4714139262746076)
            (-0.488071260400458,0.43889773932736176)
            (-0.5330574893159995,0.40436684956679003)
            (-0.5759820204642063,0.3677963805032597)
            (-0.6162366210736623,0.32921355882547415)
            (-0.6531816009460966,0.2886995910988537)
            (-0.6861719389390126,0.24638943834655053)
            (-0.7145857375351691,0.20246949541307743)
            (-0.7378533299165592,0.15717326427738298)
            (-0.7554851879857191,0.11077518921521307)
            (-0.7670967524122013,0.06358289383118931)
            (-0.7724284418537246,0.01592812266940068)
            (-0.771359394421369,-0.031843259083265435)
            (-0.7639139278289383,-0.07938181735049582)
            (-0.7502602364821324,-0.12634524030265032)
            (-0.7307014229304679,-0.17240875133641503)
            (-0.705659530668451,-0.21727483726544083)
            (-0.6756537494682713,-0.26068191194151535)
            (-0.6412743555666414,-0.3024115772737548)
            (-0.6031541932460548,-0.3422941986251283)
            (-0.5619395853996445,-0.3802125776907171)
            (-0.5182624812712544,-0.41610358061531716)
            (-0.47271543015668854,-0.44995765937039783)
            (-0.42583064498072715,-0.4818162871435506)
            (-0.3780640325866651,-0.5117674104617075)
            (-0.3297846639422429,-0.5399390987662118)
            (-0.2812697790211818,-0.5664916431313705)
            (-0.23270510035750264,-0.5916084169902311)
            (-0.18418998582416027,-0.6154858607059754)
            (-0.13574679043167653,-0.6383229866844331)
            (-0.08733372093173845,-0.6603108210934453)
            (-0.03886043752386087,-0.6816222013733547)
            (0.009794339926298634,-0.7024023354592404)
            (0.058763952376569756,-0.7227604994987099)
            (0.1081743800269631,-0.7427632069679352)
            (0.15812503213963733,-0.7624291251677884)
            (0.20867054603568275,-0.781725947335346)
            (0.25980444795430374,-0.800569352670659)
            (0.31144557329162686,-0.8188241054116479)
            (0.3634281524376847,-0.8363072608531849)
            (0.4154964146857081,-0.8527933641432184)
            (0.46730442540562817,-0.8680214499974694)
            (0.5184216399269644,-0.8817035811831182)
            (0.568344334141723,-0.89353460347137)
            (0.6165126746739795,-0.9032027470941819)
            (0.6623327527883458,-0.9104006714206245)
            (0.7052024692138109,-0.9148365318931817)
            (0.744539770650474,-0.9162446469238715)
            (0.7798114510414564,-0.9143953574977921)
            (0.8105605823071336,-0.9091037030822411)
            (0.8364306570863048,-0.9002365828916357)
            (0.8571847189498208,-0.8877181298417175)
            (0.8727181121851669,-0.8715330933707064)
            (0.8830639726307223,-0.8517281040283735)
            (0.8883911558841088,-0.8284107743480513)
            (0.8889949014800111,-0.8017466738426571)
            (0.8852810996124676,-0.7719542977591726)
            (0.8777455029003604,-0.7392982263022779)
            (0.866949562867768,-0.704080740397372)
            (0.8534947392285497,-0.6666322190079971)
            (0.8379971197698715,-0.6273006892616583)
            (0.8210640103679858,-0.5864409323763679)
            (0.8032738377975273,-0.5444035643893667)
            (0.7851602959896382,-0.5015245103548303)
            (0.7672012106522603,-0.4581152740225158)
            (0.7498121500195933,-0.41445437269458496)
            (0.7333444174518037,-0.37078026025487626)
            (0.7180867597584807,-0.32728600210654696)
            (0.7042699335157443,-0.28411589626290773)
            (0.6920731940122418,-0.24136415783403287)
            (0.6816317963785503,-0.19907570265260047)
            (0.6730447027013805,-0.15724898297556042)
            (0.666381842316765,-0.11584074732319247)
            (0.6616904434260317,-0.07477252073719678)
            (0.6590001150113194,-0.033938534018345644)
            (0.6583264892332289,0.006785226509937453)
            (0.6596733272431967,0.04753122124357186)
            (0.6630330479279293,0.08843021349508537)
            (0.6683856712869952,0.1296011952041701)
            (0.6756961937822485,0.17114179498599927)
            (0.6849104515471264,0.2131195623731629)
            (0.6959495950892671,0.2555644876450979)
            (0.7087034049684361,0.29846306803085026)
            (0.723022820551475,0.3417541702175097)
            (0.7387122207927347,0.3853268683771943)
            (0.7555221644549971,0.42902035910553843)
            (0.773143437752702,0.4726259727878172)
            (0.7912033383250815,0.5158912181778466)
            (0.8092651172673536,0.5585257166263735)
            (0.8268313858944465,0.6002088075743731)
            (0.8433520643416172,0.6405985405617196)
            (0.8582371141720061,0.6793417136928943)
            (0.8708738821891825,0.7160845764173064)
            (0.8806484270563592,0.7504837872751378)
            (0.8869697532464933,0.7822172060026)
            (0.8892954910926667,0.8109941045329112)
            (0.8871572867914687,0.8365644027808021)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3036987608040662,1.0930836243642779)
            (1.295162310606181,1.1161509397523606)
            (1.2777301068084246,1.1341503186904462)
            (1.2513789246936569,1.1470543156089619)
            (1.2163516579555267,1.1549303329028038)
            (1.1731428190737119,1.1579374990396447)
            (1.1224694137566922,1.156320293117034)
            (1.0652294372220066,1.1503991555682451)
            (1.0024512073032545,1.140558440982408)
            (0.9352373842263849,1.127232171500207)
            (0.864707776323116,1.1108881339794134)
            (0.7919448894182604,1.092010927793817)
            (0.7179456859845303,1.0710846102546527)
            (0.6435822581572408,1.0485756016628698)
            (0.569573192458297,1.024916501329643)
            (0.49646643038312277,1.000491429958725)
            (0.4246335188602039,0.9756234539700672)
            (0.3542743884303434,0.9505645659923155)
            (0.2854312536788041,0.9254885960344041)
            (0.21800992161808253,0.9004873136510427)
            (0.1518067040598451,0.8755698571948479)
            (0.0865392133157219,0.8506654968407158)
            (0.02187951028468906,0.8256296085185084)
            (-0.04251170343236803,0.8002526112454822)
            (-0.1069509690405426,0.7742715054649051)
            (-0.17169904235985045,0.747383549344967)
            (-0.23692996203415675,0.7192615274890383)
            (-0.30270331019516455,0.6895700053621932)
            (-0.36894090401653773,0.6579819253231207)
            (-0.435409294422381,0.6241948879119429)
            (-0.5017095129506216,0.5879464754468436)
            (-0.567275434623173,0.5490280134887245)
            (-0.6313818657192888,0.5072962278263361)
            (-0.6931630002529157,0.4626823378771436)
            (-0.751641231449652,0.4151982285288953)
            (-0.8057655034486222,0.36493945750320217)
            (-0.8544575230726301,0.31208497980210637)
            (-0.896663321598436,0.2568935998312474)
            (-0.9314069686811564,0.1996972903316345)
            (-0.9578427930968071,0.1408916402692718)
            (-0.975302332606339,0.08092380651768392)
            (-0.9833324576026994,0.020278442116837398)
            (-0.9817216874145063,-0.040537846726217575)
            (-0.9705125975967034,-0.10101290501778898)
            (-0.9499993158032842,-0.1606456510759456)
            (-0.9207103091305049,-0.21896226414455483)
            (-0.8833778495931959,-0.2755313023618638)
            (-0.8388965819032919,-0.32997715787814147)
            (-0.7882744031708243,-0.3819913211467361)
            (-0.7325793241360599,-0.4313410123670682)
            (-0.6728860837953765,-0.47787484137624303)
            (-0.6102260455396711,-0.5215252739288206)
            (-0.545543365588918,-0.5623078077110495)
            (-0.47965967770412093,-0.6003168907026549)
            (-0.4132486846016725,-0.6357187425703346)
            (-0.3468211922249805,-0.6687413616425029)
            (-0.2807203623506336,-0.6996621109059545)
            (-0.21512636190235435,-0.7287933720410523)
            (-0.15006919119730233,-0.7564668330290885)
            (-0.08544828013164171,-0.7830170293234002)
            (-0.021057420535576025,-0.8087647888351638)
            (0.043386300305431294,-0.834001235850507)
            (0.1082107532134055,-0.858972988263743)
            (0.17375526605162628,-0.8838691369775897)
            (0.2403363662598058,-0.9088105277489856)
            (0.30821380434976947,-0.9338417768120173)
            (0.3775580336967944,-0.9589263457468888)
            (0.4484205284274353,-0.9839448824060393)
            (0.5207085408587537,-1.0086969078759858)
            (0.5941660623055014,-1.03290579938674)
            (0.6683627833662087,-1.056226890847481)
            (0.7426926908703331,-1.07825839128488)
            (0.8163835516223238,-1.0985547116209198)
            (0.8885179145208656,-1.1166416962320147)
            (0.9580654468699362,-1.1320331812453936)
            (1.0239254780360487,-1.1442482494565254)
            (1.0849776527780095,-1.1528285241239085)
            (1.1401377122884162,-1.15735484179312)
            (1.1884147383131531,-1.1574626678040567)
            (1.2289658136195283,-1.1528556663293146)
            (1.2611440385266415,-1.1433169078005838)
            (1.2845362241147116,-1.128717287637721)
            (1.2989873365201323,-1.1090208377544166)
            (1.304609825386907,-1.084286732184999)
            (1.3017772261667846,-1.054667915689371)
            (1.2911027477595358,-1.0204064143808138)
            (1.2734048020571407,-0.98182551521444)
            (1.2496624673692045,-0.9393191215968977)
            (1.2209645964001514,-0.8933387007435999)
            (1.188456613555195,-0.8443783305026424)
            (1.153288975100609,-0.7929584256049307)
            (1.1165708168433115,-0.7396087728834475)
            (1.0793315586404122,-0.6848515300114267)
            (1.0424922768046394,-0.6291848417792527)
            (1.0068476155004649,-0.5730677018999728)
            (0.9730580085095987,-0.5169066378352328)
            (0.9416511299795065,-0.4610447231541159)
            (0.9130308652071114,-0.40575332934065)
            (0.8874917315552466,-0.3512269203807961)
            (0.8652365872031315,-0.2975810731390317)
            (0.8463956074379743,-0.24485377918802548)
            (0.8310448228648124,-0.19300995436538804)
            (0.8192229240955257,-0.14194895596092036)
            (0.8109454643640756,-0.09151478902880344)
            (0.8062159677159108,-0.04150857750255543)
            (0.8050337303057402,0.008297213295930528)
            (0.8073982680330112,0.058143385035029374)
            (0.8133104259275973,0.10826807388830408)
            (0.8227701582296004,0.15889092669771945)
            (0.83577096334265,0.2101980310259071)
            (0.8522909692087811,0.26232821469921197)
            (0.8722807585181043,0.31536127659532515)
            (0.8956482271065596,0.3693086344776851)
            (0.9222410843111075,0.4241067805931907)
            (0.9518280034623957,0.4796138252480704)
            (0.9840798603124151,0.535609286980113)
            (1.0185528845005094,0.591797160009453)
            (1.0546758143648916,0.6478121603789802)
            (1.091743214999693,0.7032289266466445)
            (1.1289169396847991,0.7575738340788147)
            (1.1652372628402414,0.810338977593349)
            (1.1996445034957355,0.8609977922753671)
            (1.2310110461930477,0.9090217145262312)
            (1.2581826401864664,0.9538972443893866)
            (1.2800268312165153,0.995142752000754)
            (1.295485476584604,1.0323243791392311)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.003565796094443063,0.0076299861011681226)
            (0.007220712890029485,0.015271978474722036)
            (0.010965144300402371,0.02292597712066173)
            (0.014799484858079385,0.030591982038987223)
            (0.0187241297144527,0.0382699932296985)
            (0.022739474639789054,0.04596001069279555)
            (0.026845916023229718,0.05366203442827841)
            (0.031043850872790473,0.06137606443614705)
            (0.03533367681536167,0.06910210071640148)
            (0.03971579209670818,0.07684014326904169)
            (0.04419059558146942,0.08459019209406768)
            (0.04875848675315935,0.09235224719147947)
            (0.053419865714166445,0.10012630856127705)
            (0.05817513318575374,0.1079123762034604)
            (0.0630246905080588,0.11571045011802958)
            (0.0679689396400937,0.1235205303049845)
            (0.07300828315974514,0.13134261676432524)
            (0.07814312426377422,0.13917670949605176)
            (0.08337386676781673,0.14702280850016408)
            (0.08870091510638282,0.15488091377666213)
            (0.09412467433285741,0.16275102532554606)
            (0.09964555011949972,0.1706331431468157)
            (0.10526394875744363,0.17852726724047116)
            (0.11098027715669759,0.1864333976065124)
            (0.1167949428461445,0.19435153424493942)
            (0.12270835397354188,0.20228167715575227)
            (0.12872091930552165,0.21022382633895084)
            (0.13483304822759043,0.2181779817945352)
            (0.14104515074412938,0.22614414352250545)
            (0.14735763747839395,0.23412231152286136)
            (0.1537709196725145,0.24211248579560318)
            (0.1602854091874955,0.2501146663407307)
            (0.16690151850321638,0.25812885315824396)
            (0.17361966071843093,0.2661550462481432)
            (0.1804402495507673,0.274193245610428)
            (0.18736369933672847,0.28224345124509875)
            (0.19439042503169174,0.2903056631521552)
            (0.20152084220990915,0.29837988133159754)
            (0.20875536706450706,0.3064661057834256)
            (0.21609441640748647,0.3145643365076394)
            (0.22353840766972305,0.322674573504239)
            (0.23108775890096675,0.3307968167732245)
            (0.23874288876984215,0.33893106631459563)
            (0.2465042165638486,0.3470773221283527)
            (0.25437216218935954,0.3552355842144954)
            (0.26234714617162347,0.3634058525730241)
            (0.27042958965476277,0.37158812720393836)
            (0.27861991440177514,0.37978240810723857)
            (0.28691854279453216,0.3879886952829245)
            (0.2953258978337804,0.3962069887309962)
            (0.3038424031391405,0.4044372884514537)
            (0.31246848294910823,0.412679594444297)
            (0.32120456212105336,0.42093390670952613)
            (0.33005106613122054,0.429200225247141)
            (0.33900842107472867,0.43747855005714165)
            (0.34807705366557157,0.4457688811395281)
            (0.35725739123661715,0.45407121849430027)
            (0.3665498617396083,0.46238556212145837)
            (0.37595489374516206,0.47071191202100215)
            (0.38547291644277026,0.4790502681929317)
            (0.39510435964079926,0.4874006306372472)
            (0.4048496537664897,0.4957629993539483)
            (0.4147092298659572,0.5041373743430353)
            (0.4246835196041913,0.512523755604508)
            (0.4347729552650568,0.5209221431383666)
            (0.4449779697512926,0.5293325369446109)
            (0.45529899658451184,0.537754937023241)
            (0.4657364699052033,0.5461893433742571)
            (0.4762908244727289,0.5546357559976587)
            (0.4869624956653259,0.563094174893446)
            (0.4977519194801063,0.5715646000616194)
            (0.508659532533056,0.5800470315021784)
            (0.5196857720590358,0.5885414692151233)
            (0.5308310759117809,0.5970479132004539)
            (0.5420958825639012,0.6055663634581703)
            (0.5534806311068813,0.6140968199882726)
            (0.5649857612510795,0.6226392827907604)
            (0.5766117133257298,0.6311937518656344)
            (0.5883589282789399,0.6397602272128938)
            (0.600227847677692,0.6483387088325391)
            (0.6122189137078439,0.6569291967245704)
            (0.6243325691741263,0.6655316908889871)
            (0.6365692575001464,0.67414619132579)
            (0.6489294227283838,0.6827726980349786)
            (0.6614135095201942,0.6914112110165529)
            (0.674021963155807,0.7000617302705129)
            (0.6867552295343268,0.7087242557968588)
            (0.6996137551737323,0.7173987875955904)
            (0.7125979872108767,0.7260853256667078)
            (0.7257083734014883,0.7347838700102112)
            (0.7389453621201688,0.7434944206261)
            (0.7523094023603959,0.7522169775143749)
            (0.7658009437345209,0.7609515406750357)
            (0.7794204364737694,0.769698110108082)
            (0.7931683314282422,0.7784566858135141)
            (0.8070450800669143,0.787227267791332)
            (0.8210511344776356,0.7960098560415356)
            (0.8351869473671304,0.8048044505641253)
            (0.8494529720609969,0.8136110513591006)
            (0.8638496625037089,0.8224296584264619)
            (0.8783774732586137,0.8312602717662088)
            (0.893036859507934,0.8401028913783415)
            (0.9078282770527661,0.84895751726286)
            (0.9227521823130819,0.857824149419764)
            (0.9378090323277276,0.8667027878490542)
            (0.9529992847544229,0.87559343255073)
            (0.9683233978697637,0.8844960835247917)
            (0.9837818305692188,0.893410740771239)
            (0.9993750423671323,0.9023374042900723)
            (1.0151034933967233,0.9112760740812913)
            (1.0309676444100846,0.9202267501448959)
            (1.0469679567781847,0.9291894324808867)
            (1.0631048924908644,0.938164121089263)
            (1.0793789141568413,0.947150815970025)
            (1.0957904850037072,0.9561495171231731)
            (1.1123400688779272,0.9651602245487069)
            (1.1290281302448422,0.9741829382466264)
            (1.1458551341886662,0.9832176582169316)
            (1.1628215464124894,0.9922643844596226)
            (1.1799278332382757,1.0013231169746994)
            (1.197174461606864,1.0103938557621621)
            (1.2145618990779672,1.0194766008220106)
            (1.2320906138301722,1.0285713521542448)
            (1.2497610746609418,1.0376781097588648)
            (1.2675737509866127,1.0467968736358706)
            (1.2855291128423958,1.0559276437852623)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (5.545459675118828e-5,0.00880341723425114)
            (0.00022181838700475312,0.01760683446850228)
            (0.0004990913707606944,0.026410251702753417)
            (0.0008872735480190125,0.03521366893700456)
            (0.0013863649187797066,0.044017086171255694)
            (0.0019963654830427776,0.052820503405506834)
            (0.002717275240808226,0.06162392063975798)
            (0.00354909419207605,0.07042733787400912)
            (0.004491822336846252,0.07923075510826026)
            (0.005545459675118826,0.08803417234251139)
            (0.00671000620689378,0.09683758957676253)
            (0.00798546193217111,0.10564100681101367)
            (0.00937182685095082,0.11444442404526482)
            (0.010869100963232904,0.12324784127951596)
            (0.012477284269017364,0.13205125851376712)
            (0.0141963767683042,0.14085467574801824)
            (0.016026378461093418,0.1496580929822694)
            (0.017967289347385007,0.15846151021652052)
            (0.020019109427178973,0.16726492745077168)
            (0.022181838700475305,0.17606834468502278)
            (0.024455477167274035,0.18487176191927396)
            (0.02684002482757512,0.19367517915352506)
            (0.029335481681378606,0.20247859638777624)
            (0.03194184772868444,0.21128201362202734)
            (0.034659122969492674,0.2200854308562785)
            (0.03748730740380328,0.22888884809052965)
            (0.040426401031616266,0.2376922653247808)
            (0.04347640385293162,0.24649568255903193)
            (0.04663731586774936,0.2552990997932831)
            (0.049909137076069456,0.26410251702753423)
            (0.053291867477891934,0.27290593426178533)
            (0.0567855070732168,0.2817093514960365)
            (0.06039005586204403,0.29051276873028764)
            (0.06410551384437367,0.2993161859645388)
            (0.06793188102020566,0.30811960319878995)
            (0.07186915738954003,0.31692302043304105)
            (0.07591734295237676,0.3257264376672922)
            (0.08007643770871589,0.33452985490154336)
            (0.08434644165855738,0.3433332721357945)
            (0.08872735480190122,0.35213668937004555)
            (0.0932191771387475,0.36094010660429676)
            (0.09782190866909614,0.3697435238385479)
            (0.10253554939294715,0.37854694107279907)
            (0.10736009931030048,0.3873503583070501)
            (0.11229555842115627,0.3961537755413013)
            (0.11734192672551443,0.4049571927755525)
            (0.12249920422337489,0.4137606100098036)
            (0.12776739091473777,0.4225640272440547)
            (0.13314648679960306,0.4313674444783059)
            (0.1386364918779707,0.440170861712557)
            (0.14423740614984068,0.44897427894680814)
            (0.14994922961521312,0.4577776961810593)
            (0.15577196227408785,0.4665811134153104)
            (0.16170560412646506,0.4753845306495616)
            (0.16775015517234457,0.48418794788381275)
            (0.17390561541172647,0.49299136511806385)
            (0.18017198484461072,0.501794782352315)
            (0.18654926347099743,0.5105981995865662)
            (0.1930374512908864,0.5194016168208172)
            (0.19963654830427782,0.5282050340550685)
            (0.2063465545111716,0.5370084512893195)
            (0.21316746991156774,0.5458118685235707)
            (0.22009929450546625,0.5546152857578218)
            (0.2271420282928672,0.563418702992073)
            (0.2342956712737705,0.5722221202263241)
            (0.24156022344817613,0.5810255374605753)
            (0.2489356848160842,0.5898289546948263)
            (0.2564220553774947,0.5986323719290776)
            (0.26401933513240744,0.6074357891633287)
            (0.2717275240808226,0.6162392063975799)
            (0.27954662222274,0.6250426236318308)
            (0.2874766295581601,0.6338460408660821)
            (0.29551754608708236,0.6426494581003332)
            (0.30366937180950704,0.6514528753345844)
            (0.3119321067254339,0.6602562925688353)
            (0.32030575083486357,0.6690597098030867)
            (0.3287903041377953,0.6778631270373378)
            (0.33738576663422953,0.686666544271589)
            (0.3460921383241661,0.6954699615058402)
            (0.3549094192076049,0.7042733787400911)
            (0.36383760928454634,0.7130767959743424)
            (0.37287670855499,0.7218802132085935)
            (0.3820267170189359,0.7306836304428445)
            (0.39128763467638455,0.7394870476770958)
            (0.4006594615273354,0.748290464911347)
            (0.4101421975717886,0.7570938821455981)
            (0.41973584280974413,0.7658972993798493)
            (0.4294403972412019,0.7747007166141002)
            (0.43925586086616236,0.7835041338483515)
            (0.44918223368462507,0.7923075510826026)
            (0.45921951569659,0.8011109683168536)
            (0.4693677069020577,0.809914385551105)
            (0.47962680730102747,0.8187178027853561)
            (0.48999681689349955,0.8275212200196072)
            (0.5004777356794743,0.8363246372538584)
            (0.5110695636589511,0.8451280544881093)
            (0.5217723008319304,0.8539314717223605)
            (0.5325859471984122,0.8627348889566118)
            (0.5435105027583962,0.8715383061908627)
            (0.5545459675118828,0.880341723425114)
            (0.5656923414588716,0.8891451406593651)
            (0.5769496245993627,0.8979485578936163)
            (0.5883178169333564,0.9067519751278674)
            (0.5997969184608525,0.9155553923621186)
            (0.6113869291818507,0.9243588095963696)
            (0.6230878490963514,0.9331622268306208)
            (0.6348996782043544,0.9419656440648719)
            (0.6468224165058603,0.9507690612991232)
            (0.658856064000868,0.9595724785333744)
            (0.6710006206893783,0.9683758957676255)
            (0.6832560865713909,0.9771793130018767)
            (0.6956224616469059,0.9859827302361277)
            (0.7080997459159232,0.9947861474703789)
            (0.7206879393784429,1.00358956470463)
            (0.7333870420344649,1.012392981938881)
            (0.7461970538839897,1.0211963991731323)
            (0.7591179749270165,1.0299998164073836)
            (0.7721498051635456,1.0388032336416344)
            (0.7852925445935773,1.0476066508758857)
            (0.7985461932171113,1.056410068110137)
            (0.8119107510341474,1.065213485344388)
            (0.8253862180446864,1.074016902578639)
            (0.8389725942487275,1.0828203198128903)
            (0.852669879646271,1.0916237370471413)
            (0.8664780742373168,1.1004271542813926)
            (0.880397178021865,1.1092305715156436)
            (0.8944271909999156,1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0034770686880682836,0.007617979828782336)
            (-0.006865802645655826,0.015223953385178882)
            (-0.010166593929782133,0.022817920669189647)
            (-0.013379833978592161,0.03039988168081462)
            (-0.01650591361135634,0.037969836420053804)
            (-0.019545223028470563,0.0455277848869072)
            (-0.022498151811456174,0.053073727081374804)
            (-0.025365088922959987,0.06060766300345663)
            (-0.02814642270675429,0.06812959265315267)
            (-0.03084254088773681,0.0756395160304629)
            (-0.03345383057193075,0.08313743313538736)
            (-0.035980678246484786,0.09062334396792604)
            (-0.03842346977967303,0.09809724852807893)
            (-0.04078259042089507,0.10555914681584602)
            (-0.04305842480067597,0.11300903883122733)
            (-0.04525135693066623,0.12044692457422285)
            (-0.04736177020364184,0.1278728040448326)
            (-0.04939004739350422,0.1352866772430565)
            (-0.0513365706552803,0.1426885441688947)
            (-0.053201721525122425,0.15007840482234708)
            (-0.054985880920308434,0.15745625920341363)
            (-0.05668942913924156,0.1648221073120944)
            (-0.05831274586145065,0.1721759491483894)
            (-0.05985621014758987,0.17951778471229862)
            (-0.06132020043943889,0.1868476140038221)
            (-0.06270509455990285,0.1941654370229597)
            (-0.06401126971301234,0.2014712537697116)
            (-0.06523910248392348,0.20876506424407762)
            (-0.0663889688389177,0.2160468684460579)
            (-0.0674612441254021,0.22331666637565242)
            (-0.06845630307190906,0.23057445803286114)
            (-0.0693745197880965,0.23782024341768404)
            (-0.0702162677647478,0.24505402253012112)
            (-0.07098191987377184,0.25227579537017253)
            (-0.07167184836820288,0.25948556193783806)
            (-0.07228642488220068,0.2666833222331178)
            (-0.0728260204310505,0.27386907625601176)
            (-0.07329100541116298,0.28104282400652003)
            (-0.07368174960007436,0.2882045654846424)
            (-0.07399862215644615,0.29535430069037905)
            (-0.07424199162006546,0.30249202962372984)
            (-0.07441222591184486,0.30961775228469485)
            (-0.07450969233382233,0.3167314686732741)
            (-0.07453475756916135,0.3238331787894675)
            (-0.07448778768215084,0.3309228826332752)
            (-0.07436914811820514,0.3380005802046972)
            (-0.07417920370386416,0.3450662715037332)
            (-0.07391831864679321,0.3521199565303836)
            (-0.07358685653578308,0.359161635284648)
            (-0.07318518034074992,0.36619130776652675)
            (-0.07271365241273554,0.3732089739760197)
            (-0.07217263448390711,0.3802146339131269)
            (-0.07156248766755711,0.38720828757784825)
            (-0.07088357245810381,0.39418993497018384)
            (-0.07013624873109064,0.4011595760901337)
            (-0.06932087574318667,0.4081172109376976)
            (-0.06843781213218636,0.41506283951287587)
            (-0.0674874159170096,0.42199646181566836)
            (-0.06647004449770189,0.428918077846075)
            (-0.06538605465543404,0.4358276876040958)
            (-0.06423580255250236,0.44272529108973085)
            (-0.06301964373232868,0.44961088830298024)
            (-0.061737933119460214,0.4564844792438437)
            (-0.06039102501956975,0.46334606391232136)
            (-0.05897927311945539,0.47019564230841326)
            (-0.05750303048704078,0.4770332144321194)
            (-0.05596264957137502,0.48385878028343976)
            (-0.05435848220263268,0.49067233986237446)
            (-0.05269087959211381,0.49747389316892315)
            (-0.05096019233224392,0.504263440203086)
            (-0.04916677039657389,0.5110409809648633)
            (-0.04731096313978022,0.5178065154542546)
            (-0.04539311929766469,0.5245600436712603)
            (-0.04341358698715472,0.53130156561588)
            (-0.04137271370630312,0.538031081288114)
            (-0.03927084633428803,0.5447485906879624)
            (-0.0371083311314133,0.5514540938154249)
            (-0.03488551373910808,0.5581475906705017)
            (-0.03260273917992704,0.5648290812531924)
            (-0.030260351857550237,0.5714985655634975)
            (-0.027858695556783372,0.5781560436014168)
            (-0.025398113443557364,0.5848015153669504)
            (-0.02287894806492867,0.5914349808600982)
            (-0.02030154134907939,0.5980564400808601)
            (-0.017666234605316897,0.6046658930292363)
            (-0.014973368524074163,0.6112633397052266)
            (-0.012223283176909442,0.6178487801088312)
            (-0.009416318016506522,0.6244222142400501)
            (-0.006552811876674679,0.630983642098883)
            (-0.0036331029723487276,0.6375330636853302)
            (-0.000657528899588964,0.6440704789993915)
            (0.002373573364419225,0.6505958880410674)
            (0.00545986746136452,0.6571092908103572)
            (0.008601017651810412,0.6636106873072612)
            (0.011796688815194759,0.6701000775317796)
            (0.01504654644983018,0.6765774614839122)
            (0.01835025667290341,0.6830428391636587)
            (0.021707486220476344,0.6894962105710197)
            (0.025117902447484845,0.6959375757059947)
            (0.02858117332773989,0.7023669345685842)
            (0.03209696745392627,0.7087842871587877)
            (0.03566495403760377,0.7151896334766055)
            (0.03928480290920674,0.7215829735220375)
            (0.042956184518044026,0.7279643072950838)
            (0.04667876993229879,0.7343336347957441)
            (0.05045223083902888,0.7406909560240186)
            (0.054276239544166834,0.7470362709799075)
            (0.05815046897251957,0.7533695796634107)
            (0.06207459266776844,0.7596908820745278)
            (0.06604828479246952,0.7660001782132592)
            (0.07007122012805352,0.772297468079605)
            (0.07414307407482529,0.7785827516735648)
            (0.07826352265196447,0.784856028995139)
            (0.08243224249752544,0.7911173000443273)
            (0.08664891086843649,0.7973665648211297)
            (0.09091320564050138,0.8036038233255466)
            (0.09522480530839751,0.8098290755575775)
            (0.09958338898567723,0.8160423215172227)
            (0.10398863640476748,0.822243561204482)
            (0.10844022791696957,0.8284327946193556)
            (0.11293784449245954,0.8346100217618435)
            (0.1174811677202878,0.8407752426319455)
            (0.12206987980837931,0.8469284572296617)
            (0.1267036635835335,0.8530696655549921)
            (0.13138220249142482,0.8591988676079367)
            (0.13610518059660157,0.8653160633884958)
            (0.1408722825824867,0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0060853227227923865,0.00440170861712557)
            (-0.012142918147209178,0.00880341723425114)
            (-0.018172786273250374,0.01320512585137671)
            (-0.024174927100915983,0.01760683446850228)
            (-0.030149340630205988,0.02200854308562785)
            (-0.03609602686112041,0.02641025170275342)
            (-0.04201498579365923,0.03081196031987899)
            (-0.04790621742782246,0.03521366893700456)
            (-0.05376972176361009,0.03961537755413013)
            (-0.059605498801022117,0.0440170861712557)
            (-0.06541354854005857,0.04841879478838127)
            (-0.07119387098071941,0.05282050340550684)
            (-0.0769464661230047,0.05722221202263241)
            (-0.08267133396691435,0.06162392063975798)
            (-0.08836847451244842,0.06602562925688356)
            (-0.09403788775960689,0.07042733787400912)
            (-0.09967957370838978,0.0748290464911347)
            (-0.10529353235879706,0.07923075510826026)
            (-0.11087976371082875,0.08363246372538584)
            (-0.11643826776448483,0.0880341723425114)
            (-0.12196904451976537,0.09243588095963698)
            (-0.12747209397667025,0.09683758957676254)
            (-0.1329474161351996,0.10123929819388812)
            (-0.13839501099535328,0.10564100681101368)
            (-0.14381487855713143,0.11004271542813926)
            (-0.14920701882053397,0.11444442404526482)
            (-0.1545714317855609,0.1188461326623904)
            (-0.15990811745221226,0.12324784127951596)
            (-0.16521707582048797,0.12764954989664154)
            (-0.17049830689038814,0.13205125851376712)
            (-0.17575181066191273,0.1364529671308927)
            (-0.18097758713506168,0.14085467574801824)
            (-0.18617563630983505,0.14525638436514382)
            (-0.19134595818623285,0.1496580929822694)
            (-0.196488552764255,0.15405980159939497)
            (-0.2016034200439016,0.15846151021652052)
            (-0.2066905600251726,0.1628632188336461)
            (-0.21174997270806803,0.16726492745077168)
            (-0.21678165809258781,0.17166663606789725)
            (-0.221785616178732,0.1760683446850228)
            (-0.22676184696650065,0.18047005330214838)
            (-0.2317103504558937,0.18487176191927396)
            (-0.2366311266469111,0.18927347053639954)
            (-0.2415241755395529,0.19367517915352508)
            (-0.2463894971338192,0.19807688777065066)
            (-0.2512270914297099,0.20247859638777624)
            (-0.2560369584272249,0.20688030500490182)
            (-0.26081909812636433,0.21128201362202736)
            (-0.26557351052712824,0.21568372223915294)
            (-0.2703001956295165,0.22008543085627852)
            (-0.2749991534335292,0.2244871394734041)
            (-0.27967038393916627,0.22888884809052965)
            (-0.28431388714642775,0.23329055670765522)
            (-0.2889296630553137,0.2376922653247808)
            (-0.29351771166582397,0.24209397394190638)
            (-0.2980780329779587,0.24649568255903193)
            (-0.30261062699171776,0.2508973911761575)
            (-0.30711549370710134,0.2552990997932831)
            (-0.3115926331241092,0.25970080841040866)
            (-0.3160420452427416,0.26410251702753423)
            (-0.32046373006299833,0.26850422564465976)
            (-0.32485768758487943,0.2729059342617854)
            (-0.329223917808385,0.27730764287891096)
            (-0.33356242073351494,0.2817093514960365)
            (-0.3378731963602693,0.28611106011316206)
            (-0.342156244688648,0.29051276873028764)
            (-0.3464115657186513,0.29491447734741316)
            (-0.35063915945027885,0.2993161859645388)
            (-0.35483902588353083,0.30371789458166437)
            (-0.3590111650184072,0.30811960319878995)
            (-0.363155576854908,0.3125213118159155)
            (-0.36727226139303315,0.31692302043304105)
            (-0.3713612186327828,0.3213247290501666)
            (-0.37542244857415685,0.3257264376672922)
            (-0.3794559512171552,0.3301281462844178)
            (-0.3834617265617781,0.33452985490154336)
            (-0.38743977460802526,0.33893156351866893)
            (-0.3913900953558969,0.3433332721357945)
            (-0.395312688805393,0.3477349807529201)
            (-0.3992075549565134,0.3521366893700456)
            (-0.40307469380925826,0.3565383979871712)
            (-0.40691410536362754,0.36094010660429676)
            (-0.41072578961962114,0.36534181522142234)
            (-0.4145097465772393,0.3697435238385479)
            (-0.4182659762364818,0.3741452324556735)
            (-0.4219944785973486,0.37854694107279907)
            (-0.42569525365983996,0.38294864968992465)
            (-0.4293683014239556,0.38735035830705017)
            (-0.4330136218896957,0.39175206692417575)
            (-0.4366312150570602,0.3961537755413013)
            (-0.4402210809260491,0.4005554841584269)
            (-0.44378321949666255,0.4049571927755525)
            (-0.4473176307689003,0.40935890139267805)
            (-0.45082431474276236,0.41376061000980363)
            (-0.4543032714182489,0.4181623186269292)
            (-0.4577545007953598,0.42256402724405473)
            (-0.4611780028740951,0.4269657358611803)
            (-0.4645737776544549,0.4313674444783059)
            (-0.467941825136439,0.43576915309543146)
            (-0.4712821453200477,0.44017086171255704)
            (-0.47459473820528064,0.4445725703296826)
            (-0.4778796037921379,0.4489742789468082)
            (-0.48113674208061974,0.45337598756393377)
            (-0.48436615307072606,0.4577776961810593)
            (-0.4875678367624566,0.46217940479818487)
            (-0.49074179315581157,0.46658111341531044)
            (-0.49388802225079087,0.470982822032436)
            (-0.49700652404739476,0.4753845306495616)
            (-0.500097298545623,0.4797862392666872)
            (-0.5031603457454756,0.48418794788381275)
            (-0.5061956656469526,0.48858965650093833)
            (-0.5092032582500541,0.49299136511806385)
            (-0.5121831235547799,0.49739307373518943)
            (-0.5151352615611302,0.501794782352315)
            (-0.5180596722691049,0.5061964909694405)
            (-0.5209563556787039,0.5105981995865662)
            (-0.5238253117899274,0.5149999082036918)
            (-0.5266665406027753,0.5194016168208173)
            (-0.5294800421172475,0.5238033254379428)
            (-0.5322658163333442,0.5282050340550685)
            (-0.5350238632510653,0.532606742672194)
            (-0.5377541828704108,0.5370084512893195)
            (-0.5404567751913807,0.5414101599064451)
            (-0.543131640213975,0.5458118685235708)
            (-0.5457787779381937,0.5502135771406963)
            (-0.5483981883640369,0.5546152857578219)
            (-0.5509898714915044,0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.00704827924707603,1.454609855418324e-18)
            (-0.0141076494135023,2.909219710836648e-18)
            (-0.0211781104992788,5.818439421673296e-18)
            (-0.028259662504405553,3.878959614448864e-18)
            (-0.03535230542888252,3.878959614448864e-18)
            (-0.04245603927270974,7.757919228897728e-18)
            (-0.0495708640358872,1.1636878843346593e-17)
            (-0.05669677971841491,1.1636878843346593e-17)
            (-0.06383378632029282,1.1636878843346593e-17)
            (-0.070981883841521,7.757919228897728e-18)
            (-0.0781410722820994,1.5515838457795457e-17)
            (-0.08531135164202804,1.5515838457795457e-17)
            (-0.09249272192130693,1.5515838457795457e-17)
            (-0.09968518311993604,1.5515838457795457e-17)
            (-0.10688873523791542,2.3273757686693185e-17)
            (-0.114103378275245,2.3273757686693185e-17)
            (-0.12132911223192486,2.3273757686693185e-17)
            (-0.12856593710795491,2.3273757686693185e-17)
            (-0.13581385290333522,1.5515838457795457e-17)
            (-0.14307285961806576,3.1031676915590914e-17)
            (-0.1503429572521466,3.1031676915590914e-17)
            (-0.15762414580557757,1.5515838457795457e-17)
            (-0.1649164252783588,1.5515838457795457e-17)
            (-0.17221979567049034,4.654751537338637e-17)
            (-0.17953425698197206,4.654751537338637e-17)
            (-0.18685980921280407,4.654751537338637e-17)
            (-0.19419645236298627,4.654751537338637e-17)
            (-0.20154418643251867,3.1031676915590914e-17)
            (-0.2089030114214014,4.654751537338637e-17)
            (-0.2162729273296343,4.654751537338637e-17)
            (-0.22365393415721752,4.654751537338637e-17)
            (-0.23104603190415085,4.654751537338637e-17)
            (-0.23844922057043447,4.654751537338637e-17)
            (-0.24586350015606837,3.1031676915590914e-17)
            (-0.25328887066105243,3.1031676915590914e-17)
            (-0.26072533208538684,6.206335383118183e-17)
            (-0.26817288442907133,3.1031676915590914e-17)
            (-0.2756315276921062,3.1031676915590914e-17)
            (-0.2831012618744913,3.1031676915590914e-17)
            (-0.29058208697622656,6.206335383118183e-17)
            (-0.2980740029973122,3.1031676915590914e-17)
            (-0.30557700993774795,3.1031676915590914e-17)
            (-0.31309110779753385,3.1031676915590914e-17)
            (-0.3206162965766702,3.1031676915590914e-17)
            (-0.32815257627515665,6.206335383118183e-17)
            (-0.3356999468929935,9.309503074677274e-17)
            (-0.34325840843018035,9.309503074677274e-17)
            (-0.3508279608867175,6.206335383118183e-17)
            (-0.35840860426260496,6.206335383118183e-17)
            (-0.36600033855784264,6.206335383118183e-17)
            (-0.3736031637724306,6.206335383118183e-17)
            (-0.38121707990636877,9.309503074677274e-17)
            (-0.38884208695965716,9.309503074677274e-17)
            (-0.39647818493229575,9.309503074677274e-17)
            (-0.40412537382428465,9.309503074677274e-17)
            (-0.41178365363562375,9.309503074677274e-17)
            (-0.419453024366313,6.206335383118183e-17)
            (-0.4271334860163527,9.309503074677274e-17)
            (-0.4348250385857424,9.309503074677274e-17)
            (-0.44252768207448245,9.309503074677274e-17)
            (-0.4502414164825728,9.309503074677274e-17)
            (-0.4579662418100133,9.309503074677274e-17)
            (-0.46570215805680415,9.309503074677274e-17)
            (-0.47344916522294506,9.309503074677274e-17)
            (-0.48120726330843633,9.309503074677274e-17)
            (-0.48897645231327785,9.309503074677274e-17)
            (-0.49675673223746947,9.309503074677274e-17)
            (-0.5045481030810115,6.206335383118183e-17)
            (-0.5123505648439037,9.309503074677274e-17)
            (-0.5201641175261461,1.2412670766236366e-16)
            (-0.5279887611277387,6.206335383118183e-17)
            (-0.5358244956486817,1.2412670766236366e-16)
            (-0.5436713210889749,1.2412670766236366e-16)
            (-0.551529237448618,6.206335383118183e-17)
            (-0.5593982447276116,6.206335383118183e-17)
            (-0.5672783429259557,6.206335383118183e-17)
            (-0.5751695320436497,1.2412670766236366e-16)
            (-0.5830718120806941,6.206335383118183e-17)
            (-0.5909851830370887,1.2412670766236366e-16)
            (-0.5989096449128334,1.2412670766236366e-16)
            (-0.6068451977079286,1.2412670766236366e-16)
            (-0.6147918414223736,1.2412670766236366e-16)
            (-0.6227495760561693,1.2412670766236366e-16)
            (-0.6307184016093152,1.2412670766236366e-16)
            (-0.6386983180818112,1.2412670766236366e-16)
            (-0.6466893254736573,1.2412670766236366e-16)
            (-0.6546914237848537,6.206335383118183e-17)
            (-0.6627046130154005,1.2412670766236366e-16)
            (-0.6707288931652973,1.2412670766236366e-16)
            (-0.6787642642345446,1.2412670766236366e-16)
            (-0.6868107262231419,1.2412670766236366e-16)
            (-0.6948682791310896,1.2412670766236366e-16)
            (-0.7029369229583875,1.2412670766236366e-16)
            (-0.7110166577050356,1.2412670766236366e-16)
            (-0.7191074833710341,1.8619006149354548e-16)
            (-0.7272093999563826,1.2412670766236366e-16)
            (-0.7353224074610815,1.2412670766236366e-16)
            (-0.7434465058851306,1.8619006149354548e-16)
            (-0.7515816952285298,1.2412670766236366e-16)
            (-0.7597279754912796,1.2412670766236366e-16)
            (-0.7678853466733793,1.8619006149354548e-16)
            (-0.7760538087748294,1.2412670766236366e-16)
            (-0.7842333617956296,1.8619006149354548e-16)
            (-0.7924240057357801,1.2412670766236366e-16)
            (-0.8006257405952808,1.8619006149354548e-16)
            (-0.8088385663741318,1.2412670766236366e-16)
            (-0.8170624830723331,1.8619006149354548e-16)
            (-0.8252974906898844,1.8619006149354548e-16)
            (-0.8335435892267862,1.8619006149354548e-16)
            (-0.8418007786830382,1.8619006149354548e-16)
            (-0.8500690590586402,1.2412670766236366e-16)
            (-0.8583484303535929,1.8619006149354548e-16)
            (-0.8666388925678954,1.8619006149354548e-16)
            (-0.8749404457015483,1.8619006149354548e-16)
            (-0.8832530897545514,1.8619006149354548e-16)
            (-0.8915768247269048,1.8619006149354548e-16)
            (-0.8999116506186086,1.8619006149354548e-16)
            (-0.9082575674296622,1.8619006149354548e-16)
            (-0.9166145751600663,1.8619006149354548e-16)
            (-0.9249826738098204,1.2412670766236366e-16)
            (-0.9333618633789251,1.2412670766236366e-16)
            (-0.9417521438673798,1.8619006149354548e-16)
            (-0.9501535152751849,1.8619006149354548e-16)
            (-0.9585659776023402,1.8619006149354548e-16)
            (-0.9669895308488458,1.8619006149354548e-16)
            (-0.9754241750147015,1.8619006149354548e-16)
            (-0.9838699100999075,1.8619006149354548e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0060853227227923865,-0.00440170861712557)
            (-0.012142918147209178,-0.00880341723425114)
            (-0.018172786273250374,-0.013205125851376714)
            (-0.02417492710091598,-0.01760683446850228)
            (-0.030149340630205988,-0.02200854308562785)
            (-0.03609602686112041,-0.026410251702753428)
            (-0.042014985793659226,-0.03081196031987899)
            (-0.04790621742782245,-0.03521366893700456)
            (-0.053769721763610084,-0.03961537755413014)
            (-0.059605498801022117,-0.0440170861712557)
            (-0.06541354854005857,-0.04841879478838127)
            (-0.07119387098071941,-0.052820503405506855)
            (-0.07694646612300468,-0.057222212022632425)
            (-0.08267133396691434,-0.06162392063975798)
            (-0.0883684745124484,-0.06602562925688357)
            (-0.09403788775960688,-0.07042733787400912)
            (-0.09967957370838978,-0.07482904649113471)
            (-0.10529353235879704,-0.07923075510826028)
            (-0.11087976371082875,-0.08363246372538584)
            (-0.11643826776448483,-0.0880341723425114)
            (-0.12196904451976537,-0.092435880959637)
            (-0.12747209397667025,-0.09683758957676254)
            (-0.1329474161351996,-0.10123929819388812)
            (-0.13839501099535326,-0.10564100681101371)
            (-0.14381487855713143,-0.11004271542813929)
            (-0.14920701882053394,-0.11444442404526485)
            (-0.1545714317855609,-0.11884613266239044)
            (-0.15990811745221223,-0.12324784127951596)
            (-0.16521707582048797,-0.12764954989664157)
            (-0.1704983068903881,-0.13205125851376714)
            (-0.1757518106619127,-0.1364529671308927)
            (-0.18097758713506165,-0.14085467574801824)
            (-0.18617563630983505,-0.14525638436514382)
            (-0.19134595818623285,-0.14965809298226943)
            (-0.196488552764255,-0.15405980159939497)
            (-0.20160342004390158,-0.15846151021652055)
            (-0.2066905600251726,-0.1628632188336461)
            (-0.21174997270806803,-0.16726492745077168)
            (-0.2167816580925878,-0.1716666360678973)
            (-0.221785616178732,-0.1760683446850228)
            (-0.22676184696650065,-0.18047005330214838)
            (-0.2317103504558937,-0.184871761919274)
            (-0.2366311266469111,-0.18927347053639954)
            (-0.2415241755395529,-0.19367517915352508)
            (-0.2463894971338192,-0.19807688777065066)
            (-0.2512270914297099,-0.20247859638777624)
            (-0.2560369584272249,-0.20688030500490182)
            (-0.26081909812636433,-0.21128201362202742)
            (-0.26557351052712824,-0.21568372223915297)
            (-0.2703001956295165,-0.22008543085627857)
            (-0.27499915343352915,-0.22448713947340412)
            (-0.2796703839391662,-0.2288888480905297)
            (-0.28431388714642775,-0.23329055670765525)
            (-0.28892966305531365,-0.23769226532478088)
            (-0.29351771166582397,-0.24209397394190638)
            (-0.29807803297795865,-0.24649568255903193)
            (-0.30261062699171776,-0.25089739117615756)
            (-0.30711549370710134,-0.25529909979328314)
            (-0.3115926331241092,-0.2597008084104087)
            (-0.3160420452427415,-0.2641025170275343)
            (-0.3204637300629983,-0.2685042256446598)
            (-0.32485768758487943,-0.2729059342617854)
            (-0.329223917808385,-0.27730764287891096)
            (-0.3335624207335149,-0.2817093514960365)
            (-0.3378731963602693,-0.28611106011316206)
            (-0.342156244688648,-0.29051276873028764)
            (-0.34641156571865117,-0.29491447734741316)
            (-0.35063915945027885,-0.29931618596453885)
            (-0.3548390258835308,-0.3037178945816644)
            (-0.3590111650184072,-0.30811960319878995)
            (-0.363155576854908,-0.3125213118159156)
            (-0.36727226139303315,-0.3169230204330411)
            (-0.3713612186327828,-0.3213247290501666)
            (-0.37542244857415685,-0.3257264376672922)
            (-0.37945595121715514,-0.33012814628441783)
            (-0.3834617265617781,-0.33452985490154336)
            (-0.38743977460802526,-0.33893156351866893)
            (-0.39139009535589686,-0.3433332721357946)
            (-0.395312688805393,-0.3477349807529201)
            (-0.3992075549565134,-0.3521366893700456)
            (-0.4030746938092582,-0.3565383979871713)
            (-0.40691410536362754,-0.36094010660429676)
            (-0.41072578961962114,-0.36534181522142234)
            (-0.41450974657723927,-0.369743523838548)
            (-0.4182659762364817,-0.3741452324556735)
            (-0.4219944785973486,-0.37854694107279907)
            (-0.42569525365983996,-0.38294864968992465)
            (-0.4293683014239556,-0.38735035830705017)
            (-0.4330136218896957,-0.39175206692417575)
            (-0.4366312150570602,-0.3961537755413013)
            (-0.4402210809260491,-0.4005554841584269)
            (-0.44378321949666255,-0.4049571927755525)
            (-0.4473176307689002,-0.40935890139267805)
            (-0.45082431474276236,-0.41376061000980363)
            (-0.4543032714182489,-0.4181623186269292)
            (-0.4577545007953598,-0.42256402724405484)
            (-0.461178002874095,-0.42696573586118036)
            (-0.4645737776544549,-0.43136744447830594)
            (-0.46794182513643895,-0.4357691530954315)
            (-0.4712821453200476,-0.44017086171255715)
            (-0.47459473820528064,-0.44457257032968256)
            (-0.47787960379213784,-0.44897427894680825)
            (-0.48113674208061974,-0.4533759875639338)
            (-0.48436615307072584,-0.4577776961810594)
            (-0.48756783676245635,-0.4621794047981849)
            (-0.49074179315581157,-0.4665811134153105)
            (-0.49388802225079087,-0.4709828220324361)
            (-0.49700652404739465,-0.47538453064956177)
            (-0.500097298545623,-0.4797862392666872)
            (-0.5031603457454756,-0.48418794788381275)
            (-0.5061956656469526,-0.48858965650093844)
            (-0.509203258250054,-0.49299136511806385)
            (-0.5121831235547798,-0.49739307373518943)
            (-0.5151352615611301,-0.5017947823523151)
            (-0.5180596722691048,-0.5061964909694405)
            (-0.5209563556787038,-0.5105981995865663)
            (-0.5238253117899272,-0.5149999082036919)
            (-0.5266665406027752,-0.5194016168208174)
            (-0.5294800421172475,-0.523803325437943)
            (-0.532265816333344,-0.5282050340550686)
            (-0.5350238632510652,-0.5326067426721941)
            (-0.5377541828704107,-0.5370084512893196)
            (-0.5404567751913805,-0.5414101599064454)
            (-0.543131640213975,-0.5458118685235708)
            (-0.5457787779381936,-0.5502135771406964)
            (-0.5483981883640368,-0.5546152857578219)
            (-0.5509898714915044,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0034770686880682845,-0.007617979828782336)
            (-0.006865802645655827,-0.015223953385178882)
            (-0.010166593929782135,-0.022817920669189647)
            (-0.013379833978592165,-0.03039988168081462)
            (-0.016505913611356345,-0.037969836420053804)
            (-0.019545223028470563,-0.0455277848869072)
            (-0.022498151811456178,-0.053073727081374804)
            (-0.025365088922959994,-0.06060766300345663)
            (-0.028146422706754298,-0.06812959265315267)
            (-0.030842540887736816,-0.0756395160304629)
            (-0.03345383057193076,-0.08313743313538736)
            (-0.03598067824648479,-0.09062334396792604)
            (-0.03842346977967303,-0.09809724852807893)
            (-0.04078259042089507,-0.10555914681584602)
            (-0.04305842480067597,-0.11300903883122733)
            (-0.04525135693066624,-0.12044692457422285)
            (-0.04736177020364185,-0.1278728040448326)
            (-0.049390047393504236,-0.1352866772430565)
            (-0.051336570655280314,-0.1426885441688947)
            (-0.05320172152512244,-0.15007840482234708)
            (-0.054985880920308434,-0.15745625920341363)
            (-0.05668942913924159,-0.1648221073120944)
            (-0.05831274586145068,-0.1721759491483894)
            (-0.059856210147589885,-0.17951778471229862)
            (-0.06132020043943889,-0.1868476140038221)
            (-0.06270509455990285,-0.1941654370229597)
            (-0.06401126971301235,-0.2014712537697116)
            (-0.06523910248392348,-0.20876506424407762)
            (-0.06638896883891773,-0.2160468684460579)
            (-0.0674612441254021,-0.22331666637565242)
            (-0.06845630307190906,-0.23057445803286114)
            (-0.06937451978809651,-0.23782024341768404)
            (-0.07021626776474783,-0.24505402253012112)
            (-0.07098191987377185,-0.25227579537017253)
            (-0.07167184836820291,-0.25948556193783806)
            (-0.0722864248822007,-0.2666833222331178)
            (-0.07282602043105052,-0.27386907625601176)
            (-0.07329100541116301,-0.28104282400652003)
            (-0.07368174960007436,-0.2882045654846424)
            (-0.07399862215644615,-0.29535430069037905)
            (-0.07424199162006548,-0.30249202962372984)
            (-0.07441222591184489,-0.30961775228469485)
            (-0.07450969233382236,-0.3167314686732741)
            (-0.07453475756916136,-0.3238331787894675)
            (-0.07448778768215086,-0.3309228826332752)
            (-0.07436914811820516,-0.3380005802046972)
            (-0.07417920370386422,-0.3450662715037332)
            (-0.07391831864679324,-0.3521199565303836)
            (-0.0735868565357831,-0.359161635284648)
            (-0.07318518034074999,-0.36619130776652675)
            (-0.0727136524127356,-0.3732089739760197)
            (-0.07217263448390712,-0.3802146339131269)
            (-0.07156248766755718,-0.38720828757784825)
            (-0.07088357245810384,-0.39418993497018384)
            (-0.07013624873109064,-0.4011595760901337)
            (-0.0693208757431867,-0.4081172109376976)
            (-0.06843781213218639,-0.41506283951287587)
            (-0.06748741591700963,-0.42199646181566836)
            (-0.06647004449770191,-0.428918077846075)
            (-0.06538605465543407,-0.4358276876040958)
            (-0.06423580255250241,-0.44272529108973085)
            (-0.06301964373232871,-0.44961088830298024)
            (-0.06173793311946024,-0.4564844792438437)
            (-0.06039102501956977,-0.46334606391232136)
            (-0.058979273119455417,-0.47019564230841326)
            (-0.0575030304870408,-0.4770332144321194)
            (-0.05596264957137505,-0.48385878028343976)
            (-0.05435848220263268,-0.49067233986237446)
            (-0.05269087959211386,-0.49747389316892315)
            (-0.05096019233224397,-0.504263440203086)
            (-0.04916677039657394,-0.5110409809648633)
            (-0.04731096313978027,-0.5178065154542546)
            (-0.045393119297664736,-0.5245600436712603)
            (-0.04341358698715477,-0.53130156561588)
            (-0.04137271370630317,-0.538031081288114)
            (-0.03927084633428808,-0.5447485906879624)
            (-0.037108331131413354,-0.5514540938154249)
            (-0.03488551373910808,-0.5581475906705017)
            (-0.032602739179927134,-0.5648290812531924)
            (-0.030260351857550286,-0.5714985655634975)
            (-0.02785869555678342,-0.5781560436014168)
            (-0.025398113443557413,-0.5848015153669504)
            (-0.022878948064928722,-0.5914349808600982)
            (-0.02030154134907944,-0.5980564400808601)
            (-0.017666234605316945,-0.6046658930292363)
            (-0.014973368524074212,-0.6112633397052266)
            (-0.01222328317690949,-0.6178487801088312)
            (-0.009416318016506522,-0.6244222142400501)
            (-0.006552811876674729,-0.630983642098883)
            (-0.0036331029723487775,-0.6375330636853302)
            (-0.0006575288995890136,-0.6440704789993915)
            (0.0023735733644192746,-0.6505958880410674)
            (0.005459867461364469,-0.6571092908103572)
            (0.008601017651810362,-0.6636106873072612)
            (0.011796688815194708,-0.6701000775317796)
            (0.015046546449830129,-0.6765774614839122)
            (0.01835025667290336,-0.6830428391636587)
            (0.021707486220476295,-0.6894962105710197)
            (0.025117902447484797,-0.6959375757059947)
            (0.02858117332773984,-0.7023669345685842)
            (0.032096967453926165,-0.7087842871587877)
            (0.035664954037603724,-0.7151896334766055)
            (0.03928480290920668,-0.7215829735220375)
            (0.04295618451804398,-0.7279643072950838)
            (0.04667876993229869,-0.7343336347957441)
            (0.050452230839028785,-0.7406909560240186)
            (0.054276239544166785,-0.7470362709799075)
            (0.05815046897251952,-0.7533695796634107)
            (0.06207459266776844,-0.7596908820745278)
            (0.06604828479246946,-0.7660001782132592)
            (0.07007122012805346,-0.772297468079605)
            (0.07414307407482514,-0.7785827516735648)
            (0.07826352265196442,-0.784856028995139)
            (0.08243224249752538,-0.7911173000443273)
            (0.08664891086843643,-0.7973665648211297)
            (0.09091320564050123,-0.8036038233255466)
            (0.09522480530839736,-0.8098290755575775)
            (0.09958338898567719,-0.8160423215172227)
            (0.10398863640476738,-0.822243561204482)
            (0.10844022791696951,-0.8284327946193556)
            (0.1129378444924595,-0.8346100217618435)
            (0.11748116772028774,-0.8407752426319455)
            (0.12206987980837922,-0.8469284572296617)
            (0.12670366358353344,-0.8530696655549921)
            (0.1313822024914247,-0.8591988676079367)
            (0.1361051805966015,-0.8653160633884958)
            (0.14087228258248669,-0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (5.545459675118983e-5,-0.00880341723425114)
            (0.0002218183870047562,-0.01760683446850228)
            (0.0004990913707606992,-0.02641025170275342)
            (0.0008872735480190187,-0.03521366893700456)
            (0.0013863649187797165,-0.0440170861712557)
            (0.001996365483042787,-0.05282050340550684)
            (0.0027172752408082383,-0.06162392063975798)
            (0.003549094192076062,-0.07042733787400912)
            (0.004491822336846264,-0.07923075510826026)
            (0.005545459675118847,-0.0880341723425114)
            (0.006710006206893799,-0.09683758957676253)
            (0.007985461932171131,-0.10564100681101368)
            (0.009371826850950839,-0.11444442404526482)
            (0.010869100963232929,-0.12324784127951596)
            (0.012477284269017388,-0.13205125851376712)
            (0.014196376768304224,-0.14085467574801824)
            (0.016026378461093442,-0.14965809298226937)
            (0.01796728934738503,-0.15846151021652052)
            (0.02001910942717901,-0.16726492745077168)
            (0.02218183870047535,-0.1760683446850228)
            (0.024455477167274066,-0.18487176191927393)
            (0.026840024827575158,-0.19367517915352506)
            (0.02933548168137864,-0.20247859638777624)
            (0.03194184772868448,-0.21128201362202736)
            (0.03465912296949272,-0.2200854308562785)
            (0.037487307403803315,-0.22888884809052965)
            (0.0404264010316163,-0.23769226532478077)
            (0.04347640385293167,-0.24649568255903193)
            (0.046637315867749406,-0.2552990997932831)
            (0.049909137076069504,-0.26410251702753423)
            (0.053291867477891997,-0.27290593426178533)
            (0.05678550707321685,-0.2817093514960365)
            (0.060390055862044094,-0.29051276873028764)
            (0.06410551384437371,-0.29931618596453874)
            (0.06793188102020573,-0.30811960319878995)
            (0.07186915738954007,-0.31692302043304105)
            (0.07591734295237677,-0.32572643766729215)
            (0.08007643770871598,-0.33452985490154336)
            (0.08434644165855744,-0.34333327213579445)
            (0.08872735480190133,-0.3521366893700456)
            (0.09321917713874757,-0.36094010660429676)
            (0.0978219086690962,-0.36974352383854786)
            (0.1025355493929472,-0.378546941072799)
            (0.10736009931030056,-0.3873503583070501)
            (0.1122955584211563,-0.39615377554130127)
            (0.1173419267255145,-0.4049571927755525)
            (0.122499204223375,-0.4137606100098036)
            (0.12776739091473788,-0.42256402724405473)
            (0.13314648679960314,-0.4313674444783059)
            (0.13863649187797078,-0.440170861712557)
            (0.1442374061498408,-0.44897427894680814)
            (0.1499492296152132,-0.4577776961810593)
            (0.1557719622740879,-0.4665811134153104)
            (0.16170560412646512,-0.47538453064956154)
            (0.16775015517234462,-0.4841879478838127)
            (0.17390561541172656,-0.49299136511806385)
            (0.1801719848446108,-0.501794782352315)
            (0.1865492634709975,-0.5105981995865662)
            (0.1930374512908865,-0.5194016168208172)
            (0.1996365483042779,-0.5282050340550685)
            (0.20634655451117168,-0.5370084512893195)
            (0.21316746991156788,-0.5458118685235707)
            (0.2200992945054664,-0.5546152857578218)
            (0.22714202829286728,-0.563418702992073)
            (0.2342956712737706,-0.5722221202263241)
            (0.2415602234481763,-0.5810255374605753)
            (0.24893568481608427,-0.5898289546948263)
            (0.2564220553774947,-0.5986323719290775)
            (0.26401933513240755,-0.6074357891633287)
            (0.2717275240808228,-0.6162392063975799)
            (0.2795466222227402,-0.6250426236318308)
            (0.28747662955816017,-0.6338460408660821)
            (0.2955175460870824,-0.6426494581003332)
            (0.303669371809507,-0.6514528753345843)
            (0.31193210672543414,-0.6602562925688356)
            (0.32030575083486373,-0.6690597098030867)
            (0.3287903041377955,-0.6778631270373379)
            (0.3373857666342296,-0.6866665442715889)
            (0.3460921383241662,-0.6954699615058402)
            (0.35490941920760516,-0.7042733787400912)
            (0.3638376092845464,-0.7130767959743423)
            (0.3728767085549901,-0.7218802132085935)
            (0.3820267170189362,-0.7306836304428447)
            (0.3912876346763846,-0.7394870476770957)
            (0.40065946152733545,-0.7482904649113469)
            (0.4101421975717886,-0.757093882145598)
            (0.41973584280974413,-0.7658972993798491)
            (0.4294403972412021,-0.7747007166141002)
            (0.4392558608661624,-0.7835041338483514)
            (0.44918223368462495,-0.7923075510826025)
            (0.4592195156965901,-0.8011109683168536)
            (0.46936770690205776,-0.809914385551105)
            (0.4796268073010277,-0.8187178027853561)
            (0.4899968168934998,-0.8275212200196072)
            (0.5004777356794745,-0.8363246372538584)
            (0.5110695636589514,-0.8451280544881095)
            (0.5217723008319306,-0.8539314717223605)
            (0.5325859471984123,-0.8627348889566118)
            (0.5435105027583965,-0.8715383061908629)
            (0.554545967511883,-0.880341723425114)
            (0.5656923414588718,-0.8891451406593652)
            (0.5769496245993629,-0.8979485578936163)
            (0.5883178169333565,-0.9067519751278674)
            (0.5997969184608526,-0.9155553923621186)
            (0.6113869291818509,-0.9243588095963696)
            (0.6230878490963516,-0.9331622268306208)
            (0.6348996782043547,-0.941965644064872)
            (0.6468224165058603,-0.9507690612991231)
            (0.658856064000868,-0.9595724785333742)
            (0.6710006206893783,-0.9683758957676254)
            (0.6832560865713909,-0.9771793130018765)
            (0.6956224616469061,-0.9859827302361277)
            (0.7080997459159235,-0.9947861474703789)
            (0.7206879393784431,-1.00358956470463)
            (0.7333870420344651,-1.012392981938881)
            (0.7461970538839898,-1.0211963991731323)
            (0.7591179749270167,-1.0299998164073836)
            (0.7721498051635458,-1.0388032336416344)
            (0.7852925445935776,-1.0476066508758857)
            (0.7985461932171115,-1.056410068110137)
            (0.8119107510341477,-1.065213485344388)
            (0.8253862180446866,-1.074016902578639)
            (0.8389725942487276,-1.0828203198128903)
            (0.8526698796462712,-1.0916237370471413)
            (0.8664780742373173,-1.1004271542813926)
            (0.8803971780218653,-1.1092305715156436)
            (0.8944271909999159,-1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (0.0035657960944430614,-0.007629986101168123)
            (0.00722071289002948,-0.01527197847472204)
            (0.010965144300402364,-0.022925977120661734)
            (0.014799484858079375,-0.030591982038987227)
            (0.01872412971445269,-0.0382699932296985)
            (0.022739474639789044,-0.045960010692795567)
            (0.0268459160232297,-0.05366203442827842)
            (0.031043850872790452,-0.06137606443614706)
            (0.035333676815361655,-0.06910210071640148)
            (0.03971579209670816,-0.07684014326904169)
            (0.0441905955814694,-0.08459019209406769)
            (0.04875848675315932,-0.09235224719147948)
            (0.05341986571416644,-0.10012630856127708)
            (0.058175133185753715,-0.10791237620346045)
            (0.06302469050805877,-0.11571045011802959)
            (0.06796893964009368,-0.12352053030498451)
            (0.0730082831597451,-0.13134261676432527)
            (0.07814312426377418,-0.13917670949605176)
            (0.08337386676781669,-0.14702280850016408)
            (0.0887009151063828,-0.1548809137766622)
            (0.09412467433285737,-0.1627510253255461)
            (0.09964555011949966,-0.1706331431468157)
            (0.10526394875744358,-0.17852726724047116)
            (0.11098027715669756,-0.18643339760651242)
            (0.11679494284614444,-0.19435153424493942)
            (0.12270835397354181,-0.2022816771557523)
            (0.1287209193055216,-0.21022382633895087)
            (0.13483304822759037,-0.21817798179453526)
            (0.1410451507441293,-0.22614414352250548)
            (0.14735763747839392,-0.2341223115228614)
            (0.15377091967251444,-0.2421124857956032)
            (0.16028540918749545,-0.2501146663407307)
            (0.16690151850321636,-0.258128853158244)
            (0.17361966071843085,-0.2661550462481432)
            (0.18044024955076723,-0.27419324561042807)
            (0.18736369933672847,-0.2822434512450988)
            (0.19439042503169168,-0.2903056631521552)
            (0.20152084220990907,-0.29837988133159754)
            (0.20875536706450698,-0.30646610578342565)
            (0.2160944164074865,-0.3145643365076395)
            (0.223538407669723,-0.3226745735042391)
            (0.23108775890096675,-0.3307968167732246)
            (0.2387428887698421,-0.33893106631459574)
            (0.24650421656384855,-0.3470773221283528)
            (0.25437216218935943,-0.35523558421449547)
            (0.2623471461716234,-0.36340585257302416)
            (0.2704295896547627,-0.3715881272039384)
            (0.27861991440177514,-0.3797824081072386)
            (0.2869185427945321,-0.3879886952829245)
            (0.2953258978337803,-0.3962069887309963)
            (0.30384240313914057,-0.4044372884514538)
            (0.31246848294910806,-0.412679594444297)
            (0.32120456212105325,-0.4209339067095262)
            (0.3300510661312204,-0.4292002252471411)
            (0.3390084210747286,-0.4374785500571417)
            (0.3480770536655715,-0.44576888113952823)
            (0.3572573912366171,-0.4540712184943004)
            (0.36654986173960824,-0.4623855621214584)
            (0.375954893745162,-0.47071191202100227)
            (0.3854729164427702,-0.47905026819293184)
            (0.39510435964079915,-0.48740063063724726)
            (0.4048496537664897,-0.49576299935394835)
            (0.4147092298659571,-0.5041373743430354)
            (0.4246835196041912,-0.512523755604508)
            (0.4347729552650567,-0.5209221431383666)
            (0.4449779697512925,-0.529332536944611)
            (0.4552989965845118,-0.537754937023241)
            (0.4657364699052033,-0.5461893433742571)
            (0.47629082447272886,-0.5546357559976587)
            (0.4869624956653259,-0.5630941748934462)
            (0.4977519194801063,-0.5715646000616195)
            (0.508659532533056,-0.5800470315021785)
            (0.5196857720590358,-0.5885414692151234)
            (0.5308310759117807,-0.5970479132004539)
            (0.5420958825639011,-0.6055663634581704)
            (0.5534806311068813,-0.6140968199882728)
            (0.5649857612510794,-0.6226392827907606)
            (0.5766117133257298,-0.6311937518656345)
            (0.5883589282789397,-0.639760227212894)
            (0.6002278476776919,-0.6483387088325392)
            (0.6122189137078436,-0.6569291967245705)
            (0.6243325691741263,-0.6655316908889872)
            (0.6365692575001461,-0.6741461913257901)
            (0.6489294227283837,-0.6827726980349788)
            (0.6614135095201943,-0.6914112110165532)
            (0.674021963155807,-0.700061730270513)
            (0.6867552295343266,-0.7087242557968588)
            (0.6996137551737321,-0.7173987875955905)
            (0.7125979872108766,-0.7260853256667079)
            (0.7257083734014883,-0.7347838700102114)
            (0.7389453621201688,-0.7434944206261002)
            (0.7523094023603961,-0.7522169775143751)
            (0.7658009437345208,-0.7609515406750358)
            (0.7794204364737691,-0.769698110108082)
            (0.793168331428242,-0.7784566858135141)
            (0.8070450800669143,-0.7872272677913322)
            (0.8210511344776357,-0.7960098560415358)
            (0.8351869473671304,-0.8048044505641255)
            (0.8494529720609969,-0.8136110513591007)
            (0.8638496625037088,-0.822429658426462)
            (0.8783774732586136,-0.8312602717662089)
            (0.8930368595079341,-0.8401028913783417)
            (0.9078282770527661,-0.8489575172628601)
            (0.9227521823130819,-0.8578241494197643)
            (0.9378090323277274,-0.8667027878490543)
            (0.9529992847544229,-0.8755934325507302)
            (0.9683233978697633,-0.8844960835247918)
            (0.9837818305692185,-0.8934107407712392)
            (0.9993750423671323,-0.9023374042900724)
            (1.0151034933967233,-0.9112760740812914)
            (1.0309676444100846,-0.9202267501448962)
            (1.0469679567781844,-0.9291894324808869)
            (1.0631048924908644,-0.9381641210892632)
            (1.0793789141568413,-0.9471508159700252)
            (1.095790485003707,-0.9561495171231732)
            (1.1123400688779272,-0.965160224548707)
            (1.1290281302448422,-0.9741829382466265)
            (1.1458551341886662,-0.9832176582169317)
            (1.1628215464124894,-0.9922643844596227)
            (1.1799278332382757,-1.0013231169746994)
            (1.1971744616068638,-1.0103938557621621)
            (1.2145618990779674,-1.0194766008220109)
            (1.2320906138301722,-1.0285713521542448)
            (1.2497610746609416,-1.037678109758865)
            (1.267573750986613,-1.046796873635871)
            (1.2855291128423956,-1.0559276437852623)
            (1.3036276308823773,-1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.006113050021167981,-0.00440170861712557)
            (0.012253827340711556,-0.00880341723425114)
            (0.018422331958630724,-0.01320512585137671)
            (0.02461856387492549,-0.01760683446850228)
            (0.03084252308959584,-0.02200854308562785)
            (0.037094209602641794,-0.02641025170275342)
            (0.043373623414063346,-0.03081196031987899)
            (0.049680764523860485,-0.03521366893700456)
            (0.056015632932033224,-0.03961537755413013)
            (0.06237822863858154,-0.0440170861712557)
            (0.06876855164350547,-0.04841879478838127)
            (0.07518660194680497,-0.05282050340550684)
            (0.08163237954848009,-0.05722221202263241)
            (0.0881058844485308,-0.06162392063975798)
            (0.09460711664695709,-0.06602562925688356)
            (0.101136076143759,-0.07042733787400912)
            (0.10769276293893648,-0.0748290464911347)
            (0.11427717703248957,-0.07923075510826026)
            (0.12088931842441825,-0.08363246372538584)
            (0.1275291871147225,-0.0880341723425114)
            (0.13419678310340236,-0.09243588095963698)
            (0.1408921063904578,-0.09683758957676254)
            (0.1476151569758889,-0.10123929819388812)
            (0.1543659348596955,-0.10564100681101368)
            (0.16114444004187778,-0.11004271542813926)
            (0.16795067252243562,-0.11444442404526482)
            (0.17478463230136904,-0.1188461326623904)
            (0.18164631937867803,-0.12324784127951596)
            (0.18853573375436267,-0.12764954989664154)
            (0.19545287542842288,-0.13205125851376712)
            (0.20239774440085867,-0.1364529671308927)
            (0.20937034067167007,-0.14085467574801824)
            (0.21637066424085705,-0.14525638436514382)
            (0.2233987151084197,-0.1496580929822694)
            (0.23045449327435785,-0.15405980159939497)
            (0.23753799873867162,-0.15846151021652052)
            (0.24464923150136098,-0.1628632188336461)
            (0.251788191562426,-0.16726492745077168)
            (0.25895487892186647,-0.17166663606789725)
            (0.26614929357968264,-0.1760683446850228)
            (0.2733714355358744,-0.18047005330214838)
            (0.2806213047904418,-0.18487176191927396)
            (0.28789890134338464,-0.18927347053639954)
            (0.2952042251947032,-0.19367517915352508)
            (0.3025372763443973,-0.19807688777065066)
            (0.30989805479246707,-0.20247859638777624)
            (0.31728656053891235,-0.20688030500490182)
            (0.3247027935837332,-0.21128201362202736)
            (0.33214675392692977,-0.21568372223915294)
            (0.3396184415685019,-0.22008543085627852)
            (0.3471178565084495,-0.2244871394734041)
            (0.35464499874677285,-0.22888884809052965)
            (0.36219986828347167,-0.23329055670765522)
            (0.3697824651185462,-0.2376922653247808)
            (0.3773927892519962,-0.24209397394190638)
            (0.3850308406838219,-0.24649568255903193)
            (0.3926966194140231,-0.2508973911761575)
            (0.4003901254426,-0.2552990997932831)
            (0.40811135876955246,-0.25970080841040866)
            (0.4158603193948805,-0.26410251702753423)
            (0.42363700731858406,-0.26850422564465976)
            (0.43144142254066337,-0.2729059342617854)
            (0.43927356506111814,-0.27730764287891096)
            (0.44713343487994855,-0.2817093514960365)
            (0.4550210319971546,-0.28611106011316206)
            (0.4629363564127361,-0.29051276873028764)
            (0.4708794081266933,-0.29491447734741316)
            (0.4788501871390262,-0.2993161859645388)
            (0.4868486934497345,-0.30371789458166437)
            (0.4948749270588186,-0.30811960319878995)
            (0.502928887966278,-0.3125213118159155)
            (0.5110105761721133,-0.31692302043304105)
            (0.5191199916763239,-0.3213247290501666)
            (0.5272571344789104,-0.3257264376672922)
            (0.5354220045798722,-0.3301281462844178)
            (0.5436146019792099,-0.33452985490154336)
            (0.551834926676923,-0.33893156351866893)
            (0.5600829786730117,-0.3433332721357945)
            (0.5683587579674761,-0.3477349807529201)
            (0.5766622645603159,-0.3521366893700456)
            (0.5849934984515314,-0.3565383979871712)
            (0.5933524596411226,-0.36094010660429676)
            (0.6017391481290891,-0.36534181522142234)
            (0.6101535639154316,-0.3697435238385479)
            (0.6185957070001495,-0.3741452324556735)
            (0.627065577383243,-0.37854694107279907)
            (0.635563175064712,-0.38294864968992465)
            (0.6440885000445566,-0.38735035830705017)
            (0.6526415523227769,-0.39175206692417575)
            (0.6612223318993729,-0.3961537755413013)
            (0.6698308387743442,-0.4005554841584269)
            (0.6784670729476914,-0.4049571927755525)
            (0.687131034419414,-0.40935890139267805)
            (0.6958227231895121,-0.41376061000980363)
            (0.704542139257986,-0.4181623186269292)
            (0.7132892826248354,-0.42256402724405473)
            (0.7220641532900605,-0.4269657358611803)
            (0.7308667512536611,-0.4313674444783059)
            (0.7396970765156372,-0.43576915309543146)
            (0.7485551290759891,-0.44017086171255704)
            (0.7574409089347166,-0.4445725703296826)
            (0.7663544160918195,-0.4489742789468082)
            (0.7752956505472981,-0.45337598756393377)
            (0.7842646123011522,-0.4577776961810593)
            (0.7932613013533819,-0.46217940479818487)
            (0.8022857177039874,-0.46658111341531044)
            (0.8113378613529683,-0.470982822032436)
            (0.820417732300325,-0.4753845306495616)
            (0.8295253305460571,-0.4797862392666872)
            (0.8386606560901647,-0.48418794788381275)
            (0.8478237089326481,-0.48858965650093833)
            (0.8570144890735071,-0.49299136511806385)
            (0.8662329965127414,-0.49739307373518943)
            (0.8754792312503517,-0.501794782352315)
            (0.8847531932863374,-0.5061964909694405)
            (0.8940548826206988,-0.5105981995865662)
            (0.9033842992534356,-0.5149999082036918)
            (0.9127414431845481,-0.5194016168208173)
            (0.9221263144140363,-0.5238033254379428)
            (0.9315389129418999,-0.5282050340550685)
            (0.940979238768139,-0.532606742672194)
            (0.9504472918927539,-0.5370084512893195)
            (0.9599430723157445,-0.5414101599064451)
            (0.9694665800371106,-0.5458118685235708)
            (0.9790178150568523,-0.5502135771406963)
            (0.9885967773749695,-0.5546152857578219)
            (0.9982034669914622,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.007037188327725793,1.939479807224432e-18)
            (0.014063285736101348,4.84869951806108e-18)
            (0.021078292225126666,7.757919228897728e-18)
            (0.02808220779480175,7.757919228897728e-18)
            (0.035075032445126594,1.1636878843346593e-17)
            (0.04205676617610119,1.1636878843346593e-17)
            (0.049027408987725556,1.939479807224432e-17)
            (0.055986960879999687,1.5515838457795457e-17)
            (0.0629354218529236,1.939479807224432e-17)
            (0.06987279190649723,2.3273757686693185e-17)
            (0.07679907104072065,2.3273757686693185e-17)
            (0.08371425925559384,2.3273757686693185e-17)
            (0.09061835655111677,2.3273757686693185e-17)
            (0.09751136292728947,2.3273757686693185e-17)
            (0.10439327838411194,3.1031676915590914e-17)
            (0.11126410292158416,3.1031676915590914e-17)
            (0.11812383653970618,3.1031676915590914e-17)
            (0.12497247923847793,3.1031676915590914e-17)
            (0.13181003101789945,4.654751537338637e-17)
            (0.13863649187797072,3.1031676915590914e-17)
            (0.14545186181869177,4.654751537338637e-17)
            (0.15225614084006253,4.654751537338637e-17)
            (0.15904932894208312,4.654751537338637e-17)
            (0.1658314261247534,6.206335383118183e-17)
            (0.17260243238807355,6.206335383118183e-17)
            (0.17936234773204335,4.654751537338637e-17)
            (0.186111172156663,6.206335383118183e-17)
            (0.19284890566193236,4.654751537338637e-17)
            (0.1995755482478515,6.206335383118183e-17)
            (0.20629109991442043,6.206335383118183e-17)
            (0.2129955606616391,6.206335383118183e-17)
            (0.21968893048950752,6.206335383118183e-17)
            (0.22637120939802566,7.757919228897728e-17)
            (0.23304239738719365,6.206335383118183e-17)
            (0.2397024944570114,6.206335383118183e-17)
            (0.24635150060747885,6.206335383118183e-17)
            (0.252989415838596,7.757919228897728e-17)
            (0.25961624015036305,9.309503074677274e-17)
            (0.26623197354277983,6.206335383118183e-17)
            (0.2728366160158464,6.206335383118183e-17)
            (0.2794301675695627,9.309503074677274e-17)
            (0.2860126282039287,9.309503074677274e-17)
            (0.29258399791894446,1.2412670766236366e-16)
            (0.29914427671461,1.2412670766236366e-16)
            (0.3056934645909254,9.309503074677274e-17)
            (0.31223156154789056,9.309503074677274e-17)
            (0.3187585675855054,9.309503074677274e-17)
            (0.32527448270376996,9.309503074677274e-17)
            (0.3317793069026843,9.309503074677274e-17)
            (0.33827304018224846,9.309503074677274e-17)
            (0.3447556825424624,1.2412670766236366e-16)
            (0.35122723398332606,1.2412670766236366e-16)
            (0.3576876945048395,9.309503074677274e-17)
            (0.3641370641070027,1.2412670766236366e-16)
            (0.37057534278981574,9.309503074677274e-17)
            (0.37700253055327837,1.2412670766236366e-16)
            (0.38341862739739085,1.2412670766236366e-16)
            (0.38982363332215314,9.309503074677274e-17)
            (0.3962175483275652,1.2412670766236366e-16)
            (0.40260037241362695,1.2412670766236366e-16)
            (0.4089721055803384,1.5515838457795457e-16)
            (0.4153327478276998,1.2412670766236366e-16)
            (0.42168229915571087,1.2412670766236366e-16)
            (0.42802075956437163,1.2412670766236366e-16)
            (0.43434812905368225,1.5515838457795457e-16)
            (0.4406644076236425,1.2412670766236366e-16)
            (0.4469695952742526,1.2412670766236366e-16)
            (0.45326369200551264,1.2412670766236366e-16)
            (0.45954669781742224,1.5515838457795457e-16)
            (0.4658186127099816,1.2412670766236366e-16)
            (0.47207943668319075,1.2412670766236366e-16)
            (0.47832916973704964,1.5515838457795457e-16)
            (0.4845678118715584,1.5515838457795457e-16)
            (0.4907953630867168,1.5515838457795457e-16)
            (0.4970118233825249,1.5515838457795457e-16)
            (0.5032171927589829,1.5515838457795457e-16)
            (0.5094114712160906,1.2412670766236366e-16)
            (0.5155946587538482,1.5515838457795457e-16)
            (0.5217667553722555,1.2412670766236366e-16)
            (0.5279277610713123,1.8619006149354548e-16)
            (0.5340776758510193,1.2412670766236366e-16)
            (0.5402164997113758,1.2412670766236366e-16)
            (0.546344232652382,1.2412670766236366e-16)
            (0.552460874674038,1.2412670766236366e-16)
            (0.558566425776344,1.2412670766236366e-16)
            (0.5646608859592995,2.482534153247273e-16)
            (0.5707442552229048,2.482534153247273e-16)
            (0.57681653356716,1.8619006149354548e-16)
            (0.5828777209920648,2.482534153247273e-16)
            (0.5889278174976195,1.8619006149354548e-16)
            (0.594966823083824,1.8619006149354548e-16)
            (0.6009947377506781,1.8619006149354548e-16)
            (0.6070115614981821,1.8619006149354548e-16)
            (0.6130172943263357,1.8619006149354548e-16)
            (0.6190119362351392,2.482534153247273e-16)
            (0.6249954872245924,1.8619006149354548e-16)
            (0.6309679472946953,2.482534153247273e-16)
            (0.636929316445448,1.8619006149354548e-16)
            (0.6428795946768506,1.8619006149354548e-16)
            (0.6488187819889029,1.8619006149354548e-16)
            (0.6547468783816051,1.8619006149354548e-16)
            (0.6606638838549567,2.482534153247273e-16)
            (0.6665697984089582,2.482534153247273e-16)
            (0.6724646220436096,1.8619006149354548e-16)
            (0.6783483547589106,2.482534153247273e-16)
            (0.6842209965548613,2.482534153247273e-16)
            (0.690082547431462,1.8619006149354548e-16)
            (0.6959330073887124,1.8619006149354548e-16)
            (0.7017723764266126,1.8619006149354548e-16)
            (0.7076006545451624,1.8619006149354548e-16)
            (0.7134178417443622,1.8619006149354548e-16)
            (0.7192239380242115,2.482534153247273e-16)
            (0.7250189433847106,1.8619006149354548e-16)
            (0.7308028578258596,1.8619006149354548e-16)
            (0.7365756813476583,1.8619006149354548e-16)
            (0.7423374139501068,1.8619006149354548e-16)
            (0.748088055633205,1.8619006149354548e-16)
            (0.7538276063969529,2.482534153247273e-16)
            (0.7595560662413507,2.482534153247273e-16)
            (0.7652734351663981,2.482534153247273e-16)
            (0.7709797131720956,2.482534153247273e-16)
            (0.7766749002584425,2.482534153247273e-16)
            (0.7823589964254393,2.482534153247273e-16)
            (0.7880320016730858,3.1031676915590914e-16)
            (0.7936939160013822,3.1031676915590914e-16)
            (0.7993447394103285,2.482534153247273e-16)
            (0.8049844718999242,2.482534153247273e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0061130500211679815,0.004401708617125568)
            (0.012253827340711556,0.008803417234251137)
            (0.01842233195863073,0.013205125851376703)
            (0.024618563874925493,0.017606834468502273)
            (0.03084252308959585,0.022008543085627837)
            (0.0370942096026418,0.026410251702753407)
            (0.043373623414063346,0.030811960319878973)
            (0.04968076452386049,0.03521366893700455)
            (0.056015632932033224,0.03961537755413011)
            (0.06237822863858156,0.04401708617125567)
            (0.06876855164350547,0.04841879478838124)
            (0.075186601946805,0.05282050340550681)
            (0.0816323795484801,0.05722221202263239)
            (0.0881058844485308,0.06162392063975795)
            (0.0946071166469571,0.06602562925688352)
            (0.101136076143759,0.0704273378740091)
            (0.10769276293893648,0.07482904649113466)
            (0.11427717703248957,0.07923075510826022)
            (0.12088931842441825,0.0836324637253858)
            (0.12752918711472253,0.08803417234251135)
            (0.13419678310340236,0.09243588095963692)
            (0.14089210639045785,0.09683758957676249)
            (0.1476151569758889,0.10123929819388806)
            (0.15436593485969555,0.10564100681101363)
            (0.16114444004187778,0.11004271542813919)
            (0.16795067252243562,0.11444442404526478)
            (0.17478463230136904,0.11884613266239034)
            (0.18164631937867806,0.1232478412795159)
            (0.18853573375436267,0.12764954989664146)
            (0.19545287542842288,0.13205125851376703)
            (0.20239774440085873,0.13645296713089258)
            (0.2093703406716701,0.1408546757480182)
            (0.21637066424085707,0.1452563843651437)
            (0.22339871510841966,0.14965809298226931)
            (0.23045449327435785,0.15405980159939486)
            (0.23753799873867162,0.15846151021652044)
            (0.24464923150136098,0.162863218833646)
            (0.25178819156242593,0.1672649274507716)
            (0.2589548789218665,0.17166663606789712)
            (0.2661492935796827,0.1760683446850227)
            (0.27337143553587434,0.18047005330214824)
            (0.28062130479044173,0.18487176191927385)
            (0.2878989013433847,0.1892734705363994)
            (0.29520422519470324,0.19367517915352497)
            (0.3025372763443973,0.19807688777065052)
            (0.30989805479246707,0.20247859638777613)
            (0.31728656053891235,0.20688030500490162)
            (0.3247027935837333,0.21128201362202725)
            (0.3321467539269297,0.2156837222391528)
            (0.3396184415685019,0.22008543085627838)
            (0.3471178565084495,0.22448713947340393)
            (0.35464499874677285,0.22888884809052956)
            (0.36219986828347167,0.23329055670765506)
            (0.36978246511854623,0.2376922653247807)
            (0.3773927892519962,0.24209397394190624)
            (0.3850308406838219,0.2464956825590318)
            (0.3926966194140231,0.25089739117615734)
            (0.4003901254426,0.2552990997932829)
            (0.4081113587695524,0.25970080841040843)
            (0.4158603193948805,0.26410251702753407)
            (0.42363700731858406,0.26850422564465964)
            (0.43144142254066337,0.27290593426178517)
            (0.43927356506111814,0.27730764287891074)
            (0.44713343487994855,0.2817093514960364)
            (0.4550210319971545,0.2861110601131619)
            (0.4629363564127361,0.2905127687302874)
            (0.4708794081266933,0.294914477347413)
            (0.47885018713902616,0.29931618596453863)
            (0.4868486934497345,0.3037178945816642)
            (0.4948749270588186,0.3081196031987897)
            (0.502928887966278,0.3125213118159153)
            (0.5110105761721132,0.3169230204330409)
            (0.5191199916763239,0.32132472905016646)
            (0.5272571344789103,0.325726437667292)
            (0.5354220045798723,0.33012814628441756)
            (0.5436146019792099,0.3345298549015432)
            (0.551834926676923,0.33893156351866877)
            (0.5600829786730117,0.34333327213579423)
            (0.568358757967476,0.34773498075291986)
            (0.5766622645603159,0.3521366893700454)
            (0.5849934984515314,0.35653839798717096)
            (0.5933524596411225,0.3609401066042965)
            (0.6017391481290892,0.36534181522142206)
            (0.6101535639154315,0.3697435238385477)
            (0.6185957070001495,0.37414523245567327)
            (0.6270655773832429,0.3785469410727988)
            (0.6355631750647118,0.38294864968992437)
            (0.6440885000445566,0.38735035830704995)
            (0.6526415523227769,0.3917520669241755)
            (0.6612223318993726,0.39615377554130105)
            (0.6698308387743442,0.4005554841584266)
            (0.6784670729476913,0.40495719277555225)
            (0.687131034419414,0.40935890139267783)
            (0.695822723189512,0.41376061000980324)
            (0.7045421392579858,0.41816231862692893)
            (0.7132892826248354,0.4225640272440545)
            (0.7220641532900602,0.4269657358611799)
            (0.7308667512536609,0.4313674444783056)
            (0.7396970765156372,0.4357691530954312)
            (0.748555129075989,0.44017086171255676)
            (0.7574409089347165,0.44457257032968245)
            (0.7663544160918193,0.44897427894680786)
            (0.7752956505472979,0.45337598756393344)
            (0.7842646123011522,0.4577776961810591)
            (0.7932613013533818,0.4621794047981846)
            (0.8022857177039872,0.4665811134153101)
            (0.8113378613529684,0.4709828220324358)
            (0.8204177323003249,0.4753845306495614)
            (0.829525330546057,0.47978623926668695)
            (0.8386606560901647,0.4841879478838125)
            (0.847823708932648,0.48858965650093805)
            (0.8570144890735069,0.4929913651180636)
            (0.8662329965127413,0.49739307373518915)
            (0.8754792312503515,0.5017947823523147)
            (0.8847531932863372,0.5061964909694403)
            (0.8940548826206987,0.5105981995865658)
            (0.9033842992534356,0.5149999082036915)
            (0.9127414431845479,0.5194016168208169)
            (0.922126314414036,0.5238033254379426)
            (0.9315389129418997,0.5282050340550681)
            (0.9409792387681388,0.5326067426721935)
            (0.9504472918927539,0.5370084512893193)
            (0.9599430723157443,0.5414101599064448)
            (0.9694665800371106,0.5458118685235703)
            (0.979017815056852,0.5502135771406961)
            (0.9885967773749693,0.5546152857578215)
            (0.9982034669914621,0.5590169943749471)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.003565796094443063,0.0076299861011681226)
            (0.007220712890029485,0.015271978474722036)
            (0.010965144300402371,0.02292597712066173)
            (0.014799484858079385,0.030591982038987223)
            (0.0187241297144527,0.0382699932296985)
            (0.022739474639789054,0.04596001069279555)
            (0.026845916023229718,0.05366203442827841)
            (0.031043850872790473,0.06137606443614705)
            (0.03533367681536167,0.06910210071640148)
            (0.03971579209670818,0.07684014326904169)
            (0.04419059558146942,0.08459019209406768)
            (0.04875848675315935,0.09235224719147947)
            (0.053419865714166445,0.10012630856127705)
            (0.05817513318575374,0.1079123762034604)
            (0.0630246905080588,0.11571045011802958)
            (0.0679689396400937,0.1235205303049845)
            (0.07300828315974514,0.13134261676432524)
            (0.07814312426377422,0.13917670949605176)
            (0.08337386676781673,0.14702280850016408)
            (0.08870091510638282,0.15488091377666213)
            (0.09412467433285741,0.16275102532554606)
            (0.09964555011949972,0.1706331431468157)
            (0.10526394875744363,0.17852726724047116)
            (0.11098027715669759,0.1864333976065124)
            (0.1167949428461445,0.19435153424493942)
            (0.12270835397354188,0.20228167715575227)
            (0.12872091930552165,0.21022382633895084)
            (0.13483304822759043,0.2181779817945352)
            (0.14104515074412938,0.22614414352250545)
            (0.14735763747839395,0.23412231152286136)
            (0.1537709196725145,0.24211248579560318)
            (0.1602854091874955,0.2501146663407307)
            (0.16690151850321638,0.25812885315824396)
            (0.17361966071843093,0.2661550462481432)
            (0.1804402495507673,0.274193245610428)
            (0.18736369933672847,0.28224345124509875)
            (0.19439042503169174,0.2903056631521552)
            (0.20152084220990915,0.29837988133159754)
            (0.20875536706450706,0.3064661057834256)
            (0.21609441640748647,0.3145643365076394)
            (0.22353840766972305,0.322674573504239)
            (0.23108775890096675,0.3307968167732245)
            (0.23874288876984215,0.33893106631459563)
            (0.2465042165638486,0.3470773221283527)
            (0.25437216218935954,0.3552355842144954)
            (0.26234714617162347,0.3634058525730241)
            (0.27042958965476277,0.37158812720393836)
            (0.27861991440177514,0.37978240810723857)
            (0.28691854279453216,0.3879886952829245)
            (0.2953258978337804,0.3962069887309962)
            (0.3038424031391405,0.4044372884514537)
            (0.31246848294910823,0.412679594444297)
            (0.32120456212105336,0.42093390670952613)
            (0.33005106613122054,0.429200225247141)
            (0.33900842107472867,0.43747855005714165)
            (0.34807705366557157,0.4457688811395281)
            (0.35725739123661715,0.45407121849430027)
            (0.3665498617396083,0.46238556212145837)
            (0.37595489374516206,0.47071191202100215)
            (0.38547291644277026,0.4790502681929317)
            (0.39510435964079926,0.4874006306372472)
            (0.4048496537664897,0.4957629993539483)
            (0.4147092298659572,0.5041373743430353)
            (0.4246835196041913,0.512523755604508)
            (0.4347729552650568,0.5209221431383666)
            (0.4449779697512926,0.5293325369446109)
            (0.45529899658451184,0.537754937023241)
            (0.4657364699052033,0.5461893433742571)
            (0.4762908244727289,0.5546357559976587)
            (0.4869624956653259,0.563094174893446)
            (0.4977519194801063,0.5715646000616194)
            (0.508659532533056,0.5800470315021784)
            (0.5196857720590358,0.5885414692151233)
            (0.5308310759117809,0.5970479132004539)
            (0.5420958825639012,0.6055663634581703)
            (0.5534806311068813,0.6140968199882726)
            (0.5649857612510795,0.6226392827907604)
            (0.5766117133257298,0.6311937518656344)
            (0.5883589282789399,0.6397602272128938)
            (0.600227847677692,0.6483387088325391)
            (0.6122189137078439,0.6569291967245704)
            (0.6243325691741263,0.6655316908889871)
            (0.6365692575001464,0.67414619132579)
            (0.6489294227283838,0.6827726980349786)
            (0.6614135095201942,0.6914112110165529)
            (0.674021963155807,0.7000617302705129)
            (0.6867552295343268,0.7087242557968588)
            (0.6996137551737323,0.7173987875955904)
            (0.7125979872108767,0.7260853256667078)
            (0.7257083734014883,0.7347838700102112)
            (0.7389453621201688,0.7434944206261)
            (0.7523094023603959,0.7522169775143749)
            (0.7658009437345209,0.7609515406750357)
            (0.7794204364737694,0.769698110108082)
            (0.7931683314282422,0.7784566858135141)
            (0.8070450800669143,0.787227267791332)
            (0.8210511344776356,0.7960098560415356)
            (0.8351869473671304,0.8048044505641253)
            (0.8494529720609969,0.8136110513591006)
            (0.8638496625037089,0.8224296584264619)
            (0.8783774732586137,0.8312602717662088)
            (0.893036859507934,0.8401028913783415)
            (0.9078282770527661,0.84895751726286)
            (0.9227521823130819,0.857824149419764)
            (0.9378090323277276,0.8667027878490542)
            (0.9529992847544229,0.87559343255073)
            (0.9683233978697637,0.8844960835247917)
            (0.9837818305692188,0.893410740771239)
            (0.9993750423671323,0.9023374042900723)
            (1.0151034933967233,0.9112760740812913)
            (1.0309676444100846,0.9202267501448959)
            (1.0469679567781847,0.9291894324808867)
            (1.0631048924908644,0.938164121089263)
            (1.0793789141568413,0.947150815970025)
            (1.0957904850037072,0.9561495171231731)
            (1.1123400688779272,0.9651602245487069)
            (1.1290281302448422,0.9741829382466264)
            (1.1458551341886662,0.9832176582169316)
            (1.1628215464124894,0.9922643844596226)
            (1.1799278332382757,1.0013231169746994)
            (1.197174461606864,1.0103938557621621)
            (1.2145618990779672,1.0194766008220106)
            (1.2320906138301722,1.0285713521542448)
            (1.2497610746609418,1.0376781097588648)
            (1.2675737509866127,1.0467968736358706)
            (1.2855291128423958,1.0559276437852623)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3036987608040662,1.0930836243642779)
            (1.295162310606181,1.1161509397523606)
            (1.2777301068084246,1.1341503186904462)
            (1.2513789246936569,1.1470543156089619)
            (1.2163516579555267,1.1549303329028038)
            (1.1731428190737119,1.1579374990396447)
            (1.1224694137566922,1.156320293117034)
            (1.0652294372220066,1.1503991555682451)
            (1.0024512073032545,1.140558440982408)
            (0.9352373842263849,1.127232171500207)
            (0.864707776323116,1.1108881339794134)
            (0.7919448894182604,1.092010927793817)
            (0.7179456859845303,1.0710846102546527)
            (0.6435822581572408,1.0485756016628698)
            (0.569573192458297,1.024916501329643)
            (0.49646643038312277,1.000491429958725)
            (0.4246335188602039,0.9756234539700672)
            (0.3542743884303434,0.9505645659923155)
            (0.2854312536788041,0.9254885960344041)
            (0.21800992161808253,0.9004873136510427)
            (0.1518067040598451,0.8755698571948479)
            (0.0865392133157219,0.8506654968407158)
            (0.02187951028468906,0.8256296085185084)
            (-0.04251170343236803,0.8002526112454822)
            (-0.1069509690405426,0.7742715054649051)
            (-0.17169904235985045,0.747383549344967)
            (-0.23692996203415675,0.7192615274890383)
            (-0.30270331019516455,0.6895700053621932)
            (-0.36894090401653773,0.6579819253231207)
            (-0.435409294422381,0.6241948879119429)
            (-0.5017095129506216,0.5879464754468436)
            (-0.567275434623173,0.5490280134887245)
            (-0.6313818657192888,0.5072962278263361)
            (-0.6931630002529157,0.4626823378771436)
            (-0.751641231449652,0.4151982285288953)
            (-0.8057655034486222,0.36493945750320217)
            (-0.8544575230726301,0.31208497980210637)
            (-0.896663321598436,0.2568935998312474)
            (-0.9314069686811564,0.1996972903316345)
            (-0.9578427930968071,0.1408916402692718)
            (-0.975302332606339,0.08092380651768392)
            (-0.9833324576026994,0.020278442116837398)
            (-0.9817216874145063,-0.040537846726217575)
            (-0.9705125975967034,-0.10101290501778898)
            (-0.9499993158032842,-0.1606456510759456)
            (-0.9207103091305049,-0.21896226414455483)
            (-0.8833778495931959,-0.2755313023618638)
            (-0.8388965819032919,-0.32997715787814147)
            (-0.7882744031708243,-0.3819913211467361)
            (-0.7325793241360599,-0.4313410123670682)
            (-0.6728860837953765,-0.47787484137624303)
            (-0.6102260455396711,-0.5215252739288206)
            (-0.545543365588918,-0.5623078077110495)
            (-0.47965967770412093,-0.6003168907026549)
            (-0.4132486846016725,-0.6357187425703346)
            (-0.3468211922249805,-0.6687413616425029)
            (-0.2807203623506336,-0.6996621109059545)
            (-0.21512636190235435,-0.7287933720410523)
            (-0.15006919119730233,-0.7564668330290885)
            (-0.08544828013164171,-0.7830170293234002)
            (-0.021057420535576025,-0.8087647888351638)
            (0.043386300305431294,-0.834001235850507)
            (0.1082107532134055,-0.858972988263743)
            (0.17375526605162628,-0.8838691369775897)
            (0.2403363662598058,-0.9088105277489856)
            (0.30821380434976947,-0.9338417768120173)
            (0.3775580336967944,-0.9589263457468888)
            (0.4484205284274353,-0.9839448824060393)
            (0.5207085408587537,-1.0086969078759858)
            (0.5941660623055014,-1.03290579938674)
            (0.6683627833662087,-1.056226890847481)
            (0.7426926908703331,-1.07825839128488)
            (0.8163835516223238,-1.0985547116209198)
            (0.8885179145208656,-1.1166416962320147)
            (0.9580654468699362,-1.1320331812453936)
            (1.0239254780360487,-1.1442482494565254)
            (1.0849776527780095,-1.1528285241239085)
            (1.1401377122884162,-1.15735484179312)
            (1.1884147383131531,-1.1574626678040567)
            (1.2289658136195283,-1.1528556663293146)
            (1.2611440385266415,-1.1433169078005838)
            (1.2845362241147116,-1.128717287637721)
            (1.2989873365201323,-1.1090208377544166)
            (1.304609825386907,-1.084286732184999)
            (1.3017772261667846,-1.054667915689371)
            (1.2911027477595358,-1.0204064143808138)
            (1.2734048020571407,-0.98182551521444)
            (1.2496624673692045,-0.9393191215968977)
            (1.2209645964001514,-0.8933387007435999)
            (1.188456613555195,-0.8443783305026424)
            (1.153288975100609,-0.7929584256049307)
            (1.1165708168433115,-0.7396087728834475)
            (1.0793315586404122,-0.6848515300114267)
            (1.0424922768046394,-0.6291848417792527)
            (1.0068476155004649,-0.5730677018999728)
            (0.9730580085095987,-0.5169066378352328)
            (0.9416511299795065,-0.4610447231541159)
            (0.9130308652071114,-0.40575332934065)
            (0.8874917315552466,-0.3512269203807961)
            (0.8652365872031315,-0.2975810731390317)
            (0.8463956074379743,-0.24485377918802548)
            (0.8310448228648124,-0.19300995436538804)
            (0.8192229240955257,-0.14194895596092036)
            (0.8109454643640756,-0.09151478902880344)
            (0.8062159677159108,-0.04150857750255543)
            (0.8050337303057402,0.008297213295930528)
            (0.8073982680330112,0.058143385035029374)
            (0.8133104259275973,0.10826807388830408)
            (0.8227701582296004,0.15889092669771945)
            (0.83577096334265,0.2101980310259071)
            (0.8522909692087811,0.26232821469921197)
            (0.8722807585181043,0.31536127659532515)
            (0.8956482271065596,0.3693086344776851)
            (0.9222410843111075,0.4241067805931907)
            (0.9518280034623957,0.4796138252480704)
            (0.9840798603124151,0.535609286980113)
            (1.0185528845005094,0.591797160009453)
            (1.0546758143648916,0.6478121603789802)
            (1.091743214999693,0.7032289266466445)
            (1.1289169396847991,0.7575738340788147)
            (1.1652372628402414,0.810338977593349)
            (1.1996445034957355,0.8609977922753671)
            (1.2310110461930477,0.9090217145262312)
            (1.2581826401864664,0.9538972443893866)
            (1.2800268312165153,0.995142752000754)
            (1.295485476584604,1.0323243791392311)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \node[anchor=north west,inner sep=1pt,fill=white,fill opacity=.75,text opacity=1,text=gray,font=\scriptsize] at (rel axis cs:.03,.97) {$\polar{\Bspline}^{0,1}_{2}$};
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_polar_degree1_3.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, height={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9833324576026994}, xmax={1.304609825386907}, ymin={-1.1574626678040567}, ymax={1.1579374990396447}] {png/disc_basis_polar_degree1_3.png}
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.11914843496748079,0.19752215065657824)
            (0.11273828458966167,0.20287639721737283)
            (0.10596197927122346,0.20764333403905083)
            (0.09883476177114156,0.2118086717046206)
            (0.09137543260225794,0.21536288101189757)
            (0.08360600881603104,0.21830122344063052)
            (0.07555128388533511,0.2206236444705855)
            (0.06723830681380197,0.22233453427381075)
            (0.05869580364741954,0.22344236533063674)
            (0.04995356842961546,0.22395922117575992)
            (0.04104185300383441,0.22390023458683983)
            (0.03199078571839842,0.22328295692367373)
            (0.02282984794794422,0.22212668287914883)
            (0.013587434469541786,0.22045175651458737)
            (0.004290519301646416,0.21827888505928436)
            (-0.005035557081652122,0.21562848653361358)
            (-0.014367169844957676,0.2125200958237243)
            (-0.023682358967038998,0.20897185144965583)
            (-0.032960650434079114,0.20500008202094552)
            (-0.04218276123228504,0.20061900739137667)
            (-0.051330206100002336,0.1958405649628791)
            (-0.060384829227986894,0.190674366625811)
            (-0.06932828816235966,0.1851277866525503)
            (-0.07814151992601548,0.17920617568521285)
            (-0.08680422075284903,0.172913190978258)
            (-0.0952943708011759,0.1662512284669277)
            (-0.10358783379785509,0.15922193821178804)
            (-0.11165805881788575,0.15182680147476563)
            (-0.11947590741142375,0.14406774524127566)
            (-0.12700962416778355,0.1359477685112617)
            (-0.13422496270526954,0.12747155419705886)
            (-0.14108547218883027,0.11864604100650142)
            (-0.14755294204397598,0.10948093123412707)
            (-0.15358799484519872,0.09998911287098831)
            (-0.1591508097489516,0.09018697777697345)
            (-0.16420195169304924,0.08009462170813697)
            (-0.16870327529593152,0.06973591659693244)
            (-0.17261886735718324,0.05913845046528673)
            (-0.1759159884476781,0.04833333551432899)
            (-0.17856597257914514,0.037354890078402245)
            (-0.18054504455505782,0.026240205053650014)
            (-0.18183501739805338,0.015028609920578912)
            (-0.1824238371512521,0.00376105739929821)
            (-0.1823059491417345,-0.007520551047534852)
            (-0.18148246811494292,-0.018774074339822432)
            (-0.17996114402338476,-0.029957849657082935)
            (-0.17775612512413974,-0.04103139284968207)
            (-0.174887529810613,-0.0519560558483225)
            (-0.17138084768593717,-0.06269561721463045)
            (-0.16726619824375533,-0.07321678458571322)
            (-0.16257748171680073,-0.08348959120488737)
            (-0.15735146087011176,-0.09348767286497119)
            (-0.1516268145827079,-0.10318841625802466)
            (-0.1454432039556021,-0.11257297474376805)
            (-0.13884038951998146,-0.12162615272195763)
            (-0.13185743412985879,-0.1303361649195069)
            (-0.1245320206300085,-0.1386942817807099)
            (-0.11689990677017882,-0.14669437658779777)
            (-0.10899453249125414,-0.15433239376559985)
            (-0.10084678703318564,-0.16160576088852238)
            (-0.09248493567451063,-0.1685127690903931)
            (-0.0839346986322544,-0.17505194779234703)
            (-0.07521946800203898,-0.18122145986305038)
            (-0.06636064282442446,-0.18701854250099456)
            (-0.057378057602670444,-0.19243901731215593)
            (-0.04829047600826522,-0.19747689031854362)
            (-0.03911611919973066,-0.202124059080578)
            (-0.029873197223134532,-0.20637013988721284)
            (-0.020580412403377192,-0.21020242322703547)
            (-0.011257405479908162,-0.2136059606860565)
            (-0.0019251184482880323,-0.21656378122114084)
            (0.007393947458388822,-0.21905722963472973)
            (0.016675594641818194,-0.22106641522654133)
            (0.025893922422572335,-0.22257075421056646)
            (0.03502145330130468,-0.22354958573216127)
            (0.0440293875779603,-0.22398283834694563)
            (0.05288797473871486,-0.22385172174670923)
            (0.06156698368028889,-0.22313941741883653)
            (0.0700362485300814,-0.22183174184799961)
            (0.07826626288123952,-0.21991775681535802)
            (0.08622879294987092,-0.21739030328465261)
            (0.09389747961863346,-0.21424643821128517)
            (0.10124840056784432,-0.21048775725908492)
            (0.10826056658820943,-0.20612059071805638)
            (0.11491633046911992,-0.20115606471737418)
            (0.12120169221103713,-0.1956100249344287)
            (0.1271064902977251,-0.18950282521416872)
            (0.13262447493202398,-0.18285898863050856)
            (0.13775326504818475,-0.17570675334413927)
            (0.14249419617780884,-0.16807751995121198)
            (0.1468520705640929,-0.16000522070641157)
            (0.15083482409721194,-0.15152563389869975)
            (0.15445312660652974,-0.1426756686462993)
            (0.1577199328306167,-0.13349264638251063)
            (0.16065000112895997,-0.12401360528727866)
            (0.16325939590691835,-0.11427465288253212)
            (0.1655649880459739,-0.10431038999344522)
            (0.16758396562125463,-0.09415342636240677)
            (0.16933336508334318,-0.08383400450215697)
            (0.1708296310733273,-0.07337974403443014)
            (0.17208821126262208,-0.0628155139506138)
            (0.1731231911335437,-0.05216343513978514)
            (0.17394697245652155,-0.041443010356327574)
            (0.17456999834320008,-0.030671373746640224)
            (0.1750005271005562,-0.019863647319914766)
            (0.17524445660747934,-0.00903338751681237)
            (0.17530520051471157,0.0018068985323791763)
            (0.17518361718044717,0.01264519022255429)
            (0.17487799186748423,0.023469369162102936)
            (0.1743840723341973,0.03426663918553837)
            (0.17369515755514003,0.04502297637045499)
            (0.17280223891587904,0.05572263355363573)
            (0.17169419284148468,0.06634772168790284)
            (0.1703580234232576,0.07687788734423916)
            (0.16877915316666592,0.08729010186159519)
            (0.16694175943764,0.09755857322835197)
            (0.16482915346389193,0.10765478691747055)
            (0.16242419778251896,0.11754767678214531)
            (0.1597097567615196,0.1272039219504585)
            (0.156669173242511,0.13658836063838678)
            (0.15328676248664386,0.14566450712708442)
            (0.1495483125474444,0.1543951540057102)
            (0.1454415780971169,0.1627430383276742)
            (0.14095675280518832,0.1706715477015676)
            (0.1360869038558592,0.17814544064150584)
            (0.13082835135028809,0.18513155480214777)
            (0.1251809754103391,0.19159947704937255)
            (0.11914843496748079,0.19752215065657824)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.3021303497022436,0.4027902680055714)
            (0.29222351404085367,0.41362295826248696)
            (0.2811204917874381,0.42308009503381233)
            (0.2688320423056212,0.43112803942597566)
            (0.2553888908673989,0.43774975307874253)
            (0.24084087055536785,0.44294486845122616)
            (0.22525523842113782,0.44672921660984277)
            (0.20871424395472837,0.4491338307224195)
            (0.1913120797609968,0.45020346355277974)
            (0.1731513871100902,0.44999467586188074)
            (0.15433951910974159,0.4485735690302804)
            (0.13498477929743383,0.4460132487834519)
            (0.11519285261463158,0.4423911170981049)
            (0.0950636296551528,0.4377860957973464)
            (0.07468859577703583,0.4322758877552135)
            (0.054148917175653705,0.42593437993338457)
            (0.033514310010971,0.418829286731459)
            (0.012842730019823131,0.4110201225714905)
            (-0.007819127667661121,0.4025565796306499)
            (-0.028434572540536156,0.3934773706905053)
            (-0.04897499819022667,0.38380957880942296)
            (-0.06941741909697317,0.3735685356582013)
            (-0.08974160890073553,0.36275822966289706)
            (-0.10992699909392643,0.3513722243796702)
            (-0.12994950490612353,0.33939504759193523)
            (-0.149778446869706,0.32680399324688203)
            (-0.16937373285877783,0.3135712622521788)
            (-0.18868345669328515,0.29966635496105226)
            (-0.20764205575004602,0.28505861839813285)
            (-0.22616915116694772,0.2697198452992046)
            (-0.24416916975596611,0.25362682008678256)
            (-0.26153181632387185,0.23676370905443656)
            (-0.2781334287497914,0.21912419820006304)
            (-0.29383920648934,0.2007132920891161)
            (-0.308506257532708,0.18154870045317456)
            (-0.32198736143046247,0.161661755415095)
            (-0.3341352997558499,0.14109782064571894)
            (-0.3448075637682672,0.1199161736781407)
            (-0.35387121574825076,0.09818936325461823)
            (-0.36120765894147455,0.07600206415076682)
            (-0.3667170640752982,0.053449471607402176)
            (-0.3703222097418928,0.030635295532636737)
            (-0.3719715199718136,0.00766943031063107)
            (-0.37164112394285975,-0.015334611243924042)
            (-0.3693358173924048,-0.038262402011512577)
            (-0.36508886905946125,-0.06100133959321899)
            (-0.35896068358950567,-0.08344331568897857)
            (-0.3510363995620748,-0.10548721400867014)
            (-0.34142256250965064,-0.12704114160975982)
            (-0.33024306345819815,-0.1480243089932434)
            (-0.31763457016062907,-0.1683684880440379)
            (-0.30374169870548423,-0.18801899343508108)
            (-0.28871217696351587,-0.20693515177991909)
            (-0.2726922392547008,-0.22509024288675705)
            (-0.2558224658129128,-0.24247091815320201)
            (-0.2382342441579488,-0.2590761216362938)
            (-0.22004698592761085,-0.27491555883531504)
            (-0.20136618572261147,-0.29000777597229216)
            (-0.18228236140102547,-0.30437792785250506)
            (-0.1628708707346656,-0.31805532463569247)
            (-0.14319255932520733,-0.3310708565679296)
            (-0.12329516027241855,-0.3434544005720369)
            (-0.10321533767311865,-0.3552323133796263)
            (-0.08298124347665405,-0.3664251125778662)
            (-0.06261544014443912,-0.3770454396659929)
            (-0.04213802957619123,-0.3870963882527141)
            (-0.021569821709173605,-0.3965702663020687)
            (-0.0009353742428451126,-0.40544784440550813)
            (0.019734261389505108,-0.4136981230811571)
            (0.04039924262864398,-0.42127863181668335)
            (0.061009224575681975,-0.42813625177038533)
            (0.08150234759211165,-0.43420853353684263)
            (0.10180500359907742,-0.43942546196830007)
            (0.12183242111815223,-0.44371160247794167)
            (0.1414900637373237,-0.4469885482214434)
            (0.1606757882874783,-0.44917757564495797)
            (0.1792826608171037,-0.45020240756571633)
            (0.1972022841902997,-0.4499919785406456)
            (0.2143284546515208,-0.44848309695131133)
            (0.2305609395141803,-0.4456229020034428)
            (0.2458091569774166,-0.4413710215599103)
            (0.25999554353526255,-0.435701348096986)
            (0.27305841467350866,-0.4286033646523995)
            (0.2849541591895734,-0.42008296985252636)
            (0.29565865372123507,-0.4101627702945612)
            (0.305167837959612,-0.39888182897058017)
            (0.3134974478186046,-0.3862948792593344)
            (0.32068195855635523,-0.37247103446720686)
            (0.32677283780896743,-0.35749204217589864)
            (0.3318362458205727,-0.34145015000117795)
            (0.3359503441629115,-0.3244456641098817)
            (0.33920238371802347,-0.3065842934085427)
            (0.3416857379643963,-0.2879743802577937)
            (0.3434970303852501,-0.26872412257490863)
            (0.34473347795881304,-0.2489388921088433)
            (0.3454905397651083,-0.22871874951379545)
            (0.34585992457250114,-0.20815624877369113)
            (0.34592797745372034,-0.18733461185902173)
            (0.34577443601096386,-0.16632633968730046)
            (0.3454715237457428,-0.14519230808972483)
            (0.3450833325338953,-0.12398137823982384)
            (0.34466543808097444,-0.10273053062848027)
            (0.34426469079757493,-0.08146551097103016)
            (0.34391912831075994,-0.06020195621605239)
            (0.34365796310231966,-0.03894694988275248)
            (0.3435016078656625,-0.017700939025474108)
            (0.34346171073882215,0.0035400691281618313)
            (0.3435411817219396,0.024782123837334375)
            (0.3437341999824708,0.0460308611319848)
            (0.3440261995237024,0.06728905144807952)
            (0.3443938382859439,0.0885542676582732)
            (0.3448049636913553,0.10981677180037479)
            (0.345218596296331,0.13105771019138676)
            (0.34558496256878934,0.15224769446412725)
            (0.3458456173423974,0.17334583085171176)
            (0.34593370516320077,0.19429924236733495)
            (0.34577441604674686,0.21504310907421711)
            (0.345285693386588,0.23550123117416324)
            (0.34437924823940413,0.2555870989635858)
            (0.3429619236855423,0.2752054336222447)
            (0.3409374348482238,0.29425414409850803)
            (0.3382084848003632,0.3126266287679003)
            (0.33467922538969835,0.330214336719048)
            (0.330257997377399,0.3469094930049745)
            (0.3248602494424437,0.3626078854011975)
            (0.31841150427880954,0.37721160740329707)
            (0.31085021599553686,0.3906316534879819)
            (0.3021303497022436,0.4027902680055714)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.5557720125259997,0.6158043520469793)
            (0.5455765164282044,0.6322396831353423)
            (0.5326838650690542,0.6463102829842843)
            (0.5170638603139076,0.6579581031640647)
            (0.498746618430317,0.6671606162005348)
            (0.4778215428662003,0.6739309350317869)
            (0.45443332354622185,0.6783167164177716)
            (0.4287751780191171,0.6803978893458261)
            (0.40107975486821706,0.6802832946664286)
            (0.3716082887507178,0.6781063640583626)
            (0.3406387141341122,0.6740200033303217)
            (0.30845350198721166,0.6681908755793345)
            (0.2753279778170201,0.6607933026568683)
            (0.24151981467724,0.652003017848277)
            (0.2072602810809488,0.6419910080877875)
            (0.17274767533104982,0.6309176801993132)
            (0.1381432110287627,0.618927572723204)
            (0.10356944982392392,0.606144813365504)
            (0.06911122120285845,0.5926694928291129)
            (0.03481883605484985,0.5785750898973863)
            (0.0007132972032916723,0.5639070415396314)
            (-0.03320686233827028,0.5486825070971708)
            (-0.06695752637922037,0.5328913290310402)
            (-0.10056016129103218,0.5164981460833717)
            (-0.13403263787261438,0.4994455698410316)
            (-0.16738014070548726,0.481658294339863)
            (-0.20058658522545433,0.46304797212117216)
            (-0.23360694872604248,0.4435186604588599)
            (-0.2663609038082368,0.4229726194705714)
            (-0.2987281178232016,0.4013162303638288)
            (-0.3305455441711906,0.37846579766917104)
            (-0.3616069749500711,0.3543530041438052)
            (-0.39166504446571515,0.32892980089780793)
            (-0.4204357671528115,0.30217253765438323)
            (-0.4476055628650438,0.2740851680286033)
            (-0.47284057297580356,0.24470140112087402)
            (-0.49579791223607,0.2140857121463593)
            (-0.5161383472519189,0.18233316963856194)
            (-0.5335397581321526,0.1495680832208677)
            (-0.547710640742066,0.11594152221709371)
            (-0.558402856480948,0.08162779966125654)
            (-0.565422843988333,0.04682005683617355)
            (-0.5686405765627799,0.011725118733998549)
            (-0.5679956778412263,-0.0234421805891676)
            (-0.563500287489732,-0.05846498301507036)
            (-0.5552384837085065,-0.09313046980840813)
            (-0.5433623015796194,-0.12723576851788948)
            (-0.5280846150316743,-0.1605934744810429)
            (-0.5096693552104884,-0.19303657318538808)
            (-0.4884197018025588,-0.22442257322259063)
            (-0.46466499351165,-0.2546366905174516)
            (-0.4387471525907129,-0.28359396171032974)
            (-0.41100740575382194,-0.31124020656568313)
            (-0.38177401579635223,-0.3375518044289669)
            (-0.3513516257728735,-0.362534296293733)
            (-0.3200126749261846,-0.38621987015036063)
            (-0.28799118836123,-0.4086638311638156)
            (-0.2554790856130496,-0.42994019815348306)
            (-0.2226250091439143,-0.4501366022607154)
            (-0.18953555101042274,-0.4693486912415101)
            (-0.15627865869062604,-0.4876742624326097)
            (-0.12288892936860302,-0.5052073583390696)
            (-0.08937445246457273,-0.5220325605497277)
            (-0.05572482742263305,-0.5382197102306149)
            (-0.02191996175998169,-0.5538192670615109)
            (0.012060761815442203,-0.5688584938025112)
            (0.04622937352553357,-0.5833386216644723)
            (0.08058069401688422,-0.597233113554886)
            (0.11508463872560207,-0.6104870995623649)
            (0.14967987792853624,-0.6230180133918806)
            (0.18426925378811818,-0.6347174116477332)
            (0.21871730286915037,-0.6454539117063388)
            (0.25285014989394894,-0.655077140225276)
            (0.28645792470811593,-0.6634225448021256)
            (0.3192997127054462,-0.6703168874678462)
            (0.3511108871484941,-0.6755842118940365)
            (0.38161250203831426,-0.6790520574570214)
            (0.4105222616792597,-0.6805576833654273)
            (0.43756644448287546,-0.6799540653099354)
            (0.46249205976297325,-0.677115435564254)
            (0.4850784702940952,-0.6719421548257731)
            (0.5051477284164342,-0.6643647296571029)
            (0.5225729514530256,-0.6543468221799437)
            (0.5372841983360386,-0.6418871374034095)
            (0.5492714922633455,-0.627020116731561)
            (0.5585848471794692,-0.6098154121084542)
            (0.565331378633794,-0.5903761621354973)
            (0.5696697906908629,-0.5688361375100948)
            (0.5718027099981345,-0.5453558664952781)
            (0.5719674695255371,-0.520117890149898)
            (0.5704260171396204,-0.4933213302104101)
            (0.5674546340442921,-0.4651759785295288)
            (0.563334098160793,-0.43589613483448314)
            (0.5583408270046641,-0.405694428577194)
            (0.5527393977086881,-0.37477586046469374)
            (0.5467766855877326,-0.34333228989378994)
            (0.5406777047083507,-0.31153757634073764)
            (0.5346430903710441,-0.27954355648984486)
            (0.5288480468278215,-0.24747700555543048)
            (0.5234425018114266,-0.21543769216588401)
            (0.5185521651883919,-0.18349759286763018)
            (0.5142801799596802,-0.15170128646608533)
            (0.5107090736335229,-0.12006750184410778)
            (0.5079027578879898,-0.08859174740823646)
            (0.5059083748286498,-0.05724990768851319)
            (0.5047578402959915,-0.02600265452598519)
            (0.5044689820675068,0.005199511787347918)
            (0.5050462099500131,0.03641080084434021)
            (0.5064806854199335,0.06768447590964566)
            (0.5087499831771413,0.09906723678762341)
            (0.511817260065233,0.13059387386345458)
            (0.5156299730861008,0.16228241474021718)
            (0.5201182215684119,0.19412996551045186)
            (0.5251928306307225,0.22610942135966422)
            (0.530743342603691,0.2581671869703499)
            (0.5366361354945085,0.29022200741694903)
            (0.5427129355110578,0.32216496647023973)
            (0.5487900249216284,0.3538606631760538)
            (0.554658457584696,0.3851495310393818)
            (0.5600855741979942,0.41585121895157345)
            (0.5648180525836451,0.44576891091427095)
            (0.5685866344134254,0.47469442428657005)
            (0.5711125430775693,0.5024138951741213)
            (0.5721154574500914,0.5287138359102208)
            (0.5713227470240468,0.5533873342790746)
            (0.5684795221052604,0.5762401578034476)
            (0.5633589261782399,0.5970965293158279)
            (0.5557720125259997,0.6158043520469793)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.8871572867914687,0.8365644027808021)
            (0.8801840415251767,0.8587265718359396)
            (0.8681211879556922,0.8773338978904671)
            (0.8508444191493999,0.8922988629188883)
            (0.8283666726668253,0.9035954703772746)
            (0.8008376850288009,0.9112594231823127)
            (0.7685360179502457,0.9153861438943722)
            (0.7318540576939183,0.9161267101440312)
            (0.6912770413062619,0.9136818586715839)
            (0.6473576131715214,0.9082942857652049)
            (0.6006877198978529,0.9002395374869642)
            (0.5518697863625773,0.8898158373113217)
            (0.5014890762363732,0.8773332395554388)
            (0.4500889417106221,0.863102522667379)
            (0.3981503415409203,0.8474242460570062)
            (0.3460765977207996,0.8305783873313993)
            (0.2941839182672503,0.8128149537989594)
            (0.2426977844132034,0.7943459238316962)
            (0.19175492499302862,0.7753388216163348)
            (0.14141030669424767,0.7559121650120192)
            (0.09164836901065089,0.7361329531535048)
            (0.04239762510138786,0.7160162809427197)
            (-0.006452280456184847,0.69552708475698)
            (-0.05503194226328895,0.674583940796318)
            (-0.10347282737230434,0.6530647577255474)
            (-0.1518879522808469,0.6308141317458708)
            (-0.20035334700317814,0.6076520678187682)
            (-0.24889103529023165,0.5833837179681886)
            (-0.2974542655668381,0.5578097484585915)
            (-0.345915738283599,0.5307369237051341)
            (-0.39405957042019485,0.5019884869442246)
            (-0.4415776920313532,0.4714139262746076)
            (-0.488071260400458,0.43889773932736176)
            (-0.5330574893159995,0.40436684956679003)
            (-0.5759820204642063,0.3677963805032597)
            (-0.6162366210736623,0.32921355882547415)
            (-0.6531816009460966,0.2886995910988537)
            (-0.6861719389390126,0.24638943834655053)
            (-0.7145857375351691,0.20246949541307743)
            (-0.7378533299165592,0.15717326427738298)
            (-0.7554851879857191,0.11077518921521307)
            (-0.7670967524122013,0.06358289383118931)
            (-0.7724284418537246,0.01592812266940068)
            (-0.771359394421369,-0.031843259083265435)
            (-0.7639139278289383,-0.07938181735049582)
            (-0.7502602364821324,-0.12634524030265032)
            (-0.7307014229304679,-0.17240875133641503)
            (-0.705659530668451,-0.21727483726544083)
            (-0.6756537494682713,-0.26068191194151535)
            (-0.6412743555666414,-0.3024115772737548)
            (-0.6031541932460548,-0.3422941986251283)
            (-0.5619395853996445,-0.3802125776907171)
            (-0.5182624812712544,-0.41610358061531716)
            (-0.47271543015668854,-0.44995765937039783)
            (-0.42583064498072715,-0.4818162871435506)
            (-0.3780640325866651,-0.5117674104617075)
            (-0.3297846639422429,-0.5399390987662118)
            (-0.2812697790211818,-0.5664916431313705)
            (-0.23270510035750264,-0.5916084169902311)
            (-0.18418998582416027,-0.6154858607059754)
            (-0.13574679043167653,-0.6383229866844331)
            (-0.08733372093173845,-0.6603108210934453)
            (-0.03886043752386087,-0.6816222013733547)
            (0.009794339926298634,-0.7024023354592404)
            (0.058763952376569756,-0.7227604994987099)
            (0.1081743800269631,-0.7427632069679352)
            (0.15812503213963733,-0.7624291251677884)
            (0.20867054603568275,-0.781725947335346)
            (0.25980444795430374,-0.800569352670659)
            (0.31144557329162686,-0.8188241054116479)
            (0.3634281524376847,-0.8363072608531849)
            (0.4154964146857081,-0.8527933641432184)
            (0.46730442540562817,-0.8680214499974694)
            (0.5184216399269644,-0.8817035811831182)
            (0.568344334141723,-0.89353460347137)
            (0.6165126746739795,-0.9032027470941819)
            (0.6623327527883458,-0.9104006714206245)
            (0.7052024692138109,-0.9148365318931817)
            (0.744539770650474,-0.9162446469238715)
            (0.7798114510414564,-0.9143953574977921)
            (0.8105605823071336,-0.9091037030822411)
            (0.8364306570863048,-0.9002365828916357)
            (0.8571847189498208,-0.8877181298417175)
            (0.8727181121851669,-0.8715330933707064)
            (0.8830639726307223,-0.8517281040283735)
            (0.8883911558841088,-0.8284107743480513)
            (0.8889949014800111,-0.8017466738426571)
            (0.8852810996124676,-0.7719542977591726)
            (0.8777455029003604,-0.7392982263022779)
            (0.866949562867768,-0.704080740397372)
            (0.8534947392285497,-0.6666322190079971)
            (0.8379971197698715,-0.6273006892616583)
            (0.8210640103679858,-0.5864409323763679)
            (0.8032738377975273,-0.5444035643893667)
            (0.7851602959896382,-0.5015245103548303)
            (0.7672012106522603,-0.4581152740225158)
            (0.7498121500195933,-0.41445437269458496)
            (0.7333444174518037,-0.37078026025487626)
            (0.7180867597584807,-0.32728600210654696)
            (0.7042699335157443,-0.28411589626290773)
            (0.6920731940122418,-0.24136415783403287)
            (0.6816317963785503,-0.19907570265260047)
            (0.6730447027013805,-0.15724898297556042)
            (0.666381842316765,-0.11584074732319247)
            (0.6616904434260317,-0.07477252073719678)
            (0.6590001150113194,-0.033938534018345644)
            (0.6583264892332289,0.006785226509937453)
            (0.6596733272431967,0.04753122124357186)
            (0.6630330479279293,0.08843021349508537)
            (0.6683856712869952,0.1296011952041701)
            (0.6756961937822485,0.17114179498599927)
            (0.6849104515471264,0.2131195623731629)
            (0.6959495950892671,0.2555644876450979)
            (0.7087034049684361,0.29846306803085026)
            (0.723022820551475,0.3417541702175097)
            (0.7387122207927347,0.3853268683771943)
            (0.7555221644549971,0.42902035910553843)
            (0.773143437752702,0.4726259727878172)
            (0.7912033383250815,0.5158912181778466)
            (0.8092651172673536,0.5585257166263735)
            (0.8268313858944465,0.6002088075743731)
            (0.8433520643416172,0.6405985405617196)
            (0.8582371141720061,0.6793417136928943)
            (0.8708738821891825,0.7160845764173064)
            (0.8806484270563592,0.7504837872751378)
            (0.8869697532464933,0.7822172060026)
            (0.8892954910926667,0.8109941045329112)
            (0.8871572867914687,0.8365644027808021)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3036987608040662,1.0930836243642779)
            (1.295162310606181,1.1161509397523606)
            (1.2777301068084246,1.1341503186904462)
            (1.2513789246936569,1.1470543156089619)
            (1.2163516579555267,1.1549303329028038)
            (1.1731428190737119,1.1579374990396447)
            (1.1224694137566922,1.156320293117034)
            (1.0652294372220066,1.1503991555682451)
            (1.0024512073032545,1.140558440982408)
            (0.9352373842263849,1.127232171500207)
            (0.864707776323116,1.1108881339794134)
            (0.7919448894182604,1.092010927793817)
            (0.7179456859845303,1.0710846102546527)
            (0.6435822581572408,1.0485756016628698)
            (0.569573192458297,1.024916501329643)
            (0.49646643038312277,1.000491429958725)
            (0.4246335188602039,0.9756234539700672)
            (0.3542743884303434,0.9505645659923155)
            (0.2854312536788041,0.9254885960344041)
            (0.21800992161808253,0.9004873136510427)
            (0.1518067040598451,0.8755698571948479)
            (0.0865392133157219,0.8506654968407158)
            (0.02187951028468906,0.8256296085185084)
            (-0.04251170343236803,0.8002526112454822)
            (-0.1069509690405426,0.7742715054649051)
            (-0.17169904235985045,0.747383549344967)
            (-0.23692996203415675,0.7192615274890383)
            (-0.30270331019516455,0.6895700053621932)
            (-0.36894090401653773,0.6579819253231207)
            (-0.435409294422381,0.6241948879119429)
            (-0.5017095129506216,0.5879464754468436)
            (-0.567275434623173,0.5490280134887245)
            (-0.6313818657192888,0.5072962278263361)
            (-0.6931630002529157,0.4626823378771436)
            (-0.751641231449652,0.4151982285288953)
            (-0.8057655034486222,0.36493945750320217)
            (-0.8544575230726301,0.31208497980210637)
            (-0.896663321598436,0.2568935998312474)
            (-0.9314069686811564,0.1996972903316345)
            (-0.9578427930968071,0.1408916402692718)
            (-0.975302332606339,0.08092380651768392)
            (-0.9833324576026994,0.020278442116837398)
            (-0.9817216874145063,-0.040537846726217575)
            (-0.9705125975967034,-0.10101290501778898)
            (-0.9499993158032842,-0.1606456510759456)
            (-0.9207103091305049,-0.21896226414455483)
            (-0.8833778495931959,-0.2755313023618638)
            (-0.8388965819032919,-0.32997715787814147)
            (-0.7882744031708243,-0.3819913211467361)
            (-0.7325793241360599,-0.4313410123670682)
            (-0.6728860837953765,-0.47787484137624303)
            (-0.6102260455396711,-0.5215252739288206)
            (-0.545543365588918,-0.5623078077110495)
            (-0.47965967770412093,-0.6003168907026549)
            (-0.4132486846016725,-0.6357187425703346)
            (-0.3468211922249805,-0.6687413616425029)
            (-0.2807203623506336,-0.6996621109059545)
            (-0.21512636190235435,-0.7287933720410523)
            (-0.15006919119730233,-0.7564668330290885)
            (-0.08544828013164171,-0.7830170293234002)
            (-0.021057420535576025,-0.8087647888351638)
            (0.043386300305431294,-0.834001235850507)
            (0.1082107532134055,-0.858972988263743)
            (0.17375526605162628,-0.8838691369775897)
            (0.2403363662598058,-0.9088105277489856)
            (0.30821380434976947,-0.9338417768120173)
            (0.3775580336967944,-0.9589263457468888)
            (0.4484205284274353,-0.9839448824060393)
            (0.5207085408587537,-1.0086969078759858)
            (0.5941660623055014,-1.03290579938674)
            (0.6683627833662087,-1.056226890847481)
            (0.7426926908703331,-1.07825839128488)
            (0.8163835516223238,-1.0985547116209198)
            (0.8885179145208656,-1.1166416962320147)
            (0.9580654468699362,-1.1320331812453936)
            (1.0239254780360487,-1.1442482494565254)
            (1.0849776527780095,-1.1528285241239085)
            (1.1401377122884162,-1.15735484179312)
            (1.1884147383131531,-1.1574626678040567)
            (1.2289658136195283,-1.1528556663293146)
            (1.2611440385266415,-1.1433169078005838)
            (1.2845362241147116,-1.128717287637721)
            (1.2989873365201323,-1.1090208377544166)
            (1.304609825386907,-1.084286732184999)
            (1.3017772261667846,-1.054667915689371)
            (1.2911027477595358,-1.0204064143808138)
            (1.2734048020571407,-0.98182551521444)
            (1.2496624673692045,-0.9393191215968977)
            (1.2209645964001514,-0.8933387007435999)
            (1.188456613555195,-0.8443783305026424)
            (1.153288975100609,-0.7929584256049307)
            (1.1165708168433115,-0.7396087728834475)
            (1.0793315586404122,-0.6848515300114267)
            (1.0424922768046394,-0.6291848417792527)
            (1.0068476155004649,-0.5730677018999728)
            (0.9730580085095987,-0.5169066378352328)
            (0.9416511299795065,-0.4610447231541159)
            (0.9130308652071114,-0.40575332934065)
            (0.8874917315552466,-0.3512269203807961)
            (0.8652365872031315,-0.2975810731390317)
            (0.8463956074379743,-0.24485377918802548)
            (0.8310448228648124,-0.19300995436538804)
            (0.8192229240955257,-0.14194895596092036)
            (0.8109454643640756,-0.09151478902880344)
            (0.8062159677159108,-0.04150857750255543)
            (0.8050337303057402,0.008297213295930528)
            (0.8073982680330112,0.058143385035029374)
            (0.8133104259275973,0.10826807388830408)
            (0.8227701582296004,0.15889092669771945)
            (0.83577096334265,0.2101980310259071)
            (0.8522909692087811,0.26232821469921197)
            (0.8722807585181043,0.31536127659532515)
            (0.8956482271065596,0.3693086344776851)
            (0.9222410843111075,0.4241067805931907)
            (0.9518280034623957,0.4796138252480704)
            (0.9840798603124151,0.535609286980113)
            (1.0185528845005094,0.591797160009453)
            (1.0546758143648916,0.6478121603789802)
            (1.091743214999693,0.7032289266466445)
            (1.1289169396847991,0.7575738340788147)
            (1.1652372628402414,0.810338977593349)
            (1.1996445034957355,0.8609977922753671)
            (1.2310110461930477,0.9090217145262312)
            (1.2581826401864664,0.9538972443893866)
            (1.2800268312165153,0.995142752000754)
            (1.295485476584604,1.0323243791392311)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.003565796094443063,0.0076299861011681226)
            (0.007220712890029485,0.015271978474722036)
            (0.010965144300402371,0.02292597712066173)
            (0.014799484858079385,0.030591982038987223)
            (0.0187241297144527,0.0382699932296985)
            (0.022739474639789054,0.04596001069279555)
            (0.026845916023229718,0.05366203442827841)
            (0.031043850872790473,0.06137606443614705)
            (0.03533367681536167,0.06910210071640148)
            (0.03971579209670818,0.07684014326904169)
            (0.04419059558146942,0.08459019209406768)
            (0.04875848675315935,0.09235224719147947)
            (0.053419865714166445,0.10012630856127705)
            (0.05817513318575374,0.1079123762034604)
            (0.0630246905080588,0.11571045011802958)
            (0.0679689396400937,0.1235205303049845)
            (0.07300828315974514,0.13134261676432524)
            (0.07814312426377422,0.13917670949605176)
            (0.08337386676781673,0.14702280850016408)
            (0.08870091510638282,0.15488091377666213)
            (0.09412467433285741,0.16275102532554606)
            (0.09964555011949972,0.1706331431468157)
            (0.10526394875744363,0.17852726724047116)
            (0.11098027715669759,0.1864333976065124)
            (0.1167949428461445,0.19435153424493942)
            (0.12270835397354188,0.20228167715575227)
            (0.12872091930552165,0.21022382633895084)
            (0.13483304822759043,0.2181779817945352)
            (0.14104515074412938,0.22614414352250545)
            (0.14735763747839395,0.23412231152286136)
            (0.1537709196725145,0.24211248579560318)
            (0.1602854091874955,0.2501146663407307)
            (0.16690151850321638,0.25812885315824396)
            (0.17361966071843093,0.2661550462481432)
            (0.1804402495507673,0.274193245610428)
            (0.18736369933672847,0.28224345124509875)
            (0.19439042503169174,0.2903056631521552)
            (0.20152084220990915,0.29837988133159754)
            (0.20875536706450706,0.3064661057834256)
            (0.21609441640748647,0.3145643365076394)
            (0.22353840766972305,0.322674573504239)
            (0.23108775890096675,0.3307968167732245)
            (0.23874288876984215,0.33893106631459563)
            (0.2465042165638486,0.3470773221283527)
            (0.25437216218935954,0.3552355842144954)
            (0.26234714617162347,0.3634058525730241)
            (0.27042958965476277,0.37158812720393836)
            (0.27861991440177514,0.37978240810723857)
            (0.28691854279453216,0.3879886952829245)
            (0.2953258978337804,0.3962069887309962)
            (0.3038424031391405,0.4044372884514537)
            (0.31246848294910823,0.412679594444297)
            (0.32120456212105336,0.42093390670952613)
            (0.33005106613122054,0.429200225247141)
            (0.33900842107472867,0.43747855005714165)
            (0.34807705366557157,0.4457688811395281)
            (0.35725739123661715,0.45407121849430027)
            (0.3665498617396083,0.46238556212145837)
            (0.37595489374516206,0.47071191202100215)
            (0.38547291644277026,0.4790502681929317)
            (0.39510435964079926,0.4874006306372472)
            (0.4048496537664897,0.4957629993539483)
            (0.4147092298659572,0.5041373743430353)
            (0.4246835196041913,0.512523755604508)
            (0.4347729552650568,0.5209221431383666)
            (0.4449779697512926,0.5293325369446109)
            (0.45529899658451184,0.537754937023241)
            (0.4657364699052033,0.5461893433742571)
            (0.4762908244727289,0.5546357559976587)
            (0.4869624956653259,0.563094174893446)
            (0.4977519194801063,0.5715646000616194)
            (0.508659532533056,0.5800470315021784)
            (0.5196857720590358,0.5885414692151233)
            (0.5308310759117809,0.5970479132004539)
            (0.5420958825639012,0.6055663634581703)
            (0.5534806311068813,0.6140968199882726)
            (0.5649857612510795,0.6226392827907604)
            (0.5766117133257298,0.6311937518656344)
            (0.5883589282789399,0.6397602272128938)
            (0.600227847677692,0.6483387088325391)
            (0.6122189137078439,0.6569291967245704)
            (0.6243325691741263,0.6655316908889871)
            (0.6365692575001464,0.67414619132579)
            (0.6489294227283838,0.6827726980349786)
            (0.6614135095201942,0.6914112110165529)
            (0.674021963155807,0.7000617302705129)
            (0.6867552295343268,0.7087242557968588)
            (0.6996137551737323,0.7173987875955904)
            (0.7125979872108767,0.7260853256667078)
            (0.7257083734014883,0.7347838700102112)
            (0.7389453621201688,0.7434944206261)
            (0.7523094023603959,0.7522169775143749)
            (0.7658009437345209,0.7609515406750357)
            (0.7794204364737694,0.769698110108082)
            (0.7931683314282422,0.7784566858135141)
            (0.8070450800669143,0.787227267791332)
            (0.8210511344776356,0.7960098560415356)
            (0.8351869473671304,0.8048044505641253)
            (0.8494529720609969,0.8136110513591006)
            (0.8638496625037089,0.8224296584264619)
            (0.8783774732586137,0.8312602717662088)
            (0.893036859507934,0.8401028913783415)
            (0.9078282770527661,0.84895751726286)
            (0.9227521823130819,0.857824149419764)
            (0.9378090323277276,0.8667027878490542)
            (0.9529992847544229,0.87559343255073)
            (0.9683233978697637,0.8844960835247917)
            (0.9837818305692188,0.893410740771239)
            (0.9993750423671323,0.9023374042900723)
            (1.0151034933967233,0.9112760740812913)
            (1.0309676444100846,0.9202267501448959)
            (1.0469679567781847,0.9291894324808867)
            (1.0631048924908644,0.938164121089263)
            (1.0793789141568413,0.947150815970025)
            (1.0957904850037072,0.9561495171231731)
            (1.1123400688779272,0.9651602245487069)
            (1.1290281302448422,0.9741829382466264)
            (1.1458551341886662,0.9832176582169316)
            (1.1628215464124894,0.9922643844596226)
            (1.1799278332382757,1.0013231169746994)
            (1.197174461606864,1.0103938557621621)
            (1.2145618990779672,1.0194766008220106)
            (1.2320906138301722,1.0285713521542448)
            (1.2497610746609418,1.0376781097588648)
            (1.2675737509866127,1.0467968736358706)
            (1.2855291128423958,1.0559276437852623)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (5.545459675118828e-5,0.00880341723425114)
            (0.00022181838700475312,0.01760683446850228)
            (0.0004990913707606944,0.026410251702753417)
            (0.0008872735480190125,0.03521366893700456)
            (0.0013863649187797066,0.044017086171255694)
            (0.0019963654830427776,0.052820503405506834)
            (0.002717275240808226,0.06162392063975798)
            (0.00354909419207605,0.07042733787400912)
            (0.004491822336846252,0.07923075510826026)
            (0.005545459675118826,0.08803417234251139)
            (0.00671000620689378,0.09683758957676253)
            (0.00798546193217111,0.10564100681101367)
            (0.00937182685095082,0.11444442404526482)
            (0.010869100963232904,0.12324784127951596)
            (0.012477284269017364,0.13205125851376712)
            (0.0141963767683042,0.14085467574801824)
            (0.016026378461093418,0.1496580929822694)
            (0.017967289347385007,0.15846151021652052)
            (0.020019109427178973,0.16726492745077168)
            (0.022181838700475305,0.17606834468502278)
            (0.024455477167274035,0.18487176191927396)
            (0.02684002482757512,0.19367517915352506)
            (0.029335481681378606,0.20247859638777624)
            (0.03194184772868444,0.21128201362202734)
            (0.034659122969492674,0.2200854308562785)
            (0.03748730740380328,0.22888884809052965)
            (0.040426401031616266,0.2376922653247808)
            (0.04347640385293162,0.24649568255903193)
            (0.04663731586774936,0.2552990997932831)
            (0.049909137076069456,0.26410251702753423)
            (0.053291867477891934,0.27290593426178533)
            (0.0567855070732168,0.2817093514960365)
            (0.06039005586204403,0.29051276873028764)
            (0.06410551384437367,0.2993161859645388)
            (0.06793188102020566,0.30811960319878995)
            (0.07186915738954003,0.31692302043304105)
            (0.07591734295237676,0.3257264376672922)
            (0.08007643770871589,0.33452985490154336)
            (0.08434644165855738,0.3433332721357945)
            (0.08872735480190122,0.35213668937004555)
            (0.0932191771387475,0.36094010660429676)
            (0.09782190866909614,0.3697435238385479)
            (0.10253554939294715,0.37854694107279907)
            (0.10736009931030048,0.3873503583070501)
            (0.11229555842115627,0.3961537755413013)
            (0.11734192672551443,0.4049571927755525)
            (0.12249920422337489,0.4137606100098036)
            (0.12776739091473777,0.4225640272440547)
            (0.13314648679960306,0.4313674444783059)
            (0.1386364918779707,0.440170861712557)
            (0.14423740614984068,0.44897427894680814)
            (0.14994922961521312,0.4577776961810593)
            (0.15577196227408785,0.4665811134153104)
            (0.16170560412646506,0.4753845306495616)
            (0.16775015517234457,0.48418794788381275)
            (0.17390561541172647,0.49299136511806385)
            (0.18017198484461072,0.501794782352315)
            (0.18654926347099743,0.5105981995865662)
            (0.1930374512908864,0.5194016168208172)
            (0.19963654830427782,0.5282050340550685)
            (0.2063465545111716,0.5370084512893195)
            (0.21316746991156774,0.5458118685235707)
            (0.22009929450546625,0.5546152857578218)
            (0.2271420282928672,0.563418702992073)
            (0.2342956712737705,0.5722221202263241)
            (0.24156022344817613,0.5810255374605753)
            (0.2489356848160842,0.5898289546948263)
            (0.2564220553774947,0.5986323719290776)
            (0.26401933513240744,0.6074357891633287)
            (0.2717275240808226,0.6162392063975799)
            (0.27954662222274,0.6250426236318308)
            (0.2874766295581601,0.6338460408660821)
            (0.29551754608708236,0.6426494581003332)
            (0.30366937180950704,0.6514528753345844)
            (0.3119321067254339,0.6602562925688353)
            (0.32030575083486357,0.6690597098030867)
            (0.3287903041377953,0.6778631270373378)
            (0.33738576663422953,0.686666544271589)
            (0.3460921383241661,0.6954699615058402)
            (0.3549094192076049,0.7042733787400911)
            (0.36383760928454634,0.7130767959743424)
            (0.37287670855499,0.7218802132085935)
            (0.3820267170189359,0.7306836304428445)
            (0.39128763467638455,0.7394870476770958)
            (0.4006594615273354,0.748290464911347)
            (0.4101421975717886,0.7570938821455981)
            (0.41973584280974413,0.7658972993798493)
            (0.4294403972412019,0.7747007166141002)
            (0.43925586086616236,0.7835041338483515)
            (0.44918223368462507,0.7923075510826026)
            (0.45921951569659,0.8011109683168536)
            (0.4693677069020577,0.809914385551105)
            (0.47962680730102747,0.8187178027853561)
            (0.48999681689349955,0.8275212200196072)
            (0.5004777356794743,0.8363246372538584)
            (0.5110695636589511,0.8451280544881093)
            (0.5217723008319304,0.8539314717223605)
            (0.5325859471984122,0.8627348889566118)
            (0.5435105027583962,0.8715383061908627)
            (0.5545459675118828,0.880341723425114)
            (0.5656923414588716,0.8891451406593651)
            (0.5769496245993627,0.8979485578936163)
            (0.5883178169333564,0.9067519751278674)
            (0.5997969184608525,0.9155553923621186)
            (0.6113869291818507,0.9243588095963696)
            (0.6230878490963514,0.9331622268306208)
            (0.6348996782043544,0.9419656440648719)
            (0.6468224165058603,0.9507690612991232)
            (0.658856064000868,0.9595724785333744)
            (0.6710006206893783,0.9683758957676255)
            (0.6832560865713909,0.9771793130018767)
            (0.6956224616469059,0.9859827302361277)
            (0.7080997459159232,0.9947861474703789)
            (0.7206879393784429,1.00358956470463)
            (0.7333870420344649,1.012392981938881)
            (0.7461970538839897,1.0211963991731323)
            (0.7591179749270165,1.0299998164073836)
            (0.7721498051635456,1.0388032336416344)
            (0.7852925445935773,1.0476066508758857)
            (0.7985461932171113,1.056410068110137)
            (0.8119107510341474,1.065213485344388)
            (0.8253862180446864,1.074016902578639)
            (0.8389725942487275,1.0828203198128903)
            (0.852669879646271,1.0916237370471413)
            (0.8664780742373168,1.1004271542813926)
            (0.880397178021865,1.1092305715156436)
            (0.8944271909999156,1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0034770686880682836,0.007617979828782336)
            (-0.006865802645655826,0.015223953385178882)
            (-0.010166593929782133,0.022817920669189647)
            (-0.013379833978592161,0.03039988168081462)
            (-0.01650591361135634,0.037969836420053804)
            (-0.019545223028470563,0.0455277848869072)
            (-0.022498151811456174,0.053073727081374804)
            (-0.025365088922959987,0.06060766300345663)
            (-0.02814642270675429,0.06812959265315267)
            (-0.03084254088773681,0.0756395160304629)
            (-0.03345383057193075,0.08313743313538736)
            (-0.035980678246484786,0.09062334396792604)
            (-0.03842346977967303,0.09809724852807893)
            (-0.04078259042089507,0.10555914681584602)
            (-0.04305842480067597,0.11300903883122733)
            (-0.04525135693066623,0.12044692457422285)
            (-0.04736177020364184,0.1278728040448326)
            (-0.04939004739350422,0.1352866772430565)
            (-0.0513365706552803,0.1426885441688947)
            (-0.053201721525122425,0.15007840482234708)
            (-0.054985880920308434,0.15745625920341363)
            (-0.05668942913924156,0.1648221073120944)
            (-0.05831274586145065,0.1721759491483894)
            (-0.05985621014758987,0.17951778471229862)
            (-0.06132020043943889,0.1868476140038221)
            (-0.06270509455990285,0.1941654370229597)
            (-0.06401126971301234,0.2014712537697116)
            (-0.06523910248392348,0.20876506424407762)
            (-0.0663889688389177,0.2160468684460579)
            (-0.0674612441254021,0.22331666637565242)
            (-0.06845630307190906,0.23057445803286114)
            (-0.0693745197880965,0.23782024341768404)
            (-0.0702162677647478,0.24505402253012112)
            (-0.07098191987377184,0.25227579537017253)
            (-0.07167184836820288,0.25948556193783806)
            (-0.07228642488220068,0.2666833222331178)
            (-0.0728260204310505,0.27386907625601176)
            (-0.07329100541116298,0.28104282400652003)
            (-0.07368174960007436,0.2882045654846424)
            (-0.07399862215644615,0.29535430069037905)
            (-0.07424199162006546,0.30249202962372984)
            (-0.07441222591184486,0.30961775228469485)
            (-0.07450969233382233,0.3167314686732741)
            (-0.07453475756916135,0.3238331787894675)
            (-0.07448778768215084,0.3309228826332752)
            (-0.07436914811820514,0.3380005802046972)
            (-0.07417920370386416,0.3450662715037332)
            (-0.07391831864679321,0.3521199565303836)
            (-0.07358685653578308,0.359161635284648)
            (-0.07318518034074992,0.36619130776652675)
            (-0.07271365241273554,0.3732089739760197)
            (-0.07217263448390711,0.3802146339131269)
            (-0.07156248766755711,0.38720828757784825)
            (-0.07088357245810381,0.39418993497018384)
            (-0.07013624873109064,0.4011595760901337)
            (-0.06932087574318667,0.4081172109376976)
            (-0.06843781213218636,0.41506283951287587)
            (-0.0674874159170096,0.42199646181566836)
            (-0.06647004449770189,0.428918077846075)
            (-0.06538605465543404,0.4358276876040958)
            (-0.06423580255250236,0.44272529108973085)
            (-0.06301964373232868,0.44961088830298024)
            (-0.061737933119460214,0.4564844792438437)
            (-0.06039102501956975,0.46334606391232136)
            (-0.05897927311945539,0.47019564230841326)
            (-0.05750303048704078,0.4770332144321194)
            (-0.05596264957137502,0.48385878028343976)
            (-0.05435848220263268,0.49067233986237446)
            (-0.05269087959211381,0.49747389316892315)
            (-0.05096019233224392,0.504263440203086)
            (-0.04916677039657389,0.5110409809648633)
            (-0.04731096313978022,0.5178065154542546)
            (-0.04539311929766469,0.5245600436712603)
            (-0.04341358698715472,0.53130156561588)
            (-0.04137271370630312,0.538031081288114)
            (-0.03927084633428803,0.5447485906879624)
            (-0.0371083311314133,0.5514540938154249)
            (-0.03488551373910808,0.5581475906705017)
            (-0.03260273917992704,0.5648290812531924)
            (-0.030260351857550237,0.5714985655634975)
            (-0.027858695556783372,0.5781560436014168)
            (-0.025398113443557364,0.5848015153669504)
            (-0.02287894806492867,0.5914349808600982)
            (-0.02030154134907939,0.5980564400808601)
            (-0.017666234605316897,0.6046658930292363)
            (-0.014973368524074163,0.6112633397052266)
            (-0.012223283176909442,0.6178487801088312)
            (-0.009416318016506522,0.6244222142400501)
            (-0.006552811876674679,0.630983642098883)
            (-0.0036331029723487276,0.6375330636853302)
            (-0.000657528899588964,0.6440704789993915)
            (0.002373573364419225,0.6505958880410674)
            (0.00545986746136452,0.6571092908103572)
            (0.008601017651810412,0.6636106873072612)
            (0.011796688815194759,0.6701000775317796)
            (0.01504654644983018,0.6765774614839122)
            (0.01835025667290341,0.6830428391636587)
            (0.021707486220476344,0.6894962105710197)
            (0.025117902447484845,0.6959375757059947)
            (0.02858117332773989,0.7023669345685842)
            (0.03209696745392627,0.7087842871587877)
            (0.03566495403760377,0.7151896334766055)
            (0.03928480290920674,0.7215829735220375)
            (0.042956184518044026,0.7279643072950838)
            (0.04667876993229879,0.7343336347957441)
            (0.05045223083902888,0.7406909560240186)
            (0.054276239544166834,0.7470362709799075)
            (0.05815046897251957,0.7533695796634107)
            (0.06207459266776844,0.7596908820745278)
            (0.06604828479246952,0.7660001782132592)
            (0.07007122012805352,0.772297468079605)
            (0.07414307407482529,0.7785827516735648)
            (0.07826352265196447,0.784856028995139)
            (0.08243224249752544,0.7911173000443273)
            (0.08664891086843649,0.7973665648211297)
            (0.09091320564050138,0.8036038233255466)
            (0.09522480530839751,0.8098290755575775)
            (0.09958338898567723,0.8160423215172227)
            (0.10398863640476748,0.822243561204482)
            (0.10844022791696957,0.8284327946193556)
            (0.11293784449245954,0.8346100217618435)
            (0.1174811677202878,0.8407752426319455)
            (0.12206987980837931,0.8469284572296617)
            (0.1267036635835335,0.8530696655549921)
            (0.13138220249142482,0.8591988676079367)
            (0.13610518059660157,0.8653160633884958)
            (0.1408722825824867,0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0060853227227923865,0.00440170861712557)
            (-0.012142918147209178,0.00880341723425114)
            (-0.018172786273250374,0.01320512585137671)
            (-0.024174927100915983,0.01760683446850228)
            (-0.030149340630205988,0.02200854308562785)
            (-0.03609602686112041,0.02641025170275342)
            (-0.04201498579365923,0.03081196031987899)
            (-0.04790621742782246,0.03521366893700456)
            (-0.05376972176361009,0.03961537755413013)
            (-0.059605498801022117,0.0440170861712557)
            (-0.06541354854005857,0.04841879478838127)
            (-0.07119387098071941,0.05282050340550684)
            (-0.0769464661230047,0.05722221202263241)
            (-0.08267133396691435,0.06162392063975798)
            (-0.08836847451244842,0.06602562925688356)
            (-0.09403788775960689,0.07042733787400912)
            (-0.09967957370838978,0.0748290464911347)
            (-0.10529353235879706,0.07923075510826026)
            (-0.11087976371082875,0.08363246372538584)
            (-0.11643826776448483,0.0880341723425114)
            (-0.12196904451976537,0.09243588095963698)
            (-0.12747209397667025,0.09683758957676254)
            (-0.1329474161351996,0.10123929819388812)
            (-0.13839501099535328,0.10564100681101368)
            (-0.14381487855713143,0.11004271542813926)
            (-0.14920701882053397,0.11444442404526482)
            (-0.1545714317855609,0.1188461326623904)
            (-0.15990811745221226,0.12324784127951596)
            (-0.16521707582048797,0.12764954989664154)
            (-0.17049830689038814,0.13205125851376712)
            (-0.17575181066191273,0.1364529671308927)
            (-0.18097758713506168,0.14085467574801824)
            (-0.18617563630983505,0.14525638436514382)
            (-0.19134595818623285,0.1496580929822694)
            (-0.196488552764255,0.15405980159939497)
            (-0.2016034200439016,0.15846151021652052)
            (-0.2066905600251726,0.1628632188336461)
            (-0.21174997270806803,0.16726492745077168)
            (-0.21678165809258781,0.17166663606789725)
            (-0.221785616178732,0.1760683446850228)
            (-0.22676184696650065,0.18047005330214838)
            (-0.2317103504558937,0.18487176191927396)
            (-0.2366311266469111,0.18927347053639954)
            (-0.2415241755395529,0.19367517915352508)
            (-0.2463894971338192,0.19807688777065066)
            (-0.2512270914297099,0.20247859638777624)
            (-0.2560369584272249,0.20688030500490182)
            (-0.26081909812636433,0.21128201362202736)
            (-0.26557351052712824,0.21568372223915294)
            (-0.2703001956295165,0.22008543085627852)
            (-0.2749991534335292,0.2244871394734041)
            (-0.27967038393916627,0.22888884809052965)
            (-0.28431388714642775,0.23329055670765522)
            (-0.2889296630553137,0.2376922653247808)
            (-0.29351771166582397,0.24209397394190638)
            (-0.2980780329779587,0.24649568255903193)
            (-0.30261062699171776,0.2508973911761575)
            (-0.30711549370710134,0.2552990997932831)
            (-0.3115926331241092,0.25970080841040866)
            (-0.3160420452427416,0.26410251702753423)
            (-0.32046373006299833,0.26850422564465976)
            (-0.32485768758487943,0.2729059342617854)
            (-0.329223917808385,0.27730764287891096)
            (-0.33356242073351494,0.2817093514960365)
            (-0.3378731963602693,0.28611106011316206)
            (-0.342156244688648,0.29051276873028764)
            (-0.3464115657186513,0.29491447734741316)
            (-0.35063915945027885,0.2993161859645388)
            (-0.35483902588353083,0.30371789458166437)
            (-0.3590111650184072,0.30811960319878995)
            (-0.363155576854908,0.3125213118159155)
            (-0.36727226139303315,0.31692302043304105)
            (-0.3713612186327828,0.3213247290501666)
            (-0.37542244857415685,0.3257264376672922)
            (-0.3794559512171552,0.3301281462844178)
            (-0.3834617265617781,0.33452985490154336)
            (-0.38743977460802526,0.33893156351866893)
            (-0.3913900953558969,0.3433332721357945)
            (-0.395312688805393,0.3477349807529201)
            (-0.3992075549565134,0.3521366893700456)
            (-0.40307469380925826,0.3565383979871712)
            (-0.40691410536362754,0.36094010660429676)
            (-0.41072578961962114,0.36534181522142234)
            (-0.4145097465772393,0.3697435238385479)
            (-0.4182659762364818,0.3741452324556735)
            (-0.4219944785973486,0.37854694107279907)
            (-0.42569525365983996,0.38294864968992465)
            (-0.4293683014239556,0.38735035830705017)
            (-0.4330136218896957,0.39175206692417575)
            (-0.4366312150570602,0.3961537755413013)
            (-0.4402210809260491,0.4005554841584269)
            (-0.44378321949666255,0.4049571927755525)
            (-0.4473176307689003,0.40935890139267805)
            (-0.45082431474276236,0.41376061000980363)
            (-0.4543032714182489,0.4181623186269292)
            (-0.4577545007953598,0.42256402724405473)
            (-0.4611780028740951,0.4269657358611803)
            (-0.4645737776544549,0.4313674444783059)
            (-0.467941825136439,0.43576915309543146)
            (-0.4712821453200477,0.44017086171255704)
            (-0.47459473820528064,0.4445725703296826)
            (-0.4778796037921379,0.4489742789468082)
            (-0.48113674208061974,0.45337598756393377)
            (-0.48436615307072606,0.4577776961810593)
            (-0.4875678367624566,0.46217940479818487)
            (-0.49074179315581157,0.46658111341531044)
            (-0.49388802225079087,0.470982822032436)
            (-0.49700652404739476,0.4753845306495616)
            (-0.500097298545623,0.4797862392666872)
            (-0.5031603457454756,0.48418794788381275)
            (-0.5061956656469526,0.48858965650093833)
            (-0.5092032582500541,0.49299136511806385)
            (-0.5121831235547799,0.49739307373518943)
            (-0.5151352615611302,0.501794782352315)
            (-0.5180596722691049,0.5061964909694405)
            (-0.5209563556787039,0.5105981995865662)
            (-0.5238253117899274,0.5149999082036918)
            (-0.5266665406027753,0.5194016168208173)
            (-0.5294800421172475,0.5238033254379428)
            (-0.5322658163333442,0.5282050340550685)
            (-0.5350238632510653,0.532606742672194)
            (-0.5377541828704108,0.5370084512893195)
            (-0.5404567751913807,0.5414101599064451)
            (-0.543131640213975,0.5458118685235708)
            (-0.5457787779381937,0.5502135771406963)
            (-0.5483981883640369,0.5546152857578219)
            (-0.5509898714915044,0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.00704827924707603,1.454609855418324e-18)
            (-0.0141076494135023,2.909219710836648e-18)
            (-0.0211781104992788,5.818439421673296e-18)
            (-0.028259662504405553,3.878959614448864e-18)
            (-0.03535230542888252,3.878959614448864e-18)
            (-0.04245603927270974,7.757919228897728e-18)
            (-0.0495708640358872,1.1636878843346593e-17)
            (-0.05669677971841491,1.1636878843346593e-17)
            (-0.06383378632029282,1.1636878843346593e-17)
            (-0.070981883841521,7.757919228897728e-18)
            (-0.0781410722820994,1.5515838457795457e-17)
            (-0.08531135164202804,1.5515838457795457e-17)
            (-0.09249272192130693,1.5515838457795457e-17)
            (-0.09968518311993604,1.5515838457795457e-17)
            (-0.10688873523791542,2.3273757686693185e-17)
            (-0.114103378275245,2.3273757686693185e-17)
            (-0.12132911223192486,2.3273757686693185e-17)
            (-0.12856593710795491,2.3273757686693185e-17)
            (-0.13581385290333522,1.5515838457795457e-17)
            (-0.14307285961806576,3.1031676915590914e-17)
            (-0.1503429572521466,3.1031676915590914e-17)
            (-0.15762414580557757,1.5515838457795457e-17)
            (-0.1649164252783588,1.5515838457795457e-17)
            (-0.17221979567049034,4.654751537338637e-17)
            (-0.17953425698197206,4.654751537338637e-17)
            (-0.18685980921280407,4.654751537338637e-17)
            (-0.19419645236298627,4.654751537338637e-17)
            (-0.20154418643251867,3.1031676915590914e-17)
            (-0.2089030114214014,4.654751537338637e-17)
            (-0.2162729273296343,4.654751537338637e-17)
            (-0.22365393415721752,4.654751537338637e-17)
            (-0.23104603190415085,4.654751537338637e-17)
            (-0.23844922057043447,4.654751537338637e-17)
            (-0.24586350015606837,3.1031676915590914e-17)
            (-0.25328887066105243,3.1031676915590914e-17)
            (-0.26072533208538684,6.206335383118183e-17)
            (-0.26817288442907133,3.1031676915590914e-17)
            (-0.2756315276921062,3.1031676915590914e-17)
            (-0.2831012618744913,3.1031676915590914e-17)
            (-0.29058208697622656,6.206335383118183e-17)
            (-0.2980740029973122,3.1031676915590914e-17)
            (-0.30557700993774795,3.1031676915590914e-17)
            (-0.31309110779753385,3.1031676915590914e-17)
            (-0.3206162965766702,3.1031676915590914e-17)
            (-0.32815257627515665,6.206335383118183e-17)
            (-0.3356999468929935,9.309503074677274e-17)
            (-0.34325840843018035,9.309503074677274e-17)
            (-0.3508279608867175,6.206335383118183e-17)
            (-0.35840860426260496,6.206335383118183e-17)
            (-0.36600033855784264,6.206335383118183e-17)
            (-0.3736031637724306,6.206335383118183e-17)
            (-0.38121707990636877,9.309503074677274e-17)
            (-0.38884208695965716,9.309503074677274e-17)
            (-0.39647818493229575,9.309503074677274e-17)
            (-0.40412537382428465,9.309503074677274e-17)
            (-0.41178365363562375,9.309503074677274e-17)
            (-0.419453024366313,6.206335383118183e-17)
            (-0.4271334860163527,9.309503074677274e-17)
            (-0.4348250385857424,9.309503074677274e-17)
            (-0.44252768207448245,9.309503074677274e-17)
            (-0.4502414164825728,9.309503074677274e-17)
            (-0.4579662418100133,9.309503074677274e-17)
            (-0.46570215805680415,9.309503074677274e-17)
            (-0.47344916522294506,9.309503074677274e-17)
            (-0.48120726330843633,9.309503074677274e-17)
            (-0.48897645231327785,9.309503074677274e-17)
            (-0.49675673223746947,9.309503074677274e-17)
            (-0.5045481030810115,6.206335383118183e-17)
            (-0.5123505648439037,9.309503074677274e-17)
            (-0.5201641175261461,1.2412670766236366e-16)
            (-0.5279887611277387,6.206335383118183e-17)
            (-0.5358244956486817,1.2412670766236366e-16)
            (-0.5436713210889749,1.2412670766236366e-16)
            (-0.551529237448618,6.206335383118183e-17)
            (-0.5593982447276116,6.206335383118183e-17)
            (-0.5672783429259557,6.206335383118183e-17)
            (-0.5751695320436497,1.2412670766236366e-16)
            (-0.5830718120806941,6.206335383118183e-17)
            (-0.5909851830370887,1.2412670766236366e-16)
            (-0.5989096449128334,1.2412670766236366e-16)
            (-0.6068451977079286,1.2412670766236366e-16)
            (-0.6147918414223736,1.2412670766236366e-16)
            (-0.6227495760561693,1.2412670766236366e-16)
            (-0.6307184016093152,1.2412670766236366e-16)
            (-0.6386983180818112,1.2412670766236366e-16)
            (-0.6466893254736573,1.2412670766236366e-16)
            (-0.6546914237848537,6.206335383118183e-17)
            (-0.6627046130154005,1.2412670766236366e-16)
            (-0.6707288931652973,1.2412670766236366e-16)
            (-0.6787642642345446,1.2412670766236366e-16)
            (-0.6868107262231419,1.2412670766236366e-16)
            (-0.6948682791310896,1.2412670766236366e-16)
            (-0.7029369229583875,1.2412670766236366e-16)
            (-0.7110166577050356,1.2412670766236366e-16)
            (-0.7191074833710341,1.8619006149354548e-16)
            (-0.7272093999563826,1.2412670766236366e-16)
            (-0.7353224074610815,1.2412670766236366e-16)
            (-0.7434465058851306,1.8619006149354548e-16)
            (-0.7515816952285298,1.2412670766236366e-16)
            (-0.7597279754912796,1.2412670766236366e-16)
            (-0.7678853466733793,1.8619006149354548e-16)
            (-0.7760538087748294,1.2412670766236366e-16)
            (-0.7842333617956296,1.8619006149354548e-16)
            (-0.7924240057357801,1.2412670766236366e-16)
            (-0.8006257405952808,1.8619006149354548e-16)
            (-0.8088385663741318,1.2412670766236366e-16)
            (-0.8170624830723331,1.8619006149354548e-16)
            (-0.8252974906898844,1.8619006149354548e-16)
            (-0.8335435892267862,1.8619006149354548e-16)
            (-0.8418007786830382,1.8619006149354548e-16)
            (-0.8500690590586402,1.2412670766236366e-16)
            (-0.8583484303535929,1.8619006149354548e-16)
            (-0.8666388925678954,1.8619006149354548e-16)
            (-0.8749404457015483,1.8619006149354548e-16)
            (-0.8832530897545514,1.8619006149354548e-16)
            (-0.8915768247269048,1.8619006149354548e-16)
            (-0.8999116506186086,1.8619006149354548e-16)
            (-0.9082575674296622,1.8619006149354548e-16)
            (-0.9166145751600663,1.8619006149354548e-16)
            (-0.9249826738098204,1.2412670766236366e-16)
            (-0.9333618633789251,1.2412670766236366e-16)
            (-0.9417521438673798,1.8619006149354548e-16)
            (-0.9501535152751849,1.8619006149354548e-16)
            (-0.9585659776023402,1.8619006149354548e-16)
            (-0.9669895308488458,1.8619006149354548e-16)
            (-0.9754241750147015,1.8619006149354548e-16)
            (-0.9838699100999075,1.8619006149354548e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0060853227227923865,-0.00440170861712557)
            (-0.012142918147209178,-0.00880341723425114)
            (-0.018172786273250374,-0.013205125851376714)
            (-0.02417492710091598,-0.01760683446850228)
            (-0.030149340630205988,-0.02200854308562785)
            (-0.03609602686112041,-0.026410251702753428)
            (-0.042014985793659226,-0.03081196031987899)
            (-0.04790621742782245,-0.03521366893700456)
            (-0.053769721763610084,-0.03961537755413014)
            (-0.059605498801022117,-0.0440170861712557)
            (-0.06541354854005857,-0.04841879478838127)
            (-0.07119387098071941,-0.052820503405506855)
            (-0.07694646612300468,-0.057222212022632425)
            (-0.08267133396691434,-0.06162392063975798)
            (-0.0883684745124484,-0.06602562925688357)
            (-0.09403788775960688,-0.07042733787400912)
            (-0.09967957370838978,-0.07482904649113471)
            (-0.10529353235879704,-0.07923075510826028)
            (-0.11087976371082875,-0.08363246372538584)
            (-0.11643826776448483,-0.0880341723425114)
            (-0.12196904451976537,-0.092435880959637)
            (-0.12747209397667025,-0.09683758957676254)
            (-0.1329474161351996,-0.10123929819388812)
            (-0.13839501099535326,-0.10564100681101371)
            (-0.14381487855713143,-0.11004271542813929)
            (-0.14920701882053394,-0.11444442404526485)
            (-0.1545714317855609,-0.11884613266239044)
            (-0.15990811745221223,-0.12324784127951596)
            (-0.16521707582048797,-0.12764954989664157)
            (-0.1704983068903881,-0.13205125851376714)
            (-0.1757518106619127,-0.1364529671308927)
            (-0.18097758713506165,-0.14085467574801824)
            (-0.18617563630983505,-0.14525638436514382)
            (-0.19134595818623285,-0.14965809298226943)
            (-0.196488552764255,-0.15405980159939497)
            (-0.20160342004390158,-0.15846151021652055)
            (-0.2066905600251726,-0.1628632188336461)
            (-0.21174997270806803,-0.16726492745077168)
            (-0.2167816580925878,-0.1716666360678973)
            (-0.221785616178732,-0.1760683446850228)
            (-0.22676184696650065,-0.18047005330214838)
            (-0.2317103504558937,-0.184871761919274)
            (-0.2366311266469111,-0.18927347053639954)
            (-0.2415241755395529,-0.19367517915352508)
            (-0.2463894971338192,-0.19807688777065066)
            (-0.2512270914297099,-0.20247859638777624)
            (-0.2560369584272249,-0.20688030500490182)
            (-0.26081909812636433,-0.21128201362202742)
            (-0.26557351052712824,-0.21568372223915297)
            (-0.2703001956295165,-0.22008543085627857)
            (-0.27499915343352915,-0.22448713947340412)
            (-0.2796703839391662,-0.2288888480905297)
            (-0.28431388714642775,-0.23329055670765525)
            (-0.28892966305531365,-0.23769226532478088)
            (-0.29351771166582397,-0.24209397394190638)
            (-0.29807803297795865,-0.24649568255903193)
            (-0.30261062699171776,-0.25089739117615756)
            (-0.30711549370710134,-0.25529909979328314)
            (-0.3115926331241092,-0.2597008084104087)
            (-0.3160420452427415,-0.2641025170275343)
            (-0.3204637300629983,-0.2685042256446598)
            (-0.32485768758487943,-0.2729059342617854)
            (-0.329223917808385,-0.27730764287891096)
            (-0.3335624207335149,-0.2817093514960365)
            (-0.3378731963602693,-0.28611106011316206)
            (-0.342156244688648,-0.29051276873028764)
            (-0.34641156571865117,-0.29491447734741316)
            (-0.35063915945027885,-0.29931618596453885)
            (-0.3548390258835308,-0.3037178945816644)
            (-0.3590111650184072,-0.30811960319878995)
            (-0.363155576854908,-0.3125213118159156)
            (-0.36727226139303315,-0.3169230204330411)
            (-0.3713612186327828,-0.3213247290501666)
            (-0.37542244857415685,-0.3257264376672922)
            (-0.37945595121715514,-0.33012814628441783)
            (-0.3834617265617781,-0.33452985490154336)
            (-0.38743977460802526,-0.33893156351866893)
            (-0.39139009535589686,-0.3433332721357946)
            (-0.395312688805393,-0.3477349807529201)
            (-0.3992075549565134,-0.3521366893700456)
            (-0.4030746938092582,-0.3565383979871713)
            (-0.40691410536362754,-0.36094010660429676)
            (-0.41072578961962114,-0.36534181522142234)
            (-0.41450974657723927,-0.369743523838548)
            (-0.4182659762364817,-0.3741452324556735)
            (-0.4219944785973486,-0.37854694107279907)
            (-0.42569525365983996,-0.38294864968992465)
            (-0.4293683014239556,-0.38735035830705017)
            (-0.4330136218896957,-0.39175206692417575)
            (-0.4366312150570602,-0.3961537755413013)
            (-0.4402210809260491,-0.4005554841584269)
            (-0.44378321949666255,-0.4049571927755525)
            (-0.4473176307689002,-0.40935890139267805)
            (-0.45082431474276236,-0.41376061000980363)
            (-0.4543032714182489,-0.4181623186269292)
            (-0.4577545007953598,-0.42256402724405484)
            (-0.461178002874095,-0.42696573586118036)
            (-0.4645737776544549,-0.43136744447830594)
            (-0.46794182513643895,-0.4357691530954315)
            (-0.4712821453200476,-0.44017086171255715)
            (-0.47459473820528064,-0.44457257032968256)
            (-0.47787960379213784,-0.44897427894680825)
            (-0.48113674208061974,-0.4533759875639338)
            (-0.48436615307072584,-0.4577776961810594)
            (-0.48756783676245635,-0.4621794047981849)
            (-0.49074179315581157,-0.4665811134153105)
            (-0.49388802225079087,-0.4709828220324361)
            (-0.49700652404739465,-0.47538453064956177)
            (-0.500097298545623,-0.4797862392666872)
            (-0.5031603457454756,-0.48418794788381275)
            (-0.5061956656469526,-0.48858965650093844)
            (-0.509203258250054,-0.49299136511806385)
            (-0.5121831235547798,-0.49739307373518943)
            (-0.5151352615611301,-0.5017947823523151)
            (-0.5180596722691048,-0.5061964909694405)
            (-0.5209563556787038,-0.5105981995865663)
            (-0.5238253117899272,-0.5149999082036919)
            (-0.5266665406027752,-0.5194016168208174)
            (-0.5294800421172475,-0.523803325437943)
            (-0.532265816333344,-0.5282050340550686)
            (-0.5350238632510652,-0.5326067426721941)
            (-0.5377541828704107,-0.5370084512893196)
            (-0.5404567751913805,-0.5414101599064454)
            (-0.543131640213975,-0.5458118685235708)
            (-0.5457787779381936,-0.5502135771406964)
            (-0.5483981883640368,-0.5546152857578219)
            (-0.5509898714915044,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0034770686880682845,-0.007617979828782336)
            (-0.006865802645655827,-0.015223953385178882)
            (-0.010166593929782135,-0.022817920669189647)
            (-0.013379833978592165,-0.03039988168081462)
            (-0.016505913611356345,-0.037969836420053804)
            (-0.019545223028470563,-0.0455277848869072)
            (-0.022498151811456178,-0.053073727081374804)
            (-0.025365088922959994,-0.06060766300345663)
            (-0.028146422706754298,-0.06812959265315267)
            (-0.030842540887736816,-0.0756395160304629)
            (-0.03345383057193076,-0.08313743313538736)
            (-0.03598067824648479,-0.09062334396792604)
            (-0.03842346977967303,-0.09809724852807893)
            (-0.04078259042089507,-0.10555914681584602)
            (-0.04305842480067597,-0.11300903883122733)
            (-0.04525135693066624,-0.12044692457422285)
            (-0.04736177020364185,-0.1278728040448326)
            (-0.049390047393504236,-0.1352866772430565)
            (-0.051336570655280314,-0.1426885441688947)
            (-0.05320172152512244,-0.15007840482234708)
            (-0.054985880920308434,-0.15745625920341363)
            (-0.05668942913924159,-0.1648221073120944)
            (-0.05831274586145068,-0.1721759491483894)
            (-0.059856210147589885,-0.17951778471229862)
            (-0.06132020043943889,-0.1868476140038221)
            (-0.06270509455990285,-0.1941654370229597)
            (-0.06401126971301235,-0.2014712537697116)
            (-0.06523910248392348,-0.20876506424407762)
            (-0.06638896883891773,-0.2160468684460579)
            (-0.0674612441254021,-0.22331666637565242)
            (-0.06845630307190906,-0.23057445803286114)
            (-0.06937451978809651,-0.23782024341768404)
            (-0.07021626776474783,-0.24505402253012112)
            (-0.07098191987377185,-0.25227579537017253)
            (-0.07167184836820291,-0.25948556193783806)
            (-0.0722864248822007,-0.2666833222331178)
            (-0.07282602043105052,-0.27386907625601176)
            (-0.07329100541116301,-0.28104282400652003)
            (-0.07368174960007436,-0.2882045654846424)
            (-0.07399862215644615,-0.29535430069037905)
            (-0.07424199162006548,-0.30249202962372984)
            (-0.07441222591184489,-0.30961775228469485)
            (-0.07450969233382236,-0.3167314686732741)
            (-0.07453475756916136,-0.3238331787894675)
            (-0.07448778768215086,-0.3309228826332752)
            (-0.07436914811820516,-0.3380005802046972)
            (-0.07417920370386422,-0.3450662715037332)
            (-0.07391831864679324,-0.3521199565303836)
            (-0.0735868565357831,-0.359161635284648)
            (-0.07318518034074999,-0.36619130776652675)
            (-0.0727136524127356,-0.3732089739760197)
            (-0.07217263448390712,-0.3802146339131269)
            (-0.07156248766755718,-0.38720828757784825)
            (-0.07088357245810384,-0.39418993497018384)
            (-0.07013624873109064,-0.4011595760901337)
            (-0.0693208757431867,-0.4081172109376976)
            (-0.06843781213218639,-0.41506283951287587)
            (-0.06748741591700963,-0.42199646181566836)
            (-0.06647004449770191,-0.428918077846075)
            (-0.06538605465543407,-0.4358276876040958)
            (-0.06423580255250241,-0.44272529108973085)
            (-0.06301964373232871,-0.44961088830298024)
            (-0.06173793311946024,-0.4564844792438437)
            (-0.06039102501956977,-0.46334606391232136)
            (-0.058979273119455417,-0.47019564230841326)
            (-0.0575030304870408,-0.4770332144321194)
            (-0.05596264957137505,-0.48385878028343976)
            (-0.05435848220263268,-0.49067233986237446)
            (-0.05269087959211386,-0.49747389316892315)
            (-0.05096019233224397,-0.504263440203086)
            (-0.04916677039657394,-0.5110409809648633)
            (-0.04731096313978027,-0.5178065154542546)
            (-0.045393119297664736,-0.5245600436712603)
            (-0.04341358698715477,-0.53130156561588)
            (-0.04137271370630317,-0.538031081288114)
            (-0.03927084633428808,-0.5447485906879624)
            (-0.037108331131413354,-0.5514540938154249)
            (-0.03488551373910808,-0.5581475906705017)
            (-0.032602739179927134,-0.5648290812531924)
            (-0.030260351857550286,-0.5714985655634975)
            (-0.02785869555678342,-0.5781560436014168)
            (-0.025398113443557413,-0.5848015153669504)
            (-0.022878948064928722,-0.5914349808600982)
            (-0.02030154134907944,-0.5980564400808601)
            (-0.017666234605316945,-0.6046658930292363)
            (-0.014973368524074212,-0.6112633397052266)
            (-0.01222328317690949,-0.6178487801088312)
            (-0.009416318016506522,-0.6244222142400501)
            (-0.006552811876674729,-0.630983642098883)
            (-0.0036331029723487775,-0.6375330636853302)
            (-0.0006575288995890136,-0.6440704789993915)
            (0.0023735733644192746,-0.6505958880410674)
            (0.005459867461364469,-0.6571092908103572)
            (0.008601017651810362,-0.6636106873072612)
            (0.011796688815194708,-0.6701000775317796)
            (0.015046546449830129,-0.6765774614839122)
            (0.01835025667290336,-0.6830428391636587)
            (0.021707486220476295,-0.6894962105710197)
            (0.025117902447484797,-0.6959375757059947)
            (0.02858117332773984,-0.7023669345685842)
            (0.032096967453926165,-0.7087842871587877)
            (0.035664954037603724,-0.7151896334766055)
            (0.03928480290920668,-0.7215829735220375)
            (0.04295618451804398,-0.7279643072950838)
            (0.04667876993229869,-0.7343336347957441)
            (0.050452230839028785,-0.7406909560240186)
            (0.054276239544166785,-0.7470362709799075)
            (0.05815046897251952,-0.7533695796634107)
            (0.06207459266776844,-0.7596908820745278)
            (0.06604828479246946,-0.7660001782132592)
            (0.07007122012805346,-0.772297468079605)
            (0.07414307407482514,-0.7785827516735648)
            (0.07826352265196442,-0.784856028995139)
            (0.08243224249752538,-0.7911173000443273)
            (0.08664891086843643,-0.7973665648211297)
            (0.09091320564050123,-0.8036038233255466)
            (0.09522480530839736,-0.8098290755575775)
            (0.09958338898567719,-0.8160423215172227)
            (0.10398863640476738,-0.822243561204482)
            (0.10844022791696951,-0.8284327946193556)
            (0.1129378444924595,-0.8346100217618435)
            (0.11748116772028774,-0.8407752426319455)
            (0.12206987980837922,-0.8469284572296617)
            (0.12670366358353344,-0.8530696655549921)
            (0.1313822024914247,-0.8591988676079367)
            (0.1361051805966015,-0.8653160633884958)
            (0.14087228258248669,-0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (5.545459675118983e-5,-0.00880341723425114)
            (0.0002218183870047562,-0.01760683446850228)
            (0.0004990913707606992,-0.02641025170275342)
            (0.0008872735480190187,-0.03521366893700456)
            (0.0013863649187797165,-0.0440170861712557)
            (0.001996365483042787,-0.05282050340550684)
            (0.0027172752408082383,-0.06162392063975798)
            (0.003549094192076062,-0.07042733787400912)
            (0.004491822336846264,-0.07923075510826026)
            (0.005545459675118847,-0.0880341723425114)
            (0.006710006206893799,-0.09683758957676253)
            (0.007985461932171131,-0.10564100681101368)
            (0.009371826850950839,-0.11444442404526482)
            (0.010869100963232929,-0.12324784127951596)
            (0.012477284269017388,-0.13205125851376712)
            (0.014196376768304224,-0.14085467574801824)
            (0.016026378461093442,-0.14965809298226937)
            (0.01796728934738503,-0.15846151021652052)
            (0.02001910942717901,-0.16726492745077168)
            (0.02218183870047535,-0.1760683446850228)
            (0.024455477167274066,-0.18487176191927393)
            (0.026840024827575158,-0.19367517915352506)
            (0.02933548168137864,-0.20247859638777624)
            (0.03194184772868448,-0.21128201362202736)
            (0.03465912296949272,-0.2200854308562785)
            (0.037487307403803315,-0.22888884809052965)
            (0.0404264010316163,-0.23769226532478077)
            (0.04347640385293167,-0.24649568255903193)
            (0.046637315867749406,-0.2552990997932831)
            (0.049909137076069504,-0.26410251702753423)
            (0.053291867477891997,-0.27290593426178533)
            (0.05678550707321685,-0.2817093514960365)
            (0.060390055862044094,-0.29051276873028764)
            (0.06410551384437371,-0.29931618596453874)
            (0.06793188102020573,-0.30811960319878995)
            (0.07186915738954007,-0.31692302043304105)
            (0.07591734295237677,-0.32572643766729215)
            (0.08007643770871598,-0.33452985490154336)
            (0.08434644165855744,-0.34333327213579445)
            (0.08872735480190133,-0.3521366893700456)
            (0.09321917713874757,-0.36094010660429676)
            (0.0978219086690962,-0.36974352383854786)
            (0.1025355493929472,-0.378546941072799)
            (0.10736009931030056,-0.3873503583070501)
            (0.1122955584211563,-0.39615377554130127)
            (0.1173419267255145,-0.4049571927755525)
            (0.122499204223375,-0.4137606100098036)
            (0.12776739091473788,-0.42256402724405473)
            (0.13314648679960314,-0.4313674444783059)
            (0.13863649187797078,-0.440170861712557)
            (0.1442374061498408,-0.44897427894680814)
            (0.1499492296152132,-0.4577776961810593)
            (0.1557719622740879,-0.4665811134153104)
            (0.16170560412646512,-0.47538453064956154)
            (0.16775015517234462,-0.4841879478838127)
            (0.17390561541172656,-0.49299136511806385)
            (0.1801719848446108,-0.501794782352315)
            (0.1865492634709975,-0.5105981995865662)
            (0.1930374512908865,-0.5194016168208172)
            (0.1996365483042779,-0.5282050340550685)
            (0.20634655451117168,-0.5370084512893195)
            (0.21316746991156788,-0.5458118685235707)
            (0.2200992945054664,-0.5546152857578218)
            (0.22714202829286728,-0.563418702992073)
            (0.2342956712737706,-0.5722221202263241)
            (0.2415602234481763,-0.5810255374605753)
            (0.24893568481608427,-0.5898289546948263)
            (0.2564220553774947,-0.5986323719290775)
            (0.26401933513240755,-0.6074357891633287)
            (0.2717275240808228,-0.6162392063975799)
            (0.2795466222227402,-0.6250426236318308)
            (0.28747662955816017,-0.6338460408660821)
            (0.2955175460870824,-0.6426494581003332)
            (0.303669371809507,-0.6514528753345843)
            (0.31193210672543414,-0.6602562925688356)
            (0.32030575083486373,-0.6690597098030867)
            (0.3287903041377955,-0.6778631270373379)
            (0.3373857666342296,-0.6866665442715889)
            (0.3460921383241662,-0.6954699615058402)
            (0.35490941920760516,-0.7042733787400912)
            (0.3638376092845464,-0.7130767959743423)
            (0.3728767085549901,-0.7218802132085935)
            (0.3820267170189362,-0.7306836304428447)
            (0.3912876346763846,-0.7394870476770957)
            (0.40065946152733545,-0.7482904649113469)
            (0.4101421975717886,-0.757093882145598)
            (0.41973584280974413,-0.7658972993798491)
            (0.4294403972412021,-0.7747007166141002)
            (0.4392558608661624,-0.7835041338483514)
            (0.44918223368462495,-0.7923075510826025)
            (0.4592195156965901,-0.8011109683168536)
            (0.46936770690205776,-0.809914385551105)
            (0.4796268073010277,-0.8187178027853561)
            (0.4899968168934998,-0.8275212200196072)
            (0.5004777356794745,-0.8363246372538584)
            (0.5110695636589514,-0.8451280544881095)
            (0.5217723008319306,-0.8539314717223605)
            (0.5325859471984123,-0.8627348889566118)
            (0.5435105027583965,-0.8715383061908629)
            (0.554545967511883,-0.880341723425114)
            (0.5656923414588718,-0.8891451406593652)
            (0.5769496245993629,-0.8979485578936163)
            (0.5883178169333565,-0.9067519751278674)
            (0.5997969184608526,-0.9155553923621186)
            (0.6113869291818509,-0.9243588095963696)
            (0.6230878490963516,-0.9331622268306208)
            (0.6348996782043547,-0.941965644064872)
            (0.6468224165058603,-0.9507690612991231)
            (0.658856064000868,-0.9595724785333742)
            (0.6710006206893783,-0.9683758957676254)
            (0.6832560865713909,-0.9771793130018765)
            (0.6956224616469061,-0.9859827302361277)
            (0.7080997459159235,-0.9947861474703789)
            (0.7206879393784431,-1.00358956470463)
            (0.7333870420344651,-1.012392981938881)
            (0.7461970538839898,-1.0211963991731323)
            (0.7591179749270167,-1.0299998164073836)
            (0.7721498051635458,-1.0388032336416344)
            (0.7852925445935776,-1.0476066508758857)
            (0.7985461932171115,-1.056410068110137)
            (0.8119107510341477,-1.065213485344388)
            (0.8253862180446866,-1.074016902578639)
            (0.8389725942487276,-1.0828203198128903)
            (0.8526698796462712,-1.0916237370471413)
            (0.8664780742373173,-1.1004271542813926)
            (0.8803971780218653,-1.1092305715156436)
            (0.8944271909999159,-1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (0.0035657960944430614,-0.007629986101168123)
            (0.00722071289002948,-0.01527197847472204)
            (0.010965144300402364,-0.022925977120661734)
            (0.014799484858079375,-0.030591982038987227)
            (0.01872412971445269,-0.0382699932296985)
            (0.022739474639789044,-0.045960010692795567)
            (0.0268459160232297,-0.05366203442827842)
            (0.031043850872790452,-0.06137606443614706)
            (0.035333676815361655,-0.06910210071640148)
            (0.03971579209670816,-0.07684014326904169)
            (0.0441905955814694,-0.08459019209406769)
            (0.04875848675315932,-0.09235224719147948)
            (0.05341986571416644,-0.10012630856127708)
            (0.058175133185753715,-0.10791237620346045)
            (0.06302469050805877,-0.11571045011802959)
            (0.06796893964009368,-0.12352053030498451)
            (0.0730082831597451,-0.13134261676432527)
            (0.07814312426377418,-0.13917670949605176)
            (0.08337386676781669,-0.14702280850016408)
            (0.0887009151063828,-0.1548809137766622)
            (0.09412467433285737,-0.1627510253255461)
            (0.09964555011949966,-0.1706331431468157)
            (0.10526394875744358,-0.17852726724047116)
            (0.11098027715669756,-0.18643339760651242)
            (0.11679494284614444,-0.19435153424493942)
            (0.12270835397354181,-0.2022816771557523)
            (0.1287209193055216,-0.21022382633895087)
            (0.13483304822759037,-0.21817798179453526)
            (0.1410451507441293,-0.22614414352250548)
            (0.14735763747839392,-0.2341223115228614)
            (0.15377091967251444,-0.2421124857956032)
            (0.16028540918749545,-0.2501146663407307)
            (0.16690151850321636,-0.258128853158244)
            (0.17361966071843085,-0.2661550462481432)
            (0.18044024955076723,-0.27419324561042807)
            (0.18736369933672847,-0.2822434512450988)
            (0.19439042503169168,-0.2903056631521552)
            (0.20152084220990907,-0.29837988133159754)
            (0.20875536706450698,-0.30646610578342565)
            (0.2160944164074865,-0.3145643365076395)
            (0.223538407669723,-0.3226745735042391)
            (0.23108775890096675,-0.3307968167732246)
            (0.2387428887698421,-0.33893106631459574)
            (0.24650421656384855,-0.3470773221283528)
            (0.25437216218935943,-0.35523558421449547)
            (0.2623471461716234,-0.36340585257302416)
            (0.2704295896547627,-0.3715881272039384)
            (0.27861991440177514,-0.3797824081072386)
            (0.2869185427945321,-0.3879886952829245)
            (0.2953258978337803,-0.3962069887309963)
            (0.30384240313914057,-0.4044372884514538)
            (0.31246848294910806,-0.412679594444297)
            (0.32120456212105325,-0.4209339067095262)
            (0.3300510661312204,-0.4292002252471411)
            (0.3390084210747286,-0.4374785500571417)
            (0.3480770536655715,-0.44576888113952823)
            (0.3572573912366171,-0.4540712184943004)
            (0.36654986173960824,-0.4623855621214584)
            (0.375954893745162,-0.47071191202100227)
            (0.3854729164427702,-0.47905026819293184)
            (0.39510435964079915,-0.48740063063724726)
            (0.4048496537664897,-0.49576299935394835)
            (0.4147092298659571,-0.5041373743430354)
            (0.4246835196041912,-0.512523755604508)
            (0.4347729552650567,-0.5209221431383666)
            (0.4449779697512925,-0.529332536944611)
            (0.4552989965845118,-0.537754937023241)
            (0.4657364699052033,-0.5461893433742571)
            (0.47629082447272886,-0.5546357559976587)
            (0.4869624956653259,-0.5630941748934462)
            (0.4977519194801063,-0.5715646000616195)
            (0.508659532533056,-0.5800470315021785)
            (0.5196857720590358,-0.5885414692151234)
            (0.5308310759117807,-0.5970479132004539)
            (0.5420958825639011,-0.6055663634581704)
            (0.5534806311068813,-0.6140968199882728)
            (0.5649857612510794,-0.6226392827907606)
            (0.5766117133257298,-0.6311937518656345)
            (0.5883589282789397,-0.639760227212894)
            (0.6002278476776919,-0.6483387088325392)
            (0.6122189137078436,-0.6569291967245705)
            (0.6243325691741263,-0.6655316908889872)
            (0.6365692575001461,-0.6741461913257901)
            (0.6489294227283837,-0.6827726980349788)
            (0.6614135095201943,-0.6914112110165532)
            (0.674021963155807,-0.700061730270513)
            (0.6867552295343266,-0.7087242557968588)
            (0.6996137551737321,-0.7173987875955905)
            (0.7125979872108766,-0.7260853256667079)
            (0.7257083734014883,-0.7347838700102114)
            (0.7389453621201688,-0.7434944206261002)
            (0.7523094023603961,-0.7522169775143751)
            (0.7658009437345208,-0.7609515406750358)
            (0.7794204364737691,-0.769698110108082)
            (0.793168331428242,-0.7784566858135141)
            (0.8070450800669143,-0.7872272677913322)
            (0.8210511344776357,-0.7960098560415358)
            (0.8351869473671304,-0.8048044505641255)
            (0.8494529720609969,-0.8136110513591007)
            (0.8638496625037088,-0.822429658426462)
            (0.8783774732586136,-0.8312602717662089)
            (0.8930368595079341,-0.8401028913783417)
            (0.9078282770527661,-0.8489575172628601)
            (0.9227521823130819,-0.8578241494197643)
            (0.9378090323277274,-0.8667027878490543)
            (0.9529992847544229,-0.8755934325507302)
            (0.9683233978697633,-0.8844960835247918)
            (0.9837818305692185,-0.8934107407712392)
            (0.9993750423671323,-0.9023374042900724)
            (1.0151034933967233,-0.9112760740812914)
            (1.0309676444100846,-0.9202267501448962)
            (1.0469679567781844,-0.9291894324808869)
            (1.0631048924908644,-0.9381641210892632)
            (1.0793789141568413,-0.9471508159700252)
            (1.095790485003707,-0.9561495171231732)
            (1.1123400688779272,-0.965160224548707)
            (1.1290281302448422,-0.9741829382466265)
            (1.1458551341886662,-0.9832176582169317)
            (1.1628215464124894,-0.9922643844596227)
            (1.1799278332382757,-1.0013231169746994)
            (1.1971744616068638,-1.0103938557621621)
            (1.2145618990779674,-1.0194766008220109)
            (1.2320906138301722,-1.0285713521542448)
            (1.2497610746609416,-1.037678109758865)
            (1.267573750986613,-1.046796873635871)
            (1.2855291128423956,-1.0559276437852623)
            (1.3036276308823773,-1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.006113050021167981,-0.00440170861712557)
            (0.012253827340711556,-0.00880341723425114)
            (0.018422331958630724,-0.01320512585137671)
            (0.02461856387492549,-0.01760683446850228)
            (0.03084252308959584,-0.02200854308562785)
            (0.037094209602641794,-0.02641025170275342)
            (0.043373623414063346,-0.03081196031987899)
            (0.049680764523860485,-0.03521366893700456)
            (0.056015632932033224,-0.03961537755413013)
            (0.06237822863858154,-0.0440170861712557)
            (0.06876855164350547,-0.04841879478838127)
            (0.07518660194680497,-0.05282050340550684)
            (0.08163237954848009,-0.05722221202263241)
            (0.0881058844485308,-0.06162392063975798)
            (0.09460711664695709,-0.06602562925688356)
            (0.101136076143759,-0.07042733787400912)
            (0.10769276293893648,-0.0748290464911347)
            (0.11427717703248957,-0.07923075510826026)
            (0.12088931842441825,-0.08363246372538584)
            (0.1275291871147225,-0.0880341723425114)
            (0.13419678310340236,-0.09243588095963698)
            (0.1408921063904578,-0.09683758957676254)
            (0.1476151569758889,-0.10123929819388812)
            (0.1543659348596955,-0.10564100681101368)
            (0.16114444004187778,-0.11004271542813926)
            (0.16795067252243562,-0.11444442404526482)
            (0.17478463230136904,-0.1188461326623904)
            (0.18164631937867803,-0.12324784127951596)
            (0.18853573375436267,-0.12764954989664154)
            (0.19545287542842288,-0.13205125851376712)
            (0.20239774440085867,-0.1364529671308927)
            (0.20937034067167007,-0.14085467574801824)
            (0.21637066424085705,-0.14525638436514382)
            (0.2233987151084197,-0.1496580929822694)
            (0.23045449327435785,-0.15405980159939497)
            (0.23753799873867162,-0.15846151021652052)
            (0.24464923150136098,-0.1628632188336461)
            (0.251788191562426,-0.16726492745077168)
            (0.25895487892186647,-0.17166663606789725)
            (0.26614929357968264,-0.1760683446850228)
            (0.2733714355358744,-0.18047005330214838)
            (0.2806213047904418,-0.18487176191927396)
            (0.28789890134338464,-0.18927347053639954)
            (0.2952042251947032,-0.19367517915352508)
            (0.3025372763443973,-0.19807688777065066)
            (0.30989805479246707,-0.20247859638777624)
            (0.31728656053891235,-0.20688030500490182)
            (0.3247027935837332,-0.21128201362202736)
            (0.33214675392692977,-0.21568372223915294)
            (0.3396184415685019,-0.22008543085627852)
            (0.3471178565084495,-0.2244871394734041)
            (0.35464499874677285,-0.22888884809052965)
            (0.36219986828347167,-0.23329055670765522)
            (0.3697824651185462,-0.2376922653247808)
            (0.3773927892519962,-0.24209397394190638)
            (0.3850308406838219,-0.24649568255903193)
            (0.3926966194140231,-0.2508973911761575)
            (0.4003901254426,-0.2552990997932831)
            (0.40811135876955246,-0.25970080841040866)
            (0.4158603193948805,-0.26410251702753423)
            (0.42363700731858406,-0.26850422564465976)
            (0.43144142254066337,-0.2729059342617854)
            (0.43927356506111814,-0.27730764287891096)
            (0.44713343487994855,-0.2817093514960365)
            (0.4550210319971546,-0.28611106011316206)
            (0.4629363564127361,-0.29051276873028764)
            (0.4708794081266933,-0.29491447734741316)
            (0.4788501871390262,-0.2993161859645388)
            (0.4868486934497345,-0.30371789458166437)
            (0.4948749270588186,-0.30811960319878995)
            (0.502928887966278,-0.3125213118159155)
            (0.5110105761721133,-0.31692302043304105)
            (0.5191199916763239,-0.3213247290501666)
            (0.5272571344789104,-0.3257264376672922)
            (0.5354220045798722,-0.3301281462844178)
            (0.5436146019792099,-0.33452985490154336)
            (0.551834926676923,-0.33893156351866893)
            (0.5600829786730117,-0.3433332721357945)
            (0.5683587579674761,-0.3477349807529201)
            (0.5766622645603159,-0.3521366893700456)
            (0.5849934984515314,-0.3565383979871712)
            (0.5933524596411226,-0.36094010660429676)
            (0.6017391481290891,-0.36534181522142234)
            (0.6101535639154316,-0.3697435238385479)
            (0.6185957070001495,-0.3741452324556735)
            (0.627065577383243,-0.37854694107279907)
            (0.635563175064712,-0.38294864968992465)
            (0.6440885000445566,-0.38735035830705017)
            (0.6526415523227769,-0.39175206692417575)
            (0.6612223318993729,-0.3961537755413013)
            (0.6698308387743442,-0.4005554841584269)
            (0.6784670729476914,-0.4049571927755525)
            (0.687131034419414,-0.40935890139267805)
            (0.6958227231895121,-0.41376061000980363)
            (0.704542139257986,-0.4181623186269292)
            (0.7132892826248354,-0.42256402724405473)
            (0.7220641532900605,-0.4269657358611803)
            (0.7308667512536611,-0.4313674444783059)
            (0.7396970765156372,-0.43576915309543146)
            (0.7485551290759891,-0.44017086171255704)
            (0.7574409089347166,-0.4445725703296826)
            (0.7663544160918195,-0.4489742789468082)
            (0.7752956505472981,-0.45337598756393377)
            (0.7842646123011522,-0.4577776961810593)
            (0.7932613013533819,-0.46217940479818487)
            (0.8022857177039874,-0.46658111341531044)
            (0.8113378613529683,-0.470982822032436)
            (0.820417732300325,-0.4753845306495616)
            (0.8295253305460571,-0.4797862392666872)
            (0.8386606560901647,-0.48418794788381275)
            (0.8478237089326481,-0.48858965650093833)
            (0.8570144890735071,-0.49299136511806385)
            (0.8662329965127414,-0.49739307373518943)
            (0.8754792312503517,-0.501794782352315)
            (0.8847531932863374,-0.5061964909694405)
            (0.8940548826206988,-0.5105981995865662)
            (0.9033842992534356,-0.5149999082036918)
            (0.9127414431845481,-0.5194016168208173)
            (0.9221263144140363,-0.5238033254379428)
            (0.9315389129418999,-0.5282050340550685)
            (0.940979238768139,-0.532606742672194)
            (0.9504472918927539,-0.5370084512893195)
            (0.9599430723157445,-0.5414101599064451)
            (0.9694665800371106,-0.5458118685235708)
            (0.9790178150568523,-0.5502135771406963)
            (0.9885967773749695,-0.5546152857578219)
            (0.9982034669914622,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.007037188327725793,1.939479807224432e-18)
            (0.014063285736101348,4.84869951806108e-18)
            (0.021078292225126666,7.757919228897728e-18)
            (0.02808220779480175,7.757919228897728e-18)
            (0.035075032445126594,1.1636878843346593e-17)
            (0.04205676617610119,1.1636878843346593e-17)
            (0.049027408987725556,1.939479807224432e-17)
            (0.055986960879999687,1.5515838457795457e-17)
            (0.0629354218529236,1.939479807224432e-17)
            (0.06987279190649723,2.3273757686693185e-17)
            (0.07679907104072065,2.3273757686693185e-17)
            (0.08371425925559384,2.3273757686693185e-17)
            (0.09061835655111677,2.3273757686693185e-17)
            (0.09751136292728947,2.3273757686693185e-17)
            (0.10439327838411194,3.1031676915590914e-17)
            (0.11126410292158416,3.1031676915590914e-17)
            (0.11812383653970618,3.1031676915590914e-17)
            (0.12497247923847793,3.1031676915590914e-17)
            (0.13181003101789945,4.654751537338637e-17)
            (0.13863649187797072,3.1031676915590914e-17)
            (0.14545186181869177,4.654751537338637e-17)
            (0.15225614084006253,4.654751537338637e-17)
            (0.15904932894208312,4.654751537338637e-17)
            (0.1658314261247534,6.206335383118183e-17)
            (0.17260243238807355,6.206335383118183e-17)
            (0.17936234773204335,4.654751537338637e-17)
            (0.186111172156663,6.206335383118183e-17)
            (0.19284890566193236,4.654751537338637e-17)
            (0.1995755482478515,6.206335383118183e-17)
            (0.20629109991442043,6.206335383118183e-17)
            (0.2129955606616391,6.206335383118183e-17)
            (0.21968893048950752,6.206335383118183e-17)
            (0.22637120939802566,7.757919228897728e-17)
            (0.23304239738719365,6.206335383118183e-17)
            (0.2397024944570114,6.206335383118183e-17)
            (0.24635150060747885,6.206335383118183e-17)
            (0.252989415838596,7.757919228897728e-17)
            (0.25961624015036305,9.309503074677274e-17)
            (0.26623197354277983,6.206335383118183e-17)
            (0.2728366160158464,6.206335383118183e-17)
            (0.2794301675695627,9.309503074677274e-17)
            (0.2860126282039287,9.309503074677274e-17)
            (0.29258399791894446,1.2412670766236366e-16)
            (0.29914427671461,1.2412670766236366e-16)
            (0.3056934645909254,9.309503074677274e-17)
            (0.31223156154789056,9.309503074677274e-17)
            (0.3187585675855054,9.309503074677274e-17)
            (0.32527448270376996,9.309503074677274e-17)
            (0.3317793069026843,9.309503074677274e-17)
            (0.33827304018224846,9.309503074677274e-17)
            (0.3447556825424624,1.2412670766236366e-16)
            (0.35122723398332606,1.2412670766236366e-16)
            (0.3576876945048395,9.309503074677274e-17)
            (0.3641370641070027,1.2412670766236366e-16)
            (0.37057534278981574,9.309503074677274e-17)
            (0.37700253055327837,1.2412670766236366e-16)
            (0.38341862739739085,1.2412670766236366e-16)
            (0.38982363332215314,9.309503074677274e-17)
            (0.3962175483275652,1.2412670766236366e-16)
            (0.40260037241362695,1.2412670766236366e-16)
            (0.4089721055803384,1.5515838457795457e-16)
            (0.4153327478276998,1.2412670766236366e-16)
            (0.42168229915571087,1.2412670766236366e-16)
            (0.42802075956437163,1.2412670766236366e-16)
            (0.43434812905368225,1.5515838457795457e-16)
            (0.4406644076236425,1.2412670766236366e-16)
            (0.4469695952742526,1.2412670766236366e-16)
            (0.45326369200551264,1.2412670766236366e-16)
            (0.45954669781742224,1.5515838457795457e-16)
            (0.4658186127099816,1.2412670766236366e-16)
            (0.47207943668319075,1.2412670766236366e-16)
            (0.47832916973704964,1.5515838457795457e-16)
            (0.4845678118715584,1.5515838457795457e-16)
            (0.4907953630867168,1.5515838457795457e-16)
            (0.4970118233825249,1.5515838457795457e-16)
            (0.5032171927589829,1.5515838457795457e-16)
            (0.5094114712160906,1.2412670766236366e-16)
            (0.5155946587538482,1.5515838457795457e-16)
            (0.5217667553722555,1.2412670766236366e-16)
            (0.5279277610713123,1.8619006149354548e-16)
            (0.5340776758510193,1.2412670766236366e-16)
            (0.5402164997113758,1.2412670766236366e-16)
            (0.546344232652382,1.2412670766236366e-16)
            (0.552460874674038,1.2412670766236366e-16)
            (0.558566425776344,1.2412670766236366e-16)
            (0.5646608859592995,2.482534153247273e-16)
            (0.5707442552229048,2.482534153247273e-16)
            (0.57681653356716,1.8619006149354548e-16)
            (0.5828777209920648,2.482534153247273e-16)
            (0.5889278174976195,1.8619006149354548e-16)
            (0.594966823083824,1.8619006149354548e-16)
            (0.6009947377506781,1.8619006149354548e-16)
            (0.6070115614981821,1.8619006149354548e-16)
            (0.6130172943263357,1.8619006149354548e-16)
            (0.6190119362351392,2.482534153247273e-16)
            (0.6249954872245924,1.8619006149354548e-16)
            (0.6309679472946953,2.482534153247273e-16)
            (0.636929316445448,1.8619006149354548e-16)
            (0.6428795946768506,1.8619006149354548e-16)
            (0.6488187819889029,1.8619006149354548e-16)
            (0.6547468783816051,1.8619006149354548e-16)
            (0.6606638838549567,2.482534153247273e-16)
            (0.6665697984089582,2.482534153247273e-16)
            (0.6724646220436096,1.8619006149354548e-16)
            (0.6783483547589106,2.482534153247273e-16)
            (0.6842209965548613,2.482534153247273e-16)
            (0.690082547431462,1.8619006149354548e-16)
            (0.6959330073887124,1.8619006149354548e-16)
            (0.7017723764266126,1.8619006149354548e-16)
            (0.7076006545451624,1.8619006149354548e-16)
            (0.7134178417443622,1.8619006149354548e-16)
            (0.7192239380242115,2.482534153247273e-16)
            (0.7250189433847106,1.8619006149354548e-16)
            (0.7308028578258596,1.8619006149354548e-16)
            (0.7365756813476583,1.8619006149354548e-16)
            (0.7423374139501068,1.8619006149354548e-16)
            (0.748088055633205,1.8619006149354548e-16)
            (0.7538276063969529,2.482534153247273e-16)
            (0.7595560662413507,2.482534153247273e-16)
            (0.7652734351663981,2.482534153247273e-16)
            (0.7709797131720956,2.482534153247273e-16)
            (0.7766749002584425,2.482534153247273e-16)
            (0.7823589964254393,2.482534153247273e-16)
            (0.7880320016730858,3.1031676915590914e-16)
            (0.7936939160013822,3.1031676915590914e-16)
            (0.7993447394103285,2.482534153247273e-16)
            (0.8049844718999242,2.482534153247273e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0061130500211679815,0.004401708617125568)
            (0.012253827340711556,0.008803417234251137)
            (0.01842233195863073,0.013205125851376703)
            (0.024618563874925493,0.017606834468502273)
            (0.03084252308959585,0.022008543085627837)
            (0.0370942096026418,0.026410251702753407)
            (0.043373623414063346,0.030811960319878973)
            (0.04968076452386049,0.03521366893700455)
            (0.056015632932033224,0.03961537755413011)
            (0.06237822863858156,0.04401708617125567)
            (0.06876855164350547,0.04841879478838124)
            (0.075186601946805,0.05282050340550681)
            (0.0816323795484801,0.05722221202263239)
            (0.0881058844485308,0.06162392063975795)
            (0.0946071166469571,0.06602562925688352)
            (0.101136076143759,0.0704273378740091)
            (0.10769276293893648,0.07482904649113466)
            (0.11427717703248957,0.07923075510826022)
            (0.12088931842441825,0.0836324637253858)
            (0.12752918711472253,0.08803417234251135)
            (0.13419678310340236,0.09243588095963692)
            (0.14089210639045785,0.09683758957676249)
            (0.1476151569758889,0.10123929819388806)
            (0.15436593485969555,0.10564100681101363)
            (0.16114444004187778,0.11004271542813919)
            (0.16795067252243562,0.11444442404526478)
            (0.17478463230136904,0.11884613266239034)
            (0.18164631937867806,0.1232478412795159)
            (0.18853573375436267,0.12764954989664146)
            (0.19545287542842288,0.13205125851376703)
            (0.20239774440085873,0.13645296713089258)
            (0.2093703406716701,0.1408546757480182)
            (0.21637066424085707,0.1452563843651437)
            (0.22339871510841966,0.14965809298226931)
            (0.23045449327435785,0.15405980159939486)
            (0.23753799873867162,0.15846151021652044)
            (0.24464923150136098,0.162863218833646)
            (0.25178819156242593,0.1672649274507716)
            (0.2589548789218665,0.17166663606789712)
            (0.2661492935796827,0.1760683446850227)
            (0.27337143553587434,0.18047005330214824)
            (0.28062130479044173,0.18487176191927385)
            (0.2878989013433847,0.1892734705363994)
            (0.29520422519470324,0.19367517915352497)
            (0.3025372763443973,0.19807688777065052)
            (0.30989805479246707,0.20247859638777613)
            (0.31728656053891235,0.20688030500490162)
            (0.3247027935837333,0.21128201362202725)
            (0.3321467539269297,0.2156837222391528)
            (0.3396184415685019,0.22008543085627838)
            (0.3471178565084495,0.22448713947340393)
            (0.35464499874677285,0.22888884809052956)
            (0.36219986828347167,0.23329055670765506)
            (0.36978246511854623,0.2376922653247807)
            (0.3773927892519962,0.24209397394190624)
            (0.3850308406838219,0.2464956825590318)
            (0.3926966194140231,0.25089739117615734)
            (0.4003901254426,0.2552990997932829)
            (0.4081113587695524,0.25970080841040843)
            (0.4158603193948805,0.26410251702753407)
            (0.42363700731858406,0.26850422564465964)
            (0.43144142254066337,0.27290593426178517)
            (0.43927356506111814,0.27730764287891074)
            (0.44713343487994855,0.2817093514960364)
            (0.4550210319971545,0.2861110601131619)
            (0.4629363564127361,0.2905127687302874)
            (0.4708794081266933,0.294914477347413)
            (0.47885018713902616,0.29931618596453863)
            (0.4868486934497345,0.3037178945816642)
            (0.4948749270588186,0.3081196031987897)
            (0.502928887966278,0.3125213118159153)
            (0.5110105761721132,0.3169230204330409)
            (0.5191199916763239,0.32132472905016646)
            (0.5272571344789103,0.325726437667292)
            (0.5354220045798723,0.33012814628441756)
            (0.5436146019792099,0.3345298549015432)
            (0.551834926676923,0.33893156351866877)
            (0.5600829786730117,0.34333327213579423)
            (0.568358757967476,0.34773498075291986)
            (0.5766622645603159,0.3521366893700454)
            (0.5849934984515314,0.35653839798717096)
            (0.5933524596411225,0.3609401066042965)
            (0.6017391481290892,0.36534181522142206)
            (0.6101535639154315,0.3697435238385477)
            (0.6185957070001495,0.37414523245567327)
            (0.6270655773832429,0.3785469410727988)
            (0.6355631750647118,0.38294864968992437)
            (0.6440885000445566,0.38735035830704995)
            (0.6526415523227769,0.3917520669241755)
            (0.6612223318993726,0.39615377554130105)
            (0.6698308387743442,0.4005554841584266)
            (0.6784670729476913,0.40495719277555225)
            (0.687131034419414,0.40935890139267783)
            (0.695822723189512,0.41376061000980324)
            (0.7045421392579858,0.41816231862692893)
            (0.7132892826248354,0.4225640272440545)
            (0.7220641532900602,0.4269657358611799)
            (0.7308667512536609,0.4313674444783056)
            (0.7396970765156372,0.4357691530954312)
            (0.748555129075989,0.44017086171255676)
            (0.7574409089347165,0.44457257032968245)
            (0.7663544160918193,0.44897427894680786)
            (0.7752956505472979,0.45337598756393344)
            (0.7842646123011522,0.4577776961810591)
            (0.7932613013533818,0.4621794047981846)
            (0.8022857177039872,0.4665811134153101)
            (0.8113378613529684,0.4709828220324358)
            (0.8204177323003249,0.4753845306495614)
            (0.829525330546057,0.47978623926668695)
            (0.8386606560901647,0.4841879478838125)
            (0.847823708932648,0.48858965650093805)
            (0.8570144890735069,0.4929913651180636)
            (0.8662329965127413,0.49739307373518915)
            (0.8754792312503515,0.5017947823523147)
            (0.8847531932863372,0.5061964909694403)
            (0.8940548826206987,0.5105981995865658)
            (0.9033842992534356,0.5149999082036915)
            (0.9127414431845479,0.5194016168208169)
            (0.922126314414036,0.5238033254379426)
            (0.9315389129418997,0.5282050340550681)
            (0.9409792387681388,0.5326067426721935)
            (0.9504472918927539,0.5370084512893193)
            (0.9599430723157443,0.5414101599064448)
            (0.9694665800371106,0.5458118685235703)
            (0.979017815056852,0.5502135771406961)
            (0.9885967773749693,0.5546152857578215)
            (0.9982034669914621,0.5590169943749471)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.003565796094443063,0.0076299861011681226)
            (0.007220712890029485,0.015271978474722036)
            (0.010965144300402371,0.02292597712066173)
            (0.014799484858079385,0.030591982038987223)
            (0.0187241297144527,0.0382699932296985)
            (0.022739474639789054,0.04596001069279555)
            (0.026845916023229718,0.05366203442827841)
            (0.031043850872790473,0.06137606443614705)
            (0.03533367681536167,0.06910210071640148)
            (0.03971579209670818,0.07684014326904169)
            (0.04419059558146942,0.08459019209406768)
            (0.04875848675315935,0.09235224719147947)
            (0.053419865714166445,0.10012630856127705)
            (0.05817513318575374,0.1079123762034604)
            (0.0630246905080588,0.11571045011802958)
            (0.0679689396400937,0.1235205303049845)
            (0.07300828315974514,0.13134261676432524)
            (0.07814312426377422,0.13917670949605176)
            (0.08337386676781673,0.14702280850016408)
            (0.08870091510638282,0.15488091377666213)
            (0.09412467433285741,0.16275102532554606)
            (0.09964555011949972,0.1706331431468157)
            (0.10526394875744363,0.17852726724047116)
            (0.11098027715669759,0.1864333976065124)
            (0.1167949428461445,0.19435153424493942)
            (0.12270835397354188,0.20228167715575227)
            (0.12872091930552165,0.21022382633895084)
            (0.13483304822759043,0.2181779817945352)
            (0.14104515074412938,0.22614414352250545)
            (0.14735763747839395,0.23412231152286136)
            (0.1537709196725145,0.24211248579560318)
            (0.1602854091874955,0.2501146663407307)
            (0.16690151850321638,0.25812885315824396)
            (0.17361966071843093,0.2661550462481432)
            (0.1804402495507673,0.274193245610428)
            (0.18736369933672847,0.28224345124509875)
            (0.19439042503169174,0.2903056631521552)
            (0.20152084220990915,0.29837988133159754)
            (0.20875536706450706,0.3064661057834256)
            (0.21609441640748647,0.3145643365076394)
            (0.22353840766972305,0.322674573504239)
            (0.23108775890096675,0.3307968167732245)
            (0.23874288876984215,0.33893106631459563)
            (0.2465042165638486,0.3470773221283527)
            (0.25437216218935954,0.3552355842144954)
            (0.26234714617162347,0.3634058525730241)
            (0.27042958965476277,0.37158812720393836)
            (0.27861991440177514,0.37978240810723857)
            (0.28691854279453216,0.3879886952829245)
            (0.2953258978337804,0.3962069887309962)
            (0.3038424031391405,0.4044372884514537)
            (0.31246848294910823,0.412679594444297)
            (0.32120456212105336,0.42093390670952613)
            (0.33005106613122054,0.429200225247141)
            (0.33900842107472867,0.43747855005714165)
            (0.34807705366557157,0.4457688811395281)
            (0.35725739123661715,0.45407121849430027)
            (0.3665498617396083,0.46238556212145837)
            (0.37595489374516206,0.47071191202100215)
            (0.38547291644277026,0.4790502681929317)
            (0.39510435964079926,0.4874006306372472)
            (0.4048496537664897,0.4957629993539483)
            (0.4147092298659572,0.5041373743430353)
            (0.4246835196041913,0.512523755604508)
            (0.4347729552650568,0.5209221431383666)
            (0.4449779697512926,0.5293325369446109)
            (0.45529899658451184,0.537754937023241)
            (0.4657364699052033,0.5461893433742571)
            (0.4762908244727289,0.5546357559976587)
            (0.4869624956653259,0.563094174893446)
            (0.4977519194801063,0.5715646000616194)
            (0.508659532533056,0.5800470315021784)
            (0.5196857720590358,0.5885414692151233)
            (0.5308310759117809,0.5970479132004539)
            (0.5420958825639012,0.6055663634581703)
            (0.5534806311068813,0.6140968199882726)
            (0.5649857612510795,0.6226392827907604)
            (0.5766117133257298,0.6311937518656344)
            (0.5883589282789399,0.6397602272128938)
            (0.600227847677692,0.6483387088325391)
            (0.6122189137078439,0.6569291967245704)
            (0.6243325691741263,0.6655316908889871)
            (0.6365692575001464,0.67414619132579)
            (0.6489294227283838,0.6827726980349786)
            (0.6614135095201942,0.6914112110165529)
            (0.674021963155807,0.7000617302705129)
            (0.6867552295343268,0.7087242557968588)
            (0.6996137551737323,0.7173987875955904)
            (0.7125979872108767,0.7260853256667078)
            (0.7257083734014883,0.7347838700102112)
            (0.7389453621201688,0.7434944206261)
            (0.7523094023603959,0.7522169775143749)
            (0.7658009437345209,0.7609515406750357)
            (0.7794204364737694,0.769698110108082)
            (0.7931683314282422,0.7784566858135141)
            (0.8070450800669143,0.787227267791332)
            (0.8210511344776356,0.7960098560415356)
            (0.8351869473671304,0.8048044505641253)
            (0.8494529720609969,0.8136110513591006)
            (0.8638496625037089,0.8224296584264619)
            (0.8783774732586137,0.8312602717662088)
            (0.893036859507934,0.8401028913783415)
            (0.9078282770527661,0.84895751726286)
            (0.9227521823130819,0.857824149419764)
            (0.9378090323277276,0.8667027878490542)
            (0.9529992847544229,0.87559343255073)
            (0.9683233978697637,0.8844960835247917)
            (0.9837818305692188,0.893410740771239)
            (0.9993750423671323,0.9023374042900723)
            (1.0151034933967233,0.9112760740812913)
            (1.0309676444100846,0.9202267501448959)
            (1.0469679567781847,0.9291894324808867)
            (1.0631048924908644,0.938164121089263)
            (1.0793789141568413,0.947150815970025)
            (1.0957904850037072,0.9561495171231731)
            (1.1123400688779272,0.9651602245487069)
            (1.1290281302448422,0.9741829382466264)
            (1.1458551341886662,0.9832176582169316)
            (1.1628215464124894,0.9922643844596226)
            (1.1799278332382757,1.0013231169746994)
            (1.197174461606864,1.0103938557621621)
            (1.2145618990779672,1.0194766008220106)
            (1.2320906138301722,1.0285713521542448)
            (1.2497610746609418,1.0376781097588648)
            (1.2675737509866127,1.0467968736358706)
            (1.2855291128423958,1.0559276437852623)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3036987608040662,1.0930836243642779)
            (1.295162310606181,1.1161509397523606)
            (1.2777301068084246,1.1341503186904462)
            (1.2513789246936569,1.1470543156089619)
            (1.2163516579555267,1.1549303329028038)
            (1.1731428190737119,1.1579374990396447)
            (1.1224694137566922,1.156320293117034)
            (1.0652294372220066,1.1503991555682451)
            (1.0024512073032545,1.140558440982408)
            (0.9352373842263849,1.127232171500207)
            (0.864707776323116,1.1108881339794134)
            (0.7919448894182604,1.092010927793817)
            (0.7179456859845303,1.0710846102546527)
            (0.6435822581572408,1.0485756016628698)
            (0.569573192458297,1.024916501329643)
            (0.49646643038312277,1.000491429958725)
            (0.4246335188602039,0.9756234539700672)
            (0.3542743884303434,0.9505645659923155)
            (0.2854312536788041,0.9254885960344041)
            (0.21800992161808253,0.9004873136510427)
            (0.1518067040598451,0.8755698571948479)
            (0.0865392133157219,0.8506654968407158)
            (0.02187951028468906,0.8256296085185084)
            (-0.04251170343236803,0.8002526112454822)
            (-0.1069509690405426,0.7742715054649051)
            (-0.17169904235985045,0.747383549344967)
            (-0.23692996203415675,0.7192615274890383)
            (-0.30270331019516455,0.6895700053621932)
            (-0.36894090401653773,0.6579819253231207)
            (-0.435409294422381,0.6241948879119429)
            (-0.5017095129506216,0.5879464754468436)
            (-0.567275434623173,0.5490280134887245)
            (-0.6313818657192888,0.5072962278263361)
            (-0.6931630002529157,0.4626823378771436)
            (-0.751641231449652,0.4151982285288953)
            (-0.8057655034486222,0.36493945750320217)
            (-0.8544575230726301,0.31208497980210637)
            (-0.896663321598436,0.2568935998312474)
            (-0.9314069686811564,0.1996972903316345)
            (-0.9578427930968071,0.1408916402692718)
            (-0.975302332606339,0.08092380651768392)
            (-0.9833324576026994,0.020278442116837398)
            (-0.9817216874145063,-0.040537846726217575)
            (-0.9705125975967034,-0.10101290501778898)
            (-0.9499993158032842,-0.1606456510759456)
            (-0.9207103091305049,-0.21896226414455483)
            (-0.8833778495931959,-0.2755313023618638)
            (-0.8388965819032919,-0.32997715787814147)
            (-0.7882744031708243,-0.3819913211467361)
            (-0.7325793241360599,-0.4313410123670682)
            (-0.6728860837953765,-0.47787484137624303)
            (-0.6102260455396711,-0.5215252739288206)
            (-0.545543365588918,-0.5623078077110495)
            (-0.47965967770412093,-0.6003168907026549)
            (-0.4132486846016725,-0.6357187425703346)
            (-0.3468211922249805,-0.6687413616425029)
            (-0.2807203623506336,-0.6996621109059545)
            (-0.21512636190235435,-0.7287933720410523)
            (-0.15006919119730233,-0.7564668330290885)
            (-0.08544828013164171,-0.7830170293234002)
            (-0.021057420535576025,-0.8087647888351638)
            (0.043386300305431294,-0.834001235850507)
            (0.1082107532134055,-0.858972988263743)
            (0.17375526605162628,-0.8838691369775897)
            (0.2403363662598058,-0.9088105277489856)
            (0.30821380434976947,-0.9338417768120173)
            (0.3775580336967944,-0.9589263457468888)
            (0.4484205284274353,-0.9839448824060393)
            (0.5207085408587537,-1.0086969078759858)
            (0.5941660623055014,-1.03290579938674)
            (0.6683627833662087,-1.056226890847481)
            (0.7426926908703331,-1.07825839128488)
            (0.8163835516223238,-1.0985547116209198)
            (0.8885179145208656,-1.1166416962320147)
            (0.9580654468699362,-1.1320331812453936)
            (1.0239254780360487,-1.1442482494565254)
            (1.0849776527780095,-1.1528285241239085)
            (1.1401377122884162,-1.15735484179312)
            (1.1884147383131531,-1.1574626678040567)
            (1.2289658136195283,-1.1528556663293146)
            (1.2611440385266415,-1.1433169078005838)
            (1.2845362241147116,-1.128717287637721)
            (1.2989873365201323,-1.1090208377544166)
            (1.304609825386907,-1.084286732184999)
            (1.3017772261667846,-1.054667915689371)
            (1.2911027477595358,-1.0204064143808138)
            (1.2734048020571407,-0.98182551521444)
            (1.2496624673692045,-0.9393191215968977)
            (1.2209645964001514,-0.8933387007435999)
            (1.188456613555195,-0.8443783305026424)
            (1.153288975100609,-0.7929584256049307)
            (1.1165708168433115,-0.7396087728834475)
            (1.0793315586404122,-0.6848515300114267)
            (1.0424922768046394,-0.6291848417792527)
            (1.0068476155004649,-0.5730677018999728)
            (0.9730580085095987,-0.5169066378352328)
            (0.9416511299795065,-0.4610447231541159)
            (0.9130308652071114,-0.40575332934065)
            (0.8874917315552466,-0.3512269203807961)
            (0.8652365872031315,-0.2975810731390317)
            (0.8463956074379743,-0.24485377918802548)
            (0.8310448228648124,-0.19300995436538804)
            (0.8192229240955257,-0.14194895596092036)
            (0.8109454643640756,-0.09151478902880344)
            (0.8062159677159108,-0.04150857750255543)
            (0.8050337303057402,0.008297213295930528)
            (0.8073982680330112,0.058143385035029374)
            (0.8133104259275973,0.10826807388830408)
            (0.8227701582296004,0.15889092669771945)
            (0.83577096334265,0.2101980310259071)
            (0.8522909692087811,0.26232821469921197)
            (0.8722807585181043,0.31536127659532515)
            (0.8956482271065596,0.3693086344776851)
            (0.9222410843111075,0.4241067805931907)
            (0.9518280034623957,0.4796138252480704)
            (0.9840798603124151,0.535609286980113)
            (1.0185528845005094,0.591797160009453)
            (1.0546758143648916,0.6478121603789802)
            (1.091743214999693,0.7032289266466445)
            (1.1289169396847991,0.7575738340788147)
            (1.1652372628402414,0.810338977593349)
            (1.1996445034957355,0.8609977922753671)
            (1.2310110461930477,0.9090217145262312)
            (1.2581826401864664,0.9538972443893866)
            (1.2800268312165153,0.995142752000754)
            (1.295485476584604,1.0323243791392311)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \node[anchor=north west,inner sep=1pt,fill=white,fill opacity=.75,text opacity=1,text=gray,font=\scriptsize] at (rel axis cs:.03,.97) {$\polar{\Bspline}^{0,1}_{3}$};
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_polar_degree2_1.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, height={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9833324576026994}, xmax={1.304609825386907}, ymin={-1.1574626678040567}, ymax={1.1579374990396447}] {png/disc_basis_polar_degree2_1.png}
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.11914843496748079,0.19752215065657824)
            (0.11273828458966167,0.20287639721737283)
            (0.10596197927122346,0.20764333403905083)
            (0.09883476177114156,0.2118086717046206)
            (0.09137543260225794,0.21536288101189757)
            (0.08360600881603104,0.21830122344063052)
            (0.07555128388533511,0.2206236444705855)
            (0.06723830681380197,0.22233453427381075)
            (0.05869580364741954,0.22344236533063674)
            (0.04995356842961546,0.22395922117575992)
            (0.04104185300383441,0.22390023458683983)
            (0.03199078571839842,0.22328295692367373)
            (0.02282984794794422,0.22212668287914883)
            (0.013587434469541786,0.22045175651458737)
            (0.004290519301646416,0.21827888505928436)
            (-0.005035557081652122,0.21562848653361358)
            (-0.014367169844957676,0.2125200958237243)
            (-0.023682358967038998,0.20897185144965583)
            (-0.032960650434079114,0.20500008202094552)
            (-0.04218276123228504,0.20061900739137667)
            (-0.051330206100002336,0.1958405649628791)
            (-0.060384829227986894,0.190674366625811)
            (-0.06932828816235966,0.1851277866525503)
            (-0.07814151992601548,0.17920617568521285)
            (-0.08680422075284903,0.172913190978258)
            (-0.0952943708011759,0.1662512284669277)
            (-0.10358783379785509,0.15922193821178804)
            (-0.11165805881788575,0.15182680147476563)
            (-0.11947590741142375,0.14406774524127566)
            (-0.12700962416778355,0.1359477685112617)
            (-0.13422496270526954,0.12747155419705886)
            (-0.14108547218883027,0.11864604100650142)
            (-0.14755294204397598,0.10948093123412707)
            (-0.15358799484519872,0.09998911287098831)
            (-0.1591508097489516,0.09018697777697345)
            (-0.16420195169304924,0.08009462170813697)
            (-0.16870327529593152,0.06973591659693244)
            (-0.17261886735718324,0.05913845046528673)
            (-0.1759159884476781,0.04833333551432899)
            (-0.17856597257914514,0.037354890078402245)
            (-0.18054504455505782,0.026240205053650014)
            (-0.18183501739805338,0.015028609920578912)
            (-0.1824238371512521,0.00376105739929821)
            (-0.1823059491417345,-0.007520551047534852)
            (-0.18148246811494292,-0.018774074339822432)
            (-0.17996114402338476,-0.029957849657082935)
            (-0.17775612512413974,-0.04103139284968207)
            (-0.174887529810613,-0.0519560558483225)
            (-0.17138084768593717,-0.06269561721463045)
            (-0.16726619824375533,-0.07321678458571322)
            (-0.16257748171680073,-0.08348959120488737)
            (-0.15735146087011176,-0.09348767286497119)
            (-0.1516268145827079,-0.10318841625802466)
            (-0.1454432039556021,-0.11257297474376805)
            (-0.13884038951998146,-0.12162615272195763)
            (-0.13185743412985879,-0.1303361649195069)
            (-0.1245320206300085,-0.1386942817807099)
            (-0.11689990677017882,-0.14669437658779777)
            (-0.10899453249125414,-0.15433239376559985)
            (-0.10084678703318564,-0.16160576088852238)
            (-0.09248493567451063,-0.1685127690903931)
            (-0.0839346986322544,-0.17505194779234703)
            (-0.07521946800203898,-0.18122145986305038)
            (-0.06636064282442446,-0.18701854250099456)
            (-0.057378057602670444,-0.19243901731215593)
            (-0.04829047600826522,-0.19747689031854362)
            (-0.03911611919973066,-0.202124059080578)
            (-0.029873197223134532,-0.20637013988721284)
            (-0.020580412403377192,-0.21020242322703547)
            (-0.011257405479908162,-0.2136059606860565)
            (-0.0019251184482880323,-0.21656378122114084)
            (0.007393947458388822,-0.21905722963472973)
            (0.016675594641818194,-0.22106641522654133)
            (0.025893922422572335,-0.22257075421056646)
            (0.03502145330130468,-0.22354958573216127)
            (0.0440293875779603,-0.22398283834694563)
            (0.05288797473871486,-0.22385172174670923)
            (0.06156698368028889,-0.22313941741883653)
            (0.0700362485300814,-0.22183174184799961)
            (0.07826626288123952,-0.21991775681535802)
            (0.08622879294987092,-0.21739030328465261)
            (0.09389747961863346,-0.21424643821128517)
            (0.10124840056784432,-0.21048775725908492)
            (0.10826056658820943,-0.20612059071805638)
            (0.11491633046911992,-0.20115606471737418)
            (0.12120169221103713,-0.1956100249344287)
            (0.1271064902977251,-0.18950282521416872)
            (0.13262447493202398,-0.18285898863050856)
            (0.13775326504818475,-0.17570675334413927)
            (0.14249419617780884,-0.16807751995121198)
            (0.1468520705640929,-0.16000522070641157)
            (0.15083482409721194,-0.15152563389869975)
            (0.15445312660652974,-0.1426756686462993)
            (0.1577199328306167,-0.13349264638251063)
            (0.16065000112895997,-0.12401360528727866)
            (0.16325939590691835,-0.11427465288253212)
            (0.1655649880459739,-0.10431038999344522)
            (0.16758396562125463,-0.09415342636240677)
            (0.16933336508334318,-0.08383400450215697)
            (0.1708296310733273,-0.07337974403443014)
            (0.17208821126262208,-0.0628155139506138)
            (0.1731231911335437,-0.05216343513978514)
            (0.17394697245652155,-0.041443010356327574)
            (0.17456999834320008,-0.030671373746640224)
            (0.1750005271005562,-0.019863647319914766)
            (0.17524445660747934,-0.00903338751681237)
            (0.17530520051471157,0.0018068985323791763)
            (0.17518361718044717,0.01264519022255429)
            (0.17487799186748423,0.023469369162102936)
            (0.1743840723341973,0.03426663918553837)
            (0.17369515755514003,0.04502297637045499)
            (0.17280223891587904,0.05572263355363573)
            (0.17169419284148468,0.06634772168790284)
            (0.1703580234232576,0.07687788734423916)
            (0.16877915316666592,0.08729010186159519)
            (0.16694175943764,0.09755857322835197)
            (0.16482915346389193,0.10765478691747055)
            (0.16242419778251896,0.11754767678214531)
            (0.1597097567615196,0.1272039219504585)
            (0.156669173242511,0.13658836063838678)
            (0.15328676248664386,0.14566450712708442)
            (0.1495483125474444,0.1543951540057102)
            (0.1454415780971169,0.1627430383276742)
            (0.14095675280518832,0.1706715477015676)
            (0.1360869038558592,0.17814544064150584)
            (0.13082835135028809,0.18513155480214777)
            (0.1251809754103391,0.19159947704937255)
            (0.11914843496748079,0.19752215065657824)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.3021303497022436,0.4027902680055714)
            (0.29222351404085367,0.41362295826248696)
            (0.2811204917874381,0.42308009503381233)
            (0.2688320423056212,0.43112803942597566)
            (0.2553888908673989,0.43774975307874253)
            (0.24084087055536785,0.44294486845122616)
            (0.22525523842113782,0.44672921660984277)
            (0.20871424395472837,0.4491338307224195)
            (0.1913120797609968,0.45020346355277974)
            (0.1731513871100902,0.44999467586188074)
            (0.15433951910974159,0.4485735690302804)
            (0.13498477929743383,0.4460132487834519)
            (0.11519285261463158,0.4423911170981049)
            (0.0950636296551528,0.4377860957973464)
            (0.07468859577703583,0.4322758877552135)
            (0.054148917175653705,0.42593437993338457)
            (0.033514310010971,0.418829286731459)
            (0.012842730019823131,0.4110201225714905)
            (-0.007819127667661121,0.4025565796306499)
            (-0.028434572540536156,0.3934773706905053)
            (-0.04897499819022667,0.38380957880942296)
            (-0.06941741909697317,0.3735685356582013)
            (-0.08974160890073553,0.36275822966289706)
            (-0.10992699909392643,0.3513722243796702)
            (-0.12994950490612353,0.33939504759193523)
            (-0.149778446869706,0.32680399324688203)
            (-0.16937373285877783,0.3135712622521788)
            (-0.18868345669328515,0.29966635496105226)
            (-0.20764205575004602,0.28505861839813285)
            (-0.22616915116694772,0.2697198452992046)
            (-0.24416916975596611,0.25362682008678256)
            (-0.26153181632387185,0.23676370905443656)
            (-0.2781334287497914,0.21912419820006304)
            (-0.29383920648934,0.2007132920891161)
            (-0.308506257532708,0.18154870045317456)
            (-0.32198736143046247,0.161661755415095)
            (-0.3341352997558499,0.14109782064571894)
            (-0.3448075637682672,0.1199161736781407)
            (-0.35387121574825076,0.09818936325461823)
            (-0.36120765894147455,0.07600206415076682)
            (-0.3667170640752982,0.053449471607402176)
            (-0.3703222097418928,0.030635295532636737)
            (-0.3719715199718136,0.00766943031063107)
            (-0.37164112394285975,-0.015334611243924042)
            (-0.3693358173924048,-0.038262402011512577)
            (-0.36508886905946125,-0.06100133959321899)
            (-0.35896068358950567,-0.08344331568897857)
            (-0.3510363995620748,-0.10548721400867014)
            (-0.34142256250965064,-0.12704114160975982)
            (-0.33024306345819815,-0.1480243089932434)
            (-0.31763457016062907,-0.1683684880440379)
            (-0.30374169870548423,-0.18801899343508108)
            (-0.28871217696351587,-0.20693515177991909)
            (-0.2726922392547008,-0.22509024288675705)
            (-0.2558224658129128,-0.24247091815320201)
            (-0.2382342441579488,-0.2590761216362938)
            (-0.22004698592761085,-0.27491555883531504)
            (-0.20136618572261147,-0.29000777597229216)
            (-0.18228236140102547,-0.30437792785250506)
            (-0.1628708707346656,-0.31805532463569247)
            (-0.14319255932520733,-0.3310708565679296)
            (-0.12329516027241855,-0.3434544005720369)
            (-0.10321533767311865,-0.3552323133796263)
            (-0.08298124347665405,-0.3664251125778662)
            (-0.06261544014443912,-0.3770454396659929)
            (-0.04213802957619123,-0.3870963882527141)
            (-0.021569821709173605,-0.3965702663020687)
            (-0.0009353742428451126,-0.40544784440550813)
            (0.019734261389505108,-0.4136981230811571)
            (0.04039924262864398,-0.42127863181668335)
            (0.061009224575681975,-0.42813625177038533)
            (0.08150234759211165,-0.43420853353684263)
            (0.10180500359907742,-0.43942546196830007)
            (0.12183242111815223,-0.44371160247794167)
            (0.1414900637373237,-0.4469885482214434)
            (0.1606757882874783,-0.44917757564495797)
            (0.1792826608171037,-0.45020240756571633)
            (0.1972022841902997,-0.4499919785406456)
            (0.2143284546515208,-0.44848309695131133)
            (0.2305609395141803,-0.4456229020034428)
            (0.2458091569774166,-0.4413710215599103)
            (0.25999554353526255,-0.435701348096986)
            (0.27305841467350866,-0.4286033646523995)
            (0.2849541591895734,-0.42008296985252636)
            (0.29565865372123507,-0.4101627702945612)
            (0.305167837959612,-0.39888182897058017)
            (0.3134974478186046,-0.3862948792593344)
            (0.32068195855635523,-0.37247103446720686)
            (0.32677283780896743,-0.35749204217589864)
            (0.3318362458205727,-0.34145015000117795)
            (0.3359503441629115,-0.3244456641098817)
            (0.33920238371802347,-0.3065842934085427)
            (0.3416857379643963,-0.2879743802577937)
            (0.3434970303852501,-0.26872412257490863)
            (0.34473347795881304,-0.2489388921088433)
            (0.3454905397651083,-0.22871874951379545)
            (0.34585992457250114,-0.20815624877369113)
            (0.34592797745372034,-0.18733461185902173)
            (0.34577443601096386,-0.16632633968730046)
            (0.3454715237457428,-0.14519230808972483)
            (0.3450833325338953,-0.12398137823982384)
            (0.34466543808097444,-0.10273053062848027)
            (0.34426469079757493,-0.08146551097103016)
            (0.34391912831075994,-0.06020195621605239)
            (0.34365796310231966,-0.03894694988275248)
            (0.3435016078656625,-0.017700939025474108)
            (0.34346171073882215,0.0035400691281618313)
            (0.3435411817219396,0.024782123837334375)
            (0.3437341999824708,0.0460308611319848)
            (0.3440261995237024,0.06728905144807952)
            (0.3443938382859439,0.0885542676582732)
            (0.3448049636913553,0.10981677180037479)
            (0.345218596296331,0.13105771019138676)
            (0.34558496256878934,0.15224769446412725)
            (0.3458456173423974,0.17334583085171176)
            (0.34593370516320077,0.19429924236733495)
            (0.34577441604674686,0.21504310907421711)
            (0.345285693386588,0.23550123117416324)
            (0.34437924823940413,0.2555870989635858)
            (0.3429619236855423,0.2752054336222447)
            (0.3409374348482238,0.29425414409850803)
            (0.3382084848003632,0.3126266287679003)
            (0.33467922538969835,0.330214336719048)
            (0.330257997377399,0.3469094930049745)
            (0.3248602494424437,0.3626078854011975)
            (0.31841150427880954,0.37721160740329707)
            (0.31085021599553686,0.3906316534879819)
            (0.3021303497022436,0.4027902680055714)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.5557720125259997,0.6158043520469793)
            (0.5455765164282044,0.6322396831353423)
            (0.5326838650690542,0.6463102829842843)
            (0.5170638603139076,0.6579581031640647)
            (0.498746618430317,0.6671606162005348)
            (0.4778215428662003,0.6739309350317869)
            (0.45443332354622185,0.6783167164177716)
            (0.4287751780191171,0.6803978893458261)
            (0.40107975486821706,0.6802832946664286)
            (0.3716082887507178,0.6781063640583626)
            (0.3406387141341122,0.6740200033303217)
            (0.30845350198721166,0.6681908755793345)
            (0.2753279778170201,0.6607933026568683)
            (0.24151981467724,0.652003017848277)
            (0.2072602810809488,0.6419910080877875)
            (0.17274767533104982,0.6309176801993132)
            (0.1381432110287627,0.618927572723204)
            (0.10356944982392392,0.606144813365504)
            (0.06911122120285845,0.5926694928291129)
            (0.03481883605484985,0.5785750898973863)
            (0.0007132972032916723,0.5639070415396314)
            (-0.03320686233827028,0.5486825070971708)
            (-0.06695752637922037,0.5328913290310402)
            (-0.10056016129103218,0.5164981460833717)
            (-0.13403263787261438,0.4994455698410316)
            (-0.16738014070548726,0.481658294339863)
            (-0.20058658522545433,0.46304797212117216)
            (-0.23360694872604248,0.4435186604588599)
            (-0.2663609038082368,0.4229726194705714)
            (-0.2987281178232016,0.4013162303638288)
            (-0.3305455441711906,0.37846579766917104)
            (-0.3616069749500711,0.3543530041438052)
            (-0.39166504446571515,0.32892980089780793)
            (-0.4204357671528115,0.30217253765438323)
            (-0.4476055628650438,0.2740851680286033)
            (-0.47284057297580356,0.24470140112087402)
            (-0.49579791223607,0.2140857121463593)
            (-0.5161383472519189,0.18233316963856194)
            (-0.5335397581321526,0.1495680832208677)
            (-0.547710640742066,0.11594152221709371)
            (-0.558402856480948,0.08162779966125654)
            (-0.565422843988333,0.04682005683617355)
            (-0.5686405765627799,0.011725118733998549)
            (-0.5679956778412263,-0.0234421805891676)
            (-0.563500287489732,-0.05846498301507036)
            (-0.5552384837085065,-0.09313046980840813)
            (-0.5433623015796194,-0.12723576851788948)
            (-0.5280846150316743,-0.1605934744810429)
            (-0.5096693552104884,-0.19303657318538808)
            (-0.4884197018025588,-0.22442257322259063)
            (-0.46466499351165,-0.2546366905174516)
            (-0.4387471525907129,-0.28359396171032974)
            (-0.41100740575382194,-0.31124020656568313)
            (-0.38177401579635223,-0.3375518044289669)
            (-0.3513516257728735,-0.362534296293733)
            (-0.3200126749261846,-0.38621987015036063)
            (-0.28799118836123,-0.4086638311638156)
            (-0.2554790856130496,-0.42994019815348306)
            (-0.2226250091439143,-0.4501366022607154)
            (-0.18953555101042274,-0.4693486912415101)
            (-0.15627865869062604,-0.4876742624326097)
            (-0.12288892936860302,-0.5052073583390696)
            (-0.08937445246457273,-0.5220325605497277)
            (-0.05572482742263305,-0.5382197102306149)
            (-0.02191996175998169,-0.5538192670615109)
            (0.012060761815442203,-0.5688584938025112)
            (0.04622937352553357,-0.5833386216644723)
            (0.08058069401688422,-0.597233113554886)
            (0.11508463872560207,-0.6104870995623649)
            (0.14967987792853624,-0.6230180133918806)
            (0.18426925378811818,-0.6347174116477332)
            (0.21871730286915037,-0.6454539117063388)
            (0.25285014989394894,-0.655077140225276)
            (0.28645792470811593,-0.6634225448021256)
            (0.3192997127054462,-0.6703168874678462)
            (0.3511108871484941,-0.6755842118940365)
            (0.38161250203831426,-0.6790520574570214)
            (0.4105222616792597,-0.6805576833654273)
            (0.43756644448287546,-0.6799540653099354)
            (0.46249205976297325,-0.677115435564254)
            (0.4850784702940952,-0.6719421548257731)
            (0.5051477284164342,-0.6643647296571029)
            (0.5225729514530256,-0.6543468221799437)
            (0.5372841983360386,-0.6418871374034095)
            (0.5492714922633455,-0.627020116731561)
            (0.5585848471794692,-0.6098154121084542)
            (0.565331378633794,-0.5903761621354973)
            (0.5696697906908629,-0.5688361375100948)
            (0.5718027099981345,-0.5453558664952781)
            (0.5719674695255371,-0.520117890149898)
            (0.5704260171396204,-0.4933213302104101)
            (0.5674546340442921,-0.4651759785295288)
            (0.563334098160793,-0.43589613483448314)
            (0.5583408270046641,-0.405694428577194)
            (0.5527393977086881,-0.37477586046469374)
            (0.5467766855877326,-0.34333228989378994)
            (0.5406777047083507,-0.31153757634073764)
            (0.5346430903710441,-0.27954355648984486)
            (0.5288480468278215,-0.24747700555543048)
            (0.5234425018114266,-0.21543769216588401)
            (0.5185521651883919,-0.18349759286763018)
            (0.5142801799596802,-0.15170128646608533)
            (0.5107090736335229,-0.12006750184410778)
            (0.5079027578879898,-0.08859174740823646)
            (0.5059083748286498,-0.05724990768851319)
            (0.5047578402959915,-0.02600265452598519)
            (0.5044689820675068,0.005199511787347918)
            (0.5050462099500131,0.03641080084434021)
            (0.5064806854199335,0.06768447590964566)
            (0.5087499831771413,0.09906723678762341)
            (0.511817260065233,0.13059387386345458)
            (0.5156299730861008,0.16228241474021718)
            (0.5201182215684119,0.19412996551045186)
            (0.5251928306307225,0.22610942135966422)
            (0.530743342603691,0.2581671869703499)
            (0.5366361354945085,0.29022200741694903)
            (0.5427129355110578,0.32216496647023973)
            (0.5487900249216284,0.3538606631760538)
            (0.554658457584696,0.3851495310393818)
            (0.5600855741979942,0.41585121895157345)
            (0.5648180525836451,0.44576891091427095)
            (0.5685866344134254,0.47469442428657005)
            (0.5711125430775693,0.5024138951741213)
            (0.5721154574500914,0.5287138359102208)
            (0.5713227470240468,0.5533873342790746)
            (0.5684795221052604,0.5762401578034476)
            (0.5633589261782399,0.5970965293158279)
            (0.5557720125259997,0.6158043520469793)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.8871572867914687,0.8365644027808021)
            (0.8801840415251767,0.8587265718359396)
            (0.8681211879556922,0.8773338978904671)
            (0.8508444191493999,0.8922988629188883)
            (0.8283666726668253,0.9035954703772746)
            (0.8008376850288009,0.9112594231823127)
            (0.7685360179502457,0.9153861438943722)
            (0.7318540576939183,0.9161267101440312)
            (0.6912770413062619,0.9136818586715839)
            (0.6473576131715214,0.9082942857652049)
            (0.6006877198978529,0.9002395374869642)
            (0.5518697863625773,0.8898158373113217)
            (0.5014890762363732,0.8773332395554388)
            (0.4500889417106221,0.863102522667379)
            (0.3981503415409203,0.8474242460570062)
            (0.3460765977207996,0.8305783873313993)
            (0.2941839182672503,0.8128149537989594)
            (0.2426977844132034,0.7943459238316962)
            (0.19175492499302862,0.7753388216163348)
            (0.14141030669424767,0.7559121650120192)
            (0.09164836901065089,0.7361329531535048)
            (0.04239762510138786,0.7160162809427197)
            (-0.006452280456184847,0.69552708475698)
            (-0.05503194226328895,0.674583940796318)
            (-0.10347282737230434,0.6530647577255474)
            (-0.1518879522808469,0.6308141317458708)
            (-0.20035334700317814,0.6076520678187682)
            (-0.24889103529023165,0.5833837179681886)
            (-0.2974542655668381,0.5578097484585915)
            (-0.345915738283599,0.5307369237051341)
            (-0.39405957042019485,0.5019884869442246)
            (-0.4415776920313532,0.4714139262746076)
            (-0.488071260400458,0.43889773932736176)
            (-0.5330574893159995,0.40436684956679003)
            (-0.5759820204642063,0.3677963805032597)
            (-0.6162366210736623,0.32921355882547415)
            (-0.6531816009460966,0.2886995910988537)
            (-0.6861719389390126,0.24638943834655053)
            (-0.7145857375351691,0.20246949541307743)
            (-0.7378533299165592,0.15717326427738298)
            (-0.7554851879857191,0.11077518921521307)
            (-0.7670967524122013,0.06358289383118931)
            (-0.7724284418537246,0.01592812266940068)
            (-0.771359394421369,-0.031843259083265435)
            (-0.7639139278289383,-0.07938181735049582)
            (-0.7502602364821324,-0.12634524030265032)
            (-0.7307014229304679,-0.17240875133641503)
            (-0.705659530668451,-0.21727483726544083)
            (-0.6756537494682713,-0.26068191194151535)
            (-0.6412743555666414,-0.3024115772737548)
            (-0.6031541932460548,-0.3422941986251283)
            (-0.5619395853996445,-0.3802125776907171)
            (-0.5182624812712544,-0.41610358061531716)
            (-0.47271543015668854,-0.44995765937039783)
            (-0.42583064498072715,-0.4818162871435506)
            (-0.3780640325866651,-0.5117674104617075)
            (-0.3297846639422429,-0.5399390987662118)
            (-0.2812697790211818,-0.5664916431313705)
            (-0.23270510035750264,-0.5916084169902311)
            (-0.18418998582416027,-0.6154858607059754)
            (-0.13574679043167653,-0.6383229866844331)
            (-0.08733372093173845,-0.6603108210934453)
            (-0.03886043752386087,-0.6816222013733547)
            (0.009794339926298634,-0.7024023354592404)
            (0.058763952376569756,-0.7227604994987099)
            (0.1081743800269631,-0.7427632069679352)
            (0.15812503213963733,-0.7624291251677884)
            (0.20867054603568275,-0.781725947335346)
            (0.25980444795430374,-0.800569352670659)
            (0.31144557329162686,-0.8188241054116479)
            (0.3634281524376847,-0.8363072608531849)
            (0.4154964146857081,-0.8527933641432184)
            (0.46730442540562817,-0.8680214499974694)
            (0.5184216399269644,-0.8817035811831182)
            (0.568344334141723,-0.89353460347137)
            (0.6165126746739795,-0.9032027470941819)
            (0.6623327527883458,-0.9104006714206245)
            (0.7052024692138109,-0.9148365318931817)
            (0.744539770650474,-0.9162446469238715)
            (0.7798114510414564,-0.9143953574977921)
            (0.8105605823071336,-0.9091037030822411)
            (0.8364306570863048,-0.9002365828916357)
            (0.8571847189498208,-0.8877181298417175)
            (0.8727181121851669,-0.8715330933707064)
            (0.8830639726307223,-0.8517281040283735)
            (0.8883911558841088,-0.8284107743480513)
            (0.8889949014800111,-0.8017466738426571)
            (0.8852810996124676,-0.7719542977591726)
            (0.8777455029003604,-0.7392982263022779)
            (0.866949562867768,-0.704080740397372)
            (0.8534947392285497,-0.6666322190079971)
            (0.8379971197698715,-0.6273006892616583)
            (0.8210640103679858,-0.5864409323763679)
            (0.8032738377975273,-0.5444035643893667)
            (0.7851602959896382,-0.5015245103548303)
            (0.7672012106522603,-0.4581152740225158)
            (0.7498121500195933,-0.41445437269458496)
            (0.7333444174518037,-0.37078026025487626)
            (0.7180867597584807,-0.32728600210654696)
            (0.7042699335157443,-0.28411589626290773)
            (0.6920731940122418,-0.24136415783403287)
            (0.6816317963785503,-0.19907570265260047)
            (0.6730447027013805,-0.15724898297556042)
            (0.666381842316765,-0.11584074732319247)
            (0.6616904434260317,-0.07477252073719678)
            (0.6590001150113194,-0.033938534018345644)
            (0.6583264892332289,0.006785226509937453)
            (0.6596733272431967,0.04753122124357186)
            (0.6630330479279293,0.08843021349508537)
            (0.6683856712869952,0.1296011952041701)
            (0.6756961937822485,0.17114179498599927)
            (0.6849104515471264,0.2131195623731629)
            (0.6959495950892671,0.2555644876450979)
            (0.7087034049684361,0.29846306803085026)
            (0.723022820551475,0.3417541702175097)
            (0.7387122207927347,0.3853268683771943)
            (0.7555221644549971,0.42902035910553843)
            (0.773143437752702,0.4726259727878172)
            (0.7912033383250815,0.5158912181778466)
            (0.8092651172673536,0.5585257166263735)
            (0.8268313858944465,0.6002088075743731)
            (0.8433520643416172,0.6405985405617196)
            (0.8582371141720061,0.6793417136928943)
            (0.8708738821891825,0.7160845764173064)
            (0.8806484270563592,0.7504837872751378)
            (0.8869697532464933,0.7822172060026)
            (0.8892954910926667,0.8109941045329112)
            (0.8871572867914687,0.8365644027808021)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3036987608040662,1.0930836243642779)
            (1.295162310606181,1.1161509397523606)
            (1.2777301068084246,1.1341503186904462)
            (1.2513789246936569,1.1470543156089619)
            (1.2163516579555267,1.1549303329028038)
            (1.1731428190737119,1.1579374990396447)
            (1.1224694137566922,1.156320293117034)
            (1.0652294372220066,1.1503991555682451)
            (1.0024512073032545,1.140558440982408)
            (0.9352373842263849,1.127232171500207)
            (0.864707776323116,1.1108881339794134)
            (0.7919448894182604,1.092010927793817)
            (0.7179456859845303,1.0710846102546527)
            (0.6435822581572408,1.0485756016628698)
            (0.569573192458297,1.024916501329643)
            (0.49646643038312277,1.000491429958725)
            (0.4246335188602039,0.9756234539700672)
            (0.3542743884303434,0.9505645659923155)
            (0.2854312536788041,0.9254885960344041)
            (0.21800992161808253,0.9004873136510427)
            (0.1518067040598451,0.8755698571948479)
            (0.0865392133157219,0.8506654968407158)
            (0.02187951028468906,0.8256296085185084)
            (-0.04251170343236803,0.8002526112454822)
            (-0.1069509690405426,0.7742715054649051)
            (-0.17169904235985045,0.747383549344967)
            (-0.23692996203415675,0.7192615274890383)
            (-0.30270331019516455,0.6895700053621932)
            (-0.36894090401653773,0.6579819253231207)
            (-0.435409294422381,0.6241948879119429)
            (-0.5017095129506216,0.5879464754468436)
            (-0.567275434623173,0.5490280134887245)
            (-0.6313818657192888,0.5072962278263361)
            (-0.6931630002529157,0.4626823378771436)
            (-0.751641231449652,0.4151982285288953)
            (-0.8057655034486222,0.36493945750320217)
            (-0.8544575230726301,0.31208497980210637)
            (-0.896663321598436,0.2568935998312474)
            (-0.9314069686811564,0.1996972903316345)
            (-0.9578427930968071,0.1408916402692718)
            (-0.975302332606339,0.08092380651768392)
            (-0.9833324576026994,0.020278442116837398)
            (-0.9817216874145063,-0.040537846726217575)
            (-0.9705125975967034,-0.10101290501778898)
            (-0.9499993158032842,-0.1606456510759456)
            (-0.9207103091305049,-0.21896226414455483)
            (-0.8833778495931959,-0.2755313023618638)
            (-0.8388965819032919,-0.32997715787814147)
            (-0.7882744031708243,-0.3819913211467361)
            (-0.7325793241360599,-0.4313410123670682)
            (-0.6728860837953765,-0.47787484137624303)
            (-0.6102260455396711,-0.5215252739288206)
            (-0.545543365588918,-0.5623078077110495)
            (-0.47965967770412093,-0.6003168907026549)
            (-0.4132486846016725,-0.6357187425703346)
            (-0.3468211922249805,-0.6687413616425029)
            (-0.2807203623506336,-0.6996621109059545)
            (-0.21512636190235435,-0.7287933720410523)
            (-0.15006919119730233,-0.7564668330290885)
            (-0.08544828013164171,-0.7830170293234002)
            (-0.021057420535576025,-0.8087647888351638)
            (0.043386300305431294,-0.834001235850507)
            (0.1082107532134055,-0.858972988263743)
            (0.17375526605162628,-0.8838691369775897)
            (0.2403363662598058,-0.9088105277489856)
            (0.30821380434976947,-0.9338417768120173)
            (0.3775580336967944,-0.9589263457468888)
            (0.4484205284274353,-0.9839448824060393)
            (0.5207085408587537,-1.0086969078759858)
            (0.5941660623055014,-1.03290579938674)
            (0.6683627833662087,-1.056226890847481)
            (0.7426926908703331,-1.07825839128488)
            (0.8163835516223238,-1.0985547116209198)
            (0.8885179145208656,-1.1166416962320147)
            (0.9580654468699362,-1.1320331812453936)
            (1.0239254780360487,-1.1442482494565254)
            (1.0849776527780095,-1.1528285241239085)
            (1.1401377122884162,-1.15735484179312)
            (1.1884147383131531,-1.1574626678040567)
            (1.2289658136195283,-1.1528556663293146)
            (1.2611440385266415,-1.1433169078005838)
            (1.2845362241147116,-1.128717287637721)
            (1.2989873365201323,-1.1090208377544166)
            (1.304609825386907,-1.084286732184999)
            (1.3017772261667846,-1.054667915689371)
            (1.2911027477595358,-1.0204064143808138)
            (1.2734048020571407,-0.98182551521444)
            (1.2496624673692045,-0.9393191215968977)
            (1.2209645964001514,-0.8933387007435999)
            (1.188456613555195,-0.8443783305026424)
            (1.153288975100609,-0.7929584256049307)
            (1.1165708168433115,-0.7396087728834475)
            (1.0793315586404122,-0.6848515300114267)
            (1.0424922768046394,-0.6291848417792527)
            (1.0068476155004649,-0.5730677018999728)
            (0.9730580085095987,-0.5169066378352328)
            (0.9416511299795065,-0.4610447231541159)
            (0.9130308652071114,-0.40575332934065)
            (0.8874917315552466,-0.3512269203807961)
            (0.8652365872031315,-0.2975810731390317)
            (0.8463956074379743,-0.24485377918802548)
            (0.8310448228648124,-0.19300995436538804)
            (0.8192229240955257,-0.14194895596092036)
            (0.8109454643640756,-0.09151478902880344)
            (0.8062159677159108,-0.04150857750255543)
            (0.8050337303057402,0.008297213295930528)
            (0.8073982680330112,0.058143385035029374)
            (0.8133104259275973,0.10826807388830408)
            (0.8227701582296004,0.15889092669771945)
            (0.83577096334265,0.2101980310259071)
            (0.8522909692087811,0.26232821469921197)
            (0.8722807585181043,0.31536127659532515)
            (0.8956482271065596,0.3693086344776851)
            (0.9222410843111075,0.4241067805931907)
            (0.9518280034623957,0.4796138252480704)
            (0.9840798603124151,0.535609286980113)
            (1.0185528845005094,0.591797160009453)
            (1.0546758143648916,0.6478121603789802)
            (1.091743214999693,0.7032289266466445)
            (1.1289169396847991,0.7575738340788147)
            (1.1652372628402414,0.810338977593349)
            (1.1996445034957355,0.8609977922753671)
            (1.2310110461930477,0.9090217145262312)
            (1.2581826401864664,0.9538972443893866)
            (1.2800268312165153,0.995142752000754)
            (1.295485476584604,1.0323243791392311)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.003565796094443063,0.0076299861011681226)
            (0.007220712890029485,0.015271978474722036)
            (0.010965144300402371,0.02292597712066173)
            (0.014799484858079385,0.030591982038987223)
            (0.0187241297144527,0.0382699932296985)
            (0.022739474639789054,0.04596001069279555)
            (0.026845916023229718,0.05366203442827841)
            (0.031043850872790473,0.06137606443614705)
            (0.03533367681536167,0.06910210071640148)
            (0.03971579209670818,0.07684014326904169)
            (0.04419059558146942,0.08459019209406768)
            (0.04875848675315935,0.09235224719147947)
            (0.053419865714166445,0.10012630856127705)
            (0.05817513318575374,0.1079123762034604)
            (0.0630246905080588,0.11571045011802958)
            (0.0679689396400937,0.1235205303049845)
            (0.07300828315974514,0.13134261676432524)
            (0.07814312426377422,0.13917670949605176)
            (0.08337386676781673,0.14702280850016408)
            (0.08870091510638282,0.15488091377666213)
            (0.09412467433285741,0.16275102532554606)
            (0.09964555011949972,0.1706331431468157)
            (0.10526394875744363,0.17852726724047116)
            (0.11098027715669759,0.1864333976065124)
            (0.1167949428461445,0.19435153424493942)
            (0.12270835397354188,0.20228167715575227)
            (0.12872091930552165,0.21022382633895084)
            (0.13483304822759043,0.2181779817945352)
            (0.14104515074412938,0.22614414352250545)
            (0.14735763747839395,0.23412231152286136)
            (0.1537709196725145,0.24211248579560318)
            (0.1602854091874955,0.2501146663407307)
            (0.16690151850321638,0.25812885315824396)
            (0.17361966071843093,0.2661550462481432)
            (0.1804402495507673,0.274193245610428)
            (0.18736369933672847,0.28224345124509875)
            (0.19439042503169174,0.2903056631521552)
            (0.20152084220990915,0.29837988133159754)
            (0.20875536706450706,0.3064661057834256)
            (0.21609441640748647,0.3145643365076394)
            (0.22353840766972305,0.322674573504239)
            (0.23108775890096675,0.3307968167732245)
            (0.23874288876984215,0.33893106631459563)
            (0.2465042165638486,0.3470773221283527)
            (0.25437216218935954,0.3552355842144954)
            (0.26234714617162347,0.3634058525730241)
            (0.27042958965476277,0.37158812720393836)
            (0.27861991440177514,0.37978240810723857)
            (0.28691854279453216,0.3879886952829245)
            (0.2953258978337804,0.3962069887309962)
            (0.3038424031391405,0.4044372884514537)
            (0.31246848294910823,0.412679594444297)
            (0.32120456212105336,0.42093390670952613)
            (0.33005106613122054,0.429200225247141)
            (0.33900842107472867,0.43747855005714165)
            (0.34807705366557157,0.4457688811395281)
            (0.35725739123661715,0.45407121849430027)
            (0.3665498617396083,0.46238556212145837)
            (0.37595489374516206,0.47071191202100215)
            (0.38547291644277026,0.4790502681929317)
            (0.39510435964079926,0.4874006306372472)
            (0.4048496537664897,0.4957629993539483)
            (0.4147092298659572,0.5041373743430353)
            (0.4246835196041913,0.512523755604508)
            (0.4347729552650568,0.5209221431383666)
            (0.4449779697512926,0.5293325369446109)
            (0.45529899658451184,0.537754937023241)
            (0.4657364699052033,0.5461893433742571)
            (0.4762908244727289,0.5546357559976587)
            (0.4869624956653259,0.563094174893446)
            (0.4977519194801063,0.5715646000616194)
            (0.508659532533056,0.5800470315021784)
            (0.5196857720590358,0.5885414692151233)
            (0.5308310759117809,0.5970479132004539)
            (0.5420958825639012,0.6055663634581703)
            (0.5534806311068813,0.6140968199882726)
            (0.5649857612510795,0.6226392827907604)
            (0.5766117133257298,0.6311937518656344)
            (0.5883589282789399,0.6397602272128938)
            (0.600227847677692,0.6483387088325391)
            (0.6122189137078439,0.6569291967245704)
            (0.6243325691741263,0.6655316908889871)
            (0.6365692575001464,0.67414619132579)
            (0.6489294227283838,0.6827726980349786)
            (0.6614135095201942,0.6914112110165529)
            (0.674021963155807,0.7000617302705129)
            (0.6867552295343268,0.7087242557968588)
            (0.6996137551737323,0.7173987875955904)
            (0.7125979872108767,0.7260853256667078)
            (0.7257083734014883,0.7347838700102112)
            (0.7389453621201688,0.7434944206261)
            (0.7523094023603959,0.7522169775143749)
            (0.7658009437345209,0.7609515406750357)
            (0.7794204364737694,0.769698110108082)
            (0.7931683314282422,0.7784566858135141)
            (0.8070450800669143,0.787227267791332)
            (0.8210511344776356,0.7960098560415356)
            (0.8351869473671304,0.8048044505641253)
            (0.8494529720609969,0.8136110513591006)
            (0.8638496625037089,0.8224296584264619)
            (0.8783774732586137,0.8312602717662088)
            (0.893036859507934,0.8401028913783415)
            (0.9078282770527661,0.84895751726286)
            (0.9227521823130819,0.857824149419764)
            (0.9378090323277276,0.8667027878490542)
            (0.9529992847544229,0.87559343255073)
            (0.9683233978697637,0.8844960835247917)
            (0.9837818305692188,0.893410740771239)
            (0.9993750423671323,0.9023374042900723)
            (1.0151034933967233,0.9112760740812913)
            (1.0309676444100846,0.9202267501448959)
            (1.0469679567781847,0.9291894324808867)
            (1.0631048924908644,0.938164121089263)
            (1.0793789141568413,0.947150815970025)
            (1.0957904850037072,0.9561495171231731)
            (1.1123400688779272,0.9651602245487069)
            (1.1290281302448422,0.9741829382466264)
            (1.1458551341886662,0.9832176582169316)
            (1.1628215464124894,0.9922643844596226)
            (1.1799278332382757,1.0013231169746994)
            (1.197174461606864,1.0103938557621621)
            (1.2145618990779672,1.0194766008220106)
            (1.2320906138301722,1.0285713521542448)
            (1.2497610746609418,1.0376781097588648)
            (1.2675737509866127,1.0467968736358706)
            (1.2855291128423958,1.0559276437852623)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (5.545459675118828e-5,0.00880341723425114)
            (0.00022181838700475312,0.01760683446850228)
            (0.0004990913707606944,0.026410251702753417)
            (0.0008872735480190125,0.03521366893700456)
            (0.0013863649187797066,0.044017086171255694)
            (0.0019963654830427776,0.052820503405506834)
            (0.002717275240808226,0.06162392063975798)
            (0.00354909419207605,0.07042733787400912)
            (0.004491822336846252,0.07923075510826026)
            (0.005545459675118826,0.08803417234251139)
            (0.00671000620689378,0.09683758957676253)
            (0.00798546193217111,0.10564100681101367)
            (0.00937182685095082,0.11444442404526482)
            (0.010869100963232904,0.12324784127951596)
            (0.012477284269017364,0.13205125851376712)
            (0.0141963767683042,0.14085467574801824)
            (0.016026378461093418,0.1496580929822694)
            (0.017967289347385007,0.15846151021652052)
            (0.020019109427178973,0.16726492745077168)
            (0.022181838700475305,0.17606834468502278)
            (0.024455477167274035,0.18487176191927396)
            (0.02684002482757512,0.19367517915352506)
            (0.029335481681378606,0.20247859638777624)
            (0.03194184772868444,0.21128201362202734)
            (0.034659122969492674,0.2200854308562785)
            (0.03748730740380328,0.22888884809052965)
            (0.040426401031616266,0.2376922653247808)
            (0.04347640385293162,0.24649568255903193)
            (0.04663731586774936,0.2552990997932831)
            (0.049909137076069456,0.26410251702753423)
            (0.053291867477891934,0.27290593426178533)
            (0.0567855070732168,0.2817093514960365)
            (0.06039005586204403,0.29051276873028764)
            (0.06410551384437367,0.2993161859645388)
            (0.06793188102020566,0.30811960319878995)
            (0.07186915738954003,0.31692302043304105)
            (0.07591734295237676,0.3257264376672922)
            (0.08007643770871589,0.33452985490154336)
            (0.08434644165855738,0.3433332721357945)
            (0.08872735480190122,0.35213668937004555)
            (0.0932191771387475,0.36094010660429676)
            (0.09782190866909614,0.3697435238385479)
            (0.10253554939294715,0.37854694107279907)
            (0.10736009931030048,0.3873503583070501)
            (0.11229555842115627,0.3961537755413013)
            (0.11734192672551443,0.4049571927755525)
            (0.12249920422337489,0.4137606100098036)
            (0.12776739091473777,0.4225640272440547)
            (0.13314648679960306,0.4313674444783059)
            (0.1386364918779707,0.440170861712557)
            (0.14423740614984068,0.44897427894680814)
            (0.14994922961521312,0.4577776961810593)
            (0.15577196227408785,0.4665811134153104)
            (0.16170560412646506,0.4753845306495616)
            (0.16775015517234457,0.48418794788381275)
            (0.17390561541172647,0.49299136511806385)
            (0.18017198484461072,0.501794782352315)
            (0.18654926347099743,0.5105981995865662)
            (0.1930374512908864,0.5194016168208172)
            (0.19963654830427782,0.5282050340550685)
            (0.2063465545111716,0.5370084512893195)
            (0.21316746991156774,0.5458118685235707)
            (0.22009929450546625,0.5546152857578218)
            (0.2271420282928672,0.563418702992073)
            (0.2342956712737705,0.5722221202263241)
            (0.24156022344817613,0.5810255374605753)
            (0.2489356848160842,0.5898289546948263)
            (0.2564220553774947,0.5986323719290776)
            (0.26401933513240744,0.6074357891633287)
            (0.2717275240808226,0.6162392063975799)
            (0.27954662222274,0.6250426236318308)
            (0.2874766295581601,0.6338460408660821)
            (0.29551754608708236,0.6426494581003332)
            (0.30366937180950704,0.6514528753345844)
            (0.3119321067254339,0.6602562925688353)
            (0.32030575083486357,0.6690597098030867)
            (0.3287903041377953,0.6778631270373378)
            (0.33738576663422953,0.686666544271589)
            (0.3460921383241661,0.6954699615058402)
            (0.3549094192076049,0.7042733787400911)
            (0.36383760928454634,0.7130767959743424)
            (0.37287670855499,0.7218802132085935)
            (0.3820267170189359,0.7306836304428445)
            (0.39128763467638455,0.7394870476770958)
            (0.4006594615273354,0.748290464911347)
            (0.4101421975717886,0.7570938821455981)
            (0.41973584280974413,0.7658972993798493)
            (0.4294403972412019,0.7747007166141002)
            (0.43925586086616236,0.7835041338483515)
            (0.44918223368462507,0.7923075510826026)
            (0.45921951569659,0.8011109683168536)
            (0.4693677069020577,0.809914385551105)
            (0.47962680730102747,0.8187178027853561)
            (0.48999681689349955,0.8275212200196072)
            (0.5004777356794743,0.8363246372538584)
            (0.5110695636589511,0.8451280544881093)
            (0.5217723008319304,0.8539314717223605)
            (0.5325859471984122,0.8627348889566118)
            (0.5435105027583962,0.8715383061908627)
            (0.5545459675118828,0.880341723425114)
            (0.5656923414588716,0.8891451406593651)
            (0.5769496245993627,0.8979485578936163)
            (0.5883178169333564,0.9067519751278674)
            (0.5997969184608525,0.9155553923621186)
            (0.6113869291818507,0.9243588095963696)
            (0.6230878490963514,0.9331622268306208)
            (0.6348996782043544,0.9419656440648719)
            (0.6468224165058603,0.9507690612991232)
            (0.658856064000868,0.9595724785333744)
            (0.6710006206893783,0.9683758957676255)
            (0.6832560865713909,0.9771793130018767)
            (0.6956224616469059,0.9859827302361277)
            (0.7080997459159232,0.9947861474703789)
            (0.7206879393784429,1.00358956470463)
            (0.7333870420344649,1.012392981938881)
            (0.7461970538839897,1.0211963991731323)
            (0.7591179749270165,1.0299998164073836)
            (0.7721498051635456,1.0388032336416344)
            (0.7852925445935773,1.0476066508758857)
            (0.7985461932171113,1.056410068110137)
            (0.8119107510341474,1.065213485344388)
            (0.8253862180446864,1.074016902578639)
            (0.8389725942487275,1.0828203198128903)
            (0.852669879646271,1.0916237370471413)
            (0.8664780742373168,1.1004271542813926)
            (0.880397178021865,1.1092305715156436)
            (0.8944271909999156,1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0034770686880682836,0.007617979828782336)
            (-0.006865802645655826,0.015223953385178882)
            (-0.010166593929782133,0.022817920669189647)
            (-0.013379833978592161,0.03039988168081462)
            (-0.01650591361135634,0.037969836420053804)
            (-0.019545223028470563,0.0455277848869072)
            (-0.022498151811456174,0.053073727081374804)
            (-0.025365088922959987,0.06060766300345663)
            (-0.02814642270675429,0.06812959265315267)
            (-0.03084254088773681,0.0756395160304629)
            (-0.03345383057193075,0.08313743313538736)
            (-0.035980678246484786,0.09062334396792604)
            (-0.03842346977967303,0.09809724852807893)
            (-0.04078259042089507,0.10555914681584602)
            (-0.04305842480067597,0.11300903883122733)
            (-0.04525135693066623,0.12044692457422285)
            (-0.04736177020364184,0.1278728040448326)
            (-0.04939004739350422,0.1352866772430565)
            (-0.0513365706552803,0.1426885441688947)
            (-0.053201721525122425,0.15007840482234708)
            (-0.054985880920308434,0.15745625920341363)
            (-0.05668942913924156,0.1648221073120944)
            (-0.05831274586145065,0.1721759491483894)
            (-0.05985621014758987,0.17951778471229862)
            (-0.06132020043943889,0.1868476140038221)
            (-0.06270509455990285,0.1941654370229597)
            (-0.06401126971301234,0.2014712537697116)
            (-0.06523910248392348,0.20876506424407762)
            (-0.0663889688389177,0.2160468684460579)
            (-0.0674612441254021,0.22331666637565242)
            (-0.06845630307190906,0.23057445803286114)
            (-0.0693745197880965,0.23782024341768404)
            (-0.0702162677647478,0.24505402253012112)
            (-0.07098191987377184,0.25227579537017253)
            (-0.07167184836820288,0.25948556193783806)
            (-0.07228642488220068,0.2666833222331178)
            (-0.0728260204310505,0.27386907625601176)
            (-0.07329100541116298,0.28104282400652003)
            (-0.07368174960007436,0.2882045654846424)
            (-0.07399862215644615,0.29535430069037905)
            (-0.07424199162006546,0.30249202962372984)
            (-0.07441222591184486,0.30961775228469485)
            (-0.07450969233382233,0.3167314686732741)
            (-0.07453475756916135,0.3238331787894675)
            (-0.07448778768215084,0.3309228826332752)
            (-0.07436914811820514,0.3380005802046972)
            (-0.07417920370386416,0.3450662715037332)
            (-0.07391831864679321,0.3521199565303836)
            (-0.07358685653578308,0.359161635284648)
            (-0.07318518034074992,0.36619130776652675)
            (-0.07271365241273554,0.3732089739760197)
            (-0.07217263448390711,0.3802146339131269)
            (-0.07156248766755711,0.38720828757784825)
            (-0.07088357245810381,0.39418993497018384)
            (-0.07013624873109064,0.4011595760901337)
            (-0.06932087574318667,0.4081172109376976)
            (-0.06843781213218636,0.41506283951287587)
            (-0.0674874159170096,0.42199646181566836)
            (-0.06647004449770189,0.428918077846075)
            (-0.06538605465543404,0.4358276876040958)
            (-0.06423580255250236,0.44272529108973085)
            (-0.06301964373232868,0.44961088830298024)
            (-0.061737933119460214,0.4564844792438437)
            (-0.06039102501956975,0.46334606391232136)
            (-0.05897927311945539,0.47019564230841326)
            (-0.05750303048704078,0.4770332144321194)
            (-0.05596264957137502,0.48385878028343976)
            (-0.05435848220263268,0.49067233986237446)
            (-0.05269087959211381,0.49747389316892315)
            (-0.05096019233224392,0.504263440203086)
            (-0.04916677039657389,0.5110409809648633)
            (-0.04731096313978022,0.5178065154542546)
            (-0.04539311929766469,0.5245600436712603)
            (-0.04341358698715472,0.53130156561588)
            (-0.04137271370630312,0.538031081288114)
            (-0.03927084633428803,0.5447485906879624)
            (-0.0371083311314133,0.5514540938154249)
            (-0.03488551373910808,0.5581475906705017)
            (-0.03260273917992704,0.5648290812531924)
            (-0.030260351857550237,0.5714985655634975)
            (-0.027858695556783372,0.5781560436014168)
            (-0.025398113443557364,0.5848015153669504)
            (-0.02287894806492867,0.5914349808600982)
            (-0.02030154134907939,0.5980564400808601)
            (-0.017666234605316897,0.6046658930292363)
            (-0.014973368524074163,0.6112633397052266)
            (-0.012223283176909442,0.6178487801088312)
            (-0.009416318016506522,0.6244222142400501)
            (-0.006552811876674679,0.630983642098883)
            (-0.0036331029723487276,0.6375330636853302)
            (-0.000657528899588964,0.6440704789993915)
            (0.002373573364419225,0.6505958880410674)
            (0.00545986746136452,0.6571092908103572)
            (0.008601017651810412,0.6636106873072612)
            (0.011796688815194759,0.6701000775317796)
            (0.01504654644983018,0.6765774614839122)
            (0.01835025667290341,0.6830428391636587)
            (0.021707486220476344,0.6894962105710197)
            (0.025117902447484845,0.6959375757059947)
            (0.02858117332773989,0.7023669345685842)
            (0.03209696745392627,0.7087842871587877)
            (0.03566495403760377,0.7151896334766055)
            (0.03928480290920674,0.7215829735220375)
            (0.042956184518044026,0.7279643072950838)
            (0.04667876993229879,0.7343336347957441)
            (0.05045223083902888,0.7406909560240186)
            (0.054276239544166834,0.7470362709799075)
            (0.05815046897251957,0.7533695796634107)
            (0.06207459266776844,0.7596908820745278)
            (0.06604828479246952,0.7660001782132592)
            (0.07007122012805352,0.772297468079605)
            (0.07414307407482529,0.7785827516735648)
            (0.07826352265196447,0.784856028995139)
            (0.08243224249752544,0.7911173000443273)
            (0.08664891086843649,0.7973665648211297)
            (0.09091320564050138,0.8036038233255466)
            (0.09522480530839751,0.8098290755575775)
            (0.09958338898567723,0.8160423215172227)
            (0.10398863640476748,0.822243561204482)
            (0.10844022791696957,0.8284327946193556)
            (0.11293784449245954,0.8346100217618435)
            (0.1174811677202878,0.8407752426319455)
            (0.12206987980837931,0.8469284572296617)
            (0.1267036635835335,0.8530696655549921)
            (0.13138220249142482,0.8591988676079367)
            (0.13610518059660157,0.8653160633884958)
            (0.1408722825824867,0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0060853227227923865,0.00440170861712557)
            (-0.012142918147209178,0.00880341723425114)
            (-0.018172786273250374,0.01320512585137671)
            (-0.024174927100915983,0.01760683446850228)
            (-0.030149340630205988,0.02200854308562785)
            (-0.03609602686112041,0.02641025170275342)
            (-0.04201498579365923,0.03081196031987899)
            (-0.04790621742782246,0.03521366893700456)
            (-0.05376972176361009,0.03961537755413013)
            (-0.059605498801022117,0.0440170861712557)
            (-0.06541354854005857,0.04841879478838127)
            (-0.07119387098071941,0.05282050340550684)
            (-0.0769464661230047,0.05722221202263241)
            (-0.08267133396691435,0.06162392063975798)
            (-0.08836847451244842,0.06602562925688356)
            (-0.09403788775960689,0.07042733787400912)
            (-0.09967957370838978,0.0748290464911347)
            (-0.10529353235879706,0.07923075510826026)
            (-0.11087976371082875,0.08363246372538584)
            (-0.11643826776448483,0.0880341723425114)
            (-0.12196904451976537,0.09243588095963698)
            (-0.12747209397667025,0.09683758957676254)
            (-0.1329474161351996,0.10123929819388812)
            (-0.13839501099535328,0.10564100681101368)
            (-0.14381487855713143,0.11004271542813926)
            (-0.14920701882053397,0.11444442404526482)
            (-0.1545714317855609,0.1188461326623904)
            (-0.15990811745221226,0.12324784127951596)
            (-0.16521707582048797,0.12764954989664154)
            (-0.17049830689038814,0.13205125851376712)
            (-0.17575181066191273,0.1364529671308927)
            (-0.18097758713506168,0.14085467574801824)
            (-0.18617563630983505,0.14525638436514382)
            (-0.19134595818623285,0.1496580929822694)
            (-0.196488552764255,0.15405980159939497)
            (-0.2016034200439016,0.15846151021652052)
            (-0.2066905600251726,0.1628632188336461)
            (-0.21174997270806803,0.16726492745077168)
            (-0.21678165809258781,0.17166663606789725)
            (-0.221785616178732,0.1760683446850228)
            (-0.22676184696650065,0.18047005330214838)
            (-0.2317103504558937,0.18487176191927396)
            (-0.2366311266469111,0.18927347053639954)
            (-0.2415241755395529,0.19367517915352508)
            (-0.2463894971338192,0.19807688777065066)
            (-0.2512270914297099,0.20247859638777624)
            (-0.2560369584272249,0.20688030500490182)
            (-0.26081909812636433,0.21128201362202736)
            (-0.26557351052712824,0.21568372223915294)
            (-0.2703001956295165,0.22008543085627852)
            (-0.2749991534335292,0.2244871394734041)
            (-0.27967038393916627,0.22888884809052965)
            (-0.28431388714642775,0.23329055670765522)
            (-0.2889296630553137,0.2376922653247808)
            (-0.29351771166582397,0.24209397394190638)
            (-0.2980780329779587,0.24649568255903193)
            (-0.30261062699171776,0.2508973911761575)
            (-0.30711549370710134,0.2552990997932831)
            (-0.3115926331241092,0.25970080841040866)
            (-0.3160420452427416,0.26410251702753423)
            (-0.32046373006299833,0.26850422564465976)
            (-0.32485768758487943,0.2729059342617854)
            (-0.329223917808385,0.27730764287891096)
            (-0.33356242073351494,0.2817093514960365)
            (-0.3378731963602693,0.28611106011316206)
            (-0.342156244688648,0.29051276873028764)
            (-0.3464115657186513,0.29491447734741316)
            (-0.35063915945027885,0.2993161859645388)
            (-0.35483902588353083,0.30371789458166437)
            (-0.3590111650184072,0.30811960319878995)
            (-0.363155576854908,0.3125213118159155)
            (-0.36727226139303315,0.31692302043304105)
            (-0.3713612186327828,0.3213247290501666)
            (-0.37542244857415685,0.3257264376672922)
            (-0.3794559512171552,0.3301281462844178)
            (-0.3834617265617781,0.33452985490154336)
            (-0.38743977460802526,0.33893156351866893)
            (-0.3913900953558969,0.3433332721357945)
            (-0.395312688805393,0.3477349807529201)
            (-0.3992075549565134,0.3521366893700456)
            (-0.40307469380925826,0.3565383979871712)
            (-0.40691410536362754,0.36094010660429676)
            (-0.41072578961962114,0.36534181522142234)
            (-0.4145097465772393,0.3697435238385479)
            (-0.4182659762364818,0.3741452324556735)
            (-0.4219944785973486,0.37854694107279907)
            (-0.42569525365983996,0.38294864968992465)
            (-0.4293683014239556,0.38735035830705017)
            (-0.4330136218896957,0.39175206692417575)
            (-0.4366312150570602,0.3961537755413013)
            (-0.4402210809260491,0.4005554841584269)
            (-0.44378321949666255,0.4049571927755525)
            (-0.4473176307689003,0.40935890139267805)
            (-0.45082431474276236,0.41376061000980363)
            (-0.4543032714182489,0.4181623186269292)
            (-0.4577545007953598,0.42256402724405473)
            (-0.4611780028740951,0.4269657358611803)
            (-0.4645737776544549,0.4313674444783059)
            (-0.467941825136439,0.43576915309543146)
            (-0.4712821453200477,0.44017086171255704)
            (-0.47459473820528064,0.4445725703296826)
            (-0.4778796037921379,0.4489742789468082)
            (-0.48113674208061974,0.45337598756393377)
            (-0.48436615307072606,0.4577776961810593)
            (-0.4875678367624566,0.46217940479818487)
            (-0.49074179315581157,0.46658111341531044)
            (-0.49388802225079087,0.470982822032436)
            (-0.49700652404739476,0.4753845306495616)
            (-0.500097298545623,0.4797862392666872)
            (-0.5031603457454756,0.48418794788381275)
            (-0.5061956656469526,0.48858965650093833)
            (-0.5092032582500541,0.49299136511806385)
            (-0.5121831235547799,0.49739307373518943)
            (-0.5151352615611302,0.501794782352315)
            (-0.5180596722691049,0.5061964909694405)
            (-0.5209563556787039,0.5105981995865662)
            (-0.5238253117899274,0.5149999082036918)
            (-0.5266665406027753,0.5194016168208173)
            (-0.5294800421172475,0.5238033254379428)
            (-0.5322658163333442,0.5282050340550685)
            (-0.5350238632510653,0.532606742672194)
            (-0.5377541828704108,0.5370084512893195)
            (-0.5404567751913807,0.5414101599064451)
            (-0.543131640213975,0.5458118685235708)
            (-0.5457787779381937,0.5502135771406963)
            (-0.5483981883640369,0.5546152857578219)
            (-0.5509898714915044,0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.00704827924707603,1.454609855418324e-18)
            (-0.0141076494135023,2.909219710836648e-18)
            (-0.0211781104992788,5.818439421673296e-18)
            (-0.028259662504405553,3.878959614448864e-18)
            (-0.03535230542888252,3.878959614448864e-18)
            (-0.04245603927270974,7.757919228897728e-18)
            (-0.0495708640358872,1.1636878843346593e-17)
            (-0.05669677971841491,1.1636878843346593e-17)
            (-0.06383378632029282,1.1636878843346593e-17)
            (-0.070981883841521,7.757919228897728e-18)
            (-0.0781410722820994,1.5515838457795457e-17)
            (-0.08531135164202804,1.5515838457795457e-17)
            (-0.09249272192130693,1.5515838457795457e-17)
            (-0.09968518311993604,1.5515838457795457e-17)
            (-0.10688873523791542,2.3273757686693185e-17)
            (-0.114103378275245,2.3273757686693185e-17)
            (-0.12132911223192486,2.3273757686693185e-17)
            (-0.12856593710795491,2.3273757686693185e-17)
            (-0.13581385290333522,1.5515838457795457e-17)
            (-0.14307285961806576,3.1031676915590914e-17)
            (-0.1503429572521466,3.1031676915590914e-17)
            (-0.15762414580557757,1.5515838457795457e-17)
            (-0.1649164252783588,1.5515838457795457e-17)
            (-0.17221979567049034,4.654751537338637e-17)
            (-0.17953425698197206,4.654751537338637e-17)
            (-0.18685980921280407,4.654751537338637e-17)
            (-0.19419645236298627,4.654751537338637e-17)
            (-0.20154418643251867,3.1031676915590914e-17)
            (-0.2089030114214014,4.654751537338637e-17)
            (-0.2162729273296343,4.654751537338637e-17)
            (-0.22365393415721752,4.654751537338637e-17)
            (-0.23104603190415085,4.654751537338637e-17)
            (-0.23844922057043447,4.654751537338637e-17)
            (-0.24586350015606837,3.1031676915590914e-17)
            (-0.25328887066105243,3.1031676915590914e-17)
            (-0.26072533208538684,6.206335383118183e-17)
            (-0.26817288442907133,3.1031676915590914e-17)
            (-0.2756315276921062,3.1031676915590914e-17)
            (-0.2831012618744913,3.1031676915590914e-17)
            (-0.29058208697622656,6.206335383118183e-17)
            (-0.2980740029973122,3.1031676915590914e-17)
            (-0.30557700993774795,3.1031676915590914e-17)
            (-0.31309110779753385,3.1031676915590914e-17)
            (-0.3206162965766702,3.1031676915590914e-17)
            (-0.32815257627515665,6.206335383118183e-17)
            (-0.3356999468929935,9.309503074677274e-17)
            (-0.34325840843018035,9.309503074677274e-17)
            (-0.3508279608867175,6.206335383118183e-17)
            (-0.35840860426260496,6.206335383118183e-17)
            (-0.36600033855784264,6.206335383118183e-17)
            (-0.3736031637724306,6.206335383118183e-17)
            (-0.38121707990636877,9.309503074677274e-17)
            (-0.38884208695965716,9.309503074677274e-17)
            (-0.39647818493229575,9.309503074677274e-17)
            (-0.40412537382428465,9.309503074677274e-17)
            (-0.41178365363562375,9.309503074677274e-17)
            (-0.419453024366313,6.206335383118183e-17)
            (-0.4271334860163527,9.309503074677274e-17)
            (-0.4348250385857424,9.309503074677274e-17)
            (-0.44252768207448245,9.309503074677274e-17)
            (-0.4502414164825728,9.309503074677274e-17)
            (-0.4579662418100133,9.309503074677274e-17)
            (-0.46570215805680415,9.309503074677274e-17)
            (-0.47344916522294506,9.309503074677274e-17)
            (-0.48120726330843633,9.309503074677274e-17)
            (-0.48897645231327785,9.309503074677274e-17)
            (-0.49675673223746947,9.309503074677274e-17)
            (-0.5045481030810115,6.206335383118183e-17)
            (-0.5123505648439037,9.309503074677274e-17)
            (-0.5201641175261461,1.2412670766236366e-16)
            (-0.5279887611277387,6.206335383118183e-17)
            (-0.5358244956486817,1.2412670766236366e-16)
            (-0.5436713210889749,1.2412670766236366e-16)
            (-0.551529237448618,6.206335383118183e-17)
            (-0.5593982447276116,6.206335383118183e-17)
            (-0.5672783429259557,6.206335383118183e-17)
            (-0.5751695320436497,1.2412670766236366e-16)
            (-0.5830718120806941,6.206335383118183e-17)
            (-0.5909851830370887,1.2412670766236366e-16)
            (-0.5989096449128334,1.2412670766236366e-16)
            (-0.6068451977079286,1.2412670766236366e-16)
            (-0.6147918414223736,1.2412670766236366e-16)
            (-0.6227495760561693,1.2412670766236366e-16)
            (-0.6307184016093152,1.2412670766236366e-16)
            (-0.6386983180818112,1.2412670766236366e-16)
            (-0.6466893254736573,1.2412670766236366e-16)
            (-0.6546914237848537,6.206335383118183e-17)
            (-0.6627046130154005,1.2412670766236366e-16)
            (-0.6707288931652973,1.2412670766236366e-16)
            (-0.6787642642345446,1.2412670766236366e-16)
            (-0.6868107262231419,1.2412670766236366e-16)
            (-0.6948682791310896,1.2412670766236366e-16)
            (-0.7029369229583875,1.2412670766236366e-16)
            (-0.7110166577050356,1.2412670766236366e-16)
            (-0.7191074833710341,1.8619006149354548e-16)
            (-0.7272093999563826,1.2412670766236366e-16)
            (-0.7353224074610815,1.2412670766236366e-16)
            (-0.7434465058851306,1.8619006149354548e-16)
            (-0.7515816952285298,1.2412670766236366e-16)
            (-0.7597279754912796,1.2412670766236366e-16)
            (-0.7678853466733793,1.8619006149354548e-16)
            (-0.7760538087748294,1.2412670766236366e-16)
            (-0.7842333617956296,1.8619006149354548e-16)
            (-0.7924240057357801,1.2412670766236366e-16)
            (-0.8006257405952808,1.8619006149354548e-16)
            (-0.8088385663741318,1.2412670766236366e-16)
            (-0.8170624830723331,1.8619006149354548e-16)
            (-0.8252974906898844,1.8619006149354548e-16)
            (-0.8335435892267862,1.8619006149354548e-16)
            (-0.8418007786830382,1.8619006149354548e-16)
            (-0.8500690590586402,1.2412670766236366e-16)
            (-0.8583484303535929,1.8619006149354548e-16)
            (-0.8666388925678954,1.8619006149354548e-16)
            (-0.8749404457015483,1.8619006149354548e-16)
            (-0.8832530897545514,1.8619006149354548e-16)
            (-0.8915768247269048,1.8619006149354548e-16)
            (-0.8999116506186086,1.8619006149354548e-16)
            (-0.9082575674296622,1.8619006149354548e-16)
            (-0.9166145751600663,1.8619006149354548e-16)
            (-0.9249826738098204,1.2412670766236366e-16)
            (-0.9333618633789251,1.2412670766236366e-16)
            (-0.9417521438673798,1.8619006149354548e-16)
            (-0.9501535152751849,1.8619006149354548e-16)
            (-0.9585659776023402,1.8619006149354548e-16)
            (-0.9669895308488458,1.8619006149354548e-16)
            (-0.9754241750147015,1.8619006149354548e-16)
            (-0.9838699100999075,1.8619006149354548e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0060853227227923865,-0.00440170861712557)
            (-0.012142918147209178,-0.00880341723425114)
            (-0.018172786273250374,-0.013205125851376714)
            (-0.02417492710091598,-0.01760683446850228)
            (-0.030149340630205988,-0.02200854308562785)
            (-0.03609602686112041,-0.026410251702753428)
            (-0.042014985793659226,-0.03081196031987899)
            (-0.04790621742782245,-0.03521366893700456)
            (-0.053769721763610084,-0.03961537755413014)
            (-0.059605498801022117,-0.0440170861712557)
            (-0.06541354854005857,-0.04841879478838127)
            (-0.07119387098071941,-0.052820503405506855)
            (-0.07694646612300468,-0.057222212022632425)
            (-0.08267133396691434,-0.06162392063975798)
            (-0.0883684745124484,-0.06602562925688357)
            (-0.09403788775960688,-0.07042733787400912)
            (-0.09967957370838978,-0.07482904649113471)
            (-0.10529353235879704,-0.07923075510826028)
            (-0.11087976371082875,-0.08363246372538584)
            (-0.11643826776448483,-0.0880341723425114)
            (-0.12196904451976537,-0.092435880959637)
            (-0.12747209397667025,-0.09683758957676254)
            (-0.1329474161351996,-0.10123929819388812)
            (-0.13839501099535326,-0.10564100681101371)
            (-0.14381487855713143,-0.11004271542813929)
            (-0.14920701882053394,-0.11444442404526485)
            (-0.1545714317855609,-0.11884613266239044)
            (-0.15990811745221223,-0.12324784127951596)
            (-0.16521707582048797,-0.12764954989664157)
            (-0.1704983068903881,-0.13205125851376714)
            (-0.1757518106619127,-0.1364529671308927)
            (-0.18097758713506165,-0.14085467574801824)
            (-0.18617563630983505,-0.14525638436514382)
            (-0.19134595818623285,-0.14965809298226943)
            (-0.196488552764255,-0.15405980159939497)
            (-0.20160342004390158,-0.15846151021652055)
            (-0.2066905600251726,-0.1628632188336461)
            (-0.21174997270806803,-0.16726492745077168)
            (-0.2167816580925878,-0.1716666360678973)
            (-0.221785616178732,-0.1760683446850228)
            (-0.22676184696650065,-0.18047005330214838)
            (-0.2317103504558937,-0.184871761919274)
            (-0.2366311266469111,-0.18927347053639954)
            (-0.2415241755395529,-0.19367517915352508)
            (-0.2463894971338192,-0.19807688777065066)
            (-0.2512270914297099,-0.20247859638777624)
            (-0.2560369584272249,-0.20688030500490182)
            (-0.26081909812636433,-0.21128201362202742)
            (-0.26557351052712824,-0.21568372223915297)
            (-0.2703001956295165,-0.22008543085627857)
            (-0.27499915343352915,-0.22448713947340412)
            (-0.2796703839391662,-0.2288888480905297)
            (-0.28431388714642775,-0.23329055670765525)
            (-0.28892966305531365,-0.23769226532478088)
            (-0.29351771166582397,-0.24209397394190638)
            (-0.29807803297795865,-0.24649568255903193)
            (-0.30261062699171776,-0.25089739117615756)
            (-0.30711549370710134,-0.25529909979328314)
            (-0.3115926331241092,-0.2597008084104087)
            (-0.3160420452427415,-0.2641025170275343)
            (-0.3204637300629983,-0.2685042256446598)
            (-0.32485768758487943,-0.2729059342617854)
            (-0.329223917808385,-0.27730764287891096)
            (-0.3335624207335149,-0.2817093514960365)
            (-0.3378731963602693,-0.28611106011316206)
            (-0.342156244688648,-0.29051276873028764)
            (-0.34641156571865117,-0.29491447734741316)
            (-0.35063915945027885,-0.29931618596453885)
            (-0.3548390258835308,-0.3037178945816644)
            (-0.3590111650184072,-0.30811960319878995)
            (-0.363155576854908,-0.3125213118159156)
            (-0.36727226139303315,-0.3169230204330411)
            (-0.3713612186327828,-0.3213247290501666)
            (-0.37542244857415685,-0.3257264376672922)
            (-0.37945595121715514,-0.33012814628441783)
            (-0.3834617265617781,-0.33452985490154336)
            (-0.38743977460802526,-0.33893156351866893)
            (-0.39139009535589686,-0.3433332721357946)
            (-0.395312688805393,-0.3477349807529201)
            (-0.3992075549565134,-0.3521366893700456)
            (-0.4030746938092582,-0.3565383979871713)
            (-0.40691410536362754,-0.36094010660429676)
            (-0.41072578961962114,-0.36534181522142234)
            (-0.41450974657723927,-0.369743523838548)
            (-0.4182659762364817,-0.3741452324556735)
            (-0.4219944785973486,-0.37854694107279907)
            (-0.42569525365983996,-0.38294864968992465)
            (-0.4293683014239556,-0.38735035830705017)
            (-0.4330136218896957,-0.39175206692417575)
            (-0.4366312150570602,-0.3961537755413013)
            (-0.4402210809260491,-0.4005554841584269)
            (-0.44378321949666255,-0.4049571927755525)
            (-0.4473176307689002,-0.40935890139267805)
            (-0.45082431474276236,-0.41376061000980363)
            (-0.4543032714182489,-0.4181623186269292)
            (-0.4577545007953598,-0.42256402724405484)
            (-0.461178002874095,-0.42696573586118036)
            (-0.4645737776544549,-0.43136744447830594)
            (-0.46794182513643895,-0.4357691530954315)
            (-0.4712821453200476,-0.44017086171255715)
            (-0.47459473820528064,-0.44457257032968256)
            (-0.47787960379213784,-0.44897427894680825)
            (-0.48113674208061974,-0.4533759875639338)
            (-0.48436615307072584,-0.4577776961810594)
            (-0.48756783676245635,-0.4621794047981849)
            (-0.49074179315581157,-0.4665811134153105)
            (-0.49388802225079087,-0.4709828220324361)
            (-0.49700652404739465,-0.47538453064956177)
            (-0.500097298545623,-0.4797862392666872)
            (-0.5031603457454756,-0.48418794788381275)
            (-0.5061956656469526,-0.48858965650093844)
            (-0.509203258250054,-0.49299136511806385)
            (-0.5121831235547798,-0.49739307373518943)
            (-0.5151352615611301,-0.5017947823523151)
            (-0.5180596722691048,-0.5061964909694405)
            (-0.5209563556787038,-0.5105981995865663)
            (-0.5238253117899272,-0.5149999082036919)
            (-0.5266665406027752,-0.5194016168208174)
            (-0.5294800421172475,-0.523803325437943)
            (-0.532265816333344,-0.5282050340550686)
            (-0.5350238632510652,-0.5326067426721941)
            (-0.5377541828704107,-0.5370084512893196)
            (-0.5404567751913805,-0.5414101599064454)
            (-0.543131640213975,-0.5458118685235708)
            (-0.5457787779381936,-0.5502135771406964)
            (-0.5483981883640368,-0.5546152857578219)
            (-0.5509898714915044,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0034770686880682845,-0.007617979828782336)
            (-0.006865802645655827,-0.015223953385178882)
            (-0.010166593929782135,-0.022817920669189647)
            (-0.013379833978592165,-0.03039988168081462)
            (-0.016505913611356345,-0.037969836420053804)
            (-0.019545223028470563,-0.0455277848869072)
            (-0.022498151811456178,-0.053073727081374804)
            (-0.025365088922959994,-0.06060766300345663)
            (-0.028146422706754298,-0.06812959265315267)
            (-0.030842540887736816,-0.0756395160304629)
            (-0.03345383057193076,-0.08313743313538736)
            (-0.03598067824648479,-0.09062334396792604)
            (-0.03842346977967303,-0.09809724852807893)
            (-0.04078259042089507,-0.10555914681584602)
            (-0.04305842480067597,-0.11300903883122733)
            (-0.04525135693066624,-0.12044692457422285)
            (-0.04736177020364185,-0.1278728040448326)
            (-0.049390047393504236,-0.1352866772430565)
            (-0.051336570655280314,-0.1426885441688947)
            (-0.05320172152512244,-0.15007840482234708)
            (-0.054985880920308434,-0.15745625920341363)
            (-0.05668942913924159,-0.1648221073120944)
            (-0.05831274586145068,-0.1721759491483894)
            (-0.059856210147589885,-0.17951778471229862)
            (-0.06132020043943889,-0.1868476140038221)
            (-0.06270509455990285,-0.1941654370229597)
            (-0.06401126971301235,-0.2014712537697116)
            (-0.06523910248392348,-0.20876506424407762)
            (-0.06638896883891773,-0.2160468684460579)
            (-0.0674612441254021,-0.22331666637565242)
            (-0.06845630307190906,-0.23057445803286114)
            (-0.06937451978809651,-0.23782024341768404)
            (-0.07021626776474783,-0.24505402253012112)
            (-0.07098191987377185,-0.25227579537017253)
            (-0.07167184836820291,-0.25948556193783806)
            (-0.0722864248822007,-0.2666833222331178)
            (-0.07282602043105052,-0.27386907625601176)
            (-0.07329100541116301,-0.28104282400652003)
            (-0.07368174960007436,-0.2882045654846424)
            (-0.07399862215644615,-0.29535430069037905)
            (-0.07424199162006548,-0.30249202962372984)
            (-0.07441222591184489,-0.30961775228469485)
            (-0.07450969233382236,-0.3167314686732741)
            (-0.07453475756916136,-0.3238331787894675)
            (-0.07448778768215086,-0.3309228826332752)
            (-0.07436914811820516,-0.3380005802046972)
            (-0.07417920370386422,-0.3450662715037332)
            (-0.07391831864679324,-0.3521199565303836)
            (-0.0735868565357831,-0.359161635284648)
            (-0.07318518034074999,-0.36619130776652675)
            (-0.0727136524127356,-0.3732089739760197)
            (-0.07217263448390712,-0.3802146339131269)
            (-0.07156248766755718,-0.38720828757784825)
            (-0.07088357245810384,-0.39418993497018384)
            (-0.07013624873109064,-0.4011595760901337)
            (-0.0693208757431867,-0.4081172109376976)
            (-0.06843781213218639,-0.41506283951287587)
            (-0.06748741591700963,-0.42199646181566836)
            (-0.06647004449770191,-0.428918077846075)
            (-0.06538605465543407,-0.4358276876040958)
            (-0.06423580255250241,-0.44272529108973085)
            (-0.06301964373232871,-0.44961088830298024)
            (-0.06173793311946024,-0.4564844792438437)
            (-0.06039102501956977,-0.46334606391232136)
            (-0.058979273119455417,-0.47019564230841326)
            (-0.0575030304870408,-0.4770332144321194)
            (-0.05596264957137505,-0.48385878028343976)
            (-0.05435848220263268,-0.49067233986237446)
            (-0.05269087959211386,-0.49747389316892315)
            (-0.05096019233224397,-0.504263440203086)
            (-0.04916677039657394,-0.5110409809648633)
            (-0.04731096313978027,-0.5178065154542546)
            (-0.045393119297664736,-0.5245600436712603)
            (-0.04341358698715477,-0.53130156561588)
            (-0.04137271370630317,-0.538031081288114)
            (-0.03927084633428808,-0.5447485906879624)
            (-0.037108331131413354,-0.5514540938154249)
            (-0.03488551373910808,-0.5581475906705017)
            (-0.032602739179927134,-0.5648290812531924)
            (-0.030260351857550286,-0.5714985655634975)
            (-0.02785869555678342,-0.5781560436014168)
            (-0.025398113443557413,-0.5848015153669504)
            (-0.022878948064928722,-0.5914349808600982)
            (-0.02030154134907944,-0.5980564400808601)
            (-0.017666234605316945,-0.6046658930292363)
            (-0.014973368524074212,-0.6112633397052266)
            (-0.01222328317690949,-0.6178487801088312)
            (-0.009416318016506522,-0.6244222142400501)
            (-0.006552811876674729,-0.630983642098883)
            (-0.0036331029723487775,-0.6375330636853302)
            (-0.0006575288995890136,-0.6440704789993915)
            (0.0023735733644192746,-0.6505958880410674)
            (0.005459867461364469,-0.6571092908103572)
            (0.008601017651810362,-0.6636106873072612)
            (0.011796688815194708,-0.6701000775317796)
            (0.015046546449830129,-0.6765774614839122)
            (0.01835025667290336,-0.6830428391636587)
            (0.021707486220476295,-0.6894962105710197)
            (0.025117902447484797,-0.6959375757059947)
            (0.02858117332773984,-0.7023669345685842)
            (0.032096967453926165,-0.7087842871587877)
            (0.035664954037603724,-0.7151896334766055)
            (0.03928480290920668,-0.7215829735220375)
            (0.04295618451804398,-0.7279643072950838)
            (0.04667876993229869,-0.7343336347957441)
            (0.050452230839028785,-0.7406909560240186)
            (0.054276239544166785,-0.7470362709799075)
            (0.05815046897251952,-0.7533695796634107)
            (0.06207459266776844,-0.7596908820745278)
            (0.06604828479246946,-0.7660001782132592)
            (0.07007122012805346,-0.772297468079605)
            (0.07414307407482514,-0.7785827516735648)
            (0.07826352265196442,-0.784856028995139)
            (0.08243224249752538,-0.7911173000443273)
            (0.08664891086843643,-0.7973665648211297)
            (0.09091320564050123,-0.8036038233255466)
            (0.09522480530839736,-0.8098290755575775)
            (0.09958338898567719,-0.8160423215172227)
            (0.10398863640476738,-0.822243561204482)
            (0.10844022791696951,-0.8284327946193556)
            (0.1129378444924595,-0.8346100217618435)
            (0.11748116772028774,-0.8407752426319455)
            (0.12206987980837922,-0.8469284572296617)
            (0.12670366358353344,-0.8530696655549921)
            (0.1313822024914247,-0.8591988676079367)
            (0.1361051805966015,-0.8653160633884958)
            (0.14087228258248669,-0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (5.545459675118983e-5,-0.00880341723425114)
            (0.0002218183870047562,-0.01760683446850228)
            (0.0004990913707606992,-0.02641025170275342)
            (0.0008872735480190187,-0.03521366893700456)
            (0.0013863649187797165,-0.0440170861712557)
            (0.001996365483042787,-0.05282050340550684)
            (0.0027172752408082383,-0.06162392063975798)
            (0.003549094192076062,-0.07042733787400912)
            (0.004491822336846264,-0.07923075510826026)
            (0.005545459675118847,-0.0880341723425114)
            (0.006710006206893799,-0.09683758957676253)
            (0.007985461932171131,-0.10564100681101368)
            (0.009371826850950839,-0.11444442404526482)
            (0.010869100963232929,-0.12324784127951596)
            (0.012477284269017388,-0.13205125851376712)
            (0.014196376768304224,-0.14085467574801824)
            (0.016026378461093442,-0.14965809298226937)
            (0.01796728934738503,-0.15846151021652052)
            (0.02001910942717901,-0.16726492745077168)
            (0.02218183870047535,-0.1760683446850228)
            (0.024455477167274066,-0.18487176191927393)
            (0.026840024827575158,-0.19367517915352506)
            (0.02933548168137864,-0.20247859638777624)
            (0.03194184772868448,-0.21128201362202736)
            (0.03465912296949272,-0.2200854308562785)
            (0.037487307403803315,-0.22888884809052965)
            (0.0404264010316163,-0.23769226532478077)
            (0.04347640385293167,-0.24649568255903193)
            (0.046637315867749406,-0.2552990997932831)
            (0.049909137076069504,-0.26410251702753423)
            (0.053291867477891997,-0.27290593426178533)
            (0.05678550707321685,-0.2817093514960365)
            (0.060390055862044094,-0.29051276873028764)
            (0.06410551384437371,-0.29931618596453874)
            (0.06793188102020573,-0.30811960319878995)
            (0.07186915738954007,-0.31692302043304105)
            (0.07591734295237677,-0.32572643766729215)
            (0.08007643770871598,-0.33452985490154336)
            (0.08434644165855744,-0.34333327213579445)
            (0.08872735480190133,-0.3521366893700456)
            (0.09321917713874757,-0.36094010660429676)
            (0.0978219086690962,-0.36974352383854786)
            (0.1025355493929472,-0.378546941072799)
            (0.10736009931030056,-0.3873503583070501)
            (0.1122955584211563,-0.39615377554130127)
            (0.1173419267255145,-0.4049571927755525)
            (0.122499204223375,-0.4137606100098036)
            (0.12776739091473788,-0.42256402724405473)
            (0.13314648679960314,-0.4313674444783059)
            (0.13863649187797078,-0.440170861712557)
            (0.1442374061498408,-0.44897427894680814)
            (0.1499492296152132,-0.4577776961810593)
            (0.1557719622740879,-0.4665811134153104)
            (0.16170560412646512,-0.47538453064956154)
            (0.16775015517234462,-0.4841879478838127)
            (0.17390561541172656,-0.49299136511806385)
            (0.1801719848446108,-0.501794782352315)
            (0.1865492634709975,-0.5105981995865662)
            (0.1930374512908865,-0.5194016168208172)
            (0.1996365483042779,-0.5282050340550685)
            (0.20634655451117168,-0.5370084512893195)
            (0.21316746991156788,-0.5458118685235707)
            (0.2200992945054664,-0.5546152857578218)
            (0.22714202829286728,-0.563418702992073)
            (0.2342956712737706,-0.5722221202263241)
            (0.2415602234481763,-0.5810255374605753)
            (0.24893568481608427,-0.5898289546948263)
            (0.2564220553774947,-0.5986323719290775)
            (0.26401933513240755,-0.6074357891633287)
            (0.2717275240808228,-0.6162392063975799)
            (0.2795466222227402,-0.6250426236318308)
            (0.28747662955816017,-0.6338460408660821)
            (0.2955175460870824,-0.6426494581003332)
            (0.303669371809507,-0.6514528753345843)
            (0.31193210672543414,-0.6602562925688356)
            (0.32030575083486373,-0.6690597098030867)
            (0.3287903041377955,-0.6778631270373379)
            (0.3373857666342296,-0.6866665442715889)
            (0.3460921383241662,-0.6954699615058402)
            (0.35490941920760516,-0.7042733787400912)
            (0.3638376092845464,-0.7130767959743423)
            (0.3728767085549901,-0.7218802132085935)
            (0.3820267170189362,-0.7306836304428447)
            (0.3912876346763846,-0.7394870476770957)
            (0.40065946152733545,-0.7482904649113469)
            (0.4101421975717886,-0.757093882145598)
            (0.41973584280974413,-0.7658972993798491)
            (0.4294403972412021,-0.7747007166141002)
            (0.4392558608661624,-0.7835041338483514)
            (0.44918223368462495,-0.7923075510826025)
            (0.4592195156965901,-0.8011109683168536)
            (0.46936770690205776,-0.809914385551105)
            (0.4796268073010277,-0.8187178027853561)
            (0.4899968168934998,-0.8275212200196072)
            (0.5004777356794745,-0.8363246372538584)
            (0.5110695636589514,-0.8451280544881095)
            (0.5217723008319306,-0.8539314717223605)
            (0.5325859471984123,-0.8627348889566118)
            (0.5435105027583965,-0.8715383061908629)
            (0.554545967511883,-0.880341723425114)
            (0.5656923414588718,-0.8891451406593652)
            (0.5769496245993629,-0.8979485578936163)
            (0.5883178169333565,-0.9067519751278674)
            (0.5997969184608526,-0.9155553923621186)
            (0.6113869291818509,-0.9243588095963696)
            (0.6230878490963516,-0.9331622268306208)
            (0.6348996782043547,-0.941965644064872)
            (0.6468224165058603,-0.9507690612991231)
            (0.658856064000868,-0.9595724785333742)
            (0.6710006206893783,-0.9683758957676254)
            (0.6832560865713909,-0.9771793130018765)
            (0.6956224616469061,-0.9859827302361277)
            (0.7080997459159235,-0.9947861474703789)
            (0.7206879393784431,-1.00358956470463)
            (0.7333870420344651,-1.012392981938881)
            (0.7461970538839898,-1.0211963991731323)
            (0.7591179749270167,-1.0299998164073836)
            (0.7721498051635458,-1.0388032336416344)
            (0.7852925445935776,-1.0476066508758857)
            (0.7985461932171115,-1.056410068110137)
            (0.8119107510341477,-1.065213485344388)
            (0.8253862180446866,-1.074016902578639)
            (0.8389725942487276,-1.0828203198128903)
            (0.8526698796462712,-1.0916237370471413)
            (0.8664780742373173,-1.1004271542813926)
            (0.8803971780218653,-1.1092305715156436)
            (0.8944271909999159,-1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (0.0035657960944430614,-0.007629986101168123)
            (0.00722071289002948,-0.01527197847472204)
            (0.010965144300402364,-0.022925977120661734)
            (0.014799484858079375,-0.030591982038987227)
            (0.01872412971445269,-0.0382699932296985)
            (0.022739474639789044,-0.045960010692795567)
            (0.0268459160232297,-0.05366203442827842)
            (0.031043850872790452,-0.06137606443614706)
            (0.035333676815361655,-0.06910210071640148)
            (0.03971579209670816,-0.07684014326904169)
            (0.0441905955814694,-0.08459019209406769)
            (0.04875848675315932,-0.09235224719147948)
            (0.05341986571416644,-0.10012630856127708)
            (0.058175133185753715,-0.10791237620346045)
            (0.06302469050805877,-0.11571045011802959)
            (0.06796893964009368,-0.12352053030498451)
            (0.0730082831597451,-0.13134261676432527)
            (0.07814312426377418,-0.13917670949605176)
            (0.08337386676781669,-0.14702280850016408)
            (0.0887009151063828,-0.1548809137766622)
            (0.09412467433285737,-0.1627510253255461)
            (0.09964555011949966,-0.1706331431468157)
            (0.10526394875744358,-0.17852726724047116)
            (0.11098027715669756,-0.18643339760651242)
            (0.11679494284614444,-0.19435153424493942)
            (0.12270835397354181,-0.2022816771557523)
            (0.1287209193055216,-0.21022382633895087)
            (0.13483304822759037,-0.21817798179453526)
            (0.1410451507441293,-0.22614414352250548)
            (0.14735763747839392,-0.2341223115228614)
            (0.15377091967251444,-0.2421124857956032)
            (0.16028540918749545,-0.2501146663407307)
            (0.16690151850321636,-0.258128853158244)
            (0.17361966071843085,-0.2661550462481432)
            (0.18044024955076723,-0.27419324561042807)
            (0.18736369933672847,-0.2822434512450988)
            (0.19439042503169168,-0.2903056631521552)
            (0.20152084220990907,-0.29837988133159754)
            (0.20875536706450698,-0.30646610578342565)
            (0.2160944164074865,-0.3145643365076395)
            (0.223538407669723,-0.3226745735042391)
            (0.23108775890096675,-0.3307968167732246)
            (0.2387428887698421,-0.33893106631459574)
            (0.24650421656384855,-0.3470773221283528)
            (0.25437216218935943,-0.35523558421449547)
            (0.2623471461716234,-0.36340585257302416)
            (0.2704295896547627,-0.3715881272039384)
            (0.27861991440177514,-0.3797824081072386)
            (0.2869185427945321,-0.3879886952829245)
            (0.2953258978337803,-0.3962069887309963)
            (0.30384240313914057,-0.4044372884514538)
            (0.31246848294910806,-0.412679594444297)
            (0.32120456212105325,-0.4209339067095262)
            (0.3300510661312204,-0.4292002252471411)
            (0.3390084210747286,-0.4374785500571417)
            (0.3480770536655715,-0.44576888113952823)
            (0.3572573912366171,-0.4540712184943004)
            (0.36654986173960824,-0.4623855621214584)
            (0.375954893745162,-0.47071191202100227)
            (0.3854729164427702,-0.47905026819293184)
            (0.39510435964079915,-0.48740063063724726)
            (0.4048496537664897,-0.49576299935394835)
            (0.4147092298659571,-0.5041373743430354)
            (0.4246835196041912,-0.512523755604508)
            (0.4347729552650567,-0.5209221431383666)
            (0.4449779697512925,-0.529332536944611)
            (0.4552989965845118,-0.537754937023241)
            (0.4657364699052033,-0.5461893433742571)
            (0.47629082447272886,-0.5546357559976587)
            (0.4869624956653259,-0.5630941748934462)
            (0.4977519194801063,-0.5715646000616195)
            (0.508659532533056,-0.5800470315021785)
            (0.5196857720590358,-0.5885414692151234)
            (0.5308310759117807,-0.5970479132004539)
            (0.5420958825639011,-0.6055663634581704)
            (0.5534806311068813,-0.6140968199882728)
            (0.5649857612510794,-0.6226392827907606)
            (0.5766117133257298,-0.6311937518656345)
            (0.5883589282789397,-0.639760227212894)
            (0.6002278476776919,-0.6483387088325392)
            (0.6122189137078436,-0.6569291967245705)
            (0.6243325691741263,-0.6655316908889872)
            (0.6365692575001461,-0.6741461913257901)
            (0.6489294227283837,-0.6827726980349788)
            (0.6614135095201943,-0.6914112110165532)
            (0.674021963155807,-0.700061730270513)
            (0.6867552295343266,-0.7087242557968588)
            (0.6996137551737321,-0.7173987875955905)
            (0.7125979872108766,-0.7260853256667079)
            (0.7257083734014883,-0.7347838700102114)
            (0.7389453621201688,-0.7434944206261002)
            (0.7523094023603961,-0.7522169775143751)
            (0.7658009437345208,-0.7609515406750358)
            (0.7794204364737691,-0.769698110108082)
            (0.793168331428242,-0.7784566858135141)
            (0.8070450800669143,-0.7872272677913322)
            (0.8210511344776357,-0.7960098560415358)
            (0.8351869473671304,-0.8048044505641255)
            (0.8494529720609969,-0.8136110513591007)
            (0.8638496625037088,-0.822429658426462)
            (0.8783774732586136,-0.8312602717662089)
            (0.8930368595079341,-0.8401028913783417)
            (0.9078282770527661,-0.8489575172628601)
            (0.9227521823130819,-0.8578241494197643)
            (0.9378090323277274,-0.8667027878490543)
            (0.9529992847544229,-0.8755934325507302)
            (0.9683233978697633,-0.8844960835247918)
            (0.9837818305692185,-0.8934107407712392)
            (0.9993750423671323,-0.9023374042900724)
            (1.0151034933967233,-0.9112760740812914)
            (1.0309676444100846,-0.9202267501448962)
            (1.0469679567781844,-0.9291894324808869)
            (1.0631048924908644,-0.9381641210892632)
            (1.0793789141568413,-0.9471508159700252)
            (1.095790485003707,-0.9561495171231732)
            (1.1123400688779272,-0.965160224548707)
            (1.1290281302448422,-0.9741829382466265)
            (1.1458551341886662,-0.9832176582169317)
            (1.1628215464124894,-0.9922643844596227)
            (1.1799278332382757,-1.0013231169746994)
            (1.1971744616068638,-1.0103938557621621)
            (1.2145618990779674,-1.0194766008220109)
            (1.2320906138301722,-1.0285713521542448)
            (1.2497610746609416,-1.037678109758865)
            (1.267573750986613,-1.046796873635871)
            (1.2855291128423956,-1.0559276437852623)
            (1.3036276308823773,-1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.006113050021167981,-0.00440170861712557)
            (0.012253827340711556,-0.00880341723425114)
            (0.018422331958630724,-0.01320512585137671)
            (0.02461856387492549,-0.01760683446850228)
            (0.03084252308959584,-0.02200854308562785)
            (0.037094209602641794,-0.02641025170275342)
            (0.043373623414063346,-0.03081196031987899)
            (0.049680764523860485,-0.03521366893700456)
            (0.056015632932033224,-0.03961537755413013)
            (0.06237822863858154,-0.0440170861712557)
            (0.06876855164350547,-0.04841879478838127)
            (0.07518660194680497,-0.05282050340550684)
            (0.08163237954848009,-0.05722221202263241)
            (0.0881058844485308,-0.06162392063975798)
            (0.09460711664695709,-0.06602562925688356)
            (0.101136076143759,-0.07042733787400912)
            (0.10769276293893648,-0.0748290464911347)
            (0.11427717703248957,-0.07923075510826026)
            (0.12088931842441825,-0.08363246372538584)
            (0.1275291871147225,-0.0880341723425114)
            (0.13419678310340236,-0.09243588095963698)
            (0.1408921063904578,-0.09683758957676254)
            (0.1476151569758889,-0.10123929819388812)
            (0.1543659348596955,-0.10564100681101368)
            (0.16114444004187778,-0.11004271542813926)
            (0.16795067252243562,-0.11444442404526482)
            (0.17478463230136904,-0.1188461326623904)
            (0.18164631937867803,-0.12324784127951596)
            (0.18853573375436267,-0.12764954989664154)
            (0.19545287542842288,-0.13205125851376712)
            (0.20239774440085867,-0.1364529671308927)
            (0.20937034067167007,-0.14085467574801824)
            (0.21637066424085705,-0.14525638436514382)
            (0.2233987151084197,-0.1496580929822694)
            (0.23045449327435785,-0.15405980159939497)
            (0.23753799873867162,-0.15846151021652052)
            (0.24464923150136098,-0.1628632188336461)
            (0.251788191562426,-0.16726492745077168)
            (0.25895487892186647,-0.17166663606789725)
            (0.26614929357968264,-0.1760683446850228)
            (0.2733714355358744,-0.18047005330214838)
            (0.2806213047904418,-0.18487176191927396)
            (0.28789890134338464,-0.18927347053639954)
            (0.2952042251947032,-0.19367517915352508)
            (0.3025372763443973,-0.19807688777065066)
            (0.30989805479246707,-0.20247859638777624)
            (0.31728656053891235,-0.20688030500490182)
            (0.3247027935837332,-0.21128201362202736)
            (0.33214675392692977,-0.21568372223915294)
            (0.3396184415685019,-0.22008543085627852)
            (0.3471178565084495,-0.2244871394734041)
            (0.35464499874677285,-0.22888884809052965)
            (0.36219986828347167,-0.23329055670765522)
            (0.3697824651185462,-0.2376922653247808)
            (0.3773927892519962,-0.24209397394190638)
            (0.3850308406838219,-0.24649568255903193)
            (0.3926966194140231,-0.2508973911761575)
            (0.4003901254426,-0.2552990997932831)
            (0.40811135876955246,-0.25970080841040866)
            (0.4158603193948805,-0.26410251702753423)
            (0.42363700731858406,-0.26850422564465976)
            (0.43144142254066337,-0.2729059342617854)
            (0.43927356506111814,-0.27730764287891096)
            (0.44713343487994855,-0.2817093514960365)
            (0.4550210319971546,-0.28611106011316206)
            (0.4629363564127361,-0.29051276873028764)
            (0.4708794081266933,-0.29491447734741316)
            (0.4788501871390262,-0.2993161859645388)
            (0.4868486934497345,-0.30371789458166437)
            (0.4948749270588186,-0.30811960319878995)
            (0.502928887966278,-0.3125213118159155)
            (0.5110105761721133,-0.31692302043304105)
            (0.5191199916763239,-0.3213247290501666)
            (0.5272571344789104,-0.3257264376672922)
            (0.5354220045798722,-0.3301281462844178)
            (0.5436146019792099,-0.33452985490154336)
            (0.551834926676923,-0.33893156351866893)
            (0.5600829786730117,-0.3433332721357945)
            (0.5683587579674761,-0.3477349807529201)
            (0.5766622645603159,-0.3521366893700456)
            (0.5849934984515314,-0.3565383979871712)
            (0.5933524596411226,-0.36094010660429676)
            (0.6017391481290891,-0.36534181522142234)
            (0.6101535639154316,-0.3697435238385479)
            (0.6185957070001495,-0.3741452324556735)
            (0.627065577383243,-0.37854694107279907)
            (0.635563175064712,-0.38294864968992465)
            (0.6440885000445566,-0.38735035830705017)
            (0.6526415523227769,-0.39175206692417575)
            (0.6612223318993729,-0.3961537755413013)
            (0.6698308387743442,-0.4005554841584269)
            (0.6784670729476914,-0.4049571927755525)
            (0.687131034419414,-0.40935890139267805)
            (0.6958227231895121,-0.41376061000980363)
            (0.704542139257986,-0.4181623186269292)
            (0.7132892826248354,-0.42256402724405473)
            (0.7220641532900605,-0.4269657358611803)
            (0.7308667512536611,-0.4313674444783059)
            (0.7396970765156372,-0.43576915309543146)
            (0.7485551290759891,-0.44017086171255704)
            (0.7574409089347166,-0.4445725703296826)
            (0.7663544160918195,-0.4489742789468082)
            (0.7752956505472981,-0.45337598756393377)
            (0.7842646123011522,-0.4577776961810593)
            (0.7932613013533819,-0.46217940479818487)
            (0.8022857177039874,-0.46658111341531044)
            (0.8113378613529683,-0.470982822032436)
            (0.820417732300325,-0.4753845306495616)
            (0.8295253305460571,-0.4797862392666872)
            (0.8386606560901647,-0.48418794788381275)
            (0.8478237089326481,-0.48858965650093833)
            (0.8570144890735071,-0.49299136511806385)
            (0.8662329965127414,-0.49739307373518943)
            (0.8754792312503517,-0.501794782352315)
            (0.8847531932863374,-0.5061964909694405)
            (0.8940548826206988,-0.5105981995865662)
            (0.9033842992534356,-0.5149999082036918)
            (0.9127414431845481,-0.5194016168208173)
            (0.9221263144140363,-0.5238033254379428)
            (0.9315389129418999,-0.5282050340550685)
            (0.940979238768139,-0.532606742672194)
            (0.9504472918927539,-0.5370084512893195)
            (0.9599430723157445,-0.5414101599064451)
            (0.9694665800371106,-0.5458118685235708)
            (0.9790178150568523,-0.5502135771406963)
            (0.9885967773749695,-0.5546152857578219)
            (0.9982034669914622,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.007037188327725793,1.939479807224432e-18)
            (0.014063285736101348,4.84869951806108e-18)
            (0.021078292225126666,7.757919228897728e-18)
            (0.02808220779480175,7.757919228897728e-18)
            (0.035075032445126594,1.1636878843346593e-17)
            (0.04205676617610119,1.1636878843346593e-17)
            (0.049027408987725556,1.939479807224432e-17)
            (0.055986960879999687,1.5515838457795457e-17)
            (0.0629354218529236,1.939479807224432e-17)
            (0.06987279190649723,2.3273757686693185e-17)
            (0.07679907104072065,2.3273757686693185e-17)
            (0.08371425925559384,2.3273757686693185e-17)
            (0.09061835655111677,2.3273757686693185e-17)
            (0.09751136292728947,2.3273757686693185e-17)
            (0.10439327838411194,3.1031676915590914e-17)
            (0.11126410292158416,3.1031676915590914e-17)
            (0.11812383653970618,3.1031676915590914e-17)
            (0.12497247923847793,3.1031676915590914e-17)
            (0.13181003101789945,4.654751537338637e-17)
            (0.13863649187797072,3.1031676915590914e-17)
            (0.14545186181869177,4.654751537338637e-17)
            (0.15225614084006253,4.654751537338637e-17)
            (0.15904932894208312,4.654751537338637e-17)
            (0.1658314261247534,6.206335383118183e-17)
            (0.17260243238807355,6.206335383118183e-17)
            (0.17936234773204335,4.654751537338637e-17)
            (0.186111172156663,6.206335383118183e-17)
            (0.19284890566193236,4.654751537338637e-17)
            (0.1995755482478515,6.206335383118183e-17)
            (0.20629109991442043,6.206335383118183e-17)
            (0.2129955606616391,6.206335383118183e-17)
            (0.21968893048950752,6.206335383118183e-17)
            (0.22637120939802566,7.757919228897728e-17)
            (0.23304239738719365,6.206335383118183e-17)
            (0.2397024944570114,6.206335383118183e-17)
            (0.24635150060747885,6.206335383118183e-17)
            (0.252989415838596,7.757919228897728e-17)
            (0.25961624015036305,9.309503074677274e-17)
            (0.26623197354277983,6.206335383118183e-17)
            (0.2728366160158464,6.206335383118183e-17)
            (0.2794301675695627,9.309503074677274e-17)
            (0.2860126282039287,9.309503074677274e-17)
            (0.29258399791894446,1.2412670766236366e-16)
            (0.29914427671461,1.2412670766236366e-16)
            (0.3056934645909254,9.309503074677274e-17)
            (0.31223156154789056,9.309503074677274e-17)
            (0.3187585675855054,9.309503074677274e-17)
            (0.32527448270376996,9.309503074677274e-17)
            (0.3317793069026843,9.309503074677274e-17)
            (0.33827304018224846,9.309503074677274e-17)
            (0.3447556825424624,1.2412670766236366e-16)
            (0.35122723398332606,1.2412670766236366e-16)
            (0.3576876945048395,9.309503074677274e-17)
            (0.3641370641070027,1.2412670766236366e-16)
            (0.37057534278981574,9.309503074677274e-17)
            (0.37700253055327837,1.2412670766236366e-16)
            (0.38341862739739085,1.2412670766236366e-16)
            (0.38982363332215314,9.309503074677274e-17)
            (0.3962175483275652,1.2412670766236366e-16)
            (0.40260037241362695,1.2412670766236366e-16)
            (0.4089721055803384,1.5515838457795457e-16)
            (0.4153327478276998,1.2412670766236366e-16)
            (0.42168229915571087,1.2412670766236366e-16)
            (0.42802075956437163,1.2412670766236366e-16)
            (0.43434812905368225,1.5515838457795457e-16)
            (0.4406644076236425,1.2412670766236366e-16)
            (0.4469695952742526,1.2412670766236366e-16)
            (0.45326369200551264,1.2412670766236366e-16)
            (0.45954669781742224,1.5515838457795457e-16)
            (0.4658186127099816,1.2412670766236366e-16)
            (0.47207943668319075,1.2412670766236366e-16)
            (0.47832916973704964,1.5515838457795457e-16)
            (0.4845678118715584,1.5515838457795457e-16)
            (0.4907953630867168,1.5515838457795457e-16)
            (0.4970118233825249,1.5515838457795457e-16)
            (0.5032171927589829,1.5515838457795457e-16)
            (0.5094114712160906,1.2412670766236366e-16)
            (0.5155946587538482,1.5515838457795457e-16)
            (0.5217667553722555,1.2412670766236366e-16)
            (0.5279277610713123,1.8619006149354548e-16)
            (0.5340776758510193,1.2412670766236366e-16)
            (0.5402164997113758,1.2412670766236366e-16)
            (0.546344232652382,1.2412670766236366e-16)
            (0.552460874674038,1.2412670766236366e-16)
            (0.558566425776344,1.2412670766236366e-16)
            (0.5646608859592995,2.482534153247273e-16)
            (0.5707442552229048,2.482534153247273e-16)
            (0.57681653356716,1.8619006149354548e-16)
            (0.5828777209920648,2.482534153247273e-16)
            (0.5889278174976195,1.8619006149354548e-16)
            (0.594966823083824,1.8619006149354548e-16)
            (0.6009947377506781,1.8619006149354548e-16)
            (0.6070115614981821,1.8619006149354548e-16)
            (0.6130172943263357,1.8619006149354548e-16)
            (0.6190119362351392,2.482534153247273e-16)
            (0.6249954872245924,1.8619006149354548e-16)
            (0.6309679472946953,2.482534153247273e-16)
            (0.636929316445448,1.8619006149354548e-16)
            (0.6428795946768506,1.8619006149354548e-16)
            (0.6488187819889029,1.8619006149354548e-16)
            (0.6547468783816051,1.8619006149354548e-16)
            (0.6606638838549567,2.482534153247273e-16)
            (0.6665697984089582,2.482534153247273e-16)
            (0.6724646220436096,1.8619006149354548e-16)
            (0.6783483547589106,2.482534153247273e-16)
            (0.6842209965548613,2.482534153247273e-16)
            (0.690082547431462,1.8619006149354548e-16)
            (0.6959330073887124,1.8619006149354548e-16)
            (0.7017723764266126,1.8619006149354548e-16)
            (0.7076006545451624,1.8619006149354548e-16)
            (0.7134178417443622,1.8619006149354548e-16)
            (0.7192239380242115,2.482534153247273e-16)
            (0.7250189433847106,1.8619006149354548e-16)
            (0.7308028578258596,1.8619006149354548e-16)
            (0.7365756813476583,1.8619006149354548e-16)
            (0.7423374139501068,1.8619006149354548e-16)
            (0.748088055633205,1.8619006149354548e-16)
            (0.7538276063969529,2.482534153247273e-16)
            (0.7595560662413507,2.482534153247273e-16)
            (0.7652734351663981,2.482534153247273e-16)
            (0.7709797131720956,2.482534153247273e-16)
            (0.7766749002584425,2.482534153247273e-16)
            (0.7823589964254393,2.482534153247273e-16)
            (0.7880320016730858,3.1031676915590914e-16)
            (0.7936939160013822,3.1031676915590914e-16)
            (0.7993447394103285,2.482534153247273e-16)
            (0.8049844718999242,2.482534153247273e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0061130500211679815,0.004401708617125568)
            (0.012253827340711556,0.008803417234251137)
            (0.01842233195863073,0.013205125851376703)
            (0.024618563874925493,0.017606834468502273)
            (0.03084252308959585,0.022008543085627837)
            (0.0370942096026418,0.026410251702753407)
            (0.043373623414063346,0.030811960319878973)
            (0.04968076452386049,0.03521366893700455)
            (0.056015632932033224,0.03961537755413011)
            (0.06237822863858156,0.04401708617125567)
            (0.06876855164350547,0.04841879478838124)
            (0.075186601946805,0.05282050340550681)
            (0.0816323795484801,0.05722221202263239)
            (0.0881058844485308,0.06162392063975795)
            (0.0946071166469571,0.06602562925688352)
            (0.101136076143759,0.0704273378740091)
            (0.10769276293893648,0.07482904649113466)
            (0.11427717703248957,0.07923075510826022)
            (0.12088931842441825,0.0836324637253858)
            (0.12752918711472253,0.08803417234251135)
            (0.13419678310340236,0.09243588095963692)
            (0.14089210639045785,0.09683758957676249)
            (0.1476151569758889,0.10123929819388806)
            (0.15436593485969555,0.10564100681101363)
            (0.16114444004187778,0.11004271542813919)
            (0.16795067252243562,0.11444442404526478)
            (0.17478463230136904,0.11884613266239034)
            (0.18164631937867806,0.1232478412795159)
            (0.18853573375436267,0.12764954989664146)
            (0.19545287542842288,0.13205125851376703)
            (0.20239774440085873,0.13645296713089258)
            (0.2093703406716701,0.1408546757480182)
            (0.21637066424085707,0.1452563843651437)
            (0.22339871510841966,0.14965809298226931)
            (0.23045449327435785,0.15405980159939486)
            (0.23753799873867162,0.15846151021652044)
            (0.24464923150136098,0.162863218833646)
            (0.25178819156242593,0.1672649274507716)
            (0.2589548789218665,0.17166663606789712)
            (0.2661492935796827,0.1760683446850227)
            (0.27337143553587434,0.18047005330214824)
            (0.28062130479044173,0.18487176191927385)
            (0.2878989013433847,0.1892734705363994)
            (0.29520422519470324,0.19367517915352497)
            (0.3025372763443973,0.19807688777065052)
            (0.30989805479246707,0.20247859638777613)
            (0.31728656053891235,0.20688030500490162)
            (0.3247027935837333,0.21128201362202725)
            (0.3321467539269297,0.2156837222391528)
            (0.3396184415685019,0.22008543085627838)
            (0.3471178565084495,0.22448713947340393)
            (0.35464499874677285,0.22888884809052956)
            (0.36219986828347167,0.23329055670765506)
            (0.36978246511854623,0.2376922653247807)
            (0.3773927892519962,0.24209397394190624)
            (0.3850308406838219,0.2464956825590318)
            (0.3926966194140231,0.25089739117615734)
            (0.4003901254426,0.2552990997932829)
            (0.4081113587695524,0.25970080841040843)
            (0.4158603193948805,0.26410251702753407)
            (0.42363700731858406,0.26850422564465964)
            (0.43144142254066337,0.27290593426178517)
            (0.43927356506111814,0.27730764287891074)
            (0.44713343487994855,0.2817093514960364)
            (0.4550210319971545,0.2861110601131619)
            (0.4629363564127361,0.2905127687302874)
            (0.4708794081266933,0.294914477347413)
            (0.47885018713902616,0.29931618596453863)
            (0.4868486934497345,0.3037178945816642)
            (0.4948749270588186,0.3081196031987897)
            (0.502928887966278,0.3125213118159153)
            (0.5110105761721132,0.3169230204330409)
            (0.5191199916763239,0.32132472905016646)
            (0.5272571344789103,0.325726437667292)
            (0.5354220045798723,0.33012814628441756)
            (0.5436146019792099,0.3345298549015432)
            (0.551834926676923,0.33893156351866877)
            (0.5600829786730117,0.34333327213579423)
            (0.568358757967476,0.34773498075291986)
            (0.5766622645603159,0.3521366893700454)
            (0.5849934984515314,0.35653839798717096)
            (0.5933524596411225,0.3609401066042965)
            (0.6017391481290892,0.36534181522142206)
            (0.6101535639154315,0.3697435238385477)
            (0.6185957070001495,0.37414523245567327)
            (0.6270655773832429,0.3785469410727988)
            (0.6355631750647118,0.38294864968992437)
            (0.6440885000445566,0.38735035830704995)
            (0.6526415523227769,0.3917520669241755)
            (0.6612223318993726,0.39615377554130105)
            (0.6698308387743442,0.4005554841584266)
            (0.6784670729476913,0.40495719277555225)
            (0.687131034419414,0.40935890139267783)
            (0.695822723189512,0.41376061000980324)
            (0.7045421392579858,0.41816231862692893)
            (0.7132892826248354,0.4225640272440545)
            (0.7220641532900602,0.4269657358611799)
            (0.7308667512536609,0.4313674444783056)
            (0.7396970765156372,0.4357691530954312)
            (0.748555129075989,0.44017086171255676)
            (0.7574409089347165,0.44457257032968245)
            (0.7663544160918193,0.44897427894680786)
            (0.7752956505472979,0.45337598756393344)
            (0.7842646123011522,0.4577776961810591)
            (0.7932613013533818,0.4621794047981846)
            (0.8022857177039872,0.4665811134153101)
            (0.8113378613529684,0.4709828220324358)
            (0.8204177323003249,0.4753845306495614)
            (0.829525330546057,0.47978623926668695)
            (0.8386606560901647,0.4841879478838125)
            (0.847823708932648,0.48858965650093805)
            (0.8570144890735069,0.4929913651180636)
            (0.8662329965127413,0.49739307373518915)
            (0.8754792312503515,0.5017947823523147)
            (0.8847531932863372,0.5061964909694403)
            (0.8940548826206987,0.5105981995865658)
            (0.9033842992534356,0.5149999082036915)
            (0.9127414431845479,0.5194016168208169)
            (0.922126314414036,0.5238033254379426)
            (0.9315389129418997,0.5282050340550681)
            (0.9409792387681388,0.5326067426721935)
            (0.9504472918927539,0.5370084512893193)
            (0.9599430723157443,0.5414101599064448)
            (0.9694665800371106,0.5458118685235703)
            (0.979017815056852,0.5502135771406961)
            (0.9885967773749693,0.5546152857578215)
            (0.9982034669914621,0.5590169943749471)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.003565796094443063,0.0076299861011681226)
            (0.007220712890029485,0.015271978474722036)
            (0.010965144300402371,0.02292597712066173)
            (0.014799484858079385,0.030591982038987223)
            (0.0187241297144527,0.0382699932296985)
            (0.022739474639789054,0.04596001069279555)
            (0.026845916023229718,0.05366203442827841)
            (0.031043850872790473,0.06137606443614705)
            (0.03533367681536167,0.06910210071640148)
            (0.03971579209670818,0.07684014326904169)
            (0.04419059558146942,0.08459019209406768)
            (0.04875848675315935,0.09235224719147947)
            (0.053419865714166445,0.10012630856127705)
            (0.05817513318575374,0.1079123762034604)
            (0.0630246905080588,0.11571045011802958)
            (0.0679689396400937,0.1235205303049845)
            (0.07300828315974514,0.13134261676432524)
            (0.07814312426377422,0.13917670949605176)
            (0.08337386676781673,0.14702280850016408)
            (0.08870091510638282,0.15488091377666213)
            (0.09412467433285741,0.16275102532554606)
            (0.09964555011949972,0.1706331431468157)
            (0.10526394875744363,0.17852726724047116)
            (0.11098027715669759,0.1864333976065124)
            (0.1167949428461445,0.19435153424493942)
            (0.12270835397354188,0.20228167715575227)
            (0.12872091930552165,0.21022382633895084)
            (0.13483304822759043,0.2181779817945352)
            (0.14104515074412938,0.22614414352250545)
            (0.14735763747839395,0.23412231152286136)
            (0.1537709196725145,0.24211248579560318)
            (0.1602854091874955,0.2501146663407307)
            (0.16690151850321638,0.25812885315824396)
            (0.17361966071843093,0.2661550462481432)
            (0.1804402495507673,0.274193245610428)
            (0.18736369933672847,0.28224345124509875)
            (0.19439042503169174,0.2903056631521552)
            (0.20152084220990915,0.29837988133159754)
            (0.20875536706450706,0.3064661057834256)
            (0.21609441640748647,0.3145643365076394)
            (0.22353840766972305,0.322674573504239)
            (0.23108775890096675,0.3307968167732245)
            (0.23874288876984215,0.33893106631459563)
            (0.2465042165638486,0.3470773221283527)
            (0.25437216218935954,0.3552355842144954)
            (0.26234714617162347,0.3634058525730241)
            (0.27042958965476277,0.37158812720393836)
            (0.27861991440177514,0.37978240810723857)
            (0.28691854279453216,0.3879886952829245)
            (0.2953258978337804,0.3962069887309962)
            (0.3038424031391405,0.4044372884514537)
            (0.31246848294910823,0.412679594444297)
            (0.32120456212105336,0.42093390670952613)
            (0.33005106613122054,0.429200225247141)
            (0.33900842107472867,0.43747855005714165)
            (0.34807705366557157,0.4457688811395281)
            (0.35725739123661715,0.45407121849430027)
            (0.3665498617396083,0.46238556212145837)
            (0.37595489374516206,0.47071191202100215)
            (0.38547291644277026,0.4790502681929317)
            (0.39510435964079926,0.4874006306372472)
            (0.4048496537664897,0.4957629993539483)
            (0.4147092298659572,0.5041373743430353)
            (0.4246835196041913,0.512523755604508)
            (0.4347729552650568,0.5209221431383666)
            (0.4449779697512926,0.5293325369446109)
            (0.45529899658451184,0.537754937023241)
            (0.4657364699052033,0.5461893433742571)
            (0.4762908244727289,0.5546357559976587)
            (0.4869624956653259,0.563094174893446)
            (0.4977519194801063,0.5715646000616194)
            (0.508659532533056,0.5800470315021784)
            (0.5196857720590358,0.5885414692151233)
            (0.5308310759117809,0.5970479132004539)
            (0.5420958825639012,0.6055663634581703)
            (0.5534806311068813,0.6140968199882726)
            (0.5649857612510795,0.6226392827907604)
            (0.5766117133257298,0.6311937518656344)
            (0.5883589282789399,0.6397602272128938)
            (0.600227847677692,0.6483387088325391)
            (0.6122189137078439,0.6569291967245704)
            (0.6243325691741263,0.6655316908889871)
            (0.6365692575001464,0.67414619132579)
            (0.6489294227283838,0.6827726980349786)
            (0.6614135095201942,0.6914112110165529)
            (0.674021963155807,0.7000617302705129)
            (0.6867552295343268,0.7087242557968588)
            (0.6996137551737323,0.7173987875955904)
            (0.7125979872108767,0.7260853256667078)
            (0.7257083734014883,0.7347838700102112)
            (0.7389453621201688,0.7434944206261)
            (0.7523094023603959,0.7522169775143749)
            (0.7658009437345209,0.7609515406750357)
            (0.7794204364737694,0.769698110108082)
            (0.7931683314282422,0.7784566858135141)
            (0.8070450800669143,0.787227267791332)
            (0.8210511344776356,0.7960098560415356)
            (0.8351869473671304,0.8048044505641253)
            (0.8494529720609969,0.8136110513591006)
            (0.8638496625037089,0.8224296584264619)
            (0.8783774732586137,0.8312602717662088)
            (0.893036859507934,0.8401028913783415)
            (0.9078282770527661,0.84895751726286)
            (0.9227521823130819,0.857824149419764)
            (0.9378090323277276,0.8667027878490542)
            (0.9529992847544229,0.87559343255073)
            (0.9683233978697637,0.8844960835247917)
            (0.9837818305692188,0.893410740771239)
            (0.9993750423671323,0.9023374042900723)
            (1.0151034933967233,0.9112760740812913)
            (1.0309676444100846,0.9202267501448959)
            (1.0469679567781847,0.9291894324808867)
            (1.0631048924908644,0.938164121089263)
            (1.0793789141568413,0.947150815970025)
            (1.0957904850037072,0.9561495171231731)
            (1.1123400688779272,0.9651602245487069)
            (1.1290281302448422,0.9741829382466264)
            (1.1458551341886662,0.9832176582169316)
            (1.1628215464124894,0.9922643844596226)
            (1.1799278332382757,1.0013231169746994)
            (1.197174461606864,1.0103938557621621)
            (1.2145618990779672,1.0194766008220106)
            (1.2320906138301722,1.0285713521542448)
            (1.2497610746609418,1.0376781097588648)
            (1.2675737509866127,1.0467968736358706)
            (1.2855291128423958,1.0559276437852623)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3036987608040662,1.0930836243642779)
            (1.295162310606181,1.1161509397523606)
            (1.2777301068084246,1.1341503186904462)
            (1.2513789246936569,1.1470543156089619)
            (1.2163516579555267,1.1549303329028038)
            (1.1731428190737119,1.1579374990396447)
            (1.1224694137566922,1.156320293117034)
            (1.0652294372220066,1.1503991555682451)
            (1.0024512073032545,1.140558440982408)
            (0.9352373842263849,1.127232171500207)
            (0.864707776323116,1.1108881339794134)
            (0.7919448894182604,1.092010927793817)
            (0.7179456859845303,1.0710846102546527)
            (0.6435822581572408,1.0485756016628698)
            (0.569573192458297,1.024916501329643)
            (0.49646643038312277,1.000491429958725)
            (0.4246335188602039,0.9756234539700672)
            (0.3542743884303434,0.9505645659923155)
            (0.2854312536788041,0.9254885960344041)
            (0.21800992161808253,0.9004873136510427)
            (0.1518067040598451,0.8755698571948479)
            (0.0865392133157219,0.8506654968407158)
            (0.02187951028468906,0.8256296085185084)
            (-0.04251170343236803,0.8002526112454822)
            (-0.1069509690405426,0.7742715054649051)
            (-0.17169904235985045,0.747383549344967)
            (-0.23692996203415675,0.7192615274890383)
            (-0.30270331019516455,0.6895700053621932)
            (-0.36894090401653773,0.6579819253231207)
            (-0.435409294422381,0.6241948879119429)
            (-0.5017095129506216,0.5879464754468436)
            (-0.567275434623173,0.5490280134887245)
            (-0.6313818657192888,0.5072962278263361)
            (-0.6931630002529157,0.4626823378771436)
            (-0.751641231449652,0.4151982285288953)
            (-0.8057655034486222,0.36493945750320217)
            (-0.8544575230726301,0.31208497980210637)
            (-0.896663321598436,0.2568935998312474)
            (-0.9314069686811564,0.1996972903316345)
            (-0.9578427930968071,0.1408916402692718)
            (-0.975302332606339,0.08092380651768392)
            (-0.9833324576026994,0.020278442116837398)
            (-0.9817216874145063,-0.040537846726217575)
            (-0.9705125975967034,-0.10101290501778898)
            (-0.9499993158032842,-0.1606456510759456)
            (-0.9207103091305049,-0.21896226414455483)
            (-0.8833778495931959,-0.2755313023618638)
            (-0.8388965819032919,-0.32997715787814147)
            (-0.7882744031708243,-0.3819913211467361)
            (-0.7325793241360599,-0.4313410123670682)
            (-0.6728860837953765,-0.47787484137624303)
            (-0.6102260455396711,-0.5215252739288206)
            (-0.545543365588918,-0.5623078077110495)
            (-0.47965967770412093,-0.6003168907026549)
            (-0.4132486846016725,-0.6357187425703346)
            (-0.3468211922249805,-0.6687413616425029)
            (-0.2807203623506336,-0.6996621109059545)
            (-0.21512636190235435,-0.7287933720410523)
            (-0.15006919119730233,-0.7564668330290885)
            (-0.08544828013164171,-0.7830170293234002)
            (-0.021057420535576025,-0.8087647888351638)
            (0.043386300305431294,-0.834001235850507)
            (0.1082107532134055,-0.858972988263743)
            (0.17375526605162628,-0.8838691369775897)
            (0.2403363662598058,-0.9088105277489856)
            (0.30821380434976947,-0.9338417768120173)
            (0.3775580336967944,-0.9589263457468888)
            (0.4484205284274353,-0.9839448824060393)
            (0.5207085408587537,-1.0086969078759858)
            (0.5941660623055014,-1.03290579938674)
            (0.6683627833662087,-1.056226890847481)
            (0.7426926908703331,-1.07825839128488)
            (0.8163835516223238,-1.0985547116209198)
            (0.8885179145208656,-1.1166416962320147)
            (0.9580654468699362,-1.1320331812453936)
            (1.0239254780360487,-1.1442482494565254)
            (1.0849776527780095,-1.1528285241239085)
            (1.1401377122884162,-1.15735484179312)
            (1.1884147383131531,-1.1574626678040567)
            (1.2289658136195283,-1.1528556663293146)
            (1.2611440385266415,-1.1433169078005838)
            (1.2845362241147116,-1.128717287637721)
            (1.2989873365201323,-1.1090208377544166)
            (1.304609825386907,-1.084286732184999)
            (1.3017772261667846,-1.054667915689371)
            (1.2911027477595358,-1.0204064143808138)
            (1.2734048020571407,-0.98182551521444)
            (1.2496624673692045,-0.9393191215968977)
            (1.2209645964001514,-0.8933387007435999)
            (1.188456613555195,-0.8443783305026424)
            (1.153288975100609,-0.7929584256049307)
            (1.1165708168433115,-0.7396087728834475)
            (1.0793315586404122,-0.6848515300114267)
            (1.0424922768046394,-0.6291848417792527)
            (1.0068476155004649,-0.5730677018999728)
            (0.9730580085095987,-0.5169066378352328)
            (0.9416511299795065,-0.4610447231541159)
            (0.9130308652071114,-0.40575332934065)
            (0.8874917315552466,-0.3512269203807961)
            (0.8652365872031315,-0.2975810731390317)
            (0.8463956074379743,-0.24485377918802548)
            (0.8310448228648124,-0.19300995436538804)
            (0.8192229240955257,-0.14194895596092036)
            (0.8109454643640756,-0.09151478902880344)
            (0.8062159677159108,-0.04150857750255543)
            (0.8050337303057402,0.008297213295930528)
            (0.8073982680330112,0.058143385035029374)
            (0.8133104259275973,0.10826807388830408)
            (0.8227701582296004,0.15889092669771945)
            (0.83577096334265,0.2101980310259071)
            (0.8522909692087811,0.26232821469921197)
            (0.8722807585181043,0.31536127659532515)
            (0.8956482271065596,0.3693086344776851)
            (0.9222410843111075,0.4241067805931907)
            (0.9518280034623957,0.4796138252480704)
            (0.9840798603124151,0.535609286980113)
            (1.0185528845005094,0.591797160009453)
            (1.0546758143648916,0.6478121603789802)
            (1.091743214999693,0.7032289266466445)
            (1.1289169396847991,0.7575738340788147)
            (1.1652372628402414,0.810338977593349)
            (1.1996445034957355,0.8609977922753671)
            (1.2310110461930477,0.9090217145262312)
            (1.2581826401864664,0.9538972443893866)
            (1.2800268312165153,0.995142752000754)
            (1.295485476584604,1.0323243791392311)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \node[anchor=north west,inner sep=1pt,fill=white,fill opacity=.75,text opacity=1,text=gray,font=\scriptsize] at (rel axis cs:.03,.97) {$\polar{\Bspline}^{0,2}_{1}$};
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_polar_degree2_2.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, height={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9833324576026994}, xmax={1.304609825386907}, ymin={-1.1574626678040567}, ymax={1.1579374990396447}] {png/disc_basis_polar_degree2_2.png}
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.11914843496748079,0.19752215065657824)
            (0.11273828458966167,0.20287639721737283)
            (0.10596197927122346,0.20764333403905083)
            (0.09883476177114156,0.2118086717046206)
            (0.09137543260225794,0.21536288101189757)
            (0.08360600881603104,0.21830122344063052)
            (0.07555128388533511,0.2206236444705855)
            (0.06723830681380197,0.22233453427381075)
            (0.05869580364741954,0.22344236533063674)
            (0.04995356842961546,0.22395922117575992)
            (0.04104185300383441,0.22390023458683983)
            (0.03199078571839842,0.22328295692367373)
            (0.02282984794794422,0.22212668287914883)
            (0.013587434469541786,0.22045175651458737)
            (0.004290519301646416,0.21827888505928436)
            (-0.005035557081652122,0.21562848653361358)
            (-0.014367169844957676,0.2125200958237243)
            (-0.023682358967038998,0.20897185144965583)
            (-0.032960650434079114,0.20500008202094552)
            (-0.04218276123228504,0.20061900739137667)
            (-0.051330206100002336,0.1958405649628791)
            (-0.060384829227986894,0.190674366625811)
            (-0.06932828816235966,0.1851277866525503)
            (-0.07814151992601548,0.17920617568521285)
            (-0.08680422075284903,0.172913190978258)
            (-0.0952943708011759,0.1662512284669277)
            (-0.10358783379785509,0.15922193821178804)
            (-0.11165805881788575,0.15182680147476563)
            (-0.11947590741142375,0.14406774524127566)
            (-0.12700962416778355,0.1359477685112617)
            (-0.13422496270526954,0.12747155419705886)
            (-0.14108547218883027,0.11864604100650142)
            (-0.14755294204397598,0.10948093123412707)
            (-0.15358799484519872,0.09998911287098831)
            (-0.1591508097489516,0.09018697777697345)
            (-0.16420195169304924,0.08009462170813697)
            (-0.16870327529593152,0.06973591659693244)
            (-0.17261886735718324,0.05913845046528673)
            (-0.1759159884476781,0.04833333551432899)
            (-0.17856597257914514,0.037354890078402245)
            (-0.18054504455505782,0.026240205053650014)
            (-0.18183501739805338,0.015028609920578912)
            (-0.1824238371512521,0.00376105739929821)
            (-0.1823059491417345,-0.007520551047534852)
            (-0.18148246811494292,-0.018774074339822432)
            (-0.17996114402338476,-0.029957849657082935)
            (-0.17775612512413974,-0.04103139284968207)
            (-0.174887529810613,-0.0519560558483225)
            (-0.17138084768593717,-0.06269561721463045)
            (-0.16726619824375533,-0.07321678458571322)
            (-0.16257748171680073,-0.08348959120488737)
            (-0.15735146087011176,-0.09348767286497119)
            (-0.1516268145827079,-0.10318841625802466)
            (-0.1454432039556021,-0.11257297474376805)
            (-0.13884038951998146,-0.12162615272195763)
            (-0.13185743412985879,-0.1303361649195069)
            (-0.1245320206300085,-0.1386942817807099)
            (-0.11689990677017882,-0.14669437658779777)
            (-0.10899453249125414,-0.15433239376559985)
            (-0.10084678703318564,-0.16160576088852238)
            (-0.09248493567451063,-0.1685127690903931)
            (-0.0839346986322544,-0.17505194779234703)
            (-0.07521946800203898,-0.18122145986305038)
            (-0.06636064282442446,-0.18701854250099456)
            (-0.057378057602670444,-0.19243901731215593)
            (-0.04829047600826522,-0.19747689031854362)
            (-0.03911611919973066,-0.202124059080578)
            (-0.029873197223134532,-0.20637013988721284)
            (-0.020580412403377192,-0.21020242322703547)
            (-0.011257405479908162,-0.2136059606860565)
            (-0.0019251184482880323,-0.21656378122114084)
            (0.007393947458388822,-0.21905722963472973)
            (0.016675594641818194,-0.22106641522654133)
            (0.025893922422572335,-0.22257075421056646)
            (0.03502145330130468,-0.22354958573216127)
            (0.0440293875779603,-0.22398283834694563)
            (0.05288797473871486,-0.22385172174670923)
            (0.06156698368028889,-0.22313941741883653)
            (0.0700362485300814,-0.22183174184799961)
            (0.07826626288123952,-0.21991775681535802)
            (0.08622879294987092,-0.21739030328465261)
            (0.09389747961863346,-0.21424643821128517)
            (0.10124840056784432,-0.21048775725908492)
            (0.10826056658820943,-0.20612059071805638)
            (0.11491633046911992,-0.20115606471737418)
            (0.12120169221103713,-0.1956100249344287)
            (0.1271064902977251,-0.18950282521416872)
            (0.13262447493202398,-0.18285898863050856)
            (0.13775326504818475,-0.17570675334413927)
            (0.14249419617780884,-0.16807751995121198)
            (0.1468520705640929,-0.16000522070641157)
            (0.15083482409721194,-0.15152563389869975)
            (0.15445312660652974,-0.1426756686462993)
            (0.1577199328306167,-0.13349264638251063)
            (0.16065000112895997,-0.12401360528727866)
            (0.16325939590691835,-0.11427465288253212)
            (0.1655649880459739,-0.10431038999344522)
            (0.16758396562125463,-0.09415342636240677)
            (0.16933336508334318,-0.08383400450215697)
            (0.1708296310733273,-0.07337974403443014)
            (0.17208821126262208,-0.0628155139506138)
            (0.1731231911335437,-0.05216343513978514)
            (0.17394697245652155,-0.041443010356327574)
            (0.17456999834320008,-0.030671373746640224)
            (0.1750005271005562,-0.019863647319914766)
            (0.17524445660747934,-0.00903338751681237)
            (0.17530520051471157,0.0018068985323791763)
            (0.17518361718044717,0.01264519022255429)
            (0.17487799186748423,0.023469369162102936)
            (0.1743840723341973,0.03426663918553837)
            (0.17369515755514003,0.04502297637045499)
            (0.17280223891587904,0.05572263355363573)
            (0.17169419284148468,0.06634772168790284)
            (0.1703580234232576,0.07687788734423916)
            (0.16877915316666592,0.08729010186159519)
            (0.16694175943764,0.09755857322835197)
            (0.16482915346389193,0.10765478691747055)
            (0.16242419778251896,0.11754767678214531)
            (0.1597097567615196,0.1272039219504585)
            (0.156669173242511,0.13658836063838678)
            (0.15328676248664386,0.14566450712708442)
            (0.1495483125474444,0.1543951540057102)
            (0.1454415780971169,0.1627430383276742)
            (0.14095675280518832,0.1706715477015676)
            (0.1360869038558592,0.17814544064150584)
            (0.13082835135028809,0.18513155480214777)
            (0.1251809754103391,0.19159947704937255)
            (0.11914843496748079,0.19752215065657824)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.3021303497022436,0.4027902680055714)
            (0.29222351404085367,0.41362295826248696)
            (0.2811204917874381,0.42308009503381233)
            (0.2688320423056212,0.43112803942597566)
            (0.2553888908673989,0.43774975307874253)
            (0.24084087055536785,0.44294486845122616)
            (0.22525523842113782,0.44672921660984277)
            (0.20871424395472837,0.4491338307224195)
            (0.1913120797609968,0.45020346355277974)
            (0.1731513871100902,0.44999467586188074)
            (0.15433951910974159,0.4485735690302804)
            (0.13498477929743383,0.4460132487834519)
            (0.11519285261463158,0.4423911170981049)
            (0.0950636296551528,0.4377860957973464)
            (0.07468859577703583,0.4322758877552135)
            (0.054148917175653705,0.42593437993338457)
            (0.033514310010971,0.418829286731459)
            (0.012842730019823131,0.4110201225714905)
            (-0.007819127667661121,0.4025565796306499)
            (-0.028434572540536156,0.3934773706905053)
            (-0.04897499819022667,0.38380957880942296)
            (-0.06941741909697317,0.3735685356582013)
            (-0.08974160890073553,0.36275822966289706)
            (-0.10992699909392643,0.3513722243796702)
            (-0.12994950490612353,0.33939504759193523)
            (-0.149778446869706,0.32680399324688203)
            (-0.16937373285877783,0.3135712622521788)
            (-0.18868345669328515,0.29966635496105226)
            (-0.20764205575004602,0.28505861839813285)
            (-0.22616915116694772,0.2697198452992046)
            (-0.24416916975596611,0.25362682008678256)
            (-0.26153181632387185,0.23676370905443656)
            (-0.2781334287497914,0.21912419820006304)
            (-0.29383920648934,0.2007132920891161)
            (-0.308506257532708,0.18154870045317456)
            (-0.32198736143046247,0.161661755415095)
            (-0.3341352997558499,0.14109782064571894)
            (-0.3448075637682672,0.1199161736781407)
            (-0.35387121574825076,0.09818936325461823)
            (-0.36120765894147455,0.07600206415076682)
            (-0.3667170640752982,0.053449471607402176)
            (-0.3703222097418928,0.030635295532636737)
            (-0.3719715199718136,0.00766943031063107)
            (-0.37164112394285975,-0.015334611243924042)
            (-0.3693358173924048,-0.038262402011512577)
            (-0.36508886905946125,-0.06100133959321899)
            (-0.35896068358950567,-0.08344331568897857)
            (-0.3510363995620748,-0.10548721400867014)
            (-0.34142256250965064,-0.12704114160975982)
            (-0.33024306345819815,-0.1480243089932434)
            (-0.31763457016062907,-0.1683684880440379)
            (-0.30374169870548423,-0.18801899343508108)
            (-0.28871217696351587,-0.20693515177991909)
            (-0.2726922392547008,-0.22509024288675705)
            (-0.2558224658129128,-0.24247091815320201)
            (-0.2382342441579488,-0.2590761216362938)
            (-0.22004698592761085,-0.27491555883531504)
            (-0.20136618572261147,-0.29000777597229216)
            (-0.18228236140102547,-0.30437792785250506)
            (-0.1628708707346656,-0.31805532463569247)
            (-0.14319255932520733,-0.3310708565679296)
            (-0.12329516027241855,-0.3434544005720369)
            (-0.10321533767311865,-0.3552323133796263)
            (-0.08298124347665405,-0.3664251125778662)
            (-0.06261544014443912,-0.3770454396659929)
            (-0.04213802957619123,-0.3870963882527141)
            (-0.021569821709173605,-0.3965702663020687)
            (-0.0009353742428451126,-0.40544784440550813)
            (0.019734261389505108,-0.4136981230811571)
            (0.04039924262864398,-0.42127863181668335)
            (0.061009224575681975,-0.42813625177038533)
            (0.08150234759211165,-0.43420853353684263)
            (0.10180500359907742,-0.43942546196830007)
            (0.12183242111815223,-0.44371160247794167)
            (0.1414900637373237,-0.4469885482214434)
            (0.1606757882874783,-0.44917757564495797)
            (0.1792826608171037,-0.45020240756571633)
            (0.1972022841902997,-0.4499919785406456)
            (0.2143284546515208,-0.44848309695131133)
            (0.2305609395141803,-0.4456229020034428)
            (0.2458091569774166,-0.4413710215599103)
            (0.25999554353526255,-0.435701348096986)
            (0.27305841467350866,-0.4286033646523995)
            (0.2849541591895734,-0.42008296985252636)
            (0.29565865372123507,-0.4101627702945612)
            (0.305167837959612,-0.39888182897058017)
            (0.3134974478186046,-0.3862948792593344)
            (0.32068195855635523,-0.37247103446720686)
            (0.32677283780896743,-0.35749204217589864)
            (0.3318362458205727,-0.34145015000117795)
            (0.3359503441629115,-0.3244456641098817)
            (0.33920238371802347,-0.3065842934085427)
            (0.3416857379643963,-0.2879743802577937)
            (0.3434970303852501,-0.26872412257490863)
            (0.34473347795881304,-0.2489388921088433)
            (0.3454905397651083,-0.22871874951379545)
            (0.34585992457250114,-0.20815624877369113)
            (0.34592797745372034,-0.18733461185902173)
            (0.34577443601096386,-0.16632633968730046)
            (0.3454715237457428,-0.14519230808972483)
            (0.3450833325338953,-0.12398137823982384)
            (0.34466543808097444,-0.10273053062848027)
            (0.34426469079757493,-0.08146551097103016)
            (0.34391912831075994,-0.06020195621605239)
            (0.34365796310231966,-0.03894694988275248)
            (0.3435016078656625,-0.017700939025474108)
            (0.34346171073882215,0.0035400691281618313)
            (0.3435411817219396,0.024782123837334375)
            (0.3437341999824708,0.0460308611319848)
            (0.3440261995237024,0.06728905144807952)
            (0.3443938382859439,0.0885542676582732)
            (0.3448049636913553,0.10981677180037479)
            (0.345218596296331,0.13105771019138676)
            (0.34558496256878934,0.15224769446412725)
            (0.3458456173423974,0.17334583085171176)
            (0.34593370516320077,0.19429924236733495)
            (0.34577441604674686,0.21504310907421711)
            (0.345285693386588,0.23550123117416324)
            (0.34437924823940413,0.2555870989635858)
            (0.3429619236855423,0.2752054336222447)
            (0.3409374348482238,0.29425414409850803)
            (0.3382084848003632,0.3126266287679003)
            (0.33467922538969835,0.330214336719048)
            (0.330257997377399,0.3469094930049745)
            (0.3248602494424437,0.3626078854011975)
            (0.31841150427880954,0.37721160740329707)
            (0.31085021599553686,0.3906316534879819)
            (0.3021303497022436,0.4027902680055714)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.5557720125259997,0.6158043520469793)
            (0.5455765164282044,0.6322396831353423)
            (0.5326838650690542,0.6463102829842843)
            (0.5170638603139076,0.6579581031640647)
            (0.498746618430317,0.6671606162005348)
            (0.4778215428662003,0.6739309350317869)
            (0.45443332354622185,0.6783167164177716)
            (0.4287751780191171,0.6803978893458261)
            (0.40107975486821706,0.6802832946664286)
            (0.3716082887507178,0.6781063640583626)
            (0.3406387141341122,0.6740200033303217)
            (0.30845350198721166,0.6681908755793345)
            (0.2753279778170201,0.6607933026568683)
            (0.24151981467724,0.652003017848277)
            (0.2072602810809488,0.6419910080877875)
            (0.17274767533104982,0.6309176801993132)
            (0.1381432110287627,0.618927572723204)
            (0.10356944982392392,0.606144813365504)
            (0.06911122120285845,0.5926694928291129)
            (0.03481883605484985,0.5785750898973863)
            (0.0007132972032916723,0.5639070415396314)
            (-0.03320686233827028,0.5486825070971708)
            (-0.06695752637922037,0.5328913290310402)
            (-0.10056016129103218,0.5164981460833717)
            (-0.13403263787261438,0.4994455698410316)
            (-0.16738014070548726,0.481658294339863)
            (-0.20058658522545433,0.46304797212117216)
            (-0.23360694872604248,0.4435186604588599)
            (-0.2663609038082368,0.4229726194705714)
            (-0.2987281178232016,0.4013162303638288)
            (-0.3305455441711906,0.37846579766917104)
            (-0.3616069749500711,0.3543530041438052)
            (-0.39166504446571515,0.32892980089780793)
            (-0.4204357671528115,0.30217253765438323)
            (-0.4476055628650438,0.2740851680286033)
            (-0.47284057297580356,0.24470140112087402)
            (-0.49579791223607,0.2140857121463593)
            (-0.5161383472519189,0.18233316963856194)
            (-0.5335397581321526,0.1495680832208677)
            (-0.547710640742066,0.11594152221709371)
            (-0.558402856480948,0.08162779966125654)
            (-0.565422843988333,0.04682005683617355)
            (-0.5686405765627799,0.011725118733998549)
            (-0.5679956778412263,-0.0234421805891676)
            (-0.563500287489732,-0.05846498301507036)
            (-0.5552384837085065,-0.09313046980840813)
            (-0.5433623015796194,-0.12723576851788948)
            (-0.5280846150316743,-0.1605934744810429)
            (-0.5096693552104884,-0.19303657318538808)
            (-0.4884197018025588,-0.22442257322259063)
            (-0.46466499351165,-0.2546366905174516)
            (-0.4387471525907129,-0.28359396171032974)
            (-0.41100740575382194,-0.31124020656568313)
            (-0.38177401579635223,-0.3375518044289669)
            (-0.3513516257728735,-0.362534296293733)
            (-0.3200126749261846,-0.38621987015036063)
            (-0.28799118836123,-0.4086638311638156)
            (-0.2554790856130496,-0.42994019815348306)
            (-0.2226250091439143,-0.4501366022607154)
            (-0.18953555101042274,-0.4693486912415101)
            (-0.15627865869062604,-0.4876742624326097)
            (-0.12288892936860302,-0.5052073583390696)
            (-0.08937445246457273,-0.5220325605497277)
            (-0.05572482742263305,-0.5382197102306149)
            (-0.02191996175998169,-0.5538192670615109)
            (0.012060761815442203,-0.5688584938025112)
            (0.04622937352553357,-0.5833386216644723)
            (0.08058069401688422,-0.597233113554886)
            (0.11508463872560207,-0.6104870995623649)
            (0.14967987792853624,-0.6230180133918806)
            (0.18426925378811818,-0.6347174116477332)
            (0.21871730286915037,-0.6454539117063388)
            (0.25285014989394894,-0.655077140225276)
            (0.28645792470811593,-0.6634225448021256)
            (0.3192997127054462,-0.6703168874678462)
            (0.3511108871484941,-0.6755842118940365)
            (0.38161250203831426,-0.6790520574570214)
            (0.4105222616792597,-0.6805576833654273)
            (0.43756644448287546,-0.6799540653099354)
            (0.46249205976297325,-0.677115435564254)
            (0.4850784702940952,-0.6719421548257731)
            (0.5051477284164342,-0.6643647296571029)
            (0.5225729514530256,-0.6543468221799437)
            (0.5372841983360386,-0.6418871374034095)
            (0.5492714922633455,-0.627020116731561)
            (0.5585848471794692,-0.6098154121084542)
            (0.565331378633794,-0.5903761621354973)
            (0.5696697906908629,-0.5688361375100948)
            (0.5718027099981345,-0.5453558664952781)
            (0.5719674695255371,-0.520117890149898)
            (0.5704260171396204,-0.4933213302104101)
            (0.5674546340442921,-0.4651759785295288)
            (0.563334098160793,-0.43589613483448314)
            (0.5583408270046641,-0.405694428577194)
            (0.5527393977086881,-0.37477586046469374)
            (0.5467766855877326,-0.34333228989378994)
            (0.5406777047083507,-0.31153757634073764)
            (0.5346430903710441,-0.27954355648984486)
            (0.5288480468278215,-0.24747700555543048)
            (0.5234425018114266,-0.21543769216588401)
            (0.5185521651883919,-0.18349759286763018)
            (0.5142801799596802,-0.15170128646608533)
            (0.5107090736335229,-0.12006750184410778)
            (0.5079027578879898,-0.08859174740823646)
            (0.5059083748286498,-0.05724990768851319)
            (0.5047578402959915,-0.02600265452598519)
            (0.5044689820675068,0.005199511787347918)
            (0.5050462099500131,0.03641080084434021)
            (0.5064806854199335,0.06768447590964566)
            (0.5087499831771413,0.09906723678762341)
            (0.511817260065233,0.13059387386345458)
            (0.5156299730861008,0.16228241474021718)
            (0.5201182215684119,0.19412996551045186)
            (0.5251928306307225,0.22610942135966422)
            (0.530743342603691,0.2581671869703499)
            (0.5366361354945085,0.29022200741694903)
            (0.5427129355110578,0.32216496647023973)
            (0.5487900249216284,0.3538606631760538)
            (0.554658457584696,0.3851495310393818)
            (0.5600855741979942,0.41585121895157345)
            (0.5648180525836451,0.44576891091427095)
            (0.5685866344134254,0.47469442428657005)
            (0.5711125430775693,0.5024138951741213)
            (0.5721154574500914,0.5287138359102208)
            (0.5713227470240468,0.5533873342790746)
            (0.5684795221052604,0.5762401578034476)
            (0.5633589261782399,0.5970965293158279)
            (0.5557720125259997,0.6158043520469793)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.8871572867914687,0.8365644027808021)
            (0.8801840415251767,0.8587265718359396)
            (0.8681211879556922,0.8773338978904671)
            (0.8508444191493999,0.8922988629188883)
            (0.8283666726668253,0.9035954703772746)
            (0.8008376850288009,0.9112594231823127)
            (0.7685360179502457,0.9153861438943722)
            (0.7318540576939183,0.9161267101440312)
            (0.6912770413062619,0.9136818586715839)
            (0.6473576131715214,0.9082942857652049)
            (0.6006877198978529,0.9002395374869642)
            (0.5518697863625773,0.8898158373113217)
            (0.5014890762363732,0.8773332395554388)
            (0.4500889417106221,0.863102522667379)
            (0.3981503415409203,0.8474242460570062)
            (0.3460765977207996,0.8305783873313993)
            (0.2941839182672503,0.8128149537989594)
            (0.2426977844132034,0.7943459238316962)
            (0.19175492499302862,0.7753388216163348)
            (0.14141030669424767,0.7559121650120192)
            (0.09164836901065089,0.7361329531535048)
            (0.04239762510138786,0.7160162809427197)
            (-0.006452280456184847,0.69552708475698)
            (-0.05503194226328895,0.674583940796318)
            (-0.10347282737230434,0.6530647577255474)
            (-0.1518879522808469,0.6308141317458708)
            (-0.20035334700317814,0.6076520678187682)
            (-0.24889103529023165,0.5833837179681886)
            (-0.2974542655668381,0.5578097484585915)
            (-0.345915738283599,0.5307369237051341)
            (-0.39405957042019485,0.5019884869442246)
            (-0.4415776920313532,0.4714139262746076)
            (-0.488071260400458,0.43889773932736176)
            (-0.5330574893159995,0.40436684956679003)
            (-0.5759820204642063,0.3677963805032597)
            (-0.6162366210736623,0.32921355882547415)
            (-0.6531816009460966,0.2886995910988537)
            (-0.6861719389390126,0.24638943834655053)
            (-0.7145857375351691,0.20246949541307743)
            (-0.7378533299165592,0.15717326427738298)
            (-0.7554851879857191,0.11077518921521307)
            (-0.7670967524122013,0.06358289383118931)
            (-0.7724284418537246,0.01592812266940068)
            (-0.771359394421369,-0.031843259083265435)
            (-0.7639139278289383,-0.07938181735049582)
            (-0.7502602364821324,-0.12634524030265032)
            (-0.7307014229304679,-0.17240875133641503)
            (-0.705659530668451,-0.21727483726544083)
            (-0.6756537494682713,-0.26068191194151535)
            (-0.6412743555666414,-0.3024115772737548)
            (-0.6031541932460548,-0.3422941986251283)
            (-0.5619395853996445,-0.3802125776907171)
            (-0.5182624812712544,-0.41610358061531716)
            (-0.47271543015668854,-0.44995765937039783)
            (-0.42583064498072715,-0.4818162871435506)
            (-0.3780640325866651,-0.5117674104617075)
            (-0.3297846639422429,-0.5399390987662118)
            (-0.2812697790211818,-0.5664916431313705)
            (-0.23270510035750264,-0.5916084169902311)
            (-0.18418998582416027,-0.6154858607059754)
            (-0.13574679043167653,-0.6383229866844331)
            (-0.08733372093173845,-0.6603108210934453)
            (-0.03886043752386087,-0.6816222013733547)
            (0.009794339926298634,-0.7024023354592404)
            (0.058763952376569756,-0.7227604994987099)
            (0.1081743800269631,-0.7427632069679352)
            (0.15812503213963733,-0.7624291251677884)
            (0.20867054603568275,-0.781725947335346)
            (0.25980444795430374,-0.800569352670659)
            (0.31144557329162686,-0.8188241054116479)
            (0.3634281524376847,-0.8363072608531849)
            (0.4154964146857081,-0.8527933641432184)
            (0.46730442540562817,-0.8680214499974694)
            (0.5184216399269644,-0.8817035811831182)
            (0.568344334141723,-0.89353460347137)
            (0.6165126746739795,-0.9032027470941819)
            (0.6623327527883458,-0.9104006714206245)
            (0.7052024692138109,-0.9148365318931817)
            (0.744539770650474,-0.9162446469238715)
            (0.7798114510414564,-0.9143953574977921)
            (0.8105605823071336,-0.9091037030822411)
            (0.8364306570863048,-0.9002365828916357)
            (0.8571847189498208,-0.8877181298417175)
            (0.8727181121851669,-0.8715330933707064)
            (0.8830639726307223,-0.8517281040283735)
            (0.8883911558841088,-0.8284107743480513)
            (0.8889949014800111,-0.8017466738426571)
            (0.8852810996124676,-0.7719542977591726)
            (0.8777455029003604,-0.7392982263022779)
            (0.866949562867768,-0.704080740397372)
            (0.8534947392285497,-0.6666322190079971)
            (0.8379971197698715,-0.6273006892616583)
            (0.8210640103679858,-0.5864409323763679)
            (0.8032738377975273,-0.5444035643893667)
            (0.7851602959896382,-0.5015245103548303)
            (0.7672012106522603,-0.4581152740225158)
            (0.7498121500195933,-0.41445437269458496)
            (0.7333444174518037,-0.37078026025487626)
            (0.7180867597584807,-0.32728600210654696)
            (0.7042699335157443,-0.28411589626290773)
            (0.6920731940122418,-0.24136415783403287)
            (0.6816317963785503,-0.19907570265260047)
            (0.6730447027013805,-0.15724898297556042)
            (0.666381842316765,-0.11584074732319247)
            (0.6616904434260317,-0.07477252073719678)
            (0.6590001150113194,-0.033938534018345644)
            (0.6583264892332289,0.006785226509937453)
            (0.6596733272431967,0.04753122124357186)
            (0.6630330479279293,0.08843021349508537)
            (0.6683856712869952,0.1296011952041701)
            (0.6756961937822485,0.17114179498599927)
            (0.6849104515471264,0.2131195623731629)
            (0.6959495950892671,0.2555644876450979)
            (0.7087034049684361,0.29846306803085026)
            (0.723022820551475,0.3417541702175097)
            (0.7387122207927347,0.3853268683771943)
            (0.7555221644549971,0.42902035910553843)
            (0.773143437752702,0.4726259727878172)
            (0.7912033383250815,0.5158912181778466)
            (0.8092651172673536,0.5585257166263735)
            (0.8268313858944465,0.6002088075743731)
            (0.8433520643416172,0.6405985405617196)
            (0.8582371141720061,0.6793417136928943)
            (0.8708738821891825,0.7160845764173064)
            (0.8806484270563592,0.7504837872751378)
            (0.8869697532464933,0.7822172060026)
            (0.8892954910926667,0.8109941045329112)
            (0.8871572867914687,0.8365644027808021)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3036987608040662,1.0930836243642779)
            (1.295162310606181,1.1161509397523606)
            (1.2777301068084246,1.1341503186904462)
            (1.2513789246936569,1.1470543156089619)
            (1.2163516579555267,1.1549303329028038)
            (1.1731428190737119,1.1579374990396447)
            (1.1224694137566922,1.156320293117034)
            (1.0652294372220066,1.1503991555682451)
            (1.0024512073032545,1.140558440982408)
            (0.9352373842263849,1.127232171500207)
            (0.864707776323116,1.1108881339794134)
            (0.7919448894182604,1.092010927793817)
            (0.7179456859845303,1.0710846102546527)
            (0.6435822581572408,1.0485756016628698)
            (0.569573192458297,1.024916501329643)
            (0.49646643038312277,1.000491429958725)
            (0.4246335188602039,0.9756234539700672)
            (0.3542743884303434,0.9505645659923155)
            (0.2854312536788041,0.9254885960344041)
            (0.21800992161808253,0.9004873136510427)
            (0.1518067040598451,0.8755698571948479)
            (0.0865392133157219,0.8506654968407158)
            (0.02187951028468906,0.8256296085185084)
            (-0.04251170343236803,0.8002526112454822)
            (-0.1069509690405426,0.7742715054649051)
            (-0.17169904235985045,0.747383549344967)
            (-0.23692996203415675,0.7192615274890383)
            (-0.30270331019516455,0.6895700053621932)
            (-0.36894090401653773,0.6579819253231207)
            (-0.435409294422381,0.6241948879119429)
            (-0.5017095129506216,0.5879464754468436)
            (-0.567275434623173,0.5490280134887245)
            (-0.6313818657192888,0.5072962278263361)
            (-0.6931630002529157,0.4626823378771436)
            (-0.751641231449652,0.4151982285288953)
            (-0.8057655034486222,0.36493945750320217)
            (-0.8544575230726301,0.31208497980210637)
            (-0.896663321598436,0.2568935998312474)
            (-0.9314069686811564,0.1996972903316345)
            (-0.9578427930968071,0.1408916402692718)
            (-0.975302332606339,0.08092380651768392)
            (-0.9833324576026994,0.020278442116837398)
            (-0.9817216874145063,-0.040537846726217575)
            (-0.9705125975967034,-0.10101290501778898)
            (-0.9499993158032842,-0.1606456510759456)
            (-0.9207103091305049,-0.21896226414455483)
            (-0.8833778495931959,-0.2755313023618638)
            (-0.8388965819032919,-0.32997715787814147)
            (-0.7882744031708243,-0.3819913211467361)
            (-0.7325793241360599,-0.4313410123670682)
            (-0.6728860837953765,-0.47787484137624303)
            (-0.6102260455396711,-0.5215252739288206)
            (-0.545543365588918,-0.5623078077110495)
            (-0.47965967770412093,-0.6003168907026549)
            (-0.4132486846016725,-0.6357187425703346)
            (-0.3468211922249805,-0.6687413616425029)
            (-0.2807203623506336,-0.6996621109059545)
            (-0.21512636190235435,-0.7287933720410523)
            (-0.15006919119730233,-0.7564668330290885)
            (-0.08544828013164171,-0.7830170293234002)
            (-0.021057420535576025,-0.8087647888351638)
            (0.043386300305431294,-0.834001235850507)
            (0.1082107532134055,-0.858972988263743)
            (0.17375526605162628,-0.8838691369775897)
            (0.2403363662598058,-0.9088105277489856)
            (0.30821380434976947,-0.9338417768120173)
            (0.3775580336967944,-0.9589263457468888)
            (0.4484205284274353,-0.9839448824060393)
            (0.5207085408587537,-1.0086969078759858)
            (0.5941660623055014,-1.03290579938674)
            (0.6683627833662087,-1.056226890847481)
            (0.7426926908703331,-1.07825839128488)
            (0.8163835516223238,-1.0985547116209198)
            (0.8885179145208656,-1.1166416962320147)
            (0.9580654468699362,-1.1320331812453936)
            (1.0239254780360487,-1.1442482494565254)
            (1.0849776527780095,-1.1528285241239085)
            (1.1401377122884162,-1.15735484179312)
            (1.1884147383131531,-1.1574626678040567)
            (1.2289658136195283,-1.1528556663293146)
            (1.2611440385266415,-1.1433169078005838)
            (1.2845362241147116,-1.128717287637721)
            (1.2989873365201323,-1.1090208377544166)
            (1.304609825386907,-1.084286732184999)
            (1.3017772261667846,-1.054667915689371)
            (1.2911027477595358,-1.0204064143808138)
            (1.2734048020571407,-0.98182551521444)
            (1.2496624673692045,-0.9393191215968977)
            (1.2209645964001514,-0.8933387007435999)
            (1.188456613555195,-0.8443783305026424)
            (1.153288975100609,-0.7929584256049307)
            (1.1165708168433115,-0.7396087728834475)
            (1.0793315586404122,-0.6848515300114267)
            (1.0424922768046394,-0.6291848417792527)
            (1.0068476155004649,-0.5730677018999728)
            (0.9730580085095987,-0.5169066378352328)
            (0.9416511299795065,-0.4610447231541159)
            (0.9130308652071114,-0.40575332934065)
            (0.8874917315552466,-0.3512269203807961)
            (0.8652365872031315,-0.2975810731390317)
            (0.8463956074379743,-0.24485377918802548)
            (0.8310448228648124,-0.19300995436538804)
            (0.8192229240955257,-0.14194895596092036)
            (0.8109454643640756,-0.09151478902880344)
            (0.8062159677159108,-0.04150857750255543)
            (0.8050337303057402,0.008297213295930528)
            (0.8073982680330112,0.058143385035029374)
            (0.8133104259275973,0.10826807388830408)
            (0.8227701582296004,0.15889092669771945)
            (0.83577096334265,0.2101980310259071)
            (0.8522909692087811,0.26232821469921197)
            (0.8722807585181043,0.31536127659532515)
            (0.8956482271065596,0.3693086344776851)
            (0.9222410843111075,0.4241067805931907)
            (0.9518280034623957,0.4796138252480704)
            (0.9840798603124151,0.535609286980113)
            (1.0185528845005094,0.591797160009453)
            (1.0546758143648916,0.6478121603789802)
            (1.091743214999693,0.7032289266466445)
            (1.1289169396847991,0.7575738340788147)
            (1.1652372628402414,0.810338977593349)
            (1.1996445034957355,0.8609977922753671)
            (1.2310110461930477,0.9090217145262312)
            (1.2581826401864664,0.9538972443893866)
            (1.2800268312165153,0.995142752000754)
            (1.295485476584604,1.0323243791392311)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.003565796094443063,0.0076299861011681226)
            (0.007220712890029485,0.015271978474722036)
            (0.010965144300402371,0.02292597712066173)
            (0.014799484858079385,0.030591982038987223)
            (0.0187241297144527,0.0382699932296985)
            (0.022739474639789054,0.04596001069279555)
            (0.026845916023229718,0.05366203442827841)
            (0.031043850872790473,0.06137606443614705)
            (0.03533367681536167,0.06910210071640148)
            (0.03971579209670818,0.07684014326904169)
            (0.04419059558146942,0.08459019209406768)
            (0.04875848675315935,0.09235224719147947)
            (0.053419865714166445,0.10012630856127705)
            (0.05817513318575374,0.1079123762034604)
            (0.0630246905080588,0.11571045011802958)
            (0.0679689396400937,0.1235205303049845)
            (0.07300828315974514,0.13134261676432524)
            (0.07814312426377422,0.13917670949605176)
            (0.08337386676781673,0.14702280850016408)
            (0.08870091510638282,0.15488091377666213)
            (0.09412467433285741,0.16275102532554606)
            (0.09964555011949972,0.1706331431468157)
            (0.10526394875744363,0.17852726724047116)
            (0.11098027715669759,0.1864333976065124)
            (0.1167949428461445,0.19435153424493942)
            (0.12270835397354188,0.20228167715575227)
            (0.12872091930552165,0.21022382633895084)
            (0.13483304822759043,0.2181779817945352)
            (0.14104515074412938,0.22614414352250545)
            (0.14735763747839395,0.23412231152286136)
            (0.1537709196725145,0.24211248579560318)
            (0.1602854091874955,0.2501146663407307)
            (0.16690151850321638,0.25812885315824396)
            (0.17361966071843093,0.2661550462481432)
            (0.1804402495507673,0.274193245610428)
            (0.18736369933672847,0.28224345124509875)
            (0.19439042503169174,0.2903056631521552)
            (0.20152084220990915,0.29837988133159754)
            (0.20875536706450706,0.3064661057834256)
            (0.21609441640748647,0.3145643365076394)
            (0.22353840766972305,0.322674573504239)
            (0.23108775890096675,0.3307968167732245)
            (0.23874288876984215,0.33893106631459563)
            (0.2465042165638486,0.3470773221283527)
            (0.25437216218935954,0.3552355842144954)
            (0.26234714617162347,0.3634058525730241)
            (0.27042958965476277,0.37158812720393836)
            (0.27861991440177514,0.37978240810723857)
            (0.28691854279453216,0.3879886952829245)
            (0.2953258978337804,0.3962069887309962)
            (0.3038424031391405,0.4044372884514537)
            (0.31246848294910823,0.412679594444297)
            (0.32120456212105336,0.42093390670952613)
            (0.33005106613122054,0.429200225247141)
            (0.33900842107472867,0.43747855005714165)
            (0.34807705366557157,0.4457688811395281)
            (0.35725739123661715,0.45407121849430027)
            (0.3665498617396083,0.46238556212145837)
            (0.37595489374516206,0.47071191202100215)
            (0.38547291644277026,0.4790502681929317)
            (0.39510435964079926,0.4874006306372472)
            (0.4048496537664897,0.4957629993539483)
            (0.4147092298659572,0.5041373743430353)
            (0.4246835196041913,0.512523755604508)
            (0.4347729552650568,0.5209221431383666)
            (0.4449779697512926,0.5293325369446109)
            (0.45529899658451184,0.537754937023241)
            (0.4657364699052033,0.5461893433742571)
            (0.4762908244727289,0.5546357559976587)
            (0.4869624956653259,0.563094174893446)
            (0.4977519194801063,0.5715646000616194)
            (0.508659532533056,0.5800470315021784)
            (0.5196857720590358,0.5885414692151233)
            (0.5308310759117809,0.5970479132004539)
            (0.5420958825639012,0.6055663634581703)
            (0.5534806311068813,0.6140968199882726)
            (0.5649857612510795,0.6226392827907604)
            (0.5766117133257298,0.6311937518656344)
            (0.5883589282789399,0.6397602272128938)
            (0.600227847677692,0.6483387088325391)
            (0.6122189137078439,0.6569291967245704)
            (0.6243325691741263,0.6655316908889871)
            (0.6365692575001464,0.67414619132579)
            (0.6489294227283838,0.6827726980349786)
            (0.6614135095201942,0.6914112110165529)
            (0.674021963155807,0.7000617302705129)
            (0.6867552295343268,0.7087242557968588)
            (0.6996137551737323,0.7173987875955904)
            (0.7125979872108767,0.7260853256667078)
            (0.7257083734014883,0.7347838700102112)
            (0.7389453621201688,0.7434944206261)
            (0.7523094023603959,0.7522169775143749)
            (0.7658009437345209,0.7609515406750357)
            (0.7794204364737694,0.769698110108082)
            (0.7931683314282422,0.7784566858135141)
            (0.8070450800669143,0.787227267791332)
            (0.8210511344776356,0.7960098560415356)
            (0.8351869473671304,0.8048044505641253)
            (0.8494529720609969,0.8136110513591006)
            (0.8638496625037089,0.8224296584264619)
            (0.8783774732586137,0.8312602717662088)
            (0.893036859507934,0.8401028913783415)
            (0.9078282770527661,0.84895751726286)
            (0.9227521823130819,0.857824149419764)
            (0.9378090323277276,0.8667027878490542)
            (0.9529992847544229,0.87559343255073)
            (0.9683233978697637,0.8844960835247917)
            (0.9837818305692188,0.893410740771239)
            (0.9993750423671323,0.9023374042900723)
            (1.0151034933967233,0.9112760740812913)
            (1.0309676444100846,0.9202267501448959)
            (1.0469679567781847,0.9291894324808867)
            (1.0631048924908644,0.938164121089263)
            (1.0793789141568413,0.947150815970025)
            (1.0957904850037072,0.9561495171231731)
            (1.1123400688779272,0.9651602245487069)
            (1.1290281302448422,0.9741829382466264)
            (1.1458551341886662,0.9832176582169316)
            (1.1628215464124894,0.9922643844596226)
            (1.1799278332382757,1.0013231169746994)
            (1.197174461606864,1.0103938557621621)
            (1.2145618990779672,1.0194766008220106)
            (1.2320906138301722,1.0285713521542448)
            (1.2497610746609418,1.0376781097588648)
            (1.2675737509866127,1.0467968736358706)
            (1.2855291128423958,1.0559276437852623)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (5.545459675118828e-5,0.00880341723425114)
            (0.00022181838700475312,0.01760683446850228)
            (0.0004990913707606944,0.026410251702753417)
            (0.0008872735480190125,0.03521366893700456)
            (0.0013863649187797066,0.044017086171255694)
            (0.0019963654830427776,0.052820503405506834)
            (0.002717275240808226,0.06162392063975798)
            (0.00354909419207605,0.07042733787400912)
            (0.004491822336846252,0.07923075510826026)
            (0.005545459675118826,0.08803417234251139)
            (0.00671000620689378,0.09683758957676253)
            (0.00798546193217111,0.10564100681101367)
            (0.00937182685095082,0.11444442404526482)
            (0.010869100963232904,0.12324784127951596)
            (0.012477284269017364,0.13205125851376712)
            (0.0141963767683042,0.14085467574801824)
            (0.016026378461093418,0.1496580929822694)
            (0.017967289347385007,0.15846151021652052)
            (0.020019109427178973,0.16726492745077168)
            (0.022181838700475305,0.17606834468502278)
            (0.024455477167274035,0.18487176191927396)
            (0.02684002482757512,0.19367517915352506)
            (0.029335481681378606,0.20247859638777624)
            (0.03194184772868444,0.21128201362202734)
            (0.034659122969492674,0.2200854308562785)
            (0.03748730740380328,0.22888884809052965)
            (0.040426401031616266,0.2376922653247808)
            (0.04347640385293162,0.24649568255903193)
            (0.04663731586774936,0.2552990997932831)
            (0.049909137076069456,0.26410251702753423)
            (0.053291867477891934,0.27290593426178533)
            (0.0567855070732168,0.2817093514960365)
            (0.06039005586204403,0.29051276873028764)
            (0.06410551384437367,0.2993161859645388)
            (0.06793188102020566,0.30811960319878995)
            (0.07186915738954003,0.31692302043304105)
            (0.07591734295237676,0.3257264376672922)
            (0.08007643770871589,0.33452985490154336)
            (0.08434644165855738,0.3433332721357945)
            (0.08872735480190122,0.35213668937004555)
            (0.0932191771387475,0.36094010660429676)
            (0.09782190866909614,0.3697435238385479)
            (0.10253554939294715,0.37854694107279907)
            (0.10736009931030048,0.3873503583070501)
            (0.11229555842115627,0.3961537755413013)
            (0.11734192672551443,0.4049571927755525)
            (0.12249920422337489,0.4137606100098036)
            (0.12776739091473777,0.4225640272440547)
            (0.13314648679960306,0.4313674444783059)
            (0.1386364918779707,0.440170861712557)
            (0.14423740614984068,0.44897427894680814)
            (0.14994922961521312,0.4577776961810593)
            (0.15577196227408785,0.4665811134153104)
            (0.16170560412646506,0.4753845306495616)
            (0.16775015517234457,0.48418794788381275)
            (0.17390561541172647,0.49299136511806385)
            (0.18017198484461072,0.501794782352315)
            (0.18654926347099743,0.5105981995865662)
            (0.1930374512908864,0.5194016168208172)
            (0.19963654830427782,0.5282050340550685)
            (0.2063465545111716,0.5370084512893195)
            (0.21316746991156774,0.5458118685235707)
            (0.22009929450546625,0.5546152857578218)
            (0.2271420282928672,0.563418702992073)
            (0.2342956712737705,0.5722221202263241)
            (0.24156022344817613,0.5810255374605753)
            (0.2489356848160842,0.5898289546948263)
            (0.2564220553774947,0.5986323719290776)
            (0.26401933513240744,0.6074357891633287)
            (0.2717275240808226,0.6162392063975799)
            (0.27954662222274,0.6250426236318308)
            (0.2874766295581601,0.6338460408660821)
            (0.29551754608708236,0.6426494581003332)
            (0.30366937180950704,0.6514528753345844)
            (0.3119321067254339,0.6602562925688353)
            (0.32030575083486357,0.6690597098030867)
            (0.3287903041377953,0.6778631270373378)
            (0.33738576663422953,0.686666544271589)
            (0.3460921383241661,0.6954699615058402)
            (0.3549094192076049,0.7042733787400911)
            (0.36383760928454634,0.7130767959743424)
            (0.37287670855499,0.7218802132085935)
            (0.3820267170189359,0.7306836304428445)
            (0.39128763467638455,0.7394870476770958)
            (0.4006594615273354,0.748290464911347)
            (0.4101421975717886,0.7570938821455981)
            (0.41973584280974413,0.7658972993798493)
            (0.4294403972412019,0.7747007166141002)
            (0.43925586086616236,0.7835041338483515)
            (0.44918223368462507,0.7923075510826026)
            (0.45921951569659,0.8011109683168536)
            (0.4693677069020577,0.809914385551105)
            (0.47962680730102747,0.8187178027853561)
            (0.48999681689349955,0.8275212200196072)
            (0.5004777356794743,0.8363246372538584)
            (0.5110695636589511,0.8451280544881093)
            (0.5217723008319304,0.8539314717223605)
            (0.5325859471984122,0.8627348889566118)
            (0.5435105027583962,0.8715383061908627)
            (0.5545459675118828,0.880341723425114)
            (0.5656923414588716,0.8891451406593651)
            (0.5769496245993627,0.8979485578936163)
            (0.5883178169333564,0.9067519751278674)
            (0.5997969184608525,0.9155553923621186)
            (0.6113869291818507,0.9243588095963696)
            (0.6230878490963514,0.9331622268306208)
            (0.6348996782043544,0.9419656440648719)
            (0.6468224165058603,0.9507690612991232)
            (0.658856064000868,0.9595724785333744)
            (0.6710006206893783,0.9683758957676255)
            (0.6832560865713909,0.9771793130018767)
            (0.6956224616469059,0.9859827302361277)
            (0.7080997459159232,0.9947861474703789)
            (0.7206879393784429,1.00358956470463)
            (0.7333870420344649,1.012392981938881)
            (0.7461970538839897,1.0211963991731323)
            (0.7591179749270165,1.0299998164073836)
            (0.7721498051635456,1.0388032336416344)
            (0.7852925445935773,1.0476066508758857)
            (0.7985461932171113,1.056410068110137)
            (0.8119107510341474,1.065213485344388)
            (0.8253862180446864,1.074016902578639)
            (0.8389725942487275,1.0828203198128903)
            (0.852669879646271,1.0916237370471413)
            (0.8664780742373168,1.1004271542813926)
            (0.880397178021865,1.1092305715156436)
            (0.8944271909999156,1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0034770686880682836,0.007617979828782336)
            (-0.006865802645655826,0.015223953385178882)
            (-0.010166593929782133,0.022817920669189647)
            (-0.013379833978592161,0.03039988168081462)
            (-0.01650591361135634,0.037969836420053804)
            (-0.019545223028470563,0.0455277848869072)
            (-0.022498151811456174,0.053073727081374804)
            (-0.025365088922959987,0.06060766300345663)
            (-0.02814642270675429,0.06812959265315267)
            (-0.03084254088773681,0.0756395160304629)
            (-0.03345383057193075,0.08313743313538736)
            (-0.035980678246484786,0.09062334396792604)
            (-0.03842346977967303,0.09809724852807893)
            (-0.04078259042089507,0.10555914681584602)
            (-0.04305842480067597,0.11300903883122733)
            (-0.04525135693066623,0.12044692457422285)
            (-0.04736177020364184,0.1278728040448326)
            (-0.04939004739350422,0.1352866772430565)
            (-0.0513365706552803,0.1426885441688947)
            (-0.053201721525122425,0.15007840482234708)
            (-0.054985880920308434,0.15745625920341363)
            (-0.05668942913924156,0.1648221073120944)
            (-0.05831274586145065,0.1721759491483894)
            (-0.05985621014758987,0.17951778471229862)
            (-0.06132020043943889,0.1868476140038221)
            (-0.06270509455990285,0.1941654370229597)
            (-0.06401126971301234,0.2014712537697116)
            (-0.06523910248392348,0.20876506424407762)
            (-0.0663889688389177,0.2160468684460579)
            (-0.0674612441254021,0.22331666637565242)
            (-0.06845630307190906,0.23057445803286114)
            (-0.0693745197880965,0.23782024341768404)
            (-0.0702162677647478,0.24505402253012112)
            (-0.07098191987377184,0.25227579537017253)
            (-0.07167184836820288,0.25948556193783806)
            (-0.07228642488220068,0.2666833222331178)
            (-0.0728260204310505,0.27386907625601176)
            (-0.07329100541116298,0.28104282400652003)
            (-0.07368174960007436,0.2882045654846424)
            (-0.07399862215644615,0.29535430069037905)
            (-0.07424199162006546,0.30249202962372984)
            (-0.07441222591184486,0.30961775228469485)
            (-0.07450969233382233,0.3167314686732741)
            (-0.07453475756916135,0.3238331787894675)
            (-0.07448778768215084,0.3309228826332752)
            (-0.07436914811820514,0.3380005802046972)
            (-0.07417920370386416,0.3450662715037332)
            (-0.07391831864679321,0.3521199565303836)
            (-0.07358685653578308,0.359161635284648)
            (-0.07318518034074992,0.36619130776652675)
            (-0.07271365241273554,0.3732089739760197)
            (-0.07217263448390711,0.3802146339131269)
            (-0.07156248766755711,0.38720828757784825)
            (-0.07088357245810381,0.39418993497018384)
            (-0.07013624873109064,0.4011595760901337)
            (-0.06932087574318667,0.4081172109376976)
            (-0.06843781213218636,0.41506283951287587)
            (-0.0674874159170096,0.42199646181566836)
            (-0.06647004449770189,0.428918077846075)
            (-0.06538605465543404,0.4358276876040958)
            (-0.06423580255250236,0.44272529108973085)
            (-0.06301964373232868,0.44961088830298024)
            (-0.061737933119460214,0.4564844792438437)
            (-0.06039102501956975,0.46334606391232136)
            (-0.05897927311945539,0.47019564230841326)
            (-0.05750303048704078,0.4770332144321194)
            (-0.05596264957137502,0.48385878028343976)
            (-0.05435848220263268,0.49067233986237446)
            (-0.05269087959211381,0.49747389316892315)
            (-0.05096019233224392,0.504263440203086)
            (-0.04916677039657389,0.5110409809648633)
            (-0.04731096313978022,0.5178065154542546)
            (-0.04539311929766469,0.5245600436712603)
            (-0.04341358698715472,0.53130156561588)
            (-0.04137271370630312,0.538031081288114)
            (-0.03927084633428803,0.5447485906879624)
            (-0.0371083311314133,0.5514540938154249)
            (-0.03488551373910808,0.5581475906705017)
            (-0.03260273917992704,0.5648290812531924)
            (-0.030260351857550237,0.5714985655634975)
            (-0.027858695556783372,0.5781560436014168)
            (-0.025398113443557364,0.5848015153669504)
            (-0.02287894806492867,0.5914349808600982)
            (-0.02030154134907939,0.5980564400808601)
            (-0.017666234605316897,0.6046658930292363)
            (-0.014973368524074163,0.6112633397052266)
            (-0.012223283176909442,0.6178487801088312)
            (-0.009416318016506522,0.6244222142400501)
            (-0.006552811876674679,0.630983642098883)
            (-0.0036331029723487276,0.6375330636853302)
            (-0.000657528899588964,0.6440704789993915)
            (0.002373573364419225,0.6505958880410674)
            (0.00545986746136452,0.6571092908103572)
            (0.008601017651810412,0.6636106873072612)
            (0.011796688815194759,0.6701000775317796)
            (0.01504654644983018,0.6765774614839122)
            (0.01835025667290341,0.6830428391636587)
            (0.021707486220476344,0.6894962105710197)
            (0.025117902447484845,0.6959375757059947)
            (0.02858117332773989,0.7023669345685842)
            (0.03209696745392627,0.7087842871587877)
            (0.03566495403760377,0.7151896334766055)
            (0.03928480290920674,0.7215829735220375)
            (0.042956184518044026,0.7279643072950838)
            (0.04667876993229879,0.7343336347957441)
            (0.05045223083902888,0.7406909560240186)
            (0.054276239544166834,0.7470362709799075)
            (0.05815046897251957,0.7533695796634107)
            (0.06207459266776844,0.7596908820745278)
            (0.06604828479246952,0.7660001782132592)
            (0.07007122012805352,0.772297468079605)
            (0.07414307407482529,0.7785827516735648)
            (0.07826352265196447,0.784856028995139)
            (0.08243224249752544,0.7911173000443273)
            (0.08664891086843649,0.7973665648211297)
            (0.09091320564050138,0.8036038233255466)
            (0.09522480530839751,0.8098290755575775)
            (0.09958338898567723,0.8160423215172227)
            (0.10398863640476748,0.822243561204482)
            (0.10844022791696957,0.8284327946193556)
            (0.11293784449245954,0.8346100217618435)
            (0.1174811677202878,0.8407752426319455)
            (0.12206987980837931,0.8469284572296617)
            (0.1267036635835335,0.8530696655549921)
            (0.13138220249142482,0.8591988676079367)
            (0.13610518059660157,0.8653160633884958)
            (0.1408722825824867,0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0060853227227923865,0.00440170861712557)
            (-0.012142918147209178,0.00880341723425114)
            (-0.018172786273250374,0.01320512585137671)
            (-0.024174927100915983,0.01760683446850228)
            (-0.030149340630205988,0.02200854308562785)
            (-0.03609602686112041,0.02641025170275342)
            (-0.04201498579365923,0.03081196031987899)
            (-0.04790621742782246,0.03521366893700456)
            (-0.05376972176361009,0.03961537755413013)
            (-0.059605498801022117,0.0440170861712557)
            (-0.06541354854005857,0.04841879478838127)
            (-0.07119387098071941,0.05282050340550684)
            (-0.0769464661230047,0.05722221202263241)
            (-0.08267133396691435,0.06162392063975798)
            (-0.08836847451244842,0.06602562925688356)
            (-0.09403788775960689,0.07042733787400912)
            (-0.09967957370838978,0.0748290464911347)
            (-0.10529353235879706,0.07923075510826026)
            (-0.11087976371082875,0.08363246372538584)
            (-0.11643826776448483,0.0880341723425114)
            (-0.12196904451976537,0.09243588095963698)
            (-0.12747209397667025,0.09683758957676254)
            (-0.1329474161351996,0.10123929819388812)
            (-0.13839501099535328,0.10564100681101368)
            (-0.14381487855713143,0.11004271542813926)
            (-0.14920701882053397,0.11444442404526482)
            (-0.1545714317855609,0.1188461326623904)
            (-0.15990811745221226,0.12324784127951596)
            (-0.16521707582048797,0.12764954989664154)
            (-0.17049830689038814,0.13205125851376712)
            (-0.17575181066191273,0.1364529671308927)
            (-0.18097758713506168,0.14085467574801824)
            (-0.18617563630983505,0.14525638436514382)
            (-0.19134595818623285,0.1496580929822694)
            (-0.196488552764255,0.15405980159939497)
            (-0.2016034200439016,0.15846151021652052)
            (-0.2066905600251726,0.1628632188336461)
            (-0.21174997270806803,0.16726492745077168)
            (-0.21678165809258781,0.17166663606789725)
            (-0.221785616178732,0.1760683446850228)
            (-0.22676184696650065,0.18047005330214838)
            (-0.2317103504558937,0.18487176191927396)
            (-0.2366311266469111,0.18927347053639954)
            (-0.2415241755395529,0.19367517915352508)
            (-0.2463894971338192,0.19807688777065066)
            (-0.2512270914297099,0.20247859638777624)
            (-0.2560369584272249,0.20688030500490182)
            (-0.26081909812636433,0.21128201362202736)
            (-0.26557351052712824,0.21568372223915294)
            (-0.2703001956295165,0.22008543085627852)
            (-0.2749991534335292,0.2244871394734041)
            (-0.27967038393916627,0.22888884809052965)
            (-0.28431388714642775,0.23329055670765522)
            (-0.2889296630553137,0.2376922653247808)
            (-0.29351771166582397,0.24209397394190638)
            (-0.2980780329779587,0.24649568255903193)
            (-0.30261062699171776,0.2508973911761575)
            (-0.30711549370710134,0.2552990997932831)
            (-0.3115926331241092,0.25970080841040866)
            (-0.3160420452427416,0.26410251702753423)
            (-0.32046373006299833,0.26850422564465976)
            (-0.32485768758487943,0.2729059342617854)
            (-0.329223917808385,0.27730764287891096)
            (-0.33356242073351494,0.2817093514960365)
            (-0.3378731963602693,0.28611106011316206)
            (-0.342156244688648,0.29051276873028764)
            (-0.3464115657186513,0.29491447734741316)
            (-0.35063915945027885,0.2993161859645388)
            (-0.35483902588353083,0.30371789458166437)
            (-0.3590111650184072,0.30811960319878995)
            (-0.363155576854908,0.3125213118159155)
            (-0.36727226139303315,0.31692302043304105)
            (-0.3713612186327828,0.3213247290501666)
            (-0.37542244857415685,0.3257264376672922)
            (-0.3794559512171552,0.3301281462844178)
            (-0.3834617265617781,0.33452985490154336)
            (-0.38743977460802526,0.33893156351866893)
            (-0.3913900953558969,0.3433332721357945)
            (-0.395312688805393,0.3477349807529201)
            (-0.3992075549565134,0.3521366893700456)
            (-0.40307469380925826,0.3565383979871712)
            (-0.40691410536362754,0.36094010660429676)
            (-0.41072578961962114,0.36534181522142234)
            (-0.4145097465772393,0.3697435238385479)
            (-0.4182659762364818,0.3741452324556735)
            (-0.4219944785973486,0.37854694107279907)
            (-0.42569525365983996,0.38294864968992465)
            (-0.4293683014239556,0.38735035830705017)
            (-0.4330136218896957,0.39175206692417575)
            (-0.4366312150570602,0.3961537755413013)
            (-0.4402210809260491,0.4005554841584269)
            (-0.44378321949666255,0.4049571927755525)
            (-0.4473176307689003,0.40935890139267805)
            (-0.45082431474276236,0.41376061000980363)
            (-0.4543032714182489,0.4181623186269292)
            (-0.4577545007953598,0.42256402724405473)
            (-0.4611780028740951,0.4269657358611803)
            (-0.4645737776544549,0.4313674444783059)
            (-0.467941825136439,0.43576915309543146)
            (-0.4712821453200477,0.44017086171255704)
            (-0.47459473820528064,0.4445725703296826)
            (-0.4778796037921379,0.4489742789468082)
            (-0.48113674208061974,0.45337598756393377)
            (-0.48436615307072606,0.4577776961810593)
            (-0.4875678367624566,0.46217940479818487)
            (-0.49074179315581157,0.46658111341531044)
            (-0.49388802225079087,0.470982822032436)
            (-0.49700652404739476,0.4753845306495616)
            (-0.500097298545623,0.4797862392666872)
            (-0.5031603457454756,0.48418794788381275)
            (-0.5061956656469526,0.48858965650093833)
            (-0.5092032582500541,0.49299136511806385)
            (-0.5121831235547799,0.49739307373518943)
            (-0.5151352615611302,0.501794782352315)
            (-0.5180596722691049,0.5061964909694405)
            (-0.5209563556787039,0.5105981995865662)
            (-0.5238253117899274,0.5149999082036918)
            (-0.5266665406027753,0.5194016168208173)
            (-0.5294800421172475,0.5238033254379428)
            (-0.5322658163333442,0.5282050340550685)
            (-0.5350238632510653,0.532606742672194)
            (-0.5377541828704108,0.5370084512893195)
            (-0.5404567751913807,0.5414101599064451)
            (-0.543131640213975,0.5458118685235708)
            (-0.5457787779381937,0.5502135771406963)
            (-0.5483981883640369,0.5546152857578219)
            (-0.5509898714915044,0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.00704827924707603,1.454609855418324e-18)
            (-0.0141076494135023,2.909219710836648e-18)
            (-0.0211781104992788,5.818439421673296e-18)
            (-0.028259662504405553,3.878959614448864e-18)
            (-0.03535230542888252,3.878959614448864e-18)
            (-0.04245603927270974,7.757919228897728e-18)
            (-0.0495708640358872,1.1636878843346593e-17)
            (-0.05669677971841491,1.1636878843346593e-17)
            (-0.06383378632029282,1.1636878843346593e-17)
            (-0.070981883841521,7.757919228897728e-18)
            (-0.0781410722820994,1.5515838457795457e-17)
            (-0.08531135164202804,1.5515838457795457e-17)
            (-0.09249272192130693,1.5515838457795457e-17)
            (-0.09968518311993604,1.5515838457795457e-17)
            (-0.10688873523791542,2.3273757686693185e-17)
            (-0.114103378275245,2.3273757686693185e-17)
            (-0.12132911223192486,2.3273757686693185e-17)
            (-0.12856593710795491,2.3273757686693185e-17)
            (-0.13581385290333522,1.5515838457795457e-17)
            (-0.14307285961806576,3.1031676915590914e-17)
            (-0.1503429572521466,3.1031676915590914e-17)
            (-0.15762414580557757,1.5515838457795457e-17)
            (-0.1649164252783588,1.5515838457795457e-17)
            (-0.17221979567049034,4.654751537338637e-17)
            (-0.17953425698197206,4.654751537338637e-17)
            (-0.18685980921280407,4.654751537338637e-17)
            (-0.19419645236298627,4.654751537338637e-17)
            (-0.20154418643251867,3.1031676915590914e-17)
            (-0.2089030114214014,4.654751537338637e-17)
            (-0.2162729273296343,4.654751537338637e-17)
            (-0.22365393415721752,4.654751537338637e-17)
            (-0.23104603190415085,4.654751537338637e-17)
            (-0.23844922057043447,4.654751537338637e-17)
            (-0.24586350015606837,3.1031676915590914e-17)
            (-0.25328887066105243,3.1031676915590914e-17)
            (-0.26072533208538684,6.206335383118183e-17)
            (-0.26817288442907133,3.1031676915590914e-17)
            (-0.2756315276921062,3.1031676915590914e-17)
            (-0.2831012618744913,3.1031676915590914e-17)
            (-0.29058208697622656,6.206335383118183e-17)
            (-0.2980740029973122,3.1031676915590914e-17)
            (-0.30557700993774795,3.1031676915590914e-17)
            (-0.31309110779753385,3.1031676915590914e-17)
            (-0.3206162965766702,3.1031676915590914e-17)
            (-0.32815257627515665,6.206335383118183e-17)
            (-0.3356999468929935,9.309503074677274e-17)
            (-0.34325840843018035,9.309503074677274e-17)
            (-0.3508279608867175,6.206335383118183e-17)
            (-0.35840860426260496,6.206335383118183e-17)
            (-0.36600033855784264,6.206335383118183e-17)
            (-0.3736031637724306,6.206335383118183e-17)
            (-0.38121707990636877,9.309503074677274e-17)
            (-0.38884208695965716,9.309503074677274e-17)
            (-0.39647818493229575,9.309503074677274e-17)
            (-0.40412537382428465,9.309503074677274e-17)
            (-0.41178365363562375,9.309503074677274e-17)
            (-0.419453024366313,6.206335383118183e-17)
            (-0.4271334860163527,9.309503074677274e-17)
            (-0.4348250385857424,9.309503074677274e-17)
            (-0.44252768207448245,9.309503074677274e-17)
            (-0.4502414164825728,9.309503074677274e-17)
            (-0.4579662418100133,9.309503074677274e-17)
            (-0.46570215805680415,9.309503074677274e-17)
            (-0.47344916522294506,9.309503074677274e-17)
            (-0.48120726330843633,9.309503074677274e-17)
            (-0.48897645231327785,9.309503074677274e-17)
            (-0.49675673223746947,9.309503074677274e-17)
            (-0.5045481030810115,6.206335383118183e-17)
            (-0.5123505648439037,9.309503074677274e-17)
            (-0.5201641175261461,1.2412670766236366e-16)
            (-0.5279887611277387,6.206335383118183e-17)
            (-0.5358244956486817,1.2412670766236366e-16)
            (-0.5436713210889749,1.2412670766236366e-16)
            (-0.551529237448618,6.206335383118183e-17)
            (-0.5593982447276116,6.206335383118183e-17)
            (-0.5672783429259557,6.206335383118183e-17)
            (-0.5751695320436497,1.2412670766236366e-16)
            (-0.5830718120806941,6.206335383118183e-17)
            (-0.5909851830370887,1.2412670766236366e-16)
            (-0.5989096449128334,1.2412670766236366e-16)
            (-0.6068451977079286,1.2412670766236366e-16)
            (-0.6147918414223736,1.2412670766236366e-16)
            (-0.6227495760561693,1.2412670766236366e-16)
            (-0.6307184016093152,1.2412670766236366e-16)
            (-0.6386983180818112,1.2412670766236366e-16)
            (-0.6466893254736573,1.2412670766236366e-16)
            (-0.6546914237848537,6.206335383118183e-17)
            (-0.6627046130154005,1.2412670766236366e-16)
            (-0.6707288931652973,1.2412670766236366e-16)
            (-0.6787642642345446,1.2412670766236366e-16)
            (-0.6868107262231419,1.2412670766236366e-16)
            (-0.6948682791310896,1.2412670766236366e-16)
            (-0.7029369229583875,1.2412670766236366e-16)
            (-0.7110166577050356,1.2412670766236366e-16)
            (-0.7191074833710341,1.8619006149354548e-16)
            (-0.7272093999563826,1.2412670766236366e-16)
            (-0.7353224074610815,1.2412670766236366e-16)
            (-0.7434465058851306,1.8619006149354548e-16)
            (-0.7515816952285298,1.2412670766236366e-16)
            (-0.7597279754912796,1.2412670766236366e-16)
            (-0.7678853466733793,1.8619006149354548e-16)
            (-0.7760538087748294,1.2412670766236366e-16)
            (-0.7842333617956296,1.8619006149354548e-16)
            (-0.7924240057357801,1.2412670766236366e-16)
            (-0.8006257405952808,1.8619006149354548e-16)
            (-0.8088385663741318,1.2412670766236366e-16)
            (-0.8170624830723331,1.8619006149354548e-16)
            (-0.8252974906898844,1.8619006149354548e-16)
            (-0.8335435892267862,1.8619006149354548e-16)
            (-0.8418007786830382,1.8619006149354548e-16)
            (-0.8500690590586402,1.2412670766236366e-16)
            (-0.8583484303535929,1.8619006149354548e-16)
            (-0.8666388925678954,1.8619006149354548e-16)
            (-0.8749404457015483,1.8619006149354548e-16)
            (-0.8832530897545514,1.8619006149354548e-16)
            (-0.8915768247269048,1.8619006149354548e-16)
            (-0.8999116506186086,1.8619006149354548e-16)
            (-0.9082575674296622,1.8619006149354548e-16)
            (-0.9166145751600663,1.8619006149354548e-16)
            (-0.9249826738098204,1.2412670766236366e-16)
            (-0.9333618633789251,1.2412670766236366e-16)
            (-0.9417521438673798,1.8619006149354548e-16)
            (-0.9501535152751849,1.8619006149354548e-16)
            (-0.9585659776023402,1.8619006149354548e-16)
            (-0.9669895308488458,1.8619006149354548e-16)
            (-0.9754241750147015,1.8619006149354548e-16)
            (-0.9838699100999075,1.8619006149354548e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0060853227227923865,-0.00440170861712557)
            (-0.012142918147209178,-0.00880341723425114)
            (-0.018172786273250374,-0.013205125851376714)
            (-0.02417492710091598,-0.01760683446850228)
            (-0.030149340630205988,-0.02200854308562785)
            (-0.03609602686112041,-0.026410251702753428)
            (-0.042014985793659226,-0.03081196031987899)
            (-0.04790621742782245,-0.03521366893700456)
            (-0.053769721763610084,-0.03961537755413014)
            (-0.059605498801022117,-0.0440170861712557)
            (-0.06541354854005857,-0.04841879478838127)
            (-0.07119387098071941,-0.052820503405506855)
            (-0.07694646612300468,-0.057222212022632425)
            (-0.08267133396691434,-0.06162392063975798)
            (-0.0883684745124484,-0.06602562925688357)
            (-0.09403788775960688,-0.07042733787400912)
            (-0.09967957370838978,-0.07482904649113471)
            (-0.10529353235879704,-0.07923075510826028)
            (-0.11087976371082875,-0.08363246372538584)
            (-0.11643826776448483,-0.0880341723425114)
            (-0.12196904451976537,-0.092435880959637)
            (-0.12747209397667025,-0.09683758957676254)
            (-0.1329474161351996,-0.10123929819388812)
            (-0.13839501099535326,-0.10564100681101371)
            (-0.14381487855713143,-0.11004271542813929)
            (-0.14920701882053394,-0.11444442404526485)
            (-0.1545714317855609,-0.11884613266239044)
            (-0.15990811745221223,-0.12324784127951596)
            (-0.16521707582048797,-0.12764954989664157)
            (-0.1704983068903881,-0.13205125851376714)
            (-0.1757518106619127,-0.1364529671308927)
            (-0.18097758713506165,-0.14085467574801824)
            (-0.18617563630983505,-0.14525638436514382)
            (-0.19134595818623285,-0.14965809298226943)
            (-0.196488552764255,-0.15405980159939497)
            (-0.20160342004390158,-0.15846151021652055)
            (-0.2066905600251726,-0.1628632188336461)
            (-0.21174997270806803,-0.16726492745077168)
            (-0.2167816580925878,-0.1716666360678973)
            (-0.221785616178732,-0.1760683446850228)
            (-0.22676184696650065,-0.18047005330214838)
            (-0.2317103504558937,-0.184871761919274)
            (-0.2366311266469111,-0.18927347053639954)
            (-0.2415241755395529,-0.19367517915352508)
            (-0.2463894971338192,-0.19807688777065066)
            (-0.2512270914297099,-0.20247859638777624)
            (-0.2560369584272249,-0.20688030500490182)
            (-0.26081909812636433,-0.21128201362202742)
            (-0.26557351052712824,-0.21568372223915297)
            (-0.2703001956295165,-0.22008543085627857)
            (-0.27499915343352915,-0.22448713947340412)
            (-0.2796703839391662,-0.2288888480905297)
            (-0.28431388714642775,-0.23329055670765525)
            (-0.28892966305531365,-0.23769226532478088)
            (-0.29351771166582397,-0.24209397394190638)
            (-0.29807803297795865,-0.24649568255903193)
            (-0.30261062699171776,-0.25089739117615756)
            (-0.30711549370710134,-0.25529909979328314)
            (-0.3115926331241092,-0.2597008084104087)
            (-0.3160420452427415,-0.2641025170275343)
            (-0.3204637300629983,-0.2685042256446598)
            (-0.32485768758487943,-0.2729059342617854)
            (-0.329223917808385,-0.27730764287891096)
            (-0.3335624207335149,-0.2817093514960365)
            (-0.3378731963602693,-0.28611106011316206)
            (-0.342156244688648,-0.29051276873028764)
            (-0.34641156571865117,-0.29491447734741316)
            (-0.35063915945027885,-0.29931618596453885)
            (-0.3548390258835308,-0.3037178945816644)
            (-0.3590111650184072,-0.30811960319878995)
            (-0.363155576854908,-0.3125213118159156)
            (-0.36727226139303315,-0.3169230204330411)
            (-0.3713612186327828,-0.3213247290501666)
            (-0.37542244857415685,-0.3257264376672922)
            (-0.37945595121715514,-0.33012814628441783)
            (-0.3834617265617781,-0.33452985490154336)
            (-0.38743977460802526,-0.33893156351866893)
            (-0.39139009535589686,-0.3433332721357946)
            (-0.395312688805393,-0.3477349807529201)
            (-0.3992075549565134,-0.3521366893700456)
            (-0.4030746938092582,-0.3565383979871713)
            (-0.40691410536362754,-0.36094010660429676)
            (-0.41072578961962114,-0.36534181522142234)
            (-0.41450974657723927,-0.369743523838548)
            (-0.4182659762364817,-0.3741452324556735)
            (-0.4219944785973486,-0.37854694107279907)
            (-0.42569525365983996,-0.38294864968992465)
            (-0.4293683014239556,-0.38735035830705017)
            (-0.4330136218896957,-0.39175206692417575)
            (-0.4366312150570602,-0.3961537755413013)
            (-0.4402210809260491,-0.4005554841584269)
            (-0.44378321949666255,-0.4049571927755525)
            (-0.4473176307689002,-0.40935890139267805)
            (-0.45082431474276236,-0.41376061000980363)
            (-0.4543032714182489,-0.4181623186269292)
            (-0.4577545007953598,-0.42256402724405484)
            (-0.461178002874095,-0.42696573586118036)
            (-0.4645737776544549,-0.43136744447830594)
            (-0.46794182513643895,-0.4357691530954315)
            (-0.4712821453200476,-0.44017086171255715)
            (-0.47459473820528064,-0.44457257032968256)
            (-0.47787960379213784,-0.44897427894680825)
            (-0.48113674208061974,-0.4533759875639338)
            (-0.48436615307072584,-0.4577776961810594)
            (-0.48756783676245635,-0.4621794047981849)
            (-0.49074179315581157,-0.4665811134153105)
            (-0.49388802225079087,-0.4709828220324361)
            (-0.49700652404739465,-0.47538453064956177)
            (-0.500097298545623,-0.4797862392666872)
            (-0.5031603457454756,-0.48418794788381275)
            (-0.5061956656469526,-0.48858965650093844)
            (-0.509203258250054,-0.49299136511806385)
            (-0.5121831235547798,-0.49739307373518943)
            (-0.5151352615611301,-0.5017947823523151)
            (-0.5180596722691048,-0.5061964909694405)
            (-0.5209563556787038,-0.5105981995865663)
            (-0.5238253117899272,-0.5149999082036919)
            (-0.5266665406027752,-0.5194016168208174)
            (-0.5294800421172475,-0.523803325437943)
            (-0.532265816333344,-0.5282050340550686)
            (-0.5350238632510652,-0.5326067426721941)
            (-0.5377541828704107,-0.5370084512893196)
            (-0.5404567751913805,-0.5414101599064454)
            (-0.543131640213975,-0.5458118685235708)
            (-0.5457787779381936,-0.5502135771406964)
            (-0.5483981883640368,-0.5546152857578219)
            (-0.5509898714915044,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0034770686880682845,-0.007617979828782336)
            (-0.006865802645655827,-0.015223953385178882)
            (-0.010166593929782135,-0.022817920669189647)
            (-0.013379833978592165,-0.03039988168081462)
            (-0.016505913611356345,-0.037969836420053804)
            (-0.019545223028470563,-0.0455277848869072)
            (-0.022498151811456178,-0.053073727081374804)
            (-0.025365088922959994,-0.06060766300345663)
            (-0.028146422706754298,-0.06812959265315267)
            (-0.030842540887736816,-0.0756395160304629)
            (-0.03345383057193076,-0.08313743313538736)
            (-0.03598067824648479,-0.09062334396792604)
            (-0.03842346977967303,-0.09809724852807893)
            (-0.04078259042089507,-0.10555914681584602)
            (-0.04305842480067597,-0.11300903883122733)
            (-0.04525135693066624,-0.12044692457422285)
            (-0.04736177020364185,-0.1278728040448326)
            (-0.049390047393504236,-0.1352866772430565)
            (-0.051336570655280314,-0.1426885441688947)
            (-0.05320172152512244,-0.15007840482234708)
            (-0.054985880920308434,-0.15745625920341363)
            (-0.05668942913924159,-0.1648221073120944)
            (-0.05831274586145068,-0.1721759491483894)
            (-0.059856210147589885,-0.17951778471229862)
            (-0.06132020043943889,-0.1868476140038221)
            (-0.06270509455990285,-0.1941654370229597)
            (-0.06401126971301235,-0.2014712537697116)
            (-0.06523910248392348,-0.20876506424407762)
            (-0.06638896883891773,-0.2160468684460579)
            (-0.0674612441254021,-0.22331666637565242)
            (-0.06845630307190906,-0.23057445803286114)
            (-0.06937451978809651,-0.23782024341768404)
            (-0.07021626776474783,-0.24505402253012112)
            (-0.07098191987377185,-0.25227579537017253)
            (-0.07167184836820291,-0.25948556193783806)
            (-0.0722864248822007,-0.2666833222331178)
            (-0.07282602043105052,-0.27386907625601176)
            (-0.07329100541116301,-0.28104282400652003)
            (-0.07368174960007436,-0.2882045654846424)
            (-0.07399862215644615,-0.29535430069037905)
            (-0.07424199162006548,-0.30249202962372984)
            (-0.07441222591184489,-0.30961775228469485)
            (-0.07450969233382236,-0.3167314686732741)
            (-0.07453475756916136,-0.3238331787894675)
            (-0.07448778768215086,-0.3309228826332752)
            (-0.07436914811820516,-0.3380005802046972)
            (-0.07417920370386422,-0.3450662715037332)
            (-0.07391831864679324,-0.3521199565303836)
            (-0.0735868565357831,-0.359161635284648)
            (-0.07318518034074999,-0.36619130776652675)
            (-0.0727136524127356,-0.3732089739760197)
            (-0.07217263448390712,-0.3802146339131269)
            (-0.07156248766755718,-0.38720828757784825)
            (-0.07088357245810384,-0.39418993497018384)
            (-0.07013624873109064,-0.4011595760901337)
            (-0.0693208757431867,-0.4081172109376976)
            (-0.06843781213218639,-0.41506283951287587)
            (-0.06748741591700963,-0.42199646181566836)
            (-0.06647004449770191,-0.428918077846075)
            (-0.06538605465543407,-0.4358276876040958)
            (-0.06423580255250241,-0.44272529108973085)
            (-0.06301964373232871,-0.44961088830298024)
            (-0.06173793311946024,-0.4564844792438437)
            (-0.06039102501956977,-0.46334606391232136)
            (-0.058979273119455417,-0.47019564230841326)
            (-0.0575030304870408,-0.4770332144321194)
            (-0.05596264957137505,-0.48385878028343976)
            (-0.05435848220263268,-0.49067233986237446)
            (-0.05269087959211386,-0.49747389316892315)
            (-0.05096019233224397,-0.504263440203086)
            (-0.04916677039657394,-0.5110409809648633)
            (-0.04731096313978027,-0.5178065154542546)
            (-0.045393119297664736,-0.5245600436712603)
            (-0.04341358698715477,-0.53130156561588)
            (-0.04137271370630317,-0.538031081288114)
            (-0.03927084633428808,-0.5447485906879624)
            (-0.037108331131413354,-0.5514540938154249)
            (-0.03488551373910808,-0.5581475906705017)
            (-0.032602739179927134,-0.5648290812531924)
            (-0.030260351857550286,-0.5714985655634975)
            (-0.02785869555678342,-0.5781560436014168)
            (-0.025398113443557413,-0.5848015153669504)
            (-0.022878948064928722,-0.5914349808600982)
            (-0.02030154134907944,-0.5980564400808601)
            (-0.017666234605316945,-0.6046658930292363)
            (-0.014973368524074212,-0.6112633397052266)
            (-0.01222328317690949,-0.6178487801088312)
            (-0.009416318016506522,-0.6244222142400501)
            (-0.006552811876674729,-0.630983642098883)
            (-0.0036331029723487775,-0.6375330636853302)
            (-0.0006575288995890136,-0.6440704789993915)
            (0.0023735733644192746,-0.6505958880410674)
            (0.005459867461364469,-0.6571092908103572)
            (0.008601017651810362,-0.6636106873072612)
            (0.011796688815194708,-0.6701000775317796)
            (0.015046546449830129,-0.6765774614839122)
            (0.01835025667290336,-0.6830428391636587)
            (0.021707486220476295,-0.6894962105710197)
            (0.025117902447484797,-0.6959375757059947)
            (0.02858117332773984,-0.7023669345685842)
            (0.032096967453926165,-0.7087842871587877)
            (0.035664954037603724,-0.7151896334766055)
            (0.03928480290920668,-0.7215829735220375)
            (0.04295618451804398,-0.7279643072950838)
            (0.04667876993229869,-0.7343336347957441)
            (0.050452230839028785,-0.7406909560240186)
            (0.054276239544166785,-0.7470362709799075)
            (0.05815046897251952,-0.7533695796634107)
            (0.06207459266776844,-0.7596908820745278)
            (0.06604828479246946,-0.7660001782132592)
            (0.07007122012805346,-0.772297468079605)
            (0.07414307407482514,-0.7785827516735648)
            (0.07826352265196442,-0.784856028995139)
            (0.08243224249752538,-0.7911173000443273)
            (0.08664891086843643,-0.7973665648211297)
            (0.09091320564050123,-0.8036038233255466)
            (0.09522480530839736,-0.8098290755575775)
            (0.09958338898567719,-0.8160423215172227)
            (0.10398863640476738,-0.822243561204482)
            (0.10844022791696951,-0.8284327946193556)
            (0.1129378444924595,-0.8346100217618435)
            (0.11748116772028774,-0.8407752426319455)
            (0.12206987980837922,-0.8469284572296617)
            (0.12670366358353344,-0.8530696655549921)
            (0.1313822024914247,-0.8591988676079367)
            (0.1361051805966015,-0.8653160633884958)
            (0.14087228258248669,-0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (5.545459675118983e-5,-0.00880341723425114)
            (0.0002218183870047562,-0.01760683446850228)
            (0.0004990913707606992,-0.02641025170275342)
            (0.0008872735480190187,-0.03521366893700456)
            (0.0013863649187797165,-0.0440170861712557)
            (0.001996365483042787,-0.05282050340550684)
            (0.0027172752408082383,-0.06162392063975798)
            (0.003549094192076062,-0.07042733787400912)
            (0.004491822336846264,-0.07923075510826026)
            (0.005545459675118847,-0.0880341723425114)
            (0.006710006206893799,-0.09683758957676253)
            (0.007985461932171131,-0.10564100681101368)
            (0.009371826850950839,-0.11444442404526482)
            (0.010869100963232929,-0.12324784127951596)
            (0.012477284269017388,-0.13205125851376712)
            (0.014196376768304224,-0.14085467574801824)
            (0.016026378461093442,-0.14965809298226937)
            (0.01796728934738503,-0.15846151021652052)
            (0.02001910942717901,-0.16726492745077168)
            (0.02218183870047535,-0.1760683446850228)
            (0.024455477167274066,-0.18487176191927393)
            (0.026840024827575158,-0.19367517915352506)
            (0.02933548168137864,-0.20247859638777624)
            (0.03194184772868448,-0.21128201362202736)
            (0.03465912296949272,-0.2200854308562785)
            (0.037487307403803315,-0.22888884809052965)
            (0.0404264010316163,-0.23769226532478077)
            (0.04347640385293167,-0.24649568255903193)
            (0.046637315867749406,-0.2552990997932831)
            (0.049909137076069504,-0.26410251702753423)
            (0.053291867477891997,-0.27290593426178533)
            (0.05678550707321685,-0.2817093514960365)
            (0.060390055862044094,-0.29051276873028764)
            (0.06410551384437371,-0.29931618596453874)
            (0.06793188102020573,-0.30811960319878995)
            (0.07186915738954007,-0.31692302043304105)
            (0.07591734295237677,-0.32572643766729215)
            (0.08007643770871598,-0.33452985490154336)
            (0.08434644165855744,-0.34333327213579445)
            (0.08872735480190133,-0.3521366893700456)
            (0.09321917713874757,-0.36094010660429676)
            (0.0978219086690962,-0.36974352383854786)
            (0.1025355493929472,-0.378546941072799)
            (0.10736009931030056,-0.3873503583070501)
            (0.1122955584211563,-0.39615377554130127)
            (0.1173419267255145,-0.4049571927755525)
            (0.122499204223375,-0.4137606100098036)
            (0.12776739091473788,-0.42256402724405473)
            (0.13314648679960314,-0.4313674444783059)
            (0.13863649187797078,-0.440170861712557)
            (0.1442374061498408,-0.44897427894680814)
            (0.1499492296152132,-0.4577776961810593)
            (0.1557719622740879,-0.4665811134153104)
            (0.16170560412646512,-0.47538453064956154)
            (0.16775015517234462,-0.4841879478838127)
            (0.17390561541172656,-0.49299136511806385)
            (0.1801719848446108,-0.501794782352315)
            (0.1865492634709975,-0.5105981995865662)
            (0.1930374512908865,-0.5194016168208172)
            (0.1996365483042779,-0.5282050340550685)
            (0.20634655451117168,-0.5370084512893195)
            (0.21316746991156788,-0.5458118685235707)
            (0.2200992945054664,-0.5546152857578218)
            (0.22714202829286728,-0.563418702992073)
            (0.2342956712737706,-0.5722221202263241)
            (0.2415602234481763,-0.5810255374605753)
            (0.24893568481608427,-0.5898289546948263)
            (0.2564220553774947,-0.5986323719290775)
            (0.26401933513240755,-0.6074357891633287)
            (0.2717275240808228,-0.6162392063975799)
            (0.2795466222227402,-0.6250426236318308)
            (0.28747662955816017,-0.6338460408660821)
            (0.2955175460870824,-0.6426494581003332)
            (0.303669371809507,-0.6514528753345843)
            (0.31193210672543414,-0.6602562925688356)
            (0.32030575083486373,-0.6690597098030867)
            (0.3287903041377955,-0.6778631270373379)
            (0.3373857666342296,-0.6866665442715889)
            (0.3460921383241662,-0.6954699615058402)
            (0.35490941920760516,-0.7042733787400912)
            (0.3638376092845464,-0.7130767959743423)
            (0.3728767085549901,-0.7218802132085935)
            (0.3820267170189362,-0.7306836304428447)
            (0.3912876346763846,-0.7394870476770957)
            (0.40065946152733545,-0.7482904649113469)
            (0.4101421975717886,-0.757093882145598)
            (0.41973584280974413,-0.7658972993798491)
            (0.4294403972412021,-0.7747007166141002)
            (0.4392558608661624,-0.7835041338483514)
            (0.44918223368462495,-0.7923075510826025)
            (0.4592195156965901,-0.8011109683168536)
            (0.46936770690205776,-0.809914385551105)
            (0.4796268073010277,-0.8187178027853561)
            (0.4899968168934998,-0.8275212200196072)
            (0.5004777356794745,-0.8363246372538584)
            (0.5110695636589514,-0.8451280544881095)
            (0.5217723008319306,-0.8539314717223605)
            (0.5325859471984123,-0.8627348889566118)
            (0.5435105027583965,-0.8715383061908629)
            (0.554545967511883,-0.880341723425114)
            (0.5656923414588718,-0.8891451406593652)
            (0.5769496245993629,-0.8979485578936163)
            (0.5883178169333565,-0.9067519751278674)
            (0.5997969184608526,-0.9155553923621186)
            (0.6113869291818509,-0.9243588095963696)
            (0.6230878490963516,-0.9331622268306208)
            (0.6348996782043547,-0.941965644064872)
            (0.6468224165058603,-0.9507690612991231)
            (0.658856064000868,-0.9595724785333742)
            (0.6710006206893783,-0.9683758957676254)
            (0.6832560865713909,-0.9771793130018765)
            (0.6956224616469061,-0.9859827302361277)
            (0.7080997459159235,-0.9947861474703789)
            (0.7206879393784431,-1.00358956470463)
            (0.7333870420344651,-1.012392981938881)
            (0.7461970538839898,-1.0211963991731323)
            (0.7591179749270167,-1.0299998164073836)
            (0.7721498051635458,-1.0388032336416344)
            (0.7852925445935776,-1.0476066508758857)
            (0.7985461932171115,-1.056410068110137)
            (0.8119107510341477,-1.065213485344388)
            (0.8253862180446866,-1.074016902578639)
            (0.8389725942487276,-1.0828203198128903)
            (0.8526698796462712,-1.0916237370471413)
            (0.8664780742373173,-1.1004271542813926)
            (0.8803971780218653,-1.1092305715156436)
            (0.8944271909999159,-1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (0.0035657960944430614,-0.007629986101168123)
            (0.00722071289002948,-0.01527197847472204)
            (0.010965144300402364,-0.022925977120661734)
            (0.014799484858079375,-0.030591982038987227)
            (0.01872412971445269,-0.0382699932296985)
            (0.022739474639789044,-0.045960010692795567)
            (0.0268459160232297,-0.05366203442827842)
            (0.031043850872790452,-0.06137606443614706)
            (0.035333676815361655,-0.06910210071640148)
            (0.03971579209670816,-0.07684014326904169)
            (0.0441905955814694,-0.08459019209406769)
            (0.04875848675315932,-0.09235224719147948)
            (0.05341986571416644,-0.10012630856127708)
            (0.058175133185753715,-0.10791237620346045)
            (0.06302469050805877,-0.11571045011802959)
            (0.06796893964009368,-0.12352053030498451)
            (0.0730082831597451,-0.13134261676432527)
            (0.07814312426377418,-0.13917670949605176)
            (0.08337386676781669,-0.14702280850016408)
            (0.0887009151063828,-0.1548809137766622)
            (0.09412467433285737,-0.1627510253255461)
            (0.09964555011949966,-0.1706331431468157)
            (0.10526394875744358,-0.17852726724047116)
            (0.11098027715669756,-0.18643339760651242)
            (0.11679494284614444,-0.19435153424493942)
            (0.12270835397354181,-0.2022816771557523)
            (0.1287209193055216,-0.21022382633895087)
            (0.13483304822759037,-0.21817798179453526)
            (0.1410451507441293,-0.22614414352250548)
            (0.14735763747839392,-0.2341223115228614)
            (0.15377091967251444,-0.2421124857956032)
            (0.16028540918749545,-0.2501146663407307)
            (0.16690151850321636,-0.258128853158244)
            (0.17361966071843085,-0.2661550462481432)
            (0.18044024955076723,-0.27419324561042807)
            (0.18736369933672847,-0.2822434512450988)
            (0.19439042503169168,-0.2903056631521552)
            (0.20152084220990907,-0.29837988133159754)
            (0.20875536706450698,-0.30646610578342565)
            (0.2160944164074865,-0.3145643365076395)
            (0.223538407669723,-0.3226745735042391)
            (0.23108775890096675,-0.3307968167732246)
            (0.2387428887698421,-0.33893106631459574)
            (0.24650421656384855,-0.3470773221283528)
            (0.25437216218935943,-0.35523558421449547)
            (0.2623471461716234,-0.36340585257302416)
            (0.2704295896547627,-0.3715881272039384)
            (0.27861991440177514,-0.3797824081072386)
            (0.2869185427945321,-0.3879886952829245)
            (0.2953258978337803,-0.3962069887309963)
            (0.30384240313914057,-0.4044372884514538)
            (0.31246848294910806,-0.412679594444297)
            (0.32120456212105325,-0.4209339067095262)
            (0.3300510661312204,-0.4292002252471411)
            (0.3390084210747286,-0.4374785500571417)
            (0.3480770536655715,-0.44576888113952823)
            (0.3572573912366171,-0.4540712184943004)
            (0.36654986173960824,-0.4623855621214584)
            (0.375954893745162,-0.47071191202100227)
            (0.3854729164427702,-0.47905026819293184)
            (0.39510435964079915,-0.48740063063724726)
            (0.4048496537664897,-0.49576299935394835)
            (0.4147092298659571,-0.5041373743430354)
            (0.4246835196041912,-0.512523755604508)
            (0.4347729552650567,-0.5209221431383666)
            (0.4449779697512925,-0.529332536944611)
            (0.4552989965845118,-0.537754937023241)
            (0.4657364699052033,-0.5461893433742571)
            (0.47629082447272886,-0.5546357559976587)
            (0.4869624956653259,-0.5630941748934462)
            (0.4977519194801063,-0.5715646000616195)
            (0.508659532533056,-0.5800470315021785)
            (0.5196857720590358,-0.5885414692151234)
            (0.5308310759117807,-0.5970479132004539)
            (0.5420958825639011,-0.6055663634581704)
            (0.5534806311068813,-0.6140968199882728)
            (0.5649857612510794,-0.6226392827907606)
            (0.5766117133257298,-0.6311937518656345)
            (0.5883589282789397,-0.639760227212894)
            (0.6002278476776919,-0.6483387088325392)
            (0.6122189137078436,-0.6569291967245705)
            (0.6243325691741263,-0.6655316908889872)
            (0.6365692575001461,-0.6741461913257901)
            (0.6489294227283837,-0.6827726980349788)
            (0.6614135095201943,-0.6914112110165532)
            (0.674021963155807,-0.700061730270513)
            (0.6867552295343266,-0.7087242557968588)
            (0.6996137551737321,-0.7173987875955905)
            (0.7125979872108766,-0.7260853256667079)
            (0.7257083734014883,-0.7347838700102114)
            (0.7389453621201688,-0.7434944206261002)
            (0.7523094023603961,-0.7522169775143751)
            (0.7658009437345208,-0.7609515406750358)
            (0.7794204364737691,-0.769698110108082)
            (0.793168331428242,-0.7784566858135141)
            (0.8070450800669143,-0.7872272677913322)
            (0.8210511344776357,-0.7960098560415358)
            (0.8351869473671304,-0.8048044505641255)
            (0.8494529720609969,-0.8136110513591007)
            (0.8638496625037088,-0.822429658426462)
            (0.8783774732586136,-0.8312602717662089)
            (0.8930368595079341,-0.8401028913783417)
            (0.9078282770527661,-0.8489575172628601)
            (0.9227521823130819,-0.8578241494197643)
            (0.9378090323277274,-0.8667027878490543)
            (0.9529992847544229,-0.8755934325507302)
            (0.9683233978697633,-0.8844960835247918)
            (0.9837818305692185,-0.8934107407712392)
            (0.9993750423671323,-0.9023374042900724)
            (1.0151034933967233,-0.9112760740812914)
            (1.0309676444100846,-0.9202267501448962)
            (1.0469679567781844,-0.9291894324808869)
            (1.0631048924908644,-0.9381641210892632)
            (1.0793789141568413,-0.9471508159700252)
            (1.095790485003707,-0.9561495171231732)
            (1.1123400688779272,-0.965160224548707)
            (1.1290281302448422,-0.9741829382466265)
            (1.1458551341886662,-0.9832176582169317)
            (1.1628215464124894,-0.9922643844596227)
            (1.1799278332382757,-1.0013231169746994)
            (1.1971744616068638,-1.0103938557621621)
            (1.2145618990779674,-1.0194766008220109)
            (1.2320906138301722,-1.0285713521542448)
            (1.2497610746609416,-1.037678109758865)
            (1.267573750986613,-1.046796873635871)
            (1.2855291128423956,-1.0559276437852623)
            (1.3036276308823773,-1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.006113050021167981,-0.00440170861712557)
            (0.012253827340711556,-0.00880341723425114)
            (0.018422331958630724,-0.01320512585137671)
            (0.02461856387492549,-0.01760683446850228)
            (0.03084252308959584,-0.02200854308562785)
            (0.037094209602641794,-0.02641025170275342)
            (0.043373623414063346,-0.03081196031987899)
            (0.049680764523860485,-0.03521366893700456)
            (0.056015632932033224,-0.03961537755413013)
            (0.06237822863858154,-0.0440170861712557)
            (0.06876855164350547,-0.04841879478838127)
            (0.07518660194680497,-0.05282050340550684)
            (0.08163237954848009,-0.05722221202263241)
            (0.0881058844485308,-0.06162392063975798)
            (0.09460711664695709,-0.06602562925688356)
            (0.101136076143759,-0.07042733787400912)
            (0.10769276293893648,-0.0748290464911347)
            (0.11427717703248957,-0.07923075510826026)
            (0.12088931842441825,-0.08363246372538584)
            (0.1275291871147225,-0.0880341723425114)
            (0.13419678310340236,-0.09243588095963698)
            (0.1408921063904578,-0.09683758957676254)
            (0.1476151569758889,-0.10123929819388812)
            (0.1543659348596955,-0.10564100681101368)
            (0.16114444004187778,-0.11004271542813926)
            (0.16795067252243562,-0.11444442404526482)
            (0.17478463230136904,-0.1188461326623904)
            (0.18164631937867803,-0.12324784127951596)
            (0.18853573375436267,-0.12764954989664154)
            (0.19545287542842288,-0.13205125851376712)
            (0.20239774440085867,-0.1364529671308927)
            (0.20937034067167007,-0.14085467574801824)
            (0.21637066424085705,-0.14525638436514382)
            (0.2233987151084197,-0.1496580929822694)
            (0.23045449327435785,-0.15405980159939497)
            (0.23753799873867162,-0.15846151021652052)
            (0.24464923150136098,-0.1628632188336461)
            (0.251788191562426,-0.16726492745077168)
            (0.25895487892186647,-0.17166663606789725)
            (0.26614929357968264,-0.1760683446850228)
            (0.2733714355358744,-0.18047005330214838)
            (0.2806213047904418,-0.18487176191927396)
            (0.28789890134338464,-0.18927347053639954)
            (0.2952042251947032,-0.19367517915352508)
            (0.3025372763443973,-0.19807688777065066)
            (0.30989805479246707,-0.20247859638777624)
            (0.31728656053891235,-0.20688030500490182)
            (0.3247027935837332,-0.21128201362202736)
            (0.33214675392692977,-0.21568372223915294)
            (0.3396184415685019,-0.22008543085627852)
            (0.3471178565084495,-0.2244871394734041)
            (0.35464499874677285,-0.22888884809052965)
            (0.36219986828347167,-0.23329055670765522)
            (0.3697824651185462,-0.2376922653247808)
            (0.3773927892519962,-0.24209397394190638)
            (0.3850308406838219,-0.24649568255903193)
            (0.3926966194140231,-0.2508973911761575)
            (0.4003901254426,-0.2552990997932831)
            (0.40811135876955246,-0.25970080841040866)
            (0.4158603193948805,-0.26410251702753423)
            (0.42363700731858406,-0.26850422564465976)
            (0.43144142254066337,-0.2729059342617854)
            (0.43927356506111814,-0.27730764287891096)
            (0.44713343487994855,-0.2817093514960365)
            (0.4550210319971546,-0.28611106011316206)
            (0.4629363564127361,-0.29051276873028764)
            (0.4708794081266933,-0.29491447734741316)
            (0.4788501871390262,-0.2993161859645388)
            (0.4868486934497345,-0.30371789458166437)
            (0.4948749270588186,-0.30811960319878995)
            (0.502928887966278,-0.3125213118159155)
            (0.5110105761721133,-0.31692302043304105)
            (0.5191199916763239,-0.3213247290501666)
            (0.5272571344789104,-0.3257264376672922)
            (0.5354220045798722,-0.3301281462844178)
            (0.5436146019792099,-0.33452985490154336)
            (0.551834926676923,-0.33893156351866893)
            (0.5600829786730117,-0.3433332721357945)
            (0.5683587579674761,-0.3477349807529201)
            (0.5766622645603159,-0.3521366893700456)
            (0.5849934984515314,-0.3565383979871712)
            (0.5933524596411226,-0.36094010660429676)
            (0.6017391481290891,-0.36534181522142234)
            (0.6101535639154316,-0.3697435238385479)
            (0.6185957070001495,-0.3741452324556735)
            (0.627065577383243,-0.37854694107279907)
            (0.635563175064712,-0.38294864968992465)
            (0.6440885000445566,-0.38735035830705017)
            (0.6526415523227769,-0.39175206692417575)
            (0.6612223318993729,-0.3961537755413013)
            (0.6698308387743442,-0.4005554841584269)
            (0.6784670729476914,-0.4049571927755525)
            (0.687131034419414,-0.40935890139267805)
            (0.6958227231895121,-0.41376061000980363)
            (0.704542139257986,-0.4181623186269292)
            (0.7132892826248354,-0.42256402724405473)
            (0.7220641532900605,-0.4269657358611803)
            (0.7308667512536611,-0.4313674444783059)
            (0.7396970765156372,-0.43576915309543146)
            (0.7485551290759891,-0.44017086171255704)
            (0.7574409089347166,-0.4445725703296826)
            (0.7663544160918195,-0.4489742789468082)
            (0.7752956505472981,-0.45337598756393377)
            (0.7842646123011522,-0.4577776961810593)
            (0.7932613013533819,-0.46217940479818487)
            (0.8022857177039874,-0.46658111341531044)
            (0.8113378613529683,-0.470982822032436)
            (0.820417732300325,-0.4753845306495616)
            (0.8295253305460571,-0.4797862392666872)
            (0.8386606560901647,-0.48418794788381275)
            (0.8478237089326481,-0.48858965650093833)
            (0.8570144890735071,-0.49299136511806385)
            (0.8662329965127414,-0.49739307373518943)
            (0.8754792312503517,-0.501794782352315)
            (0.8847531932863374,-0.5061964909694405)
            (0.8940548826206988,-0.5105981995865662)
            (0.9033842992534356,-0.5149999082036918)
            (0.9127414431845481,-0.5194016168208173)
            (0.9221263144140363,-0.5238033254379428)
            (0.9315389129418999,-0.5282050340550685)
            (0.940979238768139,-0.532606742672194)
            (0.9504472918927539,-0.5370084512893195)
            (0.9599430723157445,-0.5414101599064451)
            (0.9694665800371106,-0.5458118685235708)
            (0.9790178150568523,-0.5502135771406963)
            (0.9885967773749695,-0.5546152857578219)
            (0.9982034669914622,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.007037188327725793,1.939479807224432e-18)
            (0.014063285736101348,4.84869951806108e-18)
            (0.021078292225126666,7.757919228897728e-18)
            (0.02808220779480175,7.757919228897728e-18)
            (0.035075032445126594,1.1636878843346593e-17)
            (0.04205676617610119,1.1636878843346593e-17)
            (0.049027408987725556,1.939479807224432e-17)
            (0.055986960879999687,1.5515838457795457e-17)
            (0.0629354218529236,1.939479807224432e-17)
            (0.06987279190649723,2.3273757686693185e-17)
            (0.07679907104072065,2.3273757686693185e-17)
            (0.08371425925559384,2.3273757686693185e-17)
            (0.09061835655111677,2.3273757686693185e-17)
            (0.09751136292728947,2.3273757686693185e-17)
            (0.10439327838411194,3.1031676915590914e-17)
            (0.11126410292158416,3.1031676915590914e-17)
            (0.11812383653970618,3.1031676915590914e-17)
            (0.12497247923847793,3.1031676915590914e-17)
            (0.13181003101789945,4.654751537338637e-17)
            (0.13863649187797072,3.1031676915590914e-17)
            (0.14545186181869177,4.654751537338637e-17)
            (0.15225614084006253,4.654751537338637e-17)
            (0.15904932894208312,4.654751537338637e-17)
            (0.1658314261247534,6.206335383118183e-17)
            (0.17260243238807355,6.206335383118183e-17)
            (0.17936234773204335,4.654751537338637e-17)
            (0.186111172156663,6.206335383118183e-17)
            (0.19284890566193236,4.654751537338637e-17)
            (0.1995755482478515,6.206335383118183e-17)
            (0.20629109991442043,6.206335383118183e-17)
            (0.2129955606616391,6.206335383118183e-17)
            (0.21968893048950752,6.206335383118183e-17)
            (0.22637120939802566,7.757919228897728e-17)
            (0.23304239738719365,6.206335383118183e-17)
            (0.2397024944570114,6.206335383118183e-17)
            (0.24635150060747885,6.206335383118183e-17)
            (0.252989415838596,7.757919228897728e-17)
            (0.25961624015036305,9.309503074677274e-17)
            (0.26623197354277983,6.206335383118183e-17)
            (0.2728366160158464,6.206335383118183e-17)
            (0.2794301675695627,9.309503074677274e-17)
            (0.2860126282039287,9.309503074677274e-17)
            (0.29258399791894446,1.2412670766236366e-16)
            (0.29914427671461,1.2412670766236366e-16)
            (0.3056934645909254,9.309503074677274e-17)
            (0.31223156154789056,9.309503074677274e-17)
            (0.3187585675855054,9.309503074677274e-17)
            (0.32527448270376996,9.309503074677274e-17)
            (0.3317793069026843,9.309503074677274e-17)
            (0.33827304018224846,9.309503074677274e-17)
            (0.3447556825424624,1.2412670766236366e-16)
            (0.35122723398332606,1.2412670766236366e-16)
            (0.3576876945048395,9.309503074677274e-17)
            (0.3641370641070027,1.2412670766236366e-16)
            (0.37057534278981574,9.309503074677274e-17)
            (0.37700253055327837,1.2412670766236366e-16)
            (0.38341862739739085,1.2412670766236366e-16)
            (0.38982363332215314,9.309503074677274e-17)
            (0.3962175483275652,1.2412670766236366e-16)
            (0.40260037241362695,1.2412670766236366e-16)
            (0.4089721055803384,1.5515838457795457e-16)
            (0.4153327478276998,1.2412670766236366e-16)
            (0.42168229915571087,1.2412670766236366e-16)
            (0.42802075956437163,1.2412670766236366e-16)
            (0.43434812905368225,1.5515838457795457e-16)
            (0.4406644076236425,1.2412670766236366e-16)
            (0.4469695952742526,1.2412670766236366e-16)
            (0.45326369200551264,1.2412670766236366e-16)
            (0.45954669781742224,1.5515838457795457e-16)
            (0.4658186127099816,1.2412670766236366e-16)
            (0.47207943668319075,1.2412670766236366e-16)
            (0.47832916973704964,1.5515838457795457e-16)
            (0.4845678118715584,1.5515838457795457e-16)
            (0.4907953630867168,1.5515838457795457e-16)
            (0.4970118233825249,1.5515838457795457e-16)
            (0.5032171927589829,1.5515838457795457e-16)
            (0.5094114712160906,1.2412670766236366e-16)
            (0.5155946587538482,1.5515838457795457e-16)
            (0.5217667553722555,1.2412670766236366e-16)
            (0.5279277610713123,1.8619006149354548e-16)
            (0.5340776758510193,1.2412670766236366e-16)
            (0.5402164997113758,1.2412670766236366e-16)
            (0.546344232652382,1.2412670766236366e-16)
            (0.552460874674038,1.2412670766236366e-16)
            (0.558566425776344,1.2412670766236366e-16)
            (0.5646608859592995,2.482534153247273e-16)
            (0.5707442552229048,2.482534153247273e-16)
            (0.57681653356716,1.8619006149354548e-16)
            (0.5828777209920648,2.482534153247273e-16)
            (0.5889278174976195,1.8619006149354548e-16)
            (0.594966823083824,1.8619006149354548e-16)
            (0.6009947377506781,1.8619006149354548e-16)
            (0.6070115614981821,1.8619006149354548e-16)
            (0.6130172943263357,1.8619006149354548e-16)
            (0.6190119362351392,2.482534153247273e-16)
            (0.6249954872245924,1.8619006149354548e-16)
            (0.6309679472946953,2.482534153247273e-16)
            (0.636929316445448,1.8619006149354548e-16)
            (0.6428795946768506,1.8619006149354548e-16)
            (0.6488187819889029,1.8619006149354548e-16)
            (0.6547468783816051,1.8619006149354548e-16)
            (0.6606638838549567,2.482534153247273e-16)
            (0.6665697984089582,2.482534153247273e-16)
            (0.6724646220436096,1.8619006149354548e-16)
            (0.6783483547589106,2.482534153247273e-16)
            (0.6842209965548613,2.482534153247273e-16)
            (0.690082547431462,1.8619006149354548e-16)
            (0.6959330073887124,1.8619006149354548e-16)
            (0.7017723764266126,1.8619006149354548e-16)
            (0.7076006545451624,1.8619006149354548e-16)
            (0.7134178417443622,1.8619006149354548e-16)
            (0.7192239380242115,2.482534153247273e-16)
            (0.7250189433847106,1.8619006149354548e-16)
            (0.7308028578258596,1.8619006149354548e-16)
            (0.7365756813476583,1.8619006149354548e-16)
            (0.7423374139501068,1.8619006149354548e-16)
            (0.748088055633205,1.8619006149354548e-16)
            (0.7538276063969529,2.482534153247273e-16)
            (0.7595560662413507,2.482534153247273e-16)
            (0.7652734351663981,2.482534153247273e-16)
            (0.7709797131720956,2.482534153247273e-16)
            (0.7766749002584425,2.482534153247273e-16)
            (0.7823589964254393,2.482534153247273e-16)
            (0.7880320016730858,3.1031676915590914e-16)
            (0.7936939160013822,3.1031676915590914e-16)
            (0.7993447394103285,2.482534153247273e-16)
            (0.8049844718999242,2.482534153247273e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0061130500211679815,0.004401708617125568)
            (0.012253827340711556,0.008803417234251137)
            (0.01842233195863073,0.013205125851376703)
            (0.024618563874925493,0.017606834468502273)
            (0.03084252308959585,0.022008543085627837)
            (0.0370942096026418,0.026410251702753407)
            (0.043373623414063346,0.030811960319878973)
            (0.04968076452386049,0.03521366893700455)
            (0.056015632932033224,0.03961537755413011)
            (0.06237822863858156,0.04401708617125567)
            (0.06876855164350547,0.04841879478838124)
            (0.075186601946805,0.05282050340550681)
            (0.0816323795484801,0.05722221202263239)
            (0.0881058844485308,0.06162392063975795)
            (0.0946071166469571,0.06602562925688352)
            (0.101136076143759,0.0704273378740091)
            (0.10769276293893648,0.07482904649113466)
            (0.11427717703248957,0.07923075510826022)
            (0.12088931842441825,0.0836324637253858)
            (0.12752918711472253,0.08803417234251135)
            (0.13419678310340236,0.09243588095963692)
            (0.14089210639045785,0.09683758957676249)
            (0.1476151569758889,0.10123929819388806)
            (0.15436593485969555,0.10564100681101363)
            (0.16114444004187778,0.11004271542813919)
            (0.16795067252243562,0.11444442404526478)
            (0.17478463230136904,0.11884613266239034)
            (0.18164631937867806,0.1232478412795159)
            (0.18853573375436267,0.12764954989664146)
            (0.19545287542842288,0.13205125851376703)
            (0.20239774440085873,0.13645296713089258)
            (0.2093703406716701,0.1408546757480182)
            (0.21637066424085707,0.1452563843651437)
            (0.22339871510841966,0.14965809298226931)
            (0.23045449327435785,0.15405980159939486)
            (0.23753799873867162,0.15846151021652044)
            (0.24464923150136098,0.162863218833646)
            (0.25178819156242593,0.1672649274507716)
            (0.2589548789218665,0.17166663606789712)
            (0.2661492935796827,0.1760683446850227)
            (0.27337143553587434,0.18047005330214824)
            (0.28062130479044173,0.18487176191927385)
            (0.2878989013433847,0.1892734705363994)
            (0.29520422519470324,0.19367517915352497)
            (0.3025372763443973,0.19807688777065052)
            (0.30989805479246707,0.20247859638777613)
            (0.31728656053891235,0.20688030500490162)
            (0.3247027935837333,0.21128201362202725)
            (0.3321467539269297,0.2156837222391528)
            (0.3396184415685019,0.22008543085627838)
            (0.3471178565084495,0.22448713947340393)
            (0.35464499874677285,0.22888884809052956)
            (0.36219986828347167,0.23329055670765506)
            (0.36978246511854623,0.2376922653247807)
            (0.3773927892519962,0.24209397394190624)
            (0.3850308406838219,0.2464956825590318)
            (0.3926966194140231,0.25089739117615734)
            (0.4003901254426,0.2552990997932829)
            (0.4081113587695524,0.25970080841040843)
            (0.4158603193948805,0.26410251702753407)
            (0.42363700731858406,0.26850422564465964)
            (0.43144142254066337,0.27290593426178517)
            (0.43927356506111814,0.27730764287891074)
            (0.44713343487994855,0.2817093514960364)
            (0.4550210319971545,0.2861110601131619)
            (0.4629363564127361,0.2905127687302874)
            (0.4708794081266933,0.294914477347413)
            (0.47885018713902616,0.29931618596453863)
            (0.4868486934497345,0.3037178945816642)
            (0.4948749270588186,0.3081196031987897)
            (0.502928887966278,0.3125213118159153)
            (0.5110105761721132,0.3169230204330409)
            (0.5191199916763239,0.32132472905016646)
            (0.5272571344789103,0.325726437667292)
            (0.5354220045798723,0.33012814628441756)
            (0.5436146019792099,0.3345298549015432)
            (0.551834926676923,0.33893156351866877)
            (0.5600829786730117,0.34333327213579423)
            (0.568358757967476,0.34773498075291986)
            (0.5766622645603159,0.3521366893700454)
            (0.5849934984515314,0.35653839798717096)
            (0.5933524596411225,0.3609401066042965)
            (0.6017391481290892,0.36534181522142206)
            (0.6101535639154315,0.3697435238385477)
            (0.6185957070001495,0.37414523245567327)
            (0.6270655773832429,0.3785469410727988)
            (0.6355631750647118,0.38294864968992437)
            (0.6440885000445566,0.38735035830704995)
            (0.6526415523227769,0.3917520669241755)
            (0.6612223318993726,0.39615377554130105)
            (0.6698308387743442,0.4005554841584266)
            (0.6784670729476913,0.40495719277555225)
            (0.687131034419414,0.40935890139267783)
            (0.695822723189512,0.41376061000980324)
            (0.7045421392579858,0.41816231862692893)
            (0.7132892826248354,0.4225640272440545)
            (0.7220641532900602,0.4269657358611799)
            (0.7308667512536609,0.4313674444783056)
            (0.7396970765156372,0.4357691530954312)
            (0.748555129075989,0.44017086171255676)
            (0.7574409089347165,0.44457257032968245)
            (0.7663544160918193,0.44897427894680786)
            (0.7752956505472979,0.45337598756393344)
            (0.7842646123011522,0.4577776961810591)
            (0.7932613013533818,0.4621794047981846)
            (0.8022857177039872,0.4665811134153101)
            (0.8113378613529684,0.4709828220324358)
            (0.8204177323003249,0.4753845306495614)
            (0.829525330546057,0.47978623926668695)
            (0.8386606560901647,0.4841879478838125)
            (0.847823708932648,0.48858965650093805)
            (0.8570144890735069,0.4929913651180636)
            (0.8662329965127413,0.49739307373518915)
            (0.8754792312503515,0.5017947823523147)
            (0.8847531932863372,0.5061964909694403)
            (0.8940548826206987,0.5105981995865658)
            (0.9033842992534356,0.5149999082036915)
            (0.9127414431845479,0.5194016168208169)
            (0.922126314414036,0.5238033254379426)
            (0.9315389129418997,0.5282050340550681)
            (0.9409792387681388,0.5326067426721935)
            (0.9504472918927539,0.5370084512893193)
            (0.9599430723157443,0.5414101599064448)
            (0.9694665800371106,0.5458118685235703)
            (0.979017815056852,0.5502135771406961)
            (0.9885967773749693,0.5546152857578215)
            (0.9982034669914621,0.5590169943749471)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.003565796094443063,0.0076299861011681226)
            (0.007220712890029485,0.015271978474722036)
            (0.010965144300402371,0.02292597712066173)
            (0.014799484858079385,0.030591982038987223)
            (0.0187241297144527,0.0382699932296985)
            (0.022739474639789054,0.04596001069279555)
            (0.026845916023229718,0.05366203442827841)
            (0.031043850872790473,0.06137606443614705)
            (0.03533367681536167,0.06910210071640148)
            (0.03971579209670818,0.07684014326904169)
            (0.04419059558146942,0.08459019209406768)
            (0.04875848675315935,0.09235224719147947)
            (0.053419865714166445,0.10012630856127705)
            (0.05817513318575374,0.1079123762034604)
            (0.0630246905080588,0.11571045011802958)
            (0.0679689396400937,0.1235205303049845)
            (0.07300828315974514,0.13134261676432524)
            (0.07814312426377422,0.13917670949605176)
            (0.08337386676781673,0.14702280850016408)
            (0.08870091510638282,0.15488091377666213)
            (0.09412467433285741,0.16275102532554606)
            (0.09964555011949972,0.1706331431468157)
            (0.10526394875744363,0.17852726724047116)
            (0.11098027715669759,0.1864333976065124)
            (0.1167949428461445,0.19435153424493942)
            (0.12270835397354188,0.20228167715575227)
            (0.12872091930552165,0.21022382633895084)
            (0.13483304822759043,0.2181779817945352)
            (0.14104515074412938,0.22614414352250545)
            (0.14735763747839395,0.23412231152286136)
            (0.1537709196725145,0.24211248579560318)
            (0.1602854091874955,0.2501146663407307)
            (0.16690151850321638,0.25812885315824396)
            (0.17361966071843093,0.2661550462481432)
            (0.1804402495507673,0.274193245610428)
            (0.18736369933672847,0.28224345124509875)
            (0.19439042503169174,0.2903056631521552)
            (0.20152084220990915,0.29837988133159754)
            (0.20875536706450706,0.3064661057834256)
            (0.21609441640748647,0.3145643365076394)
            (0.22353840766972305,0.322674573504239)
            (0.23108775890096675,0.3307968167732245)
            (0.23874288876984215,0.33893106631459563)
            (0.2465042165638486,0.3470773221283527)
            (0.25437216218935954,0.3552355842144954)
            (0.26234714617162347,0.3634058525730241)
            (0.27042958965476277,0.37158812720393836)
            (0.27861991440177514,0.37978240810723857)
            (0.28691854279453216,0.3879886952829245)
            (0.2953258978337804,0.3962069887309962)
            (0.3038424031391405,0.4044372884514537)
            (0.31246848294910823,0.412679594444297)
            (0.32120456212105336,0.42093390670952613)
            (0.33005106613122054,0.429200225247141)
            (0.33900842107472867,0.43747855005714165)
            (0.34807705366557157,0.4457688811395281)
            (0.35725739123661715,0.45407121849430027)
            (0.3665498617396083,0.46238556212145837)
            (0.37595489374516206,0.47071191202100215)
            (0.38547291644277026,0.4790502681929317)
            (0.39510435964079926,0.4874006306372472)
            (0.4048496537664897,0.4957629993539483)
            (0.4147092298659572,0.5041373743430353)
            (0.4246835196041913,0.512523755604508)
            (0.4347729552650568,0.5209221431383666)
            (0.4449779697512926,0.5293325369446109)
            (0.45529899658451184,0.537754937023241)
            (0.4657364699052033,0.5461893433742571)
            (0.4762908244727289,0.5546357559976587)
            (0.4869624956653259,0.563094174893446)
            (0.4977519194801063,0.5715646000616194)
            (0.508659532533056,0.5800470315021784)
            (0.5196857720590358,0.5885414692151233)
            (0.5308310759117809,0.5970479132004539)
            (0.5420958825639012,0.6055663634581703)
            (0.5534806311068813,0.6140968199882726)
            (0.5649857612510795,0.6226392827907604)
            (0.5766117133257298,0.6311937518656344)
            (0.5883589282789399,0.6397602272128938)
            (0.600227847677692,0.6483387088325391)
            (0.6122189137078439,0.6569291967245704)
            (0.6243325691741263,0.6655316908889871)
            (0.6365692575001464,0.67414619132579)
            (0.6489294227283838,0.6827726980349786)
            (0.6614135095201942,0.6914112110165529)
            (0.674021963155807,0.7000617302705129)
            (0.6867552295343268,0.7087242557968588)
            (0.6996137551737323,0.7173987875955904)
            (0.7125979872108767,0.7260853256667078)
            (0.7257083734014883,0.7347838700102112)
            (0.7389453621201688,0.7434944206261)
            (0.7523094023603959,0.7522169775143749)
            (0.7658009437345209,0.7609515406750357)
            (0.7794204364737694,0.769698110108082)
            (0.7931683314282422,0.7784566858135141)
            (0.8070450800669143,0.787227267791332)
            (0.8210511344776356,0.7960098560415356)
            (0.8351869473671304,0.8048044505641253)
            (0.8494529720609969,0.8136110513591006)
            (0.8638496625037089,0.8224296584264619)
            (0.8783774732586137,0.8312602717662088)
            (0.893036859507934,0.8401028913783415)
            (0.9078282770527661,0.84895751726286)
            (0.9227521823130819,0.857824149419764)
            (0.9378090323277276,0.8667027878490542)
            (0.9529992847544229,0.87559343255073)
            (0.9683233978697637,0.8844960835247917)
            (0.9837818305692188,0.893410740771239)
            (0.9993750423671323,0.9023374042900723)
            (1.0151034933967233,0.9112760740812913)
            (1.0309676444100846,0.9202267501448959)
            (1.0469679567781847,0.9291894324808867)
            (1.0631048924908644,0.938164121089263)
            (1.0793789141568413,0.947150815970025)
            (1.0957904850037072,0.9561495171231731)
            (1.1123400688779272,0.9651602245487069)
            (1.1290281302448422,0.9741829382466264)
            (1.1458551341886662,0.9832176582169316)
            (1.1628215464124894,0.9922643844596226)
            (1.1799278332382757,1.0013231169746994)
            (1.197174461606864,1.0103938557621621)
            (1.2145618990779672,1.0194766008220106)
            (1.2320906138301722,1.0285713521542448)
            (1.2497610746609418,1.0376781097588648)
            (1.2675737509866127,1.0467968736358706)
            (1.2855291128423958,1.0559276437852623)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3036987608040662,1.0930836243642779)
            (1.295162310606181,1.1161509397523606)
            (1.2777301068084246,1.1341503186904462)
            (1.2513789246936569,1.1470543156089619)
            (1.2163516579555267,1.1549303329028038)
            (1.1731428190737119,1.1579374990396447)
            (1.1224694137566922,1.156320293117034)
            (1.0652294372220066,1.1503991555682451)
            (1.0024512073032545,1.140558440982408)
            (0.9352373842263849,1.127232171500207)
            (0.864707776323116,1.1108881339794134)
            (0.7919448894182604,1.092010927793817)
            (0.7179456859845303,1.0710846102546527)
            (0.6435822581572408,1.0485756016628698)
            (0.569573192458297,1.024916501329643)
            (0.49646643038312277,1.000491429958725)
            (0.4246335188602039,0.9756234539700672)
            (0.3542743884303434,0.9505645659923155)
            (0.2854312536788041,0.9254885960344041)
            (0.21800992161808253,0.9004873136510427)
            (0.1518067040598451,0.8755698571948479)
            (0.0865392133157219,0.8506654968407158)
            (0.02187951028468906,0.8256296085185084)
            (-0.04251170343236803,0.8002526112454822)
            (-0.1069509690405426,0.7742715054649051)
            (-0.17169904235985045,0.747383549344967)
            (-0.23692996203415675,0.7192615274890383)
            (-0.30270331019516455,0.6895700053621932)
            (-0.36894090401653773,0.6579819253231207)
            (-0.435409294422381,0.6241948879119429)
            (-0.5017095129506216,0.5879464754468436)
            (-0.567275434623173,0.5490280134887245)
            (-0.6313818657192888,0.5072962278263361)
            (-0.6931630002529157,0.4626823378771436)
            (-0.751641231449652,0.4151982285288953)
            (-0.8057655034486222,0.36493945750320217)
            (-0.8544575230726301,0.31208497980210637)
            (-0.896663321598436,0.2568935998312474)
            (-0.9314069686811564,0.1996972903316345)
            (-0.9578427930968071,0.1408916402692718)
            (-0.975302332606339,0.08092380651768392)
            (-0.9833324576026994,0.020278442116837398)
            (-0.9817216874145063,-0.040537846726217575)
            (-0.9705125975967034,-0.10101290501778898)
            (-0.9499993158032842,-0.1606456510759456)
            (-0.9207103091305049,-0.21896226414455483)
            (-0.8833778495931959,-0.2755313023618638)
            (-0.8388965819032919,-0.32997715787814147)
            (-0.7882744031708243,-0.3819913211467361)
            (-0.7325793241360599,-0.4313410123670682)
            (-0.6728860837953765,-0.47787484137624303)
            (-0.6102260455396711,-0.5215252739288206)
            (-0.545543365588918,-0.5623078077110495)
            (-0.47965967770412093,-0.6003168907026549)
            (-0.4132486846016725,-0.6357187425703346)
            (-0.3468211922249805,-0.6687413616425029)
            (-0.2807203623506336,-0.6996621109059545)
            (-0.21512636190235435,-0.7287933720410523)
            (-0.15006919119730233,-0.7564668330290885)
            (-0.08544828013164171,-0.7830170293234002)
            (-0.021057420535576025,-0.8087647888351638)
            (0.043386300305431294,-0.834001235850507)
            (0.1082107532134055,-0.858972988263743)
            (0.17375526605162628,-0.8838691369775897)
            (0.2403363662598058,-0.9088105277489856)
            (0.30821380434976947,-0.9338417768120173)
            (0.3775580336967944,-0.9589263457468888)
            (0.4484205284274353,-0.9839448824060393)
            (0.5207085408587537,-1.0086969078759858)
            (0.5941660623055014,-1.03290579938674)
            (0.6683627833662087,-1.056226890847481)
            (0.7426926908703331,-1.07825839128488)
            (0.8163835516223238,-1.0985547116209198)
            (0.8885179145208656,-1.1166416962320147)
            (0.9580654468699362,-1.1320331812453936)
            (1.0239254780360487,-1.1442482494565254)
            (1.0849776527780095,-1.1528285241239085)
            (1.1401377122884162,-1.15735484179312)
            (1.1884147383131531,-1.1574626678040567)
            (1.2289658136195283,-1.1528556663293146)
            (1.2611440385266415,-1.1433169078005838)
            (1.2845362241147116,-1.128717287637721)
            (1.2989873365201323,-1.1090208377544166)
            (1.304609825386907,-1.084286732184999)
            (1.3017772261667846,-1.054667915689371)
            (1.2911027477595358,-1.0204064143808138)
            (1.2734048020571407,-0.98182551521444)
            (1.2496624673692045,-0.9393191215968977)
            (1.2209645964001514,-0.8933387007435999)
            (1.188456613555195,-0.8443783305026424)
            (1.153288975100609,-0.7929584256049307)
            (1.1165708168433115,-0.7396087728834475)
            (1.0793315586404122,-0.6848515300114267)
            (1.0424922768046394,-0.6291848417792527)
            (1.0068476155004649,-0.5730677018999728)
            (0.9730580085095987,-0.5169066378352328)
            (0.9416511299795065,-0.4610447231541159)
            (0.9130308652071114,-0.40575332934065)
            (0.8874917315552466,-0.3512269203807961)
            (0.8652365872031315,-0.2975810731390317)
            (0.8463956074379743,-0.24485377918802548)
            (0.8310448228648124,-0.19300995436538804)
            (0.8192229240955257,-0.14194895596092036)
            (0.8109454643640756,-0.09151478902880344)
            (0.8062159677159108,-0.04150857750255543)
            (0.8050337303057402,0.008297213295930528)
            (0.8073982680330112,0.058143385035029374)
            (0.8133104259275973,0.10826807388830408)
            (0.8227701582296004,0.15889092669771945)
            (0.83577096334265,0.2101980310259071)
            (0.8522909692087811,0.26232821469921197)
            (0.8722807585181043,0.31536127659532515)
            (0.8956482271065596,0.3693086344776851)
            (0.9222410843111075,0.4241067805931907)
            (0.9518280034623957,0.4796138252480704)
            (0.9840798603124151,0.535609286980113)
            (1.0185528845005094,0.591797160009453)
            (1.0546758143648916,0.6478121603789802)
            (1.091743214999693,0.7032289266466445)
            (1.1289169396847991,0.7575738340788147)
            (1.1652372628402414,0.810338977593349)
            (1.1996445034957355,0.8609977922753671)
            (1.2310110461930477,0.9090217145262312)
            (1.2581826401864664,0.9538972443893866)
            (1.2800268312165153,0.995142752000754)
            (1.295485476584604,1.0323243791392311)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \node[anchor=north west,inner sep=1pt,fill=white,fill opacity=.75,text opacity=1,text=gray,font=\scriptsize] at (rel axis cs:.03,.97) {$\polar{\Bspline}^{0,2}_{2}$};
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_polar_degree2_3.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, height={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9833324576026994}, xmax={1.304609825386907}, ymin={-1.1574626678040567}, ymax={1.1579374990396447}] {png/disc_basis_polar_degree2_3.png}
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.11914843496748079,0.19752215065657824)
            (0.11273828458966167,0.20287639721737283)
            (0.10596197927122346,0.20764333403905083)
            (0.09883476177114156,0.2118086717046206)
            (0.09137543260225794,0.21536288101189757)
            (0.08360600881603104,0.21830122344063052)
            (0.07555128388533511,0.2206236444705855)
            (0.06723830681380197,0.22233453427381075)
            (0.05869580364741954,0.22344236533063674)
            (0.04995356842961546,0.22395922117575992)
            (0.04104185300383441,0.22390023458683983)
            (0.03199078571839842,0.22328295692367373)
            (0.02282984794794422,0.22212668287914883)
            (0.013587434469541786,0.22045175651458737)
            (0.004290519301646416,0.21827888505928436)
            (-0.005035557081652122,0.21562848653361358)
            (-0.014367169844957676,0.2125200958237243)
            (-0.023682358967038998,0.20897185144965583)
            (-0.032960650434079114,0.20500008202094552)
            (-0.04218276123228504,0.20061900739137667)
            (-0.051330206100002336,0.1958405649628791)
            (-0.060384829227986894,0.190674366625811)
            (-0.06932828816235966,0.1851277866525503)
            (-0.07814151992601548,0.17920617568521285)
            (-0.08680422075284903,0.172913190978258)
            (-0.0952943708011759,0.1662512284669277)
            (-0.10358783379785509,0.15922193821178804)
            (-0.11165805881788575,0.15182680147476563)
            (-0.11947590741142375,0.14406774524127566)
            (-0.12700962416778355,0.1359477685112617)
            (-0.13422496270526954,0.12747155419705886)
            (-0.14108547218883027,0.11864604100650142)
            (-0.14755294204397598,0.10948093123412707)
            (-0.15358799484519872,0.09998911287098831)
            (-0.1591508097489516,0.09018697777697345)
            (-0.16420195169304924,0.08009462170813697)
            (-0.16870327529593152,0.06973591659693244)
            (-0.17261886735718324,0.05913845046528673)
            (-0.1759159884476781,0.04833333551432899)
            (-0.17856597257914514,0.037354890078402245)
            (-0.18054504455505782,0.026240205053650014)
            (-0.18183501739805338,0.015028609920578912)
            (-0.1824238371512521,0.00376105739929821)
            (-0.1823059491417345,-0.007520551047534852)
            (-0.18148246811494292,-0.018774074339822432)
            (-0.17996114402338476,-0.029957849657082935)
            (-0.17775612512413974,-0.04103139284968207)
            (-0.174887529810613,-0.0519560558483225)
            (-0.17138084768593717,-0.06269561721463045)
            (-0.16726619824375533,-0.07321678458571322)
            (-0.16257748171680073,-0.08348959120488737)
            (-0.15735146087011176,-0.09348767286497119)
            (-0.1516268145827079,-0.10318841625802466)
            (-0.1454432039556021,-0.11257297474376805)
            (-0.13884038951998146,-0.12162615272195763)
            (-0.13185743412985879,-0.1303361649195069)
            (-0.1245320206300085,-0.1386942817807099)
            (-0.11689990677017882,-0.14669437658779777)
            (-0.10899453249125414,-0.15433239376559985)
            (-0.10084678703318564,-0.16160576088852238)
            (-0.09248493567451063,-0.1685127690903931)
            (-0.0839346986322544,-0.17505194779234703)
            (-0.07521946800203898,-0.18122145986305038)
            (-0.06636064282442446,-0.18701854250099456)
            (-0.057378057602670444,-0.19243901731215593)
            (-0.04829047600826522,-0.19747689031854362)
            (-0.03911611919973066,-0.202124059080578)
            (-0.029873197223134532,-0.20637013988721284)
            (-0.020580412403377192,-0.21020242322703547)
            (-0.011257405479908162,-0.2136059606860565)
            (-0.0019251184482880323,-0.21656378122114084)
            (0.007393947458388822,-0.21905722963472973)
            (0.016675594641818194,-0.22106641522654133)
            (0.025893922422572335,-0.22257075421056646)
            (0.03502145330130468,-0.22354958573216127)
            (0.0440293875779603,-0.22398283834694563)
            (0.05288797473871486,-0.22385172174670923)
            (0.06156698368028889,-0.22313941741883653)
            (0.0700362485300814,-0.22183174184799961)
            (0.07826626288123952,-0.21991775681535802)
            (0.08622879294987092,-0.21739030328465261)
            (0.09389747961863346,-0.21424643821128517)
            (0.10124840056784432,-0.21048775725908492)
            (0.10826056658820943,-0.20612059071805638)
            (0.11491633046911992,-0.20115606471737418)
            (0.12120169221103713,-0.1956100249344287)
            (0.1271064902977251,-0.18950282521416872)
            (0.13262447493202398,-0.18285898863050856)
            (0.13775326504818475,-0.17570675334413927)
            (0.14249419617780884,-0.16807751995121198)
            (0.1468520705640929,-0.16000522070641157)
            (0.15083482409721194,-0.15152563389869975)
            (0.15445312660652974,-0.1426756686462993)
            (0.1577199328306167,-0.13349264638251063)
            (0.16065000112895997,-0.12401360528727866)
            (0.16325939590691835,-0.11427465288253212)
            (0.1655649880459739,-0.10431038999344522)
            (0.16758396562125463,-0.09415342636240677)
            (0.16933336508334318,-0.08383400450215697)
            (0.1708296310733273,-0.07337974403443014)
            (0.17208821126262208,-0.0628155139506138)
            (0.1731231911335437,-0.05216343513978514)
            (0.17394697245652155,-0.041443010356327574)
            (0.17456999834320008,-0.030671373746640224)
            (0.1750005271005562,-0.019863647319914766)
            (0.17524445660747934,-0.00903338751681237)
            (0.17530520051471157,0.0018068985323791763)
            (0.17518361718044717,0.01264519022255429)
            (0.17487799186748423,0.023469369162102936)
            (0.1743840723341973,0.03426663918553837)
            (0.17369515755514003,0.04502297637045499)
            (0.17280223891587904,0.05572263355363573)
            (0.17169419284148468,0.06634772168790284)
            (0.1703580234232576,0.07687788734423916)
            (0.16877915316666592,0.08729010186159519)
            (0.16694175943764,0.09755857322835197)
            (0.16482915346389193,0.10765478691747055)
            (0.16242419778251896,0.11754767678214531)
            (0.1597097567615196,0.1272039219504585)
            (0.156669173242511,0.13658836063838678)
            (0.15328676248664386,0.14566450712708442)
            (0.1495483125474444,0.1543951540057102)
            (0.1454415780971169,0.1627430383276742)
            (0.14095675280518832,0.1706715477015676)
            (0.1360869038558592,0.17814544064150584)
            (0.13082835135028809,0.18513155480214777)
            (0.1251809754103391,0.19159947704937255)
            (0.11914843496748079,0.19752215065657824)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.3021303497022436,0.4027902680055714)
            (0.29222351404085367,0.41362295826248696)
            (0.2811204917874381,0.42308009503381233)
            (0.2688320423056212,0.43112803942597566)
            (0.2553888908673989,0.43774975307874253)
            (0.24084087055536785,0.44294486845122616)
            (0.22525523842113782,0.44672921660984277)
            (0.20871424395472837,0.4491338307224195)
            (0.1913120797609968,0.45020346355277974)
            (0.1731513871100902,0.44999467586188074)
            (0.15433951910974159,0.4485735690302804)
            (0.13498477929743383,0.4460132487834519)
            (0.11519285261463158,0.4423911170981049)
            (0.0950636296551528,0.4377860957973464)
            (0.07468859577703583,0.4322758877552135)
            (0.054148917175653705,0.42593437993338457)
            (0.033514310010971,0.418829286731459)
            (0.012842730019823131,0.4110201225714905)
            (-0.007819127667661121,0.4025565796306499)
            (-0.028434572540536156,0.3934773706905053)
            (-0.04897499819022667,0.38380957880942296)
            (-0.06941741909697317,0.3735685356582013)
            (-0.08974160890073553,0.36275822966289706)
            (-0.10992699909392643,0.3513722243796702)
            (-0.12994950490612353,0.33939504759193523)
            (-0.149778446869706,0.32680399324688203)
            (-0.16937373285877783,0.3135712622521788)
            (-0.18868345669328515,0.29966635496105226)
            (-0.20764205575004602,0.28505861839813285)
            (-0.22616915116694772,0.2697198452992046)
            (-0.24416916975596611,0.25362682008678256)
            (-0.26153181632387185,0.23676370905443656)
            (-0.2781334287497914,0.21912419820006304)
            (-0.29383920648934,0.2007132920891161)
            (-0.308506257532708,0.18154870045317456)
            (-0.32198736143046247,0.161661755415095)
            (-0.3341352997558499,0.14109782064571894)
            (-0.3448075637682672,0.1199161736781407)
            (-0.35387121574825076,0.09818936325461823)
            (-0.36120765894147455,0.07600206415076682)
            (-0.3667170640752982,0.053449471607402176)
            (-0.3703222097418928,0.030635295532636737)
            (-0.3719715199718136,0.00766943031063107)
            (-0.37164112394285975,-0.015334611243924042)
            (-0.3693358173924048,-0.038262402011512577)
            (-0.36508886905946125,-0.06100133959321899)
            (-0.35896068358950567,-0.08344331568897857)
            (-0.3510363995620748,-0.10548721400867014)
            (-0.34142256250965064,-0.12704114160975982)
            (-0.33024306345819815,-0.1480243089932434)
            (-0.31763457016062907,-0.1683684880440379)
            (-0.30374169870548423,-0.18801899343508108)
            (-0.28871217696351587,-0.20693515177991909)
            (-0.2726922392547008,-0.22509024288675705)
            (-0.2558224658129128,-0.24247091815320201)
            (-0.2382342441579488,-0.2590761216362938)
            (-0.22004698592761085,-0.27491555883531504)
            (-0.20136618572261147,-0.29000777597229216)
            (-0.18228236140102547,-0.30437792785250506)
            (-0.1628708707346656,-0.31805532463569247)
            (-0.14319255932520733,-0.3310708565679296)
            (-0.12329516027241855,-0.3434544005720369)
            (-0.10321533767311865,-0.3552323133796263)
            (-0.08298124347665405,-0.3664251125778662)
            (-0.06261544014443912,-0.3770454396659929)
            (-0.04213802957619123,-0.3870963882527141)
            (-0.021569821709173605,-0.3965702663020687)
            (-0.0009353742428451126,-0.40544784440550813)
            (0.019734261389505108,-0.4136981230811571)
            (0.04039924262864398,-0.42127863181668335)
            (0.061009224575681975,-0.42813625177038533)
            (0.08150234759211165,-0.43420853353684263)
            (0.10180500359907742,-0.43942546196830007)
            (0.12183242111815223,-0.44371160247794167)
            (0.1414900637373237,-0.4469885482214434)
            (0.1606757882874783,-0.44917757564495797)
            (0.1792826608171037,-0.45020240756571633)
            (0.1972022841902997,-0.4499919785406456)
            (0.2143284546515208,-0.44848309695131133)
            (0.2305609395141803,-0.4456229020034428)
            (0.2458091569774166,-0.4413710215599103)
            (0.25999554353526255,-0.435701348096986)
            (0.27305841467350866,-0.4286033646523995)
            (0.2849541591895734,-0.42008296985252636)
            (0.29565865372123507,-0.4101627702945612)
            (0.305167837959612,-0.39888182897058017)
            (0.3134974478186046,-0.3862948792593344)
            (0.32068195855635523,-0.37247103446720686)
            (0.32677283780896743,-0.35749204217589864)
            (0.3318362458205727,-0.34145015000117795)
            (0.3359503441629115,-0.3244456641098817)
            (0.33920238371802347,-0.3065842934085427)
            (0.3416857379643963,-0.2879743802577937)
            (0.3434970303852501,-0.26872412257490863)
            (0.34473347795881304,-0.2489388921088433)
            (0.3454905397651083,-0.22871874951379545)
            (0.34585992457250114,-0.20815624877369113)
            (0.34592797745372034,-0.18733461185902173)
            (0.34577443601096386,-0.16632633968730046)
            (0.3454715237457428,-0.14519230808972483)
            (0.3450833325338953,-0.12398137823982384)
            (0.34466543808097444,-0.10273053062848027)
            (0.34426469079757493,-0.08146551097103016)
            (0.34391912831075994,-0.06020195621605239)
            (0.34365796310231966,-0.03894694988275248)
            (0.3435016078656625,-0.017700939025474108)
            (0.34346171073882215,0.0035400691281618313)
            (0.3435411817219396,0.024782123837334375)
            (0.3437341999824708,0.0460308611319848)
            (0.3440261995237024,0.06728905144807952)
            (0.3443938382859439,0.0885542676582732)
            (0.3448049636913553,0.10981677180037479)
            (0.345218596296331,0.13105771019138676)
            (0.34558496256878934,0.15224769446412725)
            (0.3458456173423974,0.17334583085171176)
            (0.34593370516320077,0.19429924236733495)
            (0.34577441604674686,0.21504310907421711)
            (0.345285693386588,0.23550123117416324)
            (0.34437924823940413,0.2555870989635858)
            (0.3429619236855423,0.2752054336222447)
            (0.3409374348482238,0.29425414409850803)
            (0.3382084848003632,0.3126266287679003)
            (0.33467922538969835,0.330214336719048)
            (0.330257997377399,0.3469094930049745)
            (0.3248602494424437,0.3626078854011975)
            (0.31841150427880954,0.37721160740329707)
            (0.31085021599553686,0.3906316534879819)
            (0.3021303497022436,0.4027902680055714)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.5557720125259997,0.6158043520469793)
            (0.5455765164282044,0.6322396831353423)
            (0.5326838650690542,0.6463102829842843)
            (0.5170638603139076,0.6579581031640647)
            (0.498746618430317,0.6671606162005348)
            (0.4778215428662003,0.6739309350317869)
            (0.45443332354622185,0.6783167164177716)
            (0.4287751780191171,0.6803978893458261)
            (0.40107975486821706,0.6802832946664286)
            (0.3716082887507178,0.6781063640583626)
            (0.3406387141341122,0.6740200033303217)
            (0.30845350198721166,0.6681908755793345)
            (0.2753279778170201,0.6607933026568683)
            (0.24151981467724,0.652003017848277)
            (0.2072602810809488,0.6419910080877875)
            (0.17274767533104982,0.6309176801993132)
            (0.1381432110287627,0.618927572723204)
            (0.10356944982392392,0.606144813365504)
            (0.06911122120285845,0.5926694928291129)
            (0.03481883605484985,0.5785750898973863)
            (0.0007132972032916723,0.5639070415396314)
            (-0.03320686233827028,0.5486825070971708)
            (-0.06695752637922037,0.5328913290310402)
            (-0.10056016129103218,0.5164981460833717)
            (-0.13403263787261438,0.4994455698410316)
            (-0.16738014070548726,0.481658294339863)
            (-0.20058658522545433,0.46304797212117216)
            (-0.23360694872604248,0.4435186604588599)
            (-0.2663609038082368,0.4229726194705714)
            (-0.2987281178232016,0.4013162303638288)
            (-0.3305455441711906,0.37846579766917104)
            (-0.3616069749500711,0.3543530041438052)
            (-0.39166504446571515,0.32892980089780793)
            (-0.4204357671528115,0.30217253765438323)
            (-0.4476055628650438,0.2740851680286033)
            (-0.47284057297580356,0.24470140112087402)
            (-0.49579791223607,0.2140857121463593)
            (-0.5161383472519189,0.18233316963856194)
            (-0.5335397581321526,0.1495680832208677)
            (-0.547710640742066,0.11594152221709371)
            (-0.558402856480948,0.08162779966125654)
            (-0.565422843988333,0.04682005683617355)
            (-0.5686405765627799,0.011725118733998549)
            (-0.5679956778412263,-0.0234421805891676)
            (-0.563500287489732,-0.05846498301507036)
            (-0.5552384837085065,-0.09313046980840813)
            (-0.5433623015796194,-0.12723576851788948)
            (-0.5280846150316743,-0.1605934744810429)
            (-0.5096693552104884,-0.19303657318538808)
            (-0.4884197018025588,-0.22442257322259063)
            (-0.46466499351165,-0.2546366905174516)
            (-0.4387471525907129,-0.28359396171032974)
            (-0.41100740575382194,-0.31124020656568313)
            (-0.38177401579635223,-0.3375518044289669)
            (-0.3513516257728735,-0.362534296293733)
            (-0.3200126749261846,-0.38621987015036063)
            (-0.28799118836123,-0.4086638311638156)
            (-0.2554790856130496,-0.42994019815348306)
            (-0.2226250091439143,-0.4501366022607154)
            (-0.18953555101042274,-0.4693486912415101)
            (-0.15627865869062604,-0.4876742624326097)
            (-0.12288892936860302,-0.5052073583390696)
            (-0.08937445246457273,-0.5220325605497277)
            (-0.05572482742263305,-0.5382197102306149)
            (-0.02191996175998169,-0.5538192670615109)
            (0.012060761815442203,-0.5688584938025112)
            (0.04622937352553357,-0.5833386216644723)
            (0.08058069401688422,-0.597233113554886)
            (0.11508463872560207,-0.6104870995623649)
            (0.14967987792853624,-0.6230180133918806)
            (0.18426925378811818,-0.6347174116477332)
            (0.21871730286915037,-0.6454539117063388)
            (0.25285014989394894,-0.655077140225276)
            (0.28645792470811593,-0.6634225448021256)
            (0.3192997127054462,-0.6703168874678462)
            (0.3511108871484941,-0.6755842118940365)
            (0.38161250203831426,-0.6790520574570214)
            (0.4105222616792597,-0.6805576833654273)
            (0.43756644448287546,-0.6799540653099354)
            (0.46249205976297325,-0.677115435564254)
            (0.4850784702940952,-0.6719421548257731)
            (0.5051477284164342,-0.6643647296571029)
            (0.5225729514530256,-0.6543468221799437)
            (0.5372841983360386,-0.6418871374034095)
            (0.5492714922633455,-0.627020116731561)
            (0.5585848471794692,-0.6098154121084542)
            (0.565331378633794,-0.5903761621354973)
            (0.5696697906908629,-0.5688361375100948)
            (0.5718027099981345,-0.5453558664952781)
            (0.5719674695255371,-0.520117890149898)
            (0.5704260171396204,-0.4933213302104101)
            (0.5674546340442921,-0.4651759785295288)
            (0.563334098160793,-0.43589613483448314)
            (0.5583408270046641,-0.405694428577194)
            (0.5527393977086881,-0.37477586046469374)
            (0.5467766855877326,-0.34333228989378994)
            (0.5406777047083507,-0.31153757634073764)
            (0.5346430903710441,-0.27954355648984486)
            (0.5288480468278215,-0.24747700555543048)
            (0.5234425018114266,-0.21543769216588401)
            (0.5185521651883919,-0.18349759286763018)
            (0.5142801799596802,-0.15170128646608533)
            (0.5107090736335229,-0.12006750184410778)
            (0.5079027578879898,-0.08859174740823646)
            (0.5059083748286498,-0.05724990768851319)
            (0.5047578402959915,-0.02600265452598519)
            (0.5044689820675068,0.005199511787347918)
            (0.5050462099500131,0.03641080084434021)
            (0.5064806854199335,0.06768447590964566)
            (0.5087499831771413,0.09906723678762341)
            (0.511817260065233,0.13059387386345458)
            (0.5156299730861008,0.16228241474021718)
            (0.5201182215684119,0.19412996551045186)
            (0.5251928306307225,0.22610942135966422)
            (0.530743342603691,0.2581671869703499)
            (0.5366361354945085,0.29022200741694903)
            (0.5427129355110578,0.32216496647023973)
            (0.5487900249216284,0.3538606631760538)
            (0.554658457584696,0.3851495310393818)
            (0.5600855741979942,0.41585121895157345)
            (0.5648180525836451,0.44576891091427095)
            (0.5685866344134254,0.47469442428657005)
            (0.5711125430775693,0.5024138951741213)
            (0.5721154574500914,0.5287138359102208)
            (0.5713227470240468,0.5533873342790746)
            (0.5684795221052604,0.5762401578034476)
            (0.5633589261782399,0.5970965293158279)
            (0.5557720125259997,0.6158043520469793)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.8871572867914687,0.8365644027808021)
            (0.8801840415251767,0.8587265718359396)
            (0.8681211879556922,0.8773338978904671)
            (0.8508444191493999,0.8922988629188883)
            (0.8283666726668253,0.9035954703772746)
            (0.8008376850288009,0.9112594231823127)
            (0.7685360179502457,0.9153861438943722)
            (0.7318540576939183,0.9161267101440312)
            (0.6912770413062619,0.9136818586715839)
            (0.6473576131715214,0.9082942857652049)
            (0.6006877198978529,0.9002395374869642)
            (0.5518697863625773,0.8898158373113217)
            (0.5014890762363732,0.8773332395554388)
            (0.4500889417106221,0.863102522667379)
            (0.3981503415409203,0.8474242460570062)
            (0.3460765977207996,0.8305783873313993)
            (0.2941839182672503,0.8128149537989594)
            (0.2426977844132034,0.7943459238316962)
            (0.19175492499302862,0.7753388216163348)
            (0.14141030669424767,0.7559121650120192)
            (0.09164836901065089,0.7361329531535048)
            (0.04239762510138786,0.7160162809427197)
            (-0.006452280456184847,0.69552708475698)
            (-0.05503194226328895,0.674583940796318)
            (-0.10347282737230434,0.6530647577255474)
            (-0.1518879522808469,0.6308141317458708)
            (-0.20035334700317814,0.6076520678187682)
            (-0.24889103529023165,0.5833837179681886)
            (-0.2974542655668381,0.5578097484585915)
            (-0.345915738283599,0.5307369237051341)
            (-0.39405957042019485,0.5019884869442246)
            (-0.4415776920313532,0.4714139262746076)
            (-0.488071260400458,0.43889773932736176)
            (-0.5330574893159995,0.40436684956679003)
            (-0.5759820204642063,0.3677963805032597)
            (-0.6162366210736623,0.32921355882547415)
            (-0.6531816009460966,0.2886995910988537)
            (-0.6861719389390126,0.24638943834655053)
            (-0.7145857375351691,0.20246949541307743)
            (-0.7378533299165592,0.15717326427738298)
            (-0.7554851879857191,0.11077518921521307)
            (-0.7670967524122013,0.06358289383118931)
            (-0.7724284418537246,0.01592812266940068)
            (-0.771359394421369,-0.031843259083265435)
            (-0.7639139278289383,-0.07938181735049582)
            (-0.7502602364821324,-0.12634524030265032)
            (-0.7307014229304679,-0.17240875133641503)
            (-0.705659530668451,-0.21727483726544083)
            (-0.6756537494682713,-0.26068191194151535)
            (-0.6412743555666414,-0.3024115772737548)
            (-0.6031541932460548,-0.3422941986251283)
            (-0.5619395853996445,-0.3802125776907171)
            (-0.5182624812712544,-0.41610358061531716)
            (-0.47271543015668854,-0.44995765937039783)
            (-0.42583064498072715,-0.4818162871435506)
            (-0.3780640325866651,-0.5117674104617075)
            (-0.3297846639422429,-0.5399390987662118)
            (-0.2812697790211818,-0.5664916431313705)
            (-0.23270510035750264,-0.5916084169902311)
            (-0.18418998582416027,-0.6154858607059754)
            (-0.13574679043167653,-0.6383229866844331)
            (-0.08733372093173845,-0.6603108210934453)
            (-0.03886043752386087,-0.6816222013733547)
            (0.009794339926298634,-0.7024023354592404)
            (0.058763952376569756,-0.7227604994987099)
            (0.1081743800269631,-0.7427632069679352)
            (0.15812503213963733,-0.7624291251677884)
            (0.20867054603568275,-0.781725947335346)
            (0.25980444795430374,-0.800569352670659)
            (0.31144557329162686,-0.8188241054116479)
            (0.3634281524376847,-0.8363072608531849)
            (0.4154964146857081,-0.8527933641432184)
            (0.46730442540562817,-0.8680214499974694)
            (0.5184216399269644,-0.8817035811831182)
            (0.568344334141723,-0.89353460347137)
            (0.6165126746739795,-0.9032027470941819)
            (0.6623327527883458,-0.9104006714206245)
            (0.7052024692138109,-0.9148365318931817)
            (0.744539770650474,-0.9162446469238715)
            (0.7798114510414564,-0.9143953574977921)
            (0.8105605823071336,-0.9091037030822411)
            (0.8364306570863048,-0.9002365828916357)
            (0.8571847189498208,-0.8877181298417175)
            (0.8727181121851669,-0.8715330933707064)
            (0.8830639726307223,-0.8517281040283735)
            (0.8883911558841088,-0.8284107743480513)
            (0.8889949014800111,-0.8017466738426571)
            (0.8852810996124676,-0.7719542977591726)
            (0.8777455029003604,-0.7392982263022779)
            (0.866949562867768,-0.704080740397372)
            (0.8534947392285497,-0.6666322190079971)
            (0.8379971197698715,-0.6273006892616583)
            (0.8210640103679858,-0.5864409323763679)
            (0.8032738377975273,-0.5444035643893667)
            (0.7851602959896382,-0.5015245103548303)
            (0.7672012106522603,-0.4581152740225158)
            (0.7498121500195933,-0.41445437269458496)
            (0.7333444174518037,-0.37078026025487626)
            (0.7180867597584807,-0.32728600210654696)
            (0.7042699335157443,-0.28411589626290773)
            (0.6920731940122418,-0.24136415783403287)
            (0.6816317963785503,-0.19907570265260047)
            (0.6730447027013805,-0.15724898297556042)
            (0.666381842316765,-0.11584074732319247)
            (0.6616904434260317,-0.07477252073719678)
            (0.6590001150113194,-0.033938534018345644)
            (0.6583264892332289,0.006785226509937453)
            (0.6596733272431967,0.04753122124357186)
            (0.6630330479279293,0.08843021349508537)
            (0.6683856712869952,0.1296011952041701)
            (0.6756961937822485,0.17114179498599927)
            (0.6849104515471264,0.2131195623731629)
            (0.6959495950892671,0.2555644876450979)
            (0.7087034049684361,0.29846306803085026)
            (0.723022820551475,0.3417541702175097)
            (0.7387122207927347,0.3853268683771943)
            (0.7555221644549971,0.42902035910553843)
            (0.773143437752702,0.4726259727878172)
            (0.7912033383250815,0.5158912181778466)
            (0.8092651172673536,0.5585257166263735)
            (0.8268313858944465,0.6002088075743731)
            (0.8433520643416172,0.6405985405617196)
            (0.8582371141720061,0.6793417136928943)
            (0.8708738821891825,0.7160845764173064)
            (0.8806484270563592,0.7504837872751378)
            (0.8869697532464933,0.7822172060026)
            (0.8892954910926667,0.8109941045329112)
            (0.8871572867914687,0.8365644027808021)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3036987608040662,1.0930836243642779)
            (1.295162310606181,1.1161509397523606)
            (1.2777301068084246,1.1341503186904462)
            (1.2513789246936569,1.1470543156089619)
            (1.2163516579555267,1.1549303329028038)
            (1.1731428190737119,1.1579374990396447)
            (1.1224694137566922,1.156320293117034)
            (1.0652294372220066,1.1503991555682451)
            (1.0024512073032545,1.140558440982408)
            (0.9352373842263849,1.127232171500207)
            (0.864707776323116,1.1108881339794134)
            (0.7919448894182604,1.092010927793817)
            (0.7179456859845303,1.0710846102546527)
            (0.6435822581572408,1.0485756016628698)
            (0.569573192458297,1.024916501329643)
            (0.49646643038312277,1.000491429958725)
            (0.4246335188602039,0.9756234539700672)
            (0.3542743884303434,0.9505645659923155)
            (0.2854312536788041,0.9254885960344041)
            (0.21800992161808253,0.9004873136510427)
            (0.1518067040598451,0.8755698571948479)
            (0.0865392133157219,0.8506654968407158)
            (0.02187951028468906,0.8256296085185084)
            (-0.04251170343236803,0.8002526112454822)
            (-0.1069509690405426,0.7742715054649051)
            (-0.17169904235985045,0.747383549344967)
            (-0.23692996203415675,0.7192615274890383)
            (-0.30270331019516455,0.6895700053621932)
            (-0.36894090401653773,0.6579819253231207)
            (-0.435409294422381,0.6241948879119429)
            (-0.5017095129506216,0.5879464754468436)
            (-0.567275434623173,0.5490280134887245)
            (-0.6313818657192888,0.5072962278263361)
            (-0.6931630002529157,0.4626823378771436)
            (-0.751641231449652,0.4151982285288953)
            (-0.8057655034486222,0.36493945750320217)
            (-0.8544575230726301,0.31208497980210637)
            (-0.896663321598436,0.2568935998312474)
            (-0.9314069686811564,0.1996972903316345)
            (-0.9578427930968071,0.1408916402692718)
            (-0.975302332606339,0.08092380651768392)
            (-0.9833324576026994,0.020278442116837398)
            (-0.9817216874145063,-0.040537846726217575)
            (-0.9705125975967034,-0.10101290501778898)
            (-0.9499993158032842,-0.1606456510759456)
            (-0.9207103091305049,-0.21896226414455483)
            (-0.8833778495931959,-0.2755313023618638)
            (-0.8388965819032919,-0.32997715787814147)
            (-0.7882744031708243,-0.3819913211467361)
            (-0.7325793241360599,-0.4313410123670682)
            (-0.6728860837953765,-0.47787484137624303)
            (-0.6102260455396711,-0.5215252739288206)
            (-0.545543365588918,-0.5623078077110495)
            (-0.47965967770412093,-0.6003168907026549)
            (-0.4132486846016725,-0.6357187425703346)
            (-0.3468211922249805,-0.6687413616425029)
            (-0.2807203623506336,-0.6996621109059545)
            (-0.21512636190235435,-0.7287933720410523)
            (-0.15006919119730233,-0.7564668330290885)
            (-0.08544828013164171,-0.7830170293234002)
            (-0.021057420535576025,-0.8087647888351638)
            (0.043386300305431294,-0.834001235850507)
            (0.1082107532134055,-0.858972988263743)
            (0.17375526605162628,-0.8838691369775897)
            (0.2403363662598058,-0.9088105277489856)
            (0.30821380434976947,-0.9338417768120173)
            (0.3775580336967944,-0.9589263457468888)
            (0.4484205284274353,-0.9839448824060393)
            (0.5207085408587537,-1.0086969078759858)
            (0.5941660623055014,-1.03290579938674)
            (0.6683627833662087,-1.056226890847481)
            (0.7426926908703331,-1.07825839128488)
            (0.8163835516223238,-1.0985547116209198)
            (0.8885179145208656,-1.1166416962320147)
            (0.9580654468699362,-1.1320331812453936)
            (1.0239254780360487,-1.1442482494565254)
            (1.0849776527780095,-1.1528285241239085)
            (1.1401377122884162,-1.15735484179312)
            (1.1884147383131531,-1.1574626678040567)
            (1.2289658136195283,-1.1528556663293146)
            (1.2611440385266415,-1.1433169078005838)
            (1.2845362241147116,-1.128717287637721)
            (1.2989873365201323,-1.1090208377544166)
            (1.304609825386907,-1.084286732184999)
            (1.3017772261667846,-1.054667915689371)
            (1.2911027477595358,-1.0204064143808138)
            (1.2734048020571407,-0.98182551521444)
            (1.2496624673692045,-0.9393191215968977)
            (1.2209645964001514,-0.8933387007435999)
            (1.188456613555195,-0.8443783305026424)
            (1.153288975100609,-0.7929584256049307)
            (1.1165708168433115,-0.7396087728834475)
            (1.0793315586404122,-0.6848515300114267)
            (1.0424922768046394,-0.6291848417792527)
            (1.0068476155004649,-0.5730677018999728)
            (0.9730580085095987,-0.5169066378352328)
            (0.9416511299795065,-0.4610447231541159)
            (0.9130308652071114,-0.40575332934065)
            (0.8874917315552466,-0.3512269203807961)
            (0.8652365872031315,-0.2975810731390317)
            (0.8463956074379743,-0.24485377918802548)
            (0.8310448228648124,-0.19300995436538804)
            (0.8192229240955257,-0.14194895596092036)
            (0.8109454643640756,-0.09151478902880344)
            (0.8062159677159108,-0.04150857750255543)
            (0.8050337303057402,0.008297213295930528)
            (0.8073982680330112,0.058143385035029374)
            (0.8133104259275973,0.10826807388830408)
            (0.8227701582296004,0.15889092669771945)
            (0.83577096334265,0.2101980310259071)
            (0.8522909692087811,0.26232821469921197)
            (0.8722807585181043,0.31536127659532515)
            (0.8956482271065596,0.3693086344776851)
            (0.9222410843111075,0.4241067805931907)
            (0.9518280034623957,0.4796138252480704)
            (0.9840798603124151,0.535609286980113)
            (1.0185528845005094,0.591797160009453)
            (1.0546758143648916,0.6478121603789802)
            (1.091743214999693,0.7032289266466445)
            (1.1289169396847991,0.7575738340788147)
            (1.1652372628402414,0.810338977593349)
            (1.1996445034957355,0.8609977922753671)
            (1.2310110461930477,0.9090217145262312)
            (1.2581826401864664,0.9538972443893866)
            (1.2800268312165153,0.995142752000754)
            (1.295485476584604,1.0323243791392311)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.003565796094443063,0.0076299861011681226)
            (0.007220712890029485,0.015271978474722036)
            (0.010965144300402371,0.02292597712066173)
            (0.014799484858079385,0.030591982038987223)
            (0.0187241297144527,0.0382699932296985)
            (0.022739474639789054,0.04596001069279555)
            (0.026845916023229718,0.05366203442827841)
            (0.031043850872790473,0.06137606443614705)
            (0.03533367681536167,0.06910210071640148)
            (0.03971579209670818,0.07684014326904169)
            (0.04419059558146942,0.08459019209406768)
            (0.04875848675315935,0.09235224719147947)
            (0.053419865714166445,0.10012630856127705)
            (0.05817513318575374,0.1079123762034604)
            (0.0630246905080588,0.11571045011802958)
            (0.0679689396400937,0.1235205303049845)
            (0.07300828315974514,0.13134261676432524)
            (0.07814312426377422,0.13917670949605176)
            (0.08337386676781673,0.14702280850016408)
            (0.08870091510638282,0.15488091377666213)
            (0.09412467433285741,0.16275102532554606)
            (0.09964555011949972,0.1706331431468157)
            (0.10526394875744363,0.17852726724047116)
            (0.11098027715669759,0.1864333976065124)
            (0.1167949428461445,0.19435153424493942)
            (0.12270835397354188,0.20228167715575227)
            (0.12872091930552165,0.21022382633895084)
            (0.13483304822759043,0.2181779817945352)
            (0.14104515074412938,0.22614414352250545)
            (0.14735763747839395,0.23412231152286136)
            (0.1537709196725145,0.24211248579560318)
            (0.1602854091874955,0.2501146663407307)
            (0.16690151850321638,0.25812885315824396)
            (0.17361966071843093,0.2661550462481432)
            (0.1804402495507673,0.274193245610428)
            (0.18736369933672847,0.28224345124509875)
            (0.19439042503169174,0.2903056631521552)
            (0.20152084220990915,0.29837988133159754)
            (0.20875536706450706,0.3064661057834256)
            (0.21609441640748647,0.3145643365076394)
            (0.22353840766972305,0.322674573504239)
            (0.23108775890096675,0.3307968167732245)
            (0.23874288876984215,0.33893106631459563)
            (0.2465042165638486,0.3470773221283527)
            (0.25437216218935954,0.3552355842144954)
            (0.26234714617162347,0.3634058525730241)
            (0.27042958965476277,0.37158812720393836)
            (0.27861991440177514,0.37978240810723857)
            (0.28691854279453216,0.3879886952829245)
            (0.2953258978337804,0.3962069887309962)
            (0.3038424031391405,0.4044372884514537)
            (0.31246848294910823,0.412679594444297)
            (0.32120456212105336,0.42093390670952613)
            (0.33005106613122054,0.429200225247141)
            (0.33900842107472867,0.43747855005714165)
            (0.34807705366557157,0.4457688811395281)
            (0.35725739123661715,0.45407121849430027)
            (0.3665498617396083,0.46238556212145837)
            (0.37595489374516206,0.47071191202100215)
            (0.38547291644277026,0.4790502681929317)
            (0.39510435964079926,0.4874006306372472)
            (0.4048496537664897,0.4957629993539483)
            (0.4147092298659572,0.5041373743430353)
            (0.4246835196041913,0.512523755604508)
            (0.4347729552650568,0.5209221431383666)
            (0.4449779697512926,0.5293325369446109)
            (0.45529899658451184,0.537754937023241)
            (0.4657364699052033,0.5461893433742571)
            (0.4762908244727289,0.5546357559976587)
            (0.4869624956653259,0.563094174893446)
            (0.4977519194801063,0.5715646000616194)
            (0.508659532533056,0.5800470315021784)
            (0.5196857720590358,0.5885414692151233)
            (0.5308310759117809,0.5970479132004539)
            (0.5420958825639012,0.6055663634581703)
            (0.5534806311068813,0.6140968199882726)
            (0.5649857612510795,0.6226392827907604)
            (0.5766117133257298,0.6311937518656344)
            (0.5883589282789399,0.6397602272128938)
            (0.600227847677692,0.6483387088325391)
            (0.6122189137078439,0.6569291967245704)
            (0.6243325691741263,0.6655316908889871)
            (0.6365692575001464,0.67414619132579)
            (0.6489294227283838,0.6827726980349786)
            (0.6614135095201942,0.6914112110165529)
            (0.674021963155807,0.7000617302705129)
            (0.6867552295343268,0.7087242557968588)
            (0.6996137551737323,0.7173987875955904)
            (0.7125979872108767,0.7260853256667078)
            (0.7257083734014883,0.7347838700102112)
            (0.7389453621201688,0.7434944206261)
            (0.7523094023603959,0.7522169775143749)
            (0.7658009437345209,0.7609515406750357)
            (0.7794204364737694,0.769698110108082)
            (0.7931683314282422,0.7784566858135141)
            (0.8070450800669143,0.787227267791332)
            (0.8210511344776356,0.7960098560415356)
            (0.8351869473671304,0.8048044505641253)
            (0.8494529720609969,0.8136110513591006)
            (0.8638496625037089,0.8224296584264619)
            (0.8783774732586137,0.8312602717662088)
            (0.893036859507934,0.8401028913783415)
            (0.9078282770527661,0.84895751726286)
            (0.9227521823130819,0.857824149419764)
            (0.9378090323277276,0.8667027878490542)
            (0.9529992847544229,0.87559343255073)
            (0.9683233978697637,0.8844960835247917)
            (0.9837818305692188,0.893410740771239)
            (0.9993750423671323,0.9023374042900723)
            (1.0151034933967233,0.9112760740812913)
            (1.0309676444100846,0.9202267501448959)
            (1.0469679567781847,0.9291894324808867)
            (1.0631048924908644,0.938164121089263)
            (1.0793789141568413,0.947150815970025)
            (1.0957904850037072,0.9561495171231731)
            (1.1123400688779272,0.9651602245487069)
            (1.1290281302448422,0.9741829382466264)
            (1.1458551341886662,0.9832176582169316)
            (1.1628215464124894,0.9922643844596226)
            (1.1799278332382757,1.0013231169746994)
            (1.197174461606864,1.0103938557621621)
            (1.2145618990779672,1.0194766008220106)
            (1.2320906138301722,1.0285713521542448)
            (1.2497610746609418,1.0376781097588648)
            (1.2675737509866127,1.0467968736358706)
            (1.2855291128423958,1.0559276437852623)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (5.545459675118828e-5,0.00880341723425114)
            (0.00022181838700475312,0.01760683446850228)
            (0.0004990913707606944,0.026410251702753417)
            (0.0008872735480190125,0.03521366893700456)
            (0.0013863649187797066,0.044017086171255694)
            (0.0019963654830427776,0.052820503405506834)
            (0.002717275240808226,0.06162392063975798)
            (0.00354909419207605,0.07042733787400912)
            (0.004491822336846252,0.07923075510826026)
            (0.005545459675118826,0.08803417234251139)
            (0.00671000620689378,0.09683758957676253)
            (0.00798546193217111,0.10564100681101367)
            (0.00937182685095082,0.11444442404526482)
            (0.010869100963232904,0.12324784127951596)
            (0.012477284269017364,0.13205125851376712)
            (0.0141963767683042,0.14085467574801824)
            (0.016026378461093418,0.1496580929822694)
            (0.017967289347385007,0.15846151021652052)
            (0.020019109427178973,0.16726492745077168)
            (0.022181838700475305,0.17606834468502278)
            (0.024455477167274035,0.18487176191927396)
            (0.02684002482757512,0.19367517915352506)
            (0.029335481681378606,0.20247859638777624)
            (0.03194184772868444,0.21128201362202734)
            (0.034659122969492674,0.2200854308562785)
            (0.03748730740380328,0.22888884809052965)
            (0.040426401031616266,0.2376922653247808)
            (0.04347640385293162,0.24649568255903193)
            (0.04663731586774936,0.2552990997932831)
            (0.049909137076069456,0.26410251702753423)
            (0.053291867477891934,0.27290593426178533)
            (0.0567855070732168,0.2817093514960365)
            (0.06039005586204403,0.29051276873028764)
            (0.06410551384437367,0.2993161859645388)
            (0.06793188102020566,0.30811960319878995)
            (0.07186915738954003,0.31692302043304105)
            (0.07591734295237676,0.3257264376672922)
            (0.08007643770871589,0.33452985490154336)
            (0.08434644165855738,0.3433332721357945)
            (0.08872735480190122,0.35213668937004555)
            (0.0932191771387475,0.36094010660429676)
            (0.09782190866909614,0.3697435238385479)
            (0.10253554939294715,0.37854694107279907)
            (0.10736009931030048,0.3873503583070501)
            (0.11229555842115627,0.3961537755413013)
            (0.11734192672551443,0.4049571927755525)
            (0.12249920422337489,0.4137606100098036)
            (0.12776739091473777,0.4225640272440547)
            (0.13314648679960306,0.4313674444783059)
            (0.1386364918779707,0.440170861712557)
            (0.14423740614984068,0.44897427894680814)
            (0.14994922961521312,0.4577776961810593)
            (0.15577196227408785,0.4665811134153104)
            (0.16170560412646506,0.4753845306495616)
            (0.16775015517234457,0.48418794788381275)
            (0.17390561541172647,0.49299136511806385)
            (0.18017198484461072,0.501794782352315)
            (0.18654926347099743,0.5105981995865662)
            (0.1930374512908864,0.5194016168208172)
            (0.19963654830427782,0.5282050340550685)
            (0.2063465545111716,0.5370084512893195)
            (0.21316746991156774,0.5458118685235707)
            (0.22009929450546625,0.5546152857578218)
            (0.2271420282928672,0.563418702992073)
            (0.2342956712737705,0.5722221202263241)
            (0.24156022344817613,0.5810255374605753)
            (0.2489356848160842,0.5898289546948263)
            (0.2564220553774947,0.5986323719290776)
            (0.26401933513240744,0.6074357891633287)
            (0.2717275240808226,0.6162392063975799)
            (0.27954662222274,0.6250426236318308)
            (0.2874766295581601,0.6338460408660821)
            (0.29551754608708236,0.6426494581003332)
            (0.30366937180950704,0.6514528753345844)
            (0.3119321067254339,0.6602562925688353)
            (0.32030575083486357,0.6690597098030867)
            (0.3287903041377953,0.6778631270373378)
            (0.33738576663422953,0.686666544271589)
            (0.3460921383241661,0.6954699615058402)
            (0.3549094192076049,0.7042733787400911)
            (0.36383760928454634,0.7130767959743424)
            (0.37287670855499,0.7218802132085935)
            (0.3820267170189359,0.7306836304428445)
            (0.39128763467638455,0.7394870476770958)
            (0.4006594615273354,0.748290464911347)
            (0.4101421975717886,0.7570938821455981)
            (0.41973584280974413,0.7658972993798493)
            (0.4294403972412019,0.7747007166141002)
            (0.43925586086616236,0.7835041338483515)
            (0.44918223368462507,0.7923075510826026)
            (0.45921951569659,0.8011109683168536)
            (0.4693677069020577,0.809914385551105)
            (0.47962680730102747,0.8187178027853561)
            (0.48999681689349955,0.8275212200196072)
            (0.5004777356794743,0.8363246372538584)
            (0.5110695636589511,0.8451280544881093)
            (0.5217723008319304,0.8539314717223605)
            (0.5325859471984122,0.8627348889566118)
            (0.5435105027583962,0.8715383061908627)
            (0.5545459675118828,0.880341723425114)
            (0.5656923414588716,0.8891451406593651)
            (0.5769496245993627,0.8979485578936163)
            (0.5883178169333564,0.9067519751278674)
            (0.5997969184608525,0.9155553923621186)
            (0.6113869291818507,0.9243588095963696)
            (0.6230878490963514,0.9331622268306208)
            (0.6348996782043544,0.9419656440648719)
            (0.6468224165058603,0.9507690612991232)
            (0.658856064000868,0.9595724785333744)
            (0.6710006206893783,0.9683758957676255)
            (0.6832560865713909,0.9771793130018767)
            (0.6956224616469059,0.9859827302361277)
            (0.7080997459159232,0.9947861474703789)
            (0.7206879393784429,1.00358956470463)
            (0.7333870420344649,1.012392981938881)
            (0.7461970538839897,1.0211963991731323)
            (0.7591179749270165,1.0299998164073836)
            (0.7721498051635456,1.0388032336416344)
            (0.7852925445935773,1.0476066508758857)
            (0.7985461932171113,1.056410068110137)
            (0.8119107510341474,1.065213485344388)
            (0.8253862180446864,1.074016902578639)
            (0.8389725942487275,1.0828203198128903)
            (0.852669879646271,1.0916237370471413)
            (0.8664780742373168,1.1004271542813926)
            (0.880397178021865,1.1092305715156436)
            (0.8944271909999156,1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0034770686880682836,0.007617979828782336)
            (-0.006865802645655826,0.015223953385178882)
            (-0.010166593929782133,0.022817920669189647)
            (-0.013379833978592161,0.03039988168081462)
            (-0.01650591361135634,0.037969836420053804)
            (-0.019545223028470563,0.0455277848869072)
            (-0.022498151811456174,0.053073727081374804)
            (-0.025365088922959987,0.06060766300345663)
            (-0.02814642270675429,0.06812959265315267)
            (-0.03084254088773681,0.0756395160304629)
            (-0.03345383057193075,0.08313743313538736)
            (-0.035980678246484786,0.09062334396792604)
            (-0.03842346977967303,0.09809724852807893)
            (-0.04078259042089507,0.10555914681584602)
            (-0.04305842480067597,0.11300903883122733)
            (-0.04525135693066623,0.12044692457422285)
            (-0.04736177020364184,0.1278728040448326)
            (-0.04939004739350422,0.1352866772430565)
            (-0.0513365706552803,0.1426885441688947)
            (-0.053201721525122425,0.15007840482234708)
            (-0.054985880920308434,0.15745625920341363)
            (-0.05668942913924156,0.1648221073120944)
            (-0.05831274586145065,0.1721759491483894)
            (-0.05985621014758987,0.17951778471229862)
            (-0.06132020043943889,0.1868476140038221)
            (-0.06270509455990285,0.1941654370229597)
            (-0.06401126971301234,0.2014712537697116)
            (-0.06523910248392348,0.20876506424407762)
            (-0.0663889688389177,0.2160468684460579)
            (-0.0674612441254021,0.22331666637565242)
            (-0.06845630307190906,0.23057445803286114)
            (-0.0693745197880965,0.23782024341768404)
            (-0.0702162677647478,0.24505402253012112)
            (-0.07098191987377184,0.25227579537017253)
            (-0.07167184836820288,0.25948556193783806)
            (-0.07228642488220068,0.2666833222331178)
            (-0.0728260204310505,0.27386907625601176)
            (-0.07329100541116298,0.28104282400652003)
            (-0.07368174960007436,0.2882045654846424)
            (-0.07399862215644615,0.29535430069037905)
            (-0.07424199162006546,0.30249202962372984)
            (-0.07441222591184486,0.30961775228469485)
            (-0.07450969233382233,0.3167314686732741)
            (-0.07453475756916135,0.3238331787894675)
            (-0.07448778768215084,0.3309228826332752)
            (-0.07436914811820514,0.3380005802046972)
            (-0.07417920370386416,0.3450662715037332)
            (-0.07391831864679321,0.3521199565303836)
            (-0.07358685653578308,0.359161635284648)
            (-0.07318518034074992,0.36619130776652675)
            (-0.07271365241273554,0.3732089739760197)
            (-0.07217263448390711,0.3802146339131269)
            (-0.07156248766755711,0.38720828757784825)
            (-0.07088357245810381,0.39418993497018384)
            (-0.07013624873109064,0.4011595760901337)
            (-0.06932087574318667,0.4081172109376976)
            (-0.06843781213218636,0.41506283951287587)
            (-0.0674874159170096,0.42199646181566836)
            (-0.06647004449770189,0.428918077846075)
            (-0.06538605465543404,0.4358276876040958)
            (-0.06423580255250236,0.44272529108973085)
            (-0.06301964373232868,0.44961088830298024)
            (-0.061737933119460214,0.4564844792438437)
            (-0.06039102501956975,0.46334606391232136)
            (-0.05897927311945539,0.47019564230841326)
            (-0.05750303048704078,0.4770332144321194)
            (-0.05596264957137502,0.48385878028343976)
            (-0.05435848220263268,0.49067233986237446)
            (-0.05269087959211381,0.49747389316892315)
            (-0.05096019233224392,0.504263440203086)
            (-0.04916677039657389,0.5110409809648633)
            (-0.04731096313978022,0.5178065154542546)
            (-0.04539311929766469,0.5245600436712603)
            (-0.04341358698715472,0.53130156561588)
            (-0.04137271370630312,0.538031081288114)
            (-0.03927084633428803,0.5447485906879624)
            (-0.0371083311314133,0.5514540938154249)
            (-0.03488551373910808,0.5581475906705017)
            (-0.03260273917992704,0.5648290812531924)
            (-0.030260351857550237,0.5714985655634975)
            (-0.027858695556783372,0.5781560436014168)
            (-0.025398113443557364,0.5848015153669504)
            (-0.02287894806492867,0.5914349808600982)
            (-0.02030154134907939,0.5980564400808601)
            (-0.017666234605316897,0.6046658930292363)
            (-0.014973368524074163,0.6112633397052266)
            (-0.012223283176909442,0.6178487801088312)
            (-0.009416318016506522,0.6244222142400501)
            (-0.006552811876674679,0.630983642098883)
            (-0.0036331029723487276,0.6375330636853302)
            (-0.000657528899588964,0.6440704789993915)
            (0.002373573364419225,0.6505958880410674)
            (0.00545986746136452,0.6571092908103572)
            (0.008601017651810412,0.6636106873072612)
            (0.011796688815194759,0.6701000775317796)
            (0.01504654644983018,0.6765774614839122)
            (0.01835025667290341,0.6830428391636587)
            (0.021707486220476344,0.6894962105710197)
            (0.025117902447484845,0.6959375757059947)
            (0.02858117332773989,0.7023669345685842)
            (0.03209696745392627,0.7087842871587877)
            (0.03566495403760377,0.7151896334766055)
            (0.03928480290920674,0.7215829735220375)
            (0.042956184518044026,0.7279643072950838)
            (0.04667876993229879,0.7343336347957441)
            (0.05045223083902888,0.7406909560240186)
            (0.054276239544166834,0.7470362709799075)
            (0.05815046897251957,0.7533695796634107)
            (0.06207459266776844,0.7596908820745278)
            (0.06604828479246952,0.7660001782132592)
            (0.07007122012805352,0.772297468079605)
            (0.07414307407482529,0.7785827516735648)
            (0.07826352265196447,0.784856028995139)
            (0.08243224249752544,0.7911173000443273)
            (0.08664891086843649,0.7973665648211297)
            (0.09091320564050138,0.8036038233255466)
            (0.09522480530839751,0.8098290755575775)
            (0.09958338898567723,0.8160423215172227)
            (0.10398863640476748,0.822243561204482)
            (0.10844022791696957,0.8284327946193556)
            (0.11293784449245954,0.8346100217618435)
            (0.1174811677202878,0.8407752426319455)
            (0.12206987980837931,0.8469284572296617)
            (0.1267036635835335,0.8530696655549921)
            (0.13138220249142482,0.8591988676079367)
            (0.13610518059660157,0.8653160633884958)
            (0.1408722825824867,0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0060853227227923865,0.00440170861712557)
            (-0.012142918147209178,0.00880341723425114)
            (-0.018172786273250374,0.01320512585137671)
            (-0.024174927100915983,0.01760683446850228)
            (-0.030149340630205988,0.02200854308562785)
            (-0.03609602686112041,0.02641025170275342)
            (-0.04201498579365923,0.03081196031987899)
            (-0.04790621742782246,0.03521366893700456)
            (-0.05376972176361009,0.03961537755413013)
            (-0.059605498801022117,0.0440170861712557)
            (-0.06541354854005857,0.04841879478838127)
            (-0.07119387098071941,0.05282050340550684)
            (-0.0769464661230047,0.05722221202263241)
            (-0.08267133396691435,0.06162392063975798)
            (-0.08836847451244842,0.06602562925688356)
            (-0.09403788775960689,0.07042733787400912)
            (-0.09967957370838978,0.0748290464911347)
            (-0.10529353235879706,0.07923075510826026)
            (-0.11087976371082875,0.08363246372538584)
            (-0.11643826776448483,0.0880341723425114)
            (-0.12196904451976537,0.09243588095963698)
            (-0.12747209397667025,0.09683758957676254)
            (-0.1329474161351996,0.10123929819388812)
            (-0.13839501099535328,0.10564100681101368)
            (-0.14381487855713143,0.11004271542813926)
            (-0.14920701882053397,0.11444442404526482)
            (-0.1545714317855609,0.1188461326623904)
            (-0.15990811745221226,0.12324784127951596)
            (-0.16521707582048797,0.12764954989664154)
            (-0.17049830689038814,0.13205125851376712)
            (-0.17575181066191273,0.1364529671308927)
            (-0.18097758713506168,0.14085467574801824)
            (-0.18617563630983505,0.14525638436514382)
            (-0.19134595818623285,0.1496580929822694)
            (-0.196488552764255,0.15405980159939497)
            (-0.2016034200439016,0.15846151021652052)
            (-0.2066905600251726,0.1628632188336461)
            (-0.21174997270806803,0.16726492745077168)
            (-0.21678165809258781,0.17166663606789725)
            (-0.221785616178732,0.1760683446850228)
            (-0.22676184696650065,0.18047005330214838)
            (-0.2317103504558937,0.18487176191927396)
            (-0.2366311266469111,0.18927347053639954)
            (-0.2415241755395529,0.19367517915352508)
            (-0.2463894971338192,0.19807688777065066)
            (-0.2512270914297099,0.20247859638777624)
            (-0.2560369584272249,0.20688030500490182)
            (-0.26081909812636433,0.21128201362202736)
            (-0.26557351052712824,0.21568372223915294)
            (-0.2703001956295165,0.22008543085627852)
            (-0.2749991534335292,0.2244871394734041)
            (-0.27967038393916627,0.22888884809052965)
            (-0.28431388714642775,0.23329055670765522)
            (-0.2889296630553137,0.2376922653247808)
            (-0.29351771166582397,0.24209397394190638)
            (-0.2980780329779587,0.24649568255903193)
            (-0.30261062699171776,0.2508973911761575)
            (-0.30711549370710134,0.2552990997932831)
            (-0.3115926331241092,0.25970080841040866)
            (-0.3160420452427416,0.26410251702753423)
            (-0.32046373006299833,0.26850422564465976)
            (-0.32485768758487943,0.2729059342617854)
            (-0.329223917808385,0.27730764287891096)
            (-0.33356242073351494,0.2817093514960365)
            (-0.3378731963602693,0.28611106011316206)
            (-0.342156244688648,0.29051276873028764)
            (-0.3464115657186513,0.29491447734741316)
            (-0.35063915945027885,0.2993161859645388)
            (-0.35483902588353083,0.30371789458166437)
            (-0.3590111650184072,0.30811960319878995)
            (-0.363155576854908,0.3125213118159155)
            (-0.36727226139303315,0.31692302043304105)
            (-0.3713612186327828,0.3213247290501666)
            (-0.37542244857415685,0.3257264376672922)
            (-0.3794559512171552,0.3301281462844178)
            (-0.3834617265617781,0.33452985490154336)
            (-0.38743977460802526,0.33893156351866893)
            (-0.3913900953558969,0.3433332721357945)
            (-0.395312688805393,0.3477349807529201)
            (-0.3992075549565134,0.3521366893700456)
            (-0.40307469380925826,0.3565383979871712)
            (-0.40691410536362754,0.36094010660429676)
            (-0.41072578961962114,0.36534181522142234)
            (-0.4145097465772393,0.3697435238385479)
            (-0.4182659762364818,0.3741452324556735)
            (-0.4219944785973486,0.37854694107279907)
            (-0.42569525365983996,0.38294864968992465)
            (-0.4293683014239556,0.38735035830705017)
            (-0.4330136218896957,0.39175206692417575)
            (-0.4366312150570602,0.3961537755413013)
            (-0.4402210809260491,0.4005554841584269)
            (-0.44378321949666255,0.4049571927755525)
            (-0.4473176307689003,0.40935890139267805)
            (-0.45082431474276236,0.41376061000980363)
            (-0.4543032714182489,0.4181623186269292)
            (-0.4577545007953598,0.42256402724405473)
            (-0.4611780028740951,0.4269657358611803)
            (-0.4645737776544549,0.4313674444783059)
            (-0.467941825136439,0.43576915309543146)
            (-0.4712821453200477,0.44017086171255704)
            (-0.47459473820528064,0.4445725703296826)
            (-0.4778796037921379,0.4489742789468082)
            (-0.48113674208061974,0.45337598756393377)
            (-0.48436615307072606,0.4577776961810593)
            (-0.4875678367624566,0.46217940479818487)
            (-0.49074179315581157,0.46658111341531044)
            (-0.49388802225079087,0.470982822032436)
            (-0.49700652404739476,0.4753845306495616)
            (-0.500097298545623,0.4797862392666872)
            (-0.5031603457454756,0.48418794788381275)
            (-0.5061956656469526,0.48858965650093833)
            (-0.5092032582500541,0.49299136511806385)
            (-0.5121831235547799,0.49739307373518943)
            (-0.5151352615611302,0.501794782352315)
            (-0.5180596722691049,0.5061964909694405)
            (-0.5209563556787039,0.5105981995865662)
            (-0.5238253117899274,0.5149999082036918)
            (-0.5266665406027753,0.5194016168208173)
            (-0.5294800421172475,0.5238033254379428)
            (-0.5322658163333442,0.5282050340550685)
            (-0.5350238632510653,0.532606742672194)
            (-0.5377541828704108,0.5370084512893195)
            (-0.5404567751913807,0.5414101599064451)
            (-0.543131640213975,0.5458118685235708)
            (-0.5457787779381937,0.5502135771406963)
            (-0.5483981883640369,0.5546152857578219)
            (-0.5509898714915044,0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.00704827924707603,1.454609855418324e-18)
            (-0.0141076494135023,2.909219710836648e-18)
            (-0.0211781104992788,5.818439421673296e-18)
            (-0.028259662504405553,3.878959614448864e-18)
            (-0.03535230542888252,3.878959614448864e-18)
            (-0.04245603927270974,7.757919228897728e-18)
            (-0.0495708640358872,1.1636878843346593e-17)
            (-0.05669677971841491,1.1636878843346593e-17)
            (-0.06383378632029282,1.1636878843346593e-17)
            (-0.070981883841521,7.757919228897728e-18)
            (-0.0781410722820994,1.5515838457795457e-17)
            (-0.08531135164202804,1.5515838457795457e-17)
            (-0.09249272192130693,1.5515838457795457e-17)
            (-0.09968518311993604,1.5515838457795457e-17)
            (-0.10688873523791542,2.3273757686693185e-17)
            (-0.114103378275245,2.3273757686693185e-17)
            (-0.12132911223192486,2.3273757686693185e-17)
            (-0.12856593710795491,2.3273757686693185e-17)
            (-0.13581385290333522,1.5515838457795457e-17)
            (-0.14307285961806576,3.1031676915590914e-17)
            (-0.1503429572521466,3.1031676915590914e-17)
            (-0.15762414580557757,1.5515838457795457e-17)
            (-0.1649164252783588,1.5515838457795457e-17)
            (-0.17221979567049034,4.654751537338637e-17)
            (-0.17953425698197206,4.654751537338637e-17)
            (-0.18685980921280407,4.654751537338637e-17)
            (-0.19419645236298627,4.654751537338637e-17)
            (-0.20154418643251867,3.1031676915590914e-17)
            (-0.2089030114214014,4.654751537338637e-17)
            (-0.2162729273296343,4.654751537338637e-17)
            (-0.22365393415721752,4.654751537338637e-17)
            (-0.23104603190415085,4.654751537338637e-17)
            (-0.23844922057043447,4.654751537338637e-17)
            (-0.24586350015606837,3.1031676915590914e-17)
            (-0.25328887066105243,3.1031676915590914e-17)
            (-0.26072533208538684,6.206335383118183e-17)
            (-0.26817288442907133,3.1031676915590914e-17)
            (-0.2756315276921062,3.1031676915590914e-17)
            (-0.2831012618744913,3.1031676915590914e-17)
            (-0.29058208697622656,6.206335383118183e-17)
            (-0.2980740029973122,3.1031676915590914e-17)
            (-0.30557700993774795,3.1031676915590914e-17)
            (-0.31309110779753385,3.1031676915590914e-17)
            (-0.3206162965766702,3.1031676915590914e-17)
            (-0.32815257627515665,6.206335383118183e-17)
            (-0.3356999468929935,9.309503074677274e-17)
            (-0.34325840843018035,9.309503074677274e-17)
            (-0.3508279608867175,6.206335383118183e-17)
            (-0.35840860426260496,6.206335383118183e-17)
            (-0.36600033855784264,6.206335383118183e-17)
            (-0.3736031637724306,6.206335383118183e-17)
            (-0.38121707990636877,9.309503074677274e-17)
            (-0.38884208695965716,9.309503074677274e-17)
            (-0.39647818493229575,9.309503074677274e-17)
            (-0.40412537382428465,9.309503074677274e-17)
            (-0.41178365363562375,9.309503074677274e-17)
            (-0.419453024366313,6.206335383118183e-17)
            (-0.4271334860163527,9.309503074677274e-17)
            (-0.4348250385857424,9.309503074677274e-17)
            (-0.44252768207448245,9.309503074677274e-17)
            (-0.4502414164825728,9.309503074677274e-17)
            (-0.4579662418100133,9.309503074677274e-17)
            (-0.46570215805680415,9.309503074677274e-17)
            (-0.47344916522294506,9.309503074677274e-17)
            (-0.48120726330843633,9.309503074677274e-17)
            (-0.48897645231327785,9.309503074677274e-17)
            (-0.49675673223746947,9.309503074677274e-17)
            (-0.5045481030810115,6.206335383118183e-17)
            (-0.5123505648439037,9.309503074677274e-17)
            (-0.5201641175261461,1.2412670766236366e-16)
            (-0.5279887611277387,6.206335383118183e-17)
            (-0.5358244956486817,1.2412670766236366e-16)
            (-0.5436713210889749,1.2412670766236366e-16)
            (-0.551529237448618,6.206335383118183e-17)
            (-0.5593982447276116,6.206335383118183e-17)
            (-0.5672783429259557,6.206335383118183e-17)
            (-0.5751695320436497,1.2412670766236366e-16)
            (-0.5830718120806941,6.206335383118183e-17)
            (-0.5909851830370887,1.2412670766236366e-16)
            (-0.5989096449128334,1.2412670766236366e-16)
            (-0.6068451977079286,1.2412670766236366e-16)
            (-0.6147918414223736,1.2412670766236366e-16)
            (-0.6227495760561693,1.2412670766236366e-16)
            (-0.6307184016093152,1.2412670766236366e-16)
            (-0.6386983180818112,1.2412670766236366e-16)
            (-0.6466893254736573,1.2412670766236366e-16)
            (-0.6546914237848537,6.206335383118183e-17)
            (-0.6627046130154005,1.2412670766236366e-16)
            (-0.6707288931652973,1.2412670766236366e-16)
            (-0.6787642642345446,1.2412670766236366e-16)
            (-0.6868107262231419,1.2412670766236366e-16)
            (-0.6948682791310896,1.2412670766236366e-16)
            (-0.7029369229583875,1.2412670766236366e-16)
            (-0.7110166577050356,1.2412670766236366e-16)
            (-0.7191074833710341,1.8619006149354548e-16)
            (-0.7272093999563826,1.2412670766236366e-16)
            (-0.7353224074610815,1.2412670766236366e-16)
            (-0.7434465058851306,1.8619006149354548e-16)
            (-0.7515816952285298,1.2412670766236366e-16)
            (-0.7597279754912796,1.2412670766236366e-16)
            (-0.7678853466733793,1.8619006149354548e-16)
            (-0.7760538087748294,1.2412670766236366e-16)
            (-0.7842333617956296,1.8619006149354548e-16)
            (-0.7924240057357801,1.2412670766236366e-16)
            (-0.8006257405952808,1.8619006149354548e-16)
            (-0.8088385663741318,1.2412670766236366e-16)
            (-0.8170624830723331,1.8619006149354548e-16)
            (-0.8252974906898844,1.8619006149354548e-16)
            (-0.8335435892267862,1.8619006149354548e-16)
            (-0.8418007786830382,1.8619006149354548e-16)
            (-0.8500690590586402,1.2412670766236366e-16)
            (-0.8583484303535929,1.8619006149354548e-16)
            (-0.8666388925678954,1.8619006149354548e-16)
            (-0.8749404457015483,1.8619006149354548e-16)
            (-0.8832530897545514,1.8619006149354548e-16)
            (-0.8915768247269048,1.8619006149354548e-16)
            (-0.8999116506186086,1.8619006149354548e-16)
            (-0.9082575674296622,1.8619006149354548e-16)
            (-0.9166145751600663,1.8619006149354548e-16)
            (-0.9249826738098204,1.2412670766236366e-16)
            (-0.9333618633789251,1.2412670766236366e-16)
            (-0.9417521438673798,1.8619006149354548e-16)
            (-0.9501535152751849,1.8619006149354548e-16)
            (-0.9585659776023402,1.8619006149354548e-16)
            (-0.9669895308488458,1.8619006149354548e-16)
            (-0.9754241750147015,1.8619006149354548e-16)
            (-0.9838699100999075,1.8619006149354548e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0060853227227923865,-0.00440170861712557)
            (-0.012142918147209178,-0.00880341723425114)
            (-0.018172786273250374,-0.013205125851376714)
            (-0.02417492710091598,-0.01760683446850228)
            (-0.030149340630205988,-0.02200854308562785)
            (-0.03609602686112041,-0.026410251702753428)
            (-0.042014985793659226,-0.03081196031987899)
            (-0.04790621742782245,-0.03521366893700456)
            (-0.053769721763610084,-0.03961537755413014)
            (-0.059605498801022117,-0.0440170861712557)
            (-0.06541354854005857,-0.04841879478838127)
            (-0.07119387098071941,-0.052820503405506855)
            (-0.07694646612300468,-0.057222212022632425)
            (-0.08267133396691434,-0.06162392063975798)
            (-0.0883684745124484,-0.06602562925688357)
            (-0.09403788775960688,-0.07042733787400912)
            (-0.09967957370838978,-0.07482904649113471)
            (-0.10529353235879704,-0.07923075510826028)
            (-0.11087976371082875,-0.08363246372538584)
            (-0.11643826776448483,-0.0880341723425114)
            (-0.12196904451976537,-0.092435880959637)
            (-0.12747209397667025,-0.09683758957676254)
            (-0.1329474161351996,-0.10123929819388812)
            (-0.13839501099535326,-0.10564100681101371)
            (-0.14381487855713143,-0.11004271542813929)
            (-0.14920701882053394,-0.11444442404526485)
            (-0.1545714317855609,-0.11884613266239044)
            (-0.15990811745221223,-0.12324784127951596)
            (-0.16521707582048797,-0.12764954989664157)
            (-0.1704983068903881,-0.13205125851376714)
            (-0.1757518106619127,-0.1364529671308927)
            (-0.18097758713506165,-0.14085467574801824)
            (-0.18617563630983505,-0.14525638436514382)
            (-0.19134595818623285,-0.14965809298226943)
            (-0.196488552764255,-0.15405980159939497)
            (-0.20160342004390158,-0.15846151021652055)
            (-0.2066905600251726,-0.1628632188336461)
            (-0.21174997270806803,-0.16726492745077168)
            (-0.2167816580925878,-0.1716666360678973)
            (-0.221785616178732,-0.1760683446850228)
            (-0.22676184696650065,-0.18047005330214838)
            (-0.2317103504558937,-0.184871761919274)
            (-0.2366311266469111,-0.18927347053639954)
            (-0.2415241755395529,-0.19367517915352508)
            (-0.2463894971338192,-0.19807688777065066)
            (-0.2512270914297099,-0.20247859638777624)
            (-0.2560369584272249,-0.20688030500490182)
            (-0.26081909812636433,-0.21128201362202742)
            (-0.26557351052712824,-0.21568372223915297)
            (-0.2703001956295165,-0.22008543085627857)
            (-0.27499915343352915,-0.22448713947340412)
            (-0.2796703839391662,-0.2288888480905297)
            (-0.28431388714642775,-0.23329055670765525)
            (-0.28892966305531365,-0.23769226532478088)
            (-0.29351771166582397,-0.24209397394190638)
            (-0.29807803297795865,-0.24649568255903193)
            (-0.30261062699171776,-0.25089739117615756)
            (-0.30711549370710134,-0.25529909979328314)
            (-0.3115926331241092,-0.2597008084104087)
            (-0.3160420452427415,-0.2641025170275343)
            (-0.3204637300629983,-0.2685042256446598)
            (-0.32485768758487943,-0.2729059342617854)
            (-0.329223917808385,-0.27730764287891096)
            (-0.3335624207335149,-0.2817093514960365)
            (-0.3378731963602693,-0.28611106011316206)
            (-0.342156244688648,-0.29051276873028764)
            (-0.34641156571865117,-0.29491447734741316)
            (-0.35063915945027885,-0.29931618596453885)
            (-0.3548390258835308,-0.3037178945816644)
            (-0.3590111650184072,-0.30811960319878995)
            (-0.363155576854908,-0.3125213118159156)
            (-0.36727226139303315,-0.3169230204330411)
            (-0.3713612186327828,-0.3213247290501666)
            (-0.37542244857415685,-0.3257264376672922)
            (-0.37945595121715514,-0.33012814628441783)
            (-0.3834617265617781,-0.33452985490154336)
            (-0.38743977460802526,-0.33893156351866893)
            (-0.39139009535589686,-0.3433332721357946)
            (-0.395312688805393,-0.3477349807529201)
            (-0.3992075549565134,-0.3521366893700456)
            (-0.4030746938092582,-0.3565383979871713)
            (-0.40691410536362754,-0.36094010660429676)
            (-0.41072578961962114,-0.36534181522142234)
            (-0.41450974657723927,-0.369743523838548)
            (-0.4182659762364817,-0.3741452324556735)
            (-0.4219944785973486,-0.37854694107279907)
            (-0.42569525365983996,-0.38294864968992465)
            (-0.4293683014239556,-0.38735035830705017)
            (-0.4330136218896957,-0.39175206692417575)
            (-0.4366312150570602,-0.3961537755413013)
            (-0.4402210809260491,-0.4005554841584269)
            (-0.44378321949666255,-0.4049571927755525)
            (-0.4473176307689002,-0.40935890139267805)
            (-0.45082431474276236,-0.41376061000980363)
            (-0.4543032714182489,-0.4181623186269292)
            (-0.4577545007953598,-0.42256402724405484)
            (-0.461178002874095,-0.42696573586118036)
            (-0.4645737776544549,-0.43136744447830594)
            (-0.46794182513643895,-0.4357691530954315)
            (-0.4712821453200476,-0.44017086171255715)
            (-0.47459473820528064,-0.44457257032968256)
            (-0.47787960379213784,-0.44897427894680825)
            (-0.48113674208061974,-0.4533759875639338)
            (-0.48436615307072584,-0.4577776961810594)
            (-0.48756783676245635,-0.4621794047981849)
            (-0.49074179315581157,-0.4665811134153105)
            (-0.49388802225079087,-0.4709828220324361)
            (-0.49700652404739465,-0.47538453064956177)
            (-0.500097298545623,-0.4797862392666872)
            (-0.5031603457454756,-0.48418794788381275)
            (-0.5061956656469526,-0.48858965650093844)
            (-0.509203258250054,-0.49299136511806385)
            (-0.5121831235547798,-0.49739307373518943)
            (-0.5151352615611301,-0.5017947823523151)
            (-0.5180596722691048,-0.5061964909694405)
            (-0.5209563556787038,-0.5105981995865663)
            (-0.5238253117899272,-0.5149999082036919)
            (-0.5266665406027752,-0.5194016168208174)
            (-0.5294800421172475,-0.523803325437943)
            (-0.532265816333344,-0.5282050340550686)
            (-0.5350238632510652,-0.5326067426721941)
            (-0.5377541828704107,-0.5370084512893196)
            (-0.5404567751913805,-0.5414101599064454)
            (-0.543131640213975,-0.5458118685235708)
            (-0.5457787779381936,-0.5502135771406964)
            (-0.5483981883640368,-0.5546152857578219)
            (-0.5509898714915044,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0034770686880682845,-0.007617979828782336)
            (-0.006865802645655827,-0.015223953385178882)
            (-0.010166593929782135,-0.022817920669189647)
            (-0.013379833978592165,-0.03039988168081462)
            (-0.016505913611356345,-0.037969836420053804)
            (-0.019545223028470563,-0.0455277848869072)
            (-0.022498151811456178,-0.053073727081374804)
            (-0.025365088922959994,-0.06060766300345663)
            (-0.028146422706754298,-0.06812959265315267)
            (-0.030842540887736816,-0.0756395160304629)
            (-0.03345383057193076,-0.08313743313538736)
            (-0.03598067824648479,-0.09062334396792604)
            (-0.03842346977967303,-0.09809724852807893)
            (-0.04078259042089507,-0.10555914681584602)
            (-0.04305842480067597,-0.11300903883122733)
            (-0.04525135693066624,-0.12044692457422285)
            (-0.04736177020364185,-0.1278728040448326)
            (-0.049390047393504236,-0.1352866772430565)
            (-0.051336570655280314,-0.1426885441688947)
            (-0.05320172152512244,-0.15007840482234708)
            (-0.054985880920308434,-0.15745625920341363)
            (-0.05668942913924159,-0.1648221073120944)
            (-0.05831274586145068,-0.1721759491483894)
            (-0.059856210147589885,-0.17951778471229862)
            (-0.06132020043943889,-0.1868476140038221)
            (-0.06270509455990285,-0.1941654370229597)
            (-0.06401126971301235,-0.2014712537697116)
            (-0.06523910248392348,-0.20876506424407762)
            (-0.06638896883891773,-0.2160468684460579)
            (-0.0674612441254021,-0.22331666637565242)
            (-0.06845630307190906,-0.23057445803286114)
            (-0.06937451978809651,-0.23782024341768404)
            (-0.07021626776474783,-0.24505402253012112)
            (-0.07098191987377185,-0.25227579537017253)
            (-0.07167184836820291,-0.25948556193783806)
            (-0.0722864248822007,-0.2666833222331178)
            (-0.07282602043105052,-0.27386907625601176)
            (-0.07329100541116301,-0.28104282400652003)
            (-0.07368174960007436,-0.2882045654846424)
            (-0.07399862215644615,-0.29535430069037905)
            (-0.07424199162006548,-0.30249202962372984)
            (-0.07441222591184489,-0.30961775228469485)
            (-0.07450969233382236,-0.3167314686732741)
            (-0.07453475756916136,-0.3238331787894675)
            (-0.07448778768215086,-0.3309228826332752)
            (-0.07436914811820516,-0.3380005802046972)
            (-0.07417920370386422,-0.3450662715037332)
            (-0.07391831864679324,-0.3521199565303836)
            (-0.0735868565357831,-0.359161635284648)
            (-0.07318518034074999,-0.36619130776652675)
            (-0.0727136524127356,-0.3732089739760197)
            (-0.07217263448390712,-0.3802146339131269)
            (-0.07156248766755718,-0.38720828757784825)
            (-0.07088357245810384,-0.39418993497018384)
            (-0.07013624873109064,-0.4011595760901337)
            (-0.0693208757431867,-0.4081172109376976)
            (-0.06843781213218639,-0.41506283951287587)
            (-0.06748741591700963,-0.42199646181566836)
            (-0.06647004449770191,-0.428918077846075)
            (-0.06538605465543407,-0.4358276876040958)
            (-0.06423580255250241,-0.44272529108973085)
            (-0.06301964373232871,-0.44961088830298024)
            (-0.06173793311946024,-0.4564844792438437)
            (-0.06039102501956977,-0.46334606391232136)
            (-0.058979273119455417,-0.47019564230841326)
            (-0.0575030304870408,-0.4770332144321194)
            (-0.05596264957137505,-0.48385878028343976)
            (-0.05435848220263268,-0.49067233986237446)
            (-0.05269087959211386,-0.49747389316892315)
            (-0.05096019233224397,-0.504263440203086)
            (-0.04916677039657394,-0.5110409809648633)
            (-0.04731096313978027,-0.5178065154542546)
            (-0.045393119297664736,-0.5245600436712603)
            (-0.04341358698715477,-0.53130156561588)
            (-0.04137271370630317,-0.538031081288114)
            (-0.03927084633428808,-0.5447485906879624)
            (-0.037108331131413354,-0.5514540938154249)
            (-0.03488551373910808,-0.5581475906705017)
            (-0.032602739179927134,-0.5648290812531924)
            (-0.030260351857550286,-0.5714985655634975)
            (-0.02785869555678342,-0.5781560436014168)
            (-0.025398113443557413,-0.5848015153669504)
            (-0.022878948064928722,-0.5914349808600982)
            (-0.02030154134907944,-0.5980564400808601)
            (-0.017666234605316945,-0.6046658930292363)
            (-0.014973368524074212,-0.6112633397052266)
            (-0.01222328317690949,-0.6178487801088312)
            (-0.009416318016506522,-0.6244222142400501)
            (-0.006552811876674729,-0.630983642098883)
            (-0.0036331029723487775,-0.6375330636853302)
            (-0.0006575288995890136,-0.6440704789993915)
            (0.0023735733644192746,-0.6505958880410674)
            (0.005459867461364469,-0.6571092908103572)
            (0.008601017651810362,-0.6636106873072612)
            (0.011796688815194708,-0.6701000775317796)
            (0.015046546449830129,-0.6765774614839122)
            (0.01835025667290336,-0.6830428391636587)
            (0.021707486220476295,-0.6894962105710197)
            (0.025117902447484797,-0.6959375757059947)
            (0.02858117332773984,-0.7023669345685842)
            (0.032096967453926165,-0.7087842871587877)
            (0.035664954037603724,-0.7151896334766055)
            (0.03928480290920668,-0.7215829735220375)
            (0.04295618451804398,-0.7279643072950838)
            (0.04667876993229869,-0.7343336347957441)
            (0.050452230839028785,-0.7406909560240186)
            (0.054276239544166785,-0.7470362709799075)
            (0.05815046897251952,-0.7533695796634107)
            (0.06207459266776844,-0.7596908820745278)
            (0.06604828479246946,-0.7660001782132592)
            (0.07007122012805346,-0.772297468079605)
            (0.07414307407482514,-0.7785827516735648)
            (0.07826352265196442,-0.784856028995139)
            (0.08243224249752538,-0.7911173000443273)
            (0.08664891086843643,-0.7973665648211297)
            (0.09091320564050123,-0.8036038233255466)
            (0.09522480530839736,-0.8098290755575775)
            (0.09958338898567719,-0.8160423215172227)
            (0.10398863640476738,-0.822243561204482)
            (0.10844022791696951,-0.8284327946193556)
            (0.1129378444924595,-0.8346100217618435)
            (0.11748116772028774,-0.8407752426319455)
            (0.12206987980837922,-0.8469284572296617)
            (0.12670366358353344,-0.8530696655549921)
            (0.1313822024914247,-0.8591988676079367)
            (0.1361051805966015,-0.8653160633884958)
            (0.14087228258248669,-0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (5.545459675118983e-5,-0.00880341723425114)
            (0.0002218183870047562,-0.01760683446850228)
            (0.0004990913707606992,-0.02641025170275342)
            (0.0008872735480190187,-0.03521366893700456)
            (0.0013863649187797165,-0.0440170861712557)
            (0.001996365483042787,-0.05282050340550684)
            (0.0027172752408082383,-0.06162392063975798)
            (0.003549094192076062,-0.07042733787400912)
            (0.004491822336846264,-0.07923075510826026)
            (0.005545459675118847,-0.0880341723425114)
            (0.006710006206893799,-0.09683758957676253)
            (0.007985461932171131,-0.10564100681101368)
            (0.009371826850950839,-0.11444442404526482)
            (0.010869100963232929,-0.12324784127951596)
            (0.012477284269017388,-0.13205125851376712)
            (0.014196376768304224,-0.14085467574801824)
            (0.016026378461093442,-0.14965809298226937)
            (0.01796728934738503,-0.15846151021652052)
            (0.02001910942717901,-0.16726492745077168)
            (0.02218183870047535,-0.1760683446850228)
            (0.024455477167274066,-0.18487176191927393)
            (0.026840024827575158,-0.19367517915352506)
            (0.02933548168137864,-0.20247859638777624)
            (0.03194184772868448,-0.21128201362202736)
            (0.03465912296949272,-0.2200854308562785)
            (0.037487307403803315,-0.22888884809052965)
            (0.0404264010316163,-0.23769226532478077)
            (0.04347640385293167,-0.24649568255903193)
            (0.046637315867749406,-0.2552990997932831)
            (0.049909137076069504,-0.26410251702753423)
            (0.053291867477891997,-0.27290593426178533)
            (0.05678550707321685,-0.2817093514960365)
            (0.060390055862044094,-0.29051276873028764)
            (0.06410551384437371,-0.29931618596453874)
            (0.06793188102020573,-0.30811960319878995)
            (0.07186915738954007,-0.31692302043304105)
            (0.07591734295237677,-0.32572643766729215)
            (0.08007643770871598,-0.33452985490154336)
            (0.08434644165855744,-0.34333327213579445)
            (0.08872735480190133,-0.3521366893700456)
            (0.09321917713874757,-0.36094010660429676)
            (0.0978219086690962,-0.36974352383854786)
            (0.1025355493929472,-0.378546941072799)
            (0.10736009931030056,-0.3873503583070501)
            (0.1122955584211563,-0.39615377554130127)
            (0.1173419267255145,-0.4049571927755525)
            (0.122499204223375,-0.4137606100098036)
            (0.12776739091473788,-0.42256402724405473)
            (0.13314648679960314,-0.4313674444783059)
            (0.13863649187797078,-0.440170861712557)
            (0.1442374061498408,-0.44897427894680814)
            (0.1499492296152132,-0.4577776961810593)
            (0.1557719622740879,-0.4665811134153104)
            (0.16170560412646512,-0.47538453064956154)
            (0.16775015517234462,-0.4841879478838127)
            (0.17390561541172656,-0.49299136511806385)
            (0.1801719848446108,-0.501794782352315)
            (0.1865492634709975,-0.5105981995865662)
            (0.1930374512908865,-0.5194016168208172)
            (0.1996365483042779,-0.5282050340550685)
            (0.20634655451117168,-0.5370084512893195)
            (0.21316746991156788,-0.5458118685235707)
            (0.2200992945054664,-0.5546152857578218)
            (0.22714202829286728,-0.563418702992073)
            (0.2342956712737706,-0.5722221202263241)
            (0.2415602234481763,-0.5810255374605753)
            (0.24893568481608427,-0.5898289546948263)
            (0.2564220553774947,-0.5986323719290775)
            (0.26401933513240755,-0.6074357891633287)
            (0.2717275240808228,-0.6162392063975799)
            (0.2795466222227402,-0.6250426236318308)
            (0.28747662955816017,-0.6338460408660821)
            (0.2955175460870824,-0.6426494581003332)
            (0.303669371809507,-0.6514528753345843)
            (0.31193210672543414,-0.6602562925688356)
            (0.32030575083486373,-0.6690597098030867)
            (0.3287903041377955,-0.6778631270373379)
            (0.3373857666342296,-0.6866665442715889)
            (0.3460921383241662,-0.6954699615058402)
            (0.35490941920760516,-0.7042733787400912)
            (0.3638376092845464,-0.7130767959743423)
            (0.3728767085549901,-0.7218802132085935)
            (0.3820267170189362,-0.7306836304428447)
            (0.3912876346763846,-0.7394870476770957)
            (0.40065946152733545,-0.7482904649113469)
            (0.4101421975717886,-0.757093882145598)
            (0.41973584280974413,-0.7658972993798491)
            (0.4294403972412021,-0.7747007166141002)
            (0.4392558608661624,-0.7835041338483514)
            (0.44918223368462495,-0.7923075510826025)
            (0.4592195156965901,-0.8011109683168536)
            (0.46936770690205776,-0.809914385551105)
            (0.4796268073010277,-0.8187178027853561)
            (0.4899968168934998,-0.8275212200196072)
            (0.5004777356794745,-0.8363246372538584)
            (0.5110695636589514,-0.8451280544881095)
            (0.5217723008319306,-0.8539314717223605)
            (0.5325859471984123,-0.8627348889566118)
            (0.5435105027583965,-0.8715383061908629)
            (0.554545967511883,-0.880341723425114)
            (0.5656923414588718,-0.8891451406593652)
            (0.5769496245993629,-0.8979485578936163)
            (0.5883178169333565,-0.9067519751278674)
            (0.5997969184608526,-0.9155553923621186)
            (0.6113869291818509,-0.9243588095963696)
            (0.6230878490963516,-0.9331622268306208)
            (0.6348996782043547,-0.941965644064872)
            (0.6468224165058603,-0.9507690612991231)
            (0.658856064000868,-0.9595724785333742)
            (0.6710006206893783,-0.9683758957676254)
            (0.6832560865713909,-0.9771793130018765)
            (0.6956224616469061,-0.9859827302361277)
            (0.7080997459159235,-0.9947861474703789)
            (0.7206879393784431,-1.00358956470463)
            (0.7333870420344651,-1.012392981938881)
            (0.7461970538839898,-1.0211963991731323)
            (0.7591179749270167,-1.0299998164073836)
            (0.7721498051635458,-1.0388032336416344)
            (0.7852925445935776,-1.0476066508758857)
            (0.7985461932171115,-1.056410068110137)
            (0.8119107510341477,-1.065213485344388)
            (0.8253862180446866,-1.074016902578639)
            (0.8389725942487276,-1.0828203198128903)
            (0.8526698796462712,-1.0916237370471413)
            (0.8664780742373173,-1.1004271542813926)
            (0.8803971780218653,-1.1092305715156436)
            (0.8944271909999159,-1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (0.0035657960944430614,-0.007629986101168123)
            (0.00722071289002948,-0.01527197847472204)
            (0.010965144300402364,-0.022925977120661734)
            (0.014799484858079375,-0.030591982038987227)
            (0.01872412971445269,-0.0382699932296985)
            (0.022739474639789044,-0.045960010692795567)
            (0.0268459160232297,-0.05366203442827842)
            (0.031043850872790452,-0.06137606443614706)
            (0.035333676815361655,-0.06910210071640148)
            (0.03971579209670816,-0.07684014326904169)
            (0.0441905955814694,-0.08459019209406769)
            (0.04875848675315932,-0.09235224719147948)
            (0.05341986571416644,-0.10012630856127708)
            (0.058175133185753715,-0.10791237620346045)
            (0.06302469050805877,-0.11571045011802959)
            (0.06796893964009368,-0.12352053030498451)
            (0.0730082831597451,-0.13134261676432527)
            (0.07814312426377418,-0.13917670949605176)
            (0.08337386676781669,-0.14702280850016408)
            (0.0887009151063828,-0.1548809137766622)
            (0.09412467433285737,-0.1627510253255461)
            (0.09964555011949966,-0.1706331431468157)
            (0.10526394875744358,-0.17852726724047116)
            (0.11098027715669756,-0.18643339760651242)
            (0.11679494284614444,-0.19435153424493942)
            (0.12270835397354181,-0.2022816771557523)
            (0.1287209193055216,-0.21022382633895087)
            (0.13483304822759037,-0.21817798179453526)
            (0.1410451507441293,-0.22614414352250548)
            (0.14735763747839392,-0.2341223115228614)
            (0.15377091967251444,-0.2421124857956032)
            (0.16028540918749545,-0.2501146663407307)
            (0.16690151850321636,-0.258128853158244)
            (0.17361966071843085,-0.2661550462481432)
            (0.18044024955076723,-0.27419324561042807)
            (0.18736369933672847,-0.2822434512450988)
            (0.19439042503169168,-0.2903056631521552)
            (0.20152084220990907,-0.29837988133159754)
            (0.20875536706450698,-0.30646610578342565)
            (0.2160944164074865,-0.3145643365076395)
            (0.223538407669723,-0.3226745735042391)
            (0.23108775890096675,-0.3307968167732246)
            (0.2387428887698421,-0.33893106631459574)
            (0.24650421656384855,-0.3470773221283528)
            (0.25437216218935943,-0.35523558421449547)
            (0.2623471461716234,-0.36340585257302416)
            (0.2704295896547627,-0.3715881272039384)
            (0.27861991440177514,-0.3797824081072386)
            (0.2869185427945321,-0.3879886952829245)
            (0.2953258978337803,-0.3962069887309963)
            (0.30384240313914057,-0.4044372884514538)
            (0.31246848294910806,-0.412679594444297)
            (0.32120456212105325,-0.4209339067095262)
            (0.3300510661312204,-0.4292002252471411)
            (0.3390084210747286,-0.4374785500571417)
            (0.3480770536655715,-0.44576888113952823)
            (0.3572573912366171,-0.4540712184943004)
            (0.36654986173960824,-0.4623855621214584)
            (0.375954893745162,-0.47071191202100227)
            (0.3854729164427702,-0.47905026819293184)
            (0.39510435964079915,-0.48740063063724726)
            (0.4048496537664897,-0.49576299935394835)
            (0.4147092298659571,-0.5041373743430354)
            (0.4246835196041912,-0.512523755604508)
            (0.4347729552650567,-0.5209221431383666)
            (0.4449779697512925,-0.529332536944611)
            (0.4552989965845118,-0.537754937023241)
            (0.4657364699052033,-0.5461893433742571)
            (0.47629082447272886,-0.5546357559976587)
            (0.4869624956653259,-0.5630941748934462)
            (0.4977519194801063,-0.5715646000616195)
            (0.508659532533056,-0.5800470315021785)
            (0.5196857720590358,-0.5885414692151234)
            (0.5308310759117807,-0.5970479132004539)
            (0.5420958825639011,-0.6055663634581704)
            (0.5534806311068813,-0.6140968199882728)
            (0.5649857612510794,-0.6226392827907606)
            (0.5766117133257298,-0.6311937518656345)
            (0.5883589282789397,-0.639760227212894)
            (0.6002278476776919,-0.6483387088325392)
            (0.6122189137078436,-0.6569291967245705)
            (0.6243325691741263,-0.6655316908889872)
            (0.6365692575001461,-0.6741461913257901)
            (0.6489294227283837,-0.6827726980349788)
            (0.6614135095201943,-0.6914112110165532)
            (0.674021963155807,-0.700061730270513)
            (0.6867552295343266,-0.7087242557968588)
            (0.6996137551737321,-0.7173987875955905)
            (0.7125979872108766,-0.7260853256667079)
            (0.7257083734014883,-0.7347838700102114)
            (0.7389453621201688,-0.7434944206261002)
            (0.7523094023603961,-0.7522169775143751)
            (0.7658009437345208,-0.7609515406750358)
            (0.7794204364737691,-0.769698110108082)
            (0.793168331428242,-0.7784566858135141)
            (0.8070450800669143,-0.7872272677913322)
            (0.8210511344776357,-0.7960098560415358)
            (0.8351869473671304,-0.8048044505641255)
            (0.8494529720609969,-0.8136110513591007)
            (0.8638496625037088,-0.822429658426462)
            (0.8783774732586136,-0.8312602717662089)
            (0.8930368595079341,-0.8401028913783417)
            (0.9078282770527661,-0.8489575172628601)
            (0.9227521823130819,-0.8578241494197643)
            (0.9378090323277274,-0.8667027878490543)
            (0.9529992847544229,-0.8755934325507302)
            (0.9683233978697633,-0.8844960835247918)
            (0.9837818305692185,-0.8934107407712392)
            (0.9993750423671323,-0.9023374042900724)
            (1.0151034933967233,-0.9112760740812914)
            (1.0309676444100846,-0.9202267501448962)
            (1.0469679567781844,-0.9291894324808869)
            (1.0631048924908644,-0.9381641210892632)
            (1.0793789141568413,-0.9471508159700252)
            (1.095790485003707,-0.9561495171231732)
            (1.1123400688779272,-0.965160224548707)
            (1.1290281302448422,-0.9741829382466265)
            (1.1458551341886662,-0.9832176582169317)
            (1.1628215464124894,-0.9922643844596227)
            (1.1799278332382757,-1.0013231169746994)
            (1.1971744616068638,-1.0103938557621621)
            (1.2145618990779674,-1.0194766008220109)
            (1.2320906138301722,-1.0285713521542448)
            (1.2497610746609416,-1.037678109758865)
            (1.267573750986613,-1.046796873635871)
            (1.2855291128423956,-1.0559276437852623)
            (1.3036276308823773,-1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.006113050021167981,-0.00440170861712557)
            (0.012253827340711556,-0.00880341723425114)
            (0.018422331958630724,-0.01320512585137671)
            (0.02461856387492549,-0.01760683446850228)
            (0.03084252308959584,-0.02200854308562785)
            (0.037094209602641794,-0.02641025170275342)
            (0.043373623414063346,-0.03081196031987899)
            (0.049680764523860485,-0.03521366893700456)
            (0.056015632932033224,-0.03961537755413013)
            (0.06237822863858154,-0.0440170861712557)
            (0.06876855164350547,-0.04841879478838127)
            (0.07518660194680497,-0.05282050340550684)
            (0.08163237954848009,-0.05722221202263241)
            (0.0881058844485308,-0.06162392063975798)
            (0.09460711664695709,-0.06602562925688356)
            (0.101136076143759,-0.07042733787400912)
            (0.10769276293893648,-0.0748290464911347)
            (0.11427717703248957,-0.07923075510826026)
            (0.12088931842441825,-0.08363246372538584)
            (0.1275291871147225,-0.0880341723425114)
            (0.13419678310340236,-0.09243588095963698)
            (0.1408921063904578,-0.09683758957676254)
            (0.1476151569758889,-0.10123929819388812)
            (0.1543659348596955,-0.10564100681101368)
            (0.16114444004187778,-0.11004271542813926)
            (0.16795067252243562,-0.11444442404526482)
            (0.17478463230136904,-0.1188461326623904)
            (0.18164631937867803,-0.12324784127951596)
            (0.18853573375436267,-0.12764954989664154)
            (0.19545287542842288,-0.13205125851376712)
            (0.20239774440085867,-0.1364529671308927)
            (0.20937034067167007,-0.14085467574801824)
            (0.21637066424085705,-0.14525638436514382)
            (0.2233987151084197,-0.1496580929822694)
            (0.23045449327435785,-0.15405980159939497)
            (0.23753799873867162,-0.15846151021652052)
            (0.24464923150136098,-0.1628632188336461)
            (0.251788191562426,-0.16726492745077168)
            (0.25895487892186647,-0.17166663606789725)
            (0.26614929357968264,-0.1760683446850228)
            (0.2733714355358744,-0.18047005330214838)
            (0.2806213047904418,-0.18487176191927396)
            (0.28789890134338464,-0.18927347053639954)
            (0.2952042251947032,-0.19367517915352508)
            (0.3025372763443973,-0.19807688777065066)
            (0.30989805479246707,-0.20247859638777624)
            (0.31728656053891235,-0.20688030500490182)
            (0.3247027935837332,-0.21128201362202736)
            (0.33214675392692977,-0.21568372223915294)
            (0.3396184415685019,-0.22008543085627852)
            (0.3471178565084495,-0.2244871394734041)
            (0.35464499874677285,-0.22888884809052965)
            (0.36219986828347167,-0.23329055670765522)
            (0.3697824651185462,-0.2376922653247808)
            (0.3773927892519962,-0.24209397394190638)
            (0.3850308406838219,-0.24649568255903193)
            (0.3926966194140231,-0.2508973911761575)
            (0.4003901254426,-0.2552990997932831)
            (0.40811135876955246,-0.25970080841040866)
            (0.4158603193948805,-0.26410251702753423)
            (0.42363700731858406,-0.26850422564465976)
            (0.43144142254066337,-0.2729059342617854)
            (0.43927356506111814,-0.27730764287891096)
            (0.44713343487994855,-0.2817093514960365)
            (0.4550210319971546,-0.28611106011316206)
            (0.4629363564127361,-0.29051276873028764)
            (0.4708794081266933,-0.29491447734741316)
            (0.4788501871390262,-0.2993161859645388)
            (0.4868486934497345,-0.30371789458166437)
            (0.4948749270588186,-0.30811960319878995)
            (0.502928887966278,-0.3125213118159155)
            (0.5110105761721133,-0.31692302043304105)
            (0.5191199916763239,-0.3213247290501666)
            (0.5272571344789104,-0.3257264376672922)
            (0.5354220045798722,-0.3301281462844178)
            (0.5436146019792099,-0.33452985490154336)
            (0.551834926676923,-0.33893156351866893)
            (0.5600829786730117,-0.3433332721357945)
            (0.5683587579674761,-0.3477349807529201)
            (0.5766622645603159,-0.3521366893700456)
            (0.5849934984515314,-0.3565383979871712)
            (0.5933524596411226,-0.36094010660429676)
            (0.6017391481290891,-0.36534181522142234)
            (0.6101535639154316,-0.3697435238385479)
            (0.6185957070001495,-0.3741452324556735)
            (0.627065577383243,-0.37854694107279907)
            (0.635563175064712,-0.38294864968992465)
            (0.6440885000445566,-0.38735035830705017)
            (0.6526415523227769,-0.39175206692417575)
            (0.6612223318993729,-0.3961537755413013)
            (0.6698308387743442,-0.4005554841584269)
            (0.6784670729476914,-0.4049571927755525)
            (0.687131034419414,-0.40935890139267805)
            (0.6958227231895121,-0.41376061000980363)
            (0.704542139257986,-0.4181623186269292)
            (0.7132892826248354,-0.42256402724405473)
            (0.7220641532900605,-0.4269657358611803)
            (0.7308667512536611,-0.4313674444783059)
            (0.7396970765156372,-0.43576915309543146)
            (0.7485551290759891,-0.44017086171255704)
            (0.7574409089347166,-0.4445725703296826)
            (0.7663544160918195,-0.4489742789468082)
            (0.7752956505472981,-0.45337598756393377)
            (0.7842646123011522,-0.4577776961810593)
            (0.7932613013533819,-0.46217940479818487)
            (0.8022857177039874,-0.46658111341531044)
            (0.8113378613529683,-0.470982822032436)
            (0.820417732300325,-0.4753845306495616)
            (0.8295253305460571,-0.4797862392666872)
            (0.8386606560901647,-0.48418794788381275)
            (0.8478237089326481,-0.48858965650093833)
            (0.8570144890735071,-0.49299136511806385)
            (0.8662329965127414,-0.49739307373518943)
            (0.8754792312503517,-0.501794782352315)
            (0.8847531932863374,-0.5061964909694405)
            (0.8940548826206988,-0.5105981995865662)
            (0.9033842992534356,-0.5149999082036918)
            (0.9127414431845481,-0.5194016168208173)
            (0.9221263144140363,-0.5238033254379428)
            (0.9315389129418999,-0.5282050340550685)
            (0.940979238768139,-0.532606742672194)
            (0.9504472918927539,-0.5370084512893195)
            (0.9599430723157445,-0.5414101599064451)
            (0.9694665800371106,-0.5458118685235708)
            (0.9790178150568523,-0.5502135771406963)
            (0.9885967773749695,-0.5546152857578219)
            (0.9982034669914622,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.007037188327725793,1.939479807224432e-18)
            (0.014063285736101348,4.84869951806108e-18)
            (0.021078292225126666,7.757919228897728e-18)
            (0.02808220779480175,7.757919228897728e-18)
            (0.035075032445126594,1.1636878843346593e-17)
            (0.04205676617610119,1.1636878843346593e-17)
            (0.049027408987725556,1.939479807224432e-17)
            (0.055986960879999687,1.5515838457795457e-17)
            (0.0629354218529236,1.939479807224432e-17)
            (0.06987279190649723,2.3273757686693185e-17)
            (0.07679907104072065,2.3273757686693185e-17)
            (0.08371425925559384,2.3273757686693185e-17)
            (0.09061835655111677,2.3273757686693185e-17)
            (0.09751136292728947,2.3273757686693185e-17)
            (0.10439327838411194,3.1031676915590914e-17)
            (0.11126410292158416,3.1031676915590914e-17)
            (0.11812383653970618,3.1031676915590914e-17)
            (0.12497247923847793,3.1031676915590914e-17)
            (0.13181003101789945,4.654751537338637e-17)
            (0.13863649187797072,3.1031676915590914e-17)
            (0.14545186181869177,4.654751537338637e-17)
            (0.15225614084006253,4.654751537338637e-17)
            (0.15904932894208312,4.654751537338637e-17)
            (0.1658314261247534,6.206335383118183e-17)
            (0.17260243238807355,6.206335383118183e-17)
            (0.17936234773204335,4.654751537338637e-17)
            (0.186111172156663,6.206335383118183e-17)
            (0.19284890566193236,4.654751537338637e-17)
            (0.1995755482478515,6.206335383118183e-17)
            (0.20629109991442043,6.206335383118183e-17)
            (0.2129955606616391,6.206335383118183e-17)
            (0.21968893048950752,6.206335383118183e-17)
            (0.22637120939802566,7.757919228897728e-17)
            (0.23304239738719365,6.206335383118183e-17)
            (0.2397024944570114,6.206335383118183e-17)
            (0.24635150060747885,6.206335383118183e-17)
            (0.252989415838596,7.757919228897728e-17)
            (0.25961624015036305,9.309503074677274e-17)
            (0.26623197354277983,6.206335383118183e-17)
            (0.2728366160158464,6.206335383118183e-17)
            (0.2794301675695627,9.309503074677274e-17)
            (0.2860126282039287,9.309503074677274e-17)
            (0.29258399791894446,1.2412670766236366e-16)
            (0.29914427671461,1.2412670766236366e-16)
            (0.3056934645909254,9.309503074677274e-17)
            (0.31223156154789056,9.309503074677274e-17)
            (0.3187585675855054,9.309503074677274e-17)
            (0.32527448270376996,9.309503074677274e-17)
            (0.3317793069026843,9.309503074677274e-17)
            (0.33827304018224846,9.309503074677274e-17)
            (0.3447556825424624,1.2412670766236366e-16)
            (0.35122723398332606,1.2412670766236366e-16)
            (0.3576876945048395,9.309503074677274e-17)
            (0.3641370641070027,1.2412670766236366e-16)
            (0.37057534278981574,9.309503074677274e-17)
            (0.37700253055327837,1.2412670766236366e-16)
            (0.38341862739739085,1.2412670766236366e-16)
            (0.38982363332215314,9.309503074677274e-17)
            (0.3962175483275652,1.2412670766236366e-16)
            (0.40260037241362695,1.2412670766236366e-16)
            (0.4089721055803384,1.5515838457795457e-16)
            (0.4153327478276998,1.2412670766236366e-16)
            (0.42168229915571087,1.2412670766236366e-16)
            (0.42802075956437163,1.2412670766236366e-16)
            (0.43434812905368225,1.5515838457795457e-16)
            (0.4406644076236425,1.2412670766236366e-16)
            (0.4469695952742526,1.2412670766236366e-16)
            (0.45326369200551264,1.2412670766236366e-16)
            (0.45954669781742224,1.5515838457795457e-16)
            (0.4658186127099816,1.2412670766236366e-16)
            (0.47207943668319075,1.2412670766236366e-16)
            (0.47832916973704964,1.5515838457795457e-16)
            (0.4845678118715584,1.5515838457795457e-16)
            (0.4907953630867168,1.5515838457795457e-16)
            (0.4970118233825249,1.5515838457795457e-16)
            (0.5032171927589829,1.5515838457795457e-16)
            (0.5094114712160906,1.2412670766236366e-16)
            (0.5155946587538482,1.5515838457795457e-16)
            (0.5217667553722555,1.2412670766236366e-16)
            (0.5279277610713123,1.8619006149354548e-16)
            (0.5340776758510193,1.2412670766236366e-16)
            (0.5402164997113758,1.2412670766236366e-16)
            (0.546344232652382,1.2412670766236366e-16)
            (0.552460874674038,1.2412670766236366e-16)
            (0.558566425776344,1.2412670766236366e-16)
            (0.5646608859592995,2.482534153247273e-16)
            (0.5707442552229048,2.482534153247273e-16)
            (0.57681653356716,1.8619006149354548e-16)
            (0.5828777209920648,2.482534153247273e-16)
            (0.5889278174976195,1.8619006149354548e-16)
            (0.594966823083824,1.8619006149354548e-16)
            (0.6009947377506781,1.8619006149354548e-16)
            (0.6070115614981821,1.8619006149354548e-16)
            (0.6130172943263357,1.8619006149354548e-16)
            (0.6190119362351392,2.482534153247273e-16)
            (0.6249954872245924,1.8619006149354548e-16)
            (0.6309679472946953,2.482534153247273e-16)
            (0.636929316445448,1.8619006149354548e-16)
            (0.6428795946768506,1.8619006149354548e-16)
            (0.6488187819889029,1.8619006149354548e-16)
            (0.6547468783816051,1.8619006149354548e-16)
            (0.6606638838549567,2.482534153247273e-16)
            (0.6665697984089582,2.482534153247273e-16)
            (0.6724646220436096,1.8619006149354548e-16)
            (0.6783483547589106,2.482534153247273e-16)
            (0.6842209965548613,2.482534153247273e-16)
            (0.690082547431462,1.8619006149354548e-16)
            (0.6959330073887124,1.8619006149354548e-16)
            (0.7017723764266126,1.8619006149354548e-16)
            (0.7076006545451624,1.8619006149354548e-16)
            (0.7134178417443622,1.8619006149354548e-16)
            (0.7192239380242115,2.482534153247273e-16)
            (0.7250189433847106,1.8619006149354548e-16)
            (0.7308028578258596,1.8619006149354548e-16)
            (0.7365756813476583,1.8619006149354548e-16)
            (0.7423374139501068,1.8619006149354548e-16)
            (0.748088055633205,1.8619006149354548e-16)
            (0.7538276063969529,2.482534153247273e-16)
            (0.7595560662413507,2.482534153247273e-16)
            (0.7652734351663981,2.482534153247273e-16)
            (0.7709797131720956,2.482534153247273e-16)
            (0.7766749002584425,2.482534153247273e-16)
            (0.7823589964254393,2.482534153247273e-16)
            (0.7880320016730858,3.1031676915590914e-16)
            (0.7936939160013822,3.1031676915590914e-16)
            (0.7993447394103285,2.482534153247273e-16)
            (0.8049844718999242,2.482534153247273e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0061130500211679815,0.004401708617125568)
            (0.012253827340711556,0.008803417234251137)
            (0.01842233195863073,0.013205125851376703)
            (0.024618563874925493,0.017606834468502273)
            (0.03084252308959585,0.022008543085627837)
            (0.0370942096026418,0.026410251702753407)
            (0.043373623414063346,0.030811960319878973)
            (0.04968076452386049,0.03521366893700455)
            (0.056015632932033224,0.03961537755413011)
            (0.06237822863858156,0.04401708617125567)
            (0.06876855164350547,0.04841879478838124)
            (0.075186601946805,0.05282050340550681)
            (0.0816323795484801,0.05722221202263239)
            (0.0881058844485308,0.06162392063975795)
            (0.0946071166469571,0.06602562925688352)
            (0.101136076143759,0.0704273378740091)
            (0.10769276293893648,0.07482904649113466)
            (0.11427717703248957,0.07923075510826022)
            (0.12088931842441825,0.0836324637253858)
            (0.12752918711472253,0.08803417234251135)
            (0.13419678310340236,0.09243588095963692)
            (0.14089210639045785,0.09683758957676249)
            (0.1476151569758889,0.10123929819388806)
            (0.15436593485969555,0.10564100681101363)
            (0.16114444004187778,0.11004271542813919)
            (0.16795067252243562,0.11444442404526478)
            (0.17478463230136904,0.11884613266239034)
            (0.18164631937867806,0.1232478412795159)
            (0.18853573375436267,0.12764954989664146)
            (0.19545287542842288,0.13205125851376703)
            (0.20239774440085873,0.13645296713089258)
            (0.2093703406716701,0.1408546757480182)
            (0.21637066424085707,0.1452563843651437)
            (0.22339871510841966,0.14965809298226931)
            (0.23045449327435785,0.15405980159939486)
            (0.23753799873867162,0.15846151021652044)
            (0.24464923150136098,0.162863218833646)
            (0.25178819156242593,0.1672649274507716)
            (0.2589548789218665,0.17166663606789712)
            (0.2661492935796827,0.1760683446850227)
            (0.27337143553587434,0.18047005330214824)
            (0.28062130479044173,0.18487176191927385)
            (0.2878989013433847,0.1892734705363994)
            (0.29520422519470324,0.19367517915352497)
            (0.3025372763443973,0.19807688777065052)
            (0.30989805479246707,0.20247859638777613)
            (0.31728656053891235,0.20688030500490162)
            (0.3247027935837333,0.21128201362202725)
            (0.3321467539269297,0.2156837222391528)
            (0.3396184415685019,0.22008543085627838)
            (0.3471178565084495,0.22448713947340393)
            (0.35464499874677285,0.22888884809052956)
            (0.36219986828347167,0.23329055670765506)
            (0.36978246511854623,0.2376922653247807)
            (0.3773927892519962,0.24209397394190624)
            (0.3850308406838219,0.2464956825590318)
            (0.3926966194140231,0.25089739117615734)
            (0.4003901254426,0.2552990997932829)
            (0.4081113587695524,0.25970080841040843)
            (0.4158603193948805,0.26410251702753407)
            (0.42363700731858406,0.26850422564465964)
            (0.43144142254066337,0.27290593426178517)
            (0.43927356506111814,0.27730764287891074)
            (0.44713343487994855,0.2817093514960364)
            (0.4550210319971545,0.2861110601131619)
            (0.4629363564127361,0.2905127687302874)
            (0.4708794081266933,0.294914477347413)
            (0.47885018713902616,0.29931618596453863)
            (0.4868486934497345,0.3037178945816642)
            (0.4948749270588186,0.3081196031987897)
            (0.502928887966278,0.3125213118159153)
            (0.5110105761721132,0.3169230204330409)
            (0.5191199916763239,0.32132472905016646)
            (0.5272571344789103,0.325726437667292)
            (0.5354220045798723,0.33012814628441756)
            (0.5436146019792099,0.3345298549015432)
            (0.551834926676923,0.33893156351866877)
            (0.5600829786730117,0.34333327213579423)
            (0.568358757967476,0.34773498075291986)
            (0.5766622645603159,0.3521366893700454)
            (0.5849934984515314,0.35653839798717096)
            (0.5933524596411225,0.3609401066042965)
            (0.6017391481290892,0.36534181522142206)
            (0.6101535639154315,0.3697435238385477)
            (0.6185957070001495,0.37414523245567327)
            (0.6270655773832429,0.3785469410727988)
            (0.6355631750647118,0.38294864968992437)
            (0.6440885000445566,0.38735035830704995)
            (0.6526415523227769,0.3917520669241755)
            (0.6612223318993726,0.39615377554130105)
            (0.6698308387743442,0.4005554841584266)
            (0.6784670729476913,0.40495719277555225)
            (0.687131034419414,0.40935890139267783)
            (0.695822723189512,0.41376061000980324)
            (0.7045421392579858,0.41816231862692893)
            (0.7132892826248354,0.4225640272440545)
            (0.7220641532900602,0.4269657358611799)
            (0.7308667512536609,0.4313674444783056)
            (0.7396970765156372,0.4357691530954312)
            (0.748555129075989,0.44017086171255676)
            (0.7574409089347165,0.44457257032968245)
            (0.7663544160918193,0.44897427894680786)
            (0.7752956505472979,0.45337598756393344)
            (0.7842646123011522,0.4577776961810591)
            (0.7932613013533818,0.4621794047981846)
            (0.8022857177039872,0.4665811134153101)
            (0.8113378613529684,0.4709828220324358)
            (0.8204177323003249,0.4753845306495614)
            (0.829525330546057,0.47978623926668695)
            (0.8386606560901647,0.4841879478838125)
            (0.847823708932648,0.48858965650093805)
            (0.8570144890735069,0.4929913651180636)
            (0.8662329965127413,0.49739307373518915)
            (0.8754792312503515,0.5017947823523147)
            (0.8847531932863372,0.5061964909694403)
            (0.8940548826206987,0.5105981995865658)
            (0.9033842992534356,0.5149999082036915)
            (0.9127414431845479,0.5194016168208169)
            (0.922126314414036,0.5238033254379426)
            (0.9315389129418997,0.5282050340550681)
            (0.9409792387681388,0.5326067426721935)
            (0.9504472918927539,0.5370084512893193)
            (0.9599430723157443,0.5414101599064448)
            (0.9694665800371106,0.5458118685235703)
            (0.979017815056852,0.5502135771406961)
            (0.9885967773749693,0.5546152857578215)
            (0.9982034669914621,0.5590169943749471)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.003565796094443063,0.0076299861011681226)
            (0.007220712890029485,0.015271978474722036)
            (0.010965144300402371,0.02292597712066173)
            (0.014799484858079385,0.030591982038987223)
            (0.0187241297144527,0.0382699932296985)
            (0.022739474639789054,0.04596001069279555)
            (0.026845916023229718,0.05366203442827841)
            (0.031043850872790473,0.06137606443614705)
            (0.03533367681536167,0.06910210071640148)
            (0.03971579209670818,0.07684014326904169)
            (0.04419059558146942,0.08459019209406768)
            (0.04875848675315935,0.09235224719147947)
            (0.053419865714166445,0.10012630856127705)
            (0.05817513318575374,0.1079123762034604)
            (0.0630246905080588,0.11571045011802958)
            (0.0679689396400937,0.1235205303049845)
            (0.07300828315974514,0.13134261676432524)
            (0.07814312426377422,0.13917670949605176)
            (0.08337386676781673,0.14702280850016408)
            (0.08870091510638282,0.15488091377666213)
            (0.09412467433285741,0.16275102532554606)
            (0.09964555011949972,0.1706331431468157)
            (0.10526394875744363,0.17852726724047116)
            (0.11098027715669759,0.1864333976065124)
            (0.1167949428461445,0.19435153424493942)
            (0.12270835397354188,0.20228167715575227)
            (0.12872091930552165,0.21022382633895084)
            (0.13483304822759043,0.2181779817945352)
            (0.14104515074412938,0.22614414352250545)
            (0.14735763747839395,0.23412231152286136)
            (0.1537709196725145,0.24211248579560318)
            (0.1602854091874955,0.2501146663407307)
            (0.16690151850321638,0.25812885315824396)
            (0.17361966071843093,0.2661550462481432)
            (0.1804402495507673,0.274193245610428)
            (0.18736369933672847,0.28224345124509875)
            (0.19439042503169174,0.2903056631521552)
            (0.20152084220990915,0.29837988133159754)
            (0.20875536706450706,0.3064661057834256)
            (0.21609441640748647,0.3145643365076394)
            (0.22353840766972305,0.322674573504239)
            (0.23108775890096675,0.3307968167732245)
            (0.23874288876984215,0.33893106631459563)
            (0.2465042165638486,0.3470773221283527)
            (0.25437216218935954,0.3552355842144954)
            (0.26234714617162347,0.3634058525730241)
            (0.27042958965476277,0.37158812720393836)
            (0.27861991440177514,0.37978240810723857)
            (0.28691854279453216,0.3879886952829245)
            (0.2953258978337804,0.3962069887309962)
            (0.3038424031391405,0.4044372884514537)
            (0.31246848294910823,0.412679594444297)
            (0.32120456212105336,0.42093390670952613)
            (0.33005106613122054,0.429200225247141)
            (0.33900842107472867,0.43747855005714165)
            (0.34807705366557157,0.4457688811395281)
            (0.35725739123661715,0.45407121849430027)
            (0.3665498617396083,0.46238556212145837)
            (0.37595489374516206,0.47071191202100215)
            (0.38547291644277026,0.4790502681929317)
            (0.39510435964079926,0.4874006306372472)
            (0.4048496537664897,0.4957629993539483)
            (0.4147092298659572,0.5041373743430353)
            (0.4246835196041913,0.512523755604508)
            (0.4347729552650568,0.5209221431383666)
            (0.4449779697512926,0.5293325369446109)
            (0.45529899658451184,0.537754937023241)
            (0.4657364699052033,0.5461893433742571)
            (0.4762908244727289,0.5546357559976587)
            (0.4869624956653259,0.563094174893446)
            (0.4977519194801063,0.5715646000616194)
            (0.508659532533056,0.5800470315021784)
            (0.5196857720590358,0.5885414692151233)
            (0.5308310759117809,0.5970479132004539)
            (0.5420958825639012,0.6055663634581703)
            (0.5534806311068813,0.6140968199882726)
            (0.5649857612510795,0.6226392827907604)
            (0.5766117133257298,0.6311937518656344)
            (0.5883589282789399,0.6397602272128938)
            (0.600227847677692,0.6483387088325391)
            (0.6122189137078439,0.6569291967245704)
            (0.6243325691741263,0.6655316908889871)
            (0.6365692575001464,0.67414619132579)
            (0.6489294227283838,0.6827726980349786)
            (0.6614135095201942,0.6914112110165529)
            (0.674021963155807,0.7000617302705129)
            (0.6867552295343268,0.7087242557968588)
            (0.6996137551737323,0.7173987875955904)
            (0.7125979872108767,0.7260853256667078)
            (0.7257083734014883,0.7347838700102112)
            (0.7389453621201688,0.7434944206261)
            (0.7523094023603959,0.7522169775143749)
            (0.7658009437345209,0.7609515406750357)
            (0.7794204364737694,0.769698110108082)
            (0.7931683314282422,0.7784566858135141)
            (0.8070450800669143,0.787227267791332)
            (0.8210511344776356,0.7960098560415356)
            (0.8351869473671304,0.8048044505641253)
            (0.8494529720609969,0.8136110513591006)
            (0.8638496625037089,0.8224296584264619)
            (0.8783774732586137,0.8312602717662088)
            (0.893036859507934,0.8401028913783415)
            (0.9078282770527661,0.84895751726286)
            (0.9227521823130819,0.857824149419764)
            (0.9378090323277276,0.8667027878490542)
            (0.9529992847544229,0.87559343255073)
            (0.9683233978697637,0.8844960835247917)
            (0.9837818305692188,0.893410740771239)
            (0.9993750423671323,0.9023374042900723)
            (1.0151034933967233,0.9112760740812913)
            (1.0309676444100846,0.9202267501448959)
            (1.0469679567781847,0.9291894324808867)
            (1.0631048924908644,0.938164121089263)
            (1.0793789141568413,0.947150815970025)
            (1.0957904850037072,0.9561495171231731)
            (1.1123400688779272,0.9651602245487069)
            (1.1290281302448422,0.9741829382466264)
            (1.1458551341886662,0.9832176582169316)
            (1.1628215464124894,0.9922643844596226)
            (1.1799278332382757,1.0013231169746994)
            (1.197174461606864,1.0103938557621621)
            (1.2145618990779672,1.0194766008220106)
            (1.2320906138301722,1.0285713521542448)
            (1.2497610746609418,1.0376781097588648)
            (1.2675737509866127,1.0467968736358706)
            (1.2855291128423958,1.0559276437852623)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3036987608040662,1.0930836243642779)
            (1.295162310606181,1.1161509397523606)
            (1.2777301068084246,1.1341503186904462)
            (1.2513789246936569,1.1470543156089619)
            (1.2163516579555267,1.1549303329028038)
            (1.1731428190737119,1.1579374990396447)
            (1.1224694137566922,1.156320293117034)
            (1.0652294372220066,1.1503991555682451)
            (1.0024512073032545,1.140558440982408)
            (0.9352373842263849,1.127232171500207)
            (0.864707776323116,1.1108881339794134)
            (0.7919448894182604,1.092010927793817)
            (0.7179456859845303,1.0710846102546527)
            (0.6435822581572408,1.0485756016628698)
            (0.569573192458297,1.024916501329643)
            (0.49646643038312277,1.000491429958725)
            (0.4246335188602039,0.9756234539700672)
            (0.3542743884303434,0.9505645659923155)
            (0.2854312536788041,0.9254885960344041)
            (0.21800992161808253,0.9004873136510427)
            (0.1518067040598451,0.8755698571948479)
            (0.0865392133157219,0.8506654968407158)
            (0.02187951028468906,0.8256296085185084)
            (-0.04251170343236803,0.8002526112454822)
            (-0.1069509690405426,0.7742715054649051)
            (-0.17169904235985045,0.747383549344967)
            (-0.23692996203415675,0.7192615274890383)
            (-0.30270331019516455,0.6895700053621932)
            (-0.36894090401653773,0.6579819253231207)
            (-0.435409294422381,0.6241948879119429)
            (-0.5017095129506216,0.5879464754468436)
            (-0.567275434623173,0.5490280134887245)
            (-0.6313818657192888,0.5072962278263361)
            (-0.6931630002529157,0.4626823378771436)
            (-0.751641231449652,0.4151982285288953)
            (-0.8057655034486222,0.36493945750320217)
            (-0.8544575230726301,0.31208497980210637)
            (-0.896663321598436,0.2568935998312474)
            (-0.9314069686811564,0.1996972903316345)
            (-0.9578427930968071,0.1408916402692718)
            (-0.975302332606339,0.08092380651768392)
            (-0.9833324576026994,0.020278442116837398)
            (-0.9817216874145063,-0.040537846726217575)
            (-0.9705125975967034,-0.10101290501778898)
            (-0.9499993158032842,-0.1606456510759456)
            (-0.9207103091305049,-0.21896226414455483)
            (-0.8833778495931959,-0.2755313023618638)
            (-0.8388965819032919,-0.32997715787814147)
            (-0.7882744031708243,-0.3819913211467361)
            (-0.7325793241360599,-0.4313410123670682)
            (-0.6728860837953765,-0.47787484137624303)
            (-0.6102260455396711,-0.5215252739288206)
            (-0.545543365588918,-0.5623078077110495)
            (-0.47965967770412093,-0.6003168907026549)
            (-0.4132486846016725,-0.6357187425703346)
            (-0.3468211922249805,-0.6687413616425029)
            (-0.2807203623506336,-0.6996621109059545)
            (-0.21512636190235435,-0.7287933720410523)
            (-0.15006919119730233,-0.7564668330290885)
            (-0.08544828013164171,-0.7830170293234002)
            (-0.021057420535576025,-0.8087647888351638)
            (0.043386300305431294,-0.834001235850507)
            (0.1082107532134055,-0.858972988263743)
            (0.17375526605162628,-0.8838691369775897)
            (0.2403363662598058,-0.9088105277489856)
            (0.30821380434976947,-0.9338417768120173)
            (0.3775580336967944,-0.9589263457468888)
            (0.4484205284274353,-0.9839448824060393)
            (0.5207085408587537,-1.0086969078759858)
            (0.5941660623055014,-1.03290579938674)
            (0.6683627833662087,-1.056226890847481)
            (0.7426926908703331,-1.07825839128488)
            (0.8163835516223238,-1.0985547116209198)
            (0.8885179145208656,-1.1166416962320147)
            (0.9580654468699362,-1.1320331812453936)
            (1.0239254780360487,-1.1442482494565254)
            (1.0849776527780095,-1.1528285241239085)
            (1.1401377122884162,-1.15735484179312)
            (1.1884147383131531,-1.1574626678040567)
            (1.2289658136195283,-1.1528556663293146)
            (1.2611440385266415,-1.1433169078005838)
            (1.2845362241147116,-1.128717287637721)
            (1.2989873365201323,-1.1090208377544166)
            (1.304609825386907,-1.084286732184999)
            (1.3017772261667846,-1.054667915689371)
            (1.2911027477595358,-1.0204064143808138)
            (1.2734048020571407,-0.98182551521444)
            (1.2496624673692045,-0.9393191215968977)
            (1.2209645964001514,-0.8933387007435999)
            (1.188456613555195,-0.8443783305026424)
            (1.153288975100609,-0.7929584256049307)
            (1.1165708168433115,-0.7396087728834475)
            (1.0793315586404122,-0.6848515300114267)
            (1.0424922768046394,-0.6291848417792527)
            (1.0068476155004649,-0.5730677018999728)
            (0.9730580085095987,-0.5169066378352328)
            (0.9416511299795065,-0.4610447231541159)
            (0.9130308652071114,-0.40575332934065)
            (0.8874917315552466,-0.3512269203807961)
            (0.8652365872031315,-0.2975810731390317)
            (0.8463956074379743,-0.24485377918802548)
            (0.8310448228648124,-0.19300995436538804)
            (0.8192229240955257,-0.14194895596092036)
            (0.8109454643640756,-0.09151478902880344)
            (0.8062159677159108,-0.04150857750255543)
            (0.8050337303057402,0.008297213295930528)
            (0.8073982680330112,0.058143385035029374)
            (0.8133104259275973,0.10826807388830408)
            (0.8227701582296004,0.15889092669771945)
            (0.83577096334265,0.2101980310259071)
            (0.8522909692087811,0.26232821469921197)
            (0.8722807585181043,0.31536127659532515)
            (0.8956482271065596,0.3693086344776851)
            (0.9222410843111075,0.4241067805931907)
            (0.9518280034623957,0.4796138252480704)
            (0.9840798603124151,0.535609286980113)
            (1.0185528845005094,0.591797160009453)
            (1.0546758143648916,0.6478121603789802)
            (1.091743214999693,0.7032289266466445)
            (1.1289169396847991,0.7575738340788147)
            (1.1652372628402414,0.810338977593349)
            (1.1996445034957355,0.8609977922753671)
            (1.2310110461930477,0.9090217145262312)
            (1.2581826401864664,0.9538972443893866)
            (1.2800268312165153,0.995142752000754)
            (1.295485476584604,1.0323243791392311)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \node[anchor=north west,inner sep=1pt,fill=white,fill opacity=.75,text opacity=1,text=gray,font=\scriptsize] at (rel axis cs:.03,.97) {$\polar{\Bspline}^{0,2}_{3}$};
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_polar_degree2_4.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, height={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9833324576026994}, xmax={1.304609825386907}, ymin={-1.1574626678040567}, ymax={1.1579374990396447}] {png/disc_basis_polar_degree2_4.png}
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.11914843496748079,0.19752215065657824)
            (0.11273828458966167,0.20287639721737283)
            (0.10596197927122346,0.20764333403905083)
            (0.09883476177114156,0.2118086717046206)
            (0.09137543260225794,0.21536288101189757)
            (0.08360600881603104,0.21830122344063052)
            (0.07555128388533511,0.2206236444705855)
            (0.06723830681380197,0.22233453427381075)
            (0.05869580364741954,0.22344236533063674)
            (0.04995356842961546,0.22395922117575992)
            (0.04104185300383441,0.22390023458683983)
            (0.03199078571839842,0.22328295692367373)
            (0.02282984794794422,0.22212668287914883)
            (0.013587434469541786,0.22045175651458737)
            (0.004290519301646416,0.21827888505928436)
            (-0.005035557081652122,0.21562848653361358)
            (-0.014367169844957676,0.2125200958237243)
            (-0.023682358967038998,0.20897185144965583)
            (-0.032960650434079114,0.20500008202094552)
            (-0.04218276123228504,0.20061900739137667)
            (-0.051330206100002336,0.1958405649628791)
            (-0.060384829227986894,0.190674366625811)
            (-0.06932828816235966,0.1851277866525503)
            (-0.07814151992601548,0.17920617568521285)
            (-0.08680422075284903,0.172913190978258)
            (-0.0952943708011759,0.1662512284669277)
            (-0.10358783379785509,0.15922193821178804)
            (-0.11165805881788575,0.15182680147476563)
            (-0.11947590741142375,0.14406774524127566)
            (-0.12700962416778355,0.1359477685112617)
            (-0.13422496270526954,0.12747155419705886)
            (-0.14108547218883027,0.11864604100650142)
            (-0.14755294204397598,0.10948093123412707)
            (-0.15358799484519872,0.09998911287098831)
            (-0.1591508097489516,0.09018697777697345)
            (-0.16420195169304924,0.08009462170813697)
            (-0.16870327529593152,0.06973591659693244)
            (-0.17261886735718324,0.05913845046528673)
            (-0.1759159884476781,0.04833333551432899)
            (-0.17856597257914514,0.037354890078402245)
            (-0.18054504455505782,0.026240205053650014)
            (-0.18183501739805338,0.015028609920578912)
            (-0.1824238371512521,0.00376105739929821)
            (-0.1823059491417345,-0.007520551047534852)
            (-0.18148246811494292,-0.018774074339822432)
            (-0.17996114402338476,-0.029957849657082935)
            (-0.17775612512413974,-0.04103139284968207)
            (-0.174887529810613,-0.0519560558483225)
            (-0.17138084768593717,-0.06269561721463045)
            (-0.16726619824375533,-0.07321678458571322)
            (-0.16257748171680073,-0.08348959120488737)
            (-0.15735146087011176,-0.09348767286497119)
            (-0.1516268145827079,-0.10318841625802466)
            (-0.1454432039556021,-0.11257297474376805)
            (-0.13884038951998146,-0.12162615272195763)
            (-0.13185743412985879,-0.1303361649195069)
            (-0.1245320206300085,-0.1386942817807099)
            (-0.11689990677017882,-0.14669437658779777)
            (-0.10899453249125414,-0.15433239376559985)
            (-0.10084678703318564,-0.16160576088852238)
            (-0.09248493567451063,-0.1685127690903931)
            (-0.0839346986322544,-0.17505194779234703)
            (-0.07521946800203898,-0.18122145986305038)
            (-0.06636064282442446,-0.18701854250099456)
            (-0.057378057602670444,-0.19243901731215593)
            (-0.04829047600826522,-0.19747689031854362)
            (-0.03911611919973066,-0.202124059080578)
            (-0.029873197223134532,-0.20637013988721284)
            (-0.020580412403377192,-0.21020242322703547)
            (-0.011257405479908162,-0.2136059606860565)
            (-0.0019251184482880323,-0.21656378122114084)
            (0.007393947458388822,-0.21905722963472973)
            (0.016675594641818194,-0.22106641522654133)
            (0.025893922422572335,-0.22257075421056646)
            (0.03502145330130468,-0.22354958573216127)
            (0.0440293875779603,-0.22398283834694563)
            (0.05288797473871486,-0.22385172174670923)
            (0.06156698368028889,-0.22313941741883653)
            (0.0700362485300814,-0.22183174184799961)
            (0.07826626288123952,-0.21991775681535802)
            (0.08622879294987092,-0.21739030328465261)
            (0.09389747961863346,-0.21424643821128517)
            (0.10124840056784432,-0.21048775725908492)
            (0.10826056658820943,-0.20612059071805638)
            (0.11491633046911992,-0.20115606471737418)
            (0.12120169221103713,-0.1956100249344287)
            (0.1271064902977251,-0.18950282521416872)
            (0.13262447493202398,-0.18285898863050856)
            (0.13775326504818475,-0.17570675334413927)
            (0.14249419617780884,-0.16807751995121198)
            (0.1468520705640929,-0.16000522070641157)
            (0.15083482409721194,-0.15152563389869975)
            (0.15445312660652974,-0.1426756686462993)
            (0.1577199328306167,-0.13349264638251063)
            (0.16065000112895997,-0.12401360528727866)
            (0.16325939590691835,-0.11427465288253212)
            (0.1655649880459739,-0.10431038999344522)
            (0.16758396562125463,-0.09415342636240677)
            (0.16933336508334318,-0.08383400450215697)
            (0.1708296310733273,-0.07337974403443014)
            (0.17208821126262208,-0.0628155139506138)
            (0.1731231911335437,-0.05216343513978514)
            (0.17394697245652155,-0.041443010356327574)
            (0.17456999834320008,-0.030671373746640224)
            (0.1750005271005562,-0.019863647319914766)
            (0.17524445660747934,-0.00903338751681237)
            (0.17530520051471157,0.0018068985323791763)
            (0.17518361718044717,0.01264519022255429)
            (0.17487799186748423,0.023469369162102936)
            (0.1743840723341973,0.03426663918553837)
            (0.17369515755514003,0.04502297637045499)
            (0.17280223891587904,0.05572263355363573)
            (0.17169419284148468,0.06634772168790284)
            (0.1703580234232576,0.07687788734423916)
            (0.16877915316666592,0.08729010186159519)
            (0.16694175943764,0.09755857322835197)
            (0.16482915346389193,0.10765478691747055)
            (0.16242419778251896,0.11754767678214531)
            (0.1597097567615196,0.1272039219504585)
            (0.156669173242511,0.13658836063838678)
            (0.15328676248664386,0.14566450712708442)
            (0.1495483125474444,0.1543951540057102)
            (0.1454415780971169,0.1627430383276742)
            (0.14095675280518832,0.1706715477015676)
            (0.1360869038558592,0.17814544064150584)
            (0.13082835135028809,0.18513155480214777)
            (0.1251809754103391,0.19159947704937255)
            (0.11914843496748079,0.19752215065657824)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.3021303497022436,0.4027902680055714)
            (0.29222351404085367,0.41362295826248696)
            (0.2811204917874381,0.42308009503381233)
            (0.2688320423056212,0.43112803942597566)
            (0.2553888908673989,0.43774975307874253)
            (0.24084087055536785,0.44294486845122616)
            (0.22525523842113782,0.44672921660984277)
            (0.20871424395472837,0.4491338307224195)
            (0.1913120797609968,0.45020346355277974)
            (0.1731513871100902,0.44999467586188074)
            (0.15433951910974159,0.4485735690302804)
            (0.13498477929743383,0.4460132487834519)
            (0.11519285261463158,0.4423911170981049)
            (0.0950636296551528,0.4377860957973464)
            (0.07468859577703583,0.4322758877552135)
            (0.054148917175653705,0.42593437993338457)
            (0.033514310010971,0.418829286731459)
            (0.012842730019823131,0.4110201225714905)
            (-0.007819127667661121,0.4025565796306499)
            (-0.028434572540536156,0.3934773706905053)
            (-0.04897499819022667,0.38380957880942296)
            (-0.06941741909697317,0.3735685356582013)
            (-0.08974160890073553,0.36275822966289706)
            (-0.10992699909392643,0.3513722243796702)
            (-0.12994950490612353,0.33939504759193523)
            (-0.149778446869706,0.32680399324688203)
            (-0.16937373285877783,0.3135712622521788)
            (-0.18868345669328515,0.29966635496105226)
            (-0.20764205575004602,0.28505861839813285)
            (-0.22616915116694772,0.2697198452992046)
            (-0.24416916975596611,0.25362682008678256)
            (-0.26153181632387185,0.23676370905443656)
            (-0.2781334287497914,0.21912419820006304)
            (-0.29383920648934,0.2007132920891161)
            (-0.308506257532708,0.18154870045317456)
            (-0.32198736143046247,0.161661755415095)
            (-0.3341352997558499,0.14109782064571894)
            (-0.3448075637682672,0.1199161736781407)
            (-0.35387121574825076,0.09818936325461823)
            (-0.36120765894147455,0.07600206415076682)
            (-0.3667170640752982,0.053449471607402176)
            (-0.3703222097418928,0.030635295532636737)
            (-0.3719715199718136,0.00766943031063107)
            (-0.37164112394285975,-0.015334611243924042)
            (-0.3693358173924048,-0.038262402011512577)
            (-0.36508886905946125,-0.06100133959321899)
            (-0.35896068358950567,-0.08344331568897857)
            (-0.3510363995620748,-0.10548721400867014)
            (-0.34142256250965064,-0.12704114160975982)
            (-0.33024306345819815,-0.1480243089932434)
            (-0.31763457016062907,-0.1683684880440379)
            (-0.30374169870548423,-0.18801899343508108)
            (-0.28871217696351587,-0.20693515177991909)
            (-0.2726922392547008,-0.22509024288675705)
            (-0.2558224658129128,-0.24247091815320201)
            (-0.2382342441579488,-0.2590761216362938)
            (-0.22004698592761085,-0.27491555883531504)
            (-0.20136618572261147,-0.29000777597229216)
            (-0.18228236140102547,-0.30437792785250506)
            (-0.1628708707346656,-0.31805532463569247)
            (-0.14319255932520733,-0.3310708565679296)
            (-0.12329516027241855,-0.3434544005720369)
            (-0.10321533767311865,-0.3552323133796263)
            (-0.08298124347665405,-0.3664251125778662)
            (-0.06261544014443912,-0.3770454396659929)
            (-0.04213802957619123,-0.3870963882527141)
            (-0.021569821709173605,-0.3965702663020687)
            (-0.0009353742428451126,-0.40544784440550813)
            (0.019734261389505108,-0.4136981230811571)
            (0.04039924262864398,-0.42127863181668335)
            (0.061009224575681975,-0.42813625177038533)
            (0.08150234759211165,-0.43420853353684263)
            (0.10180500359907742,-0.43942546196830007)
            (0.12183242111815223,-0.44371160247794167)
            (0.1414900637373237,-0.4469885482214434)
            (0.1606757882874783,-0.44917757564495797)
            (0.1792826608171037,-0.45020240756571633)
            (0.1972022841902997,-0.4499919785406456)
            (0.2143284546515208,-0.44848309695131133)
            (0.2305609395141803,-0.4456229020034428)
            (0.2458091569774166,-0.4413710215599103)
            (0.25999554353526255,-0.435701348096986)
            (0.27305841467350866,-0.4286033646523995)
            (0.2849541591895734,-0.42008296985252636)
            (0.29565865372123507,-0.4101627702945612)
            (0.305167837959612,-0.39888182897058017)
            (0.3134974478186046,-0.3862948792593344)
            (0.32068195855635523,-0.37247103446720686)
            (0.32677283780896743,-0.35749204217589864)
            (0.3318362458205727,-0.34145015000117795)
            (0.3359503441629115,-0.3244456641098817)
            (0.33920238371802347,-0.3065842934085427)
            (0.3416857379643963,-0.2879743802577937)
            (0.3434970303852501,-0.26872412257490863)
            (0.34473347795881304,-0.2489388921088433)
            (0.3454905397651083,-0.22871874951379545)
            (0.34585992457250114,-0.20815624877369113)
            (0.34592797745372034,-0.18733461185902173)
            (0.34577443601096386,-0.16632633968730046)
            (0.3454715237457428,-0.14519230808972483)
            (0.3450833325338953,-0.12398137823982384)
            (0.34466543808097444,-0.10273053062848027)
            (0.34426469079757493,-0.08146551097103016)
            (0.34391912831075994,-0.06020195621605239)
            (0.34365796310231966,-0.03894694988275248)
            (0.3435016078656625,-0.017700939025474108)
            (0.34346171073882215,0.0035400691281618313)
            (0.3435411817219396,0.024782123837334375)
            (0.3437341999824708,0.0460308611319848)
            (0.3440261995237024,0.06728905144807952)
            (0.3443938382859439,0.0885542676582732)
            (0.3448049636913553,0.10981677180037479)
            (0.345218596296331,0.13105771019138676)
            (0.34558496256878934,0.15224769446412725)
            (0.3458456173423974,0.17334583085171176)
            (0.34593370516320077,0.19429924236733495)
            (0.34577441604674686,0.21504310907421711)
            (0.345285693386588,0.23550123117416324)
            (0.34437924823940413,0.2555870989635858)
            (0.3429619236855423,0.2752054336222447)
            (0.3409374348482238,0.29425414409850803)
            (0.3382084848003632,0.3126266287679003)
            (0.33467922538969835,0.330214336719048)
            (0.330257997377399,0.3469094930049745)
            (0.3248602494424437,0.3626078854011975)
            (0.31841150427880954,0.37721160740329707)
            (0.31085021599553686,0.3906316534879819)
            (0.3021303497022436,0.4027902680055714)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.5557720125259997,0.6158043520469793)
            (0.5455765164282044,0.6322396831353423)
            (0.5326838650690542,0.6463102829842843)
            (0.5170638603139076,0.6579581031640647)
            (0.498746618430317,0.6671606162005348)
            (0.4778215428662003,0.6739309350317869)
            (0.45443332354622185,0.6783167164177716)
            (0.4287751780191171,0.6803978893458261)
            (0.40107975486821706,0.6802832946664286)
            (0.3716082887507178,0.6781063640583626)
            (0.3406387141341122,0.6740200033303217)
            (0.30845350198721166,0.6681908755793345)
            (0.2753279778170201,0.6607933026568683)
            (0.24151981467724,0.652003017848277)
            (0.2072602810809488,0.6419910080877875)
            (0.17274767533104982,0.6309176801993132)
            (0.1381432110287627,0.618927572723204)
            (0.10356944982392392,0.606144813365504)
            (0.06911122120285845,0.5926694928291129)
            (0.03481883605484985,0.5785750898973863)
            (0.0007132972032916723,0.5639070415396314)
            (-0.03320686233827028,0.5486825070971708)
            (-0.06695752637922037,0.5328913290310402)
            (-0.10056016129103218,0.5164981460833717)
            (-0.13403263787261438,0.4994455698410316)
            (-0.16738014070548726,0.481658294339863)
            (-0.20058658522545433,0.46304797212117216)
            (-0.23360694872604248,0.4435186604588599)
            (-0.2663609038082368,0.4229726194705714)
            (-0.2987281178232016,0.4013162303638288)
            (-0.3305455441711906,0.37846579766917104)
            (-0.3616069749500711,0.3543530041438052)
            (-0.39166504446571515,0.32892980089780793)
            (-0.4204357671528115,0.30217253765438323)
            (-0.4476055628650438,0.2740851680286033)
            (-0.47284057297580356,0.24470140112087402)
            (-0.49579791223607,0.2140857121463593)
            (-0.5161383472519189,0.18233316963856194)
            (-0.5335397581321526,0.1495680832208677)
            (-0.547710640742066,0.11594152221709371)
            (-0.558402856480948,0.08162779966125654)
            (-0.565422843988333,0.04682005683617355)
            (-0.5686405765627799,0.011725118733998549)
            (-0.5679956778412263,-0.0234421805891676)
            (-0.563500287489732,-0.05846498301507036)
            (-0.5552384837085065,-0.09313046980840813)
            (-0.5433623015796194,-0.12723576851788948)
            (-0.5280846150316743,-0.1605934744810429)
            (-0.5096693552104884,-0.19303657318538808)
            (-0.4884197018025588,-0.22442257322259063)
            (-0.46466499351165,-0.2546366905174516)
            (-0.4387471525907129,-0.28359396171032974)
            (-0.41100740575382194,-0.31124020656568313)
            (-0.38177401579635223,-0.3375518044289669)
            (-0.3513516257728735,-0.362534296293733)
            (-0.3200126749261846,-0.38621987015036063)
            (-0.28799118836123,-0.4086638311638156)
            (-0.2554790856130496,-0.42994019815348306)
            (-0.2226250091439143,-0.4501366022607154)
            (-0.18953555101042274,-0.4693486912415101)
            (-0.15627865869062604,-0.4876742624326097)
            (-0.12288892936860302,-0.5052073583390696)
            (-0.08937445246457273,-0.5220325605497277)
            (-0.05572482742263305,-0.5382197102306149)
            (-0.02191996175998169,-0.5538192670615109)
            (0.012060761815442203,-0.5688584938025112)
            (0.04622937352553357,-0.5833386216644723)
            (0.08058069401688422,-0.597233113554886)
            (0.11508463872560207,-0.6104870995623649)
            (0.14967987792853624,-0.6230180133918806)
            (0.18426925378811818,-0.6347174116477332)
            (0.21871730286915037,-0.6454539117063388)
            (0.25285014989394894,-0.655077140225276)
            (0.28645792470811593,-0.6634225448021256)
            (0.3192997127054462,-0.6703168874678462)
            (0.3511108871484941,-0.6755842118940365)
            (0.38161250203831426,-0.6790520574570214)
            (0.4105222616792597,-0.6805576833654273)
            (0.43756644448287546,-0.6799540653099354)
            (0.46249205976297325,-0.677115435564254)
            (0.4850784702940952,-0.6719421548257731)
            (0.5051477284164342,-0.6643647296571029)
            (0.5225729514530256,-0.6543468221799437)
            (0.5372841983360386,-0.6418871374034095)
            (0.5492714922633455,-0.627020116731561)
            (0.5585848471794692,-0.6098154121084542)
            (0.565331378633794,-0.5903761621354973)
            (0.5696697906908629,-0.5688361375100948)
            (0.5718027099981345,-0.5453558664952781)
            (0.5719674695255371,-0.520117890149898)
            (0.5704260171396204,-0.4933213302104101)
            (0.5674546340442921,-0.4651759785295288)
            (0.563334098160793,-0.43589613483448314)
            (0.5583408270046641,-0.405694428577194)
            (0.5527393977086881,-0.37477586046469374)
            (0.5467766855877326,-0.34333228989378994)
            (0.5406777047083507,-0.31153757634073764)
            (0.5346430903710441,-0.27954355648984486)
            (0.5288480468278215,-0.24747700555543048)
            (0.5234425018114266,-0.21543769216588401)
            (0.5185521651883919,-0.18349759286763018)
            (0.5142801799596802,-0.15170128646608533)
            (0.5107090736335229,-0.12006750184410778)
            (0.5079027578879898,-0.08859174740823646)
            (0.5059083748286498,-0.05724990768851319)
            (0.5047578402959915,-0.02600265452598519)
            (0.5044689820675068,0.005199511787347918)
            (0.5050462099500131,0.03641080084434021)
            (0.5064806854199335,0.06768447590964566)
            (0.5087499831771413,0.09906723678762341)
            (0.511817260065233,0.13059387386345458)
            (0.5156299730861008,0.16228241474021718)
            (0.5201182215684119,0.19412996551045186)
            (0.5251928306307225,0.22610942135966422)
            (0.530743342603691,0.2581671869703499)
            (0.5366361354945085,0.29022200741694903)
            (0.5427129355110578,0.32216496647023973)
            (0.5487900249216284,0.3538606631760538)
            (0.554658457584696,0.3851495310393818)
            (0.5600855741979942,0.41585121895157345)
            (0.5648180525836451,0.44576891091427095)
            (0.5685866344134254,0.47469442428657005)
            (0.5711125430775693,0.5024138951741213)
            (0.5721154574500914,0.5287138359102208)
            (0.5713227470240468,0.5533873342790746)
            (0.5684795221052604,0.5762401578034476)
            (0.5633589261782399,0.5970965293158279)
            (0.5557720125259997,0.6158043520469793)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.8871572867914687,0.8365644027808021)
            (0.8801840415251767,0.8587265718359396)
            (0.8681211879556922,0.8773338978904671)
            (0.8508444191493999,0.8922988629188883)
            (0.8283666726668253,0.9035954703772746)
            (0.8008376850288009,0.9112594231823127)
            (0.7685360179502457,0.9153861438943722)
            (0.7318540576939183,0.9161267101440312)
            (0.6912770413062619,0.9136818586715839)
            (0.6473576131715214,0.9082942857652049)
            (0.6006877198978529,0.9002395374869642)
            (0.5518697863625773,0.8898158373113217)
            (0.5014890762363732,0.8773332395554388)
            (0.4500889417106221,0.863102522667379)
            (0.3981503415409203,0.8474242460570062)
            (0.3460765977207996,0.8305783873313993)
            (0.2941839182672503,0.8128149537989594)
            (0.2426977844132034,0.7943459238316962)
            (0.19175492499302862,0.7753388216163348)
            (0.14141030669424767,0.7559121650120192)
            (0.09164836901065089,0.7361329531535048)
            (0.04239762510138786,0.7160162809427197)
            (-0.006452280456184847,0.69552708475698)
            (-0.05503194226328895,0.674583940796318)
            (-0.10347282737230434,0.6530647577255474)
            (-0.1518879522808469,0.6308141317458708)
            (-0.20035334700317814,0.6076520678187682)
            (-0.24889103529023165,0.5833837179681886)
            (-0.2974542655668381,0.5578097484585915)
            (-0.345915738283599,0.5307369237051341)
            (-0.39405957042019485,0.5019884869442246)
            (-0.4415776920313532,0.4714139262746076)
            (-0.488071260400458,0.43889773932736176)
            (-0.5330574893159995,0.40436684956679003)
            (-0.5759820204642063,0.3677963805032597)
            (-0.6162366210736623,0.32921355882547415)
            (-0.6531816009460966,0.2886995910988537)
            (-0.6861719389390126,0.24638943834655053)
            (-0.7145857375351691,0.20246949541307743)
            (-0.7378533299165592,0.15717326427738298)
            (-0.7554851879857191,0.11077518921521307)
            (-0.7670967524122013,0.06358289383118931)
            (-0.7724284418537246,0.01592812266940068)
            (-0.771359394421369,-0.031843259083265435)
            (-0.7639139278289383,-0.07938181735049582)
            (-0.7502602364821324,-0.12634524030265032)
            (-0.7307014229304679,-0.17240875133641503)
            (-0.705659530668451,-0.21727483726544083)
            (-0.6756537494682713,-0.26068191194151535)
            (-0.6412743555666414,-0.3024115772737548)
            (-0.6031541932460548,-0.3422941986251283)
            (-0.5619395853996445,-0.3802125776907171)
            (-0.5182624812712544,-0.41610358061531716)
            (-0.47271543015668854,-0.44995765937039783)
            (-0.42583064498072715,-0.4818162871435506)
            (-0.3780640325866651,-0.5117674104617075)
            (-0.3297846639422429,-0.5399390987662118)
            (-0.2812697790211818,-0.5664916431313705)
            (-0.23270510035750264,-0.5916084169902311)
            (-0.18418998582416027,-0.6154858607059754)
            (-0.13574679043167653,-0.6383229866844331)
            (-0.08733372093173845,-0.6603108210934453)
            (-0.03886043752386087,-0.6816222013733547)
            (0.009794339926298634,-0.7024023354592404)
            (0.058763952376569756,-0.7227604994987099)
            (0.1081743800269631,-0.7427632069679352)
            (0.15812503213963733,-0.7624291251677884)
            (0.20867054603568275,-0.781725947335346)
            (0.25980444795430374,-0.800569352670659)
            (0.31144557329162686,-0.8188241054116479)
            (0.3634281524376847,-0.8363072608531849)
            (0.4154964146857081,-0.8527933641432184)
            (0.46730442540562817,-0.8680214499974694)
            (0.5184216399269644,-0.8817035811831182)
            (0.568344334141723,-0.89353460347137)
            (0.6165126746739795,-0.9032027470941819)
            (0.6623327527883458,-0.9104006714206245)
            (0.7052024692138109,-0.9148365318931817)
            (0.744539770650474,-0.9162446469238715)
            (0.7798114510414564,-0.9143953574977921)
            (0.8105605823071336,-0.9091037030822411)
            (0.8364306570863048,-0.9002365828916357)
            (0.8571847189498208,-0.8877181298417175)
            (0.8727181121851669,-0.8715330933707064)
            (0.8830639726307223,-0.8517281040283735)
            (0.8883911558841088,-0.8284107743480513)
            (0.8889949014800111,-0.8017466738426571)
            (0.8852810996124676,-0.7719542977591726)
            (0.8777455029003604,-0.7392982263022779)
            (0.866949562867768,-0.704080740397372)
            (0.8534947392285497,-0.6666322190079971)
            (0.8379971197698715,-0.6273006892616583)
            (0.8210640103679858,-0.5864409323763679)
            (0.8032738377975273,-0.5444035643893667)
            (0.7851602959896382,-0.5015245103548303)
            (0.7672012106522603,-0.4581152740225158)
            (0.7498121500195933,-0.41445437269458496)
            (0.7333444174518037,-0.37078026025487626)
            (0.7180867597584807,-0.32728600210654696)
            (0.7042699335157443,-0.28411589626290773)
            (0.6920731940122418,-0.24136415783403287)
            (0.6816317963785503,-0.19907570265260047)
            (0.6730447027013805,-0.15724898297556042)
            (0.666381842316765,-0.11584074732319247)
            (0.6616904434260317,-0.07477252073719678)
            (0.6590001150113194,-0.033938534018345644)
            (0.6583264892332289,0.006785226509937453)
            (0.6596733272431967,0.04753122124357186)
            (0.6630330479279293,0.08843021349508537)
            (0.6683856712869952,0.1296011952041701)
            (0.6756961937822485,0.17114179498599927)
            (0.6849104515471264,0.2131195623731629)
            (0.6959495950892671,0.2555644876450979)
            (0.7087034049684361,0.29846306803085026)
            (0.723022820551475,0.3417541702175097)
            (0.7387122207927347,0.3853268683771943)
            (0.7555221644549971,0.42902035910553843)
            (0.773143437752702,0.4726259727878172)
            (0.7912033383250815,0.5158912181778466)
            (0.8092651172673536,0.5585257166263735)
            (0.8268313858944465,0.6002088075743731)
            (0.8433520643416172,0.6405985405617196)
            (0.8582371141720061,0.6793417136928943)
            (0.8708738821891825,0.7160845764173064)
            (0.8806484270563592,0.7504837872751378)
            (0.8869697532464933,0.7822172060026)
            (0.8892954910926667,0.8109941045329112)
            (0.8871572867914687,0.8365644027808021)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3036987608040662,1.0930836243642779)
            (1.295162310606181,1.1161509397523606)
            (1.2777301068084246,1.1341503186904462)
            (1.2513789246936569,1.1470543156089619)
            (1.2163516579555267,1.1549303329028038)
            (1.1731428190737119,1.1579374990396447)
            (1.1224694137566922,1.156320293117034)
            (1.0652294372220066,1.1503991555682451)
            (1.0024512073032545,1.140558440982408)
            (0.9352373842263849,1.127232171500207)
            (0.864707776323116,1.1108881339794134)
            (0.7919448894182604,1.092010927793817)
            (0.7179456859845303,1.0710846102546527)
            (0.6435822581572408,1.0485756016628698)
            (0.569573192458297,1.024916501329643)
            (0.49646643038312277,1.000491429958725)
            (0.4246335188602039,0.9756234539700672)
            (0.3542743884303434,0.9505645659923155)
            (0.2854312536788041,0.9254885960344041)
            (0.21800992161808253,0.9004873136510427)
            (0.1518067040598451,0.8755698571948479)
            (0.0865392133157219,0.8506654968407158)
            (0.02187951028468906,0.8256296085185084)
            (-0.04251170343236803,0.8002526112454822)
            (-0.1069509690405426,0.7742715054649051)
            (-0.17169904235985045,0.747383549344967)
            (-0.23692996203415675,0.7192615274890383)
            (-0.30270331019516455,0.6895700053621932)
            (-0.36894090401653773,0.6579819253231207)
            (-0.435409294422381,0.6241948879119429)
            (-0.5017095129506216,0.5879464754468436)
            (-0.567275434623173,0.5490280134887245)
            (-0.6313818657192888,0.5072962278263361)
            (-0.6931630002529157,0.4626823378771436)
            (-0.751641231449652,0.4151982285288953)
            (-0.8057655034486222,0.36493945750320217)
            (-0.8544575230726301,0.31208497980210637)
            (-0.896663321598436,0.2568935998312474)
            (-0.9314069686811564,0.1996972903316345)
            (-0.9578427930968071,0.1408916402692718)
            (-0.975302332606339,0.08092380651768392)
            (-0.9833324576026994,0.020278442116837398)
            (-0.9817216874145063,-0.040537846726217575)
            (-0.9705125975967034,-0.10101290501778898)
            (-0.9499993158032842,-0.1606456510759456)
            (-0.9207103091305049,-0.21896226414455483)
            (-0.8833778495931959,-0.2755313023618638)
            (-0.8388965819032919,-0.32997715787814147)
            (-0.7882744031708243,-0.3819913211467361)
            (-0.7325793241360599,-0.4313410123670682)
            (-0.6728860837953765,-0.47787484137624303)
            (-0.6102260455396711,-0.5215252739288206)
            (-0.545543365588918,-0.5623078077110495)
            (-0.47965967770412093,-0.6003168907026549)
            (-0.4132486846016725,-0.6357187425703346)
            (-0.3468211922249805,-0.6687413616425029)
            (-0.2807203623506336,-0.6996621109059545)
            (-0.21512636190235435,-0.7287933720410523)
            (-0.15006919119730233,-0.7564668330290885)
            (-0.08544828013164171,-0.7830170293234002)
            (-0.021057420535576025,-0.8087647888351638)
            (0.043386300305431294,-0.834001235850507)
            (0.1082107532134055,-0.858972988263743)
            (0.17375526605162628,-0.8838691369775897)
            (0.2403363662598058,-0.9088105277489856)
            (0.30821380434976947,-0.9338417768120173)
            (0.3775580336967944,-0.9589263457468888)
            (0.4484205284274353,-0.9839448824060393)
            (0.5207085408587537,-1.0086969078759858)
            (0.5941660623055014,-1.03290579938674)
            (0.6683627833662087,-1.056226890847481)
            (0.7426926908703331,-1.07825839128488)
            (0.8163835516223238,-1.0985547116209198)
            (0.8885179145208656,-1.1166416962320147)
            (0.9580654468699362,-1.1320331812453936)
            (1.0239254780360487,-1.1442482494565254)
            (1.0849776527780095,-1.1528285241239085)
            (1.1401377122884162,-1.15735484179312)
            (1.1884147383131531,-1.1574626678040567)
            (1.2289658136195283,-1.1528556663293146)
            (1.2611440385266415,-1.1433169078005838)
            (1.2845362241147116,-1.128717287637721)
            (1.2989873365201323,-1.1090208377544166)
            (1.304609825386907,-1.084286732184999)
            (1.3017772261667846,-1.054667915689371)
            (1.2911027477595358,-1.0204064143808138)
            (1.2734048020571407,-0.98182551521444)
            (1.2496624673692045,-0.9393191215968977)
            (1.2209645964001514,-0.8933387007435999)
            (1.188456613555195,-0.8443783305026424)
            (1.153288975100609,-0.7929584256049307)
            (1.1165708168433115,-0.7396087728834475)
            (1.0793315586404122,-0.6848515300114267)
            (1.0424922768046394,-0.6291848417792527)
            (1.0068476155004649,-0.5730677018999728)
            (0.9730580085095987,-0.5169066378352328)
            (0.9416511299795065,-0.4610447231541159)
            (0.9130308652071114,-0.40575332934065)
            (0.8874917315552466,-0.3512269203807961)
            (0.8652365872031315,-0.2975810731390317)
            (0.8463956074379743,-0.24485377918802548)
            (0.8310448228648124,-0.19300995436538804)
            (0.8192229240955257,-0.14194895596092036)
            (0.8109454643640756,-0.09151478902880344)
            (0.8062159677159108,-0.04150857750255543)
            (0.8050337303057402,0.008297213295930528)
            (0.8073982680330112,0.058143385035029374)
            (0.8133104259275973,0.10826807388830408)
            (0.8227701582296004,0.15889092669771945)
            (0.83577096334265,0.2101980310259071)
            (0.8522909692087811,0.26232821469921197)
            (0.8722807585181043,0.31536127659532515)
            (0.8956482271065596,0.3693086344776851)
            (0.9222410843111075,0.4241067805931907)
            (0.9518280034623957,0.4796138252480704)
            (0.9840798603124151,0.535609286980113)
            (1.0185528845005094,0.591797160009453)
            (1.0546758143648916,0.6478121603789802)
            (1.091743214999693,0.7032289266466445)
            (1.1289169396847991,0.7575738340788147)
            (1.1652372628402414,0.810338977593349)
            (1.1996445034957355,0.8609977922753671)
            (1.2310110461930477,0.9090217145262312)
            (1.2581826401864664,0.9538972443893866)
            (1.2800268312165153,0.995142752000754)
            (1.295485476584604,1.0323243791392311)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.003565796094443063,0.0076299861011681226)
            (0.007220712890029485,0.015271978474722036)
            (0.010965144300402371,0.02292597712066173)
            (0.014799484858079385,0.030591982038987223)
            (0.0187241297144527,0.0382699932296985)
            (0.022739474639789054,0.04596001069279555)
            (0.026845916023229718,0.05366203442827841)
            (0.031043850872790473,0.06137606443614705)
            (0.03533367681536167,0.06910210071640148)
            (0.03971579209670818,0.07684014326904169)
            (0.04419059558146942,0.08459019209406768)
            (0.04875848675315935,0.09235224719147947)
            (0.053419865714166445,0.10012630856127705)
            (0.05817513318575374,0.1079123762034604)
            (0.0630246905080588,0.11571045011802958)
            (0.0679689396400937,0.1235205303049845)
            (0.07300828315974514,0.13134261676432524)
            (0.07814312426377422,0.13917670949605176)
            (0.08337386676781673,0.14702280850016408)
            (0.08870091510638282,0.15488091377666213)
            (0.09412467433285741,0.16275102532554606)
            (0.09964555011949972,0.1706331431468157)
            (0.10526394875744363,0.17852726724047116)
            (0.11098027715669759,0.1864333976065124)
            (0.1167949428461445,0.19435153424493942)
            (0.12270835397354188,0.20228167715575227)
            (0.12872091930552165,0.21022382633895084)
            (0.13483304822759043,0.2181779817945352)
            (0.14104515074412938,0.22614414352250545)
            (0.14735763747839395,0.23412231152286136)
            (0.1537709196725145,0.24211248579560318)
            (0.1602854091874955,0.2501146663407307)
            (0.16690151850321638,0.25812885315824396)
            (0.17361966071843093,0.2661550462481432)
            (0.1804402495507673,0.274193245610428)
            (0.18736369933672847,0.28224345124509875)
            (0.19439042503169174,0.2903056631521552)
            (0.20152084220990915,0.29837988133159754)
            (0.20875536706450706,0.3064661057834256)
            (0.21609441640748647,0.3145643365076394)
            (0.22353840766972305,0.322674573504239)
            (0.23108775890096675,0.3307968167732245)
            (0.23874288876984215,0.33893106631459563)
            (0.2465042165638486,0.3470773221283527)
            (0.25437216218935954,0.3552355842144954)
            (0.26234714617162347,0.3634058525730241)
            (0.27042958965476277,0.37158812720393836)
            (0.27861991440177514,0.37978240810723857)
            (0.28691854279453216,0.3879886952829245)
            (0.2953258978337804,0.3962069887309962)
            (0.3038424031391405,0.4044372884514537)
            (0.31246848294910823,0.412679594444297)
            (0.32120456212105336,0.42093390670952613)
            (0.33005106613122054,0.429200225247141)
            (0.33900842107472867,0.43747855005714165)
            (0.34807705366557157,0.4457688811395281)
            (0.35725739123661715,0.45407121849430027)
            (0.3665498617396083,0.46238556212145837)
            (0.37595489374516206,0.47071191202100215)
            (0.38547291644277026,0.4790502681929317)
            (0.39510435964079926,0.4874006306372472)
            (0.4048496537664897,0.4957629993539483)
            (0.4147092298659572,0.5041373743430353)
            (0.4246835196041913,0.512523755604508)
            (0.4347729552650568,0.5209221431383666)
            (0.4449779697512926,0.5293325369446109)
            (0.45529899658451184,0.537754937023241)
            (0.4657364699052033,0.5461893433742571)
            (0.4762908244727289,0.5546357559976587)
            (0.4869624956653259,0.563094174893446)
            (0.4977519194801063,0.5715646000616194)
            (0.508659532533056,0.5800470315021784)
            (0.5196857720590358,0.5885414692151233)
            (0.5308310759117809,0.5970479132004539)
            (0.5420958825639012,0.6055663634581703)
            (0.5534806311068813,0.6140968199882726)
            (0.5649857612510795,0.6226392827907604)
            (0.5766117133257298,0.6311937518656344)
            (0.5883589282789399,0.6397602272128938)
            (0.600227847677692,0.6483387088325391)
            (0.6122189137078439,0.6569291967245704)
            (0.6243325691741263,0.6655316908889871)
            (0.6365692575001464,0.67414619132579)
            (0.6489294227283838,0.6827726980349786)
            (0.6614135095201942,0.6914112110165529)
            (0.674021963155807,0.7000617302705129)
            (0.6867552295343268,0.7087242557968588)
            (0.6996137551737323,0.7173987875955904)
            (0.7125979872108767,0.7260853256667078)
            (0.7257083734014883,0.7347838700102112)
            (0.7389453621201688,0.7434944206261)
            (0.7523094023603959,0.7522169775143749)
            (0.7658009437345209,0.7609515406750357)
            (0.7794204364737694,0.769698110108082)
            (0.7931683314282422,0.7784566858135141)
            (0.8070450800669143,0.787227267791332)
            (0.8210511344776356,0.7960098560415356)
            (0.8351869473671304,0.8048044505641253)
            (0.8494529720609969,0.8136110513591006)
            (0.8638496625037089,0.8224296584264619)
            (0.8783774732586137,0.8312602717662088)
            (0.893036859507934,0.8401028913783415)
            (0.9078282770527661,0.84895751726286)
            (0.9227521823130819,0.857824149419764)
            (0.9378090323277276,0.8667027878490542)
            (0.9529992847544229,0.87559343255073)
            (0.9683233978697637,0.8844960835247917)
            (0.9837818305692188,0.893410740771239)
            (0.9993750423671323,0.9023374042900723)
            (1.0151034933967233,0.9112760740812913)
            (1.0309676444100846,0.9202267501448959)
            (1.0469679567781847,0.9291894324808867)
            (1.0631048924908644,0.938164121089263)
            (1.0793789141568413,0.947150815970025)
            (1.0957904850037072,0.9561495171231731)
            (1.1123400688779272,0.9651602245487069)
            (1.1290281302448422,0.9741829382466264)
            (1.1458551341886662,0.9832176582169316)
            (1.1628215464124894,0.9922643844596226)
            (1.1799278332382757,1.0013231169746994)
            (1.197174461606864,1.0103938557621621)
            (1.2145618990779672,1.0194766008220106)
            (1.2320906138301722,1.0285713521542448)
            (1.2497610746609418,1.0376781097588648)
            (1.2675737509866127,1.0467968736358706)
            (1.2855291128423958,1.0559276437852623)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (5.545459675118828e-5,0.00880341723425114)
            (0.00022181838700475312,0.01760683446850228)
            (0.0004990913707606944,0.026410251702753417)
            (0.0008872735480190125,0.03521366893700456)
            (0.0013863649187797066,0.044017086171255694)
            (0.0019963654830427776,0.052820503405506834)
            (0.002717275240808226,0.06162392063975798)
            (0.00354909419207605,0.07042733787400912)
            (0.004491822336846252,0.07923075510826026)
            (0.005545459675118826,0.08803417234251139)
            (0.00671000620689378,0.09683758957676253)
            (0.00798546193217111,0.10564100681101367)
            (0.00937182685095082,0.11444442404526482)
            (0.010869100963232904,0.12324784127951596)
            (0.012477284269017364,0.13205125851376712)
            (0.0141963767683042,0.14085467574801824)
            (0.016026378461093418,0.1496580929822694)
            (0.017967289347385007,0.15846151021652052)
            (0.020019109427178973,0.16726492745077168)
            (0.022181838700475305,0.17606834468502278)
            (0.024455477167274035,0.18487176191927396)
            (0.02684002482757512,0.19367517915352506)
            (0.029335481681378606,0.20247859638777624)
            (0.03194184772868444,0.21128201362202734)
            (0.034659122969492674,0.2200854308562785)
            (0.03748730740380328,0.22888884809052965)
            (0.040426401031616266,0.2376922653247808)
            (0.04347640385293162,0.24649568255903193)
            (0.04663731586774936,0.2552990997932831)
            (0.049909137076069456,0.26410251702753423)
            (0.053291867477891934,0.27290593426178533)
            (0.0567855070732168,0.2817093514960365)
            (0.06039005586204403,0.29051276873028764)
            (0.06410551384437367,0.2993161859645388)
            (0.06793188102020566,0.30811960319878995)
            (0.07186915738954003,0.31692302043304105)
            (0.07591734295237676,0.3257264376672922)
            (0.08007643770871589,0.33452985490154336)
            (0.08434644165855738,0.3433332721357945)
            (0.08872735480190122,0.35213668937004555)
            (0.0932191771387475,0.36094010660429676)
            (0.09782190866909614,0.3697435238385479)
            (0.10253554939294715,0.37854694107279907)
            (0.10736009931030048,0.3873503583070501)
            (0.11229555842115627,0.3961537755413013)
            (0.11734192672551443,0.4049571927755525)
            (0.12249920422337489,0.4137606100098036)
            (0.12776739091473777,0.4225640272440547)
            (0.13314648679960306,0.4313674444783059)
            (0.1386364918779707,0.440170861712557)
            (0.14423740614984068,0.44897427894680814)
            (0.14994922961521312,0.4577776961810593)
            (0.15577196227408785,0.4665811134153104)
            (0.16170560412646506,0.4753845306495616)
            (0.16775015517234457,0.48418794788381275)
            (0.17390561541172647,0.49299136511806385)
            (0.18017198484461072,0.501794782352315)
            (0.18654926347099743,0.5105981995865662)
            (0.1930374512908864,0.5194016168208172)
            (0.19963654830427782,0.5282050340550685)
            (0.2063465545111716,0.5370084512893195)
            (0.21316746991156774,0.5458118685235707)
            (0.22009929450546625,0.5546152857578218)
            (0.2271420282928672,0.563418702992073)
            (0.2342956712737705,0.5722221202263241)
            (0.24156022344817613,0.5810255374605753)
            (0.2489356848160842,0.5898289546948263)
            (0.2564220553774947,0.5986323719290776)
            (0.26401933513240744,0.6074357891633287)
            (0.2717275240808226,0.6162392063975799)
            (0.27954662222274,0.6250426236318308)
            (0.2874766295581601,0.6338460408660821)
            (0.29551754608708236,0.6426494581003332)
            (0.30366937180950704,0.6514528753345844)
            (0.3119321067254339,0.6602562925688353)
            (0.32030575083486357,0.6690597098030867)
            (0.3287903041377953,0.6778631270373378)
            (0.33738576663422953,0.686666544271589)
            (0.3460921383241661,0.6954699615058402)
            (0.3549094192076049,0.7042733787400911)
            (0.36383760928454634,0.7130767959743424)
            (0.37287670855499,0.7218802132085935)
            (0.3820267170189359,0.7306836304428445)
            (0.39128763467638455,0.7394870476770958)
            (0.4006594615273354,0.748290464911347)
            (0.4101421975717886,0.7570938821455981)
            (0.41973584280974413,0.7658972993798493)
            (0.4294403972412019,0.7747007166141002)
            (0.43925586086616236,0.7835041338483515)
            (0.44918223368462507,0.7923075510826026)
            (0.45921951569659,0.8011109683168536)
            (0.4693677069020577,0.809914385551105)
            (0.47962680730102747,0.8187178027853561)
            (0.48999681689349955,0.8275212200196072)
            (0.5004777356794743,0.8363246372538584)
            (0.5110695636589511,0.8451280544881093)
            (0.5217723008319304,0.8539314717223605)
            (0.5325859471984122,0.8627348889566118)
            (0.5435105027583962,0.8715383061908627)
            (0.5545459675118828,0.880341723425114)
            (0.5656923414588716,0.8891451406593651)
            (0.5769496245993627,0.8979485578936163)
            (0.5883178169333564,0.9067519751278674)
            (0.5997969184608525,0.9155553923621186)
            (0.6113869291818507,0.9243588095963696)
            (0.6230878490963514,0.9331622268306208)
            (0.6348996782043544,0.9419656440648719)
            (0.6468224165058603,0.9507690612991232)
            (0.658856064000868,0.9595724785333744)
            (0.6710006206893783,0.9683758957676255)
            (0.6832560865713909,0.9771793130018767)
            (0.6956224616469059,0.9859827302361277)
            (0.7080997459159232,0.9947861474703789)
            (0.7206879393784429,1.00358956470463)
            (0.7333870420344649,1.012392981938881)
            (0.7461970538839897,1.0211963991731323)
            (0.7591179749270165,1.0299998164073836)
            (0.7721498051635456,1.0388032336416344)
            (0.7852925445935773,1.0476066508758857)
            (0.7985461932171113,1.056410068110137)
            (0.8119107510341474,1.065213485344388)
            (0.8253862180446864,1.074016902578639)
            (0.8389725942487275,1.0828203198128903)
            (0.852669879646271,1.0916237370471413)
            (0.8664780742373168,1.1004271542813926)
            (0.880397178021865,1.1092305715156436)
            (0.8944271909999156,1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0034770686880682836,0.007617979828782336)
            (-0.006865802645655826,0.015223953385178882)
            (-0.010166593929782133,0.022817920669189647)
            (-0.013379833978592161,0.03039988168081462)
            (-0.01650591361135634,0.037969836420053804)
            (-0.019545223028470563,0.0455277848869072)
            (-0.022498151811456174,0.053073727081374804)
            (-0.025365088922959987,0.06060766300345663)
            (-0.02814642270675429,0.06812959265315267)
            (-0.03084254088773681,0.0756395160304629)
            (-0.03345383057193075,0.08313743313538736)
            (-0.035980678246484786,0.09062334396792604)
            (-0.03842346977967303,0.09809724852807893)
            (-0.04078259042089507,0.10555914681584602)
            (-0.04305842480067597,0.11300903883122733)
            (-0.04525135693066623,0.12044692457422285)
            (-0.04736177020364184,0.1278728040448326)
            (-0.04939004739350422,0.1352866772430565)
            (-0.0513365706552803,0.1426885441688947)
            (-0.053201721525122425,0.15007840482234708)
            (-0.054985880920308434,0.15745625920341363)
            (-0.05668942913924156,0.1648221073120944)
            (-0.05831274586145065,0.1721759491483894)
            (-0.05985621014758987,0.17951778471229862)
            (-0.06132020043943889,0.1868476140038221)
            (-0.06270509455990285,0.1941654370229597)
            (-0.06401126971301234,0.2014712537697116)
            (-0.06523910248392348,0.20876506424407762)
            (-0.0663889688389177,0.2160468684460579)
            (-0.0674612441254021,0.22331666637565242)
            (-0.06845630307190906,0.23057445803286114)
            (-0.0693745197880965,0.23782024341768404)
            (-0.0702162677647478,0.24505402253012112)
            (-0.07098191987377184,0.25227579537017253)
            (-0.07167184836820288,0.25948556193783806)
            (-0.07228642488220068,0.2666833222331178)
            (-0.0728260204310505,0.27386907625601176)
            (-0.07329100541116298,0.28104282400652003)
            (-0.07368174960007436,0.2882045654846424)
            (-0.07399862215644615,0.29535430069037905)
            (-0.07424199162006546,0.30249202962372984)
            (-0.07441222591184486,0.30961775228469485)
            (-0.07450969233382233,0.3167314686732741)
            (-0.07453475756916135,0.3238331787894675)
            (-0.07448778768215084,0.3309228826332752)
            (-0.07436914811820514,0.3380005802046972)
            (-0.07417920370386416,0.3450662715037332)
            (-0.07391831864679321,0.3521199565303836)
            (-0.07358685653578308,0.359161635284648)
            (-0.07318518034074992,0.36619130776652675)
            (-0.07271365241273554,0.3732089739760197)
            (-0.07217263448390711,0.3802146339131269)
            (-0.07156248766755711,0.38720828757784825)
            (-0.07088357245810381,0.39418993497018384)
            (-0.07013624873109064,0.4011595760901337)
            (-0.06932087574318667,0.4081172109376976)
            (-0.06843781213218636,0.41506283951287587)
            (-0.0674874159170096,0.42199646181566836)
            (-0.06647004449770189,0.428918077846075)
            (-0.06538605465543404,0.4358276876040958)
            (-0.06423580255250236,0.44272529108973085)
            (-0.06301964373232868,0.44961088830298024)
            (-0.061737933119460214,0.4564844792438437)
            (-0.06039102501956975,0.46334606391232136)
            (-0.05897927311945539,0.47019564230841326)
            (-0.05750303048704078,0.4770332144321194)
            (-0.05596264957137502,0.48385878028343976)
            (-0.05435848220263268,0.49067233986237446)
            (-0.05269087959211381,0.49747389316892315)
            (-0.05096019233224392,0.504263440203086)
            (-0.04916677039657389,0.5110409809648633)
            (-0.04731096313978022,0.5178065154542546)
            (-0.04539311929766469,0.5245600436712603)
            (-0.04341358698715472,0.53130156561588)
            (-0.04137271370630312,0.538031081288114)
            (-0.03927084633428803,0.5447485906879624)
            (-0.0371083311314133,0.5514540938154249)
            (-0.03488551373910808,0.5581475906705017)
            (-0.03260273917992704,0.5648290812531924)
            (-0.030260351857550237,0.5714985655634975)
            (-0.027858695556783372,0.5781560436014168)
            (-0.025398113443557364,0.5848015153669504)
            (-0.02287894806492867,0.5914349808600982)
            (-0.02030154134907939,0.5980564400808601)
            (-0.017666234605316897,0.6046658930292363)
            (-0.014973368524074163,0.6112633397052266)
            (-0.012223283176909442,0.6178487801088312)
            (-0.009416318016506522,0.6244222142400501)
            (-0.006552811876674679,0.630983642098883)
            (-0.0036331029723487276,0.6375330636853302)
            (-0.000657528899588964,0.6440704789993915)
            (0.002373573364419225,0.6505958880410674)
            (0.00545986746136452,0.6571092908103572)
            (0.008601017651810412,0.6636106873072612)
            (0.011796688815194759,0.6701000775317796)
            (0.01504654644983018,0.6765774614839122)
            (0.01835025667290341,0.6830428391636587)
            (0.021707486220476344,0.6894962105710197)
            (0.025117902447484845,0.6959375757059947)
            (0.02858117332773989,0.7023669345685842)
            (0.03209696745392627,0.7087842871587877)
            (0.03566495403760377,0.7151896334766055)
            (0.03928480290920674,0.7215829735220375)
            (0.042956184518044026,0.7279643072950838)
            (0.04667876993229879,0.7343336347957441)
            (0.05045223083902888,0.7406909560240186)
            (0.054276239544166834,0.7470362709799075)
            (0.05815046897251957,0.7533695796634107)
            (0.06207459266776844,0.7596908820745278)
            (0.06604828479246952,0.7660001782132592)
            (0.07007122012805352,0.772297468079605)
            (0.07414307407482529,0.7785827516735648)
            (0.07826352265196447,0.784856028995139)
            (0.08243224249752544,0.7911173000443273)
            (0.08664891086843649,0.7973665648211297)
            (0.09091320564050138,0.8036038233255466)
            (0.09522480530839751,0.8098290755575775)
            (0.09958338898567723,0.8160423215172227)
            (0.10398863640476748,0.822243561204482)
            (0.10844022791696957,0.8284327946193556)
            (0.11293784449245954,0.8346100217618435)
            (0.1174811677202878,0.8407752426319455)
            (0.12206987980837931,0.8469284572296617)
            (0.1267036635835335,0.8530696655549921)
            (0.13138220249142482,0.8591988676079367)
            (0.13610518059660157,0.8653160633884958)
            (0.1408722825824867,0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0060853227227923865,0.00440170861712557)
            (-0.012142918147209178,0.00880341723425114)
            (-0.018172786273250374,0.01320512585137671)
            (-0.024174927100915983,0.01760683446850228)
            (-0.030149340630205988,0.02200854308562785)
            (-0.03609602686112041,0.02641025170275342)
            (-0.04201498579365923,0.03081196031987899)
            (-0.04790621742782246,0.03521366893700456)
            (-0.05376972176361009,0.03961537755413013)
            (-0.059605498801022117,0.0440170861712557)
            (-0.06541354854005857,0.04841879478838127)
            (-0.07119387098071941,0.05282050340550684)
            (-0.0769464661230047,0.05722221202263241)
            (-0.08267133396691435,0.06162392063975798)
            (-0.08836847451244842,0.06602562925688356)
            (-0.09403788775960689,0.07042733787400912)
            (-0.09967957370838978,0.0748290464911347)
            (-0.10529353235879706,0.07923075510826026)
            (-0.11087976371082875,0.08363246372538584)
            (-0.11643826776448483,0.0880341723425114)
            (-0.12196904451976537,0.09243588095963698)
            (-0.12747209397667025,0.09683758957676254)
            (-0.1329474161351996,0.10123929819388812)
            (-0.13839501099535328,0.10564100681101368)
            (-0.14381487855713143,0.11004271542813926)
            (-0.14920701882053397,0.11444442404526482)
            (-0.1545714317855609,0.1188461326623904)
            (-0.15990811745221226,0.12324784127951596)
            (-0.16521707582048797,0.12764954989664154)
            (-0.17049830689038814,0.13205125851376712)
            (-0.17575181066191273,0.1364529671308927)
            (-0.18097758713506168,0.14085467574801824)
            (-0.18617563630983505,0.14525638436514382)
            (-0.19134595818623285,0.1496580929822694)
            (-0.196488552764255,0.15405980159939497)
            (-0.2016034200439016,0.15846151021652052)
            (-0.2066905600251726,0.1628632188336461)
            (-0.21174997270806803,0.16726492745077168)
            (-0.21678165809258781,0.17166663606789725)
            (-0.221785616178732,0.1760683446850228)
            (-0.22676184696650065,0.18047005330214838)
            (-0.2317103504558937,0.18487176191927396)
            (-0.2366311266469111,0.18927347053639954)
            (-0.2415241755395529,0.19367517915352508)
            (-0.2463894971338192,0.19807688777065066)
            (-0.2512270914297099,0.20247859638777624)
            (-0.2560369584272249,0.20688030500490182)
            (-0.26081909812636433,0.21128201362202736)
            (-0.26557351052712824,0.21568372223915294)
            (-0.2703001956295165,0.22008543085627852)
            (-0.2749991534335292,0.2244871394734041)
            (-0.27967038393916627,0.22888884809052965)
            (-0.28431388714642775,0.23329055670765522)
            (-0.2889296630553137,0.2376922653247808)
            (-0.29351771166582397,0.24209397394190638)
            (-0.2980780329779587,0.24649568255903193)
            (-0.30261062699171776,0.2508973911761575)
            (-0.30711549370710134,0.2552990997932831)
            (-0.3115926331241092,0.25970080841040866)
            (-0.3160420452427416,0.26410251702753423)
            (-0.32046373006299833,0.26850422564465976)
            (-0.32485768758487943,0.2729059342617854)
            (-0.329223917808385,0.27730764287891096)
            (-0.33356242073351494,0.2817093514960365)
            (-0.3378731963602693,0.28611106011316206)
            (-0.342156244688648,0.29051276873028764)
            (-0.3464115657186513,0.29491447734741316)
            (-0.35063915945027885,0.2993161859645388)
            (-0.35483902588353083,0.30371789458166437)
            (-0.3590111650184072,0.30811960319878995)
            (-0.363155576854908,0.3125213118159155)
            (-0.36727226139303315,0.31692302043304105)
            (-0.3713612186327828,0.3213247290501666)
            (-0.37542244857415685,0.3257264376672922)
            (-0.3794559512171552,0.3301281462844178)
            (-0.3834617265617781,0.33452985490154336)
            (-0.38743977460802526,0.33893156351866893)
            (-0.3913900953558969,0.3433332721357945)
            (-0.395312688805393,0.3477349807529201)
            (-0.3992075549565134,0.3521366893700456)
            (-0.40307469380925826,0.3565383979871712)
            (-0.40691410536362754,0.36094010660429676)
            (-0.41072578961962114,0.36534181522142234)
            (-0.4145097465772393,0.3697435238385479)
            (-0.4182659762364818,0.3741452324556735)
            (-0.4219944785973486,0.37854694107279907)
            (-0.42569525365983996,0.38294864968992465)
            (-0.4293683014239556,0.38735035830705017)
            (-0.4330136218896957,0.39175206692417575)
            (-0.4366312150570602,0.3961537755413013)
            (-0.4402210809260491,0.4005554841584269)
            (-0.44378321949666255,0.4049571927755525)
            (-0.4473176307689003,0.40935890139267805)
            (-0.45082431474276236,0.41376061000980363)
            (-0.4543032714182489,0.4181623186269292)
            (-0.4577545007953598,0.42256402724405473)
            (-0.4611780028740951,0.4269657358611803)
            (-0.4645737776544549,0.4313674444783059)
            (-0.467941825136439,0.43576915309543146)
            (-0.4712821453200477,0.44017086171255704)
            (-0.47459473820528064,0.4445725703296826)
            (-0.4778796037921379,0.4489742789468082)
            (-0.48113674208061974,0.45337598756393377)
            (-0.48436615307072606,0.4577776961810593)
            (-0.4875678367624566,0.46217940479818487)
            (-0.49074179315581157,0.46658111341531044)
            (-0.49388802225079087,0.470982822032436)
            (-0.49700652404739476,0.4753845306495616)
            (-0.500097298545623,0.4797862392666872)
            (-0.5031603457454756,0.48418794788381275)
            (-0.5061956656469526,0.48858965650093833)
            (-0.5092032582500541,0.49299136511806385)
            (-0.5121831235547799,0.49739307373518943)
            (-0.5151352615611302,0.501794782352315)
            (-0.5180596722691049,0.5061964909694405)
            (-0.5209563556787039,0.5105981995865662)
            (-0.5238253117899274,0.5149999082036918)
            (-0.5266665406027753,0.5194016168208173)
            (-0.5294800421172475,0.5238033254379428)
            (-0.5322658163333442,0.5282050340550685)
            (-0.5350238632510653,0.532606742672194)
            (-0.5377541828704108,0.5370084512893195)
            (-0.5404567751913807,0.5414101599064451)
            (-0.543131640213975,0.5458118685235708)
            (-0.5457787779381937,0.5502135771406963)
            (-0.5483981883640369,0.5546152857578219)
            (-0.5509898714915044,0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.00704827924707603,1.454609855418324e-18)
            (-0.0141076494135023,2.909219710836648e-18)
            (-0.0211781104992788,5.818439421673296e-18)
            (-0.028259662504405553,3.878959614448864e-18)
            (-0.03535230542888252,3.878959614448864e-18)
            (-0.04245603927270974,7.757919228897728e-18)
            (-0.0495708640358872,1.1636878843346593e-17)
            (-0.05669677971841491,1.1636878843346593e-17)
            (-0.06383378632029282,1.1636878843346593e-17)
            (-0.070981883841521,7.757919228897728e-18)
            (-0.0781410722820994,1.5515838457795457e-17)
            (-0.08531135164202804,1.5515838457795457e-17)
            (-0.09249272192130693,1.5515838457795457e-17)
            (-0.09968518311993604,1.5515838457795457e-17)
            (-0.10688873523791542,2.3273757686693185e-17)
            (-0.114103378275245,2.3273757686693185e-17)
            (-0.12132911223192486,2.3273757686693185e-17)
            (-0.12856593710795491,2.3273757686693185e-17)
            (-0.13581385290333522,1.5515838457795457e-17)
            (-0.14307285961806576,3.1031676915590914e-17)
            (-0.1503429572521466,3.1031676915590914e-17)
            (-0.15762414580557757,1.5515838457795457e-17)
            (-0.1649164252783588,1.5515838457795457e-17)
            (-0.17221979567049034,4.654751537338637e-17)
            (-0.17953425698197206,4.654751537338637e-17)
            (-0.18685980921280407,4.654751537338637e-17)
            (-0.19419645236298627,4.654751537338637e-17)
            (-0.20154418643251867,3.1031676915590914e-17)
            (-0.2089030114214014,4.654751537338637e-17)
            (-0.2162729273296343,4.654751537338637e-17)
            (-0.22365393415721752,4.654751537338637e-17)
            (-0.23104603190415085,4.654751537338637e-17)
            (-0.23844922057043447,4.654751537338637e-17)
            (-0.24586350015606837,3.1031676915590914e-17)
            (-0.25328887066105243,3.1031676915590914e-17)
            (-0.26072533208538684,6.206335383118183e-17)
            (-0.26817288442907133,3.1031676915590914e-17)
            (-0.2756315276921062,3.1031676915590914e-17)
            (-0.2831012618744913,3.1031676915590914e-17)
            (-0.29058208697622656,6.206335383118183e-17)
            (-0.2980740029973122,3.1031676915590914e-17)
            (-0.30557700993774795,3.1031676915590914e-17)
            (-0.31309110779753385,3.1031676915590914e-17)
            (-0.3206162965766702,3.1031676915590914e-17)
            (-0.32815257627515665,6.206335383118183e-17)
            (-0.3356999468929935,9.309503074677274e-17)
            (-0.34325840843018035,9.309503074677274e-17)
            (-0.3508279608867175,6.206335383118183e-17)
            (-0.35840860426260496,6.206335383118183e-17)
            (-0.36600033855784264,6.206335383118183e-17)
            (-0.3736031637724306,6.206335383118183e-17)
            (-0.38121707990636877,9.309503074677274e-17)
            (-0.38884208695965716,9.309503074677274e-17)
            (-0.39647818493229575,9.309503074677274e-17)
            (-0.40412537382428465,9.309503074677274e-17)
            (-0.41178365363562375,9.309503074677274e-17)
            (-0.419453024366313,6.206335383118183e-17)
            (-0.4271334860163527,9.309503074677274e-17)
            (-0.4348250385857424,9.309503074677274e-17)
            (-0.44252768207448245,9.309503074677274e-17)
            (-0.4502414164825728,9.309503074677274e-17)
            (-0.4579662418100133,9.309503074677274e-17)
            (-0.46570215805680415,9.309503074677274e-17)
            (-0.47344916522294506,9.309503074677274e-17)
            (-0.48120726330843633,9.309503074677274e-17)
            (-0.48897645231327785,9.309503074677274e-17)
            (-0.49675673223746947,9.309503074677274e-17)
            (-0.5045481030810115,6.206335383118183e-17)
            (-0.5123505648439037,9.309503074677274e-17)
            (-0.5201641175261461,1.2412670766236366e-16)
            (-0.5279887611277387,6.206335383118183e-17)
            (-0.5358244956486817,1.2412670766236366e-16)
            (-0.5436713210889749,1.2412670766236366e-16)
            (-0.551529237448618,6.206335383118183e-17)
            (-0.5593982447276116,6.206335383118183e-17)
            (-0.5672783429259557,6.206335383118183e-17)
            (-0.5751695320436497,1.2412670766236366e-16)
            (-0.5830718120806941,6.206335383118183e-17)
            (-0.5909851830370887,1.2412670766236366e-16)
            (-0.5989096449128334,1.2412670766236366e-16)
            (-0.6068451977079286,1.2412670766236366e-16)
            (-0.6147918414223736,1.2412670766236366e-16)
            (-0.6227495760561693,1.2412670766236366e-16)
            (-0.6307184016093152,1.2412670766236366e-16)
            (-0.6386983180818112,1.2412670766236366e-16)
            (-0.6466893254736573,1.2412670766236366e-16)
            (-0.6546914237848537,6.206335383118183e-17)
            (-0.6627046130154005,1.2412670766236366e-16)
            (-0.6707288931652973,1.2412670766236366e-16)
            (-0.6787642642345446,1.2412670766236366e-16)
            (-0.6868107262231419,1.2412670766236366e-16)
            (-0.6948682791310896,1.2412670766236366e-16)
            (-0.7029369229583875,1.2412670766236366e-16)
            (-0.7110166577050356,1.2412670766236366e-16)
            (-0.7191074833710341,1.8619006149354548e-16)
            (-0.7272093999563826,1.2412670766236366e-16)
            (-0.7353224074610815,1.2412670766236366e-16)
            (-0.7434465058851306,1.8619006149354548e-16)
            (-0.7515816952285298,1.2412670766236366e-16)
            (-0.7597279754912796,1.2412670766236366e-16)
            (-0.7678853466733793,1.8619006149354548e-16)
            (-0.7760538087748294,1.2412670766236366e-16)
            (-0.7842333617956296,1.8619006149354548e-16)
            (-0.7924240057357801,1.2412670766236366e-16)
            (-0.8006257405952808,1.8619006149354548e-16)
            (-0.8088385663741318,1.2412670766236366e-16)
            (-0.8170624830723331,1.8619006149354548e-16)
            (-0.8252974906898844,1.8619006149354548e-16)
            (-0.8335435892267862,1.8619006149354548e-16)
            (-0.8418007786830382,1.8619006149354548e-16)
            (-0.8500690590586402,1.2412670766236366e-16)
            (-0.8583484303535929,1.8619006149354548e-16)
            (-0.8666388925678954,1.8619006149354548e-16)
            (-0.8749404457015483,1.8619006149354548e-16)
            (-0.8832530897545514,1.8619006149354548e-16)
            (-0.8915768247269048,1.8619006149354548e-16)
            (-0.8999116506186086,1.8619006149354548e-16)
            (-0.9082575674296622,1.8619006149354548e-16)
            (-0.9166145751600663,1.8619006149354548e-16)
            (-0.9249826738098204,1.2412670766236366e-16)
            (-0.9333618633789251,1.2412670766236366e-16)
            (-0.9417521438673798,1.8619006149354548e-16)
            (-0.9501535152751849,1.8619006149354548e-16)
            (-0.9585659776023402,1.8619006149354548e-16)
            (-0.9669895308488458,1.8619006149354548e-16)
            (-0.9754241750147015,1.8619006149354548e-16)
            (-0.9838699100999075,1.8619006149354548e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0060853227227923865,-0.00440170861712557)
            (-0.012142918147209178,-0.00880341723425114)
            (-0.018172786273250374,-0.013205125851376714)
            (-0.02417492710091598,-0.01760683446850228)
            (-0.030149340630205988,-0.02200854308562785)
            (-0.03609602686112041,-0.026410251702753428)
            (-0.042014985793659226,-0.03081196031987899)
            (-0.04790621742782245,-0.03521366893700456)
            (-0.053769721763610084,-0.03961537755413014)
            (-0.059605498801022117,-0.0440170861712557)
            (-0.06541354854005857,-0.04841879478838127)
            (-0.07119387098071941,-0.052820503405506855)
            (-0.07694646612300468,-0.057222212022632425)
            (-0.08267133396691434,-0.06162392063975798)
            (-0.0883684745124484,-0.06602562925688357)
            (-0.09403788775960688,-0.07042733787400912)
            (-0.09967957370838978,-0.07482904649113471)
            (-0.10529353235879704,-0.07923075510826028)
            (-0.11087976371082875,-0.08363246372538584)
            (-0.11643826776448483,-0.0880341723425114)
            (-0.12196904451976537,-0.092435880959637)
            (-0.12747209397667025,-0.09683758957676254)
            (-0.1329474161351996,-0.10123929819388812)
            (-0.13839501099535326,-0.10564100681101371)
            (-0.14381487855713143,-0.11004271542813929)
            (-0.14920701882053394,-0.11444442404526485)
            (-0.1545714317855609,-0.11884613266239044)
            (-0.15990811745221223,-0.12324784127951596)
            (-0.16521707582048797,-0.12764954989664157)
            (-0.1704983068903881,-0.13205125851376714)
            (-0.1757518106619127,-0.1364529671308927)
            (-0.18097758713506165,-0.14085467574801824)
            (-0.18617563630983505,-0.14525638436514382)
            (-0.19134595818623285,-0.14965809298226943)
            (-0.196488552764255,-0.15405980159939497)
            (-0.20160342004390158,-0.15846151021652055)
            (-0.2066905600251726,-0.1628632188336461)
            (-0.21174997270806803,-0.16726492745077168)
            (-0.2167816580925878,-0.1716666360678973)
            (-0.221785616178732,-0.1760683446850228)
            (-0.22676184696650065,-0.18047005330214838)
            (-0.2317103504558937,-0.184871761919274)
            (-0.2366311266469111,-0.18927347053639954)
            (-0.2415241755395529,-0.19367517915352508)
            (-0.2463894971338192,-0.19807688777065066)
            (-0.2512270914297099,-0.20247859638777624)
            (-0.2560369584272249,-0.20688030500490182)
            (-0.26081909812636433,-0.21128201362202742)
            (-0.26557351052712824,-0.21568372223915297)
            (-0.2703001956295165,-0.22008543085627857)
            (-0.27499915343352915,-0.22448713947340412)
            (-0.2796703839391662,-0.2288888480905297)
            (-0.28431388714642775,-0.23329055670765525)
            (-0.28892966305531365,-0.23769226532478088)
            (-0.29351771166582397,-0.24209397394190638)
            (-0.29807803297795865,-0.24649568255903193)
            (-0.30261062699171776,-0.25089739117615756)
            (-0.30711549370710134,-0.25529909979328314)
            (-0.3115926331241092,-0.2597008084104087)
            (-0.3160420452427415,-0.2641025170275343)
            (-0.3204637300629983,-0.2685042256446598)
            (-0.32485768758487943,-0.2729059342617854)
            (-0.329223917808385,-0.27730764287891096)
            (-0.3335624207335149,-0.2817093514960365)
            (-0.3378731963602693,-0.28611106011316206)
            (-0.342156244688648,-0.29051276873028764)
            (-0.34641156571865117,-0.29491447734741316)
            (-0.35063915945027885,-0.29931618596453885)
            (-0.3548390258835308,-0.3037178945816644)
            (-0.3590111650184072,-0.30811960319878995)
            (-0.363155576854908,-0.3125213118159156)
            (-0.36727226139303315,-0.3169230204330411)
            (-0.3713612186327828,-0.3213247290501666)
            (-0.37542244857415685,-0.3257264376672922)
            (-0.37945595121715514,-0.33012814628441783)
            (-0.3834617265617781,-0.33452985490154336)
            (-0.38743977460802526,-0.33893156351866893)
            (-0.39139009535589686,-0.3433332721357946)
            (-0.395312688805393,-0.3477349807529201)
            (-0.3992075549565134,-0.3521366893700456)
            (-0.4030746938092582,-0.3565383979871713)
            (-0.40691410536362754,-0.36094010660429676)
            (-0.41072578961962114,-0.36534181522142234)
            (-0.41450974657723927,-0.369743523838548)
            (-0.4182659762364817,-0.3741452324556735)
            (-0.4219944785973486,-0.37854694107279907)
            (-0.42569525365983996,-0.38294864968992465)
            (-0.4293683014239556,-0.38735035830705017)
            (-0.4330136218896957,-0.39175206692417575)
            (-0.4366312150570602,-0.3961537755413013)
            (-0.4402210809260491,-0.4005554841584269)
            (-0.44378321949666255,-0.4049571927755525)
            (-0.4473176307689002,-0.40935890139267805)
            (-0.45082431474276236,-0.41376061000980363)
            (-0.4543032714182489,-0.4181623186269292)
            (-0.4577545007953598,-0.42256402724405484)
            (-0.461178002874095,-0.42696573586118036)
            (-0.4645737776544549,-0.43136744447830594)
            (-0.46794182513643895,-0.4357691530954315)
            (-0.4712821453200476,-0.44017086171255715)
            (-0.47459473820528064,-0.44457257032968256)
            (-0.47787960379213784,-0.44897427894680825)
            (-0.48113674208061974,-0.4533759875639338)
            (-0.48436615307072584,-0.4577776961810594)
            (-0.48756783676245635,-0.4621794047981849)
            (-0.49074179315581157,-0.4665811134153105)
            (-0.49388802225079087,-0.4709828220324361)
            (-0.49700652404739465,-0.47538453064956177)
            (-0.500097298545623,-0.4797862392666872)
            (-0.5031603457454756,-0.48418794788381275)
            (-0.5061956656469526,-0.48858965650093844)
            (-0.509203258250054,-0.49299136511806385)
            (-0.5121831235547798,-0.49739307373518943)
            (-0.5151352615611301,-0.5017947823523151)
            (-0.5180596722691048,-0.5061964909694405)
            (-0.5209563556787038,-0.5105981995865663)
            (-0.5238253117899272,-0.5149999082036919)
            (-0.5266665406027752,-0.5194016168208174)
            (-0.5294800421172475,-0.523803325437943)
            (-0.532265816333344,-0.5282050340550686)
            (-0.5350238632510652,-0.5326067426721941)
            (-0.5377541828704107,-0.5370084512893196)
            (-0.5404567751913805,-0.5414101599064454)
            (-0.543131640213975,-0.5458118685235708)
            (-0.5457787779381936,-0.5502135771406964)
            (-0.5483981883640368,-0.5546152857578219)
            (-0.5509898714915044,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0034770686880682845,-0.007617979828782336)
            (-0.006865802645655827,-0.015223953385178882)
            (-0.010166593929782135,-0.022817920669189647)
            (-0.013379833978592165,-0.03039988168081462)
            (-0.016505913611356345,-0.037969836420053804)
            (-0.019545223028470563,-0.0455277848869072)
            (-0.022498151811456178,-0.053073727081374804)
            (-0.025365088922959994,-0.06060766300345663)
            (-0.028146422706754298,-0.06812959265315267)
            (-0.030842540887736816,-0.0756395160304629)
            (-0.03345383057193076,-0.08313743313538736)
            (-0.03598067824648479,-0.09062334396792604)
            (-0.03842346977967303,-0.09809724852807893)
            (-0.04078259042089507,-0.10555914681584602)
            (-0.04305842480067597,-0.11300903883122733)
            (-0.04525135693066624,-0.12044692457422285)
            (-0.04736177020364185,-0.1278728040448326)
            (-0.049390047393504236,-0.1352866772430565)
            (-0.051336570655280314,-0.1426885441688947)
            (-0.05320172152512244,-0.15007840482234708)
            (-0.054985880920308434,-0.15745625920341363)
            (-0.05668942913924159,-0.1648221073120944)
            (-0.05831274586145068,-0.1721759491483894)
            (-0.059856210147589885,-0.17951778471229862)
            (-0.06132020043943889,-0.1868476140038221)
            (-0.06270509455990285,-0.1941654370229597)
            (-0.06401126971301235,-0.2014712537697116)
            (-0.06523910248392348,-0.20876506424407762)
            (-0.06638896883891773,-0.2160468684460579)
            (-0.0674612441254021,-0.22331666637565242)
            (-0.06845630307190906,-0.23057445803286114)
            (-0.06937451978809651,-0.23782024341768404)
            (-0.07021626776474783,-0.24505402253012112)
            (-0.07098191987377185,-0.25227579537017253)
            (-0.07167184836820291,-0.25948556193783806)
            (-0.0722864248822007,-0.2666833222331178)
            (-0.07282602043105052,-0.27386907625601176)
            (-0.07329100541116301,-0.28104282400652003)
            (-0.07368174960007436,-0.2882045654846424)
            (-0.07399862215644615,-0.29535430069037905)
            (-0.07424199162006548,-0.30249202962372984)
            (-0.07441222591184489,-0.30961775228469485)
            (-0.07450969233382236,-0.3167314686732741)
            (-0.07453475756916136,-0.3238331787894675)
            (-0.07448778768215086,-0.3309228826332752)
            (-0.07436914811820516,-0.3380005802046972)
            (-0.07417920370386422,-0.3450662715037332)
            (-0.07391831864679324,-0.3521199565303836)
            (-0.0735868565357831,-0.359161635284648)
            (-0.07318518034074999,-0.36619130776652675)
            (-0.0727136524127356,-0.3732089739760197)
            (-0.07217263448390712,-0.3802146339131269)
            (-0.07156248766755718,-0.38720828757784825)
            (-0.07088357245810384,-0.39418993497018384)
            (-0.07013624873109064,-0.4011595760901337)
            (-0.0693208757431867,-0.4081172109376976)
            (-0.06843781213218639,-0.41506283951287587)
            (-0.06748741591700963,-0.42199646181566836)
            (-0.06647004449770191,-0.428918077846075)
            (-0.06538605465543407,-0.4358276876040958)
            (-0.06423580255250241,-0.44272529108973085)
            (-0.06301964373232871,-0.44961088830298024)
            (-0.06173793311946024,-0.4564844792438437)
            (-0.06039102501956977,-0.46334606391232136)
            (-0.058979273119455417,-0.47019564230841326)
            (-0.0575030304870408,-0.4770332144321194)
            (-0.05596264957137505,-0.48385878028343976)
            (-0.05435848220263268,-0.49067233986237446)
            (-0.05269087959211386,-0.49747389316892315)
            (-0.05096019233224397,-0.504263440203086)
            (-0.04916677039657394,-0.5110409809648633)
            (-0.04731096313978027,-0.5178065154542546)
            (-0.045393119297664736,-0.5245600436712603)
            (-0.04341358698715477,-0.53130156561588)
            (-0.04137271370630317,-0.538031081288114)
            (-0.03927084633428808,-0.5447485906879624)
            (-0.037108331131413354,-0.5514540938154249)
            (-0.03488551373910808,-0.5581475906705017)
            (-0.032602739179927134,-0.5648290812531924)
            (-0.030260351857550286,-0.5714985655634975)
            (-0.02785869555678342,-0.5781560436014168)
            (-0.025398113443557413,-0.5848015153669504)
            (-0.022878948064928722,-0.5914349808600982)
            (-0.02030154134907944,-0.5980564400808601)
            (-0.017666234605316945,-0.6046658930292363)
            (-0.014973368524074212,-0.6112633397052266)
            (-0.01222328317690949,-0.6178487801088312)
            (-0.009416318016506522,-0.6244222142400501)
            (-0.006552811876674729,-0.630983642098883)
            (-0.0036331029723487775,-0.6375330636853302)
            (-0.0006575288995890136,-0.6440704789993915)
            (0.0023735733644192746,-0.6505958880410674)
            (0.005459867461364469,-0.6571092908103572)
            (0.008601017651810362,-0.6636106873072612)
            (0.011796688815194708,-0.6701000775317796)
            (0.015046546449830129,-0.6765774614839122)
            (0.01835025667290336,-0.6830428391636587)
            (0.021707486220476295,-0.6894962105710197)
            (0.025117902447484797,-0.6959375757059947)
            (0.02858117332773984,-0.7023669345685842)
            (0.032096967453926165,-0.7087842871587877)
            (0.035664954037603724,-0.7151896334766055)
            (0.03928480290920668,-0.7215829735220375)
            (0.04295618451804398,-0.7279643072950838)
            (0.04667876993229869,-0.7343336347957441)
            (0.050452230839028785,-0.7406909560240186)
            (0.054276239544166785,-0.7470362709799075)
            (0.05815046897251952,-0.7533695796634107)
            (0.06207459266776844,-0.7596908820745278)
            (0.06604828479246946,-0.7660001782132592)
            (0.07007122012805346,-0.772297468079605)
            (0.07414307407482514,-0.7785827516735648)
            (0.07826352265196442,-0.784856028995139)
            (0.08243224249752538,-0.7911173000443273)
            (0.08664891086843643,-0.7973665648211297)
            (0.09091320564050123,-0.8036038233255466)
            (0.09522480530839736,-0.8098290755575775)
            (0.09958338898567719,-0.8160423215172227)
            (0.10398863640476738,-0.822243561204482)
            (0.10844022791696951,-0.8284327946193556)
            (0.1129378444924595,-0.8346100217618435)
            (0.11748116772028774,-0.8407752426319455)
            (0.12206987980837922,-0.8469284572296617)
            (0.12670366358353344,-0.8530696655549921)
            (0.1313822024914247,-0.8591988676079367)
            (0.1361051805966015,-0.8653160633884958)
            (0.14087228258248669,-0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (5.545459675118983e-5,-0.00880341723425114)
            (0.0002218183870047562,-0.01760683446850228)
            (0.0004990913707606992,-0.02641025170275342)
            (0.0008872735480190187,-0.03521366893700456)
            (0.0013863649187797165,-0.0440170861712557)
            (0.001996365483042787,-0.05282050340550684)
            (0.0027172752408082383,-0.06162392063975798)
            (0.003549094192076062,-0.07042733787400912)
            (0.004491822336846264,-0.07923075510826026)
            (0.005545459675118847,-0.0880341723425114)
            (0.006710006206893799,-0.09683758957676253)
            (0.007985461932171131,-0.10564100681101368)
            (0.009371826850950839,-0.11444442404526482)
            (0.010869100963232929,-0.12324784127951596)
            (0.012477284269017388,-0.13205125851376712)
            (0.014196376768304224,-0.14085467574801824)
            (0.016026378461093442,-0.14965809298226937)
            (0.01796728934738503,-0.15846151021652052)
            (0.02001910942717901,-0.16726492745077168)
            (0.02218183870047535,-0.1760683446850228)
            (0.024455477167274066,-0.18487176191927393)
            (0.026840024827575158,-0.19367517915352506)
            (0.02933548168137864,-0.20247859638777624)
            (0.03194184772868448,-0.21128201362202736)
            (0.03465912296949272,-0.2200854308562785)
            (0.037487307403803315,-0.22888884809052965)
            (0.0404264010316163,-0.23769226532478077)
            (0.04347640385293167,-0.24649568255903193)
            (0.046637315867749406,-0.2552990997932831)
            (0.049909137076069504,-0.26410251702753423)
            (0.053291867477891997,-0.27290593426178533)
            (0.05678550707321685,-0.2817093514960365)
            (0.060390055862044094,-0.29051276873028764)
            (0.06410551384437371,-0.29931618596453874)
            (0.06793188102020573,-0.30811960319878995)
            (0.07186915738954007,-0.31692302043304105)
            (0.07591734295237677,-0.32572643766729215)
            (0.08007643770871598,-0.33452985490154336)
            (0.08434644165855744,-0.34333327213579445)
            (0.08872735480190133,-0.3521366893700456)
            (0.09321917713874757,-0.36094010660429676)
            (0.0978219086690962,-0.36974352383854786)
            (0.1025355493929472,-0.378546941072799)
            (0.10736009931030056,-0.3873503583070501)
            (0.1122955584211563,-0.39615377554130127)
            (0.1173419267255145,-0.4049571927755525)
            (0.122499204223375,-0.4137606100098036)
            (0.12776739091473788,-0.42256402724405473)
            (0.13314648679960314,-0.4313674444783059)
            (0.13863649187797078,-0.440170861712557)
            (0.1442374061498408,-0.44897427894680814)
            (0.1499492296152132,-0.4577776961810593)
            (0.1557719622740879,-0.4665811134153104)
            (0.16170560412646512,-0.47538453064956154)
            (0.16775015517234462,-0.4841879478838127)
            (0.17390561541172656,-0.49299136511806385)
            (0.1801719848446108,-0.501794782352315)
            (0.1865492634709975,-0.5105981995865662)
            (0.1930374512908865,-0.5194016168208172)
            (0.1996365483042779,-0.5282050340550685)
            (0.20634655451117168,-0.5370084512893195)
            (0.21316746991156788,-0.5458118685235707)
            (0.2200992945054664,-0.5546152857578218)
            (0.22714202829286728,-0.563418702992073)
            (0.2342956712737706,-0.5722221202263241)
            (0.2415602234481763,-0.5810255374605753)
            (0.24893568481608427,-0.5898289546948263)
            (0.2564220553774947,-0.5986323719290775)
            (0.26401933513240755,-0.6074357891633287)
            (0.2717275240808228,-0.6162392063975799)
            (0.2795466222227402,-0.6250426236318308)
            (0.28747662955816017,-0.6338460408660821)
            (0.2955175460870824,-0.6426494581003332)
            (0.303669371809507,-0.6514528753345843)
            (0.31193210672543414,-0.6602562925688356)
            (0.32030575083486373,-0.6690597098030867)
            (0.3287903041377955,-0.6778631270373379)
            (0.3373857666342296,-0.6866665442715889)
            (0.3460921383241662,-0.6954699615058402)
            (0.35490941920760516,-0.7042733787400912)
            (0.3638376092845464,-0.7130767959743423)
            (0.3728767085549901,-0.7218802132085935)
            (0.3820267170189362,-0.7306836304428447)
            (0.3912876346763846,-0.7394870476770957)
            (0.40065946152733545,-0.7482904649113469)
            (0.4101421975717886,-0.757093882145598)
            (0.41973584280974413,-0.7658972993798491)
            (0.4294403972412021,-0.7747007166141002)
            (0.4392558608661624,-0.7835041338483514)
            (0.44918223368462495,-0.7923075510826025)
            (0.4592195156965901,-0.8011109683168536)
            (0.46936770690205776,-0.809914385551105)
            (0.4796268073010277,-0.8187178027853561)
            (0.4899968168934998,-0.8275212200196072)
            (0.5004777356794745,-0.8363246372538584)
            (0.5110695636589514,-0.8451280544881095)
            (0.5217723008319306,-0.8539314717223605)
            (0.5325859471984123,-0.8627348889566118)
            (0.5435105027583965,-0.8715383061908629)
            (0.554545967511883,-0.880341723425114)
            (0.5656923414588718,-0.8891451406593652)
            (0.5769496245993629,-0.8979485578936163)
            (0.5883178169333565,-0.9067519751278674)
            (0.5997969184608526,-0.9155553923621186)
            (0.6113869291818509,-0.9243588095963696)
            (0.6230878490963516,-0.9331622268306208)
            (0.6348996782043547,-0.941965644064872)
            (0.6468224165058603,-0.9507690612991231)
            (0.658856064000868,-0.9595724785333742)
            (0.6710006206893783,-0.9683758957676254)
            (0.6832560865713909,-0.9771793130018765)
            (0.6956224616469061,-0.9859827302361277)
            (0.7080997459159235,-0.9947861474703789)
            (0.7206879393784431,-1.00358956470463)
            (0.7333870420344651,-1.012392981938881)
            (0.7461970538839898,-1.0211963991731323)
            (0.7591179749270167,-1.0299998164073836)
            (0.7721498051635458,-1.0388032336416344)
            (0.7852925445935776,-1.0476066508758857)
            (0.7985461932171115,-1.056410068110137)
            (0.8119107510341477,-1.065213485344388)
            (0.8253862180446866,-1.074016902578639)
            (0.8389725942487276,-1.0828203198128903)
            (0.8526698796462712,-1.0916237370471413)
            (0.8664780742373173,-1.1004271542813926)
            (0.8803971780218653,-1.1092305715156436)
            (0.8944271909999159,-1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (0.0035657960944430614,-0.007629986101168123)
            (0.00722071289002948,-0.01527197847472204)
            (0.010965144300402364,-0.022925977120661734)
            (0.014799484858079375,-0.030591982038987227)
            (0.01872412971445269,-0.0382699932296985)
            (0.022739474639789044,-0.045960010692795567)
            (0.0268459160232297,-0.05366203442827842)
            (0.031043850872790452,-0.06137606443614706)
            (0.035333676815361655,-0.06910210071640148)
            (0.03971579209670816,-0.07684014326904169)
            (0.0441905955814694,-0.08459019209406769)
            (0.04875848675315932,-0.09235224719147948)
            (0.05341986571416644,-0.10012630856127708)
            (0.058175133185753715,-0.10791237620346045)
            (0.06302469050805877,-0.11571045011802959)
            (0.06796893964009368,-0.12352053030498451)
            (0.0730082831597451,-0.13134261676432527)
            (0.07814312426377418,-0.13917670949605176)
            (0.08337386676781669,-0.14702280850016408)
            (0.0887009151063828,-0.1548809137766622)
            (0.09412467433285737,-0.1627510253255461)
            (0.09964555011949966,-0.1706331431468157)
            (0.10526394875744358,-0.17852726724047116)
            (0.11098027715669756,-0.18643339760651242)
            (0.11679494284614444,-0.19435153424493942)
            (0.12270835397354181,-0.2022816771557523)
            (0.1287209193055216,-0.21022382633895087)
            (0.13483304822759037,-0.21817798179453526)
            (0.1410451507441293,-0.22614414352250548)
            (0.14735763747839392,-0.2341223115228614)
            (0.15377091967251444,-0.2421124857956032)
            (0.16028540918749545,-0.2501146663407307)
            (0.16690151850321636,-0.258128853158244)
            (0.17361966071843085,-0.2661550462481432)
            (0.18044024955076723,-0.27419324561042807)
            (0.18736369933672847,-0.2822434512450988)
            (0.19439042503169168,-0.2903056631521552)
            (0.20152084220990907,-0.29837988133159754)
            (0.20875536706450698,-0.30646610578342565)
            (0.2160944164074865,-0.3145643365076395)
            (0.223538407669723,-0.3226745735042391)
            (0.23108775890096675,-0.3307968167732246)
            (0.2387428887698421,-0.33893106631459574)
            (0.24650421656384855,-0.3470773221283528)
            (0.25437216218935943,-0.35523558421449547)
            (0.2623471461716234,-0.36340585257302416)
            (0.2704295896547627,-0.3715881272039384)
            (0.27861991440177514,-0.3797824081072386)
            (0.2869185427945321,-0.3879886952829245)
            (0.2953258978337803,-0.3962069887309963)
            (0.30384240313914057,-0.4044372884514538)
            (0.31246848294910806,-0.412679594444297)
            (0.32120456212105325,-0.4209339067095262)
            (0.3300510661312204,-0.4292002252471411)
            (0.3390084210747286,-0.4374785500571417)
            (0.3480770536655715,-0.44576888113952823)
            (0.3572573912366171,-0.4540712184943004)
            (0.36654986173960824,-0.4623855621214584)
            (0.375954893745162,-0.47071191202100227)
            (0.3854729164427702,-0.47905026819293184)
            (0.39510435964079915,-0.48740063063724726)
            (0.4048496537664897,-0.49576299935394835)
            (0.4147092298659571,-0.5041373743430354)
            (0.4246835196041912,-0.512523755604508)
            (0.4347729552650567,-0.5209221431383666)
            (0.4449779697512925,-0.529332536944611)
            (0.4552989965845118,-0.537754937023241)
            (0.4657364699052033,-0.5461893433742571)
            (0.47629082447272886,-0.5546357559976587)
            (0.4869624956653259,-0.5630941748934462)
            (0.4977519194801063,-0.5715646000616195)
            (0.508659532533056,-0.5800470315021785)
            (0.5196857720590358,-0.5885414692151234)
            (0.5308310759117807,-0.5970479132004539)
            (0.5420958825639011,-0.6055663634581704)
            (0.5534806311068813,-0.6140968199882728)
            (0.5649857612510794,-0.6226392827907606)
            (0.5766117133257298,-0.6311937518656345)
            (0.5883589282789397,-0.639760227212894)
            (0.6002278476776919,-0.6483387088325392)
            (0.6122189137078436,-0.6569291967245705)
            (0.6243325691741263,-0.6655316908889872)
            (0.6365692575001461,-0.6741461913257901)
            (0.6489294227283837,-0.6827726980349788)
            (0.6614135095201943,-0.6914112110165532)
            (0.674021963155807,-0.700061730270513)
            (0.6867552295343266,-0.7087242557968588)
            (0.6996137551737321,-0.7173987875955905)
            (0.7125979872108766,-0.7260853256667079)
            (0.7257083734014883,-0.7347838700102114)
            (0.7389453621201688,-0.7434944206261002)
            (0.7523094023603961,-0.7522169775143751)
            (0.7658009437345208,-0.7609515406750358)
            (0.7794204364737691,-0.769698110108082)
            (0.793168331428242,-0.7784566858135141)
            (0.8070450800669143,-0.7872272677913322)
            (0.8210511344776357,-0.7960098560415358)
            (0.8351869473671304,-0.8048044505641255)
            (0.8494529720609969,-0.8136110513591007)
            (0.8638496625037088,-0.822429658426462)
            (0.8783774732586136,-0.8312602717662089)
            (0.8930368595079341,-0.8401028913783417)
            (0.9078282770527661,-0.8489575172628601)
            (0.9227521823130819,-0.8578241494197643)
            (0.9378090323277274,-0.8667027878490543)
            (0.9529992847544229,-0.8755934325507302)
            (0.9683233978697633,-0.8844960835247918)
            (0.9837818305692185,-0.8934107407712392)
            (0.9993750423671323,-0.9023374042900724)
            (1.0151034933967233,-0.9112760740812914)
            (1.0309676444100846,-0.9202267501448962)
            (1.0469679567781844,-0.9291894324808869)
            (1.0631048924908644,-0.9381641210892632)
            (1.0793789141568413,-0.9471508159700252)
            (1.095790485003707,-0.9561495171231732)
            (1.1123400688779272,-0.965160224548707)
            (1.1290281302448422,-0.9741829382466265)
            (1.1458551341886662,-0.9832176582169317)
            (1.1628215464124894,-0.9922643844596227)
            (1.1799278332382757,-1.0013231169746994)
            (1.1971744616068638,-1.0103938557621621)
            (1.2145618990779674,-1.0194766008220109)
            (1.2320906138301722,-1.0285713521542448)
            (1.2497610746609416,-1.037678109758865)
            (1.267573750986613,-1.046796873635871)
            (1.2855291128423956,-1.0559276437852623)
            (1.3036276308823773,-1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.006113050021167981,-0.00440170861712557)
            (0.012253827340711556,-0.00880341723425114)
            (0.018422331958630724,-0.01320512585137671)
            (0.02461856387492549,-0.01760683446850228)
            (0.03084252308959584,-0.02200854308562785)
            (0.037094209602641794,-0.02641025170275342)
            (0.043373623414063346,-0.03081196031987899)
            (0.049680764523860485,-0.03521366893700456)
            (0.056015632932033224,-0.03961537755413013)
            (0.06237822863858154,-0.0440170861712557)
            (0.06876855164350547,-0.04841879478838127)
            (0.07518660194680497,-0.05282050340550684)
            (0.08163237954848009,-0.05722221202263241)
            (0.0881058844485308,-0.06162392063975798)
            (0.09460711664695709,-0.06602562925688356)
            (0.101136076143759,-0.07042733787400912)
            (0.10769276293893648,-0.0748290464911347)
            (0.11427717703248957,-0.07923075510826026)
            (0.12088931842441825,-0.08363246372538584)
            (0.1275291871147225,-0.0880341723425114)
            (0.13419678310340236,-0.09243588095963698)
            (0.1408921063904578,-0.09683758957676254)
            (0.1476151569758889,-0.10123929819388812)
            (0.1543659348596955,-0.10564100681101368)
            (0.16114444004187778,-0.11004271542813926)
            (0.16795067252243562,-0.11444442404526482)
            (0.17478463230136904,-0.1188461326623904)
            (0.18164631937867803,-0.12324784127951596)
            (0.18853573375436267,-0.12764954989664154)
            (0.19545287542842288,-0.13205125851376712)
            (0.20239774440085867,-0.1364529671308927)
            (0.20937034067167007,-0.14085467574801824)
            (0.21637066424085705,-0.14525638436514382)
            (0.2233987151084197,-0.1496580929822694)
            (0.23045449327435785,-0.15405980159939497)
            (0.23753799873867162,-0.15846151021652052)
            (0.24464923150136098,-0.1628632188336461)
            (0.251788191562426,-0.16726492745077168)
            (0.25895487892186647,-0.17166663606789725)
            (0.26614929357968264,-0.1760683446850228)
            (0.2733714355358744,-0.18047005330214838)
            (0.2806213047904418,-0.18487176191927396)
            (0.28789890134338464,-0.18927347053639954)
            (0.2952042251947032,-0.19367517915352508)
            (0.3025372763443973,-0.19807688777065066)
            (0.30989805479246707,-0.20247859638777624)
            (0.31728656053891235,-0.20688030500490182)
            (0.3247027935837332,-0.21128201362202736)
            (0.33214675392692977,-0.21568372223915294)
            (0.3396184415685019,-0.22008543085627852)
            (0.3471178565084495,-0.2244871394734041)
            (0.35464499874677285,-0.22888884809052965)
            (0.36219986828347167,-0.23329055670765522)
            (0.3697824651185462,-0.2376922653247808)
            (0.3773927892519962,-0.24209397394190638)
            (0.3850308406838219,-0.24649568255903193)
            (0.3926966194140231,-0.2508973911761575)
            (0.4003901254426,-0.2552990997932831)
            (0.40811135876955246,-0.25970080841040866)
            (0.4158603193948805,-0.26410251702753423)
            (0.42363700731858406,-0.26850422564465976)
            (0.43144142254066337,-0.2729059342617854)
            (0.43927356506111814,-0.27730764287891096)
            (0.44713343487994855,-0.2817093514960365)
            (0.4550210319971546,-0.28611106011316206)
            (0.4629363564127361,-0.29051276873028764)
            (0.4708794081266933,-0.29491447734741316)
            (0.4788501871390262,-0.2993161859645388)
            (0.4868486934497345,-0.30371789458166437)
            (0.4948749270588186,-0.30811960319878995)
            (0.502928887966278,-0.3125213118159155)
            (0.5110105761721133,-0.31692302043304105)
            (0.5191199916763239,-0.3213247290501666)
            (0.5272571344789104,-0.3257264376672922)
            (0.5354220045798722,-0.3301281462844178)
            (0.5436146019792099,-0.33452985490154336)
            (0.551834926676923,-0.33893156351866893)
            (0.5600829786730117,-0.3433332721357945)
            (0.5683587579674761,-0.3477349807529201)
            (0.5766622645603159,-0.3521366893700456)
            (0.5849934984515314,-0.3565383979871712)
            (0.5933524596411226,-0.36094010660429676)
            (0.6017391481290891,-0.36534181522142234)
            (0.6101535639154316,-0.3697435238385479)
            (0.6185957070001495,-0.3741452324556735)
            (0.627065577383243,-0.37854694107279907)
            (0.635563175064712,-0.38294864968992465)
            (0.6440885000445566,-0.38735035830705017)
            (0.6526415523227769,-0.39175206692417575)
            (0.6612223318993729,-0.3961537755413013)
            (0.6698308387743442,-0.4005554841584269)
            (0.6784670729476914,-0.4049571927755525)
            (0.687131034419414,-0.40935890139267805)
            (0.6958227231895121,-0.41376061000980363)
            (0.704542139257986,-0.4181623186269292)
            (0.7132892826248354,-0.42256402724405473)
            (0.7220641532900605,-0.4269657358611803)
            (0.7308667512536611,-0.4313674444783059)
            (0.7396970765156372,-0.43576915309543146)
            (0.7485551290759891,-0.44017086171255704)
            (0.7574409089347166,-0.4445725703296826)
            (0.7663544160918195,-0.4489742789468082)
            (0.7752956505472981,-0.45337598756393377)
            (0.7842646123011522,-0.4577776961810593)
            (0.7932613013533819,-0.46217940479818487)
            (0.8022857177039874,-0.46658111341531044)
            (0.8113378613529683,-0.470982822032436)
            (0.820417732300325,-0.4753845306495616)
            (0.8295253305460571,-0.4797862392666872)
            (0.8386606560901647,-0.48418794788381275)
            (0.8478237089326481,-0.48858965650093833)
            (0.8570144890735071,-0.49299136511806385)
            (0.8662329965127414,-0.49739307373518943)
            (0.8754792312503517,-0.501794782352315)
            (0.8847531932863374,-0.5061964909694405)
            (0.8940548826206988,-0.5105981995865662)
            (0.9033842992534356,-0.5149999082036918)
            (0.9127414431845481,-0.5194016168208173)
            (0.9221263144140363,-0.5238033254379428)
            (0.9315389129418999,-0.5282050340550685)
            (0.940979238768139,-0.532606742672194)
            (0.9504472918927539,-0.5370084512893195)
            (0.9599430723157445,-0.5414101599064451)
            (0.9694665800371106,-0.5458118685235708)
            (0.9790178150568523,-0.5502135771406963)
            (0.9885967773749695,-0.5546152857578219)
            (0.9982034669914622,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.007037188327725793,1.939479807224432e-18)
            (0.014063285736101348,4.84869951806108e-18)
            (0.021078292225126666,7.757919228897728e-18)
            (0.02808220779480175,7.757919228897728e-18)
            (0.035075032445126594,1.1636878843346593e-17)
            (0.04205676617610119,1.1636878843346593e-17)
            (0.049027408987725556,1.939479807224432e-17)
            (0.055986960879999687,1.5515838457795457e-17)
            (0.0629354218529236,1.939479807224432e-17)
            (0.06987279190649723,2.3273757686693185e-17)
            (0.07679907104072065,2.3273757686693185e-17)
            (0.08371425925559384,2.3273757686693185e-17)
            (0.09061835655111677,2.3273757686693185e-17)
            (0.09751136292728947,2.3273757686693185e-17)
            (0.10439327838411194,3.1031676915590914e-17)
            (0.11126410292158416,3.1031676915590914e-17)
            (0.11812383653970618,3.1031676915590914e-17)
            (0.12497247923847793,3.1031676915590914e-17)
            (0.13181003101789945,4.654751537338637e-17)
            (0.13863649187797072,3.1031676915590914e-17)
            (0.14545186181869177,4.654751537338637e-17)
            (0.15225614084006253,4.654751537338637e-17)
            (0.15904932894208312,4.654751537338637e-17)
            (0.1658314261247534,6.206335383118183e-17)
            (0.17260243238807355,6.206335383118183e-17)
            (0.17936234773204335,4.654751537338637e-17)
            (0.186111172156663,6.206335383118183e-17)
            (0.19284890566193236,4.654751537338637e-17)
            (0.1995755482478515,6.206335383118183e-17)
            (0.20629109991442043,6.206335383118183e-17)
            (0.2129955606616391,6.206335383118183e-17)
            (0.21968893048950752,6.206335383118183e-17)
            (0.22637120939802566,7.757919228897728e-17)
            (0.23304239738719365,6.206335383118183e-17)
            (0.2397024944570114,6.206335383118183e-17)
            (0.24635150060747885,6.206335383118183e-17)
            (0.252989415838596,7.757919228897728e-17)
            (0.25961624015036305,9.309503074677274e-17)
            (0.26623197354277983,6.206335383118183e-17)
            (0.2728366160158464,6.206335383118183e-17)
            (0.2794301675695627,9.309503074677274e-17)
            (0.2860126282039287,9.309503074677274e-17)
            (0.29258399791894446,1.2412670766236366e-16)
            (0.29914427671461,1.2412670766236366e-16)
            (0.3056934645909254,9.309503074677274e-17)
            (0.31223156154789056,9.309503074677274e-17)
            (0.3187585675855054,9.309503074677274e-17)
            (0.32527448270376996,9.309503074677274e-17)
            (0.3317793069026843,9.309503074677274e-17)
            (0.33827304018224846,9.309503074677274e-17)
            (0.3447556825424624,1.2412670766236366e-16)
            (0.35122723398332606,1.2412670766236366e-16)
            (0.3576876945048395,9.309503074677274e-17)
            (0.3641370641070027,1.2412670766236366e-16)
            (0.37057534278981574,9.309503074677274e-17)
            (0.37700253055327837,1.2412670766236366e-16)
            (0.38341862739739085,1.2412670766236366e-16)
            (0.38982363332215314,9.309503074677274e-17)
            (0.3962175483275652,1.2412670766236366e-16)
            (0.40260037241362695,1.2412670766236366e-16)
            (0.4089721055803384,1.5515838457795457e-16)
            (0.4153327478276998,1.2412670766236366e-16)
            (0.42168229915571087,1.2412670766236366e-16)
            (0.42802075956437163,1.2412670766236366e-16)
            (0.43434812905368225,1.5515838457795457e-16)
            (0.4406644076236425,1.2412670766236366e-16)
            (0.4469695952742526,1.2412670766236366e-16)
            (0.45326369200551264,1.2412670766236366e-16)
            (0.45954669781742224,1.5515838457795457e-16)
            (0.4658186127099816,1.2412670766236366e-16)
            (0.47207943668319075,1.2412670766236366e-16)
            (0.47832916973704964,1.5515838457795457e-16)
            (0.4845678118715584,1.5515838457795457e-16)
            (0.4907953630867168,1.5515838457795457e-16)
            (0.4970118233825249,1.5515838457795457e-16)
            (0.5032171927589829,1.5515838457795457e-16)
            (0.5094114712160906,1.2412670766236366e-16)
            (0.5155946587538482,1.5515838457795457e-16)
            (0.5217667553722555,1.2412670766236366e-16)
            (0.5279277610713123,1.8619006149354548e-16)
            (0.5340776758510193,1.2412670766236366e-16)
            (0.5402164997113758,1.2412670766236366e-16)
            (0.546344232652382,1.2412670766236366e-16)
            (0.552460874674038,1.2412670766236366e-16)
            (0.558566425776344,1.2412670766236366e-16)
            (0.5646608859592995,2.482534153247273e-16)
            (0.5707442552229048,2.482534153247273e-16)
            (0.57681653356716,1.8619006149354548e-16)
            (0.5828777209920648,2.482534153247273e-16)
            (0.5889278174976195,1.8619006149354548e-16)
            (0.594966823083824,1.8619006149354548e-16)
            (0.6009947377506781,1.8619006149354548e-16)
            (0.6070115614981821,1.8619006149354548e-16)
            (0.6130172943263357,1.8619006149354548e-16)
            (0.6190119362351392,2.482534153247273e-16)
            (0.6249954872245924,1.8619006149354548e-16)
            (0.6309679472946953,2.482534153247273e-16)
            (0.636929316445448,1.8619006149354548e-16)
            (0.6428795946768506,1.8619006149354548e-16)
            (0.6488187819889029,1.8619006149354548e-16)
            (0.6547468783816051,1.8619006149354548e-16)
            (0.6606638838549567,2.482534153247273e-16)
            (0.6665697984089582,2.482534153247273e-16)
            (0.6724646220436096,1.8619006149354548e-16)
            (0.6783483547589106,2.482534153247273e-16)
            (0.6842209965548613,2.482534153247273e-16)
            (0.690082547431462,1.8619006149354548e-16)
            (0.6959330073887124,1.8619006149354548e-16)
            (0.7017723764266126,1.8619006149354548e-16)
            (0.7076006545451624,1.8619006149354548e-16)
            (0.7134178417443622,1.8619006149354548e-16)
            (0.7192239380242115,2.482534153247273e-16)
            (0.7250189433847106,1.8619006149354548e-16)
            (0.7308028578258596,1.8619006149354548e-16)
            (0.7365756813476583,1.8619006149354548e-16)
            (0.7423374139501068,1.8619006149354548e-16)
            (0.748088055633205,1.8619006149354548e-16)
            (0.7538276063969529,2.482534153247273e-16)
            (0.7595560662413507,2.482534153247273e-16)
            (0.7652734351663981,2.482534153247273e-16)
            (0.7709797131720956,2.482534153247273e-16)
            (0.7766749002584425,2.482534153247273e-16)
            (0.7823589964254393,2.482534153247273e-16)
            (0.7880320016730858,3.1031676915590914e-16)
            (0.7936939160013822,3.1031676915590914e-16)
            (0.7993447394103285,2.482534153247273e-16)
            (0.8049844718999242,2.482534153247273e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0061130500211679815,0.004401708617125568)
            (0.012253827340711556,0.008803417234251137)
            (0.01842233195863073,0.013205125851376703)
            (0.024618563874925493,0.017606834468502273)
            (0.03084252308959585,0.022008543085627837)
            (0.0370942096026418,0.026410251702753407)
            (0.043373623414063346,0.030811960319878973)
            (0.04968076452386049,0.03521366893700455)
            (0.056015632932033224,0.03961537755413011)
            (0.06237822863858156,0.04401708617125567)
            (0.06876855164350547,0.04841879478838124)
            (0.075186601946805,0.05282050340550681)
            (0.0816323795484801,0.05722221202263239)
            (0.0881058844485308,0.06162392063975795)
            (0.0946071166469571,0.06602562925688352)
            (0.101136076143759,0.0704273378740091)
            (0.10769276293893648,0.07482904649113466)
            (0.11427717703248957,0.07923075510826022)
            (0.12088931842441825,0.0836324637253858)
            (0.12752918711472253,0.08803417234251135)
            (0.13419678310340236,0.09243588095963692)
            (0.14089210639045785,0.09683758957676249)
            (0.1476151569758889,0.10123929819388806)
            (0.15436593485969555,0.10564100681101363)
            (0.16114444004187778,0.11004271542813919)
            (0.16795067252243562,0.11444442404526478)
            (0.17478463230136904,0.11884613266239034)
            (0.18164631937867806,0.1232478412795159)
            (0.18853573375436267,0.12764954989664146)
            (0.19545287542842288,0.13205125851376703)
            (0.20239774440085873,0.13645296713089258)
            (0.2093703406716701,0.1408546757480182)
            (0.21637066424085707,0.1452563843651437)
            (0.22339871510841966,0.14965809298226931)
            (0.23045449327435785,0.15405980159939486)
            (0.23753799873867162,0.15846151021652044)
            (0.24464923150136098,0.162863218833646)
            (0.25178819156242593,0.1672649274507716)
            (0.2589548789218665,0.17166663606789712)
            (0.2661492935796827,0.1760683446850227)
            (0.27337143553587434,0.18047005330214824)
            (0.28062130479044173,0.18487176191927385)
            (0.2878989013433847,0.1892734705363994)
            (0.29520422519470324,0.19367517915352497)
            (0.3025372763443973,0.19807688777065052)
            (0.30989805479246707,0.20247859638777613)
            (0.31728656053891235,0.20688030500490162)
            (0.3247027935837333,0.21128201362202725)
            (0.3321467539269297,0.2156837222391528)
            (0.3396184415685019,0.22008543085627838)
            (0.3471178565084495,0.22448713947340393)
            (0.35464499874677285,0.22888884809052956)
            (0.36219986828347167,0.23329055670765506)
            (0.36978246511854623,0.2376922653247807)
            (0.3773927892519962,0.24209397394190624)
            (0.3850308406838219,0.2464956825590318)
            (0.3926966194140231,0.25089739117615734)
            (0.4003901254426,0.2552990997932829)
            (0.4081113587695524,0.25970080841040843)
            (0.4158603193948805,0.26410251702753407)
            (0.42363700731858406,0.26850422564465964)
            (0.43144142254066337,0.27290593426178517)
            (0.43927356506111814,0.27730764287891074)
            (0.44713343487994855,0.2817093514960364)
            (0.4550210319971545,0.2861110601131619)
            (0.4629363564127361,0.2905127687302874)
            (0.4708794081266933,0.294914477347413)
            (0.47885018713902616,0.29931618596453863)
            (0.4868486934497345,0.3037178945816642)
            (0.4948749270588186,0.3081196031987897)
            (0.502928887966278,0.3125213118159153)
            (0.5110105761721132,0.3169230204330409)
            (0.5191199916763239,0.32132472905016646)
            (0.5272571344789103,0.325726437667292)
            (0.5354220045798723,0.33012814628441756)
            (0.5436146019792099,0.3345298549015432)
            (0.551834926676923,0.33893156351866877)
            (0.5600829786730117,0.34333327213579423)
            (0.568358757967476,0.34773498075291986)
            (0.5766622645603159,0.3521366893700454)
            (0.5849934984515314,0.35653839798717096)
            (0.5933524596411225,0.3609401066042965)
            (0.6017391481290892,0.36534181522142206)
            (0.6101535639154315,0.3697435238385477)
            (0.6185957070001495,0.37414523245567327)
            (0.6270655773832429,0.3785469410727988)
            (0.6355631750647118,0.38294864968992437)
            (0.6440885000445566,0.38735035830704995)
            (0.6526415523227769,0.3917520669241755)
            (0.6612223318993726,0.39615377554130105)
            (0.6698308387743442,0.4005554841584266)
            (0.6784670729476913,0.40495719277555225)
            (0.687131034419414,0.40935890139267783)
            (0.695822723189512,0.41376061000980324)
            (0.7045421392579858,0.41816231862692893)
            (0.7132892826248354,0.4225640272440545)
            (0.7220641532900602,0.4269657358611799)
            (0.7308667512536609,0.4313674444783056)
            (0.7396970765156372,0.4357691530954312)
            (0.748555129075989,0.44017086171255676)
            (0.7574409089347165,0.44457257032968245)
            (0.7663544160918193,0.44897427894680786)
            (0.7752956505472979,0.45337598756393344)
            (0.7842646123011522,0.4577776961810591)
            (0.7932613013533818,0.4621794047981846)
            (0.8022857177039872,0.4665811134153101)
            (0.8113378613529684,0.4709828220324358)
            (0.8204177323003249,0.4753845306495614)
            (0.829525330546057,0.47978623926668695)
            (0.8386606560901647,0.4841879478838125)
            (0.847823708932648,0.48858965650093805)
            (0.8570144890735069,0.4929913651180636)
            (0.8662329965127413,0.49739307373518915)
            (0.8754792312503515,0.5017947823523147)
            (0.8847531932863372,0.5061964909694403)
            (0.8940548826206987,0.5105981995865658)
            (0.9033842992534356,0.5149999082036915)
            (0.9127414431845479,0.5194016168208169)
            (0.922126314414036,0.5238033254379426)
            (0.9315389129418997,0.5282050340550681)
            (0.9409792387681388,0.5326067426721935)
            (0.9504472918927539,0.5370084512893193)
            (0.9599430723157443,0.5414101599064448)
            (0.9694665800371106,0.5458118685235703)
            (0.979017815056852,0.5502135771406961)
            (0.9885967773749693,0.5546152857578215)
            (0.9982034669914621,0.5590169943749471)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.003565796094443063,0.0076299861011681226)
            (0.007220712890029485,0.015271978474722036)
            (0.010965144300402371,0.02292597712066173)
            (0.014799484858079385,0.030591982038987223)
            (0.0187241297144527,0.0382699932296985)
            (0.022739474639789054,0.04596001069279555)
            (0.026845916023229718,0.05366203442827841)
            (0.031043850872790473,0.06137606443614705)
            (0.03533367681536167,0.06910210071640148)
            (0.03971579209670818,0.07684014326904169)
            (0.04419059558146942,0.08459019209406768)
            (0.04875848675315935,0.09235224719147947)
            (0.053419865714166445,0.10012630856127705)
            (0.05817513318575374,0.1079123762034604)
            (0.0630246905080588,0.11571045011802958)
            (0.0679689396400937,0.1235205303049845)
            (0.07300828315974514,0.13134261676432524)
            (0.07814312426377422,0.13917670949605176)
            (0.08337386676781673,0.14702280850016408)
            (0.08870091510638282,0.15488091377666213)
            (0.09412467433285741,0.16275102532554606)
            (0.09964555011949972,0.1706331431468157)
            (0.10526394875744363,0.17852726724047116)
            (0.11098027715669759,0.1864333976065124)
            (0.1167949428461445,0.19435153424493942)
            (0.12270835397354188,0.20228167715575227)
            (0.12872091930552165,0.21022382633895084)
            (0.13483304822759043,0.2181779817945352)
            (0.14104515074412938,0.22614414352250545)
            (0.14735763747839395,0.23412231152286136)
            (0.1537709196725145,0.24211248579560318)
            (0.1602854091874955,0.2501146663407307)
            (0.16690151850321638,0.25812885315824396)
            (0.17361966071843093,0.2661550462481432)
            (0.1804402495507673,0.274193245610428)
            (0.18736369933672847,0.28224345124509875)
            (0.19439042503169174,0.2903056631521552)
            (0.20152084220990915,0.29837988133159754)
            (0.20875536706450706,0.3064661057834256)
            (0.21609441640748647,0.3145643365076394)
            (0.22353840766972305,0.322674573504239)
            (0.23108775890096675,0.3307968167732245)
            (0.23874288876984215,0.33893106631459563)
            (0.2465042165638486,0.3470773221283527)
            (0.25437216218935954,0.3552355842144954)
            (0.26234714617162347,0.3634058525730241)
            (0.27042958965476277,0.37158812720393836)
            (0.27861991440177514,0.37978240810723857)
            (0.28691854279453216,0.3879886952829245)
            (0.2953258978337804,0.3962069887309962)
            (0.3038424031391405,0.4044372884514537)
            (0.31246848294910823,0.412679594444297)
            (0.32120456212105336,0.42093390670952613)
            (0.33005106613122054,0.429200225247141)
            (0.33900842107472867,0.43747855005714165)
            (0.34807705366557157,0.4457688811395281)
            (0.35725739123661715,0.45407121849430027)
            (0.3665498617396083,0.46238556212145837)
            (0.37595489374516206,0.47071191202100215)
            (0.38547291644277026,0.4790502681929317)
            (0.39510435964079926,0.4874006306372472)
            (0.4048496537664897,0.4957629993539483)
            (0.4147092298659572,0.5041373743430353)
            (0.4246835196041913,0.512523755604508)
            (0.4347729552650568,0.5209221431383666)
            (0.4449779697512926,0.5293325369446109)
            (0.45529899658451184,0.537754937023241)
            (0.4657364699052033,0.5461893433742571)
            (0.4762908244727289,0.5546357559976587)
            (0.4869624956653259,0.563094174893446)
            (0.4977519194801063,0.5715646000616194)
            (0.508659532533056,0.5800470315021784)
            (0.5196857720590358,0.5885414692151233)
            (0.5308310759117809,0.5970479132004539)
            (0.5420958825639012,0.6055663634581703)
            (0.5534806311068813,0.6140968199882726)
            (0.5649857612510795,0.6226392827907604)
            (0.5766117133257298,0.6311937518656344)
            (0.5883589282789399,0.6397602272128938)
            (0.600227847677692,0.6483387088325391)
            (0.6122189137078439,0.6569291967245704)
            (0.6243325691741263,0.6655316908889871)
            (0.6365692575001464,0.67414619132579)
            (0.6489294227283838,0.6827726980349786)
            (0.6614135095201942,0.6914112110165529)
            (0.674021963155807,0.7000617302705129)
            (0.6867552295343268,0.7087242557968588)
            (0.6996137551737323,0.7173987875955904)
            (0.7125979872108767,0.7260853256667078)
            (0.7257083734014883,0.7347838700102112)
            (0.7389453621201688,0.7434944206261)
            (0.7523094023603959,0.7522169775143749)
            (0.7658009437345209,0.7609515406750357)
            (0.7794204364737694,0.769698110108082)
            (0.7931683314282422,0.7784566858135141)
            (0.8070450800669143,0.787227267791332)
            (0.8210511344776356,0.7960098560415356)
            (0.8351869473671304,0.8048044505641253)
            (0.8494529720609969,0.8136110513591006)
            (0.8638496625037089,0.8224296584264619)
            (0.8783774732586137,0.8312602717662088)
            (0.893036859507934,0.8401028913783415)
            (0.9078282770527661,0.84895751726286)
            (0.9227521823130819,0.857824149419764)
            (0.9378090323277276,0.8667027878490542)
            (0.9529992847544229,0.87559343255073)
            (0.9683233978697637,0.8844960835247917)
            (0.9837818305692188,0.893410740771239)
            (0.9993750423671323,0.9023374042900723)
            (1.0151034933967233,0.9112760740812913)
            (1.0309676444100846,0.9202267501448959)
            (1.0469679567781847,0.9291894324808867)
            (1.0631048924908644,0.938164121089263)
            (1.0793789141568413,0.947150815970025)
            (1.0957904850037072,0.9561495171231731)
            (1.1123400688779272,0.9651602245487069)
            (1.1290281302448422,0.9741829382466264)
            (1.1458551341886662,0.9832176582169316)
            (1.1628215464124894,0.9922643844596226)
            (1.1799278332382757,1.0013231169746994)
            (1.197174461606864,1.0103938557621621)
            (1.2145618990779672,1.0194766008220106)
            (1.2320906138301722,1.0285713521542448)
            (1.2497610746609418,1.0376781097588648)
            (1.2675737509866127,1.0467968736358706)
            (1.2855291128423958,1.0559276437852623)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3036987608040662,1.0930836243642779)
            (1.295162310606181,1.1161509397523606)
            (1.2777301068084246,1.1341503186904462)
            (1.2513789246936569,1.1470543156089619)
            (1.2163516579555267,1.1549303329028038)
            (1.1731428190737119,1.1579374990396447)
            (1.1224694137566922,1.156320293117034)
            (1.0652294372220066,1.1503991555682451)
            (1.0024512073032545,1.140558440982408)
            (0.9352373842263849,1.127232171500207)
            (0.864707776323116,1.1108881339794134)
            (0.7919448894182604,1.092010927793817)
            (0.7179456859845303,1.0710846102546527)
            (0.6435822581572408,1.0485756016628698)
            (0.569573192458297,1.024916501329643)
            (0.49646643038312277,1.000491429958725)
            (0.4246335188602039,0.9756234539700672)
            (0.3542743884303434,0.9505645659923155)
            (0.2854312536788041,0.9254885960344041)
            (0.21800992161808253,0.9004873136510427)
            (0.1518067040598451,0.8755698571948479)
            (0.0865392133157219,0.8506654968407158)
            (0.02187951028468906,0.8256296085185084)
            (-0.04251170343236803,0.8002526112454822)
            (-0.1069509690405426,0.7742715054649051)
            (-0.17169904235985045,0.747383549344967)
            (-0.23692996203415675,0.7192615274890383)
            (-0.30270331019516455,0.6895700053621932)
            (-0.36894090401653773,0.6579819253231207)
            (-0.435409294422381,0.6241948879119429)
            (-0.5017095129506216,0.5879464754468436)
            (-0.567275434623173,0.5490280134887245)
            (-0.6313818657192888,0.5072962278263361)
            (-0.6931630002529157,0.4626823378771436)
            (-0.751641231449652,0.4151982285288953)
            (-0.8057655034486222,0.36493945750320217)
            (-0.8544575230726301,0.31208497980210637)
            (-0.896663321598436,0.2568935998312474)
            (-0.9314069686811564,0.1996972903316345)
            (-0.9578427930968071,0.1408916402692718)
            (-0.975302332606339,0.08092380651768392)
            (-0.9833324576026994,0.020278442116837398)
            (-0.9817216874145063,-0.040537846726217575)
            (-0.9705125975967034,-0.10101290501778898)
            (-0.9499993158032842,-0.1606456510759456)
            (-0.9207103091305049,-0.21896226414455483)
            (-0.8833778495931959,-0.2755313023618638)
            (-0.8388965819032919,-0.32997715787814147)
            (-0.7882744031708243,-0.3819913211467361)
            (-0.7325793241360599,-0.4313410123670682)
            (-0.6728860837953765,-0.47787484137624303)
            (-0.6102260455396711,-0.5215252739288206)
            (-0.545543365588918,-0.5623078077110495)
            (-0.47965967770412093,-0.6003168907026549)
            (-0.4132486846016725,-0.6357187425703346)
            (-0.3468211922249805,-0.6687413616425029)
            (-0.2807203623506336,-0.6996621109059545)
            (-0.21512636190235435,-0.7287933720410523)
            (-0.15006919119730233,-0.7564668330290885)
            (-0.08544828013164171,-0.7830170293234002)
            (-0.021057420535576025,-0.8087647888351638)
            (0.043386300305431294,-0.834001235850507)
            (0.1082107532134055,-0.858972988263743)
            (0.17375526605162628,-0.8838691369775897)
            (0.2403363662598058,-0.9088105277489856)
            (0.30821380434976947,-0.9338417768120173)
            (0.3775580336967944,-0.9589263457468888)
            (0.4484205284274353,-0.9839448824060393)
            (0.5207085408587537,-1.0086969078759858)
            (0.5941660623055014,-1.03290579938674)
            (0.6683627833662087,-1.056226890847481)
            (0.7426926908703331,-1.07825839128488)
            (0.8163835516223238,-1.0985547116209198)
            (0.8885179145208656,-1.1166416962320147)
            (0.9580654468699362,-1.1320331812453936)
            (1.0239254780360487,-1.1442482494565254)
            (1.0849776527780095,-1.1528285241239085)
            (1.1401377122884162,-1.15735484179312)
            (1.1884147383131531,-1.1574626678040567)
            (1.2289658136195283,-1.1528556663293146)
            (1.2611440385266415,-1.1433169078005838)
            (1.2845362241147116,-1.128717287637721)
            (1.2989873365201323,-1.1090208377544166)
            (1.304609825386907,-1.084286732184999)
            (1.3017772261667846,-1.054667915689371)
            (1.2911027477595358,-1.0204064143808138)
            (1.2734048020571407,-0.98182551521444)
            (1.2496624673692045,-0.9393191215968977)
            (1.2209645964001514,-0.8933387007435999)
            (1.188456613555195,-0.8443783305026424)
            (1.153288975100609,-0.7929584256049307)
            (1.1165708168433115,-0.7396087728834475)
            (1.0793315586404122,-0.6848515300114267)
            (1.0424922768046394,-0.6291848417792527)
            (1.0068476155004649,-0.5730677018999728)
            (0.9730580085095987,-0.5169066378352328)
            (0.9416511299795065,-0.4610447231541159)
            (0.9130308652071114,-0.40575332934065)
            (0.8874917315552466,-0.3512269203807961)
            (0.8652365872031315,-0.2975810731390317)
            (0.8463956074379743,-0.24485377918802548)
            (0.8310448228648124,-0.19300995436538804)
            (0.8192229240955257,-0.14194895596092036)
            (0.8109454643640756,-0.09151478902880344)
            (0.8062159677159108,-0.04150857750255543)
            (0.8050337303057402,0.008297213295930528)
            (0.8073982680330112,0.058143385035029374)
            (0.8133104259275973,0.10826807388830408)
            (0.8227701582296004,0.15889092669771945)
            (0.83577096334265,0.2101980310259071)
            (0.8522909692087811,0.26232821469921197)
            (0.8722807585181043,0.31536127659532515)
            (0.8956482271065596,0.3693086344776851)
            (0.9222410843111075,0.4241067805931907)
            (0.9518280034623957,0.4796138252480704)
            (0.9840798603124151,0.535609286980113)
            (1.0185528845005094,0.591797160009453)
            (1.0546758143648916,0.6478121603789802)
            (1.091743214999693,0.7032289266466445)
            (1.1289169396847991,0.7575738340788147)
            (1.1652372628402414,0.810338977593349)
            (1.1996445034957355,0.8609977922753671)
            (1.2310110461930477,0.9090217145262312)
            (1.2581826401864664,0.9538972443893866)
            (1.2800268312165153,0.995142752000754)
            (1.295485476584604,1.0323243791392311)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \node[anchor=north west,inner sep=1pt,fill=white,fill opacity=.75,text opacity=1,text=gray,font=\scriptsize] at (rel axis cs:.03,.97) {$\polar{\Bspline}^{0,2}_{4}$};
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_polar_degree2_5.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, height={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9833324576026994}, xmax={1.304609825386907}, ymin={-1.1574626678040567}, ymax={1.1579374990396447}] {png/disc_basis_polar_degree2_5.png}
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.11914843496748079,0.19752215065657824)
            (0.11273828458966167,0.20287639721737283)
            (0.10596197927122346,0.20764333403905083)
            (0.09883476177114156,0.2118086717046206)
            (0.09137543260225794,0.21536288101189757)
            (0.08360600881603104,0.21830122344063052)
            (0.07555128388533511,0.2206236444705855)
            (0.06723830681380197,0.22233453427381075)
            (0.05869580364741954,0.22344236533063674)
            (0.04995356842961546,0.22395922117575992)
            (0.04104185300383441,0.22390023458683983)
            (0.03199078571839842,0.22328295692367373)
            (0.02282984794794422,0.22212668287914883)
            (0.013587434469541786,0.22045175651458737)
            (0.004290519301646416,0.21827888505928436)
            (-0.005035557081652122,0.21562848653361358)
            (-0.014367169844957676,0.2125200958237243)
            (-0.023682358967038998,0.20897185144965583)
            (-0.032960650434079114,0.20500008202094552)
            (-0.04218276123228504,0.20061900739137667)
            (-0.051330206100002336,0.1958405649628791)
            (-0.060384829227986894,0.190674366625811)
            (-0.06932828816235966,0.1851277866525503)
            (-0.07814151992601548,0.17920617568521285)
            (-0.08680422075284903,0.172913190978258)
            (-0.0952943708011759,0.1662512284669277)
            (-0.10358783379785509,0.15922193821178804)
            (-0.11165805881788575,0.15182680147476563)
            (-0.11947590741142375,0.14406774524127566)
            (-0.12700962416778355,0.1359477685112617)
            (-0.13422496270526954,0.12747155419705886)
            (-0.14108547218883027,0.11864604100650142)
            (-0.14755294204397598,0.10948093123412707)
            (-0.15358799484519872,0.09998911287098831)
            (-0.1591508097489516,0.09018697777697345)
            (-0.16420195169304924,0.08009462170813697)
            (-0.16870327529593152,0.06973591659693244)
            (-0.17261886735718324,0.05913845046528673)
            (-0.1759159884476781,0.04833333551432899)
            (-0.17856597257914514,0.037354890078402245)
            (-0.18054504455505782,0.026240205053650014)
            (-0.18183501739805338,0.015028609920578912)
            (-0.1824238371512521,0.00376105739929821)
            (-0.1823059491417345,-0.007520551047534852)
            (-0.18148246811494292,-0.018774074339822432)
            (-0.17996114402338476,-0.029957849657082935)
            (-0.17775612512413974,-0.04103139284968207)
            (-0.174887529810613,-0.0519560558483225)
            (-0.17138084768593717,-0.06269561721463045)
            (-0.16726619824375533,-0.07321678458571322)
            (-0.16257748171680073,-0.08348959120488737)
            (-0.15735146087011176,-0.09348767286497119)
            (-0.1516268145827079,-0.10318841625802466)
            (-0.1454432039556021,-0.11257297474376805)
            (-0.13884038951998146,-0.12162615272195763)
            (-0.13185743412985879,-0.1303361649195069)
            (-0.1245320206300085,-0.1386942817807099)
            (-0.11689990677017882,-0.14669437658779777)
            (-0.10899453249125414,-0.15433239376559985)
            (-0.10084678703318564,-0.16160576088852238)
            (-0.09248493567451063,-0.1685127690903931)
            (-0.0839346986322544,-0.17505194779234703)
            (-0.07521946800203898,-0.18122145986305038)
            (-0.06636064282442446,-0.18701854250099456)
            (-0.057378057602670444,-0.19243901731215593)
            (-0.04829047600826522,-0.19747689031854362)
            (-0.03911611919973066,-0.202124059080578)
            (-0.029873197223134532,-0.20637013988721284)
            (-0.020580412403377192,-0.21020242322703547)
            (-0.011257405479908162,-0.2136059606860565)
            (-0.0019251184482880323,-0.21656378122114084)
            (0.007393947458388822,-0.21905722963472973)
            (0.016675594641818194,-0.22106641522654133)
            (0.025893922422572335,-0.22257075421056646)
            (0.03502145330130468,-0.22354958573216127)
            (0.0440293875779603,-0.22398283834694563)
            (0.05288797473871486,-0.22385172174670923)
            (0.06156698368028889,-0.22313941741883653)
            (0.0700362485300814,-0.22183174184799961)
            (0.07826626288123952,-0.21991775681535802)
            (0.08622879294987092,-0.21739030328465261)
            (0.09389747961863346,-0.21424643821128517)
            (0.10124840056784432,-0.21048775725908492)
            (0.10826056658820943,-0.20612059071805638)
            (0.11491633046911992,-0.20115606471737418)
            (0.12120169221103713,-0.1956100249344287)
            (0.1271064902977251,-0.18950282521416872)
            (0.13262447493202398,-0.18285898863050856)
            (0.13775326504818475,-0.17570675334413927)
            (0.14249419617780884,-0.16807751995121198)
            (0.1468520705640929,-0.16000522070641157)
            (0.15083482409721194,-0.15152563389869975)
            (0.15445312660652974,-0.1426756686462993)
            (0.1577199328306167,-0.13349264638251063)
            (0.16065000112895997,-0.12401360528727866)
            (0.16325939590691835,-0.11427465288253212)
            (0.1655649880459739,-0.10431038999344522)
            (0.16758396562125463,-0.09415342636240677)
            (0.16933336508334318,-0.08383400450215697)
            (0.1708296310733273,-0.07337974403443014)
            (0.17208821126262208,-0.0628155139506138)
            (0.1731231911335437,-0.05216343513978514)
            (0.17394697245652155,-0.041443010356327574)
            (0.17456999834320008,-0.030671373746640224)
            (0.1750005271005562,-0.019863647319914766)
            (0.17524445660747934,-0.00903338751681237)
            (0.17530520051471157,0.0018068985323791763)
            (0.17518361718044717,0.01264519022255429)
            (0.17487799186748423,0.023469369162102936)
            (0.1743840723341973,0.03426663918553837)
            (0.17369515755514003,0.04502297637045499)
            (0.17280223891587904,0.05572263355363573)
            (0.17169419284148468,0.06634772168790284)
            (0.1703580234232576,0.07687788734423916)
            (0.16877915316666592,0.08729010186159519)
            (0.16694175943764,0.09755857322835197)
            (0.16482915346389193,0.10765478691747055)
            (0.16242419778251896,0.11754767678214531)
            (0.1597097567615196,0.1272039219504585)
            (0.156669173242511,0.13658836063838678)
            (0.15328676248664386,0.14566450712708442)
            (0.1495483125474444,0.1543951540057102)
            (0.1454415780971169,0.1627430383276742)
            (0.14095675280518832,0.1706715477015676)
            (0.1360869038558592,0.17814544064150584)
            (0.13082835135028809,0.18513155480214777)
            (0.1251809754103391,0.19159947704937255)
            (0.11914843496748079,0.19752215065657824)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.3021303497022436,0.4027902680055714)
            (0.29222351404085367,0.41362295826248696)
            (0.2811204917874381,0.42308009503381233)
            (0.2688320423056212,0.43112803942597566)
            (0.2553888908673989,0.43774975307874253)
            (0.24084087055536785,0.44294486845122616)
            (0.22525523842113782,0.44672921660984277)
            (0.20871424395472837,0.4491338307224195)
            (0.1913120797609968,0.45020346355277974)
            (0.1731513871100902,0.44999467586188074)
            (0.15433951910974159,0.4485735690302804)
            (0.13498477929743383,0.4460132487834519)
            (0.11519285261463158,0.4423911170981049)
            (0.0950636296551528,0.4377860957973464)
            (0.07468859577703583,0.4322758877552135)
            (0.054148917175653705,0.42593437993338457)
            (0.033514310010971,0.418829286731459)
            (0.012842730019823131,0.4110201225714905)
            (-0.007819127667661121,0.4025565796306499)
            (-0.028434572540536156,0.3934773706905053)
            (-0.04897499819022667,0.38380957880942296)
            (-0.06941741909697317,0.3735685356582013)
            (-0.08974160890073553,0.36275822966289706)
            (-0.10992699909392643,0.3513722243796702)
            (-0.12994950490612353,0.33939504759193523)
            (-0.149778446869706,0.32680399324688203)
            (-0.16937373285877783,0.3135712622521788)
            (-0.18868345669328515,0.29966635496105226)
            (-0.20764205575004602,0.28505861839813285)
            (-0.22616915116694772,0.2697198452992046)
            (-0.24416916975596611,0.25362682008678256)
            (-0.26153181632387185,0.23676370905443656)
            (-0.2781334287497914,0.21912419820006304)
            (-0.29383920648934,0.2007132920891161)
            (-0.308506257532708,0.18154870045317456)
            (-0.32198736143046247,0.161661755415095)
            (-0.3341352997558499,0.14109782064571894)
            (-0.3448075637682672,0.1199161736781407)
            (-0.35387121574825076,0.09818936325461823)
            (-0.36120765894147455,0.07600206415076682)
            (-0.3667170640752982,0.053449471607402176)
            (-0.3703222097418928,0.030635295532636737)
            (-0.3719715199718136,0.00766943031063107)
            (-0.37164112394285975,-0.015334611243924042)
            (-0.3693358173924048,-0.038262402011512577)
            (-0.36508886905946125,-0.06100133959321899)
            (-0.35896068358950567,-0.08344331568897857)
            (-0.3510363995620748,-0.10548721400867014)
            (-0.34142256250965064,-0.12704114160975982)
            (-0.33024306345819815,-0.1480243089932434)
            (-0.31763457016062907,-0.1683684880440379)
            (-0.30374169870548423,-0.18801899343508108)
            (-0.28871217696351587,-0.20693515177991909)
            (-0.2726922392547008,-0.22509024288675705)
            (-0.2558224658129128,-0.24247091815320201)
            (-0.2382342441579488,-0.2590761216362938)
            (-0.22004698592761085,-0.27491555883531504)
            (-0.20136618572261147,-0.29000777597229216)
            (-0.18228236140102547,-0.30437792785250506)
            (-0.1628708707346656,-0.31805532463569247)
            (-0.14319255932520733,-0.3310708565679296)
            (-0.12329516027241855,-0.3434544005720369)
            (-0.10321533767311865,-0.3552323133796263)
            (-0.08298124347665405,-0.3664251125778662)
            (-0.06261544014443912,-0.3770454396659929)
            (-0.04213802957619123,-0.3870963882527141)
            (-0.021569821709173605,-0.3965702663020687)
            (-0.0009353742428451126,-0.40544784440550813)
            (0.019734261389505108,-0.4136981230811571)
            (0.04039924262864398,-0.42127863181668335)
            (0.061009224575681975,-0.42813625177038533)
            (0.08150234759211165,-0.43420853353684263)
            (0.10180500359907742,-0.43942546196830007)
            (0.12183242111815223,-0.44371160247794167)
            (0.1414900637373237,-0.4469885482214434)
            (0.1606757882874783,-0.44917757564495797)
            (0.1792826608171037,-0.45020240756571633)
            (0.1972022841902997,-0.4499919785406456)
            (0.2143284546515208,-0.44848309695131133)
            (0.2305609395141803,-0.4456229020034428)
            (0.2458091569774166,-0.4413710215599103)
            (0.25999554353526255,-0.435701348096986)
            (0.27305841467350866,-0.4286033646523995)
            (0.2849541591895734,-0.42008296985252636)
            (0.29565865372123507,-0.4101627702945612)
            (0.305167837959612,-0.39888182897058017)
            (0.3134974478186046,-0.3862948792593344)
            (0.32068195855635523,-0.37247103446720686)
            (0.32677283780896743,-0.35749204217589864)
            (0.3318362458205727,-0.34145015000117795)
            (0.3359503441629115,-0.3244456641098817)
            (0.33920238371802347,-0.3065842934085427)
            (0.3416857379643963,-0.2879743802577937)
            (0.3434970303852501,-0.26872412257490863)
            (0.34473347795881304,-0.2489388921088433)
            (0.3454905397651083,-0.22871874951379545)
            (0.34585992457250114,-0.20815624877369113)
            (0.34592797745372034,-0.18733461185902173)
            (0.34577443601096386,-0.16632633968730046)
            (0.3454715237457428,-0.14519230808972483)
            (0.3450833325338953,-0.12398137823982384)
            (0.34466543808097444,-0.10273053062848027)
            (0.34426469079757493,-0.08146551097103016)
            (0.34391912831075994,-0.06020195621605239)
            (0.34365796310231966,-0.03894694988275248)
            (0.3435016078656625,-0.017700939025474108)
            (0.34346171073882215,0.0035400691281618313)
            (0.3435411817219396,0.024782123837334375)
            (0.3437341999824708,0.0460308611319848)
            (0.3440261995237024,0.06728905144807952)
            (0.3443938382859439,0.0885542676582732)
            (0.3448049636913553,0.10981677180037479)
            (0.345218596296331,0.13105771019138676)
            (0.34558496256878934,0.15224769446412725)
            (0.3458456173423974,0.17334583085171176)
            (0.34593370516320077,0.19429924236733495)
            (0.34577441604674686,0.21504310907421711)
            (0.345285693386588,0.23550123117416324)
            (0.34437924823940413,0.2555870989635858)
            (0.3429619236855423,0.2752054336222447)
            (0.3409374348482238,0.29425414409850803)
            (0.3382084848003632,0.3126266287679003)
            (0.33467922538969835,0.330214336719048)
            (0.330257997377399,0.3469094930049745)
            (0.3248602494424437,0.3626078854011975)
            (0.31841150427880954,0.37721160740329707)
            (0.31085021599553686,0.3906316534879819)
            (0.3021303497022436,0.4027902680055714)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.5557720125259997,0.6158043520469793)
            (0.5455765164282044,0.6322396831353423)
            (0.5326838650690542,0.6463102829842843)
            (0.5170638603139076,0.6579581031640647)
            (0.498746618430317,0.6671606162005348)
            (0.4778215428662003,0.6739309350317869)
            (0.45443332354622185,0.6783167164177716)
            (0.4287751780191171,0.6803978893458261)
            (0.40107975486821706,0.6802832946664286)
            (0.3716082887507178,0.6781063640583626)
            (0.3406387141341122,0.6740200033303217)
            (0.30845350198721166,0.6681908755793345)
            (0.2753279778170201,0.6607933026568683)
            (0.24151981467724,0.652003017848277)
            (0.2072602810809488,0.6419910080877875)
            (0.17274767533104982,0.6309176801993132)
            (0.1381432110287627,0.618927572723204)
            (0.10356944982392392,0.606144813365504)
            (0.06911122120285845,0.5926694928291129)
            (0.03481883605484985,0.5785750898973863)
            (0.0007132972032916723,0.5639070415396314)
            (-0.03320686233827028,0.5486825070971708)
            (-0.06695752637922037,0.5328913290310402)
            (-0.10056016129103218,0.5164981460833717)
            (-0.13403263787261438,0.4994455698410316)
            (-0.16738014070548726,0.481658294339863)
            (-0.20058658522545433,0.46304797212117216)
            (-0.23360694872604248,0.4435186604588599)
            (-0.2663609038082368,0.4229726194705714)
            (-0.2987281178232016,0.4013162303638288)
            (-0.3305455441711906,0.37846579766917104)
            (-0.3616069749500711,0.3543530041438052)
            (-0.39166504446571515,0.32892980089780793)
            (-0.4204357671528115,0.30217253765438323)
            (-0.4476055628650438,0.2740851680286033)
            (-0.47284057297580356,0.24470140112087402)
            (-0.49579791223607,0.2140857121463593)
            (-0.5161383472519189,0.18233316963856194)
            (-0.5335397581321526,0.1495680832208677)
            (-0.547710640742066,0.11594152221709371)
            (-0.558402856480948,0.08162779966125654)
            (-0.565422843988333,0.04682005683617355)
            (-0.5686405765627799,0.011725118733998549)
            (-0.5679956778412263,-0.0234421805891676)
            (-0.563500287489732,-0.05846498301507036)
            (-0.5552384837085065,-0.09313046980840813)
            (-0.5433623015796194,-0.12723576851788948)
            (-0.5280846150316743,-0.1605934744810429)
            (-0.5096693552104884,-0.19303657318538808)
            (-0.4884197018025588,-0.22442257322259063)
            (-0.46466499351165,-0.2546366905174516)
            (-0.4387471525907129,-0.28359396171032974)
            (-0.41100740575382194,-0.31124020656568313)
            (-0.38177401579635223,-0.3375518044289669)
            (-0.3513516257728735,-0.362534296293733)
            (-0.3200126749261846,-0.38621987015036063)
            (-0.28799118836123,-0.4086638311638156)
            (-0.2554790856130496,-0.42994019815348306)
            (-0.2226250091439143,-0.4501366022607154)
            (-0.18953555101042274,-0.4693486912415101)
            (-0.15627865869062604,-0.4876742624326097)
            (-0.12288892936860302,-0.5052073583390696)
            (-0.08937445246457273,-0.5220325605497277)
            (-0.05572482742263305,-0.5382197102306149)
            (-0.02191996175998169,-0.5538192670615109)
            (0.012060761815442203,-0.5688584938025112)
            (0.04622937352553357,-0.5833386216644723)
            (0.08058069401688422,-0.597233113554886)
            (0.11508463872560207,-0.6104870995623649)
            (0.14967987792853624,-0.6230180133918806)
            (0.18426925378811818,-0.6347174116477332)
            (0.21871730286915037,-0.6454539117063388)
            (0.25285014989394894,-0.655077140225276)
            (0.28645792470811593,-0.6634225448021256)
            (0.3192997127054462,-0.6703168874678462)
            (0.3511108871484941,-0.6755842118940365)
            (0.38161250203831426,-0.6790520574570214)
            (0.4105222616792597,-0.6805576833654273)
            (0.43756644448287546,-0.6799540653099354)
            (0.46249205976297325,-0.677115435564254)
            (0.4850784702940952,-0.6719421548257731)
            (0.5051477284164342,-0.6643647296571029)
            (0.5225729514530256,-0.6543468221799437)
            (0.5372841983360386,-0.6418871374034095)
            (0.5492714922633455,-0.627020116731561)
            (0.5585848471794692,-0.6098154121084542)
            (0.565331378633794,-0.5903761621354973)
            (0.5696697906908629,-0.5688361375100948)
            (0.5718027099981345,-0.5453558664952781)
            (0.5719674695255371,-0.520117890149898)
            (0.5704260171396204,-0.4933213302104101)
            (0.5674546340442921,-0.4651759785295288)
            (0.563334098160793,-0.43589613483448314)
            (0.5583408270046641,-0.405694428577194)
            (0.5527393977086881,-0.37477586046469374)
            (0.5467766855877326,-0.34333228989378994)
            (0.5406777047083507,-0.31153757634073764)
            (0.5346430903710441,-0.27954355648984486)
            (0.5288480468278215,-0.24747700555543048)
            (0.5234425018114266,-0.21543769216588401)
            (0.5185521651883919,-0.18349759286763018)
            (0.5142801799596802,-0.15170128646608533)
            (0.5107090736335229,-0.12006750184410778)
            (0.5079027578879898,-0.08859174740823646)
            (0.5059083748286498,-0.05724990768851319)
            (0.5047578402959915,-0.02600265452598519)
            (0.5044689820675068,0.005199511787347918)
            (0.5050462099500131,0.03641080084434021)
            (0.5064806854199335,0.06768447590964566)
            (0.5087499831771413,0.09906723678762341)
            (0.511817260065233,0.13059387386345458)
            (0.5156299730861008,0.16228241474021718)
            (0.5201182215684119,0.19412996551045186)
            (0.5251928306307225,0.22610942135966422)
            (0.530743342603691,0.2581671869703499)
            (0.5366361354945085,0.29022200741694903)
            (0.5427129355110578,0.32216496647023973)
            (0.5487900249216284,0.3538606631760538)
            (0.554658457584696,0.3851495310393818)
            (0.5600855741979942,0.41585121895157345)
            (0.5648180525836451,0.44576891091427095)
            (0.5685866344134254,0.47469442428657005)
            (0.5711125430775693,0.5024138951741213)
            (0.5721154574500914,0.5287138359102208)
            (0.5713227470240468,0.5533873342790746)
            (0.5684795221052604,0.5762401578034476)
            (0.5633589261782399,0.5970965293158279)
            (0.5557720125259997,0.6158043520469793)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.8871572867914687,0.8365644027808021)
            (0.8801840415251767,0.8587265718359396)
            (0.8681211879556922,0.8773338978904671)
            (0.8508444191493999,0.8922988629188883)
            (0.8283666726668253,0.9035954703772746)
            (0.8008376850288009,0.9112594231823127)
            (0.7685360179502457,0.9153861438943722)
            (0.7318540576939183,0.9161267101440312)
            (0.6912770413062619,0.9136818586715839)
            (0.6473576131715214,0.9082942857652049)
            (0.6006877198978529,0.9002395374869642)
            (0.5518697863625773,0.8898158373113217)
            (0.5014890762363732,0.8773332395554388)
            (0.4500889417106221,0.863102522667379)
            (0.3981503415409203,0.8474242460570062)
            (0.3460765977207996,0.8305783873313993)
            (0.2941839182672503,0.8128149537989594)
            (0.2426977844132034,0.7943459238316962)
            (0.19175492499302862,0.7753388216163348)
            (0.14141030669424767,0.7559121650120192)
            (0.09164836901065089,0.7361329531535048)
            (0.04239762510138786,0.7160162809427197)
            (-0.006452280456184847,0.69552708475698)
            (-0.05503194226328895,0.674583940796318)
            (-0.10347282737230434,0.6530647577255474)
            (-0.1518879522808469,0.6308141317458708)
            (-0.20035334700317814,0.6076520678187682)
            (-0.24889103529023165,0.5833837179681886)
            (-0.2974542655668381,0.5578097484585915)
            (-0.345915738283599,0.5307369237051341)
            (-0.39405957042019485,0.5019884869442246)
            (-0.4415776920313532,0.4714139262746076)
            (-0.488071260400458,0.43889773932736176)
            (-0.5330574893159995,0.40436684956679003)
            (-0.5759820204642063,0.3677963805032597)
            (-0.6162366210736623,0.32921355882547415)
            (-0.6531816009460966,0.2886995910988537)
            (-0.6861719389390126,0.24638943834655053)
            (-0.7145857375351691,0.20246949541307743)
            (-0.7378533299165592,0.15717326427738298)
            (-0.7554851879857191,0.11077518921521307)
            (-0.7670967524122013,0.06358289383118931)
            (-0.7724284418537246,0.01592812266940068)
            (-0.771359394421369,-0.031843259083265435)
            (-0.7639139278289383,-0.07938181735049582)
            (-0.7502602364821324,-0.12634524030265032)
            (-0.7307014229304679,-0.17240875133641503)
            (-0.705659530668451,-0.21727483726544083)
            (-0.6756537494682713,-0.26068191194151535)
            (-0.6412743555666414,-0.3024115772737548)
            (-0.6031541932460548,-0.3422941986251283)
            (-0.5619395853996445,-0.3802125776907171)
            (-0.5182624812712544,-0.41610358061531716)
            (-0.47271543015668854,-0.44995765937039783)
            (-0.42583064498072715,-0.4818162871435506)
            (-0.3780640325866651,-0.5117674104617075)
            (-0.3297846639422429,-0.5399390987662118)
            (-0.2812697790211818,-0.5664916431313705)
            (-0.23270510035750264,-0.5916084169902311)
            (-0.18418998582416027,-0.6154858607059754)
            (-0.13574679043167653,-0.6383229866844331)
            (-0.08733372093173845,-0.6603108210934453)
            (-0.03886043752386087,-0.6816222013733547)
            (0.009794339926298634,-0.7024023354592404)
            (0.058763952376569756,-0.7227604994987099)
            (0.1081743800269631,-0.7427632069679352)
            (0.15812503213963733,-0.7624291251677884)
            (0.20867054603568275,-0.781725947335346)
            (0.25980444795430374,-0.800569352670659)
            (0.31144557329162686,-0.8188241054116479)
            (0.3634281524376847,-0.8363072608531849)
            (0.4154964146857081,-0.8527933641432184)
            (0.46730442540562817,-0.8680214499974694)
            (0.5184216399269644,-0.8817035811831182)
            (0.568344334141723,-0.89353460347137)
            (0.6165126746739795,-0.9032027470941819)
            (0.6623327527883458,-0.9104006714206245)
            (0.7052024692138109,-0.9148365318931817)
            (0.744539770650474,-0.9162446469238715)
            (0.7798114510414564,-0.9143953574977921)
            (0.8105605823071336,-0.9091037030822411)
            (0.8364306570863048,-0.9002365828916357)
            (0.8571847189498208,-0.8877181298417175)
            (0.8727181121851669,-0.8715330933707064)
            (0.8830639726307223,-0.8517281040283735)
            (0.8883911558841088,-0.8284107743480513)
            (0.8889949014800111,-0.8017466738426571)
            (0.8852810996124676,-0.7719542977591726)
            (0.8777455029003604,-0.7392982263022779)
            (0.866949562867768,-0.704080740397372)
            (0.8534947392285497,-0.6666322190079971)
            (0.8379971197698715,-0.6273006892616583)
            (0.8210640103679858,-0.5864409323763679)
            (0.8032738377975273,-0.5444035643893667)
            (0.7851602959896382,-0.5015245103548303)
            (0.7672012106522603,-0.4581152740225158)
            (0.7498121500195933,-0.41445437269458496)
            (0.7333444174518037,-0.37078026025487626)
            (0.7180867597584807,-0.32728600210654696)
            (0.7042699335157443,-0.28411589626290773)
            (0.6920731940122418,-0.24136415783403287)
            (0.6816317963785503,-0.19907570265260047)
            (0.6730447027013805,-0.15724898297556042)
            (0.666381842316765,-0.11584074732319247)
            (0.6616904434260317,-0.07477252073719678)
            (0.6590001150113194,-0.033938534018345644)
            (0.6583264892332289,0.006785226509937453)
            (0.6596733272431967,0.04753122124357186)
            (0.6630330479279293,0.08843021349508537)
            (0.6683856712869952,0.1296011952041701)
            (0.6756961937822485,0.17114179498599927)
            (0.6849104515471264,0.2131195623731629)
            (0.6959495950892671,0.2555644876450979)
            (0.7087034049684361,0.29846306803085026)
            (0.723022820551475,0.3417541702175097)
            (0.7387122207927347,0.3853268683771943)
            (0.7555221644549971,0.42902035910553843)
            (0.773143437752702,0.4726259727878172)
            (0.7912033383250815,0.5158912181778466)
            (0.8092651172673536,0.5585257166263735)
            (0.8268313858944465,0.6002088075743731)
            (0.8433520643416172,0.6405985405617196)
            (0.8582371141720061,0.6793417136928943)
            (0.8708738821891825,0.7160845764173064)
            (0.8806484270563592,0.7504837872751378)
            (0.8869697532464933,0.7822172060026)
            (0.8892954910926667,0.8109941045329112)
            (0.8871572867914687,0.8365644027808021)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3036987608040662,1.0930836243642779)
            (1.295162310606181,1.1161509397523606)
            (1.2777301068084246,1.1341503186904462)
            (1.2513789246936569,1.1470543156089619)
            (1.2163516579555267,1.1549303329028038)
            (1.1731428190737119,1.1579374990396447)
            (1.1224694137566922,1.156320293117034)
            (1.0652294372220066,1.1503991555682451)
            (1.0024512073032545,1.140558440982408)
            (0.9352373842263849,1.127232171500207)
            (0.864707776323116,1.1108881339794134)
            (0.7919448894182604,1.092010927793817)
            (0.7179456859845303,1.0710846102546527)
            (0.6435822581572408,1.0485756016628698)
            (0.569573192458297,1.024916501329643)
            (0.49646643038312277,1.000491429958725)
            (0.4246335188602039,0.9756234539700672)
            (0.3542743884303434,0.9505645659923155)
            (0.2854312536788041,0.9254885960344041)
            (0.21800992161808253,0.9004873136510427)
            (0.1518067040598451,0.8755698571948479)
            (0.0865392133157219,0.8506654968407158)
            (0.02187951028468906,0.8256296085185084)
            (-0.04251170343236803,0.8002526112454822)
            (-0.1069509690405426,0.7742715054649051)
            (-0.17169904235985045,0.747383549344967)
            (-0.23692996203415675,0.7192615274890383)
            (-0.30270331019516455,0.6895700053621932)
            (-0.36894090401653773,0.6579819253231207)
            (-0.435409294422381,0.6241948879119429)
            (-0.5017095129506216,0.5879464754468436)
            (-0.567275434623173,0.5490280134887245)
            (-0.6313818657192888,0.5072962278263361)
            (-0.6931630002529157,0.4626823378771436)
            (-0.751641231449652,0.4151982285288953)
            (-0.8057655034486222,0.36493945750320217)
            (-0.8544575230726301,0.31208497980210637)
            (-0.896663321598436,0.2568935998312474)
            (-0.9314069686811564,0.1996972903316345)
            (-0.9578427930968071,0.1408916402692718)
            (-0.975302332606339,0.08092380651768392)
            (-0.9833324576026994,0.020278442116837398)
            (-0.9817216874145063,-0.040537846726217575)
            (-0.9705125975967034,-0.10101290501778898)
            (-0.9499993158032842,-0.1606456510759456)
            (-0.9207103091305049,-0.21896226414455483)
            (-0.8833778495931959,-0.2755313023618638)
            (-0.8388965819032919,-0.32997715787814147)
            (-0.7882744031708243,-0.3819913211467361)
            (-0.7325793241360599,-0.4313410123670682)
            (-0.6728860837953765,-0.47787484137624303)
            (-0.6102260455396711,-0.5215252739288206)
            (-0.545543365588918,-0.5623078077110495)
            (-0.47965967770412093,-0.6003168907026549)
            (-0.4132486846016725,-0.6357187425703346)
            (-0.3468211922249805,-0.6687413616425029)
            (-0.2807203623506336,-0.6996621109059545)
            (-0.21512636190235435,-0.7287933720410523)
            (-0.15006919119730233,-0.7564668330290885)
            (-0.08544828013164171,-0.7830170293234002)
            (-0.021057420535576025,-0.8087647888351638)
            (0.043386300305431294,-0.834001235850507)
            (0.1082107532134055,-0.858972988263743)
            (0.17375526605162628,-0.8838691369775897)
            (0.2403363662598058,-0.9088105277489856)
            (0.30821380434976947,-0.9338417768120173)
            (0.3775580336967944,-0.9589263457468888)
            (0.4484205284274353,-0.9839448824060393)
            (0.5207085408587537,-1.0086969078759858)
            (0.5941660623055014,-1.03290579938674)
            (0.6683627833662087,-1.056226890847481)
            (0.7426926908703331,-1.07825839128488)
            (0.8163835516223238,-1.0985547116209198)
            (0.8885179145208656,-1.1166416962320147)
            (0.9580654468699362,-1.1320331812453936)
            (1.0239254780360487,-1.1442482494565254)
            (1.0849776527780095,-1.1528285241239085)
            (1.1401377122884162,-1.15735484179312)
            (1.1884147383131531,-1.1574626678040567)
            (1.2289658136195283,-1.1528556663293146)
            (1.2611440385266415,-1.1433169078005838)
            (1.2845362241147116,-1.128717287637721)
            (1.2989873365201323,-1.1090208377544166)
            (1.304609825386907,-1.084286732184999)
            (1.3017772261667846,-1.054667915689371)
            (1.2911027477595358,-1.0204064143808138)
            (1.2734048020571407,-0.98182551521444)
            (1.2496624673692045,-0.9393191215968977)
            (1.2209645964001514,-0.8933387007435999)
            (1.188456613555195,-0.8443783305026424)
            (1.153288975100609,-0.7929584256049307)
            (1.1165708168433115,-0.7396087728834475)
            (1.0793315586404122,-0.6848515300114267)
            (1.0424922768046394,-0.6291848417792527)
            (1.0068476155004649,-0.5730677018999728)
            (0.9730580085095987,-0.5169066378352328)
            (0.9416511299795065,-0.4610447231541159)
            (0.9130308652071114,-0.40575332934065)
            (0.8874917315552466,-0.3512269203807961)
            (0.8652365872031315,-0.2975810731390317)
            (0.8463956074379743,-0.24485377918802548)
            (0.8310448228648124,-0.19300995436538804)
            (0.8192229240955257,-0.14194895596092036)
            (0.8109454643640756,-0.09151478902880344)
            (0.8062159677159108,-0.04150857750255543)
            (0.8050337303057402,0.008297213295930528)
            (0.8073982680330112,0.058143385035029374)
            (0.8133104259275973,0.10826807388830408)
            (0.8227701582296004,0.15889092669771945)
            (0.83577096334265,0.2101980310259071)
            (0.8522909692087811,0.26232821469921197)
            (0.8722807585181043,0.31536127659532515)
            (0.8956482271065596,0.3693086344776851)
            (0.9222410843111075,0.4241067805931907)
            (0.9518280034623957,0.4796138252480704)
            (0.9840798603124151,0.535609286980113)
            (1.0185528845005094,0.591797160009453)
            (1.0546758143648916,0.6478121603789802)
            (1.091743214999693,0.7032289266466445)
            (1.1289169396847991,0.7575738340788147)
            (1.1652372628402414,0.810338977593349)
            (1.1996445034957355,0.8609977922753671)
            (1.2310110461930477,0.9090217145262312)
            (1.2581826401864664,0.9538972443893866)
            (1.2800268312165153,0.995142752000754)
            (1.295485476584604,1.0323243791392311)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.003565796094443063,0.0076299861011681226)
            (0.007220712890029485,0.015271978474722036)
            (0.010965144300402371,0.02292597712066173)
            (0.014799484858079385,0.030591982038987223)
            (0.0187241297144527,0.0382699932296985)
            (0.022739474639789054,0.04596001069279555)
            (0.026845916023229718,0.05366203442827841)
            (0.031043850872790473,0.06137606443614705)
            (0.03533367681536167,0.06910210071640148)
            (0.03971579209670818,0.07684014326904169)
            (0.04419059558146942,0.08459019209406768)
            (0.04875848675315935,0.09235224719147947)
            (0.053419865714166445,0.10012630856127705)
            (0.05817513318575374,0.1079123762034604)
            (0.0630246905080588,0.11571045011802958)
            (0.0679689396400937,0.1235205303049845)
            (0.07300828315974514,0.13134261676432524)
            (0.07814312426377422,0.13917670949605176)
            (0.08337386676781673,0.14702280850016408)
            (0.08870091510638282,0.15488091377666213)
            (0.09412467433285741,0.16275102532554606)
            (0.09964555011949972,0.1706331431468157)
            (0.10526394875744363,0.17852726724047116)
            (0.11098027715669759,0.1864333976065124)
            (0.1167949428461445,0.19435153424493942)
            (0.12270835397354188,0.20228167715575227)
            (0.12872091930552165,0.21022382633895084)
            (0.13483304822759043,0.2181779817945352)
            (0.14104515074412938,0.22614414352250545)
            (0.14735763747839395,0.23412231152286136)
            (0.1537709196725145,0.24211248579560318)
            (0.1602854091874955,0.2501146663407307)
            (0.16690151850321638,0.25812885315824396)
            (0.17361966071843093,0.2661550462481432)
            (0.1804402495507673,0.274193245610428)
            (0.18736369933672847,0.28224345124509875)
            (0.19439042503169174,0.2903056631521552)
            (0.20152084220990915,0.29837988133159754)
            (0.20875536706450706,0.3064661057834256)
            (0.21609441640748647,0.3145643365076394)
            (0.22353840766972305,0.322674573504239)
            (0.23108775890096675,0.3307968167732245)
            (0.23874288876984215,0.33893106631459563)
            (0.2465042165638486,0.3470773221283527)
            (0.25437216218935954,0.3552355842144954)
            (0.26234714617162347,0.3634058525730241)
            (0.27042958965476277,0.37158812720393836)
            (0.27861991440177514,0.37978240810723857)
            (0.28691854279453216,0.3879886952829245)
            (0.2953258978337804,0.3962069887309962)
            (0.3038424031391405,0.4044372884514537)
            (0.31246848294910823,0.412679594444297)
            (0.32120456212105336,0.42093390670952613)
            (0.33005106613122054,0.429200225247141)
            (0.33900842107472867,0.43747855005714165)
            (0.34807705366557157,0.4457688811395281)
            (0.35725739123661715,0.45407121849430027)
            (0.3665498617396083,0.46238556212145837)
            (0.37595489374516206,0.47071191202100215)
            (0.38547291644277026,0.4790502681929317)
            (0.39510435964079926,0.4874006306372472)
            (0.4048496537664897,0.4957629993539483)
            (0.4147092298659572,0.5041373743430353)
            (0.4246835196041913,0.512523755604508)
            (0.4347729552650568,0.5209221431383666)
            (0.4449779697512926,0.5293325369446109)
            (0.45529899658451184,0.537754937023241)
            (0.4657364699052033,0.5461893433742571)
            (0.4762908244727289,0.5546357559976587)
            (0.4869624956653259,0.563094174893446)
            (0.4977519194801063,0.5715646000616194)
            (0.508659532533056,0.5800470315021784)
            (0.5196857720590358,0.5885414692151233)
            (0.5308310759117809,0.5970479132004539)
            (0.5420958825639012,0.6055663634581703)
            (0.5534806311068813,0.6140968199882726)
            (0.5649857612510795,0.6226392827907604)
            (0.5766117133257298,0.6311937518656344)
            (0.5883589282789399,0.6397602272128938)
            (0.600227847677692,0.6483387088325391)
            (0.6122189137078439,0.6569291967245704)
            (0.6243325691741263,0.6655316908889871)
            (0.6365692575001464,0.67414619132579)
            (0.6489294227283838,0.6827726980349786)
            (0.6614135095201942,0.6914112110165529)
            (0.674021963155807,0.7000617302705129)
            (0.6867552295343268,0.7087242557968588)
            (0.6996137551737323,0.7173987875955904)
            (0.7125979872108767,0.7260853256667078)
            (0.7257083734014883,0.7347838700102112)
            (0.7389453621201688,0.7434944206261)
            (0.7523094023603959,0.7522169775143749)
            (0.7658009437345209,0.7609515406750357)
            (0.7794204364737694,0.769698110108082)
            (0.7931683314282422,0.7784566858135141)
            (0.8070450800669143,0.787227267791332)
            (0.8210511344776356,0.7960098560415356)
            (0.8351869473671304,0.8048044505641253)
            (0.8494529720609969,0.8136110513591006)
            (0.8638496625037089,0.8224296584264619)
            (0.8783774732586137,0.8312602717662088)
            (0.893036859507934,0.8401028913783415)
            (0.9078282770527661,0.84895751726286)
            (0.9227521823130819,0.857824149419764)
            (0.9378090323277276,0.8667027878490542)
            (0.9529992847544229,0.87559343255073)
            (0.9683233978697637,0.8844960835247917)
            (0.9837818305692188,0.893410740771239)
            (0.9993750423671323,0.9023374042900723)
            (1.0151034933967233,0.9112760740812913)
            (1.0309676444100846,0.9202267501448959)
            (1.0469679567781847,0.9291894324808867)
            (1.0631048924908644,0.938164121089263)
            (1.0793789141568413,0.947150815970025)
            (1.0957904850037072,0.9561495171231731)
            (1.1123400688779272,0.9651602245487069)
            (1.1290281302448422,0.9741829382466264)
            (1.1458551341886662,0.9832176582169316)
            (1.1628215464124894,0.9922643844596226)
            (1.1799278332382757,1.0013231169746994)
            (1.197174461606864,1.0103938557621621)
            (1.2145618990779672,1.0194766008220106)
            (1.2320906138301722,1.0285713521542448)
            (1.2497610746609418,1.0376781097588648)
            (1.2675737509866127,1.0467968736358706)
            (1.2855291128423958,1.0559276437852623)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (5.545459675118828e-5,0.00880341723425114)
            (0.00022181838700475312,0.01760683446850228)
            (0.0004990913707606944,0.026410251702753417)
            (0.0008872735480190125,0.03521366893700456)
            (0.0013863649187797066,0.044017086171255694)
            (0.0019963654830427776,0.052820503405506834)
            (0.002717275240808226,0.06162392063975798)
            (0.00354909419207605,0.07042733787400912)
            (0.004491822336846252,0.07923075510826026)
            (0.005545459675118826,0.08803417234251139)
            (0.00671000620689378,0.09683758957676253)
            (0.00798546193217111,0.10564100681101367)
            (0.00937182685095082,0.11444442404526482)
            (0.010869100963232904,0.12324784127951596)
            (0.012477284269017364,0.13205125851376712)
            (0.0141963767683042,0.14085467574801824)
            (0.016026378461093418,0.1496580929822694)
            (0.017967289347385007,0.15846151021652052)
            (0.020019109427178973,0.16726492745077168)
            (0.022181838700475305,0.17606834468502278)
            (0.024455477167274035,0.18487176191927396)
            (0.02684002482757512,0.19367517915352506)
            (0.029335481681378606,0.20247859638777624)
            (0.03194184772868444,0.21128201362202734)
            (0.034659122969492674,0.2200854308562785)
            (0.03748730740380328,0.22888884809052965)
            (0.040426401031616266,0.2376922653247808)
            (0.04347640385293162,0.24649568255903193)
            (0.04663731586774936,0.2552990997932831)
            (0.049909137076069456,0.26410251702753423)
            (0.053291867477891934,0.27290593426178533)
            (0.0567855070732168,0.2817093514960365)
            (0.06039005586204403,0.29051276873028764)
            (0.06410551384437367,0.2993161859645388)
            (0.06793188102020566,0.30811960319878995)
            (0.07186915738954003,0.31692302043304105)
            (0.07591734295237676,0.3257264376672922)
            (0.08007643770871589,0.33452985490154336)
            (0.08434644165855738,0.3433332721357945)
            (0.08872735480190122,0.35213668937004555)
            (0.0932191771387475,0.36094010660429676)
            (0.09782190866909614,0.3697435238385479)
            (0.10253554939294715,0.37854694107279907)
            (0.10736009931030048,0.3873503583070501)
            (0.11229555842115627,0.3961537755413013)
            (0.11734192672551443,0.4049571927755525)
            (0.12249920422337489,0.4137606100098036)
            (0.12776739091473777,0.4225640272440547)
            (0.13314648679960306,0.4313674444783059)
            (0.1386364918779707,0.440170861712557)
            (0.14423740614984068,0.44897427894680814)
            (0.14994922961521312,0.4577776961810593)
            (0.15577196227408785,0.4665811134153104)
            (0.16170560412646506,0.4753845306495616)
            (0.16775015517234457,0.48418794788381275)
            (0.17390561541172647,0.49299136511806385)
            (0.18017198484461072,0.501794782352315)
            (0.18654926347099743,0.5105981995865662)
            (0.1930374512908864,0.5194016168208172)
            (0.19963654830427782,0.5282050340550685)
            (0.2063465545111716,0.5370084512893195)
            (0.21316746991156774,0.5458118685235707)
            (0.22009929450546625,0.5546152857578218)
            (0.2271420282928672,0.563418702992073)
            (0.2342956712737705,0.5722221202263241)
            (0.24156022344817613,0.5810255374605753)
            (0.2489356848160842,0.5898289546948263)
            (0.2564220553774947,0.5986323719290776)
            (0.26401933513240744,0.6074357891633287)
            (0.2717275240808226,0.6162392063975799)
            (0.27954662222274,0.6250426236318308)
            (0.2874766295581601,0.6338460408660821)
            (0.29551754608708236,0.6426494581003332)
            (0.30366937180950704,0.6514528753345844)
            (0.3119321067254339,0.6602562925688353)
            (0.32030575083486357,0.6690597098030867)
            (0.3287903041377953,0.6778631270373378)
            (0.33738576663422953,0.686666544271589)
            (0.3460921383241661,0.6954699615058402)
            (0.3549094192076049,0.7042733787400911)
            (0.36383760928454634,0.7130767959743424)
            (0.37287670855499,0.7218802132085935)
            (0.3820267170189359,0.7306836304428445)
            (0.39128763467638455,0.7394870476770958)
            (0.4006594615273354,0.748290464911347)
            (0.4101421975717886,0.7570938821455981)
            (0.41973584280974413,0.7658972993798493)
            (0.4294403972412019,0.7747007166141002)
            (0.43925586086616236,0.7835041338483515)
            (0.44918223368462507,0.7923075510826026)
            (0.45921951569659,0.8011109683168536)
            (0.4693677069020577,0.809914385551105)
            (0.47962680730102747,0.8187178027853561)
            (0.48999681689349955,0.8275212200196072)
            (0.5004777356794743,0.8363246372538584)
            (0.5110695636589511,0.8451280544881093)
            (0.5217723008319304,0.8539314717223605)
            (0.5325859471984122,0.8627348889566118)
            (0.5435105027583962,0.8715383061908627)
            (0.5545459675118828,0.880341723425114)
            (0.5656923414588716,0.8891451406593651)
            (0.5769496245993627,0.8979485578936163)
            (0.5883178169333564,0.9067519751278674)
            (0.5997969184608525,0.9155553923621186)
            (0.6113869291818507,0.9243588095963696)
            (0.6230878490963514,0.9331622268306208)
            (0.6348996782043544,0.9419656440648719)
            (0.6468224165058603,0.9507690612991232)
            (0.658856064000868,0.9595724785333744)
            (0.6710006206893783,0.9683758957676255)
            (0.6832560865713909,0.9771793130018767)
            (0.6956224616469059,0.9859827302361277)
            (0.7080997459159232,0.9947861474703789)
            (0.7206879393784429,1.00358956470463)
            (0.7333870420344649,1.012392981938881)
            (0.7461970538839897,1.0211963991731323)
            (0.7591179749270165,1.0299998164073836)
            (0.7721498051635456,1.0388032336416344)
            (0.7852925445935773,1.0476066508758857)
            (0.7985461932171113,1.056410068110137)
            (0.8119107510341474,1.065213485344388)
            (0.8253862180446864,1.074016902578639)
            (0.8389725942487275,1.0828203198128903)
            (0.852669879646271,1.0916237370471413)
            (0.8664780742373168,1.1004271542813926)
            (0.880397178021865,1.1092305715156436)
            (0.8944271909999156,1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0034770686880682836,0.007617979828782336)
            (-0.006865802645655826,0.015223953385178882)
            (-0.010166593929782133,0.022817920669189647)
            (-0.013379833978592161,0.03039988168081462)
            (-0.01650591361135634,0.037969836420053804)
            (-0.019545223028470563,0.0455277848869072)
            (-0.022498151811456174,0.053073727081374804)
            (-0.025365088922959987,0.06060766300345663)
            (-0.02814642270675429,0.06812959265315267)
            (-0.03084254088773681,0.0756395160304629)
            (-0.03345383057193075,0.08313743313538736)
            (-0.035980678246484786,0.09062334396792604)
            (-0.03842346977967303,0.09809724852807893)
            (-0.04078259042089507,0.10555914681584602)
            (-0.04305842480067597,0.11300903883122733)
            (-0.04525135693066623,0.12044692457422285)
            (-0.04736177020364184,0.1278728040448326)
            (-0.04939004739350422,0.1352866772430565)
            (-0.0513365706552803,0.1426885441688947)
            (-0.053201721525122425,0.15007840482234708)
            (-0.054985880920308434,0.15745625920341363)
            (-0.05668942913924156,0.1648221073120944)
            (-0.05831274586145065,0.1721759491483894)
            (-0.05985621014758987,0.17951778471229862)
            (-0.06132020043943889,0.1868476140038221)
            (-0.06270509455990285,0.1941654370229597)
            (-0.06401126971301234,0.2014712537697116)
            (-0.06523910248392348,0.20876506424407762)
            (-0.0663889688389177,0.2160468684460579)
            (-0.0674612441254021,0.22331666637565242)
            (-0.06845630307190906,0.23057445803286114)
            (-0.0693745197880965,0.23782024341768404)
            (-0.0702162677647478,0.24505402253012112)
            (-0.07098191987377184,0.25227579537017253)
            (-0.07167184836820288,0.25948556193783806)
            (-0.07228642488220068,0.2666833222331178)
            (-0.0728260204310505,0.27386907625601176)
            (-0.07329100541116298,0.28104282400652003)
            (-0.07368174960007436,0.2882045654846424)
            (-0.07399862215644615,0.29535430069037905)
            (-0.07424199162006546,0.30249202962372984)
            (-0.07441222591184486,0.30961775228469485)
            (-0.07450969233382233,0.3167314686732741)
            (-0.07453475756916135,0.3238331787894675)
            (-0.07448778768215084,0.3309228826332752)
            (-0.07436914811820514,0.3380005802046972)
            (-0.07417920370386416,0.3450662715037332)
            (-0.07391831864679321,0.3521199565303836)
            (-0.07358685653578308,0.359161635284648)
            (-0.07318518034074992,0.36619130776652675)
            (-0.07271365241273554,0.3732089739760197)
            (-0.07217263448390711,0.3802146339131269)
            (-0.07156248766755711,0.38720828757784825)
            (-0.07088357245810381,0.39418993497018384)
            (-0.07013624873109064,0.4011595760901337)
            (-0.06932087574318667,0.4081172109376976)
            (-0.06843781213218636,0.41506283951287587)
            (-0.0674874159170096,0.42199646181566836)
            (-0.06647004449770189,0.428918077846075)
            (-0.06538605465543404,0.4358276876040958)
            (-0.06423580255250236,0.44272529108973085)
            (-0.06301964373232868,0.44961088830298024)
            (-0.061737933119460214,0.4564844792438437)
            (-0.06039102501956975,0.46334606391232136)
            (-0.05897927311945539,0.47019564230841326)
            (-0.05750303048704078,0.4770332144321194)
            (-0.05596264957137502,0.48385878028343976)
            (-0.05435848220263268,0.49067233986237446)
            (-0.05269087959211381,0.49747389316892315)
            (-0.05096019233224392,0.504263440203086)
            (-0.04916677039657389,0.5110409809648633)
            (-0.04731096313978022,0.5178065154542546)
            (-0.04539311929766469,0.5245600436712603)
            (-0.04341358698715472,0.53130156561588)
            (-0.04137271370630312,0.538031081288114)
            (-0.03927084633428803,0.5447485906879624)
            (-0.0371083311314133,0.5514540938154249)
            (-0.03488551373910808,0.5581475906705017)
            (-0.03260273917992704,0.5648290812531924)
            (-0.030260351857550237,0.5714985655634975)
            (-0.027858695556783372,0.5781560436014168)
            (-0.025398113443557364,0.5848015153669504)
            (-0.02287894806492867,0.5914349808600982)
            (-0.02030154134907939,0.5980564400808601)
            (-0.017666234605316897,0.6046658930292363)
            (-0.014973368524074163,0.6112633397052266)
            (-0.012223283176909442,0.6178487801088312)
            (-0.009416318016506522,0.6244222142400501)
            (-0.006552811876674679,0.630983642098883)
            (-0.0036331029723487276,0.6375330636853302)
            (-0.000657528899588964,0.6440704789993915)
            (0.002373573364419225,0.6505958880410674)
            (0.00545986746136452,0.6571092908103572)
            (0.008601017651810412,0.6636106873072612)
            (0.011796688815194759,0.6701000775317796)
            (0.01504654644983018,0.6765774614839122)
            (0.01835025667290341,0.6830428391636587)
            (0.021707486220476344,0.6894962105710197)
            (0.025117902447484845,0.6959375757059947)
            (0.02858117332773989,0.7023669345685842)
            (0.03209696745392627,0.7087842871587877)
            (0.03566495403760377,0.7151896334766055)
            (0.03928480290920674,0.7215829735220375)
            (0.042956184518044026,0.7279643072950838)
            (0.04667876993229879,0.7343336347957441)
            (0.05045223083902888,0.7406909560240186)
            (0.054276239544166834,0.7470362709799075)
            (0.05815046897251957,0.7533695796634107)
            (0.06207459266776844,0.7596908820745278)
            (0.06604828479246952,0.7660001782132592)
            (0.07007122012805352,0.772297468079605)
            (0.07414307407482529,0.7785827516735648)
            (0.07826352265196447,0.784856028995139)
            (0.08243224249752544,0.7911173000443273)
            (0.08664891086843649,0.7973665648211297)
            (0.09091320564050138,0.8036038233255466)
            (0.09522480530839751,0.8098290755575775)
            (0.09958338898567723,0.8160423215172227)
            (0.10398863640476748,0.822243561204482)
            (0.10844022791696957,0.8284327946193556)
            (0.11293784449245954,0.8346100217618435)
            (0.1174811677202878,0.8407752426319455)
            (0.12206987980837931,0.8469284572296617)
            (0.1267036635835335,0.8530696655549921)
            (0.13138220249142482,0.8591988676079367)
            (0.13610518059660157,0.8653160633884958)
            (0.1408722825824867,0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0060853227227923865,0.00440170861712557)
            (-0.012142918147209178,0.00880341723425114)
            (-0.018172786273250374,0.01320512585137671)
            (-0.024174927100915983,0.01760683446850228)
            (-0.030149340630205988,0.02200854308562785)
            (-0.03609602686112041,0.02641025170275342)
            (-0.04201498579365923,0.03081196031987899)
            (-0.04790621742782246,0.03521366893700456)
            (-0.05376972176361009,0.03961537755413013)
            (-0.059605498801022117,0.0440170861712557)
            (-0.06541354854005857,0.04841879478838127)
            (-0.07119387098071941,0.05282050340550684)
            (-0.0769464661230047,0.05722221202263241)
            (-0.08267133396691435,0.06162392063975798)
            (-0.08836847451244842,0.06602562925688356)
            (-0.09403788775960689,0.07042733787400912)
            (-0.09967957370838978,0.0748290464911347)
            (-0.10529353235879706,0.07923075510826026)
            (-0.11087976371082875,0.08363246372538584)
            (-0.11643826776448483,0.0880341723425114)
            (-0.12196904451976537,0.09243588095963698)
            (-0.12747209397667025,0.09683758957676254)
            (-0.1329474161351996,0.10123929819388812)
            (-0.13839501099535328,0.10564100681101368)
            (-0.14381487855713143,0.11004271542813926)
            (-0.14920701882053397,0.11444442404526482)
            (-0.1545714317855609,0.1188461326623904)
            (-0.15990811745221226,0.12324784127951596)
            (-0.16521707582048797,0.12764954989664154)
            (-0.17049830689038814,0.13205125851376712)
            (-0.17575181066191273,0.1364529671308927)
            (-0.18097758713506168,0.14085467574801824)
            (-0.18617563630983505,0.14525638436514382)
            (-0.19134595818623285,0.1496580929822694)
            (-0.196488552764255,0.15405980159939497)
            (-0.2016034200439016,0.15846151021652052)
            (-0.2066905600251726,0.1628632188336461)
            (-0.21174997270806803,0.16726492745077168)
            (-0.21678165809258781,0.17166663606789725)
            (-0.221785616178732,0.1760683446850228)
            (-0.22676184696650065,0.18047005330214838)
            (-0.2317103504558937,0.18487176191927396)
            (-0.2366311266469111,0.18927347053639954)
            (-0.2415241755395529,0.19367517915352508)
            (-0.2463894971338192,0.19807688777065066)
            (-0.2512270914297099,0.20247859638777624)
            (-0.2560369584272249,0.20688030500490182)
            (-0.26081909812636433,0.21128201362202736)
            (-0.26557351052712824,0.21568372223915294)
            (-0.2703001956295165,0.22008543085627852)
            (-0.2749991534335292,0.2244871394734041)
            (-0.27967038393916627,0.22888884809052965)
            (-0.28431388714642775,0.23329055670765522)
            (-0.2889296630553137,0.2376922653247808)
            (-0.29351771166582397,0.24209397394190638)
            (-0.2980780329779587,0.24649568255903193)
            (-0.30261062699171776,0.2508973911761575)
            (-0.30711549370710134,0.2552990997932831)
            (-0.3115926331241092,0.25970080841040866)
            (-0.3160420452427416,0.26410251702753423)
            (-0.32046373006299833,0.26850422564465976)
            (-0.32485768758487943,0.2729059342617854)
            (-0.329223917808385,0.27730764287891096)
            (-0.33356242073351494,0.2817093514960365)
            (-0.3378731963602693,0.28611106011316206)
            (-0.342156244688648,0.29051276873028764)
            (-0.3464115657186513,0.29491447734741316)
            (-0.35063915945027885,0.2993161859645388)
            (-0.35483902588353083,0.30371789458166437)
            (-0.3590111650184072,0.30811960319878995)
            (-0.363155576854908,0.3125213118159155)
            (-0.36727226139303315,0.31692302043304105)
            (-0.3713612186327828,0.3213247290501666)
            (-0.37542244857415685,0.3257264376672922)
            (-0.3794559512171552,0.3301281462844178)
            (-0.3834617265617781,0.33452985490154336)
            (-0.38743977460802526,0.33893156351866893)
            (-0.3913900953558969,0.3433332721357945)
            (-0.395312688805393,0.3477349807529201)
            (-0.3992075549565134,0.3521366893700456)
            (-0.40307469380925826,0.3565383979871712)
            (-0.40691410536362754,0.36094010660429676)
            (-0.41072578961962114,0.36534181522142234)
            (-0.4145097465772393,0.3697435238385479)
            (-0.4182659762364818,0.3741452324556735)
            (-0.4219944785973486,0.37854694107279907)
            (-0.42569525365983996,0.38294864968992465)
            (-0.4293683014239556,0.38735035830705017)
            (-0.4330136218896957,0.39175206692417575)
            (-0.4366312150570602,0.3961537755413013)
            (-0.4402210809260491,0.4005554841584269)
            (-0.44378321949666255,0.4049571927755525)
            (-0.4473176307689003,0.40935890139267805)
            (-0.45082431474276236,0.41376061000980363)
            (-0.4543032714182489,0.4181623186269292)
            (-0.4577545007953598,0.42256402724405473)
            (-0.4611780028740951,0.4269657358611803)
            (-0.4645737776544549,0.4313674444783059)
            (-0.467941825136439,0.43576915309543146)
            (-0.4712821453200477,0.44017086171255704)
            (-0.47459473820528064,0.4445725703296826)
            (-0.4778796037921379,0.4489742789468082)
            (-0.48113674208061974,0.45337598756393377)
            (-0.48436615307072606,0.4577776961810593)
            (-0.4875678367624566,0.46217940479818487)
            (-0.49074179315581157,0.46658111341531044)
            (-0.49388802225079087,0.470982822032436)
            (-0.49700652404739476,0.4753845306495616)
            (-0.500097298545623,0.4797862392666872)
            (-0.5031603457454756,0.48418794788381275)
            (-0.5061956656469526,0.48858965650093833)
            (-0.5092032582500541,0.49299136511806385)
            (-0.5121831235547799,0.49739307373518943)
            (-0.5151352615611302,0.501794782352315)
            (-0.5180596722691049,0.5061964909694405)
            (-0.5209563556787039,0.5105981995865662)
            (-0.5238253117899274,0.5149999082036918)
            (-0.5266665406027753,0.5194016168208173)
            (-0.5294800421172475,0.5238033254379428)
            (-0.5322658163333442,0.5282050340550685)
            (-0.5350238632510653,0.532606742672194)
            (-0.5377541828704108,0.5370084512893195)
            (-0.5404567751913807,0.5414101599064451)
            (-0.543131640213975,0.5458118685235708)
            (-0.5457787779381937,0.5502135771406963)
            (-0.5483981883640369,0.5546152857578219)
            (-0.5509898714915044,0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.00704827924707603,1.454609855418324e-18)
            (-0.0141076494135023,2.909219710836648e-18)
            (-0.0211781104992788,5.818439421673296e-18)
            (-0.028259662504405553,3.878959614448864e-18)
            (-0.03535230542888252,3.878959614448864e-18)
            (-0.04245603927270974,7.757919228897728e-18)
            (-0.0495708640358872,1.1636878843346593e-17)
            (-0.05669677971841491,1.1636878843346593e-17)
            (-0.06383378632029282,1.1636878843346593e-17)
            (-0.070981883841521,7.757919228897728e-18)
            (-0.0781410722820994,1.5515838457795457e-17)
            (-0.08531135164202804,1.5515838457795457e-17)
            (-0.09249272192130693,1.5515838457795457e-17)
            (-0.09968518311993604,1.5515838457795457e-17)
            (-0.10688873523791542,2.3273757686693185e-17)
            (-0.114103378275245,2.3273757686693185e-17)
            (-0.12132911223192486,2.3273757686693185e-17)
            (-0.12856593710795491,2.3273757686693185e-17)
            (-0.13581385290333522,1.5515838457795457e-17)
            (-0.14307285961806576,3.1031676915590914e-17)
            (-0.1503429572521466,3.1031676915590914e-17)
            (-0.15762414580557757,1.5515838457795457e-17)
            (-0.1649164252783588,1.5515838457795457e-17)
            (-0.17221979567049034,4.654751537338637e-17)
            (-0.17953425698197206,4.654751537338637e-17)
            (-0.18685980921280407,4.654751537338637e-17)
            (-0.19419645236298627,4.654751537338637e-17)
            (-0.20154418643251867,3.1031676915590914e-17)
            (-0.2089030114214014,4.654751537338637e-17)
            (-0.2162729273296343,4.654751537338637e-17)
            (-0.22365393415721752,4.654751537338637e-17)
            (-0.23104603190415085,4.654751537338637e-17)
            (-0.23844922057043447,4.654751537338637e-17)
            (-0.24586350015606837,3.1031676915590914e-17)
            (-0.25328887066105243,3.1031676915590914e-17)
            (-0.26072533208538684,6.206335383118183e-17)
            (-0.26817288442907133,3.1031676915590914e-17)
            (-0.2756315276921062,3.1031676915590914e-17)
            (-0.2831012618744913,3.1031676915590914e-17)
            (-0.29058208697622656,6.206335383118183e-17)
            (-0.2980740029973122,3.1031676915590914e-17)
            (-0.30557700993774795,3.1031676915590914e-17)
            (-0.31309110779753385,3.1031676915590914e-17)
            (-0.3206162965766702,3.1031676915590914e-17)
            (-0.32815257627515665,6.206335383118183e-17)
            (-0.3356999468929935,9.309503074677274e-17)
            (-0.34325840843018035,9.309503074677274e-17)
            (-0.3508279608867175,6.206335383118183e-17)
            (-0.35840860426260496,6.206335383118183e-17)
            (-0.36600033855784264,6.206335383118183e-17)
            (-0.3736031637724306,6.206335383118183e-17)
            (-0.38121707990636877,9.309503074677274e-17)
            (-0.38884208695965716,9.309503074677274e-17)
            (-0.39647818493229575,9.309503074677274e-17)
            (-0.40412537382428465,9.309503074677274e-17)
            (-0.41178365363562375,9.309503074677274e-17)
            (-0.419453024366313,6.206335383118183e-17)
            (-0.4271334860163527,9.309503074677274e-17)
            (-0.4348250385857424,9.309503074677274e-17)
            (-0.44252768207448245,9.309503074677274e-17)
            (-0.4502414164825728,9.309503074677274e-17)
            (-0.4579662418100133,9.309503074677274e-17)
            (-0.46570215805680415,9.309503074677274e-17)
            (-0.47344916522294506,9.309503074677274e-17)
            (-0.48120726330843633,9.309503074677274e-17)
            (-0.48897645231327785,9.309503074677274e-17)
            (-0.49675673223746947,9.309503074677274e-17)
            (-0.5045481030810115,6.206335383118183e-17)
            (-0.5123505648439037,9.309503074677274e-17)
            (-0.5201641175261461,1.2412670766236366e-16)
            (-0.5279887611277387,6.206335383118183e-17)
            (-0.5358244956486817,1.2412670766236366e-16)
            (-0.5436713210889749,1.2412670766236366e-16)
            (-0.551529237448618,6.206335383118183e-17)
            (-0.5593982447276116,6.206335383118183e-17)
            (-0.5672783429259557,6.206335383118183e-17)
            (-0.5751695320436497,1.2412670766236366e-16)
            (-0.5830718120806941,6.206335383118183e-17)
            (-0.5909851830370887,1.2412670766236366e-16)
            (-0.5989096449128334,1.2412670766236366e-16)
            (-0.6068451977079286,1.2412670766236366e-16)
            (-0.6147918414223736,1.2412670766236366e-16)
            (-0.6227495760561693,1.2412670766236366e-16)
            (-0.6307184016093152,1.2412670766236366e-16)
            (-0.6386983180818112,1.2412670766236366e-16)
            (-0.6466893254736573,1.2412670766236366e-16)
            (-0.6546914237848537,6.206335383118183e-17)
            (-0.6627046130154005,1.2412670766236366e-16)
            (-0.6707288931652973,1.2412670766236366e-16)
            (-0.6787642642345446,1.2412670766236366e-16)
            (-0.6868107262231419,1.2412670766236366e-16)
            (-0.6948682791310896,1.2412670766236366e-16)
            (-0.7029369229583875,1.2412670766236366e-16)
            (-0.7110166577050356,1.2412670766236366e-16)
            (-0.7191074833710341,1.8619006149354548e-16)
            (-0.7272093999563826,1.2412670766236366e-16)
            (-0.7353224074610815,1.2412670766236366e-16)
            (-0.7434465058851306,1.8619006149354548e-16)
            (-0.7515816952285298,1.2412670766236366e-16)
            (-0.7597279754912796,1.2412670766236366e-16)
            (-0.7678853466733793,1.8619006149354548e-16)
            (-0.7760538087748294,1.2412670766236366e-16)
            (-0.7842333617956296,1.8619006149354548e-16)
            (-0.7924240057357801,1.2412670766236366e-16)
            (-0.8006257405952808,1.8619006149354548e-16)
            (-0.8088385663741318,1.2412670766236366e-16)
            (-0.8170624830723331,1.8619006149354548e-16)
            (-0.8252974906898844,1.8619006149354548e-16)
            (-0.8335435892267862,1.8619006149354548e-16)
            (-0.8418007786830382,1.8619006149354548e-16)
            (-0.8500690590586402,1.2412670766236366e-16)
            (-0.8583484303535929,1.8619006149354548e-16)
            (-0.8666388925678954,1.8619006149354548e-16)
            (-0.8749404457015483,1.8619006149354548e-16)
            (-0.8832530897545514,1.8619006149354548e-16)
            (-0.8915768247269048,1.8619006149354548e-16)
            (-0.8999116506186086,1.8619006149354548e-16)
            (-0.9082575674296622,1.8619006149354548e-16)
            (-0.9166145751600663,1.8619006149354548e-16)
            (-0.9249826738098204,1.2412670766236366e-16)
            (-0.9333618633789251,1.2412670766236366e-16)
            (-0.9417521438673798,1.8619006149354548e-16)
            (-0.9501535152751849,1.8619006149354548e-16)
            (-0.9585659776023402,1.8619006149354548e-16)
            (-0.9669895308488458,1.8619006149354548e-16)
            (-0.9754241750147015,1.8619006149354548e-16)
            (-0.9838699100999075,1.8619006149354548e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0060853227227923865,-0.00440170861712557)
            (-0.012142918147209178,-0.00880341723425114)
            (-0.018172786273250374,-0.013205125851376714)
            (-0.02417492710091598,-0.01760683446850228)
            (-0.030149340630205988,-0.02200854308562785)
            (-0.03609602686112041,-0.026410251702753428)
            (-0.042014985793659226,-0.03081196031987899)
            (-0.04790621742782245,-0.03521366893700456)
            (-0.053769721763610084,-0.03961537755413014)
            (-0.059605498801022117,-0.0440170861712557)
            (-0.06541354854005857,-0.04841879478838127)
            (-0.07119387098071941,-0.052820503405506855)
            (-0.07694646612300468,-0.057222212022632425)
            (-0.08267133396691434,-0.06162392063975798)
            (-0.0883684745124484,-0.06602562925688357)
            (-0.09403788775960688,-0.07042733787400912)
            (-0.09967957370838978,-0.07482904649113471)
            (-0.10529353235879704,-0.07923075510826028)
            (-0.11087976371082875,-0.08363246372538584)
            (-0.11643826776448483,-0.0880341723425114)
            (-0.12196904451976537,-0.092435880959637)
            (-0.12747209397667025,-0.09683758957676254)
            (-0.1329474161351996,-0.10123929819388812)
            (-0.13839501099535326,-0.10564100681101371)
            (-0.14381487855713143,-0.11004271542813929)
            (-0.14920701882053394,-0.11444442404526485)
            (-0.1545714317855609,-0.11884613266239044)
            (-0.15990811745221223,-0.12324784127951596)
            (-0.16521707582048797,-0.12764954989664157)
            (-0.1704983068903881,-0.13205125851376714)
            (-0.1757518106619127,-0.1364529671308927)
            (-0.18097758713506165,-0.14085467574801824)
            (-0.18617563630983505,-0.14525638436514382)
            (-0.19134595818623285,-0.14965809298226943)
            (-0.196488552764255,-0.15405980159939497)
            (-0.20160342004390158,-0.15846151021652055)
            (-0.2066905600251726,-0.1628632188336461)
            (-0.21174997270806803,-0.16726492745077168)
            (-0.2167816580925878,-0.1716666360678973)
            (-0.221785616178732,-0.1760683446850228)
            (-0.22676184696650065,-0.18047005330214838)
            (-0.2317103504558937,-0.184871761919274)
            (-0.2366311266469111,-0.18927347053639954)
            (-0.2415241755395529,-0.19367517915352508)
            (-0.2463894971338192,-0.19807688777065066)
            (-0.2512270914297099,-0.20247859638777624)
            (-0.2560369584272249,-0.20688030500490182)
            (-0.26081909812636433,-0.21128201362202742)
            (-0.26557351052712824,-0.21568372223915297)
            (-0.2703001956295165,-0.22008543085627857)
            (-0.27499915343352915,-0.22448713947340412)
            (-0.2796703839391662,-0.2288888480905297)
            (-0.28431388714642775,-0.23329055670765525)
            (-0.28892966305531365,-0.23769226532478088)
            (-0.29351771166582397,-0.24209397394190638)
            (-0.29807803297795865,-0.24649568255903193)
            (-0.30261062699171776,-0.25089739117615756)
            (-0.30711549370710134,-0.25529909979328314)
            (-0.3115926331241092,-0.2597008084104087)
            (-0.3160420452427415,-0.2641025170275343)
            (-0.3204637300629983,-0.2685042256446598)
            (-0.32485768758487943,-0.2729059342617854)
            (-0.329223917808385,-0.27730764287891096)
            (-0.3335624207335149,-0.2817093514960365)
            (-0.3378731963602693,-0.28611106011316206)
            (-0.342156244688648,-0.29051276873028764)
            (-0.34641156571865117,-0.29491447734741316)
            (-0.35063915945027885,-0.29931618596453885)
            (-0.3548390258835308,-0.3037178945816644)
            (-0.3590111650184072,-0.30811960319878995)
            (-0.363155576854908,-0.3125213118159156)
            (-0.36727226139303315,-0.3169230204330411)
            (-0.3713612186327828,-0.3213247290501666)
            (-0.37542244857415685,-0.3257264376672922)
            (-0.37945595121715514,-0.33012814628441783)
            (-0.3834617265617781,-0.33452985490154336)
            (-0.38743977460802526,-0.33893156351866893)
            (-0.39139009535589686,-0.3433332721357946)
            (-0.395312688805393,-0.3477349807529201)
            (-0.3992075549565134,-0.3521366893700456)
            (-0.4030746938092582,-0.3565383979871713)
            (-0.40691410536362754,-0.36094010660429676)
            (-0.41072578961962114,-0.36534181522142234)
            (-0.41450974657723927,-0.369743523838548)
            (-0.4182659762364817,-0.3741452324556735)
            (-0.4219944785973486,-0.37854694107279907)
            (-0.42569525365983996,-0.38294864968992465)
            (-0.4293683014239556,-0.38735035830705017)
            (-0.4330136218896957,-0.39175206692417575)
            (-0.4366312150570602,-0.3961537755413013)
            (-0.4402210809260491,-0.4005554841584269)
            (-0.44378321949666255,-0.4049571927755525)
            (-0.4473176307689002,-0.40935890139267805)
            (-0.45082431474276236,-0.41376061000980363)
            (-0.4543032714182489,-0.4181623186269292)
            (-0.4577545007953598,-0.42256402724405484)
            (-0.461178002874095,-0.42696573586118036)
            (-0.4645737776544549,-0.43136744447830594)
            (-0.46794182513643895,-0.4357691530954315)
            (-0.4712821453200476,-0.44017086171255715)
            (-0.47459473820528064,-0.44457257032968256)
            (-0.47787960379213784,-0.44897427894680825)
            (-0.48113674208061974,-0.4533759875639338)
            (-0.48436615307072584,-0.4577776961810594)
            (-0.48756783676245635,-0.4621794047981849)
            (-0.49074179315581157,-0.4665811134153105)
            (-0.49388802225079087,-0.4709828220324361)
            (-0.49700652404739465,-0.47538453064956177)
            (-0.500097298545623,-0.4797862392666872)
            (-0.5031603457454756,-0.48418794788381275)
            (-0.5061956656469526,-0.48858965650093844)
            (-0.509203258250054,-0.49299136511806385)
            (-0.5121831235547798,-0.49739307373518943)
            (-0.5151352615611301,-0.5017947823523151)
            (-0.5180596722691048,-0.5061964909694405)
            (-0.5209563556787038,-0.5105981995865663)
            (-0.5238253117899272,-0.5149999082036919)
            (-0.5266665406027752,-0.5194016168208174)
            (-0.5294800421172475,-0.523803325437943)
            (-0.532265816333344,-0.5282050340550686)
            (-0.5350238632510652,-0.5326067426721941)
            (-0.5377541828704107,-0.5370084512893196)
            (-0.5404567751913805,-0.5414101599064454)
            (-0.543131640213975,-0.5458118685235708)
            (-0.5457787779381936,-0.5502135771406964)
            (-0.5483981883640368,-0.5546152857578219)
            (-0.5509898714915044,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0034770686880682845,-0.007617979828782336)
            (-0.006865802645655827,-0.015223953385178882)
            (-0.010166593929782135,-0.022817920669189647)
            (-0.013379833978592165,-0.03039988168081462)
            (-0.016505913611356345,-0.037969836420053804)
            (-0.019545223028470563,-0.0455277848869072)
            (-0.022498151811456178,-0.053073727081374804)
            (-0.025365088922959994,-0.06060766300345663)
            (-0.028146422706754298,-0.06812959265315267)
            (-0.030842540887736816,-0.0756395160304629)
            (-0.03345383057193076,-0.08313743313538736)
            (-0.03598067824648479,-0.09062334396792604)
            (-0.03842346977967303,-0.09809724852807893)
            (-0.04078259042089507,-0.10555914681584602)
            (-0.04305842480067597,-0.11300903883122733)
            (-0.04525135693066624,-0.12044692457422285)
            (-0.04736177020364185,-0.1278728040448326)
            (-0.049390047393504236,-0.1352866772430565)
            (-0.051336570655280314,-0.1426885441688947)
            (-0.05320172152512244,-0.15007840482234708)
            (-0.054985880920308434,-0.15745625920341363)
            (-0.05668942913924159,-0.1648221073120944)
            (-0.05831274586145068,-0.1721759491483894)
            (-0.059856210147589885,-0.17951778471229862)
            (-0.06132020043943889,-0.1868476140038221)
            (-0.06270509455990285,-0.1941654370229597)
            (-0.06401126971301235,-0.2014712537697116)
            (-0.06523910248392348,-0.20876506424407762)
            (-0.06638896883891773,-0.2160468684460579)
            (-0.0674612441254021,-0.22331666637565242)
            (-0.06845630307190906,-0.23057445803286114)
            (-0.06937451978809651,-0.23782024341768404)
            (-0.07021626776474783,-0.24505402253012112)
            (-0.07098191987377185,-0.25227579537017253)
            (-0.07167184836820291,-0.25948556193783806)
            (-0.0722864248822007,-0.2666833222331178)
            (-0.07282602043105052,-0.27386907625601176)
            (-0.07329100541116301,-0.28104282400652003)
            (-0.07368174960007436,-0.2882045654846424)
            (-0.07399862215644615,-0.29535430069037905)
            (-0.07424199162006548,-0.30249202962372984)
            (-0.07441222591184489,-0.30961775228469485)
            (-0.07450969233382236,-0.3167314686732741)
            (-0.07453475756916136,-0.3238331787894675)
            (-0.07448778768215086,-0.3309228826332752)
            (-0.07436914811820516,-0.3380005802046972)
            (-0.07417920370386422,-0.3450662715037332)
            (-0.07391831864679324,-0.3521199565303836)
            (-0.0735868565357831,-0.359161635284648)
            (-0.07318518034074999,-0.36619130776652675)
            (-0.0727136524127356,-0.3732089739760197)
            (-0.07217263448390712,-0.3802146339131269)
            (-0.07156248766755718,-0.38720828757784825)
            (-0.07088357245810384,-0.39418993497018384)
            (-0.07013624873109064,-0.4011595760901337)
            (-0.0693208757431867,-0.4081172109376976)
            (-0.06843781213218639,-0.41506283951287587)
            (-0.06748741591700963,-0.42199646181566836)
            (-0.06647004449770191,-0.428918077846075)
            (-0.06538605465543407,-0.4358276876040958)
            (-0.06423580255250241,-0.44272529108973085)
            (-0.06301964373232871,-0.44961088830298024)
            (-0.06173793311946024,-0.4564844792438437)
            (-0.06039102501956977,-0.46334606391232136)
            (-0.058979273119455417,-0.47019564230841326)
            (-0.0575030304870408,-0.4770332144321194)
            (-0.05596264957137505,-0.48385878028343976)
            (-0.05435848220263268,-0.49067233986237446)
            (-0.05269087959211386,-0.49747389316892315)
            (-0.05096019233224397,-0.504263440203086)
            (-0.04916677039657394,-0.5110409809648633)
            (-0.04731096313978027,-0.5178065154542546)
            (-0.045393119297664736,-0.5245600436712603)
            (-0.04341358698715477,-0.53130156561588)
            (-0.04137271370630317,-0.538031081288114)
            (-0.03927084633428808,-0.5447485906879624)
            (-0.037108331131413354,-0.5514540938154249)
            (-0.03488551373910808,-0.5581475906705017)
            (-0.032602739179927134,-0.5648290812531924)
            (-0.030260351857550286,-0.5714985655634975)
            (-0.02785869555678342,-0.5781560436014168)
            (-0.025398113443557413,-0.5848015153669504)
            (-0.022878948064928722,-0.5914349808600982)
            (-0.02030154134907944,-0.5980564400808601)
            (-0.017666234605316945,-0.6046658930292363)
            (-0.014973368524074212,-0.6112633397052266)
            (-0.01222328317690949,-0.6178487801088312)
            (-0.009416318016506522,-0.6244222142400501)
            (-0.006552811876674729,-0.630983642098883)
            (-0.0036331029723487775,-0.6375330636853302)
            (-0.0006575288995890136,-0.6440704789993915)
            (0.0023735733644192746,-0.6505958880410674)
            (0.005459867461364469,-0.6571092908103572)
            (0.008601017651810362,-0.6636106873072612)
            (0.011796688815194708,-0.6701000775317796)
            (0.015046546449830129,-0.6765774614839122)
            (0.01835025667290336,-0.6830428391636587)
            (0.021707486220476295,-0.6894962105710197)
            (0.025117902447484797,-0.6959375757059947)
            (0.02858117332773984,-0.7023669345685842)
            (0.032096967453926165,-0.7087842871587877)
            (0.035664954037603724,-0.7151896334766055)
            (0.03928480290920668,-0.7215829735220375)
            (0.04295618451804398,-0.7279643072950838)
            (0.04667876993229869,-0.7343336347957441)
            (0.050452230839028785,-0.7406909560240186)
            (0.054276239544166785,-0.7470362709799075)
            (0.05815046897251952,-0.7533695796634107)
            (0.06207459266776844,-0.7596908820745278)
            (0.06604828479246946,-0.7660001782132592)
            (0.07007122012805346,-0.772297468079605)
            (0.07414307407482514,-0.7785827516735648)
            (0.07826352265196442,-0.784856028995139)
            (0.08243224249752538,-0.7911173000443273)
            (0.08664891086843643,-0.7973665648211297)
            (0.09091320564050123,-0.8036038233255466)
            (0.09522480530839736,-0.8098290755575775)
            (0.09958338898567719,-0.8160423215172227)
            (0.10398863640476738,-0.822243561204482)
            (0.10844022791696951,-0.8284327946193556)
            (0.1129378444924595,-0.8346100217618435)
            (0.11748116772028774,-0.8407752426319455)
            (0.12206987980837922,-0.8469284572296617)
            (0.12670366358353344,-0.8530696655549921)
            (0.1313822024914247,-0.8591988676079367)
            (0.1361051805966015,-0.8653160633884958)
            (0.14087228258248669,-0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (5.545459675118983e-5,-0.00880341723425114)
            (0.0002218183870047562,-0.01760683446850228)
            (0.0004990913707606992,-0.02641025170275342)
            (0.0008872735480190187,-0.03521366893700456)
            (0.0013863649187797165,-0.0440170861712557)
            (0.001996365483042787,-0.05282050340550684)
            (0.0027172752408082383,-0.06162392063975798)
            (0.003549094192076062,-0.07042733787400912)
            (0.004491822336846264,-0.07923075510826026)
            (0.005545459675118847,-0.0880341723425114)
            (0.006710006206893799,-0.09683758957676253)
            (0.007985461932171131,-0.10564100681101368)
            (0.009371826850950839,-0.11444442404526482)
            (0.010869100963232929,-0.12324784127951596)
            (0.012477284269017388,-0.13205125851376712)
            (0.014196376768304224,-0.14085467574801824)
            (0.016026378461093442,-0.14965809298226937)
            (0.01796728934738503,-0.15846151021652052)
            (0.02001910942717901,-0.16726492745077168)
            (0.02218183870047535,-0.1760683446850228)
            (0.024455477167274066,-0.18487176191927393)
            (0.026840024827575158,-0.19367517915352506)
            (0.02933548168137864,-0.20247859638777624)
            (0.03194184772868448,-0.21128201362202736)
            (0.03465912296949272,-0.2200854308562785)
            (0.037487307403803315,-0.22888884809052965)
            (0.0404264010316163,-0.23769226532478077)
            (0.04347640385293167,-0.24649568255903193)
            (0.046637315867749406,-0.2552990997932831)
            (0.049909137076069504,-0.26410251702753423)
            (0.053291867477891997,-0.27290593426178533)
            (0.05678550707321685,-0.2817093514960365)
            (0.060390055862044094,-0.29051276873028764)
            (0.06410551384437371,-0.29931618596453874)
            (0.06793188102020573,-0.30811960319878995)
            (0.07186915738954007,-0.31692302043304105)
            (0.07591734295237677,-0.32572643766729215)
            (0.08007643770871598,-0.33452985490154336)
            (0.08434644165855744,-0.34333327213579445)
            (0.08872735480190133,-0.3521366893700456)
            (0.09321917713874757,-0.36094010660429676)
            (0.0978219086690962,-0.36974352383854786)
            (0.1025355493929472,-0.378546941072799)
            (0.10736009931030056,-0.3873503583070501)
            (0.1122955584211563,-0.39615377554130127)
            (0.1173419267255145,-0.4049571927755525)
            (0.122499204223375,-0.4137606100098036)
            (0.12776739091473788,-0.42256402724405473)
            (0.13314648679960314,-0.4313674444783059)
            (0.13863649187797078,-0.440170861712557)
            (0.1442374061498408,-0.44897427894680814)
            (0.1499492296152132,-0.4577776961810593)
            (0.1557719622740879,-0.4665811134153104)
            (0.16170560412646512,-0.47538453064956154)
            (0.16775015517234462,-0.4841879478838127)
            (0.17390561541172656,-0.49299136511806385)
            (0.1801719848446108,-0.501794782352315)
            (0.1865492634709975,-0.5105981995865662)
            (0.1930374512908865,-0.5194016168208172)
            (0.1996365483042779,-0.5282050340550685)
            (0.20634655451117168,-0.5370084512893195)
            (0.21316746991156788,-0.5458118685235707)
            (0.2200992945054664,-0.5546152857578218)
            (0.22714202829286728,-0.563418702992073)
            (0.2342956712737706,-0.5722221202263241)
            (0.2415602234481763,-0.5810255374605753)
            (0.24893568481608427,-0.5898289546948263)
            (0.2564220553774947,-0.5986323719290775)
            (0.26401933513240755,-0.6074357891633287)
            (0.2717275240808228,-0.6162392063975799)
            (0.2795466222227402,-0.6250426236318308)
            (0.28747662955816017,-0.6338460408660821)
            (0.2955175460870824,-0.6426494581003332)
            (0.303669371809507,-0.6514528753345843)
            (0.31193210672543414,-0.6602562925688356)
            (0.32030575083486373,-0.6690597098030867)
            (0.3287903041377955,-0.6778631270373379)
            (0.3373857666342296,-0.6866665442715889)
            (0.3460921383241662,-0.6954699615058402)
            (0.35490941920760516,-0.7042733787400912)
            (0.3638376092845464,-0.7130767959743423)
            (0.3728767085549901,-0.7218802132085935)
            (0.3820267170189362,-0.7306836304428447)
            (0.3912876346763846,-0.7394870476770957)
            (0.40065946152733545,-0.7482904649113469)
            (0.4101421975717886,-0.757093882145598)
            (0.41973584280974413,-0.7658972993798491)
            (0.4294403972412021,-0.7747007166141002)
            (0.4392558608661624,-0.7835041338483514)
            (0.44918223368462495,-0.7923075510826025)
            (0.4592195156965901,-0.8011109683168536)
            (0.46936770690205776,-0.809914385551105)
            (0.4796268073010277,-0.8187178027853561)
            (0.4899968168934998,-0.8275212200196072)
            (0.5004777356794745,-0.8363246372538584)
            (0.5110695636589514,-0.8451280544881095)
            (0.5217723008319306,-0.8539314717223605)
            (0.5325859471984123,-0.8627348889566118)
            (0.5435105027583965,-0.8715383061908629)
            (0.554545967511883,-0.880341723425114)
            (0.5656923414588718,-0.8891451406593652)
            (0.5769496245993629,-0.8979485578936163)
            (0.5883178169333565,-0.9067519751278674)
            (0.5997969184608526,-0.9155553923621186)
            (0.6113869291818509,-0.9243588095963696)
            (0.6230878490963516,-0.9331622268306208)
            (0.6348996782043547,-0.941965644064872)
            (0.6468224165058603,-0.9507690612991231)
            (0.658856064000868,-0.9595724785333742)
            (0.6710006206893783,-0.9683758957676254)
            (0.6832560865713909,-0.9771793130018765)
            (0.6956224616469061,-0.9859827302361277)
            (0.7080997459159235,-0.9947861474703789)
            (0.7206879393784431,-1.00358956470463)
            (0.7333870420344651,-1.012392981938881)
            (0.7461970538839898,-1.0211963991731323)
            (0.7591179749270167,-1.0299998164073836)
            (0.7721498051635458,-1.0388032336416344)
            (0.7852925445935776,-1.0476066508758857)
            (0.7985461932171115,-1.056410068110137)
            (0.8119107510341477,-1.065213485344388)
            (0.8253862180446866,-1.074016902578639)
            (0.8389725942487276,-1.0828203198128903)
            (0.8526698796462712,-1.0916237370471413)
            (0.8664780742373173,-1.1004271542813926)
            (0.8803971780218653,-1.1092305715156436)
            (0.8944271909999159,-1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (0.0035657960944430614,-0.007629986101168123)
            (0.00722071289002948,-0.01527197847472204)
            (0.010965144300402364,-0.022925977120661734)
            (0.014799484858079375,-0.030591982038987227)
            (0.01872412971445269,-0.0382699932296985)
            (0.022739474639789044,-0.045960010692795567)
            (0.0268459160232297,-0.05366203442827842)
            (0.031043850872790452,-0.06137606443614706)
            (0.035333676815361655,-0.06910210071640148)
            (0.03971579209670816,-0.07684014326904169)
            (0.0441905955814694,-0.08459019209406769)
            (0.04875848675315932,-0.09235224719147948)
            (0.05341986571416644,-0.10012630856127708)
            (0.058175133185753715,-0.10791237620346045)
            (0.06302469050805877,-0.11571045011802959)
            (0.06796893964009368,-0.12352053030498451)
            (0.0730082831597451,-0.13134261676432527)
            (0.07814312426377418,-0.13917670949605176)
            (0.08337386676781669,-0.14702280850016408)
            (0.0887009151063828,-0.1548809137766622)
            (0.09412467433285737,-0.1627510253255461)
            (0.09964555011949966,-0.1706331431468157)
            (0.10526394875744358,-0.17852726724047116)
            (0.11098027715669756,-0.18643339760651242)
            (0.11679494284614444,-0.19435153424493942)
            (0.12270835397354181,-0.2022816771557523)
            (0.1287209193055216,-0.21022382633895087)
            (0.13483304822759037,-0.21817798179453526)
            (0.1410451507441293,-0.22614414352250548)
            (0.14735763747839392,-0.2341223115228614)
            (0.15377091967251444,-0.2421124857956032)
            (0.16028540918749545,-0.2501146663407307)
            (0.16690151850321636,-0.258128853158244)
            (0.17361966071843085,-0.2661550462481432)
            (0.18044024955076723,-0.27419324561042807)
            (0.18736369933672847,-0.2822434512450988)
            (0.19439042503169168,-0.2903056631521552)
            (0.20152084220990907,-0.29837988133159754)
            (0.20875536706450698,-0.30646610578342565)
            (0.2160944164074865,-0.3145643365076395)
            (0.223538407669723,-0.3226745735042391)
            (0.23108775890096675,-0.3307968167732246)
            (0.2387428887698421,-0.33893106631459574)
            (0.24650421656384855,-0.3470773221283528)
            (0.25437216218935943,-0.35523558421449547)
            (0.2623471461716234,-0.36340585257302416)
            (0.2704295896547627,-0.3715881272039384)
            (0.27861991440177514,-0.3797824081072386)
            (0.2869185427945321,-0.3879886952829245)
            (0.2953258978337803,-0.3962069887309963)
            (0.30384240313914057,-0.4044372884514538)
            (0.31246848294910806,-0.412679594444297)
            (0.32120456212105325,-0.4209339067095262)
            (0.3300510661312204,-0.4292002252471411)
            (0.3390084210747286,-0.4374785500571417)
            (0.3480770536655715,-0.44576888113952823)
            (0.3572573912366171,-0.4540712184943004)
            (0.36654986173960824,-0.4623855621214584)
            (0.375954893745162,-0.47071191202100227)
            (0.3854729164427702,-0.47905026819293184)
            (0.39510435964079915,-0.48740063063724726)
            (0.4048496537664897,-0.49576299935394835)
            (0.4147092298659571,-0.5041373743430354)
            (0.4246835196041912,-0.512523755604508)
            (0.4347729552650567,-0.5209221431383666)
            (0.4449779697512925,-0.529332536944611)
            (0.4552989965845118,-0.537754937023241)
            (0.4657364699052033,-0.5461893433742571)
            (0.47629082447272886,-0.5546357559976587)
            (0.4869624956653259,-0.5630941748934462)
            (0.4977519194801063,-0.5715646000616195)
            (0.508659532533056,-0.5800470315021785)
            (0.5196857720590358,-0.5885414692151234)
            (0.5308310759117807,-0.5970479132004539)
            (0.5420958825639011,-0.6055663634581704)
            (0.5534806311068813,-0.6140968199882728)
            (0.5649857612510794,-0.6226392827907606)
            (0.5766117133257298,-0.6311937518656345)
            (0.5883589282789397,-0.639760227212894)
            (0.6002278476776919,-0.6483387088325392)
            (0.6122189137078436,-0.6569291967245705)
            (0.6243325691741263,-0.6655316908889872)
            (0.6365692575001461,-0.6741461913257901)
            (0.6489294227283837,-0.6827726980349788)
            (0.6614135095201943,-0.6914112110165532)
            (0.674021963155807,-0.700061730270513)
            (0.6867552295343266,-0.7087242557968588)
            (0.6996137551737321,-0.7173987875955905)
            (0.7125979872108766,-0.7260853256667079)
            (0.7257083734014883,-0.7347838700102114)
            (0.7389453621201688,-0.7434944206261002)
            (0.7523094023603961,-0.7522169775143751)
            (0.7658009437345208,-0.7609515406750358)
            (0.7794204364737691,-0.769698110108082)
            (0.793168331428242,-0.7784566858135141)
            (0.8070450800669143,-0.7872272677913322)
            (0.8210511344776357,-0.7960098560415358)
            (0.8351869473671304,-0.8048044505641255)
            (0.8494529720609969,-0.8136110513591007)
            (0.8638496625037088,-0.822429658426462)
            (0.8783774732586136,-0.8312602717662089)
            (0.8930368595079341,-0.8401028913783417)
            (0.9078282770527661,-0.8489575172628601)
            (0.9227521823130819,-0.8578241494197643)
            (0.9378090323277274,-0.8667027878490543)
            (0.9529992847544229,-0.8755934325507302)
            (0.9683233978697633,-0.8844960835247918)
            (0.9837818305692185,-0.8934107407712392)
            (0.9993750423671323,-0.9023374042900724)
            (1.0151034933967233,-0.9112760740812914)
            (1.0309676444100846,-0.9202267501448962)
            (1.0469679567781844,-0.9291894324808869)
            (1.0631048924908644,-0.9381641210892632)
            (1.0793789141568413,-0.9471508159700252)
            (1.095790485003707,-0.9561495171231732)
            (1.1123400688779272,-0.965160224548707)
            (1.1290281302448422,-0.9741829382466265)
            (1.1458551341886662,-0.9832176582169317)
            (1.1628215464124894,-0.9922643844596227)
            (1.1799278332382757,-1.0013231169746994)
            (1.1971744616068638,-1.0103938557621621)
            (1.2145618990779674,-1.0194766008220109)
            (1.2320906138301722,-1.0285713521542448)
            (1.2497610746609416,-1.037678109758865)
            (1.267573750986613,-1.046796873635871)
            (1.2855291128423956,-1.0559276437852623)
            (1.3036276308823773,-1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.006113050021167981,-0.00440170861712557)
            (0.012253827340711556,-0.00880341723425114)
            (0.018422331958630724,-0.01320512585137671)
            (0.02461856387492549,-0.01760683446850228)
            (0.03084252308959584,-0.02200854308562785)
            (0.037094209602641794,-0.02641025170275342)
            (0.043373623414063346,-0.03081196031987899)
            (0.049680764523860485,-0.03521366893700456)
            (0.056015632932033224,-0.03961537755413013)
            (0.06237822863858154,-0.0440170861712557)
            (0.06876855164350547,-0.04841879478838127)
            (0.07518660194680497,-0.05282050340550684)
            (0.08163237954848009,-0.05722221202263241)
            (0.0881058844485308,-0.06162392063975798)
            (0.09460711664695709,-0.06602562925688356)
            (0.101136076143759,-0.07042733787400912)
            (0.10769276293893648,-0.0748290464911347)
            (0.11427717703248957,-0.07923075510826026)
            (0.12088931842441825,-0.08363246372538584)
            (0.1275291871147225,-0.0880341723425114)
            (0.13419678310340236,-0.09243588095963698)
            (0.1408921063904578,-0.09683758957676254)
            (0.1476151569758889,-0.10123929819388812)
            (0.1543659348596955,-0.10564100681101368)
            (0.16114444004187778,-0.11004271542813926)
            (0.16795067252243562,-0.11444442404526482)
            (0.17478463230136904,-0.1188461326623904)
            (0.18164631937867803,-0.12324784127951596)
            (0.18853573375436267,-0.12764954989664154)
            (0.19545287542842288,-0.13205125851376712)
            (0.20239774440085867,-0.1364529671308927)
            (0.20937034067167007,-0.14085467574801824)
            (0.21637066424085705,-0.14525638436514382)
            (0.2233987151084197,-0.1496580929822694)
            (0.23045449327435785,-0.15405980159939497)
            (0.23753799873867162,-0.15846151021652052)
            (0.24464923150136098,-0.1628632188336461)
            (0.251788191562426,-0.16726492745077168)
            (0.25895487892186647,-0.17166663606789725)
            (0.26614929357968264,-0.1760683446850228)
            (0.2733714355358744,-0.18047005330214838)
            (0.2806213047904418,-0.18487176191927396)
            (0.28789890134338464,-0.18927347053639954)
            (0.2952042251947032,-0.19367517915352508)
            (0.3025372763443973,-0.19807688777065066)
            (0.30989805479246707,-0.20247859638777624)
            (0.31728656053891235,-0.20688030500490182)
            (0.3247027935837332,-0.21128201362202736)
            (0.33214675392692977,-0.21568372223915294)
            (0.3396184415685019,-0.22008543085627852)
            (0.3471178565084495,-0.2244871394734041)
            (0.35464499874677285,-0.22888884809052965)
            (0.36219986828347167,-0.23329055670765522)
            (0.3697824651185462,-0.2376922653247808)
            (0.3773927892519962,-0.24209397394190638)
            (0.3850308406838219,-0.24649568255903193)
            (0.3926966194140231,-0.2508973911761575)
            (0.4003901254426,-0.2552990997932831)
            (0.40811135876955246,-0.25970080841040866)
            (0.4158603193948805,-0.26410251702753423)
            (0.42363700731858406,-0.26850422564465976)
            (0.43144142254066337,-0.2729059342617854)
            (0.43927356506111814,-0.27730764287891096)
            (0.44713343487994855,-0.2817093514960365)
            (0.4550210319971546,-0.28611106011316206)
            (0.4629363564127361,-0.29051276873028764)
            (0.4708794081266933,-0.29491447734741316)
            (0.4788501871390262,-0.2993161859645388)
            (0.4868486934497345,-0.30371789458166437)
            (0.4948749270588186,-0.30811960319878995)
            (0.502928887966278,-0.3125213118159155)
            (0.5110105761721133,-0.31692302043304105)
            (0.5191199916763239,-0.3213247290501666)
            (0.5272571344789104,-0.3257264376672922)
            (0.5354220045798722,-0.3301281462844178)
            (0.5436146019792099,-0.33452985490154336)
            (0.551834926676923,-0.33893156351866893)
            (0.5600829786730117,-0.3433332721357945)
            (0.5683587579674761,-0.3477349807529201)
            (0.5766622645603159,-0.3521366893700456)
            (0.5849934984515314,-0.3565383979871712)
            (0.5933524596411226,-0.36094010660429676)
            (0.6017391481290891,-0.36534181522142234)
            (0.6101535639154316,-0.3697435238385479)
            (0.6185957070001495,-0.3741452324556735)
            (0.627065577383243,-0.37854694107279907)
            (0.635563175064712,-0.38294864968992465)
            (0.6440885000445566,-0.38735035830705017)
            (0.6526415523227769,-0.39175206692417575)
            (0.6612223318993729,-0.3961537755413013)
            (0.6698308387743442,-0.4005554841584269)
            (0.6784670729476914,-0.4049571927755525)
            (0.687131034419414,-0.40935890139267805)
            (0.6958227231895121,-0.41376061000980363)
            (0.704542139257986,-0.4181623186269292)
            (0.7132892826248354,-0.42256402724405473)
            (0.7220641532900605,-0.4269657358611803)
            (0.7308667512536611,-0.4313674444783059)
            (0.7396970765156372,-0.43576915309543146)
            (0.7485551290759891,-0.44017086171255704)
            (0.7574409089347166,-0.4445725703296826)
            (0.7663544160918195,-0.4489742789468082)
            (0.7752956505472981,-0.45337598756393377)
            (0.7842646123011522,-0.4577776961810593)
            (0.7932613013533819,-0.46217940479818487)
            (0.8022857177039874,-0.46658111341531044)
            (0.8113378613529683,-0.470982822032436)
            (0.820417732300325,-0.4753845306495616)
            (0.8295253305460571,-0.4797862392666872)
            (0.8386606560901647,-0.48418794788381275)
            (0.8478237089326481,-0.48858965650093833)
            (0.8570144890735071,-0.49299136511806385)
            (0.8662329965127414,-0.49739307373518943)
            (0.8754792312503517,-0.501794782352315)
            (0.8847531932863374,-0.5061964909694405)
            (0.8940548826206988,-0.5105981995865662)
            (0.9033842992534356,-0.5149999082036918)
            (0.9127414431845481,-0.5194016168208173)
            (0.9221263144140363,-0.5238033254379428)
            (0.9315389129418999,-0.5282050340550685)
            (0.940979238768139,-0.532606742672194)
            (0.9504472918927539,-0.5370084512893195)
            (0.9599430723157445,-0.5414101599064451)
            (0.9694665800371106,-0.5458118685235708)
            (0.9790178150568523,-0.5502135771406963)
            (0.9885967773749695,-0.5546152857578219)
            (0.9982034669914622,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.007037188327725793,1.939479807224432e-18)
            (0.014063285736101348,4.84869951806108e-18)
            (0.021078292225126666,7.757919228897728e-18)
            (0.02808220779480175,7.757919228897728e-18)
            (0.035075032445126594,1.1636878843346593e-17)
            (0.04205676617610119,1.1636878843346593e-17)
            (0.049027408987725556,1.939479807224432e-17)
            (0.055986960879999687,1.5515838457795457e-17)
            (0.0629354218529236,1.939479807224432e-17)
            (0.06987279190649723,2.3273757686693185e-17)
            (0.07679907104072065,2.3273757686693185e-17)
            (0.08371425925559384,2.3273757686693185e-17)
            (0.09061835655111677,2.3273757686693185e-17)
            (0.09751136292728947,2.3273757686693185e-17)
            (0.10439327838411194,3.1031676915590914e-17)
            (0.11126410292158416,3.1031676915590914e-17)
            (0.11812383653970618,3.1031676915590914e-17)
            (0.12497247923847793,3.1031676915590914e-17)
            (0.13181003101789945,4.654751537338637e-17)
            (0.13863649187797072,3.1031676915590914e-17)
            (0.14545186181869177,4.654751537338637e-17)
            (0.15225614084006253,4.654751537338637e-17)
            (0.15904932894208312,4.654751537338637e-17)
            (0.1658314261247534,6.206335383118183e-17)
            (0.17260243238807355,6.206335383118183e-17)
            (0.17936234773204335,4.654751537338637e-17)
            (0.186111172156663,6.206335383118183e-17)
            (0.19284890566193236,4.654751537338637e-17)
            (0.1995755482478515,6.206335383118183e-17)
            (0.20629109991442043,6.206335383118183e-17)
            (0.2129955606616391,6.206335383118183e-17)
            (0.21968893048950752,6.206335383118183e-17)
            (0.22637120939802566,7.757919228897728e-17)
            (0.23304239738719365,6.206335383118183e-17)
            (0.2397024944570114,6.206335383118183e-17)
            (0.24635150060747885,6.206335383118183e-17)
            (0.252989415838596,7.757919228897728e-17)
            (0.25961624015036305,9.309503074677274e-17)
            (0.26623197354277983,6.206335383118183e-17)
            (0.2728366160158464,6.206335383118183e-17)
            (0.2794301675695627,9.309503074677274e-17)
            (0.2860126282039287,9.309503074677274e-17)
            (0.29258399791894446,1.2412670766236366e-16)
            (0.29914427671461,1.2412670766236366e-16)
            (0.3056934645909254,9.309503074677274e-17)
            (0.31223156154789056,9.309503074677274e-17)
            (0.3187585675855054,9.309503074677274e-17)
            (0.32527448270376996,9.309503074677274e-17)
            (0.3317793069026843,9.309503074677274e-17)
            (0.33827304018224846,9.309503074677274e-17)
            (0.3447556825424624,1.2412670766236366e-16)
            (0.35122723398332606,1.2412670766236366e-16)
            (0.3576876945048395,9.309503074677274e-17)
            (0.3641370641070027,1.2412670766236366e-16)
            (0.37057534278981574,9.309503074677274e-17)
            (0.37700253055327837,1.2412670766236366e-16)
            (0.38341862739739085,1.2412670766236366e-16)
            (0.38982363332215314,9.309503074677274e-17)
            (0.3962175483275652,1.2412670766236366e-16)
            (0.40260037241362695,1.2412670766236366e-16)
            (0.4089721055803384,1.5515838457795457e-16)
            (0.4153327478276998,1.2412670766236366e-16)
            (0.42168229915571087,1.2412670766236366e-16)
            (0.42802075956437163,1.2412670766236366e-16)
            (0.43434812905368225,1.5515838457795457e-16)
            (0.4406644076236425,1.2412670766236366e-16)
            (0.4469695952742526,1.2412670766236366e-16)
            (0.45326369200551264,1.2412670766236366e-16)
            (0.45954669781742224,1.5515838457795457e-16)
            (0.4658186127099816,1.2412670766236366e-16)
            (0.47207943668319075,1.2412670766236366e-16)
            (0.47832916973704964,1.5515838457795457e-16)
            (0.4845678118715584,1.5515838457795457e-16)
            (0.4907953630867168,1.5515838457795457e-16)
            (0.4970118233825249,1.5515838457795457e-16)
            (0.5032171927589829,1.5515838457795457e-16)
            (0.5094114712160906,1.2412670766236366e-16)
            (0.5155946587538482,1.5515838457795457e-16)
            (0.5217667553722555,1.2412670766236366e-16)
            (0.5279277610713123,1.8619006149354548e-16)
            (0.5340776758510193,1.2412670766236366e-16)
            (0.5402164997113758,1.2412670766236366e-16)
            (0.546344232652382,1.2412670766236366e-16)
            (0.552460874674038,1.2412670766236366e-16)
            (0.558566425776344,1.2412670766236366e-16)
            (0.5646608859592995,2.482534153247273e-16)
            (0.5707442552229048,2.482534153247273e-16)
            (0.57681653356716,1.8619006149354548e-16)
            (0.5828777209920648,2.482534153247273e-16)
            (0.5889278174976195,1.8619006149354548e-16)
            (0.594966823083824,1.8619006149354548e-16)
            (0.6009947377506781,1.8619006149354548e-16)
            (0.6070115614981821,1.8619006149354548e-16)
            (0.6130172943263357,1.8619006149354548e-16)
            (0.6190119362351392,2.482534153247273e-16)
            (0.6249954872245924,1.8619006149354548e-16)
            (0.6309679472946953,2.482534153247273e-16)
            (0.636929316445448,1.8619006149354548e-16)
            (0.6428795946768506,1.8619006149354548e-16)
            (0.6488187819889029,1.8619006149354548e-16)
            (0.6547468783816051,1.8619006149354548e-16)
            (0.6606638838549567,2.482534153247273e-16)
            (0.6665697984089582,2.482534153247273e-16)
            (0.6724646220436096,1.8619006149354548e-16)
            (0.6783483547589106,2.482534153247273e-16)
            (0.6842209965548613,2.482534153247273e-16)
            (0.690082547431462,1.8619006149354548e-16)
            (0.6959330073887124,1.8619006149354548e-16)
            (0.7017723764266126,1.8619006149354548e-16)
            (0.7076006545451624,1.8619006149354548e-16)
            (0.7134178417443622,1.8619006149354548e-16)
            (0.7192239380242115,2.482534153247273e-16)
            (0.7250189433847106,1.8619006149354548e-16)
            (0.7308028578258596,1.8619006149354548e-16)
            (0.7365756813476583,1.8619006149354548e-16)
            (0.7423374139501068,1.8619006149354548e-16)
            (0.748088055633205,1.8619006149354548e-16)
            (0.7538276063969529,2.482534153247273e-16)
            (0.7595560662413507,2.482534153247273e-16)
            (0.7652734351663981,2.482534153247273e-16)
            (0.7709797131720956,2.482534153247273e-16)
            (0.7766749002584425,2.482534153247273e-16)
            (0.7823589964254393,2.482534153247273e-16)
            (0.7880320016730858,3.1031676915590914e-16)
            (0.7936939160013822,3.1031676915590914e-16)
            (0.7993447394103285,2.482534153247273e-16)
            (0.8049844718999242,2.482534153247273e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0061130500211679815,0.004401708617125568)
            (0.012253827340711556,0.008803417234251137)
            (0.01842233195863073,0.013205125851376703)
            (0.024618563874925493,0.017606834468502273)
            (0.03084252308959585,0.022008543085627837)
            (0.0370942096026418,0.026410251702753407)
            (0.043373623414063346,0.030811960319878973)
            (0.04968076452386049,0.03521366893700455)
            (0.056015632932033224,0.03961537755413011)
            (0.06237822863858156,0.04401708617125567)
            (0.06876855164350547,0.04841879478838124)
            (0.075186601946805,0.05282050340550681)
            (0.0816323795484801,0.05722221202263239)
            (0.0881058844485308,0.06162392063975795)
            (0.0946071166469571,0.06602562925688352)
            (0.101136076143759,0.0704273378740091)
            (0.10769276293893648,0.07482904649113466)
            (0.11427717703248957,0.07923075510826022)
            (0.12088931842441825,0.0836324637253858)
            (0.12752918711472253,0.08803417234251135)
            (0.13419678310340236,0.09243588095963692)
            (0.14089210639045785,0.09683758957676249)
            (0.1476151569758889,0.10123929819388806)
            (0.15436593485969555,0.10564100681101363)
            (0.16114444004187778,0.11004271542813919)
            (0.16795067252243562,0.11444442404526478)
            (0.17478463230136904,0.11884613266239034)
            (0.18164631937867806,0.1232478412795159)
            (0.18853573375436267,0.12764954989664146)
            (0.19545287542842288,0.13205125851376703)
            (0.20239774440085873,0.13645296713089258)
            (0.2093703406716701,0.1408546757480182)
            (0.21637066424085707,0.1452563843651437)
            (0.22339871510841966,0.14965809298226931)
            (0.23045449327435785,0.15405980159939486)
            (0.23753799873867162,0.15846151021652044)
            (0.24464923150136098,0.162863218833646)
            (0.25178819156242593,0.1672649274507716)
            (0.2589548789218665,0.17166663606789712)
            (0.2661492935796827,0.1760683446850227)
            (0.27337143553587434,0.18047005330214824)
            (0.28062130479044173,0.18487176191927385)
            (0.2878989013433847,0.1892734705363994)
            (0.29520422519470324,0.19367517915352497)
            (0.3025372763443973,0.19807688777065052)
            (0.30989805479246707,0.20247859638777613)
            (0.31728656053891235,0.20688030500490162)
            (0.3247027935837333,0.21128201362202725)
            (0.3321467539269297,0.2156837222391528)
            (0.3396184415685019,0.22008543085627838)
            (0.3471178565084495,0.22448713947340393)
            (0.35464499874677285,0.22888884809052956)
            (0.36219986828347167,0.23329055670765506)
            (0.36978246511854623,0.2376922653247807)
            (0.3773927892519962,0.24209397394190624)
            (0.3850308406838219,0.2464956825590318)
            (0.3926966194140231,0.25089739117615734)
            (0.4003901254426,0.2552990997932829)
            (0.4081113587695524,0.25970080841040843)
            (0.4158603193948805,0.26410251702753407)
            (0.42363700731858406,0.26850422564465964)
            (0.43144142254066337,0.27290593426178517)
            (0.43927356506111814,0.27730764287891074)
            (0.44713343487994855,0.2817093514960364)
            (0.4550210319971545,0.2861110601131619)
            (0.4629363564127361,0.2905127687302874)
            (0.4708794081266933,0.294914477347413)
            (0.47885018713902616,0.29931618596453863)
            (0.4868486934497345,0.3037178945816642)
            (0.4948749270588186,0.3081196031987897)
            (0.502928887966278,0.3125213118159153)
            (0.5110105761721132,0.3169230204330409)
            (0.5191199916763239,0.32132472905016646)
            (0.5272571344789103,0.325726437667292)
            (0.5354220045798723,0.33012814628441756)
            (0.5436146019792099,0.3345298549015432)
            (0.551834926676923,0.33893156351866877)
            (0.5600829786730117,0.34333327213579423)
            (0.568358757967476,0.34773498075291986)
            (0.5766622645603159,0.3521366893700454)
            (0.5849934984515314,0.35653839798717096)
            (0.5933524596411225,0.3609401066042965)
            (0.6017391481290892,0.36534181522142206)
            (0.6101535639154315,0.3697435238385477)
            (0.6185957070001495,0.37414523245567327)
            (0.6270655773832429,0.3785469410727988)
            (0.6355631750647118,0.38294864968992437)
            (0.6440885000445566,0.38735035830704995)
            (0.6526415523227769,0.3917520669241755)
            (0.6612223318993726,0.39615377554130105)
            (0.6698308387743442,0.4005554841584266)
            (0.6784670729476913,0.40495719277555225)
            (0.687131034419414,0.40935890139267783)
            (0.695822723189512,0.41376061000980324)
            (0.7045421392579858,0.41816231862692893)
            (0.7132892826248354,0.4225640272440545)
            (0.7220641532900602,0.4269657358611799)
            (0.7308667512536609,0.4313674444783056)
            (0.7396970765156372,0.4357691530954312)
            (0.748555129075989,0.44017086171255676)
            (0.7574409089347165,0.44457257032968245)
            (0.7663544160918193,0.44897427894680786)
            (0.7752956505472979,0.45337598756393344)
            (0.7842646123011522,0.4577776961810591)
            (0.7932613013533818,0.4621794047981846)
            (0.8022857177039872,0.4665811134153101)
            (0.8113378613529684,0.4709828220324358)
            (0.8204177323003249,0.4753845306495614)
            (0.829525330546057,0.47978623926668695)
            (0.8386606560901647,0.4841879478838125)
            (0.847823708932648,0.48858965650093805)
            (0.8570144890735069,0.4929913651180636)
            (0.8662329965127413,0.49739307373518915)
            (0.8754792312503515,0.5017947823523147)
            (0.8847531932863372,0.5061964909694403)
            (0.8940548826206987,0.5105981995865658)
            (0.9033842992534356,0.5149999082036915)
            (0.9127414431845479,0.5194016168208169)
            (0.922126314414036,0.5238033254379426)
            (0.9315389129418997,0.5282050340550681)
            (0.9409792387681388,0.5326067426721935)
            (0.9504472918927539,0.5370084512893193)
            (0.9599430723157443,0.5414101599064448)
            (0.9694665800371106,0.5458118685235703)
            (0.979017815056852,0.5502135771406961)
            (0.9885967773749693,0.5546152857578215)
            (0.9982034669914621,0.5590169943749471)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.003565796094443063,0.0076299861011681226)
            (0.007220712890029485,0.015271978474722036)
            (0.010965144300402371,0.02292597712066173)
            (0.014799484858079385,0.030591982038987223)
            (0.0187241297144527,0.0382699932296985)
            (0.022739474639789054,0.04596001069279555)
            (0.026845916023229718,0.05366203442827841)
            (0.031043850872790473,0.06137606443614705)
            (0.03533367681536167,0.06910210071640148)
            (0.03971579209670818,0.07684014326904169)
            (0.04419059558146942,0.08459019209406768)
            (0.04875848675315935,0.09235224719147947)
            (0.053419865714166445,0.10012630856127705)
            (0.05817513318575374,0.1079123762034604)
            (0.0630246905080588,0.11571045011802958)
            (0.0679689396400937,0.1235205303049845)
            (0.07300828315974514,0.13134261676432524)
            (0.07814312426377422,0.13917670949605176)
            (0.08337386676781673,0.14702280850016408)
            (0.08870091510638282,0.15488091377666213)
            (0.09412467433285741,0.16275102532554606)
            (0.09964555011949972,0.1706331431468157)
            (0.10526394875744363,0.17852726724047116)
            (0.11098027715669759,0.1864333976065124)
            (0.1167949428461445,0.19435153424493942)
            (0.12270835397354188,0.20228167715575227)
            (0.12872091930552165,0.21022382633895084)
            (0.13483304822759043,0.2181779817945352)
            (0.14104515074412938,0.22614414352250545)
            (0.14735763747839395,0.23412231152286136)
            (0.1537709196725145,0.24211248579560318)
            (0.1602854091874955,0.2501146663407307)
            (0.16690151850321638,0.25812885315824396)
            (0.17361966071843093,0.2661550462481432)
            (0.1804402495507673,0.274193245610428)
            (0.18736369933672847,0.28224345124509875)
            (0.19439042503169174,0.2903056631521552)
            (0.20152084220990915,0.29837988133159754)
            (0.20875536706450706,0.3064661057834256)
            (0.21609441640748647,0.3145643365076394)
            (0.22353840766972305,0.322674573504239)
            (0.23108775890096675,0.3307968167732245)
            (0.23874288876984215,0.33893106631459563)
            (0.2465042165638486,0.3470773221283527)
            (0.25437216218935954,0.3552355842144954)
            (0.26234714617162347,0.3634058525730241)
            (0.27042958965476277,0.37158812720393836)
            (0.27861991440177514,0.37978240810723857)
            (0.28691854279453216,0.3879886952829245)
            (0.2953258978337804,0.3962069887309962)
            (0.3038424031391405,0.4044372884514537)
            (0.31246848294910823,0.412679594444297)
            (0.32120456212105336,0.42093390670952613)
            (0.33005106613122054,0.429200225247141)
            (0.33900842107472867,0.43747855005714165)
            (0.34807705366557157,0.4457688811395281)
            (0.35725739123661715,0.45407121849430027)
            (0.3665498617396083,0.46238556212145837)
            (0.37595489374516206,0.47071191202100215)
            (0.38547291644277026,0.4790502681929317)
            (0.39510435964079926,0.4874006306372472)
            (0.4048496537664897,0.4957629993539483)
            (0.4147092298659572,0.5041373743430353)
            (0.4246835196041913,0.512523755604508)
            (0.4347729552650568,0.5209221431383666)
            (0.4449779697512926,0.5293325369446109)
            (0.45529899658451184,0.537754937023241)
            (0.4657364699052033,0.5461893433742571)
            (0.4762908244727289,0.5546357559976587)
            (0.4869624956653259,0.563094174893446)
            (0.4977519194801063,0.5715646000616194)
            (0.508659532533056,0.5800470315021784)
            (0.5196857720590358,0.5885414692151233)
            (0.5308310759117809,0.5970479132004539)
            (0.5420958825639012,0.6055663634581703)
            (0.5534806311068813,0.6140968199882726)
            (0.5649857612510795,0.6226392827907604)
            (0.5766117133257298,0.6311937518656344)
            (0.5883589282789399,0.6397602272128938)
            (0.600227847677692,0.6483387088325391)
            (0.6122189137078439,0.6569291967245704)
            (0.6243325691741263,0.6655316908889871)
            (0.6365692575001464,0.67414619132579)
            (0.6489294227283838,0.6827726980349786)
            (0.6614135095201942,0.6914112110165529)
            (0.674021963155807,0.7000617302705129)
            (0.6867552295343268,0.7087242557968588)
            (0.6996137551737323,0.7173987875955904)
            (0.7125979872108767,0.7260853256667078)
            (0.7257083734014883,0.7347838700102112)
            (0.7389453621201688,0.7434944206261)
            (0.7523094023603959,0.7522169775143749)
            (0.7658009437345209,0.7609515406750357)
            (0.7794204364737694,0.769698110108082)
            (0.7931683314282422,0.7784566858135141)
            (0.8070450800669143,0.787227267791332)
            (0.8210511344776356,0.7960098560415356)
            (0.8351869473671304,0.8048044505641253)
            (0.8494529720609969,0.8136110513591006)
            (0.8638496625037089,0.8224296584264619)
            (0.8783774732586137,0.8312602717662088)
            (0.893036859507934,0.8401028913783415)
            (0.9078282770527661,0.84895751726286)
            (0.9227521823130819,0.857824149419764)
            (0.9378090323277276,0.8667027878490542)
            (0.9529992847544229,0.87559343255073)
            (0.9683233978697637,0.8844960835247917)
            (0.9837818305692188,0.893410740771239)
            (0.9993750423671323,0.9023374042900723)
            (1.0151034933967233,0.9112760740812913)
            (1.0309676444100846,0.9202267501448959)
            (1.0469679567781847,0.9291894324808867)
            (1.0631048924908644,0.938164121089263)
            (1.0793789141568413,0.947150815970025)
            (1.0957904850037072,0.9561495171231731)
            (1.1123400688779272,0.9651602245487069)
            (1.1290281302448422,0.9741829382466264)
            (1.1458551341886662,0.9832176582169316)
            (1.1628215464124894,0.9922643844596226)
            (1.1799278332382757,1.0013231169746994)
            (1.197174461606864,1.0103938557621621)
            (1.2145618990779672,1.0194766008220106)
            (1.2320906138301722,1.0285713521542448)
            (1.2497610746609418,1.0376781097588648)
            (1.2675737509866127,1.0467968736358706)
            (1.2855291128423958,1.0559276437852623)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3036987608040662,1.0930836243642779)
            (1.295162310606181,1.1161509397523606)
            (1.2777301068084246,1.1341503186904462)
            (1.2513789246936569,1.1470543156089619)
            (1.2163516579555267,1.1549303329028038)
            (1.1731428190737119,1.1579374990396447)
            (1.1224694137566922,1.156320293117034)
            (1.0652294372220066,1.1503991555682451)
            (1.0024512073032545,1.140558440982408)
            (0.9352373842263849,1.127232171500207)
            (0.864707776323116,1.1108881339794134)
            (0.7919448894182604,1.092010927793817)
            (0.7179456859845303,1.0710846102546527)
            (0.6435822581572408,1.0485756016628698)
            (0.569573192458297,1.024916501329643)
            (0.49646643038312277,1.000491429958725)
            (0.4246335188602039,0.9756234539700672)
            (0.3542743884303434,0.9505645659923155)
            (0.2854312536788041,0.9254885960344041)
            (0.21800992161808253,0.9004873136510427)
            (0.1518067040598451,0.8755698571948479)
            (0.0865392133157219,0.8506654968407158)
            (0.02187951028468906,0.8256296085185084)
            (-0.04251170343236803,0.8002526112454822)
            (-0.1069509690405426,0.7742715054649051)
            (-0.17169904235985045,0.747383549344967)
            (-0.23692996203415675,0.7192615274890383)
            (-0.30270331019516455,0.6895700053621932)
            (-0.36894090401653773,0.6579819253231207)
            (-0.435409294422381,0.6241948879119429)
            (-0.5017095129506216,0.5879464754468436)
            (-0.567275434623173,0.5490280134887245)
            (-0.6313818657192888,0.5072962278263361)
            (-0.6931630002529157,0.4626823378771436)
            (-0.751641231449652,0.4151982285288953)
            (-0.8057655034486222,0.36493945750320217)
            (-0.8544575230726301,0.31208497980210637)
            (-0.896663321598436,0.2568935998312474)
            (-0.9314069686811564,0.1996972903316345)
            (-0.9578427930968071,0.1408916402692718)
            (-0.975302332606339,0.08092380651768392)
            (-0.9833324576026994,0.020278442116837398)
            (-0.9817216874145063,-0.040537846726217575)
            (-0.9705125975967034,-0.10101290501778898)
            (-0.9499993158032842,-0.1606456510759456)
            (-0.9207103091305049,-0.21896226414455483)
            (-0.8833778495931959,-0.2755313023618638)
            (-0.8388965819032919,-0.32997715787814147)
            (-0.7882744031708243,-0.3819913211467361)
            (-0.7325793241360599,-0.4313410123670682)
            (-0.6728860837953765,-0.47787484137624303)
            (-0.6102260455396711,-0.5215252739288206)
            (-0.545543365588918,-0.5623078077110495)
            (-0.47965967770412093,-0.6003168907026549)
            (-0.4132486846016725,-0.6357187425703346)
            (-0.3468211922249805,-0.6687413616425029)
            (-0.2807203623506336,-0.6996621109059545)
            (-0.21512636190235435,-0.7287933720410523)
            (-0.15006919119730233,-0.7564668330290885)
            (-0.08544828013164171,-0.7830170293234002)
            (-0.021057420535576025,-0.8087647888351638)
            (0.043386300305431294,-0.834001235850507)
            (0.1082107532134055,-0.858972988263743)
            (0.17375526605162628,-0.8838691369775897)
            (0.2403363662598058,-0.9088105277489856)
            (0.30821380434976947,-0.9338417768120173)
            (0.3775580336967944,-0.9589263457468888)
            (0.4484205284274353,-0.9839448824060393)
            (0.5207085408587537,-1.0086969078759858)
            (0.5941660623055014,-1.03290579938674)
            (0.6683627833662087,-1.056226890847481)
            (0.7426926908703331,-1.07825839128488)
            (0.8163835516223238,-1.0985547116209198)
            (0.8885179145208656,-1.1166416962320147)
            (0.9580654468699362,-1.1320331812453936)
            (1.0239254780360487,-1.1442482494565254)
            (1.0849776527780095,-1.1528285241239085)
            (1.1401377122884162,-1.15735484179312)
            (1.1884147383131531,-1.1574626678040567)
            (1.2289658136195283,-1.1528556663293146)
            (1.2611440385266415,-1.1433169078005838)
            (1.2845362241147116,-1.128717287637721)
            (1.2989873365201323,-1.1090208377544166)
            (1.304609825386907,-1.084286732184999)
            (1.3017772261667846,-1.054667915689371)
            (1.2911027477595358,-1.0204064143808138)
            (1.2734048020571407,-0.98182551521444)
            (1.2496624673692045,-0.9393191215968977)
            (1.2209645964001514,-0.8933387007435999)
            (1.188456613555195,-0.8443783305026424)
            (1.153288975100609,-0.7929584256049307)
            (1.1165708168433115,-0.7396087728834475)
            (1.0793315586404122,-0.6848515300114267)
            (1.0424922768046394,-0.6291848417792527)
            (1.0068476155004649,-0.5730677018999728)
            (0.9730580085095987,-0.5169066378352328)
            (0.9416511299795065,-0.4610447231541159)
            (0.9130308652071114,-0.40575332934065)
            (0.8874917315552466,-0.3512269203807961)
            (0.8652365872031315,-0.2975810731390317)
            (0.8463956074379743,-0.24485377918802548)
            (0.8310448228648124,-0.19300995436538804)
            (0.8192229240955257,-0.14194895596092036)
            (0.8109454643640756,-0.09151478902880344)
            (0.8062159677159108,-0.04150857750255543)
            (0.8050337303057402,0.008297213295930528)
            (0.8073982680330112,0.058143385035029374)
            (0.8133104259275973,0.10826807388830408)
            (0.8227701582296004,0.15889092669771945)
            (0.83577096334265,0.2101980310259071)
            (0.8522909692087811,0.26232821469921197)
            (0.8722807585181043,0.31536127659532515)
            (0.8956482271065596,0.3693086344776851)
            (0.9222410843111075,0.4241067805931907)
            (0.9518280034623957,0.4796138252480704)
            (0.9840798603124151,0.535609286980113)
            (1.0185528845005094,0.591797160009453)
            (1.0546758143648916,0.6478121603789802)
            (1.091743214999693,0.7032289266466445)
            (1.1289169396847991,0.7575738340788147)
            (1.1652372628402414,0.810338977593349)
            (1.1996445034957355,0.8609977922753671)
            (1.2310110461930477,0.9090217145262312)
            (1.2581826401864664,0.9538972443893866)
            (1.2800268312165153,0.995142752000754)
            (1.295485476584604,1.0323243791392311)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \node[anchor=north west,inner sep=1pt,fill=white,fill opacity=.75,text opacity=1,text=gray,font=\scriptsize] at (rel axis cs:.03,.97) {$\polar{\Bspline}^{0,2}_{5}$};
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_polar_degree2_6.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, height={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9833324576026994}, xmax={1.304609825386907}, ymin={-1.1574626678040567}, ymax={1.1579374990396447}] {png/disc_basis_polar_degree2_6.png}
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.11914843496748079,0.19752215065657824)
            (0.11273828458966167,0.20287639721737283)
            (0.10596197927122346,0.20764333403905083)
            (0.09883476177114156,0.2118086717046206)
            (0.09137543260225794,0.21536288101189757)
            (0.08360600881603104,0.21830122344063052)
            (0.07555128388533511,0.2206236444705855)
            (0.06723830681380197,0.22233453427381075)
            (0.05869580364741954,0.22344236533063674)
            (0.04995356842961546,0.22395922117575992)
            (0.04104185300383441,0.22390023458683983)
            (0.03199078571839842,0.22328295692367373)
            (0.02282984794794422,0.22212668287914883)
            (0.013587434469541786,0.22045175651458737)
            (0.004290519301646416,0.21827888505928436)
            (-0.005035557081652122,0.21562848653361358)
            (-0.014367169844957676,0.2125200958237243)
            (-0.023682358967038998,0.20897185144965583)
            (-0.032960650434079114,0.20500008202094552)
            (-0.04218276123228504,0.20061900739137667)
            (-0.051330206100002336,0.1958405649628791)
            (-0.060384829227986894,0.190674366625811)
            (-0.06932828816235966,0.1851277866525503)
            (-0.07814151992601548,0.17920617568521285)
            (-0.08680422075284903,0.172913190978258)
            (-0.0952943708011759,0.1662512284669277)
            (-0.10358783379785509,0.15922193821178804)
            (-0.11165805881788575,0.15182680147476563)
            (-0.11947590741142375,0.14406774524127566)
            (-0.12700962416778355,0.1359477685112617)
            (-0.13422496270526954,0.12747155419705886)
            (-0.14108547218883027,0.11864604100650142)
            (-0.14755294204397598,0.10948093123412707)
            (-0.15358799484519872,0.09998911287098831)
            (-0.1591508097489516,0.09018697777697345)
            (-0.16420195169304924,0.08009462170813697)
            (-0.16870327529593152,0.06973591659693244)
            (-0.17261886735718324,0.05913845046528673)
            (-0.1759159884476781,0.04833333551432899)
            (-0.17856597257914514,0.037354890078402245)
            (-0.18054504455505782,0.026240205053650014)
            (-0.18183501739805338,0.015028609920578912)
            (-0.1824238371512521,0.00376105739929821)
            (-0.1823059491417345,-0.007520551047534852)
            (-0.18148246811494292,-0.018774074339822432)
            (-0.17996114402338476,-0.029957849657082935)
            (-0.17775612512413974,-0.04103139284968207)
            (-0.174887529810613,-0.0519560558483225)
            (-0.17138084768593717,-0.06269561721463045)
            (-0.16726619824375533,-0.07321678458571322)
            (-0.16257748171680073,-0.08348959120488737)
            (-0.15735146087011176,-0.09348767286497119)
            (-0.1516268145827079,-0.10318841625802466)
            (-0.1454432039556021,-0.11257297474376805)
            (-0.13884038951998146,-0.12162615272195763)
            (-0.13185743412985879,-0.1303361649195069)
            (-0.1245320206300085,-0.1386942817807099)
            (-0.11689990677017882,-0.14669437658779777)
            (-0.10899453249125414,-0.15433239376559985)
            (-0.10084678703318564,-0.16160576088852238)
            (-0.09248493567451063,-0.1685127690903931)
            (-0.0839346986322544,-0.17505194779234703)
            (-0.07521946800203898,-0.18122145986305038)
            (-0.06636064282442446,-0.18701854250099456)
            (-0.057378057602670444,-0.19243901731215593)
            (-0.04829047600826522,-0.19747689031854362)
            (-0.03911611919973066,-0.202124059080578)
            (-0.029873197223134532,-0.20637013988721284)
            (-0.020580412403377192,-0.21020242322703547)
            (-0.011257405479908162,-0.2136059606860565)
            (-0.0019251184482880323,-0.21656378122114084)
            (0.007393947458388822,-0.21905722963472973)
            (0.016675594641818194,-0.22106641522654133)
            (0.025893922422572335,-0.22257075421056646)
            (0.03502145330130468,-0.22354958573216127)
            (0.0440293875779603,-0.22398283834694563)
            (0.05288797473871486,-0.22385172174670923)
            (0.06156698368028889,-0.22313941741883653)
            (0.0700362485300814,-0.22183174184799961)
            (0.07826626288123952,-0.21991775681535802)
            (0.08622879294987092,-0.21739030328465261)
            (0.09389747961863346,-0.21424643821128517)
            (0.10124840056784432,-0.21048775725908492)
            (0.10826056658820943,-0.20612059071805638)
            (0.11491633046911992,-0.20115606471737418)
            (0.12120169221103713,-0.1956100249344287)
            (0.1271064902977251,-0.18950282521416872)
            (0.13262447493202398,-0.18285898863050856)
            (0.13775326504818475,-0.17570675334413927)
            (0.14249419617780884,-0.16807751995121198)
            (0.1468520705640929,-0.16000522070641157)
            (0.15083482409721194,-0.15152563389869975)
            (0.15445312660652974,-0.1426756686462993)
            (0.1577199328306167,-0.13349264638251063)
            (0.16065000112895997,-0.12401360528727866)
            (0.16325939590691835,-0.11427465288253212)
            (0.1655649880459739,-0.10431038999344522)
            (0.16758396562125463,-0.09415342636240677)
            (0.16933336508334318,-0.08383400450215697)
            (0.1708296310733273,-0.07337974403443014)
            (0.17208821126262208,-0.0628155139506138)
            (0.1731231911335437,-0.05216343513978514)
            (0.17394697245652155,-0.041443010356327574)
            (0.17456999834320008,-0.030671373746640224)
            (0.1750005271005562,-0.019863647319914766)
            (0.17524445660747934,-0.00903338751681237)
            (0.17530520051471157,0.0018068985323791763)
            (0.17518361718044717,0.01264519022255429)
            (0.17487799186748423,0.023469369162102936)
            (0.1743840723341973,0.03426663918553837)
            (0.17369515755514003,0.04502297637045499)
            (0.17280223891587904,0.05572263355363573)
            (0.17169419284148468,0.06634772168790284)
            (0.1703580234232576,0.07687788734423916)
            (0.16877915316666592,0.08729010186159519)
            (0.16694175943764,0.09755857322835197)
            (0.16482915346389193,0.10765478691747055)
            (0.16242419778251896,0.11754767678214531)
            (0.1597097567615196,0.1272039219504585)
            (0.156669173242511,0.13658836063838678)
            (0.15328676248664386,0.14566450712708442)
            (0.1495483125474444,0.1543951540057102)
            (0.1454415780971169,0.1627430383276742)
            (0.14095675280518832,0.1706715477015676)
            (0.1360869038558592,0.17814544064150584)
            (0.13082835135028809,0.18513155480214777)
            (0.1251809754103391,0.19159947704937255)
            (0.11914843496748079,0.19752215065657824)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.3021303497022436,0.4027902680055714)
            (0.29222351404085367,0.41362295826248696)
            (0.2811204917874381,0.42308009503381233)
            (0.2688320423056212,0.43112803942597566)
            (0.2553888908673989,0.43774975307874253)
            (0.24084087055536785,0.44294486845122616)
            (0.22525523842113782,0.44672921660984277)
            (0.20871424395472837,0.4491338307224195)
            (0.1913120797609968,0.45020346355277974)
            (0.1731513871100902,0.44999467586188074)
            (0.15433951910974159,0.4485735690302804)
            (0.13498477929743383,0.4460132487834519)
            (0.11519285261463158,0.4423911170981049)
            (0.0950636296551528,0.4377860957973464)
            (0.07468859577703583,0.4322758877552135)
            (0.054148917175653705,0.42593437993338457)
            (0.033514310010971,0.418829286731459)
            (0.012842730019823131,0.4110201225714905)
            (-0.007819127667661121,0.4025565796306499)
            (-0.028434572540536156,0.3934773706905053)
            (-0.04897499819022667,0.38380957880942296)
            (-0.06941741909697317,0.3735685356582013)
            (-0.08974160890073553,0.36275822966289706)
            (-0.10992699909392643,0.3513722243796702)
            (-0.12994950490612353,0.33939504759193523)
            (-0.149778446869706,0.32680399324688203)
            (-0.16937373285877783,0.3135712622521788)
            (-0.18868345669328515,0.29966635496105226)
            (-0.20764205575004602,0.28505861839813285)
            (-0.22616915116694772,0.2697198452992046)
            (-0.24416916975596611,0.25362682008678256)
            (-0.26153181632387185,0.23676370905443656)
            (-0.2781334287497914,0.21912419820006304)
            (-0.29383920648934,0.2007132920891161)
            (-0.308506257532708,0.18154870045317456)
            (-0.32198736143046247,0.161661755415095)
            (-0.3341352997558499,0.14109782064571894)
            (-0.3448075637682672,0.1199161736781407)
            (-0.35387121574825076,0.09818936325461823)
            (-0.36120765894147455,0.07600206415076682)
            (-0.3667170640752982,0.053449471607402176)
            (-0.3703222097418928,0.030635295532636737)
            (-0.3719715199718136,0.00766943031063107)
            (-0.37164112394285975,-0.015334611243924042)
            (-0.3693358173924048,-0.038262402011512577)
            (-0.36508886905946125,-0.06100133959321899)
            (-0.35896068358950567,-0.08344331568897857)
            (-0.3510363995620748,-0.10548721400867014)
            (-0.34142256250965064,-0.12704114160975982)
            (-0.33024306345819815,-0.1480243089932434)
            (-0.31763457016062907,-0.1683684880440379)
            (-0.30374169870548423,-0.18801899343508108)
            (-0.28871217696351587,-0.20693515177991909)
            (-0.2726922392547008,-0.22509024288675705)
            (-0.2558224658129128,-0.24247091815320201)
            (-0.2382342441579488,-0.2590761216362938)
            (-0.22004698592761085,-0.27491555883531504)
            (-0.20136618572261147,-0.29000777597229216)
            (-0.18228236140102547,-0.30437792785250506)
            (-0.1628708707346656,-0.31805532463569247)
            (-0.14319255932520733,-0.3310708565679296)
            (-0.12329516027241855,-0.3434544005720369)
            (-0.10321533767311865,-0.3552323133796263)
            (-0.08298124347665405,-0.3664251125778662)
            (-0.06261544014443912,-0.3770454396659929)
            (-0.04213802957619123,-0.3870963882527141)
            (-0.021569821709173605,-0.3965702663020687)
            (-0.0009353742428451126,-0.40544784440550813)
            (0.019734261389505108,-0.4136981230811571)
            (0.04039924262864398,-0.42127863181668335)
            (0.061009224575681975,-0.42813625177038533)
            (0.08150234759211165,-0.43420853353684263)
            (0.10180500359907742,-0.43942546196830007)
            (0.12183242111815223,-0.44371160247794167)
            (0.1414900637373237,-0.4469885482214434)
            (0.1606757882874783,-0.44917757564495797)
            (0.1792826608171037,-0.45020240756571633)
            (0.1972022841902997,-0.4499919785406456)
            (0.2143284546515208,-0.44848309695131133)
            (0.2305609395141803,-0.4456229020034428)
            (0.2458091569774166,-0.4413710215599103)
            (0.25999554353526255,-0.435701348096986)
            (0.27305841467350866,-0.4286033646523995)
            (0.2849541591895734,-0.42008296985252636)
            (0.29565865372123507,-0.4101627702945612)
            (0.305167837959612,-0.39888182897058017)
            (0.3134974478186046,-0.3862948792593344)
            (0.32068195855635523,-0.37247103446720686)
            (0.32677283780896743,-0.35749204217589864)
            (0.3318362458205727,-0.34145015000117795)
            (0.3359503441629115,-0.3244456641098817)
            (0.33920238371802347,-0.3065842934085427)
            (0.3416857379643963,-0.2879743802577937)
            (0.3434970303852501,-0.26872412257490863)
            (0.34473347795881304,-0.2489388921088433)
            (0.3454905397651083,-0.22871874951379545)
            (0.34585992457250114,-0.20815624877369113)
            (0.34592797745372034,-0.18733461185902173)
            (0.34577443601096386,-0.16632633968730046)
            (0.3454715237457428,-0.14519230808972483)
            (0.3450833325338953,-0.12398137823982384)
            (0.34466543808097444,-0.10273053062848027)
            (0.34426469079757493,-0.08146551097103016)
            (0.34391912831075994,-0.06020195621605239)
            (0.34365796310231966,-0.03894694988275248)
            (0.3435016078656625,-0.017700939025474108)
            (0.34346171073882215,0.0035400691281618313)
            (0.3435411817219396,0.024782123837334375)
            (0.3437341999824708,0.0460308611319848)
            (0.3440261995237024,0.06728905144807952)
            (0.3443938382859439,0.0885542676582732)
            (0.3448049636913553,0.10981677180037479)
            (0.345218596296331,0.13105771019138676)
            (0.34558496256878934,0.15224769446412725)
            (0.3458456173423974,0.17334583085171176)
            (0.34593370516320077,0.19429924236733495)
            (0.34577441604674686,0.21504310907421711)
            (0.345285693386588,0.23550123117416324)
            (0.34437924823940413,0.2555870989635858)
            (0.3429619236855423,0.2752054336222447)
            (0.3409374348482238,0.29425414409850803)
            (0.3382084848003632,0.3126266287679003)
            (0.33467922538969835,0.330214336719048)
            (0.330257997377399,0.3469094930049745)
            (0.3248602494424437,0.3626078854011975)
            (0.31841150427880954,0.37721160740329707)
            (0.31085021599553686,0.3906316534879819)
            (0.3021303497022436,0.4027902680055714)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.5557720125259997,0.6158043520469793)
            (0.5455765164282044,0.6322396831353423)
            (0.5326838650690542,0.6463102829842843)
            (0.5170638603139076,0.6579581031640647)
            (0.498746618430317,0.6671606162005348)
            (0.4778215428662003,0.6739309350317869)
            (0.45443332354622185,0.6783167164177716)
            (0.4287751780191171,0.6803978893458261)
            (0.40107975486821706,0.6802832946664286)
            (0.3716082887507178,0.6781063640583626)
            (0.3406387141341122,0.6740200033303217)
            (0.30845350198721166,0.6681908755793345)
            (0.2753279778170201,0.6607933026568683)
            (0.24151981467724,0.652003017848277)
            (0.2072602810809488,0.6419910080877875)
            (0.17274767533104982,0.6309176801993132)
            (0.1381432110287627,0.618927572723204)
            (0.10356944982392392,0.606144813365504)
            (0.06911122120285845,0.5926694928291129)
            (0.03481883605484985,0.5785750898973863)
            (0.0007132972032916723,0.5639070415396314)
            (-0.03320686233827028,0.5486825070971708)
            (-0.06695752637922037,0.5328913290310402)
            (-0.10056016129103218,0.5164981460833717)
            (-0.13403263787261438,0.4994455698410316)
            (-0.16738014070548726,0.481658294339863)
            (-0.20058658522545433,0.46304797212117216)
            (-0.23360694872604248,0.4435186604588599)
            (-0.2663609038082368,0.4229726194705714)
            (-0.2987281178232016,0.4013162303638288)
            (-0.3305455441711906,0.37846579766917104)
            (-0.3616069749500711,0.3543530041438052)
            (-0.39166504446571515,0.32892980089780793)
            (-0.4204357671528115,0.30217253765438323)
            (-0.4476055628650438,0.2740851680286033)
            (-0.47284057297580356,0.24470140112087402)
            (-0.49579791223607,0.2140857121463593)
            (-0.5161383472519189,0.18233316963856194)
            (-0.5335397581321526,0.1495680832208677)
            (-0.547710640742066,0.11594152221709371)
            (-0.558402856480948,0.08162779966125654)
            (-0.565422843988333,0.04682005683617355)
            (-0.5686405765627799,0.011725118733998549)
            (-0.5679956778412263,-0.0234421805891676)
            (-0.563500287489732,-0.05846498301507036)
            (-0.5552384837085065,-0.09313046980840813)
            (-0.5433623015796194,-0.12723576851788948)
            (-0.5280846150316743,-0.1605934744810429)
            (-0.5096693552104884,-0.19303657318538808)
            (-0.4884197018025588,-0.22442257322259063)
            (-0.46466499351165,-0.2546366905174516)
            (-0.4387471525907129,-0.28359396171032974)
            (-0.41100740575382194,-0.31124020656568313)
            (-0.38177401579635223,-0.3375518044289669)
            (-0.3513516257728735,-0.362534296293733)
            (-0.3200126749261846,-0.38621987015036063)
            (-0.28799118836123,-0.4086638311638156)
            (-0.2554790856130496,-0.42994019815348306)
            (-0.2226250091439143,-0.4501366022607154)
            (-0.18953555101042274,-0.4693486912415101)
            (-0.15627865869062604,-0.4876742624326097)
            (-0.12288892936860302,-0.5052073583390696)
            (-0.08937445246457273,-0.5220325605497277)
            (-0.05572482742263305,-0.5382197102306149)
            (-0.02191996175998169,-0.5538192670615109)
            (0.012060761815442203,-0.5688584938025112)
            (0.04622937352553357,-0.5833386216644723)
            (0.08058069401688422,-0.597233113554886)
            (0.11508463872560207,-0.6104870995623649)
            (0.14967987792853624,-0.6230180133918806)
            (0.18426925378811818,-0.6347174116477332)
            (0.21871730286915037,-0.6454539117063388)
            (0.25285014989394894,-0.655077140225276)
            (0.28645792470811593,-0.6634225448021256)
            (0.3192997127054462,-0.6703168874678462)
            (0.3511108871484941,-0.6755842118940365)
            (0.38161250203831426,-0.6790520574570214)
            (0.4105222616792597,-0.6805576833654273)
            (0.43756644448287546,-0.6799540653099354)
            (0.46249205976297325,-0.677115435564254)
            (0.4850784702940952,-0.6719421548257731)
            (0.5051477284164342,-0.6643647296571029)
            (0.5225729514530256,-0.6543468221799437)
            (0.5372841983360386,-0.6418871374034095)
            (0.5492714922633455,-0.627020116731561)
            (0.5585848471794692,-0.6098154121084542)
            (0.565331378633794,-0.5903761621354973)
            (0.5696697906908629,-0.5688361375100948)
            (0.5718027099981345,-0.5453558664952781)
            (0.5719674695255371,-0.520117890149898)
            (0.5704260171396204,-0.4933213302104101)
            (0.5674546340442921,-0.4651759785295288)
            (0.563334098160793,-0.43589613483448314)
            (0.5583408270046641,-0.405694428577194)
            (0.5527393977086881,-0.37477586046469374)
            (0.5467766855877326,-0.34333228989378994)
            (0.5406777047083507,-0.31153757634073764)
            (0.5346430903710441,-0.27954355648984486)
            (0.5288480468278215,-0.24747700555543048)
            (0.5234425018114266,-0.21543769216588401)
            (0.5185521651883919,-0.18349759286763018)
            (0.5142801799596802,-0.15170128646608533)
            (0.5107090736335229,-0.12006750184410778)
            (0.5079027578879898,-0.08859174740823646)
            (0.5059083748286498,-0.05724990768851319)
            (0.5047578402959915,-0.02600265452598519)
            (0.5044689820675068,0.005199511787347918)
            (0.5050462099500131,0.03641080084434021)
            (0.5064806854199335,0.06768447590964566)
            (0.5087499831771413,0.09906723678762341)
            (0.511817260065233,0.13059387386345458)
            (0.5156299730861008,0.16228241474021718)
            (0.5201182215684119,0.19412996551045186)
            (0.5251928306307225,0.22610942135966422)
            (0.530743342603691,0.2581671869703499)
            (0.5366361354945085,0.29022200741694903)
            (0.5427129355110578,0.32216496647023973)
            (0.5487900249216284,0.3538606631760538)
            (0.554658457584696,0.3851495310393818)
            (0.5600855741979942,0.41585121895157345)
            (0.5648180525836451,0.44576891091427095)
            (0.5685866344134254,0.47469442428657005)
            (0.5711125430775693,0.5024138951741213)
            (0.5721154574500914,0.5287138359102208)
            (0.5713227470240468,0.5533873342790746)
            (0.5684795221052604,0.5762401578034476)
            (0.5633589261782399,0.5970965293158279)
            (0.5557720125259997,0.6158043520469793)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.8871572867914687,0.8365644027808021)
            (0.8801840415251767,0.8587265718359396)
            (0.8681211879556922,0.8773338978904671)
            (0.8508444191493999,0.8922988629188883)
            (0.8283666726668253,0.9035954703772746)
            (0.8008376850288009,0.9112594231823127)
            (0.7685360179502457,0.9153861438943722)
            (0.7318540576939183,0.9161267101440312)
            (0.6912770413062619,0.9136818586715839)
            (0.6473576131715214,0.9082942857652049)
            (0.6006877198978529,0.9002395374869642)
            (0.5518697863625773,0.8898158373113217)
            (0.5014890762363732,0.8773332395554388)
            (0.4500889417106221,0.863102522667379)
            (0.3981503415409203,0.8474242460570062)
            (0.3460765977207996,0.8305783873313993)
            (0.2941839182672503,0.8128149537989594)
            (0.2426977844132034,0.7943459238316962)
            (0.19175492499302862,0.7753388216163348)
            (0.14141030669424767,0.7559121650120192)
            (0.09164836901065089,0.7361329531535048)
            (0.04239762510138786,0.7160162809427197)
            (-0.006452280456184847,0.69552708475698)
            (-0.05503194226328895,0.674583940796318)
            (-0.10347282737230434,0.6530647577255474)
            (-0.1518879522808469,0.6308141317458708)
            (-0.20035334700317814,0.6076520678187682)
            (-0.24889103529023165,0.5833837179681886)
            (-0.2974542655668381,0.5578097484585915)
            (-0.345915738283599,0.5307369237051341)
            (-0.39405957042019485,0.5019884869442246)
            (-0.4415776920313532,0.4714139262746076)
            (-0.488071260400458,0.43889773932736176)
            (-0.5330574893159995,0.40436684956679003)
            (-0.5759820204642063,0.3677963805032597)
            (-0.6162366210736623,0.32921355882547415)
            (-0.6531816009460966,0.2886995910988537)
            (-0.6861719389390126,0.24638943834655053)
            (-0.7145857375351691,0.20246949541307743)
            (-0.7378533299165592,0.15717326427738298)
            (-0.7554851879857191,0.11077518921521307)
            (-0.7670967524122013,0.06358289383118931)
            (-0.7724284418537246,0.01592812266940068)
            (-0.771359394421369,-0.031843259083265435)
            (-0.7639139278289383,-0.07938181735049582)
            (-0.7502602364821324,-0.12634524030265032)
            (-0.7307014229304679,-0.17240875133641503)
            (-0.705659530668451,-0.21727483726544083)
            (-0.6756537494682713,-0.26068191194151535)
            (-0.6412743555666414,-0.3024115772737548)
            (-0.6031541932460548,-0.3422941986251283)
            (-0.5619395853996445,-0.3802125776907171)
            (-0.5182624812712544,-0.41610358061531716)
            (-0.47271543015668854,-0.44995765937039783)
            (-0.42583064498072715,-0.4818162871435506)
            (-0.3780640325866651,-0.5117674104617075)
            (-0.3297846639422429,-0.5399390987662118)
            (-0.2812697790211818,-0.5664916431313705)
            (-0.23270510035750264,-0.5916084169902311)
            (-0.18418998582416027,-0.6154858607059754)
            (-0.13574679043167653,-0.6383229866844331)
            (-0.08733372093173845,-0.6603108210934453)
            (-0.03886043752386087,-0.6816222013733547)
            (0.009794339926298634,-0.7024023354592404)
            (0.058763952376569756,-0.7227604994987099)
            (0.1081743800269631,-0.7427632069679352)
            (0.15812503213963733,-0.7624291251677884)
            (0.20867054603568275,-0.781725947335346)
            (0.25980444795430374,-0.800569352670659)
            (0.31144557329162686,-0.8188241054116479)
            (0.3634281524376847,-0.8363072608531849)
            (0.4154964146857081,-0.8527933641432184)
            (0.46730442540562817,-0.8680214499974694)
            (0.5184216399269644,-0.8817035811831182)
            (0.568344334141723,-0.89353460347137)
            (0.6165126746739795,-0.9032027470941819)
            (0.6623327527883458,-0.9104006714206245)
            (0.7052024692138109,-0.9148365318931817)
            (0.744539770650474,-0.9162446469238715)
            (0.7798114510414564,-0.9143953574977921)
            (0.8105605823071336,-0.9091037030822411)
            (0.8364306570863048,-0.9002365828916357)
            (0.8571847189498208,-0.8877181298417175)
            (0.8727181121851669,-0.8715330933707064)
            (0.8830639726307223,-0.8517281040283735)
            (0.8883911558841088,-0.8284107743480513)
            (0.8889949014800111,-0.8017466738426571)
            (0.8852810996124676,-0.7719542977591726)
            (0.8777455029003604,-0.7392982263022779)
            (0.866949562867768,-0.704080740397372)
            (0.8534947392285497,-0.6666322190079971)
            (0.8379971197698715,-0.6273006892616583)
            (0.8210640103679858,-0.5864409323763679)
            (0.8032738377975273,-0.5444035643893667)
            (0.7851602959896382,-0.5015245103548303)
            (0.7672012106522603,-0.4581152740225158)
            (0.7498121500195933,-0.41445437269458496)
            (0.7333444174518037,-0.37078026025487626)
            (0.7180867597584807,-0.32728600210654696)
            (0.7042699335157443,-0.28411589626290773)
            (0.6920731940122418,-0.24136415783403287)
            (0.6816317963785503,-0.19907570265260047)
            (0.6730447027013805,-0.15724898297556042)
            (0.666381842316765,-0.11584074732319247)
            (0.6616904434260317,-0.07477252073719678)
            (0.6590001150113194,-0.033938534018345644)
            (0.6583264892332289,0.006785226509937453)
            (0.6596733272431967,0.04753122124357186)
            (0.6630330479279293,0.08843021349508537)
            (0.6683856712869952,0.1296011952041701)
            (0.6756961937822485,0.17114179498599927)
            (0.6849104515471264,0.2131195623731629)
            (0.6959495950892671,0.2555644876450979)
            (0.7087034049684361,0.29846306803085026)
            (0.723022820551475,0.3417541702175097)
            (0.7387122207927347,0.3853268683771943)
            (0.7555221644549971,0.42902035910553843)
            (0.773143437752702,0.4726259727878172)
            (0.7912033383250815,0.5158912181778466)
            (0.8092651172673536,0.5585257166263735)
            (0.8268313858944465,0.6002088075743731)
            (0.8433520643416172,0.6405985405617196)
            (0.8582371141720061,0.6793417136928943)
            (0.8708738821891825,0.7160845764173064)
            (0.8806484270563592,0.7504837872751378)
            (0.8869697532464933,0.7822172060026)
            (0.8892954910926667,0.8109941045329112)
            (0.8871572867914687,0.8365644027808021)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3036987608040662,1.0930836243642779)
            (1.295162310606181,1.1161509397523606)
            (1.2777301068084246,1.1341503186904462)
            (1.2513789246936569,1.1470543156089619)
            (1.2163516579555267,1.1549303329028038)
            (1.1731428190737119,1.1579374990396447)
            (1.1224694137566922,1.156320293117034)
            (1.0652294372220066,1.1503991555682451)
            (1.0024512073032545,1.140558440982408)
            (0.9352373842263849,1.127232171500207)
            (0.864707776323116,1.1108881339794134)
            (0.7919448894182604,1.092010927793817)
            (0.7179456859845303,1.0710846102546527)
            (0.6435822581572408,1.0485756016628698)
            (0.569573192458297,1.024916501329643)
            (0.49646643038312277,1.000491429958725)
            (0.4246335188602039,0.9756234539700672)
            (0.3542743884303434,0.9505645659923155)
            (0.2854312536788041,0.9254885960344041)
            (0.21800992161808253,0.9004873136510427)
            (0.1518067040598451,0.8755698571948479)
            (0.0865392133157219,0.8506654968407158)
            (0.02187951028468906,0.8256296085185084)
            (-0.04251170343236803,0.8002526112454822)
            (-0.1069509690405426,0.7742715054649051)
            (-0.17169904235985045,0.747383549344967)
            (-0.23692996203415675,0.7192615274890383)
            (-0.30270331019516455,0.6895700053621932)
            (-0.36894090401653773,0.6579819253231207)
            (-0.435409294422381,0.6241948879119429)
            (-0.5017095129506216,0.5879464754468436)
            (-0.567275434623173,0.5490280134887245)
            (-0.6313818657192888,0.5072962278263361)
            (-0.6931630002529157,0.4626823378771436)
            (-0.751641231449652,0.4151982285288953)
            (-0.8057655034486222,0.36493945750320217)
            (-0.8544575230726301,0.31208497980210637)
            (-0.896663321598436,0.2568935998312474)
            (-0.9314069686811564,0.1996972903316345)
            (-0.9578427930968071,0.1408916402692718)
            (-0.975302332606339,0.08092380651768392)
            (-0.9833324576026994,0.020278442116837398)
            (-0.9817216874145063,-0.040537846726217575)
            (-0.9705125975967034,-0.10101290501778898)
            (-0.9499993158032842,-0.1606456510759456)
            (-0.9207103091305049,-0.21896226414455483)
            (-0.8833778495931959,-0.2755313023618638)
            (-0.8388965819032919,-0.32997715787814147)
            (-0.7882744031708243,-0.3819913211467361)
            (-0.7325793241360599,-0.4313410123670682)
            (-0.6728860837953765,-0.47787484137624303)
            (-0.6102260455396711,-0.5215252739288206)
            (-0.545543365588918,-0.5623078077110495)
            (-0.47965967770412093,-0.6003168907026549)
            (-0.4132486846016725,-0.6357187425703346)
            (-0.3468211922249805,-0.6687413616425029)
            (-0.2807203623506336,-0.6996621109059545)
            (-0.21512636190235435,-0.7287933720410523)
            (-0.15006919119730233,-0.7564668330290885)
            (-0.08544828013164171,-0.7830170293234002)
            (-0.021057420535576025,-0.8087647888351638)
            (0.043386300305431294,-0.834001235850507)
            (0.1082107532134055,-0.858972988263743)
            (0.17375526605162628,-0.8838691369775897)
            (0.2403363662598058,-0.9088105277489856)
            (0.30821380434976947,-0.9338417768120173)
            (0.3775580336967944,-0.9589263457468888)
            (0.4484205284274353,-0.9839448824060393)
            (0.5207085408587537,-1.0086969078759858)
            (0.5941660623055014,-1.03290579938674)
            (0.6683627833662087,-1.056226890847481)
            (0.7426926908703331,-1.07825839128488)
            (0.8163835516223238,-1.0985547116209198)
            (0.8885179145208656,-1.1166416962320147)
            (0.9580654468699362,-1.1320331812453936)
            (1.0239254780360487,-1.1442482494565254)
            (1.0849776527780095,-1.1528285241239085)
            (1.1401377122884162,-1.15735484179312)
            (1.1884147383131531,-1.1574626678040567)
            (1.2289658136195283,-1.1528556663293146)
            (1.2611440385266415,-1.1433169078005838)
            (1.2845362241147116,-1.128717287637721)
            (1.2989873365201323,-1.1090208377544166)
            (1.304609825386907,-1.084286732184999)
            (1.3017772261667846,-1.054667915689371)
            (1.2911027477595358,-1.0204064143808138)
            (1.2734048020571407,-0.98182551521444)
            (1.2496624673692045,-0.9393191215968977)
            (1.2209645964001514,-0.8933387007435999)
            (1.188456613555195,-0.8443783305026424)
            (1.153288975100609,-0.7929584256049307)
            (1.1165708168433115,-0.7396087728834475)
            (1.0793315586404122,-0.6848515300114267)
            (1.0424922768046394,-0.6291848417792527)
            (1.0068476155004649,-0.5730677018999728)
            (0.9730580085095987,-0.5169066378352328)
            (0.9416511299795065,-0.4610447231541159)
            (0.9130308652071114,-0.40575332934065)
            (0.8874917315552466,-0.3512269203807961)
            (0.8652365872031315,-0.2975810731390317)
            (0.8463956074379743,-0.24485377918802548)
            (0.8310448228648124,-0.19300995436538804)
            (0.8192229240955257,-0.14194895596092036)
            (0.8109454643640756,-0.09151478902880344)
            (0.8062159677159108,-0.04150857750255543)
            (0.8050337303057402,0.008297213295930528)
            (0.8073982680330112,0.058143385035029374)
            (0.8133104259275973,0.10826807388830408)
            (0.8227701582296004,0.15889092669771945)
            (0.83577096334265,0.2101980310259071)
            (0.8522909692087811,0.26232821469921197)
            (0.8722807585181043,0.31536127659532515)
            (0.8956482271065596,0.3693086344776851)
            (0.9222410843111075,0.4241067805931907)
            (0.9518280034623957,0.4796138252480704)
            (0.9840798603124151,0.535609286980113)
            (1.0185528845005094,0.591797160009453)
            (1.0546758143648916,0.6478121603789802)
            (1.091743214999693,0.7032289266466445)
            (1.1289169396847991,0.7575738340788147)
            (1.1652372628402414,0.810338977593349)
            (1.1996445034957355,0.8609977922753671)
            (1.2310110461930477,0.9090217145262312)
            (1.2581826401864664,0.9538972443893866)
            (1.2800268312165153,0.995142752000754)
            (1.295485476584604,1.0323243791392311)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.003565796094443063,0.0076299861011681226)
            (0.007220712890029485,0.015271978474722036)
            (0.010965144300402371,0.02292597712066173)
            (0.014799484858079385,0.030591982038987223)
            (0.0187241297144527,0.0382699932296985)
            (0.022739474639789054,0.04596001069279555)
            (0.026845916023229718,0.05366203442827841)
            (0.031043850872790473,0.06137606443614705)
            (0.03533367681536167,0.06910210071640148)
            (0.03971579209670818,0.07684014326904169)
            (0.04419059558146942,0.08459019209406768)
            (0.04875848675315935,0.09235224719147947)
            (0.053419865714166445,0.10012630856127705)
            (0.05817513318575374,0.1079123762034604)
            (0.0630246905080588,0.11571045011802958)
            (0.0679689396400937,0.1235205303049845)
            (0.07300828315974514,0.13134261676432524)
            (0.07814312426377422,0.13917670949605176)
            (0.08337386676781673,0.14702280850016408)
            (0.08870091510638282,0.15488091377666213)
            (0.09412467433285741,0.16275102532554606)
            (0.09964555011949972,0.1706331431468157)
            (0.10526394875744363,0.17852726724047116)
            (0.11098027715669759,0.1864333976065124)
            (0.1167949428461445,0.19435153424493942)
            (0.12270835397354188,0.20228167715575227)
            (0.12872091930552165,0.21022382633895084)
            (0.13483304822759043,0.2181779817945352)
            (0.14104515074412938,0.22614414352250545)
            (0.14735763747839395,0.23412231152286136)
            (0.1537709196725145,0.24211248579560318)
            (0.1602854091874955,0.2501146663407307)
            (0.16690151850321638,0.25812885315824396)
            (0.17361966071843093,0.2661550462481432)
            (0.1804402495507673,0.274193245610428)
            (0.18736369933672847,0.28224345124509875)
            (0.19439042503169174,0.2903056631521552)
            (0.20152084220990915,0.29837988133159754)
            (0.20875536706450706,0.3064661057834256)
            (0.21609441640748647,0.3145643365076394)
            (0.22353840766972305,0.322674573504239)
            (0.23108775890096675,0.3307968167732245)
            (0.23874288876984215,0.33893106631459563)
            (0.2465042165638486,0.3470773221283527)
            (0.25437216218935954,0.3552355842144954)
            (0.26234714617162347,0.3634058525730241)
            (0.27042958965476277,0.37158812720393836)
            (0.27861991440177514,0.37978240810723857)
            (0.28691854279453216,0.3879886952829245)
            (0.2953258978337804,0.3962069887309962)
            (0.3038424031391405,0.4044372884514537)
            (0.31246848294910823,0.412679594444297)
            (0.32120456212105336,0.42093390670952613)
            (0.33005106613122054,0.429200225247141)
            (0.33900842107472867,0.43747855005714165)
            (0.34807705366557157,0.4457688811395281)
            (0.35725739123661715,0.45407121849430027)
            (0.3665498617396083,0.46238556212145837)
            (0.37595489374516206,0.47071191202100215)
            (0.38547291644277026,0.4790502681929317)
            (0.39510435964079926,0.4874006306372472)
            (0.4048496537664897,0.4957629993539483)
            (0.4147092298659572,0.5041373743430353)
            (0.4246835196041913,0.512523755604508)
            (0.4347729552650568,0.5209221431383666)
            (0.4449779697512926,0.5293325369446109)
            (0.45529899658451184,0.537754937023241)
            (0.4657364699052033,0.5461893433742571)
            (0.4762908244727289,0.5546357559976587)
            (0.4869624956653259,0.563094174893446)
            (0.4977519194801063,0.5715646000616194)
            (0.508659532533056,0.5800470315021784)
            (0.5196857720590358,0.5885414692151233)
            (0.5308310759117809,0.5970479132004539)
            (0.5420958825639012,0.6055663634581703)
            (0.5534806311068813,0.6140968199882726)
            (0.5649857612510795,0.6226392827907604)
            (0.5766117133257298,0.6311937518656344)
            (0.5883589282789399,0.6397602272128938)
            (0.600227847677692,0.6483387088325391)
            (0.6122189137078439,0.6569291967245704)
            (0.6243325691741263,0.6655316908889871)
            (0.6365692575001464,0.67414619132579)
            (0.6489294227283838,0.6827726980349786)
            (0.6614135095201942,0.6914112110165529)
            (0.674021963155807,0.7000617302705129)
            (0.6867552295343268,0.7087242557968588)
            (0.6996137551737323,0.7173987875955904)
            (0.7125979872108767,0.7260853256667078)
            (0.7257083734014883,0.7347838700102112)
            (0.7389453621201688,0.7434944206261)
            (0.7523094023603959,0.7522169775143749)
            (0.7658009437345209,0.7609515406750357)
            (0.7794204364737694,0.769698110108082)
            (0.7931683314282422,0.7784566858135141)
            (0.8070450800669143,0.787227267791332)
            (0.8210511344776356,0.7960098560415356)
            (0.8351869473671304,0.8048044505641253)
            (0.8494529720609969,0.8136110513591006)
            (0.8638496625037089,0.8224296584264619)
            (0.8783774732586137,0.8312602717662088)
            (0.893036859507934,0.8401028913783415)
            (0.9078282770527661,0.84895751726286)
            (0.9227521823130819,0.857824149419764)
            (0.9378090323277276,0.8667027878490542)
            (0.9529992847544229,0.87559343255073)
            (0.9683233978697637,0.8844960835247917)
            (0.9837818305692188,0.893410740771239)
            (0.9993750423671323,0.9023374042900723)
            (1.0151034933967233,0.9112760740812913)
            (1.0309676444100846,0.9202267501448959)
            (1.0469679567781847,0.9291894324808867)
            (1.0631048924908644,0.938164121089263)
            (1.0793789141568413,0.947150815970025)
            (1.0957904850037072,0.9561495171231731)
            (1.1123400688779272,0.9651602245487069)
            (1.1290281302448422,0.9741829382466264)
            (1.1458551341886662,0.9832176582169316)
            (1.1628215464124894,0.9922643844596226)
            (1.1799278332382757,1.0013231169746994)
            (1.197174461606864,1.0103938557621621)
            (1.2145618990779672,1.0194766008220106)
            (1.2320906138301722,1.0285713521542448)
            (1.2497610746609418,1.0376781097588648)
            (1.2675737509866127,1.0467968736358706)
            (1.2855291128423958,1.0559276437852623)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (5.545459675118828e-5,0.00880341723425114)
            (0.00022181838700475312,0.01760683446850228)
            (0.0004990913707606944,0.026410251702753417)
            (0.0008872735480190125,0.03521366893700456)
            (0.0013863649187797066,0.044017086171255694)
            (0.0019963654830427776,0.052820503405506834)
            (0.002717275240808226,0.06162392063975798)
            (0.00354909419207605,0.07042733787400912)
            (0.004491822336846252,0.07923075510826026)
            (0.005545459675118826,0.08803417234251139)
            (0.00671000620689378,0.09683758957676253)
            (0.00798546193217111,0.10564100681101367)
            (0.00937182685095082,0.11444442404526482)
            (0.010869100963232904,0.12324784127951596)
            (0.012477284269017364,0.13205125851376712)
            (0.0141963767683042,0.14085467574801824)
            (0.016026378461093418,0.1496580929822694)
            (0.017967289347385007,0.15846151021652052)
            (0.020019109427178973,0.16726492745077168)
            (0.022181838700475305,0.17606834468502278)
            (0.024455477167274035,0.18487176191927396)
            (0.02684002482757512,0.19367517915352506)
            (0.029335481681378606,0.20247859638777624)
            (0.03194184772868444,0.21128201362202734)
            (0.034659122969492674,0.2200854308562785)
            (0.03748730740380328,0.22888884809052965)
            (0.040426401031616266,0.2376922653247808)
            (0.04347640385293162,0.24649568255903193)
            (0.04663731586774936,0.2552990997932831)
            (0.049909137076069456,0.26410251702753423)
            (0.053291867477891934,0.27290593426178533)
            (0.0567855070732168,0.2817093514960365)
            (0.06039005586204403,0.29051276873028764)
            (0.06410551384437367,0.2993161859645388)
            (0.06793188102020566,0.30811960319878995)
            (0.07186915738954003,0.31692302043304105)
            (0.07591734295237676,0.3257264376672922)
            (0.08007643770871589,0.33452985490154336)
            (0.08434644165855738,0.3433332721357945)
            (0.08872735480190122,0.35213668937004555)
            (0.0932191771387475,0.36094010660429676)
            (0.09782190866909614,0.3697435238385479)
            (0.10253554939294715,0.37854694107279907)
            (0.10736009931030048,0.3873503583070501)
            (0.11229555842115627,0.3961537755413013)
            (0.11734192672551443,0.4049571927755525)
            (0.12249920422337489,0.4137606100098036)
            (0.12776739091473777,0.4225640272440547)
            (0.13314648679960306,0.4313674444783059)
            (0.1386364918779707,0.440170861712557)
            (0.14423740614984068,0.44897427894680814)
            (0.14994922961521312,0.4577776961810593)
            (0.15577196227408785,0.4665811134153104)
            (0.16170560412646506,0.4753845306495616)
            (0.16775015517234457,0.48418794788381275)
            (0.17390561541172647,0.49299136511806385)
            (0.18017198484461072,0.501794782352315)
            (0.18654926347099743,0.5105981995865662)
            (0.1930374512908864,0.5194016168208172)
            (0.19963654830427782,0.5282050340550685)
            (0.2063465545111716,0.5370084512893195)
            (0.21316746991156774,0.5458118685235707)
            (0.22009929450546625,0.5546152857578218)
            (0.2271420282928672,0.563418702992073)
            (0.2342956712737705,0.5722221202263241)
            (0.24156022344817613,0.5810255374605753)
            (0.2489356848160842,0.5898289546948263)
            (0.2564220553774947,0.5986323719290776)
            (0.26401933513240744,0.6074357891633287)
            (0.2717275240808226,0.6162392063975799)
            (0.27954662222274,0.6250426236318308)
            (0.2874766295581601,0.6338460408660821)
            (0.29551754608708236,0.6426494581003332)
            (0.30366937180950704,0.6514528753345844)
            (0.3119321067254339,0.6602562925688353)
            (0.32030575083486357,0.6690597098030867)
            (0.3287903041377953,0.6778631270373378)
            (0.33738576663422953,0.686666544271589)
            (0.3460921383241661,0.6954699615058402)
            (0.3549094192076049,0.7042733787400911)
            (0.36383760928454634,0.7130767959743424)
            (0.37287670855499,0.7218802132085935)
            (0.3820267170189359,0.7306836304428445)
            (0.39128763467638455,0.7394870476770958)
            (0.4006594615273354,0.748290464911347)
            (0.4101421975717886,0.7570938821455981)
            (0.41973584280974413,0.7658972993798493)
            (0.4294403972412019,0.7747007166141002)
            (0.43925586086616236,0.7835041338483515)
            (0.44918223368462507,0.7923075510826026)
            (0.45921951569659,0.8011109683168536)
            (0.4693677069020577,0.809914385551105)
            (0.47962680730102747,0.8187178027853561)
            (0.48999681689349955,0.8275212200196072)
            (0.5004777356794743,0.8363246372538584)
            (0.5110695636589511,0.8451280544881093)
            (0.5217723008319304,0.8539314717223605)
            (0.5325859471984122,0.8627348889566118)
            (0.5435105027583962,0.8715383061908627)
            (0.5545459675118828,0.880341723425114)
            (0.5656923414588716,0.8891451406593651)
            (0.5769496245993627,0.8979485578936163)
            (0.5883178169333564,0.9067519751278674)
            (0.5997969184608525,0.9155553923621186)
            (0.6113869291818507,0.9243588095963696)
            (0.6230878490963514,0.9331622268306208)
            (0.6348996782043544,0.9419656440648719)
            (0.6468224165058603,0.9507690612991232)
            (0.658856064000868,0.9595724785333744)
            (0.6710006206893783,0.9683758957676255)
            (0.6832560865713909,0.9771793130018767)
            (0.6956224616469059,0.9859827302361277)
            (0.7080997459159232,0.9947861474703789)
            (0.7206879393784429,1.00358956470463)
            (0.7333870420344649,1.012392981938881)
            (0.7461970538839897,1.0211963991731323)
            (0.7591179749270165,1.0299998164073836)
            (0.7721498051635456,1.0388032336416344)
            (0.7852925445935773,1.0476066508758857)
            (0.7985461932171113,1.056410068110137)
            (0.8119107510341474,1.065213485344388)
            (0.8253862180446864,1.074016902578639)
            (0.8389725942487275,1.0828203198128903)
            (0.852669879646271,1.0916237370471413)
            (0.8664780742373168,1.1004271542813926)
            (0.880397178021865,1.1092305715156436)
            (0.8944271909999156,1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0034770686880682836,0.007617979828782336)
            (-0.006865802645655826,0.015223953385178882)
            (-0.010166593929782133,0.022817920669189647)
            (-0.013379833978592161,0.03039988168081462)
            (-0.01650591361135634,0.037969836420053804)
            (-0.019545223028470563,0.0455277848869072)
            (-0.022498151811456174,0.053073727081374804)
            (-0.025365088922959987,0.06060766300345663)
            (-0.02814642270675429,0.06812959265315267)
            (-0.03084254088773681,0.0756395160304629)
            (-0.03345383057193075,0.08313743313538736)
            (-0.035980678246484786,0.09062334396792604)
            (-0.03842346977967303,0.09809724852807893)
            (-0.04078259042089507,0.10555914681584602)
            (-0.04305842480067597,0.11300903883122733)
            (-0.04525135693066623,0.12044692457422285)
            (-0.04736177020364184,0.1278728040448326)
            (-0.04939004739350422,0.1352866772430565)
            (-0.0513365706552803,0.1426885441688947)
            (-0.053201721525122425,0.15007840482234708)
            (-0.054985880920308434,0.15745625920341363)
            (-0.05668942913924156,0.1648221073120944)
            (-0.05831274586145065,0.1721759491483894)
            (-0.05985621014758987,0.17951778471229862)
            (-0.06132020043943889,0.1868476140038221)
            (-0.06270509455990285,0.1941654370229597)
            (-0.06401126971301234,0.2014712537697116)
            (-0.06523910248392348,0.20876506424407762)
            (-0.0663889688389177,0.2160468684460579)
            (-0.0674612441254021,0.22331666637565242)
            (-0.06845630307190906,0.23057445803286114)
            (-0.0693745197880965,0.23782024341768404)
            (-0.0702162677647478,0.24505402253012112)
            (-0.07098191987377184,0.25227579537017253)
            (-0.07167184836820288,0.25948556193783806)
            (-0.07228642488220068,0.2666833222331178)
            (-0.0728260204310505,0.27386907625601176)
            (-0.07329100541116298,0.28104282400652003)
            (-0.07368174960007436,0.2882045654846424)
            (-0.07399862215644615,0.29535430069037905)
            (-0.07424199162006546,0.30249202962372984)
            (-0.07441222591184486,0.30961775228469485)
            (-0.07450969233382233,0.3167314686732741)
            (-0.07453475756916135,0.3238331787894675)
            (-0.07448778768215084,0.3309228826332752)
            (-0.07436914811820514,0.3380005802046972)
            (-0.07417920370386416,0.3450662715037332)
            (-0.07391831864679321,0.3521199565303836)
            (-0.07358685653578308,0.359161635284648)
            (-0.07318518034074992,0.36619130776652675)
            (-0.07271365241273554,0.3732089739760197)
            (-0.07217263448390711,0.3802146339131269)
            (-0.07156248766755711,0.38720828757784825)
            (-0.07088357245810381,0.39418993497018384)
            (-0.07013624873109064,0.4011595760901337)
            (-0.06932087574318667,0.4081172109376976)
            (-0.06843781213218636,0.41506283951287587)
            (-0.0674874159170096,0.42199646181566836)
            (-0.06647004449770189,0.428918077846075)
            (-0.06538605465543404,0.4358276876040958)
            (-0.06423580255250236,0.44272529108973085)
            (-0.06301964373232868,0.44961088830298024)
            (-0.061737933119460214,0.4564844792438437)
            (-0.06039102501956975,0.46334606391232136)
            (-0.05897927311945539,0.47019564230841326)
            (-0.05750303048704078,0.4770332144321194)
            (-0.05596264957137502,0.48385878028343976)
            (-0.05435848220263268,0.49067233986237446)
            (-0.05269087959211381,0.49747389316892315)
            (-0.05096019233224392,0.504263440203086)
            (-0.04916677039657389,0.5110409809648633)
            (-0.04731096313978022,0.5178065154542546)
            (-0.04539311929766469,0.5245600436712603)
            (-0.04341358698715472,0.53130156561588)
            (-0.04137271370630312,0.538031081288114)
            (-0.03927084633428803,0.5447485906879624)
            (-0.0371083311314133,0.5514540938154249)
            (-0.03488551373910808,0.5581475906705017)
            (-0.03260273917992704,0.5648290812531924)
            (-0.030260351857550237,0.5714985655634975)
            (-0.027858695556783372,0.5781560436014168)
            (-0.025398113443557364,0.5848015153669504)
            (-0.02287894806492867,0.5914349808600982)
            (-0.02030154134907939,0.5980564400808601)
            (-0.017666234605316897,0.6046658930292363)
            (-0.014973368524074163,0.6112633397052266)
            (-0.012223283176909442,0.6178487801088312)
            (-0.009416318016506522,0.6244222142400501)
            (-0.006552811876674679,0.630983642098883)
            (-0.0036331029723487276,0.6375330636853302)
            (-0.000657528899588964,0.6440704789993915)
            (0.002373573364419225,0.6505958880410674)
            (0.00545986746136452,0.6571092908103572)
            (0.008601017651810412,0.6636106873072612)
            (0.011796688815194759,0.6701000775317796)
            (0.01504654644983018,0.6765774614839122)
            (0.01835025667290341,0.6830428391636587)
            (0.021707486220476344,0.6894962105710197)
            (0.025117902447484845,0.6959375757059947)
            (0.02858117332773989,0.7023669345685842)
            (0.03209696745392627,0.7087842871587877)
            (0.03566495403760377,0.7151896334766055)
            (0.03928480290920674,0.7215829735220375)
            (0.042956184518044026,0.7279643072950838)
            (0.04667876993229879,0.7343336347957441)
            (0.05045223083902888,0.7406909560240186)
            (0.054276239544166834,0.7470362709799075)
            (0.05815046897251957,0.7533695796634107)
            (0.06207459266776844,0.7596908820745278)
            (0.06604828479246952,0.7660001782132592)
            (0.07007122012805352,0.772297468079605)
            (0.07414307407482529,0.7785827516735648)
            (0.07826352265196447,0.784856028995139)
            (0.08243224249752544,0.7911173000443273)
            (0.08664891086843649,0.7973665648211297)
            (0.09091320564050138,0.8036038233255466)
            (0.09522480530839751,0.8098290755575775)
            (0.09958338898567723,0.8160423215172227)
            (0.10398863640476748,0.822243561204482)
            (0.10844022791696957,0.8284327946193556)
            (0.11293784449245954,0.8346100217618435)
            (0.1174811677202878,0.8407752426319455)
            (0.12206987980837931,0.8469284572296617)
            (0.1267036635835335,0.8530696655549921)
            (0.13138220249142482,0.8591988676079367)
            (0.13610518059660157,0.8653160633884958)
            (0.1408722825824867,0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0060853227227923865,0.00440170861712557)
            (-0.012142918147209178,0.00880341723425114)
            (-0.018172786273250374,0.01320512585137671)
            (-0.024174927100915983,0.01760683446850228)
            (-0.030149340630205988,0.02200854308562785)
            (-0.03609602686112041,0.02641025170275342)
            (-0.04201498579365923,0.03081196031987899)
            (-0.04790621742782246,0.03521366893700456)
            (-0.05376972176361009,0.03961537755413013)
            (-0.059605498801022117,0.0440170861712557)
            (-0.06541354854005857,0.04841879478838127)
            (-0.07119387098071941,0.05282050340550684)
            (-0.0769464661230047,0.05722221202263241)
            (-0.08267133396691435,0.06162392063975798)
            (-0.08836847451244842,0.06602562925688356)
            (-0.09403788775960689,0.07042733787400912)
            (-0.09967957370838978,0.0748290464911347)
            (-0.10529353235879706,0.07923075510826026)
            (-0.11087976371082875,0.08363246372538584)
            (-0.11643826776448483,0.0880341723425114)
            (-0.12196904451976537,0.09243588095963698)
            (-0.12747209397667025,0.09683758957676254)
            (-0.1329474161351996,0.10123929819388812)
            (-0.13839501099535328,0.10564100681101368)
            (-0.14381487855713143,0.11004271542813926)
            (-0.14920701882053397,0.11444442404526482)
            (-0.1545714317855609,0.1188461326623904)
            (-0.15990811745221226,0.12324784127951596)
            (-0.16521707582048797,0.12764954989664154)
            (-0.17049830689038814,0.13205125851376712)
            (-0.17575181066191273,0.1364529671308927)
            (-0.18097758713506168,0.14085467574801824)
            (-0.18617563630983505,0.14525638436514382)
            (-0.19134595818623285,0.1496580929822694)
            (-0.196488552764255,0.15405980159939497)
            (-0.2016034200439016,0.15846151021652052)
            (-0.2066905600251726,0.1628632188336461)
            (-0.21174997270806803,0.16726492745077168)
            (-0.21678165809258781,0.17166663606789725)
            (-0.221785616178732,0.1760683446850228)
            (-0.22676184696650065,0.18047005330214838)
            (-0.2317103504558937,0.18487176191927396)
            (-0.2366311266469111,0.18927347053639954)
            (-0.2415241755395529,0.19367517915352508)
            (-0.2463894971338192,0.19807688777065066)
            (-0.2512270914297099,0.20247859638777624)
            (-0.2560369584272249,0.20688030500490182)
            (-0.26081909812636433,0.21128201362202736)
            (-0.26557351052712824,0.21568372223915294)
            (-0.2703001956295165,0.22008543085627852)
            (-0.2749991534335292,0.2244871394734041)
            (-0.27967038393916627,0.22888884809052965)
            (-0.28431388714642775,0.23329055670765522)
            (-0.2889296630553137,0.2376922653247808)
            (-0.29351771166582397,0.24209397394190638)
            (-0.2980780329779587,0.24649568255903193)
            (-0.30261062699171776,0.2508973911761575)
            (-0.30711549370710134,0.2552990997932831)
            (-0.3115926331241092,0.25970080841040866)
            (-0.3160420452427416,0.26410251702753423)
            (-0.32046373006299833,0.26850422564465976)
            (-0.32485768758487943,0.2729059342617854)
            (-0.329223917808385,0.27730764287891096)
            (-0.33356242073351494,0.2817093514960365)
            (-0.3378731963602693,0.28611106011316206)
            (-0.342156244688648,0.29051276873028764)
            (-0.3464115657186513,0.29491447734741316)
            (-0.35063915945027885,0.2993161859645388)
            (-0.35483902588353083,0.30371789458166437)
            (-0.3590111650184072,0.30811960319878995)
            (-0.363155576854908,0.3125213118159155)
            (-0.36727226139303315,0.31692302043304105)
            (-0.3713612186327828,0.3213247290501666)
            (-0.37542244857415685,0.3257264376672922)
            (-0.3794559512171552,0.3301281462844178)
            (-0.3834617265617781,0.33452985490154336)
            (-0.38743977460802526,0.33893156351866893)
            (-0.3913900953558969,0.3433332721357945)
            (-0.395312688805393,0.3477349807529201)
            (-0.3992075549565134,0.3521366893700456)
            (-0.40307469380925826,0.3565383979871712)
            (-0.40691410536362754,0.36094010660429676)
            (-0.41072578961962114,0.36534181522142234)
            (-0.4145097465772393,0.3697435238385479)
            (-0.4182659762364818,0.3741452324556735)
            (-0.4219944785973486,0.37854694107279907)
            (-0.42569525365983996,0.38294864968992465)
            (-0.4293683014239556,0.38735035830705017)
            (-0.4330136218896957,0.39175206692417575)
            (-0.4366312150570602,0.3961537755413013)
            (-0.4402210809260491,0.4005554841584269)
            (-0.44378321949666255,0.4049571927755525)
            (-0.4473176307689003,0.40935890139267805)
            (-0.45082431474276236,0.41376061000980363)
            (-0.4543032714182489,0.4181623186269292)
            (-0.4577545007953598,0.42256402724405473)
            (-0.4611780028740951,0.4269657358611803)
            (-0.4645737776544549,0.4313674444783059)
            (-0.467941825136439,0.43576915309543146)
            (-0.4712821453200477,0.44017086171255704)
            (-0.47459473820528064,0.4445725703296826)
            (-0.4778796037921379,0.4489742789468082)
            (-0.48113674208061974,0.45337598756393377)
            (-0.48436615307072606,0.4577776961810593)
            (-0.4875678367624566,0.46217940479818487)
            (-0.49074179315581157,0.46658111341531044)
            (-0.49388802225079087,0.470982822032436)
            (-0.49700652404739476,0.4753845306495616)
            (-0.500097298545623,0.4797862392666872)
            (-0.5031603457454756,0.48418794788381275)
            (-0.5061956656469526,0.48858965650093833)
            (-0.5092032582500541,0.49299136511806385)
            (-0.5121831235547799,0.49739307373518943)
            (-0.5151352615611302,0.501794782352315)
            (-0.5180596722691049,0.5061964909694405)
            (-0.5209563556787039,0.5105981995865662)
            (-0.5238253117899274,0.5149999082036918)
            (-0.5266665406027753,0.5194016168208173)
            (-0.5294800421172475,0.5238033254379428)
            (-0.5322658163333442,0.5282050340550685)
            (-0.5350238632510653,0.532606742672194)
            (-0.5377541828704108,0.5370084512893195)
            (-0.5404567751913807,0.5414101599064451)
            (-0.543131640213975,0.5458118685235708)
            (-0.5457787779381937,0.5502135771406963)
            (-0.5483981883640369,0.5546152857578219)
            (-0.5509898714915044,0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.00704827924707603,1.454609855418324e-18)
            (-0.0141076494135023,2.909219710836648e-18)
            (-0.0211781104992788,5.818439421673296e-18)
            (-0.028259662504405553,3.878959614448864e-18)
            (-0.03535230542888252,3.878959614448864e-18)
            (-0.04245603927270974,7.757919228897728e-18)
            (-0.0495708640358872,1.1636878843346593e-17)
            (-0.05669677971841491,1.1636878843346593e-17)
            (-0.06383378632029282,1.1636878843346593e-17)
            (-0.070981883841521,7.757919228897728e-18)
            (-0.0781410722820994,1.5515838457795457e-17)
            (-0.08531135164202804,1.5515838457795457e-17)
            (-0.09249272192130693,1.5515838457795457e-17)
            (-0.09968518311993604,1.5515838457795457e-17)
            (-0.10688873523791542,2.3273757686693185e-17)
            (-0.114103378275245,2.3273757686693185e-17)
            (-0.12132911223192486,2.3273757686693185e-17)
            (-0.12856593710795491,2.3273757686693185e-17)
            (-0.13581385290333522,1.5515838457795457e-17)
            (-0.14307285961806576,3.1031676915590914e-17)
            (-0.1503429572521466,3.1031676915590914e-17)
            (-0.15762414580557757,1.5515838457795457e-17)
            (-0.1649164252783588,1.5515838457795457e-17)
            (-0.17221979567049034,4.654751537338637e-17)
            (-0.17953425698197206,4.654751537338637e-17)
            (-0.18685980921280407,4.654751537338637e-17)
            (-0.19419645236298627,4.654751537338637e-17)
            (-0.20154418643251867,3.1031676915590914e-17)
            (-0.2089030114214014,4.654751537338637e-17)
            (-0.2162729273296343,4.654751537338637e-17)
            (-0.22365393415721752,4.654751537338637e-17)
            (-0.23104603190415085,4.654751537338637e-17)
            (-0.23844922057043447,4.654751537338637e-17)
            (-0.24586350015606837,3.1031676915590914e-17)
            (-0.25328887066105243,3.1031676915590914e-17)
            (-0.26072533208538684,6.206335383118183e-17)
            (-0.26817288442907133,3.1031676915590914e-17)
            (-0.2756315276921062,3.1031676915590914e-17)
            (-0.2831012618744913,3.1031676915590914e-17)
            (-0.29058208697622656,6.206335383118183e-17)
            (-0.2980740029973122,3.1031676915590914e-17)
            (-0.30557700993774795,3.1031676915590914e-17)
            (-0.31309110779753385,3.1031676915590914e-17)
            (-0.3206162965766702,3.1031676915590914e-17)
            (-0.32815257627515665,6.206335383118183e-17)
            (-0.3356999468929935,9.309503074677274e-17)
            (-0.34325840843018035,9.309503074677274e-17)
            (-0.3508279608867175,6.206335383118183e-17)
            (-0.35840860426260496,6.206335383118183e-17)
            (-0.36600033855784264,6.206335383118183e-17)
            (-0.3736031637724306,6.206335383118183e-17)
            (-0.38121707990636877,9.309503074677274e-17)
            (-0.38884208695965716,9.309503074677274e-17)
            (-0.39647818493229575,9.309503074677274e-17)
            (-0.40412537382428465,9.309503074677274e-17)
            (-0.41178365363562375,9.309503074677274e-17)
            (-0.419453024366313,6.206335383118183e-17)
            (-0.4271334860163527,9.309503074677274e-17)
            (-0.4348250385857424,9.309503074677274e-17)
            (-0.44252768207448245,9.309503074677274e-17)
            (-0.4502414164825728,9.309503074677274e-17)
            (-0.4579662418100133,9.309503074677274e-17)
            (-0.46570215805680415,9.309503074677274e-17)
            (-0.47344916522294506,9.309503074677274e-17)
            (-0.48120726330843633,9.309503074677274e-17)
            (-0.48897645231327785,9.309503074677274e-17)
            (-0.49675673223746947,9.309503074677274e-17)
            (-0.5045481030810115,6.206335383118183e-17)
            (-0.5123505648439037,9.309503074677274e-17)
            (-0.5201641175261461,1.2412670766236366e-16)
            (-0.5279887611277387,6.206335383118183e-17)
            (-0.5358244956486817,1.2412670766236366e-16)
            (-0.5436713210889749,1.2412670766236366e-16)
            (-0.551529237448618,6.206335383118183e-17)
            (-0.5593982447276116,6.206335383118183e-17)
            (-0.5672783429259557,6.206335383118183e-17)
            (-0.5751695320436497,1.2412670766236366e-16)
            (-0.5830718120806941,6.206335383118183e-17)
            (-0.5909851830370887,1.2412670766236366e-16)
            (-0.5989096449128334,1.2412670766236366e-16)
            (-0.6068451977079286,1.2412670766236366e-16)
            (-0.6147918414223736,1.2412670766236366e-16)
            (-0.6227495760561693,1.2412670766236366e-16)
            (-0.6307184016093152,1.2412670766236366e-16)
            (-0.6386983180818112,1.2412670766236366e-16)
            (-0.6466893254736573,1.2412670766236366e-16)
            (-0.6546914237848537,6.206335383118183e-17)
            (-0.6627046130154005,1.2412670766236366e-16)
            (-0.6707288931652973,1.2412670766236366e-16)
            (-0.6787642642345446,1.2412670766236366e-16)
            (-0.6868107262231419,1.2412670766236366e-16)
            (-0.6948682791310896,1.2412670766236366e-16)
            (-0.7029369229583875,1.2412670766236366e-16)
            (-0.7110166577050356,1.2412670766236366e-16)
            (-0.7191074833710341,1.8619006149354548e-16)
            (-0.7272093999563826,1.2412670766236366e-16)
            (-0.7353224074610815,1.2412670766236366e-16)
            (-0.7434465058851306,1.8619006149354548e-16)
            (-0.7515816952285298,1.2412670766236366e-16)
            (-0.7597279754912796,1.2412670766236366e-16)
            (-0.7678853466733793,1.8619006149354548e-16)
            (-0.7760538087748294,1.2412670766236366e-16)
            (-0.7842333617956296,1.8619006149354548e-16)
            (-0.7924240057357801,1.2412670766236366e-16)
            (-0.8006257405952808,1.8619006149354548e-16)
            (-0.8088385663741318,1.2412670766236366e-16)
            (-0.8170624830723331,1.8619006149354548e-16)
            (-0.8252974906898844,1.8619006149354548e-16)
            (-0.8335435892267862,1.8619006149354548e-16)
            (-0.8418007786830382,1.8619006149354548e-16)
            (-0.8500690590586402,1.2412670766236366e-16)
            (-0.8583484303535929,1.8619006149354548e-16)
            (-0.8666388925678954,1.8619006149354548e-16)
            (-0.8749404457015483,1.8619006149354548e-16)
            (-0.8832530897545514,1.8619006149354548e-16)
            (-0.8915768247269048,1.8619006149354548e-16)
            (-0.8999116506186086,1.8619006149354548e-16)
            (-0.9082575674296622,1.8619006149354548e-16)
            (-0.9166145751600663,1.8619006149354548e-16)
            (-0.9249826738098204,1.2412670766236366e-16)
            (-0.9333618633789251,1.2412670766236366e-16)
            (-0.9417521438673798,1.8619006149354548e-16)
            (-0.9501535152751849,1.8619006149354548e-16)
            (-0.9585659776023402,1.8619006149354548e-16)
            (-0.9669895308488458,1.8619006149354548e-16)
            (-0.9754241750147015,1.8619006149354548e-16)
            (-0.9838699100999075,1.8619006149354548e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0060853227227923865,-0.00440170861712557)
            (-0.012142918147209178,-0.00880341723425114)
            (-0.018172786273250374,-0.013205125851376714)
            (-0.02417492710091598,-0.01760683446850228)
            (-0.030149340630205988,-0.02200854308562785)
            (-0.03609602686112041,-0.026410251702753428)
            (-0.042014985793659226,-0.03081196031987899)
            (-0.04790621742782245,-0.03521366893700456)
            (-0.053769721763610084,-0.03961537755413014)
            (-0.059605498801022117,-0.0440170861712557)
            (-0.06541354854005857,-0.04841879478838127)
            (-0.07119387098071941,-0.052820503405506855)
            (-0.07694646612300468,-0.057222212022632425)
            (-0.08267133396691434,-0.06162392063975798)
            (-0.0883684745124484,-0.06602562925688357)
            (-0.09403788775960688,-0.07042733787400912)
            (-0.09967957370838978,-0.07482904649113471)
            (-0.10529353235879704,-0.07923075510826028)
            (-0.11087976371082875,-0.08363246372538584)
            (-0.11643826776448483,-0.0880341723425114)
            (-0.12196904451976537,-0.092435880959637)
            (-0.12747209397667025,-0.09683758957676254)
            (-0.1329474161351996,-0.10123929819388812)
            (-0.13839501099535326,-0.10564100681101371)
            (-0.14381487855713143,-0.11004271542813929)
            (-0.14920701882053394,-0.11444442404526485)
            (-0.1545714317855609,-0.11884613266239044)
            (-0.15990811745221223,-0.12324784127951596)
            (-0.16521707582048797,-0.12764954989664157)
            (-0.1704983068903881,-0.13205125851376714)
            (-0.1757518106619127,-0.1364529671308927)
            (-0.18097758713506165,-0.14085467574801824)
            (-0.18617563630983505,-0.14525638436514382)
            (-0.19134595818623285,-0.14965809298226943)
            (-0.196488552764255,-0.15405980159939497)
            (-0.20160342004390158,-0.15846151021652055)
            (-0.2066905600251726,-0.1628632188336461)
            (-0.21174997270806803,-0.16726492745077168)
            (-0.2167816580925878,-0.1716666360678973)
            (-0.221785616178732,-0.1760683446850228)
            (-0.22676184696650065,-0.18047005330214838)
            (-0.2317103504558937,-0.184871761919274)
            (-0.2366311266469111,-0.18927347053639954)
            (-0.2415241755395529,-0.19367517915352508)
            (-0.2463894971338192,-0.19807688777065066)
            (-0.2512270914297099,-0.20247859638777624)
            (-0.2560369584272249,-0.20688030500490182)
            (-0.26081909812636433,-0.21128201362202742)
            (-0.26557351052712824,-0.21568372223915297)
            (-0.2703001956295165,-0.22008543085627857)
            (-0.27499915343352915,-0.22448713947340412)
            (-0.2796703839391662,-0.2288888480905297)
            (-0.28431388714642775,-0.23329055670765525)
            (-0.28892966305531365,-0.23769226532478088)
            (-0.29351771166582397,-0.24209397394190638)
            (-0.29807803297795865,-0.24649568255903193)
            (-0.30261062699171776,-0.25089739117615756)
            (-0.30711549370710134,-0.25529909979328314)
            (-0.3115926331241092,-0.2597008084104087)
            (-0.3160420452427415,-0.2641025170275343)
            (-0.3204637300629983,-0.2685042256446598)
            (-0.32485768758487943,-0.2729059342617854)
            (-0.329223917808385,-0.27730764287891096)
            (-0.3335624207335149,-0.2817093514960365)
            (-0.3378731963602693,-0.28611106011316206)
            (-0.342156244688648,-0.29051276873028764)
            (-0.34641156571865117,-0.29491447734741316)
            (-0.35063915945027885,-0.29931618596453885)
            (-0.3548390258835308,-0.3037178945816644)
            (-0.3590111650184072,-0.30811960319878995)
            (-0.363155576854908,-0.3125213118159156)
            (-0.36727226139303315,-0.3169230204330411)
            (-0.3713612186327828,-0.3213247290501666)
            (-0.37542244857415685,-0.3257264376672922)
            (-0.37945595121715514,-0.33012814628441783)
            (-0.3834617265617781,-0.33452985490154336)
            (-0.38743977460802526,-0.33893156351866893)
            (-0.39139009535589686,-0.3433332721357946)
            (-0.395312688805393,-0.3477349807529201)
            (-0.3992075549565134,-0.3521366893700456)
            (-0.4030746938092582,-0.3565383979871713)
            (-0.40691410536362754,-0.36094010660429676)
            (-0.41072578961962114,-0.36534181522142234)
            (-0.41450974657723927,-0.369743523838548)
            (-0.4182659762364817,-0.3741452324556735)
            (-0.4219944785973486,-0.37854694107279907)
            (-0.42569525365983996,-0.38294864968992465)
            (-0.4293683014239556,-0.38735035830705017)
            (-0.4330136218896957,-0.39175206692417575)
            (-0.4366312150570602,-0.3961537755413013)
            (-0.4402210809260491,-0.4005554841584269)
            (-0.44378321949666255,-0.4049571927755525)
            (-0.4473176307689002,-0.40935890139267805)
            (-0.45082431474276236,-0.41376061000980363)
            (-0.4543032714182489,-0.4181623186269292)
            (-0.4577545007953598,-0.42256402724405484)
            (-0.461178002874095,-0.42696573586118036)
            (-0.4645737776544549,-0.43136744447830594)
            (-0.46794182513643895,-0.4357691530954315)
            (-0.4712821453200476,-0.44017086171255715)
            (-0.47459473820528064,-0.44457257032968256)
            (-0.47787960379213784,-0.44897427894680825)
            (-0.48113674208061974,-0.4533759875639338)
            (-0.48436615307072584,-0.4577776961810594)
            (-0.48756783676245635,-0.4621794047981849)
            (-0.49074179315581157,-0.4665811134153105)
            (-0.49388802225079087,-0.4709828220324361)
            (-0.49700652404739465,-0.47538453064956177)
            (-0.500097298545623,-0.4797862392666872)
            (-0.5031603457454756,-0.48418794788381275)
            (-0.5061956656469526,-0.48858965650093844)
            (-0.509203258250054,-0.49299136511806385)
            (-0.5121831235547798,-0.49739307373518943)
            (-0.5151352615611301,-0.5017947823523151)
            (-0.5180596722691048,-0.5061964909694405)
            (-0.5209563556787038,-0.5105981995865663)
            (-0.5238253117899272,-0.5149999082036919)
            (-0.5266665406027752,-0.5194016168208174)
            (-0.5294800421172475,-0.523803325437943)
            (-0.532265816333344,-0.5282050340550686)
            (-0.5350238632510652,-0.5326067426721941)
            (-0.5377541828704107,-0.5370084512893196)
            (-0.5404567751913805,-0.5414101599064454)
            (-0.543131640213975,-0.5458118685235708)
            (-0.5457787779381936,-0.5502135771406964)
            (-0.5483981883640368,-0.5546152857578219)
            (-0.5509898714915044,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0034770686880682845,-0.007617979828782336)
            (-0.006865802645655827,-0.015223953385178882)
            (-0.010166593929782135,-0.022817920669189647)
            (-0.013379833978592165,-0.03039988168081462)
            (-0.016505913611356345,-0.037969836420053804)
            (-0.019545223028470563,-0.0455277848869072)
            (-0.022498151811456178,-0.053073727081374804)
            (-0.025365088922959994,-0.06060766300345663)
            (-0.028146422706754298,-0.06812959265315267)
            (-0.030842540887736816,-0.0756395160304629)
            (-0.03345383057193076,-0.08313743313538736)
            (-0.03598067824648479,-0.09062334396792604)
            (-0.03842346977967303,-0.09809724852807893)
            (-0.04078259042089507,-0.10555914681584602)
            (-0.04305842480067597,-0.11300903883122733)
            (-0.04525135693066624,-0.12044692457422285)
            (-0.04736177020364185,-0.1278728040448326)
            (-0.049390047393504236,-0.1352866772430565)
            (-0.051336570655280314,-0.1426885441688947)
            (-0.05320172152512244,-0.15007840482234708)
            (-0.054985880920308434,-0.15745625920341363)
            (-0.05668942913924159,-0.1648221073120944)
            (-0.05831274586145068,-0.1721759491483894)
            (-0.059856210147589885,-0.17951778471229862)
            (-0.06132020043943889,-0.1868476140038221)
            (-0.06270509455990285,-0.1941654370229597)
            (-0.06401126971301235,-0.2014712537697116)
            (-0.06523910248392348,-0.20876506424407762)
            (-0.06638896883891773,-0.2160468684460579)
            (-0.0674612441254021,-0.22331666637565242)
            (-0.06845630307190906,-0.23057445803286114)
            (-0.06937451978809651,-0.23782024341768404)
            (-0.07021626776474783,-0.24505402253012112)
            (-0.07098191987377185,-0.25227579537017253)
            (-0.07167184836820291,-0.25948556193783806)
            (-0.0722864248822007,-0.2666833222331178)
            (-0.07282602043105052,-0.27386907625601176)
            (-0.07329100541116301,-0.28104282400652003)
            (-0.07368174960007436,-0.2882045654846424)
            (-0.07399862215644615,-0.29535430069037905)
            (-0.07424199162006548,-0.30249202962372984)
            (-0.07441222591184489,-0.30961775228469485)
            (-0.07450969233382236,-0.3167314686732741)
            (-0.07453475756916136,-0.3238331787894675)
            (-0.07448778768215086,-0.3309228826332752)
            (-0.07436914811820516,-0.3380005802046972)
            (-0.07417920370386422,-0.3450662715037332)
            (-0.07391831864679324,-0.3521199565303836)
            (-0.0735868565357831,-0.359161635284648)
            (-0.07318518034074999,-0.36619130776652675)
            (-0.0727136524127356,-0.3732089739760197)
            (-0.07217263448390712,-0.3802146339131269)
            (-0.07156248766755718,-0.38720828757784825)
            (-0.07088357245810384,-0.39418993497018384)
            (-0.07013624873109064,-0.4011595760901337)
            (-0.0693208757431867,-0.4081172109376976)
            (-0.06843781213218639,-0.41506283951287587)
            (-0.06748741591700963,-0.42199646181566836)
            (-0.06647004449770191,-0.428918077846075)
            (-0.06538605465543407,-0.4358276876040958)
            (-0.06423580255250241,-0.44272529108973085)
            (-0.06301964373232871,-0.44961088830298024)
            (-0.06173793311946024,-0.4564844792438437)
            (-0.06039102501956977,-0.46334606391232136)
            (-0.058979273119455417,-0.47019564230841326)
            (-0.0575030304870408,-0.4770332144321194)
            (-0.05596264957137505,-0.48385878028343976)
            (-0.05435848220263268,-0.49067233986237446)
            (-0.05269087959211386,-0.49747389316892315)
            (-0.05096019233224397,-0.504263440203086)
            (-0.04916677039657394,-0.5110409809648633)
            (-0.04731096313978027,-0.5178065154542546)
            (-0.045393119297664736,-0.5245600436712603)
            (-0.04341358698715477,-0.53130156561588)
            (-0.04137271370630317,-0.538031081288114)
            (-0.03927084633428808,-0.5447485906879624)
            (-0.037108331131413354,-0.5514540938154249)
            (-0.03488551373910808,-0.5581475906705017)
            (-0.032602739179927134,-0.5648290812531924)
            (-0.030260351857550286,-0.5714985655634975)
            (-0.02785869555678342,-0.5781560436014168)
            (-0.025398113443557413,-0.5848015153669504)
            (-0.022878948064928722,-0.5914349808600982)
            (-0.02030154134907944,-0.5980564400808601)
            (-0.017666234605316945,-0.6046658930292363)
            (-0.014973368524074212,-0.6112633397052266)
            (-0.01222328317690949,-0.6178487801088312)
            (-0.009416318016506522,-0.6244222142400501)
            (-0.006552811876674729,-0.630983642098883)
            (-0.0036331029723487775,-0.6375330636853302)
            (-0.0006575288995890136,-0.6440704789993915)
            (0.0023735733644192746,-0.6505958880410674)
            (0.005459867461364469,-0.6571092908103572)
            (0.008601017651810362,-0.6636106873072612)
            (0.011796688815194708,-0.6701000775317796)
            (0.015046546449830129,-0.6765774614839122)
            (0.01835025667290336,-0.6830428391636587)
            (0.021707486220476295,-0.6894962105710197)
            (0.025117902447484797,-0.6959375757059947)
            (0.02858117332773984,-0.7023669345685842)
            (0.032096967453926165,-0.7087842871587877)
            (0.035664954037603724,-0.7151896334766055)
            (0.03928480290920668,-0.7215829735220375)
            (0.04295618451804398,-0.7279643072950838)
            (0.04667876993229869,-0.7343336347957441)
            (0.050452230839028785,-0.7406909560240186)
            (0.054276239544166785,-0.7470362709799075)
            (0.05815046897251952,-0.7533695796634107)
            (0.06207459266776844,-0.7596908820745278)
            (0.06604828479246946,-0.7660001782132592)
            (0.07007122012805346,-0.772297468079605)
            (0.07414307407482514,-0.7785827516735648)
            (0.07826352265196442,-0.784856028995139)
            (0.08243224249752538,-0.7911173000443273)
            (0.08664891086843643,-0.7973665648211297)
            (0.09091320564050123,-0.8036038233255466)
            (0.09522480530839736,-0.8098290755575775)
            (0.09958338898567719,-0.8160423215172227)
            (0.10398863640476738,-0.822243561204482)
            (0.10844022791696951,-0.8284327946193556)
            (0.1129378444924595,-0.8346100217618435)
            (0.11748116772028774,-0.8407752426319455)
            (0.12206987980837922,-0.8469284572296617)
            (0.12670366358353344,-0.8530696655549921)
            (0.1313822024914247,-0.8591988676079367)
            (0.1361051805966015,-0.8653160633884958)
            (0.14087228258248669,-0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (5.545459675118983e-5,-0.00880341723425114)
            (0.0002218183870047562,-0.01760683446850228)
            (0.0004990913707606992,-0.02641025170275342)
            (0.0008872735480190187,-0.03521366893700456)
            (0.0013863649187797165,-0.0440170861712557)
            (0.001996365483042787,-0.05282050340550684)
            (0.0027172752408082383,-0.06162392063975798)
            (0.003549094192076062,-0.07042733787400912)
            (0.004491822336846264,-0.07923075510826026)
            (0.005545459675118847,-0.0880341723425114)
            (0.006710006206893799,-0.09683758957676253)
            (0.007985461932171131,-0.10564100681101368)
            (0.009371826850950839,-0.11444442404526482)
            (0.010869100963232929,-0.12324784127951596)
            (0.012477284269017388,-0.13205125851376712)
            (0.014196376768304224,-0.14085467574801824)
            (0.016026378461093442,-0.14965809298226937)
            (0.01796728934738503,-0.15846151021652052)
            (0.02001910942717901,-0.16726492745077168)
            (0.02218183870047535,-0.1760683446850228)
            (0.024455477167274066,-0.18487176191927393)
            (0.026840024827575158,-0.19367517915352506)
            (0.02933548168137864,-0.20247859638777624)
            (0.03194184772868448,-0.21128201362202736)
            (0.03465912296949272,-0.2200854308562785)
            (0.037487307403803315,-0.22888884809052965)
            (0.0404264010316163,-0.23769226532478077)
            (0.04347640385293167,-0.24649568255903193)
            (0.046637315867749406,-0.2552990997932831)
            (0.049909137076069504,-0.26410251702753423)
            (0.053291867477891997,-0.27290593426178533)
            (0.05678550707321685,-0.2817093514960365)
            (0.060390055862044094,-0.29051276873028764)
            (0.06410551384437371,-0.29931618596453874)
            (0.06793188102020573,-0.30811960319878995)
            (0.07186915738954007,-0.31692302043304105)
            (0.07591734295237677,-0.32572643766729215)
            (0.08007643770871598,-0.33452985490154336)
            (0.08434644165855744,-0.34333327213579445)
            (0.08872735480190133,-0.3521366893700456)
            (0.09321917713874757,-0.36094010660429676)
            (0.0978219086690962,-0.36974352383854786)
            (0.1025355493929472,-0.378546941072799)
            (0.10736009931030056,-0.3873503583070501)
            (0.1122955584211563,-0.39615377554130127)
            (0.1173419267255145,-0.4049571927755525)
            (0.122499204223375,-0.4137606100098036)
            (0.12776739091473788,-0.42256402724405473)
            (0.13314648679960314,-0.4313674444783059)
            (0.13863649187797078,-0.440170861712557)
            (0.1442374061498408,-0.44897427894680814)
            (0.1499492296152132,-0.4577776961810593)
            (0.1557719622740879,-0.4665811134153104)
            (0.16170560412646512,-0.47538453064956154)
            (0.16775015517234462,-0.4841879478838127)
            (0.17390561541172656,-0.49299136511806385)
            (0.1801719848446108,-0.501794782352315)
            (0.1865492634709975,-0.5105981995865662)
            (0.1930374512908865,-0.5194016168208172)
            (0.1996365483042779,-0.5282050340550685)
            (0.20634655451117168,-0.5370084512893195)
            (0.21316746991156788,-0.5458118685235707)
            (0.2200992945054664,-0.5546152857578218)
            (0.22714202829286728,-0.563418702992073)
            (0.2342956712737706,-0.5722221202263241)
            (0.2415602234481763,-0.5810255374605753)
            (0.24893568481608427,-0.5898289546948263)
            (0.2564220553774947,-0.5986323719290775)
            (0.26401933513240755,-0.6074357891633287)
            (0.2717275240808228,-0.6162392063975799)
            (0.2795466222227402,-0.6250426236318308)
            (0.28747662955816017,-0.6338460408660821)
            (0.2955175460870824,-0.6426494581003332)
            (0.303669371809507,-0.6514528753345843)
            (0.31193210672543414,-0.6602562925688356)
            (0.32030575083486373,-0.6690597098030867)
            (0.3287903041377955,-0.6778631270373379)
            (0.3373857666342296,-0.6866665442715889)
            (0.3460921383241662,-0.6954699615058402)
            (0.35490941920760516,-0.7042733787400912)
            (0.3638376092845464,-0.7130767959743423)
            (0.3728767085549901,-0.7218802132085935)
            (0.3820267170189362,-0.7306836304428447)
            (0.3912876346763846,-0.7394870476770957)
            (0.40065946152733545,-0.7482904649113469)
            (0.4101421975717886,-0.757093882145598)
            (0.41973584280974413,-0.7658972993798491)
            (0.4294403972412021,-0.7747007166141002)
            (0.4392558608661624,-0.7835041338483514)
            (0.44918223368462495,-0.7923075510826025)
            (0.4592195156965901,-0.8011109683168536)
            (0.46936770690205776,-0.809914385551105)
            (0.4796268073010277,-0.8187178027853561)
            (0.4899968168934998,-0.8275212200196072)
            (0.5004777356794745,-0.8363246372538584)
            (0.5110695636589514,-0.8451280544881095)
            (0.5217723008319306,-0.8539314717223605)
            (0.5325859471984123,-0.8627348889566118)
            (0.5435105027583965,-0.8715383061908629)
            (0.554545967511883,-0.880341723425114)
            (0.5656923414588718,-0.8891451406593652)
            (0.5769496245993629,-0.8979485578936163)
            (0.5883178169333565,-0.9067519751278674)
            (0.5997969184608526,-0.9155553923621186)
            (0.6113869291818509,-0.9243588095963696)
            (0.6230878490963516,-0.9331622268306208)
            (0.6348996782043547,-0.941965644064872)
            (0.6468224165058603,-0.9507690612991231)
            (0.658856064000868,-0.9595724785333742)
            (0.6710006206893783,-0.9683758957676254)
            (0.6832560865713909,-0.9771793130018765)
            (0.6956224616469061,-0.9859827302361277)
            (0.7080997459159235,-0.9947861474703789)
            (0.7206879393784431,-1.00358956470463)
            (0.7333870420344651,-1.012392981938881)
            (0.7461970538839898,-1.0211963991731323)
            (0.7591179749270167,-1.0299998164073836)
            (0.7721498051635458,-1.0388032336416344)
            (0.7852925445935776,-1.0476066508758857)
            (0.7985461932171115,-1.056410068110137)
            (0.8119107510341477,-1.065213485344388)
            (0.8253862180446866,-1.074016902578639)
            (0.8389725942487276,-1.0828203198128903)
            (0.8526698796462712,-1.0916237370471413)
            (0.8664780742373173,-1.1004271542813926)
            (0.8803971780218653,-1.1092305715156436)
            (0.8944271909999159,-1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (0.0035657960944430614,-0.007629986101168123)
            (0.00722071289002948,-0.01527197847472204)
            (0.010965144300402364,-0.022925977120661734)
            (0.014799484858079375,-0.030591982038987227)
            (0.01872412971445269,-0.0382699932296985)
            (0.022739474639789044,-0.045960010692795567)
            (0.0268459160232297,-0.05366203442827842)
            (0.031043850872790452,-0.06137606443614706)
            (0.035333676815361655,-0.06910210071640148)
            (0.03971579209670816,-0.07684014326904169)
            (0.0441905955814694,-0.08459019209406769)
            (0.04875848675315932,-0.09235224719147948)
            (0.05341986571416644,-0.10012630856127708)
            (0.058175133185753715,-0.10791237620346045)
            (0.06302469050805877,-0.11571045011802959)
            (0.06796893964009368,-0.12352053030498451)
            (0.0730082831597451,-0.13134261676432527)
            (0.07814312426377418,-0.13917670949605176)
            (0.08337386676781669,-0.14702280850016408)
            (0.0887009151063828,-0.1548809137766622)
            (0.09412467433285737,-0.1627510253255461)
            (0.09964555011949966,-0.1706331431468157)
            (0.10526394875744358,-0.17852726724047116)
            (0.11098027715669756,-0.18643339760651242)
            (0.11679494284614444,-0.19435153424493942)
            (0.12270835397354181,-0.2022816771557523)
            (0.1287209193055216,-0.21022382633895087)
            (0.13483304822759037,-0.21817798179453526)
            (0.1410451507441293,-0.22614414352250548)
            (0.14735763747839392,-0.2341223115228614)
            (0.15377091967251444,-0.2421124857956032)
            (0.16028540918749545,-0.2501146663407307)
            (0.16690151850321636,-0.258128853158244)
            (0.17361966071843085,-0.2661550462481432)
            (0.18044024955076723,-0.27419324561042807)
            (0.18736369933672847,-0.2822434512450988)
            (0.19439042503169168,-0.2903056631521552)
            (0.20152084220990907,-0.29837988133159754)
            (0.20875536706450698,-0.30646610578342565)
            (0.2160944164074865,-0.3145643365076395)
            (0.223538407669723,-0.3226745735042391)
            (0.23108775890096675,-0.3307968167732246)
            (0.2387428887698421,-0.33893106631459574)
            (0.24650421656384855,-0.3470773221283528)
            (0.25437216218935943,-0.35523558421449547)
            (0.2623471461716234,-0.36340585257302416)
            (0.2704295896547627,-0.3715881272039384)
            (0.27861991440177514,-0.3797824081072386)
            (0.2869185427945321,-0.3879886952829245)
            (0.2953258978337803,-0.3962069887309963)
            (0.30384240313914057,-0.4044372884514538)
            (0.31246848294910806,-0.412679594444297)
            (0.32120456212105325,-0.4209339067095262)
            (0.3300510661312204,-0.4292002252471411)
            (0.3390084210747286,-0.4374785500571417)
            (0.3480770536655715,-0.44576888113952823)
            (0.3572573912366171,-0.4540712184943004)
            (0.36654986173960824,-0.4623855621214584)
            (0.375954893745162,-0.47071191202100227)
            (0.3854729164427702,-0.47905026819293184)
            (0.39510435964079915,-0.48740063063724726)
            (0.4048496537664897,-0.49576299935394835)
            (0.4147092298659571,-0.5041373743430354)
            (0.4246835196041912,-0.512523755604508)
            (0.4347729552650567,-0.5209221431383666)
            (0.4449779697512925,-0.529332536944611)
            (0.4552989965845118,-0.537754937023241)
            (0.4657364699052033,-0.5461893433742571)
            (0.47629082447272886,-0.5546357559976587)
            (0.4869624956653259,-0.5630941748934462)
            (0.4977519194801063,-0.5715646000616195)
            (0.508659532533056,-0.5800470315021785)
            (0.5196857720590358,-0.5885414692151234)
            (0.5308310759117807,-0.5970479132004539)
            (0.5420958825639011,-0.6055663634581704)
            (0.5534806311068813,-0.6140968199882728)
            (0.5649857612510794,-0.6226392827907606)
            (0.5766117133257298,-0.6311937518656345)
            (0.5883589282789397,-0.639760227212894)
            (0.6002278476776919,-0.6483387088325392)
            (0.6122189137078436,-0.6569291967245705)
            (0.6243325691741263,-0.6655316908889872)
            (0.6365692575001461,-0.6741461913257901)
            (0.6489294227283837,-0.6827726980349788)
            (0.6614135095201943,-0.6914112110165532)
            (0.674021963155807,-0.700061730270513)
            (0.6867552295343266,-0.7087242557968588)
            (0.6996137551737321,-0.7173987875955905)
            (0.7125979872108766,-0.7260853256667079)
            (0.7257083734014883,-0.7347838700102114)
            (0.7389453621201688,-0.7434944206261002)
            (0.7523094023603961,-0.7522169775143751)
            (0.7658009437345208,-0.7609515406750358)
            (0.7794204364737691,-0.769698110108082)
            (0.793168331428242,-0.7784566858135141)
            (0.8070450800669143,-0.7872272677913322)
            (0.8210511344776357,-0.7960098560415358)
            (0.8351869473671304,-0.8048044505641255)
            (0.8494529720609969,-0.8136110513591007)
            (0.8638496625037088,-0.822429658426462)
            (0.8783774732586136,-0.8312602717662089)
            (0.8930368595079341,-0.8401028913783417)
            (0.9078282770527661,-0.8489575172628601)
            (0.9227521823130819,-0.8578241494197643)
            (0.9378090323277274,-0.8667027878490543)
            (0.9529992847544229,-0.8755934325507302)
            (0.9683233978697633,-0.8844960835247918)
            (0.9837818305692185,-0.8934107407712392)
            (0.9993750423671323,-0.9023374042900724)
            (1.0151034933967233,-0.9112760740812914)
            (1.0309676444100846,-0.9202267501448962)
            (1.0469679567781844,-0.9291894324808869)
            (1.0631048924908644,-0.9381641210892632)
            (1.0793789141568413,-0.9471508159700252)
            (1.095790485003707,-0.9561495171231732)
            (1.1123400688779272,-0.965160224548707)
            (1.1290281302448422,-0.9741829382466265)
            (1.1458551341886662,-0.9832176582169317)
            (1.1628215464124894,-0.9922643844596227)
            (1.1799278332382757,-1.0013231169746994)
            (1.1971744616068638,-1.0103938557621621)
            (1.2145618990779674,-1.0194766008220109)
            (1.2320906138301722,-1.0285713521542448)
            (1.2497610746609416,-1.037678109758865)
            (1.267573750986613,-1.046796873635871)
            (1.2855291128423956,-1.0559276437852623)
            (1.3036276308823773,-1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.006113050021167981,-0.00440170861712557)
            (0.012253827340711556,-0.00880341723425114)
            (0.018422331958630724,-0.01320512585137671)
            (0.02461856387492549,-0.01760683446850228)
            (0.03084252308959584,-0.02200854308562785)
            (0.037094209602641794,-0.02641025170275342)
            (0.043373623414063346,-0.03081196031987899)
            (0.049680764523860485,-0.03521366893700456)
            (0.056015632932033224,-0.03961537755413013)
            (0.06237822863858154,-0.0440170861712557)
            (0.06876855164350547,-0.04841879478838127)
            (0.07518660194680497,-0.05282050340550684)
            (0.08163237954848009,-0.05722221202263241)
            (0.0881058844485308,-0.06162392063975798)
            (0.09460711664695709,-0.06602562925688356)
            (0.101136076143759,-0.07042733787400912)
            (0.10769276293893648,-0.0748290464911347)
            (0.11427717703248957,-0.07923075510826026)
            (0.12088931842441825,-0.08363246372538584)
            (0.1275291871147225,-0.0880341723425114)
            (0.13419678310340236,-0.09243588095963698)
            (0.1408921063904578,-0.09683758957676254)
            (0.1476151569758889,-0.10123929819388812)
            (0.1543659348596955,-0.10564100681101368)
            (0.16114444004187778,-0.11004271542813926)
            (0.16795067252243562,-0.11444442404526482)
            (0.17478463230136904,-0.1188461326623904)
            (0.18164631937867803,-0.12324784127951596)
            (0.18853573375436267,-0.12764954989664154)
            (0.19545287542842288,-0.13205125851376712)
            (0.20239774440085867,-0.1364529671308927)
            (0.20937034067167007,-0.14085467574801824)
            (0.21637066424085705,-0.14525638436514382)
            (0.2233987151084197,-0.1496580929822694)
            (0.23045449327435785,-0.15405980159939497)
            (0.23753799873867162,-0.15846151021652052)
            (0.24464923150136098,-0.1628632188336461)
            (0.251788191562426,-0.16726492745077168)
            (0.25895487892186647,-0.17166663606789725)
            (0.26614929357968264,-0.1760683446850228)
            (0.2733714355358744,-0.18047005330214838)
            (0.2806213047904418,-0.18487176191927396)
            (0.28789890134338464,-0.18927347053639954)
            (0.2952042251947032,-0.19367517915352508)
            (0.3025372763443973,-0.19807688777065066)
            (0.30989805479246707,-0.20247859638777624)
            (0.31728656053891235,-0.20688030500490182)
            (0.3247027935837332,-0.21128201362202736)
            (0.33214675392692977,-0.21568372223915294)
            (0.3396184415685019,-0.22008543085627852)
            (0.3471178565084495,-0.2244871394734041)
            (0.35464499874677285,-0.22888884809052965)
            (0.36219986828347167,-0.23329055670765522)
            (0.3697824651185462,-0.2376922653247808)
            (0.3773927892519962,-0.24209397394190638)
            (0.3850308406838219,-0.24649568255903193)
            (0.3926966194140231,-0.2508973911761575)
            (0.4003901254426,-0.2552990997932831)
            (0.40811135876955246,-0.25970080841040866)
            (0.4158603193948805,-0.26410251702753423)
            (0.42363700731858406,-0.26850422564465976)
            (0.43144142254066337,-0.2729059342617854)
            (0.43927356506111814,-0.27730764287891096)
            (0.44713343487994855,-0.2817093514960365)
            (0.4550210319971546,-0.28611106011316206)
            (0.4629363564127361,-0.29051276873028764)
            (0.4708794081266933,-0.29491447734741316)
            (0.4788501871390262,-0.2993161859645388)
            (0.4868486934497345,-0.30371789458166437)
            (0.4948749270588186,-0.30811960319878995)
            (0.502928887966278,-0.3125213118159155)
            (0.5110105761721133,-0.31692302043304105)
            (0.5191199916763239,-0.3213247290501666)
            (0.5272571344789104,-0.3257264376672922)
            (0.5354220045798722,-0.3301281462844178)
            (0.5436146019792099,-0.33452985490154336)
            (0.551834926676923,-0.33893156351866893)
            (0.5600829786730117,-0.3433332721357945)
            (0.5683587579674761,-0.3477349807529201)
            (0.5766622645603159,-0.3521366893700456)
            (0.5849934984515314,-0.3565383979871712)
            (0.5933524596411226,-0.36094010660429676)
            (0.6017391481290891,-0.36534181522142234)
            (0.6101535639154316,-0.3697435238385479)
            (0.6185957070001495,-0.3741452324556735)
            (0.627065577383243,-0.37854694107279907)
            (0.635563175064712,-0.38294864968992465)
            (0.6440885000445566,-0.38735035830705017)
            (0.6526415523227769,-0.39175206692417575)
            (0.6612223318993729,-0.3961537755413013)
            (0.6698308387743442,-0.4005554841584269)
            (0.6784670729476914,-0.4049571927755525)
            (0.687131034419414,-0.40935890139267805)
            (0.6958227231895121,-0.41376061000980363)
            (0.704542139257986,-0.4181623186269292)
            (0.7132892826248354,-0.42256402724405473)
            (0.7220641532900605,-0.4269657358611803)
            (0.7308667512536611,-0.4313674444783059)
            (0.7396970765156372,-0.43576915309543146)
            (0.7485551290759891,-0.44017086171255704)
            (0.7574409089347166,-0.4445725703296826)
            (0.7663544160918195,-0.4489742789468082)
            (0.7752956505472981,-0.45337598756393377)
            (0.7842646123011522,-0.4577776961810593)
            (0.7932613013533819,-0.46217940479818487)
            (0.8022857177039874,-0.46658111341531044)
            (0.8113378613529683,-0.470982822032436)
            (0.820417732300325,-0.4753845306495616)
            (0.8295253305460571,-0.4797862392666872)
            (0.8386606560901647,-0.48418794788381275)
            (0.8478237089326481,-0.48858965650093833)
            (0.8570144890735071,-0.49299136511806385)
            (0.8662329965127414,-0.49739307373518943)
            (0.8754792312503517,-0.501794782352315)
            (0.8847531932863374,-0.5061964909694405)
            (0.8940548826206988,-0.5105981995865662)
            (0.9033842992534356,-0.5149999082036918)
            (0.9127414431845481,-0.5194016168208173)
            (0.9221263144140363,-0.5238033254379428)
            (0.9315389129418999,-0.5282050340550685)
            (0.940979238768139,-0.532606742672194)
            (0.9504472918927539,-0.5370084512893195)
            (0.9599430723157445,-0.5414101599064451)
            (0.9694665800371106,-0.5458118685235708)
            (0.9790178150568523,-0.5502135771406963)
            (0.9885967773749695,-0.5546152857578219)
            (0.9982034669914622,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.007037188327725793,1.939479807224432e-18)
            (0.014063285736101348,4.84869951806108e-18)
            (0.021078292225126666,7.757919228897728e-18)
            (0.02808220779480175,7.757919228897728e-18)
            (0.035075032445126594,1.1636878843346593e-17)
            (0.04205676617610119,1.1636878843346593e-17)
            (0.049027408987725556,1.939479807224432e-17)
            (0.055986960879999687,1.5515838457795457e-17)
            (0.0629354218529236,1.939479807224432e-17)
            (0.06987279190649723,2.3273757686693185e-17)
            (0.07679907104072065,2.3273757686693185e-17)
            (0.08371425925559384,2.3273757686693185e-17)
            (0.09061835655111677,2.3273757686693185e-17)
            (0.09751136292728947,2.3273757686693185e-17)
            (0.10439327838411194,3.1031676915590914e-17)
            (0.11126410292158416,3.1031676915590914e-17)
            (0.11812383653970618,3.1031676915590914e-17)
            (0.12497247923847793,3.1031676915590914e-17)
            (0.13181003101789945,4.654751537338637e-17)
            (0.13863649187797072,3.1031676915590914e-17)
            (0.14545186181869177,4.654751537338637e-17)
            (0.15225614084006253,4.654751537338637e-17)
            (0.15904932894208312,4.654751537338637e-17)
            (0.1658314261247534,6.206335383118183e-17)
            (0.17260243238807355,6.206335383118183e-17)
            (0.17936234773204335,4.654751537338637e-17)
            (0.186111172156663,6.206335383118183e-17)
            (0.19284890566193236,4.654751537338637e-17)
            (0.1995755482478515,6.206335383118183e-17)
            (0.20629109991442043,6.206335383118183e-17)
            (0.2129955606616391,6.206335383118183e-17)
            (0.21968893048950752,6.206335383118183e-17)
            (0.22637120939802566,7.757919228897728e-17)
            (0.23304239738719365,6.206335383118183e-17)
            (0.2397024944570114,6.206335383118183e-17)
            (0.24635150060747885,6.206335383118183e-17)
            (0.252989415838596,7.757919228897728e-17)
            (0.25961624015036305,9.309503074677274e-17)
            (0.26623197354277983,6.206335383118183e-17)
            (0.2728366160158464,6.206335383118183e-17)
            (0.2794301675695627,9.309503074677274e-17)
            (0.2860126282039287,9.309503074677274e-17)
            (0.29258399791894446,1.2412670766236366e-16)
            (0.29914427671461,1.2412670766236366e-16)
            (0.3056934645909254,9.309503074677274e-17)
            (0.31223156154789056,9.309503074677274e-17)
            (0.3187585675855054,9.309503074677274e-17)
            (0.32527448270376996,9.309503074677274e-17)
            (0.3317793069026843,9.309503074677274e-17)
            (0.33827304018224846,9.309503074677274e-17)
            (0.3447556825424624,1.2412670766236366e-16)
            (0.35122723398332606,1.2412670766236366e-16)
            (0.3576876945048395,9.309503074677274e-17)
            (0.3641370641070027,1.2412670766236366e-16)
            (0.37057534278981574,9.309503074677274e-17)
            (0.37700253055327837,1.2412670766236366e-16)
            (0.38341862739739085,1.2412670766236366e-16)
            (0.38982363332215314,9.309503074677274e-17)
            (0.3962175483275652,1.2412670766236366e-16)
            (0.40260037241362695,1.2412670766236366e-16)
            (0.4089721055803384,1.5515838457795457e-16)
            (0.4153327478276998,1.2412670766236366e-16)
            (0.42168229915571087,1.2412670766236366e-16)
            (0.42802075956437163,1.2412670766236366e-16)
            (0.43434812905368225,1.5515838457795457e-16)
            (0.4406644076236425,1.2412670766236366e-16)
            (0.4469695952742526,1.2412670766236366e-16)
            (0.45326369200551264,1.2412670766236366e-16)
            (0.45954669781742224,1.5515838457795457e-16)
            (0.4658186127099816,1.2412670766236366e-16)
            (0.47207943668319075,1.2412670766236366e-16)
            (0.47832916973704964,1.5515838457795457e-16)
            (0.4845678118715584,1.5515838457795457e-16)
            (0.4907953630867168,1.5515838457795457e-16)
            (0.4970118233825249,1.5515838457795457e-16)
            (0.5032171927589829,1.5515838457795457e-16)
            (0.5094114712160906,1.2412670766236366e-16)
            (0.5155946587538482,1.5515838457795457e-16)
            (0.5217667553722555,1.2412670766236366e-16)
            (0.5279277610713123,1.8619006149354548e-16)
            (0.5340776758510193,1.2412670766236366e-16)
            (0.5402164997113758,1.2412670766236366e-16)
            (0.546344232652382,1.2412670766236366e-16)
            (0.552460874674038,1.2412670766236366e-16)
            (0.558566425776344,1.2412670766236366e-16)
            (0.5646608859592995,2.482534153247273e-16)
            (0.5707442552229048,2.482534153247273e-16)
            (0.57681653356716,1.8619006149354548e-16)
            (0.5828777209920648,2.482534153247273e-16)
            (0.5889278174976195,1.8619006149354548e-16)
            (0.594966823083824,1.8619006149354548e-16)
            (0.6009947377506781,1.8619006149354548e-16)
            (0.6070115614981821,1.8619006149354548e-16)
            (0.6130172943263357,1.8619006149354548e-16)
            (0.6190119362351392,2.482534153247273e-16)
            (0.6249954872245924,1.8619006149354548e-16)
            (0.6309679472946953,2.482534153247273e-16)
            (0.636929316445448,1.8619006149354548e-16)
            (0.6428795946768506,1.8619006149354548e-16)
            (0.6488187819889029,1.8619006149354548e-16)
            (0.6547468783816051,1.8619006149354548e-16)
            (0.6606638838549567,2.482534153247273e-16)
            (0.6665697984089582,2.482534153247273e-16)
            (0.6724646220436096,1.8619006149354548e-16)
            (0.6783483547589106,2.482534153247273e-16)
            (0.6842209965548613,2.482534153247273e-16)
            (0.690082547431462,1.8619006149354548e-16)
            (0.6959330073887124,1.8619006149354548e-16)
            (0.7017723764266126,1.8619006149354548e-16)
            (0.7076006545451624,1.8619006149354548e-16)
            (0.7134178417443622,1.8619006149354548e-16)
            (0.7192239380242115,2.482534153247273e-16)
            (0.7250189433847106,1.8619006149354548e-16)
            (0.7308028578258596,1.8619006149354548e-16)
            (0.7365756813476583,1.8619006149354548e-16)
            (0.7423374139501068,1.8619006149354548e-16)
            (0.748088055633205,1.8619006149354548e-16)
            (0.7538276063969529,2.482534153247273e-16)
            (0.7595560662413507,2.482534153247273e-16)
            (0.7652734351663981,2.482534153247273e-16)
            (0.7709797131720956,2.482534153247273e-16)
            (0.7766749002584425,2.482534153247273e-16)
            (0.7823589964254393,2.482534153247273e-16)
            (0.7880320016730858,3.1031676915590914e-16)
            (0.7936939160013822,3.1031676915590914e-16)
            (0.7993447394103285,2.482534153247273e-16)
            (0.8049844718999242,2.482534153247273e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0061130500211679815,0.004401708617125568)
            (0.012253827340711556,0.008803417234251137)
            (0.01842233195863073,0.013205125851376703)
            (0.024618563874925493,0.017606834468502273)
            (0.03084252308959585,0.022008543085627837)
            (0.0370942096026418,0.026410251702753407)
            (0.043373623414063346,0.030811960319878973)
            (0.04968076452386049,0.03521366893700455)
            (0.056015632932033224,0.03961537755413011)
            (0.06237822863858156,0.04401708617125567)
            (0.06876855164350547,0.04841879478838124)
            (0.075186601946805,0.05282050340550681)
            (0.0816323795484801,0.05722221202263239)
            (0.0881058844485308,0.06162392063975795)
            (0.0946071166469571,0.06602562925688352)
            (0.101136076143759,0.0704273378740091)
            (0.10769276293893648,0.07482904649113466)
            (0.11427717703248957,0.07923075510826022)
            (0.12088931842441825,0.0836324637253858)
            (0.12752918711472253,0.08803417234251135)
            (0.13419678310340236,0.09243588095963692)
            (0.14089210639045785,0.09683758957676249)
            (0.1476151569758889,0.10123929819388806)
            (0.15436593485969555,0.10564100681101363)
            (0.16114444004187778,0.11004271542813919)
            (0.16795067252243562,0.11444442404526478)
            (0.17478463230136904,0.11884613266239034)
            (0.18164631937867806,0.1232478412795159)
            (0.18853573375436267,0.12764954989664146)
            (0.19545287542842288,0.13205125851376703)
            (0.20239774440085873,0.13645296713089258)
            (0.2093703406716701,0.1408546757480182)
            (0.21637066424085707,0.1452563843651437)
            (0.22339871510841966,0.14965809298226931)
            (0.23045449327435785,0.15405980159939486)
            (0.23753799873867162,0.15846151021652044)
            (0.24464923150136098,0.162863218833646)
            (0.25178819156242593,0.1672649274507716)
            (0.2589548789218665,0.17166663606789712)
            (0.2661492935796827,0.1760683446850227)
            (0.27337143553587434,0.18047005330214824)
            (0.28062130479044173,0.18487176191927385)
            (0.2878989013433847,0.1892734705363994)
            (0.29520422519470324,0.19367517915352497)
            (0.3025372763443973,0.19807688777065052)
            (0.30989805479246707,0.20247859638777613)
            (0.31728656053891235,0.20688030500490162)
            (0.3247027935837333,0.21128201362202725)
            (0.3321467539269297,0.2156837222391528)
            (0.3396184415685019,0.22008543085627838)
            (0.3471178565084495,0.22448713947340393)
            (0.35464499874677285,0.22888884809052956)
            (0.36219986828347167,0.23329055670765506)
            (0.36978246511854623,0.2376922653247807)
            (0.3773927892519962,0.24209397394190624)
            (0.3850308406838219,0.2464956825590318)
            (0.3926966194140231,0.25089739117615734)
            (0.4003901254426,0.2552990997932829)
            (0.4081113587695524,0.25970080841040843)
            (0.4158603193948805,0.26410251702753407)
            (0.42363700731858406,0.26850422564465964)
            (0.43144142254066337,0.27290593426178517)
            (0.43927356506111814,0.27730764287891074)
            (0.44713343487994855,0.2817093514960364)
            (0.4550210319971545,0.2861110601131619)
            (0.4629363564127361,0.2905127687302874)
            (0.4708794081266933,0.294914477347413)
            (0.47885018713902616,0.29931618596453863)
            (0.4868486934497345,0.3037178945816642)
            (0.4948749270588186,0.3081196031987897)
            (0.502928887966278,0.3125213118159153)
            (0.5110105761721132,0.3169230204330409)
            (0.5191199916763239,0.32132472905016646)
            (0.5272571344789103,0.325726437667292)
            (0.5354220045798723,0.33012814628441756)
            (0.5436146019792099,0.3345298549015432)
            (0.551834926676923,0.33893156351866877)
            (0.5600829786730117,0.34333327213579423)
            (0.568358757967476,0.34773498075291986)
            (0.5766622645603159,0.3521366893700454)
            (0.5849934984515314,0.35653839798717096)
            (0.5933524596411225,0.3609401066042965)
            (0.6017391481290892,0.36534181522142206)
            (0.6101535639154315,0.3697435238385477)
            (0.6185957070001495,0.37414523245567327)
            (0.6270655773832429,0.3785469410727988)
            (0.6355631750647118,0.38294864968992437)
            (0.6440885000445566,0.38735035830704995)
            (0.6526415523227769,0.3917520669241755)
            (0.6612223318993726,0.39615377554130105)
            (0.6698308387743442,0.4005554841584266)
            (0.6784670729476913,0.40495719277555225)
            (0.687131034419414,0.40935890139267783)
            (0.695822723189512,0.41376061000980324)
            (0.7045421392579858,0.41816231862692893)
            (0.7132892826248354,0.4225640272440545)
            (0.7220641532900602,0.4269657358611799)
            (0.7308667512536609,0.4313674444783056)
            (0.7396970765156372,0.4357691530954312)
            (0.748555129075989,0.44017086171255676)
            (0.7574409089347165,0.44457257032968245)
            (0.7663544160918193,0.44897427894680786)
            (0.7752956505472979,0.45337598756393344)
            (0.7842646123011522,0.4577776961810591)
            (0.7932613013533818,0.4621794047981846)
            (0.8022857177039872,0.4665811134153101)
            (0.8113378613529684,0.4709828220324358)
            (0.8204177323003249,0.4753845306495614)
            (0.829525330546057,0.47978623926668695)
            (0.8386606560901647,0.4841879478838125)
            (0.847823708932648,0.48858965650093805)
            (0.8570144890735069,0.4929913651180636)
            (0.8662329965127413,0.49739307373518915)
            (0.8754792312503515,0.5017947823523147)
            (0.8847531932863372,0.5061964909694403)
            (0.8940548826206987,0.5105981995865658)
            (0.9033842992534356,0.5149999082036915)
            (0.9127414431845479,0.5194016168208169)
            (0.922126314414036,0.5238033254379426)
            (0.9315389129418997,0.5282050340550681)
            (0.9409792387681388,0.5326067426721935)
            (0.9504472918927539,0.5370084512893193)
            (0.9599430723157443,0.5414101599064448)
            (0.9694665800371106,0.5458118685235703)
            (0.979017815056852,0.5502135771406961)
            (0.9885967773749693,0.5546152857578215)
            (0.9982034669914621,0.5590169943749471)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.003565796094443063,0.0076299861011681226)
            (0.007220712890029485,0.015271978474722036)
            (0.010965144300402371,0.02292597712066173)
            (0.014799484858079385,0.030591982038987223)
            (0.0187241297144527,0.0382699932296985)
            (0.022739474639789054,0.04596001069279555)
            (0.026845916023229718,0.05366203442827841)
            (0.031043850872790473,0.06137606443614705)
            (0.03533367681536167,0.06910210071640148)
            (0.03971579209670818,0.07684014326904169)
            (0.04419059558146942,0.08459019209406768)
            (0.04875848675315935,0.09235224719147947)
            (0.053419865714166445,0.10012630856127705)
            (0.05817513318575374,0.1079123762034604)
            (0.0630246905080588,0.11571045011802958)
            (0.0679689396400937,0.1235205303049845)
            (0.07300828315974514,0.13134261676432524)
            (0.07814312426377422,0.13917670949605176)
            (0.08337386676781673,0.14702280850016408)
            (0.08870091510638282,0.15488091377666213)
            (0.09412467433285741,0.16275102532554606)
            (0.09964555011949972,0.1706331431468157)
            (0.10526394875744363,0.17852726724047116)
            (0.11098027715669759,0.1864333976065124)
            (0.1167949428461445,0.19435153424493942)
            (0.12270835397354188,0.20228167715575227)
            (0.12872091930552165,0.21022382633895084)
            (0.13483304822759043,0.2181779817945352)
            (0.14104515074412938,0.22614414352250545)
            (0.14735763747839395,0.23412231152286136)
            (0.1537709196725145,0.24211248579560318)
            (0.1602854091874955,0.2501146663407307)
            (0.16690151850321638,0.25812885315824396)
            (0.17361966071843093,0.2661550462481432)
            (0.1804402495507673,0.274193245610428)
            (0.18736369933672847,0.28224345124509875)
            (0.19439042503169174,0.2903056631521552)
            (0.20152084220990915,0.29837988133159754)
            (0.20875536706450706,0.3064661057834256)
            (0.21609441640748647,0.3145643365076394)
            (0.22353840766972305,0.322674573504239)
            (0.23108775890096675,0.3307968167732245)
            (0.23874288876984215,0.33893106631459563)
            (0.2465042165638486,0.3470773221283527)
            (0.25437216218935954,0.3552355842144954)
            (0.26234714617162347,0.3634058525730241)
            (0.27042958965476277,0.37158812720393836)
            (0.27861991440177514,0.37978240810723857)
            (0.28691854279453216,0.3879886952829245)
            (0.2953258978337804,0.3962069887309962)
            (0.3038424031391405,0.4044372884514537)
            (0.31246848294910823,0.412679594444297)
            (0.32120456212105336,0.42093390670952613)
            (0.33005106613122054,0.429200225247141)
            (0.33900842107472867,0.43747855005714165)
            (0.34807705366557157,0.4457688811395281)
            (0.35725739123661715,0.45407121849430027)
            (0.3665498617396083,0.46238556212145837)
            (0.37595489374516206,0.47071191202100215)
            (0.38547291644277026,0.4790502681929317)
            (0.39510435964079926,0.4874006306372472)
            (0.4048496537664897,0.4957629993539483)
            (0.4147092298659572,0.5041373743430353)
            (0.4246835196041913,0.512523755604508)
            (0.4347729552650568,0.5209221431383666)
            (0.4449779697512926,0.5293325369446109)
            (0.45529899658451184,0.537754937023241)
            (0.4657364699052033,0.5461893433742571)
            (0.4762908244727289,0.5546357559976587)
            (0.4869624956653259,0.563094174893446)
            (0.4977519194801063,0.5715646000616194)
            (0.508659532533056,0.5800470315021784)
            (0.5196857720590358,0.5885414692151233)
            (0.5308310759117809,0.5970479132004539)
            (0.5420958825639012,0.6055663634581703)
            (0.5534806311068813,0.6140968199882726)
            (0.5649857612510795,0.6226392827907604)
            (0.5766117133257298,0.6311937518656344)
            (0.5883589282789399,0.6397602272128938)
            (0.600227847677692,0.6483387088325391)
            (0.6122189137078439,0.6569291967245704)
            (0.6243325691741263,0.6655316908889871)
            (0.6365692575001464,0.67414619132579)
            (0.6489294227283838,0.6827726980349786)
            (0.6614135095201942,0.6914112110165529)
            (0.674021963155807,0.7000617302705129)
            (0.6867552295343268,0.7087242557968588)
            (0.6996137551737323,0.7173987875955904)
            (0.7125979872108767,0.7260853256667078)
            (0.7257083734014883,0.7347838700102112)
            (0.7389453621201688,0.7434944206261)
            (0.7523094023603959,0.7522169775143749)
            (0.7658009437345209,0.7609515406750357)
            (0.7794204364737694,0.769698110108082)
            (0.7931683314282422,0.7784566858135141)
            (0.8070450800669143,0.787227267791332)
            (0.8210511344776356,0.7960098560415356)
            (0.8351869473671304,0.8048044505641253)
            (0.8494529720609969,0.8136110513591006)
            (0.8638496625037089,0.8224296584264619)
            (0.8783774732586137,0.8312602717662088)
            (0.893036859507934,0.8401028913783415)
            (0.9078282770527661,0.84895751726286)
            (0.9227521823130819,0.857824149419764)
            (0.9378090323277276,0.8667027878490542)
            (0.9529992847544229,0.87559343255073)
            (0.9683233978697637,0.8844960835247917)
            (0.9837818305692188,0.893410740771239)
            (0.9993750423671323,0.9023374042900723)
            (1.0151034933967233,0.9112760740812913)
            (1.0309676444100846,0.9202267501448959)
            (1.0469679567781847,0.9291894324808867)
            (1.0631048924908644,0.938164121089263)
            (1.0793789141568413,0.947150815970025)
            (1.0957904850037072,0.9561495171231731)
            (1.1123400688779272,0.9651602245487069)
            (1.1290281302448422,0.9741829382466264)
            (1.1458551341886662,0.9832176582169316)
            (1.1628215464124894,0.9922643844596226)
            (1.1799278332382757,1.0013231169746994)
            (1.197174461606864,1.0103938557621621)
            (1.2145618990779672,1.0194766008220106)
            (1.2320906138301722,1.0285713521542448)
            (1.2497610746609418,1.0376781097588648)
            (1.2675737509866127,1.0467968736358706)
            (1.2855291128423958,1.0559276437852623)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3036987608040662,1.0930836243642779)
            (1.295162310606181,1.1161509397523606)
            (1.2777301068084246,1.1341503186904462)
            (1.2513789246936569,1.1470543156089619)
            (1.2163516579555267,1.1549303329028038)
            (1.1731428190737119,1.1579374990396447)
            (1.1224694137566922,1.156320293117034)
            (1.0652294372220066,1.1503991555682451)
            (1.0024512073032545,1.140558440982408)
            (0.9352373842263849,1.127232171500207)
            (0.864707776323116,1.1108881339794134)
            (0.7919448894182604,1.092010927793817)
            (0.7179456859845303,1.0710846102546527)
            (0.6435822581572408,1.0485756016628698)
            (0.569573192458297,1.024916501329643)
            (0.49646643038312277,1.000491429958725)
            (0.4246335188602039,0.9756234539700672)
            (0.3542743884303434,0.9505645659923155)
            (0.2854312536788041,0.9254885960344041)
            (0.21800992161808253,0.9004873136510427)
            (0.1518067040598451,0.8755698571948479)
            (0.0865392133157219,0.8506654968407158)
            (0.02187951028468906,0.8256296085185084)
            (-0.04251170343236803,0.8002526112454822)
            (-0.1069509690405426,0.7742715054649051)
            (-0.17169904235985045,0.747383549344967)
            (-0.23692996203415675,0.7192615274890383)
            (-0.30270331019516455,0.6895700053621932)
            (-0.36894090401653773,0.6579819253231207)
            (-0.435409294422381,0.6241948879119429)
            (-0.5017095129506216,0.5879464754468436)
            (-0.567275434623173,0.5490280134887245)
            (-0.6313818657192888,0.5072962278263361)
            (-0.6931630002529157,0.4626823378771436)
            (-0.751641231449652,0.4151982285288953)
            (-0.8057655034486222,0.36493945750320217)
            (-0.8544575230726301,0.31208497980210637)
            (-0.896663321598436,0.2568935998312474)
            (-0.9314069686811564,0.1996972903316345)
            (-0.9578427930968071,0.1408916402692718)
            (-0.975302332606339,0.08092380651768392)
            (-0.9833324576026994,0.020278442116837398)
            (-0.9817216874145063,-0.040537846726217575)
            (-0.9705125975967034,-0.10101290501778898)
            (-0.9499993158032842,-0.1606456510759456)
            (-0.9207103091305049,-0.21896226414455483)
            (-0.8833778495931959,-0.2755313023618638)
            (-0.8388965819032919,-0.32997715787814147)
            (-0.7882744031708243,-0.3819913211467361)
            (-0.7325793241360599,-0.4313410123670682)
            (-0.6728860837953765,-0.47787484137624303)
            (-0.6102260455396711,-0.5215252739288206)
            (-0.545543365588918,-0.5623078077110495)
            (-0.47965967770412093,-0.6003168907026549)
            (-0.4132486846016725,-0.6357187425703346)
            (-0.3468211922249805,-0.6687413616425029)
            (-0.2807203623506336,-0.6996621109059545)
            (-0.21512636190235435,-0.7287933720410523)
            (-0.15006919119730233,-0.7564668330290885)
            (-0.08544828013164171,-0.7830170293234002)
            (-0.021057420535576025,-0.8087647888351638)
            (0.043386300305431294,-0.834001235850507)
            (0.1082107532134055,-0.858972988263743)
            (0.17375526605162628,-0.8838691369775897)
            (0.2403363662598058,-0.9088105277489856)
            (0.30821380434976947,-0.9338417768120173)
            (0.3775580336967944,-0.9589263457468888)
            (0.4484205284274353,-0.9839448824060393)
            (0.5207085408587537,-1.0086969078759858)
            (0.5941660623055014,-1.03290579938674)
            (0.6683627833662087,-1.056226890847481)
            (0.7426926908703331,-1.07825839128488)
            (0.8163835516223238,-1.0985547116209198)
            (0.8885179145208656,-1.1166416962320147)
            (0.9580654468699362,-1.1320331812453936)
            (1.0239254780360487,-1.1442482494565254)
            (1.0849776527780095,-1.1528285241239085)
            (1.1401377122884162,-1.15735484179312)
            (1.1884147383131531,-1.1574626678040567)
            (1.2289658136195283,-1.1528556663293146)
            (1.2611440385266415,-1.1433169078005838)
            (1.2845362241147116,-1.128717287637721)
            (1.2989873365201323,-1.1090208377544166)
            (1.304609825386907,-1.084286732184999)
            (1.3017772261667846,-1.054667915689371)
            (1.2911027477595358,-1.0204064143808138)
            (1.2734048020571407,-0.98182551521444)
            (1.2496624673692045,-0.9393191215968977)
            (1.2209645964001514,-0.8933387007435999)
            (1.188456613555195,-0.8443783305026424)
            (1.153288975100609,-0.7929584256049307)
            (1.1165708168433115,-0.7396087728834475)
            (1.0793315586404122,-0.6848515300114267)
            (1.0424922768046394,-0.6291848417792527)
            (1.0068476155004649,-0.5730677018999728)
            (0.9730580085095987,-0.5169066378352328)
            (0.9416511299795065,-0.4610447231541159)
            (0.9130308652071114,-0.40575332934065)
            (0.8874917315552466,-0.3512269203807961)
            (0.8652365872031315,-0.2975810731390317)
            (0.8463956074379743,-0.24485377918802548)
            (0.8310448228648124,-0.19300995436538804)
            (0.8192229240955257,-0.14194895596092036)
            (0.8109454643640756,-0.09151478902880344)
            (0.8062159677159108,-0.04150857750255543)
            (0.8050337303057402,0.008297213295930528)
            (0.8073982680330112,0.058143385035029374)
            (0.8133104259275973,0.10826807388830408)
            (0.8227701582296004,0.15889092669771945)
            (0.83577096334265,0.2101980310259071)
            (0.8522909692087811,0.26232821469921197)
            (0.8722807585181043,0.31536127659532515)
            (0.8956482271065596,0.3693086344776851)
            (0.9222410843111075,0.4241067805931907)
            (0.9518280034623957,0.4796138252480704)
            (0.9840798603124151,0.535609286980113)
            (1.0185528845005094,0.591797160009453)
            (1.0546758143648916,0.6478121603789802)
            (1.091743214999693,0.7032289266466445)
            (1.1289169396847991,0.7575738340788147)
            (1.1652372628402414,0.810338977593349)
            (1.1996445034957355,0.8609977922753671)
            (1.2310110461930477,0.9090217145262312)
            (1.2581826401864664,0.9538972443893866)
            (1.2800268312165153,0.995142752000754)
            (1.295485476584604,1.0323243791392311)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \node[anchor=north west,inner sep=1pt,fill=white,fill opacity=.75,text opacity=1,text=gray,font=\scriptsize] at (rel axis cs:.03,.97) {$\polar{\Bspline}^{0,2}_{6}$};
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_polar_degree3_1.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, height={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9833324576026994}, xmax={1.304609825386907}, ymin={-1.1574626678040567}, ymax={1.1579374990396447}] {png/disc_basis_polar_degree3_1.png}
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.11914843496748079,0.19752215065657824)
            (0.11273828458966167,0.20287639721737283)
            (0.10596197927122346,0.20764333403905083)
            (0.09883476177114156,0.2118086717046206)
            (0.09137543260225794,0.21536288101189757)
            (0.08360600881603104,0.21830122344063052)
            (0.07555128388533511,0.2206236444705855)
            (0.06723830681380197,0.22233453427381075)
            (0.05869580364741954,0.22344236533063674)
            (0.04995356842961546,0.22395922117575992)
            (0.04104185300383441,0.22390023458683983)
            (0.03199078571839842,0.22328295692367373)
            (0.02282984794794422,0.22212668287914883)
            (0.013587434469541786,0.22045175651458737)
            (0.004290519301646416,0.21827888505928436)
            (-0.005035557081652122,0.21562848653361358)
            (-0.014367169844957676,0.2125200958237243)
            (-0.023682358967038998,0.20897185144965583)
            (-0.032960650434079114,0.20500008202094552)
            (-0.04218276123228504,0.20061900739137667)
            (-0.051330206100002336,0.1958405649628791)
            (-0.060384829227986894,0.190674366625811)
            (-0.06932828816235966,0.1851277866525503)
            (-0.07814151992601548,0.17920617568521285)
            (-0.08680422075284903,0.172913190978258)
            (-0.0952943708011759,0.1662512284669277)
            (-0.10358783379785509,0.15922193821178804)
            (-0.11165805881788575,0.15182680147476563)
            (-0.11947590741142375,0.14406774524127566)
            (-0.12700962416778355,0.1359477685112617)
            (-0.13422496270526954,0.12747155419705886)
            (-0.14108547218883027,0.11864604100650142)
            (-0.14755294204397598,0.10948093123412707)
            (-0.15358799484519872,0.09998911287098831)
            (-0.1591508097489516,0.09018697777697345)
            (-0.16420195169304924,0.08009462170813697)
            (-0.16870327529593152,0.06973591659693244)
            (-0.17261886735718324,0.05913845046528673)
            (-0.1759159884476781,0.04833333551432899)
            (-0.17856597257914514,0.037354890078402245)
            (-0.18054504455505782,0.026240205053650014)
            (-0.18183501739805338,0.015028609920578912)
            (-0.1824238371512521,0.00376105739929821)
            (-0.1823059491417345,-0.007520551047534852)
            (-0.18148246811494292,-0.018774074339822432)
            (-0.17996114402338476,-0.029957849657082935)
            (-0.17775612512413974,-0.04103139284968207)
            (-0.174887529810613,-0.0519560558483225)
            (-0.17138084768593717,-0.06269561721463045)
            (-0.16726619824375533,-0.07321678458571322)
            (-0.16257748171680073,-0.08348959120488737)
            (-0.15735146087011176,-0.09348767286497119)
            (-0.1516268145827079,-0.10318841625802466)
            (-0.1454432039556021,-0.11257297474376805)
            (-0.13884038951998146,-0.12162615272195763)
            (-0.13185743412985879,-0.1303361649195069)
            (-0.1245320206300085,-0.1386942817807099)
            (-0.11689990677017882,-0.14669437658779777)
            (-0.10899453249125414,-0.15433239376559985)
            (-0.10084678703318564,-0.16160576088852238)
            (-0.09248493567451063,-0.1685127690903931)
            (-0.0839346986322544,-0.17505194779234703)
            (-0.07521946800203898,-0.18122145986305038)
            (-0.06636064282442446,-0.18701854250099456)
            (-0.057378057602670444,-0.19243901731215593)
            (-0.04829047600826522,-0.19747689031854362)
            (-0.03911611919973066,-0.202124059080578)
            (-0.029873197223134532,-0.20637013988721284)
            (-0.020580412403377192,-0.21020242322703547)
            (-0.011257405479908162,-0.2136059606860565)
            (-0.0019251184482880323,-0.21656378122114084)
            (0.007393947458388822,-0.21905722963472973)
            (0.016675594641818194,-0.22106641522654133)
            (0.025893922422572335,-0.22257075421056646)
            (0.03502145330130468,-0.22354958573216127)
            (0.0440293875779603,-0.22398283834694563)
            (0.05288797473871486,-0.22385172174670923)
            (0.06156698368028889,-0.22313941741883653)
            (0.0700362485300814,-0.22183174184799961)
            (0.07826626288123952,-0.21991775681535802)
            (0.08622879294987092,-0.21739030328465261)
            (0.09389747961863346,-0.21424643821128517)
            (0.10124840056784432,-0.21048775725908492)
            (0.10826056658820943,-0.20612059071805638)
            (0.11491633046911992,-0.20115606471737418)
            (0.12120169221103713,-0.1956100249344287)
            (0.1271064902977251,-0.18950282521416872)
            (0.13262447493202398,-0.18285898863050856)
            (0.13775326504818475,-0.17570675334413927)
            (0.14249419617780884,-0.16807751995121198)
            (0.1468520705640929,-0.16000522070641157)
            (0.15083482409721194,-0.15152563389869975)
            (0.15445312660652974,-0.1426756686462993)
            (0.1577199328306167,-0.13349264638251063)
            (0.16065000112895997,-0.12401360528727866)
            (0.16325939590691835,-0.11427465288253212)
            (0.1655649880459739,-0.10431038999344522)
            (0.16758396562125463,-0.09415342636240677)
            (0.16933336508334318,-0.08383400450215697)
            (0.1708296310733273,-0.07337974403443014)
            (0.17208821126262208,-0.0628155139506138)
            (0.1731231911335437,-0.05216343513978514)
            (0.17394697245652155,-0.041443010356327574)
            (0.17456999834320008,-0.030671373746640224)
            (0.1750005271005562,-0.019863647319914766)
            (0.17524445660747934,-0.00903338751681237)
            (0.17530520051471157,0.0018068985323791763)
            (0.17518361718044717,0.01264519022255429)
            (0.17487799186748423,0.023469369162102936)
            (0.1743840723341973,0.03426663918553837)
            (0.17369515755514003,0.04502297637045499)
            (0.17280223891587904,0.05572263355363573)
            (0.17169419284148468,0.06634772168790284)
            (0.1703580234232576,0.07687788734423916)
            (0.16877915316666592,0.08729010186159519)
            (0.16694175943764,0.09755857322835197)
            (0.16482915346389193,0.10765478691747055)
            (0.16242419778251896,0.11754767678214531)
            (0.1597097567615196,0.1272039219504585)
            (0.156669173242511,0.13658836063838678)
            (0.15328676248664386,0.14566450712708442)
            (0.1495483125474444,0.1543951540057102)
            (0.1454415780971169,0.1627430383276742)
            (0.14095675280518832,0.1706715477015676)
            (0.1360869038558592,0.17814544064150584)
            (0.13082835135028809,0.18513155480214777)
            (0.1251809754103391,0.19159947704937255)
            (0.11914843496748079,0.19752215065657824)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.3021303497022436,0.4027902680055714)
            (0.29222351404085367,0.41362295826248696)
            (0.2811204917874381,0.42308009503381233)
            (0.2688320423056212,0.43112803942597566)
            (0.2553888908673989,0.43774975307874253)
            (0.24084087055536785,0.44294486845122616)
            (0.22525523842113782,0.44672921660984277)
            (0.20871424395472837,0.4491338307224195)
            (0.1913120797609968,0.45020346355277974)
            (0.1731513871100902,0.44999467586188074)
            (0.15433951910974159,0.4485735690302804)
            (0.13498477929743383,0.4460132487834519)
            (0.11519285261463158,0.4423911170981049)
            (0.0950636296551528,0.4377860957973464)
            (0.07468859577703583,0.4322758877552135)
            (0.054148917175653705,0.42593437993338457)
            (0.033514310010971,0.418829286731459)
            (0.012842730019823131,0.4110201225714905)
            (-0.007819127667661121,0.4025565796306499)
            (-0.028434572540536156,0.3934773706905053)
            (-0.04897499819022667,0.38380957880942296)
            (-0.06941741909697317,0.3735685356582013)
            (-0.08974160890073553,0.36275822966289706)
            (-0.10992699909392643,0.3513722243796702)
            (-0.12994950490612353,0.33939504759193523)
            (-0.149778446869706,0.32680399324688203)
            (-0.16937373285877783,0.3135712622521788)
            (-0.18868345669328515,0.29966635496105226)
            (-0.20764205575004602,0.28505861839813285)
            (-0.22616915116694772,0.2697198452992046)
            (-0.24416916975596611,0.25362682008678256)
            (-0.26153181632387185,0.23676370905443656)
            (-0.2781334287497914,0.21912419820006304)
            (-0.29383920648934,0.2007132920891161)
            (-0.308506257532708,0.18154870045317456)
            (-0.32198736143046247,0.161661755415095)
            (-0.3341352997558499,0.14109782064571894)
            (-0.3448075637682672,0.1199161736781407)
            (-0.35387121574825076,0.09818936325461823)
            (-0.36120765894147455,0.07600206415076682)
            (-0.3667170640752982,0.053449471607402176)
            (-0.3703222097418928,0.030635295532636737)
            (-0.3719715199718136,0.00766943031063107)
            (-0.37164112394285975,-0.015334611243924042)
            (-0.3693358173924048,-0.038262402011512577)
            (-0.36508886905946125,-0.06100133959321899)
            (-0.35896068358950567,-0.08344331568897857)
            (-0.3510363995620748,-0.10548721400867014)
            (-0.34142256250965064,-0.12704114160975982)
            (-0.33024306345819815,-0.1480243089932434)
            (-0.31763457016062907,-0.1683684880440379)
            (-0.30374169870548423,-0.18801899343508108)
            (-0.28871217696351587,-0.20693515177991909)
            (-0.2726922392547008,-0.22509024288675705)
            (-0.2558224658129128,-0.24247091815320201)
            (-0.2382342441579488,-0.2590761216362938)
            (-0.22004698592761085,-0.27491555883531504)
            (-0.20136618572261147,-0.29000777597229216)
            (-0.18228236140102547,-0.30437792785250506)
            (-0.1628708707346656,-0.31805532463569247)
            (-0.14319255932520733,-0.3310708565679296)
            (-0.12329516027241855,-0.3434544005720369)
            (-0.10321533767311865,-0.3552323133796263)
            (-0.08298124347665405,-0.3664251125778662)
            (-0.06261544014443912,-0.3770454396659929)
            (-0.04213802957619123,-0.3870963882527141)
            (-0.021569821709173605,-0.3965702663020687)
            (-0.0009353742428451126,-0.40544784440550813)
            (0.019734261389505108,-0.4136981230811571)
            (0.04039924262864398,-0.42127863181668335)
            (0.061009224575681975,-0.42813625177038533)
            (0.08150234759211165,-0.43420853353684263)
            (0.10180500359907742,-0.43942546196830007)
            (0.12183242111815223,-0.44371160247794167)
            (0.1414900637373237,-0.4469885482214434)
            (0.1606757882874783,-0.44917757564495797)
            (0.1792826608171037,-0.45020240756571633)
            (0.1972022841902997,-0.4499919785406456)
            (0.2143284546515208,-0.44848309695131133)
            (0.2305609395141803,-0.4456229020034428)
            (0.2458091569774166,-0.4413710215599103)
            (0.25999554353526255,-0.435701348096986)
            (0.27305841467350866,-0.4286033646523995)
            (0.2849541591895734,-0.42008296985252636)
            (0.29565865372123507,-0.4101627702945612)
            (0.305167837959612,-0.39888182897058017)
            (0.3134974478186046,-0.3862948792593344)
            (0.32068195855635523,-0.37247103446720686)
            (0.32677283780896743,-0.35749204217589864)
            (0.3318362458205727,-0.34145015000117795)
            (0.3359503441629115,-0.3244456641098817)
            (0.33920238371802347,-0.3065842934085427)
            (0.3416857379643963,-0.2879743802577937)
            (0.3434970303852501,-0.26872412257490863)
            (0.34473347795881304,-0.2489388921088433)
            (0.3454905397651083,-0.22871874951379545)
            (0.34585992457250114,-0.20815624877369113)
            (0.34592797745372034,-0.18733461185902173)
            (0.34577443601096386,-0.16632633968730046)
            (0.3454715237457428,-0.14519230808972483)
            (0.3450833325338953,-0.12398137823982384)
            (0.34466543808097444,-0.10273053062848027)
            (0.34426469079757493,-0.08146551097103016)
            (0.34391912831075994,-0.06020195621605239)
            (0.34365796310231966,-0.03894694988275248)
            (0.3435016078656625,-0.017700939025474108)
            (0.34346171073882215,0.0035400691281618313)
            (0.3435411817219396,0.024782123837334375)
            (0.3437341999824708,0.0460308611319848)
            (0.3440261995237024,0.06728905144807952)
            (0.3443938382859439,0.0885542676582732)
            (0.3448049636913553,0.10981677180037479)
            (0.345218596296331,0.13105771019138676)
            (0.34558496256878934,0.15224769446412725)
            (0.3458456173423974,0.17334583085171176)
            (0.34593370516320077,0.19429924236733495)
            (0.34577441604674686,0.21504310907421711)
            (0.345285693386588,0.23550123117416324)
            (0.34437924823940413,0.2555870989635858)
            (0.3429619236855423,0.2752054336222447)
            (0.3409374348482238,0.29425414409850803)
            (0.3382084848003632,0.3126266287679003)
            (0.33467922538969835,0.330214336719048)
            (0.330257997377399,0.3469094930049745)
            (0.3248602494424437,0.3626078854011975)
            (0.31841150427880954,0.37721160740329707)
            (0.31085021599553686,0.3906316534879819)
            (0.3021303497022436,0.4027902680055714)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.5557720125259997,0.6158043520469793)
            (0.5455765164282044,0.6322396831353423)
            (0.5326838650690542,0.6463102829842843)
            (0.5170638603139076,0.6579581031640647)
            (0.498746618430317,0.6671606162005348)
            (0.4778215428662003,0.6739309350317869)
            (0.45443332354622185,0.6783167164177716)
            (0.4287751780191171,0.6803978893458261)
            (0.40107975486821706,0.6802832946664286)
            (0.3716082887507178,0.6781063640583626)
            (0.3406387141341122,0.6740200033303217)
            (0.30845350198721166,0.6681908755793345)
            (0.2753279778170201,0.6607933026568683)
            (0.24151981467724,0.652003017848277)
            (0.2072602810809488,0.6419910080877875)
            (0.17274767533104982,0.6309176801993132)
            (0.1381432110287627,0.618927572723204)
            (0.10356944982392392,0.606144813365504)
            (0.06911122120285845,0.5926694928291129)
            (0.03481883605484985,0.5785750898973863)
            (0.0007132972032916723,0.5639070415396314)
            (-0.03320686233827028,0.5486825070971708)
            (-0.06695752637922037,0.5328913290310402)
            (-0.10056016129103218,0.5164981460833717)
            (-0.13403263787261438,0.4994455698410316)
            (-0.16738014070548726,0.481658294339863)
            (-0.20058658522545433,0.46304797212117216)
            (-0.23360694872604248,0.4435186604588599)
            (-0.2663609038082368,0.4229726194705714)
            (-0.2987281178232016,0.4013162303638288)
            (-0.3305455441711906,0.37846579766917104)
            (-0.3616069749500711,0.3543530041438052)
            (-0.39166504446571515,0.32892980089780793)
            (-0.4204357671528115,0.30217253765438323)
            (-0.4476055628650438,0.2740851680286033)
            (-0.47284057297580356,0.24470140112087402)
            (-0.49579791223607,0.2140857121463593)
            (-0.5161383472519189,0.18233316963856194)
            (-0.5335397581321526,0.1495680832208677)
            (-0.547710640742066,0.11594152221709371)
            (-0.558402856480948,0.08162779966125654)
            (-0.565422843988333,0.04682005683617355)
            (-0.5686405765627799,0.011725118733998549)
            (-0.5679956778412263,-0.0234421805891676)
            (-0.563500287489732,-0.05846498301507036)
            (-0.5552384837085065,-0.09313046980840813)
            (-0.5433623015796194,-0.12723576851788948)
            (-0.5280846150316743,-0.1605934744810429)
            (-0.5096693552104884,-0.19303657318538808)
            (-0.4884197018025588,-0.22442257322259063)
            (-0.46466499351165,-0.2546366905174516)
            (-0.4387471525907129,-0.28359396171032974)
            (-0.41100740575382194,-0.31124020656568313)
            (-0.38177401579635223,-0.3375518044289669)
            (-0.3513516257728735,-0.362534296293733)
            (-0.3200126749261846,-0.38621987015036063)
            (-0.28799118836123,-0.4086638311638156)
            (-0.2554790856130496,-0.42994019815348306)
            (-0.2226250091439143,-0.4501366022607154)
            (-0.18953555101042274,-0.4693486912415101)
            (-0.15627865869062604,-0.4876742624326097)
            (-0.12288892936860302,-0.5052073583390696)
            (-0.08937445246457273,-0.5220325605497277)
            (-0.05572482742263305,-0.5382197102306149)
            (-0.02191996175998169,-0.5538192670615109)
            (0.012060761815442203,-0.5688584938025112)
            (0.04622937352553357,-0.5833386216644723)
            (0.08058069401688422,-0.597233113554886)
            (0.11508463872560207,-0.6104870995623649)
            (0.14967987792853624,-0.6230180133918806)
            (0.18426925378811818,-0.6347174116477332)
            (0.21871730286915037,-0.6454539117063388)
            (0.25285014989394894,-0.655077140225276)
            (0.28645792470811593,-0.6634225448021256)
            (0.3192997127054462,-0.6703168874678462)
            (0.3511108871484941,-0.6755842118940365)
            (0.38161250203831426,-0.6790520574570214)
            (0.4105222616792597,-0.6805576833654273)
            (0.43756644448287546,-0.6799540653099354)
            (0.46249205976297325,-0.677115435564254)
            (0.4850784702940952,-0.6719421548257731)
            (0.5051477284164342,-0.6643647296571029)
            (0.5225729514530256,-0.6543468221799437)
            (0.5372841983360386,-0.6418871374034095)
            (0.5492714922633455,-0.627020116731561)
            (0.5585848471794692,-0.6098154121084542)
            (0.565331378633794,-0.5903761621354973)
            (0.5696697906908629,-0.5688361375100948)
            (0.5718027099981345,-0.5453558664952781)
            (0.5719674695255371,-0.520117890149898)
            (0.5704260171396204,-0.4933213302104101)
            (0.5674546340442921,-0.4651759785295288)
            (0.563334098160793,-0.43589613483448314)
            (0.5583408270046641,-0.405694428577194)
            (0.5527393977086881,-0.37477586046469374)
            (0.5467766855877326,-0.34333228989378994)
            (0.5406777047083507,-0.31153757634073764)
            (0.5346430903710441,-0.27954355648984486)
            (0.5288480468278215,-0.24747700555543048)
            (0.5234425018114266,-0.21543769216588401)
            (0.5185521651883919,-0.18349759286763018)
            (0.5142801799596802,-0.15170128646608533)
            (0.5107090736335229,-0.12006750184410778)
            (0.5079027578879898,-0.08859174740823646)
            (0.5059083748286498,-0.05724990768851319)
            (0.5047578402959915,-0.02600265452598519)
            (0.5044689820675068,0.005199511787347918)
            (0.5050462099500131,0.03641080084434021)
            (0.5064806854199335,0.06768447590964566)
            (0.5087499831771413,0.09906723678762341)
            (0.511817260065233,0.13059387386345458)
            (0.5156299730861008,0.16228241474021718)
            (0.5201182215684119,0.19412996551045186)
            (0.5251928306307225,0.22610942135966422)
            (0.530743342603691,0.2581671869703499)
            (0.5366361354945085,0.29022200741694903)
            (0.5427129355110578,0.32216496647023973)
            (0.5487900249216284,0.3538606631760538)
            (0.554658457584696,0.3851495310393818)
            (0.5600855741979942,0.41585121895157345)
            (0.5648180525836451,0.44576891091427095)
            (0.5685866344134254,0.47469442428657005)
            (0.5711125430775693,0.5024138951741213)
            (0.5721154574500914,0.5287138359102208)
            (0.5713227470240468,0.5533873342790746)
            (0.5684795221052604,0.5762401578034476)
            (0.5633589261782399,0.5970965293158279)
            (0.5557720125259997,0.6158043520469793)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.8871572867914687,0.8365644027808021)
            (0.8801840415251767,0.8587265718359396)
            (0.8681211879556922,0.8773338978904671)
            (0.8508444191493999,0.8922988629188883)
            (0.8283666726668253,0.9035954703772746)
            (0.8008376850288009,0.9112594231823127)
            (0.7685360179502457,0.9153861438943722)
            (0.7318540576939183,0.9161267101440312)
            (0.6912770413062619,0.9136818586715839)
            (0.6473576131715214,0.9082942857652049)
            (0.6006877198978529,0.9002395374869642)
            (0.5518697863625773,0.8898158373113217)
            (0.5014890762363732,0.8773332395554388)
            (0.4500889417106221,0.863102522667379)
            (0.3981503415409203,0.8474242460570062)
            (0.3460765977207996,0.8305783873313993)
            (0.2941839182672503,0.8128149537989594)
            (0.2426977844132034,0.7943459238316962)
            (0.19175492499302862,0.7753388216163348)
            (0.14141030669424767,0.7559121650120192)
            (0.09164836901065089,0.7361329531535048)
            (0.04239762510138786,0.7160162809427197)
            (-0.006452280456184847,0.69552708475698)
            (-0.05503194226328895,0.674583940796318)
            (-0.10347282737230434,0.6530647577255474)
            (-0.1518879522808469,0.6308141317458708)
            (-0.20035334700317814,0.6076520678187682)
            (-0.24889103529023165,0.5833837179681886)
            (-0.2974542655668381,0.5578097484585915)
            (-0.345915738283599,0.5307369237051341)
            (-0.39405957042019485,0.5019884869442246)
            (-0.4415776920313532,0.4714139262746076)
            (-0.488071260400458,0.43889773932736176)
            (-0.5330574893159995,0.40436684956679003)
            (-0.5759820204642063,0.3677963805032597)
            (-0.6162366210736623,0.32921355882547415)
            (-0.6531816009460966,0.2886995910988537)
            (-0.6861719389390126,0.24638943834655053)
            (-0.7145857375351691,0.20246949541307743)
            (-0.7378533299165592,0.15717326427738298)
            (-0.7554851879857191,0.11077518921521307)
            (-0.7670967524122013,0.06358289383118931)
            (-0.7724284418537246,0.01592812266940068)
            (-0.771359394421369,-0.031843259083265435)
            (-0.7639139278289383,-0.07938181735049582)
            (-0.7502602364821324,-0.12634524030265032)
            (-0.7307014229304679,-0.17240875133641503)
            (-0.705659530668451,-0.21727483726544083)
            (-0.6756537494682713,-0.26068191194151535)
            (-0.6412743555666414,-0.3024115772737548)
            (-0.6031541932460548,-0.3422941986251283)
            (-0.5619395853996445,-0.3802125776907171)
            (-0.5182624812712544,-0.41610358061531716)
            (-0.47271543015668854,-0.44995765937039783)
            (-0.42583064498072715,-0.4818162871435506)
            (-0.3780640325866651,-0.5117674104617075)
            (-0.3297846639422429,-0.5399390987662118)
            (-0.2812697790211818,-0.5664916431313705)
            (-0.23270510035750264,-0.5916084169902311)
            (-0.18418998582416027,-0.6154858607059754)
            (-0.13574679043167653,-0.6383229866844331)
            (-0.08733372093173845,-0.6603108210934453)
            (-0.03886043752386087,-0.6816222013733547)
            (0.009794339926298634,-0.7024023354592404)
            (0.058763952376569756,-0.7227604994987099)
            (0.1081743800269631,-0.7427632069679352)
            (0.15812503213963733,-0.7624291251677884)
            (0.20867054603568275,-0.781725947335346)
            (0.25980444795430374,-0.800569352670659)
            (0.31144557329162686,-0.8188241054116479)
            (0.3634281524376847,-0.8363072608531849)
            (0.4154964146857081,-0.8527933641432184)
            (0.46730442540562817,-0.8680214499974694)
            (0.5184216399269644,-0.8817035811831182)
            (0.568344334141723,-0.89353460347137)
            (0.6165126746739795,-0.9032027470941819)
            (0.6623327527883458,-0.9104006714206245)
            (0.7052024692138109,-0.9148365318931817)
            (0.744539770650474,-0.9162446469238715)
            (0.7798114510414564,-0.9143953574977921)
            (0.8105605823071336,-0.9091037030822411)
            (0.8364306570863048,-0.9002365828916357)
            (0.8571847189498208,-0.8877181298417175)
            (0.8727181121851669,-0.8715330933707064)
            (0.8830639726307223,-0.8517281040283735)
            (0.8883911558841088,-0.8284107743480513)
            (0.8889949014800111,-0.8017466738426571)
            (0.8852810996124676,-0.7719542977591726)
            (0.8777455029003604,-0.7392982263022779)
            (0.866949562867768,-0.704080740397372)
            (0.8534947392285497,-0.6666322190079971)
            (0.8379971197698715,-0.6273006892616583)
            (0.8210640103679858,-0.5864409323763679)
            (0.8032738377975273,-0.5444035643893667)
            (0.7851602959896382,-0.5015245103548303)
            (0.7672012106522603,-0.4581152740225158)
            (0.7498121500195933,-0.41445437269458496)
            (0.7333444174518037,-0.37078026025487626)
            (0.7180867597584807,-0.32728600210654696)
            (0.7042699335157443,-0.28411589626290773)
            (0.6920731940122418,-0.24136415783403287)
            (0.6816317963785503,-0.19907570265260047)
            (0.6730447027013805,-0.15724898297556042)
            (0.666381842316765,-0.11584074732319247)
            (0.6616904434260317,-0.07477252073719678)
            (0.6590001150113194,-0.033938534018345644)
            (0.6583264892332289,0.006785226509937453)
            (0.6596733272431967,0.04753122124357186)
            (0.6630330479279293,0.08843021349508537)
            (0.6683856712869952,0.1296011952041701)
            (0.6756961937822485,0.17114179498599927)
            (0.6849104515471264,0.2131195623731629)
            (0.6959495950892671,0.2555644876450979)
            (0.7087034049684361,0.29846306803085026)
            (0.723022820551475,0.3417541702175097)
            (0.7387122207927347,0.3853268683771943)
            (0.7555221644549971,0.42902035910553843)
            (0.773143437752702,0.4726259727878172)
            (0.7912033383250815,0.5158912181778466)
            (0.8092651172673536,0.5585257166263735)
            (0.8268313858944465,0.6002088075743731)
            (0.8433520643416172,0.6405985405617196)
            (0.8582371141720061,0.6793417136928943)
            (0.8708738821891825,0.7160845764173064)
            (0.8806484270563592,0.7504837872751378)
            (0.8869697532464933,0.7822172060026)
            (0.8892954910926667,0.8109941045329112)
            (0.8871572867914687,0.8365644027808021)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3036987608040662,1.0930836243642779)
            (1.295162310606181,1.1161509397523606)
            (1.2777301068084246,1.1341503186904462)
            (1.2513789246936569,1.1470543156089619)
            (1.2163516579555267,1.1549303329028038)
            (1.1731428190737119,1.1579374990396447)
            (1.1224694137566922,1.156320293117034)
            (1.0652294372220066,1.1503991555682451)
            (1.0024512073032545,1.140558440982408)
            (0.9352373842263849,1.127232171500207)
            (0.864707776323116,1.1108881339794134)
            (0.7919448894182604,1.092010927793817)
            (0.7179456859845303,1.0710846102546527)
            (0.6435822581572408,1.0485756016628698)
            (0.569573192458297,1.024916501329643)
            (0.49646643038312277,1.000491429958725)
            (0.4246335188602039,0.9756234539700672)
            (0.3542743884303434,0.9505645659923155)
            (0.2854312536788041,0.9254885960344041)
            (0.21800992161808253,0.9004873136510427)
            (0.1518067040598451,0.8755698571948479)
            (0.0865392133157219,0.8506654968407158)
            (0.02187951028468906,0.8256296085185084)
            (-0.04251170343236803,0.8002526112454822)
            (-0.1069509690405426,0.7742715054649051)
            (-0.17169904235985045,0.747383549344967)
            (-0.23692996203415675,0.7192615274890383)
            (-0.30270331019516455,0.6895700053621932)
            (-0.36894090401653773,0.6579819253231207)
            (-0.435409294422381,0.6241948879119429)
            (-0.5017095129506216,0.5879464754468436)
            (-0.567275434623173,0.5490280134887245)
            (-0.6313818657192888,0.5072962278263361)
            (-0.6931630002529157,0.4626823378771436)
            (-0.751641231449652,0.4151982285288953)
            (-0.8057655034486222,0.36493945750320217)
            (-0.8544575230726301,0.31208497980210637)
            (-0.896663321598436,0.2568935998312474)
            (-0.9314069686811564,0.1996972903316345)
            (-0.9578427930968071,0.1408916402692718)
            (-0.975302332606339,0.08092380651768392)
            (-0.9833324576026994,0.020278442116837398)
            (-0.9817216874145063,-0.040537846726217575)
            (-0.9705125975967034,-0.10101290501778898)
            (-0.9499993158032842,-0.1606456510759456)
            (-0.9207103091305049,-0.21896226414455483)
            (-0.8833778495931959,-0.2755313023618638)
            (-0.8388965819032919,-0.32997715787814147)
            (-0.7882744031708243,-0.3819913211467361)
            (-0.7325793241360599,-0.4313410123670682)
            (-0.6728860837953765,-0.47787484137624303)
            (-0.6102260455396711,-0.5215252739288206)
            (-0.545543365588918,-0.5623078077110495)
            (-0.47965967770412093,-0.6003168907026549)
            (-0.4132486846016725,-0.6357187425703346)
            (-0.3468211922249805,-0.6687413616425029)
            (-0.2807203623506336,-0.6996621109059545)
            (-0.21512636190235435,-0.7287933720410523)
            (-0.15006919119730233,-0.7564668330290885)
            (-0.08544828013164171,-0.7830170293234002)
            (-0.021057420535576025,-0.8087647888351638)
            (0.043386300305431294,-0.834001235850507)
            (0.1082107532134055,-0.858972988263743)
            (0.17375526605162628,-0.8838691369775897)
            (0.2403363662598058,-0.9088105277489856)
            (0.30821380434976947,-0.9338417768120173)
            (0.3775580336967944,-0.9589263457468888)
            (0.4484205284274353,-0.9839448824060393)
            (0.5207085408587537,-1.0086969078759858)
            (0.5941660623055014,-1.03290579938674)
            (0.6683627833662087,-1.056226890847481)
            (0.7426926908703331,-1.07825839128488)
            (0.8163835516223238,-1.0985547116209198)
            (0.8885179145208656,-1.1166416962320147)
            (0.9580654468699362,-1.1320331812453936)
            (1.0239254780360487,-1.1442482494565254)
            (1.0849776527780095,-1.1528285241239085)
            (1.1401377122884162,-1.15735484179312)
            (1.1884147383131531,-1.1574626678040567)
            (1.2289658136195283,-1.1528556663293146)
            (1.2611440385266415,-1.1433169078005838)
            (1.2845362241147116,-1.128717287637721)
            (1.2989873365201323,-1.1090208377544166)
            (1.304609825386907,-1.084286732184999)
            (1.3017772261667846,-1.054667915689371)
            (1.2911027477595358,-1.0204064143808138)
            (1.2734048020571407,-0.98182551521444)
            (1.2496624673692045,-0.9393191215968977)
            (1.2209645964001514,-0.8933387007435999)
            (1.188456613555195,-0.8443783305026424)
            (1.153288975100609,-0.7929584256049307)
            (1.1165708168433115,-0.7396087728834475)
            (1.0793315586404122,-0.6848515300114267)
            (1.0424922768046394,-0.6291848417792527)
            (1.0068476155004649,-0.5730677018999728)
            (0.9730580085095987,-0.5169066378352328)
            (0.9416511299795065,-0.4610447231541159)
            (0.9130308652071114,-0.40575332934065)
            (0.8874917315552466,-0.3512269203807961)
            (0.8652365872031315,-0.2975810731390317)
            (0.8463956074379743,-0.24485377918802548)
            (0.8310448228648124,-0.19300995436538804)
            (0.8192229240955257,-0.14194895596092036)
            (0.8109454643640756,-0.09151478902880344)
            (0.8062159677159108,-0.04150857750255543)
            (0.8050337303057402,0.008297213295930528)
            (0.8073982680330112,0.058143385035029374)
            (0.8133104259275973,0.10826807388830408)
            (0.8227701582296004,0.15889092669771945)
            (0.83577096334265,0.2101980310259071)
            (0.8522909692087811,0.26232821469921197)
            (0.8722807585181043,0.31536127659532515)
            (0.8956482271065596,0.3693086344776851)
            (0.9222410843111075,0.4241067805931907)
            (0.9518280034623957,0.4796138252480704)
            (0.9840798603124151,0.535609286980113)
            (1.0185528845005094,0.591797160009453)
            (1.0546758143648916,0.6478121603789802)
            (1.091743214999693,0.7032289266466445)
            (1.1289169396847991,0.7575738340788147)
            (1.1652372628402414,0.810338977593349)
            (1.1996445034957355,0.8609977922753671)
            (1.2310110461930477,0.9090217145262312)
            (1.2581826401864664,0.9538972443893866)
            (1.2800268312165153,0.995142752000754)
            (1.295485476584604,1.0323243791392311)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.003565796094443063,0.0076299861011681226)
            (0.007220712890029485,0.015271978474722036)
            (0.010965144300402371,0.02292597712066173)
            (0.014799484858079385,0.030591982038987223)
            (0.0187241297144527,0.0382699932296985)
            (0.022739474639789054,0.04596001069279555)
            (0.026845916023229718,0.05366203442827841)
            (0.031043850872790473,0.06137606443614705)
            (0.03533367681536167,0.06910210071640148)
            (0.03971579209670818,0.07684014326904169)
            (0.04419059558146942,0.08459019209406768)
            (0.04875848675315935,0.09235224719147947)
            (0.053419865714166445,0.10012630856127705)
            (0.05817513318575374,0.1079123762034604)
            (0.0630246905080588,0.11571045011802958)
            (0.0679689396400937,0.1235205303049845)
            (0.07300828315974514,0.13134261676432524)
            (0.07814312426377422,0.13917670949605176)
            (0.08337386676781673,0.14702280850016408)
            (0.08870091510638282,0.15488091377666213)
            (0.09412467433285741,0.16275102532554606)
            (0.09964555011949972,0.1706331431468157)
            (0.10526394875744363,0.17852726724047116)
            (0.11098027715669759,0.1864333976065124)
            (0.1167949428461445,0.19435153424493942)
            (0.12270835397354188,0.20228167715575227)
            (0.12872091930552165,0.21022382633895084)
            (0.13483304822759043,0.2181779817945352)
            (0.14104515074412938,0.22614414352250545)
            (0.14735763747839395,0.23412231152286136)
            (0.1537709196725145,0.24211248579560318)
            (0.1602854091874955,0.2501146663407307)
            (0.16690151850321638,0.25812885315824396)
            (0.17361966071843093,0.2661550462481432)
            (0.1804402495507673,0.274193245610428)
            (0.18736369933672847,0.28224345124509875)
            (0.19439042503169174,0.2903056631521552)
            (0.20152084220990915,0.29837988133159754)
            (0.20875536706450706,0.3064661057834256)
            (0.21609441640748647,0.3145643365076394)
            (0.22353840766972305,0.322674573504239)
            (0.23108775890096675,0.3307968167732245)
            (0.23874288876984215,0.33893106631459563)
            (0.2465042165638486,0.3470773221283527)
            (0.25437216218935954,0.3552355842144954)
            (0.26234714617162347,0.3634058525730241)
            (0.27042958965476277,0.37158812720393836)
            (0.27861991440177514,0.37978240810723857)
            (0.28691854279453216,0.3879886952829245)
            (0.2953258978337804,0.3962069887309962)
            (0.3038424031391405,0.4044372884514537)
            (0.31246848294910823,0.412679594444297)
            (0.32120456212105336,0.42093390670952613)
            (0.33005106613122054,0.429200225247141)
            (0.33900842107472867,0.43747855005714165)
            (0.34807705366557157,0.4457688811395281)
            (0.35725739123661715,0.45407121849430027)
            (0.3665498617396083,0.46238556212145837)
            (0.37595489374516206,0.47071191202100215)
            (0.38547291644277026,0.4790502681929317)
            (0.39510435964079926,0.4874006306372472)
            (0.4048496537664897,0.4957629993539483)
            (0.4147092298659572,0.5041373743430353)
            (0.4246835196041913,0.512523755604508)
            (0.4347729552650568,0.5209221431383666)
            (0.4449779697512926,0.5293325369446109)
            (0.45529899658451184,0.537754937023241)
            (0.4657364699052033,0.5461893433742571)
            (0.4762908244727289,0.5546357559976587)
            (0.4869624956653259,0.563094174893446)
            (0.4977519194801063,0.5715646000616194)
            (0.508659532533056,0.5800470315021784)
            (0.5196857720590358,0.5885414692151233)
            (0.5308310759117809,0.5970479132004539)
            (0.5420958825639012,0.6055663634581703)
            (0.5534806311068813,0.6140968199882726)
            (0.5649857612510795,0.6226392827907604)
            (0.5766117133257298,0.6311937518656344)
            (0.5883589282789399,0.6397602272128938)
            (0.600227847677692,0.6483387088325391)
            (0.6122189137078439,0.6569291967245704)
            (0.6243325691741263,0.6655316908889871)
            (0.6365692575001464,0.67414619132579)
            (0.6489294227283838,0.6827726980349786)
            (0.6614135095201942,0.6914112110165529)
            (0.674021963155807,0.7000617302705129)
            (0.6867552295343268,0.7087242557968588)
            (0.6996137551737323,0.7173987875955904)
            (0.7125979872108767,0.7260853256667078)
            (0.7257083734014883,0.7347838700102112)
            (0.7389453621201688,0.7434944206261)
            (0.7523094023603959,0.7522169775143749)
            (0.7658009437345209,0.7609515406750357)
            (0.7794204364737694,0.769698110108082)
            (0.7931683314282422,0.7784566858135141)
            (0.8070450800669143,0.787227267791332)
            (0.8210511344776356,0.7960098560415356)
            (0.8351869473671304,0.8048044505641253)
            (0.8494529720609969,0.8136110513591006)
            (0.8638496625037089,0.8224296584264619)
            (0.8783774732586137,0.8312602717662088)
            (0.893036859507934,0.8401028913783415)
            (0.9078282770527661,0.84895751726286)
            (0.9227521823130819,0.857824149419764)
            (0.9378090323277276,0.8667027878490542)
            (0.9529992847544229,0.87559343255073)
            (0.9683233978697637,0.8844960835247917)
            (0.9837818305692188,0.893410740771239)
            (0.9993750423671323,0.9023374042900723)
            (1.0151034933967233,0.9112760740812913)
            (1.0309676444100846,0.9202267501448959)
            (1.0469679567781847,0.9291894324808867)
            (1.0631048924908644,0.938164121089263)
            (1.0793789141568413,0.947150815970025)
            (1.0957904850037072,0.9561495171231731)
            (1.1123400688779272,0.9651602245487069)
            (1.1290281302448422,0.9741829382466264)
            (1.1458551341886662,0.9832176582169316)
            (1.1628215464124894,0.9922643844596226)
            (1.1799278332382757,1.0013231169746994)
            (1.197174461606864,1.0103938557621621)
            (1.2145618990779672,1.0194766008220106)
            (1.2320906138301722,1.0285713521542448)
            (1.2497610746609418,1.0376781097588648)
            (1.2675737509866127,1.0467968736358706)
            (1.2855291128423958,1.0559276437852623)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (5.545459675118828e-5,0.00880341723425114)
            (0.00022181838700475312,0.01760683446850228)
            (0.0004990913707606944,0.026410251702753417)
            (0.0008872735480190125,0.03521366893700456)
            (0.0013863649187797066,0.044017086171255694)
            (0.0019963654830427776,0.052820503405506834)
            (0.002717275240808226,0.06162392063975798)
            (0.00354909419207605,0.07042733787400912)
            (0.004491822336846252,0.07923075510826026)
            (0.005545459675118826,0.08803417234251139)
            (0.00671000620689378,0.09683758957676253)
            (0.00798546193217111,0.10564100681101367)
            (0.00937182685095082,0.11444442404526482)
            (0.010869100963232904,0.12324784127951596)
            (0.012477284269017364,0.13205125851376712)
            (0.0141963767683042,0.14085467574801824)
            (0.016026378461093418,0.1496580929822694)
            (0.017967289347385007,0.15846151021652052)
            (0.020019109427178973,0.16726492745077168)
            (0.022181838700475305,0.17606834468502278)
            (0.024455477167274035,0.18487176191927396)
            (0.02684002482757512,0.19367517915352506)
            (0.029335481681378606,0.20247859638777624)
            (0.03194184772868444,0.21128201362202734)
            (0.034659122969492674,0.2200854308562785)
            (0.03748730740380328,0.22888884809052965)
            (0.040426401031616266,0.2376922653247808)
            (0.04347640385293162,0.24649568255903193)
            (0.04663731586774936,0.2552990997932831)
            (0.049909137076069456,0.26410251702753423)
            (0.053291867477891934,0.27290593426178533)
            (0.0567855070732168,0.2817093514960365)
            (0.06039005586204403,0.29051276873028764)
            (0.06410551384437367,0.2993161859645388)
            (0.06793188102020566,0.30811960319878995)
            (0.07186915738954003,0.31692302043304105)
            (0.07591734295237676,0.3257264376672922)
            (0.08007643770871589,0.33452985490154336)
            (0.08434644165855738,0.3433332721357945)
            (0.08872735480190122,0.35213668937004555)
            (0.0932191771387475,0.36094010660429676)
            (0.09782190866909614,0.3697435238385479)
            (0.10253554939294715,0.37854694107279907)
            (0.10736009931030048,0.3873503583070501)
            (0.11229555842115627,0.3961537755413013)
            (0.11734192672551443,0.4049571927755525)
            (0.12249920422337489,0.4137606100098036)
            (0.12776739091473777,0.4225640272440547)
            (0.13314648679960306,0.4313674444783059)
            (0.1386364918779707,0.440170861712557)
            (0.14423740614984068,0.44897427894680814)
            (0.14994922961521312,0.4577776961810593)
            (0.15577196227408785,0.4665811134153104)
            (0.16170560412646506,0.4753845306495616)
            (0.16775015517234457,0.48418794788381275)
            (0.17390561541172647,0.49299136511806385)
            (0.18017198484461072,0.501794782352315)
            (0.18654926347099743,0.5105981995865662)
            (0.1930374512908864,0.5194016168208172)
            (0.19963654830427782,0.5282050340550685)
            (0.2063465545111716,0.5370084512893195)
            (0.21316746991156774,0.5458118685235707)
            (0.22009929450546625,0.5546152857578218)
            (0.2271420282928672,0.563418702992073)
            (0.2342956712737705,0.5722221202263241)
            (0.24156022344817613,0.5810255374605753)
            (0.2489356848160842,0.5898289546948263)
            (0.2564220553774947,0.5986323719290776)
            (0.26401933513240744,0.6074357891633287)
            (0.2717275240808226,0.6162392063975799)
            (0.27954662222274,0.6250426236318308)
            (0.2874766295581601,0.6338460408660821)
            (0.29551754608708236,0.6426494581003332)
            (0.30366937180950704,0.6514528753345844)
            (0.3119321067254339,0.6602562925688353)
            (0.32030575083486357,0.6690597098030867)
            (0.3287903041377953,0.6778631270373378)
            (0.33738576663422953,0.686666544271589)
            (0.3460921383241661,0.6954699615058402)
            (0.3549094192076049,0.7042733787400911)
            (0.36383760928454634,0.7130767959743424)
            (0.37287670855499,0.7218802132085935)
            (0.3820267170189359,0.7306836304428445)
            (0.39128763467638455,0.7394870476770958)
            (0.4006594615273354,0.748290464911347)
            (0.4101421975717886,0.7570938821455981)
            (0.41973584280974413,0.7658972993798493)
            (0.4294403972412019,0.7747007166141002)
            (0.43925586086616236,0.7835041338483515)
            (0.44918223368462507,0.7923075510826026)
            (0.45921951569659,0.8011109683168536)
            (0.4693677069020577,0.809914385551105)
            (0.47962680730102747,0.8187178027853561)
            (0.48999681689349955,0.8275212200196072)
            (0.5004777356794743,0.8363246372538584)
            (0.5110695636589511,0.8451280544881093)
            (0.5217723008319304,0.8539314717223605)
            (0.5325859471984122,0.8627348889566118)
            (0.5435105027583962,0.8715383061908627)
            (0.5545459675118828,0.880341723425114)
            (0.5656923414588716,0.8891451406593651)
            (0.5769496245993627,0.8979485578936163)
            (0.5883178169333564,0.9067519751278674)
            (0.5997969184608525,0.9155553923621186)
            (0.6113869291818507,0.9243588095963696)
            (0.6230878490963514,0.9331622268306208)
            (0.6348996782043544,0.9419656440648719)
            (0.6468224165058603,0.9507690612991232)
            (0.658856064000868,0.9595724785333744)
            (0.6710006206893783,0.9683758957676255)
            (0.6832560865713909,0.9771793130018767)
            (0.6956224616469059,0.9859827302361277)
            (0.7080997459159232,0.9947861474703789)
            (0.7206879393784429,1.00358956470463)
            (0.7333870420344649,1.012392981938881)
            (0.7461970538839897,1.0211963991731323)
            (0.7591179749270165,1.0299998164073836)
            (0.7721498051635456,1.0388032336416344)
            (0.7852925445935773,1.0476066508758857)
            (0.7985461932171113,1.056410068110137)
            (0.8119107510341474,1.065213485344388)
            (0.8253862180446864,1.074016902578639)
            (0.8389725942487275,1.0828203198128903)
            (0.852669879646271,1.0916237370471413)
            (0.8664780742373168,1.1004271542813926)
            (0.880397178021865,1.1092305715156436)
            (0.8944271909999156,1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0034770686880682836,0.007617979828782336)
            (-0.006865802645655826,0.015223953385178882)
            (-0.010166593929782133,0.022817920669189647)
            (-0.013379833978592161,0.03039988168081462)
            (-0.01650591361135634,0.037969836420053804)
            (-0.019545223028470563,0.0455277848869072)
            (-0.022498151811456174,0.053073727081374804)
            (-0.025365088922959987,0.06060766300345663)
            (-0.02814642270675429,0.06812959265315267)
            (-0.03084254088773681,0.0756395160304629)
            (-0.03345383057193075,0.08313743313538736)
            (-0.035980678246484786,0.09062334396792604)
            (-0.03842346977967303,0.09809724852807893)
            (-0.04078259042089507,0.10555914681584602)
            (-0.04305842480067597,0.11300903883122733)
            (-0.04525135693066623,0.12044692457422285)
            (-0.04736177020364184,0.1278728040448326)
            (-0.04939004739350422,0.1352866772430565)
            (-0.0513365706552803,0.1426885441688947)
            (-0.053201721525122425,0.15007840482234708)
            (-0.054985880920308434,0.15745625920341363)
            (-0.05668942913924156,0.1648221073120944)
            (-0.05831274586145065,0.1721759491483894)
            (-0.05985621014758987,0.17951778471229862)
            (-0.06132020043943889,0.1868476140038221)
            (-0.06270509455990285,0.1941654370229597)
            (-0.06401126971301234,0.2014712537697116)
            (-0.06523910248392348,0.20876506424407762)
            (-0.0663889688389177,0.2160468684460579)
            (-0.0674612441254021,0.22331666637565242)
            (-0.06845630307190906,0.23057445803286114)
            (-0.0693745197880965,0.23782024341768404)
            (-0.0702162677647478,0.24505402253012112)
            (-0.07098191987377184,0.25227579537017253)
            (-0.07167184836820288,0.25948556193783806)
            (-0.07228642488220068,0.2666833222331178)
            (-0.0728260204310505,0.27386907625601176)
            (-0.07329100541116298,0.28104282400652003)
            (-0.07368174960007436,0.2882045654846424)
            (-0.07399862215644615,0.29535430069037905)
            (-0.07424199162006546,0.30249202962372984)
            (-0.07441222591184486,0.30961775228469485)
            (-0.07450969233382233,0.3167314686732741)
            (-0.07453475756916135,0.3238331787894675)
            (-0.07448778768215084,0.3309228826332752)
            (-0.07436914811820514,0.3380005802046972)
            (-0.07417920370386416,0.3450662715037332)
            (-0.07391831864679321,0.3521199565303836)
            (-0.07358685653578308,0.359161635284648)
            (-0.07318518034074992,0.36619130776652675)
            (-0.07271365241273554,0.3732089739760197)
            (-0.07217263448390711,0.3802146339131269)
            (-0.07156248766755711,0.38720828757784825)
            (-0.07088357245810381,0.39418993497018384)
            (-0.07013624873109064,0.4011595760901337)
            (-0.06932087574318667,0.4081172109376976)
            (-0.06843781213218636,0.41506283951287587)
            (-0.0674874159170096,0.42199646181566836)
            (-0.06647004449770189,0.428918077846075)
            (-0.06538605465543404,0.4358276876040958)
            (-0.06423580255250236,0.44272529108973085)
            (-0.06301964373232868,0.44961088830298024)
            (-0.061737933119460214,0.4564844792438437)
            (-0.06039102501956975,0.46334606391232136)
            (-0.05897927311945539,0.47019564230841326)
            (-0.05750303048704078,0.4770332144321194)
            (-0.05596264957137502,0.48385878028343976)
            (-0.05435848220263268,0.49067233986237446)
            (-0.05269087959211381,0.49747389316892315)
            (-0.05096019233224392,0.504263440203086)
            (-0.04916677039657389,0.5110409809648633)
            (-0.04731096313978022,0.5178065154542546)
            (-0.04539311929766469,0.5245600436712603)
            (-0.04341358698715472,0.53130156561588)
            (-0.04137271370630312,0.538031081288114)
            (-0.03927084633428803,0.5447485906879624)
            (-0.0371083311314133,0.5514540938154249)
            (-0.03488551373910808,0.5581475906705017)
            (-0.03260273917992704,0.5648290812531924)
            (-0.030260351857550237,0.5714985655634975)
            (-0.027858695556783372,0.5781560436014168)
            (-0.025398113443557364,0.5848015153669504)
            (-0.02287894806492867,0.5914349808600982)
            (-0.02030154134907939,0.5980564400808601)
            (-0.017666234605316897,0.6046658930292363)
            (-0.014973368524074163,0.6112633397052266)
            (-0.012223283176909442,0.6178487801088312)
            (-0.009416318016506522,0.6244222142400501)
            (-0.006552811876674679,0.630983642098883)
            (-0.0036331029723487276,0.6375330636853302)
            (-0.000657528899588964,0.6440704789993915)
            (0.002373573364419225,0.6505958880410674)
            (0.00545986746136452,0.6571092908103572)
            (0.008601017651810412,0.6636106873072612)
            (0.011796688815194759,0.6701000775317796)
            (0.01504654644983018,0.6765774614839122)
            (0.01835025667290341,0.6830428391636587)
            (0.021707486220476344,0.6894962105710197)
            (0.025117902447484845,0.6959375757059947)
            (0.02858117332773989,0.7023669345685842)
            (0.03209696745392627,0.7087842871587877)
            (0.03566495403760377,0.7151896334766055)
            (0.03928480290920674,0.7215829735220375)
            (0.042956184518044026,0.7279643072950838)
            (0.04667876993229879,0.7343336347957441)
            (0.05045223083902888,0.7406909560240186)
            (0.054276239544166834,0.7470362709799075)
            (0.05815046897251957,0.7533695796634107)
            (0.06207459266776844,0.7596908820745278)
            (0.06604828479246952,0.7660001782132592)
            (0.07007122012805352,0.772297468079605)
            (0.07414307407482529,0.7785827516735648)
            (0.07826352265196447,0.784856028995139)
            (0.08243224249752544,0.7911173000443273)
            (0.08664891086843649,0.7973665648211297)
            (0.09091320564050138,0.8036038233255466)
            (0.09522480530839751,0.8098290755575775)
            (0.09958338898567723,0.8160423215172227)
            (0.10398863640476748,0.822243561204482)
            (0.10844022791696957,0.8284327946193556)
            (0.11293784449245954,0.8346100217618435)
            (0.1174811677202878,0.8407752426319455)
            (0.12206987980837931,0.8469284572296617)
            (0.1267036635835335,0.8530696655549921)
            (0.13138220249142482,0.8591988676079367)
            (0.13610518059660157,0.8653160633884958)
            (0.1408722825824867,0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0060853227227923865,0.00440170861712557)
            (-0.012142918147209178,0.00880341723425114)
            (-0.018172786273250374,0.01320512585137671)
            (-0.024174927100915983,0.01760683446850228)
            (-0.030149340630205988,0.02200854308562785)
            (-0.03609602686112041,0.02641025170275342)
            (-0.04201498579365923,0.03081196031987899)
            (-0.04790621742782246,0.03521366893700456)
            (-0.05376972176361009,0.03961537755413013)
            (-0.059605498801022117,0.0440170861712557)
            (-0.06541354854005857,0.04841879478838127)
            (-0.07119387098071941,0.05282050340550684)
            (-0.0769464661230047,0.05722221202263241)
            (-0.08267133396691435,0.06162392063975798)
            (-0.08836847451244842,0.06602562925688356)
            (-0.09403788775960689,0.07042733787400912)
            (-0.09967957370838978,0.0748290464911347)
            (-0.10529353235879706,0.07923075510826026)
            (-0.11087976371082875,0.08363246372538584)
            (-0.11643826776448483,0.0880341723425114)
            (-0.12196904451976537,0.09243588095963698)
            (-0.12747209397667025,0.09683758957676254)
            (-0.1329474161351996,0.10123929819388812)
            (-0.13839501099535328,0.10564100681101368)
            (-0.14381487855713143,0.11004271542813926)
            (-0.14920701882053397,0.11444442404526482)
            (-0.1545714317855609,0.1188461326623904)
            (-0.15990811745221226,0.12324784127951596)
            (-0.16521707582048797,0.12764954989664154)
            (-0.17049830689038814,0.13205125851376712)
            (-0.17575181066191273,0.1364529671308927)
            (-0.18097758713506168,0.14085467574801824)
            (-0.18617563630983505,0.14525638436514382)
            (-0.19134595818623285,0.1496580929822694)
            (-0.196488552764255,0.15405980159939497)
            (-0.2016034200439016,0.15846151021652052)
            (-0.2066905600251726,0.1628632188336461)
            (-0.21174997270806803,0.16726492745077168)
            (-0.21678165809258781,0.17166663606789725)
            (-0.221785616178732,0.1760683446850228)
            (-0.22676184696650065,0.18047005330214838)
            (-0.2317103504558937,0.18487176191927396)
            (-0.2366311266469111,0.18927347053639954)
            (-0.2415241755395529,0.19367517915352508)
            (-0.2463894971338192,0.19807688777065066)
            (-0.2512270914297099,0.20247859638777624)
            (-0.2560369584272249,0.20688030500490182)
            (-0.26081909812636433,0.21128201362202736)
            (-0.26557351052712824,0.21568372223915294)
            (-0.2703001956295165,0.22008543085627852)
            (-0.2749991534335292,0.2244871394734041)
            (-0.27967038393916627,0.22888884809052965)
            (-0.28431388714642775,0.23329055670765522)
            (-0.2889296630553137,0.2376922653247808)
            (-0.29351771166582397,0.24209397394190638)
            (-0.2980780329779587,0.24649568255903193)
            (-0.30261062699171776,0.2508973911761575)
            (-0.30711549370710134,0.2552990997932831)
            (-0.3115926331241092,0.25970080841040866)
            (-0.3160420452427416,0.26410251702753423)
            (-0.32046373006299833,0.26850422564465976)
            (-0.32485768758487943,0.2729059342617854)
            (-0.329223917808385,0.27730764287891096)
            (-0.33356242073351494,0.2817093514960365)
            (-0.3378731963602693,0.28611106011316206)
            (-0.342156244688648,0.29051276873028764)
            (-0.3464115657186513,0.29491447734741316)
            (-0.35063915945027885,0.2993161859645388)
            (-0.35483902588353083,0.30371789458166437)
            (-0.3590111650184072,0.30811960319878995)
            (-0.363155576854908,0.3125213118159155)
            (-0.36727226139303315,0.31692302043304105)
            (-0.3713612186327828,0.3213247290501666)
            (-0.37542244857415685,0.3257264376672922)
            (-0.3794559512171552,0.3301281462844178)
            (-0.3834617265617781,0.33452985490154336)
            (-0.38743977460802526,0.33893156351866893)
            (-0.3913900953558969,0.3433332721357945)
            (-0.395312688805393,0.3477349807529201)
            (-0.3992075549565134,0.3521366893700456)
            (-0.40307469380925826,0.3565383979871712)
            (-0.40691410536362754,0.36094010660429676)
            (-0.41072578961962114,0.36534181522142234)
            (-0.4145097465772393,0.3697435238385479)
            (-0.4182659762364818,0.3741452324556735)
            (-0.4219944785973486,0.37854694107279907)
            (-0.42569525365983996,0.38294864968992465)
            (-0.4293683014239556,0.38735035830705017)
            (-0.4330136218896957,0.39175206692417575)
            (-0.4366312150570602,0.3961537755413013)
            (-0.4402210809260491,0.4005554841584269)
            (-0.44378321949666255,0.4049571927755525)
            (-0.4473176307689003,0.40935890139267805)
            (-0.45082431474276236,0.41376061000980363)
            (-0.4543032714182489,0.4181623186269292)
            (-0.4577545007953598,0.42256402724405473)
            (-0.4611780028740951,0.4269657358611803)
            (-0.4645737776544549,0.4313674444783059)
            (-0.467941825136439,0.43576915309543146)
            (-0.4712821453200477,0.44017086171255704)
            (-0.47459473820528064,0.4445725703296826)
            (-0.4778796037921379,0.4489742789468082)
            (-0.48113674208061974,0.45337598756393377)
            (-0.48436615307072606,0.4577776961810593)
            (-0.4875678367624566,0.46217940479818487)
            (-0.49074179315581157,0.46658111341531044)
            (-0.49388802225079087,0.470982822032436)
            (-0.49700652404739476,0.4753845306495616)
            (-0.500097298545623,0.4797862392666872)
            (-0.5031603457454756,0.48418794788381275)
            (-0.5061956656469526,0.48858965650093833)
            (-0.5092032582500541,0.49299136511806385)
            (-0.5121831235547799,0.49739307373518943)
            (-0.5151352615611302,0.501794782352315)
            (-0.5180596722691049,0.5061964909694405)
            (-0.5209563556787039,0.5105981995865662)
            (-0.5238253117899274,0.5149999082036918)
            (-0.5266665406027753,0.5194016168208173)
            (-0.5294800421172475,0.5238033254379428)
            (-0.5322658163333442,0.5282050340550685)
            (-0.5350238632510653,0.532606742672194)
            (-0.5377541828704108,0.5370084512893195)
            (-0.5404567751913807,0.5414101599064451)
            (-0.543131640213975,0.5458118685235708)
            (-0.5457787779381937,0.5502135771406963)
            (-0.5483981883640369,0.5546152857578219)
            (-0.5509898714915044,0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.00704827924707603,1.454609855418324e-18)
            (-0.0141076494135023,2.909219710836648e-18)
            (-0.0211781104992788,5.818439421673296e-18)
            (-0.028259662504405553,3.878959614448864e-18)
            (-0.03535230542888252,3.878959614448864e-18)
            (-0.04245603927270974,7.757919228897728e-18)
            (-0.0495708640358872,1.1636878843346593e-17)
            (-0.05669677971841491,1.1636878843346593e-17)
            (-0.06383378632029282,1.1636878843346593e-17)
            (-0.070981883841521,7.757919228897728e-18)
            (-0.0781410722820994,1.5515838457795457e-17)
            (-0.08531135164202804,1.5515838457795457e-17)
            (-0.09249272192130693,1.5515838457795457e-17)
            (-0.09968518311993604,1.5515838457795457e-17)
            (-0.10688873523791542,2.3273757686693185e-17)
            (-0.114103378275245,2.3273757686693185e-17)
            (-0.12132911223192486,2.3273757686693185e-17)
            (-0.12856593710795491,2.3273757686693185e-17)
            (-0.13581385290333522,1.5515838457795457e-17)
            (-0.14307285961806576,3.1031676915590914e-17)
            (-0.1503429572521466,3.1031676915590914e-17)
            (-0.15762414580557757,1.5515838457795457e-17)
            (-0.1649164252783588,1.5515838457795457e-17)
            (-0.17221979567049034,4.654751537338637e-17)
            (-0.17953425698197206,4.654751537338637e-17)
            (-0.18685980921280407,4.654751537338637e-17)
            (-0.19419645236298627,4.654751537338637e-17)
            (-0.20154418643251867,3.1031676915590914e-17)
            (-0.2089030114214014,4.654751537338637e-17)
            (-0.2162729273296343,4.654751537338637e-17)
            (-0.22365393415721752,4.654751537338637e-17)
            (-0.23104603190415085,4.654751537338637e-17)
            (-0.23844922057043447,4.654751537338637e-17)
            (-0.24586350015606837,3.1031676915590914e-17)
            (-0.25328887066105243,3.1031676915590914e-17)
            (-0.26072533208538684,6.206335383118183e-17)
            (-0.26817288442907133,3.1031676915590914e-17)
            (-0.2756315276921062,3.1031676915590914e-17)
            (-0.2831012618744913,3.1031676915590914e-17)
            (-0.29058208697622656,6.206335383118183e-17)
            (-0.2980740029973122,3.1031676915590914e-17)
            (-0.30557700993774795,3.1031676915590914e-17)
            (-0.31309110779753385,3.1031676915590914e-17)
            (-0.3206162965766702,3.1031676915590914e-17)
            (-0.32815257627515665,6.206335383118183e-17)
            (-0.3356999468929935,9.309503074677274e-17)
            (-0.34325840843018035,9.309503074677274e-17)
            (-0.3508279608867175,6.206335383118183e-17)
            (-0.35840860426260496,6.206335383118183e-17)
            (-0.36600033855784264,6.206335383118183e-17)
            (-0.3736031637724306,6.206335383118183e-17)
            (-0.38121707990636877,9.309503074677274e-17)
            (-0.38884208695965716,9.309503074677274e-17)
            (-0.39647818493229575,9.309503074677274e-17)
            (-0.40412537382428465,9.309503074677274e-17)
            (-0.41178365363562375,9.309503074677274e-17)
            (-0.419453024366313,6.206335383118183e-17)
            (-0.4271334860163527,9.309503074677274e-17)
            (-0.4348250385857424,9.309503074677274e-17)
            (-0.44252768207448245,9.309503074677274e-17)
            (-0.4502414164825728,9.309503074677274e-17)
            (-0.4579662418100133,9.309503074677274e-17)
            (-0.46570215805680415,9.309503074677274e-17)
            (-0.47344916522294506,9.309503074677274e-17)
            (-0.48120726330843633,9.309503074677274e-17)
            (-0.48897645231327785,9.309503074677274e-17)
            (-0.49675673223746947,9.309503074677274e-17)
            (-0.5045481030810115,6.206335383118183e-17)
            (-0.5123505648439037,9.309503074677274e-17)
            (-0.5201641175261461,1.2412670766236366e-16)
            (-0.5279887611277387,6.206335383118183e-17)
            (-0.5358244956486817,1.2412670766236366e-16)
            (-0.5436713210889749,1.2412670766236366e-16)
            (-0.551529237448618,6.206335383118183e-17)
            (-0.5593982447276116,6.206335383118183e-17)
            (-0.5672783429259557,6.206335383118183e-17)
            (-0.5751695320436497,1.2412670766236366e-16)
            (-0.5830718120806941,6.206335383118183e-17)
            (-0.5909851830370887,1.2412670766236366e-16)
            (-0.5989096449128334,1.2412670766236366e-16)
            (-0.6068451977079286,1.2412670766236366e-16)
            (-0.6147918414223736,1.2412670766236366e-16)
            (-0.6227495760561693,1.2412670766236366e-16)
            (-0.6307184016093152,1.2412670766236366e-16)
            (-0.6386983180818112,1.2412670766236366e-16)
            (-0.6466893254736573,1.2412670766236366e-16)
            (-0.6546914237848537,6.206335383118183e-17)
            (-0.6627046130154005,1.2412670766236366e-16)
            (-0.6707288931652973,1.2412670766236366e-16)
            (-0.6787642642345446,1.2412670766236366e-16)
            (-0.6868107262231419,1.2412670766236366e-16)
            (-0.6948682791310896,1.2412670766236366e-16)
            (-0.7029369229583875,1.2412670766236366e-16)
            (-0.7110166577050356,1.2412670766236366e-16)
            (-0.7191074833710341,1.8619006149354548e-16)
            (-0.7272093999563826,1.2412670766236366e-16)
            (-0.7353224074610815,1.2412670766236366e-16)
            (-0.7434465058851306,1.8619006149354548e-16)
            (-0.7515816952285298,1.2412670766236366e-16)
            (-0.7597279754912796,1.2412670766236366e-16)
            (-0.7678853466733793,1.8619006149354548e-16)
            (-0.7760538087748294,1.2412670766236366e-16)
            (-0.7842333617956296,1.8619006149354548e-16)
            (-0.7924240057357801,1.2412670766236366e-16)
            (-0.8006257405952808,1.8619006149354548e-16)
            (-0.8088385663741318,1.2412670766236366e-16)
            (-0.8170624830723331,1.8619006149354548e-16)
            (-0.8252974906898844,1.8619006149354548e-16)
            (-0.8335435892267862,1.8619006149354548e-16)
            (-0.8418007786830382,1.8619006149354548e-16)
            (-0.8500690590586402,1.2412670766236366e-16)
            (-0.8583484303535929,1.8619006149354548e-16)
            (-0.8666388925678954,1.8619006149354548e-16)
            (-0.8749404457015483,1.8619006149354548e-16)
            (-0.8832530897545514,1.8619006149354548e-16)
            (-0.8915768247269048,1.8619006149354548e-16)
            (-0.8999116506186086,1.8619006149354548e-16)
            (-0.9082575674296622,1.8619006149354548e-16)
            (-0.9166145751600663,1.8619006149354548e-16)
            (-0.9249826738098204,1.2412670766236366e-16)
            (-0.9333618633789251,1.2412670766236366e-16)
            (-0.9417521438673798,1.8619006149354548e-16)
            (-0.9501535152751849,1.8619006149354548e-16)
            (-0.9585659776023402,1.8619006149354548e-16)
            (-0.9669895308488458,1.8619006149354548e-16)
            (-0.9754241750147015,1.8619006149354548e-16)
            (-0.9838699100999075,1.8619006149354548e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0060853227227923865,-0.00440170861712557)
            (-0.012142918147209178,-0.00880341723425114)
            (-0.018172786273250374,-0.013205125851376714)
            (-0.02417492710091598,-0.01760683446850228)
            (-0.030149340630205988,-0.02200854308562785)
            (-0.03609602686112041,-0.026410251702753428)
            (-0.042014985793659226,-0.03081196031987899)
            (-0.04790621742782245,-0.03521366893700456)
            (-0.053769721763610084,-0.03961537755413014)
            (-0.059605498801022117,-0.0440170861712557)
            (-0.06541354854005857,-0.04841879478838127)
            (-0.07119387098071941,-0.052820503405506855)
            (-0.07694646612300468,-0.057222212022632425)
            (-0.08267133396691434,-0.06162392063975798)
            (-0.0883684745124484,-0.06602562925688357)
            (-0.09403788775960688,-0.07042733787400912)
            (-0.09967957370838978,-0.07482904649113471)
            (-0.10529353235879704,-0.07923075510826028)
            (-0.11087976371082875,-0.08363246372538584)
            (-0.11643826776448483,-0.0880341723425114)
            (-0.12196904451976537,-0.092435880959637)
            (-0.12747209397667025,-0.09683758957676254)
            (-0.1329474161351996,-0.10123929819388812)
            (-0.13839501099535326,-0.10564100681101371)
            (-0.14381487855713143,-0.11004271542813929)
            (-0.14920701882053394,-0.11444442404526485)
            (-0.1545714317855609,-0.11884613266239044)
            (-0.15990811745221223,-0.12324784127951596)
            (-0.16521707582048797,-0.12764954989664157)
            (-0.1704983068903881,-0.13205125851376714)
            (-0.1757518106619127,-0.1364529671308927)
            (-0.18097758713506165,-0.14085467574801824)
            (-0.18617563630983505,-0.14525638436514382)
            (-0.19134595818623285,-0.14965809298226943)
            (-0.196488552764255,-0.15405980159939497)
            (-0.20160342004390158,-0.15846151021652055)
            (-0.2066905600251726,-0.1628632188336461)
            (-0.21174997270806803,-0.16726492745077168)
            (-0.2167816580925878,-0.1716666360678973)
            (-0.221785616178732,-0.1760683446850228)
            (-0.22676184696650065,-0.18047005330214838)
            (-0.2317103504558937,-0.184871761919274)
            (-0.2366311266469111,-0.18927347053639954)
            (-0.2415241755395529,-0.19367517915352508)
            (-0.2463894971338192,-0.19807688777065066)
            (-0.2512270914297099,-0.20247859638777624)
            (-0.2560369584272249,-0.20688030500490182)
            (-0.26081909812636433,-0.21128201362202742)
            (-0.26557351052712824,-0.21568372223915297)
            (-0.2703001956295165,-0.22008543085627857)
            (-0.27499915343352915,-0.22448713947340412)
            (-0.2796703839391662,-0.2288888480905297)
            (-0.28431388714642775,-0.23329055670765525)
            (-0.28892966305531365,-0.23769226532478088)
            (-0.29351771166582397,-0.24209397394190638)
            (-0.29807803297795865,-0.24649568255903193)
            (-0.30261062699171776,-0.25089739117615756)
            (-0.30711549370710134,-0.25529909979328314)
            (-0.3115926331241092,-0.2597008084104087)
            (-0.3160420452427415,-0.2641025170275343)
            (-0.3204637300629983,-0.2685042256446598)
            (-0.32485768758487943,-0.2729059342617854)
            (-0.329223917808385,-0.27730764287891096)
            (-0.3335624207335149,-0.2817093514960365)
            (-0.3378731963602693,-0.28611106011316206)
            (-0.342156244688648,-0.29051276873028764)
            (-0.34641156571865117,-0.29491447734741316)
            (-0.35063915945027885,-0.29931618596453885)
            (-0.3548390258835308,-0.3037178945816644)
            (-0.3590111650184072,-0.30811960319878995)
            (-0.363155576854908,-0.3125213118159156)
            (-0.36727226139303315,-0.3169230204330411)
            (-0.3713612186327828,-0.3213247290501666)
            (-0.37542244857415685,-0.3257264376672922)
            (-0.37945595121715514,-0.33012814628441783)
            (-0.3834617265617781,-0.33452985490154336)
            (-0.38743977460802526,-0.33893156351866893)
            (-0.39139009535589686,-0.3433332721357946)
            (-0.395312688805393,-0.3477349807529201)
            (-0.3992075549565134,-0.3521366893700456)
            (-0.4030746938092582,-0.3565383979871713)
            (-0.40691410536362754,-0.36094010660429676)
            (-0.41072578961962114,-0.36534181522142234)
            (-0.41450974657723927,-0.369743523838548)
            (-0.4182659762364817,-0.3741452324556735)
            (-0.4219944785973486,-0.37854694107279907)
            (-0.42569525365983996,-0.38294864968992465)
            (-0.4293683014239556,-0.38735035830705017)
            (-0.4330136218896957,-0.39175206692417575)
            (-0.4366312150570602,-0.3961537755413013)
            (-0.4402210809260491,-0.4005554841584269)
            (-0.44378321949666255,-0.4049571927755525)
            (-0.4473176307689002,-0.40935890139267805)
            (-0.45082431474276236,-0.41376061000980363)
            (-0.4543032714182489,-0.4181623186269292)
            (-0.4577545007953598,-0.42256402724405484)
            (-0.461178002874095,-0.42696573586118036)
            (-0.4645737776544549,-0.43136744447830594)
            (-0.46794182513643895,-0.4357691530954315)
            (-0.4712821453200476,-0.44017086171255715)
            (-0.47459473820528064,-0.44457257032968256)
            (-0.47787960379213784,-0.44897427894680825)
            (-0.48113674208061974,-0.4533759875639338)
            (-0.48436615307072584,-0.4577776961810594)
            (-0.48756783676245635,-0.4621794047981849)
            (-0.49074179315581157,-0.4665811134153105)
            (-0.49388802225079087,-0.4709828220324361)
            (-0.49700652404739465,-0.47538453064956177)
            (-0.500097298545623,-0.4797862392666872)
            (-0.5031603457454756,-0.48418794788381275)
            (-0.5061956656469526,-0.48858965650093844)
            (-0.509203258250054,-0.49299136511806385)
            (-0.5121831235547798,-0.49739307373518943)
            (-0.5151352615611301,-0.5017947823523151)
            (-0.5180596722691048,-0.5061964909694405)
            (-0.5209563556787038,-0.5105981995865663)
            (-0.5238253117899272,-0.5149999082036919)
            (-0.5266665406027752,-0.5194016168208174)
            (-0.5294800421172475,-0.523803325437943)
            (-0.532265816333344,-0.5282050340550686)
            (-0.5350238632510652,-0.5326067426721941)
            (-0.5377541828704107,-0.5370084512893196)
            (-0.5404567751913805,-0.5414101599064454)
            (-0.543131640213975,-0.5458118685235708)
            (-0.5457787779381936,-0.5502135771406964)
            (-0.5483981883640368,-0.5546152857578219)
            (-0.5509898714915044,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0034770686880682845,-0.007617979828782336)
            (-0.006865802645655827,-0.015223953385178882)
            (-0.010166593929782135,-0.022817920669189647)
            (-0.013379833978592165,-0.03039988168081462)
            (-0.016505913611356345,-0.037969836420053804)
            (-0.019545223028470563,-0.0455277848869072)
            (-0.022498151811456178,-0.053073727081374804)
            (-0.025365088922959994,-0.06060766300345663)
            (-0.028146422706754298,-0.06812959265315267)
            (-0.030842540887736816,-0.0756395160304629)
            (-0.03345383057193076,-0.08313743313538736)
            (-0.03598067824648479,-0.09062334396792604)
            (-0.03842346977967303,-0.09809724852807893)
            (-0.04078259042089507,-0.10555914681584602)
            (-0.04305842480067597,-0.11300903883122733)
            (-0.04525135693066624,-0.12044692457422285)
            (-0.04736177020364185,-0.1278728040448326)
            (-0.049390047393504236,-0.1352866772430565)
            (-0.051336570655280314,-0.1426885441688947)
            (-0.05320172152512244,-0.15007840482234708)
            (-0.054985880920308434,-0.15745625920341363)
            (-0.05668942913924159,-0.1648221073120944)
            (-0.05831274586145068,-0.1721759491483894)
            (-0.059856210147589885,-0.17951778471229862)
            (-0.06132020043943889,-0.1868476140038221)
            (-0.06270509455990285,-0.1941654370229597)
            (-0.06401126971301235,-0.2014712537697116)
            (-0.06523910248392348,-0.20876506424407762)
            (-0.06638896883891773,-0.2160468684460579)
            (-0.0674612441254021,-0.22331666637565242)
            (-0.06845630307190906,-0.23057445803286114)
            (-0.06937451978809651,-0.23782024341768404)
            (-0.07021626776474783,-0.24505402253012112)
            (-0.07098191987377185,-0.25227579537017253)
            (-0.07167184836820291,-0.25948556193783806)
            (-0.0722864248822007,-0.2666833222331178)
            (-0.07282602043105052,-0.27386907625601176)
            (-0.07329100541116301,-0.28104282400652003)
            (-0.07368174960007436,-0.2882045654846424)
            (-0.07399862215644615,-0.29535430069037905)
            (-0.07424199162006548,-0.30249202962372984)
            (-0.07441222591184489,-0.30961775228469485)
            (-0.07450969233382236,-0.3167314686732741)
            (-0.07453475756916136,-0.3238331787894675)
            (-0.07448778768215086,-0.3309228826332752)
            (-0.07436914811820516,-0.3380005802046972)
            (-0.07417920370386422,-0.3450662715037332)
            (-0.07391831864679324,-0.3521199565303836)
            (-0.0735868565357831,-0.359161635284648)
            (-0.07318518034074999,-0.36619130776652675)
            (-0.0727136524127356,-0.3732089739760197)
            (-0.07217263448390712,-0.3802146339131269)
            (-0.07156248766755718,-0.38720828757784825)
            (-0.07088357245810384,-0.39418993497018384)
            (-0.07013624873109064,-0.4011595760901337)
            (-0.0693208757431867,-0.4081172109376976)
            (-0.06843781213218639,-0.41506283951287587)
            (-0.06748741591700963,-0.42199646181566836)
            (-0.06647004449770191,-0.428918077846075)
            (-0.06538605465543407,-0.4358276876040958)
            (-0.06423580255250241,-0.44272529108973085)
            (-0.06301964373232871,-0.44961088830298024)
            (-0.06173793311946024,-0.4564844792438437)
            (-0.06039102501956977,-0.46334606391232136)
            (-0.058979273119455417,-0.47019564230841326)
            (-0.0575030304870408,-0.4770332144321194)
            (-0.05596264957137505,-0.48385878028343976)
            (-0.05435848220263268,-0.49067233986237446)
            (-0.05269087959211386,-0.49747389316892315)
            (-0.05096019233224397,-0.504263440203086)
            (-0.04916677039657394,-0.5110409809648633)
            (-0.04731096313978027,-0.5178065154542546)
            (-0.045393119297664736,-0.5245600436712603)
            (-0.04341358698715477,-0.53130156561588)
            (-0.04137271370630317,-0.538031081288114)
            (-0.03927084633428808,-0.5447485906879624)
            (-0.037108331131413354,-0.5514540938154249)
            (-0.03488551373910808,-0.5581475906705017)
            (-0.032602739179927134,-0.5648290812531924)
            (-0.030260351857550286,-0.5714985655634975)
            (-0.02785869555678342,-0.5781560436014168)
            (-0.025398113443557413,-0.5848015153669504)
            (-0.022878948064928722,-0.5914349808600982)
            (-0.02030154134907944,-0.5980564400808601)
            (-0.017666234605316945,-0.6046658930292363)
            (-0.014973368524074212,-0.6112633397052266)
            (-0.01222328317690949,-0.6178487801088312)
            (-0.009416318016506522,-0.6244222142400501)
            (-0.006552811876674729,-0.630983642098883)
            (-0.0036331029723487775,-0.6375330636853302)
            (-0.0006575288995890136,-0.6440704789993915)
            (0.0023735733644192746,-0.6505958880410674)
            (0.005459867461364469,-0.6571092908103572)
            (0.008601017651810362,-0.6636106873072612)
            (0.011796688815194708,-0.6701000775317796)
            (0.015046546449830129,-0.6765774614839122)
            (0.01835025667290336,-0.6830428391636587)
            (0.021707486220476295,-0.6894962105710197)
            (0.025117902447484797,-0.6959375757059947)
            (0.02858117332773984,-0.7023669345685842)
            (0.032096967453926165,-0.7087842871587877)
            (0.035664954037603724,-0.7151896334766055)
            (0.03928480290920668,-0.7215829735220375)
            (0.04295618451804398,-0.7279643072950838)
            (0.04667876993229869,-0.7343336347957441)
            (0.050452230839028785,-0.7406909560240186)
            (0.054276239544166785,-0.7470362709799075)
            (0.05815046897251952,-0.7533695796634107)
            (0.06207459266776844,-0.7596908820745278)
            (0.06604828479246946,-0.7660001782132592)
            (0.07007122012805346,-0.772297468079605)
            (0.07414307407482514,-0.7785827516735648)
            (0.07826352265196442,-0.784856028995139)
            (0.08243224249752538,-0.7911173000443273)
            (0.08664891086843643,-0.7973665648211297)
            (0.09091320564050123,-0.8036038233255466)
            (0.09522480530839736,-0.8098290755575775)
            (0.09958338898567719,-0.8160423215172227)
            (0.10398863640476738,-0.822243561204482)
            (0.10844022791696951,-0.8284327946193556)
            (0.1129378444924595,-0.8346100217618435)
            (0.11748116772028774,-0.8407752426319455)
            (0.12206987980837922,-0.8469284572296617)
            (0.12670366358353344,-0.8530696655549921)
            (0.1313822024914247,-0.8591988676079367)
            (0.1361051805966015,-0.8653160633884958)
            (0.14087228258248669,-0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (5.545459675118983e-5,-0.00880341723425114)
            (0.0002218183870047562,-0.01760683446850228)
            (0.0004990913707606992,-0.02641025170275342)
            (0.0008872735480190187,-0.03521366893700456)
            (0.0013863649187797165,-0.0440170861712557)
            (0.001996365483042787,-0.05282050340550684)
            (0.0027172752408082383,-0.06162392063975798)
            (0.003549094192076062,-0.07042733787400912)
            (0.004491822336846264,-0.07923075510826026)
            (0.005545459675118847,-0.0880341723425114)
            (0.006710006206893799,-0.09683758957676253)
            (0.007985461932171131,-0.10564100681101368)
            (0.009371826850950839,-0.11444442404526482)
            (0.010869100963232929,-0.12324784127951596)
            (0.012477284269017388,-0.13205125851376712)
            (0.014196376768304224,-0.14085467574801824)
            (0.016026378461093442,-0.14965809298226937)
            (0.01796728934738503,-0.15846151021652052)
            (0.02001910942717901,-0.16726492745077168)
            (0.02218183870047535,-0.1760683446850228)
            (0.024455477167274066,-0.18487176191927393)
            (0.026840024827575158,-0.19367517915352506)
            (0.02933548168137864,-0.20247859638777624)
            (0.03194184772868448,-0.21128201362202736)
            (0.03465912296949272,-0.2200854308562785)
            (0.037487307403803315,-0.22888884809052965)
            (0.0404264010316163,-0.23769226532478077)
            (0.04347640385293167,-0.24649568255903193)
            (0.046637315867749406,-0.2552990997932831)
            (0.049909137076069504,-0.26410251702753423)
            (0.053291867477891997,-0.27290593426178533)
            (0.05678550707321685,-0.2817093514960365)
            (0.060390055862044094,-0.29051276873028764)
            (0.06410551384437371,-0.29931618596453874)
            (0.06793188102020573,-0.30811960319878995)
            (0.07186915738954007,-0.31692302043304105)
            (0.07591734295237677,-0.32572643766729215)
            (0.08007643770871598,-0.33452985490154336)
            (0.08434644165855744,-0.34333327213579445)
            (0.08872735480190133,-0.3521366893700456)
            (0.09321917713874757,-0.36094010660429676)
            (0.0978219086690962,-0.36974352383854786)
            (0.1025355493929472,-0.378546941072799)
            (0.10736009931030056,-0.3873503583070501)
            (0.1122955584211563,-0.39615377554130127)
            (0.1173419267255145,-0.4049571927755525)
            (0.122499204223375,-0.4137606100098036)
            (0.12776739091473788,-0.42256402724405473)
            (0.13314648679960314,-0.4313674444783059)
            (0.13863649187797078,-0.440170861712557)
            (0.1442374061498408,-0.44897427894680814)
            (0.1499492296152132,-0.4577776961810593)
            (0.1557719622740879,-0.4665811134153104)
            (0.16170560412646512,-0.47538453064956154)
            (0.16775015517234462,-0.4841879478838127)
            (0.17390561541172656,-0.49299136511806385)
            (0.1801719848446108,-0.501794782352315)
            (0.1865492634709975,-0.5105981995865662)
            (0.1930374512908865,-0.5194016168208172)
            (0.1996365483042779,-0.5282050340550685)
            (0.20634655451117168,-0.5370084512893195)
            (0.21316746991156788,-0.5458118685235707)
            (0.2200992945054664,-0.5546152857578218)
            (0.22714202829286728,-0.563418702992073)
            (0.2342956712737706,-0.5722221202263241)
            (0.2415602234481763,-0.5810255374605753)
            (0.24893568481608427,-0.5898289546948263)
            (0.2564220553774947,-0.5986323719290775)
            (0.26401933513240755,-0.6074357891633287)
            (0.2717275240808228,-0.6162392063975799)
            (0.2795466222227402,-0.6250426236318308)
            (0.28747662955816017,-0.6338460408660821)
            (0.2955175460870824,-0.6426494581003332)
            (0.303669371809507,-0.6514528753345843)
            (0.31193210672543414,-0.6602562925688356)
            (0.32030575083486373,-0.6690597098030867)
            (0.3287903041377955,-0.6778631270373379)
            (0.3373857666342296,-0.6866665442715889)
            (0.3460921383241662,-0.6954699615058402)
            (0.35490941920760516,-0.7042733787400912)
            (0.3638376092845464,-0.7130767959743423)
            (0.3728767085549901,-0.7218802132085935)
            (0.3820267170189362,-0.7306836304428447)
            (0.3912876346763846,-0.7394870476770957)
            (0.40065946152733545,-0.7482904649113469)
            (0.4101421975717886,-0.757093882145598)
            (0.41973584280974413,-0.7658972993798491)
            (0.4294403972412021,-0.7747007166141002)
            (0.4392558608661624,-0.7835041338483514)
            (0.44918223368462495,-0.7923075510826025)
            (0.4592195156965901,-0.8011109683168536)
            (0.46936770690205776,-0.809914385551105)
            (0.4796268073010277,-0.8187178027853561)
            (0.4899968168934998,-0.8275212200196072)
            (0.5004777356794745,-0.8363246372538584)
            (0.5110695636589514,-0.8451280544881095)
            (0.5217723008319306,-0.8539314717223605)
            (0.5325859471984123,-0.8627348889566118)
            (0.5435105027583965,-0.8715383061908629)
            (0.554545967511883,-0.880341723425114)
            (0.5656923414588718,-0.8891451406593652)
            (0.5769496245993629,-0.8979485578936163)
            (0.5883178169333565,-0.9067519751278674)
            (0.5997969184608526,-0.9155553923621186)
            (0.6113869291818509,-0.9243588095963696)
            (0.6230878490963516,-0.9331622268306208)
            (0.6348996782043547,-0.941965644064872)
            (0.6468224165058603,-0.9507690612991231)
            (0.658856064000868,-0.9595724785333742)
            (0.6710006206893783,-0.9683758957676254)
            (0.6832560865713909,-0.9771793130018765)
            (0.6956224616469061,-0.9859827302361277)
            (0.7080997459159235,-0.9947861474703789)
            (0.7206879393784431,-1.00358956470463)
            (0.7333870420344651,-1.012392981938881)
            (0.7461970538839898,-1.0211963991731323)
            (0.7591179749270167,-1.0299998164073836)
            (0.7721498051635458,-1.0388032336416344)
            (0.7852925445935776,-1.0476066508758857)
            (0.7985461932171115,-1.056410068110137)
            (0.8119107510341477,-1.065213485344388)
            (0.8253862180446866,-1.074016902578639)
            (0.8389725942487276,-1.0828203198128903)
            (0.8526698796462712,-1.0916237370471413)
            (0.8664780742373173,-1.1004271542813926)
            (0.8803971780218653,-1.1092305715156436)
            (0.8944271909999159,-1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (0.0035657960944430614,-0.007629986101168123)
            (0.00722071289002948,-0.01527197847472204)
            (0.010965144300402364,-0.022925977120661734)
            (0.014799484858079375,-0.030591982038987227)
            (0.01872412971445269,-0.0382699932296985)
            (0.022739474639789044,-0.045960010692795567)
            (0.0268459160232297,-0.05366203442827842)
            (0.031043850872790452,-0.06137606443614706)
            (0.035333676815361655,-0.06910210071640148)
            (0.03971579209670816,-0.07684014326904169)
            (0.0441905955814694,-0.08459019209406769)
            (0.04875848675315932,-0.09235224719147948)
            (0.05341986571416644,-0.10012630856127708)
            (0.058175133185753715,-0.10791237620346045)
            (0.06302469050805877,-0.11571045011802959)
            (0.06796893964009368,-0.12352053030498451)
            (0.0730082831597451,-0.13134261676432527)
            (0.07814312426377418,-0.13917670949605176)
            (0.08337386676781669,-0.14702280850016408)
            (0.0887009151063828,-0.1548809137766622)
            (0.09412467433285737,-0.1627510253255461)
            (0.09964555011949966,-0.1706331431468157)
            (0.10526394875744358,-0.17852726724047116)
            (0.11098027715669756,-0.18643339760651242)
            (0.11679494284614444,-0.19435153424493942)
            (0.12270835397354181,-0.2022816771557523)
            (0.1287209193055216,-0.21022382633895087)
            (0.13483304822759037,-0.21817798179453526)
            (0.1410451507441293,-0.22614414352250548)
            (0.14735763747839392,-0.2341223115228614)
            (0.15377091967251444,-0.2421124857956032)
            (0.16028540918749545,-0.2501146663407307)
            (0.16690151850321636,-0.258128853158244)
            (0.17361966071843085,-0.2661550462481432)
            (0.18044024955076723,-0.27419324561042807)
            (0.18736369933672847,-0.2822434512450988)
            (0.19439042503169168,-0.2903056631521552)
            (0.20152084220990907,-0.29837988133159754)
            (0.20875536706450698,-0.30646610578342565)
            (0.2160944164074865,-0.3145643365076395)
            (0.223538407669723,-0.3226745735042391)
            (0.23108775890096675,-0.3307968167732246)
            (0.2387428887698421,-0.33893106631459574)
            (0.24650421656384855,-0.3470773221283528)
            (0.25437216218935943,-0.35523558421449547)
            (0.2623471461716234,-0.36340585257302416)
            (0.2704295896547627,-0.3715881272039384)
            (0.27861991440177514,-0.3797824081072386)
            (0.2869185427945321,-0.3879886952829245)
            (0.2953258978337803,-0.3962069887309963)
            (0.30384240313914057,-0.4044372884514538)
            (0.31246848294910806,-0.412679594444297)
            (0.32120456212105325,-0.4209339067095262)
            (0.3300510661312204,-0.4292002252471411)
            (0.3390084210747286,-0.4374785500571417)
            (0.3480770536655715,-0.44576888113952823)
            (0.3572573912366171,-0.4540712184943004)
            (0.36654986173960824,-0.4623855621214584)
            (0.375954893745162,-0.47071191202100227)
            (0.3854729164427702,-0.47905026819293184)
            (0.39510435964079915,-0.48740063063724726)
            (0.4048496537664897,-0.49576299935394835)
            (0.4147092298659571,-0.5041373743430354)
            (0.4246835196041912,-0.512523755604508)
            (0.4347729552650567,-0.5209221431383666)
            (0.4449779697512925,-0.529332536944611)
            (0.4552989965845118,-0.537754937023241)
            (0.4657364699052033,-0.5461893433742571)
            (0.47629082447272886,-0.5546357559976587)
            (0.4869624956653259,-0.5630941748934462)
            (0.4977519194801063,-0.5715646000616195)
            (0.508659532533056,-0.5800470315021785)
            (0.5196857720590358,-0.5885414692151234)
            (0.5308310759117807,-0.5970479132004539)
            (0.5420958825639011,-0.6055663634581704)
            (0.5534806311068813,-0.6140968199882728)
            (0.5649857612510794,-0.6226392827907606)
            (0.5766117133257298,-0.6311937518656345)
            (0.5883589282789397,-0.639760227212894)
            (0.6002278476776919,-0.6483387088325392)
            (0.6122189137078436,-0.6569291967245705)
            (0.6243325691741263,-0.6655316908889872)
            (0.6365692575001461,-0.6741461913257901)
            (0.6489294227283837,-0.6827726980349788)
            (0.6614135095201943,-0.6914112110165532)
            (0.674021963155807,-0.700061730270513)
            (0.6867552295343266,-0.7087242557968588)
            (0.6996137551737321,-0.7173987875955905)
            (0.7125979872108766,-0.7260853256667079)
            (0.7257083734014883,-0.7347838700102114)
            (0.7389453621201688,-0.7434944206261002)
            (0.7523094023603961,-0.7522169775143751)
            (0.7658009437345208,-0.7609515406750358)
            (0.7794204364737691,-0.769698110108082)
            (0.793168331428242,-0.7784566858135141)
            (0.8070450800669143,-0.7872272677913322)
            (0.8210511344776357,-0.7960098560415358)
            (0.8351869473671304,-0.8048044505641255)
            (0.8494529720609969,-0.8136110513591007)
            (0.8638496625037088,-0.822429658426462)
            (0.8783774732586136,-0.8312602717662089)
            (0.8930368595079341,-0.8401028913783417)
            (0.9078282770527661,-0.8489575172628601)
            (0.9227521823130819,-0.8578241494197643)
            (0.9378090323277274,-0.8667027878490543)
            (0.9529992847544229,-0.8755934325507302)
            (0.9683233978697633,-0.8844960835247918)
            (0.9837818305692185,-0.8934107407712392)
            (0.9993750423671323,-0.9023374042900724)
            (1.0151034933967233,-0.9112760740812914)
            (1.0309676444100846,-0.9202267501448962)
            (1.0469679567781844,-0.9291894324808869)
            (1.0631048924908644,-0.9381641210892632)
            (1.0793789141568413,-0.9471508159700252)
            (1.095790485003707,-0.9561495171231732)
            (1.1123400688779272,-0.965160224548707)
            (1.1290281302448422,-0.9741829382466265)
            (1.1458551341886662,-0.9832176582169317)
            (1.1628215464124894,-0.9922643844596227)
            (1.1799278332382757,-1.0013231169746994)
            (1.1971744616068638,-1.0103938557621621)
            (1.2145618990779674,-1.0194766008220109)
            (1.2320906138301722,-1.0285713521542448)
            (1.2497610746609416,-1.037678109758865)
            (1.267573750986613,-1.046796873635871)
            (1.2855291128423956,-1.0559276437852623)
            (1.3036276308823773,-1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.006113050021167981,-0.00440170861712557)
            (0.012253827340711556,-0.00880341723425114)
            (0.018422331958630724,-0.01320512585137671)
            (0.02461856387492549,-0.01760683446850228)
            (0.03084252308959584,-0.02200854308562785)
            (0.037094209602641794,-0.02641025170275342)
            (0.043373623414063346,-0.03081196031987899)
            (0.049680764523860485,-0.03521366893700456)
            (0.056015632932033224,-0.03961537755413013)
            (0.06237822863858154,-0.0440170861712557)
            (0.06876855164350547,-0.04841879478838127)
            (0.07518660194680497,-0.05282050340550684)
            (0.08163237954848009,-0.05722221202263241)
            (0.0881058844485308,-0.06162392063975798)
            (0.09460711664695709,-0.06602562925688356)
            (0.101136076143759,-0.07042733787400912)
            (0.10769276293893648,-0.0748290464911347)
            (0.11427717703248957,-0.07923075510826026)
            (0.12088931842441825,-0.08363246372538584)
            (0.1275291871147225,-0.0880341723425114)
            (0.13419678310340236,-0.09243588095963698)
            (0.1408921063904578,-0.09683758957676254)
            (0.1476151569758889,-0.10123929819388812)
            (0.1543659348596955,-0.10564100681101368)
            (0.16114444004187778,-0.11004271542813926)
            (0.16795067252243562,-0.11444442404526482)
            (0.17478463230136904,-0.1188461326623904)
            (0.18164631937867803,-0.12324784127951596)
            (0.18853573375436267,-0.12764954989664154)
            (0.19545287542842288,-0.13205125851376712)
            (0.20239774440085867,-0.1364529671308927)
            (0.20937034067167007,-0.14085467574801824)
            (0.21637066424085705,-0.14525638436514382)
            (0.2233987151084197,-0.1496580929822694)
            (0.23045449327435785,-0.15405980159939497)
            (0.23753799873867162,-0.15846151021652052)
            (0.24464923150136098,-0.1628632188336461)
            (0.251788191562426,-0.16726492745077168)
            (0.25895487892186647,-0.17166663606789725)
            (0.26614929357968264,-0.1760683446850228)
            (0.2733714355358744,-0.18047005330214838)
            (0.2806213047904418,-0.18487176191927396)
            (0.28789890134338464,-0.18927347053639954)
            (0.2952042251947032,-0.19367517915352508)
            (0.3025372763443973,-0.19807688777065066)
            (0.30989805479246707,-0.20247859638777624)
            (0.31728656053891235,-0.20688030500490182)
            (0.3247027935837332,-0.21128201362202736)
            (0.33214675392692977,-0.21568372223915294)
            (0.3396184415685019,-0.22008543085627852)
            (0.3471178565084495,-0.2244871394734041)
            (0.35464499874677285,-0.22888884809052965)
            (0.36219986828347167,-0.23329055670765522)
            (0.3697824651185462,-0.2376922653247808)
            (0.3773927892519962,-0.24209397394190638)
            (0.3850308406838219,-0.24649568255903193)
            (0.3926966194140231,-0.2508973911761575)
            (0.4003901254426,-0.2552990997932831)
            (0.40811135876955246,-0.25970080841040866)
            (0.4158603193948805,-0.26410251702753423)
            (0.42363700731858406,-0.26850422564465976)
            (0.43144142254066337,-0.2729059342617854)
            (0.43927356506111814,-0.27730764287891096)
            (0.44713343487994855,-0.2817093514960365)
            (0.4550210319971546,-0.28611106011316206)
            (0.4629363564127361,-0.29051276873028764)
            (0.4708794081266933,-0.29491447734741316)
            (0.4788501871390262,-0.2993161859645388)
            (0.4868486934497345,-0.30371789458166437)
            (0.4948749270588186,-0.30811960319878995)
            (0.502928887966278,-0.3125213118159155)
            (0.5110105761721133,-0.31692302043304105)
            (0.5191199916763239,-0.3213247290501666)
            (0.5272571344789104,-0.3257264376672922)
            (0.5354220045798722,-0.3301281462844178)
            (0.5436146019792099,-0.33452985490154336)
            (0.551834926676923,-0.33893156351866893)
            (0.5600829786730117,-0.3433332721357945)
            (0.5683587579674761,-0.3477349807529201)
            (0.5766622645603159,-0.3521366893700456)
            (0.5849934984515314,-0.3565383979871712)
            (0.5933524596411226,-0.36094010660429676)
            (0.6017391481290891,-0.36534181522142234)
            (0.6101535639154316,-0.3697435238385479)
            (0.6185957070001495,-0.3741452324556735)
            (0.627065577383243,-0.37854694107279907)
            (0.635563175064712,-0.38294864968992465)
            (0.6440885000445566,-0.38735035830705017)
            (0.6526415523227769,-0.39175206692417575)
            (0.6612223318993729,-0.3961537755413013)
            (0.6698308387743442,-0.4005554841584269)
            (0.6784670729476914,-0.4049571927755525)
            (0.687131034419414,-0.40935890139267805)
            (0.6958227231895121,-0.41376061000980363)
            (0.704542139257986,-0.4181623186269292)
            (0.7132892826248354,-0.42256402724405473)
            (0.7220641532900605,-0.4269657358611803)
            (0.7308667512536611,-0.4313674444783059)
            (0.7396970765156372,-0.43576915309543146)
            (0.7485551290759891,-0.44017086171255704)
            (0.7574409089347166,-0.4445725703296826)
            (0.7663544160918195,-0.4489742789468082)
            (0.7752956505472981,-0.45337598756393377)
            (0.7842646123011522,-0.4577776961810593)
            (0.7932613013533819,-0.46217940479818487)
            (0.8022857177039874,-0.46658111341531044)
            (0.8113378613529683,-0.470982822032436)
            (0.820417732300325,-0.4753845306495616)
            (0.8295253305460571,-0.4797862392666872)
            (0.8386606560901647,-0.48418794788381275)
            (0.8478237089326481,-0.48858965650093833)
            (0.8570144890735071,-0.49299136511806385)
            (0.8662329965127414,-0.49739307373518943)
            (0.8754792312503517,-0.501794782352315)
            (0.8847531932863374,-0.5061964909694405)
            (0.8940548826206988,-0.5105981995865662)
            (0.9033842992534356,-0.5149999082036918)
            (0.9127414431845481,-0.5194016168208173)
            (0.9221263144140363,-0.5238033254379428)
            (0.9315389129418999,-0.5282050340550685)
            (0.940979238768139,-0.532606742672194)
            (0.9504472918927539,-0.5370084512893195)
            (0.9599430723157445,-0.5414101599064451)
            (0.9694665800371106,-0.5458118685235708)
            (0.9790178150568523,-0.5502135771406963)
            (0.9885967773749695,-0.5546152857578219)
            (0.9982034669914622,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.007037188327725793,1.939479807224432e-18)
            (0.014063285736101348,4.84869951806108e-18)
            (0.021078292225126666,7.757919228897728e-18)
            (0.02808220779480175,7.757919228897728e-18)
            (0.035075032445126594,1.1636878843346593e-17)
            (0.04205676617610119,1.1636878843346593e-17)
            (0.049027408987725556,1.939479807224432e-17)
            (0.055986960879999687,1.5515838457795457e-17)
            (0.0629354218529236,1.939479807224432e-17)
            (0.06987279190649723,2.3273757686693185e-17)
            (0.07679907104072065,2.3273757686693185e-17)
            (0.08371425925559384,2.3273757686693185e-17)
            (0.09061835655111677,2.3273757686693185e-17)
            (0.09751136292728947,2.3273757686693185e-17)
            (0.10439327838411194,3.1031676915590914e-17)
            (0.11126410292158416,3.1031676915590914e-17)
            (0.11812383653970618,3.1031676915590914e-17)
            (0.12497247923847793,3.1031676915590914e-17)
            (0.13181003101789945,4.654751537338637e-17)
            (0.13863649187797072,3.1031676915590914e-17)
            (0.14545186181869177,4.654751537338637e-17)
            (0.15225614084006253,4.654751537338637e-17)
            (0.15904932894208312,4.654751537338637e-17)
            (0.1658314261247534,6.206335383118183e-17)
            (0.17260243238807355,6.206335383118183e-17)
            (0.17936234773204335,4.654751537338637e-17)
            (0.186111172156663,6.206335383118183e-17)
            (0.19284890566193236,4.654751537338637e-17)
            (0.1995755482478515,6.206335383118183e-17)
            (0.20629109991442043,6.206335383118183e-17)
            (0.2129955606616391,6.206335383118183e-17)
            (0.21968893048950752,6.206335383118183e-17)
            (0.22637120939802566,7.757919228897728e-17)
            (0.23304239738719365,6.206335383118183e-17)
            (0.2397024944570114,6.206335383118183e-17)
            (0.24635150060747885,6.206335383118183e-17)
            (0.252989415838596,7.757919228897728e-17)
            (0.25961624015036305,9.309503074677274e-17)
            (0.26623197354277983,6.206335383118183e-17)
            (0.2728366160158464,6.206335383118183e-17)
            (0.2794301675695627,9.309503074677274e-17)
            (0.2860126282039287,9.309503074677274e-17)
            (0.29258399791894446,1.2412670766236366e-16)
            (0.29914427671461,1.2412670766236366e-16)
            (0.3056934645909254,9.309503074677274e-17)
            (0.31223156154789056,9.309503074677274e-17)
            (0.3187585675855054,9.309503074677274e-17)
            (0.32527448270376996,9.309503074677274e-17)
            (0.3317793069026843,9.309503074677274e-17)
            (0.33827304018224846,9.309503074677274e-17)
            (0.3447556825424624,1.2412670766236366e-16)
            (0.35122723398332606,1.2412670766236366e-16)
            (0.3576876945048395,9.309503074677274e-17)
            (0.3641370641070027,1.2412670766236366e-16)
            (0.37057534278981574,9.309503074677274e-17)
            (0.37700253055327837,1.2412670766236366e-16)
            (0.38341862739739085,1.2412670766236366e-16)
            (0.38982363332215314,9.309503074677274e-17)
            (0.3962175483275652,1.2412670766236366e-16)
            (0.40260037241362695,1.2412670766236366e-16)
            (0.4089721055803384,1.5515838457795457e-16)
            (0.4153327478276998,1.2412670766236366e-16)
            (0.42168229915571087,1.2412670766236366e-16)
            (0.42802075956437163,1.2412670766236366e-16)
            (0.43434812905368225,1.5515838457795457e-16)
            (0.4406644076236425,1.2412670766236366e-16)
            (0.4469695952742526,1.2412670766236366e-16)
            (0.45326369200551264,1.2412670766236366e-16)
            (0.45954669781742224,1.5515838457795457e-16)
            (0.4658186127099816,1.2412670766236366e-16)
            (0.47207943668319075,1.2412670766236366e-16)
            (0.47832916973704964,1.5515838457795457e-16)
            (0.4845678118715584,1.5515838457795457e-16)
            (0.4907953630867168,1.5515838457795457e-16)
            (0.4970118233825249,1.5515838457795457e-16)
            (0.5032171927589829,1.5515838457795457e-16)
            (0.5094114712160906,1.2412670766236366e-16)
            (0.5155946587538482,1.5515838457795457e-16)
            (0.5217667553722555,1.2412670766236366e-16)
            (0.5279277610713123,1.8619006149354548e-16)
            (0.5340776758510193,1.2412670766236366e-16)
            (0.5402164997113758,1.2412670766236366e-16)
            (0.546344232652382,1.2412670766236366e-16)
            (0.552460874674038,1.2412670766236366e-16)
            (0.558566425776344,1.2412670766236366e-16)
            (0.5646608859592995,2.482534153247273e-16)
            (0.5707442552229048,2.482534153247273e-16)
            (0.57681653356716,1.8619006149354548e-16)
            (0.5828777209920648,2.482534153247273e-16)
            (0.5889278174976195,1.8619006149354548e-16)
            (0.594966823083824,1.8619006149354548e-16)
            (0.6009947377506781,1.8619006149354548e-16)
            (0.6070115614981821,1.8619006149354548e-16)
            (0.6130172943263357,1.8619006149354548e-16)
            (0.6190119362351392,2.482534153247273e-16)
            (0.6249954872245924,1.8619006149354548e-16)
            (0.6309679472946953,2.482534153247273e-16)
            (0.636929316445448,1.8619006149354548e-16)
            (0.6428795946768506,1.8619006149354548e-16)
            (0.6488187819889029,1.8619006149354548e-16)
            (0.6547468783816051,1.8619006149354548e-16)
            (0.6606638838549567,2.482534153247273e-16)
            (0.6665697984089582,2.482534153247273e-16)
            (0.6724646220436096,1.8619006149354548e-16)
            (0.6783483547589106,2.482534153247273e-16)
            (0.6842209965548613,2.482534153247273e-16)
            (0.690082547431462,1.8619006149354548e-16)
            (0.6959330073887124,1.8619006149354548e-16)
            (0.7017723764266126,1.8619006149354548e-16)
            (0.7076006545451624,1.8619006149354548e-16)
            (0.7134178417443622,1.8619006149354548e-16)
            (0.7192239380242115,2.482534153247273e-16)
            (0.7250189433847106,1.8619006149354548e-16)
            (0.7308028578258596,1.8619006149354548e-16)
            (0.7365756813476583,1.8619006149354548e-16)
            (0.7423374139501068,1.8619006149354548e-16)
            (0.748088055633205,1.8619006149354548e-16)
            (0.7538276063969529,2.482534153247273e-16)
            (0.7595560662413507,2.482534153247273e-16)
            (0.7652734351663981,2.482534153247273e-16)
            (0.7709797131720956,2.482534153247273e-16)
            (0.7766749002584425,2.482534153247273e-16)
            (0.7823589964254393,2.482534153247273e-16)
            (0.7880320016730858,3.1031676915590914e-16)
            (0.7936939160013822,3.1031676915590914e-16)
            (0.7993447394103285,2.482534153247273e-16)
            (0.8049844718999242,2.482534153247273e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0061130500211679815,0.004401708617125568)
            (0.012253827340711556,0.008803417234251137)
            (0.01842233195863073,0.013205125851376703)
            (0.024618563874925493,0.017606834468502273)
            (0.03084252308959585,0.022008543085627837)
            (0.0370942096026418,0.026410251702753407)
            (0.043373623414063346,0.030811960319878973)
            (0.04968076452386049,0.03521366893700455)
            (0.056015632932033224,0.03961537755413011)
            (0.06237822863858156,0.04401708617125567)
            (0.06876855164350547,0.04841879478838124)
            (0.075186601946805,0.05282050340550681)
            (0.0816323795484801,0.05722221202263239)
            (0.0881058844485308,0.06162392063975795)
            (0.0946071166469571,0.06602562925688352)
            (0.101136076143759,0.0704273378740091)
            (0.10769276293893648,0.07482904649113466)
            (0.11427717703248957,0.07923075510826022)
            (0.12088931842441825,0.0836324637253858)
            (0.12752918711472253,0.08803417234251135)
            (0.13419678310340236,0.09243588095963692)
            (0.14089210639045785,0.09683758957676249)
            (0.1476151569758889,0.10123929819388806)
            (0.15436593485969555,0.10564100681101363)
            (0.16114444004187778,0.11004271542813919)
            (0.16795067252243562,0.11444442404526478)
            (0.17478463230136904,0.11884613266239034)
            (0.18164631937867806,0.1232478412795159)
            (0.18853573375436267,0.12764954989664146)
            (0.19545287542842288,0.13205125851376703)
            (0.20239774440085873,0.13645296713089258)
            (0.2093703406716701,0.1408546757480182)
            (0.21637066424085707,0.1452563843651437)
            (0.22339871510841966,0.14965809298226931)
            (0.23045449327435785,0.15405980159939486)
            (0.23753799873867162,0.15846151021652044)
            (0.24464923150136098,0.162863218833646)
            (0.25178819156242593,0.1672649274507716)
            (0.2589548789218665,0.17166663606789712)
            (0.2661492935796827,0.1760683446850227)
            (0.27337143553587434,0.18047005330214824)
            (0.28062130479044173,0.18487176191927385)
            (0.2878989013433847,0.1892734705363994)
            (0.29520422519470324,0.19367517915352497)
            (0.3025372763443973,0.19807688777065052)
            (0.30989805479246707,0.20247859638777613)
            (0.31728656053891235,0.20688030500490162)
            (0.3247027935837333,0.21128201362202725)
            (0.3321467539269297,0.2156837222391528)
            (0.3396184415685019,0.22008543085627838)
            (0.3471178565084495,0.22448713947340393)
            (0.35464499874677285,0.22888884809052956)
            (0.36219986828347167,0.23329055670765506)
            (0.36978246511854623,0.2376922653247807)
            (0.3773927892519962,0.24209397394190624)
            (0.3850308406838219,0.2464956825590318)
            (0.3926966194140231,0.25089739117615734)
            (0.4003901254426,0.2552990997932829)
            (0.4081113587695524,0.25970080841040843)
            (0.4158603193948805,0.26410251702753407)
            (0.42363700731858406,0.26850422564465964)
            (0.43144142254066337,0.27290593426178517)
            (0.43927356506111814,0.27730764287891074)
            (0.44713343487994855,0.2817093514960364)
            (0.4550210319971545,0.2861110601131619)
            (0.4629363564127361,0.2905127687302874)
            (0.4708794081266933,0.294914477347413)
            (0.47885018713902616,0.29931618596453863)
            (0.4868486934497345,0.3037178945816642)
            (0.4948749270588186,0.3081196031987897)
            (0.502928887966278,0.3125213118159153)
            (0.5110105761721132,0.3169230204330409)
            (0.5191199916763239,0.32132472905016646)
            (0.5272571344789103,0.325726437667292)
            (0.5354220045798723,0.33012814628441756)
            (0.5436146019792099,0.3345298549015432)
            (0.551834926676923,0.33893156351866877)
            (0.5600829786730117,0.34333327213579423)
            (0.568358757967476,0.34773498075291986)
            (0.5766622645603159,0.3521366893700454)
            (0.5849934984515314,0.35653839798717096)
            (0.5933524596411225,0.3609401066042965)
            (0.6017391481290892,0.36534181522142206)
            (0.6101535639154315,0.3697435238385477)
            (0.6185957070001495,0.37414523245567327)
            (0.6270655773832429,0.3785469410727988)
            (0.6355631750647118,0.38294864968992437)
            (0.6440885000445566,0.38735035830704995)
            (0.6526415523227769,0.3917520669241755)
            (0.6612223318993726,0.39615377554130105)
            (0.6698308387743442,0.4005554841584266)
            (0.6784670729476913,0.40495719277555225)
            (0.687131034419414,0.40935890139267783)
            (0.695822723189512,0.41376061000980324)
            (0.7045421392579858,0.41816231862692893)
            (0.7132892826248354,0.4225640272440545)
            (0.7220641532900602,0.4269657358611799)
            (0.7308667512536609,0.4313674444783056)
            (0.7396970765156372,0.4357691530954312)
            (0.748555129075989,0.44017086171255676)
            (0.7574409089347165,0.44457257032968245)
            (0.7663544160918193,0.44897427894680786)
            (0.7752956505472979,0.45337598756393344)
            (0.7842646123011522,0.4577776961810591)
            (0.7932613013533818,0.4621794047981846)
            (0.8022857177039872,0.4665811134153101)
            (0.8113378613529684,0.4709828220324358)
            (0.8204177323003249,0.4753845306495614)
            (0.829525330546057,0.47978623926668695)
            (0.8386606560901647,0.4841879478838125)
            (0.847823708932648,0.48858965650093805)
            (0.8570144890735069,0.4929913651180636)
            (0.8662329965127413,0.49739307373518915)
            (0.8754792312503515,0.5017947823523147)
            (0.8847531932863372,0.5061964909694403)
            (0.8940548826206987,0.5105981995865658)
            (0.9033842992534356,0.5149999082036915)
            (0.9127414431845479,0.5194016168208169)
            (0.922126314414036,0.5238033254379426)
            (0.9315389129418997,0.5282050340550681)
            (0.9409792387681388,0.5326067426721935)
            (0.9504472918927539,0.5370084512893193)
            (0.9599430723157443,0.5414101599064448)
            (0.9694665800371106,0.5458118685235703)
            (0.979017815056852,0.5502135771406961)
            (0.9885967773749693,0.5546152857578215)
            (0.9982034669914621,0.5590169943749471)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.003565796094443063,0.0076299861011681226)
            (0.007220712890029485,0.015271978474722036)
            (0.010965144300402371,0.02292597712066173)
            (0.014799484858079385,0.030591982038987223)
            (0.0187241297144527,0.0382699932296985)
            (0.022739474639789054,0.04596001069279555)
            (0.026845916023229718,0.05366203442827841)
            (0.031043850872790473,0.06137606443614705)
            (0.03533367681536167,0.06910210071640148)
            (0.03971579209670818,0.07684014326904169)
            (0.04419059558146942,0.08459019209406768)
            (0.04875848675315935,0.09235224719147947)
            (0.053419865714166445,0.10012630856127705)
            (0.05817513318575374,0.1079123762034604)
            (0.0630246905080588,0.11571045011802958)
            (0.0679689396400937,0.1235205303049845)
            (0.07300828315974514,0.13134261676432524)
            (0.07814312426377422,0.13917670949605176)
            (0.08337386676781673,0.14702280850016408)
            (0.08870091510638282,0.15488091377666213)
            (0.09412467433285741,0.16275102532554606)
            (0.09964555011949972,0.1706331431468157)
            (0.10526394875744363,0.17852726724047116)
            (0.11098027715669759,0.1864333976065124)
            (0.1167949428461445,0.19435153424493942)
            (0.12270835397354188,0.20228167715575227)
            (0.12872091930552165,0.21022382633895084)
            (0.13483304822759043,0.2181779817945352)
            (0.14104515074412938,0.22614414352250545)
            (0.14735763747839395,0.23412231152286136)
            (0.1537709196725145,0.24211248579560318)
            (0.1602854091874955,0.2501146663407307)
            (0.16690151850321638,0.25812885315824396)
            (0.17361966071843093,0.2661550462481432)
            (0.1804402495507673,0.274193245610428)
            (0.18736369933672847,0.28224345124509875)
            (0.19439042503169174,0.2903056631521552)
            (0.20152084220990915,0.29837988133159754)
            (0.20875536706450706,0.3064661057834256)
            (0.21609441640748647,0.3145643365076394)
            (0.22353840766972305,0.322674573504239)
            (0.23108775890096675,0.3307968167732245)
            (0.23874288876984215,0.33893106631459563)
            (0.2465042165638486,0.3470773221283527)
            (0.25437216218935954,0.3552355842144954)
            (0.26234714617162347,0.3634058525730241)
            (0.27042958965476277,0.37158812720393836)
            (0.27861991440177514,0.37978240810723857)
            (0.28691854279453216,0.3879886952829245)
            (0.2953258978337804,0.3962069887309962)
            (0.3038424031391405,0.4044372884514537)
            (0.31246848294910823,0.412679594444297)
            (0.32120456212105336,0.42093390670952613)
            (0.33005106613122054,0.429200225247141)
            (0.33900842107472867,0.43747855005714165)
            (0.34807705366557157,0.4457688811395281)
            (0.35725739123661715,0.45407121849430027)
            (0.3665498617396083,0.46238556212145837)
            (0.37595489374516206,0.47071191202100215)
            (0.38547291644277026,0.4790502681929317)
            (0.39510435964079926,0.4874006306372472)
            (0.4048496537664897,0.4957629993539483)
            (0.4147092298659572,0.5041373743430353)
            (0.4246835196041913,0.512523755604508)
            (0.4347729552650568,0.5209221431383666)
            (0.4449779697512926,0.5293325369446109)
            (0.45529899658451184,0.537754937023241)
            (0.4657364699052033,0.5461893433742571)
            (0.4762908244727289,0.5546357559976587)
            (0.4869624956653259,0.563094174893446)
            (0.4977519194801063,0.5715646000616194)
            (0.508659532533056,0.5800470315021784)
            (0.5196857720590358,0.5885414692151233)
            (0.5308310759117809,0.5970479132004539)
            (0.5420958825639012,0.6055663634581703)
            (0.5534806311068813,0.6140968199882726)
            (0.5649857612510795,0.6226392827907604)
            (0.5766117133257298,0.6311937518656344)
            (0.5883589282789399,0.6397602272128938)
            (0.600227847677692,0.6483387088325391)
            (0.6122189137078439,0.6569291967245704)
            (0.6243325691741263,0.6655316908889871)
            (0.6365692575001464,0.67414619132579)
            (0.6489294227283838,0.6827726980349786)
            (0.6614135095201942,0.6914112110165529)
            (0.674021963155807,0.7000617302705129)
            (0.6867552295343268,0.7087242557968588)
            (0.6996137551737323,0.7173987875955904)
            (0.7125979872108767,0.7260853256667078)
            (0.7257083734014883,0.7347838700102112)
            (0.7389453621201688,0.7434944206261)
            (0.7523094023603959,0.7522169775143749)
            (0.7658009437345209,0.7609515406750357)
            (0.7794204364737694,0.769698110108082)
            (0.7931683314282422,0.7784566858135141)
            (0.8070450800669143,0.787227267791332)
            (0.8210511344776356,0.7960098560415356)
            (0.8351869473671304,0.8048044505641253)
            (0.8494529720609969,0.8136110513591006)
            (0.8638496625037089,0.8224296584264619)
            (0.8783774732586137,0.8312602717662088)
            (0.893036859507934,0.8401028913783415)
            (0.9078282770527661,0.84895751726286)
            (0.9227521823130819,0.857824149419764)
            (0.9378090323277276,0.8667027878490542)
            (0.9529992847544229,0.87559343255073)
            (0.9683233978697637,0.8844960835247917)
            (0.9837818305692188,0.893410740771239)
            (0.9993750423671323,0.9023374042900723)
            (1.0151034933967233,0.9112760740812913)
            (1.0309676444100846,0.9202267501448959)
            (1.0469679567781847,0.9291894324808867)
            (1.0631048924908644,0.938164121089263)
            (1.0793789141568413,0.947150815970025)
            (1.0957904850037072,0.9561495171231731)
            (1.1123400688779272,0.9651602245487069)
            (1.1290281302448422,0.9741829382466264)
            (1.1458551341886662,0.9832176582169316)
            (1.1628215464124894,0.9922643844596226)
            (1.1799278332382757,1.0013231169746994)
            (1.197174461606864,1.0103938557621621)
            (1.2145618990779672,1.0194766008220106)
            (1.2320906138301722,1.0285713521542448)
            (1.2497610746609418,1.0376781097588648)
            (1.2675737509866127,1.0467968736358706)
            (1.2855291128423958,1.0559276437852623)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3036987608040662,1.0930836243642779)
            (1.295162310606181,1.1161509397523606)
            (1.2777301068084246,1.1341503186904462)
            (1.2513789246936569,1.1470543156089619)
            (1.2163516579555267,1.1549303329028038)
            (1.1731428190737119,1.1579374990396447)
            (1.1224694137566922,1.156320293117034)
            (1.0652294372220066,1.1503991555682451)
            (1.0024512073032545,1.140558440982408)
            (0.9352373842263849,1.127232171500207)
            (0.864707776323116,1.1108881339794134)
            (0.7919448894182604,1.092010927793817)
            (0.7179456859845303,1.0710846102546527)
            (0.6435822581572408,1.0485756016628698)
            (0.569573192458297,1.024916501329643)
            (0.49646643038312277,1.000491429958725)
            (0.4246335188602039,0.9756234539700672)
            (0.3542743884303434,0.9505645659923155)
            (0.2854312536788041,0.9254885960344041)
            (0.21800992161808253,0.9004873136510427)
            (0.1518067040598451,0.8755698571948479)
            (0.0865392133157219,0.8506654968407158)
            (0.02187951028468906,0.8256296085185084)
            (-0.04251170343236803,0.8002526112454822)
            (-0.1069509690405426,0.7742715054649051)
            (-0.17169904235985045,0.747383549344967)
            (-0.23692996203415675,0.7192615274890383)
            (-0.30270331019516455,0.6895700053621932)
            (-0.36894090401653773,0.6579819253231207)
            (-0.435409294422381,0.6241948879119429)
            (-0.5017095129506216,0.5879464754468436)
            (-0.567275434623173,0.5490280134887245)
            (-0.6313818657192888,0.5072962278263361)
            (-0.6931630002529157,0.4626823378771436)
            (-0.751641231449652,0.4151982285288953)
            (-0.8057655034486222,0.36493945750320217)
            (-0.8544575230726301,0.31208497980210637)
            (-0.896663321598436,0.2568935998312474)
            (-0.9314069686811564,0.1996972903316345)
            (-0.9578427930968071,0.1408916402692718)
            (-0.975302332606339,0.08092380651768392)
            (-0.9833324576026994,0.020278442116837398)
            (-0.9817216874145063,-0.040537846726217575)
            (-0.9705125975967034,-0.10101290501778898)
            (-0.9499993158032842,-0.1606456510759456)
            (-0.9207103091305049,-0.21896226414455483)
            (-0.8833778495931959,-0.2755313023618638)
            (-0.8388965819032919,-0.32997715787814147)
            (-0.7882744031708243,-0.3819913211467361)
            (-0.7325793241360599,-0.4313410123670682)
            (-0.6728860837953765,-0.47787484137624303)
            (-0.6102260455396711,-0.5215252739288206)
            (-0.545543365588918,-0.5623078077110495)
            (-0.47965967770412093,-0.6003168907026549)
            (-0.4132486846016725,-0.6357187425703346)
            (-0.3468211922249805,-0.6687413616425029)
            (-0.2807203623506336,-0.6996621109059545)
            (-0.21512636190235435,-0.7287933720410523)
            (-0.15006919119730233,-0.7564668330290885)
            (-0.08544828013164171,-0.7830170293234002)
            (-0.021057420535576025,-0.8087647888351638)
            (0.043386300305431294,-0.834001235850507)
            (0.1082107532134055,-0.858972988263743)
            (0.17375526605162628,-0.8838691369775897)
            (0.2403363662598058,-0.9088105277489856)
            (0.30821380434976947,-0.9338417768120173)
            (0.3775580336967944,-0.9589263457468888)
            (0.4484205284274353,-0.9839448824060393)
            (0.5207085408587537,-1.0086969078759858)
            (0.5941660623055014,-1.03290579938674)
            (0.6683627833662087,-1.056226890847481)
            (0.7426926908703331,-1.07825839128488)
            (0.8163835516223238,-1.0985547116209198)
            (0.8885179145208656,-1.1166416962320147)
            (0.9580654468699362,-1.1320331812453936)
            (1.0239254780360487,-1.1442482494565254)
            (1.0849776527780095,-1.1528285241239085)
            (1.1401377122884162,-1.15735484179312)
            (1.1884147383131531,-1.1574626678040567)
            (1.2289658136195283,-1.1528556663293146)
            (1.2611440385266415,-1.1433169078005838)
            (1.2845362241147116,-1.128717287637721)
            (1.2989873365201323,-1.1090208377544166)
            (1.304609825386907,-1.084286732184999)
            (1.3017772261667846,-1.054667915689371)
            (1.2911027477595358,-1.0204064143808138)
            (1.2734048020571407,-0.98182551521444)
            (1.2496624673692045,-0.9393191215968977)
            (1.2209645964001514,-0.8933387007435999)
            (1.188456613555195,-0.8443783305026424)
            (1.153288975100609,-0.7929584256049307)
            (1.1165708168433115,-0.7396087728834475)
            (1.0793315586404122,-0.6848515300114267)
            (1.0424922768046394,-0.6291848417792527)
            (1.0068476155004649,-0.5730677018999728)
            (0.9730580085095987,-0.5169066378352328)
            (0.9416511299795065,-0.4610447231541159)
            (0.9130308652071114,-0.40575332934065)
            (0.8874917315552466,-0.3512269203807961)
            (0.8652365872031315,-0.2975810731390317)
            (0.8463956074379743,-0.24485377918802548)
            (0.8310448228648124,-0.19300995436538804)
            (0.8192229240955257,-0.14194895596092036)
            (0.8109454643640756,-0.09151478902880344)
            (0.8062159677159108,-0.04150857750255543)
            (0.8050337303057402,0.008297213295930528)
            (0.8073982680330112,0.058143385035029374)
            (0.8133104259275973,0.10826807388830408)
            (0.8227701582296004,0.15889092669771945)
            (0.83577096334265,0.2101980310259071)
            (0.8522909692087811,0.26232821469921197)
            (0.8722807585181043,0.31536127659532515)
            (0.8956482271065596,0.3693086344776851)
            (0.9222410843111075,0.4241067805931907)
            (0.9518280034623957,0.4796138252480704)
            (0.9840798603124151,0.535609286980113)
            (1.0185528845005094,0.591797160009453)
            (1.0546758143648916,0.6478121603789802)
            (1.091743214999693,0.7032289266466445)
            (1.1289169396847991,0.7575738340788147)
            (1.1652372628402414,0.810338977593349)
            (1.1996445034957355,0.8609977922753671)
            (1.2310110461930477,0.9090217145262312)
            (1.2581826401864664,0.9538972443893866)
            (1.2800268312165153,0.995142752000754)
            (1.295485476584604,1.0323243791392311)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \node[anchor=north west,inner sep=1pt,fill=white,fill opacity=.75,text opacity=1,text=gray,font=\scriptsize] at (rel axis cs:.03,.97) {$\polar{\Bspline}^{0,3}_{1}$};
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_polar_degree3_10.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, height={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9833324576026994}, xmax={1.304609825386907}, ymin={-1.1574626678040567}, ymax={1.1579374990396447}] {png/disc_basis_polar_degree3_10.png}
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.11914843496748079,0.19752215065657824)
            (0.11273828458966167,0.20287639721737283)
            (0.10596197927122346,0.20764333403905083)
            (0.09883476177114156,0.2118086717046206)
            (0.09137543260225794,0.21536288101189757)
            (0.08360600881603104,0.21830122344063052)
            (0.07555128388533511,0.2206236444705855)
            (0.06723830681380197,0.22233453427381075)
            (0.05869580364741954,0.22344236533063674)
            (0.04995356842961546,0.22395922117575992)
            (0.04104185300383441,0.22390023458683983)
            (0.03199078571839842,0.22328295692367373)
            (0.02282984794794422,0.22212668287914883)
            (0.013587434469541786,0.22045175651458737)
            (0.004290519301646416,0.21827888505928436)
            (-0.005035557081652122,0.21562848653361358)
            (-0.014367169844957676,0.2125200958237243)
            (-0.023682358967038998,0.20897185144965583)
            (-0.032960650434079114,0.20500008202094552)
            (-0.04218276123228504,0.20061900739137667)
            (-0.051330206100002336,0.1958405649628791)
            (-0.060384829227986894,0.190674366625811)
            (-0.06932828816235966,0.1851277866525503)
            (-0.07814151992601548,0.17920617568521285)
            (-0.08680422075284903,0.172913190978258)
            (-0.0952943708011759,0.1662512284669277)
            (-0.10358783379785509,0.15922193821178804)
            (-0.11165805881788575,0.15182680147476563)
            (-0.11947590741142375,0.14406774524127566)
            (-0.12700962416778355,0.1359477685112617)
            (-0.13422496270526954,0.12747155419705886)
            (-0.14108547218883027,0.11864604100650142)
            (-0.14755294204397598,0.10948093123412707)
            (-0.15358799484519872,0.09998911287098831)
            (-0.1591508097489516,0.09018697777697345)
            (-0.16420195169304924,0.08009462170813697)
            (-0.16870327529593152,0.06973591659693244)
            (-0.17261886735718324,0.05913845046528673)
            (-0.1759159884476781,0.04833333551432899)
            (-0.17856597257914514,0.037354890078402245)
            (-0.18054504455505782,0.026240205053650014)
            (-0.18183501739805338,0.015028609920578912)
            (-0.1824238371512521,0.00376105739929821)
            (-0.1823059491417345,-0.007520551047534852)
            (-0.18148246811494292,-0.018774074339822432)
            (-0.17996114402338476,-0.029957849657082935)
            (-0.17775612512413974,-0.04103139284968207)
            (-0.174887529810613,-0.0519560558483225)
            (-0.17138084768593717,-0.06269561721463045)
            (-0.16726619824375533,-0.07321678458571322)
            (-0.16257748171680073,-0.08348959120488737)
            (-0.15735146087011176,-0.09348767286497119)
            (-0.1516268145827079,-0.10318841625802466)
            (-0.1454432039556021,-0.11257297474376805)
            (-0.13884038951998146,-0.12162615272195763)
            (-0.13185743412985879,-0.1303361649195069)
            (-0.1245320206300085,-0.1386942817807099)
            (-0.11689990677017882,-0.14669437658779777)
            (-0.10899453249125414,-0.15433239376559985)
            (-0.10084678703318564,-0.16160576088852238)
            (-0.09248493567451063,-0.1685127690903931)
            (-0.0839346986322544,-0.17505194779234703)
            (-0.07521946800203898,-0.18122145986305038)
            (-0.06636064282442446,-0.18701854250099456)
            (-0.057378057602670444,-0.19243901731215593)
            (-0.04829047600826522,-0.19747689031854362)
            (-0.03911611919973066,-0.202124059080578)
            (-0.029873197223134532,-0.20637013988721284)
            (-0.020580412403377192,-0.21020242322703547)
            (-0.011257405479908162,-0.2136059606860565)
            (-0.0019251184482880323,-0.21656378122114084)
            (0.007393947458388822,-0.21905722963472973)
            (0.016675594641818194,-0.22106641522654133)
            (0.025893922422572335,-0.22257075421056646)
            (0.03502145330130468,-0.22354958573216127)
            (0.0440293875779603,-0.22398283834694563)
            (0.05288797473871486,-0.22385172174670923)
            (0.06156698368028889,-0.22313941741883653)
            (0.0700362485300814,-0.22183174184799961)
            (0.07826626288123952,-0.21991775681535802)
            (0.08622879294987092,-0.21739030328465261)
            (0.09389747961863346,-0.21424643821128517)
            (0.10124840056784432,-0.21048775725908492)
            (0.10826056658820943,-0.20612059071805638)
            (0.11491633046911992,-0.20115606471737418)
            (0.12120169221103713,-0.1956100249344287)
            (0.1271064902977251,-0.18950282521416872)
            (0.13262447493202398,-0.18285898863050856)
            (0.13775326504818475,-0.17570675334413927)
            (0.14249419617780884,-0.16807751995121198)
            (0.1468520705640929,-0.16000522070641157)
            (0.15083482409721194,-0.15152563389869975)
            (0.15445312660652974,-0.1426756686462993)
            (0.1577199328306167,-0.13349264638251063)
            (0.16065000112895997,-0.12401360528727866)
            (0.16325939590691835,-0.11427465288253212)
            (0.1655649880459739,-0.10431038999344522)
            (0.16758396562125463,-0.09415342636240677)
            (0.16933336508334318,-0.08383400450215697)
            (0.1708296310733273,-0.07337974403443014)
            (0.17208821126262208,-0.0628155139506138)
            (0.1731231911335437,-0.05216343513978514)
            (0.17394697245652155,-0.041443010356327574)
            (0.17456999834320008,-0.030671373746640224)
            (0.1750005271005562,-0.019863647319914766)
            (0.17524445660747934,-0.00903338751681237)
            (0.17530520051471157,0.0018068985323791763)
            (0.17518361718044717,0.01264519022255429)
            (0.17487799186748423,0.023469369162102936)
            (0.1743840723341973,0.03426663918553837)
            (0.17369515755514003,0.04502297637045499)
            (0.17280223891587904,0.05572263355363573)
            (0.17169419284148468,0.06634772168790284)
            (0.1703580234232576,0.07687788734423916)
            (0.16877915316666592,0.08729010186159519)
            (0.16694175943764,0.09755857322835197)
            (0.16482915346389193,0.10765478691747055)
            (0.16242419778251896,0.11754767678214531)
            (0.1597097567615196,0.1272039219504585)
            (0.156669173242511,0.13658836063838678)
            (0.15328676248664386,0.14566450712708442)
            (0.1495483125474444,0.1543951540057102)
            (0.1454415780971169,0.1627430383276742)
            (0.14095675280518832,0.1706715477015676)
            (0.1360869038558592,0.17814544064150584)
            (0.13082835135028809,0.18513155480214777)
            (0.1251809754103391,0.19159947704937255)
            (0.11914843496748079,0.19752215065657824)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.3021303497022436,0.4027902680055714)
            (0.29222351404085367,0.41362295826248696)
            (0.2811204917874381,0.42308009503381233)
            (0.2688320423056212,0.43112803942597566)
            (0.2553888908673989,0.43774975307874253)
            (0.24084087055536785,0.44294486845122616)
            (0.22525523842113782,0.44672921660984277)
            (0.20871424395472837,0.4491338307224195)
            (0.1913120797609968,0.45020346355277974)
            (0.1731513871100902,0.44999467586188074)
            (0.15433951910974159,0.4485735690302804)
            (0.13498477929743383,0.4460132487834519)
            (0.11519285261463158,0.4423911170981049)
            (0.0950636296551528,0.4377860957973464)
            (0.07468859577703583,0.4322758877552135)
            (0.054148917175653705,0.42593437993338457)
            (0.033514310010971,0.418829286731459)
            (0.012842730019823131,0.4110201225714905)
            (-0.007819127667661121,0.4025565796306499)
            (-0.028434572540536156,0.3934773706905053)
            (-0.04897499819022667,0.38380957880942296)
            (-0.06941741909697317,0.3735685356582013)
            (-0.08974160890073553,0.36275822966289706)
            (-0.10992699909392643,0.3513722243796702)
            (-0.12994950490612353,0.33939504759193523)
            (-0.149778446869706,0.32680399324688203)
            (-0.16937373285877783,0.3135712622521788)
            (-0.18868345669328515,0.29966635496105226)
            (-0.20764205575004602,0.28505861839813285)
            (-0.22616915116694772,0.2697198452992046)
            (-0.24416916975596611,0.25362682008678256)
            (-0.26153181632387185,0.23676370905443656)
            (-0.2781334287497914,0.21912419820006304)
            (-0.29383920648934,0.2007132920891161)
            (-0.308506257532708,0.18154870045317456)
            (-0.32198736143046247,0.161661755415095)
            (-0.3341352997558499,0.14109782064571894)
            (-0.3448075637682672,0.1199161736781407)
            (-0.35387121574825076,0.09818936325461823)
            (-0.36120765894147455,0.07600206415076682)
            (-0.3667170640752982,0.053449471607402176)
            (-0.3703222097418928,0.030635295532636737)
            (-0.3719715199718136,0.00766943031063107)
            (-0.37164112394285975,-0.015334611243924042)
            (-0.3693358173924048,-0.038262402011512577)
            (-0.36508886905946125,-0.06100133959321899)
            (-0.35896068358950567,-0.08344331568897857)
            (-0.3510363995620748,-0.10548721400867014)
            (-0.34142256250965064,-0.12704114160975982)
            (-0.33024306345819815,-0.1480243089932434)
            (-0.31763457016062907,-0.1683684880440379)
            (-0.30374169870548423,-0.18801899343508108)
            (-0.28871217696351587,-0.20693515177991909)
            (-0.2726922392547008,-0.22509024288675705)
            (-0.2558224658129128,-0.24247091815320201)
            (-0.2382342441579488,-0.2590761216362938)
            (-0.22004698592761085,-0.27491555883531504)
            (-0.20136618572261147,-0.29000777597229216)
            (-0.18228236140102547,-0.30437792785250506)
            (-0.1628708707346656,-0.31805532463569247)
            (-0.14319255932520733,-0.3310708565679296)
            (-0.12329516027241855,-0.3434544005720369)
            (-0.10321533767311865,-0.3552323133796263)
            (-0.08298124347665405,-0.3664251125778662)
            (-0.06261544014443912,-0.3770454396659929)
            (-0.04213802957619123,-0.3870963882527141)
            (-0.021569821709173605,-0.3965702663020687)
            (-0.0009353742428451126,-0.40544784440550813)
            (0.019734261389505108,-0.4136981230811571)
            (0.04039924262864398,-0.42127863181668335)
            (0.061009224575681975,-0.42813625177038533)
            (0.08150234759211165,-0.43420853353684263)
            (0.10180500359907742,-0.43942546196830007)
            (0.12183242111815223,-0.44371160247794167)
            (0.1414900637373237,-0.4469885482214434)
            (0.1606757882874783,-0.44917757564495797)
            (0.1792826608171037,-0.45020240756571633)
            (0.1972022841902997,-0.4499919785406456)
            (0.2143284546515208,-0.44848309695131133)
            (0.2305609395141803,-0.4456229020034428)
            (0.2458091569774166,-0.4413710215599103)
            (0.25999554353526255,-0.435701348096986)
            (0.27305841467350866,-0.4286033646523995)
            (0.2849541591895734,-0.42008296985252636)
            (0.29565865372123507,-0.4101627702945612)
            (0.305167837959612,-0.39888182897058017)
            (0.3134974478186046,-0.3862948792593344)
            (0.32068195855635523,-0.37247103446720686)
            (0.32677283780896743,-0.35749204217589864)
            (0.3318362458205727,-0.34145015000117795)
            (0.3359503441629115,-0.3244456641098817)
            (0.33920238371802347,-0.3065842934085427)
            (0.3416857379643963,-0.2879743802577937)
            (0.3434970303852501,-0.26872412257490863)
            (0.34473347795881304,-0.2489388921088433)
            (0.3454905397651083,-0.22871874951379545)
            (0.34585992457250114,-0.20815624877369113)
            (0.34592797745372034,-0.18733461185902173)
            (0.34577443601096386,-0.16632633968730046)
            (0.3454715237457428,-0.14519230808972483)
            (0.3450833325338953,-0.12398137823982384)
            (0.34466543808097444,-0.10273053062848027)
            (0.34426469079757493,-0.08146551097103016)
            (0.34391912831075994,-0.06020195621605239)
            (0.34365796310231966,-0.03894694988275248)
            (0.3435016078656625,-0.017700939025474108)
            (0.34346171073882215,0.0035400691281618313)
            (0.3435411817219396,0.024782123837334375)
            (0.3437341999824708,0.0460308611319848)
            (0.3440261995237024,0.06728905144807952)
            (0.3443938382859439,0.0885542676582732)
            (0.3448049636913553,0.10981677180037479)
            (0.345218596296331,0.13105771019138676)
            (0.34558496256878934,0.15224769446412725)
            (0.3458456173423974,0.17334583085171176)
            (0.34593370516320077,0.19429924236733495)
            (0.34577441604674686,0.21504310907421711)
            (0.345285693386588,0.23550123117416324)
            (0.34437924823940413,0.2555870989635858)
            (0.3429619236855423,0.2752054336222447)
            (0.3409374348482238,0.29425414409850803)
            (0.3382084848003632,0.3126266287679003)
            (0.33467922538969835,0.330214336719048)
            (0.330257997377399,0.3469094930049745)
            (0.3248602494424437,0.3626078854011975)
            (0.31841150427880954,0.37721160740329707)
            (0.31085021599553686,0.3906316534879819)
            (0.3021303497022436,0.4027902680055714)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.5557720125259997,0.6158043520469793)
            (0.5455765164282044,0.6322396831353423)
            (0.5326838650690542,0.6463102829842843)
            (0.5170638603139076,0.6579581031640647)
            (0.498746618430317,0.6671606162005348)
            (0.4778215428662003,0.6739309350317869)
            (0.45443332354622185,0.6783167164177716)
            (0.4287751780191171,0.6803978893458261)
            (0.40107975486821706,0.6802832946664286)
            (0.3716082887507178,0.6781063640583626)
            (0.3406387141341122,0.6740200033303217)
            (0.30845350198721166,0.6681908755793345)
            (0.2753279778170201,0.6607933026568683)
            (0.24151981467724,0.652003017848277)
            (0.2072602810809488,0.6419910080877875)
            (0.17274767533104982,0.6309176801993132)
            (0.1381432110287627,0.618927572723204)
            (0.10356944982392392,0.606144813365504)
            (0.06911122120285845,0.5926694928291129)
            (0.03481883605484985,0.5785750898973863)
            (0.0007132972032916723,0.5639070415396314)
            (-0.03320686233827028,0.5486825070971708)
            (-0.06695752637922037,0.5328913290310402)
            (-0.10056016129103218,0.5164981460833717)
            (-0.13403263787261438,0.4994455698410316)
            (-0.16738014070548726,0.481658294339863)
            (-0.20058658522545433,0.46304797212117216)
            (-0.23360694872604248,0.4435186604588599)
            (-0.2663609038082368,0.4229726194705714)
            (-0.2987281178232016,0.4013162303638288)
            (-0.3305455441711906,0.37846579766917104)
            (-0.3616069749500711,0.3543530041438052)
            (-0.39166504446571515,0.32892980089780793)
            (-0.4204357671528115,0.30217253765438323)
            (-0.4476055628650438,0.2740851680286033)
            (-0.47284057297580356,0.24470140112087402)
            (-0.49579791223607,0.2140857121463593)
            (-0.5161383472519189,0.18233316963856194)
            (-0.5335397581321526,0.1495680832208677)
            (-0.547710640742066,0.11594152221709371)
            (-0.558402856480948,0.08162779966125654)
            (-0.565422843988333,0.04682005683617355)
            (-0.5686405765627799,0.011725118733998549)
            (-0.5679956778412263,-0.0234421805891676)
            (-0.563500287489732,-0.05846498301507036)
            (-0.5552384837085065,-0.09313046980840813)
            (-0.5433623015796194,-0.12723576851788948)
            (-0.5280846150316743,-0.1605934744810429)
            (-0.5096693552104884,-0.19303657318538808)
            (-0.4884197018025588,-0.22442257322259063)
            (-0.46466499351165,-0.2546366905174516)
            (-0.4387471525907129,-0.28359396171032974)
            (-0.41100740575382194,-0.31124020656568313)
            (-0.38177401579635223,-0.3375518044289669)
            (-0.3513516257728735,-0.362534296293733)
            (-0.3200126749261846,-0.38621987015036063)
            (-0.28799118836123,-0.4086638311638156)
            (-0.2554790856130496,-0.42994019815348306)
            (-0.2226250091439143,-0.4501366022607154)
            (-0.18953555101042274,-0.4693486912415101)
            (-0.15627865869062604,-0.4876742624326097)
            (-0.12288892936860302,-0.5052073583390696)
            (-0.08937445246457273,-0.5220325605497277)
            (-0.05572482742263305,-0.5382197102306149)
            (-0.02191996175998169,-0.5538192670615109)
            (0.012060761815442203,-0.5688584938025112)
            (0.04622937352553357,-0.5833386216644723)
            (0.08058069401688422,-0.597233113554886)
            (0.11508463872560207,-0.6104870995623649)
            (0.14967987792853624,-0.6230180133918806)
            (0.18426925378811818,-0.6347174116477332)
            (0.21871730286915037,-0.6454539117063388)
            (0.25285014989394894,-0.655077140225276)
            (0.28645792470811593,-0.6634225448021256)
            (0.3192997127054462,-0.6703168874678462)
            (0.3511108871484941,-0.6755842118940365)
            (0.38161250203831426,-0.6790520574570214)
            (0.4105222616792597,-0.6805576833654273)
            (0.43756644448287546,-0.6799540653099354)
            (0.46249205976297325,-0.677115435564254)
            (0.4850784702940952,-0.6719421548257731)
            (0.5051477284164342,-0.6643647296571029)
            (0.5225729514530256,-0.6543468221799437)
            (0.5372841983360386,-0.6418871374034095)
            (0.5492714922633455,-0.627020116731561)
            (0.5585848471794692,-0.6098154121084542)
            (0.565331378633794,-0.5903761621354973)
            (0.5696697906908629,-0.5688361375100948)
            (0.5718027099981345,-0.5453558664952781)
            (0.5719674695255371,-0.520117890149898)
            (0.5704260171396204,-0.4933213302104101)
            (0.5674546340442921,-0.4651759785295288)
            (0.563334098160793,-0.43589613483448314)
            (0.5583408270046641,-0.405694428577194)
            (0.5527393977086881,-0.37477586046469374)
            (0.5467766855877326,-0.34333228989378994)
            (0.5406777047083507,-0.31153757634073764)
            (0.5346430903710441,-0.27954355648984486)
            (0.5288480468278215,-0.24747700555543048)
            (0.5234425018114266,-0.21543769216588401)
            (0.5185521651883919,-0.18349759286763018)
            (0.5142801799596802,-0.15170128646608533)
            (0.5107090736335229,-0.12006750184410778)
            (0.5079027578879898,-0.08859174740823646)
            (0.5059083748286498,-0.05724990768851319)
            (0.5047578402959915,-0.02600265452598519)
            (0.5044689820675068,0.005199511787347918)
            (0.5050462099500131,0.03641080084434021)
            (0.5064806854199335,0.06768447590964566)
            (0.5087499831771413,0.09906723678762341)
            (0.511817260065233,0.13059387386345458)
            (0.5156299730861008,0.16228241474021718)
            (0.5201182215684119,0.19412996551045186)
            (0.5251928306307225,0.22610942135966422)
            (0.530743342603691,0.2581671869703499)
            (0.5366361354945085,0.29022200741694903)
            (0.5427129355110578,0.32216496647023973)
            (0.5487900249216284,0.3538606631760538)
            (0.554658457584696,0.3851495310393818)
            (0.5600855741979942,0.41585121895157345)
            (0.5648180525836451,0.44576891091427095)
            (0.5685866344134254,0.47469442428657005)
            (0.5711125430775693,0.5024138951741213)
            (0.5721154574500914,0.5287138359102208)
            (0.5713227470240468,0.5533873342790746)
            (0.5684795221052604,0.5762401578034476)
            (0.5633589261782399,0.5970965293158279)
            (0.5557720125259997,0.6158043520469793)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.8871572867914687,0.8365644027808021)
            (0.8801840415251767,0.8587265718359396)
            (0.8681211879556922,0.8773338978904671)
            (0.8508444191493999,0.8922988629188883)
            (0.8283666726668253,0.9035954703772746)
            (0.8008376850288009,0.9112594231823127)
            (0.7685360179502457,0.9153861438943722)
            (0.7318540576939183,0.9161267101440312)
            (0.6912770413062619,0.9136818586715839)
            (0.6473576131715214,0.9082942857652049)
            (0.6006877198978529,0.9002395374869642)
            (0.5518697863625773,0.8898158373113217)
            (0.5014890762363732,0.8773332395554388)
            (0.4500889417106221,0.863102522667379)
            (0.3981503415409203,0.8474242460570062)
            (0.3460765977207996,0.8305783873313993)
            (0.2941839182672503,0.8128149537989594)
            (0.2426977844132034,0.7943459238316962)
            (0.19175492499302862,0.7753388216163348)
            (0.14141030669424767,0.7559121650120192)
            (0.09164836901065089,0.7361329531535048)
            (0.04239762510138786,0.7160162809427197)
            (-0.006452280456184847,0.69552708475698)
            (-0.05503194226328895,0.674583940796318)
            (-0.10347282737230434,0.6530647577255474)
            (-0.1518879522808469,0.6308141317458708)
            (-0.20035334700317814,0.6076520678187682)
            (-0.24889103529023165,0.5833837179681886)
            (-0.2974542655668381,0.5578097484585915)
            (-0.345915738283599,0.5307369237051341)
            (-0.39405957042019485,0.5019884869442246)
            (-0.4415776920313532,0.4714139262746076)
            (-0.488071260400458,0.43889773932736176)
            (-0.5330574893159995,0.40436684956679003)
            (-0.5759820204642063,0.3677963805032597)
            (-0.6162366210736623,0.32921355882547415)
            (-0.6531816009460966,0.2886995910988537)
            (-0.6861719389390126,0.24638943834655053)
            (-0.7145857375351691,0.20246949541307743)
            (-0.7378533299165592,0.15717326427738298)
            (-0.7554851879857191,0.11077518921521307)
            (-0.7670967524122013,0.06358289383118931)
            (-0.7724284418537246,0.01592812266940068)
            (-0.771359394421369,-0.031843259083265435)
            (-0.7639139278289383,-0.07938181735049582)
            (-0.7502602364821324,-0.12634524030265032)
            (-0.7307014229304679,-0.17240875133641503)
            (-0.705659530668451,-0.21727483726544083)
            (-0.6756537494682713,-0.26068191194151535)
            (-0.6412743555666414,-0.3024115772737548)
            (-0.6031541932460548,-0.3422941986251283)
            (-0.5619395853996445,-0.3802125776907171)
            (-0.5182624812712544,-0.41610358061531716)
            (-0.47271543015668854,-0.44995765937039783)
            (-0.42583064498072715,-0.4818162871435506)
            (-0.3780640325866651,-0.5117674104617075)
            (-0.3297846639422429,-0.5399390987662118)
            (-0.2812697790211818,-0.5664916431313705)
            (-0.23270510035750264,-0.5916084169902311)
            (-0.18418998582416027,-0.6154858607059754)
            (-0.13574679043167653,-0.6383229866844331)
            (-0.08733372093173845,-0.6603108210934453)
            (-0.03886043752386087,-0.6816222013733547)
            (0.009794339926298634,-0.7024023354592404)
            (0.058763952376569756,-0.7227604994987099)
            (0.1081743800269631,-0.7427632069679352)
            (0.15812503213963733,-0.7624291251677884)
            (0.20867054603568275,-0.781725947335346)
            (0.25980444795430374,-0.800569352670659)
            (0.31144557329162686,-0.8188241054116479)
            (0.3634281524376847,-0.8363072608531849)
            (0.4154964146857081,-0.8527933641432184)
            (0.46730442540562817,-0.8680214499974694)
            (0.5184216399269644,-0.8817035811831182)
            (0.568344334141723,-0.89353460347137)
            (0.6165126746739795,-0.9032027470941819)
            (0.6623327527883458,-0.9104006714206245)
            (0.7052024692138109,-0.9148365318931817)
            (0.744539770650474,-0.9162446469238715)
            (0.7798114510414564,-0.9143953574977921)
            (0.8105605823071336,-0.9091037030822411)
            (0.8364306570863048,-0.9002365828916357)
            (0.8571847189498208,-0.8877181298417175)
            (0.8727181121851669,-0.8715330933707064)
            (0.8830639726307223,-0.8517281040283735)
            (0.8883911558841088,-0.8284107743480513)
            (0.8889949014800111,-0.8017466738426571)
            (0.8852810996124676,-0.7719542977591726)
            (0.8777455029003604,-0.7392982263022779)
            (0.866949562867768,-0.704080740397372)
            (0.8534947392285497,-0.6666322190079971)
            (0.8379971197698715,-0.6273006892616583)
            (0.8210640103679858,-0.5864409323763679)
            (0.8032738377975273,-0.5444035643893667)
            (0.7851602959896382,-0.5015245103548303)
            (0.7672012106522603,-0.4581152740225158)
            (0.7498121500195933,-0.41445437269458496)
            (0.7333444174518037,-0.37078026025487626)
            (0.7180867597584807,-0.32728600210654696)
            (0.7042699335157443,-0.28411589626290773)
            (0.6920731940122418,-0.24136415783403287)
            (0.6816317963785503,-0.19907570265260047)
            (0.6730447027013805,-0.15724898297556042)
            (0.666381842316765,-0.11584074732319247)
            (0.6616904434260317,-0.07477252073719678)
            (0.6590001150113194,-0.033938534018345644)
            (0.6583264892332289,0.006785226509937453)
            (0.6596733272431967,0.04753122124357186)
            (0.6630330479279293,0.08843021349508537)
            (0.6683856712869952,0.1296011952041701)
            (0.6756961937822485,0.17114179498599927)
            (0.6849104515471264,0.2131195623731629)
            (0.6959495950892671,0.2555644876450979)
            (0.7087034049684361,0.29846306803085026)
            (0.723022820551475,0.3417541702175097)
            (0.7387122207927347,0.3853268683771943)
            (0.7555221644549971,0.42902035910553843)
            (0.773143437752702,0.4726259727878172)
            (0.7912033383250815,0.5158912181778466)
            (0.8092651172673536,0.5585257166263735)
            (0.8268313858944465,0.6002088075743731)
            (0.8433520643416172,0.6405985405617196)
            (0.8582371141720061,0.6793417136928943)
            (0.8708738821891825,0.7160845764173064)
            (0.8806484270563592,0.7504837872751378)
            (0.8869697532464933,0.7822172060026)
            (0.8892954910926667,0.8109941045329112)
            (0.8871572867914687,0.8365644027808021)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3036987608040662,1.0930836243642779)
            (1.295162310606181,1.1161509397523606)
            (1.2777301068084246,1.1341503186904462)
            (1.2513789246936569,1.1470543156089619)
            (1.2163516579555267,1.1549303329028038)
            (1.1731428190737119,1.1579374990396447)
            (1.1224694137566922,1.156320293117034)
            (1.0652294372220066,1.1503991555682451)
            (1.0024512073032545,1.140558440982408)
            (0.9352373842263849,1.127232171500207)
            (0.864707776323116,1.1108881339794134)
            (0.7919448894182604,1.092010927793817)
            (0.7179456859845303,1.0710846102546527)
            (0.6435822581572408,1.0485756016628698)
            (0.569573192458297,1.024916501329643)
            (0.49646643038312277,1.000491429958725)
            (0.4246335188602039,0.9756234539700672)
            (0.3542743884303434,0.9505645659923155)
            (0.2854312536788041,0.9254885960344041)
            (0.21800992161808253,0.9004873136510427)
            (0.1518067040598451,0.8755698571948479)
            (0.0865392133157219,0.8506654968407158)
            (0.02187951028468906,0.8256296085185084)
            (-0.04251170343236803,0.8002526112454822)
            (-0.1069509690405426,0.7742715054649051)
            (-0.17169904235985045,0.747383549344967)
            (-0.23692996203415675,0.7192615274890383)
            (-0.30270331019516455,0.6895700053621932)
            (-0.36894090401653773,0.6579819253231207)
            (-0.435409294422381,0.6241948879119429)
            (-0.5017095129506216,0.5879464754468436)
            (-0.567275434623173,0.5490280134887245)
            (-0.6313818657192888,0.5072962278263361)
            (-0.6931630002529157,0.4626823378771436)
            (-0.751641231449652,0.4151982285288953)
            (-0.8057655034486222,0.36493945750320217)
            (-0.8544575230726301,0.31208497980210637)
            (-0.896663321598436,0.2568935998312474)
            (-0.9314069686811564,0.1996972903316345)
            (-0.9578427930968071,0.1408916402692718)
            (-0.975302332606339,0.08092380651768392)
            (-0.9833324576026994,0.020278442116837398)
            (-0.9817216874145063,-0.040537846726217575)
            (-0.9705125975967034,-0.10101290501778898)
            (-0.9499993158032842,-0.1606456510759456)
            (-0.9207103091305049,-0.21896226414455483)
            (-0.8833778495931959,-0.2755313023618638)
            (-0.8388965819032919,-0.32997715787814147)
            (-0.7882744031708243,-0.3819913211467361)
            (-0.7325793241360599,-0.4313410123670682)
            (-0.6728860837953765,-0.47787484137624303)
            (-0.6102260455396711,-0.5215252739288206)
            (-0.545543365588918,-0.5623078077110495)
            (-0.47965967770412093,-0.6003168907026549)
            (-0.4132486846016725,-0.6357187425703346)
            (-0.3468211922249805,-0.6687413616425029)
            (-0.2807203623506336,-0.6996621109059545)
            (-0.21512636190235435,-0.7287933720410523)
            (-0.15006919119730233,-0.7564668330290885)
            (-0.08544828013164171,-0.7830170293234002)
            (-0.021057420535576025,-0.8087647888351638)
            (0.043386300305431294,-0.834001235850507)
            (0.1082107532134055,-0.858972988263743)
            (0.17375526605162628,-0.8838691369775897)
            (0.2403363662598058,-0.9088105277489856)
            (0.30821380434976947,-0.9338417768120173)
            (0.3775580336967944,-0.9589263457468888)
            (0.4484205284274353,-0.9839448824060393)
            (0.5207085408587537,-1.0086969078759858)
            (0.5941660623055014,-1.03290579938674)
            (0.6683627833662087,-1.056226890847481)
            (0.7426926908703331,-1.07825839128488)
            (0.8163835516223238,-1.0985547116209198)
            (0.8885179145208656,-1.1166416962320147)
            (0.9580654468699362,-1.1320331812453936)
            (1.0239254780360487,-1.1442482494565254)
            (1.0849776527780095,-1.1528285241239085)
            (1.1401377122884162,-1.15735484179312)
            (1.1884147383131531,-1.1574626678040567)
            (1.2289658136195283,-1.1528556663293146)
            (1.2611440385266415,-1.1433169078005838)
            (1.2845362241147116,-1.128717287637721)
            (1.2989873365201323,-1.1090208377544166)
            (1.304609825386907,-1.084286732184999)
            (1.3017772261667846,-1.054667915689371)
            (1.2911027477595358,-1.0204064143808138)
            (1.2734048020571407,-0.98182551521444)
            (1.2496624673692045,-0.9393191215968977)
            (1.2209645964001514,-0.8933387007435999)
            (1.188456613555195,-0.8443783305026424)
            (1.153288975100609,-0.7929584256049307)
            (1.1165708168433115,-0.7396087728834475)
            (1.0793315586404122,-0.6848515300114267)
            (1.0424922768046394,-0.6291848417792527)
            (1.0068476155004649,-0.5730677018999728)
            (0.9730580085095987,-0.5169066378352328)
            (0.9416511299795065,-0.4610447231541159)
            (0.9130308652071114,-0.40575332934065)
            (0.8874917315552466,-0.3512269203807961)
            (0.8652365872031315,-0.2975810731390317)
            (0.8463956074379743,-0.24485377918802548)
            (0.8310448228648124,-0.19300995436538804)
            (0.8192229240955257,-0.14194895596092036)
            (0.8109454643640756,-0.09151478902880344)
            (0.8062159677159108,-0.04150857750255543)
            (0.8050337303057402,0.008297213295930528)
            (0.8073982680330112,0.058143385035029374)
            (0.8133104259275973,0.10826807388830408)
            (0.8227701582296004,0.15889092669771945)
            (0.83577096334265,0.2101980310259071)
            (0.8522909692087811,0.26232821469921197)
            (0.8722807585181043,0.31536127659532515)
            (0.8956482271065596,0.3693086344776851)
            (0.9222410843111075,0.4241067805931907)
            (0.9518280034623957,0.4796138252480704)
            (0.9840798603124151,0.535609286980113)
            (1.0185528845005094,0.591797160009453)
            (1.0546758143648916,0.6478121603789802)
            (1.091743214999693,0.7032289266466445)
            (1.1289169396847991,0.7575738340788147)
            (1.1652372628402414,0.810338977593349)
            (1.1996445034957355,0.8609977922753671)
            (1.2310110461930477,0.9090217145262312)
            (1.2581826401864664,0.9538972443893866)
            (1.2800268312165153,0.995142752000754)
            (1.295485476584604,1.0323243791392311)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.003565796094443063,0.0076299861011681226)
            (0.007220712890029485,0.015271978474722036)
            (0.010965144300402371,0.02292597712066173)
            (0.014799484858079385,0.030591982038987223)
            (0.0187241297144527,0.0382699932296985)
            (0.022739474639789054,0.04596001069279555)
            (0.026845916023229718,0.05366203442827841)
            (0.031043850872790473,0.06137606443614705)
            (0.03533367681536167,0.06910210071640148)
            (0.03971579209670818,0.07684014326904169)
            (0.04419059558146942,0.08459019209406768)
            (0.04875848675315935,0.09235224719147947)
            (0.053419865714166445,0.10012630856127705)
            (0.05817513318575374,0.1079123762034604)
            (0.0630246905080588,0.11571045011802958)
            (0.0679689396400937,0.1235205303049845)
            (0.07300828315974514,0.13134261676432524)
            (0.07814312426377422,0.13917670949605176)
            (0.08337386676781673,0.14702280850016408)
            (0.08870091510638282,0.15488091377666213)
            (0.09412467433285741,0.16275102532554606)
            (0.09964555011949972,0.1706331431468157)
            (0.10526394875744363,0.17852726724047116)
            (0.11098027715669759,0.1864333976065124)
            (0.1167949428461445,0.19435153424493942)
            (0.12270835397354188,0.20228167715575227)
            (0.12872091930552165,0.21022382633895084)
            (0.13483304822759043,0.2181779817945352)
            (0.14104515074412938,0.22614414352250545)
            (0.14735763747839395,0.23412231152286136)
            (0.1537709196725145,0.24211248579560318)
            (0.1602854091874955,0.2501146663407307)
            (0.16690151850321638,0.25812885315824396)
            (0.17361966071843093,0.2661550462481432)
            (0.1804402495507673,0.274193245610428)
            (0.18736369933672847,0.28224345124509875)
            (0.19439042503169174,0.2903056631521552)
            (0.20152084220990915,0.29837988133159754)
            (0.20875536706450706,0.3064661057834256)
            (0.21609441640748647,0.3145643365076394)
            (0.22353840766972305,0.322674573504239)
            (0.23108775890096675,0.3307968167732245)
            (0.23874288876984215,0.33893106631459563)
            (0.2465042165638486,0.3470773221283527)
            (0.25437216218935954,0.3552355842144954)
            (0.26234714617162347,0.3634058525730241)
            (0.27042958965476277,0.37158812720393836)
            (0.27861991440177514,0.37978240810723857)
            (0.28691854279453216,0.3879886952829245)
            (0.2953258978337804,0.3962069887309962)
            (0.3038424031391405,0.4044372884514537)
            (0.31246848294910823,0.412679594444297)
            (0.32120456212105336,0.42093390670952613)
            (0.33005106613122054,0.429200225247141)
            (0.33900842107472867,0.43747855005714165)
            (0.34807705366557157,0.4457688811395281)
            (0.35725739123661715,0.45407121849430027)
            (0.3665498617396083,0.46238556212145837)
            (0.37595489374516206,0.47071191202100215)
            (0.38547291644277026,0.4790502681929317)
            (0.39510435964079926,0.4874006306372472)
            (0.4048496537664897,0.4957629993539483)
            (0.4147092298659572,0.5041373743430353)
            (0.4246835196041913,0.512523755604508)
            (0.4347729552650568,0.5209221431383666)
            (0.4449779697512926,0.5293325369446109)
            (0.45529899658451184,0.537754937023241)
            (0.4657364699052033,0.5461893433742571)
            (0.4762908244727289,0.5546357559976587)
            (0.4869624956653259,0.563094174893446)
            (0.4977519194801063,0.5715646000616194)
            (0.508659532533056,0.5800470315021784)
            (0.5196857720590358,0.5885414692151233)
            (0.5308310759117809,0.5970479132004539)
            (0.5420958825639012,0.6055663634581703)
            (0.5534806311068813,0.6140968199882726)
            (0.5649857612510795,0.6226392827907604)
            (0.5766117133257298,0.6311937518656344)
            (0.5883589282789399,0.6397602272128938)
            (0.600227847677692,0.6483387088325391)
            (0.6122189137078439,0.6569291967245704)
            (0.6243325691741263,0.6655316908889871)
            (0.6365692575001464,0.67414619132579)
            (0.6489294227283838,0.6827726980349786)
            (0.6614135095201942,0.6914112110165529)
            (0.674021963155807,0.7000617302705129)
            (0.6867552295343268,0.7087242557968588)
            (0.6996137551737323,0.7173987875955904)
            (0.7125979872108767,0.7260853256667078)
            (0.7257083734014883,0.7347838700102112)
            (0.7389453621201688,0.7434944206261)
            (0.7523094023603959,0.7522169775143749)
            (0.7658009437345209,0.7609515406750357)
            (0.7794204364737694,0.769698110108082)
            (0.7931683314282422,0.7784566858135141)
            (0.8070450800669143,0.787227267791332)
            (0.8210511344776356,0.7960098560415356)
            (0.8351869473671304,0.8048044505641253)
            (0.8494529720609969,0.8136110513591006)
            (0.8638496625037089,0.8224296584264619)
            (0.8783774732586137,0.8312602717662088)
            (0.893036859507934,0.8401028913783415)
            (0.9078282770527661,0.84895751726286)
            (0.9227521823130819,0.857824149419764)
            (0.9378090323277276,0.8667027878490542)
            (0.9529992847544229,0.87559343255073)
            (0.9683233978697637,0.8844960835247917)
            (0.9837818305692188,0.893410740771239)
            (0.9993750423671323,0.9023374042900723)
            (1.0151034933967233,0.9112760740812913)
            (1.0309676444100846,0.9202267501448959)
            (1.0469679567781847,0.9291894324808867)
            (1.0631048924908644,0.938164121089263)
            (1.0793789141568413,0.947150815970025)
            (1.0957904850037072,0.9561495171231731)
            (1.1123400688779272,0.9651602245487069)
            (1.1290281302448422,0.9741829382466264)
            (1.1458551341886662,0.9832176582169316)
            (1.1628215464124894,0.9922643844596226)
            (1.1799278332382757,1.0013231169746994)
            (1.197174461606864,1.0103938557621621)
            (1.2145618990779672,1.0194766008220106)
            (1.2320906138301722,1.0285713521542448)
            (1.2497610746609418,1.0376781097588648)
            (1.2675737509866127,1.0467968736358706)
            (1.2855291128423958,1.0559276437852623)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (5.545459675118828e-5,0.00880341723425114)
            (0.00022181838700475312,0.01760683446850228)
            (0.0004990913707606944,0.026410251702753417)
            (0.0008872735480190125,0.03521366893700456)
            (0.0013863649187797066,0.044017086171255694)
            (0.0019963654830427776,0.052820503405506834)
            (0.002717275240808226,0.06162392063975798)
            (0.00354909419207605,0.07042733787400912)
            (0.004491822336846252,0.07923075510826026)
            (0.005545459675118826,0.08803417234251139)
            (0.00671000620689378,0.09683758957676253)
            (0.00798546193217111,0.10564100681101367)
            (0.00937182685095082,0.11444442404526482)
            (0.010869100963232904,0.12324784127951596)
            (0.012477284269017364,0.13205125851376712)
            (0.0141963767683042,0.14085467574801824)
            (0.016026378461093418,0.1496580929822694)
            (0.017967289347385007,0.15846151021652052)
            (0.020019109427178973,0.16726492745077168)
            (0.022181838700475305,0.17606834468502278)
            (0.024455477167274035,0.18487176191927396)
            (0.02684002482757512,0.19367517915352506)
            (0.029335481681378606,0.20247859638777624)
            (0.03194184772868444,0.21128201362202734)
            (0.034659122969492674,0.2200854308562785)
            (0.03748730740380328,0.22888884809052965)
            (0.040426401031616266,0.2376922653247808)
            (0.04347640385293162,0.24649568255903193)
            (0.04663731586774936,0.2552990997932831)
            (0.049909137076069456,0.26410251702753423)
            (0.053291867477891934,0.27290593426178533)
            (0.0567855070732168,0.2817093514960365)
            (0.06039005586204403,0.29051276873028764)
            (0.06410551384437367,0.2993161859645388)
            (0.06793188102020566,0.30811960319878995)
            (0.07186915738954003,0.31692302043304105)
            (0.07591734295237676,0.3257264376672922)
            (0.08007643770871589,0.33452985490154336)
            (0.08434644165855738,0.3433332721357945)
            (0.08872735480190122,0.35213668937004555)
            (0.0932191771387475,0.36094010660429676)
            (0.09782190866909614,0.3697435238385479)
            (0.10253554939294715,0.37854694107279907)
            (0.10736009931030048,0.3873503583070501)
            (0.11229555842115627,0.3961537755413013)
            (0.11734192672551443,0.4049571927755525)
            (0.12249920422337489,0.4137606100098036)
            (0.12776739091473777,0.4225640272440547)
            (0.13314648679960306,0.4313674444783059)
            (0.1386364918779707,0.440170861712557)
            (0.14423740614984068,0.44897427894680814)
            (0.14994922961521312,0.4577776961810593)
            (0.15577196227408785,0.4665811134153104)
            (0.16170560412646506,0.4753845306495616)
            (0.16775015517234457,0.48418794788381275)
            (0.17390561541172647,0.49299136511806385)
            (0.18017198484461072,0.501794782352315)
            (0.18654926347099743,0.5105981995865662)
            (0.1930374512908864,0.5194016168208172)
            (0.19963654830427782,0.5282050340550685)
            (0.2063465545111716,0.5370084512893195)
            (0.21316746991156774,0.5458118685235707)
            (0.22009929450546625,0.5546152857578218)
            (0.2271420282928672,0.563418702992073)
            (0.2342956712737705,0.5722221202263241)
            (0.24156022344817613,0.5810255374605753)
            (0.2489356848160842,0.5898289546948263)
            (0.2564220553774947,0.5986323719290776)
            (0.26401933513240744,0.6074357891633287)
            (0.2717275240808226,0.6162392063975799)
            (0.27954662222274,0.6250426236318308)
            (0.2874766295581601,0.6338460408660821)
            (0.29551754608708236,0.6426494581003332)
            (0.30366937180950704,0.6514528753345844)
            (0.3119321067254339,0.6602562925688353)
            (0.32030575083486357,0.6690597098030867)
            (0.3287903041377953,0.6778631270373378)
            (0.33738576663422953,0.686666544271589)
            (0.3460921383241661,0.6954699615058402)
            (0.3549094192076049,0.7042733787400911)
            (0.36383760928454634,0.7130767959743424)
            (0.37287670855499,0.7218802132085935)
            (0.3820267170189359,0.7306836304428445)
            (0.39128763467638455,0.7394870476770958)
            (0.4006594615273354,0.748290464911347)
            (0.4101421975717886,0.7570938821455981)
            (0.41973584280974413,0.7658972993798493)
            (0.4294403972412019,0.7747007166141002)
            (0.43925586086616236,0.7835041338483515)
            (0.44918223368462507,0.7923075510826026)
            (0.45921951569659,0.8011109683168536)
            (0.4693677069020577,0.809914385551105)
            (0.47962680730102747,0.8187178027853561)
            (0.48999681689349955,0.8275212200196072)
            (0.5004777356794743,0.8363246372538584)
            (0.5110695636589511,0.8451280544881093)
            (0.5217723008319304,0.8539314717223605)
            (0.5325859471984122,0.8627348889566118)
            (0.5435105027583962,0.8715383061908627)
            (0.5545459675118828,0.880341723425114)
            (0.5656923414588716,0.8891451406593651)
            (0.5769496245993627,0.8979485578936163)
            (0.5883178169333564,0.9067519751278674)
            (0.5997969184608525,0.9155553923621186)
            (0.6113869291818507,0.9243588095963696)
            (0.6230878490963514,0.9331622268306208)
            (0.6348996782043544,0.9419656440648719)
            (0.6468224165058603,0.9507690612991232)
            (0.658856064000868,0.9595724785333744)
            (0.6710006206893783,0.9683758957676255)
            (0.6832560865713909,0.9771793130018767)
            (0.6956224616469059,0.9859827302361277)
            (0.7080997459159232,0.9947861474703789)
            (0.7206879393784429,1.00358956470463)
            (0.7333870420344649,1.012392981938881)
            (0.7461970538839897,1.0211963991731323)
            (0.7591179749270165,1.0299998164073836)
            (0.7721498051635456,1.0388032336416344)
            (0.7852925445935773,1.0476066508758857)
            (0.7985461932171113,1.056410068110137)
            (0.8119107510341474,1.065213485344388)
            (0.8253862180446864,1.074016902578639)
            (0.8389725942487275,1.0828203198128903)
            (0.852669879646271,1.0916237370471413)
            (0.8664780742373168,1.1004271542813926)
            (0.880397178021865,1.1092305715156436)
            (0.8944271909999156,1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0034770686880682836,0.007617979828782336)
            (-0.006865802645655826,0.015223953385178882)
            (-0.010166593929782133,0.022817920669189647)
            (-0.013379833978592161,0.03039988168081462)
            (-0.01650591361135634,0.037969836420053804)
            (-0.019545223028470563,0.0455277848869072)
            (-0.022498151811456174,0.053073727081374804)
            (-0.025365088922959987,0.06060766300345663)
            (-0.02814642270675429,0.06812959265315267)
            (-0.03084254088773681,0.0756395160304629)
            (-0.03345383057193075,0.08313743313538736)
            (-0.035980678246484786,0.09062334396792604)
            (-0.03842346977967303,0.09809724852807893)
            (-0.04078259042089507,0.10555914681584602)
            (-0.04305842480067597,0.11300903883122733)
            (-0.04525135693066623,0.12044692457422285)
            (-0.04736177020364184,0.1278728040448326)
            (-0.04939004739350422,0.1352866772430565)
            (-0.0513365706552803,0.1426885441688947)
            (-0.053201721525122425,0.15007840482234708)
            (-0.054985880920308434,0.15745625920341363)
            (-0.05668942913924156,0.1648221073120944)
            (-0.05831274586145065,0.1721759491483894)
            (-0.05985621014758987,0.17951778471229862)
            (-0.06132020043943889,0.1868476140038221)
            (-0.06270509455990285,0.1941654370229597)
            (-0.06401126971301234,0.2014712537697116)
            (-0.06523910248392348,0.20876506424407762)
            (-0.0663889688389177,0.2160468684460579)
            (-0.0674612441254021,0.22331666637565242)
            (-0.06845630307190906,0.23057445803286114)
            (-0.0693745197880965,0.23782024341768404)
            (-0.0702162677647478,0.24505402253012112)
            (-0.07098191987377184,0.25227579537017253)
            (-0.07167184836820288,0.25948556193783806)
            (-0.07228642488220068,0.2666833222331178)
            (-0.0728260204310505,0.27386907625601176)
            (-0.07329100541116298,0.28104282400652003)
            (-0.07368174960007436,0.2882045654846424)
            (-0.07399862215644615,0.29535430069037905)
            (-0.07424199162006546,0.30249202962372984)
            (-0.07441222591184486,0.30961775228469485)
            (-0.07450969233382233,0.3167314686732741)
            (-0.07453475756916135,0.3238331787894675)
            (-0.07448778768215084,0.3309228826332752)
            (-0.07436914811820514,0.3380005802046972)
            (-0.07417920370386416,0.3450662715037332)
            (-0.07391831864679321,0.3521199565303836)
            (-0.07358685653578308,0.359161635284648)
            (-0.07318518034074992,0.36619130776652675)
            (-0.07271365241273554,0.3732089739760197)
            (-0.07217263448390711,0.3802146339131269)
            (-0.07156248766755711,0.38720828757784825)
            (-0.07088357245810381,0.39418993497018384)
            (-0.07013624873109064,0.4011595760901337)
            (-0.06932087574318667,0.4081172109376976)
            (-0.06843781213218636,0.41506283951287587)
            (-0.0674874159170096,0.42199646181566836)
            (-0.06647004449770189,0.428918077846075)
            (-0.06538605465543404,0.4358276876040958)
            (-0.06423580255250236,0.44272529108973085)
            (-0.06301964373232868,0.44961088830298024)
            (-0.061737933119460214,0.4564844792438437)
            (-0.06039102501956975,0.46334606391232136)
            (-0.05897927311945539,0.47019564230841326)
            (-0.05750303048704078,0.4770332144321194)
            (-0.05596264957137502,0.48385878028343976)
            (-0.05435848220263268,0.49067233986237446)
            (-0.05269087959211381,0.49747389316892315)
            (-0.05096019233224392,0.504263440203086)
            (-0.04916677039657389,0.5110409809648633)
            (-0.04731096313978022,0.5178065154542546)
            (-0.04539311929766469,0.5245600436712603)
            (-0.04341358698715472,0.53130156561588)
            (-0.04137271370630312,0.538031081288114)
            (-0.03927084633428803,0.5447485906879624)
            (-0.0371083311314133,0.5514540938154249)
            (-0.03488551373910808,0.5581475906705017)
            (-0.03260273917992704,0.5648290812531924)
            (-0.030260351857550237,0.5714985655634975)
            (-0.027858695556783372,0.5781560436014168)
            (-0.025398113443557364,0.5848015153669504)
            (-0.02287894806492867,0.5914349808600982)
            (-0.02030154134907939,0.5980564400808601)
            (-0.017666234605316897,0.6046658930292363)
            (-0.014973368524074163,0.6112633397052266)
            (-0.012223283176909442,0.6178487801088312)
            (-0.009416318016506522,0.6244222142400501)
            (-0.006552811876674679,0.630983642098883)
            (-0.0036331029723487276,0.6375330636853302)
            (-0.000657528899588964,0.6440704789993915)
            (0.002373573364419225,0.6505958880410674)
            (0.00545986746136452,0.6571092908103572)
            (0.008601017651810412,0.6636106873072612)
            (0.011796688815194759,0.6701000775317796)
            (0.01504654644983018,0.6765774614839122)
            (0.01835025667290341,0.6830428391636587)
            (0.021707486220476344,0.6894962105710197)
            (0.025117902447484845,0.6959375757059947)
            (0.02858117332773989,0.7023669345685842)
            (0.03209696745392627,0.7087842871587877)
            (0.03566495403760377,0.7151896334766055)
            (0.03928480290920674,0.7215829735220375)
            (0.042956184518044026,0.7279643072950838)
            (0.04667876993229879,0.7343336347957441)
            (0.05045223083902888,0.7406909560240186)
            (0.054276239544166834,0.7470362709799075)
            (0.05815046897251957,0.7533695796634107)
            (0.06207459266776844,0.7596908820745278)
            (0.06604828479246952,0.7660001782132592)
            (0.07007122012805352,0.772297468079605)
            (0.07414307407482529,0.7785827516735648)
            (0.07826352265196447,0.784856028995139)
            (0.08243224249752544,0.7911173000443273)
            (0.08664891086843649,0.7973665648211297)
            (0.09091320564050138,0.8036038233255466)
            (0.09522480530839751,0.8098290755575775)
            (0.09958338898567723,0.8160423215172227)
            (0.10398863640476748,0.822243561204482)
            (0.10844022791696957,0.8284327946193556)
            (0.11293784449245954,0.8346100217618435)
            (0.1174811677202878,0.8407752426319455)
            (0.12206987980837931,0.8469284572296617)
            (0.1267036635835335,0.8530696655549921)
            (0.13138220249142482,0.8591988676079367)
            (0.13610518059660157,0.8653160633884958)
            (0.1408722825824867,0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0060853227227923865,0.00440170861712557)
            (-0.012142918147209178,0.00880341723425114)
            (-0.018172786273250374,0.01320512585137671)
            (-0.024174927100915983,0.01760683446850228)
            (-0.030149340630205988,0.02200854308562785)
            (-0.03609602686112041,0.02641025170275342)
            (-0.04201498579365923,0.03081196031987899)
            (-0.04790621742782246,0.03521366893700456)
            (-0.05376972176361009,0.03961537755413013)
            (-0.059605498801022117,0.0440170861712557)
            (-0.06541354854005857,0.04841879478838127)
            (-0.07119387098071941,0.05282050340550684)
            (-0.0769464661230047,0.05722221202263241)
            (-0.08267133396691435,0.06162392063975798)
            (-0.08836847451244842,0.06602562925688356)
            (-0.09403788775960689,0.07042733787400912)
            (-0.09967957370838978,0.0748290464911347)
            (-0.10529353235879706,0.07923075510826026)
            (-0.11087976371082875,0.08363246372538584)
            (-0.11643826776448483,0.0880341723425114)
            (-0.12196904451976537,0.09243588095963698)
            (-0.12747209397667025,0.09683758957676254)
            (-0.1329474161351996,0.10123929819388812)
            (-0.13839501099535328,0.10564100681101368)
            (-0.14381487855713143,0.11004271542813926)
            (-0.14920701882053397,0.11444442404526482)
            (-0.1545714317855609,0.1188461326623904)
            (-0.15990811745221226,0.12324784127951596)
            (-0.16521707582048797,0.12764954989664154)
            (-0.17049830689038814,0.13205125851376712)
            (-0.17575181066191273,0.1364529671308927)
            (-0.18097758713506168,0.14085467574801824)
            (-0.18617563630983505,0.14525638436514382)
            (-0.19134595818623285,0.1496580929822694)
            (-0.196488552764255,0.15405980159939497)
            (-0.2016034200439016,0.15846151021652052)
            (-0.2066905600251726,0.1628632188336461)
            (-0.21174997270806803,0.16726492745077168)
            (-0.21678165809258781,0.17166663606789725)
            (-0.221785616178732,0.1760683446850228)
            (-0.22676184696650065,0.18047005330214838)
            (-0.2317103504558937,0.18487176191927396)
            (-0.2366311266469111,0.18927347053639954)
            (-0.2415241755395529,0.19367517915352508)
            (-0.2463894971338192,0.19807688777065066)
            (-0.2512270914297099,0.20247859638777624)
            (-0.2560369584272249,0.20688030500490182)
            (-0.26081909812636433,0.21128201362202736)
            (-0.26557351052712824,0.21568372223915294)
            (-0.2703001956295165,0.22008543085627852)
            (-0.2749991534335292,0.2244871394734041)
            (-0.27967038393916627,0.22888884809052965)
            (-0.28431388714642775,0.23329055670765522)
            (-0.2889296630553137,0.2376922653247808)
            (-0.29351771166582397,0.24209397394190638)
            (-0.2980780329779587,0.24649568255903193)
            (-0.30261062699171776,0.2508973911761575)
            (-0.30711549370710134,0.2552990997932831)
            (-0.3115926331241092,0.25970080841040866)
            (-0.3160420452427416,0.26410251702753423)
            (-0.32046373006299833,0.26850422564465976)
            (-0.32485768758487943,0.2729059342617854)
            (-0.329223917808385,0.27730764287891096)
            (-0.33356242073351494,0.2817093514960365)
            (-0.3378731963602693,0.28611106011316206)
            (-0.342156244688648,0.29051276873028764)
            (-0.3464115657186513,0.29491447734741316)
            (-0.35063915945027885,0.2993161859645388)
            (-0.35483902588353083,0.30371789458166437)
            (-0.3590111650184072,0.30811960319878995)
            (-0.363155576854908,0.3125213118159155)
            (-0.36727226139303315,0.31692302043304105)
            (-0.3713612186327828,0.3213247290501666)
            (-0.37542244857415685,0.3257264376672922)
            (-0.3794559512171552,0.3301281462844178)
            (-0.3834617265617781,0.33452985490154336)
            (-0.38743977460802526,0.33893156351866893)
            (-0.3913900953558969,0.3433332721357945)
            (-0.395312688805393,0.3477349807529201)
            (-0.3992075549565134,0.3521366893700456)
            (-0.40307469380925826,0.3565383979871712)
            (-0.40691410536362754,0.36094010660429676)
            (-0.41072578961962114,0.36534181522142234)
            (-0.4145097465772393,0.3697435238385479)
            (-0.4182659762364818,0.3741452324556735)
            (-0.4219944785973486,0.37854694107279907)
            (-0.42569525365983996,0.38294864968992465)
            (-0.4293683014239556,0.38735035830705017)
            (-0.4330136218896957,0.39175206692417575)
            (-0.4366312150570602,0.3961537755413013)
            (-0.4402210809260491,0.4005554841584269)
            (-0.44378321949666255,0.4049571927755525)
            (-0.4473176307689003,0.40935890139267805)
            (-0.45082431474276236,0.41376061000980363)
            (-0.4543032714182489,0.4181623186269292)
            (-0.4577545007953598,0.42256402724405473)
            (-0.4611780028740951,0.4269657358611803)
            (-0.4645737776544549,0.4313674444783059)
            (-0.467941825136439,0.43576915309543146)
            (-0.4712821453200477,0.44017086171255704)
            (-0.47459473820528064,0.4445725703296826)
            (-0.4778796037921379,0.4489742789468082)
            (-0.48113674208061974,0.45337598756393377)
            (-0.48436615307072606,0.4577776961810593)
            (-0.4875678367624566,0.46217940479818487)
            (-0.49074179315581157,0.46658111341531044)
            (-0.49388802225079087,0.470982822032436)
            (-0.49700652404739476,0.4753845306495616)
            (-0.500097298545623,0.4797862392666872)
            (-0.5031603457454756,0.48418794788381275)
            (-0.5061956656469526,0.48858965650093833)
            (-0.5092032582500541,0.49299136511806385)
            (-0.5121831235547799,0.49739307373518943)
            (-0.5151352615611302,0.501794782352315)
            (-0.5180596722691049,0.5061964909694405)
            (-0.5209563556787039,0.5105981995865662)
            (-0.5238253117899274,0.5149999082036918)
            (-0.5266665406027753,0.5194016168208173)
            (-0.5294800421172475,0.5238033254379428)
            (-0.5322658163333442,0.5282050340550685)
            (-0.5350238632510653,0.532606742672194)
            (-0.5377541828704108,0.5370084512893195)
            (-0.5404567751913807,0.5414101599064451)
            (-0.543131640213975,0.5458118685235708)
            (-0.5457787779381937,0.5502135771406963)
            (-0.5483981883640369,0.5546152857578219)
            (-0.5509898714915044,0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.00704827924707603,1.454609855418324e-18)
            (-0.0141076494135023,2.909219710836648e-18)
            (-0.0211781104992788,5.818439421673296e-18)
            (-0.028259662504405553,3.878959614448864e-18)
            (-0.03535230542888252,3.878959614448864e-18)
            (-0.04245603927270974,7.757919228897728e-18)
            (-0.0495708640358872,1.1636878843346593e-17)
            (-0.05669677971841491,1.1636878843346593e-17)
            (-0.06383378632029282,1.1636878843346593e-17)
            (-0.070981883841521,7.757919228897728e-18)
            (-0.0781410722820994,1.5515838457795457e-17)
            (-0.08531135164202804,1.5515838457795457e-17)
            (-0.09249272192130693,1.5515838457795457e-17)
            (-0.09968518311993604,1.5515838457795457e-17)
            (-0.10688873523791542,2.3273757686693185e-17)
            (-0.114103378275245,2.3273757686693185e-17)
            (-0.12132911223192486,2.3273757686693185e-17)
            (-0.12856593710795491,2.3273757686693185e-17)
            (-0.13581385290333522,1.5515838457795457e-17)
            (-0.14307285961806576,3.1031676915590914e-17)
            (-0.1503429572521466,3.1031676915590914e-17)
            (-0.15762414580557757,1.5515838457795457e-17)
            (-0.1649164252783588,1.5515838457795457e-17)
            (-0.17221979567049034,4.654751537338637e-17)
            (-0.17953425698197206,4.654751537338637e-17)
            (-0.18685980921280407,4.654751537338637e-17)
            (-0.19419645236298627,4.654751537338637e-17)
            (-0.20154418643251867,3.1031676915590914e-17)
            (-0.2089030114214014,4.654751537338637e-17)
            (-0.2162729273296343,4.654751537338637e-17)
            (-0.22365393415721752,4.654751537338637e-17)
            (-0.23104603190415085,4.654751537338637e-17)
            (-0.23844922057043447,4.654751537338637e-17)
            (-0.24586350015606837,3.1031676915590914e-17)
            (-0.25328887066105243,3.1031676915590914e-17)
            (-0.26072533208538684,6.206335383118183e-17)
            (-0.26817288442907133,3.1031676915590914e-17)
            (-0.2756315276921062,3.1031676915590914e-17)
            (-0.2831012618744913,3.1031676915590914e-17)
            (-0.29058208697622656,6.206335383118183e-17)
            (-0.2980740029973122,3.1031676915590914e-17)
            (-0.30557700993774795,3.1031676915590914e-17)
            (-0.31309110779753385,3.1031676915590914e-17)
            (-0.3206162965766702,3.1031676915590914e-17)
            (-0.32815257627515665,6.206335383118183e-17)
            (-0.3356999468929935,9.309503074677274e-17)
            (-0.34325840843018035,9.309503074677274e-17)
            (-0.3508279608867175,6.206335383118183e-17)
            (-0.35840860426260496,6.206335383118183e-17)
            (-0.36600033855784264,6.206335383118183e-17)
            (-0.3736031637724306,6.206335383118183e-17)
            (-0.38121707990636877,9.309503074677274e-17)
            (-0.38884208695965716,9.309503074677274e-17)
            (-0.39647818493229575,9.309503074677274e-17)
            (-0.40412537382428465,9.309503074677274e-17)
            (-0.41178365363562375,9.309503074677274e-17)
            (-0.419453024366313,6.206335383118183e-17)
            (-0.4271334860163527,9.309503074677274e-17)
            (-0.4348250385857424,9.309503074677274e-17)
            (-0.44252768207448245,9.309503074677274e-17)
            (-0.4502414164825728,9.309503074677274e-17)
            (-0.4579662418100133,9.309503074677274e-17)
            (-0.46570215805680415,9.309503074677274e-17)
            (-0.47344916522294506,9.309503074677274e-17)
            (-0.48120726330843633,9.309503074677274e-17)
            (-0.48897645231327785,9.309503074677274e-17)
            (-0.49675673223746947,9.309503074677274e-17)
            (-0.5045481030810115,6.206335383118183e-17)
            (-0.5123505648439037,9.309503074677274e-17)
            (-0.5201641175261461,1.2412670766236366e-16)
            (-0.5279887611277387,6.206335383118183e-17)
            (-0.5358244956486817,1.2412670766236366e-16)
            (-0.5436713210889749,1.2412670766236366e-16)
            (-0.551529237448618,6.206335383118183e-17)
            (-0.5593982447276116,6.206335383118183e-17)
            (-0.5672783429259557,6.206335383118183e-17)
            (-0.5751695320436497,1.2412670766236366e-16)
            (-0.5830718120806941,6.206335383118183e-17)
            (-0.5909851830370887,1.2412670766236366e-16)
            (-0.5989096449128334,1.2412670766236366e-16)
            (-0.6068451977079286,1.2412670766236366e-16)
            (-0.6147918414223736,1.2412670766236366e-16)
            (-0.6227495760561693,1.2412670766236366e-16)
            (-0.6307184016093152,1.2412670766236366e-16)
            (-0.6386983180818112,1.2412670766236366e-16)
            (-0.6466893254736573,1.2412670766236366e-16)
            (-0.6546914237848537,6.206335383118183e-17)
            (-0.6627046130154005,1.2412670766236366e-16)
            (-0.6707288931652973,1.2412670766236366e-16)
            (-0.6787642642345446,1.2412670766236366e-16)
            (-0.6868107262231419,1.2412670766236366e-16)
            (-0.6948682791310896,1.2412670766236366e-16)
            (-0.7029369229583875,1.2412670766236366e-16)
            (-0.7110166577050356,1.2412670766236366e-16)
            (-0.7191074833710341,1.8619006149354548e-16)
            (-0.7272093999563826,1.2412670766236366e-16)
            (-0.7353224074610815,1.2412670766236366e-16)
            (-0.7434465058851306,1.8619006149354548e-16)
            (-0.7515816952285298,1.2412670766236366e-16)
            (-0.7597279754912796,1.2412670766236366e-16)
            (-0.7678853466733793,1.8619006149354548e-16)
            (-0.7760538087748294,1.2412670766236366e-16)
            (-0.7842333617956296,1.8619006149354548e-16)
            (-0.7924240057357801,1.2412670766236366e-16)
            (-0.8006257405952808,1.8619006149354548e-16)
            (-0.8088385663741318,1.2412670766236366e-16)
            (-0.8170624830723331,1.8619006149354548e-16)
            (-0.8252974906898844,1.8619006149354548e-16)
            (-0.8335435892267862,1.8619006149354548e-16)
            (-0.8418007786830382,1.8619006149354548e-16)
            (-0.8500690590586402,1.2412670766236366e-16)
            (-0.8583484303535929,1.8619006149354548e-16)
            (-0.8666388925678954,1.8619006149354548e-16)
            (-0.8749404457015483,1.8619006149354548e-16)
            (-0.8832530897545514,1.8619006149354548e-16)
            (-0.8915768247269048,1.8619006149354548e-16)
            (-0.8999116506186086,1.8619006149354548e-16)
            (-0.9082575674296622,1.8619006149354548e-16)
            (-0.9166145751600663,1.8619006149354548e-16)
            (-0.9249826738098204,1.2412670766236366e-16)
            (-0.9333618633789251,1.2412670766236366e-16)
            (-0.9417521438673798,1.8619006149354548e-16)
            (-0.9501535152751849,1.8619006149354548e-16)
            (-0.9585659776023402,1.8619006149354548e-16)
            (-0.9669895308488458,1.8619006149354548e-16)
            (-0.9754241750147015,1.8619006149354548e-16)
            (-0.9838699100999075,1.8619006149354548e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0060853227227923865,-0.00440170861712557)
            (-0.012142918147209178,-0.00880341723425114)
            (-0.018172786273250374,-0.013205125851376714)
            (-0.02417492710091598,-0.01760683446850228)
            (-0.030149340630205988,-0.02200854308562785)
            (-0.03609602686112041,-0.026410251702753428)
            (-0.042014985793659226,-0.03081196031987899)
            (-0.04790621742782245,-0.03521366893700456)
            (-0.053769721763610084,-0.03961537755413014)
            (-0.059605498801022117,-0.0440170861712557)
            (-0.06541354854005857,-0.04841879478838127)
            (-0.07119387098071941,-0.052820503405506855)
            (-0.07694646612300468,-0.057222212022632425)
            (-0.08267133396691434,-0.06162392063975798)
            (-0.0883684745124484,-0.06602562925688357)
            (-0.09403788775960688,-0.07042733787400912)
            (-0.09967957370838978,-0.07482904649113471)
            (-0.10529353235879704,-0.07923075510826028)
            (-0.11087976371082875,-0.08363246372538584)
            (-0.11643826776448483,-0.0880341723425114)
            (-0.12196904451976537,-0.092435880959637)
            (-0.12747209397667025,-0.09683758957676254)
            (-0.1329474161351996,-0.10123929819388812)
            (-0.13839501099535326,-0.10564100681101371)
            (-0.14381487855713143,-0.11004271542813929)
            (-0.14920701882053394,-0.11444442404526485)
            (-0.1545714317855609,-0.11884613266239044)
            (-0.15990811745221223,-0.12324784127951596)
            (-0.16521707582048797,-0.12764954989664157)
            (-0.1704983068903881,-0.13205125851376714)
            (-0.1757518106619127,-0.1364529671308927)
            (-0.18097758713506165,-0.14085467574801824)
            (-0.18617563630983505,-0.14525638436514382)
            (-0.19134595818623285,-0.14965809298226943)
            (-0.196488552764255,-0.15405980159939497)
            (-0.20160342004390158,-0.15846151021652055)
            (-0.2066905600251726,-0.1628632188336461)
            (-0.21174997270806803,-0.16726492745077168)
            (-0.2167816580925878,-0.1716666360678973)
            (-0.221785616178732,-0.1760683446850228)
            (-0.22676184696650065,-0.18047005330214838)
            (-0.2317103504558937,-0.184871761919274)
            (-0.2366311266469111,-0.18927347053639954)
            (-0.2415241755395529,-0.19367517915352508)
            (-0.2463894971338192,-0.19807688777065066)
            (-0.2512270914297099,-0.20247859638777624)
            (-0.2560369584272249,-0.20688030500490182)
            (-0.26081909812636433,-0.21128201362202742)
            (-0.26557351052712824,-0.21568372223915297)
            (-0.2703001956295165,-0.22008543085627857)
            (-0.27499915343352915,-0.22448713947340412)
            (-0.2796703839391662,-0.2288888480905297)
            (-0.28431388714642775,-0.23329055670765525)
            (-0.28892966305531365,-0.23769226532478088)
            (-0.29351771166582397,-0.24209397394190638)
            (-0.29807803297795865,-0.24649568255903193)
            (-0.30261062699171776,-0.25089739117615756)
            (-0.30711549370710134,-0.25529909979328314)
            (-0.3115926331241092,-0.2597008084104087)
            (-0.3160420452427415,-0.2641025170275343)
            (-0.3204637300629983,-0.2685042256446598)
            (-0.32485768758487943,-0.2729059342617854)
            (-0.329223917808385,-0.27730764287891096)
            (-0.3335624207335149,-0.2817093514960365)
            (-0.3378731963602693,-0.28611106011316206)
            (-0.342156244688648,-0.29051276873028764)
            (-0.34641156571865117,-0.29491447734741316)
            (-0.35063915945027885,-0.29931618596453885)
            (-0.3548390258835308,-0.3037178945816644)
            (-0.3590111650184072,-0.30811960319878995)
            (-0.363155576854908,-0.3125213118159156)
            (-0.36727226139303315,-0.3169230204330411)
            (-0.3713612186327828,-0.3213247290501666)
            (-0.37542244857415685,-0.3257264376672922)
            (-0.37945595121715514,-0.33012814628441783)
            (-0.3834617265617781,-0.33452985490154336)
            (-0.38743977460802526,-0.33893156351866893)
            (-0.39139009535589686,-0.3433332721357946)
            (-0.395312688805393,-0.3477349807529201)
            (-0.3992075549565134,-0.3521366893700456)
            (-0.4030746938092582,-0.3565383979871713)
            (-0.40691410536362754,-0.36094010660429676)
            (-0.41072578961962114,-0.36534181522142234)
            (-0.41450974657723927,-0.369743523838548)
            (-0.4182659762364817,-0.3741452324556735)
            (-0.4219944785973486,-0.37854694107279907)
            (-0.42569525365983996,-0.38294864968992465)
            (-0.4293683014239556,-0.38735035830705017)
            (-0.4330136218896957,-0.39175206692417575)
            (-0.4366312150570602,-0.3961537755413013)
            (-0.4402210809260491,-0.4005554841584269)
            (-0.44378321949666255,-0.4049571927755525)
            (-0.4473176307689002,-0.40935890139267805)
            (-0.45082431474276236,-0.41376061000980363)
            (-0.4543032714182489,-0.4181623186269292)
            (-0.4577545007953598,-0.42256402724405484)
            (-0.461178002874095,-0.42696573586118036)
            (-0.4645737776544549,-0.43136744447830594)
            (-0.46794182513643895,-0.4357691530954315)
            (-0.4712821453200476,-0.44017086171255715)
            (-0.47459473820528064,-0.44457257032968256)
            (-0.47787960379213784,-0.44897427894680825)
            (-0.48113674208061974,-0.4533759875639338)
            (-0.48436615307072584,-0.4577776961810594)
            (-0.48756783676245635,-0.4621794047981849)
            (-0.49074179315581157,-0.4665811134153105)
            (-0.49388802225079087,-0.4709828220324361)
            (-0.49700652404739465,-0.47538453064956177)
            (-0.500097298545623,-0.4797862392666872)
            (-0.5031603457454756,-0.48418794788381275)
            (-0.5061956656469526,-0.48858965650093844)
            (-0.509203258250054,-0.49299136511806385)
            (-0.5121831235547798,-0.49739307373518943)
            (-0.5151352615611301,-0.5017947823523151)
            (-0.5180596722691048,-0.5061964909694405)
            (-0.5209563556787038,-0.5105981995865663)
            (-0.5238253117899272,-0.5149999082036919)
            (-0.5266665406027752,-0.5194016168208174)
            (-0.5294800421172475,-0.523803325437943)
            (-0.532265816333344,-0.5282050340550686)
            (-0.5350238632510652,-0.5326067426721941)
            (-0.5377541828704107,-0.5370084512893196)
            (-0.5404567751913805,-0.5414101599064454)
            (-0.543131640213975,-0.5458118685235708)
            (-0.5457787779381936,-0.5502135771406964)
            (-0.5483981883640368,-0.5546152857578219)
            (-0.5509898714915044,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0034770686880682845,-0.007617979828782336)
            (-0.006865802645655827,-0.015223953385178882)
            (-0.010166593929782135,-0.022817920669189647)
            (-0.013379833978592165,-0.03039988168081462)
            (-0.016505913611356345,-0.037969836420053804)
            (-0.019545223028470563,-0.0455277848869072)
            (-0.022498151811456178,-0.053073727081374804)
            (-0.025365088922959994,-0.06060766300345663)
            (-0.028146422706754298,-0.06812959265315267)
            (-0.030842540887736816,-0.0756395160304629)
            (-0.03345383057193076,-0.08313743313538736)
            (-0.03598067824648479,-0.09062334396792604)
            (-0.03842346977967303,-0.09809724852807893)
            (-0.04078259042089507,-0.10555914681584602)
            (-0.04305842480067597,-0.11300903883122733)
            (-0.04525135693066624,-0.12044692457422285)
            (-0.04736177020364185,-0.1278728040448326)
            (-0.049390047393504236,-0.1352866772430565)
            (-0.051336570655280314,-0.1426885441688947)
            (-0.05320172152512244,-0.15007840482234708)
            (-0.054985880920308434,-0.15745625920341363)
            (-0.05668942913924159,-0.1648221073120944)
            (-0.05831274586145068,-0.1721759491483894)
            (-0.059856210147589885,-0.17951778471229862)
            (-0.06132020043943889,-0.1868476140038221)
            (-0.06270509455990285,-0.1941654370229597)
            (-0.06401126971301235,-0.2014712537697116)
            (-0.06523910248392348,-0.20876506424407762)
            (-0.06638896883891773,-0.2160468684460579)
            (-0.0674612441254021,-0.22331666637565242)
            (-0.06845630307190906,-0.23057445803286114)
            (-0.06937451978809651,-0.23782024341768404)
            (-0.07021626776474783,-0.24505402253012112)
            (-0.07098191987377185,-0.25227579537017253)
            (-0.07167184836820291,-0.25948556193783806)
            (-0.0722864248822007,-0.2666833222331178)
            (-0.07282602043105052,-0.27386907625601176)
            (-0.07329100541116301,-0.28104282400652003)
            (-0.07368174960007436,-0.2882045654846424)
            (-0.07399862215644615,-0.29535430069037905)
            (-0.07424199162006548,-0.30249202962372984)
            (-0.07441222591184489,-0.30961775228469485)
            (-0.07450969233382236,-0.3167314686732741)
            (-0.07453475756916136,-0.3238331787894675)
            (-0.07448778768215086,-0.3309228826332752)
            (-0.07436914811820516,-0.3380005802046972)
            (-0.07417920370386422,-0.3450662715037332)
            (-0.07391831864679324,-0.3521199565303836)
            (-0.0735868565357831,-0.359161635284648)
            (-0.07318518034074999,-0.36619130776652675)
            (-0.0727136524127356,-0.3732089739760197)
            (-0.07217263448390712,-0.3802146339131269)
            (-0.07156248766755718,-0.38720828757784825)
            (-0.07088357245810384,-0.39418993497018384)
            (-0.07013624873109064,-0.4011595760901337)
            (-0.0693208757431867,-0.4081172109376976)
            (-0.06843781213218639,-0.41506283951287587)
            (-0.06748741591700963,-0.42199646181566836)
            (-0.06647004449770191,-0.428918077846075)
            (-0.06538605465543407,-0.4358276876040958)
            (-0.06423580255250241,-0.44272529108973085)
            (-0.06301964373232871,-0.44961088830298024)
            (-0.06173793311946024,-0.4564844792438437)
            (-0.06039102501956977,-0.46334606391232136)
            (-0.058979273119455417,-0.47019564230841326)
            (-0.0575030304870408,-0.4770332144321194)
            (-0.05596264957137505,-0.48385878028343976)
            (-0.05435848220263268,-0.49067233986237446)
            (-0.05269087959211386,-0.49747389316892315)
            (-0.05096019233224397,-0.504263440203086)
            (-0.04916677039657394,-0.5110409809648633)
            (-0.04731096313978027,-0.5178065154542546)
            (-0.045393119297664736,-0.5245600436712603)
            (-0.04341358698715477,-0.53130156561588)
            (-0.04137271370630317,-0.538031081288114)
            (-0.03927084633428808,-0.5447485906879624)
            (-0.037108331131413354,-0.5514540938154249)
            (-0.03488551373910808,-0.5581475906705017)
            (-0.032602739179927134,-0.5648290812531924)
            (-0.030260351857550286,-0.5714985655634975)
            (-0.02785869555678342,-0.5781560436014168)
            (-0.025398113443557413,-0.5848015153669504)
            (-0.022878948064928722,-0.5914349808600982)
            (-0.02030154134907944,-0.5980564400808601)
            (-0.017666234605316945,-0.6046658930292363)
            (-0.014973368524074212,-0.6112633397052266)
            (-0.01222328317690949,-0.6178487801088312)
            (-0.009416318016506522,-0.6244222142400501)
            (-0.006552811876674729,-0.630983642098883)
            (-0.0036331029723487775,-0.6375330636853302)
            (-0.0006575288995890136,-0.6440704789993915)
            (0.0023735733644192746,-0.6505958880410674)
            (0.005459867461364469,-0.6571092908103572)
            (0.008601017651810362,-0.6636106873072612)
            (0.011796688815194708,-0.6701000775317796)
            (0.015046546449830129,-0.6765774614839122)
            (0.01835025667290336,-0.6830428391636587)
            (0.021707486220476295,-0.6894962105710197)
            (0.025117902447484797,-0.6959375757059947)
            (0.02858117332773984,-0.7023669345685842)
            (0.032096967453926165,-0.7087842871587877)
            (0.035664954037603724,-0.7151896334766055)
            (0.03928480290920668,-0.7215829735220375)
            (0.04295618451804398,-0.7279643072950838)
            (0.04667876993229869,-0.7343336347957441)
            (0.050452230839028785,-0.7406909560240186)
            (0.054276239544166785,-0.7470362709799075)
            (0.05815046897251952,-0.7533695796634107)
            (0.06207459266776844,-0.7596908820745278)
            (0.06604828479246946,-0.7660001782132592)
            (0.07007122012805346,-0.772297468079605)
            (0.07414307407482514,-0.7785827516735648)
            (0.07826352265196442,-0.784856028995139)
            (0.08243224249752538,-0.7911173000443273)
            (0.08664891086843643,-0.7973665648211297)
            (0.09091320564050123,-0.8036038233255466)
            (0.09522480530839736,-0.8098290755575775)
            (0.09958338898567719,-0.8160423215172227)
            (0.10398863640476738,-0.822243561204482)
            (0.10844022791696951,-0.8284327946193556)
            (0.1129378444924595,-0.8346100217618435)
            (0.11748116772028774,-0.8407752426319455)
            (0.12206987980837922,-0.8469284572296617)
            (0.12670366358353344,-0.8530696655549921)
            (0.1313822024914247,-0.8591988676079367)
            (0.1361051805966015,-0.8653160633884958)
            (0.14087228258248669,-0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (5.545459675118983e-5,-0.00880341723425114)
            (0.0002218183870047562,-0.01760683446850228)
            (0.0004990913707606992,-0.02641025170275342)
            (0.0008872735480190187,-0.03521366893700456)
            (0.0013863649187797165,-0.0440170861712557)
            (0.001996365483042787,-0.05282050340550684)
            (0.0027172752408082383,-0.06162392063975798)
            (0.003549094192076062,-0.07042733787400912)
            (0.004491822336846264,-0.07923075510826026)
            (0.005545459675118847,-0.0880341723425114)
            (0.006710006206893799,-0.09683758957676253)
            (0.007985461932171131,-0.10564100681101368)
            (0.009371826850950839,-0.11444442404526482)
            (0.010869100963232929,-0.12324784127951596)
            (0.012477284269017388,-0.13205125851376712)
            (0.014196376768304224,-0.14085467574801824)
            (0.016026378461093442,-0.14965809298226937)
            (0.01796728934738503,-0.15846151021652052)
            (0.02001910942717901,-0.16726492745077168)
            (0.02218183870047535,-0.1760683446850228)
            (0.024455477167274066,-0.18487176191927393)
            (0.026840024827575158,-0.19367517915352506)
            (0.02933548168137864,-0.20247859638777624)
            (0.03194184772868448,-0.21128201362202736)
            (0.03465912296949272,-0.2200854308562785)
            (0.037487307403803315,-0.22888884809052965)
            (0.0404264010316163,-0.23769226532478077)
            (0.04347640385293167,-0.24649568255903193)
            (0.046637315867749406,-0.2552990997932831)
            (0.049909137076069504,-0.26410251702753423)
            (0.053291867477891997,-0.27290593426178533)
            (0.05678550707321685,-0.2817093514960365)
            (0.060390055862044094,-0.29051276873028764)
            (0.06410551384437371,-0.29931618596453874)
            (0.06793188102020573,-0.30811960319878995)
            (0.07186915738954007,-0.31692302043304105)
            (0.07591734295237677,-0.32572643766729215)
            (0.08007643770871598,-0.33452985490154336)
            (0.08434644165855744,-0.34333327213579445)
            (0.08872735480190133,-0.3521366893700456)
            (0.09321917713874757,-0.36094010660429676)
            (0.0978219086690962,-0.36974352383854786)
            (0.1025355493929472,-0.378546941072799)
            (0.10736009931030056,-0.3873503583070501)
            (0.1122955584211563,-0.39615377554130127)
            (0.1173419267255145,-0.4049571927755525)
            (0.122499204223375,-0.4137606100098036)
            (0.12776739091473788,-0.42256402724405473)
            (0.13314648679960314,-0.4313674444783059)
            (0.13863649187797078,-0.440170861712557)
            (0.1442374061498408,-0.44897427894680814)
            (0.1499492296152132,-0.4577776961810593)
            (0.1557719622740879,-0.4665811134153104)
            (0.16170560412646512,-0.47538453064956154)
            (0.16775015517234462,-0.4841879478838127)
            (0.17390561541172656,-0.49299136511806385)
            (0.1801719848446108,-0.501794782352315)
            (0.1865492634709975,-0.5105981995865662)
            (0.1930374512908865,-0.5194016168208172)
            (0.1996365483042779,-0.5282050340550685)
            (0.20634655451117168,-0.5370084512893195)
            (0.21316746991156788,-0.5458118685235707)
            (0.2200992945054664,-0.5546152857578218)
            (0.22714202829286728,-0.563418702992073)
            (0.2342956712737706,-0.5722221202263241)
            (0.2415602234481763,-0.5810255374605753)
            (0.24893568481608427,-0.5898289546948263)
            (0.2564220553774947,-0.5986323719290775)
            (0.26401933513240755,-0.6074357891633287)
            (0.2717275240808228,-0.6162392063975799)
            (0.2795466222227402,-0.6250426236318308)
            (0.28747662955816017,-0.6338460408660821)
            (0.2955175460870824,-0.6426494581003332)
            (0.303669371809507,-0.6514528753345843)
            (0.31193210672543414,-0.6602562925688356)
            (0.32030575083486373,-0.6690597098030867)
            (0.3287903041377955,-0.6778631270373379)
            (0.3373857666342296,-0.6866665442715889)
            (0.3460921383241662,-0.6954699615058402)
            (0.35490941920760516,-0.7042733787400912)
            (0.3638376092845464,-0.7130767959743423)
            (0.3728767085549901,-0.7218802132085935)
            (0.3820267170189362,-0.7306836304428447)
            (0.3912876346763846,-0.7394870476770957)
            (0.40065946152733545,-0.7482904649113469)
            (0.4101421975717886,-0.757093882145598)
            (0.41973584280974413,-0.7658972993798491)
            (0.4294403972412021,-0.7747007166141002)
            (0.4392558608661624,-0.7835041338483514)
            (0.44918223368462495,-0.7923075510826025)
            (0.4592195156965901,-0.8011109683168536)
            (0.46936770690205776,-0.809914385551105)
            (0.4796268073010277,-0.8187178027853561)
            (0.4899968168934998,-0.8275212200196072)
            (0.5004777356794745,-0.8363246372538584)
            (0.5110695636589514,-0.8451280544881095)
            (0.5217723008319306,-0.8539314717223605)
            (0.5325859471984123,-0.8627348889566118)
            (0.5435105027583965,-0.8715383061908629)
            (0.554545967511883,-0.880341723425114)
            (0.5656923414588718,-0.8891451406593652)
            (0.5769496245993629,-0.8979485578936163)
            (0.5883178169333565,-0.9067519751278674)
            (0.5997969184608526,-0.9155553923621186)
            (0.6113869291818509,-0.9243588095963696)
            (0.6230878490963516,-0.9331622268306208)
            (0.6348996782043547,-0.941965644064872)
            (0.6468224165058603,-0.9507690612991231)
            (0.658856064000868,-0.9595724785333742)
            (0.6710006206893783,-0.9683758957676254)
            (0.6832560865713909,-0.9771793130018765)
            (0.6956224616469061,-0.9859827302361277)
            (0.7080997459159235,-0.9947861474703789)
            (0.7206879393784431,-1.00358956470463)
            (0.7333870420344651,-1.012392981938881)
            (0.7461970538839898,-1.0211963991731323)
            (0.7591179749270167,-1.0299998164073836)
            (0.7721498051635458,-1.0388032336416344)
            (0.7852925445935776,-1.0476066508758857)
            (0.7985461932171115,-1.056410068110137)
            (0.8119107510341477,-1.065213485344388)
            (0.8253862180446866,-1.074016902578639)
            (0.8389725942487276,-1.0828203198128903)
            (0.8526698796462712,-1.0916237370471413)
            (0.8664780742373173,-1.1004271542813926)
            (0.8803971780218653,-1.1092305715156436)
            (0.8944271909999159,-1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (0.0035657960944430614,-0.007629986101168123)
            (0.00722071289002948,-0.01527197847472204)
            (0.010965144300402364,-0.022925977120661734)
            (0.014799484858079375,-0.030591982038987227)
            (0.01872412971445269,-0.0382699932296985)
            (0.022739474639789044,-0.045960010692795567)
            (0.0268459160232297,-0.05366203442827842)
            (0.031043850872790452,-0.06137606443614706)
            (0.035333676815361655,-0.06910210071640148)
            (0.03971579209670816,-0.07684014326904169)
            (0.0441905955814694,-0.08459019209406769)
            (0.04875848675315932,-0.09235224719147948)
            (0.05341986571416644,-0.10012630856127708)
            (0.058175133185753715,-0.10791237620346045)
            (0.06302469050805877,-0.11571045011802959)
            (0.06796893964009368,-0.12352053030498451)
            (0.0730082831597451,-0.13134261676432527)
            (0.07814312426377418,-0.13917670949605176)
            (0.08337386676781669,-0.14702280850016408)
            (0.0887009151063828,-0.1548809137766622)
            (0.09412467433285737,-0.1627510253255461)
            (0.09964555011949966,-0.1706331431468157)
            (0.10526394875744358,-0.17852726724047116)
            (0.11098027715669756,-0.18643339760651242)
            (0.11679494284614444,-0.19435153424493942)
            (0.12270835397354181,-0.2022816771557523)
            (0.1287209193055216,-0.21022382633895087)
            (0.13483304822759037,-0.21817798179453526)
            (0.1410451507441293,-0.22614414352250548)
            (0.14735763747839392,-0.2341223115228614)
            (0.15377091967251444,-0.2421124857956032)
            (0.16028540918749545,-0.2501146663407307)
            (0.16690151850321636,-0.258128853158244)
            (0.17361966071843085,-0.2661550462481432)
            (0.18044024955076723,-0.27419324561042807)
            (0.18736369933672847,-0.2822434512450988)
            (0.19439042503169168,-0.2903056631521552)
            (0.20152084220990907,-0.29837988133159754)
            (0.20875536706450698,-0.30646610578342565)
            (0.2160944164074865,-0.3145643365076395)
            (0.223538407669723,-0.3226745735042391)
            (0.23108775890096675,-0.3307968167732246)
            (0.2387428887698421,-0.33893106631459574)
            (0.24650421656384855,-0.3470773221283528)
            (0.25437216218935943,-0.35523558421449547)
            (0.2623471461716234,-0.36340585257302416)
            (0.2704295896547627,-0.3715881272039384)
            (0.27861991440177514,-0.3797824081072386)
            (0.2869185427945321,-0.3879886952829245)
            (0.2953258978337803,-0.3962069887309963)
            (0.30384240313914057,-0.4044372884514538)
            (0.31246848294910806,-0.412679594444297)
            (0.32120456212105325,-0.4209339067095262)
            (0.3300510661312204,-0.4292002252471411)
            (0.3390084210747286,-0.4374785500571417)
            (0.3480770536655715,-0.44576888113952823)
            (0.3572573912366171,-0.4540712184943004)
            (0.36654986173960824,-0.4623855621214584)
            (0.375954893745162,-0.47071191202100227)
            (0.3854729164427702,-0.47905026819293184)
            (0.39510435964079915,-0.48740063063724726)
            (0.4048496537664897,-0.49576299935394835)
            (0.4147092298659571,-0.5041373743430354)
            (0.4246835196041912,-0.512523755604508)
            (0.4347729552650567,-0.5209221431383666)
            (0.4449779697512925,-0.529332536944611)
            (0.4552989965845118,-0.537754937023241)
            (0.4657364699052033,-0.5461893433742571)
            (0.47629082447272886,-0.5546357559976587)
            (0.4869624956653259,-0.5630941748934462)
            (0.4977519194801063,-0.5715646000616195)
            (0.508659532533056,-0.5800470315021785)
            (0.5196857720590358,-0.5885414692151234)
            (0.5308310759117807,-0.5970479132004539)
            (0.5420958825639011,-0.6055663634581704)
            (0.5534806311068813,-0.6140968199882728)
            (0.5649857612510794,-0.6226392827907606)
            (0.5766117133257298,-0.6311937518656345)
            (0.5883589282789397,-0.639760227212894)
            (0.6002278476776919,-0.6483387088325392)
            (0.6122189137078436,-0.6569291967245705)
            (0.6243325691741263,-0.6655316908889872)
            (0.6365692575001461,-0.6741461913257901)
            (0.6489294227283837,-0.6827726980349788)
            (0.6614135095201943,-0.6914112110165532)
            (0.674021963155807,-0.700061730270513)
            (0.6867552295343266,-0.7087242557968588)
            (0.6996137551737321,-0.7173987875955905)
            (0.7125979872108766,-0.7260853256667079)
            (0.7257083734014883,-0.7347838700102114)
            (0.7389453621201688,-0.7434944206261002)
            (0.7523094023603961,-0.7522169775143751)
            (0.7658009437345208,-0.7609515406750358)
            (0.7794204364737691,-0.769698110108082)
            (0.793168331428242,-0.7784566858135141)
            (0.8070450800669143,-0.7872272677913322)
            (0.8210511344776357,-0.7960098560415358)
            (0.8351869473671304,-0.8048044505641255)
            (0.8494529720609969,-0.8136110513591007)
            (0.8638496625037088,-0.822429658426462)
            (0.8783774732586136,-0.8312602717662089)
            (0.8930368595079341,-0.8401028913783417)
            (0.9078282770527661,-0.8489575172628601)
            (0.9227521823130819,-0.8578241494197643)
            (0.9378090323277274,-0.8667027878490543)
            (0.9529992847544229,-0.8755934325507302)
            (0.9683233978697633,-0.8844960835247918)
            (0.9837818305692185,-0.8934107407712392)
            (0.9993750423671323,-0.9023374042900724)
            (1.0151034933967233,-0.9112760740812914)
            (1.0309676444100846,-0.9202267501448962)
            (1.0469679567781844,-0.9291894324808869)
            (1.0631048924908644,-0.9381641210892632)
            (1.0793789141568413,-0.9471508159700252)
            (1.095790485003707,-0.9561495171231732)
            (1.1123400688779272,-0.965160224548707)
            (1.1290281302448422,-0.9741829382466265)
            (1.1458551341886662,-0.9832176582169317)
            (1.1628215464124894,-0.9922643844596227)
            (1.1799278332382757,-1.0013231169746994)
            (1.1971744616068638,-1.0103938557621621)
            (1.2145618990779674,-1.0194766008220109)
            (1.2320906138301722,-1.0285713521542448)
            (1.2497610746609416,-1.037678109758865)
            (1.267573750986613,-1.046796873635871)
            (1.2855291128423956,-1.0559276437852623)
            (1.3036276308823773,-1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.006113050021167981,-0.00440170861712557)
            (0.012253827340711556,-0.00880341723425114)
            (0.018422331958630724,-0.01320512585137671)
            (0.02461856387492549,-0.01760683446850228)
            (0.03084252308959584,-0.02200854308562785)
            (0.037094209602641794,-0.02641025170275342)
            (0.043373623414063346,-0.03081196031987899)
            (0.049680764523860485,-0.03521366893700456)
            (0.056015632932033224,-0.03961537755413013)
            (0.06237822863858154,-0.0440170861712557)
            (0.06876855164350547,-0.04841879478838127)
            (0.07518660194680497,-0.05282050340550684)
            (0.08163237954848009,-0.05722221202263241)
            (0.0881058844485308,-0.06162392063975798)
            (0.09460711664695709,-0.06602562925688356)
            (0.101136076143759,-0.07042733787400912)
            (0.10769276293893648,-0.0748290464911347)
            (0.11427717703248957,-0.07923075510826026)
            (0.12088931842441825,-0.08363246372538584)
            (0.1275291871147225,-0.0880341723425114)
            (0.13419678310340236,-0.09243588095963698)
            (0.1408921063904578,-0.09683758957676254)
            (0.1476151569758889,-0.10123929819388812)
            (0.1543659348596955,-0.10564100681101368)
            (0.16114444004187778,-0.11004271542813926)
            (0.16795067252243562,-0.11444442404526482)
            (0.17478463230136904,-0.1188461326623904)
            (0.18164631937867803,-0.12324784127951596)
            (0.18853573375436267,-0.12764954989664154)
            (0.19545287542842288,-0.13205125851376712)
            (0.20239774440085867,-0.1364529671308927)
            (0.20937034067167007,-0.14085467574801824)
            (0.21637066424085705,-0.14525638436514382)
            (0.2233987151084197,-0.1496580929822694)
            (0.23045449327435785,-0.15405980159939497)
            (0.23753799873867162,-0.15846151021652052)
            (0.24464923150136098,-0.1628632188336461)
            (0.251788191562426,-0.16726492745077168)
            (0.25895487892186647,-0.17166663606789725)
            (0.26614929357968264,-0.1760683446850228)
            (0.2733714355358744,-0.18047005330214838)
            (0.2806213047904418,-0.18487176191927396)
            (0.28789890134338464,-0.18927347053639954)
            (0.2952042251947032,-0.19367517915352508)
            (0.3025372763443973,-0.19807688777065066)
            (0.30989805479246707,-0.20247859638777624)
            (0.31728656053891235,-0.20688030500490182)
            (0.3247027935837332,-0.21128201362202736)
            (0.33214675392692977,-0.21568372223915294)
            (0.3396184415685019,-0.22008543085627852)
            (0.3471178565084495,-0.2244871394734041)
            (0.35464499874677285,-0.22888884809052965)
            (0.36219986828347167,-0.23329055670765522)
            (0.3697824651185462,-0.2376922653247808)
            (0.3773927892519962,-0.24209397394190638)
            (0.3850308406838219,-0.24649568255903193)
            (0.3926966194140231,-0.2508973911761575)
            (0.4003901254426,-0.2552990997932831)
            (0.40811135876955246,-0.25970080841040866)
            (0.4158603193948805,-0.26410251702753423)
            (0.42363700731858406,-0.26850422564465976)
            (0.43144142254066337,-0.2729059342617854)
            (0.43927356506111814,-0.27730764287891096)
            (0.44713343487994855,-0.2817093514960365)
            (0.4550210319971546,-0.28611106011316206)
            (0.4629363564127361,-0.29051276873028764)
            (0.4708794081266933,-0.29491447734741316)
            (0.4788501871390262,-0.2993161859645388)
            (0.4868486934497345,-0.30371789458166437)
            (0.4948749270588186,-0.30811960319878995)
            (0.502928887966278,-0.3125213118159155)
            (0.5110105761721133,-0.31692302043304105)
            (0.5191199916763239,-0.3213247290501666)
            (0.5272571344789104,-0.3257264376672922)
            (0.5354220045798722,-0.3301281462844178)
            (0.5436146019792099,-0.33452985490154336)
            (0.551834926676923,-0.33893156351866893)
            (0.5600829786730117,-0.3433332721357945)
            (0.5683587579674761,-0.3477349807529201)
            (0.5766622645603159,-0.3521366893700456)
            (0.5849934984515314,-0.3565383979871712)
            (0.5933524596411226,-0.36094010660429676)
            (0.6017391481290891,-0.36534181522142234)
            (0.6101535639154316,-0.3697435238385479)
            (0.6185957070001495,-0.3741452324556735)
            (0.627065577383243,-0.37854694107279907)
            (0.635563175064712,-0.38294864968992465)
            (0.6440885000445566,-0.38735035830705017)
            (0.6526415523227769,-0.39175206692417575)
            (0.6612223318993729,-0.3961537755413013)
            (0.6698308387743442,-0.4005554841584269)
            (0.6784670729476914,-0.4049571927755525)
            (0.687131034419414,-0.40935890139267805)
            (0.6958227231895121,-0.41376061000980363)
            (0.704542139257986,-0.4181623186269292)
            (0.7132892826248354,-0.42256402724405473)
            (0.7220641532900605,-0.4269657358611803)
            (0.7308667512536611,-0.4313674444783059)
            (0.7396970765156372,-0.43576915309543146)
            (0.7485551290759891,-0.44017086171255704)
            (0.7574409089347166,-0.4445725703296826)
            (0.7663544160918195,-0.4489742789468082)
            (0.7752956505472981,-0.45337598756393377)
            (0.7842646123011522,-0.4577776961810593)
            (0.7932613013533819,-0.46217940479818487)
            (0.8022857177039874,-0.46658111341531044)
            (0.8113378613529683,-0.470982822032436)
            (0.820417732300325,-0.4753845306495616)
            (0.8295253305460571,-0.4797862392666872)
            (0.8386606560901647,-0.48418794788381275)
            (0.8478237089326481,-0.48858965650093833)
            (0.8570144890735071,-0.49299136511806385)
            (0.8662329965127414,-0.49739307373518943)
            (0.8754792312503517,-0.501794782352315)
            (0.8847531932863374,-0.5061964909694405)
            (0.8940548826206988,-0.5105981995865662)
            (0.9033842992534356,-0.5149999082036918)
            (0.9127414431845481,-0.5194016168208173)
            (0.9221263144140363,-0.5238033254379428)
            (0.9315389129418999,-0.5282050340550685)
            (0.940979238768139,-0.532606742672194)
            (0.9504472918927539,-0.5370084512893195)
            (0.9599430723157445,-0.5414101599064451)
            (0.9694665800371106,-0.5458118685235708)
            (0.9790178150568523,-0.5502135771406963)
            (0.9885967773749695,-0.5546152857578219)
            (0.9982034669914622,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.007037188327725793,1.939479807224432e-18)
            (0.014063285736101348,4.84869951806108e-18)
            (0.021078292225126666,7.757919228897728e-18)
            (0.02808220779480175,7.757919228897728e-18)
            (0.035075032445126594,1.1636878843346593e-17)
            (0.04205676617610119,1.1636878843346593e-17)
            (0.049027408987725556,1.939479807224432e-17)
            (0.055986960879999687,1.5515838457795457e-17)
            (0.0629354218529236,1.939479807224432e-17)
            (0.06987279190649723,2.3273757686693185e-17)
            (0.07679907104072065,2.3273757686693185e-17)
            (0.08371425925559384,2.3273757686693185e-17)
            (0.09061835655111677,2.3273757686693185e-17)
            (0.09751136292728947,2.3273757686693185e-17)
            (0.10439327838411194,3.1031676915590914e-17)
            (0.11126410292158416,3.1031676915590914e-17)
            (0.11812383653970618,3.1031676915590914e-17)
            (0.12497247923847793,3.1031676915590914e-17)
            (0.13181003101789945,4.654751537338637e-17)
            (0.13863649187797072,3.1031676915590914e-17)
            (0.14545186181869177,4.654751537338637e-17)
            (0.15225614084006253,4.654751537338637e-17)
            (0.15904932894208312,4.654751537338637e-17)
            (0.1658314261247534,6.206335383118183e-17)
            (0.17260243238807355,6.206335383118183e-17)
            (0.17936234773204335,4.654751537338637e-17)
            (0.186111172156663,6.206335383118183e-17)
            (0.19284890566193236,4.654751537338637e-17)
            (0.1995755482478515,6.206335383118183e-17)
            (0.20629109991442043,6.206335383118183e-17)
            (0.2129955606616391,6.206335383118183e-17)
            (0.21968893048950752,6.206335383118183e-17)
            (0.22637120939802566,7.757919228897728e-17)
            (0.23304239738719365,6.206335383118183e-17)
            (0.2397024944570114,6.206335383118183e-17)
            (0.24635150060747885,6.206335383118183e-17)
            (0.252989415838596,7.757919228897728e-17)
            (0.25961624015036305,9.309503074677274e-17)
            (0.26623197354277983,6.206335383118183e-17)
            (0.2728366160158464,6.206335383118183e-17)
            (0.2794301675695627,9.309503074677274e-17)
            (0.2860126282039287,9.309503074677274e-17)
            (0.29258399791894446,1.2412670766236366e-16)
            (0.29914427671461,1.2412670766236366e-16)
            (0.3056934645909254,9.309503074677274e-17)
            (0.31223156154789056,9.309503074677274e-17)
            (0.3187585675855054,9.309503074677274e-17)
            (0.32527448270376996,9.309503074677274e-17)
            (0.3317793069026843,9.309503074677274e-17)
            (0.33827304018224846,9.309503074677274e-17)
            (0.3447556825424624,1.2412670766236366e-16)
            (0.35122723398332606,1.2412670766236366e-16)
            (0.3576876945048395,9.309503074677274e-17)
            (0.3641370641070027,1.2412670766236366e-16)
            (0.37057534278981574,9.309503074677274e-17)
            (0.37700253055327837,1.2412670766236366e-16)
            (0.38341862739739085,1.2412670766236366e-16)
            (0.38982363332215314,9.309503074677274e-17)
            (0.3962175483275652,1.2412670766236366e-16)
            (0.40260037241362695,1.2412670766236366e-16)
            (0.4089721055803384,1.5515838457795457e-16)
            (0.4153327478276998,1.2412670766236366e-16)
            (0.42168229915571087,1.2412670766236366e-16)
            (0.42802075956437163,1.2412670766236366e-16)
            (0.43434812905368225,1.5515838457795457e-16)
            (0.4406644076236425,1.2412670766236366e-16)
            (0.4469695952742526,1.2412670766236366e-16)
            (0.45326369200551264,1.2412670766236366e-16)
            (0.45954669781742224,1.5515838457795457e-16)
            (0.4658186127099816,1.2412670766236366e-16)
            (0.47207943668319075,1.2412670766236366e-16)
            (0.47832916973704964,1.5515838457795457e-16)
            (0.4845678118715584,1.5515838457795457e-16)
            (0.4907953630867168,1.5515838457795457e-16)
            (0.4970118233825249,1.5515838457795457e-16)
            (0.5032171927589829,1.5515838457795457e-16)
            (0.5094114712160906,1.2412670766236366e-16)
            (0.5155946587538482,1.5515838457795457e-16)
            (0.5217667553722555,1.2412670766236366e-16)
            (0.5279277610713123,1.8619006149354548e-16)
            (0.5340776758510193,1.2412670766236366e-16)
            (0.5402164997113758,1.2412670766236366e-16)
            (0.546344232652382,1.2412670766236366e-16)
            (0.552460874674038,1.2412670766236366e-16)
            (0.558566425776344,1.2412670766236366e-16)
            (0.5646608859592995,2.482534153247273e-16)
            (0.5707442552229048,2.482534153247273e-16)
            (0.57681653356716,1.8619006149354548e-16)
            (0.5828777209920648,2.482534153247273e-16)
            (0.5889278174976195,1.8619006149354548e-16)
            (0.594966823083824,1.8619006149354548e-16)
            (0.6009947377506781,1.8619006149354548e-16)
            (0.6070115614981821,1.8619006149354548e-16)
            (0.6130172943263357,1.8619006149354548e-16)
            (0.6190119362351392,2.482534153247273e-16)
            (0.6249954872245924,1.8619006149354548e-16)
            (0.6309679472946953,2.482534153247273e-16)
            (0.636929316445448,1.8619006149354548e-16)
            (0.6428795946768506,1.8619006149354548e-16)
            (0.6488187819889029,1.8619006149354548e-16)
            (0.6547468783816051,1.8619006149354548e-16)
            (0.6606638838549567,2.482534153247273e-16)
            (0.6665697984089582,2.482534153247273e-16)
            (0.6724646220436096,1.8619006149354548e-16)
            (0.6783483547589106,2.482534153247273e-16)
            (0.6842209965548613,2.482534153247273e-16)
            (0.690082547431462,1.8619006149354548e-16)
            (0.6959330073887124,1.8619006149354548e-16)
            (0.7017723764266126,1.8619006149354548e-16)
            (0.7076006545451624,1.8619006149354548e-16)
            (0.7134178417443622,1.8619006149354548e-16)
            (0.7192239380242115,2.482534153247273e-16)
            (0.7250189433847106,1.8619006149354548e-16)
            (0.7308028578258596,1.8619006149354548e-16)
            (0.7365756813476583,1.8619006149354548e-16)
            (0.7423374139501068,1.8619006149354548e-16)
            (0.748088055633205,1.8619006149354548e-16)
            (0.7538276063969529,2.482534153247273e-16)
            (0.7595560662413507,2.482534153247273e-16)
            (0.7652734351663981,2.482534153247273e-16)
            (0.7709797131720956,2.482534153247273e-16)
            (0.7766749002584425,2.482534153247273e-16)
            (0.7823589964254393,2.482534153247273e-16)
            (0.7880320016730858,3.1031676915590914e-16)
            (0.7936939160013822,3.1031676915590914e-16)
            (0.7993447394103285,2.482534153247273e-16)
            (0.8049844718999242,2.482534153247273e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0061130500211679815,0.004401708617125568)
            (0.012253827340711556,0.008803417234251137)
            (0.01842233195863073,0.013205125851376703)
            (0.024618563874925493,0.017606834468502273)
            (0.03084252308959585,0.022008543085627837)
            (0.0370942096026418,0.026410251702753407)
            (0.043373623414063346,0.030811960319878973)
            (0.04968076452386049,0.03521366893700455)
            (0.056015632932033224,0.03961537755413011)
            (0.06237822863858156,0.04401708617125567)
            (0.06876855164350547,0.04841879478838124)
            (0.075186601946805,0.05282050340550681)
            (0.0816323795484801,0.05722221202263239)
            (0.0881058844485308,0.06162392063975795)
            (0.0946071166469571,0.06602562925688352)
            (0.101136076143759,0.0704273378740091)
            (0.10769276293893648,0.07482904649113466)
            (0.11427717703248957,0.07923075510826022)
            (0.12088931842441825,0.0836324637253858)
            (0.12752918711472253,0.08803417234251135)
            (0.13419678310340236,0.09243588095963692)
            (0.14089210639045785,0.09683758957676249)
            (0.1476151569758889,0.10123929819388806)
            (0.15436593485969555,0.10564100681101363)
            (0.16114444004187778,0.11004271542813919)
            (0.16795067252243562,0.11444442404526478)
            (0.17478463230136904,0.11884613266239034)
            (0.18164631937867806,0.1232478412795159)
            (0.18853573375436267,0.12764954989664146)
            (0.19545287542842288,0.13205125851376703)
            (0.20239774440085873,0.13645296713089258)
            (0.2093703406716701,0.1408546757480182)
            (0.21637066424085707,0.1452563843651437)
            (0.22339871510841966,0.14965809298226931)
            (0.23045449327435785,0.15405980159939486)
            (0.23753799873867162,0.15846151021652044)
            (0.24464923150136098,0.162863218833646)
            (0.25178819156242593,0.1672649274507716)
            (0.2589548789218665,0.17166663606789712)
            (0.2661492935796827,0.1760683446850227)
            (0.27337143553587434,0.18047005330214824)
            (0.28062130479044173,0.18487176191927385)
            (0.2878989013433847,0.1892734705363994)
            (0.29520422519470324,0.19367517915352497)
            (0.3025372763443973,0.19807688777065052)
            (0.30989805479246707,0.20247859638777613)
            (0.31728656053891235,0.20688030500490162)
            (0.3247027935837333,0.21128201362202725)
            (0.3321467539269297,0.2156837222391528)
            (0.3396184415685019,0.22008543085627838)
            (0.3471178565084495,0.22448713947340393)
            (0.35464499874677285,0.22888884809052956)
            (0.36219986828347167,0.23329055670765506)
            (0.36978246511854623,0.2376922653247807)
            (0.3773927892519962,0.24209397394190624)
            (0.3850308406838219,0.2464956825590318)
            (0.3926966194140231,0.25089739117615734)
            (0.4003901254426,0.2552990997932829)
            (0.4081113587695524,0.25970080841040843)
            (0.4158603193948805,0.26410251702753407)
            (0.42363700731858406,0.26850422564465964)
            (0.43144142254066337,0.27290593426178517)
            (0.43927356506111814,0.27730764287891074)
            (0.44713343487994855,0.2817093514960364)
            (0.4550210319971545,0.2861110601131619)
            (0.4629363564127361,0.2905127687302874)
            (0.4708794081266933,0.294914477347413)
            (0.47885018713902616,0.29931618596453863)
            (0.4868486934497345,0.3037178945816642)
            (0.4948749270588186,0.3081196031987897)
            (0.502928887966278,0.3125213118159153)
            (0.5110105761721132,0.3169230204330409)
            (0.5191199916763239,0.32132472905016646)
            (0.5272571344789103,0.325726437667292)
            (0.5354220045798723,0.33012814628441756)
            (0.5436146019792099,0.3345298549015432)
            (0.551834926676923,0.33893156351866877)
            (0.5600829786730117,0.34333327213579423)
            (0.568358757967476,0.34773498075291986)
            (0.5766622645603159,0.3521366893700454)
            (0.5849934984515314,0.35653839798717096)
            (0.5933524596411225,0.3609401066042965)
            (0.6017391481290892,0.36534181522142206)
            (0.6101535639154315,0.3697435238385477)
            (0.6185957070001495,0.37414523245567327)
            (0.6270655773832429,0.3785469410727988)
            (0.6355631750647118,0.38294864968992437)
            (0.6440885000445566,0.38735035830704995)
            (0.6526415523227769,0.3917520669241755)
            (0.6612223318993726,0.39615377554130105)
            (0.6698308387743442,0.4005554841584266)
            (0.6784670729476913,0.40495719277555225)
            (0.687131034419414,0.40935890139267783)
            (0.695822723189512,0.41376061000980324)
            (0.7045421392579858,0.41816231862692893)
            (0.7132892826248354,0.4225640272440545)
            (0.7220641532900602,0.4269657358611799)
            (0.7308667512536609,0.4313674444783056)
            (0.7396970765156372,0.4357691530954312)
            (0.748555129075989,0.44017086171255676)
            (0.7574409089347165,0.44457257032968245)
            (0.7663544160918193,0.44897427894680786)
            (0.7752956505472979,0.45337598756393344)
            (0.7842646123011522,0.4577776961810591)
            (0.7932613013533818,0.4621794047981846)
            (0.8022857177039872,0.4665811134153101)
            (0.8113378613529684,0.4709828220324358)
            (0.8204177323003249,0.4753845306495614)
            (0.829525330546057,0.47978623926668695)
            (0.8386606560901647,0.4841879478838125)
            (0.847823708932648,0.48858965650093805)
            (0.8570144890735069,0.4929913651180636)
            (0.8662329965127413,0.49739307373518915)
            (0.8754792312503515,0.5017947823523147)
            (0.8847531932863372,0.5061964909694403)
            (0.8940548826206987,0.5105981995865658)
            (0.9033842992534356,0.5149999082036915)
            (0.9127414431845479,0.5194016168208169)
            (0.922126314414036,0.5238033254379426)
            (0.9315389129418997,0.5282050340550681)
            (0.9409792387681388,0.5326067426721935)
            (0.9504472918927539,0.5370084512893193)
            (0.9599430723157443,0.5414101599064448)
            (0.9694665800371106,0.5458118685235703)
            (0.979017815056852,0.5502135771406961)
            (0.9885967773749693,0.5546152857578215)
            (0.9982034669914621,0.5590169943749471)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.003565796094443063,0.0076299861011681226)
            (0.007220712890029485,0.015271978474722036)
            (0.010965144300402371,0.02292597712066173)
            (0.014799484858079385,0.030591982038987223)
            (0.0187241297144527,0.0382699932296985)
            (0.022739474639789054,0.04596001069279555)
            (0.026845916023229718,0.05366203442827841)
            (0.031043850872790473,0.06137606443614705)
            (0.03533367681536167,0.06910210071640148)
            (0.03971579209670818,0.07684014326904169)
            (0.04419059558146942,0.08459019209406768)
            (0.04875848675315935,0.09235224719147947)
            (0.053419865714166445,0.10012630856127705)
            (0.05817513318575374,0.1079123762034604)
            (0.0630246905080588,0.11571045011802958)
            (0.0679689396400937,0.1235205303049845)
            (0.07300828315974514,0.13134261676432524)
            (0.07814312426377422,0.13917670949605176)
            (0.08337386676781673,0.14702280850016408)
            (0.08870091510638282,0.15488091377666213)
            (0.09412467433285741,0.16275102532554606)
            (0.09964555011949972,0.1706331431468157)
            (0.10526394875744363,0.17852726724047116)
            (0.11098027715669759,0.1864333976065124)
            (0.1167949428461445,0.19435153424493942)
            (0.12270835397354188,0.20228167715575227)
            (0.12872091930552165,0.21022382633895084)
            (0.13483304822759043,0.2181779817945352)
            (0.14104515074412938,0.22614414352250545)
            (0.14735763747839395,0.23412231152286136)
            (0.1537709196725145,0.24211248579560318)
            (0.1602854091874955,0.2501146663407307)
            (0.16690151850321638,0.25812885315824396)
            (0.17361966071843093,0.2661550462481432)
            (0.1804402495507673,0.274193245610428)
            (0.18736369933672847,0.28224345124509875)
            (0.19439042503169174,0.2903056631521552)
            (0.20152084220990915,0.29837988133159754)
            (0.20875536706450706,0.3064661057834256)
            (0.21609441640748647,0.3145643365076394)
            (0.22353840766972305,0.322674573504239)
            (0.23108775890096675,0.3307968167732245)
            (0.23874288876984215,0.33893106631459563)
            (0.2465042165638486,0.3470773221283527)
            (0.25437216218935954,0.3552355842144954)
            (0.26234714617162347,0.3634058525730241)
            (0.27042958965476277,0.37158812720393836)
            (0.27861991440177514,0.37978240810723857)
            (0.28691854279453216,0.3879886952829245)
            (0.2953258978337804,0.3962069887309962)
            (0.3038424031391405,0.4044372884514537)
            (0.31246848294910823,0.412679594444297)
            (0.32120456212105336,0.42093390670952613)
            (0.33005106613122054,0.429200225247141)
            (0.33900842107472867,0.43747855005714165)
            (0.34807705366557157,0.4457688811395281)
            (0.35725739123661715,0.45407121849430027)
            (0.3665498617396083,0.46238556212145837)
            (0.37595489374516206,0.47071191202100215)
            (0.38547291644277026,0.4790502681929317)
            (0.39510435964079926,0.4874006306372472)
            (0.4048496537664897,0.4957629993539483)
            (0.4147092298659572,0.5041373743430353)
            (0.4246835196041913,0.512523755604508)
            (0.4347729552650568,0.5209221431383666)
            (0.4449779697512926,0.5293325369446109)
            (0.45529899658451184,0.537754937023241)
            (0.4657364699052033,0.5461893433742571)
            (0.4762908244727289,0.5546357559976587)
            (0.4869624956653259,0.563094174893446)
            (0.4977519194801063,0.5715646000616194)
            (0.508659532533056,0.5800470315021784)
            (0.5196857720590358,0.5885414692151233)
            (0.5308310759117809,0.5970479132004539)
            (0.5420958825639012,0.6055663634581703)
            (0.5534806311068813,0.6140968199882726)
            (0.5649857612510795,0.6226392827907604)
            (0.5766117133257298,0.6311937518656344)
            (0.5883589282789399,0.6397602272128938)
            (0.600227847677692,0.6483387088325391)
            (0.6122189137078439,0.6569291967245704)
            (0.6243325691741263,0.6655316908889871)
            (0.6365692575001464,0.67414619132579)
            (0.6489294227283838,0.6827726980349786)
            (0.6614135095201942,0.6914112110165529)
            (0.674021963155807,0.7000617302705129)
            (0.6867552295343268,0.7087242557968588)
            (0.6996137551737323,0.7173987875955904)
            (0.7125979872108767,0.7260853256667078)
            (0.7257083734014883,0.7347838700102112)
            (0.7389453621201688,0.7434944206261)
            (0.7523094023603959,0.7522169775143749)
            (0.7658009437345209,0.7609515406750357)
            (0.7794204364737694,0.769698110108082)
            (0.7931683314282422,0.7784566858135141)
            (0.8070450800669143,0.787227267791332)
            (0.8210511344776356,0.7960098560415356)
            (0.8351869473671304,0.8048044505641253)
            (0.8494529720609969,0.8136110513591006)
            (0.8638496625037089,0.8224296584264619)
            (0.8783774732586137,0.8312602717662088)
            (0.893036859507934,0.8401028913783415)
            (0.9078282770527661,0.84895751726286)
            (0.9227521823130819,0.857824149419764)
            (0.9378090323277276,0.8667027878490542)
            (0.9529992847544229,0.87559343255073)
            (0.9683233978697637,0.8844960835247917)
            (0.9837818305692188,0.893410740771239)
            (0.9993750423671323,0.9023374042900723)
            (1.0151034933967233,0.9112760740812913)
            (1.0309676444100846,0.9202267501448959)
            (1.0469679567781847,0.9291894324808867)
            (1.0631048924908644,0.938164121089263)
            (1.0793789141568413,0.947150815970025)
            (1.0957904850037072,0.9561495171231731)
            (1.1123400688779272,0.9651602245487069)
            (1.1290281302448422,0.9741829382466264)
            (1.1458551341886662,0.9832176582169316)
            (1.1628215464124894,0.9922643844596226)
            (1.1799278332382757,1.0013231169746994)
            (1.197174461606864,1.0103938557621621)
            (1.2145618990779672,1.0194766008220106)
            (1.2320906138301722,1.0285713521542448)
            (1.2497610746609418,1.0376781097588648)
            (1.2675737509866127,1.0467968736358706)
            (1.2855291128423958,1.0559276437852623)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3036987608040662,1.0930836243642779)
            (1.295162310606181,1.1161509397523606)
            (1.2777301068084246,1.1341503186904462)
            (1.2513789246936569,1.1470543156089619)
            (1.2163516579555267,1.1549303329028038)
            (1.1731428190737119,1.1579374990396447)
            (1.1224694137566922,1.156320293117034)
            (1.0652294372220066,1.1503991555682451)
            (1.0024512073032545,1.140558440982408)
            (0.9352373842263849,1.127232171500207)
            (0.864707776323116,1.1108881339794134)
            (0.7919448894182604,1.092010927793817)
            (0.7179456859845303,1.0710846102546527)
            (0.6435822581572408,1.0485756016628698)
            (0.569573192458297,1.024916501329643)
            (0.49646643038312277,1.000491429958725)
            (0.4246335188602039,0.9756234539700672)
            (0.3542743884303434,0.9505645659923155)
            (0.2854312536788041,0.9254885960344041)
            (0.21800992161808253,0.9004873136510427)
            (0.1518067040598451,0.8755698571948479)
            (0.0865392133157219,0.8506654968407158)
            (0.02187951028468906,0.8256296085185084)
            (-0.04251170343236803,0.8002526112454822)
            (-0.1069509690405426,0.7742715054649051)
            (-0.17169904235985045,0.747383549344967)
            (-0.23692996203415675,0.7192615274890383)
            (-0.30270331019516455,0.6895700053621932)
            (-0.36894090401653773,0.6579819253231207)
            (-0.435409294422381,0.6241948879119429)
            (-0.5017095129506216,0.5879464754468436)
            (-0.567275434623173,0.5490280134887245)
            (-0.6313818657192888,0.5072962278263361)
            (-0.6931630002529157,0.4626823378771436)
            (-0.751641231449652,0.4151982285288953)
            (-0.8057655034486222,0.36493945750320217)
            (-0.8544575230726301,0.31208497980210637)
            (-0.896663321598436,0.2568935998312474)
            (-0.9314069686811564,0.1996972903316345)
            (-0.9578427930968071,0.1408916402692718)
            (-0.975302332606339,0.08092380651768392)
            (-0.9833324576026994,0.020278442116837398)
            (-0.9817216874145063,-0.040537846726217575)
            (-0.9705125975967034,-0.10101290501778898)
            (-0.9499993158032842,-0.1606456510759456)
            (-0.9207103091305049,-0.21896226414455483)
            (-0.8833778495931959,-0.2755313023618638)
            (-0.8388965819032919,-0.32997715787814147)
            (-0.7882744031708243,-0.3819913211467361)
            (-0.7325793241360599,-0.4313410123670682)
            (-0.6728860837953765,-0.47787484137624303)
            (-0.6102260455396711,-0.5215252739288206)
            (-0.545543365588918,-0.5623078077110495)
            (-0.47965967770412093,-0.6003168907026549)
            (-0.4132486846016725,-0.6357187425703346)
            (-0.3468211922249805,-0.6687413616425029)
            (-0.2807203623506336,-0.6996621109059545)
            (-0.21512636190235435,-0.7287933720410523)
            (-0.15006919119730233,-0.7564668330290885)
            (-0.08544828013164171,-0.7830170293234002)
            (-0.021057420535576025,-0.8087647888351638)
            (0.043386300305431294,-0.834001235850507)
            (0.1082107532134055,-0.858972988263743)
            (0.17375526605162628,-0.8838691369775897)
            (0.2403363662598058,-0.9088105277489856)
            (0.30821380434976947,-0.9338417768120173)
            (0.3775580336967944,-0.9589263457468888)
            (0.4484205284274353,-0.9839448824060393)
            (0.5207085408587537,-1.0086969078759858)
            (0.5941660623055014,-1.03290579938674)
            (0.6683627833662087,-1.056226890847481)
            (0.7426926908703331,-1.07825839128488)
            (0.8163835516223238,-1.0985547116209198)
            (0.8885179145208656,-1.1166416962320147)
            (0.9580654468699362,-1.1320331812453936)
            (1.0239254780360487,-1.1442482494565254)
            (1.0849776527780095,-1.1528285241239085)
            (1.1401377122884162,-1.15735484179312)
            (1.1884147383131531,-1.1574626678040567)
            (1.2289658136195283,-1.1528556663293146)
            (1.2611440385266415,-1.1433169078005838)
            (1.2845362241147116,-1.128717287637721)
            (1.2989873365201323,-1.1090208377544166)
            (1.304609825386907,-1.084286732184999)
            (1.3017772261667846,-1.054667915689371)
            (1.2911027477595358,-1.0204064143808138)
            (1.2734048020571407,-0.98182551521444)
            (1.2496624673692045,-0.9393191215968977)
            (1.2209645964001514,-0.8933387007435999)
            (1.188456613555195,-0.8443783305026424)
            (1.153288975100609,-0.7929584256049307)
            (1.1165708168433115,-0.7396087728834475)
            (1.0793315586404122,-0.6848515300114267)
            (1.0424922768046394,-0.6291848417792527)
            (1.0068476155004649,-0.5730677018999728)
            (0.9730580085095987,-0.5169066378352328)
            (0.9416511299795065,-0.4610447231541159)
            (0.9130308652071114,-0.40575332934065)
            (0.8874917315552466,-0.3512269203807961)
            (0.8652365872031315,-0.2975810731390317)
            (0.8463956074379743,-0.24485377918802548)
            (0.8310448228648124,-0.19300995436538804)
            (0.8192229240955257,-0.14194895596092036)
            (0.8109454643640756,-0.09151478902880344)
            (0.8062159677159108,-0.04150857750255543)
            (0.8050337303057402,0.008297213295930528)
            (0.8073982680330112,0.058143385035029374)
            (0.8133104259275973,0.10826807388830408)
            (0.8227701582296004,0.15889092669771945)
            (0.83577096334265,0.2101980310259071)
            (0.8522909692087811,0.26232821469921197)
            (0.8722807585181043,0.31536127659532515)
            (0.8956482271065596,0.3693086344776851)
            (0.9222410843111075,0.4241067805931907)
            (0.9518280034623957,0.4796138252480704)
            (0.9840798603124151,0.535609286980113)
            (1.0185528845005094,0.591797160009453)
            (1.0546758143648916,0.6478121603789802)
            (1.091743214999693,0.7032289266466445)
            (1.1289169396847991,0.7575738340788147)
            (1.1652372628402414,0.810338977593349)
            (1.1996445034957355,0.8609977922753671)
            (1.2310110461930477,0.9090217145262312)
            (1.2581826401864664,0.9538972443893866)
            (1.2800268312165153,0.995142752000754)
            (1.295485476584604,1.0323243791392311)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \node[anchor=north west,inner sep=1pt,fill=white,fill opacity=.75,text opacity=1,text=gray,font=\scriptsize] at (rel axis cs:.03,.97) {$\polar{\Bspline}^{0,3}_{10}$};
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_polar_degree3_2.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, height={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9833324576026994}, xmax={1.304609825386907}, ymin={-1.1574626678040567}, ymax={1.1579374990396447}] {png/disc_basis_polar_degree3_2.png}
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.11914843496748079,0.19752215065657824)
            (0.11273828458966167,0.20287639721737283)
            (0.10596197927122346,0.20764333403905083)
            (0.09883476177114156,0.2118086717046206)
            (0.09137543260225794,0.21536288101189757)
            (0.08360600881603104,0.21830122344063052)
            (0.07555128388533511,0.2206236444705855)
            (0.06723830681380197,0.22233453427381075)
            (0.05869580364741954,0.22344236533063674)
            (0.04995356842961546,0.22395922117575992)
            (0.04104185300383441,0.22390023458683983)
            (0.03199078571839842,0.22328295692367373)
            (0.02282984794794422,0.22212668287914883)
            (0.013587434469541786,0.22045175651458737)
            (0.004290519301646416,0.21827888505928436)
            (-0.005035557081652122,0.21562848653361358)
            (-0.014367169844957676,0.2125200958237243)
            (-0.023682358967038998,0.20897185144965583)
            (-0.032960650434079114,0.20500008202094552)
            (-0.04218276123228504,0.20061900739137667)
            (-0.051330206100002336,0.1958405649628791)
            (-0.060384829227986894,0.190674366625811)
            (-0.06932828816235966,0.1851277866525503)
            (-0.07814151992601548,0.17920617568521285)
            (-0.08680422075284903,0.172913190978258)
            (-0.0952943708011759,0.1662512284669277)
            (-0.10358783379785509,0.15922193821178804)
            (-0.11165805881788575,0.15182680147476563)
            (-0.11947590741142375,0.14406774524127566)
            (-0.12700962416778355,0.1359477685112617)
            (-0.13422496270526954,0.12747155419705886)
            (-0.14108547218883027,0.11864604100650142)
            (-0.14755294204397598,0.10948093123412707)
            (-0.15358799484519872,0.09998911287098831)
            (-0.1591508097489516,0.09018697777697345)
            (-0.16420195169304924,0.08009462170813697)
            (-0.16870327529593152,0.06973591659693244)
            (-0.17261886735718324,0.05913845046528673)
            (-0.1759159884476781,0.04833333551432899)
            (-0.17856597257914514,0.037354890078402245)
            (-0.18054504455505782,0.026240205053650014)
            (-0.18183501739805338,0.015028609920578912)
            (-0.1824238371512521,0.00376105739929821)
            (-0.1823059491417345,-0.007520551047534852)
            (-0.18148246811494292,-0.018774074339822432)
            (-0.17996114402338476,-0.029957849657082935)
            (-0.17775612512413974,-0.04103139284968207)
            (-0.174887529810613,-0.0519560558483225)
            (-0.17138084768593717,-0.06269561721463045)
            (-0.16726619824375533,-0.07321678458571322)
            (-0.16257748171680073,-0.08348959120488737)
            (-0.15735146087011176,-0.09348767286497119)
            (-0.1516268145827079,-0.10318841625802466)
            (-0.1454432039556021,-0.11257297474376805)
            (-0.13884038951998146,-0.12162615272195763)
            (-0.13185743412985879,-0.1303361649195069)
            (-0.1245320206300085,-0.1386942817807099)
            (-0.11689990677017882,-0.14669437658779777)
            (-0.10899453249125414,-0.15433239376559985)
            (-0.10084678703318564,-0.16160576088852238)
            (-0.09248493567451063,-0.1685127690903931)
            (-0.0839346986322544,-0.17505194779234703)
            (-0.07521946800203898,-0.18122145986305038)
            (-0.06636064282442446,-0.18701854250099456)
            (-0.057378057602670444,-0.19243901731215593)
            (-0.04829047600826522,-0.19747689031854362)
            (-0.03911611919973066,-0.202124059080578)
            (-0.029873197223134532,-0.20637013988721284)
            (-0.020580412403377192,-0.21020242322703547)
            (-0.011257405479908162,-0.2136059606860565)
            (-0.0019251184482880323,-0.21656378122114084)
            (0.007393947458388822,-0.21905722963472973)
            (0.016675594641818194,-0.22106641522654133)
            (0.025893922422572335,-0.22257075421056646)
            (0.03502145330130468,-0.22354958573216127)
            (0.0440293875779603,-0.22398283834694563)
            (0.05288797473871486,-0.22385172174670923)
            (0.06156698368028889,-0.22313941741883653)
            (0.0700362485300814,-0.22183174184799961)
            (0.07826626288123952,-0.21991775681535802)
            (0.08622879294987092,-0.21739030328465261)
            (0.09389747961863346,-0.21424643821128517)
            (0.10124840056784432,-0.21048775725908492)
            (0.10826056658820943,-0.20612059071805638)
            (0.11491633046911992,-0.20115606471737418)
            (0.12120169221103713,-0.1956100249344287)
            (0.1271064902977251,-0.18950282521416872)
            (0.13262447493202398,-0.18285898863050856)
            (0.13775326504818475,-0.17570675334413927)
            (0.14249419617780884,-0.16807751995121198)
            (0.1468520705640929,-0.16000522070641157)
            (0.15083482409721194,-0.15152563389869975)
            (0.15445312660652974,-0.1426756686462993)
            (0.1577199328306167,-0.13349264638251063)
            (0.16065000112895997,-0.12401360528727866)
            (0.16325939590691835,-0.11427465288253212)
            (0.1655649880459739,-0.10431038999344522)
            (0.16758396562125463,-0.09415342636240677)
            (0.16933336508334318,-0.08383400450215697)
            (0.1708296310733273,-0.07337974403443014)
            (0.17208821126262208,-0.0628155139506138)
            (0.1731231911335437,-0.05216343513978514)
            (0.17394697245652155,-0.041443010356327574)
            (0.17456999834320008,-0.030671373746640224)
            (0.1750005271005562,-0.019863647319914766)
            (0.17524445660747934,-0.00903338751681237)
            (0.17530520051471157,0.0018068985323791763)
            (0.17518361718044717,0.01264519022255429)
            (0.17487799186748423,0.023469369162102936)
            (0.1743840723341973,0.03426663918553837)
            (0.17369515755514003,0.04502297637045499)
            (0.17280223891587904,0.05572263355363573)
            (0.17169419284148468,0.06634772168790284)
            (0.1703580234232576,0.07687788734423916)
            (0.16877915316666592,0.08729010186159519)
            (0.16694175943764,0.09755857322835197)
            (0.16482915346389193,0.10765478691747055)
            (0.16242419778251896,0.11754767678214531)
            (0.1597097567615196,0.1272039219504585)
            (0.156669173242511,0.13658836063838678)
            (0.15328676248664386,0.14566450712708442)
            (0.1495483125474444,0.1543951540057102)
            (0.1454415780971169,0.1627430383276742)
            (0.14095675280518832,0.1706715477015676)
            (0.1360869038558592,0.17814544064150584)
            (0.13082835135028809,0.18513155480214777)
            (0.1251809754103391,0.19159947704937255)
            (0.11914843496748079,0.19752215065657824)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.3021303497022436,0.4027902680055714)
            (0.29222351404085367,0.41362295826248696)
            (0.2811204917874381,0.42308009503381233)
            (0.2688320423056212,0.43112803942597566)
            (0.2553888908673989,0.43774975307874253)
            (0.24084087055536785,0.44294486845122616)
            (0.22525523842113782,0.44672921660984277)
            (0.20871424395472837,0.4491338307224195)
            (0.1913120797609968,0.45020346355277974)
            (0.1731513871100902,0.44999467586188074)
            (0.15433951910974159,0.4485735690302804)
            (0.13498477929743383,0.4460132487834519)
            (0.11519285261463158,0.4423911170981049)
            (0.0950636296551528,0.4377860957973464)
            (0.07468859577703583,0.4322758877552135)
            (0.054148917175653705,0.42593437993338457)
            (0.033514310010971,0.418829286731459)
            (0.012842730019823131,0.4110201225714905)
            (-0.007819127667661121,0.4025565796306499)
            (-0.028434572540536156,0.3934773706905053)
            (-0.04897499819022667,0.38380957880942296)
            (-0.06941741909697317,0.3735685356582013)
            (-0.08974160890073553,0.36275822966289706)
            (-0.10992699909392643,0.3513722243796702)
            (-0.12994950490612353,0.33939504759193523)
            (-0.149778446869706,0.32680399324688203)
            (-0.16937373285877783,0.3135712622521788)
            (-0.18868345669328515,0.29966635496105226)
            (-0.20764205575004602,0.28505861839813285)
            (-0.22616915116694772,0.2697198452992046)
            (-0.24416916975596611,0.25362682008678256)
            (-0.26153181632387185,0.23676370905443656)
            (-0.2781334287497914,0.21912419820006304)
            (-0.29383920648934,0.2007132920891161)
            (-0.308506257532708,0.18154870045317456)
            (-0.32198736143046247,0.161661755415095)
            (-0.3341352997558499,0.14109782064571894)
            (-0.3448075637682672,0.1199161736781407)
            (-0.35387121574825076,0.09818936325461823)
            (-0.36120765894147455,0.07600206415076682)
            (-0.3667170640752982,0.053449471607402176)
            (-0.3703222097418928,0.030635295532636737)
            (-0.3719715199718136,0.00766943031063107)
            (-0.37164112394285975,-0.015334611243924042)
            (-0.3693358173924048,-0.038262402011512577)
            (-0.36508886905946125,-0.06100133959321899)
            (-0.35896068358950567,-0.08344331568897857)
            (-0.3510363995620748,-0.10548721400867014)
            (-0.34142256250965064,-0.12704114160975982)
            (-0.33024306345819815,-0.1480243089932434)
            (-0.31763457016062907,-0.1683684880440379)
            (-0.30374169870548423,-0.18801899343508108)
            (-0.28871217696351587,-0.20693515177991909)
            (-0.2726922392547008,-0.22509024288675705)
            (-0.2558224658129128,-0.24247091815320201)
            (-0.2382342441579488,-0.2590761216362938)
            (-0.22004698592761085,-0.27491555883531504)
            (-0.20136618572261147,-0.29000777597229216)
            (-0.18228236140102547,-0.30437792785250506)
            (-0.1628708707346656,-0.31805532463569247)
            (-0.14319255932520733,-0.3310708565679296)
            (-0.12329516027241855,-0.3434544005720369)
            (-0.10321533767311865,-0.3552323133796263)
            (-0.08298124347665405,-0.3664251125778662)
            (-0.06261544014443912,-0.3770454396659929)
            (-0.04213802957619123,-0.3870963882527141)
            (-0.021569821709173605,-0.3965702663020687)
            (-0.0009353742428451126,-0.40544784440550813)
            (0.019734261389505108,-0.4136981230811571)
            (0.04039924262864398,-0.42127863181668335)
            (0.061009224575681975,-0.42813625177038533)
            (0.08150234759211165,-0.43420853353684263)
            (0.10180500359907742,-0.43942546196830007)
            (0.12183242111815223,-0.44371160247794167)
            (0.1414900637373237,-0.4469885482214434)
            (0.1606757882874783,-0.44917757564495797)
            (0.1792826608171037,-0.45020240756571633)
            (0.1972022841902997,-0.4499919785406456)
            (0.2143284546515208,-0.44848309695131133)
            (0.2305609395141803,-0.4456229020034428)
            (0.2458091569774166,-0.4413710215599103)
            (0.25999554353526255,-0.435701348096986)
            (0.27305841467350866,-0.4286033646523995)
            (0.2849541591895734,-0.42008296985252636)
            (0.29565865372123507,-0.4101627702945612)
            (0.305167837959612,-0.39888182897058017)
            (0.3134974478186046,-0.3862948792593344)
            (0.32068195855635523,-0.37247103446720686)
            (0.32677283780896743,-0.35749204217589864)
            (0.3318362458205727,-0.34145015000117795)
            (0.3359503441629115,-0.3244456641098817)
            (0.33920238371802347,-0.3065842934085427)
            (0.3416857379643963,-0.2879743802577937)
            (0.3434970303852501,-0.26872412257490863)
            (0.34473347795881304,-0.2489388921088433)
            (0.3454905397651083,-0.22871874951379545)
            (0.34585992457250114,-0.20815624877369113)
            (0.34592797745372034,-0.18733461185902173)
            (0.34577443601096386,-0.16632633968730046)
            (0.3454715237457428,-0.14519230808972483)
            (0.3450833325338953,-0.12398137823982384)
            (0.34466543808097444,-0.10273053062848027)
            (0.34426469079757493,-0.08146551097103016)
            (0.34391912831075994,-0.06020195621605239)
            (0.34365796310231966,-0.03894694988275248)
            (0.3435016078656625,-0.017700939025474108)
            (0.34346171073882215,0.0035400691281618313)
            (0.3435411817219396,0.024782123837334375)
            (0.3437341999824708,0.0460308611319848)
            (0.3440261995237024,0.06728905144807952)
            (0.3443938382859439,0.0885542676582732)
            (0.3448049636913553,0.10981677180037479)
            (0.345218596296331,0.13105771019138676)
            (0.34558496256878934,0.15224769446412725)
            (0.3458456173423974,0.17334583085171176)
            (0.34593370516320077,0.19429924236733495)
            (0.34577441604674686,0.21504310907421711)
            (0.345285693386588,0.23550123117416324)
            (0.34437924823940413,0.2555870989635858)
            (0.3429619236855423,0.2752054336222447)
            (0.3409374348482238,0.29425414409850803)
            (0.3382084848003632,0.3126266287679003)
            (0.33467922538969835,0.330214336719048)
            (0.330257997377399,0.3469094930049745)
            (0.3248602494424437,0.3626078854011975)
            (0.31841150427880954,0.37721160740329707)
            (0.31085021599553686,0.3906316534879819)
            (0.3021303497022436,0.4027902680055714)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.5557720125259997,0.6158043520469793)
            (0.5455765164282044,0.6322396831353423)
            (0.5326838650690542,0.6463102829842843)
            (0.5170638603139076,0.6579581031640647)
            (0.498746618430317,0.6671606162005348)
            (0.4778215428662003,0.6739309350317869)
            (0.45443332354622185,0.6783167164177716)
            (0.4287751780191171,0.6803978893458261)
            (0.40107975486821706,0.6802832946664286)
            (0.3716082887507178,0.6781063640583626)
            (0.3406387141341122,0.6740200033303217)
            (0.30845350198721166,0.6681908755793345)
            (0.2753279778170201,0.6607933026568683)
            (0.24151981467724,0.652003017848277)
            (0.2072602810809488,0.6419910080877875)
            (0.17274767533104982,0.6309176801993132)
            (0.1381432110287627,0.618927572723204)
            (0.10356944982392392,0.606144813365504)
            (0.06911122120285845,0.5926694928291129)
            (0.03481883605484985,0.5785750898973863)
            (0.0007132972032916723,0.5639070415396314)
            (-0.03320686233827028,0.5486825070971708)
            (-0.06695752637922037,0.5328913290310402)
            (-0.10056016129103218,0.5164981460833717)
            (-0.13403263787261438,0.4994455698410316)
            (-0.16738014070548726,0.481658294339863)
            (-0.20058658522545433,0.46304797212117216)
            (-0.23360694872604248,0.4435186604588599)
            (-0.2663609038082368,0.4229726194705714)
            (-0.2987281178232016,0.4013162303638288)
            (-0.3305455441711906,0.37846579766917104)
            (-0.3616069749500711,0.3543530041438052)
            (-0.39166504446571515,0.32892980089780793)
            (-0.4204357671528115,0.30217253765438323)
            (-0.4476055628650438,0.2740851680286033)
            (-0.47284057297580356,0.24470140112087402)
            (-0.49579791223607,0.2140857121463593)
            (-0.5161383472519189,0.18233316963856194)
            (-0.5335397581321526,0.1495680832208677)
            (-0.547710640742066,0.11594152221709371)
            (-0.558402856480948,0.08162779966125654)
            (-0.565422843988333,0.04682005683617355)
            (-0.5686405765627799,0.011725118733998549)
            (-0.5679956778412263,-0.0234421805891676)
            (-0.563500287489732,-0.05846498301507036)
            (-0.5552384837085065,-0.09313046980840813)
            (-0.5433623015796194,-0.12723576851788948)
            (-0.5280846150316743,-0.1605934744810429)
            (-0.5096693552104884,-0.19303657318538808)
            (-0.4884197018025588,-0.22442257322259063)
            (-0.46466499351165,-0.2546366905174516)
            (-0.4387471525907129,-0.28359396171032974)
            (-0.41100740575382194,-0.31124020656568313)
            (-0.38177401579635223,-0.3375518044289669)
            (-0.3513516257728735,-0.362534296293733)
            (-0.3200126749261846,-0.38621987015036063)
            (-0.28799118836123,-0.4086638311638156)
            (-0.2554790856130496,-0.42994019815348306)
            (-0.2226250091439143,-0.4501366022607154)
            (-0.18953555101042274,-0.4693486912415101)
            (-0.15627865869062604,-0.4876742624326097)
            (-0.12288892936860302,-0.5052073583390696)
            (-0.08937445246457273,-0.5220325605497277)
            (-0.05572482742263305,-0.5382197102306149)
            (-0.02191996175998169,-0.5538192670615109)
            (0.012060761815442203,-0.5688584938025112)
            (0.04622937352553357,-0.5833386216644723)
            (0.08058069401688422,-0.597233113554886)
            (0.11508463872560207,-0.6104870995623649)
            (0.14967987792853624,-0.6230180133918806)
            (0.18426925378811818,-0.6347174116477332)
            (0.21871730286915037,-0.6454539117063388)
            (0.25285014989394894,-0.655077140225276)
            (0.28645792470811593,-0.6634225448021256)
            (0.3192997127054462,-0.6703168874678462)
            (0.3511108871484941,-0.6755842118940365)
            (0.38161250203831426,-0.6790520574570214)
            (0.4105222616792597,-0.6805576833654273)
            (0.43756644448287546,-0.6799540653099354)
            (0.46249205976297325,-0.677115435564254)
            (0.4850784702940952,-0.6719421548257731)
            (0.5051477284164342,-0.6643647296571029)
            (0.5225729514530256,-0.6543468221799437)
            (0.5372841983360386,-0.6418871374034095)
            (0.5492714922633455,-0.627020116731561)
            (0.5585848471794692,-0.6098154121084542)
            (0.565331378633794,-0.5903761621354973)
            (0.5696697906908629,-0.5688361375100948)
            (0.5718027099981345,-0.5453558664952781)
            (0.5719674695255371,-0.520117890149898)
            (0.5704260171396204,-0.4933213302104101)
            (0.5674546340442921,-0.4651759785295288)
            (0.563334098160793,-0.43589613483448314)
            (0.5583408270046641,-0.405694428577194)
            (0.5527393977086881,-0.37477586046469374)
            (0.5467766855877326,-0.34333228989378994)
            (0.5406777047083507,-0.31153757634073764)
            (0.5346430903710441,-0.27954355648984486)
            (0.5288480468278215,-0.24747700555543048)
            (0.5234425018114266,-0.21543769216588401)
            (0.5185521651883919,-0.18349759286763018)
            (0.5142801799596802,-0.15170128646608533)
            (0.5107090736335229,-0.12006750184410778)
            (0.5079027578879898,-0.08859174740823646)
            (0.5059083748286498,-0.05724990768851319)
            (0.5047578402959915,-0.02600265452598519)
            (0.5044689820675068,0.005199511787347918)
            (0.5050462099500131,0.03641080084434021)
            (0.5064806854199335,0.06768447590964566)
            (0.5087499831771413,0.09906723678762341)
            (0.511817260065233,0.13059387386345458)
            (0.5156299730861008,0.16228241474021718)
            (0.5201182215684119,0.19412996551045186)
            (0.5251928306307225,0.22610942135966422)
            (0.530743342603691,0.2581671869703499)
            (0.5366361354945085,0.29022200741694903)
            (0.5427129355110578,0.32216496647023973)
            (0.5487900249216284,0.3538606631760538)
            (0.554658457584696,0.3851495310393818)
            (0.5600855741979942,0.41585121895157345)
            (0.5648180525836451,0.44576891091427095)
            (0.5685866344134254,0.47469442428657005)
            (0.5711125430775693,0.5024138951741213)
            (0.5721154574500914,0.5287138359102208)
            (0.5713227470240468,0.5533873342790746)
            (0.5684795221052604,0.5762401578034476)
            (0.5633589261782399,0.5970965293158279)
            (0.5557720125259997,0.6158043520469793)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.8871572867914687,0.8365644027808021)
            (0.8801840415251767,0.8587265718359396)
            (0.8681211879556922,0.8773338978904671)
            (0.8508444191493999,0.8922988629188883)
            (0.8283666726668253,0.9035954703772746)
            (0.8008376850288009,0.9112594231823127)
            (0.7685360179502457,0.9153861438943722)
            (0.7318540576939183,0.9161267101440312)
            (0.6912770413062619,0.9136818586715839)
            (0.6473576131715214,0.9082942857652049)
            (0.6006877198978529,0.9002395374869642)
            (0.5518697863625773,0.8898158373113217)
            (0.5014890762363732,0.8773332395554388)
            (0.4500889417106221,0.863102522667379)
            (0.3981503415409203,0.8474242460570062)
            (0.3460765977207996,0.8305783873313993)
            (0.2941839182672503,0.8128149537989594)
            (0.2426977844132034,0.7943459238316962)
            (0.19175492499302862,0.7753388216163348)
            (0.14141030669424767,0.7559121650120192)
            (0.09164836901065089,0.7361329531535048)
            (0.04239762510138786,0.7160162809427197)
            (-0.006452280456184847,0.69552708475698)
            (-0.05503194226328895,0.674583940796318)
            (-0.10347282737230434,0.6530647577255474)
            (-0.1518879522808469,0.6308141317458708)
            (-0.20035334700317814,0.6076520678187682)
            (-0.24889103529023165,0.5833837179681886)
            (-0.2974542655668381,0.5578097484585915)
            (-0.345915738283599,0.5307369237051341)
            (-0.39405957042019485,0.5019884869442246)
            (-0.4415776920313532,0.4714139262746076)
            (-0.488071260400458,0.43889773932736176)
            (-0.5330574893159995,0.40436684956679003)
            (-0.5759820204642063,0.3677963805032597)
            (-0.6162366210736623,0.32921355882547415)
            (-0.6531816009460966,0.2886995910988537)
            (-0.6861719389390126,0.24638943834655053)
            (-0.7145857375351691,0.20246949541307743)
            (-0.7378533299165592,0.15717326427738298)
            (-0.7554851879857191,0.11077518921521307)
            (-0.7670967524122013,0.06358289383118931)
            (-0.7724284418537246,0.01592812266940068)
            (-0.771359394421369,-0.031843259083265435)
            (-0.7639139278289383,-0.07938181735049582)
            (-0.7502602364821324,-0.12634524030265032)
            (-0.7307014229304679,-0.17240875133641503)
            (-0.705659530668451,-0.21727483726544083)
            (-0.6756537494682713,-0.26068191194151535)
            (-0.6412743555666414,-0.3024115772737548)
            (-0.6031541932460548,-0.3422941986251283)
            (-0.5619395853996445,-0.3802125776907171)
            (-0.5182624812712544,-0.41610358061531716)
            (-0.47271543015668854,-0.44995765937039783)
            (-0.42583064498072715,-0.4818162871435506)
            (-0.3780640325866651,-0.5117674104617075)
            (-0.3297846639422429,-0.5399390987662118)
            (-0.2812697790211818,-0.5664916431313705)
            (-0.23270510035750264,-0.5916084169902311)
            (-0.18418998582416027,-0.6154858607059754)
            (-0.13574679043167653,-0.6383229866844331)
            (-0.08733372093173845,-0.6603108210934453)
            (-0.03886043752386087,-0.6816222013733547)
            (0.009794339926298634,-0.7024023354592404)
            (0.058763952376569756,-0.7227604994987099)
            (0.1081743800269631,-0.7427632069679352)
            (0.15812503213963733,-0.7624291251677884)
            (0.20867054603568275,-0.781725947335346)
            (0.25980444795430374,-0.800569352670659)
            (0.31144557329162686,-0.8188241054116479)
            (0.3634281524376847,-0.8363072608531849)
            (0.4154964146857081,-0.8527933641432184)
            (0.46730442540562817,-0.8680214499974694)
            (0.5184216399269644,-0.8817035811831182)
            (0.568344334141723,-0.89353460347137)
            (0.6165126746739795,-0.9032027470941819)
            (0.6623327527883458,-0.9104006714206245)
            (0.7052024692138109,-0.9148365318931817)
            (0.744539770650474,-0.9162446469238715)
            (0.7798114510414564,-0.9143953574977921)
            (0.8105605823071336,-0.9091037030822411)
            (0.8364306570863048,-0.9002365828916357)
            (0.8571847189498208,-0.8877181298417175)
            (0.8727181121851669,-0.8715330933707064)
            (0.8830639726307223,-0.8517281040283735)
            (0.8883911558841088,-0.8284107743480513)
            (0.8889949014800111,-0.8017466738426571)
            (0.8852810996124676,-0.7719542977591726)
            (0.8777455029003604,-0.7392982263022779)
            (0.866949562867768,-0.704080740397372)
            (0.8534947392285497,-0.6666322190079971)
            (0.8379971197698715,-0.6273006892616583)
            (0.8210640103679858,-0.5864409323763679)
            (0.8032738377975273,-0.5444035643893667)
            (0.7851602959896382,-0.5015245103548303)
            (0.7672012106522603,-0.4581152740225158)
            (0.7498121500195933,-0.41445437269458496)
            (0.7333444174518037,-0.37078026025487626)
            (0.7180867597584807,-0.32728600210654696)
            (0.7042699335157443,-0.28411589626290773)
            (0.6920731940122418,-0.24136415783403287)
            (0.6816317963785503,-0.19907570265260047)
            (0.6730447027013805,-0.15724898297556042)
            (0.666381842316765,-0.11584074732319247)
            (0.6616904434260317,-0.07477252073719678)
            (0.6590001150113194,-0.033938534018345644)
            (0.6583264892332289,0.006785226509937453)
            (0.6596733272431967,0.04753122124357186)
            (0.6630330479279293,0.08843021349508537)
            (0.6683856712869952,0.1296011952041701)
            (0.6756961937822485,0.17114179498599927)
            (0.6849104515471264,0.2131195623731629)
            (0.6959495950892671,0.2555644876450979)
            (0.7087034049684361,0.29846306803085026)
            (0.723022820551475,0.3417541702175097)
            (0.7387122207927347,0.3853268683771943)
            (0.7555221644549971,0.42902035910553843)
            (0.773143437752702,0.4726259727878172)
            (0.7912033383250815,0.5158912181778466)
            (0.8092651172673536,0.5585257166263735)
            (0.8268313858944465,0.6002088075743731)
            (0.8433520643416172,0.6405985405617196)
            (0.8582371141720061,0.6793417136928943)
            (0.8708738821891825,0.7160845764173064)
            (0.8806484270563592,0.7504837872751378)
            (0.8869697532464933,0.7822172060026)
            (0.8892954910926667,0.8109941045329112)
            (0.8871572867914687,0.8365644027808021)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3036987608040662,1.0930836243642779)
            (1.295162310606181,1.1161509397523606)
            (1.2777301068084246,1.1341503186904462)
            (1.2513789246936569,1.1470543156089619)
            (1.2163516579555267,1.1549303329028038)
            (1.1731428190737119,1.1579374990396447)
            (1.1224694137566922,1.156320293117034)
            (1.0652294372220066,1.1503991555682451)
            (1.0024512073032545,1.140558440982408)
            (0.9352373842263849,1.127232171500207)
            (0.864707776323116,1.1108881339794134)
            (0.7919448894182604,1.092010927793817)
            (0.7179456859845303,1.0710846102546527)
            (0.6435822581572408,1.0485756016628698)
            (0.569573192458297,1.024916501329643)
            (0.49646643038312277,1.000491429958725)
            (0.4246335188602039,0.9756234539700672)
            (0.3542743884303434,0.9505645659923155)
            (0.2854312536788041,0.9254885960344041)
            (0.21800992161808253,0.9004873136510427)
            (0.1518067040598451,0.8755698571948479)
            (0.0865392133157219,0.8506654968407158)
            (0.02187951028468906,0.8256296085185084)
            (-0.04251170343236803,0.8002526112454822)
            (-0.1069509690405426,0.7742715054649051)
            (-0.17169904235985045,0.747383549344967)
            (-0.23692996203415675,0.7192615274890383)
            (-0.30270331019516455,0.6895700053621932)
            (-0.36894090401653773,0.6579819253231207)
            (-0.435409294422381,0.6241948879119429)
            (-0.5017095129506216,0.5879464754468436)
            (-0.567275434623173,0.5490280134887245)
            (-0.6313818657192888,0.5072962278263361)
            (-0.6931630002529157,0.4626823378771436)
            (-0.751641231449652,0.4151982285288953)
            (-0.8057655034486222,0.36493945750320217)
            (-0.8544575230726301,0.31208497980210637)
            (-0.896663321598436,0.2568935998312474)
            (-0.9314069686811564,0.1996972903316345)
            (-0.9578427930968071,0.1408916402692718)
            (-0.975302332606339,0.08092380651768392)
            (-0.9833324576026994,0.020278442116837398)
            (-0.9817216874145063,-0.040537846726217575)
            (-0.9705125975967034,-0.10101290501778898)
            (-0.9499993158032842,-0.1606456510759456)
            (-0.9207103091305049,-0.21896226414455483)
            (-0.8833778495931959,-0.2755313023618638)
            (-0.8388965819032919,-0.32997715787814147)
            (-0.7882744031708243,-0.3819913211467361)
            (-0.7325793241360599,-0.4313410123670682)
            (-0.6728860837953765,-0.47787484137624303)
            (-0.6102260455396711,-0.5215252739288206)
            (-0.545543365588918,-0.5623078077110495)
            (-0.47965967770412093,-0.6003168907026549)
            (-0.4132486846016725,-0.6357187425703346)
            (-0.3468211922249805,-0.6687413616425029)
            (-0.2807203623506336,-0.6996621109059545)
            (-0.21512636190235435,-0.7287933720410523)
            (-0.15006919119730233,-0.7564668330290885)
            (-0.08544828013164171,-0.7830170293234002)
            (-0.021057420535576025,-0.8087647888351638)
            (0.043386300305431294,-0.834001235850507)
            (0.1082107532134055,-0.858972988263743)
            (0.17375526605162628,-0.8838691369775897)
            (0.2403363662598058,-0.9088105277489856)
            (0.30821380434976947,-0.9338417768120173)
            (0.3775580336967944,-0.9589263457468888)
            (0.4484205284274353,-0.9839448824060393)
            (0.5207085408587537,-1.0086969078759858)
            (0.5941660623055014,-1.03290579938674)
            (0.6683627833662087,-1.056226890847481)
            (0.7426926908703331,-1.07825839128488)
            (0.8163835516223238,-1.0985547116209198)
            (0.8885179145208656,-1.1166416962320147)
            (0.9580654468699362,-1.1320331812453936)
            (1.0239254780360487,-1.1442482494565254)
            (1.0849776527780095,-1.1528285241239085)
            (1.1401377122884162,-1.15735484179312)
            (1.1884147383131531,-1.1574626678040567)
            (1.2289658136195283,-1.1528556663293146)
            (1.2611440385266415,-1.1433169078005838)
            (1.2845362241147116,-1.128717287637721)
            (1.2989873365201323,-1.1090208377544166)
            (1.304609825386907,-1.084286732184999)
            (1.3017772261667846,-1.054667915689371)
            (1.2911027477595358,-1.0204064143808138)
            (1.2734048020571407,-0.98182551521444)
            (1.2496624673692045,-0.9393191215968977)
            (1.2209645964001514,-0.8933387007435999)
            (1.188456613555195,-0.8443783305026424)
            (1.153288975100609,-0.7929584256049307)
            (1.1165708168433115,-0.7396087728834475)
            (1.0793315586404122,-0.6848515300114267)
            (1.0424922768046394,-0.6291848417792527)
            (1.0068476155004649,-0.5730677018999728)
            (0.9730580085095987,-0.5169066378352328)
            (0.9416511299795065,-0.4610447231541159)
            (0.9130308652071114,-0.40575332934065)
            (0.8874917315552466,-0.3512269203807961)
            (0.8652365872031315,-0.2975810731390317)
            (0.8463956074379743,-0.24485377918802548)
            (0.8310448228648124,-0.19300995436538804)
            (0.8192229240955257,-0.14194895596092036)
            (0.8109454643640756,-0.09151478902880344)
            (0.8062159677159108,-0.04150857750255543)
            (0.8050337303057402,0.008297213295930528)
            (0.8073982680330112,0.058143385035029374)
            (0.8133104259275973,0.10826807388830408)
            (0.8227701582296004,0.15889092669771945)
            (0.83577096334265,0.2101980310259071)
            (0.8522909692087811,0.26232821469921197)
            (0.8722807585181043,0.31536127659532515)
            (0.8956482271065596,0.3693086344776851)
            (0.9222410843111075,0.4241067805931907)
            (0.9518280034623957,0.4796138252480704)
            (0.9840798603124151,0.535609286980113)
            (1.0185528845005094,0.591797160009453)
            (1.0546758143648916,0.6478121603789802)
            (1.091743214999693,0.7032289266466445)
            (1.1289169396847991,0.7575738340788147)
            (1.1652372628402414,0.810338977593349)
            (1.1996445034957355,0.8609977922753671)
            (1.2310110461930477,0.9090217145262312)
            (1.2581826401864664,0.9538972443893866)
            (1.2800268312165153,0.995142752000754)
            (1.295485476584604,1.0323243791392311)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.003565796094443063,0.0076299861011681226)
            (0.007220712890029485,0.015271978474722036)
            (0.010965144300402371,0.02292597712066173)
            (0.014799484858079385,0.030591982038987223)
            (0.0187241297144527,0.0382699932296985)
            (0.022739474639789054,0.04596001069279555)
            (0.026845916023229718,0.05366203442827841)
            (0.031043850872790473,0.06137606443614705)
            (0.03533367681536167,0.06910210071640148)
            (0.03971579209670818,0.07684014326904169)
            (0.04419059558146942,0.08459019209406768)
            (0.04875848675315935,0.09235224719147947)
            (0.053419865714166445,0.10012630856127705)
            (0.05817513318575374,0.1079123762034604)
            (0.0630246905080588,0.11571045011802958)
            (0.0679689396400937,0.1235205303049845)
            (0.07300828315974514,0.13134261676432524)
            (0.07814312426377422,0.13917670949605176)
            (0.08337386676781673,0.14702280850016408)
            (0.08870091510638282,0.15488091377666213)
            (0.09412467433285741,0.16275102532554606)
            (0.09964555011949972,0.1706331431468157)
            (0.10526394875744363,0.17852726724047116)
            (0.11098027715669759,0.1864333976065124)
            (0.1167949428461445,0.19435153424493942)
            (0.12270835397354188,0.20228167715575227)
            (0.12872091930552165,0.21022382633895084)
            (0.13483304822759043,0.2181779817945352)
            (0.14104515074412938,0.22614414352250545)
            (0.14735763747839395,0.23412231152286136)
            (0.1537709196725145,0.24211248579560318)
            (0.1602854091874955,0.2501146663407307)
            (0.16690151850321638,0.25812885315824396)
            (0.17361966071843093,0.2661550462481432)
            (0.1804402495507673,0.274193245610428)
            (0.18736369933672847,0.28224345124509875)
            (0.19439042503169174,0.2903056631521552)
            (0.20152084220990915,0.29837988133159754)
            (0.20875536706450706,0.3064661057834256)
            (0.21609441640748647,0.3145643365076394)
            (0.22353840766972305,0.322674573504239)
            (0.23108775890096675,0.3307968167732245)
            (0.23874288876984215,0.33893106631459563)
            (0.2465042165638486,0.3470773221283527)
            (0.25437216218935954,0.3552355842144954)
            (0.26234714617162347,0.3634058525730241)
            (0.27042958965476277,0.37158812720393836)
            (0.27861991440177514,0.37978240810723857)
            (0.28691854279453216,0.3879886952829245)
            (0.2953258978337804,0.3962069887309962)
            (0.3038424031391405,0.4044372884514537)
            (0.31246848294910823,0.412679594444297)
            (0.32120456212105336,0.42093390670952613)
            (0.33005106613122054,0.429200225247141)
            (0.33900842107472867,0.43747855005714165)
            (0.34807705366557157,0.4457688811395281)
            (0.35725739123661715,0.45407121849430027)
            (0.3665498617396083,0.46238556212145837)
            (0.37595489374516206,0.47071191202100215)
            (0.38547291644277026,0.4790502681929317)
            (0.39510435964079926,0.4874006306372472)
            (0.4048496537664897,0.4957629993539483)
            (0.4147092298659572,0.5041373743430353)
            (0.4246835196041913,0.512523755604508)
            (0.4347729552650568,0.5209221431383666)
            (0.4449779697512926,0.5293325369446109)
            (0.45529899658451184,0.537754937023241)
            (0.4657364699052033,0.5461893433742571)
            (0.4762908244727289,0.5546357559976587)
            (0.4869624956653259,0.563094174893446)
            (0.4977519194801063,0.5715646000616194)
            (0.508659532533056,0.5800470315021784)
            (0.5196857720590358,0.5885414692151233)
            (0.5308310759117809,0.5970479132004539)
            (0.5420958825639012,0.6055663634581703)
            (0.5534806311068813,0.6140968199882726)
            (0.5649857612510795,0.6226392827907604)
            (0.5766117133257298,0.6311937518656344)
            (0.5883589282789399,0.6397602272128938)
            (0.600227847677692,0.6483387088325391)
            (0.6122189137078439,0.6569291967245704)
            (0.6243325691741263,0.6655316908889871)
            (0.6365692575001464,0.67414619132579)
            (0.6489294227283838,0.6827726980349786)
            (0.6614135095201942,0.6914112110165529)
            (0.674021963155807,0.7000617302705129)
            (0.6867552295343268,0.7087242557968588)
            (0.6996137551737323,0.7173987875955904)
            (0.7125979872108767,0.7260853256667078)
            (0.7257083734014883,0.7347838700102112)
            (0.7389453621201688,0.7434944206261)
            (0.7523094023603959,0.7522169775143749)
            (0.7658009437345209,0.7609515406750357)
            (0.7794204364737694,0.769698110108082)
            (0.7931683314282422,0.7784566858135141)
            (0.8070450800669143,0.787227267791332)
            (0.8210511344776356,0.7960098560415356)
            (0.8351869473671304,0.8048044505641253)
            (0.8494529720609969,0.8136110513591006)
            (0.8638496625037089,0.8224296584264619)
            (0.8783774732586137,0.8312602717662088)
            (0.893036859507934,0.8401028913783415)
            (0.9078282770527661,0.84895751726286)
            (0.9227521823130819,0.857824149419764)
            (0.9378090323277276,0.8667027878490542)
            (0.9529992847544229,0.87559343255073)
            (0.9683233978697637,0.8844960835247917)
            (0.9837818305692188,0.893410740771239)
            (0.9993750423671323,0.9023374042900723)
            (1.0151034933967233,0.9112760740812913)
            (1.0309676444100846,0.9202267501448959)
            (1.0469679567781847,0.9291894324808867)
            (1.0631048924908644,0.938164121089263)
            (1.0793789141568413,0.947150815970025)
            (1.0957904850037072,0.9561495171231731)
            (1.1123400688779272,0.9651602245487069)
            (1.1290281302448422,0.9741829382466264)
            (1.1458551341886662,0.9832176582169316)
            (1.1628215464124894,0.9922643844596226)
            (1.1799278332382757,1.0013231169746994)
            (1.197174461606864,1.0103938557621621)
            (1.2145618990779672,1.0194766008220106)
            (1.2320906138301722,1.0285713521542448)
            (1.2497610746609418,1.0376781097588648)
            (1.2675737509866127,1.0467968736358706)
            (1.2855291128423958,1.0559276437852623)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (5.545459675118828e-5,0.00880341723425114)
            (0.00022181838700475312,0.01760683446850228)
            (0.0004990913707606944,0.026410251702753417)
            (0.0008872735480190125,0.03521366893700456)
            (0.0013863649187797066,0.044017086171255694)
            (0.0019963654830427776,0.052820503405506834)
            (0.002717275240808226,0.06162392063975798)
            (0.00354909419207605,0.07042733787400912)
            (0.004491822336846252,0.07923075510826026)
            (0.005545459675118826,0.08803417234251139)
            (0.00671000620689378,0.09683758957676253)
            (0.00798546193217111,0.10564100681101367)
            (0.00937182685095082,0.11444442404526482)
            (0.010869100963232904,0.12324784127951596)
            (0.012477284269017364,0.13205125851376712)
            (0.0141963767683042,0.14085467574801824)
            (0.016026378461093418,0.1496580929822694)
            (0.017967289347385007,0.15846151021652052)
            (0.020019109427178973,0.16726492745077168)
            (0.022181838700475305,0.17606834468502278)
            (0.024455477167274035,0.18487176191927396)
            (0.02684002482757512,0.19367517915352506)
            (0.029335481681378606,0.20247859638777624)
            (0.03194184772868444,0.21128201362202734)
            (0.034659122969492674,0.2200854308562785)
            (0.03748730740380328,0.22888884809052965)
            (0.040426401031616266,0.2376922653247808)
            (0.04347640385293162,0.24649568255903193)
            (0.04663731586774936,0.2552990997932831)
            (0.049909137076069456,0.26410251702753423)
            (0.053291867477891934,0.27290593426178533)
            (0.0567855070732168,0.2817093514960365)
            (0.06039005586204403,0.29051276873028764)
            (0.06410551384437367,0.2993161859645388)
            (0.06793188102020566,0.30811960319878995)
            (0.07186915738954003,0.31692302043304105)
            (0.07591734295237676,0.3257264376672922)
            (0.08007643770871589,0.33452985490154336)
            (0.08434644165855738,0.3433332721357945)
            (0.08872735480190122,0.35213668937004555)
            (0.0932191771387475,0.36094010660429676)
            (0.09782190866909614,0.3697435238385479)
            (0.10253554939294715,0.37854694107279907)
            (0.10736009931030048,0.3873503583070501)
            (0.11229555842115627,0.3961537755413013)
            (0.11734192672551443,0.4049571927755525)
            (0.12249920422337489,0.4137606100098036)
            (0.12776739091473777,0.4225640272440547)
            (0.13314648679960306,0.4313674444783059)
            (0.1386364918779707,0.440170861712557)
            (0.14423740614984068,0.44897427894680814)
            (0.14994922961521312,0.4577776961810593)
            (0.15577196227408785,0.4665811134153104)
            (0.16170560412646506,0.4753845306495616)
            (0.16775015517234457,0.48418794788381275)
            (0.17390561541172647,0.49299136511806385)
            (0.18017198484461072,0.501794782352315)
            (0.18654926347099743,0.5105981995865662)
            (0.1930374512908864,0.5194016168208172)
            (0.19963654830427782,0.5282050340550685)
            (0.2063465545111716,0.5370084512893195)
            (0.21316746991156774,0.5458118685235707)
            (0.22009929450546625,0.5546152857578218)
            (0.2271420282928672,0.563418702992073)
            (0.2342956712737705,0.5722221202263241)
            (0.24156022344817613,0.5810255374605753)
            (0.2489356848160842,0.5898289546948263)
            (0.2564220553774947,0.5986323719290776)
            (0.26401933513240744,0.6074357891633287)
            (0.2717275240808226,0.6162392063975799)
            (0.27954662222274,0.6250426236318308)
            (0.2874766295581601,0.6338460408660821)
            (0.29551754608708236,0.6426494581003332)
            (0.30366937180950704,0.6514528753345844)
            (0.3119321067254339,0.6602562925688353)
            (0.32030575083486357,0.6690597098030867)
            (0.3287903041377953,0.6778631270373378)
            (0.33738576663422953,0.686666544271589)
            (0.3460921383241661,0.6954699615058402)
            (0.3549094192076049,0.7042733787400911)
            (0.36383760928454634,0.7130767959743424)
            (0.37287670855499,0.7218802132085935)
            (0.3820267170189359,0.7306836304428445)
            (0.39128763467638455,0.7394870476770958)
            (0.4006594615273354,0.748290464911347)
            (0.4101421975717886,0.7570938821455981)
            (0.41973584280974413,0.7658972993798493)
            (0.4294403972412019,0.7747007166141002)
            (0.43925586086616236,0.7835041338483515)
            (0.44918223368462507,0.7923075510826026)
            (0.45921951569659,0.8011109683168536)
            (0.4693677069020577,0.809914385551105)
            (0.47962680730102747,0.8187178027853561)
            (0.48999681689349955,0.8275212200196072)
            (0.5004777356794743,0.8363246372538584)
            (0.5110695636589511,0.8451280544881093)
            (0.5217723008319304,0.8539314717223605)
            (0.5325859471984122,0.8627348889566118)
            (0.5435105027583962,0.8715383061908627)
            (0.5545459675118828,0.880341723425114)
            (0.5656923414588716,0.8891451406593651)
            (0.5769496245993627,0.8979485578936163)
            (0.5883178169333564,0.9067519751278674)
            (0.5997969184608525,0.9155553923621186)
            (0.6113869291818507,0.9243588095963696)
            (0.6230878490963514,0.9331622268306208)
            (0.6348996782043544,0.9419656440648719)
            (0.6468224165058603,0.9507690612991232)
            (0.658856064000868,0.9595724785333744)
            (0.6710006206893783,0.9683758957676255)
            (0.6832560865713909,0.9771793130018767)
            (0.6956224616469059,0.9859827302361277)
            (0.7080997459159232,0.9947861474703789)
            (0.7206879393784429,1.00358956470463)
            (0.7333870420344649,1.012392981938881)
            (0.7461970538839897,1.0211963991731323)
            (0.7591179749270165,1.0299998164073836)
            (0.7721498051635456,1.0388032336416344)
            (0.7852925445935773,1.0476066508758857)
            (0.7985461932171113,1.056410068110137)
            (0.8119107510341474,1.065213485344388)
            (0.8253862180446864,1.074016902578639)
            (0.8389725942487275,1.0828203198128903)
            (0.852669879646271,1.0916237370471413)
            (0.8664780742373168,1.1004271542813926)
            (0.880397178021865,1.1092305715156436)
            (0.8944271909999156,1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0034770686880682836,0.007617979828782336)
            (-0.006865802645655826,0.015223953385178882)
            (-0.010166593929782133,0.022817920669189647)
            (-0.013379833978592161,0.03039988168081462)
            (-0.01650591361135634,0.037969836420053804)
            (-0.019545223028470563,0.0455277848869072)
            (-0.022498151811456174,0.053073727081374804)
            (-0.025365088922959987,0.06060766300345663)
            (-0.02814642270675429,0.06812959265315267)
            (-0.03084254088773681,0.0756395160304629)
            (-0.03345383057193075,0.08313743313538736)
            (-0.035980678246484786,0.09062334396792604)
            (-0.03842346977967303,0.09809724852807893)
            (-0.04078259042089507,0.10555914681584602)
            (-0.04305842480067597,0.11300903883122733)
            (-0.04525135693066623,0.12044692457422285)
            (-0.04736177020364184,0.1278728040448326)
            (-0.04939004739350422,0.1352866772430565)
            (-0.0513365706552803,0.1426885441688947)
            (-0.053201721525122425,0.15007840482234708)
            (-0.054985880920308434,0.15745625920341363)
            (-0.05668942913924156,0.1648221073120944)
            (-0.05831274586145065,0.1721759491483894)
            (-0.05985621014758987,0.17951778471229862)
            (-0.06132020043943889,0.1868476140038221)
            (-0.06270509455990285,0.1941654370229597)
            (-0.06401126971301234,0.2014712537697116)
            (-0.06523910248392348,0.20876506424407762)
            (-0.0663889688389177,0.2160468684460579)
            (-0.0674612441254021,0.22331666637565242)
            (-0.06845630307190906,0.23057445803286114)
            (-0.0693745197880965,0.23782024341768404)
            (-0.0702162677647478,0.24505402253012112)
            (-0.07098191987377184,0.25227579537017253)
            (-0.07167184836820288,0.25948556193783806)
            (-0.07228642488220068,0.2666833222331178)
            (-0.0728260204310505,0.27386907625601176)
            (-0.07329100541116298,0.28104282400652003)
            (-0.07368174960007436,0.2882045654846424)
            (-0.07399862215644615,0.29535430069037905)
            (-0.07424199162006546,0.30249202962372984)
            (-0.07441222591184486,0.30961775228469485)
            (-0.07450969233382233,0.3167314686732741)
            (-0.07453475756916135,0.3238331787894675)
            (-0.07448778768215084,0.3309228826332752)
            (-0.07436914811820514,0.3380005802046972)
            (-0.07417920370386416,0.3450662715037332)
            (-0.07391831864679321,0.3521199565303836)
            (-0.07358685653578308,0.359161635284648)
            (-0.07318518034074992,0.36619130776652675)
            (-0.07271365241273554,0.3732089739760197)
            (-0.07217263448390711,0.3802146339131269)
            (-0.07156248766755711,0.38720828757784825)
            (-0.07088357245810381,0.39418993497018384)
            (-0.07013624873109064,0.4011595760901337)
            (-0.06932087574318667,0.4081172109376976)
            (-0.06843781213218636,0.41506283951287587)
            (-0.0674874159170096,0.42199646181566836)
            (-0.06647004449770189,0.428918077846075)
            (-0.06538605465543404,0.4358276876040958)
            (-0.06423580255250236,0.44272529108973085)
            (-0.06301964373232868,0.44961088830298024)
            (-0.061737933119460214,0.4564844792438437)
            (-0.06039102501956975,0.46334606391232136)
            (-0.05897927311945539,0.47019564230841326)
            (-0.05750303048704078,0.4770332144321194)
            (-0.05596264957137502,0.48385878028343976)
            (-0.05435848220263268,0.49067233986237446)
            (-0.05269087959211381,0.49747389316892315)
            (-0.05096019233224392,0.504263440203086)
            (-0.04916677039657389,0.5110409809648633)
            (-0.04731096313978022,0.5178065154542546)
            (-0.04539311929766469,0.5245600436712603)
            (-0.04341358698715472,0.53130156561588)
            (-0.04137271370630312,0.538031081288114)
            (-0.03927084633428803,0.5447485906879624)
            (-0.0371083311314133,0.5514540938154249)
            (-0.03488551373910808,0.5581475906705017)
            (-0.03260273917992704,0.5648290812531924)
            (-0.030260351857550237,0.5714985655634975)
            (-0.027858695556783372,0.5781560436014168)
            (-0.025398113443557364,0.5848015153669504)
            (-0.02287894806492867,0.5914349808600982)
            (-0.02030154134907939,0.5980564400808601)
            (-0.017666234605316897,0.6046658930292363)
            (-0.014973368524074163,0.6112633397052266)
            (-0.012223283176909442,0.6178487801088312)
            (-0.009416318016506522,0.6244222142400501)
            (-0.006552811876674679,0.630983642098883)
            (-0.0036331029723487276,0.6375330636853302)
            (-0.000657528899588964,0.6440704789993915)
            (0.002373573364419225,0.6505958880410674)
            (0.00545986746136452,0.6571092908103572)
            (0.008601017651810412,0.6636106873072612)
            (0.011796688815194759,0.6701000775317796)
            (0.01504654644983018,0.6765774614839122)
            (0.01835025667290341,0.6830428391636587)
            (0.021707486220476344,0.6894962105710197)
            (0.025117902447484845,0.6959375757059947)
            (0.02858117332773989,0.7023669345685842)
            (0.03209696745392627,0.7087842871587877)
            (0.03566495403760377,0.7151896334766055)
            (0.03928480290920674,0.7215829735220375)
            (0.042956184518044026,0.7279643072950838)
            (0.04667876993229879,0.7343336347957441)
            (0.05045223083902888,0.7406909560240186)
            (0.054276239544166834,0.7470362709799075)
            (0.05815046897251957,0.7533695796634107)
            (0.06207459266776844,0.7596908820745278)
            (0.06604828479246952,0.7660001782132592)
            (0.07007122012805352,0.772297468079605)
            (0.07414307407482529,0.7785827516735648)
            (0.07826352265196447,0.784856028995139)
            (0.08243224249752544,0.7911173000443273)
            (0.08664891086843649,0.7973665648211297)
            (0.09091320564050138,0.8036038233255466)
            (0.09522480530839751,0.8098290755575775)
            (0.09958338898567723,0.8160423215172227)
            (0.10398863640476748,0.822243561204482)
            (0.10844022791696957,0.8284327946193556)
            (0.11293784449245954,0.8346100217618435)
            (0.1174811677202878,0.8407752426319455)
            (0.12206987980837931,0.8469284572296617)
            (0.1267036635835335,0.8530696655549921)
            (0.13138220249142482,0.8591988676079367)
            (0.13610518059660157,0.8653160633884958)
            (0.1408722825824867,0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0060853227227923865,0.00440170861712557)
            (-0.012142918147209178,0.00880341723425114)
            (-0.018172786273250374,0.01320512585137671)
            (-0.024174927100915983,0.01760683446850228)
            (-0.030149340630205988,0.02200854308562785)
            (-0.03609602686112041,0.02641025170275342)
            (-0.04201498579365923,0.03081196031987899)
            (-0.04790621742782246,0.03521366893700456)
            (-0.05376972176361009,0.03961537755413013)
            (-0.059605498801022117,0.0440170861712557)
            (-0.06541354854005857,0.04841879478838127)
            (-0.07119387098071941,0.05282050340550684)
            (-0.0769464661230047,0.05722221202263241)
            (-0.08267133396691435,0.06162392063975798)
            (-0.08836847451244842,0.06602562925688356)
            (-0.09403788775960689,0.07042733787400912)
            (-0.09967957370838978,0.0748290464911347)
            (-0.10529353235879706,0.07923075510826026)
            (-0.11087976371082875,0.08363246372538584)
            (-0.11643826776448483,0.0880341723425114)
            (-0.12196904451976537,0.09243588095963698)
            (-0.12747209397667025,0.09683758957676254)
            (-0.1329474161351996,0.10123929819388812)
            (-0.13839501099535328,0.10564100681101368)
            (-0.14381487855713143,0.11004271542813926)
            (-0.14920701882053397,0.11444442404526482)
            (-0.1545714317855609,0.1188461326623904)
            (-0.15990811745221226,0.12324784127951596)
            (-0.16521707582048797,0.12764954989664154)
            (-0.17049830689038814,0.13205125851376712)
            (-0.17575181066191273,0.1364529671308927)
            (-0.18097758713506168,0.14085467574801824)
            (-0.18617563630983505,0.14525638436514382)
            (-0.19134595818623285,0.1496580929822694)
            (-0.196488552764255,0.15405980159939497)
            (-0.2016034200439016,0.15846151021652052)
            (-0.2066905600251726,0.1628632188336461)
            (-0.21174997270806803,0.16726492745077168)
            (-0.21678165809258781,0.17166663606789725)
            (-0.221785616178732,0.1760683446850228)
            (-0.22676184696650065,0.18047005330214838)
            (-0.2317103504558937,0.18487176191927396)
            (-0.2366311266469111,0.18927347053639954)
            (-0.2415241755395529,0.19367517915352508)
            (-0.2463894971338192,0.19807688777065066)
            (-0.2512270914297099,0.20247859638777624)
            (-0.2560369584272249,0.20688030500490182)
            (-0.26081909812636433,0.21128201362202736)
            (-0.26557351052712824,0.21568372223915294)
            (-0.2703001956295165,0.22008543085627852)
            (-0.2749991534335292,0.2244871394734041)
            (-0.27967038393916627,0.22888884809052965)
            (-0.28431388714642775,0.23329055670765522)
            (-0.2889296630553137,0.2376922653247808)
            (-0.29351771166582397,0.24209397394190638)
            (-0.2980780329779587,0.24649568255903193)
            (-0.30261062699171776,0.2508973911761575)
            (-0.30711549370710134,0.2552990997932831)
            (-0.3115926331241092,0.25970080841040866)
            (-0.3160420452427416,0.26410251702753423)
            (-0.32046373006299833,0.26850422564465976)
            (-0.32485768758487943,0.2729059342617854)
            (-0.329223917808385,0.27730764287891096)
            (-0.33356242073351494,0.2817093514960365)
            (-0.3378731963602693,0.28611106011316206)
            (-0.342156244688648,0.29051276873028764)
            (-0.3464115657186513,0.29491447734741316)
            (-0.35063915945027885,0.2993161859645388)
            (-0.35483902588353083,0.30371789458166437)
            (-0.3590111650184072,0.30811960319878995)
            (-0.363155576854908,0.3125213118159155)
            (-0.36727226139303315,0.31692302043304105)
            (-0.3713612186327828,0.3213247290501666)
            (-0.37542244857415685,0.3257264376672922)
            (-0.3794559512171552,0.3301281462844178)
            (-0.3834617265617781,0.33452985490154336)
            (-0.38743977460802526,0.33893156351866893)
            (-0.3913900953558969,0.3433332721357945)
            (-0.395312688805393,0.3477349807529201)
            (-0.3992075549565134,0.3521366893700456)
            (-0.40307469380925826,0.3565383979871712)
            (-0.40691410536362754,0.36094010660429676)
            (-0.41072578961962114,0.36534181522142234)
            (-0.4145097465772393,0.3697435238385479)
            (-0.4182659762364818,0.3741452324556735)
            (-0.4219944785973486,0.37854694107279907)
            (-0.42569525365983996,0.38294864968992465)
            (-0.4293683014239556,0.38735035830705017)
            (-0.4330136218896957,0.39175206692417575)
            (-0.4366312150570602,0.3961537755413013)
            (-0.4402210809260491,0.4005554841584269)
            (-0.44378321949666255,0.4049571927755525)
            (-0.4473176307689003,0.40935890139267805)
            (-0.45082431474276236,0.41376061000980363)
            (-0.4543032714182489,0.4181623186269292)
            (-0.4577545007953598,0.42256402724405473)
            (-0.4611780028740951,0.4269657358611803)
            (-0.4645737776544549,0.4313674444783059)
            (-0.467941825136439,0.43576915309543146)
            (-0.4712821453200477,0.44017086171255704)
            (-0.47459473820528064,0.4445725703296826)
            (-0.4778796037921379,0.4489742789468082)
            (-0.48113674208061974,0.45337598756393377)
            (-0.48436615307072606,0.4577776961810593)
            (-0.4875678367624566,0.46217940479818487)
            (-0.49074179315581157,0.46658111341531044)
            (-0.49388802225079087,0.470982822032436)
            (-0.49700652404739476,0.4753845306495616)
            (-0.500097298545623,0.4797862392666872)
            (-0.5031603457454756,0.48418794788381275)
            (-0.5061956656469526,0.48858965650093833)
            (-0.5092032582500541,0.49299136511806385)
            (-0.5121831235547799,0.49739307373518943)
            (-0.5151352615611302,0.501794782352315)
            (-0.5180596722691049,0.5061964909694405)
            (-0.5209563556787039,0.5105981995865662)
            (-0.5238253117899274,0.5149999082036918)
            (-0.5266665406027753,0.5194016168208173)
            (-0.5294800421172475,0.5238033254379428)
            (-0.5322658163333442,0.5282050340550685)
            (-0.5350238632510653,0.532606742672194)
            (-0.5377541828704108,0.5370084512893195)
            (-0.5404567751913807,0.5414101599064451)
            (-0.543131640213975,0.5458118685235708)
            (-0.5457787779381937,0.5502135771406963)
            (-0.5483981883640369,0.5546152857578219)
            (-0.5509898714915044,0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.00704827924707603,1.454609855418324e-18)
            (-0.0141076494135023,2.909219710836648e-18)
            (-0.0211781104992788,5.818439421673296e-18)
            (-0.028259662504405553,3.878959614448864e-18)
            (-0.03535230542888252,3.878959614448864e-18)
            (-0.04245603927270974,7.757919228897728e-18)
            (-0.0495708640358872,1.1636878843346593e-17)
            (-0.05669677971841491,1.1636878843346593e-17)
            (-0.06383378632029282,1.1636878843346593e-17)
            (-0.070981883841521,7.757919228897728e-18)
            (-0.0781410722820994,1.5515838457795457e-17)
            (-0.08531135164202804,1.5515838457795457e-17)
            (-0.09249272192130693,1.5515838457795457e-17)
            (-0.09968518311993604,1.5515838457795457e-17)
            (-0.10688873523791542,2.3273757686693185e-17)
            (-0.114103378275245,2.3273757686693185e-17)
            (-0.12132911223192486,2.3273757686693185e-17)
            (-0.12856593710795491,2.3273757686693185e-17)
            (-0.13581385290333522,1.5515838457795457e-17)
            (-0.14307285961806576,3.1031676915590914e-17)
            (-0.1503429572521466,3.1031676915590914e-17)
            (-0.15762414580557757,1.5515838457795457e-17)
            (-0.1649164252783588,1.5515838457795457e-17)
            (-0.17221979567049034,4.654751537338637e-17)
            (-0.17953425698197206,4.654751537338637e-17)
            (-0.18685980921280407,4.654751537338637e-17)
            (-0.19419645236298627,4.654751537338637e-17)
            (-0.20154418643251867,3.1031676915590914e-17)
            (-0.2089030114214014,4.654751537338637e-17)
            (-0.2162729273296343,4.654751537338637e-17)
            (-0.22365393415721752,4.654751537338637e-17)
            (-0.23104603190415085,4.654751537338637e-17)
            (-0.23844922057043447,4.654751537338637e-17)
            (-0.24586350015606837,3.1031676915590914e-17)
            (-0.25328887066105243,3.1031676915590914e-17)
            (-0.26072533208538684,6.206335383118183e-17)
            (-0.26817288442907133,3.1031676915590914e-17)
            (-0.2756315276921062,3.1031676915590914e-17)
            (-0.2831012618744913,3.1031676915590914e-17)
            (-0.29058208697622656,6.206335383118183e-17)
            (-0.2980740029973122,3.1031676915590914e-17)
            (-0.30557700993774795,3.1031676915590914e-17)
            (-0.31309110779753385,3.1031676915590914e-17)
            (-0.3206162965766702,3.1031676915590914e-17)
            (-0.32815257627515665,6.206335383118183e-17)
            (-0.3356999468929935,9.309503074677274e-17)
            (-0.34325840843018035,9.309503074677274e-17)
            (-0.3508279608867175,6.206335383118183e-17)
            (-0.35840860426260496,6.206335383118183e-17)
            (-0.36600033855784264,6.206335383118183e-17)
            (-0.3736031637724306,6.206335383118183e-17)
            (-0.38121707990636877,9.309503074677274e-17)
            (-0.38884208695965716,9.309503074677274e-17)
            (-0.39647818493229575,9.309503074677274e-17)
            (-0.40412537382428465,9.309503074677274e-17)
            (-0.41178365363562375,9.309503074677274e-17)
            (-0.419453024366313,6.206335383118183e-17)
            (-0.4271334860163527,9.309503074677274e-17)
            (-0.4348250385857424,9.309503074677274e-17)
            (-0.44252768207448245,9.309503074677274e-17)
            (-0.4502414164825728,9.309503074677274e-17)
            (-0.4579662418100133,9.309503074677274e-17)
            (-0.46570215805680415,9.309503074677274e-17)
            (-0.47344916522294506,9.309503074677274e-17)
            (-0.48120726330843633,9.309503074677274e-17)
            (-0.48897645231327785,9.309503074677274e-17)
            (-0.49675673223746947,9.309503074677274e-17)
            (-0.5045481030810115,6.206335383118183e-17)
            (-0.5123505648439037,9.309503074677274e-17)
            (-0.5201641175261461,1.2412670766236366e-16)
            (-0.5279887611277387,6.206335383118183e-17)
            (-0.5358244956486817,1.2412670766236366e-16)
            (-0.5436713210889749,1.2412670766236366e-16)
            (-0.551529237448618,6.206335383118183e-17)
            (-0.5593982447276116,6.206335383118183e-17)
            (-0.5672783429259557,6.206335383118183e-17)
            (-0.5751695320436497,1.2412670766236366e-16)
            (-0.5830718120806941,6.206335383118183e-17)
            (-0.5909851830370887,1.2412670766236366e-16)
            (-0.5989096449128334,1.2412670766236366e-16)
            (-0.6068451977079286,1.2412670766236366e-16)
            (-0.6147918414223736,1.2412670766236366e-16)
            (-0.6227495760561693,1.2412670766236366e-16)
            (-0.6307184016093152,1.2412670766236366e-16)
            (-0.6386983180818112,1.2412670766236366e-16)
            (-0.6466893254736573,1.2412670766236366e-16)
            (-0.6546914237848537,6.206335383118183e-17)
            (-0.6627046130154005,1.2412670766236366e-16)
            (-0.6707288931652973,1.2412670766236366e-16)
            (-0.6787642642345446,1.2412670766236366e-16)
            (-0.6868107262231419,1.2412670766236366e-16)
            (-0.6948682791310896,1.2412670766236366e-16)
            (-0.7029369229583875,1.2412670766236366e-16)
            (-0.7110166577050356,1.2412670766236366e-16)
            (-0.7191074833710341,1.8619006149354548e-16)
            (-0.7272093999563826,1.2412670766236366e-16)
            (-0.7353224074610815,1.2412670766236366e-16)
            (-0.7434465058851306,1.8619006149354548e-16)
            (-0.7515816952285298,1.2412670766236366e-16)
            (-0.7597279754912796,1.2412670766236366e-16)
            (-0.7678853466733793,1.8619006149354548e-16)
            (-0.7760538087748294,1.2412670766236366e-16)
            (-0.7842333617956296,1.8619006149354548e-16)
            (-0.7924240057357801,1.2412670766236366e-16)
            (-0.8006257405952808,1.8619006149354548e-16)
            (-0.8088385663741318,1.2412670766236366e-16)
            (-0.8170624830723331,1.8619006149354548e-16)
            (-0.8252974906898844,1.8619006149354548e-16)
            (-0.8335435892267862,1.8619006149354548e-16)
            (-0.8418007786830382,1.8619006149354548e-16)
            (-0.8500690590586402,1.2412670766236366e-16)
            (-0.8583484303535929,1.8619006149354548e-16)
            (-0.8666388925678954,1.8619006149354548e-16)
            (-0.8749404457015483,1.8619006149354548e-16)
            (-0.8832530897545514,1.8619006149354548e-16)
            (-0.8915768247269048,1.8619006149354548e-16)
            (-0.8999116506186086,1.8619006149354548e-16)
            (-0.9082575674296622,1.8619006149354548e-16)
            (-0.9166145751600663,1.8619006149354548e-16)
            (-0.9249826738098204,1.2412670766236366e-16)
            (-0.9333618633789251,1.2412670766236366e-16)
            (-0.9417521438673798,1.8619006149354548e-16)
            (-0.9501535152751849,1.8619006149354548e-16)
            (-0.9585659776023402,1.8619006149354548e-16)
            (-0.9669895308488458,1.8619006149354548e-16)
            (-0.9754241750147015,1.8619006149354548e-16)
            (-0.9838699100999075,1.8619006149354548e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0060853227227923865,-0.00440170861712557)
            (-0.012142918147209178,-0.00880341723425114)
            (-0.018172786273250374,-0.013205125851376714)
            (-0.02417492710091598,-0.01760683446850228)
            (-0.030149340630205988,-0.02200854308562785)
            (-0.03609602686112041,-0.026410251702753428)
            (-0.042014985793659226,-0.03081196031987899)
            (-0.04790621742782245,-0.03521366893700456)
            (-0.053769721763610084,-0.03961537755413014)
            (-0.059605498801022117,-0.0440170861712557)
            (-0.06541354854005857,-0.04841879478838127)
            (-0.07119387098071941,-0.052820503405506855)
            (-0.07694646612300468,-0.057222212022632425)
            (-0.08267133396691434,-0.06162392063975798)
            (-0.0883684745124484,-0.06602562925688357)
            (-0.09403788775960688,-0.07042733787400912)
            (-0.09967957370838978,-0.07482904649113471)
            (-0.10529353235879704,-0.07923075510826028)
            (-0.11087976371082875,-0.08363246372538584)
            (-0.11643826776448483,-0.0880341723425114)
            (-0.12196904451976537,-0.092435880959637)
            (-0.12747209397667025,-0.09683758957676254)
            (-0.1329474161351996,-0.10123929819388812)
            (-0.13839501099535326,-0.10564100681101371)
            (-0.14381487855713143,-0.11004271542813929)
            (-0.14920701882053394,-0.11444442404526485)
            (-0.1545714317855609,-0.11884613266239044)
            (-0.15990811745221223,-0.12324784127951596)
            (-0.16521707582048797,-0.12764954989664157)
            (-0.1704983068903881,-0.13205125851376714)
            (-0.1757518106619127,-0.1364529671308927)
            (-0.18097758713506165,-0.14085467574801824)
            (-0.18617563630983505,-0.14525638436514382)
            (-0.19134595818623285,-0.14965809298226943)
            (-0.196488552764255,-0.15405980159939497)
            (-0.20160342004390158,-0.15846151021652055)
            (-0.2066905600251726,-0.1628632188336461)
            (-0.21174997270806803,-0.16726492745077168)
            (-0.2167816580925878,-0.1716666360678973)
            (-0.221785616178732,-0.1760683446850228)
            (-0.22676184696650065,-0.18047005330214838)
            (-0.2317103504558937,-0.184871761919274)
            (-0.2366311266469111,-0.18927347053639954)
            (-0.2415241755395529,-0.19367517915352508)
            (-0.2463894971338192,-0.19807688777065066)
            (-0.2512270914297099,-0.20247859638777624)
            (-0.2560369584272249,-0.20688030500490182)
            (-0.26081909812636433,-0.21128201362202742)
            (-0.26557351052712824,-0.21568372223915297)
            (-0.2703001956295165,-0.22008543085627857)
            (-0.27499915343352915,-0.22448713947340412)
            (-0.2796703839391662,-0.2288888480905297)
            (-0.28431388714642775,-0.23329055670765525)
            (-0.28892966305531365,-0.23769226532478088)
            (-0.29351771166582397,-0.24209397394190638)
            (-0.29807803297795865,-0.24649568255903193)
            (-0.30261062699171776,-0.25089739117615756)
            (-0.30711549370710134,-0.25529909979328314)
            (-0.3115926331241092,-0.2597008084104087)
            (-0.3160420452427415,-0.2641025170275343)
            (-0.3204637300629983,-0.2685042256446598)
            (-0.32485768758487943,-0.2729059342617854)
            (-0.329223917808385,-0.27730764287891096)
            (-0.3335624207335149,-0.2817093514960365)
            (-0.3378731963602693,-0.28611106011316206)
            (-0.342156244688648,-0.29051276873028764)
            (-0.34641156571865117,-0.29491447734741316)
            (-0.35063915945027885,-0.29931618596453885)
            (-0.3548390258835308,-0.3037178945816644)
            (-0.3590111650184072,-0.30811960319878995)
            (-0.363155576854908,-0.3125213118159156)
            (-0.36727226139303315,-0.3169230204330411)
            (-0.3713612186327828,-0.3213247290501666)
            (-0.37542244857415685,-0.3257264376672922)
            (-0.37945595121715514,-0.33012814628441783)
            (-0.3834617265617781,-0.33452985490154336)
            (-0.38743977460802526,-0.33893156351866893)
            (-0.39139009535589686,-0.3433332721357946)
            (-0.395312688805393,-0.3477349807529201)
            (-0.3992075549565134,-0.3521366893700456)
            (-0.4030746938092582,-0.3565383979871713)
            (-0.40691410536362754,-0.36094010660429676)
            (-0.41072578961962114,-0.36534181522142234)
            (-0.41450974657723927,-0.369743523838548)
            (-0.4182659762364817,-0.3741452324556735)
            (-0.4219944785973486,-0.37854694107279907)
            (-0.42569525365983996,-0.38294864968992465)
            (-0.4293683014239556,-0.38735035830705017)
            (-0.4330136218896957,-0.39175206692417575)
            (-0.4366312150570602,-0.3961537755413013)
            (-0.4402210809260491,-0.4005554841584269)
            (-0.44378321949666255,-0.4049571927755525)
            (-0.4473176307689002,-0.40935890139267805)
            (-0.45082431474276236,-0.41376061000980363)
            (-0.4543032714182489,-0.4181623186269292)
            (-0.4577545007953598,-0.42256402724405484)
            (-0.461178002874095,-0.42696573586118036)
            (-0.4645737776544549,-0.43136744447830594)
            (-0.46794182513643895,-0.4357691530954315)
            (-0.4712821453200476,-0.44017086171255715)
            (-0.47459473820528064,-0.44457257032968256)
            (-0.47787960379213784,-0.44897427894680825)
            (-0.48113674208061974,-0.4533759875639338)
            (-0.48436615307072584,-0.4577776961810594)
            (-0.48756783676245635,-0.4621794047981849)
            (-0.49074179315581157,-0.4665811134153105)
            (-0.49388802225079087,-0.4709828220324361)
            (-0.49700652404739465,-0.47538453064956177)
            (-0.500097298545623,-0.4797862392666872)
            (-0.5031603457454756,-0.48418794788381275)
            (-0.5061956656469526,-0.48858965650093844)
            (-0.509203258250054,-0.49299136511806385)
            (-0.5121831235547798,-0.49739307373518943)
            (-0.5151352615611301,-0.5017947823523151)
            (-0.5180596722691048,-0.5061964909694405)
            (-0.5209563556787038,-0.5105981995865663)
            (-0.5238253117899272,-0.5149999082036919)
            (-0.5266665406027752,-0.5194016168208174)
            (-0.5294800421172475,-0.523803325437943)
            (-0.532265816333344,-0.5282050340550686)
            (-0.5350238632510652,-0.5326067426721941)
            (-0.5377541828704107,-0.5370084512893196)
            (-0.5404567751913805,-0.5414101599064454)
            (-0.543131640213975,-0.5458118685235708)
            (-0.5457787779381936,-0.5502135771406964)
            (-0.5483981883640368,-0.5546152857578219)
            (-0.5509898714915044,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0034770686880682845,-0.007617979828782336)
            (-0.006865802645655827,-0.015223953385178882)
            (-0.010166593929782135,-0.022817920669189647)
            (-0.013379833978592165,-0.03039988168081462)
            (-0.016505913611356345,-0.037969836420053804)
            (-0.019545223028470563,-0.0455277848869072)
            (-0.022498151811456178,-0.053073727081374804)
            (-0.025365088922959994,-0.06060766300345663)
            (-0.028146422706754298,-0.06812959265315267)
            (-0.030842540887736816,-0.0756395160304629)
            (-0.03345383057193076,-0.08313743313538736)
            (-0.03598067824648479,-0.09062334396792604)
            (-0.03842346977967303,-0.09809724852807893)
            (-0.04078259042089507,-0.10555914681584602)
            (-0.04305842480067597,-0.11300903883122733)
            (-0.04525135693066624,-0.12044692457422285)
            (-0.04736177020364185,-0.1278728040448326)
            (-0.049390047393504236,-0.1352866772430565)
            (-0.051336570655280314,-0.1426885441688947)
            (-0.05320172152512244,-0.15007840482234708)
            (-0.054985880920308434,-0.15745625920341363)
            (-0.05668942913924159,-0.1648221073120944)
            (-0.05831274586145068,-0.1721759491483894)
            (-0.059856210147589885,-0.17951778471229862)
            (-0.06132020043943889,-0.1868476140038221)
            (-0.06270509455990285,-0.1941654370229597)
            (-0.06401126971301235,-0.2014712537697116)
            (-0.06523910248392348,-0.20876506424407762)
            (-0.06638896883891773,-0.2160468684460579)
            (-0.0674612441254021,-0.22331666637565242)
            (-0.06845630307190906,-0.23057445803286114)
            (-0.06937451978809651,-0.23782024341768404)
            (-0.07021626776474783,-0.24505402253012112)
            (-0.07098191987377185,-0.25227579537017253)
            (-0.07167184836820291,-0.25948556193783806)
            (-0.0722864248822007,-0.2666833222331178)
            (-0.07282602043105052,-0.27386907625601176)
            (-0.07329100541116301,-0.28104282400652003)
            (-0.07368174960007436,-0.2882045654846424)
            (-0.07399862215644615,-0.29535430069037905)
            (-0.07424199162006548,-0.30249202962372984)
            (-0.07441222591184489,-0.30961775228469485)
            (-0.07450969233382236,-0.3167314686732741)
            (-0.07453475756916136,-0.3238331787894675)
            (-0.07448778768215086,-0.3309228826332752)
            (-0.07436914811820516,-0.3380005802046972)
            (-0.07417920370386422,-0.3450662715037332)
            (-0.07391831864679324,-0.3521199565303836)
            (-0.0735868565357831,-0.359161635284648)
            (-0.07318518034074999,-0.36619130776652675)
            (-0.0727136524127356,-0.3732089739760197)
            (-0.07217263448390712,-0.3802146339131269)
            (-0.07156248766755718,-0.38720828757784825)
            (-0.07088357245810384,-0.39418993497018384)
            (-0.07013624873109064,-0.4011595760901337)
            (-0.0693208757431867,-0.4081172109376976)
            (-0.06843781213218639,-0.41506283951287587)
            (-0.06748741591700963,-0.42199646181566836)
            (-0.06647004449770191,-0.428918077846075)
            (-0.06538605465543407,-0.4358276876040958)
            (-0.06423580255250241,-0.44272529108973085)
            (-0.06301964373232871,-0.44961088830298024)
            (-0.06173793311946024,-0.4564844792438437)
            (-0.06039102501956977,-0.46334606391232136)
            (-0.058979273119455417,-0.47019564230841326)
            (-0.0575030304870408,-0.4770332144321194)
            (-0.05596264957137505,-0.48385878028343976)
            (-0.05435848220263268,-0.49067233986237446)
            (-0.05269087959211386,-0.49747389316892315)
            (-0.05096019233224397,-0.504263440203086)
            (-0.04916677039657394,-0.5110409809648633)
            (-0.04731096313978027,-0.5178065154542546)
            (-0.045393119297664736,-0.5245600436712603)
            (-0.04341358698715477,-0.53130156561588)
            (-0.04137271370630317,-0.538031081288114)
            (-0.03927084633428808,-0.5447485906879624)
            (-0.037108331131413354,-0.5514540938154249)
            (-0.03488551373910808,-0.5581475906705017)
            (-0.032602739179927134,-0.5648290812531924)
            (-0.030260351857550286,-0.5714985655634975)
            (-0.02785869555678342,-0.5781560436014168)
            (-0.025398113443557413,-0.5848015153669504)
            (-0.022878948064928722,-0.5914349808600982)
            (-0.02030154134907944,-0.5980564400808601)
            (-0.017666234605316945,-0.6046658930292363)
            (-0.014973368524074212,-0.6112633397052266)
            (-0.01222328317690949,-0.6178487801088312)
            (-0.009416318016506522,-0.6244222142400501)
            (-0.006552811876674729,-0.630983642098883)
            (-0.0036331029723487775,-0.6375330636853302)
            (-0.0006575288995890136,-0.6440704789993915)
            (0.0023735733644192746,-0.6505958880410674)
            (0.005459867461364469,-0.6571092908103572)
            (0.008601017651810362,-0.6636106873072612)
            (0.011796688815194708,-0.6701000775317796)
            (0.015046546449830129,-0.6765774614839122)
            (0.01835025667290336,-0.6830428391636587)
            (0.021707486220476295,-0.6894962105710197)
            (0.025117902447484797,-0.6959375757059947)
            (0.02858117332773984,-0.7023669345685842)
            (0.032096967453926165,-0.7087842871587877)
            (0.035664954037603724,-0.7151896334766055)
            (0.03928480290920668,-0.7215829735220375)
            (0.04295618451804398,-0.7279643072950838)
            (0.04667876993229869,-0.7343336347957441)
            (0.050452230839028785,-0.7406909560240186)
            (0.054276239544166785,-0.7470362709799075)
            (0.05815046897251952,-0.7533695796634107)
            (0.06207459266776844,-0.7596908820745278)
            (0.06604828479246946,-0.7660001782132592)
            (0.07007122012805346,-0.772297468079605)
            (0.07414307407482514,-0.7785827516735648)
            (0.07826352265196442,-0.784856028995139)
            (0.08243224249752538,-0.7911173000443273)
            (0.08664891086843643,-0.7973665648211297)
            (0.09091320564050123,-0.8036038233255466)
            (0.09522480530839736,-0.8098290755575775)
            (0.09958338898567719,-0.8160423215172227)
            (0.10398863640476738,-0.822243561204482)
            (0.10844022791696951,-0.8284327946193556)
            (0.1129378444924595,-0.8346100217618435)
            (0.11748116772028774,-0.8407752426319455)
            (0.12206987980837922,-0.8469284572296617)
            (0.12670366358353344,-0.8530696655549921)
            (0.1313822024914247,-0.8591988676079367)
            (0.1361051805966015,-0.8653160633884958)
            (0.14087228258248669,-0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (5.545459675118983e-5,-0.00880341723425114)
            (0.0002218183870047562,-0.01760683446850228)
            (0.0004990913707606992,-0.02641025170275342)
            (0.0008872735480190187,-0.03521366893700456)
            (0.0013863649187797165,-0.0440170861712557)
            (0.001996365483042787,-0.05282050340550684)
            (0.0027172752408082383,-0.06162392063975798)
            (0.003549094192076062,-0.07042733787400912)
            (0.004491822336846264,-0.07923075510826026)
            (0.005545459675118847,-0.0880341723425114)
            (0.006710006206893799,-0.09683758957676253)
            (0.007985461932171131,-0.10564100681101368)
            (0.009371826850950839,-0.11444442404526482)
            (0.010869100963232929,-0.12324784127951596)
            (0.012477284269017388,-0.13205125851376712)
            (0.014196376768304224,-0.14085467574801824)
            (0.016026378461093442,-0.14965809298226937)
            (0.01796728934738503,-0.15846151021652052)
            (0.02001910942717901,-0.16726492745077168)
            (0.02218183870047535,-0.1760683446850228)
            (0.024455477167274066,-0.18487176191927393)
            (0.026840024827575158,-0.19367517915352506)
            (0.02933548168137864,-0.20247859638777624)
            (0.03194184772868448,-0.21128201362202736)
            (0.03465912296949272,-0.2200854308562785)
            (0.037487307403803315,-0.22888884809052965)
            (0.0404264010316163,-0.23769226532478077)
            (0.04347640385293167,-0.24649568255903193)
            (0.046637315867749406,-0.2552990997932831)
            (0.049909137076069504,-0.26410251702753423)
            (0.053291867477891997,-0.27290593426178533)
            (0.05678550707321685,-0.2817093514960365)
            (0.060390055862044094,-0.29051276873028764)
            (0.06410551384437371,-0.29931618596453874)
            (0.06793188102020573,-0.30811960319878995)
            (0.07186915738954007,-0.31692302043304105)
            (0.07591734295237677,-0.32572643766729215)
            (0.08007643770871598,-0.33452985490154336)
            (0.08434644165855744,-0.34333327213579445)
            (0.08872735480190133,-0.3521366893700456)
            (0.09321917713874757,-0.36094010660429676)
            (0.0978219086690962,-0.36974352383854786)
            (0.1025355493929472,-0.378546941072799)
            (0.10736009931030056,-0.3873503583070501)
            (0.1122955584211563,-0.39615377554130127)
            (0.1173419267255145,-0.4049571927755525)
            (0.122499204223375,-0.4137606100098036)
            (0.12776739091473788,-0.42256402724405473)
            (0.13314648679960314,-0.4313674444783059)
            (0.13863649187797078,-0.440170861712557)
            (0.1442374061498408,-0.44897427894680814)
            (0.1499492296152132,-0.4577776961810593)
            (0.1557719622740879,-0.4665811134153104)
            (0.16170560412646512,-0.47538453064956154)
            (0.16775015517234462,-0.4841879478838127)
            (0.17390561541172656,-0.49299136511806385)
            (0.1801719848446108,-0.501794782352315)
            (0.1865492634709975,-0.5105981995865662)
            (0.1930374512908865,-0.5194016168208172)
            (0.1996365483042779,-0.5282050340550685)
            (0.20634655451117168,-0.5370084512893195)
            (0.21316746991156788,-0.5458118685235707)
            (0.2200992945054664,-0.5546152857578218)
            (0.22714202829286728,-0.563418702992073)
            (0.2342956712737706,-0.5722221202263241)
            (0.2415602234481763,-0.5810255374605753)
            (0.24893568481608427,-0.5898289546948263)
            (0.2564220553774947,-0.5986323719290775)
            (0.26401933513240755,-0.6074357891633287)
            (0.2717275240808228,-0.6162392063975799)
            (0.2795466222227402,-0.6250426236318308)
            (0.28747662955816017,-0.6338460408660821)
            (0.2955175460870824,-0.6426494581003332)
            (0.303669371809507,-0.6514528753345843)
            (0.31193210672543414,-0.6602562925688356)
            (0.32030575083486373,-0.6690597098030867)
            (0.3287903041377955,-0.6778631270373379)
            (0.3373857666342296,-0.6866665442715889)
            (0.3460921383241662,-0.6954699615058402)
            (0.35490941920760516,-0.7042733787400912)
            (0.3638376092845464,-0.7130767959743423)
            (0.3728767085549901,-0.7218802132085935)
            (0.3820267170189362,-0.7306836304428447)
            (0.3912876346763846,-0.7394870476770957)
            (0.40065946152733545,-0.7482904649113469)
            (0.4101421975717886,-0.757093882145598)
            (0.41973584280974413,-0.7658972993798491)
            (0.4294403972412021,-0.7747007166141002)
            (0.4392558608661624,-0.7835041338483514)
            (0.44918223368462495,-0.7923075510826025)
            (0.4592195156965901,-0.8011109683168536)
            (0.46936770690205776,-0.809914385551105)
            (0.4796268073010277,-0.8187178027853561)
            (0.4899968168934998,-0.8275212200196072)
            (0.5004777356794745,-0.8363246372538584)
            (0.5110695636589514,-0.8451280544881095)
            (0.5217723008319306,-0.8539314717223605)
            (0.5325859471984123,-0.8627348889566118)
            (0.5435105027583965,-0.8715383061908629)
            (0.554545967511883,-0.880341723425114)
            (0.5656923414588718,-0.8891451406593652)
            (0.5769496245993629,-0.8979485578936163)
            (0.5883178169333565,-0.9067519751278674)
            (0.5997969184608526,-0.9155553923621186)
            (0.6113869291818509,-0.9243588095963696)
            (0.6230878490963516,-0.9331622268306208)
            (0.6348996782043547,-0.941965644064872)
            (0.6468224165058603,-0.9507690612991231)
            (0.658856064000868,-0.9595724785333742)
            (0.6710006206893783,-0.9683758957676254)
            (0.6832560865713909,-0.9771793130018765)
            (0.6956224616469061,-0.9859827302361277)
            (0.7080997459159235,-0.9947861474703789)
            (0.7206879393784431,-1.00358956470463)
            (0.7333870420344651,-1.012392981938881)
            (0.7461970538839898,-1.0211963991731323)
            (0.7591179749270167,-1.0299998164073836)
            (0.7721498051635458,-1.0388032336416344)
            (0.7852925445935776,-1.0476066508758857)
            (0.7985461932171115,-1.056410068110137)
            (0.8119107510341477,-1.065213485344388)
            (0.8253862180446866,-1.074016902578639)
            (0.8389725942487276,-1.0828203198128903)
            (0.8526698796462712,-1.0916237370471413)
            (0.8664780742373173,-1.1004271542813926)
            (0.8803971780218653,-1.1092305715156436)
            (0.8944271909999159,-1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (0.0035657960944430614,-0.007629986101168123)
            (0.00722071289002948,-0.01527197847472204)
            (0.010965144300402364,-0.022925977120661734)
            (0.014799484858079375,-0.030591982038987227)
            (0.01872412971445269,-0.0382699932296985)
            (0.022739474639789044,-0.045960010692795567)
            (0.0268459160232297,-0.05366203442827842)
            (0.031043850872790452,-0.06137606443614706)
            (0.035333676815361655,-0.06910210071640148)
            (0.03971579209670816,-0.07684014326904169)
            (0.0441905955814694,-0.08459019209406769)
            (0.04875848675315932,-0.09235224719147948)
            (0.05341986571416644,-0.10012630856127708)
            (0.058175133185753715,-0.10791237620346045)
            (0.06302469050805877,-0.11571045011802959)
            (0.06796893964009368,-0.12352053030498451)
            (0.0730082831597451,-0.13134261676432527)
            (0.07814312426377418,-0.13917670949605176)
            (0.08337386676781669,-0.14702280850016408)
            (0.0887009151063828,-0.1548809137766622)
            (0.09412467433285737,-0.1627510253255461)
            (0.09964555011949966,-0.1706331431468157)
            (0.10526394875744358,-0.17852726724047116)
            (0.11098027715669756,-0.18643339760651242)
            (0.11679494284614444,-0.19435153424493942)
            (0.12270835397354181,-0.2022816771557523)
            (0.1287209193055216,-0.21022382633895087)
            (0.13483304822759037,-0.21817798179453526)
            (0.1410451507441293,-0.22614414352250548)
            (0.14735763747839392,-0.2341223115228614)
            (0.15377091967251444,-0.2421124857956032)
            (0.16028540918749545,-0.2501146663407307)
            (0.16690151850321636,-0.258128853158244)
            (0.17361966071843085,-0.2661550462481432)
            (0.18044024955076723,-0.27419324561042807)
            (0.18736369933672847,-0.2822434512450988)
            (0.19439042503169168,-0.2903056631521552)
            (0.20152084220990907,-0.29837988133159754)
            (0.20875536706450698,-0.30646610578342565)
            (0.2160944164074865,-0.3145643365076395)
            (0.223538407669723,-0.3226745735042391)
            (0.23108775890096675,-0.3307968167732246)
            (0.2387428887698421,-0.33893106631459574)
            (0.24650421656384855,-0.3470773221283528)
            (0.25437216218935943,-0.35523558421449547)
            (0.2623471461716234,-0.36340585257302416)
            (0.2704295896547627,-0.3715881272039384)
            (0.27861991440177514,-0.3797824081072386)
            (0.2869185427945321,-0.3879886952829245)
            (0.2953258978337803,-0.3962069887309963)
            (0.30384240313914057,-0.4044372884514538)
            (0.31246848294910806,-0.412679594444297)
            (0.32120456212105325,-0.4209339067095262)
            (0.3300510661312204,-0.4292002252471411)
            (0.3390084210747286,-0.4374785500571417)
            (0.3480770536655715,-0.44576888113952823)
            (0.3572573912366171,-0.4540712184943004)
            (0.36654986173960824,-0.4623855621214584)
            (0.375954893745162,-0.47071191202100227)
            (0.3854729164427702,-0.47905026819293184)
            (0.39510435964079915,-0.48740063063724726)
            (0.4048496537664897,-0.49576299935394835)
            (0.4147092298659571,-0.5041373743430354)
            (0.4246835196041912,-0.512523755604508)
            (0.4347729552650567,-0.5209221431383666)
            (0.4449779697512925,-0.529332536944611)
            (0.4552989965845118,-0.537754937023241)
            (0.4657364699052033,-0.5461893433742571)
            (0.47629082447272886,-0.5546357559976587)
            (0.4869624956653259,-0.5630941748934462)
            (0.4977519194801063,-0.5715646000616195)
            (0.508659532533056,-0.5800470315021785)
            (0.5196857720590358,-0.5885414692151234)
            (0.5308310759117807,-0.5970479132004539)
            (0.5420958825639011,-0.6055663634581704)
            (0.5534806311068813,-0.6140968199882728)
            (0.5649857612510794,-0.6226392827907606)
            (0.5766117133257298,-0.6311937518656345)
            (0.5883589282789397,-0.639760227212894)
            (0.6002278476776919,-0.6483387088325392)
            (0.6122189137078436,-0.6569291967245705)
            (0.6243325691741263,-0.6655316908889872)
            (0.6365692575001461,-0.6741461913257901)
            (0.6489294227283837,-0.6827726980349788)
            (0.6614135095201943,-0.6914112110165532)
            (0.674021963155807,-0.700061730270513)
            (0.6867552295343266,-0.7087242557968588)
            (0.6996137551737321,-0.7173987875955905)
            (0.7125979872108766,-0.7260853256667079)
            (0.7257083734014883,-0.7347838700102114)
            (0.7389453621201688,-0.7434944206261002)
            (0.7523094023603961,-0.7522169775143751)
            (0.7658009437345208,-0.7609515406750358)
            (0.7794204364737691,-0.769698110108082)
            (0.793168331428242,-0.7784566858135141)
            (0.8070450800669143,-0.7872272677913322)
            (0.8210511344776357,-0.7960098560415358)
            (0.8351869473671304,-0.8048044505641255)
            (0.8494529720609969,-0.8136110513591007)
            (0.8638496625037088,-0.822429658426462)
            (0.8783774732586136,-0.8312602717662089)
            (0.8930368595079341,-0.8401028913783417)
            (0.9078282770527661,-0.8489575172628601)
            (0.9227521823130819,-0.8578241494197643)
            (0.9378090323277274,-0.8667027878490543)
            (0.9529992847544229,-0.8755934325507302)
            (0.9683233978697633,-0.8844960835247918)
            (0.9837818305692185,-0.8934107407712392)
            (0.9993750423671323,-0.9023374042900724)
            (1.0151034933967233,-0.9112760740812914)
            (1.0309676444100846,-0.9202267501448962)
            (1.0469679567781844,-0.9291894324808869)
            (1.0631048924908644,-0.9381641210892632)
            (1.0793789141568413,-0.9471508159700252)
            (1.095790485003707,-0.9561495171231732)
            (1.1123400688779272,-0.965160224548707)
            (1.1290281302448422,-0.9741829382466265)
            (1.1458551341886662,-0.9832176582169317)
            (1.1628215464124894,-0.9922643844596227)
            (1.1799278332382757,-1.0013231169746994)
            (1.1971744616068638,-1.0103938557621621)
            (1.2145618990779674,-1.0194766008220109)
            (1.2320906138301722,-1.0285713521542448)
            (1.2497610746609416,-1.037678109758865)
            (1.267573750986613,-1.046796873635871)
            (1.2855291128423956,-1.0559276437852623)
            (1.3036276308823773,-1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.006113050021167981,-0.00440170861712557)
            (0.012253827340711556,-0.00880341723425114)
            (0.018422331958630724,-0.01320512585137671)
            (0.02461856387492549,-0.01760683446850228)
            (0.03084252308959584,-0.02200854308562785)
            (0.037094209602641794,-0.02641025170275342)
            (0.043373623414063346,-0.03081196031987899)
            (0.049680764523860485,-0.03521366893700456)
            (0.056015632932033224,-0.03961537755413013)
            (0.06237822863858154,-0.0440170861712557)
            (0.06876855164350547,-0.04841879478838127)
            (0.07518660194680497,-0.05282050340550684)
            (0.08163237954848009,-0.05722221202263241)
            (0.0881058844485308,-0.06162392063975798)
            (0.09460711664695709,-0.06602562925688356)
            (0.101136076143759,-0.07042733787400912)
            (0.10769276293893648,-0.0748290464911347)
            (0.11427717703248957,-0.07923075510826026)
            (0.12088931842441825,-0.08363246372538584)
            (0.1275291871147225,-0.0880341723425114)
            (0.13419678310340236,-0.09243588095963698)
            (0.1408921063904578,-0.09683758957676254)
            (0.1476151569758889,-0.10123929819388812)
            (0.1543659348596955,-0.10564100681101368)
            (0.16114444004187778,-0.11004271542813926)
            (0.16795067252243562,-0.11444442404526482)
            (0.17478463230136904,-0.1188461326623904)
            (0.18164631937867803,-0.12324784127951596)
            (0.18853573375436267,-0.12764954989664154)
            (0.19545287542842288,-0.13205125851376712)
            (0.20239774440085867,-0.1364529671308927)
            (0.20937034067167007,-0.14085467574801824)
            (0.21637066424085705,-0.14525638436514382)
            (0.2233987151084197,-0.1496580929822694)
            (0.23045449327435785,-0.15405980159939497)
            (0.23753799873867162,-0.15846151021652052)
            (0.24464923150136098,-0.1628632188336461)
            (0.251788191562426,-0.16726492745077168)
            (0.25895487892186647,-0.17166663606789725)
            (0.26614929357968264,-0.1760683446850228)
            (0.2733714355358744,-0.18047005330214838)
            (0.2806213047904418,-0.18487176191927396)
            (0.28789890134338464,-0.18927347053639954)
            (0.2952042251947032,-0.19367517915352508)
            (0.3025372763443973,-0.19807688777065066)
            (0.30989805479246707,-0.20247859638777624)
            (0.31728656053891235,-0.20688030500490182)
            (0.3247027935837332,-0.21128201362202736)
            (0.33214675392692977,-0.21568372223915294)
            (0.3396184415685019,-0.22008543085627852)
            (0.3471178565084495,-0.2244871394734041)
            (0.35464499874677285,-0.22888884809052965)
            (0.36219986828347167,-0.23329055670765522)
            (0.3697824651185462,-0.2376922653247808)
            (0.3773927892519962,-0.24209397394190638)
            (0.3850308406838219,-0.24649568255903193)
            (0.3926966194140231,-0.2508973911761575)
            (0.4003901254426,-0.2552990997932831)
            (0.40811135876955246,-0.25970080841040866)
            (0.4158603193948805,-0.26410251702753423)
            (0.42363700731858406,-0.26850422564465976)
            (0.43144142254066337,-0.2729059342617854)
            (0.43927356506111814,-0.27730764287891096)
            (0.44713343487994855,-0.2817093514960365)
            (0.4550210319971546,-0.28611106011316206)
            (0.4629363564127361,-0.29051276873028764)
            (0.4708794081266933,-0.29491447734741316)
            (0.4788501871390262,-0.2993161859645388)
            (0.4868486934497345,-0.30371789458166437)
            (0.4948749270588186,-0.30811960319878995)
            (0.502928887966278,-0.3125213118159155)
            (0.5110105761721133,-0.31692302043304105)
            (0.5191199916763239,-0.3213247290501666)
            (0.5272571344789104,-0.3257264376672922)
            (0.5354220045798722,-0.3301281462844178)
            (0.5436146019792099,-0.33452985490154336)
            (0.551834926676923,-0.33893156351866893)
            (0.5600829786730117,-0.3433332721357945)
            (0.5683587579674761,-0.3477349807529201)
            (0.5766622645603159,-0.3521366893700456)
            (0.5849934984515314,-0.3565383979871712)
            (0.5933524596411226,-0.36094010660429676)
            (0.6017391481290891,-0.36534181522142234)
            (0.6101535639154316,-0.3697435238385479)
            (0.6185957070001495,-0.3741452324556735)
            (0.627065577383243,-0.37854694107279907)
            (0.635563175064712,-0.38294864968992465)
            (0.6440885000445566,-0.38735035830705017)
            (0.6526415523227769,-0.39175206692417575)
            (0.6612223318993729,-0.3961537755413013)
            (0.6698308387743442,-0.4005554841584269)
            (0.6784670729476914,-0.4049571927755525)
            (0.687131034419414,-0.40935890139267805)
            (0.6958227231895121,-0.41376061000980363)
            (0.704542139257986,-0.4181623186269292)
            (0.7132892826248354,-0.42256402724405473)
            (0.7220641532900605,-0.4269657358611803)
            (0.7308667512536611,-0.4313674444783059)
            (0.7396970765156372,-0.43576915309543146)
            (0.7485551290759891,-0.44017086171255704)
            (0.7574409089347166,-0.4445725703296826)
            (0.7663544160918195,-0.4489742789468082)
            (0.7752956505472981,-0.45337598756393377)
            (0.7842646123011522,-0.4577776961810593)
            (0.7932613013533819,-0.46217940479818487)
            (0.8022857177039874,-0.46658111341531044)
            (0.8113378613529683,-0.470982822032436)
            (0.820417732300325,-0.4753845306495616)
            (0.8295253305460571,-0.4797862392666872)
            (0.8386606560901647,-0.48418794788381275)
            (0.8478237089326481,-0.48858965650093833)
            (0.8570144890735071,-0.49299136511806385)
            (0.8662329965127414,-0.49739307373518943)
            (0.8754792312503517,-0.501794782352315)
            (0.8847531932863374,-0.5061964909694405)
            (0.8940548826206988,-0.5105981995865662)
            (0.9033842992534356,-0.5149999082036918)
            (0.9127414431845481,-0.5194016168208173)
            (0.9221263144140363,-0.5238033254379428)
            (0.9315389129418999,-0.5282050340550685)
            (0.940979238768139,-0.532606742672194)
            (0.9504472918927539,-0.5370084512893195)
            (0.9599430723157445,-0.5414101599064451)
            (0.9694665800371106,-0.5458118685235708)
            (0.9790178150568523,-0.5502135771406963)
            (0.9885967773749695,-0.5546152857578219)
            (0.9982034669914622,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.007037188327725793,1.939479807224432e-18)
            (0.014063285736101348,4.84869951806108e-18)
            (0.021078292225126666,7.757919228897728e-18)
            (0.02808220779480175,7.757919228897728e-18)
            (0.035075032445126594,1.1636878843346593e-17)
            (0.04205676617610119,1.1636878843346593e-17)
            (0.049027408987725556,1.939479807224432e-17)
            (0.055986960879999687,1.5515838457795457e-17)
            (0.0629354218529236,1.939479807224432e-17)
            (0.06987279190649723,2.3273757686693185e-17)
            (0.07679907104072065,2.3273757686693185e-17)
            (0.08371425925559384,2.3273757686693185e-17)
            (0.09061835655111677,2.3273757686693185e-17)
            (0.09751136292728947,2.3273757686693185e-17)
            (0.10439327838411194,3.1031676915590914e-17)
            (0.11126410292158416,3.1031676915590914e-17)
            (0.11812383653970618,3.1031676915590914e-17)
            (0.12497247923847793,3.1031676915590914e-17)
            (0.13181003101789945,4.654751537338637e-17)
            (0.13863649187797072,3.1031676915590914e-17)
            (0.14545186181869177,4.654751537338637e-17)
            (0.15225614084006253,4.654751537338637e-17)
            (0.15904932894208312,4.654751537338637e-17)
            (0.1658314261247534,6.206335383118183e-17)
            (0.17260243238807355,6.206335383118183e-17)
            (0.17936234773204335,4.654751537338637e-17)
            (0.186111172156663,6.206335383118183e-17)
            (0.19284890566193236,4.654751537338637e-17)
            (0.1995755482478515,6.206335383118183e-17)
            (0.20629109991442043,6.206335383118183e-17)
            (0.2129955606616391,6.206335383118183e-17)
            (0.21968893048950752,6.206335383118183e-17)
            (0.22637120939802566,7.757919228897728e-17)
            (0.23304239738719365,6.206335383118183e-17)
            (0.2397024944570114,6.206335383118183e-17)
            (0.24635150060747885,6.206335383118183e-17)
            (0.252989415838596,7.757919228897728e-17)
            (0.25961624015036305,9.309503074677274e-17)
            (0.26623197354277983,6.206335383118183e-17)
            (0.2728366160158464,6.206335383118183e-17)
            (0.2794301675695627,9.309503074677274e-17)
            (0.2860126282039287,9.309503074677274e-17)
            (0.29258399791894446,1.2412670766236366e-16)
            (0.29914427671461,1.2412670766236366e-16)
            (0.3056934645909254,9.309503074677274e-17)
            (0.31223156154789056,9.309503074677274e-17)
            (0.3187585675855054,9.309503074677274e-17)
            (0.32527448270376996,9.309503074677274e-17)
            (0.3317793069026843,9.309503074677274e-17)
            (0.33827304018224846,9.309503074677274e-17)
            (0.3447556825424624,1.2412670766236366e-16)
            (0.35122723398332606,1.2412670766236366e-16)
            (0.3576876945048395,9.309503074677274e-17)
            (0.3641370641070027,1.2412670766236366e-16)
            (0.37057534278981574,9.309503074677274e-17)
            (0.37700253055327837,1.2412670766236366e-16)
            (0.38341862739739085,1.2412670766236366e-16)
            (0.38982363332215314,9.309503074677274e-17)
            (0.3962175483275652,1.2412670766236366e-16)
            (0.40260037241362695,1.2412670766236366e-16)
            (0.4089721055803384,1.5515838457795457e-16)
            (0.4153327478276998,1.2412670766236366e-16)
            (0.42168229915571087,1.2412670766236366e-16)
            (0.42802075956437163,1.2412670766236366e-16)
            (0.43434812905368225,1.5515838457795457e-16)
            (0.4406644076236425,1.2412670766236366e-16)
            (0.4469695952742526,1.2412670766236366e-16)
            (0.45326369200551264,1.2412670766236366e-16)
            (0.45954669781742224,1.5515838457795457e-16)
            (0.4658186127099816,1.2412670766236366e-16)
            (0.47207943668319075,1.2412670766236366e-16)
            (0.47832916973704964,1.5515838457795457e-16)
            (0.4845678118715584,1.5515838457795457e-16)
            (0.4907953630867168,1.5515838457795457e-16)
            (0.4970118233825249,1.5515838457795457e-16)
            (0.5032171927589829,1.5515838457795457e-16)
            (0.5094114712160906,1.2412670766236366e-16)
            (0.5155946587538482,1.5515838457795457e-16)
            (0.5217667553722555,1.2412670766236366e-16)
            (0.5279277610713123,1.8619006149354548e-16)
            (0.5340776758510193,1.2412670766236366e-16)
            (0.5402164997113758,1.2412670766236366e-16)
            (0.546344232652382,1.2412670766236366e-16)
            (0.552460874674038,1.2412670766236366e-16)
            (0.558566425776344,1.2412670766236366e-16)
            (0.5646608859592995,2.482534153247273e-16)
            (0.5707442552229048,2.482534153247273e-16)
            (0.57681653356716,1.8619006149354548e-16)
            (0.5828777209920648,2.482534153247273e-16)
            (0.5889278174976195,1.8619006149354548e-16)
            (0.594966823083824,1.8619006149354548e-16)
            (0.6009947377506781,1.8619006149354548e-16)
            (0.6070115614981821,1.8619006149354548e-16)
            (0.6130172943263357,1.8619006149354548e-16)
            (0.6190119362351392,2.482534153247273e-16)
            (0.6249954872245924,1.8619006149354548e-16)
            (0.6309679472946953,2.482534153247273e-16)
            (0.636929316445448,1.8619006149354548e-16)
            (0.6428795946768506,1.8619006149354548e-16)
            (0.6488187819889029,1.8619006149354548e-16)
            (0.6547468783816051,1.8619006149354548e-16)
            (0.6606638838549567,2.482534153247273e-16)
            (0.6665697984089582,2.482534153247273e-16)
            (0.6724646220436096,1.8619006149354548e-16)
            (0.6783483547589106,2.482534153247273e-16)
            (0.6842209965548613,2.482534153247273e-16)
            (0.690082547431462,1.8619006149354548e-16)
            (0.6959330073887124,1.8619006149354548e-16)
            (0.7017723764266126,1.8619006149354548e-16)
            (0.7076006545451624,1.8619006149354548e-16)
            (0.7134178417443622,1.8619006149354548e-16)
            (0.7192239380242115,2.482534153247273e-16)
            (0.7250189433847106,1.8619006149354548e-16)
            (0.7308028578258596,1.8619006149354548e-16)
            (0.7365756813476583,1.8619006149354548e-16)
            (0.7423374139501068,1.8619006149354548e-16)
            (0.748088055633205,1.8619006149354548e-16)
            (0.7538276063969529,2.482534153247273e-16)
            (0.7595560662413507,2.482534153247273e-16)
            (0.7652734351663981,2.482534153247273e-16)
            (0.7709797131720956,2.482534153247273e-16)
            (0.7766749002584425,2.482534153247273e-16)
            (0.7823589964254393,2.482534153247273e-16)
            (0.7880320016730858,3.1031676915590914e-16)
            (0.7936939160013822,3.1031676915590914e-16)
            (0.7993447394103285,2.482534153247273e-16)
            (0.8049844718999242,2.482534153247273e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0061130500211679815,0.004401708617125568)
            (0.012253827340711556,0.008803417234251137)
            (0.01842233195863073,0.013205125851376703)
            (0.024618563874925493,0.017606834468502273)
            (0.03084252308959585,0.022008543085627837)
            (0.0370942096026418,0.026410251702753407)
            (0.043373623414063346,0.030811960319878973)
            (0.04968076452386049,0.03521366893700455)
            (0.056015632932033224,0.03961537755413011)
            (0.06237822863858156,0.04401708617125567)
            (0.06876855164350547,0.04841879478838124)
            (0.075186601946805,0.05282050340550681)
            (0.0816323795484801,0.05722221202263239)
            (0.0881058844485308,0.06162392063975795)
            (0.0946071166469571,0.06602562925688352)
            (0.101136076143759,0.0704273378740091)
            (0.10769276293893648,0.07482904649113466)
            (0.11427717703248957,0.07923075510826022)
            (0.12088931842441825,0.0836324637253858)
            (0.12752918711472253,0.08803417234251135)
            (0.13419678310340236,0.09243588095963692)
            (0.14089210639045785,0.09683758957676249)
            (0.1476151569758889,0.10123929819388806)
            (0.15436593485969555,0.10564100681101363)
            (0.16114444004187778,0.11004271542813919)
            (0.16795067252243562,0.11444442404526478)
            (0.17478463230136904,0.11884613266239034)
            (0.18164631937867806,0.1232478412795159)
            (0.18853573375436267,0.12764954989664146)
            (0.19545287542842288,0.13205125851376703)
            (0.20239774440085873,0.13645296713089258)
            (0.2093703406716701,0.1408546757480182)
            (0.21637066424085707,0.1452563843651437)
            (0.22339871510841966,0.14965809298226931)
            (0.23045449327435785,0.15405980159939486)
            (0.23753799873867162,0.15846151021652044)
            (0.24464923150136098,0.162863218833646)
            (0.25178819156242593,0.1672649274507716)
            (0.2589548789218665,0.17166663606789712)
            (0.2661492935796827,0.1760683446850227)
            (0.27337143553587434,0.18047005330214824)
            (0.28062130479044173,0.18487176191927385)
            (0.2878989013433847,0.1892734705363994)
            (0.29520422519470324,0.19367517915352497)
            (0.3025372763443973,0.19807688777065052)
            (0.30989805479246707,0.20247859638777613)
            (0.31728656053891235,0.20688030500490162)
            (0.3247027935837333,0.21128201362202725)
            (0.3321467539269297,0.2156837222391528)
            (0.3396184415685019,0.22008543085627838)
            (0.3471178565084495,0.22448713947340393)
            (0.35464499874677285,0.22888884809052956)
            (0.36219986828347167,0.23329055670765506)
            (0.36978246511854623,0.2376922653247807)
            (0.3773927892519962,0.24209397394190624)
            (0.3850308406838219,0.2464956825590318)
            (0.3926966194140231,0.25089739117615734)
            (0.4003901254426,0.2552990997932829)
            (0.4081113587695524,0.25970080841040843)
            (0.4158603193948805,0.26410251702753407)
            (0.42363700731858406,0.26850422564465964)
            (0.43144142254066337,0.27290593426178517)
            (0.43927356506111814,0.27730764287891074)
            (0.44713343487994855,0.2817093514960364)
            (0.4550210319971545,0.2861110601131619)
            (0.4629363564127361,0.2905127687302874)
            (0.4708794081266933,0.294914477347413)
            (0.47885018713902616,0.29931618596453863)
            (0.4868486934497345,0.3037178945816642)
            (0.4948749270588186,0.3081196031987897)
            (0.502928887966278,0.3125213118159153)
            (0.5110105761721132,0.3169230204330409)
            (0.5191199916763239,0.32132472905016646)
            (0.5272571344789103,0.325726437667292)
            (0.5354220045798723,0.33012814628441756)
            (0.5436146019792099,0.3345298549015432)
            (0.551834926676923,0.33893156351866877)
            (0.5600829786730117,0.34333327213579423)
            (0.568358757967476,0.34773498075291986)
            (0.5766622645603159,0.3521366893700454)
            (0.5849934984515314,0.35653839798717096)
            (0.5933524596411225,0.3609401066042965)
            (0.6017391481290892,0.36534181522142206)
            (0.6101535639154315,0.3697435238385477)
            (0.6185957070001495,0.37414523245567327)
            (0.6270655773832429,0.3785469410727988)
            (0.6355631750647118,0.38294864968992437)
            (0.6440885000445566,0.38735035830704995)
            (0.6526415523227769,0.3917520669241755)
            (0.6612223318993726,0.39615377554130105)
            (0.6698308387743442,0.4005554841584266)
            (0.6784670729476913,0.40495719277555225)
            (0.687131034419414,0.40935890139267783)
            (0.695822723189512,0.41376061000980324)
            (0.7045421392579858,0.41816231862692893)
            (0.7132892826248354,0.4225640272440545)
            (0.7220641532900602,0.4269657358611799)
            (0.7308667512536609,0.4313674444783056)
            (0.7396970765156372,0.4357691530954312)
            (0.748555129075989,0.44017086171255676)
            (0.7574409089347165,0.44457257032968245)
            (0.7663544160918193,0.44897427894680786)
            (0.7752956505472979,0.45337598756393344)
            (0.7842646123011522,0.4577776961810591)
            (0.7932613013533818,0.4621794047981846)
            (0.8022857177039872,0.4665811134153101)
            (0.8113378613529684,0.4709828220324358)
            (0.8204177323003249,0.4753845306495614)
            (0.829525330546057,0.47978623926668695)
            (0.8386606560901647,0.4841879478838125)
            (0.847823708932648,0.48858965650093805)
            (0.8570144890735069,0.4929913651180636)
            (0.8662329965127413,0.49739307373518915)
            (0.8754792312503515,0.5017947823523147)
            (0.8847531932863372,0.5061964909694403)
            (0.8940548826206987,0.5105981995865658)
            (0.9033842992534356,0.5149999082036915)
            (0.9127414431845479,0.5194016168208169)
            (0.922126314414036,0.5238033254379426)
            (0.9315389129418997,0.5282050340550681)
            (0.9409792387681388,0.5326067426721935)
            (0.9504472918927539,0.5370084512893193)
            (0.9599430723157443,0.5414101599064448)
            (0.9694665800371106,0.5458118685235703)
            (0.979017815056852,0.5502135771406961)
            (0.9885967773749693,0.5546152857578215)
            (0.9982034669914621,0.5590169943749471)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.003565796094443063,0.0076299861011681226)
            (0.007220712890029485,0.015271978474722036)
            (0.010965144300402371,0.02292597712066173)
            (0.014799484858079385,0.030591982038987223)
            (0.0187241297144527,0.0382699932296985)
            (0.022739474639789054,0.04596001069279555)
            (0.026845916023229718,0.05366203442827841)
            (0.031043850872790473,0.06137606443614705)
            (0.03533367681536167,0.06910210071640148)
            (0.03971579209670818,0.07684014326904169)
            (0.04419059558146942,0.08459019209406768)
            (0.04875848675315935,0.09235224719147947)
            (0.053419865714166445,0.10012630856127705)
            (0.05817513318575374,0.1079123762034604)
            (0.0630246905080588,0.11571045011802958)
            (0.0679689396400937,0.1235205303049845)
            (0.07300828315974514,0.13134261676432524)
            (0.07814312426377422,0.13917670949605176)
            (0.08337386676781673,0.14702280850016408)
            (0.08870091510638282,0.15488091377666213)
            (0.09412467433285741,0.16275102532554606)
            (0.09964555011949972,0.1706331431468157)
            (0.10526394875744363,0.17852726724047116)
            (0.11098027715669759,0.1864333976065124)
            (0.1167949428461445,0.19435153424493942)
            (0.12270835397354188,0.20228167715575227)
            (0.12872091930552165,0.21022382633895084)
            (0.13483304822759043,0.2181779817945352)
            (0.14104515074412938,0.22614414352250545)
            (0.14735763747839395,0.23412231152286136)
            (0.1537709196725145,0.24211248579560318)
            (0.1602854091874955,0.2501146663407307)
            (0.16690151850321638,0.25812885315824396)
            (0.17361966071843093,0.2661550462481432)
            (0.1804402495507673,0.274193245610428)
            (0.18736369933672847,0.28224345124509875)
            (0.19439042503169174,0.2903056631521552)
            (0.20152084220990915,0.29837988133159754)
            (0.20875536706450706,0.3064661057834256)
            (0.21609441640748647,0.3145643365076394)
            (0.22353840766972305,0.322674573504239)
            (0.23108775890096675,0.3307968167732245)
            (0.23874288876984215,0.33893106631459563)
            (0.2465042165638486,0.3470773221283527)
            (0.25437216218935954,0.3552355842144954)
            (0.26234714617162347,0.3634058525730241)
            (0.27042958965476277,0.37158812720393836)
            (0.27861991440177514,0.37978240810723857)
            (0.28691854279453216,0.3879886952829245)
            (0.2953258978337804,0.3962069887309962)
            (0.3038424031391405,0.4044372884514537)
            (0.31246848294910823,0.412679594444297)
            (0.32120456212105336,0.42093390670952613)
            (0.33005106613122054,0.429200225247141)
            (0.33900842107472867,0.43747855005714165)
            (0.34807705366557157,0.4457688811395281)
            (0.35725739123661715,0.45407121849430027)
            (0.3665498617396083,0.46238556212145837)
            (0.37595489374516206,0.47071191202100215)
            (0.38547291644277026,0.4790502681929317)
            (0.39510435964079926,0.4874006306372472)
            (0.4048496537664897,0.4957629993539483)
            (0.4147092298659572,0.5041373743430353)
            (0.4246835196041913,0.512523755604508)
            (0.4347729552650568,0.5209221431383666)
            (0.4449779697512926,0.5293325369446109)
            (0.45529899658451184,0.537754937023241)
            (0.4657364699052033,0.5461893433742571)
            (0.4762908244727289,0.5546357559976587)
            (0.4869624956653259,0.563094174893446)
            (0.4977519194801063,0.5715646000616194)
            (0.508659532533056,0.5800470315021784)
            (0.5196857720590358,0.5885414692151233)
            (0.5308310759117809,0.5970479132004539)
            (0.5420958825639012,0.6055663634581703)
            (0.5534806311068813,0.6140968199882726)
            (0.5649857612510795,0.6226392827907604)
            (0.5766117133257298,0.6311937518656344)
            (0.5883589282789399,0.6397602272128938)
            (0.600227847677692,0.6483387088325391)
            (0.6122189137078439,0.6569291967245704)
            (0.6243325691741263,0.6655316908889871)
            (0.6365692575001464,0.67414619132579)
            (0.6489294227283838,0.6827726980349786)
            (0.6614135095201942,0.6914112110165529)
            (0.674021963155807,0.7000617302705129)
            (0.6867552295343268,0.7087242557968588)
            (0.6996137551737323,0.7173987875955904)
            (0.7125979872108767,0.7260853256667078)
            (0.7257083734014883,0.7347838700102112)
            (0.7389453621201688,0.7434944206261)
            (0.7523094023603959,0.7522169775143749)
            (0.7658009437345209,0.7609515406750357)
            (0.7794204364737694,0.769698110108082)
            (0.7931683314282422,0.7784566858135141)
            (0.8070450800669143,0.787227267791332)
            (0.8210511344776356,0.7960098560415356)
            (0.8351869473671304,0.8048044505641253)
            (0.8494529720609969,0.8136110513591006)
            (0.8638496625037089,0.8224296584264619)
            (0.8783774732586137,0.8312602717662088)
            (0.893036859507934,0.8401028913783415)
            (0.9078282770527661,0.84895751726286)
            (0.9227521823130819,0.857824149419764)
            (0.9378090323277276,0.8667027878490542)
            (0.9529992847544229,0.87559343255073)
            (0.9683233978697637,0.8844960835247917)
            (0.9837818305692188,0.893410740771239)
            (0.9993750423671323,0.9023374042900723)
            (1.0151034933967233,0.9112760740812913)
            (1.0309676444100846,0.9202267501448959)
            (1.0469679567781847,0.9291894324808867)
            (1.0631048924908644,0.938164121089263)
            (1.0793789141568413,0.947150815970025)
            (1.0957904850037072,0.9561495171231731)
            (1.1123400688779272,0.9651602245487069)
            (1.1290281302448422,0.9741829382466264)
            (1.1458551341886662,0.9832176582169316)
            (1.1628215464124894,0.9922643844596226)
            (1.1799278332382757,1.0013231169746994)
            (1.197174461606864,1.0103938557621621)
            (1.2145618990779672,1.0194766008220106)
            (1.2320906138301722,1.0285713521542448)
            (1.2497610746609418,1.0376781097588648)
            (1.2675737509866127,1.0467968736358706)
            (1.2855291128423958,1.0559276437852623)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3036987608040662,1.0930836243642779)
            (1.295162310606181,1.1161509397523606)
            (1.2777301068084246,1.1341503186904462)
            (1.2513789246936569,1.1470543156089619)
            (1.2163516579555267,1.1549303329028038)
            (1.1731428190737119,1.1579374990396447)
            (1.1224694137566922,1.156320293117034)
            (1.0652294372220066,1.1503991555682451)
            (1.0024512073032545,1.140558440982408)
            (0.9352373842263849,1.127232171500207)
            (0.864707776323116,1.1108881339794134)
            (0.7919448894182604,1.092010927793817)
            (0.7179456859845303,1.0710846102546527)
            (0.6435822581572408,1.0485756016628698)
            (0.569573192458297,1.024916501329643)
            (0.49646643038312277,1.000491429958725)
            (0.4246335188602039,0.9756234539700672)
            (0.3542743884303434,0.9505645659923155)
            (0.2854312536788041,0.9254885960344041)
            (0.21800992161808253,0.9004873136510427)
            (0.1518067040598451,0.8755698571948479)
            (0.0865392133157219,0.8506654968407158)
            (0.02187951028468906,0.8256296085185084)
            (-0.04251170343236803,0.8002526112454822)
            (-0.1069509690405426,0.7742715054649051)
            (-0.17169904235985045,0.747383549344967)
            (-0.23692996203415675,0.7192615274890383)
            (-0.30270331019516455,0.6895700053621932)
            (-0.36894090401653773,0.6579819253231207)
            (-0.435409294422381,0.6241948879119429)
            (-0.5017095129506216,0.5879464754468436)
            (-0.567275434623173,0.5490280134887245)
            (-0.6313818657192888,0.5072962278263361)
            (-0.6931630002529157,0.4626823378771436)
            (-0.751641231449652,0.4151982285288953)
            (-0.8057655034486222,0.36493945750320217)
            (-0.8544575230726301,0.31208497980210637)
            (-0.896663321598436,0.2568935998312474)
            (-0.9314069686811564,0.1996972903316345)
            (-0.9578427930968071,0.1408916402692718)
            (-0.975302332606339,0.08092380651768392)
            (-0.9833324576026994,0.020278442116837398)
            (-0.9817216874145063,-0.040537846726217575)
            (-0.9705125975967034,-0.10101290501778898)
            (-0.9499993158032842,-0.1606456510759456)
            (-0.9207103091305049,-0.21896226414455483)
            (-0.8833778495931959,-0.2755313023618638)
            (-0.8388965819032919,-0.32997715787814147)
            (-0.7882744031708243,-0.3819913211467361)
            (-0.7325793241360599,-0.4313410123670682)
            (-0.6728860837953765,-0.47787484137624303)
            (-0.6102260455396711,-0.5215252739288206)
            (-0.545543365588918,-0.5623078077110495)
            (-0.47965967770412093,-0.6003168907026549)
            (-0.4132486846016725,-0.6357187425703346)
            (-0.3468211922249805,-0.6687413616425029)
            (-0.2807203623506336,-0.6996621109059545)
            (-0.21512636190235435,-0.7287933720410523)
            (-0.15006919119730233,-0.7564668330290885)
            (-0.08544828013164171,-0.7830170293234002)
            (-0.021057420535576025,-0.8087647888351638)
            (0.043386300305431294,-0.834001235850507)
            (0.1082107532134055,-0.858972988263743)
            (0.17375526605162628,-0.8838691369775897)
            (0.2403363662598058,-0.9088105277489856)
            (0.30821380434976947,-0.9338417768120173)
            (0.3775580336967944,-0.9589263457468888)
            (0.4484205284274353,-0.9839448824060393)
            (0.5207085408587537,-1.0086969078759858)
            (0.5941660623055014,-1.03290579938674)
            (0.6683627833662087,-1.056226890847481)
            (0.7426926908703331,-1.07825839128488)
            (0.8163835516223238,-1.0985547116209198)
            (0.8885179145208656,-1.1166416962320147)
            (0.9580654468699362,-1.1320331812453936)
            (1.0239254780360487,-1.1442482494565254)
            (1.0849776527780095,-1.1528285241239085)
            (1.1401377122884162,-1.15735484179312)
            (1.1884147383131531,-1.1574626678040567)
            (1.2289658136195283,-1.1528556663293146)
            (1.2611440385266415,-1.1433169078005838)
            (1.2845362241147116,-1.128717287637721)
            (1.2989873365201323,-1.1090208377544166)
            (1.304609825386907,-1.084286732184999)
            (1.3017772261667846,-1.054667915689371)
            (1.2911027477595358,-1.0204064143808138)
            (1.2734048020571407,-0.98182551521444)
            (1.2496624673692045,-0.9393191215968977)
            (1.2209645964001514,-0.8933387007435999)
            (1.188456613555195,-0.8443783305026424)
            (1.153288975100609,-0.7929584256049307)
            (1.1165708168433115,-0.7396087728834475)
            (1.0793315586404122,-0.6848515300114267)
            (1.0424922768046394,-0.6291848417792527)
            (1.0068476155004649,-0.5730677018999728)
            (0.9730580085095987,-0.5169066378352328)
            (0.9416511299795065,-0.4610447231541159)
            (0.9130308652071114,-0.40575332934065)
            (0.8874917315552466,-0.3512269203807961)
            (0.8652365872031315,-0.2975810731390317)
            (0.8463956074379743,-0.24485377918802548)
            (0.8310448228648124,-0.19300995436538804)
            (0.8192229240955257,-0.14194895596092036)
            (0.8109454643640756,-0.09151478902880344)
            (0.8062159677159108,-0.04150857750255543)
            (0.8050337303057402,0.008297213295930528)
            (0.8073982680330112,0.058143385035029374)
            (0.8133104259275973,0.10826807388830408)
            (0.8227701582296004,0.15889092669771945)
            (0.83577096334265,0.2101980310259071)
            (0.8522909692087811,0.26232821469921197)
            (0.8722807585181043,0.31536127659532515)
            (0.8956482271065596,0.3693086344776851)
            (0.9222410843111075,0.4241067805931907)
            (0.9518280034623957,0.4796138252480704)
            (0.9840798603124151,0.535609286980113)
            (1.0185528845005094,0.591797160009453)
            (1.0546758143648916,0.6478121603789802)
            (1.091743214999693,0.7032289266466445)
            (1.1289169396847991,0.7575738340788147)
            (1.1652372628402414,0.810338977593349)
            (1.1996445034957355,0.8609977922753671)
            (1.2310110461930477,0.9090217145262312)
            (1.2581826401864664,0.9538972443893866)
            (1.2800268312165153,0.995142752000754)
            (1.295485476584604,1.0323243791392311)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \node[anchor=north west,inner sep=1pt,fill=white,fill opacity=.75,text opacity=1,text=gray,font=\scriptsize] at (rel axis cs:.03,.97) {$\polar{\Bspline}^{0,3}_{2}$};
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_polar_degree3_3.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, height={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9833324576026994}, xmax={1.304609825386907}, ymin={-1.1574626678040567}, ymax={1.1579374990396447}] {png/disc_basis_polar_degree3_3.png}
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.11914843496748079,0.19752215065657824)
            (0.11273828458966167,0.20287639721737283)
            (0.10596197927122346,0.20764333403905083)
            (0.09883476177114156,0.2118086717046206)
            (0.09137543260225794,0.21536288101189757)
            (0.08360600881603104,0.21830122344063052)
            (0.07555128388533511,0.2206236444705855)
            (0.06723830681380197,0.22233453427381075)
            (0.05869580364741954,0.22344236533063674)
            (0.04995356842961546,0.22395922117575992)
            (0.04104185300383441,0.22390023458683983)
            (0.03199078571839842,0.22328295692367373)
            (0.02282984794794422,0.22212668287914883)
            (0.013587434469541786,0.22045175651458737)
            (0.004290519301646416,0.21827888505928436)
            (-0.005035557081652122,0.21562848653361358)
            (-0.014367169844957676,0.2125200958237243)
            (-0.023682358967038998,0.20897185144965583)
            (-0.032960650434079114,0.20500008202094552)
            (-0.04218276123228504,0.20061900739137667)
            (-0.051330206100002336,0.1958405649628791)
            (-0.060384829227986894,0.190674366625811)
            (-0.06932828816235966,0.1851277866525503)
            (-0.07814151992601548,0.17920617568521285)
            (-0.08680422075284903,0.172913190978258)
            (-0.0952943708011759,0.1662512284669277)
            (-0.10358783379785509,0.15922193821178804)
            (-0.11165805881788575,0.15182680147476563)
            (-0.11947590741142375,0.14406774524127566)
            (-0.12700962416778355,0.1359477685112617)
            (-0.13422496270526954,0.12747155419705886)
            (-0.14108547218883027,0.11864604100650142)
            (-0.14755294204397598,0.10948093123412707)
            (-0.15358799484519872,0.09998911287098831)
            (-0.1591508097489516,0.09018697777697345)
            (-0.16420195169304924,0.08009462170813697)
            (-0.16870327529593152,0.06973591659693244)
            (-0.17261886735718324,0.05913845046528673)
            (-0.1759159884476781,0.04833333551432899)
            (-0.17856597257914514,0.037354890078402245)
            (-0.18054504455505782,0.026240205053650014)
            (-0.18183501739805338,0.015028609920578912)
            (-0.1824238371512521,0.00376105739929821)
            (-0.1823059491417345,-0.007520551047534852)
            (-0.18148246811494292,-0.018774074339822432)
            (-0.17996114402338476,-0.029957849657082935)
            (-0.17775612512413974,-0.04103139284968207)
            (-0.174887529810613,-0.0519560558483225)
            (-0.17138084768593717,-0.06269561721463045)
            (-0.16726619824375533,-0.07321678458571322)
            (-0.16257748171680073,-0.08348959120488737)
            (-0.15735146087011176,-0.09348767286497119)
            (-0.1516268145827079,-0.10318841625802466)
            (-0.1454432039556021,-0.11257297474376805)
            (-0.13884038951998146,-0.12162615272195763)
            (-0.13185743412985879,-0.1303361649195069)
            (-0.1245320206300085,-0.1386942817807099)
            (-0.11689990677017882,-0.14669437658779777)
            (-0.10899453249125414,-0.15433239376559985)
            (-0.10084678703318564,-0.16160576088852238)
            (-0.09248493567451063,-0.1685127690903931)
            (-0.0839346986322544,-0.17505194779234703)
            (-0.07521946800203898,-0.18122145986305038)
            (-0.06636064282442446,-0.18701854250099456)
            (-0.057378057602670444,-0.19243901731215593)
            (-0.04829047600826522,-0.19747689031854362)
            (-0.03911611919973066,-0.202124059080578)
            (-0.029873197223134532,-0.20637013988721284)
            (-0.020580412403377192,-0.21020242322703547)
            (-0.011257405479908162,-0.2136059606860565)
            (-0.0019251184482880323,-0.21656378122114084)
            (0.007393947458388822,-0.21905722963472973)
            (0.016675594641818194,-0.22106641522654133)
            (0.025893922422572335,-0.22257075421056646)
            (0.03502145330130468,-0.22354958573216127)
            (0.0440293875779603,-0.22398283834694563)
            (0.05288797473871486,-0.22385172174670923)
            (0.06156698368028889,-0.22313941741883653)
            (0.0700362485300814,-0.22183174184799961)
            (0.07826626288123952,-0.21991775681535802)
            (0.08622879294987092,-0.21739030328465261)
            (0.09389747961863346,-0.21424643821128517)
            (0.10124840056784432,-0.21048775725908492)
            (0.10826056658820943,-0.20612059071805638)
            (0.11491633046911992,-0.20115606471737418)
            (0.12120169221103713,-0.1956100249344287)
            (0.1271064902977251,-0.18950282521416872)
            (0.13262447493202398,-0.18285898863050856)
            (0.13775326504818475,-0.17570675334413927)
            (0.14249419617780884,-0.16807751995121198)
            (0.1468520705640929,-0.16000522070641157)
            (0.15083482409721194,-0.15152563389869975)
            (0.15445312660652974,-0.1426756686462993)
            (0.1577199328306167,-0.13349264638251063)
            (0.16065000112895997,-0.12401360528727866)
            (0.16325939590691835,-0.11427465288253212)
            (0.1655649880459739,-0.10431038999344522)
            (0.16758396562125463,-0.09415342636240677)
            (0.16933336508334318,-0.08383400450215697)
            (0.1708296310733273,-0.07337974403443014)
            (0.17208821126262208,-0.0628155139506138)
            (0.1731231911335437,-0.05216343513978514)
            (0.17394697245652155,-0.041443010356327574)
            (0.17456999834320008,-0.030671373746640224)
            (0.1750005271005562,-0.019863647319914766)
            (0.17524445660747934,-0.00903338751681237)
            (0.17530520051471157,0.0018068985323791763)
            (0.17518361718044717,0.01264519022255429)
            (0.17487799186748423,0.023469369162102936)
            (0.1743840723341973,0.03426663918553837)
            (0.17369515755514003,0.04502297637045499)
            (0.17280223891587904,0.05572263355363573)
            (0.17169419284148468,0.06634772168790284)
            (0.1703580234232576,0.07687788734423916)
            (0.16877915316666592,0.08729010186159519)
            (0.16694175943764,0.09755857322835197)
            (0.16482915346389193,0.10765478691747055)
            (0.16242419778251896,0.11754767678214531)
            (0.1597097567615196,0.1272039219504585)
            (0.156669173242511,0.13658836063838678)
            (0.15328676248664386,0.14566450712708442)
            (0.1495483125474444,0.1543951540057102)
            (0.1454415780971169,0.1627430383276742)
            (0.14095675280518832,0.1706715477015676)
            (0.1360869038558592,0.17814544064150584)
            (0.13082835135028809,0.18513155480214777)
            (0.1251809754103391,0.19159947704937255)
            (0.11914843496748079,0.19752215065657824)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.3021303497022436,0.4027902680055714)
            (0.29222351404085367,0.41362295826248696)
            (0.2811204917874381,0.42308009503381233)
            (0.2688320423056212,0.43112803942597566)
            (0.2553888908673989,0.43774975307874253)
            (0.24084087055536785,0.44294486845122616)
            (0.22525523842113782,0.44672921660984277)
            (0.20871424395472837,0.4491338307224195)
            (0.1913120797609968,0.45020346355277974)
            (0.1731513871100902,0.44999467586188074)
            (0.15433951910974159,0.4485735690302804)
            (0.13498477929743383,0.4460132487834519)
            (0.11519285261463158,0.4423911170981049)
            (0.0950636296551528,0.4377860957973464)
            (0.07468859577703583,0.4322758877552135)
            (0.054148917175653705,0.42593437993338457)
            (0.033514310010971,0.418829286731459)
            (0.012842730019823131,0.4110201225714905)
            (-0.007819127667661121,0.4025565796306499)
            (-0.028434572540536156,0.3934773706905053)
            (-0.04897499819022667,0.38380957880942296)
            (-0.06941741909697317,0.3735685356582013)
            (-0.08974160890073553,0.36275822966289706)
            (-0.10992699909392643,0.3513722243796702)
            (-0.12994950490612353,0.33939504759193523)
            (-0.149778446869706,0.32680399324688203)
            (-0.16937373285877783,0.3135712622521788)
            (-0.18868345669328515,0.29966635496105226)
            (-0.20764205575004602,0.28505861839813285)
            (-0.22616915116694772,0.2697198452992046)
            (-0.24416916975596611,0.25362682008678256)
            (-0.26153181632387185,0.23676370905443656)
            (-0.2781334287497914,0.21912419820006304)
            (-0.29383920648934,0.2007132920891161)
            (-0.308506257532708,0.18154870045317456)
            (-0.32198736143046247,0.161661755415095)
            (-0.3341352997558499,0.14109782064571894)
            (-0.3448075637682672,0.1199161736781407)
            (-0.35387121574825076,0.09818936325461823)
            (-0.36120765894147455,0.07600206415076682)
            (-0.3667170640752982,0.053449471607402176)
            (-0.3703222097418928,0.030635295532636737)
            (-0.3719715199718136,0.00766943031063107)
            (-0.37164112394285975,-0.015334611243924042)
            (-0.3693358173924048,-0.038262402011512577)
            (-0.36508886905946125,-0.06100133959321899)
            (-0.35896068358950567,-0.08344331568897857)
            (-0.3510363995620748,-0.10548721400867014)
            (-0.34142256250965064,-0.12704114160975982)
            (-0.33024306345819815,-0.1480243089932434)
            (-0.31763457016062907,-0.1683684880440379)
            (-0.30374169870548423,-0.18801899343508108)
            (-0.28871217696351587,-0.20693515177991909)
            (-0.2726922392547008,-0.22509024288675705)
            (-0.2558224658129128,-0.24247091815320201)
            (-0.2382342441579488,-0.2590761216362938)
            (-0.22004698592761085,-0.27491555883531504)
            (-0.20136618572261147,-0.29000777597229216)
            (-0.18228236140102547,-0.30437792785250506)
            (-0.1628708707346656,-0.31805532463569247)
            (-0.14319255932520733,-0.3310708565679296)
            (-0.12329516027241855,-0.3434544005720369)
            (-0.10321533767311865,-0.3552323133796263)
            (-0.08298124347665405,-0.3664251125778662)
            (-0.06261544014443912,-0.3770454396659929)
            (-0.04213802957619123,-0.3870963882527141)
            (-0.021569821709173605,-0.3965702663020687)
            (-0.0009353742428451126,-0.40544784440550813)
            (0.019734261389505108,-0.4136981230811571)
            (0.04039924262864398,-0.42127863181668335)
            (0.061009224575681975,-0.42813625177038533)
            (0.08150234759211165,-0.43420853353684263)
            (0.10180500359907742,-0.43942546196830007)
            (0.12183242111815223,-0.44371160247794167)
            (0.1414900637373237,-0.4469885482214434)
            (0.1606757882874783,-0.44917757564495797)
            (0.1792826608171037,-0.45020240756571633)
            (0.1972022841902997,-0.4499919785406456)
            (0.2143284546515208,-0.44848309695131133)
            (0.2305609395141803,-0.4456229020034428)
            (0.2458091569774166,-0.4413710215599103)
            (0.25999554353526255,-0.435701348096986)
            (0.27305841467350866,-0.4286033646523995)
            (0.2849541591895734,-0.42008296985252636)
            (0.29565865372123507,-0.4101627702945612)
            (0.305167837959612,-0.39888182897058017)
            (0.3134974478186046,-0.3862948792593344)
            (0.32068195855635523,-0.37247103446720686)
            (0.32677283780896743,-0.35749204217589864)
            (0.3318362458205727,-0.34145015000117795)
            (0.3359503441629115,-0.3244456641098817)
            (0.33920238371802347,-0.3065842934085427)
            (0.3416857379643963,-0.2879743802577937)
            (0.3434970303852501,-0.26872412257490863)
            (0.34473347795881304,-0.2489388921088433)
            (0.3454905397651083,-0.22871874951379545)
            (0.34585992457250114,-0.20815624877369113)
            (0.34592797745372034,-0.18733461185902173)
            (0.34577443601096386,-0.16632633968730046)
            (0.3454715237457428,-0.14519230808972483)
            (0.3450833325338953,-0.12398137823982384)
            (0.34466543808097444,-0.10273053062848027)
            (0.34426469079757493,-0.08146551097103016)
            (0.34391912831075994,-0.06020195621605239)
            (0.34365796310231966,-0.03894694988275248)
            (0.3435016078656625,-0.017700939025474108)
            (0.34346171073882215,0.0035400691281618313)
            (0.3435411817219396,0.024782123837334375)
            (0.3437341999824708,0.0460308611319848)
            (0.3440261995237024,0.06728905144807952)
            (0.3443938382859439,0.0885542676582732)
            (0.3448049636913553,0.10981677180037479)
            (0.345218596296331,0.13105771019138676)
            (0.34558496256878934,0.15224769446412725)
            (0.3458456173423974,0.17334583085171176)
            (0.34593370516320077,0.19429924236733495)
            (0.34577441604674686,0.21504310907421711)
            (0.345285693386588,0.23550123117416324)
            (0.34437924823940413,0.2555870989635858)
            (0.3429619236855423,0.2752054336222447)
            (0.3409374348482238,0.29425414409850803)
            (0.3382084848003632,0.3126266287679003)
            (0.33467922538969835,0.330214336719048)
            (0.330257997377399,0.3469094930049745)
            (0.3248602494424437,0.3626078854011975)
            (0.31841150427880954,0.37721160740329707)
            (0.31085021599553686,0.3906316534879819)
            (0.3021303497022436,0.4027902680055714)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.5557720125259997,0.6158043520469793)
            (0.5455765164282044,0.6322396831353423)
            (0.5326838650690542,0.6463102829842843)
            (0.5170638603139076,0.6579581031640647)
            (0.498746618430317,0.6671606162005348)
            (0.4778215428662003,0.6739309350317869)
            (0.45443332354622185,0.6783167164177716)
            (0.4287751780191171,0.6803978893458261)
            (0.40107975486821706,0.6802832946664286)
            (0.3716082887507178,0.6781063640583626)
            (0.3406387141341122,0.6740200033303217)
            (0.30845350198721166,0.6681908755793345)
            (0.2753279778170201,0.6607933026568683)
            (0.24151981467724,0.652003017848277)
            (0.2072602810809488,0.6419910080877875)
            (0.17274767533104982,0.6309176801993132)
            (0.1381432110287627,0.618927572723204)
            (0.10356944982392392,0.606144813365504)
            (0.06911122120285845,0.5926694928291129)
            (0.03481883605484985,0.5785750898973863)
            (0.0007132972032916723,0.5639070415396314)
            (-0.03320686233827028,0.5486825070971708)
            (-0.06695752637922037,0.5328913290310402)
            (-0.10056016129103218,0.5164981460833717)
            (-0.13403263787261438,0.4994455698410316)
            (-0.16738014070548726,0.481658294339863)
            (-0.20058658522545433,0.46304797212117216)
            (-0.23360694872604248,0.4435186604588599)
            (-0.2663609038082368,0.4229726194705714)
            (-0.2987281178232016,0.4013162303638288)
            (-0.3305455441711906,0.37846579766917104)
            (-0.3616069749500711,0.3543530041438052)
            (-0.39166504446571515,0.32892980089780793)
            (-0.4204357671528115,0.30217253765438323)
            (-0.4476055628650438,0.2740851680286033)
            (-0.47284057297580356,0.24470140112087402)
            (-0.49579791223607,0.2140857121463593)
            (-0.5161383472519189,0.18233316963856194)
            (-0.5335397581321526,0.1495680832208677)
            (-0.547710640742066,0.11594152221709371)
            (-0.558402856480948,0.08162779966125654)
            (-0.565422843988333,0.04682005683617355)
            (-0.5686405765627799,0.011725118733998549)
            (-0.5679956778412263,-0.0234421805891676)
            (-0.563500287489732,-0.05846498301507036)
            (-0.5552384837085065,-0.09313046980840813)
            (-0.5433623015796194,-0.12723576851788948)
            (-0.5280846150316743,-0.1605934744810429)
            (-0.5096693552104884,-0.19303657318538808)
            (-0.4884197018025588,-0.22442257322259063)
            (-0.46466499351165,-0.2546366905174516)
            (-0.4387471525907129,-0.28359396171032974)
            (-0.41100740575382194,-0.31124020656568313)
            (-0.38177401579635223,-0.3375518044289669)
            (-0.3513516257728735,-0.362534296293733)
            (-0.3200126749261846,-0.38621987015036063)
            (-0.28799118836123,-0.4086638311638156)
            (-0.2554790856130496,-0.42994019815348306)
            (-0.2226250091439143,-0.4501366022607154)
            (-0.18953555101042274,-0.4693486912415101)
            (-0.15627865869062604,-0.4876742624326097)
            (-0.12288892936860302,-0.5052073583390696)
            (-0.08937445246457273,-0.5220325605497277)
            (-0.05572482742263305,-0.5382197102306149)
            (-0.02191996175998169,-0.5538192670615109)
            (0.012060761815442203,-0.5688584938025112)
            (0.04622937352553357,-0.5833386216644723)
            (0.08058069401688422,-0.597233113554886)
            (0.11508463872560207,-0.6104870995623649)
            (0.14967987792853624,-0.6230180133918806)
            (0.18426925378811818,-0.6347174116477332)
            (0.21871730286915037,-0.6454539117063388)
            (0.25285014989394894,-0.655077140225276)
            (0.28645792470811593,-0.6634225448021256)
            (0.3192997127054462,-0.6703168874678462)
            (0.3511108871484941,-0.6755842118940365)
            (0.38161250203831426,-0.6790520574570214)
            (0.4105222616792597,-0.6805576833654273)
            (0.43756644448287546,-0.6799540653099354)
            (0.46249205976297325,-0.677115435564254)
            (0.4850784702940952,-0.6719421548257731)
            (0.5051477284164342,-0.6643647296571029)
            (0.5225729514530256,-0.6543468221799437)
            (0.5372841983360386,-0.6418871374034095)
            (0.5492714922633455,-0.627020116731561)
            (0.5585848471794692,-0.6098154121084542)
            (0.565331378633794,-0.5903761621354973)
            (0.5696697906908629,-0.5688361375100948)
            (0.5718027099981345,-0.5453558664952781)
            (0.5719674695255371,-0.520117890149898)
            (0.5704260171396204,-0.4933213302104101)
            (0.5674546340442921,-0.4651759785295288)
            (0.563334098160793,-0.43589613483448314)
            (0.5583408270046641,-0.405694428577194)
            (0.5527393977086881,-0.37477586046469374)
            (0.5467766855877326,-0.34333228989378994)
            (0.5406777047083507,-0.31153757634073764)
            (0.5346430903710441,-0.27954355648984486)
            (0.5288480468278215,-0.24747700555543048)
            (0.5234425018114266,-0.21543769216588401)
            (0.5185521651883919,-0.18349759286763018)
            (0.5142801799596802,-0.15170128646608533)
            (0.5107090736335229,-0.12006750184410778)
            (0.5079027578879898,-0.08859174740823646)
            (0.5059083748286498,-0.05724990768851319)
            (0.5047578402959915,-0.02600265452598519)
            (0.5044689820675068,0.005199511787347918)
            (0.5050462099500131,0.03641080084434021)
            (0.5064806854199335,0.06768447590964566)
            (0.5087499831771413,0.09906723678762341)
            (0.511817260065233,0.13059387386345458)
            (0.5156299730861008,0.16228241474021718)
            (0.5201182215684119,0.19412996551045186)
            (0.5251928306307225,0.22610942135966422)
            (0.530743342603691,0.2581671869703499)
            (0.5366361354945085,0.29022200741694903)
            (0.5427129355110578,0.32216496647023973)
            (0.5487900249216284,0.3538606631760538)
            (0.554658457584696,0.3851495310393818)
            (0.5600855741979942,0.41585121895157345)
            (0.5648180525836451,0.44576891091427095)
            (0.5685866344134254,0.47469442428657005)
            (0.5711125430775693,0.5024138951741213)
            (0.5721154574500914,0.5287138359102208)
            (0.5713227470240468,0.5533873342790746)
            (0.5684795221052604,0.5762401578034476)
            (0.5633589261782399,0.5970965293158279)
            (0.5557720125259997,0.6158043520469793)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.8871572867914687,0.8365644027808021)
            (0.8801840415251767,0.8587265718359396)
            (0.8681211879556922,0.8773338978904671)
            (0.8508444191493999,0.8922988629188883)
            (0.8283666726668253,0.9035954703772746)
            (0.8008376850288009,0.9112594231823127)
            (0.7685360179502457,0.9153861438943722)
            (0.7318540576939183,0.9161267101440312)
            (0.6912770413062619,0.9136818586715839)
            (0.6473576131715214,0.9082942857652049)
            (0.6006877198978529,0.9002395374869642)
            (0.5518697863625773,0.8898158373113217)
            (0.5014890762363732,0.8773332395554388)
            (0.4500889417106221,0.863102522667379)
            (0.3981503415409203,0.8474242460570062)
            (0.3460765977207996,0.8305783873313993)
            (0.2941839182672503,0.8128149537989594)
            (0.2426977844132034,0.7943459238316962)
            (0.19175492499302862,0.7753388216163348)
            (0.14141030669424767,0.7559121650120192)
            (0.09164836901065089,0.7361329531535048)
            (0.04239762510138786,0.7160162809427197)
            (-0.006452280456184847,0.69552708475698)
            (-0.05503194226328895,0.674583940796318)
            (-0.10347282737230434,0.6530647577255474)
            (-0.1518879522808469,0.6308141317458708)
            (-0.20035334700317814,0.6076520678187682)
            (-0.24889103529023165,0.5833837179681886)
            (-0.2974542655668381,0.5578097484585915)
            (-0.345915738283599,0.5307369237051341)
            (-0.39405957042019485,0.5019884869442246)
            (-0.4415776920313532,0.4714139262746076)
            (-0.488071260400458,0.43889773932736176)
            (-0.5330574893159995,0.40436684956679003)
            (-0.5759820204642063,0.3677963805032597)
            (-0.6162366210736623,0.32921355882547415)
            (-0.6531816009460966,0.2886995910988537)
            (-0.6861719389390126,0.24638943834655053)
            (-0.7145857375351691,0.20246949541307743)
            (-0.7378533299165592,0.15717326427738298)
            (-0.7554851879857191,0.11077518921521307)
            (-0.7670967524122013,0.06358289383118931)
            (-0.7724284418537246,0.01592812266940068)
            (-0.771359394421369,-0.031843259083265435)
            (-0.7639139278289383,-0.07938181735049582)
            (-0.7502602364821324,-0.12634524030265032)
            (-0.7307014229304679,-0.17240875133641503)
            (-0.705659530668451,-0.21727483726544083)
            (-0.6756537494682713,-0.26068191194151535)
            (-0.6412743555666414,-0.3024115772737548)
            (-0.6031541932460548,-0.3422941986251283)
            (-0.5619395853996445,-0.3802125776907171)
            (-0.5182624812712544,-0.41610358061531716)
            (-0.47271543015668854,-0.44995765937039783)
            (-0.42583064498072715,-0.4818162871435506)
            (-0.3780640325866651,-0.5117674104617075)
            (-0.3297846639422429,-0.5399390987662118)
            (-0.2812697790211818,-0.5664916431313705)
            (-0.23270510035750264,-0.5916084169902311)
            (-0.18418998582416027,-0.6154858607059754)
            (-0.13574679043167653,-0.6383229866844331)
            (-0.08733372093173845,-0.6603108210934453)
            (-0.03886043752386087,-0.6816222013733547)
            (0.009794339926298634,-0.7024023354592404)
            (0.058763952376569756,-0.7227604994987099)
            (0.1081743800269631,-0.7427632069679352)
            (0.15812503213963733,-0.7624291251677884)
            (0.20867054603568275,-0.781725947335346)
            (0.25980444795430374,-0.800569352670659)
            (0.31144557329162686,-0.8188241054116479)
            (0.3634281524376847,-0.8363072608531849)
            (0.4154964146857081,-0.8527933641432184)
            (0.46730442540562817,-0.8680214499974694)
            (0.5184216399269644,-0.8817035811831182)
            (0.568344334141723,-0.89353460347137)
            (0.6165126746739795,-0.9032027470941819)
            (0.6623327527883458,-0.9104006714206245)
            (0.7052024692138109,-0.9148365318931817)
            (0.744539770650474,-0.9162446469238715)
            (0.7798114510414564,-0.9143953574977921)
            (0.8105605823071336,-0.9091037030822411)
            (0.8364306570863048,-0.9002365828916357)
            (0.8571847189498208,-0.8877181298417175)
            (0.8727181121851669,-0.8715330933707064)
            (0.8830639726307223,-0.8517281040283735)
            (0.8883911558841088,-0.8284107743480513)
            (0.8889949014800111,-0.8017466738426571)
            (0.8852810996124676,-0.7719542977591726)
            (0.8777455029003604,-0.7392982263022779)
            (0.866949562867768,-0.704080740397372)
            (0.8534947392285497,-0.6666322190079971)
            (0.8379971197698715,-0.6273006892616583)
            (0.8210640103679858,-0.5864409323763679)
            (0.8032738377975273,-0.5444035643893667)
            (0.7851602959896382,-0.5015245103548303)
            (0.7672012106522603,-0.4581152740225158)
            (0.7498121500195933,-0.41445437269458496)
            (0.7333444174518037,-0.37078026025487626)
            (0.7180867597584807,-0.32728600210654696)
            (0.7042699335157443,-0.28411589626290773)
            (0.6920731940122418,-0.24136415783403287)
            (0.6816317963785503,-0.19907570265260047)
            (0.6730447027013805,-0.15724898297556042)
            (0.666381842316765,-0.11584074732319247)
            (0.6616904434260317,-0.07477252073719678)
            (0.6590001150113194,-0.033938534018345644)
            (0.6583264892332289,0.006785226509937453)
            (0.6596733272431967,0.04753122124357186)
            (0.6630330479279293,0.08843021349508537)
            (0.6683856712869952,0.1296011952041701)
            (0.6756961937822485,0.17114179498599927)
            (0.6849104515471264,0.2131195623731629)
            (0.6959495950892671,0.2555644876450979)
            (0.7087034049684361,0.29846306803085026)
            (0.723022820551475,0.3417541702175097)
            (0.7387122207927347,0.3853268683771943)
            (0.7555221644549971,0.42902035910553843)
            (0.773143437752702,0.4726259727878172)
            (0.7912033383250815,0.5158912181778466)
            (0.8092651172673536,0.5585257166263735)
            (0.8268313858944465,0.6002088075743731)
            (0.8433520643416172,0.6405985405617196)
            (0.8582371141720061,0.6793417136928943)
            (0.8708738821891825,0.7160845764173064)
            (0.8806484270563592,0.7504837872751378)
            (0.8869697532464933,0.7822172060026)
            (0.8892954910926667,0.8109941045329112)
            (0.8871572867914687,0.8365644027808021)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3036987608040662,1.0930836243642779)
            (1.295162310606181,1.1161509397523606)
            (1.2777301068084246,1.1341503186904462)
            (1.2513789246936569,1.1470543156089619)
            (1.2163516579555267,1.1549303329028038)
            (1.1731428190737119,1.1579374990396447)
            (1.1224694137566922,1.156320293117034)
            (1.0652294372220066,1.1503991555682451)
            (1.0024512073032545,1.140558440982408)
            (0.9352373842263849,1.127232171500207)
            (0.864707776323116,1.1108881339794134)
            (0.7919448894182604,1.092010927793817)
            (0.7179456859845303,1.0710846102546527)
            (0.6435822581572408,1.0485756016628698)
            (0.569573192458297,1.024916501329643)
            (0.49646643038312277,1.000491429958725)
            (0.4246335188602039,0.9756234539700672)
            (0.3542743884303434,0.9505645659923155)
            (0.2854312536788041,0.9254885960344041)
            (0.21800992161808253,0.9004873136510427)
            (0.1518067040598451,0.8755698571948479)
            (0.0865392133157219,0.8506654968407158)
            (0.02187951028468906,0.8256296085185084)
            (-0.04251170343236803,0.8002526112454822)
            (-0.1069509690405426,0.7742715054649051)
            (-0.17169904235985045,0.747383549344967)
            (-0.23692996203415675,0.7192615274890383)
            (-0.30270331019516455,0.6895700053621932)
            (-0.36894090401653773,0.6579819253231207)
            (-0.435409294422381,0.6241948879119429)
            (-0.5017095129506216,0.5879464754468436)
            (-0.567275434623173,0.5490280134887245)
            (-0.6313818657192888,0.5072962278263361)
            (-0.6931630002529157,0.4626823378771436)
            (-0.751641231449652,0.4151982285288953)
            (-0.8057655034486222,0.36493945750320217)
            (-0.8544575230726301,0.31208497980210637)
            (-0.896663321598436,0.2568935998312474)
            (-0.9314069686811564,0.1996972903316345)
            (-0.9578427930968071,0.1408916402692718)
            (-0.975302332606339,0.08092380651768392)
            (-0.9833324576026994,0.020278442116837398)
            (-0.9817216874145063,-0.040537846726217575)
            (-0.9705125975967034,-0.10101290501778898)
            (-0.9499993158032842,-0.1606456510759456)
            (-0.9207103091305049,-0.21896226414455483)
            (-0.8833778495931959,-0.2755313023618638)
            (-0.8388965819032919,-0.32997715787814147)
            (-0.7882744031708243,-0.3819913211467361)
            (-0.7325793241360599,-0.4313410123670682)
            (-0.6728860837953765,-0.47787484137624303)
            (-0.6102260455396711,-0.5215252739288206)
            (-0.545543365588918,-0.5623078077110495)
            (-0.47965967770412093,-0.6003168907026549)
            (-0.4132486846016725,-0.6357187425703346)
            (-0.3468211922249805,-0.6687413616425029)
            (-0.2807203623506336,-0.6996621109059545)
            (-0.21512636190235435,-0.7287933720410523)
            (-0.15006919119730233,-0.7564668330290885)
            (-0.08544828013164171,-0.7830170293234002)
            (-0.021057420535576025,-0.8087647888351638)
            (0.043386300305431294,-0.834001235850507)
            (0.1082107532134055,-0.858972988263743)
            (0.17375526605162628,-0.8838691369775897)
            (0.2403363662598058,-0.9088105277489856)
            (0.30821380434976947,-0.9338417768120173)
            (0.3775580336967944,-0.9589263457468888)
            (0.4484205284274353,-0.9839448824060393)
            (0.5207085408587537,-1.0086969078759858)
            (0.5941660623055014,-1.03290579938674)
            (0.6683627833662087,-1.056226890847481)
            (0.7426926908703331,-1.07825839128488)
            (0.8163835516223238,-1.0985547116209198)
            (0.8885179145208656,-1.1166416962320147)
            (0.9580654468699362,-1.1320331812453936)
            (1.0239254780360487,-1.1442482494565254)
            (1.0849776527780095,-1.1528285241239085)
            (1.1401377122884162,-1.15735484179312)
            (1.1884147383131531,-1.1574626678040567)
            (1.2289658136195283,-1.1528556663293146)
            (1.2611440385266415,-1.1433169078005838)
            (1.2845362241147116,-1.128717287637721)
            (1.2989873365201323,-1.1090208377544166)
            (1.304609825386907,-1.084286732184999)
            (1.3017772261667846,-1.054667915689371)
            (1.2911027477595358,-1.0204064143808138)
            (1.2734048020571407,-0.98182551521444)
            (1.2496624673692045,-0.9393191215968977)
            (1.2209645964001514,-0.8933387007435999)
            (1.188456613555195,-0.8443783305026424)
            (1.153288975100609,-0.7929584256049307)
            (1.1165708168433115,-0.7396087728834475)
            (1.0793315586404122,-0.6848515300114267)
            (1.0424922768046394,-0.6291848417792527)
            (1.0068476155004649,-0.5730677018999728)
            (0.9730580085095987,-0.5169066378352328)
            (0.9416511299795065,-0.4610447231541159)
            (0.9130308652071114,-0.40575332934065)
            (0.8874917315552466,-0.3512269203807961)
            (0.8652365872031315,-0.2975810731390317)
            (0.8463956074379743,-0.24485377918802548)
            (0.8310448228648124,-0.19300995436538804)
            (0.8192229240955257,-0.14194895596092036)
            (0.8109454643640756,-0.09151478902880344)
            (0.8062159677159108,-0.04150857750255543)
            (0.8050337303057402,0.008297213295930528)
            (0.8073982680330112,0.058143385035029374)
            (0.8133104259275973,0.10826807388830408)
            (0.8227701582296004,0.15889092669771945)
            (0.83577096334265,0.2101980310259071)
            (0.8522909692087811,0.26232821469921197)
            (0.8722807585181043,0.31536127659532515)
            (0.8956482271065596,0.3693086344776851)
            (0.9222410843111075,0.4241067805931907)
            (0.9518280034623957,0.4796138252480704)
            (0.9840798603124151,0.535609286980113)
            (1.0185528845005094,0.591797160009453)
            (1.0546758143648916,0.6478121603789802)
            (1.091743214999693,0.7032289266466445)
            (1.1289169396847991,0.7575738340788147)
            (1.1652372628402414,0.810338977593349)
            (1.1996445034957355,0.8609977922753671)
            (1.2310110461930477,0.9090217145262312)
            (1.2581826401864664,0.9538972443893866)
            (1.2800268312165153,0.995142752000754)
            (1.295485476584604,1.0323243791392311)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.003565796094443063,0.0076299861011681226)
            (0.007220712890029485,0.015271978474722036)
            (0.010965144300402371,0.02292597712066173)
            (0.014799484858079385,0.030591982038987223)
            (0.0187241297144527,0.0382699932296985)
            (0.022739474639789054,0.04596001069279555)
            (0.026845916023229718,0.05366203442827841)
            (0.031043850872790473,0.06137606443614705)
            (0.03533367681536167,0.06910210071640148)
            (0.03971579209670818,0.07684014326904169)
            (0.04419059558146942,0.08459019209406768)
            (0.04875848675315935,0.09235224719147947)
            (0.053419865714166445,0.10012630856127705)
            (0.05817513318575374,0.1079123762034604)
            (0.0630246905080588,0.11571045011802958)
            (0.0679689396400937,0.1235205303049845)
            (0.07300828315974514,0.13134261676432524)
            (0.07814312426377422,0.13917670949605176)
            (0.08337386676781673,0.14702280850016408)
            (0.08870091510638282,0.15488091377666213)
            (0.09412467433285741,0.16275102532554606)
            (0.09964555011949972,0.1706331431468157)
            (0.10526394875744363,0.17852726724047116)
            (0.11098027715669759,0.1864333976065124)
            (0.1167949428461445,0.19435153424493942)
            (0.12270835397354188,0.20228167715575227)
            (0.12872091930552165,0.21022382633895084)
            (0.13483304822759043,0.2181779817945352)
            (0.14104515074412938,0.22614414352250545)
            (0.14735763747839395,0.23412231152286136)
            (0.1537709196725145,0.24211248579560318)
            (0.1602854091874955,0.2501146663407307)
            (0.16690151850321638,0.25812885315824396)
            (0.17361966071843093,0.2661550462481432)
            (0.1804402495507673,0.274193245610428)
            (0.18736369933672847,0.28224345124509875)
            (0.19439042503169174,0.2903056631521552)
            (0.20152084220990915,0.29837988133159754)
            (0.20875536706450706,0.3064661057834256)
            (0.21609441640748647,0.3145643365076394)
            (0.22353840766972305,0.322674573504239)
            (0.23108775890096675,0.3307968167732245)
            (0.23874288876984215,0.33893106631459563)
            (0.2465042165638486,0.3470773221283527)
            (0.25437216218935954,0.3552355842144954)
            (0.26234714617162347,0.3634058525730241)
            (0.27042958965476277,0.37158812720393836)
            (0.27861991440177514,0.37978240810723857)
            (0.28691854279453216,0.3879886952829245)
            (0.2953258978337804,0.3962069887309962)
            (0.3038424031391405,0.4044372884514537)
            (0.31246848294910823,0.412679594444297)
            (0.32120456212105336,0.42093390670952613)
            (0.33005106613122054,0.429200225247141)
            (0.33900842107472867,0.43747855005714165)
            (0.34807705366557157,0.4457688811395281)
            (0.35725739123661715,0.45407121849430027)
            (0.3665498617396083,0.46238556212145837)
            (0.37595489374516206,0.47071191202100215)
            (0.38547291644277026,0.4790502681929317)
            (0.39510435964079926,0.4874006306372472)
            (0.4048496537664897,0.4957629993539483)
            (0.4147092298659572,0.5041373743430353)
            (0.4246835196041913,0.512523755604508)
            (0.4347729552650568,0.5209221431383666)
            (0.4449779697512926,0.5293325369446109)
            (0.45529899658451184,0.537754937023241)
            (0.4657364699052033,0.5461893433742571)
            (0.4762908244727289,0.5546357559976587)
            (0.4869624956653259,0.563094174893446)
            (0.4977519194801063,0.5715646000616194)
            (0.508659532533056,0.5800470315021784)
            (0.5196857720590358,0.5885414692151233)
            (0.5308310759117809,0.5970479132004539)
            (0.5420958825639012,0.6055663634581703)
            (0.5534806311068813,0.6140968199882726)
            (0.5649857612510795,0.6226392827907604)
            (0.5766117133257298,0.6311937518656344)
            (0.5883589282789399,0.6397602272128938)
            (0.600227847677692,0.6483387088325391)
            (0.6122189137078439,0.6569291967245704)
            (0.6243325691741263,0.6655316908889871)
            (0.6365692575001464,0.67414619132579)
            (0.6489294227283838,0.6827726980349786)
            (0.6614135095201942,0.6914112110165529)
            (0.674021963155807,0.7000617302705129)
            (0.6867552295343268,0.7087242557968588)
            (0.6996137551737323,0.7173987875955904)
            (0.7125979872108767,0.7260853256667078)
            (0.7257083734014883,0.7347838700102112)
            (0.7389453621201688,0.7434944206261)
            (0.7523094023603959,0.7522169775143749)
            (0.7658009437345209,0.7609515406750357)
            (0.7794204364737694,0.769698110108082)
            (0.7931683314282422,0.7784566858135141)
            (0.8070450800669143,0.787227267791332)
            (0.8210511344776356,0.7960098560415356)
            (0.8351869473671304,0.8048044505641253)
            (0.8494529720609969,0.8136110513591006)
            (0.8638496625037089,0.8224296584264619)
            (0.8783774732586137,0.8312602717662088)
            (0.893036859507934,0.8401028913783415)
            (0.9078282770527661,0.84895751726286)
            (0.9227521823130819,0.857824149419764)
            (0.9378090323277276,0.8667027878490542)
            (0.9529992847544229,0.87559343255073)
            (0.9683233978697637,0.8844960835247917)
            (0.9837818305692188,0.893410740771239)
            (0.9993750423671323,0.9023374042900723)
            (1.0151034933967233,0.9112760740812913)
            (1.0309676444100846,0.9202267501448959)
            (1.0469679567781847,0.9291894324808867)
            (1.0631048924908644,0.938164121089263)
            (1.0793789141568413,0.947150815970025)
            (1.0957904850037072,0.9561495171231731)
            (1.1123400688779272,0.9651602245487069)
            (1.1290281302448422,0.9741829382466264)
            (1.1458551341886662,0.9832176582169316)
            (1.1628215464124894,0.9922643844596226)
            (1.1799278332382757,1.0013231169746994)
            (1.197174461606864,1.0103938557621621)
            (1.2145618990779672,1.0194766008220106)
            (1.2320906138301722,1.0285713521542448)
            (1.2497610746609418,1.0376781097588648)
            (1.2675737509866127,1.0467968736358706)
            (1.2855291128423958,1.0559276437852623)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (5.545459675118828e-5,0.00880341723425114)
            (0.00022181838700475312,0.01760683446850228)
            (0.0004990913707606944,0.026410251702753417)
            (0.0008872735480190125,0.03521366893700456)
            (0.0013863649187797066,0.044017086171255694)
            (0.0019963654830427776,0.052820503405506834)
            (0.002717275240808226,0.06162392063975798)
            (0.00354909419207605,0.07042733787400912)
            (0.004491822336846252,0.07923075510826026)
            (0.005545459675118826,0.08803417234251139)
            (0.00671000620689378,0.09683758957676253)
            (0.00798546193217111,0.10564100681101367)
            (0.00937182685095082,0.11444442404526482)
            (0.010869100963232904,0.12324784127951596)
            (0.012477284269017364,0.13205125851376712)
            (0.0141963767683042,0.14085467574801824)
            (0.016026378461093418,0.1496580929822694)
            (0.017967289347385007,0.15846151021652052)
            (0.020019109427178973,0.16726492745077168)
            (0.022181838700475305,0.17606834468502278)
            (0.024455477167274035,0.18487176191927396)
            (0.02684002482757512,0.19367517915352506)
            (0.029335481681378606,0.20247859638777624)
            (0.03194184772868444,0.21128201362202734)
            (0.034659122969492674,0.2200854308562785)
            (0.03748730740380328,0.22888884809052965)
            (0.040426401031616266,0.2376922653247808)
            (0.04347640385293162,0.24649568255903193)
            (0.04663731586774936,0.2552990997932831)
            (0.049909137076069456,0.26410251702753423)
            (0.053291867477891934,0.27290593426178533)
            (0.0567855070732168,0.2817093514960365)
            (0.06039005586204403,0.29051276873028764)
            (0.06410551384437367,0.2993161859645388)
            (0.06793188102020566,0.30811960319878995)
            (0.07186915738954003,0.31692302043304105)
            (0.07591734295237676,0.3257264376672922)
            (0.08007643770871589,0.33452985490154336)
            (0.08434644165855738,0.3433332721357945)
            (0.08872735480190122,0.35213668937004555)
            (0.0932191771387475,0.36094010660429676)
            (0.09782190866909614,0.3697435238385479)
            (0.10253554939294715,0.37854694107279907)
            (0.10736009931030048,0.3873503583070501)
            (0.11229555842115627,0.3961537755413013)
            (0.11734192672551443,0.4049571927755525)
            (0.12249920422337489,0.4137606100098036)
            (0.12776739091473777,0.4225640272440547)
            (0.13314648679960306,0.4313674444783059)
            (0.1386364918779707,0.440170861712557)
            (0.14423740614984068,0.44897427894680814)
            (0.14994922961521312,0.4577776961810593)
            (0.15577196227408785,0.4665811134153104)
            (0.16170560412646506,0.4753845306495616)
            (0.16775015517234457,0.48418794788381275)
            (0.17390561541172647,0.49299136511806385)
            (0.18017198484461072,0.501794782352315)
            (0.18654926347099743,0.5105981995865662)
            (0.1930374512908864,0.5194016168208172)
            (0.19963654830427782,0.5282050340550685)
            (0.2063465545111716,0.5370084512893195)
            (0.21316746991156774,0.5458118685235707)
            (0.22009929450546625,0.5546152857578218)
            (0.2271420282928672,0.563418702992073)
            (0.2342956712737705,0.5722221202263241)
            (0.24156022344817613,0.5810255374605753)
            (0.2489356848160842,0.5898289546948263)
            (0.2564220553774947,0.5986323719290776)
            (0.26401933513240744,0.6074357891633287)
            (0.2717275240808226,0.6162392063975799)
            (0.27954662222274,0.6250426236318308)
            (0.2874766295581601,0.6338460408660821)
            (0.29551754608708236,0.6426494581003332)
            (0.30366937180950704,0.6514528753345844)
            (0.3119321067254339,0.6602562925688353)
            (0.32030575083486357,0.6690597098030867)
            (0.3287903041377953,0.6778631270373378)
            (0.33738576663422953,0.686666544271589)
            (0.3460921383241661,0.6954699615058402)
            (0.3549094192076049,0.7042733787400911)
            (0.36383760928454634,0.7130767959743424)
            (0.37287670855499,0.7218802132085935)
            (0.3820267170189359,0.7306836304428445)
            (0.39128763467638455,0.7394870476770958)
            (0.4006594615273354,0.748290464911347)
            (0.4101421975717886,0.7570938821455981)
            (0.41973584280974413,0.7658972993798493)
            (0.4294403972412019,0.7747007166141002)
            (0.43925586086616236,0.7835041338483515)
            (0.44918223368462507,0.7923075510826026)
            (0.45921951569659,0.8011109683168536)
            (0.4693677069020577,0.809914385551105)
            (0.47962680730102747,0.8187178027853561)
            (0.48999681689349955,0.8275212200196072)
            (0.5004777356794743,0.8363246372538584)
            (0.5110695636589511,0.8451280544881093)
            (0.5217723008319304,0.8539314717223605)
            (0.5325859471984122,0.8627348889566118)
            (0.5435105027583962,0.8715383061908627)
            (0.5545459675118828,0.880341723425114)
            (0.5656923414588716,0.8891451406593651)
            (0.5769496245993627,0.8979485578936163)
            (0.5883178169333564,0.9067519751278674)
            (0.5997969184608525,0.9155553923621186)
            (0.6113869291818507,0.9243588095963696)
            (0.6230878490963514,0.9331622268306208)
            (0.6348996782043544,0.9419656440648719)
            (0.6468224165058603,0.9507690612991232)
            (0.658856064000868,0.9595724785333744)
            (0.6710006206893783,0.9683758957676255)
            (0.6832560865713909,0.9771793130018767)
            (0.6956224616469059,0.9859827302361277)
            (0.7080997459159232,0.9947861474703789)
            (0.7206879393784429,1.00358956470463)
            (0.7333870420344649,1.012392981938881)
            (0.7461970538839897,1.0211963991731323)
            (0.7591179749270165,1.0299998164073836)
            (0.7721498051635456,1.0388032336416344)
            (0.7852925445935773,1.0476066508758857)
            (0.7985461932171113,1.056410068110137)
            (0.8119107510341474,1.065213485344388)
            (0.8253862180446864,1.074016902578639)
            (0.8389725942487275,1.0828203198128903)
            (0.852669879646271,1.0916237370471413)
            (0.8664780742373168,1.1004271542813926)
            (0.880397178021865,1.1092305715156436)
            (0.8944271909999156,1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0034770686880682836,0.007617979828782336)
            (-0.006865802645655826,0.015223953385178882)
            (-0.010166593929782133,0.022817920669189647)
            (-0.013379833978592161,0.03039988168081462)
            (-0.01650591361135634,0.037969836420053804)
            (-0.019545223028470563,0.0455277848869072)
            (-0.022498151811456174,0.053073727081374804)
            (-0.025365088922959987,0.06060766300345663)
            (-0.02814642270675429,0.06812959265315267)
            (-0.03084254088773681,0.0756395160304629)
            (-0.03345383057193075,0.08313743313538736)
            (-0.035980678246484786,0.09062334396792604)
            (-0.03842346977967303,0.09809724852807893)
            (-0.04078259042089507,0.10555914681584602)
            (-0.04305842480067597,0.11300903883122733)
            (-0.04525135693066623,0.12044692457422285)
            (-0.04736177020364184,0.1278728040448326)
            (-0.04939004739350422,0.1352866772430565)
            (-0.0513365706552803,0.1426885441688947)
            (-0.053201721525122425,0.15007840482234708)
            (-0.054985880920308434,0.15745625920341363)
            (-0.05668942913924156,0.1648221073120944)
            (-0.05831274586145065,0.1721759491483894)
            (-0.05985621014758987,0.17951778471229862)
            (-0.06132020043943889,0.1868476140038221)
            (-0.06270509455990285,0.1941654370229597)
            (-0.06401126971301234,0.2014712537697116)
            (-0.06523910248392348,0.20876506424407762)
            (-0.0663889688389177,0.2160468684460579)
            (-0.0674612441254021,0.22331666637565242)
            (-0.06845630307190906,0.23057445803286114)
            (-0.0693745197880965,0.23782024341768404)
            (-0.0702162677647478,0.24505402253012112)
            (-0.07098191987377184,0.25227579537017253)
            (-0.07167184836820288,0.25948556193783806)
            (-0.07228642488220068,0.2666833222331178)
            (-0.0728260204310505,0.27386907625601176)
            (-0.07329100541116298,0.28104282400652003)
            (-0.07368174960007436,0.2882045654846424)
            (-0.07399862215644615,0.29535430069037905)
            (-0.07424199162006546,0.30249202962372984)
            (-0.07441222591184486,0.30961775228469485)
            (-0.07450969233382233,0.3167314686732741)
            (-0.07453475756916135,0.3238331787894675)
            (-0.07448778768215084,0.3309228826332752)
            (-0.07436914811820514,0.3380005802046972)
            (-0.07417920370386416,0.3450662715037332)
            (-0.07391831864679321,0.3521199565303836)
            (-0.07358685653578308,0.359161635284648)
            (-0.07318518034074992,0.36619130776652675)
            (-0.07271365241273554,0.3732089739760197)
            (-0.07217263448390711,0.3802146339131269)
            (-0.07156248766755711,0.38720828757784825)
            (-0.07088357245810381,0.39418993497018384)
            (-0.07013624873109064,0.4011595760901337)
            (-0.06932087574318667,0.4081172109376976)
            (-0.06843781213218636,0.41506283951287587)
            (-0.0674874159170096,0.42199646181566836)
            (-0.06647004449770189,0.428918077846075)
            (-0.06538605465543404,0.4358276876040958)
            (-0.06423580255250236,0.44272529108973085)
            (-0.06301964373232868,0.44961088830298024)
            (-0.061737933119460214,0.4564844792438437)
            (-0.06039102501956975,0.46334606391232136)
            (-0.05897927311945539,0.47019564230841326)
            (-0.05750303048704078,0.4770332144321194)
            (-0.05596264957137502,0.48385878028343976)
            (-0.05435848220263268,0.49067233986237446)
            (-0.05269087959211381,0.49747389316892315)
            (-0.05096019233224392,0.504263440203086)
            (-0.04916677039657389,0.5110409809648633)
            (-0.04731096313978022,0.5178065154542546)
            (-0.04539311929766469,0.5245600436712603)
            (-0.04341358698715472,0.53130156561588)
            (-0.04137271370630312,0.538031081288114)
            (-0.03927084633428803,0.5447485906879624)
            (-0.0371083311314133,0.5514540938154249)
            (-0.03488551373910808,0.5581475906705017)
            (-0.03260273917992704,0.5648290812531924)
            (-0.030260351857550237,0.5714985655634975)
            (-0.027858695556783372,0.5781560436014168)
            (-0.025398113443557364,0.5848015153669504)
            (-0.02287894806492867,0.5914349808600982)
            (-0.02030154134907939,0.5980564400808601)
            (-0.017666234605316897,0.6046658930292363)
            (-0.014973368524074163,0.6112633397052266)
            (-0.012223283176909442,0.6178487801088312)
            (-0.009416318016506522,0.6244222142400501)
            (-0.006552811876674679,0.630983642098883)
            (-0.0036331029723487276,0.6375330636853302)
            (-0.000657528899588964,0.6440704789993915)
            (0.002373573364419225,0.6505958880410674)
            (0.00545986746136452,0.6571092908103572)
            (0.008601017651810412,0.6636106873072612)
            (0.011796688815194759,0.6701000775317796)
            (0.01504654644983018,0.6765774614839122)
            (0.01835025667290341,0.6830428391636587)
            (0.021707486220476344,0.6894962105710197)
            (0.025117902447484845,0.6959375757059947)
            (0.02858117332773989,0.7023669345685842)
            (0.03209696745392627,0.7087842871587877)
            (0.03566495403760377,0.7151896334766055)
            (0.03928480290920674,0.7215829735220375)
            (0.042956184518044026,0.7279643072950838)
            (0.04667876993229879,0.7343336347957441)
            (0.05045223083902888,0.7406909560240186)
            (0.054276239544166834,0.7470362709799075)
            (0.05815046897251957,0.7533695796634107)
            (0.06207459266776844,0.7596908820745278)
            (0.06604828479246952,0.7660001782132592)
            (0.07007122012805352,0.772297468079605)
            (0.07414307407482529,0.7785827516735648)
            (0.07826352265196447,0.784856028995139)
            (0.08243224249752544,0.7911173000443273)
            (0.08664891086843649,0.7973665648211297)
            (0.09091320564050138,0.8036038233255466)
            (0.09522480530839751,0.8098290755575775)
            (0.09958338898567723,0.8160423215172227)
            (0.10398863640476748,0.822243561204482)
            (0.10844022791696957,0.8284327946193556)
            (0.11293784449245954,0.8346100217618435)
            (0.1174811677202878,0.8407752426319455)
            (0.12206987980837931,0.8469284572296617)
            (0.1267036635835335,0.8530696655549921)
            (0.13138220249142482,0.8591988676079367)
            (0.13610518059660157,0.8653160633884958)
            (0.1408722825824867,0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0060853227227923865,0.00440170861712557)
            (-0.012142918147209178,0.00880341723425114)
            (-0.018172786273250374,0.01320512585137671)
            (-0.024174927100915983,0.01760683446850228)
            (-0.030149340630205988,0.02200854308562785)
            (-0.03609602686112041,0.02641025170275342)
            (-0.04201498579365923,0.03081196031987899)
            (-0.04790621742782246,0.03521366893700456)
            (-0.05376972176361009,0.03961537755413013)
            (-0.059605498801022117,0.0440170861712557)
            (-0.06541354854005857,0.04841879478838127)
            (-0.07119387098071941,0.05282050340550684)
            (-0.0769464661230047,0.05722221202263241)
            (-0.08267133396691435,0.06162392063975798)
            (-0.08836847451244842,0.06602562925688356)
            (-0.09403788775960689,0.07042733787400912)
            (-0.09967957370838978,0.0748290464911347)
            (-0.10529353235879706,0.07923075510826026)
            (-0.11087976371082875,0.08363246372538584)
            (-0.11643826776448483,0.0880341723425114)
            (-0.12196904451976537,0.09243588095963698)
            (-0.12747209397667025,0.09683758957676254)
            (-0.1329474161351996,0.10123929819388812)
            (-0.13839501099535328,0.10564100681101368)
            (-0.14381487855713143,0.11004271542813926)
            (-0.14920701882053397,0.11444442404526482)
            (-0.1545714317855609,0.1188461326623904)
            (-0.15990811745221226,0.12324784127951596)
            (-0.16521707582048797,0.12764954989664154)
            (-0.17049830689038814,0.13205125851376712)
            (-0.17575181066191273,0.1364529671308927)
            (-0.18097758713506168,0.14085467574801824)
            (-0.18617563630983505,0.14525638436514382)
            (-0.19134595818623285,0.1496580929822694)
            (-0.196488552764255,0.15405980159939497)
            (-0.2016034200439016,0.15846151021652052)
            (-0.2066905600251726,0.1628632188336461)
            (-0.21174997270806803,0.16726492745077168)
            (-0.21678165809258781,0.17166663606789725)
            (-0.221785616178732,0.1760683446850228)
            (-0.22676184696650065,0.18047005330214838)
            (-0.2317103504558937,0.18487176191927396)
            (-0.2366311266469111,0.18927347053639954)
            (-0.2415241755395529,0.19367517915352508)
            (-0.2463894971338192,0.19807688777065066)
            (-0.2512270914297099,0.20247859638777624)
            (-0.2560369584272249,0.20688030500490182)
            (-0.26081909812636433,0.21128201362202736)
            (-0.26557351052712824,0.21568372223915294)
            (-0.2703001956295165,0.22008543085627852)
            (-0.2749991534335292,0.2244871394734041)
            (-0.27967038393916627,0.22888884809052965)
            (-0.28431388714642775,0.23329055670765522)
            (-0.2889296630553137,0.2376922653247808)
            (-0.29351771166582397,0.24209397394190638)
            (-0.2980780329779587,0.24649568255903193)
            (-0.30261062699171776,0.2508973911761575)
            (-0.30711549370710134,0.2552990997932831)
            (-0.3115926331241092,0.25970080841040866)
            (-0.3160420452427416,0.26410251702753423)
            (-0.32046373006299833,0.26850422564465976)
            (-0.32485768758487943,0.2729059342617854)
            (-0.329223917808385,0.27730764287891096)
            (-0.33356242073351494,0.2817093514960365)
            (-0.3378731963602693,0.28611106011316206)
            (-0.342156244688648,0.29051276873028764)
            (-0.3464115657186513,0.29491447734741316)
            (-0.35063915945027885,0.2993161859645388)
            (-0.35483902588353083,0.30371789458166437)
            (-0.3590111650184072,0.30811960319878995)
            (-0.363155576854908,0.3125213118159155)
            (-0.36727226139303315,0.31692302043304105)
            (-0.3713612186327828,0.3213247290501666)
            (-0.37542244857415685,0.3257264376672922)
            (-0.3794559512171552,0.3301281462844178)
            (-0.3834617265617781,0.33452985490154336)
            (-0.38743977460802526,0.33893156351866893)
            (-0.3913900953558969,0.3433332721357945)
            (-0.395312688805393,0.3477349807529201)
            (-0.3992075549565134,0.3521366893700456)
            (-0.40307469380925826,0.3565383979871712)
            (-0.40691410536362754,0.36094010660429676)
            (-0.41072578961962114,0.36534181522142234)
            (-0.4145097465772393,0.3697435238385479)
            (-0.4182659762364818,0.3741452324556735)
            (-0.4219944785973486,0.37854694107279907)
            (-0.42569525365983996,0.38294864968992465)
            (-0.4293683014239556,0.38735035830705017)
            (-0.4330136218896957,0.39175206692417575)
            (-0.4366312150570602,0.3961537755413013)
            (-0.4402210809260491,0.4005554841584269)
            (-0.44378321949666255,0.4049571927755525)
            (-0.4473176307689003,0.40935890139267805)
            (-0.45082431474276236,0.41376061000980363)
            (-0.4543032714182489,0.4181623186269292)
            (-0.4577545007953598,0.42256402724405473)
            (-0.4611780028740951,0.4269657358611803)
            (-0.4645737776544549,0.4313674444783059)
            (-0.467941825136439,0.43576915309543146)
            (-0.4712821453200477,0.44017086171255704)
            (-0.47459473820528064,0.4445725703296826)
            (-0.4778796037921379,0.4489742789468082)
            (-0.48113674208061974,0.45337598756393377)
            (-0.48436615307072606,0.4577776961810593)
            (-0.4875678367624566,0.46217940479818487)
            (-0.49074179315581157,0.46658111341531044)
            (-0.49388802225079087,0.470982822032436)
            (-0.49700652404739476,0.4753845306495616)
            (-0.500097298545623,0.4797862392666872)
            (-0.5031603457454756,0.48418794788381275)
            (-0.5061956656469526,0.48858965650093833)
            (-0.5092032582500541,0.49299136511806385)
            (-0.5121831235547799,0.49739307373518943)
            (-0.5151352615611302,0.501794782352315)
            (-0.5180596722691049,0.5061964909694405)
            (-0.5209563556787039,0.5105981995865662)
            (-0.5238253117899274,0.5149999082036918)
            (-0.5266665406027753,0.5194016168208173)
            (-0.5294800421172475,0.5238033254379428)
            (-0.5322658163333442,0.5282050340550685)
            (-0.5350238632510653,0.532606742672194)
            (-0.5377541828704108,0.5370084512893195)
            (-0.5404567751913807,0.5414101599064451)
            (-0.543131640213975,0.5458118685235708)
            (-0.5457787779381937,0.5502135771406963)
            (-0.5483981883640369,0.5546152857578219)
            (-0.5509898714915044,0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.00704827924707603,1.454609855418324e-18)
            (-0.0141076494135023,2.909219710836648e-18)
            (-0.0211781104992788,5.818439421673296e-18)
            (-0.028259662504405553,3.878959614448864e-18)
            (-0.03535230542888252,3.878959614448864e-18)
            (-0.04245603927270974,7.757919228897728e-18)
            (-0.0495708640358872,1.1636878843346593e-17)
            (-0.05669677971841491,1.1636878843346593e-17)
            (-0.06383378632029282,1.1636878843346593e-17)
            (-0.070981883841521,7.757919228897728e-18)
            (-0.0781410722820994,1.5515838457795457e-17)
            (-0.08531135164202804,1.5515838457795457e-17)
            (-0.09249272192130693,1.5515838457795457e-17)
            (-0.09968518311993604,1.5515838457795457e-17)
            (-0.10688873523791542,2.3273757686693185e-17)
            (-0.114103378275245,2.3273757686693185e-17)
            (-0.12132911223192486,2.3273757686693185e-17)
            (-0.12856593710795491,2.3273757686693185e-17)
            (-0.13581385290333522,1.5515838457795457e-17)
            (-0.14307285961806576,3.1031676915590914e-17)
            (-0.1503429572521466,3.1031676915590914e-17)
            (-0.15762414580557757,1.5515838457795457e-17)
            (-0.1649164252783588,1.5515838457795457e-17)
            (-0.17221979567049034,4.654751537338637e-17)
            (-0.17953425698197206,4.654751537338637e-17)
            (-0.18685980921280407,4.654751537338637e-17)
            (-0.19419645236298627,4.654751537338637e-17)
            (-0.20154418643251867,3.1031676915590914e-17)
            (-0.2089030114214014,4.654751537338637e-17)
            (-0.2162729273296343,4.654751537338637e-17)
            (-0.22365393415721752,4.654751537338637e-17)
            (-0.23104603190415085,4.654751537338637e-17)
            (-0.23844922057043447,4.654751537338637e-17)
            (-0.24586350015606837,3.1031676915590914e-17)
            (-0.25328887066105243,3.1031676915590914e-17)
            (-0.26072533208538684,6.206335383118183e-17)
            (-0.26817288442907133,3.1031676915590914e-17)
            (-0.2756315276921062,3.1031676915590914e-17)
            (-0.2831012618744913,3.1031676915590914e-17)
            (-0.29058208697622656,6.206335383118183e-17)
            (-0.2980740029973122,3.1031676915590914e-17)
            (-0.30557700993774795,3.1031676915590914e-17)
            (-0.31309110779753385,3.1031676915590914e-17)
            (-0.3206162965766702,3.1031676915590914e-17)
            (-0.32815257627515665,6.206335383118183e-17)
            (-0.3356999468929935,9.309503074677274e-17)
            (-0.34325840843018035,9.309503074677274e-17)
            (-0.3508279608867175,6.206335383118183e-17)
            (-0.35840860426260496,6.206335383118183e-17)
            (-0.36600033855784264,6.206335383118183e-17)
            (-0.3736031637724306,6.206335383118183e-17)
            (-0.38121707990636877,9.309503074677274e-17)
            (-0.38884208695965716,9.309503074677274e-17)
            (-0.39647818493229575,9.309503074677274e-17)
            (-0.40412537382428465,9.309503074677274e-17)
            (-0.41178365363562375,9.309503074677274e-17)
            (-0.419453024366313,6.206335383118183e-17)
            (-0.4271334860163527,9.309503074677274e-17)
            (-0.4348250385857424,9.309503074677274e-17)
            (-0.44252768207448245,9.309503074677274e-17)
            (-0.4502414164825728,9.309503074677274e-17)
            (-0.4579662418100133,9.309503074677274e-17)
            (-0.46570215805680415,9.309503074677274e-17)
            (-0.47344916522294506,9.309503074677274e-17)
            (-0.48120726330843633,9.309503074677274e-17)
            (-0.48897645231327785,9.309503074677274e-17)
            (-0.49675673223746947,9.309503074677274e-17)
            (-0.5045481030810115,6.206335383118183e-17)
            (-0.5123505648439037,9.309503074677274e-17)
            (-0.5201641175261461,1.2412670766236366e-16)
            (-0.5279887611277387,6.206335383118183e-17)
            (-0.5358244956486817,1.2412670766236366e-16)
            (-0.5436713210889749,1.2412670766236366e-16)
            (-0.551529237448618,6.206335383118183e-17)
            (-0.5593982447276116,6.206335383118183e-17)
            (-0.5672783429259557,6.206335383118183e-17)
            (-0.5751695320436497,1.2412670766236366e-16)
            (-0.5830718120806941,6.206335383118183e-17)
            (-0.5909851830370887,1.2412670766236366e-16)
            (-0.5989096449128334,1.2412670766236366e-16)
            (-0.6068451977079286,1.2412670766236366e-16)
            (-0.6147918414223736,1.2412670766236366e-16)
            (-0.6227495760561693,1.2412670766236366e-16)
            (-0.6307184016093152,1.2412670766236366e-16)
            (-0.6386983180818112,1.2412670766236366e-16)
            (-0.6466893254736573,1.2412670766236366e-16)
            (-0.6546914237848537,6.206335383118183e-17)
            (-0.6627046130154005,1.2412670766236366e-16)
            (-0.6707288931652973,1.2412670766236366e-16)
            (-0.6787642642345446,1.2412670766236366e-16)
            (-0.6868107262231419,1.2412670766236366e-16)
            (-0.6948682791310896,1.2412670766236366e-16)
            (-0.7029369229583875,1.2412670766236366e-16)
            (-0.7110166577050356,1.2412670766236366e-16)
            (-0.7191074833710341,1.8619006149354548e-16)
            (-0.7272093999563826,1.2412670766236366e-16)
            (-0.7353224074610815,1.2412670766236366e-16)
            (-0.7434465058851306,1.8619006149354548e-16)
            (-0.7515816952285298,1.2412670766236366e-16)
            (-0.7597279754912796,1.2412670766236366e-16)
            (-0.7678853466733793,1.8619006149354548e-16)
            (-0.7760538087748294,1.2412670766236366e-16)
            (-0.7842333617956296,1.8619006149354548e-16)
            (-0.7924240057357801,1.2412670766236366e-16)
            (-0.8006257405952808,1.8619006149354548e-16)
            (-0.8088385663741318,1.2412670766236366e-16)
            (-0.8170624830723331,1.8619006149354548e-16)
            (-0.8252974906898844,1.8619006149354548e-16)
            (-0.8335435892267862,1.8619006149354548e-16)
            (-0.8418007786830382,1.8619006149354548e-16)
            (-0.8500690590586402,1.2412670766236366e-16)
            (-0.8583484303535929,1.8619006149354548e-16)
            (-0.8666388925678954,1.8619006149354548e-16)
            (-0.8749404457015483,1.8619006149354548e-16)
            (-0.8832530897545514,1.8619006149354548e-16)
            (-0.8915768247269048,1.8619006149354548e-16)
            (-0.8999116506186086,1.8619006149354548e-16)
            (-0.9082575674296622,1.8619006149354548e-16)
            (-0.9166145751600663,1.8619006149354548e-16)
            (-0.9249826738098204,1.2412670766236366e-16)
            (-0.9333618633789251,1.2412670766236366e-16)
            (-0.9417521438673798,1.8619006149354548e-16)
            (-0.9501535152751849,1.8619006149354548e-16)
            (-0.9585659776023402,1.8619006149354548e-16)
            (-0.9669895308488458,1.8619006149354548e-16)
            (-0.9754241750147015,1.8619006149354548e-16)
            (-0.9838699100999075,1.8619006149354548e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0060853227227923865,-0.00440170861712557)
            (-0.012142918147209178,-0.00880341723425114)
            (-0.018172786273250374,-0.013205125851376714)
            (-0.02417492710091598,-0.01760683446850228)
            (-0.030149340630205988,-0.02200854308562785)
            (-0.03609602686112041,-0.026410251702753428)
            (-0.042014985793659226,-0.03081196031987899)
            (-0.04790621742782245,-0.03521366893700456)
            (-0.053769721763610084,-0.03961537755413014)
            (-0.059605498801022117,-0.0440170861712557)
            (-0.06541354854005857,-0.04841879478838127)
            (-0.07119387098071941,-0.052820503405506855)
            (-0.07694646612300468,-0.057222212022632425)
            (-0.08267133396691434,-0.06162392063975798)
            (-0.0883684745124484,-0.06602562925688357)
            (-0.09403788775960688,-0.07042733787400912)
            (-0.09967957370838978,-0.07482904649113471)
            (-0.10529353235879704,-0.07923075510826028)
            (-0.11087976371082875,-0.08363246372538584)
            (-0.11643826776448483,-0.0880341723425114)
            (-0.12196904451976537,-0.092435880959637)
            (-0.12747209397667025,-0.09683758957676254)
            (-0.1329474161351996,-0.10123929819388812)
            (-0.13839501099535326,-0.10564100681101371)
            (-0.14381487855713143,-0.11004271542813929)
            (-0.14920701882053394,-0.11444442404526485)
            (-0.1545714317855609,-0.11884613266239044)
            (-0.15990811745221223,-0.12324784127951596)
            (-0.16521707582048797,-0.12764954989664157)
            (-0.1704983068903881,-0.13205125851376714)
            (-0.1757518106619127,-0.1364529671308927)
            (-0.18097758713506165,-0.14085467574801824)
            (-0.18617563630983505,-0.14525638436514382)
            (-0.19134595818623285,-0.14965809298226943)
            (-0.196488552764255,-0.15405980159939497)
            (-0.20160342004390158,-0.15846151021652055)
            (-0.2066905600251726,-0.1628632188336461)
            (-0.21174997270806803,-0.16726492745077168)
            (-0.2167816580925878,-0.1716666360678973)
            (-0.221785616178732,-0.1760683446850228)
            (-0.22676184696650065,-0.18047005330214838)
            (-0.2317103504558937,-0.184871761919274)
            (-0.2366311266469111,-0.18927347053639954)
            (-0.2415241755395529,-0.19367517915352508)
            (-0.2463894971338192,-0.19807688777065066)
            (-0.2512270914297099,-0.20247859638777624)
            (-0.2560369584272249,-0.20688030500490182)
            (-0.26081909812636433,-0.21128201362202742)
            (-0.26557351052712824,-0.21568372223915297)
            (-0.2703001956295165,-0.22008543085627857)
            (-0.27499915343352915,-0.22448713947340412)
            (-0.2796703839391662,-0.2288888480905297)
            (-0.28431388714642775,-0.23329055670765525)
            (-0.28892966305531365,-0.23769226532478088)
            (-0.29351771166582397,-0.24209397394190638)
            (-0.29807803297795865,-0.24649568255903193)
            (-0.30261062699171776,-0.25089739117615756)
            (-0.30711549370710134,-0.25529909979328314)
            (-0.3115926331241092,-0.2597008084104087)
            (-0.3160420452427415,-0.2641025170275343)
            (-0.3204637300629983,-0.2685042256446598)
            (-0.32485768758487943,-0.2729059342617854)
            (-0.329223917808385,-0.27730764287891096)
            (-0.3335624207335149,-0.2817093514960365)
            (-0.3378731963602693,-0.28611106011316206)
            (-0.342156244688648,-0.29051276873028764)
            (-0.34641156571865117,-0.29491447734741316)
            (-0.35063915945027885,-0.29931618596453885)
            (-0.3548390258835308,-0.3037178945816644)
            (-0.3590111650184072,-0.30811960319878995)
            (-0.363155576854908,-0.3125213118159156)
            (-0.36727226139303315,-0.3169230204330411)
            (-0.3713612186327828,-0.3213247290501666)
            (-0.37542244857415685,-0.3257264376672922)
            (-0.37945595121715514,-0.33012814628441783)
            (-0.3834617265617781,-0.33452985490154336)
            (-0.38743977460802526,-0.33893156351866893)
            (-0.39139009535589686,-0.3433332721357946)
            (-0.395312688805393,-0.3477349807529201)
            (-0.3992075549565134,-0.3521366893700456)
            (-0.4030746938092582,-0.3565383979871713)
            (-0.40691410536362754,-0.36094010660429676)
            (-0.41072578961962114,-0.36534181522142234)
            (-0.41450974657723927,-0.369743523838548)
            (-0.4182659762364817,-0.3741452324556735)
            (-0.4219944785973486,-0.37854694107279907)
            (-0.42569525365983996,-0.38294864968992465)
            (-0.4293683014239556,-0.38735035830705017)
            (-0.4330136218896957,-0.39175206692417575)
            (-0.4366312150570602,-0.3961537755413013)
            (-0.4402210809260491,-0.4005554841584269)
            (-0.44378321949666255,-0.4049571927755525)
            (-0.4473176307689002,-0.40935890139267805)
            (-0.45082431474276236,-0.41376061000980363)
            (-0.4543032714182489,-0.4181623186269292)
            (-0.4577545007953598,-0.42256402724405484)
            (-0.461178002874095,-0.42696573586118036)
            (-0.4645737776544549,-0.43136744447830594)
            (-0.46794182513643895,-0.4357691530954315)
            (-0.4712821453200476,-0.44017086171255715)
            (-0.47459473820528064,-0.44457257032968256)
            (-0.47787960379213784,-0.44897427894680825)
            (-0.48113674208061974,-0.4533759875639338)
            (-0.48436615307072584,-0.4577776961810594)
            (-0.48756783676245635,-0.4621794047981849)
            (-0.49074179315581157,-0.4665811134153105)
            (-0.49388802225079087,-0.4709828220324361)
            (-0.49700652404739465,-0.47538453064956177)
            (-0.500097298545623,-0.4797862392666872)
            (-0.5031603457454756,-0.48418794788381275)
            (-0.5061956656469526,-0.48858965650093844)
            (-0.509203258250054,-0.49299136511806385)
            (-0.5121831235547798,-0.49739307373518943)
            (-0.5151352615611301,-0.5017947823523151)
            (-0.5180596722691048,-0.5061964909694405)
            (-0.5209563556787038,-0.5105981995865663)
            (-0.5238253117899272,-0.5149999082036919)
            (-0.5266665406027752,-0.5194016168208174)
            (-0.5294800421172475,-0.523803325437943)
            (-0.532265816333344,-0.5282050340550686)
            (-0.5350238632510652,-0.5326067426721941)
            (-0.5377541828704107,-0.5370084512893196)
            (-0.5404567751913805,-0.5414101599064454)
            (-0.543131640213975,-0.5458118685235708)
            (-0.5457787779381936,-0.5502135771406964)
            (-0.5483981883640368,-0.5546152857578219)
            (-0.5509898714915044,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0034770686880682845,-0.007617979828782336)
            (-0.006865802645655827,-0.015223953385178882)
            (-0.010166593929782135,-0.022817920669189647)
            (-0.013379833978592165,-0.03039988168081462)
            (-0.016505913611356345,-0.037969836420053804)
            (-0.019545223028470563,-0.0455277848869072)
            (-0.022498151811456178,-0.053073727081374804)
            (-0.025365088922959994,-0.06060766300345663)
            (-0.028146422706754298,-0.06812959265315267)
            (-0.030842540887736816,-0.0756395160304629)
            (-0.03345383057193076,-0.08313743313538736)
            (-0.03598067824648479,-0.09062334396792604)
            (-0.03842346977967303,-0.09809724852807893)
            (-0.04078259042089507,-0.10555914681584602)
            (-0.04305842480067597,-0.11300903883122733)
            (-0.04525135693066624,-0.12044692457422285)
            (-0.04736177020364185,-0.1278728040448326)
            (-0.049390047393504236,-0.1352866772430565)
            (-0.051336570655280314,-0.1426885441688947)
            (-0.05320172152512244,-0.15007840482234708)
            (-0.054985880920308434,-0.15745625920341363)
            (-0.05668942913924159,-0.1648221073120944)
            (-0.05831274586145068,-0.1721759491483894)
            (-0.059856210147589885,-0.17951778471229862)
            (-0.06132020043943889,-0.1868476140038221)
            (-0.06270509455990285,-0.1941654370229597)
            (-0.06401126971301235,-0.2014712537697116)
            (-0.06523910248392348,-0.20876506424407762)
            (-0.06638896883891773,-0.2160468684460579)
            (-0.0674612441254021,-0.22331666637565242)
            (-0.06845630307190906,-0.23057445803286114)
            (-0.06937451978809651,-0.23782024341768404)
            (-0.07021626776474783,-0.24505402253012112)
            (-0.07098191987377185,-0.25227579537017253)
            (-0.07167184836820291,-0.25948556193783806)
            (-0.0722864248822007,-0.2666833222331178)
            (-0.07282602043105052,-0.27386907625601176)
            (-0.07329100541116301,-0.28104282400652003)
            (-0.07368174960007436,-0.2882045654846424)
            (-0.07399862215644615,-0.29535430069037905)
            (-0.07424199162006548,-0.30249202962372984)
            (-0.07441222591184489,-0.30961775228469485)
            (-0.07450969233382236,-0.3167314686732741)
            (-0.07453475756916136,-0.3238331787894675)
            (-0.07448778768215086,-0.3309228826332752)
            (-0.07436914811820516,-0.3380005802046972)
            (-0.07417920370386422,-0.3450662715037332)
            (-0.07391831864679324,-0.3521199565303836)
            (-0.0735868565357831,-0.359161635284648)
            (-0.07318518034074999,-0.36619130776652675)
            (-0.0727136524127356,-0.3732089739760197)
            (-0.07217263448390712,-0.3802146339131269)
            (-0.07156248766755718,-0.38720828757784825)
            (-0.07088357245810384,-0.39418993497018384)
            (-0.07013624873109064,-0.4011595760901337)
            (-0.0693208757431867,-0.4081172109376976)
            (-0.06843781213218639,-0.41506283951287587)
            (-0.06748741591700963,-0.42199646181566836)
            (-0.06647004449770191,-0.428918077846075)
            (-0.06538605465543407,-0.4358276876040958)
            (-0.06423580255250241,-0.44272529108973085)
            (-0.06301964373232871,-0.44961088830298024)
            (-0.06173793311946024,-0.4564844792438437)
            (-0.06039102501956977,-0.46334606391232136)
            (-0.058979273119455417,-0.47019564230841326)
            (-0.0575030304870408,-0.4770332144321194)
            (-0.05596264957137505,-0.48385878028343976)
            (-0.05435848220263268,-0.49067233986237446)
            (-0.05269087959211386,-0.49747389316892315)
            (-0.05096019233224397,-0.504263440203086)
            (-0.04916677039657394,-0.5110409809648633)
            (-0.04731096313978027,-0.5178065154542546)
            (-0.045393119297664736,-0.5245600436712603)
            (-0.04341358698715477,-0.53130156561588)
            (-0.04137271370630317,-0.538031081288114)
            (-0.03927084633428808,-0.5447485906879624)
            (-0.037108331131413354,-0.5514540938154249)
            (-0.03488551373910808,-0.5581475906705017)
            (-0.032602739179927134,-0.5648290812531924)
            (-0.030260351857550286,-0.5714985655634975)
            (-0.02785869555678342,-0.5781560436014168)
            (-0.025398113443557413,-0.5848015153669504)
            (-0.022878948064928722,-0.5914349808600982)
            (-0.02030154134907944,-0.5980564400808601)
            (-0.017666234605316945,-0.6046658930292363)
            (-0.014973368524074212,-0.6112633397052266)
            (-0.01222328317690949,-0.6178487801088312)
            (-0.009416318016506522,-0.6244222142400501)
            (-0.006552811876674729,-0.630983642098883)
            (-0.0036331029723487775,-0.6375330636853302)
            (-0.0006575288995890136,-0.6440704789993915)
            (0.0023735733644192746,-0.6505958880410674)
            (0.005459867461364469,-0.6571092908103572)
            (0.008601017651810362,-0.6636106873072612)
            (0.011796688815194708,-0.6701000775317796)
            (0.015046546449830129,-0.6765774614839122)
            (0.01835025667290336,-0.6830428391636587)
            (0.021707486220476295,-0.6894962105710197)
            (0.025117902447484797,-0.6959375757059947)
            (0.02858117332773984,-0.7023669345685842)
            (0.032096967453926165,-0.7087842871587877)
            (0.035664954037603724,-0.7151896334766055)
            (0.03928480290920668,-0.7215829735220375)
            (0.04295618451804398,-0.7279643072950838)
            (0.04667876993229869,-0.7343336347957441)
            (0.050452230839028785,-0.7406909560240186)
            (0.054276239544166785,-0.7470362709799075)
            (0.05815046897251952,-0.7533695796634107)
            (0.06207459266776844,-0.7596908820745278)
            (0.06604828479246946,-0.7660001782132592)
            (0.07007122012805346,-0.772297468079605)
            (0.07414307407482514,-0.7785827516735648)
            (0.07826352265196442,-0.784856028995139)
            (0.08243224249752538,-0.7911173000443273)
            (0.08664891086843643,-0.7973665648211297)
            (0.09091320564050123,-0.8036038233255466)
            (0.09522480530839736,-0.8098290755575775)
            (0.09958338898567719,-0.8160423215172227)
            (0.10398863640476738,-0.822243561204482)
            (0.10844022791696951,-0.8284327946193556)
            (0.1129378444924595,-0.8346100217618435)
            (0.11748116772028774,-0.8407752426319455)
            (0.12206987980837922,-0.8469284572296617)
            (0.12670366358353344,-0.8530696655549921)
            (0.1313822024914247,-0.8591988676079367)
            (0.1361051805966015,-0.8653160633884958)
            (0.14087228258248669,-0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (5.545459675118983e-5,-0.00880341723425114)
            (0.0002218183870047562,-0.01760683446850228)
            (0.0004990913707606992,-0.02641025170275342)
            (0.0008872735480190187,-0.03521366893700456)
            (0.0013863649187797165,-0.0440170861712557)
            (0.001996365483042787,-0.05282050340550684)
            (0.0027172752408082383,-0.06162392063975798)
            (0.003549094192076062,-0.07042733787400912)
            (0.004491822336846264,-0.07923075510826026)
            (0.005545459675118847,-0.0880341723425114)
            (0.006710006206893799,-0.09683758957676253)
            (0.007985461932171131,-0.10564100681101368)
            (0.009371826850950839,-0.11444442404526482)
            (0.010869100963232929,-0.12324784127951596)
            (0.012477284269017388,-0.13205125851376712)
            (0.014196376768304224,-0.14085467574801824)
            (0.016026378461093442,-0.14965809298226937)
            (0.01796728934738503,-0.15846151021652052)
            (0.02001910942717901,-0.16726492745077168)
            (0.02218183870047535,-0.1760683446850228)
            (0.024455477167274066,-0.18487176191927393)
            (0.026840024827575158,-0.19367517915352506)
            (0.02933548168137864,-0.20247859638777624)
            (0.03194184772868448,-0.21128201362202736)
            (0.03465912296949272,-0.2200854308562785)
            (0.037487307403803315,-0.22888884809052965)
            (0.0404264010316163,-0.23769226532478077)
            (0.04347640385293167,-0.24649568255903193)
            (0.046637315867749406,-0.2552990997932831)
            (0.049909137076069504,-0.26410251702753423)
            (0.053291867477891997,-0.27290593426178533)
            (0.05678550707321685,-0.2817093514960365)
            (0.060390055862044094,-0.29051276873028764)
            (0.06410551384437371,-0.29931618596453874)
            (0.06793188102020573,-0.30811960319878995)
            (0.07186915738954007,-0.31692302043304105)
            (0.07591734295237677,-0.32572643766729215)
            (0.08007643770871598,-0.33452985490154336)
            (0.08434644165855744,-0.34333327213579445)
            (0.08872735480190133,-0.3521366893700456)
            (0.09321917713874757,-0.36094010660429676)
            (0.0978219086690962,-0.36974352383854786)
            (0.1025355493929472,-0.378546941072799)
            (0.10736009931030056,-0.3873503583070501)
            (0.1122955584211563,-0.39615377554130127)
            (0.1173419267255145,-0.4049571927755525)
            (0.122499204223375,-0.4137606100098036)
            (0.12776739091473788,-0.42256402724405473)
            (0.13314648679960314,-0.4313674444783059)
            (0.13863649187797078,-0.440170861712557)
            (0.1442374061498408,-0.44897427894680814)
            (0.1499492296152132,-0.4577776961810593)
            (0.1557719622740879,-0.4665811134153104)
            (0.16170560412646512,-0.47538453064956154)
            (0.16775015517234462,-0.4841879478838127)
            (0.17390561541172656,-0.49299136511806385)
            (0.1801719848446108,-0.501794782352315)
            (0.1865492634709975,-0.5105981995865662)
            (0.1930374512908865,-0.5194016168208172)
            (0.1996365483042779,-0.5282050340550685)
            (0.20634655451117168,-0.5370084512893195)
            (0.21316746991156788,-0.5458118685235707)
            (0.2200992945054664,-0.5546152857578218)
            (0.22714202829286728,-0.563418702992073)
            (0.2342956712737706,-0.5722221202263241)
            (0.2415602234481763,-0.5810255374605753)
            (0.24893568481608427,-0.5898289546948263)
            (0.2564220553774947,-0.5986323719290775)
            (0.26401933513240755,-0.6074357891633287)
            (0.2717275240808228,-0.6162392063975799)
            (0.2795466222227402,-0.6250426236318308)
            (0.28747662955816017,-0.6338460408660821)
            (0.2955175460870824,-0.6426494581003332)
            (0.303669371809507,-0.6514528753345843)
            (0.31193210672543414,-0.6602562925688356)
            (0.32030575083486373,-0.6690597098030867)
            (0.3287903041377955,-0.6778631270373379)
            (0.3373857666342296,-0.6866665442715889)
            (0.3460921383241662,-0.6954699615058402)
            (0.35490941920760516,-0.7042733787400912)
            (0.3638376092845464,-0.7130767959743423)
            (0.3728767085549901,-0.7218802132085935)
            (0.3820267170189362,-0.7306836304428447)
            (0.3912876346763846,-0.7394870476770957)
            (0.40065946152733545,-0.7482904649113469)
            (0.4101421975717886,-0.757093882145598)
            (0.41973584280974413,-0.7658972993798491)
            (0.4294403972412021,-0.7747007166141002)
            (0.4392558608661624,-0.7835041338483514)
            (0.44918223368462495,-0.7923075510826025)
            (0.4592195156965901,-0.8011109683168536)
            (0.46936770690205776,-0.809914385551105)
            (0.4796268073010277,-0.8187178027853561)
            (0.4899968168934998,-0.8275212200196072)
            (0.5004777356794745,-0.8363246372538584)
            (0.5110695636589514,-0.8451280544881095)
            (0.5217723008319306,-0.8539314717223605)
            (0.5325859471984123,-0.8627348889566118)
            (0.5435105027583965,-0.8715383061908629)
            (0.554545967511883,-0.880341723425114)
            (0.5656923414588718,-0.8891451406593652)
            (0.5769496245993629,-0.8979485578936163)
            (0.5883178169333565,-0.9067519751278674)
            (0.5997969184608526,-0.9155553923621186)
            (0.6113869291818509,-0.9243588095963696)
            (0.6230878490963516,-0.9331622268306208)
            (0.6348996782043547,-0.941965644064872)
            (0.6468224165058603,-0.9507690612991231)
            (0.658856064000868,-0.9595724785333742)
            (0.6710006206893783,-0.9683758957676254)
            (0.6832560865713909,-0.9771793130018765)
            (0.6956224616469061,-0.9859827302361277)
            (0.7080997459159235,-0.9947861474703789)
            (0.7206879393784431,-1.00358956470463)
            (0.7333870420344651,-1.012392981938881)
            (0.7461970538839898,-1.0211963991731323)
            (0.7591179749270167,-1.0299998164073836)
            (0.7721498051635458,-1.0388032336416344)
            (0.7852925445935776,-1.0476066508758857)
            (0.7985461932171115,-1.056410068110137)
            (0.8119107510341477,-1.065213485344388)
            (0.8253862180446866,-1.074016902578639)
            (0.8389725942487276,-1.0828203198128903)
            (0.8526698796462712,-1.0916237370471413)
            (0.8664780742373173,-1.1004271542813926)
            (0.8803971780218653,-1.1092305715156436)
            (0.8944271909999159,-1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (0.0035657960944430614,-0.007629986101168123)
            (0.00722071289002948,-0.01527197847472204)
            (0.010965144300402364,-0.022925977120661734)
            (0.014799484858079375,-0.030591982038987227)
            (0.01872412971445269,-0.0382699932296985)
            (0.022739474639789044,-0.045960010692795567)
            (0.0268459160232297,-0.05366203442827842)
            (0.031043850872790452,-0.06137606443614706)
            (0.035333676815361655,-0.06910210071640148)
            (0.03971579209670816,-0.07684014326904169)
            (0.0441905955814694,-0.08459019209406769)
            (0.04875848675315932,-0.09235224719147948)
            (0.05341986571416644,-0.10012630856127708)
            (0.058175133185753715,-0.10791237620346045)
            (0.06302469050805877,-0.11571045011802959)
            (0.06796893964009368,-0.12352053030498451)
            (0.0730082831597451,-0.13134261676432527)
            (0.07814312426377418,-0.13917670949605176)
            (0.08337386676781669,-0.14702280850016408)
            (0.0887009151063828,-0.1548809137766622)
            (0.09412467433285737,-0.1627510253255461)
            (0.09964555011949966,-0.1706331431468157)
            (0.10526394875744358,-0.17852726724047116)
            (0.11098027715669756,-0.18643339760651242)
            (0.11679494284614444,-0.19435153424493942)
            (0.12270835397354181,-0.2022816771557523)
            (0.1287209193055216,-0.21022382633895087)
            (0.13483304822759037,-0.21817798179453526)
            (0.1410451507441293,-0.22614414352250548)
            (0.14735763747839392,-0.2341223115228614)
            (0.15377091967251444,-0.2421124857956032)
            (0.16028540918749545,-0.2501146663407307)
            (0.16690151850321636,-0.258128853158244)
            (0.17361966071843085,-0.2661550462481432)
            (0.18044024955076723,-0.27419324561042807)
            (0.18736369933672847,-0.2822434512450988)
            (0.19439042503169168,-0.2903056631521552)
            (0.20152084220990907,-0.29837988133159754)
            (0.20875536706450698,-0.30646610578342565)
            (0.2160944164074865,-0.3145643365076395)
            (0.223538407669723,-0.3226745735042391)
            (0.23108775890096675,-0.3307968167732246)
            (0.2387428887698421,-0.33893106631459574)
            (0.24650421656384855,-0.3470773221283528)
            (0.25437216218935943,-0.35523558421449547)
            (0.2623471461716234,-0.36340585257302416)
            (0.2704295896547627,-0.3715881272039384)
            (0.27861991440177514,-0.3797824081072386)
            (0.2869185427945321,-0.3879886952829245)
            (0.2953258978337803,-0.3962069887309963)
            (0.30384240313914057,-0.4044372884514538)
            (0.31246848294910806,-0.412679594444297)
            (0.32120456212105325,-0.4209339067095262)
            (0.3300510661312204,-0.4292002252471411)
            (0.3390084210747286,-0.4374785500571417)
            (0.3480770536655715,-0.44576888113952823)
            (0.3572573912366171,-0.4540712184943004)
            (0.36654986173960824,-0.4623855621214584)
            (0.375954893745162,-0.47071191202100227)
            (0.3854729164427702,-0.47905026819293184)
            (0.39510435964079915,-0.48740063063724726)
            (0.4048496537664897,-0.49576299935394835)
            (0.4147092298659571,-0.5041373743430354)
            (0.4246835196041912,-0.512523755604508)
            (0.4347729552650567,-0.5209221431383666)
            (0.4449779697512925,-0.529332536944611)
            (0.4552989965845118,-0.537754937023241)
            (0.4657364699052033,-0.5461893433742571)
            (0.47629082447272886,-0.5546357559976587)
            (0.4869624956653259,-0.5630941748934462)
            (0.4977519194801063,-0.5715646000616195)
            (0.508659532533056,-0.5800470315021785)
            (0.5196857720590358,-0.5885414692151234)
            (0.5308310759117807,-0.5970479132004539)
            (0.5420958825639011,-0.6055663634581704)
            (0.5534806311068813,-0.6140968199882728)
            (0.5649857612510794,-0.6226392827907606)
            (0.5766117133257298,-0.6311937518656345)
            (0.5883589282789397,-0.639760227212894)
            (0.6002278476776919,-0.6483387088325392)
            (0.6122189137078436,-0.6569291967245705)
            (0.6243325691741263,-0.6655316908889872)
            (0.6365692575001461,-0.6741461913257901)
            (0.6489294227283837,-0.6827726980349788)
            (0.6614135095201943,-0.6914112110165532)
            (0.674021963155807,-0.700061730270513)
            (0.6867552295343266,-0.7087242557968588)
            (0.6996137551737321,-0.7173987875955905)
            (0.7125979872108766,-0.7260853256667079)
            (0.7257083734014883,-0.7347838700102114)
            (0.7389453621201688,-0.7434944206261002)
            (0.7523094023603961,-0.7522169775143751)
            (0.7658009437345208,-0.7609515406750358)
            (0.7794204364737691,-0.769698110108082)
            (0.793168331428242,-0.7784566858135141)
            (0.8070450800669143,-0.7872272677913322)
            (0.8210511344776357,-0.7960098560415358)
            (0.8351869473671304,-0.8048044505641255)
            (0.8494529720609969,-0.8136110513591007)
            (0.8638496625037088,-0.822429658426462)
            (0.8783774732586136,-0.8312602717662089)
            (0.8930368595079341,-0.8401028913783417)
            (0.9078282770527661,-0.8489575172628601)
            (0.9227521823130819,-0.8578241494197643)
            (0.9378090323277274,-0.8667027878490543)
            (0.9529992847544229,-0.8755934325507302)
            (0.9683233978697633,-0.8844960835247918)
            (0.9837818305692185,-0.8934107407712392)
            (0.9993750423671323,-0.9023374042900724)
            (1.0151034933967233,-0.9112760740812914)
            (1.0309676444100846,-0.9202267501448962)
            (1.0469679567781844,-0.9291894324808869)
            (1.0631048924908644,-0.9381641210892632)
            (1.0793789141568413,-0.9471508159700252)
            (1.095790485003707,-0.9561495171231732)
            (1.1123400688779272,-0.965160224548707)
            (1.1290281302448422,-0.9741829382466265)
            (1.1458551341886662,-0.9832176582169317)
            (1.1628215464124894,-0.9922643844596227)
            (1.1799278332382757,-1.0013231169746994)
            (1.1971744616068638,-1.0103938557621621)
            (1.2145618990779674,-1.0194766008220109)
            (1.2320906138301722,-1.0285713521542448)
            (1.2497610746609416,-1.037678109758865)
            (1.267573750986613,-1.046796873635871)
            (1.2855291128423956,-1.0559276437852623)
            (1.3036276308823773,-1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.006113050021167981,-0.00440170861712557)
            (0.012253827340711556,-0.00880341723425114)
            (0.018422331958630724,-0.01320512585137671)
            (0.02461856387492549,-0.01760683446850228)
            (0.03084252308959584,-0.02200854308562785)
            (0.037094209602641794,-0.02641025170275342)
            (0.043373623414063346,-0.03081196031987899)
            (0.049680764523860485,-0.03521366893700456)
            (0.056015632932033224,-0.03961537755413013)
            (0.06237822863858154,-0.0440170861712557)
            (0.06876855164350547,-0.04841879478838127)
            (0.07518660194680497,-0.05282050340550684)
            (0.08163237954848009,-0.05722221202263241)
            (0.0881058844485308,-0.06162392063975798)
            (0.09460711664695709,-0.06602562925688356)
            (0.101136076143759,-0.07042733787400912)
            (0.10769276293893648,-0.0748290464911347)
            (0.11427717703248957,-0.07923075510826026)
            (0.12088931842441825,-0.08363246372538584)
            (0.1275291871147225,-0.0880341723425114)
            (0.13419678310340236,-0.09243588095963698)
            (0.1408921063904578,-0.09683758957676254)
            (0.1476151569758889,-0.10123929819388812)
            (0.1543659348596955,-0.10564100681101368)
            (0.16114444004187778,-0.11004271542813926)
            (0.16795067252243562,-0.11444442404526482)
            (0.17478463230136904,-0.1188461326623904)
            (0.18164631937867803,-0.12324784127951596)
            (0.18853573375436267,-0.12764954989664154)
            (0.19545287542842288,-0.13205125851376712)
            (0.20239774440085867,-0.1364529671308927)
            (0.20937034067167007,-0.14085467574801824)
            (0.21637066424085705,-0.14525638436514382)
            (0.2233987151084197,-0.1496580929822694)
            (0.23045449327435785,-0.15405980159939497)
            (0.23753799873867162,-0.15846151021652052)
            (0.24464923150136098,-0.1628632188336461)
            (0.251788191562426,-0.16726492745077168)
            (0.25895487892186647,-0.17166663606789725)
            (0.26614929357968264,-0.1760683446850228)
            (0.2733714355358744,-0.18047005330214838)
            (0.2806213047904418,-0.18487176191927396)
            (0.28789890134338464,-0.18927347053639954)
            (0.2952042251947032,-0.19367517915352508)
            (0.3025372763443973,-0.19807688777065066)
            (0.30989805479246707,-0.20247859638777624)
            (0.31728656053891235,-0.20688030500490182)
            (0.3247027935837332,-0.21128201362202736)
            (0.33214675392692977,-0.21568372223915294)
            (0.3396184415685019,-0.22008543085627852)
            (0.3471178565084495,-0.2244871394734041)
            (0.35464499874677285,-0.22888884809052965)
            (0.36219986828347167,-0.23329055670765522)
            (0.3697824651185462,-0.2376922653247808)
            (0.3773927892519962,-0.24209397394190638)
            (0.3850308406838219,-0.24649568255903193)
            (0.3926966194140231,-0.2508973911761575)
            (0.4003901254426,-0.2552990997932831)
            (0.40811135876955246,-0.25970080841040866)
            (0.4158603193948805,-0.26410251702753423)
            (0.42363700731858406,-0.26850422564465976)
            (0.43144142254066337,-0.2729059342617854)
            (0.43927356506111814,-0.27730764287891096)
            (0.44713343487994855,-0.2817093514960365)
            (0.4550210319971546,-0.28611106011316206)
            (0.4629363564127361,-0.29051276873028764)
            (0.4708794081266933,-0.29491447734741316)
            (0.4788501871390262,-0.2993161859645388)
            (0.4868486934497345,-0.30371789458166437)
            (0.4948749270588186,-0.30811960319878995)
            (0.502928887966278,-0.3125213118159155)
            (0.5110105761721133,-0.31692302043304105)
            (0.5191199916763239,-0.3213247290501666)
            (0.5272571344789104,-0.3257264376672922)
            (0.5354220045798722,-0.3301281462844178)
            (0.5436146019792099,-0.33452985490154336)
            (0.551834926676923,-0.33893156351866893)
            (0.5600829786730117,-0.3433332721357945)
            (0.5683587579674761,-0.3477349807529201)
            (0.5766622645603159,-0.3521366893700456)
            (0.5849934984515314,-0.3565383979871712)
            (0.5933524596411226,-0.36094010660429676)
            (0.6017391481290891,-0.36534181522142234)
            (0.6101535639154316,-0.3697435238385479)
            (0.6185957070001495,-0.3741452324556735)
            (0.627065577383243,-0.37854694107279907)
            (0.635563175064712,-0.38294864968992465)
            (0.6440885000445566,-0.38735035830705017)
            (0.6526415523227769,-0.39175206692417575)
            (0.6612223318993729,-0.3961537755413013)
            (0.6698308387743442,-0.4005554841584269)
            (0.6784670729476914,-0.4049571927755525)
            (0.687131034419414,-0.40935890139267805)
            (0.6958227231895121,-0.41376061000980363)
            (0.704542139257986,-0.4181623186269292)
            (0.7132892826248354,-0.42256402724405473)
            (0.7220641532900605,-0.4269657358611803)
            (0.7308667512536611,-0.4313674444783059)
            (0.7396970765156372,-0.43576915309543146)
            (0.7485551290759891,-0.44017086171255704)
            (0.7574409089347166,-0.4445725703296826)
            (0.7663544160918195,-0.4489742789468082)
            (0.7752956505472981,-0.45337598756393377)
            (0.7842646123011522,-0.4577776961810593)
            (0.7932613013533819,-0.46217940479818487)
            (0.8022857177039874,-0.46658111341531044)
            (0.8113378613529683,-0.470982822032436)
            (0.820417732300325,-0.4753845306495616)
            (0.8295253305460571,-0.4797862392666872)
            (0.8386606560901647,-0.48418794788381275)
            (0.8478237089326481,-0.48858965650093833)
            (0.8570144890735071,-0.49299136511806385)
            (0.8662329965127414,-0.49739307373518943)
            (0.8754792312503517,-0.501794782352315)
            (0.8847531932863374,-0.5061964909694405)
            (0.8940548826206988,-0.5105981995865662)
            (0.9033842992534356,-0.5149999082036918)
            (0.9127414431845481,-0.5194016168208173)
            (0.9221263144140363,-0.5238033254379428)
            (0.9315389129418999,-0.5282050340550685)
            (0.940979238768139,-0.532606742672194)
            (0.9504472918927539,-0.5370084512893195)
            (0.9599430723157445,-0.5414101599064451)
            (0.9694665800371106,-0.5458118685235708)
            (0.9790178150568523,-0.5502135771406963)
            (0.9885967773749695,-0.5546152857578219)
            (0.9982034669914622,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.007037188327725793,1.939479807224432e-18)
            (0.014063285736101348,4.84869951806108e-18)
            (0.021078292225126666,7.757919228897728e-18)
            (0.02808220779480175,7.757919228897728e-18)
            (0.035075032445126594,1.1636878843346593e-17)
            (0.04205676617610119,1.1636878843346593e-17)
            (0.049027408987725556,1.939479807224432e-17)
            (0.055986960879999687,1.5515838457795457e-17)
            (0.0629354218529236,1.939479807224432e-17)
            (0.06987279190649723,2.3273757686693185e-17)
            (0.07679907104072065,2.3273757686693185e-17)
            (0.08371425925559384,2.3273757686693185e-17)
            (0.09061835655111677,2.3273757686693185e-17)
            (0.09751136292728947,2.3273757686693185e-17)
            (0.10439327838411194,3.1031676915590914e-17)
            (0.11126410292158416,3.1031676915590914e-17)
            (0.11812383653970618,3.1031676915590914e-17)
            (0.12497247923847793,3.1031676915590914e-17)
            (0.13181003101789945,4.654751537338637e-17)
            (0.13863649187797072,3.1031676915590914e-17)
            (0.14545186181869177,4.654751537338637e-17)
            (0.15225614084006253,4.654751537338637e-17)
            (0.15904932894208312,4.654751537338637e-17)
            (0.1658314261247534,6.206335383118183e-17)
            (0.17260243238807355,6.206335383118183e-17)
            (0.17936234773204335,4.654751537338637e-17)
            (0.186111172156663,6.206335383118183e-17)
            (0.19284890566193236,4.654751537338637e-17)
            (0.1995755482478515,6.206335383118183e-17)
            (0.20629109991442043,6.206335383118183e-17)
            (0.2129955606616391,6.206335383118183e-17)
            (0.21968893048950752,6.206335383118183e-17)
            (0.22637120939802566,7.757919228897728e-17)
            (0.23304239738719365,6.206335383118183e-17)
            (0.2397024944570114,6.206335383118183e-17)
            (0.24635150060747885,6.206335383118183e-17)
            (0.252989415838596,7.757919228897728e-17)
            (0.25961624015036305,9.309503074677274e-17)
            (0.26623197354277983,6.206335383118183e-17)
            (0.2728366160158464,6.206335383118183e-17)
            (0.2794301675695627,9.309503074677274e-17)
            (0.2860126282039287,9.309503074677274e-17)
            (0.29258399791894446,1.2412670766236366e-16)
            (0.29914427671461,1.2412670766236366e-16)
            (0.3056934645909254,9.309503074677274e-17)
            (0.31223156154789056,9.309503074677274e-17)
            (0.3187585675855054,9.309503074677274e-17)
            (0.32527448270376996,9.309503074677274e-17)
            (0.3317793069026843,9.309503074677274e-17)
            (0.33827304018224846,9.309503074677274e-17)
            (0.3447556825424624,1.2412670766236366e-16)
            (0.35122723398332606,1.2412670766236366e-16)
            (0.3576876945048395,9.309503074677274e-17)
            (0.3641370641070027,1.2412670766236366e-16)
            (0.37057534278981574,9.309503074677274e-17)
            (0.37700253055327837,1.2412670766236366e-16)
            (0.38341862739739085,1.2412670766236366e-16)
            (0.38982363332215314,9.309503074677274e-17)
            (0.3962175483275652,1.2412670766236366e-16)
            (0.40260037241362695,1.2412670766236366e-16)
            (0.4089721055803384,1.5515838457795457e-16)
            (0.4153327478276998,1.2412670766236366e-16)
            (0.42168229915571087,1.2412670766236366e-16)
            (0.42802075956437163,1.2412670766236366e-16)
            (0.43434812905368225,1.5515838457795457e-16)
            (0.4406644076236425,1.2412670766236366e-16)
            (0.4469695952742526,1.2412670766236366e-16)
            (0.45326369200551264,1.2412670766236366e-16)
            (0.45954669781742224,1.5515838457795457e-16)
            (0.4658186127099816,1.2412670766236366e-16)
            (0.47207943668319075,1.2412670766236366e-16)
            (0.47832916973704964,1.5515838457795457e-16)
            (0.4845678118715584,1.5515838457795457e-16)
            (0.4907953630867168,1.5515838457795457e-16)
            (0.4970118233825249,1.5515838457795457e-16)
            (0.5032171927589829,1.5515838457795457e-16)
            (0.5094114712160906,1.2412670766236366e-16)
            (0.5155946587538482,1.5515838457795457e-16)
            (0.5217667553722555,1.2412670766236366e-16)
            (0.5279277610713123,1.8619006149354548e-16)
            (0.5340776758510193,1.2412670766236366e-16)
            (0.5402164997113758,1.2412670766236366e-16)
            (0.546344232652382,1.2412670766236366e-16)
            (0.552460874674038,1.2412670766236366e-16)
            (0.558566425776344,1.2412670766236366e-16)
            (0.5646608859592995,2.482534153247273e-16)
            (0.5707442552229048,2.482534153247273e-16)
            (0.57681653356716,1.8619006149354548e-16)
            (0.5828777209920648,2.482534153247273e-16)
            (0.5889278174976195,1.8619006149354548e-16)
            (0.594966823083824,1.8619006149354548e-16)
            (0.6009947377506781,1.8619006149354548e-16)
            (0.6070115614981821,1.8619006149354548e-16)
            (0.6130172943263357,1.8619006149354548e-16)
            (0.6190119362351392,2.482534153247273e-16)
            (0.6249954872245924,1.8619006149354548e-16)
            (0.6309679472946953,2.482534153247273e-16)
            (0.636929316445448,1.8619006149354548e-16)
            (0.6428795946768506,1.8619006149354548e-16)
            (0.6488187819889029,1.8619006149354548e-16)
            (0.6547468783816051,1.8619006149354548e-16)
            (0.6606638838549567,2.482534153247273e-16)
            (0.6665697984089582,2.482534153247273e-16)
            (0.6724646220436096,1.8619006149354548e-16)
            (0.6783483547589106,2.482534153247273e-16)
            (0.6842209965548613,2.482534153247273e-16)
            (0.690082547431462,1.8619006149354548e-16)
            (0.6959330073887124,1.8619006149354548e-16)
            (0.7017723764266126,1.8619006149354548e-16)
            (0.7076006545451624,1.8619006149354548e-16)
            (0.7134178417443622,1.8619006149354548e-16)
            (0.7192239380242115,2.482534153247273e-16)
            (0.7250189433847106,1.8619006149354548e-16)
            (0.7308028578258596,1.8619006149354548e-16)
            (0.7365756813476583,1.8619006149354548e-16)
            (0.7423374139501068,1.8619006149354548e-16)
            (0.748088055633205,1.8619006149354548e-16)
            (0.7538276063969529,2.482534153247273e-16)
            (0.7595560662413507,2.482534153247273e-16)
            (0.7652734351663981,2.482534153247273e-16)
            (0.7709797131720956,2.482534153247273e-16)
            (0.7766749002584425,2.482534153247273e-16)
            (0.7823589964254393,2.482534153247273e-16)
            (0.7880320016730858,3.1031676915590914e-16)
            (0.7936939160013822,3.1031676915590914e-16)
            (0.7993447394103285,2.482534153247273e-16)
            (0.8049844718999242,2.482534153247273e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0061130500211679815,0.004401708617125568)
            (0.012253827340711556,0.008803417234251137)
            (0.01842233195863073,0.013205125851376703)
            (0.024618563874925493,0.017606834468502273)
            (0.03084252308959585,0.022008543085627837)
            (0.0370942096026418,0.026410251702753407)
            (0.043373623414063346,0.030811960319878973)
            (0.04968076452386049,0.03521366893700455)
            (0.056015632932033224,0.03961537755413011)
            (0.06237822863858156,0.04401708617125567)
            (0.06876855164350547,0.04841879478838124)
            (0.075186601946805,0.05282050340550681)
            (0.0816323795484801,0.05722221202263239)
            (0.0881058844485308,0.06162392063975795)
            (0.0946071166469571,0.06602562925688352)
            (0.101136076143759,0.0704273378740091)
            (0.10769276293893648,0.07482904649113466)
            (0.11427717703248957,0.07923075510826022)
            (0.12088931842441825,0.0836324637253858)
            (0.12752918711472253,0.08803417234251135)
            (0.13419678310340236,0.09243588095963692)
            (0.14089210639045785,0.09683758957676249)
            (0.1476151569758889,0.10123929819388806)
            (0.15436593485969555,0.10564100681101363)
            (0.16114444004187778,0.11004271542813919)
            (0.16795067252243562,0.11444442404526478)
            (0.17478463230136904,0.11884613266239034)
            (0.18164631937867806,0.1232478412795159)
            (0.18853573375436267,0.12764954989664146)
            (0.19545287542842288,0.13205125851376703)
            (0.20239774440085873,0.13645296713089258)
            (0.2093703406716701,0.1408546757480182)
            (0.21637066424085707,0.1452563843651437)
            (0.22339871510841966,0.14965809298226931)
            (0.23045449327435785,0.15405980159939486)
            (0.23753799873867162,0.15846151021652044)
            (0.24464923150136098,0.162863218833646)
            (0.25178819156242593,0.1672649274507716)
            (0.2589548789218665,0.17166663606789712)
            (0.2661492935796827,0.1760683446850227)
            (0.27337143553587434,0.18047005330214824)
            (0.28062130479044173,0.18487176191927385)
            (0.2878989013433847,0.1892734705363994)
            (0.29520422519470324,0.19367517915352497)
            (0.3025372763443973,0.19807688777065052)
            (0.30989805479246707,0.20247859638777613)
            (0.31728656053891235,0.20688030500490162)
            (0.3247027935837333,0.21128201362202725)
            (0.3321467539269297,0.2156837222391528)
            (0.3396184415685019,0.22008543085627838)
            (0.3471178565084495,0.22448713947340393)
            (0.35464499874677285,0.22888884809052956)
            (0.36219986828347167,0.23329055670765506)
            (0.36978246511854623,0.2376922653247807)
            (0.3773927892519962,0.24209397394190624)
            (0.3850308406838219,0.2464956825590318)
            (0.3926966194140231,0.25089739117615734)
            (0.4003901254426,0.2552990997932829)
            (0.4081113587695524,0.25970080841040843)
            (0.4158603193948805,0.26410251702753407)
            (0.42363700731858406,0.26850422564465964)
            (0.43144142254066337,0.27290593426178517)
            (0.43927356506111814,0.27730764287891074)
            (0.44713343487994855,0.2817093514960364)
            (0.4550210319971545,0.2861110601131619)
            (0.4629363564127361,0.2905127687302874)
            (0.4708794081266933,0.294914477347413)
            (0.47885018713902616,0.29931618596453863)
            (0.4868486934497345,0.3037178945816642)
            (0.4948749270588186,0.3081196031987897)
            (0.502928887966278,0.3125213118159153)
            (0.5110105761721132,0.3169230204330409)
            (0.5191199916763239,0.32132472905016646)
            (0.5272571344789103,0.325726437667292)
            (0.5354220045798723,0.33012814628441756)
            (0.5436146019792099,0.3345298549015432)
            (0.551834926676923,0.33893156351866877)
            (0.5600829786730117,0.34333327213579423)
            (0.568358757967476,0.34773498075291986)
            (0.5766622645603159,0.3521366893700454)
            (0.5849934984515314,0.35653839798717096)
            (0.5933524596411225,0.3609401066042965)
            (0.6017391481290892,0.36534181522142206)
            (0.6101535639154315,0.3697435238385477)
            (0.6185957070001495,0.37414523245567327)
            (0.6270655773832429,0.3785469410727988)
            (0.6355631750647118,0.38294864968992437)
            (0.6440885000445566,0.38735035830704995)
            (0.6526415523227769,0.3917520669241755)
            (0.6612223318993726,0.39615377554130105)
            (0.6698308387743442,0.4005554841584266)
            (0.6784670729476913,0.40495719277555225)
            (0.687131034419414,0.40935890139267783)
            (0.695822723189512,0.41376061000980324)
            (0.7045421392579858,0.41816231862692893)
            (0.7132892826248354,0.4225640272440545)
            (0.7220641532900602,0.4269657358611799)
            (0.7308667512536609,0.4313674444783056)
            (0.7396970765156372,0.4357691530954312)
            (0.748555129075989,0.44017086171255676)
            (0.7574409089347165,0.44457257032968245)
            (0.7663544160918193,0.44897427894680786)
            (0.7752956505472979,0.45337598756393344)
            (0.7842646123011522,0.4577776961810591)
            (0.7932613013533818,0.4621794047981846)
            (0.8022857177039872,0.4665811134153101)
            (0.8113378613529684,0.4709828220324358)
            (0.8204177323003249,0.4753845306495614)
            (0.829525330546057,0.47978623926668695)
            (0.8386606560901647,0.4841879478838125)
            (0.847823708932648,0.48858965650093805)
            (0.8570144890735069,0.4929913651180636)
            (0.8662329965127413,0.49739307373518915)
            (0.8754792312503515,0.5017947823523147)
            (0.8847531932863372,0.5061964909694403)
            (0.8940548826206987,0.5105981995865658)
            (0.9033842992534356,0.5149999082036915)
            (0.9127414431845479,0.5194016168208169)
            (0.922126314414036,0.5238033254379426)
            (0.9315389129418997,0.5282050340550681)
            (0.9409792387681388,0.5326067426721935)
            (0.9504472918927539,0.5370084512893193)
            (0.9599430723157443,0.5414101599064448)
            (0.9694665800371106,0.5458118685235703)
            (0.979017815056852,0.5502135771406961)
            (0.9885967773749693,0.5546152857578215)
            (0.9982034669914621,0.5590169943749471)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.003565796094443063,0.0076299861011681226)
            (0.007220712890029485,0.015271978474722036)
            (0.010965144300402371,0.02292597712066173)
            (0.014799484858079385,0.030591982038987223)
            (0.0187241297144527,0.0382699932296985)
            (0.022739474639789054,0.04596001069279555)
            (0.026845916023229718,0.05366203442827841)
            (0.031043850872790473,0.06137606443614705)
            (0.03533367681536167,0.06910210071640148)
            (0.03971579209670818,0.07684014326904169)
            (0.04419059558146942,0.08459019209406768)
            (0.04875848675315935,0.09235224719147947)
            (0.053419865714166445,0.10012630856127705)
            (0.05817513318575374,0.1079123762034604)
            (0.0630246905080588,0.11571045011802958)
            (0.0679689396400937,0.1235205303049845)
            (0.07300828315974514,0.13134261676432524)
            (0.07814312426377422,0.13917670949605176)
            (0.08337386676781673,0.14702280850016408)
            (0.08870091510638282,0.15488091377666213)
            (0.09412467433285741,0.16275102532554606)
            (0.09964555011949972,0.1706331431468157)
            (0.10526394875744363,0.17852726724047116)
            (0.11098027715669759,0.1864333976065124)
            (0.1167949428461445,0.19435153424493942)
            (0.12270835397354188,0.20228167715575227)
            (0.12872091930552165,0.21022382633895084)
            (0.13483304822759043,0.2181779817945352)
            (0.14104515074412938,0.22614414352250545)
            (0.14735763747839395,0.23412231152286136)
            (0.1537709196725145,0.24211248579560318)
            (0.1602854091874955,0.2501146663407307)
            (0.16690151850321638,0.25812885315824396)
            (0.17361966071843093,0.2661550462481432)
            (0.1804402495507673,0.274193245610428)
            (0.18736369933672847,0.28224345124509875)
            (0.19439042503169174,0.2903056631521552)
            (0.20152084220990915,0.29837988133159754)
            (0.20875536706450706,0.3064661057834256)
            (0.21609441640748647,0.3145643365076394)
            (0.22353840766972305,0.322674573504239)
            (0.23108775890096675,0.3307968167732245)
            (0.23874288876984215,0.33893106631459563)
            (0.2465042165638486,0.3470773221283527)
            (0.25437216218935954,0.3552355842144954)
            (0.26234714617162347,0.3634058525730241)
            (0.27042958965476277,0.37158812720393836)
            (0.27861991440177514,0.37978240810723857)
            (0.28691854279453216,0.3879886952829245)
            (0.2953258978337804,0.3962069887309962)
            (0.3038424031391405,0.4044372884514537)
            (0.31246848294910823,0.412679594444297)
            (0.32120456212105336,0.42093390670952613)
            (0.33005106613122054,0.429200225247141)
            (0.33900842107472867,0.43747855005714165)
            (0.34807705366557157,0.4457688811395281)
            (0.35725739123661715,0.45407121849430027)
            (0.3665498617396083,0.46238556212145837)
            (0.37595489374516206,0.47071191202100215)
            (0.38547291644277026,0.4790502681929317)
            (0.39510435964079926,0.4874006306372472)
            (0.4048496537664897,0.4957629993539483)
            (0.4147092298659572,0.5041373743430353)
            (0.4246835196041913,0.512523755604508)
            (0.4347729552650568,0.5209221431383666)
            (0.4449779697512926,0.5293325369446109)
            (0.45529899658451184,0.537754937023241)
            (0.4657364699052033,0.5461893433742571)
            (0.4762908244727289,0.5546357559976587)
            (0.4869624956653259,0.563094174893446)
            (0.4977519194801063,0.5715646000616194)
            (0.508659532533056,0.5800470315021784)
            (0.5196857720590358,0.5885414692151233)
            (0.5308310759117809,0.5970479132004539)
            (0.5420958825639012,0.6055663634581703)
            (0.5534806311068813,0.6140968199882726)
            (0.5649857612510795,0.6226392827907604)
            (0.5766117133257298,0.6311937518656344)
            (0.5883589282789399,0.6397602272128938)
            (0.600227847677692,0.6483387088325391)
            (0.6122189137078439,0.6569291967245704)
            (0.6243325691741263,0.6655316908889871)
            (0.6365692575001464,0.67414619132579)
            (0.6489294227283838,0.6827726980349786)
            (0.6614135095201942,0.6914112110165529)
            (0.674021963155807,0.7000617302705129)
            (0.6867552295343268,0.7087242557968588)
            (0.6996137551737323,0.7173987875955904)
            (0.7125979872108767,0.7260853256667078)
            (0.7257083734014883,0.7347838700102112)
            (0.7389453621201688,0.7434944206261)
            (0.7523094023603959,0.7522169775143749)
            (0.7658009437345209,0.7609515406750357)
            (0.7794204364737694,0.769698110108082)
            (0.7931683314282422,0.7784566858135141)
            (0.8070450800669143,0.787227267791332)
            (0.8210511344776356,0.7960098560415356)
            (0.8351869473671304,0.8048044505641253)
            (0.8494529720609969,0.8136110513591006)
            (0.8638496625037089,0.8224296584264619)
            (0.8783774732586137,0.8312602717662088)
            (0.893036859507934,0.8401028913783415)
            (0.9078282770527661,0.84895751726286)
            (0.9227521823130819,0.857824149419764)
            (0.9378090323277276,0.8667027878490542)
            (0.9529992847544229,0.87559343255073)
            (0.9683233978697637,0.8844960835247917)
            (0.9837818305692188,0.893410740771239)
            (0.9993750423671323,0.9023374042900723)
            (1.0151034933967233,0.9112760740812913)
            (1.0309676444100846,0.9202267501448959)
            (1.0469679567781847,0.9291894324808867)
            (1.0631048924908644,0.938164121089263)
            (1.0793789141568413,0.947150815970025)
            (1.0957904850037072,0.9561495171231731)
            (1.1123400688779272,0.9651602245487069)
            (1.1290281302448422,0.9741829382466264)
            (1.1458551341886662,0.9832176582169316)
            (1.1628215464124894,0.9922643844596226)
            (1.1799278332382757,1.0013231169746994)
            (1.197174461606864,1.0103938557621621)
            (1.2145618990779672,1.0194766008220106)
            (1.2320906138301722,1.0285713521542448)
            (1.2497610746609418,1.0376781097588648)
            (1.2675737509866127,1.0467968736358706)
            (1.2855291128423958,1.0559276437852623)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3036987608040662,1.0930836243642779)
            (1.295162310606181,1.1161509397523606)
            (1.2777301068084246,1.1341503186904462)
            (1.2513789246936569,1.1470543156089619)
            (1.2163516579555267,1.1549303329028038)
            (1.1731428190737119,1.1579374990396447)
            (1.1224694137566922,1.156320293117034)
            (1.0652294372220066,1.1503991555682451)
            (1.0024512073032545,1.140558440982408)
            (0.9352373842263849,1.127232171500207)
            (0.864707776323116,1.1108881339794134)
            (0.7919448894182604,1.092010927793817)
            (0.7179456859845303,1.0710846102546527)
            (0.6435822581572408,1.0485756016628698)
            (0.569573192458297,1.024916501329643)
            (0.49646643038312277,1.000491429958725)
            (0.4246335188602039,0.9756234539700672)
            (0.3542743884303434,0.9505645659923155)
            (0.2854312536788041,0.9254885960344041)
            (0.21800992161808253,0.9004873136510427)
            (0.1518067040598451,0.8755698571948479)
            (0.0865392133157219,0.8506654968407158)
            (0.02187951028468906,0.8256296085185084)
            (-0.04251170343236803,0.8002526112454822)
            (-0.1069509690405426,0.7742715054649051)
            (-0.17169904235985045,0.747383549344967)
            (-0.23692996203415675,0.7192615274890383)
            (-0.30270331019516455,0.6895700053621932)
            (-0.36894090401653773,0.6579819253231207)
            (-0.435409294422381,0.6241948879119429)
            (-0.5017095129506216,0.5879464754468436)
            (-0.567275434623173,0.5490280134887245)
            (-0.6313818657192888,0.5072962278263361)
            (-0.6931630002529157,0.4626823378771436)
            (-0.751641231449652,0.4151982285288953)
            (-0.8057655034486222,0.36493945750320217)
            (-0.8544575230726301,0.31208497980210637)
            (-0.896663321598436,0.2568935998312474)
            (-0.9314069686811564,0.1996972903316345)
            (-0.9578427930968071,0.1408916402692718)
            (-0.975302332606339,0.08092380651768392)
            (-0.9833324576026994,0.020278442116837398)
            (-0.9817216874145063,-0.040537846726217575)
            (-0.9705125975967034,-0.10101290501778898)
            (-0.9499993158032842,-0.1606456510759456)
            (-0.9207103091305049,-0.21896226414455483)
            (-0.8833778495931959,-0.2755313023618638)
            (-0.8388965819032919,-0.32997715787814147)
            (-0.7882744031708243,-0.3819913211467361)
            (-0.7325793241360599,-0.4313410123670682)
            (-0.6728860837953765,-0.47787484137624303)
            (-0.6102260455396711,-0.5215252739288206)
            (-0.545543365588918,-0.5623078077110495)
            (-0.47965967770412093,-0.6003168907026549)
            (-0.4132486846016725,-0.6357187425703346)
            (-0.3468211922249805,-0.6687413616425029)
            (-0.2807203623506336,-0.6996621109059545)
            (-0.21512636190235435,-0.7287933720410523)
            (-0.15006919119730233,-0.7564668330290885)
            (-0.08544828013164171,-0.7830170293234002)
            (-0.021057420535576025,-0.8087647888351638)
            (0.043386300305431294,-0.834001235850507)
            (0.1082107532134055,-0.858972988263743)
            (0.17375526605162628,-0.8838691369775897)
            (0.2403363662598058,-0.9088105277489856)
            (0.30821380434976947,-0.9338417768120173)
            (0.3775580336967944,-0.9589263457468888)
            (0.4484205284274353,-0.9839448824060393)
            (0.5207085408587537,-1.0086969078759858)
            (0.5941660623055014,-1.03290579938674)
            (0.6683627833662087,-1.056226890847481)
            (0.7426926908703331,-1.07825839128488)
            (0.8163835516223238,-1.0985547116209198)
            (0.8885179145208656,-1.1166416962320147)
            (0.9580654468699362,-1.1320331812453936)
            (1.0239254780360487,-1.1442482494565254)
            (1.0849776527780095,-1.1528285241239085)
            (1.1401377122884162,-1.15735484179312)
            (1.1884147383131531,-1.1574626678040567)
            (1.2289658136195283,-1.1528556663293146)
            (1.2611440385266415,-1.1433169078005838)
            (1.2845362241147116,-1.128717287637721)
            (1.2989873365201323,-1.1090208377544166)
            (1.304609825386907,-1.084286732184999)
            (1.3017772261667846,-1.054667915689371)
            (1.2911027477595358,-1.0204064143808138)
            (1.2734048020571407,-0.98182551521444)
            (1.2496624673692045,-0.9393191215968977)
            (1.2209645964001514,-0.8933387007435999)
            (1.188456613555195,-0.8443783305026424)
            (1.153288975100609,-0.7929584256049307)
            (1.1165708168433115,-0.7396087728834475)
            (1.0793315586404122,-0.6848515300114267)
            (1.0424922768046394,-0.6291848417792527)
            (1.0068476155004649,-0.5730677018999728)
            (0.9730580085095987,-0.5169066378352328)
            (0.9416511299795065,-0.4610447231541159)
            (0.9130308652071114,-0.40575332934065)
            (0.8874917315552466,-0.3512269203807961)
            (0.8652365872031315,-0.2975810731390317)
            (0.8463956074379743,-0.24485377918802548)
            (0.8310448228648124,-0.19300995436538804)
            (0.8192229240955257,-0.14194895596092036)
            (0.8109454643640756,-0.09151478902880344)
            (0.8062159677159108,-0.04150857750255543)
            (0.8050337303057402,0.008297213295930528)
            (0.8073982680330112,0.058143385035029374)
            (0.8133104259275973,0.10826807388830408)
            (0.8227701582296004,0.15889092669771945)
            (0.83577096334265,0.2101980310259071)
            (0.8522909692087811,0.26232821469921197)
            (0.8722807585181043,0.31536127659532515)
            (0.8956482271065596,0.3693086344776851)
            (0.9222410843111075,0.4241067805931907)
            (0.9518280034623957,0.4796138252480704)
            (0.9840798603124151,0.535609286980113)
            (1.0185528845005094,0.591797160009453)
            (1.0546758143648916,0.6478121603789802)
            (1.091743214999693,0.7032289266466445)
            (1.1289169396847991,0.7575738340788147)
            (1.1652372628402414,0.810338977593349)
            (1.1996445034957355,0.8609977922753671)
            (1.2310110461930477,0.9090217145262312)
            (1.2581826401864664,0.9538972443893866)
            (1.2800268312165153,0.995142752000754)
            (1.295485476584604,1.0323243791392311)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \node[anchor=north west,inner sep=1pt,fill=white,fill opacity=.75,text opacity=1,text=gray,font=\scriptsize] at (rel axis cs:.03,.97) {$\polar{\Bspline}^{0,3}_{3}$};
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_polar_degree3_4.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, height={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9833324576026994}, xmax={1.304609825386907}, ymin={-1.1574626678040567}, ymax={1.1579374990396447}] {png/disc_basis_polar_degree3_4.png}
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.11914843496748079,0.19752215065657824)
            (0.11273828458966167,0.20287639721737283)
            (0.10596197927122346,0.20764333403905083)
            (0.09883476177114156,0.2118086717046206)
            (0.09137543260225794,0.21536288101189757)
            (0.08360600881603104,0.21830122344063052)
            (0.07555128388533511,0.2206236444705855)
            (0.06723830681380197,0.22233453427381075)
            (0.05869580364741954,0.22344236533063674)
            (0.04995356842961546,0.22395922117575992)
            (0.04104185300383441,0.22390023458683983)
            (0.03199078571839842,0.22328295692367373)
            (0.02282984794794422,0.22212668287914883)
            (0.013587434469541786,0.22045175651458737)
            (0.004290519301646416,0.21827888505928436)
            (-0.005035557081652122,0.21562848653361358)
            (-0.014367169844957676,0.2125200958237243)
            (-0.023682358967038998,0.20897185144965583)
            (-0.032960650434079114,0.20500008202094552)
            (-0.04218276123228504,0.20061900739137667)
            (-0.051330206100002336,0.1958405649628791)
            (-0.060384829227986894,0.190674366625811)
            (-0.06932828816235966,0.1851277866525503)
            (-0.07814151992601548,0.17920617568521285)
            (-0.08680422075284903,0.172913190978258)
            (-0.0952943708011759,0.1662512284669277)
            (-0.10358783379785509,0.15922193821178804)
            (-0.11165805881788575,0.15182680147476563)
            (-0.11947590741142375,0.14406774524127566)
            (-0.12700962416778355,0.1359477685112617)
            (-0.13422496270526954,0.12747155419705886)
            (-0.14108547218883027,0.11864604100650142)
            (-0.14755294204397598,0.10948093123412707)
            (-0.15358799484519872,0.09998911287098831)
            (-0.1591508097489516,0.09018697777697345)
            (-0.16420195169304924,0.08009462170813697)
            (-0.16870327529593152,0.06973591659693244)
            (-0.17261886735718324,0.05913845046528673)
            (-0.1759159884476781,0.04833333551432899)
            (-0.17856597257914514,0.037354890078402245)
            (-0.18054504455505782,0.026240205053650014)
            (-0.18183501739805338,0.015028609920578912)
            (-0.1824238371512521,0.00376105739929821)
            (-0.1823059491417345,-0.007520551047534852)
            (-0.18148246811494292,-0.018774074339822432)
            (-0.17996114402338476,-0.029957849657082935)
            (-0.17775612512413974,-0.04103139284968207)
            (-0.174887529810613,-0.0519560558483225)
            (-0.17138084768593717,-0.06269561721463045)
            (-0.16726619824375533,-0.07321678458571322)
            (-0.16257748171680073,-0.08348959120488737)
            (-0.15735146087011176,-0.09348767286497119)
            (-0.1516268145827079,-0.10318841625802466)
            (-0.1454432039556021,-0.11257297474376805)
            (-0.13884038951998146,-0.12162615272195763)
            (-0.13185743412985879,-0.1303361649195069)
            (-0.1245320206300085,-0.1386942817807099)
            (-0.11689990677017882,-0.14669437658779777)
            (-0.10899453249125414,-0.15433239376559985)
            (-0.10084678703318564,-0.16160576088852238)
            (-0.09248493567451063,-0.1685127690903931)
            (-0.0839346986322544,-0.17505194779234703)
            (-0.07521946800203898,-0.18122145986305038)
            (-0.06636064282442446,-0.18701854250099456)
            (-0.057378057602670444,-0.19243901731215593)
            (-0.04829047600826522,-0.19747689031854362)
            (-0.03911611919973066,-0.202124059080578)
            (-0.029873197223134532,-0.20637013988721284)
            (-0.020580412403377192,-0.21020242322703547)
            (-0.011257405479908162,-0.2136059606860565)
            (-0.0019251184482880323,-0.21656378122114084)
            (0.007393947458388822,-0.21905722963472973)
            (0.016675594641818194,-0.22106641522654133)
            (0.025893922422572335,-0.22257075421056646)
            (0.03502145330130468,-0.22354958573216127)
            (0.0440293875779603,-0.22398283834694563)
            (0.05288797473871486,-0.22385172174670923)
            (0.06156698368028889,-0.22313941741883653)
            (0.0700362485300814,-0.22183174184799961)
            (0.07826626288123952,-0.21991775681535802)
            (0.08622879294987092,-0.21739030328465261)
            (0.09389747961863346,-0.21424643821128517)
            (0.10124840056784432,-0.21048775725908492)
            (0.10826056658820943,-0.20612059071805638)
            (0.11491633046911992,-0.20115606471737418)
            (0.12120169221103713,-0.1956100249344287)
            (0.1271064902977251,-0.18950282521416872)
            (0.13262447493202398,-0.18285898863050856)
            (0.13775326504818475,-0.17570675334413927)
            (0.14249419617780884,-0.16807751995121198)
            (0.1468520705640929,-0.16000522070641157)
            (0.15083482409721194,-0.15152563389869975)
            (0.15445312660652974,-0.1426756686462993)
            (0.1577199328306167,-0.13349264638251063)
            (0.16065000112895997,-0.12401360528727866)
            (0.16325939590691835,-0.11427465288253212)
            (0.1655649880459739,-0.10431038999344522)
            (0.16758396562125463,-0.09415342636240677)
            (0.16933336508334318,-0.08383400450215697)
            (0.1708296310733273,-0.07337974403443014)
            (0.17208821126262208,-0.0628155139506138)
            (0.1731231911335437,-0.05216343513978514)
            (0.17394697245652155,-0.041443010356327574)
            (0.17456999834320008,-0.030671373746640224)
            (0.1750005271005562,-0.019863647319914766)
            (0.17524445660747934,-0.00903338751681237)
            (0.17530520051471157,0.0018068985323791763)
            (0.17518361718044717,0.01264519022255429)
            (0.17487799186748423,0.023469369162102936)
            (0.1743840723341973,0.03426663918553837)
            (0.17369515755514003,0.04502297637045499)
            (0.17280223891587904,0.05572263355363573)
            (0.17169419284148468,0.06634772168790284)
            (0.1703580234232576,0.07687788734423916)
            (0.16877915316666592,0.08729010186159519)
            (0.16694175943764,0.09755857322835197)
            (0.16482915346389193,0.10765478691747055)
            (0.16242419778251896,0.11754767678214531)
            (0.1597097567615196,0.1272039219504585)
            (0.156669173242511,0.13658836063838678)
            (0.15328676248664386,0.14566450712708442)
            (0.1495483125474444,0.1543951540057102)
            (0.1454415780971169,0.1627430383276742)
            (0.14095675280518832,0.1706715477015676)
            (0.1360869038558592,0.17814544064150584)
            (0.13082835135028809,0.18513155480214777)
            (0.1251809754103391,0.19159947704937255)
            (0.11914843496748079,0.19752215065657824)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.3021303497022436,0.4027902680055714)
            (0.29222351404085367,0.41362295826248696)
            (0.2811204917874381,0.42308009503381233)
            (0.2688320423056212,0.43112803942597566)
            (0.2553888908673989,0.43774975307874253)
            (0.24084087055536785,0.44294486845122616)
            (0.22525523842113782,0.44672921660984277)
            (0.20871424395472837,0.4491338307224195)
            (0.1913120797609968,0.45020346355277974)
            (0.1731513871100902,0.44999467586188074)
            (0.15433951910974159,0.4485735690302804)
            (0.13498477929743383,0.4460132487834519)
            (0.11519285261463158,0.4423911170981049)
            (0.0950636296551528,0.4377860957973464)
            (0.07468859577703583,0.4322758877552135)
            (0.054148917175653705,0.42593437993338457)
            (0.033514310010971,0.418829286731459)
            (0.012842730019823131,0.4110201225714905)
            (-0.007819127667661121,0.4025565796306499)
            (-0.028434572540536156,0.3934773706905053)
            (-0.04897499819022667,0.38380957880942296)
            (-0.06941741909697317,0.3735685356582013)
            (-0.08974160890073553,0.36275822966289706)
            (-0.10992699909392643,0.3513722243796702)
            (-0.12994950490612353,0.33939504759193523)
            (-0.149778446869706,0.32680399324688203)
            (-0.16937373285877783,0.3135712622521788)
            (-0.18868345669328515,0.29966635496105226)
            (-0.20764205575004602,0.28505861839813285)
            (-0.22616915116694772,0.2697198452992046)
            (-0.24416916975596611,0.25362682008678256)
            (-0.26153181632387185,0.23676370905443656)
            (-0.2781334287497914,0.21912419820006304)
            (-0.29383920648934,0.2007132920891161)
            (-0.308506257532708,0.18154870045317456)
            (-0.32198736143046247,0.161661755415095)
            (-0.3341352997558499,0.14109782064571894)
            (-0.3448075637682672,0.1199161736781407)
            (-0.35387121574825076,0.09818936325461823)
            (-0.36120765894147455,0.07600206415076682)
            (-0.3667170640752982,0.053449471607402176)
            (-0.3703222097418928,0.030635295532636737)
            (-0.3719715199718136,0.00766943031063107)
            (-0.37164112394285975,-0.015334611243924042)
            (-0.3693358173924048,-0.038262402011512577)
            (-0.36508886905946125,-0.06100133959321899)
            (-0.35896068358950567,-0.08344331568897857)
            (-0.3510363995620748,-0.10548721400867014)
            (-0.34142256250965064,-0.12704114160975982)
            (-0.33024306345819815,-0.1480243089932434)
            (-0.31763457016062907,-0.1683684880440379)
            (-0.30374169870548423,-0.18801899343508108)
            (-0.28871217696351587,-0.20693515177991909)
            (-0.2726922392547008,-0.22509024288675705)
            (-0.2558224658129128,-0.24247091815320201)
            (-0.2382342441579488,-0.2590761216362938)
            (-0.22004698592761085,-0.27491555883531504)
            (-0.20136618572261147,-0.29000777597229216)
            (-0.18228236140102547,-0.30437792785250506)
            (-0.1628708707346656,-0.31805532463569247)
            (-0.14319255932520733,-0.3310708565679296)
            (-0.12329516027241855,-0.3434544005720369)
            (-0.10321533767311865,-0.3552323133796263)
            (-0.08298124347665405,-0.3664251125778662)
            (-0.06261544014443912,-0.3770454396659929)
            (-0.04213802957619123,-0.3870963882527141)
            (-0.021569821709173605,-0.3965702663020687)
            (-0.0009353742428451126,-0.40544784440550813)
            (0.019734261389505108,-0.4136981230811571)
            (0.04039924262864398,-0.42127863181668335)
            (0.061009224575681975,-0.42813625177038533)
            (0.08150234759211165,-0.43420853353684263)
            (0.10180500359907742,-0.43942546196830007)
            (0.12183242111815223,-0.44371160247794167)
            (0.1414900637373237,-0.4469885482214434)
            (0.1606757882874783,-0.44917757564495797)
            (0.1792826608171037,-0.45020240756571633)
            (0.1972022841902997,-0.4499919785406456)
            (0.2143284546515208,-0.44848309695131133)
            (0.2305609395141803,-0.4456229020034428)
            (0.2458091569774166,-0.4413710215599103)
            (0.25999554353526255,-0.435701348096986)
            (0.27305841467350866,-0.4286033646523995)
            (0.2849541591895734,-0.42008296985252636)
            (0.29565865372123507,-0.4101627702945612)
            (0.305167837959612,-0.39888182897058017)
            (0.3134974478186046,-0.3862948792593344)
            (0.32068195855635523,-0.37247103446720686)
            (0.32677283780896743,-0.35749204217589864)
            (0.3318362458205727,-0.34145015000117795)
            (0.3359503441629115,-0.3244456641098817)
            (0.33920238371802347,-0.3065842934085427)
            (0.3416857379643963,-0.2879743802577937)
            (0.3434970303852501,-0.26872412257490863)
            (0.34473347795881304,-0.2489388921088433)
            (0.3454905397651083,-0.22871874951379545)
            (0.34585992457250114,-0.20815624877369113)
            (0.34592797745372034,-0.18733461185902173)
            (0.34577443601096386,-0.16632633968730046)
            (0.3454715237457428,-0.14519230808972483)
            (0.3450833325338953,-0.12398137823982384)
            (0.34466543808097444,-0.10273053062848027)
            (0.34426469079757493,-0.08146551097103016)
            (0.34391912831075994,-0.06020195621605239)
            (0.34365796310231966,-0.03894694988275248)
            (0.3435016078656625,-0.017700939025474108)
            (0.34346171073882215,0.0035400691281618313)
            (0.3435411817219396,0.024782123837334375)
            (0.3437341999824708,0.0460308611319848)
            (0.3440261995237024,0.06728905144807952)
            (0.3443938382859439,0.0885542676582732)
            (0.3448049636913553,0.10981677180037479)
            (0.345218596296331,0.13105771019138676)
            (0.34558496256878934,0.15224769446412725)
            (0.3458456173423974,0.17334583085171176)
            (0.34593370516320077,0.19429924236733495)
            (0.34577441604674686,0.21504310907421711)
            (0.345285693386588,0.23550123117416324)
            (0.34437924823940413,0.2555870989635858)
            (0.3429619236855423,0.2752054336222447)
            (0.3409374348482238,0.29425414409850803)
            (0.3382084848003632,0.3126266287679003)
            (0.33467922538969835,0.330214336719048)
            (0.330257997377399,0.3469094930049745)
            (0.3248602494424437,0.3626078854011975)
            (0.31841150427880954,0.37721160740329707)
            (0.31085021599553686,0.3906316534879819)
            (0.3021303497022436,0.4027902680055714)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.5557720125259997,0.6158043520469793)
            (0.5455765164282044,0.6322396831353423)
            (0.5326838650690542,0.6463102829842843)
            (0.5170638603139076,0.6579581031640647)
            (0.498746618430317,0.6671606162005348)
            (0.4778215428662003,0.6739309350317869)
            (0.45443332354622185,0.6783167164177716)
            (0.4287751780191171,0.6803978893458261)
            (0.40107975486821706,0.6802832946664286)
            (0.3716082887507178,0.6781063640583626)
            (0.3406387141341122,0.6740200033303217)
            (0.30845350198721166,0.6681908755793345)
            (0.2753279778170201,0.6607933026568683)
            (0.24151981467724,0.652003017848277)
            (0.2072602810809488,0.6419910080877875)
            (0.17274767533104982,0.6309176801993132)
            (0.1381432110287627,0.618927572723204)
            (0.10356944982392392,0.606144813365504)
            (0.06911122120285845,0.5926694928291129)
            (0.03481883605484985,0.5785750898973863)
            (0.0007132972032916723,0.5639070415396314)
            (-0.03320686233827028,0.5486825070971708)
            (-0.06695752637922037,0.5328913290310402)
            (-0.10056016129103218,0.5164981460833717)
            (-0.13403263787261438,0.4994455698410316)
            (-0.16738014070548726,0.481658294339863)
            (-0.20058658522545433,0.46304797212117216)
            (-0.23360694872604248,0.4435186604588599)
            (-0.2663609038082368,0.4229726194705714)
            (-0.2987281178232016,0.4013162303638288)
            (-0.3305455441711906,0.37846579766917104)
            (-0.3616069749500711,0.3543530041438052)
            (-0.39166504446571515,0.32892980089780793)
            (-0.4204357671528115,0.30217253765438323)
            (-0.4476055628650438,0.2740851680286033)
            (-0.47284057297580356,0.24470140112087402)
            (-0.49579791223607,0.2140857121463593)
            (-0.5161383472519189,0.18233316963856194)
            (-0.5335397581321526,0.1495680832208677)
            (-0.547710640742066,0.11594152221709371)
            (-0.558402856480948,0.08162779966125654)
            (-0.565422843988333,0.04682005683617355)
            (-0.5686405765627799,0.011725118733998549)
            (-0.5679956778412263,-0.0234421805891676)
            (-0.563500287489732,-0.05846498301507036)
            (-0.5552384837085065,-0.09313046980840813)
            (-0.5433623015796194,-0.12723576851788948)
            (-0.5280846150316743,-0.1605934744810429)
            (-0.5096693552104884,-0.19303657318538808)
            (-0.4884197018025588,-0.22442257322259063)
            (-0.46466499351165,-0.2546366905174516)
            (-0.4387471525907129,-0.28359396171032974)
            (-0.41100740575382194,-0.31124020656568313)
            (-0.38177401579635223,-0.3375518044289669)
            (-0.3513516257728735,-0.362534296293733)
            (-0.3200126749261846,-0.38621987015036063)
            (-0.28799118836123,-0.4086638311638156)
            (-0.2554790856130496,-0.42994019815348306)
            (-0.2226250091439143,-0.4501366022607154)
            (-0.18953555101042274,-0.4693486912415101)
            (-0.15627865869062604,-0.4876742624326097)
            (-0.12288892936860302,-0.5052073583390696)
            (-0.08937445246457273,-0.5220325605497277)
            (-0.05572482742263305,-0.5382197102306149)
            (-0.02191996175998169,-0.5538192670615109)
            (0.012060761815442203,-0.5688584938025112)
            (0.04622937352553357,-0.5833386216644723)
            (0.08058069401688422,-0.597233113554886)
            (0.11508463872560207,-0.6104870995623649)
            (0.14967987792853624,-0.6230180133918806)
            (0.18426925378811818,-0.6347174116477332)
            (0.21871730286915037,-0.6454539117063388)
            (0.25285014989394894,-0.655077140225276)
            (0.28645792470811593,-0.6634225448021256)
            (0.3192997127054462,-0.6703168874678462)
            (0.3511108871484941,-0.6755842118940365)
            (0.38161250203831426,-0.6790520574570214)
            (0.4105222616792597,-0.6805576833654273)
            (0.43756644448287546,-0.6799540653099354)
            (0.46249205976297325,-0.677115435564254)
            (0.4850784702940952,-0.6719421548257731)
            (0.5051477284164342,-0.6643647296571029)
            (0.5225729514530256,-0.6543468221799437)
            (0.5372841983360386,-0.6418871374034095)
            (0.5492714922633455,-0.627020116731561)
            (0.5585848471794692,-0.6098154121084542)
            (0.565331378633794,-0.5903761621354973)
            (0.5696697906908629,-0.5688361375100948)
            (0.5718027099981345,-0.5453558664952781)
            (0.5719674695255371,-0.520117890149898)
            (0.5704260171396204,-0.4933213302104101)
            (0.5674546340442921,-0.4651759785295288)
            (0.563334098160793,-0.43589613483448314)
            (0.5583408270046641,-0.405694428577194)
            (0.5527393977086881,-0.37477586046469374)
            (0.5467766855877326,-0.34333228989378994)
            (0.5406777047083507,-0.31153757634073764)
            (0.5346430903710441,-0.27954355648984486)
            (0.5288480468278215,-0.24747700555543048)
            (0.5234425018114266,-0.21543769216588401)
            (0.5185521651883919,-0.18349759286763018)
            (0.5142801799596802,-0.15170128646608533)
            (0.5107090736335229,-0.12006750184410778)
            (0.5079027578879898,-0.08859174740823646)
            (0.5059083748286498,-0.05724990768851319)
            (0.5047578402959915,-0.02600265452598519)
            (0.5044689820675068,0.005199511787347918)
            (0.5050462099500131,0.03641080084434021)
            (0.5064806854199335,0.06768447590964566)
            (0.5087499831771413,0.09906723678762341)
            (0.511817260065233,0.13059387386345458)
            (0.5156299730861008,0.16228241474021718)
            (0.5201182215684119,0.19412996551045186)
            (0.5251928306307225,0.22610942135966422)
            (0.530743342603691,0.2581671869703499)
            (0.5366361354945085,0.29022200741694903)
            (0.5427129355110578,0.32216496647023973)
            (0.5487900249216284,0.3538606631760538)
            (0.554658457584696,0.3851495310393818)
            (0.5600855741979942,0.41585121895157345)
            (0.5648180525836451,0.44576891091427095)
            (0.5685866344134254,0.47469442428657005)
            (0.5711125430775693,0.5024138951741213)
            (0.5721154574500914,0.5287138359102208)
            (0.5713227470240468,0.5533873342790746)
            (0.5684795221052604,0.5762401578034476)
            (0.5633589261782399,0.5970965293158279)
            (0.5557720125259997,0.6158043520469793)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.8871572867914687,0.8365644027808021)
            (0.8801840415251767,0.8587265718359396)
            (0.8681211879556922,0.8773338978904671)
            (0.8508444191493999,0.8922988629188883)
            (0.8283666726668253,0.9035954703772746)
            (0.8008376850288009,0.9112594231823127)
            (0.7685360179502457,0.9153861438943722)
            (0.7318540576939183,0.9161267101440312)
            (0.6912770413062619,0.9136818586715839)
            (0.6473576131715214,0.9082942857652049)
            (0.6006877198978529,0.9002395374869642)
            (0.5518697863625773,0.8898158373113217)
            (0.5014890762363732,0.8773332395554388)
            (0.4500889417106221,0.863102522667379)
            (0.3981503415409203,0.8474242460570062)
            (0.3460765977207996,0.8305783873313993)
            (0.2941839182672503,0.8128149537989594)
            (0.2426977844132034,0.7943459238316962)
            (0.19175492499302862,0.7753388216163348)
            (0.14141030669424767,0.7559121650120192)
            (0.09164836901065089,0.7361329531535048)
            (0.04239762510138786,0.7160162809427197)
            (-0.006452280456184847,0.69552708475698)
            (-0.05503194226328895,0.674583940796318)
            (-0.10347282737230434,0.6530647577255474)
            (-0.1518879522808469,0.6308141317458708)
            (-0.20035334700317814,0.6076520678187682)
            (-0.24889103529023165,0.5833837179681886)
            (-0.2974542655668381,0.5578097484585915)
            (-0.345915738283599,0.5307369237051341)
            (-0.39405957042019485,0.5019884869442246)
            (-0.4415776920313532,0.4714139262746076)
            (-0.488071260400458,0.43889773932736176)
            (-0.5330574893159995,0.40436684956679003)
            (-0.5759820204642063,0.3677963805032597)
            (-0.6162366210736623,0.32921355882547415)
            (-0.6531816009460966,0.2886995910988537)
            (-0.6861719389390126,0.24638943834655053)
            (-0.7145857375351691,0.20246949541307743)
            (-0.7378533299165592,0.15717326427738298)
            (-0.7554851879857191,0.11077518921521307)
            (-0.7670967524122013,0.06358289383118931)
            (-0.7724284418537246,0.01592812266940068)
            (-0.771359394421369,-0.031843259083265435)
            (-0.7639139278289383,-0.07938181735049582)
            (-0.7502602364821324,-0.12634524030265032)
            (-0.7307014229304679,-0.17240875133641503)
            (-0.705659530668451,-0.21727483726544083)
            (-0.6756537494682713,-0.26068191194151535)
            (-0.6412743555666414,-0.3024115772737548)
            (-0.6031541932460548,-0.3422941986251283)
            (-0.5619395853996445,-0.3802125776907171)
            (-0.5182624812712544,-0.41610358061531716)
            (-0.47271543015668854,-0.44995765937039783)
            (-0.42583064498072715,-0.4818162871435506)
            (-0.3780640325866651,-0.5117674104617075)
            (-0.3297846639422429,-0.5399390987662118)
            (-0.2812697790211818,-0.5664916431313705)
            (-0.23270510035750264,-0.5916084169902311)
            (-0.18418998582416027,-0.6154858607059754)
            (-0.13574679043167653,-0.6383229866844331)
            (-0.08733372093173845,-0.6603108210934453)
            (-0.03886043752386087,-0.6816222013733547)
            (0.009794339926298634,-0.7024023354592404)
            (0.058763952376569756,-0.7227604994987099)
            (0.1081743800269631,-0.7427632069679352)
            (0.15812503213963733,-0.7624291251677884)
            (0.20867054603568275,-0.781725947335346)
            (0.25980444795430374,-0.800569352670659)
            (0.31144557329162686,-0.8188241054116479)
            (0.3634281524376847,-0.8363072608531849)
            (0.4154964146857081,-0.8527933641432184)
            (0.46730442540562817,-0.8680214499974694)
            (0.5184216399269644,-0.8817035811831182)
            (0.568344334141723,-0.89353460347137)
            (0.6165126746739795,-0.9032027470941819)
            (0.6623327527883458,-0.9104006714206245)
            (0.7052024692138109,-0.9148365318931817)
            (0.744539770650474,-0.9162446469238715)
            (0.7798114510414564,-0.9143953574977921)
            (0.8105605823071336,-0.9091037030822411)
            (0.8364306570863048,-0.9002365828916357)
            (0.8571847189498208,-0.8877181298417175)
            (0.8727181121851669,-0.8715330933707064)
            (0.8830639726307223,-0.8517281040283735)
            (0.8883911558841088,-0.8284107743480513)
            (0.8889949014800111,-0.8017466738426571)
            (0.8852810996124676,-0.7719542977591726)
            (0.8777455029003604,-0.7392982263022779)
            (0.866949562867768,-0.704080740397372)
            (0.8534947392285497,-0.6666322190079971)
            (0.8379971197698715,-0.6273006892616583)
            (0.8210640103679858,-0.5864409323763679)
            (0.8032738377975273,-0.5444035643893667)
            (0.7851602959896382,-0.5015245103548303)
            (0.7672012106522603,-0.4581152740225158)
            (0.7498121500195933,-0.41445437269458496)
            (0.7333444174518037,-0.37078026025487626)
            (0.7180867597584807,-0.32728600210654696)
            (0.7042699335157443,-0.28411589626290773)
            (0.6920731940122418,-0.24136415783403287)
            (0.6816317963785503,-0.19907570265260047)
            (0.6730447027013805,-0.15724898297556042)
            (0.666381842316765,-0.11584074732319247)
            (0.6616904434260317,-0.07477252073719678)
            (0.6590001150113194,-0.033938534018345644)
            (0.6583264892332289,0.006785226509937453)
            (0.6596733272431967,0.04753122124357186)
            (0.6630330479279293,0.08843021349508537)
            (0.6683856712869952,0.1296011952041701)
            (0.6756961937822485,0.17114179498599927)
            (0.6849104515471264,0.2131195623731629)
            (0.6959495950892671,0.2555644876450979)
            (0.7087034049684361,0.29846306803085026)
            (0.723022820551475,0.3417541702175097)
            (0.7387122207927347,0.3853268683771943)
            (0.7555221644549971,0.42902035910553843)
            (0.773143437752702,0.4726259727878172)
            (0.7912033383250815,0.5158912181778466)
            (0.8092651172673536,0.5585257166263735)
            (0.8268313858944465,0.6002088075743731)
            (0.8433520643416172,0.6405985405617196)
            (0.8582371141720061,0.6793417136928943)
            (0.8708738821891825,0.7160845764173064)
            (0.8806484270563592,0.7504837872751378)
            (0.8869697532464933,0.7822172060026)
            (0.8892954910926667,0.8109941045329112)
            (0.8871572867914687,0.8365644027808021)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3036987608040662,1.0930836243642779)
            (1.295162310606181,1.1161509397523606)
            (1.2777301068084246,1.1341503186904462)
            (1.2513789246936569,1.1470543156089619)
            (1.2163516579555267,1.1549303329028038)
            (1.1731428190737119,1.1579374990396447)
            (1.1224694137566922,1.156320293117034)
            (1.0652294372220066,1.1503991555682451)
            (1.0024512073032545,1.140558440982408)
            (0.9352373842263849,1.127232171500207)
            (0.864707776323116,1.1108881339794134)
            (0.7919448894182604,1.092010927793817)
            (0.7179456859845303,1.0710846102546527)
            (0.6435822581572408,1.0485756016628698)
            (0.569573192458297,1.024916501329643)
            (0.49646643038312277,1.000491429958725)
            (0.4246335188602039,0.9756234539700672)
            (0.3542743884303434,0.9505645659923155)
            (0.2854312536788041,0.9254885960344041)
            (0.21800992161808253,0.9004873136510427)
            (0.1518067040598451,0.8755698571948479)
            (0.0865392133157219,0.8506654968407158)
            (0.02187951028468906,0.8256296085185084)
            (-0.04251170343236803,0.8002526112454822)
            (-0.1069509690405426,0.7742715054649051)
            (-0.17169904235985045,0.747383549344967)
            (-0.23692996203415675,0.7192615274890383)
            (-0.30270331019516455,0.6895700053621932)
            (-0.36894090401653773,0.6579819253231207)
            (-0.435409294422381,0.6241948879119429)
            (-0.5017095129506216,0.5879464754468436)
            (-0.567275434623173,0.5490280134887245)
            (-0.6313818657192888,0.5072962278263361)
            (-0.6931630002529157,0.4626823378771436)
            (-0.751641231449652,0.4151982285288953)
            (-0.8057655034486222,0.36493945750320217)
            (-0.8544575230726301,0.31208497980210637)
            (-0.896663321598436,0.2568935998312474)
            (-0.9314069686811564,0.1996972903316345)
            (-0.9578427930968071,0.1408916402692718)
            (-0.975302332606339,0.08092380651768392)
            (-0.9833324576026994,0.020278442116837398)
            (-0.9817216874145063,-0.040537846726217575)
            (-0.9705125975967034,-0.10101290501778898)
            (-0.9499993158032842,-0.1606456510759456)
            (-0.9207103091305049,-0.21896226414455483)
            (-0.8833778495931959,-0.2755313023618638)
            (-0.8388965819032919,-0.32997715787814147)
            (-0.7882744031708243,-0.3819913211467361)
            (-0.7325793241360599,-0.4313410123670682)
            (-0.6728860837953765,-0.47787484137624303)
            (-0.6102260455396711,-0.5215252739288206)
            (-0.545543365588918,-0.5623078077110495)
            (-0.47965967770412093,-0.6003168907026549)
            (-0.4132486846016725,-0.6357187425703346)
            (-0.3468211922249805,-0.6687413616425029)
            (-0.2807203623506336,-0.6996621109059545)
            (-0.21512636190235435,-0.7287933720410523)
            (-0.15006919119730233,-0.7564668330290885)
            (-0.08544828013164171,-0.7830170293234002)
            (-0.021057420535576025,-0.8087647888351638)
            (0.043386300305431294,-0.834001235850507)
            (0.1082107532134055,-0.858972988263743)
            (0.17375526605162628,-0.8838691369775897)
            (0.2403363662598058,-0.9088105277489856)
            (0.30821380434976947,-0.9338417768120173)
            (0.3775580336967944,-0.9589263457468888)
            (0.4484205284274353,-0.9839448824060393)
            (0.5207085408587537,-1.0086969078759858)
            (0.5941660623055014,-1.03290579938674)
            (0.6683627833662087,-1.056226890847481)
            (0.7426926908703331,-1.07825839128488)
            (0.8163835516223238,-1.0985547116209198)
            (0.8885179145208656,-1.1166416962320147)
            (0.9580654468699362,-1.1320331812453936)
            (1.0239254780360487,-1.1442482494565254)
            (1.0849776527780095,-1.1528285241239085)
            (1.1401377122884162,-1.15735484179312)
            (1.1884147383131531,-1.1574626678040567)
            (1.2289658136195283,-1.1528556663293146)
            (1.2611440385266415,-1.1433169078005838)
            (1.2845362241147116,-1.128717287637721)
            (1.2989873365201323,-1.1090208377544166)
            (1.304609825386907,-1.084286732184999)
            (1.3017772261667846,-1.054667915689371)
            (1.2911027477595358,-1.0204064143808138)
            (1.2734048020571407,-0.98182551521444)
            (1.2496624673692045,-0.9393191215968977)
            (1.2209645964001514,-0.8933387007435999)
            (1.188456613555195,-0.8443783305026424)
            (1.153288975100609,-0.7929584256049307)
            (1.1165708168433115,-0.7396087728834475)
            (1.0793315586404122,-0.6848515300114267)
            (1.0424922768046394,-0.6291848417792527)
            (1.0068476155004649,-0.5730677018999728)
            (0.9730580085095987,-0.5169066378352328)
            (0.9416511299795065,-0.4610447231541159)
            (0.9130308652071114,-0.40575332934065)
            (0.8874917315552466,-0.3512269203807961)
            (0.8652365872031315,-0.2975810731390317)
            (0.8463956074379743,-0.24485377918802548)
            (0.8310448228648124,-0.19300995436538804)
            (0.8192229240955257,-0.14194895596092036)
            (0.8109454643640756,-0.09151478902880344)
            (0.8062159677159108,-0.04150857750255543)
            (0.8050337303057402,0.008297213295930528)
            (0.8073982680330112,0.058143385035029374)
            (0.8133104259275973,0.10826807388830408)
            (0.8227701582296004,0.15889092669771945)
            (0.83577096334265,0.2101980310259071)
            (0.8522909692087811,0.26232821469921197)
            (0.8722807585181043,0.31536127659532515)
            (0.8956482271065596,0.3693086344776851)
            (0.9222410843111075,0.4241067805931907)
            (0.9518280034623957,0.4796138252480704)
            (0.9840798603124151,0.535609286980113)
            (1.0185528845005094,0.591797160009453)
            (1.0546758143648916,0.6478121603789802)
            (1.091743214999693,0.7032289266466445)
            (1.1289169396847991,0.7575738340788147)
            (1.1652372628402414,0.810338977593349)
            (1.1996445034957355,0.8609977922753671)
            (1.2310110461930477,0.9090217145262312)
            (1.2581826401864664,0.9538972443893866)
            (1.2800268312165153,0.995142752000754)
            (1.295485476584604,1.0323243791392311)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.003565796094443063,0.0076299861011681226)
            (0.007220712890029485,0.015271978474722036)
            (0.010965144300402371,0.02292597712066173)
            (0.014799484858079385,0.030591982038987223)
            (0.0187241297144527,0.0382699932296985)
            (0.022739474639789054,0.04596001069279555)
            (0.026845916023229718,0.05366203442827841)
            (0.031043850872790473,0.06137606443614705)
            (0.03533367681536167,0.06910210071640148)
            (0.03971579209670818,0.07684014326904169)
            (0.04419059558146942,0.08459019209406768)
            (0.04875848675315935,0.09235224719147947)
            (0.053419865714166445,0.10012630856127705)
            (0.05817513318575374,0.1079123762034604)
            (0.0630246905080588,0.11571045011802958)
            (0.0679689396400937,0.1235205303049845)
            (0.07300828315974514,0.13134261676432524)
            (0.07814312426377422,0.13917670949605176)
            (0.08337386676781673,0.14702280850016408)
            (0.08870091510638282,0.15488091377666213)
            (0.09412467433285741,0.16275102532554606)
            (0.09964555011949972,0.1706331431468157)
            (0.10526394875744363,0.17852726724047116)
            (0.11098027715669759,0.1864333976065124)
            (0.1167949428461445,0.19435153424493942)
            (0.12270835397354188,0.20228167715575227)
            (0.12872091930552165,0.21022382633895084)
            (0.13483304822759043,0.2181779817945352)
            (0.14104515074412938,0.22614414352250545)
            (0.14735763747839395,0.23412231152286136)
            (0.1537709196725145,0.24211248579560318)
            (0.1602854091874955,0.2501146663407307)
            (0.16690151850321638,0.25812885315824396)
            (0.17361966071843093,0.2661550462481432)
            (0.1804402495507673,0.274193245610428)
            (0.18736369933672847,0.28224345124509875)
            (0.19439042503169174,0.2903056631521552)
            (0.20152084220990915,0.29837988133159754)
            (0.20875536706450706,0.3064661057834256)
            (0.21609441640748647,0.3145643365076394)
            (0.22353840766972305,0.322674573504239)
            (0.23108775890096675,0.3307968167732245)
            (0.23874288876984215,0.33893106631459563)
            (0.2465042165638486,0.3470773221283527)
            (0.25437216218935954,0.3552355842144954)
            (0.26234714617162347,0.3634058525730241)
            (0.27042958965476277,0.37158812720393836)
            (0.27861991440177514,0.37978240810723857)
            (0.28691854279453216,0.3879886952829245)
            (0.2953258978337804,0.3962069887309962)
            (0.3038424031391405,0.4044372884514537)
            (0.31246848294910823,0.412679594444297)
            (0.32120456212105336,0.42093390670952613)
            (0.33005106613122054,0.429200225247141)
            (0.33900842107472867,0.43747855005714165)
            (0.34807705366557157,0.4457688811395281)
            (0.35725739123661715,0.45407121849430027)
            (0.3665498617396083,0.46238556212145837)
            (0.37595489374516206,0.47071191202100215)
            (0.38547291644277026,0.4790502681929317)
            (0.39510435964079926,0.4874006306372472)
            (0.4048496537664897,0.4957629993539483)
            (0.4147092298659572,0.5041373743430353)
            (0.4246835196041913,0.512523755604508)
            (0.4347729552650568,0.5209221431383666)
            (0.4449779697512926,0.5293325369446109)
            (0.45529899658451184,0.537754937023241)
            (0.4657364699052033,0.5461893433742571)
            (0.4762908244727289,0.5546357559976587)
            (0.4869624956653259,0.563094174893446)
            (0.4977519194801063,0.5715646000616194)
            (0.508659532533056,0.5800470315021784)
            (0.5196857720590358,0.5885414692151233)
            (0.5308310759117809,0.5970479132004539)
            (0.5420958825639012,0.6055663634581703)
            (0.5534806311068813,0.6140968199882726)
            (0.5649857612510795,0.6226392827907604)
            (0.5766117133257298,0.6311937518656344)
            (0.5883589282789399,0.6397602272128938)
            (0.600227847677692,0.6483387088325391)
            (0.6122189137078439,0.6569291967245704)
            (0.6243325691741263,0.6655316908889871)
            (0.6365692575001464,0.67414619132579)
            (0.6489294227283838,0.6827726980349786)
            (0.6614135095201942,0.6914112110165529)
            (0.674021963155807,0.7000617302705129)
            (0.6867552295343268,0.7087242557968588)
            (0.6996137551737323,0.7173987875955904)
            (0.7125979872108767,0.7260853256667078)
            (0.7257083734014883,0.7347838700102112)
            (0.7389453621201688,0.7434944206261)
            (0.7523094023603959,0.7522169775143749)
            (0.7658009437345209,0.7609515406750357)
            (0.7794204364737694,0.769698110108082)
            (0.7931683314282422,0.7784566858135141)
            (0.8070450800669143,0.787227267791332)
            (0.8210511344776356,0.7960098560415356)
            (0.8351869473671304,0.8048044505641253)
            (0.8494529720609969,0.8136110513591006)
            (0.8638496625037089,0.8224296584264619)
            (0.8783774732586137,0.8312602717662088)
            (0.893036859507934,0.8401028913783415)
            (0.9078282770527661,0.84895751726286)
            (0.9227521823130819,0.857824149419764)
            (0.9378090323277276,0.8667027878490542)
            (0.9529992847544229,0.87559343255073)
            (0.9683233978697637,0.8844960835247917)
            (0.9837818305692188,0.893410740771239)
            (0.9993750423671323,0.9023374042900723)
            (1.0151034933967233,0.9112760740812913)
            (1.0309676444100846,0.9202267501448959)
            (1.0469679567781847,0.9291894324808867)
            (1.0631048924908644,0.938164121089263)
            (1.0793789141568413,0.947150815970025)
            (1.0957904850037072,0.9561495171231731)
            (1.1123400688779272,0.9651602245487069)
            (1.1290281302448422,0.9741829382466264)
            (1.1458551341886662,0.9832176582169316)
            (1.1628215464124894,0.9922643844596226)
            (1.1799278332382757,1.0013231169746994)
            (1.197174461606864,1.0103938557621621)
            (1.2145618990779672,1.0194766008220106)
            (1.2320906138301722,1.0285713521542448)
            (1.2497610746609418,1.0376781097588648)
            (1.2675737509866127,1.0467968736358706)
            (1.2855291128423958,1.0559276437852623)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (5.545459675118828e-5,0.00880341723425114)
            (0.00022181838700475312,0.01760683446850228)
            (0.0004990913707606944,0.026410251702753417)
            (0.0008872735480190125,0.03521366893700456)
            (0.0013863649187797066,0.044017086171255694)
            (0.0019963654830427776,0.052820503405506834)
            (0.002717275240808226,0.06162392063975798)
            (0.00354909419207605,0.07042733787400912)
            (0.004491822336846252,0.07923075510826026)
            (0.005545459675118826,0.08803417234251139)
            (0.00671000620689378,0.09683758957676253)
            (0.00798546193217111,0.10564100681101367)
            (0.00937182685095082,0.11444442404526482)
            (0.010869100963232904,0.12324784127951596)
            (0.012477284269017364,0.13205125851376712)
            (0.0141963767683042,0.14085467574801824)
            (0.016026378461093418,0.1496580929822694)
            (0.017967289347385007,0.15846151021652052)
            (0.020019109427178973,0.16726492745077168)
            (0.022181838700475305,0.17606834468502278)
            (0.024455477167274035,0.18487176191927396)
            (0.02684002482757512,0.19367517915352506)
            (0.029335481681378606,0.20247859638777624)
            (0.03194184772868444,0.21128201362202734)
            (0.034659122969492674,0.2200854308562785)
            (0.03748730740380328,0.22888884809052965)
            (0.040426401031616266,0.2376922653247808)
            (0.04347640385293162,0.24649568255903193)
            (0.04663731586774936,0.2552990997932831)
            (0.049909137076069456,0.26410251702753423)
            (0.053291867477891934,0.27290593426178533)
            (0.0567855070732168,0.2817093514960365)
            (0.06039005586204403,0.29051276873028764)
            (0.06410551384437367,0.2993161859645388)
            (0.06793188102020566,0.30811960319878995)
            (0.07186915738954003,0.31692302043304105)
            (0.07591734295237676,0.3257264376672922)
            (0.08007643770871589,0.33452985490154336)
            (0.08434644165855738,0.3433332721357945)
            (0.08872735480190122,0.35213668937004555)
            (0.0932191771387475,0.36094010660429676)
            (0.09782190866909614,0.3697435238385479)
            (0.10253554939294715,0.37854694107279907)
            (0.10736009931030048,0.3873503583070501)
            (0.11229555842115627,0.3961537755413013)
            (0.11734192672551443,0.4049571927755525)
            (0.12249920422337489,0.4137606100098036)
            (0.12776739091473777,0.4225640272440547)
            (0.13314648679960306,0.4313674444783059)
            (0.1386364918779707,0.440170861712557)
            (0.14423740614984068,0.44897427894680814)
            (0.14994922961521312,0.4577776961810593)
            (0.15577196227408785,0.4665811134153104)
            (0.16170560412646506,0.4753845306495616)
            (0.16775015517234457,0.48418794788381275)
            (0.17390561541172647,0.49299136511806385)
            (0.18017198484461072,0.501794782352315)
            (0.18654926347099743,0.5105981995865662)
            (0.1930374512908864,0.5194016168208172)
            (0.19963654830427782,0.5282050340550685)
            (0.2063465545111716,0.5370084512893195)
            (0.21316746991156774,0.5458118685235707)
            (0.22009929450546625,0.5546152857578218)
            (0.2271420282928672,0.563418702992073)
            (0.2342956712737705,0.5722221202263241)
            (0.24156022344817613,0.5810255374605753)
            (0.2489356848160842,0.5898289546948263)
            (0.2564220553774947,0.5986323719290776)
            (0.26401933513240744,0.6074357891633287)
            (0.2717275240808226,0.6162392063975799)
            (0.27954662222274,0.6250426236318308)
            (0.2874766295581601,0.6338460408660821)
            (0.29551754608708236,0.6426494581003332)
            (0.30366937180950704,0.6514528753345844)
            (0.3119321067254339,0.6602562925688353)
            (0.32030575083486357,0.6690597098030867)
            (0.3287903041377953,0.6778631270373378)
            (0.33738576663422953,0.686666544271589)
            (0.3460921383241661,0.6954699615058402)
            (0.3549094192076049,0.7042733787400911)
            (0.36383760928454634,0.7130767959743424)
            (0.37287670855499,0.7218802132085935)
            (0.3820267170189359,0.7306836304428445)
            (0.39128763467638455,0.7394870476770958)
            (0.4006594615273354,0.748290464911347)
            (0.4101421975717886,0.7570938821455981)
            (0.41973584280974413,0.7658972993798493)
            (0.4294403972412019,0.7747007166141002)
            (0.43925586086616236,0.7835041338483515)
            (0.44918223368462507,0.7923075510826026)
            (0.45921951569659,0.8011109683168536)
            (0.4693677069020577,0.809914385551105)
            (0.47962680730102747,0.8187178027853561)
            (0.48999681689349955,0.8275212200196072)
            (0.5004777356794743,0.8363246372538584)
            (0.5110695636589511,0.8451280544881093)
            (0.5217723008319304,0.8539314717223605)
            (0.5325859471984122,0.8627348889566118)
            (0.5435105027583962,0.8715383061908627)
            (0.5545459675118828,0.880341723425114)
            (0.5656923414588716,0.8891451406593651)
            (0.5769496245993627,0.8979485578936163)
            (0.5883178169333564,0.9067519751278674)
            (0.5997969184608525,0.9155553923621186)
            (0.6113869291818507,0.9243588095963696)
            (0.6230878490963514,0.9331622268306208)
            (0.6348996782043544,0.9419656440648719)
            (0.6468224165058603,0.9507690612991232)
            (0.658856064000868,0.9595724785333744)
            (0.6710006206893783,0.9683758957676255)
            (0.6832560865713909,0.9771793130018767)
            (0.6956224616469059,0.9859827302361277)
            (0.7080997459159232,0.9947861474703789)
            (0.7206879393784429,1.00358956470463)
            (0.7333870420344649,1.012392981938881)
            (0.7461970538839897,1.0211963991731323)
            (0.7591179749270165,1.0299998164073836)
            (0.7721498051635456,1.0388032336416344)
            (0.7852925445935773,1.0476066508758857)
            (0.7985461932171113,1.056410068110137)
            (0.8119107510341474,1.065213485344388)
            (0.8253862180446864,1.074016902578639)
            (0.8389725942487275,1.0828203198128903)
            (0.852669879646271,1.0916237370471413)
            (0.8664780742373168,1.1004271542813926)
            (0.880397178021865,1.1092305715156436)
            (0.8944271909999156,1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0034770686880682836,0.007617979828782336)
            (-0.006865802645655826,0.015223953385178882)
            (-0.010166593929782133,0.022817920669189647)
            (-0.013379833978592161,0.03039988168081462)
            (-0.01650591361135634,0.037969836420053804)
            (-0.019545223028470563,0.0455277848869072)
            (-0.022498151811456174,0.053073727081374804)
            (-0.025365088922959987,0.06060766300345663)
            (-0.02814642270675429,0.06812959265315267)
            (-0.03084254088773681,0.0756395160304629)
            (-0.03345383057193075,0.08313743313538736)
            (-0.035980678246484786,0.09062334396792604)
            (-0.03842346977967303,0.09809724852807893)
            (-0.04078259042089507,0.10555914681584602)
            (-0.04305842480067597,0.11300903883122733)
            (-0.04525135693066623,0.12044692457422285)
            (-0.04736177020364184,0.1278728040448326)
            (-0.04939004739350422,0.1352866772430565)
            (-0.0513365706552803,0.1426885441688947)
            (-0.053201721525122425,0.15007840482234708)
            (-0.054985880920308434,0.15745625920341363)
            (-0.05668942913924156,0.1648221073120944)
            (-0.05831274586145065,0.1721759491483894)
            (-0.05985621014758987,0.17951778471229862)
            (-0.06132020043943889,0.1868476140038221)
            (-0.06270509455990285,0.1941654370229597)
            (-0.06401126971301234,0.2014712537697116)
            (-0.06523910248392348,0.20876506424407762)
            (-0.0663889688389177,0.2160468684460579)
            (-0.0674612441254021,0.22331666637565242)
            (-0.06845630307190906,0.23057445803286114)
            (-0.0693745197880965,0.23782024341768404)
            (-0.0702162677647478,0.24505402253012112)
            (-0.07098191987377184,0.25227579537017253)
            (-0.07167184836820288,0.25948556193783806)
            (-0.07228642488220068,0.2666833222331178)
            (-0.0728260204310505,0.27386907625601176)
            (-0.07329100541116298,0.28104282400652003)
            (-0.07368174960007436,0.2882045654846424)
            (-0.07399862215644615,0.29535430069037905)
            (-0.07424199162006546,0.30249202962372984)
            (-0.07441222591184486,0.30961775228469485)
            (-0.07450969233382233,0.3167314686732741)
            (-0.07453475756916135,0.3238331787894675)
            (-0.07448778768215084,0.3309228826332752)
            (-0.07436914811820514,0.3380005802046972)
            (-0.07417920370386416,0.3450662715037332)
            (-0.07391831864679321,0.3521199565303836)
            (-0.07358685653578308,0.359161635284648)
            (-0.07318518034074992,0.36619130776652675)
            (-0.07271365241273554,0.3732089739760197)
            (-0.07217263448390711,0.3802146339131269)
            (-0.07156248766755711,0.38720828757784825)
            (-0.07088357245810381,0.39418993497018384)
            (-0.07013624873109064,0.4011595760901337)
            (-0.06932087574318667,0.4081172109376976)
            (-0.06843781213218636,0.41506283951287587)
            (-0.0674874159170096,0.42199646181566836)
            (-0.06647004449770189,0.428918077846075)
            (-0.06538605465543404,0.4358276876040958)
            (-0.06423580255250236,0.44272529108973085)
            (-0.06301964373232868,0.44961088830298024)
            (-0.061737933119460214,0.4564844792438437)
            (-0.06039102501956975,0.46334606391232136)
            (-0.05897927311945539,0.47019564230841326)
            (-0.05750303048704078,0.4770332144321194)
            (-0.05596264957137502,0.48385878028343976)
            (-0.05435848220263268,0.49067233986237446)
            (-0.05269087959211381,0.49747389316892315)
            (-0.05096019233224392,0.504263440203086)
            (-0.04916677039657389,0.5110409809648633)
            (-0.04731096313978022,0.5178065154542546)
            (-0.04539311929766469,0.5245600436712603)
            (-0.04341358698715472,0.53130156561588)
            (-0.04137271370630312,0.538031081288114)
            (-0.03927084633428803,0.5447485906879624)
            (-0.0371083311314133,0.5514540938154249)
            (-0.03488551373910808,0.5581475906705017)
            (-0.03260273917992704,0.5648290812531924)
            (-0.030260351857550237,0.5714985655634975)
            (-0.027858695556783372,0.5781560436014168)
            (-0.025398113443557364,0.5848015153669504)
            (-0.02287894806492867,0.5914349808600982)
            (-0.02030154134907939,0.5980564400808601)
            (-0.017666234605316897,0.6046658930292363)
            (-0.014973368524074163,0.6112633397052266)
            (-0.012223283176909442,0.6178487801088312)
            (-0.009416318016506522,0.6244222142400501)
            (-0.006552811876674679,0.630983642098883)
            (-0.0036331029723487276,0.6375330636853302)
            (-0.000657528899588964,0.6440704789993915)
            (0.002373573364419225,0.6505958880410674)
            (0.00545986746136452,0.6571092908103572)
            (0.008601017651810412,0.6636106873072612)
            (0.011796688815194759,0.6701000775317796)
            (0.01504654644983018,0.6765774614839122)
            (0.01835025667290341,0.6830428391636587)
            (0.021707486220476344,0.6894962105710197)
            (0.025117902447484845,0.6959375757059947)
            (0.02858117332773989,0.7023669345685842)
            (0.03209696745392627,0.7087842871587877)
            (0.03566495403760377,0.7151896334766055)
            (0.03928480290920674,0.7215829735220375)
            (0.042956184518044026,0.7279643072950838)
            (0.04667876993229879,0.7343336347957441)
            (0.05045223083902888,0.7406909560240186)
            (0.054276239544166834,0.7470362709799075)
            (0.05815046897251957,0.7533695796634107)
            (0.06207459266776844,0.7596908820745278)
            (0.06604828479246952,0.7660001782132592)
            (0.07007122012805352,0.772297468079605)
            (0.07414307407482529,0.7785827516735648)
            (0.07826352265196447,0.784856028995139)
            (0.08243224249752544,0.7911173000443273)
            (0.08664891086843649,0.7973665648211297)
            (0.09091320564050138,0.8036038233255466)
            (0.09522480530839751,0.8098290755575775)
            (0.09958338898567723,0.8160423215172227)
            (0.10398863640476748,0.822243561204482)
            (0.10844022791696957,0.8284327946193556)
            (0.11293784449245954,0.8346100217618435)
            (0.1174811677202878,0.8407752426319455)
            (0.12206987980837931,0.8469284572296617)
            (0.1267036635835335,0.8530696655549921)
            (0.13138220249142482,0.8591988676079367)
            (0.13610518059660157,0.8653160633884958)
            (0.1408722825824867,0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0060853227227923865,0.00440170861712557)
            (-0.012142918147209178,0.00880341723425114)
            (-0.018172786273250374,0.01320512585137671)
            (-0.024174927100915983,0.01760683446850228)
            (-0.030149340630205988,0.02200854308562785)
            (-0.03609602686112041,0.02641025170275342)
            (-0.04201498579365923,0.03081196031987899)
            (-0.04790621742782246,0.03521366893700456)
            (-0.05376972176361009,0.03961537755413013)
            (-0.059605498801022117,0.0440170861712557)
            (-0.06541354854005857,0.04841879478838127)
            (-0.07119387098071941,0.05282050340550684)
            (-0.0769464661230047,0.05722221202263241)
            (-0.08267133396691435,0.06162392063975798)
            (-0.08836847451244842,0.06602562925688356)
            (-0.09403788775960689,0.07042733787400912)
            (-0.09967957370838978,0.0748290464911347)
            (-0.10529353235879706,0.07923075510826026)
            (-0.11087976371082875,0.08363246372538584)
            (-0.11643826776448483,0.0880341723425114)
            (-0.12196904451976537,0.09243588095963698)
            (-0.12747209397667025,0.09683758957676254)
            (-0.1329474161351996,0.10123929819388812)
            (-0.13839501099535328,0.10564100681101368)
            (-0.14381487855713143,0.11004271542813926)
            (-0.14920701882053397,0.11444442404526482)
            (-0.1545714317855609,0.1188461326623904)
            (-0.15990811745221226,0.12324784127951596)
            (-0.16521707582048797,0.12764954989664154)
            (-0.17049830689038814,0.13205125851376712)
            (-0.17575181066191273,0.1364529671308927)
            (-0.18097758713506168,0.14085467574801824)
            (-0.18617563630983505,0.14525638436514382)
            (-0.19134595818623285,0.1496580929822694)
            (-0.196488552764255,0.15405980159939497)
            (-0.2016034200439016,0.15846151021652052)
            (-0.2066905600251726,0.1628632188336461)
            (-0.21174997270806803,0.16726492745077168)
            (-0.21678165809258781,0.17166663606789725)
            (-0.221785616178732,0.1760683446850228)
            (-0.22676184696650065,0.18047005330214838)
            (-0.2317103504558937,0.18487176191927396)
            (-0.2366311266469111,0.18927347053639954)
            (-0.2415241755395529,0.19367517915352508)
            (-0.2463894971338192,0.19807688777065066)
            (-0.2512270914297099,0.20247859638777624)
            (-0.2560369584272249,0.20688030500490182)
            (-0.26081909812636433,0.21128201362202736)
            (-0.26557351052712824,0.21568372223915294)
            (-0.2703001956295165,0.22008543085627852)
            (-0.2749991534335292,0.2244871394734041)
            (-0.27967038393916627,0.22888884809052965)
            (-0.28431388714642775,0.23329055670765522)
            (-0.2889296630553137,0.2376922653247808)
            (-0.29351771166582397,0.24209397394190638)
            (-0.2980780329779587,0.24649568255903193)
            (-0.30261062699171776,0.2508973911761575)
            (-0.30711549370710134,0.2552990997932831)
            (-0.3115926331241092,0.25970080841040866)
            (-0.3160420452427416,0.26410251702753423)
            (-0.32046373006299833,0.26850422564465976)
            (-0.32485768758487943,0.2729059342617854)
            (-0.329223917808385,0.27730764287891096)
            (-0.33356242073351494,0.2817093514960365)
            (-0.3378731963602693,0.28611106011316206)
            (-0.342156244688648,0.29051276873028764)
            (-0.3464115657186513,0.29491447734741316)
            (-0.35063915945027885,0.2993161859645388)
            (-0.35483902588353083,0.30371789458166437)
            (-0.3590111650184072,0.30811960319878995)
            (-0.363155576854908,0.3125213118159155)
            (-0.36727226139303315,0.31692302043304105)
            (-0.3713612186327828,0.3213247290501666)
            (-0.37542244857415685,0.3257264376672922)
            (-0.3794559512171552,0.3301281462844178)
            (-0.3834617265617781,0.33452985490154336)
            (-0.38743977460802526,0.33893156351866893)
            (-0.3913900953558969,0.3433332721357945)
            (-0.395312688805393,0.3477349807529201)
            (-0.3992075549565134,0.3521366893700456)
            (-0.40307469380925826,0.3565383979871712)
            (-0.40691410536362754,0.36094010660429676)
            (-0.41072578961962114,0.36534181522142234)
            (-0.4145097465772393,0.3697435238385479)
            (-0.4182659762364818,0.3741452324556735)
            (-0.4219944785973486,0.37854694107279907)
            (-0.42569525365983996,0.38294864968992465)
            (-0.4293683014239556,0.38735035830705017)
            (-0.4330136218896957,0.39175206692417575)
            (-0.4366312150570602,0.3961537755413013)
            (-0.4402210809260491,0.4005554841584269)
            (-0.44378321949666255,0.4049571927755525)
            (-0.4473176307689003,0.40935890139267805)
            (-0.45082431474276236,0.41376061000980363)
            (-0.4543032714182489,0.4181623186269292)
            (-0.4577545007953598,0.42256402724405473)
            (-0.4611780028740951,0.4269657358611803)
            (-0.4645737776544549,0.4313674444783059)
            (-0.467941825136439,0.43576915309543146)
            (-0.4712821453200477,0.44017086171255704)
            (-0.47459473820528064,0.4445725703296826)
            (-0.4778796037921379,0.4489742789468082)
            (-0.48113674208061974,0.45337598756393377)
            (-0.48436615307072606,0.4577776961810593)
            (-0.4875678367624566,0.46217940479818487)
            (-0.49074179315581157,0.46658111341531044)
            (-0.49388802225079087,0.470982822032436)
            (-0.49700652404739476,0.4753845306495616)
            (-0.500097298545623,0.4797862392666872)
            (-0.5031603457454756,0.48418794788381275)
            (-0.5061956656469526,0.48858965650093833)
            (-0.5092032582500541,0.49299136511806385)
            (-0.5121831235547799,0.49739307373518943)
            (-0.5151352615611302,0.501794782352315)
            (-0.5180596722691049,0.5061964909694405)
            (-0.5209563556787039,0.5105981995865662)
            (-0.5238253117899274,0.5149999082036918)
            (-0.5266665406027753,0.5194016168208173)
            (-0.5294800421172475,0.5238033254379428)
            (-0.5322658163333442,0.5282050340550685)
            (-0.5350238632510653,0.532606742672194)
            (-0.5377541828704108,0.5370084512893195)
            (-0.5404567751913807,0.5414101599064451)
            (-0.543131640213975,0.5458118685235708)
            (-0.5457787779381937,0.5502135771406963)
            (-0.5483981883640369,0.5546152857578219)
            (-0.5509898714915044,0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.00704827924707603,1.454609855418324e-18)
            (-0.0141076494135023,2.909219710836648e-18)
            (-0.0211781104992788,5.818439421673296e-18)
            (-0.028259662504405553,3.878959614448864e-18)
            (-0.03535230542888252,3.878959614448864e-18)
            (-0.04245603927270974,7.757919228897728e-18)
            (-0.0495708640358872,1.1636878843346593e-17)
            (-0.05669677971841491,1.1636878843346593e-17)
            (-0.06383378632029282,1.1636878843346593e-17)
            (-0.070981883841521,7.757919228897728e-18)
            (-0.0781410722820994,1.5515838457795457e-17)
            (-0.08531135164202804,1.5515838457795457e-17)
            (-0.09249272192130693,1.5515838457795457e-17)
            (-0.09968518311993604,1.5515838457795457e-17)
            (-0.10688873523791542,2.3273757686693185e-17)
            (-0.114103378275245,2.3273757686693185e-17)
            (-0.12132911223192486,2.3273757686693185e-17)
            (-0.12856593710795491,2.3273757686693185e-17)
            (-0.13581385290333522,1.5515838457795457e-17)
            (-0.14307285961806576,3.1031676915590914e-17)
            (-0.1503429572521466,3.1031676915590914e-17)
            (-0.15762414580557757,1.5515838457795457e-17)
            (-0.1649164252783588,1.5515838457795457e-17)
            (-0.17221979567049034,4.654751537338637e-17)
            (-0.17953425698197206,4.654751537338637e-17)
            (-0.18685980921280407,4.654751537338637e-17)
            (-0.19419645236298627,4.654751537338637e-17)
            (-0.20154418643251867,3.1031676915590914e-17)
            (-0.2089030114214014,4.654751537338637e-17)
            (-0.2162729273296343,4.654751537338637e-17)
            (-0.22365393415721752,4.654751537338637e-17)
            (-0.23104603190415085,4.654751537338637e-17)
            (-0.23844922057043447,4.654751537338637e-17)
            (-0.24586350015606837,3.1031676915590914e-17)
            (-0.25328887066105243,3.1031676915590914e-17)
            (-0.26072533208538684,6.206335383118183e-17)
            (-0.26817288442907133,3.1031676915590914e-17)
            (-0.2756315276921062,3.1031676915590914e-17)
            (-0.2831012618744913,3.1031676915590914e-17)
            (-0.29058208697622656,6.206335383118183e-17)
            (-0.2980740029973122,3.1031676915590914e-17)
            (-0.30557700993774795,3.1031676915590914e-17)
            (-0.31309110779753385,3.1031676915590914e-17)
            (-0.3206162965766702,3.1031676915590914e-17)
            (-0.32815257627515665,6.206335383118183e-17)
            (-0.3356999468929935,9.309503074677274e-17)
            (-0.34325840843018035,9.309503074677274e-17)
            (-0.3508279608867175,6.206335383118183e-17)
            (-0.35840860426260496,6.206335383118183e-17)
            (-0.36600033855784264,6.206335383118183e-17)
            (-0.3736031637724306,6.206335383118183e-17)
            (-0.38121707990636877,9.309503074677274e-17)
            (-0.38884208695965716,9.309503074677274e-17)
            (-0.39647818493229575,9.309503074677274e-17)
            (-0.40412537382428465,9.309503074677274e-17)
            (-0.41178365363562375,9.309503074677274e-17)
            (-0.419453024366313,6.206335383118183e-17)
            (-0.4271334860163527,9.309503074677274e-17)
            (-0.4348250385857424,9.309503074677274e-17)
            (-0.44252768207448245,9.309503074677274e-17)
            (-0.4502414164825728,9.309503074677274e-17)
            (-0.4579662418100133,9.309503074677274e-17)
            (-0.46570215805680415,9.309503074677274e-17)
            (-0.47344916522294506,9.309503074677274e-17)
            (-0.48120726330843633,9.309503074677274e-17)
            (-0.48897645231327785,9.309503074677274e-17)
            (-0.49675673223746947,9.309503074677274e-17)
            (-0.5045481030810115,6.206335383118183e-17)
            (-0.5123505648439037,9.309503074677274e-17)
            (-0.5201641175261461,1.2412670766236366e-16)
            (-0.5279887611277387,6.206335383118183e-17)
            (-0.5358244956486817,1.2412670766236366e-16)
            (-0.5436713210889749,1.2412670766236366e-16)
            (-0.551529237448618,6.206335383118183e-17)
            (-0.5593982447276116,6.206335383118183e-17)
            (-0.5672783429259557,6.206335383118183e-17)
            (-0.5751695320436497,1.2412670766236366e-16)
            (-0.5830718120806941,6.206335383118183e-17)
            (-0.5909851830370887,1.2412670766236366e-16)
            (-0.5989096449128334,1.2412670766236366e-16)
            (-0.6068451977079286,1.2412670766236366e-16)
            (-0.6147918414223736,1.2412670766236366e-16)
            (-0.6227495760561693,1.2412670766236366e-16)
            (-0.6307184016093152,1.2412670766236366e-16)
            (-0.6386983180818112,1.2412670766236366e-16)
            (-0.6466893254736573,1.2412670766236366e-16)
            (-0.6546914237848537,6.206335383118183e-17)
            (-0.6627046130154005,1.2412670766236366e-16)
            (-0.6707288931652973,1.2412670766236366e-16)
            (-0.6787642642345446,1.2412670766236366e-16)
            (-0.6868107262231419,1.2412670766236366e-16)
            (-0.6948682791310896,1.2412670766236366e-16)
            (-0.7029369229583875,1.2412670766236366e-16)
            (-0.7110166577050356,1.2412670766236366e-16)
            (-0.7191074833710341,1.8619006149354548e-16)
            (-0.7272093999563826,1.2412670766236366e-16)
            (-0.7353224074610815,1.2412670766236366e-16)
            (-0.7434465058851306,1.8619006149354548e-16)
            (-0.7515816952285298,1.2412670766236366e-16)
            (-0.7597279754912796,1.2412670766236366e-16)
            (-0.7678853466733793,1.8619006149354548e-16)
            (-0.7760538087748294,1.2412670766236366e-16)
            (-0.7842333617956296,1.8619006149354548e-16)
            (-0.7924240057357801,1.2412670766236366e-16)
            (-0.8006257405952808,1.8619006149354548e-16)
            (-0.8088385663741318,1.2412670766236366e-16)
            (-0.8170624830723331,1.8619006149354548e-16)
            (-0.8252974906898844,1.8619006149354548e-16)
            (-0.8335435892267862,1.8619006149354548e-16)
            (-0.8418007786830382,1.8619006149354548e-16)
            (-0.8500690590586402,1.2412670766236366e-16)
            (-0.8583484303535929,1.8619006149354548e-16)
            (-0.8666388925678954,1.8619006149354548e-16)
            (-0.8749404457015483,1.8619006149354548e-16)
            (-0.8832530897545514,1.8619006149354548e-16)
            (-0.8915768247269048,1.8619006149354548e-16)
            (-0.8999116506186086,1.8619006149354548e-16)
            (-0.9082575674296622,1.8619006149354548e-16)
            (-0.9166145751600663,1.8619006149354548e-16)
            (-0.9249826738098204,1.2412670766236366e-16)
            (-0.9333618633789251,1.2412670766236366e-16)
            (-0.9417521438673798,1.8619006149354548e-16)
            (-0.9501535152751849,1.8619006149354548e-16)
            (-0.9585659776023402,1.8619006149354548e-16)
            (-0.9669895308488458,1.8619006149354548e-16)
            (-0.9754241750147015,1.8619006149354548e-16)
            (-0.9838699100999075,1.8619006149354548e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0060853227227923865,-0.00440170861712557)
            (-0.012142918147209178,-0.00880341723425114)
            (-0.018172786273250374,-0.013205125851376714)
            (-0.02417492710091598,-0.01760683446850228)
            (-0.030149340630205988,-0.02200854308562785)
            (-0.03609602686112041,-0.026410251702753428)
            (-0.042014985793659226,-0.03081196031987899)
            (-0.04790621742782245,-0.03521366893700456)
            (-0.053769721763610084,-0.03961537755413014)
            (-0.059605498801022117,-0.0440170861712557)
            (-0.06541354854005857,-0.04841879478838127)
            (-0.07119387098071941,-0.052820503405506855)
            (-0.07694646612300468,-0.057222212022632425)
            (-0.08267133396691434,-0.06162392063975798)
            (-0.0883684745124484,-0.06602562925688357)
            (-0.09403788775960688,-0.07042733787400912)
            (-0.09967957370838978,-0.07482904649113471)
            (-0.10529353235879704,-0.07923075510826028)
            (-0.11087976371082875,-0.08363246372538584)
            (-0.11643826776448483,-0.0880341723425114)
            (-0.12196904451976537,-0.092435880959637)
            (-0.12747209397667025,-0.09683758957676254)
            (-0.1329474161351996,-0.10123929819388812)
            (-0.13839501099535326,-0.10564100681101371)
            (-0.14381487855713143,-0.11004271542813929)
            (-0.14920701882053394,-0.11444442404526485)
            (-0.1545714317855609,-0.11884613266239044)
            (-0.15990811745221223,-0.12324784127951596)
            (-0.16521707582048797,-0.12764954989664157)
            (-0.1704983068903881,-0.13205125851376714)
            (-0.1757518106619127,-0.1364529671308927)
            (-0.18097758713506165,-0.14085467574801824)
            (-0.18617563630983505,-0.14525638436514382)
            (-0.19134595818623285,-0.14965809298226943)
            (-0.196488552764255,-0.15405980159939497)
            (-0.20160342004390158,-0.15846151021652055)
            (-0.2066905600251726,-0.1628632188336461)
            (-0.21174997270806803,-0.16726492745077168)
            (-0.2167816580925878,-0.1716666360678973)
            (-0.221785616178732,-0.1760683446850228)
            (-0.22676184696650065,-0.18047005330214838)
            (-0.2317103504558937,-0.184871761919274)
            (-0.2366311266469111,-0.18927347053639954)
            (-0.2415241755395529,-0.19367517915352508)
            (-0.2463894971338192,-0.19807688777065066)
            (-0.2512270914297099,-0.20247859638777624)
            (-0.2560369584272249,-0.20688030500490182)
            (-0.26081909812636433,-0.21128201362202742)
            (-0.26557351052712824,-0.21568372223915297)
            (-0.2703001956295165,-0.22008543085627857)
            (-0.27499915343352915,-0.22448713947340412)
            (-0.2796703839391662,-0.2288888480905297)
            (-0.28431388714642775,-0.23329055670765525)
            (-0.28892966305531365,-0.23769226532478088)
            (-0.29351771166582397,-0.24209397394190638)
            (-0.29807803297795865,-0.24649568255903193)
            (-0.30261062699171776,-0.25089739117615756)
            (-0.30711549370710134,-0.25529909979328314)
            (-0.3115926331241092,-0.2597008084104087)
            (-0.3160420452427415,-0.2641025170275343)
            (-0.3204637300629983,-0.2685042256446598)
            (-0.32485768758487943,-0.2729059342617854)
            (-0.329223917808385,-0.27730764287891096)
            (-0.3335624207335149,-0.2817093514960365)
            (-0.3378731963602693,-0.28611106011316206)
            (-0.342156244688648,-0.29051276873028764)
            (-0.34641156571865117,-0.29491447734741316)
            (-0.35063915945027885,-0.29931618596453885)
            (-0.3548390258835308,-0.3037178945816644)
            (-0.3590111650184072,-0.30811960319878995)
            (-0.363155576854908,-0.3125213118159156)
            (-0.36727226139303315,-0.3169230204330411)
            (-0.3713612186327828,-0.3213247290501666)
            (-0.37542244857415685,-0.3257264376672922)
            (-0.37945595121715514,-0.33012814628441783)
            (-0.3834617265617781,-0.33452985490154336)
            (-0.38743977460802526,-0.33893156351866893)
            (-0.39139009535589686,-0.3433332721357946)
            (-0.395312688805393,-0.3477349807529201)
            (-0.3992075549565134,-0.3521366893700456)
            (-0.4030746938092582,-0.3565383979871713)
            (-0.40691410536362754,-0.36094010660429676)
            (-0.41072578961962114,-0.36534181522142234)
            (-0.41450974657723927,-0.369743523838548)
            (-0.4182659762364817,-0.3741452324556735)
            (-0.4219944785973486,-0.37854694107279907)
            (-0.42569525365983996,-0.38294864968992465)
            (-0.4293683014239556,-0.38735035830705017)
            (-0.4330136218896957,-0.39175206692417575)
            (-0.4366312150570602,-0.3961537755413013)
            (-0.4402210809260491,-0.4005554841584269)
            (-0.44378321949666255,-0.4049571927755525)
            (-0.4473176307689002,-0.40935890139267805)
            (-0.45082431474276236,-0.41376061000980363)
            (-0.4543032714182489,-0.4181623186269292)
            (-0.4577545007953598,-0.42256402724405484)
            (-0.461178002874095,-0.42696573586118036)
            (-0.4645737776544549,-0.43136744447830594)
            (-0.46794182513643895,-0.4357691530954315)
            (-0.4712821453200476,-0.44017086171255715)
            (-0.47459473820528064,-0.44457257032968256)
            (-0.47787960379213784,-0.44897427894680825)
            (-0.48113674208061974,-0.4533759875639338)
            (-0.48436615307072584,-0.4577776961810594)
            (-0.48756783676245635,-0.4621794047981849)
            (-0.49074179315581157,-0.4665811134153105)
            (-0.49388802225079087,-0.4709828220324361)
            (-0.49700652404739465,-0.47538453064956177)
            (-0.500097298545623,-0.4797862392666872)
            (-0.5031603457454756,-0.48418794788381275)
            (-0.5061956656469526,-0.48858965650093844)
            (-0.509203258250054,-0.49299136511806385)
            (-0.5121831235547798,-0.49739307373518943)
            (-0.5151352615611301,-0.5017947823523151)
            (-0.5180596722691048,-0.5061964909694405)
            (-0.5209563556787038,-0.5105981995865663)
            (-0.5238253117899272,-0.5149999082036919)
            (-0.5266665406027752,-0.5194016168208174)
            (-0.5294800421172475,-0.523803325437943)
            (-0.532265816333344,-0.5282050340550686)
            (-0.5350238632510652,-0.5326067426721941)
            (-0.5377541828704107,-0.5370084512893196)
            (-0.5404567751913805,-0.5414101599064454)
            (-0.543131640213975,-0.5458118685235708)
            (-0.5457787779381936,-0.5502135771406964)
            (-0.5483981883640368,-0.5546152857578219)
            (-0.5509898714915044,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0034770686880682845,-0.007617979828782336)
            (-0.006865802645655827,-0.015223953385178882)
            (-0.010166593929782135,-0.022817920669189647)
            (-0.013379833978592165,-0.03039988168081462)
            (-0.016505913611356345,-0.037969836420053804)
            (-0.019545223028470563,-0.0455277848869072)
            (-0.022498151811456178,-0.053073727081374804)
            (-0.025365088922959994,-0.06060766300345663)
            (-0.028146422706754298,-0.06812959265315267)
            (-0.030842540887736816,-0.0756395160304629)
            (-0.03345383057193076,-0.08313743313538736)
            (-0.03598067824648479,-0.09062334396792604)
            (-0.03842346977967303,-0.09809724852807893)
            (-0.04078259042089507,-0.10555914681584602)
            (-0.04305842480067597,-0.11300903883122733)
            (-0.04525135693066624,-0.12044692457422285)
            (-0.04736177020364185,-0.1278728040448326)
            (-0.049390047393504236,-0.1352866772430565)
            (-0.051336570655280314,-0.1426885441688947)
            (-0.05320172152512244,-0.15007840482234708)
            (-0.054985880920308434,-0.15745625920341363)
            (-0.05668942913924159,-0.1648221073120944)
            (-0.05831274586145068,-0.1721759491483894)
            (-0.059856210147589885,-0.17951778471229862)
            (-0.06132020043943889,-0.1868476140038221)
            (-0.06270509455990285,-0.1941654370229597)
            (-0.06401126971301235,-0.2014712537697116)
            (-0.06523910248392348,-0.20876506424407762)
            (-0.06638896883891773,-0.2160468684460579)
            (-0.0674612441254021,-0.22331666637565242)
            (-0.06845630307190906,-0.23057445803286114)
            (-0.06937451978809651,-0.23782024341768404)
            (-0.07021626776474783,-0.24505402253012112)
            (-0.07098191987377185,-0.25227579537017253)
            (-0.07167184836820291,-0.25948556193783806)
            (-0.0722864248822007,-0.2666833222331178)
            (-0.07282602043105052,-0.27386907625601176)
            (-0.07329100541116301,-0.28104282400652003)
            (-0.07368174960007436,-0.2882045654846424)
            (-0.07399862215644615,-0.29535430069037905)
            (-0.07424199162006548,-0.30249202962372984)
            (-0.07441222591184489,-0.30961775228469485)
            (-0.07450969233382236,-0.3167314686732741)
            (-0.07453475756916136,-0.3238331787894675)
            (-0.07448778768215086,-0.3309228826332752)
            (-0.07436914811820516,-0.3380005802046972)
            (-0.07417920370386422,-0.3450662715037332)
            (-0.07391831864679324,-0.3521199565303836)
            (-0.0735868565357831,-0.359161635284648)
            (-0.07318518034074999,-0.36619130776652675)
            (-0.0727136524127356,-0.3732089739760197)
            (-0.07217263448390712,-0.3802146339131269)
            (-0.07156248766755718,-0.38720828757784825)
            (-0.07088357245810384,-0.39418993497018384)
            (-0.07013624873109064,-0.4011595760901337)
            (-0.0693208757431867,-0.4081172109376976)
            (-0.06843781213218639,-0.41506283951287587)
            (-0.06748741591700963,-0.42199646181566836)
            (-0.06647004449770191,-0.428918077846075)
            (-0.06538605465543407,-0.4358276876040958)
            (-0.06423580255250241,-0.44272529108973085)
            (-0.06301964373232871,-0.44961088830298024)
            (-0.06173793311946024,-0.4564844792438437)
            (-0.06039102501956977,-0.46334606391232136)
            (-0.058979273119455417,-0.47019564230841326)
            (-0.0575030304870408,-0.4770332144321194)
            (-0.05596264957137505,-0.48385878028343976)
            (-0.05435848220263268,-0.49067233986237446)
            (-0.05269087959211386,-0.49747389316892315)
            (-0.05096019233224397,-0.504263440203086)
            (-0.04916677039657394,-0.5110409809648633)
            (-0.04731096313978027,-0.5178065154542546)
            (-0.045393119297664736,-0.5245600436712603)
            (-0.04341358698715477,-0.53130156561588)
            (-0.04137271370630317,-0.538031081288114)
            (-0.03927084633428808,-0.5447485906879624)
            (-0.037108331131413354,-0.5514540938154249)
            (-0.03488551373910808,-0.5581475906705017)
            (-0.032602739179927134,-0.5648290812531924)
            (-0.030260351857550286,-0.5714985655634975)
            (-0.02785869555678342,-0.5781560436014168)
            (-0.025398113443557413,-0.5848015153669504)
            (-0.022878948064928722,-0.5914349808600982)
            (-0.02030154134907944,-0.5980564400808601)
            (-0.017666234605316945,-0.6046658930292363)
            (-0.014973368524074212,-0.6112633397052266)
            (-0.01222328317690949,-0.6178487801088312)
            (-0.009416318016506522,-0.6244222142400501)
            (-0.006552811876674729,-0.630983642098883)
            (-0.0036331029723487775,-0.6375330636853302)
            (-0.0006575288995890136,-0.6440704789993915)
            (0.0023735733644192746,-0.6505958880410674)
            (0.005459867461364469,-0.6571092908103572)
            (0.008601017651810362,-0.6636106873072612)
            (0.011796688815194708,-0.6701000775317796)
            (0.015046546449830129,-0.6765774614839122)
            (0.01835025667290336,-0.6830428391636587)
            (0.021707486220476295,-0.6894962105710197)
            (0.025117902447484797,-0.6959375757059947)
            (0.02858117332773984,-0.7023669345685842)
            (0.032096967453926165,-0.7087842871587877)
            (0.035664954037603724,-0.7151896334766055)
            (0.03928480290920668,-0.7215829735220375)
            (0.04295618451804398,-0.7279643072950838)
            (0.04667876993229869,-0.7343336347957441)
            (0.050452230839028785,-0.7406909560240186)
            (0.054276239544166785,-0.7470362709799075)
            (0.05815046897251952,-0.7533695796634107)
            (0.06207459266776844,-0.7596908820745278)
            (0.06604828479246946,-0.7660001782132592)
            (0.07007122012805346,-0.772297468079605)
            (0.07414307407482514,-0.7785827516735648)
            (0.07826352265196442,-0.784856028995139)
            (0.08243224249752538,-0.7911173000443273)
            (0.08664891086843643,-0.7973665648211297)
            (0.09091320564050123,-0.8036038233255466)
            (0.09522480530839736,-0.8098290755575775)
            (0.09958338898567719,-0.8160423215172227)
            (0.10398863640476738,-0.822243561204482)
            (0.10844022791696951,-0.8284327946193556)
            (0.1129378444924595,-0.8346100217618435)
            (0.11748116772028774,-0.8407752426319455)
            (0.12206987980837922,-0.8469284572296617)
            (0.12670366358353344,-0.8530696655549921)
            (0.1313822024914247,-0.8591988676079367)
            (0.1361051805966015,-0.8653160633884958)
            (0.14087228258248669,-0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (5.545459675118983e-5,-0.00880341723425114)
            (0.0002218183870047562,-0.01760683446850228)
            (0.0004990913707606992,-0.02641025170275342)
            (0.0008872735480190187,-0.03521366893700456)
            (0.0013863649187797165,-0.0440170861712557)
            (0.001996365483042787,-0.05282050340550684)
            (0.0027172752408082383,-0.06162392063975798)
            (0.003549094192076062,-0.07042733787400912)
            (0.004491822336846264,-0.07923075510826026)
            (0.005545459675118847,-0.0880341723425114)
            (0.006710006206893799,-0.09683758957676253)
            (0.007985461932171131,-0.10564100681101368)
            (0.009371826850950839,-0.11444442404526482)
            (0.010869100963232929,-0.12324784127951596)
            (0.012477284269017388,-0.13205125851376712)
            (0.014196376768304224,-0.14085467574801824)
            (0.016026378461093442,-0.14965809298226937)
            (0.01796728934738503,-0.15846151021652052)
            (0.02001910942717901,-0.16726492745077168)
            (0.02218183870047535,-0.1760683446850228)
            (0.024455477167274066,-0.18487176191927393)
            (0.026840024827575158,-0.19367517915352506)
            (0.02933548168137864,-0.20247859638777624)
            (0.03194184772868448,-0.21128201362202736)
            (0.03465912296949272,-0.2200854308562785)
            (0.037487307403803315,-0.22888884809052965)
            (0.0404264010316163,-0.23769226532478077)
            (0.04347640385293167,-0.24649568255903193)
            (0.046637315867749406,-0.2552990997932831)
            (0.049909137076069504,-0.26410251702753423)
            (0.053291867477891997,-0.27290593426178533)
            (0.05678550707321685,-0.2817093514960365)
            (0.060390055862044094,-0.29051276873028764)
            (0.06410551384437371,-0.29931618596453874)
            (0.06793188102020573,-0.30811960319878995)
            (0.07186915738954007,-0.31692302043304105)
            (0.07591734295237677,-0.32572643766729215)
            (0.08007643770871598,-0.33452985490154336)
            (0.08434644165855744,-0.34333327213579445)
            (0.08872735480190133,-0.3521366893700456)
            (0.09321917713874757,-0.36094010660429676)
            (0.0978219086690962,-0.36974352383854786)
            (0.1025355493929472,-0.378546941072799)
            (0.10736009931030056,-0.3873503583070501)
            (0.1122955584211563,-0.39615377554130127)
            (0.1173419267255145,-0.4049571927755525)
            (0.122499204223375,-0.4137606100098036)
            (0.12776739091473788,-0.42256402724405473)
            (0.13314648679960314,-0.4313674444783059)
            (0.13863649187797078,-0.440170861712557)
            (0.1442374061498408,-0.44897427894680814)
            (0.1499492296152132,-0.4577776961810593)
            (0.1557719622740879,-0.4665811134153104)
            (0.16170560412646512,-0.47538453064956154)
            (0.16775015517234462,-0.4841879478838127)
            (0.17390561541172656,-0.49299136511806385)
            (0.1801719848446108,-0.501794782352315)
            (0.1865492634709975,-0.5105981995865662)
            (0.1930374512908865,-0.5194016168208172)
            (0.1996365483042779,-0.5282050340550685)
            (0.20634655451117168,-0.5370084512893195)
            (0.21316746991156788,-0.5458118685235707)
            (0.2200992945054664,-0.5546152857578218)
            (0.22714202829286728,-0.563418702992073)
            (0.2342956712737706,-0.5722221202263241)
            (0.2415602234481763,-0.5810255374605753)
            (0.24893568481608427,-0.5898289546948263)
            (0.2564220553774947,-0.5986323719290775)
            (0.26401933513240755,-0.6074357891633287)
            (0.2717275240808228,-0.6162392063975799)
            (0.2795466222227402,-0.6250426236318308)
            (0.28747662955816017,-0.6338460408660821)
            (0.2955175460870824,-0.6426494581003332)
            (0.303669371809507,-0.6514528753345843)
            (0.31193210672543414,-0.6602562925688356)
            (0.32030575083486373,-0.6690597098030867)
            (0.3287903041377955,-0.6778631270373379)
            (0.3373857666342296,-0.6866665442715889)
            (0.3460921383241662,-0.6954699615058402)
            (0.35490941920760516,-0.7042733787400912)
            (0.3638376092845464,-0.7130767959743423)
            (0.3728767085549901,-0.7218802132085935)
            (0.3820267170189362,-0.7306836304428447)
            (0.3912876346763846,-0.7394870476770957)
            (0.40065946152733545,-0.7482904649113469)
            (0.4101421975717886,-0.757093882145598)
            (0.41973584280974413,-0.7658972993798491)
            (0.4294403972412021,-0.7747007166141002)
            (0.4392558608661624,-0.7835041338483514)
            (0.44918223368462495,-0.7923075510826025)
            (0.4592195156965901,-0.8011109683168536)
            (0.46936770690205776,-0.809914385551105)
            (0.4796268073010277,-0.8187178027853561)
            (0.4899968168934998,-0.8275212200196072)
            (0.5004777356794745,-0.8363246372538584)
            (0.5110695636589514,-0.8451280544881095)
            (0.5217723008319306,-0.8539314717223605)
            (0.5325859471984123,-0.8627348889566118)
            (0.5435105027583965,-0.8715383061908629)
            (0.554545967511883,-0.880341723425114)
            (0.5656923414588718,-0.8891451406593652)
            (0.5769496245993629,-0.8979485578936163)
            (0.5883178169333565,-0.9067519751278674)
            (0.5997969184608526,-0.9155553923621186)
            (0.6113869291818509,-0.9243588095963696)
            (0.6230878490963516,-0.9331622268306208)
            (0.6348996782043547,-0.941965644064872)
            (0.6468224165058603,-0.9507690612991231)
            (0.658856064000868,-0.9595724785333742)
            (0.6710006206893783,-0.9683758957676254)
            (0.6832560865713909,-0.9771793130018765)
            (0.6956224616469061,-0.9859827302361277)
            (0.7080997459159235,-0.9947861474703789)
            (0.7206879393784431,-1.00358956470463)
            (0.7333870420344651,-1.012392981938881)
            (0.7461970538839898,-1.0211963991731323)
            (0.7591179749270167,-1.0299998164073836)
            (0.7721498051635458,-1.0388032336416344)
            (0.7852925445935776,-1.0476066508758857)
            (0.7985461932171115,-1.056410068110137)
            (0.8119107510341477,-1.065213485344388)
            (0.8253862180446866,-1.074016902578639)
            (0.8389725942487276,-1.0828203198128903)
            (0.8526698796462712,-1.0916237370471413)
            (0.8664780742373173,-1.1004271542813926)
            (0.8803971780218653,-1.1092305715156436)
            (0.8944271909999159,-1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (0.0035657960944430614,-0.007629986101168123)
            (0.00722071289002948,-0.01527197847472204)
            (0.010965144300402364,-0.022925977120661734)
            (0.014799484858079375,-0.030591982038987227)
            (0.01872412971445269,-0.0382699932296985)
            (0.022739474639789044,-0.045960010692795567)
            (0.0268459160232297,-0.05366203442827842)
            (0.031043850872790452,-0.06137606443614706)
            (0.035333676815361655,-0.06910210071640148)
            (0.03971579209670816,-0.07684014326904169)
            (0.0441905955814694,-0.08459019209406769)
            (0.04875848675315932,-0.09235224719147948)
            (0.05341986571416644,-0.10012630856127708)
            (0.058175133185753715,-0.10791237620346045)
            (0.06302469050805877,-0.11571045011802959)
            (0.06796893964009368,-0.12352053030498451)
            (0.0730082831597451,-0.13134261676432527)
            (0.07814312426377418,-0.13917670949605176)
            (0.08337386676781669,-0.14702280850016408)
            (0.0887009151063828,-0.1548809137766622)
            (0.09412467433285737,-0.1627510253255461)
            (0.09964555011949966,-0.1706331431468157)
            (0.10526394875744358,-0.17852726724047116)
            (0.11098027715669756,-0.18643339760651242)
            (0.11679494284614444,-0.19435153424493942)
            (0.12270835397354181,-0.2022816771557523)
            (0.1287209193055216,-0.21022382633895087)
            (0.13483304822759037,-0.21817798179453526)
            (0.1410451507441293,-0.22614414352250548)
            (0.14735763747839392,-0.2341223115228614)
            (0.15377091967251444,-0.2421124857956032)
            (0.16028540918749545,-0.2501146663407307)
            (0.16690151850321636,-0.258128853158244)
            (0.17361966071843085,-0.2661550462481432)
            (0.18044024955076723,-0.27419324561042807)
            (0.18736369933672847,-0.2822434512450988)
            (0.19439042503169168,-0.2903056631521552)
            (0.20152084220990907,-0.29837988133159754)
            (0.20875536706450698,-0.30646610578342565)
            (0.2160944164074865,-0.3145643365076395)
            (0.223538407669723,-0.3226745735042391)
            (0.23108775890096675,-0.3307968167732246)
            (0.2387428887698421,-0.33893106631459574)
            (0.24650421656384855,-0.3470773221283528)
            (0.25437216218935943,-0.35523558421449547)
            (0.2623471461716234,-0.36340585257302416)
            (0.2704295896547627,-0.3715881272039384)
            (0.27861991440177514,-0.3797824081072386)
            (0.2869185427945321,-0.3879886952829245)
            (0.2953258978337803,-0.3962069887309963)
            (0.30384240313914057,-0.4044372884514538)
            (0.31246848294910806,-0.412679594444297)
            (0.32120456212105325,-0.4209339067095262)
            (0.3300510661312204,-0.4292002252471411)
            (0.3390084210747286,-0.4374785500571417)
            (0.3480770536655715,-0.44576888113952823)
            (0.3572573912366171,-0.4540712184943004)
            (0.36654986173960824,-0.4623855621214584)
            (0.375954893745162,-0.47071191202100227)
            (0.3854729164427702,-0.47905026819293184)
            (0.39510435964079915,-0.48740063063724726)
            (0.4048496537664897,-0.49576299935394835)
            (0.4147092298659571,-0.5041373743430354)
            (0.4246835196041912,-0.512523755604508)
            (0.4347729552650567,-0.5209221431383666)
            (0.4449779697512925,-0.529332536944611)
            (0.4552989965845118,-0.537754937023241)
            (0.4657364699052033,-0.5461893433742571)
            (0.47629082447272886,-0.5546357559976587)
            (0.4869624956653259,-0.5630941748934462)
            (0.4977519194801063,-0.5715646000616195)
            (0.508659532533056,-0.5800470315021785)
            (0.5196857720590358,-0.5885414692151234)
            (0.5308310759117807,-0.5970479132004539)
            (0.5420958825639011,-0.6055663634581704)
            (0.5534806311068813,-0.6140968199882728)
            (0.5649857612510794,-0.6226392827907606)
            (0.5766117133257298,-0.6311937518656345)
            (0.5883589282789397,-0.639760227212894)
            (0.6002278476776919,-0.6483387088325392)
            (0.6122189137078436,-0.6569291967245705)
            (0.6243325691741263,-0.6655316908889872)
            (0.6365692575001461,-0.6741461913257901)
            (0.6489294227283837,-0.6827726980349788)
            (0.6614135095201943,-0.6914112110165532)
            (0.674021963155807,-0.700061730270513)
            (0.6867552295343266,-0.7087242557968588)
            (0.6996137551737321,-0.7173987875955905)
            (0.7125979872108766,-0.7260853256667079)
            (0.7257083734014883,-0.7347838700102114)
            (0.7389453621201688,-0.7434944206261002)
            (0.7523094023603961,-0.7522169775143751)
            (0.7658009437345208,-0.7609515406750358)
            (0.7794204364737691,-0.769698110108082)
            (0.793168331428242,-0.7784566858135141)
            (0.8070450800669143,-0.7872272677913322)
            (0.8210511344776357,-0.7960098560415358)
            (0.8351869473671304,-0.8048044505641255)
            (0.8494529720609969,-0.8136110513591007)
            (0.8638496625037088,-0.822429658426462)
            (0.8783774732586136,-0.8312602717662089)
            (0.8930368595079341,-0.8401028913783417)
            (0.9078282770527661,-0.8489575172628601)
            (0.9227521823130819,-0.8578241494197643)
            (0.9378090323277274,-0.8667027878490543)
            (0.9529992847544229,-0.8755934325507302)
            (0.9683233978697633,-0.8844960835247918)
            (0.9837818305692185,-0.8934107407712392)
            (0.9993750423671323,-0.9023374042900724)
            (1.0151034933967233,-0.9112760740812914)
            (1.0309676444100846,-0.9202267501448962)
            (1.0469679567781844,-0.9291894324808869)
            (1.0631048924908644,-0.9381641210892632)
            (1.0793789141568413,-0.9471508159700252)
            (1.095790485003707,-0.9561495171231732)
            (1.1123400688779272,-0.965160224548707)
            (1.1290281302448422,-0.9741829382466265)
            (1.1458551341886662,-0.9832176582169317)
            (1.1628215464124894,-0.9922643844596227)
            (1.1799278332382757,-1.0013231169746994)
            (1.1971744616068638,-1.0103938557621621)
            (1.2145618990779674,-1.0194766008220109)
            (1.2320906138301722,-1.0285713521542448)
            (1.2497610746609416,-1.037678109758865)
            (1.267573750986613,-1.046796873635871)
            (1.2855291128423956,-1.0559276437852623)
            (1.3036276308823773,-1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.006113050021167981,-0.00440170861712557)
            (0.012253827340711556,-0.00880341723425114)
            (0.018422331958630724,-0.01320512585137671)
            (0.02461856387492549,-0.01760683446850228)
            (0.03084252308959584,-0.02200854308562785)
            (0.037094209602641794,-0.02641025170275342)
            (0.043373623414063346,-0.03081196031987899)
            (0.049680764523860485,-0.03521366893700456)
            (0.056015632932033224,-0.03961537755413013)
            (0.06237822863858154,-0.0440170861712557)
            (0.06876855164350547,-0.04841879478838127)
            (0.07518660194680497,-0.05282050340550684)
            (0.08163237954848009,-0.05722221202263241)
            (0.0881058844485308,-0.06162392063975798)
            (0.09460711664695709,-0.06602562925688356)
            (0.101136076143759,-0.07042733787400912)
            (0.10769276293893648,-0.0748290464911347)
            (0.11427717703248957,-0.07923075510826026)
            (0.12088931842441825,-0.08363246372538584)
            (0.1275291871147225,-0.0880341723425114)
            (0.13419678310340236,-0.09243588095963698)
            (0.1408921063904578,-0.09683758957676254)
            (0.1476151569758889,-0.10123929819388812)
            (0.1543659348596955,-0.10564100681101368)
            (0.16114444004187778,-0.11004271542813926)
            (0.16795067252243562,-0.11444442404526482)
            (0.17478463230136904,-0.1188461326623904)
            (0.18164631937867803,-0.12324784127951596)
            (0.18853573375436267,-0.12764954989664154)
            (0.19545287542842288,-0.13205125851376712)
            (0.20239774440085867,-0.1364529671308927)
            (0.20937034067167007,-0.14085467574801824)
            (0.21637066424085705,-0.14525638436514382)
            (0.2233987151084197,-0.1496580929822694)
            (0.23045449327435785,-0.15405980159939497)
            (0.23753799873867162,-0.15846151021652052)
            (0.24464923150136098,-0.1628632188336461)
            (0.251788191562426,-0.16726492745077168)
            (0.25895487892186647,-0.17166663606789725)
            (0.26614929357968264,-0.1760683446850228)
            (0.2733714355358744,-0.18047005330214838)
            (0.2806213047904418,-0.18487176191927396)
            (0.28789890134338464,-0.18927347053639954)
            (0.2952042251947032,-0.19367517915352508)
            (0.3025372763443973,-0.19807688777065066)
            (0.30989805479246707,-0.20247859638777624)
            (0.31728656053891235,-0.20688030500490182)
            (0.3247027935837332,-0.21128201362202736)
            (0.33214675392692977,-0.21568372223915294)
            (0.3396184415685019,-0.22008543085627852)
            (0.3471178565084495,-0.2244871394734041)
            (0.35464499874677285,-0.22888884809052965)
            (0.36219986828347167,-0.23329055670765522)
            (0.3697824651185462,-0.2376922653247808)
            (0.3773927892519962,-0.24209397394190638)
            (0.3850308406838219,-0.24649568255903193)
            (0.3926966194140231,-0.2508973911761575)
            (0.4003901254426,-0.2552990997932831)
            (0.40811135876955246,-0.25970080841040866)
            (0.4158603193948805,-0.26410251702753423)
            (0.42363700731858406,-0.26850422564465976)
            (0.43144142254066337,-0.2729059342617854)
            (0.43927356506111814,-0.27730764287891096)
            (0.44713343487994855,-0.2817093514960365)
            (0.4550210319971546,-0.28611106011316206)
            (0.4629363564127361,-0.29051276873028764)
            (0.4708794081266933,-0.29491447734741316)
            (0.4788501871390262,-0.2993161859645388)
            (0.4868486934497345,-0.30371789458166437)
            (0.4948749270588186,-0.30811960319878995)
            (0.502928887966278,-0.3125213118159155)
            (0.5110105761721133,-0.31692302043304105)
            (0.5191199916763239,-0.3213247290501666)
            (0.5272571344789104,-0.3257264376672922)
            (0.5354220045798722,-0.3301281462844178)
            (0.5436146019792099,-0.33452985490154336)
            (0.551834926676923,-0.33893156351866893)
            (0.5600829786730117,-0.3433332721357945)
            (0.5683587579674761,-0.3477349807529201)
            (0.5766622645603159,-0.3521366893700456)
            (0.5849934984515314,-0.3565383979871712)
            (0.5933524596411226,-0.36094010660429676)
            (0.6017391481290891,-0.36534181522142234)
            (0.6101535639154316,-0.3697435238385479)
            (0.6185957070001495,-0.3741452324556735)
            (0.627065577383243,-0.37854694107279907)
            (0.635563175064712,-0.38294864968992465)
            (0.6440885000445566,-0.38735035830705017)
            (0.6526415523227769,-0.39175206692417575)
            (0.6612223318993729,-0.3961537755413013)
            (0.6698308387743442,-0.4005554841584269)
            (0.6784670729476914,-0.4049571927755525)
            (0.687131034419414,-0.40935890139267805)
            (0.6958227231895121,-0.41376061000980363)
            (0.704542139257986,-0.4181623186269292)
            (0.7132892826248354,-0.42256402724405473)
            (0.7220641532900605,-0.4269657358611803)
            (0.7308667512536611,-0.4313674444783059)
            (0.7396970765156372,-0.43576915309543146)
            (0.7485551290759891,-0.44017086171255704)
            (0.7574409089347166,-0.4445725703296826)
            (0.7663544160918195,-0.4489742789468082)
            (0.7752956505472981,-0.45337598756393377)
            (0.7842646123011522,-0.4577776961810593)
            (0.7932613013533819,-0.46217940479818487)
            (0.8022857177039874,-0.46658111341531044)
            (0.8113378613529683,-0.470982822032436)
            (0.820417732300325,-0.4753845306495616)
            (0.8295253305460571,-0.4797862392666872)
            (0.8386606560901647,-0.48418794788381275)
            (0.8478237089326481,-0.48858965650093833)
            (0.8570144890735071,-0.49299136511806385)
            (0.8662329965127414,-0.49739307373518943)
            (0.8754792312503517,-0.501794782352315)
            (0.8847531932863374,-0.5061964909694405)
            (0.8940548826206988,-0.5105981995865662)
            (0.9033842992534356,-0.5149999082036918)
            (0.9127414431845481,-0.5194016168208173)
            (0.9221263144140363,-0.5238033254379428)
            (0.9315389129418999,-0.5282050340550685)
            (0.940979238768139,-0.532606742672194)
            (0.9504472918927539,-0.5370084512893195)
            (0.9599430723157445,-0.5414101599064451)
            (0.9694665800371106,-0.5458118685235708)
            (0.9790178150568523,-0.5502135771406963)
            (0.9885967773749695,-0.5546152857578219)
            (0.9982034669914622,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.007037188327725793,1.939479807224432e-18)
            (0.014063285736101348,4.84869951806108e-18)
            (0.021078292225126666,7.757919228897728e-18)
            (0.02808220779480175,7.757919228897728e-18)
            (0.035075032445126594,1.1636878843346593e-17)
            (0.04205676617610119,1.1636878843346593e-17)
            (0.049027408987725556,1.939479807224432e-17)
            (0.055986960879999687,1.5515838457795457e-17)
            (0.0629354218529236,1.939479807224432e-17)
            (0.06987279190649723,2.3273757686693185e-17)
            (0.07679907104072065,2.3273757686693185e-17)
            (0.08371425925559384,2.3273757686693185e-17)
            (0.09061835655111677,2.3273757686693185e-17)
            (0.09751136292728947,2.3273757686693185e-17)
            (0.10439327838411194,3.1031676915590914e-17)
            (0.11126410292158416,3.1031676915590914e-17)
            (0.11812383653970618,3.1031676915590914e-17)
            (0.12497247923847793,3.1031676915590914e-17)
            (0.13181003101789945,4.654751537338637e-17)
            (0.13863649187797072,3.1031676915590914e-17)
            (0.14545186181869177,4.654751537338637e-17)
            (0.15225614084006253,4.654751537338637e-17)
            (0.15904932894208312,4.654751537338637e-17)
            (0.1658314261247534,6.206335383118183e-17)
            (0.17260243238807355,6.206335383118183e-17)
            (0.17936234773204335,4.654751537338637e-17)
            (0.186111172156663,6.206335383118183e-17)
            (0.19284890566193236,4.654751537338637e-17)
            (0.1995755482478515,6.206335383118183e-17)
            (0.20629109991442043,6.206335383118183e-17)
            (0.2129955606616391,6.206335383118183e-17)
            (0.21968893048950752,6.206335383118183e-17)
            (0.22637120939802566,7.757919228897728e-17)
            (0.23304239738719365,6.206335383118183e-17)
            (0.2397024944570114,6.206335383118183e-17)
            (0.24635150060747885,6.206335383118183e-17)
            (0.252989415838596,7.757919228897728e-17)
            (0.25961624015036305,9.309503074677274e-17)
            (0.26623197354277983,6.206335383118183e-17)
            (0.2728366160158464,6.206335383118183e-17)
            (0.2794301675695627,9.309503074677274e-17)
            (0.2860126282039287,9.309503074677274e-17)
            (0.29258399791894446,1.2412670766236366e-16)
            (0.29914427671461,1.2412670766236366e-16)
            (0.3056934645909254,9.309503074677274e-17)
            (0.31223156154789056,9.309503074677274e-17)
            (0.3187585675855054,9.309503074677274e-17)
            (0.32527448270376996,9.309503074677274e-17)
            (0.3317793069026843,9.309503074677274e-17)
            (0.33827304018224846,9.309503074677274e-17)
            (0.3447556825424624,1.2412670766236366e-16)
            (0.35122723398332606,1.2412670766236366e-16)
            (0.3576876945048395,9.309503074677274e-17)
            (0.3641370641070027,1.2412670766236366e-16)
            (0.37057534278981574,9.309503074677274e-17)
            (0.37700253055327837,1.2412670766236366e-16)
            (0.38341862739739085,1.2412670766236366e-16)
            (0.38982363332215314,9.309503074677274e-17)
            (0.3962175483275652,1.2412670766236366e-16)
            (0.40260037241362695,1.2412670766236366e-16)
            (0.4089721055803384,1.5515838457795457e-16)
            (0.4153327478276998,1.2412670766236366e-16)
            (0.42168229915571087,1.2412670766236366e-16)
            (0.42802075956437163,1.2412670766236366e-16)
            (0.43434812905368225,1.5515838457795457e-16)
            (0.4406644076236425,1.2412670766236366e-16)
            (0.4469695952742526,1.2412670766236366e-16)
            (0.45326369200551264,1.2412670766236366e-16)
            (0.45954669781742224,1.5515838457795457e-16)
            (0.4658186127099816,1.2412670766236366e-16)
            (0.47207943668319075,1.2412670766236366e-16)
            (0.47832916973704964,1.5515838457795457e-16)
            (0.4845678118715584,1.5515838457795457e-16)
            (0.4907953630867168,1.5515838457795457e-16)
            (0.4970118233825249,1.5515838457795457e-16)
            (0.5032171927589829,1.5515838457795457e-16)
            (0.5094114712160906,1.2412670766236366e-16)
            (0.5155946587538482,1.5515838457795457e-16)
            (0.5217667553722555,1.2412670766236366e-16)
            (0.5279277610713123,1.8619006149354548e-16)
            (0.5340776758510193,1.2412670766236366e-16)
            (0.5402164997113758,1.2412670766236366e-16)
            (0.546344232652382,1.2412670766236366e-16)
            (0.552460874674038,1.2412670766236366e-16)
            (0.558566425776344,1.2412670766236366e-16)
            (0.5646608859592995,2.482534153247273e-16)
            (0.5707442552229048,2.482534153247273e-16)
            (0.57681653356716,1.8619006149354548e-16)
            (0.5828777209920648,2.482534153247273e-16)
            (0.5889278174976195,1.8619006149354548e-16)
            (0.594966823083824,1.8619006149354548e-16)
            (0.6009947377506781,1.8619006149354548e-16)
            (0.6070115614981821,1.8619006149354548e-16)
            (0.6130172943263357,1.8619006149354548e-16)
            (0.6190119362351392,2.482534153247273e-16)
            (0.6249954872245924,1.8619006149354548e-16)
            (0.6309679472946953,2.482534153247273e-16)
            (0.636929316445448,1.8619006149354548e-16)
            (0.6428795946768506,1.8619006149354548e-16)
            (0.6488187819889029,1.8619006149354548e-16)
            (0.6547468783816051,1.8619006149354548e-16)
            (0.6606638838549567,2.482534153247273e-16)
            (0.6665697984089582,2.482534153247273e-16)
            (0.6724646220436096,1.8619006149354548e-16)
            (0.6783483547589106,2.482534153247273e-16)
            (0.6842209965548613,2.482534153247273e-16)
            (0.690082547431462,1.8619006149354548e-16)
            (0.6959330073887124,1.8619006149354548e-16)
            (0.7017723764266126,1.8619006149354548e-16)
            (0.7076006545451624,1.8619006149354548e-16)
            (0.7134178417443622,1.8619006149354548e-16)
            (0.7192239380242115,2.482534153247273e-16)
            (0.7250189433847106,1.8619006149354548e-16)
            (0.7308028578258596,1.8619006149354548e-16)
            (0.7365756813476583,1.8619006149354548e-16)
            (0.7423374139501068,1.8619006149354548e-16)
            (0.748088055633205,1.8619006149354548e-16)
            (0.7538276063969529,2.482534153247273e-16)
            (0.7595560662413507,2.482534153247273e-16)
            (0.7652734351663981,2.482534153247273e-16)
            (0.7709797131720956,2.482534153247273e-16)
            (0.7766749002584425,2.482534153247273e-16)
            (0.7823589964254393,2.482534153247273e-16)
            (0.7880320016730858,3.1031676915590914e-16)
            (0.7936939160013822,3.1031676915590914e-16)
            (0.7993447394103285,2.482534153247273e-16)
            (0.8049844718999242,2.482534153247273e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0061130500211679815,0.004401708617125568)
            (0.012253827340711556,0.008803417234251137)
            (0.01842233195863073,0.013205125851376703)
            (0.024618563874925493,0.017606834468502273)
            (0.03084252308959585,0.022008543085627837)
            (0.0370942096026418,0.026410251702753407)
            (0.043373623414063346,0.030811960319878973)
            (0.04968076452386049,0.03521366893700455)
            (0.056015632932033224,0.03961537755413011)
            (0.06237822863858156,0.04401708617125567)
            (0.06876855164350547,0.04841879478838124)
            (0.075186601946805,0.05282050340550681)
            (0.0816323795484801,0.05722221202263239)
            (0.0881058844485308,0.06162392063975795)
            (0.0946071166469571,0.06602562925688352)
            (0.101136076143759,0.0704273378740091)
            (0.10769276293893648,0.07482904649113466)
            (0.11427717703248957,0.07923075510826022)
            (0.12088931842441825,0.0836324637253858)
            (0.12752918711472253,0.08803417234251135)
            (0.13419678310340236,0.09243588095963692)
            (0.14089210639045785,0.09683758957676249)
            (0.1476151569758889,0.10123929819388806)
            (0.15436593485969555,0.10564100681101363)
            (0.16114444004187778,0.11004271542813919)
            (0.16795067252243562,0.11444442404526478)
            (0.17478463230136904,0.11884613266239034)
            (0.18164631937867806,0.1232478412795159)
            (0.18853573375436267,0.12764954989664146)
            (0.19545287542842288,0.13205125851376703)
            (0.20239774440085873,0.13645296713089258)
            (0.2093703406716701,0.1408546757480182)
            (0.21637066424085707,0.1452563843651437)
            (0.22339871510841966,0.14965809298226931)
            (0.23045449327435785,0.15405980159939486)
            (0.23753799873867162,0.15846151021652044)
            (0.24464923150136098,0.162863218833646)
            (0.25178819156242593,0.1672649274507716)
            (0.2589548789218665,0.17166663606789712)
            (0.2661492935796827,0.1760683446850227)
            (0.27337143553587434,0.18047005330214824)
            (0.28062130479044173,0.18487176191927385)
            (0.2878989013433847,0.1892734705363994)
            (0.29520422519470324,0.19367517915352497)
            (0.3025372763443973,0.19807688777065052)
            (0.30989805479246707,0.20247859638777613)
            (0.31728656053891235,0.20688030500490162)
            (0.3247027935837333,0.21128201362202725)
            (0.3321467539269297,0.2156837222391528)
            (0.3396184415685019,0.22008543085627838)
            (0.3471178565084495,0.22448713947340393)
            (0.35464499874677285,0.22888884809052956)
            (0.36219986828347167,0.23329055670765506)
            (0.36978246511854623,0.2376922653247807)
            (0.3773927892519962,0.24209397394190624)
            (0.3850308406838219,0.2464956825590318)
            (0.3926966194140231,0.25089739117615734)
            (0.4003901254426,0.2552990997932829)
            (0.4081113587695524,0.25970080841040843)
            (0.4158603193948805,0.26410251702753407)
            (0.42363700731858406,0.26850422564465964)
            (0.43144142254066337,0.27290593426178517)
            (0.43927356506111814,0.27730764287891074)
            (0.44713343487994855,0.2817093514960364)
            (0.4550210319971545,0.2861110601131619)
            (0.4629363564127361,0.2905127687302874)
            (0.4708794081266933,0.294914477347413)
            (0.47885018713902616,0.29931618596453863)
            (0.4868486934497345,0.3037178945816642)
            (0.4948749270588186,0.3081196031987897)
            (0.502928887966278,0.3125213118159153)
            (0.5110105761721132,0.3169230204330409)
            (0.5191199916763239,0.32132472905016646)
            (0.5272571344789103,0.325726437667292)
            (0.5354220045798723,0.33012814628441756)
            (0.5436146019792099,0.3345298549015432)
            (0.551834926676923,0.33893156351866877)
            (0.5600829786730117,0.34333327213579423)
            (0.568358757967476,0.34773498075291986)
            (0.5766622645603159,0.3521366893700454)
            (0.5849934984515314,0.35653839798717096)
            (0.5933524596411225,0.3609401066042965)
            (0.6017391481290892,0.36534181522142206)
            (0.6101535639154315,0.3697435238385477)
            (0.6185957070001495,0.37414523245567327)
            (0.6270655773832429,0.3785469410727988)
            (0.6355631750647118,0.38294864968992437)
            (0.6440885000445566,0.38735035830704995)
            (0.6526415523227769,0.3917520669241755)
            (0.6612223318993726,0.39615377554130105)
            (0.6698308387743442,0.4005554841584266)
            (0.6784670729476913,0.40495719277555225)
            (0.687131034419414,0.40935890139267783)
            (0.695822723189512,0.41376061000980324)
            (0.7045421392579858,0.41816231862692893)
            (0.7132892826248354,0.4225640272440545)
            (0.7220641532900602,0.4269657358611799)
            (0.7308667512536609,0.4313674444783056)
            (0.7396970765156372,0.4357691530954312)
            (0.748555129075989,0.44017086171255676)
            (0.7574409089347165,0.44457257032968245)
            (0.7663544160918193,0.44897427894680786)
            (0.7752956505472979,0.45337598756393344)
            (0.7842646123011522,0.4577776961810591)
            (0.7932613013533818,0.4621794047981846)
            (0.8022857177039872,0.4665811134153101)
            (0.8113378613529684,0.4709828220324358)
            (0.8204177323003249,0.4753845306495614)
            (0.829525330546057,0.47978623926668695)
            (0.8386606560901647,0.4841879478838125)
            (0.847823708932648,0.48858965650093805)
            (0.8570144890735069,0.4929913651180636)
            (0.8662329965127413,0.49739307373518915)
            (0.8754792312503515,0.5017947823523147)
            (0.8847531932863372,0.5061964909694403)
            (0.8940548826206987,0.5105981995865658)
            (0.9033842992534356,0.5149999082036915)
            (0.9127414431845479,0.5194016168208169)
            (0.922126314414036,0.5238033254379426)
            (0.9315389129418997,0.5282050340550681)
            (0.9409792387681388,0.5326067426721935)
            (0.9504472918927539,0.5370084512893193)
            (0.9599430723157443,0.5414101599064448)
            (0.9694665800371106,0.5458118685235703)
            (0.979017815056852,0.5502135771406961)
            (0.9885967773749693,0.5546152857578215)
            (0.9982034669914621,0.5590169943749471)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.003565796094443063,0.0076299861011681226)
            (0.007220712890029485,0.015271978474722036)
            (0.010965144300402371,0.02292597712066173)
            (0.014799484858079385,0.030591982038987223)
            (0.0187241297144527,0.0382699932296985)
            (0.022739474639789054,0.04596001069279555)
            (0.026845916023229718,0.05366203442827841)
            (0.031043850872790473,0.06137606443614705)
            (0.03533367681536167,0.06910210071640148)
            (0.03971579209670818,0.07684014326904169)
            (0.04419059558146942,0.08459019209406768)
            (0.04875848675315935,0.09235224719147947)
            (0.053419865714166445,0.10012630856127705)
            (0.05817513318575374,0.1079123762034604)
            (0.0630246905080588,0.11571045011802958)
            (0.0679689396400937,0.1235205303049845)
            (0.07300828315974514,0.13134261676432524)
            (0.07814312426377422,0.13917670949605176)
            (0.08337386676781673,0.14702280850016408)
            (0.08870091510638282,0.15488091377666213)
            (0.09412467433285741,0.16275102532554606)
            (0.09964555011949972,0.1706331431468157)
            (0.10526394875744363,0.17852726724047116)
            (0.11098027715669759,0.1864333976065124)
            (0.1167949428461445,0.19435153424493942)
            (0.12270835397354188,0.20228167715575227)
            (0.12872091930552165,0.21022382633895084)
            (0.13483304822759043,0.2181779817945352)
            (0.14104515074412938,0.22614414352250545)
            (0.14735763747839395,0.23412231152286136)
            (0.1537709196725145,0.24211248579560318)
            (0.1602854091874955,0.2501146663407307)
            (0.16690151850321638,0.25812885315824396)
            (0.17361966071843093,0.2661550462481432)
            (0.1804402495507673,0.274193245610428)
            (0.18736369933672847,0.28224345124509875)
            (0.19439042503169174,0.2903056631521552)
            (0.20152084220990915,0.29837988133159754)
            (0.20875536706450706,0.3064661057834256)
            (0.21609441640748647,0.3145643365076394)
            (0.22353840766972305,0.322674573504239)
            (0.23108775890096675,0.3307968167732245)
            (0.23874288876984215,0.33893106631459563)
            (0.2465042165638486,0.3470773221283527)
            (0.25437216218935954,0.3552355842144954)
            (0.26234714617162347,0.3634058525730241)
            (0.27042958965476277,0.37158812720393836)
            (0.27861991440177514,0.37978240810723857)
            (0.28691854279453216,0.3879886952829245)
            (0.2953258978337804,0.3962069887309962)
            (0.3038424031391405,0.4044372884514537)
            (0.31246848294910823,0.412679594444297)
            (0.32120456212105336,0.42093390670952613)
            (0.33005106613122054,0.429200225247141)
            (0.33900842107472867,0.43747855005714165)
            (0.34807705366557157,0.4457688811395281)
            (0.35725739123661715,0.45407121849430027)
            (0.3665498617396083,0.46238556212145837)
            (0.37595489374516206,0.47071191202100215)
            (0.38547291644277026,0.4790502681929317)
            (0.39510435964079926,0.4874006306372472)
            (0.4048496537664897,0.4957629993539483)
            (0.4147092298659572,0.5041373743430353)
            (0.4246835196041913,0.512523755604508)
            (0.4347729552650568,0.5209221431383666)
            (0.4449779697512926,0.5293325369446109)
            (0.45529899658451184,0.537754937023241)
            (0.4657364699052033,0.5461893433742571)
            (0.4762908244727289,0.5546357559976587)
            (0.4869624956653259,0.563094174893446)
            (0.4977519194801063,0.5715646000616194)
            (0.508659532533056,0.5800470315021784)
            (0.5196857720590358,0.5885414692151233)
            (0.5308310759117809,0.5970479132004539)
            (0.5420958825639012,0.6055663634581703)
            (0.5534806311068813,0.6140968199882726)
            (0.5649857612510795,0.6226392827907604)
            (0.5766117133257298,0.6311937518656344)
            (0.5883589282789399,0.6397602272128938)
            (0.600227847677692,0.6483387088325391)
            (0.6122189137078439,0.6569291967245704)
            (0.6243325691741263,0.6655316908889871)
            (0.6365692575001464,0.67414619132579)
            (0.6489294227283838,0.6827726980349786)
            (0.6614135095201942,0.6914112110165529)
            (0.674021963155807,0.7000617302705129)
            (0.6867552295343268,0.7087242557968588)
            (0.6996137551737323,0.7173987875955904)
            (0.7125979872108767,0.7260853256667078)
            (0.7257083734014883,0.7347838700102112)
            (0.7389453621201688,0.7434944206261)
            (0.7523094023603959,0.7522169775143749)
            (0.7658009437345209,0.7609515406750357)
            (0.7794204364737694,0.769698110108082)
            (0.7931683314282422,0.7784566858135141)
            (0.8070450800669143,0.787227267791332)
            (0.8210511344776356,0.7960098560415356)
            (0.8351869473671304,0.8048044505641253)
            (0.8494529720609969,0.8136110513591006)
            (0.8638496625037089,0.8224296584264619)
            (0.8783774732586137,0.8312602717662088)
            (0.893036859507934,0.8401028913783415)
            (0.9078282770527661,0.84895751726286)
            (0.9227521823130819,0.857824149419764)
            (0.9378090323277276,0.8667027878490542)
            (0.9529992847544229,0.87559343255073)
            (0.9683233978697637,0.8844960835247917)
            (0.9837818305692188,0.893410740771239)
            (0.9993750423671323,0.9023374042900723)
            (1.0151034933967233,0.9112760740812913)
            (1.0309676444100846,0.9202267501448959)
            (1.0469679567781847,0.9291894324808867)
            (1.0631048924908644,0.938164121089263)
            (1.0793789141568413,0.947150815970025)
            (1.0957904850037072,0.9561495171231731)
            (1.1123400688779272,0.9651602245487069)
            (1.1290281302448422,0.9741829382466264)
            (1.1458551341886662,0.9832176582169316)
            (1.1628215464124894,0.9922643844596226)
            (1.1799278332382757,1.0013231169746994)
            (1.197174461606864,1.0103938557621621)
            (1.2145618990779672,1.0194766008220106)
            (1.2320906138301722,1.0285713521542448)
            (1.2497610746609418,1.0376781097588648)
            (1.2675737509866127,1.0467968736358706)
            (1.2855291128423958,1.0559276437852623)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3036987608040662,1.0930836243642779)
            (1.295162310606181,1.1161509397523606)
            (1.2777301068084246,1.1341503186904462)
            (1.2513789246936569,1.1470543156089619)
            (1.2163516579555267,1.1549303329028038)
            (1.1731428190737119,1.1579374990396447)
            (1.1224694137566922,1.156320293117034)
            (1.0652294372220066,1.1503991555682451)
            (1.0024512073032545,1.140558440982408)
            (0.9352373842263849,1.127232171500207)
            (0.864707776323116,1.1108881339794134)
            (0.7919448894182604,1.092010927793817)
            (0.7179456859845303,1.0710846102546527)
            (0.6435822581572408,1.0485756016628698)
            (0.569573192458297,1.024916501329643)
            (0.49646643038312277,1.000491429958725)
            (0.4246335188602039,0.9756234539700672)
            (0.3542743884303434,0.9505645659923155)
            (0.2854312536788041,0.9254885960344041)
            (0.21800992161808253,0.9004873136510427)
            (0.1518067040598451,0.8755698571948479)
            (0.0865392133157219,0.8506654968407158)
            (0.02187951028468906,0.8256296085185084)
            (-0.04251170343236803,0.8002526112454822)
            (-0.1069509690405426,0.7742715054649051)
            (-0.17169904235985045,0.747383549344967)
            (-0.23692996203415675,0.7192615274890383)
            (-0.30270331019516455,0.6895700053621932)
            (-0.36894090401653773,0.6579819253231207)
            (-0.435409294422381,0.6241948879119429)
            (-0.5017095129506216,0.5879464754468436)
            (-0.567275434623173,0.5490280134887245)
            (-0.6313818657192888,0.5072962278263361)
            (-0.6931630002529157,0.4626823378771436)
            (-0.751641231449652,0.4151982285288953)
            (-0.8057655034486222,0.36493945750320217)
            (-0.8544575230726301,0.31208497980210637)
            (-0.896663321598436,0.2568935998312474)
            (-0.9314069686811564,0.1996972903316345)
            (-0.9578427930968071,0.1408916402692718)
            (-0.975302332606339,0.08092380651768392)
            (-0.9833324576026994,0.020278442116837398)
            (-0.9817216874145063,-0.040537846726217575)
            (-0.9705125975967034,-0.10101290501778898)
            (-0.9499993158032842,-0.1606456510759456)
            (-0.9207103091305049,-0.21896226414455483)
            (-0.8833778495931959,-0.2755313023618638)
            (-0.8388965819032919,-0.32997715787814147)
            (-0.7882744031708243,-0.3819913211467361)
            (-0.7325793241360599,-0.4313410123670682)
            (-0.6728860837953765,-0.47787484137624303)
            (-0.6102260455396711,-0.5215252739288206)
            (-0.545543365588918,-0.5623078077110495)
            (-0.47965967770412093,-0.6003168907026549)
            (-0.4132486846016725,-0.6357187425703346)
            (-0.3468211922249805,-0.6687413616425029)
            (-0.2807203623506336,-0.6996621109059545)
            (-0.21512636190235435,-0.7287933720410523)
            (-0.15006919119730233,-0.7564668330290885)
            (-0.08544828013164171,-0.7830170293234002)
            (-0.021057420535576025,-0.8087647888351638)
            (0.043386300305431294,-0.834001235850507)
            (0.1082107532134055,-0.858972988263743)
            (0.17375526605162628,-0.8838691369775897)
            (0.2403363662598058,-0.9088105277489856)
            (0.30821380434976947,-0.9338417768120173)
            (0.3775580336967944,-0.9589263457468888)
            (0.4484205284274353,-0.9839448824060393)
            (0.5207085408587537,-1.0086969078759858)
            (0.5941660623055014,-1.03290579938674)
            (0.6683627833662087,-1.056226890847481)
            (0.7426926908703331,-1.07825839128488)
            (0.8163835516223238,-1.0985547116209198)
            (0.8885179145208656,-1.1166416962320147)
            (0.9580654468699362,-1.1320331812453936)
            (1.0239254780360487,-1.1442482494565254)
            (1.0849776527780095,-1.1528285241239085)
            (1.1401377122884162,-1.15735484179312)
            (1.1884147383131531,-1.1574626678040567)
            (1.2289658136195283,-1.1528556663293146)
            (1.2611440385266415,-1.1433169078005838)
            (1.2845362241147116,-1.128717287637721)
            (1.2989873365201323,-1.1090208377544166)
            (1.304609825386907,-1.084286732184999)
            (1.3017772261667846,-1.054667915689371)
            (1.2911027477595358,-1.0204064143808138)
            (1.2734048020571407,-0.98182551521444)
            (1.2496624673692045,-0.9393191215968977)
            (1.2209645964001514,-0.8933387007435999)
            (1.188456613555195,-0.8443783305026424)
            (1.153288975100609,-0.7929584256049307)
            (1.1165708168433115,-0.7396087728834475)
            (1.0793315586404122,-0.6848515300114267)
            (1.0424922768046394,-0.6291848417792527)
            (1.0068476155004649,-0.5730677018999728)
            (0.9730580085095987,-0.5169066378352328)
            (0.9416511299795065,-0.4610447231541159)
            (0.9130308652071114,-0.40575332934065)
            (0.8874917315552466,-0.3512269203807961)
            (0.8652365872031315,-0.2975810731390317)
            (0.8463956074379743,-0.24485377918802548)
            (0.8310448228648124,-0.19300995436538804)
            (0.8192229240955257,-0.14194895596092036)
            (0.8109454643640756,-0.09151478902880344)
            (0.8062159677159108,-0.04150857750255543)
            (0.8050337303057402,0.008297213295930528)
            (0.8073982680330112,0.058143385035029374)
            (0.8133104259275973,0.10826807388830408)
            (0.8227701582296004,0.15889092669771945)
            (0.83577096334265,0.2101980310259071)
            (0.8522909692087811,0.26232821469921197)
            (0.8722807585181043,0.31536127659532515)
            (0.8956482271065596,0.3693086344776851)
            (0.9222410843111075,0.4241067805931907)
            (0.9518280034623957,0.4796138252480704)
            (0.9840798603124151,0.535609286980113)
            (1.0185528845005094,0.591797160009453)
            (1.0546758143648916,0.6478121603789802)
            (1.091743214999693,0.7032289266466445)
            (1.1289169396847991,0.7575738340788147)
            (1.1652372628402414,0.810338977593349)
            (1.1996445034957355,0.8609977922753671)
            (1.2310110461930477,0.9090217145262312)
            (1.2581826401864664,0.9538972443893866)
            (1.2800268312165153,0.995142752000754)
            (1.295485476584604,1.0323243791392311)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \node[anchor=north west,inner sep=1pt,fill=white,fill opacity=.75,text opacity=1,text=gray,font=\scriptsize] at (rel axis cs:.03,.97) {$\polar{\Bspline}^{0,3}_{4}$};
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_polar_degree3_5.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, height={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9833324576026994}, xmax={1.304609825386907}, ymin={-1.1574626678040567}, ymax={1.1579374990396447}] {png/disc_basis_polar_degree3_5.png}
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.11914843496748079,0.19752215065657824)
            (0.11273828458966167,0.20287639721737283)
            (0.10596197927122346,0.20764333403905083)
            (0.09883476177114156,0.2118086717046206)
            (0.09137543260225794,0.21536288101189757)
            (0.08360600881603104,0.21830122344063052)
            (0.07555128388533511,0.2206236444705855)
            (0.06723830681380197,0.22233453427381075)
            (0.05869580364741954,0.22344236533063674)
            (0.04995356842961546,0.22395922117575992)
            (0.04104185300383441,0.22390023458683983)
            (0.03199078571839842,0.22328295692367373)
            (0.02282984794794422,0.22212668287914883)
            (0.013587434469541786,0.22045175651458737)
            (0.004290519301646416,0.21827888505928436)
            (-0.005035557081652122,0.21562848653361358)
            (-0.014367169844957676,0.2125200958237243)
            (-0.023682358967038998,0.20897185144965583)
            (-0.032960650434079114,0.20500008202094552)
            (-0.04218276123228504,0.20061900739137667)
            (-0.051330206100002336,0.1958405649628791)
            (-0.060384829227986894,0.190674366625811)
            (-0.06932828816235966,0.1851277866525503)
            (-0.07814151992601548,0.17920617568521285)
            (-0.08680422075284903,0.172913190978258)
            (-0.0952943708011759,0.1662512284669277)
            (-0.10358783379785509,0.15922193821178804)
            (-0.11165805881788575,0.15182680147476563)
            (-0.11947590741142375,0.14406774524127566)
            (-0.12700962416778355,0.1359477685112617)
            (-0.13422496270526954,0.12747155419705886)
            (-0.14108547218883027,0.11864604100650142)
            (-0.14755294204397598,0.10948093123412707)
            (-0.15358799484519872,0.09998911287098831)
            (-0.1591508097489516,0.09018697777697345)
            (-0.16420195169304924,0.08009462170813697)
            (-0.16870327529593152,0.06973591659693244)
            (-0.17261886735718324,0.05913845046528673)
            (-0.1759159884476781,0.04833333551432899)
            (-0.17856597257914514,0.037354890078402245)
            (-0.18054504455505782,0.026240205053650014)
            (-0.18183501739805338,0.015028609920578912)
            (-0.1824238371512521,0.00376105739929821)
            (-0.1823059491417345,-0.007520551047534852)
            (-0.18148246811494292,-0.018774074339822432)
            (-0.17996114402338476,-0.029957849657082935)
            (-0.17775612512413974,-0.04103139284968207)
            (-0.174887529810613,-0.0519560558483225)
            (-0.17138084768593717,-0.06269561721463045)
            (-0.16726619824375533,-0.07321678458571322)
            (-0.16257748171680073,-0.08348959120488737)
            (-0.15735146087011176,-0.09348767286497119)
            (-0.1516268145827079,-0.10318841625802466)
            (-0.1454432039556021,-0.11257297474376805)
            (-0.13884038951998146,-0.12162615272195763)
            (-0.13185743412985879,-0.1303361649195069)
            (-0.1245320206300085,-0.1386942817807099)
            (-0.11689990677017882,-0.14669437658779777)
            (-0.10899453249125414,-0.15433239376559985)
            (-0.10084678703318564,-0.16160576088852238)
            (-0.09248493567451063,-0.1685127690903931)
            (-0.0839346986322544,-0.17505194779234703)
            (-0.07521946800203898,-0.18122145986305038)
            (-0.06636064282442446,-0.18701854250099456)
            (-0.057378057602670444,-0.19243901731215593)
            (-0.04829047600826522,-0.19747689031854362)
            (-0.03911611919973066,-0.202124059080578)
            (-0.029873197223134532,-0.20637013988721284)
            (-0.020580412403377192,-0.21020242322703547)
            (-0.011257405479908162,-0.2136059606860565)
            (-0.0019251184482880323,-0.21656378122114084)
            (0.007393947458388822,-0.21905722963472973)
            (0.016675594641818194,-0.22106641522654133)
            (0.025893922422572335,-0.22257075421056646)
            (0.03502145330130468,-0.22354958573216127)
            (0.0440293875779603,-0.22398283834694563)
            (0.05288797473871486,-0.22385172174670923)
            (0.06156698368028889,-0.22313941741883653)
            (0.0700362485300814,-0.22183174184799961)
            (0.07826626288123952,-0.21991775681535802)
            (0.08622879294987092,-0.21739030328465261)
            (0.09389747961863346,-0.21424643821128517)
            (0.10124840056784432,-0.21048775725908492)
            (0.10826056658820943,-0.20612059071805638)
            (0.11491633046911992,-0.20115606471737418)
            (0.12120169221103713,-0.1956100249344287)
            (0.1271064902977251,-0.18950282521416872)
            (0.13262447493202398,-0.18285898863050856)
            (0.13775326504818475,-0.17570675334413927)
            (0.14249419617780884,-0.16807751995121198)
            (0.1468520705640929,-0.16000522070641157)
            (0.15083482409721194,-0.15152563389869975)
            (0.15445312660652974,-0.1426756686462993)
            (0.1577199328306167,-0.13349264638251063)
            (0.16065000112895997,-0.12401360528727866)
            (0.16325939590691835,-0.11427465288253212)
            (0.1655649880459739,-0.10431038999344522)
            (0.16758396562125463,-0.09415342636240677)
            (0.16933336508334318,-0.08383400450215697)
            (0.1708296310733273,-0.07337974403443014)
            (0.17208821126262208,-0.0628155139506138)
            (0.1731231911335437,-0.05216343513978514)
            (0.17394697245652155,-0.041443010356327574)
            (0.17456999834320008,-0.030671373746640224)
            (0.1750005271005562,-0.019863647319914766)
            (0.17524445660747934,-0.00903338751681237)
            (0.17530520051471157,0.0018068985323791763)
            (0.17518361718044717,0.01264519022255429)
            (0.17487799186748423,0.023469369162102936)
            (0.1743840723341973,0.03426663918553837)
            (0.17369515755514003,0.04502297637045499)
            (0.17280223891587904,0.05572263355363573)
            (0.17169419284148468,0.06634772168790284)
            (0.1703580234232576,0.07687788734423916)
            (0.16877915316666592,0.08729010186159519)
            (0.16694175943764,0.09755857322835197)
            (0.16482915346389193,0.10765478691747055)
            (0.16242419778251896,0.11754767678214531)
            (0.1597097567615196,0.1272039219504585)
            (0.156669173242511,0.13658836063838678)
            (0.15328676248664386,0.14566450712708442)
            (0.1495483125474444,0.1543951540057102)
            (0.1454415780971169,0.1627430383276742)
            (0.14095675280518832,0.1706715477015676)
            (0.1360869038558592,0.17814544064150584)
            (0.13082835135028809,0.18513155480214777)
            (0.1251809754103391,0.19159947704937255)
            (0.11914843496748079,0.19752215065657824)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.3021303497022436,0.4027902680055714)
            (0.29222351404085367,0.41362295826248696)
            (0.2811204917874381,0.42308009503381233)
            (0.2688320423056212,0.43112803942597566)
            (0.2553888908673989,0.43774975307874253)
            (0.24084087055536785,0.44294486845122616)
            (0.22525523842113782,0.44672921660984277)
            (0.20871424395472837,0.4491338307224195)
            (0.1913120797609968,0.45020346355277974)
            (0.1731513871100902,0.44999467586188074)
            (0.15433951910974159,0.4485735690302804)
            (0.13498477929743383,0.4460132487834519)
            (0.11519285261463158,0.4423911170981049)
            (0.0950636296551528,0.4377860957973464)
            (0.07468859577703583,0.4322758877552135)
            (0.054148917175653705,0.42593437993338457)
            (0.033514310010971,0.418829286731459)
            (0.012842730019823131,0.4110201225714905)
            (-0.007819127667661121,0.4025565796306499)
            (-0.028434572540536156,0.3934773706905053)
            (-0.04897499819022667,0.38380957880942296)
            (-0.06941741909697317,0.3735685356582013)
            (-0.08974160890073553,0.36275822966289706)
            (-0.10992699909392643,0.3513722243796702)
            (-0.12994950490612353,0.33939504759193523)
            (-0.149778446869706,0.32680399324688203)
            (-0.16937373285877783,0.3135712622521788)
            (-0.18868345669328515,0.29966635496105226)
            (-0.20764205575004602,0.28505861839813285)
            (-0.22616915116694772,0.2697198452992046)
            (-0.24416916975596611,0.25362682008678256)
            (-0.26153181632387185,0.23676370905443656)
            (-0.2781334287497914,0.21912419820006304)
            (-0.29383920648934,0.2007132920891161)
            (-0.308506257532708,0.18154870045317456)
            (-0.32198736143046247,0.161661755415095)
            (-0.3341352997558499,0.14109782064571894)
            (-0.3448075637682672,0.1199161736781407)
            (-0.35387121574825076,0.09818936325461823)
            (-0.36120765894147455,0.07600206415076682)
            (-0.3667170640752982,0.053449471607402176)
            (-0.3703222097418928,0.030635295532636737)
            (-0.3719715199718136,0.00766943031063107)
            (-0.37164112394285975,-0.015334611243924042)
            (-0.3693358173924048,-0.038262402011512577)
            (-0.36508886905946125,-0.06100133959321899)
            (-0.35896068358950567,-0.08344331568897857)
            (-0.3510363995620748,-0.10548721400867014)
            (-0.34142256250965064,-0.12704114160975982)
            (-0.33024306345819815,-0.1480243089932434)
            (-0.31763457016062907,-0.1683684880440379)
            (-0.30374169870548423,-0.18801899343508108)
            (-0.28871217696351587,-0.20693515177991909)
            (-0.2726922392547008,-0.22509024288675705)
            (-0.2558224658129128,-0.24247091815320201)
            (-0.2382342441579488,-0.2590761216362938)
            (-0.22004698592761085,-0.27491555883531504)
            (-0.20136618572261147,-0.29000777597229216)
            (-0.18228236140102547,-0.30437792785250506)
            (-0.1628708707346656,-0.31805532463569247)
            (-0.14319255932520733,-0.3310708565679296)
            (-0.12329516027241855,-0.3434544005720369)
            (-0.10321533767311865,-0.3552323133796263)
            (-0.08298124347665405,-0.3664251125778662)
            (-0.06261544014443912,-0.3770454396659929)
            (-0.04213802957619123,-0.3870963882527141)
            (-0.021569821709173605,-0.3965702663020687)
            (-0.0009353742428451126,-0.40544784440550813)
            (0.019734261389505108,-0.4136981230811571)
            (0.04039924262864398,-0.42127863181668335)
            (0.061009224575681975,-0.42813625177038533)
            (0.08150234759211165,-0.43420853353684263)
            (0.10180500359907742,-0.43942546196830007)
            (0.12183242111815223,-0.44371160247794167)
            (0.1414900637373237,-0.4469885482214434)
            (0.1606757882874783,-0.44917757564495797)
            (0.1792826608171037,-0.45020240756571633)
            (0.1972022841902997,-0.4499919785406456)
            (0.2143284546515208,-0.44848309695131133)
            (0.2305609395141803,-0.4456229020034428)
            (0.2458091569774166,-0.4413710215599103)
            (0.25999554353526255,-0.435701348096986)
            (0.27305841467350866,-0.4286033646523995)
            (0.2849541591895734,-0.42008296985252636)
            (0.29565865372123507,-0.4101627702945612)
            (0.305167837959612,-0.39888182897058017)
            (0.3134974478186046,-0.3862948792593344)
            (0.32068195855635523,-0.37247103446720686)
            (0.32677283780896743,-0.35749204217589864)
            (0.3318362458205727,-0.34145015000117795)
            (0.3359503441629115,-0.3244456641098817)
            (0.33920238371802347,-0.3065842934085427)
            (0.3416857379643963,-0.2879743802577937)
            (0.3434970303852501,-0.26872412257490863)
            (0.34473347795881304,-0.2489388921088433)
            (0.3454905397651083,-0.22871874951379545)
            (0.34585992457250114,-0.20815624877369113)
            (0.34592797745372034,-0.18733461185902173)
            (0.34577443601096386,-0.16632633968730046)
            (0.3454715237457428,-0.14519230808972483)
            (0.3450833325338953,-0.12398137823982384)
            (0.34466543808097444,-0.10273053062848027)
            (0.34426469079757493,-0.08146551097103016)
            (0.34391912831075994,-0.06020195621605239)
            (0.34365796310231966,-0.03894694988275248)
            (0.3435016078656625,-0.017700939025474108)
            (0.34346171073882215,0.0035400691281618313)
            (0.3435411817219396,0.024782123837334375)
            (0.3437341999824708,0.0460308611319848)
            (0.3440261995237024,0.06728905144807952)
            (0.3443938382859439,0.0885542676582732)
            (0.3448049636913553,0.10981677180037479)
            (0.345218596296331,0.13105771019138676)
            (0.34558496256878934,0.15224769446412725)
            (0.3458456173423974,0.17334583085171176)
            (0.34593370516320077,0.19429924236733495)
            (0.34577441604674686,0.21504310907421711)
            (0.345285693386588,0.23550123117416324)
            (0.34437924823940413,0.2555870989635858)
            (0.3429619236855423,0.2752054336222447)
            (0.3409374348482238,0.29425414409850803)
            (0.3382084848003632,0.3126266287679003)
            (0.33467922538969835,0.330214336719048)
            (0.330257997377399,0.3469094930049745)
            (0.3248602494424437,0.3626078854011975)
            (0.31841150427880954,0.37721160740329707)
            (0.31085021599553686,0.3906316534879819)
            (0.3021303497022436,0.4027902680055714)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.5557720125259997,0.6158043520469793)
            (0.5455765164282044,0.6322396831353423)
            (0.5326838650690542,0.6463102829842843)
            (0.5170638603139076,0.6579581031640647)
            (0.498746618430317,0.6671606162005348)
            (0.4778215428662003,0.6739309350317869)
            (0.45443332354622185,0.6783167164177716)
            (0.4287751780191171,0.6803978893458261)
            (0.40107975486821706,0.6802832946664286)
            (0.3716082887507178,0.6781063640583626)
            (0.3406387141341122,0.6740200033303217)
            (0.30845350198721166,0.6681908755793345)
            (0.2753279778170201,0.6607933026568683)
            (0.24151981467724,0.652003017848277)
            (0.2072602810809488,0.6419910080877875)
            (0.17274767533104982,0.6309176801993132)
            (0.1381432110287627,0.618927572723204)
            (0.10356944982392392,0.606144813365504)
            (0.06911122120285845,0.5926694928291129)
            (0.03481883605484985,0.5785750898973863)
            (0.0007132972032916723,0.5639070415396314)
            (-0.03320686233827028,0.5486825070971708)
            (-0.06695752637922037,0.5328913290310402)
            (-0.10056016129103218,0.5164981460833717)
            (-0.13403263787261438,0.4994455698410316)
            (-0.16738014070548726,0.481658294339863)
            (-0.20058658522545433,0.46304797212117216)
            (-0.23360694872604248,0.4435186604588599)
            (-0.2663609038082368,0.4229726194705714)
            (-0.2987281178232016,0.4013162303638288)
            (-0.3305455441711906,0.37846579766917104)
            (-0.3616069749500711,0.3543530041438052)
            (-0.39166504446571515,0.32892980089780793)
            (-0.4204357671528115,0.30217253765438323)
            (-0.4476055628650438,0.2740851680286033)
            (-0.47284057297580356,0.24470140112087402)
            (-0.49579791223607,0.2140857121463593)
            (-0.5161383472519189,0.18233316963856194)
            (-0.5335397581321526,0.1495680832208677)
            (-0.547710640742066,0.11594152221709371)
            (-0.558402856480948,0.08162779966125654)
            (-0.565422843988333,0.04682005683617355)
            (-0.5686405765627799,0.011725118733998549)
            (-0.5679956778412263,-0.0234421805891676)
            (-0.563500287489732,-0.05846498301507036)
            (-0.5552384837085065,-0.09313046980840813)
            (-0.5433623015796194,-0.12723576851788948)
            (-0.5280846150316743,-0.1605934744810429)
            (-0.5096693552104884,-0.19303657318538808)
            (-0.4884197018025588,-0.22442257322259063)
            (-0.46466499351165,-0.2546366905174516)
            (-0.4387471525907129,-0.28359396171032974)
            (-0.41100740575382194,-0.31124020656568313)
            (-0.38177401579635223,-0.3375518044289669)
            (-0.3513516257728735,-0.362534296293733)
            (-0.3200126749261846,-0.38621987015036063)
            (-0.28799118836123,-0.4086638311638156)
            (-0.2554790856130496,-0.42994019815348306)
            (-0.2226250091439143,-0.4501366022607154)
            (-0.18953555101042274,-0.4693486912415101)
            (-0.15627865869062604,-0.4876742624326097)
            (-0.12288892936860302,-0.5052073583390696)
            (-0.08937445246457273,-0.5220325605497277)
            (-0.05572482742263305,-0.5382197102306149)
            (-0.02191996175998169,-0.5538192670615109)
            (0.012060761815442203,-0.5688584938025112)
            (0.04622937352553357,-0.5833386216644723)
            (0.08058069401688422,-0.597233113554886)
            (0.11508463872560207,-0.6104870995623649)
            (0.14967987792853624,-0.6230180133918806)
            (0.18426925378811818,-0.6347174116477332)
            (0.21871730286915037,-0.6454539117063388)
            (0.25285014989394894,-0.655077140225276)
            (0.28645792470811593,-0.6634225448021256)
            (0.3192997127054462,-0.6703168874678462)
            (0.3511108871484941,-0.6755842118940365)
            (0.38161250203831426,-0.6790520574570214)
            (0.4105222616792597,-0.6805576833654273)
            (0.43756644448287546,-0.6799540653099354)
            (0.46249205976297325,-0.677115435564254)
            (0.4850784702940952,-0.6719421548257731)
            (0.5051477284164342,-0.6643647296571029)
            (0.5225729514530256,-0.6543468221799437)
            (0.5372841983360386,-0.6418871374034095)
            (0.5492714922633455,-0.627020116731561)
            (0.5585848471794692,-0.6098154121084542)
            (0.565331378633794,-0.5903761621354973)
            (0.5696697906908629,-0.5688361375100948)
            (0.5718027099981345,-0.5453558664952781)
            (0.5719674695255371,-0.520117890149898)
            (0.5704260171396204,-0.4933213302104101)
            (0.5674546340442921,-0.4651759785295288)
            (0.563334098160793,-0.43589613483448314)
            (0.5583408270046641,-0.405694428577194)
            (0.5527393977086881,-0.37477586046469374)
            (0.5467766855877326,-0.34333228989378994)
            (0.5406777047083507,-0.31153757634073764)
            (0.5346430903710441,-0.27954355648984486)
            (0.5288480468278215,-0.24747700555543048)
            (0.5234425018114266,-0.21543769216588401)
            (0.5185521651883919,-0.18349759286763018)
            (0.5142801799596802,-0.15170128646608533)
            (0.5107090736335229,-0.12006750184410778)
            (0.5079027578879898,-0.08859174740823646)
            (0.5059083748286498,-0.05724990768851319)
            (0.5047578402959915,-0.02600265452598519)
            (0.5044689820675068,0.005199511787347918)
            (0.5050462099500131,0.03641080084434021)
            (0.5064806854199335,0.06768447590964566)
            (0.5087499831771413,0.09906723678762341)
            (0.511817260065233,0.13059387386345458)
            (0.5156299730861008,0.16228241474021718)
            (0.5201182215684119,0.19412996551045186)
            (0.5251928306307225,0.22610942135966422)
            (0.530743342603691,0.2581671869703499)
            (0.5366361354945085,0.29022200741694903)
            (0.5427129355110578,0.32216496647023973)
            (0.5487900249216284,0.3538606631760538)
            (0.554658457584696,0.3851495310393818)
            (0.5600855741979942,0.41585121895157345)
            (0.5648180525836451,0.44576891091427095)
            (0.5685866344134254,0.47469442428657005)
            (0.5711125430775693,0.5024138951741213)
            (0.5721154574500914,0.5287138359102208)
            (0.5713227470240468,0.5533873342790746)
            (0.5684795221052604,0.5762401578034476)
            (0.5633589261782399,0.5970965293158279)
            (0.5557720125259997,0.6158043520469793)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.8871572867914687,0.8365644027808021)
            (0.8801840415251767,0.8587265718359396)
            (0.8681211879556922,0.8773338978904671)
            (0.8508444191493999,0.8922988629188883)
            (0.8283666726668253,0.9035954703772746)
            (0.8008376850288009,0.9112594231823127)
            (0.7685360179502457,0.9153861438943722)
            (0.7318540576939183,0.9161267101440312)
            (0.6912770413062619,0.9136818586715839)
            (0.6473576131715214,0.9082942857652049)
            (0.6006877198978529,0.9002395374869642)
            (0.5518697863625773,0.8898158373113217)
            (0.5014890762363732,0.8773332395554388)
            (0.4500889417106221,0.863102522667379)
            (0.3981503415409203,0.8474242460570062)
            (0.3460765977207996,0.8305783873313993)
            (0.2941839182672503,0.8128149537989594)
            (0.2426977844132034,0.7943459238316962)
            (0.19175492499302862,0.7753388216163348)
            (0.14141030669424767,0.7559121650120192)
            (0.09164836901065089,0.7361329531535048)
            (0.04239762510138786,0.7160162809427197)
            (-0.006452280456184847,0.69552708475698)
            (-0.05503194226328895,0.674583940796318)
            (-0.10347282737230434,0.6530647577255474)
            (-0.1518879522808469,0.6308141317458708)
            (-0.20035334700317814,0.6076520678187682)
            (-0.24889103529023165,0.5833837179681886)
            (-0.2974542655668381,0.5578097484585915)
            (-0.345915738283599,0.5307369237051341)
            (-0.39405957042019485,0.5019884869442246)
            (-0.4415776920313532,0.4714139262746076)
            (-0.488071260400458,0.43889773932736176)
            (-0.5330574893159995,0.40436684956679003)
            (-0.5759820204642063,0.3677963805032597)
            (-0.6162366210736623,0.32921355882547415)
            (-0.6531816009460966,0.2886995910988537)
            (-0.6861719389390126,0.24638943834655053)
            (-0.7145857375351691,0.20246949541307743)
            (-0.7378533299165592,0.15717326427738298)
            (-0.7554851879857191,0.11077518921521307)
            (-0.7670967524122013,0.06358289383118931)
            (-0.7724284418537246,0.01592812266940068)
            (-0.771359394421369,-0.031843259083265435)
            (-0.7639139278289383,-0.07938181735049582)
            (-0.7502602364821324,-0.12634524030265032)
            (-0.7307014229304679,-0.17240875133641503)
            (-0.705659530668451,-0.21727483726544083)
            (-0.6756537494682713,-0.26068191194151535)
            (-0.6412743555666414,-0.3024115772737548)
            (-0.6031541932460548,-0.3422941986251283)
            (-0.5619395853996445,-0.3802125776907171)
            (-0.5182624812712544,-0.41610358061531716)
            (-0.47271543015668854,-0.44995765937039783)
            (-0.42583064498072715,-0.4818162871435506)
            (-0.3780640325866651,-0.5117674104617075)
            (-0.3297846639422429,-0.5399390987662118)
            (-0.2812697790211818,-0.5664916431313705)
            (-0.23270510035750264,-0.5916084169902311)
            (-0.18418998582416027,-0.6154858607059754)
            (-0.13574679043167653,-0.6383229866844331)
            (-0.08733372093173845,-0.6603108210934453)
            (-0.03886043752386087,-0.6816222013733547)
            (0.009794339926298634,-0.7024023354592404)
            (0.058763952376569756,-0.7227604994987099)
            (0.1081743800269631,-0.7427632069679352)
            (0.15812503213963733,-0.7624291251677884)
            (0.20867054603568275,-0.781725947335346)
            (0.25980444795430374,-0.800569352670659)
            (0.31144557329162686,-0.8188241054116479)
            (0.3634281524376847,-0.8363072608531849)
            (0.4154964146857081,-0.8527933641432184)
            (0.46730442540562817,-0.8680214499974694)
            (0.5184216399269644,-0.8817035811831182)
            (0.568344334141723,-0.89353460347137)
            (0.6165126746739795,-0.9032027470941819)
            (0.6623327527883458,-0.9104006714206245)
            (0.7052024692138109,-0.9148365318931817)
            (0.744539770650474,-0.9162446469238715)
            (0.7798114510414564,-0.9143953574977921)
            (0.8105605823071336,-0.9091037030822411)
            (0.8364306570863048,-0.9002365828916357)
            (0.8571847189498208,-0.8877181298417175)
            (0.8727181121851669,-0.8715330933707064)
            (0.8830639726307223,-0.8517281040283735)
            (0.8883911558841088,-0.8284107743480513)
            (0.8889949014800111,-0.8017466738426571)
            (0.8852810996124676,-0.7719542977591726)
            (0.8777455029003604,-0.7392982263022779)
            (0.866949562867768,-0.704080740397372)
            (0.8534947392285497,-0.6666322190079971)
            (0.8379971197698715,-0.6273006892616583)
            (0.8210640103679858,-0.5864409323763679)
            (0.8032738377975273,-0.5444035643893667)
            (0.7851602959896382,-0.5015245103548303)
            (0.7672012106522603,-0.4581152740225158)
            (0.7498121500195933,-0.41445437269458496)
            (0.7333444174518037,-0.37078026025487626)
            (0.7180867597584807,-0.32728600210654696)
            (0.7042699335157443,-0.28411589626290773)
            (0.6920731940122418,-0.24136415783403287)
            (0.6816317963785503,-0.19907570265260047)
            (0.6730447027013805,-0.15724898297556042)
            (0.666381842316765,-0.11584074732319247)
            (0.6616904434260317,-0.07477252073719678)
            (0.6590001150113194,-0.033938534018345644)
            (0.6583264892332289,0.006785226509937453)
            (0.6596733272431967,0.04753122124357186)
            (0.6630330479279293,0.08843021349508537)
            (0.6683856712869952,0.1296011952041701)
            (0.6756961937822485,0.17114179498599927)
            (0.6849104515471264,0.2131195623731629)
            (0.6959495950892671,0.2555644876450979)
            (0.7087034049684361,0.29846306803085026)
            (0.723022820551475,0.3417541702175097)
            (0.7387122207927347,0.3853268683771943)
            (0.7555221644549971,0.42902035910553843)
            (0.773143437752702,0.4726259727878172)
            (0.7912033383250815,0.5158912181778466)
            (0.8092651172673536,0.5585257166263735)
            (0.8268313858944465,0.6002088075743731)
            (0.8433520643416172,0.6405985405617196)
            (0.8582371141720061,0.6793417136928943)
            (0.8708738821891825,0.7160845764173064)
            (0.8806484270563592,0.7504837872751378)
            (0.8869697532464933,0.7822172060026)
            (0.8892954910926667,0.8109941045329112)
            (0.8871572867914687,0.8365644027808021)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3036987608040662,1.0930836243642779)
            (1.295162310606181,1.1161509397523606)
            (1.2777301068084246,1.1341503186904462)
            (1.2513789246936569,1.1470543156089619)
            (1.2163516579555267,1.1549303329028038)
            (1.1731428190737119,1.1579374990396447)
            (1.1224694137566922,1.156320293117034)
            (1.0652294372220066,1.1503991555682451)
            (1.0024512073032545,1.140558440982408)
            (0.9352373842263849,1.127232171500207)
            (0.864707776323116,1.1108881339794134)
            (0.7919448894182604,1.092010927793817)
            (0.7179456859845303,1.0710846102546527)
            (0.6435822581572408,1.0485756016628698)
            (0.569573192458297,1.024916501329643)
            (0.49646643038312277,1.000491429958725)
            (0.4246335188602039,0.9756234539700672)
            (0.3542743884303434,0.9505645659923155)
            (0.2854312536788041,0.9254885960344041)
            (0.21800992161808253,0.9004873136510427)
            (0.1518067040598451,0.8755698571948479)
            (0.0865392133157219,0.8506654968407158)
            (0.02187951028468906,0.8256296085185084)
            (-0.04251170343236803,0.8002526112454822)
            (-0.1069509690405426,0.7742715054649051)
            (-0.17169904235985045,0.747383549344967)
            (-0.23692996203415675,0.7192615274890383)
            (-0.30270331019516455,0.6895700053621932)
            (-0.36894090401653773,0.6579819253231207)
            (-0.435409294422381,0.6241948879119429)
            (-0.5017095129506216,0.5879464754468436)
            (-0.567275434623173,0.5490280134887245)
            (-0.6313818657192888,0.5072962278263361)
            (-0.6931630002529157,0.4626823378771436)
            (-0.751641231449652,0.4151982285288953)
            (-0.8057655034486222,0.36493945750320217)
            (-0.8544575230726301,0.31208497980210637)
            (-0.896663321598436,0.2568935998312474)
            (-0.9314069686811564,0.1996972903316345)
            (-0.9578427930968071,0.1408916402692718)
            (-0.975302332606339,0.08092380651768392)
            (-0.9833324576026994,0.020278442116837398)
            (-0.9817216874145063,-0.040537846726217575)
            (-0.9705125975967034,-0.10101290501778898)
            (-0.9499993158032842,-0.1606456510759456)
            (-0.9207103091305049,-0.21896226414455483)
            (-0.8833778495931959,-0.2755313023618638)
            (-0.8388965819032919,-0.32997715787814147)
            (-0.7882744031708243,-0.3819913211467361)
            (-0.7325793241360599,-0.4313410123670682)
            (-0.6728860837953765,-0.47787484137624303)
            (-0.6102260455396711,-0.5215252739288206)
            (-0.545543365588918,-0.5623078077110495)
            (-0.47965967770412093,-0.6003168907026549)
            (-0.4132486846016725,-0.6357187425703346)
            (-0.3468211922249805,-0.6687413616425029)
            (-0.2807203623506336,-0.6996621109059545)
            (-0.21512636190235435,-0.7287933720410523)
            (-0.15006919119730233,-0.7564668330290885)
            (-0.08544828013164171,-0.7830170293234002)
            (-0.021057420535576025,-0.8087647888351638)
            (0.043386300305431294,-0.834001235850507)
            (0.1082107532134055,-0.858972988263743)
            (0.17375526605162628,-0.8838691369775897)
            (0.2403363662598058,-0.9088105277489856)
            (0.30821380434976947,-0.9338417768120173)
            (0.3775580336967944,-0.9589263457468888)
            (0.4484205284274353,-0.9839448824060393)
            (0.5207085408587537,-1.0086969078759858)
            (0.5941660623055014,-1.03290579938674)
            (0.6683627833662087,-1.056226890847481)
            (0.7426926908703331,-1.07825839128488)
            (0.8163835516223238,-1.0985547116209198)
            (0.8885179145208656,-1.1166416962320147)
            (0.9580654468699362,-1.1320331812453936)
            (1.0239254780360487,-1.1442482494565254)
            (1.0849776527780095,-1.1528285241239085)
            (1.1401377122884162,-1.15735484179312)
            (1.1884147383131531,-1.1574626678040567)
            (1.2289658136195283,-1.1528556663293146)
            (1.2611440385266415,-1.1433169078005838)
            (1.2845362241147116,-1.128717287637721)
            (1.2989873365201323,-1.1090208377544166)
            (1.304609825386907,-1.084286732184999)
            (1.3017772261667846,-1.054667915689371)
            (1.2911027477595358,-1.0204064143808138)
            (1.2734048020571407,-0.98182551521444)
            (1.2496624673692045,-0.9393191215968977)
            (1.2209645964001514,-0.8933387007435999)
            (1.188456613555195,-0.8443783305026424)
            (1.153288975100609,-0.7929584256049307)
            (1.1165708168433115,-0.7396087728834475)
            (1.0793315586404122,-0.6848515300114267)
            (1.0424922768046394,-0.6291848417792527)
            (1.0068476155004649,-0.5730677018999728)
            (0.9730580085095987,-0.5169066378352328)
            (0.9416511299795065,-0.4610447231541159)
            (0.9130308652071114,-0.40575332934065)
            (0.8874917315552466,-0.3512269203807961)
            (0.8652365872031315,-0.2975810731390317)
            (0.8463956074379743,-0.24485377918802548)
            (0.8310448228648124,-0.19300995436538804)
            (0.8192229240955257,-0.14194895596092036)
            (0.8109454643640756,-0.09151478902880344)
            (0.8062159677159108,-0.04150857750255543)
            (0.8050337303057402,0.008297213295930528)
            (0.8073982680330112,0.058143385035029374)
            (0.8133104259275973,0.10826807388830408)
            (0.8227701582296004,0.15889092669771945)
            (0.83577096334265,0.2101980310259071)
            (0.8522909692087811,0.26232821469921197)
            (0.8722807585181043,0.31536127659532515)
            (0.8956482271065596,0.3693086344776851)
            (0.9222410843111075,0.4241067805931907)
            (0.9518280034623957,0.4796138252480704)
            (0.9840798603124151,0.535609286980113)
            (1.0185528845005094,0.591797160009453)
            (1.0546758143648916,0.6478121603789802)
            (1.091743214999693,0.7032289266466445)
            (1.1289169396847991,0.7575738340788147)
            (1.1652372628402414,0.810338977593349)
            (1.1996445034957355,0.8609977922753671)
            (1.2310110461930477,0.9090217145262312)
            (1.2581826401864664,0.9538972443893866)
            (1.2800268312165153,0.995142752000754)
            (1.295485476584604,1.0323243791392311)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.003565796094443063,0.0076299861011681226)
            (0.007220712890029485,0.015271978474722036)
            (0.010965144300402371,0.02292597712066173)
            (0.014799484858079385,0.030591982038987223)
            (0.0187241297144527,0.0382699932296985)
            (0.022739474639789054,0.04596001069279555)
            (0.026845916023229718,0.05366203442827841)
            (0.031043850872790473,0.06137606443614705)
            (0.03533367681536167,0.06910210071640148)
            (0.03971579209670818,0.07684014326904169)
            (0.04419059558146942,0.08459019209406768)
            (0.04875848675315935,0.09235224719147947)
            (0.053419865714166445,0.10012630856127705)
            (0.05817513318575374,0.1079123762034604)
            (0.0630246905080588,0.11571045011802958)
            (0.0679689396400937,0.1235205303049845)
            (0.07300828315974514,0.13134261676432524)
            (0.07814312426377422,0.13917670949605176)
            (0.08337386676781673,0.14702280850016408)
            (0.08870091510638282,0.15488091377666213)
            (0.09412467433285741,0.16275102532554606)
            (0.09964555011949972,0.1706331431468157)
            (0.10526394875744363,0.17852726724047116)
            (0.11098027715669759,0.1864333976065124)
            (0.1167949428461445,0.19435153424493942)
            (0.12270835397354188,0.20228167715575227)
            (0.12872091930552165,0.21022382633895084)
            (0.13483304822759043,0.2181779817945352)
            (0.14104515074412938,0.22614414352250545)
            (0.14735763747839395,0.23412231152286136)
            (0.1537709196725145,0.24211248579560318)
            (0.1602854091874955,0.2501146663407307)
            (0.16690151850321638,0.25812885315824396)
            (0.17361966071843093,0.2661550462481432)
            (0.1804402495507673,0.274193245610428)
            (0.18736369933672847,0.28224345124509875)
            (0.19439042503169174,0.2903056631521552)
            (0.20152084220990915,0.29837988133159754)
            (0.20875536706450706,0.3064661057834256)
            (0.21609441640748647,0.3145643365076394)
            (0.22353840766972305,0.322674573504239)
            (0.23108775890096675,0.3307968167732245)
            (0.23874288876984215,0.33893106631459563)
            (0.2465042165638486,0.3470773221283527)
            (0.25437216218935954,0.3552355842144954)
            (0.26234714617162347,0.3634058525730241)
            (0.27042958965476277,0.37158812720393836)
            (0.27861991440177514,0.37978240810723857)
            (0.28691854279453216,0.3879886952829245)
            (0.2953258978337804,0.3962069887309962)
            (0.3038424031391405,0.4044372884514537)
            (0.31246848294910823,0.412679594444297)
            (0.32120456212105336,0.42093390670952613)
            (0.33005106613122054,0.429200225247141)
            (0.33900842107472867,0.43747855005714165)
            (0.34807705366557157,0.4457688811395281)
            (0.35725739123661715,0.45407121849430027)
            (0.3665498617396083,0.46238556212145837)
            (0.37595489374516206,0.47071191202100215)
            (0.38547291644277026,0.4790502681929317)
            (0.39510435964079926,0.4874006306372472)
            (0.4048496537664897,0.4957629993539483)
            (0.4147092298659572,0.5041373743430353)
            (0.4246835196041913,0.512523755604508)
            (0.4347729552650568,0.5209221431383666)
            (0.4449779697512926,0.5293325369446109)
            (0.45529899658451184,0.537754937023241)
            (0.4657364699052033,0.5461893433742571)
            (0.4762908244727289,0.5546357559976587)
            (0.4869624956653259,0.563094174893446)
            (0.4977519194801063,0.5715646000616194)
            (0.508659532533056,0.5800470315021784)
            (0.5196857720590358,0.5885414692151233)
            (0.5308310759117809,0.5970479132004539)
            (0.5420958825639012,0.6055663634581703)
            (0.5534806311068813,0.6140968199882726)
            (0.5649857612510795,0.6226392827907604)
            (0.5766117133257298,0.6311937518656344)
            (0.5883589282789399,0.6397602272128938)
            (0.600227847677692,0.6483387088325391)
            (0.6122189137078439,0.6569291967245704)
            (0.6243325691741263,0.6655316908889871)
            (0.6365692575001464,0.67414619132579)
            (0.6489294227283838,0.6827726980349786)
            (0.6614135095201942,0.6914112110165529)
            (0.674021963155807,0.7000617302705129)
            (0.6867552295343268,0.7087242557968588)
            (0.6996137551737323,0.7173987875955904)
            (0.7125979872108767,0.7260853256667078)
            (0.7257083734014883,0.7347838700102112)
            (0.7389453621201688,0.7434944206261)
            (0.7523094023603959,0.7522169775143749)
            (0.7658009437345209,0.7609515406750357)
            (0.7794204364737694,0.769698110108082)
            (0.7931683314282422,0.7784566858135141)
            (0.8070450800669143,0.787227267791332)
            (0.8210511344776356,0.7960098560415356)
            (0.8351869473671304,0.8048044505641253)
            (0.8494529720609969,0.8136110513591006)
            (0.8638496625037089,0.8224296584264619)
            (0.8783774732586137,0.8312602717662088)
            (0.893036859507934,0.8401028913783415)
            (0.9078282770527661,0.84895751726286)
            (0.9227521823130819,0.857824149419764)
            (0.9378090323277276,0.8667027878490542)
            (0.9529992847544229,0.87559343255073)
            (0.9683233978697637,0.8844960835247917)
            (0.9837818305692188,0.893410740771239)
            (0.9993750423671323,0.9023374042900723)
            (1.0151034933967233,0.9112760740812913)
            (1.0309676444100846,0.9202267501448959)
            (1.0469679567781847,0.9291894324808867)
            (1.0631048924908644,0.938164121089263)
            (1.0793789141568413,0.947150815970025)
            (1.0957904850037072,0.9561495171231731)
            (1.1123400688779272,0.9651602245487069)
            (1.1290281302448422,0.9741829382466264)
            (1.1458551341886662,0.9832176582169316)
            (1.1628215464124894,0.9922643844596226)
            (1.1799278332382757,1.0013231169746994)
            (1.197174461606864,1.0103938557621621)
            (1.2145618990779672,1.0194766008220106)
            (1.2320906138301722,1.0285713521542448)
            (1.2497610746609418,1.0376781097588648)
            (1.2675737509866127,1.0467968736358706)
            (1.2855291128423958,1.0559276437852623)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (5.545459675118828e-5,0.00880341723425114)
            (0.00022181838700475312,0.01760683446850228)
            (0.0004990913707606944,0.026410251702753417)
            (0.0008872735480190125,0.03521366893700456)
            (0.0013863649187797066,0.044017086171255694)
            (0.0019963654830427776,0.052820503405506834)
            (0.002717275240808226,0.06162392063975798)
            (0.00354909419207605,0.07042733787400912)
            (0.004491822336846252,0.07923075510826026)
            (0.005545459675118826,0.08803417234251139)
            (0.00671000620689378,0.09683758957676253)
            (0.00798546193217111,0.10564100681101367)
            (0.00937182685095082,0.11444442404526482)
            (0.010869100963232904,0.12324784127951596)
            (0.012477284269017364,0.13205125851376712)
            (0.0141963767683042,0.14085467574801824)
            (0.016026378461093418,0.1496580929822694)
            (0.017967289347385007,0.15846151021652052)
            (0.020019109427178973,0.16726492745077168)
            (0.022181838700475305,0.17606834468502278)
            (0.024455477167274035,0.18487176191927396)
            (0.02684002482757512,0.19367517915352506)
            (0.029335481681378606,0.20247859638777624)
            (0.03194184772868444,0.21128201362202734)
            (0.034659122969492674,0.2200854308562785)
            (0.03748730740380328,0.22888884809052965)
            (0.040426401031616266,0.2376922653247808)
            (0.04347640385293162,0.24649568255903193)
            (0.04663731586774936,0.2552990997932831)
            (0.049909137076069456,0.26410251702753423)
            (0.053291867477891934,0.27290593426178533)
            (0.0567855070732168,0.2817093514960365)
            (0.06039005586204403,0.29051276873028764)
            (0.06410551384437367,0.2993161859645388)
            (0.06793188102020566,0.30811960319878995)
            (0.07186915738954003,0.31692302043304105)
            (0.07591734295237676,0.3257264376672922)
            (0.08007643770871589,0.33452985490154336)
            (0.08434644165855738,0.3433332721357945)
            (0.08872735480190122,0.35213668937004555)
            (0.0932191771387475,0.36094010660429676)
            (0.09782190866909614,0.3697435238385479)
            (0.10253554939294715,0.37854694107279907)
            (0.10736009931030048,0.3873503583070501)
            (0.11229555842115627,0.3961537755413013)
            (0.11734192672551443,0.4049571927755525)
            (0.12249920422337489,0.4137606100098036)
            (0.12776739091473777,0.4225640272440547)
            (0.13314648679960306,0.4313674444783059)
            (0.1386364918779707,0.440170861712557)
            (0.14423740614984068,0.44897427894680814)
            (0.14994922961521312,0.4577776961810593)
            (0.15577196227408785,0.4665811134153104)
            (0.16170560412646506,0.4753845306495616)
            (0.16775015517234457,0.48418794788381275)
            (0.17390561541172647,0.49299136511806385)
            (0.18017198484461072,0.501794782352315)
            (0.18654926347099743,0.5105981995865662)
            (0.1930374512908864,0.5194016168208172)
            (0.19963654830427782,0.5282050340550685)
            (0.2063465545111716,0.5370084512893195)
            (0.21316746991156774,0.5458118685235707)
            (0.22009929450546625,0.5546152857578218)
            (0.2271420282928672,0.563418702992073)
            (0.2342956712737705,0.5722221202263241)
            (0.24156022344817613,0.5810255374605753)
            (0.2489356848160842,0.5898289546948263)
            (0.2564220553774947,0.5986323719290776)
            (0.26401933513240744,0.6074357891633287)
            (0.2717275240808226,0.6162392063975799)
            (0.27954662222274,0.6250426236318308)
            (0.2874766295581601,0.6338460408660821)
            (0.29551754608708236,0.6426494581003332)
            (0.30366937180950704,0.6514528753345844)
            (0.3119321067254339,0.6602562925688353)
            (0.32030575083486357,0.6690597098030867)
            (0.3287903041377953,0.6778631270373378)
            (0.33738576663422953,0.686666544271589)
            (0.3460921383241661,0.6954699615058402)
            (0.3549094192076049,0.7042733787400911)
            (0.36383760928454634,0.7130767959743424)
            (0.37287670855499,0.7218802132085935)
            (0.3820267170189359,0.7306836304428445)
            (0.39128763467638455,0.7394870476770958)
            (0.4006594615273354,0.748290464911347)
            (0.4101421975717886,0.7570938821455981)
            (0.41973584280974413,0.7658972993798493)
            (0.4294403972412019,0.7747007166141002)
            (0.43925586086616236,0.7835041338483515)
            (0.44918223368462507,0.7923075510826026)
            (0.45921951569659,0.8011109683168536)
            (0.4693677069020577,0.809914385551105)
            (0.47962680730102747,0.8187178027853561)
            (0.48999681689349955,0.8275212200196072)
            (0.5004777356794743,0.8363246372538584)
            (0.5110695636589511,0.8451280544881093)
            (0.5217723008319304,0.8539314717223605)
            (0.5325859471984122,0.8627348889566118)
            (0.5435105027583962,0.8715383061908627)
            (0.5545459675118828,0.880341723425114)
            (0.5656923414588716,0.8891451406593651)
            (0.5769496245993627,0.8979485578936163)
            (0.5883178169333564,0.9067519751278674)
            (0.5997969184608525,0.9155553923621186)
            (0.6113869291818507,0.9243588095963696)
            (0.6230878490963514,0.9331622268306208)
            (0.6348996782043544,0.9419656440648719)
            (0.6468224165058603,0.9507690612991232)
            (0.658856064000868,0.9595724785333744)
            (0.6710006206893783,0.9683758957676255)
            (0.6832560865713909,0.9771793130018767)
            (0.6956224616469059,0.9859827302361277)
            (0.7080997459159232,0.9947861474703789)
            (0.7206879393784429,1.00358956470463)
            (0.7333870420344649,1.012392981938881)
            (0.7461970538839897,1.0211963991731323)
            (0.7591179749270165,1.0299998164073836)
            (0.7721498051635456,1.0388032336416344)
            (0.7852925445935773,1.0476066508758857)
            (0.7985461932171113,1.056410068110137)
            (0.8119107510341474,1.065213485344388)
            (0.8253862180446864,1.074016902578639)
            (0.8389725942487275,1.0828203198128903)
            (0.852669879646271,1.0916237370471413)
            (0.8664780742373168,1.1004271542813926)
            (0.880397178021865,1.1092305715156436)
            (0.8944271909999156,1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0034770686880682836,0.007617979828782336)
            (-0.006865802645655826,0.015223953385178882)
            (-0.010166593929782133,0.022817920669189647)
            (-0.013379833978592161,0.03039988168081462)
            (-0.01650591361135634,0.037969836420053804)
            (-0.019545223028470563,0.0455277848869072)
            (-0.022498151811456174,0.053073727081374804)
            (-0.025365088922959987,0.06060766300345663)
            (-0.02814642270675429,0.06812959265315267)
            (-0.03084254088773681,0.0756395160304629)
            (-0.03345383057193075,0.08313743313538736)
            (-0.035980678246484786,0.09062334396792604)
            (-0.03842346977967303,0.09809724852807893)
            (-0.04078259042089507,0.10555914681584602)
            (-0.04305842480067597,0.11300903883122733)
            (-0.04525135693066623,0.12044692457422285)
            (-0.04736177020364184,0.1278728040448326)
            (-0.04939004739350422,0.1352866772430565)
            (-0.0513365706552803,0.1426885441688947)
            (-0.053201721525122425,0.15007840482234708)
            (-0.054985880920308434,0.15745625920341363)
            (-0.05668942913924156,0.1648221073120944)
            (-0.05831274586145065,0.1721759491483894)
            (-0.05985621014758987,0.17951778471229862)
            (-0.06132020043943889,0.1868476140038221)
            (-0.06270509455990285,0.1941654370229597)
            (-0.06401126971301234,0.2014712537697116)
            (-0.06523910248392348,0.20876506424407762)
            (-0.0663889688389177,0.2160468684460579)
            (-0.0674612441254021,0.22331666637565242)
            (-0.06845630307190906,0.23057445803286114)
            (-0.0693745197880965,0.23782024341768404)
            (-0.0702162677647478,0.24505402253012112)
            (-0.07098191987377184,0.25227579537017253)
            (-0.07167184836820288,0.25948556193783806)
            (-0.07228642488220068,0.2666833222331178)
            (-0.0728260204310505,0.27386907625601176)
            (-0.07329100541116298,0.28104282400652003)
            (-0.07368174960007436,0.2882045654846424)
            (-0.07399862215644615,0.29535430069037905)
            (-0.07424199162006546,0.30249202962372984)
            (-0.07441222591184486,0.30961775228469485)
            (-0.07450969233382233,0.3167314686732741)
            (-0.07453475756916135,0.3238331787894675)
            (-0.07448778768215084,0.3309228826332752)
            (-0.07436914811820514,0.3380005802046972)
            (-0.07417920370386416,0.3450662715037332)
            (-0.07391831864679321,0.3521199565303836)
            (-0.07358685653578308,0.359161635284648)
            (-0.07318518034074992,0.36619130776652675)
            (-0.07271365241273554,0.3732089739760197)
            (-0.07217263448390711,0.3802146339131269)
            (-0.07156248766755711,0.38720828757784825)
            (-0.07088357245810381,0.39418993497018384)
            (-0.07013624873109064,0.4011595760901337)
            (-0.06932087574318667,0.4081172109376976)
            (-0.06843781213218636,0.41506283951287587)
            (-0.0674874159170096,0.42199646181566836)
            (-0.06647004449770189,0.428918077846075)
            (-0.06538605465543404,0.4358276876040958)
            (-0.06423580255250236,0.44272529108973085)
            (-0.06301964373232868,0.44961088830298024)
            (-0.061737933119460214,0.4564844792438437)
            (-0.06039102501956975,0.46334606391232136)
            (-0.05897927311945539,0.47019564230841326)
            (-0.05750303048704078,0.4770332144321194)
            (-0.05596264957137502,0.48385878028343976)
            (-0.05435848220263268,0.49067233986237446)
            (-0.05269087959211381,0.49747389316892315)
            (-0.05096019233224392,0.504263440203086)
            (-0.04916677039657389,0.5110409809648633)
            (-0.04731096313978022,0.5178065154542546)
            (-0.04539311929766469,0.5245600436712603)
            (-0.04341358698715472,0.53130156561588)
            (-0.04137271370630312,0.538031081288114)
            (-0.03927084633428803,0.5447485906879624)
            (-0.0371083311314133,0.5514540938154249)
            (-0.03488551373910808,0.5581475906705017)
            (-0.03260273917992704,0.5648290812531924)
            (-0.030260351857550237,0.5714985655634975)
            (-0.027858695556783372,0.5781560436014168)
            (-0.025398113443557364,0.5848015153669504)
            (-0.02287894806492867,0.5914349808600982)
            (-0.02030154134907939,0.5980564400808601)
            (-0.017666234605316897,0.6046658930292363)
            (-0.014973368524074163,0.6112633397052266)
            (-0.012223283176909442,0.6178487801088312)
            (-0.009416318016506522,0.6244222142400501)
            (-0.006552811876674679,0.630983642098883)
            (-0.0036331029723487276,0.6375330636853302)
            (-0.000657528899588964,0.6440704789993915)
            (0.002373573364419225,0.6505958880410674)
            (0.00545986746136452,0.6571092908103572)
            (0.008601017651810412,0.6636106873072612)
            (0.011796688815194759,0.6701000775317796)
            (0.01504654644983018,0.6765774614839122)
            (0.01835025667290341,0.6830428391636587)
            (0.021707486220476344,0.6894962105710197)
            (0.025117902447484845,0.6959375757059947)
            (0.02858117332773989,0.7023669345685842)
            (0.03209696745392627,0.7087842871587877)
            (0.03566495403760377,0.7151896334766055)
            (0.03928480290920674,0.7215829735220375)
            (0.042956184518044026,0.7279643072950838)
            (0.04667876993229879,0.7343336347957441)
            (0.05045223083902888,0.7406909560240186)
            (0.054276239544166834,0.7470362709799075)
            (0.05815046897251957,0.7533695796634107)
            (0.06207459266776844,0.7596908820745278)
            (0.06604828479246952,0.7660001782132592)
            (0.07007122012805352,0.772297468079605)
            (0.07414307407482529,0.7785827516735648)
            (0.07826352265196447,0.784856028995139)
            (0.08243224249752544,0.7911173000443273)
            (0.08664891086843649,0.7973665648211297)
            (0.09091320564050138,0.8036038233255466)
            (0.09522480530839751,0.8098290755575775)
            (0.09958338898567723,0.8160423215172227)
            (0.10398863640476748,0.822243561204482)
            (0.10844022791696957,0.8284327946193556)
            (0.11293784449245954,0.8346100217618435)
            (0.1174811677202878,0.8407752426319455)
            (0.12206987980837931,0.8469284572296617)
            (0.1267036635835335,0.8530696655549921)
            (0.13138220249142482,0.8591988676079367)
            (0.13610518059660157,0.8653160633884958)
            (0.1408722825824867,0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0060853227227923865,0.00440170861712557)
            (-0.012142918147209178,0.00880341723425114)
            (-0.018172786273250374,0.01320512585137671)
            (-0.024174927100915983,0.01760683446850228)
            (-0.030149340630205988,0.02200854308562785)
            (-0.03609602686112041,0.02641025170275342)
            (-0.04201498579365923,0.03081196031987899)
            (-0.04790621742782246,0.03521366893700456)
            (-0.05376972176361009,0.03961537755413013)
            (-0.059605498801022117,0.0440170861712557)
            (-0.06541354854005857,0.04841879478838127)
            (-0.07119387098071941,0.05282050340550684)
            (-0.0769464661230047,0.05722221202263241)
            (-0.08267133396691435,0.06162392063975798)
            (-0.08836847451244842,0.06602562925688356)
            (-0.09403788775960689,0.07042733787400912)
            (-0.09967957370838978,0.0748290464911347)
            (-0.10529353235879706,0.07923075510826026)
            (-0.11087976371082875,0.08363246372538584)
            (-0.11643826776448483,0.0880341723425114)
            (-0.12196904451976537,0.09243588095963698)
            (-0.12747209397667025,0.09683758957676254)
            (-0.1329474161351996,0.10123929819388812)
            (-0.13839501099535328,0.10564100681101368)
            (-0.14381487855713143,0.11004271542813926)
            (-0.14920701882053397,0.11444442404526482)
            (-0.1545714317855609,0.1188461326623904)
            (-0.15990811745221226,0.12324784127951596)
            (-0.16521707582048797,0.12764954989664154)
            (-0.17049830689038814,0.13205125851376712)
            (-0.17575181066191273,0.1364529671308927)
            (-0.18097758713506168,0.14085467574801824)
            (-0.18617563630983505,0.14525638436514382)
            (-0.19134595818623285,0.1496580929822694)
            (-0.196488552764255,0.15405980159939497)
            (-0.2016034200439016,0.15846151021652052)
            (-0.2066905600251726,0.1628632188336461)
            (-0.21174997270806803,0.16726492745077168)
            (-0.21678165809258781,0.17166663606789725)
            (-0.221785616178732,0.1760683446850228)
            (-0.22676184696650065,0.18047005330214838)
            (-0.2317103504558937,0.18487176191927396)
            (-0.2366311266469111,0.18927347053639954)
            (-0.2415241755395529,0.19367517915352508)
            (-0.2463894971338192,0.19807688777065066)
            (-0.2512270914297099,0.20247859638777624)
            (-0.2560369584272249,0.20688030500490182)
            (-0.26081909812636433,0.21128201362202736)
            (-0.26557351052712824,0.21568372223915294)
            (-0.2703001956295165,0.22008543085627852)
            (-0.2749991534335292,0.2244871394734041)
            (-0.27967038393916627,0.22888884809052965)
            (-0.28431388714642775,0.23329055670765522)
            (-0.2889296630553137,0.2376922653247808)
            (-0.29351771166582397,0.24209397394190638)
            (-0.2980780329779587,0.24649568255903193)
            (-0.30261062699171776,0.2508973911761575)
            (-0.30711549370710134,0.2552990997932831)
            (-0.3115926331241092,0.25970080841040866)
            (-0.3160420452427416,0.26410251702753423)
            (-0.32046373006299833,0.26850422564465976)
            (-0.32485768758487943,0.2729059342617854)
            (-0.329223917808385,0.27730764287891096)
            (-0.33356242073351494,0.2817093514960365)
            (-0.3378731963602693,0.28611106011316206)
            (-0.342156244688648,0.29051276873028764)
            (-0.3464115657186513,0.29491447734741316)
            (-0.35063915945027885,0.2993161859645388)
            (-0.35483902588353083,0.30371789458166437)
            (-0.3590111650184072,0.30811960319878995)
            (-0.363155576854908,0.3125213118159155)
            (-0.36727226139303315,0.31692302043304105)
            (-0.3713612186327828,0.3213247290501666)
            (-0.37542244857415685,0.3257264376672922)
            (-0.3794559512171552,0.3301281462844178)
            (-0.3834617265617781,0.33452985490154336)
            (-0.38743977460802526,0.33893156351866893)
            (-0.3913900953558969,0.3433332721357945)
            (-0.395312688805393,0.3477349807529201)
            (-0.3992075549565134,0.3521366893700456)
            (-0.40307469380925826,0.3565383979871712)
            (-0.40691410536362754,0.36094010660429676)
            (-0.41072578961962114,0.36534181522142234)
            (-0.4145097465772393,0.3697435238385479)
            (-0.4182659762364818,0.3741452324556735)
            (-0.4219944785973486,0.37854694107279907)
            (-0.42569525365983996,0.38294864968992465)
            (-0.4293683014239556,0.38735035830705017)
            (-0.4330136218896957,0.39175206692417575)
            (-0.4366312150570602,0.3961537755413013)
            (-0.4402210809260491,0.4005554841584269)
            (-0.44378321949666255,0.4049571927755525)
            (-0.4473176307689003,0.40935890139267805)
            (-0.45082431474276236,0.41376061000980363)
            (-0.4543032714182489,0.4181623186269292)
            (-0.4577545007953598,0.42256402724405473)
            (-0.4611780028740951,0.4269657358611803)
            (-0.4645737776544549,0.4313674444783059)
            (-0.467941825136439,0.43576915309543146)
            (-0.4712821453200477,0.44017086171255704)
            (-0.47459473820528064,0.4445725703296826)
            (-0.4778796037921379,0.4489742789468082)
            (-0.48113674208061974,0.45337598756393377)
            (-0.48436615307072606,0.4577776961810593)
            (-0.4875678367624566,0.46217940479818487)
            (-0.49074179315581157,0.46658111341531044)
            (-0.49388802225079087,0.470982822032436)
            (-0.49700652404739476,0.4753845306495616)
            (-0.500097298545623,0.4797862392666872)
            (-0.5031603457454756,0.48418794788381275)
            (-0.5061956656469526,0.48858965650093833)
            (-0.5092032582500541,0.49299136511806385)
            (-0.5121831235547799,0.49739307373518943)
            (-0.5151352615611302,0.501794782352315)
            (-0.5180596722691049,0.5061964909694405)
            (-0.5209563556787039,0.5105981995865662)
            (-0.5238253117899274,0.5149999082036918)
            (-0.5266665406027753,0.5194016168208173)
            (-0.5294800421172475,0.5238033254379428)
            (-0.5322658163333442,0.5282050340550685)
            (-0.5350238632510653,0.532606742672194)
            (-0.5377541828704108,0.5370084512893195)
            (-0.5404567751913807,0.5414101599064451)
            (-0.543131640213975,0.5458118685235708)
            (-0.5457787779381937,0.5502135771406963)
            (-0.5483981883640369,0.5546152857578219)
            (-0.5509898714915044,0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.00704827924707603,1.454609855418324e-18)
            (-0.0141076494135023,2.909219710836648e-18)
            (-0.0211781104992788,5.818439421673296e-18)
            (-0.028259662504405553,3.878959614448864e-18)
            (-0.03535230542888252,3.878959614448864e-18)
            (-0.04245603927270974,7.757919228897728e-18)
            (-0.0495708640358872,1.1636878843346593e-17)
            (-0.05669677971841491,1.1636878843346593e-17)
            (-0.06383378632029282,1.1636878843346593e-17)
            (-0.070981883841521,7.757919228897728e-18)
            (-0.0781410722820994,1.5515838457795457e-17)
            (-0.08531135164202804,1.5515838457795457e-17)
            (-0.09249272192130693,1.5515838457795457e-17)
            (-0.09968518311993604,1.5515838457795457e-17)
            (-0.10688873523791542,2.3273757686693185e-17)
            (-0.114103378275245,2.3273757686693185e-17)
            (-0.12132911223192486,2.3273757686693185e-17)
            (-0.12856593710795491,2.3273757686693185e-17)
            (-0.13581385290333522,1.5515838457795457e-17)
            (-0.14307285961806576,3.1031676915590914e-17)
            (-0.1503429572521466,3.1031676915590914e-17)
            (-0.15762414580557757,1.5515838457795457e-17)
            (-0.1649164252783588,1.5515838457795457e-17)
            (-0.17221979567049034,4.654751537338637e-17)
            (-0.17953425698197206,4.654751537338637e-17)
            (-0.18685980921280407,4.654751537338637e-17)
            (-0.19419645236298627,4.654751537338637e-17)
            (-0.20154418643251867,3.1031676915590914e-17)
            (-0.2089030114214014,4.654751537338637e-17)
            (-0.2162729273296343,4.654751537338637e-17)
            (-0.22365393415721752,4.654751537338637e-17)
            (-0.23104603190415085,4.654751537338637e-17)
            (-0.23844922057043447,4.654751537338637e-17)
            (-0.24586350015606837,3.1031676915590914e-17)
            (-0.25328887066105243,3.1031676915590914e-17)
            (-0.26072533208538684,6.206335383118183e-17)
            (-0.26817288442907133,3.1031676915590914e-17)
            (-0.2756315276921062,3.1031676915590914e-17)
            (-0.2831012618744913,3.1031676915590914e-17)
            (-0.29058208697622656,6.206335383118183e-17)
            (-0.2980740029973122,3.1031676915590914e-17)
            (-0.30557700993774795,3.1031676915590914e-17)
            (-0.31309110779753385,3.1031676915590914e-17)
            (-0.3206162965766702,3.1031676915590914e-17)
            (-0.32815257627515665,6.206335383118183e-17)
            (-0.3356999468929935,9.309503074677274e-17)
            (-0.34325840843018035,9.309503074677274e-17)
            (-0.3508279608867175,6.206335383118183e-17)
            (-0.35840860426260496,6.206335383118183e-17)
            (-0.36600033855784264,6.206335383118183e-17)
            (-0.3736031637724306,6.206335383118183e-17)
            (-0.38121707990636877,9.309503074677274e-17)
            (-0.38884208695965716,9.309503074677274e-17)
            (-0.39647818493229575,9.309503074677274e-17)
            (-0.40412537382428465,9.309503074677274e-17)
            (-0.41178365363562375,9.309503074677274e-17)
            (-0.419453024366313,6.206335383118183e-17)
            (-0.4271334860163527,9.309503074677274e-17)
            (-0.4348250385857424,9.309503074677274e-17)
            (-0.44252768207448245,9.309503074677274e-17)
            (-0.4502414164825728,9.309503074677274e-17)
            (-0.4579662418100133,9.309503074677274e-17)
            (-0.46570215805680415,9.309503074677274e-17)
            (-0.47344916522294506,9.309503074677274e-17)
            (-0.48120726330843633,9.309503074677274e-17)
            (-0.48897645231327785,9.309503074677274e-17)
            (-0.49675673223746947,9.309503074677274e-17)
            (-0.5045481030810115,6.206335383118183e-17)
            (-0.5123505648439037,9.309503074677274e-17)
            (-0.5201641175261461,1.2412670766236366e-16)
            (-0.5279887611277387,6.206335383118183e-17)
            (-0.5358244956486817,1.2412670766236366e-16)
            (-0.5436713210889749,1.2412670766236366e-16)
            (-0.551529237448618,6.206335383118183e-17)
            (-0.5593982447276116,6.206335383118183e-17)
            (-0.5672783429259557,6.206335383118183e-17)
            (-0.5751695320436497,1.2412670766236366e-16)
            (-0.5830718120806941,6.206335383118183e-17)
            (-0.5909851830370887,1.2412670766236366e-16)
            (-0.5989096449128334,1.2412670766236366e-16)
            (-0.6068451977079286,1.2412670766236366e-16)
            (-0.6147918414223736,1.2412670766236366e-16)
            (-0.6227495760561693,1.2412670766236366e-16)
            (-0.6307184016093152,1.2412670766236366e-16)
            (-0.6386983180818112,1.2412670766236366e-16)
            (-0.6466893254736573,1.2412670766236366e-16)
            (-0.6546914237848537,6.206335383118183e-17)
            (-0.6627046130154005,1.2412670766236366e-16)
            (-0.6707288931652973,1.2412670766236366e-16)
            (-0.6787642642345446,1.2412670766236366e-16)
            (-0.6868107262231419,1.2412670766236366e-16)
            (-0.6948682791310896,1.2412670766236366e-16)
            (-0.7029369229583875,1.2412670766236366e-16)
            (-0.7110166577050356,1.2412670766236366e-16)
            (-0.7191074833710341,1.8619006149354548e-16)
            (-0.7272093999563826,1.2412670766236366e-16)
            (-0.7353224074610815,1.2412670766236366e-16)
            (-0.7434465058851306,1.8619006149354548e-16)
            (-0.7515816952285298,1.2412670766236366e-16)
            (-0.7597279754912796,1.2412670766236366e-16)
            (-0.7678853466733793,1.8619006149354548e-16)
            (-0.7760538087748294,1.2412670766236366e-16)
            (-0.7842333617956296,1.8619006149354548e-16)
            (-0.7924240057357801,1.2412670766236366e-16)
            (-0.8006257405952808,1.8619006149354548e-16)
            (-0.8088385663741318,1.2412670766236366e-16)
            (-0.8170624830723331,1.8619006149354548e-16)
            (-0.8252974906898844,1.8619006149354548e-16)
            (-0.8335435892267862,1.8619006149354548e-16)
            (-0.8418007786830382,1.8619006149354548e-16)
            (-0.8500690590586402,1.2412670766236366e-16)
            (-0.8583484303535929,1.8619006149354548e-16)
            (-0.8666388925678954,1.8619006149354548e-16)
            (-0.8749404457015483,1.8619006149354548e-16)
            (-0.8832530897545514,1.8619006149354548e-16)
            (-0.8915768247269048,1.8619006149354548e-16)
            (-0.8999116506186086,1.8619006149354548e-16)
            (-0.9082575674296622,1.8619006149354548e-16)
            (-0.9166145751600663,1.8619006149354548e-16)
            (-0.9249826738098204,1.2412670766236366e-16)
            (-0.9333618633789251,1.2412670766236366e-16)
            (-0.9417521438673798,1.8619006149354548e-16)
            (-0.9501535152751849,1.8619006149354548e-16)
            (-0.9585659776023402,1.8619006149354548e-16)
            (-0.9669895308488458,1.8619006149354548e-16)
            (-0.9754241750147015,1.8619006149354548e-16)
            (-0.9838699100999075,1.8619006149354548e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0060853227227923865,-0.00440170861712557)
            (-0.012142918147209178,-0.00880341723425114)
            (-0.018172786273250374,-0.013205125851376714)
            (-0.02417492710091598,-0.01760683446850228)
            (-0.030149340630205988,-0.02200854308562785)
            (-0.03609602686112041,-0.026410251702753428)
            (-0.042014985793659226,-0.03081196031987899)
            (-0.04790621742782245,-0.03521366893700456)
            (-0.053769721763610084,-0.03961537755413014)
            (-0.059605498801022117,-0.0440170861712557)
            (-0.06541354854005857,-0.04841879478838127)
            (-0.07119387098071941,-0.052820503405506855)
            (-0.07694646612300468,-0.057222212022632425)
            (-0.08267133396691434,-0.06162392063975798)
            (-0.0883684745124484,-0.06602562925688357)
            (-0.09403788775960688,-0.07042733787400912)
            (-0.09967957370838978,-0.07482904649113471)
            (-0.10529353235879704,-0.07923075510826028)
            (-0.11087976371082875,-0.08363246372538584)
            (-0.11643826776448483,-0.0880341723425114)
            (-0.12196904451976537,-0.092435880959637)
            (-0.12747209397667025,-0.09683758957676254)
            (-0.1329474161351996,-0.10123929819388812)
            (-0.13839501099535326,-0.10564100681101371)
            (-0.14381487855713143,-0.11004271542813929)
            (-0.14920701882053394,-0.11444442404526485)
            (-0.1545714317855609,-0.11884613266239044)
            (-0.15990811745221223,-0.12324784127951596)
            (-0.16521707582048797,-0.12764954989664157)
            (-0.1704983068903881,-0.13205125851376714)
            (-0.1757518106619127,-0.1364529671308927)
            (-0.18097758713506165,-0.14085467574801824)
            (-0.18617563630983505,-0.14525638436514382)
            (-0.19134595818623285,-0.14965809298226943)
            (-0.196488552764255,-0.15405980159939497)
            (-0.20160342004390158,-0.15846151021652055)
            (-0.2066905600251726,-0.1628632188336461)
            (-0.21174997270806803,-0.16726492745077168)
            (-0.2167816580925878,-0.1716666360678973)
            (-0.221785616178732,-0.1760683446850228)
            (-0.22676184696650065,-0.18047005330214838)
            (-0.2317103504558937,-0.184871761919274)
            (-0.2366311266469111,-0.18927347053639954)
            (-0.2415241755395529,-0.19367517915352508)
            (-0.2463894971338192,-0.19807688777065066)
            (-0.2512270914297099,-0.20247859638777624)
            (-0.2560369584272249,-0.20688030500490182)
            (-0.26081909812636433,-0.21128201362202742)
            (-0.26557351052712824,-0.21568372223915297)
            (-0.2703001956295165,-0.22008543085627857)
            (-0.27499915343352915,-0.22448713947340412)
            (-0.2796703839391662,-0.2288888480905297)
            (-0.28431388714642775,-0.23329055670765525)
            (-0.28892966305531365,-0.23769226532478088)
            (-0.29351771166582397,-0.24209397394190638)
            (-0.29807803297795865,-0.24649568255903193)
            (-0.30261062699171776,-0.25089739117615756)
            (-0.30711549370710134,-0.25529909979328314)
            (-0.3115926331241092,-0.2597008084104087)
            (-0.3160420452427415,-0.2641025170275343)
            (-0.3204637300629983,-0.2685042256446598)
            (-0.32485768758487943,-0.2729059342617854)
            (-0.329223917808385,-0.27730764287891096)
            (-0.3335624207335149,-0.2817093514960365)
            (-0.3378731963602693,-0.28611106011316206)
            (-0.342156244688648,-0.29051276873028764)
            (-0.34641156571865117,-0.29491447734741316)
            (-0.35063915945027885,-0.29931618596453885)
            (-0.3548390258835308,-0.3037178945816644)
            (-0.3590111650184072,-0.30811960319878995)
            (-0.363155576854908,-0.3125213118159156)
            (-0.36727226139303315,-0.3169230204330411)
            (-0.3713612186327828,-0.3213247290501666)
            (-0.37542244857415685,-0.3257264376672922)
            (-0.37945595121715514,-0.33012814628441783)
            (-0.3834617265617781,-0.33452985490154336)
            (-0.38743977460802526,-0.33893156351866893)
            (-0.39139009535589686,-0.3433332721357946)
            (-0.395312688805393,-0.3477349807529201)
            (-0.3992075549565134,-0.3521366893700456)
            (-0.4030746938092582,-0.3565383979871713)
            (-0.40691410536362754,-0.36094010660429676)
            (-0.41072578961962114,-0.36534181522142234)
            (-0.41450974657723927,-0.369743523838548)
            (-0.4182659762364817,-0.3741452324556735)
            (-0.4219944785973486,-0.37854694107279907)
            (-0.42569525365983996,-0.38294864968992465)
            (-0.4293683014239556,-0.38735035830705017)
            (-0.4330136218896957,-0.39175206692417575)
            (-0.4366312150570602,-0.3961537755413013)
            (-0.4402210809260491,-0.4005554841584269)
            (-0.44378321949666255,-0.4049571927755525)
            (-0.4473176307689002,-0.40935890139267805)
            (-0.45082431474276236,-0.41376061000980363)
            (-0.4543032714182489,-0.4181623186269292)
            (-0.4577545007953598,-0.42256402724405484)
            (-0.461178002874095,-0.42696573586118036)
            (-0.4645737776544549,-0.43136744447830594)
            (-0.46794182513643895,-0.4357691530954315)
            (-0.4712821453200476,-0.44017086171255715)
            (-0.47459473820528064,-0.44457257032968256)
            (-0.47787960379213784,-0.44897427894680825)
            (-0.48113674208061974,-0.4533759875639338)
            (-0.48436615307072584,-0.4577776961810594)
            (-0.48756783676245635,-0.4621794047981849)
            (-0.49074179315581157,-0.4665811134153105)
            (-0.49388802225079087,-0.4709828220324361)
            (-0.49700652404739465,-0.47538453064956177)
            (-0.500097298545623,-0.4797862392666872)
            (-0.5031603457454756,-0.48418794788381275)
            (-0.5061956656469526,-0.48858965650093844)
            (-0.509203258250054,-0.49299136511806385)
            (-0.5121831235547798,-0.49739307373518943)
            (-0.5151352615611301,-0.5017947823523151)
            (-0.5180596722691048,-0.5061964909694405)
            (-0.5209563556787038,-0.5105981995865663)
            (-0.5238253117899272,-0.5149999082036919)
            (-0.5266665406027752,-0.5194016168208174)
            (-0.5294800421172475,-0.523803325437943)
            (-0.532265816333344,-0.5282050340550686)
            (-0.5350238632510652,-0.5326067426721941)
            (-0.5377541828704107,-0.5370084512893196)
            (-0.5404567751913805,-0.5414101599064454)
            (-0.543131640213975,-0.5458118685235708)
            (-0.5457787779381936,-0.5502135771406964)
            (-0.5483981883640368,-0.5546152857578219)
            (-0.5509898714915044,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0034770686880682845,-0.007617979828782336)
            (-0.006865802645655827,-0.015223953385178882)
            (-0.010166593929782135,-0.022817920669189647)
            (-0.013379833978592165,-0.03039988168081462)
            (-0.016505913611356345,-0.037969836420053804)
            (-0.019545223028470563,-0.0455277848869072)
            (-0.022498151811456178,-0.053073727081374804)
            (-0.025365088922959994,-0.06060766300345663)
            (-0.028146422706754298,-0.06812959265315267)
            (-0.030842540887736816,-0.0756395160304629)
            (-0.03345383057193076,-0.08313743313538736)
            (-0.03598067824648479,-0.09062334396792604)
            (-0.03842346977967303,-0.09809724852807893)
            (-0.04078259042089507,-0.10555914681584602)
            (-0.04305842480067597,-0.11300903883122733)
            (-0.04525135693066624,-0.12044692457422285)
            (-0.04736177020364185,-0.1278728040448326)
            (-0.049390047393504236,-0.1352866772430565)
            (-0.051336570655280314,-0.1426885441688947)
            (-0.05320172152512244,-0.15007840482234708)
            (-0.054985880920308434,-0.15745625920341363)
            (-0.05668942913924159,-0.1648221073120944)
            (-0.05831274586145068,-0.1721759491483894)
            (-0.059856210147589885,-0.17951778471229862)
            (-0.06132020043943889,-0.1868476140038221)
            (-0.06270509455990285,-0.1941654370229597)
            (-0.06401126971301235,-0.2014712537697116)
            (-0.06523910248392348,-0.20876506424407762)
            (-0.06638896883891773,-0.2160468684460579)
            (-0.0674612441254021,-0.22331666637565242)
            (-0.06845630307190906,-0.23057445803286114)
            (-0.06937451978809651,-0.23782024341768404)
            (-0.07021626776474783,-0.24505402253012112)
            (-0.07098191987377185,-0.25227579537017253)
            (-0.07167184836820291,-0.25948556193783806)
            (-0.0722864248822007,-0.2666833222331178)
            (-0.07282602043105052,-0.27386907625601176)
            (-0.07329100541116301,-0.28104282400652003)
            (-0.07368174960007436,-0.2882045654846424)
            (-0.07399862215644615,-0.29535430069037905)
            (-0.07424199162006548,-0.30249202962372984)
            (-0.07441222591184489,-0.30961775228469485)
            (-0.07450969233382236,-0.3167314686732741)
            (-0.07453475756916136,-0.3238331787894675)
            (-0.07448778768215086,-0.3309228826332752)
            (-0.07436914811820516,-0.3380005802046972)
            (-0.07417920370386422,-0.3450662715037332)
            (-0.07391831864679324,-0.3521199565303836)
            (-0.0735868565357831,-0.359161635284648)
            (-0.07318518034074999,-0.36619130776652675)
            (-0.0727136524127356,-0.3732089739760197)
            (-0.07217263448390712,-0.3802146339131269)
            (-0.07156248766755718,-0.38720828757784825)
            (-0.07088357245810384,-0.39418993497018384)
            (-0.07013624873109064,-0.4011595760901337)
            (-0.0693208757431867,-0.4081172109376976)
            (-0.06843781213218639,-0.41506283951287587)
            (-0.06748741591700963,-0.42199646181566836)
            (-0.06647004449770191,-0.428918077846075)
            (-0.06538605465543407,-0.4358276876040958)
            (-0.06423580255250241,-0.44272529108973085)
            (-0.06301964373232871,-0.44961088830298024)
            (-0.06173793311946024,-0.4564844792438437)
            (-0.06039102501956977,-0.46334606391232136)
            (-0.058979273119455417,-0.47019564230841326)
            (-0.0575030304870408,-0.4770332144321194)
            (-0.05596264957137505,-0.48385878028343976)
            (-0.05435848220263268,-0.49067233986237446)
            (-0.05269087959211386,-0.49747389316892315)
            (-0.05096019233224397,-0.504263440203086)
            (-0.04916677039657394,-0.5110409809648633)
            (-0.04731096313978027,-0.5178065154542546)
            (-0.045393119297664736,-0.5245600436712603)
            (-0.04341358698715477,-0.53130156561588)
            (-0.04137271370630317,-0.538031081288114)
            (-0.03927084633428808,-0.5447485906879624)
            (-0.037108331131413354,-0.5514540938154249)
            (-0.03488551373910808,-0.5581475906705017)
            (-0.032602739179927134,-0.5648290812531924)
            (-0.030260351857550286,-0.5714985655634975)
            (-0.02785869555678342,-0.5781560436014168)
            (-0.025398113443557413,-0.5848015153669504)
            (-0.022878948064928722,-0.5914349808600982)
            (-0.02030154134907944,-0.5980564400808601)
            (-0.017666234605316945,-0.6046658930292363)
            (-0.014973368524074212,-0.6112633397052266)
            (-0.01222328317690949,-0.6178487801088312)
            (-0.009416318016506522,-0.6244222142400501)
            (-0.006552811876674729,-0.630983642098883)
            (-0.0036331029723487775,-0.6375330636853302)
            (-0.0006575288995890136,-0.6440704789993915)
            (0.0023735733644192746,-0.6505958880410674)
            (0.005459867461364469,-0.6571092908103572)
            (0.008601017651810362,-0.6636106873072612)
            (0.011796688815194708,-0.6701000775317796)
            (0.015046546449830129,-0.6765774614839122)
            (0.01835025667290336,-0.6830428391636587)
            (0.021707486220476295,-0.6894962105710197)
            (0.025117902447484797,-0.6959375757059947)
            (0.02858117332773984,-0.7023669345685842)
            (0.032096967453926165,-0.7087842871587877)
            (0.035664954037603724,-0.7151896334766055)
            (0.03928480290920668,-0.7215829735220375)
            (0.04295618451804398,-0.7279643072950838)
            (0.04667876993229869,-0.7343336347957441)
            (0.050452230839028785,-0.7406909560240186)
            (0.054276239544166785,-0.7470362709799075)
            (0.05815046897251952,-0.7533695796634107)
            (0.06207459266776844,-0.7596908820745278)
            (0.06604828479246946,-0.7660001782132592)
            (0.07007122012805346,-0.772297468079605)
            (0.07414307407482514,-0.7785827516735648)
            (0.07826352265196442,-0.784856028995139)
            (0.08243224249752538,-0.7911173000443273)
            (0.08664891086843643,-0.7973665648211297)
            (0.09091320564050123,-0.8036038233255466)
            (0.09522480530839736,-0.8098290755575775)
            (0.09958338898567719,-0.8160423215172227)
            (0.10398863640476738,-0.822243561204482)
            (0.10844022791696951,-0.8284327946193556)
            (0.1129378444924595,-0.8346100217618435)
            (0.11748116772028774,-0.8407752426319455)
            (0.12206987980837922,-0.8469284572296617)
            (0.12670366358353344,-0.8530696655549921)
            (0.1313822024914247,-0.8591988676079367)
            (0.1361051805966015,-0.8653160633884958)
            (0.14087228258248669,-0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (5.545459675118983e-5,-0.00880341723425114)
            (0.0002218183870047562,-0.01760683446850228)
            (0.0004990913707606992,-0.02641025170275342)
            (0.0008872735480190187,-0.03521366893700456)
            (0.0013863649187797165,-0.0440170861712557)
            (0.001996365483042787,-0.05282050340550684)
            (0.0027172752408082383,-0.06162392063975798)
            (0.003549094192076062,-0.07042733787400912)
            (0.004491822336846264,-0.07923075510826026)
            (0.005545459675118847,-0.0880341723425114)
            (0.006710006206893799,-0.09683758957676253)
            (0.007985461932171131,-0.10564100681101368)
            (0.009371826850950839,-0.11444442404526482)
            (0.010869100963232929,-0.12324784127951596)
            (0.012477284269017388,-0.13205125851376712)
            (0.014196376768304224,-0.14085467574801824)
            (0.016026378461093442,-0.14965809298226937)
            (0.01796728934738503,-0.15846151021652052)
            (0.02001910942717901,-0.16726492745077168)
            (0.02218183870047535,-0.1760683446850228)
            (0.024455477167274066,-0.18487176191927393)
            (0.026840024827575158,-0.19367517915352506)
            (0.02933548168137864,-0.20247859638777624)
            (0.03194184772868448,-0.21128201362202736)
            (0.03465912296949272,-0.2200854308562785)
            (0.037487307403803315,-0.22888884809052965)
            (0.0404264010316163,-0.23769226532478077)
            (0.04347640385293167,-0.24649568255903193)
            (0.046637315867749406,-0.2552990997932831)
            (0.049909137076069504,-0.26410251702753423)
            (0.053291867477891997,-0.27290593426178533)
            (0.05678550707321685,-0.2817093514960365)
            (0.060390055862044094,-0.29051276873028764)
            (0.06410551384437371,-0.29931618596453874)
            (0.06793188102020573,-0.30811960319878995)
            (0.07186915738954007,-0.31692302043304105)
            (0.07591734295237677,-0.32572643766729215)
            (0.08007643770871598,-0.33452985490154336)
            (0.08434644165855744,-0.34333327213579445)
            (0.08872735480190133,-0.3521366893700456)
            (0.09321917713874757,-0.36094010660429676)
            (0.0978219086690962,-0.36974352383854786)
            (0.1025355493929472,-0.378546941072799)
            (0.10736009931030056,-0.3873503583070501)
            (0.1122955584211563,-0.39615377554130127)
            (0.1173419267255145,-0.4049571927755525)
            (0.122499204223375,-0.4137606100098036)
            (0.12776739091473788,-0.42256402724405473)
            (0.13314648679960314,-0.4313674444783059)
            (0.13863649187797078,-0.440170861712557)
            (0.1442374061498408,-0.44897427894680814)
            (0.1499492296152132,-0.4577776961810593)
            (0.1557719622740879,-0.4665811134153104)
            (0.16170560412646512,-0.47538453064956154)
            (0.16775015517234462,-0.4841879478838127)
            (0.17390561541172656,-0.49299136511806385)
            (0.1801719848446108,-0.501794782352315)
            (0.1865492634709975,-0.5105981995865662)
            (0.1930374512908865,-0.5194016168208172)
            (0.1996365483042779,-0.5282050340550685)
            (0.20634655451117168,-0.5370084512893195)
            (0.21316746991156788,-0.5458118685235707)
            (0.2200992945054664,-0.5546152857578218)
            (0.22714202829286728,-0.563418702992073)
            (0.2342956712737706,-0.5722221202263241)
            (0.2415602234481763,-0.5810255374605753)
            (0.24893568481608427,-0.5898289546948263)
            (0.2564220553774947,-0.5986323719290775)
            (0.26401933513240755,-0.6074357891633287)
            (0.2717275240808228,-0.6162392063975799)
            (0.2795466222227402,-0.6250426236318308)
            (0.28747662955816017,-0.6338460408660821)
            (0.2955175460870824,-0.6426494581003332)
            (0.303669371809507,-0.6514528753345843)
            (0.31193210672543414,-0.6602562925688356)
            (0.32030575083486373,-0.6690597098030867)
            (0.3287903041377955,-0.6778631270373379)
            (0.3373857666342296,-0.6866665442715889)
            (0.3460921383241662,-0.6954699615058402)
            (0.35490941920760516,-0.7042733787400912)
            (0.3638376092845464,-0.7130767959743423)
            (0.3728767085549901,-0.7218802132085935)
            (0.3820267170189362,-0.7306836304428447)
            (0.3912876346763846,-0.7394870476770957)
            (0.40065946152733545,-0.7482904649113469)
            (0.4101421975717886,-0.757093882145598)
            (0.41973584280974413,-0.7658972993798491)
            (0.4294403972412021,-0.7747007166141002)
            (0.4392558608661624,-0.7835041338483514)
            (0.44918223368462495,-0.7923075510826025)
            (0.4592195156965901,-0.8011109683168536)
            (0.46936770690205776,-0.809914385551105)
            (0.4796268073010277,-0.8187178027853561)
            (0.4899968168934998,-0.8275212200196072)
            (0.5004777356794745,-0.8363246372538584)
            (0.5110695636589514,-0.8451280544881095)
            (0.5217723008319306,-0.8539314717223605)
            (0.5325859471984123,-0.8627348889566118)
            (0.5435105027583965,-0.8715383061908629)
            (0.554545967511883,-0.880341723425114)
            (0.5656923414588718,-0.8891451406593652)
            (0.5769496245993629,-0.8979485578936163)
            (0.5883178169333565,-0.9067519751278674)
            (0.5997969184608526,-0.9155553923621186)
            (0.6113869291818509,-0.9243588095963696)
            (0.6230878490963516,-0.9331622268306208)
            (0.6348996782043547,-0.941965644064872)
            (0.6468224165058603,-0.9507690612991231)
            (0.658856064000868,-0.9595724785333742)
            (0.6710006206893783,-0.9683758957676254)
            (0.6832560865713909,-0.9771793130018765)
            (0.6956224616469061,-0.9859827302361277)
            (0.7080997459159235,-0.9947861474703789)
            (0.7206879393784431,-1.00358956470463)
            (0.7333870420344651,-1.012392981938881)
            (0.7461970538839898,-1.0211963991731323)
            (0.7591179749270167,-1.0299998164073836)
            (0.7721498051635458,-1.0388032336416344)
            (0.7852925445935776,-1.0476066508758857)
            (0.7985461932171115,-1.056410068110137)
            (0.8119107510341477,-1.065213485344388)
            (0.8253862180446866,-1.074016902578639)
            (0.8389725942487276,-1.0828203198128903)
            (0.8526698796462712,-1.0916237370471413)
            (0.8664780742373173,-1.1004271542813926)
            (0.8803971780218653,-1.1092305715156436)
            (0.8944271909999159,-1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (0.0035657960944430614,-0.007629986101168123)
            (0.00722071289002948,-0.01527197847472204)
            (0.010965144300402364,-0.022925977120661734)
            (0.014799484858079375,-0.030591982038987227)
            (0.01872412971445269,-0.0382699932296985)
            (0.022739474639789044,-0.045960010692795567)
            (0.0268459160232297,-0.05366203442827842)
            (0.031043850872790452,-0.06137606443614706)
            (0.035333676815361655,-0.06910210071640148)
            (0.03971579209670816,-0.07684014326904169)
            (0.0441905955814694,-0.08459019209406769)
            (0.04875848675315932,-0.09235224719147948)
            (0.05341986571416644,-0.10012630856127708)
            (0.058175133185753715,-0.10791237620346045)
            (0.06302469050805877,-0.11571045011802959)
            (0.06796893964009368,-0.12352053030498451)
            (0.0730082831597451,-0.13134261676432527)
            (0.07814312426377418,-0.13917670949605176)
            (0.08337386676781669,-0.14702280850016408)
            (0.0887009151063828,-0.1548809137766622)
            (0.09412467433285737,-0.1627510253255461)
            (0.09964555011949966,-0.1706331431468157)
            (0.10526394875744358,-0.17852726724047116)
            (0.11098027715669756,-0.18643339760651242)
            (0.11679494284614444,-0.19435153424493942)
            (0.12270835397354181,-0.2022816771557523)
            (0.1287209193055216,-0.21022382633895087)
            (0.13483304822759037,-0.21817798179453526)
            (0.1410451507441293,-0.22614414352250548)
            (0.14735763747839392,-0.2341223115228614)
            (0.15377091967251444,-0.2421124857956032)
            (0.16028540918749545,-0.2501146663407307)
            (0.16690151850321636,-0.258128853158244)
            (0.17361966071843085,-0.2661550462481432)
            (0.18044024955076723,-0.27419324561042807)
            (0.18736369933672847,-0.2822434512450988)
            (0.19439042503169168,-0.2903056631521552)
            (0.20152084220990907,-0.29837988133159754)
            (0.20875536706450698,-0.30646610578342565)
            (0.2160944164074865,-0.3145643365076395)
            (0.223538407669723,-0.3226745735042391)
            (0.23108775890096675,-0.3307968167732246)
            (0.2387428887698421,-0.33893106631459574)
            (0.24650421656384855,-0.3470773221283528)
            (0.25437216218935943,-0.35523558421449547)
            (0.2623471461716234,-0.36340585257302416)
            (0.2704295896547627,-0.3715881272039384)
            (0.27861991440177514,-0.3797824081072386)
            (0.2869185427945321,-0.3879886952829245)
            (0.2953258978337803,-0.3962069887309963)
            (0.30384240313914057,-0.4044372884514538)
            (0.31246848294910806,-0.412679594444297)
            (0.32120456212105325,-0.4209339067095262)
            (0.3300510661312204,-0.4292002252471411)
            (0.3390084210747286,-0.4374785500571417)
            (0.3480770536655715,-0.44576888113952823)
            (0.3572573912366171,-0.4540712184943004)
            (0.36654986173960824,-0.4623855621214584)
            (0.375954893745162,-0.47071191202100227)
            (0.3854729164427702,-0.47905026819293184)
            (0.39510435964079915,-0.48740063063724726)
            (0.4048496537664897,-0.49576299935394835)
            (0.4147092298659571,-0.5041373743430354)
            (0.4246835196041912,-0.512523755604508)
            (0.4347729552650567,-0.5209221431383666)
            (0.4449779697512925,-0.529332536944611)
            (0.4552989965845118,-0.537754937023241)
            (0.4657364699052033,-0.5461893433742571)
            (0.47629082447272886,-0.5546357559976587)
            (0.4869624956653259,-0.5630941748934462)
            (0.4977519194801063,-0.5715646000616195)
            (0.508659532533056,-0.5800470315021785)
            (0.5196857720590358,-0.5885414692151234)
            (0.5308310759117807,-0.5970479132004539)
            (0.5420958825639011,-0.6055663634581704)
            (0.5534806311068813,-0.6140968199882728)
            (0.5649857612510794,-0.6226392827907606)
            (0.5766117133257298,-0.6311937518656345)
            (0.5883589282789397,-0.639760227212894)
            (0.6002278476776919,-0.6483387088325392)
            (0.6122189137078436,-0.6569291967245705)
            (0.6243325691741263,-0.6655316908889872)
            (0.6365692575001461,-0.6741461913257901)
            (0.6489294227283837,-0.6827726980349788)
            (0.6614135095201943,-0.6914112110165532)
            (0.674021963155807,-0.700061730270513)
            (0.6867552295343266,-0.7087242557968588)
            (0.6996137551737321,-0.7173987875955905)
            (0.7125979872108766,-0.7260853256667079)
            (0.7257083734014883,-0.7347838700102114)
            (0.7389453621201688,-0.7434944206261002)
            (0.7523094023603961,-0.7522169775143751)
            (0.7658009437345208,-0.7609515406750358)
            (0.7794204364737691,-0.769698110108082)
            (0.793168331428242,-0.7784566858135141)
            (0.8070450800669143,-0.7872272677913322)
            (0.8210511344776357,-0.7960098560415358)
            (0.8351869473671304,-0.8048044505641255)
            (0.8494529720609969,-0.8136110513591007)
            (0.8638496625037088,-0.822429658426462)
            (0.8783774732586136,-0.8312602717662089)
            (0.8930368595079341,-0.8401028913783417)
            (0.9078282770527661,-0.8489575172628601)
            (0.9227521823130819,-0.8578241494197643)
            (0.9378090323277274,-0.8667027878490543)
            (0.9529992847544229,-0.8755934325507302)
            (0.9683233978697633,-0.8844960835247918)
            (0.9837818305692185,-0.8934107407712392)
            (0.9993750423671323,-0.9023374042900724)
            (1.0151034933967233,-0.9112760740812914)
            (1.0309676444100846,-0.9202267501448962)
            (1.0469679567781844,-0.9291894324808869)
            (1.0631048924908644,-0.9381641210892632)
            (1.0793789141568413,-0.9471508159700252)
            (1.095790485003707,-0.9561495171231732)
            (1.1123400688779272,-0.965160224548707)
            (1.1290281302448422,-0.9741829382466265)
            (1.1458551341886662,-0.9832176582169317)
            (1.1628215464124894,-0.9922643844596227)
            (1.1799278332382757,-1.0013231169746994)
            (1.1971744616068638,-1.0103938557621621)
            (1.2145618990779674,-1.0194766008220109)
            (1.2320906138301722,-1.0285713521542448)
            (1.2497610746609416,-1.037678109758865)
            (1.267573750986613,-1.046796873635871)
            (1.2855291128423956,-1.0559276437852623)
            (1.3036276308823773,-1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.006113050021167981,-0.00440170861712557)
            (0.012253827340711556,-0.00880341723425114)
            (0.018422331958630724,-0.01320512585137671)
            (0.02461856387492549,-0.01760683446850228)
            (0.03084252308959584,-0.02200854308562785)
            (0.037094209602641794,-0.02641025170275342)
            (0.043373623414063346,-0.03081196031987899)
            (0.049680764523860485,-0.03521366893700456)
            (0.056015632932033224,-0.03961537755413013)
            (0.06237822863858154,-0.0440170861712557)
            (0.06876855164350547,-0.04841879478838127)
            (0.07518660194680497,-0.05282050340550684)
            (0.08163237954848009,-0.05722221202263241)
            (0.0881058844485308,-0.06162392063975798)
            (0.09460711664695709,-0.06602562925688356)
            (0.101136076143759,-0.07042733787400912)
            (0.10769276293893648,-0.0748290464911347)
            (0.11427717703248957,-0.07923075510826026)
            (0.12088931842441825,-0.08363246372538584)
            (0.1275291871147225,-0.0880341723425114)
            (0.13419678310340236,-0.09243588095963698)
            (0.1408921063904578,-0.09683758957676254)
            (0.1476151569758889,-0.10123929819388812)
            (0.1543659348596955,-0.10564100681101368)
            (0.16114444004187778,-0.11004271542813926)
            (0.16795067252243562,-0.11444442404526482)
            (0.17478463230136904,-0.1188461326623904)
            (0.18164631937867803,-0.12324784127951596)
            (0.18853573375436267,-0.12764954989664154)
            (0.19545287542842288,-0.13205125851376712)
            (0.20239774440085867,-0.1364529671308927)
            (0.20937034067167007,-0.14085467574801824)
            (0.21637066424085705,-0.14525638436514382)
            (0.2233987151084197,-0.1496580929822694)
            (0.23045449327435785,-0.15405980159939497)
            (0.23753799873867162,-0.15846151021652052)
            (0.24464923150136098,-0.1628632188336461)
            (0.251788191562426,-0.16726492745077168)
            (0.25895487892186647,-0.17166663606789725)
            (0.26614929357968264,-0.1760683446850228)
            (0.2733714355358744,-0.18047005330214838)
            (0.2806213047904418,-0.18487176191927396)
            (0.28789890134338464,-0.18927347053639954)
            (0.2952042251947032,-0.19367517915352508)
            (0.3025372763443973,-0.19807688777065066)
            (0.30989805479246707,-0.20247859638777624)
            (0.31728656053891235,-0.20688030500490182)
            (0.3247027935837332,-0.21128201362202736)
            (0.33214675392692977,-0.21568372223915294)
            (0.3396184415685019,-0.22008543085627852)
            (0.3471178565084495,-0.2244871394734041)
            (0.35464499874677285,-0.22888884809052965)
            (0.36219986828347167,-0.23329055670765522)
            (0.3697824651185462,-0.2376922653247808)
            (0.3773927892519962,-0.24209397394190638)
            (0.3850308406838219,-0.24649568255903193)
            (0.3926966194140231,-0.2508973911761575)
            (0.4003901254426,-0.2552990997932831)
            (0.40811135876955246,-0.25970080841040866)
            (0.4158603193948805,-0.26410251702753423)
            (0.42363700731858406,-0.26850422564465976)
            (0.43144142254066337,-0.2729059342617854)
            (0.43927356506111814,-0.27730764287891096)
            (0.44713343487994855,-0.2817093514960365)
            (0.4550210319971546,-0.28611106011316206)
            (0.4629363564127361,-0.29051276873028764)
            (0.4708794081266933,-0.29491447734741316)
            (0.4788501871390262,-0.2993161859645388)
            (0.4868486934497345,-0.30371789458166437)
            (0.4948749270588186,-0.30811960319878995)
            (0.502928887966278,-0.3125213118159155)
            (0.5110105761721133,-0.31692302043304105)
            (0.5191199916763239,-0.3213247290501666)
            (0.5272571344789104,-0.3257264376672922)
            (0.5354220045798722,-0.3301281462844178)
            (0.5436146019792099,-0.33452985490154336)
            (0.551834926676923,-0.33893156351866893)
            (0.5600829786730117,-0.3433332721357945)
            (0.5683587579674761,-0.3477349807529201)
            (0.5766622645603159,-0.3521366893700456)
            (0.5849934984515314,-0.3565383979871712)
            (0.5933524596411226,-0.36094010660429676)
            (0.6017391481290891,-0.36534181522142234)
            (0.6101535639154316,-0.3697435238385479)
            (0.6185957070001495,-0.3741452324556735)
            (0.627065577383243,-0.37854694107279907)
            (0.635563175064712,-0.38294864968992465)
            (0.6440885000445566,-0.38735035830705017)
            (0.6526415523227769,-0.39175206692417575)
            (0.6612223318993729,-0.3961537755413013)
            (0.6698308387743442,-0.4005554841584269)
            (0.6784670729476914,-0.4049571927755525)
            (0.687131034419414,-0.40935890139267805)
            (0.6958227231895121,-0.41376061000980363)
            (0.704542139257986,-0.4181623186269292)
            (0.7132892826248354,-0.42256402724405473)
            (0.7220641532900605,-0.4269657358611803)
            (0.7308667512536611,-0.4313674444783059)
            (0.7396970765156372,-0.43576915309543146)
            (0.7485551290759891,-0.44017086171255704)
            (0.7574409089347166,-0.4445725703296826)
            (0.7663544160918195,-0.4489742789468082)
            (0.7752956505472981,-0.45337598756393377)
            (0.7842646123011522,-0.4577776961810593)
            (0.7932613013533819,-0.46217940479818487)
            (0.8022857177039874,-0.46658111341531044)
            (0.8113378613529683,-0.470982822032436)
            (0.820417732300325,-0.4753845306495616)
            (0.8295253305460571,-0.4797862392666872)
            (0.8386606560901647,-0.48418794788381275)
            (0.8478237089326481,-0.48858965650093833)
            (0.8570144890735071,-0.49299136511806385)
            (0.8662329965127414,-0.49739307373518943)
            (0.8754792312503517,-0.501794782352315)
            (0.8847531932863374,-0.5061964909694405)
            (0.8940548826206988,-0.5105981995865662)
            (0.9033842992534356,-0.5149999082036918)
            (0.9127414431845481,-0.5194016168208173)
            (0.9221263144140363,-0.5238033254379428)
            (0.9315389129418999,-0.5282050340550685)
            (0.940979238768139,-0.532606742672194)
            (0.9504472918927539,-0.5370084512893195)
            (0.9599430723157445,-0.5414101599064451)
            (0.9694665800371106,-0.5458118685235708)
            (0.9790178150568523,-0.5502135771406963)
            (0.9885967773749695,-0.5546152857578219)
            (0.9982034669914622,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.007037188327725793,1.939479807224432e-18)
            (0.014063285736101348,4.84869951806108e-18)
            (0.021078292225126666,7.757919228897728e-18)
            (0.02808220779480175,7.757919228897728e-18)
            (0.035075032445126594,1.1636878843346593e-17)
            (0.04205676617610119,1.1636878843346593e-17)
            (0.049027408987725556,1.939479807224432e-17)
            (0.055986960879999687,1.5515838457795457e-17)
            (0.0629354218529236,1.939479807224432e-17)
            (0.06987279190649723,2.3273757686693185e-17)
            (0.07679907104072065,2.3273757686693185e-17)
            (0.08371425925559384,2.3273757686693185e-17)
            (0.09061835655111677,2.3273757686693185e-17)
            (0.09751136292728947,2.3273757686693185e-17)
            (0.10439327838411194,3.1031676915590914e-17)
            (0.11126410292158416,3.1031676915590914e-17)
            (0.11812383653970618,3.1031676915590914e-17)
            (0.12497247923847793,3.1031676915590914e-17)
            (0.13181003101789945,4.654751537338637e-17)
            (0.13863649187797072,3.1031676915590914e-17)
            (0.14545186181869177,4.654751537338637e-17)
            (0.15225614084006253,4.654751537338637e-17)
            (0.15904932894208312,4.654751537338637e-17)
            (0.1658314261247534,6.206335383118183e-17)
            (0.17260243238807355,6.206335383118183e-17)
            (0.17936234773204335,4.654751537338637e-17)
            (0.186111172156663,6.206335383118183e-17)
            (0.19284890566193236,4.654751537338637e-17)
            (0.1995755482478515,6.206335383118183e-17)
            (0.20629109991442043,6.206335383118183e-17)
            (0.2129955606616391,6.206335383118183e-17)
            (0.21968893048950752,6.206335383118183e-17)
            (0.22637120939802566,7.757919228897728e-17)
            (0.23304239738719365,6.206335383118183e-17)
            (0.2397024944570114,6.206335383118183e-17)
            (0.24635150060747885,6.206335383118183e-17)
            (0.252989415838596,7.757919228897728e-17)
            (0.25961624015036305,9.309503074677274e-17)
            (0.26623197354277983,6.206335383118183e-17)
            (0.2728366160158464,6.206335383118183e-17)
            (0.2794301675695627,9.309503074677274e-17)
            (0.2860126282039287,9.309503074677274e-17)
            (0.29258399791894446,1.2412670766236366e-16)
            (0.29914427671461,1.2412670766236366e-16)
            (0.3056934645909254,9.309503074677274e-17)
            (0.31223156154789056,9.309503074677274e-17)
            (0.3187585675855054,9.309503074677274e-17)
            (0.32527448270376996,9.309503074677274e-17)
            (0.3317793069026843,9.309503074677274e-17)
            (0.33827304018224846,9.309503074677274e-17)
            (0.3447556825424624,1.2412670766236366e-16)
            (0.35122723398332606,1.2412670766236366e-16)
            (0.3576876945048395,9.309503074677274e-17)
            (0.3641370641070027,1.2412670766236366e-16)
            (0.37057534278981574,9.309503074677274e-17)
            (0.37700253055327837,1.2412670766236366e-16)
            (0.38341862739739085,1.2412670766236366e-16)
            (0.38982363332215314,9.309503074677274e-17)
            (0.3962175483275652,1.2412670766236366e-16)
            (0.40260037241362695,1.2412670766236366e-16)
            (0.4089721055803384,1.5515838457795457e-16)
            (0.4153327478276998,1.2412670766236366e-16)
            (0.42168229915571087,1.2412670766236366e-16)
            (0.42802075956437163,1.2412670766236366e-16)
            (0.43434812905368225,1.5515838457795457e-16)
            (0.4406644076236425,1.2412670766236366e-16)
            (0.4469695952742526,1.2412670766236366e-16)
            (0.45326369200551264,1.2412670766236366e-16)
            (0.45954669781742224,1.5515838457795457e-16)
            (0.4658186127099816,1.2412670766236366e-16)
            (0.47207943668319075,1.2412670766236366e-16)
            (0.47832916973704964,1.5515838457795457e-16)
            (0.4845678118715584,1.5515838457795457e-16)
            (0.4907953630867168,1.5515838457795457e-16)
            (0.4970118233825249,1.5515838457795457e-16)
            (0.5032171927589829,1.5515838457795457e-16)
            (0.5094114712160906,1.2412670766236366e-16)
            (0.5155946587538482,1.5515838457795457e-16)
            (0.5217667553722555,1.2412670766236366e-16)
            (0.5279277610713123,1.8619006149354548e-16)
            (0.5340776758510193,1.2412670766236366e-16)
            (0.5402164997113758,1.2412670766236366e-16)
            (0.546344232652382,1.2412670766236366e-16)
            (0.552460874674038,1.2412670766236366e-16)
            (0.558566425776344,1.2412670766236366e-16)
            (0.5646608859592995,2.482534153247273e-16)
            (0.5707442552229048,2.482534153247273e-16)
            (0.57681653356716,1.8619006149354548e-16)
            (0.5828777209920648,2.482534153247273e-16)
            (0.5889278174976195,1.8619006149354548e-16)
            (0.594966823083824,1.8619006149354548e-16)
            (0.6009947377506781,1.8619006149354548e-16)
            (0.6070115614981821,1.8619006149354548e-16)
            (0.6130172943263357,1.8619006149354548e-16)
            (0.6190119362351392,2.482534153247273e-16)
            (0.6249954872245924,1.8619006149354548e-16)
            (0.6309679472946953,2.482534153247273e-16)
            (0.636929316445448,1.8619006149354548e-16)
            (0.6428795946768506,1.8619006149354548e-16)
            (0.6488187819889029,1.8619006149354548e-16)
            (0.6547468783816051,1.8619006149354548e-16)
            (0.6606638838549567,2.482534153247273e-16)
            (0.6665697984089582,2.482534153247273e-16)
            (0.6724646220436096,1.8619006149354548e-16)
            (0.6783483547589106,2.482534153247273e-16)
            (0.6842209965548613,2.482534153247273e-16)
            (0.690082547431462,1.8619006149354548e-16)
            (0.6959330073887124,1.8619006149354548e-16)
            (0.7017723764266126,1.8619006149354548e-16)
            (0.7076006545451624,1.8619006149354548e-16)
            (0.7134178417443622,1.8619006149354548e-16)
            (0.7192239380242115,2.482534153247273e-16)
            (0.7250189433847106,1.8619006149354548e-16)
            (0.7308028578258596,1.8619006149354548e-16)
            (0.7365756813476583,1.8619006149354548e-16)
            (0.7423374139501068,1.8619006149354548e-16)
            (0.748088055633205,1.8619006149354548e-16)
            (0.7538276063969529,2.482534153247273e-16)
            (0.7595560662413507,2.482534153247273e-16)
            (0.7652734351663981,2.482534153247273e-16)
            (0.7709797131720956,2.482534153247273e-16)
            (0.7766749002584425,2.482534153247273e-16)
            (0.7823589964254393,2.482534153247273e-16)
            (0.7880320016730858,3.1031676915590914e-16)
            (0.7936939160013822,3.1031676915590914e-16)
            (0.7993447394103285,2.482534153247273e-16)
            (0.8049844718999242,2.482534153247273e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0061130500211679815,0.004401708617125568)
            (0.012253827340711556,0.008803417234251137)
            (0.01842233195863073,0.013205125851376703)
            (0.024618563874925493,0.017606834468502273)
            (0.03084252308959585,0.022008543085627837)
            (0.0370942096026418,0.026410251702753407)
            (0.043373623414063346,0.030811960319878973)
            (0.04968076452386049,0.03521366893700455)
            (0.056015632932033224,0.03961537755413011)
            (0.06237822863858156,0.04401708617125567)
            (0.06876855164350547,0.04841879478838124)
            (0.075186601946805,0.05282050340550681)
            (0.0816323795484801,0.05722221202263239)
            (0.0881058844485308,0.06162392063975795)
            (0.0946071166469571,0.06602562925688352)
            (0.101136076143759,0.0704273378740091)
            (0.10769276293893648,0.07482904649113466)
            (0.11427717703248957,0.07923075510826022)
            (0.12088931842441825,0.0836324637253858)
            (0.12752918711472253,0.08803417234251135)
            (0.13419678310340236,0.09243588095963692)
            (0.14089210639045785,0.09683758957676249)
            (0.1476151569758889,0.10123929819388806)
            (0.15436593485969555,0.10564100681101363)
            (0.16114444004187778,0.11004271542813919)
            (0.16795067252243562,0.11444442404526478)
            (0.17478463230136904,0.11884613266239034)
            (0.18164631937867806,0.1232478412795159)
            (0.18853573375436267,0.12764954989664146)
            (0.19545287542842288,0.13205125851376703)
            (0.20239774440085873,0.13645296713089258)
            (0.2093703406716701,0.1408546757480182)
            (0.21637066424085707,0.1452563843651437)
            (0.22339871510841966,0.14965809298226931)
            (0.23045449327435785,0.15405980159939486)
            (0.23753799873867162,0.15846151021652044)
            (0.24464923150136098,0.162863218833646)
            (0.25178819156242593,0.1672649274507716)
            (0.2589548789218665,0.17166663606789712)
            (0.2661492935796827,0.1760683446850227)
            (0.27337143553587434,0.18047005330214824)
            (0.28062130479044173,0.18487176191927385)
            (0.2878989013433847,0.1892734705363994)
            (0.29520422519470324,0.19367517915352497)
            (0.3025372763443973,0.19807688777065052)
            (0.30989805479246707,0.20247859638777613)
            (0.31728656053891235,0.20688030500490162)
            (0.3247027935837333,0.21128201362202725)
            (0.3321467539269297,0.2156837222391528)
            (0.3396184415685019,0.22008543085627838)
            (0.3471178565084495,0.22448713947340393)
            (0.35464499874677285,0.22888884809052956)
            (0.36219986828347167,0.23329055670765506)
            (0.36978246511854623,0.2376922653247807)
            (0.3773927892519962,0.24209397394190624)
            (0.3850308406838219,0.2464956825590318)
            (0.3926966194140231,0.25089739117615734)
            (0.4003901254426,0.2552990997932829)
            (0.4081113587695524,0.25970080841040843)
            (0.4158603193948805,0.26410251702753407)
            (0.42363700731858406,0.26850422564465964)
            (0.43144142254066337,0.27290593426178517)
            (0.43927356506111814,0.27730764287891074)
            (0.44713343487994855,0.2817093514960364)
            (0.4550210319971545,0.2861110601131619)
            (0.4629363564127361,0.2905127687302874)
            (0.4708794081266933,0.294914477347413)
            (0.47885018713902616,0.29931618596453863)
            (0.4868486934497345,0.3037178945816642)
            (0.4948749270588186,0.3081196031987897)
            (0.502928887966278,0.3125213118159153)
            (0.5110105761721132,0.3169230204330409)
            (0.5191199916763239,0.32132472905016646)
            (0.5272571344789103,0.325726437667292)
            (0.5354220045798723,0.33012814628441756)
            (0.5436146019792099,0.3345298549015432)
            (0.551834926676923,0.33893156351866877)
            (0.5600829786730117,0.34333327213579423)
            (0.568358757967476,0.34773498075291986)
            (0.5766622645603159,0.3521366893700454)
            (0.5849934984515314,0.35653839798717096)
            (0.5933524596411225,0.3609401066042965)
            (0.6017391481290892,0.36534181522142206)
            (0.6101535639154315,0.3697435238385477)
            (0.6185957070001495,0.37414523245567327)
            (0.6270655773832429,0.3785469410727988)
            (0.6355631750647118,0.38294864968992437)
            (0.6440885000445566,0.38735035830704995)
            (0.6526415523227769,0.3917520669241755)
            (0.6612223318993726,0.39615377554130105)
            (0.6698308387743442,0.4005554841584266)
            (0.6784670729476913,0.40495719277555225)
            (0.687131034419414,0.40935890139267783)
            (0.695822723189512,0.41376061000980324)
            (0.7045421392579858,0.41816231862692893)
            (0.7132892826248354,0.4225640272440545)
            (0.7220641532900602,0.4269657358611799)
            (0.7308667512536609,0.4313674444783056)
            (0.7396970765156372,0.4357691530954312)
            (0.748555129075989,0.44017086171255676)
            (0.7574409089347165,0.44457257032968245)
            (0.7663544160918193,0.44897427894680786)
            (0.7752956505472979,0.45337598756393344)
            (0.7842646123011522,0.4577776961810591)
            (0.7932613013533818,0.4621794047981846)
            (0.8022857177039872,0.4665811134153101)
            (0.8113378613529684,0.4709828220324358)
            (0.8204177323003249,0.4753845306495614)
            (0.829525330546057,0.47978623926668695)
            (0.8386606560901647,0.4841879478838125)
            (0.847823708932648,0.48858965650093805)
            (0.8570144890735069,0.4929913651180636)
            (0.8662329965127413,0.49739307373518915)
            (0.8754792312503515,0.5017947823523147)
            (0.8847531932863372,0.5061964909694403)
            (0.8940548826206987,0.5105981995865658)
            (0.9033842992534356,0.5149999082036915)
            (0.9127414431845479,0.5194016168208169)
            (0.922126314414036,0.5238033254379426)
            (0.9315389129418997,0.5282050340550681)
            (0.9409792387681388,0.5326067426721935)
            (0.9504472918927539,0.5370084512893193)
            (0.9599430723157443,0.5414101599064448)
            (0.9694665800371106,0.5458118685235703)
            (0.979017815056852,0.5502135771406961)
            (0.9885967773749693,0.5546152857578215)
            (0.9982034669914621,0.5590169943749471)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.003565796094443063,0.0076299861011681226)
            (0.007220712890029485,0.015271978474722036)
            (0.010965144300402371,0.02292597712066173)
            (0.014799484858079385,0.030591982038987223)
            (0.0187241297144527,0.0382699932296985)
            (0.022739474639789054,0.04596001069279555)
            (0.026845916023229718,0.05366203442827841)
            (0.031043850872790473,0.06137606443614705)
            (0.03533367681536167,0.06910210071640148)
            (0.03971579209670818,0.07684014326904169)
            (0.04419059558146942,0.08459019209406768)
            (0.04875848675315935,0.09235224719147947)
            (0.053419865714166445,0.10012630856127705)
            (0.05817513318575374,0.1079123762034604)
            (0.0630246905080588,0.11571045011802958)
            (0.0679689396400937,0.1235205303049845)
            (0.07300828315974514,0.13134261676432524)
            (0.07814312426377422,0.13917670949605176)
            (0.08337386676781673,0.14702280850016408)
            (0.08870091510638282,0.15488091377666213)
            (0.09412467433285741,0.16275102532554606)
            (0.09964555011949972,0.1706331431468157)
            (0.10526394875744363,0.17852726724047116)
            (0.11098027715669759,0.1864333976065124)
            (0.1167949428461445,0.19435153424493942)
            (0.12270835397354188,0.20228167715575227)
            (0.12872091930552165,0.21022382633895084)
            (0.13483304822759043,0.2181779817945352)
            (0.14104515074412938,0.22614414352250545)
            (0.14735763747839395,0.23412231152286136)
            (0.1537709196725145,0.24211248579560318)
            (0.1602854091874955,0.2501146663407307)
            (0.16690151850321638,0.25812885315824396)
            (0.17361966071843093,0.2661550462481432)
            (0.1804402495507673,0.274193245610428)
            (0.18736369933672847,0.28224345124509875)
            (0.19439042503169174,0.2903056631521552)
            (0.20152084220990915,0.29837988133159754)
            (0.20875536706450706,0.3064661057834256)
            (0.21609441640748647,0.3145643365076394)
            (0.22353840766972305,0.322674573504239)
            (0.23108775890096675,0.3307968167732245)
            (0.23874288876984215,0.33893106631459563)
            (0.2465042165638486,0.3470773221283527)
            (0.25437216218935954,0.3552355842144954)
            (0.26234714617162347,0.3634058525730241)
            (0.27042958965476277,0.37158812720393836)
            (0.27861991440177514,0.37978240810723857)
            (0.28691854279453216,0.3879886952829245)
            (0.2953258978337804,0.3962069887309962)
            (0.3038424031391405,0.4044372884514537)
            (0.31246848294910823,0.412679594444297)
            (0.32120456212105336,0.42093390670952613)
            (0.33005106613122054,0.429200225247141)
            (0.33900842107472867,0.43747855005714165)
            (0.34807705366557157,0.4457688811395281)
            (0.35725739123661715,0.45407121849430027)
            (0.3665498617396083,0.46238556212145837)
            (0.37595489374516206,0.47071191202100215)
            (0.38547291644277026,0.4790502681929317)
            (0.39510435964079926,0.4874006306372472)
            (0.4048496537664897,0.4957629993539483)
            (0.4147092298659572,0.5041373743430353)
            (0.4246835196041913,0.512523755604508)
            (0.4347729552650568,0.5209221431383666)
            (0.4449779697512926,0.5293325369446109)
            (0.45529899658451184,0.537754937023241)
            (0.4657364699052033,0.5461893433742571)
            (0.4762908244727289,0.5546357559976587)
            (0.4869624956653259,0.563094174893446)
            (0.4977519194801063,0.5715646000616194)
            (0.508659532533056,0.5800470315021784)
            (0.5196857720590358,0.5885414692151233)
            (0.5308310759117809,0.5970479132004539)
            (0.5420958825639012,0.6055663634581703)
            (0.5534806311068813,0.6140968199882726)
            (0.5649857612510795,0.6226392827907604)
            (0.5766117133257298,0.6311937518656344)
            (0.5883589282789399,0.6397602272128938)
            (0.600227847677692,0.6483387088325391)
            (0.6122189137078439,0.6569291967245704)
            (0.6243325691741263,0.6655316908889871)
            (0.6365692575001464,0.67414619132579)
            (0.6489294227283838,0.6827726980349786)
            (0.6614135095201942,0.6914112110165529)
            (0.674021963155807,0.7000617302705129)
            (0.6867552295343268,0.7087242557968588)
            (0.6996137551737323,0.7173987875955904)
            (0.7125979872108767,0.7260853256667078)
            (0.7257083734014883,0.7347838700102112)
            (0.7389453621201688,0.7434944206261)
            (0.7523094023603959,0.7522169775143749)
            (0.7658009437345209,0.7609515406750357)
            (0.7794204364737694,0.769698110108082)
            (0.7931683314282422,0.7784566858135141)
            (0.8070450800669143,0.787227267791332)
            (0.8210511344776356,0.7960098560415356)
            (0.8351869473671304,0.8048044505641253)
            (0.8494529720609969,0.8136110513591006)
            (0.8638496625037089,0.8224296584264619)
            (0.8783774732586137,0.8312602717662088)
            (0.893036859507934,0.8401028913783415)
            (0.9078282770527661,0.84895751726286)
            (0.9227521823130819,0.857824149419764)
            (0.9378090323277276,0.8667027878490542)
            (0.9529992847544229,0.87559343255073)
            (0.9683233978697637,0.8844960835247917)
            (0.9837818305692188,0.893410740771239)
            (0.9993750423671323,0.9023374042900723)
            (1.0151034933967233,0.9112760740812913)
            (1.0309676444100846,0.9202267501448959)
            (1.0469679567781847,0.9291894324808867)
            (1.0631048924908644,0.938164121089263)
            (1.0793789141568413,0.947150815970025)
            (1.0957904850037072,0.9561495171231731)
            (1.1123400688779272,0.9651602245487069)
            (1.1290281302448422,0.9741829382466264)
            (1.1458551341886662,0.9832176582169316)
            (1.1628215464124894,0.9922643844596226)
            (1.1799278332382757,1.0013231169746994)
            (1.197174461606864,1.0103938557621621)
            (1.2145618990779672,1.0194766008220106)
            (1.2320906138301722,1.0285713521542448)
            (1.2497610746609418,1.0376781097588648)
            (1.2675737509866127,1.0467968736358706)
            (1.2855291128423958,1.0559276437852623)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3036987608040662,1.0930836243642779)
            (1.295162310606181,1.1161509397523606)
            (1.2777301068084246,1.1341503186904462)
            (1.2513789246936569,1.1470543156089619)
            (1.2163516579555267,1.1549303329028038)
            (1.1731428190737119,1.1579374990396447)
            (1.1224694137566922,1.156320293117034)
            (1.0652294372220066,1.1503991555682451)
            (1.0024512073032545,1.140558440982408)
            (0.9352373842263849,1.127232171500207)
            (0.864707776323116,1.1108881339794134)
            (0.7919448894182604,1.092010927793817)
            (0.7179456859845303,1.0710846102546527)
            (0.6435822581572408,1.0485756016628698)
            (0.569573192458297,1.024916501329643)
            (0.49646643038312277,1.000491429958725)
            (0.4246335188602039,0.9756234539700672)
            (0.3542743884303434,0.9505645659923155)
            (0.2854312536788041,0.9254885960344041)
            (0.21800992161808253,0.9004873136510427)
            (0.1518067040598451,0.8755698571948479)
            (0.0865392133157219,0.8506654968407158)
            (0.02187951028468906,0.8256296085185084)
            (-0.04251170343236803,0.8002526112454822)
            (-0.1069509690405426,0.7742715054649051)
            (-0.17169904235985045,0.747383549344967)
            (-0.23692996203415675,0.7192615274890383)
            (-0.30270331019516455,0.6895700053621932)
            (-0.36894090401653773,0.6579819253231207)
            (-0.435409294422381,0.6241948879119429)
            (-0.5017095129506216,0.5879464754468436)
            (-0.567275434623173,0.5490280134887245)
            (-0.6313818657192888,0.5072962278263361)
            (-0.6931630002529157,0.4626823378771436)
            (-0.751641231449652,0.4151982285288953)
            (-0.8057655034486222,0.36493945750320217)
            (-0.8544575230726301,0.31208497980210637)
            (-0.896663321598436,0.2568935998312474)
            (-0.9314069686811564,0.1996972903316345)
            (-0.9578427930968071,0.1408916402692718)
            (-0.975302332606339,0.08092380651768392)
            (-0.9833324576026994,0.020278442116837398)
            (-0.9817216874145063,-0.040537846726217575)
            (-0.9705125975967034,-0.10101290501778898)
            (-0.9499993158032842,-0.1606456510759456)
            (-0.9207103091305049,-0.21896226414455483)
            (-0.8833778495931959,-0.2755313023618638)
            (-0.8388965819032919,-0.32997715787814147)
            (-0.7882744031708243,-0.3819913211467361)
            (-0.7325793241360599,-0.4313410123670682)
            (-0.6728860837953765,-0.47787484137624303)
            (-0.6102260455396711,-0.5215252739288206)
            (-0.545543365588918,-0.5623078077110495)
            (-0.47965967770412093,-0.6003168907026549)
            (-0.4132486846016725,-0.6357187425703346)
            (-0.3468211922249805,-0.6687413616425029)
            (-0.2807203623506336,-0.6996621109059545)
            (-0.21512636190235435,-0.7287933720410523)
            (-0.15006919119730233,-0.7564668330290885)
            (-0.08544828013164171,-0.7830170293234002)
            (-0.021057420535576025,-0.8087647888351638)
            (0.043386300305431294,-0.834001235850507)
            (0.1082107532134055,-0.858972988263743)
            (0.17375526605162628,-0.8838691369775897)
            (0.2403363662598058,-0.9088105277489856)
            (0.30821380434976947,-0.9338417768120173)
            (0.3775580336967944,-0.9589263457468888)
            (0.4484205284274353,-0.9839448824060393)
            (0.5207085408587537,-1.0086969078759858)
            (0.5941660623055014,-1.03290579938674)
            (0.6683627833662087,-1.056226890847481)
            (0.7426926908703331,-1.07825839128488)
            (0.8163835516223238,-1.0985547116209198)
            (0.8885179145208656,-1.1166416962320147)
            (0.9580654468699362,-1.1320331812453936)
            (1.0239254780360487,-1.1442482494565254)
            (1.0849776527780095,-1.1528285241239085)
            (1.1401377122884162,-1.15735484179312)
            (1.1884147383131531,-1.1574626678040567)
            (1.2289658136195283,-1.1528556663293146)
            (1.2611440385266415,-1.1433169078005838)
            (1.2845362241147116,-1.128717287637721)
            (1.2989873365201323,-1.1090208377544166)
            (1.304609825386907,-1.084286732184999)
            (1.3017772261667846,-1.054667915689371)
            (1.2911027477595358,-1.0204064143808138)
            (1.2734048020571407,-0.98182551521444)
            (1.2496624673692045,-0.9393191215968977)
            (1.2209645964001514,-0.8933387007435999)
            (1.188456613555195,-0.8443783305026424)
            (1.153288975100609,-0.7929584256049307)
            (1.1165708168433115,-0.7396087728834475)
            (1.0793315586404122,-0.6848515300114267)
            (1.0424922768046394,-0.6291848417792527)
            (1.0068476155004649,-0.5730677018999728)
            (0.9730580085095987,-0.5169066378352328)
            (0.9416511299795065,-0.4610447231541159)
            (0.9130308652071114,-0.40575332934065)
            (0.8874917315552466,-0.3512269203807961)
            (0.8652365872031315,-0.2975810731390317)
            (0.8463956074379743,-0.24485377918802548)
            (0.8310448228648124,-0.19300995436538804)
            (0.8192229240955257,-0.14194895596092036)
            (0.8109454643640756,-0.09151478902880344)
            (0.8062159677159108,-0.04150857750255543)
            (0.8050337303057402,0.008297213295930528)
            (0.8073982680330112,0.058143385035029374)
            (0.8133104259275973,0.10826807388830408)
            (0.8227701582296004,0.15889092669771945)
            (0.83577096334265,0.2101980310259071)
            (0.8522909692087811,0.26232821469921197)
            (0.8722807585181043,0.31536127659532515)
            (0.8956482271065596,0.3693086344776851)
            (0.9222410843111075,0.4241067805931907)
            (0.9518280034623957,0.4796138252480704)
            (0.9840798603124151,0.535609286980113)
            (1.0185528845005094,0.591797160009453)
            (1.0546758143648916,0.6478121603789802)
            (1.091743214999693,0.7032289266466445)
            (1.1289169396847991,0.7575738340788147)
            (1.1652372628402414,0.810338977593349)
            (1.1996445034957355,0.8609977922753671)
            (1.2310110461930477,0.9090217145262312)
            (1.2581826401864664,0.9538972443893866)
            (1.2800268312165153,0.995142752000754)
            (1.295485476584604,1.0323243791392311)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \node[anchor=north west,inner sep=1pt,fill=white,fill opacity=.75,text opacity=1,text=gray,font=\scriptsize] at (rel axis cs:.03,.97) {$\polar{\Bspline}^{0,3}_{5}$};
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_polar_degree3_6.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, height={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9833324576026994}, xmax={1.304609825386907}, ymin={-1.1574626678040567}, ymax={1.1579374990396447}] {png/disc_basis_polar_degree3_6.png}
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.11914843496748079,0.19752215065657824)
            (0.11273828458966167,0.20287639721737283)
            (0.10596197927122346,0.20764333403905083)
            (0.09883476177114156,0.2118086717046206)
            (0.09137543260225794,0.21536288101189757)
            (0.08360600881603104,0.21830122344063052)
            (0.07555128388533511,0.2206236444705855)
            (0.06723830681380197,0.22233453427381075)
            (0.05869580364741954,0.22344236533063674)
            (0.04995356842961546,0.22395922117575992)
            (0.04104185300383441,0.22390023458683983)
            (0.03199078571839842,0.22328295692367373)
            (0.02282984794794422,0.22212668287914883)
            (0.013587434469541786,0.22045175651458737)
            (0.004290519301646416,0.21827888505928436)
            (-0.005035557081652122,0.21562848653361358)
            (-0.014367169844957676,0.2125200958237243)
            (-0.023682358967038998,0.20897185144965583)
            (-0.032960650434079114,0.20500008202094552)
            (-0.04218276123228504,0.20061900739137667)
            (-0.051330206100002336,0.1958405649628791)
            (-0.060384829227986894,0.190674366625811)
            (-0.06932828816235966,0.1851277866525503)
            (-0.07814151992601548,0.17920617568521285)
            (-0.08680422075284903,0.172913190978258)
            (-0.0952943708011759,0.1662512284669277)
            (-0.10358783379785509,0.15922193821178804)
            (-0.11165805881788575,0.15182680147476563)
            (-0.11947590741142375,0.14406774524127566)
            (-0.12700962416778355,0.1359477685112617)
            (-0.13422496270526954,0.12747155419705886)
            (-0.14108547218883027,0.11864604100650142)
            (-0.14755294204397598,0.10948093123412707)
            (-0.15358799484519872,0.09998911287098831)
            (-0.1591508097489516,0.09018697777697345)
            (-0.16420195169304924,0.08009462170813697)
            (-0.16870327529593152,0.06973591659693244)
            (-0.17261886735718324,0.05913845046528673)
            (-0.1759159884476781,0.04833333551432899)
            (-0.17856597257914514,0.037354890078402245)
            (-0.18054504455505782,0.026240205053650014)
            (-0.18183501739805338,0.015028609920578912)
            (-0.1824238371512521,0.00376105739929821)
            (-0.1823059491417345,-0.007520551047534852)
            (-0.18148246811494292,-0.018774074339822432)
            (-0.17996114402338476,-0.029957849657082935)
            (-0.17775612512413974,-0.04103139284968207)
            (-0.174887529810613,-0.0519560558483225)
            (-0.17138084768593717,-0.06269561721463045)
            (-0.16726619824375533,-0.07321678458571322)
            (-0.16257748171680073,-0.08348959120488737)
            (-0.15735146087011176,-0.09348767286497119)
            (-0.1516268145827079,-0.10318841625802466)
            (-0.1454432039556021,-0.11257297474376805)
            (-0.13884038951998146,-0.12162615272195763)
            (-0.13185743412985879,-0.1303361649195069)
            (-0.1245320206300085,-0.1386942817807099)
            (-0.11689990677017882,-0.14669437658779777)
            (-0.10899453249125414,-0.15433239376559985)
            (-0.10084678703318564,-0.16160576088852238)
            (-0.09248493567451063,-0.1685127690903931)
            (-0.0839346986322544,-0.17505194779234703)
            (-0.07521946800203898,-0.18122145986305038)
            (-0.06636064282442446,-0.18701854250099456)
            (-0.057378057602670444,-0.19243901731215593)
            (-0.04829047600826522,-0.19747689031854362)
            (-0.03911611919973066,-0.202124059080578)
            (-0.029873197223134532,-0.20637013988721284)
            (-0.020580412403377192,-0.21020242322703547)
            (-0.011257405479908162,-0.2136059606860565)
            (-0.0019251184482880323,-0.21656378122114084)
            (0.007393947458388822,-0.21905722963472973)
            (0.016675594641818194,-0.22106641522654133)
            (0.025893922422572335,-0.22257075421056646)
            (0.03502145330130468,-0.22354958573216127)
            (0.0440293875779603,-0.22398283834694563)
            (0.05288797473871486,-0.22385172174670923)
            (0.06156698368028889,-0.22313941741883653)
            (0.0700362485300814,-0.22183174184799961)
            (0.07826626288123952,-0.21991775681535802)
            (0.08622879294987092,-0.21739030328465261)
            (0.09389747961863346,-0.21424643821128517)
            (0.10124840056784432,-0.21048775725908492)
            (0.10826056658820943,-0.20612059071805638)
            (0.11491633046911992,-0.20115606471737418)
            (0.12120169221103713,-0.1956100249344287)
            (0.1271064902977251,-0.18950282521416872)
            (0.13262447493202398,-0.18285898863050856)
            (0.13775326504818475,-0.17570675334413927)
            (0.14249419617780884,-0.16807751995121198)
            (0.1468520705640929,-0.16000522070641157)
            (0.15083482409721194,-0.15152563389869975)
            (0.15445312660652974,-0.1426756686462993)
            (0.1577199328306167,-0.13349264638251063)
            (0.16065000112895997,-0.12401360528727866)
            (0.16325939590691835,-0.11427465288253212)
            (0.1655649880459739,-0.10431038999344522)
            (0.16758396562125463,-0.09415342636240677)
            (0.16933336508334318,-0.08383400450215697)
            (0.1708296310733273,-0.07337974403443014)
            (0.17208821126262208,-0.0628155139506138)
            (0.1731231911335437,-0.05216343513978514)
            (0.17394697245652155,-0.041443010356327574)
            (0.17456999834320008,-0.030671373746640224)
            (0.1750005271005562,-0.019863647319914766)
            (0.17524445660747934,-0.00903338751681237)
            (0.17530520051471157,0.0018068985323791763)
            (0.17518361718044717,0.01264519022255429)
            (0.17487799186748423,0.023469369162102936)
            (0.1743840723341973,0.03426663918553837)
            (0.17369515755514003,0.04502297637045499)
            (0.17280223891587904,0.05572263355363573)
            (0.17169419284148468,0.06634772168790284)
            (0.1703580234232576,0.07687788734423916)
            (0.16877915316666592,0.08729010186159519)
            (0.16694175943764,0.09755857322835197)
            (0.16482915346389193,0.10765478691747055)
            (0.16242419778251896,0.11754767678214531)
            (0.1597097567615196,0.1272039219504585)
            (0.156669173242511,0.13658836063838678)
            (0.15328676248664386,0.14566450712708442)
            (0.1495483125474444,0.1543951540057102)
            (0.1454415780971169,0.1627430383276742)
            (0.14095675280518832,0.1706715477015676)
            (0.1360869038558592,0.17814544064150584)
            (0.13082835135028809,0.18513155480214777)
            (0.1251809754103391,0.19159947704937255)
            (0.11914843496748079,0.19752215065657824)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.3021303497022436,0.4027902680055714)
            (0.29222351404085367,0.41362295826248696)
            (0.2811204917874381,0.42308009503381233)
            (0.2688320423056212,0.43112803942597566)
            (0.2553888908673989,0.43774975307874253)
            (0.24084087055536785,0.44294486845122616)
            (0.22525523842113782,0.44672921660984277)
            (0.20871424395472837,0.4491338307224195)
            (0.1913120797609968,0.45020346355277974)
            (0.1731513871100902,0.44999467586188074)
            (0.15433951910974159,0.4485735690302804)
            (0.13498477929743383,0.4460132487834519)
            (0.11519285261463158,0.4423911170981049)
            (0.0950636296551528,0.4377860957973464)
            (0.07468859577703583,0.4322758877552135)
            (0.054148917175653705,0.42593437993338457)
            (0.033514310010971,0.418829286731459)
            (0.012842730019823131,0.4110201225714905)
            (-0.007819127667661121,0.4025565796306499)
            (-0.028434572540536156,0.3934773706905053)
            (-0.04897499819022667,0.38380957880942296)
            (-0.06941741909697317,0.3735685356582013)
            (-0.08974160890073553,0.36275822966289706)
            (-0.10992699909392643,0.3513722243796702)
            (-0.12994950490612353,0.33939504759193523)
            (-0.149778446869706,0.32680399324688203)
            (-0.16937373285877783,0.3135712622521788)
            (-0.18868345669328515,0.29966635496105226)
            (-0.20764205575004602,0.28505861839813285)
            (-0.22616915116694772,0.2697198452992046)
            (-0.24416916975596611,0.25362682008678256)
            (-0.26153181632387185,0.23676370905443656)
            (-0.2781334287497914,0.21912419820006304)
            (-0.29383920648934,0.2007132920891161)
            (-0.308506257532708,0.18154870045317456)
            (-0.32198736143046247,0.161661755415095)
            (-0.3341352997558499,0.14109782064571894)
            (-0.3448075637682672,0.1199161736781407)
            (-0.35387121574825076,0.09818936325461823)
            (-0.36120765894147455,0.07600206415076682)
            (-0.3667170640752982,0.053449471607402176)
            (-0.3703222097418928,0.030635295532636737)
            (-0.3719715199718136,0.00766943031063107)
            (-0.37164112394285975,-0.015334611243924042)
            (-0.3693358173924048,-0.038262402011512577)
            (-0.36508886905946125,-0.06100133959321899)
            (-0.35896068358950567,-0.08344331568897857)
            (-0.3510363995620748,-0.10548721400867014)
            (-0.34142256250965064,-0.12704114160975982)
            (-0.33024306345819815,-0.1480243089932434)
            (-0.31763457016062907,-0.1683684880440379)
            (-0.30374169870548423,-0.18801899343508108)
            (-0.28871217696351587,-0.20693515177991909)
            (-0.2726922392547008,-0.22509024288675705)
            (-0.2558224658129128,-0.24247091815320201)
            (-0.2382342441579488,-0.2590761216362938)
            (-0.22004698592761085,-0.27491555883531504)
            (-0.20136618572261147,-0.29000777597229216)
            (-0.18228236140102547,-0.30437792785250506)
            (-0.1628708707346656,-0.31805532463569247)
            (-0.14319255932520733,-0.3310708565679296)
            (-0.12329516027241855,-0.3434544005720369)
            (-0.10321533767311865,-0.3552323133796263)
            (-0.08298124347665405,-0.3664251125778662)
            (-0.06261544014443912,-0.3770454396659929)
            (-0.04213802957619123,-0.3870963882527141)
            (-0.021569821709173605,-0.3965702663020687)
            (-0.0009353742428451126,-0.40544784440550813)
            (0.019734261389505108,-0.4136981230811571)
            (0.04039924262864398,-0.42127863181668335)
            (0.061009224575681975,-0.42813625177038533)
            (0.08150234759211165,-0.43420853353684263)
            (0.10180500359907742,-0.43942546196830007)
            (0.12183242111815223,-0.44371160247794167)
            (0.1414900637373237,-0.4469885482214434)
            (0.1606757882874783,-0.44917757564495797)
            (0.1792826608171037,-0.45020240756571633)
            (0.1972022841902997,-0.4499919785406456)
            (0.2143284546515208,-0.44848309695131133)
            (0.2305609395141803,-0.4456229020034428)
            (0.2458091569774166,-0.4413710215599103)
            (0.25999554353526255,-0.435701348096986)
            (0.27305841467350866,-0.4286033646523995)
            (0.2849541591895734,-0.42008296985252636)
            (0.29565865372123507,-0.4101627702945612)
            (0.305167837959612,-0.39888182897058017)
            (0.3134974478186046,-0.3862948792593344)
            (0.32068195855635523,-0.37247103446720686)
            (0.32677283780896743,-0.35749204217589864)
            (0.3318362458205727,-0.34145015000117795)
            (0.3359503441629115,-0.3244456641098817)
            (0.33920238371802347,-0.3065842934085427)
            (0.3416857379643963,-0.2879743802577937)
            (0.3434970303852501,-0.26872412257490863)
            (0.34473347795881304,-0.2489388921088433)
            (0.3454905397651083,-0.22871874951379545)
            (0.34585992457250114,-0.20815624877369113)
            (0.34592797745372034,-0.18733461185902173)
            (0.34577443601096386,-0.16632633968730046)
            (0.3454715237457428,-0.14519230808972483)
            (0.3450833325338953,-0.12398137823982384)
            (0.34466543808097444,-0.10273053062848027)
            (0.34426469079757493,-0.08146551097103016)
            (0.34391912831075994,-0.06020195621605239)
            (0.34365796310231966,-0.03894694988275248)
            (0.3435016078656625,-0.017700939025474108)
            (0.34346171073882215,0.0035400691281618313)
            (0.3435411817219396,0.024782123837334375)
            (0.3437341999824708,0.0460308611319848)
            (0.3440261995237024,0.06728905144807952)
            (0.3443938382859439,0.0885542676582732)
            (0.3448049636913553,0.10981677180037479)
            (0.345218596296331,0.13105771019138676)
            (0.34558496256878934,0.15224769446412725)
            (0.3458456173423974,0.17334583085171176)
            (0.34593370516320077,0.19429924236733495)
            (0.34577441604674686,0.21504310907421711)
            (0.345285693386588,0.23550123117416324)
            (0.34437924823940413,0.2555870989635858)
            (0.3429619236855423,0.2752054336222447)
            (0.3409374348482238,0.29425414409850803)
            (0.3382084848003632,0.3126266287679003)
            (0.33467922538969835,0.330214336719048)
            (0.330257997377399,0.3469094930049745)
            (0.3248602494424437,0.3626078854011975)
            (0.31841150427880954,0.37721160740329707)
            (0.31085021599553686,0.3906316534879819)
            (0.3021303497022436,0.4027902680055714)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.5557720125259997,0.6158043520469793)
            (0.5455765164282044,0.6322396831353423)
            (0.5326838650690542,0.6463102829842843)
            (0.5170638603139076,0.6579581031640647)
            (0.498746618430317,0.6671606162005348)
            (0.4778215428662003,0.6739309350317869)
            (0.45443332354622185,0.6783167164177716)
            (0.4287751780191171,0.6803978893458261)
            (0.40107975486821706,0.6802832946664286)
            (0.3716082887507178,0.6781063640583626)
            (0.3406387141341122,0.6740200033303217)
            (0.30845350198721166,0.6681908755793345)
            (0.2753279778170201,0.6607933026568683)
            (0.24151981467724,0.652003017848277)
            (0.2072602810809488,0.6419910080877875)
            (0.17274767533104982,0.6309176801993132)
            (0.1381432110287627,0.618927572723204)
            (0.10356944982392392,0.606144813365504)
            (0.06911122120285845,0.5926694928291129)
            (0.03481883605484985,0.5785750898973863)
            (0.0007132972032916723,0.5639070415396314)
            (-0.03320686233827028,0.5486825070971708)
            (-0.06695752637922037,0.5328913290310402)
            (-0.10056016129103218,0.5164981460833717)
            (-0.13403263787261438,0.4994455698410316)
            (-0.16738014070548726,0.481658294339863)
            (-0.20058658522545433,0.46304797212117216)
            (-0.23360694872604248,0.4435186604588599)
            (-0.2663609038082368,0.4229726194705714)
            (-0.2987281178232016,0.4013162303638288)
            (-0.3305455441711906,0.37846579766917104)
            (-0.3616069749500711,0.3543530041438052)
            (-0.39166504446571515,0.32892980089780793)
            (-0.4204357671528115,0.30217253765438323)
            (-0.4476055628650438,0.2740851680286033)
            (-0.47284057297580356,0.24470140112087402)
            (-0.49579791223607,0.2140857121463593)
            (-0.5161383472519189,0.18233316963856194)
            (-0.5335397581321526,0.1495680832208677)
            (-0.547710640742066,0.11594152221709371)
            (-0.558402856480948,0.08162779966125654)
            (-0.565422843988333,0.04682005683617355)
            (-0.5686405765627799,0.011725118733998549)
            (-0.5679956778412263,-0.0234421805891676)
            (-0.563500287489732,-0.05846498301507036)
            (-0.5552384837085065,-0.09313046980840813)
            (-0.5433623015796194,-0.12723576851788948)
            (-0.5280846150316743,-0.1605934744810429)
            (-0.5096693552104884,-0.19303657318538808)
            (-0.4884197018025588,-0.22442257322259063)
            (-0.46466499351165,-0.2546366905174516)
            (-0.4387471525907129,-0.28359396171032974)
            (-0.41100740575382194,-0.31124020656568313)
            (-0.38177401579635223,-0.3375518044289669)
            (-0.3513516257728735,-0.362534296293733)
            (-0.3200126749261846,-0.38621987015036063)
            (-0.28799118836123,-0.4086638311638156)
            (-0.2554790856130496,-0.42994019815348306)
            (-0.2226250091439143,-0.4501366022607154)
            (-0.18953555101042274,-0.4693486912415101)
            (-0.15627865869062604,-0.4876742624326097)
            (-0.12288892936860302,-0.5052073583390696)
            (-0.08937445246457273,-0.5220325605497277)
            (-0.05572482742263305,-0.5382197102306149)
            (-0.02191996175998169,-0.5538192670615109)
            (0.012060761815442203,-0.5688584938025112)
            (0.04622937352553357,-0.5833386216644723)
            (0.08058069401688422,-0.597233113554886)
            (0.11508463872560207,-0.6104870995623649)
            (0.14967987792853624,-0.6230180133918806)
            (0.18426925378811818,-0.6347174116477332)
            (0.21871730286915037,-0.6454539117063388)
            (0.25285014989394894,-0.655077140225276)
            (0.28645792470811593,-0.6634225448021256)
            (0.3192997127054462,-0.6703168874678462)
            (0.3511108871484941,-0.6755842118940365)
            (0.38161250203831426,-0.6790520574570214)
            (0.4105222616792597,-0.6805576833654273)
            (0.43756644448287546,-0.6799540653099354)
            (0.46249205976297325,-0.677115435564254)
            (0.4850784702940952,-0.6719421548257731)
            (0.5051477284164342,-0.6643647296571029)
            (0.5225729514530256,-0.6543468221799437)
            (0.5372841983360386,-0.6418871374034095)
            (0.5492714922633455,-0.627020116731561)
            (0.5585848471794692,-0.6098154121084542)
            (0.565331378633794,-0.5903761621354973)
            (0.5696697906908629,-0.5688361375100948)
            (0.5718027099981345,-0.5453558664952781)
            (0.5719674695255371,-0.520117890149898)
            (0.5704260171396204,-0.4933213302104101)
            (0.5674546340442921,-0.4651759785295288)
            (0.563334098160793,-0.43589613483448314)
            (0.5583408270046641,-0.405694428577194)
            (0.5527393977086881,-0.37477586046469374)
            (0.5467766855877326,-0.34333228989378994)
            (0.5406777047083507,-0.31153757634073764)
            (0.5346430903710441,-0.27954355648984486)
            (0.5288480468278215,-0.24747700555543048)
            (0.5234425018114266,-0.21543769216588401)
            (0.5185521651883919,-0.18349759286763018)
            (0.5142801799596802,-0.15170128646608533)
            (0.5107090736335229,-0.12006750184410778)
            (0.5079027578879898,-0.08859174740823646)
            (0.5059083748286498,-0.05724990768851319)
            (0.5047578402959915,-0.02600265452598519)
            (0.5044689820675068,0.005199511787347918)
            (0.5050462099500131,0.03641080084434021)
            (0.5064806854199335,0.06768447590964566)
            (0.5087499831771413,0.09906723678762341)
            (0.511817260065233,0.13059387386345458)
            (0.5156299730861008,0.16228241474021718)
            (0.5201182215684119,0.19412996551045186)
            (0.5251928306307225,0.22610942135966422)
            (0.530743342603691,0.2581671869703499)
            (0.5366361354945085,0.29022200741694903)
            (0.5427129355110578,0.32216496647023973)
            (0.5487900249216284,0.3538606631760538)
            (0.554658457584696,0.3851495310393818)
            (0.5600855741979942,0.41585121895157345)
            (0.5648180525836451,0.44576891091427095)
            (0.5685866344134254,0.47469442428657005)
            (0.5711125430775693,0.5024138951741213)
            (0.5721154574500914,0.5287138359102208)
            (0.5713227470240468,0.5533873342790746)
            (0.5684795221052604,0.5762401578034476)
            (0.5633589261782399,0.5970965293158279)
            (0.5557720125259997,0.6158043520469793)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.8871572867914687,0.8365644027808021)
            (0.8801840415251767,0.8587265718359396)
            (0.8681211879556922,0.8773338978904671)
            (0.8508444191493999,0.8922988629188883)
            (0.8283666726668253,0.9035954703772746)
            (0.8008376850288009,0.9112594231823127)
            (0.7685360179502457,0.9153861438943722)
            (0.7318540576939183,0.9161267101440312)
            (0.6912770413062619,0.9136818586715839)
            (0.6473576131715214,0.9082942857652049)
            (0.6006877198978529,0.9002395374869642)
            (0.5518697863625773,0.8898158373113217)
            (0.5014890762363732,0.8773332395554388)
            (0.4500889417106221,0.863102522667379)
            (0.3981503415409203,0.8474242460570062)
            (0.3460765977207996,0.8305783873313993)
            (0.2941839182672503,0.8128149537989594)
            (0.2426977844132034,0.7943459238316962)
            (0.19175492499302862,0.7753388216163348)
            (0.14141030669424767,0.7559121650120192)
            (0.09164836901065089,0.7361329531535048)
            (0.04239762510138786,0.7160162809427197)
            (-0.006452280456184847,0.69552708475698)
            (-0.05503194226328895,0.674583940796318)
            (-0.10347282737230434,0.6530647577255474)
            (-0.1518879522808469,0.6308141317458708)
            (-0.20035334700317814,0.6076520678187682)
            (-0.24889103529023165,0.5833837179681886)
            (-0.2974542655668381,0.5578097484585915)
            (-0.345915738283599,0.5307369237051341)
            (-0.39405957042019485,0.5019884869442246)
            (-0.4415776920313532,0.4714139262746076)
            (-0.488071260400458,0.43889773932736176)
            (-0.5330574893159995,0.40436684956679003)
            (-0.5759820204642063,0.3677963805032597)
            (-0.6162366210736623,0.32921355882547415)
            (-0.6531816009460966,0.2886995910988537)
            (-0.6861719389390126,0.24638943834655053)
            (-0.7145857375351691,0.20246949541307743)
            (-0.7378533299165592,0.15717326427738298)
            (-0.7554851879857191,0.11077518921521307)
            (-0.7670967524122013,0.06358289383118931)
            (-0.7724284418537246,0.01592812266940068)
            (-0.771359394421369,-0.031843259083265435)
            (-0.7639139278289383,-0.07938181735049582)
            (-0.7502602364821324,-0.12634524030265032)
            (-0.7307014229304679,-0.17240875133641503)
            (-0.705659530668451,-0.21727483726544083)
            (-0.6756537494682713,-0.26068191194151535)
            (-0.6412743555666414,-0.3024115772737548)
            (-0.6031541932460548,-0.3422941986251283)
            (-0.5619395853996445,-0.3802125776907171)
            (-0.5182624812712544,-0.41610358061531716)
            (-0.47271543015668854,-0.44995765937039783)
            (-0.42583064498072715,-0.4818162871435506)
            (-0.3780640325866651,-0.5117674104617075)
            (-0.3297846639422429,-0.5399390987662118)
            (-0.2812697790211818,-0.5664916431313705)
            (-0.23270510035750264,-0.5916084169902311)
            (-0.18418998582416027,-0.6154858607059754)
            (-0.13574679043167653,-0.6383229866844331)
            (-0.08733372093173845,-0.6603108210934453)
            (-0.03886043752386087,-0.6816222013733547)
            (0.009794339926298634,-0.7024023354592404)
            (0.058763952376569756,-0.7227604994987099)
            (0.1081743800269631,-0.7427632069679352)
            (0.15812503213963733,-0.7624291251677884)
            (0.20867054603568275,-0.781725947335346)
            (0.25980444795430374,-0.800569352670659)
            (0.31144557329162686,-0.8188241054116479)
            (0.3634281524376847,-0.8363072608531849)
            (0.4154964146857081,-0.8527933641432184)
            (0.46730442540562817,-0.8680214499974694)
            (0.5184216399269644,-0.8817035811831182)
            (0.568344334141723,-0.89353460347137)
            (0.6165126746739795,-0.9032027470941819)
            (0.6623327527883458,-0.9104006714206245)
            (0.7052024692138109,-0.9148365318931817)
            (0.744539770650474,-0.9162446469238715)
            (0.7798114510414564,-0.9143953574977921)
            (0.8105605823071336,-0.9091037030822411)
            (0.8364306570863048,-0.9002365828916357)
            (0.8571847189498208,-0.8877181298417175)
            (0.8727181121851669,-0.8715330933707064)
            (0.8830639726307223,-0.8517281040283735)
            (0.8883911558841088,-0.8284107743480513)
            (0.8889949014800111,-0.8017466738426571)
            (0.8852810996124676,-0.7719542977591726)
            (0.8777455029003604,-0.7392982263022779)
            (0.866949562867768,-0.704080740397372)
            (0.8534947392285497,-0.6666322190079971)
            (0.8379971197698715,-0.6273006892616583)
            (0.8210640103679858,-0.5864409323763679)
            (0.8032738377975273,-0.5444035643893667)
            (0.7851602959896382,-0.5015245103548303)
            (0.7672012106522603,-0.4581152740225158)
            (0.7498121500195933,-0.41445437269458496)
            (0.7333444174518037,-0.37078026025487626)
            (0.7180867597584807,-0.32728600210654696)
            (0.7042699335157443,-0.28411589626290773)
            (0.6920731940122418,-0.24136415783403287)
            (0.6816317963785503,-0.19907570265260047)
            (0.6730447027013805,-0.15724898297556042)
            (0.666381842316765,-0.11584074732319247)
            (0.6616904434260317,-0.07477252073719678)
            (0.6590001150113194,-0.033938534018345644)
            (0.6583264892332289,0.006785226509937453)
            (0.6596733272431967,0.04753122124357186)
            (0.6630330479279293,0.08843021349508537)
            (0.6683856712869952,0.1296011952041701)
            (0.6756961937822485,0.17114179498599927)
            (0.6849104515471264,0.2131195623731629)
            (0.6959495950892671,0.2555644876450979)
            (0.7087034049684361,0.29846306803085026)
            (0.723022820551475,0.3417541702175097)
            (0.7387122207927347,0.3853268683771943)
            (0.7555221644549971,0.42902035910553843)
            (0.773143437752702,0.4726259727878172)
            (0.7912033383250815,0.5158912181778466)
            (0.8092651172673536,0.5585257166263735)
            (0.8268313858944465,0.6002088075743731)
            (0.8433520643416172,0.6405985405617196)
            (0.8582371141720061,0.6793417136928943)
            (0.8708738821891825,0.7160845764173064)
            (0.8806484270563592,0.7504837872751378)
            (0.8869697532464933,0.7822172060026)
            (0.8892954910926667,0.8109941045329112)
            (0.8871572867914687,0.8365644027808021)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3036987608040662,1.0930836243642779)
            (1.295162310606181,1.1161509397523606)
            (1.2777301068084246,1.1341503186904462)
            (1.2513789246936569,1.1470543156089619)
            (1.2163516579555267,1.1549303329028038)
            (1.1731428190737119,1.1579374990396447)
            (1.1224694137566922,1.156320293117034)
            (1.0652294372220066,1.1503991555682451)
            (1.0024512073032545,1.140558440982408)
            (0.9352373842263849,1.127232171500207)
            (0.864707776323116,1.1108881339794134)
            (0.7919448894182604,1.092010927793817)
            (0.7179456859845303,1.0710846102546527)
            (0.6435822581572408,1.0485756016628698)
            (0.569573192458297,1.024916501329643)
            (0.49646643038312277,1.000491429958725)
            (0.4246335188602039,0.9756234539700672)
            (0.3542743884303434,0.9505645659923155)
            (0.2854312536788041,0.9254885960344041)
            (0.21800992161808253,0.9004873136510427)
            (0.1518067040598451,0.8755698571948479)
            (0.0865392133157219,0.8506654968407158)
            (0.02187951028468906,0.8256296085185084)
            (-0.04251170343236803,0.8002526112454822)
            (-0.1069509690405426,0.7742715054649051)
            (-0.17169904235985045,0.747383549344967)
            (-0.23692996203415675,0.7192615274890383)
            (-0.30270331019516455,0.6895700053621932)
            (-0.36894090401653773,0.6579819253231207)
            (-0.435409294422381,0.6241948879119429)
            (-0.5017095129506216,0.5879464754468436)
            (-0.567275434623173,0.5490280134887245)
            (-0.6313818657192888,0.5072962278263361)
            (-0.6931630002529157,0.4626823378771436)
            (-0.751641231449652,0.4151982285288953)
            (-0.8057655034486222,0.36493945750320217)
            (-0.8544575230726301,0.31208497980210637)
            (-0.896663321598436,0.2568935998312474)
            (-0.9314069686811564,0.1996972903316345)
            (-0.9578427930968071,0.1408916402692718)
            (-0.975302332606339,0.08092380651768392)
            (-0.9833324576026994,0.020278442116837398)
            (-0.9817216874145063,-0.040537846726217575)
            (-0.9705125975967034,-0.10101290501778898)
            (-0.9499993158032842,-0.1606456510759456)
            (-0.9207103091305049,-0.21896226414455483)
            (-0.8833778495931959,-0.2755313023618638)
            (-0.8388965819032919,-0.32997715787814147)
            (-0.7882744031708243,-0.3819913211467361)
            (-0.7325793241360599,-0.4313410123670682)
            (-0.6728860837953765,-0.47787484137624303)
            (-0.6102260455396711,-0.5215252739288206)
            (-0.545543365588918,-0.5623078077110495)
            (-0.47965967770412093,-0.6003168907026549)
            (-0.4132486846016725,-0.6357187425703346)
            (-0.3468211922249805,-0.6687413616425029)
            (-0.2807203623506336,-0.6996621109059545)
            (-0.21512636190235435,-0.7287933720410523)
            (-0.15006919119730233,-0.7564668330290885)
            (-0.08544828013164171,-0.7830170293234002)
            (-0.021057420535576025,-0.8087647888351638)
            (0.043386300305431294,-0.834001235850507)
            (0.1082107532134055,-0.858972988263743)
            (0.17375526605162628,-0.8838691369775897)
            (0.2403363662598058,-0.9088105277489856)
            (0.30821380434976947,-0.9338417768120173)
            (0.3775580336967944,-0.9589263457468888)
            (0.4484205284274353,-0.9839448824060393)
            (0.5207085408587537,-1.0086969078759858)
            (0.5941660623055014,-1.03290579938674)
            (0.6683627833662087,-1.056226890847481)
            (0.7426926908703331,-1.07825839128488)
            (0.8163835516223238,-1.0985547116209198)
            (0.8885179145208656,-1.1166416962320147)
            (0.9580654468699362,-1.1320331812453936)
            (1.0239254780360487,-1.1442482494565254)
            (1.0849776527780095,-1.1528285241239085)
            (1.1401377122884162,-1.15735484179312)
            (1.1884147383131531,-1.1574626678040567)
            (1.2289658136195283,-1.1528556663293146)
            (1.2611440385266415,-1.1433169078005838)
            (1.2845362241147116,-1.128717287637721)
            (1.2989873365201323,-1.1090208377544166)
            (1.304609825386907,-1.084286732184999)
            (1.3017772261667846,-1.054667915689371)
            (1.2911027477595358,-1.0204064143808138)
            (1.2734048020571407,-0.98182551521444)
            (1.2496624673692045,-0.9393191215968977)
            (1.2209645964001514,-0.8933387007435999)
            (1.188456613555195,-0.8443783305026424)
            (1.153288975100609,-0.7929584256049307)
            (1.1165708168433115,-0.7396087728834475)
            (1.0793315586404122,-0.6848515300114267)
            (1.0424922768046394,-0.6291848417792527)
            (1.0068476155004649,-0.5730677018999728)
            (0.9730580085095987,-0.5169066378352328)
            (0.9416511299795065,-0.4610447231541159)
            (0.9130308652071114,-0.40575332934065)
            (0.8874917315552466,-0.3512269203807961)
            (0.8652365872031315,-0.2975810731390317)
            (0.8463956074379743,-0.24485377918802548)
            (0.8310448228648124,-0.19300995436538804)
            (0.8192229240955257,-0.14194895596092036)
            (0.8109454643640756,-0.09151478902880344)
            (0.8062159677159108,-0.04150857750255543)
            (0.8050337303057402,0.008297213295930528)
            (0.8073982680330112,0.058143385035029374)
            (0.8133104259275973,0.10826807388830408)
            (0.8227701582296004,0.15889092669771945)
            (0.83577096334265,0.2101980310259071)
            (0.8522909692087811,0.26232821469921197)
            (0.8722807585181043,0.31536127659532515)
            (0.8956482271065596,0.3693086344776851)
            (0.9222410843111075,0.4241067805931907)
            (0.9518280034623957,0.4796138252480704)
            (0.9840798603124151,0.535609286980113)
            (1.0185528845005094,0.591797160009453)
            (1.0546758143648916,0.6478121603789802)
            (1.091743214999693,0.7032289266466445)
            (1.1289169396847991,0.7575738340788147)
            (1.1652372628402414,0.810338977593349)
            (1.1996445034957355,0.8609977922753671)
            (1.2310110461930477,0.9090217145262312)
            (1.2581826401864664,0.9538972443893866)
            (1.2800268312165153,0.995142752000754)
            (1.295485476584604,1.0323243791392311)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.003565796094443063,0.0076299861011681226)
            (0.007220712890029485,0.015271978474722036)
            (0.010965144300402371,0.02292597712066173)
            (0.014799484858079385,0.030591982038987223)
            (0.0187241297144527,0.0382699932296985)
            (0.022739474639789054,0.04596001069279555)
            (0.026845916023229718,0.05366203442827841)
            (0.031043850872790473,0.06137606443614705)
            (0.03533367681536167,0.06910210071640148)
            (0.03971579209670818,0.07684014326904169)
            (0.04419059558146942,0.08459019209406768)
            (0.04875848675315935,0.09235224719147947)
            (0.053419865714166445,0.10012630856127705)
            (0.05817513318575374,0.1079123762034604)
            (0.0630246905080588,0.11571045011802958)
            (0.0679689396400937,0.1235205303049845)
            (0.07300828315974514,0.13134261676432524)
            (0.07814312426377422,0.13917670949605176)
            (0.08337386676781673,0.14702280850016408)
            (0.08870091510638282,0.15488091377666213)
            (0.09412467433285741,0.16275102532554606)
            (0.09964555011949972,0.1706331431468157)
            (0.10526394875744363,0.17852726724047116)
            (0.11098027715669759,0.1864333976065124)
            (0.1167949428461445,0.19435153424493942)
            (0.12270835397354188,0.20228167715575227)
            (0.12872091930552165,0.21022382633895084)
            (0.13483304822759043,0.2181779817945352)
            (0.14104515074412938,0.22614414352250545)
            (0.14735763747839395,0.23412231152286136)
            (0.1537709196725145,0.24211248579560318)
            (0.1602854091874955,0.2501146663407307)
            (0.16690151850321638,0.25812885315824396)
            (0.17361966071843093,0.2661550462481432)
            (0.1804402495507673,0.274193245610428)
            (0.18736369933672847,0.28224345124509875)
            (0.19439042503169174,0.2903056631521552)
            (0.20152084220990915,0.29837988133159754)
            (0.20875536706450706,0.3064661057834256)
            (0.21609441640748647,0.3145643365076394)
            (0.22353840766972305,0.322674573504239)
            (0.23108775890096675,0.3307968167732245)
            (0.23874288876984215,0.33893106631459563)
            (0.2465042165638486,0.3470773221283527)
            (0.25437216218935954,0.3552355842144954)
            (0.26234714617162347,0.3634058525730241)
            (0.27042958965476277,0.37158812720393836)
            (0.27861991440177514,0.37978240810723857)
            (0.28691854279453216,0.3879886952829245)
            (0.2953258978337804,0.3962069887309962)
            (0.3038424031391405,0.4044372884514537)
            (0.31246848294910823,0.412679594444297)
            (0.32120456212105336,0.42093390670952613)
            (0.33005106613122054,0.429200225247141)
            (0.33900842107472867,0.43747855005714165)
            (0.34807705366557157,0.4457688811395281)
            (0.35725739123661715,0.45407121849430027)
            (0.3665498617396083,0.46238556212145837)
            (0.37595489374516206,0.47071191202100215)
            (0.38547291644277026,0.4790502681929317)
            (0.39510435964079926,0.4874006306372472)
            (0.4048496537664897,0.4957629993539483)
            (0.4147092298659572,0.5041373743430353)
            (0.4246835196041913,0.512523755604508)
            (0.4347729552650568,0.5209221431383666)
            (0.4449779697512926,0.5293325369446109)
            (0.45529899658451184,0.537754937023241)
            (0.4657364699052033,0.5461893433742571)
            (0.4762908244727289,0.5546357559976587)
            (0.4869624956653259,0.563094174893446)
            (0.4977519194801063,0.5715646000616194)
            (0.508659532533056,0.5800470315021784)
            (0.5196857720590358,0.5885414692151233)
            (0.5308310759117809,0.5970479132004539)
            (0.5420958825639012,0.6055663634581703)
            (0.5534806311068813,0.6140968199882726)
            (0.5649857612510795,0.6226392827907604)
            (0.5766117133257298,0.6311937518656344)
            (0.5883589282789399,0.6397602272128938)
            (0.600227847677692,0.6483387088325391)
            (0.6122189137078439,0.6569291967245704)
            (0.6243325691741263,0.6655316908889871)
            (0.6365692575001464,0.67414619132579)
            (0.6489294227283838,0.6827726980349786)
            (0.6614135095201942,0.6914112110165529)
            (0.674021963155807,0.7000617302705129)
            (0.6867552295343268,0.7087242557968588)
            (0.6996137551737323,0.7173987875955904)
            (0.7125979872108767,0.7260853256667078)
            (0.7257083734014883,0.7347838700102112)
            (0.7389453621201688,0.7434944206261)
            (0.7523094023603959,0.7522169775143749)
            (0.7658009437345209,0.7609515406750357)
            (0.7794204364737694,0.769698110108082)
            (0.7931683314282422,0.7784566858135141)
            (0.8070450800669143,0.787227267791332)
            (0.8210511344776356,0.7960098560415356)
            (0.8351869473671304,0.8048044505641253)
            (0.8494529720609969,0.8136110513591006)
            (0.8638496625037089,0.8224296584264619)
            (0.8783774732586137,0.8312602717662088)
            (0.893036859507934,0.8401028913783415)
            (0.9078282770527661,0.84895751726286)
            (0.9227521823130819,0.857824149419764)
            (0.9378090323277276,0.8667027878490542)
            (0.9529992847544229,0.87559343255073)
            (0.9683233978697637,0.8844960835247917)
            (0.9837818305692188,0.893410740771239)
            (0.9993750423671323,0.9023374042900723)
            (1.0151034933967233,0.9112760740812913)
            (1.0309676444100846,0.9202267501448959)
            (1.0469679567781847,0.9291894324808867)
            (1.0631048924908644,0.938164121089263)
            (1.0793789141568413,0.947150815970025)
            (1.0957904850037072,0.9561495171231731)
            (1.1123400688779272,0.9651602245487069)
            (1.1290281302448422,0.9741829382466264)
            (1.1458551341886662,0.9832176582169316)
            (1.1628215464124894,0.9922643844596226)
            (1.1799278332382757,1.0013231169746994)
            (1.197174461606864,1.0103938557621621)
            (1.2145618990779672,1.0194766008220106)
            (1.2320906138301722,1.0285713521542448)
            (1.2497610746609418,1.0376781097588648)
            (1.2675737509866127,1.0467968736358706)
            (1.2855291128423958,1.0559276437852623)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (5.545459675118828e-5,0.00880341723425114)
            (0.00022181838700475312,0.01760683446850228)
            (0.0004990913707606944,0.026410251702753417)
            (0.0008872735480190125,0.03521366893700456)
            (0.0013863649187797066,0.044017086171255694)
            (0.0019963654830427776,0.052820503405506834)
            (0.002717275240808226,0.06162392063975798)
            (0.00354909419207605,0.07042733787400912)
            (0.004491822336846252,0.07923075510826026)
            (0.005545459675118826,0.08803417234251139)
            (0.00671000620689378,0.09683758957676253)
            (0.00798546193217111,0.10564100681101367)
            (0.00937182685095082,0.11444442404526482)
            (0.010869100963232904,0.12324784127951596)
            (0.012477284269017364,0.13205125851376712)
            (0.0141963767683042,0.14085467574801824)
            (0.016026378461093418,0.1496580929822694)
            (0.017967289347385007,0.15846151021652052)
            (0.020019109427178973,0.16726492745077168)
            (0.022181838700475305,0.17606834468502278)
            (0.024455477167274035,0.18487176191927396)
            (0.02684002482757512,0.19367517915352506)
            (0.029335481681378606,0.20247859638777624)
            (0.03194184772868444,0.21128201362202734)
            (0.034659122969492674,0.2200854308562785)
            (0.03748730740380328,0.22888884809052965)
            (0.040426401031616266,0.2376922653247808)
            (0.04347640385293162,0.24649568255903193)
            (0.04663731586774936,0.2552990997932831)
            (0.049909137076069456,0.26410251702753423)
            (0.053291867477891934,0.27290593426178533)
            (0.0567855070732168,0.2817093514960365)
            (0.06039005586204403,0.29051276873028764)
            (0.06410551384437367,0.2993161859645388)
            (0.06793188102020566,0.30811960319878995)
            (0.07186915738954003,0.31692302043304105)
            (0.07591734295237676,0.3257264376672922)
            (0.08007643770871589,0.33452985490154336)
            (0.08434644165855738,0.3433332721357945)
            (0.08872735480190122,0.35213668937004555)
            (0.0932191771387475,0.36094010660429676)
            (0.09782190866909614,0.3697435238385479)
            (0.10253554939294715,0.37854694107279907)
            (0.10736009931030048,0.3873503583070501)
            (0.11229555842115627,0.3961537755413013)
            (0.11734192672551443,0.4049571927755525)
            (0.12249920422337489,0.4137606100098036)
            (0.12776739091473777,0.4225640272440547)
            (0.13314648679960306,0.4313674444783059)
            (0.1386364918779707,0.440170861712557)
            (0.14423740614984068,0.44897427894680814)
            (0.14994922961521312,0.4577776961810593)
            (0.15577196227408785,0.4665811134153104)
            (0.16170560412646506,0.4753845306495616)
            (0.16775015517234457,0.48418794788381275)
            (0.17390561541172647,0.49299136511806385)
            (0.18017198484461072,0.501794782352315)
            (0.18654926347099743,0.5105981995865662)
            (0.1930374512908864,0.5194016168208172)
            (0.19963654830427782,0.5282050340550685)
            (0.2063465545111716,0.5370084512893195)
            (0.21316746991156774,0.5458118685235707)
            (0.22009929450546625,0.5546152857578218)
            (0.2271420282928672,0.563418702992073)
            (0.2342956712737705,0.5722221202263241)
            (0.24156022344817613,0.5810255374605753)
            (0.2489356848160842,0.5898289546948263)
            (0.2564220553774947,0.5986323719290776)
            (0.26401933513240744,0.6074357891633287)
            (0.2717275240808226,0.6162392063975799)
            (0.27954662222274,0.6250426236318308)
            (0.2874766295581601,0.6338460408660821)
            (0.29551754608708236,0.6426494581003332)
            (0.30366937180950704,0.6514528753345844)
            (0.3119321067254339,0.6602562925688353)
            (0.32030575083486357,0.6690597098030867)
            (0.3287903041377953,0.6778631270373378)
            (0.33738576663422953,0.686666544271589)
            (0.3460921383241661,0.6954699615058402)
            (0.3549094192076049,0.7042733787400911)
            (0.36383760928454634,0.7130767959743424)
            (0.37287670855499,0.7218802132085935)
            (0.3820267170189359,0.7306836304428445)
            (0.39128763467638455,0.7394870476770958)
            (0.4006594615273354,0.748290464911347)
            (0.4101421975717886,0.7570938821455981)
            (0.41973584280974413,0.7658972993798493)
            (0.4294403972412019,0.7747007166141002)
            (0.43925586086616236,0.7835041338483515)
            (0.44918223368462507,0.7923075510826026)
            (0.45921951569659,0.8011109683168536)
            (0.4693677069020577,0.809914385551105)
            (0.47962680730102747,0.8187178027853561)
            (0.48999681689349955,0.8275212200196072)
            (0.5004777356794743,0.8363246372538584)
            (0.5110695636589511,0.8451280544881093)
            (0.5217723008319304,0.8539314717223605)
            (0.5325859471984122,0.8627348889566118)
            (0.5435105027583962,0.8715383061908627)
            (0.5545459675118828,0.880341723425114)
            (0.5656923414588716,0.8891451406593651)
            (0.5769496245993627,0.8979485578936163)
            (0.5883178169333564,0.9067519751278674)
            (0.5997969184608525,0.9155553923621186)
            (0.6113869291818507,0.9243588095963696)
            (0.6230878490963514,0.9331622268306208)
            (0.6348996782043544,0.9419656440648719)
            (0.6468224165058603,0.9507690612991232)
            (0.658856064000868,0.9595724785333744)
            (0.6710006206893783,0.9683758957676255)
            (0.6832560865713909,0.9771793130018767)
            (0.6956224616469059,0.9859827302361277)
            (0.7080997459159232,0.9947861474703789)
            (0.7206879393784429,1.00358956470463)
            (0.7333870420344649,1.012392981938881)
            (0.7461970538839897,1.0211963991731323)
            (0.7591179749270165,1.0299998164073836)
            (0.7721498051635456,1.0388032336416344)
            (0.7852925445935773,1.0476066508758857)
            (0.7985461932171113,1.056410068110137)
            (0.8119107510341474,1.065213485344388)
            (0.8253862180446864,1.074016902578639)
            (0.8389725942487275,1.0828203198128903)
            (0.852669879646271,1.0916237370471413)
            (0.8664780742373168,1.1004271542813926)
            (0.880397178021865,1.1092305715156436)
            (0.8944271909999156,1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0034770686880682836,0.007617979828782336)
            (-0.006865802645655826,0.015223953385178882)
            (-0.010166593929782133,0.022817920669189647)
            (-0.013379833978592161,0.03039988168081462)
            (-0.01650591361135634,0.037969836420053804)
            (-0.019545223028470563,0.0455277848869072)
            (-0.022498151811456174,0.053073727081374804)
            (-0.025365088922959987,0.06060766300345663)
            (-0.02814642270675429,0.06812959265315267)
            (-0.03084254088773681,0.0756395160304629)
            (-0.03345383057193075,0.08313743313538736)
            (-0.035980678246484786,0.09062334396792604)
            (-0.03842346977967303,0.09809724852807893)
            (-0.04078259042089507,0.10555914681584602)
            (-0.04305842480067597,0.11300903883122733)
            (-0.04525135693066623,0.12044692457422285)
            (-0.04736177020364184,0.1278728040448326)
            (-0.04939004739350422,0.1352866772430565)
            (-0.0513365706552803,0.1426885441688947)
            (-0.053201721525122425,0.15007840482234708)
            (-0.054985880920308434,0.15745625920341363)
            (-0.05668942913924156,0.1648221073120944)
            (-0.05831274586145065,0.1721759491483894)
            (-0.05985621014758987,0.17951778471229862)
            (-0.06132020043943889,0.1868476140038221)
            (-0.06270509455990285,0.1941654370229597)
            (-0.06401126971301234,0.2014712537697116)
            (-0.06523910248392348,0.20876506424407762)
            (-0.0663889688389177,0.2160468684460579)
            (-0.0674612441254021,0.22331666637565242)
            (-0.06845630307190906,0.23057445803286114)
            (-0.0693745197880965,0.23782024341768404)
            (-0.0702162677647478,0.24505402253012112)
            (-0.07098191987377184,0.25227579537017253)
            (-0.07167184836820288,0.25948556193783806)
            (-0.07228642488220068,0.2666833222331178)
            (-0.0728260204310505,0.27386907625601176)
            (-0.07329100541116298,0.28104282400652003)
            (-0.07368174960007436,0.2882045654846424)
            (-0.07399862215644615,0.29535430069037905)
            (-0.07424199162006546,0.30249202962372984)
            (-0.07441222591184486,0.30961775228469485)
            (-0.07450969233382233,0.3167314686732741)
            (-0.07453475756916135,0.3238331787894675)
            (-0.07448778768215084,0.3309228826332752)
            (-0.07436914811820514,0.3380005802046972)
            (-0.07417920370386416,0.3450662715037332)
            (-0.07391831864679321,0.3521199565303836)
            (-0.07358685653578308,0.359161635284648)
            (-0.07318518034074992,0.36619130776652675)
            (-0.07271365241273554,0.3732089739760197)
            (-0.07217263448390711,0.3802146339131269)
            (-0.07156248766755711,0.38720828757784825)
            (-0.07088357245810381,0.39418993497018384)
            (-0.07013624873109064,0.4011595760901337)
            (-0.06932087574318667,0.4081172109376976)
            (-0.06843781213218636,0.41506283951287587)
            (-0.0674874159170096,0.42199646181566836)
            (-0.06647004449770189,0.428918077846075)
            (-0.06538605465543404,0.4358276876040958)
            (-0.06423580255250236,0.44272529108973085)
            (-0.06301964373232868,0.44961088830298024)
            (-0.061737933119460214,0.4564844792438437)
            (-0.06039102501956975,0.46334606391232136)
            (-0.05897927311945539,0.47019564230841326)
            (-0.05750303048704078,0.4770332144321194)
            (-0.05596264957137502,0.48385878028343976)
            (-0.05435848220263268,0.49067233986237446)
            (-0.05269087959211381,0.49747389316892315)
            (-0.05096019233224392,0.504263440203086)
            (-0.04916677039657389,0.5110409809648633)
            (-0.04731096313978022,0.5178065154542546)
            (-0.04539311929766469,0.5245600436712603)
            (-0.04341358698715472,0.53130156561588)
            (-0.04137271370630312,0.538031081288114)
            (-0.03927084633428803,0.5447485906879624)
            (-0.0371083311314133,0.5514540938154249)
            (-0.03488551373910808,0.5581475906705017)
            (-0.03260273917992704,0.5648290812531924)
            (-0.030260351857550237,0.5714985655634975)
            (-0.027858695556783372,0.5781560436014168)
            (-0.025398113443557364,0.5848015153669504)
            (-0.02287894806492867,0.5914349808600982)
            (-0.02030154134907939,0.5980564400808601)
            (-0.017666234605316897,0.6046658930292363)
            (-0.014973368524074163,0.6112633397052266)
            (-0.012223283176909442,0.6178487801088312)
            (-0.009416318016506522,0.6244222142400501)
            (-0.006552811876674679,0.630983642098883)
            (-0.0036331029723487276,0.6375330636853302)
            (-0.000657528899588964,0.6440704789993915)
            (0.002373573364419225,0.6505958880410674)
            (0.00545986746136452,0.6571092908103572)
            (0.008601017651810412,0.6636106873072612)
            (0.011796688815194759,0.6701000775317796)
            (0.01504654644983018,0.6765774614839122)
            (0.01835025667290341,0.6830428391636587)
            (0.021707486220476344,0.6894962105710197)
            (0.025117902447484845,0.6959375757059947)
            (0.02858117332773989,0.7023669345685842)
            (0.03209696745392627,0.7087842871587877)
            (0.03566495403760377,0.7151896334766055)
            (0.03928480290920674,0.7215829735220375)
            (0.042956184518044026,0.7279643072950838)
            (0.04667876993229879,0.7343336347957441)
            (0.05045223083902888,0.7406909560240186)
            (0.054276239544166834,0.7470362709799075)
            (0.05815046897251957,0.7533695796634107)
            (0.06207459266776844,0.7596908820745278)
            (0.06604828479246952,0.7660001782132592)
            (0.07007122012805352,0.772297468079605)
            (0.07414307407482529,0.7785827516735648)
            (0.07826352265196447,0.784856028995139)
            (0.08243224249752544,0.7911173000443273)
            (0.08664891086843649,0.7973665648211297)
            (0.09091320564050138,0.8036038233255466)
            (0.09522480530839751,0.8098290755575775)
            (0.09958338898567723,0.8160423215172227)
            (0.10398863640476748,0.822243561204482)
            (0.10844022791696957,0.8284327946193556)
            (0.11293784449245954,0.8346100217618435)
            (0.1174811677202878,0.8407752426319455)
            (0.12206987980837931,0.8469284572296617)
            (0.1267036635835335,0.8530696655549921)
            (0.13138220249142482,0.8591988676079367)
            (0.13610518059660157,0.8653160633884958)
            (0.1408722825824867,0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0060853227227923865,0.00440170861712557)
            (-0.012142918147209178,0.00880341723425114)
            (-0.018172786273250374,0.01320512585137671)
            (-0.024174927100915983,0.01760683446850228)
            (-0.030149340630205988,0.02200854308562785)
            (-0.03609602686112041,0.02641025170275342)
            (-0.04201498579365923,0.03081196031987899)
            (-0.04790621742782246,0.03521366893700456)
            (-0.05376972176361009,0.03961537755413013)
            (-0.059605498801022117,0.0440170861712557)
            (-0.06541354854005857,0.04841879478838127)
            (-0.07119387098071941,0.05282050340550684)
            (-0.0769464661230047,0.05722221202263241)
            (-0.08267133396691435,0.06162392063975798)
            (-0.08836847451244842,0.06602562925688356)
            (-0.09403788775960689,0.07042733787400912)
            (-0.09967957370838978,0.0748290464911347)
            (-0.10529353235879706,0.07923075510826026)
            (-0.11087976371082875,0.08363246372538584)
            (-0.11643826776448483,0.0880341723425114)
            (-0.12196904451976537,0.09243588095963698)
            (-0.12747209397667025,0.09683758957676254)
            (-0.1329474161351996,0.10123929819388812)
            (-0.13839501099535328,0.10564100681101368)
            (-0.14381487855713143,0.11004271542813926)
            (-0.14920701882053397,0.11444442404526482)
            (-0.1545714317855609,0.1188461326623904)
            (-0.15990811745221226,0.12324784127951596)
            (-0.16521707582048797,0.12764954989664154)
            (-0.17049830689038814,0.13205125851376712)
            (-0.17575181066191273,0.1364529671308927)
            (-0.18097758713506168,0.14085467574801824)
            (-0.18617563630983505,0.14525638436514382)
            (-0.19134595818623285,0.1496580929822694)
            (-0.196488552764255,0.15405980159939497)
            (-0.2016034200439016,0.15846151021652052)
            (-0.2066905600251726,0.1628632188336461)
            (-0.21174997270806803,0.16726492745077168)
            (-0.21678165809258781,0.17166663606789725)
            (-0.221785616178732,0.1760683446850228)
            (-0.22676184696650065,0.18047005330214838)
            (-0.2317103504558937,0.18487176191927396)
            (-0.2366311266469111,0.18927347053639954)
            (-0.2415241755395529,0.19367517915352508)
            (-0.2463894971338192,0.19807688777065066)
            (-0.2512270914297099,0.20247859638777624)
            (-0.2560369584272249,0.20688030500490182)
            (-0.26081909812636433,0.21128201362202736)
            (-0.26557351052712824,0.21568372223915294)
            (-0.2703001956295165,0.22008543085627852)
            (-0.2749991534335292,0.2244871394734041)
            (-0.27967038393916627,0.22888884809052965)
            (-0.28431388714642775,0.23329055670765522)
            (-0.2889296630553137,0.2376922653247808)
            (-0.29351771166582397,0.24209397394190638)
            (-0.2980780329779587,0.24649568255903193)
            (-0.30261062699171776,0.2508973911761575)
            (-0.30711549370710134,0.2552990997932831)
            (-0.3115926331241092,0.25970080841040866)
            (-0.3160420452427416,0.26410251702753423)
            (-0.32046373006299833,0.26850422564465976)
            (-0.32485768758487943,0.2729059342617854)
            (-0.329223917808385,0.27730764287891096)
            (-0.33356242073351494,0.2817093514960365)
            (-0.3378731963602693,0.28611106011316206)
            (-0.342156244688648,0.29051276873028764)
            (-0.3464115657186513,0.29491447734741316)
            (-0.35063915945027885,0.2993161859645388)
            (-0.35483902588353083,0.30371789458166437)
            (-0.3590111650184072,0.30811960319878995)
            (-0.363155576854908,0.3125213118159155)
            (-0.36727226139303315,0.31692302043304105)
            (-0.3713612186327828,0.3213247290501666)
            (-0.37542244857415685,0.3257264376672922)
            (-0.3794559512171552,0.3301281462844178)
            (-0.3834617265617781,0.33452985490154336)
            (-0.38743977460802526,0.33893156351866893)
            (-0.3913900953558969,0.3433332721357945)
            (-0.395312688805393,0.3477349807529201)
            (-0.3992075549565134,0.3521366893700456)
            (-0.40307469380925826,0.3565383979871712)
            (-0.40691410536362754,0.36094010660429676)
            (-0.41072578961962114,0.36534181522142234)
            (-0.4145097465772393,0.3697435238385479)
            (-0.4182659762364818,0.3741452324556735)
            (-0.4219944785973486,0.37854694107279907)
            (-0.42569525365983996,0.38294864968992465)
            (-0.4293683014239556,0.38735035830705017)
            (-0.4330136218896957,0.39175206692417575)
            (-0.4366312150570602,0.3961537755413013)
            (-0.4402210809260491,0.4005554841584269)
            (-0.44378321949666255,0.4049571927755525)
            (-0.4473176307689003,0.40935890139267805)
            (-0.45082431474276236,0.41376061000980363)
            (-0.4543032714182489,0.4181623186269292)
            (-0.4577545007953598,0.42256402724405473)
            (-0.4611780028740951,0.4269657358611803)
            (-0.4645737776544549,0.4313674444783059)
            (-0.467941825136439,0.43576915309543146)
            (-0.4712821453200477,0.44017086171255704)
            (-0.47459473820528064,0.4445725703296826)
            (-0.4778796037921379,0.4489742789468082)
            (-0.48113674208061974,0.45337598756393377)
            (-0.48436615307072606,0.4577776961810593)
            (-0.4875678367624566,0.46217940479818487)
            (-0.49074179315581157,0.46658111341531044)
            (-0.49388802225079087,0.470982822032436)
            (-0.49700652404739476,0.4753845306495616)
            (-0.500097298545623,0.4797862392666872)
            (-0.5031603457454756,0.48418794788381275)
            (-0.5061956656469526,0.48858965650093833)
            (-0.5092032582500541,0.49299136511806385)
            (-0.5121831235547799,0.49739307373518943)
            (-0.5151352615611302,0.501794782352315)
            (-0.5180596722691049,0.5061964909694405)
            (-0.5209563556787039,0.5105981995865662)
            (-0.5238253117899274,0.5149999082036918)
            (-0.5266665406027753,0.5194016168208173)
            (-0.5294800421172475,0.5238033254379428)
            (-0.5322658163333442,0.5282050340550685)
            (-0.5350238632510653,0.532606742672194)
            (-0.5377541828704108,0.5370084512893195)
            (-0.5404567751913807,0.5414101599064451)
            (-0.543131640213975,0.5458118685235708)
            (-0.5457787779381937,0.5502135771406963)
            (-0.5483981883640369,0.5546152857578219)
            (-0.5509898714915044,0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.00704827924707603,1.454609855418324e-18)
            (-0.0141076494135023,2.909219710836648e-18)
            (-0.0211781104992788,5.818439421673296e-18)
            (-0.028259662504405553,3.878959614448864e-18)
            (-0.03535230542888252,3.878959614448864e-18)
            (-0.04245603927270974,7.757919228897728e-18)
            (-0.0495708640358872,1.1636878843346593e-17)
            (-0.05669677971841491,1.1636878843346593e-17)
            (-0.06383378632029282,1.1636878843346593e-17)
            (-0.070981883841521,7.757919228897728e-18)
            (-0.0781410722820994,1.5515838457795457e-17)
            (-0.08531135164202804,1.5515838457795457e-17)
            (-0.09249272192130693,1.5515838457795457e-17)
            (-0.09968518311993604,1.5515838457795457e-17)
            (-0.10688873523791542,2.3273757686693185e-17)
            (-0.114103378275245,2.3273757686693185e-17)
            (-0.12132911223192486,2.3273757686693185e-17)
            (-0.12856593710795491,2.3273757686693185e-17)
            (-0.13581385290333522,1.5515838457795457e-17)
            (-0.14307285961806576,3.1031676915590914e-17)
            (-0.1503429572521466,3.1031676915590914e-17)
            (-0.15762414580557757,1.5515838457795457e-17)
            (-0.1649164252783588,1.5515838457795457e-17)
            (-0.17221979567049034,4.654751537338637e-17)
            (-0.17953425698197206,4.654751537338637e-17)
            (-0.18685980921280407,4.654751537338637e-17)
            (-0.19419645236298627,4.654751537338637e-17)
            (-0.20154418643251867,3.1031676915590914e-17)
            (-0.2089030114214014,4.654751537338637e-17)
            (-0.2162729273296343,4.654751537338637e-17)
            (-0.22365393415721752,4.654751537338637e-17)
            (-0.23104603190415085,4.654751537338637e-17)
            (-0.23844922057043447,4.654751537338637e-17)
            (-0.24586350015606837,3.1031676915590914e-17)
            (-0.25328887066105243,3.1031676915590914e-17)
            (-0.26072533208538684,6.206335383118183e-17)
            (-0.26817288442907133,3.1031676915590914e-17)
            (-0.2756315276921062,3.1031676915590914e-17)
            (-0.2831012618744913,3.1031676915590914e-17)
            (-0.29058208697622656,6.206335383118183e-17)
            (-0.2980740029973122,3.1031676915590914e-17)
            (-0.30557700993774795,3.1031676915590914e-17)
            (-0.31309110779753385,3.1031676915590914e-17)
            (-0.3206162965766702,3.1031676915590914e-17)
            (-0.32815257627515665,6.206335383118183e-17)
            (-0.3356999468929935,9.309503074677274e-17)
            (-0.34325840843018035,9.309503074677274e-17)
            (-0.3508279608867175,6.206335383118183e-17)
            (-0.35840860426260496,6.206335383118183e-17)
            (-0.36600033855784264,6.206335383118183e-17)
            (-0.3736031637724306,6.206335383118183e-17)
            (-0.38121707990636877,9.309503074677274e-17)
            (-0.38884208695965716,9.309503074677274e-17)
            (-0.39647818493229575,9.309503074677274e-17)
            (-0.40412537382428465,9.309503074677274e-17)
            (-0.41178365363562375,9.309503074677274e-17)
            (-0.419453024366313,6.206335383118183e-17)
            (-0.4271334860163527,9.309503074677274e-17)
            (-0.4348250385857424,9.309503074677274e-17)
            (-0.44252768207448245,9.309503074677274e-17)
            (-0.4502414164825728,9.309503074677274e-17)
            (-0.4579662418100133,9.309503074677274e-17)
            (-0.46570215805680415,9.309503074677274e-17)
            (-0.47344916522294506,9.309503074677274e-17)
            (-0.48120726330843633,9.309503074677274e-17)
            (-0.48897645231327785,9.309503074677274e-17)
            (-0.49675673223746947,9.309503074677274e-17)
            (-0.5045481030810115,6.206335383118183e-17)
            (-0.5123505648439037,9.309503074677274e-17)
            (-0.5201641175261461,1.2412670766236366e-16)
            (-0.5279887611277387,6.206335383118183e-17)
            (-0.5358244956486817,1.2412670766236366e-16)
            (-0.5436713210889749,1.2412670766236366e-16)
            (-0.551529237448618,6.206335383118183e-17)
            (-0.5593982447276116,6.206335383118183e-17)
            (-0.5672783429259557,6.206335383118183e-17)
            (-0.5751695320436497,1.2412670766236366e-16)
            (-0.5830718120806941,6.206335383118183e-17)
            (-0.5909851830370887,1.2412670766236366e-16)
            (-0.5989096449128334,1.2412670766236366e-16)
            (-0.6068451977079286,1.2412670766236366e-16)
            (-0.6147918414223736,1.2412670766236366e-16)
            (-0.6227495760561693,1.2412670766236366e-16)
            (-0.6307184016093152,1.2412670766236366e-16)
            (-0.6386983180818112,1.2412670766236366e-16)
            (-0.6466893254736573,1.2412670766236366e-16)
            (-0.6546914237848537,6.206335383118183e-17)
            (-0.6627046130154005,1.2412670766236366e-16)
            (-0.6707288931652973,1.2412670766236366e-16)
            (-0.6787642642345446,1.2412670766236366e-16)
            (-0.6868107262231419,1.2412670766236366e-16)
            (-0.6948682791310896,1.2412670766236366e-16)
            (-0.7029369229583875,1.2412670766236366e-16)
            (-0.7110166577050356,1.2412670766236366e-16)
            (-0.7191074833710341,1.8619006149354548e-16)
            (-0.7272093999563826,1.2412670766236366e-16)
            (-0.7353224074610815,1.2412670766236366e-16)
            (-0.7434465058851306,1.8619006149354548e-16)
            (-0.7515816952285298,1.2412670766236366e-16)
            (-0.7597279754912796,1.2412670766236366e-16)
            (-0.7678853466733793,1.8619006149354548e-16)
            (-0.7760538087748294,1.2412670766236366e-16)
            (-0.7842333617956296,1.8619006149354548e-16)
            (-0.7924240057357801,1.2412670766236366e-16)
            (-0.8006257405952808,1.8619006149354548e-16)
            (-0.8088385663741318,1.2412670766236366e-16)
            (-0.8170624830723331,1.8619006149354548e-16)
            (-0.8252974906898844,1.8619006149354548e-16)
            (-0.8335435892267862,1.8619006149354548e-16)
            (-0.8418007786830382,1.8619006149354548e-16)
            (-0.8500690590586402,1.2412670766236366e-16)
            (-0.8583484303535929,1.8619006149354548e-16)
            (-0.8666388925678954,1.8619006149354548e-16)
            (-0.8749404457015483,1.8619006149354548e-16)
            (-0.8832530897545514,1.8619006149354548e-16)
            (-0.8915768247269048,1.8619006149354548e-16)
            (-0.8999116506186086,1.8619006149354548e-16)
            (-0.9082575674296622,1.8619006149354548e-16)
            (-0.9166145751600663,1.8619006149354548e-16)
            (-0.9249826738098204,1.2412670766236366e-16)
            (-0.9333618633789251,1.2412670766236366e-16)
            (-0.9417521438673798,1.8619006149354548e-16)
            (-0.9501535152751849,1.8619006149354548e-16)
            (-0.9585659776023402,1.8619006149354548e-16)
            (-0.9669895308488458,1.8619006149354548e-16)
            (-0.9754241750147015,1.8619006149354548e-16)
            (-0.9838699100999075,1.8619006149354548e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0060853227227923865,-0.00440170861712557)
            (-0.012142918147209178,-0.00880341723425114)
            (-0.018172786273250374,-0.013205125851376714)
            (-0.02417492710091598,-0.01760683446850228)
            (-0.030149340630205988,-0.02200854308562785)
            (-0.03609602686112041,-0.026410251702753428)
            (-0.042014985793659226,-0.03081196031987899)
            (-0.04790621742782245,-0.03521366893700456)
            (-0.053769721763610084,-0.03961537755413014)
            (-0.059605498801022117,-0.0440170861712557)
            (-0.06541354854005857,-0.04841879478838127)
            (-0.07119387098071941,-0.052820503405506855)
            (-0.07694646612300468,-0.057222212022632425)
            (-0.08267133396691434,-0.06162392063975798)
            (-0.0883684745124484,-0.06602562925688357)
            (-0.09403788775960688,-0.07042733787400912)
            (-0.09967957370838978,-0.07482904649113471)
            (-0.10529353235879704,-0.07923075510826028)
            (-0.11087976371082875,-0.08363246372538584)
            (-0.11643826776448483,-0.0880341723425114)
            (-0.12196904451976537,-0.092435880959637)
            (-0.12747209397667025,-0.09683758957676254)
            (-0.1329474161351996,-0.10123929819388812)
            (-0.13839501099535326,-0.10564100681101371)
            (-0.14381487855713143,-0.11004271542813929)
            (-0.14920701882053394,-0.11444442404526485)
            (-0.1545714317855609,-0.11884613266239044)
            (-0.15990811745221223,-0.12324784127951596)
            (-0.16521707582048797,-0.12764954989664157)
            (-0.1704983068903881,-0.13205125851376714)
            (-0.1757518106619127,-0.1364529671308927)
            (-0.18097758713506165,-0.14085467574801824)
            (-0.18617563630983505,-0.14525638436514382)
            (-0.19134595818623285,-0.14965809298226943)
            (-0.196488552764255,-0.15405980159939497)
            (-0.20160342004390158,-0.15846151021652055)
            (-0.2066905600251726,-0.1628632188336461)
            (-0.21174997270806803,-0.16726492745077168)
            (-0.2167816580925878,-0.1716666360678973)
            (-0.221785616178732,-0.1760683446850228)
            (-0.22676184696650065,-0.18047005330214838)
            (-0.2317103504558937,-0.184871761919274)
            (-0.2366311266469111,-0.18927347053639954)
            (-0.2415241755395529,-0.19367517915352508)
            (-0.2463894971338192,-0.19807688777065066)
            (-0.2512270914297099,-0.20247859638777624)
            (-0.2560369584272249,-0.20688030500490182)
            (-0.26081909812636433,-0.21128201362202742)
            (-0.26557351052712824,-0.21568372223915297)
            (-0.2703001956295165,-0.22008543085627857)
            (-0.27499915343352915,-0.22448713947340412)
            (-0.2796703839391662,-0.2288888480905297)
            (-0.28431388714642775,-0.23329055670765525)
            (-0.28892966305531365,-0.23769226532478088)
            (-0.29351771166582397,-0.24209397394190638)
            (-0.29807803297795865,-0.24649568255903193)
            (-0.30261062699171776,-0.25089739117615756)
            (-0.30711549370710134,-0.25529909979328314)
            (-0.3115926331241092,-0.2597008084104087)
            (-0.3160420452427415,-0.2641025170275343)
            (-0.3204637300629983,-0.2685042256446598)
            (-0.32485768758487943,-0.2729059342617854)
            (-0.329223917808385,-0.27730764287891096)
            (-0.3335624207335149,-0.2817093514960365)
            (-0.3378731963602693,-0.28611106011316206)
            (-0.342156244688648,-0.29051276873028764)
            (-0.34641156571865117,-0.29491447734741316)
            (-0.35063915945027885,-0.29931618596453885)
            (-0.3548390258835308,-0.3037178945816644)
            (-0.3590111650184072,-0.30811960319878995)
            (-0.363155576854908,-0.3125213118159156)
            (-0.36727226139303315,-0.3169230204330411)
            (-0.3713612186327828,-0.3213247290501666)
            (-0.37542244857415685,-0.3257264376672922)
            (-0.37945595121715514,-0.33012814628441783)
            (-0.3834617265617781,-0.33452985490154336)
            (-0.38743977460802526,-0.33893156351866893)
            (-0.39139009535589686,-0.3433332721357946)
            (-0.395312688805393,-0.3477349807529201)
            (-0.3992075549565134,-0.3521366893700456)
            (-0.4030746938092582,-0.3565383979871713)
            (-0.40691410536362754,-0.36094010660429676)
            (-0.41072578961962114,-0.36534181522142234)
            (-0.41450974657723927,-0.369743523838548)
            (-0.4182659762364817,-0.3741452324556735)
            (-0.4219944785973486,-0.37854694107279907)
            (-0.42569525365983996,-0.38294864968992465)
            (-0.4293683014239556,-0.38735035830705017)
            (-0.4330136218896957,-0.39175206692417575)
            (-0.4366312150570602,-0.3961537755413013)
            (-0.4402210809260491,-0.4005554841584269)
            (-0.44378321949666255,-0.4049571927755525)
            (-0.4473176307689002,-0.40935890139267805)
            (-0.45082431474276236,-0.41376061000980363)
            (-0.4543032714182489,-0.4181623186269292)
            (-0.4577545007953598,-0.42256402724405484)
            (-0.461178002874095,-0.42696573586118036)
            (-0.4645737776544549,-0.43136744447830594)
            (-0.46794182513643895,-0.4357691530954315)
            (-0.4712821453200476,-0.44017086171255715)
            (-0.47459473820528064,-0.44457257032968256)
            (-0.47787960379213784,-0.44897427894680825)
            (-0.48113674208061974,-0.4533759875639338)
            (-0.48436615307072584,-0.4577776961810594)
            (-0.48756783676245635,-0.4621794047981849)
            (-0.49074179315581157,-0.4665811134153105)
            (-0.49388802225079087,-0.4709828220324361)
            (-0.49700652404739465,-0.47538453064956177)
            (-0.500097298545623,-0.4797862392666872)
            (-0.5031603457454756,-0.48418794788381275)
            (-0.5061956656469526,-0.48858965650093844)
            (-0.509203258250054,-0.49299136511806385)
            (-0.5121831235547798,-0.49739307373518943)
            (-0.5151352615611301,-0.5017947823523151)
            (-0.5180596722691048,-0.5061964909694405)
            (-0.5209563556787038,-0.5105981995865663)
            (-0.5238253117899272,-0.5149999082036919)
            (-0.5266665406027752,-0.5194016168208174)
            (-0.5294800421172475,-0.523803325437943)
            (-0.532265816333344,-0.5282050340550686)
            (-0.5350238632510652,-0.5326067426721941)
            (-0.5377541828704107,-0.5370084512893196)
            (-0.5404567751913805,-0.5414101599064454)
            (-0.543131640213975,-0.5458118685235708)
            (-0.5457787779381936,-0.5502135771406964)
            (-0.5483981883640368,-0.5546152857578219)
            (-0.5509898714915044,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0034770686880682845,-0.007617979828782336)
            (-0.006865802645655827,-0.015223953385178882)
            (-0.010166593929782135,-0.022817920669189647)
            (-0.013379833978592165,-0.03039988168081462)
            (-0.016505913611356345,-0.037969836420053804)
            (-0.019545223028470563,-0.0455277848869072)
            (-0.022498151811456178,-0.053073727081374804)
            (-0.025365088922959994,-0.06060766300345663)
            (-0.028146422706754298,-0.06812959265315267)
            (-0.030842540887736816,-0.0756395160304629)
            (-0.03345383057193076,-0.08313743313538736)
            (-0.03598067824648479,-0.09062334396792604)
            (-0.03842346977967303,-0.09809724852807893)
            (-0.04078259042089507,-0.10555914681584602)
            (-0.04305842480067597,-0.11300903883122733)
            (-0.04525135693066624,-0.12044692457422285)
            (-0.04736177020364185,-0.1278728040448326)
            (-0.049390047393504236,-0.1352866772430565)
            (-0.051336570655280314,-0.1426885441688947)
            (-0.05320172152512244,-0.15007840482234708)
            (-0.054985880920308434,-0.15745625920341363)
            (-0.05668942913924159,-0.1648221073120944)
            (-0.05831274586145068,-0.1721759491483894)
            (-0.059856210147589885,-0.17951778471229862)
            (-0.06132020043943889,-0.1868476140038221)
            (-0.06270509455990285,-0.1941654370229597)
            (-0.06401126971301235,-0.2014712537697116)
            (-0.06523910248392348,-0.20876506424407762)
            (-0.06638896883891773,-0.2160468684460579)
            (-0.0674612441254021,-0.22331666637565242)
            (-0.06845630307190906,-0.23057445803286114)
            (-0.06937451978809651,-0.23782024341768404)
            (-0.07021626776474783,-0.24505402253012112)
            (-0.07098191987377185,-0.25227579537017253)
            (-0.07167184836820291,-0.25948556193783806)
            (-0.0722864248822007,-0.2666833222331178)
            (-0.07282602043105052,-0.27386907625601176)
            (-0.07329100541116301,-0.28104282400652003)
            (-0.07368174960007436,-0.2882045654846424)
            (-0.07399862215644615,-0.29535430069037905)
            (-0.07424199162006548,-0.30249202962372984)
            (-0.07441222591184489,-0.30961775228469485)
            (-0.07450969233382236,-0.3167314686732741)
            (-0.07453475756916136,-0.3238331787894675)
            (-0.07448778768215086,-0.3309228826332752)
            (-0.07436914811820516,-0.3380005802046972)
            (-0.07417920370386422,-0.3450662715037332)
            (-0.07391831864679324,-0.3521199565303836)
            (-0.0735868565357831,-0.359161635284648)
            (-0.07318518034074999,-0.36619130776652675)
            (-0.0727136524127356,-0.3732089739760197)
            (-0.07217263448390712,-0.3802146339131269)
            (-0.07156248766755718,-0.38720828757784825)
            (-0.07088357245810384,-0.39418993497018384)
            (-0.07013624873109064,-0.4011595760901337)
            (-0.0693208757431867,-0.4081172109376976)
            (-0.06843781213218639,-0.41506283951287587)
            (-0.06748741591700963,-0.42199646181566836)
            (-0.06647004449770191,-0.428918077846075)
            (-0.06538605465543407,-0.4358276876040958)
            (-0.06423580255250241,-0.44272529108973085)
            (-0.06301964373232871,-0.44961088830298024)
            (-0.06173793311946024,-0.4564844792438437)
            (-0.06039102501956977,-0.46334606391232136)
            (-0.058979273119455417,-0.47019564230841326)
            (-0.0575030304870408,-0.4770332144321194)
            (-0.05596264957137505,-0.48385878028343976)
            (-0.05435848220263268,-0.49067233986237446)
            (-0.05269087959211386,-0.49747389316892315)
            (-0.05096019233224397,-0.504263440203086)
            (-0.04916677039657394,-0.5110409809648633)
            (-0.04731096313978027,-0.5178065154542546)
            (-0.045393119297664736,-0.5245600436712603)
            (-0.04341358698715477,-0.53130156561588)
            (-0.04137271370630317,-0.538031081288114)
            (-0.03927084633428808,-0.5447485906879624)
            (-0.037108331131413354,-0.5514540938154249)
            (-0.03488551373910808,-0.5581475906705017)
            (-0.032602739179927134,-0.5648290812531924)
            (-0.030260351857550286,-0.5714985655634975)
            (-0.02785869555678342,-0.5781560436014168)
            (-0.025398113443557413,-0.5848015153669504)
            (-0.022878948064928722,-0.5914349808600982)
            (-0.02030154134907944,-0.5980564400808601)
            (-0.017666234605316945,-0.6046658930292363)
            (-0.014973368524074212,-0.6112633397052266)
            (-0.01222328317690949,-0.6178487801088312)
            (-0.009416318016506522,-0.6244222142400501)
            (-0.006552811876674729,-0.630983642098883)
            (-0.0036331029723487775,-0.6375330636853302)
            (-0.0006575288995890136,-0.6440704789993915)
            (0.0023735733644192746,-0.6505958880410674)
            (0.005459867461364469,-0.6571092908103572)
            (0.008601017651810362,-0.6636106873072612)
            (0.011796688815194708,-0.6701000775317796)
            (0.015046546449830129,-0.6765774614839122)
            (0.01835025667290336,-0.6830428391636587)
            (0.021707486220476295,-0.6894962105710197)
            (0.025117902447484797,-0.6959375757059947)
            (0.02858117332773984,-0.7023669345685842)
            (0.032096967453926165,-0.7087842871587877)
            (0.035664954037603724,-0.7151896334766055)
            (0.03928480290920668,-0.7215829735220375)
            (0.04295618451804398,-0.7279643072950838)
            (0.04667876993229869,-0.7343336347957441)
            (0.050452230839028785,-0.7406909560240186)
            (0.054276239544166785,-0.7470362709799075)
            (0.05815046897251952,-0.7533695796634107)
            (0.06207459266776844,-0.7596908820745278)
            (0.06604828479246946,-0.7660001782132592)
            (0.07007122012805346,-0.772297468079605)
            (0.07414307407482514,-0.7785827516735648)
            (0.07826352265196442,-0.784856028995139)
            (0.08243224249752538,-0.7911173000443273)
            (0.08664891086843643,-0.7973665648211297)
            (0.09091320564050123,-0.8036038233255466)
            (0.09522480530839736,-0.8098290755575775)
            (0.09958338898567719,-0.8160423215172227)
            (0.10398863640476738,-0.822243561204482)
            (0.10844022791696951,-0.8284327946193556)
            (0.1129378444924595,-0.8346100217618435)
            (0.11748116772028774,-0.8407752426319455)
            (0.12206987980837922,-0.8469284572296617)
            (0.12670366358353344,-0.8530696655549921)
            (0.1313822024914247,-0.8591988676079367)
            (0.1361051805966015,-0.8653160633884958)
            (0.14087228258248669,-0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (5.545459675118983e-5,-0.00880341723425114)
            (0.0002218183870047562,-0.01760683446850228)
            (0.0004990913707606992,-0.02641025170275342)
            (0.0008872735480190187,-0.03521366893700456)
            (0.0013863649187797165,-0.0440170861712557)
            (0.001996365483042787,-0.05282050340550684)
            (0.0027172752408082383,-0.06162392063975798)
            (0.003549094192076062,-0.07042733787400912)
            (0.004491822336846264,-0.07923075510826026)
            (0.005545459675118847,-0.0880341723425114)
            (0.006710006206893799,-0.09683758957676253)
            (0.007985461932171131,-0.10564100681101368)
            (0.009371826850950839,-0.11444442404526482)
            (0.010869100963232929,-0.12324784127951596)
            (0.012477284269017388,-0.13205125851376712)
            (0.014196376768304224,-0.14085467574801824)
            (0.016026378461093442,-0.14965809298226937)
            (0.01796728934738503,-0.15846151021652052)
            (0.02001910942717901,-0.16726492745077168)
            (0.02218183870047535,-0.1760683446850228)
            (0.024455477167274066,-0.18487176191927393)
            (0.026840024827575158,-0.19367517915352506)
            (0.02933548168137864,-0.20247859638777624)
            (0.03194184772868448,-0.21128201362202736)
            (0.03465912296949272,-0.2200854308562785)
            (0.037487307403803315,-0.22888884809052965)
            (0.0404264010316163,-0.23769226532478077)
            (0.04347640385293167,-0.24649568255903193)
            (0.046637315867749406,-0.2552990997932831)
            (0.049909137076069504,-0.26410251702753423)
            (0.053291867477891997,-0.27290593426178533)
            (0.05678550707321685,-0.2817093514960365)
            (0.060390055862044094,-0.29051276873028764)
            (0.06410551384437371,-0.29931618596453874)
            (0.06793188102020573,-0.30811960319878995)
            (0.07186915738954007,-0.31692302043304105)
            (0.07591734295237677,-0.32572643766729215)
            (0.08007643770871598,-0.33452985490154336)
            (0.08434644165855744,-0.34333327213579445)
            (0.08872735480190133,-0.3521366893700456)
            (0.09321917713874757,-0.36094010660429676)
            (0.0978219086690962,-0.36974352383854786)
            (0.1025355493929472,-0.378546941072799)
            (0.10736009931030056,-0.3873503583070501)
            (0.1122955584211563,-0.39615377554130127)
            (0.1173419267255145,-0.4049571927755525)
            (0.122499204223375,-0.4137606100098036)
            (0.12776739091473788,-0.42256402724405473)
            (0.13314648679960314,-0.4313674444783059)
            (0.13863649187797078,-0.440170861712557)
            (0.1442374061498408,-0.44897427894680814)
            (0.1499492296152132,-0.4577776961810593)
            (0.1557719622740879,-0.4665811134153104)
            (0.16170560412646512,-0.47538453064956154)
            (0.16775015517234462,-0.4841879478838127)
            (0.17390561541172656,-0.49299136511806385)
            (0.1801719848446108,-0.501794782352315)
            (0.1865492634709975,-0.5105981995865662)
            (0.1930374512908865,-0.5194016168208172)
            (0.1996365483042779,-0.5282050340550685)
            (0.20634655451117168,-0.5370084512893195)
            (0.21316746991156788,-0.5458118685235707)
            (0.2200992945054664,-0.5546152857578218)
            (0.22714202829286728,-0.563418702992073)
            (0.2342956712737706,-0.5722221202263241)
            (0.2415602234481763,-0.5810255374605753)
            (0.24893568481608427,-0.5898289546948263)
            (0.2564220553774947,-0.5986323719290775)
            (0.26401933513240755,-0.6074357891633287)
            (0.2717275240808228,-0.6162392063975799)
            (0.2795466222227402,-0.6250426236318308)
            (0.28747662955816017,-0.6338460408660821)
            (0.2955175460870824,-0.6426494581003332)
            (0.303669371809507,-0.6514528753345843)
            (0.31193210672543414,-0.6602562925688356)
            (0.32030575083486373,-0.6690597098030867)
            (0.3287903041377955,-0.6778631270373379)
            (0.3373857666342296,-0.6866665442715889)
            (0.3460921383241662,-0.6954699615058402)
            (0.35490941920760516,-0.7042733787400912)
            (0.3638376092845464,-0.7130767959743423)
            (0.3728767085549901,-0.7218802132085935)
            (0.3820267170189362,-0.7306836304428447)
            (0.3912876346763846,-0.7394870476770957)
            (0.40065946152733545,-0.7482904649113469)
            (0.4101421975717886,-0.757093882145598)
            (0.41973584280974413,-0.7658972993798491)
            (0.4294403972412021,-0.7747007166141002)
            (0.4392558608661624,-0.7835041338483514)
            (0.44918223368462495,-0.7923075510826025)
            (0.4592195156965901,-0.8011109683168536)
            (0.46936770690205776,-0.809914385551105)
            (0.4796268073010277,-0.8187178027853561)
            (0.4899968168934998,-0.8275212200196072)
            (0.5004777356794745,-0.8363246372538584)
            (0.5110695636589514,-0.8451280544881095)
            (0.5217723008319306,-0.8539314717223605)
            (0.5325859471984123,-0.8627348889566118)
            (0.5435105027583965,-0.8715383061908629)
            (0.554545967511883,-0.880341723425114)
            (0.5656923414588718,-0.8891451406593652)
            (0.5769496245993629,-0.8979485578936163)
            (0.5883178169333565,-0.9067519751278674)
            (0.5997969184608526,-0.9155553923621186)
            (0.6113869291818509,-0.9243588095963696)
            (0.6230878490963516,-0.9331622268306208)
            (0.6348996782043547,-0.941965644064872)
            (0.6468224165058603,-0.9507690612991231)
            (0.658856064000868,-0.9595724785333742)
            (0.6710006206893783,-0.9683758957676254)
            (0.6832560865713909,-0.9771793130018765)
            (0.6956224616469061,-0.9859827302361277)
            (0.7080997459159235,-0.9947861474703789)
            (0.7206879393784431,-1.00358956470463)
            (0.7333870420344651,-1.012392981938881)
            (0.7461970538839898,-1.0211963991731323)
            (0.7591179749270167,-1.0299998164073836)
            (0.7721498051635458,-1.0388032336416344)
            (0.7852925445935776,-1.0476066508758857)
            (0.7985461932171115,-1.056410068110137)
            (0.8119107510341477,-1.065213485344388)
            (0.8253862180446866,-1.074016902578639)
            (0.8389725942487276,-1.0828203198128903)
            (0.8526698796462712,-1.0916237370471413)
            (0.8664780742373173,-1.1004271542813926)
            (0.8803971780218653,-1.1092305715156436)
            (0.8944271909999159,-1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (0.0035657960944430614,-0.007629986101168123)
            (0.00722071289002948,-0.01527197847472204)
            (0.010965144300402364,-0.022925977120661734)
            (0.014799484858079375,-0.030591982038987227)
            (0.01872412971445269,-0.0382699932296985)
            (0.022739474639789044,-0.045960010692795567)
            (0.0268459160232297,-0.05366203442827842)
            (0.031043850872790452,-0.06137606443614706)
            (0.035333676815361655,-0.06910210071640148)
            (0.03971579209670816,-0.07684014326904169)
            (0.0441905955814694,-0.08459019209406769)
            (0.04875848675315932,-0.09235224719147948)
            (0.05341986571416644,-0.10012630856127708)
            (0.058175133185753715,-0.10791237620346045)
            (0.06302469050805877,-0.11571045011802959)
            (0.06796893964009368,-0.12352053030498451)
            (0.0730082831597451,-0.13134261676432527)
            (0.07814312426377418,-0.13917670949605176)
            (0.08337386676781669,-0.14702280850016408)
            (0.0887009151063828,-0.1548809137766622)
            (0.09412467433285737,-0.1627510253255461)
            (0.09964555011949966,-0.1706331431468157)
            (0.10526394875744358,-0.17852726724047116)
            (0.11098027715669756,-0.18643339760651242)
            (0.11679494284614444,-0.19435153424493942)
            (0.12270835397354181,-0.2022816771557523)
            (0.1287209193055216,-0.21022382633895087)
            (0.13483304822759037,-0.21817798179453526)
            (0.1410451507441293,-0.22614414352250548)
            (0.14735763747839392,-0.2341223115228614)
            (0.15377091967251444,-0.2421124857956032)
            (0.16028540918749545,-0.2501146663407307)
            (0.16690151850321636,-0.258128853158244)
            (0.17361966071843085,-0.2661550462481432)
            (0.18044024955076723,-0.27419324561042807)
            (0.18736369933672847,-0.2822434512450988)
            (0.19439042503169168,-0.2903056631521552)
            (0.20152084220990907,-0.29837988133159754)
            (0.20875536706450698,-0.30646610578342565)
            (0.2160944164074865,-0.3145643365076395)
            (0.223538407669723,-0.3226745735042391)
            (0.23108775890096675,-0.3307968167732246)
            (0.2387428887698421,-0.33893106631459574)
            (0.24650421656384855,-0.3470773221283528)
            (0.25437216218935943,-0.35523558421449547)
            (0.2623471461716234,-0.36340585257302416)
            (0.2704295896547627,-0.3715881272039384)
            (0.27861991440177514,-0.3797824081072386)
            (0.2869185427945321,-0.3879886952829245)
            (0.2953258978337803,-0.3962069887309963)
            (0.30384240313914057,-0.4044372884514538)
            (0.31246848294910806,-0.412679594444297)
            (0.32120456212105325,-0.4209339067095262)
            (0.3300510661312204,-0.4292002252471411)
            (0.3390084210747286,-0.4374785500571417)
            (0.3480770536655715,-0.44576888113952823)
            (0.3572573912366171,-0.4540712184943004)
            (0.36654986173960824,-0.4623855621214584)
            (0.375954893745162,-0.47071191202100227)
            (0.3854729164427702,-0.47905026819293184)
            (0.39510435964079915,-0.48740063063724726)
            (0.4048496537664897,-0.49576299935394835)
            (0.4147092298659571,-0.5041373743430354)
            (0.4246835196041912,-0.512523755604508)
            (0.4347729552650567,-0.5209221431383666)
            (0.4449779697512925,-0.529332536944611)
            (0.4552989965845118,-0.537754937023241)
            (0.4657364699052033,-0.5461893433742571)
            (0.47629082447272886,-0.5546357559976587)
            (0.4869624956653259,-0.5630941748934462)
            (0.4977519194801063,-0.5715646000616195)
            (0.508659532533056,-0.5800470315021785)
            (0.5196857720590358,-0.5885414692151234)
            (0.5308310759117807,-0.5970479132004539)
            (0.5420958825639011,-0.6055663634581704)
            (0.5534806311068813,-0.6140968199882728)
            (0.5649857612510794,-0.6226392827907606)
            (0.5766117133257298,-0.6311937518656345)
            (0.5883589282789397,-0.639760227212894)
            (0.6002278476776919,-0.6483387088325392)
            (0.6122189137078436,-0.6569291967245705)
            (0.6243325691741263,-0.6655316908889872)
            (0.6365692575001461,-0.6741461913257901)
            (0.6489294227283837,-0.6827726980349788)
            (0.6614135095201943,-0.6914112110165532)
            (0.674021963155807,-0.700061730270513)
            (0.6867552295343266,-0.7087242557968588)
            (0.6996137551737321,-0.7173987875955905)
            (0.7125979872108766,-0.7260853256667079)
            (0.7257083734014883,-0.7347838700102114)
            (0.7389453621201688,-0.7434944206261002)
            (0.7523094023603961,-0.7522169775143751)
            (0.7658009437345208,-0.7609515406750358)
            (0.7794204364737691,-0.769698110108082)
            (0.793168331428242,-0.7784566858135141)
            (0.8070450800669143,-0.7872272677913322)
            (0.8210511344776357,-0.7960098560415358)
            (0.8351869473671304,-0.8048044505641255)
            (0.8494529720609969,-0.8136110513591007)
            (0.8638496625037088,-0.822429658426462)
            (0.8783774732586136,-0.8312602717662089)
            (0.8930368595079341,-0.8401028913783417)
            (0.9078282770527661,-0.8489575172628601)
            (0.9227521823130819,-0.8578241494197643)
            (0.9378090323277274,-0.8667027878490543)
            (0.9529992847544229,-0.8755934325507302)
            (0.9683233978697633,-0.8844960835247918)
            (0.9837818305692185,-0.8934107407712392)
            (0.9993750423671323,-0.9023374042900724)
            (1.0151034933967233,-0.9112760740812914)
            (1.0309676444100846,-0.9202267501448962)
            (1.0469679567781844,-0.9291894324808869)
            (1.0631048924908644,-0.9381641210892632)
            (1.0793789141568413,-0.9471508159700252)
            (1.095790485003707,-0.9561495171231732)
            (1.1123400688779272,-0.965160224548707)
            (1.1290281302448422,-0.9741829382466265)
            (1.1458551341886662,-0.9832176582169317)
            (1.1628215464124894,-0.9922643844596227)
            (1.1799278332382757,-1.0013231169746994)
            (1.1971744616068638,-1.0103938557621621)
            (1.2145618990779674,-1.0194766008220109)
            (1.2320906138301722,-1.0285713521542448)
            (1.2497610746609416,-1.037678109758865)
            (1.267573750986613,-1.046796873635871)
            (1.2855291128423956,-1.0559276437852623)
            (1.3036276308823773,-1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.006113050021167981,-0.00440170861712557)
            (0.012253827340711556,-0.00880341723425114)
            (0.018422331958630724,-0.01320512585137671)
            (0.02461856387492549,-0.01760683446850228)
            (0.03084252308959584,-0.02200854308562785)
            (0.037094209602641794,-0.02641025170275342)
            (0.043373623414063346,-0.03081196031987899)
            (0.049680764523860485,-0.03521366893700456)
            (0.056015632932033224,-0.03961537755413013)
            (0.06237822863858154,-0.0440170861712557)
            (0.06876855164350547,-0.04841879478838127)
            (0.07518660194680497,-0.05282050340550684)
            (0.08163237954848009,-0.05722221202263241)
            (0.0881058844485308,-0.06162392063975798)
            (0.09460711664695709,-0.06602562925688356)
            (0.101136076143759,-0.07042733787400912)
            (0.10769276293893648,-0.0748290464911347)
            (0.11427717703248957,-0.07923075510826026)
            (0.12088931842441825,-0.08363246372538584)
            (0.1275291871147225,-0.0880341723425114)
            (0.13419678310340236,-0.09243588095963698)
            (0.1408921063904578,-0.09683758957676254)
            (0.1476151569758889,-0.10123929819388812)
            (0.1543659348596955,-0.10564100681101368)
            (0.16114444004187778,-0.11004271542813926)
            (0.16795067252243562,-0.11444442404526482)
            (0.17478463230136904,-0.1188461326623904)
            (0.18164631937867803,-0.12324784127951596)
            (0.18853573375436267,-0.12764954989664154)
            (0.19545287542842288,-0.13205125851376712)
            (0.20239774440085867,-0.1364529671308927)
            (0.20937034067167007,-0.14085467574801824)
            (0.21637066424085705,-0.14525638436514382)
            (0.2233987151084197,-0.1496580929822694)
            (0.23045449327435785,-0.15405980159939497)
            (0.23753799873867162,-0.15846151021652052)
            (0.24464923150136098,-0.1628632188336461)
            (0.251788191562426,-0.16726492745077168)
            (0.25895487892186647,-0.17166663606789725)
            (0.26614929357968264,-0.1760683446850228)
            (0.2733714355358744,-0.18047005330214838)
            (0.2806213047904418,-0.18487176191927396)
            (0.28789890134338464,-0.18927347053639954)
            (0.2952042251947032,-0.19367517915352508)
            (0.3025372763443973,-0.19807688777065066)
            (0.30989805479246707,-0.20247859638777624)
            (0.31728656053891235,-0.20688030500490182)
            (0.3247027935837332,-0.21128201362202736)
            (0.33214675392692977,-0.21568372223915294)
            (0.3396184415685019,-0.22008543085627852)
            (0.3471178565084495,-0.2244871394734041)
            (0.35464499874677285,-0.22888884809052965)
            (0.36219986828347167,-0.23329055670765522)
            (0.3697824651185462,-0.2376922653247808)
            (0.3773927892519962,-0.24209397394190638)
            (0.3850308406838219,-0.24649568255903193)
            (0.3926966194140231,-0.2508973911761575)
            (0.4003901254426,-0.2552990997932831)
            (0.40811135876955246,-0.25970080841040866)
            (0.4158603193948805,-0.26410251702753423)
            (0.42363700731858406,-0.26850422564465976)
            (0.43144142254066337,-0.2729059342617854)
            (0.43927356506111814,-0.27730764287891096)
            (0.44713343487994855,-0.2817093514960365)
            (0.4550210319971546,-0.28611106011316206)
            (0.4629363564127361,-0.29051276873028764)
            (0.4708794081266933,-0.29491447734741316)
            (0.4788501871390262,-0.2993161859645388)
            (0.4868486934497345,-0.30371789458166437)
            (0.4948749270588186,-0.30811960319878995)
            (0.502928887966278,-0.3125213118159155)
            (0.5110105761721133,-0.31692302043304105)
            (0.5191199916763239,-0.3213247290501666)
            (0.5272571344789104,-0.3257264376672922)
            (0.5354220045798722,-0.3301281462844178)
            (0.5436146019792099,-0.33452985490154336)
            (0.551834926676923,-0.33893156351866893)
            (0.5600829786730117,-0.3433332721357945)
            (0.5683587579674761,-0.3477349807529201)
            (0.5766622645603159,-0.3521366893700456)
            (0.5849934984515314,-0.3565383979871712)
            (0.5933524596411226,-0.36094010660429676)
            (0.6017391481290891,-0.36534181522142234)
            (0.6101535639154316,-0.3697435238385479)
            (0.6185957070001495,-0.3741452324556735)
            (0.627065577383243,-0.37854694107279907)
            (0.635563175064712,-0.38294864968992465)
            (0.6440885000445566,-0.38735035830705017)
            (0.6526415523227769,-0.39175206692417575)
            (0.6612223318993729,-0.3961537755413013)
            (0.6698308387743442,-0.4005554841584269)
            (0.6784670729476914,-0.4049571927755525)
            (0.687131034419414,-0.40935890139267805)
            (0.6958227231895121,-0.41376061000980363)
            (0.704542139257986,-0.4181623186269292)
            (0.7132892826248354,-0.42256402724405473)
            (0.7220641532900605,-0.4269657358611803)
            (0.7308667512536611,-0.4313674444783059)
            (0.7396970765156372,-0.43576915309543146)
            (0.7485551290759891,-0.44017086171255704)
            (0.7574409089347166,-0.4445725703296826)
            (0.7663544160918195,-0.4489742789468082)
            (0.7752956505472981,-0.45337598756393377)
            (0.7842646123011522,-0.4577776961810593)
            (0.7932613013533819,-0.46217940479818487)
            (0.8022857177039874,-0.46658111341531044)
            (0.8113378613529683,-0.470982822032436)
            (0.820417732300325,-0.4753845306495616)
            (0.8295253305460571,-0.4797862392666872)
            (0.8386606560901647,-0.48418794788381275)
            (0.8478237089326481,-0.48858965650093833)
            (0.8570144890735071,-0.49299136511806385)
            (0.8662329965127414,-0.49739307373518943)
            (0.8754792312503517,-0.501794782352315)
            (0.8847531932863374,-0.5061964909694405)
            (0.8940548826206988,-0.5105981995865662)
            (0.9033842992534356,-0.5149999082036918)
            (0.9127414431845481,-0.5194016168208173)
            (0.9221263144140363,-0.5238033254379428)
            (0.9315389129418999,-0.5282050340550685)
            (0.940979238768139,-0.532606742672194)
            (0.9504472918927539,-0.5370084512893195)
            (0.9599430723157445,-0.5414101599064451)
            (0.9694665800371106,-0.5458118685235708)
            (0.9790178150568523,-0.5502135771406963)
            (0.9885967773749695,-0.5546152857578219)
            (0.9982034669914622,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.007037188327725793,1.939479807224432e-18)
            (0.014063285736101348,4.84869951806108e-18)
            (0.021078292225126666,7.757919228897728e-18)
            (0.02808220779480175,7.757919228897728e-18)
            (0.035075032445126594,1.1636878843346593e-17)
            (0.04205676617610119,1.1636878843346593e-17)
            (0.049027408987725556,1.939479807224432e-17)
            (0.055986960879999687,1.5515838457795457e-17)
            (0.0629354218529236,1.939479807224432e-17)
            (0.06987279190649723,2.3273757686693185e-17)
            (0.07679907104072065,2.3273757686693185e-17)
            (0.08371425925559384,2.3273757686693185e-17)
            (0.09061835655111677,2.3273757686693185e-17)
            (0.09751136292728947,2.3273757686693185e-17)
            (0.10439327838411194,3.1031676915590914e-17)
            (0.11126410292158416,3.1031676915590914e-17)
            (0.11812383653970618,3.1031676915590914e-17)
            (0.12497247923847793,3.1031676915590914e-17)
            (0.13181003101789945,4.654751537338637e-17)
            (0.13863649187797072,3.1031676915590914e-17)
            (0.14545186181869177,4.654751537338637e-17)
            (0.15225614084006253,4.654751537338637e-17)
            (0.15904932894208312,4.654751537338637e-17)
            (0.1658314261247534,6.206335383118183e-17)
            (0.17260243238807355,6.206335383118183e-17)
            (0.17936234773204335,4.654751537338637e-17)
            (0.186111172156663,6.206335383118183e-17)
            (0.19284890566193236,4.654751537338637e-17)
            (0.1995755482478515,6.206335383118183e-17)
            (0.20629109991442043,6.206335383118183e-17)
            (0.2129955606616391,6.206335383118183e-17)
            (0.21968893048950752,6.206335383118183e-17)
            (0.22637120939802566,7.757919228897728e-17)
            (0.23304239738719365,6.206335383118183e-17)
            (0.2397024944570114,6.206335383118183e-17)
            (0.24635150060747885,6.206335383118183e-17)
            (0.252989415838596,7.757919228897728e-17)
            (0.25961624015036305,9.309503074677274e-17)
            (0.26623197354277983,6.206335383118183e-17)
            (0.2728366160158464,6.206335383118183e-17)
            (0.2794301675695627,9.309503074677274e-17)
            (0.2860126282039287,9.309503074677274e-17)
            (0.29258399791894446,1.2412670766236366e-16)
            (0.29914427671461,1.2412670766236366e-16)
            (0.3056934645909254,9.309503074677274e-17)
            (0.31223156154789056,9.309503074677274e-17)
            (0.3187585675855054,9.309503074677274e-17)
            (0.32527448270376996,9.309503074677274e-17)
            (0.3317793069026843,9.309503074677274e-17)
            (0.33827304018224846,9.309503074677274e-17)
            (0.3447556825424624,1.2412670766236366e-16)
            (0.35122723398332606,1.2412670766236366e-16)
            (0.3576876945048395,9.309503074677274e-17)
            (0.3641370641070027,1.2412670766236366e-16)
            (0.37057534278981574,9.309503074677274e-17)
            (0.37700253055327837,1.2412670766236366e-16)
            (0.38341862739739085,1.2412670766236366e-16)
            (0.38982363332215314,9.309503074677274e-17)
            (0.3962175483275652,1.2412670766236366e-16)
            (0.40260037241362695,1.2412670766236366e-16)
            (0.4089721055803384,1.5515838457795457e-16)
            (0.4153327478276998,1.2412670766236366e-16)
            (0.42168229915571087,1.2412670766236366e-16)
            (0.42802075956437163,1.2412670766236366e-16)
            (0.43434812905368225,1.5515838457795457e-16)
            (0.4406644076236425,1.2412670766236366e-16)
            (0.4469695952742526,1.2412670766236366e-16)
            (0.45326369200551264,1.2412670766236366e-16)
            (0.45954669781742224,1.5515838457795457e-16)
            (0.4658186127099816,1.2412670766236366e-16)
            (0.47207943668319075,1.2412670766236366e-16)
            (0.47832916973704964,1.5515838457795457e-16)
            (0.4845678118715584,1.5515838457795457e-16)
            (0.4907953630867168,1.5515838457795457e-16)
            (0.4970118233825249,1.5515838457795457e-16)
            (0.5032171927589829,1.5515838457795457e-16)
            (0.5094114712160906,1.2412670766236366e-16)
            (0.5155946587538482,1.5515838457795457e-16)
            (0.5217667553722555,1.2412670766236366e-16)
            (0.5279277610713123,1.8619006149354548e-16)
            (0.5340776758510193,1.2412670766236366e-16)
            (0.5402164997113758,1.2412670766236366e-16)
            (0.546344232652382,1.2412670766236366e-16)
            (0.552460874674038,1.2412670766236366e-16)
            (0.558566425776344,1.2412670766236366e-16)
            (0.5646608859592995,2.482534153247273e-16)
            (0.5707442552229048,2.482534153247273e-16)
            (0.57681653356716,1.8619006149354548e-16)
            (0.5828777209920648,2.482534153247273e-16)
            (0.5889278174976195,1.8619006149354548e-16)
            (0.594966823083824,1.8619006149354548e-16)
            (0.6009947377506781,1.8619006149354548e-16)
            (0.6070115614981821,1.8619006149354548e-16)
            (0.6130172943263357,1.8619006149354548e-16)
            (0.6190119362351392,2.482534153247273e-16)
            (0.6249954872245924,1.8619006149354548e-16)
            (0.6309679472946953,2.482534153247273e-16)
            (0.636929316445448,1.8619006149354548e-16)
            (0.6428795946768506,1.8619006149354548e-16)
            (0.6488187819889029,1.8619006149354548e-16)
            (0.6547468783816051,1.8619006149354548e-16)
            (0.6606638838549567,2.482534153247273e-16)
            (0.6665697984089582,2.482534153247273e-16)
            (0.6724646220436096,1.8619006149354548e-16)
            (0.6783483547589106,2.482534153247273e-16)
            (0.6842209965548613,2.482534153247273e-16)
            (0.690082547431462,1.8619006149354548e-16)
            (0.6959330073887124,1.8619006149354548e-16)
            (0.7017723764266126,1.8619006149354548e-16)
            (0.7076006545451624,1.8619006149354548e-16)
            (0.7134178417443622,1.8619006149354548e-16)
            (0.7192239380242115,2.482534153247273e-16)
            (0.7250189433847106,1.8619006149354548e-16)
            (0.7308028578258596,1.8619006149354548e-16)
            (0.7365756813476583,1.8619006149354548e-16)
            (0.7423374139501068,1.8619006149354548e-16)
            (0.748088055633205,1.8619006149354548e-16)
            (0.7538276063969529,2.482534153247273e-16)
            (0.7595560662413507,2.482534153247273e-16)
            (0.7652734351663981,2.482534153247273e-16)
            (0.7709797131720956,2.482534153247273e-16)
            (0.7766749002584425,2.482534153247273e-16)
            (0.7823589964254393,2.482534153247273e-16)
            (0.7880320016730858,3.1031676915590914e-16)
            (0.7936939160013822,3.1031676915590914e-16)
            (0.7993447394103285,2.482534153247273e-16)
            (0.8049844718999242,2.482534153247273e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0061130500211679815,0.004401708617125568)
            (0.012253827340711556,0.008803417234251137)
            (0.01842233195863073,0.013205125851376703)
            (0.024618563874925493,0.017606834468502273)
            (0.03084252308959585,0.022008543085627837)
            (0.0370942096026418,0.026410251702753407)
            (0.043373623414063346,0.030811960319878973)
            (0.04968076452386049,0.03521366893700455)
            (0.056015632932033224,0.03961537755413011)
            (0.06237822863858156,0.04401708617125567)
            (0.06876855164350547,0.04841879478838124)
            (0.075186601946805,0.05282050340550681)
            (0.0816323795484801,0.05722221202263239)
            (0.0881058844485308,0.06162392063975795)
            (0.0946071166469571,0.06602562925688352)
            (0.101136076143759,0.0704273378740091)
            (0.10769276293893648,0.07482904649113466)
            (0.11427717703248957,0.07923075510826022)
            (0.12088931842441825,0.0836324637253858)
            (0.12752918711472253,0.08803417234251135)
            (0.13419678310340236,0.09243588095963692)
            (0.14089210639045785,0.09683758957676249)
            (0.1476151569758889,0.10123929819388806)
            (0.15436593485969555,0.10564100681101363)
            (0.16114444004187778,0.11004271542813919)
            (0.16795067252243562,0.11444442404526478)
            (0.17478463230136904,0.11884613266239034)
            (0.18164631937867806,0.1232478412795159)
            (0.18853573375436267,0.12764954989664146)
            (0.19545287542842288,0.13205125851376703)
            (0.20239774440085873,0.13645296713089258)
            (0.2093703406716701,0.1408546757480182)
            (0.21637066424085707,0.1452563843651437)
            (0.22339871510841966,0.14965809298226931)
            (0.23045449327435785,0.15405980159939486)
            (0.23753799873867162,0.15846151021652044)
            (0.24464923150136098,0.162863218833646)
            (0.25178819156242593,0.1672649274507716)
            (0.2589548789218665,0.17166663606789712)
            (0.2661492935796827,0.1760683446850227)
            (0.27337143553587434,0.18047005330214824)
            (0.28062130479044173,0.18487176191927385)
            (0.2878989013433847,0.1892734705363994)
            (0.29520422519470324,0.19367517915352497)
            (0.3025372763443973,0.19807688777065052)
            (0.30989805479246707,0.20247859638777613)
            (0.31728656053891235,0.20688030500490162)
            (0.3247027935837333,0.21128201362202725)
            (0.3321467539269297,0.2156837222391528)
            (0.3396184415685019,0.22008543085627838)
            (0.3471178565084495,0.22448713947340393)
            (0.35464499874677285,0.22888884809052956)
            (0.36219986828347167,0.23329055670765506)
            (0.36978246511854623,0.2376922653247807)
            (0.3773927892519962,0.24209397394190624)
            (0.3850308406838219,0.2464956825590318)
            (0.3926966194140231,0.25089739117615734)
            (0.4003901254426,0.2552990997932829)
            (0.4081113587695524,0.25970080841040843)
            (0.4158603193948805,0.26410251702753407)
            (0.42363700731858406,0.26850422564465964)
            (0.43144142254066337,0.27290593426178517)
            (0.43927356506111814,0.27730764287891074)
            (0.44713343487994855,0.2817093514960364)
            (0.4550210319971545,0.2861110601131619)
            (0.4629363564127361,0.2905127687302874)
            (0.4708794081266933,0.294914477347413)
            (0.47885018713902616,0.29931618596453863)
            (0.4868486934497345,0.3037178945816642)
            (0.4948749270588186,0.3081196031987897)
            (0.502928887966278,0.3125213118159153)
            (0.5110105761721132,0.3169230204330409)
            (0.5191199916763239,0.32132472905016646)
            (0.5272571344789103,0.325726437667292)
            (0.5354220045798723,0.33012814628441756)
            (0.5436146019792099,0.3345298549015432)
            (0.551834926676923,0.33893156351866877)
            (0.5600829786730117,0.34333327213579423)
            (0.568358757967476,0.34773498075291986)
            (0.5766622645603159,0.3521366893700454)
            (0.5849934984515314,0.35653839798717096)
            (0.5933524596411225,0.3609401066042965)
            (0.6017391481290892,0.36534181522142206)
            (0.6101535639154315,0.3697435238385477)
            (0.6185957070001495,0.37414523245567327)
            (0.6270655773832429,0.3785469410727988)
            (0.6355631750647118,0.38294864968992437)
            (0.6440885000445566,0.38735035830704995)
            (0.6526415523227769,0.3917520669241755)
            (0.6612223318993726,0.39615377554130105)
            (0.6698308387743442,0.4005554841584266)
            (0.6784670729476913,0.40495719277555225)
            (0.687131034419414,0.40935890139267783)
            (0.695822723189512,0.41376061000980324)
            (0.7045421392579858,0.41816231862692893)
            (0.7132892826248354,0.4225640272440545)
            (0.7220641532900602,0.4269657358611799)
            (0.7308667512536609,0.4313674444783056)
            (0.7396970765156372,0.4357691530954312)
            (0.748555129075989,0.44017086171255676)
            (0.7574409089347165,0.44457257032968245)
            (0.7663544160918193,0.44897427894680786)
            (0.7752956505472979,0.45337598756393344)
            (0.7842646123011522,0.4577776961810591)
            (0.7932613013533818,0.4621794047981846)
            (0.8022857177039872,0.4665811134153101)
            (0.8113378613529684,0.4709828220324358)
            (0.8204177323003249,0.4753845306495614)
            (0.829525330546057,0.47978623926668695)
            (0.8386606560901647,0.4841879478838125)
            (0.847823708932648,0.48858965650093805)
            (0.8570144890735069,0.4929913651180636)
            (0.8662329965127413,0.49739307373518915)
            (0.8754792312503515,0.5017947823523147)
            (0.8847531932863372,0.5061964909694403)
            (0.8940548826206987,0.5105981995865658)
            (0.9033842992534356,0.5149999082036915)
            (0.9127414431845479,0.5194016168208169)
            (0.922126314414036,0.5238033254379426)
            (0.9315389129418997,0.5282050340550681)
            (0.9409792387681388,0.5326067426721935)
            (0.9504472918927539,0.5370084512893193)
            (0.9599430723157443,0.5414101599064448)
            (0.9694665800371106,0.5458118685235703)
            (0.979017815056852,0.5502135771406961)
            (0.9885967773749693,0.5546152857578215)
            (0.9982034669914621,0.5590169943749471)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.003565796094443063,0.0076299861011681226)
            (0.007220712890029485,0.015271978474722036)
            (0.010965144300402371,0.02292597712066173)
            (0.014799484858079385,0.030591982038987223)
            (0.0187241297144527,0.0382699932296985)
            (0.022739474639789054,0.04596001069279555)
            (0.026845916023229718,0.05366203442827841)
            (0.031043850872790473,0.06137606443614705)
            (0.03533367681536167,0.06910210071640148)
            (0.03971579209670818,0.07684014326904169)
            (0.04419059558146942,0.08459019209406768)
            (0.04875848675315935,0.09235224719147947)
            (0.053419865714166445,0.10012630856127705)
            (0.05817513318575374,0.1079123762034604)
            (0.0630246905080588,0.11571045011802958)
            (0.0679689396400937,0.1235205303049845)
            (0.07300828315974514,0.13134261676432524)
            (0.07814312426377422,0.13917670949605176)
            (0.08337386676781673,0.14702280850016408)
            (0.08870091510638282,0.15488091377666213)
            (0.09412467433285741,0.16275102532554606)
            (0.09964555011949972,0.1706331431468157)
            (0.10526394875744363,0.17852726724047116)
            (0.11098027715669759,0.1864333976065124)
            (0.1167949428461445,0.19435153424493942)
            (0.12270835397354188,0.20228167715575227)
            (0.12872091930552165,0.21022382633895084)
            (0.13483304822759043,0.2181779817945352)
            (0.14104515074412938,0.22614414352250545)
            (0.14735763747839395,0.23412231152286136)
            (0.1537709196725145,0.24211248579560318)
            (0.1602854091874955,0.2501146663407307)
            (0.16690151850321638,0.25812885315824396)
            (0.17361966071843093,0.2661550462481432)
            (0.1804402495507673,0.274193245610428)
            (0.18736369933672847,0.28224345124509875)
            (0.19439042503169174,0.2903056631521552)
            (0.20152084220990915,0.29837988133159754)
            (0.20875536706450706,0.3064661057834256)
            (0.21609441640748647,0.3145643365076394)
            (0.22353840766972305,0.322674573504239)
            (0.23108775890096675,0.3307968167732245)
            (0.23874288876984215,0.33893106631459563)
            (0.2465042165638486,0.3470773221283527)
            (0.25437216218935954,0.3552355842144954)
            (0.26234714617162347,0.3634058525730241)
            (0.27042958965476277,0.37158812720393836)
            (0.27861991440177514,0.37978240810723857)
            (0.28691854279453216,0.3879886952829245)
            (0.2953258978337804,0.3962069887309962)
            (0.3038424031391405,0.4044372884514537)
            (0.31246848294910823,0.412679594444297)
            (0.32120456212105336,0.42093390670952613)
            (0.33005106613122054,0.429200225247141)
            (0.33900842107472867,0.43747855005714165)
            (0.34807705366557157,0.4457688811395281)
            (0.35725739123661715,0.45407121849430027)
            (0.3665498617396083,0.46238556212145837)
            (0.37595489374516206,0.47071191202100215)
            (0.38547291644277026,0.4790502681929317)
            (0.39510435964079926,0.4874006306372472)
            (0.4048496537664897,0.4957629993539483)
            (0.4147092298659572,0.5041373743430353)
            (0.4246835196041913,0.512523755604508)
            (0.4347729552650568,0.5209221431383666)
            (0.4449779697512926,0.5293325369446109)
            (0.45529899658451184,0.537754937023241)
            (0.4657364699052033,0.5461893433742571)
            (0.4762908244727289,0.5546357559976587)
            (0.4869624956653259,0.563094174893446)
            (0.4977519194801063,0.5715646000616194)
            (0.508659532533056,0.5800470315021784)
            (0.5196857720590358,0.5885414692151233)
            (0.5308310759117809,0.5970479132004539)
            (0.5420958825639012,0.6055663634581703)
            (0.5534806311068813,0.6140968199882726)
            (0.5649857612510795,0.6226392827907604)
            (0.5766117133257298,0.6311937518656344)
            (0.5883589282789399,0.6397602272128938)
            (0.600227847677692,0.6483387088325391)
            (0.6122189137078439,0.6569291967245704)
            (0.6243325691741263,0.6655316908889871)
            (0.6365692575001464,0.67414619132579)
            (0.6489294227283838,0.6827726980349786)
            (0.6614135095201942,0.6914112110165529)
            (0.674021963155807,0.7000617302705129)
            (0.6867552295343268,0.7087242557968588)
            (0.6996137551737323,0.7173987875955904)
            (0.7125979872108767,0.7260853256667078)
            (0.7257083734014883,0.7347838700102112)
            (0.7389453621201688,0.7434944206261)
            (0.7523094023603959,0.7522169775143749)
            (0.7658009437345209,0.7609515406750357)
            (0.7794204364737694,0.769698110108082)
            (0.7931683314282422,0.7784566858135141)
            (0.8070450800669143,0.787227267791332)
            (0.8210511344776356,0.7960098560415356)
            (0.8351869473671304,0.8048044505641253)
            (0.8494529720609969,0.8136110513591006)
            (0.8638496625037089,0.8224296584264619)
            (0.8783774732586137,0.8312602717662088)
            (0.893036859507934,0.8401028913783415)
            (0.9078282770527661,0.84895751726286)
            (0.9227521823130819,0.857824149419764)
            (0.9378090323277276,0.8667027878490542)
            (0.9529992847544229,0.87559343255073)
            (0.9683233978697637,0.8844960835247917)
            (0.9837818305692188,0.893410740771239)
            (0.9993750423671323,0.9023374042900723)
            (1.0151034933967233,0.9112760740812913)
            (1.0309676444100846,0.9202267501448959)
            (1.0469679567781847,0.9291894324808867)
            (1.0631048924908644,0.938164121089263)
            (1.0793789141568413,0.947150815970025)
            (1.0957904850037072,0.9561495171231731)
            (1.1123400688779272,0.9651602245487069)
            (1.1290281302448422,0.9741829382466264)
            (1.1458551341886662,0.9832176582169316)
            (1.1628215464124894,0.9922643844596226)
            (1.1799278332382757,1.0013231169746994)
            (1.197174461606864,1.0103938557621621)
            (1.2145618990779672,1.0194766008220106)
            (1.2320906138301722,1.0285713521542448)
            (1.2497610746609418,1.0376781097588648)
            (1.2675737509866127,1.0467968736358706)
            (1.2855291128423958,1.0559276437852623)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3036987608040662,1.0930836243642779)
            (1.295162310606181,1.1161509397523606)
            (1.2777301068084246,1.1341503186904462)
            (1.2513789246936569,1.1470543156089619)
            (1.2163516579555267,1.1549303329028038)
            (1.1731428190737119,1.1579374990396447)
            (1.1224694137566922,1.156320293117034)
            (1.0652294372220066,1.1503991555682451)
            (1.0024512073032545,1.140558440982408)
            (0.9352373842263849,1.127232171500207)
            (0.864707776323116,1.1108881339794134)
            (0.7919448894182604,1.092010927793817)
            (0.7179456859845303,1.0710846102546527)
            (0.6435822581572408,1.0485756016628698)
            (0.569573192458297,1.024916501329643)
            (0.49646643038312277,1.000491429958725)
            (0.4246335188602039,0.9756234539700672)
            (0.3542743884303434,0.9505645659923155)
            (0.2854312536788041,0.9254885960344041)
            (0.21800992161808253,0.9004873136510427)
            (0.1518067040598451,0.8755698571948479)
            (0.0865392133157219,0.8506654968407158)
            (0.02187951028468906,0.8256296085185084)
            (-0.04251170343236803,0.8002526112454822)
            (-0.1069509690405426,0.7742715054649051)
            (-0.17169904235985045,0.747383549344967)
            (-0.23692996203415675,0.7192615274890383)
            (-0.30270331019516455,0.6895700053621932)
            (-0.36894090401653773,0.6579819253231207)
            (-0.435409294422381,0.6241948879119429)
            (-0.5017095129506216,0.5879464754468436)
            (-0.567275434623173,0.5490280134887245)
            (-0.6313818657192888,0.5072962278263361)
            (-0.6931630002529157,0.4626823378771436)
            (-0.751641231449652,0.4151982285288953)
            (-0.8057655034486222,0.36493945750320217)
            (-0.8544575230726301,0.31208497980210637)
            (-0.896663321598436,0.2568935998312474)
            (-0.9314069686811564,0.1996972903316345)
            (-0.9578427930968071,0.1408916402692718)
            (-0.975302332606339,0.08092380651768392)
            (-0.9833324576026994,0.020278442116837398)
            (-0.9817216874145063,-0.040537846726217575)
            (-0.9705125975967034,-0.10101290501778898)
            (-0.9499993158032842,-0.1606456510759456)
            (-0.9207103091305049,-0.21896226414455483)
            (-0.8833778495931959,-0.2755313023618638)
            (-0.8388965819032919,-0.32997715787814147)
            (-0.7882744031708243,-0.3819913211467361)
            (-0.7325793241360599,-0.4313410123670682)
            (-0.6728860837953765,-0.47787484137624303)
            (-0.6102260455396711,-0.5215252739288206)
            (-0.545543365588918,-0.5623078077110495)
            (-0.47965967770412093,-0.6003168907026549)
            (-0.4132486846016725,-0.6357187425703346)
            (-0.3468211922249805,-0.6687413616425029)
            (-0.2807203623506336,-0.6996621109059545)
            (-0.21512636190235435,-0.7287933720410523)
            (-0.15006919119730233,-0.7564668330290885)
            (-0.08544828013164171,-0.7830170293234002)
            (-0.021057420535576025,-0.8087647888351638)
            (0.043386300305431294,-0.834001235850507)
            (0.1082107532134055,-0.858972988263743)
            (0.17375526605162628,-0.8838691369775897)
            (0.2403363662598058,-0.9088105277489856)
            (0.30821380434976947,-0.9338417768120173)
            (0.3775580336967944,-0.9589263457468888)
            (0.4484205284274353,-0.9839448824060393)
            (0.5207085408587537,-1.0086969078759858)
            (0.5941660623055014,-1.03290579938674)
            (0.6683627833662087,-1.056226890847481)
            (0.7426926908703331,-1.07825839128488)
            (0.8163835516223238,-1.0985547116209198)
            (0.8885179145208656,-1.1166416962320147)
            (0.9580654468699362,-1.1320331812453936)
            (1.0239254780360487,-1.1442482494565254)
            (1.0849776527780095,-1.1528285241239085)
            (1.1401377122884162,-1.15735484179312)
            (1.1884147383131531,-1.1574626678040567)
            (1.2289658136195283,-1.1528556663293146)
            (1.2611440385266415,-1.1433169078005838)
            (1.2845362241147116,-1.128717287637721)
            (1.2989873365201323,-1.1090208377544166)
            (1.304609825386907,-1.084286732184999)
            (1.3017772261667846,-1.054667915689371)
            (1.2911027477595358,-1.0204064143808138)
            (1.2734048020571407,-0.98182551521444)
            (1.2496624673692045,-0.9393191215968977)
            (1.2209645964001514,-0.8933387007435999)
            (1.188456613555195,-0.8443783305026424)
            (1.153288975100609,-0.7929584256049307)
            (1.1165708168433115,-0.7396087728834475)
            (1.0793315586404122,-0.6848515300114267)
            (1.0424922768046394,-0.6291848417792527)
            (1.0068476155004649,-0.5730677018999728)
            (0.9730580085095987,-0.5169066378352328)
            (0.9416511299795065,-0.4610447231541159)
            (0.9130308652071114,-0.40575332934065)
            (0.8874917315552466,-0.3512269203807961)
            (0.8652365872031315,-0.2975810731390317)
            (0.8463956074379743,-0.24485377918802548)
            (0.8310448228648124,-0.19300995436538804)
            (0.8192229240955257,-0.14194895596092036)
            (0.8109454643640756,-0.09151478902880344)
            (0.8062159677159108,-0.04150857750255543)
            (0.8050337303057402,0.008297213295930528)
            (0.8073982680330112,0.058143385035029374)
            (0.8133104259275973,0.10826807388830408)
            (0.8227701582296004,0.15889092669771945)
            (0.83577096334265,0.2101980310259071)
            (0.8522909692087811,0.26232821469921197)
            (0.8722807585181043,0.31536127659532515)
            (0.8956482271065596,0.3693086344776851)
            (0.9222410843111075,0.4241067805931907)
            (0.9518280034623957,0.4796138252480704)
            (0.9840798603124151,0.535609286980113)
            (1.0185528845005094,0.591797160009453)
            (1.0546758143648916,0.6478121603789802)
            (1.091743214999693,0.7032289266466445)
            (1.1289169396847991,0.7575738340788147)
            (1.1652372628402414,0.810338977593349)
            (1.1996445034957355,0.8609977922753671)
            (1.2310110461930477,0.9090217145262312)
            (1.2581826401864664,0.9538972443893866)
            (1.2800268312165153,0.995142752000754)
            (1.295485476584604,1.0323243791392311)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \node[anchor=north west,inner sep=1pt,fill=white,fill opacity=.75,text opacity=1,text=gray,font=\scriptsize] at (rel axis cs:.03,.97) {$\polar{\Bspline}^{0,3}_{6}$};
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_polar_degree3_7.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, height={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9833324576026994}, xmax={1.304609825386907}, ymin={-1.1574626678040567}, ymax={1.1579374990396447}] {png/disc_basis_polar_degree3_7.png}
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.11914843496748079,0.19752215065657824)
            (0.11273828458966167,0.20287639721737283)
            (0.10596197927122346,0.20764333403905083)
            (0.09883476177114156,0.2118086717046206)
            (0.09137543260225794,0.21536288101189757)
            (0.08360600881603104,0.21830122344063052)
            (0.07555128388533511,0.2206236444705855)
            (0.06723830681380197,0.22233453427381075)
            (0.05869580364741954,0.22344236533063674)
            (0.04995356842961546,0.22395922117575992)
            (0.04104185300383441,0.22390023458683983)
            (0.03199078571839842,0.22328295692367373)
            (0.02282984794794422,0.22212668287914883)
            (0.013587434469541786,0.22045175651458737)
            (0.004290519301646416,0.21827888505928436)
            (-0.005035557081652122,0.21562848653361358)
            (-0.014367169844957676,0.2125200958237243)
            (-0.023682358967038998,0.20897185144965583)
            (-0.032960650434079114,0.20500008202094552)
            (-0.04218276123228504,0.20061900739137667)
            (-0.051330206100002336,0.1958405649628791)
            (-0.060384829227986894,0.190674366625811)
            (-0.06932828816235966,0.1851277866525503)
            (-0.07814151992601548,0.17920617568521285)
            (-0.08680422075284903,0.172913190978258)
            (-0.0952943708011759,0.1662512284669277)
            (-0.10358783379785509,0.15922193821178804)
            (-0.11165805881788575,0.15182680147476563)
            (-0.11947590741142375,0.14406774524127566)
            (-0.12700962416778355,0.1359477685112617)
            (-0.13422496270526954,0.12747155419705886)
            (-0.14108547218883027,0.11864604100650142)
            (-0.14755294204397598,0.10948093123412707)
            (-0.15358799484519872,0.09998911287098831)
            (-0.1591508097489516,0.09018697777697345)
            (-0.16420195169304924,0.08009462170813697)
            (-0.16870327529593152,0.06973591659693244)
            (-0.17261886735718324,0.05913845046528673)
            (-0.1759159884476781,0.04833333551432899)
            (-0.17856597257914514,0.037354890078402245)
            (-0.18054504455505782,0.026240205053650014)
            (-0.18183501739805338,0.015028609920578912)
            (-0.1824238371512521,0.00376105739929821)
            (-0.1823059491417345,-0.007520551047534852)
            (-0.18148246811494292,-0.018774074339822432)
            (-0.17996114402338476,-0.029957849657082935)
            (-0.17775612512413974,-0.04103139284968207)
            (-0.174887529810613,-0.0519560558483225)
            (-0.17138084768593717,-0.06269561721463045)
            (-0.16726619824375533,-0.07321678458571322)
            (-0.16257748171680073,-0.08348959120488737)
            (-0.15735146087011176,-0.09348767286497119)
            (-0.1516268145827079,-0.10318841625802466)
            (-0.1454432039556021,-0.11257297474376805)
            (-0.13884038951998146,-0.12162615272195763)
            (-0.13185743412985879,-0.1303361649195069)
            (-0.1245320206300085,-0.1386942817807099)
            (-0.11689990677017882,-0.14669437658779777)
            (-0.10899453249125414,-0.15433239376559985)
            (-0.10084678703318564,-0.16160576088852238)
            (-0.09248493567451063,-0.1685127690903931)
            (-0.0839346986322544,-0.17505194779234703)
            (-0.07521946800203898,-0.18122145986305038)
            (-0.06636064282442446,-0.18701854250099456)
            (-0.057378057602670444,-0.19243901731215593)
            (-0.04829047600826522,-0.19747689031854362)
            (-0.03911611919973066,-0.202124059080578)
            (-0.029873197223134532,-0.20637013988721284)
            (-0.020580412403377192,-0.21020242322703547)
            (-0.011257405479908162,-0.2136059606860565)
            (-0.0019251184482880323,-0.21656378122114084)
            (0.007393947458388822,-0.21905722963472973)
            (0.016675594641818194,-0.22106641522654133)
            (0.025893922422572335,-0.22257075421056646)
            (0.03502145330130468,-0.22354958573216127)
            (0.0440293875779603,-0.22398283834694563)
            (0.05288797473871486,-0.22385172174670923)
            (0.06156698368028889,-0.22313941741883653)
            (0.0700362485300814,-0.22183174184799961)
            (0.07826626288123952,-0.21991775681535802)
            (0.08622879294987092,-0.21739030328465261)
            (0.09389747961863346,-0.21424643821128517)
            (0.10124840056784432,-0.21048775725908492)
            (0.10826056658820943,-0.20612059071805638)
            (0.11491633046911992,-0.20115606471737418)
            (0.12120169221103713,-0.1956100249344287)
            (0.1271064902977251,-0.18950282521416872)
            (0.13262447493202398,-0.18285898863050856)
            (0.13775326504818475,-0.17570675334413927)
            (0.14249419617780884,-0.16807751995121198)
            (0.1468520705640929,-0.16000522070641157)
            (0.15083482409721194,-0.15152563389869975)
            (0.15445312660652974,-0.1426756686462993)
            (0.1577199328306167,-0.13349264638251063)
            (0.16065000112895997,-0.12401360528727866)
            (0.16325939590691835,-0.11427465288253212)
            (0.1655649880459739,-0.10431038999344522)
            (0.16758396562125463,-0.09415342636240677)
            (0.16933336508334318,-0.08383400450215697)
            (0.1708296310733273,-0.07337974403443014)
            (0.17208821126262208,-0.0628155139506138)
            (0.1731231911335437,-0.05216343513978514)
            (0.17394697245652155,-0.041443010356327574)
            (0.17456999834320008,-0.030671373746640224)
            (0.1750005271005562,-0.019863647319914766)
            (0.17524445660747934,-0.00903338751681237)
            (0.17530520051471157,0.0018068985323791763)
            (0.17518361718044717,0.01264519022255429)
            (0.17487799186748423,0.023469369162102936)
            (0.1743840723341973,0.03426663918553837)
            (0.17369515755514003,0.04502297637045499)
            (0.17280223891587904,0.05572263355363573)
            (0.17169419284148468,0.06634772168790284)
            (0.1703580234232576,0.07687788734423916)
            (0.16877915316666592,0.08729010186159519)
            (0.16694175943764,0.09755857322835197)
            (0.16482915346389193,0.10765478691747055)
            (0.16242419778251896,0.11754767678214531)
            (0.1597097567615196,0.1272039219504585)
            (0.156669173242511,0.13658836063838678)
            (0.15328676248664386,0.14566450712708442)
            (0.1495483125474444,0.1543951540057102)
            (0.1454415780971169,0.1627430383276742)
            (0.14095675280518832,0.1706715477015676)
            (0.1360869038558592,0.17814544064150584)
            (0.13082835135028809,0.18513155480214777)
            (0.1251809754103391,0.19159947704937255)
            (0.11914843496748079,0.19752215065657824)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.3021303497022436,0.4027902680055714)
            (0.29222351404085367,0.41362295826248696)
            (0.2811204917874381,0.42308009503381233)
            (0.2688320423056212,0.43112803942597566)
            (0.2553888908673989,0.43774975307874253)
            (0.24084087055536785,0.44294486845122616)
            (0.22525523842113782,0.44672921660984277)
            (0.20871424395472837,0.4491338307224195)
            (0.1913120797609968,0.45020346355277974)
            (0.1731513871100902,0.44999467586188074)
            (0.15433951910974159,0.4485735690302804)
            (0.13498477929743383,0.4460132487834519)
            (0.11519285261463158,0.4423911170981049)
            (0.0950636296551528,0.4377860957973464)
            (0.07468859577703583,0.4322758877552135)
            (0.054148917175653705,0.42593437993338457)
            (0.033514310010971,0.418829286731459)
            (0.012842730019823131,0.4110201225714905)
            (-0.007819127667661121,0.4025565796306499)
            (-0.028434572540536156,0.3934773706905053)
            (-0.04897499819022667,0.38380957880942296)
            (-0.06941741909697317,0.3735685356582013)
            (-0.08974160890073553,0.36275822966289706)
            (-0.10992699909392643,0.3513722243796702)
            (-0.12994950490612353,0.33939504759193523)
            (-0.149778446869706,0.32680399324688203)
            (-0.16937373285877783,0.3135712622521788)
            (-0.18868345669328515,0.29966635496105226)
            (-0.20764205575004602,0.28505861839813285)
            (-0.22616915116694772,0.2697198452992046)
            (-0.24416916975596611,0.25362682008678256)
            (-0.26153181632387185,0.23676370905443656)
            (-0.2781334287497914,0.21912419820006304)
            (-0.29383920648934,0.2007132920891161)
            (-0.308506257532708,0.18154870045317456)
            (-0.32198736143046247,0.161661755415095)
            (-0.3341352997558499,0.14109782064571894)
            (-0.3448075637682672,0.1199161736781407)
            (-0.35387121574825076,0.09818936325461823)
            (-0.36120765894147455,0.07600206415076682)
            (-0.3667170640752982,0.053449471607402176)
            (-0.3703222097418928,0.030635295532636737)
            (-0.3719715199718136,0.00766943031063107)
            (-0.37164112394285975,-0.015334611243924042)
            (-0.3693358173924048,-0.038262402011512577)
            (-0.36508886905946125,-0.06100133959321899)
            (-0.35896068358950567,-0.08344331568897857)
            (-0.3510363995620748,-0.10548721400867014)
            (-0.34142256250965064,-0.12704114160975982)
            (-0.33024306345819815,-0.1480243089932434)
            (-0.31763457016062907,-0.1683684880440379)
            (-0.30374169870548423,-0.18801899343508108)
            (-0.28871217696351587,-0.20693515177991909)
            (-0.2726922392547008,-0.22509024288675705)
            (-0.2558224658129128,-0.24247091815320201)
            (-0.2382342441579488,-0.2590761216362938)
            (-0.22004698592761085,-0.27491555883531504)
            (-0.20136618572261147,-0.29000777597229216)
            (-0.18228236140102547,-0.30437792785250506)
            (-0.1628708707346656,-0.31805532463569247)
            (-0.14319255932520733,-0.3310708565679296)
            (-0.12329516027241855,-0.3434544005720369)
            (-0.10321533767311865,-0.3552323133796263)
            (-0.08298124347665405,-0.3664251125778662)
            (-0.06261544014443912,-0.3770454396659929)
            (-0.04213802957619123,-0.3870963882527141)
            (-0.021569821709173605,-0.3965702663020687)
            (-0.0009353742428451126,-0.40544784440550813)
            (0.019734261389505108,-0.4136981230811571)
            (0.04039924262864398,-0.42127863181668335)
            (0.061009224575681975,-0.42813625177038533)
            (0.08150234759211165,-0.43420853353684263)
            (0.10180500359907742,-0.43942546196830007)
            (0.12183242111815223,-0.44371160247794167)
            (0.1414900637373237,-0.4469885482214434)
            (0.1606757882874783,-0.44917757564495797)
            (0.1792826608171037,-0.45020240756571633)
            (0.1972022841902997,-0.4499919785406456)
            (0.2143284546515208,-0.44848309695131133)
            (0.2305609395141803,-0.4456229020034428)
            (0.2458091569774166,-0.4413710215599103)
            (0.25999554353526255,-0.435701348096986)
            (0.27305841467350866,-0.4286033646523995)
            (0.2849541591895734,-0.42008296985252636)
            (0.29565865372123507,-0.4101627702945612)
            (0.305167837959612,-0.39888182897058017)
            (0.3134974478186046,-0.3862948792593344)
            (0.32068195855635523,-0.37247103446720686)
            (0.32677283780896743,-0.35749204217589864)
            (0.3318362458205727,-0.34145015000117795)
            (0.3359503441629115,-0.3244456641098817)
            (0.33920238371802347,-0.3065842934085427)
            (0.3416857379643963,-0.2879743802577937)
            (0.3434970303852501,-0.26872412257490863)
            (0.34473347795881304,-0.2489388921088433)
            (0.3454905397651083,-0.22871874951379545)
            (0.34585992457250114,-0.20815624877369113)
            (0.34592797745372034,-0.18733461185902173)
            (0.34577443601096386,-0.16632633968730046)
            (0.3454715237457428,-0.14519230808972483)
            (0.3450833325338953,-0.12398137823982384)
            (0.34466543808097444,-0.10273053062848027)
            (0.34426469079757493,-0.08146551097103016)
            (0.34391912831075994,-0.06020195621605239)
            (0.34365796310231966,-0.03894694988275248)
            (0.3435016078656625,-0.017700939025474108)
            (0.34346171073882215,0.0035400691281618313)
            (0.3435411817219396,0.024782123837334375)
            (0.3437341999824708,0.0460308611319848)
            (0.3440261995237024,0.06728905144807952)
            (0.3443938382859439,0.0885542676582732)
            (0.3448049636913553,0.10981677180037479)
            (0.345218596296331,0.13105771019138676)
            (0.34558496256878934,0.15224769446412725)
            (0.3458456173423974,0.17334583085171176)
            (0.34593370516320077,0.19429924236733495)
            (0.34577441604674686,0.21504310907421711)
            (0.345285693386588,0.23550123117416324)
            (0.34437924823940413,0.2555870989635858)
            (0.3429619236855423,0.2752054336222447)
            (0.3409374348482238,0.29425414409850803)
            (0.3382084848003632,0.3126266287679003)
            (0.33467922538969835,0.330214336719048)
            (0.330257997377399,0.3469094930049745)
            (0.3248602494424437,0.3626078854011975)
            (0.31841150427880954,0.37721160740329707)
            (0.31085021599553686,0.3906316534879819)
            (0.3021303497022436,0.4027902680055714)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.5557720125259997,0.6158043520469793)
            (0.5455765164282044,0.6322396831353423)
            (0.5326838650690542,0.6463102829842843)
            (0.5170638603139076,0.6579581031640647)
            (0.498746618430317,0.6671606162005348)
            (0.4778215428662003,0.6739309350317869)
            (0.45443332354622185,0.6783167164177716)
            (0.4287751780191171,0.6803978893458261)
            (0.40107975486821706,0.6802832946664286)
            (0.3716082887507178,0.6781063640583626)
            (0.3406387141341122,0.6740200033303217)
            (0.30845350198721166,0.6681908755793345)
            (0.2753279778170201,0.6607933026568683)
            (0.24151981467724,0.652003017848277)
            (0.2072602810809488,0.6419910080877875)
            (0.17274767533104982,0.6309176801993132)
            (0.1381432110287627,0.618927572723204)
            (0.10356944982392392,0.606144813365504)
            (0.06911122120285845,0.5926694928291129)
            (0.03481883605484985,0.5785750898973863)
            (0.0007132972032916723,0.5639070415396314)
            (-0.03320686233827028,0.5486825070971708)
            (-0.06695752637922037,0.5328913290310402)
            (-0.10056016129103218,0.5164981460833717)
            (-0.13403263787261438,0.4994455698410316)
            (-0.16738014070548726,0.481658294339863)
            (-0.20058658522545433,0.46304797212117216)
            (-0.23360694872604248,0.4435186604588599)
            (-0.2663609038082368,0.4229726194705714)
            (-0.2987281178232016,0.4013162303638288)
            (-0.3305455441711906,0.37846579766917104)
            (-0.3616069749500711,0.3543530041438052)
            (-0.39166504446571515,0.32892980089780793)
            (-0.4204357671528115,0.30217253765438323)
            (-0.4476055628650438,0.2740851680286033)
            (-0.47284057297580356,0.24470140112087402)
            (-0.49579791223607,0.2140857121463593)
            (-0.5161383472519189,0.18233316963856194)
            (-0.5335397581321526,0.1495680832208677)
            (-0.547710640742066,0.11594152221709371)
            (-0.558402856480948,0.08162779966125654)
            (-0.565422843988333,0.04682005683617355)
            (-0.5686405765627799,0.011725118733998549)
            (-0.5679956778412263,-0.0234421805891676)
            (-0.563500287489732,-0.05846498301507036)
            (-0.5552384837085065,-0.09313046980840813)
            (-0.5433623015796194,-0.12723576851788948)
            (-0.5280846150316743,-0.1605934744810429)
            (-0.5096693552104884,-0.19303657318538808)
            (-0.4884197018025588,-0.22442257322259063)
            (-0.46466499351165,-0.2546366905174516)
            (-0.4387471525907129,-0.28359396171032974)
            (-0.41100740575382194,-0.31124020656568313)
            (-0.38177401579635223,-0.3375518044289669)
            (-0.3513516257728735,-0.362534296293733)
            (-0.3200126749261846,-0.38621987015036063)
            (-0.28799118836123,-0.4086638311638156)
            (-0.2554790856130496,-0.42994019815348306)
            (-0.2226250091439143,-0.4501366022607154)
            (-0.18953555101042274,-0.4693486912415101)
            (-0.15627865869062604,-0.4876742624326097)
            (-0.12288892936860302,-0.5052073583390696)
            (-0.08937445246457273,-0.5220325605497277)
            (-0.05572482742263305,-0.5382197102306149)
            (-0.02191996175998169,-0.5538192670615109)
            (0.012060761815442203,-0.5688584938025112)
            (0.04622937352553357,-0.5833386216644723)
            (0.08058069401688422,-0.597233113554886)
            (0.11508463872560207,-0.6104870995623649)
            (0.14967987792853624,-0.6230180133918806)
            (0.18426925378811818,-0.6347174116477332)
            (0.21871730286915037,-0.6454539117063388)
            (0.25285014989394894,-0.655077140225276)
            (0.28645792470811593,-0.6634225448021256)
            (0.3192997127054462,-0.6703168874678462)
            (0.3511108871484941,-0.6755842118940365)
            (0.38161250203831426,-0.6790520574570214)
            (0.4105222616792597,-0.6805576833654273)
            (0.43756644448287546,-0.6799540653099354)
            (0.46249205976297325,-0.677115435564254)
            (0.4850784702940952,-0.6719421548257731)
            (0.5051477284164342,-0.6643647296571029)
            (0.5225729514530256,-0.6543468221799437)
            (0.5372841983360386,-0.6418871374034095)
            (0.5492714922633455,-0.627020116731561)
            (0.5585848471794692,-0.6098154121084542)
            (0.565331378633794,-0.5903761621354973)
            (0.5696697906908629,-0.5688361375100948)
            (0.5718027099981345,-0.5453558664952781)
            (0.5719674695255371,-0.520117890149898)
            (0.5704260171396204,-0.4933213302104101)
            (0.5674546340442921,-0.4651759785295288)
            (0.563334098160793,-0.43589613483448314)
            (0.5583408270046641,-0.405694428577194)
            (0.5527393977086881,-0.37477586046469374)
            (0.5467766855877326,-0.34333228989378994)
            (0.5406777047083507,-0.31153757634073764)
            (0.5346430903710441,-0.27954355648984486)
            (0.5288480468278215,-0.24747700555543048)
            (0.5234425018114266,-0.21543769216588401)
            (0.5185521651883919,-0.18349759286763018)
            (0.5142801799596802,-0.15170128646608533)
            (0.5107090736335229,-0.12006750184410778)
            (0.5079027578879898,-0.08859174740823646)
            (0.5059083748286498,-0.05724990768851319)
            (0.5047578402959915,-0.02600265452598519)
            (0.5044689820675068,0.005199511787347918)
            (0.5050462099500131,0.03641080084434021)
            (0.5064806854199335,0.06768447590964566)
            (0.5087499831771413,0.09906723678762341)
            (0.511817260065233,0.13059387386345458)
            (0.5156299730861008,0.16228241474021718)
            (0.5201182215684119,0.19412996551045186)
            (0.5251928306307225,0.22610942135966422)
            (0.530743342603691,0.2581671869703499)
            (0.5366361354945085,0.29022200741694903)
            (0.5427129355110578,0.32216496647023973)
            (0.5487900249216284,0.3538606631760538)
            (0.554658457584696,0.3851495310393818)
            (0.5600855741979942,0.41585121895157345)
            (0.5648180525836451,0.44576891091427095)
            (0.5685866344134254,0.47469442428657005)
            (0.5711125430775693,0.5024138951741213)
            (0.5721154574500914,0.5287138359102208)
            (0.5713227470240468,0.5533873342790746)
            (0.5684795221052604,0.5762401578034476)
            (0.5633589261782399,0.5970965293158279)
            (0.5557720125259997,0.6158043520469793)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.8871572867914687,0.8365644027808021)
            (0.8801840415251767,0.8587265718359396)
            (0.8681211879556922,0.8773338978904671)
            (0.8508444191493999,0.8922988629188883)
            (0.8283666726668253,0.9035954703772746)
            (0.8008376850288009,0.9112594231823127)
            (0.7685360179502457,0.9153861438943722)
            (0.7318540576939183,0.9161267101440312)
            (0.6912770413062619,0.9136818586715839)
            (0.6473576131715214,0.9082942857652049)
            (0.6006877198978529,0.9002395374869642)
            (0.5518697863625773,0.8898158373113217)
            (0.5014890762363732,0.8773332395554388)
            (0.4500889417106221,0.863102522667379)
            (0.3981503415409203,0.8474242460570062)
            (0.3460765977207996,0.8305783873313993)
            (0.2941839182672503,0.8128149537989594)
            (0.2426977844132034,0.7943459238316962)
            (0.19175492499302862,0.7753388216163348)
            (0.14141030669424767,0.7559121650120192)
            (0.09164836901065089,0.7361329531535048)
            (0.04239762510138786,0.7160162809427197)
            (-0.006452280456184847,0.69552708475698)
            (-0.05503194226328895,0.674583940796318)
            (-0.10347282737230434,0.6530647577255474)
            (-0.1518879522808469,0.6308141317458708)
            (-0.20035334700317814,0.6076520678187682)
            (-0.24889103529023165,0.5833837179681886)
            (-0.2974542655668381,0.5578097484585915)
            (-0.345915738283599,0.5307369237051341)
            (-0.39405957042019485,0.5019884869442246)
            (-0.4415776920313532,0.4714139262746076)
            (-0.488071260400458,0.43889773932736176)
            (-0.5330574893159995,0.40436684956679003)
            (-0.5759820204642063,0.3677963805032597)
            (-0.6162366210736623,0.32921355882547415)
            (-0.6531816009460966,0.2886995910988537)
            (-0.6861719389390126,0.24638943834655053)
            (-0.7145857375351691,0.20246949541307743)
            (-0.7378533299165592,0.15717326427738298)
            (-0.7554851879857191,0.11077518921521307)
            (-0.7670967524122013,0.06358289383118931)
            (-0.7724284418537246,0.01592812266940068)
            (-0.771359394421369,-0.031843259083265435)
            (-0.7639139278289383,-0.07938181735049582)
            (-0.7502602364821324,-0.12634524030265032)
            (-0.7307014229304679,-0.17240875133641503)
            (-0.705659530668451,-0.21727483726544083)
            (-0.6756537494682713,-0.26068191194151535)
            (-0.6412743555666414,-0.3024115772737548)
            (-0.6031541932460548,-0.3422941986251283)
            (-0.5619395853996445,-0.3802125776907171)
            (-0.5182624812712544,-0.41610358061531716)
            (-0.47271543015668854,-0.44995765937039783)
            (-0.42583064498072715,-0.4818162871435506)
            (-0.3780640325866651,-0.5117674104617075)
            (-0.3297846639422429,-0.5399390987662118)
            (-0.2812697790211818,-0.5664916431313705)
            (-0.23270510035750264,-0.5916084169902311)
            (-0.18418998582416027,-0.6154858607059754)
            (-0.13574679043167653,-0.6383229866844331)
            (-0.08733372093173845,-0.6603108210934453)
            (-0.03886043752386087,-0.6816222013733547)
            (0.009794339926298634,-0.7024023354592404)
            (0.058763952376569756,-0.7227604994987099)
            (0.1081743800269631,-0.7427632069679352)
            (0.15812503213963733,-0.7624291251677884)
            (0.20867054603568275,-0.781725947335346)
            (0.25980444795430374,-0.800569352670659)
            (0.31144557329162686,-0.8188241054116479)
            (0.3634281524376847,-0.8363072608531849)
            (0.4154964146857081,-0.8527933641432184)
            (0.46730442540562817,-0.8680214499974694)
            (0.5184216399269644,-0.8817035811831182)
            (0.568344334141723,-0.89353460347137)
            (0.6165126746739795,-0.9032027470941819)
            (0.6623327527883458,-0.9104006714206245)
            (0.7052024692138109,-0.9148365318931817)
            (0.744539770650474,-0.9162446469238715)
            (0.7798114510414564,-0.9143953574977921)
            (0.8105605823071336,-0.9091037030822411)
            (0.8364306570863048,-0.9002365828916357)
            (0.8571847189498208,-0.8877181298417175)
            (0.8727181121851669,-0.8715330933707064)
            (0.8830639726307223,-0.8517281040283735)
            (0.8883911558841088,-0.8284107743480513)
            (0.8889949014800111,-0.8017466738426571)
            (0.8852810996124676,-0.7719542977591726)
            (0.8777455029003604,-0.7392982263022779)
            (0.866949562867768,-0.704080740397372)
            (0.8534947392285497,-0.6666322190079971)
            (0.8379971197698715,-0.6273006892616583)
            (0.8210640103679858,-0.5864409323763679)
            (0.8032738377975273,-0.5444035643893667)
            (0.7851602959896382,-0.5015245103548303)
            (0.7672012106522603,-0.4581152740225158)
            (0.7498121500195933,-0.41445437269458496)
            (0.7333444174518037,-0.37078026025487626)
            (0.7180867597584807,-0.32728600210654696)
            (0.7042699335157443,-0.28411589626290773)
            (0.6920731940122418,-0.24136415783403287)
            (0.6816317963785503,-0.19907570265260047)
            (0.6730447027013805,-0.15724898297556042)
            (0.666381842316765,-0.11584074732319247)
            (0.6616904434260317,-0.07477252073719678)
            (0.6590001150113194,-0.033938534018345644)
            (0.6583264892332289,0.006785226509937453)
            (0.6596733272431967,0.04753122124357186)
            (0.6630330479279293,0.08843021349508537)
            (0.6683856712869952,0.1296011952041701)
            (0.6756961937822485,0.17114179498599927)
            (0.6849104515471264,0.2131195623731629)
            (0.6959495950892671,0.2555644876450979)
            (0.7087034049684361,0.29846306803085026)
            (0.723022820551475,0.3417541702175097)
            (0.7387122207927347,0.3853268683771943)
            (0.7555221644549971,0.42902035910553843)
            (0.773143437752702,0.4726259727878172)
            (0.7912033383250815,0.5158912181778466)
            (0.8092651172673536,0.5585257166263735)
            (0.8268313858944465,0.6002088075743731)
            (0.8433520643416172,0.6405985405617196)
            (0.8582371141720061,0.6793417136928943)
            (0.8708738821891825,0.7160845764173064)
            (0.8806484270563592,0.7504837872751378)
            (0.8869697532464933,0.7822172060026)
            (0.8892954910926667,0.8109941045329112)
            (0.8871572867914687,0.8365644027808021)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3036987608040662,1.0930836243642779)
            (1.295162310606181,1.1161509397523606)
            (1.2777301068084246,1.1341503186904462)
            (1.2513789246936569,1.1470543156089619)
            (1.2163516579555267,1.1549303329028038)
            (1.1731428190737119,1.1579374990396447)
            (1.1224694137566922,1.156320293117034)
            (1.0652294372220066,1.1503991555682451)
            (1.0024512073032545,1.140558440982408)
            (0.9352373842263849,1.127232171500207)
            (0.864707776323116,1.1108881339794134)
            (0.7919448894182604,1.092010927793817)
            (0.7179456859845303,1.0710846102546527)
            (0.6435822581572408,1.0485756016628698)
            (0.569573192458297,1.024916501329643)
            (0.49646643038312277,1.000491429958725)
            (0.4246335188602039,0.9756234539700672)
            (0.3542743884303434,0.9505645659923155)
            (0.2854312536788041,0.9254885960344041)
            (0.21800992161808253,0.9004873136510427)
            (0.1518067040598451,0.8755698571948479)
            (0.0865392133157219,0.8506654968407158)
            (0.02187951028468906,0.8256296085185084)
            (-0.04251170343236803,0.8002526112454822)
            (-0.1069509690405426,0.7742715054649051)
            (-0.17169904235985045,0.747383549344967)
            (-0.23692996203415675,0.7192615274890383)
            (-0.30270331019516455,0.6895700053621932)
            (-0.36894090401653773,0.6579819253231207)
            (-0.435409294422381,0.6241948879119429)
            (-0.5017095129506216,0.5879464754468436)
            (-0.567275434623173,0.5490280134887245)
            (-0.6313818657192888,0.5072962278263361)
            (-0.6931630002529157,0.4626823378771436)
            (-0.751641231449652,0.4151982285288953)
            (-0.8057655034486222,0.36493945750320217)
            (-0.8544575230726301,0.31208497980210637)
            (-0.896663321598436,0.2568935998312474)
            (-0.9314069686811564,0.1996972903316345)
            (-0.9578427930968071,0.1408916402692718)
            (-0.975302332606339,0.08092380651768392)
            (-0.9833324576026994,0.020278442116837398)
            (-0.9817216874145063,-0.040537846726217575)
            (-0.9705125975967034,-0.10101290501778898)
            (-0.9499993158032842,-0.1606456510759456)
            (-0.9207103091305049,-0.21896226414455483)
            (-0.8833778495931959,-0.2755313023618638)
            (-0.8388965819032919,-0.32997715787814147)
            (-0.7882744031708243,-0.3819913211467361)
            (-0.7325793241360599,-0.4313410123670682)
            (-0.6728860837953765,-0.47787484137624303)
            (-0.6102260455396711,-0.5215252739288206)
            (-0.545543365588918,-0.5623078077110495)
            (-0.47965967770412093,-0.6003168907026549)
            (-0.4132486846016725,-0.6357187425703346)
            (-0.3468211922249805,-0.6687413616425029)
            (-0.2807203623506336,-0.6996621109059545)
            (-0.21512636190235435,-0.7287933720410523)
            (-0.15006919119730233,-0.7564668330290885)
            (-0.08544828013164171,-0.7830170293234002)
            (-0.021057420535576025,-0.8087647888351638)
            (0.043386300305431294,-0.834001235850507)
            (0.1082107532134055,-0.858972988263743)
            (0.17375526605162628,-0.8838691369775897)
            (0.2403363662598058,-0.9088105277489856)
            (0.30821380434976947,-0.9338417768120173)
            (0.3775580336967944,-0.9589263457468888)
            (0.4484205284274353,-0.9839448824060393)
            (0.5207085408587537,-1.0086969078759858)
            (0.5941660623055014,-1.03290579938674)
            (0.6683627833662087,-1.056226890847481)
            (0.7426926908703331,-1.07825839128488)
            (0.8163835516223238,-1.0985547116209198)
            (0.8885179145208656,-1.1166416962320147)
            (0.9580654468699362,-1.1320331812453936)
            (1.0239254780360487,-1.1442482494565254)
            (1.0849776527780095,-1.1528285241239085)
            (1.1401377122884162,-1.15735484179312)
            (1.1884147383131531,-1.1574626678040567)
            (1.2289658136195283,-1.1528556663293146)
            (1.2611440385266415,-1.1433169078005838)
            (1.2845362241147116,-1.128717287637721)
            (1.2989873365201323,-1.1090208377544166)
            (1.304609825386907,-1.084286732184999)
            (1.3017772261667846,-1.054667915689371)
            (1.2911027477595358,-1.0204064143808138)
            (1.2734048020571407,-0.98182551521444)
            (1.2496624673692045,-0.9393191215968977)
            (1.2209645964001514,-0.8933387007435999)
            (1.188456613555195,-0.8443783305026424)
            (1.153288975100609,-0.7929584256049307)
            (1.1165708168433115,-0.7396087728834475)
            (1.0793315586404122,-0.6848515300114267)
            (1.0424922768046394,-0.6291848417792527)
            (1.0068476155004649,-0.5730677018999728)
            (0.9730580085095987,-0.5169066378352328)
            (0.9416511299795065,-0.4610447231541159)
            (0.9130308652071114,-0.40575332934065)
            (0.8874917315552466,-0.3512269203807961)
            (0.8652365872031315,-0.2975810731390317)
            (0.8463956074379743,-0.24485377918802548)
            (0.8310448228648124,-0.19300995436538804)
            (0.8192229240955257,-0.14194895596092036)
            (0.8109454643640756,-0.09151478902880344)
            (0.8062159677159108,-0.04150857750255543)
            (0.8050337303057402,0.008297213295930528)
            (0.8073982680330112,0.058143385035029374)
            (0.8133104259275973,0.10826807388830408)
            (0.8227701582296004,0.15889092669771945)
            (0.83577096334265,0.2101980310259071)
            (0.8522909692087811,0.26232821469921197)
            (0.8722807585181043,0.31536127659532515)
            (0.8956482271065596,0.3693086344776851)
            (0.9222410843111075,0.4241067805931907)
            (0.9518280034623957,0.4796138252480704)
            (0.9840798603124151,0.535609286980113)
            (1.0185528845005094,0.591797160009453)
            (1.0546758143648916,0.6478121603789802)
            (1.091743214999693,0.7032289266466445)
            (1.1289169396847991,0.7575738340788147)
            (1.1652372628402414,0.810338977593349)
            (1.1996445034957355,0.8609977922753671)
            (1.2310110461930477,0.9090217145262312)
            (1.2581826401864664,0.9538972443893866)
            (1.2800268312165153,0.995142752000754)
            (1.295485476584604,1.0323243791392311)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.003565796094443063,0.0076299861011681226)
            (0.007220712890029485,0.015271978474722036)
            (0.010965144300402371,0.02292597712066173)
            (0.014799484858079385,0.030591982038987223)
            (0.0187241297144527,0.0382699932296985)
            (0.022739474639789054,0.04596001069279555)
            (0.026845916023229718,0.05366203442827841)
            (0.031043850872790473,0.06137606443614705)
            (0.03533367681536167,0.06910210071640148)
            (0.03971579209670818,0.07684014326904169)
            (0.04419059558146942,0.08459019209406768)
            (0.04875848675315935,0.09235224719147947)
            (0.053419865714166445,0.10012630856127705)
            (0.05817513318575374,0.1079123762034604)
            (0.0630246905080588,0.11571045011802958)
            (0.0679689396400937,0.1235205303049845)
            (0.07300828315974514,0.13134261676432524)
            (0.07814312426377422,0.13917670949605176)
            (0.08337386676781673,0.14702280850016408)
            (0.08870091510638282,0.15488091377666213)
            (0.09412467433285741,0.16275102532554606)
            (0.09964555011949972,0.1706331431468157)
            (0.10526394875744363,0.17852726724047116)
            (0.11098027715669759,0.1864333976065124)
            (0.1167949428461445,0.19435153424493942)
            (0.12270835397354188,0.20228167715575227)
            (0.12872091930552165,0.21022382633895084)
            (0.13483304822759043,0.2181779817945352)
            (0.14104515074412938,0.22614414352250545)
            (0.14735763747839395,0.23412231152286136)
            (0.1537709196725145,0.24211248579560318)
            (0.1602854091874955,0.2501146663407307)
            (0.16690151850321638,0.25812885315824396)
            (0.17361966071843093,0.2661550462481432)
            (0.1804402495507673,0.274193245610428)
            (0.18736369933672847,0.28224345124509875)
            (0.19439042503169174,0.2903056631521552)
            (0.20152084220990915,0.29837988133159754)
            (0.20875536706450706,0.3064661057834256)
            (0.21609441640748647,0.3145643365076394)
            (0.22353840766972305,0.322674573504239)
            (0.23108775890096675,0.3307968167732245)
            (0.23874288876984215,0.33893106631459563)
            (0.2465042165638486,0.3470773221283527)
            (0.25437216218935954,0.3552355842144954)
            (0.26234714617162347,0.3634058525730241)
            (0.27042958965476277,0.37158812720393836)
            (0.27861991440177514,0.37978240810723857)
            (0.28691854279453216,0.3879886952829245)
            (0.2953258978337804,0.3962069887309962)
            (0.3038424031391405,0.4044372884514537)
            (0.31246848294910823,0.412679594444297)
            (0.32120456212105336,0.42093390670952613)
            (0.33005106613122054,0.429200225247141)
            (0.33900842107472867,0.43747855005714165)
            (0.34807705366557157,0.4457688811395281)
            (0.35725739123661715,0.45407121849430027)
            (0.3665498617396083,0.46238556212145837)
            (0.37595489374516206,0.47071191202100215)
            (0.38547291644277026,0.4790502681929317)
            (0.39510435964079926,0.4874006306372472)
            (0.4048496537664897,0.4957629993539483)
            (0.4147092298659572,0.5041373743430353)
            (0.4246835196041913,0.512523755604508)
            (0.4347729552650568,0.5209221431383666)
            (0.4449779697512926,0.5293325369446109)
            (0.45529899658451184,0.537754937023241)
            (0.4657364699052033,0.5461893433742571)
            (0.4762908244727289,0.5546357559976587)
            (0.4869624956653259,0.563094174893446)
            (0.4977519194801063,0.5715646000616194)
            (0.508659532533056,0.5800470315021784)
            (0.5196857720590358,0.5885414692151233)
            (0.5308310759117809,0.5970479132004539)
            (0.5420958825639012,0.6055663634581703)
            (0.5534806311068813,0.6140968199882726)
            (0.5649857612510795,0.6226392827907604)
            (0.5766117133257298,0.6311937518656344)
            (0.5883589282789399,0.6397602272128938)
            (0.600227847677692,0.6483387088325391)
            (0.6122189137078439,0.6569291967245704)
            (0.6243325691741263,0.6655316908889871)
            (0.6365692575001464,0.67414619132579)
            (0.6489294227283838,0.6827726980349786)
            (0.6614135095201942,0.6914112110165529)
            (0.674021963155807,0.7000617302705129)
            (0.6867552295343268,0.7087242557968588)
            (0.6996137551737323,0.7173987875955904)
            (0.7125979872108767,0.7260853256667078)
            (0.7257083734014883,0.7347838700102112)
            (0.7389453621201688,0.7434944206261)
            (0.7523094023603959,0.7522169775143749)
            (0.7658009437345209,0.7609515406750357)
            (0.7794204364737694,0.769698110108082)
            (0.7931683314282422,0.7784566858135141)
            (0.8070450800669143,0.787227267791332)
            (0.8210511344776356,0.7960098560415356)
            (0.8351869473671304,0.8048044505641253)
            (0.8494529720609969,0.8136110513591006)
            (0.8638496625037089,0.8224296584264619)
            (0.8783774732586137,0.8312602717662088)
            (0.893036859507934,0.8401028913783415)
            (0.9078282770527661,0.84895751726286)
            (0.9227521823130819,0.857824149419764)
            (0.9378090323277276,0.8667027878490542)
            (0.9529992847544229,0.87559343255073)
            (0.9683233978697637,0.8844960835247917)
            (0.9837818305692188,0.893410740771239)
            (0.9993750423671323,0.9023374042900723)
            (1.0151034933967233,0.9112760740812913)
            (1.0309676444100846,0.9202267501448959)
            (1.0469679567781847,0.9291894324808867)
            (1.0631048924908644,0.938164121089263)
            (1.0793789141568413,0.947150815970025)
            (1.0957904850037072,0.9561495171231731)
            (1.1123400688779272,0.9651602245487069)
            (1.1290281302448422,0.9741829382466264)
            (1.1458551341886662,0.9832176582169316)
            (1.1628215464124894,0.9922643844596226)
            (1.1799278332382757,1.0013231169746994)
            (1.197174461606864,1.0103938557621621)
            (1.2145618990779672,1.0194766008220106)
            (1.2320906138301722,1.0285713521542448)
            (1.2497610746609418,1.0376781097588648)
            (1.2675737509866127,1.0467968736358706)
            (1.2855291128423958,1.0559276437852623)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (5.545459675118828e-5,0.00880341723425114)
            (0.00022181838700475312,0.01760683446850228)
            (0.0004990913707606944,0.026410251702753417)
            (0.0008872735480190125,0.03521366893700456)
            (0.0013863649187797066,0.044017086171255694)
            (0.0019963654830427776,0.052820503405506834)
            (0.002717275240808226,0.06162392063975798)
            (0.00354909419207605,0.07042733787400912)
            (0.004491822336846252,0.07923075510826026)
            (0.005545459675118826,0.08803417234251139)
            (0.00671000620689378,0.09683758957676253)
            (0.00798546193217111,0.10564100681101367)
            (0.00937182685095082,0.11444442404526482)
            (0.010869100963232904,0.12324784127951596)
            (0.012477284269017364,0.13205125851376712)
            (0.0141963767683042,0.14085467574801824)
            (0.016026378461093418,0.1496580929822694)
            (0.017967289347385007,0.15846151021652052)
            (0.020019109427178973,0.16726492745077168)
            (0.022181838700475305,0.17606834468502278)
            (0.024455477167274035,0.18487176191927396)
            (0.02684002482757512,0.19367517915352506)
            (0.029335481681378606,0.20247859638777624)
            (0.03194184772868444,0.21128201362202734)
            (0.034659122969492674,0.2200854308562785)
            (0.03748730740380328,0.22888884809052965)
            (0.040426401031616266,0.2376922653247808)
            (0.04347640385293162,0.24649568255903193)
            (0.04663731586774936,0.2552990997932831)
            (0.049909137076069456,0.26410251702753423)
            (0.053291867477891934,0.27290593426178533)
            (0.0567855070732168,0.2817093514960365)
            (0.06039005586204403,0.29051276873028764)
            (0.06410551384437367,0.2993161859645388)
            (0.06793188102020566,0.30811960319878995)
            (0.07186915738954003,0.31692302043304105)
            (0.07591734295237676,0.3257264376672922)
            (0.08007643770871589,0.33452985490154336)
            (0.08434644165855738,0.3433332721357945)
            (0.08872735480190122,0.35213668937004555)
            (0.0932191771387475,0.36094010660429676)
            (0.09782190866909614,0.3697435238385479)
            (0.10253554939294715,0.37854694107279907)
            (0.10736009931030048,0.3873503583070501)
            (0.11229555842115627,0.3961537755413013)
            (0.11734192672551443,0.4049571927755525)
            (0.12249920422337489,0.4137606100098036)
            (0.12776739091473777,0.4225640272440547)
            (0.13314648679960306,0.4313674444783059)
            (0.1386364918779707,0.440170861712557)
            (0.14423740614984068,0.44897427894680814)
            (0.14994922961521312,0.4577776961810593)
            (0.15577196227408785,0.4665811134153104)
            (0.16170560412646506,0.4753845306495616)
            (0.16775015517234457,0.48418794788381275)
            (0.17390561541172647,0.49299136511806385)
            (0.18017198484461072,0.501794782352315)
            (0.18654926347099743,0.5105981995865662)
            (0.1930374512908864,0.5194016168208172)
            (0.19963654830427782,0.5282050340550685)
            (0.2063465545111716,0.5370084512893195)
            (0.21316746991156774,0.5458118685235707)
            (0.22009929450546625,0.5546152857578218)
            (0.2271420282928672,0.563418702992073)
            (0.2342956712737705,0.5722221202263241)
            (0.24156022344817613,0.5810255374605753)
            (0.2489356848160842,0.5898289546948263)
            (0.2564220553774947,0.5986323719290776)
            (0.26401933513240744,0.6074357891633287)
            (0.2717275240808226,0.6162392063975799)
            (0.27954662222274,0.6250426236318308)
            (0.2874766295581601,0.6338460408660821)
            (0.29551754608708236,0.6426494581003332)
            (0.30366937180950704,0.6514528753345844)
            (0.3119321067254339,0.6602562925688353)
            (0.32030575083486357,0.6690597098030867)
            (0.3287903041377953,0.6778631270373378)
            (0.33738576663422953,0.686666544271589)
            (0.3460921383241661,0.6954699615058402)
            (0.3549094192076049,0.7042733787400911)
            (0.36383760928454634,0.7130767959743424)
            (0.37287670855499,0.7218802132085935)
            (0.3820267170189359,0.7306836304428445)
            (0.39128763467638455,0.7394870476770958)
            (0.4006594615273354,0.748290464911347)
            (0.4101421975717886,0.7570938821455981)
            (0.41973584280974413,0.7658972993798493)
            (0.4294403972412019,0.7747007166141002)
            (0.43925586086616236,0.7835041338483515)
            (0.44918223368462507,0.7923075510826026)
            (0.45921951569659,0.8011109683168536)
            (0.4693677069020577,0.809914385551105)
            (0.47962680730102747,0.8187178027853561)
            (0.48999681689349955,0.8275212200196072)
            (0.5004777356794743,0.8363246372538584)
            (0.5110695636589511,0.8451280544881093)
            (0.5217723008319304,0.8539314717223605)
            (0.5325859471984122,0.8627348889566118)
            (0.5435105027583962,0.8715383061908627)
            (0.5545459675118828,0.880341723425114)
            (0.5656923414588716,0.8891451406593651)
            (0.5769496245993627,0.8979485578936163)
            (0.5883178169333564,0.9067519751278674)
            (0.5997969184608525,0.9155553923621186)
            (0.6113869291818507,0.9243588095963696)
            (0.6230878490963514,0.9331622268306208)
            (0.6348996782043544,0.9419656440648719)
            (0.6468224165058603,0.9507690612991232)
            (0.658856064000868,0.9595724785333744)
            (0.6710006206893783,0.9683758957676255)
            (0.6832560865713909,0.9771793130018767)
            (0.6956224616469059,0.9859827302361277)
            (0.7080997459159232,0.9947861474703789)
            (0.7206879393784429,1.00358956470463)
            (0.7333870420344649,1.012392981938881)
            (0.7461970538839897,1.0211963991731323)
            (0.7591179749270165,1.0299998164073836)
            (0.7721498051635456,1.0388032336416344)
            (0.7852925445935773,1.0476066508758857)
            (0.7985461932171113,1.056410068110137)
            (0.8119107510341474,1.065213485344388)
            (0.8253862180446864,1.074016902578639)
            (0.8389725942487275,1.0828203198128903)
            (0.852669879646271,1.0916237370471413)
            (0.8664780742373168,1.1004271542813926)
            (0.880397178021865,1.1092305715156436)
            (0.8944271909999156,1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0034770686880682836,0.007617979828782336)
            (-0.006865802645655826,0.015223953385178882)
            (-0.010166593929782133,0.022817920669189647)
            (-0.013379833978592161,0.03039988168081462)
            (-0.01650591361135634,0.037969836420053804)
            (-0.019545223028470563,0.0455277848869072)
            (-0.022498151811456174,0.053073727081374804)
            (-0.025365088922959987,0.06060766300345663)
            (-0.02814642270675429,0.06812959265315267)
            (-0.03084254088773681,0.0756395160304629)
            (-0.03345383057193075,0.08313743313538736)
            (-0.035980678246484786,0.09062334396792604)
            (-0.03842346977967303,0.09809724852807893)
            (-0.04078259042089507,0.10555914681584602)
            (-0.04305842480067597,0.11300903883122733)
            (-0.04525135693066623,0.12044692457422285)
            (-0.04736177020364184,0.1278728040448326)
            (-0.04939004739350422,0.1352866772430565)
            (-0.0513365706552803,0.1426885441688947)
            (-0.053201721525122425,0.15007840482234708)
            (-0.054985880920308434,0.15745625920341363)
            (-0.05668942913924156,0.1648221073120944)
            (-0.05831274586145065,0.1721759491483894)
            (-0.05985621014758987,0.17951778471229862)
            (-0.06132020043943889,0.1868476140038221)
            (-0.06270509455990285,0.1941654370229597)
            (-0.06401126971301234,0.2014712537697116)
            (-0.06523910248392348,0.20876506424407762)
            (-0.0663889688389177,0.2160468684460579)
            (-0.0674612441254021,0.22331666637565242)
            (-0.06845630307190906,0.23057445803286114)
            (-0.0693745197880965,0.23782024341768404)
            (-0.0702162677647478,0.24505402253012112)
            (-0.07098191987377184,0.25227579537017253)
            (-0.07167184836820288,0.25948556193783806)
            (-0.07228642488220068,0.2666833222331178)
            (-0.0728260204310505,0.27386907625601176)
            (-0.07329100541116298,0.28104282400652003)
            (-0.07368174960007436,0.2882045654846424)
            (-0.07399862215644615,0.29535430069037905)
            (-0.07424199162006546,0.30249202962372984)
            (-0.07441222591184486,0.30961775228469485)
            (-0.07450969233382233,0.3167314686732741)
            (-0.07453475756916135,0.3238331787894675)
            (-0.07448778768215084,0.3309228826332752)
            (-0.07436914811820514,0.3380005802046972)
            (-0.07417920370386416,0.3450662715037332)
            (-0.07391831864679321,0.3521199565303836)
            (-0.07358685653578308,0.359161635284648)
            (-0.07318518034074992,0.36619130776652675)
            (-0.07271365241273554,0.3732089739760197)
            (-0.07217263448390711,0.3802146339131269)
            (-0.07156248766755711,0.38720828757784825)
            (-0.07088357245810381,0.39418993497018384)
            (-0.07013624873109064,0.4011595760901337)
            (-0.06932087574318667,0.4081172109376976)
            (-0.06843781213218636,0.41506283951287587)
            (-0.0674874159170096,0.42199646181566836)
            (-0.06647004449770189,0.428918077846075)
            (-0.06538605465543404,0.4358276876040958)
            (-0.06423580255250236,0.44272529108973085)
            (-0.06301964373232868,0.44961088830298024)
            (-0.061737933119460214,0.4564844792438437)
            (-0.06039102501956975,0.46334606391232136)
            (-0.05897927311945539,0.47019564230841326)
            (-0.05750303048704078,0.4770332144321194)
            (-0.05596264957137502,0.48385878028343976)
            (-0.05435848220263268,0.49067233986237446)
            (-0.05269087959211381,0.49747389316892315)
            (-0.05096019233224392,0.504263440203086)
            (-0.04916677039657389,0.5110409809648633)
            (-0.04731096313978022,0.5178065154542546)
            (-0.04539311929766469,0.5245600436712603)
            (-0.04341358698715472,0.53130156561588)
            (-0.04137271370630312,0.538031081288114)
            (-0.03927084633428803,0.5447485906879624)
            (-0.0371083311314133,0.5514540938154249)
            (-0.03488551373910808,0.5581475906705017)
            (-0.03260273917992704,0.5648290812531924)
            (-0.030260351857550237,0.5714985655634975)
            (-0.027858695556783372,0.5781560436014168)
            (-0.025398113443557364,0.5848015153669504)
            (-0.02287894806492867,0.5914349808600982)
            (-0.02030154134907939,0.5980564400808601)
            (-0.017666234605316897,0.6046658930292363)
            (-0.014973368524074163,0.6112633397052266)
            (-0.012223283176909442,0.6178487801088312)
            (-0.009416318016506522,0.6244222142400501)
            (-0.006552811876674679,0.630983642098883)
            (-0.0036331029723487276,0.6375330636853302)
            (-0.000657528899588964,0.6440704789993915)
            (0.002373573364419225,0.6505958880410674)
            (0.00545986746136452,0.6571092908103572)
            (0.008601017651810412,0.6636106873072612)
            (0.011796688815194759,0.6701000775317796)
            (0.01504654644983018,0.6765774614839122)
            (0.01835025667290341,0.6830428391636587)
            (0.021707486220476344,0.6894962105710197)
            (0.025117902447484845,0.6959375757059947)
            (0.02858117332773989,0.7023669345685842)
            (0.03209696745392627,0.7087842871587877)
            (0.03566495403760377,0.7151896334766055)
            (0.03928480290920674,0.7215829735220375)
            (0.042956184518044026,0.7279643072950838)
            (0.04667876993229879,0.7343336347957441)
            (0.05045223083902888,0.7406909560240186)
            (0.054276239544166834,0.7470362709799075)
            (0.05815046897251957,0.7533695796634107)
            (0.06207459266776844,0.7596908820745278)
            (0.06604828479246952,0.7660001782132592)
            (0.07007122012805352,0.772297468079605)
            (0.07414307407482529,0.7785827516735648)
            (0.07826352265196447,0.784856028995139)
            (0.08243224249752544,0.7911173000443273)
            (0.08664891086843649,0.7973665648211297)
            (0.09091320564050138,0.8036038233255466)
            (0.09522480530839751,0.8098290755575775)
            (0.09958338898567723,0.8160423215172227)
            (0.10398863640476748,0.822243561204482)
            (0.10844022791696957,0.8284327946193556)
            (0.11293784449245954,0.8346100217618435)
            (0.1174811677202878,0.8407752426319455)
            (0.12206987980837931,0.8469284572296617)
            (0.1267036635835335,0.8530696655549921)
            (0.13138220249142482,0.8591988676079367)
            (0.13610518059660157,0.8653160633884958)
            (0.1408722825824867,0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0060853227227923865,0.00440170861712557)
            (-0.012142918147209178,0.00880341723425114)
            (-0.018172786273250374,0.01320512585137671)
            (-0.024174927100915983,0.01760683446850228)
            (-0.030149340630205988,0.02200854308562785)
            (-0.03609602686112041,0.02641025170275342)
            (-0.04201498579365923,0.03081196031987899)
            (-0.04790621742782246,0.03521366893700456)
            (-0.05376972176361009,0.03961537755413013)
            (-0.059605498801022117,0.0440170861712557)
            (-0.06541354854005857,0.04841879478838127)
            (-0.07119387098071941,0.05282050340550684)
            (-0.0769464661230047,0.05722221202263241)
            (-0.08267133396691435,0.06162392063975798)
            (-0.08836847451244842,0.06602562925688356)
            (-0.09403788775960689,0.07042733787400912)
            (-0.09967957370838978,0.0748290464911347)
            (-0.10529353235879706,0.07923075510826026)
            (-0.11087976371082875,0.08363246372538584)
            (-0.11643826776448483,0.0880341723425114)
            (-0.12196904451976537,0.09243588095963698)
            (-0.12747209397667025,0.09683758957676254)
            (-0.1329474161351996,0.10123929819388812)
            (-0.13839501099535328,0.10564100681101368)
            (-0.14381487855713143,0.11004271542813926)
            (-0.14920701882053397,0.11444442404526482)
            (-0.1545714317855609,0.1188461326623904)
            (-0.15990811745221226,0.12324784127951596)
            (-0.16521707582048797,0.12764954989664154)
            (-0.17049830689038814,0.13205125851376712)
            (-0.17575181066191273,0.1364529671308927)
            (-0.18097758713506168,0.14085467574801824)
            (-0.18617563630983505,0.14525638436514382)
            (-0.19134595818623285,0.1496580929822694)
            (-0.196488552764255,0.15405980159939497)
            (-0.2016034200439016,0.15846151021652052)
            (-0.2066905600251726,0.1628632188336461)
            (-0.21174997270806803,0.16726492745077168)
            (-0.21678165809258781,0.17166663606789725)
            (-0.221785616178732,0.1760683446850228)
            (-0.22676184696650065,0.18047005330214838)
            (-0.2317103504558937,0.18487176191927396)
            (-0.2366311266469111,0.18927347053639954)
            (-0.2415241755395529,0.19367517915352508)
            (-0.2463894971338192,0.19807688777065066)
            (-0.2512270914297099,0.20247859638777624)
            (-0.2560369584272249,0.20688030500490182)
            (-0.26081909812636433,0.21128201362202736)
            (-0.26557351052712824,0.21568372223915294)
            (-0.2703001956295165,0.22008543085627852)
            (-0.2749991534335292,0.2244871394734041)
            (-0.27967038393916627,0.22888884809052965)
            (-0.28431388714642775,0.23329055670765522)
            (-0.2889296630553137,0.2376922653247808)
            (-0.29351771166582397,0.24209397394190638)
            (-0.2980780329779587,0.24649568255903193)
            (-0.30261062699171776,0.2508973911761575)
            (-0.30711549370710134,0.2552990997932831)
            (-0.3115926331241092,0.25970080841040866)
            (-0.3160420452427416,0.26410251702753423)
            (-0.32046373006299833,0.26850422564465976)
            (-0.32485768758487943,0.2729059342617854)
            (-0.329223917808385,0.27730764287891096)
            (-0.33356242073351494,0.2817093514960365)
            (-0.3378731963602693,0.28611106011316206)
            (-0.342156244688648,0.29051276873028764)
            (-0.3464115657186513,0.29491447734741316)
            (-0.35063915945027885,0.2993161859645388)
            (-0.35483902588353083,0.30371789458166437)
            (-0.3590111650184072,0.30811960319878995)
            (-0.363155576854908,0.3125213118159155)
            (-0.36727226139303315,0.31692302043304105)
            (-0.3713612186327828,0.3213247290501666)
            (-0.37542244857415685,0.3257264376672922)
            (-0.3794559512171552,0.3301281462844178)
            (-0.3834617265617781,0.33452985490154336)
            (-0.38743977460802526,0.33893156351866893)
            (-0.3913900953558969,0.3433332721357945)
            (-0.395312688805393,0.3477349807529201)
            (-0.3992075549565134,0.3521366893700456)
            (-0.40307469380925826,0.3565383979871712)
            (-0.40691410536362754,0.36094010660429676)
            (-0.41072578961962114,0.36534181522142234)
            (-0.4145097465772393,0.3697435238385479)
            (-0.4182659762364818,0.3741452324556735)
            (-0.4219944785973486,0.37854694107279907)
            (-0.42569525365983996,0.38294864968992465)
            (-0.4293683014239556,0.38735035830705017)
            (-0.4330136218896957,0.39175206692417575)
            (-0.4366312150570602,0.3961537755413013)
            (-0.4402210809260491,0.4005554841584269)
            (-0.44378321949666255,0.4049571927755525)
            (-0.4473176307689003,0.40935890139267805)
            (-0.45082431474276236,0.41376061000980363)
            (-0.4543032714182489,0.4181623186269292)
            (-0.4577545007953598,0.42256402724405473)
            (-0.4611780028740951,0.4269657358611803)
            (-0.4645737776544549,0.4313674444783059)
            (-0.467941825136439,0.43576915309543146)
            (-0.4712821453200477,0.44017086171255704)
            (-0.47459473820528064,0.4445725703296826)
            (-0.4778796037921379,0.4489742789468082)
            (-0.48113674208061974,0.45337598756393377)
            (-0.48436615307072606,0.4577776961810593)
            (-0.4875678367624566,0.46217940479818487)
            (-0.49074179315581157,0.46658111341531044)
            (-0.49388802225079087,0.470982822032436)
            (-0.49700652404739476,0.4753845306495616)
            (-0.500097298545623,0.4797862392666872)
            (-0.5031603457454756,0.48418794788381275)
            (-0.5061956656469526,0.48858965650093833)
            (-0.5092032582500541,0.49299136511806385)
            (-0.5121831235547799,0.49739307373518943)
            (-0.5151352615611302,0.501794782352315)
            (-0.5180596722691049,0.5061964909694405)
            (-0.5209563556787039,0.5105981995865662)
            (-0.5238253117899274,0.5149999082036918)
            (-0.5266665406027753,0.5194016168208173)
            (-0.5294800421172475,0.5238033254379428)
            (-0.5322658163333442,0.5282050340550685)
            (-0.5350238632510653,0.532606742672194)
            (-0.5377541828704108,0.5370084512893195)
            (-0.5404567751913807,0.5414101599064451)
            (-0.543131640213975,0.5458118685235708)
            (-0.5457787779381937,0.5502135771406963)
            (-0.5483981883640369,0.5546152857578219)
            (-0.5509898714915044,0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.00704827924707603,1.454609855418324e-18)
            (-0.0141076494135023,2.909219710836648e-18)
            (-0.0211781104992788,5.818439421673296e-18)
            (-0.028259662504405553,3.878959614448864e-18)
            (-0.03535230542888252,3.878959614448864e-18)
            (-0.04245603927270974,7.757919228897728e-18)
            (-0.0495708640358872,1.1636878843346593e-17)
            (-0.05669677971841491,1.1636878843346593e-17)
            (-0.06383378632029282,1.1636878843346593e-17)
            (-0.070981883841521,7.757919228897728e-18)
            (-0.0781410722820994,1.5515838457795457e-17)
            (-0.08531135164202804,1.5515838457795457e-17)
            (-0.09249272192130693,1.5515838457795457e-17)
            (-0.09968518311993604,1.5515838457795457e-17)
            (-0.10688873523791542,2.3273757686693185e-17)
            (-0.114103378275245,2.3273757686693185e-17)
            (-0.12132911223192486,2.3273757686693185e-17)
            (-0.12856593710795491,2.3273757686693185e-17)
            (-0.13581385290333522,1.5515838457795457e-17)
            (-0.14307285961806576,3.1031676915590914e-17)
            (-0.1503429572521466,3.1031676915590914e-17)
            (-0.15762414580557757,1.5515838457795457e-17)
            (-0.1649164252783588,1.5515838457795457e-17)
            (-0.17221979567049034,4.654751537338637e-17)
            (-0.17953425698197206,4.654751537338637e-17)
            (-0.18685980921280407,4.654751537338637e-17)
            (-0.19419645236298627,4.654751537338637e-17)
            (-0.20154418643251867,3.1031676915590914e-17)
            (-0.2089030114214014,4.654751537338637e-17)
            (-0.2162729273296343,4.654751537338637e-17)
            (-0.22365393415721752,4.654751537338637e-17)
            (-0.23104603190415085,4.654751537338637e-17)
            (-0.23844922057043447,4.654751537338637e-17)
            (-0.24586350015606837,3.1031676915590914e-17)
            (-0.25328887066105243,3.1031676915590914e-17)
            (-0.26072533208538684,6.206335383118183e-17)
            (-0.26817288442907133,3.1031676915590914e-17)
            (-0.2756315276921062,3.1031676915590914e-17)
            (-0.2831012618744913,3.1031676915590914e-17)
            (-0.29058208697622656,6.206335383118183e-17)
            (-0.2980740029973122,3.1031676915590914e-17)
            (-0.30557700993774795,3.1031676915590914e-17)
            (-0.31309110779753385,3.1031676915590914e-17)
            (-0.3206162965766702,3.1031676915590914e-17)
            (-0.32815257627515665,6.206335383118183e-17)
            (-0.3356999468929935,9.309503074677274e-17)
            (-0.34325840843018035,9.309503074677274e-17)
            (-0.3508279608867175,6.206335383118183e-17)
            (-0.35840860426260496,6.206335383118183e-17)
            (-0.36600033855784264,6.206335383118183e-17)
            (-0.3736031637724306,6.206335383118183e-17)
            (-0.38121707990636877,9.309503074677274e-17)
            (-0.38884208695965716,9.309503074677274e-17)
            (-0.39647818493229575,9.309503074677274e-17)
            (-0.40412537382428465,9.309503074677274e-17)
            (-0.41178365363562375,9.309503074677274e-17)
            (-0.419453024366313,6.206335383118183e-17)
            (-0.4271334860163527,9.309503074677274e-17)
            (-0.4348250385857424,9.309503074677274e-17)
            (-0.44252768207448245,9.309503074677274e-17)
            (-0.4502414164825728,9.309503074677274e-17)
            (-0.4579662418100133,9.309503074677274e-17)
            (-0.46570215805680415,9.309503074677274e-17)
            (-0.47344916522294506,9.309503074677274e-17)
            (-0.48120726330843633,9.309503074677274e-17)
            (-0.48897645231327785,9.309503074677274e-17)
            (-0.49675673223746947,9.309503074677274e-17)
            (-0.5045481030810115,6.206335383118183e-17)
            (-0.5123505648439037,9.309503074677274e-17)
            (-0.5201641175261461,1.2412670766236366e-16)
            (-0.5279887611277387,6.206335383118183e-17)
            (-0.5358244956486817,1.2412670766236366e-16)
            (-0.5436713210889749,1.2412670766236366e-16)
            (-0.551529237448618,6.206335383118183e-17)
            (-0.5593982447276116,6.206335383118183e-17)
            (-0.5672783429259557,6.206335383118183e-17)
            (-0.5751695320436497,1.2412670766236366e-16)
            (-0.5830718120806941,6.206335383118183e-17)
            (-0.5909851830370887,1.2412670766236366e-16)
            (-0.5989096449128334,1.2412670766236366e-16)
            (-0.6068451977079286,1.2412670766236366e-16)
            (-0.6147918414223736,1.2412670766236366e-16)
            (-0.6227495760561693,1.2412670766236366e-16)
            (-0.6307184016093152,1.2412670766236366e-16)
            (-0.6386983180818112,1.2412670766236366e-16)
            (-0.6466893254736573,1.2412670766236366e-16)
            (-0.6546914237848537,6.206335383118183e-17)
            (-0.6627046130154005,1.2412670766236366e-16)
            (-0.6707288931652973,1.2412670766236366e-16)
            (-0.6787642642345446,1.2412670766236366e-16)
            (-0.6868107262231419,1.2412670766236366e-16)
            (-0.6948682791310896,1.2412670766236366e-16)
            (-0.7029369229583875,1.2412670766236366e-16)
            (-0.7110166577050356,1.2412670766236366e-16)
            (-0.7191074833710341,1.8619006149354548e-16)
            (-0.7272093999563826,1.2412670766236366e-16)
            (-0.7353224074610815,1.2412670766236366e-16)
            (-0.7434465058851306,1.8619006149354548e-16)
            (-0.7515816952285298,1.2412670766236366e-16)
            (-0.7597279754912796,1.2412670766236366e-16)
            (-0.7678853466733793,1.8619006149354548e-16)
            (-0.7760538087748294,1.2412670766236366e-16)
            (-0.7842333617956296,1.8619006149354548e-16)
            (-0.7924240057357801,1.2412670766236366e-16)
            (-0.8006257405952808,1.8619006149354548e-16)
            (-0.8088385663741318,1.2412670766236366e-16)
            (-0.8170624830723331,1.8619006149354548e-16)
            (-0.8252974906898844,1.8619006149354548e-16)
            (-0.8335435892267862,1.8619006149354548e-16)
            (-0.8418007786830382,1.8619006149354548e-16)
            (-0.8500690590586402,1.2412670766236366e-16)
            (-0.8583484303535929,1.8619006149354548e-16)
            (-0.8666388925678954,1.8619006149354548e-16)
            (-0.8749404457015483,1.8619006149354548e-16)
            (-0.8832530897545514,1.8619006149354548e-16)
            (-0.8915768247269048,1.8619006149354548e-16)
            (-0.8999116506186086,1.8619006149354548e-16)
            (-0.9082575674296622,1.8619006149354548e-16)
            (-0.9166145751600663,1.8619006149354548e-16)
            (-0.9249826738098204,1.2412670766236366e-16)
            (-0.9333618633789251,1.2412670766236366e-16)
            (-0.9417521438673798,1.8619006149354548e-16)
            (-0.9501535152751849,1.8619006149354548e-16)
            (-0.9585659776023402,1.8619006149354548e-16)
            (-0.9669895308488458,1.8619006149354548e-16)
            (-0.9754241750147015,1.8619006149354548e-16)
            (-0.9838699100999075,1.8619006149354548e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0060853227227923865,-0.00440170861712557)
            (-0.012142918147209178,-0.00880341723425114)
            (-0.018172786273250374,-0.013205125851376714)
            (-0.02417492710091598,-0.01760683446850228)
            (-0.030149340630205988,-0.02200854308562785)
            (-0.03609602686112041,-0.026410251702753428)
            (-0.042014985793659226,-0.03081196031987899)
            (-0.04790621742782245,-0.03521366893700456)
            (-0.053769721763610084,-0.03961537755413014)
            (-0.059605498801022117,-0.0440170861712557)
            (-0.06541354854005857,-0.04841879478838127)
            (-0.07119387098071941,-0.052820503405506855)
            (-0.07694646612300468,-0.057222212022632425)
            (-0.08267133396691434,-0.06162392063975798)
            (-0.0883684745124484,-0.06602562925688357)
            (-0.09403788775960688,-0.07042733787400912)
            (-0.09967957370838978,-0.07482904649113471)
            (-0.10529353235879704,-0.07923075510826028)
            (-0.11087976371082875,-0.08363246372538584)
            (-0.11643826776448483,-0.0880341723425114)
            (-0.12196904451976537,-0.092435880959637)
            (-0.12747209397667025,-0.09683758957676254)
            (-0.1329474161351996,-0.10123929819388812)
            (-0.13839501099535326,-0.10564100681101371)
            (-0.14381487855713143,-0.11004271542813929)
            (-0.14920701882053394,-0.11444442404526485)
            (-0.1545714317855609,-0.11884613266239044)
            (-0.15990811745221223,-0.12324784127951596)
            (-0.16521707582048797,-0.12764954989664157)
            (-0.1704983068903881,-0.13205125851376714)
            (-0.1757518106619127,-0.1364529671308927)
            (-0.18097758713506165,-0.14085467574801824)
            (-0.18617563630983505,-0.14525638436514382)
            (-0.19134595818623285,-0.14965809298226943)
            (-0.196488552764255,-0.15405980159939497)
            (-0.20160342004390158,-0.15846151021652055)
            (-0.2066905600251726,-0.1628632188336461)
            (-0.21174997270806803,-0.16726492745077168)
            (-0.2167816580925878,-0.1716666360678973)
            (-0.221785616178732,-0.1760683446850228)
            (-0.22676184696650065,-0.18047005330214838)
            (-0.2317103504558937,-0.184871761919274)
            (-0.2366311266469111,-0.18927347053639954)
            (-0.2415241755395529,-0.19367517915352508)
            (-0.2463894971338192,-0.19807688777065066)
            (-0.2512270914297099,-0.20247859638777624)
            (-0.2560369584272249,-0.20688030500490182)
            (-0.26081909812636433,-0.21128201362202742)
            (-0.26557351052712824,-0.21568372223915297)
            (-0.2703001956295165,-0.22008543085627857)
            (-0.27499915343352915,-0.22448713947340412)
            (-0.2796703839391662,-0.2288888480905297)
            (-0.28431388714642775,-0.23329055670765525)
            (-0.28892966305531365,-0.23769226532478088)
            (-0.29351771166582397,-0.24209397394190638)
            (-0.29807803297795865,-0.24649568255903193)
            (-0.30261062699171776,-0.25089739117615756)
            (-0.30711549370710134,-0.25529909979328314)
            (-0.3115926331241092,-0.2597008084104087)
            (-0.3160420452427415,-0.2641025170275343)
            (-0.3204637300629983,-0.2685042256446598)
            (-0.32485768758487943,-0.2729059342617854)
            (-0.329223917808385,-0.27730764287891096)
            (-0.3335624207335149,-0.2817093514960365)
            (-0.3378731963602693,-0.28611106011316206)
            (-0.342156244688648,-0.29051276873028764)
            (-0.34641156571865117,-0.29491447734741316)
            (-0.35063915945027885,-0.29931618596453885)
            (-0.3548390258835308,-0.3037178945816644)
            (-0.3590111650184072,-0.30811960319878995)
            (-0.363155576854908,-0.3125213118159156)
            (-0.36727226139303315,-0.3169230204330411)
            (-0.3713612186327828,-0.3213247290501666)
            (-0.37542244857415685,-0.3257264376672922)
            (-0.37945595121715514,-0.33012814628441783)
            (-0.3834617265617781,-0.33452985490154336)
            (-0.38743977460802526,-0.33893156351866893)
            (-0.39139009535589686,-0.3433332721357946)
            (-0.395312688805393,-0.3477349807529201)
            (-0.3992075549565134,-0.3521366893700456)
            (-0.4030746938092582,-0.3565383979871713)
            (-0.40691410536362754,-0.36094010660429676)
            (-0.41072578961962114,-0.36534181522142234)
            (-0.41450974657723927,-0.369743523838548)
            (-0.4182659762364817,-0.3741452324556735)
            (-0.4219944785973486,-0.37854694107279907)
            (-0.42569525365983996,-0.38294864968992465)
            (-0.4293683014239556,-0.38735035830705017)
            (-0.4330136218896957,-0.39175206692417575)
            (-0.4366312150570602,-0.3961537755413013)
            (-0.4402210809260491,-0.4005554841584269)
            (-0.44378321949666255,-0.4049571927755525)
            (-0.4473176307689002,-0.40935890139267805)
            (-0.45082431474276236,-0.41376061000980363)
            (-0.4543032714182489,-0.4181623186269292)
            (-0.4577545007953598,-0.42256402724405484)
            (-0.461178002874095,-0.42696573586118036)
            (-0.4645737776544549,-0.43136744447830594)
            (-0.46794182513643895,-0.4357691530954315)
            (-0.4712821453200476,-0.44017086171255715)
            (-0.47459473820528064,-0.44457257032968256)
            (-0.47787960379213784,-0.44897427894680825)
            (-0.48113674208061974,-0.4533759875639338)
            (-0.48436615307072584,-0.4577776961810594)
            (-0.48756783676245635,-0.4621794047981849)
            (-0.49074179315581157,-0.4665811134153105)
            (-0.49388802225079087,-0.4709828220324361)
            (-0.49700652404739465,-0.47538453064956177)
            (-0.500097298545623,-0.4797862392666872)
            (-0.5031603457454756,-0.48418794788381275)
            (-0.5061956656469526,-0.48858965650093844)
            (-0.509203258250054,-0.49299136511806385)
            (-0.5121831235547798,-0.49739307373518943)
            (-0.5151352615611301,-0.5017947823523151)
            (-0.5180596722691048,-0.5061964909694405)
            (-0.5209563556787038,-0.5105981995865663)
            (-0.5238253117899272,-0.5149999082036919)
            (-0.5266665406027752,-0.5194016168208174)
            (-0.5294800421172475,-0.523803325437943)
            (-0.532265816333344,-0.5282050340550686)
            (-0.5350238632510652,-0.5326067426721941)
            (-0.5377541828704107,-0.5370084512893196)
            (-0.5404567751913805,-0.5414101599064454)
            (-0.543131640213975,-0.5458118685235708)
            (-0.5457787779381936,-0.5502135771406964)
            (-0.5483981883640368,-0.5546152857578219)
            (-0.5509898714915044,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0034770686880682845,-0.007617979828782336)
            (-0.006865802645655827,-0.015223953385178882)
            (-0.010166593929782135,-0.022817920669189647)
            (-0.013379833978592165,-0.03039988168081462)
            (-0.016505913611356345,-0.037969836420053804)
            (-0.019545223028470563,-0.0455277848869072)
            (-0.022498151811456178,-0.053073727081374804)
            (-0.025365088922959994,-0.06060766300345663)
            (-0.028146422706754298,-0.06812959265315267)
            (-0.030842540887736816,-0.0756395160304629)
            (-0.03345383057193076,-0.08313743313538736)
            (-0.03598067824648479,-0.09062334396792604)
            (-0.03842346977967303,-0.09809724852807893)
            (-0.04078259042089507,-0.10555914681584602)
            (-0.04305842480067597,-0.11300903883122733)
            (-0.04525135693066624,-0.12044692457422285)
            (-0.04736177020364185,-0.1278728040448326)
            (-0.049390047393504236,-0.1352866772430565)
            (-0.051336570655280314,-0.1426885441688947)
            (-0.05320172152512244,-0.15007840482234708)
            (-0.054985880920308434,-0.15745625920341363)
            (-0.05668942913924159,-0.1648221073120944)
            (-0.05831274586145068,-0.1721759491483894)
            (-0.059856210147589885,-0.17951778471229862)
            (-0.06132020043943889,-0.1868476140038221)
            (-0.06270509455990285,-0.1941654370229597)
            (-0.06401126971301235,-0.2014712537697116)
            (-0.06523910248392348,-0.20876506424407762)
            (-0.06638896883891773,-0.2160468684460579)
            (-0.0674612441254021,-0.22331666637565242)
            (-0.06845630307190906,-0.23057445803286114)
            (-0.06937451978809651,-0.23782024341768404)
            (-0.07021626776474783,-0.24505402253012112)
            (-0.07098191987377185,-0.25227579537017253)
            (-0.07167184836820291,-0.25948556193783806)
            (-0.0722864248822007,-0.2666833222331178)
            (-0.07282602043105052,-0.27386907625601176)
            (-0.07329100541116301,-0.28104282400652003)
            (-0.07368174960007436,-0.2882045654846424)
            (-0.07399862215644615,-0.29535430069037905)
            (-0.07424199162006548,-0.30249202962372984)
            (-0.07441222591184489,-0.30961775228469485)
            (-0.07450969233382236,-0.3167314686732741)
            (-0.07453475756916136,-0.3238331787894675)
            (-0.07448778768215086,-0.3309228826332752)
            (-0.07436914811820516,-0.3380005802046972)
            (-0.07417920370386422,-0.3450662715037332)
            (-0.07391831864679324,-0.3521199565303836)
            (-0.0735868565357831,-0.359161635284648)
            (-0.07318518034074999,-0.36619130776652675)
            (-0.0727136524127356,-0.3732089739760197)
            (-0.07217263448390712,-0.3802146339131269)
            (-0.07156248766755718,-0.38720828757784825)
            (-0.07088357245810384,-0.39418993497018384)
            (-0.07013624873109064,-0.4011595760901337)
            (-0.0693208757431867,-0.4081172109376976)
            (-0.06843781213218639,-0.41506283951287587)
            (-0.06748741591700963,-0.42199646181566836)
            (-0.06647004449770191,-0.428918077846075)
            (-0.06538605465543407,-0.4358276876040958)
            (-0.06423580255250241,-0.44272529108973085)
            (-0.06301964373232871,-0.44961088830298024)
            (-0.06173793311946024,-0.4564844792438437)
            (-0.06039102501956977,-0.46334606391232136)
            (-0.058979273119455417,-0.47019564230841326)
            (-0.0575030304870408,-0.4770332144321194)
            (-0.05596264957137505,-0.48385878028343976)
            (-0.05435848220263268,-0.49067233986237446)
            (-0.05269087959211386,-0.49747389316892315)
            (-0.05096019233224397,-0.504263440203086)
            (-0.04916677039657394,-0.5110409809648633)
            (-0.04731096313978027,-0.5178065154542546)
            (-0.045393119297664736,-0.5245600436712603)
            (-0.04341358698715477,-0.53130156561588)
            (-0.04137271370630317,-0.538031081288114)
            (-0.03927084633428808,-0.5447485906879624)
            (-0.037108331131413354,-0.5514540938154249)
            (-0.03488551373910808,-0.5581475906705017)
            (-0.032602739179927134,-0.5648290812531924)
            (-0.030260351857550286,-0.5714985655634975)
            (-0.02785869555678342,-0.5781560436014168)
            (-0.025398113443557413,-0.5848015153669504)
            (-0.022878948064928722,-0.5914349808600982)
            (-0.02030154134907944,-0.5980564400808601)
            (-0.017666234605316945,-0.6046658930292363)
            (-0.014973368524074212,-0.6112633397052266)
            (-0.01222328317690949,-0.6178487801088312)
            (-0.009416318016506522,-0.6244222142400501)
            (-0.006552811876674729,-0.630983642098883)
            (-0.0036331029723487775,-0.6375330636853302)
            (-0.0006575288995890136,-0.6440704789993915)
            (0.0023735733644192746,-0.6505958880410674)
            (0.005459867461364469,-0.6571092908103572)
            (0.008601017651810362,-0.6636106873072612)
            (0.011796688815194708,-0.6701000775317796)
            (0.015046546449830129,-0.6765774614839122)
            (0.01835025667290336,-0.6830428391636587)
            (0.021707486220476295,-0.6894962105710197)
            (0.025117902447484797,-0.6959375757059947)
            (0.02858117332773984,-0.7023669345685842)
            (0.032096967453926165,-0.7087842871587877)
            (0.035664954037603724,-0.7151896334766055)
            (0.03928480290920668,-0.7215829735220375)
            (0.04295618451804398,-0.7279643072950838)
            (0.04667876993229869,-0.7343336347957441)
            (0.050452230839028785,-0.7406909560240186)
            (0.054276239544166785,-0.7470362709799075)
            (0.05815046897251952,-0.7533695796634107)
            (0.06207459266776844,-0.7596908820745278)
            (0.06604828479246946,-0.7660001782132592)
            (0.07007122012805346,-0.772297468079605)
            (0.07414307407482514,-0.7785827516735648)
            (0.07826352265196442,-0.784856028995139)
            (0.08243224249752538,-0.7911173000443273)
            (0.08664891086843643,-0.7973665648211297)
            (0.09091320564050123,-0.8036038233255466)
            (0.09522480530839736,-0.8098290755575775)
            (0.09958338898567719,-0.8160423215172227)
            (0.10398863640476738,-0.822243561204482)
            (0.10844022791696951,-0.8284327946193556)
            (0.1129378444924595,-0.8346100217618435)
            (0.11748116772028774,-0.8407752426319455)
            (0.12206987980837922,-0.8469284572296617)
            (0.12670366358353344,-0.8530696655549921)
            (0.1313822024914247,-0.8591988676079367)
            (0.1361051805966015,-0.8653160633884958)
            (0.14087228258248669,-0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (5.545459675118983e-5,-0.00880341723425114)
            (0.0002218183870047562,-0.01760683446850228)
            (0.0004990913707606992,-0.02641025170275342)
            (0.0008872735480190187,-0.03521366893700456)
            (0.0013863649187797165,-0.0440170861712557)
            (0.001996365483042787,-0.05282050340550684)
            (0.0027172752408082383,-0.06162392063975798)
            (0.003549094192076062,-0.07042733787400912)
            (0.004491822336846264,-0.07923075510826026)
            (0.005545459675118847,-0.0880341723425114)
            (0.006710006206893799,-0.09683758957676253)
            (0.007985461932171131,-0.10564100681101368)
            (0.009371826850950839,-0.11444442404526482)
            (0.010869100963232929,-0.12324784127951596)
            (0.012477284269017388,-0.13205125851376712)
            (0.014196376768304224,-0.14085467574801824)
            (0.016026378461093442,-0.14965809298226937)
            (0.01796728934738503,-0.15846151021652052)
            (0.02001910942717901,-0.16726492745077168)
            (0.02218183870047535,-0.1760683446850228)
            (0.024455477167274066,-0.18487176191927393)
            (0.026840024827575158,-0.19367517915352506)
            (0.02933548168137864,-0.20247859638777624)
            (0.03194184772868448,-0.21128201362202736)
            (0.03465912296949272,-0.2200854308562785)
            (0.037487307403803315,-0.22888884809052965)
            (0.0404264010316163,-0.23769226532478077)
            (0.04347640385293167,-0.24649568255903193)
            (0.046637315867749406,-0.2552990997932831)
            (0.049909137076069504,-0.26410251702753423)
            (0.053291867477891997,-0.27290593426178533)
            (0.05678550707321685,-0.2817093514960365)
            (0.060390055862044094,-0.29051276873028764)
            (0.06410551384437371,-0.29931618596453874)
            (0.06793188102020573,-0.30811960319878995)
            (0.07186915738954007,-0.31692302043304105)
            (0.07591734295237677,-0.32572643766729215)
            (0.08007643770871598,-0.33452985490154336)
            (0.08434644165855744,-0.34333327213579445)
            (0.08872735480190133,-0.3521366893700456)
            (0.09321917713874757,-0.36094010660429676)
            (0.0978219086690962,-0.36974352383854786)
            (0.1025355493929472,-0.378546941072799)
            (0.10736009931030056,-0.3873503583070501)
            (0.1122955584211563,-0.39615377554130127)
            (0.1173419267255145,-0.4049571927755525)
            (0.122499204223375,-0.4137606100098036)
            (0.12776739091473788,-0.42256402724405473)
            (0.13314648679960314,-0.4313674444783059)
            (0.13863649187797078,-0.440170861712557)
            (0.1442374061498408,-0.44897427894680814)
            (0.1499492296152132,-0.4577776961810593)
            (0.1557719622740879,-0.4665811134153104)
            (0.16170560412646512,-0.47538453064956154)
            (0.16775015517234462,-0.4841879478838127)
            (0.17390561541172656,-0.49299136511806385)
            (0.1801719848446108,-0.501794782352315)
            (0.1865492634709975,-0.5105981995865662)
            (0.1930374512908865,-0.5194016168208172)
            (0.1996365483042779,-0.5282050340550685)
            (0.20634655451117168,-0.5370084512893195)
            (0.21316746991156788,-0.5458118685235707)
            (0.2200992945054664,-0.5546152857578218)
            (0.22714202829286728,-0.563418702992073)
            (0.2342956712737706,-0.5722221202263241)
            (0.2415602234481763,-0.5810255374605753)
            (0.24893568481608427,-0.5898289546948263)
            (0.2564220553774947,-0.5986323719290775)
            (0.26401933513240755,-0.6074357891633287)
            (0.2717275240808228,-0.6162392063975799)
            (0.2795466222227402,-0.6250426236318308)
            (0.28747662955816017,-0.6338460408660821)
            (0.2955175460870824,-0.6426494581003332)
            (0.303669371809507,-0.6514528753345843)
            (0.31193210672543414,-0.6602562925688356)
            (0.32030575083486373,-0.6690597098030867)
            (0.3287903041377955,-0.6778631270373379)
            (0.3373857666342296,-0.6866665442715889)
            (0.3460921383241662,-0.6954699615058402)
            (0.35490941920760516,-0.7042733787400912)
            (0.3638376092845464,-0.7130767959743423)
            (0.3728767085549901,-0.7218802132085935)
            (0.3820267170189362,-0.7306836304428447)
            (0.3912876346763846,-0.7394870476770957)
            (0.40065946152733545,-0.7482904649113469)
            (0.4101421975717886,-0.757093882145598)
            (0.41973584280974413,-0.7658972993798491)
            (0.4294403972412021,-0.7747007166141002)
            (0.4392558608661624,-0.7835041338483514)
            (0.44918223368462495,-0.7923075510826025)
            (0.4592195156965901,-0.8011109683168536)
            (0.46936770690205776,-0.809914385551105)
            (0.4796268073010277,-0.8187178027853561)
            (0.4899968168934998,-0.8275212200196072)
            (0.5004777356794745,-0.8363246372538584)
            (0.5110695636589514,-0.8451280544881095)
            (0.5217723008319306,-0.8539314717223605)
            (0.5325859471984123,-0.8627348889566118)
            (0.5435105027583965,-0.8715383061908629)
            (0.554545967511883,-0.880341723425114)
            (0.5656923414588718,-0.8891451406593652)
            (0.5769496245993629,-0.8979485578936163)
            (0.5883178169333565,-0.9067519751278674)
            (0.5997969184608526,-0.9155553923621186)
            (0.6113869291818509,-0.9243588095963696)
            (0.6230878490963516,-0.9331622268306208)
            (0.6348996782043547,-0.941965644064872)
            (0.6468224165058603,-0.9507690612991231)
            (0.658856064000868,-0.9595724785333742)
            (0.6710006206893783,-0.9683758957676254)
            (0.6832560865713909,-0.9771793130018765)
            (0.6956224616469061,-0.9859827302361277)
            (0.7080997459159235,-0.9947861474703789)
            (0.7206879393784431,-1.00358956470463)
            (0.7333870420344651,-1.012392981938881)
            (0.7461970538839898,-1.0211963991731323)
            (0.7591179749270167,-1.0299998164073836)
            (0.7721498051635458,-1.0388032336416344)
            (0.7852925445935776,-1.0476066508758857)
            (0.7985461932171115,-1.056410068110137)
            (0.8119107510341477,-1.065213485344388)
            (0.8253862180446866,-1.074016902578639)
            (0.8389725942487276,-1.0828203198128903)
            (0.8526698796462712,-1.0916237370471413)
            (0.8664780742373173,-1.1004271542813926)
            (0.8803971780218653,-1.1092305715156436)
            (0.8944271909999159,-1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (0.0035657960944430614,-0.007629986101168123)
            (0.00722071289002948,-0.01527197847472204)
            (0.010965144300402364,-0.022925977120661734)
            (0.014799484858079375,-0.030591982038987227)
            (0.01872412971445269,-0.0382699932296985)
            (0.022739474639789044,-0.045960010692795567)
            (0.0268459160232297,-0.05366203442827842)
            (0.031043850872790452,-0.06137606443614706)
            (0.035333676815361655,-0.06910210071640148)
            (0.03971579209670816,-0.07684014326904169)
            (0.0441905955814694,-0.08459019209406769)
            (0.04875848675315932,-0.09235224719147948)
            (0.05341986571416644,-0.10012630856127708)
            (0.058175133185753715,-0.10791237620346045)
            (0.06302469050805877,-0.11571045011802959)
            (0.06796893964009368,-0.12352053030498451)
            (0.0730082831597451,-0.13134261676432527)
            (0.07814312426377418,-0.13917670949605176)
            (0.08337386676781669,-0.14702280850016408)
            (0.0887009151063828,-0.1548809137766622)
            (0.09412467433285737,-0.1627510253255461)
            (0.09964555011949966,-0.1706331431468157)
            (0.10526394875744358,-0.17852726724047116)
            (0.11098027715669756,-0.18643339760651242)
            (0.11679494284614444,-0.19435153424493942)
            (0.12270835397354181,-0.2022816771557523)
            (0.1287209193055216,-0.21022382633895087)
            (0.13483304822759037,-0.21817798179453526)
            (0.1410451507441293,-0.22614414352250548)
            (0.14735763747839392,-0.2341223115228614)
            (0.15377091967251444,-0.2421124857956032)
            (0.16028540918749545,-0.2501146663407307)
            (0.16690151850321636,-0.258128853158244)
            (0.17361966071843085,-0.2661550462481432)
            (0.18044024955076723,-0.27419324561042807)
            (0.18736369933672847,-0.2822434512450988)
            (0.19439042503169168,-0.2903056631521552)
            (0.20152084220990907,-0.29837988133159754)
            (0.20875536706450698,-0.30646610578342565)
            (0.2160944164074865,-0.3145643365076395)
            (0.223538407669723,-0.3226745735042391)
            (0.23108775890096675,-0.3307968167732246)
            (0.2387428887698421,-0.33893106631459574)
            (0.24650421656384855,-0.3470773221283528)
            (0.25437216218935943,-0.35523558421449547)
            (0.2623471461716234,-0.36340585257302416)
            (0.2704295896547627,-0.3715881272039384)
            (0.27861991440177514,-0.3797824081072386)
            (0.2869185427945321,-0.3879886952829245)
            (0.2953258978337803,-0.3962069887309963)
            (0.30384240313914057,-0.4044372884514538)
            (0.31246848294910806,-0.412679594444297)
            (0.32120456212105325,-0.4209339067095262)
            (0.3300510661312204,-0.4292002252471411)
            (0.3390084210747286,-0.4374785500571417)
            (0.3480770536655715,-0.44576888113952823)
            (0.3572573912366171,-0.4540712184943004)
            (0.36654986173960824,-0.4623855621214584)
            (0.375954893745162,-0.47071191202100227)
            (0.3854729164427702,-0.47905026819293184)
            (0.39510435964079915,-0.48740063063724726)
            (0.4048496537664897,-0.49576299935394835)
            (0.4147092298659571,-0.5041373743430354)
            (0.4246835196041912,-0.512523755604508)
            (0.4347729552650567,-0.5209221431383666)
            (0.4449779697512925,-0.529332536944611)
            (0.4552989965845118,-0.537754937023241)
            (0.4657364699052033,-0.5461893433742571)
            (0.47629082447272886,-0.5546357559976587)
            (0.4869624956653259,-0.5630941748934462)
            (0.4977519194801063,-0.5715646000616195)
            (0.508659532533056,-0.5800470315021785)
            (0.5196857720590358,-0.5885414692151234)
            (0.5308310759117807,-0.5970479132004539)
            (0.5420958825639011,-0.6055663634581704)
            (0.5534806311068813,-0.6140968199882728)
            (0.5649857612510794,-0.6226392827907606)
            (0.5766117133257298,-0.6311937518656345)
            (0.5883589282789397,-0.639760227212894)
            (0.6002278476776919,-0.6483387088325392)
            (0.6122189137078436,-0.6569291967245705)
            (0.6243325691741263,-0.6655316908889872)
            (0.6365692575001461,-0.6741461913257901)
            (0.6489294227283837,-0.6827726980349788)
            (0.6614135095201943,-0.6914112110165532)
            (0.674021963155807,-0.700061730270513)
            (0.6867552295343266,-0.7087242557968588)
            (0.6996137551737321,-0.7173987875955905)
            (0.7125979872108766,-0.7260853256667079)
            (0.7257083734014883,-0.7347838700102114)
            (0.7389453621201688,-0.7434944206261002)
            (0.7523094023603961,-0.7522169775143751)
            (0.7658009437345208,-0.7609515406750358)
            (0.7794204364737691,-0.769698110108082)
            (0.793168331428242,-0.7784566858135141)
            (0.8070450800669143,-0.7872272677913322)
            (0.8210511344776357,-0.7960098560415358)
            (0.8351869473671304,-0.8048044505641255)
            (0.8494529720609969,-0.8136110513591007)
            (0.8638496625037088,-0.822429658426462)
            (0.8783774732586136,-0.8312602717662089)
            (0.8930368595079341,-0.8401028913783417)
            (0.9078282770527661,-0.8489575172628601)
            (0.9227521823130819,-0.8578241494197643)
            (0.9378090323277274,-0.8667027878490543)
            (0.9529992847544229,-0.8755934325507302)
            (0.9683233978697633,-0.8844960835247918)
            (0.9837818305692185,-0.8934107407712392)
            (0.9993750423671323,-0.9023374042900724)
            (1.0151034933967233,-0.9112760740812914)
            (1.0309676444100846,-0.9202267501448962)
            (1.0469679567781844,-0.9291894324808869)
            (1.0631048924908644,-0.9381641210892632)
            (1.0793789141568413,-0.9471508159700252)
            (1.095790485003707,-0.9561495171231732)
            (1.1123400688779272,-0.965160224548707)
            (1.1290281302448422,-0.9741829382466265)
            (1.1458551341886662,-0.9832176582169317)
            (1.1628215464124894,-0.9922643844596227)
            (1.1799278332382757,-1.0013231169746994)
            (1.1971744616068638,-1.0103938557621621)
            (1.2145618990779674,-1.0194766008220109)
            (1.2320906138301722,-1.0285713521542448)
            (1.2497610746609416,-1.037678109758865)
            (1.267573750986613,-1.046796873635871)
            (1.2855291128423956,-1.0559276437852623)
            (1.3036276308823773,-1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.006113050021167981,-0.00440170861712557)
            (0.012253827340711556,-0.00880341723425114)
            (0.018422331958630724,-0.01320512585137671)
            (0.02461856387492549,-0.01760683446850228)
            (0.03084252308959584,-0.02200854308562785)
            (0.037094209602641794,-0.02641025170275342)
            (0.043373623414063346,-0.03081196031987899)
            (0.049680764523860485,-0.03521366893700456)
            (0.056015632932033224,-0.03961537755413013)
            (0.06237822863858154,-0.0440170861712557)
            (0.06876855164350547,-0.04841879478838127)
            (0.07518660194680497,-0.05282050340550684)
            (0.08163237954848009,-0.05722221202263241)
            (0.0881058844485308,-0.06162392063975798)
            (0.09460711664695709,-0.06602562925688356)
            (0.101136076143759,-0.07042733787400912)
            (0.10769276293893648,-0.0748290464911347)
            (0.11427717703248957,-0.07923075510826026)
            (0.12088931842441825,-0.08363246372538584)
            (0.1275291871147225,-0.0880341723425114)
            (0.13419678310340236,-0.09243588095963698)
            (0.1408921063904578,-0.09683758957676254)
            (0.1476151569758889,-0.10123929819388812)
            (0.1543659348596955,-0.10564100681101368)
            (0.16114444004187778,-0.11004271542813926)
            (0.16795067252243562,-0.11444442404526482)
            (0.17478463230136904,-0.1188461326623904)
            (0.18164631937867803,-0.12324784127951596)
            (0.18853573375436267,-0.12764954989664154)
            (0.19545287542842288,-0.13205125851376712)
            (0.20239774440085867,-0.1364529671308927)
            (0.20937034067167007,-0.14085467574801824)
            (0.21637066424085705,-0.14525638436514382)
            (0.2233987151084197,-0.1496580929822694)
            (0.23045449327435785,-0.15405980159939497)
            (0.23753799873867162,-0.15846151021652052)
            (0.24464923150136098,-0.1628632188336461)
            (0.251788191562426,-0.16726492745077168)
            (0.25895487892186647,-0.17166663606789725)
            (0.26614929357968264,-0.1760683446850228)
            (0.2733714355358744,-0.18047005330214838)
            (0.2806213047904418,-0.18487176191927396)
            (0.28789890134338464,-0.18927347053639954)
            (0.2952042251947032,-0.19367517915352508)
            (0.3025372763443973,-0.19807688777065066)
            (0.30989805479246707,-0.20247859638777624)
            (0.31728656053891235,-0.20688030500490182)
            (0.3247027935837332,-0.21128201362202736)
            (0.33214675392692977,-0.21568372223915294)
            (0.3396184415685019,-0.22008543085627852)
            (0.3471178565084495,-0.2244871394734041)
            (0.35464499874677285,-0.22888884809052965)
            (0.36219986828347167,-0.23329055670765522)
            (0.3697824651185462,-0.2376922653247808)
            (0.3773927892519962,-0.24209397394190638)
            (0.3850308406838219,-0.24649568255903193)
            (0.3926966194140231,-0.2508973911761575)
            (0.4003901254426,-0.2552990997932831)
            (0.40811135876955246,-0.25970080841040866)
            (0.4158603193948805,-0.26410251702753423)
            (0.42363700731858406,-0.26850422564465976)
            (0.43144142254066337,-0.2729059342617854)
            (0.43927356506111814,-0.27730764287891096)
            (0.44713343487994855,-0.2817093514960365)
            (0.4550210319971546,-0.28611106011316206)
            (0.4629363564127361,-0.29051276873028764)
            (0.4708794081266933,-0.29491447734741316)
            (0.4788501871390262,-0.2993161859645388)
            (0.4868486934497345,-0.30371789458166437)
            (0.4948749270588186,-0.30811960319878995)
            (0.502928887966278,-0.3125213118159155)
            (0.5110105761721133,-0.31692302043304105)
            (0.5191199916763239,-0.3213247290501666)
            (0.5272571344789104,-0.3257264376672922)
            (0.5354220045798722,-0.3301281462844178)
            (0.5436146019792099,-0.33452985490154336)
            (0.551834926676923,-0.33893156351866893)
            (0.5600829786730117,-0.3433332721357945)
            (0.5683587579674761,-0.3477349807529201)
            (0.5766622645603159,-0.3521366893700456)
            (0.5849934984515314,-0.3565383979871712)
            (0.5933524596411226,-0.36094010660429676)
            (0.6017391481290891,-0.36534181522142234)
            (0.6101535639154316,-0.3697435238385479)
            (0.6185957070001495,-0.3741452324556735)
            (0.627065577383243,-0.37854694107279907)
            (0.635563175064712,-0.38294864968992465)
            (0.6440885000445566,-0.38735035830705017)
            (0.6526415523227769,-0.39175206692417575)
            (0.6612223318993729,-0.3961537755413013)
            (0.6698308387743442,-0.4005554841584269)
            (0.6784670729476914,-0.4049571927755525)
            (0.687131034419414,-0.40935890139267805)
            (0.6958227231895121,-0.41376061000980363)
            (0.704542139257986,-0.4181623186269292)
            (0.7132892826248354,-0.42256402724405473)
            (0.7220641532900605,-0.4269657358611803)
            (0.7308667512536611,-0.4313674444783059)
            (0.7396970765156372,-0.43576915309543146)
            (0.7485551290759891,-0.44017086171255704)
            (0.7574409089347166,-0.4445725703296826)
            (0.7663544160918195,-0.4489742789468082)
            (0.7752956505472981,-0.45337598756393377)
            (0.7842646123011522,-0.4577776961810593)
            (0.7932613013533819,-0.46217940479818487)
            (0.8022857177039874,-0.46658111341531044)
            (0.8113378613529683,-0.470982822032436)
            (0.820417732300325,-0.4753845306495616)
            (0.8295253305460571,-0.4797862392666872)
            (0.8386606560901647,-0.48418794788381275)
            (0.8478237089326481,-0.48858965650093833)
            (0.8570144890735071,-0.49299136511806385)
            (0.8662329965127414,-0.49739307373518943)
            (0.8754792312503517,-0.501794782352315)
            (0.8847531932863374,-0.5061964909694405)
            (0.8940548826206988,-0.5105981995865662)
            (0.9033842992534356,-0.5149999082036918)
            (0.9127414431845481,-0.5194016168208173)
            (0.9221263144140363,-0.5238033254379428)
            (0.9315389129418999,-0.5282050340550685)
            (0.940979238768139,-0.532606742672194)
            (0.9504472918927539,-0.5370084512893195)
            (0.9599430723157445,-0.5414101599064451)
            (0.9694665800371106,-0.5458118685235708)
            (0.9790178150568523,-0.5502135771406963)
            (0.9885967773749695,-0.5546152857578219)
            (0.9982034669914622,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.007037188327725793,1.939479807224432e-18)
            (0.014063285736101348,4.84869951806108e-18)
            (0.021078292225126666,7.757919228897728e-18)
            (0.02808220779480175,7.757919228897728e-18)
            (0.035075032445126594,1.1636878843346593e-17)
            (0.04205676617610119,1.1636878843346593e-17)
            (0.049027408987725556,1.939479807224432e-17)
            (0.055986960879999687,1.5515838457795457e-17)
            (0.0629354218529236,1.939479807224432e-17)
            (0.06987279190649723,2.3273757686693185e-17)
            (0.07679907104072065,2.3273757686693185e-17)
            (0.08371425925559384,2.3273757686693185e-17)
            (0.09061835655111677,2.3273757686693185e-17)
            (0.09751136292728947,2.3273757686693185e-17)
            (0.10439327838411194,3.1031676915590914e-17)
            (0.11126410292158416,3.1031676915590914e-17)
            (0.11812383653970618,3.1031676915590914e-17)
            (0.12497247923847793,3.1031676915590914e-17)
            (0.13181003101789945,4.654751537338637e-17)
            (0.13863649187797072,3.1031676915590914e-17)
            (0.14545186181869177,4.654751537338637e-17)
            (0.15225614084006253,4.654751537338637e-17)
            (0.15904932894208312,4.654751537338637e-17)
            (0.1658314261247534,6.206335383118183e-17)
            (0.17260243238807355,6.206335383118183e-17)
            (0.17936234773204335,4.654751537338637e-17)
            (0.186111172156663,6.206335383118183e-17)
            (0.19284890566193236,4.654751537338637e-17)
            (0.1995755482478515,6.206335383118183e-17)
            (0.20629109991442043,6.206335383118183e-17)
            (0.2129955606616391,6.206335383118183e-17)
            (0.21968893048950752,6.206335383118183e-17)
            (0.22637120939802566,7.757919228897728e-17)
            (0.23304239738719365,6.206335383118183e-17)
            (0.2397024944570114,6.206335383118183e-17)
            (0.24635150060747885,6.206335383118183e-17)
            (0.252989415838596,7.757919228897728e-17)
            (0.25961624015036305,9.309503074677274e-17)
            (0.26623197354277983,6.206335383118183e-17)
            (0.2728366160158464,6.206335383118183e-17)
            (0.2794301675695627,9.309503074677274e-17)
            (0.2860126282039287,9.309503074677274e-17)
            (0.29258399791894446,1.2412670766236366e-16)
            (0.29914427671461,1.2412670766236366e-16)
            (0.3056934645909254,9.309503074677274e-17)
            (0.31223156154789056,9.309503074677274e-17)
            (0.3187585675855054,9.309503074677274e-17)
            (0.32527448270376996,9.309503074677274e-17)
            (0.3317793069026843,9.309503074677274e-17)
            (0.33827304018224846,9.309503074677274e-17)
            (0.3447556825424624,1.2412670766236366e-16)
            (0.35122723398332606,1.2412670766236366e-16)
            (0.3576876945048395,9.309503074677274e-17)
            (0.3641370641070027,1.2412670766236366e-16)
            (0.37057534278981574,9.309503074677274e-17)
            (0.37700253055327837,1.2412670766236366e-16)
            (0.38341862739739085,1.2412670766236366e-16)
            (0.38982363332215314,9.309503074677274e-17)
            (0.3962175483275652,1.2412670766236366e-16)
            (0.40260037241362695,1.2412670766236366e-16)
            (0.4089721055803384,1.5515838457795457e-16)
            (0.4153327478276998,1.2412670766236366e-16)
            (0.42168229915571087,1.2412670766236366e-16)
            (0.42802075956437163,1.2412670766236366e-16)
            (0.43434812905368225,1.5515838457795457e-16)
            (0.4406644076236425,1.2412670766236366e-16)
            (0.4469695952742526,1.2412670766236366e-16)
            (0.45326369200551264,1.2412670766236366e-16)
            (0.45954669781742224,1.5515838457795457e-16)
            (0.4658186127099816,1.2412670766236366e-16)
            (0.47207943668319075,1.2412670766236366e-16)
            (0.47832916973704964,1.5515838457795457e-16)
            (0.4845678118715584,1.5515838457795457e-16)
            (0.4907953630867168,1.5515838457795457e-16)
            (0.4970118233825249,1.5515838457795457e-16)
            (0.5032171927589829,1.5515838457795457e-16)
            (0.5094114712160906,1.2412670766236366e-16)
            (0.5155946587538482,1.5515838457795457e-16)
            (0.5217667553722555,1.2412670766236366e-16)
            (0.5279277610713123,1.8619006149354548e-16)
            (0.5340776758510193,1.2412670766236366e-16)
            (0.5402164997113758,1.2412670766236366e-16)
            (0.546344232652382,1.2412670766236366e-16)
            (0.552460874674038,1.2412670766236366e-16)
            (0.558566425776344,1.2412670766236366e-16)
            (0.5646608859592995,2.482534153247273e-16)
            (0.5707442552229048,2.482534153247273e-16)
            (0.57681653356716,1.8619006149354548e-16)
            (0.5828777209920648,2.482534153247273e-16)
            (0.5889278174976195,1.8619006149354548e-16)
            (0.594966823083824,1.8619006149354548e-16)
            (0.6009947377506781,1.8619006149354548e-16)
            (0.6070115614981821,1.8619006149354548e-16)
            (0.6130172943263357,1.8619006149354548e-16)
            (0.6190119362351392,2.482534153247273e-16)
            (0.6249954872245924,1.8619006149354548e-16)
            (0.6309679472946953,2.482534153247273e-16)
            (0.636929316445448,1.8619006149354548e-16)
            (0.6428795946768506,1.8619006149354548e-16)
            (0.6488187819889029,1.8619006149354548e-16)
            (0.6547468783816051,1.8619006149354548e-16)
            (0.6606638838549567,2.482534153247273e-16)
            (0.6665697984089582,2.482534153247273e-16)
            (0.6724646220436096,1.8619006149354548e-16)
            (0.6783483547589106,2.482534153247273e-16)
            (0.6842209965548613,2.482534153247273e-16)
            (0.690082547431462,1.8619006149354548e-16)
            (0.6959330073887124,1.8619006149354548e-16)
            (0.7017723764266126,1.8619006149354548e-16)
            (0.7076006545451624,1.8619006149354548e-16)
            (0.7134178417443622,1.8619006149354548e-16)
            (0.7192239380242115,2.482534153247273e-16)
            (0.7250189433847106,1.8619006149354548e-16)
            (0.7308028578258596,1.8619006149354548e-16)
            (0.7365756813476583,1.8619006149354548e-16)
            (0.7423374139501068,1.8619006149354548e-16)
            (0.748088055633205,1.8619006149354548e-16)
            (0.7538276063969529,2.482534153247273e-16)
            (0.7595560662413507,2.482534153247273e-16)
            (0.7652734351663981,2.482534153247273e-16)
            (0.7709797131720956,2.482534153247273e-16)
            (0.7766749002584425,2.482534153247273e-16)
            (0.7823589964254393,2.482534153247273e-16)
            (0.7880320016730858,3.1031676915590914e-16)
            (0.7936939160013822,3.1031676915590914e-16)
            (0.7993447394103285,2.482534153247273e-16)
            (0.8049844718999242,2.482534153247273e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0061130500211679815,0.004401708617125568)
            (0.012253827340711556,0.008803417234251137)
            (0.01842233195863073,0.013205125851376703)
            (0.024618563874925493,0.017606834468502273)
            (0.03084252308959585,0.022008543085627837)
            (0.0370942096026418,0.026410251702753407)
            (0.043373623414063346,0.030811960319878973)
            (0.04968076452386049,0.03521366893700455)
            (0.056015632932033224,0.03961537755413011)
            (0.06237822863858156,0.04401708617125567)
            (0.06876855164350547,0.04841879478838124)
            (0.075186601946805,0.05282050340550681)
            (0.0816323795484801,0.05722221202263239)
            (0.0881058844485308,0.06162392063975795)
            (0.0946071166469571,0.06602562925688352)
            (0.101136076143759,0.0704273378740091)
            (0.10769276293893648,0.07482904649113466)
            (0.11427717703248957,0.07923075510826022)
            (0.12088931842441825,0.0836324637253858)
            (0.12752918711472253,0.08803417234251135)
            (0.13419678310340236,0.09243588095963692)
            (0.14089210639045785,0.09683758957676249)
            (0.1476151569758889,0.10123929819388806)
            (0.15436593485969555,0.10564100681101363)
            (0.16114444004187778,0.11004271542813919)
            (0.16795067252243562,0.11444442404526478)
            (0.17478463230136904,0.11884613266239034)
            (0.18164631937867806,0.1232478412795159)
            (0.18853573375436267,0.12764954989664146)
            (0.19545287542842288,0.13205125851376703)
            (0.20239774440085873,0.13645296713089258)
            (0.2093703406716701,0.1408546757480182)
            (0.21637066424085707,0.1452563843651437)
            (0.22339871510841966,0.14965809298226931)
            (0.23045449327435785,0.15405980159939486)
            (0.23753799873867162,0.15846151021652044)
            (0.24464923150136098,0.162863218833646)
            (0.25178819156242593,0.1672649274507716)
            (0.2589548789218665,0.17166663606789712)
            (0.2661492935796827,0.1760683446850227)
            (0.27337143553587434,0.18047005330214824)
            (0.28062130479044173,0.18487176191927385)
            (0.2878989013433847,0.1892734705363994)
            (0.29520422519470324,0.19367517915352497)
            (0.3025372763443973,0.19807688777065052)
            (0.30989805479246707,0.20247859638777613)
            (0.31728656053891235,0.20688030500490162)
            (0.3247027935837333,0.21128201362202725)
            (0.3321467539269297,0.2156837222391528)
            (0.3396184415685019,0.22008543085627838)
            (0.3471178565084495,0.22448713947340393)
            (0.35464499874677285,0.22888884809052956)
            (0.36219986828347167,0.23329055670765506)
            (0.36978246511854623,0.2376922653247807)
            (0.3773927892519962,0.24209397394190624)
            (0.3850308406838219,0.2464956825590318)
            (0.3926966194140231,0.25089739117615734)
            (0.4003901254426,0.2552990997932829)
            (0.4081113587695524,0.25970080841040843)
            (0.4158603193948805,0.26410251702753407)
            (0.42363700731858406,0.26850422564465964)
            (0.43144142254066337,0.27290593426178517)
            (0.43927356506111814,0.27730764287891074)
            (0.44713343487994855,0.2817093514960364)
            (0.4550210319971545,0.2861110601131619)
            (0.4629363564127361,0.2905127687302874)
            (0.4708794081266933,0.294914477347413)
            (0.47885018713902616,0.29931618596453863)
            (0.4868486934497345,0.3037178945816642)
            (0.4948749270588186,0.3081196031987897)
            (0.502928887966278,0.3125213118159153)
            (0.5110105761721132,0.3169230204330409)
            (0.5191199916763239,0.32132472905016646)
            (0.5272571344789103,0.325726437667292)
            (0.5354220045798723,0.33012814628441756)
            (0.5436146019792099,0.3345298549015432)
            (0.551834926676923,0.33893156351866877)
            (0.5600829786730117,0.34333327213579423)
            (0.568358757967476,0.34773498075291986)
            (0.5766622645603159,0.3521366893700454)
            (0.5849934984515314,0.35653839798717096)
            (0.5933524596411225,0.3609401066042965)
            (0.6017391481290892,0.36534181522142206)
            (0.6101535639154315,0.3697435238385477)
            (0.6185957070001495,0.37414523245567327)
            (0.6270655773832429,0.3785469410727988)
            (0.6355631750647118,0.38294864968992437)
            (0.6440885000445566,0.38735035830704995)
            (0.6526415523227769,0.3917520669241755)
            (0.6612223318993726,0.39615377554130105)
            (0.6698308387743442,0.4005554841584266)
            (0.6784670729476913,0.40495719277555225)
            (0.687131034419414,0.40935890139267783)
            (0.695822723189512,0.41376061000980324)
            (0.7045421392579858,0.41816231862692893)
            (0.7132892826248354,0.4225640272440545)
            (0.7220641532900602,0.4269657358611799)
            (0.7308667512536609,0.4313674444783056)
            (0.7396970765156372,0.4357691530954312)
            (0.748555129075989,0.44017086171255676)
            (0.7574409089347165,0.44457257032968245)
            (0.7663544160918193,0.44897427894680786)
            (0.7752956505472979,0.45337598756393344)
            (0.7842646123011522,0.4577776961810591)
            (0.7932613013533818,0.4621794047981846)
            (0.8022857177039872,0.4665811134153101)
            (0.8113378613529684,0.4709828220324358)
            (0.8204177323003249,0.4753845306495614)
            (0.829525330546057,0.47978623926668695)
            (0.8386606560901647,0.4841879478838125)
            (0.847823708932648,0.48858965650093805)
            (0.8570144890735069,0.4929913651180636)
            (0.8662329965127413,0.49739307373518915)
            (0.8754792312503515,0.5017947823523147)
            (0.8847531932863372,0.5061964909694403)
            (0.8940548826206987,0.5105981995865658)
            (0.9033842992534356,0.5149999082036915)
            (0.9127414431845479,0.5194016168208169)
            (0.922126314414036,0.5238033254379426)
            (0.9315389129418997,0.5282050340550681)
            (0.9409792387681388,0.5326067426721935)
            (0.9504472918927539,0.5370084512893193)
            (0.9599430723157443,0.5414101599064448)
            (0.9694665800371106,0.5458118685235703)
            (0.979017815056852,0.5502135771406961)
            (0.9885967773749693,0.5546152857578215)
            (0.9982034669914621,0.5590169943749471)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.003565796094443063,0.0076299861011681226)
            (0.007220712890029485,0.015271978474722036)
            (0.010965144300402371,0.02292597712066173)
            (0.014799484858079385,0.030591982038987223)
            (0.0187241297144527,0.0382699932296985)
            (0.022739474639789054,0.04596001069279555)
            (0.026845916023229718,0.05366203442827841)
            (0.031043850872790473,0.06137606443614705)
            (0.03533367681536167,0.06910210071640148)
            (0.03971579209670818,0.07684014326904169)
            (0.04419059558146942,0.08459019209406768)
            (0.04875848675315935,0.09235224719147947)
            (0.053419865714166445,0.10012630856127705)
            (0.05817513318575374,0.1079123762034604)
            (0.0630246905080588,0.11571045011802958)
            (0.0679689396400937,0.1235205303049845)
            (0.07300828315974514,0.13134261676432524)
            (0.07814312426377422,0.13917670949605176)
            (0.08337386676781673,0.14702280850016408)
            (0.08870091510638282,0.15488091377666213)
            (0.09412467433285741,0.16275102532554606)
            (0.09964555011949972,0.1706331431468157)
            (0.10526394875744363,0.17852726724047116)
            (0.11098027715669759,0.1864333976065124)
            (0.1167949428461445,0.19435153424493942)
            (0.12270835397354188,0.20228167715575227)
            (0.12872091930552165,0.21022382633895084)
            (0.13483304822759043,0.2181779817945352)
            (0.14104515074412938,0.22614414352250545)
            (0.14735763747839395,0.23412231152286136)
            (0.1537709196725145,0.24211248579560318)
            (0.1602854091874955,0.2501146663407307)
            (0.16690151850321638,0.25812885315824396)
            (0.17361966071843093,0.2661550462481432)
            (0.1804402495507673,0.274193245610428)
            (0.18736369933672847,0.28224345124509875)
            (0.19439042503169174,0.2903056631521552)
            (0.20152084220990915,0.29837988133159754)
            (0.20875536706450706,0.3064661057834256)
            (0.21609441640748647,0.3145643365076394)
            (0.22353840766972305,0.322674573504239)
            (0.23108775890096675,0.3307968167732245)
            (0.23874288876984215,0.33893106631459563)
            (0.2465042165638486,0.3470773221283527)
            (0.25437216218935954,0.3552355842144954)
            (0.26234714617162347,0.3634058525730241)
            (0.27042958965476277,0.37158812720393836)
            (0.27861991440177514,0.37978240810723857)
            (0.28691854279453216,0.3879886952829245)
            (0.2953258978337804,0.3962069887309962)
            (0.3038424031391405,0.4044372884514537)
            (0.31246848294910823,0.412679594444297)
            (0.32120456212105336,0.42093390670952613)
            (0.33005106613122054,0.429200225247141)
            (0.33900842107472867,0.43747855005714165)
            (0.34807705366557157,0.4457688811395281)
            (0.35725739123661715,0.45407121849430027)
            (0.3665498617396083,0.46238556212145837)
            (0.37595489374516206,0.47071191202100215)
            (0.38547291644277026,0.4790502681929317)
            (0.39510435964079926,0.4874006306372472)
            (0.4048496537664897,0.4957629993539483)
            (0.4147092298659572,0.5041373743430353)
            (0.4246835196041913,0.512523755604508)
            (0.4347729552650568,0.5209221431383666)
            (0.4449779697512926,0.5293325369446109)
            (0.45529899658451184,0.537754937023241)
            (0.4657364699052033,0.5461893433742571)
            (0.4762908244727289,0.5546357559976587)
            (0.4869624956653259,0.563094174893446)
            (0.4977519194801063,0.5715646000616194)
            (0.508659532533056,0.5800470315021784)
            (0.5196857720590358,0.5885414692151233)
            (0.5308310759117809,0.5970479132004539)
            (0.5420958825639012,0.6055663634581703)
            (0.5534806311068813,0.6140968199882726)
            (0.5649857612510795,0.6226392827907604)
            (0.5766117133257298,0.6311937518656344)
            (0.5883589282789399,0.6397602272128938)
            (0.600227847677692,0.6483387088325391)
            (0.6122189137078439,0.6569291967245704)
            (0.6243325691741263,0.6655316908889871)
            (0.6365692575001464,0.67414619132579)
            (0.6489294227283838,0.6827726980349786)
            (0.6614135095201942,0.6914112110165529)
            (0.674021963155807,0.7000617302705129)
            (0.6867552295343268,0.7087242557968588)
            (0.6996137551737323,0.7173987875955904)
            (0.7125979872108767,0.7260853256667078)
            (0.7257083734014883,0.7347838700102112)
            (0.7389453621201688,0.7434944206261)
            (0.7523094023603959,0.7522169775143749)
            (0.7658009437345209,0.7609515406750357)
            (0.7794204364737694,0.769698110108082)
            (0.7931683314282422,0.7784566858135141)
            (0.8070450800669143,0.787227267791332)
            (0.8210511344776356,0.7960098560415356)
            (0.8351869473671304,0.8048044505641253)
            (0.8494529720609969,0.8136110513591006)
            (0.8638496625037089,0.8224296584264619)
            (0.8783774732586137,0.8312602717662088)
            (0.893036859507934,0.8401028913783415)
            (0.9078282770527661,0.84895751726286)
            (0.9227521823130819,0.857824149419764)
            (0.9378090323277276,0.8667027878490542)
            (0.9529992847544229,0.87559343255073)
            (0.9683233978697637,0.8844960835247917)
            (0.9837818305692188,0.893410740771239)
            (0.9993750423671323,0.9023374042900723)
            (1.0151034933967233,0.9112760740812913)
            (1.0309676444100846,0.9202267501448959)
            (1.0469679567781847,0.9291894324808867)
            (1.0631048924908644,0.938164121089263)
            (1.0793789141568413,0.947150815970025)
            (1.0957904850037072,0.9561495171231731)
            (1.1123400688779272,0.9651602245487069)
            (1.1290281302448422,0.9741829382466264)
            (1.1458551341886662,0.9832176582169316)
            (1.1628215464124894,0.9922643844596226)
            (1.1799278332382757,1.0013231169746994)
            (1.197174461606864,1.0103938557621621)
            (1.2145618990779672,1.0194766008220106)
            (1.2320906138301722,1.0285713521542448)
            (1.2497610746609418,1.0376781097588648)
            (1.2675737509866127,1.0467968736358706)
            (1.2855291128423958,1.0559276437852623)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3036987608040662,1.0930836243642779)
            (1.295162310606181,1.1161509397523606)
            (1.2777301068084246,1.1341503186904462)
            (1.2513789246936569,1.1470543156089619)
            (1.2163516579555267,1.1549303329028038)
            (1.1731428190737119,1.1579374990396447)
            (1.1224694137566922,1.156320293117034)
            (1.0652294372220066,1.1503991555682451)
            (1.0024512073032545,1.140558440982408)
            (0.9352373842263849,1.127232171500207)
            (0.864707776323116,1.1108881339794134)
            (0.7919448894182604,1.092010927793817)
            (0.7179456859845303,1.0710846102546527)
            (0.6435822581572408,1.0485756016628698)
            (0.569573192458297,1.024916501329643)
            (0.49646643038312277,1.000491429958725)
            (0.4246335188602039,0.9756234539700672)
            (0.3542743884303434,0.9505645659923155)
            (0.2854312536788041,0.9254885960344041)
            (0.21800992161808253,0.9004873136510427)
            (0.1518067040598451,0.8755698571948479)
            (0.0865392133157219,0.8506654968407158)
            (0.02187951028468906,0.8256296085185084)
            (-0.04251170343236803,0.8002526112454822)
            (-0.1069509690405426,0.7742715054649051)
            (-0.17169904235985045,0.747383549344967)
            (-0.23692996203415675,0.7192615274890383)
            (-0.30270331019516455,0.6895700053621932)
            (-0.36894090401653773,0.6579819253231207)
            (-0.435409294422381,0.6241948879119429)
            (-0.5017095129506216,0.5879464754468436)
            (-0.567275434623173,0.5490280134887245)
            (-0.6313818657192888,0.5072962278263361)
            (-0.6931630002529157,0.4626823378771436)
            (-0.751641231449652,0.4151982285288953)
            (-0.8057655034486222,0.36493945750320217)
            (-0.8544575230726301,0.31208497980210637)
            (-0.896663321598436,0.2568935998312474)
            (-0.9314069686811564,0.1996972903316345)
            (-0.9578427930968071,0.1408916402692718)
            (-0.975302332606339,0.08092380651768392)
            (-0.9833324576026994,0.020278442116837398)
            (-0.9817216874145063,-0.040537846726217575)
            (-0.9705125975967034,-0.10101290501778898)
            (-0.9499993158032842,-0.1606456510759456)
            (-0.9207103091305049,-0.21896226414455483)
            (-0.8833778495931959,-0.2755313023618638)
            (-0.8388965819032919,-0.32997715787814147)
            (-0.7882744031708243,-0.3819913211467361)
            (-0.7325793241360599,-0.4313410123670682)
            (-0.6728860837953765,-0.47787484137624303)
            (-0.6102260455396711,-0.5215252739288206)
            (-0.545543365588918,-0.5623078077110495)
            (-0.47965967770412093,-0.6003168907026549)
            (-0.4132486846016725,-0.6357187425703346)
            (-0.3468211922249805,-0.6687413616425029)
            (-0.2807203623506336,-0.6996621109059545)
            (-0.21512636190235435,-0.7287933720410523)
            (-0.15006919119730233,-0.7564668330290885)
            (-0.08544828013164171,-0.7830170293234002)
            (-0.021057420535576025,-0.8087647888351638)
            (0.043386300305431294,-0.834001235850507)
            (0.1082107532134055,-0.858972988263743)
            (0.17375526605162628,-0.8838691369775897)
            (0.2403363662598058,-0.9088105277489856)
            (0.30821380434976947,-0.9338417768120173)
            (0.3775580336967944,-0.9589263457468888)
            (0.4484205284274353,-0.9839448824060393)
            (0.5207085408587537,-1.0086969078759858)
            (0.5941660623055014,-1.03290579938674)
            (0.6683627833662087,-1.056226890847481)
            (0.7426926908703331,-1.07825839128488)
            (0.8163835516223238,-1.0985547116209198)
            (0.8885179145208656,-1.1166416962320147)
            (0.9580654468699362,-1.1320331812453936)
            (1.0239254780360487,-1.1442482494565254)
            (1.0849776527780095,-1.1528285241239085)
            (1.1401377122884162,-1.15735484179312)
            (1.1884147383131531,-1.1574626678040567)
            (1.2289658136195283,-1.1528556663293146)
            (1.2611440385266415,-1.1433169078005838)
            (1.2845362241147116,-1.128717287637721)
            (1.2989873365201323,-1.1090208377544166)
            (1.304609825386907,-1.084286732184999)
            (1.3017772261667846,-1.054667915689371)
            (1.2911027477595358,-1.0204064143808138)
            (1.2734048020571407,-0.98182551521444)
            (1.2496624673692045,-0.9393191215968977)
            (1.2209645964001514,-0.8933387007435999)
            (1.188456613555195,-0.8443783305026424)
            (1.153288975100609,-0.7929584256049307)
            (1.1165708168433115,-0.7396087728834475)
            (1.0793315586404122,-0.6848515300114267)
            (1.0424922768046394,-0.6291848417792527)
            (1.0068476155004649,-0.5730677018999728)
            (0.9730580085095987,-0.5169066378352328)
            (0.9416511299795065,-0.4610447231541159)
            (0.9130308652071114,-0.40575332934065)
            (0.8874917315552466,-0.3512269203807961)
            (0.8652365872031315,-0.2975810731390317)
            (0.8463956074379743,-0.24485377918802548)
            (0.8310448228648124,-0.19300995436538804)
            (0.8192229240955257,-0.14194895596092036)
            (0.8109454643640756,-0.09151478902880344)
            (0.8062159677159108,-0.04150857750255543)
            (0.8050337303057402,0.008297213295930528)
            (0.8073982680330112,0.058143385035029374)
            (0.8133104259275973,0.10826807388830408)
            (0.8227701582296004,0.15889092669771945)
            (0.83577096334265,0.2101980310259071)
            (0.8522909692087811,0.26232821469921197)
            (0.8722807585181043,0.31536127659532515)
            (0.8956482271065596,0.3693086344776851)
            (0.9222410843111075,0.4241067805931907)
            (0.9518280034623957,0.4796138252480704)
            (0.9840798603124151,0.535609286980113)
            (1.0185528845005094,0.591797160009453)
            (1.0546758143648916,0.6478121603789802)
            (1.091743214999693,0.7032289266466445)
            (1.1289169396847991,0.7575738340788147)
            (1.1652372628402414,0.810338977593349)
            (1.1996445034957355,0.8609977922753671)
            (1.2310110461930477,0.9090217145262312)
            (1.2581826401864664,0.9538972443893866)
            (1.2800268312165153,0.995142752000754)
            (1.295485476584604,1.0323243791392311)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \node[anchor=north west,inner sep=1pt,fill=white,fill opacity=.75,text opacity=1,text=gray,font=\scriptsize] at (rel axis cs:.03,.97) {$\polar{\Bspline}^{0,3}_{7}$};
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_polar_degree3_8.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, height={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9833324576026994}, xmax={1.304609825386907}, ymin={-1.1574626678040567}, ymax={1.1579374990396447}] {png/disc_basis_polar_degree3_8.png}
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.11914843496748079,0.19752215065657824)
            (0.11273828458966167,0.20287639721737283)
            (0.10596197927122346,0.20764333403905083)
            (0.09883476177114156,0.2118086717046206)
            (0.09137543260225794,0.21536288101189757)
            (0.08360600881603104,0.21830122344063052)
            (0.07555128388533511,0.2206236444705855)
            (0.06723830681380197,0.22233453427381075)
            (0.05869580364741954,0.22344236533063674)
            (0.04995356842961546,0.22395922117575992)
            (0.04104185300383441,0.22390023458683983)
            (0.03199078571839842,0.22328295692367373)
            (0.02282984794794422,0.22212668287914883)
            (0.013587434469541786,0.22045175651458737)
            (0.004290519301646416,0.21827888505928436)
            (-0.005035557081652122,0.21562848653361358)
            (-0.014367169844957676,0.2125200958237243)
            (-0.023682358967038998,0.20897185144965583)
            (-0.032960650434079114,0.20500008202094552)
            (-0.04218276123228504,0.20061900739137667)
            (-0.051330206100002336,0.1958405649628791)
            (-0.060384829227986894,0.190674366625811)
            (-0.06932828816235966,0.1851277866525503)
            (-0.07814151992601548,0.17920617568521285)
            (-0.08680422075284903,0.172913190978258)
            (-0.0952943708011759,0.1662512284669277)
            (-0.10358783379785509,0.15922193821178804)
            (-0.11165805881788575,0.15182680147476563)
            (-0.11947590741142375,0.14406774524127566)
            (-0.12700962416778355,0.1359477685112617)
            (-0.13422496270526954,0.12747155419705886)
            (-0.14108547218883027,0.11864604100650142)
            (-0.14755294204397598,0.10948093123412707)
            (-0.15358799484519872,0.09998911287098831)
            (-0.1591508097489516,0.09018697777697345)
            (-0.16420195169304924,0.08009462170813697)
            (-0.16870327529593152,0.06973591659693244)
            (-0.17261886735718324,0.05913845046528673)
            (-0.1759159884476781,0.04833333551432899)
            (-0.17856597257914514,0.037354890078402245)
            (-0.18054504455505782,0.026240205053650014)
            (-0.18183501739805338,0.015028609920578912)
            (-0.1824238371512521,0.00376105739929821)
            (-0.1823059491417345,-0.007520551047534852)
            (-0.18148246811494292,-0.018774074339822432)
            (-0.17996114402338476,-0.029957849657082935)
            (-0.17775612512413974,-0.04103139284968207)
            (-0.174887529810613,-0.0519560558483225)
            (-0.17138084768593717,-0.06269561721463045)
            (-0.16726619824375533,-0.07321678458571322)
            (-0.16257748171680073,-0.08348959120488737)
            (-0.15735146087011176,-0.09348767286497119)
            (-0.1516268145827079,-0.10318841625802466)
            (-0.1454432039556021,-0.11257297474376805)
            (-0.13884038951998146,-0.12162615272195763)
            (-0.13185743412985879,-0.1303361649195069)
            (-0.1245320206300085,-0.1386942817807099)
            (-0.11689990677017882,-0.14669437658779777)
            (-0.10899453249125414,-0.15433239376559985)
            (-0.10084678703318564,-0.16160576088852238)
            (-0.09248493567451063,-0.1685127690903931)
            (-0.0839346986322544,-0.17505194779234703)
            (-0.07521946800203898,-0.18122145986305038)
            (-0.06636064282442446,-0.18701854250099456)
            (-0.057378057602670444,-0.19243901731215593)
            (-0.04829047600826522,-0.19747689031854362)
            (-0.03911611919973066,-0.202124059080578)
            (-0.029873197223134532,-0.20637013988721284)
            (-0.020580412403377192,-0.21020242322703547)
            (-0.011257405479908162,-0.2136059606860565)
            (-0.0019251184482880323,-0.21656378122114084)
            (0.007393947458388822,-0.21905722963472973)
            (0.016675594641818194,-0.22106641522654133)
            (0.025893922422572335,-0.22257075421056646)
            (0.03502145330130468,-0.22354958573216127)
            (0.0440293875779603,-0.22398283834694563)
            (0.05288797473871486,-0.22385172174670923)
            (0.06156698368028889,-0.22313941741883653)
            (0.0700362485300814,-0.22183174184799961)
            (0.07826626288123952,-0.21991775681535802)
            (0.08622879294987092,-0.21739030328465261)
            (0.09389747961863346,-0.21424643821128517)
            (0.10124840056784432,-0.21048775725908492)
            (0.10826056658820943,-0.20612059071805638)
            (0.11491633046911992,-0.20115606471737418)
            (0.12120169221103713,-0.1956100249344287)
            (0.1271064902977251,-0.18950282521416872)
            (0.13262447493202398,-0.18285898863050856)
            (0.13775326504818475,-0.17570675334413927)
            (0.14249419617780884,-0.16807751995121198)
            (0.1468520705640929,-0.16000522070641157)
            (0.15083482409721194,-0.15152563389869975)
            (0.15445312660652974,-0.1426756686462993)
            (0.1577199328306167,-0.13349264638251063)
            (0.16065000112895997,-0.12401360528727866)
            (0.16325939590691835,-0.11427465288253212)
            (0.1655649880459739,-0.10431038999344522)
            (0.16758396562125463,-0.09415342636240677)
            (0.16933336508334318,-0.08383400450215697)
            (0.1708296310733273,-0.07337974403443014)
            (0.17208821126262208,-0.0628155139506138)
            (0.1731231911335437,-0.05216343513978514)
            (0.17394697245652155,-0.041443010356327574)
            (0.17456999834320008,-0.030671373746640224)
            (0.1750005271005562,-0.019863647319914766)
            (0.17524445660747934,-0.00903338751681237)
            (0.17530520051471157,0.0018068985323791763)
            (0.17518361718044717,0.01264519022255429)
            (0.17487799186748423,0.023469369162102936)
            (0.1743840723341973,0.03426663918553837)
            (0.17369515755514003,0.04502297637045499)
            (0.17280223891587904,0.05572263355363573)
            (0.17169419284148468,0.06634772168790284)
            (0.1703580234232576,0.07687788734423916)
            (0.16877915316666592,0.08729010186159519)
            (0.16694175943764,0.09755857322835197)
            (0.16482915346389193,0.10765478691747055)
            (0.16242419778251896,0.11754767678214531)
            (0.1597097567615196,0.1272039219504585)
            (0.156669173242511,0.13658836063838678)
            (0.15328676248664386,0.14566450712708442)
            (0.1495483125474444,0.1543951540057102)
            (0.1454415780971169,0.1627430383276742)
            (0.14095675280518832,0.1706715477015676)
            (0.1360869038558592,0.17814544064150584)
            (0.13082835135028809,0.18513155480214777)
            (0.1251809754103391,0.19159947704937255)
            (0.11914843496748079,0.19752215065657824)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.3021303497022436,0.4027902680055714)
            (0.29222351404085367,0.41362295826248696)
            (0.2811204917874381,0.42308009503381233)
            (0.2688320423056212,0.43112803942597566)
            (0.2553888908673989,0.43774975307874253)
            (0.24084087055536785,0.44294486845122616)
            (0.22525523842113782,0.44672921660984277)
            (0.20871424395472837,0.4491338307224195)
            (0.1913120797609968,0.45020346355277974)
            (0.1731513871100902,0.44999467586188074)
            (0.15433951910974159,0.4485735690302804)
            (0.13498477929743383,0.4460132487834519)
            (0.11519285261463158,0.4423911170981049)
            (0.0950636296551528,0.4377860957973464)
            (0.07468859577703583,0.4322758877552135)
            (0.054148917175653705,0.42593437993338457)
            (0.033514310010971,0.418829286731459)
            (0.012842730019823131,0.4110201225714905)
            (-0.007819127667661121,0.4025565796306499)
            (-0.028434572540536156,0.3934773706905053)
            (-0.04897499819022667,0.38380957880942296)
            (-0.06941741909697317,0.3735685356582013)
            (-0.08974160890073553,0.36275822966289706)
            (-0.10992699909392643,0.3513722243796702)
            (-0.12994950490612353,0.33939504759193523)
            (-0.149778446869706,0.32680399324688203)
            (-0.16937373285877783,0.3135712622521788)
            (-0.18868345669328515,0.29966635496105226)
            (-0.20764205575004602,0.28505861839813285)
            (-0.22616915116694772,0.2697198452992046)
            (-0.24416916975596611,0.25362682008678256)
            (-0.26153181632387185,0.23676370905443656)
            (-0.2781334287497914,0.21912419820006304)
            (-0.29383920648934,0.2007132920891161)
            (-0.308506257532708,0.18154870045317456)
            (-0.32198736143046247,0.161661755415095)
            (-0.3341352997558499,0.14109782064571894)
            (-0.3448075637682672,0.1199161736781407)
            (-0.35387121574825076,0.09818936325461823)
            (-0.36120765894147455,0.07600206415076682)
            (-0.3667170640752982,0.053449471607402176)
            (-0.3703222097418928,0.030635295532636737)
            (-0.3719715199718136,0.00766943031063107)
            (-0.37164112394285975,-0.015334611243924042)
            (-0.3693358173924048,-0.038262402011512577)
            (-0.36508886905946125,-0.06100133959321899)
            (-0.35896068358950567,-0.08344331568897857)
            (-0.3510363995620748,-0.10548721400867014)
            (-0.34142256250965064,-0.12704114160975982)
            (-0.33024306345819815,-0.1480243089932434)
            (-0.31763457016062907,-0.1683684880440379)
            (-0.30374169870548423,-0.18801899343508108)
            (-0.28871217696351587,-0.20693515177991909)
            (-0.2726922392547008,-0.22509024288675705)
            (-0.2558224658129128,-0.24247091815320201)
            (-0.2382342441579488,-0.2590761216362938)
            (-0.22004698592761085,-0.27491555883531504)
            (-0.20136618572261147,-0.29000777597229216)
            (-0.18228236140102547,-0.30437792785250506)
            (-0.1628708707346656,-0.31805532463569247)
            (-0.14319255932520733,-0.3310708565679296)
            (-0.12329516027241855,-0.3434544005720369)
            (-0.10321533767311865,-0.3552323133796263)
            (-0.08298124347665405,-0.3664251125778662)
            (-0.06261544014443912,-0.3770454396659929)
            (-0.04213802957619123,-0.3870963882527141)
            (-0.021569821709173605,-0.3965702663020687)
            (-0.0009353742428451126,-0.40544784440550813)
            (0.019734261389505108,-0.4136981230811571)
            (0.04039924262864398,-0.42127863181668335)
            (0.061009224575681975,-0.42813625177038533)
            (0.08150234759211165,-0.43420853353684263)
            (0.10180500359907742,-0.43942546196830007)
            (0.12183242111815223,-0.44371160247794167)
            (0.1414900637373237,-0.4469885482214434)
            (0.1606757882874783,-0.44917757564495797)
            (0.1792826608171037,-0.45020240756571633)
            (0.1972022841902997,-0.4499919785406456)
            (0.2143284546515208,-0.44848309695131133)
            (0.2305609395141803,-0.4456229020034428)
            (0.2458091569774166,-0.4413710215599103)
            (0.25999554353526255,-0.435701348096986)
            (0.27305841467350866,-0.4286033646523995)
            (0.2849541591895734,-0.42008296985252636)
            (0.29565865372123507,-0.4101627702945612)
            (0.305167837959612,-0.39888182897058017)
            (0.3134974478186046,-0.3862948792593344)
            (0.32068195855635523,-0.37247103446720686)
            (0.32677283780896743,-0.35749204217589864)
            (0.3318362458205727,-0.34145015000117795)
            (0.3359503441629115,-0.3244456641098817)
            (0.33920238371802347,-0.3065842934085427)
            (0.3416857379643963,-0.2879743802577937)
            (0.3434970303852501,-0.26872412257490863)
            (0.34473347795881304,-0.2489388921088433)
            (0.3454905397651083,-0.22871874951379545)
            (0.34585992457250114,-0.20815624877369113)
            (0.34592797745372034,-0.18733461185902173)
            (0.34577443601096386,-0.16632633968730046)
            (0.3454715237457428,-0.14519230808972483)
            (0.3450833325338953,-0.12398137823982384)
            (0.34466543808097444,-0.10273053062848027)
            (0.34426469079757493,-0.08146551097103016)
            (0.34391912831075994,-0.06020195621605239)
            (0.34365796310231966,-0.03894694988275248)
            (0.3435016078656625,-0.017700939025474108)
            (0.34346171073882215,0.0035400691281618313)
            (0.3435411817219396,0.024782123837334375)
            (0.3437341999824708,0.0460308611319848)
            (0.3440261995237024,0.06728905144807952)
            (0.3443938382859439,0.0885542676582732)
            (0.3448049636913553,0.10981677180037479)
            (0.345218596296331,0.13105771019138676)
            (0.34558496256878934,0.15224769446412725)
            (0.3458456173423974,0.17334583085171176)
            (0.34593370516320077,0.19429924236733495)
            (0.34577441604674686,0.21504310907421711)
            (0.345285693386588,0.23550123117416324)
            (0.34437924823940413,0.2555870989635858)
            (0.3429619236855423,0.2752054336222447)
            (0.3409374348482238,0.29425414409850803)
            (0.3382084848003632,0.3126266287679003)
            (0.33467922538969835,0.330214336719048)
            (0.330257997377399,0.3469094930049745)
            (0.3248602494424437,0.3626078854011975)
            (0.31841150427880954,0.37721160740329707)
            (0.31085021599553686,0.3906316534879819)
            (0.3021303497022436,0.4027902680055714)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.5557720125259997,0.6158043520469793)
            (0.5455765164282044,0.6322396831353423)
            (0.5326838650690542,0.6463102829842843)
            (0.5170638603139076,0.6579581031640647)
            (0.498746618430317,0.6671606162005348)
            (0.4778215428662003,0.6739309350317869)
            (0.45443332354622185,0.6783167164177716)
            (0.4287751780191171,0.6803978893458261)
            (0.40107975486821706,0.6802832946664286)
            (0.3716082887507178,0.6781063640583626)
            (0.3406387141341122,0.6740200033303217)
            (0.30845350198721166,0.6681908755793345)
            (0.2753279778170201,0.6607933026568683)
            (0.24151981467724,0.652003017848277)
            (0.2072602810809488,0.6419910080877875)
            (0.17274767533104982,0.6309176801993132)
            (0.1381432110287627,0.618927572723204)
            (0.10356944982392392,0.606144813365504)
            (0.06911122120285845,0.5926694928291129)
            (0.03481883605484985,0.5785750898973863)
            (0.0007132972032916723,0.5639070415396314)
            (-0.03320686233827028,0.5486825070971708)
            (-0.06695752637922037,0.5328913290310402)
            (-0.10056016129103218,0.5164981460833717)
            (-0.13403263787261438,0.4994455698410316)
            (-0.16738014070548726,0.481658294339863)
            (-0.20058658522545433,0.46304797212117216)
            (-0.23360694872604248,0.4435186604588599)
            (-0.2663609038082368,0.4229726194705714)
            (-0.2987281178232016,0.4013162303638288)
            (-0.3305455441711906,0.37846579766917104)
            (-0.3616069749500711,0.3543530041438052)
            (-0.39166504446571515,0.32892980089780793)
            (-0.4204357671528115,0.30217253765438323)
            (-0.4476055628650438,0.2740851680286033)
            (-0.47284057297580356,0.24470140112087402)
            (-0.49579791223607,0.2140857121463593)
            (-0.5161383472519189,0.18233316963856194)
            (-0.5335397581321526,0.1495680832208677)
            (-0.547710640742066,0.11594152221709371)
            (-0.558402856480948,0.08162779966125654)
            (-0.565422843988333,0.04682005683617355)
            (-0.5686405765627799,0.011725118733998549)
            (-0.5679956778412263,-0.0234421805891676)
            (-0.563500287489732,-0.05846498301507036)
            (-0.5552384837085065,-0.09313046980840813)
            (-0.5433623015796194,-0.12723576851788948)
            (-0.5280846150316743,-0.1605934744810429)
            (-0.5096693552104884,-0.19303657318538808)
            (-0.4884197018025588,-0.22442257322259063)
            (-0.46466499351165,-0.2546366905174516)
            (-0.4387471525907129,-0.28359396171032974)
            (-0.41100740575382194,-0.31124020656568313)
            (-0.38177401579635223,-0.3375518044289669)
            (-0.3513516257728735,-0.362534296293733)
            (-0.3200126749261846,-0.38621987015036063)
            (-0.28799118836123,-0.4086638311638156)
            (-0.2554790856130496,-0.42994019815348306)
            (-0.2226250091439143,-0.4501366022607154)
            (-0.18953555101042274,-0.4693486912415101)
            (-0.15627865869062604,-0.4876742624326097)
            (-0.12288892936860302,-0.5052073583390696)
            (-0.08937445246457273,-0.5220325605497277)
            (-0.05572482742263305,-0.5382197102306149)
            (-0.02191996175998169,-0.5538192670615109)
            (0.012060761815442203,-0.5688584938025112)
            (0.04622937352553357,-0.5833386216644723)
            (0.08058069401688422,-0.597233113554886)
            (0.11508463872560207,-0.6104870995623649)
            (0.14967987792853624,-0.6230180133918806)
            (0.18426925378811818,-0.6347174116477332)
            (0.21871730286915037,-0.6454539117063388)
            (0.25285014989394894,-0.655077140225276)
            (0.28645792470811593,-0.6634225448021256)
            (0.3192997127054462,-0.6703168874678462)
            (0.3511108871484941,-0.6755842118940365)
            (0.38161250203831426,-0.6790520574570214)
            (0.4105222616792597,-0.6805576833654273)
            (0.43756644448287546,-0.6799540653099354)
            (0.46249205976297325,-0.677115435564254)
            (0.4850784702940952,-0.6719421548257731)
            (0.5051477284164342,-0.6643647296571029)
            (0.5225729514530256,-0.6543468221799437)
            (0.5372841983360386,-0.6418871374034095)
            (0.5492714922633455,-0.627020116731561)
            (0.5585848471794692,-0.6098154121084542)
            (0.565331378633794,-0.5903761621354973)
            (0.5696697906908629,-0.5688361375100948)
            (0.5718027099981345,-0.5453558664952781)
            (0.5719674695255371,-0.520117890149898)
            (0.5704260171396204,-0.4933213302104101)
            (0.5674546340442921,-0.4651759785295288)
            (0.563334098160793,-0.43589613483448314)
            (0.5583408270046641,-0.405694428577194)
            (0.5527393977086881,-0.37477586046469374)
            (0.5467766855877326,-0.34333228989378994)
            (0.5406777047083507,-0.31153757634073764)
            (0.5346430903710441,-0.27954355648984486)
            (0.5288480468278215,-0.24747700555543048)
            (0.5234425018114266,-0.21543769216588401)
            (0.5185521651883919,-0.18349759286763018)
            (0.5142801799596802,-0.15170128646608533)
            (0.5107090736335229,-0.12006750184410778)
            (0.5079027578879898,-0.08859174740823646)
            (0.5059083748286498,-0.05724990768851319)
            (0.5047578402959915,-0.02600265452598519)
            (0.5044689820675068,0.005199511787347918)
            (0.5050462099500131,0.03641080084434021)
            (0.5064806854199335,0.06768447590964566)
            (0.5087499831771413,0.09906723678762341)
            (0.511817260065233,0.13059387386345458)
            (0.5156299730861008,0.16228241474021718)
            (0.5201182215684119,0.19412996551045186)
            (0.5251928306307225,0.22610942135966422)
            (0.530743342603691,0.2581671869703499)
            (0.5366361354945085,0.29022200741694903)
            (0.5427129355110578,0.32216496647023973)
            (0.5487900249216284,0.3538606631760538)
            (0.554658457584696,0.3851495310393818)
            (0.5600855741979942,0.41585121895157345)
            (0.5648180525836451,0.44576891091427095)
            (0.5685866344134254,0.47469442428657005)
            (0.5711125430775693,0.5024138951741213)
            (0.5721154574500914,0.5287138359102208)
            (0.5713227470240468,0.5533873342790746)
            (0.5684795221052604,0.5762401578034476)
            (0.5633589261782399,0.5970965293158279)
            (0.5557720125259997,0.6158043520469793)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.8871572867914687,0.8365644027808021)
            (0.8801840415251767,0.8587265718359396)
            (0.8681211879556922,0.8773338978904671)
            (0.8508444191493999,0.8922988629188883)
            (0.8283666726668253,0.9035954703772746)
            (0.8008376850288009,0.9112594231823127)
            (0.7685360179502457,0.9153861438943722)
            (0.7318540576939183,0.9161267101440312)
            (0.6912770413062619,0.9136818586715839)
            (0.6473576131715214,0.9082942857652049)
            (0.6006877198978529,0.9002395374869642)
            (0.5518697863625773,0.8898158373113217)
            (0.5014890762363732,0.8773332395554388)
            (0.4500889417106221,0.863102522667379)
            (0.3981503415409203,0.8474242460570062)
            (0.3460765977207996,0.8305783873313993)
            (0.2941839182672503,0.8128149537989594)
            (0.2426977844132034,0.7943459238316962)
            (0.19175492499302862,0.7753388216163348)
            (0.14141030669424767,0.7559121650120192)
            (0.09164836901065089,0.7361329531535048)
            (0.04239762510138786,0.7160162809427197)
            (-0.006452280456184847,0.69552708475698)
            (-0.05503194226328895,0.674583940796318)
            (-0.10347282737230434,0.6530647577255474)
            (-0.1518879522808469,0.6308141317458708)
            (-0.20035334700317814,0.6076520678187682)
            (-0.24889103529023165,0.5833837179681886)
            (-0.2974542655668381,0.5578097484585915)
            (-0.345915738283599,0.5307369237051341)
            (-0.39405957042019485,0.5019884869442246)
            (-0.4415776920313532,0.4714139262746076)
            (-0.488071260400458,0.43889773932736176)
            (-0.5330574893159995,0.40436684956679003)
            (-0.5759820204642063,0.3677963805032597)
            (-0.6162366210736623,0.32921355882547415)
            (-0.6531816009460966,0.2886995910988537)
            (-0.6861719389390126,0.24638943834655053)
            (-0.7145857375351691,0.20246949541307743)
            (-0.7378533299165592,0.15717326427738298)
            (-0.7554851879857191,0.11077518921521307)
            (-0.7670967524122013,0.06358289383118931)
            (-0.7724284418537246,0.01592812266940068)
            (-0.771359394421369,-0.031843259083265435)
            (-0.7639139278289383,-0.07938181735049582)
            (-0.7502602364821324,-0.12634524030265032)
            (-0.7307014229304679,-0.17240875133641503)
            (-0.705659530668451,-0.21727483726544083)
            (-0.6756537494682713,-0.26068191194151535)
            (-0.6412743555666414,-0.3024115772737548)
            (-0.6031541932460548,-0.3422941986251283)
            (-0.5619395853996445,-0.3802125776907171)
            (-0.5182624812712544,-0.41610358061531716)
            (-0.47271543015668854,-0.44995765937039783)
            (-0.42583064498072715,-0.4818162871435506)
            (-0.3780640325866651,-0.5117674104617075)
            (-0.3297846639422429,-0.5399390987662118)
            (-0.2812697790211818,-0.5664916431313705)
            (-0.23270510035750264,-0.5916084169902311)
            (-0.18418998582416027,-0.6154858607059754)
            (-0.13574679043167653,-0.6383229866844331)
            (-0.08733372093173845,-0.6603108210934453)
            (-0.03886043752386087,-0.6816222013733547)
            (0.009794339926298634,-0.7024023354592404)
            (0.058763952376569756,-0.7227604994987099)
            (0.1081743800269631,-0.7427632069679352)
            (0.15812503213963733,-0.7624291251677884)
            (0.20867054603568275,-0.781725947335346)
            (0.25980444795430374,-0.800569352670659)
            (0.31144557329162686,-0.8188241054116479)
            (0.3634281524376847,-0.8363072608531849)
            (0.4154964146857081,-0.8527933641432184)
            (0.46730442540562817,-0.8680214499974694)
            (0.5184216399269644,-0.8817035811831182)
            (0.568344334141723,-0.89353460347137)
            (0.6165126746739795,-0.9032027470941819)
            (0.6623327527883458,-0.9104006714206245)
            (0.7052024692138109,-0.9148365318931817)
            (0.744539770650474,-0.9162446469238715)
            (0.7798114510414564,-0.9143953574977921)
            (0.8105605823071336,-0.9091037030822411)
            (0.8364306570863048,-0.9002365828916357)
            (0.8571847189498208,-0.8877181298417175)
            (0.8727181121851669,-0.8715330933707064)
            (0.8830639726307223,-0.8517281040283735)
            (0.8883911558841088,-0.8284107743480513)
            (0.8889949014800111,-0.8017466738426571)
            (0.8852810996124676,-0.7719542977591726)
            (0.8777455029003604,-0.7392982263022779)
            (0.866949562867768,-0.704080740397372)
            (0.8534947392285497,-0.6666322190079971)
            (0.8379971197698715,-0.6273006892616583)
            (0.8210640103679858,-0.5864409323763679)
            (0.8032738377975273,-0.5444035643893667)
            (0.7851602959896382,-0.5015245103548303)
            (0.7672012106522603,-0.4581152740225158)
            (0.7498121500195933,-0.41445437269458496)
            (0.7333444174518037,-0.37078026025487626)
            (0.7180867597584807,-0.32728600210654696)
            (0.7042699335157443,-0.28411589626290773)
            (0.6920731940122418,-0.24136415783403287)
            (0.6816317963785503,-0.19907570265260047)
            (0.6730447027013805,-0.15724898297556042)
            (0.666381842316765,-0.11584074732319247)
            (0.6616904434260317,-0.07477252073719678)
            (0.6590001150113194,-0.033938534018345644)
            (0.6583264892332289,0.006785226509937453)
            (0.6596733272431967,0.04753122124357186)
            (0.6630330479279293,0.08843021349508537)
            (0.6683856712869952,0.1296011952041701)
            (0.6756961937822485,0.17114179498599927)
            (0.6849104515471264,0.2131195623731629)
            (0.6959495950892671,0.2555644876450979)
            (0.7087034049684361,0.29846306803085026)
            (0.723022820551475,0.3417541702175097)
            (0.7387122207927347,0.3853268683771943)
            (0.7555221644549971,0.42902035910553843)
            (0.773143437752702,0.4726259727878172)
            (0.7912033383250815,0.5158912181778466)
            (0.8092651172673536,0.5585257166263735)
            (0.8268313858944465,0.6002088075743731)
            (0.8433520643416172,0.6405985405617196)
            (0.8582371141720061,0.6793417136928943)
            (0.8708738821891825,0.7160845764173064)
            (0.8806484270563592,0.7504837872751378)
            (0.8869697532464933,0.7822172060026)
            (0.8892954910926667,0.8109941045329112)
            (0.8871572867914687,0.8365644027808021)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3036987608040662,1.0930836243642779)
            (1.295162310606181,1.1161509397523606)
            (1.2777301068084246,1.1341503186904462)
            (1.2513789246936569,1.1470543156089619)
            (1.2163516579555267,1.1549303329028038)
            (1.1731428190737119,1.1579374990396447)
            (1.1224694137566922,1.156320293117034)
            (1.0652294372220066,1.1503991555682451)
            (1.0024512073032545,1.140558440982408)
            (0.9352373842263849,1.127232171500207)
            (0.864707776323116,1.1108881339794134)
            (0.7919448894182604,1.092010927793817)
            (0.7179456859845303,1.0710846102546527)
            (0.6435822581572408,1.0485756016628698)
            (0.569573192458297,1.024916501329643)
            (0.49646643038312277,1.000491429958725)
            (0.4246335188602039,0.9756234539700672)
            (0.3542743884303434,0.9505645659923155)
            (0.2854312536788041,0.9254885960344041)
            (0.21800992161808253,0.9004873136510427)
            (0.1518067040598451,0.8755698571948479)
            (0.0865392133157219,0.8506654968407158)
            (0.02187951028468906,0.8256296085185084)
            (-0.04251170343236803,0.8002526112454822)
            (-0.1069509690405426,0.7742715054649051)
            (-0.17169904235985045,0.747383549344967)
            (-0.23692996203415675,0.7192615274890383)
            (-0.30270331019516455,0.6895700053621932)
            (-0.36894090401653773,0.6579819253231207)
            (-0.435409294422381,0.6241948879119429)
            (-0.5017095129506216,0.5879464754468436)
            (-0.567275434623173,0.5490280134887245)
            (-0.6313818657192888,0.5072962278263361)
            (-0.6931630002529157,0.4626823378771436)
            (-0.751641231449652,0.4151982285288953)
            (-0.8057655034486222,0.36493945750320217)
            (-0.8544575230726301,0.31208497980210637)
            (-0.896663321598436,0.2568935998312474)
            (-0.9314069686811564,0.1996972903316345)
            (-0.9578427930968071,0.1408916402692718)
            (-0.975302332606339,0.08092380651768392)
            (-0.9833324576026994,0.020278442116837398)
            (-0.9817216874145063,-0.040537846726217575)
            (-0.9705125975967034,-0.10101290501778898)
            (-0.9499993158032842,-0.1606456510759456)
            (-0.9207103091305049,-0.21896226414455483)
            (-0.8833778495931959,-0.2755313023618638)
            (-0.8388965819032919,-0.32997715787814147)
            (-0.7882744031708243,-0.3819913211467361)
            (-0.7325793241360599,-0.4313410123670682)
            (-0.6728860837953765,-0.47787484137624303)
            (-0.6102260455396711,-0.5215252739288206)
            (-0.545543365588918,-0.5623078077110495)
            (-0.47965967770412093,-0.6003168907026549)
            (-0.4132486846016725,-0.6357187425703346)
            (-0.3468211922249805,-0.6687413616425029)
            (-0.2807203623506336,-0.6996621109059545)
            (-0.21512636190235435,-0.7287933720410523)
            (-0.15006919119730233,-0.7564668330290885)
            (-0.08544828013164171,-0.7830170293234002)
            (-0.021057420535576025,-0.8087647888351638)
            (0.043386300305431294,-0.834001235850507)
            (0.1082107532134055,-0.858972988263743)
            (0.17375526605162628,-0.8838691369775897)
            (0.2403363662598058,-0.9088105277489856)
            (0.30821380434976947,-0.9338417768120173)
            (0.3775580336967944,-0.9589263457468888)
            (0.4484205284274353,-0.9839448824060393)
            (0.5207085408587537,-1.0086969078759858)
            (0.5941660623055014,-1.03290579938674)
            (0.6683627833662087,-1.056226890847481)
            (0.7426926908703331,-1.07825839128488)
            (0.8163835516223238,-1.0985547116209198)
            (0.8885179145208656,-1.1166416962320147)
            (0.9580654468699362,-1.1320331812453936)
            (1.0239254780360487,-1.1442482494565254)
            (1.0849776527780095,-1.1528285241239085)
            (1.1401377122884162,-1.15735484179312)
            (1.1884147383131531,-1.1574626678040567)
            (1.2289658136195283,-1.1528556663293146)
            (1.2611440385266415,-1.1433169078005838)
            (1.2845362241147116,-1.128717287637721)
            (1.2989873365201323,-1.1090208377544166)
            (1.304609825386907,-1.084286732184999)
            (1.3017772261667846,-1.054667915689371)
            (1.2911027477595358,-1.0204064143808138)
            (1.2734048020571407,-0.98182551521444)
            (1.2496624673692045,-0.9393191215968977)
            (1.2209645964001514,-0.8933387007435999)
            (1.188456613555195,-0.8443783305026424)
            (1.153288975100609,-0.7929584256049307)
            (1.1165708168433115,-0.7396087728834475)
            (1.0793315586404122,-0.6848515300114267)
            (1.0424922768046394,-0.6291848417792527)
            (1.0068476155004649,-0.5730677018999728)
            (0.9730580085095987,-0.5169066378352328)
            (0.9416511299795065,-0.4610447231541159)
            (0.9130308652071114,-0.40575332934065)
            (0.8874917315552466,-0.3512269203807961)
            (0.8652365872031315,-0.2975810731390317)
            (0.8463956074379743,-0.24485377918802548)
            (0.8310448228648124,-0.19300995436538804)
            (0.8192229240955257,-0.14194895596092036)
            (0.8109454643640756,-0.09151478902880344)
            (0.8062159677159108,-0.04150857750255543)
            (0.8050337303057402,0.008297213295930528)
            (0.8073982680330112,0.058143385035029374)
            (0.8133104259275973,0.10826807388830408)
            (0.8227701582296004,0.15889092669771945)
            (0.83577096334265,0.2101980310259071)
            (0.8522909692087811,0.26232821469921197)
            (0.8722807585181043,0.31536127659532515)
            (0.8956482271065596,0.3693086344776851)
            (0.9222410843111075,0.4241067805931907)
            (0.9518280034623957,0.4796138252480704)
            (0.9840798603124151,0.535609286980113)
            (1.0185528845005094,0.591797160009453)
            (1.0546758143648916,0.6478121603789802)
            (1.091743214999693,0.7032289266466445)
            (1.1289169396847991,0.7575738340788147)
            (1.1652372628402414,0.810338977593349)
            (1.1996445034957355,0.8609977922753671)
            (1.2310110461930477,0.9090217145262312)
            (1.2581826401864664,0.9538972443893866)
            (1.2800268312165153,0.995142752000754)
            (1.295485476584604,1.0323243791392311)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.003565796094443063,0.0076299861011681226)
            (0.007220712890029485,0.015271978474722036)
            (0.010965144300402371,0.02292597712066173)
            (0.014799484858079385,0.030591982038987223)
            (0.0187241297144527,0.0382699932296985)
            (0.022739474639789054,0.04596001069279555)
            (0.026845916023229718,0.05366203442827841)
            (0.031043850872790473,0.06137606443614705)
            (0.03533367681536167,0.06910210071640148)
            (0.03971579209670818,0.07684014326904169)
            (0.04419059558146942,0.08459019209406768)
            (0.04875848675315935,0.09235224719147947)
            (0.053419865714166445,0.10012630856127705)
            (0.05817513318575374,0.1079123762034604)
            (0.0630246905080588,0.11571045011802958)
            (0.0679689396400937,0.1235205303049845)
            (0.07300828315974514,0.13134261676432524)
            (0.07814312426377422,0.13917670949605176)
            (0.08337386676781673,0.14702280850016408)
            (0.08870091510638282,0.15488091377666213)
            (0.09412467433285741,0.16275102532554606)
            (0.09964555011949972,0.1706331431468157)
            (0.10526394875744363,0.17852726724047116)
            (0.11098027715669759,0.1864333976065124)
            (0.1167949428461445,0.19435153424493942)
            (0.12270835397354188,0.20228167715575227)
            (0.12872091930552165,0.21022382633895084)
            (0.13483304822759043,0.2181779817945352)
            (0.14104515074412938,0.22614414352250545)
            (0.14735763747839395,0.23412231152286136)
            (0.1537709196725145,0.24211248579560318)
            (0.1602854091874955,0.2501146663407307)
            (0.16690151850321638,0.25812885315824396)
            (0.17361966071843093,0.2661550462481432)
            (0.1804402495507673,0.274193245610428)
            (0.18736369933672847,0.28224345124509875)
            (0.19439042503169174,0.2903056631521552)
            (0.20152084220990915,0.29837988133159754)
            (0.20875536706450706,0.3064661057834256)
            (0.21609441640748647,0.3145643365076394)
            (0.22353840766972305,0.322674573504239)
            (0.23108775890096675,0.3307968167732245)
            (0.23874288876984215,0.33893106631459563)
            (0.2465042165638486,0.3470773221283527)
            (0.25437216218935954,0.3552355842144954)
            (0.26234714617162347,0.3634058525730241)
            (0.27042958965476277,0.37158812720393836)
            (0.27861991440177514,0.37978240810723857)
            (0.28691854279453216,0.3879886952829245)
            (0.2953258978337804,0.3962069887309962)
            (0.3038424031391405,0.4044372884514537)
            (0.31246848294910823,0.412679594444297)
            (0.32120456212105336,0.42093390670952613)
            (0.33005106613122054,0.429200225247141)
            (0.33900842107472867,0.43747855005714165)
            (0.34807705366557157,0.4457688811395281)
            (0.35725739123661715,0.45407121849430027)
            (0.3665498617396083,0.46238556212145837)
            (0.37595489374516206,0.47071191202100215)
            (0.38547291644277026,0.4790502681929317)
            (0.39510435964079926,0.4874006306372472)
            (0.4048496537664897,0.4957629993539483)
            (0.4147092298659572,0.5041373743430353)
            (0.4246835196041913,0.512523755604508)
            (0.4347729552650568,0.5209221431383666)
            (0.4449779697512926,0.5293325369446109)
            (0.45529899658451184,0.537754937023241)
            (0.4657364699052033,0.5461893433742571)
            (0.4762908244727289,0.5546357559976587)
            (0.4869624956653259,0.563094174893446)
            (0.4977519194801063,0.5715646000616194)
            (0.508659532533056,0.5800470315021784)
            (0.5196857720590358,0.5885414692151233)
            (0.5308310759117809,0.5970479132004539)
            (0.5420958825639012,0.6055663634581703)
            (0.5534806311068813,0.6140968199882726)
            (0.5649857612510795,0.6226392827907604)
            (0.5766117133257298,0.6311937518656344)
            (0.5883589282789399,0.6397602272128938)
            (0.600227847677692,0.6483387088325391)
            (0.6122189137078439,0.6569291967245704)
            (0.6243325691741263,0.6655316908889871)
            (0.6365692575001464,0.67414619132579)
            (0.6489294227283838,0.6827726980349786)
            (0.6614135095201942,0.6914112110165529)
            (0.674021963155807,0.7000617302705129)
            (0.6867552295343268,0.7087242557968588)
            (0.6996137551737323,0.7173987875955904)
            (0.7125979872108767,0.7260853256667078)
            (0.7257083734014883,0.7347838700102112)
            (0.7389453621201688,0.7434944206261)
            (0.7523094023603959,0.7522169775143749)
            (0.7658009437345209,0.7609515406750357)
            (0.7794204364737694,0.769698110108082)
            (0.7931683314282422,0.7784566858135141)
            (0.8070450800669143,0.787227267791332)
            (0.8210511344776356,0.7960098560415356)
            (0.8351869473671304,0.8048044505641253)
            (0.8494529720609969,0.8136110513591006)
            (0.8638496625037089,0.8224296584264619)
            (0.8783774732586137,0.8312602717662088)
            (0.893036859507934,0.8401028913783415)
            (0.9078282770527661,0.84895751726286)
            (0.9227521823130819,0.857824149419764)
            (0.9378090323277276,0.8667027878490542)
            (0.9529992847544229,0.87559343255073)
            (0.9683233978697637,0.8844960835247917)
            (0.9837818305692188,0.893410740771239)
            (0.9993750423671323,0.9023374042900723)
            (1.0151034933967233,0.9112760740812913)
            (1.0309676444100846,0.9202267501448959)
            (1.0469679567781847,0.9291894324808867)
            (1.0631048924908644,0.938164121089263)
            (1.0793789141568413,0.947150815970025)
            (1.0957904850037072,0.9561495171231731)
            (1.1123400688779272,0.9651602245487069)
            (1.1290281302448422,0.9741829382466264)
            (1.1458551341886662,0.9832176582169316)
            (1.1628215464124894,0.9922643844596226)
            (1.1799278332382757,1.0013231169746994)
            (1.197174461606864,1.0103938557621621)
            (1.2145618990779672,1.0194766008220106)
            (1.2320906138301722,1.0285713521542448)
            (1.2497610746609418,1.0376781097588648)
            (1.2675737509866127,1.0467968736358706)
            (1.2855291128423958,1.0559276437852623)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (5.545459675118828e-5,0.00880341723425114)
            (0.00022181838700475312,0.01760683446850228)
            (0.0004990913707606944,0.026410251702753417)
            (0.0008872735480190125,0.03521366893700456)
            (0.0013863649187797066,0.044017086171255694)
            (0.0019963654830427776,0.052820503405506834)
            (0.002717275240808226,0.06162392063975798)
            (0.00354909419207605,0.07042733787400912)
            (0.004491822336846252,0.07923075510826026)
            (0.005545459675118826,0.08803417234251139)
            (0.00671000620689378,0.09683758957676253)
            (0.00798546193217111,0.10564100681101367)
            (0.00937182685095082,0.11444442404526482)
            (0.010869100963232904,0.12324784127951596)
            (0.012477284269017364,0.13205125851376712)
            (0.0141963767683042,0.14085467574801824)
            (0.016026378461093418,0.1496580929822694)
            (0.017967289347385007,0.15846151021652052)
            (0.020019109427178973,0.16726492745077168)
            (0.022181838700475305,0.17606834468502278)
            (0.024455477167274035,0.18487176191927396)
            (0.02684002482757512,0.19367517915352506)
            (0.029335481681378606,0.20247859638777624)
            (0.03194184772868444,0.21128201362202734)
            (0.034659122969492674,0.2200854308562785)
            (0.03748730740380328,0.22888884809052965)
            (0.040426401031616266,0.2376922653247808)
            (0.04347640385293162,0.24649568255903193)
            (0.04663731586774936,0.2552990997932831)
            (0.049909137076069456,0.26410251702753423)
            (0.053291867477891934,0.27290593426178533)
            (0.0567855070732168,0.2817093514960365)
            (0.06039005586204403,0.29051276873028764)
            (0.06410551384437367,0.2993161859645388)
            (0.06793188102020566,0.30811960319878995)
            (0.07186915738954003,0.31692302043304105)
            (0.07591734295237676,0.3257264376672922)
            (0.08007643770871589,0.33452985490154336)
            (0.08434644165855738,0.3433332721357945)
            (0.08872735480190122,0.35213668937004555)
            (0.0932191771387475,0.36094010660429676)
            (0.09782190866909614,0.3697435238385479)
            (0.10253554939294715,0.37854694107279907)
            (0.10736009931030048,0.3873503583070501)
            (0.11229555842115627,0.3961537755413013)
            (0.11734192672551443,0.4049571927755525)
            (0.12249920422337489,0.4137606100098036)
            (0.12776739091473777,0.4225640272440547)
            (0.13314648679960306,0.4313674444783059)
            (0.1386364918779707,0.440170861712557)
            (0.14423740614984068,0.44897427894680814)
            (0.14994922961521312,0.4577776961810593)
            (0.15577196227408785,0.4665811134153104)
            (0.16170560412646506,0.4753845306495616)
            (0.16775015517234457,0.48418794788381275)
            (0.17390561541172647,0.49299136511806385)
            (0.18017198484461072,0.501794782352315)
            (0.18654926347099743,0.5105981995865662)
            (0.1930374512908864,0.5194016168208172)
            (0.19963654830427782,0.5282050340550685)
            (0.2063465545111716,0.5370084512893195)
            (0.21316746991156774,0.5458118685235707)
            (0.22009929450546625,0.5546152857578218)
            (0.2271420282928672,0.563418702992073)
            (0.2342956712737705,0.5722221202263241)
            (0.24156022344817613,0.5810255374605753)
            (0.2489356848160842,0.5898289546948263)
            (0.2564220553774947,0.5986323719290776)
            (0.26401933513240744,0.6074357891633287)
            (0.2717275240808226,0.6162392063975799)
            (0.27954662222274,0.6250426236318308)
            (0.2874766295581601,0.6338460408660821)
            (0.29551754608708236,0.6426494581003332)
            (0.30366937180950704,0.6514528753345844)
            (0.3119321067254339,0.6602562925688353)
            (0.32030575083486357,0.6690597098030867)
            (0.3287903041377953,0.6778631270373378)
            (0.33738576663422953,0.686666544271589)
            (0.3460921383241661,0.6954699615058402)
            (0.3549094192076049,0.7042733787400911)
            (0.36383760928454634,0.7130767959743424)
            (0.37287670855499,0.7218802132085935)
            (0.3820267170189359,0.7306836304428445)
            (0.39128763467638455,0.7394870476770958)
            (0.4006594615273354,0.748290464911347)
            (0.4101421975717886,0.7570938821455981)
            (0.41973584280974413,0.7658972993798493)
            (0.4294403972412019,0.7747007166141002)
            (0.43925586086616236,0.7835041338483515)
            (0.44918223368462507,0.7923075510826026)
            (0.45921951569659,0.8011109683168536)
            (0.4693677069020577,0.809914385551105)
            (0.47962680730102747,0.8187178027853561)
            (0.48999681689349955,0.8275212200196072)
            (0.5004777356794743,0.8363246372538584)
            (0.5110695636589511,0.8451280544881093)
            (0.5217723008319304,0.8539314717223605)
            (0.5325859471984122,0.8627348889566118)
            (0.5435105027583962,0.8715383061908627)
            (0.5545459675118828,0.880341723425114)
            (0.5656923414588716,0.8891451406593651)
            (0.5769496245993627,0.8979485578936163)
            (0.5883178169333564,0.9067519751278674)
            (0.5997969184608525,0.9155553923621186)
            (0.6113869291818507,0.9243588095963696)
            (0.6230878490963514,0.9331622268306208)
            (0.6348996782043544,0.9419656440648719)
            (0.6468224165058603,0.9507690612991232)
            (0.658856064000868,0.9595724785333744)
            (0.6710006206893783,0.9683758957676255)
            (0.6832560865713909,0.9771793130018767)
            (0.6956224616469059,0.9859827302361277)
            (0.7080997459159232,0.9947861474703789)
            (0.7206879393784429,1.00358956470463)
            (0.7333870420344649,1.012392981938881)
            (0.7461970538839897,1.0211963991731323)
            (0.7591179749270165,1.0299998164073836)
            (0.7721498051635456,1.0388032336416344)
            (0.7852925445935773,1.0476066508758857)
            (0.7985461932171113,1.056410068110137)
            (0.8119107510341474,1.065213485344388)
            (0.8253862180446864,1.074016902578639)
            (0.8389725942487275,1.0828203198128903)
            (0.852669879646271,1.0916237370471413)
            (0.8664780742373168,1.1004271542813926)
            (0.880397178021865,1.1092305715156436)
            (0.8944271909999156,1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0034770686880682836,0.007617979828782336)
            (-0.006865802645655826,0.015223953385178882)
            (-0.010166593929782133,0.022817920669189647)
            (-0.013379833978592161,0.03039988168081462)
            (-0.01650591361135634,0.037969836420053804)
            (-0.019545223028470563,0.0455277848869072)
            (-0.022498151811456174,0.053073727081374804)
            (-0.025365088922959987,0.06060766300345663)
            (-0.02814642270675429,0.06812959265315267)
            (-0.03084254088773681,0.0756395160304629)
            (-0.03345383057193075,0.08313743313538736)
            (-0.035980678246484786,0.09062334396792604)
            (-0.03842346977967303,0.09809724852807893)
            (-0.04078259042089507,0.10555914681584602)
            (-0.04305842480067597,0.11300903883122733)
            (-0.04525135693066623,0.12044692457422285)
            (-0.04736177020364184,0.1278728040448326)
            (-0.04939004739350422,0.1352866772430565)
            (-0.0513365706552803,0.1426885441688947)
            (-0.053201721525122425,0.15007840482234708)
            (-0.054985880920308434,0.15745625920341363)
            (-0.05668942913924156,0.1648221073120944)
            (-0.05831274586145065,0.1721759491483894)
            (-0.05985621014758987,0.17951778471229862)
            (-0.06132020043943889,0.1868476140038221)
            (-0.06270509455990285,0.1941654370229597)
            (-0.06401126971301234,0.2014712537697116)
            (-0.06523910248392348,0.20876506424407762)
            (-0.0663889688389177,0.2160468684460579)
            (-0.0674612441254021,0.22331666637565242)
            (-0.06845630307190906,0.23057445803286114)
            (-0.0693745197880965,0.23782024341768404)
            (-0.0702162677647478,0.24505402253012112)
            (-0.07098191987377184,0.25227579537017253)
            (-0.07167184836820288,0.25948556193783806)
            (-0.07228642488220068,0.2666833222331178)
            (-0.0728260204310505,0.27386907625601176)
            (-0.07329100541116298,0.28104282400652003)
            (-0.07368174960007436,0.2882045654846424)
            (-0.07399862215644615,0.29535430069037905)
            (-0.07424199162006546,0.30249202962372984)
            (-0.07441222591184486,0.30961775228469485)
            (-0.07450969233382233,0.3167314686732741)
            (-0.07453475756916135,0.3238331787894675)
            (-0.07448778768215084,0.3309228826332752)
            (-0.07436914811820514,0.3380005802046972)
            (-0.07417920370386416,0.3450662715037332)
            (-0.07391831864679321,0.3521199565303836)
            (-0.07358685653578308,0.359161635284648)
            (-0.07318518034074992,0.36619130776652675)
            (-0.07271365241273554,0.3732089739760197)
            (-0.07217263448390711,0.3802146339131269)
            (-0.07156248766755711,0.38720828757784825)
            (-0.07088357245810381,0.39418993497018384)
            (-0.07013624873109064,0.4011595760901337)
            (-0.06932087574318667,0.4081172109376976)
            (-0.06843781213218636,0.41506283951287587)
            (-0.0674874159170096,0.42199646181566836)
            (-0.06647004449770189,0.428918077846075)
            (-0.06538605465543404,0.4358276876040958)
            (-0.06423580255250236,0.44272529108973085)
            (-0.06301964373232868,0.44961088830298024)
            (-0.061737933119460214,0.4564844792438437)
            (-0.06039102501956975,0.46334606391232136)
            (-0.05897927311945539,0.47019564230841326)
            (-0.05750303048704078,0.4770332144321194)
            (-0.05596264957137502,0.48385878028343976)
            (-0.05435848220263268,0.49067233986237446)
            (-0.05269087959211381,0.49747389316892315)
            (-0.05096019233224392,0.504263440203086)
            (-0.04916677039657389,0.5110409809648633)
            (-0.04731096313978022,0.5178065154542546)
            (-0.04539311929766469,0.5245600436712603)
            (-0.04341358698715472,0.53130156561588)
            (-0.04137271370630312,0.538031081288114)
            (-0.03927084633428803,0.5447485906879624)
            (-0.0371083311314133,0.5514540938154249)
            (-0.03488551373910808,0.5581475906705017)
            (-0.03260273917992704,0.5648290812531924)
            (-0.030260351857550237,0.5714985655634975)
            (-0.027858695556783372,0.5781560436014168)
            (-0.025398113443557364,0.5848015153669504)
            (-0.02287894806492867,0.5914349808600982)
            (-0.02030154134907939,0.5980564400808601)
            (-0.017666234605316897,0.6046658930292363)
            (-0.014973368524074163,0.6112633397052266)
            (-0.012223283176909442,0.6178487801088312)
            (-0.009416318016506522,0.6244222142400501)
            (-0.006552811876674679,0.630983642098883)
            (-0.0036331029723487276,0.6375330636853302)
            (-0.000657528899588964,0.6440704789993915)
            (0.002373573364419225,0.6505958880410674)
            (0.00545986746136452,0.6571092908103572)
            (0.008601017651810412,0.6636106873072612)
            (0.011796688815194759,0.6701000775317796)
            (0.01504654644983018,0.6765774614839122)
            (0.01835025667290341,0.6830428391636587)
            (0.021707486220476344,0.6894962105710197)
            (0.025117902447484845,0.6959375757059947)
            (0.02858117332773989,0.7023669345685842)
            (0.03209696745392627,0.7087842871587877)
            (0.03566495403760377,0.7151896334766055)
            (0.03928480290920674,0.7215829735220375)
            (0.042956184518044026,0.7279643072950838)
            (0.04667876993229879,0.7343336347957441)
            (0.05045223083902888,0.7406909560240186)
            (0.054276239544166834,0.7470362709799075)
            (0.05815046897251957,0.7533695796634107)
            (0.06207459266776844,0.7596908820745278)
            (0.06604828479246952,0.7660001782132592)
            (0.07007122012805352,0.772297468079605)
            (0.07414307407482529,0.7785827516735648)
            (0.07826352265196447,0.784856028995139)
            (0.08243224249752544,0.7911173000443273)
            (0.08664891086843649,0.7973665648211297)
            (0.09091320564050138,0.8036038233255466)
            (0.09522480530839751,0.8098290755575775)
            (0.09958338898567723,0.8160423215172227)
            (0.10398863640476748,0.822243561204482)
            (0.10844022791696957,0.8284327946193556)
            (0.11293784449245954,0.8346100217618435)
            (0.1174811677202878,0.8407752426319455)
            (0.12206987980837931,0.8469284572296617)
            (0.1267036635835335,0.8530696655549921)
            (0.13138220249142482,0.8591988676079367)
            (0.13610518059660157,0.8653160633884958)
            (0.1408722825824867,0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0060853227227923865,0.00440170861712557)
            (-0.012142918147209178,0.00880341723425114)
            (-0.018172786273250374,0.01320512585137671)
            (-0.024174927100915983,0.01760683446850228)
            (-0.030149340630205988,0.02200854308562785)
            (-0.03609602686112041,0.02641025170275342)
            (-0.04201498579365923,0.03081196031987899)
            (-0.04790621742782246,0.03521366893700456)
            (-0.05376972176361009,0.03961537755413013)
            (-0.059605498801022117,0.0440170861712557)
            (-0.06541354854005857,0.04841879478838127)
            (-0.07119387098071941,0.05282050340550684)
            (-0.0769464661230047,0.05722221202263241)
            (-0.08267133396691435,0.06162392063975798)
            (-0.08836847451244842,0.06602562925688356)
            (-0.09403788775960689,0.07042733787400912)
            (-0.09967957370838978,0.0748290464911347)
            (-0.10529353235879706,0.07923075510826026)
            (-0.11087976371082875,0.08363246372538584)
            (-0.11643826776448483,0.0880341723425114)
            (-0.12196904451976537,0.09243588095963698)
            (-0.12747209397667025,0.09683758957676254)
            (-0.1329474161351996,0.10123929819388812)
            (-0.13839501099535328,0.10564100681101368)
            (-0.14381487855713143,0.11004271542813926)
            (-0.14920701882053397,0.11444442404526482)
            (-0.1545714317855609,0.1188461326623904)
            (-0.15990811745221226,0.12324784127951596)
            (-0.16521707582048797,0.12764954989664154)
            (-0.17049830689038814,0.13205125851376712)
            (-0.17575181066191273,0.1364529671308927)
            (-0.18097758713506168,0.14085467574801824)
            (-0.18617563630983505,0.14525638436514382)
            (-0.19134595818623285,0.1496580929822694)
            (-0.196488552764255,0.15405980159939497)
            (-0.2016034200439016,0.15846151021652052)
            (-0.2066905600251726,0.1628632188336461)
            (-0.21174997270806803,0.16726492745077168)
            (-0.21678165809258781,0.17166663606789725)
            (-0.221785616178732,0.1760683446850228)
            (-0.22676184696650065,0.18047005330214838)
            (-0.2317103504558937,0.18487176191927396)
            (-0.2366311266469111,0.18927347053639954)
            (-0.2415241755395529,0.19367517915352508)
            (-0.2463894971338192,0.19807688777065066)
            (-0.2512270914297099,0.20247859638777624)
            (-0.2560369584272249,0.20688030500490182)
            (-0.26081909812636433,0.21128201362202736)
            (-0.26557351052712824,0.21568372223915294)
            (-0.2703001956295165,0.22008543085627852)
            (-0.2749991534335292,0.2244871394734041)
            (-0.27967038393916627,0.22888884809052965)
            (-0.28431388714642775,0.23329055670765522)
            (-0.2889296630553137,0.2376922653247808)
            (-0.29351771166582397,0.24209397394190638)
            (-0.2980780329779587,0.24649568255903193)
            (-0.30261062699171776,0.2508973911761575)
            (-0.30711549370710134,0.2552990997932831)
            (-0.3115926331241092,0.25970080841040866)
            (-0.3160420452427416,0.26410251702753423)
            (-0.32046373006299833,0.26850422564465976)
            (-0.32485768758487943,0.2729059342617854)
            (-0.329223917808385,0.27730764287891096)
            (-0.33356242073351494,0.2817093514960365)
            (-0.3378731963602693,0.28611106011316206)
            (-0.342156244688648,0.29051276873028764)
            (-0.3464115657186513,0.29491447734741316)
            (-0.35063915945027885,0.2993161859645388)
            (-0.35483902588353083,0.30371789458166437)
            (-0.3590111650184072,0.30811960319878995)
            (-0.363155576854908,0.3125213118159155)
            (-0.36727226139303315,0.31692302043304105)
            (-0.3713612186327828,0.3213247290501666)
            (-0.37542244857415685,0.3257264376672922)
            (-0.3794559512171552,0.3301281462844178)
            (-0.3834617265617781,0.33452985490154336)
            (-0.38743977460802526,0.33893156351866893)
            (-0.3913900953558969,0.3433332721357945)
            (-0.395312688805393,0.3477349807529201)
            (-0.3992075549565134,0.3521366893700456)
            (-0.40307469380925826,0.3565383979871712)
            (-0.40691410536362754,0.36094010660429676)
            (-0.41072578961962114,0.36534181522142234)
            (-0.4145097465772393,0.3697435238385479)
            (-0.4182659762364818,0.3741452324556735)
            (-0.4219944785973486,0.37854694107279907)
            (-0.42569525365983996,0.38294864968992465)
            (-0.4293683014239556,0.38735035830705017)
            (-0.4330136218896957,0.39175206692417575)
            (-0.4366312150570602,0.3961537755413013)
            (-0.4402210809260491,0.4005554841584269)
            (-0.44378321949666255,0.4049571927755525)
            (-0.4473176307689003,0.40935890139267805)
            (-0.45082431474276236,0.41376061000980363)
            (-0.4543032714182489,0.4181623186269292)
            (-0.4577545007953598,0.42256402724405473)
            (-0.4611780028740951,0.4269657358611803)
            (-0.4645737776544549,0.4313674444783059)
            (-0.467941825136439,0.43576915309543146)
            (-0.4712821453200477,0.44017086171255704)
            (-0.47459473820528064,0.4445725703296826)
            (-0.4778796037921379,0.4489742789468082)
            (-0.48113674208061974,0.45337598756393377)
            (-0.48436615307072606,0.4577776961810593)
            (-0.4875678367624566,0.46217940479818487)
            (-0.49074179315581157,0.46658111341531044)
            (-0.49388802225079087,0.470982822032436)
            (-0.49700652404739476,0.4753845306495616)
            (-0.500097298545623,0.4797862392666872)
            (-0.5031603457454756,0.48418794788381275)
            (-0.5061956656469526,0.48858965650093833)
            (-0.5092032582500541,0.49299136511806385)
            (-0.5121831235547799,0.49739307373518943)
            (-0.5151352615611302,0.501794782352315)
            (-0.5180596722691049,0.5061964909694405)
            (-0.5209563556787039,0.5105981995865662)
            (-0.5238253117899274,0.5149999082036918)
            (-0.5266665406027753,0.5194016168208173)
            (-0.5294800421172475,0.5238033254379428)
            (-0.5322658163333442,0.5282050340550685)
            (-0.5350238632510653,0.532606742672194)
            (-0.5377541828704108,0.5370084512893195)
            (-0.5404567751913807,0.5414101599064451)
            (-0.543131640213975,0.5458118685235708)
            (-0.5457787779381937,0.5502135771406963)
            (-0.5483981883640369,0.5546152857578219)
            (-0.5509898714915044,0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.00704827924707603,1.454609855418324e-18)
            (-0.0141076494135023,2.909219710836648e-18)
            (-0.0211781104992788,5.818439421673296e-18)
            (-0.028259662504405553,3.878959614448864e-18)
            (-0.03535230542888252,3.878959614448864e-18)
            (-0.04245603927270974,7.757919228897728e-18)
            (-0.0495708640358872,1.1636878843346593e-17)
            (-0.05669677971841491,1.1636878843346593e-17)
            (-0.06383378632029282,1.1636878843346593e-17)
            (-0.070981883841521,7.757919228897728e-18)
            (-0.0781410722820994,1.5515838457795457e-17)
            (-0.08531135164202804,1.5515838457795457e-17)
            (-0.09249272192130693,1.5515838457795457e-17)
            (-0.09968518311993604,1.5515838457795457e-17)
            (-0.10688873523791542,2.3273757686693185e-17)
            (-0.114103378275245,2.3273757686693185e-17)
            (-0.12132911223192486,2.3273757686693185e-17)
            (-0.12856593710795491,2.3273757686693185e-17)
            (-0.13581385290333522,1.5515838457795457e-17)
            (-0.14307285961806576,3.1031676915590914e-17)
            (-0.1503429572521466,3.1031676915590914e-17)
            (-0.15762414580557757,1.5515838457795457e-17)
            (-0.1649164252783588,1.5515838457795457e-17)
            (-0.17221979567049034,4.654751537338637e-17)
            (-0.17953425698197206,4.654751537338637e-17)
            (-0.18685980921280407,4.654751537338637e-17)
            (-0.19419645236298627,4.654751537338637e-17)
            (-0.20154418643251867,3.1031676915590914e-17)
            (-0.2089030114214014,4.654751537338637e-17)
            (-0.2162729273296343,4.654751537338637e-17)
            (-0.22365393415721752,4.654751537338637e-17)
            (-0.23104603190415085,4.654751537338637e-17)
            (-0.23844922057043447,4.654751537338637e-17)
            (-0.24586350015606837,3.1031676915590914e-17)
            (-0.25328887066105243,3.1031676915590914e-17)
            (-0.26072533208538684,6.206335383118183e-17)
            (-0.26817288442907133,3.1031676915590914e-17)
            (-0.2756315276921062,3.1031676915590914e-17)
            (-0.2831012618744913,3.1031676915590914e-17)
            (-0.29058208697622656,6.206335383118183e-17)
            (-0.2980740029973122,3.1031676915590914e-17)
            (-0.30557700993774795,3.1031676915590914e-17)
            (-0.31309110779753385,3.1031676915590914e-17)
            (-0.3206162965766702,3.1031676915590914e-17)
            (-0.32815257627515665,6.206335383118183e-17)
            (-0.3356999468929935,9.309503074677274e-17)
            (-0.34325840843018035,9.309503074677274e-17)
            (-0.3508279608867175,6.206335383118183e-17)
            (-0.35840860426260496,6.206335383118183e-17)
            (-0.36600033855784264,6.206335383118183e-17)
            (-0.3736031637724306,6.206335383118183e-17)
            (-0.38121707990636877,9.309503074677274e-17)
            (-0.38884208695965716,9.309503074677274e-17)
            (-0.39647818493229575,9.309503074677274e-17)
            (-0.40412537382428465,9.309503074677274e-17)
            (-0.41178365363562375,9.309503074677274e-17)
            (-0.419453024366313,6.206335383118183e-17)
            (-0.4271334860163527,9.309503074677274e-17)
            (-0.4348250385857424,9.309503074677274e-17)
            (-0.44252768207448245,9.309503074677274e-17)
            (-0.4502414164825728,9.309503074677274e-17)
            (-0.4579662418100133,9.309503074677274e-17)
            (-0.46570215805680415,9.309503074677274e-17)
            (-0.47344916522294506,9.309503074677274e-17)
            (-0.48120726330843633,9.309503074677274e-17)
            (-0.48897645231327785,9.309503074677274e-17)
            (-0.49675673223746947,9.309503074677274e-17)
            (-0.5045481030810115,6.206335383118183e-17)
            (-0.5123505648439037,9.309503074677274e-17)
            (-0.5201641175261461,1.2412670766236366e-16)
            (-0.5279887611277387,6.206335383118183e-17)
            (-0.5358244956486817,1.2412670766236366e-16)
            (-0.5436713210889749,1.2412670766236366e-16)
            (-0.551529237448618,6.206335383118183e-17)
            (-0.5593982447276116,6.206335383118183e-17)
            (-0.5672783429259557,6.206335383118183e-17)
            (-0.5751695320436497,1.2412670766236366e-16)
            (-0.5830718120806941,6.206335383118183e-17)
            (-0.5909851830370887,1.2412670766236366e-16)
            (-0.5989096449128334,1.2412670766236366e-16)
            (-0.6068451977079286,1.2412670766236366e-16)
            (-0.6147918414223736,1.2412670766236366e-16)
            (-0.6227495760561693,1.2412670766236366e-16)
            (-0.6307184016093152,1.2412670766236366e-16)
            (-0.6386983180818112,1.2412670766236366e-16)
            (-0.6466893254736573,1.2412670766236366e-16)
            (-0.6546914237848537,6.206335383118183e-17)
            (-0.6627046130154005,1.2412670766236366e-16)
            (-0.6707288931652973,1.2412670766236366e-16)
            (-0.6787642642345446,1.2412670766236366e-16)
            (-0.6868107262231419,1.2412670766236366e-16)
            (-0.6948682791310896,1.2412670766236366e-16)
            (-0.7029369229583875,1.2412670766236366e-16)
            (-0.7110166577050356,1.2412670766236366e-16)
            (-0.7191074833710341,1.8619006149354548e-16)
            (-0.7272093999563826,1.2412670766236366e-16)
            (-0.7353224074610815,1.2412670766236366e-16)
            (-0.7434465058851306,1.8619006149354548e-16)
            (-0.7515816952285298,1.2412670766236366e-16)
            (-0.7597279754912796,1.2412670766236366e-16)
            (-0.7678853466733793,1.8619006149354548e-16)
            (-0.7760538087748294,1.2412670766236366e-16)
            (-0.7842333617956296,1.8619006149354548e-16)
            (-0.7924240057357801,1.2412670766236366e-16)
            (-0.8006257405952808,1.8619006149354548e-16)
            (-0.8088385663741318,1.2412670766236366e-16)
            (-0.8170624830723331,1.8619006149354548e-16)
            (-0.8252974906898844,1.8619006149354548e-16)
            (-0.8335435892267862,1.8619006149354548e-16)
            (-0.8418007786830382,1.8619006149354548e-16)
            (-0.8500690590586402,1.2412670766236366e-16)
            (-0.8583484303535929,1.8619006149354548e-16)
            (-0.8666388925678954,1.8619006149354548e-16)
            (-0.8749404457015483,1.8619006149354548e-16)
            (-0.8832530897545514,1.8619006149354548e-16)
            (-0.8915768247269048,1.8619006149354548e-16)
            (-0.8999116506186086,1.8619006149354548e-16)
            (-0.9082575674296622,1.8619006149354548e-16)
            (-0.9166145751600663,1.8619006149354548e-16)
            (-0.9249826738098204,1.2412670766236366e-16)
            (-0.9333618633789251,1.2412670766236366e-16)
            (-0.9417521438673798,1.8619006149354548e-16)
            (-0.9501535152751849,1.8619006149354548e-16)
            (-0.9585659776023402,1.8619006149354548e-16)
            (-0.9669895308488458,1.8619006149354548e-16)
            (-0.9754241750147015,1.8619006149354548e-16)
            (-0.9838699100999075,1.8619006149354548e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0060853227227923865,-0.00440170861712557)
            (-0.012142918147209178,-0.00880341723425114)
            (-0.018172786273250374,-0.013205125851376714)
            (-0.02417492710091598,-0.01760683446850228)
            (-0.030149340630205988,-0.02200854308562785)
            (-0.03609602686112041,-0.026410251702753428)
            (-0.042014985793659226,-0.03081196031987899)
            (-0.04790621742782245,-0.03521366893700456)
            (-0.053769721763610084,-0.03961537755413014)
            (-0.059605498801022117,-0.0440170861712557)
            (-0.06541354854005857,-0.04841879478838127)
            (-0.07119387098071941,-0.052820503405506855)
            (-0.07694646612300468,-0.057222212022632425)
            (-0.08267133396691434,-0.06162392063975798)
            (-0.0883684745124484,-0.06602562925688357)
            (-0.09403788775960688,-0.07042733787400912)
            (-0.09967957370838978,-0.07482904649113471)
            (-0.10529353235879704,-0.07923075510826028)
            (-0.11087976371082875,-0.08363246372538584)
            (-0.11643826776448483,-0.0880341723425114)
            (-0.12196904451976537,-0.092435880959637)
            (-0.12747209397667025,-0.09683758957676254)
            (-0.1329474161351996,-0.10123929819388812)
            (-0.13839501099535326,-0.10564100681101371)
            (-0.14381487855713143,-0.11004271542813929)
            (-0.14920701882053394,-0.11444442404526485)
            (-0.1545714317855609,-0.11884613266239044)
            (-0.15990811745221223,-0.12324784127951596)
            (-0.16521707582048797,-0.12764954989664157)
            (-0.1704983068903881,-0.13205125851376714)
            (-0.1757518106619127,-0.1364529671308927)
            (-0.18097758713506165,-0.14085467574801824)
            (-0.18617563630983505,-0.14525638436514382)
            (-0.19134595818623285,-0.14965809298226943)
            (-0.196488552764255,-0.15405980159939497)
            (-0.20160342004390158,-0.15846151021652055)
            (-0.2066905600251726,-0.1628632188336461)
            (-0.21174997270806803,-0.16726492745077168)
            (-0.2167816580925878,-0.1716666360678973)
            (-0.221785616178732,-0.1760683446850228)
            (-0.22676184696650065,-0.18047005330214838)
            (-0.2317103504558937,-0.184871761919274)
            (-0.2366311266469111,-0.18927347053639954)
            (-0.2415241755395529,-0.19367517915352508)
            (-0.2463894971338192,-0.19807688777065066)
            (-0.2512270914297099,-0.20247859638777624)
            (-0.2560369584272249,-0.20688030500490182)
            (-0.26081909812636433,-0.21128201362202742)
            (-0.26557351052712824,-0.21568372223915297)
            (-0.2703001956295165,-0.22008543085627857)
            (-0.27499915343352915,-0.22448713947340412)
            (-0.2796703839391662,-0.2288888480905297)
            (-0.28431388714642775,-0.23329055670765525)
            (-0.28892966305531365,-0.23769226532478088)
            (-0.29351771166582397,-0.24209397394190638)
            (-0.29807803297795865,-0.24649568255903193)
            (-0.30261062699171776,-0.25089739117615756)
            (-0.30711549370710134,-0.25529909979328314)
            (-0.3115926331241092,-0.2597008084104087)
            (-0.3160420452427415,-0.2641025170275343)
            (-0.3204637300629983,-0.2685042256446598)
            (-0.32485768758487943,-0.2729059342617854)
            (-0.329223917808385,-0.27730764287891096)
            (-0.3335624207335149,-0.2817093514960365)
            (-0.3378731963602693,-0.28611106011316206)
            (-0.342156244688648,-0.29051276873028764)
            (-0.34641156571865117,-0.29491447734741316)
            (-0.35063915945027885,-0.29931618596453885)
            (-0.3548390258835308,-0.3037178945816644)
            (-0.3590111650184072,-0.30811960319878995)
            (-0.363155576854908,-0.3125213118159156)
            (-0.36727226139303315,-0.3169230204330411)
            (-0.3713612186327828,-0.3213247290501666)
            (-0.37542244857415685,-0.3257264376672922)
            (-0.37945595121715514,-0.33012814628441783)
            (-0.3834617265617781,-0.33452985490154336)
            (-0.38743977460802526,-0.33893156351866893)
            (-0.39139009535589686,-0.3433332721357946)
            (-0.395312688805393,-0.3477349807529201)
            (-0.3992075549565134,-0.3521366893700456)
            (-0.4030746938092582,-0.3565383979871713)
            (-0.40691410536362754,-0.36094010660429676)
            (-0.41072578961962114,-0.36534181522142234)
            (-0.41450974657723927,-0.369743523838548)
            (-0.4182659762364817,-0.3741452324556735)
            (-0.4219944785973486,-0.37854694107279907)
            (-0.42569525365983996,-0.38294864968992465)
            (-0.4293683014239556,-0.38735035830705017)
            (-0.4330136218896957,-0.39175206692417575)
            (-0.4366312150570602,-0.3961537755413013)
            (-0.4402210809260491,-0.4005554841584269)
            (-0.44378321949666255,-0.4049571927755525)
            (-0.4473176307689002,-0.40935890139267805)
            (-0.45082431474276236,-0.41376061000980363)
            (-0.4543032714182489,-0.4181623186269292)
            (-0.4577545007953598,-0.42256402724405484)
            (-0.461178002874095,-0.42696573586118036)
            (-0.4645737776544549,-0.43136744447830594)
            (-0.46794182513643895,-0.4357691530954315)
            (-0.4712821453200476,-0.44017086171255715)
            (-0.47459473820528064,-0.44457257032968256)
            (-0.47787960379213784,-0.44897427894680825)
            (-0.48113674208061974,-0.4533759875639338)
            (-0.48436615307072584,-0.4577776961810594)
            (-0.48756783676245635,-0.4621794047981849)
            (-0.49074179315581157,-0.4665811134153105)
            (-0.49388802225079087,-0.4709828220324361)
            (-0.49700652404739465,-0.47538453064956177)
            (-0.500097298545623,-0.4797862392666872)
            (-0.5031603457454756,-0.48418794788381275)
            (-0.5061956656469526,-0.48858965650093844)
            (-0.509203258250054,-0.49299136511806385)
            (-0.5121831235547798,-0.49739307373518943)
            (-0.5151352615611301,-0.5017947823523151)
            (-0.5180596722691048,-0.5061964909694405)
            (-0.5209563556787038,-0.5105981995865663)
            (-0.5238253117899272,-0.5149999082036919)
            (-0.5266665406027752,-0.5194016168208174)
            (-0.5294800421172475,-0.523803325437943)
            (-0.532265816333344,-0.5282050340550686)
            (-0.5350238632510652,-0.5326067426721941)
            (-0.5377541828704107,-0.5370084512893196)
            (-0.5404567751913805,-0.5414101599064454)
            (-0.543131640213975,-0.5458118685235708)
            (-0.5457787779381936,-0.5502135771406964)
            (-0.5483981883640368,-0.5546152857578219)
            (-0.5509898714915044,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0034770686880682845,-0.007617979828782336)
            (-0.006865802645655827,-0.015223953385178882)
            (-0.010166593929782135,-0.022817920669189647)
            (-0.013379833978592165,-0.03039988168081462)
            (-0.016505913611356345,-0.037969836420053804)
            (-0.019545223028470563,-0.0455277848869072)
            (-0.022498151811456178,-0.053073727081374804)
            (-0.025365088922959994,-0.06060766300345663)
            (-0.028146422706754298,-0.06812959265315267)
            (-0.030842540887736816,-0.0756395160304629)
            (-0.03345383057193076,-0.08313743313538736)
            (-0.03598067824648479,-0.09062334396792604)
            (-0.03842346977967303,-0.09809724852807893)
            (-0.04078259042089507,-0.10555914681584602)
            (-0.04305842480067597,-0.11300903883122733)
            (-0.04525135693066624,-0.12044692457422285)
            (-0.04736177020364185,-0.1278728040448326)
            (-0.049390047393504236,-0.1352866772430565)
            (-0.051336570655280314,-0.1426885441688947)
            (-0.05320172152512244,-0.15007840482234708)
            (-0.054985880920308434,-0.15745625920341363)
            (-0.05668942913924159,-0.1648221073120944)
            (-0.05831274586145068,-0.1721759491483894)
            (-0.059856210147589885,-0.17951778471229862)
            (-0.06132020043943889,-0.1868476140038221)
            (-0.06270509455990285,-0.1941654370229597)
            (-0.06401126971301235,-0.2014712537697116)
            (-0.06523910248392348,-0.20876506424407762)
            (-0.06638896883891773,-0.2160468684460579)
            (-0.0674612441254021,-0.22331666637565242)
            (-0.06845630307190906,-0.23057445803286114)
            (-0.06937451978809651,-0.23782024341768404)
            (-0.07021626776474783,-0.24505402253012112)
            (-0.07098191987377185,-0.25227579537017253)
            (-0.07167184836820291,-0.25948556193783806)
            (-0.0722864248822007,-0.2666833222331178)
            (-0.07282602043105052,-0.27386907625601176)
            (-0.07329100541116301,-0.28104282400652003)
            (-0.07368174960007436,-0.2882045654846424)
            (-0.07399862215644615,-0.29535430069037905)
            (-0.07424199162006548,-0.30249202962372984)
            (-0.07441222591184489,-0.30961775228469485)
            (-0.07450969233382236,-0.3167314686732741)
            (-0.07453475756916136,-0.3238331787894675)
            (-0.07448778768215086,-0.3309228826332752)
            (-0.07436914811820516,-0.3380005802046972)
            (-0.07417920370386422,-0.3450662715037332)
            (-0.07391831864679324,-0.3521199565303836)
            (-0.0735868565357831,-0.359161635284648)
            (-0.07318518034074999,-0.36619130776652675)
            (-0.0727136524127356,-0.3732089739760197)
            (-0.07217263448390712,-0.3802146339131269)
            (-0.07156248766755718,-0.38720828757784825)
            (-0.07088357245810384,-0.39418993497018384)
            (-0.07013624873109064,-0.4011595760901337)
            (-0.0693208757431867,-0.4081172109376976)
            (-0.06843781213218639,-0.41506283951287587)
            (-0.06748741591700963,-0.42199646181566836)
            (-0.06647004449770191,-0.428918077846075)
            (-0.06538605465543407,-0.4358276876040958)
            (-0.06423580255250241,-0.44272529108973085)
            (-0.06301964373232871,-0.44961088830298024)
            (-0.06173793311946024,-0.4564844792438437)
            (-0.06039102501956977,-0.46334606391232136)
            (-0.058979273119455417,-0.47019564230841326)
            (-0.0575030304870408,-0.4770332144321194)
            (-0.05596264957137505,-0.48385878028343976)
            (-0.05435848220263268,-0.49067233986237446)
            (-0.05269087959211386,-0.49747389316892315)
            (-0.05096019233224397,-0.504263440203086)
            (-0.04916677039657394,-0.5110409809648633)
            (-0.04731096313978027,-0.5178065154542546)
            (-0.045393119297664736,-0.5245600436712603)
            (-0.04341358698715477,-0.53130156561588)
            (-0.04137271370630317,-0.538031081288114)
            (-0.03927084633428808,-0.5447485906879624)
            (-0.037108331131413354,-0.5514540938154249)
            (-0.03488551373910808,-0.5581475906705017)
            (-0.032602739179927134,-0.5648290812531924)
            (-0.030260351857550286,-0.5714985655634975)
            (-0.02785869555678342,-0.5781560436014168)
            (-0.025398113443557413,-0.5848015153669504)
            (-0.022878948064928722,-0.5914349808600982)
            (-0.02030154134907944,-0.5980564400808601)
            (-0.017666234605316945,-0.6046658930292363)
            (-0.014973368524074212,-0.6112633397052266)
            (-0.01222328317690949,-0.6178487801088312)
            (-0.009416318016506522,-0.6244222142400501)
            (-0.006552811876674729,-0.630983642098883)
            (-0.0036331029723487775,-0.6375330636853302)
            (-0.0006575288995890136,-0.6440704789993915)
            (0.0023735733644192746,-0.6505958880410674)
            (0.005459867461364469,-0.6571092908103572)
            (0.008601017651810362,-0.6636106873072612)
            (0.011796688815194708,-0.6701000775317796)
            (0.015046546449830129,-0.6765774614839122)
            (0.01835025667290336,-0.6830428391636587)
            (0.021707486220476295,-0.6894962105710197)
            (0.025117902447484797,-0.6959375757059947)
            (0.02858117332773984,-0.7023669345685842)
            (0.032096967453926165,-0.7087842871587877)
            (0.035664954037603724,-0.7151896334766055)
            (0.03928480290920668,-0.7215829735220375)
            (0.04295618451804398,-0.7279643072950838)
            (0.04667876993229869,-0.7343336347957441)
            (0.050452230839028785,-0.7406909560240186)
            (0.054276239544166785,-0.7470362709799075)
            (0.05815046897251952,-0.7533695796634107)
            (0.06207459266776844,-0.7596908820745278)
            (0.06604828479246946,-0.7660001782132592)
            (0.07007122012805346,-0.772297468079605)
            (0.07414307407482514,-0.7785827516735648)
            (0.07826352265196442,-0.784856028995139)
            (0.08243224249752538,-0.7911173000443273)
            (0.08664891086843643,-0.7973665648211297)
            (0.09091320564050123,-0.8036038233255466)
            (0.09522480530839736,-0.8098290755575775)
            (0.09958338898567719,-0.8160423215172227)
            (0.10398863640476738,-0.822243561204482)
            (0.10844022791696951,-0.8284327946193556)
            (0.1129378444924595,-0.8346100217618435)
            (0.11748116772028774,-0.8407752426319455)
            (0.12206987980837922,-0.8469284572296617)
            (0.12670366358353344,-0.8530696655549921)
            (0.1313822024914247,-0.8591988676079367)
            (0.1361051805966015,-0.8653160633884958)
            (0.14087228258248669,-0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (5.545459675118983e-5,-0.00880341723425114)
            (0.0002218183870047562,-0.01760683446850228)
            (0.0004990913707606992,-0.02641025170275342)
            (0.0008872735480190187,-0.03521366893700456)
            (0.0013863649187797165,-0.0440170861712557)
            (0.001996365483042787,-0.05282050340550684)
            (0.0027172752408082383,-0.06162392063975798)
            (0.003549094192076062,-0.07042733787400912)
            (0.004491822336846264,-0.07923075510826026)
            (0.005545459675118847,-0.0880341723425114)
            (0.006710006206893799,-0.09683758957676253)
            (0.007985461932171131,-0.10564100681101368)
            (0.009371826850950839,-0.11444442404526482)
            (0.010869100963232929,-0.12324784127951596)
            (0.012477284269017388,-0.13205125851376712)
            (0.014196376768304224,-0.14085467574801824)
            (0.016026378461093442,-0.14965809298226937)
            (0.01796728934738503,-0.15846151021652052)
            (0.02001910942717901,-0.16726492745077168)
            (0.02218183870047535,-0.1760683446850228)
            (0.024455477167274066,-0.18487176191927393)
            (0.026840024827575158,-0.19367517915352506)
            (0.02933548168137864,-0.20247859638777624)
            (0.03194184772868448,-0.21128201362202736)
            (0.03465912296949272,-0.2200854308562785)
            (0.037487307403803315,-0.22888884809052965)
            (0.0404264010316163,-0.23769226532478077)
            (0.04347640385293167,-0.24649568255903193)
            (0.046637315867749406,-0.2552990997932831)
            (0.049909137076069504,-0.26410251702753423)
            (0.053291867477891997,-0.27290593426178533)
            (0.05678550707321685,-0.2817093514960365)
            (0.060390055862044094,-0.29051276873028764)
            (0.06410551384437371,-0.29931618596453874)
            (0.06793188102020573,-0.30811960319878995)
            (0.07186915738954007,-0.31692302043304105)
            (0.07591734295237677,-0.32572643766729215)
            (0.08007643770871598,-0.33452985490154336)
            (0.08434644165855744,-0.34333327213579445)
            (0.08872735480190133,-0.3521366893700456)
            (0.09321917713874757,-0.36094010660429676)
            (0.0978219086690962,-0.36974352383854786)
            (0.1025355493929472,-0.378546941072799)
            (0.10736009931030056,-0.3873503583070501)
            (0.1122955584211563,-0.39615377554130127)
            (0.1173419267255145,-0.4049571927755525)
            (0.122499204223375,-0.4137606100098036)
            (0.12776739091473788,-0.42256402724405473)
            (0.13314648679960314,-0.4313674444783059)
            (0.13863649187797078,-0.440170861712557)
            (0.1442374061498408,-0.44897427894680814)
            (0.1499492296152132,-0.4577776961810593)
            (0.1557719622740879,-0.4665811134153104)
            (0.16170560412646512,-0.47538453064956154)
            (0.16775015517234462,-0.4841879478838127)
            (0.17390561541172656,-0.49299136511806385)
            (0.1801719848446108,-0.501794782352315)
            (0.1865492634709975,-0.5105981995865662)
            (0.1930374512908865,-0.5194016168208172)
            (0.1996365483042779,-0.5282050340550685)
            (0.20634655451117168,-0.5370084512893195)
            (0.21316746991156788,-0.5458118685235707)
            (0.2200992945054664,-0.5546152857578218)
            (0.22714202829286728,-0.563418702992073)
            (0.2342956712737706,-0.5722221202263241)
            (0.2415602234481763,-0.5810255374605753)
            (0.24893568481608427,-0.5898289546948263)
            (0.2564220553774947,-0.5986323719290775)
            (0.26401933513240755,-0.6074357891633287)
            (0.2717275240808228,-0.6162392063975799)
            (0.2795466222227402,-0.6250426236318308)
            (0.28747662955816017,-0.6338460408660821)
            (0.2955175460870824,-0.6426494581003332)
            (0.303669371809507,-0.6514528753345843)
            (0.31193210672543414,-0.6602562925688356)
            (0.32030575083486373,-0.6690597098030867)
            (0.3287903041377955,-0.6778631270373379)
            (0.3373857666342296,-0.6866665442715889)
            (0.3460921383241662,-0.6954699615058402)
            (0.35490941920760516,-0.7042733787400912)
            (0.3638376092845464,-0.7130767959743423)
            (0.3728767085549901,-0.7218802132085935)
            (0.3820267170189362,-0.7306836304428447)
            (0.3912876346763846,-0.7394870476770957)
            (0.40065946152733545,-0.7482904649113469)
            (0.4101421975717886,-0.757093882145598)
            (0.41973584280974413,-0.7658972993798491)
            (0.4294403972412021,-0.7747007166141002)
            (0.4392558608661624,-0.7835041338483514)
            (0.44918223368462495,-0.7923075510826025)
            (0.4592195156965901,-0.8011109683168536)
            (0.46936770690205776,-0.809914385551105)
            (0.4796268073010277,-0.8187178027853561)
            (0.4899968168934998,-0.8275212200196072)
            (0.5004777356794745,-0.8363246372538584)
            (0.5110695636589514,-0.8451280544881095)
            (0.5217723008319306,-0.8539314717223605)
            (0.5325859471984123,-0.8627348889566118)
            (0.5435105027583965,-0.8715383061908629)
            (0.554545967511883,-0.880341723425114)
            (0.5656923414588718,-0.8891451406593652)
            (0.5769496245993629,-0.8979485578936163)
            (0.5883178169333565,-0.9067519751278674)
            (0.5997969184608526,-0.9155553923621186)
            (0.6113869291818509,-0.9243588095963696)
            (0.6230878490963516,-0.9331622268306208)
            (0.6348996782043547,-0.941965644064872)
            (0.6468224165058603,-0.9507690612991231)
            (0.658856064000868,-0.9595724785333742)
            (0.6710006206893783,-0.9683758957676254)
            (0.6832560865713909,-0.9771793130018765)
            (0.6956224616469061,-0.9859827302361277)
            (0.7080997459159235,-0.9947861474703789)
            (0.7206879393784431,-1.00358956470463)
            (0.7333870420344651,-1.012392981938881)
            (0.7461970538839898,-1.0211963991731323)
            (0.7591179749270167,-1.0299998164073836)
            (0.7721498051635458,-1.0388032336416344)
            (0.7852925445935776,-1.0476066508758857)
            (0.7985461932171115,-1.056410068110137)
            (0.8119107510341477,-1.065213485344388)
            (0.8253862180446866,-1.074016902578639)
            (0.8389725942487276,-1.0828203198128903)
            (0.8526698796462712,-1.0916237370471413)
            (0.8664780742373173,-1.1004271542813926)
            (0.8803971780218653,-1.1092305715156436)
            (0.8944271909999159,-1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (0.0035657960944430614,-0.007629986101168123)
            (0.00722071289002948,-0.01527197847472204)
            (0.010965144300402364,-0.022925977120661734)
            (0.014799484858079375,-0.030591982038987227)
            (0.01872412971445269,-0.0382699932296985)
            (0.022739474639789044,-0.045960010692795567)
            (0.0268459160232297,-0.05366203442827842)
            (0.031043850872790452,-0.06137606443614706)
            (0.035333676815361655,-0.06910210071640148)
            (0.03971579209670816,-0.07684014326904169)
            (0.0441905955814694,-0.08459019209406769)
            (0.04875848675315932,-0.09235224719147948)
            (0.05341986571416644,-0.10012630856127708)
            (0.058175133185753715,-0.10791237620346045)
            (0.06302469050805877,-0.11571045011802959)
            (0.06796893964009368,-0.12352053030498451)
            (0.0730082831597451,-0.13134261676432527)
            (0.07814312426377418,-0.13917670949605176)
            (0.08337386676781669,-0.14702280850016408)
            (0.0887009151063828,-0.1548809137766622)
            (0.09412467433285737,-0.1627510253255461)
            (0.09964555011949966,-0.1706331431468157)
            (0.10526394875744358,-0.17852726724047116)
            (0.11098027715669756,-0.18643339760651242)
            (0.11679494284614444,-0.19435153424493942)
            (0.12270835397354181,-0.2022816771557523)
            (0.1287209193055216,-0.21022382633895087)
            (0.13483304822759037,-0.21817798179453526)
            (0.1410451507441293,-0.22614414352250548)
            (0.14735763747839392,-0.2341223115228614)
            (0.15377091967251444,-0.2421124857956032)
            (0.16028540918749545,-0.2501146663407307)
            (0.16690151850321636,-0.258128853158244)
            (0.17361966071843085,-0.2661550462481432)
            (0.18044024955076723,-0.27419324561042807)
            (0.18736369933672847,-0.2822434512450988)
            (0.19439042503169168,-0.2903056631521552)
            (0.20152084220990907,-0.29837988133159754)
            (0.20875536706450698,-0.30646610578342565)
            (0.2160944164074865,-0.3145643365076395)
            (0.223538407669723,-0.3226745735042391)
            (0.23108775890096675,-0.3307968167732246)
            (0.2387428887698421,-0.33893106631459574)
            (0.24650421656384855,-0.3470773221283528)
            (0.25437216218935943,-0.35523558421449547)
            (0.2623471461716234,-0.36340585257302416)
            (0.2704295896547627,-0.3715881272039384)
            (0.27861991440177514,-0.3797824081072386)
            (0.2869185427945321,-0.3879886952829245)
            (0.2953258978337803,-0.3962069887309963)
            (0.30384240313914057,-0.4044372884514538)
            (0.31246848294910806,-0.412679594444297)
            (0.32120456212105325,-0.4209339067095262)
            (0.3300510661312204,-0.4292002252471411)
            (0.3390084210747286,-0.4374785500571417)
            (0.3480770536655715,-0.44576888113952823)
            (0.3572573912366171,-0.4540712184943004)
            (0.36654986173960824,-0.4623855621214584)
            (0.375954893745162,-0.47071191202100227)
            (0.3854729164427702,-0.47905026819293184)
            (0.39510435964079915,-0.48740063063724726)
            (0.4048496537664897,-0.49576299935394835)
            (0.4147092298659571,-0.5041373743430354)
            (0.4246835196041912,-0.512523755604508)
            (0.4347729552650567,-0.5209221431383666)
            (0.4449779697512925,-0.529332536944611)
            (0.4552989965845118,-0.537754937023241)
            (0.4657364699052033,-0.5461893433742571)
            (0.47629082447272886,-0.5546357559976587)
            (0.4869624956653259,-0.5630941748934462)
            (0.4977519194801063,-0.5715646000616195)
            (0.508659532533056,-0.5800470315021785)
            (0.5196857720590358,-0.5885414692151234)
            (0.5308310759117807,-0.5970479132004539)
            (0.5420958825639011,-0.6055663634581704)
            (0.5534806311068813,-0.6140968199882728)
            (0.5649857612510794,-0.6226392827907606)
            (0.5766117133257298,-0.6311937518656345)
            (0.5883589282789397,-0.639760227212894)
            (0.6002278476776919,-0.6483387088325392)
            (0.6122189137078436,-0.6569291967245705)
            (0.6243325691741263,-0.6655316908889872)
            (0.6365692575001461,-0.6741461913257901)
            (0.6489294227283837,-0.6827726980349788)
            (0.6614135095201943,-0.6914112110165532)
            (0.674021963155807,-0.700061730270513)
            (0.6867552295343266,-0.7087242557968588)
            (0.6996137551737321,-0.7173987875955905)
            (0.7125979872108766,-0.7260853256667079)
            (0.7257083734014883,-0.7347838700102114)
            (0.7389453621201688,-0.7434944206261002)
            (0.7523094023603961,-0.7522169775143751)
            (0.7658009437345208,-0.7609515406750358)
            (0.7794204364737691,-0.769698110108082)
            (0.793168331428242,-0.7784566858135141)
            (0.8070450800669143,-0.7872272677913322)
            (0.8210511344776357,-0.7960098560415358)
            (0.8351869473671304,-0.8048044505641255)
            (0.8494529720609969,-0.8136110513591007)
            (0.8638496625037088,-0.822429658426462)
            (0.8783774732586136,-0.8312602717662089)
            (0.8930368595079341,-0.8401028913783417)
            (0.9078282770527661,-0.8489575172628601)
            (0.9227521823130819,-0.8578241494197643)
            (0.9378090323277274,-0.8667027878490543)
            (0.9529992847544229,-0.8755934325507302)
            (0.9683233978697633,-0.8844960835247918)
            (0.9837818305692185,-0.8934107407712392)
            (0.9993750423671323,-0.9023374042900724)
            (1.0151034933967233,-0.9112760740812914)
            (1.0309676444100846,-0.9202267501448962)
            (1.0469679567781844,-0.9291894324808869)
            (1.0631048924908644,-0.9381641210892632)
            (1.0793789141568413,-0.9471508159700252)
            (1.095790485003707,-0.9561495171231732)
            (1.1123400688779272,-0.965160224548707)
            (1.1290281302448422,-0.9741829382466265)
            (1.1458551341886662,-0.9832176582169317)
            (1.1628215464124894,-0.9922643844596227)
            (1.1799278332382757,-1.0013231169746994)
            (1.1971744616068638,-1.0103938557621621)
            (1.2145618990779674,-1.0194766008220109)
            (1.2320906138301722,-1.0285713521542448)
            (1.2497610746609416,-1.037678109758865)
            (1.267573750986613,-1.046796873635871)
            (1.2855291128423956,-1.0559276437852623)
            (1.3036276308823773,-1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.006113050021167981,-0.00440170861712557)
            (0.012253827340711556,-0.00880341723425114)
            (0.018422331958630724,-0.01320512585137671)
            (0.02461856387492549,-0.01760683446850228)
            (0.03084252308959584,-0.02200854308562785)
            (0.037094209602641794,-0.02641025170275342)
            (0.043373623414063346,-0.03081196031987899)
            (0.049680764523860485,-0.03521366893700456)
            (0.056015632932033224,-0.03961537755413013)
            (0.06237822863858154,-0.0440170861712557)
            (0.06876855164350547,-0.04841879478838127)
            (0.07518660194680497,-0.05282050340550684)
            (0.08163237954848009,-0.05722221202263241)
            (0.0881058844485308,-0.06162392063975798)
            (0.09460711664695709,-0.06602562925688356)
            (0.101136076143759,-0.07042733787400912)
            (0.10769276293893648,-0.0748290464911347)
            (0.11427717703248957,-0.07923075510826026)
            (0.12088931842441825,-0.08363246372538584)
            (0.1275291871147225,-0.0880341723425114)
            (0.13419678310340236,-0.09243588095963698)
            (0.1408921063904578,-0.09683758957676254)
            (0.1476151569758889,-0.10123929819388812)
            (0.1543659348596955,-0.10564100681101368)
            (0.16114444004187778,-0.11004271542813926)
            (0.16795067252243562,-0.11444442404526482)
            (0.17478463230136904,-0.1188461326623904)
            (0.18164631937867803,-0.12324784127951596)
            (0.18853573375436267,-0.12764954989664154)
            (0.19545287542842288,-0.13205125851376712)
            (0.20239774440085867,-0.1364529671308927)
            (0.20937034067167007,-0.14085467574801824)
            (0.21637066424085705,-0.14525638436514382)
            (0.2233987151084197,-0.1496580929822694)
            (0.23045449327435785,-0.15405980159939497)
            (0.23753799873867162,-0.15846151021652052)
            (0.24464923150136098,-0.1628632188336461)
            (0.251788191562426,-0.16726492745077168)
            (0.25895487892186647,-0.17166663606789725)
            (0.26614929357968264,-0.1760683446850228)
            (0.2733714355358744,-0.18047005330214838)
            (0.2806213047904418,-0.18487176191927396)
            (0.28789890134338464,-0.18927347053639954)
            (0.2952042251947032,-0.19367517915352508)
            (0.3025372763443973,-0.19807688777065066)
            (0.30989805479246707,-0.20247859638777624)
            (0.31728656053891235,-0.20688030500490182)
            (0.3247027935837332,-0.21128201362202736)
            (0.33214675392692977,-0.21568372223915294)
            (0.3396184415685019,-0.22008543085627852)
            (0.3471178565084495,-0.2244871394734041)
            (0.35464499874677285,-0.22888884809052965)
            (0.36219986828347167,-0.23329055670765522)
            (0.3697824651185462,-0.2376922653247808)
            (0.3773927892519962,-0.24209397394190638)
            (0.3850308406838219,-0.24649568255903193)
            (0.3926966194140231,-0.2508973911761575)
            (0.4003901254426,-0.2552990997932831)
            (0.40811135876955246,-0.25970080841040866)
            (0.4158603193948805,-0.26410251702753423)
            (0.42363700731858406,-0.26850422564465976)
            (0.43144142254066337,-0.2729059342617854)
            (0.43927356506111814,-0.27730764287891096)
            (0.44713343487994855,-0.2817093514960365)
            (0.4550210319971546,-0.28611106011316206)
            (0.4629363564127361,-0.29051276873028764)
            (0.4708794081266933,-0.29491447734741316)
            (0.4788501871390262,-0.2993161859645388)
            (0.4868486934497345,-0.30371789458166437)
            (0.4948749270588186,-0.30811960319878995)
            (0.502928887966278,-0.3125213118159155)
            (0.5110105761721133,-0.31692302043304105)
            (0.5191199916763239,-0.3213247290501666)
            (0.5272571344789104,-0.3257264376672922)
            (0.5354220045798722,-0.3301281462844178)
            (0.5436146019792099,-0.33452985490154336)
            (0.551834926676923,-0.33893156351866893)
            (0.5600829786730117,-0.3433332721357945)
            (0.5683587579674761,-0.3477349807529201)
            (0.5766622645603159,-0.3521366893700456)
            (0.5849934984515314,-0.3565383979871712)
            (0.5933524596411226,-0.36094010660429676)
            (0.6017391481290891,-0.36534181522142234)
            (0.6101535639154316,-0.3697435238385479)
            (0.6185957070001495,-0.3741452324556735)
            (0.627065577383243,-0.37854694107279907)
            (0.635563175064712,-0.38294864968992465)
            (0.6440885000445566,-0.38735035830705017)
            (0.6526415523227769,-0.39175206692417575)
            (0.6612223318993729,-0.3961537755413013)
            (0.6698308387743442,-0.4005554841584269)
            (0.6784670729476914,-0.4049571927755525)
            (0.687131034419414,-0.40935890139267805)
            (0.6958227231895121,-0.41376061000980363)
            (0.704542139257986,-0.4181623186269292)
            (0.7132892826248354,-0.42256402724405473)
            (0.7220641532900605,-0.4269657358611803)
            (0.7308667512536611,-0.4313674444783059)
            (0.7396970765156372,-0.43576915309543146)
            (0.7485551290759891,-0.44017086171255704)
            (0.7574409089347166,-0.4445725703296826)
            (0.7663544160918195,-0.4489742789468082)
            (0.7752956505472981,-0.45337598756393377)
            (0.7842646123011522,-0.4577776961810593)
            (0.7932613013533819,-0.46217940479818487)
            (0.8022857177039874,-0.46658111341531044)
            (0.8113378613529683,-0.470982822032436)
            (0.820417732300325,-0.4753845306495616)
            (0.8295253305460571,-0.4797862392666872)
            (0.8386606560901647,-0.48418794788381275)
            (0.8478237089326481,-0.48858965650093833)
            (0.8570144890735071,-0.49299136511806385)
            (0.8662329965127414,-0.49739307373518943)
            (0.8754792312503517,-0.501794782352315)
            (0.8847531932863374,-0.5061964909694405)
            (0.8940548826206988,-0.5105981995865662)
            (0.9033842992534356,-0.5149999082036918)
            (0.9127414431845481,-0.5194016168208173)
            (0.9221263144140363,-0.5238033254379428)
            (0.9315389129418999,-0.5282050340550685)
            (0.940979238768139,-0.532606742672194)
            (0.9504472918927539,-0.5370084512893195)
            (0.9599430723157445,-0.5414101599064451)
            (0.9694665800371106,-0.5458118685235708)
            (0.9790178150568523,-0.5502135771406963)
            (0.9885967773749695,-0.5546152857578219)
            (0.9982034669914622,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.007037188327725793,1.939479807224432e-18)
            (0.014063285736101348,4.84869951806108e-18)
            (0.021078292225126666,7.757919228897728e-18)
            (0.02808220779480175,7.757919228897728e-18)
            (0.035075032445126594,1.1636878843346593e-17)
            (0.04205676617610119,1.1636878843346593e-17)
            (0.049027408987725556,1.939479807224432e-17)
            (0.055986960879999687,1.5515838457795457e-17)
            (0.0629354218529236,1.939479807224432e-17)
            (0.06987279190649723,2.3273757686693185e-17)
            (0.07679907104072065,2.3273757686693185e-17)
            (0.08371425925559384,2.3273757686693185e-17)
            (0.09061835655111677,2.3273757686693185e-17)
            (0.09751136292728947,2.3273757686693185e-17)
            (0.10439327838411194,3.1031676915590914e-17)
            (0.11126410292158416,3.1031676915590914e-17)
            (0.11812383653970618,3.1031676915590914e-17)
            (0.12497247923847793,3.1031676915590914e-17)
            (0.13181003101789945,4.654751537338637e-17)
            (0.13863649187797072,3.1031676915590914e-17)
            (0.14545186181869177,4.654751537338637e-17)
            (0.15225614084006253,4.654751537338637e-17)
            (0.15904932894208312,4.654751537338637e-17)
            (0.1658314261247534,6.206335383118183e-17)
            (0.17260243238807355,6.206335383118183e-17)
            (0.17936234773204335,4.654751537338637e-17)
            (0.186111172156663,6.206335383118183e-17)
            (0.19284890566193236,4.654751537338637e-17)
            (0.1995755482478515,6.206335383118183e-17)
            (0.20629109991442043,6.206335383118183e-17)
            (0.2129955606616391,6.206335383118183e-17)
            (0.21968893048950752,6.206335383118183e-17)
            (0.22637120939802566,7.757919228897728e-17)
            (0.23304239738719365,6.206335383118183e-17)
            (0.2397024944570114,6.206335383118183e-17)
            (0.24635150060747885,6.206335383118183e-17)
            (0.252989415838596,7.757919228897728e-17)
            (0.25961624015036305,9.309503074677274e-17)
            (0.26623197354277983,6.206335383118183e-17)
            (0.2728366160158464,6.206335383118183e-17)
            (0.2794301675695627,9.309503074677274e-17)
            (0.2860126282039287,9.309503074677274e-17)
            (0.29258399791894446,1.2412670766236366e-16)
            (0.29914427671461,1.2412670766236366e-16)
            (0.3056934645909254,9.309503074677274e-17)
            (0.31223156154789056,9.309503074677274e-17)
            (0.3187585675855054,9.309503074677274e-17)
            (0.32527448270376996,9.309503074677274e-17)
            (0.3317793069026843,9.309503074677274e-17)
            (0.33827304018224846,9.309503074677274e-17)
            (0.3447556825424624,1.2412670766236366e-16)
            (0.35122723398332606,1.2412670766236366e-16)
            (0.3576876945048395,9.309503074677274e-17)
            (0.3641370641070027,1.2412670766236366e-16)
            (0.37057534278981574,9.309503074677274e-17)
            (0.37700253055327837,1.2412670766236366e-16)
            (0.38341862739739085,1.2412670766236366e-16)
            (0.38982363332215314,9.309503074677274e-17)
            (0.3962175483275652,1.2412670766236366e-16)
            (0.40260037241362695,1.2412670766236366e-16)
            (0.4089721055803384,1.5515838457795457e-16)
            (0.4153327478276998,1.2412670766236366e-16)
            (0.42168229915571087,1.2412670766236366e-16)
            (0.42802075956437163,1.2412670766236366e-16)
            (0.43434812905368225,1.5515838457795457e-16)
            (0.4406644076236425,1.2412670766236366e-16)
            (0.4469695952742526,1.2412670766236366e-16)
            (0.45326369200551264,1.2412670766236366e-16)
            (0.45954669781742224,1.5515838457795457e-16)
            (0.4658186127099816,1.2412670766236366e-16)
            (0.47207943668319075,1.2412670766236366e-16)
            (0.47832916973704964,1.5515838457795457e-16)
            (0.4845678118715584,1.5515838457795457e-16)
            (0.4907953630867168,1.5515838457795457e-16)
            (0.4970118233825249,1.5515838457795457e-16)
            (0.5032171927589829,1.5515838457795457e-16)
            (0.5094114712160906,1.2412670766236366e-16)
            (0.5155946587538482,1.5515838457795457e-16)
            (0.5217667553722555,1.2412670766236366e-16)
            (0.5279277610713123,1.8619006149354548e-16)
            (0.5340776758510193,1.2412670766236366e-16)
            (0.5402164997113758,1.2412670766236366e-16)
            (0.546344232652382,1.2412670766236366e-16)
            (0.552460874674038,1.2412670766236366e-16)
            (0.558566425776344,1.2412670766236366e-16)
            (0.5646608859592995,2.482534153247273e-16)
            (0.5707442552229048,2.482534153247273e-16)
            (0.57681653356716,1.8619006149354548e-16)
            (0.5828777209920648,2.482534153247273e-16)
            (0.5889278174976195,1.8619006149354548e-16)
            (0.594966823083824,1.8619006149354548e-16)
            (0.6009947377506781,1.8619006149354548e-16)
            (0.6070115614981821,1.8619006149354548e-16)
            (0.6130172943263357,1.8619006149354548e-16)
            (0.6190119362351392,2.482534153247273e-16)
            (0.6249954872245924,1.8619006149354548e-16)
            (0.6309679472946953,2.482534153247273e-16)
            (0.636929316445448,1.8619006149354548e-16)
            (0.6428795946768506,1.8619006149354548e-16)
            (0.6488187819889029,1.8619006149354548e-16)
            (0.6547468783816051,1.8619006149354548e-16)
            (0.6606638838549567,2.482534153247273e-16)
            (0.6665697984089582,2.482534153247273e-16)
            (0.6724646220436096,1.8619006149354548e-16)
            (0.6783483547589106,2.482534153247273e-16)
            (0.6842209965548613,2.482534153247273e-16)
            (0.690082547431462,1.8619006149354548e-16)
            (0.6959330073887124,1.8619006149354548e-16)
            (0.7017723764266126,1.8619006149354548e-16)
            (0.7076006545451624,1.8619006149354548e-16)
            (0.7134178417443622,1.8619006149354548e-16)
            (0.7192239380242115,2.482534153247273e-16)
            (0.7250189433847106,1.8619006149354548e-16)
            (0.7308028578258596,1.8619006149354548e-16)
            (0.7365756813476583,1.8619006149354548e-16)
            (0.7423374139501068,1.8619006149354548e-16)
            (0.748088055633205,1.8619006149354548e-16)
            (0.7538276063969529,2.482534153247273e-16)
            (0.7595560662413507,2.482534153247273e-16)
            (0.7652734351663981,2.482534153247273e-16)
            (0.7709797131720956,2.482534153247273e-16)
            (0.7766749002584425,2.482534153247273e-16)
            (0.7823589964254393,2.482534153247273e-16)
            (0.7880320016730858,3.1031676915590914e-16)
            (0.7936939160013822,3.1031676915590914e-16)
            (0.7993447394103285,2.482534153247273e-16)
            (0.8049844718999242,2.482534153247273e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0061130500211679815,0.004401708617125568)
            (0.012253827340711556,0.008803417234251137)
            (0.01842233195863073,0.013205125851376703)
            (0.024618563874925493,0.017606834468502273)
            (0.03084252308959585,0.022008543085627837)
            (0.0370942096026418,0.026410251702753407)
            (0.043373623414063346,0.030811960319878973)
            (0.04968076452386049,0.03521366893700455)
            (0.056015632932033224,0.03961537755413011)
            (0.06237822863858156,0.04401708617125567)
            (0.06876855164350547,0.04841879478838124)
            (0.075186601946805,0.05282050340550681)
            (0.0816323795484801,0.05722221202263239)
            (0.0881058844485308,0.06162392063975795)
            (0.0946071166469571,0.06602562925688352)
            (0.101136076143759,0.0704273378740091)
            (0.10769276293893648,0.07482904649113466)
            (0.11427717703248957,0.07923075510826022)
            (0.12088931842441825,0.0836324637253858)
            (0.12752918711472253,0.08803417234251135)
            (0.13419678310340236,0.09243588095963692)
            (0.14089210639045785,0.09683758957676249)
            (0.1476151569758889,0.10123929819388806)
            (0.15436593485969555,0.10564100681101363)
            (0.16114444004187778,0.11004271542813919)
            (0.16795067252243562,0.11444442404526478)
            (0.17478463230136904,0.11884613266239034)
            (0.18164631937867806,0.1232478412795159)
            (0.18853573375436267,0.12764954989664146)
            (0.19545287542842288,0.13205125851376703)
            (0.20239774440085873,0.13645296713089258)
            (0.2093703406716701,0.1408546757480182)
            (0.21637066424085707,0.1452563843651437)
            (0.22339871510841966,0.14965809298226931)
            (0.23045449327435785,0.15405980159939486)
            (0.23753799873867162,0.15846151021652044)
            (0.24464923150136098,0.162863218833646)
            (0.25178819156242593,0.1672649274507716)
            (0.2589548789218665,0.17166663606789712)
            (0.2661492935796827,0.1760683446850227)
            (0.27337143553587434,0.18047005330214824)
            (0.28062130479044173,0.18487176191927385)
            (0.2878989013433847,0.1892734705363994)
            (0.29520422519470324,0.19367517915352497)
            (0.3025372763443973,0.19807688777065052)
            (0.30989805479246707,0.20247859638777613)
            (0.31728656053891235,0.20688030500490162)
            (0.3247027935837333,0.21128201362202725)
            (0.3321467539269297,0.2156837222391528)
            (0.3396184415685019,0.22008543085627838)
            (0.3471178565084495,0.22448713947340393)
            (0.35464499874677285,0.22888884809052956)
            (0.36219986828347167,0.23329055670765506)
            (0.36978246511854623,0.2376922653247807)
            (0.3773927892519962,0.24209397394190624)
            (0.3850308406838219,0.2464956825590318)
            (0.3926966194140231,0.25089739117615734)
            (0.4003901254426,0.2552990997932829)
            (0.4081113587695524,0.25970080841040843)
            (0.4158603193948805,0.26410251702753407)
            (0.42363700731858406,0.26850422564465964)
            (0.43144142254066337,0.27290593426178517)
            (0.43927356506111814,0.27730764287891074)
            (0.44713343487994855,0.2817093514960364)
            (0.4550210319971545,0.2861110601131619)
            (0.4629363564127361,0.2905127687302874)
            (0.4708794081266933,0.294914477347413)
            (0.47885018713902616,0.29931618596453863)
            (0.4868486934497345,0.3037178945816642)
            (0.4948749270588186,0.3081196031987897)
            (0.502928887966278,0.3125213118159153)
            (0.5110105761721132,0.3169230204330409)
            (0.5191199916763239,0.32132472905016646)
            (0.5272571344789103,0.325726437667292)
            (0.5354220045798723,0.33012814628441756)
            (0.5436146019792099,0.3345298549015432)
            (0.551834926676923,0.33893156351866877)
            (0.5600829786730117,0.34333327213579423)
            (0.568358757967476,0.34773498075291986)
            (0.5766622645603159,0.3521366893700454)
            (0.5849934984515314,0.35653839798717096)
            (0.5933524596411225,0.3609401066042965)
            (0.6017391481290892,0.36534181522142206)
            (0.6101535639154315,0.3697435238385477)
            (0.6185957070001495,0.37414523245567327)
            (0.6270655773832429,0.3785469410727988)
            (0.6355631750647118,0.38294864968992437)
            (0.6440885000445566,0.38735035830704995)
            (0.6526415523227769,0.3917520669241755)
            (0.6612223318993726,0.39615377554130105)
            (0.6698308387743442,0.4005554841584266)
            (0.6784670729476913,0.40495719277555225)
            (0.687131034419414,0.40935890139267783)
            (0.695822723189512,0.41376061000980324)
            (0.7045421392579858,0.41816231862692893)
            (0.7132892826248354,0.4225640272440545)
            (0.7220641532900602,0.4269657358611799)
            (0.7308667512536609,0.4313674444783056)
            (0.7396970765156372,0.4357691530954312)
            (0.748555129075989,0.44017086171255676)
            (0.7574409089347165,0.44457257032968245)
            (0.7663544160918193,0.44897427894680786)
            (0.7752956505472979,0.45337598756393344)
            (0.7842646123011522,0.4577776961810591)
            (0.7932613013533818,0.4621794047981846)
            (0.8022857177039872,0.4665811134153101)
            (0.8113378613529684,0.4709828220324358)
            (0.8204177323003249,0.4753845306495614)
            (0.829525330546057,0.47978623926668695)
            (0.8386606560901647,0.4841879478838125)
            (0.847823708932648,0.48858965650093805)
            (0.8570144890735069,0.4929913651180636)
            (0.8662329965127413,0.49739307373518915)
            (0.8754792312503515,0.5017947823523147)
            (0.8847531932863372,0.5061964909694403)
            (0.8940548826206987,0.5105981995865658)
            (0.9033842992534356,0.5149999082036915)
            (0.9127414431845479,0.5194016168208169)
            (0.922126314414036,0.5238033254379426)
            (0.9315389129418997,0.5282050340550681)
            (0.9409792387681388,0.5326067426721935)
            (0.9504472918927539,0.5370084512893193)
            (0.9599430723157443,0.5414101599064448)
            (0.9694665800371106,0.5458118685235703)
            (0.979017815056852,0.5502135771406961)
            (0.9885967773749693,0.5546152857578215)
            (0.9982034669914621,0.5590169943749471)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.003565796094443063,0.0076299861011681226)
            (0.007220712890029485,0.015271978474722036)
            (0.010965144300402371,0.02292597712066173)
            (0.014799484858079385,0.030591982038987223)
            (0.0187241297144527,0.0382699932296985)
            (0.022739474639789054,0.04596001069279555)
            (0.026845916023229718,0.05366203442827841)
            (0.031043850872790473,0.06137606443614705)
            (0.03533367681536167,0.06910210071640148)
            (0.03971579209670818,0.07684014326904169)
            (0.04419059558146942,0.08459019209406768)
            (0.04875848675315935,0.09235224719147947)
            (0.053419865714166445,0.10012630856127705)
            (0.05817513318575374,0.1079123762034604)
            (0.0630246905080588,0.11571045011802958)
            (0.0679689396400937,0.1235205303049845)
            (0.07300828315974514,0.13134261676432524)
            (0.07814312426377422,0.13917670949605176)
            (0.08337386676781673,0.14702280850016408)
            (0.08870091510638282,0.15488091377666213)
            (0.09412467433285741,0.16275102532554606)
            (0.09964555011949972,0.1706331431468157)
            (0.10526394875744363,0.17852726724047116)
            (0.11098027715669759,0.1864333976065124)
            (0.1167949428461445,0.19435153424493942)
            (0.12270835397354188,0.20228167715575227)
            (0.12872091930552165,0.21022382633895084)
            (0.13483304822759043,0.2181779817945352)
            (0.14104515074412938,0.22614414352250545)
            (0.14735763747839395,0.23412231152286136)
            (0.1537709196725145,0.24211248579560318)
            (0.1602854091874955,0.2501146663407307)
            (0.16690151850321638,0.25812885315824396)
            (0.17361966071843093,0.2661550462481432)
            (0.1804402495507673,0.274193245610428)
            (0.18736369933672847,0.28224345124509875)
            (0.19439042503169174,0.2903056631521552)
            (0.20152084220990915,0.29837988133159754)
            (0.20875536706450706,0.3064661057834256)
            (0.21609441640748647,0.3145643365076394)
            (0.22353840766972305,0.322674573504239)
            (0.23108775890096675,0.3307968167732245)
            (0.23874288876984215,0.33893106631459563)
            (0.2465042165638486,0.3470773221283527)
            (0.25437216218935954,0.3552355842144954)
            (0.26234714617162347,0.3634058525730241)
            (0.27042958965476277,0.37158812720393836)
            (0.27861991440177514,0.37978240810723857)
            (0.28691854279453216,0.3879886952829245)
            (0.2953258978337804,0.3962069887309962)
            (0.3038424031391405,0.4044372884514537)
            (0.31246848294910823,0.412679594444297)
            (0.32120456212105336,0.42093390670952613)
            (0.33005106613122054,0.429200225247141)
            (0.33900842107472867,0.43747855005714165)
            (0.34807705366557157,0.4457688811395281)
            (0.35725739123661715,0.45407121849430027)
            (0.3665498617396083,0.46238556212145837)
            (0.37595489374516206,0.47071191202100215)
            (0.38547291644277026,0.4790502681929317)
            (0.39510435964079926,0.4874006306372472)
            (0.4048496537664897,0.4957629993539483)
            (0.4147092298659572,0.5041373743430353)
            (0.4246835196041913,0.512523755604508)
            (0.4347729552650568,0.5209221431383666)
            (0.4449779697512926,0.5293325369446109)
            (0.45529899658451184,0.537754937023241)
            (0.4657364699052033,0.5461893433742571)
            (0.4762908244727289,0.5546357559976587)
            (0.4869624956653259,0.563094174893446)
            (0.4977519194801063,0.5715646000616194)
            (0.508659532533056,0.5800470315021784)
            (0.5196857720590358,0.5885414692151233)
            (0.5308310759117809,0.5970479132004539)
            (0.5420958825639012,0.6055663634581703)
            (0.5534806311068813,0.6140968199882726)
            (0.5649857612510795,0.6226392827907604)
            (0.5766117133257298,0.6311937518656344)
            (0.5883589282789399,0.6397602272128938)
            (0.600227847677692,0.6483387088325391)
            (0.6122189137078439,0.6569291967245704)
            (0.6243325691741263,0.6655316908889871)
            (0.6365692575001464,0.67414619132579)
            (0.6489294227283838,0.6827726980349786)
            (0.6614135095201942,0.6914112110165529)
            (0.674021963155807,0.7000617302705129)
            (0.6867552295343268,0.7087242557968588)
            (0.6996137551737323,0.7173987875955904)
            (0.7125979872108767,0.7260853256667078)
            (0.7257083734014883,0.7347838700102112)
            (0.7389453621201688,0.7434944206261)
            (0.7523094023603959,0.7522169775143749)
            (0.7658009437345209,0.7609515406750357)
            (0.7794204364737694,0.769698110108082)
            (0.7931683314282422,0.7784566858135141)
            (0.8070450800669143,0.787227267791332)
            (0.8210511344776356,0.7960098560415356)
            (0.8351869473671304,0.8048044505641253)
            (0.8494529720609969,0.8136110513591006)
            (0.8638496625037089,0.8224296584264619)
            (0.8783774732586137,0.8312602717662088)
            (0.893036859507934,0.8401028913783415)
            (0.9078282770527661,0.84895751726286)
            (0.9227521823130819,0.857824149419764)
            (0.9378090323277276,0.8667027878490542)
            (0.9529992847544229,0.87559343255073)
            (0.9683233978697637,0.8844960835247917)
            (0.9837818305692188,0.893410740771239)
            (0.9993750423671323,0.9023374042900723)
            (1.0151034933967233,0.9112760740812913)
            (1.0309676444100846,0.9202267501448959)
            (1.0469679567781847,0.9291894324808867)
            (1.0631048924908644,0.938164121089263)
            (1.0793789141568413,0.947150815970025)
            (1.0957904850037072,0.9561495171231731)
            (1.1123400688779272,0.9651602245487069)
            (1.1290281302448422,0.9741829382466264)
            (1.1458551341886662,0.9832176582169316)
            (1.1628215464124894,0.9922643844596226)
            (1.1799278332382757,1.0013231169746994)
            (1.197174461606864,1.0103938557621621)
            (1.2145618990779672,1.0194766008220106)
            (1.2320906138301722,1.0285713521542448)
            (1.2497610746609418,1.0376781097588648)
            (1.2675737509866127,1.0467968736358706)
            (1.2855291128423958,1.0559276437852623)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3036987608040662,1.0930836243642779)
            (1.295162310606181,1.1161509397523606)
            (1.2777301068084246,1.1341503186904462)
            (1.2513789246936569,1.1470543156089619)
            (1.2163516579555267,1.1549303329028038)
            (1.1731428190737119,1.1579374990396447)
            (1.1224694137566922,1.156320293117034)
            (1.0652294372220066,1.1503991555682451)
            (1.0024512073032545,1.140558440982408)
            (0.9352373842263849,1.127232171500207)
            (0.864707776323116,1.1108881339794134)
            (0.7919448894182604,1.092010927793817)
            (0.7179456859845303,1.0710846102546527)
            (0.6435822581572408,1.0485756016628698)
            (0.569573192458297,1.024916501329643)
            (0.49646643038312277,1.000491429958725)
            (0.4246335188602039,0.9756234539700672)
            (0.3542743884303434,0.9505645659923155)
            (0.2854312536788041,0.9254885960344041)
            (0.21800992161808253,0.9004873136510427)
            (0.1518067040598451,0.8755698571948479)
            (0.0865392133157219,0.8506654968407158)
            (0.02187951028468906,0.8256296085185084)
            (-0.04251170343236803,0.8002526112454822)
            (-0.1069509690405426,0.7742715054649051)
            (-0.17169904235985045,0.747383549344967)
            (-0.23692996203415675,0.7192615274890383)
            (-0.30270331019516455,0.6895700053621932)
            (-0.36894090401653773,0.6579819253231207)
            (-0.435409294422381,0.6241948879119429)
            (-0.5017095129506216,0.5879464754468436)
            (-0.567275434623173,0.5490280134887245)
            (-0.6313818657192888,0.5072962278263361)
            (-0.6931630002529157,0.4626823378771436)
            (-0.751641231449652,0.4151982285288953)
            (-0.8057655034486222,0.36493945750320217)
            (-0.8544575230726301,0.31208497980210637)
            (-0.896663321598436,0.2568935998312474)
            (-0.9314069686811564,0.1996972903316345)
            (-0.9578427930968071,0.1408916402692718)
            (-0.975302332606339,0.08092380651768392)
            (-0.9833324576026994,0.020278442116837398)
            (-0.9817216874145063,-0.040537846726217575)
            (-0.9705125975967034,-0.10101290501778898)
            (-0.9499993158032842,-0.1606456510759456)
            (-0.9207103091305049,-0.21896226414455483)
            (-0.8833778495931959,-0.2755313023618638)
            (-0.8388965819032919,-0.32997715787814147)
            (-0.7882744031708243,-0.3819913211467361)
            (-0.7325793241360599,-0.4313410123670682)
            (-0.6728860837953765,-0.47787484137624303)
            (-0.6102260455396711,-0.5215252739288206)
            (-0.545543365588918,-0.5623078077110495)
            (-0.47965967770412093,-0.6003168907026549)
            (-0.4132486846016725,-0.6357187425703346)
            (-0.3468211922249805,-0.6687413616425029)
            (-0.2807203623506336,-0.6996621109059545)
            (-0.21512636190235435,-0.7287933720410523)
            (-0.15006919119730233,-0.7564668330290885)
            (-0.08544828013164171,-0.7830170293234002)
            (-0.021057420535576025,-0.8087647888351638)
            (0.043386300305431294,-0.834001235850507)
            (0.1082107532134055,-0.858972988263743)
            (0.17375526605162628,-0.8838691369775897)
            (0.2403363662598058,-0.9088105277489856)
            (0.30821380434976947,-0.9338417768120173)
            (0.3775580336967944,-0.9589263457468888)
            (0.4484205284274353,-0.9839448824060393)
            (0.5207085408587537,-1.0086969078759858)
            (0.5941660623055014,-1.03290579938674)
            (0.6683627833662087,-1.056226890847481)
            (0.7426926908703331,-1.07825839128488)
            (0.8163835516223238,-1.0985547116209198)
            (0.8885179145208656,-1.1166416962320147)
            (0.9580654468699362,-1.1320331812453936)
            (1.0239254780360487,-1.1442482494565254)
            (1.0849776527780095,-1.1528285241239085)
            (1.1401377122884162,-1.15735484179312)
            (1.1884147383131531,-1.1574626678040567)
            (1.2289658136195283,-1.1528556663293146)
            (1.2611440385266415,-1.1433169078005838)
            (1.2845362241147116,-1.128717287637721)
            (1.2989873365201323,-1.1090208377544166)
            (1.304609825386907,-1.084286732184999)
            (1.3017772261667846,-1.054667915689371)
            (1.2911027477595358,-1.0204064143808138)
            (1.2734048020571407,-0.98182551521444)
            (1.2496624673692045,-0.9393191215968977)
            (1.2209645964001514,-0.8933387007435999)
            (1.188456613555195,-0.8443783305026424)
            (1.153288975100609,-0.7929584256049307)
            (1.1165708168433115,-0.7396087728834475)
            (1.0793315586404122,-0.6848515300114267)
            (1.0424922768046394,-0.6291848417792527)
            (1.0068476155004649,-0.5730677018999728)
            (0.9730580085095987,-0.5169066378352328)
            (0.9416511299795065,-0.4610447231541159)
            (0.9130308652071114,-0.40575332934065)
            (0.8874917315552466,-0.3512269203807961)
            (0.8652365872031315,-0.2975810731390317)
            (0.8463956074379743,-0.24485377918802548)
            (0.8310448228648124,-0.19300995436538804)
            (0.8192229240955257,-0.14194895596092036)
            (0.8109454643640756,-0.09151478902880344)
            (0.8062159677159108,-0.04150857750255543)
            (0.8050337303057402,0.008297213295930528)
            (0.8073982680330112,0.058143385035029374)
            (0.8133104259275973,0.10826807388830408)
            (0.8227701582296004,0.15889092669771945)
            (0.83577096334265,0.2101980310259071)
            (0.8522909692087811,0.26232821469921197)
            (0.8722807585181043,0.31536127659532515)
            (0.8956482271065596,0.3693086344776851)
            (0.9222410843111075,0.4241067805931907)
            (0.9518280034623957,0.4796138252480704)
            (0.9840798603124151,0.535609286980113)
            (1.0185528845005094,0.591797160009453)
            (1.0546758143648916,0.6478121603789802)
            (1.091743214999693,0.7032289266466445)
            (1.1289169396847991,0.7575738340788147)
            (1.1652372628402414,0.810338977593349)
            (1.1996445034957355,0.8609977922753671)
            (1.2310110461930477,0.9090217145262312)
            (1.2581826401864664,0.9538972443893866)
            (1.2800268312165153,0.995142752000754)
            (1.295485476584604,1.0323243791392311)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \node[anchor=north west,inner sep=1pt,fill=white,fill opacity=.75,text opacity=1,text=gray,font=\scriptsize] at (rel axis cs:.03,.97) {$\polar{\Bspline}^{0,3}_{8}$};
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_polar_degree3_9.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, height={\dimexpr0.166666666667\linewidth-3.666666666667pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9833324576026994}, xmax={1.304609825386907}, ymin={-1.1574626678040567}, ymax={1.1579374990396447}] {png/disc_basis_polar_degree3_9.png}
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,-0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.11914843496748079,0.19752215065657824)
            (0.11273828458966167,0.20287639721737283)
            (0.10596197927122346,0.20764333403905083)
            (0.09883476177114156,0.2118086717046206)
            (0.09137543260225794,0.21536288101189757)
            (0.08360600881603104,0.21830122344063052)
            (0.07555128388533511,0.2206236444705855)
            (0.06723830681380197,0.22233453427381075)
            (0.05869580364741954,0.22344236533063674)
            (0.04995356842961546,0.22395922117575992)
            (0.04104185300383441,0.22390023458683983)
            (0.03199078571839842,0.22328295692367373)
            (0.02282984794794422,0.22212668287914883)
            (0.013587434469541786,0.22045175651458737)
            (0.004290519301646416,0.21827888505928436)
            (-0.005035557081652122,0.21562848653361358)
            (-0.014367169844957676,0.2125200958237243)
            (-0.023682358967038998,0.20897185144965583)
            (-0.032960650434079114,0.20500008202094552)
            (-0.04218276123228504,0.20061900739137667)
            (-0.051330206100002336,0.1958405649628791)
            (-0.060384829227986894,0.190674366625811)
            (-0.06932828816235966,0.1851277866525503)
            (-0.07814151992601548,0.17920617568521285)
            (-0.08680422075284903,0.172913190978258)
            (-0.0952943708011759,0.1662512284669277)
            (-0.10358783379785509,0.15922193821178804)
            (-0.11165805881788575,0.15182680147476563)
            (-0.11947590741142375,0.14406774524127566)
            (-0.12700962416778355,0.1359477685112617)
            (-0.13422496270526954,0.12747155419705886)
            (-0.14108547218883027,0.11864604100650142)
            (-0.14755294204397598,0.10948093123412707)
            (-0.15358799484519872,0.09998911287098831)
            (-0.1591508097489516,0.09018697777697345)
            (-0.16420195169304924,0.08009462170813697)
            (-0.16870327529593152,0.06973591659693244)
            (-0.17261886735718324,0.05913845046528673)
            (-0.1759159884476781,0.04833333551432899)
            (-0.17856597257914514,0.037354890078402245)
            (-0.18054504455505782,0.026240205053650014)
            (-0.18183501739805338,0.015028609920578912)
            (-0.1824238371512521,0.00376105739929821)
            (-0.1823059491417345,-0.007520551047534852)
            (-0.18148246811494292,-0.018774074339822432)
            (-0.17996114402338476,-0.029957849657082935)
            (-0.17775612512413974,-0.04103139284968207)
            (-0.174887529810613,-0.0519560558483225)
            (-0.17138084768593717,-0.06269561721463045)
            (-0.16726619824375533,-0.07321678458571322)
            (-0.16257748171680073,-0.08348959120488737)
            (-0.15735146087011176,-0.09348767286497119)
            (-0.1516268145827079,-0.10318841625802466)
            (-0.1454432039556021,-0.11257297474376805)
            (-0.13884038951998146,-0.12162615272195763)
            (-0.13185743412985879,-0.1303361649195069)
            (-0.1245320206300085,-0.1386942817807099)
            (-0.11689990677017882,-0.14669437658779777)
            (-0.10899453249125414,-0.15433239376559985)
            (-0.10084678703318564,-0.16160576088852238)
            (-0.09248493567451063,-0.1685127690903931)
            (-0.0839346986322544,-0.17505194779234703)
            (-0.07521946800203898,-0.18122145986305038)
            (-0.06636064282442446,-0.18701854250099456)
            (-0.057378057602670444,-0.19243901731215593)
            (-0.04829047600826522,-0.19747689031854362)
            (-0.03911611919973066,-0.202124059080578)
            (-0.029873197223134532,-0.20637013988721284)
            (-0.020580412403377192,-0.21020242322703547)
            (-0.011257405479908162,-0.2136059606860565)
            (-0.0019251184482880323,-0.21656378122114084)
            (0.007393947458388822,-0.21905722963472973)
            (0.016675594641818194,-0.22106641522654133)
            (0.025893922422572335,-0.22257075421056646)
            (0.03502145330130468,-0.22354958573216127)
            (0.0440293875779603,-0.22398283834694563)
            (0.05288797473871486,-0.22385172174670923)
            (0.06156698368028889,-0.22313941741883653)
            (0.0700362485300814,-0.22183174184799961)
            (0.07826626288123952,-0.21991775681535802)
            (0.08622879294987092,-0.21739030328465261)
            (0.09389747961863346,-0.21424643821128517)
            (0.10124840056784432,-0.21048775725908492)
            (0.10826056658820943,-0.20612059071805638)
            (0.11491633046911992,-0.20115606471737418)
            (0.12120169221103713,-0.1956100249344287)
            (0.1271064902977251,-0.18950282521416872)
            (0.13262447493202398,-0.18285898863050856)
            (0.13775326504818475,-0.17570675334413927)
            (0.14249419617780884,-0.16807751995121198)
            (0.1468520705640929,-0.16000522070641157)
            (0.15083482409721194,-0.15152563389869975)
            (0.15445312660652974,-0.1426756686462993)
            (0.1577199328306167,-0.13349264638251063)
            (0.16065000112895997,-0.12401360528727866)
            (0.16325939590691835,-0.11427465288253212)
            (0.1655649880459739,-0.10431038999344522)
            (0.16758396562125463,-0.09415342636240677)
            (0.16933336508334318,-0.08383400450215697)
            (0.1708296310733273,-0.07337974403443014)
            (0.17208821126262208,-0.0628155139506138)
            (0.1731231911335437,-0.05216343513978514)
            (0.17394697245652155,-0.041443010356327574)
            (0.17456999834320008,-0.030671373746640224)
            (0.1750005271005562,-0.019863647319914766)
            (0.17524445660747934,-0.00903338751681237)
            (0.17530520051471157,0.0018068985323791763)
            (0.17518361718044717,0.01264519022255429)
            (0.17487799186748423,0.023469369162102936)
            (0.1743840723341973,0.03426663918553837)
            (0.17369515755514003,0.04502297637045499)
            (0.17280223891587904,0.05572263355363573)
            (0.17169419284148468,0.06634772168790284)
            (0.1703580234232576,0.07687788734423916)
            (0.16877915316666592,0.08729010186159519)
            (0.16694175943764,0.09755857322835197)
            (0.16482915346389193,0.10765478691747055)
            (0.16242419778251896,0.11754767678214531)
            (0.1597097567615196,0.1272039219504585)
            (0.156669173242511,0.13658836063838678)
            (0.15328676248664386,0.14566450712708442)
            (0.1495483125474444,0.1543951540057102)
            (0.1454415780971169,0.1627430383276742)
            (0.14095675280518832,0.1706715477015676)
            (0.1360869038558592,0.17814544064150584)
            (0.13082835135028809,0.18513155480214777)
            (0.1251809754103391,0.19159947704937255)
            (0.11914843496748079,0.19752215065657824)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.3021303497022436,0.4027902680055714)
            (0.29222351404085367,0.41362295826248696)
            (0.2811204917874381,0.42308009503381233)
            (0.2688320423056212,0.43112803942597566)
            (0.2553888908673989,0.43774975307874253)
            (0.24084087055536785,0.44294486845122616)
            (0.22525523842113782,0.44672921660984277)
            (0.20871424395472837,0.4491338307224195)
            (0.1913120797609968,0.45020346355277974)
            (0.1731513871100902,0.44999467586188074)
            (0.15433951910974159,0.4485735690302804)
            (0.13498477929743383,0.4460132487834519)
            (0.11519285261463158,0.4423911170981049)
            (0.0950636296551528,0.4377860957973464)
            (0.07468859577703583,0.4322758877552135)
            (0.054148917175653705,0.42593437993338457)
            (0.033514310010971,0.418829286731459)
            (0.012842730019823131,0.4110201225714905)
            (-0.007819127667661121,0.4025565796306499)
            (-0.028434572540536156,0.3934773706905053)
            (-0.04897499819022667,0.38380957880942296)
            (-0.06941741909697317,0.3735685356582013)
            (-0.08974160890073553,0.36275822966289706)
            (-0.10992699909392643,0.3513722243796702)
            (-0.12994950490612353,0.33939504759193523)
            (-0.149778446869706,0.32680399324688203)
            (-0.16937373285877783,0.3135712622521788)
            (-0.18868345669328515,0.29966635496105226)
            (-0.20764205575004602,0.28505861839813285)
            (-0.22616915116694772,0.2697198452992046)
            (-0.24416916975596611,0.25362682008678256)
            (-0.26153181632387185,0.23676370905443656)
            (-0.2781334287497914,0.21912419820006304)
            (-0.29383920648934,0.2007132920891161)
            (-0.308506257532708,0.18154870045317456)
            (-0.32198736143046247,0.161661755415095)
            (-0.3341352997558499,0.14109782064571894)
            (-0.3448075637682672,0.1199161736781407)
            (-0.35387121574825076,0.09818936325461823)
            (-0.36120765894147455,0.07600206415076682)
            (-0.3667170640752982,0.053449471607402176)
            (-0.3703222097418928,0.030635295532636737)
            (-0.3719715199718136,0.00766943031063107)
            (-0.37164112394285975,-0.015334611243924042)
            (-0.3693358173924048,-0.038262402011512577)
            (-0.36508886905946125,-0.06100133959321899)
            (-0.35896068358950567,-0.08344331568897857)
            (-0.3510363995620748,-0.10548721400867014)
            (-0.34142256250965064,-0.12704114160975982)
            (-0.33024306345819815,-0.1480243089932434)
            (-0.31763457016062907,-0.1683684880440379)
            (-0.30374169870548423,-0.18801899343508108)
            (-0.28871217696351587,-0.20693515177991909)
            (-0.2726922392547008,-0.22509024288675705)
            (-0.2558224658129128,-0.24247091815320201)
            (-0.2382342441579488,-0.2590761216362938)
            (-0.22004698592761085,-0.27491555883531504)
            (-0.20136618572261147,-0.29000777597229216)
            (-0.18228236140102547,-0.30437792785250506)
            (-0.1628708707346656,-0.31805532463569247)
            (-0.14319255932520733,-0.3310708565679296)
            (-0.12329516027241855,-0.3434544005720369)
            (-0.10321533767311865,-0.3552323133796263)
            (-0.08298124347665405,-0.3664251125778662)
            (-0.06261544014443912,-0.3770454396659929)
            (-0.04213802957619123,-0.3870963882527141)
            (-0.021569821709173605,-0.3965702663020687)
            (-0.0009353742428451126,-0.40544784440550813)
            (0.019734261389505108,-0.4136981230811571)
            (0.04039924262864398,-0.42127863181668335)
            (0.061009224575681975,-0.42813625177038533)
            (0.08150234759211165,-0.43420853353684263)
            (0.10180500359907742,-0.43942546196830007)
            (0.12183242111815223,-0.44371160247794167)
            (0.1414900637373237,-0.4469885482214434)
            (0.1606757882874783,-0.44917757564495797)
            (0.1792826608171037,-0.45020240756571633)
            (0.1972022841902997,-0.4499919785406456)
            (0.2143284546515208,-0.44848309695131133)
            (0.2305609395141803,-0.4456229020034428)
            (0.2458091569774166,-0.4413710215599103)
            (0.25999554353526255,-0.435701348096986)
            (0.27305841467350866,-0.4286033646523995)
            (0.2849541591895734,-0.42008296985252636)
            (0.29565865372123507,-0.4101627702945612)
            (0.305167837959612,-0.39888182897058017)
            (0.3134974478186046,-0.3862948792593344)
            (0.32068195855635523,-0.37247103446720686)
            (0.32677283780896743,-0.35749204217589864)
            (0.3318362458205727,-0.34145015000117795)
            (0.3359503441629115,-0.3244456641098817)
            (0.33920238371802347,-0.3065842934085427)
            (0.3416857379643963,-0.2879743802577937)
            (0.3434970303852501,-0.26872412257490863)
            (0.34473347795881304,-0.2489388921088433)
            (0.3454905397651083,-0.22871874951379545)
            (0.34585992457250114,-0.20815624877369113)
            (0.34592797745372034,-0.18733461185902173)
            (0.34577443601096386,-0.16632633968730046)
            (0.3454715237457428,-0.14519230808972483)
            (0.3450833325338953,-0.12398137823982384)
            (0.34466543808097444,-0.10273053062848027)
            (0.34426469079757493,-0.08146551097103016)
            (0.34391912831075994,-0.06020195621605239)
            (0.34365796310231966,-0.03894694988275248)
            (0.3435016078656625,-0.017700939025474108)
            (0.34346171073882215,0.0035400691281618313)
            (0.3435411817219396,0.024782123837334375)
            (0.3437341999824708,0.0460308611319848)
            (0.3440261995237024,0.06728905144807952)
            (0.3443938382859439,0.0885542676582732)
            (0.3448049636913553,0.10981677180037479)
            (0.345218596296331,0.13105771019138676)
            (0.34558496256878934,0.15224769446412725)
            (0.3458456173423974,0.17334583085171176)
            (0.34593370516320077,0.19429924236733495)
            (0.34577441604674686,0.21504310907421711)
            (0.345285693386588,0.23550123117416324)
            (0.34437924823940413,0.2555870989635858)
            (0.3429619236855423,0.2752054336222447)
            (0.3409374348482238,0.29425414409850803)
            (0.3382084848003632,0.3126266287679003)
            (0.33467922538969835,0.330214336719048)
            (0.330257997377399,0.3469094930049745)
            (0.3248602494424437,0.3626078854011975)
            (0.31841150427880954,0.37721160740329707)
            (0.31085021599553686,0.3906316534879819)
            (0.3021303497022436,0.4027902680055714)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.5557720125259997,0.6158043520469793)
            (0.5455765164282044,0.6322396831353423)
            (0.5326838650690542,0.6463102829842843)
            (0.5170638603139076,0.6579581031640647)
            (0.498746618430317,0.6671606162005348)
            (0.4778215428662003,0.6739309350317869)
            (0.45443332354622185,0.6783167164177716)
            (0.4287751780191171,0.6803978893458261)
            (0.40107975486821706,0.6802832946664286)
            (0.3716082887507178,0.6781063640583626)
            (0.3406387141341122,0.6740200033303217)
            (0.30845350198721166,0.6681908755793345)
            (0.2753279778170201,0.6607933026568683)
            (0.24151981467724,0.652003017848277)
            (0.2072602810809488,0.6419910080877875)
            (0.17274767533104982,0.6309176801993132)
            (0.1381432110287627,0.618927572723204)
            (0.10356944982392392,0.606144813365504)
            (0.06911122120285845,0.5926694928291129)
            (0.03481883605484985,0.5785750898973863)
            (0.0007132972032916723,0.5639070415396314)
            (-0.03320686233827028,0.5486825070971708)
            (-0.06695752637922037,0.5328913290310402)
            (-0.10056016129103218,0.5164981460833717)
            (-0.13403263787261438,0.4994455698410316)
            (-0.16738014070548726,0.481658294339863)
            (-0.20058658522545433,0.46304797212117216)
            (-0.23360694872604248,0.4435186604588599)
            (-0.2663609038082368,0.4229726194705714)
            (-0.2987281178232016,0.4013162303638288)
            (-0.3305455441711906,0.37846579766917104)
            (-0.3616069749500711,0.3543530041438052)
            (-0.39166504446571515,0.32892980089780793)
            (-0.4204357671528115,0.30217253765438323)
            (-0.4476055628650438,0.2740851680286033)
            (-0.47284057297580356,0.24470140112087402)
            (-0.49579791223607,0.2140857121463593)
            (-0.5161383472519189,0.18233316963856194)
            (-0.5335397581321526,0.1495680832208677)
            (-0.547710640742066,0.11594152221709371)
            (-0.558402856480948,0.08162779966125654)
            (-0.565422843988333,0.04682005683617355)
            (-0.5686405765627799,0.011725118733998549)
            (-0.5679956778412263,-0.0234421805891676)
            (-0.563500287489732,-0.05846498301507036)
            (-0.5552384837085065,-0.09313046980840813)
            (-0.5433623015796194,-0.12723576851788948)
            (-0.5280846150316743,-0.1605934744810429)
            (-0.5096693552104884,-0.19303657318538808)
            (-0.4884197018025588,-0.22442257322259063)
            (-0.46466499351165,-0.2546366905174516)
            (-0.4387471525907129,-0.28359396171032974)
            (-0.41100740575382194,-0.31124020656568313)
            (-0.38177401579635223,-0.3375518044289669)
            (-0.3513516257728735,-0.362534296293733)
            (-0.3200126749261846,-0.38621987015036063)
            (-0.28799118836123,-0.4086638311638156)
            (-0.2554790856130496,-0.42994019815348306)
            (-0.2226250091439143,-0.4501366022607154)
            (-0.18953555101042274,-0.4693486912415101)
            (-0.15627865869062604,-0.4876742624326097)
            (-0.12288892936860302,-0.5052073583390696)
            (-0.08937445246457273,-0.5220325605497277)
            (-0.05572482742263305,-0.5382197102306149)
            (-0.02191996175998169,-0.5538192670615109)
            (0.012060761815442203,-0.5688584938025112)
            (0.04622937352553357,-0.5833386216644723)
            (0.08058069401688422,-0.597233113554886)
            (0.11508463872560207,-0.6104870995623649)
            (0.14967987792853624,-0.6230180133918806)
            (0.18426925378811818,-0.6347174116477332)
            (0.21871730286915037,-0.6454539117063388)
            (0.25285014989394894,-0.655077140225276)
            (0.28645792470811593,-0.6634225448021256)
            (0.3192997127054462,-0.6703168874678462)
            (0.3511108871484941,-0.6755842118940365)
            (0.38161250203831426,-0.6790520574570214)
            (0.4105222616792597,-0.6805576833654273)
            (0.43756644448287546,-0.6799540653099354)
            (0.46249205976297325,-0.677115435564254)
            (0.4850784702940952,-0.6719421548257731)
            (0.5051477284164342,-0.6643647296571029)
            (0.5225729514530256,-0.6543468221799437)
            (0.5372841983360386,-0.6418871374034095)
            (0.5492714922633455,-0.627020116731561)
            (0.5585848471794692,-0.6098154121084542)
            (0.565331378633794,-0.5903761621354973)
            (0.5696697906908629,-0.5688361375100948)
            (0.5718027099981345,-0.5453558664952781)
            (0.5719674695255371,-0.520117890149898)
            (0.5704260171396204,-0.4933213302104101)
            (0.5674546340442921,-0.4651759785295288)
            (0.563334098160793,-0.43589613483448314)
            (0.5583408270046641,-0.405694428577194)
            (0.5527393977086881,-0.37477586046469374)
            (0.5467766855877326,-0.34333228989378994)
            (0.5406777047083507,-0.31153757634073764)
            (0.5346430903710441,-0.27954355648984486)
            (0.5288480468278215,-0.24747700555543048)
            (0.5234425018114266,-0.21543769216588401)
            (0.5185521651883919,-0.18349759286763018)
            (0.5142801799596802,-0.15170128646608533)
            (0.5107090736335229,-0.12006750184410778)
            (0.5079027578879898,-0.08859174740823646)
            (0.5059083748286498,-0.05724990768851319)
            (0.5047578402959915,-0.02600265452598519)
            (0.5044689820675068,0.005199511787347918)
            (0.5050462099500131,0.03641080084434021)
            (0.5064806854199335,0.06768447590964566)
            (0.5087499831771413,0.09906723678762341)
            (0.511817260065233,0.13059387386345458)
            (0.5156299730861008,0.16228241474021718)
            (0.5201182215684119,0.19412996551045186)
            (0.5251928306307225,0.22610942135966422)
            (0.530743342603691,0.2581671869703499)
            (0.5366361354945085,0.29022200741694903)
            (0.5427129355110578,0.32216496647023973)
            (0.5487900249216284,0.3538606631760538)
            (0.554658457584696,0.3851495310393818)
            (0.5600855741979942,0.41585121895157345)
            (0.5648180525836451,0.44576891091427095)
            (0.5685866344134254,0.47469442428657005)
            (0.5711125430775693,0.5024138951741213)
            (0.5721154574500914,0.5287138359102208)
            (0.5713227470240468,0.5533873342790746)
            (0.5684795221052604,0.5762401578034476)
            (0.5633589261782399,0.5970965293158279)
            (0.5557720125259997,0.6158043520469793)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.8871572867914687,0.8365644027808021)
            (0.8801840415251767,0.8587265718359396)
            (0.8681211879556922,0.8773338978904671)
            (0.8508444191493999,0.8922988629188883)
            (0.8283666726668253,0.9035954703772746)
            (0.8008376850288009,0.9112594231823127)
            (0.7685360179502457,0.9153861438943722)
            (0.7318540576939183,0.9161267101440312)
            (0.6912770413062619,0.9136818586715839)
            (0.6473576131715214,0.9082942857652049)
            (0.6006877198978529,0.9002395374869642)
            (0.5518697863625773,0.8898158373113217)
            (0.5014890762363732,0.8773332395554388)
            (0.4500889417106221,0.863102522667379)
            (0.3981503415409203,0.8474242460570062)
            (0.3460765977207996,0.8305783873313993)
            (0.2941839182672503,0.8128149537989594)
            (0.2426977844132034,0.7943459238316962)
            (0.19175492499302862,0.7753388216163348)
            (0.14141030669424767,0.7559121650120192)
            (0.09164836901065089,0.7361329531535048)
            (0.04239762510138786,0.7160162809427197)
            (-0.006452280456184847,0.69552708475698)
            (-0.05503194226328895,0.674583940796318)
            (-0.10347282737230434,0.6530647577255474)
            (-0.1518879522808469,0.6308141317458708)
            (-0.20035334700317814,0.6076520678187682)
            (-0.24889103529023165,0.5833837179681886)
            (-0.2974542655668381,0.5578097484585915)
            (-0.345915738283599,0.5307369237051341)
            (-0.39405957042019485,0.5019884869442246)
            (-0.4415776920313532,0.4714139262746076)
            (-0.488071260400458,0.43889773932736176)
            (-0.5330574893159995,0.40436684956679003)
            (-0.5759820204642063,0.3677963805032597)
            (-0.6162366210736623,0.32921355882547415)
            (-0.6531816009460966,0.2886995910988537)
            (-0.6861719389390126,0.24638943834655053)
            (-0.7145857375351691,0.20246949541307743)
            (-0.7378533299165592,0.15717326427738298)
            (-0.7554851879857191,0.11077518921521307)
            (-0.7670967524122013,0.06358289383118931)
            (-0.7724284418537246,0.01592812266940068)
            (-0.771359394421369,-0.031843259083265435)
            (-0.7639139278289383,-0.07938181735049582)
            (-0.7502602364821324,-0.12634524030265032)
            (-0.7307014229304679,-0.17240875133641503)
            (-0.705659530668451,-0.21727483726544083)
            (-0.6756537494682713,-0.26068191194151535)
            (-0.6412743555666414,-0.3024115772737548)
            (-0.6031541932460548,-0.3422941986251283)
            (-0.5619395853996445,-0.3802125776907171)
            (-0.5182624812712544,-0.41610358061531716)
            (-0.47271543015668854,-0.44995765937039783)
            (-0.42583064498072715,-0.4818162871435506)
            (-0.3780640325866651,-0.5117674104617075)
            (-0.3297846639422429,-0.5399390987662118)
            (-0.2812697790211818,-0.5664916431313705)
            (-0.23270510035750264,-0.5916084169902311)
            (-0.18418998582416027,-0.6154858607059754)
            (-0.13574679043167653,-0.6383229866844331)
            (-0.08733372093173845,-0.6603108210934453)
            (-0.03886043752386087,-0.6816222013733547)
            (0.009794339926298634,-0.7024023354592404)
            (0.058763952376569756,-0.7227604994987099)
            (0.1081743800269631,-0.7427632069679352)
            (0.15812503213963733,-0.7624291251677884)
            (0.20867054603568275,-0.781725947335346)
            (0.25980444795430374,-0.800569352670659)
            (0.31144557329162686,-0.8188241054116479)
            (0.3634281524376847,-0.8363072608531849)
            (0.4154964146857081,-0.8527933641432184)
            (0.46730442540562817,-0.8680214499974694)
            (0.5184216399269644,-0.8817035811831182)
            (0.568344334141723,-0.89353460347137)
            (0.6165126746739795,-0.9032027470941819)
            (0.6623327527883458,-0.9104006714206245)
            (0.7052024692138109,-0.9148365318931817)
            (0.744539770650474,-0.9162446469238715)
            (0.7798114510414564,-0.9143953574977921)
            (0.8105605823071336,-0.9091037030822411)
            (0.8364306570863048,-0.9002365828916357)
            (0.8571847189498208,-0.8877181298417175)
            (0.8727181121851669,-0.8715330933707064)
            (0.8830639726307223,-0.8517281040283735)
            (0.8883911558841088,-0.8284107743480513)
            (0.8889949014800111,-0.8017466738426571)
            (0.8852810996124676,-0.7719542977591726)
            (0.8777455029003604,-0.7392982263022779)
            (0.866949562867768,-0.704080740397372)
            (0.8534947392285497,-0.6666322190079971)
            (0.8379971197698715,-0.6273006892616583)
            (0.8210640103679858,-0.5864409323763679)
            (0.8032738377975273,-0.5444035643893667)
            (0.7851602959896382,-0.5015245103548303)
            (0.7672012106522603,-0.4581152740225158)
            (0.7498121500195933,-0.41445437269458496)
            (0.7333444174518037,-0.37078026025487626)
            (0.7180867597584807,-0.32728600210654696)
            (0.7042699335157443,-0.28411589626290773)
            (0.6920731940122418,-0.24136415783403287)
            (0.6816317963785503,-0.19907570265260047)
            (0.6730447027013805,-0.15724898297556042)
            (0.666381842316765,-0.11584074732319247)
            (0.6616904434260317,-0.07477252073719678)
            (0.6590001150113194,-0.033938534018345644)
            (0.6583264892332289,0.006785226509937453)
            (0.6596733272431967,0.04753122124357186)
            (0.6630330479279293,0.08843021349508537)
            (0.6683856712869952,0.1296011952041701)
            (0.6756961937822485,0.17114179498599927)
            (0.6849104515471264,0.2131195623731629)
            (0.6959495950892671,0.2555644876450979)
            (0.7087034049684361,0.29846306803085026)
            (0.723022820551475,0.3417541702175097)
            (0.7387122207927347,0.3853268683771943)
            (0.7555221644549971,0.42902035910553843)
            (0.773143437752702,0.4726259727878172)
            (0.7912033383250815,0.5158912181778466)
            (0.8092651172673536,0.5585257166263735)
            (0.8268313858944465,0.6002088075743731)
            (0.8433520643416172,0.6405985405617196)
            (0.8582371141720061,0.6793417136928943)
            (0.8708738821891825,0.7160845764173064)
            (0.8806484270563592,0.7504837872751378)
            (0.8869697532464933,0.7822172060026)
            (0.8892954910926667,0.8109941045329112)
            (0.8871572867914687,0.8365644027808021)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3036987608040662,1.0930836243642779)
            (1.295162310606181,1.1161509397523606)
            (1.2777301068084246,1.1341503186904462)
            (1.2513789246936569,1.1470543156089619)
            (1.2163516579555267,1.1549303329028038)
            (1.1731428190737119,1.1579374990396447)
            (1.1224694137566922,1.156320293117034)
            (1.0652294372220066,1.1503991555682451)
            (1.0024512073032545,1.140558440982408)
            (0.9352373842263849,1.127232171500207)
            (0.864707776323116,1.1108881339794134)
            (0.7919448894182604,1.092010927793817)
            (0.7179456859845303,1.0710846102546527)
            (0.6435822581572408,1.0485756016628698)
            (0.569573192458297,1.024916501329643)
            (0.49646643038312277,1.000491429958725)
            (0.4246335188602039,0.9756234539700672)
            (0.3542743884303434,0.9505645659923155)
            (0.2854312536788041,0.9254885960344041)
            (0.21800992161808253,0.9004873136510427)
            (0.1518067040598451,0.8755698571948479)
            (0.0865392133157219,0.8506654968407158)
            (0.02187951028468906,0.8256296085185084)
            (-0.04251170343236803,0.8002526112454822)
            (-0.1069509690405426,0.7742715054649051)
            (-0.17169904235985045,0.747383549344967)
            (-0.23692996203415675,0.7192615274890383)
            (-0.30270331019516455,0.6895700053621932)
            (-0.36894090401653773,0.6579819253231207)
            (-0.435409294422381,0.6241948879119429)
            (-0.5017095129506216,0.5879464754468436)
            (-0.567275434623173,0.5490280134887245)
            (-0.6313818657192888,0.5072962278263361)
            (-0.6931630002529157,0.4626823378771436)
            (-0.751641231449652,0.4151982285288953)
            (-0.8057655034486222,0.36493945750320217)
            (-0.8544575230726301,0.31208497980210637)
            (-0.896663321598436,0.2568935998312474)
            (-0.9314069686811564,0.1996972903316345)
            (-0.9578427930968071,0.1408916402692718)
            (-0.975302332606339,0.08092380651768392)
            (-0.9833324576026994,0.020278442116837398)
            (-0.9817216874145063,-0.040537846726217575)
            (-0.9705125975967034,-0.10101290501778898)
            (-0.9499993158032842,-0.1606456510759456)
            (-0.9207103091305049,-0.21896226414455483)
            (-0.8833778495931959,-0.2755313023618638)
            (-0.8388965819032919,-0.32997715787814147)
            (-0.7882744031708243,-0.3819913211467361)
            (-0.7325793241360599,-0.4313410123670682)
            (-0.6728860837953765,-0.47787484137624303)
            (-0.6102260455396711,-0.5215252739288206)
            (-0.545543365588918,-0.5623078077110495)
            (-0.47965967770412093,-0.6003168907026549)
            (-0.4132486846016725,-0.6357187425703346)
            (-0.3468211922249805,-0.6687413616425029)
            (-0.2807203623506336,-0.6996621109059545)
            (-0.21512636190235435,-0.7287933720410523)
            (-0.15006919119730233,-0.7564668330290885)
            (-0.08544828013164171,-0.7830170293234002)
            (-0.021057420535576025,-0.8087647888351638)
            (0.043386300305431294,-0.834001235850507)
            (0.1082107532134055,-0.858972988263743)
            (0.17375526605162628,-0.8838691369775897)
            (0.2403363662598058,-0.9088105277489856)
            (0.30821380434976947,-0.9338417768120173)
            (0.3775580336967944,-0.9589263457468888)
            (0.4484205284274353,-0.9839448824060393)
            (0.5207085408587537,-1.0086969078759858)
            (0.5941660623055014,-1.03290579938674)
            (0.6683627833662087,-1.056226890847481)
            (0.7426926908703331,-1.07825839128488)
            (0.8163835516223238,-1.0985547116209198)
            (0.8885179145208656,-1.1166416962320147)
            (0.9580654468699362,-1.1320331812453936)
            (1.0239254780360487,-1.1442482494565254)
            (1.0849776527780095,-1.1528285241239085)
            (1.1401377122884162,-1.15735484179312)
            (1.1884147383131531,-1.1574626678040567)
            (1.2289658136195283,-1.1528556663293146)
            (1.2611440385266415,-1.1433169078005838)
            (1.2845362241147116,-1.128717287637721)
            (1.2989873365201323,-1.1090208377544166)
            (1.304609825386907,-1.084286732184999)
            (1.3017772261667846,-1.054667915689371)
            (1.2911027477595358,-1.0204064143808138)
            (1.2734048020571407,-0.98182551521444)
            (1.2496624673692045,-0.9393191215968977)
            (1.2209645964001514,-0.8933387007435999)
            (1.188456613555195,-0.8443783305026424)
            (1.153288975100609,-0.7929584256049307)
            (1.1165708168433115,-0.7396087728834475)
            (1.0793315586404122,-0.6848515300114267)
            (1.0424922768046394,-0.6291848417792527)
            (1.0068476155004649,-0.5730677018999728)
            (0.9730580085095987,-0.5169066378352328)
            (0.9416511299795065,-0.4610447231541159)
            (0.9130308652071114,-0.40575332934065)
            (0.8874917315552466,-0.3512269203807961)
            (0.8652365872031315,-0.2975810731390317)
            (0.8463956074379743,-0.24485377918802548)
            (0.8310448228648124,-0.19300995436538804)
            (0.8192229240955257,-0.14194895596092036)
            (0.8109454643640756,-0.09151478902880344)
            (0.8062159677159108,-0.04150857750255543)
            (0.8050337303057402,0.008297213295930528)
            (0.8073982680330112,0.058143385035029374)
            (0.8133104259275973,0.10826807388830408)
            (0.8227701582296004,0.15889092669771945)
            (0.83577096334265,0.2101980310259071)
            (0.8522909692087811,0.26232821469921197)
            (0.8722807585181043,0.31536127659532515)
            (0.8956482271065596,0.3693086344776851)
            (0.9222410843111075,0.4241067805931907)
            (0.9518280034623957,0.4796138252480704)
            (0.9840798603124151,0.535609286980113)
            (1.0185528845005094,0.591797160009453)
            (1.0546758143648916,0.6478121603789802)
            (1.091743214999693,0.7032289266466445)
            (1.1289169396847991,0.7575738340788147)
            (1.1652372628402414,0.810338977593349)
            (1.1996445034957355,0.8609977922753671)
            (1.2310110461930477,0.9090217145262312)
            (1.2581826401864664,0.9538972443893866)
            (1.2800268312165153,0.995142752000754)
            (1.295485476584604,1.0323243791392311)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.003565796094443063,0.0076299861011681226)
            (0.007220712890029485,0.015271978474722036)
            (0.010965144300402371,0.02292597712066173)
            (0.014799484858079385,0.030591982038987223)
            (0.0187241297144527,0.0382699932296985)
            (0.022739474639789054,0.04596001069279555)
            (0.026845916023229718,0.05366203442827841)
            (0.031043850872790473,0.06137606443614705)
            (0.03533367681536167,0.06910210071640148)
            (0.03971579209670818,0.07684014326904169)
            (0.04419059558146942,0.08459019209406768)
            (0.04875848675315935,0.09235224719147947)
            (0.053419865714166445,0.10012630856127705)
            (0.05817513318575374,0.1079123762034604)
            (0.0630246905080588,0.11571045011802958)
            (0.0679689396400937,0.1235205303049845)
            (0.07300828315974514,0.13134261676432524)
            (0.07814312426377422,0.13917670949605176)
            (0.08337386676781673,0.14702280850016408)
            (0.08870091510638282,0.15488091377666213)
            (0.09412467433285741,0.16275102532554606)
            (0.09964555011949972,0.1706331431468157)
            (0.10526394875744363,0.17852726724047116)
            (0.11098027715669759,0.1864333976065124)
            (0.1167949428461445,0.19435153424493942)
            (0.12270835397354188,0.20228167715575227)
            (0.12872091930552165,0.21022382633895084)
            (0.13483304822759043,0.2181779817945352)
            (0.14104515074412938,0.22614414352250545)
            (0.14735763747839395,0.23412231152286136)
            (0.1537709196725145,0.24211248579560318)
            (0.1602854091874955,0.2501146663407307)
            (0.16690151850321638,0.25812885315824396)
            (0.17361966071843093,0.2661550462481432)
            (0.1804402495507673,0.274193245610428)
            (0.18736369933672847,0.28224345124509875)
            (0.19439042503169174,0.2903056631521552)
            (0.20152084220990915,0.29837988133159754)
            (0.20875536706450706,0.3064661057834256)
            (0.21609441640748647,0.3145643365076394)
            (0.22353840766972305,0.322674573504239)
            (0.23108775890096675,0.3307968167732245)
            (0.23874288876984215,0.33893106631459563)
            (0.2465042165638486,0.3470773221283527)
            (0.25437216218935954,0.3552355842144954)
            (0.26234714617162347,0.3634058525730241)
            (0.27042958965476277,0.37158812720393836)
            (0.27861991440177514,0.37978240810723857)
            (0.28691854279453216,0.3879886952829245)
            (0.2953258978337804,0.3962069887309962)
            (0.3038424031391405,0.4044372884514537)
            (0.31246848294910823,0.412679594444297)
            (0.32120456212105336,0.42093390670952613)
            (0.33005106613122054,0.429200225247141)
            (0.33900842107472867,0.43747855005714165)
            (0.34807705366557157,0.4457688811395281)
            (0.35725739123661715,0.45407121849430027)
            (0.3665498617396083,0.46238556212145837)
            (0.37595489374516206,0.47071191202100215)
            (0.38547291644277026,0.4790502681929317)
            (0.39510435964079926,0.4874006306372472)
            (0.4048496537664897,0.4957629993539483)
            (0.4147092298659572,0.5041373743430353)
            (0.4246835196041913,0.512523755604508)
            (0.4347729552650568,0.5209221431383666)
            (0.4449779697512926,0.5293325369446109)
            (0.45529899658451184,0.537754937023241)
            (0.4657364699052033,0.5461893433742571)
            (0.4762908244727289,0.5546357559976587)
            (0.4869624956653259,0.563094174893446)
            (0.4977519194801063,0.5715646000616194)
            (0.508659532533056,0.5800470315021784)
            (0.5196857720590358,0.5885414692151233)
            (0.5308310759117809,0.5970479132004539)
            (0.5420958825639012,0.6055663634581703)
            (0.5534806311068813,0.6140968199882726)
            (0.5649857612510795,0.6226392827907604)
            (0.5766117133257298,0.6311937518656344)
            (0.5883589282789399,0.6397602272128938)
            (0.600227847677692,0.6483387088325391)
            (0.6122189137078439,0.6569291967245704)
            (0.6243325691741263,0.6655316908889871)
            (0.6365692575001464,0.67414619132579)
            (0.6489294227283838,0.6827726980349786)
            (0.6614135095201942,0.6914112110165529)
            (0.674021963155807,0.7000617302705129)
            (0.6867552295343268,0.7087242557968588)
            (0.6996137551737323,0.7173987875955904)
            (0.7125979872108767,0.7260853256667078)
            (0.7257083734014883,0.7347838700102112)
            (0.7389453621201688,0.7434944206261)
            (0.7523094023603959,0.7522169775143749)
            (0.7658009437345209,0.7609515406750357)
            (0.7794204364737694,0.769698110108082)
            (0.7931683314282422,0.7784566858135141)
            (0.8070450800669143,0.787227267791332)
            (0.8210511344776356,0.7960098560415356)
            (0.8351869473671304,0.8048044505641253)
            (0.8494529720609969,0.8136110513591006)
            (0.8638496625037089,0.8224296584264619)
            (0.8783774732586137,0.8312602717662088)
            (0.893036859507934,0.8401028913783415)
            (0.9078282770527661,0.84895751726286)
            (0.9227521823130819,0.857824149419764)
            (0.9378090323277276,0.8667027878490542)
            (0.9529992847544229,0.87559343255073)
            (0.9683233978697637,0.8844960835247917)
            (0.9837818305692188,0.893410740771239)
            (0.9993750423671323,0.9023374042900723)
            (1.0151034933967233,0.9112760740812913)
            (1.0309676444100846,0.9202267501448959)
            (1.0469679567781847,0.9291894324808867)
            (1.0631048924908644,0.938164121089263)
            (1.0793789141568413,0.947150815970025)
            (1.0957904850037072,0.9561495171231731)
            (1.1123400688779272,0.9651602245487069)
            (1.1290281302448422,0.9741829382466264)
            (1.1458551341886662,0.9832176582169316)
            (1.1628215464124894,0.9922643844596226)
            (1.1799278332382757,1.0013231169746994)
            (1.197174461606864,1.0103938557621621)
            (1.2145618990779672,1.0194766008220106)
            (1.2320906138301722,1.0285713521542448)
            (1.2497610746609418,1.0376781097588648)
            (1.2675737509866127,1.0467968736358706)
            (1.2855291128423958,1.0559276437852623)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (5.545459675118828e-5,0.00880341723425114)
            (0.00022181838700475312,0.01760683446850228)
            (0.0004990913707606944,0.026410251702753417)
            (0.0008872735480190125,0.03521366893700456)
            (0.0013863649187797066,0.044017086171255694)
            (0.0019963654830427776,0.052820503405506834)
            (0.002717275240808226,0.06162392063975798)
            (0.00354909419207605,0.07042733787400912)
            (0.004491822336846252,0.07923075510826026)
            (0.005545459675118826,0.08803417234251139)
            (0.00671000620689378,0.09683758957676253)
            (0.00798546193217111,0.10564100681101367)
            (0.00937182685095082,0.11444442404526482)
            (0.010869100963232904,0.12324784127951596)
            (0.012477284269017364,0.13205125851376712)
            (0.0141963767683042,0.14085467574801824)
            (0.016026378461093418,0.1496580929822694)
            (0.017967289347385007,0.15846151021652052)
            (0.020019109427178973,0.16726492745077168)
            (0.022181838700475305,0.17606834468502278)
            (0.024455477167274035,0.18487176191927396)
            (0.02684002482757512,0.19367517915352506)
            (0.029335481681378606,0.20247859638777624)
            (0.03194184772868444,0.21128201362202734)
            (0.034659122969492674,0.2200854308562785)
            (0.03748730740380328,0.22888884809052965)
            (0.040426401031616266,0.2376922653247808)
            (0.04347640385293162,0.24649568255903193)
            (0.04663731586774936,0.2552990997932831)
            (0.049909137076069456,0.26410251702753423)
            (0.053291867477891934,0.27290593426178533)
            (0.0567855070732168,0.2817093514960365)
            (0.06039005586204403,0.29051276873028764)
            (0.06410551384437367,0.2993161859645388)
            (0.06793188102020566,0.30811960319878995)
            (0.07186915738954003,0.31692302043304105)
            (0.07591734295237676,0.3257264376672922)
            (0.08007643770871589,0.33452985490154336)
            (0.08434644165855738,0.3433332721357945)
            (0.08872735480190122,0.35213668937004555)
            (0.0932191771387475,0.36094010660429676)
            (0.09782190866909614,0.3697435238385479)
            (0.10253554939294715,0.37854694107279907)
            (0.10736009931030048,0.3873503583070501)
            (0.11229555842115627,0.3961537755413013)
            (0.11734192672551443,0.4049571927755525)
            (0.12249920422337489,0.4137606100098036)
            (0.12776739091473777,0.4225640272440547)
            (0.13314648679960306,0.4313674444783059)
            (0.1386364918779707,0.440170861712557)
            (0.14423740614984068,0.44897427894680814)
            (0.14994922961521312,0.4577776961810593)
            (0.15577196227408785,0.4665811134153104)
            (0.16170560412646506,0.4753845306495616)
            (0.16775015517234457,0.48418794788381275)
            (0.17390561541172647,0.49299136511806385)
            (0.18017198484461072,0.501794782352315)
            (0.18654926347099743,0.5105981995865662)
            (0.1930374512908864,0.5194016168208172)
            (0.19963654830427782,0.5282050340550685)
            (0.2063465545111716,0.5370084512893195)
            (0.21316746991156774,0.5458118685235707)
            (0.22009929450546625,0.5546152857578218)
            (0.2271420282928672,0.563418702992073)
            (0.2342956712737705,0.5722221202263241)
            (0.24156022344817613,0.5810255374605753)
            (0.2489356848160842,0.5898289546948263)
            (0.2564220553774947,0.5986323719290776)
            (0.26401933513240744,0.6074357891633287)
            (0.2717275240808226,0.6162392063975799)
            (0.27954662222274,0.6250426236318308)
            (0.2874766295581601,0.6338460408660821)
            (0.29551754608708236,0.6426494581003332)
            (0.30366937180950704,0.6514528753345844)
            (0.3119321067254339,0.6602562925688353)
            (0.32030575083486357,0.6690597098030867)
            (0.3287903041377953,0.6778631270373378)
            (0.33738576663422953,0.686666544271589)
            (0.3460921383241661,0.6954699615058402)
            (0.3549094192076049,0.7042733787400911)
            (0.36383760928454634,0.7130767959743424)
            (0.37287670855499,0.7218802132085935)
            (0.3820267170189359,0.7306836304428445)
            (0.39128763467638455,0.7394870476770958)
            (0.4006594615273354,0.748290464911347)
            (0.4101421975717886,0.7570938821455981)
            (0.41973584280974413,0.7658972993798493)
            (0.4294403972412019,0.7747007166141002)
            (0.43925586086616236,0.7835041338483515)
            (0.44918223368462507,0.7923075510826026)
            (0.45921951569659,0.8011109683168536)
            (0.4693677069020577,0.809914385551105)
            (0.47962680730102747,0.8187178027853561)
            (0.48999681689349955,0.8275212200196072)
            (0.5004777356794743,0.8363246372538584)
            (0.5110695636589511,0.8451280544881093)
            (0.5217723008319304,0.8539314717223605)
            (0.5325859471984122,0.8627348889566118)
            (0.5435105027583962,0.8715383061908627)
            (0.5545459675118828,0.880341723425114)
            (0.5656923414588716,0.8891451406593651)
            (0.5769496245993627,0.8979485578936163)
            (0.5883178169333564,0.9067519751278674)
            (0.5997969184608525,0.9155553923621186)
            (0.6113869291818507,0.9243588095963696)
            (0.6230878490963514,0.9331622268306208)
            (0.6348996782043544,0.9419656440648719)
            (0.6468224165058603,0.9507690612991232)
            (0.658856064000868,0.9595724785333744)
            (0.6710006206893783,0.9683758957676255)
            (0.6832560865713909,0.9771793130018767)
            (0.6956224616469059,0.9859827302361277)
            (0.7080997459159232,0.9947861474703789)
            (0.7206879393784429,1.00358956470463)
            (0.7333870420344649,1.012392981938881)
            (0.7461970538839897,1.0211963991731323)
            (0.7591179749270165,1.0299998164073836)
            (0.7721498051635456,1.0388032336416344)
            (0.7852925445935773,1.0476066508758857)
            (0.7985461932171113,1.056410068110137)
            (0.8119107510341474,1.065213485344388)
            (0.8253862180446864,1.074016902578639)
            (0.8389725942487275,1.0828203198128903)
            (0.852669879646271,1.0916237370471413)
            (0.8664780742373168,1.1004271542813926)
            (0.880397178021865,1.1092305715156436)
            (0.8944271909999156,1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0034770686880682836,0.007617979828782336)
            (-0.006865802645655826,0.015223953385178882)
            (-0.010166593929782133,0.022817920669189647)
            (-0.013379833978592161,0.03039988168081462)
            (-0.01650591361135634,0.037969836420053804)
            (-0.019545223028470563,0.0455277848869072)
            (-0.022498151811456174,0.053073727081374804)
            (-0.025365088922959987,0.06060766300345663)
            (-0.02814642270675429,0.06812959265315267)
            (-0.03084254088773681,0.0756395160304629)
            (-0.03345383057193075,0.08313743313538736)
            (-0.035980678246484786,0.09062334396792604)
            (-0.03842346977967303,0.09809724852807893)
            (-0.04078259042089507,0.10555914681584602)
            (-0.04305842480067597,0.11300903883122733)
            (-0.04525135693066623,0.12044692457422285)
            (-0.04736177020364184,0.1278728040448326)
            (-0.04939004739350422,0.1352866772430565)
            (-0.0513365706552803,0.1426885441688947)
            (-0.053201721525122425,0.15007840482234708)
            (-0.054985880920308434,0.15745625920341363)
            (-0.05668942913924156,0.1648221073120944)
            (-0.05831274586145065,0.1721759491483894)
            (-0.05985621014758987,0.17951778471229862)
            (-0.06132020043943889,0.1868476140038221)
            (-0.06270509455990285,0.1941654370229597)
            (-0.06401126971301234,0.2014712537697116)
            (-0.06523910248392348,0.20876506424407762)
            (-0.0663889688389177,0.2160468684460579)
            (-0.0674612441254021,0.22331666637565242)
            (-0.06845630307190906,0.23057445803286114)
            (-0.0693745197880965,0.23782024341768404)
            (-0.0702162677647478,0.24505402253012112)
            (-0.07098191987377184,0.25227579537017253)
            (-0.07167184836820288,0.25948556193783806)
            (-0.07228642488220068,0.2666833222331178)
            (-0.0728260204310505,0.27386907625601176)
            (-0.07329100541116298,0.28104282400652003)
            (-0.07368174960007436,0.2882045654846424)
            (-0.07399862215644615,0.29535430069037905)
            (-0.07424199162006546,0.30249202962372984)
            (-0.07441222591184486,0.30961775228469485)
            (-0.07450969233382233,0.3167314686732741)
            (-0.07453475756916135,0.3238331787894675)
            (-0.07448778768215084,0.3309228826332752)
            (-0.07436914811820514,0.3380005802046972)
            (-0.07417920370386416,0.3450662715037332)
            (-0.07391831864679321,0.3521199565303836)
            (-0.07358685653578308,0.359161635284648)
            (-0.07318518034074992,0.36619130776652675)
            (-0.07271365241273554,0.3732089739760197)
            (-0.07217263448390711,0.3802146339131269)
            (-0.07156248766755711,0.38720828757784825)
            (-0.07088357245810381,0.39418993497018384)
            (-0.07013624873109064,0.4011595760901337)
            (-0.06932087574318667,0.4081172109376976)
            (-0.06843781213218636,0.41506283951287587)
            (-0.0674874159170096,0.42199646181566836)
            (-0.06647004449770189,0.428918077846075)
            (-0.06538605465543404,0.4358276876040958)
            (-0.06423580255250236,0.44272529108973085)
            (-0.06301964373232868,0.44961088830298024)
            (-0.061737933119460214,0.4564844792438437)
            (-0.06039102501956975,0.46334606391232136)
            (-0.05897927311945539,0.47019564230841326)
            (-0.05750303048704078,0.4770332144321194)
            (-0.05596264957137502,0.48385878028343976)
            (-0.05435848220263268,0.49067233986237446)
            (-0.05269087959211381,0.49747389316892315)
            (-0.05096019233224392,0.504263440203086)
            (-0.04916677039657389,0.5110409809648633)
            (-0.04731096313978022,0.5178065154542546)
            (-0.04539311929766469,0.5245600436712603)
            (-0.04341358698715472,0.53130156561588)
            (-0.04137271370630312,0.538031081288114)
            (-0.03927084633428803,0.5447485906879624)
            (-0.0371083311314133,0.5514540938154249)
            (-0.03488551373910808,0.5581475906705017)
            (-0.03260273917992704,0.5648290812531924)
            (-0.030260351857550237,0.5714985655634975)
            (-0.027858695556783372,0.5781560436014168)
            (-0.025398113443557364,0.5848015153669504)
            (-0.02287894806492867,0.5914349808600982)
            (-0.02030154134907939,0.5980564400808601)
            (-0.017666234605316897,0.6046658930292363)
            (-0.014973368524074163,0.6112633397052266)
            (-0.012223283176909442,0.6178487801088312)
            (-0.009416318016506522,0.6244222142400501)
            (-0.006552811876674679,0.630983642098883)
            (-0.0036331029723487276,0.6375330636853302)
            (-0.000657528899588964,0.6440704789993915)
            (0.002373573364419225,0.6505958880410674)
            (0.00545986746136452,0.6571092908103572)
            (0.008601017651810412,0.6636106873072612)
            (0.011796688815194759,0.6701000775317796)
            (0.01504654644983018,0.6765774614839122)
            (0.01835025667290341,0.6830428391636587)
            (0.021707486220476344,0.6894962105710197)
            (0.025117902447484845,0.6959375757059947)
            (0.02858117332773989,0.7023669345685842)
            (0.03209696745392627,0.7087842871587877)
            (0.03566495403760377,0.7151896334766055)
            (0.03928480290920674,0.7215829735220375)
            (0.042956184518044026,0.7279643072950838)
            (0.04667876993229879,0.7343336347957441)
            (0.05045223083902888,0.7406909560240186)
            (0.054276239544166834,0.7470362709799075)
            (0.05815046897251957,0.7533695796634107)
            (0.06207459266776844,0.7596908820745278)
            (0.06604828479246952,0.7660001782132592)
            (0.07007122012805352,0.772297468079605)
            (0.07414307407482529,0.7785827516735648)
            (0.07826352265196447,0.784856028995139)
            (0.08243224249752544,0.7911173000443273)
            (0.08664891086843649,0.7973665648211297)
            (0.09091320564050138,0.8036038233255466)
            (0.09522480530839751,0.8098290755575775)
            (0.09958338898567723,0.8160423215172227)
            (0.10398863640476748,0.822243561204482)
            (0.10844022791696957,0.8284327946193556)
            (0.11293784449245954,0.8346100217618435)
            (0.1174811677202878,0.8407752426319455)
            (0.12206987980837931,0.8469284572296617)
            (0.1267036635835335,0.8530696655549921)
            (0.13138220249142482,0.8591988676079367)
            (0.13610518059660157,0.8653160633884958)
            (0.1408722825824867,0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0060853227227923865,0.00440170861712557)
            (-0.012142918147209178,0.00880341723425114)
            (-0.018172786273250374,0.01320512585137671)
            (-0.024174927100915983,0.01760683446850228)
            (-0.030149340630205988,0.02200854308562785)
            (-0.03609602686112041,0.02641025170275342)
            (-0.04201498579365923,0.03081196031987899)
            (-0.04790621742782246,0.03521366893700456)
            (-0.05376972176361009,0.03961537755413013)
            (-0.059605498801022117,0.0440170861712557)
            (-0.06541354854005857,0.04841879478838127)
            (-0.07119387098071941,0.05282050340550684)
            (-0.0769464661230047,0.05722221202263241)
            (-0.08267133396691435,0.06162392063975798)
            (-0.08836847451244842,0.06602562925688356)
            (-0.09403788775960689,0.07042733787400912)
            (-0.09967957370838978,0.0748290464911347)
            (-0.10529353235879706,0.07923075510826026)
            (-0.11087976371082875,0.08363246372538584)
            (-0.11643826776448483,0.0880341723425114)
            (-0.12196904451976537,0.09243588095963698)
            (-0.12747209397667025,0.09683758957676254)
            (-0.1329474161351996,0.10123929819388812)
            (-0.13839501099535328,0.10564100681101368)
            (-0.14381487855713143,0.11004271542813926)
            (-0.14920701882053397,0.11444442404526482)
            (-0.1545714317855609,0.1188461326623904)
            (-0.15990811745221226,0.12324784127951596)
            (-0.16521707582048797,0.12764954989664154)
            (-0.17049830689038814,0.13205125851376712)
            (-0.17575181066191273,0.1364529671308927)
            (-0.18097758713506168,0.14085467574801824)
            (-0.18617563630983505,0.14525638436514382)
            (-0.19134595818623285,0.1496580929822694)
            (-0.196488552764255,0.15405980159939497)
            (-0.2016034200439016,0.15846151021652052)
            (-0.2066905600251726,0.1628632188336461)
            (-0.21174997270806803,0.16726492745077168)
            (-0.21678165809258781,0.17166663606789725)
            (-0.221785616178732,0.1760683446850228)
            (-0.22676184696650065,0.18047005330214838)
            (-0.2317103504558937,0.18487176191927396)
            (-0.2366311266469111,0.18927347053639954)
            (-0.2415241755395529,0.19367517915352508)
            (-0.2463894971338192,0.19807688777065066)
            (-0.2512270914297099,0.20247859638777624)
            (-0.2560369584272249,0.20688030500490182)
            (-0.26081909812636433,0.21128201362202736)
            (-0.26557351052712824,0.21568372223915294)
            (-0.2703001956295165,0.22008543085627852)
            (-0.2749991534335292,0.2244871394734041)
            (-0.27967038393916627,0.22888884809052965)
            (-0.28431388714642775,0.23329055670765522)
            (-0.2889296630553137,0.2376922653247808)
            (-0.29351771166582397,0.24209397394190638)
            (-0.2980780329779587,0.24649568255903193)
            (-0.30261062699171776,0.2508973911761575)
            (-0.30711549370710134,0.2552990997932831)
            (-0.3115926331241092,0.25970080841040866)
            (-0.3160420452427416,0.26410251702753423)
            (-0.32046373006299833,0.26850422564465976)
            (-0.32485768758487943,0.2729059342617854)
            (-0.329223917808385,0.27730764287891096)
            (-0.33356242073351494,0.2817093514960365)
            (-0.3378731963602693,0.28611106011316206)
            (-0.342156244688648,0.29051276873028764)
            (-0.3464115657186513,0.29491447734741316)
            (-0.35063915945027885,0.2993161859645388)
            (-0.35483902588353083,0.30371789458166437)
            (-0.3590111650184072,0.30811960319878995)
            (-0.363155576854908,0.3125213118159155)
            (-0.36727226139303315,0.31692302043304105)
            (-0.3713612186327828,0.3213247290501666)
            (-0.37542244857415685,0.3257264376672922)
            (-0.3794559512171552,0.3301281462844178)
            (-0.3834617265617781,0.33452985490154336)
            (-0.38743977460802526,0.33893156351866893)
            (-0.3913900953558969,0.3433332721357945)
            (-0.395312688805393,0.3477349807529201)
            (-0.3992075549565134,0.3521366893700456)
            (-0.40307469380925826,0.3565383979871712)
            (-0.40691410536362754,0.36094010660429676)
            (-0.41072578961962114,0.36534181522142234)
            (-0.4145097465772393,0.3697435238385479)
            (-0.4182659762364818,0.3741452324556735)
            (-0.4219944785973486,0.37854694107279907)
            (-0.42569525365983996,0.38294864968992465)
            (-0.4293683014239556,0.38735035830705017)
            (-0.4330136218896957,0.39175206692417575)
            (-0.4366312150570602,0.3961537755413013)
            (-0.4402210809260491,0.4005554841584269)
            (-0.44378321949666255,0.4049571927755525)
            (-0.4473176307689003,0.40935890139267805)
            (-0.45082431474276236,0.41376061000980363)
            (-0.4543032714182489,0.4181623186269292)
            (-0.4577545007953598,0.42256402724405473)
            (-0.4611780028740951,0.4269657358611803)
            (-0.4645737776544549,0.4313674444783059)
            (-0.467941825136439,0.43576915309543146)
            (-0.4712821453200477,0.44017086171255704)
            (-0.47459473820528064,0.4445725703296826)
            (-0.4778796037921379,0.4489742789468082)
            (-0.48113674208061974,0.45337598756393377)
            (-0.48436615307072606,0.4577776961810593)
            (-0.4875678367624566,0.46217940479818487)
            (-0.49074179315581157,0.46658111341531044)
            (-0.49388802225079087,0.470982822032436)
            (-0.49700652404739476,0.4753845306495616)
            (-0.500097298545623,0.4797862392666872)
            (-0.5031603457454756,0.48418794788381275)
            (-0.5061956656469526,0.48858965650093833)
            (-0.5092032582500541,0.49299136511806385)
            (-0.5121831235547799,0.49739307373518943)
            (-0.5151352615611302,0.501794782352315)
            (-0.5180596722691049,0.5061964909694405)
            (-0.5209563556787039,0.5105981995865662)
            (-0.5238253117899274,0.5149999082036918)
            (-0.5266665406027753,0.5194016168208173)
            (-0.5294800421172475,0.5238033254379428)
            (-0.5322658163333442,0.5282050340550685)
            (-0.5350238632510653,0.532606742672194)
            (-0.5377541828704108,0.5370084512893195)
            (-0.5404567751913807,0.5414101599064451)
            (-0.543131640213975,0.5458118685235708)
            (-0.5457787779381937,0.5502135771406963)
            (-0.5483981883640369,0.5546152857578219)
            (-0.5509898714915044,0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.00704827924707603,1.454609855418324e-18)
            (-0.0141076494135023,2.909219710836648e-18)
            (-0.0211781104992788,5.818439421673296e-18)
            (-0.028259662504405553,3.878959614448864e-18)
            (-0.03535230542888252,3.878959614448864e-18)
            (-0.04245603927270974,7.757919228897728e-18)
            (-0.0495708640358872,1.1636878843346593e-17)
            (-0.05669677971841491,1.1636878843346593e-17)
            (-0.06383378632029282,1.1636878843346593e-17)
            (-0.070981883841521,7.757919228897728e-18)
            (-0.0781410722820994,1.5515838457795457e-17)
            (-0.08531135164202804,1.5515838457795457e-17)
            (-0.09249272192130693,1.5515838457795457e-17)
            (-0.09968518311993604,1.5515838457795457e-17)
            (-0.10688873523791542,2.3273757686693185e-17)
            (-0.114103378275245,2.3273757686693185e-17)
            (-0.12132911223192486,2.3273757686693185e-17)
            (-0.12856593710795491,2.3273757686693185e-17)
            (-0.13581385290333522,1.5515838457795457e-17)
            (-0.14307285961806576,3.1031676915590914e-17)
            (-0.1503429572521466,3.1031676915590914e-17)
            (-0.15762414580557757,1.5515838457795457e-17)
            (-0.1649164252783588,1.5515838457795457e-17)
            (-0.17221979567049034,4.654751537338637e-17)
            (-0.17953425698197206,4.654751537338637e-17)
            (-0.18685980921280407,4.654751537338637e-17)
            (-0.19419645236298627,4.654751537338637e-17)
            (-0.20154418643251867,3.1031676915590914e-17)
            (-0.2089030114214014,4.654751537338637e-17)
            (-0.2162729273296343,4.654751537338637e-17)
            (-0.22365393415721752,4.654751537338637e-17)
            (-0.23104603190415085,4.654751537338637e-17)
            (-0.23844922057043447,4.654751537338637e-17)
            (-0.24586350015606837,3.1031676915590914e-17)
            (-0.25328887066105243,3.1031676915590914e-17)
            (-0.26072533208538684,6.206335383118183e-17)
            (-0.26817288442907133,3.1031676915590914e-17)
            (-0.2756315276921062,3.1031676915590914e-17)
            (-0.2831012618744913,3.1031676915590914e-17)
            (-0.29058208697622656,6.206335383118183e-17)
            (-0.2980740029973122,3.1031676915590914e-17)
            (-0.30557700993774795,3.1031676915590914e-17)
            (-0.31309110779753385,3.1031676915590914e-17)
            (-0.3206162965766702,3.1031676915590914e-17)
            (-0.32815257627515665,6.206335383118183e-17)
            (-0.3356999468929935,9.309503074677274e-17)
            (-0.34325840843018035,9.309503074677274e-17)
            (-0.3508279608867175,6.206335383118183e-17)
            (-0.35840860426260496,6.206335383118183e-17)
            (-0.36600033855784264,6.206335383118183e-17)
            (-0.3736031637724306,6.206335383118183e-17)
            (-0.38121707990636877,9.309503074677274e-17)
            (-0.38884208695965716,9.309503074677274e-17)
            (-0.39647818493229575,9.309503074677274e-17)
            (-0.40412537382428465,9.309503074677274e-17)
            (-0.41178365363562375,9.309503074677274e-17)
            (-0.419453024366313,6.206335383118183e-17)
            (-0.4271334860163527,9.309503074677274e-17)
            (-0.4348250385857424,9.309503074677274e-17)
            (-0.44252768207448245,9.309503074677274e-17)
            (-0.4502414164825728,9.309503074677274e-17)
            (-0.4579662418100133,9.309503074677274e-17)
            (-0.46570215805680415,9.309503074677274e-17)
            (-0.47344916522294506,9.309503074677274e-17)
            (-0.48120726330843633,9.309503074677274e-17)
            (-0.48897645231327785,9.309503074677274e-17)
            (-0.49675673223746947,9.309503074677274e-17)
            (-0.5045481030810115,6.206335383118183e-17)
            (-0.5123505648439037,9.309503074677274e-17)
            (-0.5201641175261461,1.2412670766236366e-16)
            (-0.5279887611277387,6.206335383118183e-17)
            (-0.5358244956486817,1.2412670766236366e-16)
            (-0.5436713210889749,1.2412670766236366e-16)
            (-0.551529237448618,6.206335383118183e-17)
            (-0.5593982447276116,6.206335383118183e-17)
            (-0.5672783429259557,6.206335383118183e-17)
            (-0.5751695320436497,1.2412670766236366e-16)
            (-0.5830718120806941,6.206335383118183e-17)
            (-0.5909851830370887,1.2412670766236366e-16)
            (-0.5989096449128334,1.2412670766236366e-16)
            (-0.6068451977079286,1.2412670766236366e-16)
            (-0.6147918414223736,1.2412670766236366e-16)
            (-0.6227495760561693,1.2412670766236366e-16)
            (-0.6307184016093152,1.2412670766236366e-16)
            (-0.6386983180818112,1.2412670766236366e-16)
            (-0.6466893254736573,1.2412670766236366e-16)
            (-0.6546914237848537,6.206335383118183e-17)
            (-0.6627046130154005,1.2412670766236366e-16)
            (-0.6707288931652973,1.2412670766236366e-16)
            (-0.6787642642345446,1.2412670766236366e-16)
            (-0.6868107262231419,1.2412670766236366e-16)
            (-0.6948682791310896,1.2412670766236366e-16)
            (-0.7029369229583875,1.2412670766236366e-16)
            (-0.7110166577050356,1.2412670766236366e-16)
            (-0.7191074833710341,1.8619006149354548e-16)
            (-0.7272093999563826,1.2412670766236366e-16)
            (-0.7353224074610815,1.2412670766236366e-16)
            (-0.7434465058851306,1.8619006149354548e-16)
            (-0.7515816952285298,1.2412670766236366e-16)
            (-0.7597279754912796,1.2412670766236366e-16)
            (-0.7678853466733793,1.8619006149354548e-16)
            (-0.7760538087748294,1.2412670766236366e-16)
            (-0.7842333617956296,1.8619006149354548e-16)
            (-0.7924240057357801,1.2412670766236366e-16)
            (-0.8006257405952808,1.8619006149354548e-16)
            (-0.8088385663741318,1.2412670766236366e-16)
            (-0.8170624830723331,1.8619006149354548e-16)
            (-0.8252974906898844,1.8619006149354548e-16)
            (-0.8335435892267862,1.8619006149354548e-16)
            (-0.8418007786830382,1.8619006149354548e-16)
            (-0.8500690590586402,1.2412670766236366e-16)
            (-0.8583484303535929,1.8619006149354548e-16)
            (-0.8666388925678954,1.8619006149354548e-16)
            (-0.8749404457015483,1.8619006149354548e-16)
            (-0.8832530897545514,1.8619006149354548e-16)
            (-0.8915768247269048,1.8619006149354548e-16)
            (-0.8999116506186086,1.8619006149354548e-16)
            (-0.9082575674296622,1.8619006149354548e-16)
            (-0.9166145751600663,1.8619006149354548e-16)
            (-0.9249826738098204,1.2412670766236366e-16)
            (-0.9333618633789251,1.2412670766236366e-16)
            (-0.9417521438673798,1.8619006149354548e-16)
            (-0.9501535152751849,1.8619006149354548e-16)
            (-0.9585659776023402,1.8619006149354548e-16)
            (-0.9669895308488458,1.8619006149354548e-16)
            (-0.9754241750147015,1.8619006149354548e-16)
            (-0.9838699100999075,1.8619006149354548e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0060853227227923865,-0.00440170861712557)
            (-0.012142918147209178,-0.00880341723425114)
            (-0.018172786273250374,-0.013205125851376714)
            (-0.02417492710091598,-0.01760683446850228)
            (-0.030149340630205988,-0.02200854308562785)
            (-0.03609602686112041,-0.026410251702753428)
            (-0.042014985793659226,-0.03081196031987899)
            (-0.04790621742782245,-0.03521366893700456)
            (-0.053769721763610084,-0.03961537755413014)
            (-0.059605498801022117,-0.0440170861712557)
            (-0.06541354854005857,-0.04841879478838127)
            (-0.07119387098071941,-0.052820503405506855)
            (-0.07694646612300468,-0.057222212022632425)
            (-0.08267133396691434,-0.06162392063975798)
            (-0.0883684745124484,-0.06602562925688357)
            (-0.09403788775960688,-0.07042733787400912)
            (-0.09967957370838978,-0.07482904649113471)
            (-0.10529353235879704,-0.07923075510826028)
            (-0.11087976371082875,-0.08363246372538584)
            (-0.11643826776448483,-0.0880341723425114)
            (-0.12196904451976537,-0.092435880959637)
            (-0.12747209397667025,-0.09683758957676254)
            (-0.1329474161351996,-0.10123929819388812)
            (-0.13839501099535326,-0.10564100681101371)
            (-0.14381487855713143,-0.11004271542813929)
            (-0.14920701882053394,-0.11444442404526485)
            (-0.1545714317855609,-0.11884613266239044)
            (-0.15990811745221223,-0.12324784127951596)
            (-0.16521707582048797,-0.12764954989664157)
            (-0.1704983068903881,-0.13205125851376714)
            (-0.1757518106619127,-0.1364529671308927)
            (-0.18097758713506165,-0.14085467574801824)
            (-0.18617563630983505,-0.14525638436514382)
            (-0.19134595818623285,-0.14965809298226943)
            (-0.196488552764255,-0.15405980159939497)
            (-0.20160342004390158,-0.15846151021652055)
            (-0.2066905600251726,-0.1628632188336461)
            (-0.21174997270806803,-0.16726492745077168)
            (-0.2167816580925878,-0.1716666360678973)
            (-0.221785616178732,-0.1760683446850228)
            (-0.22676184696650065,-0.18047005330214838)
            (-0.2317103504558937,-0.184871761919274)
            (-0.2366311266469111,-0.18927347053639954)
            (-0.2415241755395529,-0.19367517915352508)
            (-0.2463894971338192,-0.19807688777065066)
            (-0.2512270914297099,-0.20247859638777624)
            (-0.2560369584272249,-0.20688030500490182)
            (-0.26081909812636433,-0.21128201362202742)
            (-0.26557351052712824,-0.21568372223915297)
            (-0.2703001956295165,-0.22008543085627857)
            (-0.27499915343352915,-0.22448713947340412)
            (-0.2796703839391662,-0.2288888480905297)
            (-0.28431388714642775,-0.23329055670765525)
            (-0.28892966305531365,-0.23769226532478088)
            (-0.29351771166582397,-0.24209397394190638)
            (-0.29807803297795865,-0.24649568255903193)
            (-0.30261062699171776,-0.25089739117615756)
            (-0.30711549370710134,-0.25529909979328314)
            (-0.3115926331241092,-0.2597008084104087)
            (-0.3160420452427415,-0.2641025170275343)
            (-0.3204637300629983,-0.2685042256446598)
            (-0.32485768758487943,-0.2729059342617854)
            (-0.329223917808385,-0.27730764287891096)
            (-0.3335624207335149,-0.2817093514960365)
            (-0.3378731963602693,-0.28611106011316206)
            (-0.342156244688648,-0.29051276873028764)
            (-0.34641156571865117,-0.29491447734741316)
            (-0.35063915945027885,-0.29931618596453885)
            (-0.3548390258835308,-0.3037178945816644)
            (-0.3590111650184072,-0.30811960319878995)
            (-0.363155576854908,-0.3125213118159156)
            (-0.36727226139303315,-0.3169230204330411)
            (-0.3713612186327828,-0.3213247290501666)
            (-0.37542244857415685,-0.3257264376672922)
            (-0.37945595121715514,-0.33012814628441783)
            (-0.3834617265617781,-0.33452985490154336)
            (-0.38743977460802526,-0.33893156351866893)
            (-0.39139009535589686,-0.3433332721357946)
            (-0.395312688805393,-0.3477349807529201)
            (-0.3992075549565134,-0.3521366893700456)
            (-0.4030746938092582,-0.3565383979871713)
            (-0.40691410536362754,-0.36094010660429676)
            (-0.41072578961962114,-0.36534181522142234)
            (-0.41450974657723927,-0.369743523838548)
            (-0.4182659762364817,-0.3741452324556735)
            (-0.4219944785973486,-0.37854694107279907)
            (-0.42569525365983996,-0.38294864968992465)
            (-0.4293683014239556,-0.38735035830705017)
            (-0.4330136218896957,-0.39175206692417575)
            (-0.4366312150570602,-0.3961537755413013)
            (-0.4402210809260491,-0.4005554841584269)
            (-0.44378321949666255,-0.4049571927755525)
            (-0.4473176307689002,-0.40935890139267805)
            (-0.45082431474276236,-0.41376061000980363)
            (-0.4543032714182489,-0.4181623186269292)
            (-0.4577545007953598,-0.42256402724405484)
            (-0.461178002874095,-0.42696573586118036)
            (-0.4645737776544549,-0.43136744447830594)
            (-0.46794182513643895,-0.4357691530954315)
            (-0.4712821453200476,-0.44017086171255715)
            (-0.47459473820528064,-0.44457257032968256)
            (-0.47787960379213784,-0.44897427894680825)
            (-0.48113674208061974,-0.4533759875639338)
            (-0.48436615307072584,-0.4577776961810594)
            (-0.48756783676245635,-0.4621794047981849)
            (-0.49074179315581157,-0.4665811134153105)
            (-0.49388802225079087,-0.4709828220324361)
            (-0.49700652404739465,-0.47538453064956177)
            (-0.500097298545623,-0.4797862392666872)
            (-0.5031603457454756,-0.48418794788381275)
            (-0.5061956656469526,-0.48858965650093844)
            (-0.509203258250054,-0.49299136511806385)
            (-0.5121831235547798,-0.49739307373518943)
            (-0.5151352615611301,-0.5017947823523151)
            (-0.5180596722691048,-0.5061964909694405)
            (-0.5209563556787038,-0.5105981995865663)
            (-0.5238253117899272,-0.5149999082036919)
            (-0.5266665406027752,-0.5194016168208174)
            (-0.5294800421172475,-0.523803325437943)
            (-0.532265816333344,-0.5282050340550686)
            (-0.5350238632510652,-0.5326067426721941)
            (-0.5377541828704107,-0.5370084512893196)
            (-0.5404567751913805,-0.5414101599064454)
            (-0.543131640213975,-0.5458118685235708)
            (-0.5457787779381936,-0.5502135771406964)
            (-0.5483981883640368,-0.5546152857578219)
            (-0.5509898714915044,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (-0.0034770686880682845,-0.007617979828782336)
            (-0.006865802645655827,-0.015223953385178882)
            (-0.010166593929782135,-0.022817920669189647)
            (-0.013379833978592165,-0.03039988168081462)
            (-0.016505913611356345,-0.037969836420053804)
            (-0.019545223028470563,-0.0455277848869072)
            (-0.022498151811456178,-0.053073727081374804)
            (-0.025365088922959994,-0.06060766300345663)
            (-0.028146422706754298,-0.06812959265315267)
            (-0.030842540887736816,-0.0756395160304629)
            (-0.03345383057193076,-0.08313743313538736)
            (-0.03598067824648479,-0.09062334396792604)
            (-0.03842346977967303,-0.09809724852807893)
            (-0.04078259042089507,-0.10555914681584602)
            (-0.04305842480067597,-0.11300903883122733)
            (-0.04525135693066624,-0.12044692457422285)
            (-0.04736177020364185,-0.1278728040448326)
            (-0.049390047393504236,-0.1352866772430565)
            (-0.051336570655280314,-0.1426885441688947)
            (-0.05320172152512244,-0.15007840482234708)
            (-0.054985880920308434,-0.15745625920341363)
            (-0.05668942913924159,-0.1648221073120944)
            (-0.05831274586145068,-0.1721759491483894)
            (-0.059856210147589885,-0.17951778471229862)
            (-0.06132020043943889,-0.1868476140038221)
            (-0.06270509455990285,-0.1941654370229597)
            (-0.06401126971301235,-0.2014712537697116)
            (-0.06523910248392348,-0.20876506424407762)
            (-0.06638896883891773,-0.2160468684460579)
            (-0.0674612441254021,-0.22331666637565242)
            (-0.06845630307190906,-0.23057445803286114)
            (-0.06937451978809651,-0.23782024341768404)
            (-0.07021626776474783,-0.24505402253012112)
            (-0.07098191987377185,-0.25227579537017253)
            (-0.07167184836820291,-0.25948556193783806)
            (-0.0722864248822007,-0.2666833222331178)
            (-0.07282602043105052,-0.27386907625601176)
            (-0.07329100541116301,-0.28104282400652003)
            (-0.07368174960007436,-0.2882045654846424)
            (-0.07399862215644615,-0.29535430069037905)
            (-0.07424199162006548,-0.30249202962372984)
            (-0.07441222591184489,-0.30961775228469485)
            (-0.07450969233382236,-0.3167314686732741)
            (-0.07453475756916136,-0.3238331787894675)
            (-0.07448778768215086,-0.3309228826332752)
            (-0.07436914811820516,-0.3380005802046972)
            (-0.07417920370386422,-0.3450662715037332)
            (-0.07391831864679324,-0.3521199565303836)
            (-0.0735868565357831,-0.359161635284648)
            (-0.07318518034074999,-0.36619130776652675)
            (-0.0727136524127356,-0.3732089739760197)
            (-0.07217263448390712,-0.3802146339131269)
            (-0.07156248766755718,-0.38720828757784825)
            (-0.07088357245810384,-0.39418993497018384)
            (-0.07013624873109064,-0.4011595760901337)
            (-0.0693208757431867,-0.4081172109376976)
            (-0.06843781213218639,-0.41506283951287587)
            (-0.06748741591700963,-0.42199646181566836)
            (-0.06647004449770191,-0.428918077846075)
            (-0.06538605465543407,-0.4358276876040958)
            (-0.06423580255250241,-0.44272529108973085)
            (-0.06301964373232871,-0.44961088830298024)
            (-0.06173793311946024,-0.4564844792438437)
            (-0.06039102501956977,-0.46334606391232136)
            (-0.058979273119455417,-0.47019564230841326)
            (-0.0575030304870408,-0.4770332144321194)
            (-0.05596264957137505,-0.48385878028343976)
            (-0.05435848220263268,-0.49067233986237446)
            (-0.05269087959211386,-0.49747389316892315)
            (-0.05096019233224397,-0.504263440203086)
            (-0.04916677039657394,-0.5110409809648633)
            (-0.04731096313978027,-0.5178065154542546)
            (-0.045393119297664736,-0.5245600436712603)
            (-0.04341358698715477,-0.53130156561588)
            (-0.04137271370630317,-0.538031081288114)
            (-0.03927084633428808,-0.5447485906879624)
            (-0.037108331131413354,-0.5514540938154249)
            (-0.03488551373910808,-0.5581475906705017)
            (-0.032602739179927134,-0.5648290812531924)
            (-0.030260351857550286,-0.5714985655634975)
            (-0.02785869555678342,-0.5781560436014168)
            (-0.025398113443557413,-0.5848015153669504)
            (-0.022878948064928722,-0.5914349808600982)
            (-0.02030154134907944,-0.5980564400808601)
            (-0.017666234605316945,-0.6046658930292363)
            (-0.014973368524074212,-0.6112633397052266)
            (-0.01222328317690949,-0.6178487801088312)
            (-0.009416318016506522,-0.6244222142400501)
            (-0.006552811876674729,-0.630983642098883)
            (-0.0036331029723487775,-0.6375330636853302)
            (-0.0006575288995890136,-0.6440704789993915)
            (0.0023735733644192746,-0.6505958880410674)
            (0.005459867461364469,-0.6571092908103572)
            (0.008601017651810362,-0.6636106873072612)
            (0.011796688815194708,-0.6701000775317796)
            (0.015046546449830129,-0.6765774614839122)
            (0.01835025667290336,-0.6830428391636587)
            (0.021707486220476295,-0.6894962105710197)
            (0.025117902447484797,-0.6959375757059947)
            (0.02858117332773984,-0.7023669345685842)
            (0.032096967453926165,-0.7087842871587877)
            (0.035664954037603724,-0.7151896334766055)
            (0.03928480290920668,-0.7215829735220375)
            (0.04295618451804398,-0.7279643072950838)
            (0.04667876993229869,-0.7343336347957441)
            (0.050452230839028785,-0.7406909560240186)
            (0.054276239544166785,-0.7470362709799075)
            (0.05815046897251952,-0.7533695796634107)
            (0.06207459266776844,-0.7596908820745278)
            (0.06604828479246946,-0.7660001782132592)
            (0.07007122012805346,-0.772297468079605)
            (0.07414307407482514,-0.7785827516735648)
            (0.07826352265196442,-0.784856028995139)
            (0.08243224249752538,-0.7911173000443273)
            (0.08664891086843643,-0.7973665648211297)
            (0.09091320564050123,-0.8036038233255466)
            (0.09522480530839736,-0.8098290755575775)
            (0.09958338898567719,-0.8160423215172227)
            (0.10398863640476738,-0.822243561204482)
            (0.10844022791696951,-0.8284327946193556)
            (0.1129378444924595,-0.8346100217618435)
            (0.11748116772028774,-0.8407752426319455)
            (0.12206987980837922,-0.8469284572296617)
            (0.12670366358353344,-0.8530696655549921)
            (0.1313822024914247,-0.8591988676079367)
            (0.1361051805966015,-0.8653160633884958)
            (0.14087228258248669,-0.8714212528966688)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (5.545459675118983e-5,-0.00880341723425114)
            (0.0002218183870047562,-0.01760683446850228)
            (0.0004990913707606992,-0.02641025170275342)
            (0.0008872735480190187,-0.03521366893700456)
            (0.0013863649187797165,-0.0440170861712557)
            (0.001996365483042787,-0.05282050340550684)
            (0.0027172752408082383,-0.06162392063975798)
            (0.003549094192076062,-0.07042733787400912)
            (0.004491822336846264,-0.07923075510826026)
            (0.005545459675118847,-0.0880341723425114)
            (0.006710006206893799,-0.09683758957676253)
            (0.007985461932171131,-0.10564100681101368)
            (0.009371826850950839,-0.11444442404526482)
            (0.010869100963232929,-0.12324784127951596)
            (0.012477284269017388,-0.13205125851376712)
            (0.014196376768304224,-0.14085467574801824)
            (0.016026378461093442,-0.14965809298226937)
            (0.01796728934738503,-0.15846151021652052)
            (0.02001910942717901,-0.16726492745077168)
            (0.02218183870047535,-0.1760683446850228)
            (0.024455477167274066,-0.18487176191927393)
            (0.026840024827575158,-0.19367517915352506)
            (0.02933548168137864,-0.20247859638777624)
            (0.03194184772868448,-0.21128201362202736)
            (0.03465912296949272,-0.2200854308562785)
            (0.037487307403803315,-0.22888884809052965)
            (0.0404264010316163,-0.23769226532478077)
            (0.04347640385293167,-0.24649568255903193)
            (0.046637315867749406,-0.2552990997932831)
            (0.049909137076069504,-0.26410251702753423)
            (0.053291867477891997,-0.27290593426178533)
            (0.05678550707321685,-0.2817093514960365)
            (0.060390055862044094,-0.29051276873028764)
            (0.06410551384437371,-0.29931618596453874)
            (0.06793188102020573,-0.30811960319878995)
            (0.07186915738954007,-0.31692302043304105)
            (0.07591734295237677,-0.32572643766729215)
            (0.08007643770871598,-0.33452985490154336)
            (0.08434644165855744,-0.34333327213579445)
            (0.08872735480190133,-0.3521366893700456)
            (0.09321917713874757,-0.36094010660429676)
            (0.0978219086690962,-0.36974352383854786)
            (0.1025355493929472,-0.378546941072799)
            (0.10736009931030056,-0.3873503583070501)
            (0.1122955584211563,-0.39615377554130127)
            (0.1173419267255145,-0.4049571927755525)
            (0.122499204223375,-0.4137606100098036)
            (0.12776739091473788,-0.42256402724405473)
            (0.13314648679960314,-0.4313674444783059)
            (0.13863649187797078,-0.440170861712557)
            (0.1442374061498408,-0.44897427894680814)
            (0.1499492296152132,-0.4577776961810593)
            (0.1557719622740879,-0.4665811134153104)
            (0.16170560412646512,-0.47538453064956154)
            (0.16775015517234462,-0.4841879478838127)
            (0.17390561541172656,-0.49299136511806385)
            (0.1801719848446108,-0.501794782352315)
            (0.1865492634709975,-0.5105981995865662)
            (0.1930374512908865,-0.5194016168208172)
            (0.1996365483042779,-0.5282050340550685)
            (0.20634655451117168,-0.5370084512893195)
            (0.21316746991156788,-0.5458118685235707)
            (0.2200992945054664,-0.5546152857578218)
            (0.22714202829286728,-0.563418702992073)
            (0.2342956712737706,-0.5722221202263241)
            (0.2415602234481763,-0.5810255374605753)
            (0.24893568481608427,-0.5898289546948263)
            (0.2564220553774947,-0.5986323719290775)
            (0.26401933513240755,-0.6074357891633287)
            (0.2717275240808228,-0.6162392063975799)
            (0.2795466222227402,-0.6250426236318308)
            (0.28747662955816017,-0.6338460408660821)
            (0.2955175460870824,-0.6426494581003332)
            (0.303669371809507,-0.6514528753345843)
            (0.31193210672543414,-0.6602562925688356)
            (0.32030575083486373,-0.6690597098030867)
            (0.3287903041377955,-0.6778631270373379)
            (0.3373857666342296,-0.6866665442715889)
            (0.3460921383241662,-0.6954699615058402)
            (0.35490941920760516,-0.7042733787400912)
            (0.3638376092845464,-0.7130767959743423)
            (0.3728767085549901,-0.7218802132085935)
            (0.3820267170189362,-0.7306836304428447)
            (0.3912876346763846,-0.7394870476770957)
            (0.40065946152733545,-0.7482904649113469)
            (0.4101421975717886,-0.757093882145598)
            (0.41973584280974413,-0.7658972993798491)
            (0.4294403972412021,-0.7747007166141002)
            (0.4392558608661624,-0.7835041338483514)
            (0.44918223368462495,-0.7923075510826025)
            (0.4592195156965901,-0.8011109683168536)
            (0.46936770690205776,-0.809914385551105)
            (0.4796268073010277,-0.8187178027853561)
            (0.4899968168934998,-0.8275212200196072)
            (0.5004777356794745,-0.8363246372538584)
            (0.5110695636589514,-0.8451280544881095)
            (0.5217723008319306,-0.8539314717223605)
            (0.5325859471984123,-0.8627348889566118)
            (0.5435105027583965,-0.8715383061908629)
            (0.554545967511883,-0.880341723425114)
            (0.5656923414588718,-0.8891451406593652)
            (0.5769496245993629,-0.8979485578936163)
            (0.5883178169333565,-0.9067519751278674)
            (0.5997969184608526,-0.9155553923621186)
            (0.6113869291818509,-0.9243588095963696)
            (0.6230878490963516,-0.9331622268306208)
            (0.6348996782043547,-0.941965644064872)
            (0.6468224165058603,-0.9507690612991231)
            (0.658856064000868,-0.9595724785333742)
            (0.6710006206893783,-0.9683758957676254)
            (0.6832560865713909,-0.9771793130018765)
            (0.6956224616469061,-0.9859827302361277)
            (0.7080997459159235,-0.9947861474703789)
            (0.7206879393784431,-1.00358956470463)
            (0.7333870420344651,-1.012392981938881)
            (0.7461970538839898,-1.0211963991731323)
            (0.7591179749270167,-1.0299998164073836)
            (0.7721498051635458,-1.0388032336416344)
            (0.7852925445935776,-1.0476066508758857)
            (0.7985461932171115,-1.056410068110137)
            (0.8119107510341477,-1.065213485344388)
            (0.8253862180446866,-1.074016902578639)
            (0.8389725942487276,-1.0828203198128903)
            (0.8526698796462712,-1.0916237370471413)
            (0.8664780742373173,-1.1004271542813926)
            (0.8803971780218653,-1.1092305715156436)
            (0.8944271909999159,-1.1180339887498947)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,-0.0)
            (0.0035657960944430614,-0.007629986101168123)
            (0.00722071289002948,-0.01527197847472204)
            (0.010965144300402364,-0.022925977120661734)
            (0.014799484858079375,-0.030591982038987227)
            (0.01872412971445269,-0.0382699932296985)
            (0.022739474639789044,-0.045960010692795567)
            (0.0268459160232297,-0.05366203442827842)
            (0.031043850872790452,-0.06137606443614706)
            (0.035333676815361655,-0.06910210071640148)
            (0.03971579209670816,-0.07684014326904169)
            (0.0441905955814694,-0.08459019209406769)
            (0.04875848675315932,-0.09235224719147948)
            (0.05341986571416644,-0.10012630856127708)
            (0.058175133185753715,-0.10791237620346045)
            (0.06302469050805877,-0.11571045011802959)
            (0.06796893964009368,-0.12352053030498451)
            (0.0730082831597451,-0.13134261676432527)
            (0.07814312426377418,-0.13917670949605176)
            (0.08337386676781669,-0.14702280850016408)
            (0.0887009151063828,-0.1548809137766622)
            (0.09412467433285737,-0.1627510253255461)
            (0.09964555011949966,-0.1706331431468157)
            (0.10526394875744358,-0.17852726724047116)
            (0.11098027715669756,-0.18643339760651242)
            (0.11679494284614444,-0.19435153424493942)
            (0.12270835397354181,-0.2022816771557523)
            (0.1287209193055216,-0.21022382633895087)
            (0.13483304822759037,-0.21817798179453526)
            (0.1410451507441293,-0.22614414352250548)
            (0.14735763747839392,-0.2341223115228614)
            (0.15377091967251444,-0.2421124857956032)
            (0.16028540918749545,-0.2501146663407307)
            (0.16690151850321636,-0.258128853158244)
            (0.17361966071843085,-0.2661550462481432)
            (0.18044024955076723,-0.27419324561042807)
            (0.18736369933672847,-0.2822434512450988)
            (0.19439042503169168,-0.2903056631521552)
            (0.20152084220990907,-0.29837988133159754)
            (0.20875536706450698,-0.30646610578342565)
            (0.2160944164074865,-0.3145643365076395)
            (0.223538407669723,-0.3226745735042391)
            (0.23108775890096675,-0.3307968167732246)
            (0.2387428887698421,-0.33893106631459574)
            (0.24650421656384855,-0.3470773221283528)
            (0.25437216218935943,-0.35523558421449547)
            (0.2623471461716234,-0.36340585257302416)
            (0.2704295896547627,-0.3715881272039384)
            (0.27861991440177514,-0.3797824081072386)
            (0.2869185427945321,-0.3879886952829245)
            (0.2953258978337803,-0.3962069887309963)
            (0.30384240313914057,-0.4044372884514538)
            (0.31246848294910806,-0.412679594444297)
            (0.32120456212105325,-0.4209339067095262)
            (0.3300510661312204,-0.4292002252471411)
            (0.3390084210747286,-0.4374785500571417)
            (0.3480770536655715,-0.44576888113952823)
            (0.3572573912366171,-0.4540712184943004)
            (0.36654986173960824,-0.4623855621214584)
            (0.375954893745162,-0.47071191202100227)
            (0.3854729164427702,-0.47905026819293184)
            (0.39510435964079915,-0.48740063063724726)
            (0.4048496537664897,-0.49576299935394835)
            (0.4147092298659571,-0.5041373743430354)
            (0.4246835196041912,-0.512523755604508)
            (0.4347729552650567,-0.5209221431383666)
            (0.4449779697512925,-0.529332536944611)
            (0.4552989965845118,-0.537754937023241)
            (0.4657364699052033,-0.5461893433742571)
            (0.47629082447272886,-0.5546357559976587)
            (0.4869624956653259,-0.5630941748934462)
            (0.4977519194801063,-0.5715646000616195)
            (0.508659532533056,-0.5800470315021785)
            (0.5196857720590358,-0.5885414692151234)
            (0.5308310759117807,-0.5970479132004539)
            (0.5420958825639011,-0.6055663634581704)
            (0.5534806311068813,-0.6140968199882728)
            (0.5649857612510794,-0.6226392827907606)
            (0.5766117133257298,-0.6311937518656345)
            (0.5883589282789397,-0.639760227212894)
            (0.6002278476776919,-0.6483387088325392)
            (0.6122189137078436,-0.6569291967245705)
            (0.6243325691741263,-0.6655316908889872)
            (0.6365692575001461,-0.6741461913257901)
            (0.6489294227283837,-0.6827726980349788)
            (0.6614135095201943,-0.6914112110165532)
            (0.674021963155807,-0.700061730270513)
            (0.6867552295343266,-0.7087242557968588)
            (0.6996137551737321,-0.7173987875955905)
            (0.7125979872108766,-0.7260853256667079)
            (0.7257083734014883,-0.7347838700102114)
            (0.7389453621201688,-0.7434944206261002)
            (0.7523094023603961,-0.7522169775143751)
            (0.7658009437345208,-0.7609515406750358)
            (0.7794204364737691,-0.769698110108082)
            (0.793168331428242,-0.7784566858135141)
            (0.8070450800669143,-0.7872272677913322)
            (0.8210511344776357,-0.7960098560415358)
            (0.8351869473671304,-0.8048044505641255)
            (0.8494529720609969,-0.8136110513591007)
            (0.8638496625037088,-0.822429658426462)
            (0.8783774732586136,-0.8312602717662089)
            (0.8930368595079341,-0.8401028913783417)
            (0.9078282770527661,-0.8489575172628601)
            (0.9227521823130819,-0.8578241494197643)
            (0.9378090323277274,-0.8667027878490543)
            (0.9529992847544229,-0.8755934325507302)
            (0.9683233978697633,-0.8844960835247918)
            (0.9837818305692185,-0.8934107407712392)
            (0.9993750423671323,-0.9023374042900724)
            (1.0151034933967233,-0.9112760740812914)
            (1.0309676444100846,-0.9202267501448962)
            (1.0469679567781844,-0.9291894324808869)
            (1.0631048924908644,-0.9381641210892632)
            (1.0793789141568413,-0.9471508159700252)
            (1.095790485003707,-0.9561495171231732)
            (1.1123400688779272,-0.965160224548707)
            (1.1290281302448422,-0.9741829382466265)
            (1.1458551341886662,-0.9832176582169317)
            (1.1628215464124894,-0.9922643844596227)
            (1.1799278332382757,-1.0013231169746994)
            (1.1971744616068638,-1.0103938557621621)
            (1.2145618990779674,-1.0194766008220109)
            (1.2320906138301722,-1.0285713521542448)
            (1.2497610746609416,-1.037678109758865)
            (1.267573750986613,-1.046796873635871)
            (1.2855291128423956,-1.0559276437852623)
            (1.3036276308823773,-1.0650704202070398)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.006113050021167981,-0.00440170861712557)
            (0.012253827340711556,-0.00880341723425114)
            (0.018422331958630724,-0.01320512585137671)
            (0.02461856387492549,-0.01760683446850228)
            (0.03084252308959584,-0.02200854308562785)
            (0.037094209602641794,-0.02641025170275342)
            (0.043373623414063346,-0.03081196031987899)
            (0.049680764523860485,-0.03521366893700456)
            (0.056015632932033224,-0.03961537755413013)
            (0.06237822863858154,-0.0440170861712557)
            (0.06876855164350547,-0.04841879478838127)
            (0.07518660194680497,-0.05282050340550684)
            (0.08163237954848009,-0.05722221202263241)
            (0.0881058844485308,-0.06162392063975798)
            (0.09460711664695709,-0.06602562925688356)
            (0.101136076143759,-0.07042733787400912)
            (0.10769276293893648,-0.0748290464911347)
            (0.11427717703248957,-0.07923075510826026)
            (0.12088931842441825,-0.08363246372538584)
            (0.1275291871147225,-0.0880341723425114)
            (0.13419678310340236,-0.09243588095963698)
            (0.1408921063904578,-0.09683758957676254)
            (0.1476151569758889,-0.10123929819388812)
            (0.1543659348596955,-0.10564100681101368)
            (0.16114444004187778,-0.11004271542813926)
            (0.16795067252243562,-0.11444442404526482)
            (0.17478463230136904,-0.1188461326623904)
            (0.18164631937867803,-0.12324784127951596)
            (0.18853573375436267,-0.12764954989664154)
            (0.19545287542842288,-0.13205125851376712)
            (0.20239774440085867,-0.1364529671308927)
            (0.20937034067167007,-0.14085467574801824)
            (0.21637066424085705,-0.14525638436514382)
            (0.2233987151084197,-0.1496580929822694)
            (0.23045449327435785,-0.15405980159939497)
            (0.23753799873867162,-0.15846151021652052)
            (0.24464923150136098,-0.1628632188336461)
            (0.251788191562426,-0.16726492745077168)
            (0.25895487892186647,-0.17166663606789725)
            (0.26614929357968264,-0.1760683446850228)
            (0.2733714355358744,-0.18047005330214838)
            (0.2806213047904418,-0.18487176191927396)
            (0.28789890134338464,-0.18927347053639954)
            (0.2952042251947032,-0.19367517915352508)
            (0.3025372763443973,-0.19807688777065066)
            (0.30989805479246707,-0.20247859638777624)
            (0.31728656053891235,-0.20688030500490182)
            (0.3247027935837332,-0.21128201362202736)
            (0.33214675392692977,-0.21568372223915294)
            (0.3396184415685019,-0.22008543085627852)
            (0.3471178565084495,-0.2244871394734041)
            (0.35464499874677285,-0.22888884809052965)
            (0.36219986828347167,-0.23329055670765522)
            (0.3697824651185462,-0.2376922653247808)
            (0.3773927892519962,-0.24209397394190638)
            (0.3850308406838219,-0.24649568255903193)
            (0.3926966194140231,-0.2508973911761575)
            (0.4003901254426,-0.2552990997932831)
            (0.40811135876955246,-0.25970080841040866)
            (0.4158603193948805,-0.26410251702753423)
            (0.42363700731858406,-0.26850422564465976)
            (0.43144142254066337,-0.2729059342617854)
            (0.43927356506111814,-0.27730764287891096)
            (0.44713343487994855,-0.2817093514960365)
            (0.4550210319971546,-0.28611106011316206)
            (0.4629363564127361,-0.29051276873028764)
            (0.4708794081266933,-0.29491447734741316)
            (0.4788501871390262,-0.2993161859645388)
            (0.4868486934497345,-0.30371789458166437)
            (0.4948749270588186,-0.30811960319878995)
            (0.502928887966278,-0.3125213118159155)
            (0.5110105761721133,-0.31692302043304105)
            (0.5191199916763239,-0.3213247290501666)
            (0.5272571344789104,-0.3257264376672922)
            (0.5354220045798722,-0.3301281462844178)
            (0.5436146019792099,-0.33452985490154336)
            (0.551834926676923,-0.33893156351866893)
            (0.5600829786730117,-0.3433332721357945)
            (0.5683587579674761,-0.3477349807529201)
            (0.5766622645603159,-0.3521366893700456)
            (0.5849934984515314,-0.3565383979871712)
            (0.5933524596411226,-0.36094010660429676)
            (0.6017391481290891,-0.36534181522142234)
            (0.6101535639154316,-0.3697435238385479)
            (0.6185957070001495,-0.3741452324556735)
            (0.627065577383243,-0.37854694107279907)
            (0.635563175064712,-0.38294864968992465)
            (0.6440885000445566,-0.38735035830705017)
            (0.6526415523227769,-0.39175206692417575)
            (0.6612223318993729,-0.3961537755413013)
            (0.6698308387743442,-0.4005554841584269)
            (0.6784670729476914,-0.4049571927755525)
            (0.687131034419414,-0.40935890139267805)
            (0.6958227231895121,-0.41376061000980363)
            (0.704542139257986,-0.4181623186269292)
            (0.7132892826248354,-0.42256402724405473)
            (0.7220641532900605,-0.4269657358611803)
            (0.7308667512536611,-0.4313674444783059)
            (0.7396970765156372,-0.43576915309543146)
            (0.7485551290759891,-0.44017086171255704)
            (0.7574409089347166,-0.4445725703296826)
            (0.7663544160918195,-0.4489742789468082)
            (0.7752956505472981,-0.45337598756393377)
            (0.7842646123011522,-0.4577776961810593)
            (0.7932613013533819,-0.46217940479818487)
            (0.8022857177039874,-0.46658111341531044)
            (0.8113378613529683,-0.470982822032436)
            (0.820417732300325,-0.4753845306495616)
            (0.8295253305460571,-0.4797862392666872)
            (0.8386606560901647,-0.48418794788381275)
            (0.8478237089326481,-0.48858965650093833)
            (0.8570144890735071,-0.49299136511806385)
            (0.8662329965127414,-0.49739307373518943)
            (0.8754792312503517,-0.501794782352315)
            (0.8847531932863374,-0.5061964909694405)
            (0.8940548826206988,-0.5105981995865662)
            (0.9033842992534356,-0.5149999082036918)
            (0.9127414431845481,-0.5194016168208173)
            (0.9221263144140363,-0.5238033254379428)
            (0.9315389129418999,-0.5282050340550685)
            (0.940979238768139,-0.532606742672194)
            (0.9504472918927539,-0.5370084512893195)
            (0.9599430723157445,-0.5414101599064451)
            (0.9694665800371106,-0.5458118685235708)
            (0.9790178150568523,-0.5502135771406963)
            (0.9885967773749695,-0.5546152857578219)
            (0.9982034669914622,-0.5590169943749475)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.007037188327725793,1.939479807224432e-18)
            (0.014063285736101348,4.84869951806108e-18)
            (0.021078292225126666,7.757919228897728e-18)
            (0.02808220779480175,7.757919228897728e-18)
            (0.035075032445126594,1.1636878843346593e-17)
            (0.04205676617610119,1.1636878843346593e-17)
            (0.049027408987725556,1.939479807224432e-17)
            (0.055986960879999687,1.5515838457795457e-17)
            (0.0629354218529236,1.939479807224432e-17)
            (0.06987279190649723,2.3273757686693185e-17)
            (0.07679907104072065,2.3273757686693185e-17)
            (0.08371425925559384,2.3273757686693185e-17)
            (0.09061835655111677,2.3273757686693185e-17)
            (0.09751136292728947,2.3273757686693185e-17)
            (0.10439327838411194,3.1031676915590914e-17)
            (0.11126410292158416,3.1031676915590914e-17)
            (0.11812383653970618,3.1031676915590914e-17)
            (0.12497247923847793,3.1031676915590914e-17)
            (0.13181003101789945,4.654751537338637e-17)
            (0.13863649187797072,3.1031676915590914e-17)
            (0.14545186181869177,4.654751537338637e-17)
            (0.15225614084006253,4.654751537338637e-17)
            (0.15904932894208312,4.654751537338637e-17)
            (0.1658314261247534,6.206335383118183e-17)
            (0.17260243238807355,6.206335383118183e-17)
            (0.17936234773204335,4.654751537338637e-17)
            (0.186111172156663,6.206335383118183e-17)
            (0.19284890566193236,4.654751537338637e-17)
            (0.1995755482478515,6.206335383118183e-17)
            (0.20629109991442043,6.206335383118183e-17)
            (0.2129955606616391,6.206335383118183e-17)
            (0.21968893048950752,6.206335383118183e-17)
            (0.22637120939802566,7.757919228897728e-17)
            (0.23304239738719365,6.206335383118183e-17)
            (0.2397024944570114,6.206335383118183e-17)
            (0.24635150060747885,6.206335383118183e-17)
            (0.252989415838596,7.757919228897728e-17)
            (0.25961624015036305,9.309503074677274e-17)
            (0.26623197354277983,6.206335383118183e-17)
            (0.2728366160158464,6.206335383118183e-17)
            (0.2794301675695627,9.309503074677274e-17)
            (0.2860126282039287,9.309503074677274e-17)
            (0.29258399791894446,1.2412670766236366e-16)
            (0.29914427671461,1.2412670766236366e-16)
            (0.3056934645909254,9.309503074677274e-17)
            (0.31223156154789056,9.309503074677274e-17)
            (0.3187585675855054,9.309503074677274e-17)
            (0.32527448270376996,9.309503074677274e-17)
            (0.3317793069026843,9.309503074677274e-17)
            (0.33827304018224846,9.309503074677274e-17)
            (0.3447556825424624,1.2412670766236366e-16)
            (0.35122723398332606,1.2412670766236366e-16)
            (0.3576876945048395,9.309503074677274e-17)
            (0.3641370641070027,1.2412670766236366e-16)
            (0.37057534278981574,9.309503074677274e-17)
            (0.37700253055327837,1.2412670766236366e-16)
            (0.38341862739739085,1.2412670766236366e-16)
            (0.38982363332215314,9.309503074677274e-17)
            (0.3962175483275652,1.2412670766236366e-16)
            (0.40260037241362695,1.2412670766236366e-16)
            (0.4089721055803384,1.5515838457795457e-16)
            (0.4153327478276998,1.2412670766236366e-16)
            (0.42168229915571087,1.2412670766236366e-16)
            (0.42802075956437163,1.2412670766236366e-16)
            (0.43434812905368225,1.5515838457795457e-16)
            (0.4406644076236425,1.2412670766236366e-16)
            (0.4469695952742526,1.2412670766236366e-16)
            (0.45326369200551264,1.2412670766236366e-16)
            (0.45954669781742224,1.5515838457795457e-16)
            (0.4658186127099816,1.2412670766236366e-16)
            (0.47207943668319075,1.2412670766236366e-16)
            (0.47832916973704964,1.5515838457795457e-16)
            (0.4845678118715584,1.5515838457795457e-16)
            (0.4907953630867168,1.5515838457795457e-16)
            (0.4970118233825249,1.5515838457795457e-16)
            (0.5032171927589829,1.5515838457795457e-16)
            (0.5094114712160906,1.2412670766236366e-16)
            (0.5155946587538482,1.5515838457795457e-16)
            (0.5217667553722555,1.2412670766236366e-16)
            (0.5279277610713123,1.8619006149354548e-16)
            (0.5340776758510193,1.2412670766236366e-16)
            (0.5402164997113758,1.2412670766236366e-16)
            (0.546344232652382,1.2412670766236366e-16)
            (0.552460874674038,1.2412670766236366e-16)
            (0.558566425776344,1.2412670766236366e-16)
            (0.5646608859592995,2.482534153247273e-16)
            (0.5707442552229048,2.482534153247273e-16)
            (0.57681653356716,1.8619006149354548e-16)
            (0.5828777209920648,2.482534153247273e-16)
            (0.5889278174976195,1.8619006149354548e-16)
            (0.594966823083824,1.8619006149354548e-16)
            (0.6009947377506781,1.8619006149354548e-16)
            (0.6070115614981821,1.8619006149354548e-16)
            (0.6130172943263357,1.8619006149354548e-16)
            (0.6190119362351392,2.482534153247273e-16)
            (0.6249954872245924,1.8619006149354548e-16)
            (0.6309679472946953,2.482534153247273e-16)
            (0.636929316445448,1.8619006149354548e-16)
            (0.6428795946768506,1.8619006149354548e-16)
            (0.6488187819889029,1.8619006149354548e-16)
            (0.6547468783816051,1.8619006149354548e-16)
            (0.6606638838549567,2.482534153247273e-16)
            (0.6665697984089582,2.482534153247273e-16)
            (0.6724646220436096,1.8619006149354548e-16)
            (0.6783483547589106,2.482534153247273e-16)
            (0.6842209965548613,2.482534153247273e-16)
            (0.690082547431462,1.8619006149354548e-16)
            (0.6959330073887124,1.8619006149354548e-16)
            (0.7017723764266126,1.8619006149354548e-16)
            (0.7076006545451624,1.8619006149354548e-16)
            (0.7134178417443622,1.8619006149354548e-16)
            (0.7192239380242115,2.482534153247273e-16)
            (0.7250189433847106,1.8619006149354548e-16)
            (0.7308028578258596,1.8619006149354548e-16)
            (0.7365756813476583,1.8619006149354548e-16)
            (0.7423374139501068,1.8619006149354548e-16)
            (0.748088055633205,1.8619006149354548e-16)
            (0.7538276063969529,2.482534153247273e-16)
            (0.7595560662413507,2.482534153247273e-16)
            (0.7652734351663981,2.482534153247273e-16)
            (0.7709797131720956,2.482534153247273e-16)
            (0.7766749002584425,2.482534153247273e-16)
            (0.7823589964254393,2.482534153247273e-16)
            (0.7880320016730858,3.1031676915590914e-16)
            (0.7936939160013822,3.1031676915590914e-16)
            (0.7993447394103285,2.482534153247273e-16)
            (0.8049844718999242,2.482534153247273e-16)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.0061130500211679815,0.004401708617125568)
            (0.012253827340711556,0.008803417234251137)
            (0.01842233195863073,0.013205125851376703)
            (0.024618563874925493,0.017606834468502273)
            (0.03084252308959585,0.022008543085627837)
            (0.0370942096026418,0.026410251702753407)
            (0.043373623414063346,0.030811960319878973)
            (0.04968076452386049,0.03521366893700455)
            (0.056015632932033224,0.03961537755413011)
            (0.06237822863858156,0.04401708617125567)
            (0.06876855164350547,0.04841879478838124)
            (0.075186601946805,0.05282050340550681)
            (0.0816323795484801,0.05722221202263239)
            (0.0881058844485308,0.06162392063975795)
            (0.0946071166469571,0.06602562925688352)
            (0.101136076143759,0.0704273378740091)
            (0.10769276293893648,0.07482904649113466)
            (0.11427717703248957,0.07923075510826022)
            (0.12088931842441825,0.0836324637253858)
            (0.12752918711472253,0.08803417234251135)
            (0.13419678310340236,0.09243588095963692)
            (0.14089210639045785,0.09683758957676249)
            (0.1476151569758889,0.10123929819388806)
            (0.15436593485969555,0.10564100681101363)
            (0.16114444004187778,0.11004271542813919)
            (0.16795067252243562,0.11444442404526478)
            (0.17478463230136904,0.11884613266239034)
            (0.18164631937867806,0.1232478412795159)
            (0.18853573375436267,0.12764954989664146)
            (0.19545287542842288,0.13205125851376703)
            (0.20239774440085873,0.13645296713089258)
            (0.2093703406716701,0.1408546757480182)
            (0.21637066424085707,0.1452563843651437)
            (0.22339871510841966,0.14965809298226931)
            (0.23045449327435785,0.15405980159939486)
            (0.23753799873867162,0.15846151021652044)
            (0.24464923150136098,0.162863218833646)
            (0.25178819156242593,0.1672649274507716)
            (0.2589548789218665,0.17166663606789712)
            (0.2661492935796827,0.1760683446850227)
            (0.27337143553587434,0.18047005330214824)
            (0.28062130479044173,0.18487176191927385)
            (0.2878989013433847,0.1892734705363994)
            (0.29520422519470324,0.19367517915352497)
            (0.3025372763443973,0.19807688777065052)
            (0.30989805479246707,0.20247859638777613)
            (0.31728656053891235,0.20688030500490162)
            (0.3247027935837333,0.21128201362202725)
            (0.3321467539269297,0.2156837222391528)
            (0.3396184415685019,0.22008543085627838)
            (0.3471178565084495,0.22448713947340393)
            (0.35464499874677285,0.22888884809052956)
            (0.36219986828347167,0.23329055670765506)
            (0.36978246511854623,0.2376922653247807)
            (0.3773927892519962,0.24209397394190624)
            (0.3850308406838219,0.2464956825590318)
            (0.3926966194140231,0.25089739117615734)
            (0.4003901254426,0.2552990997932829)
            (0.4081113587695524,0.25970080841040843)
            (0.4158603193948805,0.26410251702753407)
            (0.42363700731858406,0.26850422564465964)
            (0.43144142254066337,0.27290593426178517)
            (0.43927356506111814,0.27730764287891074)
            (0.44713343487994855,0.2817093514960364)
            (0.4550210319971545,0.2861110601131619)
            (0.4629363564127361,0.2905127687302874)
            (0.4708794081266933,0.294914477347413)
            (0.47885018713902616,0.29931618596453863)
            (0.4868486934497345,0.3037178945816642)
            (0.4948749270588186,0.3081196031987897)
            (0.502928887966278,0.3125213118159153)
            (0.5110105761721132,0.3169230204330409)
            (0.5191199916763239,0.32132472905016646)
            (0.5272571344789103,0.325726437667292)
            (0.5354220045798723,0.33012814628441756)
            (0.5436146019792099,0.3345298549015432)
            (0.551834926676923,0.33893156351866877)
            (0.5600829786730117,0.34333327213579423)
            (0.568358757967476,0.34773498075291986)
            (0.5766622645603159,0.3521366893700454)
            (0.5849934984515314,0.35653839798717096)
            (0.5933524596411225,0.3609401066042965)
            (0.6017391481290892,0.36534181522142206)
            (0.6101535639154315,0.3697435238385477)
            (0.6185957070001495,0.37414523245567327)
            (0.6270655773832429,0.3785469410727988)
            (0.6355631750647118,0.38294864968992437)
            (0.6440885000445566,0.38735035830704995)
            (0.6526415523227769,0.3917520669241755)
            (0.6612223318993726,0.39615377554130105)
            (0.6698308387743442,0.4005554841584266)
            (0.6784670729476913,0.40495719277555225)
            (0.687131034419414,0.40935890139267783)
            (0.695822723189512,0.41376061000980324)
            (0.7045421392579858,0.41816231862692893)
            (0.7132892826248354,0.4225640272440545)
            (0.7220641532900602,0.4269657358611799)
            (0.7308667512536609,0.4313674444783056)
            (0.7396970765156372,0.4357691530954312)
            (0.748555129075989,0.44017086171255676)
            (0.7574409089347165,0.44457257032968245)
            (0.7663544160918193,0.44897427894680786)
            (0.7752956505472979,0.45337598756393344)
            (0.7842646123011522,0.4577776961810591)
            (0.7932613013533818,0.4621794047981846)
            (0.8022857177039872,0.4665811134153101)
            (0.8113378613529684,0.4709828220324358)
            (0.8204177323003249,0.4753845306495614)
            (0.829525330546057,0.47978623926668695)
            (0.8386606560901647,0.4841879478838125)
            (0.847823708932648,0.48858965650093805)
            (0.8570144890735069,0.4929913651180636)
            (0.8662329965127413,0.49739307373518915)
            (0.8754792312503515,0.5017947823523147)
            (0.8847531932863372,0.5061964909694403)
            (0.8940548826206987,0.5105981995865658)
            (0.9033842992534356,0.5149999082036915)
            (0.9127414431845479,0.5194016168208169)
            (0.922126314414036,0.5238033254379426)
            (0.9315389129418997,0.5282050340550681)
            (0.9409792387681388,0.5326067426721935)
            (0.9504472918927539,0.5370084512893193)
            (0.9599430723157443,0.5414101599064448)
            (0.9694665800371106,0.5458118685235703)
            (0.979017815056852,0.5502135771406961)
            (0.9885967773749693,0.5546152857578215)
            (0.9982034669914621,0.5590169943749471)
        }
        ;
    \addplot[no markers, gray, thin]
        coordinates {
            (0.0,0.0)
            (0.003565796094443063,0.0076299861011681226)
            (0.007220712890029485,0.015271978474722036)
            (0.010965144300402371,0.02292597712066173)
            (0.014799484858079385,0.030591982038987223)
            (0.0187241297144527,0.0382699932296985)
            (0.022739474639789054,0.04596001069279555)
            (0.026845916023229718,0.05366203442827841)
            (0.031043850872790473,0.06137606443614705)
            (0.03533367681536167,0.06910210071640148)
            (0.03971579209670818,0.07684014326904169)
            (0.04419059558146942,0.08459019209406768)
            (0.04875848675315935,0.09235224719147947)
            (0.053419865714166445,0.10012630856127705)
            (0.05817513318575374,0.1079123762034604)
            (0.0630246905080588,0.11571045011802958)
            (0.0679689396400937,0.1235205303049845)
            (0.07300828315974514,0.13134261676432524)
            (0.07814312426377422,0.13917670949605176)
            (0.08337386676781673,0.14702280850016408)
            (0.08870091510638282,0.15488091377666213)
            (0.09412467433285741,0.16275102532554606)
            (0.09964555011949972,0.1706331431468157)
            (0.10526394875744363,0.17852726724047116)
            (0.11098027715669759,0.1864333976065124)
            (0.1167949428461445,0.19435153424493942)
            (0.12270835397354188,0.20228167715575227)
            (0.12872091930552165,0.21022382633895084)
            (0.13483304822759043,0.2181779817945352)
            (0.14104515074412938,0.22614414352250545)
            (0.14735763747839395,0.23412231152286136)
            (0.1537709196725145,0.24211248579560318)
            (0.1602854091874955,0.2501146663407307)
            (0.16690151850321638,0.25812885315824396)
            (0.17361966071843093,0.2661550462481432)
            (0.1804402495507673,0.274193245610428)
            (0.18736369933672847,0.28224345124509875)
            (0.19439042503169174,0.2903056631521552)
            (0.20152084220990915,0.29837988133159754)
            (0.20875536706450706,0.3064661057834256)
            (0.21609441640748647,0.3145643365076394)
            (0.22353840766972305,0.322674573504239)
            (0.23108775890096675,0.3307968167732245)
            (0.23874288876984215,0.33893106631459563)
            (0.2465042165638486,0.3470773221283527)
            (0.25437216218935954,0.3552355842144954)
            (0.26234714617162347,0.3634058525730241)
            (0.27042958965476277,0.37158812720393836)
            (0.27861991440177514,0.37978240810723857)
            (0.28691854279453216,0.3879886952829245)
            (0.2953258978337804,0.3962069887309962)
            (0.3038424031391405,0.4044372884514537)
            (0.31246848294910823,0.412679594444297)
            (0.32120456212105336,0.42093390670952613)
            (0.33005106613122054,0.429200225247141)
            (0.33900842107472867,0.43747855005714165)
            (0.34807705366557157,0.4457688811395281)
            (0.35725739123661715,0.45407121849430027)
            (0.3665498617396083,0.46238556212145837)
            (0.37595489374516206,0.47071191202100215)
            (0.38547291644277026,0.4790502681929317)
            (0.39510435964079926,0.4874006306372472)
            (0.4048496537664897,0.4957629993539483)
            (0.4147092298659572,0.5041373743430353)
            (0.4246835196041913,0.512523755604508)
            (0.4347729552650568,0.5209221431383666)
            (0.4449779697512926,0.5293325369446109)
            (0.45529899658451184,0.537754937023241)
            (0.4657364699052033,0.5461893433742571)
            (0.4762908244727289,0.5546357559976587)
            (0.4869624956653259,0.563094174893446)
            (0.4977519194801063,0.5715646000616194)
            (0.508659532533056,0.5800470315021784)
            (0.5196857720590358,0.5885414692151233)
            (0.5308310759117809,0.5970479132004539)
            (0.5420958825639012,0.6055663634581703)
            (0.5534806311068813,0.6140968199882726)
            (0.5649857612510795,0.6226392827907604)
            (0.5766117133257298,0.6311937518656344)
            (0.5883589282789399,0.6397602272128938)
            (0.600227847677692,0.6483387088325391)
            (0.6122189137078439,0.6569291967245704)
            (0.6243325691741263,0.6655316908889871)
            (0.6365692575001464,0.67414619132579)
            (0.6489294227283838,0.6827726980349786)
            (0.6614135095201942,0.6914112110165529)
            (0.674021963155807,0.7000617302705129)
            (0.6867552295343268,0.7087242557968588)
            (0.6996137551737323,0.7173987875955904)
            (0.7125979872108767,0.7260853256667078)
            (0.7257083734014883,0.7347838700102112)
            (0.7389453621201688,0.7434944206261)
            (0.7523094023603959,0.7522169775143749)
            (0.7658009437345209,0.7609515406750357)
            (0.7794204364737694,0.769698110108082)
            (0.7931683314282422,0.7784566858135141)
            (0.8070450800669143,0.787227267791332)
            (0.8210511344776356,0.7960098560415356)
            (0.8351869473671304,0.8048044505641253)
            (0.8494529720609969,0.8136110513591006)
            (0.8638496625037089,0.8224296584264619)
            (0.8783774732586137,0.8312602717662088)
            (0.893036859507934,0.8401028913783415)
            (0.9078282770527661,0.84895751726286)
            (0.9227521823130819,0.857824149419764)
            (0.9378090323277276,0.8667027878490542)
            (0.9529992847544229,0.87559343255073)
            (0.9683233978697637,0.8844960835247917)
            (0.9837818305692188,0.893410740771239)
            (0.9993750423671323,0.9023374042900723)
            (1.0151034933967233,0.9112760740812913)
            (1.0309676444100846,0.9202267501448959)
            (1.0469679567781847,0.9291894324808867)
            (1.0631048924908644,0.938164121089263)
            (1.0793789141568413,0.947150815970025)
            (1.0957904850037072,0.9561495171231731)
            (1.1123400688779272,0.9651602245487069)
            (1.1290281302448422,0.9741829382466264)
            (1.1458551341886662,0.9832176582169316)
            (1.1628215464124894,0.9922643844596226)
            (1.1799278332382757,1.0013231169746994)
            (1.197174461606864,1.0103938557621621)
            (1.2145618990779672,1.0194766008220106)
            (1.2320906138301722,1.0285713521542448)
            (1.2497610746609418,1.0376781097588648)
            (1.2675737509866127,1.0467968736358706)
            (1.2855291128423958,1.0559276437852623)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.3036987608040662,1.0930836243642779)
            (1.295162310606181,1.1161509397523606)
            (1.2777301068084246,1.1341503186904462)
            (1.2513789246936569,1.1470543156089619)
            (1.2163516579555267,1.1549303329028038)
            (1.1731428190737119,1.1579374990396447)
            (1.1224694137566922,1.156320293117034)
            (1.0652294372220066,1.1503991555682451)
            (1.0024512073032545,1.140558440982408)
            (0.9352373842263849,1.127232171500207)
            (0.864707776323116,1.1108881339794134)
            (0.7919448894182604,1.092010927793817)
            (0.7179456859845303,1.0710846102546527)
            (0.6435822581572408,1.0485756016628698)
            (0.569573192458297,1.024916501329643)
            (0.49646643038312277,1.000491429958725)
            (0.4246335188602039,0.9756234539700672)
            (0.3542743884303434,0.9505645659923155)
            (0.2854312536788041,0.9254885960344041)
            (0.21800992161808253,0.9004873136510427)
            (0.1518067040598451,0.8755698571948479)
            (0.0865392133157219,0.8506654968407158)
            (0.02187951028468906,0.8256296085185084)
            (-0.04251170343236803,0.8002526112454822)
            (-0.1069509690405426,0.7742715054649051)
            (-0.17169904235985045,0.747383549344967)
            (-0.23692996203415675,0.7192615274890383)
            (-0.30270331019516455,0.6895700053621932)
            (-0.36894090401653773,0.6579819253231207)
            (-0.435409294422381,0.6241948879119429)
            (-0.5017095129506216,0.5879464754468436)
            (-0.567275434623173,0.5490280134887245)
            (-0.6313818657192888,0.5072962278263361)
            (-0.6931630002529157,0.4626823378771436)
            (-0.751641231449652,0.4151982285288953)
            (-0.8057655034486222,0.36493945750320217)
            (-0.8544575230726301,0.31208497980210637)
            (-0.896663321598436,0.2568935998312474)
            (-0.9314069686811564,0.1996972903316345)
            (-0.9578427930968071,0.1408916402692718)
            (-0.975302332606339,0.08092380651768392)
            (-0.9833324576026994,0.020278442116837398)
            (-0.9817216874145063,-0.040537846726217575)
            (-0.9705125975967034,-0.10101290501778898)
            (-0.9499993158032842,-0.1606456510759456)
            (-0.9207103091305049,-0.21896226414455483)
            (-0.8833778495931959,-0.2755313023618638)
            (-0.8388965819032919,-0.32997715787814147)
            (-0.7882744031708243,-0.3819913211467361)
            (-0.7325793241360599,-0.4313410123670682)
            (-0.6728860837953765,-0.47787484137624303)
            (-0.6102260455396711,-0.5215252739288206)
            (-0.545543365588918,-0.5623078077110495)
            (-0.47965967770412093,-0.6003168907026549)
            (-0.4132486846016725,-0.6357187425703346)
            (-0.3468211922249805,-0.6687413616425029)
            (-0.2807203623506336,-0.6996621109059545)
            (-0.21512636190235435,-0.7287933720410523)
            (-0.15006919119730233,-0.7564668330290885)
            (-0.08544828013164171,-0.7830170293234002)
            (-0.021057420535576025,-0.8087647888351638)
            (0.043386300305431294,-0.834001235850507)
            (0.1082107532134055,-0.858972988263743)
            (0.17375526605162628,-0.8838691369775897)
            (0.2403363662598058,-0.9088105277489856)
            (0.30821380434976947,-0.9338417768120173)
            (0.3775580336967944,-0.9589263457468888)
            (0.4484205284274353,-0.9839448824060393)
            (0.5207085408587537,-1.0086969078759858)
            (0.5941660623055014,-1.03290579938674)
            (0.6683627833662087,-1.056226890847481)
            (0.7426926908703331,-1.07825839128488)
            (0.8163835516223238,-1.0985547116209198)
            (0.8885179145208656,-1.1166416962320147)
            (0.9580654468699362,-1.1320331812453936)
            (1.0239254780360487,-1.1442482494565254)
            (1.0849776527780095,-1.1528285241239085)
            (1.1401377122884162,-1.15735484179312)
            (1.1884147383131531,-1.1574626678040567)
            (1.2289658136195283,-1.1528556663293146)
            (1.2611440385266415,-1.1433169078005838)
            (1.2845362241147116,-1.128717287637721)
            (1.2989873365201323,-1.1090208377544166)
            (1.304609825386907,-1.084286732184999)
            (1.3017772261667846,-1.054667915689371)
            (1.2911027477595358,-1.0204064143808138)
            (1.2734048020571407,-0.98182551521444)
            (1.2496624673692045,-0.9393191215968977)
            (1.2209645964001514,-0.8933387007435999)
            (1.188456613555195,-0.8443783305026424)
            (1.153288975100609,-0.7929584256049307)
            (1.1165708168433115,-0.7396087728834475)
            (1.0793315586404122,-0.6848515300114267)
            (1.0424922768046394,-0.6291848417792527)
            (1.0068476155004649,-0.5730677018999728)
            (0.9730580085095987,-0.5169066378352328)
            (0.9416511299795065,-0.4610447231541159)
            (0.9130308652071114,-0.40575332934065)
            (0.8874917315552466,-0.3512269203807961)
            (0.8652365872031315,-0.2975810731390317)
            (0.8463956074379743,-0.24485377918802548)
            (0.8310448228648124,-0.19300995436538804)
            (0.8192229240955257,-0.14194895596092036)
            (0.8109454643640756,-0.09151478902880344)
            (0.8062159677159108,-0.04150857750255543)
            (0.8050337303057402,0.008297213295930528)
            (0.8073982680330112,0.058143385035029374)
            (0.8133104259275973,0.10826807388830408)
            (0.8227701582296004,0.15889092669771945)
            (0.83577096334265,0.2101980310259071)
            (0.8522909692087811,0.26232821469921197)
            (0.8722807585181043,0.31536127659532515)
            (0.8956482271065596,0.3693086344776851)
            (0.9222410843111075,0.4241067805931907)
            (0.9518280034623957,0.4796138252480704)
            (0.9840798603124151,0.535609286980113)
            (1.0185528845005094,0.591797160009453)
            (1.0546758143648916,0.6478121603789802)
            (1.091743214999693,0.7032289266466445)
            (1.1289169396847991,0.7575738340788147)
            (1.1652372628402414,0.810338977593349)
            (1.1996445034957355,0.8609977922753671)
            (1.2310110461930477,0.9090217145262312)
            (1.2581826401864664,0.9538972443893866)
            (1.2800268312165153,0.995142752000754)
            (1.295485476584604,1.0323243791392311)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
    \node[anchor=north west,inner sep=1pt,fill=white,fill opacity=.75,text opacity=1,text=gray,font=\scriptsize] at (rel axis cs:.03,.97) {$\polar{\Bspline}^{0,3}_{9}$};
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_tensor_1_1.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_tensor_1_1.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_tensor_1_10.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_tensor_1_10.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_tensor_1_11.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_tensor_1_11.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_tensor_1_12.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_tensor_1_12.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_tensor_1_2.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_tensor_1_2.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_tensor_1_3.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_tensor_1_3.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_tensor_1_4.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_tensor_1_4.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_tensor_1_5.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_tensor_1_5.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_tensor_1_6.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_tensor_1_6.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_tensor_1_7.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_tensor_1_7.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_tensor_1_8.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_tensor_1_8.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_tensor_1_9.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_tensor_1_9.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_tensor_2_1.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_tensor_2_1.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_tensor_2_10.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_tensor_2_10.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_tensor_2_11.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_tensor_2_11.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_tensor_2_12.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_tensor_2_12.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_tensor_2_2.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_tensor_2_2.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_tensor_2_3.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_tensor_2_3.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_tensor_2_4.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_tensor_2_4.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_tensor_2_5.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_tensor_2_5.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_tensor_2_6.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_tensor_2_6.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_tensor_2_7.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_tensor_2_7.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_tensor_2_8.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_tensor_2_8.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_tensor_2_9.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_tensor_2_9.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_tensor_3_1.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_tensor_3_1.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_tensor_3_10.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_tensor_3_10.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_tensor_3_11.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_tensor_3_11.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_tensor_3_12.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_tensor_3_12.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_tensor_3_2.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_tensor_3_2.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_tensor_3_3.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_tensor_3_3.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_tensor_3_4.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_tensor_3_4.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_tensor_3_5.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_tensor_3_5.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_tensor_3_6.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_tensor_3_6.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_tensor_3_7.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_tensor_3_7.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_tensor_3_8.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_tensor_3_8.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_tensor_3_9.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_tensor_3_9.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_tensor_4_1.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_tensor_4_1.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_tensor_4_10.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_tensor_4_10.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_tensor_4_11.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_tensor_4_11.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_tensor_4_12.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_tensor_4_12.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_tensor_4_2.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_tensor_4_2.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_tensor_4_3.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_tensor_4_3.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_tensor_4_4.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_tensor_4_4.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_tensor_4_5.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_tensor_4_5.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_tensor_4_6.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_tensor_4_6.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_tensor_4_7.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_tensor_4_7.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_tensor_4_8.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_tensor_4_8.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disc_basis_tensor_4_9.tex <==
% Recommended preamble:
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[hide axis, width={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, height={\dimexpr0.083333333333\linewidth-1.833333333333pt\relax}, title={}, xmin={-1.0265106038542622}, xmax={1.3473534995554517}, ymin={-1.1869316418449016}, ymax={1.1869324615648122}, scale only axis]
    \addplot
        graphics[xmin={-0.9838699100999075}, xmax={1.3036276308823773}, ymin={-1.1579630893189163}, ymax={1.1579630893189163}] {png/disc_basis_tensor_4_9.png}
        ;
    \addplot[no markers, color={black}, thick]
        coordinates {
            (1.3036276308823773,1.0650704202070398)
            (1.294955503316334,1.1164764251785388)
            (1.2503983087591415,1.1473810158696334)
            (1.1708925787687763,1.1579630893189163)
            (1.0613968093689443,1.1498865259965574)
            (0.9297463318971884,1.12603896521493)
            (0.7849358521351827,1.0900987078241877)
            (0.6353299930892855,1.045996113239457)
            (0.48726838637548714,0.9973521660753576)
            (0.34434767291226115,0.9469802913188482)
            (0.2074266578382664,0.8965274639301464)
            (0.07521524663762082,0.8463087638699396)
            (-0.0547732000253252,0.7953592053789962)
            (-0.18511603422934944,0.7416926749901381)
            (-0.3173883483918052,0.6827254754180095)
            (-0.45122877525230376,0.6157963589011793)
            (-0.5837267385472118,0.5387000528692655)
            (-0.7093110767826487,0.45014945538679135)
            (-0.8202788265836164,0.350093179289272)
            (-0.9079690655893556,0.23983813104880114)
            (-0.9643841578650455,0.12195769577133965)
            (-0.9838699100999075,1.8619006149354548e-16)
            (-0.9643841578650457,-0.12195769577133915)
            (-0.9079690655893559,-0.23983813104880083)
            (-0.8202788265836166,-0.35009317928927164)
            (-0.709311076782649,-0.450149455386791)
            (-0.5837267385472121,-0.5387000528692654)
            (-0.45122877525230426,-0.6157963589011791)
            (-0.31738834839180563,-0.6827254754180093)
            (-0.1851160342293498,-0.741692674990138)
            (-0.054773200025325604,-0.7953592053789961)
            (0.07521524663762032,-0.8463087638699394)
            (0.20742665783826608,-0.8965274639301462)
            (0.3443476729122611,-0.9469802913188481)
            (0.4872683863754868,-0.9973521660753576)
            (0.635329993089286,-1.0459961132394573)
            (0.7849358521351826,-1.0900987078241877)
            (0.9297463318971889,-1.1260389652149303)
            (1.0613968093689443,-1.1498865259965576)
            (1.1708925787687765,-1.1579630893189163)
            (1.2503983087591417,-1.1473810158696336)
            (1.294955503316334,-1.1164764251785388)
            (1.3036276308823773,-1.0650704202070398)
            (1.2797273133186962,-0.9945187294071993)
            (1.230073657160946,-0.907542884820833)
            (1.1635423920710646,-0.8078699100296446)
            (1.0893770802510627,-0.6997370706097666)
            (1.015748306552236,-0.5873389123456646)
            (0.9488893984776048,-0.4743023489230087)
            (0.8928891651186557,-0.36327063782144764)
            (0.8499994850205135,-0.25565949108521985)
            (0.821201698177239,-0.15162108593985182)
            (0.8067861097276497,-0.050218700060207136)
            (0.8067861097276499,0.05021870006020689)
            (0.8212016981772389,0.15162108593985146)
            (0.8499994850205134,0.2556594910852195)
            (0.8928891651186556,0.36327063782144736)
            (0.9488893984776046,0.47430234892300854)
            (1.015748306552236,0.5873389123456645)
            (1.0893770802510623,0.6997370706097662)
            (1.1635423920710641,0.8078699100296441)
            (1.2300736571609456,0.9075428848208325)
            (1.2797273133186962,0.9945187294071992)
            (1.3036276308823773,1.0650704202070398)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/disk_mapping.tex <==
  % Parameters (defaults in preamble.tex; override before \inputtikz if desired)
  \providecommand{\diskMapAmp}{0.1} % amplitude of perturbation
  \providecommand{\diskMapPer}{3}   % period (number of petals)
  \providecommand{\diskGridNx}{8}   % x-resolution (vertical lines)
  \providecommand{\diskGridNy}{16}  % y-resolution (horizontal lines)
  \providecommand{\bananaKappa}{1} % curvature of the banana map (ex:banana_mapping)
  \providecommand{\bananaAngle}{60}  % rotation angle (degrees) before bending
  \providecommand{\bananaScale}{0.894427191} % area-preserving aspect scaling alpha = 2/sqrt(5) after bending
  \begin{tikzpicture}[
      x=0.079\textwidth, y=0.079\textwidth,
      declare function={
        Rf(\r,\t) = \r*(1 + \diskMapAmp*\r*cos(360*\diskMapPer*\t));
        dx(\r,\t) = Rf(\r,\t)*cos(360*\t);
        dy(\r,\t) = Rf(\r,\t)*sin(360*\t);
        bu(\r,\t) = cos(\bananaAngle)*dx(\r,\t) - sin(\bananaAngle)*dy(\r,\t);
        bv(\r,\t) = sin(\bananaAngle)*dx(\r,\t) + cos(\bananaAngle)*dy(\r,\t);
        bx(\r,\t) = \bananaScale*(bu(\r,\t) + \bananaKappa*bv(\r,\t)^2);
        by(\r,\t) = bv(\r,\t)/\bananaScale;
      },
      grid/.style={gray, thin},
      seam/.style={lines1, line width=1.2pt},
      maparrow/.style={-{Stealth[scale=1.3]}, line width=0.8pt},
    ]
    \pgfmathsetmacro{\gridNx}{\diskGridNx}
    \pgfmathsetmacro{\gridNy}{\diskGridNy}

    % (i) Logical domain: unit square, drawn with side length 2
    \begin{scope}[shift={(0,-1)}, scale=2]
      \fill[black!5] (0,0) rectangle (1,1);
      \foreach \i in {0,...,\diskGridNx} {
        \draw[grid] (\i/\gridNx, 0) -- (\i/\gridNx, 1);
      }
      \foreach \j in {0,...,\diskGridNy} {
        \draw[grid] (0, \j/\gridNy) -- (1, \j/\gridNy);
      }
      \draw[thick] (0,0) rectangle (1,1);
      % Periodic seam: the identified edges y = 0 and y = 1
      \draw[seam] (0,0) -- (1,0);
      \draw[seam] (0,1) -- (1,1);
      % Edge that collapses to the center
      \draw[lines2, line width=1.5pt] (0,0) -- (0,1);
      \draw[->, thin] (-0.05,-0.05) -- (0.15,-0.05) node[below] {$\logical{x}$};
      \draw[->, thin] (-0.05,-0.05) -- (-0.05,0.15) node[left] {$\logical{y}$};
    \end{scope}
    \node at (1,-1.55) {$\logical{\Omega}$};

    \draw[maparrow] (2.25,0) -- (3.35,0) node[midway, above] {$\logicalmapping$};

    % (ii) Intermediate disk-like domain
    \begin{scope}[shift={(4.8,0)}]
      \fill[black!5] plot[smooth cycle, samples=200, variable=\t, domain=0:1] ({dx(1,\t)}, {dy(1,\t)});
      \foreach \i in {1,...,\diskGridNx} {
        \draw[grid] plot[smooth, samples=100, variable=\t, domain=0:1]
          ({dx(\i/\gridNx,\t)}, {dy(\i/\gridNx,\t)});
      }
      \foreach \j in {1,...,\diskGridNy} {
        \draw[grid] plot[smooth, samples=30, variable=\s, domain=0:1]
          ({dx(\s,\j/\gridNy)}, {dy(\s,\j/\gridNy)});
      }
      \draw[thick] plot[smooth cycle, samples=200, variable=\t, domain=0:1] ({dx(1,\t)}, {dy(1,\t)});
      % Image of the periodic seam
      \draw[seam] plot[smooth, samples=30, variable=\s, domain=0:1] ({dx(\s,0)}, {dy(\s,0)});
      \fill[lines2] (0,0) circle[radius=1.5pt];
      \draw[->, thin] (-1.25,-1.25) -- (-0.95,-1.25) node[below] {$\intermediatecoord{x}$};
      \draw[->, thin] (-1.25,-1.25) -- (-1.25,-0.95) node[left] {$\intermediatecoord{y}$};
      \node at (0,-1.55) {$\intermediate{\Omega}$};
    \end{scope}

    \draw[maparrow] (6.25,0) -- (7.35,0) node[midway, above] {$\intermediatemapping$};

    % (iii) Physical banana-shaped domain
    \begin{scope}[shift={(8.8,0)}]
      \fill[black!5] plot[smooth cycle, samples=200, variable=\t, domain=0:1] ({bx(1,\t)}, {by(1,\t)});
      \foreach \i in {1,...,\diskGridNx} {
        \draw[grid] plot[smooth, samples=100, variable=\t, domain=0:1]
          ({bx(\i/\gridNx,\t)}, {by(\i/\gridNx,\t)});
      }
      \foreach \j in {1,...,\diskGridNy} {
        \draw[grid] plot[smooth, samples=30, variable=\s, domain=0:1]
          ({bx(\s,\j/\gridNy)}, {by(\s,\j/\gridNy)});
      }
      \draw[thick] plot[smooth cycle, samples=200, variable=\t, domain=0:1] ({bx(1,\t)}, {by(1,\t)});
      % Image of the periodic seam
      \draw[seam] plot[smooth, samples=30, variable=\s, domain=0:1] ({bx(\s,0)}, {by(\s,0)});
      \fill[lines2] (0,0) circle[radius=1.5pt];
      \draw[->, thin] (-1.05,-1.25) -- (-0.75,-1.25) node[below] {$x$};
      \draw[->, thin] (-1.05,-1.25) -- (-1.05,-0.95) node[left] {$y$};
      \node at (0.6,-1.55) {$\Omega$};
    \end{scope}
  \end{tikzpicture}


==> tikz/result_projections_commuting_form0.tex <==
% Generated by julia/result_projections.jl; do not edit by hand.
\begin{tikzpicture}
\begin{axis}[height={0.25\textwidth}, width={0.21\textwidth}, scale only axis, xmode={log}, ymode={log}, log basis x={2}, xmin={0.019048079724204754}, xmax={0.1367154434658053}, ymin={1.0e-9}, ymax={1.0}, xlabel={$h$}, ytick={{1e0, 1e-2, 1e-4, 1e-6, 1e-8}}, ylabel={relative $\funspace{L}_2$ error}, title={$\pr = r^{0,\xx} = r^{0,\yy} = {\color{lines2}\mathbf{1}}, {\color{lines3}\mathbf{2}}, {\color{lines4}\mathbf{3}}, {\color{lines5}\mathbf{4}}, {\color{lines6}\mathbf{5}}, {\color{lines7}\mathbf{6}}$}, title style={font=\footnotesize}, tick label style={font=\scriptsize}, label style={font=\footnotesize}]
    \addplot[mark={*}, mark size={1.2pt}, color={lines2}, line width={0.8pt}]
        coordinates {
            (0.125,0.11678233265820982)
            (0.08333333333333333,0.05382881746302692)
            (0.0625,0.030823398768250528)
            (0.041666666666666664,0.013885777742296863)
            (0.03125,0.007847862691676257)
            (0.020833333333333332,0.003499815693330142)
        }
        ;
    \addplot[mark={*}, mark size={1.2pt}, color={lines3}, line width={0.8pt}]
        coordinates {
            (0.125,0.03726042770573217)
            (0.08333333333333333,0.009867763762302261)
            (0.0625,0.0033080584401806857)
            (0.041666666666666664,0.0007284101506102958)
            (0.03125,0.00027085523142435523)
            (0.020833333333333332,7.268744124742729e-5)
        }
        ;
    \addplot[mark={*}, mark size={1.2pt}, color={lines4}, line width={0.8pt}]
        coordinates {
            (0.125,0.03507954267716044)
            (0.08333333333333333,0.007059097577639407)
            (0.0625,0.0015010093321320506)
            (0.041666666666666664,0.00019838790727535655)
            (0.03125,5.302938755299899e-5)
            (0.020833333333333332,9.255536178303983e-6)
        }
        ;
    \addplot[mark={*}, mark size={1.2pt}, color={lines5}, line width={0.8pt}]
        coordinates {
            (0.125,0.025937790202356325)
            (0.08333333333333333,0.005146754335257032)
            (0.0625,0.0007764338181136588)
            (0.041666666666666664,4.4513275288410156e-5)
            (0.03125,7.12780157448369e-6)
            (0.020833333333333332,6.514160700020783e-7)
        }
        ;
    \addplot[mark={*}, mark size={1.2pt}, color={lines6}, line width={0.8pt}]
        coordinates {
            (0.125,0.030341329392356942)
            (0.08333333333333333,0.004981048640372672)
            (0.0625,0.00038288458702664854)
            (0.041666666666666664,1.5810474545404782e-5)
            (0.03125,1.7654106858677024e-6)
            (0.020833333333333332,1.0809820400964214e-7)
        }
        ;
    \addplot[mark={*}, mark size={1.2pt}, color={lines7}, line width={0.8pt}]
        coordinates {
            (0.125,0.024300589181663942)
            (0.08333333333333333,0.0038570143846026884)
            (0.0625,0.0003620840230054992)
            (0.041666666666666664,6.208894184154224e-6)
            (0.03125,3.939865829055719e-7)
            (0.020833333333333332,1.2178299022026631e-8)
        }
        ;
    \addplot[mark={none}, color={gray}, line width={0.6pt}, forget plot]
        coordinates {
            (0.02083333333333333,5.349051676348061e-9)
            (0.03125,9.139356262635323e-8)
            (0.03125,5.349051676348061e-9)
            (0.02083333333333333,5.349051676348061e-9)
        }
        ;
    \node at (axis cs:0.03125, 2.2110379675028563e-8) [color=gray,right,font=\footnotesize] {$\mathcal{O}(h^{7})$};
\end{axis}
\end{tikzpicture}


==> tikz/result_projections_commuting_form1.tex <==
% Generated by julia/result_projections.jl; do not edit by hand.
\begin{tikzpicture}
\begin{axis}[height={0.25\textwidth}, width={0.21\textwidth}, scale only axis, xmode={log}, ymode={log}, log basis x={2}, xmin={0.019048079724204754}, xmax={0.1367154434658053}, ymin={1.0e-9}, ymax={1.0}, xlabel={$h$}, ytick={{1e0, 1e-2, 1e-4, 1e-6, 1e-8}}, ylabel={relative $\funspace{L}_2$ error}, title={$\pr = r^{0,\xx} = r^{0,\yy} = {\color{lines2}\mathbf{1}}, {\color{lines3}\mathbf{2}}, {\color{lines4}\mathbf{3}}, {\color{lines5}\mathbf{4}}, {\color{lines6}\mathbf{5}}, {\color{lines7}\mathbf{6}}$}, title style={font=\footnotesize}, tick label style={font=\scriptsize}, label style={font=\footnotesize}]
    \addplot[mark={*}, mark size={1.2pt}, color={lines2}, line width={0.8pt}]
        coordinates {
            (0.125,0.29987346939159115)
            (0.08333333333333333,0.2001481421202082)
            (0.0625,0.15020396024471547)
            (0.041666666666666664,0.10018692491051376)
            (0.03125,0.07515403189170719)
            (0.020833333333333332,0.05010929637020056)
        }
        ;
    \addplot[mark={*}, mark size={1.2pt}, color={lines3}, line width={0.8pt}]
        coordinates {
            (0.125,0.06417204244109108)
            (0.08333333333333333,0.024481609275124987)
            (0.0625,0.012174013362112436)
            (0.041666666666666664,0.00484574323901392)
            (0.03125,0.002622937027011912)
            (0.020833333333333332,0.0011347181619022226)
        }
        ;
    \addplot[mark={*}, mark size={1.2pt}, color={lines4}, line width={0.8pt}]
        coordinates {
            (0.125,0.05609237543910169)
            (0.08333333333333333,0.012242719023667338)
            (0.0625,0.0034172503147677238)
            (0.041666666666666664,0.0007129448228562764)
            (0.03125,0.0002619441752849061)
            (0.020833333333333332,6.995749683129377e-5)
        }
        ;
    \addplot[mark={*}, mark size={1.2pt}, color={lines5}, line width={0.8pt}]
        coordinates {
            (0.125,0.04500035284965992)
            (0.08333333333333333,0.006397149712316883)
            (0.0625,0.0013683360455578383)
            (0.041666666666666664,0.0001508618765479867)
            (0.03125,3.7758770904356505e-5)
            (0.020833333333333332,6.222816805896815e-6)
        }
        ;
    \addplot[mark={*}, mark size={1.2pt}, color={lines6}, line width={0.8pt}]
        coordinates {
            (0.125,0.050307634738664606)
            (0.08333333333333333,0.006211148814711496)
            (0.0625,0.0006713731090673659)
            (0.041666666666666664,3.891554077374017e-5)
            (0.03125,6.481238396287212e-6)
            (0.020833333333333332,6.429006874047367e-7)
        }
        ;
    \addplot[mark={*}, mark size={1.2pt}, color={lines7}, line width={0.8pt}]
        coordinates {
            (0.125,0.04477179417311974)
            (0.08333333333333333,0.0028660283586616386)
            (0.0625,0.0004091827448980252)
            (0.041666666666666664,1.1746993010509006e-5)
            (0.03125,1.244901777878538e-6)
            (0.020833333333333332,7.277630840177516e-8)
        }
        ;
    \addplot[mark={none}, color={gray}, line width={0.6pt}, forget plot]
        coordinates {
            (0.02083333333333333,3.196540286544519e-8)
            (0.03125,3.6410591701421216e-7)
            (0.03125,3.196540286544519e-8)
            (0.02083333333333333,3.196540286544519e-8)
        }
        ;
    \node at (axis cs:0.03125, 1.0788323467087761e-7) [color=gray,right,font=\footnotesize] {$\mathcal{O}(h^{6})$};
\end{axis}
\end{tikzpicture}


==> tikz/result_projections_commuting_form2.tex <==
% Generated by julia/result_projections.jl; do not edit by hand.
\begin{tikzpicture}
\begin{axis}[height={0.25\textwidth}, width={0.21\textwidth}, scale only axis, xmode={log}, ymode={log}, log basis x={2}, xmin={0.019048079724204754}, xmax={0.1367154434658053}, ymin={1.0e-9}, ymax={1.0}, xlabel={$h$}, ytick={{1e0, 1e-2, 1e-4, 1e-6, 1e-8}}, ylabel={relative $\funspace{L}_2$ error}, title={$\pr = r^{0,\xx} = r^{0,\yy} = {\color{lines2}\mathbf{1}}, {\color{lines3}\mathbf{2}}, {\color{lines4}\mathbf{3}}, {\color{lines5}\mathbf{4}}, {\color{lines6}\mathbf{5}}, {\color{lines7}\mathbf{6}}$}, title style={font=\footnotesize}, tick label style={font=\scriptsize}, label style={font=\footnotesize}]
    \addplot[mark={*}, mark size={1.2pt}, color={lines2}, line width={0.8pt}]
        coordinates {
            (0.125,0.18366037210310282)
            (0.08333333333333333,0.12317711053132785)
            (0.0625,0.09266205080975366)
            (0.041666666666666664,0.06198550821414032)
            (0.03125,0.04658714868669255)
            (0.020833333333333332,0.031143874426424425)
        }
        ;
    \addplot[mark={*}, mark size={1.2pt}, color={lines3}, line width={0.8pt}]
        coordinates {
            (0.125,0.033014099272356184)
            (0.08333333333333333,0.013739956292321198)
            (0.0625,0.007561246678271702)
            (0.041666666666666664,0.0033147577178316763)
            (0.03125,0.0018571561216217686)
            (0.020833333333333332,0.0008237550430085688)
        }
        ;
    \addplot[mark={*}, mark size={1.2pt}, color={lines4}, line width={0.8pt}]
        coordinates {
            (0.125,0.010489603458589325)
            (0.08333333333333333,0.002148503464703449)
            (0.0625,0.0007474439738772255)
            (0.041666666666666664,0.0001919654396903165)
            (0.03125,7.708467947380575e-5)
            (0.020833333333333332,2.2054834113801415e-5)
        }
        ;
    \addplot[mark={*}, mark size={1.2pt}, color={lines5}, line width={0.8pt}]
        coordinates {
            (0.125,0.006760437676382178)
            (0.08333333333333333,0.0008129916361663766)
            (0.0625,0.0001630510239720979)
            (0.041666666666666664,2.2830169000611855e-5)
            (0.03125,6.398619822995454e-6)
            (0.020833333333333332,1.1578725682162907e-6)
        }
        ;
    \addplot[mark={*}, mark size={1.2pt}, color={lines6}, line width={0.8pt}]
        coordinates {
            (0.125,0.00510231260003394)
            (0.08333333333333333,0.00043265685492334426)
            (0.0625,5.557751811724448e-5)
            (0.041666666666666664,3.910615189842183e-6)
            (0.03125,7.325059346090355e-7)
            (0.020833333333333332,8.039393922247156e-8)
        }
        ;
    \addplot[mark={*}, mark size={1.2pt}, color={lines7}, line width={0.8pt}]
        coordinates {
            (0.125,0.005112656770689156)
            (0.08333333333333333,0.00036008507573762045)
            (0.0625,2.4543798161168955e-5)
            (0.041666666666666664,8.59053963559206e-7)
            (0.03125,1.0627387969950544e-7)
            (0.020833333333333332,6.958232069518716e-9)
        }
        ;
    \addplot[mark={none}, color={gray}, line width={0.6pt}, forget plot]
        coordinates {
            (0.02083333333333333,3.0562513573167327e-9)
            (0.03125,3.481261311693593e-8)
            (0.03125,3.0562513573167327e-9)
            (0.02083333333333333,3.0562513573167327e-9)
        }
        ;
    \node at (axis cs:0.03125, 1.0314848330943976e-8) [color=gray,right,font=\footnotesize] {$\mathcal{O}(h^{6})$};
\end{axis}
\end{tikzpicture}


==> tikz/result_regularity_twoform.tex <==
% Generated by julia/result_regularity.jl; do not edit by hand.
\begin{tikzpicture}
\begin{axis}[scale only axis, width={0.083\textwidth}, height={0.06\textwidth}, at={{(0.0\textwidth, 0.0\textwidth)}}, anchor={north west}, xmin={-0.2}, xmax={0.2}, ymin={-1.25}, ymax={1.25}, ytick={\empty}, xtick={{0}}, xticklabels={{}}, xtick style={{draw=none}}, xmajorgrids, major grid style={{gray!50, thin}}, tick label style={{font=\scriptsize}}, axis line style={{gray!70}}, clip={false}, axis background/.style={{fill=gray!12}}, title={$\color{lines2}\mathfrak{r} = 1$}, title style={{font=\footnotesize, yshift=-1ex}}]
    \node[anchor=east, font=\footnotesize] at (rel axis cs:0, 0.5) {$k = 0$};
    \draw[gray!50, densely dotted] (axis cs:0.11180339887498948, -1.25) -- (axis cs:0.11180339887498948, 1.25);
    \draw[gray!50, densely dotted] (axis cs:-0.11180339887498948, -1.25) -- (axis cs:-0.11180339887498948, 1.25);
    \addplot[color={lines2}, mark={none}, thick]
        coordinates {
            (-0.0,-1.0)
            (-0.00125,-0.8883248779990984)
            (-0.0025,-0.784021384776704)
            (-0.00375,-0.6868132896570729)
            (-0.005,-0.5964292409292851)
            (-0.00625,-0.5126027538974666)
            (-0.0075,-0.4350721988191912)
            (-0.00875,-0.3635807887730636)
            (-0.01,-0.29787656750766583)
            (-0.01125,-0.23771239717868412)
            (-0.0125,-0.18284594602639875)
            (-0.01375,-0.13303967600471892)
            (-0.015,-0.0880608303095798)
            (-0.01625,-0.047681420884975935)
            (-0.0175,-0.011678215805992917)
            (-0.01875,0.020167273345615324)
            (-0.02,0.04806880422139622)
            (-0.02125,0.07223541649089602)
            (-0.0225,0.09287144468599424)
            (-0.02375,0.11017653111605735)
            (-0.025,0.12434563887627513)
            (-0.02625,0.13556906488581572)
            (-0.0275,0.14403245297816306)
            (-0.02875,0.14991680714054703)
            (-0.03,0.15339850469746383)
            (-0.03125,0.15464930968801688)
            (-0.0325,0.15383638617616582)
            (-0.03375,0.15112231175852373)
            (-0.035,0.1466650910013348)
            (-0.03625,0.14061816908618213)
            (-0.0375,0.1331304453736945)
            (-0.03875,0.1243462871610735)
            (-0.04,0.11440554340607488)
            (-0.04125,0.10344355857399137)
            (-0.0425,0.09159118650327208)
            (-0.04375,0.07897480440159797)
            (-0.045,0.0657163268046842)
            (-0.04625,0.051933219710266314)
            (-0.0475,0.0377385146673587)
            (-0.04875,0.02324082302206028)
            (-0.05,0.008544350167087595)
            (-0.05125,-0.006251090145327788)
            (-0.0525,-0.02105006139735889)
            (-0.05375,-0.03576148984732053)
            (-0.055,-0.05029865004904259)
            (-0.05625,-0.06457915023705996)
            (-0.0575,-0.07852491773416623)
            (-0.05875,-0.09206218422478414)
            (-0.06,-0.10512147101715398)
            (-0.06125,-0.11763757421979365)
            (-0.0625,-0.12954954986204914)
            (-0.06375,-0.14080069898109898)
            (-0.065,-0.15133855260086657)
            (-0.06625,-0.16111485668111392)
            (-0.0675,-0.17008555701062583)
            (-0.06875,-0.17821078403330207)
            (-0.07,-0.18545483762579462)
            (-0.07125,-0.19178617177450732)
            (-0.0725,-0.19717737926005022)
            (-0.07375,-0.20160517624105614)
            (-0.075,-0.20505038677836043)
            (-0.07625,-0.20749792731818015)
            (-0.0775,-0.20893679111192873)
            (-0.07875,-0.20936003258757566)
            (-0.08,-0.20876475163527794)
            (-0.08125,-0.20715207787810197)
            (-0.0825,-0.20452715482719905)
            (-0.08375,-0.20089912407798083)
            (-0.085,-0.19628110930874756)
            (-0.08625,-0.19069020037622608)
            (-0.0875,-0.18414743725083335)
            (-0.08875,-0.17667779391093974)
            (-0.09,-0.16831016223713177)
            (-0.09125,-0.159077335783474)
            (-0.0925,-0.1490159935338612)
            (-0.09375,-0.13816668360618828)
            (-0.095,-0.12657380685588265)
            (-0.09625,-0.11428560049807315)
            (-0.0975,-0.10135412160675744)
            (-0.09875,-0.08783523061396953)
            (-0.1,-0.07378857470458232)
            (-0.10125,-0.05927757120738288)
            (-0.1025,-0.044369390900419414)
            (-0.10375,-0.02913494127534775)
            (-0.105,-0.013648849753322704)
            (-0.10625,0.0020105531662022733)
            (-0.1075,0.017761250805130552)
            (-0.10875,0.03351755722128706)
            (-0.11,0.04919013426089375)
            (-0.11125,0.06468600854395336)
            (-0.1125,0.07990864966708824)
            (-0.11375,0.09476136338897288)
            (-0.115,0.1091559918368616)
            (-0.11625,0.12301481495637671)
            (-0.1175,0.13626984619395308)
            (-0.11875,0.14886215074073267)
            (-0.12,0.16074120758734375)
            (-0.12125,0.17186431206479758)
            (-0.1225,0.1821960161580162)
            (-0.12375,0.19170760384123103)
            (-0.125,0.20037659895658658)
            (-0.12625,0.20818630344801412)
            (-0.1275,0.2151253638518959)
            (-0.12875,0.22118736409513307)
            (-0.13,0.22637044286741462)
            (-0.13125,0.2306769339761236)
            (-0.1325,0.23411302795813205)
            (-0.13375,0.23668845393651863)
            (-0.135,0.23841618000577927)
            (-0.13625,0.23931213124165637)
            (-0.1375,0.23939492411489027)
            (-0.13875,0.2386856162410169)
            (-0.14,0.23720747061079187)
            (-0.14125,0.23498573329859312)
            (-0.1425,0.23204742389774766)
            (-0.14375,0.22842113787768162)
            (-0.145,0.22413686019570453)
            (-0.14625,0.21922578936391743)
            (-0.1475,0.2137201715351495)
            (-0.14875,0.20765314385873207)
            (-0.15,0.20105858670169627)
            (-0.15125,0.19397098407938632)
            (-0.1525,0.18642529197866683)
            (-0.15375,0.1784568139959897)
            (-0.155,0.17010108400704455)
            (-0.15625,0.16139375532939568)
            (-0.1575,0.152370496148875)
            (-0.15875,0.1430668908109086)
            (-0.16,0.13351834662268133)
            (-0.16125,0.12376000599095605)
            (-0.1625,0.11382666341472279)
            (-0.16375,0.1037526872935422)
            (-0.165,0.09357194613598618)
            (-0.16625,0.08331773899485642)
            (-0.1675,0.07302272993908707)
            (-0.16875,0.0627188863144653)
            (-0.17,0.05243742057884891)
            (-0.17125,0.04220873565038011)
            (-0.1725,0.032062373401555086)
            (-0.17375,0.022026966293558013)
            (-0.175,0.012130191988721463)
            (-0.17625,0.002398730683928223)
            (-0.1775,-0.007141774848091035)
            (-0.17875,-0.01646675672015769)
            (-0.18,-0.0255527569562434)
            (-0.18125,-0.03437746023781398)
            (-0.1825,-0.042919724467829136)
            (-0.18375,-0.05115960924371733)
            (-0.185,-0.05907840236978192)
            (-0.18625,-0.06665864442953874)
            (-0.1875,-0.07388415159316908)
            (-0.18875,-0.08074003669363389)
            (-0.19,-0.08721272864226827)
            (-0.19125,-0.09328999029008468)
            (-0.1925,-0.09896093474783069)
            (-0.19375,-0.10421604034930317)
            (-0.195,-0.10904716417219086)
            (-0.19625,-0.11344755423944677)
            (-0.1975,-0.11741186055773753)
            (-0.19875,-0.12093614483269528)
            (-0.2,-0.12401788913492982)
        }
        ;
    \addplot[color={lines2}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,-1.0)
        }
        ;
    \addplot[color={lines2}, mark={none}, thick]
        coordinates {
            (0.0,0.743359696299356)
            (0.00125,0.7836592010592458)
            (0.0025,0.8176976843381886)
            (0.00375,0.8457639309673667)
            (0.005,0.8681417995582126)
            (0.00625,0.8851102109029988)
            (0.0075,0.8969431364089724)
            (0.00875,0.9039095865995823)
            (0.01,0.906273599701435)
            (0.01125,0.904294230261067)
            (0.0125,0.8982255378921762)
            (0.01375,0.8883165760750332)
            (0.015,0.8748113809670757)
            (0.01625,0.8579489603514138)
            (0.0175,0.8379632826636082)
            (0.01875,0.8150832660184492)
            (0.02,0.7895327673783731)
            (0.02125,0.7615305717554249)
            (0.0225,0.7312903814877673)
            (0.02375,0.6990208056019174)
            (0.025,0.6649253492569852)
            (0.02625,0.6292024031963664)
            (0.0275,0.5920452333671644)
            (0.02875,0.5536419705284301)
            (0.03,0.5141755999674945)
            (0.03125,0.47382395131693866)
            (0.0325,0.4327596883752903)
            (0.03375,0.3911502990656322)
            (0.035,0.34915808542775595)
            (0.03625,0.30694015368486166)
            (0.0375,0.26464840441835047)
            (0.03875,0.22242952277616282)
            (0.04,0.18042496877429917)
            (0.04125,0.1387709676691604)
            (0.0425,0.09759850038952472)
            (0.04375,0.057033294057980646)
            (0.045,0.017195812601815207)
            (0.04625,-0.021798752595097125)
            (0.0475,-0.05984049196958654)
            (0.04875,-0.0968247869409332)
            (0.05,-0.1326523190167028)
            (0.05125,-0.1672290788799454)
            (0.0525,-0.2004663752713921)
            (0.05375,-0.23228084394247045)
            (0.055,-0.26259445646295465)
            (0.05625,-0.29133452889815964)
            (0.0575,-0.3184337305606815)
            (0.05875,-0.34383009252358965)
            (0.06,-0.36746701617089195)
            (0.06125,-0.3892932816212713)
            (0.0625,-0.4092630560959127)
            (0.06375,-0.4273359021931464)
            (0.065,-0.4434767861034554)
            (0.06625,-0.4576560857462082)
            (0.0675,-0.4698495988243907)
            (0.06875,-0.4800385507824286)
            (0.07,-0.4882096027640089)
            (0.07125,-0.49435485938353596)
            (0.0725,-0.4984718765050425)
            (0.07375,-0.5005636689241895)
            (0.075,-0.5006387179459022)
            (0.07625,-0.4987109789210048)
            (0.0775,-0.4947998886747638)
            (0.07875,-0.48893037289070246)
            (0.08,-0.48113285339377876)
            (0.08125,-0.47144325535901627)
            (0.0825,-0.4599030144530439)
            (0.08375,-0.4465590838861794)
            (0.085,-0.4314639413974218)
            (0.08625,-0.4146755961499876)
            (0.0875,-0.39625759555975615)
            (0.08875,-0.37627903206034935)
            (0.09,-0.35481454972657456)
            (0.09125,-0.33194435091277613)
            (0.0925,-0.30775420273463966)
            (0.09375,-0.2823354435249051)
            (0.095,-0.2557849891735332)
            (0.09625,-0.22820533939332527)
            (0.0975,-0.19970458396690663)
            (0.09875,-0.1703964088185261)
            (0.1,-0.14040010206721878)
            (0.10125,-0.1098405600054227)
            (0.1025,-0.07884829297695765)
            (0.10375,-0.04755943116927606)
            (0.105,-0.01611573034234907)
            (0.10625,0.015335422494629441)
            (0.1075,0.046641003563086404)
            (0.10875,0.07764234679118569)
            (0.11,0.10817513841294568)
            (0.11125,0.13806941165308526)
            (0.1125,0.1671496543011208)
            (0.11375,0.19524104566451747)
            (0.115,0.2221855050540351)
            (0.11625,0.24784517065272488)
            (0.1175,0.27210106031700765)
            (0.11875,0.2948517742019765)
            (0.12,0.3160122782545704)
            (0.12125,0.3355127626780022)
            (0.1225,0.3532975701864712)
            (0.12375,0.3693241888952808)
            (0.125,0.38356230555249105)
            (0.12625,0.3959929147213282)
            (0.1275,0.40660748030903376)
            (0.12875,0.41540714566638287)
            (0.13,0.4224019891492881)
            (0.13125,0.42761032205627075)
            (0.1325,0.4310580261164933)
            (0.13375,0.4327779280683239)
            (0.135,0.43280920877894763)
            (0.13625,0.4311968447580905)
            (0.1375,0.42799108009410464)
            (0.13875,0.4232469267027542)
            (0.14,0.4170236913157736)
            (0.14125,0.4093845274610862)
            (0.1425,0.40039601095121224)
            (0.14375,0.39012773733302786)
            (0.145,0.37865194019931864)
            (0.14625,0.36604312893456337)
            (0.1475,0.35237774475439004)
            (0.14875,0.3377338340994205)
            (0.15,0.32219073829885314)
            (0.15125,0.30582879844149996)
            (0.1525,0.2887290748690876)
            (0.15375,0.27097308018853805)
            (0.155,0.2526425252217661)
            (0.15625,0.23381907704316657)
            (0.1575,0.21458412861651158)
            (0.15875,0.19501857915533946)
            (0.16,0.17520262486019417)
            (0.16125,0.155215559279797)
            (0.1625,0.13513558297560202)
            (0.16375,0.11503962177036249)
            (0.165,0.09500315337943327)
            (0.16625,0.0751000417352557)
            (0.1675,0.055402378829840865)
            (0.16875,0.03598033354969967)
            (0.17,0.01690200720503434)
            (0.17125,-0.001766704630722379)
            (0.1725,-0.019962244205841206)
            (0.17375,-0.03762351800598109)
            (0.175,-0.054692017649717456)
            (0.17625,-0.07111193572237391)
            (0.1775,-0.08683027654815735)
            (0.17875,-0.10179696237769323)
            (0.18,-0.11596493508414361)
            (0.18125,-0.12929025357291085)
            (0.1825,-0.14173218716583863)
            (0.18375,-0.15325330511645813)
            (0.185,-0.16381956245755402)
            (0.18625,-0.17340038231150678)
            (0.1875,-0.18196873480132175)
            (0.18875,-0.1895012128940762)
            (0.19,-0.19597810500532814)
            (0.19125,-0.20138346483412828)
            (0.1925,-0.20570517829817955)
            (0.19375,-0.2089350278598745)
            (0.195,-0.21106875429166605)
            (0.19625,-0.212106115899408)
            (0.1975,-0.21205094558385154)
            (0.19875,-0.21091120550174966)
            (0.2,-0.2086990396210275)
        }
        ;
    \addplot[color={lines2}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,0.743359696299356)
        }
        ;
\end{axis}
\begin{axis}[scale only axis, width={0.083\textwidth}, height={0.06\textwidth}, at={{(0.095\textwidth, 0.0\textwidth)}}, anchor={north west}, xmin={-0.2}, xmax={0.2}, ymin={-1.25}, ymax={1.25}, ytick={\empty}, xtick={{0}}, xticklabels={{}}, xtick style={{draw=none}}, xmajorgrids, major grid style={{gray!50, thin}}, tick label style={{font=\scriptsize}}, axis line style={{gray!70}}, clip={false}, title={$\color{lines3}\mathfrak{r} = 2$}, title style={{font=\footnotesize, yshift=-1ex}}]
    \draw[gray!50, densely dotted] (axis cs:0.11180339887498948, -1.25) -- (axis cs:0.11180339887498948, 1.25);
    \draw[gray!50, densely dotted] (axis cs:-0.11180339887498948, -1.25) -- (axis cs:-0.11180339887498948, 1.25);
    \addplot[color={lines3}, mark={none}, thick]
        coordinates {
            (-0.0,0.9999999999452227)
            (-0.00125,0.9986622230973609)
            (-0.0025,0.9954764162188785)
            (-0.00375,0.9905340114879897)
            (-0.005,0.9839246922539809)
            (-0.00625,0.9757363973205252)
            (-0.0075,0.9660553252650672)
            (-0.00875,0.9549659387942827)
            (-0.01,0.9425509690888487)
            (-0.01125,0.9288914202136798)
            (-0.0125,0.9140665735214836)
            (-0.01375,0.8981539920923898)
            (-0.015,0.8812295252069794)
            (-0.01625,0.8633673128206504)
            (-0.0175,0.8446397900887523)
            (-0.01875,0.8251176918863766)
            (-0.02,0.8048700573842605)
            (-0.02125,0.7839642346220188)
            (-0.0225,0.7624658851174483)
            (-0.02375,0.740438988495873)
            (-0.025,0.7179458471502175)
            (-0.02625,0.695047090913105)
            (-0.0275,0.6718016817570123)
            (-0.02875,0.6482669185318327)
            (-0.03,0.6244984416930874)
            (-0.03125,0.6005502380969387)
            (-0.0325,0.5764746457698176)
            (-0.03375,0.5523223587542055)
            (-0.035,0.5281424319210165)
            (-0.03625,0.5039822858634753)
            (-0.0375,0.4798877117535873)
            (-0.03875,0.4559028762827797)
            (-0.04,0.43207032657181177)
            (-0.04125,0.4084309951381361)
            (-0.0425,0.3850242048712751)
            (-0.04375,0.36188767403759087)
            (-0.045,0.33905752129440664)
            (-0.04625,0.3165682707482176)
            (-0.0475,0.29445285701557355)
            (-0.04875,0.27274263031602675)
            (-0.05,0.25146736158912747)
            (-0.05125,0.2306552476261168)
            (-0.0525,0.2103329162203233)
            (-0.05375,0.19052543136699282)
            (-0.055,0.17125629844441423)
            (-0.05625,0.152547469449822)
            (-0.0575,0.13441934823797114)
            (-0.05875,0.11689079579578462)
            (-0.06,0.09997913552234541)
            (-0.06125,0.08370015854763285)
            (-0.0625,0.0680681290592756)
            (-0.06375,0.053095789657361024)
            (-0.065,0.03879436672928514)
            (-0.06625,0.025173575852659124)
            (-0.0675,0.012241627200887902)
            (-0.06875,5.23099016571133e-6)
            (-0.07,-0.011530397065512196)
            (-0.07125,-0.022361530264601047)
            (-0.0725,-0.032485925426922004)
            (-0.07375,-0.04190281736917688)
            (-0.075,-0.0506129133524062)
            (-0.07625,-0.05861838752811124)
            (-0.0775,-0.0659228753496393)
            (-0.07875,-0.07253146796486447)
            (-0.08,-0.07845070659684428)
            (-0.08125,-0.08368857689107542)
            (-0.0825,-0.08825450324805323)
            (-0.08375,-0.09215934314647893)
            (-0.085,-0.0954153814210419)
            (-0.08625,-0.0980363245522261)
            (-0.0875,-0.10003729490935558)
            (-0.08875,-0.10143482498027952)
            (-0.09,-0.10224685159704934)
            (-0.09125,-0.1024927101201788)
            (-0.0925,-0.10219312861221581)
            (-0.09375,-0.10137022200062608)
            (-0.095,-0.10004748619792377)
            (-0.09625,-0.09824979223649843)
            (-0.0975,-0.09600338034599273)
            (-0.09875,-0.09333585404270439)
            (-0.1,-0.09027617418024321)
            (-0.10125,-0.086854652992172)
            (-0.1025,-0.08310294810926291)
            (-0.10375,-0.07905405655804927)
            (-0.105,-0.07474230875403338)
            (-0.10625,-0.07020336244813323)
            (-0.1075,-0.06547419667980932)
            (-0.10875,-0.06059310570480701)
            (-0.11,-0.05559969289751414)
            (-0.11125,-0.050534864646638644)
            (-0.1125,-0.04544080080622639)
            (-0.11375,-0.040359654035426434)
            (-0.115,-0.035330214227833084)
            (-0.11625,-0.03038717984857593)
            (-0.1175,-0.025561428427014567)
            (-0.11875,-0.020880278409325374)
            (-0.12,-0.016367734197146926)
            (-0.12125,-0.01204471568426583)
            (-0.1225,-0.00792927329202969)
            (-0.12375,-0.0040367895936878955)
            (-0.125,-0.00038016844818514493)
            (-0.12625,0.0030299875042050037)
            (-0.1275,0.00618521016274788)
            (-0.12875,0.009079009392848654)
            (-0.13,0.011706725871666903)
            (-0.13125,0.014065392719466444)
            (-0.1325,0.01615360533018312)
            (-0.13375,0.017971398910219403)
            (-0.135,0.01952013315631692)
            (-0.13625,0.0208023836723658)
            (-0.1375,0.021821839690941033)
            (-0.13875,0.022583207653331674)
            (-0.14,0.023092120360816423)
            (-0.14125,0.02335505127700402)
            (-0.1425,0.02337923372004453)
            (-0.14375,0.023172584622060247)
            (-0.145,0.022743632597942282)
            (-0.14625,0.022101450030922308)
            (-0.1475,0.0212555889878751)
            (-0.14875,0.020216020700486018)
            (-0.15,0.018993078429915156)
            (-0.15125,0.017597403495849314)
            (-0.1525,0.01603989431095411)
            (-0.15375,0.014331658241698174)
            (-0.155,0.01248396613656189)
            (-0.15625,0.010508209374667236)
            (-0.1575,0.008415859285861462)
            (-0.15875,0.0062184288367081305)
            (-0.16,0.003927436428074049)
            (-0.16125,0.0015543717188061627)
            (-0.1625,-0.0008893366574366188)
            (-0.16375,-0.003392351565030543)
            (-0.165,-0.0059434561264432835)
            (-0.16625,-0.008531580877049806)
            (-0.1675,-0.011145829366813013)
            (-0.16875,-0.013775502313707529)
            (-0.17,-0.016410120381032293)
            (-0.17125,-0.01903944562336895)
            (-0.1725,-0.021653501707400435)
            (-0.17375,-0.02424259294499867)
            (-0.175,-0.0267973221793302)
            (-0.17625,-0.029308607626854156)
            (-0.1775,-0.031767698686568833)
            (-0.17875,-0.03416619079199249)
            (-0.18,-0.03649603932124288)
            (-0.18125,-0.03874957265205728)
            (-0.1825,-0.04091950436175323)
            (-0.18375,-0.04299894463826328)
            (-0.185,-0.04498141093297267)
            (-0.18625,-0.04686083788274828)
            (-0.1875,-0.048631586536563944)
            (-0.18875,-0.05028845294350318)
            (-0.19,-0.051826676074750916)
            (-0.19125,-0.05324194518712443)
            (-0.1925,-0.05453040656134222)
            (-0.19375,-0.05568866974195348)
            (-0.195,-0.05671381322147909)
            (-0.19625,-0.05760338961619289)
            (-0.1975,-0.05835543039299701)
            (-0.19875,-0.058968450105305825)
            (-0.2,-0.05944145020474049)
        }
        ;
    \addplot[color={lines3}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,0.9999999999452227)
        }
        ;
    \addplot[color={lines3}, mark={none}, thick]
        coordinates {
            (0.0,1.0)
            (0.00125,0.9921072684166162)
            (0.0025,0.9823992217290195)
            (0.00375,0.9709752792692985)
            (0.005,0.9579330945997505)
            (0.00625,0.9433685513591635)
            (0.0075,0.9273757591090979)
            (0.00875,0.9100470492229208)
            (0.01,0.8914729707868657)
            (0.01125,0.8717422865238038)
            (0.0125,0.8509419687570963)
            (0.01375,0.8291571953971596)
            (0.015,0.8064713459320381)
            (0.01625,0.7829659974647387)
            (0.0175,0.7587209207786213)
            (0.01875,0.7338140764054617)
            (0.02,0.7083216107442836)
            (0.02125,0.6823178521882065)
            (0.0225,0.6558753072833593)
            (0.02375,0.6290646569118405)
            (0.025,0.6019547525160982)
            (0.02625,0.5746126123072743)
            (0.0275,0.547103417549706)
            (0.02875,0.5194905088414159)
            (0.03,0.49183538241731733)
            (0.03125,0.46419768650719495)
            (0.0325,0.4366352176843345)
            (0.03375,0.4092039172635846)
            (0.035,0.3819578677207961)
            (0.03625,0.3549492891229486)
            (0.0375,0.32822853561839915)
            (0.03875,0.3018440919164424)
            (0.04,0.2758425698149677)
            (0.04125,0.25026870474949287)
            (0.0425,0.22516535236491061)
            (0.04375,0.20057348511662726)
            (0.045,0.17653218890376637)
            (0.04625,0.15307865971840495)
            (0.0475,0.130248200326874)
            (0.04875,0.10807421697510788)
            (0.05,0.08658821613006631)
            (0.05125,0.06581980122917282)
            (0.0525,0.04579666948185801)
            (0.05375,0.026544608671103177)
            (0.055,0.008087493997736643)
            (0.05625,-0.009552715040532999)
            (0.0575,-0.026355977772755716)
            (0.05875,-0.042304175420929596)
            (0.06,-0.05738111414882197)
            (0.06125,-0.07157252809475824)
            (0.0625,-0.08486608236165762)
            (0.06375,-0.09725137599237267)
            (0.065,-0.10871994490093982)
            (0.06625,-0.11926526480516574)
            (0.0675,-0.12888275410042865)
            (0.06875,-0.1375697767227912)
            (0.07,-0.1453256449907369)
            (0.07125,-0.15215162239747354)
            (0.0725,-0.15805092640056434)
            (0.07375,-0.1630287311688063)
            (0.075,-0.16709217030639603)
            (0.07625,-0.17025033954636673)
            (0.0775,-0.17251429942131286)
            (0.07875,-0.173897077903386)
            (0.08,-0.174413673016234)
            (0.08125,-0.17408105542689994)
            (0.0825,-0.1729181709909596)
            (0.08375,-0.1709459432909793)
            (0.085,-0.16818727614157253)
            (0.08625,-0.16466705605170384)
            (0.0875,-0.1604121546803126)
            (0.08875,-0.15545143125586378)
            (0.09,-0.14981573495849002)
            (0.09125,-0.14353790728877336)
            (0.0925,-0.13665278439911813)
            (0.09375,-0.12919719940508329)
            (0.095,-0.12120998465529803)
            (0.09625,-0.11273197398400875)
            (0.0975,-0.1038060049449218)
            (0.09875,-0.09447692098492473)
            (0.1,-0.08479157362448778)
            (0.10125,-0.07479882458996816)
            (0.1025,-0.06454954792587408)
            (0.10375,-0.054096632067047686)
            (0.105,-0.04349498189748768)
            (0.10625,-0.032801520783787584)
            (0.1075,-0.022075192548452353)
            (0.10875,-0.011376963456575549)
            (0.11,-0.000769824147739073)
            (0.11125,0.009681208454799493)
            (0.1125,0.019909130557000772)
            (0.11375,0.029847232554689556)
            (0.115,0.03943496885729711)
            (0.11625,0.048619230186844636)
            (0.1175,0.05735385384802032)
            (0.11875,0.06559914925438635)
            (0.12,0.0733214530236086)
            (0.12125,0.08049271151742067)
            (0.1225,0.08709008887839034)
            (0.12375,0.09309559873045453)
            (0.125,0.09849575792128229)
            (0.12625,0.10328126076468672)
            (0.1275,0.10744667238559802)
            (0.12875,0.11099013986363238)
            (0.13,0.11391311998084529)
            (0.13125,0.11622012248346879)
            (0.1325,0.11791846779816058)
            (0.13375,0.11901805831964879)
            (0.135,0.11953116231183895)
            (0.13625,0.1194722097035987)
            (0.1375,0.11885759894286525)
            (0.13875,0.11770551427312527)
            (0.14,0.11603575273886736)
            (0.14125,0.11386956035353048)
            (0.1425,0.1112294768714873)
            (0.14375,0.10813918856418529)
            (0.145,0.10462338866109347)
            (0.14625,0.10070764486492975)
            (0.1475,0.0964182735791044)
            (0.14875,0.09178222047997145)
            (0.15,0.08682694702239067)
            (0.15125,0.08158032252989623)
            (0.1525,0.07607052160761)
            (0.15375,0.07032592652919574)
            (0.155,0.06437503431728767)
            (0.15625,0.0582463682902684)
            (0.1575,0.05196839379482977)
            (0.15875,0.045569437921239984)
            (0.16,0.03907761296083164)
            (0.16125,0.03252074341599437)
            (0.1625,0.025926296395668187)
            (0.16375,0.019321315157188244)
            (0.165,0.012732355715655144)
            (0.16625,0.006185426253624775)
            (0.1675,-0.00029407071163533606)
            (0.16875,-0.006681393590367351)
            (0.17,-0.012952514567001675)
            (0.17125,-0.01908417010210233)
            (0.1725,-0.02505390925123881)
            (0.17375,-0.030840139875602142)
            (0.175,-0.03642217286059973)
            (0.17625,-0.04178026446133577)
            (0.1775,-0.04689565681639407)
            (0.17875,-0.051750616790247006)
            (0.18,-0.056328473140282435)
            (0.18125,-0.06061365214071568)
            (0.1825,-0.06459171175156442)
            (0.18375,-0.06824937433268671)
            (0.185,-0.07157455804717311)
            (0.18625,-0.07455640696210945)
            (0.1875,-0.07718531990549525)
            (0.18875,-0.0794529782022328)
            (0.19,-0.08135237223040137)
            (0.19125,-0.08287782695947653)
            (0.1925,-0.0840250264357574)
            (0.19375,-0.08479103730050806)
            (0.195,-0.08517433137688576)
            (0.19625,-0.08517480736306503)
            (0.1975,-0.08479381166495804)
            (0.19875,-0.08403415840727653)
            (0.2,-0.08290014867103207)
        }
        ;
    \addplot[color={lines3}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,1.0)
        }
        ;
\end{axis}
\begin{axis}[scale only axis, width={0.083\textwidth}, height={0.06\textwidth}, at={{(0.19\textwidth, 0.0\textwidth)}}, anchor={north west}, xmin={-0.2}, xmax={0.2}, ymin={-1.25}, ymax={1.25}, ytick={\empty}, xtick={{0}}, xticklabels={{}}, xtick style={{draw=none}}, xmajorgrids, major grid style={{gray!50, thin}}, tick label style={{font=\scriptsize}}, axis line style={{gray!70}}, clip={false}, title={$\color{lines4}\mathfrak{r} = 3$}, title style={{font=\footnotesize, yshift=-1ex}}]
    \draw[gray!50, densely dotted] (axis cs:0.11180339887498948, -1.25) -- (axis cs:0.11180339887498948, 1.25);
    \draw[gray!50, densely dotted] (axis cs:-0.11180339887498948, -1.25) -- (axis cs:-0.11180339887498948, 1.25);
    \addplot[color={lines4}, mark={none}, thick]
        coordinates {
            (-0.0,-0.6440436140244985)
            (-0.00125,-0.6317158364533361)
            (-0.0025,-0.6202680757722502)
            (-0.00375,-0.6096580318143929)
            (-0.005,-0.5998442422062977)
            (-0.00625,-0.5907860803171949)
            (-0.0075,-0.5824437531884874)
            (-0.00875,-0.574778299449144)
            (-0.01,-0.5677515872310933)
            (-0.01125,-0.5613263120596567)
            (-0.0125,-0.5554659947433398)
            (-0.01375,-0.550134979243785)
            (-0.015,-0.5452984305374007)
            (-0.01625,-0.5409223324705926)
            (-0.0175,-0.5369734855906724)
            (-0.01875,-0.5334195049799665)
            (-0.02,-0.5302288180656036)
            (-0.02125,-0.5273706624293026)
            (-0.0225,-0.5248150835966787)
            (-0.02375,-0.5225329328214293)
            (-0.025,-0.520495864851599)
            (-0.02625,-0.5186763356926447)
            (-0.0275,-0.5170476003538587)
            (-0.02875,-0.515583710582632)
            (-0.03,-0.5142595125942371)
            (-0.03125,-0.5130506447792093)
            (-0.0325,-0.5119335354139282)
            (-0.03375,-0.5108854003449577)
            (-0.035,-0.5098842406785064)
            (-0.03625,-0.5089088404378855)
            (-0.0375,-0.5079387642369692)
            (-0.03875,-0.5069543549139698)
            (-0.04,-0.5059367311792975)
            (-0.04125,-0.5048677852326947)
            (-0.0425,-0.5037301803854933)
            (-0.04375,-0.5025073486566287)
            (-0.045,-0.5011834883776151)
            (-0.04625,-0.4997435617616786)
            (-0.0475,-0.498173292485051)
            (-0.04875,-0.496459163244582)
            (-0.05,-0.49458841330831105)
            (-0.05125,-0.4925490360545186)
            (-0.0525,-0.49032977650501697)
            (-0.05375,-0.4879201288373199)
            (-0.055,-0.48531033389745193)
            (-0.05625,-0.48249137669611747)
            (-0.0575,-0.4794549838946282)
            (-0.05875,-0.47619362128379117)
            (-0.06,-0.47270049124871505)
            (-0.06125,-0.4689695302252966)
            (-0.0625,-0.4649954061445459)
            (-0.06375,-0.4607735158711518)
            (-0.065,-0.4562999826247656)
            (-0.06625,-0.4515716533961652)
            (-0.0675,-0.4465860963512576)
            (-0.06875,-0.4413415982299622)
            (-0.07,-0.4358371617246119)
            (-0.07125,-0.43007250285707443)
            (-0.0725,-0.42404804834179327)
            (-0.07375,-0.41776493294434763)
            (-0.075,-0.4112249968208116)
            (-0.07625,-0.404430782852633)
            (-0.0775,-0.39738553397447185)
            (-0.07875,-0.39009319048667784)
            (-0.08,-0.3825583873607274)
            (-0.08125,-0.37478645153442003)
            (-0.0825,-0.36678339919491404)
            (-0.08375,-0.35855593306048245)
            (-0.085,-0.3501114396392268)
            (-0.08625,-0.3414579864909918)
            (-0.0875,-0.3326043194719988)
            (-0.08875,-0.3235598599705184)
            (-0.09,-0.3143347021406234)
            (-0.09125,-0.30493961011354)
            (-0.0925,-0.2953860152096393)
            (-0.09375,-0.28568601314082814)
            (-0.095,-0.27585236119309864)
            (-0.09625,-0.26589847541739836)
            (-0.0975,-0.25583842779297894)
            (-0.09875,-0.24568694339586458)
            (-0.1,-0.2354593975461998)
            (-0.10125,-0.22517181295687685)
            (-0.1025,-0.21484085686808252)
            (-0.10375,-0.2044838381696841)
            (-0.105,-0.19411870452553553)
            (-0.10625,-0.18376403947090178)
            (-0.1075,-0.17343905952140415)
            (-0.10875,-0.16316361125828394)
            (-0.11,-0.15295816840598578)
            (-0.11125,-0.14284382891614125)
            (-0.1125,-0.13284230013851217)
            (-0.11375,-0.12297523899037077)
            (-0.115,-0.11326255951495774)
            (-0.11625,-0.10372206330009381)
            (-0.1175,-0.0943695769175306)
            (-0.11875,-0.08521908497099608)
            (-0.12,-0.07628285462276461)
            (-0.12125,-0.06757155224135077)
            (-0.1225,-0.05909435270091848)
            (-0.12375,-0.05085904187451892)
            (-0.125,-0.04287211278198454)
            (-0.12625,-0.0351388558462668)
            (-0.1275,-0.027663443648001364)
            (-0.12875,-0.020449010558483423)
            (-0.13,-0.013497727597954416)
            (-0.13125,-0.006810872824498417)
            (-0.1325,-0.0003888975748477282)
            (-0.13375,0.005768511212488457)
            (-0.135,0.011662372295434355)
            (-0.13625,0.01729435484692473)
            (-0.1375,0.022666726365355043)
            (-0.13875,0.027782303567291937)
            (-0.14,0.03264440610019425)
            (-0.14125,0.037256812870972204)
            (-0.1425,0.04162372085469658)
            (-0.14375,0.045749706220887996)
            (-0.145,0.04963968764425837)
            (-0.14625,0.05329889165781575)
            (-0.1475,0.05673281994368646)
            (-0.14875,0.059947218436846764)
            (-0.15,0.06294804814255821)
            (-0.15125,0.06574145755998008)
            (-0.1525,0.06833375663259421)
            (-0.15375,0.07073139212815616)
            (-0.155,0.07294092437840871)
            (-0.15625,0.07496900528575191)
            (-0.1575,0.07682235754854684)
            (-0.15875,0.078507755021848)
            (-0.16,0.08003200415628098)
            (-0.16125,0.08140192646482215)
            (-0.1625,0.0826243419457963)
            (-0.16375,0.0837060534291301)
            (-0.165,0.08465383178537754)
            (-0.16625,0.0854744019549553)
            (-0.1675,0.08617442976238529)
            (-0.16875,0.08676050946274164)
            (-0.17,0.08723915199182014)
            (-0.17125,0.0876167738829081)
            (-0.1725,0.08789968681591234)
            (-0.17375,0.08809408776012313)
            (-0.175,0.08820604969813328)
            (-0.17625,0.08824151288802977)
            (-0.1775,0.08820627663953641)
            (-0.17875,0.08810599158202637)
            (-0.18,0.08794615240584315)
            (-0.18125,0.08773209104044813)
            (-0.1825,0.08746897026299409)
            (-0.18375,0.08716177771108308)
            (-0.185,0.08681532027378736)
            (-0.18625,0.08643421886125298)
            (-0.1875,0.08602290351576432)
            (-0.18875,0.08558560886170877)
            (-0.19,0.08512636987524105)
            (-0.19125,0.08464901795444554)
            (-0.1925,0.08415717729031677)
            (-0.19375,0.08365426150495625)
            (-0.195,0.0831434705614655)
            (-0.19625,0.08262778793337493)
            (-0.1975,0.0821099780054467)
            (-0.19875,0.08159258371993233)
            (-0.2,0.08107792443692337)
        }
        ;
    \addplot[color={lines4}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,-0.6440436140244985)
        }
        ;
    \addplot[color={lines4}, mark={none}, thick]
        coordinates {
            (0.0,-0.644043614001457)
            (0.00125,-0.6569267114638124)
            (0.0025,-0.6699860226614793)
            (0.00375,-0.6831834968205704)
            (0.005,-0.6964819290756301)
            (0.00625,-0.7098449624601554)
            (0.0075,-0.7232370898983959)
            (0.00875,-0.7366236561741133)
            (0.01,-0.7499708598903797)
            (0.01125,-0.7632457554293759)
            (0.0125,-0.7764162548795484)
            (0.01375,-0.7894511299621252)
            (0.015,-0.8023200139499528)
            (0.01625,-0.8149934035671302)
            (0.0175,-0.8274426608726432)
            (0.01875,-0.8396400151446383)
            (0.02,-0.8515585647397351)
            (0.02125,-0.8631722789491386)
            (0.0225,-0.8744559998381103)
            (0.02375,-0.8853854440726387)
            (0.025,-0.8959372047333093)
            (0.02625,-0.9060887531266134)
            (0.0275,-0.9158184405655367)
            (0.02875,-0.9251055001559066)
            (0.03,-0.9339300485603392)
            (0.03125,-0.942273087751305)
            (0.0325,-0.9501165067533148)
            (0.03375,-0.9574430833697436)
            (0.035,-0.9642364859019746)
            (0.03625,-0.970481274855103)
            (0.0375,-0.976162904622517)
            (0.03875,-0.9812677251717599)
            (0.04,-0.985782983705431)
            (0.04125,-0.9896968263163256)
            (0.0425,-0.992998299631054)
            (0.04375,-0.9956773524376601)
            (0.045,-0.9977248372959587)
            (0.04625,-0.9991325121453133)
            (0.0475,-0.9998930418957713)
            (0.04875,-1.0)
            (0.05,-0.9994478700233009)
            (0.05125,-0.9982320471944239)
            (0.0525,-0.9963488399403799)
            (0.05375,-0.9937954714161332)
            (0.055,-0.9905700810214935)
            (0.05625,-0.9866717258904856)
            (0.0575,-0.9821003823916006)
            (0.05875,-0.9768569475947644)
            (0.06,-0.9709432407319056)
            (0.06125,-0.9643620046524043)
            (0.0625,-0.9571169072529377)
            (0.06375,-0.9492125429009272)
            (0.065,-0.9406544338464625)
            (0.06625,-0.9314490316169473)
            (0.0675,-0.9216037184015017)
            (0.06875,-0.9111268084200063)
            (0.07,-0.9000275492831832)
            (0.07125,-0.8883161233334779)
            (0.0725,-0.8760036489782599)
            (0.07375,-0.8631021820070216)
            (0.075,-0.8496247168957783)
            (0.07625,-0.8355851880999453)
            (0.0775,-0.8209984713305759)
            (0.07875,-0.8058803848209973)
            (0.08,-0.790247690576167)
            (0.08125,-0.7741180956169068)
            (0.0825,-0.7575102531972581)
            (0.08375,-0.7404437640218338)
            (0.085,-0.7229391774446118)
            (0.08625,-0.7050179926491662)
            (0.0875,-0.6867026598256983)
            (0.08875,-0.668016581328867)
            (0.09,-0.6489841128189769)
            (0.09125,-0.6296305643999685)
            (0.0925,-0.609982201731164)
            (0.09375,-0.5900662471370955)
            (0.095,-0.5699108806974903)
            (0.09625,-0.5495452413206161)
            (0.0975,-0.5289994278185458)
            (0.09875,-0.5083044999472206)
            (0.1,-0.4874924794477928)
            (0.10125,-0.46659635107324793)
            (0.1025,-0.4456500635958258)
            (0.10375,-0.42468853080292057)
            (0.105,-0.4037476324821004)
            (0.10625,-0.3828642153939661)
            (0.1075,-0.3620760942194087)
            (0.10875,-0.34142205251262675)
            (0.11,-0.32094184362150247)
            (0.11125,-0.3006761916073367)
            (0.1125,-0.28066676970114673)
            (0.11375,-0.26095496004690777)
            (0.115,-0.24157866247241952)
            (0.11625,-0.2225716026522711)
            (0.1175,-0.2039635982487344)
            (0.11875,-0.18578081674367503)
            (0.12,-0.16804601720549223)
            (0.12125,-0.15077877713675614)
            (0.1225,-0.13399570545092654)
            (0.12375,-0.11771064260669492)
            (0.125,-0.10193484874224104)
            (0.12625,-0.08667718067473595)
            (0.1275,-0.07194425851713743)
            (0.12875,-0.05774062261567986)
            (0.13,-0.04406888146729886)
            (0.13125,-0.030929851203265826)
            (0.1325,-0.018322687214427306)
            (0.13375,-0.0062450084057586635)
            (0.135,0.005306985418617669)
            (0.13625,0.016338402616243697)
            (0.1375,0.026855554784781268)
            (0.13875,0.03686585751441057)
            (0.14,0.04637773641350752)
            (0.14125,0.05540053812150273)
            (0.1425,0.06394444599274288)
            (0.14375,0.0720204001390157)
            (0.145,0.07964002162144594)
            (0.14625,0.0868155405031046)
            (0.1475,0.0935597275408784)
            (0.14875,0.09988582932458766)
            (0.15,0.10580750663613886)
            (0.15125,0.11133877585590148)
            (0.1525,0.1164939532505391)
            (0.15375,0.12128760195732359)
            (0.155,0.12573448154012468)
            (0.15625,0.1298494999442647)
            (0.1575,0.1336476677471922)
            (0.15875,0.13714405455840534)
            (0.16,0.14035374746493917)
            (0.16125,0.14329181138736832)
            (0.1625,0.14597325129512218)
            (0.16375,0.14841297612238294)
            (0.165,0.1506257643333632)
            (0.16625,0.15262623104415796)
            (0.1675,0.15442879660964504)
            (0.16875,0.15604765661463038)
            (0.17,0.15749675318859355)
            (0.17125,0.15878974756978861)
            (0.1725,0.1599399938860587)
            (0.17375,0.1609605140467577)
            (0.175,0.16186397373809874)
            (0.17625,0.16266265942784364)
            (0.1775,0.16336845635629194)
            (0.17875,0.16399282745660643)
            (0.18,0.16454679315967172)
            (0.18125,0.16504091203804394)
            (0.1825,0.16548526226338936)
            (0.18375,0.16588942382044897)
            (0.185,0.16626246145768742)
            (0.18625,0.1666129083317441)
            (0.1875,0.16694875032072445)
            (0.18875,0.16727741096344934)
            (0.19,0.1676057370163416)
            (0.19125,0.16793998458122725)
            (0.1925,0.1682858057950906)
            (0.19375,0.16864823603570056)
            (0.195,0.1690316816443883)
            (0.19625,0.16943990813333404)
            (0.1975,0.16987602884472136)
            (0.19875,0.17034249406751906)
            (0.2,0.1708410805722083)
        }
        ;
    \addplot[color={lines4}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,-0.644043614001457)
        }
        ;
\end{axis}
\begin{axis}[scale only axis, width={0.083\textwidth}, height={0.06\textwidth}, at={{(0.28500000000000003\textwidth, 0.0\textwidth)}}, anchor={north west}, xmin={-0.2}, xmax={0.2}, ymin={-1.25}, ymax={1.25}, ytick={\empty}, xtick={{0}}, xticklabels={{}}, xtick style={{draw=none}}, xmajorgrids, major grid style={{gray!50, thin}}, tick label style={{font=\scriptsize}}, axis line style={{gray!70}}, clip={false}, title={$\color{lines5}\mathfrak{r} = 4$}, title style={{font=\footnotesize, yshift=-1ex}}]
    \draw[gray!50, densely dotted] (axis cs:0.11180339887498948, -1.25) -- (axis cs:0.11180339887498948, 1.25);
    \draw[gray!50, densely dotted] (axis cs:-0.11180339887498948, -1.25) -- (axis cs:-0.11180339887498948, 1.25);
    \addplot[color={lines5}, mark={none}, thick]
        coordinates {
            (-0.0,-0.42297527602709867)
            (-0.00125,-0.41864151493756757)
            (-0.0025,-0.4149775589103682)
            (-0.00375,-0.41195294646594427)
            (-0.005,-0.4095377663484275)
            (-0.00625,-0.4077026561738077)
            (-0.0075,-0.40641880107179823)
            (-0.00875,-0.40565793231677183)
            (-0.01,-0.40539232595869706)
            (-0.01125,-0.4055948014389418)
            (-0.0125,-0.40623872020061264)
            (-0.01375,-0.4072979842946907)
            (-0.015,-0.4087470349722961)
            (-0.01625,-0.41056085127569103)
            (-0.0175,-0.4127149486166731)
            (-0.01875,-0.4151853773516057)
            (-0.02,-0.4179487213446781)
            (-0.02125,-0.4209820965273835)
            (-0.0225,-0.4242631494483282)
            (-0.02375,-0.4277700558179975)
            (-0.025,-0.43148151904175075)
            (-0.02625,-0.43537676874819403)
            (-0.0275,-0.43943555931460937)
            (-0.02875,-0.4436381683722076)
            (-0.03,-0.44796539532062934)
            (-0.03125,-0.4523985598189058)
            (-0.0325,-0.4569195002848274)
            (-0.03375,-0.46151057237035187)
            (-0.035,-0.46615464744794194)
            (-0.03625,-0.4708351110695802)
            (-0.0375,-0.4755358614396558)
            (-0.03875,-0.4802413078622096)
            (-0.04,-0.484936369192383)
            (-0.04125,-0.48960647227609716)
            (-0.0425,-0.49423755038552875)
            (-0.04375,-0.49881604164239557)
            (-0.045,-0.5033288874412424)
            (-0.04625,-0.5077635308571736)
            (-0.0475,-0.5121079150561086)
            (-0.04875,-0.5163504816899043)
            (-0.05,-0.5204801692868534)
            (-0.05125,-0.5244864116388213)
            (-0.0525,-0.5283591361774522)
            (-0.05375,-0.5320887623428111)
            (-0.055,-0.5356661999486607)
            (-0.05625,-0.5390828475384926)
            (-0.0575,-0.5423305907352525)
            (-0.05875,-0.5454018005839195)
            (-0.06,-0.5482893318873602)
            (-0.06125,-0.5509865215362979)
            (-0.0625,-0.553487186830454)
            (-0.06375,-0.5557856237950665)
            (-0.065,-0.5578766054906826)
            (-0.06625,-0.5597553803124422)
            (-0.0675,-0.5614176702885213)
            (-0.06875,-0.5628596693676466)
            (-0.07,-0.5640780417024057)
            (-0.07125,-0.5650699199220498)
            (-0.0725,-0.5658329034052955)
            (-0.07375,-0.5663650565405167)
            (-0.075,-0.5666649069817336)
            (-0.07625,-0.5667314438987149)
            (-0.0775,-0.5665641162190963)
            (-0.07875,-0.5661628308650318)
            (-0.08,-0.5655279509852233)
            (-0.08125,-0.5646602941755994)
            (-0.0825,-0.5635611306957914)
            (-0.08375,-0.5622321816860298)
            (-0.085,-0.5606756173630235)
            (-0.08625,-0.5588940552246655)
            (-0.0875,-0.5568905582408683)
            (-0.08875,-0.5546686330359916)
            (-0.09,-0.55223222807085)
            (-0.09125,-0.5495857318175752)
            (-0.0925,-0.5467339709201853)
            (-0.09375,-0.5436822083639825)
            (-0.095,-0.5404361416226724)
            (-0.09625,-0.5370019008126281)
            (-0.0975,-0.5333860468303421)
            (-0.09875,-0.5295955694940802)
            (-0.1,-0.525637885669143)
            (-0.10125,-0.5215208373969098)
            (-0.1025,-0.5172526900091706)
            (-0.10375,-0.5128421302432995)
            (-0.105,-0.5082982643498601)
            (-0.10625,-0.5036306161876033)
            (-0.1075,-0.4988491253251875)
            (-0.10875,-0.4939641451256671)
            (-0.11,-0.4889864408297189)
            (-0.11125,-0.4839271876367669)
            (-0.1125,-0.4787979622098085)
            (-0.11375,-0.47361037792435795)
            (-0.115,-0.46837514977178324)
            (-0.11625,-0.4631018899219678)
            (-0.1175,-0.4577991833248901)
            (-0.11875,-0.45247466088387034)
            (-0.12,-0.4471350679243149)
            (-0.12125,-0.4417863283110493)
            (-0.1225,-0.43643360449839186)
            (-0.12375,-0.43108135383075)
            (-0.125,-0.42573338133081284)
            (-0.12625,-0.4203928892313309)
            (-0.1275,-0.4150625234753675)
            (-0.12875,-0.4097444173796408)
            (-0.13,-0.4044402326593605)
            (-0.13125,-0.39915119799005244)
            (-0.1325,-0.39387814527261794)
            (-0.13375,-0.3886215437329854)
            (-0.135,-0.3833815320238622)
            (-0.13625,-0.37815794843661477)
            (-0.1375,-0.3729503593432864)
            (-0.13875,-0.3677580860003197)
            (-0.14,-0.3625802297862838)
            (-0.14125,-0.3574156959955061)
            (-0.1425,-0.35226321626348084)
            (-0.14375,-0.3471213697093846)
            (-0.145,-0.34198860287220145)
            (-0.14625,-0.3368632485161199)
            (-0.1475,-0.3317435433680433)
            (-0.14875,-0.32662764485005535)
            (-0.15,-0.3215136468667394)
            (-0.15125,-0.3163995947019969)
            (-0.1525,-0.311283499074966)
            (-0.15375,-0.3061633494037991)
            (-0.155,-0.30103712631723356)
            (-0.15625,-0.2959028134658674)
            (-0.1575,-0.2907584086619336)
            (-0.15875,-0.2856019343870858)
            (-0.16,-0.2804314477077076)
            (-0.16125,-0.2752450496185525)
            (-0.1625,-0.27004089386116287)
            (-0.16375,-0.26481719522799646)
            (-0.165,-0.25957223739009233)
            (-0.16625,-0.2543043802751769)
            (-0.1675,-0.2490120670039883)
            (-0.16875,-0.24369383042790282)
            (-0.17,-0.23834829927458961)
            (-0.17125,-0.23297420392334173)
            (-0.1725,-0.22757038183488326)
            (-0.17375,-0.22213578264763287)
            (-0.175,-0.21666947295534547)
            (-0.17625,-0.21117064078441775)
            (-0.1775,-0.20563859979103338)
            (-0.17875,-0.20007279318004006)
            (-0.18,-0.19447279736720577)
            (-0.18125,-0.1888383253947324)
            (-0.1825,-0.18316923011263736)
            (-0.18375,-0.1774655071327285)
            (-0.185,-0.17172729757703015)
            (-0.18625,-0.16595489061057225)
            (-0.1875,-0.1601487257915396)
            (-0.18875,-0.15430939522869272)
            (-0.19,-0.14843764556350508)
            (-0.19125,-0.14253437978731476)
            (-0.1925,-0.13660065888634468)
            (-0.19375,-0.13063770334611768)
            (-0.195,-0.12464689449929289)
            (-0.19625,-0.11862977572953394)
            (-0.1975,-0.11258805355326698)
            (-0.19875,-0.10652359855810102)
            (-0.2,-0.10043844622481263)
        }
        ;
    \addplot[color={lines5}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,-0.42297527602709867)
        }
        ;
    \addplot[color={lines5}, mark={none}, thick]
        coordinates {
            (0.0,-0.4229752760451735)
            (0.00125,-0.4279986965091951)
            (0.0025,-0.4336875486407737)
            (0.00375,-0.44000700022930495)
            (0.005,-0.4469227746128034)
            (0.00625,-0.4544011519885387)
            (0.0075,-0.4624089707161051)
            (0.00875,-0.47091362861502656)
            (0.01,-0.47988308425143295)
            (0.01125,-0.48928585822095344)
            (0.0125,-0.4990910344189988)
            (0.01375,-0.5092682613051598)
            (0.015,-0.5197877531604588)
            (0.01625,-0.5306202913387174)
            (0.0175,-0.5417372255011094)
            (0.01875,-0.5531104748553385)
            (0.02,-0.5647125293742182)
            (0.02125,-0.576516451018456)
            (0.0225,-0.5884958749409416)
            (0.02375,-0.6006250106893539)
            (0.025,-0.6128786433948976)
            (0.02625,-0.6252321349639807)
            (0.0275,-0.6376614252476147)
            (0.02875,-0.6501430332112349)
            (0.03,-0.6626540580986359)
            (0.03125,-0.6751721805774116)
            (0.0325,-0.6876756638885992)
            (0.03375,-0.7001433549774075)
            (0.035,-0.7125546856222632)
            (0.03625,-0.7248896735571327)
            (0.0375,-0.7371289235757684)
            (0.03875,-0.7492536286393178)
            (0.04,-0.7612455709692205)
            (0.04125,-0.7730871231312787)
            (0.0425,-0.7847612491172044)
            (0.04375,-0.7962515054106147)
            (0.045,-0.8075420420492438)
            (0.04625,-0.8186176036770667)
            (0.0475,-0.8294635305905377)
            (0.04875,-0.8400657597722192)
            (0.05,-0.8504108259185252)
            (0.05125,-0.860485862462001)
            (0.0525,-0.8702786025763671)
            (0.05375,-0.8797773801845078)
            (0.055,-0.8889711309496441)
            (0.05625,-0.8978493932585211)
            (0.0575,-0.9064023092045951)
            (0.05875,-0.9146206255493625)
            (0.06,-0.9224956946870517)
            (0.06125,-0.9300194755937629)
            (0.0625,-0.937184534771982)
            (0.06375,-0.9439840471833283)
            (0.065,-0.9504117971745725)
            (0.06625,-0.9564621793952515)
            (0.0675,-0.9621301997072945)
            (0.06875,-0.9674114760824597)
            (0.07,-0.9723022394968287)
            (0.07125,-0.9767993348105886)
            (0.0725,-0.9809002216440309)
            (0.07375,-0.984602975243463)
            (0.075,-0.9879062873366093)
            (0.07625,-0.9908094669817095)
            (0.0775,-0.9933124414056853)
            (0.07875,-0.9954157568376858)
            (0.08,-0.9971205793283392)
            (0.08125,-0.9984286955652225)
            (0.0825,-0.9993425136757208)
            (0.08375,-0.9998650640244214)
            (0.085,-1.0)
            (0.08625,-0.9997515987924387)
            (0.0875,-0.9991247621635185)
            (0.08875,-0.9981250172101657)
            (0.09,-0.9967585171109851)
            (0.09125,-0.9950320418740533)
            (0.0925,-0.9929529990704214)
            (0.09375,-0.9905294245587898)
            (0.095,-0.9877699832021958)
            (0.09625,-0.9846839695762959)
            (0.0975,-0.981281308670501)
            (0.09875,-0.9775725565752403)
            (0.1,-0.9735689011633413)
            (0.10125,-0.9692821627655235)
            (0.1025,-0.9647247948311815)
            (0.10375,-0.9599098845837022)
            (0.105,-0.9548511536652752)
            (0.10625,-0.9495629587779177)
            (0.1075,-0.9440602923051662)
            (0.10875,-0.9383587829362876)
            (0.11,-0.9324746962728381)
            (0.11125,-0.9264249354314372)
            (0.1125,-0.9202270305565798)
            (0.11375,-0.9138985265754556)
            (0.115,-0.9074554076761736)
            (0.11625,-0.9009117558404589)
            (0.1175,-0.8942798823969418)
            (0.11875,-0.8875704554571676)
            (0.12,-0.8807926194238986)
            (0.12125,-0.8739541071295068)
            (0.1225,-0.8670613451244223)
            (0.12375,-0.860119552618373)
            (0.125,-0.8531328344934966)
            (0.12625,-0.8461042688311106)
            (0.1275,-0.8390359892867308)
            (0.12875,-0.8319292627059466)
            (0.13,-0.824784562271184)
            (0.13125,-0.8176016364832722)
            (0.1325,-0.8103795742657464)
            (0.13375,-0.8031168664226568)
            (0.135,-0.7958114637079774)
            (0.13625,-0.7884608317024926)
            (0.1375,-0.7810620027222083)
            (0.13875,-0.7736116249217999)
            (0.14,-0.7661060087940227)
            (0.14125,-0.7585411712016967)
            (0.1425,-0.7509128771003163)
            (0.14375,-0.7432166791093333)
            (0.145,-0.7354479550313157)
            (0.14625,-0.7276019434627399)
            (0.1475,-0.7196737776040247)
            (0.14875,-0.7116585173667477)
            (0.15,-0.703551179889855)
            (0.15125,-0.6953467685443112)
            (0.1525,-0.6870403005203445)
            (0.15375,-0.6786268330712701)
            (0.155,-0.6701014884966989)
            (0.15625,-0.6614594779273412)
            (0.1575,-0.6526961239832865)
            (0.15875,-0.6438068823637667)
            (0.16,-0.6347873624264091)
            (0.16125,-0.6256333468190312)
            (0.1625,-0.6163408101938231)
            (0.16375,-0.6069059370799993)
            (0.165,-0.5973251389334134)
            (0.16625,-0.587595070423669)
            (0.1675,-0.5777126449915093)
            (0.16875,-0.5676750497096973)
            (0.17,-0.557479759491098)
            (0.17125,-0.5471245506712884)
            (0.1725,-0.5366075140001623)
            (0.17375,-0.5259270670681705)
            (0.175,-0.515081966197462)
            (0.17625,-0.5040713178223061)
            (0.1775,-0.4928945893894801)
            (0.17875,-0.4815516197899729)
            (0.18,-0.4700426293627764)
            (0.18125,-0.4583682294598376)
            (0.1825,-0.44652943163564174)
            (0.18375,-0.4345276564383093)
            (0.185,-0.4223647418463411)
            (0.18625,-0.4100429513585793)
            (0.1875,-0.39756498174705157)
            (0.18875,-0.38493397050254313)
            (0.19,-0.3721535029745777)
            (0.19125,-0.3592276192217808)
            (0.1925,-0.34616082058775793)
            (0.19375,-0.3329580760167788)
            (0.195,-0.3196248281130514)
            (0.19625,-0.30616699895619565)
            (0.1975,-0.29259099569561603)
            (0.19875,-0.2789037159149447)
            (0.2,-0.265112552785052)
        }
        ;
    \addplot[color={lines5}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,-0.4229752760451735)
        }
        ;
\end{axis}
\begin{axis}[scale only axis, width={0.083\textwidth}, height={0.06\textwidth}, at={{(0.0\textwidth, -0.072\textwidth)}}, anchor={north west}, xmin={-0.2}, xmax={0.2}, ymin={-1.25}, ymax={1.25}, ytick={\empty}, xtick={{0}}, xticklabels={{}}, xtick style={{draw=none}}, xmajorgrids, major grid style={{gray!50, thin}}, tick label style={{font=\scriptsize}}, axis line style={{gray!70}}, clip={false}, axis background/.style={{fill=gray!12}}]
    \node[anchor=east, font=\footnotesize] at (rel axis cs:0, 0.5) {$k = 1$};
    \draw[gray!50, densely dotted] (axis cs:0.11180339887498948, -1.25) -- (axis cs:0.11180339887498948, 1.25);
    \draw[gray!50, densely dotted] (axis cs:-0.11180339887498948, -1.25) -- (axis cs:-0.11180339887498948, 1.25);
    \addplot[color={lines2}, mark={none}, thick]
        coordinates {
            (-0.0,-1.0)
            (-0.00125,-0.9349406854551227)
            (-0.0025,-0.8722950903910311)
            (-0.00375,-0.8120209041894985)
            (-0.005,-0.7540759196715591)
            (-0.00625,-0.698418033691372)
            (-0.0075,-0.6450052477296802)
            (-0.00875,-0.5937956684821042)
            (-0.01,-0.5447475084497776)
            (-0.01125,-0.497819086526349)
            (-0.0125,-0.4529688285849846)
            (-0.01375,-0.410155268061578)
            (-0.015,-0.369337046539896)
            (-0.01625,-0.33047291433075293)
            (-0.0175,-0.2935217310537666)
            (-0.01875,-0.25844246621507977)
            (-0.02,-0.22519419978588784)
            (-0.02125,-0.1937361227751564)
            (-0.0225,-0.16402753780629248)
            (-0.02375,-0.13602785968752137)
            (-0.025,-0.10969661598315064)
            (-0.02625,-0.08499344758281664)
            (-0.0275,-0.061878109270246805)
            (-0.02875,-0.040310470286775715)
            (-0.03,-0.020250514896717475)
            (-0.03125,-0.0016583429516889294)
            (-0.0325,0.015505829550797559)
            (-0.03375,0.031281669906481444)
            (-0.035,0.045708728147052576)
            (-0.03625,0.058826436483011176)
            (-0.0375,0.07067410875048262)
            (-0.03875,0.08129093985746723)
            (-0.04,0.09071600523339922)
            (-0.04125,0.0989882602784634)
            (-0.0425,0.10614653981783533)
            (-0.04375,0.1122295575522894)
            (-0.045,0.1172759055177658)
            (-0.04625,0.12132405353904559)
            (-0.0475,0.1244123486914968)
            (-0.04875,0.12657901476031855)
            (-0.05,0.12786215170341705)
            (-0.05125,0.12829973511533083)
            (-0.0525,0.12792961569430378)
            (-0.05375,0.12678951870822802)
            (-0.055,0.12491704346567173)
            (-0.05625,0.12234966278618045)
            (-0.0575,0.11912472247469459)
            (-0.05875,0.11527944079386858)
            (-0.06,0.11085090794365372)
            (-0.06125,0.10587608553684581)
            (-0.0625,0.10039180608181565)
            (-0.06375,0.09443477246330274)
            (-0.065,0.08804155742627588)
            (-0.06625,0.08124860306205356)
            (-0.0675,0.07409222029482801)
            (-0.06875,0.06660858837287044)
            (-0.07,0.05883375435755694)
            (-0.07125,0.05080363261868997)
            (-0.0725,0.04255400432755982)
            (-0.07375,0.03412051695557509)
            (-0.075,0.025538683770552625)
            (-0.07625,0.01684388333986774)
            (-0.0775,0.008071359031021732)
            (-0.07875,-0.0007437814824637328)
            (-0.08,-0.009566566716201475)
            (-0.08125,-0.01836216186484752)
            (-0.0825,-0.027095869294673235)
            (-0.08375,-0.03573312902871217)
            (-0.085,-0.04423951923465102)
            (-0.08625,-0.05258075670771657)
            (-0.0875,-0.06072269735380483)
            (-0.08875,-0.06863133666833246)
            (-0.09,-0.07627281021646029)
            (-0.09125,-0.08361339410637587)
            (-0.0925,-0.09061950546717637)
            (-0.09375,-0.09725770291763132)
            (-0.095,-0.10349468703857732)
            (-0.09625,-0.10929730084038941)
            (-0.0975,-0.11463253022932245)
            (-0.09875,-0.11946750447280345)
            (-0.1,-0.12376949665988111)
            (-0.10125,-0.12750592416240183)
            (-0.1025,-0.1306443490936838)
            (-0.10375,-0.13315247876372036)
            (-0.105,-0.1349981661334151)
            (-0.10625,-0.136149410268171)
            (-0.1075,-0.13657435678470026)
            (-0.10875,-0.1362412983033221)
            (-0.11,-0.13511867488960705)
            (-0.11125,-0.13317507450070235)
            (-0.1125,-0.13038302252270403)
            (-0.11375,-0.12678158690816768)
            (-0.115,-0.12246276171091162)
            (-0.11625,-0.11751393907348696)
            (-0.1175,-0.11201640717303012)
            (-0.11875,-0.10604574355242444)
            (-0.12,-0.0996721799455545)
            (-0.12125,-0.09296094094918282)
            (-0.1225,-0.08597255864829931)
            (-0.12375,-0.07876316514166404)
            (-0.125,-0.07138476471894743)
            (-0.12625,-0.06388548729349469)
            (-0.1275,-0.05630982456189373)
            (-0.12875,-0.04869885020801519)
            (-0.13,-0.04109042539284204)
            (-0.13125,-0.03351939063080931)
            (-0.1325,-0.026017745077992014)
            (-0.13375,-0.018614814178544478)
            (-0.135,-0.01133740651216352)
            (-0.13625,-0.004209960640956998)
            (-0.1375,0.002745317317409399)
            (-0.13875,0.009508324739604435)
            (-0.14,0.01606094153712037)
            (-0.14125,0.022386916643213066)
            (-0.1425,0.028471761409734113)
            (-0.14375,0.03430264944864354)
            (-0.145,0.03986832246735786)
            (-0.14625,0.04515900169422295)
            (-0.1475,0.050166304513645496)
            (-0.14875,0.05488316596722057)
            (-0.15,0.05930376479285055)
            (-0.15125,0.0634234537061345)
            (-0.1525,0.06723869364412637)
            (-0.15375,0.07074699172222992)
            (-0.155,0.07394684265516002)
            (-0.15625,0.07683767343115588)
            (-0.1575,0.07941979102717969)
            (-0.15875,0.0816943329776923)
            (-0.16,0.08366322061879848)
            (-0.16125,0.08532911484182261)
            (-0.1625,0.08669537420538705)
            (-0.16375,0.0877660152574875)
            (-0.165,0.0885456749411734)
            (-0.16625,0.08903957495163077)
            (-0.1675,0.08925348793522507)
            (-0.16875,0.08919370541799439)
            (-0.17,0.08886700736383568)
            (-0.17125,0.0882806332674693)
            (-0.1725,0.08744225469323953)
            (-0.17375,0.08635994917887999)
            (-0.175,0.08504217542224243)
            (-0.17625,0.08349774968496869)
            (-0.1775,0.08173582333820664)
            (-0.17875,0.0797658614933894)
            (-0.18,0.07759762265157251)
            (-0.18125,0.07524113932209636)
            (-0.1825,0.0727066995508485)
            (-0.18375,0.07000482931534956)
            (-0.185,0.06714627573629989)
            (-0.18625,0.06414199106297216)
            (-0.1875,0.061003117390319335)
            (-0.18875,0.05774097207389986)
            (-0.19,0.054367033798714055)
            (-0.19125,0.05089292927321879)
            (-0.1925,0.04733042051672098)
            (-0.19375,0.04369139270592878)
            (-0.195,0.039987842555640536)
            (-0.19625,0.036231867204838675)
            (-0.1975,0.032435653583168626)
            (-0.19875,0.028611468233428246)
            (-0.2,0.024771647569729004)
        }
        ;
    \addplot[color={lines2}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,-1.0)
        }
        ;
    \addplot[color={lines2}, mark={none}, thick]
        coordinates {
            (0.0,0.37701090961974704)
            (0.00125,0.3215166005492519)
            (0.0025,0.26854488422790374)
            (0.00375,0.2180531432927155)
            (0.005,0.16999865933093405)
            (0.00625,0.12433861347890728)
            (0.0075,0.08103008702442147)
            (0.00875,0.04003006201024954)
            (0.01,0.0012954218398784217)
            (0.01125,-0.03521704811765152)
            (0.0125,-0.06955065991725722)
            (0.01375,-0.10174882243273121)
            (0.015,-0.13185504074245916)
            (0.01625,-0.15991291552014125)
            (0.0175,-0.18596614242075163)
            (0.01875,-0.2100585114664982)
            (0.02,-0.2322339064297957)
            (0.02125,-0.2525363042178532)
            (0.0225,-0.2710097742528228)
            (0.02375,-0.28769847785307767)
            (0.025,-0.3026466676118272)
            (0.02625,-0.3158986867750055)
            (0.0275,-0.3274989686169002)
            (0.02875,-0.3374920358164268)
            (0.03,-0.34592249982952883)
            (0.03125,-0.3528350602640803)
            (0.0325,-0.35827450424929963)
            (0.03375,-0.36228570580677805)
            (0.035,-0.3649136252198128)
            (0.03625,-0.3662033083998349)
            (0.0375,-0.3661998862535633)
            (0.03875,-0.36494857404975567)
            (0.04,-0.3624946707811161)
            (0.04125,-0.3588835585291091)
            (0.0425,-0.3541607018246565)
            (0.04375,-0.3483716470085931)
            (0.045,-0.3415620215929288)
            (0.04625,-0.33377753361638063)
            (0.0475,-0.32506397100474715)
            (0.04875,-0.3154672009247457)
            (0.05,-0.3050331691400286)
            (0.05125,-0.29380789936421264)
            (0.0525,-0.28183749261544316)
            (0.05375,-0.269168126565146)
            (0.055,-0.25584605489202594)
            (0.05625,-0.24191760662928574)
            (0.0575,-0.22742918551410463)
            (0.05875,-0.21242726933477657)
            (0.06,-0.1969584092772026)
            (0.06125,-0.1810692292695271)
            (0.0625,-0.16480642532810544)
            (0.06375,-0.14821676489992075)
            (0.065,-0.1313470862045161)
            (0.06625,-0.11424429757637085)
            (0.0675,-0.09695537680332209)
            (0.06875,-0.07952737046898119)
            (0.07,-0.06200739328792694)
            (0.07125,-0.04444262744525688)
            (0.0725,-0.02688032193286998)
            (0.07375,-0.009367791884457959)
            (0.075,0.00804758209055271)
            (0.07625,0.025318354571000592)
            (0.0775,0.042397015994284505)
            (0.07875,0.05923599332137222)
            (0.08,0.07578765070774136)
            (0.08125,0.09200429017234288)
            (0.0825,0.10783815227003507)
            (0.08375,0.12324141675994174)
            (0.085,0.13816620328196205)
            (0.08625,0.15256457202662185)
            (0.0875,0.16638852441081678)
            (0.08875,0.1795900037524254)
            (0.09,0.19212089594754553)
            (0.09125,0.20393303014405811)
            (0.0925,0.21497817942245515)
            (0.09375,0.2252080614710984)
            (0.095,0.23457433926716847)
            (0.09625,0.24302862175519233)
            (0.0975,0.2505224645280728)
            (0.09875,0.25700737050936945)
            (0.1,0.26243479063255226)
            (0.10125,0.26675612452723735)
            (0.1025,0.2699227211992478)
            (0.10375,0.27188587971692996)
            (0.105,0.27259684989504807)
            (0.10625,0.2720068329818672)
            (0.1075,0.2700669823423216)
            (0.10875,0.26672840414872995)
            (0.11,0.2619421580649314)
            (0.11125,0.25565925793679933)
            (0.1125,0.2478376781161597)
            (0.11375,0.23855810289869112)
            (0.115,0.2279987513372122)
            (0.11625,0.21632901430689927)
            (0.1175,0.20370667730612232)
            (0.11875,0.1902786475755294)
            (0.12,0.17618162851937808)
            (0.12125,0.16154274576960773)
            (0.1225,0.14648012880506237)
            (0.12375,0.131103451705991)
            (0.125,0.11551443630042699)
            (0.12625,0.09980732064766938)
            (0.1275,0.08406929560104379)
            (0.12875,0.06838091186861457)
            (0.13,0.052816459877486434)
            (0.13125,0.03744432446488919)
            (0.1325,0.022327316313408826)
            (0.13375,0.0075229818561228425)
            (0.135,-0.006916106783961478)
            (0.13625,-0.020942080322271853)
            (0.1375,-0.03451151800146063)
            (0.13875,-0.04758520920858352)
            (0.14,-0.060127929860705726)
            (0.14125,-0.07210823256089768)
            (0.1425,-0.08349824951792671)
            (0.14375,-0.09427350738433005)
            (0.145,-0.10441275315932234)
            (0.14625,-0.11389779043890615)
            (0.1475,-0.12271332528076373)
            (0.14875,-0.13084682106898193)
            (0.15,-0.13828836175926276)
            (0.15125,-0.1450305229651956)
            (0.1525,-0.15106825036892704)
            (0.15375,-0.15639874498637601)
            (0.155,-0.1610213548378439)
            (0.15625,-0.16493747262432445)
            (0.1575,-0.16815043903043939)
            (0.15875,-0.1706654512858521)
            (0.16,-0.17248947667944037)
            (0.16125,-0.17363117070412576)
            (0.1625,-0.17410079955790503)
            (0.16375,-0.17391016672758905)
            (0.165,-0.17307254341742714)
            (0.16625,-0.17160260258835658)
            (0.1675,-0.16951635638689377)
            (0.16875,-0.16683109677867022)
            (0.17,-0.16356533918386976)
            (0.17125,-0.1597387689459546)
            (0.1725,-0.15537219047082756)
            (0.17375,-0.15048747888785402)
            (0.175,-0.14510753407130839)
            (0.17625,-0.13925623691321182)
            (0.1775,-0.13295840770292325)
            (0.17875,-0.1262397665020645)
            (0.18,-0.1191268954089738)
            (0.18125,-0.11164720259929486)
            (0.1825,-0.10382888805446895)
            (0.18375,-0.09570091087698199)
            (0.185,-0.08729295812342341)
            (0.18625,-0.07863541505225981)
            (0.1875,-0.06975933672861956)
            (0.18875,-0.060696420907757245)
            (0.19,-0.05147898212715221)
            (0.19125,-0.04213992695466081)
            (0.1925,-0.03271273031452646)
            (0.19375,-0.023231412861038754)
            (0.195,-0.013730519319669485)
            (0.19625,-0.004245097769591951)
            (0.1975,0.005189320198614518)
            (0.19875,0.014536738479333863)
            (0.2,0.023760714653676615)
        }
        ;
    \addplot[color={lines2}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,0.37701090961974704)
        }
        ;
\end{axis}
\begin{axis}[scale only axis, width={0.083\textwidth}, height={0.06\textwidth}, at={{(0.095\textwidth, -0.072\textwidth)}}, anchor={north west}, xmin={-0.2}, xmax={0.2}, ymin={-1.25}, ymax={1.25}, ytick={\empty}, xtick={{0}}, xticklabels={{}}, xtick style={{draw=none}}, xmajorgrids, major grid style={{gray!50, thin}}, tick label style={{font=\scriptsize}}, axis line style={{gray!70}}, clip={false}, axis background/.style={{fill=gray!12}}]
    \draw[gray!50, densely dotted] (axis cs:0.11180339887498948, -1.25) -- (axis cs:0.11180339887498948, 1.25);
    \draw[gray!50, densely dotted] (axis cs:-0.11180339887498948, -1.25) -- (axis cs:-0.11180339887498948, 1.25);
    \addplot[color={lines3}, mark={none}, thick]
        coordinates {
            (-0.0,0.013843058726459884)
            (-0.00125,0.08233873944877186)
            (-0.0025,0.14749672278356687)
            (-0.00375,0.20938032083219835)
            (-0.005,0.2680526909142804)
            (-0.00625,0.3235768346773616)
            (-0.0075,0.3760155972094971)
            (-0.00875,0.4254316661591884)
            (-0.01,0.4718875708510953)
            (-0.01125,0.5154456814083906)
            (-0.0125,0.5561682078730624)
            (-0.01375,0.594117199334669)
            (-0.015,0.6293545430542641)
            (-0.01625,0.6619419635972585)
            (-0.0175,0.6919410219632631)
            (-0.01875,0.7194131147218487)
            (-0.02,0.744419473146495)
            (-0.02125,0.7670211623577186)
            (-0.0225,0.7872790804599192)
            (-0.02375,0.8052539576888563)
            (-0.025,0.8210063555552582)
            (-0.02625,0.8345966659942308)
            (-0.0275,0.8460851105139394)
            (-0.02875,0.8555317393522638)
            (-0.03,0.8629964306304314)
            (-0.03125,0.8685388895091893)
            (-0.0325,0.8722186473528245)
            (-0.03375,0.874095060889682)
            (-0.035,0.8742273113781193)
            (-0.03625,0.8726744037736657)
            (-0.0375,0.8694951659004118)
            (-0.03875,0.8647482476219132)
            (-0.04,0.8584921200192214)
            (-0.04125,0.8507850745656533)
            (-0.0425,0.8416852223100144)
            (-0.04375,0.8312504930551128)
            (-0.045,0.8195386345489529)
            (-0.04625,0.806607211667235)
            (-0.0475,0.7925136056069648)
            (-0.04875,0.7773150130790969)
            (-0.05,0.7610684455035944)
            (-0.05125,0.7438307282072655)
            (-0.0525,0.7256584996266724)
            (-0.05375,0.7066082105085051)
            (-0.055,0.6867361231193739)
            (-0.05625,0.6660983104511347)
            (-0.0575,0.6447506554364785)
            (-0.05875,0.6227488501575176)
            (-0.06,0.6001483950682595)
            (-0.06125,0.5770045982097138)
            (-0.0625,0.5533725744350241)
            (-0.06375,0.5293072446338736)
            (-0.065,0.5048633349589455)
            (-0.06625,0.4800953760573341)
            (-0.0675,0.45505770230280107)
            (-0.06875,0.4298044510338297)
            (-0.07,0.4043895617887799)
            (-0.07125,0.37886677555155035)
            (-0.0725,0.353289633991927)
            (-0.07375,0.3277114787166801)
            (-0.075,0.3021854505145018)
            (-0.07625,0.27676448861362474)
            (-0.0775,0.25150132993340235)
            (-0.07875,0.2264485083460336)
            (-0.08,0.2016583539355101)
            (-0.08125,0.17718299226296416)
            (-0.0825,0.1530743436318961)
            (-0.08375,0.12938412236088928)
            (-0.085,0.10616383605342668)
            (-0.08625,0.08346478487604062)
            (-0.0875,0.061338060834771835)
            (-0.08875,0.03983454705911621)
            (-0.09,0.019004917083314667)
            (-0.09125,-0.001100365862816088)
            (-0.0925,-0.02043104956715901)
            (-0.09375,-0.038937093538185835)
            (-0.095,-0.056568669710744715)
            (-0.09625,-0.07327616314725853)
            (-0.0975,-0.0890101727338508)
            (-0.09875,-0.10372151187659243)
            (-0.1,-0.1173612091924344)
            (-0.10125,-0.12988050919675895)
            (-0.1025,-0.1412308729916554)
            (-0.10375,-0.15136397894586273)
            (-0.105,-0.16023172337567815)
            (-0.10625,-0.1677862212217599)
            (-0.1075,-0.173979806720374)
            (-0.10875,-0.1787650340772984)
            (-0.11,-0.18209467813158223)
            (-0.11125,-0.18392173502075407)
            (-0.1125,-0.18420548807381745)
            (-0.11375,-0.1830117211135461)
            (-0.115,-0.18049092202675746)
            (-0.11625,-0.17678619676889565)
            (-0.1175,-0.17203086490209493)
            (-0.11875,-0.16634908916909844)
            (-0.12,-0.15985645942817567)
            (-0.12125,-0.15266053472749064)
            (-0.1225,-0.1448613468869915)
            (-0.12375,-0.13655186870299704)
            (-0.125,-0.12781844958848593)
            (-0.12625,-0.11874122119857121)
            (-0.1275,-0.10939447541383396)
            (-0.12875,-0.09984701678511043)
            (-0.13,-0.09016249141337825)
            (-0.13125,-0.08039969405578014)
            (-0.1325,-0.07061285506959943)
            (-0.13375,-0.06085190872146134)
            (-0.135,-0.05116274421826388)
            (-0.13625,-0.04158744072503849)
            (-0.1375,-0.03216448753615009)
            (-0.13875,-0.022928990450063847)
            (-0.14,-0.013912865348631525)
            (-0.14125,-0.005145019860112611)
            (-0.1425,0.0033484760438396493)
            (-0.14375,0.011544229758058718)
            (-0.145,0.019421375356514923)
            (-0.14625,0.026961431848082324)
            (-0.1475,0.03414816977277335)
            (-0.14875,0.040967485587965556)
            (-0.15,0.04740728331443427)
            (-0.15125,0.053457362977704745)
            (-0.1525,0.05910931539086508)
            (-0.15375,0.0643564228759468)
            (-0.155,0.0691935655369217)
            (-0.15625,0.07361713273431986)
            (-0.1575,0.07762493943417814)
            (-0.15875,0.08121614711417419)
            (-0.16,0.08439118896245622)
            (-0.16125,0.08715169908801326)
            (-0.1625,0.08950044550611558)
            (-0.16375,0.09144126666090559)
            (-0.165,0.09297901128610829)
            (-0.16625,0.09411948138671428)
            (-0.1675,0.09486937816675851)
            (-0.16875,0.09523625072904258)
            (-0.17,0.09522844738424217)
            (-0.17125,0.09485506940901553)
            (-0.1725,0.09412592712871846)
            (-0.17375,0.09305149817376156)
            (-0.175,0.0916428878013987)
            (-0.17625,0.0899117911537215)
            (-0.1775,0.08787045735065317)
            (-0.17875,0.08553165531842646)
            (-0.18,0.082908641246059)
            (-0.18125,0.0800151275944648)
            (-0.1825,0.0768652535623096)
            (-0.18375,0.07347355693832086)
            (-0.185,0.06985494725937753)
            (-0.18625,0.06602468020795503)
            (-0.1875,0.06199833318250133)
            (-0.18875,0.05779178197842632)
            (-0.19,0.053421178523666214)
            (-0.19125,0.04890292960964531)
            (-0.1925,0.04425367657270809)
            (-0.19375,0.039490275869983715)
            (-0.195,0.03462978051176083)
            (-0.19625,0.029689422300614776)
            (-0.1975,0.024686594841297423)
            (-0.19875,0.01963883727767039)
            (-0.2,0.014563818729628867)
        }
        ;
    \addplot[color={lines3}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,0.013843058726459884)
        }
        ;
    \addplot[color={lines3}, mark={none}, thick]
        coordinates {
            (0.0,-0.25135391236975485)
            (0.00125,-0.31881120634329885)
            (0.0025,-0.3826417976230733)
            (0.00375,-0.4429094573130885)
            (0.005,-0.4996781077245044)
            (0.00625,-0.5530118214795072)
            (0.0075,-0.6029748206104765)
            (0.00875,-0.6496314756561319)
            (0.01,-0.6930463047555074)
            (0.01125,-0.7332839727430113)
            (0.0125,-0.7704092902349118)
            (0.01375,-0.8044872127239149)
            (0.015,-0.8355828396588864)
            (0.01625,-0.8637614135355646)
            (0.0175,-0.8890883189751964)
            (0.01875,-0.9116290818073992)
            (0.02,-0.9314493681456568)
            (0.02125,-0.9486149834677663)
            (0.0225,-0.9631918716869858)
            (0.02375,-0.9752461142272887)
            (0.025,-0.9848439290925788)
            (0.02625,-0.9920516699363886)
            (0.0275,-0.9969358251281968)
            (0.02875,-0.9995630168180537)
            (0.03,-1.0)
            (0.03125,-0.9983136615747603)
            (0.0325,-0.9945710194073646)
            (0.03375,-0.9888392213848902)
            (0.035,-0.9811855444740836)
            (0.03625,-0.9716773937720968)
            (0.0375,-0.9603823015601245)
            (0.03875,-0.9473679263553482)
            (0.04,-0.932702051957447)
            (0.04125,-0.9164525864961949)
            (0.0425,-0.8986875614764008)
            (0.04375,-0.8794751308198304)
            (0.045,-0.8588835699100249)
            (0.04625,-0.8369812746284254)
            (0.0475,-0.8138367603956901)
            (0.04875,-0.7895186612066107)
            (0.05,-0.7640957286652704)
            (0.05125,-0.7376368310169403)
            (0.0525,-0.7102109521832384)
            (0.05375,-0.681887190786658)
            (0.055,-0.65273475918452)
            (0.05625,-0.6228229824919305)
            (0.0575,-0.5922212976078827)
            (0.05875,-0.5609992522395445)
            (0.06,-0.5292265039230448)
            (0.06125,-0.49697281904383656)
            (0.0625,-0.46430807185730233)
            (0.06375,-0.4313022435051316)
            (0.065,-0.3980254210307933)
            (0.06625,-0.36454779639494755)
            (0.0675,-0.3309396654859056)
            (0.06875,-0.29727142713558513)
            (0.07,-0.26361358212459624)
            (0.07125,-0.23003673219402995)
            (0.0725,-0.1966115790521743)
            (0.07375,-0.16340892337978155)
            (0.075,-0.13049966383304035)
            (0.07625,-0.09795479604999005)
            (0.0775,-0.06584541164793765)
            (0.07875,-0.03424269722769809)
            (0.08,-0.0032179333702864925)
            (0.08125,0.02715750636451766)
            (0.0825,0.05681215644425606)
            (0.08375,0.0856744603639593)
            (0.085,0.1136727716583918)
            (0.08625,0.14073535490409142)
            (0.0875,0.16679038673131244)
            (0.08875,0.1917659568327077)
            (0.09,0.2155900689769623)
            (0.09125,0.23819064201711349)
            (0.0925,0.25949551090847156)
            (0.09375,0.2794324277198385)
            (0.095,0.2979290626520931)
            (0.09625,0.31491300505369674)
            (0.0975,0.33031176443945987)
            (0.09875,0.3440527715116032)
            (0.1,0.3560633791765316)
            (0.10125,0.3662708635710279)
            (0.1025,0.3746024250805365)
            (0.10375,0.38098518936577974)
            (0.105,0.38534620838599326)
            (0.10625,0.38761246142723343)
            (0.1075,0.38771085612500833)
            (0.10875,0.38556822949711433)
            (0.11,0.38111134896807874)
            (0.11125,0.3742669134012718)
            (0.1125,0.36497225052932614)
            (0.11375,0.35335204849137647)
            (0.115,0.3396799166090973)
            (0.11625,0.3242159864083971)
            (0.1175,0.30720267111714467)
            (0.11875,0.28886577585697415)
            (0.12,0.26941552734389895)
            (0.12125,0.2490475297791683)
            (0.1225,0.22794365286090099)
            (0.12375,0.20627285741527648)
            (0.125,0.18419196359250645)
            (0.12625,0.161846366161161)
            (0.1275,0.13937070102968924)
            (0.12875,0.11688946676093524)
            (0.13,0.09451760452908968)
            (0.13125,0.0723610396677365)
            (0.1325,0.050517187691927125)
            (0.13375,0.029075427447326305)
            (0.135,0.008117543797055251)
            (0.13625,-0.012281857921400307)
            (0.1375,-0.032054963616859555)
            (0.13875,-0.05114038649335234)
            (0.14,-0.06948282564817888)
            (0.14125,-0.08703274569776695)
            (0.1425,-0.10374607588080395)
            (0.14375,-0.11958392737280937)
            (0.145,-0.13451232748855435)
            (0.14625,-0.14850196967995152)
            (0.1475,-0.16152797822242537)
            (0.14875,-0.17356968662993288)
            (0.15,-0.18461042888062154)
            (0.15125,-0.19463734260346782)
            (0.1525,-0.20364118345628165)
            (0.15375,-0.2116161499577369)
            (0.155,-0.21855971811712682)
            (0.15625,-0.22447248521300028)
            (0.1575,-0.22935802218007623)
            (0.15875,-0.23322273401946533)
            (0.16,-0.23607572776384766)
            (0.16125,-0.23792868752528473)
            (0.1625,-0.23879575618379376)
            (0.16375,-0.23869342331634272)
            (0.165,-0.23764041899376157)
            (0.16625,-0.23565761308943034)
            (0.1675,-0.23276791976398498)
            (0.16875,-0.22899620684622832)
            (0.17,-0.2243692097924822)
            (0.17125,-0.21891544997584825)
            (0.1725,-0.21266515705240668)
            (0.17375,-0.20565019517221556)
            (0.175,-0.19790399280331258)
            (0.17625,-0.18946147598952498)
            (0.1775,-0.1803590048172265)
            (0.17875,-0.1706343129461456)
            (0.18,-0.16032645000583617)
            (0.18125,-0.1494757267175944)
            (0.1825,-0.13812366258717837)
            (0.18375,-0.126312936023367)
            (0.185,-0.11408733677048605)
            (0.18625,-0.10149172050555295)
            (0.1875,-0.08857196550149408)
            (0.18875,-0.07537493125216314)
            (0.19,-0.061948418928618215)
            (0.19125,-0.048341133615516736)
            (0.1925,-0.03460264818095654)
            (0.19375,-0.02078336875459285)
            (0.195,-0.00693450168196274)
            (0.19625,0.00689197809427578)
            (0.1975,0.02064335730092506)
            (0.19875,0.034266213320519094)
            (0.2,0.0477064419610954)
        }
        ;
    \addplot[color={lines3}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,-0.25135391236975485)
        }
        ;
\end{axis}
\begin{axis}[scale only axis, width={0.083\textwidth}, height={0.06\textwidth}, at={{(0.19\textwidth, -0.072\textwidth)}}, anchor={north west}, xmin={-0.2}, xmax={0.2}, ymin={-1.25}, ymax={1.25}, ytick={\empty}, xtick={{0}}, xticklabels={{}}, xtick style={{draw=none}}, xmajorgrids, major grid style={{gray!50, thin}}, tick label style={{font=\scriptsize}}, axis line style={{gray!70}}, clip={false}]
    \draw[gray!50, densely dotted] (axis cs:0.11180339887498948, -1.25) -- (axis cs:0.11180339887498948, 1.25);
    \draw[gray!50, densely dotted] (axis cs:-0.11180339887498948, -1.25) -- (axis cs:-0.11180339887498948, 1.25);
    \addplot[color={lines4}, mark={none}, thick]
        coordinates {
            (-0.0,-0.6098383617794267)
            (-0.00125,-0.566830015352094)
            (-0.0025,-0.5258598433776037)
            (-0.00375,-0.4868878254205839)
            (-0.005,-0.44987403888582606)
            (-0.00625,-0.41477865958030985)
            (-0.0075,-0.38156196227423406)
            (-0.00875,-0.3501843212578495)
            (-0.01,-0.3206062108995128)
            (-0.01125,-0.2927882062016031)
            (-0.0125,-0.26669098335544617)
            (-0.01375,-0.24227532029295573)
            (-0.015,-0.2195020972397255)
            (-0.01625,-0.1983322972636931)
            (-0.0175,-0.1787270068251022)
            (-0.01875,-0.16064741632196017)
            (-0.02,-0.14405482063900757)
            (-0.02125,-0.12891061968798473)
            (-0.0225,-0.11517631895392942)
            (-0.02375,-0.1028135300339164)
            (-0.025,-0.09178397117839293)
            (-0.02625,-0.08204946782900244)
            (-0.0275,-0.07357195315602638)
            (-0.02875,-0.06631346859284899)
            (-0.03,-0.06023616436935313)
            (-0.03125,-0.055302300046461285)
            (-0.0325,-0.05147424504418753)
            (-0.03375,-0.048714479172056166)
            (-0.035,-0.04698559315677195)
            (-0.03625,-0.04625028916851628)
            (-0.0375,-0.04647138134426601)
            (-0.03875,-0.04761179631256282)
            (-0.04,-0.0496345737127859)
            (-0.04125,-0.052502866716638695)
            (-0.0425,-0.056179942544673296)
            (-0.04375,-0.06062918298548692)
            (-0.045,-0.0658140849069788)
            (-0.04625,-0.07169826077318009)
            (-0.0475,-0.07824543915375484)
            (-0.04875,-0.08541946523449366)
            (-0.05,-0.09318430132635665)
            (-0.05125,-0.10150402737214989)
            (-0.0525,-0.11034284145045367)
            (-0.05375,-0.1196650602812301)
            (-0.055,-0.1294351197252472)
            (-0.05625,-0.13961757528632765)
            (-0.0575,-0.15017710260748998)
            (-0.05875,-0.16107849797090715)
            (-0.06,-0.17228667878900947)
            (-0.06125,-0.18376668410192354)
            (-0.0625,-0.1954836750655981)
            (-0.06375,-0.20740293544359376)
            (-0.065,-0.2194898720949032)
            (-0.06625,-0.23171001546032097)
            (-0.0675,-0.2440290200478971)
            (-0.06875,-0.25641266491411546)
            (-0.07,-0.2688268541476681)
            (-0.07125,-0.2812376173463584)
            (-0.0725,-0.29361111009660024)
            (-0.07375,-0.3059136144481075)
            (-0.075,-0.31811153938995756)
            (-0.07625,-0.33017142132024246)
            (-0.0775,-0.34205992451946055)
            (-0.07875,-0.35374384161688477)
            (-0.08,-0.36519009405914493)
            (-0.08125,-0.3763657325743819)
            (-0.0825,-0.38723793763693687)
            (-0.08375,-0.3977740199270012)
            (-0.085,-0.40794142079225176)
            (-0.08625,-0.41770771270383694)
            (-0.0875,-0.4270405997142709)
            (-0.08875,-0.43590791790952627)
            (-0.09,-0.4442776358637221)
            (-0.09125,-0.45211785508694136)
            (-0.0925,-0.4593968104770181)
            (-0.09375,-0.46608287076246896)
            (-0.095,-0.47214453895000524)
            (-0.09625,-0.4775504527670065)
            (-0.0975,-0.4822693851012456)
            (-0.09875,-0.48627024444237016)
            (-0.1,-0.4895220753165124)
            (-0.10125,-0.49199405872341917)
            (-0.1025,-0.49365551256945933)
            (-0.10375,-0.49447589209818743)
            (-0.105,-0.4944247903209087)
            (-0.10625,-0.49347193844464715)
            (-0.1075,-0.4915872062955343)
            (-0.10875,-0.4887406027458614)
            (-0.11,-0.4849022761328875)
            (-0.11125,-0.4800425146799371)
            (-0.1125,-0.4741358079879046)
            (-0.11375,-0.46722794630951187)
            (-0.115,-0.45942142644001815)
            (-0.11625,-0.4508137940948909)
            (-0.1175,-0.44149603395477255)
            (-0.11875,-0.431552991177699)
            (-0.12,-0.4210637623597284)
            (-0.12125,-0.41010205846430664)
            (-0.1225,-0.398736541978237)
            (-0.12375,-0.38703114038432374)
            (-0.125,-0.3750453378237961)
            (-0.12625,-0.3628344466681742)
            (-0.1275,-0.35044986057900823)
            (-0.12875,-0.33793929046917626)
            (-0.13,-0.3253469846884279)
            (-0.13125,-0.31271393462486086)
            (-0.1325,-0.3000780668115651)
            (-0.13375,-0.2874744225546895)
            (-0.135,-0.2749353259909324)
            (-0.13625,-0.26249054142566103)
            (-0.1375,-0.2501674207297284)
            (-0.13875,-0.23799104149854877)
            (-0.14,-0.2259843366427904)
            (-0.14125,-0.2141682160021783)
            (-0.1425,-0.2025616805517581)
            (-0.14375,-0.19118192970080974)
            (-0.145,-0.18004446216856615)
            (-0.14625,-0.169163170869897)
            (-0.1475,-0.15855043221510765)
            (-0.14875,-0.1482171901968566)
            (-0.15,-0.13817303561398644)
            (-0.15125,-0.12842628074496204)
            (-0.1525,-0.11898402978025041)
            (-0.15375,-0.10985224527075925)
            (-0.155,-0.10103581086685731)
            (-0.15625,-0.09253859057043455)
            (-0.1575,-0.08436348472429266)
            (-0.15875,-0.07651248294987296)
            (-0.16,-0.06898671421196001)
            (-0.16125,-0.06178649419754955)
            (-0.1625,-0.05491137016568558)
            (-0.16375,-0.04836016342965186)
            (-0.165,-0.0421310096066417)
            (-0.16625,-0.036221396773999694)
            (-0.1675,-0.030628201654639347)
            (-0.16875,-0.025347723947827902)
            (-0.17,-0.02037571891129992)
            (-0.17125,-0.015707428304172863)
            (-0.1725,-0.011337609774792692)
            (-0.17375,-0.007260564789393987)
            (-0.175,-0.003470165184633848)
            (-0.17625,4.012158347636231e-5)
            (-0.1775,0.0032772084149992214)
            (-0.17875,0.006248365701580147)
            (-0.18,0.00896119955775771)
            (-0.18125,0.011423631087002397)
            (-0.1825,0.01364387662400649)
            (-0.18375,0.015630428906504245)
            (-0.185,0.017392039119824537)
            (-0.18625,0.018937699771119504)
            (-0.1875,0.0202766283497548)
            (-0.18875,0.021418251731720992)
            (-0.19,0.022372191288216138)
            (-0.19125,0.023148248660381524)
            (-0.1925,0.023756392172707808)
            (-0.19375,0.024206743844345326)
            (-0.195,0.02450956697190453)
            (-0.19625,0.02467525425336279)
            (-0.1975,0.024714316429717102)
            (-0.19875,0.024637371411861397)
            (-0.2,0.02445513387268706)
        }
        ;
    \addplot[color={lines4}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,-0.6098383617794267)
        }
        ;
    \addplot[color={lines4}, mark={none}, thick]
        coordinates {
            (0.0,-0.6098383618037796)
            (0.00125,-0.6191667188151605)
            (0.0025,-0.6266595126164523)
            (0.00375,-0.632357053784582)
            (0.005,-0.6362997484762544)
            (0.00625,-0.6385280978623407)
            (0.0075,-0.6390826975573033)
            (0.00875,-0.6380042370490813)
            (0.01,-0.6353334991253087)
            (0.01125,-0.6311113593018254)
            (0.0125,-0.6253787852453844)
            (0.01375,-0.618176836200635)
            (0.015,-0.6095466624097013)
            (0.01625,-0.5995295045355764)
            (0.0175,-0.5881666930813954)
            (0.01875,-0.5754996478096316)
            (0.02,-0.5615698771583918)
            (0.02125,-0.5464189776596202)
            (0.0225,-0.5300886333522635)
            (0.02375,-0.5126206151975736)
            (0.025,-0.4940567804911283)
            (0.02625,-0.4744390722739348)
            (0.0275,-0.45380951874330516)
            (0.02875,-0.432210232660754)
            (0.03,-0.40968341076035386)
            (0.03125,-0.386271333156252)
            (0.0325,-0.362016362746674)
            (0.03375,-0.3369609446188447)
            (0.035,-0.31114760545268694)
            (0.03625,-0.28461895292131434)
            (0.0375,-0.2574176750925163)
            (0.03875,-0.22958653982970867)
            (0.04,-0.20116839418868585)
            (0.04125,-0.1722061638162811)
            (0.0425,-0.1427428523462024)
            (0.04375,-0.1128215407937233)
            (0.045,-0.08248538695182392)
            (0.04625,-0.05177762478145403)
            (0.0475,-0.02074156380630008)
            (0.04875,0.010579411498020653)
            (0.05,0.04214184231301006)
            (0.05125,0.07390219609000358)
            (0.0525,0.10581686715960187)
            (0.05375,0.137842177348584)
            (0.055,0.16993437659040786)
            (0.05625,0.20204964354265775)
            (0.0575,0.2341440862028124)
            (0.05875,0.266173742525158)
            (0.06,0.29809458103953373)
            (0.06125,0.3298625014707257)
            (0.0625,0.36143333535725086)
            (0.06375,0.3927628466735753)
            (0.065,0.42380673245210465)
            (0.06625,0.4545206234058224)
            (0.0675,0.4848600845533717)
            (0.06875,0.5147806158416178)
            (0.07,0.5442376527741267)
            (0.07125,0.5731865670359799)
            (0.0725,0.6015826671217565)
            (0.07375,0.6293811989640891)
            (0.075,0.6565373465639739)
            (0.07625,0.6830062326190216)
            (0.0775,0.7087429191570883)
            (0.07875,0.7337024081653273)
            (0.08,0.7578396422250805)
            (0.08125,0.7811095051444418)
            (0.0825,0.8034668225943694)
            (0.08375,0.8248663627407915)
            (0.085,0.8452628368844596)
            (0.08625,0.8646109000947712)
            (0.0875,0.8828651518487075)
            (0.08875,0.8999801366690077)
            (0.09,0.9159103447646709)
            (0.09125,0.9306102126682916)
            (0.0925,0.9440341238798058)
            (0.09375,0.9561364095051997)
            (0.095,0.9668713489008683)
            (0.09625,0.976193170314995)
            (0.0975,0.9840560515321001)
            (0.09875,0.9904141205182393)
            (0.1,0.9952214560634907)
            (0.10125,0.9984320884308925)
            (0.1025,1.0)
            (0.10375,0.9998791259159764)
            (0.105,0.9980233547360875)
            (0.10625,0.9943865290802061)
            (0.1075,0.9889224462765428)
            (0.10875,0.9815848590151272)
            (0.11,0.9723274759951046)
            (0.11125,0.9611039625773391)
            (0.1125,0.9478756144594139)
            (0.11375,0.9327381349676189)
            (0.115,0.9158940609097592)
            (0.11625,0.8975362663319295)
            (0.1175,0.8778449205590678)
            (0.11875,0.8569882844896173)
            (0.12,0.8351234491618201)
            (0.12125,0.8123970213668635)
            (0.1225,0.7889457605698985)
            (0.12375,0.7648971710873731)
            (0.125,0.7403700530573404)
            (0.12625,0.7154750154615919)
            (0.1275,0.6903149541673426)
            (0.12875,0.6649854976753343)
            (0.13,0.6395754230609232)
            (0.13125,0.6141670443611125)
            (0.1325,0.5888365754786875)
            (0.13375,0.5636544695069822)
            (0.135,0.5386857361915198)
            (0.13625,0.5139902391578637)
            (0.1375,0.4896229743513647)
            (0.13875,0.465634331022299)
            (0.14,0.4420703365392704)
            (0.14125,0.41897288612635336)
            (0.1425,0.3963799586098553)
            (0.14375,0.37432581911962903)
            (0.145,0.3528412096635495)
            (0.14625,0.33195352837900843)
            (0.1475,0.31168699824193896)
            (0.14875,0.29206282592872385)
            (0.15,0.27309935149431636)
            (0.15125,0.2548121894613095)
            (0.1525,0.23721436188554623)
            (0.15375,0.22031642392470072)
            (0.155,0.2041265823745002)
            (0.15625,0.188650807639185)
            (0.1575,0.1738929395399554)
            (0.15875,0.15985478735098554)
            (0.16,0.14653622442657724)
            (0.16125,0.13393527774652972)
            (0.1625,0.12204821269262792)
            (0.16375,0.11086961335498179)
            (0.165,0.1003924586259738)
            (0.16625,0.09060819433938903)
            (0.1675,0.0815068016960524)
            (0.16875,0.07307686218169324)
            (0.17,0.06530561919599341)
            (0.17125,0.058179036577526266)
            (0.1725,0.051681854203329956)
            (0.17375,0.04579764083061724)
            (0.175,0.040508844345938474)
            (0.17625,0.03579683955513252)
            (0.1775,0.031641973664214444)
            (0.17875,0.02802360956846945)
            (0.18,0.024920167083002008)
            (0.18125,0.022309162219031623)
            (0.1825,0.020167244616522695)
            (0.18375,0.018470233233141096)
            (0.185,0.01719315037981093)
            (0.18625,0.016310254196847444)
            (0.1875,0.015795069651574657)
            (0.18875,0.015620418130005503)
            (0.19,0.015758445709676223)
            (0.19125,0.01618065016143516)
            (0.1925,0.016857906772624862)
            (0.19375,0.017760493025859983)
            (0.195,0.01885811221209337)
            (0.19625,0.020119916018041892)
            (0.1975,0.021514526151721787)
            (0.19875,0.02301005504262057)
            (0.2,0.02457412567381834)
        }
        ;
    \addplot[color={lines4}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,-0.6098383618037796)
        }
        ;
\end{axis}
\begin{axis}[scale only axis, width={0.083\textwidth}, height={0.06\textwidth}, at={{(0.28500000000000003\textwidth, -0.072\textwidth)}}, anchor={north west}, xmin={-0.2}, xmax={0.2}, ymin={-1.25}, ymax={1.25}, ytick={\empty}, xtick={{0}}, xticklabels={{}}, xtick style={{draw=none}}, xmajorgrids, major grid style={{gray!50, thin}}, tick label style={{font=\scriptsize}}, axis line style={{gray!70}}, clip={false}]
    \draw[gray!50, densely dotted] (axis cs:0.11180339887498948, -1.25) -- (axis cs:0.11180339887498948, 1.25);
    \draw[gray!50, densely dotted] (axis cs:-0.11180339887498948, -1.25) -- (axis cs:-0.11180339887498948, 1.25);
    \addplot[color={lines5}, mark={none}, thick]
        coordinates {
            (-0.0,-0.33806221043852064)
            (-0.00125,-0.2885539718887312)
            (-0.0025,-0.24126653483798538)
            (-0.00375,-0.19616009621557515)
            (-0.005,-0.15319495025955343)
            (-0.00625,-0.11233148907555342)
            (-0.0075,-0.07353020319507653)
            (-0.00875,-0.03675168212892102)
            (-0.01,-0.0019566149228125483)
            (-0.01125,0.03089420929053388)
            (-0.0125,0.06183990073866862)
            (-0.01375,0.09091946846136953)
            (-0.015,0.11817181976017442)
            (-0.01625,0.14363575965300068)
            (-0.0175,0.16734999032694262)
            (-0.01875,0.18935311059577611)
            (-0.02,0.2096836153542747)
            (-0.02125,0.22837989504034567)
            (-0.0225,0.24548023509230718)
            (-0.02375,0.2610228154123912)
            (-0.025,0.27504570982910753)
            (-0.02625,0.2875868855618099)
            (-0.0275,0.2986842026862488)
            (-0.02875,0.3083754136033895)
            (-0.03,0.316698162507926)
            (-0.03125,0.32368998485823774)
            (-0.0325,0.3293883068496874)
            (-0.03375,0.3338304448877662)
            (-0.035,0.3370536050632898)
            (-0.03625,0.33909488262911236)
            (-0.0375,0.339991261478739)
            (-0.03875,0.33977961362600106)
            (-0.04,0.33849669868700927)
            (-0.04125,0.33617916336263837)
            (-0.0425,0.332863540923745)
            (-0.04375,0.32858625069608216)
            (-0.045,0.32338359755067997)
            (-0.04625,0.31729177139050635)
            (-0.0475,0.3103468466434295)
            (-0.04875,0.30258478175442105)
            (-0.05,0.2940414186798095)
            (-0.05125,0.2847524823827479)
            (-0.0525,0.2747535803319472)
            (-0.05375,0.2640802019998772)
            (-0.055,0.2527677183643851)
            (-0.05625,0.24085138141076878)
            (-0.0575,0.22836632363741932)
            (-0.05875,0.21534755755888152)
            (-0.06,0.2018299752169629)
            (-0.06125,0.1878483476869833)
            (-0.0625,0.17343732459131347)
            (-0.06375,0.15863143361078777)
            (-0.065,0.1434650799991537)
            (-0.06625,0.1279725460996477)
            (-0.0675,0.11218799086240587)
            (-0.06875,0.09614544936529162)
            (-0.07,0.07987883233297674)
            (-0.07125,0.06342192566315978)
            (-0.0725,0.046808389948608434)
            (-0.07375,0.030071760006035196)
            (-0.075,0.013245444402391678)
            (-0.07625,-0.0036372750128390043)
            (-0.0775,-0.020543243577855353)
            (-0.07875,-0.03743943428222096)
            (-0.08,-0.05429294823350908)
            (-0.08125,-0.07107101511855647)
            (-0.0825,-0.0877409936657042)
            (-0.08375,-0.10427037210210334)
            (-0.085,-0.12062676861231127)
            (-0.08625,-0.13677793179263623)
            (-0.0875,-0.1526917411056336)
            (-0.08875,-0.1683362073305023)
            (-0.09,-0.1836794730149996)
            (-0.09125,-0.1986898129208262)
            (-0.0925,-0.21333563447242818)
            (-0.09375,-0.2275854781991173)
            (-0.095,-0.24140801817810242)
            (-0.09625,-0.25477206247600237)
            (-0.0975,-0.26764655358572736)
            (-0.09875,-0.28000056886525865)
            (-0.1,-0.29180332097088524)
            (-0.10125,-0.30302415829036494)
            (-0.1025,-0.3136325653752503)
            (-0.10375,-0.32359816336789937)
            (-0.105,-0.332890710430157)
            (-0.10625,-0.3414801021693031)
            (-0.1075,-0.3493363720589889)
            (-0.10875,-0.35642969186305956)
            (-0.11,-0.36273037205345354)
            (-0.11125,-0.3682088622282544)
            (-0.1125,-0.3728391483780257)
            (-0.11375,-0.3766548772032538)
            (-0.115,-0.3797371492279709)
            (-0.11625,-0.3821629460770381)
            (-0.1175,-0.38400378392860124)
            (-0.11875,-0.385326066149651)
            (-0.12,-0.38619141037181937)
            (-0.12125,-0.38665695212530915)
            (-0.1225,-0.3867756269095302)
            (-0.12375,-0.38659643245890185)
            (-0.125,-0.3861646727610752)
            (-0.12625,-0.38552218527458315)
            (-0.1275,-0.3847075526565627)
            (-0.12875,-0.3837563001947221)
            (-0.13,-0.38270108003811004)
            (-0.13125,-0.3815718432311955)
            (-0.1325,-0.38039600046176875)
            (-0.13375,-0.3791985723672717)
            (-0.135,-0.3780023301653514)
            (-0.13625,-0.37682792731748765)
            (-0.1375,-0.3756940228762341)
            (-0.13875,-0.3746173971066281)
            (-0.14,-0.3736130599389198)
            (-0.14125,-0.3726943527508492)
            (-0.1425,-0.3718730439502171)
            (-0.14375,-0.37115941878293757)
            (-0.145,-0.3705623637688315)
            (-0.14625,-0.37008944611943423)
            (-0.1475,-0.3697469884954311)
            (-0.14875,-0.36954013939117947)
            (-0.15,-0.3694729394597416)
            (-0.15125,-0.36954838402883394)
            (-0.1525,-0.36976848206538826)
            (-0.15375,-0.3701343118151369)
            (-0.155,-0.37064607333255006)
            (-0.15625,-0.3713031380944347)
            (-0.1575,-0.3721040958903508)
            (-0.15875,-0.3730467991508112)
            (-0.16,-0.3741284048803015)
            (-0.16125,-0.3753454143386229)
            (-0.1625,-0.37669371060707224)
            (-0.16375,-0.37816859417704)
            (-0.165,-0.3797648166658034)
            (-0.16625,-0.38147661278540135)
            (-0.1675,-0.3832977306611698)
            (-0.16875,-0.3852214605968204)
            (-0.17,-0.38724066238051386)
            (-0.17125,-0.38934779121468893)
            (-0.1725,-0.39153492234830634)
            (-0.17375,-0.39379377448880165)
            (-0.175,-0.39611573205828354)
            (-0.17625,-0.39849186636337564)
            (-0.1775,-0.4009129557388342)
            (-0.17875,-0.403369504720066)
            (-0.18,-0.40585176229981995)
            (-0.18125,-0.4083497393181006)
            (-0.1825,-0.4108532250363275)
            (-0.18375,-0.41335180293127305)
            (-0.185,-0.4158348657631423)
            (-0.18625,-0.41829162994209174)
            (-0.1875,-0.4207111492458794)
            (-0.18875,-0.4230823279062619)
            (-0.19,-0.4253939331125792)
            (-0.19125,-0.42763460695348293)
            (-0.1925,-0.4297928778258117)
            (-0.19375,-0.431857171344326)
            (-0.195,-0.4338158207697645)
            (-0.19625,-0.4356570769863523)
            (-0.1975,-0.4373691180468318)
            (-0.19875,-0.43894005830688243)
            (-0.2,-0.4403579571756558)
        }
        ;
    \addplot[color={lines5}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,-0.33806221043852064)
        }
        ;
    \addplot[color={lines5}, mark={none}, thick]
        coordinates {
            (0.0,-0.3380622104806599)
            (0.00125,-0.38741244054284013)
            (0.0025,-0.4342259483103397)
            (0.00375,-0.47854282541956394)
            (0.005,-0.5204032585677975)
            (0.00625,-0.5598475289501331)
            (0.0075,-0.596916011692376)
            (0.00875,-0.6316491752841004)
            (0.01,-0.6640875810079097)
            (0.01125,-0.6942718823706707)
            (0.0125,-0.7222428245298125)
            (0.01375,-0.7480412437234215)
            (0.015,-0.7717080666924409)
            (0.01625,-0.7932843101079562)
            (0.0175,-0.812811079992939)
            (0.01875,-0.8303295711452807)
            (0.02,-0.8458810665564993)
            (0.02125,-0.8595069368335582)
            (0.0225,-0.8712486396154469)
            (0.02375,-0.881147718990976)
            (0.025,-0.8892458049145225)
            (0.02625,-0.8955846126203326)
            (0.0275,-0.9002059420360644)
            (0.02875,-0.9031516771945853)
            (0.03,-0.9044637856452377)
            (0.03125,-0.9041843178644206)
            (0.0325,-0.9023554066630591)
            (0.03375,-0.8990192665948333)
            (0.035,-0.8942181933625836)
            (0.03625,-0.8879945632228192)
            (0.0375,-0.880390832389847)
            (0.03875,-0.8714495364403545)
            (0.04,-0.8612132897131354)
            (0.04125,-0.8497247847112436)
            (0.0425,-0.8370267915011103)
            (0.04375,-0.8231621571103707)
            (0.045,-0.808173804927209)
            (0.04625,-0.7921047340943888)
            (0.0475,-0.7749980189067753)
            (0.04875,-0.7568968082043032)
            (0.05,-0.7378443247656268)
            (0.05125,-0.7178838646994169)
            (0.0525,-0.6970587968379358)
            (0.05375,-0.6754125621233222)
            (0.055,-0.6529886730007114)
            (0.05625,-0.6298307128038362)
            (0.0575,-0.6059823351429082)
            (0.05875,-0.5814872632907513)
            (0.06,-0.5563892895676444)
            (0.06125,-0.530732274725254)
            (0.0625,-0.5045601473311349)
            (0.06375,-0.4779169031499671)
            (0.065,-0.4508466045247167)
            (0.06625,-0.4233933797579099)
            (0.0675,-0.39560142248930147)
            (0.06875,-0.3675149910771488)
            (0.07,-0.3391784079729951)
            (0.07125,-0.31063605910005854)
            (0.0725,-0.28193239322926794)
            (0.07375,-0.25311192135317223)
            (0.075,-0.22421921605996414)
            (0.07625,-0.1952989109080732)
            (0.0775,-0.16639569979650667)
            (0.07875,-0.13755433633826586)
            (0.08,-0.10881963322996581)
            (0.08125,-0.08023646162221437)
            (0.0825,-0.05184975048687831)
            (0.08375,-0.02370448598856324)
            (0.085,0.004154289151878603)
            (0.08625,0.03168147628746285)
            (0.0875,0.05883192148084401)
            (0.08875,0.08556041613898549)
            (0.09,0.11182169765003154)
            (0.09125,0.13757045001718007)
            (0.0925,0.16276130449912313)
            (0.09375,0.1873488402452864)
            (0.095,0.21128758493607988)
            (0.09625,0.23453201542193372)
            (0.0975,0.25703655836328304)
            (0.09875,0.27875559087279284)
            (0.1,0.2996434411542418)
            (0.10125,0.3196543891479361)
            (0.1025,0.3387426671708081)
            (0.10375,0.35686246056183013)
            (0.105,0.37396790832526416)
            (0.10625,0.3900131037773282)
            (0.1075,0.40495209518880076)
            (0.10875,0.4187388864344207)
            (0.11,0.43132743763716186)
            (0.11125,0.4426716658170636)
            (0.1125,0.45273118282038705)
            (0.11375,0.4615660908652142)
            (0.115,0.46931636431489926)
            (0.11625,0.47611474240999485)
            (0.1175,0.48208445480279283)
            (0.11875,0.4873398171324557)
            (0.12,0.49198678343643415)
            (0.12125,0.49612345896220106)
            (0.1225,0.4998405765786574)
            (0.12375,0.5032219397188478)
            (0.125,0.5063448345283844)
            (0.12625,0.5092804136219726)
            (0.1275,0.5120940536962786)
            (0.12875,0.5148456889886812)
            (0.13,0.517590122454942)
            (0.13125,0.5203773163367237)
            (0.1325,0.5232526636800314)
            (0.13375,0.526257242221684)
            (0.135,0.5294280519294263)
            (0.13625,0.5327982374091763)
            (0.1375,0.5363972962631081)
            (0.13875,0.5402512744070455)
            (0.14,0.544382949283303)
            (0.14125,0.5488120018043562)
            (0.1425,0.5535551778412352)
            (0.14375,0.5586264399472141)
            (0.145,0.5640371100283968)
            (0.14625,0.5697960035288471)
            (0.1475,0.5759095557539221)
            (0.14875,0.5823819408122353)
            (0.15,0.5892151837023065)
            (0.15125,0.5964092659733948)
            (0.1525,0.6039622253870341)
            (0.15375,0.6118702499701576)
            (0.155,0.620127766817238)
            (0.15625,0.6287275259757081)
            (0.1575,0.637660679725734)
            (0.15875,0.6469168575484232)
            (0.16,0.656484237042942)
            (0.16125,0.6663496110489396)
            (0.1625,0.6764984512011527)
            (0.16375,0.6869149681421715)
            (0.165,0.6975821685833976)
            (0.16625,0.7084819094126603)
            (0.1675,0.719594949022606)
            (0.16875,0.7309009960170886)
            (0.17,0.7423787554590008)
            (0.17125,0.7540059727934152)
            (0.1725,0.765759475591414)
            (0.17375,0.7776152132222637)
            (0.175,0.7895482945938042)
            (0.17625,0.8015330240512871)
            (0.1775,0.8135429355509111)
            (0.17875,0.8255508251922759)
            (0.18,0.8375287822165176)
            (0.18125,0.8494482185364751)
            (0.1825,0.8612798968918407)
            (0.18375,0.8729939577051363)
            (0.185,0.8845599446891227)
            (0.18625,0.8959468293033545)
            (0.1875,0.907123034093703)
            (0.18875,0.9180564549837607)
            (0.19,0.9287144825844355)
            (0.19125,0.9390640225459155)
            (0.1925,0.9490715150355375)
            (0.19375,0.9587029533532927)
            (0.195,0.9679239017565192)
            (0.19625,0.976699512513157)
            (0.1975,0.9849945422382144)
            (0.19875,0.9927733675367476)
            (0.2,1.0)
        }
        ;
    \addplot[color={lines5}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,-0.3380622104806599)
        }
        ;
\end{axis}
\begin{axis}[scale only axis, width={0.083\textwidth}, height={0.06\textwidth}, at={{(0.0\textwidth, -0.144\textwidth)}}, anchor={north west}, xmin={-0.2}, xmax={0.2}, ymin={-1.25}, ymax={1.25}, ytick={\empty}, xtick={{0}}, xticklabels={{}}, xtick style={{draw=none}}, xmajorgrids, major grid style={{gray!50, thin}}, tick label style={{font=\scriptsize}}, axis line style={{gray!70}}, clip={false}, axis background/.style={{fill=gray!12}}]
    \node[anchor=east, font=\footnotesize] at (rel axis cs:0, 0.5) {$k = 2$};
    \draw[gray!50, densely dotted] (axis cs:0.11180339887498948, -1.25) -- (axis cs:0.11180339887498948, 1.25);
    \draw[gray!50, densely dotted] (axis cs:-0.11180339887498948, -1.25) -- (axis cs:-0.11180339887498948, 1.25);
    \addplot[color={lines2}, mark={none}, thick]
        coordinates {
            (-0.0,-1.0)
            (-0.00125,-0.9632634585173812)
            (-0.0025,-0.9271660532179467)
            (-0.00375,-0.8917062279449816)
            (-0.005,-0.8568824175757807)
            (-0.00625,-0.8226930480437867)
            (-0.0075,-0.7891365363605514)
            (-0.00875,-0.7562112906380615)
            (-0.01,-0.7239157101111701)
            (-0.01125,-0.6922481851600502)
            (-0.0125,-0.6612070973329295)
            (-0.01375,-0.630790819368679)
            (-0.015,-0.6009977152198149)
            (-0.01625,-0.5718261400755204)
            (-0.0175,-0.5432744403846953)
            (-0.01875,-0.5153409538792767)
            (-0.02,-0.48802400959758085)
            (-0.02125,-0.4613219279077575)
            (-0.0225,-0.435233020531595)
            (-0.02375,-0.40975559056799227)
            (-0.025,-0.3848879325170322)
            (-0.02625,-0.3606283323038553)
            (-0.0275,-0.3369750673027822)
            (-0.02875,-0.3139264063616494)
            (-0.03,-0.29148060982595647)
            (-0.03125,-0.26963592956346966)
            (-0.0325,-0.24839060898876494)
            (-0.03375,-0.22774288308794113)
            (-0.035,-0.20769097844341242)
            (-0.03625,-0.1882331132588653)
            (-0.0375,-0.16936749738436752)
            (-0.03875,-0.15109233234144068)
            (-0.04,-0.13340581134841284)
            (-0.04125,-0.11630611934580772)
            (-0.0425,-0.09979143302185549)
            (-0.04375,-0.08385992083823518)
            (-0.045,-0.0685097430556768)
            (-0.04625,-0.05373905175993507)
            (-0.0475,-0.03954599088770824)
            (-0.04875,-0.025928696252806558)
            (-0.05,-0.012885295572326821)
            (-0.05125,-0.0004139084930278763)
            (-0.0525,0.011487353382330426)
            (-0.05375,0.022820386468301243)
            (-0.055,0.03358709517016823)
            (-0.05625,0.04378939185716825)
            (-0.0575,0.053429196835555685)
            (-0.05875,0.06250843832157554)
            (-0.06,0.0710290524144669)
            (-0.06125,0.07899298306906458)
            (-0.0625,0.08640218206863212)
            (-0.06375,0.09325860899731735)
            (-0.065,0.09956423121258955)
            (-0.06625,0.10532102381764027)
            (-0.0675,0.11053096963352226)
            (-0.06875,0.11519605917136737)
            (-0.07,0.11931829060426997)
            (-0.07125,0.1228996697393222)
            (-0.0725,0.1259422099893146)
            (-0.07375,0.12844793234445484)
            (-0.075,0.1304188653439344)
            (-0.07625,0.13185704504744036)
            (-0.0775,0.13276451500644793)
            (-0.07875,0.13314332623556788)
            (-0.08,0.13299553718363835)
            (-0.08125,0.13232321370485292)
            (-0.0825,0.1311284290295906)
            (-0.08375,0.12941326373539172)
            (-0.085,0.1271798057176053)
            (-0.08625,0.12443015016006662)
            (-0.0875,0.12116639950567144)
            (-0.08875,0.11739066342673703)
            (-0.09,0.1131050587953389)
            (-0.09125,0.10831170965363532)
            (-0.0925,0.10301274718385703)
            (-0.09375,0.09721030967847953)
            (-0.095,0.0909065425100666)
            (-0.09625,0.08410359810110785)
            (-0.0975,0.07680363589380121)
            (-0.09875,0.06900882231958613)
            (-0.1,0.06072133076881658)
            (-0.10125,0.0519433415600383)
            (-0.1025,0.042677041909485396)
            (-0.10375,0.03292462590022973)
            (-0.105,0.02268829445135473)
            (-0.10625,0.011970255286928296)
            (-0.1075,0.0007727229051400663)
            (-0.10875,-0.010902081453066668)
            (-0.11,-0.023051929835064686)
            (-0.11125,-0.03567458760791092)
            (-0.1125,-0.04846085738395623)
            (-0.11375,-0.05997596403634324)
            (-0.115,-0.07012440726606761)
            (-0.11625,-0.07900140029360314)
            (-0.1175,-0.086695994369286)
            (-0.11875,-0.09329152757380711)
            (-0.12,-0.09886603661047288)
            (-0.12125,-0.10349263499277332)
            (-0.1225,-0.1072398606764939)
            (-0.12375,-0.11017199588982682)
            (-0.125,-0.11234936163559563)
            (-0.12625,-0.11382858910297354)
            (-0.1275,-0.11466287000249284)
            (-0.12875,-0.11490218765177303)
            (-0.13,-0.11459353045866394)
            (-0.13125,-0.1137810892970595)
            (-0.1325,-0.11250644013093165)
            (-0.13375,-0.11080871311474855)
            (-0.135,-0.10872474928685197)
            (-0.13625,-0.10628924587043981)
            (-0.1375,-0.10353489110765227)
            (-0.13875,-0.10049248946429258)
            (-0.14,-0.09719107797616618)
            (-0.14125,-0.09365803443198838)
            (-0.1425,-0.08991917803579652)
            (-0.14375,-0.085998863128847)
            (-0.145,-0.08192006650739028)
            (-0.14625,-0.07770446882255924)
            (-0.1475,-0.07337253051202061)
            (-0.14875,-0.0689435626714971)
            (-0.15,-0.0644357932440018)
            (-0.15125,-0.05986642887112754)
            (-0.1525,-0.0552517127245954)
            (-0.15375,-0.050606978609045436)
            (-0.155,-0.04594670160523692)
            (-0.15625,-0.04128454549998161)
            (-0.1575,-0.036633407230928686)
            (-0.15875,-0.03200545855651733)
            (-0.16,-0.02741218514389598)
            (-0.16125,-0.02286442325344872)
            (-0.1625,-0.018372394186035836)
            (-0.16375,-0.013945736645164714)
            (-0.165,-0.009593537153548649)
            (-0.16625,-0.005324358657696714)
            (-0.1675,-0.0011462674387220455)
            (-0.16875,0.0029331415574640773)
            (-0.17,0.006906720866443371)
            (-0.17125,0.010767748032598867)
            (-0.1725,0.014509904427308944)
            (-0.17375,0.018127255275707195)
            (-0.175,0.02161423081409634)
            (-0.17625,0.024965608506890048)
            (-0.1775,0.028176496256388982)
            (-0.17875,0.03124231654334293)
            (-0.18,0.03415879143991919)
            (-0.18125,0.0369219284423811)
            (-0.1825,0.03952800707235127)
            (-0.18375,0.04197356619996067)
            (-0.185,0.04425539204681485)
            (-0.18625,0.046370506825052504)
            (-0.1875,0.04831615797754841)
            (-0.18875,0.05008980798226672)
            (-0.19,0.05168912468684552)
            (-0.19125,0.05311197214474485)
            (-0.1925,0.054356401920695005)
            (-0.19375,0.055420644841648284)
            (-0.195,0.05630310316511112)
            (-0.19625,0.05700234314246012)
            (-0.1975,0.05751708795426073)
            (-0.19875,0.057846210997389985)
            (-0.2,0.05798872950311612)
        }
        ;
    \addplot[color={lines2}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,-1.0)
        }
        ;
    \addplot[color={lines2}, mark={none}, thick]
        coordinates {
            (0.0,-0.8565106494011289)
            (0.00125,-0.8181302036345139)
            (0.0025,-0.7803919793792269)
            (0.00375,-0.7432975057632912)
            (0.005,-0.7068483028620582)
            (0.00625,-0.671045881676659)
            (0.0075,-0.6358917441129754)
            (0.00875,-0.6013873829603602)
            (0.01,-0.5675342818707171)
            (0.01125,-0.5343339153376291)
            (0.0125,-0.501787748675536)
            (0.01375,-0.46989723799928296)
            (0.015,-0.43866383020352884)
            (0.01625,-0.40808896294244146)
            (0.0175,-0.3781740646094833)
            (0.01875,-0.3489205543172952)
            (0.02,-0.32032984187776253)
            (0.02125,-0.2924033277822335)
            (0.0225,-0.2651424031816646)
            (0.02375,-0.23854844986728937)
            (0.025,-0.2126228402510014)
            (0.02625,-0.18736693734616305)
            (0.0275,-0.1627820947483903)
            (0.02875,-0.13886965661646514)
            (0.03,-0.11563095765355842)
            (0.03125,-0.09306732308838614)
            (0.0325,-0.0711800686565723)
            (0.03375,-0.04997050058214587)
            (0.035,-0.029439915559196186)
            (0.03625,-0.009589600733637725)
            (0.0375,0.00957916631494585)
            (0.03875,0.02806511759120194)
            (0.04,0.045866994701830116)
            (0.04125,0.06298354887337279)
            (0.0425,0.07941354096967103)
            (0.04375,0.09515574150935076)
            (0.045,0.11020893068308983)
            (0.04625,0.12457189837077551)
            (0.0475,0.13824344415853404)
            (0.04875,0.15122237735558977)
            (0.05,0.16350751701103297)
            (0.05125,0.17509769193038666)
            (0.0525,0.1859917406921127)
            (0.05375,0.19618851166399578)
            (0.055,0.20568686301919312)
            (0.05625,0.21448566275241743)
            (0.0575,0.22258378869579767)
            (0.05875,0.22998012853469096)
            (0.06,0.23667357982331785)
            (0.06125,0.24266305000025154)
            (0.0625,0.247947456403761)
            (0.06375,0.252525726287087)
            (0.065,0.25639679683351135)
            (0.06625,0.2595596151712735)
            (0.0675,0.2620131383884147)
            (0.06875,0.26375633354742073)
            (0.07,0.26478817769974905)
            (0.07125,0.2651076579002221)
            (0.0725,0.2647137712212869)
            (0.07375,0.2636055247670486)
            (0.075,0.2617819356873659)
            (0.07625,0.25924203119151934)
            (0.0775,0.2559848485619901)
            (0.07875,0.2520094351679822)
            (0.08,0.24731484847879306)
            (0.08125,0.24190015607708656)
            (0.0825,0.23576443567198324)
            (0.08375,0.22890677511207155)
            (0.085,0.22132627239821806)
            (0.08625,0.21302203569623768)
            (0.0875,0.20399318334943606)
            (0.08875,0.19423884389098142)
            (0.09,0.1837581560562826)
            (0.09125,0.17255026879491628)
            (0.0925,0.16061434128273128)
            (0.09375,0.14794954293365997)
            (0.095,0.1345550534112928)
            (0.09625,0.12043006264055595)
            (0.0975,0.10557377081901166)
            (0.09875,0.08998538842813422)
            (0.1,0.07366413624439709)
            (0.10125,0.05660924535029324)
            (0.1025,0.03881995714502037)
            (0.10375,0.020295523355282077)
            (0.105,0.001035206045729596)
            (0.10625,-0.018961722370620705)
            (0.1075,-0.039695979122152523)
            (0.10875,-0.06116827106864618)
            (0.11,-0.08337929469120212)
            (0.11125,-0.10632973608257232)
            (0.1125,-0.12945274446001317)
            (0.11375,-0.15010040696734905)
            (0.115,-0.16810097774546498)
            (0.11625,-0.1836353199294982)
            (0.1175,-0.19687290550564654)
            (0.11875,-0.20797264502157242)
            (0.12,-0.21708364887735818)
            (0.12125,-0.22434592648000432)
            (0.1225,-0.22989102890987237)
            (0.12375,-0.23384264018026876)
            (0.125,-0.23631712167057728)
            (0.12625,-0.23742401386782155)
            (0.1275,-0.23726649913827336)
            (0.12875,-0.23594182891182333)
            (0.13,-0.23354171831787215)
            (0.13125,-0.23015271104390903)
            (0.1325,-0.2258565169180589)
            (0.13375,-0.2207303244875734)
            (0.135,-0.21484709065935706)
            (0.13625,-0.2082758092765527)
            (0.1375,-0.20108176034268743)
            (0.13875,-0.19332674144393186)
            (0.14,-0.18506928279000998)
            (0.14125,-0.17636484716657896)
            (0.1425,-0.1672660159769338)
            (0.14375,-0.1578226624578718)
            (0.145,-0.14808211305071814)
            (0.14625,-0.13808929783193818)
            (0.1475,-0.12788689083487084)
            (0.14875,-0.11751544101392468)
            (0.15,-0.10701349455322548)
            (0.15125,-0.09641770915461442)
            (0.1525,-0.08576296089313579)
            (0.15375,-0.07508244417832516)
            (0.155,-0.06440776532030122)
            (0.15625,-0.05376903015351943)
            (0.1575,-0.04319492614278304)
            (0.15875,-0.032712799357091406)
            (0.16,-0.02234872667081045)
            (0.16125,-0.012127583522248402)
            (0.1625,-0.0020731075327904587)
            (0.16375,0.007792041726175325)
            (0.165,0.01744622656434519)
            (0.16625,0.02686877835487455)
            (0.1675,0.0360399478467167)
            (0.16875,0.04494085839998252)
            (0.17,0.05355346195169249)
            (0.17125,0.06186049753363685)
            (0.1725,0.06984545217852606)
            (0.17375,0.07749252405858367)
            (0.175,0.08478658771639341)
            (0.17625,0.091713161253657)
            (0.1775,0.09825837535675613)
            (0.17875,0.1044089440404166)
            (0.18,0.11015213700836249)
            (0.18125,0.11547575352567166)
            (0.1825,0.12036809771488372)
            (0.18375,0.12481795518550681)
            (0.185,0.12881457092000698)
            (0.18625,0.1323476283371414)
            (0.1875,0.135407229465759)
            (0.18875,0.137983876161462)
            (0.19,0.1400684523046579)
            (0.19125,0.14165220692434138)
            (0.1925,0.14272673819147536)
            (0.19375,0.14328397823403075)
            (0.195,0.1433161787246657)
            (0.19625,0.14281589719947235)
            (0.1975,0.14177598406229724)
            (0.19875,0.140189570241508)
            (0.2,0.13805005545802954)
        }
        ;
    \addplot[color={lines2}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,-0.8565106494011289)
        }
        ;
\end{axis}
\begin{axis}[scale only axis, width={0.083\textwidth}, height={0.06\textwidth}, at={{(0.095\textwidth, -0.144\textwidth)}}, anchor={north west}, xmin={-0.2}, xmax={0.2}, ymin={-1.25}, ymax={1.25}, ytick={\empty}, xtick={{0}}, xticklabels={{}}, xtick style={{draw=none}}, xmajorgrids, major grid style={{gray!50, thin}}, tick label style={{font=\scriptsize}}, axis line style={{gray!70}}, clip={false}, axis background/.style={{fill=gray!12}}]
    \draw[gray!50, densely dotted] (axis cs:0.11180339887498948, -1.25) -- (axis cs:0.11180339887498948, 1.25);
    \draw[gray!50, densely dotted] (axis cs:-0.11180339887498948, -1.25) -- (axis cs:-0.11180339887498948, 1.25);
    \addplot[color={lines3}, mark={none}, thick]
        coordinates {
            (-0.0,-1.0)
            (-0.00125,-0.9519929820895792)
            (-0.0025,-0.9048891285414252)
            (-0.00375,-0.8586862403480138)
            (-0.005,-0.8133821058319308)
            (-0.00625,-0.7689745006772334)
            (-0.0075,-0.7254611879603711)
            (-0.00875,-0.6828399181818825)
            (-0.01,-0.6411084292979787)
            (-0.01125,-0.6002644467522918)
            (-0.0125,-0.5603056835080521)
            (-0.01375,-0.5212298400799392)
            (-0.015,-0.48303460456665587)
            (-0.01625,-0.44571765268339786)
            (-0.0175,-0.4092766477944626)
            (-0.01875,-0.37370924094618363)
            (-0.02,-0.33901307089994337)
            (-0.02125,-0.30518576416528853)
            (-0.0225,-0.27222493503358786)
            (-0.02375,-0.24012818561116517)
            (-0.025,-0.20889310585337834)
            (-0.02625,-0.17851727359830294)
            (-0.0275,-0.14899825460081156)
            (-0.02875,-0.1203336025670401)
            (-0.03,-0.0925208591884155)
            (-0.03125,-0.06555755417649216)
            (-0.0325,-0.03944120529760756)
            (-0.03375,-0.01416931840777031)
            (-0.035,0.01026061251221088)
            (-0.03625,0.03385110532158115)
            (-0.0375,0.05660468968404593)
            (-0.03875,0.07852390703244416)
            (-0.04,0.09961131053284503)
            (-0.04125,0.11986946504867912)
            (-0.0425,0.13930094710474059)
            (-0.04375,0.15790834485074176)
            (-0.045,0.17569425802520355)
            (-0.04625,0.1926612979186917)
            (-0.0475,0.20881208733721668)
            (-0.04875,0.2241492605652722)
            (-0.05,0.23867546332883074)
            (-0.05125,0.2523933527580463)
            (-0.0525,0.26530559735009523)
            (-0.05375,0.2774148769313974)
            (-0.055,0.28872388262012083)
            (-0.05625,0.29923531678827436)
            (-0.0575,0.30895189302371345)
            (-0.05875,0.3178763360918708)
            (-0.06,0.3260113818977023)
            (-0.06125,0.3333597774469015)
            (-0.0625,0.3399242808074841)
            (-0.06375,0.34570766107096806)
            (-0.065,0.35071269831332147)
            (-0.06625,0.35494218355603907)
            (-0.0675,0.3583989187267034)
            (-0.06875,0.36108571661979433)
            (-0.07,0.3630054008568889)
            (-0.07125,0.3641608058472045)
            (-0.0725,0.3645547767475743)
            (-0.07375,0.3641901694225176)
            (-0.075,0.36306985040395745)
            (-0.07625,0.3611966968511272)
            (-0.0775,0.3585735965098663)
            (-0.07875,0.3552034476722177)
            (-0.08,0.3510891591354995)
            (-0.08125,0.3462336501616013)
            (-0.0825,0.34063985043568623)
            (-0.08375,0.33431070002518576)
            (-0.085,0.3272491493383727)
            (-0.08625,0.31945815908286584)
            (-0.0875,0.3109407002240823)
            (-0.08875,0.3016997539433295)
            (-0.09,0.2917383115959558)
            (-0.09125,0.2810593746693053)
            (-0.0925,0.26966595474041255)
            (-0.09375,0.2575610734337761)
            (-0.095,0.24474776237881296)
            (-0.09625,0.23122906316716713)
            (-0.0975,0.21700802731007818)
            (-0.09875,0.20208771619525953)
            (-0.1,0.18647120104411227)
            (-0.10125,0.17016156286824202)
            (-0.1025,0.15316189242641454)
            (-0.10375,0.1354752901809351)
            (-0.105,0.1171048662540706)
            (-0.10625,0.09805374038422239)
            (-0.1075,0.07832504188233125)
            (-0.10875,0.057921909587525376)
            (-0.11,0.036847491823232825)
            (-0.11125,0.015104946352829463)
            (-0.1125,-0.006838549885004728)
            (-0.11375,-0.02681434244104467)
            (-0.115,-0.04467829060170508)
            (-0.11625,-0.06057454612552251)
            (-0.1175,-0.07463794668019205)
            (-0.11875,-0.08699469426733188)
            (-0.12,-0.0977629777050029)
            (-0.12125,-0.10705354431119941)
            (-0.1225,-0.11497022539817423)
            (-0.12375,-0.121610419739502)
            (-0.125,-0.12706553875239635)
            (-0.12625,-0.13142141677178656)
            (-0.1275,-0.13475868946713895)
            (-0.12875,-0.13715314315930224)
            (-0.13,-0.13867603752734098)
            (-0.13125,-0.13939440397095185)
            (-0.1325,-0.13937132166851332)
            (-0.13375,-0.13866617319475152)
            (-0.135,-0.13733488138316097)
            (-0.13625,-0.13543012896648907)
            (-0.1375,-0.13300156239521835)
            (-0.13875,-0.13009598110036544)
            (-0.14,-0.12675751336374816)
            (-0.14125,-0.12302777985099965)
            (-0.1425,-0.1189460457726473)
            (-0.14375,-0.114549362556926)
            (-0.145,-0.10987269983905537)
            (-0.14625,-0.10494906850669321)
            (-0.1475,-0.09980963547852142)
            (-0.14875,-0.09448383083315127)
            (-0.15,-0.08899944786126819)
            (-0.15125,-0.08338273655964766)
            (-0.1525,-0.07765849104845347)
            (-0.15375,-0.07185013135220747)
            (-0.155,-0.06597977995183363)
            (-0.15625,-0.060068333477692075)
            (-0.1575,-0.054135529891825636)
            (-0.15875,-0.04820001147464513)
            (-0.16,-0.042279383908510756)
            (-0.16125,-0.03639027172875724)
            (-0.1625,-0.030548370392212063)
            (-0.16375,-0.02476849519397969)
            (-0.165,-0.01906462724324798)
            (-0.16625,-0.013449956699662905)
            (-0.1675,-0.007936923450058782)
            (-0.16875,-0.002537255394873504)
            (-0.17,0.0027379954967332956)
            (-0.17125,0.007878419219549402)
            (-0.1725,0.012874215716152609)
            (-0.17375,0.017716164688325944)
            (-0.175,0.022395597116462683)
            (-0.17625,0.02690436838258103)
            (-0.1775,0.031234832891553117)
            (-0.17875,0.0353798201013494)
            (-0.18,0.03933261187163703)
            (-0.18125,0.04308692105094562)
            (-0.1825,0.046636871226115886)
            (-0.18375,0.04997697756308907)
            (-0.185,0.05310212867484517)
            (-0.18625,0.05600756945142007)
            (-0.1875,0.05868888479866715)
            (-0.18875,0.06114198422898338)
            (-0.19,0.06336308725464466)
            (-0.19125,0.06534870953861978)
            (-0.1925,0.06709564975552089)
            (-0.19375,0.06860097712500243)
            (-0.195,0.0698620195768092)
            (-0.19625,0.07087635251279241)
            (-0.1975,0.07164178813129395)
            (-0.19875,0.07215636528290366)
            (-0.2,0.07241833982735676)
        }
        ;
    \addplot[color={lines3}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,-1.0)
        }
        ;
    \addplot[color={lines3}, mark={none}, thick]
        coordinates {
            (0.0,-0.9872650988346918)
            (0.00125,-0.9351385391727239)
            (0.0025,-0.8839195037551467)
            (0.00375,-0.8336101533952495)
            (0.005,-0.7842126361139153)
            (0.00625,-0.7357290871092671)
            (0.0075,-0.6881616287269162)
            (0.00875,-0.6415123704298578)
            (0.01,-0.5957834087690033)
            (0.01125,-0.5509768273535666)
            (0.0125,-0.5070946968217336)
            (0.01375,-0.46413907481172867)
            (0.015,-0.42211200593268167)
            (0.01625,-0.38101552173603864)
            (0.0175,-0.34085164068684193)
            (0.01875,-0.30162236813545046)
            (0.02,-0.26332969628930186)
            (0.02125,-0.22597560418493362)
            (0.0225,-0.18956205766001213)
            (0.02375,-0.1540910093259388)
            (0.025,-0.11956439854013726)
            (0.02625,-0.08598415137898628)
            (0.0275,-0.053352180610589)
            (0.02875,-0.021670385667894983)
            (0.03,0.009059347377911075)
            (0.03125,0.03883514584402916)
            (0.0325,0.06765515046232828)
            (0.03375,0.09551751540557052)
            (0.035,0.12242040831323939)
            (0.03625,0.1483620103173853)
            (0.0375,0.17334051606827328)
            (0.03875,0.19735413375962613)
            (0.04,0.22040108515388498)
            (0.04125,0.24247960560725465)
            (0.0425,0.26358794409443925)
            (0.04375,0.28372436323337785)
            (0.045,0.30288713930954136)
            (0.04625,0.32107456230028963)
            (0.0475,0.3382849358988327)
            (0.04875,0.35451657753813176)
            (0.05,0.36976781841458556)
            (0.05125,0.38403700351138903)
            (0.0525,0.3973224916219355)
            (0.05375,0.40962265537287473)
            (0.055,0.4209358812468781)
            (0.05625,0.4312605696054558)
            (0.0575,0.4405951347114038)
            (0.05875,0.4489380047511392)
            (0.06,0.4562876218567427)
            (0.06125,0.46264244212791533)
            (0.0625,0.4680009356536513)
            (0.06375,0.4723615865337901)
            (0.065,0.4757228929003022)
            (0.06625,0.4780833669384454)
            (0.0675,0.47944153490765473)
            (0.06875,0.4797959371622602)
            (0.07,0.47914512817206684)
            (0.07125,0.47748767654263347)
            (0.0725,0.4748221650354055)
            (0.07375,0.47114719058761534)
            (0.075,0.4664613643321482)
            (0.07625,0.4607633116169092)
            (0.0775,0.4540516720241987)
            (0.07875,0.4463250993899418)
            (0.08,0.4375822618224873)
            (0.08125,0.4278218417213981)
            (0.0825,0.41704253579598377)
            (0.08375,0.405243055083592)
            (0.085,0.3924221249678309)
            (0.08625,0.3785784851963793)
            (0.0875,0.3637108898987442)
            (0.08875,0.3478181076037781)
            (0.09,0.33089892125707593)
            (0.09125,0.3129521282379411)
            (0.0925,0.2939765403764385)
            (0.09375,0.27397098397003367)
            (0.095,0.2529342998000605)
            (0.09625,0.23086534314812854)
            (0.0975,0.20776298381212566)
            (0.09875,0.1836261061221868)
            (0.1,0.15845360895627497)
            (0.10125,0.13224440575582308)
            (0.1025,0.10499742454085903)
            (0.10375,0.07671160792516553)
            (0.105,0.0473859131311473)
            (0.10625,0.01701931200444872)
            (0.1075,-0.014389208971505878)
            (0.10875,-0.04684064866138495)
            (0.11,-0.08033599126376223)
            (0.11125,-0.11487620629737662)
            (0.1125,-0.14964394123933203)
            (0.11375,-0.1808211952675297)
            (0.115,-0.20816031175459285)
            (0.11625,-0.2319220557423228)
            (0.1175,-0.2523507678613377)
            (0.11875,-0.2696755606774242)
            (0.12,-0.28411141638502513)
            (0.12125,-0.29586019490822285)
            (0.1225,-0.3051115605483741)
            (0.12375,-0.3120438345139627)
            (0.125,-0.3168247799298964)
            (0.12625,-0.31961232528956646)
            (0.1275,-0.32055523171980177)
            (0.12875,-0.31979370892825726)
            (0.13,-0.317459984225452)
            (0.13125,-0.3136788286075021)
            (0.1325,-0.3085680435109938)
            (0.13375,-0.30223891151475657)
            (0.135,-0.2947966139688577)
            (0.13625,-0.2863406182500328)
            (0.1375,-0.27696503711498266)
            (0.13875,-0.26675896238321584)
            (0.14,-0.2558067750032196)
            (0.14125,-0.24418843335795679)
            (0.1425,-0.23197974151864337)
            (0.14375,-0.2192525989997138)
            (0.145,-0.2060752334374851)
            (0.14625,-0.19251241749520592)
            (0.1475,-0.17862567118914077)
            (0.14875,-0.1644734507251413)
            (0.15,-0.15011132485257073)
            (0.15125,-0.13559213965515335)
            (0.1525,-0.12096617262395974)
            (0.15375,-0.10628127679053447)
            (0.155,-0.09158301563740584)
            (0.15625,-0.07691478944286978)
            (0.1575,-0.062317953667263094)
            (0.15875,-0.04783192994114536)
            (0.16,-0.033494310170777086)
            (0.16125,-0.019340954237745674)
            (0.1625,-0.005406081732044229)
            (0.16375,0.008277641872746664)
            (0.165,0.0216790242297286)
            (0.16625,0.034768269960871664)
            (0.1675,0.047516909014157054)
            (0.16875,0.05989772923369458)
            (0.17,0.07188471286766017)
            (0.17125,0.08345297675622605)
            (0.1725,0.09457871596135911)
            (0.17375,0.10523915061839606)
            (0.175,0.11541247580212352)
            (0.17625,0.1250778142169977)
            (0.1775,0.1342151715348867)
            (0.17875,0.14280539421205563)
            (0.18,0.15083012963519993)
            (0.18125,0.1582717884492311)
            (0.1825,0.16511350893651233)
            (0.18375,0.17133912331942566)
            (0.185,0.1769331258749909)
            (0.18625,0.1818806427456269)
            (0.1875,0.186167403353213)
            (0.18875,0.1897797133147887)
            (0.19,0.1927044287748533)
            (0.19125,0.19492893207113585)
            (0.1925,0.19644110865549053)
            (0.19375,0.1972293251984637)
            (0.195,0.19728240880941686)
            (0.19625,0.19658962730790153)
            (0.1975,0.1951406704878327)
            (0.19875,0.19292563231750418)
            (0.2,0.189934994025527)
        }
        ;
    \addplot[color={lines3}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,-0.9872650988346918)
        }
        ;
\end{axis}
\begin{axis}[scale only axis, width={0.083\textwidth}, height={0.06\textwidth}, at={{(0.19\textwidth, -0.144\textwidth)}}, anchor={north west}, xmin={-0.2}, xmax={0.2}, ymin={-1.25}, ymax={1.25}, ytick={\empty}, xtick={{0}}, xticklabels={{}}, xtick style={{draw=none}}, xmajorgrids, major grid style={{gray!50, thin}}, tick label style={{font=\scriptsize}}, axis line style={{gray!70}}, clip={false}, axis background/.style={{fill=gray!12}}]
    \draw[gray!50, densely dotted] (axis cs:0.11180339887498948, -1.25) -- (axis cs:0.11180339887498948, 1.25);
    \draw[gray!50, densely dotted] (axis cs:-0.11180339887498948, -1.25) -- (axis cs:-0.11180339887498948, 1.25);
    \addplot[color={lines4}, mark={none}, thick]
        coordinates {
            (-0.0,-1.0)
            (-0.00125,-0.9532656711402387)
            (-0.0025,-0.9074411615928794)
            (-0.00375,-0.8625242561470159)
            (-0.005,-0.8185127268285642)
            (-0.00625,-0.7754043329317069)
            (-0.0075,-0.7331968210502062)
            (-0.00875,-0.6918879251091792)
            (-0.01,-0.6514753663970259)
            (-0.01125,-0.6119568535973426)
            (-0.0125,-0.573330082821371)
            (-0.01375,-0.5355927376400751)
            (-0.015,-0.49874248911695507)
            (-0.01625,-0.4627769958407479)
            (-0.0175,-0.42769390395831075)
            (-0.01875,-0.39349084720773775)
            (-0.02,-0.36016544695168484)
            (-0.02125,-0.32771531221066913)
            (-0.0225,-0.29613803969700014)
            (-0.02375,-0.26543121384819185)
            (-0.025,-0.23559240686119756)
            (-0.02625,-0.2066191787264543)
            (-0.0275,-0.17850907726214377)
            (-0.02875,-0.15125963814893892)
            (-0.03,-0.12486838496425619)
            (-0.03125,-0.09933282921738326)
            (-0.0325,-0.07465047038433821)
            (-0.03375,-0.05081879594310986)
            (-0.035,-0.02783528140890689)
            (-0.03625,-0.005697390369736292)
            (-0.0375,0.015597425477940215)
            (-0.03875,0.03605172629341971)
            (-0.04,0.0556680840557463)
            (-0.04125,0.07444908252749995)
            (-0.0425,0.0923973172185507)
            (-0.04375,0.10951539534936215)
            (-0.045,0.12580593581453772)
            (-0.04625,0.1412715691459333)
            (-0.0475,0.15591493747563168)
            (-0.04875,0.16973869449882104)
            (-0.05,0.18274550543643134)
            (-0.05125,0.1949380469976664)
            (-0.0525,0.2063190073424406)
            (-0.05375,0.21689108604346907)
            (-0.055,0.22665699404832315)
            (-0.05625,0.23561945364143375)
            (-0.0575,0.2437811984056442)
            (-0.05875,0.25114497318381485)
            (-0.06,0.2577135340403241)
            (-0.06125,0.26348964822214405)
            (-0.0625,0.2684760941200816)
            (-0.06375,0.2726756612296118)
            (-0.065,0.27609115011168484)
            (-0.06625,0.278725372353352)
            (-0.0675,0.28058115052818244)
            (-0.06875,0.28166131815664647)
            (-0.07,0.28196871966615966)
            (-0.07125,0.281506210351206)
            (-0.0725,0.28027665633313076)
            (-0.07375,0.27828293451979574)
            (-0.075,0.27552793256515523)
            (-0.07625,0.2720145488287033)
            (-0.0775,0.26774569233461665)
            (-0.07875,0.2627242827309154)
            (-0.08,0.25695325024838106)
            (-0.08125,0.2504355356594052)
            (-0.0825,0.24317409023645656)
            (-0.08375,0.23517187571084305)
            (-0.085,0.22643186423083245)
            (-0.08625,0.2169570383199895)
            (-0.0875,0.20675039083522723)
            (-0.08875,0.1958149249246502)
            (-0.09,0.18415365398531097)
            (-0.09125,0.1717696016210102)
            (-0.0925,0.15866580159948096)
            (-0.09375,0.14484529781004998)
            (-0.095,0.13031114422060572)
            (-0.09625,0.11506640483473927)
            (-0.0975,0.09911415364866047)
            (-0.09875,0.08245747460789686)
            (-0.1,0.06509946156407105)
            (-0.10125,0.04704321823116639)
            (-0.1025,0.028291858142139584)
            (-0.10375,0.00884850460500443)
            (-0.105,-0.011283709341092999)
            (-0.10625,-0.0321016409700159)
            (-0.1075,-0.05360213791254426)
            (-0.10875,-0.07578203820107976)
            (-0.11,-0.09863817031383927)
            (-0.11125,-0.12216735321951648)
            (-0.1125,-0.14587127330446875)
            (-0.11375,-0.16743605052890836)
            (-0.115,-0.18670806922388244)
            (-0.11625,-0.203841337679322)
            (-0.1175,-0.21897992610559908)
            (-0.11875,-0.23225869054543807)
            (-0.12,-0.24380393709324852)
            (-0.12125,-0.25373403190843846)
            (-0.1225,-0.26215996194475405)
            (-0.12375,-0.2691858508311887)
            (-0.125,-0.27490943390273315)
            (-0.12625,-0.27942249598199925)
            (-0.1275,-0.28281127516779736)
            (-0.12875,-0.2851568355711213)
            (-0.13,-0.2865354116592519)
            (-0.13125,-0.28701872661936595)
            (-0.1325,-0.2866742869264703)
            (-0.13375,-0.28556565509710646)
            (-0.135,-0.28375270243144424)
            (-0.13625,-0.2812918433794795)
            (-0.1375,-0.2782362530219647)
            (-0.13875,-0.27463606902193527)
            (-0.14,-0.2705385792853521)
            (-0.14125,-0.2659883964550083)
            (-0.1425,-0.261027620273835)
            (-0.14375,-0.25569598875215316)
            (-0.145,-0.2500310190067338)
            (-0.14625,-0.24406813855220896)
            (-0.1475,-0.23784080777396935)
            (-0.14875,-0.23138063423705402)
            (-0.15,-0.22471747944503528)
            (-0.15125,-0.21787955859909458)
            (-0.1525,-0.21089353387512275)
            (-0.15375,-0.20378460168457121)
            (-0.155,-0.19657657435719314)
            (-0.15625,-0.18929195663871884)
            (-0.1575,-0.18195201737401862)
            (-0.15875,-0.174576856715005)
            (-0.16,-0.16718546916314467)
            (-0.16125,-0.15979580273510774)
            (-0.1625,-0.1524248145205729)
            (-0.16375,-0.14508852287504415)
            (-0.165,-0.13780205647648255)
            (-0.16625,-0.13057970045740314)
            (-0.1675,-0.12343493980606429)
            (-0.16875,-0.11638050021748056)
            (-0.17,-0.10942838656290736)
            (-0.17125,-0.10258991913201569)
            (-0.1725,-0.09587576779253637)
            (-0.17375,-0.08929598420047892)
            (-0.175,-0.08286003218690108)
            (-0.17625,-0.07657681643507594)
            (-0.1775,-0.0704547095567245)
            (-0.17875,-0.06450157766687288)
            (-0.18,-0.05872480455101659)
            (-0.18125,-0.053131314510209984)
            (-0.1825,-0.04772759396692962)
            (-0.18375,-0.04251971190575452)
            (-0.185,-0.03751333921831291)
            (-0.18625,-0.03271376702136832)
            (-0.1875,-0.028125924005590542)
            (-0.18875,-0.023754392874567095)
            (-0.19,-0.01960342592830718)
            (-0.19125,-0.015676959837754245)
            (-0.1925,-0.011978629661863523)
            (-0.19375,-0.00851178214697875)
            (-0.195,-0.005279488352372354)
            (-0.19625,-0.0022845556385285297)
            (-0.1975,0.00047046094452758474)
            (-0.19875,0.0029832478356076287)
            (-0.2,0.005251722675965754)
        }
        ;
    \addplot[color={lines4}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,-1.0)
        }
        ;
    \addplot[color={lines4}, mark={none}, thick]
        coordinates {
            (0.0,-0.23295562064928413)
            (0.00125,-0.1908199970084815)
            (0.0025,-0.14959858468790763)
            (0.00375,-0.10929356042275641)
            (0.005,-0.06990708806155492)
            (0.00625,-0.03144131853561183)
            (0.0075,0.006101610171031366)
            (0.00875,0.0427195730517792)
            (0.01,0.0784104581073751)
            (0.01125,0.11317216637554281)
            (0.0125,0.1470026119606452)
            (0.01375,0.1798997220628058)
            (0.015,0.21186143700718618)
            (0.01625,0.24288571027293404)
            (0.0175,0.27297050852195803)
            (0.01875,0.30211381162753786)
            (0.02,0.33031361270266574)
            (0.02125,0.35756791812830085)
            (0.0225,0.3838747475815725)
            (0.02375,0.4092321340632719)
            (0.025,0.4336381239258729)
            (0.02625,0.45709077690072947)
            (0.0275,0.4795881661255329)
            (0.02875,0.5011283781714053)
            (0.03,0.5217095130696808)
            (0.03125,0.541329684338748)
            (0.0325,0.5599870190104662)
            (0.03375,0.5776796576566534)
            (0.035,0.5944057544150868)
            (0.03625,0.6101634770155301)
            (0.0375,0.6249510068055444)
            (0.03875,0.6387665387759867)
            (0.04,0.6516082815863438)
            (0.04125,0.6634744575901096)
            (0.0425,0.6743633028595989)
            (0.04375,0.6842730672108481)
            (0.045,0.6932020142282039)
            (0.04625,0.701148421288712)
            (0.0475,0.7081105795864203)
            (0.04875,0.7140867941562994)
            (0.05,0.7190753838982079)
            (0.05125,0.7230746816003968)
            (0.0525,0.7260830339630153)
            (0.05375,0.7280988016214942)
            (0.055,0.7291203591692889)
            (0.05625,0.7291460951810281)
            (0.0575,0.7281744122350239)
            (0.05875,0.7262037269358048)
            (0.06,0.7232324699363388)
            (0.06125,0.7192590859601259)
            (0.0625,0.7142820338230476)
            (0.06375,0.7082997864550347)
            (0.065,0.7013108309216225)
            (0.06625,0.6933136684450725)
            (0.0675,0.6843068144256238)
            (0.06875,0.6742887984622167)
            (0.07,0.6632581643733105)
            (0.07125,0.6512134702172431)
            (0.0725,0.6381532883125721)
            (0.07375,0.6240762052580962)
            (0.075,0.6089808219528411)
            (0.07625,0.5928657536156307)
            (0.0775,0.5757296298045435)
            (0.07875,0.5575710944363192)
            (0.08,0.5383888058052787)
            (0.08125,0.5181814366022788)
            (0.0825,0.49694767393335526)
            (0.08375,0.47468621933816674)
            (0.085,0.45139578880832515)
            (0.08625,0.4270751128053543)
            (0.0875,0.4017229362786133)
            (0.08875,0.3753380186828386)
            (0.09,0.34791913399583396)
            (0.09125,0.3194650707353795)
            (0.0925,0.28997463197652285)
            (0.09375,0.25944663536835866)
            (0.095,0.22787991315051323)
            (0.09625,0.1952733121697768)
            (0.0975,0.16162569389615503)
            (0.09875,0.12693593443898105)
            (0.1,0.09120292456262898)
            (0.10125,0.05442556970224473)
            (0.1025,0.01660278997900869)
            (0.10375,-0.022266479784653462)
            (0.105,-0.0621832900500247)
            (0.10625,-0.10314867654738857)
            (0.1075,-0.14516366026139046)
            (0.10875,-0.18822924741683225)
            (0.11,-0.23234642946431958)
            (0.11125,-0.27751618306648973)
            (0.1125,-0.32280398331870325)
            (0.11375,-0.3638449734950165)
            (0.115,-0.40035590758826756)
            (0.11625,-0.4326347678345435)
            (0.1175,-0.46096076212809656)
            (0.11875,-0.48559569168414246)
            (0.12,-0.5067852059171477)
            (0.12125,-0.5247599549058454)
            (0.1225,-0.539736648732557)
            (0.12375,-0.5519190320965113)
            (0.125,-0.5614987817349764)
            (0.12625,-0.5686563334744931)
            (0.1275,-0.5735616450466019)
            (0.12875,-0.576374900239956)
            (0.13,-0.5772471594063457)
            (0.13125,-0.5763209608770391)
            (0.1325,-0.5737308774232195)
            (0.13375,-0.5696040314973153)
            (0.135,-0.5640605726663047)
            (0.13625,-0.5572141203235565)
            (0.1375,-0.5491721745014254)
            (0.13875,-0.5400364973378724)
            (0.14,-0.5299034675436711)
            (0.14125,-0.5188644099959241)
            (0.1425,-0.507005902403793)
            (0.14375,-0.49441006083022593)
            (0.145,-0.48115480569115926)
            (0.14625,-0.46731410972077336)
            (0.1475,-0.452958229271263)
            (0.14875,-0.4381539201921484)
            (0.15,-0.4229646394387493)
            (0.15125,-0.4074507334606556)
            (0.1525,-0.3916696143386908)
            (0.15375,-0.3756759245590579)
            (0.155,-0.3595216912439078)
            (0.15625,-0.3432564705874016)
            (0.1575,-0.3269274831976465)
            (0.15875,-0.31057974097730723)
            (0.16,-0.29425616613835776)
            (0.16125,-0.27799770289238024)
            (0.1625,-0.2618434223203605)
            (0.16375,-0.245830620888642)
            (0.165,-0.22999491303715644)
            (0.16625,-0.21437031824318506)
            (0.1675,-0.19898934292348142)
            (0.16875,-0.18388305752111891)
            (0.17,-0.16908116908966778)
            (0.17125,-0.15461208967137663)
            (0.1725,-0.14050300073867109)
            (0.17375,-0.12677991395503038)
            (0.175,-0.11346772848738998)
            (0.17625,-0.10059028509158428)
            (0.1775,-0.0881704171704929)
            (0.17875,-0.07622999899711846)
            (0.18,-0.06478999127705579)
            (0.18125,-0.05387048421450734)
            (0.1825,-0.04349073823494057)
            (0.18375,-0.033669222506952194)
            (0.185,-0.024423651395660172)
            (0.18625,-0.015771018972836726)
            (0.1875,-0.007727631697893638)
            (0.18875,-0.0003091393807452101)
            (0.19,0.0064694354755735085)
            (0.19125,0.012593669855600398)
            (0.1925,0.018049713847862164)
            (0.19375,0.022824265613470278)
            (0.195,0.026904547630929854)
            (0.19625,0.030278284142685075)
            (0.1975,0.03293367973629183)
            (0.19875,0.03485939899580366)
            (0.2,0.03604454716530156)
        }
        ;
    \addplot[color={lines4}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,-0.23295562064928413)
        }
        ;
\end{axis}
\begin{axis}[scale only axis, width={0.083\textwidth}, height={0.06\textwidth}, at={{(0.28500000000000003\textwidth, -0.144\textwidth)}}, anchor={north west}, xmin={-0.2}, xmax={0.2}, ymin={-1.25}, ymax={1.25}, ytick={\empty}, xtick={{0}}, xticklabels={{}}, xtick style={{draw=none}}, xmajorgrids, major grid style={{gray!50, thin}}, tick label style={{font=\scriptsize}}, axis line style={{gray!70}}, clip={false}]
    \draw[gray!50, densely dotted] (axis cs:0.11180339887498948, -1.25) -- (axis cs:0.11180339887498948, 1.25);
    \draw[gray!50, densely dotted] (axis cs:-0.11180339887498948, -1.25) -- (axis cs:-0.11180339887498948, 1.25);
    \addplot[color={lines5}, mark={none}, thick]
        coordinates {
            (-0.0,-0.9999999999160011)
            (-0.00125,-0.9557446203968158)
            (-0.0025,-0.9122763240178584)
            (-0.00375,-0.8695931944039257)
            (-0.005,-0.8276933041384407)
            (-0.00625,-0.7865747147906028)
            (-0.0075,-0.7462354769424926)
            (-0.00875,-0.7066736302166263)
            (-0.01,-0.6678872033034136)
            (-0.01125,-0.6298742139889818)
            (-0.0125,-0.5926326691830458)
            (-0.01375,-0.5561605649468078)
            (-0.015,-0.5204558865212463)
            (-0.01625,-0.48551660835546645)
            (-0.0175,-0.45134069413512407)
            (-0.01875,-0.41792609681106757)
            (-0.02,-0.3852707586281525)
            (-0.02125,-0.35337261115411595)
            (-0.0225,-0.32222957530886315)
            (-0.02375,-0.29183956139336464)
            (-0.025,-0.26220046911937006)
            (-0.02625,-0.2333101876387326)
            (-0.0275,-0.20516659557315323)
            (-0.02875,-0.1777675610441496)
            (-0.03,-0.1511109417027552)
            (-0.03125,-0.125194584759886)
            (-0.0325,-0.10001632701652674)
            (-0.03375,-0.07557399489412002)
            (-0.035,-0.0518654044651952)
            (-0.03625,-0.028888361484019697)
            (-0.0375,-0.006640661417550354)
            (-0.03875,0.01487991052366028)
            (-0.04,0.03567557935431769)
            (-0.04125,0.05574858028304421)
            (-0.0425,0.07510115868100035)
            (-0.04375,0.09373557005016873)
            (-0.045,0.11165407999186286)
            (-0.04625,0.12885896417467374)
            (-0.0475,0.14535250830259624)
            (-0.04875,0.16113700808281078)
            (-0.05,0.17621476919341975)
            (-0.05125,0.19058810725101166)
            (-0.0525,0.20425934777814295)
            (-0.05375,0.21723082617058692)
            (-0.055,0.22950488766448568)
            (-0.05625,0.24108388730344935)
            (-0.0575,0.2519701899053853)
            (-0.05875,0.2621661700291401)
            (-0.06,0.2716742119413664)
            (-0.06125,0.28049670958267725)
            (-0.0625,0.2886360665342357)
            (-0.06375,0.29609469598387916)
            (-0.065,0.3028750206920716)
            (-0.06625,0.3089794729580356)
            (-0.0675,0.31441049458532916)
            (-0.06875,0.3191705368477084)
            (-0.07,0.3232620604545018)
            (-0.07125,0.3266875355160976)
            (-0.0725,0.32944944150920596)
            (-0.07375,0.33155026724192654)
            (-0.075,0.33299251081878556)
            (-0.07625,0.3337786796056607)
            (-0.0775,0.33391129019440613)
            (-0.07875,0.33339286836758236)
            (-0.08,0.3322259490628188)
            (-0.08125,0.33041307633733386)
            (-0.0825,0.3279568033319372)
            (-0.08375,0.32485969223532507)
            (-0.085,0.321124314247933)
            (-0.08625,0.3167532495457957)
            (-0.0875,0.311749087244355)
            (-0.08875,0.30611442536193)
            (-0.09,0.2998518707831948)
            (-0.09125,0.29296403922264136)
            (-0.0925,0.28545355518758486)
            (-0.09375,0.2773230519415064)
            (-0.095,0.26857517146684123)
            (-0.09625,0.2592125644278714)
            (-0.0975,0.24923789013351386)
            (-0.09875,0.2386538164997635)
            (-0.1,0.22746302001242114)
            (-0.10125,0.2156681856891916)
            (-0.1025,0.20327200704212692)
            (-0.10375,0.1902771860396718)
            (-0.105,0.17668643306867207)
            (-0.10625,0.16250246689617268)
            (-0.1075,0.14772801463141097)
            (-0.10875,0.13236581168718753)
            (-0.11,0.11641860174160454)
            (-0.11125,0.09988913669944395)
            (-0.1125,0.0831404044353332)
            (-0.11375,0.06785631283678152)
            (-0.115,0.0541490667210553)
            (-0.11625,0.04190705977549284)
            (-0.1175,0.031025917433214954)
            (-0.11875,0.02140797018308474)
            (-0.12,0.012961770310038484)
            (-0.12125,0.005601648070888175)
            (-0.1225,-0.0007526962692868327)
            (-0.12375,-0.006176567775492097)
            (-0.125,-0.010740622458025926)
            (-0.12625,-0.014511185787822874)
            (-0.1275,-0.01755054647958728)
            (-0.12875,-0.019917227683177684)
            (-0.13,-0.02166623751835057)
            (-0.13125,-0.022849300706995392)
            (-0.1325,-0.023515072893313758)
            (-0.13375,-0.023709339092332818)
            (-0.135,-0.02347519757969385)
            (-0.13625,-0.02285323041168675)
            (-0.1375,-0.021881661660190524)
            (-0.13875,-0.020596504349504836)
            (-0.14,-0.01903169699600436)
            (-0.14125,-0.01721923056782617)
            (-0.1425,-0.015189266618698198)
            (-0.14375,-0.012970247277744621)
            (-0.145,-0.010588997722616745)
            (-0.14625,-0.008070821707978649)
            (-0.1475,-0.005439590677506591)
            (-0.14875,-0.002717826936185633)
            (-0.15,7.3218670641998e-5)
            (-0.15125,0.002913494170429562)
            (-0.1525,0.005784078592820162)
            (-0.15375,0.008667118476220613)
            (-0.155,0.011545768432706957)
            (-0.15625,0.01440413548506708)
            (-0.1575,0.017227226907064783)
            (-0.15875,0.020000901319146183)
            (-0.16,0.022711822815330282)
            (-0.16125,0.025347417909775623)
            (-0.1625,0.027895835109442463)
            (-0.16375,0.030345906933808297)
            (-0.165,0.032687114216814334)
            (-0.16625,0.03490955253679622)
            (-0.1675,0.03700390063287267)
            (-0.16875,0.03896139067637628)
            (-0.17,0.04077378027627695)
            (-0.17125,0.04243332610354644)
            (-0.1725,0.043932759031394306)
            (-0.17375,0.045265260693853795)
            (-0.175,0.04642444137089871)
            (-0.17625,0.04740431911733301)
            (-0.1775,0.04819930005628687)
            (-0.17875,0.0488041597651968)
            (-0.18,0.049214025686500254)
            (-0.18125,0.04942436049842033)
            (-0.1825,0.04943094638985758)
            (-0.18375,0.04922987018086031)
            (-0.185,0.048817509241316795)
            (-0.18625,0.04819051815662877)
            (-0.1875,0.0473458160984079)
            (-0.18875,0.04628057485696255)
            (-0.19,0.04499220749681434)
            (-0.19125,0.043478357599910825)
            (-0.1925,0.04173688906052923)
            (-0.19375,0.039765876402104806)
            (-0.195,0.03756359558438381)
            (-0.19625,0.03512851527417866)
            (-0.1975,0.032459288552208)
            (-0.19875,0.029554745033344324)
            (-0.2,0.026413883374712538)
        }
        ;
    \addplot[color={lines5}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,-0.9999999999160011)
        }
        ;
    \addplot[color={lines5}, mark={none}, thick]
        coordinates {
            (0.0,-1.0)
            (0.00125,-0.9495034808527769)
            (0.0025,-0.8997978443642778)
            (0.00375,-0.8508849736244103)
            (0.005,-0.802766740574871)
            (0.00625,-0.7554450059826704)
            (0.0075,-0.7089216194141676)
            (0.00875,-0.6631984192089554)
            (0.01,-0.6182772324539921)
            (0.01125,-0.5741598749579891)
            (0.0125,-0.5308481512257005)
            (0.01375,-0.4883438544327901)
            (0.015,-0.4466487664004436)
            (0.01625,-0.4057646575703932)
            (0.0175,-0.3656932869799346)
            (0.01875,-0.32643640223728854)
            (0.02,-0.287995739496971)
            (0.02125,-0.2503730234354168)
            (0.0225,-0.21356996722661178)
            (0.02375,-0.17758827251818216)
            (0.025,-0.14242962940732598)
            (0.02625,-0.10809571641711252)
            (0.0275,-0.07458820047287129)
            (0.02875,-0.04190873687865624)
            (0.03,-0.010058969294144684)
            (0.03125,0.020959470288628625)
            (0.0325,0.05114496156813257)
            (0.03375,0.08049589595617825)
            (0.035,0.10901067660053262)
            (0.03625,0.13668771840728475)
            (0.0375,0.1635254480633469)
            (0.03875,0.18952230405833348)
            (0.04,0.21467673670664975)
            (0.04125,0.23898720816931077)
            (0.0425,0.26245219247546026)
            (0.04375,0.2850701755439496)
            (0.045,0.30683965520454937)
            (0.04625,0.32775914121905586)
            (0.0475,0.34782715530234526)
            (0.04875,0.3670422311430826)
            (0.05,0.3854029144243563)
            (0.05125,0.40290776284413965)
            (0.0525,0.41955534613552764)
            (0.05375,0.43534424608701894)
            (0.055,0.45027305656219774)
            (0.05625,0.464340383519693)
            (0.0575,0.47754484503272576)
            (0.05875,0.48988507130857345)
            (0.06,0.501359704707772)
            (0.06125,0.5119673997632882)
            (0.0625,0.521706823199324)
            (0.06375,0.530576653950189)
            (0.065,0.5385755831788427)
            (0.06625,0.5457023142952117)
            (0.0675,0.5519555629745673)
            (0.06875,0.5573340571754601)
            (0.07,0.5618365371577079)
            (0.07125,0.5654617555000152)
            (0.0725,0.5682084771176314)
            (0.07375,0.5700754792795353)
            (0.075,0.571061551625898)
            (0.07625,0.5711654961848257)
            (0.0775,0.5703861273893877)
            (0.07875,0.5687222720942534)
            (0.08,0.5661727695921062)
            (0.08125,0.562736471630078)
            (0.0825,0.5584122424258178)
            (0.08375,0.5531989586835069)
            (0.085,0.5470955096096495)
            (0.08625,0.5401007969287057)
            (0.0875,0.5322137348984477)
            (0.08875,0.5234332503253373)
            (0.09,0.5137582825796044)
            (0.09125,0.5031877836100705)
            (0.0925,0.49172071795899464)
            (0.09375,0.47935606277660364)
            (0.095,0.46609280783539875)
            (0.09625,0.45192995554447646)
            (0.0975,0.4368665209635119)
            (0.09875,0.4209015318165552)
            (0.1,0.4040340285057973)
            (0.10125,0.3862630641250065)
            (0.1025,0.36758770447285954)
            (0.10375,0.3480070280660705)
            (0.105,0.327520126152347)
            (0.10625,0.3061261027231893)
            (0.1075,0.28382407452652414)
            (0.10875,0.26061317107897125)
            (0.11,0.2364925346783049)
            (0.11125,0.21146132041534563)
            (0.1125,0.1861271293112731)
            (0.11375,0.16332862624384514)
            (0.115,0.14324983197985927)
            (0.11625,0.12569674427380795)
            (0.1175,0.1104875747518176)
            (0.11875,0.09745185939924768)
            (0.12,0.08642964239744773)
            (0.12125,0.0772707265748709)
            (0.1225,0.06983398442299668)
            (0.12375,0.06398672421790787)
            (0.125,0.05960410634670414)
            (0.12625,0.05656860540446894)
            (0.1275,0.05476951406505318)
            (0.12875,0.0541024851091724)
            (0.13,0.05446910834326314)
            (0.13125,0.05577651944546669)
            (0.1325,0.0579370380493287)
            (0.13375,0.06086783263896421)
            (0.135,0.06449061003014128)
            (0.13625,0.06873132743741535)
            (0.1375,0.07351992528706162)
            (0.13875,0.07879007911593726)
            (0.14,0.08447896903015212)
            (0.14125,0.090527065342759)
            (0.1425,0.09687792912266703)
            (0.14375,0.1034780264955217)
            (0.145,0.11027655564000857)
            (0.14625,0.11722528551810348)
            (0.1475,0.12427840543771493)
            (0.14875,0.13139238465112046)
            (0.15,0.13852584123031256)
            (0.15125,0.1456394195424194)
            (0.1525,0.15269567569337592)
            (0.15375,0.15965897036165197)
            (0.155,0.16649536848902072)
            (0.15625,0.17317254534232351)
            (0.1575,0.17965969848891974)
            (0.15875,0.18592746527585954)
            (0.16,0.1919478454257832)
            (0.16125,0.1976941283942744)
            (0.1625,0.20314082516523857)
            (0.16375,0.20826360417802467)
            (0.165,0.21303923110964812)
            (0.16625,0.21744551225054365)
            (0.1675,0.22146124123621738)
            (0.16875,0.22506614891253027)
            (0.17,0.22824085612727413)
            (0.17125,0.23096682925976025)
            (0.1725,0.2332263383076469)
            (0.17375,0.23500241737088018)
            (0.175,0.23627882737579545)
            (0.17625,0.23704002089922063)
            (0.1775,0.23727110896173612)
            (0.17875,0.23695782966365414)
            (0.18,0.2360865185523289)
            (0.18125,0.23464408061270042)
            (0.1825,0.23261796378263228)
            (0.18375,0.2299961338974749)
            (0.185,0.22676705098376243)
            (0.18625,0.22291964681150545)
            (0.1875,0.2184433036407181)
            (0.18875,0.2133278340840141)
            (0.19,0.20756346202067694)
            (0.19125,0.20114080450518323)
            (0.1925,0.19405085460634178)
            (0.19375,0.18628496512753265)
            (0.195,0.17783483315628787)
            (0.19625,0.16869248539599252)
            (0.1975,0.15885026423440343)
            (0.19875,0.14830081450952454)
            (0.2,0.13703707093269502)
        }
        ;
    \addplot[color={lines5}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,-1.0)
        }
        ;
\end{axis}
\begin{axis}[scale only axis, width={0.083\textwidth}, height={0.06\textwidth}, at={{(0.0\textwidth, -0.21599999999999997\textwidth)}}, anchor={north west}, xmin={-0.2}, xmax={0.2}, ymin={-1.25}, ymax={1.25}, ytick={\empty}, xtick={{0}}, xticklabels={{$x = 0$}}, xtick style={{draw=none}}, xmajorgrids, major grid style={{gray!50, thin}}, tick label style={{font=\scriptsize}}, axis line style={{gray!70}}, clip={false}, axis background/.style={{fill=gray!12}}]
    \node[anchor=east, font=\footnotesize] at (rel axis cs:0, 0.5) {$k = 3$};
    \draw[gray!50, densely dotted] (axis cs:0.11180339887498948, -1.25) -- (axis cs:0.11180339887498948, 1.25);
    \draw[gray!50, densely dotted] (axis cs:-0.11180339887498948, -1.25) -- (axis cs:-0.11180339887498948, 1.25);
    \addplot[color={lines2}, mark={none}, thick]
        coordinates {
            (-0.0,-0.9575097125738921)
            (-0.00125,-0.9409749839954124)
            (-0.0025,-0.9244803490744855)
            (-0.00375,-0.9080260397666434)
            (-0.005,-0.8916122874603426)
            (-0.00625,-0.8752393229736981)
            (-0.0075,-0.858907376551256)
            (-0.00875,-0.8426166778607437)
            (-0.01,-0.8263674559898433)
            (-0.01125,-0.8101599394429739)
            (-0.0125,-0.7939943561380614)
            (-0.01375,-0.7778709334033591)
            (-0.015,-0.7617898979742331)
            (-0.01625,-0.7457514759899792)
            (-0.0175,-0.7297558929906423)
            (-0.01875,-0.7138033739138451)
            (-0.02,-0.6978941430916235)
            (-0.02125,-0.6820284242472776)
            (-0.0225,-0.66620644049221)
            (-0.02375,-0.6504284143228106)
            (-0.025,-0.6346945676173116)
            (-0.02625,-0.6190051216326731)
            (-0.0275,-0.6033602970014748)
            (-0.02875,-0.587760313728798)
            (-0.03,-0.5722053911891548)
            (-0.03125,-0.5566957481233846)
            (-0.0325,-0.5412316026355898)
            (-0.03375,-0.5258131721900606)
            (-0.035,-0.5104406736082208)
            (-0.03625,-0.4951143230655824)
            (-0.0375,-0.47983433608868986)
            (-0.03875,-0.46460092755211163)
            (-0.04,-0.4494143116754053)
            (-0.04125,-0.43427470202010543)
            (-0.0425,-0.41918231148672724)
            (-0.04375,-0.40413735231175607)
            (-0.045,-0.389140036064687)
            (-0.04625,-0.37419057364503183)
            (-0.0475,-0.35928917527935994)
            (-0.04875,-0.34443605051834025)
            (-0.05,-0.3296314082337945)
            (-0.05125,-0.3148754566157602)
            (-0.0525,-0.3001684031695692)
            (-0.05375,-0.28551045471291064)
            (-0.055,-0.27090181737294516)
            (-0.05625,-0.256342696583396)
            (-0.0575,-0.2418332970816598)
            (-0.05875,-0.22737382290593)
            (-0.06,-0.21296447739231705)
            (-0.06125,-0.19860546317200956)
            (-0.0625,-0.184296982168407)
            (-0.06375,-0.17003923559428882)
            (-0.065,-0.15583242394898103)
            (-0.06625,-0.14167674701553698)
            (-0.0675,-0.12757240385793467)
            (-0.06875,-0.11351959281826147)
            (-0.07,-0.09951851151394378)
            (-0.07125,-0.08556935683495516)
            (-0.0725,-0.07167232494105549)
            (-0.07375,-0.057827611259028334)
            (-0.075,-0.04403541047992704)
            (-0.07625,-0.030295916556349112)
            (-0.0775,-0.016609322699702753)
            (-0.07875,-0.0029758213774891407)
            (-0.08,0.010604395689405884)
            (-0.08125,0.024131137529403594)
            (-0.0825,0.03760421392291785)
            (-0.08375,0.05102343540503196)
            (-0.085,0.06438861326817154)
            (-0.08625,0.07769955956473967)
            (-0.0875,0.09095608710977335)
            (-0.08875,0.10415800948357297)
            (-0.09,0.11730514103431797)
            (-0.09125,0.13039729688069554)
            (-0.0925,0.1434342929144761)
            (-0.09375,0.15641594580311768)
            (-0.095,0.16934207299234136)
            (-0.09625,0.1822124927086947)
            (-0.0975,0.19502702396211463)
            (-0.09875,0.2077854865484619)
            (-0.1,0.22048770105207283)
            (-0.10125,0.2331334888482638)
            (-0.1025,0.24572267210585086)
            (-0.10375,0.2582550737896519)
            (-0.105,0.27073051766297224)
            (-0.10625,0.28314882829009536)
            (-0.1075,0.2955098310387264)
            (-0.10875,0.3078133520824704)
            (-0.11,0.3200592184032659)
            (-0.11125,0.33224725779381714)
            (-0.1125,0.31605899006499644)
            (-0.11375,0.2794593514769179)
            (-0.115,0.24540367002811792)
            (-0.11625,0.21372658508460746)
            (-0.1175,0.18427484236991115)
            (-0.11875,0.15690629065427042)
            (-0.12,0.13148897102914414)
            (-0.12125,0.10790028937474949)
            (-0.1225,0.08602626365945457)
            (-0.12375,0.06576083862764055)
            (-0.125,0.04700526124003768)
            (-0.12625,0.029667510938207565)
            (-0.1275,0.013661779441461784)
            (-0.12875,-0.0010920046663138103)
            (-0.13,-0.014668610801968055)
            (-0.13125,-0.027137904507261636)
            (-0.1325,-0.038565212248853745)
            (-0.13375,-0.04901165596642668)
            (-0.135,-0.05853446012737473)
            (-0.13625,-0.06718723377917316)
            (-0.1375,-0.07502022983930563)
            (-0.13875,-0.08208058364607153)
            (-0.14,-0.08841253259731642)
            (-0.14125,-0.0940576185280618)
            (-0.1425,-0.09905487432133972)
            (-0.14375,-0.10344099610592186)
            (-0.145,-0.10725050226558719)
            (-0.14625,-0.11051588037510404)
            (-0.1475,-0.11326772307096086)
            (-0.14875,-0.11553485377614037)
            (-0.15,-0.11734444311309923)
            (-0.15125,-0.11872211676563066)
            (-0.1525,-0.11969205548140568)
            (-0.15375,-0.12027708784652617)
            (-0.155,-0.12049877640772244)
            (-0.15625,-0.12037749766832523)
            (-0.1575,-0.11993251643835888)
            (-0.15875,-0.11918205497749071)
            (-0.16,-0.1181433573337716)
            (-0.16125,-0.11683274924539681)
            (-0.1625,-0.1152656939433791)
            (-0.16375,-0.1134568441645477)
            (-0.165,-0.11142009065779014)
            (-0.16625,-0.10916860744570282)
            (-0.1675,-0.10671489407943058)
            (-0.16875,-0.10407081510829677)
            (-0.17,-0.10124763696619835)
            (-0.17125,-0.09825606246079834)
            (-0.1725,-0.09510626303824665)
            (-0.17375,-0.09180790898133799)
            (-0.175,-0.08837019768650048)
            (-0.17625,-0.084801880155867)
            (-0.1775,-0.0811112858268957)
            (-0.17875,-0.07730634585674365)
            (-0.18,-0.07339461496542282)
            (-0.18125,-0.06938329193772125)
            (-0.1825,-0.0652792388742031)
            (-0.18375,-0.06108899927508761)
            (-0.185,-0.056818815036042296)
            (-0.18625,-0.05247464242724762)
            (-0.1875,-0.04806216712342345)
            (-0.18875,-0.04358681834690101)
            (-0.19,-0.039053782181124534)
            (-0.19125,-0.034468014109140147)
            (-0.1925,-0.02983425082586777)
            (-0.19375,-0.02515702137143207)
            (-0.195,-0.020440657628058568)
            (-0.19625,-0.015689304221012126)
            (-0.1975,-0.010906927860903342)
            (-0.19875,-0.006097326161980724)
            (-0.2,-0.0012641359689805605)
        }
        ;
    \addplot[color={lines2}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,-0.9575097125738921)
        }
        ;
    \addplot[color={lines2}, mark={none}, thick]
        coordinates {
            (0.0,1.0)
            (0.00125,0.9834254102833161)
            (0.0025,0.966811192508321)
            (0.00375,0.9501575803121807)
            (0.005,0.9334648078860454)
            (0.00625,0.9167331099717434)
            (0.0075,0.8999627218585059)
            (0.00875,0.8831538793796384)
            (0.01,0.8663068189092127)
            (0.01125,0.849421777358742)
            (0.0125,0.8324989921738369)
            (0.01375,0.8155387013308892)
            (0.015,0.7985411433337096)
            (0.01625,0.7815065572101777)
            (0.0175,0.7644351825088792)
            (0.01875,0.7473272592957398)
            (0.02,0.7301830281506485)
            (0.02125,0.7130027301640769)
            (0.0225,0.6957866069336734)
            (0.02375,0.6785349005608923)
            (0.025,0.6612478536475702)
            (0.02625,0.6439257092925185)
            (0.0275,0.6265687110881114)
            (0.02875,0.6091771031168423)
            (0.03,0.5917511299479147)
            (0.03125,0.5742910366337903)
            (0.0325,0.5567970687067431)
            (0.03375,0.5392694721754087)
            (0.035,0.5217084935213242)
            (0.03625,0.5041143796954678)
            (0.0375,0.4864873781147658)
            (0.03875,0.4688277366586417)
            (0.04,0.45113570366551287)
            (0.04125,0.4334115279293019)
            (0.0425,0.4156554586959413)
            (0.04375,0.3978677456598546)
            (0.045,0.3800486389604666)
            (0.04625,0.3621983891786727)
            (0.0475,0.3443172473333151)
            (0.04875,0.32640546487765704)
            (0.05,0.30846329369584374)
            (0.05125,0.2904909860993627)
            (0.0525,0.27248879482349664)
            (0.05375,0.2544569730237548)
            (0.055,0.23639577427233927)
            (0.05625,0.21830545255456002)
            (0.0575,0.20018626226526748)
            (0.05875,0.18203845820528095)
            (0.06,0.16386229557778675)
            (0.06125,0.14565802998477798)
            (0.0625,0.1274259174234385)
            (0.06375,0.10916621428255088)
            (0.065,0.09087917733888978)
            (0.06625,0.07256506375361063)
            (0.0675,0.05422413106863438)
            (0.06875,0.035856637203028674)
            (0.07,0.017462840449364716)
            (0.07125,-0.0009570005298897735)
            (0.0725,-0.019402626706023943)
            (0.07375,-0.037873778687719135)
            (0.075,-0.05637019672471488)
            (0.07625,-0.07489162071143182)
            (0.0775,-0.09343779019065147)
            (0.07875,-0.11200844435716985)
            (0.08,-0.1306033220614697)
            (0.08125,-0.14922216181338993)
            (0.0825,-0.1678647017858021)
            (0.08375,-0.18653067981829224)
            (0.085,-0.2052198334208595)
            (0.08625,-0.22393189977758543)
            (0.0875,-0.2426666157503454)
            (0.08875,-0.2614237178825)
            (0.09,-0.28020294240261867)
            (0.09125,-0.2990040252281616)
            (0.0925,-0.3178267019692111)
            (0.09375,-0.3366707079321858)
            (0.095,-0.35553577812356313)
            (0.09625,-0.3744216472536035)
            (0.0975,-0.3933280497400835)
            (0.09875,-0.4122547197120304)
            (0.1,-0.4312013910134548)
            (0.10125,-0.45016779720711225)
            (0.1025,-0.4691536715782246)
            (0.10375,-0.488158747138246)
            (0.105,-0.5071827566286097)
            (0.10625,-0.5262254325245053)
            (0.1075,-0.545286507038612)
            (0.10875,-0.564365712124884)
            (0.11,-0.5834627794823134)
            (0.11125,-0.6025774405587059)
            (0.1125,-0.5693521313314834)
            (0.11375,-0.4985131491601906)
            (0.115,-0.4325022991440329)
            (0.11625,-0.37101389132588)
            (0.1175,-0.31376461725819016)
            (0.11875,-0.2604916949946227)
            (0.12,-0.21095118526354276)
            (0.12125,-0.16491646145616604)
            (0.1225,-0.1221768179673135)
            (0.12375,-0.08253620313322259)
            (0.125,-0.04581206449110817)
            (0.12625,-0.01183429540443692)
            (0.1275,0.019555726734729866)
            (0.12875,0.04850601948891186)
            (0.13,0.07515479939227551)
            (0.13125,0.0996312180363759)
            (0.1325,0.12205603654445936)
            (0.13375,0.14254224411131827)
            (0.135,0.16119562571346913)
            (0.13625,0.1781152835919607)
            (0.1375,0.19339411664853465)
            (0.13875,0.20711926150015836)
            (0.14,0.21937249856501126)
            (0.14125,0.23023062623643095)
            (0.1425,0.23976580590396696)
            (0.14375,0.24804588032807953)
            (0.145,0.25513466762952114)
            (0.14625,0.2610922329576476)
            (0.1475,0.26597513969912806)
            (0.14875,0.26983668192878857)
            (0.15,0.27272709964429653)
            (0.15125,0.27469377818969887)
            (0.1525,0.2757814331484181)
            (0.15375,0.2760322818731401)
            (0.155,0.27548620271535496)
            (0.15625,0.27418088292887116)
            (0.1575,0.2721519561336911)
            (0.15875,0.26943313015392517)
            (0.16,0.26605630597213226)
            (0.16125,0.26205168848054666)
            (0.1625,0.2574478896535085)
            (0.16375,0.25227202471324245)
            (0.165,0.24654980181212188)
            (0.16625,0.24030560571538698)
            (0.1675,0.23356257592588245)
            (0.16875,0.22634267965756455)
            (0.17,0.21866678003447895)
            (0.17125,0.2105546998566354)
            (0.1725,0.20202528125311406)
            (0.17375,0.19309644151433183)
            (0.175,0.1837852253732397)
            (0.17625,0.17410785398454098)
            (0.1775,0.16407977083179423)
            (0.17875,0.15371568477665523)
            (0.18,0.14302961044412496)
            (0.18125,0.13203490612713203)
            (0.1825,0.12074430937895843)
            (0.18375,0.10916997044750366)
            (0.185,0.09732348369797127)
            (0.18625,0.08521591715514774)
            (0.1875,0.07285784029193863)
            (0.18875,0.06025935017702773)
            (0.19,0.047430096089536036)
            (0.19125,0.03437930270012653)
            (0.1925,0.02111579190977001)
            (0.19375,0.007648003432891074)
            (0.195,-0.006015985795401314)
            (0.19625,-0.01986844331530126)
            (0.1975,-0.03390196387010768)
            (0.19875,-0.04810945310309323)
            (0.2,-0.06248411216348811)
        }
        ;
    \addplot[color={lines2}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,1.0)
        }
        ;
\end{axis}
\begin{axis}[scale only axis, width={0.083\textwidth}, height={0.06\textwidth}, at={{(0.095\textwidth, -0.21599999999999997\textwidth)}}, anchor={north west}, xmin={-0.2}, xmax={0.2}, ymin={-1.25}, ymax={1.25}, ytick={\empty}, xtick={{0}}, xticklabels={{$x = 0$}}, xtick style={{draw=none}}, xmajorgrids, major grid style={{gray!50, thin}}, tick label style={{font=\scriptsize}}, axis line style={{gray!70}}, clip={false}, axis background/.style={{fill=gray!12}}]
    \draw[gray!50, densely dotted] (axis cs:0.11180339887498948, -1.25) -- (axis cs:0.11180339887498948, 1.25);
    \draw[gray!50, densely dotted] (axis cs:-0.11180339887498948, -1.25) -- (axis cs:-0.11180339887498948, 1.25);
    \addplot[color={lines3}, mark={none}, thick]
        coordinates {
            (-0.0,-0.9216375070907367)
            (-0.00125,-0.9044395888125218)
            (-0.0025,-0.8872833723041786)
            (-0.00375,-0.870169098824719)
            (-0.005,-0.8530970090433351)
            (-0.00625,-0.8360673430360013)
            (-0.0075,-0.8190803402821185)
            (-0.00875,-0.8021362396611325)
            (-0.01,-0.7852352794491796)
            (-0.01125,-0.7683776973157388)
            (-0.0125,-0.7515637303202719)
            (-0.01375,-0.7347936149089178)
            (-0.015,-0.7180675869111474)
            (-0.01625,-0.7013858815364539)
            (-0.0175,-0.6847487333710444)
            (-0.01875,-0.6681563763745411)
            (-0.02,-0.65160904387669)
            (-0.02125,-0.6351069685740859)
            (-0.0225,-0.6186503825268831)
            (-0.02375,-0.602239517155556)
            (-0.025,-0.5858746032376276)
            (-0.02625,-0.5695558709044303)
            (-0.0275,-0.5532835496378729)
            (-0.02875,-0.5370578682671975)
            (-0.03,-0.5208790549657855)
            (-0.03125,-0.5047473372479298)
            (-0.0325,-0.48866294196564725)
            (-0.03375,-0.47262609530548083)
            (-0.035,-0.45663702278532203)
            (-0.03625,-0.44069594925124395)
            (-0.0375,-0.42480309887432255)
            (-0.03875,-0.40895869514750793)
            (-0.04,-0.3931629608824675)
            (-0.04125,-0.3774161182064531)
            (-0.0425,-0.3617183885591845)
            (-0.04375,-0.346069992689718)
            (-0.045,-0.33047115065336735)
            (-0.04625,-0.31492208180859094)
            (-0.0475,-0.2994230048139136)
            (-0.04875,-0.28397413762485013)
            (-0.05,-0.2685756974908403)
            (-0.05125,-0.2532279009521941)
            (-0.0525,-0.23793096383705303)
            (-0.05375,-0.2226851012583353)
            (-0.055,-0.20749052761073425)
            (-0.05625,-0.19234745656769286)
            (-0.0575,-0.17725610107839865)
            (-0.05875,-0.1622166733647916)
            (-0.06,-0.14722938491856893)
            (-0.06125,-0.13229444649823244)
            (-0.0625,-0.11741206812610609)
            (-0.06375,-0.1025824590853917)
            (-0.065,-0.08780582791722175)
            (-0.06625,-0.07308238241772717)
            (-0.0675,-0.058412329635122294)
            (-0.06875,-0.04379587586677653)
            (-0.07,-0.029233226656332923)
            (-0.07125,-0.014724586790804432)
            (-0.0725,-0.0002701602977022326)
            (-0.07375,0.01412984955783768)
            (-0.075,0.02847524027591887)
            (-0.07625,0.04276581012471937)
            (-0.0775,0.057001358143334804)
            (-0.07875,0.07118168414460511)
            (-0.08,0.08530658871793151)
            (-0.08125,0.09937587323207615)
            (-0.0825,0.11338933983795543)
            (-0.08375,0.1273467914714241)
            (-0.085,0.14124803185605544)
            (-0.08625,0.15509286550588203)
            (-0.0875,0.16888109772815865)
            (-0.08875,0.18261253462609758)
            (-0.09,0.19628698310158874)
            (-0.09125,0.2099042508579341)
            (-0.0925,0.22346414640252632)
            (-0.09375,0.23696647904955767)
            (-0.095,0.25041105892269877)
            (-0.09625,0.2637976969577647)
            (-0.0975,0.2771262049053811)
            (-0.09875,0.2903963953336195)
            (-0.1,0.3036080816306522)
            (-0.10125,0.31676107800735687)
            (-0.1025,0.3298551994999371)
            (-0.10375,0.34289026197252526)
            (-0.105,0.3558660821197675)
            (-0.10625,0.36878247746941445)
            (-0.1075,0.3816392663848628)
            (-0.10875,0.3944362680677329)
            (-0.11,0.40717330256039996)
            (-0.11125,0.4198501907485238)
            (-0.1125,0.40095855329856905)
            (-0.11375,0.3593605424210911)
            (-0.115,0.32059728222461764)
            (-0.11625,0.28448479741816)
            (-0.1175,0.250852582719934)
            (-0.11875,0.21954248652785407)
            (-0.12,0.1904076976066965)
            (-0.12125,0.1633118243386943)
            (-0.1225,0.1381280572351897)
            (-0.12375,0.11473840642834382)
            (-0.125,0.09303300675770505)
            (-0.12625,0.07290948385798851)
            (-0.1275,0.05427237535692288)
            (-0.12875,0.03703260191020227)
            (-0.13,0.021106983350971716)
            (-0.13125,0.006417795718288117)
            (-0.1325,-0.007107634634662303)
            (-0.13375,-0.019537303273976316)
            (-0.135,-0.030934869328326214)
            (-0.13625,-0.04135996931242724)
            (-0.1375,-0.05086850562502161)
            (-0.13875,-0.059512911970977286)
            (-0.14,-0.06734239774094267)
            (-0.14125,-0.07440317318673074)
            (-0.1425,-0.08073865705176202)
            (-0.14375,-0.08638966816680335)
            (-0.145,-0.09139460237062218)
            (-0.14625,-0.09578959599752675)
            (-0.1475,-0.09960867705338794)
            (-0.14875,-0.10288390510261497)
            (-0.15,-0.10564550079474531)
            (-0.15125,-0.10792196587628086)
            (-0.1525,-0.10974019445815446)
            (-0.15375,-0.11112557624082091)
            (-0.155,-0.11210209233799662)
            (-0.15625,-0.11269240428359428)
            (-0.1575,-0.11291793675732281)
            (-0.15875,-0.11279895451610761)
            (-0.16,-0.11235463398042633)
            (-0.16125,-0.11160312988392943)
            (-0.1625,-0.11056163736193429)
            (-0.16375,-0.10924644982348906)
            (-0.165,-0.10767301292199158)
            (-0.16625,-0.10585597491501081)
            (-0.1675,-0.10380923367940083)
            (-0.16875,-0.10154598062689413)
            (-0.17,-0.09907874174567823)
            (-0.17125,-0.09641941597481872)
            (-0.1725,-0.09357931110351599)
            (-0.17375,-0.09056917737080192)
            (-0.175,-0.08739923892853883)
            (-0.17625,-0.08407922331689227)
            (-0.1775,-0.08061838909186973)
            (-0.17875,-0.07702555173197656)
            (-0.18,-0.07330910794246817)
            (-0.18125,-0.0694770584666597)
            (-0.1825,-0.06553702950545984)
            (-0.18375,-0.06149629283864472)
            (-0.185,-0.057361784734970674)
            (-0.18625,-0.0531401237316343)
            (-0.1875,-0.04883762735714795)
            (-0.18875,-0.04446032786788029)
            (-0.19,-0.04001398706133954)
            (-0.19125,-0.03550411022707702)
            (-0.1925,-0.03093595928971854)
            (-0.19375,-0.026314565196457924)
            (-0.195,-0.02164473959671881)
            (-0.19625,-0.016931085858126072)
            (-0.1975,-0.012178009461531605)
            (-0.19875,-0.007389727812715131)
            (-0.2,-0.002570279507225352)
        }
        ;
    \addplot[color={lines3}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,-0.9216375070907367)
        }
        ;
    \addplot[color={lines3}, mark={none}, thick]
        coordinates {
            (0.0,1.0)
            (0.00125,0.9827606217973566)
            (0.0025,0.9654800260987545)
            (0.00375,0.9481584559122883)
            (0.005,0.930796154822257)
            (0.00625,0.9133933669857238)
            (0.0075,0.8959503371291115)
            (0.00875,0.8784673105447388)
            (0.01,0.8609445330873803)
            (0.01125,0.8433822511708087)
            (0.0125,0.8257807117643153)
            (0.01375,0.8081401623892623)
            (0.015,0.7904608511155851)
            (0.01625,0.772743026558307)
            (0.0175,0.7549869378740433)
            (0.01875,0.7371928347574987)
            (0.02,0.7193609674379557)
            (0.02125,0.7014915866757586)
            (0.0225,0.6835849437587704)
            (0.02375,0.6656412904988676)
            (0.025,0.6476608792283783)
            (0.02625,0.6296439627965386)
            (0.0275,0.6115907945659441)
            (0.02875,0.593501628408967)
            (0.03,0.5753767187042118)
            (0.03125,0.5572163203329236)
            (0.0325,0.5390206886754046)
            (0.03375,0.5207900796074252)
            (0.035,0.5025247494966247)
            (0.03625,0.4842249551989122)
            (0.0375,0.46589095405483355)
            (0.03875,0.44752300388598226)
            (0.04,0.4291213629913553)
            (0.04125,0.41068629014372465)
            (0.0425,0.39221804458600185)
            (0.04375,0.373716886027578)
            (0.045,0.355183074640694)
            (0.04625,0.33661687105676796)
            (0.0475,0.3180185363627308)
            (0.04875,0.2993883320973584)
            (0.05,0.28072652024759065)
            (0.05125,0.26203336324485016)
            (0.0525,0.24330912396135287)
            (0.05375,0.22455406570639566)
            (0.055,0.20576845222268167)
            (0.05625,0.1869525476825911)
            (0.0575,0.16810661668447077)
            (0.05875,0.1492309242489195)
            (0.06,0.13032573581504148)
            (0.06125,0.11139131723674339)
            (0.0625,0.09242793477897343)
            (0.06375,0.07343585511398501)
            (0.065,0.054415345317585594)
            (0.06625,0.035366672865380526)
            (0.0675,0.01629010562901272)
            (0.06875,-0.002814088127601247)
            (0.07,-0.02194563975206045)
            (0.07125,-0.041104280207231295)
            (0.0725,-0.06028974007504744)
            (0.07375,-0.07950174956029096)
            (0.075,-0.09874003849440535)
            (0.07625,-0.11800433633926376)
            (0.0775,-0.13729437219099636)
            (0.07875,-0.1566098747837905)
            (0.08,-0.17595057249371027)
            (0.08125,-0.195316193342513)
            (0.0825,-0.21470646500147336)
            (0.08375,-0.23412111479521278)
            (0.085,-0.2535598697055464)
            (0.08625,-0.2730224563752995)
            (0.0875,-0.292508601112168)
            (0.08875,-0.31201802989255767)
            (0.09,-0.3315504683654572)
            (0.09125,-0.3511056418562678)
            (0.0925,-0.37068327537068424)
            (0.09375,-0.39028309359855795)
            (0.095,-0.4099048209177689)
            (0.09625,-0.4295481813980991)
            (0.0975,-0.44921289880511545)
            (0.09875,-0.4688986966040541)
            (0.1,-0.48860529796370306)
            (0.10125,-0.5083324257603142)
            (0.1025,-0.5280798025814742)
            (0.10375,-0.5478471507300217)
            (0.105,-0.5676341922279439)
            (0.10625,-0.5874406488203057)
            (0.1075,-0.6072662419791329)
            (0.10875,-0.6271106929073484)
            (0.11,-0.6469737225426878)
            (0.11125,-0.6668550515616246)
            (0.1125,-0.6311879278866328)
            (0.11375,-0.5556012847228929)
            (0.115,-0.48513835265696814)
            (0.11625,-0.41947471054185426)
            (0.1175,-0.35830969059374396)
            (0.11875,-0.30136440968189543)
            (0.12,-0.24837998229420793)
            (0.12125,-0.1991158967445398)
            (0.1225,-0.1533485382144049)
            (0.12375,-0.1108698440264403)
            (0.125,-0.07148607812671678)
            (0.12625,-0.03501671314313617)
            (0.1275,-0.0012934096364491808)
            (0.12875,0.029840916759201225)
            (0.13,0.05853294863488283)
            (0.13125,0.08491974801082086)
            (0.1325,0.10912947215067308)
            (0.13375,0.13128203001497443)
            (0.135,0.15148968476876792)
            (0.13625,0.16985760722644921)
            (0.1375,0.18648438463476852)
            (0.13875,0.2014624887586122)
            (0.14,0.2148787068595243)
            (0.14125,0.2268145388030586)
            (0.1425,0.23734656322876865)
            (0.14375,0.24654677543810163)
            (0.145,0.25448289940463054)
            (0.14625,0.26121867609315036)
            (0.1475,0.2668141300668884)
            (0.14875,0.27132581618565643)
            (0.15,0.27480704803312217)
            (0.15125,0.2773081095642922)
            (0.1525,0.27887645133096345)
            (0.15375,0.27955687252569605)
            (0.155,0.2793916899709656)
            (0.15625,0.2784208950883547)
            (0.1575,0.27668229978881254)
            (0.15875,0.2742116721452603)
            (0.16,0.27104286263880917)
            (0.16125,0.26720792169865776)
            (0.1625,0.2627372091979213)
            (0.16375,0.25765949651411085)
            (0.165,0.25200206170829487)
            (0.16625,0.24579077833726926)
            (0.1675,0.239050198367011)
            (0.16875,0.2318036296190442)
            (0.17,0.22407320814933962)
            (0.17125,0.21587996592324613)
            (0.1725,0.20724389412455932)
            (0.17375,0.19818400241073764)
            (0.175,0.18871837439771696)
            (0.17625,0.1788642196420111)
            (0.1775,0.168637922361866)
            (0.17875,0.15805508712464827)
            (0.18,0.14713058170773008)
            (0.18125,0.13587857732691813)
            (0.1825,0.12431258640981395)
            (0.18375,0.11244549808022851)
            (0.185,0.100289611506254)
            (0.18625,0.08785666725399749)
            (0.1875,0.0751578767790937)
            (0.18875,0.062203950177285874)
            (0.19,0.049005122307733816)
            (0.19125,0.0355711773952154)
            (0.1925,0.021911472207667176)
            (0.19375,0.008034957900863025)
            (0.195,-0.006049799385068339)
            (0.19625,-0.02033459909887887)
            (0.1975,-0.034811587947760396)
            (0.19875,-0.04947324259480161)
            (0.2,-0.06431235332110681)
        }
        ;
    \addplot[color={lines3}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,1.0)
        }
        ;
\end{axis}
\begin{axis}[scale only axis, width={0.083\textwidth}, height={0.06\textwidth}, at={{(0.19\textwidth, -0.21599999999999997\textwidth)}}, anchor={north west}, xmin={-0.2}, xmax={0.2}, ymin={-1.25}, ymax={1.25}, ytick={\empty}, xtick={{0}}, xticklabels={{$x = 0$}}, xtick style={{draw=none}}, xmajorgrids, major grid style={{gray!50, thin}}, tick label style={{font=\scriptsize}}, axis line style={{gray!70}}, clip={false}, axis background/.style={{fill=gray!12}}]
    \draw[gray!50, densely dotted] (axis cs:0.11180339887498948, -1.25) -- (axis cs:0.11180339887498948, 1.25);
    \draw[gray!50, densely dotted] (axis cs:-0.11180339887498948, -1.25) -- (axis cs:-0.11180339887498948, 1.25);
    \addplot[color={lines4}, mark={none}, thick]
        coordinates {
            (-0.0,-1.0)
            (-0.00125,-0.9806966907632325)
            (-0.0025,-0.9614401884798722)
            (-0.00375,-0.9422307639441656)
            (-0.005,-0.923068687288332)
            (-0.00625,-0.9039542279787512)
            (-0.0075,-0.8848876548121959)
            (-0.00875,-0.8658692359120365)
            (-0.01,-0.846899238724476)
            (-0.01125,-0.8279779300147923)
            (-0.0125,-0.809105575863567)
            (-0.01375,-0.7902824416629751)
            (-0.015,-0.7715087921130304)
            (-0.01625,-0.7527848912178704)
            (-0.0175,-0.734111002282043)
            (-0.01875,-0.7154873879068039)
            (-0.02,-0.6969143099864227)
            (-0.02125,-0.6783920297045062)
            (-0.0225,-0.6599208075303068)
            (-0.02375,-0.641500903215087)
            (-0.025,-0.6231325757884466)
            (-0.02625,-0.6048160835546875)
            (-0.0275,-0.5865516840891847)
            (-0.02875,-0.5683396342347463)
            (-0.03,-0.5501801900980283)
            (-0.03125,-0.5320736070459118)
            (-0.0325,-0.514020139701925)
            (-0.03375,-0.4960200419426543)
            (-0.035,-0.47807356689417735)
            (-0.03625,-0.4601809669285087)
            (-0.0375,-0.44234249366003137)
            (-0.03875,-0.42455839794198597)
            (-0.04,-0.4068289298629267)
            (-0.04125,-0.38915433874320504)
            (-0.0425,-0.37153487313147204)
            (-0.04375,-0.3539707808011634)
            (-0.045,-0.3364623087470433)
            (-0.04625,-0.3190097031817108)
            (-0.0475,-0.3016132095321443)
            (-0.04875,-0.28427307243624933)
            (-0.05,-0.2669895357394173)
            (-0.05125,-0.24976284249109754)
            (-0.0525,-0.23259323494138626)
            (-0.05375,-0.2154809545375978)
            (-0.055,-0.1984262419208957)
            (-0.05625,-0.1814293369228967)
            (-0.0575,-0.1644904785622978)
            (-0.05875,-0.14760990504151794)
            (-0.06,-0.1307878537433361)
            (-0.06125,-0.11402456122757693)
            (-0.0625,-0.09732026322776366)
            (-0.06375,-0.08067519464781293)
            (-0.065,-0.06408958955872708)
            (-0.06625,-0.04756368119530284)
            (-0.0675,-0.03109770195285938)
            (-0.06875,-0.01469188338395164)
            (-0.07,0.0016535438048639846)
            (-0.07125,0.017938349756288777)
            (-0.0725,0.034162305465504986)
            (-0.07375,0.050325182783400986)
            (-0.075,0.06642675441978628)
            (-0.07625,0.08246679394657352)
            (-0.0775,0.09844507580096964)
            (-0.07875,0.11436137528864866)
            (-0.08,0.13021546858691346)
            (-0.08125,0.1460071327478383)
            (-0.0825,0.16173614570140388)
            (-0.08375,0.17740228625862245)
            (-0.085,0.19300533411465834)
            (-0.08625,0.20854506985190413)
            (-0.0875,0.22402127494308197)
            (-0.08875,0.23943373175431348)
            (-0.09,0.2547822235481732)
            (-0.09125,0.27006653448675755)
            (-0.0925,0.28528644963469135)
            (-0.09375,0.3004417549621687)
            (-0.095,0.3155322373479591)
            (-0.09625,0.33055768458240053)
            (-0.0975,0.3455178853703914)
            (-0.09875,0.36041262933434914)
            (-0.1,0.37524170701718945)
            (-0.10125,0.39000490988525005)
            (-0.1025,0.4047020303312322)
            (-0.10375,0.41933286167712175)
            (-0.105,0.4338971981770912)
            (-0.10625,0.44839483502040695)
            (-0.1075,0.46282556833428257)
            (-0.10875,0.4771891951867715)
            (-0.11,0.4914855135896084)
            (-0.11125,0.5057143225010484)
            (-0.1125,0.48241460845338463)
            (-0.11375,0.43212279649611557)
            (-0.115,0.38520531899480287)
            (-0.11625,0.34144345524735176)
            (-0.1175,0.30063449929302494)
            (-0.11875,0.2625904326839758)
            (-0.12,0.22713671973361843)
            (-0.12125,0.19411121281724555)
            (-0.1225,0.16336315666273088)
            (-0.12375,0.1347522817866796)
            (-0.125,0.10814797829697265)
            (-0.12625,0.08342854221892239)
            (-0.1275,0.06048048734468228)
            (-0.12875,0.03919791633468439)
            (-0.13,0.019481945456028566)
            (-0.13125,0.0012401779244878668)
            (-0.1325,-0.015613778670952497)
            (-0.13375,-0.031160754923681963)
            (-0.135,-0.045476425797800146)
            (-0.13625,-0.058631683739856326)
            (-0.1375,-0.07069298168071914)
            (-0.13875,-0.0817226486024485)
            (-0.14,-0.091779180086547)
            (-0.14125,-0.10091750603014052)
            (-0.1425,-0.1091892375033504)
            (-0.14375,-0.11664289454084702)
            (-0.145,-0.12332411648805892)
            (-0.14625,-0.12927585637478445)
            (-0.1475,-0.13453856065185107)
            (-0.14875,-0.1391503355064271)
            (-0.15,-0.14314710085896618)
            (-0.15125,-0.14656273304824188)
            (-0.1525,-0.1494291971199743)
            (-0.15375,-0.151776669553342)
            (-0.155,-0.15363365218848501)
            (-0.15625,-0.15502707804884264)
            (-0.1575,-0.15598240969556235)
            (-0.15875,-0.15652373069318198)
            (-0.16,-0.15667383072055135)
            (-0.16125,-0.15645428481182788)
            (-0.1625,-0.15588552717550844)
            (-0.16375,-0.15498691999963585)
            (-0.165,-0.1537768176188419)
            (-0.16625,-0.15227262638863187)
            (-0.1675,-0.15049086058244251)
            (-0.16875,-0.14844719460465883)
            (-0.17,-0.14615651178516453)
            (-0.17125,-0.1436329500045219)
            (-0.1725,-0.14088994437491836)
            (-0.17375,-0.13794026718818153)
            (-0.175,-0.13479606532234994)
            (-0.17625,-0.1314688952867999)
            (-0.1775,-0.12796975606841107)
            (-0.17875,-0.12430911993339971)
            (-0.18,-0.12049696132299037)
            (-0.18125,-0.11654278397436203)
            (-0.1825,-0.11245564638713429)
            (-0.18375,-0.10824418574602544)
            (-0.185,-0.1039166404037174)
            (-0.18625,-0.09948087101913373)
            (-0.1875,-0.09494438044016892)
            (-0.18875,-0.09031433241288547)
            (-0.19,-0.08559756919374294)
            (-0.19125,-0.08080062813625283)
            (-0.1925,-0.07592975731705259)
            (-0.19375,-0.07099093026384871)
            (-0.195,-0.06598985984158855)
            (-0.19625,-0.06093201135010189)
            (-0.1975,-0.05582261488255017)
            (-0.19875,-0.05066667699125946)
            (-0.2,-0.045468991702998215)
        }
        ;
    \addplot[color={lines4}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,-1.0)
        }
        ;
    \addplot[color={lines4}, mark={none}, thick]
        coordinates {
            (0.0,0.9025646158941953)
            (0.00125,0.8832147711564892)
            (0.0025,0.8638186630247149)
            (0.00375,0.8443765642563263)
            (0.005,0.8248887482555206)
            (0.00625,0.8053554890693789)
            (0.0075,0.7857770613840424)
            (0.00875,0.7661537405208264)
            (0.01,0.7464858024323591)
            (0.01125,0.7267735236986993)
            (0.0125,0.7070171815234323)
            (0.01375,0.687217053729799)
            (0.015,0.6673734187567709)
            (0.01625,0.6474865556551378)
            (0.0175,0.6275567440835835)
            (0.01875,0.6075842643047551)
            (0.02,0.5875693971813211)
            (0.02125,0.5675124241720247)
            (0.0225,0.5474136273277085)
            (0.02375,0.5272732892873773)
            (0.025,0.5070916932742031)
            (0.02625,0.48686912309154595)
            (0.0275,0.46660586311897173)
            (0.02875,0.44630219830823026)
            (0.03,0.4259584141792772)
            (0.03125,0.4055747968162428)
            (0.0325,0.38515163286340975)
            (0.03375,0.36468920952118444)
            (0.035,0.3441878145420579)
            (0.03625,0.32364773622656484)
            (0.0375,0.30306926341920737)
            (0.03875,0.2824526855044252)
            (0.04,0.26179829240250585)
            (0.04125,0.24110637456551226)
            (0.0425,0.22037722297320184)
            (0.04375,0.19961112912891857)
            (0.045,0.17880838505551883)
            (0.04625,0.15796928329124957)
            (0.0475,0.13709411688563458)
            (0.04875,0.11618317939535829)
            (0.05,0.09523676488013402)
            (0.05125,0.0742551678985718)
            (0.0525,0.05323868350403744)
            (0.05375,0.0321876072404858)
            (0.055,0.011102235138336098)
            (0.05625,-0.01001713628971379)
            (0.0575,-0.031170210052851907)
            (0.05875,-0.05235668868632184)
            (0.06,-0.07357627425562771)
            (0.06125,-0.0948286683606905)
            (0.0625,-0.11611357214006954)
            (0.06375,-0.13743068627515606)
            (0.065,-0.15877971099438365)
            (0.06625,-0.1801603460774443)
            (0.0675,-0.20157229085950892)
            (0.06875,-0.22301524423545221)
            (0.07,-0.24448890466410572)
            (0.07125,-0.26599297017246887)
            (0.0725,-0.2875271383599741)
            (0.07375,-0.3090911064027309)
            (0.075,-0.33068457105780547)
            (0.07625,-0.3523072286674506)
            (0.0775,-0.3739587751634012)
            (0.07875,-0.39563890607114)
            (0.08,-0.4173473165141844)
            (0.08125,-0.43908370121837054)
            (0.0825,-0.4608477545161453)
            (0.08375,-0.48263917035086445)
            (0.085,-0.5044576422811109)
            (0.08625,-0.5263028634849781)
            (0.0875,-0.5481745267644031)
            (0.08875,-0.5700723245494759)
            (0.09,-0.5919959489027865)
            (0.09125,-0.6139450915237235)
            (0.0925,-0.6359194437528302)
            (0.09375,-0.6579186965761407)
            (0.095,-0.6799425406295254)
            (0.09625,-0.7019906662030394)
            (0.0975,-0.7240627632452801)
            (0.09875,-0.7461585213677472)
            (0.1,-0.7682776298492008)
            (0.10125,-0.7904197776400522)
            (0.1025,-0.8125846533667088)
            (0.10375,-0.8347719453359707)
            (0.105,-0.8569813415394041)
            (0.10625,-0.8792125296577523)
            (0.1075,-0.9014651970652934)
            (0.10875,-0.9237390308342585)
            (0.11,-0.946033717739227)
            (0.11125,-0.9683489442615322)
            (0.1125,-0.9199058559084842)
            (0.11375,-0.8206120587955116)
            (0.115,-0.7278420150867699)
            (0.11625,-0.6411825314150162)
            (0.1175,-0.5602506706144555)
            (0.11875,-0.48469124405049374)
            (0.12,-0.4141745353590576)
            (0.12125,-0.3483942321176858)
            (0.1225,-0.287065544551392)
            (0.12375,-0.2299234926663193)
            (0.125,-0.17672134523077068)
            (0.12625,-0.12722919578178976)
            (0.1275,-0.0812326624310707)
            (0.12875,-0.038531699622327394)
            (0.13,0.0010604887698199806)
            (0.13125,0.037718444509717446)
            (0.1325,0.07160536677837498)
            (0.13375,0.10287394834243095)
            (0.135,0.13166714300380994)
            (0.13625,0.15811887056184906)
            (0.1375,0.18235466487982474)
            (0.13875,0.2044922701187769)
            (0.14,0.2246421897002323)
            (0.14125,0.24290819212995818)
            (0.1425,0.25938777741117797)
            (0.14375,0.27417260743429045)
            (0.145,0.28734890340552793)
            (0.14625,0.29899781309782314)
            (0.1475,0.309195750444525)
            (0.14875,0.3180147097774057)
            (0.15,0.3255225567876121)
            (0.15125,0.33178329811585106)
            (0.1525,0.3368573312978144)
            (0.15375,0.3408016766457657)
            (0.155,0.3436701925013444)
            (0.15625,0.3455137751773937)
            (0.1575,0.34638054478911373)
            (0.15875,0.346316018068356)
            (0.16,0.34536326917295335)
            (0.16125,0.3435630794048967)
            (0.1625,0.3409540766830766)
            (0.16375,0.3375728655440628)
            (0.165,0.3334541483795687)
            (0.16625,0.3286308385619981)
            (0.1675,0.3231341660570524)
            (0.16875,0.31699377607311985)
            (0.17,0.3102378212554171)
            (0.17125,0.30289304788814514)
            (0.1725,0.2949848765366102)
            (0.17375,0.28653747752376807)
            (0.175,0.27757384160673415)
            (0.17625,0.2681158461889067)
            (0.1775,0.25818431738103426)
            (0.17875,0.2477990881961375)
            (0.18,0.23697905314456977)
            (0.18125,0.22574221947664097)
            (0.1825,0.21410575529736098)
            (0.18375,0.2020860347655019)
            (0.185,0.18969868057223285)
            (0.18625,0.17695860387854637)
            (0.1875,0.1638800418813907)
            (0.18875,0.15047659316202452)
            (0.19,0.13676125096103162)
            (0.19125,0.12274643451698192)
            (0.1925,0.10844401858915718)
            (0.19375,0.09386536128351536)
            (0.195,0.07902133028823859)
            (0.19625,0.06392232761959232)
            (0.1975,0.04857831297082717)
            (0.19875,0.03299882575245053)
            (0.2,0.017193005903446655)
        }
        ;
    \addplot[color={lines4}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,0.9025646158941953)
        }
        ;
\end{axis}
\begin{axis}[scale only axis, width={0.083\textwidth}, height={0.06\textwidth}, at={{(0.28500000000000003\textwidth, -0.21599999999999997\textwidth)}}, anchor={north west}, xmin={-0.2}, xmax={0.2}, ymin={-1.25}, ymax={1.25}, ytick={\empty}, xtick={{0}}, xticklabels={{$x = 0$}}, xtick style={{draw=none}}, xmajorgrids, major grid style={{gray!50, thin}}, tick label style={{font=\scriptsize}}, axis line style={{gray!70}}, clip={false}, axis background/.style={{fill=gray!12}}]
    \draw[gray!50, densely dotted] (axis cs:0.11180339887498948, -1.25) -- (axis cs:0.11180339887498948, 1.25);
    \draw[gray!50, densely dotted] (axis cs:-0.11180339887498948, -1.25) -- (axis cs:-0.11180339887498948, 1.25);
    \addplot[color={lines5}, mark={none}, thick]
        coordinates {
            (-0.0,-0.8773509577538838)
            (-0.00125,-0.8618662447269433)
            (-0.0025,-0.8464190792641167)
            (-0.00375,-0.831009678590914)
            (-0.005,-0.8156382594017808)
            (-0.00625,-0.8003050378570405)
            (-0.0075,-0.7850102295798711)
            (-0.00875,-0.7697540496532616)
            (-0.01,-0.7545367126169912)
            (-0.01125,-0.7393584324646153)
            (-0.0125,-0.7242194226404403)
            (-0.01375,-0.7091198960365467)
            (-0.015,-0.6940600649897782)
            (-0.01625,-0.6790401412787608)
            (-0.0175,-0.6640603361209241)
            (-0.01875,-0.6491208601695317)
            (-0.02,-0.6342219235107173)
            (-0.02125,-0.6193637356605357)
            (-0.0225,-0.604546505562002)
            (-0.02375,-0.589770441582174)
            (-0.025,-0.5750357515092072)
            (-0.02625,-0.560342642549438)
            (-0.0275,-0.545691321324473)
            (-0.02875,-0.5310819938682686)
            (-0.03,-0.5165148656242554)
            (-0.03125,-0.5019901414424321)
            (-0.0325,-0.48750802557649536)
            (-0.03375,-0.47306872168096)
            (-0.035,-0.45867243280829884)
            (-0.03625,-0.4443193614060909)
            (-0.0375,-0.43000970931415894)
            (-0.03875,-0.415743677761753)
            (-0.04,-0.4015214673647078)
            (-0.04125,-0.3873432781226216)
            (-0.0425,-0.37320930941605074)
            (-0.04375,-0.35911976000369)
            (-0.045,-0.3450748280196)
            (-0.04625,-0.33107471097040464)
            (-0.0475,-0.3171196057325196)
            (-0.04875,-0.3032097085493824)
            (-0.05,-0.2893452150286924)
            (-0.05125,-0.2755263201396607)
            (-0.0525,-0.2617532182102741)
            (-0.05375,-0.24802610292454422)
            (-0.055,-0.2343451673198056)
            (-0.05625,-0.2207106037839909)
            (-0.0575,-0.2071226040529257)
            (-0.05875,-0.1935813592076342)
            (-0.06,-0.18008705967164243)
            (-0.06125,-0.16663989520831968)
            (-0.0625,-0.1532400549181934)
            (-0.06375,-0.13988772723629786)
            (-0.065,-0.12658309992952085)
            (-0.06625,-0.11332636009396342)
            (-0.0675,-0.10011769415231514)
            (-0.06875,-0.0869572878512177)
            (-0.07,-0.07384532625867034)
            (-0.07125,-0.060781993761415465)
            (-0.0725,-0.04776747406235298)
            (-0.07375,-0.034801950177953164)
            (-0.075,-0.0218856044356776)
            (-0.07625,-0.009018618471426692)
            (-0.0775,0.0037988267730202337)
            (-0.07875,0.01656655105255008)
            (-0.08,0.029284374821252283)
            (-0.08125,0.04195211923493966)
            (-0.0825,0.05456960615366335)
            (-0.08375,0.06713665814421967)
            (-0.085,0.07965309848265326)
            (-0.08625,0.09211875115672487)
            (-0.0875,0.10453344086839911)
            (-0.08875,0.11689699303630705)
            (-0.09,0.12920923379819557)
            (-0.09125,0.1414699900133894)
            (-0.0925,0.15367908926520274)
            (-0.09375,0.1658363598633785)
            (-0.095,0.17794163084650005)
            (-0.09625,0.18999473198439198)
            (-0.0975,0.20199549378052015)
            (-0.09875,0.21394374747436515)
            (-0.1,0.22583932504381207)
            (-0.10125,0.23768205920749605)
            (-0.1025,0.24947178342716164)
            (-0.10375,0.2612083319100063)
            (-0.105,0.27289153961100815)
            (-0.10625,0.2845212422352581)
            (-0.1075,0.2960972762402489)
            (-0.10875,0.3076194788381954)
            (-0.11,0.3190876879983139)
            (-0.11125,0.33050174244909974)
            (-0.1125,0.3165890453742305)
            (-0.11375,0.28445782956087423)
            (-0.115,0.25459437678640456)
            (-0.11625,0.22685110490211713)
            (-0.1175,0.20109123601288326)
            (-0.11875,0.17718790107997492)
            (-0.12,0.15502332715284067)
            (-0.12125,0.13448809884402324)
            (-0.1225,0.1154804865887307)
            (-0.12375,0.09790583504294026)
            (-0.125,0.08167600570147313)
            (-0.12625,0.0667088684417382)
            (-0.1275,0.05292783727320969)
            (-0.12875,0.04026144605895473)
            (-0.13,0.028642960424167727)
            (-0.13125,0.018010022453254507)
            (-0.1325,0.008304325127325223)
            (-0.13375,-0.0005286862397537335)
            (-0.135,-0.00854008803065916)
            (-0.13625,-0.015777730039007922)
            (-0.1375,-0.02228646687058442)
            (-0.13875,-0.028108370835956693)
            (-0.14,-0.033282927965036374)
            (-0.14125,-0.03784721861742786)
            (-0.1425,-0.04183608402125609)
            (-0.14375,-0.04528227994954311)
            (-0.145,-0.04821661862703206)
            (-0.14625,-0.05066809986129522)
            (-0.1475,-0.05266403229963243)
            (-0.14875,-0.05423014563098224)
            (-0.15,-0.05539069447757374)
            (-0.15125,-0.056168554655241454)
            (-0.1525,-0.0565853124198811)
            (-0.15375,-0.05666134726286622)
            (-0.155,-0.05641590877052293)
            (-0.15625,-0.05586718801536408)
            (-0.1575,-0.055032383909276054)
            (-0.15875,-0.05392776490945975)
            (-0.16,-0.05256872643675229)
            (-0.16125,-0.05096984433478579)
            (-0.1625,-0.04914492467009713)
            (-0.16375,-0.047107050150725895)
            (-0.165,-0.044868623415226225)
            (-0.16625,-0.042441407425866086)
            (-0.1675,-0.03983656317849191)
            (-0.16875,-0.03706468492702325)
            (-0.17,-0.03413583310187322)
            (-0.17125,-0.03105956508989975)
            (-0.1725,-0.027844964028449194)
            (-0.17375,-0.02450066575551332)
            (-0.175,-0.0210348840450914)
            (-0.17625,-0.01745543424971686)
            (-0.1775,-0.013769755459578974)
            (-0.17875,-0.009984931282118486)
            (-0.18,-0.006107709335853093)
            (-0.18125,-0.0021445195470982032)
            (-0.1825,0.0018985086699364194)
            (-0.18375,0.006015530274152076)
            (-0.185,0.010200969430019887)
            (-0.18625,0.014449505247229114)
            (-0.1875,0.01875605836746026)
            (-0.18875,0.023115778342409667)
            (-0.19,0.027524031752429352)
            (-0.19125,0.03197639101675598)
            (-0.1925,0.03646862385184344)
            (-0.19375,0.04099668333543165)
            (-0.195,0.045556698538916085)
            (-0.19625,0.050144965691286965)
            (-0.1975,0.05475793984191709)
            (-0.19875,0.059392226990573053)
            (-0.2,0.06404457665647262)
        }
        ;
    \addplot[color={lines5}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,-0.8773509577538838)
        }
        ;
    \addplot[color={lines5}, mark={none}, thick]
        coordinates {
            (0.0,1.0)
            (0.00125,0.9844779571624679)
            (0.0025,0.9689188027928141)
            (0.00375,0.9533227556913926)
            (0.005,0.9376900351773618)
            (0.00625,0.9220208610855881)
            (0.0075,0.9063154537635786)
            (0.00875,0.8905740340683639)
            (0.01,0.8747968233634004)
            (0.01125,0.8589840435154567)
            (0.0125,0.8431359168914809)
            (0.01375,0.8272526663554967)
            (0.015,0.811334515265453)
            (0.01625,0.7953816874700875)
            (0.0175,0.7793944073057775)
            (0.01875,0.763372899593387)
            (0.02,0.7473173896351047)
            (0.02125,0.7312281032112785)
            (0.0225,0.7151052665772252)
            (0.02375,0.6989491064600739)
            (0.025,0.6827598500555602)
            (0.02625,0.6665377250248342)
            (0.0275,0.6502829594912669)
            (0.02875,0.6339957820372227)
            (0.03,0.6176764217008696)
            (0.03125,0.601325107972944)
            (0.0325,0.5849420707935254)
            (0.03375,0.5685275405488042)
            (0.035,0.5520817480678413)
            (0.03625,0.5356049246193271)
            (0.0375,0.519097301908311)
            (0.03875,0.5025591120729697)
            (0.04,0.48599058768132514)
            (0.04125,0.4693919617279789)
            (0.0425,0.452763467630838)
            (0.04375,0.4361053392278198)
            (0.045,0.4194178107735834)
            (0.04625,0.4027011169362238)
            (0.0475,0.38595549279397146)
            (0.04875,0.36918117383189064)
            (0.05,0.3523783959385649)
            (0.05125,0.3355473954027823)
            (0.0525,0.3186884089102137)
            (0.05375,0.3018016735400704)
            (0.055,0.28488742676179524)
            (0.05625,0.26794590643170485)
            (0.0575,0.2509773507896491)
            (0.05875,0.23398199845566636)
            (0.06,0.21696008842661002)
            (0.06125,0.19991186007281472)
            (0.0625,0.18283755313470976)
            (0.06375,0.1657374077194552)
            (0.065,0.14861166429756426)
            (0.06625,0.1314605636995214)
            (0.0675,0.11428434711239654)
            (0.06875,0.0970832560764562)
            (0.07,0.07985753248175151)
            (0.07125,0.0626074185647404)
            (0.0725,0.045333156904866154)
            (0.07375,0.02803499042115292)
            (0.075,0.01071316236877257)
            (0.07625,-0.0066320836643481975)
            (0.0775,-0.02400050376097392)
            (0.07875,-0.04139185367798196)
            (0.08,-0.058805888849801605)
            (0.08125,-0.07624236439185038)
            (0.0825,-0.09370103510397715)
            (0.08375,-0.11118165547391011)
            (0.085,-0.1286839796807205)
            (0.08625,-0.14620776159825893)
            (0.0875,-0.1637527547986311)
            (0.08875,-0.18131871255565485)
            (0.09,-0.1989053878483471)
            (0.09125,-0.2165125333643722)
            (0.0925,-0.2341399015035363)
            (0.09375,-0.25178724438126543)
            (0.095,-0.26945431383209195)
            (0.09625,-0.28714086141314205)
            (0.0975,-0.3048466384076317)
            (0.09875,-0.32257139582836436)
            (0.1,-0.3403148844212265)
            (0.10125,-0.35807685466871)
            (0.1025,-0.37585705679339765)
            (0.10375,-0.3936552407614897)
            (0.105,-0.4114711562863129)
            (0.10625,-0.42930455283185764)
            (0.1075,-0.4471551796162745)
            (0.10875,-0.46502278561541865)
            (0.11,-0.48290711956637467)
            (0.11125,-0.5008079299709917)
            (0.1125,-0.4760392298108282)
            (0.11375,-0.4206070079532334)
            (0.115,-0.36911308944843196)
            (0.11625,-0.32130821941874604)
            (0.1175,-0.2769613901043363)
            (0.11875,-0.23585832851620087)
            (0.12,-0.1978001236513352)
            (0.12125,-0.16260197910704186)
            (0.1225,-0.13009207849453508)
            (0.12375,-0.10011055243004628)
            (0.125,-0.07250853710280623)
            (0.12625,-0.04714731548121074)
            (0.1275,-0.023897533181870427)
            (0.12875,-0.0026384818547861197)
            (0.13,0.01674255631423136)
            (0.13125,0.0343509087166499)
            (0.1325,0.05028506220465114)
            (0.13375,0.06463716737234067)
            (0.135,0.07749350139777986)
            (0.13625,0.08893489319407002)
            (0.1375,0.09903711425143295)
            (0.13875,0.10787123821791865)
            (0.14,0.11550397197184747)
            (0.14125,0.12199796067726086)
            (0.1425,0.12741206907121813)
            (0.14375,0.1318016410270842)
            (0.145,0.135218739237447)
            (0.14625,0.13771236669815834)
            (0.1475,0.1393286715131488)
            (0.14875,0.14011113640592301)
            (0.15,0.1401007541951062)
            (0.15125,0.13933619037934003)
            (0.1525,0.13785393387617778)
            (0.15375,0.13568843686608167)
            (0.155,0.13287224460810104)
            (0.15625,0.12943611602187147)
            (0.1575,0.1254091357588186)
            (0.15875,0.12081881842440435)
            (0.16,0.11569120555871075)
            (0.16125,0.11005095592931888)
            (0.1625,0.10392142964476661)
            (0.16375,0.09732476655574436)
            (0.165,0.09028195937078703)
            (0.16625,0.0828129218804523)
            (0.1675,0.0749365526499027)
            (0.16875,0.0666707945127411)
            (0.17,0.05803269017107765)
            (0.17125,0.04903843418197333)
            (0.1725,0.03970342159127588)
            (0.17375,0.030042293451608092)
            (0.175,0.020068979445457023)
            (0.17625,0.009796737816625085)
            (0.1775,-0.0007618072031311952)
            (0.17875,-0.011594630297710592)
            (0.18,-0.02269027214198739)
            (0.18125,-0.034037808499214305)
            (0.1825,-0.04562682120407627)
            (0.18375,-0.05744737090477155)
            (0.185,-0.0694899714454309)
            (0.18625,-0.08174556578130383)
            (0.1875,-0.0942055033237517)
            (0.18875,-0.10686151862350653)
            (0.19,-0.11970571130279313)
            (0.19125,-0.13273052715738307)
            (0.1925,-0.14592874035190798)
            (0.19375,-0.1592934366395633)
            (0.195,-0.17281799754032068)
            (0.19625,-0.18649608541848187)
            (0.1975,-0.20032162940150272)
            (0.19875,-0.2142888120890173)
            (0.2,-0.2283920570026746)
        }
        ;
    \addplot[color={lines5}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,1.0)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/result_regularity_zeroform.tex <==
% Generated by julia/result_regularity.jl; do not edit by hand.
\begin{tikzpicture}
\begin{axis}[scale only axis, width={0.083\textwidth}, height={0.06\textwidth}, at={{(0.0\textwidth, 0.0\textwidth)}}, anchor={north west}, xmin={-0.2}, xmax={0.2}, ymin={-1.25}, ymax={1.25}, ytick={\empty}, xtick={{0}}, xticklabels={{}}, xtick style={{draw=none}}, xmajorgrids, major grid style={{gray!50, thin}}, tick label style={{font=\scriptsize}}, axis line style={{gray!70}}, clip={false}, axis background/.style={{fill=gray!12}}, title={$\color{lines1}\mathfrak{r} = 0$}, title style={{font=\footnotesize, yshift=-1ex}}]
    \node[anchor=east, font=\footnotesize] at (rel axis cs:0, 0.5) {$k = 1$};
    \draw[gray!50, densely dotted] (axis cs:0.11180339887498948, -1.25) -- (axis cs:0.11180339887498948, 1.25);
    \draw[gray!50, densely dotted] (axis cs:-0.11180339887498948, -1.25) -- (axis cs:-0.11180339887498948, 1.25);
    \addplot[color={lines1}, mark={none}, thick]
        coordinates {
            (-0.0,0.0011640255249455492)
            (-0.00125,-0.013195629554020311)
            (-0.0025,-0.023472539693256148)
            (-0.00375,-0.030114906284828543)
            (-0.005,-0.03354740334272835)
            (-0.00625,-0.03417170628222243)
            (-0.0075,-0.03236701955030943)
            (-0.00875,-0.028490599876009833)
            (-0.01,-0.022878282608313854)
            (-0.01125,-0.015845002381455628)
            (-0.0125,-0.007685317298681217)
            (-0.01375,0.0013260737055529684)
            (-0.015,0.010933809769469982)
            (-0.01625,0.020901352465117824)
            (-0.0175,0.031010468723395)
            (-0.01875,0.0410607169903459)
            (-0.02,0.05086893158830627)
            (-0.02125,0.06026871432945424)
            (-0.0225,0.06910992045668773)
            (-0.02375,0.07725815226774334)
            (-0.025,0.08459424972346342)
            (-0.02625,0.09101378471816905)
            (-0.0275,0.0964265551346148)
            (-0.02875,0.10075608284827343)
            (-0.03,0.10393911130078459)
            (-0.03125,0.10592510336062742)
            (-0.0325,0.10667574421021293)
            (-0.03375,0.10616444236602046)
            (-0.035,0.10437583371458593)
            (-0.03625,0.10130528641016212)
            (-0.0375,0.09695840814197669)
            (-0.03875,0.09135055361690828)
            (-0.04,0.08450633484259638)
            (-0.04125,0.07645913141055129)
            (-0.0425,0.06725060458498168)
            (-0.04375,0.05693020887841251)
            (-0.045,0.04555471095151434)
            (-0.04625,0.03318770384554298)
            (-0.0475,0.019899127461900812)
            (-0.04875,0.00576478853905604)
            (-0.05,-0.009134118078030046)
            (-0.05125,-0.024711486157907987)
            (-0.0525,-0.040876772361241195)
            (-0.05375,-0.057535470734825)
            (-0.055,-0.07458958397433585)
            (-0.05625,-0.09193809475888656)
            (-0.0575,-0.10947743277722181)
            (-0.05875,-0.12710194462615343)
            (-0.06,-0.1447043566002022)
            (-0.06125,-0.16217624171779327)
            (-0.0625,-0.17940847920782213)
            (-0.06375,-0.19629171694026645)
            (-0.065,-0.21271683055372193)
            (-0.06625,-0.2285753807877885)
            (-0.0675,-0.24376006981017237)
            (-0.06875,-0.2581651941689065)
            (-0.07,-0.27168709968333254)
            (-0.07125,-0.28422463030337997)
            (-0.0725,-0.2956795783331579)
            (-0.07375,-0.30595713199772645)
            (-0.075,-0.314966322363613)
            (-0.07625,-0.3226204655201333)
            (-0.0775,-0.32883760756114644)
            (-0.07875,-0.33354096367871794)
            (-0.08,-0.3366593585492908)
            (-0.08125,-0.338127662985945)
            (-0.0825,-0.33788723094968665)
            (-0.08375,-0.33588633218057184)
            (-0.085,-0.33208058619314385)
            (-0.08625,-0.326433391173645)
            (-0.0875,-0.31891635445696076)
            (-0.08875,-0.30950971840797914)
            (-0.09,-0.29820278759545915)
            (-0.09125,-0.28499434993419476)
            (-0.0925,-0.26989310170470304)
            (-0.09375,-0.2529180647460588)
            (-0.095,-0.23409900659277483)
            (-0.09625,-0.21347685680596448)
            (-0.0975,-0.19110412129393642)
            (-0.09875,-0.16704529627375933)
            (-0.1,-0.14137727864252686)
            (-0.10125,-0.11418977563056266)
            (-0.1025,-0.0855857130903114)
            (-0.10375,-0.05568164005131809)
            (-0.105,-0.024608133849655354)
            (-0.10625,0.007489797614889138)
            (-0.1075,0.04045231678108901)
            (-0.10875,0.07410435617965962)
            (-0.11,0.10825522278222226)
            (-0.11125,0.14269820364277613)
            (-0.1125,0.17721034703302385)
            (-0.11375,0.21155928415556685)
            (-0.115,0.24552268627092566)
            (-0.11625,0.27889337110911216)
            (-0.1175,0.3114790119117354)
            (-0.11875,0.3431017544188208)
            (-0.12,0.37359783443007777)
            (-0.12125,0.40281719694589874)
            (-0.1225,0.4306231207656141)
            (-0.12375,0.45689183935183547)
            (-0.125,0.4815121688753983)
            (-0.12625,0.5043851351114087)
            (-0.1275,0.5254236026330821)
            (-0.12875,0.5445519075958813)
            (-0.13,0.561705489516372)
            (-0.13125,0.5768305282211074)
            (-0.1325,0.5898835803646796)
            (-0.13375,0.6008312188200093)
            (-0.135,0.6096496739355918)
            (-0.13625,0.61632447752137)
            (-0.1375,0.6208501056857132)
            (-0.13875,0.623229628996606)
            (-0.14,0.623474359052538)
            (-0.14125,0.6216035005106486)
            (-0.1425,0.6176438048382168)
            (-0.14375,0.6116292236333138)
            (-0.145,0.6036005666846526)
            (-0.14625,0.5936051608931077)
            (-0.1475,0.5816965106293569)
            (-0.14875,0.5679339618254334)
            (-0.15,0.5523823653482182)
            (-0.15125,0.5351117458301884)
            (-0.1525,0.5161969683459858)
            (-0.15375,0.4957174116951366)
            (-0.155,0.4737566399614273)
            (-0.15625,0.4504020786678649)
            (-0.1575,0.4257446903571884)
            (-0.15875,0.3998786550551884)
            (-0.16,0.3729010515956984)
            (-0.16125,0.34491153851475065)
            (-0.1625,0.31601204298700275)
            (-0.16375,0.2863064440176851)
            (-0.165,0.2559002661182239)
            (-0.16625,0.22490036723738363)
            (-0.1675,0.1934146338730102)
            (-0.16875,0.1615516763273852)
            (-0.17,0.12942052626037262)
            (-0.17125,0.09713033697119293)
            (-0.1725,0.06479008425464546)
            (-0.17375,0.032508271565690396)
            (-0.175,0.00039263446597078154)
            (-0.17625,-0.03145014990324571)
            (-0.1775,-0.06291475291728911)
            (-0.17875,-0.09389748355902544)
            (-0.18,-0.12429657162170349)
            (-0.18125,-0.15401245292236937)
            (-0.1825,-0.18294805049414536)
            (-0.18375,-0.21100905247543292)
            (-0.185,-0.23810419157884768)
            (-0.18625,-0.2641455178103907)
            (-0.1875,-0.28904867248112787)
            (-0.18875,-0.3127331587721813)
            (-0.19,-0.3351226097147049)
            (-0.19125,-0.35614505545180036)
            (-0.1925,-0.37573318734096856)
            (-0.19375,-0.39382461975877003)
            (-0.195,-0.4103621500385288)
            (-0.19625,-0.42529401682830476)
            (-0.1975,-0.4385741547149541)
            (-0.19875,-0.4501624488481896)
            (-0.2,-0.4600249855435058)
        }
        ;
    \addplot[color={lines1}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,0.0011640255249455492)
        }
        ;
    \addplot[color={lines1}, mark={none}, thick]
        coordinates {
            (0.0,0.3000173776666756)
            (0.00125,0.26430217515587723)
            (0.0025,0.227821185397808)
            (0.00375,0.19094281745427955)
            (0.005,0.15401127551945926)
            (0.00625,0.11734709186396948)
            (0.0075,0.08124766265122706)
            (0.00875,0.0459877850462904)
            (0.01,0.011820195760826636)
            (0.01125,-0.02102389025830924)
            (0.0125,-0.052334237262971525)
            (0.01375,-0.08192105037417466)
            (0.015,-0.10961442827679463)
            (0.01625,-0.135263822089586)
            (0.0175,-0.15873748870613738)
            (0.01875,-0.17992194420763255)
            (0.02,-0.19872141533685025)
            (0.02125,-0.2150572919774474)
            (0.0225,-0.22886757518127085)
            (0.02375,-0.24010632734984896)
            (0.025,-0.2487431188973894)
            (0.02625,-0.25476247484197084)
            (0.0275,-0.2581633201042269)
            (0.02875,-0.2589584228672681)
            (0.03,-0.25717383822382794)
            (0.03125,-0.25284835060270666)
            (0.0325,-0.24603291332297575)
            (0.03375,-0.2367900890098539)
            (0.035,-0.22519348821543342)
            (0.03625,-0.21132720624425655)
            (0.0375,-0.19528525940444383)
            (0.03875,-0.17717102233591253)
            (0.04,-0.1570966600967573)
            (0.04125,-0.1351825624756167)
            (0.0425,-0.1115567762934718)
            (0.04375,-0.0863544354076531)
            (0.045,-0.05971719287002706)
            (0.04625,-0.031792647986957176)
            (0.0475,-0.0027337761078927367)
            (0.04875,0.027301645104536143)
            (0.05,0.05815160890178151)
            (0.05125,0.08965045583610441)
            (0.0525,0.12162944677241988)
            (0.05375,0.15391734322435355)
            (0.055,0.18634098151498257)
            (0.05625,0.21872585397456412)
            (0.0575,0.25089668740963617)
            (0.05875,0.2826780240135219)
            (0.06,0.31389480285128224)
            (0.06125,0.34437294288849735)
            (0.0625,0.3739399247634431)
            (0.06375,0.4024253760059553)
            (0.065,0.4296616563640028)
            (0.06625,0.45548444298664903)
            (0.0675,0.479733318910089)
            (0.06875,0.5022523582047077)
            (0.07,0.5228907172974535)
            (0.07125,0.5415032227398159)
            (0.0725,0.5579509615967212)
            (0.07375,0.5721018731997423)
            (0.075,0.5838313413670476)
            (0.07625,0.593022785761678)
            (0.0775,0.5995682576299896)
            (0.07875,0.6033690318779901)
            (0.08,0.604336203779163)
            (0.08125,0.6023912842102678)
            (0.0825,0.5974667978311867)
            (0.08375,0.5895068778180832)
            (0.085,0.5784678676694514)
            (0.08625,0.5643189172317826)
            (0.0875,0.5470425837516517)
            (0.08875,0.5266354323174522)
            (0.09,0.5031086379167672)
            (0.09125,0.4764885853754618)
            (0.0925,0.4468174744309058)
            (0.09375,0.41415392089176895)
            (0.095,0.3785735622138847)
            (0.09625,0.3401696615322858)
            (0.0975,0.2990537130575526)
            (0.09875,0.2553560496622458)
            (0.1,0.20922644658981396)
            (0.10125,0.1608347324159076)
            (0.1025,0.11037139401389201)
            (0.10375,0.058048187157131115)
            (0.105,0.004098744643964286)
            (0.10625,-0.05122081187930798)
            (0.1075,-0.10763126447560414)
            (0.10875,-0.16482968432954515)
            (0.11,-0.22248882301212655)
            (0.11125,-0.2802564983958441)
            (0.1125,-0.33775521799634367)
            (0.11375,-0.3945936760457973)
            (0.115,-0.4503985521677112)
            (0.11625,-0.5048231743394607)
            (0.1175,-0.5575470068796385)
            (0.11875,-0.6082750337063586)
            (0.12,-0.6567371421341046)
            (0.12125,-0.7026875056652945)
            (0.1225,-0.7459039689360252)
            (0.12375,-0.7861874271686585)
            (0.125,-0.8233612107226327)
            (0.12625,-0.8572704649060781)
            (0.1275,-0.8877815313312621)
            (0.12875,-0.9147813289110042)
            (0.13,-0.9381767320008019)
            (0.13125,-0.9578939529031716)
            (0.1325,-0.9738779178376439)
            (0.13375,-0.9860916484039174)
            (0.135,-0.9945156381622042)
            (0.13625,-0.9991472317088351)
            (0.1375,-1.0)
            (0.13875,-0.9971031206121518)
            (0.14,-0.9905007512167426)
            (0.14125,-0.9802514085481199)
            (0.1425,-0.9664273431169158)
            (0.14375,-0.9491139151800428)
            (0.145,-0.928408968771927)
            (0.14625,-0.9044222090388165)
            (0.1475,-0.877274574385108)
            (0.14875,-0.8470976126228563)
            (0.15,-0.8140328540336268)
            (0.15125,-0.7782311854535835)
            (0.1525,-0.7398522222043962)
            (0.15375,-0.6990636841529935)
            (0.155,-0.6560407649317944)
            (0.15625,-0.6109655075137703)
            (0.1575,-0.5640261748867477)
            (0.15875,-0.5154166224600311)
            (0.16,-0.4653356703633161)
            (0.16125,-0.41398647324136967)
            (0.1625,-0.3615758943750201)
            (0.16375,-0.30831387384225034)
            (0.165,-0.25441280190317733)
            (0.16625,-0.2000868886152165)
            (0.1675,-0.1455515345253359)
            (0.16875,-0.09102269989926381)
            (0.17,-0.036716277532019836)
            (0.17125,0.01715254035657265)
            (0.1725,0.07036988970628819)
            (0.17375,0.12272386589890971)
            (0.175,0.17400515408472164)
            (0.17625,0.22400766089126858)
            (0.1775,0.27252914252386234)
            (0.17875,0.3193718382111484)
            (0.18,0.3643430990595757)
            (0.18125,0.4072560199416706)
            (0.1825,0.44793007006038704)
            (0.18375,0.4861917256160266)
            (0.185,0.5218750979807957)
            (0.18625,0.55482256834039)
            (0.1875,0.5848854161928011)
            (0.18875,0.6119244521010664)
            (0.19,0.6358106487487618)
            (0.19125,0.6564257717068671)
            (0.1925,0.6736630126670002)
            (0.19375,0.6874276178858073)
            (0.195,0.6976375227561438)
            (0.19625,0.7042239803288814)
            (0.1975,0.7071321941742091)
            (0.19875,0.7063219491333516)
            (0.2,0.7017682438284141)
        }
        ;
    \addplot[color={lines1}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,0.3000173776666756)
        }
        ;
\end{axis}
\begin{axis}[scale only axis, width={0.083\textwidth}, height={0.06\textwidth}, at={{(0.095\textwidth, 0.0\textwidth)}}, anchor={north west}, xmin={-0.2}, xmax={0.2}, ymin={-1.25}, ymax={1.25}, ytick={\empty}, xtick={{0}}, xticklabels={{}}, xtick style={{draw=none}}, xmajorgrids, major grid style={{gray!50, thin}}, tick label style={{font=\scriptsize}}, axis line style={{gray!70}}, clip={false}, title={$\color{lines2}\mathfrak{r} = 1$}, title style={{font=\footnotesize, yshift=-1ex}}]
    \draw[gray!50, densely dotted] (axis cs:0.11180339887498948, -1.25) -- (axis cs:0.11180339887498948, 1.25);
    \draw[gray!50, densely dotted] (axis cs:-0.11180339887498948, -1.25) -- (axis cs:-0.11180339887498948, 1.25);
    \addplot[color={lines2}, mark={none}, thick]
        coordinates {
            (-0.0,0.23777557468628502)
            (-0.00125,0.20783193539327155)
            (-0.0025,0.1825829870846687)
            (-0.00375,0.1615652884950713)
            (-0.005,0.14433913000444976)
            (-0.00625,0.13048800427408974)
            (-0.0075,0.11961807788920041)
            (-0.00875,0.11135766702819883)
            (-0.01,0.10535671090294155)
            (-0.01125,0.10128624987277628)
            (-0.0125,0.09883790125763608)
            (-0.01375,0.0977233403282881)
            (-0.015,0.09767377942705421)
            (-0.01625,0.09843945089949284)
            (-0.0175,0.09978908952274616)
            (-0.01875,0.10150941824151395)
            (-0.02,0.1034046314592599)
            (-0.02125,0.10529588616705496)
            (-0.0225,0.1070207871043116)
            (-0.02375,0.10843287932572569)
            (-0.025,0.10940113897059503)
            (-0.02625,0.10980946597357093)
            (-0.0275,0.10955617792588865)
            (-0.02875,0.10855350724422429)
            (-0.03,0.10672709790812225)
            (-0.03125,0.10401550277266204)
            (-0.0325,0.1003696858425649)
            (-0.03375,0.09575252246105766)
            (-0.035,0.090138302878268)
            (-0.03625,0.08351223617914448)
            (-0.0375,0.07586995687185864)
            (-0.03875,0.0672170319795417)
            (-0.04,0.057568470504883715)
            (-0.04125,0.0469482330385427)
            (-0.0425,0.03538874510660971)
            (-0.04375,0.022930408145211505)
            (-0.045,0.009621117593700776)
            (-0.04625,-0.004484223182639277)
            (-0.0475,-0.019324183289401275)
            (-0.04875,-0.034831285275099405)
            (-0.05,-0.050932483946067385)
            (-0.05125,-0.06754964446230717)
            (-0.0525,-0.08460001611904217)
            (-0.05375,-0.10199670907637237)
            (-0.055,-0.1196491649051059)
            (-0.05625,-0.13746362914592847)
            (-0.0575,-0.15534361890713305)
            (-0.05875,-0.1731903936261661)
            (-0.06,-0.19090341813734701)
            (-0.06125,-0.2083808304853124)
            (-0.0625,-0.22551990226034827)
            (-0.06375,-0.24221750101896505)
            (-0.065,-0.2583705509787544)
            (-0.06625,-0.27387649011799964)
            (-0.0675,-0.2886337277786207)
            (-0.06875,-0.30254209781101393)
            (-0.07,-0.3155033143793738)
            (-0.07125,-0.3274214209360469)
            (-0.0725,-0.3382032421439878)
            (-0.07375,-0.34775883069396524)
            (-0.075,-0.35600191570367673)
            (-0.07625,-0.3628503453644689)
            (-0.0775,-0.3682265325361604)
            (-0.07875,-0.3720578943018499)
            (-0.08,-0.3742772929608239)
            (-0.08125,-0.3748234733543127)
            (-0.0825,-0.3736415008383905)
            (-0.08375,-0.37068319386400667)
            (-0.085,-0.3659075587860691)
            (-0.08625,-0.3592812195672785)
            (-0.0875,-0.3507788489919654)
            (-0.08875,-0.3403835942713436)
            (-0.09,-0.3280875059563901)
            (-0.09125,-0.3138919586535629)
            (-0.0925,-0.29780807749291366)
            (-0.09375,-0.279857155032845)
            (-0.095,-0.26007107276678254)
            (-0.09625,-0.2384927176684081)
            (-0.0975,-0.21517639657974402)
            (-0.09875,-0.19018825232495656)
            (-0.1,-0.1636066723460465)
            (-0.10125,-0.13552270107759629)
            (-0.1025,-0.10604044707245716)
            (-0.10375,-0.07527749012743686)
            (-0.105,-0.04336528438231089)
            (-0.10625,-0.010449563288362357)
            (-0.1075,0.023309261463092226)
            (-0.10875,0.05773569943026867)
            (-0.11,0.09263878536858623)
            (-0.11125,0.12781168317833871)
            (-0.1125,0.16303150125284618)
            (-0.11375,0.19806594972406438)
            (-0.115,0.23269291514041565)
            (-0.11625,0.26670541442852636)
            (-0.1175,0.2999113351726365)
            (-0.11875,0.33213305106705904)
            (-0.12,0.3632070408200754)
            (-0.12125,0.39298350475687327)
            (-0.1225,0.4213259901948859)
            (-0.12375,0.44811101121054636)
            (-0.125,0.4732276770346335)
            (-0.12625,0.4965773169961813)
            (-0.1275,0.518073110355923)
            (-0.12875,0.5376397181530733)
            (-0.13,0.555212914764491)
            (-0.13125,0.5707392236343266)
            (-0.1325,0.5841755540103402)
            (-0.13375,0.5954888398373653)
            (-0.135,0.6046556800888734)
            (-0.13625,0.6116619825499726)
            (-0.1375,0.6165026060184997)
            (-0.13875,0.6191810099842237)
            (-0.14,0.6197089008566127)
            (-0.14125,0.6181058835135662)
            (-0.1425,0.6143991144320547)
            (-0.14375,0.6086229545311403)
            (-0.145,0.6008186269045319)
            (-0.14625,0.5910338751283797)
            (-0.1475,0.5793226234385983)
            (-0.14875,0.5657446394967666)
            (-0.15,0.5503651988817461)
            (-0.15125,0.5332547515946369)
            (-0.1525,0.5144885898580228)
            (-0.15375,0.4941465202295116)
            (-0.155,0.47231253413336693)
            (-0.15625,0.4490744851512034)
            (-0.1575,0.4245237624298156)
            (-0.15875,0.3987549719985488)
            (-0.16,0.3718656167923813)
            (-0.16125,0.3439557779692949)
            (-0.1625,0.31512780183623024)
            (-0.16375,0.28548598533694314)
            (-0.165,0.2551362657103466)
            (-0.16625,0.2241859117307616)
            (-0.1675,0.19274321523578702)
            (-0.16875,0.16091718783132464)
            (-0.17,0.1288172581718433)
            (-0.17125,0.09655296967207275)
            (-0.1725,0.06423368411490124)
            (-0.17375,0.031968283389745215)
            (-0.175,-0.00013512416716592976)
            (-0.17625,-0.03196949642583604)
            (-0.1775,-0.06342914637649229)
            (-0.17875,-0.09441003320072303)
            (-0.18,-0.12481004442640492)
            (-0.18125,-0.15452928254073545)
            (-0.1825,-0.1834703459946811)
            (-0.18375,-0.21153860819408796)
            (-0.185,-0.23864249605936239)
            (-0.18625,-0.26469376441466624)
            (-0.1875,-0.28960777052092196)
            (-0.18875,-0.3133037427126136)
            (-0.19,-0.3357050521984048)
            (-0.19125,-0.3567394775274542)
            (-0.1925,-0.3763394713566886)
            (-0.19375,-0.39444242117806205)
            (-0.195,-0.4109909101896255)
            (-0.19625,-0.42593297629706756)
            (-0.1975,-0.4392223662257209)
            (-0.19875,-0.4508187912144768)
            (-0.2,-0.4606881781077845)
        }
        ;
    \addplot[color={lines2}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,0.23777557468628502)
        }
        ;
    \addplot[color={lines2}, mark={none}, thick]
        coordinates {
            (0.0,0.2377756253792574)
            (0.00125,0.2061326631690363)
            (0.0025,0.17356230344492943)
            (0.00375,0.14043733477579293)
            (0.005,0.10710626221480515)
            (0.00625,0.07389384069020306)
            (0.0075,0.041101611487930206)
            (0.00875,0.009008440244288372)
            (0.01,-0.022128943695217358)
            (0.01125,-0.052075407917033446)
            (0.0125,-0.08061687376975175)
            (0.01375,-0.10755977678954963)
            (0.015,-0.13273051950370787)
            (0.01625,-0.15597492862032933)
            (0.0175,-0.17715770840709613)
            (0.01875,-0.19616189277573856)
            (0.02,-0.21288829635983486)
            (0.02125,-0.22725496580832572)
            (0.0225,-0.23919662784330734)
            (0.02375,-0.24866413767734885)
            (0.025,-0.2556239257769968)
            (0.02625,-0.26005744304437073)
            (0.0275,-0.26196060607066446)
            (0.02875,-0.26134323886630534)
            (0.03,-0.2582285164606417)
            (0.03125,-0.25265240612876816)
            (0.0325,-0.24466310646120276)
            (0.03375,-0.23432048657737406)
            (0.035,-0.22169552476386883)
            (0.03625,-0.2068697433736238)
            (0.0375,-0.18993464566655)
            (0.03875,-0.17099115106824925)
            (0.04,-0.15014902740872332)
            (0.04125,-0.12752632402394248)
            (0.0425,-0.10324880320360062)
            (0.04375,-0.0774493696255326)
            (0.045,-0.05026750180346937)
            (0.04625,-0.021848677998113904)
            (0.0475,0.007656194204631647)
            (0.04875,0.03809135320497381)
            (0.05,0.06929675668719765)
            (0.05125,0.10110865908812233)
            (0.0525,0.13336018554221538)
            (0.05375,0.16588191280148462)
            (0.055,0.1985024441872614)
            (0.05625,0.23104899173247623)
            (0.0575,0.26334795537583267)
            (0.05875,0.29522550438503364)
            (0.06,0.3265081605776312)
            (0.06125,0.35702338075092177)
            (0.0625,0.3866001404780353)
            (0.06375,0.41506951959378996)
            (0.065,0.44226528818388117)
            (0.06625,0.4680244930414531)
            (0.0675,0.49218804646058)
            (0.06875,0.5146013126568847)
            (0.07,0.5351146996888844)
            (0.07125,0.5535842477121848)
            (0.0725,0.5698722209367787)
            (0.07375,0.5838476993326759)
            (0.075,0.59538717245673)
            (0.07625,0.6043751310144592)
            (0.0775,0.6107046638147362)
            (0.07875,0.6142780504101838)
            (0.08,0.6150073587709137)
            (0.08125,0.6128150412325485)
            (0.0825,0.6076345337878215)
            (0.08375,0.5994108510998347)
            (0.085,0.5881011897843821)
            (0.08625,0.5736755245377336)
            (0.0875,0.5561172107718145)
            (0.08875,0.5354235853079518)
            (0.09,0.5116065696232454)
            (0.09125,0.48469327029264775)
            (0.0925,0.4547265851115318)
            (0.09375,0.4217658051915836)
            (0.095,0.385887221119323)
            (0.09625,0.34718472782033605)
            (0.0975,0.3057704310773201)
            (0.09875,0.261775255486228)
            (0.1,0.2153495498238343)
            (0.10125,0.16666369762840946)
            (0.1025,0.11590872414919441)
            (0.10375,0.06329690710683672)
            (0.105,0.009062386015728091)
            (0.10625,-0.04653822547365129)
            (0.1075,-0.10322523100739696)
            (0.10875,-0.16069523627368637)
            (0.11,-0.21862053924901179)
            (0.11125,-0.2766485154829734)
            (0.1125,-0.33440129315992173)
            (0.11375,-0.39148705540274514)
            (0.115,-0.4475321402853641)
            (0.11625,-0.5021895264767825)
            (0.1175,-0.555138363594068)
            (0.11875,-0.6060833543592803)
            (0.12,-0.6547541380147368)
            (0.12125,-0.700904671760892)
            (0.1225,-0.7443126152142236)
            (0.12375,-0.7847787087891533)
            (0.125,-0.8221261574009311)
            (0.12625,-0.8562000097463675)
            (0.1275,-0.886866538285638)
            (0.12875,-0.9140126198532562)
            (0.13,-0.9375451126558244)
            (0.13125,-0.9573902380155092)
            (0.1325,-0.9734929555881442)
            (0.13375,-0.9858163437045607)
            (0.135,-0.9943409754695258)
            (0.13625,-0.9990642965504474)
            (0.1375,-1.0)
            (0.13875,-0.9971774055009052)
            (0.14,-0.990640832013433)
            (0.14125,-0.9804489757977983)
            (0.1425,-0.9666742844278565)
            (0.14375,-0.949402331775516)
            (0.145,-0.9287311912514569)
            (0.14625,-0.9047708122276409)
            (0.1475,-0.8776423913186214)
            (0.14875,-0.8474777477434564)
            (0.15,-0.8144186954159474)
            (0.15125,-0.7786164163291681)
            (0.1525,-0.7402308314233194)
            (0.15375,-0.699429975875738)
            (0.155,-0.6563893675419609)
            (0.15625,-0.611291381490732)
            (0.1575,-0.5643246200089987)
            (0.15875,-0.5156832839371495)
            (0.16,-0.46556654425591826)
            (0.16125,-0.41417791096786705)
            (0.1625,-0.36172460637405607)
            (0.16375,-0.3084169322927247)
            (0.165,-0.2544676426438768)
            (0.16625,-0.20009131220492918)
            (0.1675,-0.14550370636404106)
            (0.16875,-0.0909211496690355)
            (0.17,-0.03655989743228054)
            (0.17125,0.017364497877536803)
            (0.1725,0.07063781534511356)
            (0.17375,0.12304779760788412)
            (0.175,0.17438478216328873)
            (0.17625,0.22444233384449686)
            (0.1775,0.27301787384918846)
            (0.17875,0.3199133140982874)
            (0.18,0.3649356867545952)
            (0.18125,0.40789777732318827)
            (0.1825,0.4486187557676891)
            (0.18375,0.48692481016343264)
            (0.185,0.5226497757666941)
            (0.18625,0.5556357706137827)
            (0.1875,0.5857338246138627)
            (0.18875,0.6128045134459231)
            (0.19,0.6367185903466293)
            (0.19125,0.6573576177824524)
            (0.1925,0.6746146015499953)
            (0.19375,0.6883946201176719)
            (0.195,0.6986154599560006)
            (0.19625,0.7052082451188729)
            (0.1975,0.7081180708197599)
            (0.19875,0.7073046350670464)
            (0.2,0.7027428721385595)
        }
        ;
    \addplot[color={lines2}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,0.2377756253792574)
        }
        ;
\end{axis}
\begin{axis}[scale only axis, width={0.083\textwidth}, height={0.06\textwidth}, at={{(0.19\textwidth, 0.0\textwidth)}}, anchor={north west}, xmin={-0.2}, xmax={0.2}, ymin={-1.25}, ymax={1.25}, ytick={\empty}, xtick={{0}}, xticklabels={{}}, xtick style={{draw=none}}, xmajorgrids, major grid style={{gray!50, thin}}, tick label style={{font=\scriptsize}}, axis line style={{gray!70}}, clip={false}, title={$\color{lines3}\mathfrak{r} = 2$}, title style={{font=\footnotesize, yshift=-1ex}}]
    \draw[gray!50, densely dotted] (axis cs:0.11180339887498948, -1.25) -- (axis cs:0.11180339887498948, 1.25);
    \draw[gray!50, densely dotted] (axis cs:-0.11180339887498948, -1.25) -- (axis cs:-0.11180339887498948, 1.25);
    \addplot[color={lines3}, mark={none}, thick]
        coordinates {
            (-0.0,-0.3165278115954605)
            (-0.00125,-0.2520737113728171)
            (-0.0025,-0.18830083922270105)
            (-0.00375,-0.1254835837986153)
            (-0.005,-0.06387713734295107)
            (-0.00625,-0.0037179618375703777)
            (-0.0075,0.054775746869328325)
            (-0.00875,0.11140359733950869)
            (-0.01,0.16598254018858338)
            (-0.01125,0.21834640819630616)
            (-0.0125,0.26834545578445235)
            (-0.01375,0.3158459027950982)
            (-0.015,0.36072947561277163)
            (-0.01625,0.40289295296644845)
            (-0.0175,0.44224771084617254)
            (-0.01875,0.47871926944339344)
            (-0.02,0.5122468397118562)
            (-0.02125,0.5427828748613025)
            (-0.0225,0.5702926181831838)
            (-0.02375,0.5947536565680793)
            (-0.025,0.6161554726318086)
            (-0.02625,0.6344989983593308)
            (-0.0275,0.649796170329675)
            (-0.02875,0.6620694870910673)
            (-0.03,0.6713515669787488)
            (-0.03125,0.6776847054268619)
            (-0.0325,0.6811204376558365)
            (-0.03375,0.6817190990198535)
            (-0.035,0.6795493881369176)
            (-0.03625,0.6746879307778262)
            (-0.0375,0.6672188462215419)
            (-0.03875,0.6572333129781545)
            (-0.04,0.6448291379268642)
            (-0.04125,0.6301103250745199)
            (-0.0425,0.6131866470335248)
            (-0.04375,0.5941732152981624)
            (-0.045,0.5731900565288309)
            (-0.04625,0.5503616846623621)
            (-0.0475,0.5258166785243207)
            (-0.04875,0.49968725899861516)
            (-0.05,0.47210886765165605)
            (-0.05125,0.44321974662133695)
            (-0.0525,0.4131605211621443)
            (-0.05375,0.38207378124164953)
            (-0.055,0.350103667184436)
            (-0.05625,0.31739545411444303)
            (-0.0575,0.2840951408874334)
            (-0.05875,0.250349035734919)
            (-0.06,0.21630334930730383)
            (-0.06125,0.18210378303717986)
            (-0.0625,0.1478951243326687)
            (-0.06375,0.11382083955732267)
            (-0.065,0.08002266985587783)
            (-0.06625,0.046640227802142296)
            (-0.0675,0.013810595627913291)
            (-0.06875,-0.018332073069841852)
            (-0.07,-0.04965695497358621)
            (-0.07125,-0.08003695116411587)
            (-0.0725,-0.10934908503393205)
            (-0.07375,-0.1374748951413205)
            (-0.075,-0.16430082958221878)
            (-0.07625,-0.18971863555575527)
            (-0.0775,-0.21362575063729983)
            (-0.07875,-0.23592568994083862)
            (-0.08,-0.25652843385051993)
            (-0.08125,-0.2753508126533827)
            (-0.0825,-0.2923168914882911)
            (-0.08375,-0.3073583511209528)
            (-0.085,-0.3204148701734833)
            (-0.08625,-0.33143450355950144)
            (-0.0875,-0.3403740605397774)
            (-0.08875,-0.34719948050119936)
            (-0.09,-0.3518862090519456)
            (-0.09125,-0.35441956886764076)
            (-0.0925,-0.35479513414225783)
            (-0.09375,-0.3530190977662872)
            (-0.095,-0.34910864154048116)
            (-0.09625,-0.34309230278485214)
            (-0.0975,-0.33501033924016005)
            (-0.09875,-0.32491509409588165)
            (-0.1,-0.31287135621185214)
            (-0.10125,-0.29895672249010563)
            (-0.1025,-0.2832619560095586)
            (-0.10375,-0.26589134346504006)
            (-0.105,-0.24696305121501652)
            (-0.10625,-0.22660947993801156)
            (-0.1075,-0.20497761612696705)
            (-0.10875,-0.18222938446898093)
            (-0.11,-0.1585419957981638)
            (-0.11125,-0.13410829568090699)
            (-0.1125,-0.10913699398128958)
            (-0.11375,-0.08384609676079201)
            (-0.115,-0.05844502585246088)
            (-0.11625,-0.03312964861174456)
            (-0.1175,-0.008082577300139733)
            (-0.11875,0.016526493207019845)
            (-0.12,0.04054045011593856)
            (-0.12125,0.06381442589194639)
            (-0.1225,0.08621546788768447)
            (-0.12375,0.10762220518867982)
            (-0.125,0.12792452026524803)
            (-0.12625,0.14702322049791366)
            (-0.1275,0.16482971210599462)
            (-0.12875,0.1812656757204569)
            (-0.13,0.1962627433480745)
            (-0.13125,0.20976217748578896)
            (-0.1325,0.22171455162637435)
            (-0.13375,0.23207943266133696)
            (-0.135,0.2408250646751206)
            (-0.13625,0.24792805539544052)
            (-0.1375,0.2533730620112057)
            (-0.13875,0.25715248242918076)
            (-0.14,0.2592661447598957)
            (-0.14125,0.2597210003450602)
            (-0.1425,0.2585308185557306)
            (-0.14375,0.25571588234937065)
            (-0.145,0.25130268623007634)
            (-0.14625,0.2453236363590002)
            (-0.1475,0.23781675142366948)
            (-0.14875,0.22882536628991518)
            (-0.15,0.21839783603324828)
            (-0.15125,0.20658724439711695)
            (-0.1525,0.19345110959503503)
            (-0.15375,0.17905109732220276)
            (-0.155,0.1634527304785872)
            (-0.15625,0.14672510521611853)
            (-0.1575,0.128940604076793)
            (-0.15875,0.11017461545489188)
            (-0.16,0.0905052523003064)
            (-0.16125,0.07001307158075668)
            (-0.1625,0.04878079930923251)
            (-0.16375,0.026893053168270318)
            (-0.165,0.004436071458345818)
            (-0.16625,-0.01850256162172046)
            (-0.1675,-0.041834183737830176)
            (-0.16875,-0.06546932408090893)
            (-0.17,-0.08931796796791536)
            (-0.17125,-0.11328982296063797)
            (-0.1725,-0.13729458017816393)
            (-0.17375,-0.16124217611527716)
            (-0.175,-0.1850430504134222)
            (-0.17625,-0.20860840477000894)
            (-0.1775,-0.23185045514415456)
            (-0.17875,-0.25468268952764744)
            (-0.18,-0.277020114585467)
            (-0.18125,-0.29877950925283103)
            (-0.1825,-0.31987967023737507)
            (-0.18375,-0.34024165878615426)
            (-0.185,-0.359789044796517)
            (-0.18625,-0.3784481489032616)
            (-0.1875,-0.3961482826685579)
            (-0.18875,-0.4128219868746339)
            (-0.19,-0.4284052680457107)
            (-0.19125,-0.44283783357863127)
            (-0.1925,-0.45606332459680754)
            (-0.19375,-0.4680295455156278)
            (-0.195,-0.4786886947462042)
            (-0.19625,-0.48799759059279263)
            (-0.1975,-0.4959178961383541)
            (-0.19875,-0.5024163440036333)
            (-0.2,-0.5074649561734278)
        }
        ;
    \addplot[color={lines3}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,-0.3165278115954605)
        }
        ;
    \addplot[color={lines3}, mark={none}, thick]
        coordinates {
            (0.0,-0.3165278115954605)
            (0.00125,-0.3802207526756066)
            (0.0025,-0.4417365265504529)
            (0.00375,-0.5008409992716807)
            (0.005,-0.5573201549154924)
            (0.00625,-0.6109796258905242)
            (0.0075,-0.6616442217912119)
            (0.00875,-0.7091574555950274)
            (0.01,-0.7533810696067522)
            (0.01125,-0.7941945612762669)
            (0.0125,-0.8314947049689073)
            (0.01375,-0.8651950777200136)
            (0.015,-0.8952255780961929)
            (0.01625,-0.921531948661328)
            (0.0175,-0.944075294711358)
            (0.01875,-0.9628316035149876)
            (0.02,-0.9777912602658567)
            (0.02125,-0.988958566564356)
            (0.0225,-0.9963512539666325)
            (0.02375,-1.0)
            (0.025,-0.9999479405736034)
            (0.02625,-0.9962501826420481)
            (0.0275,-0.9889733156042056)
            (0.02875,-0.978194921500438)
            (0.03,-0.9640030842612035)
            (0.03125,-0.9464958992718701)
            (0.0325,-0.9257809794592627)
            (0.03375,-0.9019749627062775)
            (0.035,-0.8752030171162943)
            (0.03625,-0.845598345202491)
            (0.0375,-0.8133016873815043)
            (0.03875,-0.7784608262892263)
            (0.04,-0.7412300867962013)
            (0.04125,-0.7017698377937759)
            (0.0425,-0.6602459918300492)
            (0.04375,-0.6168295036074825)
            (0.045,-0.5716958696188494)
            (0.04625,-0.5250246234827879)
            (0.0475,-0.4769988339354796)
            (0.04875,-0.42780459947054983)
            (0.05,-0.37763054316868894)
            (0.05125,-0.3266673058830049)
            (0.0525,-0.27510704043623385)
            (0.05375,-0.223142901454311)
            (0.055,-0.17096853937385767)
            (0.05625,-0.1187775883152761)
            (0.0575,-0.06676315692817894)
            (0.05875,-0.01511731689689541)
            (0.06,0.03596940994532768)
            (0.06125,0.08630856399619578)
            (0.0625,0.13571426111799212)
            (0.06375,0.18400370783167902)
            (0.065,0.23099771651099937)
            (0.06625,0.27652122130385137)
            (0.0675,0.320403795950898)
            (0.06875,0.36248016929587423)
            (0.07,0.4025907463927366)
            (0.07125,0.4405821255969999)
            (0.0725,0.47630761891399226)
            (0.07375,0.509627773011144)
            (0.075,0.5404108910840308)
            (0.07625,0.568533553173009)
            (0.0775,0.5938811413494202)
            (0.07875,0.616348360822741)
            (0.08,0.6358397656643376)
            (0.08125,0.6522702828869499)
            (0.0825,0.6655657395913713)
            (0.08375,0.6756633862554198)
            (0.085,0.6825124272956395)
            (0.08625,0.686074545621095)
            (0.0875,0.6863244320567325)
            (0.08875,0.6832503144189158)
            (0.09,0.6768544874130976)
            (0.09125,0.6671538412666667)
            (0.0925,0.6541803944408506)
            (0.09375,0.6379818233070427)
            (0.095,0.6186219952697712)
            (0.09625,0.596181500877812)
            (0.0975,0.5707581869787777)
            (0.09875,0.5424676917709441)
            (0.1,0.5114439768194996)
            (0.10125,0.4778398645431545)
            (0.1025,0.4418275715584559)
            (0.10375,0.40359924632450006)
            (0.105,0.3633675045109634)
            (0.10625,0.3213659680973624)
            (0.1075,0.27784980023515515)
            (0.10875,0.23309624665530318)
            (0.11,0.18740517151061123)
            (0.11125,0.14109959865680685)
            (0.1125,0.0945260290915377)
            (0.11375,0.048044040155267316)
            (0.115,0.0019973845429781586)
            (0.11625,-0.04329383161533223)
            (0.1175,-0.08753271333927186)
            (0.11875,-0.13044503355649886)
            (0.12,-0.17177869062006004)
            (0.12125,-0.2113031643711827)
            (0.1225,-0.24880897482657463)
            (0.12375,-0.28410713530050197)
            (0.125,-0.3170286104912982)
            (0.12625,-0.3474237704571979)
            (0.1275,-0.3751618454459258)
            (0.12875,-0.4001303809614403)
            (0.13,-0.4222346899373945)
            (0.13125,-0.44139730898965096)
            (0.1325,-0.45755744878736954)
            (0.13375,-0.47067044926204377)
            (0.135,-0.4807072306109996)
            (0.13625,-0.4876537463088017)
            (0.1375,-0.49151043314632453)
            (0.13875,-0.492291665238207)
            (0.14,-0.4900252022753607)
            (0.14125,-0.48475164255218667)
            (0.1425,-0.4765238724048553)
            (0.14375,-0.4654065163768603)
            (0.145,-0.45147538607231885)
            (0.14625,-0.4348169317760714)
            (0.1475,-0.4155276893148852)
            (0.14875,-0.3937137308554198)
            (0.15,-0.36949011255594433)
            (0.15125,-0.34298032348287905)
            (0.1525,-0.31431573218741266)
            (0.15375,-0.28363503748765784)
            (0.155,-0.251083712800208)
            (0.15625,-0.21681345610015726)
            (0.1575,-0.1809816358020657)
            (0.15875,-0.14375073796898896)
            (0.16,-0.10528781348988737)
            (0.16125,-0.06576392300406858)
            (0.1625,-0.02535358573867698)
            (0.16375,0.01576577696607413)
            (0.165,0.057414393625737914)
            (0.16625,0.09941069775043242)
            (0.1675,0.1415718819954959)
            (0.16875,0.18371445379830936)
            (0.17,0.22565478783725085)
            (0.17125,0.2672096834313654)
            (0.1725,0.30819691734714566)
            (0.17375,0.34843579986223217)
            (0.175,0.38774772984097083)
            (0.17625,0.42595675105503045)
            (0.1775,0.4628901053933455)
            (0.17875,0.49837879085467246)
            (0.18,0.5322581151844101)
            (0.18125,0.5643682526023323)
            (0.1825,0.5945547990678688)
            (0.18375,0.6226693294327394)
            (0.185,0.6485699507042565)
            (0.18625,0.6721218611663403)
            (0.1875,0.6931979036151539)
            (0.18875,0.7116791228630218)
            (0.19,0.7274553214964238)
            (0.19125,0.740425615242931)
            (0.1925,0.75049899089138)
            (0.19375,0.7575948596542367)
            (0.195,0.7616436160199604)
            (0.19625,0.7625871914692471)
            (0.1975,0.7603796116518722)
            (0.19875,0.7549875520086912)
            (0.2,0.746390894853128)
        }
        ;
    \addplot[color={lines3}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,-0.3165278115954605)
        }
        ;
\end{axis}
\begin{axis}[scale only axis, width={0.083\textwidth}, height={0.06\textwidth}, at={{(0.28500000000000003\textwidth, 0.0\textwidth)}}, anchor={north west}, xmin={-0.2}, xmax={0.2}, ymin={-1.25}, ymax={1.25}, ytick={\empty}, xtick={{0}}, xticklabels={{}}, xtick style={{draw=none}}, xmajorgrids, major grid style={{gray!50, thin}}, tick label style={{font=\scriptsize}}, axis line style={{gray!70}}, clip={false}, title={$\color{lines4}\mathfrak{r} = 3$}, title style={{font=\footnotesize, yshift=-1ex}}]
    \draw[gray!50, densely dotted] (axis cs:0.11180339887498948, -1.25) -- (axis cs:0.11180339887498948, 1.25);
    \draw[gray!50, densely dotted] (axis cs:-0.11180339887498948, -1.25) -- (axis cs:-0.11180339887498948, 1.25);
    \addplot[color={lines4}, mark={none}, thick]
        coordinates {
            (-0.0,-0.15894307604697272)
            (-0.00125,-0.14109699551061333)
            (-0.0025,-0.1221121840861174)
            (-0.00375,-0.10218007467423372)
            (-0.005,-0.08148169059526907)
            (-0.00625,-0.060187879442309154)
            (-0.0075,-0.038459546489851525)
            (-0.00875,-0.016447886260574498)
            (-0.01,0.005705384986961913)
            (-0.01125,0.027867798803016767)
            (-0.0125,0.049915902821117894)
            (-0.01375,0.07173503192233278)
            (-0.015,0.09321907777996932)
            (-0.01625,0.11427026072248479)
            (-0.0175,0.1347989013105883)
            (-0.01875,0.15472319270825025)
            (-0.02,0.17396897311722406)
            (-0.02125,0.1924695004345078)
            (-0.0225,0.21016522538550392)
            (-0.02375,0.2270035672294378)
            (-0.025,0.24293868851208786)
            (-0.02625,0.25793127166037977)
            (-0.0275,0.27194829500536766)
            (-0.02875,0.28496281090112935)
            (-0.03,0.2969537233038054)
            (-0.03125,0.30790556604927577)
            (-0.0325,0.3178082825598691)
            (-0.03375,0.3266570055828284)
            (-0.035,0.33445183778619586)
            (-0.03625,0.3411976325134794)
            (-0.0375,0.3469037761261328)
            (-0.03875,0.3515839700602297)
            (-0.04,0.35525601443919447)
            (-0.04125,0.3579415913054586)
            (-0.0425,0.3596660497257368)
            (-0.04375,0.36045818988010236)
            (-0.045,0.360350050263178)
            (-0.04625,0.35937669291643703)
            (-0.0475,0.3575759912327631)
            (-0.04875,0.35498841766574146)
            (-0.05,0.3516568321375878)
            (-0.05125,0.34762627111395916)
            (-0.0525,0.34294373794901595)
            (-0.05375,0.3376579928811647)
            (-0.055,0.3318193447436401)
            (-0.05625,0.3254794425163053)
            (-0.0575,0.31869106871931624)
            (-0.05875,0.31150793156829176)
            (-0.06,0.30398446046389205)
            (-0.06125,0.29617559932197063)
            (-0.0625,0.2881366033016478)
            (-0.06375,0.27992283451718364)
            (-0.065,0.27158955879780744)
            (-0.06625,0.26319174349550484)
            (-0.0675,0.2547838556103675)
            (-0.06875,0.246419661662538)
            (-0.07,0.23815202626214743)
            (-0.07125,0.2300327138231243)
            (-0.0725,0.22211218919729012)
            (-0.07375,0.21443942011856273)
            (-0.075,0.2070616791708155)
            (-0.07625,0.20002434835975108)
            (-0.0775,0.19337072244628054)
            (-0.07875,0.18714181459811058)
            (-0.08,0.18137616172376814)
            (-0.08125,0.17610963136268223)
            (-0.0825,0.17137522822594708)
            (-0.08375,0.16720290315056216)
            (-0.085,0.16361936106922753)
            (-0.08625,0.16064787120307872)
            (-0.0875,0.1583080766510523)
            (-0.08875,0.1566158065515097)
            (-0.09,0.15558288637024106)
            (-0.09125,0.15521695234854094)
            (-0.0925,0.15552126302970673)
            (-0.09375,0.15649451507263457)
            (-0.095,0.15813065744584479)
            (-0.09625,0.160418707018784)
            (-0.0975,0.16334256567742791)
            (-0.09875,0.16688083686827165)
            (-0.1,0.17100664465106571)
            (-0.10125,0.17568745186237614)
            (-0.1025,0.18088488021627763)
            (-0.10375,0.18655453081787823)
            (-0.105,0.1926458053754822)
            (-0.10625,0.19910172804787826)
            (-0.1075,0.20585876926051705)
            (-0.10875,0.2128466682514375)
            (-0.11,0.21998825872930847)
            (-0.11125,0.22719929357878182)
            (-0.1125,0.23438833168112272)
            (-0.11375,0.24145979343963075)
            (-0.115,0.24832238584684507)
            (-0.11625,0.25489140913345104)
            (-0.1175,0.2610886098637446)
            (-0.11875,0.2668420110395525)
            (-0.12,0.27208574410952935)
            (-0.12125,0.27675987945415276)
            (-0.1225,0.28081026080849764)
            (-0.12375,0.2841883376526079)
            (-0.125,0.2868510006504716)
            (-0.12625,0.2887604165808948)
            (-0.1275,0.28988386434808955)
            (-0.12875,0.2901935725800752)
            (-0.13,0.2896665569095173)
            (-0.13125,0.28828445922345536)
            (-0.1325,0.2860333870400559)
            (-0.13375,0.28290375409210383)
            (-0.135,0.27889012154561976)
            (-0.13625,0.27399104048872785)
            (-0.1375,0.26820889410296134)
            (-0.13875,0.2615497428831702)
            (-0.14,0.25402316865069063)
            (-0.14125,0.24564211996379084)
            (-0.1425,0.2364227596240304)
            (-0.14375,0.2263843111664195)
            (-0.145,0.21554890763602974)
            (-0.14625,0.20394144036460504)
            (-0.1475,0.19158940965254903)
            (-0.14875,0.17852277519686224)
            (-0.15,0.16477380804338088)
            (-0.15125,0.15037694349170333)
            (-0.1525,0.1353686341906549)
            (-0.15375,0.11978720552020405)
            (-0.155,0.1036727097666404)
            (-0.15625,0.08706678385445552)
            (-0.1575,0.07001250517284718)
            (-0.15875,0.0525542506413639)
            (-0.16,0.0347375553944741)
            (-0.16125,0.016608972228285862)
            (-0.1625,-0.0017840667933064413)
            (-0.16375,-0.020393389494626157)
            (-0.165,-0.039170220076691166)
            (-0.16625,-0.05806531598676599)
            (-0.1675,-0.07702910364468794)
            (-0.16875,-0.09601181308947992)
            (-0.17,-0.11496361110166181)
            (-0.17125,-0.13383473496068757)
            (-0.1725,-0.15257562321729212)
            (-0.17375,-0.17113704741852687)
            (-0.175,-0.18947024199093074)
            (-0.17625,-0.20752703329803832)
            (-0.1775,-0.22525996730061185)
            (-0.17875,-0.2426224379790237)
            (-0.18,-0.2595688122624484)
            (-0.18125,-0.2760545563553311)
            (-0.1825,-0.2920363598409164)
            (-0.18375,-0.307472258959114)
            (-0.185,-0.32232175969382687)
            (-0.18625,-0.3365459588913903)
            (-0.1875,-0.350107665315498)
            (-0.18875,-0.36297151873323935)
            (-0.19,-0.37510410938221234)
            (-0.19125,-0.38647409559577156)
            (-0.1925,-0.39705232053910117)
            (-0.19375,-0.4068119281196246)
            (-0.195,-0.41572847832580073)
            (-0.19625,-0.4237800606605445)
            (-0.1975,-0.43094740757464634)
            (-0.19875,-0.4372140066299412)
            (-0.2,-0.44256621132871415)
        }
        ;
    \addplot[color={lines4}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,-0.15894307604697272)
        }
        ;
    \addplot[color={lines4}, mark={none}, thick]
        coordinates {
            (0.0,-0.15894306652008974)
            (0.00125,-0.17546728334206432)
            (0.0025,-0.19055833701969627)
            (0.00375,-0.20413186805217454)
            (0.005,-0.21611301419305987)
            (0.00625,-0.2264361742470994)
            (0.0075,-0.23504477183528505)
            (0.00875,-0.24189101728629178)
            (0.01,-0.24693566962318433)
            (0.01125,-0.2501477985183681)
            (0.0125,-0.2515045440891128)
            (0.01375,-0.250990878820747)
            (0.015,-0.24859936580612427)
            (0.01625,-0.244329919208029)
            (0.0175,-0.23818956233986122)
            (0.01875,-0.23019218647671594)
            (0.02,-0.22035830757054808)
            (0.02125,-0.20871482471193287)
            (0.0225,-0.1952947756067359)
            (0.02375,-0.18013709367235353)
            (0.025,-0.16328636319682047)
            (0.02625,-0.1447925746566985)
            (0.0275,-0.12471087930457102)
            (0.02875,-0.10310134321668081)
            (0.03,-0.08002870089597999)
            (0.03125,-0.055562108970448734)
            (0.0325,-0.029774898303600205)
            (0.03375,-0.0027443263272794007)
            (0.035,0.025448671038369577)
            (0.03625,0.0547197285128934)
            (0.0375,0.0849813006787882)
            (0.03875,0.1161429110459769)
            (0.04,0.1481114030534194)
            (0.04125,0.1807911902133033)
            (0.0425,0.214084507334948)
            (0.04375,0.24789166238383434)
            (0.045,0.2821112878642902)
            (0.04625,0.3166405940122836)
            (0.0475,0.3513756209720154)
            (0.04875,0.3862114926238378)
            (0.05,0.42104267015812313)
            (0.05125,0.4557632067923583)
            (0.0525,0.49026700124974465)
            (0.05375,0.524448054508694)
            (0.055,0.5582007236625042)
            (0.05625,0.5914199788593922)
            (0.0575,0.6240016593533534)
            (0.05875,0.6558427301583877)
            (0.06,0.6868415394331225)
            (0.06125,0.7168980761829967)
            (0.0625,0.7459142275972478)
            (0.06375,0.7737940378466885)
            (0.065,0.8004439669608733)
            (0.06625,0.8257731496576308)
            (0.0675,0.8496936555063597)
            (0.06875,0.8721207478369519)
            (0.07,0.8929731451415834)
            (0.07125,0.9121732810633504)
            (0.0725,0.9296475655440102)
            (0.07375,0.9453266463845532)
            (0.075,0.9591456712979975)
            (0.07625,0.97104454939057)
            (0.0775,0.9809682146594121)
            (0.07875,0.9888668877119322)
            (0.08,0.9946963398351248)
            (0.08125,0.9984181560804434)
            (0.0825,1.0)
            (0.08375,0.9994158764138765)
            (0.085,0.9966463978452847)
            (0.08625,0.9916790478277341)
            (0.0875,0.9845084469273605)
            (0.08875,0.975136618241277)
            (0.09,0.963573253626318)
            (0.09125,0.9498359789909747)
            (0.0925,0.9339506220008065)
            (0.09375,0.9159514777990847)
            (0.095,0.895881576982134)
            (0.09625,0.8737929526219825)
            (0.0975,0.8497469079717749)
            (0.09875,0.8238142852826528)
            (0.1,0.7960757327946507)
            (0.10125,0.7666219748079499)
            (0.1025,0.735554079293022)
            (0.10375,0.7029837279936385)
            (0.105,0.6690334853549)
            (0.10625,0.6338370689438092)
            (0.1075,0.5975396183296645)
            (0.10875,0.5602979667431286)
            (0.11,0.5222809102583067)
            (0.11125,0.4836694795312055)
            (0.1125,0.444657086624878)
            (0.11375,0.40544412431473226)
            (0.115,0.36622285948485267)
            (0.11625,0.3271733671178583)
            (0.1175,0.2884637430778337)
            (0.11875,0.25025037684911045)
            (0.12,0.21267822405275502)
            (0.12125,0.17588107947115647)
            (0.1225,0.13998184896114496)
            (0.12375,0.10509282395524656)
            (0.125,0.07131595367648617)
            (0.12625,0.03874311927444526)
            (0.1275,0.007456407596122314)
            (0.12875,-0.022471615178170774)
            (0.13,-0.050977628454001826)
            (0.13125,-0.07800728417441317)
            (0.1325,-0.10351493081024363)
            (0.13375,-0.12746333984331823)
            (0.135,-0.1498234300505157)
            (0.13625,-0.17057399285167144)
            (0.1375,-0.18970141612523983)
            (0.13875,-0.2071994100801757)
            (0.14,-0.22306873018242107)
            (0.14125,-0.23731690246311254)
            (0.1425,-0.24995794708813274)
            (0.14375,-0.2610121022690416)
            (0.145,-0.27050554750712563)
            (0.14625,-0.27847012818708966)
            (0.1475,-0.28494307784460027)
            (0.14875,-0.2899667424185975)
            (0.15,-0.2935883028364013)
            (0.15125,-0.29585949831333475)
            (0.1525,-0.2968363485011819)
            (0.15375,-0.2965788776134739)
            (0.155,-0.2951508354386601)
            (0.15625,-0.2926194211557707)
            (0.1575,-0.2890550050938599)
            (0.15875,-0.2845308510948192)
            (0.16,-0.27912283897145873)
            (0.16125,-0.2729091857310637)
            (0.1625,-0.26597016889089564)
            (0.16375,-0.2583878469276895)
            (0.165,-0.25024578222795746)
            (0.16625,-0.2416287622678807)
            (0.1675,-0.2326225213132096)
            (0.16875,-0.22331346148403913)
            (0.17,-0.21378837533594583)
            (0.17125,-0.2041341658807753)
            (0.1725,-0.19443756906854104)
            (0.17375,-0.184784874566393)
            (0.175,-0.1752616469841588)
            (0.17625,-0.16595244656002803)
            (0.1775,-0.1569405513427514)
            (0.17875,-0.1483076770099818)
            (0.18,-0.14013369888573773)
            (0.18125,-0.13249637231249442)
            (0.1825,-0.1254710539035194)
            (0.18375,-0.11913042175618231)
            (0.185,-0.11354419754186228)
            (0.18625,-0.10877886590451077)
            (0.1875,-0.104897396532696)
            (0.18875,-0.10195896423224238)
            (0.19,-0.10001866993537006)
            (0.19125,-0.09912726167671364)
            (0.1925,-0.09933085459711495)
            (0.19375,-0.100670652947069)
            (0.195,-0.10318266954253504)
            (0.19625,-0.10689744769190675)
            (0.1975,-0.1118397814038641)
            (0.19875,-0.11802843638813956)
            (0.2,-0.12547587031150048)
        }
        ;
    \addplot[color={lines4}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,-0.15894306652008974)
        }
        ;
\end{axis}
\begin{axis}[scale only axis, width={0.083\textwidth}, height={0.06\textwidth}, at={{(0.0\textwidth, -0.072\textwidth)}}, anchor={north west}, xmin={-0.2}, xmax={0.2}, ymin={-1.25}, ymax={1.25}, ytick={\empty}, xtick={{0}}, xticklabels={{}}, xtick style={{draw=none}}, xmajorgrids, major grid style={{gray!50, thin}}, tick label style={{font=\scriptsize}}, axis line style={{gray!70}}, clip={false}, axis background/.style={{fill=gray!12}}]
    \node[anchor=east, font=\footnotesize] at (rel axis cs:0, 0.5) {$k = 2$};
    \draw[gray!50, densely dotted] (axis cs:0.11180339887498948, -1.25) -- (axis cs:0.11180339887498948, 1.25);
    \draw[gray!50, densely dotted] (axis cs:-0.11180339887498948, -1.25) -- (axis cs:-0.11180339887498948, 1.25);
    \addplot[color={lines1}, mark={none}, thick]
        coordinates {
            (-0.0,0.28657102554374336)
            (-0.00125,0.21188684235645838)
            (-0.0025,0.14516712538071155)
            (-0.00375,0.08600007853402324)
            (-0.005,0.03398305704341538)
            (-0.00625,-0.011277455125158087)
            (-0.0075,-0.050165867756594)
            (-0.00875,-0.08305750711256858)
            (-0.01,-0.11031863884389702)
            (-0.01125,-0.13230649091532168)
            (-0.0125,-0.14936927678508935)
            (-0.01375,-0.16184621850374162)
            (-0.015,-0.1700675701422667)
            (-0.01625,-0.17435464133832404)
            (-0.0175,-0.17501982078032532)
            (-0.01875,-0.17236660003951992)
            (-0.02,-0.16668959735857966)
            (-0.02125,-0.1582745816639008)
            (-0.0225,-0.1473984967643369)
            (-0.02375,-0.1343294853759294)
            (-0.025,-0.11932691368107382)
            (-0.02625,-0.10264139568261141)
            (-0.0275,-0.08451481783135334)
            (-0.02875,-0.06518036386489291)
            (-0.03,-0.04486253944755831)
            (-0.03125,-0.02377719730751438)
            (-0.0325,-0.0021315622557915217)
            (-0.03375,0.01987574359582578)
            (-0.035,0.04205467548019442)
            (-0.03625,0.06422374052699269)
            (-0.0375,0.08620997218439863)
            (-0.03875,0.10784890454133857)
            (-0.04,0.12898454653166277)
            (-0.04125,0.1494693559456758)
            (-0.0425,0.1691642134665243)
            (-0.04375,0.18793839632129422)
            (-0.045,0.20566955220554012)
            (-0.04625,0.2222436727790233)
            (-0.0475,0.23755506712416377)
            (-0.04875,0.2515063351672061)
            (-0.05,0.26400834084459607)
            (-0.05125,0.27498018525071477)
            (-0.0525,0.28434917974832596)
            (-0.05375,0.2920508186875187)
            (-0.055,0.2980287523359386)
            (-0.05625,0.30223475949830053)
            (-0.0575,0.3046287200551148)
            (-0.05875,0.30517858735848286)
            (-0.06,0.3038603606713935)
            (-0.06125,0.30065805724037187)
            (-0.0625,0.29556368451727305)
            (-0.06375,0.288577212101429)
            (-0.065,0.2797065435264368)
            (-0.06625,0.268967488202306)
            (-0.0675,0.2563837328604563)
            (-0.06875,0.24198681330321983)
            (-0.07,0.22581608560026453)
            (-0.07125,0.20791869765787943)
            (-0.0725,0.18834956024139615)
            (-0.07375,0.1671713181716123)
            (-0.075,0.14445432125399735)
            (-0.07625,0.12027659522654174)
            (-0.0775,0.09472381249631731)
            (-0.07875,0.06788926280768001)
            (-0.08,0.03987382382968571)
            (-0.08125,0.01078593162543319)
            (-0.0825,-0.01925844912095314)
            (-0.08375,-0.0501358546784808)
            (-0.085,-0.08171535225980922)
            (-0.08625,-0.11385856999312662)
            (-0.0875,-0.14641972685052637)
            (-0.08875,-0.17924566301760309)
            (-0.09,-0.21217587008283237)
            (-0.09125,-0.24504252135745191)
            (-0.0925,-0.27767050252470415)
            (-0.09375,-0.30987744204050427)
            (-0.095,-0.3414737419566848)
            (-0.09625,-0.3722626086758824)
            (-0.0975,-0.40204008382449763)
            (-0.09875,-0.4305950753120853)
            (-0.1,-0.45770938831617286)
            (-0.10125,-0.4831577566088684)
            (-0.1025,-0.5067078737343242)
            (-0.10375,-0.528120424453418)
            (-0.105,-0.5471491162381488)
            (-0.10625,-0.5635407109151777)
            (-0.1075,-0.5770350561912956)
            (-0.10875,-0.5873651176511833)
            (-0.11,-0.5942570104755236)
            (-0.11125,-0.5974300314511907)
            (-0.1125,-0.5966131221199075)
            (-0.11375,-0.5918203939969761)
            (-0.115,-0.5833108142342744)
            (-0.11625,-0.5713448454703425)
            (-0.1175,-0.5561762932064387)
            (-0.11875,-0.5380523384505932)
            (-0.12,-0.5172135703554473)
            (-0.12125,-0.493894018992808)
            (-0.1225,-0.46832118802877315)
            (-0.12375,-0.4407160878400766)
            (-0.125,-0.41129326835078694)
            (-0.12625,-0.38026085224186756)
            (-0.1275,-0.34782056806130773)
            (-0.12875,-0.31416778353932684)
            (-0.13,-0.27949153904029533)
            (-0.13125,-0.24397458080958112)
            (-0.1325,-0.20779339479833228)
            (-0.13375,-0.17111824000353895)
            (-0.135,-0.13411318242331752)
            (-0.13625,-0.09693612871390522)
            (-0.1375,-0.05973886022573114)
            (-0.13875,-0.022667066821984126)
            (-0.14,0.014139618898885351)
            (-0.14125,0.05054758756709437)
            (-0.1425,0.08642921876309653)
            (-0.14375,0.12166284670186472)
            (-0.145,0.15613272576802922)
            (-0.14625,0.18972899612558805)
            (-0.1475,0.22234764907904286)
            (-0.14875,0.25389049246560663)
            (-0.15,0.28426511586098036)
            (-0.15125,0.3133848558783455)
            (-0.1525,0.3411687610696366)
            (-0.15375,0.3675415572121051)
            (-0.155,0.39243361196723164)
            (-0.15625,0.4157808999870737)
            (-0.1575,0.43752496757939185)
            (-0.15875,0.45761289741006395)
            (-0.16,0.47599727319617613)
            (-0.16125,0.49263614414743323)
            (-0.1625,0.5074929895908924)
            (-0.16375,0.5205366832072991)
            (-0.165,0.5317414574787117)
            (-0.16625,0.5410868678937653)
            (-0.1675,0.5485577571156498)
            (-0.16875,0.554144219025801)
            (-0.17,0.5578415628794495)
            (-0.17125,0.5596502770883084)
            (-0.1725,0.5595759932518347)
            (-0.17375,0.5576294498902028)
            (-0.175,0.5538264561834907)
            (-0.17625,0.5481878555865796)
            (-0.1775,0.5407394895341622)
            (-0.17875,0.5315121608257107)
            (-0.18,0.5205415972124117)
            (-0.18125,0.5078684146733826)
            (-0.1825,0.49353808080374817)
            (-0.18375,0.477600877957247)
            (-0.185,0.46011186657216424)
            (-0.18625,0.4411308481212938)
            (-0.1875,0.4207223282856184)
            (-0.18875,0.39895547986077157)
            (-0.19,0.3759041056945716)
            (-0.19125,0.3516466015406617)
            (-0.1925,0.3262659187536835)
            (-0.19375,0.29984952718020363)
            (-0.195,0.27248937762084874)
            (-0.19625,0.24428186455655082)
            (-0.1975,0.2153277886355402)
            (-0.19875,0.18573231915412342)
            (-0.2,0.15560495637278096)
        }
        ;
    \addplot[color={lines1}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,0.28657102554374336)
        }
        ;
    \addplot[color={lines1}, mark={none}, thick]
        coordinates {
            (0.0,-0.6093263038313695)
            (0.00125,-0.6259114603134093)
            (0.0025,-0.6359073347929973)
            (0.00375,-0.6397375218133299)
            (0.005,-0.637816376109346)
            (0.00625,-0.6305489906648091)
            (0.0075,-0.6183311752416786)
            (0.00875,-0.6015494346236238)
            (0.01,-0.580580947313183)
            (0.01125,-0.5557935441792107)
            (0.0125,-0.527545687241038)
            (0.01375,-0.4961864487882112)
            (0.015,-0.4620554903448695)
            (0.01625,-0.4254830419759134)
            (0.0175,-0.38678988159938776)
            (0.01875,-0.34628731453501005)
            (0.02,-0.30427715308998515)
            (0.02125,-0.2610516963871803)
            (0.0225,-0.2168937101435851)
            (0.02375,-0.17207640685891953)
            (0.025,-0.12686342586131164)
            (0.02625,-0.08150881367612206)
            (0.0275,-0.0362570044631266)
            (0.02875,0.008657199533872374)
            (0.03,0.05300864708378617)
            (0.03125,0.09658185725141076)
            (0.0325,0.1391710383947371)
            (0.03375,0.18058010706283162)
            (0.035,0.22062270669485706)
            (0.03625,0.2591222262693785)
            (0.0375,0.29591181882316736)
            (0.03875,0.3308344196841454)
            (0.04,0.3637427647291854)
            (0.04125,0.39449940847412435)
            (0.0425,0.4229767419276311)
            (0.04375,0.4490570104637163)
            (0.045,0.47263233137109667)
            (0.04625,0.4936047114460583)
            (0.0475,0.5118860642994604)
            (0.04875,0.5273982276202382)
            (0.05,0.5400729802897608)
            (0.05125,0.5498520592414001)
            (0.0525,0.5566871763573868)
            (0.05375,0.560540035160591)
            (0.055,0.5613823472266577)
            (0.05625,0.5591958486520704)
            (0.0575,0.5539723163109277)
            (0.05875,0.5457135839315019)
            (0.06,0.5344315580920124)
            (0.06125,0.52014823399268)
            (0.0625,0.5028957111842829)
            (0.06375,0.48271620907920826)
            (0.065,0.45966208238793244)
            (0.06625,0.4337958363131402)
            (0.0675,0.40519014173141593)
            (0.06875,0.3739278500828593)
            (0.07,0.34010200828555853)
            (0.07125,0.3038158733517742)
            (0.0725,0.2651829269668369)
            (0.07375,0.2243268898008271)
            (0.075,0.18138173592589943)
            (0.07625,0.1364917067488863)
            (0.0775,0.08981132506197465)
            (0.07875,0.04150540886966552)
            (0.08,-0.00825091497691161)
            (0.08125,-0.05927219726375749)
            (0.0825,-0.11136265296611968)
            (0.08375,-0.16431614807404116)
            (0.085,-0.21791618643655214)
            (0.08625,-0.2719358968792936)
            (0.0875,-0.32613802038428485)
            (0.08875,-0.38027489744369297)
            (0.09,-0.434088455457103)
            (0.09125,-0.4873101965451502)
            (0.0925,-0.5396611852015794)
            (0.09375,-0.59085203622495)
            (0.095,-0.6405829028989164)
            (0.09625,-0.6885434651041494)
            (0.0975,-0.7344129177596198)
            (0.09875,-0.777859959319811)
            (0.1,-0.8185427804583617)
            (0.10125,-0.8561090528262828)
            (0.1025,-0.8901959181084617)
            (0.10375,-0.9204299770801677)
            (0.105,-0.9464272788624176)
            (0.10625,-0.9677933103389131)
            (0.1075,-0.9841229857034816)
            (0.10875,-0.9950006362188037)
            (0.11,-1.0)
            (0.11125,-0.9986842120592194)
            (0.1125,-0.9906328939170632)
            (0.11375,-0.9758965426863636)
            (0.115,-0.9549300072081804)
            (0.11625,-0.9281909814519929)
            (0.1175,-0.8961265085704226)
            (0.11875,-0.8591729717516909)
            (0.12,-0.8177560852957918)
            (0.12125,-0.7722908857279517)
            (0.1225,-0.7231817232725225)
            (0.12375,-0.6708222533020166)
            (0.125,-0.6155954279415016)
            (0.12625,-0.5578734879339977)
            (0.1275,-0.49801795457423376)
            (0.12875,-0.43637962178533307)
            (0.13,-0.37329854840678806)
            (0.13125,-0.30910405058186435)
            (0.1325,-0.24411469430657864)
            (0.13375,-0.1786382881713218)
            (0.135,-0.11297187615841082)
            (0.13625,-0.04740173070685917)
            (0.1375,0.01779665414828122)
            (0.13875,0.08235856947500403)
            (0.14,0.14603009794457322)
            (0.14125,0.2085681202696039)
            (0.1425,0.2697403213562827)
            (0.14375,0.329325196512517)
            (0.145,0.38711205722729375)
            (0.14625,0.4429010370370384)
            (0.1475,0.4965030971558291)
            (0.14875,0.5477400319005358)
            (0.15,0.596444474041388)
            (0.15125,0.6424598999288249)
            (0.1525,0.6856406345830588)
            (0.15375,0.7258518564915649)
            (0.155,0.7629696023382115)
            (0.15625,0.7968807715646035)
            (0.1575,0.8274831307387795)
            (0.15875,0.8546853178928391)
            (0.16,0.8784068465436345)
            (0.16125,0.8985781096264649)
            (0.1625,0.9151403833666232)
            (0.16375,0.9280458308650851)
            (0.165,0.9372575055536955)
            (0.16625,0.9427493546317107)
            (0.1675,0.944506222110838)
            (0.16875,0.9425238519907746)
            (0.17,0.9368088909748851)
            (0.17125,0.927378891335023)
            (0.1725,0.9142623133537761)
            (0.17375,0.897498527841283)
            (0.175,0.8771378183475479)
            (0.17625,0.8532413832318227)
            (0.1775,0.8258813377009188)
            (0.17875,0.7951407155368)
            (0.18,0.7611134707931043)
            (0.18125,0.7239044792182328)
            (0.1825,0.6836295396722246)
            (0.18375,0.6404153752888434)
            (0.185,0.5943996344698751)
            (0.18625,0.5457308917986394)
            (0.1875,0.4945686487484278)
            (0.18875,0.44108333427286744)
            (0.19,0.3854563051974266)
            (0.19125,0.3278798464928462)
            (0.1925,0.2685571714056419)
            (0.19375,0.20770242137110284)
            (0.195,0.1455406658517181)
            (0.19625,0.08230790198295798)
            (0.1975,0.018251054026410085)
            (0.19875,-0.046372027239228446)
            (0.2,-0.11129256535709)
        }
        ;
    \addplot[color={lines1}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,-0.6093263038313695)
        }
        ;
\end{axis}
\begin{axis}[scale only axis, width={0.083\textwidth}, height={0.06\textwidth}, at={{(0.095\textwidth, -0.072\textwidth)}}, anchor={north west}, xmin={-0.2}, xmax={0.2}, ymin={-1.25}, ymax={1.25}, ytick={\empty}, xtick={{0}}, xticklabels={{}}, xtick style={{draw=none}}, xmajorgrids, major grid style={{gray!50, thin}}, tick label style={{font=\scriptsize}}, axis line style={{gray!70}}, clip={false}, axis background/.style={{fill=gray!12}}]
    \draw[gray!50, densely dotted] (axis cs:0.11180339887498948, -1.25) -- (axis cs:0.11180339887498948, 1.25);
    \draw[gray!50, densely dotted] (axis cs:-0.11180339887498948, -1.25) -- (axis cs:-0.11180339887498948, 1.25);
    \addplot[color={lines2}, mark={none}, thick]
        coordinates {
            (-0.0,0.5591469964161084)
            (-0.00125,0.4741251972251208)
            (-0.0025,0.39729608233193914)
            (-0.00375,0.32824619705698077)
            (-0.005,0.26657120906945897)
            (-0.00625,0.21187588582630945)
            (-0.0075,0.16377407227129456)
            (-0.00875,0.12188866807569984)
            (-0.01,0.08585160486044645)
            (-0.01125,0.055303823337672794)
            (-0.0125,0.029895250167360162)
            (-0.01375,0.00928477497502032)
            (-0.015,-0.006859773045661239)
            (-0.01625,-0.018861648536376813)
            (-0.0175,-0.02703521347066836)
            (-0.01875,-0.0316859608486296)
            (-0.02,-0.03311053843497093)
            (-0.02125,-0.03159677267673046)
            (-0.0225,-0.027423692843994037)
            (-0.02375,-0.02086155498477442)
            (-0.025,-0.01217186636307657)
            (-0.02625,-0.001607409810237232)
            (-0.0275,0.010587731812231025)
            (-0.02875,0.024178150778114145)
            (-0.03,0.038937089971705585)
            (-0.03125,0.054646417830271736)
            (-0.0325,0.0710966034228005)
            (-0.03375,0.08808669121901533)
            (-0.035,0.10542427593892015)
            (-0.03625,0.12292547714216724)
            (-0.0375,0.14041491366255782)
            (-0.03875,0.15772567811687876)
            (-0.04,0.17469931110400494)
            (-0.04125,0.19118577536063847)
            (-0.0425,0.2070434298365169)
            (-0.04375,0.22213900348466595)
            (-0.045,0.23634756918174019)
            (-0.04625,0.24955251738199227)
            (-0.0475,0.2616455296535431)
            (-0.04875,0.27252655210934174)
            (-0.05,0.28210376878237375)
            (-0.05125,0.29029357474069156)
            (-0.0525,0.2970205493573132)
            (-0.05375,0.30221742908454446)
            (-0.055,0.30582508047608975)
            (-0.05625,0.30779247288084355)
            (-0.0575,0.3080766510933195)
            (-0.05875,0.3066427078244327)
            (-0.06,0.30346375623422994)
            (-0.06125,0.2985209020743532)
            (-0.0625,0.29180321602873416)
            (-0.06375,0.28330770567021724)
            (-0.065,0.2730392874853243)
            (-0.06625,0.2610107587255683)
            (-0.0675,0.2472427690853151)
            (-0.06875,0.23176379244159248)
            (-0.07,0.21461009824080146)
            (-0.07125,0.19582572304029505)
            (-0.0725,0.17546244174022235)
            (-0.07375,0.15357973876581504)
            (-0.075,0.1302447791691429)
            (-0.07625,0.1055323796317542)
            (-0.0775,0.07952497930005939)
            (-0.07875,0.052312610558767896)
            (-0.08,0.023992869649457495)
            (-0.08125,-0.005329112655104005)
            (-0.0825,-0.03554070081026563)
            (-0.08375,-0.0665217839924283)
            (-0.085,-0.09814480593888271)
            (-0.08625,-0.13027479482481544)
            (-0.0875,-0.1627693931836777)
            (-0.08875,-0.19547888806914748)
            (-0.09,-0.22824624118611783)
            (-0.09125,-0.26090711919513687)
            (-0.0925,-0.2932899241221574)
            (-0.09375,-0.3252158237868707)
            (-0.095,-0.35649878246024386)
            (-0.09625,-0.38694559154064145)
            (-0.0975,-0.4163559003290619)
            (-0.09875,-0.44452224699021486)
            (-0.1,-0.4712300894392626)
            (-0.10125,-0.4962578365754634)
            (-0.1025,-0.5193768793485593)
            (-0.10375,-0.540351622116313)
            (-0.105,-0.5589395140268256)
            (-0.10625,-0.5748910805619141)
            (-0.1075,-0.58794995498757)
            (-0.10875,-0.5978529102070724)
            (-0.11,-0.6043298904220661)
            (-0.11125,-0.6071040430228423)
            (-0.1125,-0.6059080795849918)
            (-0.11375,-0.6007572995143722)
            (-0.115,-0.5919098302007372)
            (-0.11625,-0.5796252142796784)
            (-0.1175,-0.5641563583277273)
            (-0.11875,-0.5457495654092729)
            (-0.12,-0.5246445675863138)
            (-0.12125,-0.5010745585892701)
            (-0.1225,-0.4752662264382383)
            (-0.12375,-0.44743978636778753)
            (-0.125,-0.4178090136526388)
            (-0.12625,-0.3865812766501597)
            (-0.1275,-0.3539575698180797)
            (-0.12875,-0.32013254695521515)
            (-0.13,-0.2852945544793615)
            (-0.13125,-0.249625664668018)
            (-0.1325,-0.21330170926459935)
            (-0.13375,-0.17649231280588562)
            (-0.135,-0.13936092642646414)
            (-0.13625,-0.10206486141538322)
            (-0.1375,-0.06475532311970897)
            (-0.13875,-0.02757744471799346)
            (-0.14,0.009329678721301266)
            (-0.14125,0.04583295630527295)
            (-0.1425,0.08180526710328773)
            (-0.14375,0.11712542599563572)
            (-0.145,0.15167814928059348)
            (-0.14625,0.18535402042396446)
            (-0.1475,0.2180494554803007)
            (-0.14875,0.24966666864421308)
            (-0.15,0.2801136375600886)
            (-0.15125,0.3093040686999491)
            (-0.1525,0.33715736238201804)
            (-0.15375,0.36359857821672087)
            (-0.155,0.38855839981551704)
            (-0.15625,0.41197310002628085)
            (-0.1575,0.43378450574744315)
            (-0.15875,0.4539399626708944)
            (-0.16,0.4723923001549757)
            (-0.16125,0.4890997957505673)
            (-0.1625,0.5040261399161154)
            (-0.16375,0.517140400410535)
            (-0.165,0.5284169868254923)
            (-0.16625,0.5378356149039719)
            (-0.1675,0.5453812708309663)
            (-0.16875,0.5510441753971753)
            (-0.17,0.5548197482432358)
            (-0.17125,0.5567085717849246)
            (-0.1725,0.5567163553427874)
            (-0.17375,0.5548538989899079)
            (-0.175,0.5511370574089691)
            (-0.17625,0.5455867036192272)
            (-0.1775,0.538228692811891)
            (-0.17875,0.5290938258293078)
            (-0.18,0.5182178128733518)
            (-0.18125,0.5056412369102737)
            (-0.1825,0.49140951715917797)
            (-0.18375,0.47557287236368556)
            (-0.185,0.4581862842153674)
            (-0.18625,0.4393094604426637)
            (-0.1875,0.41900679809803437)
            (-0.18875,0.3973473465539575)
            (-0.19,0.37440477060423893)
            (-0.19125,0.35025731340116184)
            (-0.1925,0.32498775926564505)
            (-0.19375,0.29868339672970257)
            (-0.195,0.27143598107713285)
            (-0.19625,0.2433416972187215)
            (-0.1975,0.21450112227939094)
            (-0.19875,0.18501918820703103)
            (-0.2,0.15500514420168415)
        }
        ;
    \addplot[color={lines2}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,0.5591469964161084)
        }
        ;
    \addplot[color={lines2}, mark={none}, thick]
        coordinates {
            (0.0,-0.534978464863144)
            (0.00125,-0.5543111466140044)
            (0.0025,-0.5670082955867527)
            (0.00375,-0.5734929498745989)
            (0.005,-0.5741789370033291)
            (0.00625,-0.569470852051649)
            (0.0075,-0.5597640362671017)
            (0.00875,-0.5454445553722519)
            (0.01,-0.5268891783354719)
            (0.01125,-0.5044653560673913)
            (0.0125,-0.4785312002969919)
            (0.01375,-0.44943546273885493)
            (0.015,-0.4175175141303181)
            (0.01625,-0.3831073235969522)
            (0.0175,-0.3465254380614005)
            (0.01875,-0.3080829617946958)
            (0.02,-0.2680815361348346)
            (0.02125,-0.2268133193416341)
            (0.0225,-0.18456096641442143)
            (0.02375,-0.14159760942388214)
            (0.025,-0.0981868375403689)
            (0.02625,-0.05458267750203328)
            (0.0275,-0.011029574107736455)
            (0.02875,0.03223762926526145)
            (0.03,0.07499370971617808)
            (0.03125,0.11702308401806359)
            (0.0325,0.15811982758595167)
            (0.03375,0.19808769325916978)
            (0.035,0.23674013002170247)
            (0.03625,0.2739003015243246)
            (0.0375,0.3094011045695661)
            (0.03875,0.3430851873055266)
            (0.04,0.3748049673825215)
            (0.04125,0.40442265001680777)
            (0.0425,0.4318102458065221)
            (0.04375,0.45684958848567214)
            (0.045,0.4794323524922866)
            (0.04625,0.49946007041886664)
            (0.0475,0.5168441503761113)
            (0.04875,0.5315058930840766)
            (0.05,0.5433765090252808)
            (0.05125,0.5523971352075455)
            (0.0525,0.5585188519825878)
            (0.05375,0.5617026997716917)
            (0.055,0.5619196952958059)
            (0.05625,0.559150848152542)
            (0.0575,0.5533871768666259)
            (0.05875,0.5446297250084892)
            (0.06,0.5328895771208265)
            (0.06125,0.5181878744283371)
            (0.0625,0.5005558305102998)
            (0.06375,0.4800347467935003)
            (0.065,0.45667602792746065)
            (0.06625,0.4305411968932961)
            (0.0675,0.401701910180714)
            (0.06875,0.37023997264288816)
            (0.07,0.3362473523141656)
            (0.07125,0.2998261950109587)
            (0.0725,0.261088838839717)
            (0.07375,0.2201578285190584)
            (0.075,0.1771659296833159)
            (0.07625,0.1322561428391818)
            (0.0775,0.08558171727898907)
            (0.07875,0.037306164956824296)
            (0.08,-0.012396725969872483)
            (0.08125,-0.0633428776172923)
            (0.0825,-0.1153379090752506)
            (0.08375,-0.1681771231443487)
            (0.085,-0.22164549333950728)
            (0.08625,-0.2755176509368624)
            (0.0875,-0.3295578722746443)
            (0.08875,-0.3835200661345869)
            (0.09,-0.4371477611481162)
            (0.09125,-0.49017409368572507)
            (0.0925,-0.5423217955047542)
            (0.09375,-0.593303181762661)
            (0.095,-0.6428201392037386)
            (0.09625,-0.6905641143458369)
            (0.0975,-0.7362161019024792)
            (0.09875,-0.7794466333598489)
            (0.1,-0.819915765677668)
            (0.10125,-0.8572730701201653)
            (0.1025,-0.8911576212728852)
            (0.10375,-0.9211979861957794)
            (0.105,-0.9470122137001927)
            (0.10625,-0.9682078237931061)
            (0.1075,-0.9843817972514668)
            (0.10875,-0.9951205654133346)
            (0.11,-1.0)
            (0.11125,-0.9985854032168647)
            (0.1125,-0.9904586560528172)
            (0.11375,-0.9756701157524326)
            (0.115,-0.9546733356666122)
            (0.11625,-0.9279245357263484)
            (0.1175,-0.8958693187281362)
            (0.11875,-0.858942661271138)
            (0.12,-0.8175689047996562)
            (0.12125,-0.7721617468314473)
            (0.1225,-0.723124232347099)
            (0.12375,-0.67084874539622)
            (0.125,-0.6157170006169047)
            (0.12625,-0.5581000351640486)
            (0.1275,-0.49835820071199816)
            (0.12875,-0.43684115548817576)
            (0.13,-0.3738878566350227)
            (0.13125,-0.30982655257194225)
            (0.1325,-0.2449747756483932)
            (0.13375,-0.17963933480317848)
            (0.135,-0.11411630850868924)
            (0.13625,-0.0486910377275386)
            (0.1375,0.016361880858238212)
            (0.13875,0.08077860148789513)
            (0.14,0.14430603588835023)
            (0.14125,0.20670185962374635)
            (0.1425,0.26773451827775513)
            (0.14375,0.32718323357393403)
            (0.145,0.3848380092235169)
            (0.14625,0.44049963671745207)
            (0.1475,0.4939797009326001)
            (0.14875,0.5451005855830637)
            (0.15,0.5936954785352349)
            (0.15125,0.6396083768688592)
            (0.1525,0.6826940920248259)
            (0.15375,0.7228182545626928)
            (0.155,0.759857318843874)
            (0.15625,0.7936985676404918)
            (0.1575,0.8242401164221049)
            (0.15875,0.8513909177167723)
            (0.16,0.8750707651004354)
            (0.16125,0.8952102971739118)
            (0.1625,0.9117510013354632)
            (0.16375,0.9246452173984963)
            (0.165,0.93385614108537)
            (0.16625,0.9393578273353616)
            (0.1675,0.9411351934577655)
            (0.16875,0.9391840222478246)
            (0.17,0.9335109646380582)
            (0.17125,0.9241335426655204)
            (0.1725,0.911080151850563)
            (0.17375,0.894390063674712)
            (0.175,0.8741134278355362)
            (0.17625,0.8503112742970911)
            (0.1775,0.8230555152784148)
            (0.17875,0.7924289470561844)
            (0.18,0.7585252516001146)
            (0.18125,0.7214489979977375)
            (0.1825,0.6813156438853767)
            (0.18375,0.6382515365569968)
            (0.185,0.5923939140420812)
            (0.18625,0.5438909059295253)
            (0.1875,0.492901534154363)
            (0.18875,0.4395957134747581)
            (0.19,0.3841542519923585)
            (0.19125,0.32676885135052613)
            (0.1925,0.26764210683964723)
            (0.19375,0.2069875073909372)
            (0.195,0.14502943535962656)
            (0.19625,0.08200316616566879)
            (0.1975,0.018154867798164626)
            (0.19875,-0.04625839985366459)
            (0.2,-0.1109686857748137)
        }
        ;
    \addplot[color={lines2}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,-0.534978464863144)
        }
        ;
\end{axis}
\begin{axis}[scale only axis, width={0.083\textwidth}, height={0.06\textwidth}, at={{(0.19\textwidth, -0.072\textwidth)}}, anchor={north west}, xmin={-0.2}, xmax={0.2}, ymin={-1.25}, ymax={1.25}, ytick={\empty}, xtick={{0}}, xticklabels={{}}, xtick style={{draw=none}}, xmajorgrids, major grid style={{gray!50, thin}}, tick label style={{font=\scriptsize}}, axis line style={{gray!70}}, clip={false}]
    \draw[gray!50, densely dotted] (axis cs:0.11180339887498948, -1.25) -- (axis cs:0.11180339887498948, 1.25);
    \draw[gray!50, densely dotted] (axis cs:-0.11180339887498948, -1.25) -- (axis cs:-0.11180339887498948, 1.25);
    \addplot[color={lines3}, mark={none}, thick]
        coordinates {
            (-0.0,-1.0)
            (-0.00125,-0.9916919219296026)
            (-0.0025,-0.9789920573648666)
            (-0.00375,-0.9622007005418588)
            (-0.005,-0.9416109485187585)
            (-0.00625,-0.9175087189415025)
            (-0.0075,-0.890172767633484)
            (-0.00875,-0.8598747066006784)
            (-0.01,-0.8268790219536855)
            (-0.01125,-0.7914430919812779)
            (-0.0125,-0.7538172053754615)
            (-0.01375,-0.7142445793783347)
            (-0.015,-0.6729613782515176)
            (-0.01625,-0.6301967317309171)
            (-0.0175,-0.5861727535401422)
            (-0.01875,-0.5411045601385127)
            (-0.02,-0.49520028941530697)
            (-0.02125,-0.4486611195404061)
            (-0.0225,-0.40168128807396974)
            (-0.02375,-0.3544481107926429)
            (-0.025,-0.3071420010289388)
            (-0.02625,-0.2599364888346758)
            (-0.0275,-0.21299824032524706)
            (-0.02875,-0.16648707725848538)
            (-0.03,-0.1205559963496088)
            (-0.03125,-0.07535118908956692)
            (-0.0325,-0.03101206140699107)
            (-0.03375,0.0123287464841351)
            (-0.035,0.05454534018304363)
            (-0.03625,0.09551855106390356)
            (-0.0375,0.13513591613490716)
            (-0.03875,0.1732916578973561)
            (-0.04,0.20988666399459013)
            (-0.04125,0.24482846684625356)
            (-0.0425,0.27803122315060236)
            (-0.04375,0.3094156932353024)
            (-0.045,0.3389092205059751)
            (-0.04625,0.3664457105868383)
            (-0.0475,0.3919656105102205)
            (-0.04875,0.415415887735017)
            (-0.05,0.43675000911138456)
            (-0.05125,0.45592791973302627)
            (-0.0525,0.4729160217601522)
            (-0.05375,0.4876871530322823)
            (-0.055,0.5002205657054866)
            (-0.05625,0.5105019047723274)
            (-0.0575,0.5185231864400686)
            (-0.05875,0.5242827764257977)
            (-0.06,0.5277853682759869)
            (-0.06125,0.5290419614270203)
            (-0.0625,0.52806983930971)
            (-0.06375,0.524892547321851)
            (-0.065,0.5195398706639304)
            (-0.06625,0.5120478121748356)
            (-0.0675,0.5024585699916182)
            (-0.06875,0.49082051524346754)
            (-0.07,0.4771881694719927)
            (-0.07125,0.46162218217857504)
            (-0.0725,0.44418930813712687)
            (-0.07375,0.4249623846628637)
            (-0.075,0.4040203087979908)
            (-0.07625,0.38144801442896625)
            (-0.0775,0.3573364492815798)
            (-0.07875,0.33178255188670686)
            (-0.08,0.30488922838477905)
            (-0.08125,0.27676532934980463)
            (-0.0825,0.24752562635924405)
            (-0.08375,0.2172907887496071)
            (-0.085,0.18618735998105856)
            (-0.08625,0.1543477341339836)
            (-0.0875,0.1219101323029179)
            (-0.08875,0.08901857879498254)
            (-0.09,0.055822877284332315)
            (-0.09125,0.02247858704968958)
            (-0.0925,-0.01085300115467569)
            (-0.09375,-0.04400488902758314)
            (-0.095,-0.07680439494770973)
            (-0.09625,-0.1090731781612583)
            (-0.0975,-0.14062726304293707)
            (-0.09875,-0.17127706356220904)
            (-0.1,-0.2008274076273571)
            (-0.10125,-0.22907756173745406)
            (-0.1025,-0.2558212554730493)
            (-0.10375,-0.28084670625566127)
            (-0.105,-0.30393664411215765)
            (-0.10625,-0.32486833655154534)
            (-0.1075,-0.3434136133586745)
            (-0.10875,-0.3593388917691593)
            (-0.11,-0.372405201414591)
            (-0.11125,-0.3823682094827963)
            (-0.1125,-0.3889919253120724)
            (-0.11375,-0.3922781108780405)
            (-0.115,-0.3924327137101707)
            (-0.11625,-0.3896632333466051)
            (-0.1175,-0.38417193371913816)
            (-0.11875,-0.376155868836425)
            (-0.12,-0.3658069084134285)
            (-0.12125,-0.35331176368658734)
            (-0.1225,-0.33885201310679913)
            (-0.12375,-0.3226041283500836)
            (-0.125,-0.30473950018651164)
            (-0.12625,-0.2854244645739542)
            (-0.1275,-0.26482032869318245)
            (-0.12875,-0.24308339718335062)
            (-0.13,-0.22036499838725376)
            (-0.13125,-0.19681151058192337)
            (-0.1325,-0.172564388502466)
            (-0.13375,-0.14776018961175794)
            (-0.135,-0.1225306007904549)
            (-0.13625,-0.09700246481195698)
            (-0.1375,-0.07129780709106688)
            (-0.13875,-0.045533862300688975)
            (-0.14,-0.01982310130132096)
            (-0.14125,0.005726742144499536)
            (-0.1425,0.031012644354730334)
            (-0.14375,0.05593626476900879)
            (-0.145,0.08040391882855215)
            (-0.14625,0.10432655097824252)
            (-0.1475,0.1276197073314823)
            (-0.14875,0.15020350855009454)
            (-0.15,0.1720026224114306)
            (-0.15125,0.19294623654164905)
            (-0.1525,0.21296803082642696)
            (-0.15375,0.23200615008070274)
            (-0.155,0.25000317628344176)
            (-0.15625,0.2669061011056448)
            (-0.1575,0.28266629815000105)
            (-0.15875,0.2972394951563294)
            (-0.16,0.31058574627299934)
            (-0.16125,0.3226694040595456)
            (-0.1625,0.3334590916847782)
            (-0.16375,0.3429276747827761)
            (-0.165,0.35105223351414994)
            (-0.16625,0.3578140344000425)
            (-0.1675,0.3631985021316914)
            (-0.16875,0.3671951913189001)
            (-0.17,0.36979775827760736)
            (-0.17125,0.3710039325584259)
            (-0.1725,0.3708154886437955)
            (-0.17375,0.36923821744719704)
            (-0.175,0.36628189777571124)
            (-0.17625,0.36196026772171025)
            (-0.1775,0.35629099612052884)
            (-0.17875,0.34929565374910454)
            (-0.18,0.34099968469811953)
            (-0.18125,0.3314323774680055)
            (-0.1825,0.32062683621157)
            (-0.18375,0.30861995169804185)
            (-0.185,0.29545237252148593)
            (-0.18625,0.2811684759157831)
            (-0.1875,0.26581633883597305)
            (-0.18875,0.24944770875124134)
            (-0.19,0.23211797450144198)
            (-0.19125,0.21388613711207793)
            (-0.1925,0.1948147804088984)
            (-0.19375,0.17497004187930912)
            (-0.195,0.15442158310613652)
            (-0.19625,0.13324256049707867)
            (-0.1975,0.1115095957429063)
            (-0.19875,0.08930274633431254)
            (-0.2,0.06670547591747888)
        }
        ;
    \addplot[color={lines3}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,-1.0)
        }
        ;
    \addplot[color={lines3}, mark={none}, thick]
        coordinates {
            (0.0,-0.9999999477831781)
            (0.00125,-0.9682638112051074)
            (0.0025,-0.9327509068779987)
            (0.00375,-0.8937758332263265)
            (0.005,-0.8516459218758778)
            (0.00625,-0.8066612204012834)
            (0.0075,-0.7591144754303271)
            (0.00875,-0.7092911155723102)
            (0.01,-0.657469234595672)
            (0.01125,-0.6039195747082456)
            (0.0125,-0.5489055098228515)
            (0.01375,-0.49268302913079626)
            (0.015,-0.435500720616723)
            (0.01625,-0.377599754720083)
            (0.0175,-0.3192138680992425)
            (0.01875,-0.26056934752266186)
            (0.02,-0.20188501383827234)
            (0.02125,-0.14337220611391163)
            (0.0225,-0.08523476568489916)
            (0.02375,-0.027669020641475865)
            (0.025,0.0291362299183504)
            (0.02625,0.08499973130850472)
            (0.0275,0.13974778863055848)
            (0.02875,0.19321428215433015)
            (0.03,0.24524068236614377)
            (0.03125,0.2956760650903984)
            (0.0325,0.3443771264547411)
            (0.03375,0.3912081977477174)
            (0.035,0.4360412601249131)
            (0.03625,0.4787559592759966)
            (0.0375,0.5192396199842392)
            (0.03875,0.5573872604856521)
            (0.04,0.5931016067939122)
            (0.04125,0.6262931069617517)
            (0.0425,0.6568799451028654)
            (0.04375,0.6847880554480308)
            (0.045,0.7099511361715196)
            (0.04625,0.7323106631686371)
            (0.0475,0.751815903745287)
            (0.04875,0.768423930146253)
            (0.05,0.7820996330101708)
            (0.05125,0.7928157346583276)
            (0.0525,0.8005528023590244)
            (0.05375,0.8052992614795305)
            (0.055,0.8070514083496798)
            (0.05625,0.8058134232867529)
            (0.0575,0.8015973832977897)
            (0.05875,0.7944232747770172)
            (0.06,0.7843190060713152)
            (0.06125,0.771320419894175)
            (0.0625,0.7554713056663463)
            (0.06375,0.7368234117489626)
            (0.065,0.7154364575593678)
            (0.06625,0.691378145540323)
            (0.0675,0.6647241730754507)
            (0.06875,0.6355582442336216)
            (0.07,0.6039720814742414)
            (0.07125,0.5700654371326057)
            (0.0725,0.5339461049003676)
            (0.07375,0.49572993111051)
            (0.075,0.45554082602231694)
            (0.07625,0.4135107747984413)
            (0.0775,0.3697798485846061)
            (0.07875,0.3244962153351629)
            (0.08,0.27781615056045084)
            (0.08125,0.22990404798618416)
            (0.0825,0.1809324300711043)
            (0.08375,0.13108195841222295)
            (0.085,0.08054144406209178)
            (0.08625,0.029507857694563388)
            (0.0875,-0.021813660351632437)
            (0.08875,-0.07320979008307368)
            (0.09,-0.12445902198890305)
            (0.09125,-0.17533164742734159)
            (0.0925,-0.22558974890467984)
            (0.09375,-0.27498719061330035)
            (0.095,-0.3232696091212091)
            (0.09625,-0.370174404007806)
            (0.0975,-0.4154307288026725)
            (0.09875,-0.45875948191947297)
            (0.1,-0.499873297756026)
            (0.10125,-0.5384765378725745)
            (0.1025,-0.5742652823606642)
            (0.10375,-0.606927321241345)
            (0.105,-0.636142146014883)
            (0.10625,-0.6615809413668677)
            (0.1075,-0.6829065769036444)
            (0.10875,-0.6997735991272271)
            (0.11,-0.7118282233760013)
            (0.11125,-0.7187083260244569)
            (0.1125,-0.7200652926827638)
            (0.11375,-0.7159321315032686)
            (0.115,-0.7066691466846486)
            (0.11625,-0.6926392708221621)
            (0.1175,-0.6741970600462667)
            (0.11875,-0.6516886867501898)
            (0.12,-0.6254519326302929)
            (0.12125,-0.5958161816775616)
            (0.1225,-0.5631024134623376)
            (0.12375,-0.5276231964337148)
            (0.125,-0.4896826812922446)
            (0.12625,-0.44957659458746174)
            (0.1275,-0.40759223242781945)
            (0.12875,-0.36400845417107563)
            (0.13,-0.31909567641769665)
            (0.13125,-0.2731158670091482)
            (0.1325,-0.22632253913859662)
            (0.13375,-0.17896074569131684)
            (0.135,-0.1312670735508888)
            (0.13625,-0.08346963813998845)
            (0.1375,-0.03578807804426415)
            (0.13875,0.011566450266039268)
            (0.14,0.0583912775629473)
            (0.14125,0.10449222689476242)
            (0.1425,0.14968361843923747)
            (0.14375,0.19378827438607327)
            (0.145,0.23663752348707412)
            (0.14625,0.2780712056796141)
            (0.1475,0.31793767647062127)
            (0.14875,0.3560938112423643)
            (0.15,0.3924050094653778)
            (0.15125,0.42674519869634403)
            (0.1525,0.45899683861018487)
            (0.15375,0.4890509247633486)
            (0.155,0.5168069923082227)
            (0.15625,0.5421731196000237)
            (0.1575,0.56506593159353)
            (0.15875,0.5854106033082378)
            (0.16,0.6031408629269635)
            (0.16125,0.6181989949579809)
            (0.1625,0.6305358432212148)
            (0.16375,0.6401108136926982)
            (0.165,0.6468918772561703)
            (0.16625,0.6508555723227146)
            (0.1675,0.6519870073037768)
            (0.16875,0.6502798630890674)
            (0.17,0.6457363951334765)
            (0.17125,0.6383674357688062)
            (0.1725,0.6281923961342879)
            (0.17375,0.6152392680826626)
            (0.175,0.599544625998288)
            (0.17625,0.581153628356214)
            (0.1775,0.5601200193887818)
            (0.17875,0.5365061303954423)
            (0.18,0.5103828811112244)
            (0.18125,0.48182978080639643)
            (0.1825,0.4509349294105648)
            (0.18375,0.4177950183924032)
            (0.185,0.3825153316198325)
            (0.18625,0.3452097459953807)
            (0.1875,0.3060007320573314)
            (0.18875,0.2650193544195884)
            (0.19,0.2224052721235673)
            (0.19125,0.17830673880436684)
            (0.1925,0.13288060280806593)
            (0.19375,0.08629230715262466)
            (0.195,0.03871588934705107)
            (0.19625,-0.009666018843193389)
            (0.1975,-0.05866219183605847)
            (0.19875,-0.10807281072653102)
            (0.2,-0.15768946392688246)
        }
        ;
    \addplot[color={lines3}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,-0.9999999477831781)
        }
        ;
\end{axis}
\begin{axis}[scale only axis, width={0.083\textwidth}, height={0.06\textwidth}, at={{(0.28500000000000003\textwidth, -0.072\textwidth)}}, anchor={north west}, xmin={-0.2}, xmax={0.2}, ymin={-1.25}, ymax={1.25}, ytick={\empty}, xtick={{0}}, xticklabels={{}}, xtick style={{draw=none}}, xmajorgrids, major grid style={{gray!50, thin}}, tick label style={{font=\scriptsize}}, axis line style={{gray!70}}, clip={false}]
    \draw[gray!50, densely dotted] (axis cs:0.11180339887498948, -1.25) -- (axis cs:0.11180339887498948, 1.25);
    \draw[gray!50, densely dotted] (axis cs:-0.11180339887498948, -1.25) -- (axis cs:-0.11180339887498948, 1.25);
    \addplot[color={lines4}, mark={none}, thick]
        coordinates {
            (-0.0,-0.4384986430093877)
            (-0.00125,-0.47004091315074037)
            (-0.0025,-0.49657109144680966)
            (-0.00375,-0.5183573736885838)
            (-0.005,-0.5356619981294048)
            (-0.00625,-0.5487412601987346)
            (-0.0075,-0.5578455270824154)
            (-0.00875,-0.5632192525861219)
            (-0.01,-0.5651009919947675)
            (-0.01125,-0.5637234170330497)
            (-0.0125,-0.5593133309392718)
            (-0.01375,-0.5520916835148914)
            (-0.015,-0.5422735863561192)
            (-0.01625,-0.5300683282068862)
            (-0.0175,-0.5156793902228074)
            (-0.01875,-0.4993044615061989)
            (-0.02,-0.48113545458850365)
            (-0.02125,-0.4613585210381289)
            (-0.0225,-0.44015406725842676)
            (-0.02375,-0.41769677009553174)
            (-0.025,-0.3941555928264833)
            (-0.02625,-0.3696938010259808)
            (-0.0275,-0.3444689785990068)
            (-0.02875,-0.31863304395100067)
            (-0.03,-0.2923322660123908)
            (-0.03125,-0.26570728061913795)
            (-0.0325,-0.23889310680023038)
            (-0.03375,-0.212019163194637)
            (-0.035,-0.1852092845451272)
            (-0.03625,-0.1585817382649103)
            (-0.0375,-0.13224924111350636)
            (-0.03875,-0.1063189758887986)
            (-0.04,-0.08089260824045369)
            (-0.04125,-0.05606630355211651)
            (-0.0425,-0.0319307438923799)
            (-0.04375,-0.008571145123531862)
            (-0.045,0.013932726086791055)
            (-0.04625,0.03550653503144365)
            (-0.0475,0.05608136168511058)
            (-0.04875,0.07559368339732585)
            (-0.05,0.09398535741962359)
            (-0.05125,0.11120360343268888)
            (-0.0525,0.12720098602900723)
            (-0.05375,0.14193539698109833)
            (-0.055,0.15537003757043366)
            (-0.05625,0.1674734008192601)
            (-0.0575,0.1782192535525092)
            (-0.05875,0.18758661849207145)
            (-0.06,0.19555975625802177)
            (-0.06125,0.2021281472363413)
            (-0.0625,0.20728647345068454)
            (-0.06375,0.2110346003087339)
            (-0.065,0.21337755828382457)
            (-0.06625,0.21432552456015963)
            (-0.0675,0.2138938045283384)
            (-0.06875,0.21210281332943204)
            (-0.07,0.20897805716846113)
            (-0.07125,0.204550114724967)
            (-0.0725,0.19885461836534982)
            (-0.07375,0.19193223535116125)
            (-0.075,0.18382864890984726)
            (-0.07625,0.17459453936212918)
            (-0.0775,0.16428556501069555)
            (-0.07875,0.15296234310171447)
            (-0.08,0.1406904306245228)
            (-0.08125,0.12754030515177123)
            (-0.0825,0.11358734539637866)
            (-0.08375,0.09891181199503926)
            (-0.085,0.08359882794785527)
            (-0.08625,0.06773835917529145)
            (-0.0875,0.051425194933534576)
            (-0.08875,0.03475892816107788)
            (-0.09,0.017843935716075014)
            (-0.09125,0.0007893587188790051)
            (-0.0925,-0.01629091746547517)
            (-0.09375,-0.033278282953506474)
            (-0.095,-0.05004942346194467)
            (-0.09625,-0.06647634030097431)
            (-0.0975,-0.08242637048480043)
            (-0.09875,-0.09776220694335376)
            (-0.1,-0.11234191869758563)
            (-0.10125,-0.1260189712532242)
            (-0.1025,-0.13864224691361896)
            (-0.10375,-0.15005606520181594)
            (-0.105,-0.16010020342422826)
            (-0.10625,-0.16860991723026075)
            (-0.1075,-0.17541596115170696)
            (-0.10875,-0.18034460941724542)
            (-0.11,-0.18321767663343178)
            (-0.11125,-0.18385253858705822)
            (-0.1125,-0.18207278066631422)
            (-0.11375,-0.1778858777755053)
            (-0.115,-0.17145734767041293)
            (-0.11625,-0.16295360442069476)
            (-0.1175,-0.15253672827516326)
            (-0.11875,-0.1403644869091588)
            (-0.12,-0.12659035666383134)
            (-0.12125,-0.11136354390274426)
            (-0.1225,-0.09482900626733837)
            (-0.12375,-0.07712747423176874)
            (-0.125,-0.0583954725040098)
            (-0.12625,-0.03876534160496558)
            (-0.1275,-0.01836525947589915)
            (-0.12875,0.00268073687368222)
            (-0.13,0.024252729596774544)
            (-0.13125,0.04623489830435389)
            (-0.1325,0.06851549812216404)
            (-0.13375,0.09098683792550956)
            (-0.135,0.11354525827467617)
            (-0.13625,0.1360911094798095)
            (-0.1375,0.15852872945137853)
            (-0.13875,0.18076642168818802)
            (-0.14,0.202716432986247)
            (-0.14125,0.2242949313013684)
            (-0.1425,0.24542198341353583)
            (-0.14375,0.26602153259531575)
            (-0.145,0.2860213761710391)
            (-0.14625,0.3053531431488036)
            (-0.1475,0.3239522716380596)
            (-0.14875,0.3417579863400176)
            (-0.15,0.35871327590050484)
            (-0.15125,0.37476487029923305)
            (-0.1525,0.3898632180206046)
            (-0.15375,0.4039624634429797)
            (-0.155,0.4170204238355229)
            (-0.15625,0.4289985666463311)
            (-0.1575,0.4398619864952342)
            (-0.15875,0.449579382186824)
            (-0.16,0.4581230337416875)
            (-0.16125,0.46546877923547636)
            (-0.1625,0.4715959917775478)
            (-0.16375,0.4764875562246206)
            (-0.165,0.4801298460238895)
            (-0.16625,0.4825126999408407)
            (-0.1675,0.4836293987041331)
            (-0.16875,0.4834766416059778)
            (-0.17,0.4820545231753387)
            (-0.17125,0.479366509594238)
            (-0.1725,0.4754194152758855)
            (-0.17375,0.47022337926480245)
            (-0.175,0.46379184162885395)
            (-0.17625,0.45614151976430145)
            (-0.1775,0.44729238477772154)
            (-0.17875,0.43726763764541765)
            (-0.18,0.42609368551038157)
            (-0.18125,0.4138001177648392)
            (-0.1825,0.4004196822379817)
            (-0.18375,0.3859882611713031)
            (-0.185,0.3705448473699213)
            (-0.18625,0.35413152006868565)
            (-0.1875,0.3367934209702209)
            (-0.18875,0.31857873007260223)
            (-0.19,0.2995386415718726)
            (-0.19125,0.27972733966544394)
            (-0.1925,0.2592019742523357)
            (-0.19375,0.23802263680737373)
            (-0.195,0.21625233591151463)
            (-0.19625,0.19395697300872264)
            (-0.1975,0.1712053179747272)
            (-0.19875,0.1480689846918488)
            (-0.2,0.12462240651863983)
        }
        ;
    \addplot[color={lines4}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,-0.4384986430093877)
        }
        ;
    \addplot[color={lines4}, mark={none}, thick]
        coordinates {
            (0.0,-0.4384986848163855)
            (0.00125,-0.4031401081323495)
            (0.0025,-0.36550913743918095)
            (0.00375,-0.32585076805928437)
            (0.005,-0.2844039801764862)
            (0.00625,-0.2414017245227814)
            (0.0075,-0.1970709084210911)
            (0.00875,-0.15163238160551343)
            (0.01,-0.1053009223692663)
            (0.01125,-0.058285223651946334)
            (0.0125,-0.010787879236018441)
            (0.01375,0.03699462985846126)
            (0.015,0.08487194905194297)
            (0.01625,0.13265986369333854)
            (0.0175,0.18018031250752115)
            (0.01875,0.22726140093763975)
            (0.02,0.2737374144024767)
            (0.02125,0.31944883145266545)
            (0.0225,0.36424233693500024)
            (0.02375,0.4079708348573719)
            (0.025,0.4504934614357558)
            (0.02625,0.49167559780541603)
            (0.0275,0.5313888828332494)
            (0.02875,0.5695112257683063)
            (0.03,0.6059268187345339)
            (0.03125,0.6405261492477933)
            (0.0325,0.6732060126034172)
            (0.03375,0.7038695241545379)
            (0.035,0.7324261315175948)
            (0.03625,0.7587916267009756)
            (0.0375,0.7828881581406089)
            (0.03875,0.8046442425939627)
            (0.04,0.8239947770097685)
            (0.04125,0.8408810503330165)
            (0.0425,0.8552507550914891)
            (0.04375,0.8670579990389337)
            (0.045,0.8762633166202284)
            (0.04625,0.8828336803435014)
            (0.0475,0.8867425121522485)
            (0.04875,0.8879696945628083)
            (0.05,0.8865015818625203)
            (0.05125,0.882331011089423)
            (0.0525,0.8754573129917227)
            (0.05375,0.8658863229346705)
            (0.055,0.8536303915566136)
            (0.05625,0.8387083955261858)
            (0.0575,0.8211457480689001)
            (0.05875,0.8009744094856501)
            (0.06,0.7782328975377079)
            (0.06125,0.7529662977386722)
            (0.0625,0.7252262735493249)
            (0.06375,0.6950710765239385)
            (0.065,0.6625655563392632)
            (0.06625,0.6277811706819177)
            (0.0675,0.5907959951195993)
            (0.06875,0.5516947328468792)
            (0.07,0.5105687243258139)
            (0.07125,0.46751595684564484)
            (0.0725,0.42264107400158674)
            (0.07375,0.3760553850117921)
            (0.075,0.32787687409904576)
            (0.07625,0.2782302095730863)
            (0.0775,0.2272467529736111)
            (0.07875,0.17506456803527598)
            (0.08,0.12182842963246732)
            (0.08125,0.06768983253393152)
            (0.0825,0.012807000153359246)
            (0.08375,-0.04265510684971689)
            (0.085,-0.09852478202970821)
            (0.08625,-0.1546235647361232)
            (0.0875,-0.21076623180799695)
            (0.08875,-0.26676078931686736)
            (0.09,-0.32240846436234427)
            (0.09125,-0.37750369714277715)
            (0.0925,-0.4318341329086019)
            (0.09375,-0.4851806141341481)
            (0.095,-0.537317172790586)
            (0.09625,-0.5880110226107826)
            (0.0975,-0.6370225515928465)
            (0.09875,-0.6841053144672621)
            (0.1,-0.7290060253743951)
            (0.10125,-0.7714645505258143)
            (0.1025,-0.8112139010598023)
            (0.10375,-0.8479802259535032)
            (0.105,-0.8814828050078916)
            (0.10625,-0.9114340419702904)
            (0.1075,-0.937539457705437)
            (0.10875,-0.9594976835647804)
            (0.11,-0.9770004546870058)
            (0.11125,-0.9897326035777031)
            (0.1125,-0.9973909445010076)
            (0.11375,-1.0)
            (0.115,-0.9978660366027639)
            (0.11625,-0.9912977237040901)
            (0.1175,-0.9805967969470916)
            (0.11875,-0.9660580523004785)
            (0.12,-0.9479693402329262)
            (0.12125,-0.9266115599400365)
            (0.1225,-0.9022586537897593)
            (0.12375,-0.8751776017678154)
            (0.125,-0.8456284159838013)
            (0.12625,-0.8138641353876661)
            (0.1275,-0.7801308205428241)
            (0.12875,-0.7446675484275892)
            (0.13,-0.7077064074550676)
            (0.13125,-0.669472492472825)
            (0.1325,-0.6301838999567402)
            (0.13375,-0.5900517232534056)
            (0.135,-0.5492800479236682)
            (0.13625,-0.5080659471792178)
            (0.1375,-0.46659947745267955)
            (0.13875,-0.4250636740486183)
            (0.14,-0.3836345468633176)
            (0.14125,-0.34248107624615404)
            (0.1425,-0.3017652089418827)
            (0.14375,-0.26164185410978924)
            (0.145,-0.22225887951680123)
            (0.14625,-0.18375710771037204)
            (0.1475,-0.14627031240577992)
            (0.14875,-0.10992521490579212)
            (0.15,-0.07484148062146813)
            (0.15125,-0.041131715770968455)
            (0.1525,-0.008901464029816501)
            (0.15375,0.02175079658419614)
            (0.155,0.05073365676542069)
            (0.15625,0.07796277894644313)
            (0.1575,0.10336090007335041)
            (0.15875,0.12685783447404483)
            (0.16,0.14839047646764159)
            (0.16125,0.16790280290913695)
            (0.1625,0.18534587573407654)
            (0.16375,0.20067784426858012)
            (0.165,0.21386394750700163)
            (0.16625,0.22487651631676905)
            (0.1675,0.23369497544903622)
            (0.16875,0.24030584559383647)
            (0.17,0.24470274512777182)
            (0.17125,0.24688639201948023)
            (0.1725,0.24686460540336502)
            (0.17375,0.2446523071978261)
            (0.175,0.24027152356975875)
            (0.17625,0.23375138627768566)
            (0.1775,0.22512813397847814)
            (0.17875,0.21444511338439157)
            (0.18,0.20175278035132554)
            (0.18125,0.18710870080121564)
            (0.1825,0.1705775516403795)
            (0.18375,0.15223112153222207)
            (0.185,0.1321483115364369)
            (0.18625,0.11041513570370606)
            (0.1875,0.08712472154094149)
            (0.18875,0.06237731037134143)
            (0.19,0.03628025764185429)
            (0.19125,0.00894803305263716)
            (0.1925,-0.019497779366078244)
            (0.19375,-0.04892848123780326)
            (0.195,-0.07920826003397999)
            (0.19625,-0.11019418924389558)
            (0.1975,-0.1417362287509209)
            (0.19875,-0.17367722524515947)
            (0.2,-0.20585291272509906)
        }
        ;
    \addplot[color={lines4}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,-0.4384986848163855)
        }
        ;
\end{axis}
\begin{axis}[scale only axis, width={0.083\textwidth}, height={0.06\textwidth}, at={{(0.0\textwidth, -0.144\textwidth)}}, anchor={north west}, xmin={-0.2}, xmax={0.2}, ymin={-1.25}, ymax={1.25}, ytick={\empty}, xtick={{0}}, xticklabels={{}}, xtick style={{draw=none}}, xmajorgrids, major grid style={{gray!50, thin}}, tick label style={{font=\scriptsize}}, axis line style={{gray!70}}, clip={false}, axis background/.style={{fill=gray!12}}]
    \node[anchor=east, font=\footnotesize] at (rel axis cs:0, 0.5) {$k = 3$};
    \draw[gray!50, densely dotted] (axis cs:0.11180339887498948, -1.25) -- (axis cs:0.11180339887498948, 1.25);
    \draw[gray!50, densely dotted] (axis cs:-0.11180339887498948, -1.25) -- (axis cs:-0.11180339887498948, 1.25);
    \addplot[color={lines1}, mark={none}, thick]
        coordinates {
            (-0.0,1.0)
            (-0.00125,0.8962842554761927)
            (-0.0025,0.7978521099561026)
            (-0.00375,0.7045872973756387)
            (-0.005,0.6163738359137223)
            (-0.00625,0.5330960296293472)
            (-0.0075,0.4546384700775474)
            (-0.00875,0.38088603794133197)
            (-0.01,0.31172390464548405)
            (-0.01125,0.24703753397292152)
            (-0.0125,0.1867126836808616)
            (-0.01375,0.13063540709608767)
            (-0.015,0.07869205472638219)
            (-0.01625,0.030769275855202234)
            (-0.0175,-0.0132459798646303)
            (-0.01875,-0.053466460818618784)
            (-0.02,-0.09000461184754746)
            (-0.02125,-0.12297257266739417)
            (-0.0225,-0.1524821762847088)
            (-0.02375,-0.1786449474354517)
            (-0.025,-0.20157210100845477)
            (-0.02625,-0.22137454048386565)
            (-0.0275,-0.23816285637632306)
            (-0.02875,-0.25204732467083796)
            (-0.03,-0.26313790528390885)
            (-0.03125,-0.2715442405088656)
            (-0.0325,-0.2773756534779707)
            (-0.03375,-0.28074114662373145)
            (-0.035,-0.2817494001451407)
            (-0.03625,-0.28050877048278966)
            (-0.0375,-0.27712728878727694)
            (-0.03875,-0.2717126594106838)
            (-0.04,-0.2643722583848405)
            (-0.04125,-0.25521313191339307)
            (-0.0425,-0.24434199486781213)
            (-0.04375,-0.23186522928024833)
            (-0.045,-0.21788888285728403)
            (-0.04625,-0.20251866748244832)
            (-0.0475,-0.18585995773154623)
            (-0.04875,-0.16801778938917047)
            (-0.05,-0.1490968579730993)
            (-0.05125,-0.12920151726224238)
            (-0.0525,-0.10843577783030435)
            (-0.05375,-0.08690330557649069)
            (-0.055,-0.06470742027612522)
            (-0.05625,-0.04195109412476186)
            (-0.0575,-0.018736950288999125)
            (-0.05875,0.00483273853501682)
            (-0.06,0.028656051566046226)
            (-0.06125,0.05263142135855287)
            (-0.0625,0.07665763524242677)
            (-0.06375,0.10063383674082414)
            (-0.065,0.12445952698958457)
            (-0.06625,0.14803456615112814)
            (-0.0675,0.17125917482007272)
            (-0.06875,0.1940339354331883)
            (-0.07,0.21625979365884868)
            (-0.07125,0.23783805979476294)
            (-0.0725,0.258670410154273)
            (-0.07375,0.2786588884494966)
            (-0.075,0.2977059071724993)
            (-0.07625,0.31571424895990585)
            (-0.0775,0.3325870679653983)
            (-0.07875,0.34822789122038444)
            (-0.08,0.3625406199923017)
            (-0.08125,0.37542953113227445)
            (-0.0825,0.3867992784235603)
            (-0.08375,0.39655489392171683)
            (-0.085,0.40460178929476737)
            (-0.08625,0.4108457571440479)
            (-0.0875,0.41519297233609337)
            (-0.08875,0.41754999331914705)
            (-0.09,0.41782376343651556)
            (-0.09125,0.41592161224268426)
            (-0.0925,0.4117512567945921)
            (-0.09375,0.4052208029571017)
            (-0.095,0.3962387466938799)
            (-0.09625,0.38471397535236457)
            (-0.0975,0.37055576894833747)
            (-0.09875,0.3536738014359079)
            (-0.1,0.3339781419881425)
            (-0.10125,0.3113792562504898)
            (-0.1025,0.2857880076036665)
            (-0.10375,0.25711565841984224)
            (-0.105,0.2252738713066005)
            (-0.10625,0.19017471035720906)
            (-0.1075,0.15173064237328973)
            (-0.10875,0.10985453810838554)
            (-0.11,0.06445967348747682)
            (-0.11125,0.015459730826102597)
            (-0.1125,-0.036111611492086935)
            (-0.11375,-0.08495702052604463)
            (-0.115,-0.13045494313819003)
            (-0.11625,-0.1726900593581036)
            (-0.1175,-0.2117466368187012)
            (-0.11875,-0.2477085295619522)
            (-0.12,-0.28065917686155184)
            (-0.12125,-0.31068160205111367)
            (-0.1225,-0.3378584113523616)
            (-0.12375,-0.36227179271909377)
            (-0.125,-0.38400351467878024)
            (-0.12625,-0.4031349251832295)
            (-0.1275,-0.41974695046201493)
            (-0.12875,-0.4339200938893066)
            (-0.13,-0.44573443484794334)
            (-0.13125,-0.45526962760296774)
            (-0.1325,-0.46260490018501776)
            (-0.13375,-0.4678190532745073)
            (-0.135,-0.4709904590913263)
            (-0.13625,-0.4721970602967644)
            (-0.1375,-0.471516368894645)
            (-0.13875,-0.46902546513798005)
            (-0.14,-0.46480099645573286)
            (-0.14125,-0.45891917636380997)
            (-0.1425,-0.45145578339773795)
            (-0.14375,-0.44248616005007235)
            (-0.145,-0.43208521170622877)
            (-0.14625,-0.42032740558977744)
            (-0.1475,-0.4072867697219313)
            (-0.14875,-0.39303689187551455)
            (-0.15,-0.37765091854154825)
            (-0.15125,-0.36120155390096126)
            (-0.1525,-0.3437610588018214)
            (-0.15375,-0.3254012497401152)
            (-0.155,-0.3061934978570872)
            (-0.15625,-0.28620872792869406)
            (-0.1575,-0.2655174173720124)
            (-0.15875,-0.24418959525125258)
            (-0.16,-0.22229484129796656)
            (-0.16125,-0.19990228492652445)
            (-0.1625,-0.17708060426339092)
            (-0.16375,-0.15389802518704715)
            (-0.165,-0.13042232036042156)
            (-0.16625,-0.10672080828382312)
            (-0.1675,-0.08286035234590328)
            (-0.16875,-0.05890735988329213)
            (-0.17,-0.03492778124496599)
            (-0.17125,-0.010987108870414748)
            (-0.1725,0.012849623637710602)
            (-0.17375,0.03651784242281351)
            (-0.175,0.05995343428711592)
            (-0.17625,0.08309274758904538)
            (-0.1775,0.10587259314219913)
            (-0.17875,0.1282302451024799)
            (-0.18,0.15010344184537452)
            (-0.18125,0.17143038685190676)
            (-0.1825,0.192149749567779)
            (-0.18375,0.21220066626921666)
            (-0.185,0.23152274092329275)
            (-0.18625,0.2500560460293267)
            (-0.1875,0.26774112346777473)
            (-0.18875,0.28451898533295467)
            (-0.19,0.3003311147637989)
            (-0.19125,0.3151194667675111)
            (-0.1925,0.32882646903375934)
            (-0.19375,0.34139502274886935)
            (-0.195,0.35276850339148724)
            (-0.19625,0.3628907615341554)
            (-0.1975,0.37170612363227196)
            (-0.19875,0.37915939280555905)
            (-0.2,0.38519584961401043)
        }
        ;
    \addplot[color={lines1}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,1.0)
        }
        ;
    \addplot[color={lines1}, mark={none}, thick]
        coordinates {
            (0.0,-0.25408354536575845)
            (0.00125,-0.16774296216247084)
            (0.0025,-0.08683606806694036)
            (0.00375,-0.011245754108998612)
            (0.005,0.05914536636347615)
            (0.00625,0.1244549560252209)
            (0.0075,0.18480095193278112)
            (0.00875,0.24030156385649845)
            (0.01,0.291075272621567)
            (0.01125,0.3372408284425839)
            (0.0125,0.3789172492458771)
            (0.01375,0.41622381900839295)
            (0.015,0.44928008607194136)
            (0.01625,0.4782058614643407)
            (0.0175,0.5031212172136629)
            (0.01875,0.524146484660901)
            (0.02,0.5414022527671176)
            (0.02125,0.5550093664201982)
            (0.0225,0.5650889247256362)
            (0.02375,0.5717622793192014)
            (0.025,0.5751510326492475)
            (0.02625,0.5753770362684832)
            (0.0275,0.5725623891259408)
            (0.02875,0.5668294358380462)
            (0.03,0.5583007649823624)
            (0.03125,0.5470992073649136)
            (0.0325,0.5333478342957919)
            (0.03375,0.5171699558562847)
            (0.035,0.49868911916777736)
            (0.03625,0.4780291066543473)
            (0.0375,0.4553139342941208)
            (0.03875,0.43066784988837314)
            (0.04,0.4042153313057877)
            (0.04125,0.3760810847336164)
            (0.0425,0.3463900429266707)
            (0.04375,0.31526736344133016)
            (0.045,0.28283842688867367)
            (0.04625,0.2492288351639536)
            (0.0475,0.2145644096796189)
            (0.04875,0.17897118959873184)
            (0.05,0.14257543006089407)
            (0.05125,0.10550360040758068)
            (0.0525,0.06788238240589747)
            (0.05375,0.029838668456961127)
            (0.055,-0.008500440172852283)
            (0.05625,-0.04700763515022993)
            (0.0575,-0.08555540286200784)
            (0.05875,-0.12401602620698787)
            (0.06,-0.16226158639899174)
            (0.06125,-0.20016396475414377)
            (0.0625,-0.23759484450141632)
            (0.06375,-0.27442571258331805)
            (0.065,-0.3105278614648624)
            (0.06625,-0.3457723909421412)
            (0.0675,-0.3800302099562219)
            (0.06875,-0.4131720384046785)
            (0.07,-0.44506840897066813)
            (0.07125,-0.47558966892815385)
            (0.0725,-0.5046059819745297)
            (0.07375,-0.5319873300531919)
            (0.075,-0.5576035151899095)
            (0.07625,-0.5813241613095801)
            (0.0775,-0.6030187160805848)
            (0.07875,-0.6225564527457373)
            (0.08,-0.6398064719637815)
            (0.08125,-0.6546377036475357)
            (0.0825,-0.6669189088079525)
            (0.08375,-0.6765186813983752)
            (0.085,-0.6833054501694403)
            (0.08625,-0.6871474805081095)
            (0.0875,-0.6879128762970073)
            (0.08875,-0.6854695817662684)
            (0.09,-0.6796853833587889)
            (0.09125,-0.670427911576159)
            (0.0925,-0.6575646428495338)
            (0.09375,-0.6409629013998577)
            (0.095,-0.6204898611056799)
            (0.09625,-0.5960125473679138)
            (0.0975,-0.5673978389826779)
            (0.09875,-0.5345124700125625)
            (0.1,-0.4972230316571044)
            (0.10125,-0.45539597413942984)
            (0.1025,-0.4088976085700276)
            (0.10375,-0.3575941088357569)
            (0.105,-0.30135151347761774)
            (0.10625,-0.2400357275833073)
            (0.1075,-0.17351252465966743)
            (0.10875,-0.10164754852888827)
            (0.11,-0.02430631521564274)
            (0.11125,0.05864578516084996)
            (0.1125,0.14549700964326365)
            (0.11375,0.22750321967565032)
            (0.115,0.3036340329958315)
            (0.11625,0.37402454415836733)
            (0.1175,0.43880996414856366)
            (0.11875,0.4981256184727647)
            (0.12,0.55210694525939)
            (0.12125,0.6008894933442979)
            (0.1225,0.6446089203806943)
            (0.12375,0.6834009909196661)
            (0.125,0.7174015745052056)
            (0.12625,0.7467466437625312)
            (0.1275,0.7715722724861132)
            (0.12875,0.7920146337268117)
            (0.13,0.8082099978763537)
            (0.13125,0.820294730752796)
            (0.1325,0.8284052916750455)
            (0.13375,0.8326782315566026)
            (0.135,0.8332501909762378)
            (0.13625,0.8302578982620743)
            (0.1375,0.823838167558273)
            (0.13875,0.8141278969155712)
            (0.14,0.8012640663570315)
            (0.14125,0.7853837359536467)
            (0.1425,0.7666240438981715)
            (0.14375,0.7451222045745182)
            (0.145,0.7210155066296648)
            (0.14625,0.6944413110451716)
            (0.1475,0.6655370491962249)
            (0.14875,0.6344402209324188)
            (0.15,0.6012883926358147)
            (0.15125,0.5662191952897947)
            (0.1525,0.5293703225356431)
            (0.15375,0.49087952874963015)
            (0.155,0.4508846270960946)
            (0.15625,0.40952348759264995)
            (0.1575,0.36693403517051104)
            (0.15875,0.32325424773526523)
            (0.16,0.2786221542275443)
            (0.16125,0.2331758326801478)
            (0.1625,0.18705340827984882)
            (0.16375,0.14039305141567077)
            (0.165,0.09333297574909616)
            (0.16625,0.046011436262589765)
            (0.1675,-0.0014332726818484835)
            (0.16875,-0.04886281929546643)
            (0.17,-0.09613883629425121)
            (0.17125,-0.14312292285444744)
            (0.1725,-0.1896766465565919)
            (0.17375,-0.23566154533048458)
            (0.175,-0.2809391294052117)
            (0.17625,-0.32537088325436314)
            (0.1775,-0.3688182675428023)
            (0.17875,-0.41114272108320726)
            (0.18,-0.4522056627714187)
            (0.18125,-0.49186849354439793)
            (0.1825,-0.5299925983241872)
            (0.18375,-0.5664393479772356)
            (0.185,-0.6010701012489031)
            (0.18625,-0.633746206723254)
            (0.1875,-0.6643290047703079)
            (0.18875,-0.6926798294958862)
            (0.19,-0.7186600106914707)
            (0.19125,-0.7421308757841518)
            (0.1925,-0.7629537517871051)
            (0.19375,-0.7809899672472562)
            (0.195,-0.7961008542045758)
            (0.19625,-0.8081477501279799)
            (0.1975,-0.8169919998744358)
            (0.19875,-0.8224949576349888)
            (0.2,-0.82451798889277)
        }
        ;
    \addplot[color={lines1}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,-0.25408354536575845)
        }
        ;
\end{axis}
\begin{axis}[scale only axis, width={0.083\textwidth}, height={0.06\textwidth}, at={{(0.095\textwidth, -0.144\textwidth)}}, anchor={north west}, xmin={-0.2}, xmax={0.2}, ymin={-1.25}, ymax={1.25}, ytick={\empty}, xtick={{0}}, xticklabels={{}}, xtick style={{draw=none}}, xmajorgrids, major grid style={{gray!50, thin}}, tick label style={{font=\scriptsize}}, axis line style={{gray!70}}, clip={false}, axis background/.style={{fill=gray!12}}]
    \draw[gray!50, densely dotted] (axis cs:0.11180339887498948, -1.25) -- (axis cs:0.11180339887498948, 1.25);
    \draw[gray!50, densely dotted] (axis cs:-0.11180339887498948, -1.25) -- (axis cs:-0.11180339887498948, 1.25);
    \addplot[color={lines2}, mark={none}, thick]
        coordinates {
            (-0.0,1.0)
            (-0.00125,0.9058635084160813)
            (-0.0025,0.816410318315473)
            (-0.00375,0.7315381034847444)
            (-0.005,0.6511447878734944)
            (-0.00625,0.5751285470347889)
            (-0.0075,0.5033878095499813)
            (-0.00875,0.4358212584604748)
            (-0.01,0.3723278326934108)
            (-0.01125,0.3128067284785093)
            (-0.0125,0.2571574007763603)
            (-0.01375,0.20527956467773992)
            (-0.015,0.1570731968235738)
            (-0.01625,0.11243853680893773)
            (-0.0175,0.07127608858514997)
            (-0.01875,0.033486621860475414)
            (-0.02,-0.001028826504895812)
            (-0.02125,-0.03236895111011602)
            (-0.0225,-0.06063217661766035)
            (-0.02375,-0.08591665637986284)
            (-0.025,-0.10832027105174559)
            (-0.02625,-0.12794062721616675)
            (-0.0275,-0.1448750560136532)
            (-0.02875,-0.15922061176650745)
            (-0.03,-0.17107407062338834)
            (-0.03125,-0.18053192919191957)
            (-0.0325,-0.18769040318448488)
            (-0.03375,-0.19264542606437016)
            (-0.035,-0.19549264769606955)
            (-0.03625,-0.19632743300357305)
            (-0.0375,-0.19524486062084598)
            (-0.03875,-0.1923397215659055)
            (-0.04,-0.18770651790066967)
            (-0.04125,-0.18143946140416597)
            (-0.0425,-0.17363247224816958)
            (-0.04375,-0.16437917767162646)
            (-0.045,-0.15377291067277438)
            (-0.04625,-0.1419067086898123)
            (-0.0475,-0.12887331229510357)
            (-0.04875,-0.114765163890593)
            (-0.05,-0.09967440640686827)
            (-0.05125,-0.08369288200950793)
            (-0.0525,-0.06691213080785885)
            (-0.05375,-0.04942338956103743)
            (-0.055,-0.03131759040509839)
            (-0.05625,-0.01268535956753783)
            (-0.0575,0.006382983904497002)
            (-0.05875,0.025797429414783257)
            (-0.06,0.0454682760879041)
            (-0.06125,0.06530613402230034)
            (-0.0625,0.08522192555390586)
            (-0.06375,0.10512688650642307)
            (-0.065,0.1249325674398636)
            (-0.06625,0.14455083489561849)
            (-0.0675,0.1638938726314655)
            (-0.06875,0.18287418286455726)
            (-0.07,0.2014045874935893)
            (-0.07125,0.2193982293296428)
            (-0.0725,0.23676857331418846)
            (-0.07375,0.253429407738825)
            (-0.075,0.2692948454587719)
            (-0.07625,0.2842793250966456)
            (-0.0775,0.2982976122469296)
            (-0.07875,0.3112648006762808)
            (-0.08,0.32309631351689566)
            (-0.08125,0.33370790445501763)
            (-0.0825,0.34301565891562813)
            (-0.08375,0.3509359952422792)
            (-0.085,0.35738566587796694)
            (-0.08625,0.3622817585248377)
            (-0.0875,0.3655416973195096)
            (-0.08875,0.36708324399069625)
            (-0.09,0.36682449901336106)
            (-0.09125,0.36468390276911694)
            (-0.0925,0.3605802366823358)
            (-0.09375,0.35443262436805645)
            (-0.095,0.3461605327694817)
            (-0.09625,0.33568377328749494)
            (-0.0975,0.3229225029126051)
            (-0.09875,0.3077972253416237)
            (-0.1,0.29022879210475183)
            (-0.10125,0.27013840366941794)
            (-0.1025,0.2474476105517493)
            (-0.10375,0.22207831442110348)
            (-0.105,0.19395276919661894)
            (-0.10625,0.16299358214445908)
            (-0.1075,0.1291237149587472)
            (-0.10875,0.09226648485117661)
            (-0.11,0.052345565627434434)
            (-0.11125,0.009284988758420109)
            (-0.1125,-0.03601074416557159)
            (-0.11375,-0.07890516370214112)
            (-0.115,-0.11885451789792657)
            (-0.11625,-0.1559333339756189)
            (-0.1175,-0.19021577620565858)
            (-0.11875,-0.22177564485549062)
            (-0.12,-0.2506863751533939)
            (-0.12125,-0.2770210362564747)
            (-0.1225,-0.30085233022143604)
            (-0.12375,-0.322252590985064)
            (-0.125,-0.34129378334540694)
            (-0.12625,-0.35804750194989604)
            (-0.1275,-0.3725849702869352)
            (-0.12875,-0.3849770396885955)
            (-0.13,-0.39529418833018665)
            (-0.13125,-0.4036065202388504)
            (-0.1325,-0.4099837643122177)
            (-0.13375,-0.41449527333359526)
            (-0.135,-0.41721002299825677)
            (-0.13625,-0.41819661094424493)
            (-0.1375,-0.41752325578699107)
            (-0.13875,-0.41525779615636327)
            (-0.14,-0.4114676897507185)
            (-0.14125,-0.40622001238193184)
            (-0.1425,-0.39958145703187786)
            (-0.14375,-0.3916183329214034)
            (-0.145,-0.3823965645695851)
            (-0.14625,-0.3719816908692955)
            (-0.1475,-0.36043886416936266)
            (-0.14875,-0.347832849352566)
            (-0.15,-0.3342280229309819)
            (-0.15125,-0.3196883721350839)
            (-0.1525,-0.3042774940174166)
            (-0.15375,-0.28805859455522914)
            (-0.155,-0.2710944877656006)
            (-0.15625,-0.25344759481987145)
            (-0.1575,-0.23517994316501553)
            (-0.15875,-0.21635316565299278)
            (-0.16,-0.19702849967426636)
            (-0.16125,-0.1772667862951368)
            (-0.1625,-0.15712846940166936)
            (-0.16375,-0.13667359485229658)
            (-0.165,-0.11596180963146198)
            (-0.16625,-0.09505236101228579)
            (-0.1675,-0.07400409572235403)
            (-0.16875,-0.052875459115406524)
            (-0.17,-0.031724494350312264)
            (-0.17125,-0.010608841576290875)
            (-0.1725,0.010414262880477853)
            (-0.17375,0.03128798731879313)
            (-0.175,0.05195590546402531)
            (-0.17625,0.07236199726068579)
            (-0.1775,0.0924506496601388)
            (-0.17875,0.11216665740345502)
            (-0.18,0.13145522379489594)
            (-0.18125,0.15026196147713328)
            (-0.1825,0.16853289319224105)
            (-0.18375,0.1862144525402585)
            (-0.185,0.20325348473948812)
            (-0.18625,0.21959724736354402)
            (-0.1875,0.23519341109054556)
            (-0.18875,0.24999006043669578)
            (-0.19,0.26393569448569537)
            (-0.19125,0.2769792276143399)
            (-0.1925,0.2890699902087474)
            (-0.19375,0.30015772938128044)
            (-0.195,0.31019260967219925)
            (-0.19625,0.3191252137520093)
            (-0.1975,0.3269065431186035)
            (-0.19875,0.3334880187833002)
            (-0.2,0.338821481954799)
        }
        ;
    \addplot[color={lines2}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,1.0)
        }
        ;
    \addplot[color={lines2}, mark={none}, thick]
        coordinates {
            (0.0,-0.2553686689014255)
            (0.00125,-0.17862375214960025)
            (0.0025,-0.10666983372010894)
            (0.00375,-0.039403845553225965)
            (0.005,0.023277524798002918)
            (0.00625,0.0814778327094528)
            (0.0075,0.13530087504288027)
            (0.00875,0.1848506886744292)
            (0.01,0.2302315490385785)
            (0.01125,0.2715479686587302)
            (0.0125,0.3089046956738065)
            (0.01375,0.3424067123743899)
            (0.015,0.3721592337196042)
            (0.01625,0.39826770585954774)
            (0.0175,0.4208378046514804)
            (0.01875,0.43997543417514295)
            (0.02,0.4557867252428715)
            (0.02125,0.46837803390884425)
            (0.0225,0.47785593996566256)
            (0.02375,0.48432724545793504)
            (0.025,0.48789897317226577)
            (0.02625,0.4886783651326205)
            (0.0275,0.48677288109725453)
            (0.02875,0.4822901970377698)
            (0.03,0.4753382036358694)
            (0.03125,0.4660250047610265)
            (0.0325,0.454458915949541)
            (0.03375,0.440748462882903)
            (0.035,0.42500237986112366)
            (0.03625,0.40732960827571985)
            (0.0375,0.38783929506951187)
            (0.03875,0.36664079121463944)
            (0.04,0.3438436501654195)
            (0.04125,0.31955762632144075)
            (0.0425,0.29389267348371784)
            (0.04375,0.2669589433032116)
            (0.045,0.23886678374253578)
            (0.04625,0.2097267375158014)
            (0.0475,0.17964954053609627)
            (0.04875,0.14874612035949386)
            (0.05,0.1171275946240307)
            (0.05125,0.08490526948764265)
            (0.0525,0.05219063806419274)
            (0.05375,0.019095378848221094)
            (0.055,-0.014268645843128059)
            (0.05625,-0.047789391451776145)
            (0.0575,-0.08135463275291922)
            (0.05875,-0.11485196542993102)
            (0.06,-0.14816880766401383)
            (0.06125,-0.18119240170424344)
            (0.0625,-0.21380981546277217)
            (0.06375,-0.2459079440999687)
            (0.065,-0.27737351161493645)
            (0.06625,-0.30809307243846135)
            (0.0675,-0.3379530130292555)
            (0.06875,-0.36683955346794617)
            (0.07,-0.394638749066506)
            (0.07125,-0.4212364919587715)
            (0.0725,-0.4465185127112617)
            (0.07375,-0.4703703819282708)
            (0.075,-0.49267751186754494)
            (0.07625,-0.5133251580402567)
            (0.0775,-0.5321984208330145)
            (0.07875,-0.5491822471202427)
            (0.08,-0.5641614318837624)
            (0.08125,-0.5770206198320245)
            (0.0825,-0.5876443070218593)
            (0.08375,-0.595916842482221)
            (0.085,-0.6017224298461739)
            (0.08625,-0.6049451289702991)
            (0.0875,-0.6054688575701511)
            (0.08875,-0.603177392850769)
            (0.09,-0.5979543731481184)
            (0.09125,-0.5896832995530964)
            (0.0925,-0.5782475375591332)
            (0.09375,-0.5635303186986892)
            (0.095,-0.5454147421873866)
            (0.09625,-0.5237837765648441)
            (0.0975,-0.49852026134349275)
            (0.09875,-0.46950690865505035)
            (0.1,-0.43662630489708115)
            (0.10125,-0.3997609123931772)
            (0.1025,-0.35879307103344554)
            (0.10375,-0.3136049999366847)
            (0.105,-0.2640787991034513)
            (0.10625,-0.21009645108161917)
            (0.1075,-0.1515398226145019)
            (0.10875,-0.08829066630832032)
            (0.11,-0.020230622295592887)
            (0.11125,0.05275878010199409)
            (0.1125,0.12917232121422784)
            (0.11375,0.2013212475183024)
            (0.115,0.2682994979301248)
            (0.11625,0.3302259696907605)
            (0.1175,0.3872196625127728)
            (0.11875,0.43939967689887455)
            (0.12,0.48688521247090366)
            (0.12125,0.5297955662851782)
            (0.1225,0.5682501311678912)
            (0.12375,0.6023683940268229)
            (0.125,0.6322699341746761)
            (0.12625,0.6580744216459073)
            (0.1275,0.6799016155145969)
            (0.12875,0.6978713622108458)
            (0.13,0.7121035938344822)
            (0.13125,0.7227183264711107)
            (0.1325,0.7298356584959297)
            (0.13375,0.7335757688975881)
            (0.135,0.73405891557927)
            (0.13625,0.7314054336724448)
            (0.1375,0.7257357338359559)
            (0.13875,0.7171703005750205)
            (0.14,0.7058296905389729)
            (0.14125,0.6918345308276854)
            (0.1425,0.6753055172963819)
            (0.14375,0.6563634128562028)
            (0.145,0.6351290457778479)
            (0.14625,0.6117233079934421)
            (0.1475,0.5862671533893349)
            (0.14875,0.5588815961162065)
            (0.15,0.5296877088800898)
            (0.15125,0.49880662124341096)
            (0.1525,0.4663595179134515)
            (0.15375,0.43246763705089325)
            (0.155,0.3972522685560251)
            (0.15625,0.36083475236587975)
            (0.1575,0.32333647674703364)
            (0.15875,0.28487887658936073)
            (0.16,0.2455834316985282)
            (0.16125,0.20557166508658425)
            (0.1625,0.16496514126590678)
            (0.16375,0.12388546453148437)
            (0.165,0.08245427726289002)
            (0.16625,0.040793258205976256)
            (0.1675,-0.0009758792350192196)
            (0.16875,-0.04273138871636387)
            (0.17,-0.0843514926551773)
            (0.17125,-0.1257143839497313)
            (0.1725,-0.16669822769090112)
            (0.17375,-0.2071811628739638)
            (0.175,-0.24704130411453884)
            (0.17625,-0.28615674336092883)
            (0.1775,-0.3244055516070021)
            (0.17875,-0.3616657806146396)
            (0.18,-0.3978154646168586)
            (0.18125,-0.4327326220407255)
            (0.1825,-0.4662952572189701)
            (0.18375,-0.49838136211355505)
            (0.185,-0.5288689180186634)
            (0.18625,-0.5576358972856453)
            (0.1875,-0.5845602650366571)
            (0.18875,-0.6095199808804366)
            (0.19,-0.6323930006289209)
            (0.19125,-0.6530572780130484)
            (0.1925,-0.6713907663995583)
            (0.19375,-0.6872714205048733)
            (0.195,-0.7005771981195676)
            (0.19625,-0.7111860618127966)
            (0.1975,-0.7189759806554118)
            (0.19875,-0.7238249319332397)
            (0.2,-0.7256109028708301)
        }
        ;
    \addplot[color={lines2}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,-0.2553686689014255)
        }
        ;
\end{axis}
\begin{axis}[scale only axis, width={0.083\textwidth}, height={0.06\textwidth}, at={{(0.19\textwidth, -0.144\textwidth)}}, anchor={north west}, xmin={-0.2}, xmax={0.2}, ymin={-1.25}, ymax={1.25}, ytick={\empty}, xtick={{0}}, xticklabels={{}}, xtick style={{draw=none}}, xmajorgrids, major grid style={{gray!50, thin}}, tick label style={{font=\scriptsize}}, axis line style={{gray!70}}, clip={false}, axis background/.style={{fill=gray!12}}]
    \draw[gray!50, densely dotted] (axis cs:0.11180339887498948, -1.25) -- (axis cs:0.11180339887498948, 1.25);
    \draw[gray!50, densely dotted] (axis cs:-0.11180339887498948, -1.25) -- (axis cs:-0.11180339887498948, 1.25);
    \addplot[color={lines3}, mark={none}, thick]
        coordinates {
            (-0.0,-0.102389367052748)
            (-0.00125,-0.17980530974931333)
            (-0.0025,-0.2520441269108624)
            (-0.00375,-0.3192285771181282)
            (-0.005,-0.38148111883616487)
            (-0.00625,-0.4389239086864951)
            (-0.0075,-0.49167879973882245)
            (-0.00875,-0.53986733979088)
            (-0.01,-0.5836107696620163)
            (-0.01125,-0.6230300214884472)
            (-0.0125,-0.6582457170151765)
            (-0.01375,-0.6893781659126872)
            (-0.015,-0.7165473640763551)
            (-0.01625,-0.7398729919404351)
            (-0.0175,-0.7594744127966242)
            (-0.01875,-0.775470671113875)
            (-0.02,-0.7879804908650782)
            (-0.02125,-0.7971222738597804)
            (-0.0225,-0.8030140980708667)
            (-0.02375,-0.8057737159858038)
            (-0.025,-0.8055185529435225)
            (-0.02625,-0.802365705483787)
            (-0.0275,-0.7964319397040597)
            (-0.02875,-0.7878336896092867)
            (-0.03,-0.7766870554854152)
            (-0.03125,-0.7631078022577129)
            (-0.0325,-0.7472113578701134)
            (-0.03375,-0.7291128116554002)
            (-0.035,-0.7089269127207964)
            (-0.03625,-0.6867680683352179)
            (-0.0375,-0.6627503423127805)
            (-0.03875,-0.6369874534194115)
            (-0.04,-0.6095927737688459)
            (-0.04125,-0.5806793272254914)
            (-0.0425,-0.5503597878218638)
            (-0.04375,-0.5187464781629086)
            (-0.045,-0.48595136786008963)
            (-0.04625,-0.4520860719477824)
            (-0.0475,-0.41726184931736254)
            (-0.04875,-0.38158960114983587)
            (-0.05,-0.3451798693590846)
            (-0.05125,-0.30814283503511336)
            (-0.0525,-0.27058831689978413)
            (-0.05375,-0.23262576975047894)
            (-0.055,-0.19436428293519262)
            (-0.05625,-0.155912578810974)
            (-0.0575,-0.11737901121568854)
            (-0.05875,-0.0788715639460253)
            (-0.06,-0.0404978492330065)
            (-0.06125,-0.002365106238519827)
            (-0.0625,0.03541980045897277)
            (-0.06375,0.0727503823668619)
            (-0.065,0.1095205285749893)
            (-0.06625,0.14562450724849965)
            (-0.0675,0.18095696711028497)
            (-0.06875,0.2154129389338365)
            (-0.07,0.24888783700529035)
            (-0.07125,0.2812774606042066)
            (-0.0725,0.31247799546270105)
            (-0.07375,0.34238601522957207)
            (-0.075,0.37089848292443695)
            (-0.07625,0.39791275238437407)
            (-0.0775,0.4233265697076517)
            (-0.07875,0.4470380746924606)
            (-0.08,0.4689458022719004)
            (-0.08125,0.48894868393481145)
            (-0.0825,0.5069460491532675)
            (-0.08375,0.5228376267917514)
            (-0.085,0.536523546527987)
            (-0.08625,0.5479043402446302)
            (-0.0875,0.556880943433865)
            (-0.08875,0.5633546965928413)
            (-0.09,0.5672273466049587)
            (-0.09125,0.5684010481315565)
            (-0.0925,0.56677836497613)
            (-0.09375,0.5622622714610338)
            (-0.095,0.5547561537921138)
            (-0.09625,0.5441638114141799)
            (-0.0975,0.530389458367311)
            (-0.09875,0.5133377246294234)
            (-0.1,0.4929136574650823)
            (-0.10125,0.4690227227530826)
            (-0.1025,0.44157080631652756)
            (-0.10375,0.4104642152512422)
            (-0.105,0.37560967923836713)
            (-0.10625,0.3369143518627808)
            (-0.1075,0.29428581190779257)
            (-0.10875,0.24763206466523868)
            (-0.11,0.1968615432235148)
            (-0.11125,0.14188310975602436)
            (-0.1125,0.08385748570925185)
            (-0.11375,0.028711507792660962)
            (-0.115,-0.022854831259228863)
            (-0.11625,-0.0709309401700569)
            (-0.1175,-0.11560579223612381)
            (-0.11875,-0.15696792406750043)
            (-0.12,-0.1951054343449558)
            (-0.12125,-0.2301059825806322)
            (-0.1225,-0.26205678788454795)
            (-0.12375,-0.2910446277419246)
            (-0.125,-0.31715583678801545)
            (-0.12625,-0.34047630559792214)
            (-0.1275,-0.36109147947557707)
            (-0.12875,-0.37908635725480005)
            (-0.13,-0.39454549010285167)
            (-0.13125,-0.4075529803298152)
            (-0.1325,-0.4181924802088026)
            (-0.13375,-0.426547190798658)
            (-0.135,-0.43269986077290556)
            (-0.13625,-0.4367327852570237)
            (-0.1375,-0.4387278046727962)
            (-0.13875,-0.4387663035805819)
            (-0.14,-0.4369292095444806)
            (-0.14125,-0.43329699198917376)
            (-0.1425,-0.4279496610655063)
            (-0.14375,-0.4209667665335541)
            (-0.145,-0.41242739663694855)
            (-0.14625,-0.40241017698927406)
            (-0.1475,-0.39099326947711754)
            (-0.14875,-0.3782543711527103)
            (-0.15,-0.3642707131465525)
            (-0.15125,-0.34911905957670686)
            (-0.1525,-0.33287570647474496)
            (-0.15375,-0.3156164807050321)
            (-0.155,-0.2974167389077418)
            (-0.15625,-0.2783513664335437)
            (-0.1575,-0.2584947762895324)
            (-0.15875,-0.23792090809764427)
            (-0.16,-0.2167032270505776)
            (-0.16125,-0.19491472288144954)
            (-0.1625,-0.17262790883345377)
            (-0.16375,-0.14991482064533743)
            (-0.165,-0.12684701553396371)
            (-0.16625,-0.10349557119311045)
            (-0.1675,-0.07993108478810551)
            (-0.16875,-0.05622367196711424)
            (-0.17,-0.03244296587117805)
            (-0.17125,-0.008658116161321294)
            (-0.1725,0.015062211960586424)
            (-0.17375,0.038649838711818055)
            (-0.175,0.06203707069252366)
            (-0.17625,0.08515670183364556)
            (-0.1775,0.10794201434441715)
            (-0.17875,0.13032677965153575)
            (-0.18,0.1522452593241813)
            (-0.18125,0.17363220600819343)
            (-0.1825,0.1944228643361036)
            (-0.18375,0.2145529718379992)
            (-0.185,0.23395875985322084)
            (-0.18625,0.25257695441541606)
            (-0.1875,0.2703447771517474)
            (-0.18875,0.2871999461608692)
            (-0.19,0.30308067688923895)
            (-0.19125,0.31792568300160096)
            (-0.1925,0.3316741772423107)
            (-0.19375,0.34426587229041533)
            (-0.195,0.3556409816055753)
            (-0.19625,0.3657402202694065)
            (-0.1975,0.37450480582265977)
            (-0.19875,0.3818764590857482)
            (-0.2,0.3877974049826048)
        }
        ;
    \addplot[color={lines3}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,-0.102389367052748)
        }
        ;
    \addplot[color={lines3}, mark={none}, thick]
        coordinates {
            (0.0,0.5066598691115621)
            (0.00125,0.5737206277119242)
            (0.0025,0.6353601835869509)
            (0.00375,0.6917021852935445)
            (0.005,0.742870574575597)
            (0.00625,0.7889895846142803)
            (0.0075,0.8301837382939489)
            (0.00875,0.8665778464420232)
            (0.01,0.8982970060767831)
            (0.01125,0.9254665986491244)
            (0.0125,0.9482122882707865)
            (0.01375,0.9666600199617287)
            (0.015,0.9809360178685744)
            (0.01625,0.9911667834940877)
            (0.0175,0.9974790939145761)
            (0.01875,1.0)
            (0.02,0.9988568246278373)
            (0.02125,0.994177160891953)
            (0.0225,0.9860888703014765)
            (0.02375,0.974720080995708)
            (0.025,0.960199185933837)
            (0.02625,0.9426548410898661)
            (0.0275,0.9222159636483661)
            (0.02875,0.8990117301802499)
            (0.03,0.8731715748410259)
            (0.03125,0.8448251875409507)
            (0.0325,0.8141025121239256)
            (0.03375,0.7811337445401468)
            (0.035,0.7460493310150105)
            (0.03625,0.7089799662169758)
            (0.0375,0.6700565914108586)
            (0.03875,0.6294103926296494)
            (0.04,0.5871727988213541)
            (0.04125,0.5434754800024953)
            (0.0425,0.49845034540849115)
            (0.04375,0.45222954163092105)
            (0.045,0.40494545077040234)
            (0.04625,0.3567306885692767)
            (0.0475,0.3077181025453372)
            (0.04875,0.25804077012659593)
            (0.05,0.20783199677814201)
            (0.05125,0.15722531412899995)
            (0.0525,0.10635447809461636)
            (0.05375,0.055353466987690426)
            (0.055,0.00435647964961145)
            (0.05625,-0.04650206644870197)
            (0.0575,-0.09708753709264098)
            (0.05875,-0.1472650832172389)
            (0.06,-0.19689964280987055)
            (0.06125,-0.24585594279713202)
            (0.0625,-0.2939985009564904)
            (0.06375,-0.3411916278193991)
            (0.065,-0.38729942857857685)
            (0.06625,-0.4321858049996569)
            (0.0675,-0.4757144573345022)
            (0.06875,-0.5177488862361852)
            (0.07,-0.558152394687498)
            (0.07125,-0.5967880899101042)
            (0.0725,-0.6335188852967951)
            (0.07375,-0.6682075023368776)
            (0.075,-0.7007164725555078)
            (0.07625,-0.730908139431273)
            (0.0775,-0.7586446603433304)
            (0.07875,-0.7837880085060585)
            (0.08,-0.8061999749113036)
            (0.08125,-0.8257421702707324)
            (0.0825,-0.8422760269622425)
            (0.08375,-0.8556628009773096)
            (0.085,-0.8657635738793675)
            (0.08625,-0.872439254745951)
            (0.0875,-0.8755505821312384)
            (0.08875,-0.8749581260218297)
            (0.09,-0.8705222898057406)
            (0.09125,-0.8621033122216241)
            (0.0925,-0.8495612693344257)
            (0.09375,-0.8327560764988626)
            (0.095,-0.8115474903319578)
            (0.09625,-0.7857951106819302)
            (0.0975,-0.7553583826052037)
            (0.09875,-0.7200965983426878)
            (0.1,-0.6798688992948085)
            (0.10125,-0.6345342780125676)
            (0.1025,-0.583951580166433)
            (0.10375,-0.5279795065405208)
            (0.105,-0.46647661501439086)
            (0.10625,-0.39930132256295203)
            (0.1075,-0.3263119072322225)
            (0.10875,-0.24736651014131625)
            (0.11,-0.16232313747579177)
            (0.11125,-0.07103966248485127)
            (0.1125,0.0246196313850046)
            (0.11375,0.11514868607147845)
            (0.115,0.19942362194813387)
            (0.11625,0.2775870775045432)
            (0.1175,0.34978181416294546)
            (0.11875,0.4161507142615852)
            (0.12,0.4768367790496032)
            (0.12125,0.5319831266663165)
            (0.1225,0.5817329901441232)
            (0.12375,0.6262297153832018)
            (0.125,0.6656167591397433)
            (0.12625,0.7000376870069984)
            (0.1275,0.729636171397264)
            (0.12875,0.7545559895216832)
            (0.13,0.7749410213680681)
            (0.13125,0.7909352476795544)
            (0.1325,0.8026827479208728)
            (0.13375,0.8103276982666822)
            (0.135,0.8140143695637817)
            (0.13625,0.8138871253085169)
            (0.1375,0.8100904196048803)
            (0.13875,0.8027687951497751)
            (0.14,0.7920668811892947)
            (0.14125,0.7781293914878549)
            (0.1425,0.7611011222937358)
            (0.14375,0.7411269503013452)
            (0.145,0.7183518306151991)
            (0.14625,0.6929207947132264)
            (0.1475,0.6649789483984161)
            (0.14875,0.6346714697716968)
            (0.15,0.6021436071816589)
            (0.15125,0.5675406771858817)
            (0.1525,0.5310080624986261)
            (0.15375,0.4926912099607472)
            (0.155,0.4527356284840577)
            (0.15625,0.41128688700828275)
            (0.1575,0.36849061245338466)
            (0.15875,0.3244924876719391)
            (0.16,0.2794382494011472)
            (0.16125,0.2334736862121415)
            (0.1625,0.1867446364630651)
            (0.16375,0.13939698623828214)
            (0.165,0.091576667311344)
            (0.16625,0.043429655084069936)
            (0.1675,-0.004898033463106013)
            (0.16875,-0.053260341833017005)
            (0.17,-0.10151117605121718)
            (0.17125,-0.1495044067305175)
            (0.1725,-0.19709387112352697)
            (0.17375,-0.24413337517670303)
            (0.175,-0.2904766955885127)
            (0.17625,-0.33597758186405535)
            (0.1775,-0.38048975836998467)
            (0.17875,-0.4238669264004235)
            (0.18,-0.4659627662207627)
            (0.18125,-0.5066309391343178)
            (0.1825,-0.5457250895355851)
            (0.18375,-0.5830988469780567)
            (0.185,-0.6186058282175377)
            (0.18625,-0.6520996392813262)
            (0.1875,-0.6834338775236753)
            (0.18875,-0.7124621336848378)
            (0.19,-0.7390379939501084)
            (0.19125,-0.7630150420079561)
            (0.1925,-0.7842468611102315)
            (0.19375,-0.8025870361278639)
            (0.195,-0.8178891556198904)
            (0.19625,-0.8300068138777899)
            (0.1975,-0.8387936129933097)
            (0.19875,-0.8441031649135081)
            (0.2,-0.8457890935085496)
        }
        ;
    \addplot[color={lines3}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,0.5066598691115621)
        }
        ;
\end{axis}
\begin{axis}[scale only axis, width={0.083\textwidth}, height={0.06\textwidth}, at={{(0.28500000000000003\textwidth, -0.144\textwidth)}}, anchor={north west}, xmin={-0.2}, xmax={0.2}, ymin={-1.25}, ymax={1.25}, ytick={\empty}, xtick={{0}}, xticklabels={{}}, xtick style={{draw=none}}, xmajorgrids, major grid style={{gray!50, thin}}, tick label style={{font=\scriptsize}}, axis line style={{gray!70}}, clip={false}]
    \draw[gray!50, densely dotted] (axis cs:0.11180339887498948, -1.25) -- (axis cs:0.11180339887498948, 1.25);
    \draw[gray!50, densely dotted] (axis cs:-0.11180339887498948, -1.25) -- (axis cs:-0.11180339887498948, 1.25);
    \addplot[color={lines4}, mark={none}, thick]
        coordinates {
            (-0.0,0.6079767427151147)
            (-0.00125,0.5162940846636427)
            (-0.0025,0.42944079400496005)
            (-0.00375,0.34731064506546816)
            (-0.005,0.2697976718674828)
            (-0.00625,0.1967961696252834)
            (-0.0075,0.12820069622315078)
            (-0.00875,0.06390607370385233)
            (-0.01,0.003807389745418802)
            (-0.01125,-0.05220000086423986)
            (-0.0125,-0.10422047474875619)
            (-0.01375,-0.15235813848706145)
            (-0.015,-0.1967168271412915)
            (-0.01625,-0.2374001027982014)
            (-0.0175,-0.27451125311436264)
            (-0.01875,-0.30815328986244095)
            (-0.02,-0.33842894748233704)
            (-0.02125,-0.3654406816391724)
            (-0.0225,-0.38929066777479016)
            (-0.02375,-0.41008079968267147)
            (-0.025,-0.427912688065561)
            (-0.02625,-0.44288765911110345)
            (-0.0275,-0.45510675306675996)
            (-0.02875,-0.4646707228132838)
            (-0.03,-0.47168003245728785)
            (-0.03125,-0.47623485591102444)
            (-0.0325,-0.47843507548819497)
            (-0.03375,-0.4783802804959776)
            (-0.035,-0.47616976583678094)
            (-0.03625,-0.47190253061251947)
            (-0.0375,-0.465677276726007)
            (-0.03875,-0.457592407503604)
            (-0.04,-0.4477460263038161)
            (-0.04125,-0.43623593514012093)
            (-0.0425,-0.42315963330631773)
            (-0.04375,-0.40861431599935444)
            (-0.045,-0.39269687296394945)
            (-0.04625,-0.37550388712064237)
            (-0.0475,-0.3571316332111359)
            (-0.04875,-0.3376760764445386)
            (-0.05,-0.31723287114576887)
            (-0.05125,-0.2958973594127846)
            (-0.0525,-0.2737645697775955)
            (-0.05375,-0.25092921586205164)
            (-0.055,-0.22748569505362537)
            (-0.05625,-0.20352808717759077)
            (-0.0575,-0.17915015317010358)
            (-0.05875,-0.15444533376244832)
            (-0.06,-0.1295067481622238)
            (-0.06125,-0.10442719275344037)
            (-0.0625,-0.07929913978238838)
            (-0.06375,-0.05421473606223855)
            (-0.065,-0.029265801675480943)
            (-0.06625,-0.0045438286817675675)
            (-0.0675,0.019860020164158592)
            (-0.06875,0.04385491270354035)
            (-0.07,0.06735034863946673)
            (-0.07125,0.09025616081930415)
            (-0.0725,0.11248251649515335)
            (-0.07375,0.13393991859187124)
            (-0.075,0.15453920696644702)
            (-0.07625,0.17419155965765232)
            (-0.0775,0.19280849413677154)
            (-0.07875,0.21030186855220875)
            (-0.08,0.22658388297085216)
            (-0.08125,0.24156708060935206)
            (-0.0825,0.2551643490653989)
            (-0.08375,0.2672889215428775)
            (-0.085,0.2778543780744989)
            (-0.08625,0.2867746467318255)
            (-0.0875,0.293964004839257)
            (-0.08875,0.29933708017901184)
            (-0.09,0.30280885218854325)
            (-0.09125,0.30429465316552007)
            (-0.0925,0.30371016944579027)
            (-0.09375,0.3009714425971947)
            (-0.095,0.2959948705993317)
            (-0.09625,0.28869720901539675)
            (-0.0975,0.27899557216834436)
            (-0.09875,0.2668074343001199)
            (-0.1,0.2520506307402565)
            (-0.10125,0.23464335905393968)
            (-0.1025,0.21450418019475387)
            (-0.10375,0.1915520196502253)
            (-0.105,0.16570616858268128)
            (-0.10625,0.13688628496650718)
            (-0.1075,0.10501239470847266)
            (-0.10875,0.07000489278462851)
            (-0.11,0.03178454435162684)
            (-0.11125,-0.009727514137996043)
            (-0.1125,-0.0535959848738851)
            (-0.11375,-0.09502420617765096)
            (-0.115,-0.13345008588613416)
            (-0.11625,-0.1689509913159816)
            (-0.1175,-0.20160391299799788)
            (-0.11875,-0.23148546359104122)
            (-0.12,-0.25867187680096304)
            (-0.12125,-0.28323900631467686)
            (-0.1225,-0.30526232472738324)
            (-0.12375,-0.3248169224867253)
            (-0.125,-0.34197750683478295)
            (-0.12625,-0.35681840075727217)
            (-0.1275,-0.36941354193562553)
            (-0.12875,-0.37983648171384254)
            (-0.13,-0.38816038405813574)
            (-0.13125,-0.39445802452918427)
            (-0.1325,-0.3988017892626731)
            (-0.13375,-0.4012636739455099)
            (-0.135,-0.40191528280861166)
            (-0.13625,-0.4008278276168107)
            (-0.1375,-0.3980721266695663)
            (-0.13875,-0.39371860379987655)
            (-0.14,-0.3878372873922813)
            (-0.14125,-0.3804978093922206)
            (-0.1425,-0.37176940432728006)
            (-0.14375,-0.3617209083370821)
            (-0.145,-0.3504207582017364)
            (-0.14625,-0.3379369903778552)
            (-0.1475,-0.32433724004789677)
            (-0.14875,-0.3096887401648267)
            (-0.15,-0.29405832050758557)
            (-0.15125,-0.27751240673943833)
            (-0.1525,-0.2601170194796532)
            (-0.15375,-0.241937773365093)
            (-0.155,-0.22303987613810425)
            (-0.15625,-0.20348812772395916)
            (-0.1575,-0.1833469193191047)
            (-0.15875,-0.1626802324884175)
            (-0.16,-0.1415516382649805)
            (-0.16125,-0.1200242962531014)
            (-0.1625,-0.09816095374285899)
            (-0.16375,-0.07602394482789125)
            (-0.165,-0.05367518952786666)
            (-0.16625,-0.031176192917799828)
            (-0.1675,-0.008588044263491227)
            (-0.16875,0.014028583836548985)
            (-0.17,0.036613436309537326)
            (-0.17125,0.059106676446680294)
            (-0.1725,0.08144888675332533)
            (-0.17375,0.10358106977821833)
            (-0.175,0.12544464894744412)
            (-0.17625,0.14698146938503823)
            (-0.1775,0.16813379873467962)
            (-0.17875,0.18884432796805445)
            (-0.18,0.20905617218925746)
            (-0.18125,0.2287128714409945)
            (-0.1825,0.24775839149313367)
            (-0.18375,0.26613712463125627)
            (-0.185,0.2837938904434068)
            (-0.18625,0.30067393658847086)
            (-0.1875,0.31672293957283876)
            (-0.18875,0.33188700550977734)
            (-0.19,0.34611267088024333)
            (-0.19125,0.3593469032828894)
            (-0.1925,0.37153710218046776)
            (-0.19375,0.3826310996419113)
            (-0.195,0.39257716107072566)
            (-0.19625,0.4013239859359028)
            (-0.1975,0.4088207084945495)
            (-0.19875,0.41501689850370865)
            (-0.2,0.4198625619300193)
        }
        ;
    \addplot[color={lines4}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,0.6079767427151147)
        }
        ;
    \addplot[color={lines4}, mark={none}, thick]
        coordinates {
            (0.0,0.6079768612774973)
            (0.00125,0.6506625425149372)
            (0.0025,0.6889316853912218)
            (0.00375,0.7228912856964375)
            (0.005,0.7526485929215787)
            (0.00625,0.7783111087443073)
            (0.0075,0.7999865855296606)
            (0.00875,0.8177830248051832)
            (0.01,0.8318086757461445)
            (0.01125,0.8421720336530133)
            (0.0125,0.8489818384195634)
            (0.01375,0.8523470730146712)
            (0.015,0.8523769619433965)
            (0.01625,0.8491809697105885)
            (0.0175,0.8428687992825078)
            (0.01875,0.8335503905450269)
            (0.02,0.8213359187571486)
            (0.02125,0.8063357930027223)
            (0.0225,0.788660654631173)
            (0.02375,0.7684213757126404)
            (0.025,0.7457290574716839)
            (0.02625,0.72069502872495)
            (0.0275,0.6934308443208202)
            (0.02875,0.664048283560689)
            (0.03,0.6326593486380715)
            (0.03125,0.5993762630580791)
            (0.0325,0.5643114700597774)
            (0.03375,0.5275776310345806)
            (0.035,0.48928762394320574)
            (0.03625,0.4495545417293848)
            (0.0375,0.40849169072240904)
            (0.03875,0.3662125890540831)
            (0.04,0.32283096505622644)
            (0.04125,0.2784607556626776)
            (0.0425,0.23321610480841656)
            (0.04375,0.18721136181716003)
            (0.045,0.1405610798057068)
            (0.04625,0.0933800140639682)
            (0.0475,0.045783120443463436)
            (0.04875,-0.0021144462585075807)
            (0.05,-0.05019733391883417)
            (0.05125,-0.09834999471018589)
            (0.0525,-0.14645668672512516)
            (0.05375,-0.1944014756108467)
            (0.055,-0.24206823618644582)
            (0.05625,-0.2893406540863035)
            (0.0575,-0.33610222739176376)
            (0.05875,-0.3822362682689355)
            (0.06,-0.4276259046160397)
            (0.06125,-0.4721540816956278)
            (0.0625,-0.515703563789854)
            (0.06375,-0.5581569358451218)
            (0.065,-0.5993966051242943)
            (0.06625,-0.639304802860526)
            (0.0675,-0.6777635859123563)
            (0.06875,-0.714654838421503)
            (0.07,-0.7498602734811042)
            (0.07125,-0.7832614347879286)
            (0.0725,-0.8147396983142196)
            (0.07375,-0.8441762739743149)
            (0.075,-0.8714522073018942)
            (0.07625,-0.8964483811106547)
            (0.0775,-0.9190455171778633)
            (0.07875,-0.9391241779189007)
            (0.08,-0.9565647680682019)
            (0.08125,-0.971247536360195)
            (0.0825,-0.9830525772124024)
            (0.08375,-0.9918598324120536)
            (0.085,-0.9975490928099032)
            (0.08625,-1.0)
            (0.0875,-0.9990920480202582)
            (0.08875,-0.9947045850424036)
            (0.09,-0.9867168150769581)
            (0.09125,-0.9750077996601231)
            (0.0925,-0.9594564595623672)
            (0.09375,-0.9399415764889081)
            (0.095,-0.9163417947847872)
            (0.09625,-0.8885356231404858)
            (0.0975,-0.856401436301413)
            (0.09875,-0.8198174767783835)
            (0.1,-0.7786618565564761)
            (0.10125,-0.7328125588183002)
            (0.1025,-0.6821474396477196)
            (0.10375,-0.6265442297550113)
            (0.105,-0.5658805361923871)
            (0.10625,-0.5000338440835644)
            (0.1075,-0.428881518334335)
            (0.10875,-0.3523008053649279)
            (0.11,-0.270168834834537)
            (0.11125,-0.1823626213695411)
            (0.1125,-0.09056084461311234)
            (0.11375,-0.0033039448138091295)
            (0.115,0.0783942324341925)
            (0.11625,0.15465711532349344)
            (0.1175,0.22560823842255892)
            (0.11875,0.29137124093137795)
            (0.12,0.3520698649459484)
            (0.12125,0.40782795371006403)
            (0.1225,0.45876944988691437)
            (0.12375,0.5050183938065487)
            (0.125,0.5466989217252279)
            (0.12625,0.5839352640784726)
            (0.1275,0.6168517437342903)
            (0.12875,0.6455727742457736)
            (0.13,0.6702228581005454)
            (0.13125,0.6909265849721851)
            (0.1325,0.7078086299603089)
            (0.13375,0.7209937518496508)
            (0.135,0.7306067913467647)
            (0.13625,0.7367726693298307)
            (0.1375,0.7396163850821146)
            (0.13875,0.7392630145478978)
            (0.14,0.7358377085644962)
            (0.14125,0.7294656911047264)
            (0.1425,0.7202722575167148)
            (0.14375,0.708382772760014)
            (0.145,0.6939226696442872)
            (0.14625,0.6770174470671799)
            (0.1475,0.6577926682405764)
            (0.14875,0.6363739589382432)
            (0.15,0.6128870057200588)
            (0.15125,0.5874575541692109)
            (0.1525,0.5602114071152542)
            (0.15375,0.5312744228781534)
            (0.155,0.5007725134890894)
            (0.15625,0.46883164292270324)
            (0.1575,0.43557782532542394)
            (0.15875,0.40113712324298356)
            (0.16,0.36563564584901487)
            (0.16125,0.32919954717000055)
            (0.1625,0.2919550243142756)
            (0.16375,0.2540283156887588)
            (0.165,0.2155456992360379)
            (0.16625,0.17663349065132627)
            (0.1675,0.13741804160867346)
            (0.16875,0.09802573797693134)
            (0.17,0.05858299805470008)
            (0.17125,0.01921627078408806)
            (0.1725,-0.019947966025554424)
            (0.17375,-0.05878320747489201)
            (0.175,-0.09716292335571117)
            (0.17625,-0.13496055992873993)
            (0.1775,-0.17204954170201917)
            (0.17875,-0.20830327321825742)
            (0.18,-0.24359514082359962)
            (0.18125,-0.27779851445589365)
            (0.1825,-0.3107867494212381)
            (0.18375,-0.3424331881840216)
            (0.185,-0.3726111621339751)
            (0.18625,-0.40119399337741035)
            (0.1875,-0.42805499651567275)
            (0.18875,-0.4530674804267478)
            (0.19,-0.47610475004740516)
            (0.19125,-0.4970401081535904)
            (0.1925,-0.5157468571435162)
            (0.19375,-0.5320983008164293)
            (0.195,-0.5459677461628647)
            (0.19625,-0.557228505134054)
            (0.1975,-0.5657538964307011)
            (0.19875,-0.5714172472816151)
            (0.2,-0.5740918952328159)
        }
        ;
    \addplot[color={lines4}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,0.6079768612774973)
        }
        ;
\end{axis}
\begin{axis}[scale only axis, width={0.083\textwidth}, height={0.06\textwidth}, at={{(0.0\textwidth, -0.21599999999999997\textwidth)}}, anchor={north west}, xmin={-0.2}, xmax={0.2}, ymin={-1.25}, ymax={1.25}, ytick={\empty}, xtick={{0}}, xticklabels={{$x = 0$}}, xtick style={{draw=none}}, xmajorgrids, major grid style={{gray!50, thin}}, tick label style={{font=\scriptsize}}, axis line style={{gray!70}}, clip={false}, axis background/.style={{fill=gray!12}}]
    \node[anchor=east, font=\footnotesize] at (rel axis cs:0, 0.5) {$k = 4$};
    \draw[gray!50, densely dotted] (axis cs:0.11180339887498948, -1.25) -- (axis cs:0.11180339887498948, 1.25);
    \draw[gray!50, densely dotted] (axis cs:-0.11180339887498948, -1.25) -- (axis cs:-0.11180339887498948, 1.25);
    \addplot[color={lines1}, mark={none}, thick]
        coordinates {
            (-0.0,1.0)
            (-0.00125,0.9497931520689947)
            (-0.0025,0.9006803982388703)
            (-0.00375,0.8526590746299967)
            (-0.005,0.8057265020144122)
            (-0.00625,0.7598799858538248)
            (-0.0075,0.7151168163370968)
            (-0.00875,0.6714342684185811)
            (-0.01,0.6288296018565229)
            (-0.01125,0.5873000612512378)
            (-0.0125,0.5468428760844216)
            (-0.01375,0.5074552607575419)
            (-0.015,0.46913441463138844)
            (-0.01625,0.43187752206519675)
            (-0.0175,0.3956817524565317)
            (-0.01875,0.3605442602808007)
            (-0.02,0.32646218513147984)
            (-0.02125,0.29343265176019206)
            (-0.0225,0.2614527701173503)
            (-0.02375,0.23051963539250447)
            (-0.025,0.20063032805541084)
            (-0.02625,0.17178191389699007)
            (-0.0275,0.14397144407062845)
            (-0.02875,0.11719595513372892)
            (-0.03,0.09145246908912337)
            (-0.03125,0.06673799342726301)
            (-0.0325,0.043049521168084505)
            (-0.03375,0.020384030903394957)
            (-0.035,-0.0012615131606875222)
            (-0.03625,-0.021890161161052413)
            (-0.0375,-0.04150497753451697)
            (-0.03875,-0.06010904097507067)
            (-0.04,-0.0777054443903137)
            (-0.04125,-0.09429729485807135)
            (-0.0425,-0.10988771358271211)
            (-0.04375,-0.12447983585108577)
            (-0.045,-0.13807681098873956)
            (-0.04625,-0.15068180231532818)
            (-0.0475,-0.16229798710040383)
            (-0.04875,-0.17292855651841854)
            (-0.05,-0.18257671560416222)
            (-0.05125,-0.191245683207524)
            (-0.0525,-0.19893869194826333)
            (-0.05375,-0.20565898817042857)
            (-0.055,-0.21140983189697043)
            (-0.05625,-0.2161944967836883)
            (-0.0575,-0.22001627007327834)
            (-0.05875,-0.22287845254908537)
            (-0.06,-0.22478435848863218)
            (-0.06125,-0.2257373156170563)
            (-0.0625,-0.22574066506044485)
            (-0.06375,-0.22479776129860438)
            (-0.065,-0.22291197211805264)
            (-0.06625,-0.2200866785646589)
            (-0.0675,-0.21632527489603368)
            (-0.06875,-0.21163116853372396)
            (-0.07,-0.20600778001549216)
            (-0.07125,-0.19945854294713136)
            (-0.0725,-0.19198690395413265)
            (-0.07375,-0.1835963226332782)
            (-0.075,-0.17429027150384535)
            (-0.07625,-0.16407223595901446)
            (-0.0775,-0.15294571421669295)
            (-0.07875,-0.1409142172703674)
            (-0.08,-0.12798126883971464)
            (-0.08125,-0.11415040532105525)
            (-0.0825,-0.09942517573763118)
            (-0.08375,-0.08380914168978146)
            (-0.085,-0.06730587730449708)
            (-0.08625,-0.04991896918572638)
            (-0.0875,-0.031652016363522356)
            (-0.08875,-0.012508630243532751)
            (-0.09,0.007507565443648841)
            (-0.09125,0.0283929346937896)
            (-0.0925,0.050143829279703435)
            (-0.09375,0.07275658880286334)
            (-0.095,0.09622754074474517)
            (-0.09625,0.12055300051852327)
            (-0.0975,0.14572927152086831)
            (-0.09875,0.17175264518388383)
            (-0.1,0.19861940102745052)
            (-0.10125,0.2263258067112647)
            (-0.1025,0.25486811808752563)
            (-0.10375,0.28424257925344615)
            (-0.105,0.3144454226041718)
            (-0.10625,0.34547286888586587)
            (-0.1075,0.37732112724860045)
            (-0.10875,0.409986395299794)
            (-0.11,0.4434648591576857)
            (-0.11125,0.4777526935049953)
            (-0.1125,0.4750865253504554)
            (-0.11375,0.44322487811472217)
            (-0.115,0.4121610573418457)
            (-0.11625,0.38189119251200376)
            (-0.1175,0.3524114019401731)
            (-0.11875,0.32371779283093893)
            (-0.12,0.29580646133330285)
            (-0.12125,0.26867349259537154)
            (-0.1225,0.24231496081976722)
            (-0.12375,0.21672692931839024)
            (-0.125,0.19190545056807057)
            (-0.12625,0.16784656626600647)
            (-0.1275,0.1445463073854069)
            (-0.12875,0.12200069423135645)
            (-0.13,0.10020573649662423)
            (-0.13125,0.07915743331814962)
            (-0.1325,0.058851773332860624)
            (-0.13375,0.039284734734251994)
            (-0.135,0.02045228532913945)
            (-0.13625,0.002350382594006144)
            (-0.1375,-0.01502502626792813)
            (-0.13875,-0.0316780042695637)
            (-0.14,-0.04761262458318536)
            (-0.14125,-0.06283297048288368)
            (-0.1425,-0.07734313528727277)
            (-0.14375,-0.09114722230183743)
            (-0.145,-0.10424934476134523)
            (-0.14625,-0.11665362577170266)
            (-0.1475,-0.12836419825242273)
            (-0.14875,-0.13938520487826803)
            (-0.15,-0.14972079802089394)
            (-0.15125,-0.15937513969068606)
            (-0.1525,-0.1683524014780885)
            (-0.15375,-0.17665676449485773)
            (-0.155,-0.1842924193155297)
            (-0.15625,-0.19126356591825683)
            (-0.1575,-0.19757441362586756)
            (-0.15875,-0.2032291810465921)
            (-0.16,-0.20823209601482554)
            (-0.16125,-0.2125873955316776)
            (-0.1625,-0.2162993257050964)
            (-0.16375,-0.21937214169067773)
            (-0.165,-0.22181010763139036)
            (-0.16625,-0.22361749659787586)
            (-0.1675,-0.22479859052815523)
            (-0.16875,-0.22535768016766944)
            (-0.17,-0.2252990650085136)
            (-0.17125,-0.2246270532294681)
            (-0.1725,-0.22334596163513099)
            (-0.17375,-0.22146011559530976)
            (-0.175,-0.2189738489841075)
            (-0.17625,-0.21589150411911084)
            (-0.1775,-0.2122174317000453)
            (-0.17875,-0.20795599074803736)
            (-0.18,-0.20311154854395005)
            (-0.18125,-0.1976884805671172)
            (-0.1825,-0.1916911704337992)
            (-0.18375,-0.18512400983557475)
            (-0.185,-0.17799139847734247)
            (-0.18625,-0.17029774401584682)
            (-0.1875,-0.16204746199741615)
            (-0.18875,-0.1532449757959509)
            (-0.19,-0.14389471655070796)
            (-0.19125,-0.13400112310400192)
            (-0.1925,-0.12356864193886889)
            (-0.19375,-0.11260172711616541)
            (-0.195,-0.10110484021247798)
            (-0.19625,-0.08908245025703654)
            (-0.1975,-0.07653903366895243)
            (-0.19875,-0.06347907419424763)
            (-0.2,-0.04990706284292589)
        }
        ;
    \addplot[color={lines1}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,1.0)
        }
        ;
    \addplot[color={lines1}, mark={none}, thick]
        coordinates {
            (0.0,0.8374006954827637)
            (0.00125,0.7857809774953095)
            (0.0025,0.7352606351737927)
            (0.00375,0.6858422861292838)
            (0.005,0.6375285324762242)
            (0.00625,0.5903219607954613)
            (0.0075,0.544225142098311)
            (0.00875,0.499240631790167)
            (0.01,0.4553709696345644)
            (0.01125,0.4126186797175573)
            (0.0125,0.37098627041207843)
            (0.01375,0.3304762343428733)
            (0.015,0.29109104835123023)
            (0.01625,0.25283317346033124)
            (0.0175,0.21570505484054725)
            (0.01875,0.17970912177503004)
            (0.02,0.14484778762560954)
            (0.02125,0.11112344979890446)
            (0.0225,0.07853848971241424)
            (0.02375,0.047095272761204114)
            (0.025,0.016796148284701162)
            (0.02625,-0.012356550466592908)
            (0.0275,-0.040360506363684934)
            (0.02875,-0.06721341843179389)
            (0.03,-0.09291300188269312)
            (0.03125,-0.11745698814676551)
            (0.0325,-0.14084312490497508)
            (0.03375,-0.16306917612057006)
            (0.035,-0.18413292207042467)
            (0.03625,-0.2040321593763158)
            (0.0375,-0.22276470103597773)
            (0.03875,-0.2403283764537118)
            (0.04,-0.25672103147100567)
            (0.04125,-0.2719405283967815)
            (0.0425,-0.28598474603747814)
            (0.04375,-0.2988515797269009)
            (0.045,-0.31053894135584015)
            (0.04625,-0.32104475940134725)
            (0.0475,-0.33036697895582473)
            (0.04875,-0.338503561756154)
            (0.05,-0.34545248621213714)
            (0.05125,-0.35121174743501304)
            (0.0525,-0.3557793572656214)
            (0.05375,-0.3591533443024739)
            (0.055,-0.3613317539292516)
            (0.05625,-0.36231264834248655)
            (0.0575,-0.36209410657878144)
            (0.05875,-0.36067422454171316)
            (0.06,-0.3580511150287557)
            (0.06125,-0.35422290775773924)
            (0.0625,-0.3491877493930873)
            (0.06375,-0.34294380357207205)
            (0.065,-0.33548925093038456)
            (0.06625,-0.3268222891280195)
            (0.0675,-0.3169411328743264)
            (0.06875,-0.30584401395315336)
            (0.07,-0.2935291812481576)
            (0.07125,-0.2799949007667078)
            (0.0725,-0.26523945566480556)
            (0.07375,-0.24926114627102489)
            (0.075,-0.23205829011046986)
            (0.07625,-0.21362922192841788)
            (0.0775,-0.19397229371368443)
            (0.07875,-0.17308587472187706)
            (0.08,-0.15096835149833407)
            (0.08125,-0.12761812790073002)
            (0.0825,-0.10303362512153266)
            (0.08375,-0.07721328171031182)
            (0.085,-0.05015555359558505)
            (0.08625,-0.021858914106644763)
            (0.0875,0.00767814600513358)
            (0.08875,0.038457118544983085)
            (0.09,0.07047947785371511)
            (0.09125,0.10374668078702245)
            (0.0925,0.13826016669506042)
            (0.09375,0.17402135740208347)
            (0.095,0.2110316571866379)
            (0.09625,0.24929245276155046)
            (0.0975,0.2888051132546583)
            (0.09875,0.3295709901894277)
            (0.1,0.37159141746605445)
            (0.10125,0.41486771134252753)
            (0.1025,0.4594011704163406)
            (0.10375,0.5051930756060562)
            (0.105,0.5522446901334249)
            (0.10625,0.6005572595054866)
            (0.1075,0.650132011497116)
            (0.10875,0.7009701561338466)
            (0.11,0.7530728856747498)
            (0.11125,0.8064413745956107)
            (0.1125,0.798795206377482)
            (0.11375,0.7429389332317902)
            (0.115,0.6883518360305265)
            (0.11625,0.6350350179539982)
            (0.1175,0.5829895643193109)
            (0.11875,0.5322165425650448)
            (0.12,0.4827170022362096)
            (0.12125,0.43449197496942116)
            (0.1225,0.38754247447863405)
            (0.12375,0.3418694965405782)
            (0.125,0.2974740189810099)
            (0.12625,0.25435700166077846)
            (0.1275,0.21251938646248528)
            (0.12875,0.17196209727712428)
            (0.13,0.13268603999109327)
            (0.13125,0.0946921024735387)
            (0.1325,0.05798115456377443)
            (0.13375,0.022554048059163827)
            (0.135,-0.011588383297016685)
            (0.13625,-0.044445323827176766)
            (0.1375,-0.07601597593088158)
            (0.13875,-0.10629956009613588)
            (0.14,-0.13529531491035318)
            (0.14125,-0.16300249707097292)
            (0.1425,-0.18942038139602174)
            (0.14375,-0.2145482608341379)
            (0.145,-0.23838544647478055)
            (0.14625,-0.26093126755767965)
            (0.1475,-0.28218507148239663)
            (0.14875,-0.30214622381742245)
            (0.15,-0.3208141083091825)
            (0.15125,-0.338188126890634)
            (0.1525,-0.3542676996897151)
            (0.15375,-0.3690522650374609)
            (0.155,-0.3825412794759892)
            (0.15625,-0.39473421776598605)
            (0.1575,-0.4056305728942844)
            (0.15875,-0.4152298560808308)
            (0.16,-0.4235315967856708)
            (0.16125,-0.4305353427154713)
            (0.1625,-0.4362406598299313)
            (0.16375,-0.4406471323479339)
            (0.165,-0.4437543627533268)
            (0.16625,-0.44556197180053714)
            (0.1675,-0.44606959851979616)
            (0.16875,-0.44527690022243893)
            (0.17,-0.44318355250557323)
            (0.17125,-0.4397892492566195)
            (0.1725,-0.4350937026577575)
            (0.17375,-0.4290966431897249)
            (0.175,-0.4217978196358751)
            (0.17625,-0.4131969990856237)
            (0.1775,-0.4032939669376166)
            (0.17875,-0.3920885269028805)
            (0.18,-0.37958050100747187)
            (0.18125,-0.3657697295951457)
            (0.1825,-0.3506560713293934)
            (0.18375,-0.3342394031955551)
            (0.185,-0.3165196205025799)
            (0.18625,-0.2974966368843602)
            (0.1875,-0.2771703843011023)
            (0.18875,-0.2555408130401609)
            (0.19,-0.23260789171681673)
            (0.19125,-0.208371607274703)
            (0.1925,-0.18283196498589804)
            (0.19375,-0.15598898845103637)
            (0.195,-0.1278427195988085)
            (0.19625,-0.09839321868538645)
            (0.1975,-0.0676405642937383)
            (0.19875,-0.035584853332331065)
            (0.2,-0.0022262010337966423)
        }
        ;
    \addplot[color={lines1}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,0.8374006954827637)
        }
        ;
\end{axis}
\begin{axis}[scale only axis, width={0.083\textwidth}, height={0.06\textwidth}, at={{(0.095\textwidth, -0.21599999999999997\textwidth)}}, anchor={north west}, xmin={-0.2}, xmax={0.2}, ymin={-1.25}, ymax={1.25}, ytick={\empty}, xtick={{0}}, xticklabels={{$x = 0$}}, xtick style={{draw=none}}, xmajorgrids, major grid style={{gray!50, thin}}, tick label style={{font=\scriptsize}}, axis line style={{gray!70}}, clip={false}, axis background/.style={{fill=gray!12}}]
    \draw[gray!50, densely dotted] (axis cs:0.11180339887498948, -1.25) -- (axis cs:0.11180339887498948, 1.25);
    \draw[gray!50, densely dotted] (axis cs:-0.11180339887498948, -1.25) -- (axis cs:-0.11180339887498948, 1.25);
    \addplot[color={lines2}, mark={none}, thick]
        coordinates {
            (-0.0,1.0)
            (-0.00125,0.9509435899341626)
            (-0.0025,0.9029487109057096)
            (-0.00375,0.856012778318907)
            (-0.005,0.8101331926865568)
            (-0.00625,0.7653073396667615)
            (-0.0075,0.7215325900993728)
            (-0.00875,0.6788063000431245)
            (-0.01,0.6371258108129181)
            (-0.01125,0.5964884490168914)
            (-0.0125,0.5568915265945047)
            (-0.01375,0.5183323408538256)
            (-0.015,0.4808081745098752)
            (-0.01625,0.4443162957226502)
            (-0.0175,0.4088539581357478)
            (-0.01875,0.3744184009147115)
            (-0.02,0.3410068487861232)
            (-0.02125,0.3086165120763804)
            (-0.0225,0.27724458675124714)
            (-0.02375,0.24688825445493637)
            (-0.025,0.21754468254994866)
            (-0.02625,0.18921102415683796)
            (-0.0275,0.16188441819426563)
            (-0.02875,0.1355619894193419)
            (-0.03,0.11024084846778735)
            (-0.03125,0.08591809189484993)
            (-0.0325,0.06259080221595184)
            (-0.03375,0.040256047947795116)
            (-0.035,0.018910883649574967)
            (-0.03625,-0.0014476500356630294)
            (-0.0375,-0.02082252633919832)
            (-0.03875,-0.03921673232512538)
            (-0.04,-0.05663326884815161)
            (-0.04125,-0.07307515051142213)
            (-0.0425,-0.08854540562426375)
            (-0.04375,-0.10304707615924576)
            (-0.045,-0.11658321770986094)
            (-0.04625,-0.12915689944725378)
            (-0.0475,-0.14077120407718238)
            (-0.04875,-0.15142922779654897)
            (-0.05,-0.1611340802500471)
            (-0.05125,-0.1698888844862428)
            (-0.0525,-0.17769677691384433)
            (-0.05375,-0.18456090725726174)
            (-0.055,-0.19048443851282287)
            (-0.05625,-0.1954705469038386)
            (-0.0575,-0.19952242183617147)
            (-0.05875,-0.20264326585337294)
            (-0.06,-0.204836294591479)
            (-0.06125,-0.20610473673398558)
            (-0.0625,-0.2064518339663925)
            (-0.06375,-0.20588084093057657)
            (-0.065,-0.20439502517902108)
            (-0.06625,-0.20199766712893716)
            (-0.0675,-0.1986920600160886)
            (-0.06875,-0.1944815098483292)
            (-0.07,-0.18936933535947245)
            (-0.07125,-0.18335886796224446)
            (-0.0725,-0.17645345170172236)
            (-0.07375,-0.16865644320816142)
            (-0.075,-0.1599712116496872)
            (-0.07625,-0.15040113868520363)
            (-0.0775,-0.13994961841659992)
            (-0.07875,-0.12862005734118206)
            (-0.08,-0.11641587430359214)
            (-0.08125,-0.10334050044789829)
            (-0.0825,-0.08939737916923537)
            (-0.08375,-0.07458996606553535)
            (-0.085,-0.0589217288885567)
            (-0.08625,-0.04239614749565082)
            (-0.0875,-0.02501671380044082)
            (-0.08875,-0.006786931723832904)
            (-0.09,0.012289682855152041)
            (-0.09125,0.0322096021491401)
            (-0.0925,0.052969286511626655)
            (-0.09375,0.0745651844869448)
            (-0.095,0.0969937328602427)
            (-0.09625,0.12025135670747901)
            (-0.0975,0.1443344694457957)
            (-0.09875,0.16923947288382807)
            (-0.1,0.19496275727256301)
            (-0.10125,0.2215007013557749)
            (-0.1025,0.24884967242112638)
            (-0.10375,0.2770060263512336)
            (-0.105,0.30596610767485705)
            (-0.10625,0.33572624961853265)
            (-0.1075,0.36628277415777194)
            (-0.10875,0.3976319920690168)
            (-0.11,0.42977020298150437)
            (-0.11125,0.46269369542922234)
            (-0.1125,0.45996084459704706)
            (-0.11375,0.42905857339838493)
            (-0.115,0.3989303832884364)
            (-0.11625,0.3695725189440268)
            (-0.1175,0.3409812142090864)
            (-0.11875,0.3131526921478542)
            (-0.12,0.28608316509800163)
            (-0.12125,0.25976883472372914)
            (-0.1225,0.2342058920695186)
            (-0.12375,0.209390517613248)
            (-0.125,0.18531888132027646)
            (-0.12625,0.1619871426970353)
            (-0.1275,0.1393914508452749)
            (-0.12875,0.11752794451601531)
            (-0.13,0.09639275216391889)
            (-0.13125,0.07598199200189715)
            (-0.1325,0.05629177205538452)
            (-0.13375,0.03731819021725974)
            (-0.135,0.01905733430275792)
            (-0.13625,0.0015052821043468859)
            (-0.1375,-0.015341898553099998)
            (-0.13875,-0.03148814975673542)
            (-0.14,-0.046937423450709066)
            (-0.14125,-0.061693681380356545)
            (-0.1425,-0.07576089503654113)
            (-0.14375,-0.08914304559982467)
            (-0.145,-0.10184412388446776)
            (-0.14625,-0.11386813028211532)
            (-0.1475,-0.12521907470594054)
            (-0.14875,-0.1359009765339889)
            (-0.15,-0.14591786455266587)
            (-0.15125,-0.15527377690014393)
            (-0.1525,-0.16397276100959865)
            (-0.15375,-0.1720188735520852)
            (-0.155,-0.17941618037985543)
            (-0.15625,-0.18616875646887482)
            (-0.1575,-0.19228068586163624)
            (-0.15875,-0.19775606160973974)
            (-0.16,-0.20259898571629278)
            (-0.16125,-0.20681356907832846)
            (-0.1625,-0.2104039314286841)
            (-0.16375,-0.21337420127849158)
            (-0.165,-0.21572851585889413)
            (-0.16625,-0.21747102106286234)
            (-0.1675,-0.2186058713869381)
            (-0.16875,-0.2191372298728887)
            (-0.17,-0.2190692680488126)
            (-0.17125,-0.21840616587101835)
            (-0.1725,-0.21715211166480664)
            (-0.17375,-0.21531130206586374)
            (-0.175,-0.2128879419609809)
            (-0.17625,-0.2098862444292139)
            (-0.1775,-0.2063104306821889)
            (-0.17875,-0.20216473000534313)
            (-0.18,-0.1974533796979879)
            (-0.18125,-0.19218062501390648)
            (-0.1825,-0.186350719101624)
            (-0.18375,-0.1799679229446504)
            (-0.185,-0.17303650530130052)
            (-0.18625,-0.1655607426450902)
            (-0.1875,-0.15754491910429558)
            (-0.18875,-0.1489933264018053)
            (-0.19,-0.13991026379472044)
            (-0.19125,-0.13030003801396378)
            (-0.1925,-0.12016696320376313)
            (-0.19375,-0.10951536086064018)
            (-0.195,-0.09834955977313208)
            (-0.19625,-0.08667389596064104)
            (-0.1975,-0.07449271261248173)
            (-0.19875,-0.06181036002684765)
            (-0.2,-0.04863119554967432)
        }
        ;
    \addplot[color={lines2}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,1.0)
        }
        ;
    \addplot[color={lines2}, mark={none}, thick]
        coordinates {
            (0.0,0.8203586446541214)
            (0.00125,0.7701842124058478)
            (0.0025,0.7210764355669573)
            (0.00375,0.673037853841724)
            (0.005,0.6260709918989044)
            (0.00625,0.5801783593360523)
            (0.0075,0.5353624506445442)
            (0.00875,0.49162574517431584)
            (0.01,0.4489707070989859)
            (0.01125,0.4073997853812857)
            (0.0125,0.3669154137385152)
            (0.01375,0.32752001060846686)
            (0.015,0.2892159791152412)
            (0.01625,0.2520057070356113)
            (0.0175,0.21589156676539564)
            (0.01875,0.18087591528596614)
            (0.02,0.14696109413133143)
            (0.02125,0.11414942935507633)
            (0.0225,0.08244323149754379)
            (0.02375,0.05184479555359244)
            (0.025,0.022356400940201134)
            (0.02625,-0.006019688535656849)
            (0.0275,-0.03328122470873502)
            (0.02875,-0.05942597508719899)
            (0.03,-0.08445172288401515)
            (0.03125,-0.10835626704806071)
            (0.0325,-0.13113742229509887)
            (0.03375,-0.15279301913863713)
            (0.035,-0.1733209039202105)
            (0.03625,-0.1927189388398351)
            (0.0375,-0.21098500198604875)
            (0.03875,-0.22811698736570854)
            (0.04,-0.2441128049336177)
            (0.04125,-0.2589703806218739)
            (0.0425,-0.2726876563691544)
            (0.04375,-0.28526259014951627)
            (0.045,-0.2966931560012859)
            (0.04625,-0.3069773440553646)
            (0.0475,-0.31611316056356126)
            (0.04875,-0.32409862792667304)
            (0.05,-0.3309317847222606)
            (0.05125,-0.3366106857322435)
            (0.0525,-0.34113340197015407)
            (0.05375,-0.34449802070855307)
            (0.055,-0.3467026455055286)
            (0.05625,-0.3477453962316621)
            (0.0575,-0.3476244090963475)
            (0.05875,-0.34633783667398454)
            (0.06,-0.3438838479301176)
            (0.06125,-0.3402606282469284)
            (0.0625,-0.335466379448961)
            (0.06375,-0.32949931982830905)
            (0.065,-0.32235768416972965)
            (0.06625,-0.3140397237753988)
            (0.0675,-0.3045437064895762)
            (0.06875,-0.293867916722839)
            (0.07,-0.2820106554764774)
            (0.07125,-0.26897024036602696)
            (0.0725,-0.2547450056451785)
            (0.07375,-0.2393333022291133)
            (0.075,-0.22273349771772968)
            (0.07625,-0.20494397641858236)
            (0.0775,-0.18596313936955203)
            (0.07875,-0.16578940436140713)
            (0.08,-0.14442120596007785)
            (0.08125,-0.12185699552849892)
            (0.0825,-0.09809524124859591)
            (0.08375,-0.07313442814267851)
            (0.085,-0.046973058094833736)
            (0.08625,-0.019609649872013458)
            (0.0875,0.008957260855291459)
            (0.08875,0.03872912149228718)
            (0.09,0.06970736249965225)
            (0.09125,0.10189339737325896)
            (0.0925,0.135288622624524)
            (0.09375,0.16989441776054343)
            (0.095,0.2057121452648745)
            (0.09625,0.2427431505782101)
            (0.0975,0.28098876207959234)
            (0.09875,0.3204502910676976)
            (0.1,0.3611290317423743)
            (0.10125,0.4030262611864491)
            (0.1025,0.4461432393476956)
            (0.10375,0.49048120902130676)
            (0.105,0.5360413958322584)
            (0.10625,0.5828250082181231)
            (0.1075,0.6308332374120275)
            (0.10875,0.6800672574259868)
            (0.11,0.7305282250343842)
            (0.11125,0.7822172797575567)
            (0.1125,0.7747599051953317)
            (0.11375,0.7205689966585607)
            (0.115,0.667609490115279)
            (0.11625,0.6158824559122836)
            (0.1175,0.5653889470648784)
            (0.11875,0.5161299992418813)
            (0.12,0.46810663075117026)
            (0.12125,0.42131984252515764)
            (0.1225,0.3757706181070911)
            (0.12375,0.3314599236367975)
            (0.125,0.2883887078373978)
            (0.12625,0.2465579020018416)
            (0.1275,0.20596841997983775)
            (0.12875,0.1666211581650183)
            (0.13,0.12851699548228243)
            (0.13125,0.09165679337548184)
            (0.1325,0.05604139579526796)
            (0.13375,0.021671629187280814)
            (0.135,-0.011451697519482478)
            (0.13625,-0.0433277929241373)
            (0.1375,-0.07395588316489576)
            (0.13875,-0.10333521193008695)
            (0.14,-0.1314650404686557)
            (0.14125,-0.15834464760067948)
            (0.1425,-0.1839733297274717)
            (0.14375,-0.20835040084136153)
            (0.145,-0.23147519253554535)
            (0.14625,-0.25334705401329155)
            (0.1475,-0.2739653520972705)
            (0.14875,-0.2933294712382559)
            (0.15,-0.3114388135239876)
            (0.15125,-0.32829279868745914)
            (0.1525,-0.34389086411506165)
            (0.15375,-0.3582324648545837)
            (0.155,-0.37131707362281596)
            (0.15625,-0.3831441808129578)
            (0.1575,-0.3937132945018263)
            (0.15875,-0.40302394045675943)
            (0.16,-0.41107566214225005)
            (0.16125,-0.41786802072639967)
            (0.1625,-0.4234005950870846)
            (0.16375,-0.4276729818178887)
            (0.165,-0.4306847952337662)
            (0.16625,-0.432435667376435)
            (0.1675,-0.4329252480195721)
            (0.16875,-0.4321532046738294)
            (0.17,-0.43011922259130986)
            (0.17125,-0.42682300477018814)
            (0.1725,-0.42226427195879096)
            (0.17375,-0.4164427626594987)
            (0.175,-0.40935823313253833)
            (0.17625,-0.40101045739927343)
            (0.1775,-0.391399227245494)
            (0.17875,-0.3805243522242389)
            (0.18,-0.3683856596586186)
            (0.18125,-0.35498299464407973)
            (0.1825,-0.34031622005068896)
            (0.18375,-0.3243852165250381)
            (0.185,-0.3071898824919161)
            (0.18625,-0.28873013415572935)
            (0.1875,-0.26900590550168835)
            (0.18875,-0.24801714829674207)
            (0.19,-0.22576383209027961)
            (0.19125,-0.20224594421448935)
            (0.1925,-0.17746348978457493)
            (0.19375,-0.1514164916987191)
            (0.195,-0.12410499063772434)
            (0.19625,-0.09552904506440153)
            (0.1975,-0.06568873122285088)
            (0.19875,-0.03458414313732929)
            (0.2,-0.0022153926108302675)
        }
        ;
    \addplot[color={lines2}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,0.8203586446541214)
        }
        ;
\end{axis}
\begin{axis}[scale only axis, width={0.083\textwidth}, height={0.06\textwidth}, at={{(0.19\textwidth, -0.21599999999999997\textwidth)}}, anchor={north west}, xmin={-0.2}, xmax={0.2}, ymin={-1.25}, ymax={1.25}, ytick={\empty}, xtick={{0}}, xticklabels={{$x = 0$}}, xtick style={{draw=none}}, xmajorgrids, major grid style={{gray!50, thin}}, tick label style={{font=\scriptsize}}, axis line style={{gray!70}}, clip={false}, axis background/.style={{fill=gray!12}}]
    \draw[gray!50, densely dotted] (axis cs:0.11180339887498948, -1.25) -- (axis cs:0.11180339887498948, 1.25);
    \draw[gray!50, densely dotted] (axis cs:-0.11180339887498948, -1.25) -- (axis cs:-0.11180339887498948, 1.25);
    \addplot[color={lines3}, mark={none}, thick]
        coordinates {
            (-0.0,0.8474823466484492)
            (-0.00125,0.7920185817214207)
            (-0.0025,0.7378561068664484)
            (-0.00375,0.68499175372707)
            (-0.005,0.633422335691862)
            (-0.00625,0.5831446479396845)
            (-0.0075,0.5341554674841963)
            (-0.00875,0.48645155321949707)
            (-0.01,0.4400296459657884)
            (-0.01125,0.39488646851477294)
            (-0.0125,0.35101872567645115)
            (-0.01375,0.308423104324729)
            (-0.015,0.2670962734444472)
            (-0.01625,0.22703488417801257)
            (-0.0175,0.1882355698727253)
            (-0.01875,0.15069494612782927)
            (-0.02,0.11440961084235662)
            (-0.02125,0.0793761442627295)
            (-0.0225,0.04559110903125445)
            (-0.02375,0.013051050233944714)
            (-0.025,-0.018247504550588736)
            (-0.02625,-0.04830804520232324)
            (-0.0275,-0.07713407901087828)
            (-0.02875,-0.10472913062588612)
            (-0.03,-0.13109674200791344)
            (-0.03125,-0.15624047237823693)
            (-0.0325,-0.1801638981689495)
            (-0.03375,-0.2028706129727249)
            (-0.035,-0.22436422749210852)
            (-0.03625,-0.24464836948902852)
            (-0.0375,-0.2637266837333484)
            (-0.03875,-0.2816028319520256)
            (-0.04,-0.2982804927774656)
            (-0.04125,-0.31376336169571095)
            (-0.0425,-0.328055150994663)
            (-0.04375,-0.3411595897115878)
            (-0.045,-0.3530804235809415)
            (-0.04625,-0.3638214149816223)
            (-0.0475,-0.3733863428840688)
            (-0.04875,-0.3817790027969721)
            (-0.05,-0.3890032067141757)
            (-0.05125,-0.39506278306077075)
            (-0.0525,-0.39996157663957677)
            (-0.05375,-0.40370344857666435)
            (-0.055,-0.40629227626750536)
            (-0.05625,-0.4077319533221425)
            (-0.0575,-0.4080263895105357)
            (-0.05875,-0.4071795107076764)
            (-0.06,-0.40519525883810714)
            (-0.06125,-0.4020775918207169)
            (-0.0625,-0.39783048351311723)
            (-0.06375,-0.3924579236555999)
            (-0.065,-0.38596391781507255)
            (-0.06625,-0.3783524873288619)
            (-0.0675,-0.3696276692479885)
            (-0.06875,-0.3597935162803747)
            (-0.07,-0.34885409673409734)
            (-0.07125,-0.3368134944599788)
            (-0.0725,-0.3236758087942117)
            (-0.07375,-0.3094451545007293)
            (-0.075,-0.29412566171318005)
            (-0.07625,-0.27772147587714413)
            (-0.0775,-0.2602367576915899)
            (-0.07875,-0.2416756830505282)
            (-0.08,-0.22204244298416057)
            (-0.08125,-0.2013412436000158)
            (-0.0825,-0.17957630602376715)
            (-0.08375,-0.15675186633998356)
            (-0.085,-0.1328721755321975)
            (-0.08625,-0.10794149942371117)
            (-0.0875,-0.08196411861713564)
            (-0.08875,-0.05494432843431539)
            (-0.09,-0.026886438856142898)
            (-0.09125,0.002205225538508379)
            (-0.0925,0.032326325633123806)
            (-0.09375,0.06347250783482392)
            (-0.095,0.09563940413553061)
            (-0.09625,0.12882263217337575)
            (-0.0975,0.16301779529435223)
            (-0.09875,0.19822048261406405)
            (-0.1,0.23442626908003864)
            (-0.10125,0.2716307155335209)
            (-0.1025,0.30982936877218237)
            (-0.10375,0.34901776161267545)
            (-0.105,0.38919141295339754)
            (-0.10625,0.43034582783779485)
            (-0.1075,0.47247649751708226)
            (-0.10875,0.51557889951401)
            (-0.11,0.5596484976863438)
            (-0.11125,0.6046807422906867)
            (-0.1125,0.6031248830292409)
            (-0.11375,0.5647505876688682)
            (-0.115,0.5273252085438686)
            (-0.11625,0.49084414214800354)
            (-0.1175,0.45530277169538313)
            (-0.11875,0.4206964671857085)
            (-0.12,0.3870205854694163)
            (-0.12125,0.35427047031273423)
            (-0.1225,0.3224414524635858)
            (-0.12375,0.29152884971671195)
            (-0.125,0.2615279669799282)
            (-0.12625,0.23243409633989673)
            (-0.1275,0.20424251712853747)
            (-0.12875,0.17694849598926313)
            (-0.13,0.15054728694348954)
            (-0.13125,0.12503413145775205)
            (-0.1325,0.10040425851014978)
            (-0.13375,0.07665288465758333)
            (-0.135,0.0537752141032457)
            (-0.13625,0.031766438763749905)
            (-0.1375,0.010621738336851292)
            (-0.13875,-0.009663719630466307)
            (-0.14,-0.02909477967455462)
            (-0.14125,-0.04767629834666224)
            (-0.1425,-0.06541314414469426)
            (-0.14375,-0.08231019744474058)
            (-0.145,-0.09837235043257099)
            (-0.14625,-0.11360450703442528)
            (-0.1475,-0.12801158284864056)
            (-0.14875,-0.14159850507617686)
            (-0.15,-0.15437021245132987)
            (-0.15125,-0.16633165517238882)
            (-0.1525,-0.17748779483201874)
            (-0.15375,-0.187843604347268)
            (-0.155,-0.1974040678900057)
            (-0.15625,-0.20617418081653277)
            (-0.1575,-0.21415894959752332)
            (-0.15875,-0.2213633917474594)
            (-0.16,-0.2277925357542198)
            (-0.16125,-0.23345142100836058)
            (-0.1625,-0.2383450977319105)
            (-0.16375,-0.24247862690790495)
            (-0.165,-0.2458570802088618)
            (-0.16625,-0.248485539925544)
            (-0.1675,-0.25036909889545766)
            (-0.16875,-0.25151286043141613)
            (-0.17,-0.2519219382492667)
            (-0.17125,-0.251601456396675)
            (-0.1725,-0.2505565491805658)
            (-0.17375,-0.24879236109520145)
            (-0.175,-0.24631404674961177)
            (-0.17625,-0.24312677079532052)
            (-0.1775,-0.23923570785337236)
            (-0.17875,-0.23464604244208723)
            (-0.18,-0.22936296890373462)
            (-0.18125,-0.22339169133165987)
            (-0.1825,-0.2167374234970522)
            (-0.18375,-0.20940538877571818)
            (-0.185,-0.2014008200743101)
            (-0.18625,-0.1927289597572425)
            (-0.1875,-0.18339505957257893)
            (-0.18875,-0.17340438057835922)
            (-0.19,-0.16276219306851344)
            (-0.19125,-0.15147377649884786)
            (-0.1925,-0.13954441941283757)
            (-0.19375,-0.12697941936686863)
            (-0.195,-0.11378408285631735)
            (-0.19625,-0.09996372524062143)
            (-0.1975,-0.08552367066851643)
            (-0.19875,-0.0704692520032171)
            (-0.2,-0.05480581074755462)
        }
        ;
    \addplot[color={lines3}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,0.8474823466484492)
        }
        ;
    \addplot[color={lines3}, mark={none}, thick]
        coordinates {
            (0.0,0.7391404099841787)
            (0.00125,0.681089858514543)
            (0.0025,0.6243468788875898)
            (0.00375,0.5689145844290117)
            (0.005,0.5147960700332045)
            (0.00625,0.4619944121192571)
            (0.0075,0.4105126685882312)
            (0.00875,0.3603538787798346)
            (0.01,0.3115210634297453)
            (0.01125,0.26401722462719895)
            (0.0125,0.21784534577262155)
            (0.01375,0.1730083915358782)
            (0.015,0.12950930781437933)
            (0.01625,0.08735102169188073)
            (0.0175,0.046536441397107504)
            (0.01875,0.007068456262950761)
            (0.02,-0.03105006331420324)
            (0.02125,-0.06781626591464819)
            (0.0225,-0.10322731913584134)
            (0.02375,-0.13728040963189547)
            (0.025,-0.16997274315318092)
            (0.02625,-0.20130154458578448)
            (0.0275,-0.2312640579904173)
            (0.02875,-0.25985754664117955)
            (0.03,-0.2870792930641378)
            (0.03125,-0.3129265990753293)
            (0.0325,-0.3373967858188876)
            (0.03375,-0.36048719380473826)
            (0.035,-0.38219518294582117)
            (0.03625,-0.4025181325953342)
            (0.0375,-0.4214534415836469)
            (0.03875,-0.4389985282547622)
            (0.04,-0.45515083050261285)
            (0.04125,-0.4699078058071923)
            (0.0425,-0.48326693127020154)
            (0.04375,-0.4952257036506506)
            (0.045,-0.5057816394000207)
            (0.04625,-0.5149322746970506)
            (0.0475,-0.5226751654825348)
            (0.04875,-0.5290078874936911)
            (0.05,-0.5339280362981439)
            (0.05125,-0.5374332273278837)
            (0.0525,-0.5395210959125889)
            (0.05375,-0.5401892973132777)
            (0.055,-0.5394355067547255)
            (0.05625,-0.5372574194585443)
            (0.0575,-0.5336527506755999)
            (0.05875,-0.5286192357178571)
            (0.06,-0.5221546299905545)
            (0.06125,-0.5142567090235873)
            (0.0625,-0.5049232685027784)
            (0.06375,-0.49415212430090777)
            (0.065,-0.48194111250852184)
            (0.06625,-0.4682880894642132)
            (0.0675,-0.453190931784901)
            (0.06875,-0.43664753639542747)
            (0.07,-0.41865582055872813)
            (0.07125,-0.3992137219042606)
            (0.0725,-0.37831919845779954)
            (0.07375,-0.35597022866960154)
            (0.075,-0.33216481144325255)
            (0.07625,-0.30690096616347956)
            (0.0775,-0.2801767327240948)
            (0.07875,-0.2519901715556974)
            (0.08,-0.22233936365280194)
            (0.08125,-0.19122241060087902)
            (0.0825,-0.1586374346029991)
            (0.08375,-0.12458257850629993)
            (0.085,-0.08905600582812359)
            (0.08625,-0.05205590078182281)
            (0.0875,-0.01358046830214864)
            (0.08875,0.02637206592925169)
            (0.09,0.06780345545910825)
            (0.09125,0.11071543303764764)
            (0.0925,0.15510971059448347)
            (0.09375,0.2009879792143528)
            (0.095,0.24835190911340305)
            (0.09625,0.29720314961567795)
            (0.0975,0.3475433291299333)
            (0.09875,0.39937405512678403)
            (0.1,0.45269691411607094)
            (0.10125,0.5075134716244263)
            (0.1025,0.5638252721734784)
            (0.10375,0.621633839258012)
            (0.105,0.680940675324547)
            (0.10625,0.7417472617502052)
            (0.1075,0.8040550588219054)
            (0.10875,0.8678655057157806)
            (0.11,0.933180020477101)
            (0.11125,1.0)
            (0.1125,0.9920878977961316)
            (0.11375,0.9251177125748921)
            (0.115,0.8596570556975339)
            (0.11625,0.7957072392610739)
            (0.1175,0.733269554116452)
            (0.11875,0.672345269850262)
            (0.12,0.6129356347669234)
            (0.12125,0.5550418758710062)
            (0.1225,0.4986651988503506)
            (0.12375,0.44380678805861257)
            (0.125,0.3904678064989779)
            (0.12625,0.33864939580765596)
            (0.1275,0.2883526762378579)
            (0.12875,0.23957874664406187)
            (0.13,0.19232868446652024)
            (0.13125,0.14660354571607542)
            (0.1325,0.10240436495937259)
            (0.13375,0.059732155304380655)
            (0.135,0.018587908386023606)
            (0.13625,-0.02102740564776945)
            (0.1375,-0.05911283814963969)
            (0.13875,-0.09566746198617554)
            (0.14,-0.13069037155087096)
            (0.14125,-0.16418068277699566)
            (0.1425,-0.1961375331499802)
            (0.14375,-0.22656008171940484)
            (0.145,-0.25544750911107617)
            (0.14625,-0.2827990175383106)
            (0.1475,-0.30861383081334975)
            (0.14875,-0.3328911943581154)
            (0.15,-0.35563037521496355)
            (0.15125,-0.37683066205684407)
            (0.1525,-0.3964913651973941)
            (0.15375,-0.4146118166006346)
            (0.155,-0.4311913698904027)
            (0.15625,-0.44622940035929903)
            (0.1575,-0.459725304977613)
            (0.15875,-0.47167850240176346)
            (0.16,-0.48208843298243054)
            (0.16125,-0.49095455877246735)
            (0.1625,-0.498276363534459)
            (0.16375,-0.504053352747995)
            (0.165,-0.5082850536165892)
            (0.16625,-0.5109710150743794)
            (0.1675,-0.5121108077923859)
            (0.16875,-0.5117040241846604)
            (0.17,-0.5097502784138834)
            (0.17125,-0.5062492063969177)
            (0.1725,-0.5012004658099433)
            (0.17375,-0.49460373609301944)
            (0.175,-0.48645871845493255)
            (0.17625,-0.47676513587720754)
            (0.1775,-0.46552273311803033)
            (0.17875,-0.4527312767158179)
            (0.18,-0.43839055499254637)
            (0.18125,-0.42250037805674767)
            (0.1825,-0.4050605778060884)
            (0.18375,-0.38607100792981575)
            (0.185,-0.3655315439107853)
            (0.18625,-0.3434420830272016)
            (0.1875,-0.3198025443540729)
            (0.18875,-0.2946128687643573)
            (0.19,-0.26787301892982185)
            (0.19125,-0.23958297932148356)
            (0.1925,-0.20974275620985175)
            (0.19375,-0.1783523776649721)
            (0.195,-0.1454118935558758)
            (0.19625,-0.11092137554983011)
            (0.1975,-0.07488091711156715)
            (0.19875,-0.03729063350178526)
            (0.2,0.0018493382244817334)
        }
        ;
    \addplot[color={lines3}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,0.7391404099841787)
        }
        ;
\end{axis}
\begin{axis}[scale only axis, width={0.083\textwidth}, height={0.06\textwidth}, at={{(0.28500000000000003\textwidth, -0.21599999999999997\textwidth)}}, anchor={north west}, xmin={-0.2}, xmax={0.2}, ymin={-1.25}, ymax={1.25}, ytick={\empty}, xtick={{0}}, xticklabels={{$x = 0$}}, xtick style={{draw=none}}, xmajorgrids, major grid style={{gray!50, thin}}, tick label style={{font=\scriptsize}}, axis line style={{gray!70}}, clip={false}, axis background/.style={{fill=gray!12}}]
    \draw[gray!50, densely dotted] (axis cs:0.11180339887498948, -1.25) -- (axis cs:0.11180339887498948, 1.25);
    \draw[gray!50, densely dotted] (axis cs:-0.11180339887498948, -1.25) -- (axis cs:-0.11180339887498948, 1.25);
    \addplot[color={lines4}, mark={none}, thick]
        coordinates {
            (-0.0,1.0)
            (-0.00125,0.9481310908869899)
            (-0.0025,0.8973920218289307)
            (-0.00375,0.8477800419126202)
            (-0.005,0.7992923843750759)
            (-0.00625,0.7519262666427418)
            (-0.0075,0.7056788903702451)
            (-0.00875,0.6605474414799947)
            (-0.01,0.6165290902017501)
            (-0.01125,0.5736209911121448)
            (-0.0125,0.5318202831752306)
            (-0.01375,0.49112408978214384)
            (-0.015,0.4515295187919089)
            (-0.01625,0.41303366257188856)
            (-0.0175,0.3756335980389797)
            (-0.01875,0.33932638670033166)
            (-0.02,0.3041090746949916)
            (-0.02125,0.26997869283519665)
            (-0.0225,0.23693225664845025)
            (-0.02375,0.20496676641910092)
            (-0.025,0.1740792072307632)
            (-0.02625,0.14426654900866173)
            (-0.0275,0.11552574656224354)
            (-0.02875,0.08785373962809617)
            (-0.03,0.06124745291272258)
            (-0.03125,0.03570379613606208)
            (-0.0325,0.011219664074829596)
            (-0.03375,-0.012208063393848523)
            (-0.035,-0.034582521248492544)
            (-0.03625,-0.05590685927928911)
            (-0.0375,-0.0761842420434987)
            (-0.03875,-0.09541784882138932)
            (-0.04,-0.11361087357124211)
            (-0.04125,-0.13076652488450055)
            (-0.0425,-0.14688802594070904)
            (-0.04375,-0.16197861446196382)
            (-0.045,-0.17604154266775576)
            (-0.04625,-0.18908007722889517)
            (-0.0475,-0.20109749922180917)
            (-0.04875,-0.21209710408221782)
            (-0.05,-0.22208220155893407)
            (-0.05125,-0.23105611566723358)
            (-0.0525,-0.23902218464223382)
            (-0.05375,-0.24598376089163237)
            (-0.055,-0.25194421094902875)
            (-0.05625,-0.256906915426213)
            (-0.0575,-0.2608752689657986)
            (-0.05875,-0.2638526801935112)
            (-0.06,-0.2658425716699986)
            (-0.06125,-0.26684837984302384)
            (-0.0625,-0.26687355499900756)
            (-0.06375,-0.2659215612145031)
            (-0.065,-0.26399587630740445)
            (-0.06625,-0.26109999178822973)
            (-0.0675,-0.2572374128108985)
            (-0.06875,-0.25241165812331745)
            (-0.07,-0.24662626001818558)
            (-0.07125,-0.23988476428313082)
            (-0.0725,-0.2321907301508933)
            (-0.07375,-0.22354773024928942)
            (-0.075,-0.21395935055082144)
            (-0.07625,-0.20342919032253606)
            (-0.0775,-0.1919608620751846)
            (-0.07875,-0.1795579915125073)
            (-0.08,-0.16622421748021185)
            (-0.08125,-0.15196319191484645)
            (-0.0825,-0.1367785797924049)
            (-0.08375,-0.12067405907686501)
            (-0.085,-0.10365332066818142)
            (-0.08625,-0.08572006835087169)
            (-0.0875,-0.0668780187415596)
            (-0.08875,-0.04713090123675758)
            (-0.09,-0.026482457960649134)
            (-0.09125,-0.004936443712048525)
            (-0.0925,0.01750337408795074)
            (-0.09375,0.040833215449245834)
            (-0.095,0.06504928786575541)
            (-0.09625,0.09014778636880431)
            (-0.0975,0.1161248935806136)
            (-0.09875,0.14297677976793405)
            (-0.1,0.17069960289610053)
            (-0.10125,0.19928950868279002)
            (-0.1025,0.22874263065233424)
            (-0.10375,0.2590550901901473)
            (-0.105,0.29022299659714357)
            (-0.10625,0.32224244714472045)
            (-0.1075,0.35510952712927174)
            (-0.10875,0.38882030992746675)
            (-0.11,0.4233708570514243)
            (-0.11125,0.45875721820407755)
            (-0.1125,0.4563262579563972)
            (-0.11375,0.4240192395870128)
            (-0.115,0.3925361140563989)
            (-0.11625,0.36187288438810095)
            (-0.1175,0.33202554207571555)
            (-0.11875,0.3029900671394516)
            (-0.12,0.2747624281827009)
            (-0.12125,0.24733858244857057)
            (-0.1225,0.22071447587706566)
            (-0.12375,0.1948860431616506)
            (-0.125,0.16984920780672844)
            (-0.12625,0.145599882184843)
            (-0.1275,0.12213396759425398)
            (-0.12875,0.09944735431644522)
            (-0.13,0.07753592167395815)
            (-0.13125,0.05639553808858878)
            (-0.1325,0.03602206113904906)
            (-0.13375,0.01641133761944129)
            (-0.135,-0.0024407964021716843)
            (-0.13625,-0.020538515525569474)
            (-0.1375,-0.03788600495944042)
            (-0.13875,-0.05448746046236177)
            (-0.14,-0.0703470882842487)
            (-0.14125,-0.08546910510683699)
            (-0.1425,-0.09985773798456753)
            (-0.14375,-0.11351722428503078)
            (-0.145,-0.12645181162953556)
            (-0.14625,-0.1386657578330081)
            (-0.1475,-0.15016333084461841)
            (-0.14875,-0.16094880868750694)
            (-0.15,-0.1710264793985212)
            (-0.15125,-0.18040064096814357)
            (-0.1525,-0.18907560127995018)
            (-0.15375,-0.19705567804984048)
            (-0.155,-0.20434519876571614)
            (-0.15625,-0.21094850062631834)
            (-0.1575,-0.2168699304803518)
            (-0.15875,-0.22211384476530288)
            (-0.16,-0.22668460944624802)
            (-0.16125,-0.2305865999544995)
            (-0.1625,-0.2338242011257251)
            (-0.16375,-0.23640180713880435)
            (-0.165,-0.23832382145372802)
            (-0.16625,-0.23959465674969885)
            (-0.1675,-0.24021873486314557)
            (-0.16875,-0.24020048672560362)
            (-0.17,-0.23954435230101187)
            (-0.17125,-0.23825478052386087)
            (-0.1725,-0.2363362292362411)
            (-0.17375,-0.23379316512529266)
            (-0.175,-0.23063006366033018)
            (-0.17625,-0.22685140902999582)
            (-0.1775,-0.22246169407889624)
            (-0.17875,-0.21746542024498544)
            (-0.18,-0.21186709749575655)
            (-0.18125,-0.2056712442650603)
            (-0.1825,-0.19888238738950748)
            (-0.18375,-0.1915050620448662)
            (-0.185,-0.18354381168203396)
            (-0.18625,-0.17500318796354974)
            (-0.1875,-0.1658877506993124)
            (-0.18875,-0.156202067782538)
            (-0.19,-0.14595071512547345)
            (-0.19125,-0.1351382765951528)
            (-0.1925,-0.12376934394889079)
            (-0.19375,-0.11184851676948451)
            (-0.195,-0.0993804024009603)
            (-0.19625,-0.08636961588348836)
            (-0.1975,-0.07282077988857003)
            (-0.19875,-0.05873852465400502)
            (-0.2,-0.04412748791886824)
        }
        ;
    \addplot[color={lines4}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,1.0)
        }
        ;
    \addplot[color={lines4}, mark={none}, thick]
        coordinates {
            (0.0,0.47729956856161654)
            (0.00125,0.429813988586809)
            (0.0025,0.3834637027899107)
            (0.00375,0.33825141430389105)
            (0.005,0.2941798102587887)
            (0.00625,0.2512515617435193)
            (0.0075,0.2094693237688603)
            (0.00875,0.16883573522966047)
            (0.01,0.1293534188679969)
            (0.01125,0.09102498123617875)
            (0.0125,0.05385301266003813)
            (0.01375,0.017840087202699147)
            (0.015,-0.017011237371863316)
            (0.01625,-0.05069841963451872)
            (0.0175,-0.08321893452698206)
            (0.01875,-0.11457027339717413)
            (0.02,-0.14474994403456254)
            (0.02125,-0.1737554707050628)
            (0.0225,-0.20158439418616889)
            (0.02375,-0.22823427180121325)
            (0.025,-0.25370267745380853)
            (0.02625,-0.277987201662079)
            (0.0275,-0.3010854515924134)
            (0.02875,-0.3229950510932082)
            (0.03,-0.34371364072819993)
            (0.03125,-0.3632388778096819)
            (0.0325,-0.3815684364314444)
            (0.03375,-0.3987000075015323)
            (0.035,-0.4146312987746108)
            (0.03625,-0.42936003488427404)
            (0.0375,-0.4428839573750659)
            (0.03875,-0.4552008247342052)
            (0.04,-0.4663084124230229)
            (0.04125,-0.47620451290840976)
            (0.0425,-0.4848869356937085)
            (0.04375,-0.4923535073496157)
            (0.045,-0.49860207154478725)
            (0.04625,-0.5036304890759844)
            (0.0475,-0.5074366378982774)
            (0.04875,-0.5100184131548948)
            (0.05,-0.5113737272067959)
            (0.05125,-0.5115005096620222)
            (0.0525,-0.5103967074048016)
            (0.05375,-0.5080602846245551)
            (0.055,-0.5044892228442163)
            (0.05625,-0.49968152094893215)
            (0.0575,-0.49363519521409577)
            (0.05875,-0.48634827933314756)
            (0.06,-0.47781882444537793)
            (0.06125,-0.468044899163232)
            (0.0625,-0.4570245895994991)
            (0.06375,-0.4447559993942352)
            (0.065,-0.4312372497413784)
            (0.06625,-0.41646647941530757)
            (0.0675,-0.4004418447968266)
            (0.06875,-0.383161519899149)
            (0.07,-0.3646236963938822)
            (0.07125,-0.34482658363580637)
            (0.0725,-0.32376840868870604)
            (0.07375,-0.3014474163499)
            (0.075,-0.2778618691751735)
            (0.07625,-0.2530100475029832)
            (0.0775,-0.2268902494787958)
            (0.07875,-0.1995007910789296)
            (0.08,-0.17084000613437672)
            (0.08125,-0.14090624635405116)
            (0.0825,-0.1096978813480946)
            (0.08375,-0.07721329865074171)
            (0.085,-0.04345090374297532)
            (0.08625,-0.008409120075181402)
            (0.0875,0.027913610911114328)
            (0.08875,0.0655188297609358)
            (0.09,0.10440805898442614)
            (0.09125,0.1445828030352642)
            (0.0925,0.1860445482896741)
            (0.09375,0.22879476302537766)
            (0.095,0.2728348974011205)
            (0.09625,0.3181663834361027)
            (0.0975,0.36479063498986875)
            (0.09875,0.4127090477425607)
            (0.1,0.46192299917517166)
            (0.10125,0.5124338485501821)
            (0.1025,0.5642429368924634)
            (0.10375,0.6173515869704307)
            (0.105,0.6717611032774635)
            (0.10625,0.7274727720135177)
            (0.1075,0.7844878610669861)
            (0.10875,0.8428076199970375)
            (0.11,0.9024332800159172)
            (0.11125,0.9633660539715543)
            (0.1125,0.9569179136282039)
            (0.11375,0.8972107778668933)
            (0.115,0.8388142842318853)
            (0.11625,0.7817295719463802)
            (0.1175,0.725957761786601)
            (0.11875,0.6714999560662577)
            (0.12,0.6183572386207985)
            (0.12125,0.5665306747921989)
            (0.1225,0.5160213114142087)
            (0.12375,0.4668301767973125)
            (0.125,0.4189582807145129)
            (0.12625,0.3724066143870182)
            (0.1275,0.32717615047035065)
            (0.12875,0.28326784304060804)
            (0.13,0.2406826275811273)
            (0.13125,0.19942142096920495)
            (0.1325,0.15948512146339225)
            (0.13375,0.12087460869065579)
            (0.135,0.08359074363422736)
            (0.13625,0.04763436862122399)
            (0.1375,0.013006307311090832)
            (0.13875,-0.02029263531618559)
            (0.14,-0.05226167297130921)
            (0.14125,-0.0829000380667532)
            (0.1425,-0.11220698172757086)
            (0.14375,-0.14018177380186211)
            (0.145,-0.16682370287112508)
            (0.14625,-0.19213207626022524)
            (0.1475,-0.21610622004709634)
            (0.14875,-0.2387454790722694)
            (0.15,-0.2600492169480954)
            (0.15125,-0.2800168160676428)
            (0.1525,-0.29864767761344174)
            (0.15375,-0.31594122156576965)
            (0.155,-0.331896886711108)
            (0.15625,-0.346514130649586)
            (0.1575,-0.3597924298031126)
            (0.15875,-0.37173127942230294)
            (0.16,-0.38233019359380704)
            (0.16125,-0.39158870524714057)
            (0.1625,-0.3995063661611331)
            (0.16375,-0.4060827469703958)
            (0.165,-0.41131743717121433)
            (0.16625,-0.415210045127347)
            (0.1675,-0.41776019807563075)
            (0.16875,-0.4189675421311095)
            (0.17,-0.4188317422920661)
            (0.17125,-0.4173524824447106)
            (0.1725,-0.41452946536769575)
            (0.17375,-0.4103624127361351)
            (0.175,-0.4048510651256981)
            (0.17625,-0.3979951820161878)
            (0.1775,-0.38979454179481315)
            (0.17875,-0.38024894175955654)
            (0.18,-0.36935819812175674)
            (0.18125,-0.35712214600888376)
            (0.1825,-0.34354063946673885)
            (0.18375,-0.3286135514615597)
            (0.185,-0.312340773881857)
            (0.18625,-0.2947222175398114)
            (0.1875,-0.2757578121725939)
            (0.18875,-0.25544750644343706)
            (0.19,-0.23379126794215185)
            (0.19125,-0.2107890831858739)
            (0.1925,-0.18644095761887203)
            (0.19375,-0.16074691561287366)
            (0.195,-0.13370700046645234)
            (0.19625,-0.10532127440445395)
            (0.1975,-0.07558981857730768)
            (0.19875,-0.044512733059591025)
            (0.2,-0.012090136848881744)
        }
        ;
    \addplot[color={lines4}, only marks, mark={*}, mark size={0.9pt}]
        coordinates {
            (0.0,0.47729956856161654)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/result_spectrum_convergence_eigenvalue.tex <==
% Generated by julia/result_spectrum_convergence.jl; do not edit by hand.
\begin{tikzpicture}
\begin{axis}[height={0.29\textwidth}, width={0.33\textwidth}, scale only axis, xmode={log}, ymode={log}, xmin={9.435012960710349}, xmax={33.91622262020801}, xlabel={$N$}, ylabel={$|\lambda_{h,i} - \lambda_i| / \lambda_i$}, xtick={{10,12,16,20,24,28,32}}, xticklabels={{10,12,16,20,24,28,32}}, ymin={1.0e-14}, ymax={0.010000000000000002}, title={$\mathfrak{r} = {\color{lines1}\mathbf{0}}, {\color{lines2}\mathbf{1}}, {\color{lines3}\mathbf{2}}, {\color{lines4}\mathbf{3}}, {\color{lines5}\mathbf{4}}, {\color{lines6}\mathbf{5}}$}, clip mode={individual}]
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines1!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,1.4121951016202105e-12)
            (12.0,2.402303689565067e-12)
            (16.0,5.225907884400134e-12)
            (20.0,1.1479914763003923e-11)
            (24.0,2.1134325004572074e-11)
            (28.0,3.734666537481441e-11)
            (32.0,6.11069134602749e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines1!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,8.039555972767377e-13)
            (12.0,8.817704294068309e-13)
            (16.0,2.391299571890104e-12)
            (20.0,7.470354885889842e-12)
            (24.0,7.812137540818148e-12)
            (28.0,6.9606284350174645e-12)
            (32.0,3.9709406641309966e-11)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines1!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,4.689414694167162e-12)
            (12.0,5.256310964147493e-12)
            (16.0,1.7869514939521094e-12)
            (20.0,6.382867340769475e-12)
            (24.0,5.304488577955025e-12)
            (28.0,7.70727565709907e-12)
            (32.0,5.712760530537434e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines1!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,4.954867633486135e-12)
            (12.0,5.528238365401075e-12)
            (16.0,2.6840453225975046e-12)
            (20.0,1.6050952837300012e-12)
            (24.0,3.5222977177783642e-12)
            (28.0,4.8975496028297425e-12)
            (32.0,1.3791936898174492e-11)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines1!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,3.0126259191775463e-12)
            (12.0,2.155176927642957e-12)
            (16.0,4.950869582841172e-13)
            (20.0,1.0282370536836263e-11)
            (24.0,7.31620439087013e-12)
            (28.0,9.784621820711908e-12)
            (32.0,1.8666423777612456e-11)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines1!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,7.319150490818184e-10)
            (12.0,6.533635927595768e-11)
            (16.0,8.378169837745073e-12)
            (20.0,3.495550474552073e-12)
            (24.0,8.931105295167309e-13)
            (28.0,5.227424036860379e-13)
            (32.0,2.141291370971148e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines1!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,7.3203199684329e-10)
            (12.0,6.543217189981388e-11)
            (16.0,9.192979714572598e-12)
            (20.0,4.24916909580757e-12)
            (24.0,1.4363842097433832e-12)
            (28.0,3.250785452263963e-13)
            (32.0,6.530556236114676e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines1!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,4.68593025098745e-8)
            (12.0,3.3292043279930432e-9)
            (16.0,6.889970277055056e-11)
            (20.0,1.0984294647890204e-11)
            (24.0,4.4438492124818835e-12)
            (28.0,3.922432880897733e-12)
            (32.0,2.147607073679008e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines1!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,4.6859304771439314e-8)
            (12.0,3.3292949162280003e-9)
            (16.0,6.981865193903404e-11)
            (20.0,1.1326796074371746e-11)
            (24.0,6.398092494761371e-12)
            (28.0,4.179623056982734e-12)
            (32.0,6.568463710575373e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines1!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,1.9177014175059955e-12)
            (12.0,1.5054887293136752e-12)
            (16.0,8.035522657333015e-13)
            (20.0,6.1798156283483634e-12)
            (24.0,1.1262855532352393e-11)
            (28.0,5.799725032595529e-12)
            (32.0,6.899750462789772e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines1!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,2.0111929550341506e-12)
            (12.0,1.640976465517579e-12)
            (16.0,6.978118369247196e-13)
            (20.0,3.798281195111106e-12)
            (24.0,4.665202724917636e-12)
            (28.0,2.619262915026764e-12)
            (32.0,6.918123799710412e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines1!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,1.4257677251133875e-6)
            (12.0,8.787479832900077e-8)
            (16.0,1.3685455819605375e-9)
            (20.0,7.083739391809033e-11)
            (24.0,1.263367126808301e-11)
            (28.0,8.299650842081534e-12)
            (32.0,6.054094492944785e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines1!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,1.4257677254586454e-6)
            (12.0,8.787481472874348e-8)
            (16.0,1.3695526987917848e-9)
            (20.0,7.115451315343506e-11)
            (24.0,1.4068217183006626e-11)
            (28.0,8.480048011888416e-12)
            (32.0,8.51008543537779e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines1!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,1.5931359929698686e-11)
            (12.0,2.057580779939961e-12)
            (16.0,4.306968598722516e-13)
            (20.0,4.118953461801027e-13)
            (24.0,1.0385861365995033e-11)
            (28.0,3.2130048944835322e-12)
            (32.0,4.3668490498933094e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines1!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,1.5986342507554718e-11)
            (12.0,1.611558316469907e-12)
            (16.0,2.7091559267166173e-12)
            (20.0,1.2606493928542538e-12)
            (24.0,1.940821799952582e-12)
            (28.0,2.0409912090351234e-12)
            (32.0,4.657561530511411e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines1!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,5.0185928364616094e-11)
            (12.0,1.228980094375595e-11)
            (16.0,6.457450912888566e-12)
            (20.0,2.1879974521739123e-12)
            (24.0,5.436789657486774e-12)
            (28.0,3.8164357776240134e-12)
            (32.0,2.1726947515978742e-13)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines1!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,2.7112268382175493e-5)
            (12.0,1.4492583696432528e-6)
            (16.0,1.8865655993136708e-8)
            (20.0,7.880092683494621e-10)
            (24.0,7.124281161021161e-11)
            (28.0,1.7495296850439658e-11)
            (32.0,1.0137821672228016e-11)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines1!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,2.7112268414880993e-5)
            (12.0,1.4492584101778711e-6)
            (16.0,1.886661303946599e-8)
            (20.0,7.882841713523449e-10)
            (24.0,7.220667684723709e-11)
            (28.0,1.7664380507242634e-11)
            (32.0,1.1600224830880191e-11)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines1!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,5.228626000395591e-10)
            (12.0,3.718281807136721e-11)
            (16.0,1.1944865557296942e-13)
            (20.0,1.3084051809520632e-12)
            (24.0,5.077895069135344e-12)
            (28.0,9.865574145471178e-13)
            (32.0,1.4110425442592073e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines1!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,5.228778629233267e-10)
            (12.0,3.729452468444934e-11)
            (16.0,1.6899772751434933e-12)
            (20.0,2.0341663641648645e-12)
            (24.0,6.669216602824126e-13)
            (28.0,1.612556850235087e-13)
            (32.0,3.4137983360326613e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines1!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,5.053746829639679e-10)
            (12.0,5.034149267901386e-11)
            (16.0,5.625352456374203e-12)
            (20.0,2.3269788701493147e-12)
            (24.0,6.2755492006817634e-12)
            (28.0,1.775072215563113e-12)
            (32.0,3.5380531899303444e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines1!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,5.05685154834675e-10)
            (12.0,5.036255484109701e-11)
            (16.0,7.115890463795525e-12)
            (20.0,2.4451610018380917e-12)
            (24.0,9.169841306941065e-13)
            (28.0,1.0141041002997349e-12)
            (32.0,4.5299250080312006e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines1!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,0.00036932030663727755)
            (12.0,1.7286994738732988e-5)
            (16.0,1.8830910253148408e-7)
            (20.0,7.037701209220294e-9)
            (24.0,5.407219480689874e-10)
            (28.0,7.372044875742514e-11)
            (32.0,2.0814142593650394e-11)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines1!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,0.0003693203066569775)
            (12.0,1.7286994840129723e-5)
            (16.0,1.8830982563506554e-7)
            (20.0,7.037921771263572e-9)
            (24.0,5.415250102195538e-10)
            (28.0,7.392498045955353e-11)
            (32.0,2.1753752348942817e-11)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines1!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,3.06561577641047e-8)
            (12.0,2.1816204876831983e-9)
            (16.0,3.7550301319185516e-11)
            (20.0,3.0259730065931844e-12)
            (24.0,2.096426821104593e-12)
            (28.0,1.7401777507257147e-12)
            (32.0,1.4385205517798961e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines1!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,3.065623923958654e-8)
            (12.0,2.1817055916277888e-9)
            (16.0,3.8382538730820617e-11)
            (20.0,3.61032044008965e-12)
            (24.0,2.6702187265898322e-12)
            (28.0,2.5003406976591635e-12)
            (32.0,4.033201281039392e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines1!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,0.0037738944166920887)
            (12.0,0.00016199276110469318)
            (16.0,1.4828999346498596e-6)
            (20.0,4.981292176088291e-8)
            (24.0,3.5392468010352554e-9)
            (28.0,4.1351909729243965e-10)
            (32.0,7.502841304797665e-11)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines1!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,0.0037738944167385047)
            (12.0,0.00016199276125646253)
            (16.0,1.482900152684695e-6)
            (20.0,4.981311948855226e-8)
            (24.0,3.539474455054561e-9)
            (28.0,4.136765160006247e-10)
            (32.0,7.561045001752213e-11)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines1!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,2.8016063218984965e-9)
            (12.0,2.2709863582125163e-10)
            (16.0,3.9037915218823106e-12)
            (20.0,6.219643672925338e-14)
            (24.0,4.051633166889317e-12)
            (28.0,3.385058941528905e-12)
            (32.0,2.0214556838578948e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines1!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,2.801742868098672e-9)
            (12.0,2.2721602265930845e-10)
            (16.0,4.039336859857787e-12)
            (20.0,1.086078467575652e-12)
            (24.0,4.189323209579595e-13)
            (28.0,6.335457727524637e-13)
            (32.0,7.004605598542811e-13)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines1!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,5.7378685462220545e-9)
            (12.0,4.859618948644676e-10)
            (16.0,1.9691131021194987e-11)
            (20.0,7.0166293751342446e-12)
            (24.0,1.9547923294872364e-12)
            (28.0,1.0547667819850355e-12)
            (32.0,3.3309869996038744e-13)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines1!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,9.771579313629177e-7)
            (12.0,6.025467931093905e-8)
            (16.0,9.350546306471346e-10)
            (20.0,4.278531879619055e-11)
            (24.0,3.21539647607569e-12)
            (28.0,3.627208636569889e-12)
            (32.0,3.767304385587404e-12)
        }
        ;
    \addplot[color={lines1}, mark={*}, mark size={1.7pt}, line width={1.1pt}, forget plot]
        coordinates {
            (10,0.0037738944167385047)
            (12,0.00016199276125646253)
            (16,1.482900152684695e-6)
            (20,4.981311948855226e-8)
            (24,3.539474455054561e-9)
            (28,4.136765160006247e-10)
            (32,7.561045001752213e-11)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines2!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,4.723910516180408e-13)
            (12.0,2.8158751121824143e-12)
            (16.0,5.7917029348544645e-12)
            (20.0,6.650679120506015e-12)
            (24.0,7.817508598254738e-12)
            (28.0,8.518235091628253e-12)
            (32.0,9.245816872184715e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines2!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,2.853210511436752e-13)
            (12.0,2.5557063300100824e-12)
            (16.0,5.0592741024649845e-12)
            (20.0,6.608103665215982e-12)
            (24.0,7.215819163955885e-12)
            (28.0,6.923817041366697e-12)
            (32.0,7.653625845738328e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines2!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,4.6901763955712335e-12)
            (12.0,4.965912303845174e-12)
            (16.0,1.578626159938511e-12)
            (20.0,1.5095017575190081e-12)
            (24.0,3.491067960211426e-12)
            (28.0,4.798337994949409e-12)
            (32.0,6.130744176021757e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines2!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,4.743305068505232e-12)
            (12.0,5.0824526186681375e-12)
            (16.0,1.6738388354474682e-12)
            (20.0,1.240430736530695e-12)
            (24.0,3.0650864499843516e-12)
            (28.0,4.508891461402179e-12)
            (32.0,5.9435560559711465e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines2!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,2.991694823433863e-12)
            (12.0,1.7329253429871483e-12)
            (16.0,2.112346824213686e-12)
            (20.0,4.402063511781359e-12)
            (24.0,5.4791075251355165e-12)
            (28.0,5.968145033782731e-12)
            (32.0,6.89153302635956e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines2!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,7.319760390503656e-10)
            (12.0,6.534883907150198e-11)
            (16.0,8.234450901960771e-12)
            (20.0,4.58692872360317e-12)
            (24.0,1.8705603224699076e-12)
            (28.0,4.979840996223557e-13)
            (32.0,2.3916924299566816e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines2!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,7.319919407253333e-10)
            (12.0,6.540197884607768e-11)
            (16.0,8.299667898030958e-12)
            (20.0,4.650132849424277e-12)
            (24.0,1.975028288397152e-12)
            (28.0,3.373570537457834e-13)
            (32.0,2.0629907182819415e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines2!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,4.6859311179206284e-8)
            (12.0,3.3293308499800083e-9)
            (16.0,6.874403172601254e-11)
            (20.0,1.1351798929789877e-11)
            (24.0,6.751650460322286e-12)
            (28.0,4.138412320414155e-12)
            (32.0,1.8950656697069252e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines2!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,4.685931432026852e-8)
            (12.0,3.3293395193117865e-9)
            (16.0,6.877079357628421e-11)
            (20.0,1.1359463121651716e-11)
            (24.0,6.86020557128342e-12)
            (28.0,4.237544244659913e-12)
            (32.0,1.9864077596013056e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines2!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,2.119808123633037e-12)
            (12.0,1.5478598940490288e-12)
            (16.0,6.220686928845297e-13)
            (20.0,3.0058529224794165e-12)
            (24.0,4.673077012169339e-12)
            (28.0,5.903590631106087e-12)
            (32.0,6.7131423537930665e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines2!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,2.1440559288208205e-12)
            (12.0,1.6012300631994596e-12)
            (16.0,6.103197563502429e-13)
            (20.0,3.004103080867927e-12)
            (24.0,4.329483112884715e-12)
            (28.0,5.845970846613467e-12)
            (32.0,6.477788657047725e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines2!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,1.4257677087136449e-6)
            (12.0,8.787491364508634e-8)
            (16.0,1.3684342363389822e-9)
            (20.0,7.100708809791825e-11)
            (24.0,1.4513772298099026e-11)
            (28.0,8.453463165811612e-12)
            (32.0,5.859196498005103e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines2!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,1.4257677270123052e-6)
            (12.0,8.787491399034409e-8)
            (16.0,1.368436135256559e-9)
            (20.0,7.103350031512442e-11)
            (24.0,1.4568323021217663e-11)
            (28.0,8.48557213574853e-12)
            (32.0,5.980381965186376e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines2!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,1.670775184804507e-11)
            (12.0,1.4393427708863581e-12)
            (16.0,3.0287816594831485e-13)
            (20.0,3.10777961617285e-13)
            (24.0,1.765762327928204e-12)
            (28.0,3.1986272663660064e-12)
            (32.0,4.4471109738900466e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines2!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,1.6724657410776666e-11)
            (12.0,1.434602893484976e-12)
            (16.0,3.265775529552253e-13)
            (20.0,2.738069178865048e-13)
            (24.0,1.576641219613059e-12)
            (28.0,3.1161533995819585e-12)
            (32.0,4.2447182088510316e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines2!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,5.2486963689913004e-11)
            (12.0,1.2469246762774963e-11)
            (16.0,5.14170739354883e-12)
            (20.0,1.6581775360035338e-12)
            (24.0,9.351971163356166e-13)
            (28.0,2.7116096690540115e-12)
            (32.0,4.198137101426325e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines2!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,2.711226843874717e-5)
            (12.0,1.4492584673809305e-6)
            (16.0,1.886553337907341e-8)
            (20.0,7.880813719850368e-10)
            (24.0,7.266139697281402e-11)
            (28.0,1.7628896931767178e-11)
            (32.0,9.94323024942489e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines2!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,2.711226845200616e-5)
            (12.0,1.4492584728108015e-6)
            (16.0,1.8865534136729827e-8)
            (20.0,7.88113067278433e-10)
            (24.0,7.270988698342817e-11)
            (28.0,1.7632306385638485e-11)
            (32.0,9.993993229286574e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines2!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,5.235489874066756e-10)
            (12.0,3.748497892972402e-11)
            (16.0,1.5395604496071615e-13)
            (20.0,1.356627045609299e-12)
            (24.0,1.0544661872524911e-12)
            (28.0,1.3979916726317902e-13)
            (32.0,1.532482010758393e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines2!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,5.235611534734469e-10)
            (12.0,3.748785454550633e-11)
            (16.0,1.5063802675035588e-13)
            (20.0,1.394452453207406e-12)
            (24.0,1.1955925617998143e-12)
            (28.0,3.760420638408296e-14)
            (32.0,1.4440015251487859e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines2!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,5.117604184755476e-10)
            (12.0,5.1395380863248434e-11)
            (16.0,5.598244673693114e-12)
            (20.0,2.3568169331004415e-12)
            (24.0,6.63068065580596e-14)
            (28.0,1.9972000175326125e-12)
            (32.0,3.5138707075385814e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines2!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,5.11762758715779e-10)
            (12.0,5.140181652388495e-11)
            (16.0,5.671767220964845e-12)
            (20.0,2.3917255165530672e-12)
            (24.0,6.981716690525099e-14)
            (28.0,1.5806372563325677e-12)
            (32.0,3.489298185108242e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines2!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,0.00036932030667358726)
            (12.0,1.7286994857318884e-5)
            (16.0,1.8830898317304035e-7)
            (20.0,7.037724965027057e-9)
            (24.0,5.419261550215564e-10)
            (28.0,7.388963645436987e-11)
            (32.0,2.0676822442363054e-11)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines2!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,0.0003693203066791882)
            (12.0,1.7286994858863977e-5)
            (16.0,1.8830898973968611e-7)
            (20.0,7.037753935523109e-9)
            (24.0,5.419423784993456e-10)
            (28.0,7.390952952832571e-11)
            (32.0,2.0683195951494533e-11)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines2!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,3.066717855999905e-8)
            (12.0,2.1825942351422337e-9)
            (16.0,3.74632182130929e-11)
            (20.0,3.0836985504045768e-12)
            (24.0,2.8956782077046133e-12)
            (28.0,2.45630435423733e-12)
            (32.0,1.3722186414593826e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines2!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,3.0667188290876434e-8)
            (12.0,2.182601821927992e-9)
            (16.0,3.747575290260623e-11)
            (20.0,3.114375553687202e-12)
            (24.0,2.971875925535651e-12)
            (28.0,2.5270593779375797e-12)
            (32.0,1.4226872597630572e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines2!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,0.0037738944167487348)
            (12.0,0.0001619927612419574)
            (16.0,1.4828998146390889e-6)
            (20.0,4.981292221893929e-8)
            (24.0,3.540032367721591e-9)
            (28.0,4.1365468197999377e-10)
            (32.0,7.486870405790725e-11)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines2!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,0.003773894416751483)
            (12.0,0.00016199276124348425)
            (16.0,1.4828998238002163e-6)
            (20.0,4.9812942984161704e-8)
            (24.0,3.5400476362674867e-9)
            (28.0,4.136780428552143e-10)
            (32.0,7.487313193621701e-11)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines2!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,2.956828038809451e-9)
            (12.0,2.381034016735285e-10)
            (16.0,4.159011382943729e-12)
            (20.0,1.2443576755280278e-12)
            (24.0,5.760676863957744e-13)
            (28.0,6.504174498422382e-13)
            (32.0,1.9696968100740103e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines2!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,2.956829468612594e-9)
            (12.0,2.3810783406327244e-10)
            (16.0,4.1745962372046225e-12)
            (20.0,1.278244010021897e-12)
            (24.0,6.487016860703968e-13)
            (28.0,3.4601236065469693e-13)
            (32.0,1.882907759281696e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines2!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,6.08633990221965e-9)
            (12.0,5.107523468328302e-10)
            (16.0,2.0191740196815587e-11)
            (20.0,7.697930178598153e-12)
            (24.0,4.2391134635519375e-12)
            (28.0,1.8321801534507048e-12)
            (32.0,3.987298535387325e-13)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines2!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,9.771573563411358e-7)
            (12.0,6.025470550666114e-8)
            (16.0,9.350769740571521e-10)
            (20.0,4.2838352292381414e-11)
            (24.0,6.550086215980227e-12)
            (28.0,4.428361137138429e-12)
            (32.0,3.7373847618283935e-12)
        }
        ;
    \addplot[color={lines2}, mark={*}, mark size={1.5pt}, line width={1.0pt}, forget plot]
        coordinates {
            (10,0.003773894416751483)
            (12,0.00016199276124348425)
            (16,1.4828998238002163e-6)
            (20,4.9812942984161704e-8)
            (24,3.5400476362674867e-9)
            (28,4.136780428552143e-10)
            (32,7.487313193621701e-11)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines3!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,2.7339992366246564e-13)
            (12.0,2.9037770521812235e-12)
            (16.0,5.214510762522494e-12)
            (20.0,6.795042664289455e-12)
            (24.0,8.125361890351907e-12)
            (28.0,8.141737065463458e-12)
            (32.0,9.641572104280693e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines3!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,2.314794753768935e-13)
            (12.0,2.4361020509953096e-12)
            (16.0,5.169970286219073e-12)
            (20.0,6.741725094126243e-12)
            (24.0,8.070865307580664e-12)
            (28.0,7.641049711252657e-12)
            (32.0,9.220664603213371e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines3!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,4.741210389644034e-12)
            (12.0,5.1108259959698065e-12)
            (16.0,1.6271846244480793e-12)
            (20.0,1.2569977420692535e-12)
            (24.0,3.651215680417492e-12)
            (28.0,4.924780428025304e-12)
            (32.0,5.880144414082181e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines3!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,4.784056093623065e-12)
            (12.0,5.1306302324756695e-12)
            (16.0,1.7439153646220608e-12)
            (20.0,1.1806371763110699e-12)
            (24.0,3.5421019542842272e-12)
            (28.0,4.758729521937683e-12)
            (32.0,5.855198693098834e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines3!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,2.929264503181027e-12)
            (12.0,1.7619627012442812e-12)
            (16.0,1.917675534898157e-12)
            (20.0,4.1931155213227396e-12)
            (24.0,5.852721534710627e-12)
            (28.0,6.5935371372457326e-12)
            (32.0,7.283537362830855e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines3!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,7.319649682639956e-10)
            (12.0,6.540358914227695e-11)
            (16.0,8.323621053995009e-12)
            (20.0,4.683143921509186e-12)
            (24.0,1.7226143591625384e-12)
            (28.0,4.706090642348697e-13)
            (32.0,2.192820849347592e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines3!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,7.319921420123582e-10)
            (12.0,6.541808180807033e-11)
            (16.0,8.329257090692432e-12)
            (20.0,4.688981245231518e-12)
            (24.0,1.7717283932400868e-12)
            (28.0,3.647320891332694e-13)
            (32.0,2.1205588074056254e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines3!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,4.685932575373507e-8)
            (12.0,3.329347560431117e-9)
            (16.0,6.876275245695375e-11)
            (20.0,1.1378812065040621e-11)
            (24.0,6.694483127582337e-12)
            (28.0,4.115922314786791e-12)
            (32.0,1.8425471090798953e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines3!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,4.6859335176921784e-8)
            (12.0,3.3293529630581672e-9)
            (16.0,6.881238124032141e-11)
            (20.0,1.138509418951754e-11)
            (24.0,6.7657224191505816e-12)
            (28.0,4.160399756083366e-12)
            (32.0,1.924466012258899e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines3!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,2.2154244688322865e-12)
            (12.0,1.6318522914005266e-12)
            (16.0,6.758138280945655e-13)
            (20.0,2.9656065654151573e-12)
            (24.0,4.798065698704306e-12)
            (28.0,5.8575947944612194e-12)
            (32.0,6.7805112558354136e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines3!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,2.218049231249521e-12)
            (12.0,1.6349770085639007e-12)
            (16.0,5.886967135796937e-13)
            (20.0,2.95535749311929e-12)
            (24.0,4.624706390480307e-12)
            (28.0,5.809599138831792e-12)
            (32.0,6.610651630834394e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines3!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,1.4257677154461709e-6)
            (12.0,8.787490760307588e-8)
            (16.0,1.3684359626276884e-9)
            (20.0,7.103332768625379e-11)
            (24.0,1.447769286413765e-11)
            (28.0,8.424461515546007e-12)
            (32.0,5.810342527617211e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines3!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,1.4257677182082326e-6)
            (12.0,8.787491416297297e-8)
            (16.0,1.3684544339168456e-9)
            (20.0,7.104403067623276e-11)
            (24.0,1.451342704035777e-11)
            (28.0,8.458124145318583e-12)
            (32.0,5.84849350802613e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines3!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,1.857273560957554e-11)
            (12.0,1.3036242812934513e-12)
            (16.0,3.4964495630861804e-13)
            (20.0,2.518454859267678e-13)
            (24.0,1.7836158661400764e-12)
            (28.0,3.24002219567141e-12)
            (32.0,4.4877159236285526e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines3!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,1.8585691274472652e-11)
            (12.0,1.2969884529315164e-12)
            (16.0,3.752402942760813e-13)
            (20.0,2.4173374747048604e-13)
            (24.0,1.7682902625422743e-12)
            (28.0,3.2341763468763723e-12)
            (32.0,4.421515635922583e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines3!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,5.2474115196033124e-11)
            (12.0,1.2475310096965469e-11)
            (16.0,5.167260016208818e-12)
            (20.0,1.6682830929877099e-12)
            (24.0,9.867354569549149e-13)
            (28.0,2.8660803258121327e-12)
            (32.0,4.210841230206432e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines3!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,2.7112268503526796e-5)
            (12.0,1.4492584752100469e-6)
            (16.0,1.8865525549957114e-8)
            (20.0,7.881155927998192e-10)
            (24.0,7.265154743940802e-11)
            (28.0,1.7637862532688023e-11)
            (32.0,9.94323024942489e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines3!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,2.711226850693625e-5)
            (12.0,1.4492584802610896e-6)
            (16.0,1.8865551436551322e-8)
            (20.0,7.881291043392351e-10)
            (24.0,7.265331530437833e-11)
            (28.0,1.7656172562737634e-11)
            (32.0,9.973157677850809e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines3!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,5.240913727834625e-10)
            (12.0,3.7637165364972543e-11)
            (16.0,1.3603874662477072e-13)
            (20.0,1.3867104107165654e-12)
            (24.0,1.0035899080269672e-12)
            (28.0,1.736429530088537e-13)
            (32.0,1.4891265728096855e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines3!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,5.240931423931747e-10)
            (12.0,3.764512860867741e-11)
            (16.0,1.1259141793822488e-13)
            (20.0,1.3911344349970457e-12)
            (24.0,1.0465029435476266e-12)
            (28.0,1.674493190161812e-13)
            (32.0,1.4838177436731091e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines3!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,5.177613794890712e-10)
            (12.0,5.2640583686404934e-11)
            (16.0,5.713696525111853e-12)
            (20.0,2.3839247157815306e-12)
            (24.0,6.396656632659867e-14)
            (28.0,2.0445898822196964e-12)
            (32.0,3.499244206091951e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines3!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,5.177641097693413e-10)
            (12.0,5.264916456725362e-11)
            (16.0,5.748995148603055e-12)
            (20.0,2.3952358769002587e-12)
            (24.0,6.084624601798409e-14)
            (28.0,2.013971739191416e-12)
            (32.0,3.4545846216749046e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines3!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,0.0003693203066872999)
            (12.0,1.7286994861374753e-5)
            (16.0,1.8830899418182883e-7)
            (20.0,7.037748334560539e-9)
            (24.0,5.418964119789428e-10)
            (28.0,7.390083837951006e-11)
            (32.0,2.0655577411924787e-11)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines3!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,0.0003693203066892313)
            (12.0,1.7286994864078665e-5)
            (16.0,1.883089949543754e-7)
            (20.0,7.0377591502123985e-9)
            (24.0,5.419139874132145e-10)
            (28.0,7.390489424895736e-11)
            (32.0,2.0676629305722706e-11)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines3!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,3.069089353283777e-8)
            (12.0,2.1843533798573547e-9)
            (16.0,3.7489771963246144e-11)
            (20.0,3.1026655147997483e-12)
            (24.0,2.852301584783481e-12)
            (28.0,2.460427607366715e-12)
            (32.0,1.4099876401245508e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines3!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,3.069089732623065e-8)
            (12.0,2.1843540395778554e-9)
            (16.0,3.750544032513781e-11)
            (20.0,3.1110769511836942e-12)
            (24.0,2.8772060336849676e-12)
            (28.0,2.4609223977422414e-12)
            (32.0,1.4223573995127063e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines3!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,0.00377389441670354)
            (12.0,0.00016199276124455306)
            (16.0,1.4828998259378128e-6)
            (20.0,4.981293748748518e-8)
            (24.0,3.5400079380481577e-9)
            (28.0,4.1366414847844916e-10)
            (32.0,7.485587847935483e-11)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines3!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,0.0037738944167056776)
            (12.0,0.00016199276124470574)
            (16.0,1.482899830976433e-6)
            (20.0,4.9812944511016293e-8)
            (24.0,3.5400200001994154e-9)
            (28.0,4.1366995052588955e-10)
            (32.0,7.486931479974308e-11)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines3!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,3.3201866282171507e-9)
            (12.0,2.6438861669751124e-10)
            (16.0,4.577228802330089e-12)
            (20.0,1.2485041046433114e-12)
            (24.0,5.523329542186341e-13)
            (28.0,6.54849839586162e-13)
            (32.0,1.977417747047297e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines3!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,3.3201876290793507e-9)
            (12.0,2.643936210085124e-10)
            (16.0,4.589954050304579e-12)
            (20.0,1.2652328014187659e-12)
            (24.0,5.830737217974604e-13)
            (28.0,6.539919577002412e-13)
            (32.0,1.9686959478737694e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines3!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,6.086339353004976e-9)
            (12.0,5.107596239272647e-10)
            (16.0,2.0194074359181344e-11)
            (20.0,7.662093921100354e-12)
            (24.0,4.261631265198065e-12)
            (28.0,1.7059980820312506e-12)
            (32.0,3.3735511368617967e-13)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines3!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,9.771591750176648e-7)
            (12.0,6.025458993729898e-8)
            (16.0,9.350785149819808e-10)
            (20.0,4.2852862667852525e-11)
            (24.0,6.508096014395692e-12)
            (28.0,4.413208709655325e-12)
            (32.0,3.736742709816397e-12)
        }
        ;
    \addplot[color={lines3}, mark={*}, mark size={1.3pt}, line width={0.9pt}, forget plot]
        coordinates {
            (10,0.0037738944167056776)
            (12,0.00016199276124470574)
            (16,1.482899830976433e-6)
            (20,4.9812944511016293e-8)
            (24,3.5400200001994154e-9)
            (28,4.1366995052588955e-10)
            (32,7.486931479974308e-11)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines4!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,3.556688034229009e-13)
            (12.0,2.5579333538252532e-12)
            (16.0,5.247785118349166e-12)
            (20.0,6.784169548015385e-12)
            (24.0,7.60594133581349e-12)
            (28.0,8.326318039320868e-12)
            (32.0,9.982175746600968e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines4!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,2.867620665534917e-13)
            (12.0,2.4323030103694293e-12)
            (16.0,5.038706882524875e-12)
            (20.0,6.7372710464959e-12)
            (24.0,6.916218960114937e-12)
            (28.0,8.254398270230934e-12)
            (32.0,8.82373035850936e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines4!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,4.703696595493506e-12)
            (12.0,5.099781325610767e-12)
            (16.0,1.6174729315461656e-12)
            (20.0,1.3394519190600104e-12)
            (24.0,3.4388914140325174e-12)
            (28.0,5.0443675484645545e-12)
            (32.0,6.0524793567533934e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines4!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,4.734545502358408e-12)
            (12.0,5.2068003728828355e-12)
            (16.0,1.7648621532340313e-12)
            (20.0,1.1206531907404266e-12)
            (24.0,3.213046947725271e-12)
            (28.0,5.004187799399775e-12)
            (32.0,5.960884762913777e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines4!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,2.9635043881258964e-12)
            (12.0,1.828385658257473e-12)
            (16.0,2.0247507934713347e-12)
            (20.0,4.3020056147869884e-12)
            (24.0,5.735725178732929e-12)
            (28.0,6.7423535983135386e-12)
            (32.0,7.238045501561346e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines4!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,7.319657734120952e-10)
            (12.0,6.538486944896051e-11)
            (16.0,8.275312168017092e-12)
            (20.0,4.626984841559858e-12)
            (24.0,1.8472110275805813e-12)
            (28.0,5.309951717072653e-13)
            (32.0,2.4864986186883425e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines4!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,7.319927458734329e-10)
            (12.0,6.545109288015522e-11)
            (16.0,8.286181667362124e-12)
            (20.0,4.6573791823209645e-12)
            (24.0,1.919674356547456e-12)
            (28.0,4.897313316011283e-13)
            (32.0,2.300710694698272e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines4!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,4.685939071090216e-8)
            (12.0,3.32935484769551e-9)
            (16.0,6.879265536946388e-11)
            (20.0,1.1370268375752015e-11)
            (24.0,6.759063367205049e-12)
            (28.0,4.103358065832956e-12)
            (32.0,1.8753397988494045e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines4!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,4.6859395485316765e-8)
            (12.0,3.329364396524715e-9)
            (16.0,6.879416307933834e-11)
            (20.0,1.1386224971923384e-11)
            (24.0,6.784443150091796e-12)
            (28.0,4.107001698029568e-12)
            (32.0,1.9272301470287427e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines4!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,2.212424740355447e-12)
            (12.0,1.6219781851642642e-12)
            (16.0,6.389421655667502e-13)
            (20.0,2.9694812146977412e-12)
            (24.0,4.682451163659461e-12)
            (28.0,5.922838888832472e-12)
            (32.0,6.742639683815319e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines4!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,2.2209239710398252e-12)
            (12.0,1.633477144325481e-12)
            (16.0,6.32567742553467e-13)
            (20.0,2.9451084208234226e-12)
            (24.0,4.617707024034349e-12)
            (28.0,5.794850473820665e-12)
            (32.0,6.690269424157168e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines4!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,1.4257677622285948e-6)
            (12.0,8.787491554400393e-8)
            (16.0,1.3684368257720417e-9)
            (20.0,7.102901196448807e-11)
            (24.0,1.4496854668777425e-11)
            (28.0,8.425152031028522e-12)
            (32.0,5.806199434722125e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines4!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,1.425767763264368e-6)
            (12.0,8.787493297951986e-8)
            (16.0,1.368445457215573e-9)
            (20.0,7.104696536703346e-11)
            (24.0,1.4519814308571027e-11)
            (28.0,8.462612495954927e-12)
            (32.0,5.837617889176529e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines4!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,2.3888350119312162e-11)
            (12.0,8.806692211767904e-13)
            (16.0,3.33529373143919e-13)
            (20.0,2.6037726524925556e-13)
            (24.0,1.771608176723242e-12)
            (28.0,3.2671974927726675e-12)
            (32.0,4.418987701308512e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines4!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,2.3892142021233267e-11)
            (12.0,8.74665376468373e-13)
            (16.0,3.460110503008918e-13)
            (20.0,2.3335996406137773e-13)
            (24.0,1.6984560688285785e-12)
            (28.0,3.2066850579483562e-12)
            (32.0,4.38786250637277e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines4!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,6.475539859890241e-11)
            (12.0,1.3421478960883905e-11)
            (16.0,5.151812950533006e-12)
            (20.0,1.6802653962689474e-12)
            (24.0,9.489118008141413e-13)
            (28.0,2.884125963283876e-12)
            (32.0,4.197704006127003e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines4!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,2.711226862740362e-5)
            (12.0,1.4492584837968195e-6)
            (16.0,1.8865536157146935e-8)
            (20.0,7.881171081126509e-10)
            (24.0,7.264548618808126e-11)
            (28.0,1.7608945312816566e-11)
            (32.0,9.948407568266504e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines4!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,2.711226862992914e-5)
            (12.0,1.449258497308359e-6)
            (16.0,1.8865541460741845e-8)
            (20.0,7.881221591554232e-10)
            (24.0,7.268273762852702e-11)
            (28.0,1.763268521384641e-11)
            (32.0,9.959141034157656e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines4!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,5.323308968046431e-10)
            (12.0,3.811916281033088e-11)
            (16.0,1.3338433205648253e-13)
            (20.0,1.3889224228568056e-12)
            (24.0,1.065305046739668e-12)
            (28.0,1.864726234222467e-13)
            (32.0,1.5035046517212466e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines4!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,5.323315604082852e-10)
            (12.0,3.812513524310953e-11)
            (16.0,1.282967041339301e-13)
            (20.0,1.3966644653476462e-12)
            (24.0,1.0684018637360044e-12)
            (28.0,1.5992847773936461e-13)
            (32.0,1.4778453108944605e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines4!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,5.177588442288204e-10)
            (12.0,5.264077870642422e-11)
            (16.0,5.717596925497621e-12)
            (20.0,2.3823645556272234e-12)
            (24.0,5.4410585381466547e-14)
            (28.0,2.0414695619110817e-12)
            (32.0,3.5651609726114335e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines4!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,5.177596243088977e-10)
            (12.0,5.2649359587272914e-11)
            (16.0,5.732808487002117e-12)
            (20.0,2.3880201361865873e-12)
            (24.0,3.705380366479801e-14)
            (28.0,1.998175117629055e-12)
            (32.0,3.554434871550571e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines4!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,0.00036932030677343887)
            (12.0,1.7286994862340434e-5)
            (16.0,1.8830899398869222e-7)
            (20.0,7.037744858101013e-9)
            (24.0,5.419147599597758e-10)
            (28.0,7.389253350397509e-11)
            (32.0,2.064340980358287e-11)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines4!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,0.0003693203067767222)
            (12.0,1.7286994868520807e-5)
            (16.0,1.8830899881710821e-7)
            (20.0,7.037745630647574e-9)
            (24.0,5.419199746490652e-10)
            (28.0,7.391281285121162e-11)
            (32.0,2.065538427528444e-11)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines4!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,3.07437170234687e-8)
            (12.0,2.188735573283265e-9)
            (16.0,3.7573226606584895e-11)
            (20.0,3.10728355830466e-12)
            (24.0,2.8892459328227724e-12)
            (28.0,2.4454189659757533e-12)
            (32.0,1.36298255444956e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines4!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,3.074371982728083e-8)
            (12.0,2.1887385420255186e-9)
            (16.0,3.757833944046534e-11)
            (20.0,3.117839086315886e-12)
            (24.0,2.8925445353262803e-12)
            (28.0,2.453335611984173e-12)
            (32.0,1.3758471042132416e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines4!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,0.0037738944165998664)
            (12.0,0.00016199276123814028)
            (16.0,1.4828998224260472e-6)
            (20.0,4.9812944511016293e-8)
            (24.0,3.54001786260299e-9)
            (28.0,4.136560561491244e-10)
            (32.0,7.486794063061247e-11)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines4!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,0.0037738944166016987)
            (12.0,0.0001619927612389037)
            (16.0,1.482899825632442e-6)
            (20.0,4.9812944816387215e-8)
            (24.0,3.5400338945761807e-9)
            (28.0,4.1366231625294166e-10)
            (32.0,7.487404804897077e-11)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines4!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,4.2075150239114874e-9)
            (12.0,3.345190310683882e-10)
            (16.0,5.831738080174845e-12)
            (20.0,1.3018357618847172e-12)
            (24.0,5.799281548824177e-13)
            (28.0,6.748670835909792e-13)
            (32.0,1.985424644649224e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines4!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,4.2075181694784025e-9)
            (12.0,3.3452088981247436e-10)
            (16.0,5.833024903003726e-12)
            (20.0,1.3058392106856807e-12)
            (24.0,6.058075917743599e-13)
            (28.0,6.528481151856803e-13)
            (32.0,1.944818235382309e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines4!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,7.743024822467895e-9)
            (12.0,6.353599570847471e-10)
            (16.0,2.231033580291154e-11)
            (20.0,7.744064211238999e-12)
            (24.0,4.2890919989128534e-12)
            (28.0,1.6904827674823949e-12)
            (32.0,3.490259255149649e-13)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines4!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,9.77216995268426e-7)
            (12.0,6.025746658713353e-8)
            (16.0,9.351025277272296e-10)
            (20.0,4.285363313026692e-11)
            (24.0,6.529540551596356e-12)
            (28.0,4.403192698268188e-12)
            (32.0,3.740595021888373e-12)
        }
        ;
    \addplot[color={lines4}, mark={*}, mark size={1.1pt}, line width={0.8pt}, forget plot]
        coordinates {
            (10,0.0037738944166016987)
            (12,0.0001619927612389037)
            (16,1.482899825632442e-6)
            (20,4.9812944816387215e-8)
            (24,3.5400338945761807e-9)
            (28,4.1366231625294166e-10)
            (32,7.487404804897077e-11)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines5!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,3.180714013667784e-13)
            (12.0,2.683825700082862e-12)
            (16.0,5.285906526008858e-12)
            (20.0,6.479591290940525e-12)
            (24.0,7.946544978133763e-12)
            (28.0,8.353435329305598e-12)
            (32.0,8.969010912099047e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines5!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,2.424835930518562e-13)
            (12.0,2.6065348735563386e-12)
            (16.0,5.11390168663712e-12)
            (20.0,6.421164666142509e-12)
            (24.0,7.321013288872492e-12)
            (28.0,7.969470223289936e-12)
            (32.0,8.430726155832122e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines5!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,4.702744468738416e-12)
            (12.0,4.9908580248285204e-12)
            (16.0,1.5980495457423382e-12)
            (20.0,1.2368126548613546e-12)
            (24.0,3.5510519457820694e-12)
            (28.0,4.906499594327584e-12)
            (32.0,6.0410538356923185e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines5!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,4.73073699533805e-12)
            (12.0,5.1247270465941146e-12)
            (16.0,1.694214348006385e-12)
            (20.0,1.157976559539938e-12)
            (24.0,3.4438424731589833e-12)
            (28.0,4.867462397368912e-12)
            (32.0,5.9266081997305525e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines5!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,2.9509215328811388e-12)
            (12.0,1.76764918390297e-12)
            (16.0,2.043262109360257e-12)
            (20.0,4.251795182800696e-12)
            (24.0,5.651032883816291e-12)
            (28.0,6.890928081395869e-12)
            (32.0,7.332900871867981e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines5!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,7.336354492837069e-10)
            (12.0,6.556159945682972e-11)
            (16.0,8.265046529746786e-12)
            (20.0,4.680325903160475e-12)
            (24.0,1.7787734391118663e-12)
            (28.0,5.412608099775725e-13)
            (32.0,2.271725363111522e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines5!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,7.336753041146388e-10)
            (12.0,6.558213073337033e-11)
            (16.0,8.310134823326174e-12)
            (20.0,4.6930069857296775e-12)
            (24.0,1.8127909463213157e-12)
            (28.0,4.3820185322468405e-13)
            (32.0,2.2189881625856303e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines5!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,4.685939787252406e-8)
            (12.0,3.329361381104966e-9)
            (16.0,6.876702430159806e-11)
            (20.0,1.1379817204956928e-11)
            (24.0,6.72476296756108e-12)
            (28.0,4.145825227296918e-12)
            (32.0,1.8867732653973943e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines5!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,4.6859401013586304e-8)
            (12.0,3.3293635170272884e-9)
            (16.0,6.877104486126329e-11)
            (20.0,1.1409343189998441e-11)
            (24.0,6.7566761599038206e-12)
            (28.0,4.15864076122983e-12)
            (32.0,1.9149171830539847e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines5!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,4.643079727400947e-12)
            (12.0,1.867455965518939e-12)
            (16.0,6.749389072888207e-13)
            (20.0,2.9503579456578915e-12)
            (24.0,4.702699330878126e-12)
            (28.0,5.834346898765715e-12)
            (32.0,6.768012387181917e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines5!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,4.643704670833621e-12)
            (12.0,1.879704856799366e-12)
            (16.0,6.280681498382081e-13)
            (20.0,2.910736532026307e-12)
            (24.0,4.674076921661618e-12)
            (28.0,5.8332220005869e-12)
            (32.0,6.72001673155249e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines5!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,1.4257726194871277e-6)
            (12.0,8.787555409819638e-8)
            (16.0,1.368435272112206e-9)
            (20.0,7.10345360883482e-11)
            (24.0,1.4506349256661997e-11)
            (28.0,8.404781824294349e-12)
            (32.0,5.8512555699561876e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines5!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,1.4257726246659938e-6)
            (12.0,8.787557412314537e-8)
            (16.0,1.3684620295871533e-9)
            (20.0,7.105300737750544e-11)
            (24.0,1.4509974462945197e-11)
            (28.0,8.434301361171837e-12)
            (32.0,5.871453147819734e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines5!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,2.3890404066186096e-11)
            (12.0,8.800372375232727e-13)
            (16.0,3.272095366087429e-13)
            (20.0,2.512135022732502e-13)
            (24.0,1.777138033691521e-12)
            (28.0,3.245078064899551e-12)
            (32.0,4.45659072869281e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines5!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,2.389166803349313e-11)
            (12.0,8.69925499066991e-13)
            (16.0,3.392172260255775e-13)
            (20.0,2.4678961669862695e-13)
            (24.0,1.773188135857036e-12)
            (28.0,3.1809317240675134e-12)
            (32.0,4.396078293868499e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines5!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,6.475395494790467e-11)
            (12.0,1.3425665548777349e-11)
            (16.0,5.155999538426451e-12)
            (20.0,1.6762231734752768e-12)
            (24.0,9.467463243175323e-13)
            (28.0,2.8779182639935963e-12)
            (32.0,4.254872585637485e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines5!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,2.7112268625004372e-5)
            (12.0,1.4492584806399177e-6)
            (16.0,1.8865528706858845e-8)
            (20.0,7.881159716280271e-10)
            (24.0,7.26595028317744e-11)
            (28.0,1.7599727159757104e-11)
            (32.0,9.954468819593272e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines5!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,2.7112268628161274e-5)
            (12.0,1.4492584981922914e-6)
            (16.0,1.8865536157146935e-8)
            (20.0,7.881169818365816e-10)
            (24.0,7.265988165998232e-11)
            (28.0,1.7650111311410867e-11)
            (32.0,9.963560696583425e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines5!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,2.1884902667445024e-9)
            (12.0,2.096671191211631e-10)
            (16.0,4.8502790199046305e-12)
            (20.0,1.7189546341806396e-12)
            (24.0,1.090964387566454e-12)
            (28.0,1.7297934936678164e-13)
            (32.0,1.510361889355991e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines5!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,2.1884918151530008e-9)
            (12.0,2.0967132194422956e-10)
            (16.0,4.8633298915320474e-12)
            (20.0,1.723157457247096e-12)
            (24.0,1.1075544786182554e-12)
            (28.0,1.6346769716374888e-13)
            (32.0,1.4782877133225086e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines5!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,1.1914547207805576e-9)
            (12.0,1.1272898190943427e-10)
            (16.0,7.213595493459018e-12)
            (20.0,2.474414004731353e-12)
            (24.0,4.641476459064171e-14)
            (28.0,2.0243078002137016e-12)
            (32.0,3.5446838705861505e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines5!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,1.191460961421175e-9)
            (12.0,1.1273444246997434e-10)
            (16.0,7.2147656135747486e-12)
            (20.0,2.487675366042965e-12)
            (24.0,4.1734284127719863e-14)
            (28.0,1.993689657185421e-12)
            (32.0,3.527912148927347e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines5!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,0.0003693202994203407)
            (12.0,1.728699437331846e-5)
            (16.0,1.88308988194593e-7)
            (20.0,7.0377379051819605e-9)
            (24.0,5.419025923514339e-10)
            (28.0,7.389427173373823e-11)
            (32.0,2.066793815690705e-11)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines5!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,0.00036932029942420344)
            (12.0,1.728699437409101e-5)
            (16.0,1.8830898838772963e-7)
            (20.0,7.03775432179639e-9)
            (24.0,5.419222922887494e-10)
            (28.0,7.390817757184326e-11)
            (32.0,2.0689376323985666e-11)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines5!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,3.074471963369964e-8)
            (12.0,2.1887357382133905e-9)
            (16.0,3.757207209570867e-11)
            (20.0,3.1123963921850976e-12)
            (24.0,2.8752268721828626e-12)
            (28.0,2.4422852935974207e-12)
            (32.0,1.368260318455173e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines5!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,3.0744722437511766e-8)
            (12.0,2.1887387069556435e-9)
            (16.0,3.757932902121639e-11)
            (20.0,3.113880763311676e-12)
            (24.0,2.8847928194430365e-12)
            (28.0,2.4714779257534673e-12)
            (32.0,1.3789807765915743e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines5!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,0.0037738944166252125)
            (12.0,0.0001619927612389037)
            (16.0,1.482899817998169e-6)
            (20.0,4.981293809822702e-8)
            (24.0,3.5400193894575795e-9)
            (28.0,4.1366384310753123e-10)
            (32.0,7.485725264848545e-11)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines5!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,0.0037738944166275028)
            (12.0,0.00016199276124348425)
            (16.0,1.4828998288388365e-6)
            (20.0,4.9812942984161704e-8)
            (24.0,3.5400265656741507e-9)
            (28.0,4.1366766024400515e-10)
            (32.0,7.487588027447825e-11)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines5!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,4.207515309872116e-9)
            (12.0,3.3452003193058845e-10)
            (16.0,5.824589064458839e-12)
            (20.0,1.3066970925716015e-12)
            (24.0,5.863622690268232e-13)
            (28.0,6.608550127876071e-13)
            (32.0,1.970268731331291e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines5!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,4.207516739675259e-9)
            (12.0,3.345203178912171e-10)
            (16.0,5.833882784889647e-12)
            (20.0,1.310700541372565e-12)
            (24.0,5.95513009143311e-13)
            (28.0,6.529910955000004e-13)
            (32.0,1.9453901566395895e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines5!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,7.743023998645882e-9)
            (12.0,6.353566617967013e-10)
            (16.0,2.229852768741418e-11)
            (20.0,7.745299944256165e-12)
            (24.0,4.279068831106956e-12)
            (28.0,1.6983090765911097e-12)
            (32.0,3.351582549889966e-13)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines5!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,9.767559893395935e-7)
            (12.0,6.028249364615073e-8)
            (16.0,9.375742995630115e-10)
            (20.0,4.306486824221358e-11)
            (24.0,6.555864684088191e-12)
            (28.0,4.415006455288913e-12)
            (32.0,3.7421359467171634e-12)
        }
        ;
    \addplot[color={lines5}, mark={*}, mark size={0.9pt}, line width={0.7pt}, forget plot]
        coordinates {
            (10,0.0037738944166275028)
            (12,0.00016199276124348425)
            (16,1.4828998288388365e-6)
            (20,4.9812942984161704e-8)
            (24,3.5400265656741507e-9)
            (28,4.1366766024400515e-10)
            (32,7.487588027447825e-11)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines6!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,2.9200212258918825e-13)
            (12.0,2.5278030316199983e-12)
            (16.0,5.22354985918407e-12)
            (20.0,6.801723735734967e-12)
            (24.0,8.431381162836584e-12)
            (28.0,7.875673220250969e-12)
            (32.0,9.034773615347037e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines6!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,2.8060500071154834e-13)
            (12.0,2.3939195999079525e-12)
            (16.0,4.69312518697069e-12)
            (20.0,6.748144162769971e-12)
            (24.0,7.851044956883194e-12)
            (28.0,7.841219851816264e-12)
            (32.0,8.213394831751609e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines6!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,4.725595510860565e-12)
            (12.0,5.08588027498646e-12)
            (16.0,1.6683165002679487e-12)
            (20.0,1.3742997582962887e-12)
            (24.0,3.6523582325236e-12)
            (28.0,4.816618828647129e-12)
            (32.0,6.034008097704656e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines6!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,4.740639113590981e-12)
            (12.0,5.092735587623105e-12)
            (16.0,1.6850739311575253e-12)
            (20.0,1.2691849645344e-12)
            (24.0,3.468978619493348e-12)
            (28.0,4.618766888939516e-12)
            (32.0,5.7500838993369456e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines6!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,2.9533413127358995e-12)
            (12.0,1.7893062136030815e-12)
            (16.0,1.924692896476964e-12)
            (20.0,4.321242864632339e-12)
            (24.0,5.838807800545751e-12)
            (28.0,6.712953273078192e-12)
            (32.0,7.487887771565428e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines6!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,7.336455136349524e-10)
            (12.0,6.558172815932051e-11)
            (16.0,8.303089777454394e-12)
            (20.0,4.641880081403049e-12)
            (24.0,1.754015135048184e-12)
            (28.0,4.406172975235799e-13)
            (32.0,2.4122237064972962e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines6!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,7.336499419495004e-10)
            (12.0,6.56042723061102e-11)
            (16.0,8.315368285973781e-12)
            (20.0,4.660398487694584e-12)
            (24.0,1.9303425688675793e-12)
            (28.0,3.858672267486079e-13)
            (32.0,2.2666931874888227e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines6!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,4.6902108026562794e-8)
            (12.0,3.3326890224403894e-9)
            (16.0,6.885045091465153e-11)
            (20.0,1.1354186137091104e-11)
            (24.0,6.743860625970909e-12)
            (28.0,4.142181595100306e-12)
            (32.0,1.856116497950037e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines6!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,4.690212197287913e-8)
            (12.0,3.3326920378601383e-9)
            (16.0,6.885258683697367e-11)
            (20.0,1.1393135308847993e-11)
            (24.0,6.7628326418912e-12)
            (28.0,4.194825798216874e-12)
            (32.0,1.955750992153948e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines6!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,4.6355804062088485e-12)
            (12.0,1.864331248355565e-12)
            (16.0,6.451915998934986e-13)
            (20.0,2.9921041669605704e-12)
            (24.0,4.681576242853717e-12)
            (28.0,5.931338119516849e-12)
            (32.0,6.742889661188389e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines6!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,4.639580044177968e-12)
            (12.0,1.877830026501341e-12)
            (16.0,6.318178104342572e-13)
            (20.0,2.899612538924695e-12)
            (24.0,4.680201367301832e-12)
            (28.0,5.7609785397696894e-12)
            (32.0,6.636024334200992e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines6!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,1.4272607644222062e-6)
            (12.0,8.804509049523654e-8)
            (16.0,1.3738950054035764e-9)
            (20.0,7.139861037650389e-11)
            (24.0,1.45256836901724e-11)
            (28.0,8.40340079332932e-12)
            (32.0,5.834337940634586e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines6!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,1.427260765803237e-6)
            (12.0,8.80450930846696e-8)
            (16.0,1.3738955232901883e-9)
            (20.0,7.141656377904927e-11)
            (24.0,1.4528273123231828e-11)
            (28.0,8.41065120589572e-12)
            (32.0,5.8598870134876176e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines6!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,6.072209540136569e-11)
            (12.0,1.850606133412943e-12)
            (16.0,4.002036485900269e-13)
            (20.0,2.7507088519354e-13)
            (24.0,1.7831418783999382e-12)
            (28.0,3.2578757338832826e-12)
            (32.0,4.4739702791645445e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines6!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,6.072209540136569e-11)
            (12.0,1.8528180762002547e-12)
            (16.0,4.0146761589706214e-13)
            (20.0,2.5595337967463227e-13)
            (24.0,1.7793499764788326e-12)
            (28.0,3.219166735105329e-12)
            (32.0,4.4333653294260385e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines6!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,7.476293168033207e-11)
            (12.0,1.4115297630397485e-11)
            (16.0,5.1736120805988715e-12)
            (20.0,1.649804360216645e-12)
            (24.0,9.593060879978654e-13)
            (28.0,2.852221276233834e-12)
            (32.0,4.2694534607146536e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines6!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,2.711216813349821e-5)
            (12.0,1.4492561062709866e-6)
            (16.0,1.8865583636948995e-8)
            (20.0,7.880932419355517e-10)
            (24.0,7.265217881975457e-11)
            (28.0,1.7626245134311715e-11)
            (32.0,9.96053007092004e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines6!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,2.711216813703394e-5)
            (12.0,1.4492561096804406e-6)
            (16.0,1.8865590455856737e-8)
            (20.0,7.881174869408588e-10)
            (24.0,7.266026048819025e-11)
            (28.0,1.7636094667717714e-11)
            (32.0,9.977072235999347e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines6!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,2.188487169927506e-9)
            (12.0,2.096644647065948e-10)
            (16.0,4.86731151338448e-12)
            (20.0,1.699267726132502e-12)
            (24.0,1.089858381496334e-12)
            (28.0,1.6921892872837335e-13)
            (32.0,1.5074862735736788e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines6!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,2.1884913727505727e-9)
            (12.0,2.0967508236486796e-10)
            (16.0,4.869965927952768e-12)
            (20.0,1.7149730123282072e-12)
            (24.0,1.0938400033487663e-12)
            (28.0,1.559468558869323e-13)
            (32.0,1.5070438711456308e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines6!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,1.1914527705803648e-9)
            (12.0,1.1273307732983932e-10)
            (16.0,7.215740713671191e-12)
            (20.0,2.4654430838440865e-12)
            (24.0,5.34354852850245e-14)
            (28.0,2.035813981351718e-12)
            (32.0,3.53493286962173e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines6!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,1.1914566709807506e-9)
            (12.0,1.1273385740991648e-10)
            (16.0,7.2173008738254985e-12)
            (20.0,2.4707086243648736e-12)
            (24.0,3.393348335618344e-14)
            (28.0,2.006755998477745e-12)
            (32.0,3.5224515883872715e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines6!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,0.00036931863540564926)
            (12.0,1.728686339944404e-5)
            (16.0,1.883066493098784e-7)
            (20.0,7.037636894719058e-9)
            (24.0,5.419052962643988e-10)
            (28.0,7.388867077116814e-11)
            (32.0,2.0659247008091398e-11)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines6!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,0.000369318635409512)
            (12.0,1.7286863399637176e-5)
            (16.0,1.883066547177043e-7)
            (20.0,7.037637474128979e-9)
            (24.0,5.419091589972058e-10)
            (28.0,7.391570990081684e-11)
            (32.0,2.0673152846196443e-11)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines6!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,7.022519441442007e-8)
            (12.0,5.247844856255566e-9)
            (16.0,9.156623675513257e-11)
            (20.0,5.462155885559115e-12)
            (24.0,3.0650614462597557e-12)
            (28.0,2.4581185856142597e-12)
            (32.0,1.3939894179825364e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines6!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,7.022519457935019e-8)
            (12.0,5.247846835417068e-9)
            (16.0,9.15667315455081e-11)
            (20.0,5.469577741192008e-12)
            (24.0,3.075287114020631e-12)
            (28.0,2.491929261275218e-12)
            (32.0,1.4020709941161313e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines6!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,0.003773894223158689)
            (12.0,0.00016199275112746187)
            (16.0,1.4828997331050537e-6)
            (20.0,4.9812931380066825e-8)
            (24.0,3.540021374368546e-9)
            (28.0,4.1365208632719154e-10)
            (32.0,7.485557310843691e-11)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines6!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,0.0037738942231605207)
            (12.0,0.0001619927511303629)
            (16.0,1.482899733868481e-6)
            (20.0,4.9812936876743346e-8)
            (24.0,3.540025954932315e-9)
            (28.0,4.136772794279195e-10)
            (32.0,7.487328462167597e-11)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines6!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,1.1454162273905461e-8)
            (12.0,8.495455616746158e-10)
            (16.0,1.4179071810497929e-11)
            (20.0,1.6454174571959721e-12)
            (24.0,6.103829618326038e-13)
            (28.0,6.604260718446468e-13)
            (32.0,1.976416884847056e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines6!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,1.1454162273905461e-8)
            (12.0,8.495467055171304e-10)
            (16.0,1.418064459395545e-11)
            (20.0,1.658142705170463e-12)
            (24.0,6.148153515765276e-13)
            (28.0,6.58281367129845e-13)
            (32.0,1.9729853573033733e-12)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines6!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,9.489707766445295e-9)
            (12.0,7.464405472124276e-10)
            (16.0,2.3913081526175184e-11)
            (20.0,7.795553086954228e-12)
            (24.0,4.288130873232836e-12)
            (28.0,1.702290882979754e-12)
            (32.0,3.451814227948945e-13)
        }
        ;
    \addplot[mark={*}, mark size={0.8pt}, line width={0.2pt}, color={lines6!25}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (10.0,1.1801821864510225e-6)
            (12.0,8.40057113184576e-8)
            (16.0,1.7140809915990748e-9)
            (20.0,9.715441158240953e-11)
            (24.0,1.2664219115815208e-11)
            (28.0,5.384248172597991e-12)
            (32.0,3.932953804682358e-12)
        }
        ;
    \addplot[color={lines6}, mark={*}, mark size={0.7pt}, line width={0.6pt}, forget plot]
        coordinates {
            (10,0.0037738942231605207)
            (12,0.0001619927511303629)
            (16,1.482899733868481e-6)
            (20,4.9812936876743346e-8)
            (24,3.540025954932315e-9)
            (28,4.136772794279195e-10)
            (32,7.487328462167597e-11)
        }
        ;
    \addplot[mark={none}, color={gray}, line width={0.6pt}, forget plot]
        coordinates {
            (23.999999999999996,2.6276374038349744e-8)
            (27.999999999999996,4.132415289863812e-9)
            (27.999999999999996,2.6276374038349744e-8)
            (23.999999999999996,2.6276374038349744e-8)
        }
        ;
    \node at (axis cs:25.92296279363144, 2.6276374038349744e-8) [color=gray,anchor=south,font=\footnotesize] {$\mathcal{O}(N^{-12})$};
\end{axis}
\end{tikzpicture}


==> tikz/result_spectrum_deficit.tex <==
% Generated by julia/result_spectrum.jl; do not edit by hand.
\begin{tikzpicture}
\begin{axis}[height={0.28\textwidth}, width={0.84\textwidth}, xmode={log}, ymode={log}, clip={false}, scale only axis, xlabel={$\lambda_h$}, ylabel={$\|\bm A - \polar{\Pi}^{1,6}_{\funspace{L}_2}\bm A\|_{\funspace{L}_2} / \|\bm A\|_{\funspace{L}_2}$}, xmin={1.0}, xmax={1.0e7}, ymin={1.0e-14}, ymax={3.0}, title={$\mathfrak{r} = {\color{lines1}\mathbf{0}}, {\color{lines2}\mathbf{1}}, {\color{lines3}\mathbf{2}}, {\color{lines4}\mathbf{3}}, {\color{lines5}\mathbf{4}}, {\color{lines6}\mathbf{5}}$}]
    \addplot[mark={none}, color={black!45}, line width={0.2pt}, unbounded coords={jump}, forget plot]
        coordinates {
            (3.389957716671889,1.0e-14)
            (3.389957716671889,3.0)

            (9.328363213746355,1.0e-14)
            (9.328363213746355,3.0)

            (14.681970642123892,1.0e-14)
            (14.681970642123892,3.0)

            (17.64998851974964,1.0e-14)
            (17.64998851974964,3.0)

            (28.276371248725667,1.0e-14)
            (28.276371248725667,3.0)

            (28.4242820473723,1.0e-14)
            (28.4242820473723,3.0)

            (41.16013348015309,1.0e-14)
            (41.16013348015309,3.0)

            (44.972222417793944,1.0e-14)
            (44.972222417793944,3.0)

            (49.2184563216946,1.0e-14)
            (49.2184563216946,3.0)

            (56.26899377338456,1.0e-14)
            (56.26899377338456,3.0)

            (64.24401772794532,1.0e-14)
            (64.24401772794532,3.0)

            (72.86869710635143,1.0e-14)
            (72.86869710635143,3.0)

            (73.57927884427025,1.0e-14)
            (73.57927884427025,3.0)

            (86.16288079626732,1.0e-14)
            (86.16288079626732,3.0)

            (93.0727445314247,1.0e-14)
            (93.0727445314247,3.0)

            (99.3902886755789,1.0e-14)
            (99.3902886755789,3.0)

            (103.49945389513661,1.0e-14)
            (103.49945389513661,3.0)

            (110.6674728035255,1.0e-14)
            (110.6674728035255,3.0)

            (114.73481770866482,1.0e-14)
            (114.73481770866482,3.0)

            (128.72999846510922,1.0e-14)
            (128.72999846510922,3.0)

            (137.0305507795094,1.0e-14)
            (137.0305507795094,3.0)

            (137.70872182201438,1.0e-14)
            (137.70872182201438,3.0)

            (138.55353769701335,1.0e-14)
            (138.55353769701335,3.0)

            (160.83080174747562,1.0e-14)
            (160.83080174747562,3.0)

            (164.5188772228194,1.0e-14)
            (164.5188772228194,3.0)

            (167.24661378526392,1.0e-14)
            (167.24661378526392,3.0)

            (173.4586684849989,1.0e-14)
            (173.4586684849989,3.0)

            (177.52076681380464,1.0e-14)
            (177.52076681380464,3.0)

            (192.6222849532841,1.0e-14)
            (192.6222849532841,3.0)

            (195.64144577512604,1.0e-14)
            (195.64144577512604,3.0)

            (199.24787403913047,1.0e-14)
            (199.24787403913047,3.0)

            (212.74697022708165,1.0e-14)
            (212.74697022708165,3.0)

            (220.92626707806977,1.0e-14)
            (220.92626707806977,3.0)

            (222.8563650021996,1.0e-14)
            (222.8563650021996,3.0)

            (233.11736512901282,1.0e-14)
            (233.11736512901282,3.0)

            (233.68434850985605,1.0e-14)
            (233.68434850985605,3.0)

            (254.85271351215005,1.0e-14)
            (254.85271351215005,3.0)

            (255.21464509167615,1.0e-14)
            (255.21464509167615,3.0)

            (267.2414859480289,1.0e-14)
            (267.2414859480289,3.0)

            (270.5318600358948,1.0e-14)
            (270.5318600358948,3.0)

            (271.28165427287325,1.0e-14)
            (271.28165427287325,3.0)

            (273.2199365392739,1.0e-14)
            (273.2199365392739,3.0)

            (289.69140431156495,1.0e-14)
            (289.69140431156495,3.0)

            (299.734515010303,1.0e-14)
            (299.734515010303,3.0)

            (309.76938289393786,1.0e-14)
            (309.76938289393786,3.0)

            (315.91551561925655,1.0e-14)
            (315.91551561925655,3.0)

            (316.4395506424845,1.0e-14)
            (316.4395506424845,3.0)

            (324.5592441710643,1.0e-14)
            (324.5592441710643,3.0)

            (326.2815422334838,1.0e-14)
            (326.2815422334838,3.0)

            (347.3542819385555,1.0e-14)
            (347.3542819385555,3.0)

            (351.3784334796379,1.0e-14)
            (351.3784334796379,3.0)

            (361.17457554254077,1.0e-14)
            (361.17457554254077,3.0)

            (364.98047750508493,1.0e-14)
            (364.98047750508493,3.0)

            (368.4875216923071,1.0e-14)
            (368.4875216923071,3.0)

            (380.7537652569917,1.0e-14)
            (380.7537652569917,3.0)

            (384.7819051027094,1.0e-14)
            (384.7819051027094,3.0)

            (395.3426109938209,1.0e-14)
            (395.3426109938209,3.0)

            (397.6775156920778,1.0e-14)
            (397.6775156920778,3.0)

            (405.78406795356176,1.0e-14)
            (405.78406795356176,3.0)

            (408.97099951831075,1.0e-14)
            (408.97099951831075,3.0)

            (423.3517978198026,1.0e-14)
            (423.3517978198026,3.0)

            (439.84478885360585,1.0e-14)
            (439.84478885360585,3.0)

            (441.64724456387836,1.0e-14)
            (441.64724456387836,3.0)

            (447.93055153653887,1.0e-14)
            (447.93055153653887,3.0)

            (448.6885467031045,1.0e-14)
            (448.6885467031045,3.0)

            (450.6730998450194,1.0e-14)
            (450.6730998450194,3.0)

            (459.28151337298675,1.0e-14)
            (459.28151337298675,3.0)

            (481.000123622092,1.0e-14)
            (481.000123622092,3.0)

            (490.27911749261267,1.0e-14)
            (490.27911749261267,3.0)

            (493.69047042862525,1.0e-14)
            (493.69047042862525,3.0)

            (501.80624665804396,1.0e-14)
            (501.80624665804396,3.0)

            (506.3129446614143,1.0e-14)
            (506.3129446614143,3.0)

            (512.085232195911,1.0e-14)
            (512.085232195911,3.0)

            (514.0006200661305,1.0e-14)
            (514.0006200661305,3.0)

            (518.0214410117031,1.0e-14)
            (518.0214410117031,3.0)

            (540.7866769528273,1.0e-14)
            (540.7866769528273,3.0)

            (541.2262484889632,1.0e-14)
            (541.2262484889632,3.0)

            (541.4022869884308,1.0e-14)
            (541.4022869884308,3.0)

            (564.5716181952165,1.0e-14)
            (564.5716181952165,3.0)

            (566.6104911128424,1.0e-14)
            (566.6104911128424,3.0)

            (567.3632966225395,1.0e-14)
            (567.3632966225395,3.0)

            (582.9760720457085,1.0e-14)
            (582.9760720457085,3.0)

            (589.9742501380542,1.0e-14)
            (589.9742501380542,3.0)

            (591.0406135581378,1.0e-14)
            (591.0406135581378,3.0)

            (594.4777157429374,1.0e-14)
            (594.4777157429374,3.0)

            (604.5302802311863,1.0e-14)
            (604.5302802311863,3.0)

            (625.0985788937227,1.0e-14)
            (625.0985788937227,3.0)

            (625.4260078005418,1.0e-14)
            (625.4260078005418,3.0)

            (634.2301086011324,1.0e-14)
            (634.2301086011324,3.0)

            (641.2504905456785,1.0e-14)
            (641.2504905456785,3.0)

            (650.0235137303165,1.0e-14)
            (650.0235137303165,3.0)

            (654.8358005511259,1.0e-14)
            (654.8358005511259,3.0)

            (666.984194448872,1.0e-14)
            (666.984194448872,3.0)

            (670.3582390261664,1.0e-14)
            (670.3582390261664,3.0)

            (671.0002276228597,1.0e-14)
            (671.0002276228597,3.0)

            (685.2754432857654,1.0e-14)
            (685.2754432857654,3.0)

            (688.8550237522866,1.0e-14)
            (688.8550237522866,3.0)

            (694.6128907076495,1.0e-14)
            (694.6128907076495,3.0)

            (704.6387271632416,1.0e-14)
            (704.6387271632416,3.0)

            (707.8544353819103,1.0e-14)
            (707.8544353819103,3.0)

            (729.5567327327535,1.0e-14)
            (729.5567327327535,3.0)

            (738.8622943046497,1.0e-14)
            (738.8622943046497,3.0)

            (745.8392641511176,1.0e-14)
            (745.8392641511176,3.0)

            (747.8795491465929,1.0e-14)
            (747.8795491465929,3.0)

            (750.0591141245078,1.0e-14)
            (750.0591141245078,3.0)

            (753.889626061705,1.0e-14)
            (753.889626061705,3.0)

            (754.839344751634,1.0e-14)
            (754.839344751634,3.0)

            (767.9619741666684,1.0e-14)
            (767.9619741666684,3.0)

            (777.8113492250706,1.0e-14)
            (777.8113492250706,3.0)

        }
        ;
    \addplot[mark={none}, color={lines1}, line width={1.30pt}, forget plot]
        coordinates {
            (2.0901677504023453e6,1.0e-14)
            (2.0901677504023453e6,3.0)
        }
        ;
    \addplot[mark={none}, color={lines2}, line width={1.10pt}, forget plot]
        coordinates {
            (88673.00259520485,1.0e-14)
            (88673.00259520485,3.0)
        }
        ;
    \addplot[mark={none}, color={lines3}, line width={0.90pt}, forget plot]
        coordinates {
            (13896.372904013875,1.0e-14)
            (13896.372904013875,3.0)
        }
        ;
    \addplot[mark={none}, color={lines4}, line width={0.70pt}, forget plot]
        coordinates {
            (5809.265341413127,1.0e-14)
            (5809.265341413127,3.0)
        }
        ;
    \addplot[mark={none}, color={lines5}, line width={0.50pt}, forget plot]
        coordinates {
            (5800.8915852712325,1.0e-14)
            (5800.8915852712325,3.0)
        }
        ;
    \addplot[mark={none}, color={lines6}, line width={0.30pt}, forget plot]
        coordinates {
            (5787.569002595116,1.0e-14)
            (5787.569002595116,3.0)
        }
        ;
    \addplot[only marks, mark={*}, mark size={1.7pt}, color={lines1}]
        coordinates {
            (3.3899577166738695,2.475832072079485e-8)
            (3.3899577166773036,2.4758284806187527e-8)
            (9.328363217049015,4.516840794255726e-9)
            (9.328363217051672,4.516951644448753e-9)
            (14.681970642164664,7.731296966792881e-9)
            (17.649990762106277,7.89569491072357e-6)
            (17.64999076210805,7.895694917718489e-6)
            (28.276703086597415,1.2785561044633378e-6)
            (28.276703086598417,1.2785560850022834e-6)
            (28.424282047383976,2.0945155407580468e-5)
            (28.42428204738932,2.0945155386754394e-5)
            (41.18104955056914,0.00022550968415450034)
            (41.18104955057057,0.00022550968415067032)
            (44.97222242672023,1.4674467417818387e-6)
            (44.97222242672274,1.4674466906835627e-6)
            (49.21845632416101,7.922435065970868e-7)
            (56.93086729191281,5.773476485280364e-5)
            (56.93086729191678,5.77347648539893e-5)
            (64.24402260610177,0.0004233329251649493)
            (64.24402260610265,0.0004233329251719997)
            (72.86869714300603,0.00044072323614093934)
            (72.868697143008,0.00044072323613283563)
            (73.57938684626122,0.0009796036705702726)
            (86.16353597533153,7.005019342088691e-5)
            (86.16353597534057,7.005019343718636e-5)
            (99.39028896699472,3.1356868659628985e-5)
            (99.39028896699747,3.1356868651140746e-5)
            (103.49945448899369,1.4845795013989712e-5)
            (110.7059846790555,0.0042358846531268795)
            (110.70598467906795,0.004235884653097626)
            (128.730006918312,0.003882209489545126)
            (128.73000691831572,0.0038822094895286374)
            (137.03055511778717,0.003406201683921495)
            (137.03055511779456,0.0034062016839280225)
            (138.8627376695195,0.001262823885129655)
            (138.86273766953758,0.0012628238851710505)
            (160.83175022510076,0.0007523606245191556)
            (160.8317502251031,0.0007523606244930664)
            (167.24679500785595,0.01017530408532569)
            (173.45869239368486,0.00029414577692190143)
            (173.4586923937021,0.0002941457769156214)
            (177.52080926015338,0.0001420321246977207)
            (195.6954590833024,0.024235955675629885)
            (195.6954590833248,0.024235955675695045)
            (212.7470543967917,0.01909123553871969)
            (212.74705439680122,0.01909123553873322)
            (220.92646508570675,0.015916795738574258)
            (220.92646508570857,0.015916795738585253)
            (234.6989714131931,0.008580477781142765)
            (234.69897141323028,0.008580477780924188)
            (254.854180726544,0.004487360680547195)
            (254.85418072654593,0.0044873606805055505)
            (267.2424040690678,0.0017844775004452892)
            (267.2424040690691,0.0017844775004439118)
            (271.28311751843006,0.0009250228239546792)
            (273.220246102593,0.04292570860499363)
            (299.80414690967905,0.08601570602817105)
            (299.8041469096896,0.08601570602813953)
            (316.44179902675296,0.06592277844084929)
            (316.4417990267568,0.06592277844083665)
            (324.5640611948508,0.05476846023863544)
            (324.56406119486667,0.05476846023859777)
            (349.351693674222,0.03671684558707014)
            (349.35169367422316,0.03671684558708181)
            (368.4954084703088,0.019538017731419253)
            (368.49540847031494,0.019538017731384378)
            (380.7732480577428,0.008741341059687751)
            (380.77324805774623,0.00874134105968865)
            (384.81082918814286,0.005278659550585407)
            (397.68039546114863,0.12059621587106069)
            (423.44978916207384,0.22402376175775215)
            (423.44978916207987,0.22402376175778663)
            (439.8907466185677,0.17742793636281587)
            (439.8907466185699,0.1774279363628302)
            (448.0170111925391,0.15120027394528437)
            (448.0170111925461,0.1512002739452435)
            (483.4341371134279,0.11691485857310947)
            (483.4341371134616,0.11691485857318593)
            (501.913355839634,0.06813482275604985)
            (501.9133558396488,0.06813482275605215)
            (514.2644396259153,0.036259806435923504)
            (514.2644396259224,0.03625980643531103)
            (518.3884011782324,0.025803237097617948)
            (541.4615125266754,0.2531453325954821)
            (566.9617075556545,0.45489917895847926)
            (566.9617075556565,0.454899178958445)
            (583.6948094357534,0.39171188746694874)
            (583.6948094357547,0.39171188746694474)
            (592.2793376051953,0.35100372479899755)
            (592.2793376051998,0.35100372479901026)
            (637.5020897792363,0.3042691602817174)
            (637.5020897792623,0.30426916028181844)
            (656.0170479093771,0.21048833459960628)
            (656.0170479093929,0.21048833459962443)
            (669.1839694021717,0.14071958608846305)
            (669.1839694021842,0.14071958608831686)
            (673.7671278002254,0.116497155065708)
            (705.5883251509092,0.4029160807941351)
            (732.684444280041,0.6926341954638859)
            (732.6844442800515,0.6926341954638577)
            (753.334111175737,0.6913798160706678)
            (753.3341111757373,0.6913798160706208)
            (766.3213011805191,0.6777090878222118)
            (766.321301180536,0.6777090878222158)
            (817.6368329892332,0.6444065863613038)
            (817.6368329892398,0.6444065863612544)
            (843.2413992605201,0.5403484149526273)
            (843.2413992605362,0.5403484149527125)
            (862.0181625768297,0.39663852288522156)
            (862.0181625768399,0.39663852288519647)
            (867.795675528081,0.3351842985484952)
            (896.2613079098944,0.5294555296881025)
            (921.4867883368402,0.5352839808114714)
            (921.486788336845,0.5352839808114643)
            (932.6738790370075,0.5696315848298638)
            (932.6738790370227,0.5696315848298007)
            (938.4239705477105,0.6127979216598911)
            (938.4239705477147,0.6127979216598779)
            (996.9901306291566,0.6794925347559896)
            (996.9901306291588,0.6794925347560042)
            (1017.337278213263,0.7974758372932226)
            (1017.3372782132705,0.7974758372931745)
            (1059.7870569161983,0.8918057443140865)
            (1059.7870569162135,0.8918057443140982)
            (1083.5357921240156,0.8544171171915546)
            (1087.057004670209,0.9194020585947138)
            (1159.846975239502,0.953059458209778)
            (1159.8469752395074,0.9530594582097662)
            (1307.9036869033519,0.9635658603308185)
            (1307.9036869033596,0.9635658603308244)
            (1373.6829216659678,0.958352033219565)
            (1373.6829216661006,0.9583520332195599)
            (1468.2645965607192,0.8849222535051988)
            (1468.2645965607278,0.8849222535052094)
            (1582.866232860239,0.4293894668597693)
            (1582.866232860257,0.4293894668598698)
            (1588.0541899044279,0.16541911940776086)
            (1590.6751920737988,0.17101380700269084)
            (1590.6751920738077,0.17101380700270422)
            (1592.3614412028028,0.7213141629091195)
            (1607.2025364762385,0.27811291500681684)
            (1607.2025364762624,0.2781129150067922)
            (1614.3375779508253,0.4785385518980251)
            (1614.3375779508467,0.4785385518980372)
            (1619.3015857412076,0.2528902441613374)
            (1619.301585741218,0.2528902441613091)
            (1642.932777321557,0.31832531031212447)
            (1642.9327773216226,0.3183253103121773)
            (1697.2345036890538,0.7275106416794095)
            (1715.328189337259,0.9159759491272131)
            (1715.3281893372707,0.9159759491272637)
            (2175.456079634694,0.997712367270276)
            (2175.4560796347037,0.9977123672702775)
            (2215.280302003931,0.9973841129993962)
            (2215.2803020039414,0.9973841129993979)
            (2611.588284184368,0.998699325567502)
            (2790.0649189250385,0.9993818383033409)
            (2790.064918925183,0.9993818383033409)
            (3225.4688016207742,0.9992953387996605)
            (3225.4688016208243,0.9992953387996604)
            (3465.423943476078,0.9995199044201836)
            (4583.858373472977,0.9985934807688569)
            (4583.8583734730255,0.998593480768858)
            (5239.4773093137,0.989216237511723)
            (5239.477309313755,0.9892162375117164)
            (5766.791713369347,0.05774192311070103)
            (5769.933884806844,0.06126315463333385)
            (5769.933884806856,0.06126315463334199)
            (5776.7422367632735,0.07854388229130696)
            (5776.7422367632935,0.07854388229131527)
            (5777.859481415362,0.15978138960728472)
            (5777.859481415378,0.1597813896073218)
            (5785.712575062574,0.08590890775476842)
            (5785.712575062588,0.08590890775475997)
            (5788.056508412665,0.12643555982140064)
            (5788.056508412731,0.12643555982139984)
            (5804.393966327832,0.08918082531595889)
            (5804.3939663281735,0.08918082531598392)
            (5818.247747534794,0.10475799854540029)
            (6333.611115082557,0.9959843137828029)
            (6333.6111150825745,0.9959843137828028)
            (8549.66637128424,0.9998997130412253)
            (8549.66637128474,0.9998997130412226)
            (9300.53297750416,0.9998845419155429)
            (9300.532977504174,0.9998845419155422)
            (10972.449328201632,0.9999801124325716)
            (15675.966995055927,0.9999928193752334)
            (15675.966995056018,0.9999928193752337)
            (21125.195101133664,0.9999936242437084)
            (24640.42958356596,0.9999989121122301)
            (24640.429583566125,0.9999989121122302)
            (36217.195960393656,0.9999997462905239)
            (36217.195960393925,0.999999746290524)
            (50972.17864842511,0.9999999246135388)
            (50972.17864842668,0.9999999246135345)
            (61478.391072826336,0.9999998813966582)
            (61478.39107282639,0.9999998813966582)
            (67066.46971912986,0.9999999698705493)
            (187766.50517779912,0.9999999970478061)
            (187766.50517779944,0.9999999970478061)
            (399035.3355689847,0.9999999997373377)
            (399035.3355689858,0.9999999997373376)
            (694959.0054307798,0.9999999999388508)
            (694959.0054307815,0.9999999999388508)
            (1.0760827180058248e6,0.9999999999863515)
            (1.0760827180058302e6,0.9999999999863517)
            (1.5612497222609138e6,0.9999999999931594)
            (1.5612497222609331e6,0.9999999999931606)
            (2.0901677504023453e6,0.9999999999960271)
        }
        ;
    \addplot[only marks, mark={*}, mark size={1.5pt}, color={lines2}]
        coordinates {
            (3.3899577166753945,2.475866453366954e-8)
            (3.389957716676054,2.4758660960729986e-8)
            (9.328363217050967,4.50562749147242e-9)
            (9.32836321705142,4.505634992484641e-9)
            (14.681970642167588,7.3611386751101305e-9)
            (17.649990762107794,7.89564471360813e-6)
            (17.64999076210857,7.895644711308723e-6)
            (28.27670308659997,1.2785403294356153e-6)
            (28.276703086600385,1.2785403271555428e-6)
            (28.42428204739127,2.0945465675027914e-5)
            (28.42428204739155,2.0945465674376135e-5)
            (41.18104955057334,0.00022550902923920726)
            (41.18104955057364,0.00022550902924016125)
            (44.97222242675913,1.4643377382232584e-6)
            (44.97222242675917,1.4643377401010858e-6)
            (49.21845632427756,7.598894088166891e-7)
            (56.930867291921686,5.7734159388923006e-5)
            (56.93086729192217,5.773415939416847e-5)
            (64.24402260615217,0.00042332902619586824)
            (64.24402260615253,0.00042332902619503324)
            (72.8686971434755,0.0004407289150215331)
            (72.86869714347556,0.0004407289150211939)
            (73.5793868462712,0.0009796031739596285)
            (86.16353597628945,7.004672565696557e-5)
            (86.16353597628961,7.004672565689465e-5)
            (99.39028898242003,3.130272981316232e-5)
            (99.39028898242033,3.1302729815017284e-5)
            (103.49945452506934,1.4353022358333124e-5)
            (110.7059846790003,0.004235868606221907)
            (110.70598467900112,0.004235868606222563)
            (128.7300069169431,0.003882157414929143)
            (128.7300069169431,0.0038821574149287236)
            (137.03055511868942,0.003406211702806898)
            (137.0305551186895,0.0034062117028037394)
            (138.8627376703361,0.0012627920600247588)
            (138.86273767033657,0.001262792060028144)
            (160.83175032577444,0.0007522803031430168)
            (160.8317503257748,0.0007522803031432573)
            (167.24679500861333,0.01017530160484725)
            (173.45869347234446,0.0002939268176732557)
            (173.4586934723453,0.0002939268176739562)
            (177.52081151232764,0.00013957351242032906)
            (195.6954591241293,0.024235854709751568)
            (195.69545912413014,0.02423585470975224)
            (212.7470547490759,0.01909081991218226)
            (212.7470547490761,0.01909081991218372)
            (220.9264661011961,0.015916328994958782)
            (220.92646610119633,0.01591632899496157)
            (234.69897139949433,0.008580025577547699)
            (234.69897139949444,0.008580025577551189)
            (254.85418341664916,0.004486258088257389)
            (254.85418341665022,0.004486258088257445)
            (267.2424315087782,0.001784601735399197)
            (267.2424315087783,0.0017846017353985567)
            (271.2831729764882,0.0009209926406132468)
            (273.22024631017445,0.04292580494439694)
            (299.80415336157125,0.08601586003567314)
            (299.80415336157233,0.08601586003567238)
            (316.44184829632525,0.06592029240994807)
            (316.4418482963257,0.06592029240994919)
            (324.56418984169295,0.054760265448855636)
            (324.564189841693,0.054760265448862165)
            (349.35168919380123,0.03671331749109109)
            (349.35168919380277,0.0367133174910971)
            (368.49539535899095,0.019528388281319906)
            (368.49539535899135,0.019528388281319968)
            (380.7734207892852,0.008746374066524667)
            (380.7734207892853,0.00874637406652753)
            (384.8112629412216,0.005303884809243363)
            (397.6803961705482,0.12059728516130454)
            (423.4499458062579,0.22403028027624394)
            (423.44994580625877,0.22403028027624702)
            (439.89213386206154,0.17741697082824956)
            (439.8921338620616,0.17741697082825053)
            (448.02078627353325,0.15112823461844493)
            (448.02078627353325,0.1511282346184349)
            (483.4340862686593,0.1168945660300133)
            (483.43408626866204,0.11689456603001587)
            (501.9128595893212,0.06806497586592362)
            (501.9128595893212,0.0680649758659238)
            (514.2638570586338,0.03621819000598702)
            (514.2638570586342,0.03621819000598434)
            (518.3886538807637,0.025852883280545646)
            (541.4612159689867,0.25315131011575775)
            (566.9621526765384,0.45498626137434156)
            (566.9621526765396,0.45498626137433584)
            (583.7110004547116,0.39177525028967186)
            (583.7110004547119,0.3917752502896744)
            (592.3313817094734,0.35071940074465713)
            (592.3313817094739,0.3507194007446651)
            (637.5069413769387,0.3042477841140843)
            (637.5069413769443,0.30424778411408787)
            (656.0379961131032,0.2101037219045246)
            (656.0379961131038,0.2101037219045246)
            (669.2252228764834,0.13971321500854528)
            (669.2252228764842,0.13971321500854725)
            (673.818377325124,0.11523002636308274)
            (705.5827919575646,0.4028043721276526)
            (732.6437919975668,0.6926997741585788)
            (732.6437919975699,0.6926997741585673)
            (753.2955162628793,0.691804684887103)
            (753.2955162628798,0.6918046848871037)
            (766.456767941865,0.6781193253148998)
            (766.4567679418651,0.6781193253149054)
            (817.5746568199248,0.6453306132155048)
            (817.5746568199309,0.6453306132154798)
            (843.3809337398371,0.5412503332013491)
            (843.3809337398384,0.5412503332013585)
            (862.6341838551692,0.3927337600132268)
            (862.634183855172,0.3927337600132347)
            (868.6061791064516,0.3281124809837339)
            (896.3083694723026,0.5301153737700455)
            (921.6867029625158,0.5344474155958946)
            (921.6867029625315,0.5344474155958849)
            (932.7809404890842,0.5684315952423563)
            (932.7809404890847,0.5684315952423571)
            (938.4789373387033,0.6121783492193205)
            (938.4789373387049,0.612178349219306)
            (996.6790313486482,0.6783811142620157)
            (996.6790313486644,0.6783811142619972)
            (1016.5723034702346,0.7970424050326698)
            (1016.5723034702365,0.7970424050326742)
            (1060.7754074358077,0.8938574672318551)
            (1060.77540743581,0.893857467231851)
            (1082.519087142606,0.8542128836505816)
            (1090.5500887694388,0.9222254708741515)
            (1158.438219618373,0.9540463475402247)
            (1158.438219618407,0.9540463475402328)
            (1312.7335924276688,0.9643001540837594)
            (1312.7335924276733,0.9643001540837574)
            (1373.0117178461603,0.9604146253902284)
            (1373.0117178463386,0.9604146253901514)
            (1494.3708841132263,0.8342171245007935)
            (1494.3708841132282,0.8342171245007746)
            (1585.565670896445,0.40082531530699755)
            (1585.5656708964468,0.400825315306991)
            (1588.1524435628683,0.16338515366298237)
            (1590.9346165840386,0.1668119510961112)
            (1590.9346165840432,0.16681195109611593)
            (1594.1229696717528,0.7207817992715678)
            (1606.793341320355,0.27678551074811514)
            (1606.793341320361,0.27678551074812174)
            (1619.117334923206,0.24917048387282606)
            (1619.1173349232115,0.2491704838728265)
            (1621.6863148423622,0.5627053194440464)
            (1621.686314842364,0.5627053194440168)
            (1641.9194390267344,0.31237673753550493)
            (1641.919439026881,0.31237673753553524)
            (1695.0828595353169,0.7278258570332046)
            (1720.3798796610265,0.9287639283196293)
            (1720.3798796610365,0.9287639283196332)
            (2191.8297818492615,0.998115860279243)
            (2191.829781849296,0.9981158602792441)
            (2289.1780031129215,0.9979717138137513)
            (2289.1780031129233,0.9979717138137517)
            (2822.6847913747674,0.9994875496254457)
            (2822.68479137496,0.9994875496254443)
            (2858.071513433107,0.9988810069571893)
            (3315.539082398743,0.9994230754972132)
            (3315.539082398753,0.9994230754972133)
            (3518.39445934756,0.999593016590934)
            (4765.845319489681,0.9986243291077038)
            (4765.845319489698,0.9986243291077037)
            (5760.217025079421,0.09474607446396721)
            (5760.217025079423,0.09474607446396749)
            (5766.820774162968,0.05838729774482562)
            (5769.948445482569,0.059111693446200646)
            (5769.948445482574,0.05911169344620075)
            (5775.911973926134,0.07679326828541884)
            (5775.911973926161,0.07679326828542098)
            (5784.542556666962,0.08476687455740338)
            (5784.542556666977,0.08476687455740704)
            (5789.871116316553,0.09897278773713554)
            (5789.871116316553,0.09897278773713557)
            (5803.717356699001,0.0871725521209459)
            (5803.7173566993815,0.08717255212097388)
            (5817.307612083362,0.10329314564970575)
            (6668.059611091819,0.9989895304340405)
            (6668.05961109186,0.9989895304340394)
            (6921.636965147219,0.9975258456771994)
            (6921.636965147226,0.9975258456771994)
            (9027.967233058862,0.9999610574438365)
            (9027.967233058882,0.9999610574438365)
            (9101.156252814464,0.999956535124864)
            (9101.156252814708,0.9999565351248618)
            (11764.784940846803,0.9999909001067284)
            (17792.961392096437,0.9999990185861333)
            (17792.961392096437,0.9999990185861334)
            (30171.71467842419,0.9999998703207545)
            (30171.714678424283,0.9999998703207544)
            (46144.01381130263,0.9999999741378972)
            (46144.01381130278,0.9999999741378975)
            (66488.66632617684,0.9999999899575669)
            (66488.66632617833,0.9999999899575652)
            (88673.00259520485,0.9999999947477047)
        }
        ;
    \addplot[only marks, mark={*}, mark size={1.3pt}, color={lines3}]
        coordinates {
            (3.389957716676154,2.475927391180107e-8)
            (3.389957716676475,2.475927549229682e-8)
            (9.328363217050946,4.481367469763011e-9)
            (9.328363217051233,4.481370717265462e-9)
            (14.681970642167165,7.361138626194025e-9)
            (17.649990762108263,7.895452048983801e-6)
            (17.649990762108423,7.89545204916169e-6)
            (28.27670308660054,1.2780985821180917e-6)
            (28.27670308660072,1.2780985815499625e-6)
            (28.424282047393906,2.09459095981561e-5)
            (28.424282047394087,2.0945909598183446e-5)
            (41.18104955057294,0.0002255073181900354)
            (41.18104955057332,0.00022550731819007277)
            (44.97222242684275,1.458377846276007e-6)
            (44.972222426842876,1.4583778465596675e-6)
            (49.21845632427754,7.598894088751687e-7)
            (56.930867291925175,5.773088512295522e-5)
            (56.93086729192543,5.773088512557372e-5)
            (64.24402260618649,0.00042331716705372143)
            (64.24402260618659,0.00042331716705411586)
            (72.86869714391273,0.0004407338105055928)
            (72.86869714391287,0.0004407338105059162)
            (73.57938684627084,0.00097960234140994)
            (86.16353597833275,7.001039732068626e-5)
            (86.16353597833283,7.001039732102782e-5)
            (99.39028901853438,3.122448968003134e-5)
            (99.39028901853438,3.122448968007056e-5)
            (103.49945452506937,1.4353022358474104e-5)
            (110.70598467919648,0.004235839857688037)
            (110.70598467919658,0.004235839857687758)
            (128.73000691763508,0.0038820440529893463)
            (128.7300069176351,0.003882044052989285)
            (137.03055512108807,0.003406143592679564)
            (137.03055512108836,0.003406143592680922)
            (138.86273767087755,0.0012626662385506128)
            (138.86273767087795,0.0012626662385514724)
            (160.83175050994774,0.0007517135580510743)
            (160.83175050994794,0.0007517135580508248)
            (167.24679501053282,0.01017531060421049)
            (173.45869591453936,0.00029412373184203216)
            (173.4586959145394,0.0002941237318421912)
            (177.52081151232787,0.00013957351242034095)
            (195.6954592667926,0.024235817909479873)
            (195.69545926679265,0.024235817909481074)
            (212.74705623050704,0.019090285444176198)
            (212.74705623050704,0.019090285444175546)
            (220.92647047607142,0.01591467825817102)
            (220.92647047607147,0.015914678258167267)
            (234.69897123685104,0.008578540817622453)
            (234.69897123685155,0.008578540817620649)
            (254.85418670943093,0.0044807295922855515)
            (254.85418670943116,0.004480729592284922)
            (267.24249312831944,0.0017912972090423599)
            (267.24249312831967,0.0017912972090417276)
            (271.2831729764878,0.0009209926406138319)
            (273.2202466461659,0.04292618053303066)
            (299.80416743074795,0.08601838981638023)
            (299.80416743074807,0.08601838981637953)
            (316.4419708789855,0.06592035918524876)
            (316.44197087898556,0.06592035918524962)
            (324.56454690899903,0.05474000323608304)
            (324.56454690899915,0.0547400032360904)
            (349.3516784923014,0.03670360994918965)
            (349.3516784923017,0.036703609949189614)
            (368.4953290903029,0.019491873562433846)
            (368.4953290903031,0.019491873562434016)
            (380.77385940552284,0.008793495575273128)
            (380.7738594055232,0.008793495575274392)
            (384.8112629412219,0.0053038848092433625)
            (397.6803878081942,0.12060038209924191)
            (423.45016850822753,0.22406062580364344)
            (423.4501685082286,0.22406062580364405)
            (439.8948238217813,0.17744132116025554)
            (439.8948238217814,0.17744132116025715)
            (448.0297390293508,0.15097373209723763)
            (448.029739029351,0.15097373209724593)
            (483.43403431767956,0.11684897487884231)
            (483.4340343176797,0.11684897487884408)
            (501.9119416082349,0.06786957121751412)
            (501.911941608235,0.06786957121751419)
            (514.2639232909205,0.0362534322777918)
            (514.2639232909205,0.03625343227779429)
            (518.388653880764,0.025852883280545233)
            (541.4602068619379,0.25316310290819377)
            (566.9585184544716,0.4552619752278329)
            (566.9585184544717,0.4552619752278371)
            (583.728980901925,0.3922207851472015)
            (583.7289809019252,0.39222078514720343)
            (592.4410331094325,0.3502029511287579)
            (592.4410331094333,0.3502029511287509)
            (637.5157368617093,0.3043506895796549)
            (637.5157368617096,0.30435068957963723)
            (656.0818024567037,0.20969191839307613)
            (656.0818024567038,0.20969191839307794)
            (669.3223926461278,0.1373108265216021)
            (669.3223926461285,0.1373108265216055)
            (673.8183773251242,0.11523002636308408)
            (705.5700023110752,0.4025072817604888)
            (732.523074227466,0.6927806283930367)
            (732.5230742274664,0.692780628393035)
            (753.0695004044153,0.6927849293103657)
            (753.069500404416,0.6927849293103635)
            (766.6934652679972,0.6790814949535751)
            (766.6934652679985,0.6790814949535771)
            (817.2688565754719,0.6482836188744059)
            (817.2688565754888,0.6482836188744352)
            (843.1605352718428,0.5481353001013921)
            (843.1605352718433,0.5481353001013842)
            (864.2929702108909,0.37902181599822116)
            (864.2929702108916,0.379021815998228)
            (868.6061791064525,0.3281124809837347)
            (896.2952305965334,0.533117134563977)
            (922.0592484003953,0.5337843337466696)
            (922.0592484004151,0.5337843337466928)
            (932.9955976077752,0.5659195967332495)
            (932.9955976077764,0.5659195967332519)
            (938.5600264446176,0.6108333608580363)
            (938.5600264446206,0.6108333608580279)
            (995.721745029975,0.674857712927509)
            (995.7217450299805,0.6748577129274688)
            (1012.9893334941087,0.7926611893937262)
            (1012.989333494113,0.7926611893937305)
            (1066.4013008597838,0.9003573024910552)
            (1066.4013008597842,0.9003573024910584)
            (1079.1072719389442,0.8529210966753787)
            (1090.5500887694411,0.9222254708741509)
            (1148.6885377368376,0.9563435606845836)
            (1148.6885377368428,0.9563435606845608)
            (1294.4800988319228,0.9722024711469012)
            (1294.4800988319228,0.972202471146901)
            (1362.044723278016,0.968243079118985)
            (1362.0447232781564,0.9682430791189479)
            (1538.3974150874785,0.6331637652112465)
            (1538.3974150874792,0.6331637652112427)
            (1585.6100803083837,0.45828811937651714)
            (1585.6100803083839,0.458288119376498)
            (1588.1524435628698,0.163385153662984)
            (1591.270284223839,0.16068034029753048)
            (1591.2702842238407,0.16068034029753112)
            (1593.3009854014042,0.7616593649414972)
            (1603.535716096738,0.24980865903094204)
            (1603.5357160967383,0.24980865903093888)
            (1618.28369733977,0.23792532091035204)
            (1618.2836973397852,0.2379253209103935)
            (1638.4476322379853,0.28829722533334984)
            (1638.4476322382218,0.288297225333383)
            (1651.6454056579269,0.7826334483236816)
            (1651.6454056579291,0.7826334483236561)
            (1681.3239389254006,0.9016550880639386)
            (1681.323938925409,0.9016550880639486)
            (1682.9186233227829,0.6843207732671057)
            (2169.496237824368,0.9990068259429628)
            (2169.496237824378,0.9990068259429637)
            (2674.654207592479,0.9987094152921238)
            (2674.654207592483,0.9987094152921242)
            (2841.877200053161,0.9997671651532261)
            (2841.877200053352,0.9997671651532233)
            (2858.071513433104,0.9988810069571895)
            (2922.521163596091,0.9999672042701138)
            (2922.521163596092,0.9999672042701138)
            (3589.481127803318,0.9998141617039126)
            (4824.977122998116,0.9999473353733407)
            (4824.977122998131,0.9999473353733404)
            (5765.172676133648,0.06254804011290732)
            (5765.172676133652,0.06254804011290771)
            (5766.820774162966,0.058387297744826164)
            (5769.952135560703,0.059444873030291966)
            (5769.952135560706,0.05944487303029214)
            (5772.413277468984,0.06845713371211364)
            (5772.4132774690015,0.06845713371211377)
            (5779.818062055984,0.0637587741275732)
            (5779.818062055994,0.0637587741275753)
            (5789.21952300471,0.0847066430195101)
            (5789.21952300479,0.08470664301952098)
            (5801.340016772466,0.08244589243301974)
            (5801.34001677296,0.08244589243307084)
            (5814.560767710385,0.09905498385450283)
            (7297.561958558342,0.9999930332996073)
            (7297.56195855838,0.999993033299607)
            (10453.078484419055,0.9999992216627388)
            (10453.078484419308,0.9999992216627372)
            (13896.372904013875,0.9999996205450576)
        }
        ;
    \addplot[only marks, mark={*}, mark size={1.1pt}, color={lines4}]
        coordinates {
            (3.3899577166756143,2.475927507209326e-8)
            (3.3899577166769443,2.4759272442004726e-8)
            (9.328363217050597,4.518559103911758e-9)
            (9.328363217051297,4.518558782856243e-9)
            (14.681970642167524,6.39814284343925e-9)
            (17.64999076210824,7.895371528848444e-6)
            (17.649990762108427,7.89537152839958e-6)
            (28.276703086602435,1.2745242038685968e-6)
            (28.27670308660254,1.2745242027794746e-6)
            (28.42428204739392,2.0945909598084994e-5)
            (28.424282047393945,2.094590959908618e-5)
            (41.181049550575224,0.0002255090737666161)
            (41.18104955057526,0.00022550907376604618)
            (44.972222427082094,1.473762963392868e-6)
            (44.97222242708217,1.4737629637408876e-6)
            (49.218456324881814,6.896953216575431e-7)
            (56.93086729193162,5.771544258917155e-5)
            (56.93086729193169,5.7715442591095526e-5)
            (64.2440226067156,0.0004233033539637215)
            (64.24402260671573,0.0004233033539637028)
            (72.86869714391281,0.00044073381050738274)
            (72.86869714391307,0.00044073381050579004)
            (73.57938684627727,0.0009796056548715215)
            (86.16353598288744,6.977345682129361e-5)
            (86.16353598288758,6.977345682152018e-5)
            (99.39028910672604,3.160864650129946e-5)
            (99.39028910672606,3.1608646501256283e-5)
            (103.49945469653544,1.3580918863030413e-5)
            (110.7059846855501,0.004235977443535091)
            (110.7059846855502,0.004235977443535641)
            (128.7300071342366,0.0038817014357543007)
            (128.7300071342367,0.0038817014357540483)
            (137.0305551210882,0.0034061435926804003)
            (137.03055512108827,0.0034061435926823693)
            (138.86273766806232,0.0012622308725381629)
            (138.86273766806246,0.0012622308725399865)
            (160.83175078270668,0.0007487796103306495)
            (160.8317507827068,0.0007487796103304644)
            (167.24679501101437,0.010175440451556389)
            (173.458700639274,0.00029817493117060515)
            (173.45870063927424,0.00029817493117075856)
            (177.520820949505,0.0001394854317781877)
            (195.69545999070385,0.024237881710660866)
            (195.69545999070388,0.024237881710661133)
            (212.74707431030143,0.019086127766245464)
            (212.7470743103015,0.019086127766245648)
            (220.92647047607124,0.01591467825816928)
            (220.9264704760713,0.015914678258172367)
            (234.6989707425388,0.008574636151992976)
            (234.69897074253893,0.008574636151995316)
            (254.8541874599408,0.004459074492866405)
            (254.8541874599411,0.004459074492866217)
            (267.2425736285389,0.0018127359137969064)
            (267.242573628539,0.0018127359137962986)
            (271.28336954544017,0.0009481116430538318)
            (273.2202464329022,0.042927742110260965)
            (299.8041959653268,0.08603878983232893)
            (299.8041959653272,0.08603878983232761)
            (316.4427193927859,0.06588065550064304)
            (316.4427193927859,0.06588065550064218)
            (324.56454690899915,0.05474000323609039)
            (324.5645469089995,0.05474000323608631)
            (349.3516711689802,0.036685854690229336)
            (349.35167116898026,0.03668585469022501)
            (368.495215192348,0.019390651986107496)
            (368.495215192348,0.019390651986107357)
            (380.77387157496406,0.008807069525805622)
            (380.77387157496446,0.008807069525804484)
            (384.81234478500625,0.00546103318370238)
            (397.68032494578165,0.12060883576318035)
            (423.4500071073647,0.22420412359235012)
            (423.45000710736474,0.22420412359235126)
            (439.90916486565845,0.17717418030372006)
            (439.9091648656588,0.17717418030371984)
            (448.02973902935094,0.15097373209724646)
            (448.02973902935133,0.15097373209724213)
            (483.4343932717815,0.1168146285145256)
            (483.4343932717818,0.11681462851452894)
            (501.91334939923627,0.06758008407525397)
            (501.9133493992364,0.06758008407525389)
            (514.2641347102625,0.03548048325166442)
            (514.2641347102626,0.03548048325166618)
            (518.3887532362248,0.025772259103837267)
            (541.4574240537711,0.25317591923687055)
            (566.934582829585,0.4561416602600267)
            (566.9345828295853,0.4561416602600168)
            (583.8976989918056,0.3913339214157983)
            (583.8976989918057,0.39133392141579526)
            (592.4410331094331,0.35020295112875766)
            (592.4410331094331,0.350202951128754)
            (637.5255862353687,0.3053227171475889)
            (637.5255862353714,0.3053227171475847)
            (656.150503570702,0.21259258835547398)
            (656.1505035707022,0.2125925883554741)
            (669.7398143409674,0.1281997610146453)
            (669.7398143409675,0.12819976101464317)
            (674.1455578812242,0.10798527116927367)
            (705.5524085384942,0.40179578295263635)
            (732.1894764911382,0.6926748942352678)
            (732.18947649114,0.692674894235269)
            (753.4673002382236,0.6944259947317607)
            (753.4673002382237,0.6944259947317603)
            (766.6934652679973,0.6790814949535773)
            (766.6934652679976,0.6790814949535765)
            (816.0237334393404,0.6580514483995329)
            (816.0237334393465,0.6580514483994904)
            (838.9632604437267,0.5989965715737415)
            (838.9632604437294,0.5989965715737289)
            (868.9095887450817,0.3418427271550615)
            (868.9095887450832,0.34184272715506486)
            (872.4941620870989,0.2930906407104988)
            (895.9669981117905,0.5443294119593493)
            (922.7259672685748,0.5380635550760112)
            (922.7259672685999,0.5380635550760459)
            (933.5182622346899,0.56117871212665)
            (933.5182622346908,0.5611787121266477)
            (938.5600264446184,0.6108333608580145)
            (938.5600264446189,0.6108333608580301)
            (991.1639705788964,0.7574010773124824)
            (991.1639705789026,0.7574010773124904)
            (992.4552624272065,0.6633560404234683)
            (992.4552624272521,0.6633560404235711)
            (1068.4172149941421,0.8477943840028008)
            (1081.4648493166735,0.9170674915879309)
            (1081.4648493166742,0.9170674915879294)
            (1100.7934347008306,0.9607327298218453)
            (1100.7934347008527,0.9607327298218442)
            (1109.9146260228665,0.9351920870718221)
            (1318.5295909228464,0.9861063218267272)
            (1318.5295909229185,0.9861063218267084)
            (1423.829924813423,0.999129743052236)
            (1423.8299248134263,0.9991297430522357)
            (1447.1917519977956,0.9183033364591947)
            (1447.191751997799,0.9183033364591904)
            (1538.3974150869687,0.6331637652156124)
            (1538.3974150909874,0.6331637651814704)
            (1584.5779449206962,0.8998585548932421)
            (1588.2797722085713,0.1591699826314422)
            (1591.381921888227,0.1531814362921541)
            (1591.381921888228,0.15318143629215758)
            (1601.4650107110035,0.14170927192132035)
            (1601.4650107110128,0.14170927192132446)
            (1613.5472699443587,0.20444345516592635)
            (1613.547269944378,0.20444345516590665)
            (1615.1705665828563,0.4102818408599844)
            (1615.1705665828565,0.41028184085997454)
            (1629.6140839109046,0.2240661663901374)
            (1629.6140839110492,0.2240661663901199)
            (1651.6454056570058,0.7826334483197664)
            (1651.645405664014,0.7826334483495422)
            (1655.3795856469508,0.48562419929625184)
            (2107.8063566311534,0.9998834731419418)
            (2107.8063566311735,0.9998834731419414)
            (2988.412257949301,0.9999562795058172)
            (2988.41225794934,0.9999562795058133)
            (3951.802733524393,0.9999787217188584)
            (5761.742634524874,0.042694070621391626)
            (5764.559904847871,0.04419703149138828)
            (5764.559904847873,0.044197031491388435)
            (5765.172676133639,0.06254804011285879)
            (5765.172676133711,0.06254804011314707)
            (5771.1532026877185,0.06672754436317693)
            (5771.1532026877285,0.0667275443631773)
            (5774.620232502135,0.052647986644845976)
            (5774.620232502161,0.05264798664484772)
            (5784.082767338679,0.07693750055104714)
            (5784.082767338754,0.07693750055104778)
            (5796.129464214606,0.07421303876028935)
            (5796.129464215114,0.07421303876031231)
            (5809.265341413127,0.09180844429065789)
        }
        ;
    \addplot[only marks, mark={*}, mark size={0.9pt}, color={lines5}]
        coordinates {
            (3.3899577166763826,2.475137316072727e-8)
            (3.389957716676529,2.4751371277766198e-8)
            (9.328363217051313,4.518550044707838e-9)
            (9.32836321705142,4.5185615204630684e-9)
            (14.681970642167654,6.398142701918101e-9)
            (17.649990762137726,7.88974527816796e-6)
            (17.649990762138277,7.889745277645265e-6)
            (28.276703086602346,1.275107095855399e-6)
            (28.276703086602357,1.2751070951201619e-6)
            (28.424282047462615,2.093767285799593e-5)
            (28.42428204746271,2.0937672858776115e-5)
            (41.181049550762694,0.00022569583376669844)
            (41.181049550762786,0.0002256958337662976)
            (44.97222242708181,1.4737629655410292e-6)
            (44.972222427081995,1.4737629624708244e-6)
            (49.218456324881565,6.896953219265559e-7)
            (56.93086729192688,5.7678201045175596e-5)
            (56.930867291927214,5.7678201044151845e-5)
            (64.2440227131147,0.00042294245702835363)
            (64.24402271311484,0.0004229424570282998)
            (72.86869719300374,0.0004404889237978558)
            (72.86869719300388,0.00044048892379725213)
            (73.57938684573534,0.0009796857988435869)
            (86.16353598297327,6.973282606517465e-5)
            (86.16353598297336,6.973282606472277e-5)
            (99.39028910672604,3.1608646494657395e-5)
            (99.39028910672614,3.160864651133294e-5)
            (103.49945469653534,1.3580918863043815e-5)
            (110.70598462890588,0.004240763420925126)
            (110.7059846289062,0.004240763420925385)
            (128.73001926445687,0.0038774593898618158)
            (128.7300192644569,0.003877459389861561)
            (137.03056061837495,0.003403071346684109)
            (137.03056061837498,0.0034030713466844183)
            (138.86273767137644,0.0012624962522215072)
            (138.86273767137718,0.0012624962522242448)
            (160.83175097581702,0.000746489190677677)
            (160.8317509758171,0.0007464891906776704)
            (167.2467947109576,0.010176670909960127)
            (173.45870063927427,0.00029817493114514315)
            (173.45870063927438,0.00029817493120178756)
            (177.52082094950543,0.00013948543177830632)
            (195.6954444135385,0.024278415990144922)
            (195.695444413539,0.02427841599014488)
            (212.74748582822437,0.0190570654084748)
            (212.7474858282245,0.019057065408475144)
            (220.92670090787763,0.01588903247330998)
            (220.92670090787774,0.01588903247330519)
            (234.69897042981728,0.008585734093112569)
            (234.69897042981822,0.008585734093111657)
            (254.85421026007523,0.0044281317198278615)
            (254.8542102600753,0.004428131719827418)
            (267.2425736285389,0.0018127359138676686)
            (267.2425736285392,0.0018127359137309347)
            (271.2833695454397,0.0009481116430541192)
            (273.22022645457935,0.04293516268627975)
            (299.80344114588996,0.08628382707487385)
            (299.8034411458901,0.08628382707487532)
            (316.45007331161304,0.0657274183379648)
            (316.4500733116131,0.06572741833796464)
            (324.5701162299933,0.05456027898488546)
            (324.5701162299945,0.054560278984867344)
            (349.35158518537156,0.03683728308906504)
            (349.35158518537173,0.0368372830890605)
            (368.4967235192165,0.019046682696531234)
            (368.4967235192167,0.019046682696531085)
            (380.77387157496366,0.008807069525946986)
            (380.77387157496514,0.008807069525666416)
            (384.81234478500556,0.005461033183702954)
            (397.6798038547985,0.12062732561765997)
            (423.43200882949805,0.22542320809594274)
            (423.43200882949833,0.22542320809594368)
            (439.98153213234997,0.17662926131400086)
            (439.98153213235014,0.17662926131400078)
            (448.1044956130829,0.1500169354958815)
            (448.1044956130879,0.1500169354958248)
            (483.4277151232732,0.11818187564058152)
            (483.4277151232737,0.11818187564058821)
            (501.9557382067923,0.06484277189366966)
            (501.95573820679255,0.06484277189366937)
            (514.2641347102558,0.03548048325217598)
            (514.2641347102696,0.03548048325115335)
            (518.3887532362249,0.025772259103837656)
            (541.4494130042118,0.2530883768653327)
            (566.6488090361306,0.4610918312212491)
            (566.6488090361311,0.46109183122125336)
            (584.2926111000887,0.39176959839808545)
            (584.2926111000894,0.3917695983980864)
            (593.0295375350688,0.34794095041959255)
            (593.029537535091,0.3479409504194089)
            (637.1872022533703,0.31910661324158646)
            (637.1872022533767,0.319106613241625)
            (657.2162379634539,0.18975912562850558)
            (657.2162379634544,0.18975912562850408)
            (669.7398143409073,0.12819976101638558)
            (669.7398143410283,0.12819976101286706)
            (674.145557881224,0.1079852711692751)
            (705.5643564440726,0.40058851449676935)
            (730.2465895642254,0.6910347480592479)
            (730.2465895642263,0.6910347480592344)
            (753.1275117343748,0.7001361222470807)
            (753.1275117343754,0.7001361222470771)
            (767.6550263477255,0.6833714920037681)
            (767.655026347804,0.6833714920036393)
            (804.7109527729345,0.7184027338417815)
            (804.7109527729481,0.7184027338416484)
            (849.9114921851238,0.9951287894525632)
            (849.9114921851276,0.9951287894525629)
            (854.2540250353732,0.492013565217587)
            (854.254025035374,0.4920135652175774)
            (868.9095887444557,0.3418427271632132)
            (868.9095887457325,0.3418427271466098)
            (872.4941620870991,0.2930906407105097)
            (890.2771491366735,0.6250280595406941)
            (933.6479326290525,0.49025528280686265)
            (933.6479326290878,0.49025528280688585)
            (933.8125635351022,0.5499498117056152)
            (933.812563535103,0.5499498117056096)
            (938.8021463996861,0.6059952317432483)
            (938.8021463997572,0.605995231743627)
            (968.5747224048698,0.5996901825664501)
            (968.5747224048977,0.5996901825665946)
            (1021.858873683856,0.7991565254915856)
            (1024.9057371965996,0.8353496525056725)
            (1024.9057371966114,0.8353496525056674)
            (1081.4648493099596,0.9170674915842157)
            (1081.4648493236898,0.9170674915917955)
            (1109.9146260228579,0.9351920870718183)
            (1172.3750760504606,0.9949224602120652)
            (1172.3750760505047,0.9949224602120733)
            (1531.708947479543,0.9926882352482644)
            (1582.4584898429173,0.12963296907031738)
            (1582.4584898429293,0.12963296907036967)
            (1588.279772208572,0.1591699826314373)
            (1588.940472716533,0.1311999108077308)
            (1588.9404727165347,0.1311999108077305)
            (1591.3819218878932,0.15318143628836037)
            (1591.381921888584,0.1531814362961523)
            (1600.9830298097977,0.14452153167156045)
            (1600.9830298098025,0.1445215316715629)
            (1603.392652465375,0.14513474659807377)
            (1603.3926524653884,0.14513474659809564)
            (1618.319987227886,0.14345984170961137)
            (1618.3199872280986,0.14345984170962936)
            (1635.6236654464453,0.21446833667733065)
            (5758.790584302174,0.048896614806254325)
            (5758.79058430218,0.0488966148062676)
            (5761.742634524873,0.042694070621391286)
            (5763.665908458153,0.0521797327223474)
            (5763.665908458176,0.0521797327223479)
            (5764.559904847753,0.04419703149078881)
            (5764.559904848007,0.04419703149202628)
            (5772.518845351141,0.04854954378798508)
            (5772.5188453511655,0.04854954378798582)
            (5775.733013542795,0.0640059032414134)
            (5775.733013542833,0.06400590324141361)
            (5787.769289117181,0.060668490330642914)
            (5787.769289117845,0.06066849033067427)
            (5800.8915852712325,0.08106458484769424)
        }
        ;
    \addplot[only marks, mark={*}, mark size={0.7pt}, color={lines6}]
        coordinates {
            (3.3899577166752275,2.475147228155952e-8)
            (3.3899577166756782,2.4751371035603766e-8)
            (9.32836321705097,1.338079467893748e-13)
            (9.328363217051493,1.909499819924718e-13)
            (14.681970642167304,1.8768916855186748e-13)
            (17.64999076213784,7.889745276865167e-6)
            (17.649990762137953,7.889745276960773e-6)
            (28.27670308780773,1.5482620199866647e-14)
            (28.276703087808023,3.481410022279896e-14)
            (28.424282047462558,2.0937672918703445e-5)
            (28.42428204746263,2.093767283656818e-5)
            (41.181049611946584,0.0002254296953473784)
            (41.18104961194717,0.00022542969534750605)
            (44.972222428738014,6.48391314064259e-14)
            (44.97222242873845,1.1386123286230745e-13)
            (49.21845632537415,1.0651363218882861e-13)
            (56.93086729538766,6.112966148665539e-5)
            (56.9308672953877,6.112966148546298e-5)
            (64.24402271311466,0.0004229424570271649)
            (64.24402271311484,0.00042294245702858673)
            (72.86869719300378,0.00044048892390095515)
            (72.8686971930038,0.0004404889237512071)
            (73.57938672316222,0.0009812995422381697)
            (86.16353938229759,2.536774136686138e-14)
            (86.16353938229875,6.823302875338103e-14)
            (99.39028982697198,1.287952080097541e-13)
            (99.39028982697212,1.950286579827248e-13)
            (103.499454877316,1.2327732003465506e-13)
            (110.70600713629771,0.004234719766908436)
            (110.70600713629815,0.004234719766908385)
            (128.73001926445664,0.0038774593898593074)
            (128.7300192644568,0.003877459389861488)
            (137.0305606183738,0.003403071347071409)
            (137.0305606183758,0.0034030713464537625)
            (138.86273017593663,0.0014249379630566258)
            (138.8627301759374,0.0014249379630558172)
            (160.83210715858698,3.4915781877544415e-14)
            (160.83210715858718,8.437301003624031e-14)
            (167.24676043873225,0.0101918207036797)
            (173.458760829634,9.642810525189267e-13)
            (173.4587608296342,5.711281712454371e-13)
            (177.52083854941506,6.435296558781326e-13)
            (195.6962053144635,0.024233878275216683)
            (195.6962053144642,0.02423387827521652)
            (212.74748582822428,0.019057065408465322)
            (212.74748582822454,0.019057065408468174)
            (220.92670090785825,0.015889032475207652)
            (220.92670090789017,0.015889032472097168)
            (234.69772369401105,0.010309609259023555)
            (234.6977236940124,0.010309609259024207)
            (254.86520431891145,9.86276501659049e-14)
            (254.86520431891176,8.513282016182465e-14)
            (267.2445803387715,3.056063991056173e-12)
            (267.24458033877227,1.884356510954057e-12)
            (271.28409610727033,2.059019926392036e-12)
            (273.2191136154915,0.04297509286917017)
            (299.8136027773009,0.08605880924195335)
            (299.8136027773015,0.08605880924195362)
            (316.4500733116134,0.06572741833792908)
            (316.4500733116135,0.06572741833792345)
            (324.5701162297858,0.05456027899311568)
            (324.5701162301139,0.05456027897991897)
            (349.29060631873904,0.04988373569486379)
            (349.2906063187391,0.04988373569486386)
            (368.6673743477129,2.2191669047075801e-13)
            (368.6673743477134,2.1995636643437442e-13)
            (380.8158333334609,7.030292530839657e-12)
            (380.81583333346515,4.514271677104276e-12)
            (384.8329264850313,4.810824833593259e-12)
            (397.66791387014626,0.12049334114162416)
            (423.50204329424076,0.22463781634572358)
            (423.502043294241,0.2246378163457227)
            (439.9815321323566,0.17662926131385867)
            (439.9815321323571,0.17662926131383563)
            (448.1044956114599,0.15001693552878398)
            (448.1044956139591,0.15001693547723866)
            (481.54449582136124,0.22207475101456448)
            (481.5444958213634,0.22207475101453114)
            (503.4899298675193,3.7395760116065217e-13)
            (503.4899298675202,4.479477166349253e-13)
            (514.8246249816608,1.3551835831671002e-11)
            (514.824624981686,5.757752624930084e-12)
            (518.753478066092,8.438195722558056e-12)
            (541.4116842152446,0.2513322632723889)
            (567.0000306858151,0.4597532452014585)
            (567.0000306858163,0.4597532452014688)
            (584.292611100111,0.39176959839786507)
            (584.2926111001588,0.3917695983973445)
            (588.3962598522895,0.836053442135472)
            (588.3962598523024,0.8360534421354447)
            (593.0295375249801,0.34794095052686974)
            (593.0295375403537,0.34794095036079187)
            (666.953545546893,5.075784966339142e-13)
            (666.9535455468953,5.835798873408271e-13)
            (675.3970961842471,1.6912209835284025e-11)
            (675.3970961842929,8.044718010822339e-12)
            (678.8169073221278,1.0641154591579271e-11)
            (679.4733672384444,0.46890640451928645)
            (679.4733672384496,0.46890640451925647)
            (704.9321535484046,0.4487829134853766)
            (730.9942423294573,0.6941976083325057)
            (730.9942423294596,0.6941976083325061)
            (753.1275117344771,0.7001361222469659)
            (753.1275117347097,0.7001361222466523)
            (759.2458328155507,0.9509842387530977)
            (767.6550262972277,0.6833714921110299)
            (767.655026374563,0.6833714919433147)
            (893.8147324606828,6.7162355554389164e-12)
            (894.5995927687186,1.10177496498652e-11)
            (894.5995927687476,5.787759275851034e-12)
            (897.5374311012985,5.011084651706135e-13)
            (897.5374311012988,4.479490380279673e-13)
            (911.5299513205595,0.15755826353460056)
            (911.5299513206069,0.15755826353457736)
            (931.742290478991,0.48070793260392397)
            (931.7422904790163,0.4807079326039165)
            (933.8125635351935,0.5499498117061137)
            (933.812563535402,0.5499498117072614)
            (938.8021463487116,0.6059952314848723)
            (938.8021464273849,0.6059952318800423)
            (939.0750344572714,0.30708088932193206)
            (1575.6939809453072,2.0044686356599475e-12)
            (1578.7557966194522,3.275500193096328e-12)
            (1578.7557966194613,2.4808580133164116e-12)
            (1582.4584898385253,0.12963296902718507)
            (1582.4584898453945,0.12963296909378888)
            (1587.6143486160145,1.0822010345783237e-12)
            (1587.6143486160154,4.072953455677828e-13)
            (1588.940472716547,0.13119991080784085)
            (1588.9404727165686,0.1311999108080547)
            (1601.3941306545266,0.13615683479780413)
            (1601.3941306545355,0.13615683479779123)
            (1605.267412853194,0.05847897703918261)
            (1605.267412853341,0.05847897703919671)
            (1621.194502010767,0.12086048097115669)
            (5753.243398157085,8.66090671561778e-13)
            (5755.349082647422,1.4821715498425859e-12)
            (5755.349082647432,1.14203641750303e-12)
            (5758.790584299681,0.04889661479564069)
            (5758.79058430361,0.048896614812208784)
            (5761.112589739441,4.677756835898609e-13)
            (5761.11258973946,4.4644818250076433e-13)
            (5763.665908458165,0.052179732722392826)
            (5763.665908458194,0.05217973272243394)
            (5772.3894116876245,0.05847563950102176)
            (5772.389411687699,0.0584756395010235)
            (5774.455175031342,0.03135481107444364)
            (5774.455175031749,0.031354811074454925)
            (5787.569002595116,0.061735764749247704)
        }
        ;
    \coordinate (spectrum-deficit-mode-1) at ([yshift=0.44999999999999996pt]axis cs:9.32836321705142,4.5185615204630684e-9);
    \coordinate (spectrum-deficit-mode-2) at ([yshift=0.5499999999999999pt]axis cs:99.39028910672606,3.1608646501256283e-5);
    \coordinate (spectrum-deficit-mode-3) at ([yshift=0.6499999999999999pt]axis cs:995.7217450299805,0.6748577129274688);
    \coordinate (spectrum-deficit-mode-4) at ([yshift=0.75pt]axis cs:9101.156252814708,0.9999565351248618);
    \coordinate (spectrum-mode-row) at (rel axis cs:0,-0.34);
    \coordinate (spectrum-route-1) at (rel axis cs:0.13854364,-0.30);
    \coordinate (spectrum-route-2) at (rel axis cs:0.28533485,-0.30);
    \coordinate (spectrum-route-3) at (rel axis cs:0.42830543,-0.30);
    \coordinate (spectrum-route-4) at (rel axis cs:0.56558522,-0.25);
\end{axis}
\path (current axis.outer west) -- (current axis.outer east) coordinate[pos=0.125] (spectrum-mode-column-1);
\coordinate (spectrum-mode-image-1) at ([yshift=-0.1175\textwidth]spectrum-mode-column-1 |- spectrum-mode-row);
\coordinate (spectrum-mode-center-1) at ([xshift=-0.00045898\textwidth,yshift=0.00045898\textwidth]spectrum-mode-image-1);
\begin{scope}\clip (spectrum-mode-center-1) circle [radius=0.11612305\textwidth];\node[inner sep=0pt] at (spectrum-mode-image-1) {\includegraphics[width=0.235\textwidth]{png/result_spectrum_mode_1.png}};\end{scope}
\coordinate (spectrum-panel-1) at ([yshift=0.11612305\textwidth]spectrum-mode-center-1);
\coordinate (spectrum-elbow-1) at (spectrum-panel-1 |- spectrum-route-1);
\draw[lines5,thin,dashed] (spectrum-deficit-mode-1) -- (spectrum-route-1) -- (spectrum-elbow-1) -- (spectrum-panel-1);
\draw[lines5,thick] (spectrum-mode-center-1) circle [radius=0.11612305\textwidth];
\path (current axis.outer west) -- (current axis.outer east) coordinate[pos=0.375] (spectrum-mode-column-2);
\coordinate (spectrum-mode-image-2) at ([yshift=-0.1175\textwidth]spectrum-mode-column-2 |- spectrum-mode-row);
\coordinate (spectrum-mode-center-2) at ([xshift=-0.00045898\textwidth,yshift=0.00045898\textwidth]spectrum-mode-image-2);
\begin{scope}\clip (spectrum-mode-center-2) circle [radius=0.11612305\textwidth];\node[inner sep=0pt] at (spectrum-mode-image-2) {\includegraphics[width=0.235\textwidth]{png/result_spectrum_mode_2.png}};\end{scope}
\coordinate (spectrum-panel-2) at ([yshift=0.11612305\textwidth]spectrum-mode-center-2);
\coordinate (spectrum-elbow-2) at (spectrum-panel-2 |- spectrum-route-2);
\draw[lines4,thin,dashed] (spectrum-deficit-mode-2) -- (spectrum-route-2) -- (spectrum-elbow-2) -- (spectrum-panel-2);
\draw[lines4,thick] (spectrum-mode-center-2) circle [radius=0.11612305\textwidth];
\path (current axis.outer west) -- (current axis.outer east) coordinate[pos=0.625] (spectrum-mode-column-3);
\coordinate (spectrum-mode-image-3) at ([yshift=-0.1175\textwidth]spectrum-mode-column-3 |- spectrum-mode-row);
\coordinate (spectrum-mode-center-3) at ([xshift=-0.00045898\textwidth,yshift=0.00045898\textwidth]spectrum-mode-image-3);
\begin{scope}\clip (spectrum-mode-center-3) circle [radius=0.11612305\textwidth];\node[inner sep=0pt] at (spectrum-mode-image-3) {\includegraphics[width=0.235\textwidth]{png/result_spectrum_mode_3.png}};\end{scope}
\coordinate (spectrum-panel-3) at ([yshift=0.11612305\textwidth]spectrum-mode-center-3);
\coordinate (spectrum-elbow-3) at (spectrum-panel-3 |- spectrum-route-3);
\draw[lines3,thin,dashed] (spectrum-deficit-mode-3) -- (spectrum-route-3) -- (spectrum-elbow-3) -- (spectrum-panel-3);
\draw[lines3,thick] (spectrum-mode-center-3) circle [radius=0.11612305\textwidth];
\path (current axis.outer west) -- (current axis.outer east) coordinate[pos=0.875] (spectrum-mode-column-4);
\coordinate (spectrum-mode-image-4) at ([yshift=-0.1175\textwidth]spectrum-mode-column-4 |- spectrum-mode-row);
\coordinate (spectrum-mode-center-4) at ([xshift=-0.00045898\textwidth,yshift=0.00045898\textwidth]spectrum-mode-image-4);
\begin{scope}\clip (spectrum-mode-center-4) circle [radius=0.11612305\textwidth];\node[inner sep=0pt] at (spectrum-mode-image-4) {\includegraphics[width=0.235\textwidth]{png/result_spectrum_mode_4.png}};\end{scope}
\coordinate (spectrum-panel-4) at ([yshift=0.11612305\textwidth]spectrum-mode-center-4);
\coordinate (spectrum-elbow-4) at (spectrum-panel-4 |- spectrum-route-4);
\draw[lines2,thin,dashed] (spectrum-deficit-mode-4) -- (spectrum-route-4) -- (spectrum-elbow-4) -- (spectrum-panel-4);
\draw[lines2,thick] (spectrum-mode-center-4) circle [radius=0.11612305\textwidth];
\end{tikzpicture}


==> tikz/result_spectrum_lambda_max.tex <==
% Generated by julia/result_spectrum_convergence.jl; do not edit by hand.
\begin{tikzpicture}
\begin{axis}[height={0.29\textwidth}, width={0.33\textwidth}, scale only axis, xmode={log}, ymode={log}, xmin={9.435012960710349}, xmax={33.91622262020801}, xlabel={$N$}, ylabel={$\lambda_{\max}$}, xtick={{10,12,16,20,24,28,32}}, xticklabels={{10,12,16,20,24,28,32}}, ymin={1000.0}, ymax={1.0e9}, title={$\mathfrak{r} = {\color{lines1}\mathbf{0}}, {\color{lines2}\mathbf{1}}, {\color{lines3}\mathbf{2}}, {\color{lines4}\mathbf{3}}, {\color{lines5}\mathbf{4}}, {\color{lines6}\mathbf{5}}$}]
    \addplot[color={lines1}, mark={*}, mark size={1.7pt}, line width={0.6pt}]
        coordinates {
            (10.0,4.246470068359092e6)
            (12.0,8.792373467604112e6)
            (16.0,2.775058658271756e7)
            (20.0,6.770898931303367e7)
            (24.0,1.4035475460627675e8)
            (28.0,2.5997245880360645e8)
            (32.0,4.4344390805305696e8)
        }
        ;
    \addplot[color={lines2}, mark={*}, mark size={1.5pt}, line width={0.6pt}]
        coordinates {
            (10.0,179128.2109091091)
            (12.0,370204.3573770557)
            (16.0,1.1664599402531516e6)
            (20.0,2.843870865175447e6)
            (24.0,5.892634623342946e6)
            (28.0,1.0911903544535007e7)
            (32.0,1.860976946309372e7)
        }
        ;
    \addplot[color={lines3}, mark={*}, mark size={1.3pt}, line width={0.6pt}]
        coordinates {
            (10.0,27942.41264988669)
            (12.0,57661.35796022847)
            (16.0,181436.80315757287)
            (20.0,442081.73675458634)
            (24.0,915714.7369481185)
            (28.0,1.695374889025138e6)
            (32.0,2.8910181299446705e6)
        }
        ;
    \addplot[color={lines4}, mark={*}, mark size={1.1pt}, line width={0.6pt}]
        coordinates {
            (10.0,7887.462046412836)
            (12.0,16237.766977460726)
            (16.0,50986.789925413636)
            (20.0,124117.23274143685)
            (24.0,256964.38515379038)
            (28.0,475607.0549629623)
            (32.0,810865.9423189599)
        }
        ;
    \addplot[color={lines5}, mark={*}, mark size={0.9pt}, line width={0.6pt}]
        coordinates {
            (10.0,5854.4001422726815)
            (12.0,8490.108647972593)
            (16.0,19355.780001202533)
            (20.0,47045.27569427889)
            (24.0,97319.59155638881)
            (28.0,180037.3471163362)
            (32.0,306849.83132196614)
        }
        ;
    \addplot[color={lines6}, mark={*}, mark size={0.7pt}, line width={0.6pt}]
        coordinates {
            (10.0,5841.036049813462)
            (12.0,8485.141633668294)
            (16.0,15204.830945672118)
            (20.0,23853.340015274964)
            (24.0,44875.331595377786)
            (28.0,82942.69589315444)
            (32.0,141283.20078484068)
        }
        ;
    \addplot[mark={none}, color={gray}, line width={0.6pt}, forget plot]
        coordinates {
            (27.999999999999996,51614.563009001)
            (32.0,88052.16579961186)
            (32.0,51614.563009001)
            (27.999999999999996,51614.563009001)
        }
        ;
    \node at (axis cs:32.0, 51614.563009001) [color=gray,anchor=north east,font=\footnotesize] {$\mathcal{O}(N^{4})$};
    \addplot[mark={none}, color={gray}, line width={0.6pt}, forget plot]
        coordinates {
            (16.0,9487.96741723801)
            (20.0,14824.949089434373)
            (20.0,9487.96741723801)
            (16.0,9487.96741723801)
        }
        ;
    \node at (axis cs:20.0, 9487.96741723801) [color=gray,anchor=north east,font=\footnotesize] {$\mathcal{O}(N^{2})$};
\end{axis}
\end{tikzpicture}


==> tikz/result_vacuum_orbits_closeup.tex <==
% Generated by julia/result_vacuum_orbits.jl; do not edit by hand.
\begin{tikzpicture}
\begin{axis}[height={0.33\textwidth}, width={0.33\textwidth}, axis equal image, xlabel={$\mu_1$}, ylabel={$\mu_2$}, xmin={-0.0015}, xmax={0.0015}, ymin={-0.0015}, ymax={0.0015}, label style={{font=\footnotesize}}, tick label style={{font=\scriptsize}}, scaled ticks={true}, clip mode={individual}, scale only axis]
    \addplot[color={lines1!35}, line width={0.3pt}, mark={none}, forget plot]
        coordinates {
            (0.00150355,-0.00144497)
            (0.00148,-0.00142821)
            (0.00146326,-0.00140488)
            (0.00145532,-0.00137799)
            (0.00145683,-0.00135113)
            (0.00146712,-0.00132783)
            (0.00148418,-0.00131113)
            (0.00150504,-0.0013031)
        }
        ;
    \addplot[color={lines1!35}, line width={0.3pt}, mark={none}, forget plot]
        coordinates {
            (0.00150037,-0.00141044)
            (0.00148652,-0.00141147)
            (0.00145864,-0.00140638)
            (0.0014335,-0.00139223)
            (0.00141431,-0.0013707)
            (0.00140341,-0.00134456)
            (0.00140189,-0.00131727)
            (0.00140952,-0.00129243)
            (0.0014247,-0.0012733)
            (0.00144472,-0.00126229)
            (0.00146619,-0.00126064)
            (0.00148547,-0.00126821)
            (0.00149927,-0.0012835)
            (0.0015033,-0.00129326)
        }
        ;
    \addplot[color={lines1!35}, line width={0.3pt}, mark={none}, forget plot]
        coordinates {
            (0.00150163,-0.00132603)
            (0.00148889,-0.00134629)
            (0.00146825,-0.00136131)
            (0.00144228,-0.00136853)
            (0.00141429,-0.00136649)
            (0.0013879,-0.00135512)
            (0.00136651,-0.00133569)
            (0.00135276,-0.00131067)
            (0.00134819,-0.00128333)
            (0.001353,-0.0012573)
            (0.001366,-0.00123599)
            (0.00138483,-0.00122214)
            (0.00140624,-0.00121739)
            (0.00142663,-0.00122206)
            (0.00144254,-0.00123507)
            (0.00145117,-0.00125414)
            (0.00145079,-0.00127609)
            (0.00144096,-0.00129732)
            (0.00142267,-0.00131434)
            (0.0013981,-0.00132427)
            (0.00137039,-0.00132528)
            (0.00134311,-0.00131682)
            (0.00131978,-0.00129976)
            (0.00130335,-0.0012762)
            (0.00129575,-0.0012492)
            (0.00129761,-0.00122232)
            (0.00130819,-0.00119912)
            (0.00132547,-0.0011826)
            (0.00134645,-0.0011748)
            (0.00136759,-0.00117645)
            (0.00138531,-0.00118694)
            (0.00139656,-0.00120435)
            (0.00139922,-0.00122573)
            (0.00139242,-0.00124756)
            (0.00137669,-0.00126627)
            (0.00135386,-0.00127873)
            (0.0013268,-0.00128273)
            (0.001299,-0.00127728)
            (0.00127406,-0.0012628)
            (0.00125515,-0.00124102)
            (0.00124458,-0.00121473)
            (0.00124341,-0.0011874)
            (0.00125136,-0.00116263)
            (0.00126678,-0.00114365)
            (0.00128696,-0.00113286)
            (0.00130846,-0.00113144)
            (0.00132767,-0.00113921)
            (0.00134132,-0.00115464)
            (0.00134692,-0.00117508)
            (0.00134321,-0.00119714)
            (0.00133024,-0.00121722)
            (0.00130945,-0.00123197)
            (0.00128342,-0.00123885)
            (0.00125547,-0.00123645)
            (0.00122924,-0.00122474)
            (0.0012081,-0.00120503)
            (0.00119467,-0.00117982)
            (0.00119045,-0.00115241)
            (0.00119559,-0.0011264)
            (0.00120887,-0.00110522)
            (0.00122788,-0.00109158)
            (0.00124937,-0.00108706)
            (0.00126972,-0.00109194)
            (0.0012855,-0.00110512)
            (0.00129392,-0.00112426)
            (0.0012933,-0.00114618)
            (0.00128324,-0.00116726)
            (0.00126476,-0.00118403)
            (0.0012401,-0.00119365)
            (0.0012124,-0.0011943)
            (0.00118524,-0.0011855)
            (0.00116214,-0.00116813)
            (0.00114602,-0.00114435)
            (0.00113875,-0.00111723)
            (0.00114096,-0.00109036)
            (0.00115184,-0.00106726)
            (0.00116933,-0.00105092)
            (0.00119043,-0.00104334)
            (0.00121156,-0.00104522)
            (0.00122918,-0.0010559)
            (0.00124024,-0.0010734)
            (0.00124266,-0.00109479)
            (0.00123563,-0.00111652)
            (0.0012197,-0.00113501)
            (0.00119674,-0.00114717)
            (0.00116966,-0.00115082)
            (0.00114195,-0.00114502)
            (0.0011172,-0.00113022)
            (0.00109857,-0.00110818)
            (0.00108833,-0.00108175)
            (0.00108751,-0.00105437)
            (0.00109578,-0.00102967)
            (0.00111145,-0.00101086)
            (0.00113177,-0.00100028)
            (0.00115331,-0.00099909)
            (0.00117245,-0.00100706)
            (0.00118592,-0.00102262)
            (0.00119131,-0.0010431)
            (0.00118735,-0.0010651)
            (0.00117417,-0.00108499)
            (0.00115323,-0.00109947)
            (0.00112713,-0.00110601)
            (0.00109924,-0.00110325)
            (0.00107317,-0.00109121)
            (0.00105229,-0.00107123)
            (0.00103918,-0.00104583)
            (0.0010353,-0.00101834)
            (0.00104077,-0.000992376)
            (0.00105432,-0.00097133)
            (0.00107351,-0.000957882)
            (0.00109507,-0.000953596)
            (0.00111539,-0.000958696)
            (0.00113103,-0.00097203)
            (0.00113925,-0.000991245)
            (0.00113838,-0.00101312)
            (0.0011281,-0.00103406)
            (0.00110944,-0.00105059)
            (0.00108469,-0.00105989)
            (0.001057,-0.00106018)
            (0.00102997,-0.00105103)
            (0.0010071,-0.00103337)
            (0.000991277,-0.00100937)
            (0.000984358,-0.000982142)
            (0.0009869,-0.000955269)
            (0.000998074,-0.000932276)
            (0.00101579,-0.000916122)
            (0.00103699,-0.000908763)
            (0.00105812,-0.00091087)
            (0.00107563,-0.000921728)
            (0.0010865,-0.000939341)
            (0.00108869,-0.000960724)
            (0.00108142,-0.000982342)
            (0.00106529,-0.00100062)
            (0.00104222,-0.00101248)
            (0.00101511,-0.00101578)
            (0.00098749,-0.00100963)
            (0.000962938,-0.000994508)
            (0.000944594,-0.000972232)
            (0.000934689,-0.00094565)
            (0.000934216,-0.000918244)
            (0.000942792,-0.000893616)
            (0.000958704,-0.000874961)
            (0.000979171,-0.000864601)
            (0.00100074,-0.00086364)
            (0.00101981,-0.000871811)
            (0.00103312,-0.000887506)
            (0.00103829,-0.00090802)
            (0.00103409,-0.000929941)
            (0.00102069,-0.00094965)
            (0.000999598,-0.000963852)
            (0.000973447,-0.000970059)
            (0.00094561,-0.00096695)
            (0.000919708,-0.000954568)
            (0.000899081,-0.000934316)
            (0.000886294,-0.000908744)
            (0.000882766,-0.000881185)
            (0.000888563,-0.000855259)
            (0.000902382,-0.00083435)
            (0.00092175,-0.000821104)
            (0.00094338,-0.000817047)
            (0.000963656,-0.000822361)
            (0.000979158,-0.000835854)
            (0.000987168,-0.000855139)
            (0.000986063,-0.00087698)
            (0.000975553,-0.000897769)
            (0.000956725,-0.00091405)
            (0.000931883,-0.000923025)
            (0.000904214,-0.000922968)
            (0.000877315,-0.000913472)
            (0.000854674,-0.000895512)
            (0.000839155,-0.000871303)
            (0.00083258,-0.000843972)
            (0.00083546,-0.000817106)
            (0.000846925,-0.000794221)
            (0.000864848,-0.000778252)
            (0.000886155,-0.000771119)
            (0.00090728,-0.00077345)
            (0.000924683,-0.000784488)
            (0.000935369,-0.000802202)
            (0.000937325,-0.000823584)
            (0.000929818,-0.000845088)
            (0.000913496,-0.000863152)
            (0.000890301,-0.000874714)
            (0.000863179,-0.000877666)
            (0.000835652,-0.000871158)
            (0.0008113,-0.000855725)
            (0.000793241,-0.000833208)
            (0.000783671,-0.000806485)
            (0.000783544,-0.00077905)
            (0.00079243,-0.0007545)
            (0.000808582,-0.000736009)
            (0.000829191,-0.000725865)
            (0.000850792,-0.000725134)
            (0.000869779,-0.000733504)
            (0.000882928,-0.00074933)
            (0.000887869,-0.000769878)
            (0.000883433,-0.000791721)
            (0.000869823,-0.000811245)
            (0.000848586,-0.000825171)
            (0.000822383,-0.000831042)
            (0.000794605,-0.000827579)
            (0.000768871,-0.000814867)
            (0.000748504,-0.000794346)
            (0.000736041,-0.0007686)
            (0.000732859,-0.000740976)
            (0.000738982,-0.000715095)
            (0.000753068,-0.000694325)
            (0.000772612,-0.000681284)
            (0.000794309,-0.000677458)
            (0.00081454,-0.000682985)
            (0.000829903,-0.000696634)
            (0.000837705,-0.000715987)
            (0.000836361,-0.000737788)
            (0.000825626,-0.000758425)
            (0.000806627,-0.000774457)
            (0.000781702,-0.000783112)
            (0.000754055,-0.000782703)
            (0.00072729,-0.000772864)
            (0.000704883,-0.000754612)
            (0.000689671,-0.000730196)
            (0.000683439,-0.000702765)
            (0.000686657,-0.000675909)
            (0.000698412,-0.000653136)
            (0.000716542,-0.000637354)
            (0.000737952,-0.000630448)
            (0.000759069,-0.000633003)
            (0.00077636,-0.00064422)
            (0.000786856,-0.000662034)
            (0.00078858,-0.000683412)
            (0.000780839,-0.0007048)
            (0.000764325,-0.000722644)
            (0.000741015,-0.000733906)
            (0.00071388,-0.000736511)
            (0.000686451,-0.000729653)
            (0.000662303,-0.000713908)
            (0.000644532,-0.000691154)
            (0.000635298,-0.000664295)
            (0.000635514,-0.000636835)
            (0.00064471,-0.000612366)
            (0.0006611,-0.000594043)
            (0.000681847,-0.000584118)
            (0.000703476,-0.000583617)
            (0.000722383,-0.000592185)
            (0.000735364,-0.000608139)
            (0.000740082,-0.000628719)
            (0.000735408,-0.000650483)
            (0.000721588,-0.000669818)
            (0.000700208,-0.000683467)
            (0.000673957,-0.000689003)
            (0.000646241,-0.000685187)
            (0.00062068,-0.000672146)
            (0.000600576,-0.000651361)
            (0.000588438,-0.000625445)
            (0.000585603,-0.000597759)
            (0.000592051,-0.000571928)
            (0.000606402,-0.0005513)
            (0.000626118,-0.000538466)
            (0.000647879,-0.000534871)
            (0.000668063,-0.000540612)
            (0.000683283,-0.000554416)
            (0.000690876,-0.000573834)
            (0.000689295,-0.000595592)
            (0.000678337,-0.000616076)
            (0.000659169,-0.000631856)
            (0.000634163,-0.000640191)
            (0.000606542,-0.00063943)
            (0.000579915,-0.00062925)
            (0.000557745,-0.00061071)
            (0.000542843,-0.000586091)
            (0.000536955,-0.000558563)
            (0.00054051,-0.000531722)
            (0.000552553,-0.000509065)
            (0.000570888,-0.000493473)
            (0.000592399,-0.000486795)
            (0.000613504,-0.000489574)
            (0.000630681,-0.00050097)
            (0.000640986,-0.000518881)
            (0.000642476,-0.000540252)
            (0.000634503,-0.000561523)
            (0.000617799,-0.000579144)
            (0.000594377,-0.000590105)
            (0.000567232,-0.000592364)
            (0.000539906,-0.000585157)
            (0.000515965,-0.000569103)
            (0.000498483,-0.000546115)
            (0.000489588,-0.000519124)
            (0.000490148,-0.000491644)
            (0.000499653,-0.000467261)
            (0.000516278,-0.000449107)
            (0.000537161,-0.000439403)
            (0.000558813,-0.000439133)
            (0.000577638,-0.000447898)
            (0.000590449,-0.00046398)
            (0.000594943,-0.000484589)
            (0.000590031,-0.000506271)
            (0.000576003,-0.000525416)
            (0.000554482,-0.000538786)
            (0.000528187,-0.000543986)
            (0.000500538,-0.000539817)
            (0.000475152,-0.00052645)
            (0.000455315,-0.000505404)
            (0.000443503,-0.000479321)
            (0.000441016,-0.000451579)
            (0.000447789,-0.000425801)
            (0.000462402,-0.00040532)
            (0.000482289,-0.000392695)
            (0.00050411,-0.000389333)
            (0.000524245,-0.000395287)
            (0.00053932,-0.000409246)
            (0.000546702,-0.000428727)
            (0.000544883,-0.00045044)
            (0.000533703,-0.000470767)
            (0.000514369,-0.000486294)
            (0.000489285,-0.000494308)
            (0.000461694,-0.000493194)
            (0.000435209,-0.000482676)
            (0.000413279,-0.00046385)
            (0.000398689,-0.000439031)
            (0.000393146,-0.00041141)
            (0.000397038,-0.000384589)
            (0.000409369,-0.000362051)
            (0.000427907,-0.000346653)
            (0.000449514,-0.000340205)
            (0.000470604,-0.00034321)
            (0.000487665,-0.000354783)
            (0.000497776,-0.00037279)
            (0.000499033,-0.000394152)
            (0.000490827,-0.000415302)
            (0.000473935,-0.000432699)
            (0.000450404,-0.000443356)
            (0.000423253,-0.000445269)
            (0.000396033,-0.000437714)
            (0.000372304,-0.000421353)
            (0.000355115,-0.000398135)
            (0.000346559,-0.000371016)
            (0.000347464,-0.00034352)
            (0.000357276,-0.000319226)
            (0.000374135,-0.000301246)
            (0.000395151,-0.000291766)
            (0.000416825,-0.000291728)
            (0.000435563,-0.000300691)
            (0.000448202,-0.000316899)
            (0.000452471,-0.000337534)
            (0.000447321,-0.000359132)
            (0.000433086,-0.000378085)
            (0.000411427,-0.000391174)
            (0.000385091,-0.000396037)
            (0.000357512,-0.000391515)
            (0.000332305,-0.000377824)
            (0.000312739,-0.000356519)
            (0.000301256,-0.000330273)
            (0.000299117,-0.000302479)
            (0.000306215,-0.000276759)
            (0.000321089,-0.000256429)
            (0.000341143,-0.000244016)
            (0.000363022,-0.000240889)
            (0.000383105,-0.000247057)
            (0.000398032,-0.000261168)
            (0.000405201,-0.000280711)
            (0.000403144,-0.000302376)
            (0.000391741,-0.000322545)
            (0.000372244,-0.000337817)
            (0.000347085,-0.000345507)
            (0.000319528,-0.000344041)
            (0.000293188,-0.000333184)
            (0.000271503,-0.000314075)
            (0.000257227,-0.00028906)
            (0.000252032,-0.000261351)
            (0.000256261,-0.000234554)
            (0.000268878,-0.00021214)
            (0.000287617,-0.000196939)
            (0.000309318,-0.000190724)
            (0.00033039,-0.000193954)
            (0.000347331,-0.000205706)
            (0.000357247,-0.000223807)
            (0.000358268,-0.000245158)
            (0.00034983,-0.000266183)
            (0.000332751,-0.000283354)
            (0.000309113,-0.000293706)
            (0.00028196,-0.000295272)
            (0.000254851,-0.000287369)
            (0.000231336,-0.000270702)
            (0.000214443,-0.000247258)
            (0.000206229,-0.000220014)
            (0.000207481,-0.000192507)
            (0.0002176,-0.000168308)
            (0.000234691,-0.000150506)
            (0.000255836,-0.000141252)
            (0.000277528,-0.000141447)
            (0.000296178,-0.000150609)
            (0.000308642,-0.000166942)
            (0.000312683,-0.000187602)
            (0.000307295,-0.000209112)
            (0.000292854,-0.000227869)
            (0.000271058,-0.000240675)
            (0.000244685,-0.0002452)
            (0.00021718,-0.000240326)
            (0.000192156,-0.000226311)
            (0.000172864,-0.000204751)
            (0.000161713,-0.000178345)
            (0.000159925,-0.000150504)
            (0.000167347,-0.000124846)
            (0.000182482,-0.000104671)
            (0.000202701,-9.24738e-5)
            (0.000224634,-8.95836e-5)
            (0.000244661,-9.59664e-5)
            (0.000259437,-0.000110231)
            (0.000266391,-0.000129834)
            (0.000264094,-0.000151448)
            (0.00025247,-0.000171455)
            (0.00023281,-0.000186469)
            (0.000207579,-0.000193834)
            (0.00018006,-0.000192016)
            (0.00015387,-0.000180821)
            (0.000132432,-0.00016143)
            (0.000118474,-0.000136223)
            (0.000113629,-0.00010843)
            (0.000118197,-8.16617e-5)
            (0.000131098,-5.93761e-5)
            (0.000150036,-4.43759e-5)
            (0.000171829,-3.8397e-5)
            (0.000192879,-4.18547e-5)
            (0.000209698,-5.37833e-5)
            (0.000219414,-7.19775e-5)
            (0.000220199,-9.33152e-5)
            (0.000211528,-0.000114214)
            (0.000194263,-0.000131156)
            (0.000170521,-0.0001412)
            (0.00014337,-0.000142417)
            (0.000116374,-0.000134167)
            (9.30791e-5,-0.000117196)
            (7.64859e-5,-9.35272e-5)
            (6.86166e-5,-6.61638e-5)
            (7.02156e-5,-3.86495e-5)
            (8.0642e-5,-1.45496e-5)
            (9.79627e-5,3.07029e-6)
            (0.000119236,1.20938e-5)
            (0.000140942,1.16627e-5)
            (0.000159499,2.30257e-6)
            (0.000171785,-1.41544e-5)
            (0.000175596,-3.48375e-5)
            (0.00016997,-5.62574e-5)
            (0.000155323,-7.48168e-5)
            (0.000133393,-8.73366e-5)
            (0.000106985,-9.1521e-5)
            (7.95587e-5,-8.62939e-5)
            (5.47226e-5,-7.19563e-5)
            (3.57077e-5,-5.01429e-5)
            (2.48926e-5,-2.35824e-5)
            (2.34559e-5,4.30159e-6)
            (3.12034e-5,2.98921e-5)
            (4.6597e-5,4.99083e-5)
            (6.69795e-5,6.18856e-5)
            (8.89642e-5,6.45361e-5)
            (0.00010893,5.79373e-5)
            (0.000123553,4.352e-5)
            (0.000130289,2.38593e-5)
            (0.00012775,2.29756e-6)
            (0.000115905,-1.75445e-5)
            (9.60835e-5,-3.22973e-5)
            (7.0784e-5,-3.93357e-5)
            (4.33065e-5,-3.71632e-5)
            (1.72705e-5,-2.56311e-5)
            (-3.91526e-6,-5.96059e-6)
            (-1.75516e-5,1.9436e-5)
            (-2.20444e-5,4.73081e-5)
            (-1.71377e-5,7.40433e-5)
            (-3.95124e-6,9.61956e-5)
            (1.51835e-5,0.00011099)
            (3.70649e-5,0.00011673)
            (5.80899e-5,0.000113043)
            (7.47813e-5,0.000100937)
            (8.4296e-5,8.26508e-5)
            (8.48415e-5,6.13288e-5)
            (7.59376e-5,4.05594e-5)
            (5.84872e-5,2.38504e-5)
            (3.46439e-5,1.41159e-5)
            (7.49716e-6,1.32496e-5)
            (-1.93793e-5,2.18477e-5)
            (-4.24512e-5,3.91211e-5)
            (-5.87406e-5,6.30112e-5)
            (-6.62622e-5,9.04906e-5)
            (-6.43141e-5,0.000118007)
            (-5.35804e-5,0.000142003)
            (-3.60308e-5,0.000159436)
            (-1.46325e-5,0.000168225)
            (7.08482e-6,0.000167556)
            (2.55451e-5,0.000157996)
            (3.76491e-5,0.000141416)
            (4.12282e-5,0.000120712)
            (3.5361e-5,9.93846e-5)
            (2.05085e-5,8.10267e-5)
            (-1.55306e-6,6.87958e-5)
            (-2.79923e-5,6.49538e-5)
            (-5.53367e-5,7.05349e-5)
            (-7.99806e-5,8.51944e-5)
            (-9.87135e-5,0.000107259)
            (-0.00010919,0.000133971)
            (-0.000110272,0.000161893)
            (-0.000102199,0.000187412)
            (-8.65468e-5,0.000207263)
            (-6.60034e-5,0.000219016)
            (-4.39707e-5,0.000221424)
            (-2.40683e-5,0.000214608)
            (-9.60359e-6,0.000200038)
            (-3.08823e-6,0.000180321)
            (-5.87044e-6,0.000158814)
            (-1.79379e-5,0.00013914)
            (-3.79194e-5,0.000124652)
            (-6.32853e-5,0.000117943)
            (-9.07175e-5,0.000120471)
            (-0.000116595,0.000132341)
            (-0.000137524,0.000152289)
            (-0.000150835,0.000177872)
            (-0.000154972,0.000205819)
            (-0.000149725,0.000232516)
            (-0.000136254,0.000254529)
            (-0.000116924,0.000269114)
            (-9.49573e-5,0.000274612)
            (-7.39612e-5,0.000270693)
            (-5.74007e-5,0.000258408)
            (-4.80913e-5,0.000240031)
            (-4.77874e-5,0.000218727)
            (-5.69256e-5,0.00019809)
            (-7.45606e-5,0.000181617)
            (-9.85035e-5,0.000172196)
            (-0.000125642,0.000171682)
            (-0.000152395,0.000180629)
            (-0.000175239,0.000198204)
            (-0.00019122,0.000222313)
            (-0.000198391,0.000249904)
            (-0.000196091,0.000277417)
            (-0.00018505,0.000301303)
            (-0.000167273,0.000318545)
            (-0.000145752,0.000327096)
            (-0.000124027,0.000326186)
            (-0.000105668,0.000316425)
            (-9.37494e-5,0.000299722)
            (-9.04056e-5,0.000278998)
            (-9.65151e-5,0.000257767)
            (-0.000111573,0.000239614)
            (-0.000133765,0.000227676)
            (-0.000160233,0.000224179)
            (-0.000187491,0.000230115)
            (-0.000211938,0.000245096)
            (-0.000230384,0.00026741)
            (-0.000240518,0.00029427)
            (-0.000241243,0.000322226)
            (-0.000232842,0.000347666)
            (-0.000216933,0.000367348)
            (-0.000196231,0.000378873)
            (-0.000174154,0.000381034)
            (-0.000154319,0.000373998)
            (-0.000140016,0.000359276)
            (-0.000133725,0.000339503)
            (-0.000136753,0.000318055)
            (-0.000149044,0.000298552)
            (-0.000169184,0.000284331)
            (-0.000194614,0.000277956)
            (-0.000221997,0.000280841)
            (-0.000247711,0.000293048)
            (-0.000268379,0.000313273)
            (-0.000281359,0.000339039)
            (-0.000285139,0.000367057)
            (-0.000279549,0.00039371)
            (-0.000265793,0.00041558)
            (-0.000246269,0.000429949)
            (-0.000224221,0.0004352)
            (-0.000203257,0.000431047)
            (-0.000186832,0.000418583)
            (-0.000177732,0.000400116)
            (-0.000177673,0.000378832)
            (-0.000187047,0.000358332)
            (-0.000204866,0.000342098)
            (-0.000228906,0.000332993)
            (-0.000256033,0.000332835)
            (-0.000282659,0.000342131)
            (-0.000305269,0.000360007)
            (-0.000320938,0.000384332)
            (-0.000327753,0.000412031)
            (-0.0003251,0.000439536)
            (-0.00031375,0.000463307)
            (-0.000295747,0.000480351)
            (-0.000274106,0.00048866)
            (-0.000252378,0.000487505)
            (-0.000234123,0.000477542)
            (-0.000222395,0.000460716)
            (-0.00021929,0.000439975)
            (-0.000225644,0.000418843)
            (-0.000240908,0.000400899)
            (-0.000263229,0.000389256)
            (-0.000289722,0.000386107)
            (-0.000316889,0.0003924)
            (-0.000341135,0.000407703)
            (-0.000359289,0.000430264)
            (-0.000369075,0.000457269)
            (-0.000369441,0.000485254)
            (-0.000360711,0.000510611)
            (-0.000344545,0.000530117)
            (-0.000323686,0.000541408)
            (-0.000301568,0.000543319)
            (-0.000281805,0.000536061)
            (-0.000267669,0.000521185)
            (-0.000261607,0.000501359)
            (-0.000264883,0.000479972)
            (-0.000277398,0.000460645)
            (-0.000297697,0.000446695)
            (-0.000323187,0.000440656)
            (-0.000350517,0.000443901)
            (-0.000376064,0.000456446)
            (-0.000396464,0.000476947)
            (-0.00040911,0.000502893)
            (-0.000412527,0.000530977)
            (-0.000406593,0.000557581)
            (-0.000392552,0.000579301)
            (-0.000372837,0.000593449)
            (-0.000350709,0.000598449)
            (-0.000329783,0.000594059)
            (-0.000313497,0.000581414)
            (-0.000304611,0.000562858)
            (-0.000304799,0.000541597)
            (-0.000314411,0.000521236)
            (-0.000332415,0.000505246)
            (-0.000356551,0.000496462)
            (-0.000383662,0.000496661)
            (-0.000410156,0.000506308)
            (-0.000432528,0.000524484)
            (-0.000447878,0.000549023)
            (-0.000454334,0.000576827)
            (-0.000451325,0.000604318)
            (-0.000439665,0.000627968)
            (-0.000421436,0.000644809)
            (-0.000399679,0.00065287)
            (-0.000377951,0.000651467)
            (-0.000359806,0.0006413)
            (-0.000348272,0.000624351)
            (-0.00034541,0.000603595)
            (-0.000352011,0.000582565)
            (-0.000367482,0.000564834)
            (-0.000389931,0.000553491)
            (-0.000416446,0.000550693)
            (-0.000443518,0.000557345)
            (-0.000467556,0.00057297)
            (-0.000485413,0.000595777)
            (-0.000494848,0.000622923)
            (-0.000494849,0.000650931)
            (-0.00048579,0.000676198)
            (-0.000469366,0.000695523)
            (-0.000448354,0.000706574)
            (-0.000426198,0.000708231)
            (-0.000406512,0.000700749)
            (-0.000392548,0.00068572)
            (-0.000386718,0.000665841)
            (-0.000390246,0.000644518)
            (-0.000402986,0.00062537)
            (-0.000423443,0.000611696)
            (-0.000448993,0.000605997)
            (-0.000476265,0.000609604)
            (-0.000501638,0.000622489)
            (-0.000521766,0.000643264)
            (-0.000534072,0.000669387)
            (-0.000537123,0.000697533)
            (-0.000530842,0.000724082)
            (-0.000516516,0.000745645)
            (-0.00049661,0.000759567)
            (-0.000474406,0.00076431)
            (-0.000453522,0.00075968)
            (-0.000437381,0.000746854)
            (-0.000428713,0.000728209)
            (-0.000429153,0.000706974)
            (-0.000439005,0.000686756)
            (-0.000457193,0.000671014)
            (-0.000481423,0.000662554)
            (-0.000508516,0.000663114)
            (-0.000534872,0.000673114)
            (-0.000556999,0.00069159)
            (-0.000572026,0.000716341)
            (-0.000578118,0.000744244)
            (-0.00057475,0.000771717)
            (-0.00056278,0.000795239)
            (-0.000544326,0.000811871)
            (-0.000522454,0.000819679)
            (-0.000500731,0.000818024)
            (-0.000482701,0.00080765)
            (-0.000471367,0.000790578)
            (-0.000468751,0.000769809)
            (-0.000475602,0.000748885)
            (-0.000491281,0.000731371)
            (-0.000513857,0.000720333)
            (-0.000540392,0.00071789)
            (-0.000567363,0.000724904)
            (-0.000591189,0.000740851)
            (-0.000608743,0.000763901)
            (-0.00061782,0.000791185)
            (-0.000617455,0.000819212)
            (-0.000608063,0.000844383)
            (-0.000591383,0.00086352)
            (-0.000570218,0.000874326)
            (-0.000548029,0.000875724)
            (-0.000528425,0.000868014)
            (-0.000514637,0.000852831)
            (-0.000509045,0.0008329)
            (-0.000512829,0.000811644)
            (-0.000525795,0.00079268)
            (-0.00054641,0.000779287)
            (-0.000572016,0.000773932)
            (-0.000599227,0.000777905)
            (-0.000624421,0.00079113)
            (-0.000644271,0.000812179)
            (-0.000656232,0.000838476)
            (-0.000658912,0.000866679)
            (-0.000652281,0.000893166)
            (-0.000637668,0.000914567)
            (-0.000617574,0.000928256)
            (-0.000595298,0.000932738)
            (-0.00057446,0.000927863)
            (-0.00055847,0.000914854)
            (-0.000550025,0.000896121)
            (-0.000550721,0.000874914)
            (-0.000560815,0.000854843)
            (-0.000579188,0.000839355)
            (-0.000603511,0.000831223)
            (-0.00063058,0.000832148)
            (-0.000656794,0.000842502)
            (-0.000678672,0.000861279)
            (-0.000693369,0.00088624)
            (-0.000699092,0.000914238)
            (-0.000695361,0.000941686)
            (-0.000683078,0.000965074)
            (-0.0006644,0.000981489)
            (-0.000642417,0.000989039)
            (-0.000620704,0.000987127)
            (-0.000602794,0.000976545)
            (-0.000591665,0.00095935)
            (-0.000589301,0.00093857)
            (-0.000596405,0.000917756)
            (-0.000612293,0.000900463)
            (-0.000634995,0.000889734)
            (-0.000661546,0.000887651)
            (-0.000688413,0.000895028)
            (-0.000712019,0.000911299)
            (-0.000729265,0.000934592)
            (-0.000737979,0.000962009)
            (-0.000737242,0.000990049)
            (-0.000727516,0.00101512)
            (-0.000710579,0.00103406)
            (-0.000689264,0.00104461)
            (-0.000667046,0.00104575)
            (-0.000647529,0.00103781)
            (-0.000633924,0.00102247)
            (-0.000628575,0.00100249)
            (-0.000632617,0.000981304)
            (-0.000645813,0.000962527)
            (-0.000666585,0.00094942)
            (-0.000692245,0.000944414)
            (-0.00071939,0.000948755)
            (-0.0007444,0.000962323)
            (-0.000763965,0.000983645)
            (-0.000775574,0.00101011)
            (-0.000777879,0.00103837)
            (-0.000770895,0.00106479)
            (-0.000755996,0.00108602)
            (-0.000735714,0.00109947)
            (-0.00071337,0.00110368)
            (-0.000692583,0.00109856)
            (-0.000676749,0.00108537)
            (-0.000668533,0.00106655)
            (-0.00066949,0.00104537)
            (-0.000679829,0.00102545)
            (-0.000698388,0.00101022)
            (-0.000722801,0.00100242)
            (-0.000749844,0.00100372)
            (-0.00077591,0.00101443)
            (-0.000797531,0.0010335)
            (-0.000811892,0.00105867)
            (-0.000817241,0.00108676)
            (-0.000813143,0.00111418)
            (-0.000800547,0.00113743)
            (-0.000781646,0.00115362)
            (-0.000759555,0.0011609)
            (-0.000737855,0.00115873)
            (-0.000720071,0.00114794)
            (-0.000709153,0.00113062)
            (-0.000707046,0.00110983)
            (-0.000714407,0.00108913)
            (-0.000730505,0.00107206)
            (-0.000753333,0.00106165)
            (-0.000779896,0.00105993)
            (-0.000806653,0.00106767)
            (-0.000830035,0.00108427)
            (-0.000846965,0.0011078)
            (-0.000855311,0.00113535)
            (-0.000854198,0.0011634)
            (-0.000844134,0.00118836)
            (-0.00082694,0.0012071)
            (-0.000805478,0.00121739)
            (-0.000783235,0.00121826)
            (-0.000763811,0.00121008)
            (-0.000750395,0.00119459)
            (-0.000745294,0.00117456)
            (-0.0007496,0.00115345)
            (-0.000763027,0.00113486)
            (-0.000783956,0.00112205)
            (-0.000809668,0.0011174)
            (-0.000836743,0.00112211)
            (-0.000861562,0.00113602)
            (-0.000880836,0.00115762)
            (-0.000892087,0.00118425)
            (-0.000894012,0.00121255)
            (-0.000886672,0.0012389)
            (-0.000871485,0.00125995)
            (-0.000851017,0.00127316)
            (-0.000828607,0.0012771)
            (-0.000807878,0.00127172)
            (-0.000792205,0.00125834)
            (-0.000784225,0.00123944)
            (-0.000785447,0.00121829)
            (-0.000796035,0.00119853)
            (-0.00081478,0.00118356)
            (-0.000839282,0.0011761)
            (-0.000866295,0.00117777)
            (-0.000892207,0.00118884)
            (-0.000913565,0.00120822)
            (-0.000927584,0.00123359)
            (-0.000932552,0.00126177)
            (-0.000928083,0.00128915)
            (-0.000915172,0.00131225)
            (-0.000896049,0.00132821)
            (-0.000873852,0.00133522)
            (-0.000852172,0.00133278)
            (-0.000834519,0.00132177)
            (-0.000823819,0.00130433)
            (-0.000821974,0.00128354)
            (-0.000829596,0.00126295)
            (-0.000845906,0.00124612)
            (-0.000868858,0.00123603)
            (-0.000895431,0.00123468)
            (-0.000922073,0.00124279)
            (-0.000945223,0.00125971)
            (-0.000961831,0.00128349)
            (-0.000969802,0.00131116)
            (-0.000968308,0.00133921)
            (-0.000957905,0.00136405)
            (-0.000940454,0.00138258)
            (-0.000918847,0.00139261)
            (-0.000896583,0.0013932)
            (-0.000877258,0.00138479)
            (-0.000864036,0.00136914)
            (-0.00085919,0.00134906)
            (-0.000863764,0.00132803)
            (-0.000877426,0.00130964)
            (-0.000898513,0.00129712)
            (-0.000924273,0.00129283)
            (-0.000951273,0.00129792)
            (-0.000975895,0.00131218)
            (-0.000994871,0.00133404)
            (-0.00100576,0.00136085)
            (-0.0010073,0.00138919)
            (-0.000999596,0.00141545)
            (-0.00098412,0.00143632)
            (-0.000963469,0.00144927)
            (-0.000940998,0.00145293)
            (-0.000920331,0.0014473)
            (-0.000904827,0.00143373)
            (-0.000897089,0.00141474)
            (-0.000898582,0.00139363)
            (-0.000909421,0.00137403)
            (-0.000928354,0.00135933)
            (-0.000952943,0.00135222)
            (-0.000979921,0.00135426)
            (-0.00100567,0.0013657)
            (-0.00102676,0.00138538)
            (-0.00104043,0.00141095)
            (-0.00104501,0.00143921)
            (-0.00104017,0.00146655)
            (-0.00102694,0.00148949)
            (-0.00100759,0.00150521)
        }
        ;
    \addplot[color={lines1!35}, line width={0.3pt}, mark={none}, forget plot]
        coordinates {
            (-0.000954165,0.00150458)
            (-0.000946127,0.00149801)
            (-0.00093565,0.00148045)
            (-0.000934074,0.00145965)
            (-0.00094196,0.00143918)
            (-0.000958485,0.00142259)
            (-0.000981561,0.00141282)
            (-0.00100814,0.00141185)
            (-0.00103466,0.00142034)
            (-0.00105757,0.00143758)
            (-0.00107385,0.00146159)
            (-0.00108144,0.00148939)
            (-0.00108168,0.00150361)
        }
        ;
    \addplot[color={lines1!35}, line width={0.3pt}, mark={none}, forget plot]
        coordinates {
            (-0.0009751,0.00150499)
            (-0.000988999,0.00148681)
            (-0.00101024,0.0014746)
            (-0.00103605,0.00147067)
            (-0.00106297,0.00147614)
            (-0.00108739,0.00149075)
            (-0.00109762,0.00150102)
        }
        ;
    \addplot[color={lines2!35}, line width={0.3pt}, mark={none}, forget plot]
        coordinates {
            (0.00151449,0.00149049)
            (0.00149783,0.00147793)
            (0.00146001,0.00146204)
            (0.00142039,0.00145962)
            (0.00138416,0.00147038)
            (0.00135602,0.00149205)
            (0.00134615,0.00150583)
        }
        ;
    \addplot[color={lines2!35}, line width={0.3pt}, mark={none}, forget plot]
        coordinates {
            (0.00148826,0.00151969)
            (0.00148518,0.00147962)
            (0.00146868,0.00144176)
            (0.00144055,0.00141098)
            (0.00140431,0.00139114)
            (0.00136466,0.00138446)
            (0.00132679,0.00139127)
            (0.00129564,0.0014099)
            (0.00127515,0.00143694)
            (0.00126772,0.00146778)
            (0.00127382,0.00149723)
            (0.00128154,0.00150984)
        }
        ;
    \addplot[color={lines2!35}, line width={0.3pt}, mark={none}, forget plot]
        coordinates {
            (0.00139306,0.00150719)
            (0.00140407,0.00149281)
            (0.00141804,0.00145772)
            (0.0014192,0.00141806)
            (0.00140676,0.00137898)
            (0.00138194,0.00134553)
            (0.00134775,0.00132196)
            (0.00130858,0.00131106)
            (0.00126956,0.00131376)
            (0.00123578,0.001329)
            (0.00121158,0.00135389)
            (0.00119988,0.00138411)
            (0.00120178,0.00141458)
            (0.00121637,0.00144017)
            (0.0012409,0.00145647)
            (0.00127116,0.00146044)
            (0.00130209,0.00145082)
            (0.00132854,0.00142838)
            (0.00134601,0.00139572)
            (0.00135133,0.00135699)
            (0.00134309,0.00131719)
            (0.00132187,0.00128149)
            (0.00129016,0.00125447)
            (0.00125199,0.00123943)
            (0.00121233,0.00123792)
            (0.00117636,0.00124948)
            (0.00114873,0.00127178)
            (0.00113286,0.00130088)
            (0.00113046,0.00133187)
            (0.00114126,0.00135954)
            (0.00116303,0.00137918)
            (0.00119198,0.00138727)
            (0.00122323,0.00138195)
            (0.00125158,0.00136336)
            (0.00127225,0.00133355)
            (0.00128159,0.00129623)
            (0.0012776,0.00125623)
            (0.00126023,0.00121874)
            (0.00123141,0.0011886)
            (0.00119473,0.00116958)
            (0.00115494,0.0011638)
            (0.00111723,0.00117146)
            (0.00108652,0.00119077)
            (0.00106666,0.00121827)
            (0.00105994,0.00124925)
            (0.00106671,0.00127853)
            (0.00108535,0.00130117)
            (0.00111251,0.00131319)
            (0.00114356,0.00131219)
            (0.00117334,0.00129765)
            (0.00119684,0.00127105)
            (0.00121,0.00123564)
            (0.00121026,0.00119595)
            (0.00119693,0.00115714)
            (0.00117136,0.00112426)
            (0.00113664,0.00110146)
            (0.00109723,0.00109144)
            (0.00105829,0.00109501)
            (0.00102487,0.00111101)
            (0.00100125,0.00113642)
            (0.000990239,0.00116689)
            (0.00099283,0.00119729)
            (0.001008,0.00122252)
            (0.0010329,0.00123825)
            (0.00106324,0.00124151)
            (0.00109395,0.00123117)
            (0.00111988,0.00120811)
            (0.00113661,0.00117505)
            (0.00114105,0.00113619)
            (0.0011319,0.00109657)
            (0.00110988,0.00106135)
            (0.00107757,0.00103505)
            (0.00103906,0.00102087)
            (0.000999378,0.00102024)
            (0.000963682,0.0010326)
            (0.00093657,0.00105551)
            (0.000921375,0.00108495)
            (0.000919683,0.00111596)
            (0.000931102,0.00114336)
            (0.000953321,0.00116249)
            (0.000982446,0.0011699)
            (0.00101357,0.00116386)
            (0.00104149,0.00114461)
            (0.00106148,0.00111432)
            (0.00106997,0.00107679)
            (0.00106507,0.00103687)
            (0.00104686,0.000999769)
            (0.00101737,0.000970278)
            (0.000980266,0.000952075)
            (0.000940354,0.000947185)
            (0.000902838,0.000955681)
            (0.00087257,0.000975675)
            (0.000853343,0.00100359)
            (0.000847329,0.00103471)
            (0.000854765,0.00106381)
            (0.000873917,0.001086)
            (0.000901335,0.00109739)
            (0.00093236,0.00109567)
            (0.0009618,0.00108044)
            (0.000984699,0.0010533)
            (0.000997056,0.00101759)
            (0.000996412,0.000977888)
            (0.000982217,0.000939379)
            (0.000955904,0.000907066)
            (0.000920681,0.000885044)
            (0.000881063,0.000875902)
            (0.000842208,0.000880339)
            (0.000809163,0.000897066)
            (0.00078612,0.000922993)
            (0.000775807,0.000953684)
            (0.000779086,0.000984003)
            (0.000794827,0.00100887)
            (0.000820076,0.00102401)
            (0.000850485,0.00102657)
            (0.00088095,0.00101553)
            (0.000906359,0.000991873)
            (0.000922338,0.000958429)
            (0.000925896,0.000919462)
            (0.00091586,0.000880045)
            (0.000893049,0.000845318)
            (0.000860154,0.000819734)
            (0.000821344,0.000806408)
            (0.000781655,0.000806657)
            (0.000746249,0.00081981)
            (0.000719662,0.000843304)
            (0.000705136,0.000873062)
            (0.000704145,0.000904091)
            (0.000716181,0.000931213)
            (0.000738827,0.00094982)
            (0.000768112,0.000956556)
            (0.000799092,0.000949799)
            (0.000826576,0.000929907)
            (0.000845881,0.000899161)
            (0.000853524,0.000861433)
            (0.000847729,0.000821619)
            (0.00082869,0.000784922)
            (0.000798539,0.000756086)
            (0.000761039,0.000738708)
            (0.000721029,0.000734702)
            (0.000683714,0.000744024)
            (0.000653906,0.000764678)
            (0.000635313,0.000793006)
            (0.000630002,0.000824229)
            (0.000638092,0.000853143)
            (0.000657739,0.000874884)
            (0.000685408,0.000885639)
            (0.000716387,0.000883202)
            (0.000745479,0.000867303)
            (0.000767764,0.000839641)
            (0.000779316,0.000803641)
            (0.000777782,0.000763949)
            (0.000762727,0.000725753)
            (0.000735695,0.000694024)
            (0.000699988,0.000672784)
            (0.000660176,0.000664517)
            (0.000621433,0.00066981)
            (0.000588773,0.000687259)
            (0.00056632,0.000713681)
            (0.000556699,0.000744579)
            (0.000560659,0.000774802)
            (0.000576955,0.000799297)
            (0.000602538,0.000813851)
            (0.000632998,0.000815708)
            (0.000663209,0.000803972)
            (0.000688082,0.000779736)
            (0.000703309,0.000745927)
            (0.000705994,0.000706874)
            (0.000695078,0.000667676)
            (0.000671495,0.000633454)
            (0.000638037,0.000608599)
            (0.00059894,0.00059613)
            (0.000559267,0.000597253)
            (0.000524166,0.000611179)
            (0.000498114,0.000635247)
            (0.000484259,0.000665307)
            (0.000483964,0.000696335)
            (0.000496606,0.000723164)
            (0.000519664,0.000741244)
            (0.000549093,0.000747307)
            (0.000579916,0.000739843)
            (0.000606949,0.000719325)
            (0.000625562,0.000688139)
            (0.00063236,0.000650234)
            (0.000625678,0.000610545)
            (0.000605823,0.000574267)
            (0.000575036,0.000546097)
            (0.000537158,0.000529546)
            (0.00049707,0.000526421)
            (0.000459975,0.000536559)
            (0.000430637,0.000557858)
            (0.000412683,0.000586579)
            (0.000408073,0.000617897)
            (0.000416808,0.000646608)
            (0.000436937,0.000667888)
            (0.00046484,0.000678006)
            (0.000495758,0.000674862)
            (0.000524489,0.000658301)
            (0.000546151,0.000630133)
            (0.000556897,0.000593868)
            (0.000554479,0.000554205)
            (0.000538576,0.00051634)
            (0.000510844,0.000485206)
            (0.000474673,0.000464753)
            (0.000434688,0.000457362)
            (0.000396074,0.000463502)
            (0.000363812,0.00048166)
            (0.000341955,0.000508561)
            (0.000333028,0.00053965)
            (0.000337662,0.000569761)
            (0.000354502,0.00059387)
            (0.000380405,0.000607834)
            (0.0004109,0.000608996)
            (0.000440842,0.000596573)
            (0.00046517,0.000571773)
            (0.00047964,0.000537617)
            (0.000481455,0.000498499)
            (0.000469669,0.000459538)
            (0.00044533,0.000425834)
            (0.000411327,0.000401716)
            (0.000371963,0.000390106)
            (0.000332327,0.000392097)
            (0.000297547,0.000406787)
            (0.000272038,0.000431413)
            (0.000258858,0.000461759)
            (0.000259256,0.000492769)
            (0.000272493,0.000519294)
            (0.000295949,0.00053684)
            (0.000325507,0.00054223)
            (0.000356157,0.000534065)
            (0.000382727,0.000512935)
            (0.000400643,0.000481327)
            (0.000406597,0.000443265)
            (0.000399033,0.000403718)
            (0.000378377,0.000367875)
            (0.000346972,0.000340383)
            (0.000308736,0.000324664)
            (0.000268589,0.000322415)
            (0.00023173,0.000333361)
            (0.000202875,0.000355292)
            (0.000185567,0.000384389)
            (0.000181655,0.000415786)
            (0.000191028,0.000444279)
            (0.000211627,0.000465091)
            (0.000239749,0.000474569)
            (0.000270591,0.000470723)
            (0.000298947,0.000453511)
            (0.000319979,0.000424852)
            (0.000329917,0.000388342)
            (0.000326618,0.000348726)
            (0.000309878,0.000311209)
            (0.000281462,0.000280684)
            (0.000244847,0.000261024)
            (0.000204709,0.000254508)
            (0.000166242,0.00026149)
            (0.000134394,0.000280344)
            (0.000113141,0.000307708)
            (0.000104909,0.000338972)
            (0.000110212,0.000368957)
            (0.000127585,0.00039267)
            (0.000153792,0.000406039)
            (0.000184306,0.000406507)
            (0.000213967,0.000393405)
            (0.000237739,0.000368055)
            (0.000251448,0.000333571)
            (0.000252394,0.000294406)
            (0.000239747,0.000255701)
            (0.000214667,0.00022253)
            (0.000180138,0.000199157)
            (0.000140527,0.000188409)
            (0.000100946,0.000191264)
            (6.6502e-5,0.000206707)
            (4.1548e-5,0.000231877)
            (2.90461e-5,0.000262492)
            (3.01338e-5,0.00029347)
            (4.39577e-5,0.000319679)
            (6.77987e-5,0.000336684)
            (9.74708e-5,0.000341399)
            (0.000127933,0.000332541)
            (0.000154029,0.00031081)
            (0.00017124,0.000278796)
            (0.000176348,0.000240595)
            (0.00016791,0.00020121)
            (0.000146465,0.000165819)
            (0.000114459,0.000139014)
            (7.58851e-5,0.000124132)
            (3.56999e-5,0.000122759)
            (-9.05648e-7,0.000134504)
            (-2.92656e-5,0.000157054)
            (-4.5923e-5,0.000186512)
            (-4.91359e-5,0.000217972)
            (-3.91319e-5,0.000246234)
            (-1.8075e-5,0.000266567)
            (1.02523e-5,0.000275403)
            (4.10022e-5,0.000270857)
            (6.89713e-5,0.000253004)
            (8.93632e-5,0.00022387)
            (9.84904e-5,0.000187132)
            (9.43151e-5,0.000147584)
            (7.67485e-5,0.000110431)
            (4.7664e-5,8.0528e-5)
            (1.06226e-5,6.16692e-5)
            (-2.96486e-5,5.60292e-5)
            (-6.79497e-5,6.38461e-5)
            (-9.93703e-5,8.33861e-5)
            (-0.000120009,0.000111198)
            (-0.000127545,0.000142621)
            (-0.000121577,0.000172464)
            (-0.000103681,0.00019577)
            (-7.7182e-5,0.000208539)
            (-4.66637e-5,0.000208313)
            (-1.72995e-5,0.000194541)
            (5.90571e-6,0.000168654)
            (1.88482e-5,0.000133858)
            (1.89274e-5,9.46658e-5)
            (5.42659e-6,5.62351e-5)
            (-2.03808e-5,2.36127e-5)
            (-5.5418e-5,9.94763e-7)
            (-9.52559e-5,-8.88843e-6)
            (-0.000134762,-5.17276e-6)
            (-0.000168854,1.10133e-5)
            (-0.000193242,3.67146e-5)
            (-0.000205061,6.75826e-5)
            (-0.000203285,9.85126e-5)
            (-0.000188882,0.000124392)
            (-0.000164669,0.000140848)
            (-0.000134898,0.000144888)
            (-0.000104638,0.00013534)
            (-7.90287e-5,0.00011302)
            (-6.25302e-5,8.06161e-5)
            (-5.8268e-5,4.2295e-5)
            (-6.75757e-5,3.09058e-6)
            (-8.97986e-5,-3.18327e-5)
            (-0.00012239,-5.79371e-5)
            (-0.000161282,-7.19772e-5)
            (-0.000201486,-7.24753e-5)
            (-0.00023782,-5.9938e-5)
            (-0.000265672,-3.67816e-5)
            (-0.000281671,-6.97779e-6)
            (-0.000284184,2.4529e-5)
            (-0.000273554,5.25455e-5)
            (-0.00025205,7.23906e-5)
            (-0.000223532,8.05801e-5)
            (-0.000192889,7.53372e-5)
            (-0.000165321,5.68527e-5)
            (-0.000145578,2.72571e-5)
            (-0.000137266,-9.69041e-6)
            (-0.000142315,-4.91529e-5)
            (-0.000160699,-8.5924e-5)
            (-0.000190438,-0.000115191)
            (-0.000227886,-0.00013324)
            (-0.000268271,-0.000138003)
            (-0.000306387,-0.000129355)
            (-0.000337366,-0.00010914)
            (-0.000357381,-8.08934e-5)
            (-0.000364217,-4.9328e-5)
            (-0.000357587,-1.96411e-5)
            (-0.000339177,3.24554e-6)
            (-0.0003124,1.54068e-5)
            (-0.000281892,1.44885e-5)
            (-0.000252838,5.22983e-8)
            (-0.000230211,-2.63597e-5)
            (-0.000218041,-6.14508e-5)
            (-0.000218829,-0.000100652)
            (-0.000233177,-0.00013879)
            (-0.000259699,-0.000170849)
            (-0.000295228,-0.000192701)
            (-0.000335273,-0.000201715)
            (-0.000374685,-0.000197141)
            (-0.000408408,-0.00018022)
            (-0.000432219,-0.000154001)
            (-0.000443348,-0.000122895)
            (-0.000440885,-9.20287e-5)
            (-0.00042591,-6.6492e-5)
            (-0.000401335,-5.05938e-5)
            (-0.00037148,-4.72312e-5)
            (-0.000341438,-5.7465e-5)
            (-0.000316328,-8.03644e-5)
            (-0.00030055,-0.000113143)
            (-0.000297137,-0.000151566)
            (-0.000307309,-0.000190571)
            (-0.000330299,-0.000225009)
            (-0.000363459,-0.000250401)
            (-0.000402652,-0.000263592)
            (-0.000442855,-0.000263215)
            (-0.0004789,-0.000249892)
            (-0.000506229,-0.00022614)
            (-0.000521561,-0.000196006)
            (-0.000523372,-0.000164468)
            (-0.000512122,-0.000136711)
            (-0.000490181,-0.000117365)
            (-0.000461486,-0.000109827)
            (-0.000430965,-0.000115765)
            (-0.000403811,-0.000134874)
            (-0.000384728,-0.000164917)
            (-0.000377235,-0.000202057)
            (-0.000383157,-0.000241415)
            (-0.00040235,-0.000277786)
            (-0.000432729,-0.000306403)
            (-0.000470567,-0.000323633)
            (-0.000511045,-0.000327515)
            (-0.000548958,-0.000318041)
            (-0.000579478,-0.00029716)
            (-0.000598859,-0.000268493)
            (-0.00060499,-0.000236801)
            (-0.0005977,-0.000207286)
            (-0.000578785,-0.000184831)
            (-0.000551742,-0.000173284)
            (-0.00052126,-0.000174897)
            (-0.000492532,-0.000189992)
            (-0.000470494,-0.000216917)
            (-0.000459104,-0.000252287)
            (-0.00046076,-0.000291478)
            (-0.000475949,-0.000329305)
            (-0.000503175,-0.000360784)
            (-0.000539177,-0.000381859)
            (-0.00057941,-0.000389998)
            (-0.000618709,-0.000384567)
            (-0.000652045,-0.000366918)
            (-0.000675265,-0.000340194)
            (-0.000685698,-0.000308866)
            (-0.000682548,-0.00027808)
            (-0.000667007,-0.000252899)
            (-0.000642083,-0.000237569)
            (-0.000612158,-0.000234888)
            (-0.000582347,-0.000245804)
            (-0.00055775,-0.000269273)
            (-0.000542702,-0.000302412)
            (-0.000540141,-0.000340919)
            (-0.000551176,-0.000379705)
            (-0.000574923,-0.000413642)
            (-0.000608637,-0.000438307)
            (-0.00064811,-0.000450641)
            (-0.000688293,-0.000449387)
            (-0.000724031,-0.000435283)
            (-0.000750822,-0.000410947)
            (-0.000765477,-0.000380497)
            (-0.000766585,-0.000348944)
            (-0.000754717,-0.000321462)
            (-0.000732348,-0.000302627)
            (-0.00070349,-0.000295747)
            (-0.000673106,-0.00030238)
            (-0.000646382,-0.000322106)
            (-0.000627969,-0.000352584)
            (-0.000621302,-0.0003899)
            (-0.000628095,-0.000429133)
            (-0.00064809,-0.000465086)
            (-0.000679096,-0.000493037)
            (-0.000717305,-0.000509439)
            (-0.000757857,-0.000512436)
            (-0.000795547,-0.000502138)
            (-0.000825591,-0.0004806)
            (-0.000844327,-0.000451527)
            (-0.000849748,-0.000419724)
            (-0.0008418,-0.000390396)
            (-0.000822386,-0.000368386)
            (-0.00079509,-0.000357463)
            (-0.000764649,-0.000359772)
            (-0.000736261,-0.000375521)
            (-0.000714826,-0.000402949)
            (-0.000704224,-0.000438581)
            (-0.00070675,-0.000477744)
            (-0.000722775,-0.000515241)
            (-0.000750692,-0.000546123)
            (-0.000787153,-0.000566408)
            (-0.000827555,-0.000573667)
            (-0.00086672,-0.000567379)
            (-0.000899651,-0.000549009)
            (-0.000922266,-0.000521792)
            (-0.000931996,-0.000490257)
            (-0.000928156,-0.000459567)
            (-0.000912054,-0.000434758)
            (-0.000886791,-0.000420005)
            (-0.000856811,-0.00041801)
            (-0.000827248,-0.000429607)
            (-0.000803178,-0.000453638)
            (-0.00078887,-0.000487122)
            (-0.000787166,-0.000525695)
            (-0.00079906,-0.000564244)
            (-0.000823556,-0.00059766)
            (-0.000857809,-0.000621585)
            (-0.000897545,-0.000633052)
            (-0.000937686,-0.00063092)
            (-0.000973097,-0.00061604)
            (-0.000999335,-0.00059113)
            (-0.0010133,-0.000560378)
            (-0.0010137,-0.000528827)
            (-0.00100122,-0.000501635)
            (-0.000978433,-0.000483323)
            (-0.000949426,-0.000477108)
            (-0.000919194,-0.000484438)
            (-0.000892913,-0.000504774)
            (-0.000875183,-0.000535675)
            (-0.000869348,-0.000573149)
            (-0.000877013,-0.000612239)
            (-0.000897804,-0.000647754)
            (-0.000929424,-0.000675024)
            (-0.000967987,-0.000690585)
            (-0.00100859,-0.000692693)
            (-0.00104604,-0.000681573)
            (-0.00107559,-0.000659387)
            (-0.00109367,-0.000629921)
            (-0.00109837,-0.000598023)
            (-0.00108977,-0.0005689)
            (-0.00106986,-0.000547348)
            (-0.00104232,-0.000537057)
            (-0.00101194,-0.000540066)
            (-0.000983907,-0.000556466)
            (-0.000963088,-0.000584386)
            (-0.000953283,-0.000620266)
            (-0.000956682,-0.000659381)
            (-0.000973539,-0.000696529)
            (-0.00100214,-0.000726797)
            (-0.00103904,-0.000746278)
            (-0.00107959,-0.000752648)
            (-0.0011186,-0.000745503)
            (-0.00115111,-0.000726418)
            (-0.00117311,-0.00069872)
            (-0.00118212,-0.000666994)
            (-0.00117759,-0.000636417)
            (-0.00116093,-0.000611994)
            (-0.00113534,-0.000597831)
            (-0.00110532,-0.000596529)
            (-0.00107602,-0.000608805)
            (-0.00105249,-0.000633389)
            (-0.00103894,-0.000667206)
            (-0.00103809,-0.000705826)
            (-0.00105085,-0.000744118)
            (-0.00107608,-0.000776994)
            (-0.00111086,-0.000800164)
            (-0.00115084,-0.000810755)
            (-0.00119092,-0.000807741)
            (-0.00122598,-0.000792088)
            (-0.00125165,-0.000766614)
            (-0.00126492,-0.000735576)
            (-0.00126461,-0.000704043)
            (-0.00125151,-0.000677158)
            (-0.00122832,-0.000659382)
            (-0.00119917,-0.00065384)
            (-0.00116911,-0.000661868)
            (-0.00114329,-0.00068281)
            (-0.00112625,-0.000714121)
            (-0.00112126,-0.000751736)
            (-0.0011298,-0.000790664)
            (-0.00115138,-0.000825722)
            (-0.0011836,-0.000852292)
            (-0.0012225,-0.000867002)
            (-0.00126314,-0.000868214)
            (-0.00130032,-0.000856273)
            (-0.00132936,-0.000833447)
            (-0.00134677,-0.000803601)
            (-0.00135075,-0.000771625)
            (-0.00134148,-0.000742723)
            (-0.00132109,-0.000721645)
            (-0.00129333,-0.000711997)
            (-0.00126301,-0.000715711)
            (-0.00123535,-0.000732758)
            (-0.00121516,-0.00076116)
            (-0.00120616,-0.000797272)
            (-0.00121044,-0.000836321)
            (-0.00122813,-0.000873099)
            (-0.0012574,-0.000902734)
            (-0.00129473,-0.000921398)
            (-0.00133541,-0.000926871)
            (-0.00137424,-0.000918867)
            (-0.00140631,-0.000899073)
            (-0.00142767,-0.000870905)
            (-0.00143596,-0.000839004)
            (-0.00143073,-0.000808557)
            (-0.00141352,-0.000784537)
            (-0.00138761,-0.000770976)
            (-0.00135757,-0.000770373)
            (-0.00132855,-0.000783329)
            (-0.00130558,-0.000808459)
            (-0.00129278,-0.000842594)
            (-0.00129281,-0.000881244)
            (-0.00130642,-0.000919258)
            (-0.00133239,-0.000951576)
            (-0.00136768,-0.000973972)
            (-0.00140788,-0.000983676)
            (-0.00144788,-0.000979776)
            (-0.00148258,-0.000963354)
            (-0.00150766,-0.000937326)
        }
        ;
    \addplot[color={lines2!35}, line width={0.3pt}, mark={none}, forget plot]
        coordinates {
            (-0.00150548,-0.000847958)
            (-0.00148188,-0.000830733)
            (-0.00145261,-0.000825874)
            (-0.00142273,-0.000834601)
            (-0.00139739,-0.000856144)
            (-0.00138106,-0.000887855)
            (-0.00137692,-0.000925594)
            (-0.00138633,-0.00096434)
            (-0.0014087,-0.00099892)
            (-0.00144151,-0.00102477)
            (-0.00148073,-0.00103862)
            (-0.0015012,-0.00104048)
        }
        ;
    \addplot[color={lines2!35}, line width={0.3pt}, mark={none}, forget plot]
        coordinates {
            (-0.00150342,-0.000893911)
            (-0.00149048,-0.000904329)
            (-0.00147093,-0.000933204)
            (-0.00146275,-0.000969533)
            (-0.00146791,-0.0010085)
            (-0.00148642,-0.00104488)
            (-0.00150016,-0.00106057)
        }
        ;
    \addplot[color={lines3!35}, line width={0.3pt}, mark={none}, forget plot]
        coordinates {
            (-0.000279061,-0.00151165)
            (-0.000264595,-0.00145654)
            (-0.000233609,-0.00140981)
            (-0.000190454,-0.00137705)
            (-0.000141255,-0.00136178)
            (-9.30179e-5,-0.00136499)
            (-5.26061e-5,-0.00138495)
            (-2.57397e-5,-0.00141753)
            (-1.61624e-5,-0.00145671)
            (-2.50963e-5,-0.00149555)
            (-3.61454e-5,-0.00151266)
        }
        ;
    \addplot[color={lines3!35}, line width={0.3pt}, mark={none}, forget plot]
        coordinates {
            (-0.000204036,-0.00151484)
            (-0.000222714,-0.00149572)
            (-0.000249884,-0.00144792)
            (-0.000260237,-0.00139236)
            (-0.000252083,-0.0013359)
            (-0.000226431,-0.00128554)
            (-0.000186843,-0.00124738)
            (-0.000138913,-0.00122575)
            (-8.94512e-5,-0.00122255)
            (-4.54891e-5,-0.00123702)
            (-1.32538e-5,-0.00126579)
            (2.73894e-6,-0.00130344)
            (3.42743e-7,-0.00134323)
            (-1.99071e-5,-0.00137812)
            (-5.48718e-5,-0.00140178)
            (-9.92658e-5,-0.00140952)
            (-0.000146427,-0.00139897)
            (-0.000189289,-0.00137043)
            (-0.000221409,-0.00132681)
            (-0.00023791,-0.00127325)
            (-0.000236194,-0.00121631)
            (-0.000216319,-0.00116307)
            (-0.000180994,-0.00112005)
            (-0.000135181,-0.00109229)
            (-8.53686e-5,-0.0010826)
            (-3.86298e-5,-0.00109115)
            (-1.58618e-6,-0.00111545)
            (2.05563e-5,-0.00115073)
            (2.47654e-5,-0.00119059)
            (1.06245e-5,-0.001228)
            (-1.96074e-5,-0.00125625)
            (-6.1324e-5,-0.00126999)
            (-0.000108243,-0.00126598)
            (-0.000153323,-0.00124356)
            (-0.000189787,-0.00120477)
            (-0.000212114,-0.00115402)
            (-0.000216844,-0.00109748)
            (-0.000203086,-0.00104217)
            (-0.000172642,-0.000994919)
            (-0.000129752,-0.000961379)
            (-8.04687e-5,-0.000945209)
            (-3.17765e-5,-0.00094753)
            (9.4287e-6,-0.000966766)
            (3.73447e-5,-0.000998877)
            (4.81083e-5,-0.00103794)
            (4.03582e-5,-0.00107703)
            (1.54328e-5,-0.00110921)
            (-2.28247e-5,-0.00112855)
            (-6.8626e-5,-0.001131)
            (-0.000115081,-0.00111496)
            (-0.000155203,-0.00108154)
            (-0.000182926,-0.00103438)
            (-0.000193993,-0.000979118)
            (-0.000186576,-0.000922589)
            (-0.000161541,-0.000871805)
            (-0.000122328,-0.00083294)
            (-7.44432e-5,-0.000810432)
            (-2.46552e-5,-0.000806329)
            (1.99902e-5,-0.000819996)
            (5.31998e-5,-0.000848205)
            (7.03494e-5,-0.00088561)
            (6.91575e-5,-0.000925524)
            (5.00174e-5,-0.000960895)
            (1.59397e-5,-0.000985335)
            (-2.78861e-5,-0.000994046)
            (-7.48476e-5,-0.000984527)
            (-0.000117873,-0.000956932)
            (-0.000150464,-0.000914055)
            (-0.00016764,-0.000860919)
            (-0.000166672,-0.000804044)
            (-0.000147476,-0.000750498)
            (-0.000112626,-0.000706861)
            (-6.69817e-5,-0.00067827)
            (-1.69747e-5,-0.000667664)
            (3.03281e-5,-0.000675359)
            (6.82564e-5,-0.000699001)
            (9.15088e-5,-0.000733913)
            (9.69247e-5,-0.000773775)
            (8.39452e-5,-0.000811544)
            (5.46937e-5,-0.000840487)
            (1.36666e-5,-0.000855152)
            (-3.29211e-5,-0.000852172)
            (-7.8042e-5,-0.000830753)
            (-0.000114881,-0.000792789)
            (-0.000137828,-0.00074259)
            (-0.0001433,-0.00068625)
            (-0.000130262,-0.000630761)
            (-0.000100381,-0.000582992)
            (-5.77781e-5,-0.000548684)
            (-8.43185e-6,-0.000531614)
            (4.06982e-5,-0.000533044)
            (8.26857e-5,-0.000551537)
            (0.000111648,-0.000583171)
            (0.000123603,-0.000622104)
            (0.000117049,-0.000661435)
            (9.31836e-5,-0.000694203)
            (5.57291e-5,-0.000714404)
            (1.03901e-5,-0.000717867)
            (-3.59777e-5,-0.000702861)
            (-7.63664e-5,-0.000670348)
            (-0.000104638,-0.000623845)
            (-0.000116422,-0.00056891)
            (-0.000109752,-0.000512335)
            (-8.53526e-5,-0.000461148)
            (-4.65361e-5,-0.000421593)
            (1.28281e-6,-0.000398216)
            (5.13778e-5,-0.000393202)
            (9.66924e-5,-0.000406059)
            (0.000130869,-0.000433687)
            (0.000149176,-0.000470834)
            (0.000149198,-0.000510861)
            (0.000131182,-0.000546708)
            (9.80111e-5,-0.000571927)
            (5.47745e-5,-0.000581619)
            (8.03234e-6,-0.000573147)
            (-3.51425e-5,-0.000546524)
            (-6.81955e-5,-0.00050441)
            (-8.60471e-5,-0.000451728)
            (-8.58345e-5,-0.000394941)
            (-6.733e-5,-0.000341113)
            (-3.29744e-5,-0.000296878)
            (1.24794e-5,-0.000267466)
            (6.26607e-5,-0.000255948)
            (0.000110511,-0.000262783)
            (0.000149313,-0.000285752)
            (0.000173672,-0.000320287)
            (0.0001803,-0.000360131)
            (0.000168494,-0.000398256)
            (0.00014024,-0.000427885)
            (9.99227e-5,-0.000443478)
            (5.36869e-5,-0.000441543)
            (8.54207e-6,-0.000421142)
            (-2.86595e-5,-0.000384032)
            (-5.22224e-5,-0.000334407)
            (-5.84397e-5,-0.00027829)
            (-4.61344e-5,-0.000222648)
            (-1.68319e-5,-0.000174384)
            (2.54632e-5,-0.00013932)
            (7.48515e-5,-0.000121355)
            (0.000124401,-0.000121892)
            (0.000167157,-0.000139634)
            (0.000197158,-0.000170778)
            (0.000210305,-0.000209565)
            (0.000204956,-0.000249125)
            (0.000182166,-0.000282475)
            (0.000145533,-0.000303536)
            (0.000100677,-0.000308022)
            (5.44153e-5,-0.000294063)
            (1.37743e-5,-0.00026248)
            (-1.50384e-5,-0.000216664)
            (-2.75392e-5,-0.000162083)
            (-2.16234e-5,-0.000105488)
            (2.12709e-6,-5.39203e-5)
            (4.05285e-5,-1.36905e-5)
            (8.82603e-5,1.05464e-5)
            (0.000138642,1.64689e-5)
            (0.00018461,4.42697e-6)
            (0.000219743,-2.26097e-5)
            (0.000239205,-5.94858e-5)
            (0.000240444,-9.96122e-5)
            (0.000223566,-0.000135927)
            (0.000191318,-0.000161923)
            (0.00014869,-0.000172599)
            (0.000102187,-0.000165185)
            (5.88799e-5,-0.000139552)
            (2.53758e-5,-9.8226e-5)
            (6.85353e-6,-4.60246e-5)
            (6.30728e-6,1.06472e-5)
            (2.4109e-5,6.47315e-5)
            (5.79538e-5,0.000109547)
            (0.000103197,0.000139767)
            (0.000153532,0.000152191)
            (0.000201911,0.000146219)
            (0.000241574,0.00012393)
            (0.000267033,8.97855e-5)
            (0.000274873,4.99715e-5)
            (0.000264249,1.15014e-5)
            (0.000237007,-1.88079e-5)
            (0.000197418,-3.53294e-5)
            (0.000151554,-3.4446e-5)
            (0.000106404,-1.50784e-5)
            (6.88536e-5,2.11566e-5)
            (4.46829e-5,7.01807e-5)
            (3.77209e-5,0.000126049)
            (4.92868e-5,0.000181817)
            (7.79965e-5,0.000230555)
            (0.000119965,0.000266358)
            (0.000169375,0.000285209)
            (0.000219324,0.000285565)
            (0.000262832,0.000268579)
            (0.000293863,0.000237935)
            (0.000308199,0.000199306)
            (0.000304059,0.000159528)
            (0.000282355,0.000125606)
            (0.000246561,0.000103688)
            (0.000202207,9.8175e-5)
            (0.000156071,0.000111075)
            (0.000115195,0.00014171)
            (8.58525e-5,0.000186816)
            (7.26393e-5,0.000241015)
            (7.7797e-5,0.000297604)
            (0.000100888,0.000349528)
            (0.000138858,0.000390413)
            (0.000186483,0.000415497)
            (0.000237132,0.000422324)
            (0.000283734,0.000411099)
            (0.00031981,0.000384662)
            (0.00034042,0.000348068)
            (0.000342877,0.000307854)
            (0.000327144,0.000271083)
            (0.000295834,0.000244316)
            (0.000253833,0.000232656)
            (0.000207589,0.000239003)
            (0.000164168,0.000263632)
            (0.000130227,0.000304149)
            (0.000111042,0.000355844)
            (0.000109737,0.000412374)
            (0.000126829,0.000466689)
            (0.00016015,0.000512063)
            (0.000205164,0.000543074)
            (0.000255632,0.000556396)
            (0.00030452,0.000551285)
            (0.000345028,0.000529682)
            (0.000371576,0.000495937)
            (0.000380626,0.000456165)
            (0.000371188,0.000417362)
            (0.000344969,0.000386381)
            (0.000306126,0.000368935)
            (0.000260653,0.000368763)
            (0.000215517,0.000387086)
            (0.000177634,0.000422427)
            (0.000152867,0.000470827)
            (0.000145164,0.00052642)
            (0.000155988,0.000582288)
            (0.000184094,0.000631474)
            (0.000225721,0.000667997)
            (0.000275132,0.000687721)
            (0.00032546,0.000688964)
            (0.000369702,0.000672737)
            (0.000401748,0.000642601)
            (0.000417267,0.000604142)
            (0.000414336,0.000564159)
            (0.000393727,0.000529674)
            (0.000358786,0.000506906)
            (0.000314952,0.000500366)
            (0.000268962,0.0005122)
            (0.000227868,0.000541872)
            (0.000198011,0.000586246)
            (0.000184093,0.00064004)
            (0.000188494,0.000696594)
            (0.000210918,0.000748848)
            (0.000248443,0.000790366)
            (0.000295942,0.000816282)
            (0.000346837,0.000824004)
            (0.000394054,0.000813594)
            (0.000431058,0.000787761)
            (0.000452805,0.00075146)
            (0.000456477,0.000711171)
            (0.000441893,0.000673956)
            (0.000411532,0.000646428)
            (0.000370175,0.000633787)
            (0.00032421,0.000639064)
            (0.000280694,0.000662676)
            (0.000246333,0.000702366)
            (0.000226497,0.000753531)
            (0.000224438,0.000809892)
            (0.000240817,0.000864411)
            (0.000273602,0.000910318)
            (0.000318371,0.000942101)
            (0.000368952,0.000956309)
            (0.000418329,0.000952053)
            (0.000459662,0.000931139)
            (0.000487287,0.000897801)
            (0.000497538,0.000858084)
            (0.000489287,0.000818961)
            (0.0004641,0.000787319)
            (0.000426016,0.000768954)
            (0.000380953,0.000767726)
            (0.000335851,0.000784997)
            (0.000297655,0.000819431)
            (0.000272305,0.000867185)
            (0.000263871,0.000922476)
            (0.000273952,0.000978416)
            (0.000301448,0.00102803)
            (0.000342718,0.00106525)
            (0.000392113,0.00108583)
            (0.000442798,0.00108795)
            (0.000487755,0.00107248)
            (0.0005208,0.00104285)
            (0.000537489,0.00100458)
            (0.000535765,0.000964401)
            (0.000516255,0.000929367)
            (0.000482179,0.000905757)
            (0.000438882,0.000898194)
            (0.000393058,0.000908958)
            (0.000351766,0.000937656)
            (0.000321411,0.00098128)
            (0.0003068,0.00103464)
            (0.000310448,0.00109114)
            (0.000332202,0.00114369)
            (0.000369271,0.00118582)
            (0.000416628,0.00121255)
            (0.000467749,0.00122115)
            (0.000515559,0.00121155)
            (0.000553471,0.00118633)
            (0.000576341,0.00115033)
            (0.000581221,0.00110997)
            (0.000567787,0.00107233)
            (0.000538383,0.00104405)
            (0.000497686,0.00103043)
            (0.000452017,0.00103464)
            (0.000408428,0.00105723)
            (0.000373665,0.00109608)
            (0.000353193,0.00114669)
            (0.000350388,0.00120286)
            (0.000366054,0.00125755)
            (0.000398297,0.00130397)
            (0.000442806,0.0013365)
            (0.000493482,0.00135157)
            (0.000543325,0.00134816)
            (0.000585463,0.00132794)
            (0.000614147,0.00129501)
            (0.00062559,0.00125536)
            (0.000618522,0.00121593)
            (0.000594371,0.00118364)
            (0.000557058,0.00116437)
            (0.000512423,0.00116209)
            (0.000467375,0.0011783)
            (0.000428886,0.00121182)
            (0.000402972,0.00125891)
            (0.000393817,0.00131387)
            (0.00040316,0.00136986)
            (0.000430042,0.00141986)
            (0.000470944,0.00145775)
            (0.000520304,0.00147917)
            (0.000571327,0.00148216)
            (0.000616975,0.00146744)
            (0.000651,0.00143833)
            (0.000668846,0.00140024)
            (0.000668321,0.00135989)
            (0.00064991,0.00132432)
            (0.000616707,0.00129988)
            (0.000573964,0.0012913)
            (0.000528324,0.00130099)
            (0.000486857,0.00132871)
            (0.000456023,0.00137157)
            (0.000440735,0.00142448)
            (0.000443637,0.00148089)
            (0.000452013,0.00150818)
        }
        ;
    \addplot[color={lines3!35}, line width={0.3pt}, mark={none}, forget plot]
        coordinates {
            (0.000717085,0.00150389)
            (0.000704797,0.00146583)
            (0.000676356,0.00143682)
            (0.00063633,0.00142224)
            (0.000590977,0.00142538)
            (0.000547335,0.00144694)
            (0.000512192,0.00148494)
            (0.000499616,0.0015088)
        }
        ;
    \addplot[color={lines4!35}, line width={0.3pt}, mark={none}, forget plot]
        coordinates {
            (-0.00138057,0.00152704)
            (-0.00137963,0.00148997)
            (-0.00139611,0.00142069)
            (-0.0014337,0.00136517)
            (-0.00148569,0.00133031)
            (-0.00151439,0.00132199)
        }
        ;
    \addplot[color={lines4!35}, line width={0.3pt}, mark={none}, forget plot]
        coordinates {
            (-0.00130086,0.0015251)
            (-0.00125919,0.00145987)
            (-0.00124134,0.00138632)
            (-0.00124867,0.00131394)
            (-0.00127891,0.00125208)
            (-0.00132643,0.00120854)
            (-0.00138312,0.00118846)
            (-0.00143954,0.00119358)
            (-0.00148627,0.00122196)
            (-0.00150341,0.00124334)
        }
        ;
    \addplot[color={lines4!35}, line width={0.3pt}, mark={none}, forget plot]
        coordinates {
            (-0.00150199,0.00138178)
            (-0.00145913,0.00143005)
            (-0.00139769,0.00146132)
            (-0.00132537,0.00146986)
            (-0.00125149,0.00145324)
            (-0.00118556,0.00141267)
            (-0.00113596,0.00135287)
            (-0.0011087,0.00128134)
            (-0.00110654,0.00120727)
            (-0.00112858,0.00114023)
            (-0.00117042,0.00108877)
            (-0.00122479,0.00105917)
            (-0.00128258,0.00105453)
            (-0.00133421,0.00107432)
            (-0.00137099,0.00111447)
            (-0.00138638,0.00116796)
            (-0.00137695,0.00122583)
            (-0.00134288,0.00127846)
            (-0.00128792,0.00131701)
            (-0.00121887,0.00133468)
            (-0.00114456,0.0013277)
            (-0.00107461,0.00129588)
            (-0.00101799,0.00124264)
            (-0.000981738,0.0011745)
            (-0.000969944,0.00110017)
            (-0.000983132,0.00102923)
            (-0.0010182,0.000970794)
            (-0.00106887,0.00093213)
            (-0.00112661,0.000917646)
            (-0.00118185,0.000928233)
            (-0.00122538,0.000961145)
            (-0.00124972,0.00101039)
            (-0.00125015,0.00106761)
            (-0.00122544,0.00112327)
            (-0.00117799,0.00116809)
            (-0.00111353,0.00119434)
            (-0.00104024,0.00119698)
            (-0.000967605,0.00117442)
            (-0.000905009,0.00112871)
            (-0.000860377,0.00106527)
            (-0.000839029,0.000992116)
            (-0.000842897,0.000918645)
            (-0.000870253,0.000854315)
            (-0.000915958,0.000807247)
            (-0.000972207,0.000783055)
            (-0.00102967,0.000784026)
            (-0.00107885,0.000808795)
            (-0.00111143,0.000852541)
            (-0.00112154,0.000907688)
            (-0.00110655,0.000965001)
            (-0.00106747,0.00101493)
            (-0.00100883,0.001049)
            (-0.000937984,0.00106103)
            (-0.000864076,0.00104803)
            (-0.000796693,0.00101067)
            (-0.000744475,0.000953142)
            (-0.000713861,0.000882573)
            (-0.000708149,0.000807984)
            (-0.000727021,0.000738979)
            (-0.000766587,0.000684348)
            (-0.000819953,0.000650789)
            (-0.000878225,0.000641937)
            (-0.0009318,0.000657841)
            (-0.000971757,0.000694953)
            (-0.000991155,0.000746646)
            (-0.000986039,0.000804177)
            (-0.000956011,0.000857951)
            (-0.000904295,0.000898918)
            (-0.000837265,0.000919884)
            (-0.000763523,0.00091656)
            (-0.000692649,0.000888182)
            (-0.00063381,0.000837629)
            (-0.000594423,0.000771001)
            (-0.000579082,0.000696734)
            (-0.000588886,0.000624373)
            (-0.000621279,0.000563182)
            (-0.000670429,0.0005208)
            (-0.000728071,0.000502132)
            (-0.000784709,0.000508638)
            (-0.000830999,0.000538122)
            (-0.000859097,0.000585051)
            (-0.000863803,0.000641361)
            (-0.000843314,0.000697623)
            (-0.000799485,0.000744413)
            (-0.000737562,0.00077368)
            (-0.000665424,0.000779915)
            (-0.000592435,0.000760954)
            (-0.000528086,0.000718293)
            (-0.000480616,0.000656874)
            (-0.00045581,0.000584363)
            (-0.000456161,0.000510035)
            (-0.000480506,0.00044343)
            (-0.0005242,0.000392961)
            (-0.000579788,0.000364695)
            (-0.000638091,0.000361473)
            (-0.00068954,0.000382499)
            (-0.000725562,0.000423455)
            (-0.000739824,0.000477131)
            (-0.000729156,0.000534469)
            (-0.000694004,0.000585875)
            (-0.000638374,0.000622618)
            (-0.000569247,0.000638091)
            (-0.000495568,0.000628774)
            (-0.000426946,0.00059475)
            (-0.00037226,0.000539692)
            (-0.000338362,0.000470329)
            (-0.000329086,0.000395467)
            (-0.000344686,0.000324711)
            (-0.000381806,0.000267065)
            (-0.000433964,0.000229627)
            (-0.000492497,0.000216558)
            (-0.000547821,0.000228478)
            (-0.000590819,0.000262379)
            (-0.000614166,0.000312062)
            (-0.000613388,0.000369037)
            (-0.000587519,0.000423752)
            (-0.000539232,0.000466982)
            (-0.000474461,0.000491166)
            (-0.000401536,0.000491508)
            (-0.000329976,0.000466675)
            (-0.000269103,0.00041899)
            (-0.000226688,0.000354099)
            (-0.000207822,0.000280145)
            (-0.000214173,0.00020659)
            (-0.000243746,0.000142833)
            (-0.000291174,9.68482e-5)
            (-0.0003485,7.40244e-5)
            (-0.000406333,7.63868e-5)
            (-0.00045521,0.000102303)
            (-0.000486972,0.000146719)
            (-0.000495945,0.000201899)
            (-0.000479762,0.000258538)
            (-0.000439712,0.000307122)
            (-0.000380551,0.0003393)
            (-0.000309811,0.000349103)
            (-0.000236713,0.000333811)
            (-0.00017082,0.000294349)
            (-0.000120654,0.000235154)
            (-9.24489e-5,0.000163531)
            (-8.92505e-5,8.85894e-5)
            (-0.000110471,1.99192e-5)
            (-0.000151975,-3.38038e-5)
            (-0.000206685,-6.60777e-5)
            (-0.000265607,-7.35175e-5)
            (-0.000319141,-5.63452e-5)
            (-0.00035847,-1.83561e-5)
            (-0.000376839,3.3632e-5)
            (-0.00037054,9.07686e-5)
            (-0.000339445,0.000143454)
            (-0.000287026,0.000182731)
            (-0.000219859,0.000201588)
            (-0.000146661,0.000195978)
            (-7.70295e-5,0.000165407)
            (-2.00481e-5,0.000113007)
            (1.70381e-5,4.5084e-5)
            (2.98738e-5,-2.98026e-5)
            (1.76271e-5,-0.000102082)
            (-1.68906e-5,-0.000162566)
            (-6.76347e-5,-0.000203781)
            (-0.000126207,-0.000221056)
            (-0.000183075,-0.000213196)
            (-0.000228958,-0.000182658)
            (-0.000256171,-0.000135189)
            (-0.000259739,-7.89963e-5)
            (-0.000238122,-2.35537e-5)
            (-0.000193437,2.17708e-5)
            (-0.000131153,4.9076e-5)
            (-5.92981e-5,5.30755e-5)
            (1.27059e-5,3.18673e-5)
            (7.54129e-5,-1.27886e-5)
            (0.000120725,-7.57248e-5)
            (0.000143073,-0.000149118)
            (0.000140221,-0.000223625)
            (0.000113597,-0.000289746)
            (6.80797e-5,-0.0003392)
            (1.12887e-5,-0.000366129)
            (-4.75216e-5,-0.000367951)
            (-9.88067e-5,-0.000345726)
            (-0.000134117,-0.000304008)
            (-0.000147323,-0.000250181)
            (-0.000135505,-0.000193386)
            (-9.93778e-5,-0.0001432)
            (-4.3186e-5,-0.00010824)
            (2.59079e-5,-9.49151e-5)
            (9.88641e-5,-0.000106495)
            (0.000166079,-0.000142629)
            (0.00021878,-0.000199402)
            (0.000250302,-0.000269897)
            (0.00025706,-0.000345204)
            (0.000239062,-0.000415717)
            (0.000199914,-0.000472528)
            (0.000146293,-0.000508723)
            (8.69735e-5,-0.000520383)
            (3.15539e-5,-0.000507154)
            (-1.09356e-5,-0.000472296)
            (-3.33435e-5,-0.000422206)
            (-3.14345e-5,-0.000365497)
            (-4.50416e-6,-0.000311742)
            (4.45175e-5,-0.000270089)
            (0.00010949,-0.000247929)
            (0.000181954,-0.000249827)
            (0.000252357,-0.000276851)
            (0.000311444,-0.00032642)
            (0.000351602,-0.000392676)
            (0.000367968,-0.000467339)
            (0.000359136,-0.000540904)
            (0.000327361,-0.000604033)
            (0.000278228,-0.000648903)
            (0.000219839,-0.000670348)
            (0.00016164,-0.000666603)
            (0.000113044,-0.000639563)
            (8.20686e-5,-0.000594504)
            (7.41729e-5,-0.000539317)
            (9.14638e-5,-0.000483367)
            (0.000132391,-0.00043613)
            (0.00019197,-0.00040582)
            (0.000262504,-0.000398195)
            (0.000334703,-0.00041572)
            (0.00039903,-0.000457205)
            (0.000447091,-0.000517978)
            (0.000472854,-0.000590567)
            (0.000473526,-0.000665781)
            (0.000449961,-0.000734051)
            (0.000406531,-0.000786818)
            (0.000350491,-0.000817781)
            (0.000290925,-0.000823803)
            (0.000237425,-0.000805373)
            (0.000198701,-0.000766527)
            (0.000181316,-0.000714268)
            (0.000188733,-0.000657545)
            (0.000220815,-0.000605958)
            (0.000273842,-0.000568362)
            (0.000341049,-0.000551584)
            (0.00041361,-0.000559431)
            (0.000481914,-0.000592129)
            (0.00053697,-0.000646296)
            (0.000571708,-0.000715429)
            (0.000582011,-0.000790853)
            (0.000567311,-0.000862976)
            (0.000530673,-0.000922693)
            (0.000478344,-0.0009627)
            (0.000418851,-0.000978561)
            (0.000361755,-0.000969344)
            (0.000316267,-0.000937763)
            (0.000289911,-0.000889774)
            (0.000287432,-0.000833719)
            (0.000310109,-0.00077911)
            (0.000355566,-0.000735253)
            (0.000418119,-0.000709894)
            (0.000489596,-0.000708096)
            (0.000560525,-0.000731499)
            (0.000621512,-0.000778083)
            (0.000664605,-0.000842457)
            (0.000684451,-0.000916648)
            (0.000679075,-0.000991256)
            (0.000650165,-0.00105682)
            (0.000602827,-0.00110521)
            (0.000544842,-0.00113076)
            (0.000485531,-0.00113117)
            (0.000434407,-0.00110774)
            (0.000399792,-0.00106527)
            (0.000387608,-0.00101131)
            (0.000400522,-0.000955079)
            (0.000437555,-0.000906124)
            (0.000494225,-0.000872944)
            (0.000563194,-0.000861749)
            (0.000635335,-0.000875553)
            (0.000701057,-0.000913744)
            (0.000751698,-0.000972161)
            (0.000780788,-0.00104371)
            (0.000784987,-0.00111938)
            (0.000764571,-0.00118957)
            (0.00072339,-0.00124548)
            (0.000668311,-0.00128038)
            (0.000608213,-0.0012906)
            (0.000552702,-0.00127605)
            (0.000510716,-0.00124023)
            (0.000489227,-0.00118975)
            (0.000492231,-0.00113332)
            (0.000520165,-0.00108055)
            (0.000569849,-0.00104048)
            (0.000634938,-0.00102034)
            (0.000706849,-0.00102445)
            (0.000776003,-0.00105362)
            (0.000833219,-0.00110502)
            (0.000871049,-0.00117257)
            (0.000884862,-0.00124786)
            (0.000873515,-0.00132135)
            (0.00083952,-0.00138378)
            (0.000788678,-0.00142747)
            (0.000729233,-0.00144749)
            (0.000670676,-0.00144233)
            (0.000622366,-0.00141415)
            (0.000592171,-0.00136846)
            (0.000585329,-0.00131328)
            (0.000603687,-0.00125804)
            (0.000645431,-0.00121216)
            (0.000705351,-0.00118373)
            (0.000775593,-0.00117827)
            (0.000846799,-0.001198)
            (0.000909469,-0.00124146)
            (0.000955341,-0.00130375)
            (0.000978594,-0.00137723)
            (0.00097669,-0.00145263)
            (0.000950749,-0.00152042)
        }
        ;
    \addplot[color={lines4!35}, line width={0.3pt}, mark={none}, forget plot]
        coordinates {
            (0.000685041,-0.00152169)
            (0.000679831,-0.00149436)
            (0.00068834,-0.00143807)
            (0.000721363,-0.0013876)
            (0.000774934,-0.0013517)
            (0.000842101,-0.00133701)
            (0.000913931,-0.00134708)
            (0.000980813,-0.00138188)
            (0.00103385,-0.00143776)
            (0.00106616,-0.00150804)
        }
        ;
    \addplot[color={lines4!35}, line width={0.3pt}, mark={none}, forget plot]
        coordinates {
            (0.000906904,-0.00150059)
            (0.000977916,-0.00150099)
        }
        ;
    \addplot[color={lines5!35}, line width={0.3pt}, mark={none}, forget plot]
        coordinates {
            (0.00152014,-9.4312e-5)
            (0.00149417,-5.1642e-5)
            (0.0014687,3.98382e-5)
            (0.00147913,0.000128008)
            (0.0015216,0.000199672)
        }
        ;
    \addplot[color={lines5!35}, line width={0.3pt}, mark={none}, forget plot]
        coordinates {
            (0.00152837,-0.000263373)
            (0.00141907,-0.000249706)
            (0.00132259,-0.000202279)
            (0.00125059,-0.000128344)
            (0.00121119,-3.89993e-5)
            (0.00120779,5.24272e-5)
            (0.00123852,0.000132313)
            (0.00129661,0.000188716)
            (0.00137129,0.000213107)
            (0.00144939,0.000201603)
            (0.00151726,0.000155527)
        }
        ;
    \addplot[color={lines5!35}, line width={0.3pt}, mark={none}, forget plot]
        coordinates {
            (0.00153099,-0.000153586)
            (0.00149859,-0.000195566)
            (0.00141298,-0.000262022)
            (0.00130841,-0.000297741)
            (0.00119775,-0.000297859)
            (0.00109472,-0.000262678)
            (0.00101197,-0.000197627)
            (0.000959167,-0.00011247)
            (0.000941642,-1.98805e-5)
            (0.000959601,6.63936e-5)
            (0.0010081,0.000133529)
            (0.00107778,0.000171486)
            (0.00115619,0.000174458)
            (0.00122962,0.000141719)
            (0.0012851,7.7721e-5)
            (0.00131223,-8.5411e-6)
            (0.00130474,-0.000104838)
            (0.00126138,-0.000197474)
            (0.00118612,-0.000273282)
            (0.00108754,-0.000321528)
            (0.000977626,-0.00033548)
            (0.000870016,-0.000313386)
            (0.000778001,-0.000258727)
            (0.000712608,-0.00017971)
            (0.000680995,-8.80747e-5)
            (0.000685415,2.61592e-6)
            (0.000722891,7.89428e-5)
            (0.000785651,0.000129578)
            (0.000862259,0.000146923)
            (0.000939271,0.000128213)
            (0.00100318,7.59138e-5)
            (0.00104239,-2.633e-6)
            (0.00104887,-9.62721e-5)
            (0.00101934,-0.000191651)
            (0.000955759,-0.000275156)
            (0.000865022,-0.000334893)
            (0.000757973,-0.000362413)
            (0.000647828,-0.000353946)
            (0.000548253,-0.000310946)
            (0.000471375,-0.000239882)
            (0.000426022,-0.000151291)
            (0.000416443,-5.82507e-5)
            (0.000441694,2.5525e-5)
            (0.000495778,8.76725e-5)
            (0.000568518,0.000118971)
            (0.000647032,0.000114679)
            (0.000717601,7.52172e-5)
            (0.000767658,6.11181e-6)
            (0.000787607,-8.28062e-5)
            (0.000772219,-0.000178824)
            (0.000721395,-0.000268192)
            (0.00064018,-0.000338118)
            (0.000538037,-0.000378626)
            (0.00042747,-0.000384013)
            (0.000322208,-0.000353674)
            (0.000235208,-0.000292189)
            (0.000176772,-0.000208661)
            (0.000153049,-0.000115385)
            (0.000165152,-2.60654e-5)
            (0.000208992,4.61769e-5)
            (0.00027588,9.07034e-5)
            (0.000353785,0.0001009)
            (0.00042908,7.51346e-5)
            (0.000488515,1.69936e-5)
            (0.000521137,-6.52368e-5)
            (0.000519882,-0.000159769)
            (0.000482602,-0.000253024)
            (0.000412377,-0.000331598)
            (0.000317077,-0.000384215)
            (0.000208212,-0.000403365)
            (9.9268e-5,-0.000386394)
            (3.739e-6,-0.000335897)
            (-6.68305e-5,-0.00025933)
            (-0.000104524,-0.000167934)
            (-0.000106199,-7.50936e-5)
            (-7.39407e-5,5.60471e-6)
            (-1.47575e-5,6.23422e-5)
            (6.04405e-5,8.67813e-5)
            (0.000138422,7.52718e-5)
            (0.00020555,2.93798e-5)
            (0.000249762,-4.43382e-5)
            (0.000262318,-0.000135284)
            (0.000239066,-0.000230353)
            (0.000181055,-0.000315833)
            (9.43811e-5,-0.000379399)
            (-1.06933e-5,-0.000411903)
            (-0.000121232,-0.000408703)
            (-0.000223503,-0.000370346)
            (-0.00030498,-0.000302478)
            (-0.000356156,-0.000215028)
            (-0.000371928,-0.000120765)
            (-0.000352333,-3.34333e-5)
            (-0.000302536,3.42311e-5)
            (-0.000232084,7.23531e-5)
            (-0.000153517,7.5346e-5)
            (-8.05507e-5,4.27207e-5)
            (-2.60905e-5,-2.08434e-5)
            (-3.58918e-7,-0.000106174)
            (-9.41291e-6,-0.000200936)
            (-5.42615e-5,-0.000291417)
            (-0.000130716,-0.000364517)
            (-0.000229996,-0.000409657)
            (-0.000340002,-0.000420314)
            (-0.000447077,-0.000394969)
            (-0.000537989,-0.000337334)
            (-0.000601857,-0.000255805)
            (-0.000631728,-0.000162241)
            (-0.000625589,-7.02423e-5)
            (-0.000586649,6.82552e-6)
            (-0.000522876,5.77705e-5)
            (-0.000445837,7.51942e-5)
            (-0.000369021,5.65626e-5)
            (-0.000305886,4.57362e-6)
            (-0.000267907,-7.32328e-5)
            (-0.000262912,-0.000165566)
            (-0.000293944,-0.000259019)
            (-0.000358817,-0.000340017)
            (-0.000450426,-0.000396785)
            (-0.000557785,-0.000421062)
            (-0.000667613,-0.000409304)
            (-0.000766274,-0.000363199)
            (-0.000841755,-0.000289422)
            (-0.000885412,-0.00019866)
            (-0.000893221,-0.000104059)
            (-0.000866366,-1.93156e-5)
            (-0.000811054,4.33112e-5)
            (-0.000737622,7.47766e-5)
            (-0.00065903,7.05588e-5)
            (-0.000588987,3.13136e-5)
            (-0.000539964,-3.72197e-5)
            (-0.000521384,-0.000125048)
            (-0.000538256,-0.000219374)
            (-0.000590443,-0.000306447)
            (-0.000672678,-0.000373563)
            (-0.000775331,-0.000410911)
            (-0.0008858,-0.000413)
            (-0.000990349,-0.000379457)
            (-0.0010761,-0.000315084)
            (-0.00113292,-0.000229154)
            (-0.00115485,-0.000134067)
            (-0.00114104,-4.35426e-5)
            (-0.00109578,2.93694e-5)
            (-0.00102795,7.41794e-5)
            (-0.000949697,8.44789e-5)
            (-0.000874669,5.8867e-5)
            (-0.000816053,1.15401e-6)
            (-0.000784656,-8.01894e-5)
            (-0.000787341,-0.000173258)
            (-0.000826023,-0.000264439)
            (-0.00089739,-0.000340385)
            (-0.000993384,-0.000389953)
            (-0.00110237,-0.000405829)
            (-0.00121081,-0.000385588)
            (-0.00130526,-0.000332052)
            (-0.00137431,-0.000252871)
            (-0.00141023,-0.000159418)
            (-0.00141012,-6.51286e-5)
            (-0.00137628,1.64478e-5)
            (-0.00131593,7.36128e-5)
            (-0.00124011,9.82141e-5)
            (-0.00116213,8.68259e-5)
            (-0.00109559,4.12444e-5)
            (-0.00105243,-3.17711e-5)
            (-0.00104122,-0.000121477)
            (-0.00106588,-0.0002147)
            (-0.00112513,-0.000297749)
            (-0.00121266,-0.000358403)
            (-0.00131806,-0.000387688)
            (-0.00142831,-0.000381184)
            (-0.00152969,-0.000339665)
        }
        ;
    \addplot[color={lines5!35}, line width={0.3pt}, mark={none}, forget plot]
        coordinates {
            (-0.00152936,0.000111781)
            (-0.00145052,0.000114894)
            (-0.00137789,8.24899e-5)
            (-0.00132429,1.94642e-5)
            (-0.00129978,-6.48397e-5)
            (-0.00131022,-0.000157986)
            (-0.00135637,-0.000246246)
            (-0.00143383,-0.000316596)
            (-0.00153363,-0.000358604)
        }
        ;
    \addplot[color={lines6!35}, line width={0.3pt}, mark={none}, forget plot]
        coordinates {
            (-1.5941e-5,0.0015449)
            (-5.9235e-5,0.00140309)
            (-0.00014403,0.0012874)
            (-0.000257701,0.00121131)
            (-0.00038354,0.00118264)
            (-0.00050313,0.00120251)
            (-0.000598954,0.00126516)
            (-0.000656868,0.00135876)
            (-0.000668107,0.00146713)
            (-0.000655278,0.00152114)
        }
        ;
    \addplot[color={lines6!35}, line width={0.3pt}, mark={none}, forget plot]
        coordinates {
            (-1.48395e-5,0.00150412)
            (1.90047e-5,0.00143679)
            (5.19923e-5,0.00128929)
            (3.59341e-5,0.0011399)
            (-2.63881e-5,0.00100683)
            (-0.000125637,0.000906018)
            (-0.00024725,0.000848782)
            (-0.000373509,0.000840276)
            (-0.00048605,0.000878743)
            (-0.000568465,0.000955775)
            (-0.000608623,0.0010575)
            (-0.000600381,0.00116656)
            (-0.000544457,0.00126454)
            (-0.000448329,0.0013346)
            (-0.000325179,0.00136385)
            (-0.000192036,0.00134517)
            (-6.73582e-5,0.00127824)
            (3.15842e-5,0.00116958)
            (9.11618e-5,0.00103165)
            (0.000103324,0.000881039)
            (6.67449e-5,0.00073615)
            (-1.29944e-5,0.000614565)
            (-0.000124199,0.000530553)
            (-0.000250726,0.00049305)
            (-0.000374273,0.000504396)
            (-0.000476978,0.000560013)
            (-0.000543938,0.000649051)
            (-0.000565321,0.000755931)
            (-0.000537754,0.000862548)
            (-0.000464803,0.000950828)
            (-0.000356468,0.00100529)
            (-0.000227776,0.00101524)
            (-9.66544e-5,0.00097628)
            (1.86132e-5,0.000890963)
            (0.000101978,0.000768407)
            (0.00014191,0.000623021)
            (0.000133037,0.000472453)
            (7.69028e-5,0.000335083)
            (-1.82477e-5,0.000227413)
            (-0.000138649,0.000161725)
            (-0.000266971,0.000144346)
            (-0.000384773,0.000174756)
            (-0.000475121,0.000245665)
            (-0.000524974,0.000344052)
            (-0.000527037,0.000453005)
            (-0.000480783,0.000554116)
            (-0.000392536,0.00063008)
            (-0.000274578,0.00066715)
            (-0.000143414,0.000657084)
            (-1.74349e-5,0.00059832)
            (8.56894e-5,0.000496204)
            (0.000151521,0.000362233)
            (0.000170904,0.000212426)
            (0.00014127,6.50488e-5)
            (6.69972e-5,-6.19829e-5)
            (-4.12135e-5,-0.000153645)
            (-0.000167861,-0.000199934)
            (-0.000294845,-0.000197283)
            (-0.000404034,-0.000149056)
            (-0.000479825,-6.50724e-5)
            (-0.000511355,3.97888e-5)
            (-0.000494035,0.000147693)
            (-0.000430196,0.000240371)
            (-0.000328767,0.000301704)
            (-0.000204011,0.000320011)
            (-7.35123e-5,0.000289699)
            (4.43155e-5,0.000212073)
            (0.000132845,9.5146e-5)
            (0.000179594,-4.74887e-5)
            (0.000178002,-0.00019859)
            (0.000128363,-0.000339716)
            (3.77779e-5,-0.000453848)
            (-8.0855e-5,-0.000527799)
            (-0.000210675,-0.000554085)
            (-0.000333249,-0.000531978)
            (-0.000431187,-0.000467604)
            (-0.000490596,-0.000373073)
            (-0.000503047,-0.00026476)
            (-0.000466765,-0.000160996)
            (-0.000386879,-7.94682e-5)
            (-0.000274708,-3.47232e-5)
            (-0.000146154,-3.60999e-5)
            (-1.94554e-5,-8.64033e-5)
            (8.73967e-5,-0.0001815)
            (0.000159215,-0.000310901)
            (0.000185776,-0.000459248)
            (0.000163268,-0.000608494)
            (9.48367e-5,-0.000740468)
            (-9.86649e-6,-0.000839455)
            (-0.000136059,-0.000894421)
            (-0.000265928,-0.00090058)
            (-0.000381152,-0.000860056)
            (-0.000465498,-0.000781588)
            (-0.000507114,-0.000679281)
            (-0.000500205,-0.000570617)
            (-0.00044585,-0.000473976)
            (-0.000351857,-0.000406046)
            (-0.000231656,-0.000379448)
            (-0.000102406,-0.000400955)
            (1.74369e-5,-0.00047052)
            (0.000110738,-0.00058128)
            (0.000164117,-0.000720525)
            (0.000169849,-0.000871503)
            (0.000126964,-0.0010158)
            (4.13816e-5,-0.00113594)
            (-7.4932e-5,-0.0012179)
            (-0.000205668,-0.00125307)
            (-0.000332487,-0.00123946)
            (-0.00043762,-0.00118199)
            (-0.00050638,-0.00109182)
            (-0.000529237,-0.000984689)
            (-0.000503168,-0.000878774)
            (-0.000432081,-0.000792068)
            (-0.00032627,-0.000739851)
            (-0.000200957,-0.000732524)
            (-7.41458e-5,-0.000774127)
            (3.59364e-5,-0.000861764)
            (0.000113421,-0.000986008)
            (0.000147054,-0.00113224)
            (0.000131797,-0.00128271)
            (6.95416e-5,-0.00141907)
            (-3.1163e-5,-0.001525)
        }
        ;
    \addplot[color={lines6!35}, line width={0.3pt}, mark={none}, forget plot]
        coordinates {
            (-0.000459996,-0.00153896)
            (-0.000501835,-0.00149841)
            (-0.000553408,-0.00139919)
            (-0.000557009,-0.0012903)
            (-0.000512456,-0.00119017)
            (-0.000426393,-0.00111597)
            (-0.000311351,-0.0010812)
            (-0.000183983,-0.00109381)
            (-6.27007e-5,-0.00115499)
            (3.49323e-5,-0.00125908)
            (9.46952e-5,-0.00139431)
            (0.000107731,-0.0015445)
        }
        ;
    \addplot[color={lines6!35}, line width={0.3pt}, mark={none}, forget plot]
        coordinates {
            (-0.000528757,-0.00150565)
            (-0.000429848,-0.00144622)
            (-0.000308402,-0.00143024)
            (-0.0001821,-0.00146296)
            (-6.93222e-5,-0.00154274)
        }
        ;
    \addplot[color={lines7!35}, line width={0.3pt}, mark={none}, forget plot]
        coordinates {
            (-0.000164277,-0.00151012)
            (1.97397e-5,-0.00144548)
            (0.00020205,-0.00144982)
            (0.00035704,-0.00151746)
        }
        ;
    \addplot[color={lines7!35}, line width={0.3pt}, mark={none}, forget plot]
        coordinates {
            (-0.000404345,-0.0015561)
            (-0.000382044,-0.00134108)
            (-0.000293309,-0.00114525)
            (-0.00015006,-0.000991938)
            (2.79228e-5,-0.000898352)
            (0.000215854,-0.000873073)
            (0.00038753,-0.000914822)
            (0.000519119,-0.00101265)
            (0.000592598,-0.00114753)
            (0.000598351,-0.00129512)
            (0.000536541,-0.00142923)
            (0.00041708,-0.00152568)
        }
        ;
    \addplot[color={lines7!35}, line width={0.3pt}, mark={none}, forget plot]
        coordinates {
            (8.38035e-5,-0.00153863)
            (-7.99253e-5,-0.00144355)
            (-0.000208338,-0.00128929)
            (-0.000281846,-0.00109325)
            (-0.000288758,-0.000878867)
            (-0.000226972,-0.000672239)
            (-0.000104291,-0.000498373)
            (6.26986e-5,-0.000377557)
            (0.000251021,-0.000322427)
            (0.000434635,-0.000336136)
            (0.000588201,-0.000411905)
            (0.000690742,-0.000534007)
            (0.000728664,-0.000680048)
            (0.000697713,-0.000824201)
            (0.000603574,-0.000940934)
            (0.000461047,-0.00100868)
            (0.000291909,-0.00101294)
            (0.000121787,-0.000948366)
            (-2.35317e-5,-0.000819534)
            (-0.000121811,-0.000640291)
            (-0.000157574,-0.00043177)
            (-0.000124339,-0.000219347)
            (-2.55689e-5,-2.89831e-5)
            (0.00012582,0.000116527)
            (0.000309324,0.000200855)
            (0.000499811,0.000216501)
            (0.000671162,0.000165879)
            (0.00080004,6.09588e-5)
            (0.000869265,-7.84671e-5)
            (0.000870279,-0.00022765)
            (0.000804377,-0.000360456)
            (0.000682503,-0.00045313)
            (0.000523677,-0.000487712)
            (0.00035225,-0.000454619)
            (0.000194405,-0.000354022)
            (7.43905e-5,-0.000195827)
            (1.10253e-5,1.73938e-6)
            (1.49813e-5,0.000214757)
            (8.72331e-5,0.00041705)
            (0.000218908,0.000583973)
            (0.000392561,0.000695972)
            (0.000584694,0.000741413)
            (0.000769154,0.000718273)
            (0.000920919,0.000634419)
            (0.00101971,0.000506473)
            (0.00105291,0.000357398)
            (0.00101738,0.000213183)
            (0.000919902,9.90931e-5)
            (0.000776189,3.6039e-5)
            (0.000608624,3.75674e-5)
            (0.000443039,0.000107915)
            (0.000304999,0.000241395)
            (0.000216125,0.000423212)
            (0.000190968,0.000631581)
            (0.000234912,0.000840865)
            (0.000343377,0.00102527)
            (0.000502478,0.00116258)
            (0.000691023,0.00123737)
            (0.000883581,0.00124322)
            (0.00105416,0.00118368)
            (0.00117996,0.00107173)
            (0.00124467,0.000927868)
            (0.00124081,0.000777211)
            (0.00117079,0.000645813)
            (0.00104659,0.000556936)
            (0.000887981,0.000527705)
            (0.000719701,0.000566641)
            (0.000567905,0.000672438)
            (0.000456392,0.000834148)
            (0.000403178,0.00103274)
            (0.000417891,0.00124386)
            (0.000500372,0.00144129)
            (0.000564274,0.00152712)
        }
        ;
    \addplot[color={lines7!35}, line width={0.3pt}, mark={none}, forget plot]
        coordinates {
            (0.00140548,0.00155141)
            (0.00144502,0.0014807)
            (0.00147324,0.00132872)
            (0.00143301,0.00118459)
            (0.00133218,0.00107326)
            (0.00118738,0.00101494)
            (0.00102155,0.00102218)
            (0.000860696,0.00109811)
            (0.000730105,0.00123592)
            (0.000650736,0.00141989)
            (0.00063486,0.00152235)
        }
        ;
    \addplot[color={lines7!35}, line width={0.3pt}, mark={none}, forget plot]
        coordinates {
            (0.00150395,0.00149804)
            (0.00134567,0.00147421)
            (0.00118072,0.00151892)
        }
        ;
    \addplot[color={lines8!35}, line width={0.3pt}, mark={none}, forget plot]
        coordinates {
            (-0.00150448,-2.57284e-6)
            (-0.00142852,-9.86312e-5)
            (-0.00134233,-0.000307273)
            (-0.00134582,-0.000509675)
            (-0.00143037,-0.000673137)
            (-0.00157589,-0.000770497)
        }
        ;
    \addplot[color={lines8!35}, line width={0.3pt}, mark={none}, forget plot]
        coordinates {
            (-0.00150027,0.000675096)
            (-0.0013532,0.00071294)
            (-0.00105562,0.000720612)
            (-0.000781512,0.000641139)
            (-0.000561235,0.000489423)
            (-0.000417543,0.000290518)
            (-0.000362383,7.61028e-5)
            (-0.000395207,-0.000119997)
            (-0.000503049,-0.00026658)
            (-0.000662369,-0.000339473)
            (-0.00084238,-0.000324925)
            (-0.00100939,-0.000221539)
            (-0.00113154,-4.04495e-5)
            (-0.00118328,0.00019625)
            (-0.00114898,0.000458615)
            (-0.00102508,0.000713063)
            (-0.000820608,0.000927082)
            (-0.000555941,0.0010738)
            (-0.00025991,0.00113579)
            (3.42283e-5,0.00110748)
            (0.000293481,0.000996004)
            (0.000489769,0.000820177)
            (0.000603891,0.000607854)
            (0.000628236,0.000391996)
            (0.000567856,0.000206025)
            (0.000439747,7.91059e-5)
            (0.000270441,3.20399e-5)
            (9.22625e-5,7.43438e-5)
            (-6.1227e-5,0.000202924)
            (-0.000159947,0.000402522)
            (-0.000181519,0.000647872)
            (-0.000114406,0.000907244)
            (4.04726e-5,0.00114691)
            (0.000269867,0.00133585)
            (0.000550049,0.00145017)
            (0.000850142,0.00147639)
            (0.00113646,0.0014134)
            (0.00137725,0.00127263)
            (0.00154716,0.00107643)
        }
        ;
    \addplot[color={lines8!35}, line width={0.3pt}, mark={none}, forget plot]
        coordinates {
            (0.00153932,0.000469388)
            (0.0013942,0.000364444)
            (0.00121874,0.000344043)
            (0.00104624,0.000413362)
            (0.000909534,0.000564926)
            (0.000836432,0.000779676)
            (0.000845803,0.00102965)
            (0.000944932,0.00128189)
            (0.0011285,0.00150311)
        }
        ;
    \addplot[color={lines1}, line width={0.7pt}, mark={none}, forget plot]
        coordinates {
            (0.00163093,-0.00146414)
            (0.00143537,-0.00131094)
            (0.00124359,-0.00115304)
            (0.00105561,-0.000990511)
            (0.000871478,-0.000823432)
            (0.000691225,-0.000651883)
            (0.000514886,-0.000475944)
            (0.000342495,-0.000295696)
            (0.000174084,-0.00011122)
            (9.68165e-6,7.74022e-5)
            (-0.000150681,0.000270089)
            (-0.000306978,0.000466756)
            (-0.00045918,0.000667321)
            (-0.000607264,0.000871699)
            (-0.000751204,0.00107981)
            (-0.000890978,0.00129156)
            (-0.00102656,0.00150687)
        }
        ;
    \addplot[color={lines2}, line width={0.7pt}, mark={none}, forget plot]
        coordinates {
            (0.00142835,0.00153252)
            (0.00125177,0.00134204)
            (0.00107157,0.00115447)
            (0.00088782,0.00096988)
            (0.000700595,0.000788305)
            (0.000509964,0.000609796)
            (0.000316001,0.000434397)
            (0.000118777,0.000262157)
            (-8.16353e-5,9.31188e-5)
            (-0.000285163,-7.26704e-5)
            (-0.000491732,-0.000235166)
            (-0.00070127,-0.000394323)
            (-0.000913703,-0.000550097)
            (-0.00112896,-0.000702442)
            (-0.00134696,-0.000851315)
            (-0.00156764,-0.000996671)
        }
        ;
    \addplot[color={lines3}, line width={0.7pt}, mark={none}, forget plot]
        coordinates {
            (-0.000179992,-0.00173341)
            (-0.000146014,-0.00147293)
            (-0.000107664,-0.00121346)
            (-6.49422e-5,-0.000955076)
            (-1.78537e-5,-0.000697863)
            (3.35982e-5,-0.00044191)
            (8.94099e-5,-0.000187302)
            (0.000149577,6.58749e-5)
            (0.000214096,0.000317534)
            (0.000282961,0.000567589)
            (0.000356169,0.000815955)
            (0.000433713,0.00106255)
            (0.000515587,0.00130727)
            (0.000601787,0.00155006)
        }
        ;
    \addplot[color={lines4}, line width={0.7pt}, mark={none}, forget plot]
        coordinates {
            (-0.0016571,0.00162433)
            (-0.00146761,0.00144616)
            (-0.00128174,0.00126505)
            (-0.00109958,0.00108106)
            (-0.000921191,0.000894237)
            (-0.000746648,0.000704635)
            (-0.000576022,0.000512302)
            (-0.000409383,0.000317289)
            (-0.000246801,0.000119645)
            (-8.83476e-5,-8.05782e-5)
            (6.59086e-5,-0.000283329)
            (0.000215898,-0.000488556)
            (0.000361552,-0.000696208)
            (0.000502801,-0.000906231)
            (0.000639578,-0.00111857)
            (0.000771815,-0.00133318)
            (0.000899444,-0.00155001)
        }
        ;
    \addplot[color={lines5}, line width={0.7pt}, mark={none}, forget plot]
        coordinates {
            (0.00153189,-1.4539e-5)
            (0.00127901,-5.20323e-5)
            (0.00102613,-8.45904e-5)
            (0.00077333,-0.00011218)
            (0.000520698,-0.000134768)
            (0.000268312,-0.000152324)
            (1.6251e-5,-0.000164815)
            (-0.000235403,-0.000172212)
            (-0.00048657,-0.000174486)
            (-0.000737168,-0.000171607)
            (-0.000987117,-0.000163548)
            (-0.00123633,-0.000150283)
            (-0.00148474,-0.000131785)
            (-0.00173225,-0.000108029)
        }
        ;
    \addplot[color={lines6}, line width={0.7pt}, mark={none}, forget plot]
        coordinates {
            (-0.000348697,0.00158206)
            (-0.000303398,0.00134336)
            (-0.000264112,0.00110391)
            (-0.000230883,0.000863768)
            (-0.000203756,0.00062302)
            (-0.000182773,0.000381741)
            (-0.000167973,0.000140009)
            (-0.000159397,-0.000102097)
            (-0.00015708,-0.000344497)
            (-0.000161058,-0.000587109)
            (-0.000171365,-0.000829851)
            (-0.000188032,-0.00107264)
            (-0.00021109,-0.00131539)
            (-0.000240566,-0.00155802)
        }
        ;
    \addplot[color={lines7}, line width={0.7pt}, mark={none}, forget plot]
        coordinates {
            (6.46641e-5,-0.00153608)
            (0.000116348,-0.00125447)
            (0.000174575,-0.000976323)
            (0.000239269,-0.000701746)
            (0.000310353,-0.000430858)
            (0.00038775,-0.00016377)
            (0.000471382,9.94081e-5)
            (0.000561169,0.000358572)
            (0.000657031,0.000613618)
            (0.000758888,0.000864448)
            (0.000866658,0.00111097)
            (0.000980259,0.00135308)
            (0.00109961,0.0015907)
        }
        ;
    \addplot[color={lines8}, line width={0.7pt}, mark={none}, forget plot]
        coordinates {
            (-0.00169193,-0.000116684)
            (-0.00132736,5.65384e-5)
            (-0.000959606,0.000220164)
            (-0.000588924,0.000374186)
            (-0.000215575,0.000518608)
            (0.000160178,0.000653437)
            (0.000538077,0.000778688)
            (0.000917863,0.000894383)
            (0.00129928,0.00100055)
            (0.00168206,0.00109722)
        }
        ;
    \addplot[only marks, mark={+}, mark size={2.5pt}, black, thick, forget plot]
        coordinates {
            (0.0,0.0)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/result_vacuum_orbits_energy_bspline.tex <==
% Generated by julia/result_vacuum_orbits.jl; do not edit by hand.
\begin{tikzpicture}
\begin{axis}[height={0.33\textwidth}, width={0.33\textwidth}, scale only axis, xmode={log}, ymode={log}, xmin={0.0021763764082403094}, xmax={0.04594793419988143}, ymin={1.0e-10}, ymax={0.1}, xlabel={$\Delta t$}, ylabel={$\max_t|\mathcal{E}(t)-\mathcal{E}(0)|/(\bar{M}|\+B|)$}, xtick={{0.04,0.02,0.01,0.005,0.0025}}, xticklabels={{0.04,0.02,0.01,0.005,0.0025}}, x tick label style={{font=\scriptsize}}, xminorticks={false}, title={$\mathfrak{r} = {\color{lines1}\mathbf{0}}, {\color{lines2}\mathbf{1}}, {\color{lines3}\mathbf{2}}, {\color{lines4}\mathbf{3}}, {\color{lines5}\mathbf{4}}$}, title style={{font=\footnotesize}}, clip mode={individual}, label style={{font=\footnotesize}}]
    \addplot[fill={lines1}, fill opacity={0.08}, draw={none}, mark={none}, forget plot]
        coordinates {
            (0.0025,4.064072658651854e-7)
            (0.005,4.999804052256233e-6)
            (0.01,6.967065753451765e-5)
            (0.02,0.0014558882746460197)
            (0.04,0.0032938806434080884)
            (0.04,7.870152446457866)
            (0.02,0.15272922059607927)
            (0.01,0.06410098614153044)
            (0.005,0.2563892507580083)
            (0.0025,0.08559973608800084)
            (0.0025,4.064072658651854e-7)
        }
        ;
    \addplot[only marks, mark={*}, mark size={0.8pt}, color={lines1}, opacity={0.7}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (0.04,0.0032938806434080884)
            (0.02,0.0025347209941949268)
            (0.01,0.00014227852074031076)
            (0.005,4.999804052256233e-6)
            (0.0025,1.3704729129315751e-6)
            (0.04,0.0195370436265928)
            (0.02,0.014510948307590156)
            (0.01,0.00929321368925182)
            (0.005,0.08794217408513778)
            (0.0025,0.01690662937539056)
            (0.04,0.022644269518456994)
            (0.02,0.030333980622778946)
            (0.01,0.006171383019496861)
            (0.005,0.06918304131077314)
            (0.0025,0.013357008133109262)
            (0.02,0.0076514767716047895)
            (0.01,0.06410098614153044)
            (0.005,0.003779476211573929)
            (0.0025,0.08559973608800084)
            (0.04,0.006491836741284729)
            (0.02,0.011278267117151606)
            (0.01,0.004587684991341767)
            (0.005,8.396308217337476e-5)
            (0.0025,5.340173959576965e-5)
            (0.04,0.011916155002629955)
            (0.01,0.04372514412635099)
            (0.0025,0.030131928850038767)
            (0.04,0.00792799100825587)
            (0.02,0.0014558882746460197)
            (0.01,6.967065753451765e-5)
            (0.005,6.905820431551352e-6)
            (0.0025,4.064072658651854e-7)
            (0.04,0.004378849723867755)
            (0.02,0.02070547149249307)
            (0.01,0.004343346357554228)
            (0.005,0.0021349265732261025)
            (0.0025,0.00014802416383987962)
        }
        ;
    \addplot[only marks, mark={triangle}, mark size={1.5pt}, color={lines1}, opacity={0.8}, forget plot]
        coordinates {
            (0.04,0.1)
            (0.02,0.1)
            (0.005,0.1)
        }
        ;
    \addplot[color={lines1}, mark={*}, mark size={1.5pt}, line width={1pt}, forget plot]
        coordinates {
            (0.0025,0.08559973608800084)
            (0.005,0.1)
            (0.01,0.06410098614153044)
            (0.02,0.1)
            (0.04,0.1)
        }
        ;
    \addplot[fill={lines2}, fill opacity={0.08}, draw={none}, mark={none}, forget plot]
        coordinates {
            (0.0025,1.8008446832516887e-7)
            (0.005,1.0589175783140251e-6)
            (0.01,2.7985769390781456e-5)
            (0.02,0.0002170560314768761)
            (0.04,0.0008878930022844974)
            (0.04,0.004409024746220168)
            (0.02,0.004373078161341088)
            (0.01,0.003288056402474106)
            (0.005,0.002595722068206759)
            (0.0025,0.001743648192335338)
            (0.0025,1.8008446832516887e-7)
        }
        ;
    \addplot[only marks, mark={*}, mark size={0.8pt}, color={lines2}, opacity={0.7}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (0.04,0.0012117542298708786)
            (0.02,0.0004567640606017381)
            (0.01,3.33407055988191e-5)
            (0.005,1.0589175783140251e-6)
            (0.0025,1.8008446832516887e-7)
            (0.04,0.002579522944142395)
            (0.02,0.004373078161341088)
            (0.01,0.0017967260932369754)
            (0.005,0.002595722068206759)
            (0.0025,0.0005693508079218645)
            (0.04,0.0023289367427952673)
            (0.02,0.0028863391179874873)
            (0.01,0.0023882814113375243)
            (0.005,0.00159385508053204)
            (0.0025,0.0004887250284246747)
            (0.04,0.0008878930022844974)
            (0.02,0.0002170560314768761)
            (0.01,0.0009681275954588466)
            (0.005,0.0003004519740409014)
            (0.0025,0.001743648192335338)
            (0.04,0.0011374202060333695)
            (0.02,0.0013722377855129864)
            (0.01,0.0004406460448796384)
            (0.005,5.20643643309171e-5)
            (0.0025,6.678696085060665e-6)
            (0.04,0.004409024746220168)
            (0.02,0.0006577795478918742)
            (0.01,0.003288056402474106)
            (0.005,0.00012356542558045192)
            (0.0025,0.00033626833644273546)
            (0.04,0.003419989338891859)
            (0.02,0.000590386437224508)
            (0.01,2.7985769390781456e-5)
            (0.005,5.362312823405565e-6)
            (0.0025,2.5574081371123236e-7)
            (0.04,0.0014676778434018366)
            (0.02,0.0031810215029206804)
            (0.01,0.0005982431922587258)
            (0.005,0.000258180073236463)
            (0.0025,1.2438428072710414e-5)
        }
        ;
    \addplot[color={lines2}, mark={*}, mark size={1.5pt}, line width={1pt}, forget plot]
        coordinates {
            (0.0025,0.001743648192335338)
            (0.005,0.002595722068206759)
            (0.01,0.003288056402474106)
            (0.02,0.004373078161341088)
            (0.04,0.004409024746220168)
        }
        ;
    \addplot[fill={lines3}, fill opacity={0.08}, draw={none}, mark={none}, forget plot]
        coordinates {
            (0.0025,1.4745656547650773e-8)
            (0.005,5.755562446394278e-8)
            (0.01,1.29064432721451e-6)
            (0.02,1.6775840810328508e-5)
            (0.04,7.035897259378821e-5)
            (0.04,0.0003235755436604827)
            (0.02,0.00011612851486357083)
            (0.01,6.273163946820168e-5)
            (0.005,1.6504750877111007e-5)
            (0.0025,4.795390731418239e-6)
            (0.0025,1.4745656547650773e-8)
        }
        ;
    \addplot[only marks, mark={*}, mark size={0.8pt}, color={lines3}, opacity={0.7}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (0.04,8.778250516853585e-5)
            (0.02,1.9275440836056628e-5)
            (0.01,1.29064432721451e-6)
            (0.005,5.755562446394278e-8)
            (0.0025,1.4745656547650773e-8)
            (0.04,0.00011058030119976476)
            (0.02,9.294304431762946e-5)
            (0.01,3.3584908962522616e-5)
            (0.005,9.03801667087281e-6)
            (0.0025,2.7563898916424832e-6)
            (0.04,0.00010274869235684906)
            (0.02,8.366441566703347e-5)
            (0.01,6.273163946820168e-5)
            (0.005,1.6504750877111007e-5)
            (0.0025,6.092391110120351e-7)
            (0.04,7.035897259378821e-5)
            (0.02,2.12420093416278e-5)
            (0.01,1.5518428221462777e-6)
            (0.005,7.271792316447072e-6)
            (0.0025,8.87111455898864e-7)
            (0.04,0.0001137727683052524)
            (0.02,1.6775840810328508e-5)
            (0.01,1.129822836768805e-5)
            (0.005,1.4048699364326783e-6)
            (0.0025,2.258937925603277e-7)
            (0.04,9.373473662687025e-5)
            (0.02,3.130439908035262e-5)
            (0.01,2.64952530236605e-5)
            (0.005,2.694851583859601e-6)
            (0.0025,4.795390731418239e-6)
            (0.04,0.0003235755436604827)
            (0.02,3.9294356990460244e-5)
            (0.01,3.3818246746185487e-6)
            (0.005,3.096975071454406e-7)
            (0.0025,7.971315212845158e-8)
            (0.04,0.00018363532736900525)
            (0.02,0.00011612851486357083)
            (0.01,1.4868735048128517e-5)
            (0.005,6.682815162978923e-6)
            (0.0025,3.820468509453513e-7)
        }
        ;
    \addplot[color={lines3}, mark={*}, mark size={1.5pt}, line width={1pt}, forget plot]
        coordinates {
            (0.0025,4.795390731418239e-6)
            (0.005,1.6504750877111007e-5)
            (0.01,6.273163946820168e-5)
            (0.02,0.00011612851486357083)
            (0.04,0.0003235755436604827)
        }
        ;
    \addplot[fill={lines4}, fill opacity={0.08}, draw={none}, mark={none}, forget plot]
        coordinates {
            (0.0025,1.4801066545228677e-8)
            (0.005,5.721441345387904e-8)
            (0.01,4.1281128392177556e-7)
            (0.02,1.2998520704243788e-6)
            (0.04,3.1432228795067217e-6)
            (0.04,1.977153601087325e-5)
            (0.02,3.107265570771271e-6)
            (0.01,1.539301883488362e-6)
            (0.005,2.1406121443313787e-6)
            (0.0025,9.817405283780229e-7)
            (0.0025,1.4801066545228677e-8)
        }
        ;
    \addplot[only marks, mark={*}, mark size={0.8pt}, color={lines4}, opacity={0.7}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (0.04,1.2427228031815693e-5)
            (0.02,1.2998520704243788e-6)
            (0.01,9.348373433384596e-7)
            (0.005,5.721441345387904e-8)
            (0.0025,3.43960736436265e-8)
            (0.04,7.264636011268996e-6)
            (0.02,2.0460343542873084e-6)
            (0.01,6.423099311684648e-7)
            (0.005,8.968724651836624e-7)
            (0.0025,9.817405283780229e-7)
            (0.04,3.1432228795067217e-6)
            (0.02,2.6313987778871074e-6)
            (0.01,1.1007085860054783e-6)
            (0.005,4.2281688520754795e-7)
            (0.0025,6.760499074134587e-8)
            (0.04,1.977153601087325e-5)
            (0.02,1.8943889839522715e-6)
            (0.01,4.504169481833742e-7)
            (0.005,2.977587731933795e-7)
            (0.0025,4.886491655753389e-7)
            (0.04,5.915690532493696e-6)
            (0.02,1.507231317532387e-6)
            (0.01,4.1281128392177556e-7)
            (0.005,6.182116374375823e-7)
            (0.0025,1.0512444001717667e-7)
            (0.04,5.633436884878841e-6)
            (0.02,1.929844198025579e-6)
            (0.01,4.796930309759597e-7)
            (0.005,9.638354312200035e-7)
            (0.0025,9.543732520316755e-7)
            (0.04,1.5512728114409748e-5)
            (0.02,3.107265570771271e-6)
            (0.01,5.953064091062604e-7)
            (0.005,1.0235119912099184e-7)
            (0.0025,1.4801066545228677e-8)
            (0.04,4.929362569979409e-6)
            (0.02,1.6326843506793884e-6)
            (0.01,1.539301883488362e-6)
            (0.005,2.1406121443313787e-6)
            (0.0025,4.93954435379054e-7)
        }
        ;
    \addplot[color={lines4}, mark={*}, mark size={1.5pt}, line width={1pt}, forget plot]
        coordinates {
            (0.0025,9.817405283780229e-7)
            (0.005,2.1406121443313787e-6)
            (0.01,1.539301883488362e-6)
            (0.02,3.107265570771271e-6)
            (0.04,1.977153601087325e-5)
        }
        ;
    \addplot[fill={lines5}, fill opacity={0.08}, draw={none}, mark={none}, forget plot]
        coordinates {
            (0.0025,1.9215801789269133e-8)
            (0.005,1.0505587017601354e-7)
            (0.01,3.8855884189182967e-7)
            (0.02,8.918193591019493e-7)
            (0.04,2.366149165489162e-6)
            (0.04,1.1446225518025383e-5)
            (0.02,1.1668932807672326e-5)
            (0.01,3.449645968878201e-6)
            (0.005,1.941513688091195e-6)
            (0.0025,1.7517538851584568e-6)
            (0.0025,1.9215801789269133e-8)
        }
        ;
    \addplot[only marks, mark={*}, mark size={0.8pt}, color={lines5}, opacity={0.7}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (0.04,2.366149165489162e-6)
            (0.02,8.918193591019493e-7)
            (0.01,3.8855884189182967e-7)
            (0.005,8.152138692491602e-7)
            (0.0025,4.458905491746792e-7)
            (0.04,4.476144765952483e-6)
            (0.02,7.497291439525119e-6)
            (0.01,2.8878880990272178e-6)
            (0.005,1.941513688091195e-6)
            (0.0025,2.539690285235313e-7)
            (0.04,4.657001606567235e-6)
            (0.02,2.4831881415307876e-6)
            (0.01,1.3442273664547126e-6)
            (0.005,3.263835078747156e-7)
            (0.0025,2.1074278371773718e-7)
            (0.04,7.93899561152895e-6)
            (0.02,1.3525738874599192e-6)
            (0.01,4.476278039591522e-7)
            (0.005,2.887479983510528e-7)
            (0.0025,6.596759903764059e-7)
            (0.04,1.1446225518025383e-5)
            (0.02,2.713021323646419e-6)
            (0.01,1.4807809151701829e-6)
            (0.005,5.43950640086166e-7)
            (0.0025,1.9215801789269133e-8)
            (0.04,2.592660550446466e-6)
            (0.02,1.3446847660050469e-6)
            (0.01,7.109715655712673e-7)
            (0.005,1.5096490230743282e-7)
            (0.0025,8.045544946316202e-7)
            (0.04,4.867159075772065e-6)
            (0.02,5.06886493272734e-6)
            (0.01,6.934969882305747e-7)
            (0.005,1.0505587017601354e-7)
            (0.0025,2.5957246228990193e-8)
            (0.04,5.224485987041937e-6)
            (0.02,1.1668932807672326e-5)
            (0.01,3.449645968878201e-6)
            (0.005,1.0282873787027647e-6)
            (0.0025,1.7517538851584568e-6)
        }
        ;
    \addplot[color={lines5}, mark={*}, mark size={1.5pt}, line width={1pt}, forget plot]
        coordinates {
            (0.0025,1.7517538851584568e-6)
            (0.005,1.941513688091195e-6)
            (0.01,3.449645968878201e-6)
            (0.02,1.1668932807672326e-5)
            (0.04,1.1446225518025383e-5)
        }
        ;
    \addplot[mark={none}, color={gray}, line width={0.6pt}, forget plot]
        coordinates {
            (0.0025,2.660932486461616e-7)
            (0.004999999999999999,4.257491978338584e-6)
            (0.004999999999999999,2.660932486461616e-7)
            (0.0025,2.660932486461616e-7)
        }
        ;
    \node at (axis cs:0.004999999999999999, 1.0643729945846456e-6) [color=gray,right,font=\footnotesize] {$\mathcal{O}(\Delta t^4)$};
\end{axis}
\end{tikzpicture}


==> tikz/result_vacuum_orbits_energy_compatible.tex <==
% Generated by julia/result_vacuum_orbits.jl; do not edit by hand.
\begin{tikzpicture}
\begin{axis}[height={0.33\textwidth}, width={0.33\textwidth}, scale only axis, xmode={log}, ymode={log}, xmin={0.0021763764082403094}, xmax={0.04594793419988143}, ymin={1.0e-10}, ymax={0.1}, xlabel={$\Delta t$}, ylabel={$\max_t|\mathcal{E}(t)-\mathcal{E}(0)|/(\bar{M}|\+B|)$}, xtick={{0.04,0.02,0.01,0.005,0.0025}}, xticklabels={{0.04,0.02,0.01,0.005,0.0025}}, x tick label style={{font=\scriptsize}}, xminorticks={false}, title={$\mathfrak{r} = {\color{lines1}\mathbf{0}}, {\color{lines2}\mathbf{1}}, {\color{lines3}\mathbf{2}}, {\color{lines4}\mathbf{3}}, {\color{lines5}\mathbf{4}}$}, title style={{font=\footnotesize}}, clip mode={individual}, label style={{font=\footnotesize}}]
    \addplot[fill={lines1}, fill opacity={0.08}, draw={none}, mark={none}, forget plot]
        coordinates {
            (0.0025,6.820994263239616e-7)
            (0.005,1.7324362472987473e-5)
            (0.01,0.0010147493459388022)
            (0.02,0.0037380316204766516)
            (0.04,0.002798955300116942)
            (0.04,0.14795967227328394)
            (0.02,0.10687735842941977)
            (0.01,227.0600507877816)
            (0.005,29.409404594557664)
            (0.0025,0.054380616852621626)
            (0.0025,6.820994263239616e-7)
        }
        ;
    \addplot[only marks, mark={*}, mark size={0.8pt}, color={lines1}, opacity={0.7}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (0.04,0.015606535129464305)
            (0.02,0.004124687322818825)
            (0.01,0.0033910221137078977)
            (0.005,0.09161000426912579)
            (0.0025,0.02969625784756433)
            (0.04,0.04691282598361379)
            (0.02,0.005787730544599196)
            (0.01,0.0033264259663730775)
            (0.005,0.0011239529279530006)
            (0.0025,0.0001808130607806725)
            (0.04,0.006397989097001794)
            (0.02,0.02901977709111788)
            (0.005,0.046060641627993566)
            (0.0025,0.03657091754998041)
            (0.0025,0.054380616852621626)
            (0.04,0.002798955300116942)
            (0.02,0.0037380316204766516)
            (0.005,0.012104749923152408)
            (0.0025,0.0069062024002228585)
            (0.04,0.034331863220600965)
            (0.02,0.01509900766635634)
            (0.01,0.0019787231877183625)
            (0.005,0.0008344849524549108)
            (0.0025,1.1654431577825778e-5)
            (0.04,0.009120005874015588)
            (0.02,0.004419191748166678)
            (0.01,0.0010147493459388022)
            (0.005,1.7324362472987473e-5)
            (0.0025,6.820994263239616e-7)
            (0.04,0.007315440331533295)
            (0.02,0.009925891971411065)
            (0.01,0.0017494958437478147)
            (0.005,0.0006225156163071807)
            (0.0025,8.955049995367719e-6)
        }
        ;
    \addplot[only marks, mark={triangle}, mark size={1.5pt}, color={lines1}, opacity={0.8}, forget plot]
        coordinates {
            (0.01,0.1)
            (0.04,0.1)
            (0.02,0.1)
            (0.01,0.1)
            (0.005,0.1)
            (0.01,0.1)
        }
        ;
    \addplot[color={lines1}, mark={*}, mark size={1.5pt}, line width={1pt}, forget plot]
        coordinates {
            (0.0025,0.054380616852621626)
            (0.005,0.1)
            (0.01,0.1)
            (0.02,0.1)
            (0.04,0.1)
        }
        ;
    \addplot[fill={lines2}, fill opacity={0.08}, draw={none}, mark={none}, forget plot]
        coordinates {
            (0.0025,1.1451864641761253e-7)
            (0.005,3.008346919723219e-6)
            (0.01,0.00013324294700171418)
            (0.02,0.0005940882773527692)
            (0.04,0.0008837719133526613)
            (0.04,0.0029428813221407976)
            (0.02,0.008802720225979204)
            (0.01,0.012286870059982944)
            (0.005,0.007474001806715178)
            (0.0025,0.00439955980654864)
            (0.0025,1.1451864641761253e-7)
        }
        ;
    \addplot[only marks, mark={*}, mark size={0.8pt}, color={lines2}, opacity={0.7}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (0.04,0.0029428813221407976)
            (0.02,0.002381632924339547)
            (0.01,0.0005556594616651367)
            (0.005,0.0032189365964718775)
            (0.0025,0.0005300086088578916)
            (0.04,0.001435631765667189)
            (0.02,0.001251290280183485)
            (0.01,0.000813619286112023)
            (0.005,8.373859078740035e-5)
            (0.0025,1.2913230978344674e-5)
            (0.04,0.0011196256102858411)
            (0.02,0.0012820545569441283)
            (0.01,0.0012557537445667677)
            (0.005,0.0013164563741119295)
            (0.0025,0.0026510790056900727)
            (0.04,0.0008837719133526613)
            (0.02,0.008802720225979204)
            (0.01,0.012286870059982944)
            (0.005,0.007474001806715178)
            (0.0025,0.00439955980654864)
            (0.04,0.0013406693395766488)
            (0.02,0.0005940882773527692)
            (0.01,0.002039640698655217)
            (0.005,0.0006946043834604115)
            (0.0025,9.156792498564591e-5)
            (0.04,0.0010348882128881818)
            (0.02,0.0016495843799270284)
            (0.01,0.00024001825919365655)
            (0.005,7.872931619721e-5)
            (0.0025,3.9830591664408786e-7)
            (0.04,0.0016878673534343532)
            (0.02,0.001765975090006755)
            (0.01,0.00023962994820782136)
            (0.005,3.008346919723219e-6)
            (0.0025,1.1451864641761253e-7)
            (0.04,0.001512709652039411)
            (0.02,0.0014217589118212556)
            (0.01,0.00013324294700171418)
            (0.005,8.648354439255712e-5)
            (0.0025,7.3251205348315e-7)
        }
        ;
    \addplot[color={lines2}, mark={*}, mark size={1.5pt}, line width={1pt}, forget plot]
        coordinates {
            (0.0025,0.00439955980654864)
            (0.005,0.007474001806715178)
            (0.01,0.012286870059982944)
            (0.02,0.008802720225979204)
            (0.04,0.0029428813221407976)
        }
        ;
    \addplot[fill={lines3}, fill opacity={0.08}, draw={none}, mark={none}, forget plot]
        coordinates {
            (0.0025,3.3667414535266795e-9)
            (0.005,8.981041095997475e-8)
            (0.01,3.81929024209329e-6)
            (0.02,3.609262747931534e-5)
            (0.04,7.721487392192077e-5)
            (0.04,0.00017702223148822566)
            (0.02,0.00010899189859278933)
            (0.01,3.898821721026735e-5)
            (0.005,1.9981635644859984e-5)
            (0.0025,9.391614138228496e-6)
            (0.0025,3.3667414535266795e-9)
        }
        ;
    \addplot[only marks, mark={*}, mark size={0.8pt}, color={lines3}, opacity={0.7}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (0.04,0.0001324028149291618)
            (0.02,8.090915442811783e-5)
            (0.01,1.0533116566612142e-5)
            (0.005,1.9981635644859984e-5)
            (0.0025,2.6953194737839367e-6)
            (0.04,9.15403505268802e-5)
            (0.02,0.0001016471621046517)
            (0.01,2.8675245198092925e-5)
            (0.005,2.9946914553096667e-6)
            (0.0025,9.921091849286591e-8)
            (0.04,8.189074342832312e-5)
            (0.02,6.001268359540686e-5)
            (0.01,1.746631875921957e-5)
            (0.005,2.2194669559007075e-6)
            (0.0025,9.391614138228496e-6)
            (0.04,9.840483584532144e-5)
            (0.02,0.00010899189859278933)
            (0.01,1.6643896009564212e-5)
            (0.005,1.6612544004621396e-5)
            (0.0025,2.1388540642301263e-6)
            (0.04,8.06183463764043e-5)
            (0.02,3.831826381627145e-5)
            (0.01,3.898821721026735e-5)
            (0.005,5.4382406898688555e-6)
            (0.0025,9.057800805697033e-7)
            (0.04,7.721487392192077e-5)
            (0.02,3.609262747931534e-5)
            (0.01,4.751738528578168e-6)
            (0.005,1.1895395557459665e-6)
            (0.0025,8.076749146034167e-9)
            (0.04,0.0001243651174141923)
            (0.02,8.868562228296166e-5)
            (0.01,8.029206075319294e-6)
            (0.005,8.981041095997475e-8)
            (0.0025,3.3667414535266795e-9)
            (0.04,0.00017702223148822566)
            (0.02,3.7193844517860145e-5)
            (0.01,3.81929024209329e-6)
            (0.005,5.710019395582183e-7)
            (0.0025,4.2350977046289195e-8)
        }
        ;
    \addplot[color={lines3}, mark={*}, mark size={1.5pt}, line width={1pt}, forget plot]
        coordinates {
            (0.0025,9.391614138228496e-6)
            (0.005,1.9981635644859984e-5)
            (0.01,3.898821721026735e-5)
            (0.02,0.00010899189859278933)
            (0.04,0.00017702223148822566)
        }
        ;
    \addplot[fill={lines4}, fill opacity={0.08}, draw={none}, mark={none}, forget plot]
        coordinates {
            (0.0025,1.9056361427121576e-10)
            (0.005,2.506678815134617e-9)
            (0.01,2.0305673192271772e-8)
            (0.02,2.1314998408270313e-7)
            (0.04,1.184542488788212e-6)
            (0.04,7.731560591750508e-6)
            (0.02,8.189819242529792e-7)
            (0.01,2.2557222509631302e-7)
            (0.005,4.686384120273286e-8)
            (0.0025,7.327326399951693e-9)
            (0.0025,1.9056361427121576e-10)
        }
        ;
    \addplot[only marks, mark={*}, mark size={0.8pt}, color={lines4}, opacity={0.7}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (0.04,2.5018589175671323e-6)
            (0.02,3.605181215288806e-7)
            (0.01,4.271289001501878e-8)
            (0.005,2.7596932146896812e-8)
            (0.0025,2.620276835014263e-9)
            (0.04,1.184542488788212e-6)
            (0.02,4.77425536142088e-7)
            (0.01,8.703228261531927e-8)
            (0.005,2.7507310010024515e-8)
            (0.0025,3.9904869532215853e-10)
            (0.04,2.517473168200329e-6)
            (0.02,2.1314998408270313e-7)
            (0.01,5.896672039540363e-8)
            (0.005,1.4139038088482419e-8)
            (0.0025,3.834216894599902e-9)
            (0.04,4.066158503728761e-6)
            (0.02,6.259526551409699e-7)
            (0.01,8.559908584418154e-8)
            (0.005,9.028276891519404e-9)
            (0.0025,2.3567222247796358e-9)
            (0.04,2.2627243165571385e-6)
            (0.02,3.164589281981181e-7)
            (0.01,8.69715090069513e-8)
            (0.005,2.8535272910011775e-9)
            (0.0025,1.8764644159495623e-9)
            (0.04,1.9728456424061847e-6)
            (0.02,3.6665761044613674e-7)
            (0.01,2.0305673192271772e-8)
            (0.005,2.506678815134617e-9)
            (0.0025,1.9056361427121576e-10)
            (0.04,2.819143755476243e-6)
            (0.02,8.189819242529792e-7)
            (0.01,4.672479933829108e-8)
            (0.005,2.512128776604388e-9)
            (0.0025,2.4025472969116085e-10)
            (0.04,7.731560591750508e-6)
            (0.02,6.72687236777689e-7)
            (0.01,2.2557222509631302e-7)
            (0.005,4.686384120273286e-8)
            (0.0025,7.327326399951693e-9)
        }
        ;
    \addplot[color={lines4}, mark={*}, mark size={1.5pt}, line width={1pt}, forget plot]
        coordinates {
            (0.0025,7.327326399951693e-9)
            (0.005,4.686384120273286e-8)
            (0.01,2.2557222509631302e-7)
            (0.02,8.189819242529792e-7)
            (0.04,7.731560591750508e-6)
        }
        ;
    \addplot[fill={lines5}, fill opacity={0.08}, draw={none}, mark={none}, forget plot]
        coordinates {
            (0.0025,2.797021873372311e-10)
            (0.005,1.0313503137935085e-9)
            (0.01,5.487938498700058e-9)
            (0.02,3.9927160343388046e-8)
            (0.04,5.457070992618027e-7)
            (0.04,4.052772566925316e-6)
            (0.02,2.8175261383249034e-7)
            (0.01,1.7884030059336613e-8)
            (0.005,4.063033859975147e-9)
            (0.0025,4.879676909455257e-10)
            (0.0025,2.797021873372311e-10)
        }
        ;
    \addplot[only marks, mark={*}, mark size={0.8pt}, color={lines5}, opacity={0.7}, mark options={{draw opacity=0}}, forget plot]
        coordinates {
            (0.04,7.06086863052254e-7)
            (0.02,5.316859545227241e-8)
            (0.01,7.165623649996178e-9)
            (0.005,3.5598955881886875e-9)
            (0.0025,3.648340888654881e-10)
            (0.04,6.583927699329214e-7)
            (0.02,4.1967927898333023e-8)
            (0.01,9.099316362121751e-9)
            (0.005,2.232337771425187e-9)
            (0.0025,3.612517692393643e-10)
            (0.04,6.802086498996434e-7)
            (0.02,4.0288486127495716e-8)
            (0.01,8.199796397434511e-9)
            (0.005,1.8231835794166626e-9)
            (0.0025,3.07188842264673e-10)
            (0.04,5.457070992618027e-7)
            (0.02,1.0104490330873104e-7)
            (0.01,1.3117558890958966e-8)
            (0.005,1.2518529422954494e-9)
            (0.0025,4.879676909455257e-10)
            (0.04,7.164484117083703e-7)
            (0.02,3.9927160343388046e-8)
            (0.01,5.487938498700058e-9)
            (0.005,1.0313503137935085e-9)
            (0.0025,3.1035667862827015e-10)
            (0.04,9.640273098317684e-7)
            (0.02,6.323989480231755e-8)
            (0.01,1.1133205468638607e-8)
            (0.005,4.063033859975147e-9)
            (0.0025,2.797021873372311e-10)
            (0.04,2.606404198641283e-6)
            (0.02,1.8454894896219938e-7)
            (0.01,1.7884030059336613e-8)
            (0.005,2.2735467829369958e-9)
            (0.0025,3.1579183712437953e-10)
            (0.04,4.052772566925316e-6)
            (0.02,2.8175261383249034e-7)
            (0.01,1.615170959941755e-8)
            (0.005,1.8546176939872163e-9)
            (0.0025,3.4977699748929403e-10)
        }
        ;
    \addplot[color={lines5}, mark={*}, mark size={1.5pt}, line width={1pt}, forget plot]
        coordinates {
            (0.0025,4.879676909455257e-10)
            (0.005,4.063033859975147e-9)
            (0.01,1.7884030059336613e-8)
            (0.02,2.8175261383249034e-7)
            (0.04,4.052772566925316e-6)
        }
        ;
    \addplot[mark={none}, color={gray}, line width={0.6pt}, forget plot]
        coordinates {
            (0.0025,2.2514175899601456e-10)
            (0.004999999999999999,3.602268143936231e-9)
            (0.004999999999999999,2.2514175899601456e-10)
            (0.0025,2.2514175899601456e-10)
        }
        ;
    \node at (axis cs:0.004999999999999999, 9.005670359840579e-10) [color=gray,right,font=\footnotesize] {$\mathcal{O}(\Delta t^4)$};
\end{axis}
\end{tikzpicture}


==> tikz/result_vacuum_orbits_overview.tex <==
% Generated by julia/result_vacuum_orbits.jl; do not edit by hand.
\begin{tikzpicture}
\begin{axis}[height={0.33\textwidth}, width={0.33\textwidth}, axis equal image, xlabel={$\mu_1$}, ylabel={$\mu_2$}, xmin={-0.05}, xmax={0.05}, ymin={-0.05}, ymax={0.05}, label style={{font=\footnotesize}}, tick label style={{font=\scriptsize}}, scaled ticks={true}, clip mode={individual}, scale only axis]
    \addplot[color={lines1}, line width={0.7pt}, mark={none}, opacity={0.03}, forget plot]
        coordinates {
            (-0.0315841,0.000528015)
            (-0.0324424,0.00280933)
            (-0.0331097,0.00526687)
            (-0.0335693,0.00788367)
        }
        ;
    \addplot[color={lines1}, line width={0.7pt}, mark={none}, opacity={0.085}, forget plot]
        coordinates {
            (-0.0335693,0.00788367)
            (-0.0337521,0.0097066)
            (-0.033829,0.0125407)
            (-0.0336546,0.0154695)
        }
        ;
    \addplot[color={lines1}, line width={0.7pt}, mark={none}, opacity={0.14}, forget plot]
        coordinates {
            (-0.0336546,0.0154695)
            (-0.0332127,0.0184612)
            (-0.0327618,0.020473)
            (-0.0318406,0.0234876)
        }
        ;
    \addplot[color={lines1}, line width={0.7pt}, mark={none}, opacity={0.187}, forget plot]
        coordinates {
            (-0.0318406,0.0234876)
            (-0.0310575,0.0254766)
            (-0.030135,0.0274334)
            (-0.0290706,0.0293437)
        }
        ;
    \addplot[color={lines1}, line width={0.7pt}, mark={none}, opacity={0.232}, forget plot]
        coordinates {
            (-0.0290706,0.0293437)
            (-0.0272043,0.0320898)
            (-0.0257795,0.0338187)
            (-0.0242113,0.035448)
        }
        ;
    \addplot[color={lines1}, line width={0.7pt}, mark={none}, opacity={0.28}, forget plot]
        coordinates {
            (-0.0242113,0.035448)
            (-0.0225024,0.0369621)
            (-0.0206573,0.0383458)
            (-0.0186824,0.0395844)
            (-0.0165864,0.0406638)
        }
        ;
    \addplot[color={lines1}, line width={0.7pt}, mark={none}, opacity={0.333}, forget plot]
        coordinates {
            (-0.0165864,0.0406638)
            (-0.0143804,0.0415708)
            (-0.0120772,0.0422939)
            (-0.00969226,0.0428231)
            (-0.00724304,0.0431507)
        }
        ;
    \addplot[color={lines1}, line width={0.7pt}, mark={none}, opacity={0.38}, forget plot]
        coordinates {
            (-0.00724304,0.0431507)
            (-0.00474918,0.0432709)
            (-0.00223191,0.0431805)
            (0.000286693,0.0428791)
        }
        ;
    \addplot[color={lines1}, line width={0.7pt}, mark={none}, opacity={0.427}, forget plot]
        coordinates {
            (0.000286693,0.0428791)
            (0.00278386,0.0423691)
            (0.00523636,0.0416558)
            (0.00762083,0.0407472)
            (0.0099149,0.0396541)
        }
        ;
    \addplot[color={lines1}, line width={0.7pt}, mark={none}, opacity={0.475}, forget plot]
        coordinates {
            (0.0099149,0.0396541)
            (0.0120978,0.0383891)
            (0.0141506,0.0369672)
            (0.0169491,0.0345777)
        }
        ;
    \addplot[color={lines1}, line width={0.7pt}, mark={none}, opacity={0.527}, forget plot]
        coordinates {
            (0.0169491,0.0345777)
            (0.018607,0.0328405)
            (0.0200858,0.0310102)
            (0.0213778,0.0291061)
            (0.022478,0.0271475)
        }
        ;
    \addplot[color={lines1}, line width={0.7pt}, mark={none}, opacity={0.58}, forget plot]
        coordinates {
            (0.022478,0.0271475)
            (0.0233842,0.0251538)
            (0.0240967,0.0231431)
            (0.0246181,0.0211326)
            (0.0249532,0.0191382)
        }
        ;
    \addplot[color={lines1}, line width={0.7pt}, mark={none}, opacity={0.633}, forget plot]
        coordinates {
            (0.0249532,0.0191382)
            (0.0251088,0.0171746)
            (0.0250936,0.0152554)
            (0.0249172,0.0133926)
            (0.0245904,0.0115969)
        }
        ;
    \addplot[color={lines1}, line width={0.7pt}, mark={none}, opacity={0.68}, forget plot]
        coordinates {
            (0.0245904,0.0115969)
            (0.0241247,0.00987766)
            (0.0235325,0.00824289)
            (0.0228265,0.00669954)
        }
        ;
    \addplot[color={lines1}, line width={0.7pt}, mark={none}, opacity={0.727}, forget plot]
        coordinates {
            (0.0228265,0.00669954)
            (0.0215819,0.00456847)
            (0.0206467,0.00327716)
            (0.0191169,0.00154298)
        }
        ;
    \addplot[color={lines1}, line width={0.7pt}, mark={none}, opacity={0.783}, forget plot]
        coordinates {
            (0.0191169,0.00154298)
            (0.0174706,5.91999e-5)
            (0.0157456,-0.00116933)
            (0.013977,-0.00214087)
        }
        ;
    \addplot[color={lines1}, line width={0.7pt}, mark={none}, opacity={0.833}, forget plot]
        coordinates {
            (0.013977,-0.00214087)
            (0.0121968,-0.0028568)
            (0.0104338,-0.00332108)
        }
        ;
    \addplot[color={lines1}, line width={0.7pt}, mark={none}, opacity={0.884}, forget plot]
        coordinates {
            (0.0104338,-0.00332108)
            (0.00871371,-0.00353984)
            (0.0070587,-0.00352147)
            (0.00523578,-0.00321448)
        }
        ;
    \addplot[color={lines1}, line width={0.7pt}, mark={none}, opacity={0.938}, forget plot]
        coordinates {
            (0.00523578,-0.00321448)
            (0.00378444,-0.0027206)
            (0.00223981,-0.00189473)
        }
        ;
    \addplot[color={lines1}, line width={0.7pt}, mark={none}, opacity={0.983}, forget plot]
        coordinates {
            (0.00223981,-0.00189473)
            (0.000871478,-0.000823432)
            (-0.000306978,0.000466756)
        }
        ;
    \addplot[color={lines1}, line width={0.7pt}, mark={none}, opacity={0.972}, forget plot]
        coordinates {
            (-0.000306978,0.000466756)
            (-0.000890978,0.00129156)
            (-0.00152663,0.00240195)
            (-0.00195822,0.00334697)
        }
        ;
    \addplot[color={lines1}, line width={0.7pt}, mark={none}, opacity={0.915}, forget plot]
        coordinates {
            (-0.00195822,0.00334697)
            (-0.00239992,0.00458987)
            (-0.00291673,0.00696572)
            (-0.003071,0.0094636)
        }
        ;
    \addplot[color={lines1}, line width={0.7pt}, mark={none}, opacity={0.858}, forget plot]
        coordinates {
            (-0.003071,0.0094636)
            (-0.00285984,0.0120172)
        }
        ;
    \addplot[color={lines1}, line width={0.7pt}, mark={none}, opacity={0.817}, forget plot]
        coordinates {
            (-0.00285984,0.0120172)
            (-0.00228226,0.0145606)
            (-0.00169398,0.0162182)
        }
        ;
    \addplot[color={lines1}, line width={0.7pt}, mark={none}, opacity={0.763}, forget plot]
        coordinates {
            (-0.00169398,0.0162182)
            (-0.00121186,0.0172953)
            (-3.32176e-5,0.0193571)
            (0.00142825,0.0212595)
        }
        ;
    \addplot[color={lines1}, line width={0.7pt}, mark={none}, opacity={0.713}, forget plot]
        coordinates {
            (0.00142825,0.0212595)
            (0.00316721,0.0229599)
        }
        ;
    \addplot[color={lines1}, line width={0.7pt}, mark={none}, opacity={0.673}, forget plot]
        coordinates {
            (0.00316721,0.0229599)
            (0.00517573,0.0244174)
            (0.00744313,0.0255926)
        }
        ;
    \addplot[color={lines1}, line width={0.7pt}, mark={none}, opacity={0.622}, forget plot]
        coordinates {
            (0.00744313,0.0255926)
            (0.00995476,0.0264486)
            (0.0119872,0.0268606)
        }
        ;
    \addplot[color={lines1}, line width={0.7pt}, mark={none}, opacity={0.571}, forget plot]
        coordinates {
            (0.0119872,0.0268606)
            (0.0134075,0.0270182)
            (0.0148759,0.027078)
            (0.0171602,0.0269771)
            (0.0187307,0.0267785)
        }
        ;
    \addplot[color={lines1}, line width={0.7pt}, mark={none}, opacity={0.515}, forget plot]
        coordinates {
            (0.0187307,0.0267785)
            (0.0203332,0.0264718)
            (0.0227842,0.0258039)
            (0.0252717,0.0248816)
        }
        ;
    \addplot[color={lines1}, line width={0.7pt}, mark={none}, opacity={0.467}, forget plot]
        coordinates {
            (0.0252717,0.0248816)
            (0.0277704,0.0237005)
            (0.0302512,0.0222583)
        }
        ;
    \addplot[color={lines1}, line width={0.7pt}, mark={none}, opacity={0.417}, forget plot]
        coordinates {
            (0.0302512,0.0222583)
            (0.0326813,0.0205547)
            (0.0350248,0.0185917)
            (0.0372424,0.0163741)
        }
        ;
    \addplot[color={lines1}, line width={0.7pt}, mark={none}, opacity={0.36}, forget plot]
        coordinates {
            (0.0372424,0.0163741)
            (0.0392912,0.0139094)
            (0.0405413,0.0121344)
            (0.042209,0.00928499)
        }
        ;
    \addplot[color={lines1}, line width={0.7pt}, mark={none}, opacity={0.318}, forget plot]
        coordinates {
            (0.042209,0.00928499)
            (0.0431624,0.007269)
            (0.0443208,0.00408783)
        }
        ;
    \addplot[color={lines1}, line width={0.7pt}, mark={none}, opacity={0.269}, forget plot]
        coordinates {
            (0.0443208,0.00408783)
            (0.0448931,0.0018747)
            (0.0454223,-0.0015578)
            (0.0455402,-0.00390355)
            (0.0454602,-0.00627905)
        }
        ;
    \addplot[color={lines1}, line width={0.7pt}, mark={none}, opacity={0.22}, forget plot]
        coordinates {
            (0.0454602,-0.00627905)
            (0.0453439,-0.00747321)
            (0.0449556,-0.00986411)
            (0.0443579,-0.0122438)
            (0.0439803,-0.0134237)
        }
        ;
    \addplot[color={lines1}, line width={0.7pt}, mark={none}, opacity={0.17}, forget plot]
        coordinates {
            (0.0439803,-0.0134237)
            (0.0430687,-0.0157514)
            (0.0419525,-0.0180198)
            (0.0413197,-0.0191257)
            (0.0399105,-0.0212685)
            (0.0383199,-0.0233035)
        }
        ;
    \addplot[color={lines1}, line width={0.7pt}, mark={none}, opacity={0.12}, forget plot]
        coordinates {
            (0.0383199,-0.0233035)
            (0.0365625,-0.0252117)
            (0.0346551,-0.0269757)
            (0.0326167,-0.02858)
        }
        ;
    \addplot[color={lines1}, line width={0.7pt}, mark={none}, opacity={0.07}, forget plot]
        coordinates {
            (0.0326167,-0.02858)
            (0.0304679,-0.0300114)
            (0.029359,-0.0306586)
            (0.0270864,-0.0318105)
            (0.0247605,-0.0327664)
            (0.0212219,-0.0338237)
        }
        ;
    \addplot[color={lines2}, line width={0.7pt}, mark={none}, opacity={0.027}, forget plot]
        coordinates {
            (-0.00610547,-0.0314124)
            (-0.00881647,-0.0320949)
            (-0.0107,-0.0324086)
            (-0.0136176,-0.0326436)
        }
        ;
    \addplot[color={lines2}, line width={0.7pt}, mark={none}, opacity={0.077}, forget plot]
        coordinates {
            (-0.0136176,-0.0326436)
            (-0.0156097,-0.0326293)
            (-0.0186409,-0.0323288)
            (-0.0206726,-0.0319303)
        }
        ;
    \addplot[color={lines2}, line width={0.7pt}, mark={none}, opacity={0.127}, forget plot]
        coordinates {
            (-0.0206726,-0.0319303)
            (-0.022698,-0.0313649)
            (-0.024703,-0.0306268)
            (-0.0266728,-0.0297111)
            (-0.0285919,-0.0286152)
        }
        ;
    \addplot[color={lines2}, line width={0.7pt}, mark={none}, opacity={0.181}, forget plot]
        coordinates {
            (-0.0285919,-0.0286152)
            (-0.0304445,-0.0273383)
            (-0.0322144,-0.025882)
            (-0.0338852,-0.0242503)
            (-0.0354405,-0.0224499)
        }
        ;
    \addplot[color={lines2}, line width={0.7pt}, mark={none}, opacity={0.234}, forget plot]
        coordinates {
            (-0.0354405,-0.0224499)
            (-0.0368644,-0.0204902)
            (-0.038142,-0.0183832)
            (-0.0392594,-0.0161437)
            (-0.0402039,-0.0137893)
        }
        ;
    \addplot[color={lines2}, line width={0.7pt}, mark={none}, opacity={0.281}, forget plot]
        coordinates {
            (-0.0402039,-0.0137893)
            (-0.0409647,-0.01134)
            (-0.041533,-0.00881709)
            (-0.0419025,-0.00624362)
        }
        ;
    \addplot[color={lines2}, line width={0.7pt}, mark={none}, opacity={0.328}, forget plot]
        coordinates {
            (-0.0419025,-0.00624362)
            (-0.0420694,-0.00364358)
            (-0.0420325,-0.00104193)
            (-0.0417932,0.00153642)
            (-0.0413555,0.00406752)
        }
        ;
    \addplot[color={lines2}, line width={0.7pt}, mark={none}, opacity={0.381}, forget plot]
        coordinates {
            (-0.0413555,0.00406752)
            (-0.0407258,0.00652867)
            (-0.039913,0.0088985)
            (-0.0389282,0.0111573)
            (-0.0377839,0.0132877)
        }
        ;
    \addplot[color={lines2}, line width={0.7pt}, mark={none}, opacity={0.435}, forget plot]
        coordinates {
            (-0.0377839,0.0132877)
            (-0.0364941,0.0152752)
            (-0.0350735,0.0171076)
            (-0.033538,0.0187757)
            (-0.031904,0.0202728)
        }
        ;
    \addplot[color={lines2}, line width={0.7pt}, mark={none}, opacity={0.482}, forget plot]
        coordinates {
            (-0.031904,0.0202728)
            (-0.0301877,0.0215948)
            (-0.0284052,0.0227399)
            (-0.0265722,0.0237086)
        }
        ;
    \addplot[color={lines2}, line width={0.7pt}, mark={none}, opacity={0.528}, forget plot]
        coordinates {
            (-0.0265722,0.0237086)
            (-0.024704,0.0245034)
            (-0.0228155,0.0251288)
            (-0.0209205,0.0255902)
            (-0.0190322,0.0258945)
        }
        ;
    \addplot[color={lines2}, line width={0.7pt}, mark={none}, opacity={0.583}, forget plot]
        coordinates {
            (-0.0190322,0.0258945)
            (-0.0171628,0.0260494)
            (-0.0153236,0.0260634)
            (-0.0135254,0.0259455)
            (-0.0109256,0.0255418)
        }
        ;
    \addplot[color={lines2}, line width={0.7pt}, mark={none}, opacity={0.64}, forget plot]
        coordinates {
            (-0.0109256,0.0255418)
            (-0.00926998,0.0251349)
            (-0.0069216,0.0243414)
            (-0.00475451,0.0233557)
        }
        ;
    \addplot[color={lines2}, line width={0.7pt}, mark={none}, opacity={0.689}, forget plot]
        coordinates {
            (-0.00475451,0.0233557)
            (-0.00278671,0.0222076)
            (-0.00103233,0.0209249)
        }
        ;
    \addplot[color={lines2}, line width={0.7pt}, mark={none}, opacity={0.739}, forget plot]
        coordinates {
            (-0.00103233,0.0209249)
            (0.00049825,0.0195341)
            (0.00179807,0.0180597)
            (0.00286328,0.0165244)
        }
        ;
    \addplot[color={lines2}, line width={0.7pt}, mark={none}, opacity={0.789}, forget plot]
        coordinates {
            (0.00286328,0.0165244)
            (0.00369315,0.0149491)
            (0.00428982,0.0133531)
        }
        ;
    \addplot[color={lines2}, line width={0.7pt}, mark={none}, opacity={0.839}, forget plot]
        coordinates {
            (0.00428982,0.0133531)
            (0.00465776,0.0117543)
            (0.0048036,0.0101691)
            (0.00473602,0.0086127)
        }
        ;
    \addplot[color={lines2}, line width={0.7pt}, mark={none}, opacity={0.893}, forget plot]
        coordinates {
            (0.00473602,0.0086127)
            (0.00440136,0.00685199)
            (0.003809,0.00517048)
        }
        ;
    \addplot[color={lines2}, line width={0.7pt}, mark={none}, opacity={0.94}, forget plot]
        coordinates {
            (0.003809,0.00517048)
            (0.00297963,0.0035875)
            (0.00193566,0.00212104)
        }
        ;
    \addplot[color={lines2}, line width={0.7pt}, mark={none}, opacity={0.987}, forget plot]
        coordinates {
            (0.00193566,0.00212104)
            (0.000700595,0.000788305)
            (-0.00070127,-0.000394323)
        }
        ;
    \addplot[color={lines2}, line width={0.7pt}, mark={none}, opacity={0.969}, forget plot]
        coordinates {
            (-0.00070127,-0.000394323)
            (-0.00224498,-0.00141119)
            (-0.00342043,-0.00202763)
        }
        ;
    \addplot[color={lines2}, line width={0.7pt}, mark={none}, opacity={0.915}, forget plot]
        coordinates {
            (-0.00342043,-0.00202763)
            (-0.00464602,-0.00254637)
            (-0.00694854,-0.00321724)
            (-0.00932843,-0.00352548)
        }
        ;
    \addplot[color={lines2}, line width={0.7pt}, mark={none}, opacity={0.858}, forget plot]
        coordinates {
            (-0.00932843,-0.00352548)
            (-0.0117305,-0.00344422)
        }
        ;
    \addplot[color={lines2}, line width={0.7pt}, mark={none}, opacity={0.819}, forget plot]
        coordinates {
            (-0.0117305,-0.00344422)
            (-0.0130543,-0.00322174)
            (-0.0140995,-0.0029494)
            (-0.0153809,-0.00248845)
        }
        ;
    \addplot[color={lines2}, line width={0.7pt}, mark={none}, opacity={0.766}, forget plot]
        coordinates {
            (-0.0153809,-0.00248845)
            (-0.0163797,-0.00202168)
            (-0.0182866,-0.000822499)
            (-0.0200393,0.000734107)
        }
        ;
    \addplot[color={lines2}, line width={0.7pt}, mark={none}, opacity={0.702}, forget plot]
        coordinates {
            (-0.0200393,0.000734107)
            (-0.0215977,0.00264627)
            (-0.0229218,0.00490509)
        }
        ;
    \addplot[color={lines2}, line width={0.7pt}, mark={none}, opacity={0.662}, forget plot]
        coordinates {
            (-0.0229218,0.00490509)
            (-0.023971,0.00749302)
        }
        ;
    \addplot[color={lines2}, line width={0.7pt}, mark={none}, opacity={0.615}, forget plot]
        coordinates {
            (-0.023971,0.00749302)
            (-0.0245532,0.0096337)
            (-0.0248342,0.0111476)
            (-0.0250236,0.0127245)
            (-0.0251247,0.015194)
        }
        ;
    \addplot[color={lines2}, line width={0.7pt}, mark={none}, opacity={0.56}, forget plot]
        coordinates {
            (-0.0251247,0.015194)
            (-0.0250628,0.0168992)
            (-0.0248915,0.0186418)
            (-0.0244185,0.0213054)
        }
        ;
    \addplot[color={lines2}, line width={0.7pt}, mark={none}, opacity={0.515}, forget plot]
        coordinates {
            (-0.0244185,0.0213054)
            (-0.0236719,0.0239982)
            (-0.022637,0.0266817)
        }
        ;
    \addplot[color={lines2}, line width={0.7pt}, mark={none}, opacity={0.468}, forget plot]
        coordinates {
            (-0.022637,0.0266817)
            (-0.0213005,0.0293138)
            (-0.0202367,0.0310175)
            (-0.0183767,0.0334611)
        }
        ;
    \addplot[color={lines2}, line width={0.7pt}, mark={none}, opacity={0.418}, forget plot]
        coordinates {
            (-0.0183767,0.0334611)
            (-0.0169594,0.0349941)
            (-0.0145696,0.0371118)
            (-0.0128044,0.0383803)
        }
        ;
    \addplot[color={lines2}, line width={0.7pt}, mark={none}, opacity={0.37}, forget plot]
        coordinates {
            (-0.0128044,0.0383803)
            (-0.00991095,0.0400315)
            (-0.00782921,0.0409442)
            (-0.0056369,0.0416908)
        }
        ;
    \addplot[color={lines2}, line width={0.7pt}, mark={none}, opacity={0.318}, forget plot]
        coordinates {
            (-0.0056369,0.0416908)
            (-0.00334638,0.0422597)
            (-0.00097217,0.0426407)
            (0.000241186,0.0427581)
            (0.00270896,0.0428426)
            (0.00521471,0.0427225)
        }
        ;
    \addplot[color={lines2}, line width={0.7pt}, mark={none}, opacity={0.264}, forget plot]
        coordinates {
            (0.00521471,0.0427225)
            (0.00773716,0.0423951)
            (0.0102542,0.0418606)
            (0.0115036,0.0415164)
            (0.0139695,0.0406775)
        }
        ;
    \addplot[color={lines2}, line width={0.7pt}, mark={none}, opacity={0.218}, forget plot]
        coordinates {
            (0.0139695,0.0406775)
            (0.0163723,0.0396438)
            (0.0175427,0.0390568)
            (0.019808,0.0377499)
            (0.0219554,0.0362769)
        }
        ;
    \addplot[color={lines2}, line width={0.7pt}, mark={none}, opacity={0.168}, forget plot]
        coordinates {
            (0.0219554,0.0362769)
            (0.0229789,0.0354826)
            (0.0249145,0.0337893)
            (0.0266885,0.031971)
            (0.0275106,0.031021)
            (0.0290179,0.0290509)
        }
        ;
    \addplot[color={lines2}, line width={0.7pt}, mark={none}, opacity={0.117}, forget plot]
        coordinates {
            (0.0290179,0.0290509)
            (0.0303355,0.0270035)
            (0.0319434,0.0238301)
            (0.0327659,0.021674)
        }
        ;
    \addplot[color={lines2}, line width={0.7pt}, mark={none}, opacity={0.067}, forget plot]
        coordinates {
            (0.0327659,0.021674)
            (0.0336268,0.0184246)
            (0.0339573,0.016272)
            (0.0341038,0.0131014)
        }
        ;
    \addplot[color={lines2}, line width={0.7pt}, mark={none}, opacity={0.02}, forget plot]
        coordinates {
            (0.0341038,0.0131014)
            (0.0338573,0.0100399)
            (0.0332531,0.0071255)
        }
        ;
    \addplot[color={lines3}, line width={0.7pt}, mark={none}, opacity={0.03}, forget plot]
        coordinates {
            (-0.00723334,0.0338064)
            (-0.00473321,0.035534)
            (-0.00194136,0.0369802)
            (0.00111818,0.0380978)
        }
        ;
    \addplot[color={lines3}, line width={0.7pt}, mark={none}, opacity={0.084}, forget plot]
        coordinates {
            (0.00111818,0.0380978)
            (0.00328995,0.0386385)
            (0.00671359,0.0391148)
            (0.00908414,0.0391958)
        }
        ;
    \addplot[color={lines3}, line width={0.7pt}, mark={none}, opacity={0.132}, forget plot]
        coordinates {
            (0.00908414,0.0391958)
            (0.0127269,0.0389454)
            (0.0151835,0.0385245)
            (0.0176374,0.0378989)
        }
        ;
    \addplot[color={lines3}, line width={0.7pt}, mark={none}, opacity={0.179}, forget plot]
        coordinates {
            (0.0176374,0.0378989)
            (0.0188564,0.0375099)
            (0.0212637,0.0365817)
            (0.023611,0.0354587)
            (0.0247548,0.0348268)
            (0.0269686,0.0334288)
        }
        ;
    \addplot[color={lines3}, line width={0.7pt}, mark={none}, opacity={0.233}, forget plot]
        coordinates {
            (0.0269686,0.0334288)
            (0.0290665,0.0318623)
            (0.0310287,0.0301418)
            (0.0328373,0.0282837)
            (0.033679,0.0273086)
        }
        ;
    \addplot[color={lines3}, line width={0.7pt}, mark={none}, opacity={0.281}, forget plot]
        coordinates {
            (0.033679,0.0273086)
            (0.0352285,0.0252786)
            (0.0365902,0.0231578)
            (0.0377553,0.0209656)
            (0.0387183,0.0187217)
        }
        ;
    \addplot[color={lines3}, line width={0.7pt}, mark={none}, opacity={0.329}, forget plot]
        coordinates {
            (0.0387183,0.0187217)
            (0.039123,0.0175863)
            (0.0397783,0.0153008)
            (0.0402295,0.0130102)
            (0.0404803,0.0107312)
        }
        ;
    \addplot[color={lines3}, line width={0.7pt}, mark={none}, opacity={0.378}, forget plot]
        coordinates {
            (0.0404803,0.0107312)
            (0.0405365,0.00847912)
            (0.0402741,0.00518206)
            (0.0398827,0.00305592)
        }
        ;
    \addplot[color={lines3}, line width={0.7pt}, mark={none}, opacity={0.428}, forget plot]
        coordinates {
            (0.0398827,0.00305592)
            (0.038999,5.51798e-7)
            (0.0382302,-0.00193453)
            (0.0368409,-0.00466674)
        }
        ;
    \addplot[color={lines3}, line width={0.7pt}, mark={none}, opacity={0.485}, forget plot]
        coordinates {
            (0.0368409,-0.00466674)
            (0.0352083,-0.00717782)
            (0.0333769,-0.00945348)
            (0.0313902,-0.0114839)
        }
        ;
    \addplot[color={lines3}, line width={0.7pt}, mark={none}, opacity={0.535}, forget plot]
        coordinates {
            (0.0313902,-0.0114839)
            (0.0292894,-0.0132627)
            (0.0271126,-0.0147865)
        }
        ;
    \addplot[color={lines3}, line width={0.7pt}, mark={none}, opacity={0.577}, forget plot]
        coordinates {
            (0.0271126,-0.0147865)
            (0.0256363,-0.0156603)
            (0.0241513,-0.0164207)
            (0.0219262,-0.0173509)
        }
        ;
    \addplot[color={lines3}, line width={0.7pt}, mark={none}, opacity={0.639}, forget plot]
        coordinates {
            (0.0219262,-0.0173509)
            (0.0190049,-0.0182054)
            (0.0168777,-0.0185655)
            (0.0141629,-0.0186876)
        }
        ;
    \addplot[color={lines3}, line width={0.7pt}, mark={none}, opacity={0.689}, forget plot]
        coordinates {
            (0.0141629,-0.0186876)
            (0.0116214,-0.0184235)
        }
        ;
    \addplot[color={lines3}, line width={0.7pt}, mark={none}, opacity={0.729}, forget plot]
        coordinates {
            (0.0116214,-0.0184235)
            (0.009283,-0.0178019)
            (0.00717087,-0.0168557)
        }
        ;
    \addplot[color={lines3}, line width={0.7pt}, mark={none}, opacity={0.787}, forget plot]
        coordinates {
            (0.00717087,-0.0168557)
            (0.00530269,-0.0156204)
            (0.00446425,-0.0149061)
            (0.00350838,-0.0139325)
        }
        ;
    \addplot[color={lines3}, line width={0.7pt}, mark={none}, opacity={0.839}, forget plot]
        coordinates {
            (0.00350838,-0.0139325)
            (0.00281868,-0.0130952)
            (0.0020517,-0.0119839)
            (0.00094126,-0.00983349)
        }
        ;
    \addplot[color={lines3}, line width={0.7pt}, mark={none}, opacity={0.89}, forget plot]
        coordinates {
            (0.00094126,-0.00983349)
            (0.000475921,-0.00857394)
            (0.000119612,-0.00728137)
        }
        ;
    \addplot[color={lines3}, line width={0.7pt}, mark={none}, opacity={0.932}, forget plot]
        coordinates {
            (0.000119612,-0.00728137)
            (-0.000245793,-0.00490561)
            (-0.000295165,-0.00357745)
        }
        ;
    \addplot[color={lines3}, line width={0.7pt}, mark={none}, opacity={0.983}, forget plot]
        coordinates {
            (-0.000295165,-0.00357745)
            (-0.000234815,-0.00225701)
            (3.35982e-5,-0.00044191)
            (0.000515587,0.00130727)
        }
        ;
    \addplot[color={lines3}, line width={0.7pt}, mark={none}, opacity={0.96}, forget plot]
        coordinates {
            (0.000515587,0.00130727)
            (0.00120935,0.00296111)
            (0.00211184,0.00449048)
        }
        ;
    \addplot[color={lines3}, line width={0.7pt}, mark={none}, opacity={0.914}, forget plot]
        coordinates {
            (0.00211184,0.00449048)
            (0.00321852,0.00586675)
            (0.00432504,0.00690334)
        }
        ;
    \addplot[color={lines3}, line width={0.7pt}, mark={none}, opacity={0.871}, forget plot]
        coordinates {
            (0.00432504,0.00690334)
            (0.00579284,0.00792195)
            (0.00719455,0.00861303)
        }
        ;
    \addplot[color={lines3}, line width={0.7pt}, mark={none}, opacity={0.819}, forget plot]
        coordinates {
            (0.00719455,0.00861303)
            (0.00871962,0.00911987)
            (0.0103573,0.00942817)
            (0.0120944,0.00952497)
        }
        ;
    \addplot[color={lines3}, line width={0.7pt}, mark={none}, opacity={0.769}, forget plot]
        coordinates {
            (0.0120944,0.00952497)
            (0.0139152,0.00939875)
            (0.0158012,0.00903932)
        }
        ;
    \addplot[color={lines3}, line width={0.7pt}, mark={none}, opacity={0.719}, forget plot]
        coordinates {
            (0.0158012,0.00903932)
            (0.0177309,0.00843841)
            (0.0196797,0.0075898)
            (0.0216196,0.00648924)
        }
        ;
    \addplot[color={lines3}, line width={0.7pt}, mark={none}, opacity={0.662}, forget plot]
        coordinates {
            (0.0216196,0.00648924)
            (0.023519,0.00513465)
            (0.0247459,0.00409072)
            (0.0264998,0.00231584)
        }
        ;
    \addplot[color={lines3}, line width={0.7pt}, mark={none}, opacity={0.612}, forget plot]
        coordinates {
            (0.0264998,0.00231584)
            (0.0275942,0.000995682)
            (0.0290925,-0.00118364)
            (0.0299775,-0.00276403)
        }
        ;
    \addplot[color={lines3}, line width={0.7pt}, mark={none}, opacity={0.569}, forget plot]
        coordinates {
            (0.0299775,-0.00276403)
            (0.0307562,-0.00444108)
            (0.0314157,-0.00620906)
            (0.031943,-0.00806122)
        }
        ;
    \addplot[color={lines3}, line width={0.7pt}, mark={none}, opacity={0.522}, forget plot]
        coordinates {
            (0.031943,-0.00806122)
            (0.0323257,-0.00998959)
            (0.0325519,-0.0119849)
            (0.0326109,-0.0140366)
            (0.0324928,-0.0161324)
        }
        ;
    \addplot[color={lines3}, line width={0.7pt}, mark={none}, opacity={0.468}, forget plot]
        coordinates {
            (0.0324928,-0.0161324)
            (0.0321891,-0.0182589)
            (0.0316931,-0.0204013)
            (0.0310005,-0.0225435)
            (0.0301089,-0.0246682)
        }
        ;
    \addplot[color={lines3}, line width={0.7pt}, mark={none}, opacity={0.415}, forget plot]
        coordinates {
            (0.0301089,-0.0246682)
            (0.0290185,-0.026757)
            (0.0277323,-0.0287904)
            (0.0262557,-0.0307493)
            (0.0245975,-0.0326142)
        }
        ;
    \addplot[color={lines3}, line width={0.7pt}, mark={none}, opacity={0.368}, forget plot]
        coordinates {
            (0.0245975,-0.0326142)
            (0.0227689,-0.0343661)
            (0.0207844,-0.0359864)
            (0.0186605,-0.0374576)
        }
        ;
    \addplot[color={lines3}, line width={0.7pt}, mark={none}, opacity={0.321}, forget plot]
        coordinates {
            (0.0186605,-0.0374576)
            (0.0164159,-0.0387643)
            (0.014071,-0.039893)
            (0.0116479,-0.0408325)
            (0.00916979,-0.0415739)
        }
        ;
    \addplot[color={lines3}, line width={0.7pt}, mark={none}, opacity={0.268}, forget plot]
        coordinates {
            (0.00916979,-0.0415739)
            (0.00666001,-0.042111)
            (0.00414149,-0.0424405)
            (0.0016365,-0.042562)
            (-0.000833485,-0.0424777)
        }
        ;
    \addplot[color={lines3}, line width={0.7pt}, mark={none}, opacity={0.214}, forget plot]
        coordinates {
            (-0.000833485,-0.0424777)
            (-0.00324829,-0.0421924)
            (-0.00558976,-0.0417131)
            (-0.00784193,-0.0410488)
            (-0.009991,-0.0402102)
        }
        ;
    \addplot[color={lines3}, line width={0.7pt}, mark={none}, opacity={0.167}, forget plot]
        coordinates {
            (-0.009991,-0.0402102)
            (-0.0120253,-0.0392097)
            (-0.0139353,-0.0380608)
            (-0.0157137,-0.0367778)
        }
        ;
    \addplot[color={lines3}, line width={0.7pt}, mark={none}, opacity={0.115}, forget plot]
        coordinates {
            (-0.0157137,-0.0367778)
            (-0.0181236,-0.034634)
            (-0.0195541,-0.0330808)
            (-0.0208423,-0.031446)
            (-0.0219886,-0.0297448)
        }
        ;
    \addplot[color={lines3}, line width={0.7pt}, mark={none}, opacity={0.06}, forget plot]
        coordinates {
            (-0.0219886,-0.0297448)
            (-0.0234451,-0.0270999)
            (-0.0242445,-0.0252949)
            (-0.025195,-0.0225579)
        }
        ;
    \addplot[color={lines4}, line width={0.7pt}, mark={none}, opacity={0.03}, forget plot]
        coordinates {
            (0.0308076,-0.0178276)
            (0.030272,-0.0209692)
            (0.0293041,-0.0241349)
            (0.0278929,-0.0272685)
        }
        ;
    \addplot[color={lines4}, line width={0.7pt}, mark={none}, opacity={0.084}, forget plot]
        coordinates {
            (0.0278929,-0.0272685)
            (0.0267057,-0.0293093)
            (0.0245643,-0.0322496)
            (0.0229068,-0.0341011)
        }
        ;
    \addplot[color={lines4}, line width={0.7pt}, mark={none}, opacity={0.13}, forget plot]
        coordinates {
            (0.0229068,-0.0341011)
            (0.0210774,-0.0358433)
            (0.0201023,-0.0366674)
            (0.0180415,-0.0382106)
            (0.0158473,-0.0395996)
        }
        ;
    \addplot[color={lines4}, line width={0.7pt}, mark={none}, opacity={0.175}, forget plot]
        coordinates {
            (0.0158473,-0.0395996)
            (0.0147062,-0.0402315)
            (0.0123487,-0.0413617)
            (0.00990891,-0.0423041)
            (0.00741006,-0.0430491)
        }
        ;
    \addplot[color={lines4}, line width={0.7pt}, mark={none}, opacity={0.229}, forget plot]
        coordinates {
            (0.00741006,-0.0430491)
            (0.00487561,-0.0435901)
            (0.00360227,-0.0437826)
            (0.00105756,-0.0440107)
            (-0.00146616,-0.0440299)
            (-0.00271345,-0.043962)
        }
        ;
    \addplot[color={lines4}, line width={0.7pt}, mark={none}, opacity={0.281}, forget plot]
        coordinates {
            (-0.00271345,-0.043962)
            (-0.00516624,-0.0436743)
            (-0.00754796,-0.0431897)
            (-0.00984214,-0.0425168)
            (-0.0120345,-0.0416659)
        }
        ;
    \addplot[color={lines4}, line width={0.7pt}, mark={none}, opacity={0.334}, forget plot]
        coordinates {
            (-0.0120345,-0.0416659)
            (-0.0151062,-0.0400829)
            (-0.0169958,-0.038843)
            (-0.0195762,-0.0367423)
        }
        ;
    \addplot[color={lines4}, line width={0.7pt}, mark={none}, opacity={0.385}, forget plot]
        coordinates {
            (-0.0195762,-0.0367423)
            (-0.0211212,-0.035203)
            (-0.0231709,-0.0327245)
            (-0.0243587,-0.0309812)
        }
        ;
    \addplot[color={lines4}, line width={0.7pt}, mark={none}, opacity={0.438}, forget plot]
        coordinates {
            (-0.0243587,-0.0309812)
            (-0.0258755,-0.0282664)
            (-0.0270822,-0.0254739)
            (-0.027991,-0.0226484)
        }
        ;
    \addplot[color={lines4}, line width={0.7pt}, mark={none}, opacity={0.488}, forget plot]
        coordinates {
            (-0.027991,-0.0226484)
            (-0.028616,-0.0198308)
            (-0.0289729,-0.0170578)
        }
        ;
    \addplot[color={lines4}, line width={0.7pt}, mark={none}, opacity={0.538}, forget plot]
        coordinates {
            (-0.0289729,-0.0170578)
            (-0.029078,-0.0143623)
            (-0.0289486,-0.0117728)
            (-0.0286013,-0.00931384)
        }
        ;
    \addplot[color={lines4}, line width={0.7pt}, mark={none}, opacity={0.593}, forget plot]
        coordinates {
            (-0.0286013,-0.00931384)
            (-0.0278288,-0.00627284)
            (-0.0270394,-0.00419108)
        }
        ;
    \addplot[color={lines4}, line width={0.7pt}, mark={none}, opacity={0.642}, forget plot]
        coordinates {
            (-0.0270394,-0.00419108)
            (-0.0257386,-0.00170354)
            (-0.0241905,0.000437361)
        }
        ;
    \addplot[color={lines4}, line width={0.7pt}, mark={none}, opacity={0.696}, forget plot]
        coordinates {
            (-0.0241905,0.000437361)
            (-0.0224347,0.00222101)
            (-0.0205106,0.00364396)
        }
        ;
    \addplot[color={lines4}, line width={0.7pt}, mark={none}, opacity={0.749}, forget plot]
        coordinates {
            (-0.0205106,0.00364396)
            (-0.0184573,0.00470931)
            (-0.0163141,0.00542519)
        }
        ;
    \addplot[color={lines4}, line width={0.7pt}, mark={none}, opacity={0.789}, forget plot]
        coordinates {
            (-0.0163141,0.00542519)
            (-0.0141197,0.00580348)
        }
        ;
    \addplot[color={lines4}, line width={0.7pt}, mark={none}, opacity={0.833}, forget plot]
        coordinates {
            (-0.0141197,0.00580348)
            (-0.0116381,0.00584462)
            (-0.00919601,0.00550299)
        }
        ;
    \addplot[color={lines4}, line width={0.7pt}, mark={none}, opacity={0.893}, forget plot]
        coordinates {
            (-0.00919601,0.00550299)
            (-0.00684843,0.00480635)
            (-0.00465032,0.00378468)
        }
        ;
    \addplot[color={lines4}, line width={0.7pt}, mark={none}, opacity={0.94}, forget plot]
        coordinates {
            (-0.00465032,0.00378468)
            (-0.00351393,0.00308822)
            (-0.00244994,0.00230679)
        }
        ;
    \addplot[color={lines4}, line width={0.7pt}, mark={none}, opacity={0.984}, forget plot]
        coordinates {
            (-0.00244994,0.00230679)
            (-0.000746648,0.000704635)
            (0.000361552,-0.000696208)
        }
        ;
    \addplot[color={lines4}, line width={0.7pt}, mark={none}, opacity={0.967}, forget plot]
        coordinates {
            (0.000361552,-0.000696208)
            (0.00125402,-0.00221321)
            (0.00190805,-0.00382778)
        }
        ;
    \addplot[color={lines4}, line width={0.7pt}, mark={none}, opacity={0.922}, forget plot]
        coordinates {
            (0.00190805,-0.00382778)
            (0.00226301,-0.00527415)
            (0.00242052,-0.00701536)
        }
        ;
    \addplot[color={lines4}, line width={0.7pt}, mark={none}, opacity={0.868}, forget plot]
        coordinates {
            (0.00242052,-0.00701536)
            (0.0023236,-0.00853723)
            (0.00192806,-0.0103248)
            (0.0013399,-0.0118474)
        }
        ;
    \addplot[color={lines4}, line width={0.7pt}, mark={none}, opacity={0.816}, forget plot]
        coordinates {
            (0.0013399,-0.0118474)
            (0.000517726,-0.0133414)
            (-0.000539545,-0.0147863)
        }
        ;
    \addplot[color={lines4}, line width={0.7pt}, mark={none}, opacity={0.766}, forget plot]
        coordinates {
            (-0.000539545,-0.0147863)
            (-0.00182988,-0.0161601)
            (-0.00334809,-0.0174389)
            (-0.00508568,-0.018597)
        }
        ;
    \addplot[color={lines4}, line width={0.7pt}, mark={none}, opacity={0.716}, forget plot]
        coordinates {
            (-0.00508568,-0.018597)
            (-0.00703046,-0.0196071)
            (-0.00916632,-0.0204404)
        }
        ;
    \addplot[color={lines4}, line width={0.7pt}, mark={none}, opacity={0.672}, forget plot]
        coordinates {
            (-0.00916632,-0.0204404)
            (-0.0106867,-0.0208829)
            (-0.0130944,-0.0213537)
            (-0.0147728,-0.0215255)
        }
        ;
    \addplot[color={lines4}, line width={0.7pt}, mark={none}, opacity={0.619}, forget plot]
        coordinates {
            (-0.0147728,-0.0215255)
            (-0.0164991,-0.0215731)
            (-0.0182636,-0.0214875)
            (-0.0209576,-0.02109)
            (-0.0227678,-0.0206343)
        }
        ;
    \addplot[color={lines4}, line width={0.7pt}, mark={none}, opacity={0.569}, forget plot]
        coordinates {
            (-0.0227678,-0.0206343)
            (-0.0245743,-0.0200181)
            (-0.0263633,-0.0192356)
            (-0.0281201,-0.0182826)
        }
        ;
    \addplot[color={lines4}, line width={0.7pt}, mark={none}, opacity={0.522}, forget plot]
        coordinates {
            (-0.0281201,-0.0182826)
            (-0.0298294,-0.0171562)
            (-0.0314756,-0.0158557)
            (-0.0330426,-0.0143826)
            (-0.0345142,-0.0127406)
        }
        ;
    \addplot[color={lines4}, line width={0.7pt}, mark={none}, opacity={0.472}, forget plot]
        coordinates {
            (-0.0345142,-0.0127406)
            (-0.035874,-0.010936)
            (-0.0376692,-0.007944)
            (-0.0386813,-0.00577698)
        }
        ;
    \addplot[color={lines4}, line width={0.7pt}, mark={none}, opacity={0.421}, forget plot]
        coordinates {
            (-0.0386813,-0.00577698)
            (-0.0395299,-0.00348966)
            (-0.0402026,-0.00110009)
            (-0.0406889,0.00137156)
            (-0.0409805,0.00390357)
        }
        ;
    \addplot[color={lines4}, line width={0.7pt}, mark={none}, opacity={0.368}, forget plot]
        coordinates {
            (-0.0409805,0.00390357)
            (-0.0410718,0.0064729)
            (-0.0409593,0.00905531)
            (-0.0406426,0.0116258)
            (-0.0401234,0.0141595)
        }
        ;
    \addplot[color={lines4}, line width={0.7pt}, mark={none}, opacity={0.314}, forget plot]
        coordinates {
            (-0.0401234,0.0141595)
            (-0.0394065,0.0166328)
            (-0.0384987,0.0190231)
            (-0.0374097,0.0213092)
            (-0.036151,0.023472)
        }
        ;
    \addplot[color={lines4}, line width={0.7pt}, mark={none}, opacity={0.268}, forget plot]
        coordinates {
            (-0.036151,0.023472)
            (-0.0347359,0.0254946)
            (-0.0331786,0.0273631)
            (-0.0314945,0.0290664)
        }
        ;
    \addplot[color={lines4}, line width={0.7pt}, mark={none}, opacity={0.221}, forget plot]
        coordinates {
            (-0.0314945,0.0290664)
            (-0.0296999,0.030596)
            (-0.0278115,0.0319461)
            (-0.0258457,0.0331137)
            (-0.0238187,0.0340982)
        }
        ;
    \addplot[color={lines4}, line width={0.7pt}, mark={none}, opacity={0.166}, forget plot]
        coordinates {
            (-0.0238187,0.0340982)
            (-0.0217464,0.0349011)
            (-0.0196442,0.0355262)
            (-0.0175268,0.0359787)
            (-0.0143522,0.0363487)
        }
        ;
    \addplot[color={lines4}, line width={0.7pt}, mark={none}, opacity={0.11}, forget plot]
        coordinates {
            (-0.0143522,0.0363487)
            (-0.0122554,0.0364008)
            (-0.00916865,0.0362094)
            (-0.00716532,0.035916)
        }
        ;
    \addplot[color={lines4}, line width={0.7pt}, mark={none}, opacity={0.06}, forget plot]
        coordinates {
            (-0.00716532,0.035916)
            (-0.00426575,0.035251)
            (-0.00241524,0.0346718)
            (0.000218292,0.0336231)
        }
        ;
    \addplot[color={lines5}, line width={0.7pt}, mark={none}, opacity={0.027}, forget plot]
        coordinates {
            (-0.0328849,-0.014295)
            (-0.0351032,-0.0118862)
            (-0.0364473,-0.0100764)
            (-0.0382217,-0.00707747)
        }
        ;
    \addplot[color={lines5}, line width={0.7pt}, mark={none}, opacity={0.084}, forget plot]
        coordinates {
            (-0.0382217,-0.00707747)
            (-0.0392217,-0.00490592)
            (-0.0404137,-0.00142817)
            (-0.0409856,0.0010105)
            (-0.0413679,0.00352129)
        }
        ;
    \addplot[color={lines5}, line width={0.7pt}, mark={none}, opacity={0.133}, forget plot]
        coordinates {
            (-0.0413679,0.00352129)
            (-0.0414857,0.00479684)
            (-0.0415709,0.00737376)
            (-0.0414533,0.00996493)
            (-0.041318,0.0112581)
        }
        ;
    \addplot[color={lines5}, line width={0.7pt}, mark={none}, opacity={0.18}, forget plot]
        coordinates {
            (-0.041318,0.0112581)
            (-0.0408952,0.0138239)
            (-0.0402722,0.0163422)
            (-0.0394546,0.0187899)
            (-0.0384505,0.0211451)
        }
        ;
    \addplot[color={lines5}, line width={0.7pt}, mark={none}, opacity={0.232}, forget plot]
        coordinates {
            (-0.0384505,0.0211451)
            (-0.0378817,0.0222815)
            (-0.036618,0.0244602)
            (-0.0351971,0.0264996)
            (-0.0344321,0.0274626)
            (-0.0328024,0.0292674)
        }
        ;
    \addplot[color={lines5}, line width={0.7pt}, mark={none}, opacity={0.288}, forget plot]
        coordinates {
            (-0.0328024,0.0292674)
            (-0.0310529,0.0309027)
            (-0.0292002,0.0323614)
            (-0.0272606,0.0336388)
            (-0.0242242,0.0352113)
        }
        ;
    \addplot[color={lines5}, line width={0.7pt}, mark={none}, opacity={0.336}, forget plot]
        coordinates {
            (-0.0242242,0.0352113)
            (-0.0221384,0.036032)
            (-0.0189556,0.0369302)
        }
        ;
    \addplot[color={lines5}, line width={0.7pt}, mark={none}, opacity={0.385}, forget plot]
        coordinates {
            (-0.0189556,0.0369302)
            (-0.0168189,0.0373153)
            (-0.0136248,0.0375899)
            (-0.0115207,0.037583)
            (-0.00843057,0.0373107)
        }
        ;
    \addplot[color={lines5}, line width={0.7pt}, mark={none}, opacity={0.44}, forget plot]
        coordinates {
            (-0.00843057,0.0373107)
            (-0.00544978,0.0367527)
            (-0.0026081,0.0359414)
        }
        ;
    \addplot[color={lines5}, line width={0.7pt}, mark={none}, opacity={0.48}, forget plot]
        coordinates {
            (-0.0026081,0.0359414)
            (6.88965e-5,0.0349091)
            (0.00255967,0.0336869)
        }
        ;
    \addplot[color={lines5}, line width={0.7pt}, mark={none}, opacity={0.533}, forget plot]
        coordinates {
            (0.00255967,0.0336869)
            (0.00484647,0.0323042)
            (0.0062506,0.0313068)
            (0.0075545,0.0302578)
            (0.00931695,0.0286036)
        }
        ;
    \addplot[color={lines5}, line width={0.7pt}, mark={none}, opacity={0.591}, forget plot]
        coordinates {
            (0.00931695,0.0286036)
            (0.011297,0.0262822)
            (0.0125012,0.0244811)
        }
        ;
    \addplot[color={lines5}, line width={0.7pt}, mark={none}, opacity={0.64}, forget plot]
        coordinates {
            (0.0125012,0.0244811)
            (0.0137338,0.0220353)
            (0.0145479,0.0195758)
        }
        ;
    \addplot[color={lines5}, line width={0.7pt}, mark={none}, opacity={0.693}, forget plot]
        coordinates {
            (0.0145479,0.0195758)
            (0.0149583,0.0171391)
            (0.0149859,0.0147583)
        }
        ;
    \addplot[color={lines5}, line width={0.7pt}, mark={none}, opacity={0.747}, forget plot]
        coordinates {
            (0.0149859,0.0147583)
            (0.0146556,0.0124638)
            (0.0139961,0.0102838)
        }
        ;
    \addplot[color={lines5}, line width={0.7pt}, mark={none}, opacity={0.789}, forget plot]
        coordinates {
            (0.0139961,0.0102838)
            (0.0135528,0.00924494)
            (0.0127575,0.00775968)
        }
        ;
    \addplot[color={lines5}, line width={0.7pt}, mark={none}, opacity={0.834}, forget plot]
        coordinates {
            (0.0127575,0.00775968)
            (0.0114766,0.00593164)
            (0.00977547,0.00411038)
        }
        ;
    \addplot[color={lines5}, line width={0.7pt}, mark={none}, opacity={0.889}, forget plot]
        coordinates {
            (0.00977547,0.00411038)
            (0.00785012,0.00256995)
            (0.00670356,0.00184738)
        }
        ;
    \addplot[color={lines5}, line width={0.7pt}, mark={none}, opacity={0.931}, forget plot]
        coordinates {
            (0.00670356,0.00184738)
            (0.00551406,0.00122678)
            (0.00329554,0.000383129)
        }
        ;
    \addplot[color={lines5}, line width={0.7pt}, mark={none}, opacity={0.984}, forget plot]
        coordinates {
            (0.00329554,0.000383129)
            (0.00102613,-8.45904e-5)
            (-0.000737168,-0.000171607)
        }
        ;
    \addplot[color={lines5}, line width={0.7pt}, mark={none}, opacity={0.967}, forget plot]
        coordinates {
            (-0.000737168,-0.000171607)
            (-0.0024686,-4.9728e-6)
            (-0.00414016,0.000423642)
        }
        ;
    \addplot[color={lines5}, line width={0.7pt}, mark={none}, opacity={0.912}, forget plot]
        coordinates {
            (-0.00414016,0.000423642)
            (-0.00550382,0.00100408)
            (-0.00698889,0.00193212)
            (-0.00815035,0.00294181)
        }
        ;
    \addplot[color={lines5}, line width={0.7pt}, mark={none}, opacity={0.86}, forget plot]
        coordinates {
            (-0.00815035,0.00294181)
            (-0.00918964,0.00414601)
            (-0.0100885,0.00553875)
        }
        ;
    \addplot[color={lines5}, line width={0.7pt}, mark={none}, opacity={0.82}, forget plot]
        coordinates {
            (-0.0100885,0.00553875)
            (-0.0108287,0.00711083)
            (-0.0113921,0.00884975)
        }
        ;
    \addplot[color={lines5}, line width={0.7pt}, mark={none}, opacity={0.77}, forget plot]
        coordinates {
            (-0.0113921,0.00884975)
            (-0.0117603,0.0107394)
            (-0.0119157,0.0127599)
            (-0.0118408,0.0148873)
        }
        ;
    \addplot[color={lines5}, line width={0.7pt}, mark={none}, opacity={0.712}, forget plot]
        coordinates {
            (-0.0118408,0.0148873)
            (-0.0115187,0.0170934)
            (-0.0109332,0.0193462)
            (-0.0103894,0.0208563)
        }
        ;
    \addplot[color={lines5}, line width={0.7pt}, mark={none}, opacity={0.662}, forget plot]
        coordinates {
            (-0.0103894,0.0208563)
            (-0.00933401,0.0231049)
            (-0.00846577,0.0245744)
            (-0.00746291,0.0260049)
        }
        ;
    \addplot[color={lines5}, line width={0.7pt}, mark={none}, opacity={0.613}, forget plot]
        coordinates {
            (-0.00746291,0.0260049)
            (-0.00632398,0.0273825)
            (-0.0050485,0.0286932)
            (-0.00363712,0.0299222)
            (-0.00209176,0.0310547)
        }
        ;
    \addplot[color={lines5}, line width={0.7pt}, mark={none}, opacity={0.567}, forget plot]
        coordinates {
            (-0.00209176,0.0310547)
            (-0.00041594,0.032076)
            (0.00138508,0.0329719)
            (0.00330413,0.0337283)
        }
        ;
    \addplot[color={lines5}, line width={0.7pt}, mark={none}, opacity={0.52}, forget plot]
        coordinates {
            (0.00330413,0.0337283)
            (0.00533205,0.0343321)
            (0.00745759,0.0347706)
            (0.00966751,0.035033)
            (0.0119466,0.03511)
        }
        ;
    \addplot[color={lines5}, line width={0.7pt}, mark={none}, opacity={0.468}, forget plot]
        coordinates {
            (0.0119466,0.03511)
            (0.0154564,0.0348619)
            (0.0178283,0.0344469)
            (0.0202012,0.0338297)
        }
        ;
    \addplot[color={lines5}, line width={0.7pt}, mark={none}, opacity={0.42}, forget plot]
        coordinates {
            (0.0202012,0.0338297)
            (0.022553,0.0330109)
            (0.024861,0.0319942)
            (0.0271021,0.0307859)
            (0.0292534,0.0293949)
        }
        ;
    \addplot[color={lines5}, line width={0.7pt}, mark={none}, opacity={0.367}, forget plot]
        coordinates {
            (0.0292534,0.0293949)
            (0.0312933,0.0278326)
            (0.0332017,0.0261127)
            (0.0349601,0.0242506)
            (0.0365524,0.022264)
        }
        ;
    \addplot[color={lines5}, line width={0.7pt}, mark={none}, opacity={0.32}, forget plot]
        coordinates {
            (0.0365524,0.022264)
            (0.0379645,0.0201717)
            (0.0391855,0.0179928)
            (0.0402075,0.0157467)
        }
        ;
    \addplot[color={lines5}, line width={0.7pt}, mark={none}, opacity={0.273}, forget plot]
        coordinates {
            (0.0402075,0.0157467)
            (0.0410254,0.0134529)
            (0.041637,0.0111307)
            (0.0420428,0.00879846)
            (0.042246,0.00647323)
        }
        ;
    \addplot[color={lines5}, line width={0.7pt}, mark={none}, opacity={0.217}, forget plot]
        coordinates {
            (0.042246,0.00647323)
            (0.0422519,0.00417083)
            (0.042068,0.00190578)
            (0.0414575,-0.00139344)
            (0.0408431,-0.00351093)
        }
        ;
    \addplot[color={lines5}, line width={0.7pt}, mark={none}, opacity={0.165}, forget plot]
        coordinates {
            (0.0408431,-0.00351093)
            (0.0400769,-0.0055516)
            (0.0391718,-0.00750734)
            (0.0375829,-0.010267)
        }
        ;
    \addplot[color={lines5}, line width={0.7pt}, mark={none}, opacity={0.117}, forget plot]
        coordinates {
            (0.0375829,-0.010267)
            (0.0363893,-0.0119826)
            (0.0344306,-0.014359)
            (0.0330314,-0.015807)
        }
        ;
    \addplot[color={lines5}, line width={0.7pt}, mark={none}, opacity={0.067}, forget plot]
        coordinates {
            (0.0330314,-0.015807)
            (0.0308242,-0.017769)
            (0.0292975,-0.0189345)
            (0.026952,-0.0204668)
        }
        ;
    \addplot[color={lines5}, line width={0.7pt}, mark={none}, opacity={0.02}, forget plot]
        coordinates {
            (0.026952,-0.0204668)
            (0.0245702,-0.0217392)
            (0.022183,-0.0227532)
        }
        ;
    \addplot[color={lines6}, line width={0.7pt}, mark={none}, opacity={0.032}, forget plot]
        coordinates {
            (0.0124263,-0.0379061)
            (0.00933754,-0.0399979)
            (0.00711693,-0.0411977)
            (0.00478899,-0.0422243)
            (0.00237443,-0.0430652)
        }
        ;
    \addplot[color={lines6}, line width={0.7pt}, mark={none}, opacity={0.083}, forget plot]
        coordinates {
            (0.00237443,-0.0430652)
            (-0.000104456,-0.04371)
            (-0.00136076,-0.0439563)
            (-0.00389263,-0.0442933)
            (-0.0064312,-0.04442)
        }
        ;
    \addplot[color={lines6}, line width={0.7pt}, mark={none}, opacity={0.134}, forget plot]
        coordinates {
            (-0.0064312,-0.04442)
            (-0.00895422,-0.0443358)
            (-0.0114402,-0.0440425)
            (-0.0138688,-0.0435452)
            (-0.0162219,-0.0428507)
        }
        ;
    \addplot[color={lines6}, line width={0.7pt}, mark={none}, opacity={0.183}, forget plot]
        coordinates {
            (-0.0162219,-0.0428507)
            (-0.017365,-0.0424323)
            (-0.0195752,-0.0414596)
            (-0.0216739,-0.0403157)
            (-0.02459,-0.0383082)
        }
        ;
    \addplot[color={lines6}, line width={0.7pt}, mark={none}, opacity={0.237}, forget plot]
        coordinates {
            (-0.02459,-0.0383082)
            (-0.0263683,-0.0367963)
            (-0.0287739,-0.0343054)
            (-0.0301991,-0.0325186)
        }
        ;
    \addplot[color={lines6}, line width={0.7pt}, mark={none}, opacity={0.288}, forget plot]
        coordinates {
            (-0.0301991,-0.0325186)
            (-0.0320669,-0.029688)
            (-0.0331332,-0.0277227)
            (-0.0344691,-0.0246935)
        }
        ;
    \addplot[color={lines6}, line width={0.7pt}, mark={none}, opacity={0.339}, forget plot]
        coordinates {
            (-0.0344691,-0.0246935)
            (-0.0351884,-0.0226403)
            (-0.0360198,-0.0195426)
            (-0.0365665,-0.0164593)
        }
        ;
    \addplot[color={lines6}, line width={0.7pt}, mark={none}, opacity={0.388}, forget plot]
        coordinates {
            (-0.0365665,-0.0164593)
            (-0.0368437,-0.0134272)
            (-0.0368671,-0.0104788)
        }
        ;
    \addplot[color={lines6}, line width={0.7pt}, mark={none}, opacity={0.438}, forget plot]
        coordinates {
            (-0.0368671,-0.0104788)
            (-0.0366529,-0.00764275)
            (-0.036217,-0.00494322)
            (-0.0355755,-0.0024005)
        }
        ;
    \addplot[color={lines6}, line width={0.7pt}, mark={none}, opacity={0.488}, forget plot]
        coordinates {
            (-0.0355755,-0.0024005)
            (-0.0347446,-3.11505e-5)
            (-0.0337403,0.00215174)
        }
        ;
    \addplot[color={lines6}, line width={0.7pt}, mark={none}, opacity={0.538}, forget plot]
        coordinates {
            (-0.0337403,0.00215174)
            (-0.0325785,0.00413834)
            (-0.0312756,0.0059219)
            (-0.0298477,0.00749819)
        }
        ;
    \addplot[color={lines6}, line width={0.7pt}, mark={none}, opacity={0.593}, forget plot]
        coordinates {
            (-0.0298477,0.00749819)
            (-0.0277776,0.0092743)
            (-0.0261217,0.0103628)
        }
        ;
    \addplot[color={lines6}, line width={0.7pt}, mark={none}, opacity={0.642}, forget plot]
        coordinates {
            (-0.0261217,0.0103628)
            (-0.023807,0.011494)
            (-0.0214063,0.0122682)
        }
        ;
    \addplot[color={lines6}, line width={0.7pt}, mark={none}, opacity={0.696}, forget plot]
        coordinates {
            (-0.0214063,0.0122682)
            (-0.0189586,0.0126985)
            (-0.0165031,0.0128012)
        }
        ;
    \addplot[color={lines6}, line width={0.7pt}, mark={none}, opacity={0.749}, forget plot]
        coordinates {
            (-0.0165031,0.0128012)
            (-0.0140795,0.0125944)
            (-0.0117273,0.0120985)
        }
        ;
    \addplot[color={lines6}, line width={0.7pt}, mark={none}, opacity={0.791}, forget plot]
        coordinates {
            (-0.0117273,0.0120985)
            (-0.00921629,0.011222)
        }
        ;
    \addplot[color={lines6}, line width={0.7pt}, mark={none}, opacity={0.836}, forget plot]
        coordinates {
            (-0.00921629,0.011222)
            (-0.00690341,0.01004)
            (-0.00484542,0.00858746)
        }
        ;
    \addplot[color={lines6}, line width={0.7pt}, mark={none}, opacity={0.892}, forget plot]
        coordinates {
            (-0.00484542,0.00858746)
            (-0.00309787,0.00690173)
            (-0.00228098,0.00587904)
        }
        ;
    \addplot[color={lines6}, line width={0.7pt}, mark={none}, opacity={0.935}, forget plot]
        coordinates {
            (-0.00228098,0.00587904)
            (-0.00171425,0.00502279)
            (-0.00112124,0.00391129)
            (-0.000743998,0.00299416)
        }
        ;
    \addplot[color={lines6}, line width={0.7pt}, mark={none}, opacity={0.982}, forget plot]
        coordinates {
            (-0.000743998,0.00299416)
            (-0.000264112,0.00110391)
            (-0.000161058,-0.000587109)
        }
        ;
    \addplot[color={lines6}, line width={0.7pt}, mark={none}, opacity={0.97}, forget plot]
        coordinates {
            (-0.000161058,-0.000587109)
            (-0.000367764,-0.0022843)
            (-0.000893308,-0.00395794)
        }
        ;
    \addplot[color={lines6}, line width={0.7pt}, mark={none}, opacity={0.915}, forget plot]
        coordinates {
            (-0.000893308,-0.00395794)
            (-0.00160097,-0.00534928)
            (-0.00272568,-0.00689126)
            (-0.00394124,-0.00811617)
        }
        ;
    \addplot[color={lines6}, line width={0.7pt}, mark={none}, opacity={0.861}, forget plot]
        coordinates {
            (-0.00394124,-0.00811617)
            (-0.00564167,-0.0093964)
            (-0.00732724,-0.0103354)
        }
        ;
    \addplot[color={lines6}, line width={0.7pt}, mark={none}, opacity={0.811}, forget plot]
        coordinates {
            (-0.00732724,-0.0103354)
            (-0.00920607,-0.0110983)
            (-0.0109047,-0.0115783)
            (-0.0130813,-0.0119415)
        }
        ;
    \addplot[color={lines6}, line width={0.7pt}, mark={none}, opacity={0.763}, forget plot]
        coordinates {
            (-0.0130813,-0.0119415)
            (-0.0153816,-0.0120446)
            (-0.0177726,-0.0118587)
        }
        ;
    \addplot[color={lines6}, line width={0.7pt}, mark={none}, opacity={0.719}, forget plot]
        coordinates {
            (-0.0177726,-0.0118587)
            (-0.0193987,-0.0115608)
            (-0.0218556,-0.010835)
            (-0.0234861,-0.0101564)
        }
        ;
    \addplot[color={lines6}, line width={0.7pt}, mark={none}, opacity={0.669}, forget plot]
        coordinates {
            (-0.0234861,-0.0101564)
            (-0.0250942,-0.0093166)
            (-0.026665,-0.00831214)
            (-0.028183,-0.00714147)
            (-0.0296324,-0.00580499)
        }
        ;
    \addplot[color={lines6}, line width={0.7pt}, mark={none}, opacity={0.615}, forget plot]
        coordinates {
            (-0.0296324,-0.00580499)
            (-0.0309971,-0.00430519)
            (-0.0322609,-0.00264684)
            (-0.0334073,-0.000837099)
            (-0.034421,0.00111441)
        }
        ;
    \addplot[color={lines6}, line width={0.7pt}, mark={none}, opacity={0.569}, forget plot]
        coordinates {
            (-0.034421,0.00111441)
            (-0.035287,0.00319554)
            (-0.0359917,0.00539162)
            (-0.0365228,0.0076854)
        }
        ;
    \addplot[color={lines6}, line width={0.7pt}, mark={none}, opacity={0.522}, forget plot]
        coordinates {
            (-0.0365228,0.0076854)
            (-0.0368692,0.0100575)
            (-0.0370225,0.0124868)
            (-0.0369763,0.0149511)
            (-0.0367269,0.0174267)
        }
        ;
    \addplot[color={lines6}, line width={0.7pt}, mark={none}, opacity={0.474}, forget plot]
        coordinates {
            (-0.0367269,0.0174267)
            (-0.0365255,0.0186612)
            (-0.0359699,0.021108)
            (-0.0352131,0.0235054)
            (-0.0342605,0.0258303)
        }
        ;
    \addplot[color={lines6}, line width={0.7pt}, mark={none}, opacity={0.42}, forget plot]
        coordinates {
            (-0.0342605,0.0258303)
            (-0.0337131,0.0269588)
            (-0.0324822,0.0291348)
            (-0.0310796,0.0311869)
            (-0.0295184,0.0330982)
            (-0.0278127,0.0348547)
        }
        ;
    \addplot[color={lines6}, line width={0.7pt}, mark={none}, opacity={0.368}, forget plot]
        coordinates {
            (-0.0278127,0.0348547)
            (-0.025978,0.0364451)
            (-0.0240305,0.0378607)
            (-0.021987,0.0390957)
        }
        ;
    \addplot[color={lines6}, line width={0.7pt}, mark={none}, opacity={0.321}, forget plot]
        coordinates {
            (-0.021987,0.0390957)
            (-0.0198643,0.0401469)
            (-0.0176788,0.0410137)
            (-0.0154465,0.0416976)
            (-0.013183,0.0422024)
        }
        ;
    \addplot[color={lines6}, line width={0.7pt}, mark={none}, opacity={0.268}, forget plot]
        coordinates {
            (-0.013183,0.0422024)
            (-0.0109034,0.0425333)
            (-0.0086218,0.0426968)
            (-0.00635136,0.0427007)
            (-0.00410451,0.0425534)
        }
        ;
    \addplot[color={lines6}, line width={0.7pt}, mark={none}, opacity={0.214}, forget plot]
        coordinates {
            (-0.00410451,0.0425534)
            (-0.000803563,0.0420693)
            (0.00133559,0.041585)
            (0.00442863,0.0406399)
        }
        ;
    \addplot[color={lines6}, line width={0.7pt}, mark={none}, opacity={0.164}, forget plot]
        coordinates {
            (0.00442863,0.0406399)
            (0.00640137,0.039878)
            (0.00920826,0.0385604)
            (0.0109688,0.0375787)
        }
        ;
    \addplot[color={lines6}, line width={0.7pt}, mark={none}, opacity={0.11}, forget plot]
        coordinates {
            (0.0109688,0.0375787)
            (0.0134298,0.0359719)
            (0.0156621,0.0342278)
            (0.0176541,0.0323715)
        }
        ;
    \addplot[color={lines6}, line width={0.7pt}, mark={none}, opacity={0.06}, forget plot]
        coordinates {
            (0.0176541,0.0323715)
            (0.0193977,0.0304261)
            (0.0208878,0.0284127)
        }
        ;
    \addplot[color={lines6}, line width={0.7pt}, mark={none}, opacity={0.02}, forget plot]
        coordinates {
            (0.0208878,0.0284127)
            (0.0221227,0.0263511)
            (0.0231034,0.0242596)
        }
        ;
    \addplot[color={lines7}, line width={0.7pt}, mark={none}, opacity={0.03}, forget plot]
        coordinates {
            (-0.00975962,0.0335265)
            (-0.00815015,0.0351931)
            (-0.00637565,0.0367016)
            (-0.00444101,0.0380334)
        }
        ;
    \addplot[color={lines7}, line width={0.7pt}, mark={none}, opacity={0.09}, forget plot]
        coordinates {
            (-0.00444101,0.0380334)
            (-0.00235226,0.0391709)
            (-0.000116981,0.0400977)
            (0.00225553,0.0407985)
        }
        ;
    \addplot[color={lines7}, line width={0.7pt}, mark={none}, opacity={0.138}, forget plot]
        coordinates {
            (0.00225553,0.0407985)
            (0.00475428,0.0412593)
            (0.00648396,0.0414269)
        }
        ;
    \addplot[color={lines7}, line width={0.7pt}, mark={none}, opacity={0.183}, forget plot]
        coordinates {
            (0.00648396,0.0414269)
            (0.00916328,0.0414609)
            (0.0119292,0.0412259)
            (0.0147622,0.0407145)
        }
        ;
    \addplot[color={lines7}, line width={0.7pt}, mark={none}, opacity={0.237}, forget plot]
        coordinates {
            (0.0147622,0.0407145)
            (0.0166774,0.0402174)
            (0.0195714,0.0392352)
            (0.0215031,0.0384223)
        }
        ;
    \addplot[color={lines7}, line width={0.7pt}, mark={none}, opacity={0.287}, forget plot]
        coordinates {
            (0.0215031,0.0384223)
            (0.0243817,0.0369664)
            (0.0262738,0.0358393)
            (0.029045,0.0339177)
        }
        ;
    \addplot[color={lines7}, line width={0.7pt}, mark={none}, opacity={0.337}, forget plot]
        coordinates {
            (0.029045,0.0339177)
            (0.0308312,0.032486)
            (0.033388,0.0301199)
            (0.0349921,0.0284021)
        }
        ;
    \addplot[color={lines7}, line width={0.7pt}, mark={none}, opacity={0.385}, forget plot]
        coordinates {
            (0.0349921,0.0284021)
            (0.0372145,0.0256268)
            (0.0385538,0.0236527)
            (0.0397634,0.0215875)
        }
        ;
    \addplot[color={lines7}, line width={0.7pt}, mark={none}, opacity={0.43}, forget plot]
        coordinates {
            (0.0397634,0.0215875)
            (0.0408299,0.0194392)
            (0.0421333,0.0160816)
            (0.0427875,0.0137692)
        }
        ;
    \addplot[color={lines7}, line width={0.7pt}, mark={none}, opacity={0.48}, forget plot]
        coordinates {
            (0.0427875,0.0137692)
            (0.0432575,0.0114123)
            (0.0435344,0.00902489)
            (0.0436112,0.00662254)
            (0.0434831,0.00422186)
        }
        ;
    \addplot[color={lines7}, line width={0.7pt}, mark={none}, opacity={0.531}, forget plot]
        coordinates {
            (0.0434831,0.00422186)
            (0.0431478,0.00184073)
            (0.0426055,-0.000501833)
            (0.0422576,-0.00165258)
            (0.0414115,-0.00390088)
        }
        ;
    \addplot[color={lines7}, line width={0.7pt}, mark={none}, opacity={0.58}, forget plot]
        coordinates {
            (0.0414115,-0.00390088)
            (0.0403718,-0.00606224)
            (0.0391488,-0.00811771)
            (0.0377559,-0.0100489)
            (0.0362088,-0.0118387)
        }
        ;
    \addplot[color={lines7}, line width={0.7pt}, mark={none}, opacity={0.633}, forget plot]
        coordinates {
            (0.0362088,-0.0118387)
            (0.0345254,-0.0134721)
            (0.0327252,-0.0149363)
            (0.030829,-0.0162207)
            (0.0288591,-0.017317)
        }
        ;
    \addplot[color={lines7}, line width={0.7pt}, mark={none}, opacity={0.687}, forget plot]
        coordinates {
            (0.0288591,-0.017317)
            (0.0268378,-0.0182197)
            (0.024787,-0.018926)
            (0.0227282,-0.0194361)
            (0.0206819,-0.0197523)
        }
        ;
    \addplot[color={lines7}, line width={0.7pt}, mark={none}, opacity={0.733}, forget plot]
        coordinates {
            (0.0206819,-0.0197523)
            (0.018668,-0.0198796)
            (0.0167041,-0.0198251)
            (0.0148065,-0.0195975)
        }
        ;
    \addplot[color={lines7}, line width={0.7pt}, mark={none}, opacity={0.78}, forget plot]
        coordinates {
            (0.0148065,-0.0195975)
            (0.0121148,-0.0189545)
            (0.010441,-0.0183426)
            (0.00813526,-0.0171834)
        }
        ;
    \addplot[color={lines7}, line width={0.7pt}, mark={none}, opacity={0.831}, forget plot]
        coordinates {
            (0.00813526,-0.0171834)
            (0.00674548,-0.0162699)
            (0.00489496,-0.0147247)
            (0.00357447,-0.0133083)
        }
        ;
    \addplot[color={lines7}, line width={0.7pt}, mark={none}, opacity={0.884}, forget plot]
        coordinates {
            (0.00357447,-0.0133083)
            (0.00245889,-0.011805)
            (0.00139117,-0.00992475)
            (0.000615405,-0.00800367)
        }
        ;
    \addplot[color={lines7}, line width={0.7pt}, mark={none}, opacity={0.933}, forget plot]
        coordinates {
            (0.000615405,-0.00800367)
            (0.000123877,-0.00608414)
            (-9.38078e-5,-0.0042048)
        }
        ;
    \addplot[color={lines7}, line width={0.7pt}, mark={none}, opacity={0.985}, forget plot]
        coordinates {
            (-9.38078e-5,-0.0042048)
            (-5.03759e-5,-0.00240039)
            (0.000310353,-0.000430858)
            (0.000866658,0.00111097)
        }
        ;
    \addplot[color={lines7}, line width={0.7pt}, mark={none}, opacity={0.96}, forget plot]
        coordinates {
            (0.000866658,0.00111097)
            (0.0017796,0.00270844)
            (0.00294871,0.00406309)
        }
        ;
    \addplot[color={lines7}, line width={0.7pt}, mark={none}, opacity={0.917}, forget plot]
        coordinates {
            (0.00294871,0.00406309)
            (0.00372005,0.00471999)
            (0.00455925,0.00528794)
            (0.00546044,0.00576478)
        }
        ;
    \addplot[color={lines7}, line width={0.7pt}, mark={none}, opacity={0.868}, forget plot]
        coordinates {
            (0.00546044,0.00576478)
            (0.00641762,0.00614902)
            (0.00742477,0.0064398)
            (0.00847582,0.00663676)
            (0.0104025,0.00675631)
        }
        ;
    \addplot[color={lines7}, line width={0.7pt}, mark={none}, opacity={0.807}, forget plot]
        coordinates {
            (0.0104025,0.00675631)
            (0.0127046,0.00654715)
            (0.0150669,0.00598078)
        }
        ;
    \addplot[color={lines7}, line width={0.7pt}, mark={none}, opacity={0.753}, forget plot]
        coordinates {
            (0.0150669,0.00598078)
            (0.017441,0.00507352)
            (0.0197794,0.00384517)
        }
        ;
    \addplot[color={lines7}, line width={0.7pt}, mark={none}, opacity={0.7}, forget plot]
        coordinates {
            (0.0197794,0.00384517)
            (0.0220349,0.0023181)
            (0.0241614,0.000515944)
        }
        ;
    \addplot[color={lines7}, line width={0.7pt}, mark={none}, opacity={0.66}, forget plot]
        coordinates {
            (0.0241614,0.000515944)
            (0.0261138,-0.00153666)
        }
        ;
    \addplot[color={lines7}, line width={0.7pt}, mark={none}, opacity={0.62}, forget plot]
        coordinates {
            (0.0261138,-0.00153666)
            (0.0278488,-0.00381438)
            (0.0293243,-0.00629137)
        }
        ;
    \addplot[color={lines7}, line width={0.7pt}, mark={none}, opacity={0.569}, forget plot]
        coordinates {
            (0.0293243,-0.00629137)
            (0.0305007,-0.00894114)
            (0.031164,-0.0110253)
        }
        ;
    \addplot[color={lines7}, line width={0.7pt}, mark={none}, opacity={0.517}, forget plot]
        coordinates {
            (0.031164,-0.0110253)
            (0.0316233,-0.0131791)
            (0.0318649,-0.01539)
            (0.0318763,-0.0176448)
        }
        ;
    \addplot[color={lines7}, line width={0.7pt}, mark={none}, opacity={0.467}, forget plot]
        coordinates {
            (0.0318763,-0.0176448)
            (0.0316464,-0.0199296)
            (0.0311658,-0.0222299)
        }
        ;
    \addplot[color={lines7}, line width={0.7pt}, mark={none}, opacity={0.418}, forget plot]
        coordinates {
            (0.0311658,-0.0222299)
            (0.0304268,-0.0245301)
            (0.0294237,-0.026814)
            (0.0286066,-0.0283189)
        }
        ;
    \addplot[color={lines7}, line width={0.7pt}, mark={none}, opacity={0.363}, forget plot]
        coordinates {
            (0.0286066,-0.0283189)
            (0.0271578,-0.0305364)
            (0.0254423,-0.0326885)
            (0.0234646,-0.0347547)
        }
        ;
    \addplot[color={lines7}, line width={0.7pt}, mark={none}, opacity={0.31}, forget plot]
        coordinates {
            (0.0234646,-0.0347547)
            (0.0220042,-0.0360734)
            (0.0196085,-0.037946)
            (0.0178804,-0.0391131)
        }
        ;
    \addplot[color={lines7}, line width={0.7pt}, mark={none}, opacity={0.26}, forget plot]
        coordinates {
            (0.0178804,-0.0391131)
            (0.0151044,-0.0407221)
            (0.0131397,-0.0416884)
            (0.0100386,-0.0429561)
        }
        ;
    \addplot[color={lines7}, line width={0.7pt}, mark={none}, opacity={0.21}, forget plot]
        coordinates {
            (0.0100386,-0.0429561)
            (0.00788014,-0.0436668)
            (0.00452783,-0.0445078)
            (0.00223103,-0.044905)
        }
        ;
    \addplot[color={lines7}, line width={0.7pt}, mark={none}, opacity={0.16}, forget plot]
        coordinates {
            (0.00223103,-0.044905)
            (-0.00127957,-0.0452322)
            (-0.00364596,-0.0452584)
            (-0.0072018,-0.0449896)
        }
        ;
    \addplot[color={lines7}, line width={0.7pt}, mark={none}, opacity={0.11}, forget plot]
        coordinates {
            (-0.0072018,-0.0449896)
            (-0.0095559,-0.0445953)
            (-0.0130244,-0.043668)
            (-0.0152716,-0.0428213)
        }
        ;
    \addplot[color={lines7}, line width={0.7pt}, mark={none}, opacity={0.067}, forget plot]
        coordinates {
            (-0.0152716,-0.0428213)
            (-0.0174477,-0.041791)
            (-0.0195358,-0.0405788)
            (-0.021519,-0.0391891)
        }
        ;
    \addplot[color={lines7}, line width={0.7pt}, mark={none}, opacity={0.025}, forget plot]
        coordinates {
            (-0.021519,-0.0391891)
            (-0.0224659,-0.0384299)
            (-0.0242605,-0.0367883)
            (-0.0259099,-0.0349921)
            (-0.0273997,-0.0330554)
        }
        ;
    \addplot[color={lines8}, line width={0.7pt}, mark={none}, opacity={0.025}, forget plot]
        coordinates {
            (0.0182433,0.0260889)
            (0.0200066,0.0254535)
            (0.0226495,0.0243227)
            (0.0252682,0.0229892)
        }
        ;
    \addplot[color={lines8}, line width={0.7pt}, mark={none}, opacity={0.083}, forget plot]
        coordinates {
            (0.0252682,0.0229892)
            (0.0278379,0.0214652)
            (0.0303336,0.0197633)
            (0.0327307,0.0178962)
        }
        ;
    \addplot[color={lines8}, line width={0.7pt}, mark={none}, opacity={0.14}, forget plot]
        coordinates {
            (0.0327307,0.0178962)
            (0.0350048,0.0158768)
            (0.0364406,0.0144523)
            (0.0384566,0.0122077)
        }
        ;
    \addplot[color={lines8}, line width={0.7pt}, mark={none}, opacity={0.187}, forget plot]
        coordinates {
            (0.0384566,0.0122077)
            (0.0402868,0.00984538)
            (0.0419094,0.00737866)
        }
        ;
    \addplot[color={lines8}, line width={0.7pt}, mark={none}, opacity={0.23}, forget plot]
        coordinates {
            (0.0419094,0.00737866)
            (0.0428654,0.00568309)
            (0.0440963,0.00307379)
            (0.0447735,0.00129685)
        }
        ;
    \addplot[color={lines8}, line width={0.7pt}, mark={none}, opacity={0.28}, forget plot]
        coordinates {
            (0.0447735,0.00129685)
            (0.0455617,-0.00141288)
            (0.0459289,-0.00324162)
            (0.0462324,-0.00600495)
        }
        ;
    \addplot[color={lines8}, line width={0.7pt}, mark={none}, opacity={0.33}, forget plot]
        coordinates {
            (0.0462324,-0.00600495)
            (0.046265,-0.00785257)
            (0.0460524,-0.0106176)
            (0.0457336,-0.0124478)
        }
        ;
    \addplot[color={lines8}, line width={0.7pt}, mark={none}, opacity={0.378}, forget plot]
        coordinates {
            (0.0457336,-0.0124478)
            (0.0449871,-0.0151576)
            (0.0443101,-0.0169308)
            (0.0434904,-0.0186694)
        }
        ;
    \addplot[color={lines8}, line width={0.7pt}, mark={none}, opacity={0.432}, forget plot]
        coordinates {
            (0.0434904,-0.0186694)
            (0.0425294,-0.0203665)
            (0.0408285,-0.0228187)
            (0.0395267,-0.0243805)
            (0.0373335,-0.0265948)
        }
        ;
    \addplot[color={lines8}, line width={0.7pt}, mark={none}, opacity={0.482}, forget plot]
        coordinates {
            (0.0373335,-0.0265948)
            (0.0357194,-0.0279742)
            (0.0330873,-0.0298786)
        }
        ;
    \addplot[color={lines8}, line width={0.7pt}, mark={none}, opacity={0.528}, forget plot]
        coordinates {
            (0.0330873,-0.0298786)
            (0.0312035,-0.0310268)
            (0.0292271,-0.0320682)
            (0.027168,-0.032995)
            (0.023948,-0.0341524)
        }
        ;
    \addplot[color={lines8}, line width={0.7pt}, mark={none}, opacity={0.58}, forget plot]
        coordinates {
            (0.023948,-0.0341524)
            (0.0217313,-0.0347576)
            (0.0194735,-0.0352207)
            (0.0171884,-0.0355347)
        }
        ;
    \addplot[color={lines8}, line width={0.7pt}, mark={none}, opacity={0.632}, forget plot]
        coordinates {
            (0.0171884,-0.0355347)
            (0.0137413,-0.0357124)
            (0.0114527,-0.0356278)
            (0.00919059,-0.035376)
            (0.00697175,-0.0349546)
        }
        ;
    \addplot[color={lines8}, line width={0.7pt}, mark={none}, opacity={0.685}, forget plot]
        coordinates {
            (0.00697175,-0.0349546)
            (0.0037619,-0.0340036)
            (0.00172607,-0.0331598)
            (-0.000206261,-0.032153)
        }
        ;
    \addplot[color={lines8}, line width={0.7pt}, mark={none}, opacity={0.733}, forget plot]
        coordinates {
            (-0.000206261,-0.032153)
            (-0.00201807,-0.0309902)
            (-0.0036933,-0.0296808)
            (-0.005217,-0.0282364)
            (-0.00657545,-0.0266712)
        }
        ;
    \addplot[color={lines8}, line width={0.7pt}, mark={none}, opacity={0.784}, forget plot]
        coordinates {
            (-0.00657545,-0.0266712)
            (-0.00775635,-0.0250017)
            (-0.00874947,-0.0232462)
            (-0.00917309,-0.0223423)
            (-0.00987079,-0.020495)
        }
        ;
    \addplot[color={lines8}, line width={0.7pt}, mark={none}, opacity={0.829}, forget plot]
        coordinates {
            (-0.00987079,-0.020495)
            (-0.0103661,-0.0186128)
            (-0.0105372,-0.0176655)
            (-0.010727,-0.0157726)
            (-0.0107158,-0.0138997)
        }
        ;
    \addplot[color={lines8}, line width={0.7pt}, mark={none}, opacity={0.879}, forget plot]
        coordinates {
            (-0.0107158,-0.0138997)
            (-0.0103341,-0.0111734)
            (-0.00984831,-0.00943948)
            (-0.00899997,-0.00739758)
        }
        ;
    \addplot[color={lines8}, line width={0.7pt}, mark={none}, opacity={0.928}, forget plot]
        coordinates {
            (-0.00899997,-0.00739758)
            (-0.00790733,-0.0055231)
            (-0.00659852,-0.0038409)
            (-0.00510437,-0.0023705)
        }
        ;
    \addplot[color={lines8}, line width={0.7pt}, mark={none}, opacity={0.982}, forget plot]
        coordinates {
            (-0.00510437,-0.0023705)
            (-0.00311307,-0.000905197)
            (-0.00132736,5.65384e-5)
            (0.000917863,0.000894383)
        }
        ;
    \addplot[color={lines8}, line width={0.7pt}, mark={none}, opacity={0.962}, forget plot]
        coordinates {
            (0.000917863,0.000894383)
            (0.00283614,0.00133066)
            (0.00514815,0.00154773)
            (0.00742364,0.0014441)
        }
        ;
    \addplot[color={lines8}, line width={0.7pt}, mark={none}, opacity={0.914}, forget plot]
        coordinates {
            (0.00742364,0.0014441)
            (0.00853296,0.00127778)
            (0.00997017,0.000943389)
            (0.0120118,0.000214804)
        }
        ;
    \addplot[color={lines8}, line width={0.7pt}, mark={none}, opacity={0.868}, forget plot]
        coordinates {
            (0.0120118,0.000214804)
            (0.0141769,-0.000949602)
            (0.0158102,-0.00218701)
        }
        ;
    \addplot[color={lines8}, line width={0.7pt}, mark={none}, opacity={0.818}, forget plot]
        coordinates {
            (0.0158102,-0.00218701)
            (0.0172096,-0.0036166)
            (0.0183533,-0.0052113)
            (0.018965,-0.00635299)
        }
        ;
    \addplot[color={lines8}, line width={0.7pt}, mark={none}, opacity={0.768}, forget plot]
        coordinates {
            (0.018965,-0.00635299)
            (0.0194517,-0.00754835)
            (0.0199409,-0.00942525)
            (0.0201363,-0.0113806)
        }
        ;
    \addplot[color={lines8}, line width={0.7pt}, mark={none}, opacity={0.715}, forget plot]
        coordinates {
            (0.0201363,-0.0113806)
            (0.0200362,-0.0133904)
            (0.0198064,-0.0147491)
            (0.019448,-0.0161153)
        }
        ;
    \addplot[color={lines8}, line width={0.7pt}, mark={none}, opacity={0.663}, forget plot]
        coordinates {
            (0.019448,-0.0161153)
            (0.0186746,-0.018165)
            (0.0176279,-0.0201974)
            (0.0163213,-0.0221934)
        }
        ;
    \addplot[color={lines8}, line width={0.7pt}, mark={none}, opacity={0.609}, forget plot]
        coordinates {
            (0.0163213,-0.0221934)
            (0.0142027,-0.0247675)
            (0.0123549,-0.0266105)
        }
        ;
    \addplot[color={lines8}, line width={0.7pt}, mark={none}, opacity={0.564}, forget plot]
        coordinates {
            (0.0123549,-0.0266105)
            (0.0103072,-0.0283606)
            (0.00730262,-0.0305226)
        }
        ;
    \addplot[color={lines8}, line width={0.7pt}, mark={none}, opacity={0.518}, forget plot]
        coordinates {
            (0.00730262,-0.0305226)
            (0.00487198,-0.0319961)
            (0.00143756,-0.0337348)
        }
        ;
    \addplot[color={lines8}, line width={0.7pt}, mark={none}, opacity={0.463}, forget plot]
        coordinates {
            (0.00143756,-0.0337348)
            (-0.0012539,-0.0348508)
            (-0.00401927,-0.0357896)
            (-0.006836,-0.0365374)
        }
        ;
    \addplot[color={lines8}, line width={0.7pt}, mark={none}, opacity={0.413}, forget plot]
        coordinates {
            (-0.006836,-0.0365374)
            (-0.00968171,-0.0370807)
            (-0.0125342,-0.0374071)
        }
        ;
    \addplot[color={lines8}, line width={0.7pt}, mark={none}, opacity={0.363}, forget plot]
        coordinates {
            (-0.0125342,-0.0374071)
            (-0.0153715,-0.0375048)
            (-0.0181716,-0.0373634)
            (-0.0209128,-0.036974)
        }
        ;
    \addplot[color={lines8}, line width={0.7pt}, mark={none}, opacity={0.313}, forget plot]
        coordinates {
            (-0.0209128,-0.036974)
            (-0.0235733,-0.0363295)
            (-0.0261316,-0.0354248)
        }
        ;
    \addplot[color={lines8}, line width={0.7pt}, mark={none}, opacity={0.263}, forget plot]
        coordinates {
            (-0.0261316,-0.0354248)
            (-0.0285659,-0.0342572)
            (-0.0308551,-0.0328264)
            (-0.0329783,-0.0311354)
        }
        ;
    \addplot[color={lines8}, line width={0.7pt}, mark={none}, opacity={0.216}, forget plot]
        coordinates {
            (-0.0329783,-0.0311354)
            (-0.0349153,-0.0291899)
            (-0.0360935,-0.0277559)
        }
        ;
    \addplot[color={lines8}, line width={0.7pt}, mark={none}, opacity={0.173}, forget plot]
        coordinates {
            (-0.0360935,-0.0277559)
            (-0.0376773,-0.0254085)
            (-0.0386032,-0.0237194)
            (-0.0397848,-0.0210135)
        }
        ;
    \addplot[color={lines8}, line width={0.7pt}, mark={none}, opacity={0.123}, forget plot]
        coordinates {
            (-0.0397848,-0.0210135)
            (-0.0404275,-0.0191043)
            (-0.0411638,-0.0161018)
            (-0.0414971,-0.0140204)
        }
        ;
    \addplot[color={lines8}, line width={0.7pt}, mark={none}, opacity={0.073}, forget plot]
        coordinates {
            (-0.0414971,-0.0140204)
            (-0.0417521,-0.0108031)
            (-0.0417543,-0.00861074)
            (-0.0414992,-0.00528032)
        }
        ;
    \addplot[color={lines8}, line width={0.7pt}, mark={none}, opacity={0.023}, forget plot]
        coordinates {
            (-0.0414992,-0.00528032)
            (-0.0411541,-0.00305081)
            (-0.0403698,0.000272948)
            (-0.0396681,0.00245393)
        }
        ;
    \addplot[only marks, mark={+}, mark size={2.5pt}, black, thick, forget plot]
        coordinates {
            (0.0,0.0)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/result_wave3d_convergence_linf.tex <==
% Generated by julia/result_wave3d_convergence.jl; do not edit by hand.
\begin{tikzpicture}
\begin{axis}[height={0.29\textwidth}, width={0.33\textwidth}, scale only axis, xmode={log}, ymode={log}, xmin={0.029157280985525225}, xmax={0.13397168281703667}, ymin={0.010000000000000002}, ymax={10.0}, log basis x={2}, title={$\mathfrak{r} = {\color{lines2}\mathbf{1}}, {\color{lines3}\mathbf{2}}, {\color{lines4}\mathbf{3}}, {\color{lines5}\mathbf{4}}$}, xlabel={$h$}, ylabel={$\|\bm B_h - \bm B_{\mathrm{ref}}\|_{\funspace{L}_\infty} / \|\bm B_{\mathrm{ref}}\|_{\funspace{L}_\infty}$}]
    \addplot[mark={*}, mark size={1.5pt}, color={lines2}, line width={1pt}]
        coordinates {
            (0.125,8.180180595863044)
            (0.08333333333333333,5.097874912404686)
            (0.0625,1.6661494272060835)
        }
        ;
    \addplot[mark={*}, mark size={1.5pt}, color={lines3}, line width={1pt}]
        coordinates {
            (0.125,2.4106217544290645)
            (0.08333333333333333,0.8740413781539108)
            (0.0625,0.6755304709059049)
            (0.041666666666666664,0.15989884038753546)
            (0.03125,0.024069013975821604)
        }
        ;
    \addplot[mark={*}, mark size={1.5pt}, color={lines4}, line width={1pt}]
        coordinates {
            (0.125,0.6744395811920213)
            (0.08333333333333333,0.5035103506193196)
            (0.0625,0.31532442587450676)
            (0.041666666666666664,0.09489643113130106)
            (0.03125,0.023869394190008553)
        }
        ;
    \addplot[mark={*}, mark size={1.5pt}, color={lines5}, line width={1pt}]
        coordinates {
            (0.125,0.8352246494818151)
            (0.08333333333333333,0.6980898052754995)
            (0.0625,0.46935520485136323)
            (0.041666666666666664,0.17551939448578552)
            (0.03125,0.05282659321359969)
        }
        ;
    \addplot[mark={none}, color={gray}, line width={0.6pt}, forget plot]
        coordinates {
            (0.031249999999999997,0.01884369886664526)
            (0.041666666666666664,0.05955539394890352)
            (0.041666666666666664,0.01884369886664526)
            (0.031249999999999997,0.01884369886664526)
        }
        ;
    \node at (axis cs:0.041666666666666664, 0.03349990909625824) [color=gray,right,font=\footnotesize] {$\mathcal{O}(h^p)$};
\end{axis}
\end{tikzpicture}


==> tikz/result_wave3d_convergence_linf_time_nr8.tex <==
% Generated by julia/result_wave3d_convergence.jl; do not edit by hand.
\begin{tikzpicture}
\begin{axis}[height={0.29\textwidth}, width={0.33\textwidth}, scale only axis, ymode={log}, ymin={0.010000000000000002}, ymax={10.0}, xlabel={$t$}, title={$\mathfrak{r} = {\color{lines2}\mathbf{1}}, {\color{lines3}\mathbf{2}}, {\color{lines4}\mathbf{3}}, {\color{lines5}\mathbf{4}}$}, ylabel={$\|\bm B_h - \bm B_{\mathrm{ref}}\|_{\funspace{L}_\infty} / \|\bm B_{\mathrm{ref}}\|_{\funspace{L}_\infty}$}]
    \addplot[mark={none}, color={lines2}, line width={1pt}]
        coordinates {
            (0.0,1.0849821458736748)
            (0.00625,0.6501039333285057)
            (0.0125,0.22726108004081116)
            (0.01875,0.8234298264347714)
            (0.025,0.8185332380113072)
            (0.03125,0.4351418546361931)
            (0.0375,0.5378379129219178)
            (0.04375,0.780642684755575)
            (0.05,0.6269834310252403)
            (0.05625,0.37911333973923467)
            (0.0625,0.5296879549708086)
            (0.06875,0.7438339152889074)
            (0.075,0.8481228025465952)
            (0.08125,0.3528242414398438)
            (0.0875,0.6457608607643743)
            (0.09375,0.9098560196210822)
            (0.1,0.8431202564192548)
            (0.10625,0.5849741796631953)
            (0.1125,0.7037899916993519)
            (0.11875,0.8585467087014388)
            (0.125,0.7541494324904036)
            (0.13125,0.455376699968967)
            (0.1375,0.6977235948479112)
            (0.14375,0.8455379995417308)
            (0.15,0.5756209661740809)
            (0.15625,0.34817816878351315)
            (0.1625,0.7963058174238068)
            (0.16875,0.6627718069810656)
            (0.175,0.3256523307774289)
            (0.18125,0.7182335434056882)
            (0.1875,0.8795066200261351)
            (0.19375,0.5451125220205011)
            (0.2,0.3406146792240938)
        }
        ;
    \addplot[mark={none}, color={lines3}, line width={1pt}]
        coordinates {
            (0.0,0.4603533066289436)
            (0.00625,0.261171051375738)
            (0.0125,0.13696031516352733)
            (0.01875,0.3574335752169739)
            (0.025,0.2919838779779027)
            (0.03125,0.18751588991853008)
            (0.0375,0.21858918539285374)
            (0.04375,0.21141160267241774)
            (0.05,0.17357153080411303)
            (0.05625,0.13885130767862305)
            (0.0625,0.18175788738667636)
            (0.06875,0.25034256587819814)
            (0.075,0.2289943890799701)
            (0.08125,0.1254880644842869)
            (0.0875,0.0991584222874753)
            (0.09375,0.16270372791578902)
            (0.1,0.24143871867671465)
            (0.10625,0.23524158605125176)
            (0.1125,0.14734262447935326)
            (0.11875,0.07895957634572696)
            (0.125,0.13572098301488572)
            (0.13125,0.2327743030068769)
            (0.1375,0.25224068454033194)
            (0.14375,0.18734353067780352)
            (0.15,0.0667766834387999)
            (0.15625,0.08916937472160291)
            (0.1625,0.20786450024436257)
            (0.16875,0.25918227190138127)
            (0.175,0.2265648594235358)
            (0.18125,0.12162427814986611)
            (0.1875,0.069487448586807)
            (0.19375,0.15689080928836843)
            (0.2,0.23819733064917722)
        }
        ;
    \addplot[mark={none}, color={lines4}, line width={1pt}]
        coordinates {
            (0.0,0.6830454943345092)
            (0.00625,0.45289974228268837)
            (0.0125,0.14686628498326074)
            (0.01875,0.35626179300473054)
            (0.025,0.39398813994946646)
            (0.03125,0.26049810748431107)
            (0.0375,0.19061336995421804)
            (0.04375,0.19195486773800718)
            (0.05,0.18522470466219484)
            (0.05625,0.15892789552914713)
            (0.0625,0.12098354841417802)
            (0.06875,0.09952159468574026)
            (0.075,0.10125249598350268)
            (0.08125,0.0980328615131676)
            (0.0875,0.09996893337115365)
            (0.09375,0.094880065335754)
            (0.1,0.09031158788285858)
            (0.10625,0.08331010867454844)
            (0.1125,0.07750074585659535)
            (0.11875,0.0768726219461265)
            (0.125,0.07798874688304613)
            (0.13125,0.07915799235081926)
            (0.1375,0.07992887071594651)
            (0.14375,0.07696297794443599)
            (0.15,0.07207573828517544)
            (0.15625,0.06847587667153576)
            (0.1625,0.06960172177087691)
            (0.16875,0.07058599318532871)
            (0.175,0.0710737889764628)
            (0.18125,0.07236173839115324)
            (0.1875,0.06950889242578685)
            (0.19375,0.06510634693737356)
            (0.2,0.07251356733689013)
        }
        ;
    \addplot[mark={none}, color={lines5}, line width={1pt}]
        coordinates {
            (0.0,0.8012270638526946)
            (0.00625,0.5593144817172387)
            (0.0125,0.16634420819974505)
            (0.01875,0.3223687550135702)
            (0.025,0.40820551868543714)
            (0.03125,0.30762373789028347)
            (0.0375,0.19749132230907346)
            (0.04375,0.1817275909425341)
            (0.05,0.16788141724622382)
            (0.05625,0.14662595742216675)
            (0.0625,0.12608071331254464)
            (0.06875,0.11448681815950462)
            (0.075,0.1124571835097536)
            (0.08125,0.114640712751865)
            (0.0875,0.11533754746646098)
            (0.09375,0.10987407204384195)
            (0.1,0.10210918893728449)
            (0.10625,0.09825362612778088)
            (0.1125,0.09767259800303808)
            (0.11875,0.09755274425042208)
            (0.125,0.095713504798792)
            (0.13125,0.09519301966775988)
            (0.1375,0.09071514146846046)
            (0.14375,0.09046425327483731)
            (0.15,0.08980065902209616)
            (0.15625,0.0872079659043836)
            (0.1625,0.08664540260328672)
            (0.16875,0.08630890974102771)
            (0.175,0.08926762592565093)
            (0.18125,0.0872558456315927)
            (0.1875,0.08069106603540681)
            (0.19375,0.08060653840136256)
            (0.2,0.08123235398078463)
        }
        ;
    \node[anchor=south east] at (rel axis cs:0.97,0.03) {$(N^{\mathrm{x}}, N^{\mathrm{y}}, N^{\mathrm{z}}) = (8, 16, 64)$};
\end{axis}
\end{tikzpicture}


==> tikz/result_wave3d_snapshot_r1_t1.tex <==
% Generated by julia/result_wave3d_snapshots.jl; do not edit by hand.
\begin{tikzpicture}
\begin{axis}[height={0.28\textwidth}, width={0.28\textwidth}, scale only axis, axis equal image, view={{0}{90}}, hide axis, shader={interp}, clip={false}, colormap={diverging}{rgb=(0,0.4470,0.7410) rgb=(1,1,1) rgb=(0.8500,0.3250,0.0980)}, point meta min={-0.0839342714892925}, point meta max={0.0839342714892925}]
    \addplot3[surf, mesh/rows={97}, point meta={\thisrow{value}}]
        table[row sep={\\}]
        {
            x  y  z  value  \\
            0.0  -0.0  0.0  0.5012524129949038  \\
            0.006276041666666732  -0.0  0.0  0.25920516115585535  \\
            0.01260416666666675  -0.0  0.0  0.07180914381217669  \\
            0.018984375000000053  -0.0  0.0  -0.0629448237271155  \\
            0.025416666666666643  -0.0  0.0  -0.14696947734240004  \\
            0.03190104166666674  -0.0  0.0  -0.18208663189957042  \\
            0.0384374999999999  -0.0  0.0  -0.17003238469743973  \\
            0.04502604166666657  -0.0  0.0  -0.11834048081541938  \\
            0.05166666666666675  -0.0  0.0  -0.05162685455148206  \\
            0.05835937499999999  -0.0  0.0  0.012367912598039349  \\
            0.06510416666666674  -0.0  0.0  0.06352984214844522  \\
            0.07190104166666655  -0.0  0.0  0.09588374883327441  \\
            0.0787500000000001  -0.0  0.0  0.1058502293674771  \\
            0.0856510416666667  -0.0  0.0  0.09367286882820144  \\
            0.0926041666666666  -0.0  0.0  0.06842372313680911  \\
            0.099609375  -0.0  0.0  0.03857812274285393  \\
            0.10666666666666669  -0.0  0.0  0.0102444462379828  \\
            0.11377604166666666  -0.0  0.0  -0.01213034160413809  \\
            0.12093749999999992  -0.0  0.0  -0.025290666949524466  \\
            0.1281510416666667  -0.0  0.0  -0.027956554281244075  \\
            0.13541666666666674  -0.0  0.0  -0.02337754560791766  \\
            0.14273437500000008  -0.0  0.0  -0.015092422569002097  \\
            0.1501041666666667  -0.0  0.0  -0.005890650508284151  \\
            0.15752604166666662  -0.0  0.0  0.0020208275766674085  \\
            0.16500000000000004  -0.0  0.0  0.006892623227314728  \\
            0.17252604166666674  -0.0  0.0  0.007816476915315904  \\
            0.18010416666666673  -0.0  0.0  0.005899097394854084  \\
            0.187734375  -0.0  0.0  0.0024894919369196624  \\
            0.19541666666666657  -0.0  0.0  -0.0012996107093206442  \\
            0.20315104166666664  -0.0  0.0  -0.00454943691085454  \\
            0.2109375  -0.0  0.0  -0.0065013593405939376  \\
            0.21877604166666664  -0.0  0.0  -0.006739142422381394  \\
            0.22666666666666657  -0.0  0.0  -0.0057249046603842215  \\
            0.234609375  -0.0  0.0  -0.004044875149152625  \\
            0.24260416666666673  -0.0  0.0  -0.002196588028144973  \\
            0.2506510416666665  -0.0  0.0  -0.0006022675703436679  \\
            0.25875000000000004  -0.0  0.0  0.0003800400277939935  \\
            0.26690104166666684  -0.0  0.0  0.0005468698447305842  \\
            0.2751041666666667  -0.0  0.0  0.00011122471947654241  \\
            0.2833593750000001  -0.0  0.0  -0.0006491242656154302  \\
            0.29166666666666674  -0.0  0.0  -0.0014936511164362282  \\
            0.3000260416666667  -0.0  0.0  -0.002214191323241892  \\
            0.30843750000000014  -0.0  0.0  -0.0026307669456509092  \\
            0.31690104166666666  -0.0  0.0  -0.0026361970696315846  \\
            0.3254166666666667  -0.0  0.0  -0.0023249922302291215  \\
            0.333984375  -0.0  0.0  -0.0018261445432294309  \\
            0.3426041666666666  -0.0  0.0  -0.00125353752473029  \\
            0.3512760416666665  -0.0  0.0  -0.0007076903867304941  \\
            0.3599999999999999  -0.0  0.0  -0.0002772790903281175  \\
            0.0  -0.0  0.0  0.49916740287831163  \\
            0.006262104867736928  -0.0004104400375436345  0.0  0.25811118744617806  \\
            0.012575182930465001  -0.0008242210347977501  0.0  0.07141046303000446  \\
            0.018939234188184217  -0.0012413429917623466  0.0  -0.06289769608842707  \\
            0.0253542586408948  -0.0016618059084374242  0.0  -0.14668285404328615  \\
            0.03182025628859653  -0.0020856097848229826  0.0  -0.18172654067162972  \\
            0.03833722713128962  -0.0025127546209190213  0.0  -0.1697272678569519  \\
            0.044905171168973856  -0.0029432404167255423  0.0  -0.11817052714039981  \\
            0.05152408840164924  -0.0033770671722425432  0.0  -0.05159669777514165  \\
            0.058193978829315984  -0.0038142348874700255  0.0  0.012294958608963829  \\
            0.06491484245197365  -0.004254743562407989  0.0  0.06340430452236397  \\
            0.07168667926962291  -0.004698593197056433  0.0  0.09575582100344952  \\
            0.07850948928226309  -0.005145783791415359  0.0  0.10576219650501549  \\
            0.08538327248989463  -0.005596315345484765  0.0  0.09365161556910816  \\
            0.09230802889251755  -0.006050187859264654  0.0  0.06847068769802432  \\
            0.09928375849013138  -0.006507401332755021  0.0  0.03867777057810364  \\
            0.10631046128273658  -0.006967955765955868  0.0  0.010373346231661118  \\
            0.11338813727033292  -0.007431851158867199  0.0  -0.011997470162004831  \\
            0.12051678645292063  -0.00789908751148901  0.0  -0.025176904660411777  \\
            0.12769640883049949  -0.008369664823821302  0.0  -0.02787860399841277  \\
            0.1349270044030697  -0.008843583095864076  0.0  -0.023340346351906058  \\
            0.14220857317063085  -0.009320842327617332  0.0  -0.01509193006129371  \\
            0.14954111513318336  -0.009801442519081063  0.0  -0.005917503046022362  \\
            0.15692463029072723  -0.01028538367025528  0.0  0.0019785860334960038  \\
            0.16435911864326203  -0.010772665781139976  0.0  0.006847518512993283  \\
            0.1718445801907884  -0.011263288851735156  0.0  0.0077792241473589215  \\
            0.17938101493330572  -0.011757252882040813  0.0  0.005874981210407065  \\
            0.1869684228708144  -0.012254557872056952  0.0  0.0024791170286429833  \\
            0.1946068040033142  -0.012755203821783573  0.0  -0.001298803428370284  \\
            0.20229615833080516  -0.013259190731220673  0.0  -0.004541973266640255  \\
            0.2100364858532875  -0.013766518600368257  0.0  -0.0064927869938771485  \\
            0.21782778657076096  -0.014277187429226321  0.0  -0.006734703332994418  \\
            0.2256700604832258  -0.014791197217794866  0.0  -0.005727096884486294  \\
            0.23356330759068178  -0.015308547966073891  0.0  -0.004053600814346018  \\
            0.2415075278931289  -0.015829239674063397  0.0  -0.002209864729233378  \\
            0.24950272139056717  -0.016353272341763387  0.0  -0.0006168122090225427  \\
            0.2575488880829968  -0.016880645969173852  0.0  0.000368332382327217  \\
            0.2656460279704178  -0.017411360556294803  0.0  0.0005418822149437766  \\
            0.27379414105282973  -0.017945416103126232  0.0  0.00011401864114736569  \\
            0.281993227330233  -0.018482812609668147  0.0  -0.000640393570900659  \\
            0.29024328680262745  -0.01902355007592054  0.0  -0.0014831752139931602  \\
            0.29854431947001325  -0.019567628501883406  0.0  -0.002208032028739222  \\
            0.3068963253323902  -0.02011504788755677  0.0  -0.0026364502553941267  \\
            0.3152993043897583  -0.0206658082329406  0.0  -0.0026601726780181322  \\
            0.32375325664211774  -0.021219909538034914  0.0  -0.002364203615649411  \\
            0.33225818208946833  -0.02177735180283971  0.0  -0.0018672397460505414  \\
            0.3408140807318101  -0.022338135027354992  0.0  -0.001274256200062191  \\
            0.34942095256914296  -0.022902259211580747  0.0  -0.0006780837918561299  \\
            0.35807879760146744  -0.023469724355516988  0.0  -0.00016078460230252456  \\
            0.0  -0.0  0.0  0.49304753256363176  \\
            0.006220383915227945  -0.0008189290783922165  0.0  0.25488191165196183  \\
            0.012488474893739054  -0.0016441389108182213  0.0  0.07021229371197452  \\
            0.018804272935533106  -0.002475629497278015  0.0  -0.06278971118051956  \\
            0.025167778040610544  -0.003313400837771597  0.0  -0.14586782044044386  \\
            0.03157899020897115  -0.004157452932298968  0.0  -0.1806858584784364  \\
            0.038037909440614914  -0.0050077857808601255  0.0  -0.16883226083203948  \\
            0.044544535735541846  -0.005864399383455075  0.0  -0.11765213776675422  \\
            0.05109886909375172  -0.00672729374008381  0.0  -0.05146894739252396  \\
            0.05770090951524498  -0.007596468850746335  0.0  0.012135823360809856  \\
            0.0643506570000214  -0.008471924715442647  0.0  0.06310062033682093  \\
            0.07104811154808077  -0.009353661334172748  0.0  0.0954476216223114  \\
            0.07779327315942353  -0.01024167870693664  0.0  0.10556533667971413  \\
            0.08458614183404944  -0.011135976833734317  0.0  0.0936369649216318  \\
            0.09142671757195853  -0.012036555714565786  0.0  0.06863822491909785  \\
            0.09831500037315077  -0.012943415349431043  0.0  0.03898125499320979  \\
            0.10525099023762596  -0.013856555738330084  0.0  0.010746037862510131  \\
            0.11223468716538454  -0.014775976881262918  0.0  -0.01162567924455162  \\
            0.11926609115642628  -0.01570167877822954  0.0  -0.0248680238081611  \\
            0.12634520221075118  -0.016633661429229948  0.0  -0.027675226021998182  \\
            0.13347202032835925  -0.01757192483426415  0.0  -0.023252412060301694  \\
            0.14064654550925026  -0.01851646899333214  0.0  -0.015105093479946664  \\
            0.14786877775342466  -0.019467293906433907  0.0  -0.006003499198671385  \\
            0.15513871706088223  -0.020424399573569472  0.0  0.0018542429153803415  \\
            0.16245636343162273  -0.021387785994738825  0.0  0.006719815457908089  \\
            0.16982171686564662  -0.02235745316994197  0.0  0.007677112474682141  \\
            0.17723477736295368  -0.02333340109917889  0.0  0.005811924387102387  \\
            0.1846955449235439  -0.024315629782449614  0.0  0.0024554805011091437  \\
            0.19220401954741728  -0.025304139219754124  0.0  -0.0012913926411906038  \\
            0.19976020123457383  -0.02629892941109242  0.0  -0.004517183529721496  \\
            0.20736408998501332  -0.027300000356464498  0.0  -0.006466863536149907  \\
            0.2150156857987362  -0.028307352055870375  0.0  -0.0067226765882723305  \\
            0.22271498867574224  -0.029320984509310033  0.0  -0.005735898063084005  \\
            0.23046199861603123  -0.030340897716783485  0.0  -0.004082562606202214  \\
            0.2382567156196036  -0.03136709167829073  0.0  -0.0022528128269715788  \\
            0.24609913968645913  -0.03239956639383175  0.0  -0.0006637837693260998  \\
            0.25398927081659783  -0.033438321863406555  0.0  0.00032967752511996125  \\
            0.2619271090100197  -0.03448335808701517  0.0  0.0005232182436658443  \\
            0.2699126542667245  -0.035534675064657545  0.0  0.00011881663493533144  \\
            0.2779459065867127  -0.03659227279633374  0.0  -0.0006171095810164933  \\
            0.28602686596998406  -0.037656151282043714  0.0  -0.0014532043483640553  \\
            0.29415553241653836  -0.03872631052178747  0.0  -0.002188612247264092  \\
            0.30233190592637604  -0.03980275051556501  0.0  -0.0026490776008866847  \\
            0.3105559864994969  -0.040885471263376334  0.0  -0.0027235257736953826  \\
            0.3188277741359009  -0.04197447276522146  0.0  -0.0024707856220045187  \\
            0.32714726883558787  -0.04306975502110038  0.0  -0.001981151213191574  \\
            0.3355144705985582  -0.04417131803101307  0.0  -0.0013349937257053565  \\
            0.3439293794248117  -0.045279161794959555  0.0  -0.0006038840744380075  \\
            0.35239199531434817  -0.04639328631293984  0.0  0.00014842759071740012  \\
            0.0  -0.0  0.0  0.4830955421035084  \\
            0.006151144803479891  -0.0012235387749552475  0.0  0.24958869875129802  \\
            0.012344763208878895  -0.002455526074619387  0.0  0.06820630316867289  \\
            0.018580855216197012  -0.003695961898992419  0.0  -0.06266829617072718  \\
            0.024859420825434464  -0.004944846248074343  0.0  -0.1445798280567616  \\
            0.03118046003659103  -0.006202179121865159  0.0  -0.17900512189618767  \\
            0.03754397284966693  -0.0074679605203648676  0.0  -0.1673569019910258  \\
            0.043949959264662164  -0.008742190443573468  0.0  -0.1167557832439475  \\
            0.05039841928157629  -0.01002486889149096  0.0  -0.05117934633139343  \\
            0.05688935290040997  -0.011315995864117346  0.0  0.011978572106311203  \\
            0.06342276012116255  -0.012615571361452622  0.0  0.06271760976305689  \\
            0.06999864094383446  -0.013923595383496789  0.0  0.09505560816752391  \\
            0.0766169953684257  -0.015240067930249852  0.0  0.10534147969144136  \\
            0.08327782339493606  -0.016564989001711803  0.0  0.09368633625124355  \\
            0.08998112502336575  -0.017898358597882653  0.0  0.06895608831461514  \\
            0.09672690025371455  -0.01924017671876239  0.0  0.03949252268613881  \\
            0.10351514908598247  -0.020590443364351018  0.0  0.011345663358581445  \\
            0.11034587152016972  -0.021949158534648537  0.0  -0.011045731493317473  \\
            0.11721906755627609  -0.023316322229654952  0.0  -0.024400672358956498  \\
            0.12413473719430179  -0.02469193444937026  0.0  -0.02738104190754162  \\
            0.1310928804342466  -0.02607599519379446  0.0  -0.023141364371970646  \\
            0.13809349727611075  -0.027468504462927548  0.0  -0.015150312250475917  \\
            0.14513658771989402  -0.028869462256769528  0.0  -0.00615756635416333  \\
            0.1522221517655966  -0.030278868575320403  0.0  0.0016471731927379652  \\
            0.15935018941321832  -0.03169672341858017  0.0  0.0065149913590103695  \\
            0.16652070066275937  -0.03312302678654884  0.0  0.007519025676424082  \\
            0.1737336855142193  -0.034557778679226374  0.0  0.005720121464890614  \\
            0.1809891439675988  -0.036000979096612824  0.0  0.0024286345807642096  \\
            0.1882870760228974  -0.037452628038708156  0.0  -0.0012684737423381749  \\
            0.19562748168011512  -0.03891272550551239  0.0  -0.004468007959881123  \\
            0.20301036093925218  -0.0403812714970255  0.0  -0.006418860846329204  \\
            0.21043571380030857  -0.04185826601324752  0.0  -0.006700989863579458  \\
            0.21790354026328385  -0.04334370905417841  0.0  -0.005752003806526796  \\
            0.22541384032817846  -0.04483760061981822  0.0  -0.004135087481123015  \\
            0.2329666139949924  -0.0463399407101669  0.0  -0.002330993657179182  \\
            0.24056186126372547  -0.04785072932522448  0.0  -0.0007503201471663404  \\
            0.24819958213437765  -0.04936996646499094  0.0  0.0002562716735262366  \\
            0.2558797766069494  -0.05089765212946633  0.0  0.0004835154502849623  \\
            0.26360244468144  -0.052433786318650574  0.0  0.00011979983770155382  \\
            0.27136758635784997  -0.053978369032543716  0.0  -0.0005825454575160755  \\
            0.27917520163617926  -0.05553140027114577  0.0  -0.0014036074098575998  \\
            0.28702529051642744  -0.05709288003445669  0.0  -0.00215171275303783  \\
            0.2949178529985952  -0.05866280832247653  0.0  -0.002659853881013531  \\
            0.3028528890826818  -0.06024118513520524  0.0  -0.002813108228590851  \\
            0.310830398768688  -0.061828010472642844  0.0  -0.002629983211911117  \\
            0.3188503820566131  -0.06342328433478935  0.0  -0.002156782397222344  \\
            0.3269128389464575  -0.06502700672164473  0.0  -0.0014356155629472076  \\
            0.33501776943822126  -0.066639177633209  0.0  -0.0005048468638770362  \\
            0.3431651735319041  -0.06825979706948221  0.0  0.0006005140360523414  \\
            0.0  -0.0  0.0  0.46951417155058645  \\
            0.006054823203418547  -0.0016223849876691974  0.0  0.24229400878340868  \\
            0.012145219985060463  -0.003254301886895282  0.0  0.06537792904554794  \\
            0.01827119034492597  -0.004895750697678251  0.0  -0.06257804188164101  \\
            0.024432734283015067  -0.006546731420018108  0.0  -0.14286059690100866  \\
            0.030629851799327756  -0.008207244053914854  0.0  -0.17670238043461384  \\
            0.036862542893864036  -0.009877288599368482  0.0  -0.16528503658029095  \\
            0.04313080756662391  -0.011556865056379  0.0  -0.11543045294417098  \\
            0.04943464581760715  -0.0132459734249464  0.0  -0.050651408169696335  \\
            0.05577405764681398  -0.014944613705070687  0.0  0.011912240904970397  \\
            0.0621490430542444  -0.016652785896751867  0.0  0.062344416000665134  \\
            0.06855960203989842  -0.018370489999989928  0.0  0.0946587495296575  \\
            0.07500573460377602  -0.020097726014784874  0.0  0.10515184741057242  \\
            0.081487440745877  -0.021834493941136707  0.0  0.09383899026714683  \\
            0.08800472046620178  -0.023580793779045435  0.0  0.06944212149271524  \\
            0.09455757376474994  -0.025336625528511035  0.0  0.0402115133233109  \\
            0.10114600064152168  -0.027101989189533535  0.0  0.012159063260087363  \\
            0.10777000109651702  -0.028876884762112913  0.0  -0.010278757891937336  \\
            0.11442957512973573  -0.030661312246249184  0.0  -0.023799018480439277  \\
            0.12112472274117825  -0.032455271641942326  0.0  -0.027019080938953645  \\
            0.12785544393084414  -0.03425876294919237  0.0  -0.023026742368740253  \\
            0.13462173869873362  -0.036071786167999303  0.0  -0.015242647392554681  \\
            0.1414236070448467  -0.03789434129836311  0.0  -0.006390052481671475  \\
            0.14826104896918335  -0.0397264283402838  0.0  0.0013516178320539932  \\
            0.1551340644717436  -0.0415680472937614  0.0  0.006231631503662853  \\
            0.16204265355252723  -0.043419198158795864  0.0  0.00730763668506643  \\
            0.16898681621153444  -0.045279880935387214  0.0  0.005605966251225416  \\
            0.17596655244876525  -0.04715009562353546  0.0  0.0024080522605191453  \\
            0.18298186226421986  -0.049029842223240604  0.0  -0.001218514491068967  \\
            0.19003274565789763  -0.05091912073450261  0.0  -0.004382305859633897  \\
            0.1971192026297992  -0.05281793115732153  0.0  -0.006337926209012913  \\
            0.20424123317992415  -0.054726273491697314  0.0  -0.006662175785486728  \\
            0.2113988373082729  -0.05664414773762999  0.0  -0.0057726940082811215  \\
            0.21859201501484504  -0.05857155389511955  0.0  -0.004213625416602816  \\
            0.22582076629964076  -0.060508491964165995  0.0  -0.00245155520910015  \\
            0.23308509116265985  -0.062454961944769335  0.0  -0.0008869533587712601  \\
            0.24038498960390275  -0.06441096383692954  0.0  0.00013629558584000583  \\
            0.24772046162336903  -0.06637649764064667  0.0  0.0004122540094184805  \\
            0.2550915072210591  -0.06835156335592066  0.0  0.00010985306483947757  \\
            0.26249812639697256  -0.07033616098275156  0.0  -0.000539039921640855  \\
            0.2699403191511096  -0.0723302905211393  0.0  -0.0013313143095616531  \\
            0.27741808548347  -0.07433395197108396  0.0  -0.0020889569484754547  \\
            0.28493142539405425  -0.07634714533258552  0.0  -0.002655919427658595  \\
            0.29248033888286207  -0.07836987060564395  0.0  -0.0029133385356555036  \\
            0.30006482594989325  -0.08040212779025925  0.0  -0.002826934400202424  \\
            0.30768488659514803  -0.08244391688643143  0.0  -0.002384864614103336  \\
            0.3153405208186264  -0.08449523789416055  0.0  -0.0015782976264836347  \\
            0.32303172862032814  -0.08655609081344649  0.0  -0.00040103523671824895  \\
            0.33075851000025347  -0.08862647564428935  0.0  0.001150817779315709  \\
            0.0  -0.0  0.0  0.4525061609575102  \\
            0.005932013470612452  -0.0020136472362343475  0.0  0.23305339886064788  \\
            0.011891427263761356  -0.004036595628647871  0.0  0.061707520540963276  \\
            0.01787824137944649  -0.006068845177240569  0.0  -0.06256160800942515  \\
            0.02389245581766808  -0.008110395882012445  0.0  -0.14074101126641164  \\
            0.029934070578425676  -0.010161247742963495  0.0  -0.1737771622017523  \\
            0.036003085661719725  -0.01222140076009372  0.0  -0.162578389823971  \\
            0.04209950106755023  -0.014290854933403124  0.0  -0.11360531111829299  \\
            0.04822331679591674  -0.0163696102628917  0.0  -0.04979545642360855  \\
            0.0543745328468197  -0.01845766674855945  0.0  0.012030309052406207  \\
            0.060553149220258895  -0.020555024390406382  0.0  0.062065812147980993  \\
            0.06675916591623432  -0.022661683188432483  0.0  0.09432461634647918  \\
            0.0729925829347462  -0.024777643142637765  0.0  0.1050426705822797  \\
            0.0792534002757943  -0.026902904253022223  0.0  0.09411997585578989  \\
            0.08554161793937864  -0.029037466519585862  0.0  0.07010392667730724  \\
            0.09185723592549944  -0.031181329942328664  0.0  0.041133510063475764  \\
            0.09820025423415646  -0.03333449452125064  0.0  0.013174189566067642  \\
            0.10457067286534971  -0.03549696025635181  0.0  -0.009340107645035874  \\
            0.11096849181907942  -0.03766872714763214  0.0  -0.02307900217538804  \\
            0.11739371109534513  -0.03984979519509165  0.0  -0.02660455697830319  \\
            0.1238463306941473  -0.04204016439873034  0.0  -0.022922761803050248  \\
            0.13032635061548592  -0.0442398347585482  0.0  -0.015395356397590912  \\
            0.13683377085936055  -0.046448806274545236  0.0  -0.0067130831465006474  \\
            0.14336859142577163  -0.04866707894672144  0.0  0.0009572763454623184  \\
            0.14993081231471894  -0.050894652775076835  0.0  0.005862622099800594  \\
            0.1565204335262027  -0.053131527759611406  0.0  0.00704081934663871  \\
            0.1631374550602227  -0.05537770390032514  0.0  0.00547342976958304  \\
            0.16978187691677893  -0.057633181197218046  0.0  0.002403843490674284  \\
            0.17645369909587139  -0.05989795965029016  0.0  -0.0011263472491441584  \\
            0.1831529215975003  -0.06217203925954142  0.0  -0.004242059397983315  \\
            0.18987954442166544  -0.06445542002497186  0.0  -0.0062064899359935135  \\
            0.1966335675683668  -0.0667481019465815  0.0  -0.006592993565620304  \\
            0.20341499103760463  -0.06905008502437028  0.0  -0.005791707725249952  \\
            0.21022381482937869  -0.07136136925833826  0.0  -0.004319922966377635  \\
            0.21706003894368897  -0.0736819546484854  0.0  -0.002623730742121665  \\
            0.2239236633805355  -0.07601184119481172  0.0  -0.00108841843437839  \\
            0.23081468813991846  -0.0783510288973172  0.0  -4.712939287102144e-5  \\
            0.23773311322183766  -0.08069951775600191  0.0  0.0002946267903293756  \\
            0.24467893862629309  -0.08305730777086573  0.0  7.95594112009531e-5  \\
            0.25165216435328475  -0.08542439894190874  0.0  -0.0004886327548953132  \\
            0.2586527904028131  -0.08780079126913096  0.0  -0.001230326196826569  \\
            0.2656808167748774  -0.09018648475253233  0.0  -0.0019869527637288876  \\
            0.272736243469478  -0.09258147939211292  0.0  -0.0026184131229870468  \\
            0.27981907048661503  -0.0949857751878726  0.0  -0.0030031436122118357  \\
            0.2869292978262883  -0.09739937213981151  0.0  -0.003043066778363255  \\
            0.2940669254884978  -0.0998222702479296  0.0  -0.0026550431393791585  \\
            0.3012319534732437  -0.10225446951222686  0.0  -0.0017671147141554134  \\
            0.3084243817805259  -0.10469596993270326  0.0  -0.0003172249986411166  \\
            0.3156442104103445  -0.10714677150935889  0.0  0.0017479015664740056  \\
            0.0  -0.0  0.0  0.4322742503769244  \\
            0.005783454197742177  -0.002395585166068444  0.0  0.2219179692481603  \\
            0.0115853226345779  -0.0047987977597101555  0.0  0.057171873128940315  \\
            0.017405605310506944  -0.007209637780925135  0.0  -0.0626605733886884  \\
            0.023244302225529312  -0.009628105229713378  0.0  -0.13824439864959082  \\
            0.029101413379645225  -0.012054200106074891  0.0  -0.17021520213677083  \\
            0.03497693877285446  -0.014487922410009669  0.0  -0.1591811047121391  \\
            0.04087087840515702  -0.01692927214151772  0.0  -0.11119229659748449  \\
            0.04678323227655312  -0.019378249300599032  0.0  -0.04850845131738259  \\
            0.05271400038704255  -0.021834853887253612  0.0  0.01243357702793252  \\
            0.0586631827366253  -0.024299085901481457  0.0  0.06196707247147797  \\
            0.06463077932530159  -0.02677094534328257  0.0  0.0941151204028029  \\
            0.07061679015307121  -0.029250432212656954  0.0  0.10505045801265475  \\
            0.07662121521993437  -0.0317375465096046  0.0  0.09454368037006063  \\
            0.08264405452589085  -0.03423228823412552  0.0  0.07094009052216863  \\
            0.08868530807094066  -0.0367346573862197  0.0  0.04224804572933097  \\
            0.09474497585508379  -0.03924465396588714  0.0  0.014377137451213471  \\
            0.10082305787832047  -0.041762277973127857  0.0  -0.00824345456814795  \\
            0.10691955414065046  -0.04428752940794184  0.0  -0.022252681842145263  \\
            0.113034464642074  -0.04682040827032909  0.0  -0.026148585016562587  \\
            0.11916778938259087  -0.04936091456028962  0.0  -0.02284089955157448  \\
            0.12531952836220106  -0.0519090482778234  0.0  -0.015621197762262675  \\
            0.13148968158090457  -0.05446480942293044  0.0  -0.007140694650350289  \\
            0.13767824903870163  -0.05702819799561076  0.0  0.0004500666158504611  \\
            0.143885230735592  -0.059599213995864354  0.0  0.005396430389576267  \\
            0.15011062667157593  -0.06217785742369121  0.0  0.006713080143496526  \\
            0.15635443684665318  -0.06476412827909132  0.0  0.005325427380148111  \\
            0.16261666126082375  -0.0673580265620647  0.0  0.0024279747084226242  \\
            0.16889729991408786  -0.06995955227261137  0.0  -0.0009721029317914623  \\
            0.1751963528064453  -0.07256870541073127  0.0  -0.004022440017926644  \\
            0.18151381993789606  -0.07518548597642447  0.0  -0.005999460870725891  \\
            0.18784970130844036  -0.07780989396969094  0.0  -0.006473802581807624  \\
            0.194203996918078  -0.08044192939053064  0.0  -0.0057988874972444895  \\
            0.20057670676680894  -0.08308159223894364  0.0  -0.004455035953214836  \\
            0.20696783085463344  -0.08572888251492987  0.0  -0.0028592854272418795  \\
            0.21337736918155126  -0.0883838002184894  0.0  -0.0013745339381491955  \\
            0.2198053217475624  -0.09104634534962219  0.0  -0.0003171597022115719  \\
            0.22625168855266709  -0.09371651790832826  0.0  0.00011019257646781907  \\
            0.2327164695968651  -0.09639431789460758  0.0  1.6012896511947685e-5  \\
            0.23919966488015665  -0.09907974530846017  0.0  -0.00043376826471888615  \\
            0.24570127440254153  -0.10177280014988603  0.0  -0.0010916088517264788  \\
            0.2522212981640197  -0.10447348241888513  0.0  -0.001826080608876589  \\
            0.25875973616459125  -0.10718179211545753  0.0  -0.002519920620042367  \\
            0.2653165884042563  -0.10989772923960318  0.0  -0.0030520546756182213  \\
            0.2718918548830147  -0.1126212937913221  0.0  -0.003251567141870044  \\
            0.27848553560086664  -0.11535248577061433  0.0  -0.0029522366400740845  \\
            0.2850976305578117  -0.11809130517747976  0.0  -0.002007507414727961  \\
            0.29172813975385026  -0.12083775201191847  0.0  -0.00028831300029377824  \\
            0.2983770631889824  -0.12359182627393048  0.0  0.00231883030268757  \\
            0.0  -0.0  0.0  0.40903413149928974  \\
            0.0056100111760364335  -0.002766551351446855  0.0  0.20894379766120857  \\
            0.011229135434987159  -0.005537596778049902  0.0  0.05174762984657783  \\
            0.016857372776851953  -0.008313136279809147  0.0  -0.06291870505800182  \\
            0.02249472320163104  -0.01109316985672458  0.0  -0.1353956057134641  \\
            0.028141186709324417  -0.01387769750879621  0.0  -0.16600132029383885  \\
            0.033796763299931865  -0.01666671923602403  0.0  -0.15503361716279546  \\
            0.039461452973453603  -0.019460235038408054  0.0  -0.10809811148268746  \\
            0.045135255729889634  -0.022258244915948258  0.0  -0.04668271190268097  \\
            0.050818171569239734  -0.025060748868644653  0.0  0.013224690652579304  \\
            0.056510200491504126  -0.027867746896497254  0.0  0.062130743639304056  \\
            0.06221134249668281  -0.03067923899950604  0.0  0.09408387989781884  \\
            0.06792159758477578  -0.03349522517767102  0.0  0.10519791683343421  \\
            0.07364096575578283  -0.036315705430992204  0.0  0.09510639637358412  \\
            0.07936944700970416  -0.039140679759469575  0.0  0.07192876466168889  \\
            0.08510704134653979  -0.04197014816310314  0.0  0.043524091021866905  \\
            0.09085374876628949  -0.044804110641892894  0.0  0.015735445088502338  \\
            0.09660956926895348  -0.04764256719583885  0.0  -0.007017231654859132  \\
            0.10237450285453176  -0.050485517824941  0.0  -0.02134181685557823  \\
            0.1081485495230241  -0.053332962529199335  0.0  -0.025666405600162284  \\
            0.11393170927443075  -0.05618490130861387  0.0  -0.022791629210993997  \\
            0.11972398210875168  -0.059041334163184606  0.0  -0.015927945631978344  \\
            0.1255253680259869  -0.06190226109291151  0.0  -0.00767950293811275  \\
            0.1313358670261362  -0.06476768209779463  0.0  -0.0001759385417504997  \\
            0.13715547910919978  -0.06763759717783395  0.0  0.004828744887144325  \\
            0.14298420427517744  -0.07051200633302943  0.0  0.006323864628645113  \\
            0.1488220425240696  -0.07339090956338111  0.0  0.005167032826968301  \\
            0.15466899385587585  -0.076274306868889  0.0  0.0024920168353800413  \\
            0.16052505827059615  -0.07916219824955309  0.0  -0.000738162651028555  \\
            0.16639023576823098  -0.08205458370537337  0.0  -0.003701762821572864  \\
            0.17226452634877987  -0.08495146323634985  0.0  -0.0056947366181181415  \\
            0.17814793001224283  -0.0878528368424825  0.0  -0.0062869055809474505  \\
            0.1840404467586203  -0.09075870452377134  0.0  -0.005784647790586692  \\
            0.18994207658791185  -0.0936690662802164  0.0  -0.004619367995086467  \\
            0.19585281950011768  -0.09658392211181764  0.0  -0.003168536640514159  \\
            0.20177267549523759  -0.09950327201857508  0.0  -0.0017634189082161903  \\
            0.207701644573272  -0.1024271160004887  0.0  -0.0006955164159273491  \\
            0.2136397267342205  -0.10535545405755854  0.0  -0.00016064048567401674  \\
            0.21958692197808327  -0.10828828618978455  0.0  -9.336990721448749e-5  \\
            0.22554323030486012  -0.11122561239716677  0.0  -0.0003767522955332765  \\
            0.23150865171455126  -0.11416743267970518  0.0  -0.0009056950023597972  \\
            0.23748318620715647  -0.11711374703739974  0.0  -0.00158551161976495  \\
            0.2434668337826762  -0.12006455547025055  0.0  -0.002330677489468303  \\
            0.24945959444111  -0.12301985797825753  0.0  -0.0030260685920211233  \\
            0.2554614681824581  -0.1259796545614207  0.0  -0.003421581401664192  \\
            0.26147245500672023  -0.1289439452197401  0.0  -0.0032581806358911404  \\
            0.2674925549138969  -0.13191272995321562  0.0  -0.002304489456778808  \\
            0.2735217679039874  -0.13488600876184742  0.0  -0.00035380580821249086  \\
            0.27956009397699244  -0.13786378164563537  0.0  0.002778512512993639  \\
            0.0  -0.0  0.0  0.38305330256633235  \\
            0.005412658773652712  -0.0031249999999999993  0.0  0.19421501802435023  \\
            0.010825317547305424  -0.006249999999999999  0.0  0.045418055701175866  \\
            0.016237976320958136  -0.009374999999999998  0.0  -0.06339028695479257  \\
            0.02165063509461107  -0.012499999999999997  0.0  -0.1322417204000916  \\
            0.027063293868263782  -0.015624999999999998  0.0  -0.16114855723397317  \\
            0.032475952641916495  -0.018749999999999996  0.0  -0.15010520477789993  \\
            0.03788861141556921  -0.021875  0.0  -0.1042551633300897  \\
            0.04330127018922192  -0.024999999999999994  0.0  -0.04423285253005849  \\
            0.04871392896287463  -0.028124999999999994  0.0  0.014485266295871296  \\
            0.05412658773652734  -0.031249999999999997  0.0  0.06261625494035893  \\
            0.059539246510180055  -0.03437499999999999  0.0  0.09425558084045743  \\
            0.06495190528383299  -0.03749999999999999  0.0  0.10546953117265363  \\
            0.0703645640574857  -0.04062499999999999  0.0  0.09575472199589014  \\
            0.07577722283113841  -0.04375  0.0  0.07298810293036814  \\
            0.08118988160479113  -0.04687499999999999  0.0  0.044864336080936436  \\
            0.08660254037844384  -0.04999999999999999  0.0  0.017150041802056346  \\
            0.09201519915209655  -0.05312499999999999  0.0  -0.005749627772239744  \\
            0.09742785792574926  -0.05624999999999999  0.0  -0.02041321477774391  \\
            0.10284051669940197  -0.05937499999999999  0.0  -0.025196516109628468  \\
            0.10825317547305491  -0.06249999999999999  0.0  -0.022784417742268206  \\
            0.11366583424670762  -0.06562499999999999  0.0  -0.01630020361294004  \\
            0.11907849302036033  -0.06874999999999998  0.0  -0.008296502842432052  \\
            0.12449115179401304  -0.071875  0.0  -0.0008791502833441552  \\
            0.12990381056766576  -0.07499999999999998  0.0  0.004199893401512404  \\
            0.13531646934131847  -0.07812499999999999  0.0  0.0059032146725952715  \\
            0.14072912811497118  -0.08124999999999998  0.0  0.005013482871663293  \\
            0.14614178688862411  -0.08437499999999999  0.0  0.0025960796182251775  \\
            0.15155444566227683  -0.0875  0.0  -0.000436840072937466  \\
            0.15696710443592954  -0.090625  0.0  -0.003299970667921093  \\
            0.16237976320958225  -0.09374999999999999  0.0  -0.005313748149513455  \\
            0.16779242198323496  -0.09687499999999999  0.0  -0.00604904326046815  \\
            0.17320508075688767  -0.09999999999999998  0.0  -0.005757706863214946  \\
            0.1786177395305404  -0.103125  0.0  -0.004813049586581985  \\
            0.1840303983041931  -0.10624999999999998  0.0  -0.003544446409608074  \\
            0.1894430570778458  -0.10937499999999997  0.0  -0.0022436128126460835  \\
            0.19485571585149875  -0.11249999999999998  0.0  -0.0011698353009331882  \\
            0.20026837462515146  -0.11562499999999998  0.0  -0.0005080051967430703  \\
            0.20568103339880417  -0.11874999999999998  0.0  -0.00024276511375792217  \\
            0.21109369217245688  -0.12187499999999998  0.0  -0.00031565744980429424  \\
            0.2165063509461096  -0.12499999999999999  0.0  -0.0006733143045216749  \\
            0.2219190097197623  -0.128125  0.0  -0.0012668286632771355  \\
            0.22733166849341524  -0.13124999999999998  0.0  -0.002051217166396862  \\
            0.23274432726706795  -0.134375  0.0  -0.0029233847882117908  \\
            0.23815698604072066  -0.13749999999999996  0.0  -0.003549499566334819  \\
            0.24356964481437338  -0.14062499999999997  0.0  -0.0035693744324824367  \\
            0.2489823035880261  -0.14375  0.0  -0.0026572140983242933  \\
            0.2543949623616788  -0.14687499999999998  0.0  -0.0005179638628041905  \\
            0.2598076211353315  -0.14999999999999997  0.0  0.003115890428386069  \\
            0.0  -0.0  0.0  0.35461221345759436  \\
            0.005192460814536393  -0.003469491394506305  0.0  0.17782678365902224  \\
            0.01037647310436407  -0.006933337665280196  0.0  0.038170773522215096  \\
            0.01555203686948281  -0.010391538812321669  0.0  -0.06413318068281965  \\
            0.02071915210989239  -0.01384409483563073  0.0  -0.12884005739418153  \\
            0.02587781882559348  -0.017291005735207376  0.0  -0.1556838484511117  \\
            0.031028037016585408  -0.020732271511051604  0.0  -0.14437886661125243  \\
            0.0361698066828684  -0.024167892163163427  0.0  -0.09960598321971344  \\
            0.041303127824442676  -0.02759786769154282  0.0  -0.04107907801176097  \\
            0.046428000441308015  -0.031022198096189807  0.0  0.016294634560360906  \\
            0.05154442453346442  -0.03444088337710438  0.0  0.06348144031044677  \\
            0.056652400100912104  -0.03785392353428652  0.0  0.09465067081740502  \\
            0.06175192714365063  -0.041261318567736266  0.0  0.10583944456486781  \\
            0.06684300566168044  -0.04466306847745359  0.0  0.09641614375194799  \\
            0.07192563565500132  -0.04805917326343851  0.0  0.07400811425787737  \\
            0.07699981712361326  -0.051449632925691  0.0  0.046136261069318604  \\
            0.08206555006751626  -0.054834447464211074  0.0  0.01848321181479081  \\
            0.08712283448671054  -0.058213616878998745  0.0  -0.004566118835037448  \\
            0.09217167038119589  -0.06158714117005398  0.0  -0.019564096869193047  \\
            0.0972120577509723  -0.06495502033737682  0.0  -0.024795709249621562  \\
            0.10224399659603978  -0.06831725438096725  0.0  -0.02283239553739443  \\
            0.10726748691639831  -0.07167384330082525  0.0  -0.016711989107009294  \\
            0.11228252871204814  -0.07502478709695082  0.0  -0.008936686165005944  \\
            0.11728912198298902  -0.07837008576934401  0.0  -0.0015894549197740082  \\
            0.12228726672922074  -0.08170973931800476  0.0  0.0035786341071355698  \\
            0.12727696295074398  -0.0850437477429331  0.0  0.005502280000022225  \\
            0.13225821064755805  -0.08837211104412904  0.0  0.0048892416029728365  \\
            0.13723100981966319  -0.09169482922159254  0.0  0.002736204105678665  \\
            0.14219536046705983  -0.09501190227532366  0.0  -9.643738339930278e-5  \\
            0.1471512625897471  -0.09832333020532233  0.0  -0.002861059722606778  \\
            0.15209871618772586  -0.10162911301158861  0.0  -0.004903991368869596  \\
            0.15703772126099547  -0.10492925069412247  0.0  -0.005797879557191349  \\
            0.16196827780955636  -0.10822374325292389  0.0  -0.0057377428796535615  \\
            0.1668903858334081  -0.11151259068799291  0.0  -0.005035305180356158  \\
            0.17180404533255134  -0.11479579299932953  0.0  -0.003967942195479704  \\
            0.1767092563069852  -0.11807335018693371  0.0  -0.002783612270827458  \\
            0.18160601875671056  -0.12134526225080548  0.0  -0.0017049655910746607  \\
            0.186494332681727  -0.12461152919094487  0.0  -0.0009029251978305056  \\
            0.19137419808203449  -0.1278721510073518  0.0  -0.0004153679151621381  \\
            0.19624561495763304  -0.13112712770002632  0.0  -0.00024761013956795826  \\
            0.20110858330852266  -0.1343764592689685  0.0  -0.00040386665358213705  \\
            0.20596310313470334  -0.13762014571417816  0.0  -0.0008873699245862965  \\
            0.2108091744361753  -0.14085818703565547  0.0  -0.0017004741850099076  \\
            0.21564679721293833  -0.14409058323340032  0.0  -0.0027577348524263027  \\
            0.22047597146499243  -0.14731733430741273  0.0  -0.0036404168601025474  \\
            0.22529669719233758  -0.15053844025769283  0.0  -0.003882347468902752  \\
            0.23010897439497402  -0.15375390108424047  0.0  -0.0030563244755755555  \\
            0.2349128030729013  -0.15696371678705562  0.0  -0.0007699652548043775  \\
            0.23970818322611986  -0.16016788736613843  0.0  0.00333793089759078  \\
            0.0  -0.0  0.0  0.323991314052618  \\
            0.004950552044024947  -0.003798692188774697  0.0  0.15988113036279522  \\
            0.009885291422459197  -0.007585250892489784  0.0  0.029998436936226943  \\
            0.014804218135302527  -0.01135967611114526  0.0  -0.0652064543360706  \\
            0.01970733218255538  -0.015121967844741124  0.0  -0.12525616300158562  \\
            0.02459463356421776  -0.01887212609327738  0.0  -0.14964734748724964  \\
            0.02946612228028922  -0.02261015085675402  0.0  -0.13785172863064835  \\
            0.03432179833076998  -0.026336042135171052  0.0  -0.09410346697203509  \\
            0.039161661715660046  -0.03004979992852847  0.0  -0.03714585805573873  \\
            0.043985712434959634  -0.033751424236826276  0.0  0.01873378381713939  \\
            0.048793950488668525  -0.03744091506006447  0.0  0.06478960718414424  \\
            0.053586375876786496  -0.041118272398243054  0.0  0.09529543817088663  \\
            0.05836298859931399  -0.044783496251362034  0.0  0.10628380643681042  \\
            0.06312378865625079  -0.04843658661942139  0.0  0.09701238929966077  \\
            0.06786877604759689  -0.052077543502421164  0.0  0.07486363725211993  \\
            0.0725979507733523  -0.0557063669003613  0.0  0.0471834986356482  \\
            0.07731131283351722  -0.05932305681324182  0.0  0.01956740357382979  \\
            0.08200886222809123  -0.06292761324106275  0.0  -0.003623783503872676  \\
            0.08669059895707454  -0.06652003618382404  0.0  -0.018919715939550205  \\
            0.09135652302046737  -0.07010032564152574  0.0  -0.024539743409703742  \\
            0.09600663441826951  -0.07366848161416784  0.0  -0.022955347268111582  \\
            0.10064093315048073  -0.07722450410175033  0.0  -0.017131040545500256  \\
            0.10525941921710147  -0.08076839310427317  0.0  -0.009527603742927904  \\
            0.10986209261813151  -0.08430014862173645  0.0  -0.002212072694543256  \\
            0.11444895335357086  -0.08781977065414007  0.0  0.0030597365214295983  \\
            0.11902000142341951  -0.0913272592014841  0.0  0.005192709294457914  \\
            0.12357523682767746  -0.0948226142637685  0.0  0.004829020774559154  \\
            0.12811465956634494  -0.09830583584099334  0.0  0.0029064648587094934  \\
            0.1326382696394215  -0.10177692393315854  0.0  0.00024125581647682572  \\
            0.13714606704690757  -0.10523587854026412  0.0  -0.0024508057342202258  \\
            0.14163805178880295  -0.1086826996623101  0.0  -0.0045373899768098355  \\
            0.14611422386510742  -0.11211738729929645  0.0  -0.005591063177651606  \\
            0.1505745832758214  -0.11553994145122318  0.0  -0.005754884377733927  \\
            0.1550191300209447  -0.11895036211809033  0.0  -0.005283968785285266  \\
            0.1594478641004773  -0.12234864929989787  0.0  -0.004407114967331881  \\
            0.16386078551441918  -0.1257348029966458  0.0  -0.0033306396941404455  \\
            0.1682578942627706  -0.1291088232083341  0.0  -0.0022415753358015094  \\
            0.1726391903455311  -0.13247070993496282  0.0  -0.0012964110086823991  \\
            0.1770046737627009  -0.13582046317653187  0.0  -0.0005835686945918493  \\
            0.18135434451428023  -0.13915808293304135  0.0  -0.0001703133861804076  \\
            0.18568820260026886  -0.1424835692044912  0.0  -0.00011808862031765787  \\
            0.1900062480206668  -0.14579692199088146  0.0  -0.00048323571913029307  \\
            0.19430848077547402  -0.1490981412922121  0.0  -0.0013176124853617067  \\
            0.19859490086469056  -0.15238722710848313  0.0  -0.0025571577410095758  \\
            0.2028655082883164  -0.15566417943969454  0.0  -0.003703435245284168  \\
            0.20712030304635154  -0.15892899828584636  0.0  -0.004187045796361331  \\
            0.21135928513879598  -0.16218168364693855  0.0  -0.003479037984661843  \\
            0.21558245456564973  -0.1654222355229711  0.0  -0.0010864253294599916  \\
            0.219789811326913  -0.16865065391394413  0.0  0.0034517458327693535  \\
            0.0  -0.0  0.0  0.29147105423094577  \\
            0.004688121197341744  -0.004111371945726064  0.0  0.14048899375855242  \\
            0.009354487195879502  -0.008203665094153394  0.0  0.02090069218079763  \\
            0.013999097995613274  -0.012276879445281998  0.0  -0.06667020075177929  \\
            0.018621953596543284  -0.016331014999111864  0.0  -0.12156650839261998  \\
            0.02322305399866953  -0.020366071755643003  0.0  -0.1430982155791489  \\
            0.02780239920199179  -0.024382049714875408  0.0  -0.13054307340712057  \\
            0.03235998920651029  -0.028378948876809085  0.0  -0.08771931886571753  \\
            0.036895824012224576  -0.032356769241444025  0.0  -0.03236904178601949  \\
            0.041409903619135324  -0.03631551080878023  0.0  0.021880828925508453  \\
            0.04590222802724209  -0.04025517357881772  0.0  0.06660822395881955  \\
            0.050372797236544864  -0.04417575755155646  0.0  0.09622383959908459  \\
            0.05482161124704388  -0.048077262726996486  0.0  0.10678488653104187  \\
            0.059248670058738906  -0.05195968910513776  0.0  0.09746435292927964  \\
            0.06365397367163017  -0.05582303668598034  0.0  0.07541872587657783  \\
            0.06803752208571767  -0.05966730546952416  0.0  0.0478287282275406  \\
            0.07239931530100097  -0.06349249545576924  0.0  0.02020616246440974  \\
            0.0767393533174805  -0.0672986066447156  0.0  -0.003112265296264793  \\
            0.08105763613515626  -0.07108563903636322  0.0  -0.018635580604455502  \\
            0.08535416375402805  -0.07485359263071212  0.0  -0.024525752299699367  \\
            0.08962893617409606  -0.0786024674277623  0.0  -0.02318132856732881  \\
            0.0938819533953601  -0.08233226342751374  0.0  -0.017518981896892265  \\
            0.09811321541782037  -0.08604298062996643  0.0  -0.009977829201493784  \\
            0.10232272224147665  -0.08973461903512038  0.0  -0.0026245608811476854  \\
            0.10651047386632895  -0.09340717864297565  0.0  0.00276764584266383  \\
            0.11067647029237748  -0.09706065945353215  0.0  0.005069732211379212  \\
            0.11482071151962225  -0.10069506146678991  0.0  0.004879176979851789  \\
            0.11894319754806304  -0.10431038468274897  0.0  0.003097983890040242  \\
            0.12304392837769984  -0.10790662910140929  0.0  0.0005174171992999637  \\
            0.12712290400853288  -0.11148379472277085  0.0  -0.00216240908175329  \\
            0.13118012444056193  -0.11504188154683372  0.0  -0.004316837269110856  \\
            0.13521558967378722  -0.11858088957359784  0.0  -0.005511841540810252  \\
            0.13922929970820852  -0.12210081880306321  0.0  -0.005852829304856742  \\
            0.14322125454382606  -0.12560166923522986  0.0  -0.0055551436155361015  \\
            0.1471914541806396  -0.1290834408700978  0.0  -0.004813196294052149  \\
            0.1511398986186494  -0.13254613370766696  0.0  -0.0038035927992399847  \\
            0.1550665878578552  -0.13598974774793746  0.0  -0.00268774118898441  \\
            0.15897152189825725  -0.1394142829909092  0.0  -0.0016121911351924673  \\
            0.1628547007398553  -0.14281973943658222  0.0  -0.000704942764326071  \\
            0.1667161243826496  -0.14620611708495646  0.0  -8.257437196136628e-5  \\
            0.1705557928266399  -0.14957341593603202  0.0  0.00014660696918900387  \\
            0.17437370607182623  -0.15292163598980876  0.0  -0.00011854319358454956  \\
            0.1781698641182088  -0.1562507772462869  0.0  -0.0009729622524770594  \\
            0.18194426696578758  -0.15956083970546622  0.0  -0.0023733055629988347  \\
            0.1856969146145624  -0.1628518233673468  0.0  -0.0037566156338481043  \\
            0.18942780706453322  -0.1661237282319287  0.0  -0.004465987773180157  \\
            0.19313694431570028  -0.1693765542992118  0.0  -0.003882653761773907  \\
            0.19682432636806335  -0.17261030156919624  0.0  -0.0014213085547962806  \\
            0.20048995322162266  -0.17582497004188194  0.0  0.003474006445127336  \\
            0.0  -0.0  0.0  0.25733188387211975  \\
            0.004406396549082592  -0.0044063965490825875  0.0  0.11977156003621581  \\
            0.00878675143149854  -0.008786751431498508  0.0  0.010885726438852262  \\
            0.013141064647247847  -0.013141064647247763  0.0  -0.06858508147526432  \\
            0.017469336196330287  -0.017469336196330353  0.0  -0.1178602062205093  \\
            0.021771566078746307  -0.02177156607874627  0.0  -0.1361190465512371  \\
            0.026047754294495462  -0.026047754294495528  0.0  -0.122501143834432  \\
            0.030297900843578196  -0.030297900843578116  0.0  -0.0804519422364132  \\
            0.034522005725994065  -0.03452200572599403  0.0  -0.02670328474272615  \\
            0.03872006894174329  -0.03872006894174329  0.0  0.025805467455160238  \\
            0.042892090490825874  -0.042892090490825874  0.0  0.06900633614182368  \\
            0.047038070373241814  -0.0470380703732418  0.0  0.09747841777100656  \\
            0.05115800858899111  -0.051158008588991055  0.0  0.10733533115994498  \\
            0.05525190513807354  -0.05525190513807364  0.0  0.09769880136195366  \\
            0.059319760020489554  -0.05931976002048957  0.0  0.07553464745703409  \\
            0.06336157323623892  -0.06336157323623881  0.0  0.047881798614549935  \\
            0.06737734478532142  -0.06737734478532138  0.0  0.020181343962740392  \\
            0.07136707466773728  -0.07136707466773731  0.0  -0.0032482439298177467  \\
            0.0753307628834865  -0.07533076288348659  0.0  -0.018894024140612024  \\
            0.07926840943256908  -0.07926840943256916  0.0  -0.0248709047898947  \\
            0.08318001431498523  -0.0831800143149851  0.0  -0.023547081003342324  \\
            0.0870655775307343  -0.08706557753073435  0.0  -0.017832961519247417  \\
            0.09092509907981694  -0.09092509907981693  0.0  -0.01017921536599893  \\
            0.09475857896223294  -0.09475857896223285  0.0  -0.0026791182933828765  \\
            0.09856601717798208  -0.09856601717798211  0.0  0.002854560587651074  \\
            0.1023474137270648  -0.1023474137270647  0.0  0.005250808811505756  \\
            0.10610276860948065  -0.1061027686094806  0.0  0.005096832742747458  \\
            0.10983208182522985  -0.10983208182522985  0.0  0.003298243056267966  \\
            0.11353535337431242  -0.11353535337431246  0.0  0.0006553742303013593  \\
            0.11721258325672834  -0.11721258325672837  0.0  -0.0021176628223753668  \\
            0.12086377147247762  -0.12086377147247762  0.0  -0.004377692071168737  \\
            0.12448891802156026  -0.12448891802156023  0.0  -0.00567052378249973  \\
            0.12808802290397625  -0.12808802290397614  0.0  -0.006089732220158638  \\
            0.13166108611972538  -0.13166108611972538  0.0  -0.005842980803157676  \\
            0.1352081076688081  -0.13520810766880798  0.0  -0.0051188825685461285  \\
            0.13872908755122393  -0.1387290875512239  0.0  -0.004089939822983699  \\
            0.14222402576697313  -0.14222402576697316  0.0  -0.002915004676073043  \\
            0.1456929223160559  -0.14569292231605574  0.0  -0.001743134078762386  \\
            0.1491357771984716  -0.14913577719847165  0.0  -0.0007203182716484413  \\
            0.1525525904142211  -0.15255259041422092  0.0  1.4963691513008895e-5  \\
            0.1559433619633035  -0.15594336196330352  0.0  0.0003322143509757007  \\
            0.15930809184571948  -0.15930809184571942  0.0  0.00010769807685464503  \\
            0.16264678006146882  -0.16264678006146868  0.0  -0.000776617718089752  \\
            0.1659594266105513  -0.16595942661055127  0.0  -0.0022894918461731782  \\
            0.16924603149296713  -0.16924603149296719  0.0  -0.003832129504090226  \\
            0.17250659470871654  -0.17250659470871646  0.0  -0.004694712370778963  \\
            0.1757411162577991  -0.17574111625779903  0.0  -0.004199484690668322  \\
            0.178949596140215  -0.17894959614021494  0.0  -0.0016960137231018448  \\
            0.18213203435596426  -0.1821320343559642  0.0  0.0034430286215600425  \\
            0.0  -0.0  0.0  0.221724109552947  \\
            0.004106634625384409  -0.0046827193187946965  0.0  0.0978008207812302  \\
            0.008184715812786791  -0.009332879681691574  0.0  -3.4243295142596334e-5  \\
            0.012234243562207148  -0.013950481088690627  0.0  -0.07097869711144757  \\
            0.0162552178736457  -0.018535523539791866  0.0  -0.11418475465684708  \\
            0.020247638747102004  -0.023088007034995275  0.0  -0.12875889500857646  \\
            0.024211506182576503  -0.027607931574300866  0.0  -0.11376142202641082  \\
            0.028146820180068755  -0.03209529715770864  0.0  -0.07231493673272543  \\
            0.0320535807395792  -0.03655010378521858  0.0  -0.020144353429587897  \\
            0.03593178786110762  -0.04097235145683071  0.0  0.030517992933755275  \\
            0.039781441544653795  -0.045362040172545026  0.0  0.07198539920016868  \\
            0.04360254179021816  -0.04971916993236151  0.0  0.09903691298491232  \\
            0.047395088597800505  -0.054043740736280176  0.0  0.10787676234116104  \\
            0.05115908196740082  -0.058335752584301015  0.0  0.09761456449986053  \\
            0.05489452189901911  -0.06259520547642405  0.0  0.07507106364960106  \\
            0.058601408392655596  -0.06682209941264924  0.0  0.04717523846143414  \\
            0.06227974144830983  -0.07101643439297661  0.0  0.019316009526415646  \\
            0.06592952106598204  -0.07517821041740617  0.0  -0.004197099418121854  \\
            0.06955074724567245  -0.07930742748593793  0.0  -0.019826425862294904  \\
            0.07314341998738061  -0.08340408559857185  0.0  -0.02565252191783354  \\
            0.07670753929110696  -0.08746818475530793  0.0  -0.02406683198405248  \\
            0.08024310515685129  -0.09149972495614622  0.0  -0.018026509335102706  \\
            0.08375011758461337  -0.09549870620108665  0.0  -0.01003679856221144  \\
            0.08722857657439365  -0.09946512849012928  0.0  -0.002252952024783367  \\
            0.0906784821261919  -0.10339899182327411  0.0  0.003443118990432671  \\
            0.09409983424000812  -0.10730029620052109  0.0  0.0058274252092272195  \\
            0.09749263291584231  -0.11116904162187025  0.0  0.005521841723876035  \\
            0.10085687815369448  -0.1150052280873216  0.0  0.003488027622000078  \\
            0.10419256995356485  -0.11880885559687514  0.0  0.0005816892156428978  \\
            0.10749970831545297  -0.12257992415053086  0.0  -0.0024276986969190336  \\
            0.11077829323935928  -0.12631843374828877  0.0  -0.004841029971069567  \\
            0.11402832472528335  -0.13002438439014882  0.0  -0.006163617287402368  \\
            0.11724980277322561  -0.13369777607611105  0.0  -0.006512756229057054  \\
            0.12044272738318562  -0.13733860880617546  0.0  -0.006134089470150907  \\
            0.12360709855516383  -0.14094688258034205  0.0  -0.005252365611007259  \\
            0.12674291628916  -0.1445225973986108  0.0  -0.004074823132468924  \\
            0.12985018058517417  -0.1480657532609818  0.0  -0.002794034361730709  \\
            0.1329288914432063  -0.15157635016745497  0.0  -0.001582645813874769  \\
            0.1359790488632564  -0.15505438811803024  0.0  -0.0005732066391112569  \\
            0.13900065284532448  -0.15849986711270775  0.0  0.0001159000780805534  \\
            0.14199370338941053  -0.16191278715148744  0.0  0.0003714482816369503  \\
            0.14495820049551456  -0.16529314823436925  0.0  8.438849080103198e-5  \\
            0.14789414416363678  -0.1686409503613533  0.0  -0.0008510145902953051  \\
            0.15080153439377675  -0.17195619353243952  0.0  -0.002397199953185558  \\
            0.15368037118593492  -0.1752388777476279  0.0  -0.003962493256842049  \\
            0.15653065454011106  -0.17848900300691847  0.0  -0.004840045999938687  \\
            0.15935238445630495  -0.1817065693103112  0.0  -0.004346435847093671  \\
            0.16214556093451704  -0.18489157665780612  0.0  -0.0018170352522494642  \\
            0.1649101839747471  -0.18804402504940324  0.0  0.003398180111433764  \\
            0.0  -0.0  0.0  0.18427746463929376  \\
            0.0037901125192096874  -0.0049393708009570795  0.0  0.07441869636149324  \\
            0.007550932214229533  -0.00984056645018788  0.0  -0.011859262124511076  \\
            0.011282459085059537  -0.014703586947692407  0.0  -0.0737449839135201  \\
            0.014984693131699922  -0.01952843229347065  0.0  -0.1103788104750445  \\
            0.018657634354150465  -0.024315102487522625  0.0  -0.12085210807847774  \\
            0.022301282752411167  -0.02906359752984831  0.0  -0.1042064060587395  \\
            0.02591563832648225  -0.033773917420447726  0.0  -0.06328603134692876  \\
            0.02950070107636349  -0.038446062159320865  0.0  -0.012781843716506085  \\
            0.03305647100205511  -0.04308003174646772  0.0  0.03582473598966673  \\
            0.03658294810355689  -0.0476758261818883  0.0  0.0752719520937997  \\
            0.04008013238086883  -0.052233445465582604  0.0  0.10058316438767571  \\
            0.04354802383399092  -0.05675288959755062  0.0  0.10809873143639429  \\
            0.0469866224629234  -0.061234158577792366  0.0  0.09695967770733047  \\
            0.050395928267666035  -0.06567725240630785  0.0  0.07386734650739459  \\
            0.05377594124821905  -0.07008217108309703  0.0  0.04565119136860875  \\
            0.057126661404582224  -0.07444891460815994  0.0  0.017648777686199556  \\
            0.060448088736755556  -0.07877748298149657  0.0  -0.005845562852597344  \\
            0.06374022324473927  -0.08306787620310693  0.0  -0.021281037645851035  \\
            0.06700306492853314  -0.08732009427299102  0.0  -0.026724927656562054  \\
            0.07023661378813717  -0.09153413719114882  0.0  -0.02463290295862957  \\
            0.07344086982355158  -0.09571000495758035  0.0  -0.01804632231988574  \\
            0.07661583303477615  -0.09984769757228558  0.0  -0.009554582966109771  \\
            0.07976150342181088  -0.10394721503526455  0.0  -0.0013983429113742236  \\
            0.08287788098465598  -0.10800855734651725  0.0  0.00445274752281581  \\
            0.08596496572331125  -0.11203172450604365  0.0  0.00671748151739769  \\
            0.08902275763777667  -0.11601671651384378  0.0  0.006090314387405737  \\
            0.09205125672805248  -0.11996353336991764  0.0  0.0036323189013416223  \\
            0.09505046299413844  -0.12387217507426523  0.0  0.00029317346058899845  \\
            0.09802037643603456  -0.12774264162688653  0.0  -0.0030674932869581726  \\
            0.10096099705374106  -0.13157493302778156  0.0  -0.0056628867547053475  \\
            0.10387232484725772  -0.13536904927695032  0.0  -0.006940742245369278  \\
            0.10675435981658454  -0.13912499037439274  0.0  -0.007074308164099427  \\
            0.10960710196172174  -0.14284275632010895  0.0  -0.006388943634643315  \\
            0.1124305512826691  -0.1465223471140989  0.0  -0.005184632486438425  \\
            0.11522470777942684  -0.15016376275636248  0.0  -0.0037403499273001134  \\
            0.11798957145199473  -0.15376700324689987  0.0  -0.002317751903486839  \\
            0.12072514230037279  -0.15733206858571094  0.0  -0.0011341340702662646  \\
            0.123431420324561  -0.16085895877279574  0.0  -0.0002773858593883389  \\
            0.1261084055245596  -0.16434767380815427  0.0  0.0001969729960284732  \\
            0.12875609790036857  -0.1677982136917865  0.0  0.00023437072001318898  \\
            0.13137449745198748  -0.17121057842369247  0.0  -0.0002192120854977082  \\
            0.13396360417941677  -0.17458476800387215  0.0  -0.0012176013967367765  \\
            0.13652341808265622  -0.17792078243232562  0.0  -0.0026956174642454073  \\
            0.13905393916170605  -0.18121862170905267  0.0  -0.004118790841482424  \\
            0.14155516741656604  -0.18447828583405357  0.0  -0.004850730144641366  \\
            0.1440271028472362  -0.18769977480732813  0.0  -0.004269617265984841  \\
            0.14646974545371672  -0.19088308862887643  0.0  -0.0017639786137861881  \\
            0.1488830952360074  -0.19402822729869845  0.0  0.0032712167794622165  \\
            0.0  -0.0  0.0  0.14449153919429103  \\
            0.0034581239796336316  -0.0051754482759312995  0.0  0.04941570036515175  \\
            0.006887868005789111  -0.010308422949943384  0.0  -0.024585835130443944  \\
            0.010289232078466881  -0.015398924022036256  0.0  -0.07674197526833411  \\
            0.013662216197666721  -0.02044695149220991  0.0  -0.106233651507835  \\
            0.01700682036338863  -0.025452505360464353  0.0  -0.11219285546242917  \\
            0.02032304457563283  -0.03041558562679958  0.0  -0.09370155478669642  \\
            0.02361088883439888  -0.035336192291215596  0.0  -0.05335964363745591  \\
            0.026870353139686998  -0.04021432535371239  0.0  -0.004755094809870067  \\
            0.030101437491497407  -0.04504998481428997  0.0  0.041457841558965466  \\
            0.033304141889829886  -0.04984317067294835  0.0  0.07850709494402046  \\
            0.03647846633468421  -0.05459388292968749  0.0  0.10172014662552306  \\
            0.03962441082606083  -0.059302121584507435  0.0  0.10763174422844222  \\
            0.04274197536395952  -0.06396788663740818  0.0  0.09546076849153683  \\
            0.04583115994838027  -0.0685911780883897  0.0  0.07178592045701875  \\
            0.0488919645793231  -0.07317199593745198  0.0  0.043317183484416044  \\
            0.051924389256787995  -0.07771034018459506  0.0  0.015316523645315728  \\
            0.05492843398077518  -0.08220621082981892  0.0  -0.007964902942355096  \\
            0.057904098751284216  -0.08665960787312359  0.0  -0.022994565758375506  \\
            0.06085138356831554  -0.09107053131450904  0.0  -0.027858252436699274  \\
            0.06377028843186894  -0.09543898115397526  0.0  -0.02509611634643003  \\
            0.06666081334194418  -0.09976495739152226  0.0  -0.017845797233359675  \\
            0.06952295829854171  -0.10404846002715006  0.0  -0.008787856086536868  \\
            0.07235672330166132  -0.10828948906085864  0.0  -0.0002511713802286095  \\
            0.07516210835130299  -0.112488044492648  0.0  0.005707610478006133  \\
            0.07793911344746673  -0.11664412632251817  0.0  0.007757843935758582  \\
            0.08068773859015277  -0.12075773455046909  0.0  0.006690621407066469  \\
            0.08340798377936065  -0.12482886917650082  0.0  0.00369115406714992  \\
            0.08609984901509082  -0.12885753020061336  0.0  -0.00017537804044049108  \\
            0.08876333429734284  -0.13284371762280667  0.0  -0.003940288982403717  \\
            0.09139843962611716  -0.13678743144308075  0.0  -0.006712359105115809  \\
            0.09400516500141354  -0.14068867166143562  0.0  -0.007874345119671833  \\
            0.09658351042323199  -0.14454743827787123  0.0  -0.007678521060715091  \\
            0.09913347589157251  -0.14836373129238767  0.0  -0.00655886686517608  \\
            0.1016550614064351  -0.15213755070498491  0.0  -0.004917890478402836  \\
            0.10414826696781976  -0.1558688965156629  0.0  -0.003132346491136205  \\
            0.10661309257572649  -0.1595577687244217  0.0  -0.0015580911289776282  \\
            0.10904953823015551  -0.16320416733126128  0.0  -0.00047154386047850393  \\
            0.1114576039311066  -0.16680809233618163  0.0  0.00010959548601933885  \\
            0.11383728967857953  -0.1703695437391828  0.0  0.0002275734743591164  \\
            0.11618859547257476  -0.17388852154026477  0.0  -7.90451480436696e-5  \\
            0.11851152131309206  -0.17736502573942742  0.0  -0.000774887764127513  \\
            0.12080606720013143  -0.18079905633667095  0.0  -0.0018273509088248708  \\
            0.12307223313369287  -0.18419061333199527  0.0  -0.0031257007958284335  \\
            0.12531001911377637  -0.18753969672540033  0.0  -0.00424277409061011  \\
            0.12751942514038195  -0.19084630651688625  0.0  -0.004681035084392783  \\
            0.12970045121350982  -0.19411044270645283  0.0  -0.003950555513406813  \\
            0.13185309733315953  -0.19733210529410028  0.0  -0.0015656385808554911  \\
            0.13397736349933154  -0.20051129427982853  0.0  0.0029583465548418905  \\
            0.0  -0.0  0.0  0.1018659232810698  \\
            0.003111979166666723  -0.0053901060287625206  0.0  0.02259057175933155  \\
            0.006197916666666581  -0.010735106567744603  0.0  -0.03820256643385286  \\
            0.009257812500000018  -0.016035001616946248  0.0  -0.07982675982205036  \\
            0.01229166666666659  -0.02128979117636744  0.0  -0.10155067713776804  \\
            0.01529947916666674  -0.02649947524600821  0.0  -0.10259742614391217  \\
            0.018281250000000027  -0.03166405382586853  0.0  -0.08214348328226566  \\
            0.02123697916666667  -0.036783526915948425  0.0  -0.042563739124241114  \\
            0.02416666666666667  -0.04185789451624786  0.0  0.003767427371701199  \\
            0.027070312500000027  -0.04688715662676687  0.0  0.047130432807769344  \\
            0.02994791666666674  -0.051871313247505435  0.0  0.08132711414076066  \\
            0.03279947916666659  -0.05681036437846354  0.0  0.1020622638310961  \\
            0.03562500000000002  -0.06170431001964124  0.0  0.10613342131238522  \\
            0.03842447916666658  -0.06655315017103847  0.0  0.09288403236325064  \\
            0.04119791666666672  -0.07135688483265529  0.0  0.06873693199456613  \\
            0.0439453125  -0.07611551400449168  0.0  0.04023187863670969  \\
            0.046666666666666634  -0.08082903768654758  0.0  0.01250572358450941  \\
            0.049361979166666625  -0.08549745587882308  0.0  -0.010283250232454508  \\
            0.05203124999999997  -0.09012076858131812  0.0  -0.024671686543631343  \\
            0.05467447916666668  -0.09469897579403275  0.0  -0.028805565238340363  \\
            0.05729166666666674  -0.0992320775169669  0.0  -0.025307122637024504  \\
            0.05988281249999994  -0.10372007375012064  0.0  -0.017394698199117698  \\
            0.062447916666666714  -0.10816296449349391  0.0  -0.007822101388833708  \\
            0.06498697916666663  -0.11256074974708678  0.0  0.0010138307344528575  \\
            0.0674999999999999  -0.11691342951089921  0.0  0.006992117885629114  \\
            0.06998697916666674  -0.12122100378493116  0.0  0.008754186581267668  \\
            0.07244791666666672  -0.12548347256918266  0.0  0.007195677743830839  \\
            0.07488281250000006  -0.1297008358636538  0.0  0.003628470005041388  \\
            0.07729166666666676  -0.13387309366834446  0.0  -0.000766179123353654  \\
            0.07967447916666659  -0.13800024598325464  0.0  -0.004911753597775421  \\
            0.08203125  -0.14208229280838444  0.0  -0.007815535849736575  \\
            0.08436197916666677  -0.1461192341437338  0.0  -0.008801099797142421  \\
            0.08666666666666667  -0.15011106998930265  0.0  -0.008211095561446757  \\
            0.08894531249999993  -0.15405780034509112  0.0  -0.006599693523505405  \\
            0.09119791666666677  -0.15795942521109915  0.0  -0.004482408796863478  \\
            0.09342447916666674  -0.1618159445873267  0.0  -0.0023433244039417845  \\
            0.09562500000000007  -0.16562735847377383  0.0  -0.0006412380648653397  \\
            0.09779947916666676  -0.16939366687044058  0.0  0.0002851290594221625  \\
            0.09994791666666658  -0.17311486977732682  0.0  0.0005048065205423419  \\
            0.10207031249999998  -0.17679096719443266  0.0  0.00017894453400953052  \\
            0.10416666666666674  -0.180421959121758  0.0  -0.0005397748596039417  \\
            0.10623697916666663  -0.1840078455593029  0.0  -0.0015055722159157338  \\
            0.1082812500000001  -0.18754862650706747  0.0  -0.0025781863765839243  \\
            0.11029947916666671  -0.1910443019650515  0.0  -0.0035924568108067507  \\
            0.11229166666666668  -0.19449487193325513  0.0  -0.00427088457501406  \\
            0.1142578125  -0.1979003364116783  0.0  -0.004311712051115161  \\
            0.11619791666666668  -0.20126069540032107  0.0  -0.0034162902413706598  \\
            0.11811197916666671  -0.20457594889918335  0.0  -0.0012870348528672743  \\
            0.1200000000000001  -0.20784609690826522  0.0  0.0023745078618735743  \\
            0.0  -0.0  0.0  0.05590020696276093  \\
            0.0027530076931121528  -0.005582547353764454  0.0  -0.006250448521374289  \\
            0.00548342214471087  -0.011119280145899212  0.0  -0.05269197290392251  \\
            0.008191243354796374  -0.016610198376404272  0.0  -0.08285827510879738  \\
            0.010876471323368442  -0.02205530204527964  0.0  -0.0961445903452991  \\
            0.013539106050427296  -0.027454591152525316  0.0  -0.09190670934957482  \\
            0.016179147535972938  -0.032808065698141285  0.0  -0.06946012269588817  \\
            0.018796595780005143  -0.03811572568212757  0.0  -0.030955712288229142  \\
            0.021391450782524135  -0.043377571104484154  0.0  0.012597856502649402  \\
            0.02396371254352969  -0.04859360196521104  0.0  0.05255229721407391  \\
            0.026513381063021813  -0.05376381826430825  0.0  0.08338436171430208  \\
            0.029040456341000942  -0.05888822000177573  0.0  0.1012593635537781  \\
            0.031544938377466414  -0.06396680717761354  0.0  0.10331208757227034  \\
            0.034026827172418894  -0.06899957979182166  0.0  0.0890536480394673  \\
            0.03648612272585794  -0.07398653784440008  0.0  0.06468766552626304  \\
            0.03892282503778355  -0.07892768133534879  0.0  0.03650334212806505  \\
            0.041336934108195944  -0.0838230102646678  0.0  0.009439356402235723  \\
            0.043728449937095126  -0.08867252463235713  0.0  -0.012508009981797182  \\
            0.04609737252448087  -0.09347622443841677  0.0  -0.02601210375071802  \\
            0.048443701870353184  -0.09823410968284671  0.0  -0.029327722984189578  \\
            0.050767437974712504  -0.10294618036564696  0.0  -0.02513323555410776  \\
            0.053068580837558166  -0.1076124364868175  0.0  -0.01668429579920219  \\
            0.055347130458890836  -0.11223287804635833  0.0  -0.0067651987995737085  \\
            0.05760308683871007  -0.1168075050442695  0.0  0.002202262658304193  \\
            0.05983644997701587  -0.12133631748055096  0.0  0.008076728828580544  \\
            0.06204721987380846  -0.12581931535520272  0.0  0.00950597719459465  \\
            0.06423539652908761  -0.13025649866822478  0.0  0.0074807187292633935  \\
            0.06640097994285377  -0.13464786741961718  0.0  0.003418516914586483  \\
            0.06854397011510627  -0.13899342160937986  0.0  -0.0014050221385925113  \\
            0.07066436704584556  -0.14329316123751284  0.0  -0.005828294222976583  \\
            0.07276217073507163  -0.14754708630401614  0.0  -0.00878108998354253  \\
            0.07483738118278427  -0.15175519680888971  0.0  -0.009547644113344586  \\
            0.0768899983889837  -0.15591749275213357  0.0  -0.008559032583226586  \\
            0.07892002235366968  -0.1600339741337478  0.0  -0.006481466140381967  \\
            0.08092745307684246  -0.16410464095373228  0.0  -0.0039345035114056  \\
            0.08291229055850202  -0.1681294932120871  0.0  -0.0014996905363294406  \\
            0.08487453479864815  -0.1721085309088122  0.0  0.0002720961679532094  \\
            0.08681418579728084  -0.17604175404390768  0.0  0.0009903054133507346  \\
            0.08873124355440032  -0.17992916261737338  0.0  0.0008158219935981802  \\
            0.09062570807000658  -0.18377075662920941  0.0  3.198696658757222e-5  \\
            0.09249757934409941  -0.18756653607941573  0.0  -0.001091580914850661  \\
            0.09434685737667903  -0.19131650096799238  0.0  -0.0022963271928667798  \\
            0.09617354216774521  -0.1950206512949393  0.0  -0.003332407420643334  \\
            0.09797763371729817  -0.19867898706025655  0.0  -0.003984351104295568  \\
            0.0997591320253377  -0.20229150826394413  0.0  -0.004151391118789033  \\
            0.10151803709186402  -0.20585821490600198  0.0  -0.0037610644434156295  \\
            0.10325434891687713  -0.2093791069864301  0.0  -0.00274065017056019  \\
            0.1049680675003768  -0.21285418450522858  0.0  -0.0010167327091213354  \\
            0.10665919284236303  -0.2162834474623974  0.0  0.0014852196085227997  \\
            0.0  -0.0  0.0  0.0060939803024955596  \\
            0.002382564332735093  -0.005752019125315508  0.0  -0.03729494215267707  \\
            0.0047467144263768635  -0.01145958234487095  0.0  -0.06803293720202214  \\
            0.007092450280925089  -0.017122689658666323  0.0  -0.08570020825193848  \\
            0.009419771896379991  -0.022741341066701632  0.0  -0.0898456903222995  \\
            0.011728679272741571  -0.02831553656897688  0.0  -0.07998657086433703  \\
            0.014019172410009606  -0.03384527616549205  0.0  -0.055607755672091794  \\
            0.016291251308184318  -0.03933055985624717  0.0  -0.018614818821733516  \\
            0.018544915967265707  -0.0447713876412422  0.0  0.021541569197640626  \\
            0.02078016638725355  -0.050167759520477175  0.0  0.05744712400953157  \\
            0.022997002568148073  -0.0555196754939521  0.0  0.08436762396576905  \\
            0.02519542450994927  -0.060827135561666947  0.0  0.09901776044633599  \\
            0.027375432212656925  -0.06609013972362171  0.0  0.09894492446245065  \\
            0.029537025676271256  -0.07130868797981643  0.0  0.08386288631482387  \\
            0.031680204900792264  -0.07648278033025108  0.0  0.05966360577748674  \\
            0.03380496988621973  -0.08161241677492566  0.0  0.032278823593409285  \\
            0.03591132063255387  -0.08669759731384018  0.0  0.00635613431290149  \\
            0.03799925713979446  -0.0917383219469946  0.0  -0.014354282233445885  \\
            0.04006877940794196  -0.09673459067438898  0.0  -0.026741302958730038  \\
            0.042119887436995684  -0.10168640349602331  0.0  -0.02921928574699179  \\
            0.04415258122695631  -0.10659376041189755  0.0  -0.024473685935958382  \\
            0.04616686077782339  -0.11145666142201176  0.0  -0.015728561992354322  \\
            0.04816272608959715  -0.11627510652636586  0.0  -0.0057339144543471715  \\
            0.050140177162277366  -0.12104909572495991  0.0  0.0031257990959279495  \\
            0.05209921399586426  -0.12577862901779388  0.0  0.008749932566807337  \\
            0.054039836590357826  -0.13046370640486782  0.0  0.009835827253015648  \\
            0.05596204494575807  -0.13510432788618165  0.0  0.007442524122702075  \\
            0.05786583906206477  -0.1397004934617354  0.0  0.0030502439220989126  \\
            0.05975121893927815  -0.14425220313152917  0.0  -0.0020132515307494034  \\
            0.06161818457739798  -0.1487594568955628  0.0  -0.006543261763728167  \\
            0.0634667359764245  -0.15322225475383638  0.0  -0.009434425579460089  \\
            0.06529687313635768  -0.1576405967063499  0.0  -0.009962927860426934  \\
            0.06710859605719732  -0.16201448275310334  0.0  -0.008632827453560449  \\
            0.06890190473894364  -0.16634391289409672  0.0  -0.006195120106703884  \\
            0.07067679918159664  -0.17062888712933008  0.0  -0.003345824930354219  \\
            0.07243327938515609  -0.1748694054588033  0.0  -0.0007357417709584818  \\
            0.07417134534962222  -0.17906546788251648  0.0  0.0010212880540131119  \\
            0.07589099707499503  -0.18321707440046964  0.0  0.0015055372851448627  \\
            0.07759223456127429  -0.18732422501266266  0.0  0.0009625736507061965  \\
            0.07927505780846023  -0.19138691971909566  0.0  -0.0002173635566723067  \\
            0.08093946681655262  -0.19540515851976858  0.0  -0.0016638105923642214  \\
            0.08258546158555191  -0.19937894141468143  0.0  -0.0030224820211032237  \\
            0.08421304211545744  -0.20330826840383423  0.0  -0.003952103239187642  \\
            0.08582220840626986  -0.20719313948722695  0.0  -0.004203724874955141  \\
            0.08741296045798874  -0.21103355466485957  0.0  -0.0038603140059114004  \\
            0.0889852982706143  -0.2148295139367322  0.0  -0.003082177032999191  \\
            0.09053922184414653  -0.21858101730284468  0.0  -0.002024819605226829  \\
            0.09207473117858522  -0.22228806476319715  0.0  -0.0008400716089885345  \\
            0.09359182627393059  -0.22595065631778954  0.0  0.0003228845626784306  \\
            0.0  -0.0  0.0  -0.04780090628206161  \\
            0.002002036576176147  -0.0058978095690410525  0.0  -0.07058884595310719  \\
            0.003990152988415208  -0.011754611657475393  0.0  -0.08415813193371412  \\
            0.005964349236716959  -0.017570406265303016  0.0  -0.08824630951334794  \\
            0.007924625321081402  -0.023345193392523934  0.0  -0.08256716249430762  \\
            0.009870981241508758  -0.02907897303913813  0.0  -0.06681051961769639  \\
            0.011803416997998806  -0.034771745205145616  0.0  -0.04064203358525124  \\
            0.013721932590551766  -0.0404235098905464  0.0  -0.005678035582352278  \\
            0.01562652801916742  -0.046034267095340455  0.0  0.0304051083617073  \\
            0.017517203283845983  -0.05160401681952779  0.0  0.061601159589581844  \\
            0.01939395838458724  -0.05713275906310843  0.0  0.08408095984782157  \\
            0.02125679332139141  -0.06262049382608235  0.0  0.09519355925063862  \\
            0.02310570809425827  -0.06806722110844955  0.0  0.09296637924527966  \\
            0.024940702703188045  -0.07347294091021005  0.0  0.07733781462628611  \\
            0.02676177714818051  -0.07883765323136384  0.0  0.05377618632622423  \\
            0.028568931429235667  -0.0841613580719109  0.0  0.027734178327752348  \\
            0.030362165546353737  -0.08944405543185124  0.0  0.0034665083492288772  \\
            0.03214147949953472  -0.0946857453111849  0.0  -0.015611209589858014  \\
            0.033906873288778394  -0.09988642770991182  0.0  -0.026682867039283343  \\
            0.03565834691408476  -0.10504610262803203  0.0  -0.028367834846157763  \\
            0.03739590037545404  -0.11016477006554555  0.0  -0.02329289536867442  \\
            0.03911953367288601  -0.11524243002245234  0.0  -0.014565688428074163  \\
            0.04082924680638089  -0.1202790824987524  0.0  -0.004824692666783893  \\
            0.04252503977593847  -0.12527472749444574  0.0  0.0036547776332241876  \\
            0.044206912581558955  -0.13022936500953244  0.0  0.008880841270324534  \\
            0.045874865223242134  -0.13514299504401234  0.0  0.009644898712035738  \\
            0.047528897700988004  -0.14001561759788553  0.0  0.007034712354873719  \\
            0.04916901001479679  -0.14484723267115204  0.0  0.0025356795375678473  \\
            0.050795202164668485  -0.14963784026381186  0.0  -0.0025270605608411073  \\
            0.05240747415060287  -0.154387440375865  0.0  -0.006958648291020564  \\
            0.054005825972600174  -0.15909603300731134  0.0  -0.009670380426332774  \\
            0.055590257630659945  -0.163763618158151  0.0  -0.009966189594311033  \\
            0.05716076912478285  -0.1683901958283839  0.0  -0.008397281688284226  \\
            0.05871736045496845  -0.17297576601801015  0.0  -0.0057590303768284  \\
            0.060260031621216736  -0.17752032872702966  0.0  -0.0027840901059065703  \\
            0.06178878262352794  -0.18202388395544247  0.0  -0.00015286483946114784  \\
            0.06330361346190183  -0.18648643170324855  0.0  0.001497676146760185  \\
            0.06480452413633864  -0.19090797197044793  0.0  0.001747329784288219  \\
            0.06629151464683813  -0.1952885047570406  0.0  0.0009088341123731857  \\
            0.06776458499340032  -0.19962803006302654  0.0  -0.0005501476007325891  \\
            0.06922373517602542  -0.20392654788840578  0.0  -0.0021884186025921044  \\
            0.07066896519471344  -0.2081840582331783  0.0  -0.0035869481234748896  \\
            0.07210027504946415  -0.21240056109734412  0.0  -0.004345118733317913  \\
            0.07351766474027754  -0.2165760564809032  0.0  -0.004204463801359936  \\
            0.07492113426715385  -0.22071054438385557  0.0  -0.003417980793112131  \\
            0.07631068363009308  -0.2248040248062013  0.0  -0.0023532875895254895  \\
            0.077686312829095  -0.2288564977479402  0.0  -0.001365794083141022  \\
            0.0790480218641596  -0.23286796320907244  0.0  -0.0008011350690171194  \\
            0.08039581073528712  -0.236838421189598  0.0  -0.0009973686580181317  \\
            0.0  -0.0  0.0  -0.10502356095511099  \\
            0.0016128530761123638  -0.006019249625194898  0.0  -0.10562846219493553  \\
            0.0032161742406677796  -0.012002925672166246  0.0  -0.10082183582160446  \\
            0.004809963493666247  -0.017951028140914038  0.0  -0.09048959045312958  \\
            0.006394220835107989  -0.02386355703143828  0.0  -0.07450006465275669  \\
            0.007968946264992782  -0.029740512343738965  0.0  -0.05270402803503246  \\
            0.009534139783320628  -0.035581894077816104  0.0  -0.024934674505631783  \\
            0.011089801390091525  -0.04138770223366968  0.0  0.007537434287728348  \\
            0.012635931085305696  -0.04715793681129971  0.0  0.038992104794910734  \\
            0.01417252886896292  -0.05289259781070618  0.0  0.06496953866281736  \\
            0.015699594741063194  -0.05859168523188911  0.0  0.08263266560325704  \\
            0.017217128701606743  -0.06425519907484846  0.0  0.09002368764807456  \\
            0.018725130750593122  -0.0698831393395843  0.0  0.08569214866019695  \\
            0.020223600888022997  -0.07547550602609655  0.0  0.06980523909713521  \\
            0.0217125391138957  -0.08103229913438527  0.0  0.0473080218442649  \\
            0.02319194542821168  -0.08655351866445041  0.0  0.02307168221268288  \\
            0.02466181983097071  -0.092039164616292  0.0  0.0008752189470552539  \\
            0.026122162322172793  -0.09748923698991006  0.0  -0.01626938618486003  \\
            0.027572972901817927  -0.10290373578530455  0.0  -0.025900192705175806  \\
            0.029014251569906335  -0.1082826610024755  0.0  -0.026870613942997237  \\
            0.030445998326437795  -0.11362601264142291  0.0  -0.021686681530104123  \\
            0.03186821317141231  -0.11893379070214675  0.0  -0.013264287968031196  \\
            0.03328089610483009  -0.124205995184647  0.0  -0.004063617172236177  \\
            0.03468404712669093  -0.12944262608892373  0.0  0.0038093724599438774  \\
            0.03607766623699482  -0.13464368341497693  0.0  0.008526705276163865  \\
            0.03746175343574176  -0.13980916716280659  0.0  0.009007093340811876  \\
            0.03883630872293198  -0.14493907733241262  0.0  0.006327998451088181  \\
            0.040201332098565246  -0.15003341392379513  0.0  0.0019269210323423905  \\
            0.041556823562641565  -0.15509217693695415  0.0  -0.0029230456476785696  \\
            0.04290278311516116  -0.16011536637188953  0.0  -0.007083430056642045  \\
            0.044239210756123803  -0.16510298222860137  0.0  -0.009526475924516675  \\
            0.0455661064855295  -0.1700550245070897  0.0  -0.009612550617797734  \\
            0.04688347030337825  -0.17497149320735444  0.0  -0.00791300955211721  \\
            0.04819130220967027  -0.17985238832939565  0.0  -0.005228240220997315  \\
            0.04948960220440535  -0.1846977098732133  0.0  -0.0022895260488192118  \\
            0.050778370287583474  -0.18950745783880737  0.0  0.00023012131279640771  \\
            0.05205760645920465  -0.19428163222617792  0.0  0.001706883653862404  \\
            0.053327310719269105  -0.19902023303532493  0.0  0.0017444449209133089  \\
            0.05458748306777661  -0.20372326026624835  0.0  0.0007011599580487659  \\
            0.05583812350472739  -0.20839071391894826  0.0  -0.0009107916391973387  \\
            0.057079232030121  -0.21302259399342457  0.0  -0.002612461886443873  \\
            0.05831080864395788  -0.21761890048967733  0.0  -0.0039533276791916755  \\
            0.05953285334623781  -0.22217963340770658  0.0  -0.004507131521585455  \\
            0.06074536613696102  -0.22670479274751223  0.0  -0.004027214717680908  \\
            0.06194834701612706  -0.23119437850909433  0.0  -0.002905594652222272  \\
            0.06314179598373637  -0.23564839069245294  0.0  -0.0016708043365391612  \\
            0.06432571303978896  -0.2400668292975879  0.0  -0.0008288500651270577  \\
            0.06550009818428437  -0.24444969432449937  0.0  -0.0008666926143474395  \\
            0.06666495141722306  -0.2487969857731873  0.0  -0.0022553458203592044  \\
            0.0  -0.0  0.0  -0.1645608315263187  \\
            0.0012164919507346994  -0.006115718025781235  0.0  -0.1417798300122252  \\
            0.0024273387777367095  -0.012203056098084565  0.0  -0.11774244577700314  \\
            0.0036325404810064743  -0.01826201421690999  0.0  -0.09245326416551106  \\
            0.004832097060543994  -0.024292592382257498  0.0  -0.0659032785647229  \\
            0.006026008516348824  -0.030294790594127107  0.0  -0.038069968871202134  \\
            0.007214274848421409  -0.0362686088525188  0.0  -0.008917383308500953  \\
            0.008396896056761527  -0.0422140471574326  0.0  0.020693728311056554  \\
            0.009573872141369177  -0.04813110550886849  0.0  0.04713143027074569  \\
            0.01074520310224436  -0.054019783906826456  0.0  0.06757342995308215  \\
            0.011910888939387299  -0.059880082351306534  0.0  0.08022545262255647  \\
            0.01307092965279777  -0.06571200084230869  0.0  0.08385072271120034  \\
            0.014225325242475773  -0.07151553937983296  0.0  0.07753462883478089  \\
            0.015374075708421309  -0.07729069796387929  0.0  0.06165996563197767  \\
            0.0165171810506346  -0.08303747659444775  0.0  0.0405703494307227  \\
            0.017654641269115423  -0.08875587527153829  0.0  0.01848137679049513  \\
            0.01878645636386378  -0.0944458939951509  0.0  -0.0013601279471543745  \\
            0.01991262633487967  -0.10010753276528561  0.0  -0.016389376480400182  \\
            0.02103315118216309  -0.10574079158194243  0.0  -0.02453237180113373  \\
            0.022148030905714267  -0.11134567044512135  0.0  -0.02488708808792375  \\
            0.023257265505532976  -0.11692216935482234  0.0  -0.019786750407465723  \\
            0.024360854981619218  -0.12247028831104544  0.0  -0.011897259817827346  \\
            0.025458799333973214  -0.12799002731379064  0.0  -0.00345100116770397  \\
            0.026551098562594744  -0.13348138636305787  0.0  0.0036578664538024154  \\
            0.027637752667483806  -0.13894436545884725  0.0  0.007801881933559946  \\
            0.0287187616486404  -0.1443789646011587  0.0  0.008045858183494474  \\
            0.029794125506064528  -0.14978518378999225  0.0  0.005423085306979643  \\
            0.03086384423975641  -0.15516302302534793  0.0  0.001280674316053961  \\
            0.031927917849715826  -0.16051248230722567  0.0  -0.003198521723425968  \\
            0.03298634633594277  -0.1658335616356255  0.0  -0.006966957271450397  \\
            0.034039129698437254  -0.17112626101054743  0.0  -0.00908919838136448  \\
            0.03508626793719949  -0.1763905804319915  0.0  -0.009000184641315478  \\
            0.036127761052229035  -0.18162651989995754  0.0  -0.0072668999094131605  \\
            0.037163609043526336  -0.18683407941444574  0.0  -0.0046617763600371575  \\
            0.03819381191109139  -0.1920132589754561  0.0  -0.0018838674054260061  \\
            0.03921836965492376  -0.19716405858298844  0.0  0.0004302276726812394  \\
            0.04023728227502388  -0.20228647823704293  0.0  0.0016972368343863519  \\
            0.04125054977139153  -0.20738051793761952  0.0  0.0015611924674610435  \\
            0.04225817214402672  -0.21244617768471818  0.0  0.0004040550508300439  \\
            0.04326014939292966  -0.21748345747833894  0.0  -0.0012482344364557001  \\
            0.04425648151809991  -0.2224923573184818  0.0  -0.0029089634589546027  \\
            0.04524716851953792  -0.2274728772051467  0.0  -0.004125473475945843  \\
            0.04623221039724368  -0.2324250171383338  0.0  -0.004474707086136239  \\
            0.04721160715121675  -0.23734877711804292  0.0  -0.0037365737457223432  \\
            0.04818535878145758  -0.24224415714427414  0.0  -0.002401596480241395  \\
            0.049153465287965714  -0.24711115721702748  0.0  -0.001103818090912134  \\
            0.050115926670741606  -0.2519497773363028  0.0  -0.00044296324827977076  \\
            0.05107274292978525  -0.2567600175021003  0.0  -0.0009888079019933853  \\
            0.05202391406509621  -0.26154187771441995  0.0  -0.0032850279746077056  \\
            0.0  -0.0  0.0  -0.22539956580535148  \\
            0.000814487914623907  -0.006186649927269874  0.0  -0.17842176058500395  \\
            0.0016263742557451888  -0.012353538941906871  0.0  -0.13465250980571522  \\
            0.0024356590233636233  -0.01850066704391099  0.0  -0.09416698674221838  \\
            0.0032423422174794325  -0.02462803423328223  0.0  -0.05702846074946372  \\
            0.0040464238380926165  -0.030735640510020597  0.0  -0.023288367163959486  \\
            0.004847903885202953  -0.03682348587412608  0.0  0.007013613626756682  \\
            0.005646782358810443  -0.042891570325598684  0.0  0.03349338106255461  \\
            0.006443059258915307  -0.04893989386443841  0.0  0.05468924084578233  \\
            0.007236734585517546  -0.05496845649064526  0.0  0.06946149218677895  \\
            0.008027808338616937  -0.06097725820421923  0.0  0.07707502625099712  \\
            0.008816280518213704  -0.06696629900516031  0.0  0.0770137102364991  \\
            0.009602151124307623  -0.07293557889346854  0.0  0.06888756324939349  \\
            0.010385420156898917  -0.07888509786914386  0.0  0.05326792424638301  \\
            0.011166087615987585  -0.08481485593218635  0.0  0.03384105298816411  \\
            0.011944153501573407  -0.09072485308259594  0.0  0.014120930322589258  \\
            0.012719617813656381  -0.0966150893203726  0.0  -0.003208690799853878  \\
            0.01349248055223673  -0.10248556464551645  0.0  -0.01604970950052052  \\
            0.014262741717314453  -0.10833627905802738  0.0  -0.022726593819757474  \\
            0.01503040130888933  -0.11416723255790545  0.0  -0.02257634288974794  \\
            0.01579545932696158  -0.11997842514515064  0.0  -0.01771850083812841  \\
            0.016557915771530984  -0.12576985681976297  0.0  -0.010528292514984596  \\
            0.017317770642597763  -0.13154152758174237  0.0  -0.0029781413316075592  \\
            0.018075023940161694  -0.13729343743108896  0.0  0.0032746570023711296  \\
            0.018829675664223  -0.14302558636780263  0.0  0.006822154144443745  \\
            0.01958172581478168  -0.1487379743918834  0.0  0.006880970702171358  \\
            0.020331174391837514  -0.15443060150333135  0.0  0.004412670602390867  \\
            0.0210780213953905  -0.1601034677021464  0.0  0.0006429183561008393  \\
            0.02182226682544086  -0.1657565729883286  0.0  -0.003362069167755246  \\
            0.022563910681988597  -0.17138991736187786  0.0  -0.00666796694482454  \\
            0.023302952965033485  -0.17700350082279429  0.0  -0.008450281881022807  \\
            0.02403939367457575  -0.18259732337107779  0.0  -0.008226813662170247  \\
            0.024773232810615164  -0.18817138500672842  0.0  -0.006539482349356112  \\
            0.025504470373151955  -0.1937256857297462  0.0  -0.004107536783789601  \\
            0.02623310636218612  -0.1992602255401311  0.0  -0.0015752462311297668  \\
            0.02695914077771744  -0.2047750044378831  0.0  0.00047731958767555354  \\
            0.02768257361974591  -0.21027002242300225  0.0  0.0015252973967071364  \\
            0.028403404888271755  -0.21574527949548852  0.0  0.0012617615881572218  \\
            0.029121634583294975  -0.2212007756553419  0.0  7.19975499108538e-5  \\
            0.029837262704815348  -0.22663651090256243  0.0  -0.001530237027507526  \\
            0.030550289252833096  -0.23205248523715005  0.0  -0.003074844689986569  \\
            0.031260714227348  -0.23744869865910476  0.0  -0.0041299619750942845  \\
            0.03196853762836027  -0.24282515116842668  0.0  -0.0042973013006483395  \\
            0.03267375945586992  -0.24818184276511568  0.0  -0.003391221274655226  \\
            0.033376379709876725  -0.25351877344917173  0.0  -0.0019584422141940352  \\
            0.03407639839038068  -0.25883594322059505  0.0  -0.0006842616052755896  \\
            0.03477381549738201  -0.2641333520793853  0.0  -0.00020836186389005076  \\
            0.035468631030880715  -0.26941100002554286  0.0  -0.001129974513318844  \\
            0.03616084499087657  -0.27466888705906745  0.0  -0.004012407644710949  \\
            0.0  -0.0  0.0  -0.2865266116018757  \\
            0.0004084372785857493  -0.006231548670796966  0.0  -0.2149499442870624  \\
            0.0008162099989661442  -0.012452958142705323  0.0  -0.15130170796103443  \\
            0.0012233181611411847  -0.01866422841572507  0.0  -0.0956655668198418  \\
            0.001629761765110871  -0.02486535948985621  0.0  -0.048113451254780865  \\
            0.0020355408108754247  -0.03105635136509875  0.0  -0.008705589733427846  \\
            0.002440655298434402  -0.037237204041452664  0.0  0.022509446912095808  \\
            0.002845105227788025  -0.04340791751891799  0.0  0.045687718972938475  \\
            0.0032488905989365158  -0.049568491797494695  0.0  0.061570399636419235  \\
            0.003652011411879652  -0.05571892687718279  0.0  0.07070258919942526  \\
            0.004054467666617434  -0.06185922275798228  0.0  0.07339419175948272  \\
            0.0044562593631498615  -0.06798937943989314  0.0  0.06982565398557385  \\
            0.004857386501476935  -0.07410939692291542  0.0  0.06010083594461568  \\
            0.005257849081598653  -0.08021927520704909  0.0  0.04494354059578097  \\
            0.005657647103515018  -0.08631901429229416  0.0  0.027348856557524042  \\
            0.006056780567226028  -0.0924086141786506  0.0  0.010109142157959385  \\
            0.006455249472731905  -0.09848807486611842  0.0  -0.0046629834606960645  \\
            0.006853053820032207  -0.10455739635469766  0.0  -0.015334991292572188  \\
            0.0072501936091273755  -0.11061657864438826  0.0  -0.02062132886629612  \\
            0.00764666884001719  -0.11666562173519028  0.0  -0.02008048049826833  \\
            0.008042479512701428  -0.12270452562710368  0.0  -0.015588923650592385  \\
            0.008437625627180534  -0.12873329032012848  0.0  -0.009206950034102506  \\
            0.008832107183454285  -0.13475191581426463  0.0  -0.0026305126938806897  \\
            0.009225924181522682  -0.14076040210951224  0.0  0.0027299352916980856  \\
            0.009619076621385947  -0.1467587492058712  0.0  0.005690297582237321  \\
            0.010011564503043635  -0.15274695710334155  0.0  0.0056145668742099645  \\
            0.010403387826495969  -0.15872502580192327  0.0  0.0033717661920130274  \\
            0.01079454659174317  -0.16469295530161643  0.0  4.5891913843641044e-5  \\
            0.011185040798785018  -0.17065074560242102  0.0  -0.003429105764262042  \\
            0.011574870447621288  -0.1765983967043369  0.0  -0.0062436795956901485  \\
            0.011964035538252427  -0.18253590860736427  0.0  -0.007692160850470091  \\
            0.01235253607067821  -0.18846328131150297  0.0  -0.007375781911366433  \\
            0.01274037204489864  -0.19438051481675303  0.0  -0.00579517439105162  \\
            0.013127543460913715  -0.2002876091231145  0.0  -0.0035988683997300866  \\
            0.013514050318723658  -0.20618456423058742  0.0  -0.0013617034054083104  \\
            0.013899892618328025  -0.21207138013917165  0.0  0.00040477505084547  \\
            0.014285070359727259  -0.2179480568488673  0.0  0.0012436446688218299  \\
            0.014669583542920916  -0.2238145943596744  0.0  0.0008994992029512646  \\
            0.015053432167909442  -0.22967099267159286  0.0  -0.00025625027843773383  \\
            0.015436616234692613  -0.23551725178462268  0.0  -0.0017421166187161327  \\
            0.015819135743270207  -0.24135337169876392  0.0  -0.0031226310932554154  \\
            0.01620099069364267  -0.24717935241401653  0.0  -0.004002797411411437  \\
            0.016582181085809777  -0.25299519393038056  0.0  -0.0040233330344610066  \\
            0.016962706919771753  -0.2588008962478559  0.0  -0.003035343343845093  \\
            0.017342568195528152  -0.2645964593664427  0.0  -0.001602961542630497  \\
            0.017721764913079197  -0.27038188328614093  0.0  -0.000415722203301022  \\
            0.01810029707242511  -0.27615716800695056  0.0  -0.00010840196479358948  \\
            0.018478164673565445  -0.2819223135288715  0.0  -0.00126686788518484  \\
            0.01885536771650065  -0.28767731985190387  0.0  -0.004433200042985934  \\
            0.0  -0.0  0.0  -0.3469288167255577  \\
            0.0  -0.006249999999999999  0.0  -0.25077940937436743  \\
            0.0  -0.012499999999999997  0.0  -0.16745819823660996  \\
            0.0  -0.018749999999999996  0.0  -0.09698746948762962  \\
            0.0  -0.024999999999999994  0.0  -0.039377833253072356  \\
            0.0  -0.031249999999999997  0.0  0.005371774169993996  \\
            0.0  -0.03749999999999999  0.0  0.03727407412243466  \\
            0.0  -0.04375  0.0  0.057078955323509595  \\
            0.0  -0.04999999999999999  0.0  0.06771555770677531  \\
            0.0  -0.05624999999999999  0.0  0.07137755910922021  \\
            0.0  -0.06249999999999999  0.0  0.06938022430630045  \\
            0.0  -0.06874999999999998  0.0  0.06255844104405521  \\
            0.0  -0.07499999999999998  0.0  0.051465741685973024  \\
            0.0  -0.08124999999999998  0.0  0.036938435112985474  \\
            0.0  -0.0875  0.0  0.021267492955790692  \\
            0.0  -0.09374999999999999  0.0  0.006526307040594686  \\
            0.0  -0.09999999999999998  0.0  -0.005732824412569997  \\
            0.0  -0.10624999999999998  0.0  -0.014325796757248089  \\
            0.0  -0.11249999999999998  0.0  -0.018334755139927786  \\
            0.0  -0.11874999999999998  0.0  -0.01751464204094745  \\
            0.0  -0.12499999999999999  0.0  -0.013480399316233387  \\
            0.0  -0.13124999999999998  0.0  -0.007967246165767402  \\
            0.0  -0.13749999999999996  0.0  -0.00239098970453745  \\
            0.0  -0.14375  0.0  0.002083001069704007  \\
            0.0  -0.14999999999999997  0.0  0.004488052065113166  \\
            0.0  -0.15624999999999997  0.0  0.004324393684950323  \\
            0.0  -0.16249999999999995  0.0  0.0023541124288326597  \\
            0.0  -0.16874999999999998  0.0  -0.0004914803833887468  \\
            0.0  -0.175  0.0  -0.003417596167824986  \\
            0.0  -0.18125  0.0  -0.005742728886029498  \\
            0.0  -0.18749999999999997  0.0  -0.0068800529193328705  \\
            0.0  -0.19374999999999998  0.0  -0.006509683791235961  \\
            0.0  -0.19999999999999996  0.0  -0.005079128823908485  \\
            0.0  -0.20625  0.0  -0.0031553046042967184  \\
            0.0  -0.21249999999999997  0.0  -0.0012354976587340006  \\
            0.0  -0.21874999999999994  0.0  0.0002428761970479013  \\
            0.0  -0.22499999999999995  0.0  0.0008941314106260831  \\
            0.0  -0.23124999999999996  0.0  0.0005126740393772248  \\
            0.0  -0.23749999999999996  0.0  -0.0005576319548228153  \\
            0.0  -0.24374999999999997  0.0  -0.0018820453902406334  \\
            0.0  -0.24999999999999997  0.0  -0.0030719504954045407  \\
            0.0  -0.25625  0.0  -0.00377935780833141  \\
            0.0  -0.26249999999999996  0.0  -0.003692184169470586  \\
            0.0  -0.26875  0.0  -0.002696855000531288  \\
            0.0  -0.2749999999999999  0.0  -0.0013423121988595265  \\
            0.0  -0.28124999999999994  0.0  -0.0002848756981899347  \\
            0.0  -0.2875  0.0  -0.00012013622975412175  \\
            0.0  -0.29374999999999996  0.0  -0.0013893023529080017  \\
            0.0  -0.29999999999999993  0.0  -0.004584763295688147  \\
            0.0  -0.0  0.0  -0.40561037797709776  \\
            -0.0004091018367911037  -0.006241687869685575  0.0  -0.28535769403053984  \\
            -0.0008188682317875617  -0.012493514938259759  0.0  -0.18291655912510207  \\
            -0.0012292991849891521  -0.01875548120572255  0.0  -0.0981778222413901  \\
            -0.001640394696396319  -0.02502758667207395  0.0  -0.031022233665936365  \\
            -0.002052154766008618  -0.031309831337313965  0.0  0.018679584840277107  \\
            -0.0024645793938262717  -0.03760221520144258  0.0  0.05106715601496553  \\
            -0.0028776685798495016  -0.043904738264459814  0.0  0.06752195666291938  \\
            -0.003291422324077864  -0.05021740052636565  0.0  0.0731012424038004  \\
            -0.0037058406265115806  -0.056540201987160074  0.0  0.0715776976918891  \\
            -0.00412092348715043  -0.06287314264684313  0.0  0.06521223436384138  \\
            -0.004536670905994855  -0.06921622250541479  0.0  0.05543970897013684  \\
            -0.004953082883044635  -0.07556944156287507  0.0  0.04321178416280664  \\
            -0.005370159418299769  -0.08193279981922394  0.0  0.02943817070481221  \\
            -0.005787900511760036  -0.08830629727446146  0.0  0.0157122760414687  \\
            -0.006206306163425657  -0.09468993392858753  0.0  0.003410417401443008  \\
            -0.006625376373296854  -0.10108370978160224  0.0  -0.0064497084359599974  \\
            -0.007045111141373184  -0.10748762483350555  0.0  -0.01310368635127704  \\
            -0.007465510467654868  -0.11390167908429748  0.0  -0.015970150068380203  \\
            -0.007886574352141906  -0.120325872533978  0.0  -0.01497207010066854  \\
            -0.008308302794834299  -0.12676020518254713  0.0  -0.011454770413129492  \\
            -0.008730695795732046  -0.13320467703000494  0.0  -0.006830225497289838  \\
            -0.009153753354834926  -0.13965928807635125  0.0  -0.0022406246307610156  \\
            -0.009577475472143382  -0.1461240383215862  0.0  0.0013833165148721361  \\
            -0.01000186214765697  -0.1525989277657098  0.0  0.0032786115304816103  \\
            -0.010426913381376135  -0.159083956408722  0.0  0.003066882422464314  \\
            -0.010852629173300432  -0.1655791242506227  0.0  0.0013950162028087524  \\
            -0.011279009523430084  -0.17208443129141213  0.0  -0.0009616270235891418  \\
            -0.01170605443176509  -0.17859987753109016  0.0  -0.0033473927686980135  \\
            -0.01213376389830545  -0.1851254629696568  0.0  -0.0052059321064076075  \\
            -0.012562137923051164  -0.191661187607112  0.0  -0.006063872152722291  \\
            -0.012991176506002233  -0.19820705144345585  0.0  -0.005672706486481866  \\
            -0.013420879647158435  -0.20476305447868828  0.0  -0.004419307779716652  \\
            -0.013851247346520212  -0.21132919671280936  0.0  -0.0027838191123384795  \\
            -0.014282279604087122  -0.217905478145819  0.0  -0.001183169059379878  \\
            -0.014713976419859609  -0.22449189877771725  0.0  2.0058552700889423e-5  \\
            -0.015146337793837228  -0.23108845860850413  0.0  0.000510225007155618  \\
            -0.015579363726020201  -0.23769515763817967  0.0  0.00012733581724420413  \\
            -0.01601305421640853  -0.24431199586674374  0.0  -0.0008220001560426634  \\
            -0.01644740926500221  -0.2509389732941965  0.0  -0.0019588246340895518  \\
            -0.016882428871801247  -0.2575760899205378  0.0  -0.0029483094929274012  \\
            -0.017318113036805638  -0.26422334574576767  0.0  -0.0034944936372742364  \\
            -0.01775446176001516  -0.27088074076988616  0.0  -0.0033357637242650935  \\
            -0.01819147504143026  -0.27754827499289336  0.0  -0.0023902919725815757  \\
            -0.018629152881050492  -0.28422594841478904  0.0  -0.0011676046976015434  \\
            -0.0190674952788763  -0.29091376103557337  0.0  -0.0002646402777889543  \\
            -0.01950650223490724  -0.2976117128552464  0.0  -0.0002150950657011837  \\
            -0.019946173749143536  -0.3043198038738079  0.0  -0.0014960125318676301  \\
            -0.020386509821585186  -0.31103803409125813  0.0  -0.004533563315060716  \\
            0.0  -0.0  0.0  -0.46164488812132876  \\
            -0.0008170894881267543  -0.006206410839902753  0.0  -0.3182010220718747  \\
            -0.0016367805497561339  -0.012432582592438384  0.0  -0.1975203988457865  \\
            -0.0024590731848881386  -0.018678515257606894  0.0  -0.09930035238814111  \\
            -0.0032839673935229907  -0.02494420883540828  0.0  -0.02323257047521787  \\
            -0.00411146317566069  -0.031229663325842545  0.0  0.030997027880262602  \\
            -0.004941560531301015  -0.03753487872890968  0.0  0.06370840142183744  \\
            -0.0057742594604439645  -0.04385985504460972  0.0  0.0769314814882279  \\
            -0.006609559963089762  -0.05020459227294261  0.0  0.07774953465203648  \\
            -0.007447462039238184  -0.056569090413908396  0.0  0.07141621504306352  \\
            -0.008287965688889454  -0.06295334946750704  0.0  0.06106335875857262  \\
            -0.009131070912043349  -0.06935736943373859  0.0  0.04866407732751484  \\
            -0.00997677770870009  -0.07578115031260299  0.0  0.03551429872546054  \\
            -0.010825086078859458  -0.08222469210410029  0.0  0.022562968324178798  \\
            -0.011675996022521451  -0.08868799480823046  0.0  0.010732092212161048  \\
            -0.012529507539686291  -0.09517105842499352  0.0  0.0007403108614306945  \\
            -0.013385620630353978  -0.10167388295438941  0.0  -0.0068911413632176816  \\
            -0.01424433529452429  -0.10819646839641822  0.0  -0.011780231758174806  \\
            -0.015105651532197228  -0.1147388147510799  0.0  -0.013645325770122488  \\
            -0.015969569343373013  -0.12130092201837447  0.0  -0.012548753565193152  \\
            -0.016836088728051424  -0.1278827901983019  0.0  -0.009569653703142934  \\
            -0.01770520968623246  -0.13448441929086224  0.0  -0.005810438765415641  \\
            -0.018576932217916564  -0.14110580929605537  0.0  -0.0021556060725165943  \\
            -0.019451256323103072  -0.14774696021388148  0.0  0.0006810257467474275  \\
            -0.020328182001792428  -0.15440787204434048  0.0  0.002120884505113487  \\
            -0.02120770925398463  -0.16108854478743226  0.0  0.001890306781352356  \\
            -0.022089838079679236  -0.16778897844315696  0.0  0.0005198700085893408  \\
            -0.02297456847887691  -0.17450917301151456  0.0  -0.001366231608722751  \\
            -0.02386190045157721  -0.18124912849250505  0.0  -0.00324471497098011  \\
            -0.024751833997780137  -0.18800884488612837  0.0  -0.004675943574813047  \\
            -0.025644369117485688  -0.19478832219238457  0.0  -0.005290109492783858  \\
            -0.026539505810694308  -0.2015875604112737  0.0  -0.004900776082154422  \\
            -0.02743724407740533  -0.20840655954279566  0.0  -0.0038320534829720154  \\
            -0.028337583917619202  -0.2152453195869505  0.0  -0.002478524183188353  \\
            -0.02924052533133592  -0.22210384054373822  0.0  -0.00117951733494394  \\
            -0.03014606831855504  -0.2289821224131588  0.0  -0.00022689807040423668  \\
            -0.031054212879277232  -0.23588016519521232  0.0  0.00012843451308284002  \\
            -0.03196495901350205  -0.24279796888989874  0.0  -0.000233806340386965  \\
            -0.03287830672122949  -0.24973553349721792  0.0  -0.0010483257317806213  \\
            -0.03379425600245978  -0.2566928590171701  0.0  -0.001994079813087097  \\
            -0.03471280685719269  -0.2636699454497551  0.0  -0.002790651864843949  \\
            -0.03563395928542823  -0.2706667927949729  0.0  -0.003193383018397637  \\
            -0.03655771328716684  -0.27768340105282374  0.0  -0.0029891904478001018  \\
            -0.03748406886240785  -0.28471977022330736  0.0  -0.002123178259571251  \\
            -0.03841302601115171  -0.2917759003064238  0.0  -0.0010538906651061854  \\
            -0.03934458473339819  -0.29885179130217326  0.0  -0.0003082188721570296  \\
            -0.04027874502914752  -0.3059474432105555  0.0  -0.0003500677857843557  \\
            -0.04121550689839948  -0.3130628560315706  0.0  -0.0015869450099962965  \\
            -0.04215487034115428  -0.32019802976521866  0.0  -0.004375744446201345  \\
            0.0  -0.0  0.0  -0.5141232889141174  \\
            -0.0012221370744669446  -0.006144097979259143  0.0  -0.3488531444544302  \\
            -0.0024499192726663566  -0.012316575911996194  0.0  -0.21113350513040718  \\
            -0.0036833465945982358  -0.01851743379821115  0.0  -0.10042194804495932  \\
            -0.004922419040262582  -0.024746671637904012  0.0  -0.01617835991179494  \\
            -0.006167136609659174  -0.031004289431074788  0.0  0.04213541260696421  \\
            -0.007417499302788233  -0.03729028717772346  0.0  0.07505589522025305  \\
            -0.00867350711964976  -0.04360466487785005  0.0  0.08525414984201915  \\
            -0.009935160060243753  -0.04994742253145454  0.0  0.08169851897381264  \\
            -0.011202458124569992  -0.05631856013853695  0.0  0.07100197311267428  \\
            -0.012475401312628698  -0.06271807769909726  0.0  0.05708210470330554  \\
            -0.013753989624419871  -0.06914597521313545  0.0  0.04238555935530765  \\
            -0.015038223059943512  -0.0756022526806516  0.0  0.02850021642023825  \\
            -0.016328101619199398  -0.08208691010164562  0.0  0.01638741264772876  \\
            -0.017623625302187973  -0.08859994747611757  0.0  0.006341192717436872  \\
            -0.018924794108908793  -0.0951413648040674  0.0  -0.0015241192090040408  \\
            -0.02023160803936186  -0.10171116208549515  0.0  -0.00713672912386942  \\
            -0.021544067093547614  -0.10830933932040082  0.0  -0.010454563576837465  \\
            -0.022862171271465614  -0.11493589650878439  0.0  -0.011456734418496903  \\
            -0.024185920573116082  -0.12159083365064584  0.0  -0.01031826838364114  \\
            -0.025515314998499017  -0.12827415074598522  0.0  -0.007865549706893397  \\
            -0.02685035454761442  -0.13498584779480255  0.0  -0.004914442043208158  \\
            -0.028191039220462066  -0.1417259247970977  0.0  -0.002114500487572003  \\
            -0.02953736901704218  -0.1484943817528708  0.0  1.4842361253082127e-5  \\
            -0.030889343937354763  -0.1552912186621218  0.0  0.0010571397475923512  \\
            -0.03224696398139981  -0.16211643552485078  0.0  0.0008266805452585164  \\
            -0.03361022914917711  -0.16897003234105756  0.0  -0.0002573507629794748  \\
            -0.03497913944068687  -0.17585200911074228  0.0  -0.0017109790977607106  \\
            -0.0363536948559291  -0.18276236583390496  0.0  -0.003131718786003823  \\
            -0.037733895394903794  -0.1897011025105455  0.0  -0.004184566105823002  \\
            -0.039119741057610735  -0.1966682191406639  0.0  -0.004590791637162253  \\
            -0.040511231844050366  -0.20366371572426029  0.0  -0.004216211596588115  \\
            -0.04190836775422224  -0.21068759226133454  0.0  -0.003324447126204437  \\
            -0.043311148788126363  -0.21773984875188673  0.0  -0.00223051479828748  \\
            -0.044719574945763174  -0.22482048519591682  0.0  -0.0012028411278394442  \\
            -0.04613364622713223  -0.23192950159342476  0.0  -0.00046986491879526536  \\
            -0.04755336263223375  -0.23906689794441066  0.0  -0.00022554342728500475  \\
            -0.048978724161067744  -0.24623267424887454  0.0  -0.0005569510438142589  \\
            -0.0504097308136342  -0.25342683050681614  0.0  -0.001239592588909209  \\
            -0.051846382589932904  -0.2606493667182358  0.0  -0.0020072486084714673  \\
            -0.053288679489964075  -0.26790028288313333  0.0  -0.0026299781648521916  \\
            -0.05473662151372771  -0.27517957900150875  0.0  -0.0029097485367756  \\
            -0.05619020866122382  -0.28248725507336214  0.0  -0.002676682345506275  \\
            -0.05764944093245217  -0.28982331109869336  0.0  -0.001897715588859665  \\
            -0.059114318327412985  -0.2971877470775025  0.0  -0.0009788585940438133  \\
            -0.06058484084610627  -0.30458056300978953  0.0  -0.0003780265032757213  \\
            -0.06206100848853202  -0.3120017588955546  0.0  -0.0004922517757293375  \\
            -0.06354282125469002  -0.31945133473479737  0.0  -0.0016640836872742503  \\
            -0.0650302791445807  -0.3269292905275182  0.0  -0.004187207420127911  \\
            0.0  -0.0  0.0  -0.562136522111331  \\
            -0.00162238498766909  -0.006054823203418451  0.0  -0.3768683087881941  \\
            -0.00325430188689535  -0.012145219985060459  0.0  -0.22362716441544833  \\
            -0.004895750697678336  -0.018271190344926014  0.0  -0.10160708696426807  \\
            -0.006546731420018048  -0.024432734283015126  0.0  -0.010015482856887614  \\
            -0.00820724405391493  -0.030629851799327795  0.0  0.051927585522197194  \\
            -0.009877288599368539  -0.03686254289386401  0.0  0.08499012233411661  \\
            -0.011556865056379095  -0.0431308075666238  0.0  0.09245110393542932  \\
            -0.013245973424946378  -0.049434645817607106  0.0  0.08498738618581086  \\
            -0.014944613705070608  -0.05577405764681397  0.0  0.07042991826586233  \\
            -0.016652785896751787  -0.06214904305424442  0.0  0.05338986257420991  \\
            -0.018370489999989914  -0.0685596020398984  0.0  0.036722596532076074  \\
            -0.02009772601478499  -0.07500573460377592  0.0  0.02225961777533213  \\
            -0.02183449394113679  -0.08148744074587702  0.0  0.010956189672640207  \\
            -0.02358079377904554  -0.08800472046620167  0.0  0.002536407834456258  \\
            -0.025336625528511014  -0.09455757376474985  0.0  -0.003425733046793743  \\
            -0.027101989189533437  -0.10114600064152161  0.0  -0.007254982678858231  \\
            -0.02887688476211303  -0.10777000109651691  0.0  -0.009204361261327518  \\
            -0.03066131224624913  -0.11442957512973578  0.0  -0.009474845594638237  \\
            -0.032455271641942396  -0.12112472274117816  0.0  -0.008330719066575655  \\
            -0.03425876294919239  -0.12785544393084414  0.0  -0.006367023758910613  \\
            -0.03607178616799933  -0.13462173869873367  0.0  -0.004142794072956577  \\
            -0.03789434129836322  -0.14142360704484672  0.0  -0.0020998088807168565  \\
            -0.03972642834028384  -0.14826104896918332  0.0  -0.0005881970388079815  \\
            -0.0415680472937614  -0.15513406447174355  0.0  0.00011436760544744207  \\
            -0.04341919815879591  -0.16204265355252723  0.0  -0.00010562574034102021  \\
            -0.04527988093538715  -0.1689868162115345  0.0  -0.0009309301489060738  \\
            -0.04715009562353556  -0.17596655244876533  0.0  -0.0020026751924919935  \\
            -0.049029842223240694  -0.18298186226421978  0.0  -0.0030246317873379243  \\
            -0.050919120734502554  -0.19003274565789768  0.0  -0.003752403298037047  \\
            -0.052817931157321585  -0.1971192026297992  0.0  -0.00398478133901934  \\
            -0.05472627349169734  -0.2042412331799242  0.0  -0.0036303581617192354  \\
            -0.056644147737630046  -0.21139883730827283  0.0  -0.0028976613344985453  \\
            -0.0585715538951197  -0.218592015014845  0.0  -0.002031208297777613  \\
            -0.06050849196416608  -0.22582076629964065  0.0  -0.0012375583438820697  \\
            -0.062454961944769405  -0.2330850911626599  0.0  -0.0006907108782736766  \\
            -0.06441096383692968  -0.24038498960390273  0.0  -0.0005366051026230511  \\
            -0.06637649764064668  -0.24772046162336905  0.0  -0.0008354915631112613  \\
            -0.06835156335592063  -0.255091507221059  0.0  -0.0014000531547373625  \\
            -0.07033616098275153  -0.26249812639697256  0.0  -0.0020125120175888207  \\
            -0.07233029052113937  -0.2699403191511095  0.0  -0.0024867471116150237  \\
            -0.07433395197108394  -0.2774180854834701  0.0  -0.0026644695050715055  \\
            -0.07634714533258546  -0.28493142539405425  0.0  -0.0024119391370508603  \\
            -0.07836987060564393  -0.29248033888286196  0.0  -0.0017130845843774897  \\
            -0.08040212779025935  -0.30006482594989314  0.0  -0.0009263852273544128  \\
            -0.08244391688643149  -0.3076848865951479  0.0  -0.00044921848375506973  \\
            -0.08449523789416058  -0.31534052081862624  0.0  -0.0006212223903009944  \\
            -0.08655609081344662  -0.3230317286203281  0.0  -0.001730383541038099  \\
            -0.08862647564428938  -0.3307585100002536  0.0  -0.004018382984112997  \\
            0.0  -0.0  0.0  -0.6047755294688358  \\
            -0.002015956740113456  -0.005938817049647765  0.0  -0.401805823690749  \\
            -0.004045833644163999  -0.011918641579902245  0.0  -0.23487524724187672  \\
            -0.006089630712151628  -0.017939473590763436  0.0  -0.10291722124051997  \\
            -0.008147347944076788  -0.024001313082231343  0.0  -0.004891465541604902  \\
            -0.010218985339938813  -0.030104160054305964  0.0  0.06021730378390781  \\
            -0.012304542899738369  -0.0362480145069873  0.0  0.09340062361078047  \\
            -0.01440402062347479  -0.042432876440275345  0.0  0.09848600654450039  \\
            -0.01651741851114874  -0.0486587458541701  0.0  0.087648983987574  \\
            -0.01864473656275978  -0.05492562274867157  0.0  0.06977995384003542  \\
            -0.020785974778307903  -0.061233507123779764  0.0  0.050086415319394645  \\
            -0.022941133157793336  -0.06758239897949464  0.0  0.03176907037372708  \\
            -0.025110211701215857  -0.07397229831581628  0.0  0.01685968792180272  \\
            -0.027293210408575685  -0.08040320513274458  0.0  0.006297449378429656  \\
            -0.029490129279872823  -0.08687511943027966  0.0  -0.0006929186722084144  \\
            -0.03170096831510705  -0.0933880412084214  0.0  -0.005005317899180608  \\
            -0.03392572751427858  -0.09994197046716986  0.0  -0.007304087840073289  \\
            -0.0361644068773872  -0.10653690720652503  0.0  -0.008091497734376833  \\
            -0.03841700640443313  -0.11317285142648692  0.0  -0.00775273020742786  \\
            -0.040683526095416145  -0.11984980312705551  0.0  -0.006621462798227845  \\
            -0.04296396595033647  -0.12656776230823089  0.0  -0.005089293290220419  \\
            -0.04525832596919388  -0.13332672897001285  0.0  -0.0034931292729884654  \\
            -0.0475666061519886  -0.14012670311240163  0.0  -0.0020970765672973088  \\
            -0.049888806498720406  -0.14696768473539706  0.0  -0.0011083763453640693  \\
            -0.05222492700938952  -0.15384967383899922  0.0  -0.0006893464978516966  \\
            -0.054574967683995945  -0.16077267042320817  0.0  -0.0008956203776881944  \\
            -0.056938928522539456  -0.1677366744880237  0.0  -0.0014989585498339014  \\
            -0.05931680952502005  -0.17474168603344603  0.0  -0.0022475903688712736  \\
            -0.06170861069143796  -0.18178770505947509  0.0  -0.002935148539087237  \\
            -0.06411433202179317  -0.18887473156611082  0.0  -0.0033928218986809086  \\
            -0.06653397351608548  -0.19600276555335325  0.0  -0.0034830836890851037  \\
            -0.06896753517431509  -0.20317180702120244  0.0  -0.0031485047675197417  \\
            -0.07141501699648178  -0.21038185596965828  0.0  -0.0025501480193135125  \\
            -0.07387641898258579  -0.21763291239872087  0.0  -0.0018730879045644197  \\
            -0.07635174113262688  -0.2249249763083902  0.0  -0.0012724267340248464  \\
            -0.07884098344660528  -0.2322580476986662  0.0  -0.0008775606470777606  \\
            -0.08134414592452077  -0.23963212656954888  0.0  -0.0007957330747401256  \\
            -0.08386122856637357  -0.24704721292103843  0.0  -0.0010663588623873123  \\
            -0.08639223137216367  -0.25450330675313454  0.0  -0.0015335881853111304  \\
            -0.08893715434189087  -0.26200040806583735  0.0  -0.0020196620965980566  \\
            -0.09149599747555515  -0.269538516859147  0.0  -0.0023740549755735083  \\
            -0.09406876077315696  -0.2771176331330632  0.0  -0.002470182542927984  \\
            -0.09665544423469563  -0.28473775688758635  0.0  -0.0022025773744303  \\
            -0.09925604786017161  -0.29239888812271597  0.0  -0.0015677666080514572  \\
            -0.1018705716495849  -0.30010102683845247  0.0  -0.000885786384100615  \\
            -0.10449901560293529  -0.30784417303479555  0.0  -0.000506279644499713  \\
            -0.10714137972022297  -0.31562832671174545  0.0  -0.0007246780187298513  \\
            -0.10979766400144775  -0.323453487869302  0.0  -0.0017879302643305224  \\
            -0.11246786844660983  -0.3313196565074653  0.0  -0.00389953207022572  \\
            0.0  -0.0  0.0  -0.6411312527424989  \\
            -0.002400978571828416  -0.005796475031075574  0.0  -0.42322399733114946  \\
            -0.004820371382750377  -0.011637405967911213  0.0  -0.2447489983850824  \\
            -0.007258178432765661  -0.01752279281050692  0.0  -0.1044104386574081  \\
            -0.00971439972187449  -0.023452635558862695  0.0  -0.0009514051167503492  \\
            -0.01218903525007664  -0.02942693421297854  0.0  0.06684800498071831  \\
            -0.014682085017372115  -0.035445688772854436  0.0  0.1001724946719826  \\
            -0.017193549023760912  -0.04150889923849042  0.0  0.1033135335648523  \\
            -0.019723427269243254  -0.047616565609886446  0.0  0.08970339687399015  \\
            -0.02227171975381892  -0.05376868788704256  0.0  0.06911705029184856  \\
            -0.02483842647748813  -0.05996526606995872  0.0  0.047256494446335  \\
            -0.027423547440250662  -0.06620630015863495  0.0  0.027605822766704414  \\
            -0.030027082642106517  -0.07249179015307126  0.0  0.012358458262865706  \\
            -0.03264903208305592  -0.07882173605326764  0.0  0.0024352927431179855  \\
            -0.03528939576309842  -0.08519613785922409  0.0  -0.003356274017577315  \\
            -0.03794817368223469  -0.09161499557094058  0.0  -0.0062980930153540525  \\
            -0.040625365840464056  -0.09807830918841715  0.0  -0.007333716509963768  \\
            -0.04332097223778697  -0.10458607871165379  0.0  -0.007168191536135188  \\
            -0.04603499287420343  -0.1111383041406505  0.0  -0.0063345564050130716  \\
            -0.04876742774971299  -0.11773498547540724  0.0  -0.005219311619715574  \\
            -0.05151827686431609  -0.1243761227159241  0.0  -0.004044131755264825  \\
            -0.05428754021801274  -0.131061715862201  0.0  -0.002962674296111866  \\
            -0.05707521781080249  -0.13779176491423792  0.0  -0.0020938087694911383  \\
            -0.05988130964268579  -0.14456626987203497  0.0  -0.001529230515430922  \\
            -0.06270581571366263  -0.15138523073559207  0.0  -0.0013391615039381256  \\
            -0.06554873602373279  -0.15824864750490927  0.0  -0.001534322982662665  \\
            -0.06841007057289605  -0.16515652017998647  0.0  -0.0019596770288398215  \\
            -0.07128981936115308  -0.17210884876082377  0.0  -0.002450258851752224  \\
            -0.07418798238850344  -0.17910563324742118  0.0  -0.0028717828576578005  \\
            -0.07710455965494711  -0.1861468736397786  0.0  -0.003115347411362513  \\
            -0.08003955116048411  -0.1932325699378961  0.0  -0.003093205865135129  \\
            -0.08299295690511466  -0.20036272214177367  0.0  -0.00277378068756711  \\
            -0.08596477688883852  -0.20753733025141127  0.0  -0.00228003155317012  \\
            -0.08895501111165593  -0.21475639426680898  0.0  -0.001750099780296542  \\
            -0.09196365957356667  -0.22201991418796677  0.0  -0.0012989714610783455  \\
            -0.09499072227457073  -0.22932789001488454  0.0  -0.0010217685537692416  \\
            -0.09803619921466811  -0.23668032174756246  0.0  -0.0009964881485063101  \\
            -0.10110009039385914  -0.24407720938600047  0.0  -0.0012472642335854599  \\
            -0.10418239581214339  -0.2515185529301984  0.0  -0.0016425356391123278  \\
            -0.10728311546952107  -0.25900435238015657  0.0  -0.0020348159741252173  \\
            -0.11040224936599219  -0.2665346077358748  0.0  -0.002300025371259086  \\
            -0.11353979750155663  -0.2741093189973529  0.0  -0.002334660554242496  \\
            -0.11669575987621461  -0.2817284861645913  0.0  -0.002053368154435422  \\
            -0.11987013648996592  -0.28939210923758957  0.0  -0.0014613234553105042  \\
            -0.12306292734281055  -0.29710018821634804  0.0  -0.0008515315773126371  \\
            -0.12627413243474872  -0.3048527231008665  0.0  -0.0005409525757090797  \\
            -0.1295037517657801  -0.312649713891145  0.0  -0.0007956877684826467  \\
            -0.13275178533590504  -0.32049116058718363  0.0  -0.0018363766845064674  \\
            -0.1360182331451234  -0.3283770631889824  0.0  -0.0038429356557777724  \\
            0.0  -0.0  0.0  -0.6705343268147956  \\
            -0.0027756009346253663  -0.005628361915394148  0.0  -0.44079999886271126  \\
            -0.005573795110764168  -0.011302538392417993  0.0  -0.2531495420878579  \\
            -0.008394582528416183  -0.01702252943107153  0.0  -0.10611489051190458  \\
            -0.011237963187581634  -0.022788335031354766  0.0  0.0017230772373359753  \\
            -0.014103937088260299  -0.0285999551932677  0.0  0.07173691299057487  \\
            -0.016992504230452177  -0.03445738991681032  0.0  0.10525486360990663  \\
            -0.01990366461415749  -0.04036063920198265  0.0  0.10692799536678721  \\
            -0.022837418239376017  -0.04630970304878466  0.0  0.09118245562067923  \\
            -0.02579376510610798  -0.052304581457216365  0.0  0.06849384913403365  \\
            -0.028772705214353156  -0.05834527442727778  0.0  0.04495587251546443  \\
            -0.03177423856411177  -0.06443178195896887  0.0  0.024277136453522696  \\
            -0.03479836515538359  -0.07056410405228969  0.0  0.008779187739197078  \\
            -0.03784508498816885  -0.07674224070724016  0.0  -0.0006310800378850988  \\
            -0.04091439806246733  -0.08296619192382039  0.0  -0.005474594360099708  \\
            -0.04400630437827924  -0.08923595770203026  0.0  -0.007337494791142327  \\
            -0.04712080393560436  -0.0955515380418698  0.0  -0.007381242518019818  \\
            -0.0502578967344427  -0.10191293294333909  0.0  -0.006468112733408705  \\
            -0.05341758277479447  -0.10832014240643806  0.0  -0.005244798752964173  \\
            -0.056599862056659456  -0.11477316643116672  0.0  -0.004137145100402141  \\
            -0.05980473458003788  -0.1212720050175251  0.0  -0.0032338143414958583  \\
            -0.06303220034492951  -0.1278166581655132  0.0  -0.00254614531383263  \\
            -0.06628225935133458  -0.13440712587513087  0.0  -0.0020809976835947964  \\
            -0.06955491159925287  -0.14104340814637834  0.0  -0.0018417087781164825  \\
            -0.07285015708868459  -0.1477255049792555  0.0  -0.0018288067680744854  \\
            -0.07616799581962952  -0.15445341637376234  0.0  -0.0020196262224613753  \\
            -0.07950842779208767  -0.16122714232989882  0.0  -0.0023148535230843453  \\
            -0.08287145300605925  -0.16804668284766508  0.0  -0.002614976697639268  \\
            -0.08625707146154427  -0.174912037927061  0.0  -0.002839574659075638  \\
            -0.08966528315854227  -0.18182320756808662  0.0  -0.002924035053284095  \\
            -0.09309608809705394  -0.18878019177074193  0.0  -0.0028169352191330043  \\
            -0.0965494862770786  -0.19578299053502696  0.0  -0.0025052071760304504  \\
            -0.1000254776986168  -0.20283160386094168  0.0  -0.0020839974420637144  \\
            -0.10352406236166822  -0.2099260317484861  0.0  -0.0016576058453241446  \\
            -0.10704524026623308  -0.21706627419766017  0.0  -0.0013124583276702359  \\
            -0.11058901141231114  -0.22425233120846394  0.0  -0.001119644909743237  \\
            -0.11415537579990254  -0.2314842027808974  0.0  -0.0011370305634046155  \\
            -0.11774433342900725  -0.2387618889149606  0.0  -0.0013784586752806618  \\
            -0.12135588429962518  -0.2460853896106535  0.0  -0.0017288160375989589  \\
            -0.12499002841175655  -0.25345470486797606  0.0  -0.0020607573305923108  \\
            -0.12864676576540124  -0.26086983468692837  0.0  -0.0022674130605209344  \\
            -0.13232609636055914  -0.26833077906751024  0.0  -0.002259906504984369  \\
            -0.13602802019723048  -0.275837538009722  0.0  -0.0019652252795278923  \\
            -0.13975253727541503  -0.28339011151356336  0.0  -0.0013937926672703469  \\
            -0.1434996475951129  -0.29098849957903433  0.0  -0.0008233798287455328  \\
            -0.1472693511563241  -0.29863270220613514  0.0  -0.0005531744890016529  \\
            -0.15106164795904864  -0.3063227193948656  0.0  -0.00083417771360447  \\
            -0.1548765380032865  -0.31405855114522563  0.0  -0.0018743602480525692  \\
            -0.15871402128903767  -0.3218401974572155  0.0  -0.003843191548535623  \\
            0.0  -0.0  0.0  -0.6932741590746343  \\
            -0.003138020833333366  -0.005435211518542961  0.0  -0.45470197117547373  \\
            -0.006302083333333375  -0.010915528526866359  0.0  -0.26011597117771984  \\
            -0.009492187500000027  -0.0164409510249702  0.0  -0.10794962979969011  \\
            -0.012708333333333321  -0.022011479012854482  0.0  0.0033089291083933767  \\
            -0.01595052083333326  -0.027627112490519197  0.0  0.075119537480346  \\
            -0.019218750000000062  -0.033287851457964354  0.0  0.10889246726301448  \\
            -0.022513020833333286  -0.03899369591518995  0.0  0.109530882174388  \\
            -0.025833333333333375  -0.044744645862195995  0.0  0.09221465378406077  \\
            -0.029179687499999885  -0.05054070129898247  0.0  0.06795712683019751  \\
            -0.03255208333333326  -0.05638186222554939  0.0  0.0431561130017585  \\
            -0.03595052083333328  -0.06226812864189674  0.0  0.021697643000435154  \\
            -0.03937499999999994  -0.06819950054802454  0.0  0.006007387237952392  \\
            -0.04282552083333324  -0.07417597794393278  0.0  -0.003013051271071737  \\
            -0.04630208333333341  -0.08019756082962146  0.0  -0.007133583789280364  \\
            -0.0498046875  -0.08626424920509057  0.0  -0.008172131773032441  \\
            -0.05333333333333323  -0.09237604307034013  0.0  -0.007456158484522034  \\
            -0.05688802083333333  -0.0985329424253701  0.0  -0.005967687749174923  \\
            -0.06046875000000007  -0.10473494727018054  0.0  -0.004439903232791821  \\
            -0.06407552083333323  -0.11098205760477141  0.0  -0.003328676297822929  \\
            -0.06770833333333326  -0.11727427342914272  0.0  -0.0026223176925822965  \\
            -0.07136718749999993  -0.12361159474329447  0.0  -0.002225043560625043  \\
            -0.07505208333333324  -0.12999402154722667  0.0  -0.002059759366386742  \\
            -0.07876302083333342  -0.1364215538409393  0.0  -0.0020639332035895406  \\
            -0.08250000000000002  -0.14289419162443237  0.0  -0.0021865027860953445  \\
            -0.08626302083333326  -0.14941193489770588  0.0  -0.00238020319138402  \\
            -0.09005208333333337  -0.1559747836607598  0.0  -0.0025862157317924  \\
            -0.0938671874999999  -0.1625827379135942  0.0  -0.0027523964186626764  \\
            -0.09770833333333329  -0.16923579765620905  0.0  -0.0028370278336435706  \\
            -0.10157552083333332  -0.1759339628886043  0.0  -0.00280703750545738  \\
            -0.10546875  -0.18267723361078  0.0  -0.002636577576977516  \\
            -0.10938802083333332  -0.1894656098227362  0.0  -0.0023255143002071164  \\
            -0.11333333333333329  -0.19629909152447272  0.0  -0.001950001512200459  \\
            -0.1173046875  -0.20317767871598977  0.0  -0.00159139301978805  \\
            -0.12130208333333325  -0.2101013713972872  0.0  -0.0013169906838000104  \\
            -0.12532552083333326  -0.2170701695683651  0.0  -0.0011820421816933428  \\
            -0.12937500000000002  -0.22408407322922347  0.0  -0.0012314018643092223  \\
            -0.1334505208333333  -0.23114308237986234  0.0  -0.0014723107720380588  \\
            -0.13755208333333324  -0.2382471970202815  0.0  -0.0017995463039185136  \\
            -0.14167968749999993  -0.2453964171504812  0.0  -0.002097709001431879  \\
            -0.14583333333333326  -0.25259074277046123  0.0  -0.0022698553668001244  \\
            -0.15001302083333323  -0.2598301738802217  0.0  -0.002235248010243403  \\
            -0.15421874999999996  -0.26711471047976276  0.0  -0.0019274269449971087  \\
            -0.15845052083333333  -0.2744443525690842  0.0  -0.0013597764503786081  \\
            -0.16270833333333323  -0.28181910014818606  0.0  -0.0008041022192144963  \\
            -0.1669921875  -0.28923895321706833  0.0  -0.0005530529596749599  \\
            -0.1713020833333333  -0.29670391177573113  0.0  -0.0008528088153876583  \\
            -0.17563802083333324  -0.30421397582417425  0.0  -0.0019080999770162898  \\
            -0.17999999999999994  -0.31176914536239786  0.0  -0.003886619585079808  \\
            0.0  -0.0  0.0  -0.7098798500375326  \\
            -0.003486503933111562  -0.005217921877850514  0.0  -0.4652067794770555  \\
            -0.007001387819700833  -0.010478317357620242  0.0  -0.26570886465490207  \\
            -0.010544651659768034  -0.01578118643930919  0.0  -0.10980328795509972  \\
            -0.014116295453313388  -0.021126529122917344  0.0  0.004037640856687224  \\
            -0.01771631920033645  -0.026514345408444717  0.0  0.07728900914498638  \\
            -0.021344722900837443  -0.031944635295891304  0.0  0.11137570544999639  \\
            -0.025001506554816366  -0.0374173987852571  0.0  0.1113490312723864  \\
            -0.02868667016227322  -0.04293263587654211  0.0  0.0929340004092048  \\
            -0.03240021372320778  -0.048490346569746344  0.0  0.06754442208381514  \\
            -0.0361421372376205  -0.05409053086486979  0.0  0.041811272094447675  \\
            -0.03991244070551114  -0.05973318876191245  0.0  0.01976247857160073  \\
            -0.0437111241268795  -0.06541832026087434  0.0  0.003912336662655009  \\
            -0.04753818750172578  -0.07114592536175542  0.0  -0.004831530415578923  \\
            -0.05139363083005  -0.07691600406455573  0.0  -0.008421187930057892  \\
            -0.055277454111852364  -0.08272855636927524  0.0  -0.00884688855571863  \\
            -0.05918965734713222  -0.08858358227591395  0.0  -0.007560478983201446  \\
            -0.06313024053589023  -0.0944810817844719  0.0  -0.0056345384528737556  \\
            -0.06709920367812616  -0.10042105489494904  0.0  -0.0038683755980914803  \\
            -0.07109654677384003  -0.10640350160734544  0.0  -0.0027420647247856293  \\
            -0.07512226982303183  -0.11242842192166103  0.0  -0.002170838502883895  \\
            -0.07917637282570134  -0.11849581583789584  0.0  -0.001980445695276551  \\
            -0.08325885578184877  -0.12460568335604984  0.0  -0.00203231471248938  \\
            -0.08736971869147436  -0.13075802447612306  0.0  -0.0022157218886730387  \\
            -0.09150896155457766  -0.13695283919811554  0.0  -0.002441925926440537  \\
            -0.09567658437115889  -0.1431901275220272  0.0  -0.0026454159915300806  \\
            -0.09987258714121805  -0.14946988944785805  0.0  -0.00279534224101208  \\
            -0.10409696986475503  -0.15579212497560813  0.0  -0.0028724162499629237  \\
            -0.10834973254177005  -0.16215683410527745  0.0  -0.002861651939222189  \\
            -0.11263087517226289  -0.16856401683686595  0.0  -0.0027516370150246754  \\
            -0.11694039775623366  -0.1750136731703737  0.0  -0.002533952883153742  \\
            -0.12127830029368236  -0.18150580310580064  0.0  -0.002217409593277338  \\
            -0.12564458278460888  -0.18804040664314683  0.0  -0.0018663288042414952  \\
            -0.13003924522901344  -0.1946174837824122  0.0  -0.001547717892744309  \\
            -0.13446228762689583  -0.20123703452359679  0.0  -0.0013170564391584325  \\
            -0.13891370997825614  -0.20789905886670057  0.0  -0.0012199386571069084  \\
            -0.14339351228309427  -0.21460355681172355  0.0  -0.0012934388886818198  \\
            -0.14790169454141044  -0.22135052835866584  0.0  -0.0015407083589748548  \\
            -0.15243825675320455  -0.22813997350752727  0.0  -0.0018612152624138466  \\
            -0.15700319891847647  -0.23497189225830795  0.0  -0.002145253108990581  \\
            -0.16159652103722633  -0.24184628461100782  0.0  -0.002300427367866335  \\
            -0.166218223109454  -0.2487631505656269  0.0  -0.002249540658865821  \\
            -0.17086830513515983  -0.25572249012216525  0.0  -0.0019287787883122396  \\
            -0.17554676711434336  -0.2627243032806227  0.0  -0.0013532425934251575  \\
            -0.18025360904700483  -0.26976859004099946  0.0  -0.0007956330795199158  \\
            -0.18498883093314422  -0.2768553504032954  0.0  -0.0005498215449446381  \\
            -0.18975243277276155  -0.2839845843675106  0.0  -0.0008637237224646737  \\
            -0.19454441456585658  -0.2911562919336449  0.0  -0.001944272328402499  \\
            -0.19936477631242977  -0.2983704731016985  0.0  -0.003961797077472224  \\
            0.0  -0.0  0.0  -0.7208805002190088  \\
            -0.003819405343399307  -0.0049775459526833574  0.0  -0.4725732095505193  \\
            -0.0076681035109884554  -0.00999326705709299  0.0  -0.2699713018210628  \\
            -0.011546094502767446  -0.015047163313228905  0.0  -0.11155852133930051  \\
            -0.015453378318736055  -0.0201392347210911  0.0  0.0041309133890794925  \\
            -0.019389954958894506  -0.025269481280679566  0.0  0.0785144519141078  \\
            -0.0233558244232428  -0.030437902991994305  0.0  0.11296325424139068  \\
            -0.02735098671178071  -0.035644499855035344  0.0  0.11257926891732874  \\
            -0.031375441824508465  -0.04088927186980263  0.0  0.09345316879936592  \\
            -0.03542918976142606  -0.04617221903629622  0.0  0.06728415812176973  \\
            -0.039512230522533276  -0.05149334135451607  0.0  0.04087901541112907  \\
            -0.04362456410783033  -0.0568526388244622  0.0  0.01838092442934846  \\
            -0.04776619051731701  -0.062250111446134626  0.0  0.0023834316795155763  \\
            -0.05193710975099375  -0.0676857592195333  0.0  -0.006187303440681161  \\
            -0.05613732180886011  -0.07315958214465827  0.0  -0.009409715420861161  \\
            -0.06036682669091609  -0.07867158022150952  0.0  -0.009397976021939947  \\
            -0.06462562439716191  -0.08422175345008705  0.0  -0.007695130856725322  \\
            -0.06891371492759757  -0.08981010183039086  0.0  -0.005441706284175044  \\
            -0.07323109828222285  -0.09543662536242094  0.0  -0.0034880112353315117  \\
            -0.0775777744610382  -0.10110132404617729  0.0  -0.002335008864181093  \\
            -0.08195374346404294  -0.10680419788165993  0.0  -0.0018475816628266597  \\
            -0.08635900529123774  -0.11254524686886887  0.0  -0.0017963474776631141  \\
            -0.09079355994262217  -0.11832447100780401  0.0  -0.0019993043337452206  \\
            -0.09525740741819622  -0.12414187029846549  0.0  -0.0023114804628180602  \\
            -0.09975054771796033  -0.12999744474085323  0.0  -0.0026171849246301028  \\
            -0.10427298084191405  -0.13589119433496727  0.0  -0.0028372319423339695  \\
            -0.10882470679005751  -0.14182311908080752  0.0  -0.002958365596904083  \\
            -0.11340572556239081  -0.14779321897837414  0.0  -0.002982400085035548  \\
            -0.11801603715891384  -0.15380149402766705  0.0  -0.002911524690469555  \\
            -0.1226556415796266  -0.1598479442286862  0.0  -0.0027482452095655557  \\
            -0.1273245388245292  -0.16593256958143154  0.0  -0.0024953379189062803  \\
            -0.13202272889362154  -0.17205537008590327  0.0  -0.0021677098215407403  \\
            -0.1367502117869036  -0.17821634574210124  0.0  -0.0018237754311414877  \\
            -0.14150698750437551  -0.18441549655002548  0.0  -0.0015231168298259902  \\
            -0.14629305604603715  -0.19065282250967605  0.0  -0.0013151513421218912  \\
            -0.1511084174118884  -0.19692832362105278  0.0  -0.001240574587439902  \\
            -0.15595307160192962  -0.20324199988415587  0.0  -0.0013325605265832922  \\
            -0.16082701861616056  -0.20959385129898528  0.0  -0.001591832711094269  \\
            -0.16573025845458123  -0.21598387786554085  0.0  -0.0019182718930241807  \\
            -0.17066279111719163  -0.22241207958382278  0.0  -0.0022029419624331956  \\
            -0.17562461660399187  -0.22887845645383098  0.0  -0.0023539323087974125  \\
            -0.18061573491498184  -0.23538300847556545  0.0  -0.002294298333725853  \\
            -0.18563614605016154  -0.24192573564902617  0.0  -0.0019602938978950566  \\
            -0.19068585000953098  -0.2485066379742132  0.0  -0.001368311021296725  \\
            -0.19576484679309036  -0.2551257154511265  0.0  -0.0007974094616958249  \\
            -0.20087313640083937  -0.26178296807976614  0.0  -0.0005482856476841146  \\
            -0.2060107188327781  -0.26847839586013195  0.0  -0.0008747221666872924  \\
            -0.21117759408890668  -0.2752119987922241  0.0  -0.00198858202862428  \\
            -0.216373762169225  -0.2819837768760425  0.0  -0.004064215409858666  \\
            0.0  -0.0  0.0  -0.7268052101345789  \\
            -0.004135188063366435  -0.0047152782746925186  0.0  -0.4770426542707128  \\
            -0.008298929564714896  -0.009463115505282858  0.0  -0.27292864311300724  \\
            -0.012491224504045384  -0.01424351169177102  0.0  -0.1130900058243644  \\
            -0.016712072881357676  -0.019056466834157005  0.0  0.003804672415644075  \\
            -0.020961474696652216  -0.023901980932440805  0.0  0.07904661548689283  \\
            -0.025239429949928782  -0.028780053986622433  0.0  0.11388835020470964  \\
            -0.029545938641187153  -0.03369068599670188  0.0  0.11339400634750706  \\
            -0.03388100077042777  -0.03863387696267914  0.0  0.09386739003024178  \\
            -0.038244616337650195  -0.04360962688455423  0.0  0.06719730104874243  \\
            -0.042636785342854644  -0.04861793576232715  0.0  0.040319972087365215  \\
            -0.04705750778604112  -0.05365880359599786  0.0  0.017473834994446474  \\
            -0.05150678366720984  -0.05873223038556642  0.0  0.0013264966563825838  \\
            -0.05598461298636037  -0.0638382161310328  0.0  -0.007164733941233727  \\
            -0.060490995743492926  -0.068976760832397  0.0  -0.010158684719796902  \\
            -0.06502593193860728  -0.074147864489659  0.0  -0.009854412302265319  \\
            -0.06958942157170389  -0.07935152710281884  0.0  -0.007859906683993768  \\
            -0.07418146464278252  -0.08458774867187652  0.0  -0.00536625917313138  \\
            -0.07880206115184318  -0.08985652919683197  0.0  -0.003263671412144731  \\
            -0.08345121109888565  -0.09515786867768526  0.0  -0.0020724394028715024  \\
            -0.08812891448391036  -0.10049176711443641  0.0  -0.001625965560720134  \\
            -0.09283517130691687  -0.10585822450708533  0.0  -0.0016587327655848481  \\
            -0.09756998156790542  -0.11125724085563209  0.0  -0.001959835471452297  \\
            -0.1023333452668761  -0.11668881616007669  0.0  -0.0023611104539210627  \\
            -0.10712526240382869  -0.12215295042041908  0.0  -0.0027282509139197894  \\
            -0.11194573297876331  -0.12764964363665932  0.0  -0.0029716840776025165  \\
            -0.11679475699167996  -0.13317889580879735  0.0  -0.003087079570548896  \\
            -0.12167233444257863  -0.1387407069368332  0.0  -0.0030877126739743185  \\
            -0.12657846533145933  -0.14433507702076695  0.0  -0.0029851925684683677  \\
            -0.13151314965832195  -0.14996200606059845  0.0  -0.002789753762633349  \\
            -0.1364763874231666  -0.15562149405632775  0.0  -0.0025104891310072782  \\
            -0.14146817862599337  -0.16131354100795495  0.0  -0.002166345247860744  \\
            -0.14648852326680206  -0.16703814691547988  0.0  -0.0018148671145544009  \\
            -0.15153742134559267  -0.1727953117789027  0.0  -0.0015139648994124742  \\
            -0.15661487286236542  -0.1785850355982233  0.0  -0.0013117100228803706  \\
            -0.1617208778171202  -0.18440731837344174  0.0  -0.0012477057326643892  \\
            -0.16685543620985688  -0.19026216010455796  0.0  -0.00135422652699894  \\
            -0.1720185480405756  -0.19614956079157211  0.0  -0.0016306692616535603  \\
            -0.17721021330927633  -0.20206952043448398  0.0  -0.0019735699445022534  \\
            -0.1824304320159591  -0.20802203903329367  0.0  -0.0022705921421061967  \\
            -0.1876792041606239  -0.21400711658800126  0.0  -0.0024269710451703666  \\
            -0.1929565297432706  -0.22002475309860658  0.0  -0.002363449567886839  \\
            -0.19826240876389944  -0.22607494856510982  0.0  -0.002014507372829443  \\
            -0.2035968412225102  -0.2321577029875108  0.0  -0.0013979869063857058  \\
            -0.20895982711910288  -0.2382730163658096  0.0  -0.0008046071579926688  \\
            -0.2143513664536778  -0.24442088870000628  0.0  -0.0005470030063144025  \\
            -0.21977145922623453  -0.25060131999010077  0.0  -0.0008882763727465592  \\
            -0.2252201054367733  -0.25681431023609297  0.0  -0.0020470491316080417  \\
            -0.23069730508529418  -0.2630598594379831  0.0  -0.004201924616223881  \\
            0.0  -0.0  0.0  -0.7281830802997611  \\
            -0.004432438215749235  -0.004432438215749253  0.0  -0.47884083225478363  \\
            -0.008890918098165113  -0.008890918098165177  0.0  -0.2745892452460429  \\
            -0.013375439647247855  -0.013375439647247762  0.0  -0.11426277663541683  \\
            -0.01788600286299702  -0.017886002862997016  0.0  0.0032733776784514045  \\
            -0.022422607745413048  -0.02242260774541294  0.0  0.07912422279593878  \\
            -0.026985254294495498  -0.026985254294495522  0.0  0.1143658595752728  \\
            -0.03157394251024481  -0.031573942510244785  0.0  0.1139473616986341  \\
            -0.03618867239266077  -0.0361886723926607  0.0  0.09425847707489618  \\
            -0.04082944394174337  -0.04082944394174328  0.0  0.06729878023558511  \\
            -0.045496257157492614  -0.045496257157492545  0.0  0.04009660522910311  \\
            -0.0501891120399085  -0.05018911203990846  0.0  0.016970498969461043  \\
            -0.05490800858899103  -0.05490800858899105  0.0  0.0006596014984726144  \\
            -0.059652946804740425  -0.0596529468047403  0.0  -0.00783578798882342  \\
            -0.06442392668715624  -0.06442392668715624  0.0  -0.010717803015661937  \\
            -0.06922094823623892  -0.06922094823623881  0.0  -0.010239483357617289  \\
            -0.07404401145198802  -0.07404401145198806  0.0  -0.00805331286036462  \\
            -0.07889311633440399  -0.07889311633440399  0.0  -0.0053877777709569405  \\
            -0.0837682628834866  -0.08376826288348659  0.0  -0.0031649729666468345  \\
            -0.08866945109923585  -0.08866945109923582  0.0  -0.001924172613965972  \\
            -0.09359668098165175  -0.09359668098165175  0.0  -0.0014828151476368205  \\
            -0.09854995253073429  -0.09854995253073436  0.0  -0.0015546234595543303  \\
            -0.10352926574648358  -0.10352926574648359  0.0  -0.0019114680460429643  \\
            -0.10853462062889951  -0.1085346206288995  0.0  -0.0023707926663374223  \\
            -0.1135660171779822  -0.11356601717798212  0.0  -0.00278620061844642  \\
            -0.11862345539373143  -0.11862345539373136  0.0  -0.003060114802240001  \\
            -0.12370693527614729  -0.12370693527614726  0.0  -0.0031898413694799177  \\
            -0.1288164568252299  -0.12881645682522988  0.0  -0.0031920997513409516  \\
            -0.13395202004097917  -0.13395202004097911  0.0  -0.003081492136543336  \\
            -0.13911362492339507  -0.13911362492339505  0.0  -0.002870886615896328  \\
            -0.14430127147247762  -0.14430127147247765  0.0  -0.00257172427219824  \\
            -0.14951495968822692  -0.14951495968822687  0.0  -0.002205427636329285  \\
            -0.15475468957064287  -0.1547546895706428  0.0  -0.0018330932804962801  \\
            -0.16002046111972545  -0.16002046111972543  0.0  -0.0015159620157527334  \\
            -0.16531227433547468  -0.16531227433547466  0.0  -0.0013048561265790618  \\
            -0.17063012921789067  -0.17063012921789056  0.0  -0.0012415760860649174  \\
            -0.17597402576697319  -0.17597402576697316  0.0  -0.0013600597392868245  \\
            -0.18134396398272246  -0.1813439639827224  0.0  -0.00165920342646474  \\
            -0.18673994386513837  -0.18673994386513834  0.0  -0.002028588201452916  \\
            -0.19216196541422104  -0.19216196541422093  0.0  -0.002348485264222261  \\
            -0.19761002862997024  -0.19761002862997015  0.0  -0.002518049899017622  \\
            -0.2030841335123862  -0.2030841335123861  0.0  -0.002453212349230585  \\
            -0.20858428006146879  -0.20858428006146867  0.0  -0.0020848711849136043  \\
            -0.21411046827721802  -0.21411046827721797  0.0  -0.0014327673396457685  \\
            -0.2196626981596339  -0.21966269815963385  0.0  -0.0008059537650641149  \\
            -0.22524096970871654  -0.22524096970871643  0.0  -0.0005358034148568688  \\
            -0.23084528292446582  -0.2308452829244657  0.0  -0.0008999036394032622  \\
            -0.23647563780688163  -0.23647563780688158  0.0  -0.002127179597610028  \\
            -0.2421320343559642  -0.24213203435596417  0.0  -0.00440241235301933  \\
            0.0  -0.0  0.0  -0.7255813088414059  \\
            -0.004709876396145507  -0.004130450743024795  0.0  -0.47821991551844695  \\
            -0.009441507991095  -0.00827998028334832  0.0  -0.274985445914123  \\
            -0.014194894784848255  -0.012448588620970577  0.0  -0.11496871643960327  \\
            -0.018970036777405497  -0.016636275755891564  0.0  0.0027199463034950746  \\
            -0.0237669339687665  -0.02084304168811129  0.0  0.07895110855074176  \\
            -0.028585586358931492  -0.02506888641762974  0.0  0.11457660462760037  \\
            -0.033425993947900245  -0.029313809944446927  0.0  0.1143659576097098  \\
            -0.038288156735672985  -0.03357781226856284  0.0  0.0946907290220486  \\
            -0.04317207472224971  -0.03786089338997749  0.0  0.06759694074517958  \\
            -0.0480777479076302  -0.04216305330869087  0.0  0.040174730597935575  \\
            -0.05300517629181445  -0.046484292024702965  0.0  0.01681092403594728  \\
            -0.057954359874802686  -0.050824609538013814  0.0  0.0003150235229412334  \\
            -0.06292529865659491  -0.05518400584862339  0.0  -0.008259187051641349  \\
            -0.0679179926371909  -0.05956248095653171  0.0  -0.011127482380079573  \\
            -0.07293244181659064  -0.06396003486173873  0.0  -0.010572470765245347  \\
            -0.07796864619479438  -0.06837666756424449  0.0  -0.00827512698198748  \\
            -0.0830266057718021  -0.072812379064049  0.0  -0.0054912383594929465  \\
            -0.08810632054761358  -0.07726716936115223  0.0  -0.003168939567881501  \\
            -0.09320779052222905  -0.08174103845555418  0.0  -0.0018668238272504171  \\
            -0.09833101569564828  -0.08623398634725488  0.0  -0.0013993086358122563  \\
            -0.1034759960678715  -0.09074601303625432  0.0  -0.0014720809373220674  \\
            -0.10864273163889848  -0.09527711852255245  0.0  -0.0018494702553526398  \\
            -0.11383122240872945  -0.09982730280614933  0.0  -0.0023418228802324927  \\
            -0.11904146837736418  -0.10439656588704496  0.0  -0.002796048917554617  \\
            -0.1242734695448029  -0.10898490776523932  0.0  -0.003108439354166088  \\
            -0.12952722591104548  -0.1135923284407324  0.0  -0.0032715236052152114  \\
            -0.13480273747609195  -0.11821882791352419  0.0  -0.0032983983903195984  \\
            -0.1401000042399423  -0.12286440618361479  0.0  -0.0032009332874974534  \\
            -0.1454190262025965  -0.12752906325100405  0.0  -0.002990037745487954  \\
            -0.1507598033640546  -0.13221279911569203  0.0  -0.0026758778668132767  \\
            -0.15612233572431655  -0.1369156137776788  0.0  -0.0022809224070669014  \\
            -0.1615066232833824  -0.14163750723696425  0.0  -0.0018740131968746174  \\
            -0.1669126660412521  -0.14637847949354846  0.0  -0.0015245421569471753  \\
            -0.1723404639979258  -0.1511385305474314  0.0  -0.00129012732974933  \\
            -0.17779001715340326  -0.15591766039861304  0.0  -0.001218112926163537  \\
            -0.1832613255076846  -0.16071586904709342  0.0  -0.0013468103079342251  \\
            -0.1887543890607699  -0.16553315649287265  0.0  -0.0016755635263022972  \\
            -0.194269207812659  -0.17036952273595046  0.0  -0.0020831036701786914  \\
            -0.19980578176335195  -0.175224967776327  0.0  -0.0024378060151795085  \\
            -0.2053641109128489  -0.18009949161400235  0.0  -0.002628877439957346  \\
            -0.21094419526114971  -0.1849930942489764  0.0  -0.0025641737596232826  \\
            -0.2165460348082544  -0.18990577568124922  0.0  -0.0021683365059632855  \\
            -0.22216962955416286  -0.1948375359108207  0.0  -0.0014632241131533642  \\
            -0.2278149794988753  -0.19978837493769094  0.0  -0.0007857008960392401  \\
            -0.2334820846423915  -0.20475829276185994  0.0  -0.0004966006607722841  \\
            -0.2391709449847117  -0.20974728938332765  0.0  -0.0008975039632937974  \\
            -0.24488156052583576  -0.21475536480209406  0.0  -0.002235935860890371  \\
            -0.2506139312657638  -0.21978251901815926  0.0  -0.004709934631015815  \\
            0.0  -0.0  0.0  -0.7197194843316982  \\
            -0.004966364709615645  -0.00381082567383431  0.0  -0.47558109281431815  \\
            -0.009948542084821765  -0.007633784832728231  0.0  -0.27429548814718285  \\
            -0.014946532125618806  -0.011468877476681764  0.0  -0.11524092838365987  \\
            -0.01996033483200632  -0.015316103605694905  0.0  0.0021942609268826244  \\
            -0.024989950203984534  -0.01917546321976766  0.0  0.07861172459795374  \\
            -0.030035378241553445  -0.02304695631890003  0.0  0.11460309406529644  \\
            -0.035096618944713054  -0.026930582903092005  0.0  0.11470673863541865  \\
            -0.04017367231346336  -0.03082634297234359  0.0  0.09518939941633804  \\
            -0.045266538347804364  -0.0347342365266548  0.0  0.06808904314773323  \\
            -0.05037521704773584  -0.038654263566025596  0.0  0.04053130205430609  \\
            -0.05549970841325824  -0.042586424090456015  0.0  0.016960562111947578  \\
            -0.060640012444371116  -0.04653071809994606  0.0  0.0002552349087276159  \\
            -0.06579612914107491  -0.05048714559449569  0.0  -0.008468441969017334  \\
            -0.07096805850336918  -0.054455706574104965  0.0  -0.011413725432038288  \\
            -0.07615580053125415  -0.05843640103877382  0.0  -0.010870980955331335  \\
            -0.08135935522472981  -0.06242922898850229  0.0  -0.008535144779445556  \\
            -0.08657872258379617  -0.06643419042329039  0.0  -0.0056799589786553925  \\
            -0.09181390260845324  -0.07045128534313809  0.0  -0.0032740320866608955  \\
            -0.09706489529870099  -0.07448051374804539  0.0  -0.0018955277379563184  \\
            -0.10233170065453934  -0.07852187563801233  0.0  -0.001368317047540586  \\
            -0.10761431867596838  -0.08257537101303886  0.0  -0.001402505860722547  \\
            -0.11291274936298812  -0.08664099987312497  0.0  -0.0017645489577953713  \\
            -0.11822699271559856  -0.09071876221827073  0.0  -0.0022651568310071385  \\
            -0.12355704873379969  -0.09480865804847612  0.0  -0.002750240534789858  \\
            -0.1289029174175914  -0.09891068736374109  0.0  -0.0031120436724633013  \\
            -0.13426459876697383  -0.10302485016406566  0.0  -0.0033314304967627015  \\
            -0.13964209278194695  -0.10715114644944988  0.0  -0.003410104164311337  \\
            -0.14503539946251076  -0.1112895762198937  0.0  -0.0033507217864021423  \\
            -0.15044451880866516  -0.11544013947539711  0.0  -0.0031568470556416393  \\
            -0.15586945082041026  -0.11960283621596014  0.0  -0.0028329198761086792  \\
            -0.16131019549774606  -0.1237776664415828  0.0  -0.0024004844267368017  \\
            -0.16676675284067255  -0.12796463015226503  0.0  -0.0019410346260004825  \\
            -0.17223912284918974  -0.1321637273480069  0.0  -0.001537996351592609  \\
            -0.17772730552329752  -0.13637495802880836  0.0  -0.0012609315766473554  \\
            -0.183231300862996  -0.14059832219466945  0.0  -0.0011672197024448407  \\
            -0.18875110886828528  -0.14483381984559016  0.0  -0.0013034432151543564  \\
            -0.19428672953916515  -0.1490814509815705  0.0  -0.0016711582089399934  \\
            -0.1998381628756356  -0.1533412156026104  0.0  -0.00213348763010493  \\
            -0.20540540887769687  -0.15761311370870995  0.0  -0.002540996308506423  \\
            -0.21098846754534872  -0.16189714529986912  0.0  -0.002767513808269762  \\
            -0.21658733887859127  -0.16619331037608784  0.0  -0.0027078491142707856  \\
            -0.22220202287742452  -0.1705016089373662  0.0  -0.0022758486283697013  \\
            -0.22783251954184836  -0.1748220409837042  0.0  -0.0014945117382365195  \\
            -0.233478828871863  -0.17915460651510176  0.0  -0.0007402520170250223  \\
            -0.23914095086746823  -0.183499305531559  0.0  -0.0004179194299392654  \\
            -0.24481888552866415  -0.18785613803307577  0.0  -0.0008672550683807695  \\
            -0.2505126328554508  -0.19222510401965218  0.0  -0.0023681621321075706  \\
            -0.2562221928478281  -0.19660620349128824  0.0  -0.005145317785926142  \\
            0.0  -0.0  0.0  -0.7113552929541551  \\
            -0.00520090933924533  -0.003475136518238721  0.0  -0.47136099814533394  \\
            -0.010410267203199597  -0.006955918160209856  0.0  -0.27273144689897405  \\
            -0.0156280735918628  -0.010442344925913408  0.0  -0.11514559041159515  \\
            -0.02085432850523472  -0.013934416815349373  0.0  0.001713655586534698  \\
            -0.0260890319433158  -0.017432133828517753  0.0  0.07815925917527364  \\
            -0.03133218390610559  -0.02093549596541855  0.0  0.11449989779475347  \\
            -0.036583784393604324  -0.024444503226051767  0.0  0.11500493923655794  \\
            -0.04184383340581177  -0.02795915561041739  0.0  0.0957658677936372  \\
            -0.047112330942728375  -0.03147945311851542  0.0  0.0687665283220536  \\
            -0.052389277004353696  -0.03500539575034588  0.0  0.04114461745841401  \\
            -0.057674671590687954  -0.03853698350590875  0.0  0.017391498057760534  \\
            -0.06296851470173115  -0.04207421638520404  0.0  0.0004518293510481467  \\
            -0.06827080633748328  -0.04561709438823174  0.0  -0.008488738147962456  \\
            -0.07358154649794413  -0.04916561751499186  0.0  -0.011597231043854475  \\
            -0.07890073518311391  -0.052719785765484396  0.0  -0.01115134054970109  \\
            -0.08422837239299263  -0.056279599139709334  0.0  -0.008845872276976335  \\
            -0.0895644581275803  -0.059845057637666704  0.0  -0.005963016668516885  \\
            -0.09490899238687689  -0.06341616125935648  0.0  -0.003485761622772506  \\
            -0.10026197517088231  -0.06699291000477867  0.0  -0.002011536414083391  \\
            -0.10562340647959656  -0.07057530387393328  0.0  -0.0013863280945402333  \\
            -0.11099328631301986  -0.07416334286682032  0.0  -0.001337691786524658  \\
            -0.11637161467115187  -0.07775702698343974  0.0  -0.00164462088122238  \\
            -0.12175839155399282  -0.08135635622379159  0.0  -0.0021265220893671257  \\
            -0.1271536169615427  -0.08496133058787587  0.0  -0.002634959286864732  \\
            -0.13255729089380153  -0.08857195007569256  0.0  -0.0030608318998682567  \\
            -0.13796941335076907  -0.09218821468724162  0.0  -0.003365495159828232  \\
            -0.14338998433244565  -0.09581012442252314  0.0  -0.003530119808484323  \\
            -0.14881900383883107  -0.09943767928153707  0.0  -0.0035402845329331094  \\
            -0.15425647186992553  -0.10307087926428343  0.0  -0.003385415247498357  \\
            -0.1597023884257287  -0.10670972437076218  0.0  -0.003058349755555459  \\
            -0.16515675350624082  -0.11035421460097335  0.0  -0.002576794316818189  \\
            -0.17061956711146187  -0.11400434995491693  0.0  -0.0020408659269568626  \\
            -0.17609082924139174  -0.11766013043259295  0.0  -0.001555500866896502  \\
            -0.18157053989603056  -0.12132155603400135  0.0  -0.0012089847854611134  \\
            -0.1870586990753782  -0.12498862675914219  0.0  -0.0010749005374519453  \\
            -0.19255530677943478  -0.12866134260801543  0.0  -0.0012137280777872938  \\
            -0.1980603630082003  -0.1323397035806211  0.0  -0.0016322342677236334  \\
            -0.20357386776167463  -0.13602370967695918  0.0  -0.0021721844547889766  \\
            -0.2090958210398579  -0.13971336089702968  0.0  -0.002658720577850019  \\
            -0.21462622284275001  -0.1434086572408326  0.0  -0.002942989243391983  \\
            -0.22016507317035106  -0.1471095987083679  0.0  -0.002899718883141349  \\
            -0.22571237202266103  -0.15081618529963567  0.0  -0.002425170528836429  \\
            -0.23126811939967973  -0.15452841701463577  0.0  -0.0015407497207586339  \\
            -0.23683231530140747  -0.15824629385336833  0.0  -0.0006753602828898375  \\
            -0.24240495972784415  -0.16196981581583333  0.0  -0.0002952062313340784  \\
            -0.24798605267898954  -0.16569898290203072  0.0  -0.0007961209843241091  \\
            -0.253575594154844  -0.16943379511196058  0.0  -0.002508909039135688  \\
            -0.25917358415540726  -0.1731742524456228  0.0  -0.005703996563531325  \\
            0.0  -0.0  0.0  -0.701246420892295  \\
            -0.005412658773652712  -0.0031249999999999984  0.0  -0.46599640453223323  \\
            -0.010825317547305424  -0.006249999999999997  0.0  -0.2705045393579514  \\
            -0.016237976320958136  -0.009374999999999996  0.0  -0.11474726480149744  \\
            -0.02165063509461107  -0.012499999999999994  0.0  0.0012969059606074717  \\
            -0.027063293868263782  -0.015624999999999995  0.0  0.07764715361250638  \\
            -0.032475952641916495  -0.018749999999999992  0.0  0.11432009365924801  \\
            -0.03788861141556921  -0.021874999999999995  0.0  0.11529279871227444  \\
            -0.04330127018922192  -0.024999999999999988  0.0  0.09642772525181777  \\
            -0.04871392896287463  -0.028124999999999987  0.0  0.06961710278319386  \\
            -0.05412658773652734  -0.03124999999999999  0.0  0.04199005103336827  \\
            -0.059539246510180055  -0.03437499999999998  0.0  0.018074169287656396  \\
            -0.06495190528383299  -0.037499999999999985  0.0  0.0008760301642857422  \\
            -0.0703645640574857  -0.04062499999999998  0.0  -0.008344851473014616  \\
            -0.07577722283113841  -0.04374999999999999  0.0  -0.011698101034158795  \\
            -0.08118988160479113  -0.04687499999999998  0.0  -0.011429585252363681  \\
            -0.08660254037844384  -0.049999999999999975  0.0  -0.009220135949512046  \\
            -0.09201519915209655  -0.05312499999999998  0.0  -0.006350456925877396  \\
            -0.09742785792574926  -0.056249999999999974  0.0  -0.003810952864352169  \\
            -0.10284051669940208  -0.059374999999999976  0.0  -0.0022171534298069564  \\
            -0.1082531754730548  -0.06249999999999998  0.0  -0.0014500756190347632  \\
            -0.11366583424670762  -0.06562499999999999  0.0  -0.00126853168204046  \\
            -0.11907849302036033  -0.06874999999999996  0.0  -0.0014754635303006634  \\
            -0.12449115179401304  -0.07187499999999998  0.0  -0.0019084713591148628  \\
            -0.12990381056766576  -0.07499999999999997  0.0  -0.002432719972319819  \\
            -0.13531646934131858  -0.07812499999999999  0.0  -0.0029413629603869326  \\
            -0.1407291281149713  -0.08124999999999996  0.0  -0.0033673219484871516  \\
            -0.146141786888624  -0.08437499999999998  0.0  -0.0036604659734199257  \\
            -0.15155444566227683  -0.08749999999999998  0.0  -0.0037797406739495504  \\
            -0.15696710443592954  -0.09062499999999998  0.0  -0.0036918942836457695  \\
            -0.16237976320958225  -0.09374999999999996  0.0  -0.003370478201100109  \\
            -0.16779242198323496  -0.09687499999999998  0.0  -0.0028251898643034184  \\
            -0.17320508075688767  -0.09999999999999995  0.0  -0.002181913785885205  \\
            -0.1786177395305405  -0.10312499999999995  0.0  -0.0015764175277500141  \\
            -0.1840303983041932  -0.10624999999999996  0.0  -0.001124412142025071  \\
            -0.18944305707784592  -0.10937499999999994  0.0  -0.0009238603489333643  \\
            -0.19485571585149875  -0.11249999999999995  0.0  -0.0010568682886681767  \\
            -0.20026837462515146  -0.11562499999999996  0.0  -0.0015399950992504696  \\
            -0.20568103339880417  -0.11874999999999995  0.0  -0.0021869975520718817  \\
            -0.21109369217245688  -0.12187499999999996  0.0  -0.0027882731530189772  \\
            -0.2165063509461097  -0.12499999999999996  0.0  -0.0031630512615001584  \\
            -0.22191900971976242  -0.12812499999999996  0.0  -0.0031567901792373242  \\
            -0.22733166849341513  -0.13124999999999998  0.0  -0.0026389841599014727  \\
            -0.23274432726706795  -0.13437499999999997  0.0  -0.0016244791051396874  \\
            -0.23815698604072066  -0.13749999999999993  0.0  -0.0006071741974937967  \\
            -0.24356964481437338  -0.14062499999999994  0.0  -0.00013285970411179397  \\
            -0.2489823035880261  -0.14374999999999996  0.0  -0.0006733167734029747  \\
            -0.2543949623616788  -0.14687499999999995  0.0  -0.0026317272237717597  \\
            -0.2598076211353316  -0.14999999999999994  0.0  -0.006347362570220634  \\
            0.0  -0.0  0.0  -0.6901505543296361  \\
            -0.005600898093122142  -0.002762057276290661  0.0  -0.4599278281534214  \\
            -0.011192683103330214  -0.005519620477425129  0.0  -0.2678291314834743  \\
            -0.016775355030623995  -0.008272689603403403  0.0  -0.11411131692114157  \\
            -0.022348913875003484  -0.011021264654225482  0.0  0.0009642647534069727  \\
            -0.027913359636468682  -0.013765345629891372  0.0  0.07713145431587513  \\
            -0.03346869231501981  -0.016504932530401063  0.0  0.11411894283322364  \\
            -0.03901491191065665  -0.01924002535575457  0.0  0.11560307904738318  \\
            -0.04455201842337919  -0.02197062410595187  0.0  0.09718105444446797  \\
            -0.05008001185318767  -0.02469672878099298  0.0  0.07062526017626418  \\
            -0.05559889220008185  -0.027418339380877902  0.0  0.043038788727841754  \\
            -0.06110865946406174  -0.030135455905606616  0.0  0.018974704447863484  \\
            -0.06660931364512757  -0.03284807835517915  0.0  0.0014953550604453023  \\
            -0.0721008547432791  -0.03555620672959549  0.0  -0.008064280781221376  \\
            -0.07758328275851634  -0.03825984102885565  0.0  -0.011738148722088587  \\
            -0.08305659769083928  -0.0409589812529596  0.0  -0.0117226447946137  \\
            -0.08852079954024816  -0.043653627401907355  0.0  -0.009671128537093818  \\
            -0.09397588830674275  -0.04634377947569891  0.0  -0.006852428726438493  \\
            -0.09942186399032305  -0.049029437474334275  0.0  -0.004256397745778628  \\
            -0.10485872659098927  -0.051710601397813465  0.0  -0.002514435025607603  \\
            -0.1102864761087412  -0.054387271246136445  0.0  -0.0015556648043258394  \\
            -0.11570511254357896  -0.057059447019303246  0.0  -0.0011847493151168269  \\
            -0.12111463589550242  -0.059727128717313824  0.0  -0.0012410623646936414  \\
            -0.1265150461645117  -0.062390316340168235  0.0  -0.0015912059664197407  \\
            -0.1319063433506067  -0.06504900988786645  0.0  -0.0021234044278045146  \\
            -0.1372885274537876  -0.06770320936040845  0.0  -0.0027377755575961017  \\
            -0.14266159847405413  -0.07035291475779426  0.0  -0.0033287828270018435  \\
            -0.14802555641140647  -0.0729981260800239  0.0  -0.0038024628678793877  \\
            -0.15338040126584462  -0.07563884332709735  0.0  -0.004079696029845293  \\
            -0.1587261330373686  -0.07827506649901458  0.0  -0.0040940165269830655  \\
            -0.16406275172597828  -0.08090679559577564  0.0  -0.003789886874726008  \\
            -0.1693902573316738  -0.0835340306173805  0.0  -0.0031632773225697425  \\
            -0.174708649854455  -0.08615677156382914  0.0  -0.002374172408851987  \\
            -0.18001792929432203  -0.0887750184351216  0.0  -0.0016004745899803922  \\
            -0.18531809565127477  -0.0913887712312579  0.0  -0.0009961353297595736  \\
            -0.19060914892531333  -0.09399802995223795  0.0  -0.0006939286558804948  \\
            -0.1958910891164377  -0.09660279459806184  0.0  -0.0008077229721396432  \\
            -0.2011639162246479  -0.09920306516872955  0.0  -0.0013703729468859068  \\
            -0.20642763024994382  -0.10179884166424105  0.0  -0.0021603368740168464  \\
            -0.21168223119232543  -0.10439012408459636  0.0  -0.0029224454826173823  \\
            -0.21692771905179287  -0.10697691242979547  0.0  -0.0034330175729715856  \\
            -0.22216409382834612  -0.10955920669983839  0.0  -0.0034970239970364986  \\
            -0.2273913555219852  -0.11213700689472511  0.0  -0.0029457035840436234  \\
            -0.23260950413270987  -0.11471031301445563  0.0  -0.0017796520961263975  \\
            -0.23781853966052036  -0.11727912505902996  0.0  -0.0005671639476744725  \\
            -0.2430184621054169  -0.11984344302844813  0.0  5.0514499446159734e-5  \\
            -0.2482092714673989  -0.12240326692271009  0.0  -0.0004928134793410089  \\
            -0.25339096774646674  -0.12495859674181582  0.0  -0.0026937724543775743  \\
            -0.2585635509426205  -0.12750943248576538  0.0  -0.006984147716912834  \\
            0.0  -0.0  0.0  -0.6788253794496953  \\
            -0.005765039958648854  -0.002387957738495177  0.0  -0.45360237616858884  \\
            -0.011511665678204386  -0.004768288049417088  0.0  -0.2649260664698785  \\
            -0.017239877158666372  -0.007140990932765731  0.0  -0.11330608209550593  \\
            -0.022949674400035036  -0.009506066388541106  0.0  0.0007373101510837256  \\
            -0.028641057402310155  -0.011863514416743217  0.0  0.07667272211593601  \\
            -0.03431402616549217  -0.01421333501737206  0.0  0.11395712018711784  \\
            -0.039968580689580424  -0.016555528190427635  0.0  0.11597233654787639  \\
            -0.045604720974575574  -0.01889009393590994  0.0  0.09803271746736958  \\
            -0.05122244702047718  -0.02121703225381898  0.0  0.07177301209965714  \\
            -0.05682175882728546  -0.02353634314415476  0.0  0.04425687146133268  \\
            -0.0624026563950002  -0.025848026606917263  0.0  0.02005256591756837  \\
            -0.06796513972362161  -0.028152082642106505  0.0  0.002270520950904274  \\
            -0.0735092088131497  -0.030448511249722473  0.0  -0.007680195498423776  \\
            -0.07903486366358448  -0.0327373124297652  0.0  -0.011743027566288531  \\
            -0.0845421042749257  -0.035018486182234625  0.0  -0.012049295316643564  \\
            -0.0900309306471736  -0.03729203250713079  0.0  -0.010212132053493207  \\
            -0.09550134278032796  -0.03955795140445371  0.0  -0.007477912692435429  \\
            -0.10095334067438899  -0.041816242874203345  0.0  -0.004827088329165005  \\
            -0.1063869243293567  -0.04406690691637971  0.0  -0.002903587847816363  \\
            -0.11180209374523087  -0.04630994353098281  0.0  -0.0016976302642866003  \\
            -0.11719884892201171  -0.048545352718012656  0.0  -0.001074872260384615  \\
            -0.12257718985969923  -0.050773134477469214  0.0  -0.0009245181138351718  \\
            -0.1279371165582932  -0.05299328880935253  0.0  -0.0011542106467215259  \\
            -0.13327862901779386  -0.05520581571366256  0.0  -0.0016862028355215037  \\
            -0.1386017272382012  -0.057410715190399336  0.0  -0.0024334832270460865  \\
            -0.14390641121951497  -0.05960798723956282  0.0  -0.003241060589160984  \\
            -0.14919268096173544  -0.06179763186115308  0.0  -0.003956928513604732  \\
            -0.15446053646486257  -0.06397964905517005  0.0  -0.004450609631991796  \\
            -0.15970997772889617  -0.06615403882161375  0.0  -0.004609840355193506  \\
            -0.16494100475383644  -0.06832080116048418  0.0  -0.004337949755622824  \\
            -0.17015361753968328  -0.07047993607178135  0.0  -0.003609734424907323  \\
            -0.17534781608643668  -0.07263144355550524  0.0  -0.002628664224089543  \\
            -0.18052360039409676  -0.07477532361165588  0.0  -0.0016279887262290538  \\
            -0.1856809704626634  -0.07691157624023326  0.0  -0.0008128104264477978  \\
            -0.19081992629213662  -0.07904020144123734  0.0  -0.00036344536889281495  \\
            -0.1959404678825165  -0.08116119921466818  0.0  -0.00043817935203273534  \\
            -0.20104259523380297  -0.08327456956052574  0.0  -0.0010948257755140633  \\
            -0.206126308345996  -0.08538031247881003  0.0  -0.002069114440678232  \\
            -0.2111916072190957  -0.08747842796952107  0.0  -0.0030485300589619315  \\
            -0.21623849185310196  -0.08956891603265883  0.0  -0.003754250826599189  \\
            -0.2212669622480148  -0.09165177666822334  0.0  -0.003938009742720922  \\
            -0.2262770184038343  -0.09372700987621457  0.0  -0.0033794552278929553  \\
            -0.23126866032056026  -0.09579461565663253  0.0  -0.0020541072377321876  \\
            -0.2362418879981929  -0.09785459400947724  0.0  -0.0006071026298833627  \\
            -0.24119670143673222  -0.09990694493474865  0.0  0.00021625318211281896  \\
            -0.246133100636178  -0.1019516684324468  0.0  -0.00025659294175100876  \\
            -0.25105108559653044  -0.10398876450257169  0.0  -0.002630997171256438  \\
            -0.25595065631778957  -0.10601823314512335  0.0  -0.007449915605975104  \\
            0.0  -0.0  0.0  -0.6679765328848494  \\
            -0.005904613148076221  -0.002004346080055171  0.0  -0.4474437160521238  \\
            -0.011781825973616211  -0.003999391003931167  0.0  -0.2620100770550474  \\
            -0.01763163847661997  -0.005985134771627986  0.0  -0.11240329893637374  \\
            -0.023454050657087278  -0.007961577383145629  0.0  0.000629582190422555  \\
            -0.029249062515018354  -0.0099287188384841  0.0  0.07632135962877891  \\
            -0.0350166740504132  -0.01188655913764339  0.0  0.11388378704379662  \\
            -0.04075688526327159  -0.013835098280623508  0.0  0.1164240301349456  \\
            -0.046469696153593754  -0.015774336267424447  0.0  0.09897474733452188  \\
            -0.052155106721379685  -0.01770427309804621  0.0  0.07302624921231823  \\
            -0.057813116966629385  -0.019624908772488802  0.0  0.04559403928091949  \\
            -0.06344372688934263  -0.021536243290752217  0.0  0.02125243380746395  \\
            -0.06904693648951965  -0.023438276652836456  0.0  0.0031510892092677656  \\
            -0.07462274576716021  -0.025331008858741514  0.0  -0.007231266391123776  \\
            -0.08017115472226477  -0.02721443990846741  0.0  -0.011737410725571353  \\
            -0.08569216335483287  -0.02908856980201412  0.0  -0.01242128489079531  \\
            -0.09118577166486475  -0.030953398539381647  0.0  -0.010844840068716898  \\
            -0.09665197965236016  -0.032808926120570014  0.0  -0.008222095507925409  \\
            -0.10209078731731946  -0.03465515254557919  0.0  -0.005515066167352742  \\
            -0.10750219465974242  -0.0364920778144092  0.0  -0.0033759187778290667  \\
            -0.11288620167962904  -0.03831970192706004  0.0  -0.0018675256130268394  \\
            -0.11824280837697942  -0.04013802488353169  0.0  -0.0009307322656667068  \\
            -0.12357201475179347  -0.04194704668382417  0.0  -0.0005175902091331001  \\
            -0.12887382080407117  -0.043746767327937475  0.0  -0.0005889315145492061  \\
            -0.13414822653381275  -0.04553718681587161  0.0  -0.0011125521535480685  \\
            -0.13939523194101788  -0.04731830514762656  0.0  -0.002020997557399591  \\
            -0.14461483702568667  -0.04909012232320233  0.0  -0.0030990868850088705  \\
            -0.14980704178781923  -0.050852638342598955  0.0  -0.004122362039227312  \\
            -0.15497184622741556  -0.05260585320581637  0.0  -0.004895152388309131  \\
            -0.16010925034447554  -0.05434976691285462  0.0  -0.00524593386081105  \\
            -0.16521925413899918  -0.056084379463713696  0.0  -0.005023646920702909  \\
            -0.1703018576109867  -0.0578096908583936  0.0  -0.004173250426911423  \\
            -0.17535706076043767  -0.05952570109689431  0.0  -0.002951040143699167  \\
            -0.1803848635873525  -0.06123241017921586  0.0  -0.0016593444219600848  \\
            -0.185385266091731  -0.06292981810535823  0.0  -0.0005681462000565803  \\
            -0.19035826827357316  -0.06461792487532143  0.0  8.083669164428417e-5  \\
            -0.1953038701328791  -0.06629673048910545  0.0  7.079345814509715e-5  \\
            -0.20022207166964878  -0.06796623494671031  0.0  -0.0006913134357057968  \\
            -0.20511287288388202  -0.06962643824813598  0.0  -0.0018920486098082062  \\
            -0.20997627377557915  -0.07127734039338246  0.0  -0.003150359006018305  \\
            -0.21481227434473982  -0.07291894138244978  0.0  -0.004120354831692959  \\
            -0.21962087459136426  -0.0745512412153379  0.0  -0.004487779344689295  \\
            -0.22440207451545247  -0.0761742398920469  0.0  -0.003967028569239182  \\
            -0.22915587411700422  -0.07778793741257668  0.0  -0.0024952064451569536  \\
            -0.23388227339601975  -0.0793923337769273  0.0  -0.0007866645637095807  \\
            -0.23858127235249904  -0.08098742898509874  0.0  0.00031245893426128676  \\
            -0.243252870986442  -0.08257322303709098  0.0  2.2994084220875666e-5  \\
            -0.2478970692978486  -0.08414971593290407  0.0  -0.0023729349556747513  \\
            -0.252513867286719  -0.085716907672538  0.0  -0.007536827906002091  \\
            0.0  -0.0  0.0  -0.6581014530629061  \\
            -0.006019249625194956  -0.0016128530761123116  0.0  -0.44175664107740736  \\
            -0.01200292567216632  -0.003216174240667737  0.0  -0.25924564634956676  \\
            -0.017951028140914094  -0.004809963493666276  0.0  -0.11147527207248967  \\
            -0.023863557031438276  -0.006394220835107929  0.0  0.0006184604818048954  \\
            -0.029740512343738867  -0.007968946264992694  0.0  0.07606901655309183  \\
            -0.03558189407781609  -0.009534139783320577  0.0  0.11387797712191795  \\
            -0.04138770223366972  -0.011089801390091568  0.0  0.1169093445546698  \\
            -0.04715793681129976  -0.012635931085305674  0.0  0.09993061637695219  \\
            -0.05289259781070621  -0.014172528868962895  0.0  0.07428998128119296  \\
            -0.05859168523188907  -0.015699594741063232  0.0  0.04695009889376393  \\
            -0.06425519907484856  -0.017217128701606674  0.0  0.022483122887404453  \\
            -0.06988313933958423  -0.018725130750593236  0.0  0.004068012104520603  \\
            -0.07547550602609654  -0.020223600888022917  0.0  -0.0067548608580605945  \\
            -0.08103229913438526  -0.021712539113895705  0.0  -0.011724939053030757  \\
            -0.08655351866445038  -0.0231919454282116  0.0  -0.01281272947800885  \\
            -0.09203916461629191  -0.024661819830970613  0.0  -0.01152236227142008  \\
            -0.09748923698991008  -0.026122162322172748  0.0  -0.009028473199871122  \\
            -0.10290373578530454  -0.027572972901817986  0.0  -0.006267361693749084  \\
            -0.10828266100247552  -0.029014251569906346  0.0  -0.0038946491678046205  \\
            -0.11362601264142291  -0.03044599832643782  0.0  -0.002051532266185731  \\
            -0.11893379070214682  -0.031868213171412405  0.0  -0.0007622302830295227  \\
            -0.12420599518464703  -0.033280896104830086  0.0  -4.980106421549646e-5  \\
            -0.12944262608892376  -0.03468404712669091  0.0  6.350128511513545e-5  \\
            -0.1346436834149769  -0.036077666236994835  0.0  -0.0004440481626062021  \\
            -0.13980916716280656  -0.03746175343574187  0.0  -0.0015302026811618468  \\
            -0.14493907733241262  -0.03883630872293201  0.0  -0.0029135842251162107  \\
            -0.1500334139237951  -0.04020133209856528  0.0  -0.004288243720465886  \\
            -0.1550921769369542  -0.04155682356264167  0.0  -0.005384062969200656  \\
            -0.1601153663718895  -0.04290278311516115  0.0  -0.00596068592854347  \\
            -0.16510298222860142  -0.04423921075612376  0.0  -0.005802684658450631  \\
            -0.17005502450708976  -0.04556610648552948  0.0  -0.0048179339810704574  \\
            -0.1749714932073545  -0.04688347030337831  0.0  -0.003320982938375285  \\
            -0.17985238832939565  -0.04819130220967025  0.0  -0.00169226940510348  \\
            -0.18469770987321332  -0.04948960220440532  0.0  -0.0002762404437507911  \\
            -0.1895074578388074  -0.05077837028758348  0.0  0.0006137549361322477  \\
            -0.194281632226178  -0.05205760645920478  0.0  0.0006914163506861029  \\
            -0.199020233035325  -0.05332731071926918  0.0  -0.00018030207331033767  \\
            -0.20372326026624843  -0.05458748306777669  0.0  -0.001635858446785765  \\
            -0.20839071391894826  -0.05583812350472732  0.0  -0.0032189242271812198  \\
            -0.2130225939934246  -0.057079232030121066  0.0  -0.004508777175176329  \\
            -0.21761890048967736  -0.05831080864395791  0.0  -0.005116290372377008  \\
            -0.22217963340770663  -0.05953285334623789  0.0  -0.004680518447884523  \\
            -0.22670479274751232  -0.060745366136960965  0.0  -0.003088274687935927  \\
            -0.2311943785090944  -0.061948347016127156  0.0  -0.0011092773726128356  \\
            -0.2356483906924529  -0.06314179598373647  0.0  0.00032153053494188624  \\
            -0.24006682929758794  -0.06432571303978889  0.0  0.0003276657486840898  \\
            -0.24444969432449937  -0.06550009818428443  0.0  -0.001914803910742868  \\
            -0.24879698577318732  -0.06666495141722308  0.0  -0.007182435963255272  \\
            0.0  -0.0  0.0  -0.6496455288605313  \\
            -0.006108671201560556  -0.0012150902502463556  0.0  -0.4368221319890597  \\
            -0.012174868801201999  -0.002421731975783819  0.0  -0.2567917172700407  \\
            -0.018198592798924107  -0.0036199251766123896  0.0  -0.11059941272717325  \\
            -0.024179843194727102  -0.004809669852732069  0.0  0.000670919039111486  \\
            -0.030118619988610762  -0.005990966004142856  0.0  0.07589483233685405  \\
            -0.03601492318057531  -0.007163813630844751  0.0  0.11390534199686672  \\
            -0.04186875277062052  -0.008328212732837756  0.0  0.11736494328675802  \\
            -0.04768010875874662  -0.009484163310121864  0.0  0.10080765098831436  \\
            -0.053448991144953606  -0.010631665362697081  0.0  0.07545151707646125  \\
            -0.05917539992924126  -0.011770718890563409  0.0  0.048206521129245755  \\
            -0.06485933511160957  -0.012901323893720843  0.0  0.023636360331965013  \\
            -0.07050079669205878  -0.014023480372169385  0.0  0.004939253252888805  \\
            -0.07609978467058887  -0.015137188325909033  0.0  -0.006293946784771138  \\
            -0.08165629904719962  -0.0162424477549398  0.0  -0.011705613457799828  \\
            -0.08717033982189126  -0.017339258659261655  0.0  -0.013184841784206341  \\
            -0.09264190699466357  -0.01842762103887463  0.0  -0.012177395359303476  \\
            -0.09807100056551676  -0.01950753489377871  0.0  -0.009816116679155298  \\
            -0.10345762053445062  -0.020579000223973902  0.0  -0.007007787590178926  \\
            -0.10880176690146537  -0.021642017029460198  0.0  -0.004407169628972517  \\
            -0.11410343966656089  -0.022696585310237605  0.0  -0.0022315760164722284  \\
            -0.11936263882973719  -0.02374270506630612  0.0  -0.00058810428184446  \\
            -0.12457936439099426  -0.024780376297665736  0.0  0.00042852241036341683  \\
            -0.1297536163503321  -0.025809599004316463  0.0  0.0007329629173403985  \\
            -0.13488539470775085  -0.026830373186258305  0.0  0.00024699600109132764  \\
            -0.13997469946325025  -0.027842698843491245  0.0  -0.0010151954160379983  \\
            -0.14502153061683043  -0.028846575976015296  0.0  -0.0027069125307692212  \\
            -0.1500258881684915  -0.029842004583830455  0.0  -0.004440209802600012  \\
            -0.15498777211823322  -0.03082898466693673  0.0  -0.005869070881328394  \\
            -0.15990718246605584  -0.031807516225334106  0.0  -0.006681938451274961  \\
            -0.16478411921195923  -0.03277759925902259  0.0  -0.006595737090550303  \\
            -0.1696185823559434  -0.03373923376800218  0.0  -0.005477849546131347  \\
            -0.17441057189800824  -0.03469241975227288  0.0  -0.0037005106166161906  \\
            -0.17916008783815407  -0.03563715721183469  0.0  -0.0017232725746784319  \\
            -0.18386713017638057  -0.0365734461466876  0.0  3.299005096325426e-5  \\
            -0.18853169891268784  -0.037501286556831624  0.0  0.0011803463642550915  \\
            -0.1931537940470759  -0.03842067844226675  0.0  0.0013590283473324906  \\
            -0.1977334155795447  -0.039331621802993  0.0  0.0003836116684615576  \\
            -0.20227056351009443  -0.04023411663901034  0.0  -0.0013303028469832296  \\
            -0.2067652378387248  -0.0411281629503188  0.0  -0.0032516490542631314  \\
            -0.21121743856543607  -0.04201376073691836  0.0  -0.00488435495547051  \\
            -0.215627165690228  -0.04289090999880902  0.0  -0.005762782473874933  \\
            -0.2199944192131008  -0.04375961073599081  0.0  -0.005447800394760659  \\
            -0.2243191991340544  -0.0446198629484637  0.0  -0.0037692651358232883  \\
            -0.22860150545308877  -0.04547166663622768  0.0  -0.0015349395640326983  \\
            -0.23284133817020392  -0.04631502179928279  0.0  0.0002503479324114872  \\
            -0.23703869728539984  -0.04714992843762899  0.0  0.0006304650340855089  \\
            -0.24119358279867653  -0.04797638655126632  0.0  -0.0013083149479913656  \\
            -0.24530599471003411  -0.04879439614019474  0.0  -0.006442920477899133  \\
            0.0  -0.0  0.0  -0.6430541491543916  \\
            -0.0061726768519447806  -0.0008126483243584274  0.0  -0.43292878719879074  \\
            -0.012297646640606397  -0.0016190158946830663  0.0  -0.2548164302566767  \\
            -0.018374909365984626  -0.002419102710973917  0.0  -0.10985962640548688  \\
            -0.024404465028079914  -0.0032129087732309784  0.0  0.000752515823460084  \\
            -0.030386313626892036  -0.004000434081454252  0.0  0.07578196147181591  \\
            -0.036320455162420995  -0.0047816786356437374  0.0  0.11393924092623246  \\
            -0.04220688963466679  -0.005556642435799434  0.0  0.11773556298897689  \\
            -0.048045617043629196  -0.006325325481921342  0.0  0.10151882886319313  \\
            -0.05383663738930866  -0.007087727774009459  0.0  0.07639974797523884  \\
            -0.05957995067170496  -0.00784384931206379  0.0  0.04924185244900125  \\
            -0.0652755568908181  -0.008593690096084334  0.0  0.024597260994790388  \\
            -0.07092345604664785  -0.009337250126071088  0.0  0.0056745792873658775  \\
            -0.07652364813919466  -0.01007452940202405  0.0  -0.005898261608038524  \\
            -0.0820761331684583  -0.01080552792394323  0.0  -0.011682413647873055  \\
            -0.08758091113443878  -0.01153024569182862  0.0  -0.013496784773261538  \\
            -0.09303798203713609  -0.012248682705680216  0.0  -0.012735550309967474  \\
            -0.09844734587655002  -0.012960838965498028  0.0  -0.01049330144053053  \\
            -0.103809002652681  -0.01366671447128205  0.0  -0.007648412714398423  \\
            -0.10912295236552882  -0.014366309223032286  0.0  -0.004852005368102853  \\
            -0.11438919501509348  -0.015059623220748731  0.0  -0.0023866261954387856  \\
            -0.11960773060137497  -0.015746656464431387  0.0  -0.00043166512161225436  \\
            -0.12477855912437319  -0.016427408954080257  0.0  0.0008549191921151659  \\
            -0.12990168058408824  -0.01710188068969534  0.0  0.0013313806455925998  \\
            -0.13497709498052024  -0.01777007167127663  0.0  0.0008682360184941526  \\
            -0.14000480231366907  -0.018431981898824133  0.0  -0.0005469047847812188  \\
            -0.14498480258353463  -0.019087611372337842  0.0  -0.0025107507392783278  \\
            -0.14991709579011714  -0.01973696009181777  0.0  -0.004563204270928267  \\
            -0.15480168193341648  -0.02038002805726391  0.0  -0.006290777427682938  \\
            -0.15963856101343255  -0.02101681526867626  0.0  -0.007317897170769683  \\
            -0.16442773303016556  -0.021647321726054818  0.0  -0.007299917509425237  \\
            -0.1691691979836154  -0.02227154742939959  0.0  -0.0060663101421068455  \\
            -0.17386295587378198  -0.02288949237871057  0.0  -0.004039388002680445  \\
            -0.1785090067006655  -0.02350115657398777  0.0  -0.0017486647589438056  \\
            -0.18310735046426574  -0.024106540015231173  0.0  0.0003166838436972562  \\
            -0.18765798716458293  -0.024705642702440793  0.0  0.0017013111467415417  \\
            -0.19216091680161684  -0.02529846463561662  0.0  0.0019782308372283323  \\
            -0.1966161393753677  -0.025885005814758666  0.0  0.0009164463116097233  \\
            -0.2010236548858354  -0.026465266239866916  0.0  -0.0010261346109479933  \\
            -0.20538346333301982  -0.02703924591094138  0.0  -0.0032534586146242338  \\
            -0.2096955647169212  -0.027606944827982056  0.0  -0.005203184427520346  \\
            -0.2139599590375394  -0.028168362990988943  0.0  -0.006341571046521817  \\
            -0.21817664629487432  -0.028723500399962038  0.0  -0.006159019218772712  \\
            -0.2223456264889262  -0.029272357054901353  0.0  -0.004430638268395961  \\
            -0.2264668996196948  -0.029814932955806867  0.0  -0.001984540117814035  \\
            -0.23054046568718034  -0.0303512281026786  0.0  0.00012781302698606687  \\
            -0.23456632469138272  -0.030881242495516544  0.0  0.0008946094958181072  \\
            -0.23854447663230183  -0.031404976134320695  0.0  -0.0006630581863429596  \\
            -0.24247492150993788  -0.031922429019091064  0.0  -0.005497323634923545  \\
            0.0  -0.0  0.0  -0.6387727028211524  \\
            -0.006211131672745562  -0.0004070990778331543  0.0  -0.4303718951682836  \\
            -0.012371290150500203  -0.0008108571959558277  0.0  -0.25349625357108574  \\
            -0.018480475433263255  -0.00121127435436802  0.0  -0.10934579827183594  \\
            -0.024538687521035385  -0.0016083505530697316  0.0  0.0008277838528154564  \\
            -0.03054592641381615  -0.0020020857920609618  0.0  0.07571840649064751  \\
            -0.03650219211160555  -0.0023924800713417114  0.0  0.1139626824297023  \\
            -0.04240748461440402  -0.00277953339091198  0.0  0.11797754249656403  \\
            -0.04826180392221113  -0.003163245750771768  0.0  0.10198793910112738  \\
            -0.0540651500350271  -0.003543617150921074  0.0  0.07703156722767956  \\
            -0.0598175229528517  -0.0039206475913599  0.0  0.049938688023927424  \\
            -0.06551892267568515  -0.004294337072088244  0.0  0.02525091432820506  \\
            -0.07116934920352724  -0.004664685593106108  0.0  0.0061807023867480465  \\
            -0.07676880253637841  -0.005031693154413491  0.0  -0.005621587465352188  \\
            -0.08231728267423821  -0.005395359756010393  0.0  -0.011661508679443086  \\
            -0.08781478961710665  -0.0057556853978968136  0.0  -0.013708805627772247  \\
            -0.09326132336498416  -0.006112670080072752  0.0  -0.013120881549346854  \\
            -0.09865688391787009  -0.006466313802538211  0.0  -0.01096440792855498  \\
            -0.10400147127576509  -0.00681661656529319  0.0  -0.008096341745199973  \\
            -0.10929508543866884  -0.007163578368337686  0.0  -0.005163732067714812  \\
            -0.11453772640658122  -0.007507199211671703  0.0  -0.0024945159163682526  \\
            -0.11972939417950257  -0.007847479095295236  0.0  -0.000319014475142719  \\
            -0.12487008875743255  -0.00818441801920829  0.0  0.0011599304201080323  \\
            -0.1299598101403714  -0.008518015983410863  0.0  0.001760195194066153  \\
            -0.13499855832831886  -0.008848272987902955  0.0  0.0013152507511601658  \\
            -0.1399863333212753  -0.009175189032684569  0.0  -0.0002070163987225647  \\
            -0.14492313511924038  -0.009498764117755696  0.0  -0.0023636819080433075  \\
            -0.1498089637222143  -0.009818998243116345  0.0  -0.004643592267545982  \\
            -0.1546438191301971  -0.010135891408766518  0.0  -0.0065852045754573475  \\
            -0.1594277013431885  -0.010449443614706202  0.0  -0.007767021312610246  \\
            -0.16416061036118879  -0.01075965486093541  0.0  -0.007799876967580478  \\
            -0.1688425461841978  -0.011066525147454135  0.0  -0.006485332282730355  \\
            -0.17347350881221557  -0.011370054474262375  0.0  -0.004280747246744744  \\
            -0.1780534982452422  -0.011670242841360139  0.0  -0.0017652135228253538  \\
            -0.18258251448327756  -0.011967090248747422  0.0  0.0005233630548095291  \\
            -0.18706055752632178  -0.012260596696424222  0.0  0.0020811808863308344  \\
            -0.19148762737437464  -0.012550762184390543  0.0  0.002432556874591869  \\
            -0.19586372402743646  -0.012837586712646384  0.0  0.0013128314276579177  \\
            -0.20018884748550692  -0.013121070281191742  0.0  -0.0007912312616383332  \\
            -0.20446299774858612  -0.01340121289002662  0.0  -0.0032383018133124346  \\
            -0.20868617481667417  -0.013678014539151016  0.0  -0.00541952434460476  \\
            -0.2128583786897711  -0.013951475228564929  0.0  -0.006752973636435438  \\
            -0.21697960936787664  -0.014221594958268366  0.0  -0.006678772550706542  \\
            -0.22104986685099104  -0.014488373728261318  0.0  -0.00493107426332684  \\
            -0.2250691511391142  -0.01475181153854379  0.0  -0.002344483839423783  \\
            -0.2290374622322462  -0.015011908389115784  0.0  5.9041135754262885e-6  \\
            -0.23295480013038694  -0.015268664279977293  0.0  0.0010783097202743167  \\
            -0.23682116483353632  -0.015522079211128323  0.0  -0.00014284713461883733  \\
            -0.24063655634169467  -0.015772153182568874  0.0  -0.004653506795775411  \\
            0.0  -0.0  0.0  -0.6372465787374803  \\
            -0.006223958333333224  -0.0  0.0  -0.429452099894176  \\
            -0.012395833333333384  -0.0  0.0  -0.25301453834783555  \\
            -0.018515625000000036  -0.0  0.0  -0.10915278732493575  \\
            -0.0245833333333334  -0.0  0.0  0.0008608273735088185  \\
            -0.03059895833333326  -0.0  0.0  0.07569768238876752  \\
            -0.03656250000000005  -0.0  0.0  0.11396981325656859  \\
            -0.04247395833333334  -0.0  0.0  0.11806188935386706  \\
            -0.04833333333333334  -0.0  0.0  0.10215454789943926  \\
            -0.05414062500000005  -0.0  0.0  0.07725856042101428  \\
            -0.05989583333333326  -0.0  0.0  0.05019145727660744  \\
            -0.0655989583333334  -0.0  0.0  0.025490237499346133  \\
            -0.07125000000000004  -0.0  0.0  0.006367852032246577  \\
            -0.07684895833333338  -0.0  0.0  -0.005517904928856501  \\
            -0.08239583333333345  -0.0  0.0  -0.011652070716614164  \\
            -0.087890625  -0.0  0.0  -0.013785956993161135  \\
            -0.09333333333333327  -0.0  0.0  -0.013263035419185117  \\
            -0.09872395833333325  -0.0  0.0  -0.011139250823401269  \\
            -0.10406249999999995  -0.0  0.0  -0.008263177072193779  \\
            -0.10934895833333336  -0.0  0.0  -0.0052799737728833375  \\
            -0.11458333333333337  -0.0  0.0  -0.0025344900227215034  \\
            -0.11976562499999999  -0.0  0.0  -0.00027615336888487383  \\
            -0.12489583333333332  -0.0  0.0  0.0012753038818883716  \\
            -0.12997395833333336  -0.0  0.0  0.001922507801900843  \\
            -0.135  -0.0  0.0  0.0014848797514938057  \\
            -0.13997395833333326  -0.0  0.0  -7.726333084589877e-5  \\
            -0.14489583333333333  -0.0  0.0  -0.002306196391580476  \\
            -0.149765625  -0.0  0.0  -0.004671616539265784  \\
            -0.1545833333333333  -0.0  0.0  -0.006693915237594682  \\
            -0.1593489583333333  -0.0  0.0  -0.007934283836243729  \\
            -0.1640625  -0.0  0.0  -0.007986724505889662  \\
            -0.1687239583333333  -0.0  0.0  -0.0066421646376183035  \\
            -0.17333333333333334  -0.0  0.0  -0.004371008104774629  \\
            -0.17789062499999997  -0.0  0.0  -0.0017708939464504269  \\
            -0.1823958333333333  -0.0  0.0  0.0006019990708653356  \\
            -0.18684895833333326  -0.0  0.0  0.002225650546994102  \\
            -0.19124999999999992  -0.0  0.0  0.0026060123821676434  \\
            -0.1955989583333333  -0.0  0.0  0.0014656094577674829  \\
            -0.19989583333333338  -0.0  0.0  -0.0006983021232115351  \\
            -0.20414062499999996  -0.0  0.0  -0.0032277467910144454  \\
            -0.20833333333333326  -0.0  0.0  -0.005496722134697178  \\
            -0.21247395833333327  -0.0  0.0  -0.0069054874815392886  \\
            -0.2165625  -0.0  0.0  -0.006875513981308796  \\
            -0.22059895833333332  -0.0  0.0  -0.0051252721360124775  \\
            -0.22458333333333336  -0.0  0.0  -0.0024895308927894793  \\
            -0.228515625  -0.0  0.0  -4.9395819866231746e-5  \\
            -0.23239583333333336  -0.0  0.0  0.0011450886825621807  \\
            -0.23622395833333332  -0.0  0.0  6.768886542904109e-5  \\
            -0.24  -0.0  0.0  -0.004290738916093078  \\
            0.0  -0.0  0.0  -0.6387727028211524  \\
            -0.006211131672745562  0.0004070990778331522  0.0  -0.430371895168284  \\
            -0.012371290150500203  0.0008108571959558234  0.0  -0.25349625357108607  \\
            -0.018480475433263255  0.0012112743543680137  0.0  -0.10934579827183626  \\
            -0.024538687521035385  0.001608350553069723  0.0  0.0008277838528151441  \\
            -0.03054592641381615  0.0020020857920609514  0.0  0.07571840649064718  \\
            -0.03650219211160555  0.0023924800713416984  0.0  0.11396268242970205  \\
            -0.04240748461440402  0.002779533390911966  0.0  0.11797754249656385  \\
            -0.04826180392221113  0.0031632457507717506  0.0  0.10198793910112731  \\
            -0.0540651500350271  0.003543617150921055  0.0  0.07703156722767951  \\
            -0.0598175229528517  0.003920647591359879  0.0  0.0499386880239274  \\
            -0.06551892267568515  0.0042943370720882204  0.0  0.025250914328205063  \\
            -0.07116934920352724  0.0046646855931060825  0.0  0.006180702386748079  \\
            -0.07676880253637841  0.005031693154413464  0.0  -0.005621587465352159  \\
            -0.08231728267423821  0.005395359756010364  0.0  -0.01166150867944306  \\
            -0.08781478961710665  0.005755685397896783  0.0  -0.013708805627772241  \\
            -0.09326132336498416  0.006112670080072721  0.0  -0.013120881549346857  \\
            -0.09865688391787009  0.006466313802538177  0.0  -0.010964407928554997  \\
            -0.10400147127576509  0.006816616565293154  0.0  -0.008096341745199999  \\
            -0.10929508543866884  0.007163578368337648  0.0  -0.005163732067714839  \\
            -0.11453772640658122  0.007507199211671663  0.0  -0.0024945159163682717  \\
            -0.11972939417950257  0.007847479095295195  0.0  -0.0003190144751427299  \\
            -0.12487008875743255  0.008184418019208247  0.0  0.0011599304201080297  \\
            -0.1299598101403714  0.008518015983410818  0.0  0.0017601951940661574  \\
            -0.13499855832831886  0.00884827298790291  0.0  0.0013152507511601747  \\
            -0.1399863333212753  0.009175189032684519  0.0  -0.00020701639872255774  \\
            -0.14492313511924038  0.009498764117755645  0.0  -0.002363681908043303  \\
            -0.1498089637222143  0.009818998243116293  0.0  -0.004643592267545982  \\
            -0.1546438191301971  0.010135891408766464  0.0  -0.006585204575457352  \\
            -0.1594277013431885  0.010449443614706146  0.0  -0.007767021312610251  \\
            -0.16416061036118879  0.010759654860935351  0.0  -0.0077998769675804895  \\
            -0.1688425461841978  0.011066525147454074  0.0  -0.0064853322827303625  \\
            -0.17347350881221557  0.011370054474262314  0.0  -0.004280747246744749  \\
            -0.1780534982452422  0.011670242841360076  0.0  -0.001765213522825351  \\
            -0.18258251448327756  0.011967090248747357  0.0  0.0005233630548095368  \\
            -0.18706055752632178  0.012260596696424157  0.0  0.002081180886330846  \\
            -0.19148762737437464  0.012550762184390477  0.0  0.002432556874591881  \\
            -0.19586372402743646  0.012837586712646315  0.0  0.0013128314276579262  \\
            -0.20018884748550692  0.013121070281191673  0.0  -0.0007912312616383293  \\
            -0.20446299774858612  0.013401212890026548  0.0  -0.0032383018133124394  \\
            -0.20868617481667417  0.013678014539150943  0.0  -0.005419524344604766  \\
            -0.2128583786897711  0.013951475228564854  0.0  -0.006752973636435449  \\
            -0.21697960936787664  0.01422159495826829  0.0  -0.006678772550706546  \\
            -0.22104986685099104  0.01448837372826124  0.0  -0.004931074263326831  \\
            -0.2250691511391142  0.014751811538543713  0.0  -0.0023444838394237593  \\
            -0.2290374622322462  0.015011908389115704  0.0  5.9041135754606035e-6  \\
            -0.23295480013038694  0.015268664279977211  0.0  0.0010783097202743553  \\
            -0.23682116483353632  0.01552207921112824  0.0  -0.00014284713461881125  \\
            -0.24063655634169467  0.015772153182568787  0.0  -0.004653506795775422  \\
            0.0  -0.0  0.0  -0.6430541491543922  \\
            -0.0061726768519447806  0.0008126483243584295  0.0  -0.4329287871987913  \\
            -0.012297646640606397  0.0016190158946830704  0.0  -0.2548164302566774  \\
            -0.018374909365984626  0.0024191027109739228  0.0  -0.10985962640548758  \\
            -0.024404465028079914  0.0032129087732309866  0.0  0.0007525158234594708  \\
            -0.030386313626892036  0.004000434081454262  0.0  0.0757819614718153  \\
            -0.036320455162420995  0.004781678635643749  0.0  0.11393924092623198  \\
            -0.04220688963466679  0.005556642435799447  0.0  0.11773556298897647  \\
            -0.048045617043629196  0.006325325481921357  0.0  0.10151882886319287  \\
            -0.05383663738930866  0.0070877277740094774  0.0  0.07639974797523867  \\
            -0.05957995067170496  0.007843849312063812  0.0  0.04924185244900119  \\
            -0.0652755568908181  0.008593690096084355  0.0  0.024597260994790402  \\
            -0.07092345604664785  0.00933725012607111  0.0  0.005674579287365924  \\
            -0.07652364813919466  0.010074529402024078  0.0  -0.0058982616080384635  \\
            -0.0820761331684583  0.01080552792394326  0.0  -0.011682413647873011  \\
            -0.08758091113443878  0.011530245691828648  0.0  -0.013496784773261517  \\
            -0.09303798203713609  0.012248682705680247  0.0  -0.012735550309967477  \\
            -0.09844734587655002  0.012960838965498062  0.0  -0.010493301440530556  \\
            -0.103809002652681  0.013666714471282084  0.0  -0.007648412714398462  \\
            -0.10912295236552882  0.014366309223032322  0.0  -0.004852005368102897  \\
            -0.11438919501509348  0.01505962322074877  0.0  -0.0023866261954388203  \\
            -0.11960773060137497  0.01574665646443143  0.0  -0.0004316651216122766  \\
            -0.12477855912437319  0.0164274089540803  0.0  0.0008549191921151569  \\
            -0.12990168058408824  0.01710188068969538  0.0  0.0013313806455926022  \\
            -0.13497709498052024  0.01777007167127667  0.0  0.0008682360184941616  \\
            -0.14000480231366907  0.018431981898824175  0.0  -0.0005469047847812109  \\
            -0.14498480258353463  0.019087611372337894  0.0  -0.002510750739278321  \\
            -0.14991709579011714  0.01973696009181782  0.0  -0.004563204270928271  \\
            -0.15480168193341648  0.020380028057263962  0.0  -0.006290777427682945  \\
            -0.15963856101343255  0.021016815268676315  0.0  -0.007317897170769693  \\
            -0.16442773303016556  0.021647321726054873  0.0  -0.007299917509425249  \\
            -0.1691691979836154  0.022271547429399647  0.0  -0.0060663101421068516  \\
            -0.17386295587378198  0.02288949237871063  0.0  -0.0040393880026804475  \\
            -0.1785090067006655  0.023501156573987828  0.0  -0.0017486647589438015  \\
            -0.18310735046426574  0.02410654001523124  0.0  0.00031668384369726706  \\
            -0.18765798716458293  0.024705642702440852  0.0  0.001701311146741555  \\
            -0.19216091680161684  0.025298464635616684  0.0  0.0019782308372283484  \\
            -0.1966161393753677  0.025885005814758732  0.0  0.0009164463116097324  \\
            -0.2010236548858354  0.02646526623986698  0.0  -0.0010261346109479907  \\
            -0.20538346333301982  0.02703924591094145  0.0  -0.0032534586146242385  \\
            -0.2096955647169212  0.027606944827982125  0.0  -0.005203184427520357  \\
            -0.2139599590375394  0.028168362990989012  0.0  -0.006341571046521825  \\
            -0.21817664629487432  0.02872350039996211  0.0  -0.006159019218772712  \\
            -0.2223456264889262  0.029272357054901426  0.0  -0.00443063826839594  \\
            -0.2264668996196948  0.029814932955806943  0.0  -0.001984540117813989  \\
            -0.23054046568718034  0.030351228102678682  0.0  0.00012781302698613179  \\
            -0.23456632469138272  0.030881242495516624  0.0  0.0008946094958181735  \\
            -0.23854447663230183  0.031404976134320785  0.0  -0.0006630581863429211  \\
            -0.24247492150993788  0.031922429019091154  0.0  -0.0054973236349235765  \\
            0.0  -0.0  0.0  -0.6496455288605321  \\
            -0.006108671201560556  0.0012150902502463556  0.0  -0.4368221319890607  \\
            -0.012174868801201999  0.002421731975783819  0.0  -0.25679171727004163  \\
            -0.018198592798924107  0.0036199251766123896  0.0  -0.11059941272717415  \\
            -0.024179843194727102  0.004809669852732069  0.0  0.0006709190391105942  \\
            -0.030118619988610762  0.005990966004142856  0.0  0.07589483233685326  \\
            -0.03601492318057531  0.007163813630844751  0.0  0.11390534199686606  \\
            -0.04186875277062052  0.008328212732837756  0.0  0.11736494328675755  \\
            -0.04768010875874662  0.009484163310121864  0.0  0.10080765098831404  \\
            -0.053448991144953606  0.010631665362697081  0.0  0.07545151707646107  \\
            -0.05917539992924126  0.011770718890563409  0.0  0.04820652112924571  \\
            -0.06485933511160957  0.012901323893720843  0.0  0.02363636033196503  \\
            -0.07050079669205878  0.014023480372169385  0.0  0.004939253252888879  \\
            -0.07609978467058887  0.015137188325909033  0.0  -0.0062939467847710545  \\
            -0.08165629904719962  0.0162424477549398  0.0  -0.011705613457799767  \\
            -0.08717033982189126  0.017339258659261655  0.0  -0.013184841784206317  \\
            -0.09264190699466357  0.01842762103887463  0.0  -0.012177395359303483  \\
            -0.09807100056551676  0.01950753489377871  0.0  -0.009816116679155343  \\
            -0.10345762053445062  0.020579000223973902  0.0  -0.007007787590178985  \\
            -0.10880176690146537  0.021642017029460198  0.0  -0.004407169628972577  \\
            -0.11410343966656089  0.022696585310237605  0.0  -0.0022315760164722765  \\
            -0.11936263882973719  0.02374270506630612  0.0  -0.0005881042818444889  \\
            -0.12457936439099426  0.024780376297665736  0.0  0.00042852241036340713  \\
            -0.1297536163503321  0.025809599004316463  0.0  0.0007329629173404049  \\
            -0.13488539470775085  0.026830373186258305  0.0  0.00024699600109134276  \\
            -0.13997469946325025  0.027842698843491245  0.0  -0.0010151954160379836  \\
            -0.14502153061683043  0.028846575976015296  0.0  -0.0027069125307692147  \\
            -0.1500258881684915  0.029842004583830455  0.0  -0.004440209802600015  \\
            -0.15498777211823322  0.03082898466693673  0.0  -0.005869070881328408  \\
            -0.15990718246605584  0.031807516225334106  0.0  -0.006681938451274981  \\
            -0.16478411921195923  0.03277759925902259  0.0  -0.006595737090550323  \\
            -0.1696185823559434  0.03373923376800218  0.0  -0.005477849546131365  \\
            -0.17441057189800824  0.03469241975227288  0.0  -0.003700510616616199  \\
            -0.17916008783815407  0.03563715721183469  0.0  -0.0017232725746784262  \\
            -0.18386713017638057  0.0365734461466876  0.0  3.2990050963270544e-5  \\
            -0.18853169891268784  0.037501286556831624  0.0  0.0011803463642551153  \\
            -0.1931537940470759  0.03842067844226675  0.0  0.0013590283473325156  \\
            -0.1977334155795447  0.039331621802993  0.0  0.00038361166846157625  \\
            -0.20227056351009443  0.04023411663901034  0.0  -0.0013303028469832234  \\
            -0.2067652378387248  0.0411281629503188  0.0  -0.0032516490542631375  \\
            -0.21121743856543607  0.04201376073691836  0.0  -0.0048843549554705235  \\
            -0.215627165690228  0.04289090999880902  0.0  -0.005762782473874948  \\
            -0.2199944192131008  0.04375961073599081  0.0  -0.005447800394760662  \\
            -0.2243191991340544  0.0446198629484637  0.0  -0.0037692651358232666  \\
            -0.22860150545308877  0.04547166663622768  0.0  -0.0015349395640326447  \\
            -0.23284133817020392  0.04631502179928279  0.0  0.0002503479324115665  \\
            -0.23703869728539984  0.04714992843762899  0.0  0.0006304650340855927  \\
            -0.24119358279867653  0.04797638655126632  0.0  -0.0013083149479913134  \\
            -0.24530599471003411  0.04879439614019474  0.0  -0.006442920477899165  \\
            0.0  -0.0  0.0  -0.658101453062907  \\
            -0.006019249625194956  0.0016128530761123096  0.0  -0.44175664107740853  \\
            -0.01200292567216632  0.003216174240667733  0.0  -0.2592456463495678  \\
            -0.017951028140914094  0.004809963493666271  0.0  -0.1114752720724908  \\
            -0.023863557031438276  0.00639422083510792  0.0  0.000618460481803873  \\
            -0.029740512343738867  0.007968946264992683  0.0  0.0760690165530909  \\
            -0.03558189407781609  0.009534139783320563  0.0  0.11387797712191713  \\
            -0.04138770223366972  0.011089801390091556  0.0  0.1169093445546692  \\
            -0.04715793681129976  0.012635931085305658  0.0  0.09993061637695183  \\
            -0.05289259781070621  0.014172528868962876  0.0  0.07428998128119275  \\
            -0.05859168523188907  0.015699594741063208  0.0  0.04695009889376389  \\
            -0.06425519907484856  0.017217128701606656  0.0  0.022483122887404505  \\
            -0.06988313933958423  0.018725130750593216  0.0  0.004068012104520704  \\
            -0.07547550602609654  0.020223600888022886  0.0  -0.006754860858060491  \\
            -0.08103229913438526  0.021712539113895677  0.0  -0.011724939053030688  \\
            -0.08655351866445038  0.023191945428211576  0.0  -0.012812729478008822  \\
            -0.09203916461629191  0.024661819830970582  0.0  -0.011522362271420098  \\
            -0.09748923698991008  0.026122162322172713  0.0  -0.00902847319987117  \\
            -0.10290373578530454  0.02757297290181795  0.0  -0.006267361693749156  \\
            -0.10828266100247552  0.029014251569906307  0.0  -0.0038946491678046903  \\
            -0.11362601264142291  0.03044599832643778  0.0  -0.0020515322661857857  \\
            -0.11893379070214682  0.031868213171412356  0.0  -0.0007622302830295548  \\
            -0.12420599518464703  0.033280896104830045  0.0  -4.980106421550484e-5  \\
            -0.12944262608892376  0.03468404712669086  0.0  6.350128511514517e-5  \\
            -0.1346436834149769  0.036077666236994786  0.0  -0.00044404816260618253  \\
            -0.13980916716280656  0.03746175343574182  0.0  -0.0015302026811618295  \\
            -0.14493907733241262  0.038836308722931964  0.0  -0.002913584225116204  \\
            -0.1500334139237951  0.040201332098565225  0.0  -0.004288243720465892  \\
            -0.1550921769369542  0.041556823562641614  0.0  -0.005384062969200675  \\
            -0.1601153663718895  0.0429027831151611  0.0  -0.005960685928543498  \\
            -0.16510298222860142  0.0442392107561237  0.0  -0.00580268465845066  \\
            -0.17005502450708976  0.045566106485529424  0.0  -0.004817933981070482  \\
            -0.1749714932073545  0.04688347030337825  0.0  -0.0033209829383752942  \\
            -0.17985238832939565  0.04819130220967019  0.0  -0.0016922694051034748  \\
            -0.18469770987321332  0.04948960220440525  0.0  -0.00027624044375077134  \\
            -0.1895074578388074  0.05077837028758342  0.0  0.0006137549361322767  \\
            -0.194281632226178  0.05205760645920471  0.0  0.0006914163506861349  \\
            -0.199020233035325  0.05332731071926911  0.0  -0.00018030207331031265  \\
            -0.20372326026624843  0.054587483067776624  0.0  -0.0016358584467857527  \\
            -0.20839071391894826  0.05583812350472725  0.0  -0.0032189242271812224  \\
            -0.2130225939934246  0.05707923203012099  0.0  -0.004508777175176342  \\
            -0.21761890048967736  0.05831080864395784  0.0  -0.005116290372377022  \\
            -0.22217963340770663  0.059532853346237806  0.0  -0.004680518447884529  \\
            -0.22670479274751232  0.06074536613696089  0.0  -0.0030882746879359064  \\
            -0.2311943785090944  0.06194834701612708  0.0  -0.001109277372612783  \\
            -0.2356483906924529  0.0631417959837364  0.0  0.0003215305349419665  \\
            -0.24006682929758794  0.06432571303978882  0.0  0.0003276657486841765  \\
            -0.24444969432449937  0.06550009818428434  0.0  -0.00191480391074281  \\
            -0.24879698577318732  0.06666495141722299  0.0  -0.007182435963255298  \\
            0.0  -0.0  0.0  -0.6679765328848508  \\
            -0.005904613148076221  0.0020043460800551727  0.0  -0.44744371605212524  \\
            -0.011781825973616211  0.003999391003931169  0.0  -0.2620100770550488  \\
            -0.01763163847661997  0.005985134771627992  0.0  -0.11240329893637493  \\
            -0.023454050657087278  0.007961577383145638  0.0  0.0006295821904214773  \\
            -0.029249062515018354  0.00992871883848411  0.0  0.07632135962877797  \\
            -0.0350166740504132  0.011886559137643402  0.0  0.11388378704379588  \\
            -0.04075688526327159  0.013835098280623521  0.0  0.11642403013494507  \\
            -0.046469696153593754  0.015774336267424468  0.0  0.09897474733452158  \\
            -0.052155106721379685  0.017704273098046227  0.0  0.07302624921231808  \\
            -0.057813116966629385  0.019624908772488823  0.0  0.04559403928091946  \\
            -0.06344372688934263  0.02153624329075224  0.0  0.021252433807464003  \\
            -0.06904693648951965  0.023438276652836484  0.0  0.0031510892092678658  \\
            -0.07462274576716021  0.02533100885874154  0.0  -0.007231266391123677  \\
            -0.08017115472226477  0.027214439908467437  0.0  -0.011737410725571282  \\
            -0.08569216335483287  0.029088569802014148  0.0  -0.012421284890795272  \\
            -0.09118577166486475  0.03095339853938168  0.0  -0.010844840068716912  \\
            -0.09665197965236016  0.03280892612057005  0.0  -0.008222095507925456  \\
            -0.10209078731731946  0.03465515254557922  0.0  -0.005515066167352807  \\
            -0.10750219465974242  0.03649207781440924  0.0  -0.0033759187778291343  \\
            -0.11288620167962904  0.03831970192706008  0.0  -0.001867525613026892  \\
            -0.11824280837697942  0.04013802488353173  0.0  -0.0009307322656667408  \\
            -0.12357201475179347  0.041947046683824214  0.0  -0.0005175902091331141  \\
            -0.12887382080407117  0.043746767327937516  0.0  -0.0005889315145492039  \\
            -0.13414822653381264  0.045537186815871655  0.0  -0.0011125521535480575  \\
            -0.13939523194101788  0.04731830514762661  0.0  -0.0020209975573995823  \\
            -0.14461483702568667  0.04909012232320239  0.0  -0.003099086885008871  \\
            -0.14980704178781923  0.050852638342598996  0.0  -0.004122362039227323  \\
            -0.15497184622741556  0.05260585320581643  0.0  -0.004895152388309154  \\
            -0.16010925034447554  0.054349766912854675  0.0  -0.005245933860811079  \\
            -0.16521925413899918  0.05608437946371375  0.0  -0.0050236469207029415  \\
            -0.1703018576109866  0.05780969085839366  0.0  -0.004173250426911447  \\
            -0.17535706076043767  0.059525701096894375  0.0  -0.00295104014369918  \\
            -0.1803848635873525  0.06123241017921592  0.0  -0.0016593444219600829  \\
            -0.185385266091731  0.0629298181053583  0.0  -0.0005681462000565644  \\
            -0.19035826827357316  0.06461792487532149  0.0  8.083669164430878e-5  \\
            -0.1953038701328791  0.06629673048910552  0.0  7.07934581451243e-5  \\
            -0.20022207166964878  0.06796623494671038  0.0  -0.0006913134357057747  \\
            -0.20511287288388202  0.06962643824813604  0.0  -0.0018920486098081947  \\
            -0.20997627377557904  0.07127734039338254  0.0  -0.003150359006018308  \\
            -0.21481227434473982  0.07291894138244988  0.0  -0.004120354831692972  \\
            -0.21962087459136415  0.074551241215338  0.0  -0.00448777934468931  \\
            -0.22440207451545247  0.07617423989204698  0.0  -0.003967028569239185  \\
            -0.22915587411700422  0.07778793741257675  0.0  -0.0024952064451569346  \\
            -0.23388227339601975  0.07939233377692738  0.0  -0.000786664563709534  \\
            -0.23858127235249904  0.08098742898509882  0.0  0.00031245893426135534  \\
            -0.24325287098644188  0.08257322303709107  0.0  2.299408422094666e-5  \\
            -0.2478970692978486  0.08414971593290418  0.0  -0.002372934955674712  \\
            -0.252513867286719  0.08571690767253809  0.0  -0.00753682790600213  \\
            0.0  -0.0  0.0  -0.6788253794496968  \\
            -0.005765039958648854  0.002387957738495177  0.0  -0.4536023761685901  \\
            -0.011511665678204386  0.004768288049417088  0.0  -0.2649260664698797  \\
            -0.017239877158666372  0.007140990932765731  0.0  -0.11330608209550709  \\
            -0.022949674400035036  0.009506066388541106  0.0  0.0007373101510827423  \\
            -0.028641057402310155  0.011863514416743217  0.0  0.07667272211593518  \\
            -0.03431402616549217  0.01421333501737206  0.0  0.1139571201871172  \\
            -0.039968580689580424  0.016555528190427635  0.0  0.11597233654787593  \\
            -0.045604720974575574  0.01889009393590994  0.0  0.09803271746736929  \\
            -0.05122244702047718  0.02121703225381898  0.0  0.07177301209965703  \\
            -0.05682175882728546  0.02353634314415476  0.0  0.04425687146133268  \\
            -0.0624026563950002  0.025848026606917263  0.0  0.02005256591756844  \\
            -0.06796513972362161  0.028152082642106505  0.0  0.0022705209509043846  \\
            -0.0735092088131497  0.030448511249722473  0.0  -0.007680195498423675  \\
            -0.07903486366358448  0.0327373124297652  0.0  -0.01174302756628846  \\
            -0.0845421042749257  0.035018486182234625  0.0  -0.012049295316643536  \\
            -0.0900309306471736  0.03729203250713079  0.0  -0.010212132053493219  \\
            -0.09550134278032796  0.03955795140445371  0.0  -0.007477912692435472  \\
            -0.10095334067438899  0.041816242874203345  0.0  -0.004827088329165064  \\
            -0.1063869243293567  0.04406690691637971  0.0  -0.002903587847816422  \\
            -0.11180209374523087  0.04630994353098281  0.0  -0.0016976302642866463  \\
            -0.11719884892201171  0.048545352718012656  0.0  -0.001074872260384644  \\
            -0.12257718985969923  0.050773134477469214  0.0  -0.0009245181138351825  \\
            -0.1279371165582932  0.05299328880935253  0.0  -0.0011542106467215224  \\
            -0.13327862901779386  0.05520581571366256  0.0  -0.0016862028355214946  \\
            -0.1386017272382012  0.057410715190399336  0.0  -0.00243348322704608  \\
            -0.14390641121951497  0.05960798723956282  0.0  -0.0032410605891609883  \\
            -0.14919268096173544  0.06179763186115308  0.0  -0.0039569285136047475  \\
            -0.15446053646486257  0.06397964905517005  0.0  -0.004450609631991823  \\
            -0.15970997772889617  0.06615403882161375  0.0  -0.004609840355193541  \\
            -0.16494100475383644  0.06832080116048418  0.0  -0.0043379497556228575  \\
            -0.17015361753968328  0.07047993607178135  0.0  -0.003609734424907349  \\
            -0.17534781608643668  0.07263144355550524  0.0  -0.002628664224089559  \\
            -0.18052360039409676  0.07477532361165588  0.0  -0.0016279887262290542  \\
            -0.1856809704626634  0.07691157624023326  0.0  -0.000812810426447784  \\
            -0.19081992629213662  0.07904020144123734  0.0  -0.00036344536889279077  \\
            -0.1959404678825165  0.08116119921466818  0.0  -0.00043817935203270737  \\
            -0.20104259523380297  0.08327456956052574  0.0  -0.0010948257755140393  \\
            -0.206126308345996  0.08538031247881003  0.0  -0.002069114440678218  \\
            -0.2111916072190957  0.08747842796952107  0.0  -0.0030485300589619267  \\
            -0.21623849185310196  0.08956891603265883  0.0  -0.0037542508265991942  \\
            -0.2212669622480148  0.09165177666822334  0.0  -0.003938009742720932  \\
            -0.2262770184038343  0.09372700987621457  0.0  -0.0033794552278929605  \\
            -0.23126866032056026  0.09579461565663253  0.0  -0.0020541072377321763  \\
            -0.2362418879981929  0.09785459400947724  0.0  -0.0006071026298833308  \\
            -0.24119670143673222  0.09990694493474865  0.0  0.00021625318211286558  \\
            -0.246133100636178  0.1019516684324468  0.0  -0.0002565929417509616  \\
            -0.25105108559653044  0.10398876450257169  0.0  -0.002630997171256415  \\
            -0.25595065631778957  0.10601823314512335  0.0  -0.007449915605975141  \\
            0.0  -0.0  0.0  -0.6901505543296376  \\
            -0.005600898093122142  0.0027620572762906592  0.0  -0.45992782815342287  \\
            -0.011192683103330214  0.005519620477425125  0.0  -0.2678291314834754  \\
            -0.016775355030623995  0.008272689603403396  0.0  -0.11411131692114249  \\
            -0.022348913875003484  0.011021264654225477  0.0  0.0009642647534062226  \\
            -0.027913359636468682  0.013765345629891363  0.0  0.07713145431587454  \\
            -0.03346869231501981  0.016504932530401053  0.0  0.11411894283322319  \\
            -0.03901491191065665  0.01924002535575456  0.0  0.11560307904738293  \\
            -0.04455201842337919  0.021970624105951856  0.0  0.09718105444446784  \\
            -0.05008001185318767  0.024696728780992966  0.0  0.07062526017626417  \\
            -0.05559889220008185  0.027418339380877885  0.0  0.0430387887278418  \\
            -0.06110865946406174  0.030135455905606602  0.0  0.018974704447863575  \\
            -0.06660931364512757  0.03284807835517914  0.0  0.0014953550604454107  \\
            -0.0721008547432791  0.03555620672959547  0.0  -0.008064280781221286  \\
            -0.07758328275851634  0.03825984102885562  0.0  -0.011738148722088526  \\
            -0.08305659769083928  0.04095898125295957  0.0  -0.011722644794613669  \\
            -0.08852079954024816  0.04365362740190732  0.0  -0.009671128537093825  \\
            -0.09397588830674275  0.046343779475698885  0.0  -0.006852428726438527  \\
            -0.09942186399032305  0.04902943747433425  0.0  -0.004256397745778676  \\
            -0.10485872659098927  0.05171060139781343  0.0  -0.0025144350256076477  \\
            -0.1102864761087412  0.05438727124613641  0.0  -0.0015556648043258746  \\
            -0.11570511254357896  0.05705944701930321  0.0  -0.001184749315116847  \\
            -0.12111463589550242  0.05972712871731379  0.0  -0.001241062364693649  \\
            -0.1265150461645117  0.0623903163401682  0.0  -0.0015912059664197381  \\
            -0.1319063433506067  0.06504900988786641  0.0  -0.002123404427804509  \\
            -0.1372885274537876  0.06770320936040843  0.0  -0.0027377755575961004  \\
            -0.14266159847405413  0.07035291475779422  0.0  -0.0033287828270018526  \\
            -0.14802555641140647  0.07299812608002385  0.0  -0.003802462867879407  \\
            -0.15338040126584462  0.0756388433270973  0.0  -0.004079696029845321  \\
            -0.1587261330373686  0.07827506649901453  0.0  -0.004094016526983101  \\
            -0.16406275172597828  0.08090679559577559  0.0  -0.0037898868747260443  \\
            -0.1693902573316738  0.08353403061738046  0.0  -0.0031632773225697703  \\
            -0.174708649854455  0.08615677156382909  0.0  -0.0023741724088520047  \\
            -0.18001792929432203  0.08877501843512155  0.0  -0.0016004745899803967  \\
            -0.18531809565127477  0.09138877123125784  0.0  -0.0009961353297595638  \\
            -0.19060914892531344  0.0939980299522379  0.0  -0.0006939286558804745  \\
            -0.1958910891164377  0.09660279459806179  0.0  -0.0008077229721396181  \\
            -0.2011639162246479  0.0992030651687295  0.0  -0.0013703729468858838  \\
            -0.20642763024994382  0.101798841664241  0.0  -0.00216033687401683  \\
            -0.21168223119232543  0.10439012408459629  0.0  -0.002922445482617375  \\
            -0.21692771905179287  0.1069769124297954  0.0  -0.0034330175729715856  \\
            -0.22216409382834612  0.10955920669983832  0.0  -0.0034970239970365047  \\
            -0.2273913555219852  0.11213700689472506  0.0  -0.002945703584043628  \\
            -0.23260950413270987  0.11471031301445556  0.0  -0.0017796520961263936  \\
            -0.23781853966052047  0.11727912505902988  0.0  -0.0005671639476744591  \\
            -0.2430184621054169  0.11984344302844807  0.0  5.0514499446179494e-5  \\
            -0.2482092714673989  0.12240326692270999  0.0  -0.000492813479340992  \\
            -0.25339096774646674  0.12495859674181574  0.0  -0.002693772454377575  \\
            -0.2585635509426205  0.1275094324857653  0.0  -0.006984147716912878  \\
            0.0  -0.0  0.0  -0.701246420892297  \\
            -0.005412658773652712  0.0031250000000000006  0.0  -0.46599640453223456  \\
            -0.010825317547305424  0.006250000000000001  0.0  -0.2705045393579523  \\
            -0.016237976320958136  0.009375000000000001  0.0  -0.11474726480149815  \\
            -0.02165063509461085  0.012500000000000002  0.0  0.0012969059606070623  \\
            -0.027063293868263782  0.015625000000000007  0.0  0.07764715361250614  \\
            -0.032475952641916495  0.018750000000000003  0.0  0.11432009365924799  \\
            -0.03788861141556921  0.02187500000000001  0.0  0.11529279871227444  \\
            -0.04330127018922192  0.025000000000000005  0.0  0.09642772525181788  \\
            -0.04871392896287463  0.028125000000000008  0.0  0.06961710278319397  \\
            -0.05412658773652734  0.031250000000000014  0.0  0.041990051033368385  \\
            -0.059539246510180055  0.034375  0.0  0.018074169287656507  \\
            -0.06495190528383299  0.037500000000000006  0.0  0.0008760301642858351  \\
            -0.0703645640574857  0.04062500000000001  0.0  -0.008344851473014548  \\
            -0.07577722283113841  0.04375000000000002  0.0  -0.011698101034158751  \\
            -0.08118988160479113  0.046875000000000014  0.0  -0.01142958525236366  \\
            -0.08660254037844384  0.05000000000000001  0.0  -0.009220135949512051  \\
            -0.09201519915209655  0.05312500000000001  0.0  -0.006350456925877412  \\
            -0.09742785792574926  0.056250000000000015  0.0  -0.0038109528643521934  \\
            -0.10284051669940208  0.05937500000000002  0.0  -0.00221715342980698  \\
            -0.1082531754730548  0.06250000000000003  0.0  -0.0014500756190347836  \\
            -0.11366583424670751  0.06562500000000002  0.0  -0.0012685316820404734  \\
            -0.11907849302036033  0.06875  0.0  -0.001475463530300672  \\
            -0.12449115179401304  0.07187500000000001  0.0  -0.0019084713591148682  \\
            -0.12990381056766576  0.07500000000000001  0.0  -0.0024327199723198256  \\
            -0.13531646934131847  0.07812500000000001  0.0  -0.0029413629603869443  \\
            -0.14072912811497118  0.08125000000000002  0.0  -0.00336732194848717  \\
            -0.146141786888624  0.08437500000000002  0.0  -0.003660465973419951  \\
            -0.15155444566227672  0.08750000000000004  0.0  -0.0037797406739495812  \\
            -0.15696710443592954  0.09062500000000002  0.0  -0.003691894283645803  \\
            -0.16237976320958225  0.09375000000000003  0.0  -0.0033704782011001427  \\
            -0.16779242198323496  0.09687500000000003  0.0  -0.002825189864303446  \\
            -0.17320508075688767  0.10000000000000002  0.0  -0.002181913785885225  \\
            -0.1786177395305404  0.10312500000000002  0.0  -0.0015764175277500232  \\
            -0.1840303983041932  0.10625000000000002  0.0  -0.00112441214202507  \\
            -0.18944305707784592  0.10937500000000001  0.0  -0.000923860348933355  \\
            -0.19485571585149863  0.11250000000000003  0.0  -0.0010568682886681615  \\
            -0.20026837462515146  0.11562500000000005  0.0  -0.0015399950992504535  \\
            -0.20568103339880417  0.11875000000000004  0.0  -0.002186997552071866  \\
            -0.21109369217245688  0.12187500000000004  0.0  -0.002788273153018968  \\
            -0.2165063509461096  0.12500000000000006  0.0  -0.003163051261500154  \\
            -0.2219190097197623  0.12812500000000002  0.0  -0.0031567901792373242  \\
            -0.22733166849341513  0.13125000000000003  0.0  -0.0026389841599014766  \\
            -0.23274432726706784  0.13437500000000005  0.0  -0.0016244791051396906  \\
            -0.23815698604072055  0.1375  0.0  -0.0006071741974938016  \\
            -0.24356964481437338  0.14062500000000003  0.0  -0.00013285970411180294  \\
            -0.2489823035880261  0.14375000000000002  0.0  -0.0006733167734029931  \\
            -0.2543949623616788  0.14687500000000003  0.0  -0.002631727223771794  \\
            -0.2598076211353315  0.15000000000000002  0.0  -0.00634736257022069  \\
            0.0  -0.0  0.0  -0.7113552929541567  \\
            -0.00520090933924533  0.003475136518238721  0.0  -0.4713609981453351  \\
            -0.010410267203199597  0.006955918160209856  0.0  -0.2727314468989746  \\
            -0.0156280735918628  0.010442344925913408  0.0  -0.11514559041159542  \\
            -0.02085432850523472  0.013934416815349373  0.0  0.0017136555865346274  \\
            -0.0260890319433158  0.017432133828517753  0.0  0.07815925917527376  \\
            -0.03133218390610559  0.02093549596541855  0.0  0.11449989779475368  \\
            -0.036583784393604324  0.024444503226051767  0.0  0.11500493923655816  \\
            -0.04184383340581177  0.02795915561041739  0.0  0.09576586779363744  \\
            -0.047112330942728375  0.03147945311851542  0.0  0.06876652832205381  \\
            -0.052389277004353696  0.03500539575034588  0.0  0.041144617458414155  \\
            -0.057674671590687954  0.03853698350590875  0.0  0.017391498057760652  \\
            -0.06296851470173115  0.04207421638520404  0.0  0.00045182935104822424  \\
            -0.06827080633748328  0.04561709438823174  0.0  -0.008488738147962407  \\
            -0.07358154649794413  0.04916561751499186  0.0  -0.01159723104385445  \\
            -0.07890073518311391  0.052719785765484396  0.0  -0.011151340549701082  \\
            -0.08422837239299263  0.056279599139709334  0.0  -0.00884587227697633  \\
            -0.0895644581275803  0.059845057637666704  0.0  -0.005963016668516889  \\
            -0.09490899238687689  0.06341616125935648  0.0  -0.00348576162277251  \\
            -0.10026197517088231  0.06699291000477867  0.0  -0.002011536414083397  \\
            -0.10562340647959656  0.07057530387393328  0.0  -0.0013863280945402387  \\
            -0.11099328631301986  0.07416334286682032  0.0  -0.001337691786524663  \\
            -0.11637161467115187  0.07775702698343974  0.0  -0.0016446208812223853  \\
            -0.12175839155399282  0.08135635622379159  0.0  -0.0021265220893671314  \\
            -0.1271536169615427  0.08496133058787587  0.0  -0.0026349592868647404  \\
            -0.13255729089380153  0.08857195007569256  0.0  -0.00306083189986827  \\
            -0.13796941335076907  0.09218821468724162  0.0  -0.003365495159828251  \\
            -0.14338998433244565  0.09581012442252314  0.0  -0.0035301198084843476  \\
            -0.14881900383883107  0.09943767928153707  0.0  -0.0035402845329331393  \\
            -0.15425647186992553  0.10307087926428343  0.0  -0.00338541524749839  \\
            -0.1597023884257287  0.10670972437076218  0.0  -0.00305834975555549  \\
            -0.16515675350624082  0.11035421460097335  0.0  -0.0025767943168182165  \\
            -0.17061956711146187  0.11400434995491693  0.0  -0.002040865926956883  \\
            -0.17609082924139174  0.11766013043259295  0.0  -0.001555500866896515  \\
            -0.18157053989603056  0.12132155603400135  0.0  -0.001208984785461118  \\
            -0.1870586990753782  0.12498862675914219  0.0  -0.0010749005374519416  \\
            -0.19255530677943478  0.12866134260801543  0.0  -0.0012137280777872836  \\
            -0.1980603630082003  0.1323397035806211  0.0  -0.0016322342677236195  \\
            -0.20357386776167463  0.13602370967695918  0.0  -0.0021721844547889623  \\
            -0.2090958210398579  0.13971336089702968  0.0  -0.002658720577850006  \\
            -0.21462622284275001  0.1434086572408326  0.0  -0.0029429892433919733  \\
            -0.22016507317035106  0.1471095987083679  0.0  -0.0028997188831413447  \\
            -0.22571237202266103  0.15081618529963567  0.0  -0.002425170528836429  \\
            -0.23126811939967973  0.15452841701463577  0.0  -0.0015407497207586417  \\
            -0.23683231530140747  0.15824629385336833  0.0  -0.0006753602828898547  \\
            -0.24240495972784415  0.16196981581583333  0.0  -0.0002952062313341078  \\
            -0.24798605267898954  0.16569898290203072  0.0  -0.0007961209843241531  \\
            -0.253575594154844  0.16943379511196058  0.0  -0.0025089090391357464  \\
            -0.25917358415540726  0.1731742524456228  0.0  -0.005703996563531395  \\
            0.0  -0.0  0.0  -0.7197194843316994  \\
            -0.004966364709615645  0.0038108256738343077  0.0  -0.4755810928143191  \\
            -0.009948542084821765  0.007633784832728227  0.0  -0.27429548814718324  \\
            -0.014946532125618806  0.011468877476681757  0.0  -0.1152409283836598  \\
            -0.01996033483200632  0.015316103605694896  0.0  0.002194260926882953  \\
            -0.024989950203984534  0.01917546321976765  0.0  0.07861172459795415  \\
            -0.030035378241553445  0.02304695631890001  0.0  0.11460309406529694  \\
            -0.035096618944713054  0.02693058290309199  0.0  0.11470673863541908  \\
            -0.04017367231346336  0.030826342972343577  0.0  0.0951893994163384  \\
            -0.045266538347804364  0.03473423652665477  0.0  0.06808904314773354  \\
            -0.05037521704773584  0.038654263566025575  0.0  0.040531302054306294  \\
            -0.05549970841325824  0.042586424090455995  0.0  0.0169605621119477  \\
            -0.06064001244437134  0.046530718099946036  0.0  0.0002552349087276707  \\
            -0.06579612914107491  0.050487145594495665  0.0  -0.00846844196901731  \\
            -0.07096805850336918  0.05445570657410493  0.0  -0.01141372543203828  \\
            -0.07615580053125415  0.058436401038773796  0.0  -0.010870980955331334  \\
            -0.08135935522472981  0.062429228988502256  0.0  -0.00853514477944555  \\
            -0.08657872258379617  0.06643419042329035  0.0  -0.005679958978655385  \\
            -0.09181390260845324  0.07045128534313805  0.0  -0.003274032086660885  \\
            -0.09706489529870099  0.07448051374804535  0.0  -0.0018955277379563086  \\
            -0.10233170065453945  0.07852187563801227  0.0  -0.0013683170475405797  \\
            -0.10761431867596849  0.08257537101303881  0.0  -0.0014025058607225443  \\
            -0.11291274936298812  0.08664099987312493  0.0  -0.0017645489577953737  \\
            -0.11822699271559856  0.09071876221827069  0.0  -0.0022651568310071454  \\
            -0.12355704873379969  0.09480865804847606  0.0  -0.0027502405347898697  \\
            -0.1289029174175914  0.09891068736374103  0.0  -0.003112043672463316  \\
            -0.13426459876697383  0.10302485016406561  0.0  -0.0033314304967627193  \\
            -0.13964209278194695  0.10715114644944981  0.0  -0.00341010416431136  \\
            -0.14503539946251076  0.11128957621989365  0.0  -0.003350721786402168  \\
            -0.15044451880866516  0.11544013947539704  0.0  -0.0031568470556416666  \\
            -0.15586945082041037  0.11960283621596007  0.0  -0.0028329198761087087  \\
            -0.16131019549774617  0.12377766644158274  0.0  -0.0024004844267368273  \\
            -0.16676675284067266  0.12796463015226497  0.0  -0.0019410346260005044  \\
            -0.17223912284918974  0.13216372734800683  0.0  -0.001537996351592625  \\
            -0.17772730552329763  0.13637495802880828  0.0  -0.0012609315766473638  \\
            -0.1832313008629961  0.14059832219466936  0.0  -0.001167219702444843  \\
            -0.18875110886828528  0.14483381984559007  0.0  -0.0013034432151543518  \\
            -0.19428672953916515  0.1490814509815704  0.0  -0.0016711582089399836  \\
            -0.19983816287563572  0.15334121560261033  0.0  -0.002133487630104916  \\
            -0.20540540887769687  0.1576131137087099  0.0  -0.002540996308506408  \\
            -0.21098846754534883  0.161897145299869  0.0  -0.0027675138082697472  \\
            -0.21658733887859127  0.16619331037608773  0.0  -0.0027078491142707747  \\
            -0.22220202287742452  0.1705016089373661  0.0  -0.002275848628369698  \\
            -0.22783251954184847  0.17482204098370407  0.0  -0.0014945117382365275  \\
            -0.233478828871863  0.17915460651510165  0.0  -0.0007402520170250464  \\
            -0.23914095086746834  0.1834993055315589  0.0  -0.00041791942993930795  \\
            -0.24481888552866415  0.18785613803307566  0.0  -0.0008672550683808316  \\
            -0.2505126328554508  0.19222510401965207  0.0  -0.002368162132107649  \\
            -0.2562221928478281  0.19660620349128813  0.0  -0.005145317785926229  \\
            0.0  -0.0  0.0  -0.7255813088414068  \\
            -0.004709876396145507  0.004130450743024797  0.0  -0.47821991551844734  \\
            -0.009441507991095  0.008279980283348327  0.0  -0.27498544591412294  \\
            -0.014194894784848255  0.012448588620970584  0.0  -0.11496871643960292  \\
            -0.018970036777405497  0.016636275755891574  0.0  0.0027199463034956804  \\
            -0.0237669339687665  0.0208430416881113  0.0  0.07895110855074249  \\
            -0.028585586358931492  0.02506888641762975  0.0  0.11457660462760105  \\
            -0.033425993947900245  0.02931380994444694  0.0  0.11436595760971038  \\
            -0.038288156735672985  0.03357781226856286  0.0  0.09469072902204906  \\
            -0.04317207472224971  0.0378608933899775  0.0  0.06759694074517991  \\
            -0.0480777479076302  0.04216305330869089  0.0  0.04017473059793578  \\
            -0.05300517629181445  0.04648429202470299  0.0  0.01681092403594737  \\
            -0.057954359874802686  0.050824609538013835  0.0  0.00031502352294126136  \\
            -0.06292529865659491  0.055184005848623416  0.0  -0.008259187051641349  \\
            -0.0679179926371909  0.05956248095653174  0.0  -0.011127482380079583  \\
            -0.07293244181659064  0.06396003486173875  0.0  -0.010572470765245347  \\
            -0.07796864619479438  0.06837666756424454  0.0  -0.008275126981987475  \\
            -0.0830266057718021  0.07281237906404903  0.0  -0.005491238359492928  \\
            -0.08810632054761358  0.07726716936115227  0.0  -0.0031689395678814788  \\
            -0.09320779052222905  0.08174103845555422  0.0  -0.0018668238272503968  \\
            -0.09833101569564828  0.08623398634725492  0.0  -0.0013993086358122428  \\
            -0.1034759960678715  0.09074601303625436  0.0  -0.0014720809373220613  \\
            -0.10864273163889848  0.09527711852255251  0.0  -0.0018494702553526427  \\
            -0.11383122240872934  0.09982730280614939  0.0  -0.002341822880232501  \\
            -0.11904146837736418  0.104396565887045  0.0  -0.002796048917554632  \\
            -0.1242734695448029  0.10898490776523938  0.0  -0.0031084393541661046  \\
            -0.12952722591104548  0.11359232844073246  0.0  -0.003271523605215231  \\
            -0.13480273747609184  0.11821882791352425  0.0  -0.0032983983903196188  \\
            -0.1401000042399423  0.12286440618361484  0.0  -0.0032009332874974755  \\
            -0.1454190262025964  0.12752906325100413  0.0  -0.0029900377454879787  \\
            -0.15075980336405448  0.1322127991156921  0.0  -0.002675877866813302  \\
            -0.15612233572431644  0.13691561377767889  0.0  -0.002280922407066926  \\
            -0.16150662328338228  0.1416375072369643  0.0  -0.001874013196874641  \\
            -0.1669126660412521  0.14637847949354857  0.0  -0.0015245421569471942  \\
            -0.17234046399792569  0.15113853054743148  0.0  -0.001290127329749345  \\
            -0.17779001715340315  0.1559176603986131  0.0  -0.0012181129261635453  \\
            -0.18326132550768448  0.1607158690470935  0.0  -0.0013468103079342264  \\
            -0.1887543890607698  0.1655331564928727  0.0  -0.0016755635263022923  \\
            -0.19426920781265888  0.17036952273595052  0.0  -0.00208310367017868  \\
            -0.19980578176335184  0.1752249677763271  0.0  -0.0024378060151794938  \\
            -0.20536411091284879  0.18009949161400243  0.0  -0.00262887743995733  \\
            -0.2109441952611495  0.18499309424897648  0.0  -0.0025641737596232687  \\
            -0.2165460348082543  0.18990577568124933  0.0  -0.002168336505963279  \\
            -0.22216962955416275  0.19483753591082079  0.0  -0.0014632241131533716  \\
            -0.2278149794988752  0.19978837493769105  0.0  -0.0007857008960392667  \\
            -0.2334820846423915  0.20475829276186006  0.0  -0.0004966006607723329  \\
            -0.2391709449847117  0.20974728938332776  0.0  -0.0008975039632938685  \\
            -0.24488156052583565  0.21475536480209417  0.0  -0.00223593586089046  \\
            -0.2506139312657636  0.21978251901815937  0.0  -0.004709934631015918  \\
            0.0  -0.0  0.0  -0.7281830802997616  \\
            -0.004432438215749235  0.004432438215749253  0.0  -0.47884083225478347  \\
            -0.008890918098165113  0.008890918098165177  0.0  -0.27458924524604256  \\
            -0.013375439647247855  0.013375439647247762  0.0  -0.11426277663541627  \\
            -0.01788600286299702  0.017886002862997016  0.0  0.003273377678452152  \\
            -0.022422607745413048  0.02242260774541294  0.0  0.07912422279593954  \\
            -0.026985254294495498  0.026985254294495522  0.0  0.11436585957527352  \\
            -0.03157394251024481  0.031573942510244785  0.0  0.11394736169863469  \\
            -0.03618867239266077  0.0361886723926607  0.0  0.09425847707489658  \\
            -0.04082944394174337  0.04082944394174328  0.0  0.0672987802355854  \\
            -0.045496257157492614  0.045496257157492545  0.0  0.040096605229103285  \\
            -0.0501891120399085  0.05018911203990846  0.0  0.0169704989694611  \\
            -0.05490800858899103  0.05490800858899105  0.0  0.0006596014984726113  \\
            -0.059652946804740425  0.0596529468047403  0.0  -0.007835787988823442  \\
            -0.06442392668715624  0.06442392668715624  0.0  -0.010717803015661958  \\
            -0.06922094823623892  0.06922094823623881  0.0  -0.010239483357617294  \\
            -0.07404401145198802  0.07404401145198806  0.0  -0.00805331286036461  \\
            -0.07889311633440399  0.07889311633440399  0.0  -0.005387777770956919  \\
            -0.0837682628834866  0.08376826288348659  0.0  -0.003164972966646807  \\
            -0.08866945109923585  0.08866945109923582  0.0  -0.001924172613965947  \\
            -0.09359668098165175  0.09359668098165175  0.0  -0.0014828151476368016  \\
            -0.09854995253073429  0.09854995253073436  0.0  -0.0015546234595543201  \\
            -0.10352926574648358  0.10352926574648359  0.0  -0.0019114680460429623  \\
            -0.10853462062889951  0.1085346206288995  0.0  -0.0023707926663374275  \\
            -0.1135660171779822  0.11356601717798212  0.0  -0.0027862006184464307  \\
            -0.11862345539373143  0.11862345539373136  0.0  -0.003060114802240013  \\
            -0.12370693527614729  0.12370693527614726  0.0  -0.0031898413694799324  \\
            -0.1288164568252299  0.12881645682522988  0.0  -0.0031920997513409676  \\
            -0.13395202004097917  0.13395202004097911  0.0  -0.003081492136543355  \\
            -0.13911362492339507  0.13911362492339505  0.0  -0.002870886615896348  \\
            -0.14430127147247762  0.14430127147247765  0.0  -0.0025717242721982614  \\
            -0.14951495968822692  0.14951495968822687  0.0  -0.0022054276363293076  \\
            -0.15475468957064287  0.1547546895706428  0.0  -0.001833093280496302  \\
            -0.16002046111972545  0.16002046111972543  0.0  -0.0015159620157527524  \\
            -0.16531227433547468  0.16531227433547466  0.0  -0.0013048561265790778  \\
            -0.17063012921789067  0.17063012921789056  0.0  -0.0012415760860649274  \\
            -0.17597402576697319  0.17597402576697316  0.0  -0.0013600597392868276  \\
            -0.18134396398272246  0.1813439639827224  0.0  -0.0016592034264647348  \\
            -0.18673994386513837  0.18673994386513834  0.0  -0.002028588201452903  \\
            -0.19216196541422104  0.19216196541422093  0.0  -0.0023484852642222435  \\
            -0.19761002862997024  0.19761002862997015  0.0  -0.0025180498990176018  \\
            -0.2030841335123862  0.2030841335123861  0.0  -0.002453212349230566  \\
            -0.20858428006146879  0.20858428006146867  0.0  -0.0020848711849135925  \\
            -0.21411046827721802  0.21411046827721797  0.0  -0.0014327673396457702  \\
            -0.2196626981596339  0.21966269815963385  0.0  -0.0008059537650641367  \\
            -0.22524096970871654  0.22524096970871643  0.0  -0.0005358034148569141  \\
            -0.23084528292446582  0.2308452829244657  0.0  -0.0008999036394033316  \\
            -0.23647563780688163  0.23647563780688158  0.0  -0.0021271795976101193  \\
            -0.2421320343559642  0.24213203435596417  0.0  -0.004402412353019439  \\
            0.0  -0.0  0.0  -0.7268052101345784  \\
            -0.004135188063366435  0.004715278274692516  0.0  -0.4770426542707124  \\
            -0.008298929564714896  0.009463115505282855  0.0  -0.2729286431130065  \\
            -0.012491224504045384  0.014243511691771014  0.0  -0.11309000582436371  \\
            -0.016712072881357898  0.01905646683415699  0.0  0.0038046724156448304  \\
            -0.020961474696652216  0.023901980932440794  0.0  0.07904661548689355  \\
            -0.025239429949928782  0.02878005398662242  0.0  0.11388835020471023  \\
            -0.029545938641187153  0.033690685996701865  0.0  0.11339400634750751  \\
            -0.03388100077042777  0.03863387696267913  0.0  0.09386739003024211  \\
            -0.038244616337650195  0.043609626884554206  0.0  0.06719730104874264  \\
            -0.042636785342854644  0.048617935762327126  0.0  0.04031997208736526  \\
            -0.04705750778604134  0.05365880359599784  0.0  0.017473834994446463  \\
            -0.05150678366720984  0.0587322303855664  0.0  0.001326496656382539  \\
            -0.05598461298636037  0.06383821613103277  0.0  -0.007164733941233774  \\
            -0.060490995743492926  0.06897676083239697  0.0  -0.010158684719796933  \\
            -0.0650259319386075  0.07414786448965897  0.0  -0.009854412302265332  \\
            -0.06958942157170389  0.07935152710281881  0.0  -0.00785990668399376  \\
            -0.07418146464278252  0.08458774867187646  0.0  -0.005366259173131359  \\
            -0.07880206115184318  0.08985652919683193  0.0  -0.0032636714121447043  \\
            -0.08345121109888565  0.09515786867768522  0.0  -0.002072439402871476  \\
            -0.08812891448391036  0.10049176711443636  0.0  -0.0016259655607201143  \\
            -0.09283517130691687  0.10585822450708529  0.0  -0.0016587327655848362  \\
            -0.09756998156790542  0.11125724085563204  0.0  -0.001959835471452292  \\
            -0.1023333452668761  0.11668881616007663  0.0  -0.0023611104539210635  \\
            -0.1071252624038288  0.12215295042041904  0.0  -0.002728250913919795  \\
            -0.11194573297876342  0.12764964363665926  0.0  -0.0029716840776025247  \\
            -0.11679475699168007  0.1331788958087973  0.0  -0.003087079570548906  \\
            -0.12167233444257874  0.13874070693683316  0.0  -0.00308771267397433  \\
            -0.12657846533145933  0.1443350770207669  0.0  -0.002985192568468381  \\
            -0.13151314965832206  0.14996200606059837  0.0  -0.0027897537626333647  \\
            -0.1364763874231667  0.1556214940563277  0.0  -0.0025104891310072965  \\
            -0.14146817862599337  0.1613135410079549  0.0  -0.002166345247860764  \\
            -0.14648852326680206  0.16703814691547983  0.0  -0.001814867114554422  \\
            -0.15153742134559278  0.17279531177890264  0.0  -0.0015139648994124933  \\
            -0.15661487286236553  0.17858503559822322  0.0  -0.001311710022880386  \\
            -0.1617208778171202  0.18440731837344165  0.0  -0.0012477057326643988  \\
            -0.16685543620985688  0.19026216010455788  0.0  -0.0013542265269989426  \\
            -0.1720185480405757  0.19614956079157203  0.0  -0.0016306692616535547  \\
            -0.17721021330927644  0.2020695204344839  0.0  -0.00197356994450224  \\
            -0.1824304320159591  0.20802203903329358  0.0  -0.0022705921421061767  \\
            -0.1876792041606239  0.21400711658800115  0.0  -0.002426971045170342  \\
            -0.1929565297432707  0.22002475309860647  0.0  -0.0023634495678868167  \\
            -0.19826240876389956  0.22607494856510973  0.0  -0.0020145073728294258  \\
            -0.2035968412225102  0.2321577029875107  0.0  -0.0013979869063857008  \\
            -0.2089598271191031  0.2382730163658095  0.0  -0.0008046071579926817  \\
            -0.2143513664536778  0.24442088870000617  0.0  -0.0005470030063144372  \\
            -0.21977145922623464  0.2506013199901006  0.0  -0.0008882763727466179  \\
            -0.2252201054367735  0.25681431023609286  0.0  -0.0020470491316081233  \\
            -0.2306973050852943  0.263059859437983  0.0  -0.004201924616223982  \\
            0.0  -0.0  0.0  -0.7208805002190077  \\
            -0.003819405343399307  0.004977545952683358  0.0  -0.4725732095505181  \\
            -0.0076681035109884554  0.009993267057092994  0.0  -0.26997130182106205  \\
            -0.011546094502767446  0.01504716331322891  0.0  -0.11155852133929982  \\
            -0.015453378318736055  0.020139234721091102  0.0  0.0041309133890801075  \\
            -0.019389954958894506  0.025269481280679573  0.0  0.07851445191410825  \\
            -0.0233558244232428  0.030437902991994316  0.0  0.112963254241391  \\
            -0.02735098671178071  0.03564449985503535  0.0  0.1125792689173289  \\
            -0.031375441824508465  0.040889271869802644  0.0  0.09345316879936601  \\
            -0.03542918976142606  0.04617221903629624  0.0  0.06728415812176972  \\
            -0.039512230522533276  0.05149334135451608  0.0  0.04087901541112906  \\
            -0.04362456410783033  0.05685263882446221  0.0  0.0183809244293484  \\
            -0.04776619051731701  0.06225011144613465  0.0  0.002383431679515508  \\
            -0.05193710975099375  0.06768575921953332  0.0  -0.006187303440681216  \\
            -0.056137321808859886  0.0731595821446583  0.0  -0.009409715420861197  \\
            -0.06036682669091609  0.07867158022150955  0.0  -0.009397976021939963  \\
            -0.06462562439716191  0.08422175345008706  0.0  -0.007695130856725318  \\
            -0.06891371492759757  0.08981010183039088  0.0  -0.005441706284175033  \\
            -0.07323109828222285  0.09543662536242097  0.0  -0.003488011235331494  \\
            -0.07757777446103797  0.1011013240461773  0.0  -0.0023350088641810748  \\
            -0.08195374346404294  0.10680419788165996  0.0  -0.001847581662826645  \\
            -0.08635900529123774  0.1125452468688689  0.0  -0.0017963474776631035  \\
            -0.09079355994262217  0.11832447100780405  0.0  -0.0019993043337452137  \\
            -0.09525740741819622  0.12414187029846553  0.0  -0.0023114804628180576  \\
            -0.09975054771796033  0.12999744474085326  0.0  -0.0026171849246301015  \\
            -0.10427298084191405  0.13589119433496732  0.0  -0.0028372319423339704  \\
            -0.1088247067900574  0.14182311908080758  0.0  -0.002958365596904086  \\
            -0.1134057255623907  0.1477932189783742  0.0  -0.0029824000850355572  \\
            -0.11801603715891384  0.1538014940276671  0.0  -0.0029115246904695656  \\
            -0.1226556415796266  0.15984794422868623  0.0  -0.00274824520956557  \\
            -0.1273245388245291  0.1659325695814316  0.0  -0.002495337918906299  \\
            -0.13202272889362143  0.17205537008590333  0.0  -0.002167709821540761  \\
            -0.1367502117869035  0.17821634574210127  0.0  -0.001823775431141508  \\
            -0.1415069875043754  0.18441549655002554  0.0  -0.0015231168298260075  \\
            -0.14629305604603704  0.19065282250967608  0.0  -0.0013151513421219047  \\
            -0.1511084174118884  0.19692832362105284  0.0  -0.0012405745874399091  \\
            -0.1559530716019295  0.20324199988415592  0.0  -0.0013325605265832924  \\
            -0.16082701861616044  0.20959385129898533  0.0  -0.0015918327110942617  \\
            -0.16573025845458111  0.2159838778655409  0.0  -0.001918271893024166  \\
            -0.17066279111719151  0.22241207958382284  0.0  -0.002202941962433175  \\
            -0.17562461660399176  0.22887845645383106  0.0  -0.0023539323087973865  \\
            -0.18061573491498173  0.2353830084755655  0.0  -0.002294298333725828  \\
            -0.18563614605016143  0.24192573564902622  0.0  -0.0019602938978950345  \\
            -0.19068585000953098  0.24850663797421327  0.0  -0.0013683110212967123  \\
            -0.19576484679309014  0.25512571545112656  0.0  -0.000797409461695828  \\
            -0.20087313640083926  0.2617829680797662  0.0  -0.0005482856476841366  \\
            -0.206010718832778  0.268478395860132  0.0  -0.0008747221666873361  \\
            -0.21117759408890657  0.27521199879222413  0.0  -0.001988582028624346  \\
            -0.21637376216922488  0.2819837768760426  0.0  -0.0040642154098587515  \\
            0.0  -0.0  0.0  -0.7098798500375308  \\
            -0.003486503933111562  0.005217921877850514  0.0  -0.465206779477054  \\
            -0.007001387819700833  0.010478317357620242  0.0  -0.265708864654901  \\
            -0.010544651659768034  0.01578118643930919  0.0  -0.10980328795509903  \\
            -0.014116295453313388  0.021126529122917344  0.0  0.004037640856687579  \\
            -0.01771631920033645  0.026514345408444717  0.0  0.07728900914498654  \\
            -0.021344722900837443  0.031944635295891304  0.0  0.11137570544999639  \\
            -0.025001506554816366  0.0374173987852571  0.0  0.11134903127238631  \\
            -0.02868667016227322  0.04293263587654211  0.0  0.09293400040920465  \\
            -0.03240021372320778  0.048490346569746344  0.0  0.06754442208381498  \\
            -0.0361421372376205  0.05409053086486979  0.0  0.04181127209444753  \\
            -0.03991244070551114  0.05973318876191245  0.0  0.019762478571600597  \\
            -0.0437111241268795  0.06541832026087434  0.0  0.003912336662654908  \\
            -0.04753818750172578  0.07114592536175542  0.0  -0.0048315304155789945  \\
            -0.05139363083005  0.07691600406455573  0.0  -0.008421187930057932  \\
            -0.055277454111852364  0.08272855636927524  0.0  -0.008846888555718647  \\
            -0.05918965734713222  0.08858358227591395  0.0  -0.00756047898320145  \\
            -0.06313024053589023  0.0944810817844719  0.0  -0.0056345384528737495  \\
            -0.06709920367812616  0.10042105489494904  0.0  -0.0038683755980914673  \\
            -0.07109654677384003  0.10640350160734544  0.0  -0.002742064724785615  \\
            -0.07512226982303183  0.11242842192166103  0.0  -0.002170838502883881  \\
            -0.07917637282570134  0.11849581583789584  0.0  -0.0019804456952765394  \\
            -0.08325885578184877  0.12460568335604984  0.0  -0.0020323147124893695  \\
            -0.08736971869147436  0.13075802447612306  0.0  -0.00221572188867303  \\
            -0.09150896155457766  0.13695283919811554  0.0  -0.0024419259264405295  \\
            -0.09567658437115889  0.1431901275220272  0.0  -0.0026454159915300763  \\
            -0.09987258714121805  0.14946988944785805  0.0  -0.002795342241012078  \\
            -0.10409696986475503  0.15579212497560813  0.0  -0.0028724162499629284  \\
            -0.10834973254177005  0.16215683410527745  0.0  -0.002861651939222199  \\
            -0.11263087517226289  0.16856401683686595  0.0  -0.0027516370150246893  \\
            -0.11694039775623366  0.1750136731703737  0.0  -0.002533952883153759  \\
            -0.12127830029368236  0.18150580310580064  0.0  -0.002217409593277356  \\
            -0.12564458278460888  0.18804040664314683  0.0  -0.0018663288042415132  \\
            -0.13003924522901344  0.1946174837824122  0.0  -0.0015477178927443239  \\
            -0.13446228762689583  0.20123703452359679  0.0  -0.001317056439158443  \\
            -0.13891370997825614  0.20789905886670057  0.0  -0.0012199386571069123  \\
            -0.14339351228309427  0.21460355681172355  0.0  -0.0012934388886818166  \\
            -0.14790169454141044  0.22135052835866584  0.0  -0.0015407083589748449  \\
            -0.15243825675320455  0.22813997350752727  0.0  -0.0018612152624138286  \\
            -0.15700319891847647  0.23497189225830795  0.0  -0.002145253108990558  \\
            -0.16159652103722633  0.24184628461100782  0.0  -0.002300427367866309  \\
            -0.166218223109454  0.2487631505656269  0.0  -0.0022495406588657935  \\
            -0.17086830513515983  0.25572249012216525  0.0  -0.001928778788312214  \\
            -0.17554676711434336  0.2627243032806227  0.0  -0.0013532425934251395  \\
            -0.18025360904700483  0.26976859004099946  0.0  -0.0007956330795199097  \\
            -0.18498883093314422  0.2768553504032954  0.0  -0.0005498215449446474  \\
            -0.18975243277276155  0.2839845843675106  0.0  -0.000863723722464702  \\
            -0.19454441456585658  0.2911562919336449  0.0  -0.0019442723284025464  \\
            -0.19936477631242977  0.2983704731016985  0.0  -0.003961797077472293  \\
            0.0  -0.0  0.0  -0.6932741590746319  \\
            -0.003138020833333366  0.00543521151854296  0.0  -0.4547019711754722  \\
            -0.006302083333333375  0.010915528526866357  0.0  -0.26011597117771884  \\
            -0.009492187500000027  0.016440951024970195  0.0  -0.10794962979968963  \\
            -0.012708333333333321  0.022011479012854475  0.0  0.0033089291083935376  \\
            -0.01595052083333326  0.02762711249051919  0.0  0.07511953748034586  \\
            -0.019218750000000062  0.03328785145796434  0.0  0.10889246726301416  \\
            -0.022513020833333286  0.038993695915189946  0.0  0.10953088217438761  \\
            -0.025833333333333375  0.04474464586219598  0.0  0.09221465378406042  \\
            -0.029179687500000107  0.05054070129898246  0.0  0.06795712683019724  \\
            -0.03255208333333326  0.056381862225549376  0.0  0.04315611300175826  \\
            -0.03595052083333328  0.06226812864189673  0.0  0.021697643000434974  \\
            -0.03937499999999994  0.06819950054802451  0.0  0.006007387237952263  \\
            -0.042825520833333464  0.07417597794393276  0.0  -0.003013051271071821  \\
            -0.04630208333333341  0.08019756082962144  0.0  -0.0071335837892804125  \\
            -0.0498046875  0.08626424920509056  0.0  -0.008172131773032469  \\
            -0.053333333333333455  0.0923760430703401  0.0  -0.007456158484522042  \\
            -0.05688802083333333  0.09853294242537008  0.0  -0.005967687749174923  \\
            -0.06046875000000007  0.10473494727018051  0.0  -0.004439903232791813  \\
            -0.06407552083333345  0.11098205760477138  0.0  -0.0033286762978229174  \\
            -0.06770833333333326  0.11727427342914269  0.0  -0.0026223176925822835  \\
            -0.07136718749999993  0.12361159474329445  0.0  -0.0022250435606250294  \\
            -0.07505208333333346  0.12999402154722664  0.0  -0.002059759366386729  \\
            -0.07876302083333342  0.13642155384093926  0.0  -0.0020639332035895276  \\
            -0.08250000000000002  0.14289419162443234  0.0  -0.0021865027860953337  \\
            -0.08626302083333348  0.14941193489770585  0.0  -0.002380203191384013  \\
            -0.09005208333333337  0.15597478366075979  0.0  -0.0025862157317923973  \\
            -0.09386718750000012  0.16258273791359415  0.0  -0.00275239641866268  \\
            -0.09770833333333329  0.169235797656209  0.0  -0.002837027833643581  \\
            -0.10157552083333332  0.17593396288860427  0.0  -0.002807037505457393  \\
            -0.10546875  0.18267723361077998  0.0  -0.0026365775769775328  \\
            -0.10938802083333343  0.1894656098227361  0.0  -0.0023255143002071325  \\
            -0.1133333333333334  0.1962990915244727  0.0  -0.001950001512200474  \\
            -0.1173046875  0.2031776787159897  0.0  -0.001591393019788062  \\
            -0.12130208333333337  0.21010137139728716  0.0  -0.0013169906838000167  \\
            -0.12532552083333337  0.21707016956836506  0.0  -0.001182042181693343  \\
            -0.12937500000000002  0.2240840732292234  0.0  -0.0012314018643092158  \\
            -0.13345052083333342  0.23114308237986225  0.0  -0.0014723107720380456  \\
            -0.13755208333333335  0.2382471970202814  0.0  -0.0017995463039184947  \\
            -0.14167968750000004  0.2453964171504811  0.0  -0.0020977090014318556  \\
            -0.14583333333333337  0.2525907427704612  0.0  -0.0022698553668000984  \\
            -0.15001302083333334  0.25983017388022167  0.0  -0.0022352480102433747  \\
            -0.15421875000000007  0.2671147104797627  0.0  -0.0019274269449970835  \\
            -0.15845052083333344  0.27444435256908417  0.0  -0.0013597764503785875  \\
            -0.16270833333333345  0.281819100148186  0.0  -0.0008041022192144847  \\
            -0.1669921875000001  0.2892389532170683  0.0  -0.0005530529596749604  \\
            -0.1713020833333334  0.296703911775731  0.0  -0.0008528088153876735  \\
            -0.17563802083333335  0.3042139758241742  0.0  -0.001908099977016322  \\
            -0.18000000000000005  0.3117691453623978  0.0  -0.0038866195850798552  \\
            0.0  -0.0  0.0  -0.6705343268147925  \\
            -0.0027756009346253663  0.005628361915394149  0.0  -0.44079999886270943  \\
            -0.005573795110764168  0.011302538392417995  0.0  -0.2531495420878569  \\
            -0.008394582528416183  0.017022529431071534  0.0  -0.10611489051190416  \\
            -0.011237963187581634  0.02278833503135477  0.0  0.0017230772373358779  \\
            -0.014103937088260299  0.028599955193267704  0.0  0.07173691299057443  \\
            -0.016992504230452177  0.03445738991681033  0.0  0.10525486360990605  \\
            -0.01990366461415749  0.04036063920198266  0.0  0.1069279953667866  \\
            -0.022837418239376017  0.046309703048784664  0.0  0.09118245562067874  \\
            -0.02579376510610798  0.05230458145721637  0.0  0.06849384913403327  \\
            -0.028772705214353156  0.058345274427277785  0.0  0.04495587251546416  \\
            -0.03177423856411177  0.06443178195896888  0.0  0.024277136453522526  \\
            -0.03479836515538359  0.07056410405228969  0.0  0.008779187739196982  \\
            -0.03784508498816885  0.07674224070724017  0.0  -0.0006310800378851502  \\
            -0.04091439806246733  0.0829661919238204  0.0  -0.005474594360099735  \\
            -0.04400630437827924  0.08923595770203026  0.0  -0.007337494791142343  \\
            -0.04712080393560414  0.09555153804186982  0.0  -0.007381242518019831  \\
            -0.0502578967344427  0.1019129329433391  0.0  -0.006468112733408718  \\
            -0.05341758277479447  0.10832014240643807  0.0  -0.005244798752964184  \\
            -0.056599862056659456  0.11477316643116675  0.0  -0.004137145100402144  \\
            -0.05980473458003788  0.12127200501752511  0.0  -0.003233814341495855  \\
            -0.06303220034492951  0.1278166581655132  0.0  -0.00254614531383262  \\
            -0.06628225935133458  0.1344071258751309  0.0  -0.00208099768359478  \\
            -0.06955491159925287  0.14104340814637836  0.0  -0.0018417087781164622  \\
            -0.07285015708868459  0.14772550497925552  0.0  -0.0018288067680744663  \\
            -0.07616799581962952  0.15445341637376236  0.0  -0.0020196262224613606  \\
            -0.07950842779208767  0.16122714232989885  0.0  -0.0023148535230843393  \\
            -0.08287145300605925  0.1680466828476651  0.0  -0.002614976697639271  \\
            -0.08625707146154404  0.17491203792706103  0.0  -0.0028395746590756483  \\
            -0.08966528315854227  0.18182320756808665  0.0  -0.0029240350532841134  \\
            -0.09309608809705372  0.18878019177074196  0.0  -0.0028169352191330247  \\
            -0.0965494862770786  0.19578299053502699  0.0  -0.0025052071760304695  \\
            -0.1000254776986168  0.2028316038609417  0.0  -0.002083997442063729  \\
            -0.10352406236166822  0.20992603174848612  0.0  -0.0016576058453241533  \\
            -0.10704524026623297  0.2170662741976602  0.0  -0.0013124583276702374  \\
            -0.11058901141231103  0.22425233120846397  0.0  -0.0011196449097432316  \\
            -0.11415537579990243  0.23148420278089743  0.0  -0.0011370305634046034  \\
            -0.11774433342900714  0.23876188891496064  0.0  -0.0013784586752806447  \\
            -0.12135588429962518  0.24608538961065352  0.0  -0.0017288160375989378  \\
            -0.12499002841175644  0.25345470486797606  0.0  -0.002060757330592288  \\
            -0.12864676576540113  0.2608698346869284  0.0  -0.0022674130605209114  \\
            -0.13232609636055903  0.2683307790675103  0.0  -0.002259906504984345  \\
            -0.13602802019723037  0.2758375380097221  0.0  -0.0019652252795278706  \\
            -0.13975253727541492  0.28339011151356336  0.0  -0.0013937926672703295  \\
            -0.1434996475951128  0.2909884995790344  0.0  -0.0008233798287455217  \\
            -0.147269351156324  0.2986327022061352  0.0  -0.0005531744890016506  \\
            -0.15106164795904853  0.3063227193948656  0.0  -0.0008341777136044786  \\
            -0.15487653800328638  0.3140585511452257  0.0  -0.0018743602480525891  \\
            -0.15871402128903755  0.32184019745721554  0.0  -0.003843191548535655  \\
            0.0  -0.0  0.0  -0.641131252742496  \\
            -0.002400978571828416  0.005796475031075574  0.0  -0.4232239973311477  \\
            -0.004820371382750377  0.011637405967911213  0.0  -0.24474899838508146  \\
            -0.007258178432765661  0.01752279281050692  0.0  -0.10441043865740787  \\
            -0.00971439972187449  0.023452635558862695  0.0  -0.0009514051167506046  \\
            -0.01218903525007664  0.02942693421297854  0.0  0.06684800498071772  \\
            -0.014682085017372115  0.035445688772854436  0.0  0.10017249467198192  \\
            -0.017193549023760912  0.04150889923849042  0.0  0.10331353356485166  \\
            -0.019723427269243254  0.047616565609886446  0.0  0.08970339687398961  \\
            -0.02227171975381892  0.05376868788704256  0.0  0.06911705029184817  \\
            -0.02483842647748813  0.05996526606995872  0.0  0.04725649444633473  \\
            -0.027423547440250662  0.06620630015863495  0.0  0.027605822766704265  \\
            -0.030027082642106517  0.07249179015307126  0.0  0.012358458262865626  \\
            -0.03264903208305592  0.07882173605326764  0.0  0.0024352927431179456  \\
            -0.03528939576309842  0.08519613785922409  0.0  -0.0033562740175773365  \\
            -0.03794817368223469  0.09161499557094058  0.0  -0.00629809301535407  \\
            -0.040625365840464056  0.09807830918841715  0.0  -0.007333716509963789  \\
            -0.04332097223778697  0.10458607871165379  0.0  -0.007168191536135209  \\
            -0.04603499287420343  0.1111383041406505  0.0  -0.006334556405013089  \\
            -0.04876742774971299  0.11773498547540724  0.0  -0.005219311619715582  \\
            -0.05151827686431609  0.1243761227159241  0.0  -0.004044131755264824  \\
            -0.05428754021801274  0.131061715862201  0.0  -0.0029626742961118553  \\
            -0.05707521781080249  0.13779176491423792  0.0  -0.00209380876949112  \\
            -0.05988130964268579  0.14456626987203497  0.0  -0.0015292305154308997  \\
            -0.06270581571366263  0.15138523073559207  0.0  -0.0013391615039381054  \\
            -0.06554873602373279  0.15824864750490927  0.0  -0.001534322982662652  \\
            -0.06841007057289605  0.16515652017998647  0.0  -0.0019596770288398176  \\
            -0.07128981936115308  0.17210884876082377  0.0  -0.0024502588517522294  \\
            -0.07418798238850344  0.17910563324742118  0.0  -0.002871782857657815  \\
            -0.07710455965494711  0.1861468736397786  0.0  -0.003115347411362533  \\
            -0.08003955116048411  0.1932325699378961  0.0  -0.0030932058651351496  \\
            -0.08299295690511466  0.20036272214177367  0.0  -0.0027737806875671295  \\
            -0.08596477688883852  0.20753733025141127  0.0  -0.002280031553170132  \\
            -0.08895501111165593  0.21475639426680898  0.0  -0.0017500997802965476  \\
            -0.09196365957356667  0.22201991418796677  0.0  -0.0012989714610783434  \\
            -0.09499072227457073  0.22932789001488454  0.0  -0.001021768553769232  \\
            -0.09803619921466811  0.23668032174756246  0.0  -0.000996488148506295  \\
            -0.10110009039385914  0.24407720938600047  0.0  -0.0012472642335854417  \\
            -0.10418239581214339  0.2515185529301984  0.0  -0.0016425356391123087  \\
            -0.10728311546952107  0.25900435238015657  0.0  -0.002034815974125198  \\
            -0.11040224936599219  0.2665346077358748  0.0  -0.0023000253712590676  \\
            -0.11353979750155663  0.2741093189973529  0.0  -0.00233466055424248  \\
            -0.11669575987621461  0.2817284861645913  0.0  -0.0020533681544354088  \\
            -0.11987013648996592  0.28939210923758957  0.0  -0.0014613234553104947  \\
            -0.12306292734281055  0.29710018821634804  0.0  -0.0008515315773126336  \\
            -0.12627413243474872  0.3048527231008665  0.0  -0.0005409525757090831  \\
            -0.1295037517657801  0.312649713891145  0.0  -0.0007956877684826574  \\
            -0.13275178533590504  0.32049116058718363  0.0  -0.0018363766845064867  \\
            -0.1360182331451234  0.3283770631889824  0.0  -0.0038429356557777993  \\
            0.0  -0.0  0.0  -0.6047755294688338  \\
            -0.002015956740113456  0.005938817049647765  0.0  -0.4018058236907477  \\
            -0.004045833644163999  0.011918641579902243  0.0  -0.23487524724187603  \\
            -0.006089630712151628  0.017939473590763432  0.0  -0.10291722124051988  \\
            -0.008147347944076788  0.02400131308223134  0.0  -0.004891465541605177  \\
            -0.010218985339938813  0.03010416005430596  0.0  0.06021730378390732  \\
            -0.012304542899738369  0.036248014506987294  0.0  0.09340062361077991  \\
            -0.01440402062347479  0.04243287644027534  0.0  0.09848600654449993  \\
            -0.01651741851114874  0.0486587458541701  0.0  0.08764898398757359  \\
            -0.01864473656275978  0.05492562274867156  0.0  0.06977995384003514  \\
            -0.020785974778307903  0.06123350712377976  0.0  0.05008641531939446  \\
            -0.022941133157793336  0.06758239897949463  0.0  0.031769070373726976  \\
            -0.02511021170121608  0.07397229831581627  0.0  0.016859687921802678  \\
            -0.027293210408575908  0.08040320513274457  0.0  0.006297449378429636  \\
            -0.029490129279872823  0.08687511943027965  0.0  -0.0006929186722084296  \\
            -0.03170096831510705  0.09338804120842138  0.0  -0.0050053178991806245  \\
            -0.03392572751427858  0.09994197046716985  0.0  -0.007304087840073311  \\
            -0.0361644068773872  0.10653690720652502  0.0  -0.008091497734376858  \\
            -0.03841700640443313  0.1131728514264869  0.0  -0.0077527302074278815  \\
            -0.040683526095416145  0.1198498031270555  0.0  -0.006621462798227858  \\
            -0.04296396595033647  0.12656776230823086  0.0  -0.005089293290220415  \\
            -0.04525832596919388  0.13332672897001285  0.0  -0.003493129272988456  \\
            -0.0475666061519886  0.14012670311240158  0.0  -0.0020970765672972914  \\
            -0.04988880649872063  0.14696768473539706  0.0  -0.0011083763453640487  \\
            -0.05222492700938952  0.15384967383899922  0.0  -0.0006893464978516792  \\
            -0.054574967683995945  0.16077267042320817  0.0  -0.0008956203776881844  \\
            -0.056938928522539456  0.16773667448802368  0.0  -0.001498958549833901  \\
            -0.059316809525020275  0.17474168603344603  0.0  -0.0022475903688712836  \\
            -0.06170861069143818  0.18178770505947506  0.0  -0.002935148539087255  \\
            -0.06411433202179317  0.1888747315661108  0.0  -0.003392821898680931  \\
            -0.0665339735160857  0.19600276555335322  0.0  -0.003483083689085127  \\
            -0.06896753517431509  0.2031718070212024  0.0  -0.0031485047675197603  \\
            -0.071415016996482  0.21038185596965825  0.0  -0.0025501480193135238  \\
            -0.07387641898258579  0.21763291239872085  0.0  -0.0018730879045644223  \\
            -0.0763517411326271  0.22492497630839017  0.0  -0.0012724267340248417  \\
            -0.07884098344660528  0.23225804769866618  0.0  -0.0008775606470777487  \\
            -0.081344145924521  0.23963212656954885  0.0  -0.0007957330747401099  \\
            -0.08386122856637379  0.24704721292103837  0.0  -0.0010663588623872956  \\
            -0.08639223137216367  0.25450330675313454  0.0  -0.0015335881853111152  \\
            -0.08893715434189087  0.2620004080658373  0.0  -0.002019662096598045  \\
            -0.09149599747555537  0.2695385168591469  0.0  -0.0023740549755735  \\
            -0.09406876077315696  0.2771176331330632  0.0  -0.0024701825429279812  \\
            -0.09665544423469585  0.28473775688758635  0.0  -0.0022025773744303013  \\
            -0.09925604786017184  0.29239888812271597  0.0  -0.0015677666080514648  \\
            -0.10187057164958502  0.3001010268384524  0.0  -0.0008857863841006278  \\
            -0.10449901560293551  0.30784417303479555  0.0  -0.0005062796444997324  \\
            -0.10714137972022308  0.31562832671174545  0.0  -0.0007246780187298767  \\
            -0.10979766400144797  0.32345348786930195  0.0  -0.0017879302643305534  \\
            -0.11246786844660994  0.33131965650746525  0.0  -0.0038995320702257534  \\
            0.0  -0.0  0.0  -0.5621365221113294  \\
            -0.00162238498766909  0.006054823203418451  0.0  -0.37686830878819305  \\
            -0.00325430188689535  0.012145219985060459  0.0  -0.22362716441544792  \\
            -0.004895750697678336  0.018271190344926014  0.0  -0.10160708696426811  \\
            -0.006546731420018048  0.024432734283015126  0.0  -0.010015482856887883  \\
            -0.00820724405391493  0.030629851799327795  0.0  0.05192758552219673  \\
            -0.009877288599368539  0.03686254289386401  0.0  0.08499012233411617  \\
            -0.011556865056379095  0.0431308075666238  0.0  0.09245110393542892  \\
            -0.013245973424946378  0.049434645817607106  0.0  0.08498738618581064  \\
            -0.014944613705070608  0.05577405764681397  0.0  0.07042991826586217  \\
            -0.016652785896751787  0.06214904305424442  0.0  0.05338986257420992  \\
            -0.018370489999989914  0.0685596020398984  0.0  0.03672259653207615  \\
            -0.020097726014784767  0.07500573460377592  0.0  0.022259617775332217  \\
            -0.02183449394113679  0.08148744074587702  0.0  0.010956189672640289  \\
            -0.023580793779045317  0.08800472046620167  0.0  0.002536407834456308  \\
            -0.025336625528511014  0.09455757376474985  0.0  -0.0034257330467937328  \\
            -0.027101989189533437  0.10114600064152161  0.0  -0.00725498267885825  \\
            -0.02887688476211281  0.10777000109651691  0.0  -0.009204361261327553  \\
            -0.03066131224624913  0.11442957512973578  0.0  -0.009474845594638287  \\
            -0.032455271641942396  0.12112472274117816  0.0  -0.008330719066575688  \\
            -0.03425876294919239  0.12785544393084414  0.0  -0.006367023758910631  \\
            -0.03607178616799933  0.13462173869873367  0.0  -0.004142794072956578  \\
            -0.037894341298363  0.14142360704484672  0.0  -0.002099808880716839  \\
            -0.03972642834028384  0.14826104896918332  0.0  -0.0005881970388079568  \\
            -0.0415680472937614  0.15513406447174355  0.0  0.00011436760544746896  \\
            -0.04341919815879591  0.16204265355252723  0.0  -0.0001056257403410025  \\
            -0.04527988093538715  0.1689868162115345  0.0  -0.0009309301489060691  \\
            -0.04715009562353534  0.17596655244876533  0.0  -0.0020026751924920047  \\
            -0.04902984222324047  0.18298186226421978  0.0  -0.0030246317873379464  \\
            -0.050919120734502554  0.19003274565789768  0.0  -0.0037524032980370756  \\
            -0.052817931157321585  0.1971192026297992  0.0  -0.003984781339019373  \\
            -0.05472627349169734  0.2042412331799242  0.0  -0.0036303581617192614  \\
            -0.056644147737630046  0.21139883730827283  0.0  -0.00289766133449856  \\
            -0.05857155389511948  0.218592015014845  0.0  -0.002031208297777616  \\
            -0.060508491964165856  0.22582076629964065  0.0  -0.001237558343882061  \\
            -0.06245496194476918  0.2330850911626599  0.0  -0.0006907108782736606  \\
            -0.06441096383692946  0.24038498960390273  0.0  -0.0005366051026230318  \\
            -0.06637649764064668  0.24772046162336905  0.0  -0.0008354915631112438  \\
            -0.06835156335592063  0.255091507221059  0.0  -0.0014000531547373504  \\
            -0.07033616098275153  0.26249812639697256  0.0  -0.002012512017588818  \\
            -0.07233029052113915  0.2699403191511095  0.0  -0.0024867471116150302  \\
            -0.07433395197108394  0.2774180854834701  0.0  -0.00266446950507152  \\
            -0.07634714533258546  0.28493142539405425  0.0  -0.002411939137050883  \\
            -0.07836987060564393  0.29248033888286196  0.0  -0.0017130845843775196  \\
            -0.08040212779025913  0.30006482594989314  0.0  -0.0009263852273544492  \\
            -0.08244391688643127  0.3076848865951479  0.0  -0.0004492184837551115  \\
            -0.08449523789416058  0.31534052081862624  0.0  -0.0006212223903010419  \\
            -0.0865560908134464  0.3230317286203281  0.0  -0.0017303835410381499  \\
            -0.08862647564428938  0.3307585100002536  0.0  -0.0040183829841130515  \\
            0.0  -0.0  0.0  -0.514123288914117  \\
            -0.0012221370744669446  0.006144097979259143  0.0  -0.34885314445442994  \\
            -0.0024499192726663566  0.012316575911996194  0.0  -0.21113350513040716  \\
            -0.0036833465945982358  0.01851743379821115  0.0  -0.10042194804495942  \\
            -0.004922419040262582  0.024746671637904012  0.0  -0.01617835991179511  \\
            -0.006167136609659174  0.031004289431074788  0.0  0.04213541260696404  \\
            -0.007417499302788233  0.03729028717772346  0.0  0.07505589522025291  \\
            -0.00867350711964976  0.04360466487785005  0.0  0.0852541498420191  \\
            -0.009935160060243753  0.04994742253145454  0.0  0.08169851897381267  \\
            -0.011202458124569992  0.05631856013853695  0.0  0.07100197311267435  \\
            -0.012475401312628698  0.06271807769909726  0.0  0.05708210470330568  \\
            -0.013753989624419871  0.06914597521313545  0.0  0.042385559355307814  \\
            -0.015038223059943512  0.0756022526806516  0.0  0.028500216420238395  \\
            -0.016328101619199398  0.08208691010164562  0.0  0.016387412647728868  \\
            -0.017623625302187973  0.08859994747611757  0.0  0.006341192717436936  \\
            -0.018924794108908793  0.0951413648040674  0.0  -0.0015241192090040233  \\
            -0.02023160803936186  0.10171116208549515  0.0  -0.007136729123869432  \\
            -0.021544067093547614  0.10830933932040082  0.0  -0.010454563576837508  \\
            -0.022862171271465614  0.11493589650878439  0.0  -0.011456734418496949  \\
            -0.024185920573116082  0.12159083365064584  0.0  -0.010318268383641176  \\
            -0.025515314998499017  0.12827415074598522  0.0  -0.00786554970689342  \\
            -0.02685035454761442  0.13498584779480255  0.0  -0.004914442043208159  \\
            -0.028191039220462066  0.1417259247970977  0.0  -0.0021145004875719902  \\
            -0.02953736901704218  0.1484943817528708  0.0  1.4842361253103303e-5  \\
            -0.030889343937354763  0.1552912186621218  0.0  0.001057139747592371  \\
            -0.03224696398139981  0.16211643552485078  0.0  0.0008266805452585289  \\
            -0.03361022914917711  0.16897003234105756  0.0  -0.0002573507629794762  \\
            -0.03497913944068687  0.17585200911074228  0.0  -0.0017109790977607254  \\
            -0.0363536948559291  0.18276236583390496  0.0  -0.0031317187860038496  \\
            -0.037733895394903794  0.1897011025105455  0.0  -0.004184566105823035  \\
            -0.039119741057610735  0.1966682191406639  0.0  -0.004590791637162287  \\
            -0.040511231844050366  0.20366371572426029  0.0  -0.004216211596588139  \\
            -0.04190836775422224  0.21068759226133454  0.0  -0.0033244471262044517  \\
            -0.043311148788126363  0.21773984875188673  0.0  -0.0022305147982874824  \\
            -0.044719574945763174  0.22482048519591682  0.0  -0.0012028411278394362  \\
            -0.04613364622713223  0.23192950159342476  0.0  -0.00046986491879525013  \\
            -0.04755336263223375  0.23906689794441066  0.0  -0.0002255434272849877  \\
            -0.048978724161067744  0.24623267424887454  0.0  -0.0005569510438142467  \\
            -0.0504097308136342  0.25342683050681614  0.0  -0.0012395925889092056  \\
            -0.051846382589932904  0.2606493667182358  0.0  -0.0020072486084714756  \\
            -0.053288679489964075  0.26790028288313333  0.0  -0.002629978164852212  \\
            -0.05473662151372771  0.27517957900150875  0.0  -0.002909748536775633  \\
            -0.05619020866122382  0.28248725507336214  0.0  -0.0026766823455063203  \\
            -0.05764944093245217  0.28982331109869336  0.0  -0.001897715588859719  \\
            -0.059114318327412985  0.2971877470775025  0.0  -0.0009788585940438757  \\
            -0.06058484084610627  0.30458056300978953  0.0  -0.0003780265032757913  \\
            -0.06206100848853202  0.3120017588955546  0.0  -0.0004922517757294142  \\
            -0.06354282125469002  0.31945133473479737  0.0  -0.0016640836872743314  \\
            -0.0650302791445807  0.3269292905275182  0.0  -0.004187207420127994  \\
            0.0  -0.0  0.0  -0.4616448881213293  \\
            -0.0008170894881267543  0.006206410839902753  0.0  -0.3182010220718751  \\
            -0.0016367805497561339  0.012432582592438384  0.0  -0.1975203988457869  \\
            -0.0024590731848881386  0.018678515257606894  0.0  -0.09930035238814126  \\
            -0.0032839673935229907  0.02494420883540828  0.0  -0.023232570475217845  \\
            -0.00411146317566069  0.031229663325842545  0.0  0.030997027880262727  \\
            -0.004941560531301015  0.03753487872890968  0.0  0.06370840142183766  \\
            -0.0057742594604439645  0.04385985504460972  0.0  0.07693148148822816  \\
            -0.006609559963089762  0.05020459227294261  0.0  0.0777495346520368  \\
            -0.007447462039238184  0.056569090413908396  0.0  0.0714162150430638  \\
            -0.008287965688889454  0.06295334946750704  0.0  0.061063358758572876  \\
            -0.009131070912043349  0.06935736943373859  0.0  0.048664077327515064  \\
            -0.00997677770870009  0.07578115031260299  0.0  0.0355142987254607  \\
            -0.010825086078859458  0.08222469210410029  0.0  0.022562968324178916  \\
            -0.011675996022521451  0.08868799480823046  0.0  0.010732092212161112  \\
            -0.012529507539686291  0.09517105842499352  0.0  0.0007403108614307151  \\
            -0.013385620630353978  0.10167388295438941  0.0  -0.006891141363217693  \\
            -0.01424433529452429  0.10819646839641822  0.0  -0.01178023175817484  \\
            -0.015105651532197228  0.1147388147510799  0.0  -0.013645325770122532  \\
            -0.015969569343373013  0.12130092201837447  0.0  -0.01254875356519318  \\
            -0.016836088728051424  0.1278827901983019  0.0  -0.009569653703142953  \\
            -0.01770520968623268  0.13448441929086224  0.0  -0.005810438765415643  \\
            -0.018576932217916564  0.14110580929605537  0.0  -0.00215560607251659  \\
            -0.019451256323103072  0.14774696021388148  0.0  0.0006810257467474404  \\
            -0.020328182001792428  0.15440787204434048  0.0  0.0021208845051134974  \\
            -0.02120770925398463  0.16108854478743226  0.0  0.0018903067813523591  \\
            -0.022089838079679458  0.16778897844315696  0.0  0.0005198700085893319  \\
            -0.02297456847887691  0.17450917301151456  0.0  -0.0013662316087227706  \\
            -0.02386190045157721  0.18124912849250505  0.0  -0.003244714970980138  \\
            -0.024751833997780137  0.18800884488612837  0.0  -0.00467594357481308  \\
            -0.02564436911748591  0.19478832219238457  0.0  -0.005290109492783892  \\
            -0.026539505810694308  0.2015875604112737  0.0  -0.004900776082154446  \\
            -0.02743724407740533  0.20840655954279566  0.0  -0.0038320534829720267  \\
            -0.028337583917619202  0.2152453195869505  0.0  -0.0024785241831883553  \\
            -0.02924052533133592  0.22210384054373822  0.0  -0.0011795173349439315  \\
            -0.030146068318555264  0.2289821224131588  0.0  -0.0002268980704042244  \\
            -0.031054212879277232  0.23588016519521232  0.0  0.00012843451308285251  \\
            -0.03196495901350205  0.24279796888989874  0.0  -0.0002338063403869607  \\
            -0.03287830672122949  0.24973553349721792  0.0  -0.001048325731780628  \\
            -0.03379425600245978  0.2566928590171701  0.0  -0.0019940798130871186  \\
            -0.03471280685719269  0.2636699454497551  0.0  -0.002790651864843984  \\
            -0.03563395928542845  0.2706667927949729  0.0  -0.003193383018397689  \\
            -0.03655771328716684  0.27768340105282374  0.0  -0.0029891904478001677  \\
            -0.03748406886240785  0.28471977022330736  0.0  -0.002123178259571328  \\
            -0.03841302601115171  0.2917759003064238  0.0  -0.001053890665106273  \\
            -0.03934458473339841  0.29885179130217326  0.0  -0.0003082188721571272  \\
            -0.040278745029147744  0.3059474432105555  0.0  -0.0003500677857844621  \\
            -0.0412155068983997  0.3130628560315706  0.0  -0.0015869450099964106  \\
            -0.042154870341154504  0.32019802976521866  0.0  -0.004375744446201464  \\
            0.0  -0.0  0.0  -0.4056103779770989  \\
            -0.0004091018367911037  0.006241687869685575  0.0  -0.28535769403054057  \\
            -0.0008188682317873397  0.012493514938259759  0.0  -0.1829165591251026  \\
            -0.0012292991849891521  0.01875548120572255  0.0  -0.09817782224139028  \\
            -0.001640394696396319  0.02502758667207395  0.0  -0.031022233665936268  \\
            -0.002052154766008618  0.031309831337313965  0.0  0.01867958484027736  \\
            -0.0024645793938262717  0.03760221520144258  0.0  0.051067156014965906  \\
            -0.0028776685798492796  0.043904738264459814  0.0  0.06752195666291977  \\
            -0.003291422324077864  0.05021740052636565  0.0  0.07310124240380085  \\
            -0.0037058406265115806  0.056540201987160074  0.0  0.07157769769188953  \\
            -0.00412092348715043  0.06287314264684313  0.0  0.06521223436384177  \\
            -0.004536670905994855  0.06921622250541479  0.0  0.055439708970137176  \\
            -0.004953082883044635  0.07556944156287507  0.0  0.043211784162806924  \\
            -0.005370159418299547  0.08193279981922394  0.0  0.029438170704812406  \\
            -0.005787900511760036  0.08830629727446146  0.0  0.015712276041468822  \\
            -0.006206306163425657  0.09468993392858753  0.0  0.00341041740144306  \\
            -0.006625376373296854  0.10108370978160224  0.0  -0.006449708435959992  \\
            -0.007045111141373184  0.10748762483350555  0.0  -0.013103686351277077  \\
            -0.007465510467654868  0.11390167908429748  0.0  -0.01597015006838025  \\
            -0.007886574352141906  0.120325872533978  0.0  -0.014972070100668585  \\
            -0.008308302794834299  0.12676020518254713  0.0  -0.011454770413129528  \\
            -0.008730695795731824  0.13320467703000494  0.0  -0.006830225497289856  \\
            -0.009153753354834926  0.13965928807635125  0.0  -0.002240624630761018  \\
            -0.009577475472143382  0.1461240383215862  0.0  0.0013833165148721485  \\
            -0.01000186214765697  0.1525989277657098  0.0  0.003278611530481626  \\
            -0.010426913381375913  0.159083956408722  0.0  0.0030668824224643247  \\
            -0.010852629173300432  0.1655791242506227  0.0  0.0013950162028087518  \\
            -0.011279009523430084  0.17208443129141213  0.0  -0.0009616270235891561  \\
            -0.01170605443176509  0.17859987753109016  0.0  -0.003347392768698042  \\
            -0.01213376389830545  0.1851254629696568  0.0  -0.005205932106407642  \\
            -0.012562137923051164  0.191661187607112  0.0  -0.0060638721527223275  \\
            -0.012991176506002011  0.19820705144345585  0.0  -0.0056727064864818925  \\
            -0.013420879647158435  0.20476305447868828  0.0  -0.004419307779716667  \\
            -0.013851247346520212  0.21132919671280936  0.0  -0.002783819112338482  \\
            -0.014282279604087122  0.217905478145819  0.0  -0.0011831690593798701  \\
            -0.014713976419859387  0.22449189877771725  0.0  2.0058552700902278e-5  \\
            -0.015146337793837228  0.23108845860850413  0.0  0.000510225007155629  \\
            -0.015579363726020201  0.23769515763817967  0.0  0.0001273358172442058  \\
            -0.01601305421640853  0.24431199586674374  0.0  -0.0008220001560426767  \\
            -0.01644740926500221  0.2509389732941965  0.0  -0.0019588246340895843  \\
            -0.016882428871801247  0.2575760899205378  0.0  -0.002948309492927452  \\
            -0.017318113036805416  0.26422334574576767  0.0  -0.0034944936372743054  \\
            -0.01775446176001516  0.27088074076988616  0.0  -0.0033357637242651767  \\
            -0.01819147504143026  0.27754827499289336  0.0  -0.002390291972581672  \\
            -0.018629152881050492  0.28422594841478904  0.0  -0.0011676046976016503  \\
            -0.01906749527887608  0.29091376103557337  0.0  -0.00026464027778907106  \\
            -0.01950650223490724  0.2976117128552464  0.0  -0.00021509506570131063  \\
            -0.019946173749143536  0.3043198038738079  0.0  -0.0014960125318677683  \\
            -0.020386509821585186  0.31103803409125813  0.0  -0.004533563315060866  \\
            0.0  -0.0  0.0  -0.3469288167255597  \\
            0.0  0.006249999999999999  0.0  -0.2507794093743686  \\
            0.0  0.012499999999999997  0.0  -0.16745819823661054  \\
            0.0  0.018749999999999996  0.0  -0.09698746948762972  \\
            0.0  0.024999999999999994  0.0  -0.0393778332530721  \\
            0.0  0.031249999999999997  0.0  0.0053717741699944805  \\
            0.0  0.03749999999999999  0.0  0.03727407412243527  \\
            0.0  0.04375  0.0  0.05707895532351021  \\
            0.0  0.04999999999999999  0.0  0.0677155577067759  \\
            0.0  0.05624999999999999  0.0  0.0713775591092207  \\
            0.0  0.06249999999999999  0.0  0.06938022430630082  \\
            0.0  0.06874999999999998  0.0  0.0625584410440555  \\
            0.0  0.07499999999999998  0.0  0.05146574168597323  \\
            0.0  0.08124999999999998  0.0  0.0369384351129856  \\
            0.0  0.0875  0.0  0.021267492955790786  \\
            0.0  0.09374999999999999  0.0  0.006526307040594725  \\
            0.0  0.09999999999999998  0.0  -0.005732824412569989  \\
            0.0  0.10624999999999998  0.0  -0.014325796757248103  \\
            0.0  0.11249999999999998  0.0  -0.01833475513992781  \\
            0.0  0.11874999999999998  0.0  -0.01751464204094747  \\
            0.0  0.12499999999999999  0.0  -0.013480399316233403  \\
            0.0  0.13124999999999998  0.0  -0.007967246165767413  \\
            0.0  0.13749999999999996  0.0  -0.0023909897045374558  \\
            0.0  0.14375  0.0  0.002083001069704007  \\
            0.0  0.14999999999999997  0.0  0.004488052065113166  \\
            0.0  0.15624999999999997  0.0  0.004324393684950321  \\
            0.0  0.16249999999999995  0.0  0.0023541124288326463  \\
            0.0  0.16874999999999998  0.0  -0.0004914803833887658  \\
            0.0  0.175  0.0  -0.003417596167825008  \\
            0.0  0.18125  0.0  -0.005742728886029525  \\
            0.0  0.18749999999999997  0.0  -0.006880052919332893  \\
            0.0  0.19374999999999998  0.0  -0.006509683791235979  \\
            0.0  0.19999999999999996  0.0  -0.005079128823908495  \\
            0.0  0.20625  0.0  -0.003155304604296719  \\
            0.0  0.21249999999999997  0.0  -0.0012354976587339965  \\
            0.0  0.21874999999999994  0.0  0.0002428761970479067  \\
            0.0  0.22499999999999995  0.0  0.0008941314106260848  \\
            0.0  0.23124999999999996  0.0  0.0005126740393772154  \\
            0.0  0.23749999999999996  0.0  -0.0005576319548228401  \\
            0.0  0.24374999999999997  0.0  -0.0018820453902406752  \\
            0.0  0.24999999999999997  0.0  -0.0030719504954046005  \\
            0.0  0.25625  0.0  -0.0037793578083314843  \\
            0.0  0.26249999999999996  0.0  -0.003692184169470675  \\
            0.0  0.26875  0.0  -0.0026968550005313863  \\
            0.0  0.2749999999999999  0.0  -0.0013423121988596373  \\
            0.0  0.28124999999999994  0.0  -0.00028487569819005533  \\
            0.0  0.2875  0.0  -0.00012013622975425597  \\
            0.0  0.29374999999999996  0.0  -0.0013893023529081528  \\
            0.0  0.29999999999999993  0.0  -0.00458476329568832  \\
            0.0  -0.0  0.0  -0.28652661160187787  \\
            0.0004084372785857493  0.006231548670796966  0.0  -0.2149499442870637  \\
            0.0008162099989661442  0.012452958142705323  0.0  -0.15130170796103504  \\
            0.0012233181611411847  0.01866422841572507  0.0  -0.09566556681984183  \\
            0.001629761765110871  0.02486535948985621  0.0  -0.048113451254780504  \\
            0.0020355408108754247  0.03105635136509875  0.0  -0.00870558973342725  \\
            0.002440655298434402  0.037237204041452664  0.0  0.022509446912096477  \\
            0.002845105227788025  0.04340791751891799  0.0  0.04568771897293913  \\
            0.0032488905989365158  0.049568491797494695  0.0  0.061570399636419734  \\
            0.003652011411879652  0.05571892687718279  0.0  0.07070258919942567  \\
            0.004054467666617434  0.06185922275798228  0.0  0.07339419175948297  \\
            0.0044562593631496394  0.06798937943989314  0.0  0.06982565398557398  \\
            0.004857386501476713  0.07410939692291542  0.0  0.06010083594461578  \\
            0.005257849081598653  0.08021927520704909  0.0  0.04494354059578099  \\
            0.005657647103515018  0.08631901429229416  0.0  0.027348856557524063  \\
            0.006056780567226028  0.0924086141786506  0.0  0.010109142157959394  \\
            0.006455249472731905  0.09848807486611842  0.0  -0.00466298346069605  \\
            0.006853053820032207  0.10455739635469766  0.0  -0.015334991292572177  \\
            0.0072501936091273755  0.11061657864438826  0.0  -0.02062132886629611  \\
            0.007646668840016968  0.11666562173519028  0.0  -0.020080480498268313  \\
            0.008042479512701428  0.12270452562710368  0.0  -0.015588923650592378  \\
            0.008437625627180534  0.12873329032012848  0.0  -0.00920695003410251  \\
            0.008832107183454285  0.13475191581426463  0.0  -0.0026305126938806975  \\
            0.009225924181522682  0.14076040210951224  0.0  0.00272993529169807  \\
            0.009619076621385947  0.1467587492058712  0.0  0.005690297582237303  \\
            0.010011564503043635  0.15274695710334155  0.0  0.005614566874209944  \\
            0.010403387826495969  0.15872502580192327  0.0  0.0033717661920130075  \\
            0.01079454659174317  0.16469295530161643  0.0  4.589191384362161e-5  \\
            0.011185040798785018  0.17065074560242102  0.0  -0.003429105764262059  \\
            0.011574870447621288  0.1765983967043369  0.0  -0.006243679595690163  \\
            0.011964035538252427  0.18253590860736427  0.0  -0.007692160850470102  \\
            0.01235253607067821  0.18846328131150297  0.0  -0.007375781911366438  \\
            0.01274037204489864  0.19438051481675303  0.0  -0.005795174391051621  \\
            0.013127543460913715  0.2002876091231145  0.0  -0.0035988683997300844  \\
            0.013514050318723658  0.20618456423058742  0.0  -0.0013617034054083084  \\
            0.013899892618328025  0.21207138013917165  0.0  0.00040477505084546837  \\
            0.014285070359727037  0.2179480568488673  0.0  0.00124364466882182  \\
            0.014669583542920916  0.2238145943596744  0.0  0.0008994992029512452  \\
            0.015053432167909442  0.22967099267159286  0.0  -0.00025625027843776646  \\
            0.01543661623469239  0.23551725178462268  0.0  -0.0017421166187161798  \\
            0.015819135743270207  0.24135337169876392  0.0  -0.0031226310932554735  \\
            0.01620099069364267  0.24717935241401653  0.0  -0.004002797411411505  \\
            0.016582181085809777  0.25299519393038056  0.0  -0.004023333034461084  \\
            0.01696270691977153  0.2588008962478559  0.0  -0.003035343343845174  \\
            0.017342568195528152  0.2645964593664427  0.0  -0.0016029615426305843  \\
            0.017721764913079197  0.27038188328614093  0.0  -0.0004157222033011192  \\
            0.018100297072424887  0.27615716800695056  0.0  -0.00010840196479370201  \\
            0.018478164673565445  0.2819223135288715  0.0  -0.001266867885184977  \\
            0.01885536771650065  0.28767731985190387  0.0  -0.004433200042986104  \\
            0.0  -0.0  0.0  -0.22539956580535286  \\
            0.000814487914623907  0.006186649927269874  0.0  -0.17842176058500475  \\
            0.0016263742557451888  0.012353538941906871  0.0  -0.13465250980571553  \\
            0.0024356590233636233  0.01850066704391099  0.0  -0.09416698674221831  \\
            0.0032423422174794325  0.02462803423328223  0.0  -0.057028460749463425  \\
            0.0040464238380926165  0.030735640510020597  0.0  -0.023288367163959028  \\
            0.004847903885202953  0.03682348587412608  0.0  0.007013613626757165  \\
            0.005646782358810443  0.042891570325598684  0.0  0.033493381062555005  \\
            0.006443059258915307  0.04893989386443841  0.0  0.05468924084578261  \\
            0.007236734585517546  0.05496845649064526  0.0  0.0694614921867791  \\
            0.008027808338616937  0.06097725820421923  0.0  0.07707502625099716  \\
            0.008816280518213704  0.06696629900516031  0.0  0.07701371023649908  \\
            0.009602151124307623  0.07293557889346854  0.0  0.06888756324939344  \\
            0.010385420156898917  0.07888509786914386  0.0  0.05326792424638297  \\
            0.011166087615987585  0.08481485593218635  0.0  0.03384105298816406  \\
            0.011944153501573407  0.09072485308259594  0.0  0.014120930322589256  \\
            0.012719617813656381  0.0966150893203726  0.0  -0.0032086907998538448  \\
            0.01349248055223673  0.10248556464551645  0.0  -0.016049709500520464  \\
            0.014262741717314453  0.10833627905802738  0.0  -0.022726593819757408  \\
            0.01503040130888933  0.11416723255790545  0.0  -0.022576342889747893  \\
            0.01579545932696158  0.11997842514515064  0.0  -0.017718500838128374  \\
            0.016557915771530984  0.12576985681976297  0.0  -0.010528292514984583  \\
            0.017317770642597763  0.13154152758174237  0.0  -0.002978141331607572  \\
            0.018075023940161694  0.13729343743108896  0.0  0.0032746570023711014  \\
            0.018829675664223  0.14302558636780263  0.0  0.006822154144443708  \\
            0.01958172581478168  0.1487379743918834  0.0  0.00688097070217132  \\
            0.020331174391837514  0.15443060150333135  0.0  0.004412670602390835  \\
            0.0210780213953905  0.1601034677021464  0.0  0.0006429183561008211  \\
            0.021822266825441083  0.1657565729883286  0.0  -0.003362069167755252  \\
            0.022563910681988597  0.17138991736187786  0.0  -0.006667966944824534  \\
            0.023302952965033485  0.17700350082279429  0.0  -0.008450281881022793  \\
            0.02403939367457575  0.18259732337107779  0.0  -0.008226813662170235  \\
            0.024773232810615387  0.18817138500672842  0.0  -0.006539482349356099  \\
            0.025504470373152177  0.1937256857297462  0.0  -0.004107536783789595  \\
            0.02623310636218612  0.1992602255401311  0.0  -0.0015752462311297705  \\
            0.02695914077771744  0.2047750044378831  0.0  0.00047731958767553993  \\
            0.02768257361974613  0.21027002242300225  0.0  0.0015252973967071145  \\
            0.028403404888271977  0.21574527949548852  0.0  0.0012617615881571908  \\
            0.029121634583294975  0.2212007756553419  0.0  7.199754991081549e-5  \\
            0.02983726270481557  0.22663651090256243  0.0  -0.0015302370275075685  \\
            0.030550289252833096  0.23205248523715005  0.0  -0.0030748446899866153  \\
            0.03126071422734822  0.23744869865910476  0.0  -0.004129961975094329  \\
            0.031968537628360494  0.24282515116842668  0.0  -0.004297301300648384  \\
            0.03267375945586992  0.24818184276511568  0.0  -0.0033912212746552662  \\
            0.033376379709876725  0.25351877344917173  0.0  -0.001958442214194076  \\
            0.03407639839038068  0.25883594322059505  0.0  -0.0006842616052756369  \\
            0.03477381549738201  0.2641333520793853  0.0  -0.00020836186389011418  \\
            0.035468631030880715  0.26941100002554286  0.0  -0.001129974513318936  \\
            0.03616084499087657  0.27466888705906745  0.0  -0.004012407644711085  \\
            0.0  -0.0  0.0  -0.16456083152631956  \\
            0.0012164919507346994  0.006115718025781235  0.0  -0.14177983001222563  \\
            0.0024273387777367095  0.012203056098084565  0.0  -0.11774244577700324  \\
            0.0036325404810064743  0.01826201421690999  0.0  -0.09245326416551089  \\
            0.004832097060543994  0.024292592382257498  0.0  -0.06590327856472257  \\
            0.006026008516348824  0.030294790594127107  0.0  -0.038069968871201766  \\
            0.007214274848421409  0.0362686088525188  0.0  -0.008917383308500615  \\
            0.008396896056761527  0.0422140471574326  0.0  0.02069372831105676  \\
            0.009573872141369177  0.04813110550886849  0.0  0.04713143027074575  \\
            0.01074520310224436  0.054019783906826456  0.0  0.06757342995308205  \\
            0.011910888939387299  0.059880082351306534  0.0  0.0802254526225563  \\
            0.01307092965279777  0.06571200084230869  0.0  0.08385072271120009  \\
            0.014225325242475773  0.07151553937983296  0.0  0.07753462883478063  \\
            0.015374075708421309  0.07729069796387929  0.0  0.06165996563197745  \\
            0.0165171810506346  0.08303747659444775  0.0  0.04057034943072256  \\
            0.017654641269115423  0.08875587527153829  0.0  0.018481376790495076  \\
            0.01878645636386378  0.0944458939951509  0.0  -0.0013601279471543379  \\
            0.01991262633487967  0.10010753276528561  0.0  -0.016389376480400092  \\
            0.02103315118216309  0.10574079158194243  0.0  -0.024532371801133622  \\
            0.022148030905714267  0.11134567044512135  0.0  -0.024887088087923642  \\
            0.023257265505532976  0.11692216935482234  0.0  -0.01978675040746565  \\
            0.024360854981619218  0.12247028831104544  0.0  -0.011897259817827308  \\
            0.025458799333973214  0.12799002731379064  0.0  -0.003451001167703978  \\
            0.026551098562594744  0.13348138636305787  0.0  0.0036578664538023725  \\
            0.027637752667483806  0.13894436545884725  0.0  0.007801881933559883  \\
            0.0287187616486404  0.1443789646011587  0.0  0.008045858183494417  \\
            0.029794125506064528  0.14978518378999225  0.0  0.005423085306979602  \\
            0.03086384423975641  0.15516302302534793  0.0  0.001280674316053941  \\
            0.031927917849715826  0.16051248230722567  0.0  -0.003198521723425964  \\
            0.03298634633594277  0.1658335616356255  0.0  -0.006966957271450371  \\
            0.034039129698437254  0.17112626101054743  0.0  -0.009089198381364447  \\
            0.03508626793719949  0.1763905804319915  0.0  -0.009000184641315445  \\
            0.036127761052229035  0.18162651989995754  0.0  -0.007266899909413135  \\
            0.037163609043526336  0.18683407941444574  0.0  -0.004661776360037147  \\
            0.03819381191109139  0.1920132589754561  0.0  -0.0018838674054260135  \\
            0.03921836965492376  0.19716405858298844  0.0  0.00043022767268121605  \\
            0.04023728227502388  0.20228647823704293  0.0  0.0016972368343863159  \\
            0.04125054977139153  0.20738051793761952  0.0  0.0015611924674610019  \\
            0.04225817214402672  0.21244617768471818  0.0  0.0004040550508300021  \\
            0.04326014939292966  0.21748345747833894  0.0  -0.0012482344364557363  \\
            0.04425648151809991  0.2224923573184818  0.0  -0.0029089634589546287  \\
            0.04524716851953792  0.2274728772051467  0.0  -0.004125473475945857  \\
            0.04623221039724368  0.2324250171383338  0.0  -0.004474707086136237  \\
            0.04721160715121675  0.23734877711804292  0.0  -0.003736573745722327  \\
            0.04818535878145758  0.24224415714427414  0.0  -0.002401596480241368  \\
            0.049153465287965714  0.24711115721702748  0.0  -0.0011038180909121076  \\
            0.050115926670741606  0.2519497773363028  0.0  -0.00044296324827976024  \\
            0.05107274292978525  0.2567600175021003  0.0  -0.0009888079019934096  \\
            0.05202391406509621  0.26154187771441995  0.0  -0.003285027974607788  \\
            0.0  -0.0  0.0  -0.10502356095511121  \\
            0.0016128530761123638  0.006019249625194898  0.0  -0.1056284621949355  \\
            0.0032161742406677796  0.012002925672166246  0.0  -0.1008218358216043  \\
            0.004809963493666247  0.017951028140914038  0.0  -0.09048959045312935  \\
            0.006394220835107989  0.02386355703143828  0.0  -0.07450006465275638  \\
            0.007968946264992782  0.029740512343738965  0.0  -0.052704028035032185  \\
            0.009534139783320628  0.035581894077816104  0.0  -0.02493467450563164  \\
            0.011089801390091525  0.04138770223366968  0.0  0.007537434287728316  \\
            0.012635931085305696  0.04715793681129971  0.0  0.03899210479491054  \\
            0.01417252886896292  0.05289259781070618  0.0  0.06496953866281703  \\
            0.015699594741063194  0.05859168523188911  0.0  0.08263266560325658  \\
            0.017217128701606743  0.06425519907484846  0.0  0.09002368764807404  \\
            0.018725130750593122  0.0698831393395843  0.0  0.08569214866019648  \\
            0.020223600888022997  0.07547550602609655  0.0  0.06980523909713486  \\
            0.0217125391138957  0.08103229913438527  0.0  0.04730802184426464  \\
            0.02319194542821168  0.08655351866445041  0.0  0.02307168221268279  \\
            0.02466181983097049  0.092039164616292  0.0  0.0008752189470552869  \\
            0.026122162322172793  0.09748923698991006  0.0  -0.016269386184859916  \\
            0.027572972901817927  0.10290373578530455  0.0  -0.025900192705175636  \\
            0.029014251569906335  0.1082826610024755  0.0  -0.026870613942997078  \\
            0.030445998326437795  0.11362601264142291  0.0  -0.021686681530104016  \\
            0.03186821317141231  0.11893379070214675  0.0  -0.013264287968031144  \\
            0.03328089610483009  0.124205995184647  0.0  -0.004063617172236188  \\
            0.03468404712669093  0.12944262608892373  0.0  0.0038093724599438227  \\
            0.03607766623699482  0.13464368341497693  0.0  0.008526705276163789  \\
            0.03746175343574176  0.13980916716280659  0.0  0.009007093340811796  \\
            0.03883630872293198  0.14493907733241262  0.0  0.006327998451088124  \\
            0.040201332098565246  0.15003341392379513  0.0  0.0019269210323423693  \\
            0.041556823562641565  0.15509217693695415  0.0  -0.002923045647678556  \\
            0.04290278311516116  0.16011536637188953  0.0  -0.007083430056642002  \\
            0.044239210756123803  0.16510298222860137  0.0  -0.009526475924516619  \\
            0.0455661064855295  0.1700550245070897  0.0  -0.009612550617797679  \\
            0.04688347030337825  0.17497149320735444  0.0  -0.007913009552117167  \\
            0.04819130220967027  0.17985238832939565  0.0  -0.0052282402209973  \\
            0.04948960220440535  0.1846977098732133  0.0  -0.0022895260488192213  \\
            0.050778370287583474  0.18950745783880737  0.0  0.00023012131279637557  \\
            0.05205760645920465  0.19428163222617792  0.0  0.0017068836538623572  \\
            0.053327310719269105  0.19902023303532493  0.0  0.0017444449209132612  \\
            0.05458748306777661  0.20372326026624835  0.0  0.0007011599580487258  \\
            0.055838123504727166  0.20839071391894826  0.0  -0.0009107916391973615  \\
            0.057079232030121  0.21302259399342457  0.0  -0.0026124618864438757  \\
            0.05831080864395788  0.21761890048967733  0.0  -0.0039533276791916495  \\
            0.05953285334623781  0.22217963340770658  0.0  -0.0045071315215854  \\
            0.0607453661369608  0.22670479274751223  0.0  -0.0040272147176808265  \\
            0.06194834701612706  0.23119437850909433  0.0  -0.0029055946522221687  \\
            0.06314179598373637  0.23564839069245294  0.0  -0.0016708043365390504  \\
            0.06432571303978873  0.2400668292975879  0.0  -0.0008288500651269608  \\
            0.06550009818428437  0.24444969432449937  0.0  -0.0008666926143473807  \\
            0.06666495141722306  0.2487969857731873  0.0  -0.002255345820359213  \\
            0.0  -0.0  0.0  -0.04780090628206075  \\
            0.002002036576176147  0.005897809569041052  0.0  -0.0705888459531065  \\
            0.003990152988415208  0.011754611657475392  0.0  -0.08415813193371362  \\
            0.005964349236716959  0.017570406265303016  0.0  -0.08824630951334758  \\
            0.007924625321081402  0.023345193392523934  0.0  -0.08256716249430746  \\
            0.009870981241508758  0.029078973039138128  0.0  -0.06681051961769639  \\
            0.011803416997998806  0.034771745205145616  0.0  -0.040642033585251404  \\
            0.013721932590551766  0.04042350989054639  0.0  -0.00567803558235262  \\
            0.01562652801916742  0.04603426709534044  0.0  0.030405108361706824  \\
            0.017517203283845983  0.05160401681952779  0.0  0.06160115958958125  \\
            0.01939395838458724  0.057132759063108426  0.0  0.08408095984782096  \\
            0.02125679332139141  0.06262049382608234  0.0  0.09519355925063801  \\
            0.02310570809425827  0.06806722110844955  0.0  0.09296637924527912  \\
            0.024940702703188045  0.07347294091021003  0.0  0.07733781462628571  \\
            0.02676177714818051  0.07883765323136384  0.0  0.05377618632622397  \\
            0.028568931429235667  0.08416135807191089  0.0  0.027734178327752237  \\
            0.030362165546353737  0.08944405543185124  0.0  0.00346650834922891  \\
            0.03214147949953472  0.09468574531118489  0.0  -0.015611209589857879  \\
            0.033906873288778394  0.09988642770991181  0.0  -0.026682867039283156  \\
            0.03565834691408476  0.10504610262803203  0.0  -0.028367834846157597  \\
            0.03739590037545404  0.11016477006554552  0.0  -0.023292895368674287  \\
            0.03911953367288601  0.11524243002245232  0.0  -0.014565688428074097  \\
            0.04082924680638089  0.12027908249875238  0.0  -0.004824692666783903  \\
            0.04252503977593847  0.12527472749444574  0.0  0.003654777633224126  \\
            0.044206912581558955  0.13022936500953242  0.0  0.008880841270324446  \\
            0.045874865223242134  0.1351429950440123  0.0  0.009644898712035655  \\
            0.047528897700988004  0.1400156175978855  0.0  0.0070347123548736646  \\
            0.04916901001479701  0.14484723267115202  0.0  0.0025356795375678295  \\
            0.050795202164668485  0.14963784026381186  0.0  -0.0025270605608410826  \\
            0.05240747415060287  0.154387440375865  0.0  -0.006958648291020504  \\
            0.054005825972600174  0.15909603300731132  0.0  -0.009670380426332696  \\
            0.05559025763066017  0.163763618158151  0.0  -0.009966189594310964  \\
            0.05716076912478285  0.16839019582838388  0.0  -0.008397281688284176  \\
            0.05871736045496845  0.17297576601801015  0.0  -0.005759030376828383  \\
            0.060260031621216736  0.17752032872702964  0.0  -0.002784090105906581  \\
            0.06178878262352794  0.18202388395544244  0.0  -0.00015286483946118552  \\
            0.06330361346190183  0.18648643170324852  0.0  0.001497676146760132  \\
            0.06480452413633864  0.19090797197044793  0.0  0.0017473297842881695  \\
            0.06629151464683813  0.19528850475704057  0.0  0.0009088341123731545  \\
            0.06776458499340032  0.1996280300630265  0.0  -0.0005501476007325924  \\
            0.06922373517602565  0.20392654788840575  0.0  -0.002188418602592072  \\
            0.07066896519471344  0.20818405823317826  0.0  -0.0035869481234748206  \\
            0.07210027504946415  0.2124005610973441  0.0  -0.004345118733317804  \\
            0.07351766474027777  0.2165760564809032  0.0  -0.0042044638013597905  \\
            0.07492113426715408  0.22071054438385557  0.0  -0.003417980793111964  \\
            0.07631068363009308  0.22480402480620126  0.0  -0.0023532875895253113  \\
            0.077686312829095  0.22885649774794017  0.0  -0.00136579408314085  \\
            0.0790480218641596  0.2328679632090724  0.0  -0.0008011350690169781  \\
            0.08039581073528712  0.23683842118959797  0.0  -0.000997368658018047  \\
            0.0  -0.0  0.0  0.0060939803024969395  \\
            0.002382564332735093  0.005752019125315508  0.0  -0.03729494215267605  \\
            0.0047467144263768635  0.01145958234487095  0.0  -0.06803293720202146  \\
            0.007092450280925089  0.017122689658666323  0.0  -0.08570020825193811  \\
            0.009419771896379991  0.022741341066701632  0.0  -0.08984569032229937  \\
            0.011728679272741571  0.02831553656897688  0.0  -0.07998657086433715  \\
            0.014019172410009606  0.03384527616549205  0.0  -0.0556077556720921  \\
            0.016291251308184318  0.03933055985624717  0.0  -0.01861481882173398  \\
            0.018544915967265707  0.0447713876412422  0.0  0.021541569197640036  \\
            0.02078016638725355  0.050167759520477175  0.0  0.0574471240095309  \\
            0.022997002568148073  0.0555196754939521  0.0  0.08436762396576836  \\
            0.02519542450994927  0.060827135561666947  0.0  0.09901776044633528  \\
            0.027375432212656925  0.06609013972362171  0.0  0.09894492446245004  \\
            0.029537025676271256  0.07130868797981643  0.0  0.08386288631482341  \\
            0.031680204900792264  0.07648278033025108  0.0  0.05966360577748646  \\
            0.03380496988621973  0.08161241677492566  0.0  0.03227882359340915  \\
            0.03591132063255387  0.08669759731384018  0.0  0.006356134312901505  \\
            0.03799925713979446  0.0917383219469946  0.0  -0.014354282233445776  \\
            0.04006877940794196  0.09673459067438898  0.0  -0.026741302958729868  \\
            0.042119887436995684  0.10168640349602331  0.0  -0.029219285746991615  \\
            0.04415258122695631  0.10659376041189755  0.0  -0.02447368593595825  \\
            0.04616686077782339  0.11145666142201176  0.0  -0.015728561992354256  \\
            0.04816272608959715  0.11627510652636586  0.0  -0.005733914454347173  \\
            0.050140177162277366  0.12104909572495991  0.0  0.0031257990959278866  \\
            0.05209921399586426  0.12577862901779388  0.0  0.008749932566807245  \\
            0.054039836590357826  0.13046370640486782  0.0  0.009835827253015567  \\
            0.05596204494575807  0.13510432788618165  0.0  0.0074425241227020185  \\
            0.05786583906206477  0.1397004934617354  0.0  0.0030502439220988983  \\
            0.05975121893927815  0.14425220313152917  0.0  -0.0020132515307493756  \\
            0.06161818457739798  0.1487594568955628  0.0  -0.006543261763728106  \\
            0.0634667359764245  0.15322225475383638  0.0  -0.009434425579460008  \\
            0.06529687313635768  0.1576405967063499  0.0  -0.009962927860426856  \\
            0.06710859605719732  0.16201448275310334  0.0  -0.008632827453560395  \\
            0.06890190473894364  0.16634391289409672  0.0  -0.0061951201067038586  \\
            0.07067679918159664  0.17062888712933008  0.0  -0.003345824930354228  \\
            0.07243327938515609  0.1748694054588033  0.0  -0.0007357417709585167  \\
            0.07417134534962222  0.17906546788251648  0.0  0.0010212880540130666  \\
            0.07589099707499503  0.18321707440046964  0.0  0.0015055372851448233  \\
            0.07759223456127429  0.18732422501266266  0.0  0.0009625736507061778  \\
            0.07927505780846023  0.19138691971909566  0.0  -0.000217363556672292  \\
            0.08093946681655262  0.19540515851976858  0.0  -0.0016638105923641663  \\
            0.08258546158555191  0.19937894141468143  0.0  -0.0030224820211031253  \\
            0.08421304211545744  0.20330826840383423  0.0  -0.003952103239187503  \\
            0.08582220840626986  0.20719313948722695  0.0  -0.004203724874954966  \\
            0.08741296045798874  0.21103355466485957  0.0  -0.0038603140059111996  \\
            0.0889852982706143  0.2148295139367322  0.0  -0.0030821770329989753  \\
            0.09053922184414653  0.21858101730284468  0.0  -0.0020248196052266155  \\
            0.09207473117858522  0.22228806476319715  0.0  -0.0008400716089883404  \\
            0.09359182627393059  0.22595065631778954  0.0  0.0003228845626785856  \\
            0.0  -0.0  0.0  0.05590020696276256  \\
            0.0027530076931121528  0.005582547353764454  0.0  -0.006250448521373131  \\
            0.00548342214471087  0.011119280145899212  0.0  -0.052691972903921795  \\
            0.008191243354796374  0.016610198376404272  0.0  -0.08285827510879704  \\
            0.010876471323368442  0.02205530204527964  0.0  -0.09614459034529906  \\
            0.013539106050427296  0.027454591152525316  0.0  -0.09190670934957498  \\
            0.016179147535972938  0.032808065698141285  0.0  -0.06946012269588857  \\
            0.018796595780005143  0.03811572568212757  0.0  -0.030955712288229662  \\
            0.021391450782523913  0.043377571104484154  0.0  0.012597856502648814  \\
            0.02396371254352969  0.04859360196521104  0.0  0.052552297214073285  \\
            0.026513381063021813  0.05376381826430825  0.0  0.08338436171430144  \\
            0.029040456341000942  0.05888822000177573  0.0  0.10125936355377757  \\
            0.031544938377466414  0.06396680717761354  0.0  0.10331208757226987  \\
            0.034026827172418894  0.06899957979182166  0.0  0.08905364803946694  \\
            0.03648612272585794  0.07398653784440008  0.0  0.06468766552626282  \\
            0.03892282503778355  0.07892768133534879  0.0  0.03650334212806492  \\
            0.041336934108195944  0.0838230102646678  0.0  0.009439356402235716  \\
            0.043728449937095126  0.08867252463235713  0.0  -0.012508009981797104  \\
            0.04609737252448087  0.09347622443841677  0.0  -0.0260121037507179  \\
            0.048443701870353184  0.09823410968284671  0.0  -0.029327722984189446  \\
            0.050767437974712504  0.10294618036564696  0.0  -0.025133235554107666  \\
            0.053068580837558166  0.1076124364868175  0.0  -0.01668429579920214  \\
            0.055347130458890836  0.11223287804635833  0.0  -0.006765198799573717  \\
            0.05760308683870985  0.1168075050442695  0.0  0.0022022626583041473  \\
            0.05983644997701587  0.12133631748055096  0.0  0.008076728828580484  \\
            0.06204721987380846  0.12581931535520272  0.0  0.009505977194594587  \\
            0.06423539652908761  0.13025649866822478  0.0  0.0074807187292633545  \\
            0.06640097994285354  0.13464786741961718  0.0  0.0034185169145864755  \\
            0.06854397011510627  0.13899342160937986  0.0  -0.0014050221385924857  \\
            0.07066436704584556  0.14329316123751284  0.0  -0.005828294222976533  \\
            0.07276217073507163  0.14754708630401614  0.0  -0.00878108998354246  \\
            0.07483738118278427  0.15175519680888971  0.0  -0.009547644113344527  \\
            0.0768899983889837  0.15591749275213357  0.0  -0.00855903258322654  \\
            0.07892002235366968  0.1600339741337478  0.0  -0.006481466140381942  \\
            0.08092745307684246  0.16410464095373228  0.0  -0.0039345035114056025  \\
            0.08291229055850202  0.1681294932120871  0.0  -0.0014996905363294608  \\
            0.08487453479864815  0.1721085309088122  0.0  0.00027209616795318206  \\
            0.08681418579728084  0.17604175404390768  0.0  0.0009903054133507166  \\
            0.08873124355440032  0.17992916261737338  0.0  0.0008158219935981831  \\
            0.09062570807000658  0.18377075662920941  0.0  3.19869665876048e-5  \\
            0.09249757934409941  0.18756653607941573  0.0  -0.0010915809148505941  \\
            0.09434685737667903  0.19131650096799238  0.0  -0.0022963271928666796  \\
            0.09617354216774521  0.1950206512949393  0.0  -0.003332407420643202  \\
            0.09797763371729817  0.19867898706025655  0.0  -0.003984351104295413  \\
            0.0997591320253377  0.20229150826394413  0.0  -0.004151391118788858  \\
            0.10151803709186402  0.20585821490600198  0.0  -0.003761064443415443  \\
            0.10325434891687713  0.2093791069864301  0.0  -0.002740650170559998  \\
            0.1049680675003768  0.21285418450522858  0.0  -0.0010167327091211427  \\
            0.10665919284236303  0.2162834474623974  0.0  0.0014852196085229905  \\
            0.0  -0.0  0.0  0.10186592328107186  \\
            0.003111979166666723  0.00539010602876252  0.0  0.022590571759332913  \\
            0.006197916666666581  0.010735106567744603  0.0  -0.03820256643385207  \\
            0.009257812500000018  0.016035001616946244  0.0  -0.07982675982205006  \\
            0.01229166666666659  0.021289791176367437  0.0  -0.10155067713776816  \\
            0.01529947916666674  0.026499475246008205  0.0  -0.10259742614391251  \\
            0.018281250000000027  0.03166405382586853  0.0  -0.08214348328226616  \\
            0.02123697916666667  0.03678352691594842  0.0  -0.04256373912424165  \\
            0.02416666666666667  0.04185789451624786  0.0  0.003767427371700696  \\
            0.027070312500000027  0.04688715662676686  0.0  0.04713043280776889  \\
            0.02994791666666674  0.05187131324750543  0.0  0.08132711414076023  \\
            0.03279947916666659  0.05681036437846353  0.0  0.10206226383109573  \\
            0.03562500000000002  0.06170431001964123  0.0  0.10613342131238496  \\
            0.03842447916666658  0.06655315017103845  0.0  0.09288403236325043  \\
            0.04119791666666672  0.07135688483265529  0.0  0.06873693199456597  \\
            0.0439453125  0.07611551400449167  0.0  0.04023187863670963  \\
            0.046666666666666634  0.08082903768654758  0.0  0.012505723584509411  \\
            0.049361979166666625  0.08549745587882307  0.0  -0.010283250232454473  \\
            0.05203124999999997  0.09012076858131811  0.0  -0.02467168654363129  \\
            0.05467447916666668  0.09469897579403273  0.0  -0.028805565238340314  \\
            0.05729166666666674  0.09923207751696689  0.0  -0.02530712263702447  \\
            0.05988281249999994  0.10372007375012063  0.0  -0.017394698199117688  \\
            0.062447916666666714  0.1081629644934939  0.0  -0.007822101388833724  \\
            0.06498697916666663  0.11256074974708677  0.0  0.0010138307344528268  \\
            0.06750000000000012  0.11691342951089918  0.0  0.006992117885629076  \\
            0.06998697916666674  0.12122100378493114  0.0  0.008754186581267634  \\
            0.07244791666666672  0.12548347256918266  0.0  0.007195677743830818  \\
            0.07488281250000006  0.12970083586365377  0.0  0.003628470005041391  \\
            0.07729166666666676  0.13387309366834443  0.0  -0.0007661791233536301  \\
            0.07967447916666659  0.1380002459832546  0.0  -0.004911753597775378  \\
            0.08203125  0.14208229280838441  0.0  -0.007815535849736528  \\
            0.08436197916666677  0.1461192341437338  0.0  -0.008801099797142376  \\
            0.08666666666666667  0.15011106998930263  0.0  -0.008211095561446717  \\
            0.08894531249999993  0.1540578003450911  0.0  -0.006599693523505389  \\
            0.09119791666666677  0.15795942521109912  0.0  -0.004482408796863475  \\
            0.09342447916666674  0.16181594458732668  0.0  -0.0023433244039417897  \\
            0.09562500000000007  0.1656273584737738  0.0  -0.0006412380648653457  \\
            0.09779947916666676  0.16939366687044055  0.0  0.00028512905942216707  \\
            0.0999479166666668  0.1731148697773268  0.0  0.0005048065205423652  \\
            0.10207031249999998  0.17679096719443263  0.0  0.00017894453400957744  \\
            0.10416666666666674  0.180421959121758  0.0  -0.0005397748596038718  \\
            0.10623697916666663  0.18400784555930288  0.0  -0.001505572215915646  \\
            0.1082812500000001  0.18754862650706744  0.0  -0.0025781863765838246  \\
            0.11029947916666671  0.19104430196505148  0.0  -0.003592456810806647  \\
            0.11229166666666668  0.1944948719332551  0.0  -0.00427088457501396  \\
            0.1142578125  0.19790033641167828  0.0  -0.004311712051115062  \\
            0.11619791666666668  0.20126069540032104  0.0  -0.0034162902413705475  \\
            0.11811197916666671  0.20457594889918332  0.0  -0.001287034852867135  \\
            0.1200000000000001  0.2078460969082652  0.0  0.002374507861873765  \\
            0.0  -0.0  0.0  0.14449153919429292  \\
            0.0034581239796336316  0.0051754482759312995  0.0  0.04941570036515295  \\
            0.006887868005789111  0.010308422949943384  0.0  -0.024585835130443285  \\
            0.010289232078466881  0.015398924022036256  0.0  -0.0767419752683339  \\
            0.013662216197666721  0.02044695149220991  0.0  -0.10623365150783515  \\
            0.01700682036338863  0.025452505360464353  0.0  -0.11219285546242955  \\
            0.02032304457563283  0.03041558562679958  0.0  -0.09370155478669684  \\
            0.02361088883439888  0.035336192291215596  0.0  -0.05335964363745632  \\
            0.026870353139686998  0.04021432535371239  0.0  -0.004755094809870381  \\
            0.030101437491497407  0.04504998481428997  0.0  0.041457841558965244  \\
            0.033304141889829886  0.04984317067294835  0.0  0.07850709494402033  \\
            0.03647846633468421  0.05459388292968749  0.0  0.10172014662552298  \\
            0.03962441082606083  0.059302121584507435  0.0  0.10763174422844225  \\
            0.04274197536395952  0.06396788663740818  0.0  0.09546076849153683  \\
            0.04583115994838027  0.0685911780883897  0.0  0.07178592045701876  \\
            0.0488919645793231  0.07317199593745198  0.0  0.04331718348441603  \\
            0.051924389256787995  0.07771034018459506  0.0  0.015316523645315704  \\
            0.05492843398077518  0.08220621082981892  0.0  -0.007964902942355152  \\
            0.057904098751284216  0.08665960787312359  0.0  -0.022994565758375562  \\
            0.06085138356831554  0.09107053131450904  0.0  -0.02785825243669933  \\
            0.06377028843186894  0.09543898115397526  0.0  -0.025096116346430074  \\
            0.06666081334194418  0.09976495739152226  0.0  -0.01784579723335971  \\
            0.06952295829854171  0.10404846002715006  0.0  -0.008787856086536884  \\
            0.07235672330166132  0.10828948906085864  0.0  -0.00025117138022861694  \\
            0.07516210835130299  0.112488044492648  0.0  0.005707610478006137  \\
            0.07793911344746673  0.11664412632251817  0.0  0.007757843935758591  \\
            0.08068773859015277  0.12075773455046909  0.0  0.006690621407066481  \\
            0.08340798377936065  0.12482886917650082  0.0  0.003691154067149934  \\
            0.08609984901509082  0.12885753020061336  0.0  -0.00017537804044047648  \\
            0.08876333429734284  0.13284371762280667  0.0  -0.0039402889824037045  \\
            0.09139843962611716  0.13678743144308075  0.0  -0.0067123591051157965  \\
            0.09400516500141354  0.14068867166143562  0.0  -0.00787434511967182  \\
            0.09658351042323199  0.14454743827787123  0.0  -0.007678521060715079  \\
            0.09913347589157251  0.14836373129238767  0.0  -0.006558866865176067  \\
            0.1016550614064351  0.15213755070498491  0.0  -0.004917890478402819  \\
            0.10414826696781976  0.1558688965156629  0.0  -0.003132346491136185  \\
            0.10661309257572649  0.1595577687244217  0.0  -0.0015580911289776005  \\
            0.10904953823015551  0.16320416733126128  0.0  -0.0004715438604784667  \\
            0.1114576039311066  0.16680809233618163  0.0  0.00010959548601938526  \\
            0.11383728967857953  0.1703695437391828  0.0  0.00022757347435917015  \\
            0.11618859547257476  0.17388852154026477  0.0  -7.90451480436123e-5  \\
            0.11851152131309206  0.17736502573942742  0.0  -0.000774887764127459  \\
            0.12080606720013143  0.18079905633667095  0.0  -0.0018273509088248287  \\
            0.12307223313369287  0.18419061333199527  0.0  -0.0031257007958284118  \\
            0.12531001911377637  0.18753969672540033  0.0  -0.004242774090610108  \\
            0.12751942514038195  0.19084630651688625  0.0  -0.0046810350843927906  \\
            0.12970045121350982  0.19411044270645283  0.0  -0.0039505555134068055  \\
            0.13185309733315953  0.19733210529410028  0.0  -0.0015656385808554333  \\
            0.13397736349933154  0.20051129427982853  0.0  0.0029583465548420444  \\
            0.0  -0.0  0.0  0.1842774646392954  \\
            0.0037901125192096874  0.00493937080095708  0.0  0.0744186963614942  \\
            0.007550932214229533  0.009840566450187882  0.0  -0.01185926212451061  \\
            0.011282459085059537  0.014703586947692408  0.0  -0.07374498391352007  \\
            0.014984693131699922  0.019528432293470652  0.0  -0.11037881047504472  \\
            0.018657634354150465  0.024315102487522628  0.0  -0.1208521080784781  \\
            0.022301282752411167  0.029063597529848315  0.0  -0.10420640605873988  \\
            0.02591563832648225  0.03377391742044773  0.0  -0.063286031346929  \\
            0.02950070107636349  0.03844606215932087  0.0  -0.012781843716506189  \\
            0.03305647100205511  0.04308003174646772  0.0  0.03582473598966676  \\
            0.03658294810355689  0.04767582618188831  0.0  0.07527195209379983  \\
            0.04008013238086883  0.05223344546558261  0.0  0.10058316438767591  \\
            0.04354802383399092  0.05675288959755063  0.0  0.10809873143639455  \\
            0.0469866224629234  0.06123415857779237  0.0  0.09695967770733065  \\
            0.050395928267666035  0.06567725240630787  0.0  0.07386734650739468  \\
            0.05377594124821905  0.07008217108309704  0.0  0.04565119136860877  \\
            0.057126661404582224  0.07444891460815994  0.0  0.017648777686199504  \\
            0.060448088736755556  0.07877748298149659  0.0  -0.005845562852597462  \\
            0.06374022324473927  0.08306787620310693  0.0  -0.021281037645851188  \\
            0.06700306492853314  0.08732009427299103  0.0  -0.0267249276565622  \\
            0.07023661378813717  0.09153413719114883  0.0  -0.0246329029586297  \\
            0.07344086982355158  0.09571000495758036  0.0  -0.018046322319885816  \\
            0.07661583303477615  0.09984769757228559  0.0  -0.009554582966109795  \\
            0.07976150342181088  0.10394721503526458  0.0  -0.0013983429113742073  \\
            0.08287788098465576  0.10800855734651726  0.0  0.004452747522815855  \\
            0.08596496572331125  0.11203172450604366  0.0  0.006717481517397739  \\
            0.08902275763777667  0.11601671651384379  0.0  0.006090314387405779  \\
            0.09205125672805248  0.11996353336991765  0.0  0.0036323189013416466  \\
            0.09505046299413844  0.12387217507426525  0.0  0.00029317346058900057  \\
            0.09802037643603456  0.12774264162688653  0.0  -0.0030674932869581856  \\
            0.10096099705374106  0.1315749330277816  0.0  -0.005662886754705368  \\
            0.10387232484725772  0.13536904927695032  0.0  -0.006940742245369297  \\
            0.10675435981658454  0.13912499037439277  0.0  -0.007074308164099434  \\
            0.10960710196172174  0.14284275632010898  0.0  -0.006388943634643306  \\
            0.1124305512826691  0.1465223471140989  0.0  -0.005184632486438398  \\
            0.11522470777942684  0.1501637627563625  0.0  -0.003740349927300068  \\
            0.11798957145199473  0.15376700324689987  0.0  -0.0023177519034867787  \\
            0.12072514230037279  0.15733206858571097  0.0  -0.0011341340702661993  \\
            0.123431420324561  0.16085895877279577  0.0  -0.00027738585938827463  \\
            0.1261084055245596  0.1643476738081543  0.0  0.0001969729960285291  \\
            0.12875609790036835  0.16779821369178652  0.0  0.00023437072001322807  \\
            0.13137449745198748  0.1712105784236925  0.0  -0.00021921208549769298  \\
            0.13396360417941677  0.17458476800387218  0.0  -0.0012176013967367958  \\
            0.13652341808265622  0.17792078243232565  0.0  -0.002695617464245466  \\
            0.13905393916170605  0.1812186217090527  0.0  -0.004118790841482518  \\
            0.14155516741656604  0.18447828583405362  0.0  -0.004850730144641471  \\
            0.1440271028472362  0.18769977480732813  0.0  -0.004269617265984933  \\
            0.14646974545371672  0.19088308862887643  0.0  -0.0017639786137862137  \\
            0.1488830952360074  0.19402822729869848  0.0  0.0032712167794623145  \\
            0.0  -0.0  0.0  0.2217241095529486  \\
            0.004106634625384409  0.004682719318794695  0.0  0.09780082078123112  \\
            0.008184715812786791  0.00933287968169157  0.0  -3.424329514226012e-5  \\
            0.012234243562207148  0.013950481088690623  0.0  -0.07097869711144764  \\
            0.0162552178736457  0.01853552353979186  0.0  -0.11418475465684735  \\
            0.020247638747102004  0.02308800703499527  0.0  -0.12875889500857693  \\
            0.024211506182576503  0.02760793157430086  0.0  -0.11376142202641121  \\
            0.028146820180068755  0.03209529715770863  0.0  -0.07231493673272568  \\
            0.0320535807395792  0.03655010378521858  0.0  -0.02014435342958788  \\
            0.03593178786110762  0.040972351456830695  0.0  0.030517992933755504  \\
            0.039781441544653795  0.045362040172545005  0.0  0.07198539920016904  \\
            0.04360254179021816  0.049719169932361494  0.0  0.09903691298491286  \\
            0.047395088597800505  0.054043740736280155  0.0  0.10787676234116154  \\
            0.05115908196740082  0.058335752584300994  0.0  0.09761456449986092  \\
            0.05489452189901933  0.06259520547642404  0.0  0.07507106364960135  \\
            0.058601408392655596  0.06682209941264923  0.0  0.04717523846143423  \\
            0.06227974144830983  0.0710164343929766  0.0  0.0193160095264156  \\
            0.06592952106598204  0.07517821041740616  0.0  -0.004197099418122018  \\
            0.06955074724567245  0.07930742748593789  0.0  -0.01982642586229513  \\
            0.07314341998738061  0.08340408559857182  0.0  -0.025652521917833772  \\
            0.07670753929110696  0.0874681847553079  0.0  -0.02406683198405266  \\
            0.08024310515685129  0.0914997249561462  0.0  -0.018026509335102827  \\
            0.08375011758461337  0.09549870620108662  0.0  -0.010036798562211478  \\
            0.08722857657439365  0.09946512849012926  0.0  -0.0022529520247833433  \\
            0.0906784821261919  0.10339899182327407  0.0  0.0034431189904327395  \\
            0.09409983424000812  0.10730029620052106  0.0  0.005827425209227298  \\
            0.09749263291584231  0.1111690416218702  0.0  0.0055218417238760975  \\
            0.10085687815369448  0.11500522808732155  0.0  0.0034880276220001067  \\
            0.10419256995356485  0.11880885559687511  0.0  0.0005816892156428957  \\
            0.10749970831545297  0.12257992415053083  0.0  -0.002427698696919065  \\
            0.11077829323935928  0.1263184337482887  0.0  -0.004841029971069612  \\
            0.11402832472528335  0.1300243843901488  0.0  -0.0061636172874024115  \\
            0.11724980277322561  0.13369777607611097  0.0  -0.006512756229057077  \\
            0.12044272738318562  0.13733860880617543  0.0  -0.006134089470150903  \\
            0.12360709855516383  0.140946882580342  0.0  -0.005252365611007225  \\
            0.12674291628916  0.14452259739861079  0.0  -0.004074823132468864  \\
            0.12985018058517417  0.14806575326098173  0.0  -0.002794034361730634  \\
            0.1329288914432063  0.1515763501674549  0.0  -0.0015826458138746896  \\
            0.1359790488632564  0.15505438811803018  0.0  -0.0005732066391111861  \\
            0.13900065284532448  0.1584998671127077  0.0  0.00011590007808060472  \\
            0.14199370338941053  0.1619127871514874  0.0  0.00037144828163697174  \\
            0.14495820049551478  0.1652931482343692  0.0  8.438849080101552e-5  \\
            0.14789414416363678  0.16864095036135324  0.0  -0.0008510145902953681  \\
            0.15080153439377675  0.17195619353243946  0.0  -0.0023971999531856745  \\
            0.15368037118593492  0.17523887774762784  0.0  -0.00396249325684221  \\
            0.15653065454011106  0.17848900300691842  0.0  -0.004840045999938868  \\
            0.15935238445630495  0.18170656931031115  0.0  -0.004346435847093834  \\
            0.16214556093451704  0.18489157665780606  0.0  -0.0018170352522495583  \\
            0.1649101839747471  0.18804402504940318  0.0  0.003398180111433807  \\
            0.0  -0.0  0.0  0.2573318838721209  \\
            0.004406396549082592  0.0044063965490825875  0.0  0.11977156003621642  \\
            0.00878675143149854  0.008786751431498508  0.0  0.010885726438852421  \\
            0.013141064647247847  0.013141064647247763  0.0  -0.06858508147526449  \\
            0.017469336196330287  0.017469336196330353  0.0  -0.11786020622050962  \\
            0.021771566078746307  0.02177156607874627  0.0  -0.13611904655123752  \\
            0.026047754294495462  0.026047754294495528  0.0  -0.12250114383443231  \\
            0.030297900843578196  0.030297900843578116  0.0  -0.08045194223641328  \\
            0.034522005725994065  0.03452200572599403  0.0  -0.026703284742726  \\
            0.03872006894174329  0.03872006894174329  0.0  0.025805467455160606  \\
            0.042892090490825874  0.042892090490825874  0.0  0.06900633614182422  \\
            0.047038070373241814  0.0470380703732418  0.0  0.09747841777100717  \\
            0.05115800858899111  0.051158008588991055  0.0  0.10733533115994556  \\
            0.05525190513807354  0.05525190513807364  0.0  0.09769880136195415  \\
            0.059319760020489554  0.05931976002048957  0.0  0.0755346474570344  \\
            0.06336157323623892  0.06336157323623881  0.0  0.04788179861455005  \\
            0.06737734478532142  0.06737734478532138  0.0  0.020181343962740336  \\
            0.07136707466773728  0.07136707466773731  0.0  -0.0032482439298179458  \\
            0.0753307628834865  0.07533076288348659  0.0  -0.01889402414061229  \\
            0.07926840943256908  0.07926840943256916  0.0  -0.02487090478989497  \\
            0.08318001431498523  0.0831800143149851  0.0  -0.023547081003342536  \\
            0.0870655775307343  0.08706557753073435  0.0  -0.01783296151924755  \\
            0.09092509907981694  0.09092509907981693  0.0  -0.01017921536599897  \\
            0.09475857896223294  0.09475857896223285  0.0  -0.002679118293382842  \\
            0.09856601717798208  0.09856601717798211  0.0  0.002854560587651154  \\
            0.1023474137270648  0.1023474137270647  0.0  0.005250808811505845  \\
            0.10610276860948065  0.1061027686094806  0.0  0.005096832742747524  \\
            0.10983208182522985  0.10983208182522985  0.0  0.003298243056267997  \\
            0.11353535337431242  0.11353535337431246  0.0  0.0006553742303013495  \\
            0.11721258325672834  0.11721258325672837  0.0  -0.0021176628223754093  \\
            0.12086377147247762  0.12086377147247762  0.0  -0.0043776920711687956  \\
            0.12448891802156026  0.12448891802156023  0.0  -0.005670523782499782  \\
            0.12808802290397625  0.12808802290397614  0.0  -0.0060897322201586635  \\
            0.13166108611972538  0.13166108611972538  0.0  -0.005842980803157671  \\
            0.1352081076688081  0.13520810766880798  0.0  -0.005118882568546085  \\
            0.13872908755122393  0.1387290875512239  0.0  -0.004089939822983629  \\
            0.14222402576697313  0.14222402576697316  0.0  -0.0029150046760729556  \\
            0.1456929223160559  0.14569292231605574  0.0  -0.0017431340787622991  \\
            0.1491357771984716  0.14913577719847165  0.0  -0.0007203182716483698  \\
            0.1525525904142211  0.15255259041422092  0.0  1.4963691513052497e-5  \\
            0.1559433619633035  0.15594336196330352  0.0  0.000332214350975706  \\
            0.15930809184571948  0.15930809184571942  0.0  0.00010769807685460539  \\
            0.16264678006146882  0.16264678006146868  0.0  -0.0007766177180898417  \\
            0.1659594266105513  0.16595942661055127  0.0  -0.00228949184617332  \\
            0.16924603149296713  0.16924603149296719  0.0  -0.003832129504090409  \\
            0.17250659470871654  0.17250659470871646  0.0  -0.0046947123707791645  \\
            0.1757411162577991  0.17574111625779903  0.0  -0.004199484690668508  \\
            0.178949596140215  0.17894959614021494  0.0  -0.0016960137231019684  \\
            0.18213203435596426  0.1821320343559642  0.0  0.0034430286215600364  \\
            0.0  -0.0  0.0  0.2914710542309465  \\
            0.004688121197341744  0.004111371945726064  0.0  0.14048899375855273  \\
            0.009354487195879502  0.008203665094153397  0.0  0.02090069218079761  \\
            0.013999097995613274  0.012276879445282001  0.0  -0.06667020075177948  \\
            0.018621953596543284  0.01633101499911187  0.0  -0.1215665083926203  \\
            0.02322305399866953  0.02036607175564301  0.0  -0.14309821557914923  \\
            0.02780239920199179  0.024382049714875415  0.0  -0.1305430734071208  \\
            0.032359989206510065  0.028378948876809095  0.0  -0.08771931886571763  \\
            0.036895824012224576  0.03235676924144404  0.0  -0.0323690417860193  \\
            0.041409903619135324  0.036315510808780246  0.0  0.02188082892550881  \\
            0.04590222802724209  0.04025517357881774  0.0  0.0666082239588201  \\
            0.050372797236544864  0.044175757551556484  0.0  0.09622383959908522  \\
            0.05482161124704388  0.04807726272699651  0.0  0.10678488653104246  \\
            0.059248670058738906  0.051959689105137784  0.0  0.09746435292928016  \\
            0.06365397367163017  0.055823036685980355  0.0  0.07541872587657815  \\
            0.06803752208571745  0.05966730546952418  0.0  0.04782872822754069  \\
            0.07239931530100097  0.06349249545576925  0.0  0.020206162464409677  \\
            0.0767393533174805  0.06729860664471561  0.0  -0.003112265296264985  \\
            0.08105763613515626  0.07108563903636324  0.0  -0.01863558060445577  \\
            0.08535416375402805  0.07485359263071215  0.0  -0.024525752299699635  \\
            0.08962893617409606  0.07860246742776232  0.0  -0.02318132856732902  \\
            0.0938819533953601  0.08233226342751376  0.0  -0.017518981896892397  \\
            0.09811321541782014  0.08604298062996646  0.0  -0.009977829201493827  \\
            0.10232272224147643  0.08973461903512041  0.0  -0.0026245608811476563  \\
            0.10651047386632895  0.09340717864297568  0.0  0.0027676458426639074  \\
            0.11067647029237748  0.09706065945353218  0.0  0.0050697322113792955  \\
            0.11482071151962203  0.10069506146678994  0.0  0.004879176979851851  \\
            0.11894319754806282  0.10431038468274902  0.0  0.003097983890040267  \\
            0.12304392837769984  0.10790662910140933  0.0  0.0005174171992999506  \\
            0.12712290400853288  0.1114837947227709  0.0  -0.0021624090817533347  \\
            0.13118012444056193  0.11504188154683376  0.0  -0.0043168372691109146  \\
            0.13521558967378722  0.11858088957359789  0.0  -0.005511841540810302  \\
            0.13922929970820852  0.12210081880306324  0.0  -0.005852829304856764  \\
            0.14322125454382606  0.12560166923522992  0.0  -0.00555514361553609  \\
            0.1471914541806396  0.12908344087009788  0.0  -0.004813196294052104  \\
            0.1511398986186494  0.13254613370766702  0.0  -0.0038035927992399136  \\
            0.1550665878578552  0.13598974774793748  0.0  -0.002687741188984325  \\
            0.15897152189825725  0.13941428299090924  0.0  -0.001612191135192385  \\
            0.1628547007398553  0.14281973943658224  0.0  -0.0007049427643260076  \\
            0.16671612438264938  0.14620611708495648  0.0  -8.257437196133199e-5  \\
            0.17055579282663968  0.14957341593603207  0.0  0.0001466069691889999  \\
            0.17437370607182623  0.15292163598980882  0.0  -0.00011854319358459461  \\
            0.1781698641182088  0.15625077724628691  0.0  -0.0009729622524771483  \\
            0.18194426696578736  0.15956083970546625  0.0  -0.0023733055629989643  \\
            0.18569691461456217  0.16285182336734685  0.0  -0.0037566156338482617  \\
            0.18942780706453322  0.16612372823192875  0.0  -0.004465987773180328  \\
            0.19313694431570028  0.1693765542992119  0.0  -0.0038826537617740694  \\
            0.19682432636806335  0.1726103015691963  0.0  -0.001421308554796399  \\
            0.20048995322162266  0.17582497004188202  0.0  0.003474006445127298  \\
            0.0  -0.0  0.0  0.3239913140526187  \\
            0.004950552044024947  0.003798692188774696  0.0  0.15988113036279558  \\
            0.009885291422459197  0.007585250892489782  0.0  0.029998436936226888  \\
            0.014804218135302527  0.011359676111145257  0.0  -0.06520645433607083  \\
            0.01970733218255538  0.015121967844741119  0.0  -0.12525616300158604  \\
            0.02459463356421776  0.01887212609327737  0.0  -0.14964734748725006  \\
            0.02946612228028922  0.022610150856754014  0.0  -0.13785172863064865  \\
            0.03432179833076998  0.026336042135171045  0.0  -0.09410346697203521  \\
            0.03916166171566027  0.03004979992852846  0.0  -0.03714585805573865  \\
            0.043985712434959634  0.03375142423682626  0.0  0.018733783817139693  \\
            0.048793950488668525  0.03744091506006446  0.0  0.06478960718414466  \\
            0.053586375876786496  0.04111827239824304  0.0  0.09529543817088713  \\
            0.05836298859931399  0.04478349625136202  0.0  0.10628380643681089  \\
            0.06312378865625079  0.04843658661942137  0.0  0.09701238929966123  \\
            0.06786877604759689  0.05207754350242115  0.0  0.07486363725212021  \\
            0.0725979507733523  0.05570636690036128  0.0  0.047183498635648316  \\
            0.07731131283351722  0.05932305681324179  0.0  0.019567403573829738  \\
            0.08200886222809123  0.06292761324106272  0.0  -0.003623783503872852  \\
            0.08669059895707454  0.06652003618382403  0.0  -0.018919715939550448  \\
            0.09135652302046737  0.07010032564152573  0.0  -0.024539743409703982  \\
            0.09600663441826951  0.07366848161416781  0.0  -0.022955347268111777  \\
            0.10064093315048073  0.0772245041017503  0.0  -0.017131040545500378  \\
            0.10525941921710147  0.08076839310427313  0.0  -0.009527603742927947  \\
            0.10986209261813151  0.08430014862173642  0.0  -0.0022120726945432335  \\
            0.11444895335357086  0.08781977065414003  0.0  0.00305973652142966  \\
            0.11902000142341951  0.09132725920148407  0.0  0.005192709294457982  \\
            0.12357523682767768  0.09482261426376849  0.0  0.004829020774559203  \\
            0.12811465956634494  0.09830583584099331  0.0  0.0029064648587095103  \\
            0.1326382696394215  0.1017769239331585  0.0  0.00024125581647680655  \\
            0.13714606704690757  0.10523587854026409  0.0  -0.002450805734220271  \\
            0.14163805178880295  0.10868269966231006  0.0  -0.004537389976809891  \\
            0.14611422386510764  0.1121173872992964  0.0  -0.005591063177651651  \\
            0.1505745832758214  0.11553994145122314  0.0  -0.0057548843777339475  \\
            0.1550191300209447  0.11895036211809029  0.0  -0.0052839687852852535  \\
            0.1594478641004773  0.12234864929989783  0.0  -0.004407114967331836  \\
            0.1638607855144194  0.12573480299664574  0.0  -0.003330639694140377  \\
            0.1682578942627706  0.12910882320833403  0.0  -0.00224157533580143  \\
            0.1726391903455311  0.13247070993496277  0.0  -0.0012964110086823263  \\
            0.17700467376270113  0.13582046317653182  0.0  -0.0005835686945917971  \\
            0.18135434451428023  0.1391580829330413  0.0  -0.00017031338618038534  \\
            0.18568820260026886  0.14248356920449115  0.0  -0.00011808862031766933  \\
            0.1900062480206668  0.1457969219908814  0.0  -0.0004832357191303391  \\
            0.19430848077547402  0.14909814129221208  0.0  -0.0013176124853617847  \\
            0.19859490086469056  0.15238722710848307  0.0  -0.0025571577410096777  \\
            0.2028655082883164  0.1556641794396945  0.0  -0.003703435245284286  \\
            0.20712030304635154  0.1589289982858463  0.0  -0.004187045796361452  \\
            0.21135928513879598  0.1621816836469385  0.0  -0.003479037984661955  \\
            0.21558245456564995  0.16542223552297106  0.0  -0.0010864253294600792  \\
            0.219789811326913  0.16865065391394407  0.0  0.0034517458327693075  \\
            0.0  -0.0  0.0  0.3546122134575947  \\
            0.005192460814536393  0.003469491394506305  0.0  0.17782678365902227  \\
            0.01037647310436407  0.006933337665280196  0.0  0.03817077352221494  \\
            0.01555203686948281  0.010391538812321669  0.0  -0.06413318068281992  \\
            0.02071915210989239  0.01384409483563073  0.0  -0.12884005739418186  \\
            0.02587781882559348  0.017291005735207376  0.0  -0.155683848451112  \\
            0.031028037016585408  0.020732271511051604  0.0  -0.1443788666112527  \\
            0.0361698066828684  0.024167892163163427  0.0  -0.09960598321971358  \\
            0.041303127824442676  0.02759786769154282  0.0  -0.04107907801176096  \\
            0.046428000441308015  0.031022198096189807  0.0  0.01629463456036107  \\
            0.05154442453346442  0.03444088337710438  0.0  0.06348144031044706  \\
            0.056652400100912104  0.03785392353428652  0.0  0.09465067081740537  \\
            0.06175192714365063  0.041261318567736266  0.0  0.10583944456486813  \\
            0.06684300566168044  0.04466306847745359  0.0  0.09641614375194824  \\
            0.07192563565500132  0.04805917326343851  0.0  0.07400811425787754  \\
            0.07699981712361326  0.051449632925691  0.0  0.04613626106931867  \\
            0.08206555006751626  0.054834447464211074  0.0  0.01848321181479075  \\
            0.08712283448671054  0.058213616878998745  0.0  -0.0045661188350375834  \\
            0.09217167038119589  0.06158714117005398  0.0  -0.019564096869193238  \\
            0.0972120577509723  0.06495502033737682  0.0  -0.024795709249621746  \\
            0.10224399659603978  0.06831725438096725  0.0  -0.02283239553739458  \\
            0.10726748691639831  0.07167384330082525  0.0  -0.016711989107009394  \\
            0.11228252871204814  0.07502478709695082  0.0  -0.008936686165005982  \\
            0.11728912198298902  0.07837008576934401  0.0  -0.0015894549197739993  \\
            0.12228726672922074  0.08170973931800476  0.0  0.0035786341071356066  \\
            0.12727696295074398  0.0850437477429331  0.0  0.005502280000022267  \\
            0.13225821064755805  0.08837211104412904  0.0  0.0048892416029728625  \\
            0.13723100981966319  0.09169482922159254  0.0  0.002736204105678669  \\
            0.14219536046705983  0.09501190227532366  0.0  -9.643738339932219e-5  \\
            0.1471512625897471  0.09832333020532233  0.0  -0.002861059722606813  \\
            0.15209871618772586  0.10162911301158861  0.0  -0.004903991368869636  \\
            0.15703772126099547  0.10492925069412247  0.0  -0.005797879557191379  \\
            0.16196827780955636  0.10822374325292389  0.0  -0.005737742879653568  \\
            0.1668903858334081  0.11151259068799291  0.0  -0.005035305180356141  \\
            0.17180404533255134  0.11479579299932953  0.0  -0.003967942195479661  \\
            0.1767092563069852  0.11807335018693371  0.0  -0.0027836122708273982  \\
            0.18160601875671056  0.12134526225080548  0.0  -0.0017049655910745952  \\
            0.186494332681727  0.12461152919094487  0.0  -0.0009029251978304485  \\
            0.19137419808203449  0.1278721510073518  0.0  -0.0004153679151620996  \\
            0.19624561495763304  0.13112712770002632  0.0  -0.00024761013956794465  \\
            0.20110858330852266  0.1343764592689685  0.0  -0.00040386665358214913  \\
            0.20596310313470334  0.13762014571417816  0.0  -0.0008873699245863317  \\
            0.2108091744361753  0.14085818703565547  0.0  -0.0017004741850099594  \\
            0.21564679721293833  0.14409058323340032  0.0  -0.002757734852426364  \\
            0.22047597146499243  0.14731733430741273  0.0  -0.00364041686010261  \\
            0.22529669719233758  0.15053844025769283  0.0  -0.0038823474689028124  \\
            0.23010897439497402  0.15375390108424047  0.0  -0.0030563244755756123  \\
            0.2349128030729013  0.15696371678705562  0.0  -0.0007699652548044301  \\
            0.23970818322611986  0.16016788736613843  0.0  0.003337930897590729  \\
            0.0  -0.0  0.0  0.3830533025663324  \\
            0.005412658773652712  0.0031250000000000006  0.0  0.19421501802435004  \\
            0.010825317547305424  0.006250000000000001  0.0  0.045418055701175616  \\
            0.016237976320958136  0.009375000000000001  0.0  -0.06339028695479287  \\
            0.02165063509461085  0.012500000000000002  0.0  -0.13224172040009197  \\
            0.027063293868263782  0.015625000000000007  0.0  -0.16114855723397342  \\
            0.032475952641916495  0.018750000000000003  0.0  -0.15010520477790013  \\
            0.03788861141556921  0.02187500000000001  0.0  -0.10425516333008987  \\
            0.04330127018922192  0.025000000000000005  0.0  -0.04423285253005857  \\
            0.04871392896287463  0.028125000000000008  0.0  0.014485266295871357  \\
            0.05412658773652734  0.031250000000000014  0.0  0.06261625494035902  \\
            0.059539246510180055  0.034375  0.0  0.0942555808404576  \\
            0.06495190528383299  0.037500000000000006  0.0  0.1054695311726538  \\
            0.0703645640574857  0.04062500000000001  0.0  0.09575472199589025  \\
            0.07577722283113841  0.04375000000000002  0.0  0.0729881029303682  \\
            0.08118988160479113  0.046875000000000014  0.0  0.04486433608093647  \\
            0.08660254037844384  0.05000000000000001  0.0  0.017150041802056294  \\
            0.09201519915209655  0.05312500000000001  0.0  -0.005749627772239838  \\
            0.09742785792574926  0.056250000000000015  0.0  -0.020413214777744017  \\
            0.10284051669940197  0.05937500000000002  0.0  -0.025196516109628576  \\
            0.10825317547305491  0.06250000000000003  0.0  -0.0227844177422683  \\
            0.11366583424670762  0.06562500000000002  0.0  -0.016300203612940115  \\
            0.11907849302036033  0.06875  0.0  -0.008296502842432085  \\
            0.12449115179401304  0.07187500000000001  0.0  -0.0008791502833441609  \\
            0.12990381056766576  0.07500000000000001  0.0  0.004199893401512412  \\
            0.13531646934131847  0.07812500000000001  0.0  0.0059032146725952785  \\
            0.14072912811497118  0.08125000000000002  0.0  0.005013482871663297  \\
            0.1461417868886239  0.08437500000000002  0.0  0.00259607961822517  \\
            0.15155444566227683  0.08750000000000004  0.0  -0.0004368400729374857  \\
            0.15696710443592954  0.09062500000000002  0.0  -0.003299970667921117  \\
            0.16237976320958225  0.09375000000000003  0.0  -0.00531374814951348  \\
            0.16779242198323496  0.09687500000000003  0.0  -0.006049043260468163  \\
            0.17320508075688767  0.10000000000000002  0.0  -0.005757706863214945  \\
            0.1786177395305404  0.10312500000000002  0.0  -0.004813049586581964  \\
            0.1840303983041931  0.10625000000000002  0.0  -0.003544446409608037  \\
            0.1894430570778458  0.10937500000000001  0.0  -0.002243612812646036  \\
            0.19485571585149852  0.11250000000000003  0.0  -0.0011698353009331384  \\
            0.20026837462515146  0.11562500000000005  0.0  -0.0005080051967430294  \\
            0.20568103339880417  0.11875000000000004  0.0  -0.00024276511375789702  \\
            0.21109369217245688  0.12187500000000004  0.0  -0.0003156574498042867  \\
            0.2165063509461096  0.12500000000000006  0.0  -0.0006733143045216844  \\
            0.2219190097197623  0.12812500000000002  0.0  -0.0012668286632771576  \\
            0.22733166849341502  0.13125000000000003  0.0  -0.00205121716639689  \\
            0.23274432726706795  0.13437500000000005  0.0  -0.0029233847882118133  \\
            0.23815698604072066  0.1375  0.0  -0.003549499566334834  \\
            0.24356964481437338  0.14062500000000003  0.0  -0.0035693744324824454  \\
            0.2489823035880261  0.14375000000000002  0.0  -0.002657214098324301  \\
            0.2543949623616788  0.14687500000000003  0.0  -0.000517963862804209  \\
            0.2598076211353315  0.15000000000000002  0.0  0.003115890428386025  \\
            0.0  -0.0  0.0  0.40903413149928974  \\
            0.0056100111760364335  0.002766551351446853  0.0  0.20894379766120846  \\
            0.011229135434987159  0.005537596778049899  0.0  0.05174762984657761  \\
            0.016857372776851953  0.008313136279809142  0.0  -0.06291870505800214  \\
            0.02249472320163104  0.011093169856724573  0.0  -0.1353956057134644  \\
            0.028141186709324417  0.013877697508796203  0.0  -0.16600132029383924  \\
            0.033796763299931865  0.01666671923602402  0.0  -0.1550336171627958  \\
            0.039461452973453603  0.019460235038408043  0.0  -0.10809811148268768  \\
            0.045135255729889634  0.022258244915948244  0.0  -0.04668271190268115  \\
            0.050818171569239734  0.02506074886864464  0.0  0.013224690652579188  \\
            0.056510200491504126  0.02786774689649724  0.0  0.062130743639304  \\
            0.06221134249668281  0.030679238999506024  0.0  0.09408387989781888  \\
            0.06792159758477578  0.033495225177671006  0.0  0.10519791683343424  \\
            0.07364096575578283  0.03631570543099218  0.0  0.09510639637358416  \\
            0.07936944700970416  0.03914067975946956  0.0  0.07192876466168889  \\
            0.08510704134653979  0.04197014816310313  0.0  0.04352409102186689  \\
            0.09085374876628949  0.04480411064189287  0.0  0.015735445088502293  \\
            0.09660956926895348  0.04764256719583883  0.0  -0.007017231654859188  \\
            0.10237450285453176  0.05048551782494097  0.0  -0.021341816855578313  \\
            0.1081485495230241  0.05333296252919931  0.0  -0.025666405600162354  \\
            0.11393170927443075  0.056184901308613845  0.0  -0.02279162921099405  \\
            0.11972398210875168  0.05904133416318458  0.0  -0.015927945631978378  \\
            0.1255253680259869  0.061902261092911484  0.0  -0.007679502938112779  \\
            0.1313358670261362  0.0647676820977946  0.0  -0.00017593854175051147  \\
            0.13715547910919978  0.06763759717783391  0.0  0.00482874488714432  \\
            0.14298420427517744  0.0705120063330294  0.0  0.006323864628645109  \\
            0.1488220425240696  0.07339090956338107  0.0  0.005167032826968291  \\
            0.15466899385587585  0.07627430686888896  0.0  0.0024920168353800235  \\
            0.16052505827059615  0.07916219824955305  0.0  -0.0007381626510285787  \\
            0.16639023576823098  0.08205458370537333  0.0  -0.0037017628215728917  \\
            0.17226452634877987  0.08495146323634979  0.0  -0.005694736618118161  \\
            0.17814793001224305  0.08785283684248245  0.0  -0.006286905580947458  \\
            0.1840404467586203  0.0907587045237713  0.0  -0.00578464779058669  \\
            0.18994207658791185  0.09366906628021636  0.0  -0.004619367995086447  \\
            0.19585281950011768  0.0965839221118176  0.0  -0.003168536640514125  \\
            0.2017726754952378  0.09950327201857502  0.0  -0.0017634189082161487  \\
            0.207701644573272  0.10242711600048865  0.0  -0.0006955164159273084  \\
            0.2136397267342205  0.10535545405755849  0.0  -0.00016064048567398555  \\
            0.21958692197808327  0.10828828618978449  0.0  -9.336990721447063e-5  \\
            0.22554323030486012  0.11122561239716672  0.0  -0.00037675229553327515  \\
            0.23150865171455126  0.11416743267970512  0.0  -0.0009056950023598074  \\
            0.23748318620715647  0.11711374703739968  0.0  -0.0015855116197649659  \\
            0.2434668337826762  0.1200645554702505  0.0  -0.002330677489468314  \\
            0.24945959444111  0.12301985797825746  0.0  -0.0030260685920211216  \\
            0.2554614681824581  0.12597965456142063  0.0  -0.003421581401664174  \\
            0.26147245500672023  0.12894394521974004  0.0  -0.00325818063589111  \\
            0.2674925549138969  0.13191272995321554  0.0  -0.0023044894567787787  \\
            0.27352176790398763  0.13488600876184734  0.0  -0.0003538058082124805  \\
            0.27956009397699244  0.1378637816456353  0.0  0.0027785125129936063  \\
            0.0  -0.0  0.0  0.4322742503769242  \\
            0.005783454197742177  0.002395585166068444  0.0  0.22191796924816  \\
            0.0115853226345779  0.0047987977597101555  0.0  0.05717187312894005  \\
            0.017405605310506944  0.007209637780925135  0.0  -0.06266057338868863  \\
            0.023244302225529312  0.009628105229713378  0.0  -0.1382443986495911  \\
            0.029101413379645225  0.012054200106074891  0.0  -0.17021520213677102  \\
            0.03497693877285446  0.014487922410009669  0.0  -0.15918110471213934  \\
            0.04087087840515702  0.01692927214151772  0.0  -0.1111922965974847  \\
            0.04678323227655312  0.019378249300599032  0.0  -0.04850845131738279  \\
            0.05271400038704255  0.021834853887253612  0.0  0.012433577027932335  \\
            0.0586631827366253  0.024299085901481457  0.0  0.06196707247147781  \\
            0.06463077932530159  0.02677094534328257  0.0  0.09411512040280273  \\
            0.07061679015307121  0.029250432212656954  0.0  0.10505045801265463  \\
            0.07662121521993437  0.0317375465096046  0.0  0.09454368037006054  \\
            0.08264405452589085  0.03423228823412552  0.0  0.07094009052216856  \\
            0.08868530807094066  0.0367346573862197  0.0  0.042248045729330934  \\
            0.09474497585508379  0.03924465396588714  0.0  0.014377137451213431  \\
            0.10082305787832047  0.041762277973127857  0.0  -0.008243454568147977  \\
            0.10691955414065046  0.04428752940794184  0.0  -0.02225268184214529  \\
            0.113034464642074  0.04682040827032909  0.0  -0.026148585016562604  \\
            0.11916778938259087  0.04936091456028962  0.0  -0.022840899551574492  \\
            0.12531952836220106  0.0519090482778234  0.0  -0.01562119776226269  \\
            0.13148968158090457  0.05446480942293044  0.0  -0.007140694650350307  \\
            0.13767824903870163  0.05702819799561076  0.0  0.0004500666158504398  \\
            0.143885230735592  0.059599213995864354  0.0  0.005396430389576241  \\
            0.15011062667157593  0.06217785742369121  0.0  0.0067130801434964965  \\
            0.15635443684665318  0.06476412827909132  0.0  0.005325427380148084  \\
            0.16261666126082375  0.0673580265620647  0.0  0.0024279747084225986  \\
            0.16889729991408786  0.06995955227261137  0.0  -0.000972102931791485  \\
            0.1751963528064453  0.07256870541073127  0.0  -0.00402244001792666  \\
            0.18151381993789606  0.07518548597642447  0.0  -0.005999460870725903  \\
            0.18784970130844036  0.07780989396969094  0.0  -0.00647380258180762  \\
            0.194203996918078  0.08044192939053064  0.0  -0.005798887497244476  \\
            0.20057670676680894  0.08308159223894364  0.0  -0.004455035953214814  \\
            0.20696783085463344  0.08572888251492987  0.0  -0.0028592854272418504  \\
            0.21337736918155126  0.0883838002184894  0.0  -0.001374533938149164  \\
            0.2198053217475624  0.09104634534962219  0.0  -0.00031715970221154354  \\
            0.22625168855266709  0.09371651790832826  0.0  0.00011019257646783909  \\
            0.2327164695968651  0.09639431789460758  0.0  1.6012896511957097e-5  \\
            0.23919966488015665  0.09907974530846017  0.0  -0.00043376826471888625  \\
            0.24570127440254153  0.10177280014988603  0.0  -0.001091608851726485  \\
            0.2522212981640197  0.10447348241888513  0.0  -0.0018260806088765942  \\
            0.25875973616459125  0.10718179211545753  0.0  -0.0025199206200423622  \\
            0.2653165884042563  0.10989772923960318  0.0  -0.003052054675618199  \\
            0.2718918548830147  0.1126212937913221  0.0  -0.0032515671418700026  \\
            0.27848553560086664  0.11535248577061433  0.0  -0.0029522366400740302  \\
            0.2850976305578117  0.11809130517747976  0.0  -0.00200750741472791  \\
            0.29172813975385026  0.12083775201191847  0.0  -0.00028831300029374994  \\
            0.2983770631889824  0.12359182627393048  0.0  0.0023188303026875487  \\
            0.0  -0.0  0.0  0.4525061609575098  \\
            0.005932013470612452  0.002013647236234349  0.0  0.23305339886064746  \\
            0.011891427263761356  0.004036595628647874  0.0  0.061707520540963026  \\
            0.01787824137944649  0.0060688451772405744  0.0  -0.06256160800942538  \\
            0.02389245581766808  0.008110395882012449  0.0  -0.14074101126641186  \\
            0.029934070578425676  0.010161247742963501  0.0  -0.17377716220175252  \\
            0.036003085661719725  0.012221400760093728  0.0  -0.16257838982397121  \\
            0.042099501067550005  0.014290854933403133  0.0  -0.11360531111829317  \\
            0.04822331679591674  0.01636961026289171  0.0  -0.04979545642360874  \\
            0.0543745328468197  0.018457666748559465  0.0  0.01203030905240599  \\
            0.060553149220258895  0.0205550243904064  0.0  0.062065812147980744  \\
            0.06675916591623432  0.022661683188432497  0.0  0.09432461634647894  \\
            0.0729925829347462  0.024777643142637782  0.0  0.10504267058227945  \\
            0.0792534002757943  0.02690290425302224  0.0  0.09411997585578977  \\
            0.08554161793937864  0.029037466519585883  0.0  0.07010392667730715  \\
            0.09185723592549944  0.03118132994232868  0.0  0.04113351006347571  \\
            0.09820025423415646  0.033334494521250674  0.0  0.013174189566067609  \\
            0.10457067286534971  0.03549696025635184  0.0  -0.009340107645035869  \\
            0.1109684918190792  0.037668727147632176  0.0  -0.023079002175388025  \\
            0.11739371109534513  0.03984979519509168  0.0  -0.02660455697830317  \\
            0.1238463306941473  0.042040164398730366  0.0  -0.02292276180305022  \\
            0.13032635061548592  0.044239834758548244  0.0  -0.015395356397590909  \\
            0.13683377085936055  0.04644880627454527  0.0  -0.006713083146500655  \\
            0.14336859142577163  0.048667078946721475  0.0  0.0009572763454622935  \\
            0.14993081231471894  0.05089465277507687  0.0  0.005862622099800561  \\
            0.1565204335262027  0.05313152775961144  0.0  0.007040819346638678  \\
            0.1631374550602227  0.05537770390032518  0.0  0.005473429769583008  \\
            0.1697818769167787  0.05763318119721809  0.0  0.002403843490674256  \\
            0.17645369909587139  0.059897959650290204  0.0  -0.0011263472491441814  \\
            0.1831529215975003  0.06217203925954146  0.0  -0.00424205939798333  \\
            0.18987954442166544  0.0644554200249719  0.0  -0.006206489935993514  \\
            0.1966335675683668  0.06674810194658153  0.0  -0.0065929935656203  \\
            0.2034149910376044  0.06905008502437034  0.0  -0.005791707725249937  \\
            0.21022381482937846  0.07136136925833829  0.0  -0.004319922966377614  \\
            0.21706003894368897  0.07368195464848544  0.0  -0.002623730742121641  \\
            0.2239236633805355  0.07601184119481176  0.0  -0.001088418434378366  \\
            0.23081468813991846  0.07835102889731727  0.0  -4.7129392871001873e-5  \\
            0.23773311322183766  0.08069951775600197  0.0  0.00029462679032938867  \\
            0.24467893862629309  0.08305730777086578  0.0  7.95594112009586e-5  \\
            0.25165216435328475  0.0854243989419088  0.0  -0.0004886327548953139  \\
            0.2586527904028131  0.08780079126913101  0.0  -0.0012303261968265712  \\
            0.2656808167748772  0.0901864847525324  0.0  -0.0019869527637288863  \\
            0.272736243469478  0.09258147939211298  0.0  -0.002618413122987034  \\
            0.27981907048661503  0.09498577518787267  0.0  -0.0030031436122118058  \\
            0.2869292978262883  0.09739937213981158  0.0  -0.0030430667783632064  \\
            0.2940669254884978  0.09982227024792967  0.0  -0.002655043139379101  \\
            0.3012319534732437  0.10225446951222693  0.0  -0.0017671147141553568  \\
            0.3084243817805259  0.10469596993270334  0.0  -0.00031722499864108076  \\
            0.3156442104103443  0.10714677150935896  0.0  0.0017479015664739978  \\
            0.0  -0.0  0.0  0.46951417155058606  \\
            0.006054823203418547  0.001622384987669196  0.0  0.24229400878340854  \\
            0.012145219985060463  0.003254301886895279  0.0  0.06537792904554772  \\
            0.01827119034492597  0.004895750697678248  0.0  -0.06257804188164119  \\
            0.024432734283015067  0.006546731420018103  0.0  -0.1428605969010089  \\
            0.030629851799327756  0.008207244053914846  0.0  -0.17670238043461403  \\
            0.036862542893864036  0.009877288599368471  0.0  -0.16528503658029117  \\
            0.04313080756662391  0.01155686505637899  0.0  -0.11543045294417122  \\
            0.04943464581760715  0.013245973424946388  0.0  -0.05065140816969653  \\
            0.05577405764681398  0.014944613705070674  0.0  0.011912240904970195  \\
            0.0621490430542444  0.01665278589675185  0.0  0.06234441600066491  \\
            0.06855960203989842  0.01837048999998991  0.0  0.0946587495296573  \\
            0.07500573460377602  0.020097726014784857  0.0  0.1051518474105722  \\
            0.081487440745877  0.02183449394113669  0.0  0.09383899026714668  \\
            0.08800472046620178  0.02358079377904541  0.0  0.06944212149271513  \\
            0.09455757376474994  0.025336625528511014  0.0  0.04021151332331085  \\
            0.10114600064152168  0.02710198918953351  0.0  0.012159063260087326  \\
            0.10777000109651702  0.02887688476211289  0.0  -0.010278757891937334  \\
            0.11442957512973573  0.030661312246249156  0.0  -0.023799018480439253  \\
            0.12112472274117825  0.0324552716419423  0.0  -0.02701908093895362  \\
            0.12785544393084414  0.03425876294919234  0.0  -0.023026742368740225  \\
            0.13462173869873362  0.036071786167999276  0.0  -0.015242647392554685  \\
            0.1414236070448467  0.037894341298363075  0.0  -0.00639005248167148  \\
            0.14826104896918335  0.039726428340283775  0.0  0.001351617832053974  \\
            0.1551340644717436  0.04156804729376136  0.0  0.006231631503662822  \\
            0.16204265355252723  0.04341919815879583  0.0  0.007307636685066395  \\
            0.16898681621153444  0.04527988093538718  0.0  0.005605966251225381  \\
            0.17596655244876525  0.04715009562353543  0.0  0.002408052260519118  \\
            0.18298186226421986  0.04902984222324056  0.0  -0.0012185144910689875  \\
            0.19003274565789763  0.05091912073450257  0.0  -0.004382305859633908  \\
            0.1971192026297992  0.05281793115732148  0.0  -0.006337926209012914  \\
            0.20424123317992415  0.054726273491697265  0.0  -0.006662175785486721  \\
            0.2113988373082729  0.05664414773762994  0.0  -0.00577269400828111  \\
            0.21859201501484504  0.058571553895119505  0.0  -0.0042136254166027995  \\
            0.22582076629964076  0.060508491964165946  0.0  -0.0024515552091001315  \\
            0.23308509116265985  0.06245496194476927  0.0  -0.0008869533587712424  \\
            0.24038498960390275  0.06441096383692949  0.0  0.00013629558584002028  \\
            0.24772046162336903  0.0663764976406466  0.0  0.00041225400941848956  \\
            0.2550915072210591  0.0683515633559206  0.0  0.00010985306483948074  \\
            0.26249812639697256  0.0703361609827515  0.0  -0.000539039921640856  \\
            0.2699403191511096  0.07233029052113923  0.0  -0.0013313143095616548  \\
            0.27741808548347  0.0743339519710839  0.0  -0.002088956948475452  \\
            0.28493142539405425  0.07634714533258545  0.0  -0.0026559194276585822  \\
            0.29248033888286207  0.07836987060564388  0.0  -0.002913338535655473  \\
            0.30006482594989325  0.08040212779025918  0.0  -0.0028269344002023783  \\
            0.30768488659514803  0.08244391688643138  0.0  -0.0023848646141032804  \\
            0.3153405208186264  0.08449523789416047  0.0  -0.0015782976264835818  \\
            0.32303172862032814  0.08655609081344642  0.0  -0.00040103523671821436  \\
            0.33075851000025347  0.08862647564428927  0.0  0.0011508177793157057  \\
            0.0  -0.0  0.0  0.483095542103508  \\
            0.006151144803479891  0.0012235387749552475  0.0  0.24958869875129777  \\
            0.012344763208878895  0.002455526074619387  0.0  0.06820630316867271  \\
            0.018580855216197012  0.003695961898992419  0.0  -0.06266829617072735  \\
            0.024859420825434464  0.004944846248074343  0.0  -0.14457982805676173  \\
            0.03118046003659103  0.006202179121865159  0.0  -0.17900512189618775  \\
            0.03754397284966693  0.0074679605203648676  0.0  -0.16735690199102593  \\
            0.043949959264662164  0.008742190443573468  0.0  -0.11675578324394761  \\
            0.05039841928157629  0.01002486889149096  0.0  -0.05117934633139359  \\
            0.05688935290040997  0.011315995864117346  0.0  0.011978572106311017  \\
            0.06342276012116255  0.012615571361452622  0.0  0.06271760976305668  \\
            0.06999864094383446  0.013923595383496789  0.0  0.09505560816752373  \\
            0.0766169953684257  0.015240067930249852  0.0  0.10534147969144117  \\
            0.08327782339493606  0.016564989001711803  0.0  0.09368633625124342  \\
            0.08998112502336575  0.017898358597882653  0.0  0.06895608831461501  \\
            0.09672690025371455  0.01924017671876239  0.0  0.039492522686138745  \\
            0.10351514908598247  0.020590443364351018  0.0  0.011345663358581415  \\
            0.11034587152016972  0.021949158534648537  0.0  -0.01104573149331746  \\
            0.11721906755627609  0.023316322229654952  0.0  -0.02440067235895647  \\
            0.12413473719430179  0.02469193444937026  0.0  -0.027381041907541582  \\
            0.1310928804342466  0.02607599519379446  0.0  -0.02314136437197062  \\
            0.13809349727611075  0.027468504462927548  0.0  -0.0151503122504759  \\
            0.14513658771989402  0.028869462256769528  0.0  -0.006157566354163332  \\
            0.1522221517655966  0.030278868575320403  0.0  0.0016471731927379496  \\
            0.15935018941321832  0.03169672341858017  0.0  0.006514991359010342  \\
            0.16652070066275937  0.03312302678654884  0.0  0.007519025676424053  \\
            0.1737336855142193  0.034557778679226374  0.0  0.005720121464890584  \\
            0.1809891439675988  0.036000979096612824  0.0  0.002428634580764186  \\
            0.1882870760228974  0.037452628038708156  0.0  -0.0012684737423381913  \\
            0.19562748168011512  0.03891272550551239  0.0  -0.004468007959881131  \\
            0.20301036093925218  0.0403812714970255  0.0  -0.006418860846329205  \\
            0.21043571380030857  0.04185826601324752  0.0  -0.006700989863579453  \\
            0.21790354026328385  0.04334370905417841  0.0  -0.005752003806526787  \\
            0.22541384032817846  0.04483760061981822  0.0  -0.004135087481123001  \\
            0.2329666139949924  0.0463399407101669  0.0  -0.0023309936571791687  \\
            0.24056186126372547  0.04785072932522448  0.0  -0.000750320147166328  \\
            0.24819958213437765  0.04936996646499094  0.0  0.00025627167352624636  \\
            0.2558797766069494  0.05089765212946633  0.0  0.000483515450284968  \\
            0.26360244468144  0.052433786318650574  0.0  0.00011979983770155586  \\
            0.27136758635784997  0.053978369032543716  0.0  -0.0005825454575160757  \\
            0.27917520163617926  0.05553140027114577  0.0  -0.0014036074098575993  \\
            0.28702529051642744  0.05709288003445669  0.0  -0.0021517127530378257  \\
            0.2949178529985952  0.05866280832247653  0.0  -0.0026598538810135176  \\
            0.3028528890826818  0.06024118513520524  0.0  -0.0028131082285908254  \\
            0.310830398768688  0.061828010472642844  0.0  -0.0026299832119110796  \\
            0.3188503820566131  0.06342328433478935  0.0  -0.002156782397222299  \\
            0.3269128389464575  0.06502700672164473  0.0  -0.0014356155629471643  \\
            0.33501776943822126  0.066639177633209  0.0  -0.000504846863877006  \\
            0.3431651735319041  0.06825979706948221  0.0  0.0006005140360523449  \\
            0.0  -0.0  0.0  0.4930475325636315  \\
            0.006220383915227945  0.0008189290783922181  0.0  0.2548819116519616  \\
            0.012488474893739054  0.0016441389108182243  0.0  0.07021229371197435  \\
            0.018804272935533106  0.0024756294972780196  0.0  -0.06278971118051963  \\
            0.025167778040610544  0.003313400837771603  0.0  -0.14586782044044394  \\
            0.03157899020897115  0.004157452932298976  0.0  -0.1806858584784365  \\
            0.038037909440614914  0.005007785780860135  0.0  -0.16883226083203956  \\
            0.044544535735541846  0.0058643993834550864  0.0  -0.11765213776675432  \\
            0.05109886909375172  0.006727293740083823  0.0  -0.05146894739252405  \\
            0.05770090951524498  0.007596468850746349  0.0  0.012135823360809747  \\
            0.0643506570000214  0.008471924715442664  0.0  0.06310062033682073  \\
            0.07104811154808077  0.009353661334172767  0.0  0.0954476216223112  \\
            0.07779327315942353  0.010241678706936659  0.0  0.10556533667971398  \\
            0.08458614183404944  0.011135976833734339  0.0  0.09363696492163166  \\
            0.09142671757195853  0.012036555714565808  0.0  0.06863822491909775  \\
            0.09831500037315077  0.012943415349431065  0.0  0.03898125499320975  \\
            0.10525099023762596  0.013856555738330112  0.0  0.010746037862510114  \\
            0.11223468716538454  0.014775976881262948  0.0  -0.011625679244551605  \\
            0.11926609115642628  0.01570167877822957  0.0  -0.024868023808161065  \\
            0.12634520221075118  0.016633661429229982  0.0  -0.027675226021998147  \\
            0.13347202032835925  0.01757192483426418  0.0  -0.02325241206030168  \\
            0.14064654550925026  0.018516468993332175  0.0  -0.015105093479946652  \\
            0.14786877775342466  0.019467293906433945  0.0  -0.006003499198671387  \\
            0.15513871706088223  0.02042439957356951  0.0  0.0018542429153803306  \\
            0.16245636343162273  0.02138778599473887  0.0  0.006719815457908068  \\
            0.16982171686564662  0.022357453169942015  0.0  0.007677112474682115  \\
            0.17723477736295368  0.023333401099178936  0.0  0.0058119243871023645  \\
            0.1846955449235439  0.02431562978244966  0.0  0.002455480501109126  \\
            0.19220401954741728  0.025304139219754173  0.0  -0.0012913926411906149  \\
            0.19976020123457383  0.02629892941109247  0.0  -0.0045171835297215  \\
            0.20736408998501332  0.02730000035646455  0.0  -0.006466863536149903  \\
            0.2150156857987362  0.02830735205587043  0.0  -0.006722676588272326  \\
            0.22271498867574224  0.02932098450931009  0.0  -0.005735898063083994  \\
            0.23046199861603123  0.03034089771678354  0.0  -0.004082562606202204  \\
            0.2382567156196036  0.031367091678290784  0.0  -0.00225281282697157  \\
            0.24609913968645913  0.032399566393831805  0.0  -0.0006637837693260927  \\
            0.25398927081659783  0.033438321863406624  0.0  0.000329677525119967  \\
            0.2619271090100197  0.034483358087015234  0.0  0.0005232182436658474  \\
            0.2699126542667245  0.03553467506465762  0.0  0.00011881663493533233  \\
            0.2779459065867127  0.0365922727963338  0.0  -0.0006171095810164921  \\
            0.28602686596998406  0.037656151282043776  0.0  -0.0014532043483640542  \\
            0.29415553241653836  0.03872631052178754  0.0  -0.002188612247264087  \\
            0.30233190592637604  0.03980275051556508  0.0  -0.0026490776008866743  \\
            0.3105559864994969  0.04088547126337642  0.0  -0.002723525773695365  \\
            0.3188277741359009  0.04197447276522154  0.0  -0.0024707856220044923  \\
            0.32714726883558787  0.043069755021100456  0.0  -0.001981151213191544  \\
            0.3355144705985582  0.04417131803101315  0.0  -0.0013349937257053266  \\
            0.3439293794248117  0.04527916179495965  0.0  -0.000603884074437985  \\
            0.35239199531434817  0.04639328631293993  0.0  0.0001484275907174065  \\
            0.0  -0.0  0.0  0.4991674028783114  \\
            0.006262104867736928  0.0004104400375436331  0.0  0.25811118744617795  \\
            0.012575182930465001  0.0008242210347977472  0.0  0.07141046303000438  \\
            0.018939234188184217  0.0012413429917623423  0.0  -0.06289769608842717  \\
            0.0253542586408948  0.0016618059084374185  0.0  -0.14668285404328624  \\
            0.03182025628859653  0.002085609784822976  0.0  -0.1817265406716298  \\
            0.03833722713128962  0.0025127546209190127  0.0  -0.169727267856952  \\
            0.044905171168973856  0.0029432404167255323  0.0  -0.11817052714039981  \\
            0.05152408840164924  0.0033770671722425315  0.0  -0.05159669777514171  \\
            0.058193978829315984  0.003814234887470013  0.0  0.012294958608963763  \\
            0.06491484245197365  0.004254743562407974  0.0  0.06340430452236391  \\
            0.07168667926962291  0.004698593197056417  0.0  0.09575582100344945  \\
            0.07850948928226309  0.005145783791415341  0.0  0.10576219650501542  \\
            0.08538327248989463  0.005596315345484745  0.0  0.09365161556910812  \\
            0.09230802889251755  0.006050187859264633  0.0  0.06847068769802428  \\
            0.09928375849013138  0.006507401332754998  0.0  0.038677770578103614  \\
            0.10631046128273658  0.006967955765955844  0.0  0.010373346231661112  \\
            0.11338813727033292  0.0074318511588671735  0.0  -0.011997470162004824  \\
            0.12051678645292063  0.007899087511488984  0.0  -0.025176904660411763  \\
            0.12769640883049949  0.008369664823821274  0.0  -0.02787860399841275  \\
            0.1349270044030697  0.008843583095864044  0.0  -0.02334034635190604  \\
            0.14220857317063085  0.009320842327617297  0.0  -0.015091930061293701  \\
            0.14954111513318336  0.009801442519081029  0.0  -0.0059175030460223614  \\
            0.15692463029072723  0.010285383670255244  0.0  0.0019785860334959977  \\
            0.16435911864326203  0.01077266578113994  0.0  0.006847518512993273  \\
            0.1718445801907884  0.011263288851735118  0.0  0.007779224147358912  \\
            0.17938101493330572  0.011757252882040771  0.0  0.005874981210407055  \\
            0.1869684228708144  0.01225455787205691  0.0  0.002479117028642975  \\
            0.1946068040033142  0.01275520382178353  0.0  -0.00129880342837029  \\
            0.20229615833080516  0.013259190731220628  0.0  -0.004541973266640256  \\
            0.2100364858532875  0.01376651860036821  0.0  -0.0064927869938771485  \\
            0.21782778657076096  0.014277187429226273  0.0  -0.006734703332994417  \\
            0.2256700604832258  0.014791197217794816  0.0  -0.005727096884486294  \\
            0.23356330759068178  0.015308547966073841  0.0  -0.004053600814346012  \\
            0.2415075278931289  0.015829239674063342  0.0  -0.002209864729233373  \\
            0.24950272139056717  0.016353272341763328  0.0  -0.0006168122090225385  \\
            0.2575488880829968  0.016880645969173793  0.0  0.0003683323823272197  \\
            0.2656460279704178  0.017411360556294744  0.0  0.0005418822149437785  \\
            0.27379414105282973  0.01794541610312617  0.0  0.00011401864114736696  \\
            0.281993227330233  0.01848281260966808  0.0  -0.0006403935709006586  \\
            0.29024328680262745  0.01902355007592047  0.0  -0.001483175213993159  \\
            0.29854431947001325  0.019567628501883344  0.0  -0.0022080320287392206  \\
            0.3068963253323902  0.0201150478875567  0.0  -0.002636450255394122  \\
            0.3152993043897583  0.02066580823294053  0.0  -0.0026601726780181227  \\
            0.32375325664211774  0.02121990953803484  0.0  -0.0023642036156493974  \\
            0.33225818208946833  0.021777351802839635  0.0  -0.0018672397460505255  \\
            0.3408140807318101  0.02233813502735492  0.0  -0.001274256200062176  \\
            0.34942095256914296  0.02290225921158067  0.0  -0.0006780837918561191  \\
            0.35807879760146744  0.02346972435551691  0.0  -0.00016078460230252228  \\
            0.0  -0.0  0.0  0.5012524129949038  \\
            0.006276041666666732  -0.0  0.0  0.25920516115585535  \\
            0.01260416666666675  -0.0  0.0  0.07180914381217669  \\
            0.018984375000000053  -0.0  0.0  -0.0629448237271155  \\
            0.025416666666666643  -0.0  0.0  -0.14696947734240004  \\
            0.03190104166666674  -0.0  0.0  -0.18208663189957042  \\
            0.0384374999999999  -0.0  0.0  -0.17003238469743973  \\
            0.04502604166666657  -0.0  0.0  -0.11834048081541938  \\
            0.05166666666666675  -0.0  0.0  -0.05162685455148206  \\
            0.05835937499999999  -0.0  0.0  0.012367912598039349  \\
            0.06510416666666674  -0.0  0.0  0.06352984214844522  \\
            0.07190104166666655  -0.0  0.0  0.09588374883327441  \\
            0.0787500000000001  -0.0  0.0  0.1058502293674771  \\
            0.0856510416666667  -0.0  0.0  0.09367286882820144  \\
            0.0926041666666666  -0.0  0.0  0.06842372313680911  \\
            0.099609375  -0.0  0.0  0.03857812274285393  \\
            0.10666666666666669  -0.0  0.0  0.0102444462379828  \\
            0.11377604166666666  -0.0  0.0  -0.01213034160413809  \\
            0.12093749999999992  -0.0  0.0  -0.025290666949524466  \\
            0.1281510416666667  -0.0  0.0  -0.027956554281244075  \\
            0.13541666666666674  -0.0  0.0  -0.02337754560791766  \\
            0.14273437500000008  -0.0  0.0  -0.015092422569002097  \\
            0.1501041666666667  -0.0  0.0  -0.005890650508284151  \\
            0.15752604166666662  -0.0  0.0  0.0020208275766674085  \\
            0.16500000000000004  -0.0  0.0  0.006892623227314728  \\
            0.17252604166666674  -0.0  0.0  0.007816476915315904  \\
            0.18010416666666673  -0.0  0.0  0.005899097394854084  \\
            0.187734375  -0.0  0.0  0.0024894919369196624  \\
            0.19541666666666657  -0.0  0.0  -0.0012996107093206442  \\
            0.20315104166666664  -0.0  0.0  -0.00454943691085454  \\
            0.2109375  -0.0  0.0  -0.0065013593405939376  \\
            0.21877604166666664  -0.0  0.0  -0.006739142422381394  \\
            0.22666666666666657  -0.0  0.0  -0.0057249046603842215  \\
            0.234609375  -0.0  0.0  -0.004044875149152625  \\
            0.24260416666666673  -0.0  0.0  -0.002196588028144973  \\
            0.2506510416666665  -0.0  0.0  -0.0006022675703436679  \\
            0.25875000000000004  -0.0  0.0  0.0003800400277939935  \\
            0.26690104166666684  -0.0  0.0  0.0005468698447305842  \\
            0.2751041666666667  -0.0  0.0  0.00011122471947654241  \\
            0.2833593750000001  -0.0  0.0  -0.0006491242656154302  \\
            0.29166666666666674  -0.0  0.0  -0.0014936511164362282  \\
            0.3000260416666667  -0.0  0.0  -0.002214191323241892  \\
            0.30843750000000014  -0.0  0.0  -0.0026307669456509092  \\
            0.31690104166666666  -0.0  0.0  -0.0026361970696315846  \\
            0.3254166666666667  -0.0  0.0  -0.0023249922302291215  \\
            0.333984375  -0.0  0.0  -0.0018261445432294309  \\
            0.3426041666666666  -0.0  0.0  -0.00125353752473029  \\
            0.3512760416666665  -0.0  0.0  -0.0007076903867304941  \\
            0.3599999999999999  -0.0  0.0  -0.0002772790903281175  \\
        }
        ;
    \addplot3[mark={none}, color={black!35}, line width={0.2pt}, unbounded coords={jump}]
        coordinates {
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)

            (0.0384374999999999,-0.0,0.0)
            (0.038412408179400837,-0.0012574920415931248,0.0)
            (0.03833722713128962,-0.0025127546209190213,0.0)
            (0.03821223888126113,-0.0037635770328345976,0.0)
            (0.038037909440614914,-0.0050077857808601255,0.0)
            (0.0378148828296454,-0.006243262422784057,0.0)
            (0.03754397284966693,-0.0074679605203648676,0.0)
            (0.037226152740341245,-0.008679921418510357,0.0)
            (0.036862542893864036,-0.009877288599368482,0.0)
            (0.036454396829645797,-0.011058320381179066,0.0)
            (0.036003085661719725,-0.01222140076009372,0.0)
            (0.035510081315758724,-0.01336504822498707,0.0)
            (0.03497693877285446,-0.014487922410009669,0.0)
            (0.034405277632769016,-0.015588828486678002,0.0)
            (0.033796763299931865,-0.01666671923602403,0.0)
            (0.03315308810087014,-0.017720694781072757,0.0)
            (0.032475952641916495,-0.018749999999999996,0.0)
            (0.03176704771093908,-0.019754019680056866,0.0)
            (0.031028037016585408,-0.020732271511051604,0.0)
            (0.030260541043285016,-0.021684397054189584,0.0)
            (0.02946612228028922,-0.02261015085675402,0.0)
            (0.028646272058683087,-0.023509387914868823,0.0)
            (0.02780239920199179,-0.024382049714875408,0.0)
            (0.026935820664226506,-0.02522814910819272,0.0)
            (0.026047754294495462,-0.026047754294495528,0.0)
            (0.025139313830262022,-0.026840972203297588,0.0)
            (0.024211506182576503,-0.027607931574300866,0.0)
            (0.023265231036826872,-0.028348766041992483,0.0)
            (0.022301282752411167,-0.02906359752984831,0.0)
            (0.021320354504920314,-0.029752520254136897,0.0)
            (0.02032304457563283,-0.03041558562679958,0.0)
            (0.01930986465600082,-0.031052788331391735,0.0)
            (0.018281250000000027,-0.03166405382586853,0.0)
            (0.017237571225325876,-0.032249227501431825,0.0)
            (0.016179147535972938,-0.032808065698141285,0.0)
            (0.01510626111423341,-0.03334022874601935,0.0)
            (0.014019172410009606,-0.03384527616549205,0.0)
            (0.012918136039893557,-0.03432266412380258,0.0)
            (0.011803416997998806,-0.034771745205145616,0.0)
            (0.010675306875196577,-0.03519177051236522,0.0)
            (0.009534139783320628,-0.035581894077816104,0.0)
            (0.008380307686043365,-0.035941179521098335,0.0)
            (0.007214274848421409,-0.0362686088525188,0.0)
            (0.00603659113235766,-0.036563093283974266,0.0)
            (0.004847903885202953,-0.03682348587412608,0.0)
            (0.0036489681930340634,-0.037048595802841186,0.0)
            (0.002440655298434402,-0.037237204041452664,0.0)
            (0.0012239590143174883,-0.03738808016093393,0.0)
            (0.0,-0.03749999999999999,0.0)
            (-0.0012299721973156874,-0.03757176389979349,0.0)
            (-0.0024645793938262717,-0.03760221520144258,0.0)
            (-0.003702317331682803,-0.03759025869757358,0.0)
            (-0.004941560531301015,-0.03753487872890968,0.0)
            (-0.006180569372236322,-0.03743515662239165,0.0)
            (-0.007417499302788233,-0.03729028717772346,0.0)
            (-0.008650412041534494,-0.037099593924701676,0.0)
            (-0.009877288599368539,-0.03686254289386401,0.0)
            (-0.011096043918888077,-0.03657875466755044,0.0)
            (-0.012304542899738369,-0.0362480145069873,0.0)
            (-0.013500617554198957,-0.03587028038299683,0.0)
            (-0.014682085017372115,-0.035445688772854436,0.0)
            (-0.015846766121096145,-0.034974558123068836,0.0)
            (-0.016992504230452177,-0.03445738991681032,0.0)
            (-0.01811718403662388,-0.033894867324694794,0.0)
            (-0.019218750000000062,-0.033287851457964354,0.0)
            (-0.020295224142776735,-0.03263737528310167,0.0)
            (-0.021344722900837443,-0.031944635295891304,0.0)
            (-0.022365472760164984,-0.03121098109023424,0.0)
            (-0.0233558244232428,-0.030437902991994305,0.0)
            (-0.024314265275446445,-0.029627017960212783,0.0)
            (-0.025239429949928782,-0.028780053986622433,0.0)
            (-0.02613010882145339,-0.027898833249040078,0.0)
            (-0.026985254294495498,-0.026985254294495522,0.0)
            (-0.02780398478811108,-0.026041273543522616,0.0)
            (-0.028585586358931492,-0.02506888641762974,0.0)
            (-0.02932951194352218,-0.02407010839740458,0.0)
            (-0.030035378241553445,-0.02304695631890003,0.0)
            (-0.030702960301086213,-0.022001430210895567,0.0)
            (-0.03133218390610559,-0.02093549596541855,0.0)
            (-0.031923115903554455,-0.01985106911872073,0.0)
            (-0.032475952641916495,-0.018749999999999992,0.0)
            (-0.032991006725256566,-0.01763406048087706,0.0)
            (-0.03346869231501981,-0.016504932530401063,0.0)
            (-0.03390950923631908,-0.015364198748651593,0.0)
            (-0.03431402616549217,-0.01421333501737206,0.0)
            (-0.03468286319104075,-0.013053705369105441,0.0)
            (-0.0350166740504132,-0.01188655913764339,0.0)
            (-0.03531612835026987,-0.010713030412905613,0.0)
            (-0.03558189407781609,-0.009534139783320577,0.0)
            (-0.03581462070545882,-0.008350798309067629,0.0)
            (-0.03601492318057531,-0.007163813630844751,0.0)
            (-0.03618336707672065,-0.0059738980818100995,0.0)
            (-0.036320455162420995,-0.0047816786356437374,0.0)
            (-0.036426615619153724,-0.0035877084918824464,0.0)
            (-0.03650219211160555,-0.0023924800713417114,0.0)
            (-0.036547435881326695,-0.001196439170040081,0.0)
            (-0.03656250000000005,-0.0,0.0)
            (-0.036547435881326695,0.0011964391700400936,0.0)
            (-0.03650219211160555,0.0023924800713416984,0.0)
            (-0.036426615619153724,0.0035877084918824464,0.0)
            (-0.036320455162420995,0.004781678635643749,0.0)
            (-0.03618336707672065,0.005973898081810087,0.0)
            (-0.03601492318057531,0.007163813630844751,0.0)
            (-0.03581462070545882,0.00835079830906764,0.0)
            (-0.03558189407781609,0.009534139783320563,0.0)
            (-0.03531612835026987,0.010713030412905613,0.0)
            (-0.0350166740504132,0.011886559137643402,0.0)
            (-0.03468286319104075,0.013053705369105429,0.0)
            (-0.03431402616549217,0.01421333501737206,0.0)
            (-0.03390950923631908,0.015364198748651605,0.0)
            (-0.03346869231501981,0.016504932530401053,0.0)
            (-0.032991006725256566,0.01763406048087706,0.0)
            (-0.032475952641916495,0.018750000000000003,0.0)
            (-0.031923115903554455,0.01985106911872072,0.0)
            (-0.03133218390610559,0.02093549596541855,0.0)
            (-0.030702960301086213,0.022001430210895578,0.0)
            (-0.030035378241553445,0.02304695631890001,0.0)
            (-0.02932951194352218,0.02407010839740458,0.0)
            (-0.028585586358931492,0.02506888641762975,0.0)
            (-0.02780398478811108,0.02604127354352261,0.0)
            (-0.026985254294495498,0.026985254294495522,0.0)
            (-0.02613010882145317,0.027898833249040085,0.0)
            (-0.025239429949928782,0.02878005398662242,0.0)
            (-0.024314265275446445,0.029627017960212783,0.0)
            (-0.0233558244232428,0.030437902991994316,0.0)
            (-0.022365472760164984,0.031210981090234225,0.0)
            (-0.021344722900837443,0.031944635295891304,0.0)
            (-0.020295224142776735,0.03263737528310168,0.0)
            (-0.019218750000000062,0.03328785145796434,0.0)
            (-0.01811718403662388,0.033894867324694794,0.0)
            (-0.016992504230452177,0.03445738991681033,0.0)
            (-0.015846766121096145,0.03497455812306883,0.0)
            (-0.014682085017372115,0.035445688772854436,0.0)
            (-0.013500617554198957,0.03587028038299684,0.0)
            (-0.012304542899738369,0.036248014506987294,0.0)
            (-0.011096043918888077,0.03657875466755044,0.0)
            (-0.009877288599368539,0.03686254289386401,0.0)
            (-0.008650412041534716,0.037099593924701676,0.0)
            (-0.007417499302788233,0.03729028717772346,0.0)
            (-0.006180569372236322,0.037435156622391656,0.0)
            (-0.004941560531301015,0.03753487872890968,0.0)
            (-0.003702317331682803,0.03759025869757358,0.0)
            (-0.0024645793938262717,0.03760221520144258,0.0)
            (-0.0012299721973156874,0.03757176389979349,0.0)
            (0.0,0.03749999999999999,0.0)
            (0.0012239590143174883,0.03738808016093393,0.0)
            (0.002440655298434402,0.037237204041452664,0.0)
            (0.0036489681930340634,0.037048595802841186,0.0)
            (0.004847903885202953,0.03682348587412608,0.0)
            (0.00603659113235766,0.036563093283974266,0.0)
            (0.007214274848421409,0.0362686088525188,0.0)
            (0.008380307686043365,0.035941179521098335,0.0)
            (0.009534139783320628,0.035581894077816104,0.0)
            (0.010675306875196577,0.03519177051236522,0.0)
            (0.011803416997998806,0.034771745205145616,0.0)
            (0.012918136039893557,0.03432266412380258,0.0)
            (0.014019172410009606,0.03384527616549205,0.0)
            (0.01510626111423341,0.03334022874601934,0.0)
            (0.016179147535972938,0.032808065698141285,0.0)
            (0.017237571225325876,0.032249227501431825,0.0)
            (0.018281250000000027,0.03166405382586853,0.0)
            (0.01930986465600082,0.031052788331391742,0.0)
            (0.02032304457563283,0.03041558562679958,0.0)
            (0.021320354504920314,0.02975252025413689,0.0)
            (0.022301282752411167,0.029063597529848315,0.0)
            (0.023265231036826872,0.028348766041992483,0.0)
            (0.024211506182576503,0.02760793157430086,0.0)
            (0.025139313830262022,0.02684097220329759,0.0)
            (0.026047754294495462,0.026047754294495528,0.0)
            (0.026935820664226506,0.025228149108192717,0.0)
            (0.02780239920199179,0.024382049714875415,0.0)
            (0.028646272058683087,0.023509387914868823,0.0)
            (0.02946612228028922,0.022610150856754014,0.0)
            (0.030260541043284794,0.02168439705418959,0.0)
            (0.031028037016585408,0.020732271511051604,0.0)
            (0.03176704771093908,0.01975401968005686,0.0)
            (0.032475952641916495,0.018750000000000003,0.0)
            (0.03315308810087014,0.017720694781072757,0.0)
            (0.033796763299931865,0.01666671923602402,0.0)
            (0.034405277632769016,0.01558882848667801,0.0)
            (0.03497693877285446,0.014487922410009669,0.0)
            (0.035510081315758724,0.013365048224987061,0.0)
            (0.036003085661719725,0.012221400760093728,0.0)
            (0.036454396829645797,0.011058320381179066,0.0)
            (0.036862542893864036,0.009877288599368471,0.0)
            (0.037226152740341245,0.008679921418510364,0.0)
            (0.03754397284966693,0.0074679605203648676,0.0)
            (0.0378148828296454,0.0062432624227840485,0.0)
            (0.038037909440614914,0.005007785780860135,0.0)
            (0.03821223888126113,0.0037635770328345976,0.0)
            (0.03833722713128962,0.0025127546209190127,0.0)
            (0.038412408179400837,0.0012574920415931337,0.0)
            (0.0384374999999999,-0.0,0.0)

            (0.0787500000000001,-0.0,0.0)
            (0.07868978865687559,-0.002576036954739289,0.0)
            (0.07850948928226309,-0.005145783791415359,0.0)
            (0.07821010102462944,-0.007703022606621348,0.0)
            (0.07779327315942353,-0.01024167870693664,0.0)
            (0.07726128141221533,-0.012755889186542076,0.0)
            (0.0766169953684257,-0.015240067930249852,0.0)
            (0.07586383751556514,-0.01768896594646343,0.0)
            (0.07500573460377602,-0.020097726014784874,0.0)
            (0.07404706213866752,-0.022461930730631584,0.0)
            (0.0729925829347462,-0.024777643142637765,0.0)
            (0.0718473807562352,-0.02704143930585577,0.0)
            (0.07061679015307121,-0.029250432212656954,0.0)
            (0.06930632366198819,-0.03140228671138242,0.0)
            (0.06792159758477578,-0.03349522517767102,0.0)
            (0.06646825757735386,-0.035528023862341204,0.0)
            (0.06495190528383299,-0.03749999999999999,0.0)
            (0.06337802722926278,-0.03941098992144987,0.0)
            (0.06175192714365063,-0.041261318567736266,0.0)
            (0.06007866282876839,-0.043051760951673186,0.0)
            (0.05836298859931399,-0.044783496251362034,0.0)
            (0.05660930423252686,-0.04645805534720189,0.0)
            (0.05482161124704388,-0.048077262726996486,0.0)
            (0.05300347720456822,-0.04964317378105555,0.0)
            (0.05115800858899111,-0.051158008588991055,0.0)
            (0.0492878326693329,-0.05262408336085269,0.0)
            (0.047395088597800505,-0.054043740736280176,0.0)
            (0.045481427835034616,-0.05541928016576467,0.0)
            (0.04354802383399092,-0.05675288959755062,0.0)
            (0.041595590754595735,-0.058046579672176454,0.0)
            (0.03962441082606083,-0.059302121584507435,0.0)
            (0.03763436982522572,-0.06052098971107355,0.0)
            (0.03562500000000002,-0.06170431001964124,0.0)
            (0.03359552963935353,-0.06285281517960069,0.0)
            (0.031544938377466414,-0.06396680717761354,0.0)
            (0.029472017221604307,-0.0650461281149892,0.0)
            (0.027375432212656925,-0.06609013972362171,0.0)
            (0.025253790565481937,-0.06709771198841091,0.0)
            (0.02310570809425827,-0.06806722110844955,0.0)
            (0.020929876706701878,-0.06899655686954524,0.0)
            (0.018725130750593122,-0.0698831393395843,0.0)
            (0.0164905110165956,-0.07072394463859331,0.0)
            (0.014225325242475773,-0.07151553937983296,0.0)
            (0.011929204024836881,-0.07225412322953112,0.0)
            (0.009602151124307623,-0.07293557889346854,0.0)
            (0.007244587247419609,-0.07355552871094996,0.0)
            (0.004857386501476935,-0.07410939692291542,0.0)
            (0.0024419048456367776,-0.0745924765830083,0.0)
            (0.0,-0.07499999999999998,0.0)
            (-0.002465957577629796,-0.07532721153844653,0.0)
            (-0.004953082883044635,-0.07556944156287507,0.0)
            (-0.007457983802014345,-0.07572218028987954,0.0)
            (-0.00997677770870009,-0.07578115031260299,0.0)
            (-0.012505116984351528,-0.07574237658320068,0.0)
            (-0.015038223059943512,-0.0756022526806516,0.0)
            (-0.01757092843856034,-0.0753576022530067,0.0)
            (-0.02009772601478499,-0.07500573460377592,0.0)
            (-0.02261282488146743,-0.07454449349028607,0.0)
            (-0.025110211701215857,-0.07397229831581628,0.0)
            (-0.02758371662270309,-0.07328817702518793,0.0)
            (-0.030027082642106517,-0.07249179015307126,0.0)
            (-0.0324340372490548,-0.07158344562318716,0.0)
            (-0.03479836515538359,-0.07056410405228969,0.0)
            (-0.037113980884546205,-0.06943537447265255,0.0)
            (-0.03937499999999994,-0.06819950054802454,0.0)
            (-0.04157580777232961,-0.06685933751791326,0.0)
            (-0.0437111241268795,-0.06541832026087434,0.0)
            (-0.04577606377557464,-0.06388042301656582,0.0)
            (-0.04776619051731701,-0.062250111446134626,0.0)
            (-0.04967756478951224,-0.060532287838645865,0.0)
            (-0.05150678366720984,-0.05873223038556642,0.0)
            (-0.053251012634097705,-0.056855527543822636,0.0)
            (-0.05490800858899103,-0.05490800858899105,0.0)
            (-0.056476133700106956,-0.05289567152237513,0.0)
            (-0.057954359874802686,-0.050824609538013814,0.0)
            (-0.059342263771883674,-0.04870093727734492,0.0)
            (-0.060640012444371116,-0.04653071809994606,0.0)
            (-0.061848339859973844,-0.04431989357849712,0.0)
            (-0.06296851470173115,-0.04207421638520404,0.0)
            (-0.06400229999972407,-0.039799187676105324,0.0)
            (-0.06495190528383299,-0.037499999999999985,0.0)
            (-0.06581993207489933,-0.035181486661558424,0.0)
            (-0.06660931364512757,-0.03284807835517915,0.0)
            (-0.06732325007618822,-0.030503767759276778,0.0)
            (-0.06796513972362161,-0.028152082642106505,0.0)
            (-0.06853850825736374,-0.02579606788232925,0.0)
            (-0.06904693648951965,-0.023438276652836456,0.0)
            (-0.06949398822116382,-0.021080770857537772,0.0)
            (-0.06988313933958423,-0.018725130750593236,0.0)
            (-0.07021770937603478,-0.01637247350869254,0.0)
            (-0.07050079669205878,-0.014023480372169385,0.0)
            (-0.07073521840051655,-0.011678431822646237,0.0)
            (-0.07092345604664785,-0.009337250126071088,0.0)
            (-0.07106760797620004,-0.006999548442812742,0.0)
            (-0.07116934920352724,-0.004664685593106108,0.0)
            (-0.07122989946457925,-0.002331825468527124,0.0)
            (-0.07125000000000004,-0.0,0.0)
            (-0.07122989946457925,0.0023318254685271485,0.0)
            (-0.07116934920352724,0.0046646855931060825,0.0)
            (-0.07106760797620004,0.006999548442812742,0.0)
            (-0.07092345604664785,0.00933725012607111,0.0)
            (-0.07073521840051655,0.011678431822646215,0.0)
            (-0.07050079669205878,0.014023480372169385,0.0)
            (-0.07021770937603478,0.016372473508692566,0.0)
            (-0.06988313933958423,0.018725130750593216,0.0)
            (-0.06949398822116382,0.021080770857537772,0.0)
            (-0.06904693648951965,0.023438276652836484,0.0)
            (-0.06853850825736374,0.025796067882329226,0.0)
            (-0.06796513972362161,0.028152082642106505,0.0)
            (-0.06732325007618822,0.030503767759276802,0.0)
            (-0.06660931364512757,0.03284807835517914,0.0)
            (-0.06581993207489933,0.035181486661558424,0.0)
            (-0.06495190528383299,0.037500000000000006,0.0)
            (-0.06400229999972407,0.039799187676105297,0.0)
            (-0.06296851470173115,0.04207421638520404,0.0)
            (-0.061848339859973844,0.044319893578497145,0.0)
            (-0.06064001244437134,0.046530718099946036,0.0)
            (-0.059342263771883674,0.04870093727734492,0.0)
            (-0.057954359874802686,0.050824609538013835,0.0)
            (-0.056476133700106956,0.05289567152237511,0.0)
            (-0.05490800858899103,0.05490800858899105,0.0)
            (-0.053251012634097705,0.056855527543822656,0.0)
            (-0.05150678366720984,0.0587322303855664,0.0)
            (-0.04967756478951224,0.060532287838645865,0.0)
            (-0.04776619051731701,0.06225011144613465,0.0)
            (-0.04577606377557464,0.06388042301656581,0.0)
            (-0.0437111241268795,0.06541832026087434,0.0)
            (-0.04157580777232961,0.06685933751791329,0.0)
            (-0.03937499999999994,0.06819950054802451,0.0)
            (-0.037113980884546205,0.06943537447265255,0.0)
            (-0.03479836515538359,0.07056410405228969,0.0)
            (-0.0324340372490548,0.07158344562318715,0.0)
            (-0.030027082642106517,0.07249179015307126,0.0)
            (-0.02758371662270287,0.07328817702518793,0.0)
            (-0.02511021170121608,0.07397229831581627,0.0)
            (-0.02261282488146743,0.07454449349028607,0.0)
            (-0.020097726014784767,0.07500573460377592,0.0)
            (-0.01757092843856034,0.0753576022530067,0.0)
            (-0.015038223059943512,0.0756022526806516,0.0)
            (-0.012505116984351305,0.0757423765832007,0.0)
            (-0.00997677770870009,0.07578115031260299,0.0)
            (-0.007457983802014345,0.07572218028987954,0.0)
            (-0.004953082883044635,0.07556944156287507,0.0)
            (-0.002465957577629796,0.07532721153844653,0.0)
            (0.0,0.07499999999999998,0.0)
            (0.0024419048456367776,0.0745924765830083,0.0)
            (0.004857386501476713,0.07410939692291542,0.0)
            (0.007244587247419609,0.07355552871094996,0.0)
            (0.009602151124307623,0.07293557889346854,0.0)
            (0.011929204024836881,0.07225412322953113,0.0)
            (0.014225325242475773,0.07151553937983296,0.0)
            (0.0164905110165956,0.07072394463859331,0.0)
            (0.018725130750593122,0.0698831393395843,0.0)
            (0.020929876706701878,0.06899655686954524,0.0)
            (0.02310570809425827,0.06806722110844955,0.0)
            (0.025253790565481937,0.06709771198841091,0.0)
            (0.027375432212656925,0.06609013972362171,0.0)
            (0.029472017221604307,0.0650461281149892,0.0)
            (0.031544938377466414,0.06396680717761354,0.0)
            (0.03359552963935353,0.06285281517960069,0.0)
            (0.03562500000000002,0.06170431001964123,0.0)
            (0.0376343698252255,0.06052098971107356,0.0)
            (0.03962441082606083,0.059302121584507435,0.0)
            (0.041595590754595735,0.05804657967217645,0.0)
            (0.04354802383399092,0.05675288959755063,0.0)
            (0.045481427835034616,0.05541928016576467,0.0)
            (0.047395088597800505,0.054043740736280155,0.0)
            (0.0492878326693329,0.052624083360852704,0.0)
            (0.05115800858899111,0.051158008588991055,0.0)
            (0.05300347720456822,0.049643173781055545,0.0)
            (0.05482161124704388,0.04807726272699651,0.0)
            (0.05660930423252686,0.04645805534720189,0.0)
            (0.05836298859931399,0.04478349625136202,0.0)
            (0.06007866282876839,0.0430517609516732,0.0)
            (0.06175192714365063,0.041261318567736266,0.0)
            (0.06337802722926278,0.03941098992144985,0.0)
            (0.06495190528383299,0.037500000000000006,0.0)
            (0.06646825757735386,0.035528023862341204,0.0)
            (0.06792159758477578,0.033495225177671006,0.0)
            (0.06930632366198819,0.03140228671138243,0.0)
            (0.07061679015307121,0.029250432212656954,0.0)
            (0.0718473807562352,0.027041439305855758,0.0)
            (0.0729925829347462,0.024777643142637782,0.0)
            (0.07404706213866752,0.022461930730631584,0.0)
            (0.07500573460377602,0.020097726014784857,0.0)
            (0.07586383751556514,0.017688965946463443,0.0)
            (0.0766169953684257,0.015240067930249852,0.0)
            (0.07726128141221533,0.012755889186542059,0.0)
            (0.07779327315942353,0.010241678706936659,0.0)
            (0.07821010102462944,0.007703022606621348,0.0)
            (0.07850948928226309,0.005145783791415341,0.0)
            (0.07868978865687559,0.002576036954739307,0.0)
            (0.0787500000000001,-0.0,0.0)

            (0.12093749999999992,-0.0,0.0)
            (0.12083214143242471,-0.003955634739438492,0.0)
            (0.12051678645292063,-0.00789908751148901,0.0)
            (0.11999358643010516,-0.011818336721360246,0.0)
            (0.11926609115642628,-0.01570167877822954,0.0)
            (0.11833919574771001,-0.019537880291274054,0.0)
            (0.11721906755627609,-0.023316322229654952,0.0)
            (0.11591305432567167,-0.02702713358385922,0.0)
            (0.11442957512973573,-0.030661312246249184,0.0)
            (0.11277799592706517,-0.03421083104835756,0.0)
            (0.11096849181907942,-0.03766872714763214,0.0)
            (0.10901189832142943,-0.041029173242606104,0.0)
            (0.10691955414065046,-0.04428752940794184,0.0)
            (0.1047031380876573,-0.04744037467411323,0.0)
            (0.10237450285453176,-0.050485517824941,0.0)
            (0.09994550842945116,-0.053421987243805355,0.0)
            (0.09742785792574926,-0.05624999999999999,0.0)
            (0.09483293855497088,-0.058970910724179,0.0)
            (0.09217167038119589,-0.06158714117005398,0.0)
            (0.0894543653564508,-0.06410209169245079,0.0)
            (0.08669059895707454,-0.06652003618382404,0.0)
            (0.08388909652153154,-0.06884600229699919,0.0)
            (0.08105763613515626,-0.07108563903636322,0.0)
            (0.07820296962102535,-0.07324507401858847,0.0)
            (0.0753307628834865,-0.07533076288348659,0.0)
            (0.07244555651721263,-0.07734933347266532,0.0)
            (0.06955074724567245,-0.07930742748593793,0.0)
            (0.06664859039462256,-0.08121154237131654,0.0)
            (0.06374022324473927,-0.08306787620310693,0.0)
            (0.060825708749026486,-0.08488217825411867,0.0)
            (0.057904098751284216,-0.08665960787312359,0.0)
            (0.054973515507674486,-0.08840460413904543,0.0)
            (0.05203124999999997,-0.09012076858131812,0.0)
            (0.049073875242083176,-0.09181076303450657,0.0)
            (0.04609737252448087,-0.09347622443841677,0.0)
            (0.04309726832211269,-0.09511769810690957,0.0)
            (0.04006877940794196,-0.09673459067438898,0.0)
            (0.03700696357676514,-0.09832514359382497,0.0)
            (0.033906873288778394,-0.09988642770991182,0.0)
            (0.0307637094945159,-0.10141435907154003,0.0)
            (0.027572972901817927,-0.10290373578530455,0.0)
            (0.024330609991656482,-0.10434829535248495,0.0)
            (0.02103315118216309,-0.10574079158194243,0.0)
            (0.01767783867743744,-0.1070730898366706,0.0)
            (0.014262741717314453,-0.10833627905802738,0.0)
            (0.010786857163156416,-0.10952079872432637,0.0)
            (0.0072501936091273755,-0.11061657864438826,0.0)
            (0.0036538374939576457,-0.1116131892662231,0.0)
            (0.0,-0.11249999999999998,0.0)
            (-0.0037079561409418815,-0.11326634291595913,0.0)
            (-0.007465510467654868,-0.11390167908429748,0.0)
            (-0.011266999410994627,-0.1143957647769179,0.0)
            (-0.015105651532197228,-0.1147388147510799,0.0)
            (-0.018973642836345173,-0.11492165988242711,0.0)
            (-0.022862171271465614,-0.11493589650878439,0.0)
            (-0.02676154919107754,-0.11477402498491505,0.0)
            (-0.03066131224624913,-0.11442957512973578,0.0)
            (-0.03455034288773806,-0.1138972164682069,0.0)
            (-0.03841700640443313,-0.11317285142648692,0.0)
            (-0.042249297205512404,-0.1122536899265733,0.0)
            (-0.04603499287420343,-0.1111383041406505,0.0)
            (-0.0497618133838762,-0.10982666250035496,0.0)
            (-0.05341758277479447,-0.10832014240643806,0.0)
            (-0.05699039054376631,-0.10662152144387328,0.0)
            (-0.06046875000000007,-0.10473494727018054,0.0)
            (-0.0638417508886584,-0.10266588670443477,0.0)
            (-0.06709920367812616,-0.10042105489494904,0.0)
            (-0.07023177304622918,-0.09800832577899472,0.0)
            (-0.07323109828222285,-0.09543662536242094,0.0)
            (-0.07608989854219761,-0.09271580963529924,0.0)
            (-0.07880206115184318,-0.08985652919683197,0.0)
            (-0.08136271143793339,-0.08687008288434768,0.0)
            (-0.0837682628834866,-0.08376826288348659,0.0)
            (-0.08601644673598763,-0.08056319393655753,0.0)
            (-0.08810632054761358,-0.07726716936115223,0.0)
            (-0.09003825548508426,-0.07389248663982101,0.0)
            (-0.09181390260845324,-0.07045128534313809,0.0)
            (-0.09343613867666267,-0.06695539010280466,0.0)
            (-0.09490899238687689,-0.06341616125935648,0.0)
            (-0.09623755228850928,-0.05984435567215378,0.0)
            (-0.09742785792574926,-0.056249999999999974,0.0)
            (-0.09848677604892875,-0.05264227854204409,0.0)
            (-0.09942186399032305,-0.049029437474334275,0.0)
            (-0.10024122251960721,-0.04541870703187555,0.0)
            (-0.10095334067438899,-0.041816242874203345,0.0)
            (-0.10156693519896887,-0.03822708753967143,0.0)
            (-0.10209078731731946,-0.03465515254557919,0.0)
            (-0.10253357961268184,-0.031103221333896466,0.0)
            (-0.10290373578530454,-0.027572972901817986,0.0)
            (-0.10320926601172842,-0.02406502559887473,0.0)
            (-0.10345762053445062,-0.020579000223973902,0.0)
            (-0.1036555539713877,-0.017113601222508414,0.0)
            (-0.103809002652681,-0.01366671447128205,0.0)
            (-0.10392297707113907,-0.010235519852790885,0.0)
            (-0.10400147127576509,-0.00681661656529319,0.0)
            (-0.10404739074975755,-0.0034061588954611265,0.0)
            (-0.10406249999999995,-0.0,0.0)
            (-0.10404739074975755,0.003406158895461163,0.0)
            (-0.10400147127576509,0.006816616565293154,0.0)
            (-0.10392297707113907,0.010235519852790885,0.0)
            (-0.103809002652681,0.013666714471282084,0.0)
            (-0.10365555397138781,0.01711360122250838,0.0)
            (-0.10345762053445062,0.020579000223973902,0.0)
            (-0.10320926601172842,0.024065025598874766,0.0)
            (-0.10290373578530454,0.02757297290181795,0.0)
            (-0.10253357961268184,0.031103221333896466,0.0)
            (-0.10209078731731946,0.03465515254557922,0.0)
            (-0.10156693519896887,0.03822708753967139,0.0)
            (-0.10095334067438899,0.041816242874203345,0.0)
            (-0.10024122251960721,0.04541870703187559,0.0)
            (-0.09942186399032305,0.04902943747433425,0.0)
            (-0.09848677604892875,0.05264227854204409,0.0)
            (-0.09742785792574926,0.056250000000000015,0.0)
            (-0.09623755228850928,0.059844355672153744,0.0)
            (-0.09490899238687689,0.06341616125935648,0.0)
            (-0.09343613867666267,0.06695539010280468,0.0)
            (-0.09181390260845324,0.07045128534313805,0.0)
            (-0.09003825548508426,0.07389248663982101,0.0)
            (-0.08810632054761358,0.07726716936115227,0.0)
            (-0.08601644673598763,0.08056319393655749,0.0)
            (-0.0837682628834866,0.08376826288348659,0.0)
            (-0.08136271143793339,0.08687008288434771,0.0)
            (-0.07880206115184318,0.08985652919683193,0.0)
            (-0.07608989854219761,0.09271580963529924,0.0)
            (-0.07323109828222285,0.09543662536242097,0.0)
            (-0.07023177304622918,0.09800832577899468,0.0)
            (-0.06709920367812616,0.10042105489494904,0.0)
            (-0.0638417508886584,0.10266588670443481,0.0)
            (-0.06046875000000007,0.10473494727018051,0.0)
            (-0.05699039054376631,0.10662152144387328,0.0)
            (-0.05341758277479447,0.10832014240643807,0.0)
            (-0.0497618133838762,0.10982666250035493,0.0)
            (-0.04603499287420343,0.1111383041406505,0.0)
            (-0.042249297205512404,0.11225368992657331,0.0)
            (-0.03841700640443313,0.1131728514264869,0.0)
            (-0.03455034288773806,0.1138972164682069,0.0)
            (-0.03066131224624913,0.11442957512973578,0.0)
            (-0.02676154919107754,0.11477402498491505,0.0)
            (-0.022862171271465614,0.11493589650878439,0.0)
            (-0.01897364283634495,0.11492165988242713,0.0)
            (-0.015105651532197228,0.1147388147510799,0.0)
            (-0.011266999410994627,0.1143957647769179,0.0)
            (-0.007465510467654868,0.11390167908429748,0.0)
            (-0.0037079561409418815,0.11326634291595913,0.0)
            (0.0,0.11249999999999998,0.0)
            (0.0036538374939576457,0.1116131892662231,0.0)
            (0.0072501936091273755,0.11061657864438826,0.0)
            (0.010786857163156416,0.10952079872432637,0.0)
            (0.014262741717314453,0.10833627905802738,0.0)
            (0.01767783867743744,0.10707308983667062,0.0)
            (0.02103315118216309,0.10574079158194243,0.0)
            (0.024330609991656482,0.10434829535248495,0.0)
            (0.027572972901817927,0.10290373578530455,0.0)
            (0.0307637094945159,0.10141435907154003,0.0)
            (0.033906873288778394,0.09988642770991181,0.0)
            (0.03700696357676514,0.09832514359382497,0.0)
            (0.04006877940794196,0.09673459067438898,0.0)
            (0.04309726832211269,0.09511769810690955,0.0)
            (0.04609737252448087,0.09347622443841677,0.0)
            (0.049073875242083176,0.09181076303450657,0.0)
            (0.05203124999999997,0.09012076858131811,0.0)
            (0.054973515507674486,0.08840460413904544,0.0)
            (0.057904098751284216,0.08665960787312359,0.0)
            (0.060825708749026486,0.08488217825411866,0.0)
            (0.06374022324473927,0.08306787620310693,0.0)
            (0.06664859039462256,0.08121154237131654,0.0)
            (0.06955074724567245,0.07930742748593789,0.0)
            (0.07244555651721263,0.07734933347266532,0.0)
            (0.0753307628834865,0.07533076288348659,0.0)
            (0.07820296962102535,0.07324507401858846,0.0)
            (0.08105763613515626,0.07108563903636324,0.0)
            (0.08388909652153154,0.06884600229699919,0.0)
            (0.08669059895707454,0.06652003618382403,0.0)
            (0.0894543653564508,0.0641020916924508,0.0)
            (0.09217167038119589,0.06158714117005398,0.0)
            (0.09483293855497088,0.058970910724178975,0.0)
            (0.09742785792574926,0.056250000000000015,0.0)
            (0.09994550842945116,0.053421987243805355,0.0)
            (0.10237450285453176,0.05048551782494097,0.0)
            (0.1047031380876573,0.047440374674113245,0.0)
            (0.10691955414065046,0.04428752940794184,0.0)
            (0.10901189832142943,0.041029173242606076,0.0)
            (0.1109684918190792,0.037668727147632176,0.0)
            (0.11277799592706517,0.03421083104835756,0.0)
            (0.11442957512973573,0.030661312246249156,0.0)
            (0.11591305432567167,0.02702713358385924,0.0)
            (0.11721906755627609,0.023316322229654952,0.0)
            (0.11833919574771001,0.019537880291274033,0.0)
            (0.11926609115642628,0.01570167877822957,0.0)
            (0.11999358643010516,0.011818336721360246,0.0)
            (0.12051678645292063,0.007899087511488984,0.0)
            (0.12083214143242471,0.0039556347394385195,0.0)
            (0.12093749999999992,-0.0,0.0)

            (0.16500000000000004,-0.0,0.0)
            (0.16483946650604797,-0.005396285395690734,0.0)
            (0.16435911864326203,-0.010772665781139976,0.0)
            (0.1635626950976885,-0.0161095193770513,0.0)
            (0.16245636343162273,-0.021387785994738825,0.0)
            (0.16104862583612944,-0.026589235736979997,0.0)
            (0.15935018941321832,-0.03169672341858017,0.0)
            (0.15737380317066063,-0.03669442433069773,0.0)
            (0.1551340644717436,-0.0415680472937614,0.0)
            (0.15264719819483852,-0.04630502133435699,0.0)
            (0.14993081231471894,-0.050894652775076835,0.0)
            (0.14700363401134164,-0.05532825003523808,0.0)
            (0.143885230735592,-0.059599213995864354,0.0)
            (0.14059572090977657,-0.06370309237487044,0.0)
            (0.13715547910919978,-0.06763759717783395,0.0)
            (0.13358484065716203,-0.07140258492546521,0.0)
            (0.12990381056766576,-0.07499999999999998,0.0)
            (0.12613178168806405,-0.07843378208824428,0.0)
            (0.12228726672922074,-0.08170973931800476,0.0)
            (0.11838764862633178,-0.08483538927652243,0.0)
            (0.11444895335357086,-0.08781977065414007,0.0)
            (0.1104856489256969,-0.09067322876426075,0.0)
            (0.10651047386632895,-0.09340717864297565,0.0)
            (0.10253429791359792,-0.09603384982079152,0.0)
            (0.09856601717798208,-0.09856601717798211,0.0)
            (0.09461248537390099,-0.10101672253873543,0.0)
            (0.0906784821261919,-0.10339899182327411,0.0)
            (0.08676671871559116,-0.10572555265864814,0.0)
            (0.08287788098465598,-0.10800855734651725,0.0)
            (0.07901070848821234,-0.11025931599996355,0.0)
            (0.07516210835130299,-0.112488044492648,0.0)
            (0.07132730170334733,-0.11470363161530739,0.0)
            (0.0674999999999999,-0.11691342951089921,0.0)
            (0.06367260803351438,-0.11912307106614949,0.0)
            (0.05983644997701587,-0.12133631748055096,0.0)
            (0.05598201441575834,-0.12355493872178043,0.0)
            (0.05209921399586426,-0.12577862901779388,0.0)
            (0.048177655073743164,-0.12800495894004477,0.0)
            (0.044206912581558955,-0.13022936500953244,0.0)
            (0.040176805238638424,-0.13244517711834963,0.0)
            (0.03607766623699482,-0.13464368341497693,0.0)
            (0.031900604611226235,-0.13681423166277323,0.0)
            (0.027637752667483806,-0.13894436545884725,0.0)
            (0.02328249509015934,-0.14101999310539268,0.0)
            (0.018829675664223,-0.14302558636780263,0.0)
            (0.014275777940244483,-0.1449444058429704,0.0)
            (0.009619076621385947,-0.1467587492058712,0.0)
            (0.004859756959280537,-0.14845021821057836,0.0)
            (0.0,-0.14999999999999997,0.0)
            (-0.004955967887252388,-0.1513891580323313,0.0)
            (-0.01000186214765697,-0.1525989277657098,0.0)
            (-0.015129364158623648,-0.15361101215868866,0.0)
            (-0.020328182001792428,-0.15440787204434048,0.0)
            (-0.025586146928217257,-0.15497300652007093,0.0)
            (-0.030889343937354763,-0.1552912186621218,0.0)
            (-0.036222274299085644,-0.15534886212042678,0.0)
            (-0.0415680472937614,-0.15513406447174355,0.0)
            (-0.04690859793770019,-0.15463692360131298,0.0)
            (-0.05222492700938952,-0.15384967383899922,0.0)
            (-0.057497359302626894,-0.1527668190871529,0.0)
            (-0.06270581571366263,-0.15138523073559207,0.0)
            (-0.0678300945255601,-0.14970420875457227,0.0)
            (-0.07285015708868459,-0.1477255049792555,0.0)
            (-0.07774641301428487,-0.14545330823835698,0.0)
            (-0.08250000000000002,-0.14289419162443237,0.0)
            (-0.0870930534917631,-0.14005702284266625,0.0)
            (-0.09150896155457766,-0.13695283919811554,0.0)
            (-0.09573260057212818,-0.13359468937752095,0.0)
            (-0.09975054771796033,-0.12999744474085323,0.0)
            (-0.10355126653350244,-0.12617758335017293,0.0)
            (-0.10712526240382869,-0.12215295042041908,0.0)
            (-0.11046520523296033,-0.11794249927061523,0.0)
            (-0.1135660171779822,-0.11356601717798212,0.0)
            (-0.11642492389575287,-0.10904384078606984,0.0)
            (-0.11904146837736418,-0.10439656588704496,0.0)
            (-0.12141748708312428,-0.09964475648483288,0.0)
            (-0.12355704873379969,-0.09480865804847612,0.0)
            (-0.1254663567511528,-0.08990791978381817,0.0)
            (-0.1271536169615427,-0.08496133058787587,0.0)
            (-0.12862887276990975,-0.07998657310686612,0.0)
            (-0.12990381056766576,-0.07499999999999997,0.0)
            (-0.13099153864734436,-0.07001643612233407,0.0)
            (-0.1319063433506067,-0.06504900988786645,0.0)
            (-0.13266342656657626,-0.06010901656644794,0.0)
            (-0.13327862901779386,-0.05520581571366256,0.0)
            (-0.13376814401585613,-0.050346764341131965,0.0)
            (-0.13414822653381275,-0.04553718681587161,0.0)
            (-0.13443490252482404,-0.04078038184198172,0.0)
            (-0.1346436834149769,-0.036077666236994835,0.0)
            (-0.13478929061253953,-0.031428454579614205,0.0)
            (-0.13488539470775085,-0.026830373186258305,0.0)
            (-0.13494437378933433,-0.02227940628139663,0.0)
            (-0.13497709498052024,-0.01777007167127663,0.0)
            (-0.13499272290397069,-0.013295622721816877,0.0)
            (-0.13499855832831886,-0.008848272987902955,0.0)
            (-0.1349999097368617,-0.00441943945084209,0.0)
            (-0.135,-0.0,0.0)
            (-0.1349999097368617,0.004419439450842137,0.0)
            (-0.13499855832831886,0.00884827298790291,0.0)
            (-0.13499272290397069,0.013295622721816877,0.0)
            (-0.13497709498052024,0.01777007167127667,0.0)
            (-0.13494437378933433,0.022279406281396585,0.0)
            (-0.13488539470775085,0.026830373186258305,0.0)
            (-0.13478929061253953,0.031428454579614254,0.0)
            (-0.1346436834149769,0.036077666236994786,0.0)
            (-0.13443490252482404,0.04078038184198172,0.0)
            (-0.13414822653381264,0.045537186815871655,0.0)
            (-0.13376814401585613,0.05034676434113192,0.0)
            (-0.13327862901779386,0.05520581571366256,0.0)
            (-0.13266342656657626,0.06010901656644799,0.0)
            (-0.1319063433506067,0.06504900988786641,0.0)
            (-0.13099153864734436,0.07001643612233407,0.0)
            (-0.12990381056766576,0.07500000000000001,0.0)
            (-0.12862887276990975,0.07998657310686606,0.0)
            (-0.1271536169615427,0.08496133058787587,0.0)
            (-0.1254663567511528,0.08990791978381822,0.0)
            (-0.12355704873379969,0.09480865804847606,0.0)
            (-0.12141748708312428,0.09964475648483288,0.0)
            (-0.11904146837736418,0.104396565887045,0.0)
            (-0.11642492389575287,0.1090438407860698,0.0)
            (-0.1135660171779822,0.11356601717798212,0.0)
            (-0.11046520523296033,0.11794249927061526,0.0)
            (-0.1071252624038288,0.12215295042041904,0.0)
            (-0.10355126653350244,0.12617758335017293,0.0)
            (-0.09975054771796033,0.12999744474085326,0.0)
            (-0.0957326005721284,0.1335946893775209,0.0)
            (-0.09150896155457766,0.13695283919811554,0.0)
            (-0.0870930534917631,0.14005702284266627,0.0)
            (-0.08250000000000002,0.14289419162443234,0.0)
            (-0.07774641301428487,0.14545330823835698,0.0)
            (-0.07285015708868459,0.14772550497925552,0.0)
            (-0.0678300945255601,0.14970420875457224,0.0)
            (-0.06270581571366263,0.15138523073559207,0.0)
            (-0.057497359302626894,0.15276681908715292,0.0)
            (-0.05222492700938952,0.15384967383899922,0.0)
            (-0.04690859793770019,0.15463692360131298,0.0)
            (-0.0415680472937614,0.15513406447174355,0.0)
            (-0.036222274299085866,0.15534886212042678,0.0)
            (-0.030889343937354763,0.1552912186621218,0.0)
            (-0.025586146928217257,0.15497300652007096,0.0)
            (-0.020328182001792428,0.15440787204434048,0.0)
            (-0.015129364158623648,0.15361101215868866,0.0)
            (-0.01000186214765697,0.1525989277657098,0.0)
            (-0.004955967887252388,0.1513891580323313,0.0)
            (0.0,0.14999999999999997,0.0)
            (0.004859756959280537,0.14845021821057836,0.0)
            (0.009619076621385947,0.1467587492058712,0.0)
            (0.014275777940244483,0.1449444058429704,0.0)
            (0.018829675664223,0.14302558636780263,0.0)
            (0.02328249509015934,0.1410199931053927,0.0)
            (0.027637752667483806,0.13894436545884725,0.0)
            (0.031900604611226235,0.13681423166277323,0.0)
            (0.03607766623699482,0.13464368341497693,0.0)
            (0.040176805238638424,0.13244517711834963,0.0)
            (0.044206912581558955,0.13022936500953242,0.0)
            (0.048177655073743164,0.12800495894004477,0.0)
            (0.05209921399586426,0.12577862901779388,0.0)
            (0.05598201441575834,0.12355493872178042,0.0)
            (0.05983644997701587,0.12133631748055096,0.0)
            (0.06367260803351438,0.11912307106614949,0.0)
            (0.06750000000000012,0.11691342951089918,0.0)
            (0.07132730170334733,0.1147036316153074,0.0)
            (0.07516210835130299,0.112488044492648,0.0)
            (0.07901070848821234,0.11025931599996354,0.0)
            (0.08287788098465576,0.10800855734651726,0.0)
            (0.08676671871559116,0.10572555265864814,0.0)
            (0.0906784821261919,0.10339899182327407,0.0)
            (0.09461248537390099,0.10101672253873546,0.0)
            (0.09856601717798208,0.09856601717798211,0.0)
            (0.10253429791359792,0.09603384982079151,0.0)
            (0.10651047386632895,0.09340717864297568,0.0)
            (0.1104856489256969,0.09067322876426075,0.0)
            (0.11444895335357086,0.08781977065414003,0.0)
            (0.11838764862633178,0.08483538927652245,0.0)
            (0.12228726672922074,0.08170973931800476,0.0)
            (0.12613178168806405,0.07843378208824424,0.0)
            (0.12990381056766576,0.07500000000000001,0.0)
            (0.13358484065716203,0.07140258492546521,0.0)
            (0.13715547910919978,0.06763759717783391,0.0)
            (0.14059572090977657,0.06370309237487048,0.0)
            (0.143885230735592,0.059599213995864354,0.0)
            (0.14700363401134164,0.055328250035238044,0.0)
            (0.14993081231471894,0.05089465277507687,0.0)
            (0.15264719819483852,0.04630502133435699,0.0)
            (0.1551340644717436,0.04156804729376136,0.0)
            (0.15737380317066063,0.03669442433069776,0.0)
            (0.15935018941321832,0.03169672341858017,0.0)
            (0.16104862583612944,0.026589235736979966,0.0)
            (0.16245636343162273,0.02138778599473887,0.0)
            (0.1635626950976885,0.0161095193770513,0.0)
            (0.16435911864326203,0.01077266578113994,0.0)
            (0.16483946650604797,0.0053962853956907725,0.0)
            (0.16500000000000004,-0.0,0.0)

            (0.2109375,-0.0,0.0)
            (0.21071176387774537,-0.0068979889234960165,0.0)
            (0.2100364858532875,-0.013766518600368257,0.0)
            (0.20891742702737903,-0.020576570573694504,0.0)
            (0.20736408998501332,-0.027300000356464498,0.0)
            (0.2053895716774734,-0.0339099555236599,0.0)
            (0.20301036093925218,-0.0403812714970255,0.0)
            (0.20024608405053224,-0.046690838186978965,0.0)
            (0.1971192026297992,-0.05281793115732153,0.0)
            (0.19365466894198802,-0.05874450158862987,0.0)
            (0.18987954442166544,-0.06445542002497186,0.0)
            (0.1858225878259716,-0.06993866968375168,0.0)
            (0.18151381993789606,-0.07518548597642447,0.0)
            (0.17698407212834555,-0.08019043981365408,0.0)
            (0.17226452634877987,-0.08495146323634985,0.0)
            (0.1673862542604867,-0.08946981690732074,0.0)
            (0.16237976320958225,-0.09374999999999999,0.0)
            (0.15727455662854162,-0.0977996040136457,0.0)
            (0.15209871618772586,-0.10162911301158861,0.0)
            (0.14687851263841134,-0.10525165370388807,0.0)
            (0.14163805178880295,-0.1086826996623101,0.0)
            (0.13639896144502295,-0.11193973474898654,0.0)
            (0.13118012444056193,-0.11504188154683372,0.0)
            (0.12599746208228568,-0.11800950118766468,0.0)
            (0.12086377147247762,-0.12086377147247762,0.0)
            (0.1157886192393982,-0.12362625055906307,0.0)
            (0.11077829323935928,-0.12631843374828877,0.0)
            (0.10583581279794041,-0.12896131102775943,0.0)
            (0.10096099705374106,-0.13157493302778156,0.0)
            (0.09615058997215353,-0.13417799290971114,0.0)
            (0.09139843962611716,-0.13678743144308075,0.0)
            (0.08669572841224404,-0.13941807213985943,0.0)
            (0.08203125,-0.14208229280838444,0.0)
            (0.07739172801364758,-0.14478973927452946,0.0)
            (0.07276217073507163,-0.14754708630401614,0.0)
            (0.06812625550254126,-0.15035784995960186,0.0)
            (0.0634667359764245,-0.15322225475383638,0.0)
            (0.05876586505641579,-0.1561371580270703,0.0)
            (0.054005825972600174,-0.15909603300731134,0.0)
            (0.04916916393906967,-0.16208901100997403,0.0)
            (0.044239210756123803,-0.16510298222860137,0.0)
            (0.03920049487530464,-0.1681217535694582,0.0)
            (0.034039129698437254,-0.17112626101054743,0.0)
            (0.028743173263002575,-0.1740948330356974,0.0)
            (0.023302952965033485,-0.17700350082279429,0.0)
            (0.01771134957868381,-0.179826350066882,0.0)
            (0.011964035538252427,-0.18253590860736427,0.0)
            (0.006059663241605007,-0.18510356341607406,0.0)
            (0.0,-0.18749999999999997,0.0)
            (-0.006209992816561094,-0.18969565688756299,0.0)
            (-0.012562137923051164,-0.191661187607112,0.0)
            (-0.01904507804490141,-0.1933679224351918,0.0)
            (-0.025644369117485688,-0.19478832219238457,0.0)
            (-0.032342629259968225,-0.19589641649613215,0.0)
            (-0.039119741057610735,-0.1966682191406639,0.0)
            (-0.0459531037625851,-0.19708211365954187,0.0)
            (-0.052817931157321585,-0.1971192026297992,0.0)
            (-0.05968759003135382,-0.19676361488960423,0.0)
            (-0.06653397351608548,-0.19600276555335325,0.0)
            (-0.07332790291404678,-0.1948275645069268,0.0)
            (-0.08003955116048411,-0.1932325699378961,0.0)
            (-0.08663888067410674,-0.19121608438583906,0.0)
            (-0.09309608809705394,-0.18878019177074193,0.0)
            (-0.09938204829610142,-0.18593073485610362,0.0)
            (-0.10546875,-0.18267723361078,0.0)
            (-0.11132971558164384,-0.1790327459326076,0.0)
            (-0.11694039775623366,-0.1750136731703737,0.0)
            (-0.12227854635327218,-0.17063951381214462,0.0)
            (-0.1273245388245292,-0.16593256958143154,0.0)
            (-0.13206166876342662,-0.1609176089832669,0.0)
            (-0.1364763874231666,-0.15562149405632775,0.0)
            (-0.14055849401917841,-0.15007277670262525,0.0)
            (-0.14430127147247762,-0.14430127147247765,0.0)
            (-0.1477015651794028,-0.138337612070912,0.0)
            (-0.1507598033640546,-0.13221279911569203,0.0)
            (-0.15347995856600338,-0.12595774681238048,0.0)
            (-0.15586945082041026,-0.11960283621596014,0.0)
            (-0.15793899408344436,-0.11317748262153769,0.0)
            (-0.1597023884257287,-0.10670972437076218,0.0)
            (-0.1611762614439255,-0.10022583998024227,0.0)
            (-0.16237976320958225,-0.09374999999999996,0.0)
            (-0.1633342198701465,-0.08730395940242835,0.0)
            (-0.16406275172597828,-0.08090679559577564,0.0)
            (-0.16458986221709526,-0.07457469636299392,0.0)
            (-0.16494100475383644,-0.06832080116048418,0.0)
            (-0.16514213470802552,-0.06215509828671088,0.0)
            (-0.16521925413899918,-0.056084379463713696,0.0)
            (-0.16519795695759032,-0.05011225238179351,0.0)
            (-0.16510298222860142,-0.04423921075612376,0.0)
            (-0.16495778317846788,-0.03846276045091096,0.0)
            (-0.16478411921195923,-0.03277759925902259,0.0)
            (-0.1646016778543562,-0.027175846999310884,0.0)
            (-0.16442773303016556,-0.021647321726054818,0.0)
            (-0.1642768454746949,-0.016179857049890722,0.0)
            (-0.16416061036118879,-0.01075965486093541,0.0)
            (-0.16408745642589184,-0.005371667134670016,0.0)
            (-0.1640625,-0.0,0.0)
            (-0.16408745642589184,0.005371667134670073,0.0)
            (-0.16416061036118879,0.010759654860935351,0.0)
            (-0.1642768454746949,0.016179857049890722,0.0)
            (-0.16442773303016556,0.021647321726054873,0.0)
            (-0.1646016778543562,0.02717584699931083,0.0)
            (-0.16478411921195923,0.03277759925902259,0.0)
            (-0.16495778317846788,0.038462760450911015,0.0)
            (-0.16510298222860142,0.0442392107561237,0.0)
            (-0.16519795695759032,0.05011225238179351,0.0)
            (-0.16521925413899918,0.05608437946371375,0.0)
            (-0.16514213470802552,0.062155098286710814,0.0)
            (-0.16494100475383644,0.06832080116048418,0.0)
            (-0.16458986221709526,0.07457469636299398,0.0)
            (-0.16406275172597828,0.08090679559577559,0.0)
            (-0.1633342198701465,0.08730395940242835,0.0)
            (-0.16237976320958225,0.09375000000000003,0.0)
            (-0.1611762614439256,0.10022583998024222,0.0)
            (-0.1597023884257287,0.10670972437076218,0.0)
            (-0.15793899408344436,0.11317748262153775,0.0)
            (-0.15586945082041037,0.11960283621596007,0.0)
            (-0.15347995856600338,0.12595774681238048,0.0)
            (-0.15075980336405448,0.1322127991156921,0.0)
            (-0.1477015651794028,0.13833761207091197,0.0)
            (-0.14430127147247762,0.14430127147247765,0.0)
            (-0.14055849401917841,0.1500727767026253,0.0)
            (-0.1364763874231667,0.1556214940563277,0.0)
            (-0.13206166876342662,0.1609176089832669,0.0)
            (-0.1273245388245291,0.1659325695814316,0.0)
            (-0.12227854635327229,0.17063951381214454,0.0)
            (-0.11694039775623366,0.1750136731703737,0.0)
            (-0.11132971558164384,0.17903274593260762,0.0)
            (-0.10546875,0.18267723361077998,0.0)
            (-0.09938204829610142,0.18593073485610362,0.0)
            (-0.09309608809705372,0.18878019177074196,0.0)
            (-0.08663888067410674,0.19121608438583904,0.0)
            (-0.08003955116048411,0.1932325699378961,0.0)
            (-0.07332790291404678,0.19482756450692681,0.0)
            (-0.0665339735160857,0.19600276555335322,0.0)
            (-0.05968759003135382,0.19676361488960423,0.0)
            (-0.052817931157321585,0.1971192026297992,0.0)
            (-0.04595310376258532,0.19708211365954187,0.0)
            (-0.039119741057610735,0.1966682191406639,0.0)
            (-0.032342629259968225,0.19589641649613218,0.0)
            (-0.02564436911748591,0.19478832219238457,0.0)
            (-0.01904507804490141,0.1933679224351918,0.0)
            (-0.012562137923051164,0.191661187607112,0.0)
            (-0.006209992816561094,0.18969565688756299,0.0)
            (0.0,0.18749999999999997,0.0)
            (0.006059663241605007,0.18510356341607406,0.0)
            (0.011964035538252427,0.18253590860736427,0.0)
            (0.01771134957868381,0.179826350066882,0.0)
            (0.023302952965033485,0.17700350082279429,0.0)
            (0.028743173263002575,0.17409483303569742,0.0)
            (0.034039129698437254,0.17112626101054743,0.0)
            (0.03920049487530486,0.1681217535694582,0.0)
            (0.044239210756123803,0.16510298222860137,0.0)
            (0.04916916393906967,0.16208901100997403,0.0)
            (0.054005825972600174,0.15909603300731132,0.0)
            (0.05876586505641579,0.1561371580270703,0.0)
            (0.0634667359764245,0.15322225475383638,0.0)
            (0.06812625550254148,0.15035784995960186,0.0)
            (0.07276217073507163,0.14754708630401614,0.0)
            (0.07739172801364758,0.14478973927452946,0.0)
            (0.08203125,0.14208229280838441,0.0)
            (0.08669572841224404,0.13941807213985943,0.0)
            (0.09139843962611716,0.13678743144308075,0.0)
            (0.09615058997215353,0.13417799290971108,0.0)
            (0.10096099705374106,0.1315749330277816,0.0)
            (0.10583581279794041,0.12896131102775943,0.0)
            (0.11077829323935928,0.1263184337482887,0.0)
            (0.1157886192393982,0.12362625055906308,0.0)
            (0.12086377147247762,0.12086377147247762,0.0)
            (0.12599746208228568,0.11800950118766468,0.0)
            (0.13118012444056193,0.11504188154683376,0.0)
            (0.13639896144502295,0.11193973474898654,0.0)
            (0.14163805178880295,0.10868269966231006,0.0)
            (0.14687851263841134,0.10525165370388812,0.0)
            (0.15209871618772586,0.10162911301158861,0.0)
            (0.15727455662854162,0.09779960401364565,0.0)
            (0.16237976320958225,0.09375000000000003,0.0)
            (0.1673862542604867,0.08946981690732074,0.0)
            (0.17226452634877987,0.08495146323634979,0.0)
            (0.17698407212834555,0.0801904398136541,0.0)
            (0.18151381993789606,0.07518548597642447,0.0)
            (0.1858225878259716,0.06993866968375163,0.0)
            (0.18987954442166544,0.0644554200249719,0.0)
            (0.19365466894198802,0.05874450158862987,0.0)
            (0.1971192026297992,0.05281793115732148,0.0)
            (0.20024608405053224,0.04669083818697901,0.0)
            (0.20301036093925218,0.0403812714970255,0.0)
            (0.2053895716774734,0.03390995552365986,0.0)
            (0.20736408998501332,0.02730000035646455,0.0)
            (0.20891742702737903,0.020576570573694504,0.0)
            (0.2100364858532875,0.01376651860036821,0.0)
            (0.21071176387774537,0.006897988923496064,0.0)
            (0.2109375,-0.0,0.0)

            (0.25875000000000004,-0.0,0.0)
            (0.2584490335475167,-0.008460745322854336,0.0)
            (0.2575488880829968,-0.016880645969173852,0.0)
            (0.25605778221917674,-0.025219490311289852,0.0)
            (0.25398927081659783,-0.033438321863406555,0.0)
            (0.2513620332717421,-0.04150003965131376,0.0)
            (0.24819958213437765,-0.04936996646499094,0.0)
            (0.24452989696528626,-0.05701637515270291,0.0)
            (0.24038498960390275,-0.06441096383692954,0.0)
            (0.23580040816851322,-0.07152927181117621,0.0)
            (0.23081468813991846,-0.0783510288973172,0.0)
            (0.22546875976531933,-0.08486043218814691,0.0)
            (0.2198053217475624,-0.09104634534962219,0.0)
            (0.2138681917433649,-0.09690241699046409,0.0)
            (0.207701644573272,-0.1024271160004887,0.0)
            (0.20134974923942472,-0.10762368318937197,0.0)
            (0.19485571585149875,-0.11249999999999998,0.0)
            (0.1882612633764038,-0.11706837650038325,0.0)
            (0.18160601875671056,-0.12134526225080548,0.0)
            (0.1749269573926897,-0.12535088497454772,0.0)
            (0.1682578942627706,-0.1291088232083341,0.0)
            (0.1616290340795099,-0.1326455202511766,0.0)
            (0.1550665878578552,-0.13598974774793746,0.0)
            (0.14859246212708865,-0.13917202811920792,0.0)
            (0.14222402576697313,-0.14222402576697316,0.0)
            (0.13597395811370427,-0.14517791753364823,0.0)
            (0.12985018058517417,-0.1480657532609818,0.0)
            (0.12385587264167008,-0.15091881747865035,0.0)
            (0.11798957145199473,-0.15376700324689987,0.0)
            (0.11224535320085005,-0.15663820898336128,0.0)
            (0.10661309257572649,-0.1595577687244217,0.0)
            (0.10107879563436506,-0.1625479257127015,0.0)
            (0.09562500000000007,-0.16562735847377383,0.0)
            (0.09023123518248277,-0.16881076765964645,0.0)
            (0.08487453479864815,-0.1721085309088122,0.0)
            (0.07952999158246188,-0.17552643182037372,0.0)
            (0.07417134534962222,-0.17906546788251648,0.0)
            (0.06877159352478324,-0.18272174085490153,0.0)
            (0.06330361346190183,-0.18648643170324855,0.0)
            (0.05774078559580942,-0.1903458607464132,0.0)
            (0.05205760645920465,-0.19428163222617792,0.0)
            (0.04623028078389213,-0.19827086107253977,0.0)
            (0.04023728227502388,-0.20228647823704293,0.0)
            (0.03405987319596715,-0.20629760962758473,0.0)
            (0.02768257361974591,-0.21027002242300225,0.0)
            (0.02109357207847462,-0.2141666313960612,0.0)
            (0.014285070359727259,-0.2179480568488673,0.0)
            (0.0072535563409312775,-0.2215732248827102,0.0)
            (0.0,-0.22499999999999995,0.0)
            (-0.007470030928867999,-0.22818583948165427,0.0)
            (-0.015146337793837228,-0.23108845860850413,0.0)
            (-0.023014141069827687,-0.2336664956064273,0.0)
            (-0.031054212879277232,-0.23588016519521232,0.0)
            (-0.039243089831597855,-0.23769188981061076,0.0)
            (-0.04755336263223375,-0.23906689794441066,0.0)
            (-0.05595403758157591,-0.23997377960226027,0.0)
            (-0.06441096383692968,-0.24038498960390273,0.0)
            (-0.0728873191686985,-0.24027729033308068,0.0)
            (-0.08134414592452077,-0.23963212656954888,0.0)
            (-0.08974092803977185,-0.2384359261858949,0.0)
            (-0.09803619921466811,-0.23668032174756246,0.0)
            (-0.10618817182951579,-0.23436228939415532,0.0)
            (-0.11415537579990254,-0.2314842027808974,0.0)
            (-0.12189729638921609,-0.22805380129711322,0.0)
            (-0.12937500000000002,-0.22408407322922347,0.0)
            (-0.1365517371583006,-0.21959305597425885,0.0)
            (-0.14339351228309427,-0.21460355681172355,0.0)
            (-0.14986961038966085,-0.20914279908286545,0.0)
            (-0.15595307160192962,-0.20324199988415587,0.0)
            (-0.16162110523197026,-0.1969358865345812,0.0)
            (-0.16685543620985688,-0.19026216010455796,0.0)
            (-0.17164257779658776,-0.18326091518037776,0.0)
            (-0.17597402576697319,-0.17597402576697316,0.0)
            (-0.17984637058693742,-0.1684445077910841,0.0)
            (-0.1832613255076846,-0.16071586904709342,0.0)
            (-0.18622566993372158,-0.15283145762246383,0.0)
            (-0.18875110886828528,-0.14483381984559016,0.0)
            (-0.19085405067353722,-0.13676407861596315,0.0)
            (-0.19255530677943478,-0.12866134260801543,0.0)
            (-0.19387971831055673,-0.12056215629228233,0.0)
            (-0.19485571585149875,-0.11249999999999995,0.0)
            (-0.19551481971733498,-0.10450484838232693,0.0)
            (-0.1958910891164377,-0.09660279459806184,0.0)
            (-0.19602052947116433,-0.08881574642151348,0.0)
            (-0.1959404678825165,-0.08116119921466818,0.0)
            (-0.19568890727547716,-0.07365208937640814,0.0)
            (-0.1953038701328791,-0.06629673048910545,0.0)
            (-0.19482274291098056,-0.05909883295333184,0.0)
            (-0.194281632226178,-0.05205760645920478,0.0)
            (-0.1937147437095138,-0.045167943212765,0.0)
            (-0.1931537940470759,-0.03842067844226675,0.0)
            (-0.1926274661664532,-0.031802923376251166,0.0)
            (-0.19216091680161684,-0.02529846463561662,0.0)
            (-0.19177534478331182,-0.018888222837012403,0.0)
            (-0.19148762737437464,-0.012550762184390543,0.0)
            (-0.19131003081684783,-0.006262841946944902,0.0)
            (-0.19124999999999992,-0.0,0.0)
            (-0.19131003081684783,0.0062628419469449685,0.0)
            (-0.19148762737437464,0.012550762184390477,0.0)
            (-0.19177534478331182,0.018888222837012403,0.0)
            (-0.19216091680161684,0.025298464635616684,0.0)
            (-0.19262746616645332,0.03180292337625111,0.0)
            (-0.1931537940470759,0.03842067844226675,0.0)
            (-0.1937147437095138,0.04516794321276506,0.0)
            (-0.194281632226178,0.05205760645920471,0.0)
            (-0.19482274291098056,0.05909883295333184,0.0)
            (-0.1953038701328791,0.06629673048910552,0.0)
            (-0.19568890727547716,0.07365208937640808,0.0)
            (-0.1959404678825165,0.08116119921466818,0.0)
            (-0.19602052947116422,0.08881574642151355,0.0)
            (-0.1958910891164377,0.09660279459806179,0.0)
            (-0.19551481971733498,0.10450484838232693,0.0)
            (-0.19485571585149863,0.11250000000000003,0.0)
            (-0.19387971831055673,0.12056215629228226,0.0)
            (-0.19255530677943478,0.12866134260801543,0.0)
            (-0.1908540506735371,0.13676407861596324,0.0)
            (-0.18875110886828528,0.14483381984559007,0.0)
            (-0.18622566993372158,0.15283145762246383,0.0)
            (-0.18326132550768448,0.1607158690470935,0.0)
            (-0.17984637058693742,0.16844450779108405,0.0)
            (-0.17597402576697319,0.17597402576697316,0.0)
            (-0.17164257779658776,0.18326091518037782,0.0)
            (-0.16685543620985688,0.19026216010455788,0.0)
            (-0.16162110523197026,0.1969358865345812,0.0)
            (-0.1559530716019295,0.20324199988415592,0.0)
            (-0.14986961038966096,0.20914279908286537,0.0)
            (-0.14339351228309427,0.21460355681172355,0.0)
            (-0.1365517371583005,0.2195930559742589,0.0)
            (-0.12937500000000002,0.2240840732292234,0.0)
            (-0.12189729638921609,0.22805380129711322,0.0)
            (-0.11415537579990243,0.23148420278089743,0.0)
            (-0.1061881718295159,0.23436228939415524,0.0)
            (-0.09803619921466811,0.23668032174756246,0.0)
            (-0.08974092803977185,0.23843592618589493,0.0)
            (-0.081344145924521,0.23963212656954885,0.0)
            (-0.0728873191686985,0.24027729033308068,0.0)
            (-0.06441096383692946,0.24038498960390273,0.0)
            (-0.05595403758157591,0.23997377960226027,0.0)
            (-0.04755336263223375,0.23906689794441066,0.0)
            (-0.03924308983159763,0.2376918898106108,0.0)
            (-0.031054212879277232,0.23588016519521232,0.0)
            (-0.023014141069827687,0.2336664956064273,0.0)
            (-0.015146337793837228,0.23108845860850413,0.0)
            (-0.007470030928867999,0.22818583948165427,0.0)
            (0.0,0.22499999999999995,0.0)
            (0.0072535563409312775,0.2215732248827102,0.0)
            (0.014285070359727037,0.2179480568488673,0.0)
            (0.02109357207847462,0.2141666313960612,0.0)
            (0.02768257361974613,0.21027002242300225,0.0)
            (0.03405987319596715,0.20629760962758473,0.0)
            (0.04023728227502388,0.20228647823704293,0.0)
            (0.04623028078389213,0.19827086107253977,0.0)
            (0.05205760645920465,0.19428163222617792,0.0)
            (0.05774078559580942,0.1903458607464132,0.0)
            (0.06330361346190183,0.18648643170324852,0.0)
            (0.06877159352478301,0.18272174085490153,0.0)
            (0.07417134534962222,0.17906546788251648,0.0)
            (0.07952999158246188,0.17552643182037372,0.0)
            (0.08487453479864815,0.1721085309088122,0.0)
            (0.09023123518248277,0.16881076765964645,0.0)
            (0.09562500000000007,0.1656273584737738,0.0)
            (0.10107879563436484,0.16254792571270152,0.0)
            (0.10661309257572649,0.1595577687244217,0.0)
            (0.11224535320085005,0.15663820898336125,0.0)
            (0.11798957145199473,0.15376700324689987,0.0)
            (0.12385587264167008,0.15091881747865035,0.0)
            (0.12985018058517417,0.14806575326098173,0.0)
            (0.13597395811370427,0.14517791753364825,0.0)
            (0.14222402576697313,0.14222402576697316,0.0)
            (0.14859246212708865,0.1391720281192079,0.0)
            (0.1550665878578552,0.13598974774793748,0.0)
            (0.1616290340795099,0.1326455202511766,0.0)
            (0.1682578942627706,0.12910882320833403,0.0)
            (0.1749269573926897,0.12535088497454774,0.0)
            (0.18160601875671056,0.12134526225080548,0.0)
            (0.1882612633764038,0.11706837650038321,0.0)
            (0.19485571585149852,0.11250000000000003,0.0)
            (0.20134974923942472,0.10762368318937197,0.0)
            (0.207701644573272,0.10242711600048865,0.0)
            (0.2138681917433647,0.09690241699046415,0.0)
            (0.2198053217475624,0.09104634534962219,0.0)
            (0.22546875976531933,0.08486043218814687,0.0)
            (0.23081468813991846,0.07835102889731727,0.0)
            (0.23580040816851322,0.07152927181117621,0.0)
            (0.24038498960390275,0.06441096383692949,0.0)
            (0.24452989696528626,0.057016375152702956,0.0)
            (0.24819958213437765,0.04936996646499094,0.0)
            (0.2513620332717421,0.0415000396513137,0.0)
            (0.25398927081659783,0.033438321863406624,0.0)
            (0.25605778221917674,0.025219490311289852,0.0)
            (0.2575488880829968,0.016880645969173793,0.0)
            (0.2584490335475167,0.008460745322854396,0.0)
            (0.25875000000000004,-0.0,0.0)

            (0.30843750000000014,-0.0,0.0)
            (0.3080512755153624,-0.010084554593765697,0.0)
            (0.3068963253323902,-0.02011504788755677,0.0)
            (0.3049837606730821,-0.030038278589837368,0.0)
            (0.30233190592637604,-0.03980275051556501,0.0)
            (0.2989660106189358,-0.04935948811994161,0.0)
            (0.2949178529985952,-0.05866280832247653,0.0)
            (0.29022524191492316,-0.0676710352278696,0.0)
            (0.28493142539405425,-0.07634714533258552,0.0)
            (0.27908441587441457,-0.08465933200199599,0.0)
            (0.272736243469478,-0.09258147939211292,0.0)
            (0.265942149829385,-0.10009353754842377,0.0)
            (0.25875973616459125,-0.10718179211545753,0.0)
            (0.251248079754834,-0.11383902390530054,0.0)
            (0.2434668337826762,-0.12006455547025055,0.0)
            (0.23547532559397655,-0.1258641837716189,0.0)
            (0.22733166849341524,-0.13124999999999998,0.0)
            (0.21909190193165062,-0.13624009954845695,0.0)
            (0.2108091744361753,-0.14085818703565547,0.0)
            (0.20253298288916666,-0.14513308308850137,0.0)
            (0.19430848077547402,-0.1490981412922121,0.0)
            (0.18617586682915777,-0.1527905852708309,0.0)
            (0.1781698641182088,-0.1562507772462869,0.0)
            (0.17031929804800705,-0.15952143061542132,0.0)
            (0.16264678006146882,-0.16264678006146868,0.0)
            (0.1551685019968192,-0.16567172346249087,0.0)
            (0.14789414416363678,-0.1686409503613533,0.0)
            (0.1408268982467804,-0.17159807201132107,0.0)
            (0.13396360417941677,-0.17458476800387215,0.0)
            (0.12729499817430168,-0.1776399642209142,0.0)
            (0.12080606720013143,-0.18079905633667095,0.0)
            (0.11447650336970994,-0.1840931923338337,0.0)
            (0.1082812500000001,-0.18754862650706747,0.0)
            (0.10219112954001974,-0.19118615622150048,0.0)
            (0.09617354216774521,-0.1950206512949393,0.0)
            (0.09019322265551954,-0.19906068430409615,0.0)
            (0.08421304211545744,-0.20330826840383423,0.0)
            (0.07819484047884528,-0.20775870742353858,0.0)
            (0.07210027504946415,-0.21240056109734412,0.0)
            (0.06589167020885789,-0.2172157263276672,0.0)
            (0.05953285334623781,-0.22217963340770658,0.0)
            (0.05298996233698805,-0.22726155417201807,0.0)
            (0.04623221039724368,-0.2324250171383338,0.0)
            (0.03923259488905306,-0.23762832288105465,0.0)
            (0.03196853762836027,-0.24282515116842668,0.0)
            (0.02442244543961647,-0.24796524983050805,0.0)
            (0.016582181085809777,-0.25299519393038056,0.0)
            (0.00844143625725935,-0.25785920261048684,0.0)
            (0.0,-0.26249999999999996,0.0)
            (-0.008736082224173103,-0.26685970581460516,0.0)
            (-0.01775446176001516,-0.27088074076988616,0.0)
            (-0.027036553233402705,-0.2745067316723952,0.0)
            (-0.03655771328716684,-0.27768340105282374,0.0)
            (-0.046287528643105924,-0.2803594264635067,0.0)
            (-0.05619020866122382,-0.28248725507336214,0.0)
            (-0.06622507575605785,-0.28402385994858204,0.0)
            (-0.07634714533258546,-0.28493142539405425,0.0)
            (-0.08650778534973491,-0.2851779499317424,0.0)
            (-0.09665544423469563,-0.28473775688758635,0.0)
            (-0.10673643467980232,-0.28359190412405744,0.0)
            (-0.11669575987621461,-0.2817284861645913,0.0)
            (-0.12647796799178757,-0.2791428237795211,0.0)
            (-0.13602802019723048,-0.275837538009722,0.0)
            (-0.145292157293629,-0.2718225075613859,0.0)
            (-0.15421874999999996,-0.26711471047976276,0.0)
            (-0.1627591182217334,-0.26173795296762015,0.0)
            (-0.17086830513515983,-0.25572249012216525,0.0)
            (-0.1785057926812943,-0.24910454518968375,0.0)
            (-0.18563614605016154,-0.24192573564902617,0.0)
            (-0.19222957593913348,-0.23423241600411582,0.0)
            (-0.19826240876389944,-0.22607494856510982,0.0)
            (-0.20371745656518825,-0.21750691470387282,0.0)
            (-0.20858428006146879,-0.20858428006146867,0.0)
            (-0.21285934011835672,-0.19936452794658605,0.0)
            (-0.2165460348082544,-0.18990577568124922,0.0)
            (-0.2196546211862791,-0.18026588891508297,0.0)
            (-0.22220202287742452,-0.1705016089373662,0.0)
            (-0.22421152652143128,-0.1606677077670947,0.0)
            (-0.22571237202266103,-0.15081618529963567,0.0)
            (-0.22673924336980333,-0.14099552204298624,0.0)
            (-0.22733166849341513,-0.13124999999999998,0.0)
            (-0.22753333818890986,-0.12161910306202985,0.0)
            (-0.2273913555219852,-0.11213700689472511,0.0)
            (-0.22695542832878324,-0.10283216674200663,0.0)
            (-0.2262770184038343,-0.09372700987621457,0.0)
            (-0.22540846171821094,-0.0848377376102238,0.0)
            (-0.22440207451545247,-0.0761742398920469,0.0)
            (-0.2233092603849951,-0.06774012355659675,0.0)
            (-0.22217963340770663,-0.05953285334623789,0.0)
            (-0.22106017220567709,-0.05154400286517631,0.0)
            (-0.2199944192131008,-0.04375961073599081,0.0)
            (-0.2190217387256257,-0.0361606354122175,0.0)
            (-0.21817664629487432,-0.028723500399962038,0.0)
            (-0.21748822082982144,-0.021420720083181945,0.0)
            (-0.21697960936787664,-0.014221594958268366,0.0)
            (-0.21666763290972968,-0.007092963887666751,0.0)
            (-0.2165625,-0.0,0.0)
            (-0.21666763290972968,0.007092963887666825,0.0)
            (-0.21697960936787664,0.01422159495826829,0.0)
            (-0.21748822082982144,0.021420720083181945,0.0)
            (-0.21817664629487432,0.02872350039996211,0.0)
            (-0.2190217387256257,0.03616063541221744,0.0)
            (-0.2199944192131008,0.04375961073599081,0.0)
            (-0.22106017220567709,0.05154400286517639,0.0)
            (-0.22217963340770663,0.059532853346237806,0.0)
            (-0.2233092603849951,0.06774012355659675,0.0)
            (-0.22440207451545247,0.07617423989204698,0.0)
            (-0.22540846171821094,0.08483773761022372,0.0)
            (-0.2262770184038343,0.09372700987621457,0.0)
            (-0.22695542832878324,0.10283216674200671,0.0)
            (-0.2273913555219852,0.11213700689472506,0.0)
            (-0.22753333818890986,0.12161910306202985,0.0)
            (-0.22733166849341513,0.13125000000000003,0.0)
            (-0.22673924336980333,0.14099552204298615,0.0)
            (-0.22571237202266103,0.15081618529963567,0.0)
            (-0.22421152652143128,0.16066770776709474,0.0)
            (-0.22220202287742452,0.1705016089373661,0.0)
            (-0.2196546211862791,0.18026588891508297,0.0)
            (-0.2165460348082543,0.18990577568124933,0.0)
            (-0.21285934011835672,0.199364527946586,0.0)
            (-0.20858428006146879,0.20858428006146867,0.0)
            (-0.20371745656518825,0.21750691470387287,0.0)
            (-0.19826240876389956,0.22607494856510973,0.0)
            (-0.19222957593913348,0.23423241600411582,0.0)
            (-0.18563614605016143,0.24192573564902622,0.0)
            (-0.1785057926812944,0.24910454518968367,0.0)
            (-0.17086830513515983,0.25572249012216525,0.0)
            (-0.16275911822173328,0.26173795296762026,0.0)
            (-0.15421875000000007,0.2671147104797627,0.0)
            (-0.145292157293629,0.2718225075613859,0.0)
            (-0.13602802019723037,0.2758375380097221,0.0)
            (-0.12647796799178768,0.27914282377952104,0.0)
            (-0.11669575987621461,0.2817284861645913,0.0)
            (-0.1067364346798022,0.2835919041240575,0.0)
            (-0.09665544423469585,0.28473775688758635,0.0)
            (-0.08650778534973491,0.2851779499317424,0.0)
            (-0.07634714533258546,0.28493142539405425,0.0)
            (-0.06622507575605785,0.28402385994858204,0.0)
            (-0.05619020866122382,0.28248725507336214,0.0)
            (-0.046287528643105924,0.28035942646350676,0.0)
            (-0.03655771328716684,0.27768340105282374,0.0)
            (-0.027036553233402705,0.2745067316723952,0.0)
            (-0.01775446176001516,0.27088074076988616,0.0)
            (-0.008736082224173325,0.26685970581460516,0.0)
            (0.0,0.26249999999999996,0.0)
            (0.00844143625725935,0.25785920261048684,0.0)
            (0.016582181085809777,0.25299519393038056,0.0)
            (0.02442244543961647,0.24796524983050805,0.0)
            (0.031968537628360494,0.24282515116842668,0.0)
            (0.03923259488905306,0.23762832288105468,0.0)
            (0.04623221039724368,0.2324250171383338,0.0)
            (0.05298996233698805,0.22726155417201807,0.0)
            (0.05953285334623781,0.22217963340770658,0.0)
            (0.06589167020885789,0.2172157263276672,0.0)
            (0.07210027504946415,0.2124005610973441,0.0)
            (0.07819484047884528,0.20775870742353858,0.0)
            (0.08421304211545744,0.20330826840383423,0.0)
            (0.09019322265551954,0.19906068430409612,0.0)
            (0.09617354216774521,0.1950206512949393,0.0)
            (0.10219112954001974,0.19118615622150048,0.0)
            (0.1082812500000001,0.18754862650706744,0.0)
            (0.11447650336970971,0.18409319233383373,0.0)
            (0.12080606720013143,0.18079905633667095,0.0)
            (0.1272949981743019,0.17763996422091416,0.0)
            (0.13396360417941677,0.17458476800387218,0.0)
            (0.1408268982467804,0.17159807201132107,0.0)
            (0.14789414416363678,0.16864095036135324,0.0)
            (0.1551685019968192,0.1656717234624909,0.0)
            (0.16264678006146882,0.16264678006146868,0.0)
            (0.17031929804800705,0.1595214306154213,0.0)
            (0.1781698641182088,0.15625077724628691,0.0)
            (0.18617586682915777,0.1527905852708309,0.0)
            (0.19430848077547402,0.14909814129221208,0.0)
            (0.20253298288916666,0.14513308308850145,0.0)
            (0.2108091744361753,0.14085818703565547,0.0)
            (0.21909190193165062,0.1362400995484569,0.0)
            (0.22733166849341502,0.13125000000000003,0.0)
            (0.23547532559397655,0.1258641837716189,0.0)
            (0.2434668337826762,0.1200645554702505,0.0)
            (0.251248079754834,0.1138390239053006,0.0)
            (0.25875973616459125,0.10718179211545753,0.0)
            (0.265942149829385,0.10009353754842372,0.0)
            (0.272736243469478,0.09258147939211298,0.0)
            (0.27908441587441457,0.08465933200199599,0.0)
            (0.28493142539405425,0.07634714533258545,0.0)
            (0.29022524191492316,0.06767103522786964,0.0)
            (0.2949178529985952,0.05866280832247653,0.0)
            (0.2989660106189358,0.049359488119941536,0.0)
            (0.30233190592637604,0.03980275051556508,0.0)
            (0.3049837606730821,0.030038278589837368,0.0)
            (0.3068963253323902,0.0201150478875567,0.0)
            (0.3080512755153624,0.010084554593765768,0.0)
            (0.30843750000000014,-0.0,0.0)

            (0.3599999999999999,-0.0,0.0)
            (0.3595184897812822,-0.011769416736230097,0.0)
            (0.35807879760146744,-0.023469724355516988,0.0)
            (0.3556953623890946,-0.03503293540933703,0.0)
            (0.35239199531434817,-0.04639328631293984,0.0)
            (0.348201503719054,-0.057488300929543386,0.0)
            (0.3431651735319041,-0.06825979706948221,0.0)
            (0.33733211889944226,-0.07865481841247898,0.0)
            (0.33075851000025347,-0.08862647564428935,0.0)
            (0.32350669205969185,-0.09813468216108924,0.0)
            (0.3156442104103445,-0.10714677150935889,0.0)
            (0.3072427580181687,-0.11563798576458227,0.0)
            (0.2983770631889824,-0.12359182627393048,0.0)
            (0.2891237361627532,-0.13100026055816338,0.0)
            (0.27956009397699244,-0.13786378164563537,0.0)
            (0.2697629833241417,-0.14419131865406148,0.0)
            (0.2598076211353315,-0.14999999999999997,0.0)
            (0.24976647229428206,-0.1553147731578668,0.0)
            (0.23970818322611986,-0.16016788736613843,0.0)
            (0.2296965891278424,-0.16459824804574905,0.0)
            (0.219789811326913,-0.16865065391394413,0.0)
            (0.2100394596939663,-0.17237492980794944,0.0)
            (0.20048995322162266,-0.17582497004188194,0.0)
            (0.19117796984504065,-0.17905770867630477,0.0)
            (0.18213203435596426,-0.1821320343559642,0.0)
            (0.17337225088874275,-0.18510766834559103,0.0)
            (0.1649101839747471,-0.18804402504940324,0.0)
            (0.15674888961327116,-0.19099907462577143,0.0)
            (0.1488830952360074,-0.19402822729869845,0.0)
            (0.14129952489250863,-0.1971832586223697,0.0)
            (0.13397736349933154,-0.20051129427982853,0.0)
            (0.12688885161827868,-0.20405387200325592,0.0)
            (0.1200000000000001,-0.20784609690826522,0.0)
            (0.11327141108625849,-0.21191590496009152,0.0)
            (0.10665919284236303,-0.2162834474623974,0.0)
            (0.1001159487217147,-0.22096060741076906,0.0)
            (0.09359182627393059,-0.22595065631778954,0.0)
            (0.08703560591860215,-0.23124805773298127,0.0)
            (0.08039581073528712,-0.236838421189598,0.0)
            (0.07362181777821508,-0.24269860775373595,0.0)
            (0.06666495141722306,-0.2487969857731873,0.0)
            (0.05947953953459284,-0.2550938328678929,0.0)
            (0.05202391406509621,-0.26154187771441995,0.0)
            (0.04426133834226054,-0.2680869727961072,0.0)
            (0.03616084499087657,-0.27466888705906745,0.0)
            (0.0276979696621098,-0.28122220537022247,0.0)
            (0.01885536771650065,-0.28767731985190387,0.0)
            (0.009623302990589,-0.2939614965994038,0.0)
            (0.0,-0.29999999999999993,0.0)
            (-0.010008146702476628,-0.30571725588641546,0.0)
            (-0.020386509821585186,-0.31103803409125813,0.0)
            (-0.031112314535626462,-0.3158886306330956,0.0)
            (-0.04215487034115428,-0.32019802976521866,0.0)
            (-0.053475945694492655,-0.32389902645482005,0.0)
            (-0.0650302791445807,-0.3269292905275182,0.0)
            (-0.07676621828603092,-0.32923235469850715,0.0)
            (-0.08862647564428938,-0.3307585100002536,0.0)
            (-0.10054898857446237,-0.33146559368558925,0.0)
            (-0.11246786844660983,-0.3313196565074653,0.0)
            (-0.12431442283413785,-0.330295498321414,0.0)
            (-0.1360182331451234,-0.3283770631889824,0.0)
            (-0.14750826916092197,-0.32555768754193637,0.0)
            (-0.15871402128903767,-0.3218401974572155,0.0)
            (-0.16956663100934,-0.31723685364892146,0.0)
            (-0.17999999999999994,-0.31176914536239786,0.0)
            (-0.1899518587719421,-0.30546743691269135,0.0)
            (-0.19936477631242977,-0.2983704731016985,0.0)
            (-0.20818709322817253,-0.2905247521325994,0.0)
            (-0.216373762169225,-0.2819837768760425,0.0)
            (-0.22388708088491605,-0.2728071973918707,0.0)
            (-0.23069730508529418,-0.2630598594379831,0.0)
            (-0.23678313032498,-0.2528107752731103,0.0)
            (-0.2421320343559642,-0.24213203435596417,0.0)
            (-0.2467404737736607,-0.23109767253741795,0.0)
            (-0.2506139312657638,-0.21978251901815926,0.0)
            (-0.2537668123236758,-0.20826104069023782,0.0)
            (-0.2562221928478281,-0.19660620349128824,0.0)
            (-0.25801142162712676,-0.1848883700749321,0.0)
            (-0.25917358415540726,-0.1731742524456228,0.0)
            (-0.2597548366216652,-0.161525937232354,0.0)
            (-0.2598076211353316,-0.14999999999999994,0.0)
            (-0.25938977528487117,-0.13864672344153706,0.0)
            (-0.2585635509426205,-0.12750943248576538,0.0)
            (-0.2573945587899522,-0.11662395732447337,0.0)
            (-0.25595065631778957,-0.10601823314512335,0.0)
            (-0.25430079803622685,-0.09571204298815782,0.0)
            (-0.252513867286719,-0.085716907672538,0.0)
            (-0.2506575093796335,-0.07603612419158817,0.0)
            (-0.24879698577318732,-0.06666495141722308,0.0)
            (-0.24699406866695783,-0.05759093940814491,0.0)
            (-0.24530599471003411,-0.04879439614019474,0.0)
            (-0.24378449553187342,-0.04024898310720986,0.0)
            (-0.24247492150993788,-0.031922429019091064,0.0)
            (-0.24141547361422355,-0.023777348788399332,0.0)
            (-0.24063655634169467,-0.015772153182568874,0.0)
            (-0.24016026270453728,-0.007862032956835557,0.0)
            (-0.24,-0.0,0.0)
            (-0.24016026270453728,0.00786203295683564,0.0)
            (-0.24063655634169467,0.015772153182568787,0.0)
            (-0.24141547361422355,0.023777348788399332,0.0)
            (-0.24247492150993788,0.031922429019091154,0.0)
            (-0.24378449553187342,0.04024898310720978,0.0)
            (-0.24530599471003411,0.04879439614019474,0.0)
            (-0.24699406866695783,0.05759093940814499,0.0)
            (-0.24879698577318732,0.06666495141722299,0.0)
            (-0.2506575093796335,0.07603612419158817,0.0)
            (-0.252513867286719,0.08571690767253809,0.0)
            (-0.25430079803622685,0.09571204298815773,0.0)
            (-0.25595065631778957,0.10601823314512335,0.0)
            (-0.2573945587899522,0.11662395732447346,0.0)
            (-0.2585635509426205,0.1275094324857653,0.0)
            (-0.25938977528487117,0.13864672344153706,0.0)
            (-0.2598076211353315,0.15000000000000002,0.0)
            (-0.2597548366216653,0.1615259372323539,0.0)
            (-0.25917358415540726,0.1731742524456228,0.0)
            (-0.25801142162712665,0.1848883700749322,0.0)
            (-0.2562221928478281,0.19660620349128813,0.0)
            (-0.2537668123236758,0.20826104069023782,0.0)
            (-0.2506139312657636,0.21978251901815937,0.0)
            (-0.24674047377366082,0.2310976725374179,0.0)
            (-0.2421320343559642,0.24213203435596417,0.0)
            (-0.23678313032497988,0.25281077527311036,0.0)
            (-0.2306973050852943,0.263059859437983,0.0)
            (-0.22388708088491605,0.2728071973918707,0.0)
            (-0.21637376216922488,0.2819837768760426,0.0)
            (-0.20818709322817264,0.29052475213259926,0.0)
            (-0.19936477631242977,0.2983704731016985,0.0)
            (-0.18995185877194198,0.3054674369126914,0.0)
            (-0.18000000000000005,0.3117691453623978,0.0)
            (-0.16956663100934,0.31723685364892146,0.0)
            (-0.15871402128903755,0.32184019745721554,0.0)
            (-0.14750826916092208,0.3255576875419363,0.0)
            (-0.1360182331451234,0.3283770631889824,0.0)
            (-0.12431442283413774,0.3302954983214141,0.0)
            (-0.11246786844660994,0.33131965650746525,0.0)
            (-0.10054898857446237,0.33146559368558925,0.0)
            (-0.08862647564428938,0.3307585100002536,0.0)
            (-0.07676621828603114,0.32923235469850715,0.0)
            (-0.0650302791445807,0.3269292905275182,0.0)
            (-0.053475945694492655,0.3238990264548201,0.0)
            (-0.042154870341154504,0.32019802976521866,0.0)
            (-0.031112314535626462,0.3158886306330956,0.0)
            (-0.020386509821585186,0.31103803409125813,0.0)
            (-0.010008146702476628,0.30571725588641546,0.0)
            (0.0,0.29999999999999993,0.0)
            (0.009623302990589222,0.2939614965994038,0.0)
            (0.01885536771650065,0.28767731985190387,0.0)
            (0.0276979696621098,0.28122220537022247,0.0)
            (0.03616084499087657,0.27466888705906745,0.0)
            (0.04426133834226054,0.26808697279610727,0.0)
            (0.05202391406509621,0.26154187771441995,0.0)
            (0.05947953953459306,0.2550938328678929,0.0)
            (0.06666495141722306,0.2487969857731873,0.0)
            (0.07362181777821508,0.24269860775373595,0.0)
            (0.08039581073528712,0.23683842118959797,0.0)
            (0.08703560591860215,0.23124805773298127,0.0)
            (0.09359182627393059,0.22595065631778954,0.0)
            (0.10011594872171492,0.22096060741076903,0.0)
            (0.10665919284236303,0.2162834474623974,0.0)
            (0.11327141108625849,0.21191590496009152,0.0)
            (0.1200000000000001,0.2078460969082652,0.0)
            (0.12688885161827868,0.20405387200325595,0.0)
            (0.13397736349933154,0.20051129427982853,0.0)
            (0.14129952489250885,0.19718325862236968,0.0)
            (0.1488830952360074,0.19402822729869848,0.0)
            (0.15674888961327116,0.19099907462577143,0.0)
            (0.1649101839747471,0.18804402504940318,0.0)
            (0.17337225088874275,0.18510766834559106,0.0)
            (0.18213203435596426,0.1821320343559642,0.0)
            (0.19117796984504065,0.17905770867630472,0.0)
            (0.20048995322162266,0.17582497004188202,0.0)
            (0.2100394596939663,0.17237492980794944,0.0)
            (0.219789811326913,0.16865065391394407,0.0)
            (0.2296965891278422,0.1645982480457491,0.0)
            (0.23970818322611986,0.16016788736613843,0.0)
            (0.24976647229428206,0.1553147731578667,0.0)
            (0.2598076211353315,0.15000000000000002,0.0)
            (0.2697629833241417,0.14419131865406148,0.0)
            (0.27956009397699244,0.1378637816456353,0.0)
            (0.2891237361627532,0.13100026055816344,0.0)
            (0.2983770631889824,0.12359182627393048,0.0)
            (0.3072427580181687,0.11563798576458219,0.0)
            (0.3156442104103443,0.10714677150935896,0.0)
            (0.32350669205969185,0.09813468216108924,0.0)
            (0.33075851000025347,0.08862647564428927,0.0)
            (0.33733211889944226,0.07865481841247905,0.0)
            (0.3431651735319041,0.06825979706948221,0.0)
            (0.348201503719054,0.05748830092954331,0.0)
            (0.35239199531434817,0.04639328631293993,0.0)
            (0.3556953623890946,0.03503293540933703,0.0)
            (0.35807879760146744,0.02346972435551691,0.0)
            (0.3595184897812822,0.01176941673623018,0.0)
            (0.3599999999999999,-0.0,0.0)

            (0.0,-0.0,0.0)
            (0.003131510416666705,-0.0,0.0)
            (0.006276041666666732,-0.0,0.0)
            (0.00943359375000008,-0.0,0.0)
            (0.01260416666666675,-0.0,0.0)
            (0.01578776041666674,-0.0,0.0)
            (0.018984375000000053,-0.0,0.0)
            (0.022194010416666687,-0.0,0.0)
            (0.025416666666666643,-0.0,0.0)
            (0.02865234374999992,-0.0,0.0)
            (0.03190104166666674,-0.0,0.0)
            (0.03516276041666666,-0.0,0.0)
            (0.0384374999999999,-0.0,0.0)
            (0.04172526041666669,-0.0,0.0)
            (0.04502604166666657,-0.0,0.0)
            (0.04833984375,-0.0,0.0)
            (0.05166666666666675,-0.0,0.0)
            (0.0550065104166666,-0.0,0.0)
            (0.05835937499999999,-0.0,0.0)
            (0.061725260416666705,-0.0,0.0)
            (0.06510416666666674,-0.0,0.0)
            (0.0684960937500001,-0.0,0.0)
            (0.07190104166666655,-0.0,0.0)
            (0.07531901041666655,-0.0,0.0)
            (0.0787500000000001,-0.0,0.0)
            (0.08219401041666674,-0.0,0.0)
            (0.0856510416666667,-0.0,0.0)
            (0.08912109374999999,-0.0,0.0)
            (0.0926041666666666,-0.0,0.0)
            (0.09610026041666675,-0.0,0.0)
            (0.099609375,-0.0,0.0)
            (0.10313151041666657,-0.0,0.0)
            (0.10666666666666669,-0.0,0.0)
            (0.1102148437499999,-0.0,0.0)
            (0.11377604166666666,-0.0,0.0)
            (0.11735026041666674,-0.0,0.0)
            (0.12093749999999992,-0.0,0.0)
            (0.12453776041666664,-0.0,0.0)
            (0.1281510416666667,-0.0,0.0)
            (0.13177734375000005,-0.0,0.0)
            (0.13541666666666674,-0.0,0.0)
            (0.13906901041666675,-0.0,0.0)
            (0.14273437500000008,-0.0,0.0)
            (0.14641276041666673,-0.0,0.0)
            (0.1501041666666667,-0.0,0.0)
            (0.15380859375,-0.0,0.0)
            (0.15752604166666662,-0.0,0.0)
            (0.16125651041666655,-0.0,0.0)
            (0.16500000000000004,-0.0,0.0)
            (0.16875651041666662,-0.0,0.0)
            (0.17252604166666674,-0.0,0.0)
            (0.17630859374999996,-0.0,0.0)
            (0.18010416666666673,-0.0,0.0)
            (0.1839127604166666,-0.0,0.0)
            (0.187734375,-0.0,0.0)
            (0.19156901041666652,-0.0,0.0)
            (0.19541666666666657,-0.0,0.0)
            (0.19927734374999995,-0.0,0.0)
            (0.20315104166666664,-0.0,0.0)
            (0.20703776041666666,-0.0,0.0)
            (0.2109375,-0.0,0.0)
            (0.21485026041666666,-0.0,0.0)
            (0.21877604166666664,-0.0,0.0)
            (0.22271484374999995,-0.0,0.0)
            (0.22666666666666657,-0.0,0.0)
            (0.23063151041666674,-0.0,0.0)
            (0.234609375,-0.0,0.0)
            (0.2386002604166666,-0.0,0.0)
            (0.24260416666666673,-0.0,0.0)
            (0.24662109374999996,-0.0,0.0)
            (0.2506510416666665,-0.0,0.0)
            (0.2546940104166666,-0.0,0.0)
            (0.25875000000000004,-0.0,0.0)
            (0.26281901041666655,-0.0,0.0)
            (0.26690104166666684,-0.0,0.0)
            (0.27099609375,-0.0,0.0)
            (0.2751041666666667,-0.0,0.0)
            (0.27922526041666673,-0.0,0.0)
            (0.2833593750000001,-0.0,0.0)
            (0.28750651041666675,-0.0,0.0)
            (0.29166666666666674,-0.0,0.0)
            (0.29583984375000005,-0.0,0.0)
            (0.3000260416666667,-0.0,0.0)
            (0.30422526041666664,-0.0,0.0)
            (0.30843750000000014,-0.0,0.0)
            (0.3126627604166665,-0.0,0.0)
            (0.31690104166666666,-0.0,0.0)
            (0.3211523437499999,-0.0,0.0)
            (0.3254166666666667,-0.0,0.0)
            (0.3296940104166668,-0.0,0.0)
            (0.333984375,-0.0,0.0)
            (0.33828776041666675,-0.0,0.0)
            (0.3426041666666666,-0.0,0.0)
            (0.34693359375,-0.0,0.0)
            (0.3512760416666665,-0.0,0.0)
            (0.35563151041666674,-0.0,0.0)
            (0.3599999999999999,-0.0,0.0)

            (0.0,-0.0,0.0)
            (0.0028894253189843955,-0.0011968391545875636,0.0)
            (0.005783454197742177,-0.002395585166068444,0.0)
            (0.008682086636273345,-0.0035962380344426413,0.0)
            (0.0115853226345779,-0.0047987977597101555,0.0)
            (0.01449316219265584,-0.006003264341870987,0.0)
            (0.017405605310506944,-0.007209637780925135,0.0)
            (0.020322651988131435,-0.0084179180768726,0.0)
            (0.023244302225529312,-0.009628105229713378,0.0)
            (0.026170556022700575,-0.010840199239447476,0.0)
            (0.029101413379645225,-0.012054200106074891,0.0)
            (0.03203687429636304,-0.01327010782959562,0.0)
            (0.03497693877285446,-0.014487922410009669,0.0)
            (0.037921606809119046,-0.015707643847317036,0.0)
            (0.04087087840515702,-0.01692927214151772,0.0)
            (0.04382475356096838,-0.018152807292611716,0.0)
            (0.04678323227655312,-0.019378249300599032,0.0)
            (0.04974631455191125,-0.020605598165479664,0.0)
            (0.05271400038704255,-0.021834853887253612,0.0)
            (0.05568628978194723,-0.023066016465920873,0.0)
            (0.0586631827366253,-0.024299085901481457,0.0)
            (0.06164467925107675,-0.025534062193935354,0.0)
            (0.06463077932530159,-0.02677094534328257,0.0)
            (0.06762148295929982,-0.0280097353495231,0.0)
            (0.07061679015307121,-0.029250432212656954,0.0)
            (0.0736167009066162,-0.030493035932684116,0.0)
            (0.07662121521993437,-0.0317375465096046,0.0)
            (0.07963033309302592,-0.032983963943418404,0.0)
            (0.08264405452589085,-0.03423228823412552,0.0)
            (0.08566237951852895,-0.03548251938172595,0.0)
            (0.08868530807094066,-0.0367346573862197,0.0)
            (0.09171284018312553,-0.03798870224760677,0.0)
            (0.09474497585508379,-0.03924465396588714,0.0)
            (0.09778171508681544,-0.04050251254106084,0.0)
            (0.10082305787832047,-0.041762277973127857,0.0)
            (0.10386900422959888,-0.04302395026208819,0.0)
            (0.10691955414065046,-0.04428752940794184,0.0)
            (0.10997470761147565,-0.04555301541068881,0.0)
            (0.113034464642074,-0.04682040827032909,0.0)
            (0.11609882523244575,-0.0480897079868627,0.0)
            (0.11916778938259087,-0.04936091456028962,0.0)
            (0.12224135709250916,-0.05063402799060985,0.0)
            (0.12531952836220106,-0.0519090482778234,0.0)
            (0.12840230319166612,-0.053185975421930265,0.0)
            (0.13148968158090457,-0.05446480942293044,0.0)
            (0.1345816635299164,-0.055745550280823945,0.0)
            (0.13767824903870163,-0.05702819799561076,0.0)
            (0.14077943810726024,-0.05831275256729089,0.0)
            (0.143885230735592,-0.059599213995864354,0.0)
            (0.1469956269236974,-0.060887582281331114,0.0)
            (0.15011062667157593,-0.06217785742369121,0.0)
            (0.15323022997922786,-0.0634700394229446,0.0)
            (0.15635443684665318,-0.06476412827909132,0.0)
            (0.15948324727385188,-0.06606012399213136,0.0)
            (0.16261666126082375,-0.0673580265620647,0.0)
            (0.16575467880756922,-0.06865783598889137,0.0)
            (0.16889729991408786,-0.06995955227261137,0.0)
            (0.1720445245803799,-0.07126317541322467,0.0)
            (0.1751963528064453,-0.07256870541073127,0.0)
            (0.1783527845922841,-0.07387614226513121,0.0)
            (0.18151381993789606,-0.07518548597642447,0.0)
            (0.18467945884328163,-0.07649673654461103,0.0)
            (0.18784970130844036,-0.07780989396969094,0.0)
            (0.19102454733337249,-0.07912495825166413,0.0)
            (0.194203996918078,-0.08044192939053064,0.0)
            (0.19738805006255689,-0.08176080738629048,0.0)
            (0.20057670676680894,-0.08308159223894364,0.0)
            (0.2037699670308346,-0.08440428394849009,0.0)
            (0.20696783085463344,-0.08572888251492987,0.0)
            (0.21017029823820566,-0.08705538793826298,0.0)
            (0.21337736918155126,-0.0883838002184894,0.0)
            (0.21658904368467025,-0.08971411935560915,0.0)
            (0.2198053217475624,-0.09104634534962219,0.0)
            (0.22302620337022816,-0.09238047820052855,0.0)
            (0.22625168855266709,-0.09371651790832826,0.0)
            (0.2294817772948794,-0.09505446447302125,0.0)
            (0.2327164695968651,-0.09639431789460758,0.0)
            (0.23595576545862418,-0.09773607817308723,0.0)
            (0.23919966488015665,-0.09907974530846017,0.0)
            (0.24244816786146228,-0.10042531930072646,0.0)
            (0.24570127440254153,-0.10177280014988603,0.0)
            (0.24895898450339393,-0.10312218785593891,0.0)
            (0.2522212981640197,-0.10447348241888513,0.0)
            (0.2554882153844189,-0.10582668383872469,0.0)
            (0.25875973616459125,-0.10718179211545753,0.0)
            (0.262035860504537,-0.1085388072490837,0.0)
            (0.2653165884042563,-0.10989772923960318,0.0)
            (0.2686019198637488,-0.11125855808701599,0.0)
            (0.2718918548830147,-0.1126212937913221,0.0)
            (0.275186393462054,-0.11398593635252158,0.0)
            (0.27848553560086664,-0.11535248577061433,0.0)
            (0.28178928129945247,-0.1167209420456004,0.0)
            (0.2850976305578117,-0.11809130517747976,0.0)
            (0.2884105833759443,-0.11946357516625246,0.0)
            (0.29172813975385026,-0.12083775201191847,0.0)
            (0.2950502996915296,-0.12221383571447783,0.0)
            (0.2983770631889824,-0.12359182627393048,0.0)

            (0.0,-0.0,0.0)
            (0.0022064534828747373,-0.002206453482874627,0.0)
            (0.004406396549082592,-0.0044063965490825875,0.0)
            (0.006599829198623786,-0.006599829198623881,0.0)
            (0.00878675143149854,-0.008786751431498508,0.0)
            (0.010967163247706413,-0.010967163247706468,0.0)
            (0.013141064647247847,-0.013141064647247763,0.0)
            (0.015308455630122397,-0.01530845563012239,0.0)
            (0.017469336196330287,-0.017469336196330353,0.0)
            (0.01962370634587174,-0.01962370634587164,0.0)
            (0.021771566078746307,-0.02177156607874627,0.0)
            (0.023912915394954215,-0.02391291539495423,0.0)
            (0.026047754294495462,-0.026047754294495528,0.0)
            (0.02817608277737005,-0.02817608277737015,0.0)
            (0.030297900843578196,-0.030297900843578116,0.0)
            (0.03241320849311946,-0.03241320849311941,0.0)
            (0.034522005725994065,-0.03452200572599403,0.0)
            (0.03662429254220201,-0.036624292542202,0.0)
            (0.03872006894174329,-0.03872006894174329,0.0)
            (0.04080933492461791,-0.04080933492461792,0.0)
            (0.042892090490825874,-0.042892090490825874,0.0)
            (0.044968335640367174,-0.044968335640367174,0.0)
            (0.047038070373241814,-0.0470380703732418,0.0)
            (0.04910129468944979,-0.04910129468944976,0.0)
            (0.05115800858899111,-0.051158008588991055,0.0)
            (0.05320821207186577,-0.05320821207186568,0.0)
            (0.05525190513807354,-0.05525190513807364,0.0)
            (0.05728908778761488,-0.05728908778761493,0.0)
            (0.059319760020489554,-0.05931976002048957,0.0)
            (0.06134392183669757,-0.06134392183669752,0.0)
            (0.06336157323623892,-0.06336157323623881,0.0)
            (0.06537271421911339,-0.06537271421911343,0.0)
            (0.06737734478532142,-0.06737734478532138,0.0)
            (0.0693754649348628,-0.0693754649348627,0.0)
            (0.07136707466773728,-0.07136707466773731,0.0)
            (0.07335217398394533,-0.07335217398394527,0.0)
            (0.0753307628834865,-0.07533076288348659,0.0)
            (0.07730284136636123,-0.07730284136636123,0.0)
            (0.07926840943256908,-0.07926840943256916,0.0)
            (0.08122746708211048,-0.08122746708211045,0.0)
            (0.08318001431498523,-0.0831800143149851,0.0)
            (0.08512605113119309,-0.08512605113119304,0.0)
            (0.0870655775307343,-0.08706557753073435,0.0)
            (0.08899859351360906,-0.08899859351360896,0.0)
            (0.09092509907981694,-0.09092509907981693,0.0)
            (0.09284509422935816,-0.09284509422935824,0.0)
            (0.09475857896223294,-0.09475857896223285,0.0)
            (0.09666555327844084,-0.09666555327844079,0.0)
            (0.09856601717798208,-0.09856601717798211,0.0)
            (0.10045997066085666,-0.10045997066085671,0.0)
            (0.1023474137270648,-0.1023474137270647,0.0)
            (0.10422834637660605,-0.10422834637660598,0.0)
            (0.10610276860948065,-0.1061027686094806,0.0)
            (0.10797068042568858,-0.10797068042568857,0.0)
            (0.10983208182522985,-0.10983208182522985,0.0)
            (0.11168697280810447,-0.11168697280810448,0.0)
            (0.11353535337431242,-0.11353535337431246,0.0)
            (0.11537722352385371,-0.11537722352385374,0.0)
            (0.11721258325672834,-0.11721258325672837,0.0)
            (0.11904143257293631,-0.11904143257293634,0.0)
            (0.12086377147247762,-0.12086377147247762,0.0)
            (0.12267959995535227,-0.12267959995535226,0.0)
            (0.12448891802156026,-0.12448891802156023,0.0)
            (0.12629172567110158,-0.1262917256711015,0.0)
            (0.12808802290397625,-0.12808802290397614,0.0)
            (0.12987780972018426,-0.12987780972018412,0.0)
            (0.13166108611972538,-0.13166108611972538,0.0)
            (0.13343785210260006,-0.1334378521026,0.0)
            (0.1352081076688081,-0.13520810766880798,0.0)
            (0.13697185281834923,-0.13697185281834928,0.0)
            (0.13872908755122393,-0.1387290875512239,0.0)
            (0.14047981186743197,-0.14047981186743186,0.0)
            (0.14222402576697313,-0.14222402576697316,0.0)
            (0.14396172924984785,-0.14396172924984776,0.0)
            (0.1456929223160559,-0.14569292231605574,0.0)
            (0.14741760496559708,-0.14741760496559705,0.0)
            (0.1491357771984716,-0.14913577719847165,0.0)
            (0.15084743901467967,-0.15084743901467965,0.0)
            (0.1525525904142211,-0.15255259041422092,0.0)
            (0.15425123139709562,-0.15425123139709554,0.0)
            (0.1559433619633035,-0.15594336196330352,0.0)
            (0.15762898211284493,-0.1576289821128448,0.0)
            (0.15930809184571948,-0.15930809184571942,0.0)
            (0.16098069116192737,-0.1609806911619274,0.0)
            (0.16264678006146882,-0.16264678006146868,0.0)
            (0.1643063585443434,-0.1643063585443433,0.0)
            (0.1659594266105513,-0.16595942661055127,0.0)
            (0.16760598426009254,-0.1676059842600926,0.0)
            (0.16924603149296713,-0.16924603149296719,0.0)
            (0.17087956830917528,-0.1708795683091752,0.0)
            (0.17250659470871654,-0.17250659470871646,0.0)
            (0.17412711069159115,-0.17412711069159106,0.0)
            (0.1757411162577991,-0.17574111625779903,0.0)
            (0.17734861140734037,-0.17734861140734035,0.0)
            (0.178949596140215,-0.17894959614021494,0.0)
            (0.18054407045642296,-0.1805440704564229,0.0)
            (0.18213203435596426,-0.1821320343559642,0.0)

            (0.0,-0.0,0.0)
            (0.0011935839462542397,-0.002881566550877762,0.0)
            (0.002382564332735093,-0.005752019125315508,0.0)
            (0.0035669411594425604,-0.008611357723313237,0.0)
            (0.0047467144263768635,-0.01145958234487095,0.0)
            (0.005921884133537558,-0.014296692989988646,0.0)
            (0.007092450280925089,-0.017122689658666323,0.0)
            (0.008258412868539233,-0.019937572350903994,0.0)
            (0.009419771896379991,-0.022741341066701632,0.0)
            (0.010576527364447585,-0.02553399580605926,0.0)
            (0.011728679272741571,-0.02831553656897688,0.0)
            (0.012876227621262393,-0.031085963355454473,0.0)
            (0.014019172410009606,-0.03384527616549205,0.0)
            (0.015157513638983655,-0.03659347499908961,0.0)
            (0.016291251308184318,-0.03933055985624717,0.0)
            (0.017420385417611817,-0.0420565307369647,0.0)
            (0.018544915967265707,-0.0447713876412422,0.0)
            (0.019664842957146433,-0.0474751305690797,0.0)
            (0.02078016638725355,-0.050167759520477175,0.0)
            (0.021890886257587505,-0.052849274495434646,0.0)
            (0.022997002568148073,-0.0555196754939521,0.0)
            (0.024098515318935254,-0.058178962516029525,0.0)
            (0.02519542450994927,-0.060827135561666947,0.0)
            (0.02628773014118968,-0.06346419463086433,0.0)
            (0.027375432212656925,-0.06609013972362171,0.0)
            (0.028458530724350783,-0.06870497083993907,0.0)
            (0.029537025676271256,-0.07130868797981643,0.0)
            (0.030610917068418342,-0.07390129114325376,0.0)
            (0.031680204900792264,-0.07648278033025108,0.0)
            (0.03274488917339258,-0.07905315554080837,0.0)
            (0.03380496988621973,-0.08161241677492566,0.0)
            (0.03486044703927349,-0.08416056403260294,0.0)
            (0.03591132063255387,-0.08669759731384018,0.0)
            (0.03695759066606086,-0.0892235166186374,0.0)
            (0.03799925713979446,-0.0917383219469946,0.0)
            (0.0390363200537549,-0.09424201329891181,0.0)
            (0.04006877940794196,-0.09673459067438898,0.0)
            (0.0410966352023554,-0.09921605407342617,0.0)
            (0.042119887436995684,-0.10168640349602331,0.0)
            (0.0431385361118628,-0.10414563894218044,0.0)
            (0.04415258122695631,-0.10659376041189755,0.0)
            (0.045162022782276434,-0.10903076790517464,0.0)
            (0.04616686077782339,-0.11145666142201176,0.0)
            (0.047167095213596966,-0.11387144096240881,0.0)
            (0.04816272608959715,-0.11627510652636586,0.0)
            (0.04915375340582395,-0.1186676581138829,0.0)
            (0.050140177162277366,-0.12104909572495991,0.0)
            (0.051121997358957616,-0.12341941935959688,0.0)
            (0.05209921399586426,-0.12577862901779388,0.0)
            (0.053071827072997735,-0.12812672469955086,0.0)
            (0.054039836590357826,-0.13046370640486782,0.0)
            (0.05500324254794453,-0.1327895741337447,0.0)
            (0.05596204494575807,-0.13510432788618165,0.0)
            (0.056916243783798004,-0.13740796766217855,0.0)
            (0.05786583906206477,-0.1397004934617354,0.0)
            (0.05881083078055793,-0.14198190528485227,0.0)
            (0.05975121893927815,-0.14425220313152917,0.0)
            (0.06068700353822476,-0.14651138700176597,0.0)
            (0.06161818457739798,-0.1487594568955628,0.0)
            (0.06254476205679782,-0.15099641281291962,0.0)
            (0.0634667359764245,-0.15322225475383638,0.0)
            (0.06438410633627778,-0.15543698271831316,0.0)
            (0.06529687313635768,-0.1576405967063499,0.0)
            (0.0662050363766642,-0.15983309671794665,0.0)
            (0.06710859605719732,-0.16201448275310334,0.0)
            (0.06800755217795706,-0.16418475481182004,0.0)
            (0.06890190473894364,-0.16634391289409672,0.0)
            (0.06979165374015683,-0.16849195699993338,0.0)
            (0.07067679918159664,-0.17062888712933008,0.0)
            (0.07155734106326306,-0.1727547032822867,0.0)
            (0.07243327938515609,-0.1748694054588033,0.0)
            (0.07330461414727574,-0.17697299365887997,0.0)
            (0.07417134534962222,-0.17906546788251648,0.0)
            (0.07503347299219532,-0.18114682812971303,0.0)
            (0.07589099707499503,-0.18321707440046964,0.0)
            (0.07674391759802135,-0.18527620669478614,0.0)
            (0.07759223456127429,-0.18732422501266266,0.0)
            (0.07843594796475384,-0.18936112935409918,0.0)
            (0.07927505780846023,-0.19138691971909566,0.0)
            (0.080109564092393,-0.19340159610765212,0.0)
            (0.08093946681655262,-0.19540515851976858,0.0)
            (0.08176476598093885,-0.197397606955445,0.0)
            (0.08258546158555191,-0.19937894141468143,0.0)
            (0.08340155363039137,-0.20134916189747787,0.0)
            (0.08421304211545744,-0.20330826840383423,0.0)
            (0.08501992704075034,-0.20525626093375063,0.0)
            (0.08582220840626986,-0.20719313948722695,0.0)
            (0.086619886212016,-0.20911890406426326,0.0)
            (0.08741296045798874,-0.21103355466485957,0.0)
            (0.08820143114418832,-0.2129370912890159,0.0)
            (0.0889852982706143,-0.2148295139367322,0.0)
            (0.08976456183726711,-0.21671082260800845,0.0)
            (0.09053922184414653,-0.21858101730284468,0.0)
            (0.09130927829125257,-0.22044009802124095,0.0)
            (0.09207473117858522,-0.22228806476319715,0.0)
            (0.09283558050614449,-0.22412491752871339,0.0)
            (0.09359182627393059,-0.22595065631778954,0.0)

            (0.0,-0.0,0.0)
            (0.0,-0.0031249999999999993,0.0)
            (0.0,-0.006249999999999999,0.0)
            (0.0,-0.009374999999999998,0.0)
            (0.0,-0.012499999999999997,0.0)
            (0.0,-0.015624999999999998,0.0)
            (0.0,-0.018749999999999996,0.0)
            (0.0,-0.021875,0.0)
            (0.0,-0.024999999999999994,0.0)
            (0.0,-0.028124999999999994,0.0)
            (0.0,-0.031249999999999997,0.0)
            (0.0,-0.03437499999999999,0.0)
            (0.0,-0.03749999999999999,0.0)
            (0.0,-0.04062499999999999,0.0)
            (0.0,-0.04375,0.0)
            (0.0,-0.04687499999999999,0.0)
            (0.0,-0.04999999999999999,0.0)
            (0.0,-0.05312499999999999,0.0)
            (0.0,-0.05624999999999999,0.0)
            (0.0,-0.05937499999999999,0.0)
            (0.0,-0.06249999999999999,0.0)
            (0.0,-0.06562499999999999,0.0)
            (0.0,-0.06874999999999998,0.0)
            (0.0,-0.071875,0.0)
            (0.0,-0.07499999999999998,0.0)
            (0.0,-0.07812499999999999,0.0)
            (0.0,-0.08124999999999998,0.0)
            (0.0,-0.08437499999999999,0.0)
            (0.0,-0.0875,0.0)
            (0.0,-0.090625,0.0)
            (0.0,-0.09374999999999999,0.0)
            (0.0,-0.09687499999999999,0.0)
            (0.0,-0.09999999999999998,0.0)
            (0.0,-0.103125,0.0)
            (0.0,-0.10624999999999998,0.0)
            (0.0,-0.10937499999999997,0.0)
            (0.0,-0.11249999999999998,0.0)
            (0.0,-0.11562499999999998,0.0)
            (0.0,-0.11874999999999998,0.0)
            (0.0,-0.12187499999999998,0.0)
            (0.0,-0.12499999999999999,0.0)
            (0.0,-0.128125,0.0)
            (0.0,-0.13124999999999998,0.0)
            (0.0,-0.134375,0.0)
            (0.0,-0.13749999999999996,0.0)
            (0.0,-0.14062499999999997,0.0)
            (0.0,-0.14375,0.0)
            (0.0,-0.14687499999999998,0.0)
            (0.0,-0.14999999999999997,0.0)
            (0.0,-0.15312499999999996,0.0)
            (0.0,-0.15624999999999997,0.0)
            (0.0,-0.15937499999999996,0.0)
            (0.0,-0.16249999999999995,0.0)
            (0.0,-0.16562499999999997,0.0)
            (0.0,-0.16874999999999998,0.0)
            (0.0,-0.17187499999999994,0.0)
            (0.0,-0.175,0.0)
            (0.0,-0.17812499999999998,0.0)
            (0.0,-0.18125,0.0)
            (0.0,-0.18437499999999998,0.0)
            (0.0,-0.18749999999999997,0.0)
            (0.0,-0.19062499999999996,0.0)
            (0.0,-0.19374999999999998,0.0)
            (0.0,-0.19687499999999997,0.0)
            (0.0,-0.19999999999999996,0.0)
            (0.0,-0.20312499999999997,0.0)
            (0.0,-0.20625,0.0)
            (0.0,-0.20937499999999995,0.0)
            (0.0,-0.21249999999999997,0.0)
            (0.0,-0.21562499999999996,0.0)
            (0.0,-0.21874999999999994,0.0)
            (0.0,-0.221875,0.0)
            (0.0,-0.22499999999999995,0.0)
            (0.0,-0.22812499999999994,0.0)
            (0.0,-0.23124999999999996,0.0)
            (0.0,-0.23437499999999997,0.0)
            (0.0,-0.23749999999999996,0.0)
            (0.0,-0.24062499999999998,0.0)
            (0.0,-0.24374999999999997,0.0)
            (0.0,-0.24687499999999996,0.0)
            (0.0,-0.24999999999999997,0.0)
            (0.0,-0.25312499999999993,0.0)
            (0.0,-0.25625,0.0)
            (0.0,-0.259375,0.0)
            (0.0,-0.26249999999999996,0.0)
            (0.0,-0.26562499999999994,0.0)
            (0.0,-0.26875,0.0)
            (0.0,-0.2718749999999999,0.0)
            (0.0,-0.2749999999999999,0.0)
            (0.0,-0.278125,0.0)
            (0.0,-0.28124999999999994,0.0)
            (0.0,-0.28437499999999993,0.0)
            (0.0,-0.2875,0.0)
            (0.0,-0.2906249999999999,0.0)
            (0.0,-0.29374999999999996,0.0)
            (0.0,-0.29687499999999994,0.0)
            (0.0,-0.29999999999999993,0.0)

            (0.0,-0.0,0.0)
            (-0.001198187506027626,-0.0028926805273177788,0.0)
            (-0.002400978571828416,-0.005796475031075574,0.0)
            (-0.0036083731974028144,-0.008711383511273388,0.0)
            (-0.004820371382750377,-0.011637405967911213,0.0)
            (-0.006036973127871326,-0.014574542400989059,0.0)
            (-0.007258178432765661,-0.01752279281050692,0.0)
            (-0.008483987297433382,-0.020482157196464804,0.0)
            (-0.00971439972187449,-0.023452635558862695,0.0)
            (-0.010949415706088761,-0.026434227897700606,0.0)
            (-0.01218903525007664,-0.02942693421297854,0.0)
            (-0.013433258353837685,-0.03243075450469648,0.0)
            (-0.014682085017372115,-0.035445688772854436,0.0)
            (-0.01593551524067993,-0.038471737017452406,0.0)
            (-0.017193549023760912,-0.04150889923849042,0.0)
            (-0.0184561863666155,-0.044557175435968426,0.0)
            (-0.019723427269243254,-0.047616565609886446,0.0)
            (-0.020995271731644394,-0.0506870697602445,0.0)
            (-0.02227171975381892,-0.05376868788704256,0.0)
            (-0.02355277133576683,-0.05686141999028064,0.0)
            (-0.02483842647748813,-0.05996526606995872,0.0)
            (-0.02612868517898259,-0.06308022612607683,0.0)
            (-0.027423547440250662,-0.06620630015863495,0.0)
            (-0.028723013261291896,-0.06934348816763312,0.0)
            (-0.030027082642106517,-0.07249179015307126,0.0)
            (-0.031335755582694524,-0.07565120611494947,0.0)
            (-0.03264903208305592,-0.07882173605326764,0.0)
            (-0.033966912143190475,-0.08200337996802586,0.0)
            (-0.03528939576309842,-0.08519613785922409,0.0)
            (-0.03661648294277997,-0.08840000972686232,0.0)
            (-0.03794817368223469,-0.09161499557094058,0.0)
            (-0.03928446798146279,-0.09484109539145885,0.0)
            (-0.040625365840464056,-0.09807830918841715,0.0)
            (-0.04197086725923893,-0.10132663696181546,0.0)
            (-0.04332097223778697,-0.10458607871165379,0.0)
            (-0.04467568077610862,-0.10785663443793213,0.0)
            (-0.04603499287420343,-0.1111383041406505,0.0)
            (-0.047398908532071626,-0.11443108781980887,0.0)
            (-0.04876742774971299,-0.11773498547540724,0.0)
            (-0.05014055052712796,-0.12104999710744567,0.0)
            (-0.05151827686431609,-0.1243761227159241,0.0)
            (-0.052900606761277835,-0.12771336230084251,0.0)
            (-0.05428754021801274,-0.131061715862201,0.0)
            (-0.055679077234521035,-0.13442118339999948,0.0)
            (-0.05707521781080249,-0.13779176491423792,0.0)
            (-0.05847596194685756,-0.14117346040491646,0.0)
            (-0.05988130964268579,-0.14456626987203497,0.0)
            (-0.061291260898287625,-0.1479701933155935,0.0)
            (-0.06270581571366263,-0.15138523073559207,0.0)
            (-0.06412497408881102,-0.15481138213203066,0.0)
            (-0.06554873602373279,-0.15824864750490927,0.0)
            (-0.06697710151842773,-0.16169702685422788,0.0)
            (-0.06841007057289605,-0.16515652017998647,0.0)
            (-0.06984764318713799,-0.1686271274821851,0.0)
            (-0.07128981936115308,-0.17210884876082377,0.0)
            (-0.07273659909494157,-0.17560168401590243,0.0)
            (-0.07418798238850344,-0.17910563324742118,0.0)
            (-0.07564396924183847,-0.18262069645537987,0.0)
            (-0.07710455965494711,-0.1861468736397786,0.0)
            (-0.07856975362782892,-0.18968416480061737,0.0)
            (-0.08003955116048411,-0.1932325699378961,0.0)
            (-0.08151395225291269,-0.19679208905161485,0.0)
            (-0.08299295690511466,-0.20036272214177367,0.0)
            (-0.08447656511709001,-0.20394446920837245,0.0)
            (-0.08596477688883852,-0.20753733025141127,0.0)
            (-0.08745759222036065,-0.21114130527089014,0.0)
            (-0.08895501111165593,-0.21475639426680898,0.0)
            (-0.09045703356272461,-0.21838259723916784,0.0)
            (-0.09196365957356667,-0.22201991418796677,0.0)
            (-0.0934748891441819,-0.22566834511320563,0.0)
            (-0.09499072227457073,-0.22932789001488454,0.0)
            (-0.09651115896473272,-0.23299854889300356,0.0)
            (-0.09803619921466811,-0.23668032174756246,0.0)
            (-0.09956584302437688,-0.24037320857856143,0.0)
            (-0.10110009039385914,-0.24407720938600047,0.0)
            (-0.10263894132311457,-0.24779232416987942,0.0)
            (-0.10418239581214339,-0.2515185529301984,0.0)
            (-0.1057304538609456,-0.2552558956669575,0.0)
            (-0.10728311546952107,-0.25900435238015657,0.0)
            (-0.10884038063786994,-0.2627639230697957,0.0)
            (-0.11040224936599219,-0.2665346077358748,0.0)
            (-0.11196872165388772,-0.2703164063783938,0.0)
            (-0.11353979750155663,-0.2741093189973529,0.0)
            (-0.11511547690899893,-0.27791334559275216,0.0)
            (-0.11669575987621461,-0.2817284861645913,0.0)
            (-0.11828064640320357,-0.2855547407128704,0.0)
            (-0.11987013648996592,-0.28939210923758957,0.0)
            (-0.12146423013650154,-0.2932405917387487,0.0)
            (-0.12306292734281055,-0.29710018821634804,0.0)
            (-0.12466622810889294,-0.3009708986703873,0.0)
            (-0.12627413243474872,-0.3048527231008665,0.0)
            (-0.12788664032037778,-0.30874566150778576,0.0)
            (-0.1295037517657801,-0.312649713891145,0.0)
            (-0.13112546677095593,-0.31656488025094437,0.0)
            (-0.13275178533590504,-0.32049116058718363,0.0)
            (-0.13438270746062753,-0.3244285548998631,0.0)
            (-0.1360182331451234,-0.3283770631889824,0.0)

            (0.0,-0.0,0.0)
            (-0.002212963899541398,-0.002212963899541294,0.0)
            (-0.004432438215749235,-0.004432438215749253,0.0)
            (-0.006658422948623954,-0.0066584229486238815,0.0)
            (-0.008890918098165113,-0.008890918098165177,0.0)
            (-0.011129923664373154,-0.011129923664373135,0.0)
            (-0.013375439647247855,-0.013375439647247762,0.0)
            (-0.015627466046788996,-0.015627466046789062,0.0)
            (-0.01788600286299702,-0.017886002862997016,0.0)
            (-0.020151050095871703,-0.02015105009587164,0.0)
            (-0.022422607745413048,-0.02242260774541294,0.0)
            (-0.02470067581162083,-0.024700675811620894,0.0)
            (-0.026985254294495498,-0.026985254294495522,0.0)
            (-0.029276343194036825,-0.029276343194036818,0.0)
            (-0.03157394251024481,-0.031573942510244785,0.0)
            (-0.03387805224311946,-0.033878052243119405,0.0)
            (-0.03618867239266077,-0.0361886723926607,0.0)
            (-0.03850580295886874,-0.038505802958868664,0.0)
            (-0.04082944394174337,-0.04082944394174328,0.0)
            (-0.04315959534128466,-0.04315959534128458,0.0)
            (-0.045496257157492614,-0.045496257157492545,0.0)
            (-0.04783942939036723,-0.04783942939036717,0.0)
            (-0.0501891120399085,-0.05018911203990846,0.0)
            (-0.052545305106116436,-0.05254530510611643,0.0)
            (-0.05490800858899103,-0.05490800858899105,0.0)
            (-0.05727722248853229,-0.05727722248853235,0.0)
            (-0.059652946804740425,-0.0596529468047403,0.0)
            (-0.062035181537615,-0.06203518153761492,0.0)
            (-0.06442392668715624,-0.06442392668715624,0.0)
            (-0.06681918225336414,-0.06681918225336418,0.0)
            (-0.06922094823623892,-0.06922094823623881,0.0)
            (-0.07162922463578014,-0.07162922463578011,0.0)
            (-0.07404401145198802,-0.07404401145198806,0.0)
            (-0.07646530868486279,-0.07646530868486268,0.0)
            (-0.07889311633440399,-0.07889311633440399,0.0)
            (-0.08132743440061185,-0.08132743440061195,0.0)
            (-0.0837682628834866,-0.08376826288348659,0.0)
            (-0.086215601783028,-0.08621560178302787,0.0)
            (-0.08866945109923585,-0.08866945109923582,0.0)
            (-0.09112981083211058,-0.09112981083211047,0.0)
            (-0.09359668098165175,-0.09359668098165175,0.0)
            (-0.0960700615478598,-0.0960700615478597,0.0)
            (-0.09854995253073429,-0.09854995253073436,0.0)
            (-0.10103635393027566,-0.10103635393027562,0.0)
            (-0.10352926574648358,-0.10352926574648359,0.0)
            (-0.10602868797935827,-0.10602868797935823,0.0)
            (-0.10853462062889951,-0.1085346206288995,0.0)
            (-0.11104706369510753,-0.11104706369510747,0.0)
            (-0.1135660171779822,-0.11356601717798212,0.0)
            (-0.11609148107752343,-0.11609148107752337,0.0)
            (-0.11862345539373143,-0.11862345539373136,0.0)
            (-0.12116194012660597,-0.12116194012660599,0.0)
            (-0.12370693527614729,-0.12370693527614726,0.0)
            (-0.12625844084235527,-0.12625844084235524,0.0)
            (-0.1288164568252299,-0.12881645682522988,0.0)
            (-0.1313809832247712,-0.13138098322477113,0.0)
            (-0.13395202004097917,-0.13395202004097911,0.0)
            (-0.1365295672738538,-0.13652956727385376,0.0)
            (-0.13911362492339507,-0.13911362492339505,0.0)
            (-0.14170419298960302,-0.14170419298960304,0.0)
            (-0.14430127147247762,-0.14430127147247765,0.0)
            (-0.1469048603720189,-0.1469048603720189,0.0)
            (-0.14951495968822692,-0.14951495968822687,0.0)
            (-0.15213156942110162,-0.1521315694211015,0.0)
            (-0.15475468957064287,-0.1547546895706428,0.0)
            (-0.15738432013685077,-0.15738432013685075,0.0)
            (-0.16002046111972545,-0.16002046111972543,0.0)
            (-0.1626631125192668,-0.16266311251926668,0.0)
            (-0.16531227433547468,-0.16531227433547466,0.0)
            (-0.16796794656834935,-0.16796794656834926,0.0)
            (-0.17063012921789067,-0.17063012921789056,0.0)
            (-0.17329882228409854,-0.1732988222840985,0.0)
            (-0.17597402576697319,-0.17597402576697316,0.0)
            (-0.1786557396665145,-0.17865573966651446,0.0)
            (-0.18134396398272246,-0.1813439639827224,0.0)
            (-0.18403869871559708,-0.18403869871559703,0.0)
            (-0.18673994386513837,-0.18673994386513834,0.0)
            (-0.18944769943134632,-0.1894476994313463,0.0)
            (-0.19216196541422104,-0.19216196541422093,0.0)
            (-0.1948827418137622,-0.19488274181376222,0.0)
            (-0.19761002862997024,-0.19761002862997015,0.0)
            (-0.20034382586284483,-0.2003438258628448,0.0)
            (-0.2030841335123862,-0.2030841335123861,0.0)
            (-0.2058309515785941,-0.20583095157859407,0.0)
            (-0.20858428006146879,-0.20858428006146867,0.0)
            (-0.21134411896101002,-0.21134411896101,0.0)
            (-0.21411046827721802,-0.21411046827721797,0.0)
            (-0.21688332801009258,-0.21688332801009255,0.0)
            (-0.2196626981596339,-0.21966269815963385,0.0)
            (-0.2224485787258419,-0.22244857872584184,0.0)
            (-0.22524096970871654,-0.22524096970871643,0.0)
            (-0.22803987110825785,-0.2280398711082577,0.0)
            (-0.23084528292446582,-0.2308452829244657,0.0)
            (-0.23365720515734034,-0.2336572051573403,0.0)
            (-0.23647563780688163,-0.23647563780688158,0.0)
            (-0.2393005808730897,-0.23930058087308959,0.0)
            (-0.2421320343559642,-0.24213203435596417,0.0)

            (0.0,-0.0,0.0)
            (-0.0028848217592110093,-0.0011949322976942472,0.0)
            (-0.005765039958648854,-0.002387957738495177,0.0)
            (-0.008640654598313313,-0.0035790763224027907,0.0)
            (-0.011511665678204386,-0.004768288049417088,0.0)
            (-0.014378073198322072,-0.005955592919538068,0.0)
            (-0.017239877158666372,-0.007140990932765731,0.0)
            (-0.020097077559237286,-0.008324482089100077,0.0)
            (-0.022949674400035036,-0.009506066388541106,0.0)
            (-0.025797667681059178,-0.010685743831088819,0.0)
            (-0.028641057402310155,-0.011863514416743217,0.0)
            (-0.031479843563787746,-0.013039378145504295,0.0)
            (-0.03431402616549217,-0.01421333501737206,0.0)
            (-0.03714360520742299,-0.015385385032346502,0.0)
            (-0.039968580689580424,-0.016555528190427635,0.0)
            (-0.04278895261196469,-0.017723764491615446,0.0)
            (-0.045604720974575574,-0.01889009393590994,0.0)
            (-0.04841588577741307,-0.02005451652331112,0.0)
            (-0.05122244702047718,-0.02121703225381898,0.0)
            (-0.0540244047037679,-0.02237764112743353,0.0)
            (-0.05682175882728546,-0.02353634314415476,0.0)
            (-0.059614509391029635,-0.02469313830398267,0.0)
            (-0.0624026563950002,-0.025848026606917263,0.0)
            (-0.0651861998391976,-0.027001008052958547,0.0)
            (-0.06796513972362161,-0.028152082642106505,0.0)
            (-0.07073947604827246,-0.029301250374361154,0.0)
            (-0.0735092088131497,-0.030448511249722473,0.0)
            (-0.07627433801825378,-0.03159386526819048,0.0)
            (-0.07903486366358448,-0.0327373124297652,0.0)
            (-0.08179078574914178,-0.03387885273444656,0.0)
            (-0.0845421042749257,-0.035018486182234625,0.0)
            (-0.08728881924093623,-0.03615621277312938,0.0)
            (-0.0900309306471736,-0.03729203250713079,0.0)
            (-0.09276843849363736,-0.0384259453842389,0.0)
            (-0.09550134278032796,-0.03955795140445371,0.0)
            (-0.09822964350724517,-0.04068805056777518,0.0)
            (-0.10095334067438899,-0.041816242874203345,0.0)
            (-0.10367243428175954,-0.04294252832373819,0.0)
            (-0.1063869243293567,-0.04406690691637971,0.0)
            (-0.10909681081718048,-0.04518937865212792,0.0)
            (-0.11180209374523087,-0.04630994353098281,0.0)
            (-0.11450277311350798,-0.04742860155294439,0.0)
            (-0.11719884892201171,-0.048545352718012656,0.0)
            (-0.11989032117074216,-0.0496601970261876,0.0)
            (-0.12257718985969923,-0.050773134477469214,0.0)
            (-0.1252594549888829,-0.05188416507185753,0.0)
            (-0.1279371165582932,-0.05299328880935253,0.0)
            (-0.13061017456793023,-0.054100505689954205,0.0)
            (-0.13327862901779386,-0.05520581571366256,0.0)
            (-0.13594247990788422,-0.05630921888047761,0.0)
            (-0.1386017272382012,-0.057410715190399336,0.0)
            (-0.14125637100874477,-0.05851030464342774,0.0)
            (-0.14390641121951497,-0.05960798723956282,0.0)
            (-0.1465518478705119,-0.060703762978804615,0.0)
            (-0.14919268096173544,-0.06179763186115308,0.0)
            (-0.1518289104931856,-0.06288959388660821,0.0)
            (-0.15446053646486257,-0.06397964905517005,0.0)
            (-0.15708755887676595,-0.06506779736683856,0.0)
            (-0.15970997772889617,-0.06615403882161375,0.0)
            (-0.162327793021253,-0.06723837341949562,0.0)
            (-0.16494100475383644,-0.06832080116048418,0.0)
            (-0.1675496129266465,-0.06940132204457942,0.0)
            (-0.17015361753968328,-0.07047993607178135,0.0)
            (-0.17275301859294667,-0.07155664324208996,0.0)
            (-0.17534781608643668,-0.07263144355550524,0.0)
            (-0.17793801002015341,-0.07370433701202724,0.0)
            (-0.18052360039409676,-0.07477532361165588,0.0)
            (-0.18310458720826672,-0.07584440335439122,0.0)
            (-0.1856809704626634,-0.07691157624023326,0.0)
            (-0.1882527501572867,-0.07797684226918196,0.0)
            (-0.19081992629213662,-0.07904020144123734,0.0)
            (-0.19338249886721326,-0.08010165375639945,0.0)
            (-0.1959404678825165,-0.08116119921466818,0.0)
            (-0.19849383333804638,-0.08221883781604362,0.0)
            (-0.20104259523380297,-0.08327456956052574,0.0)
            (-0.20358675356978617,-0.08432839444811455,0.0)
            (-0.206126308345996,-0.08538031247881003,0.0)
            (-0.20866125956243253,-0.08643032365261223,0.0)
            (-0.2111916072190957,-0.08747842796952107,0.0)
            (-0.21371735131598546,-0.08852462542953661,0.0)
            (-0.21623849185310196,-0.08956891603265883,0.0)
            (-0.21875502883044506,-0.09061129977888774,0.0)
            (-0.2212669622480148,-0.09165177666822334,0.0)
            (-0.22377429210581123,-0.09269034670066563,0.0)
            (-0.2262770184038343,-0.09372700987621457,0.0)
            (-0.22877514114208397,-0.0947617661948702,0.0)
            (-0.23126866032056026,-0.09579461565663253,0.0)
            (-0.23375757593926327,-0.09682555826150153,0.0)
            (-0.2362418879981929,-0.09785459400947724,0.0)
            (-0.23872159649734925,-0.09888172290055959,0.0)
            (-0.24119670143673222,-0.09990694493474865,0.0)
            (-0.2436672028163418,-0.1009302601120444,0.0)
            (-0.246133100636178,-0.1019516684324468,0.0)
            (-0.24859439489624102,-0.10297116989595592,0.0)
            (-0.25105108559653044,-0.10398876450257169,0.0)
            (-0.2535031727370467,-0.1050044522522942,0.0)
            (-0.25595065631778957,-0.10601823314512335,0.0)

            (0.0,-0.0,0.0)
            (-0.0031184895833333837,-0.0,0.0)
            (-0.006223958333333224,-0.0,0.0)
            (-0.009316406249999964,-0.0,0.0)
            (-0.012395833333333384,-0.0,0.0)
            (-0.01546223958333326,-0.0,0.0)
            (-0.018515625000000036,-0.0,0.0)
            (-0.021555989583333268,-0.0,0.0)
            (-0.0245833333333334,-0.0,0.0)
            (-0.02759765624999999,-0.0,0.0)
            (-0.03059895833333326,-0.0,0.0)
            (-0.03358723958333343,-0.0,0.0)
            (-0.03656250000000005,-0.0,0.0)
            (-0.03952473958333336,-0.0,0.0)
            (-0.04247395833333334,-0.0,0.0)
            (-0.04541015625,-0.0,0.0)
            (-0.04833333333333334,-0.0,0.0)
            (-0.05124348958333336,-0.0,0.0)
            (-0.05414062500000005,-0.0,0.0)
            (-0.05702473958333343,-0.0,0.0)
            (-0.05989583333333326,-0.0,0.0)
            (-0.06275390624999999,-0.0,0.0)
            (-0.0655989583333334,-0.0,0.0)
            (-0.06843098958333327,-0.0,0.0)
            (-0.07125000000000004,-0.0,0.0)
            (-0.07405598958333326,-0.0,0.0)
            (-0.07684895833333338,-0.0,0.0)
            (-0.07962890624999996,-0.0,0.0)
            (-0.08239583333333345,-0.0,0.0)
            (-0.08514973958333338,-0.0,0.0)
            (-0.087890625,-0.0,0.0)
            (-0.0906184895833333,-0.0,0.0)
            (-0.09333333333333327,-0.0,0.0)
            (-0.09603515624999992,-0.0,0.0)
            (-0.09872395833333325,-0.0,0.0)
            (-0.10139973958333337,-0.0,0.0)
            (-0.10406249999999995,-0.0,0.0)
            (-0.10671223958333331,-0.0,0.0)
            (-0.10934895833333336,-0.0,0.0)
            (-0.11197265624999997,-0.0,0.0)
            (-0.11458333333333337,-0.0,0.0)
            (-0.11718098958333334,-0.0,0.0)
            (-0.11976562499999999,-0.0,0.0)
            (-0.12233723958333331,-0.0,0.0)
            (-0.12489583333333332,-0.0,0.0)
            (-0.12744140625,-0.0,0.0)
            (-0.12997395833333336,-0.0,0.0)
            (-0.1324934895833333,-0.0,0.0)
            (-0.135,-0.0,0.0)
            (-0.1374934895833333,-0.0,0.0)
            (-0.13997395833333326,-0.0,0.0)
            (-0.14244140625,-0.0,0.0)
            (-0.14489583333333333,-0.0,0.0)
            (-0.14733723958333333,-0.0,0.0)
            (-0.149765625,-0.0,0.0)
            (-0.15218098958333326,-0.0,0.0)
            (-0.1545833333333333,-0.0,0.0)
            (-0.15697265625,-0.0,0.0)
            (-0.1593489583333333,-0.0,0.0)
            (-0.16171223958333336,-0.0,0.0)
            (-0.1640625,-0.0,0.0)
            (-0.16639973958333332,-0.0,0.0)
            (-0.1687239583333333,-0.0,0.0)
            (-0.17103515625,-0.0,0.0)
            (-0.17333333333333334,-0.0,0.0)
            (-0.17561848958333326,-0.0,0.0)
            (-0.17789062499999997,-0.0,0.0)
            (-0.18014973958333336,-0.0,0.0)
            (-0.1823958333333333,-0.0,0.0)
            (-0.18462890624999995,-0.0,0.0)
            (-0.18684895833333326,-0.0,0.0)
            (-0.18905598958333336,-0.0,0.0)
            (-0.19124999999999992,-0.0,0.0)
            (-0.19343098958333327,-0.0,0.0)
            (-0.1955989583333333,-0.0,0.0)
            (-0.19775390625,-0.0,0.0)
            (-0.19989583333333338,-0.0,0.0)
            (-0.20202473958333333,-0.0,0.0)
            (-0.20414062499999996,-0.0,0.0)
            (-0.20624348958333338,-0.0,0.0)
            (-0.20833333333333326,-0.0,0.0)
            (-0.21041015625000004,-0.0,0.0)
            (-0.21247395833333327,-0.0,0.0)
            (-0.2145247395833334,-0.0,0.0)
            (-0.2165625,-0.0,0.0)
            (-0.21858723958333326,-0.0,0.0)
            (-0.22059895833333332,-0.0,0.0)
            (-0.22259765624999994,-0.0,0.0)
            (-0.22458333333333336,-0.0,0.0)
            (-0.22655598958333334,-0.0,0.0)
            (-0.228515625,-0.0,0.0)
            (-0.23046223958333334,-0.0,0.0)
            (-0.23239583333333336,-0.0,0.0)
            (-0.23431640624999994,-0.0,0.0)
            (-0.23622395833333332,-0.0,0.0)
            (-0.23811848958333326,-0.0,0.0)
            (-0.24,-0.0,0.0)

            (0.0,-0.0,0.0)
            (-0.0028848217592110093,0.0011949322976942472,0.0)
            (-0.005765039958648854,0.002387957738495177,0.0)
            (-0.008640654598313313,0.0035790763224027907,0.0)
            (-0.011511665678204386,0.004768288049417088,0.0)
            (-0.014378073198322072,0.005955592919538068,0.0)
            (-0.017239877158666372,0.007140990932765731,0.0)
            (-0.020097077559237286,0.008324482089100077,0.0)
            (-0.022949674400035036,0.009506066388541106,0.0)
            (-0.025797667681059178,0.010685743831088819,0.0)
            (-0.028641057402310155,0.011863514416743217,0.0)
            (-0.031479843563787746,0.013039378145504295,0.0)
            (-0.03431402616549217,0.01421333501737206,0.0)
            (-0.03714360520742299,0.015385385032346502,0.0)
            (-0.039968580689580424,0.016555528190427635,0.0)
            (-0.04278895261196469,0.017723764491615446,0.0)
            (-0.045604720974575574,0.01889009393590994,0.0)
            (-0.04841588577741307,0.02005451652331112,0.0)
            (-0.05122244702047718,0.02121703225381898,0.0)
            (-0.0540244047037679,0.02237764112743353,0.0)
            (-0.05682175882728546,0.02353634314415476,0.0)
            (-0.059614509391029635,0.02469313830398267,0.0)
            (-0.0624026563950002,0.025848026606917263,0.0)
            (-0.0651861998391976,0.027001008052958547,0.0)
            (-0.06796513972362161,0.028152082642106505,0.0)
            (-0.07073947604827246,0.029301250374361154,0.0)
            (-0.0735092088131497,0.030448511249722473,0.0)
            (-0.07627433801825378,0.03159386526819048,0.0)
            (-0.07903486366358448,0.0327373124297652,0.0)
            (-0.08179078574914178,0.03387885273444656,0.0)
            (-0.0845421042749257,0.035018486182234625,0.0)
            (-0.08728881924093623,0.03615621277312938,0.0)
            (-0.0900309306471736,0.03729203250713079,0.0)
            (-0.09276843849363736,0.0384259453842389,0.0)
            (-0.09550134278032796,0.03955795140445371,0.0)
            (-0.09822964350724517,0.04068805056777518,0.0)
            (-0.10095334067438899,0.041816242874203345,0.0)
            (-0.10367243428175954,0.04294252832373819,0.0)
            (-0.1063869243293567,0.04406690691637971,0.0)
            (-0.10909681081718048,0.04518937865212792,0.0)
            (-0.11180209374523087,0.04630994353098281,0.0)
            (-0.11450277311350798,0.04742860155294439,0.0)
            (-0.11719884892201171,0.048545352718012656,0.0)
            (-0.11989032117074216,0.0496601970261876,0.0)
            (-0.12257718985969923,0.050773134477469214,0.0)
            (-0.1252594549888829,0.05188416507185753,0.0)
            (-0.1279371165582932,0.05299328880935253,0.0)
            (-0.13061017456793023,0.054100505689954205,0.0)
            (-0.13327862901779386,0.05520581571366256,0.0)
            (-0.13594247990788422,0.05630921888047761,0.0)
            (-0.1386017272382012,0.057410715190399336,0.0)
            (-0.14125637100874477,0.05851030464342774,0.0)
            (-0.14390641121951497,0.05960798723956282,0.0)
            (-0.1465518478705119,0.060703762978804615,0.0)
            (-0.14919268096173544,0.06179763186115308,0.0)
            (-0.1518289104931856,0.06288959388660821,0.0)
            (-0.15446053646486257,0.06397964905517005,0.0)
            (-0.15708755887676595,0.06506779736683856,0.0)
            (-0.15970997772889617,0.06615403882161375,0.0)
            (-0.162327793021253,0.06723837341949562,0.0)
            (-0.16494100475383644,0.06832080116048418,0.0)
            (-0.1675496129266465,0.06940132204457942,0.0)
            (-0.17015361753968328,0.07047993607178135,0.0)
            (-0.17275301859294667,0.07155664324208996,0.0)
            (-0.17534781608643668,0.07263144355550524,0.0)
            (-0.17793801002015341,0.07370433701202724,0.0)
            (-0.18052360039409676,0.07477532361165588,0.0)
            (-0.18310458720826672,0.07584440335439122,0.0)
            (-0.1856809704626634,0.07691157624023326,0.0)
            (-0.1882527501572867,0.07797684226918196,0.0)
            (-0.19081992629213662,0.07904020144123734,0.0)
            (-0.19338249886721326,0.08010165375639945,0.0)
            (-0.1959404678825165,0.08116119921466818,0.0)
            (-0.19849383333804638,0.08221883781604362,0.0)
            (-0.20104259523380297,0.08327456956052574,0.0)
            (-0.20358675356978617,0.08432839444811455,0.0)
            (-0.206126308345996,0.08538031247881003,0.0)
            (-0.20866125956243253,0.08643032365261223,0.0)
            (-0.2111916072190957,0.08747842796952107,0.0)
            (-0.21371735131598546,0.08852462542953661,0.0)
            (-0.21623849185310196,0.08956891603265883,0.0)
            (-0.21875502883044506,0.09061129977888774,0.0)
            (-0.2212669622480148,0.09165177666822334,0.0)
            (-0.22377429210581123,0.09269034670066563,0.0)
            (-0.2262770184038343,0.09372700987621457,0.0)
            (-0.22877514114208397,0.0947617661948702,0.0)
            (-0.23126866032056026,0.09579461565663253,0.0)
            (-0.23375757593926327,0.09682555826150153,0.0)
            (-0.2362418879981929,0.09785459400947724,0.0)
            (-0.23872159649734925,0.09888172290055959,0.0)
            (-0.24119670143673222,0.09990694493474865,0.0)
            (-0.2436672028163418,0.1009302601120444,0.0)
            (-0.246133100636178,0.1019516684324468,0.0)
            (-0.24859439489624102,0.10297116989595592,0.0)
            (-0.25105108559653044,0.10398876450257169,0.0)
            (-0.2535031727370467,0.1050044522522942,0.0)
            (-0.25595065631778957,0.10601823314512335,0.0)

            (0.0,-0.0,0.0)
            (-0.002212963899541398,0.002212963899541294,0.0)
            (-0.004432438215749235,0.004432438215749253,0.0)
            (-0.006658422948623954,0.0066584229486238815,0.0)
            (-0.008890918098165113,0.008890918098165177,0.0)
            (-0.011129923664373154,0.011129923664373135,0.0)
            (-0.013375439647247855,0.013375439647247762,0.0)
            (-0.015627466046788996,0.015627466046789062,0.0)
            (-0.01788600286299702,0.017886002862997016,0.0)
            (-0.020151050095871703,0.02015105009587164,0.0)
            (-0.022422607745413048,0.02242260774541294,0.0)
            (-0.02470067581162083,0.024700675811620894,0.0)
            (-0.026985254294495498,0.026985254294495522,0.0)
            (-0.029276343194036825,0.029276343194036818,0.0)
            (-0.03157394251024481,0.031573942510244785,0.0)
            (-0.03387805224311946,0.033878052243119405,0.0)
            (-0.03618867239266077,0.0361886723926607,0.0)
            (-0.03850580295886874,0.038505802958868664,0.0)
            (-0.04082944394174337,0.04082944394174328,0.0)
            (-0.04315959534128466,0.04315959534128458,0.0)
            (-0.045496257157492614,0.045496257157492545,0.0)
            (-0.04783942939036723,0.04783942939036717,0.0)
            (-0.0501891120399085,0.05018911203990846,0.0)
            (-0.052545305106116436,0.05254530510611643,0.0)
            (-0.05490800858899103,0.05490800858899105,0.0)
            (-0.05727722248853229,0.05727722248853235,0.0)
            (-0.059652946804740425,0.0596529468047403,0.0)
            (-0.062035181537615,0.06203518153761492,0.0)
            (-0.06442392668715624,0.06442392668715624,0.0)
            (-0.06681918225336414,0.06681918225336418,0.0)
            (-0.06922094823623892,0.06922094823623881,0.0)
            (-0.07162922463578014,0.07162922463578011,0.0)
            (-0.07404401145198802,0.07404401145198806,0.0)
            (-0.07646530868486279,0.07646530868486268,0.0)
            (-0.07889311633440399,0.07889311633440399,0.0)
            (-0.08132743440061185,0.08132743440061195,0.0)
            (-0.0837682628834866,0.08376826288348659,0.0)
            (-0.086215601783028,0.08621560178302787,0.0)
            (-0.08866945109923585,0.08866945109923582,0.0)
            (-0.09112981083211058,0.09112981083211047,0.0)
            (-0.09359668098165175,0.09359668098165175,0.0)
            (-0.0960700615478598,0.0960700615478597,0.0)
            (-0.09854995253073429,0.09854995253073436,0.0)
            (-0.10103635393027566,0.10103635393027562,0.0)
            (-0.10352926574648358,0.10352926574648359,0.0)
            (-0.10602868797935827,0.10602868797935823,0.0)
            (-0.10853462062889951,0.1085346206288995,0.0)
            (-0.11104706369510753,0.11104706369510747,0.0)
            (-0.1135660171779822,0.11356601717798212,0.0)
            (-0.11609148107752343,0.11609148107752337,0.0)
            (-0.11862345539373143,0.11862345539373136,0.0)
            (-0.12116194012660597,0.12116194012660599,0.0)
            (-0.12370693527614729,0.12370693527614726,0.0)
            (-0.12625844084235527,0.12625844084235524,0.0)
            (-0.1288164568252299,0.12881645682522988,0.0)
            (-0.1313809832247712,0.13138098322477113,0.0)
            (-0.13395202004097917,0.13395202004097911,0.0)
            (-0.1365295672738538,0.13652956727385376,0.0)
            (-0.13911362492339507,0.13911362492339505,0.0)
            (-0.14170419298960302,0.14170419298960304,0.0)
            (-0.14430127147247762,0.14430127147247765,0.0)
            (-0.1469048603720189,0.1469048603720189,0.0)
            (-0.14951495968822692,0.14951495968822687,0.0)
            (-0.15213156942110162,0.1521315694211015,0.0)
            (-0.15475468957064287,0.1547546895706428,0.0)
            (-0.15738432013685077,0.15738432013685075,0.0)
            (-0.16002046111972545,0.16002046111972543,0.0)
            (-0.1626631125192668,0.16266311251926668,0.0)
            (-0.16531227433547468,0.16531227433547466,0.0)
            (-0.16796794656834935,0.16796794656834926,0.0)
            (-0.17063012921789067,0.17063012921789056,0.0)
            (-0.17329882228409854,0.1732988222840985,0.0)
            (-0.17597402576697319,0.17597402576697316,0.0)
            (-0.1786557396665145,0.17865573966651446,0.0)
            (-0.18134396398272246,0.1813439639827224,0.0)
            (-0.18403869871559708,0.18403869871559703,0.0)
            (-0.18673994386513837,0.18673994386513834,0.0)
            (-0.18944769943134632,0.1894476994313463,0.0)
            (-0.19216196541422104,0.19216196541422093,0.0)
            (-0.1948827418137622,0.19488274181376222,0.0)
            (-0.19761002862997024,0.19761002862997015,0.0)
            (-0.20034382586284483,0.2003438258628448,0.0)
            (-0.2030841335123862,0.2030841335123861,0.0)
            (-0.2058309515785941,0.20583095157859407,0.0)
            (-0.20858428006146879,0.20858428006146867,0.0)
            (-0.21134411896101002,0.21134411896101,0.0)
            (-0.21411046827721802,0.21411046827721797,0.0)
            (-0.21688332801009258,0.21688332801009255,0.0)
            (-0.2196626981596339,0.21966269815963385,0.0)
            (-0.2224485787258419,0.22244857872584184,0.0)
            (-0.22524096970871654,0.22524096970871643,0.0)
            (-0.22803987110825785,0.2280398711082577,0.0)
            (-0.23084528292446582,0.2308452829244657,0.0)
            (-0.23365720515734034,0.2336572051573403,0.0)
            (-0.23647563780688163,0.23647563780688158,0.0)
            (-0.2393005808730897,0.23930058087308959,0.0)
            (-0.2421320343559642,0.24213203435596417,0.0)

            (0.0,-0.0,0.0)
            (-0.001198187506027626,0.0028926805273177788,0.0)
            (-0.002400978571828416,0.005796475031075574,0.0)
            (-0.0036083731974028144,0.008711383511273388,0.0)
            (-0.004820371382750377,0.011637405967911213,0.0)
            (-0.006036973127871326,0.014574542400989059,0.0)
            (-0.007258178432765661,0.01752279281050692,0.0)
            (-0.008483987297433382,0.020482157196464804,0.0)
            (-0.00971439972187449,0.023452635558862695,0.0)
            (-0.010949415706088761,0.026434227897700606,0.0)
            (-0.01218903525007664,0.02942693421297854,0.0)
            (-0.013433258353837685,0.03243075450469648,0.0)
            (-0.014682085017372115,0.035445688772854436,0.0)
            (-0.01593551524067993,0.038471737017452406,0.0)
            (-0.017193549023760912,0.04150889923849042,0.0)
            (-0.0184561863666155,0.044557175435968426,0.0)
            (-0.019723427269243254,0.047616565609886446,0.0)
            (-0.020995271731644394,0.0506870697602445,0.0)
            (-0.02227171975381892,0.05376868788704256,0.0)
            (-0.02355277133576683,0.05686141999028064,0.0)
            (-0.02483842647748813,0.05996526606995872,0.0)
            (-0.02612868517898259,0.06308022612607683,0.0)
            (-0.027423547440250662,0.06620630015863495,0.0)
            (-0.028723013261291896,0.06934348816763312,0.0)
            (-0.030027082642106517,0.07249179015307126,0.0)
            (-0.031335755582694524,0.07565120611494947,0.0)
            (-0.03264903208305592,0.07882173605326764,0.0)
            (-0.033966912143190475,0.08200337996802586,0.0)
            (-0.03528939576309842,0.08519613785922409,0.0)
            (-0.03661648294277997,0.08840000972686232,0.0)
            (-0.03794817368223469,0.09161499557094058,0.0)
            (-0.03928446798146279,0.09484109539145885,0.0)
            (-0.040625365840464056,0.09807830918841715,0.0)
            (-0.04197086725923893,0.10132663696181546,0.0)
            (-0.04332097223778697,0.10458607871165379,0.0)
            (-0.04467568077610862,0.10785663443793213,0.0)
            (-0.04603499287420343,0.1111383041406505,0.0)
            (-0.047398908532071626,0.11443108781980887,0.0)
            (-0.04876742774971299,0.11773498547540724,0.0)
            (-0.05014055052712796,0.12104999710744567,0.0)
            (-0.05151827686431609,0.1243761227159241,0.0)
            (-0.052900606761277835,0.12771336230084251,0.0)
            (-0.05428754021801274,0.131061715862201,0.0)
            (-0.055679077234521035,0.13442118339999948,0.0)
            (-0.05707521781080249,0.13779176491423792,0.0)
            (-0.05847596194685756,0.14117346040491646,0.0)
            (-0.05988130964268579,0.14456626987203497,0.0)
            (-0.061291260898287625,0.1479701933155935,0.0)
            (-0.06270581571366263,0.15138523073559207,0.0)
            (-0.06412497408881102,0.15481138213203066,0.0)
            (-0.06554873602373279,0.15824864750490927,0.0)
            (-0.06697710151842773,0.16169702685422788,0.0)
            (-0.06841007057289605,0.16515652017998647,0.0)
            (-0.06984764318713799,0.1686271274821851,0.0)
            (-0.07128981936115308,0.17210884876082377,0.0)
            (-0.07273659909494157,0.17560168401590243,0.0)
            (-0.07418798238850344,0.17910563324742118,0.0)
            (-0.07564396924183847,0.18262069645537987,0.0)
            (-0.07710455965494711,0.1861468736397786,0.0)
            (-0.07856975362782892,0.18968416480061737,0.0)
            (-0.08003955116048411,0.1932325699378961,0.0)
            (-0.08151395225291269,0.19679208905161485,0.0)
            (-0.08299295690511466,0.20036272214177367,0.0)
            (-0.08447656511709001,0.20394446920837245,0.0)
            (-0.08596477688883852,0.20753733025141127,0.0)
            (-0.08745759222036065,0.21114130527089014,0.0)
            (-0.08895501111165593,0.21475639426680898,0.0)
            (-0.09045703356272461,0.21838259723916784,0.0)
            (-0.09196365957356667,0.22201991418796677,0.0)
            (-0.0934748891441819,0.22566834511320563,0.0)
            (-0.09499072227457073,0.22932789001488454,0.0)
            (-0.09651115896473272,0.23299854889300356,0.0)
            (-0.09803619921466811,0.23668032174756246,0.0)
            (-0.09956584302437688,0.24037320857856143,0.0)
            (-0.10110009039385914,0.24407720938600047,0.0)
            (-0.10263894132311457,0.24779232416987942,0.0)
            (-0.10418239581214339,0.2515185529301984,0.0)
            (-0.1057304538609456,0.2552558956669575,0.0)
            (-0.10728311546952107,0.25900435238015657,0.0)
            (-0.10884038063786994,0.2627639230697957,0.0)
            (-0.11040224936599219,0.2665346077358748,0.0)
            (-0.11196872165388772,0.2703164063783938,0.0)
            (-0.11353979750155663,0.2741093189973529,0.0)
            (-0.11511547690899893,0.27791334559275216,0.0)
            (-0.11669575987621461,0.2817284861645913,0.0)
            (-0.11828064640320357,0.2855547407128704,0.0)
            (-0.11987013648996592,0.28939210923758957,0.0)
            (-0.12146423013650154,0.2932405917387487,0.0)
            (-0.12306292734281055,0.29710018821634804,0.0)
            (-0.12466622810889294,0.3009708986703873,0.0)
            (-0.12627413243474872,0.3048527231008665,0.0)
            (-0.12788664032037778,0.30874566150778576,0.0)
            (-0.1295037517657801,0.312649713891145,0.0)
            (-0.13112546677095593,0.31656488025094437,0.0)
            (-0.13275178533590504,0.32049116058718363,0.0)
            (-0.13438270746062753,0.3244285548998631,0.0)
            (-0.1360182331451234,0.3283770631889824,0.0)

            (0.0,-0.0,0.0)
            (0.0,0.0031249999999999993,0.0)
            (0.0,0.006249999999999999,0.0)
            (0.0,0.009374999999999998,0.0)
            (0.0,0.012499999999999997,0.0)
            (0.0,0.015624999999999998,0.0)
            (0.0,0.018749999999999996,0.0)
            (0.0,0.021875,0.0)
            (0.0,0.024999999999999994,0.0)
            (0.0,0.028124999999999994,0.0)
            (0.0,0.031249999999999997,0.0)
            (0.0,0.03437499999999999,0.0)
            (0.0,0.03749999999999999,0.0)
            (0.0,0.04062499999999999,0.0)
            (0.0,0.04375,0.0)
            (0.0,0.04687499999999999,0.0)
            (0.0,0.04999999999999999,0.0)
            (0.0,0.05312499999999999,0.0)
            (0.0,0.05624999999999999,0.0)
            (0.0,0.05937499999999999,0.0)
            (0.0,0.06249999999999999,0.0)
            (0.0,0.06562499999999999,0.0)
            (0.0,0.06874999999999998,0.0)
            (0.0,0.071875,0.0)
            (0.0,0.07499999999999998,0.0)
            (0.0,0.07812499999999999,0.0)
            (0.0,0.08124999999999998,0.0)
            (0.0,0.08437499999999999,0.0)
            (0.0,0.0875,0.0)
            (0.0,0.090625,0.0)
            (0.0,0.09374999999999999,0.0)
            (0.0,0.09687499999999999,0.0)
            (0.0,0.09999999999999998,0.0)
            (0.0,0.103125,0.0)
            (0.0,0.10624999999999998,0.0)
            (0.0,0.10937499999999997,0.0)
            (0.0,0.11249999999999998,0.0)
            (0.0,0.11562499999999998,0.0)
            (0.0,0.11874999999999998,0.0)
            (0.0,0.12187499999999998,0.0)
            (0.0,0.12499999999999999,0.0)
            (0.0,0.128125,0.0)
            (0.0,0.13124999999999998,0.0)
            (0.0,0.134375,0.0)
            (0.0,0.13749999999999996,0.0)
            (0.0,0.14062499999999997,0.0)
            (0.0,0.14375,0.0)
            (0.0,0.14687499999999998,0.0)
            (0.0,0.14999999999999997,0.0)
            (0.0,0.15312499999999996,0.0)
            (0.0,0.15624999999999997,0.0)
            (0.0,0.15937499999999996,0.0)
            (0.0,0.16249999999999995,0.0)
            (0.0,0.16562499999999997,0.0)
            (0.0,0.16874999999999998,0.0)
            (0.0,0.17187499999999994,0.0)
            (0.0,0.175,0.0)
            (0.0,0.17812499999999998,0.0)
            (0.0,0.18125,0.0)
            (0.0,0.18437499999999998,0.0)
            (0.0,0.18749999999999997,0.0)
            (0.0,0.19062499999999996,0.0)
            (0.0,0.19374999999999998,0.0)
            (0.0,0.19687499999999997,0.0)
            (0.0,0.19999999999999996,0.0)
            (0.0,0.20312499999999997,0.0)
            (0.0,0.20625,0.0)
            (0.0,0.20937499999999995,0.0)
            (0.0,0.21249999999999997,0.0)
            (0.0,0.21562499999999996,0.0)
            (0.0,0.21874999999999994,0.0)
            (0.0,0.221875,0.0)
            (0.0,0.22499999999999995,0.0)
            (0.0,0.22812499999999994,0.0)
            (0.0,0.23124999999999996,0.0)
            (0.0,0.23437499999999997,0.0)
            (0.0,0.23749999999999996,0.0)
            (0.0,0.24062499999999998,0.0)
            (0.0,0.24374999999999997,0.0)
            (0.0,0.24687499999999996,0.0)
            (0.0,0.24999999999999997,0.0)
            (0.0,0.25312499999999993,0.0)
            (0.0,0.25625,0.0)
            (0.0,0.259375,0.0)
            (0.0,0.26249999999999996,0.0)
            (0.0,0.26562499999999994,0.0)
            (0.0,0.26875,0.0)
            (0.0,0.2718749999999999,0.0)
            (0.0,0.2749999999999999,0.0)
            (0.0,0.278125,0.0)
            (0.0,0.28124999999999994,0.0)
            (0.0,0.28437499999999993,0.0)
            (0.0,0.2875,0.0)
            (0.0,0.2906249999999999,0.0)
            (0.0,0.29374999999999996,0.0)
            (0.0,0.29687499999999994,0.0)
            (0.0,0.29999999999999993,0.0)

            (0.0,-0.0,0.0)
            (0.0011935839462542397,0.002881566550877762,0.0)
            (0.002382564332735093,0.005752019125315508,0.0)
            (0.0035669411594425604,0.008611357723313237,0.0)
            (0.0047467144263768635,0.01145958234487095,0.0)
            (0.005921884133537558,0.014296692989988646,0.0)
            (0.007092450280925089,0.017122689658666323,0.0)
            (0.008258412868539233,0.019937572350903994,0.0)
            (0.009419771896379991,0.022741341066701632,0.0)
            (0.010576527364447585,0.02553399580605926,0.0)
            (0.011728679272741571,0.02831553656897688,0.0)
            (0.012876227621262393,0.031085963355454473,0.0)
            (0.014019172410009606,0.03384527616549205,0.0)
            (0.015157513638983655,0.03659347499908961,0.0)
            (0.016291251308184318,0.03933055985624717,0.0)
            (0.017420385417611817,0.0420565307369647,0.0)
            (0.018544915967265707,0.0447713876412422,0.0)
            (0.019664842957146433,0.0474751305690797,0.0)
            (0.02078016638725355,0.050167759520477175,0.0)
            (0.021890886257587505,0.052849274495434646,0.0)
            (0.022997002568148073,0.0555196754939521,0.0)
            (0.024098515318935254,0.058178962516029525,0.0)
            (0.02519542450994927,0.060827135561666947,0.0)
            (0.02628773014118968,0.06346419463086433,0.0)
            (0.027375432212656925,0.06609013972362171,0.0)
            (0.028458530724350783,0.06870497083993907,0.0)
            (0.029537025676271256,0.07130868797981643,0.0)
            (0.030610917068418342,0.07390129114325376,0.0)
            (0.031680204900792264,0.07648278033025108,0.0)
            (0.03274488917339258,0.07905315554080837,0.0)
            (0.03380496988621973,0.08161241677492566,0.0)
            (0.03486044703927349,0.08416056403260294,0.0)
            (0.03591132063255387,0.08669759731384018,0.0)
            (0.03695759066606086,0.0892235166186374,0.0)
            (0.03799925713979446,0.0917383219469946,0.0)
            (0.0390363200537549,0.09424201329891181,0.0)
            (0.04006877940794196,0.09673459067438898,0.0)
            (0.0410966352023554,0.09921605407342617,0.0)
            (0.042119887436995684,0.10168640349602331,0.0)
            (0.0431385361118628,0.10414563894218044,0.0)
            (0.04415258122695631,0.10659376041189755,0.0)
            (0.045162022782276434,0.10903076790517464,0.0)
            (0.04616686077782339,0.11145666142201176,0.0)
            (0.047167095213596966,0.11387144096240881,0.0)
            (0.04816272608959715,0.11627510652636586,0.0)
            (0.04915375340582395,0.1186676581138829,0.0)
            (0.050140177162277366,0.12104909572495991,0.0)
            (0.051121997358957616,0.12341941935959688,0.0)
            (0.05209921399586426,0.12577862901779388,0.0)
            (0.053071827072997735,0.12812672469955086,0.0)
            (0.054039836590357826,0.13046370640486782,0.0)
            (0.05500324254794453,0.1327895741337447,0.0)
            (0.05596204494575807,0.13510432788618165,0.0)
            (0.056916243783798004,0.13740796766217855,0.0)
            (0.05786583906206477,0.1397004934617354,0.0)
            (0.05881083078055793,0.14198190528485227,0.0)
            (0.05975121893927815,0.14425220313152917,0.0)
            (0.06068700353822476,0.14651138700176597,0.0)
            (0.06161818457739798,0.1487594568955628,0.0)
            (0.06254476205679782,0.15099641281291962,0.0)
            (0.0634667359764245,0.15322225475383638,0.0)
            (0.06438410633627778,0.15543698271831316,0.0)
            (0.06529687313635768,0.1576405967063499,0.0)
            (0.0662050363766642,0.15983309671794665,0.0)
            (0.06710859605719732,0.16201448275310334,0.0)
            (0.06800755217795706,0.16418475481182004,0.0)
            (0.06890190473894364,0.16634391289409672,0.0)
            (0.06979165374015683,0.16849195699993338,0.0)
            (0.07067679918159664,0.17062888712933008,0.0)
            (0.07155734106326306,0.1727547032822867,0.0)
            (0.07243327938515609,0.1748694054588033,0.0)
            (0.07330461414727574,0.17697299365887997,0.0)
            (0.07417134534962222,0.17906546788251648,0.0)
            (0.07503347299219532,0.18114682812971303,0.0)
            (0.07589099707499503,0.18321707440046964,0.0)
            (0.07674391759802135,0.18527620669478614,0.0)
            (0.07759223456127429,0.18732422501266266,0.0)
            (0.07843594796475384,0.18936112935409918,0.0)
            (0.07927505780846023,0.19138691971909566,0.0)
            (0.080109564092393,0.19340159610765212,0.0)
            (0.08093946681655262,0.19540515851976858,0.0)
            (0.08176476598093885,0.197397606955445,0.0)
            (0.08258546158555191,0.19937894141468143,0.0)
            (0.08340155363039137,0.20134916189747787,0.0)
            (0.08421304211545744,0.20330826840383423,0.0)
            (0.08501992704075034,0.20525626093375063,0.0)
            (0.08582220840626986,0.20719313948722695,0.0)
            (0.086619886212016,0.20911890406426326,0.0)
            (0.08741296045798874,0.21103355466485957,0.0)
            (0.08820143114418832,0.2129370912890159,0.0)
            (0.0889852982706143,0.2148295139367322,0.0)
            (0.08976456183726711,0.21671082260800845,0.0)
            (0.09053922184414653,0.21858101730284468,0.0)
            (0.09130927829125257,0.22044009802124095,0.0)
            (0.09207473117858522,0.22228806476319715,0.0)
            (0.09283558050614449,0.22412491752871339,0.0)
            (0.09359182627393059,0.22595065631778954,0.0)

            (0.0,-0.0,0.0)
            (0.0022064534828747373,0.002206453482874627,0.0)
            (0.004406396549082592,0.0044063965490825875,0.0)
            (0.006599829198623786,0.006599829198623881,0.0)
            (0.00878675143149854,0.008786751431498508,0.0)
            (0.010967163247706413,0.010967163247706468,0.0)
            (0.013141064647247847,0.013141064647247763,0.0)
            (0.015308455630122397,0.01530845563012239,0.0)
            (0.017469336196330287,0.017469336196330353,0.0)
            (0.01962370634587174,0.01962370634587164,0.0)
            (0.021771566078746307,0.02177156607874627,0.0)
            (0.023912915394954215,0.02391291539495423,0.0)
            (0.026047754294495462,0.026047754294495528,0.0)
            (0.02817608277737005,0.02817608277737015,0.0)
            (0.030297900843578196,0.030297900843578116,0.0)
            (0.03241320849311946,0.03241320849311941,0.0)
            (0.034522005725994065,0.03452200572599403,0.0)
            (0.03662429254220201,0.036624292542202,0.0)
            (0.03872006894174329,0.03872006894174329,0.0)
            (0.04080933492461791,0.04080933492461792,0.0)
            (0.042892090490825874,0.042892090490825874,0.0)
            (0.044968335640367174,0.044968335640367174,0.0)
            (0.047038070373241814,0.0470380703732418,0.0)
            (0.04910129468944979,0.04910129468944976,0.0)
            (0.05115800858899111,0.051158008588991055,0.0)
            (0.05320821207186577,0.05320821207186568,0.0)
            (0.05525190513807354,0.05525190513807364,0.0)
            (0.05728908778761488,0.05728908778761493,0.0)
            (0.059319760020489554,0.05931976002048957,0.0)
            (0.06134392183669757,0.06134392183669752,0.0)
            (0.06336157323623892,0.06336157323623881,0.0)
            (0.06537271421911339,0.06537271421911343,0.0)
            (0.06737734478532142,0.06737734478532138,0.0)
            (0.0693754649348628,0.0693754649348627,0.0)
            (0.07136707466773728,0.07136707466773731,0.0)
            (0.07335217398394533,0.07335217398394527,0.0)
            (0.0753307628834865,0.07533076288348659,0.0)
            (0.07730284136636123,0.07730284136636123,0.0)
            (0.07926840943256908,0.07926840943256916,0.0)
            (0.08122746708211048,0.08122746708211045,0.0)
            (0.08318001431498523,0.0831800143149851,0.0)
            (0.08512605113119309,0.08512605113119304,0.0)
            (0.0870655775307343,0.08706557753073435,0.0)
            (0.08899859351360906,0.08899859351360896,0.0)
            (0.09092509907981694,0.09092509907981693,0.0)
            (0.09284509422935816,0.09284509422935824,0.0)
            (0.09475857896223294,0.09475857896223285,0.0)
            (0.09666555327844084,0.09666555327844079,0.0)
            (0.09856601717798208,0.09856601717798211,0.0)
            (0.10045997066085666,0.10045997066085671,0.0)
            (0.1023474137270648,0.1023474137270647,0.0)
            (0.10422834637660605,0.10422834637660598,0.0)
            (0.10610276860948065,0.1061027686094806,0.0)
            (0.10797068042568858,0.10797068042568857,0.0)
            (0.10983208182522985,0.10983208182522985,0.0)
            (0.11168697280810447,0.11168697280810448,0.0)
            (0.11353535337431242,0.11353535337431246,0.0)
            (0.11537722352385371,0.11537722352385374,0.0)
            (0.11721258325672834,0.11721258325672837,0.0)
            (0.11904143257293631,0.11904143257293634,0.0)
            (0.12086377147247762,0.12086377147247762,0.0)
            (0.12267959995535227,0.12267959995535226,0.0)
            (0.12448891802156026,0.12448891802156023,0.0)
            (0.12629172567110158,0.1262917256711015,0.0)
            (0.12808802290397625,0.12808802290397614,0.0)
            (0.12987780972018426,0.12987780972018412,0.0)
            (0.13166108611972538,0.13166108611972538,0.0)
            (0.13343785210260006,0.1334378521026,0.0)
            (0.1352081076688081,0.13520810766880798,0.0)
            (0.13697185281834923,0.13697185281834928,0.0)
            (0.13872908755122393,0.1387290875512239,0.0)
            (0.14047981186743197,0.14047981186743186,0.0)
            (0.14222402576697313,0.14222402576697316,0.0)
            (0.14396172924984785,0.14396172924984776,0.0)
            (0.1456929223160559,0.14569292231605574,0.0)
            (0.14741760496559708,0.14741760496559705,0.0)
            (0.1491357771984716,0.14913577719847165,0.0)
            (0.15084743901467967,0.15084743901467965,0.0)
            (0.1525525904142211,0.15255259041422092,0.0)
            (0.15425123139709562,0.15425123139709554,0.0)
            (0.1559433619633035,0.15594336196330352,0.0)
            (0.15762898211284493,0.1576289821128448,0.0)
            (0.15930809184571948,0.15930809184571942,0.0)
            (0.16098069116192737,0.1609806911619274,0.0)
            (0.16264678006146882,0.16264678006146868,0.0)
            (0.1643063585443434,0.1643063585443433,0.0)
            (0.1659594266105513,0.16595942661055127,0.0)
            (0.16760598426009254,0.1676059842600926,0.0)
            (0.16924603149296713,0.16924603149296719,0.0)
            (0.17087956830917528,0.1708795683091752,0.0)
            (0.17250659470871654,0.17250659470871646,0.0)
            (0.17412711069159115,0.17412711069159106,0.0)
            (0.1757411162577991,0.17574111625779903,0.0)
            (0.17734861140734037,0.17734861140734035,0.0)
            (0.178949596140215,0.17894959614021494,0.0)
            (0.18054407045642296,0.1805440704564229,0.0)
            (0.18213203435596426,0.1821320343559642,0.0)

            (0.0,-0.0,0.0)
            (0.0028894253189843955,0.0011968391545875636,0.0)
            (0.005783454197742177,0.002395585166068444,0.0)
            (0.008682086636273345,0.0035962380344426413,0.0)
            (0.0115853226345779,0.0047987977597101555,0.0)
            (0.01449316219265584,0.006003264341870987,0.0)
            (0.017405605310506944,0.007209637780925135,0.0)
            (0.020322651988131435,0.0084179180768726,0.0)
            (0.023244302225529312,0.009628105229713378,0.0)
            (0.026170556022700575,0.010840199239447476,0.0)
            (0.029101413379645225,0.012054200106074891,0.0)
            (0.03203687429636304,0.01327010782959562,0.0)
            (0.03497693877285446,0.014487922410009669,0.0)
            (0.037921606809119046,0.015707643847317036,0.0)
            (0.04087087840515702,0.01692927214151772,0.0)
            (0.04382475356096838,0.018152807292611716,0.0)
            (0.04678323227655312,0.019378249300599032,0.0)
            (0.04974631455191125,0.020605598165479664,0.0)
            (0.05271400038704255,0.021834853887253612,0.0)
            (0.05568628978194723,0.023066016465920873,0.0)
            (0.0586631827366253,0.024299085901481457,0.0)
            (0.06164467925107675,0.025534062193935354,0.0)
            (0.06463077932530159,0.02677094534328257,0.0)
            (0.06762148295929982,0.0280097353495231,0.0)
            (0.07061679015307121,0.029250432212656954,0.0)
            (0.0736167009066162,0.030493035932684116,0.0)
            (0.07662121521993437,0.0317375465096046,0.0)
            (0.07963033309302592,0.032983963943418404,0.0)
            (0.08264405452589085,0.03423228823412552,0.0)
            (0.08566237951852895,0.03548251938172595,0.0)
            (0.08868530807094066,0.0367346573862197,0.0)
            (0.09171284018312553,0.03798870224760677,0.0)
            (0.09474497585508379,0.03924465396588714,0.0)
            (0.09778171508681544,0.04050251254106084,0.0)
            (0.10082305787832047,0.041762277973127857,0.0)
            (0.10386900422959888,0.04302395026208819,0.0)
            (0.10691955414065046,0.04428752940794184,0.0)
            (0.10997470761147565,0.04555301541068881,0.0)
            (0.113034464642074,0.04682040827032909,0.0)
            (0.11609882523244575,0.0480897079868627,0.0)
            (0.11916778938259087,0.04936091456028962,0.0)
            (0.12224135709250916,0.05063402799060985,0.0)
            (0.12531952836220106,0.0519090482778234,0.0)
            (0.12840230319166612,0.053185975421930265,0.0)
            (0.13148968158090457,0.05446480942293044,0.0)
            (0.1345816635299164,0.055745550280823945,0.0)
            (0.13767824903870163,0.05702819799561076,0.0)
            (0.14077943810726024,0.05831275256729089,0.0)
            (0.143885230735592,0.059599213995864354,0.0)
            (0.1469956269236974,0.060887582281331114,0.0)
            (0.15011062667157593,0.06217785742369121,0.0)
            (0.15323022997922786,0.0634700394229446,0.0)
            (0.15635443684665318,0.06476412827909132,0.0)
            (0.15948324727385188,0.06606012399213136,0.0)
            (0.16261666126082375,0.0673580265620647,0.0)
            (0.16575467880756922,0.06865783598889137,0.0)
            (0.16889729991408786,0.06995955227261137,0.0)
            (0.1720445245803799,0.07126317541322467,0.0)
            (0.1751963528064453,0.07256870541073127,0.0)
            (0.1783527845922841,0.07387614226513121,0.0)
            (0.18151381993789606,0.07518548597642447,0.0)
            (0.18467945884328163,0.07649673654461103,0.0)
            (0.18784970130844036,0.07780989396969094,0.0)
            (0.19102454733337249,0.07912495825166413,0.0)
            (0.194203996918078,0.08044192939053064,0.0)
            (0.19738805006255689,0.08176080738629048,0.0)
            (0.20057670676680894,0.08308159223894364,0.0)
            (0.2037699670308346,0.08440428394849009,0.0)
            (0.20696783085463344,0.08572888251492987,0.0)
            (0.21017029823820566,0.08705538793826298,0.0)
            (0.21337736918155126,0.0883838002184894,0.0)
            (0.21658904368467025,0.08971411935560915,0.0)
            (0.2198053217475624,0.09104634534962219,0.0)
            (0.22302620337022816,0.09238047820052855,0.0)
            (0.22625168855266709,0.09371651790832826,0.0)
            (0.2294817772948794,0.09505446447302125,0.0)
            (0.2327164695968651,0.09639431789460758,0.0)
            (0.23595576545862418,0.09773607817308723,0.0)
            (0.23919966488015665,0.09907974530846017,0.0)
            (0.24244816786146228,0.10042531930072646,0.0)
            (0.24570127440254153,0.10177280014988603,0.0)
            (0.24895898450339393,0.10312218785593891,0.0)
            (0.2522212981640197,0.10447348241888513,0.0)
            (0.2554882153844189,0.10582668383872469,0.0)
            (0.25875973616459125,0.10718179211545753,0.0)
            (0.262035860504537,0.1085388072490837,0.0)
            (0.2653165884042563,0.10989772923960318,0.0)
            (0.2686019198637488,0.11125855808701599,0.0)
            (0.2718918548830147,0.1126212937913221,0.0)
            (0.275186393462054,0.11398593635252158,0.0)
            (0.27848553560086664,0.11535248577061433,0.0)
            (0.28178928129945247,0.1167209420456004,0.0)
            (0.2850976305578117,0.11809130517747976,0.0)
            (0.2884105833759443,0.11946357516625246,0.0)
            (0.29172813975385026,0.12083775201191847,0.0)
            (0.2950502996915296,0.12221383571447783,0.0)
            (0.2983770631889824,0.12359182627393048,0.0)

            (0.0,-0.0,0.0)
            (0.003131510416666705,-0.0,0.0)
            (0.006276041666666732,-0.0,0.0)
            (0.00943359375000008,-0.0,0.0)
            (0.01260416666666675,-0.0,0.0)
            (0.01578776041666674,-0.0,0.0)
            (0.018984375000000053,-0.0,0.0)
            (0.022194010416666687,-0.0,0.0)
            (0.025416666666666643,-0.0,0.0)
            (0.02865234374999992,-0.0,0.0)
            (0.03190104166666674,-0.0,0.0)
            (0.03516276041666666,-0.0,0.0)
            (0.0384374999999999,-0.0,0.0)
            (0.04172526041666669,-0.0,0.0)
            (0.04502604166666657,-0.0,0.0)
            (0.04833984375,-0.0,0.0)
            (0.05166666666666675,-0.0,0.0)
            (0.0550065104166666,-0.0,0.0)
            (0.05835937499999999,-0.0,0.0)
            (0.061725260416666705,-0.0,0.0)
            (0.06510416666666674,-0.0,0.0)
            (0.0684960937500001,-0.0,0.0)
            (0.07190104166666655,-0.0,0.0)
            (0.07531901041666655,-0.0,0.0)
            (0.0787500000000001,-0.0,0.0)
            (0.08219401041666674,-0.0,0.0)
            (0.0856510416666667,-0.0,0.0)
            (0.08912109374999999,-0.0,0.0)
            (0.0926041666666666,-0.0,0.0)
            (0.09610026041666675,-0.0,0.0)
            (0.099609375,-0.0,0.0)
            (0.10313151041666657,-0.0,0.0)
            (0.10666666666666669,-0.0,0.0)
            (0.1102148437499999,-0.0,0.0)
            (0.11377604166666666,-0.0,0.0)
            (0.11735026041666674,-0.0,0.0)
            (0.12093749999999992,-0.0,0.0)
            (0.12453776041666664,-0.0,0.0)
            (0.1281510416666667,-0.0,0.0)
            (0.13177734375000005,-0.0,0.0)
            (0.13541666666666674,-0.0,0.0)
            (0.13906901041666675,-0.0,0.0)
            (0.14273437500000008,-0.0,0.0)
            (0.14641276041666673,-0.0,0.0)
            (0.1501041666666667,-0.0,0.0)
            (0.15380859375,-0.0,0.0)
            (0.15752604166666662,-0.0,0.0)
            (0.16125651041666655,-0.0,0.0)
            (0.16500000000000004,-0.0,0.0)
            (0.16875651041666662,-0.0,0.0)
            (0.17252604166666674,-0.0,0.0)
            (0.17630859374999996,-0.0,0.0)
            (0.18010416666666673,-0.0,0.0)
            (0.1839127604166666,-0.0,0.0)
            (0.187734375,-0.0,0.0)
            (0.19156901041666652,-0.0,0.0)
            (0.19541666666666657,-0.0,0.0)
            (0.19927734374999995,-0.0,0.0)
            (0.20315104166666664,-0.0,0.0)
            (0.20703776041666666,-0.0,0.0)
            (0.2109375,-0.0,0.0)
            (0.21485026041666666,-0.0,0.0)
            (0.21877604166666664,-0.0,0.0)
            (0.22271484374999995,-0.0,0.0)
            (0.22666666666666657,-0.0,0.0)
            (0.23063151041666674,-0.0,0.0)
            (0.234609375,-0.0,0.0)
            (0.2386002604166666,-0.0,0.0)
            (0.24260416666666673,-0.0,0.0)
            (0.24662109374999996,-0.0,0.0)
            (0.2506510416666665,-0.0,0.0)
            (0.2546940104166666,-0.0,0.0)
            (0.25875000000000004,-0.0,0.0)
            (0.26281901041666655,-0.0,0.0)
            (0.26690104166666684,-0.0,0.0)
            (0.27099609375,-0.0,0.0)
            (0.2751041666666667,-0.0,0.0)
            (0.27922526041666673,-0.0,0.0)
            (0.2833593750000001,-0.0,0.0)
            (0.28750651041666675,-0.0,0.0)
            (0.29166666666666674,-0.0,0.0)
            (0.29583984375000005,-0.0,0.0)
            (0.3000260416666667,-0.0,0.0)
            (0.30422526041666664,-0.0,0.0)
            (0.30843750000000014,-0.0,0.0)
            (0.3126627604166665,-0.0,0.0)
            (0.31690104166666666,-0.0,0.0)
            (0.3211523437499999,-0.0,0.0)
            (0.3254166666666667,-0.0,0.0)
            (0.3296940104166668,-0.0,0.0)
            (0.333984375,-0.0,0.0)
            (0.33828776041666675,-0.0,0.0)
            (0.3426041666666666,-0.0,0.0)
            (0.34693359375,-0.0,0.0)
            (0.3512760416666665,-0.0,0.0)
            (0.35563151041666674,-0.0,0.0)
            (0.3599999999999999,-0.0,0.0)

        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/result_wave3d_snapshot_r1_t2.tex <==
% Generated by julia/result_wave3d_snapshots.jl; do not edit by hand.
\begin{tikzpicture}
\begin{axis}[height={0.28\textwidth}, width={0.28\textwidth}, scale only axis, axis equal image, view={{0}{90}}, hide axis, shader={interp}, clip={false}, colormap={diverging}{rgb=(0,0.4470,0.7410) rgb=(1,1,1) rgb=(0.8500,0.3250,0.0980)}, point meta min={-0.04949647123795623}, point meta max={0.04949647123795623}]
    \addplot3[surf, mesh/rows={97}, point meta={\thisrow{value}}]
        table[row sep={\\}]
        {
            x  y  z  value  \\
            0.0  -0.0  0.0  -0.05303296090300582  \\
            0.006276041666666732  -0.0  0.0  -0.012012306267322356  \\
            0.01260416666666675  -0.0  0.0  0.01611374226960446  \\
            0.018984375000000053  -0.0  0.0  0.031786456177627105  \\
            0.025416666666666643  -0.0  0.0  0.03544000916487499  \\
            0.03190104166666674  -0.0  0.0  0.02750114919247496  \\
            0.0384374999999999  -0.0  0.0  0.008388905613975987  \\
            0.04502604166666657  -0.0  0.0  -0.01941873567204518  \\
            0.05166666666666675  -0.0  0.0  -0.04742804928586497  \\
            0.05835937499999999  -0.0  0.0  -0.06956659823406793  \\
            0.06510416666666674  -0.0  0.0  -0.08244463194683316  \\
            0.07190104166666655  -0.0  0.0  -0.08412610967232026  \\
            0.0787500000000001  -0.0  0.0  -0.07351456307259374  \\
            0.0856510416666667  -0.0  0.0  -0.05146591048742629  \\
            0.0926041666666666  -0.0  0.0  -0.02397986740005863  \\
            0.099609375  -0.0  0.0  0.003470623826246852  \\
            0.10666666666666669  -0.0  0.0  0.026967635195302143  \\
            0.11377604166666666  -0.0  0.0  0.043683862316371475  \\
            0.12093749999999992  -0.0  0.0  0.051573278465054516  \\
            0.1281510416666667  -0.0  0.0  0.050051206834036334  \\
            0.13541666666666674  -0.0  0.0  0.042087484392892865  \\
            0.14273437500000008  -0.0  0.0  0.03081116600416281  \\
            0.1501041666666667  -0.0  0.0  0.018690224064947983  \\
            0.15752604166666662  -0.0  0.0  0.0076787081642059095  \\
            0.16500000000000004  -0.0  0.0  -0.0006730062146719754  \\
            0.17252604166666674  -0.0  0.0  -0.005494477933941376  \\
            0.18010416666666673  -0.0  0.0  -0.007469722372004558  \\
            0.187734375  -0.0  0.0  -0.007497536403929243  \\
            0.19541666666666657  -0.0  0.0  -0.00632550628183819  \\
            0.20315104166666664  -0.0  0.0  -0.00457694306824461  \\
            0.2109375  -0.0  0.0  -0.0027723964710369303  \\
            0.21877604166666664  -0.0  0.0  -0.0012896413550054057  \\
            0.22666666666666657  -0.0  0.0  -0.00022410405096010233  \\
            0.234609375  -0.0  0.0  0.0003994994859513846  \\
            0.24260416666666673  -0.0  0.0  0.0005633819245121257  \\
            0.2506510416666665  -0.0  0.0  0.00025556407162195376  \\
            0.25875000000000004  -0.0  0.0  -0.0005310593179091961  \\
            0.26690104166666684  -0.0  0.0  -0.0017259377607927037  \\
            0.2751041666666667  -0.0  0.0  -0.0029832573047729126  \\
            0.2833593750000001  -0.0  0.0  -0.003938217615261385  \\
            0.29166666666666674  -0.0  0.0  -0.0042785264476401874  \\
            0.3000260416666667  -0.0  0.0  -0.0037374164921708053  \\
            0.30843750000000014  -0.0  0.0  -0.0020876760607455216  \\
            0.31690104166666666  -0.0  0.0  0.0005604775045903964  \\
            0.3254166666666667  -0.0  0.0  0.002935250971449077  \\
            0.333984375  -0.0  0.0  0.003643500141570527  \\
            0.3426041666666666  -0.0  0.0  0.0014711297539609638  \\
            0.3512760416666665  -0.0  0.0  -0.004638055265263483  \\
            0.3599999999999999  -0.0  0.0  -0.015600784901458652  \\
            0.0  -0.0  0.0  -0.051246215563953666  \\
            0.006262104867736928  -0.0004104400375436345  0.0  -0.010600492449372206  \\
            0.012575182930465001  -0.0008242210347977501  0.0  0.0172455002227483  \\
            0.018939234188184217  -0.0012413429917623466  0.0  0.03272110634310704  \\
            0.0253542586408948  -0.0016618059084374242  0.0  0.036249347425416995  \\
            0.03182025628859653  -0.0020856097848229826  0.0  0.028246552169433246  \\
            0.03833722713128962  -0.0025127546209190213  0.0  0.009122023557303155  \\
            0.044905171168973856  -0.0029432404167255423  0.0  -0.018666107487430972  \\
            0.05152408840164924  -0.0033770671722425432  0.0  -0.04667174968559071  \\
            0.058193978829315984  -0.0038142348874700255  0.0  -0.06885122116966585  \\
            0.06491484245197365  -0.004254743562407989  0.0  -0.08182620947571383  \\
            0.07168667926962291  -0.004698593197056433  0.0  -0.0836630917835558  \\
            0.07850948928226309  -0.005145783791415359  0.0  -0.07326291879284341  \\
            0.08538327248989463  -0.005596315345484765  0.0  -0.05146537003063753  \\
            0.09230802889251755  -0.006050187859264654  0.0  -0.024217569901951737  \\
            0.09928375849013138  -0.006507401332755021  0.0  0.0030507473572429435  \\
            0.10631046128273658  -0.006967955765955868  0.0  0.02644911424179103  \\
            0.11338813727033292  -0.007431851158867199  0.0  0.043166902669445846  \\
            0.12051678645292063  -0.00789908751148901  0.0  0.05116726679977806  \\
            0.12769640883049949  -0.008369664823821302  0.0  0.04985621382486276  \\
            0.1349270044030697  -0.008843583095864076  0.0  0.042145212770374786  \\
            0.14220857317063085  -0.009320842327617332  0.0  0.03110735120844363  \\
            0.14954111513318336  -0.009801442519081063  0.0  0.01916824552540092  \\
            0.15692463029072723  -0.01028538367025528  0.0  0.008250044714030364  \\
            0.16435911864326203  -0.010772665781139976  0.0  -0.00012067677707513317  \\
            0.1718445801907884  -0.011263288851735156  0.0  -0.005077635867404381  \\
            0.17938101493330572  -0.011757252882040813  0.0  -0.007256368286367426  \\
            0.1869684228708144  -0.012254557872056952  0.0  -0.007503893456111132  \\
            0.1946068040033142  -0.012755203821783573  0.0  -0.006525469506292595  \\
            0.20229615833080516  -0.013259190731220673  0.0  -0.004909806061166667  \\
            0.2100364858532875  -0.013766518600368257  0.0  -0.0031492045773395074  \\
            0.21782778657076096  -0.014277187429226321  0.0  -0.0016096282727170027  \\
            0.2256700604832258  -0.014791197217794866  0.0  -0.0004200826214363559  \\
            0.23356330759068178  -0.015308547966073891  0.0  0.0003557227293011798  \\
            0.2415075278931289  -0.015829239674063397  0.0  0.0006667647563909553  \\
            0.24950272139056717  -0.016353272341763387  0.0  0.00047272232712822427  \\
            0.2575488880829968  -0.016880645969173852  0.0  -0.00025767643348091867  \\
            0.2656460279704178  -0.017411360556294803  0.0  -0.001467484174381386  \\
            0.27379414105282973  -0.017945416103126232  0.0  -0.002795356610815759  \\
            0.281993227330233  -0.018482812609668147  0.0  -0.0038561874115676485  \\
            0.29024328680262745  -0.01902355007592054  0.0  -0.004319761704832245  \\
            0.29854431947001325  -0.019567628501883406  0.0  -0.0039034784468436703  \\
            0.3068963253323902  -0.02011504788755677  0.0  -0.0023661286135082614  \\
            0.3152993043897583  -0.0206658082329406  0.0  0.00020069849465608345  \\
            0.32375325664211774  -0.021219909538034914  0.0  0.002565490038741483  \\
            0.33225818208946833  -0.02177735180283971  0.0  0.0033754394818684133  \\
            0.3408140807318101  -0.022338135027354992  0.0  0.00145092787223415  \\
            0.34942095256914296  -0.022902259211580747  0.0  -0.004234887630463221  \\
            0.35807879760146744  -0.023469724355516988  0.0  -0.0145738693643676  \\
            0.0  -0.0  0.0  -0.046090825664087114  \\
            0.006220383915227945  -0.0008189290783922165  0.0  -0.006566349709137735  \\
            0.012488474893739054  -0.0016441389108182213  0.0  0.02043788022879634  \\
            0.018804272935533106  -0.002475629497278015  0.0  0.03531659363952886  \\
            0.025167778040610544  -0.003313400837771597  0.0  0.038460372054638314  \\
            0.03157899020897115  -0.004157452932298968  0.0  0.030255165047648046  \\
            0.038037909440614914  -0.0050077857808601255  0.0  0.011081849881173934  \\
            0.044544535735541846  -0.005864399383455075  0.0  -0.01665852613302147  \\
            0.05109886909375172  -0.00672729374008381  0.0  -0.04465527847559172  \\
            0.05770090951524498  -0.007596468850746335  0.0  -0.06694617097071108  \\
            0.0643506570000214  -0.008471924715442647  0.0  -0.0801850003467151  \\
            0.07104811154808077  -0.009353661334172748  0.0  -0.08244453547427172  \\
            0.07779327315942353  -0.01024167870693664  0.0  -0.07261823721531062  \\
            0.08458614183404944  -0.011135976833734317  0.0  -0.05150054846082344  \\
            0.09142671757195853  -0.012036555714565786  0.0  -0.024895148682277553  \\
            0.09831500037315077  -0.012943415349431043  0.0  0.001885467611385221  \\
            0.10525099023762596  -0.013856555738330084  0.0  0.025024817786736764  \\
            0.11223468716538454  -0.014775976881262918  0.0  0.04175664129831126  \\
            0.11926609115642628  -0.01570167877822954  0.0  0.05006788027921082  \\
            0.12634520221075118  -0.016633661429229948  0.0  0.04933817720260896  \\
            0.13347202032835925  -0.01757192483426415  0.0  0.0423202929577192  \\
            0.14064654550925026  -0.01851646899333214  0.0  0.031935405193192656  \\
            0.14786877775342466  -0.019467293906433907  0.0  0.02049424246368981  \\
            0.15513871706088223  -0.020424399573569472  0.0  0.009832512640145705  \\
            0.16245636343162273  -0.021387785994738825  0.0  0.001412392750998868  \\
            0.16982171686564662  -0.02235745316994197  0.0  -0.0039110646908389265  \\
            0.17723477736295368  -0.02333340109917889  0.0  -0.006642398825954322  \\
            0.1846955449235439  -0.024315629782449614  0.0  -0.007488570494708704  \\
            0.19220401954741728  -0.025304139219754124  0.0  -0.00704016425852322  \\
            0.19976020123457383  -0.02629892941109242  0.0  -0.005791989270129919  \\
            0.20736408998501332  -0.027300000356464498  0.0  -0.004159541130658384  \\
            0.2150156857987362  -0.028307352055870375  0.0  -0.002476167333811183  \\
            0.22271498867574224  -0.029320984509310033  0.0  -0.0009603427976998054  \\
            0.23046199861603123  -0.030340897716783485  0.0  0.00021990067571152176  \\
            0.2382567156196036  -0.03136709167829073  0.0  0.0009244152109190844  \\
            0.24609913968645913  -0.03239956639383175  0.0  0.001036685732570112  \\
            0.25398927081659783  -0.033438321863406555  0.0  0.00046029232405183973  \\
            0.2619271090100197  -0.03448335808701517  0.0  -0.0007848020425025726  \\
            0.2699126542667245  -0.035534675064657545  0.0  -0.00229627075908608  \\
            0.2779459065867127  -0.03659227279633374  0.0  -0.003635037996085296  \\
            0.28602686596998406  -0.037656151282043714  0.0  -0.004423094276387463  \\
            0.29415553241653836  -0.03872631052178747  0.0  -0.004335466506373508  \\
            0.30233190592637604  -0.03980275051556501  0.0  -0.0030933504872527866  \\
            0.3105559864994969  -0.040885471263376334  0.0  -0.0007390563583072085  \\
            0.3188277741359009  -0.04197447276522146  0.0  0.0016000822907453658  \\
            0.32714726883558787  -0.04306975502110038  0.0  0.0026752268768233836  \\
            0.3355144705985582  -0.04417131803101307  0.0  0.0013954759538331312  \\
            0.3439293794248117  -0.045279161794959555  0.0  -0.003190625061542034  \\
            0.35239199531434817  -0.04639328631293984  0.0  -0.011911212851115209  \\
            0.0  -0.0  0.0  -0.037874060379346194  \\
            0.006151144803479891  -0.0012235387749552475  0.0  -0.00020710158308806775  \\
            0.012344763208878895  -0.002455526074619387  0.0  0.025392938549573228  \\
            0.018580855216197012  -0.003695961898992419  0.0  0.03926669950508256  \\
            0.024859420825434464  -0.004944846248074343  0.0  0.04175383289502958  \\
            0.03118046003659103  -0.006202179121865159  0.0  0.033192369541146315  \\
            0.03754397284966693  -0.0074679605203648676  0.0  0.01391813731555569  \\
            0.043949959264662164  -0.008742190443573468  0.0  -0.013758035671528779  \\
            0.05039841928157629  -0.01002486889149096  0.0  -0.04173876124136915  \\
            0.05688935290040997  -0.011315995864117346  0.0  -0.06419029485579031  \\
            0.06342276012116255  -0.012615571361452622  0.0  -0.07781727124881954  \\
            0.06999864094383446  -0.013923595383496789  0.0  -0.08070269542455512  \\
            0.0766169953684257  -0.015240067930249852  0.0  -0.0717280880191776  \\
            0.08327782339493606  -0.016564989001711803  0.0  -0.05161907813775951  \\
            0.08998112502336575  -0.017898358597882653  0.0  -0.025964302009147212  \\
            0.09672690025371455  -0.01924017671876239  0.0  9.902746384963883e-5  \\
            0.10351514908598247  -0.020590443364351018  0.0  0.02286465299955043  \\
            0.11034587152016972  -0.021949158534648537  0.0  0.03963193555980681  \\
            0.11721906755627609  -0.023316322229654952  0.0  0.04842239774229304  \\
            0.12413473719430179  -0.02469193444937026  0.0  0.04857542967870135  \\
            0.1310928804342466  -0.02607599519379446  0.0  0.04260682662566828  \\
            0.13809349727611075  -0.027468504462927548  0.0  0.033210795362063  \\
            0.14513658771989402  -0.028869462256769528  0.0  0.022526049011265897  \\
            0.1522221517655966  -0.030278868575320403  0.0  0.012258564322802553  \\
            0.15935018941321832  -0.03169672341858017  0.0  0.0037736044628254735  \\
            0.16652070066275937  -0.03312302678654884  0.0  -0.002091592497136336  \\
            0.1737336855142193  -0.034557778679226374  0.0  -0.005647609294300347  \\
            0.1809891439675988  -0.036000979096612824  0.0  -0.007393151062072875  \\
            0.1882870760228974  -0.037452628038708156  0.0  -0.007747577920340481  \\
            0.19562748168011512  -0.03891272550551239  0.0  -0.007064831724333836  \\
            0.20301036093925218  -0.0403812714970255  0.0  -0.00564457080673722  \\
            0.21043571380030857  -0.04185826601324752  0.0  -0.0037694319762790053  \\
            0.21790354026328385  -0.04334370905417841  0.0  -0.0017877957223947638  \\
            0.22541384032817846  -0.04483760061981822  0.0  -2.046247395063805e-5  \\
            0.2329666139949924  -0.0463399407101669  0.0  0.0012612574840265287  \\
            0.24056186126372547  -0.04785072932522448  0.0  0.001828111525415432  \\
            0.24819958213437765  -0.04936996646499094  0.0  0.0014867186264944752  \\
            0.2558797766069494  -0.05089765212946633  0.0  0.00020107839645792645  \\
            0.26360244468144  -0.052433786318650574  0.0  -0.001567963567792379  \\
            0.27136758635784997  -0.053978369032543716  0.0  -0.0033031812825570135  \\
            0.27917520163617926  -0.05553140027114577  0.0  -0.004556931337999328  \\
            0.28702529051642744  -0.05709288003445669  0.0  -0.004942110492740338  \\
            0.2949178529985952  -0.05866280832247653  0.0  -0.004124418029522328  \\
            0.3028528890826818  -0.06024118513520524  0.0  -0.002074668893344251  \\
            0.310830398768688  -0.061828010472642844  0.0  0.0002266112299697393  \\
            0.3188503820566131  -0.06342328433478935  0.0  0.0016766680771550587  \\
            0.3269128389464575  -0.06502700672164473  0.0  0.0013092780709173803  \\
            0.33501776943822126  -0.066639177633209  0.0  -0.0017210590983080484  \\
            0.3431651735319041  -0.06825979706948221  0.0  -0.008152920319861612  \\
            0.0  -0.0  0.0  -0.026903188885671097  \\
            0.006054823203418547  -0.0016223849876691974  0.0  0.008184382945406491  \\
            0.012145219985060463  -0.003254301886895282  0.0  0.031817839382631344  \\
            0.01827119034492597  -0.004895750697678251  0.0  0.044269114090485825  \\
            0.024432734283015067  -0.006546731420018108  0.0  0.04581271776760235  \\
            0.030629851799327756  -0.008207244053914854  0.0  0.03672496532323687  \\
            0.036862542893864036  -0.009877288599368482  0.0  0.017283259032941194  \\
            0.04313080756662391  -0.011556865056379  0.0  -0.01032026754616891  \\
            0.04943464581760715  -0.0132459734249464  0.0  -0.03827083285818532  \\
            0.05577405764681398  -0.014944613705070687  0.0  -0.06090617607143666  \\
            0.0621490430542444  -0.016652785896751867  0.0  -0.07499995342996406  \\
            0.06855960203989842  -0.018370489999989928  0.0  -0.07865033490294371  \\
            0.07500573460377602  -0.020097726014784874  0.0  -0.07072434966709049  \\
            0.081487440745877  -0.021834493941136707  0.0  -0.05186099377832006  \\
            0.08800472046620178  -0.023580793779045435  0.0  -0.027379661455450365  \\
            0.09455757376474994  -0.025336625528511035  0.0  -0.0021980173808624323  \\
            0.10114600064152168  -0.027101989189533535  0.0  0.020115873604976905  \\
            0.10777000109651702  -0.028876884762112913  0.0  0.036943626402404534  \\
            0.11442957512973573  -0.030661312246249184  0.0  0.046349951911148955  \\
            0.12112472274117825  -0.032455271641942326  0.0  0.04762408067273863  \\
            0.12785544393084414  -0.03425876294919237  0.0  0.04298687938665337  \\
            0.13462173869873362  -0.036071786167999303  0.0  0.03484908195972925  \\
            0.1414236070448467  -0.03789434129836311  0.0  0.025133461432581505  \\
            0.14826104896918335  -0.0397264283402838  0.0  0.015382141760381647  \\
            0.1551340644717436  -0.0415680472937614  0.0  0.006837070009867988  \\
            0.16204265355252723  -0.043419198158795864  0.0  0.00031030036576763895  \\
            0.16898681621153444  -0.045279880935387214  0.0  -0.004270280977040995  \\
            0.17596655244876525  -0.04715009562353546  0.0  -0.007145320701394457  \\
            0.18298186226421986  -0.049029842223240604  0.0  -0.008520520880414717  \\
            0.19003274565789763  -0.05091912073450261  0.0  -0.008572660764722377  \\
            0.1971192026297992  -0.05281793115732153  0.0  -0.007454415934528148  \\
            0.20424123317992415  -0.054726273491697314  0.0  -0.005381101967559504  \\
            0.2113988373082729  -0.05664414773762999  0.0  -0.0028563665787427364  \\
            0.21859201501484504  -0.05857155389511955  0.0  -0.00038616869791504855  \\
            0.22582076629964076  -0.060508491964165995  0.0  0.0015979577967703584  \\
            0.23308509116265985  -0.062454961944769335  0.0  0.002727869150475927  \\
            0.24038498960390275  -0.06441096383692954  0.0  0.0026896232004406033  \\
            0.24772046162336903  -0.06637649764064667  0.0  0.0013758571576740692  \\
            0.2550915072210591  -0.06835156335592066  0.0  -0.0006846010724927307  \\
            0.26249812639697256  -0.07033616098275156  0.0  -0.002881605769249493  \\
            0.2699403191511096  -0.0723302905211393  0.0  -0.004683932776305461  \\
            0.27741808548347  -0.07433395197108396  0.0  -0.005629168047552159  \\
            0.28493142539405425  -0.07634714533258552  0.0  -0.005315049458543256  \\
            0.29248033888286207  -0.07836987060564395  0.0  -0.003626584701662558  \\
            0.30006482594989325  -0.08040212779025925  0.0  -0.001374713741935888  \\
            0.30768488659514803  -0.08244391688643143  0.0  0.0005060830157395387  \\
            0.3153405208186264  -0.08449523789416055  0.0  0.0011934650707596504  \\
            0.32303172862032814  -0.08655609081344649  0.0  -3.55544336311115e-5  \\
            0.33075851000025347  -0.08862647564428935  0.0  -0.0038157823802145528  \\
            0.0  -0.0  0.0  -0.013485480359001843  \\
            0.005932013470612452  -0.0020136472362343475  0.0  0.018316915421229183  \\
            0.011891427263761356  -0.004036595628647871  0.0  0.03942033258855798  \\
            0.01787824137944649  -0.006068845177240569  0.0  0.05001940583239825  \\
            0.02389245581766808  -0.008110395882012445  0.0  0.05031469436278732  \\
            0.029934070578425676  -0.010161247742963495  0.0  0.04051181535440875  \\
            0.036003085661719725  -0.01222140076009372  0.0  0.020820635042960837  \\
            0.04209950106755023  -0.014290854933403124  0.0  -0.0067085735048857086  \\
            0.04822331679591674  -0.0163696102628917  0.0  -0.03460498449272001  \\
            0.0543745328468197  -0.01845766674855945  0.0  -0.057417652239519015  \\
            0.060553149220258895  -0.020555024390406382  0.0  -0.07200773438009488  \\
            0.06675916591623432  -0.022661683188432483  0.0  -0.07649536161046037  \\
            0.0729925829347462  -0.024777643142637765  0.0  -0.06973303670152213  \\
            0.0792534002757943  -0.026902904253022223  0.0  -0.05226150908461084  \\
            0.08554161793937864  -0.029037466519585862  0.0  -0.029093723694588108  \\
            0.09185723592549944  -0.031181329942328664  0.0  -0.004896667962816104  \\
            0.09820025423415646  -0.03333449452125064  0.0  0.016920130660850536  \\
            0.10457067286534971  -0.03549696025635181  0.0  0.03383320378748597  \\
            0.11096849181907942  -0.03766872714763214  0.0  0.04395751500172581  \\
            0.11739371109534513  -0.03984979519509165  0.0  0.046526760999136905  \\
            0.1238463306941473  -0.04204016439873034  0.0  0.0434294220632806  \\
            0.13032635061548592  -0.0442398347585482  0.0  0.03675482171689479  \\
            0.13683377085936055  -0.046448806274545236  0.0  0.028178946841263337  \\
            0.14336859142577163  -0.04866707894672144  0.0  0.019054877915170257  \\
            0.14993081231471894  -0.050894652775076835  0.0  0.010480623031515797  \\
            0.1565204335262027  -0.053131527759611406  0.0  0.003234340610783962  \\
            0.1631374550602227  -0.05537770390032514  0.0  -0.0024926257813275487  \\
            0.16978187691677893  -0.057633181197218046  0.0  -0.006652455518228973  \\
            0.17645369909587139  -0.05989795965029016  0.0  -0.00920965124490899  \\
            0.1831529215975003  -0.06217203925954142  0.0  -0.010138774196739555  \\
            0.18987954442166544  -0.06445542002497186  0.0  -0.009422636240590287  \\
            0.1966335675683668  -0.0667481019465815  0.0  -0.007193946896048295  \\
            0.20341499103760463  -0.06905008502437028  0.0  -0.0041202762215720706  \\
            0.21022381482937869  -0.07136136925833826  0.0  -0.0009073022231072254  \\
            0.21706003894368897  -0.0736819546484854  0.0  0.0018386631411976223  \\
            0.2239236633805355  -0.07601184119481172  0.0  0.0035961249663294115  \\
            0.23081468813991846  -0.0783510288973172  0.0  0.003916284419476977  \\
            0.23773311322183766  -0.08069951775600191  0.0  0.002609077649940858  \\
            0.24467893862629309  -0.08305730777086573  0.0  0.0002714676967433202  \\
            0.25165216435328475  -0.08542439894190874  0.0  -0.0023896262616636315  \\
            0.2586527904028131  -0.08780079126913096  0.0  -0.004754682827789618  \\
            0.2656808167748774  -0.09018648475253233  0.0  -0.006280553550809778  \\
            0.272736243469478  -0.09258147939211292  0.0  -0.0064910163220154166  \\
            0.27981907048661503  -0.0949857751878726  0.0  -0.0051802803934489555  \\
            0.2869292978262883  -0.09739937213981151  0.0  -0.0029901036201618134  \\
            0.2940669254884978  -0.0998222702479296  0.0  -0.0006879855631043751  \\
            0.3012319534732437  -0.10225446951222686  0.0  0.001046808104095697  \\
            0.3084243817805259  -0.10469596993270326  0.0  0.001613373201384449  \\
            0.3156442104103445  -0.10714677150935889  0.0  0.00048053052725893265  \\
            0.0  -0.0  0.0  0.002071796024721417  \\
            0.005783454197742177  -0.002395585166068444  0.0  0.02989823556394796  \\
            0.0115853226345779  -0.0047987977597101555  0.0  0.04790429413703167  \\
            0.017405605310506944  -0.007209637780925135  0.0  0.056205323114465695  \\
            0.023244302225529312  -0.009628105229713378  0.0  0.05492519664714199  \\
            0.029101413379645225  -0.012054200106074891  0.0  0.04419541549625336  \\
            0.03497693877285446  -0.014487922410009669  0.0  0.02415426673060121  \\
            0.04087087840515702  -0.01692927214151772  0.0  -0.0033069995593103976  \\
            0.04678323227655312  -0.019378249300599032  0.0  -0.031114812182107876  \\
            0.05271400038704255  -0.021834853887253612  0.0  -0.05406636858975035  \\
            0.0586631827366253  -0.024299085901481457  0.0  -0.06912935143243629  \\
            0.06463077932530159  -0.02677094534328257  0.0  -0.07445483027755014  \\
            0.07061679015307121  -0.029250432212656954  0.0  -0.06888362633965084  \\
            0.07662121521993437  -0.0317375465096046  0.0  -0.052853369745384536  \\
            0.08264405452589085  -0.03423228823412552  0.0  -0.031051370679440374  \\
            0.08868530807094066  -0.0367346573862197  0.0  -0.007876904671604075  \\
            0.09474497585508379  -0.03924465396588714  0.0  0.013431012161675847  \\
            0.10082305787832047  -0.041762277973127857  0.0  0.030451951685851908  \\
            0.10691955414065046  -0.04428752940794184  0.0  0.04135623454805563  \\
            0.113034464642074  -0.04682040827032909  0.0  0.045321405886662655  \\
            0.11916778938259087  -0.04936091456028962  0.0  0.043888824134341135  \\
            0.12531952836220106  -0.0519090482778234  0.0  0.03880943321851231  \\
            0.13148968158090457  -0.05446480942293044  0.0  0.03149673285769258  \\
            0.13767824903870163  -0.05702819799561076  0.0  0.023100257103712406  \\
            0.143885230735592  -0.059599213995864354  0.0  0.01456070431816545  \\
            0.15011062667157593  -0.06217785742369121  0.0  0.0066125932383204414  \\
            0.15635443684665318  -0.06476412827909132  0.0  -0.0002871272457883902  \\
            0.16261666126082375  -0.0673580265620647  0.0  -0.0057950029450743595  \\
            0.16889729991408786  -0.06995955227261137  0.0  -0.009625132241091234  \\
            0.1751963528064453  -0.07256870541073127  0.0  -0.011539104846306446  \\
            0.18151381993789606  -0.07518548597642447  0.0  -0.011337953231695676  \\
            0.18784970130844036  -0.07780989396969094  0.0  -0.009058978695418683  \\
            0.194203996918078  -0.08044192939053064  0.0  -0.005521883815771386  \\
            0.20057670676680894  -0.08308159223894364  0.0  -0.0016241889691047536  \\
            0.20696783085463344  -0.08572888251492987  0.0  0.0018571984248114942  \\
            0.21337736918155126  -0.0883838002184894  0.0  0.004248534725432994  \\
            0.2198053217475624  -0.09104634534962219  0.0  0.004964696260524028  \\
            0.22625168855266709  -0.09371651790832826  0.0  0.00372774671213693  \\
            0.2327164695968651  -0.09639431789460758  0.0  0.001191259780390165  \\
            0.23919966488015665  -0.09907974530846017  0.0  -0.0018513954709232716  \\
            0.24570127440254153  -0.10177280014988603  0.0  -0.004699945670920832  \\
            0.2522212981640197  -0.10447348241888513  0.0  -0.006735649863573224  \\
            0.25875973616459125  -0.10718179211545753  0.0  -0.007411386045792106  \\
            0.2653165884042563  -0.10989772923960318  0.0  -0.006438684080175984  \\
            0.2718918548830147  -0.1126212937913221  0.0  -0.004322772209781649  \\
            0.27848553560086664  -0.11535248577061433  0.0  -0.0016988385125740223  \\
            0.2850976305578117  -0.11809130517747976  0.0  0.000866793277504398  \\
            0.29172813975385026  -0.12083775201191847  0.0  0.002869119300130217  \\
            0.2983770631889824  -0.12359182627393048  0.0  0.003857849849380788  \\
            0.0  -0.0  0.0  0.01937425686911609  \\
            0.0056100111760364335  -0.002766551351446855  0.0  0.04258451063061593  \\
            0.011229135434987159  -0.005537596778049902  0.0  0.05695121893931337  \\
            0.016857372776851953  -0.008313136279809147  0.0  0.06251509930180027  \\
            0.02249472320163104  -0.01109316985672458  0.0  0.05932690589293136  \\
            0.028141186709324417  -0.01387769750879621  0.0  0.04744656314969682  \\
            0.033796763299931865  -0.01666671923602403  0.0  0.026942351308212563  \\
            0.039461452973453603  -0.019460235038408054  0.0  -0.0004637887364611612  \\
            0.045135255729889634  -0.022258244915948258  0.0  -0.028139320545676662  \\
            0.050818171569239734  -0.025060748868644653  0.0  -0.05116229355121667  \\
            0.056510200491504126  -0.027867746896497254  0.0  -0.06662577763987228  \\
            0.06221134249668281  -0.03067923899950604  0.0  -0.07272252584303235  \\
            0.06792159758477578  -0.03349522517767102  0.0  -0.06828720253623505  \\
            0.07364096575578283  -0.036315705430992204  0.0  -0.05365591119397125  \\
            0.07936944700970416  -0.039140679759469575  0.0  -0.03318830853636211  \\
            0.08510704134653979  -0.04197014816310314  0.0  -0.011012567168341307  \\
            0.09085374876628949  -0.044804110641892894  0.0  0.009806438255631338  \\
            0.09660956926895348  -0.04764256719583885  0.0  0.026954699430068566  \\
            0.10237450285453176  -0.050485517824941  0.0  0.038660720261811554  \\
            0.1081485495230241  -0.053332962529199335  0.0  0.04404950198899307  \\
            0.11393170927443075  -0.05618490130861387  0.0  0.044322347856947976  \\
            0.11972398210875168  -0.059041334163184606  0.0  0.040895428960900974  \\
            0.1255253680259869  -0.06190226109291151  0.0  0.03491934264054963  \\
            0.1313358670261362  -0.06476768209779463  0.0  0.02733674700491156  \\
            0.13715547910919978  -0.06763759717783395  0.0  0.018925607006570748  \\
            0.14298420427517744  -0.07051200633302943  0.0  0.010366880870184843  \\
            0.1488220425240696  -0.07339090956338111  0.0  0.0023632273713098065  \\
            0.15466899385587585  -0.076274306868889  0.0  -0.004462190856089034  \\
            0.16052505827059615  -0.07916219824955309  0.0  -0.009582621570697326  \\
            0.16639023576823098  -0.08205458370537337  0.0  -0.012551060699486223  \\
            0.17226452634877987  -0.08495146323634985  0.0  -0.012986917631349707  \\
            0.17814793001224283  -0.0878528368424825  0.0  -0.010822949001238914  \\
            0.1840404467586203  -0.09075870452377134  0.0  -0.006999365923696605  \\
            0.18994207658791185  -0.0936690662802164  0.0  -0.002575114173148124  \\
            0.19585281950011768  -0.09658392211181764  0.0  0.0015258665508637293  \\
            0.20177267549523759  -0.09950327201857508  0.0  0.004495304821524811  \\
            0.207701644573272  -0.1024271160004887  0.0  0.005624474749623629  \\
            0.2136397267342205  -0.10535545405755854  0.0  0.004549926046563685  \\
            0.21958692197808327  -0.10828828618978455  0.0  0.0019590892724594606  \\
            0.22554323030486012  -0.11122561239716677  0.0  -0.0012928310315106707  \\
            0.23150865171455126  -0.11416743267970518  0.0  -0.004445045369333648  \\
            0.23748318620715647  -0.11711374703739974  0.0  -0.006819605823305803  \\
            0.2434668337826762  -0.12006455547025055  0.0  -0.007811480473448303  \\
            0.24945959444111  -0.12301985797825753  0.0  -0.0070724299072935076  \\
            0.2554614681824581  -0.1259796545614207  0.0  -0.005040689403715352  \\
            0.26147245500672023  -0.1289439452197401  0.0  -0.0022930377733890637  \\
            0.2674925549138969  -0.13191272995321562  0.0  0.0006513323354447512  \\
            0.2735217679039874  -0.13488600876184742  0.0  0.003324629083587454  \\
            0.27956009397699244  -0.13786378164563537  0.0  0.005305044180170905  \\
            0.0  -0.0  0.0  0.03767906189602939  \\
            0.005412658773652712  -0.0031249999999999993  0.0  0.05583347198710216  \\
            0.010825317547305424  -0.006249999999999999  0.0  0.06617297364708893  \\
            0.016237976320958136  -0.009374999999999998  0.0  0.06867417562696213  \\
            0.02165063509461107  -0.012499999999999997  0.0  0.06332407923034598  \\
            0.027063293868263782  -0.015624999999999998  0.0  0.05011927930973433  \\
            0.032475952641916495  -0.018749999999999996  0.0  0.02906521256836264  \\
            0.03788861141556921  -0.021875  0.0  0.0017121705412147183  \\
            0.04330127018922192  -0.024999999999999994  0.0  -0.02577865589256769  \\
            0.04871392896287463  -0.028124999999999994  0.0  -0.04879154571359334  \\
            0.05412658773652734  -0.031249999999999997  0.0  -0.06456153998527031  \\
            0.059539246510180055  -0.03437499999999999  0.0  -0.07133416802933894  \\
            0.06495190528383299  -0.03749999999999999  0.0  -0.06794521194985857  \\
            0.0703645640574857  -0.04062499999999999  0.0  -0.05463447343182753  \\
            0.07577722283113841  -0.04375  0.0  -0.03543896403949124  \\
            0.08118988160479113  -0.04687499999999999  0.0  -0.014217160567652681  \\
            0.08660254037844384  -0.04999999999999999  0.0  0.006141656082682037  \\
            0.09201519915209655  -0.05312499999999999  0.0  0.02343289236148501  \\
            0.09742785792574926  -0.05624999999999999  0.0  0.03594690971753941  \\
            0.10284051669940197  -0.05937499999999999  0.0  0.042762378657117295  \\
            0.10825317547305491  -0.06249999999999999  0.0  0.04475349909970351  \\
            0.11366583424670762  -0.06562499999999999  0.0  0.043010141757999436  \\
            0.11907849302036033  -0.06874999999999998  0.0  0.03842268444381297  \\
            0.12449115179401304  -0.071875  0.0  0.03172524637092387  \\
            0.12990381056766576  -0.07499999999999998  0.0  0.023528128261127275  \\
            0.13531646934131847  -0.07812499999999999  0.0  0.014448143345092895  \\
            0.14072912811497118  -0.08124999999999998  0.0  0.0054119500057340526  \\
            0.14614178688862411  -0.08437499999999999  0.0  -0.002695134388284868  \\
            0.15155444566227683  -0.0875  0.0  -0.009116189998754869  \\
            0.15696710443592954  -0.090625  0.0  -0.013200610513526492  \\
            0.16237976320958225  -0.09374999999999999  0.0  -0.014386426930544916  \\
            0.16779242198323496  -0.09687499999999999  0.0  -0.012492735325062801  \\
            0.17320508075688767  -0.09999999999999998  0.0  -0.008549931441217741  \\
            0.1786177395305404  -0.103125  0.0  -0.003749183847891781  \\
            0.1840303983041931  -0.10624999999999998  0.0  0.0008612716417875616  \\
            0.1894430570778458  -0.10937499999999997  0.0  0.004355768124886529  \\
            0.19485571585149875  -0.11249999999999998  0.0  0.005914227494356122  \\
            0.20026837462515146  -0.11562499999999998  0.0  0.005090122314059532  \\
            0.20568103339880417  -0.11874999999999998  0.0  0.002583952605468548  \\
            0.21109369217245688  -0.12187499999999998  0.0  -0.0007099078095947159  \\
            0.2165063509461096  -0.12499999999999999  0.0  -0.00398891266836295  \\
            0.2219190097197623  -0.128125  0.0  -0.006531168130382565  \\
            0.22733166849341524  -0.13124999999999998  0.0  -0.007685847806029872  \\
            0.23274432726706795  -0.134375  0.0  -0.00706818330527369  \\
            0.23815698604072066  -0.13749999999999996  0.0  -0.005123866128662654  \\
            0.24356964481437338  -0.14062499999999997  0.0  -0.0024520125589894966  \\
            0.2489823035880261  -0.14375  0.0  0.00040180573738580355  \\
            0.2543949623616788  -0.14687499999999998  0.0  0.0029398696648367715  \\
            0.2598076211353315  -0.14999999999999997  0.0  0.004707329321543659  \\
            0.0  -0.0  0.0  0.05615625660686613  \\
            0.005192460814536393  -0.003469491394506305  0.0  0.06904496798915655  \\
            0.01037647310436407  -0.006933337665280196  0.0  0.0751524872813276  \\
            0.01555203686948281  -0.010391538812321669  0.0  0.0744057656273857  \\
            0.02071915210989239  -0.01384409483563073  0.0  0.0667415372723565  \\
            0.02587781882559348  -0.017291005735207376  0.0  0.05210559824899487  \\
            0.031028037016585408  -0.020732271511051604  0.0  0.030452127714364667  \\
            0.0361698066828684  -0.024167892163163427  0.0  0.003165029225277564  \\
            0.041303127824442676  -0.02759786769154282  0.0  -0.024080843470902405  \\
            0.046428000441308015  -0.031022198096189807  0.0  -0.04699221603159867  \\
            0.05154442453346442  -0.03444088337710438  0.0  -0.06295907212682621  \\
            0.056652400100912104  -0.03785392353428652  0.0  -0.07029021311057171  \\
            0.06175192714365063  -0.041261318567736266  0.0  -0.06783094634826257  \\
            0.06684300566168044  -0.04466306847745359  0.0  -0.05573304541177651  \\
            0.07192563565500132  -0.04805917326343851  0.0  -0.03772180199065655  \\
            0.07699981712361326  -0.051449632925691  0.0  -0.01739154028388674  \\
            0.08206555006751626  -0.054834447464211074  0.0  0.0025435385059506825  \\
            0.08712283448671054  -0.058213616878998745  0.0  0.019990841754709374  \\
            0.09217167038119589  -0.06158714117005398  0.0  0.033306990145833465  \\
            0.0972120577509723  -0.06495502033737682  0.0  0.041532431008252164  \\
            0.10224399659603978  -0.06831725438096725  0.0  0.04523047163575896  \\
            0.10726748691639831  -0.07167384330082525  0.0  0.045175751337358176  \\
            0.11228252871204814  -0.07502478709695082  0.0  0.042002700724690284  \\
            0.11728912198298902  -0.07837008576934401  0.0  0.03623593500918433  \\
            0.12228726672922074  -0.08170973931800476  0.0  0.028313057305855892  \\
            0.12727696295074398  -0.0850437477429331  0.0  0.018776274954798895  \\
            0.13225821064755805  -0.08837211104412904  0.0  0.008757718981751327  \\
            0.13723100981966319  -0.09169482922159254  0.0  -0.0006092899125337419  \\
            0.14219536046705983  -0.09501190227532366  0.0  -0.008345440925864587  \\
            0.1471512625897471  -0.09832333020532233  0.0  -0.013598887781330069  \\
            0.15209871618772586  -0.10162911301158861  0.0  -0.01562399972806081  \\
            0.15703772126099547  -0.10492925069412247  0.0  -0.0141167964941433  \\
            0.16196827780955636  -0.10822374325292389  0.0  -0.010175571777063963  \\
            0.1668903858334081  -0.11151259068799291  0.0  -0.0051031838031288706  \\
            0.17180404533255134  -0.11479579299932953  0.0  -5.665636099604975e-5  \\
            0.1767092563069852  -0.11807335018693371  0.0  0.003931985399028426  \\
            0.18160601875671056  -0.12134526225080548  0.0  0.005938339754953868  \\
            0.186494332681727  -0.12461152919094487  0.0  0.005432995120167912  \\
            0.19137419808203449  -0.1278721510073518  0.0  0.003115629311655372  \\
            0.19624561495763304  -0.13112712770002632  0.0  -9.488011338500303e-5  \\
            0.20110858330852266  -0.1343764592689685  0.0  -0.0033661470235263184  \\
            0.20596310313470334  -0.13762014571417816  0.0  -0.005941703286209575  \\
            0.2108091744361753  -0.14085818703565547  0.0  -0.007131929109937715  \\
            0.21564679721293833  -0.14409058323340032  0.0  -0.006533673801223596  \\
            0.22047597146499243  -0.14731733430741273  0.0  -0.004668346936096433  \\
            0.22529669719233758  -0.15053844025769283  0.0  -0.002233900203228155  \\
            0.23010897439497402  -0.15375390108424047  0.0  0.00012596697121115849  \\
            0.2349128030729013  -0.15696371678705562  0.0  0.0018159700352852596  \\
            0.23970818322611986  -0.16016788736613843  0.0  0.002284130705718846  \\
            0.0  -0.0  0.0  0.07397588650303094  \\
            0.004950552044024947  -0.003798692188774697  0.0  0.08160812668795517  \\
            0.009885291422459197  -0.007585250892489784  0.0  0.08345787947115123  \\
            0.014804218135302527  -0.01135967611114526  0.0  0.0794185453145499  \\
            0.01970733218255538  -0.015121967844741124  0.0  0.0693921024896965  \\
            0.02459463356421776  -0.01887212609327738  0.0  0.05328845363429686  \\
            0.02946612228028922  -0.02261015085675402  0.0  0.031024810139572503  \\
            0.03432179833076998  -0.026336042135171052  0.0  0.0038305709789707523  \\
            0.039161661715660046  -0.03004979992852847  0.0  -0.023104174905177556  \\
            0.043985712434959634  -0.033751424236826276  0.0  -0.04581407981184045  \\
            0.048793950488668525  -0.03744091506006447  0.0  -0.06185210471172192  \\
            0.053586375876786496  -0.041118272398243054  0.0  -0.06959915274206167  \\
            0.05836298859931399  -0.044783496251362034  0.0  -0.06791878482350668  \\
            0.06312378865625079  -0.04843658661942139  0.0  -0.05688602969799937  \\
            0.06786877604759689  -0.052077543502421164  0.0  -0.03993342597309848  \\
            0.0725979507733523  -0.0557063669003613  0.0  -0.02040328387414384  \\
            0.07731131283351722  -0.05932305681324182  0.0  -0.0008394356013179663  \\
            0.08200886222809123  -0.06292761324106275  0.0  0.016777710408762112  \\
            0.08669059895707454  -0.06652003618382404  0.0  0.030874410816946755  \\
            0.09135652302046737  -0.07010032564152574  0.0  0.04046206319381157  \\
            0.09600663441826951  -0.07366848161416784  0.0  0.04581458724770885  \\
            0.10064093315048073  -0.07722450410175033  0.0  0.04740774618012487  \\
            0.10525941921710147  -0.08076839310427317  0.0  0.04562850884946678  \\
            0.10986209261813151  -0.08430014862173645  0.0  0.04079425748832498  \\
            0.11444895335357086  -0.08781977065414007  0.0  0.03316719577685325  \\
            0.11902000142341951  -0.0913272592014841  0.0  0.023206443997622422  \\
            0.12357523682767746  -0.0948226142637685  0.0  0.012234155383773967  \\
            0.12811465956634494  -0.09830583584099334  0.0  0.0016202017170639494  \\
            0.1326382696394215  -0.10177692393315854  0.0  -0.007439404993423309  \\
            0.13714606704690757  -0.10523587854026412  0.0  -0.013892219531470724  \\
            0.14163805178880295  -0.1086826996623101  0.0  -0.01680510591309849  \\
            0.14611422386510742  -0.11211738729929645  0.0  -0.015742552220197784  \\
            0.1505745832758214  -0.11553994145122318  0.0  -0.011858730498376973  \\
            0.1550191300209447  -0.11895036211809033  0.0  -0.006558594311588698  \\
            0.1594478641004773  -0.12234864929989787  0.0  -0.001101723379434265  \\
            0.16386078551441918  -0.1257348029966458  0.0  0.0033765897740737102  \\
            0.1682578942627706  -0.1291088232083341  0.0  0.005847746983446424  \\
            0.1726391903455311  -0.13247070993496282  0.0  0.005696677563941061  \\
            0.1770046737627009  -0.13582046317653187  0.0  0.0036177733605201436  \\
            0.18135434451428023  -0.13915808293304135  0.0  0.0005509115129769914  \\
            0.18568820260026886  -0.1424835692044912  0.0  -0.0026437908689981014  \\
            0.1900062480206668  -0.14579692199088146  0.0  -0.005175986016503423  \\
            0.19430848077547402  -0.1490981412922121  0.0  -0.006316519582828749  \\
            0.19859490086469056  -0.15238722710848313  0.0  -0.005653639321006538  \\
            0.2028655082883164  -0.15566417943969454  0.0  -0.0038404250064535874  \\
            0.20712030304635154  -0.15892899828584636  0.0  -0.0017395883337234246  \\
            0.21135928513879598  -0.16218168364693855  0.0  -0.00015726242865612142  \\
            0.21558245456564973  -0.1654222355229711  0.0  0.0001505820381826588  \\
            0.219789811326913  -0.16865065391394413  0.0  -0.0015274844610022188  \\
            0.0  -0.0  0.0  0.09030799708592854  \\
            0.004688121197341744  -0.004111371945726064  0.0  0.09290221571065865  \\
            0.009354487195879502  -0.008203665094153394  0.0  0.09064415105934481  \\
            0.013999097995613274  -0.012276879445281998  0.0  0.083409249922353  \\
            0.018621953596543284  -0.016331014999111864  0.0  0.07108015832880805  \\
            0.02322305399866953  -0.020366071755643003  0.0  0.053546119901211504  \\
            0.02780239920199179  -0.024382049714875408  0.0  0.030702406679244898  \\
            0.03235998920651029  -0.028378948876809085  0.0  0.003641162963583848  \\
            0.036895824012224576  -0.032356769241444025  0.0  -0.022912923141050468  \\
            0.041409903619135324  -0.03631551080878023  0.0  -0.04531546243036762  \\
            0.04590222802724209  -0.04025517357881772  0.0  -0.061283950264928  \\
            0.050372797236544864  -0.04417575755155646  0.0  -0.06927720110155586  \\
            0.05482161124704388  -0.048077262726996486  0.0  -0.06818492658408037  \\
            0.059248670058738906  -0.05195968910513776  0.0  -0.05801933945973798  \\
            0.06365397367163017  -0.05582303668598034  0.0  -0.04194927896295568  \\
            0.06803752208571767  -0.05966730546952416  0.0  -0.023086333460606963  \\
            0.07239931530100097  -0.06349249545576924  0.0  -0.003815329103870799  \\
            0.0767393533174805  -0.0672986066447156  0.0  0.013990956311791229  \\
            0.08105763613515626  -0.07108563903636322  0.0  0.0288285734727666  \\
            0.08535416375402805  -0.07485359263071212  0.0  0.039688794687900965  \\
            0.08962893617409606  -0.0786024674277623  0.0  0.046584681150636464  \\
            0.0938819533953601  -0.08233226342751374  0.0  0.04971734633534767  \\
            0.09811321541782037  -0.08604298062996643  0.0  0.0492416931592709  \\
            0.10232272224147665  -0.08973461903512038  0.0  0.045276167803387515  \\
            0.10651047386632895  -0.09340717864297565  0.0  0.037910065989022954  \\
            0.11067647029237748  -0.09706065945353215  0.0  0.02751538924130027  \\
            0.11482071151962225  -0.10069506146678991  0.0  0.015592571171840552  \\
            0.11894319754806304  -0.10431038468274897  0.0  0.003739232754779602  \\
            0.12304392837769984  -0.10790662910140929  0.0  -0.0066358110094583535  \\
            0.12712290400853288  -0.11148379472277085  0.0  -0.014278958490386068  \\
            0.13118012444056193  -0.11504188154683372  0.0  -0.018064893828834076  \\
            0.13521558967378722  -0.11858088957359784  0.0  -0.017420483546225798  \\
            0.13922929970820852  -0.12210081880306321  0.0  -0.013557437201702353  \\
            0.14322125454382606  -0.12560166923522986  0.0  -0.007987862709102678  \\
            0.1471914541806396  -0.1290834408700978  0.0  -0.0020804434071551897  \\
            0.1511398986186494  -0.13254613370766696  0.0  0.002918098483608907  \\
            0.1550665878578552  -0.13598974774793746  0.0  0.005865067695006813  \\
            0.15897152189825725  -0.1394142829909092  0.0  0.0060522882673135535  \\
            0.1628547007398553  -0.14281973943658222  0.0  0.004177227834042197  \\
            0.1667161243826496  -0.14620611708495646  0.0  0.0012129759040627596  \\
            0.1705557928266399  -0.14957341593603202  0.0  -0.0019404833254345654  \\
            0.17437370607182623  -0.15292163598980876  0.0  -0.0044466120384917835  \\
            0.1781698641182088  -0.1562507772462869  0.0  -0.00552400707470893  \\
            0.18194426696578758  -0.15956083970546622  0.0  -0.004747883674702694  \\
            0.1856969146145624  -0.1628518233673468  0.0  -0.0029341186268849093  \\
            0.18942780706453322  -0.1661237282319287  0.0  -0.0011515503141102965  \\
            0.19313694431570028  -0.1693765542992118  0.0  -0.00041190613206860656  \\
            0.19682432636806335  -0.17261030156919624  0.0  -0.0016770714080557253  \\
            0.20048995322162266  -0.17582497004188194  0.0  -0.005865489931894431  \\
            0.0  -0.0  0.0  0.10432263385696382  \\
            0.004406396549082592  -0.0044063965490825875  0.0  0.10229886667760651  \\
            0.00878675143149854  -0.008786751431498508  0.0  0.09625679591624249  \\
            0.013141064647247847  -0.013141064647247763  0.0  0.08606717923486307  \\
            0.017469336196330287  -0.017469336196330353  0.0  0.07160678274422631  \\
            0.021771566078746307  -0.02177156607874627  0.0  0.052757820798039895  \\
            0.026047754294495462  -0.026047754294495528  0.0  0.029407422418881026  \\
            0.030297900843578196  -0.030297900843578116  0.0  0.0025317123752190817  \\
            0.034522005725994065  -0.03452200572599403  0.0  -0.023571813909284617  \\
            0.03872006894174329  -0.03872006894174329  0.0  -0.04555868428359001  \\
            0.042892090490825874  -0.042892090490825874  0.0  -0.061304447076275616  \\
            0.047038070373241814  -0.0470380703732418  0.0  -0.06934714370967775  \\
            0.05115800858899111  -0.051158008588991055  0.0  -0.06860833951247794  \\
            0.05525190513807354  -0.05525190513807364  0.0  -0.05905333255354535  \\
            0.059319760020489554  -0.05931976002048957  0.0  -0.04362807689096157  \\
            0.06336157323623892  -0.06336157323623881  0.0  -0.025246181422877743  \\
            0.06737734478532142  -0.06737734478532138  0.0  -0.006153818156213229  \\
            0.07136707466773728  -0.07136707466773731  0.0  0.01187222053022706  \\
            0.0753307628834865  -0.07533076288348659  0.0  0.02739236783756958  \\
            0.07926840943256908  -0.07926840943256916  0.0  0.039384795118986335  \\
            0.08318001431498523  -0.0831800143149851  0.0  0.04763842486504752  \\
            0.0870655775307343  -0.08706557753073435  0.0  0.052113928059634204  \\
            0.09092509907981694  -0.09092509907981693  0.0  0.05275884237763493  \\
            0.09475857896223294  -0.09475857896223285  0.0  0.04950967328714192  \\
            0.09856601717798208  -0.09856601717798211  0.0  0.04229343603925271  \\
            0.1023474137270648  -0.1023474137270647  0.0  0.03139823657083883  \\
            0.10610276860948065  -0.1061027686094806  0.0  0.018496023960496228  \\
            0.10983208182522985  -0.10983208182522985  0.0  0.005406596261487601  \\
            0.11353535337431242  -0.11353535337431246  0.0  -0.006250299379322658  \\
            0.11721258325672834  -0.11721258325672837  0.0  -0.015018259552020796  \\
            0.12086377147247762  -0.12086377147247762  0.0  -0.019574740659008633  \\
            0.12448891802156026  -0.12448891802156023  0.0  -0.019206677493388342  \\
            0.12808802290397625  -0.12808802290397614  0.0  -0.015202701019383928  \\
            0.13166108611972538  -0.13166108611972538  0.0  -0.009206361302992828  \\
            0.1352081076688081  -0.13520810766880798  0.0  -0.0027192271415214134  \\
            0.13872908755122393  -0.1387290875512239  0.0  0.002876800505991142  \\
            0.14222402576697313  -0.14222402576697316  0.0  0.006300785647807621  \\
            0.1456929223160559  -0.14569292231605574  0.0  0.006736751835446611  \\
            0.1491357771984716  -0.14913577719847165  0.0  0.004910033285759126  \\
            0.1525525904142211  -0.15255259041422092  0.0  0.0018600338499891228  \\
            0.1559433619633035  -0.15594336196330352  0.0  -0.0014418006107343644  \\
            0.15930809184571948  -0.15930809184571942  0.0  -0.0040821677850194785  \\
            0.16264678006146882  -0.16264678006146868  0.0  -0.005197417173820697  \\
            0.1659594266105513  -0.16595942661055127  0.0  -0.004323023769506027  \\
            0.16924603149296713  -0.16924603149296719  0.0  -0.002424807852075973  \\
            0.17250659470871654  -0.17250659470871646  0.0  -0.0007719370393741636  \\
            0.1757411162577991  -0.17574111625779903  0.0  -0.0005803263606887572  \\
            0.178949596140215  -0.17894959614021494  0.0  -0.003020886146938595  \\
            0.18213203435596426  -0.1821320343559642  0.0  -0.00922686511828335  \\
            0.0  -0.0  0.0  0.11521696647631514  \\
            0.004106634625384409  -0.0046827193187946965  0.0  0.10920933026897735  \\
            0.008184715812786791  -0.009332879681691574  0.0  0.09989295351846664  \\
            0.012234243562207148  -0.013950481088690627  0.0  0.08714337359605781  \\
            0.0162552178736457  -0.018535523539791866  0.0  0.07084134940123724  \\
            0.020247638747102004  -0.023088007034995275  0.0  0.05087234215124783  \\
            0.024211506182576503  -0.027607931574300866  0.0  0.027126017125076212  \\
            0.028146820180068755  -0.03209529715770864  0.0  0.0004870714015292905  \\
            0.0320535807395792  -0.03655010378521858  0.0  -0.025113077239617487  \\
            0.03593178786110762  -0.04097235145683071  0.0  -0.046590855161708834  \\
            0.039781441544653795  -0.045362040172545026  0.0  -0.061962349874895406  \\
            0.04360254179021816  -0.04971916993236151  0.0  -0.06983915305206835  \\
            0.047395088597800505  -0.054043740736280176  0.0  -0.06917599361465161  \\
            0.05115908196740082  -0.058335752584301015  0.0  -0.059908336435785525  \\
            0.05489452189901911  -0.06259520547642405  0.0  -0.04481567178282771  \\
            0.058601408392655596  -0.06682209941264924  0.0  -0.026662266237344783  \\
            0.06227974144830983  -0.07101643439297661  0.0  -0.007588979229514423  \\
            0.06592952106598204  -0.07517821041740617  0.0  0.01070092302485084  \\
            0.06955074724567245  -0.07930742748593793  0.0  0.026817726860359267  \\
            0.07314341998738061  -0.08340408559857185  0.0  0.039729875631522  \\
            0.07670753929110696  -0.08746818475530793  0.0  0.04905191701727295  \\
            0.08024310515685129  -0.09149972495614622  0.0  0.05455437849331346  \\
            0.08375011758461337  -0.09549870620108665  0.0  0.05601727094799846  \\
            0.08722857657439365  -0.09946512849012928  0.0  0.05322657796982387  \\
            0.0906784821261919  -0.10339899182327411  0.0  0.045971547238334624  \\
            0.09409983424000812  -0.10730029620052109  0.0  0.0344703794388695  \\
            0.09749263291584231  -0.11116904162187025  0.0  0.020559174947037368  \\
            0.10085687815369448  -0.1150052280873216  0.0  0.006270211953467739  \\
            0.10419256995356485  -0.11880885559687514  0.0  -0.006572611309710464  \\
            0.10749970831545297  -0.12257992415053086  0.0  -0.016314066908297172  \\
            0.11077829323935928  -0.12631843374828877  0.0  -0.02143560583507208  \\
            0.11402832472528335  -0.13002438439014882  0.0  -0.02109002410392425  \\
            0.11724980277322561  -0.13369777607611105  0.0  -0.016675170659939086  \\
            0.12044272738318562  -0.13733860880617546  0.0  -0.010003163896714925  \\
            0.12360709855516383  -0.14094688258034205  0.0  -0.0027437969577541726  \\
            0.12674291628916  -0.1445225973986108  0.0  0.0035516250312760318  \\
            0.12985018058517417  -0.1480657532609818  0.0  0.007430207557250597  \\
            0.1329288914432063  -0.15157635016745497  0.0  0.007948978584917624  \\
            0.1359790488632564  -0.15505438811803024  0.0  0.0058988396543202155  \\
            0.13900065284532448  -0.15849986711270775  0.0  0.002435024948531204  \\
            0.14199370338941053  -0.16191278715148744  0.0  -0.0013523527231343398  \\
            0.14495820049551456  -0.16529314823436925  0.0  -0.004427685582345846  \\
            0.14789414416363678  -0.1686409503613533  0.0  -0.005800605700422196  \\
            0.15080153439377675  -0.17195619353243952  0.0  -0.004918066379439732  \\
            0.15368037118593492  -0.1752388777476279  0.0  -0.0028293310573090534  \\
            0.15653065454011106  -0.17848900300691847  0.0  -0.0009365993734205075  \\
            0.15935238445630495  -0.1817065693103112  0.0  -0.0005969344194654769  \\
            0.16214556093451704  -0.18489157665780612  0.0  -0.0031314021663693984  \\
            0.1649101839747471  -0.18804402504940324  0.0  -0.00983334066742538  \\
            0.0  -0.0  0.0  0.12229666123925664  \\
            0.0037901125192096874  -0.0049393708009570795  0.0  0.11322068943227795  \\
            0.007550932214229533  -0.00984056645018788  0.0  0.10137653125751118  \\
            0.011282459085059537  -0.014703586947692407  0.0  0.08664875720029842  \\
            0.014984693131699922  -0.01952843229347065  0.0  0.06892677379774037  \\
            0.018657634354150465  -0.024315102487522625  0.0  0.04810435071789271  \\
            0.022301282752411167  -0.02906359752984831  0.0  0.02407916387503818  \\
            0.02591563832648225  -0.033773917420447726  0.0  -0.0023260217583140714  \\
            0.02950070107636349  -0.038446062159320865  0.0  -0.02744811398370865  \\
            0.03305647100205511  -0.04308003174646772  0.0  -0.04839607197090695  \\
            0.03658294810355689  -0.0476758261818883  0.0  -0.06329025531701465  \\
            0.04008013238086883  -0.052233445465582604  0.0  -0.07079733613740391  \\
            0.04354802383399092  -0.05675288959755062  0.0  -0.0698973850135546  \\
            0.0469866224629234  -0.061234158577792366  0.0  -0.06051353063035368  \\
            0.050395928267666035  -0.06567725240630785  0.0  -0.04534254688072309  \\
            0.05377594124821905  -0.07008217108309703  0.0  -0.02707615724332492  \\
            0.057126661404582224  -0.07444891460815994  0.0  -0.007806362970747206  \\
            0.060448088736755556  -0.07877748298149657  0.0  0.01079512555046737  \\
            0.06374022324473927  -0.08306787620310693  0.0  0.027357051736770922  \\
            0.06700306492853314  -0.08732009427299102  0.0  0.04083593620848475  \\
            0.07023661378813717  -0.09153413719114882  0.0  0.050752830013487  \\
            0.07344086982355158  -0.09571000495758035  0.0  0.05677509753632834  \\
            0.07661583303477615  -0.09984769757228558  0.0  0.05858858800375179  \\
            0.07976150342181088  -0.10394721503526455  0.0  0.055891451527032364  \\
            0.08287788098465598  -0.10800855734651725  0.0  0.04838937754950405  \\
            0.08596496572331125  -0.11203172450604365  0.0  0.03626161517913318  \\
            0.08902275763777667  -0.11601671651384378  0.0  0.02147175472581553  \\
            0.09205125672805248  -0.11996353336991764  0.0  0.006216157810303232  \\
            0.09505046299413844  -0.12387217507426523  0.0  -0.007520742508975284  \\
            0.09802037643603456  -0.12774264162688653  0.0  -0.017924471048682594  \\
            0.10096099705374106  -0.13157493302778156  0.0  -0.0233165818670865  \\
            0.10387232484725772  -0.13536904927695032  0.0  -0.02274487140549671  \\
            0.10675435981658454  -0.13912499037439274  0.0  -0.01772764201773434  \\
            0.10960710196172174  -0.14284275632010895  0.0  -0.010251960846812812  \\
            0.1124305512826691  -0.1465223471140989  0.0  -0.002161742975680758  \\
            0.11522470777942684  -0.15016376275636248  0.0  0.004816602544322208  \\
            0.11798957145199473  -0.15376700324689987  0.0  0.009052448555767664  \\
            0.12072514230037279  -0.15733206858571094  0.0  0.009476109664011396  \\
            0.123431420324561  -0.16085895877279574  0.0  0.006968838101522049  \\
            0.1261084055245596  -0.16434767380815427  0.0  0.002831032395208369  \\
            0.12875609790036857  -0.1677982136917865  0.0  -0.0017007154715628398  \\
            0.13137449745198748  -0.17121057842369247  0.0  -0.005441753707782422  \\
            0.13396360417941677  -0.17458476800387215  0.0  -0.007248910544503017  \\
            0.13652341808265622  -0.17792078243232562  0.0  -0.006444330927642852  \\
            0.13905393916170605  -0.18121862170905267  0.0  -0.004082960094401813  \\
            0.14155516741656604  -0.18447828583405357  0.0  -0.00161258426621584  \\
            0.1440271028472362  -0.18769977480732813  0.0  -0.0004445384487714623  \\
            0.14646974545371672  -0.19088308862887643  0.0  -0.0019634824694971013  \\
            0.1488830952360074  -0.19402822729869845  0.0  -0.007536393531125842  \\
            0.0  -0.0  0.0  0.12489450859983596  \\
            0.0034581239796336316  -0.0051754482759312995  0.0  0.11396920085434312  \\
            0.006887868005789111  -0.010308422949943384  0.0  0.10059800575351531  \\
            0.010289232078466881  -0.015398924022036256  0.0  0.08467320315690717  \\
            0.013662216197666721  -0.02044695149220991  0.0  0.0660917327008287  \\
            0.01700682036338863  -0.025452505360464353  0.0  0.044754769908691476  \\
            0.02032304457563283  -0.03041558562679958  0.0  0.020567314150559367  \\
            0.02361088883439888  -0.035336192291215596  0.0  -0.00567548488331757  \\
            0.026870353139686998  -0.04021432535371239  0.0  -0.030441071685973566  \\
            0.030101437491497407  -0.04504998481428997  0.0  -0.05093016670980616  \\
            0.033304141889829886  -0.04984317067294835  0.0  -0.0653100791959176  \\
            0.03647846633468421  -0.05459388292968749  0.0  -0.07226931631363102  \\
            0.03962441082606083  -0.059302121584507435  0.0  -0.07079445438947232  \\
            0.04274197536395952  -0.06396788663740818  0.0  -0.06081322392709069  \\
            0.04583115994838027  -0.0685911780883897  0.0  -0.04505316929027456  \\
            0.0488919645793231  -0.07317199593745198  0.0  -0.02624118624220184  \\
            0.051924389256787995  -0.07771034018459506  0.0  -0.006502357059986182  \\
            0.05492843398077518  -0.08220621082981892  0.0  0.01245950481238722  \\
            0.057904098751284216  -0.08665960787312359  0.0  0.0292412263644397  \\
            0.06085138356831554  -0.09107053131450904  0.0  0.04277886949192854  \\
            0.06377028843186894  -0.09543898115397526  0.0  0.05261637652008554  \\
            0.06666081334194418  -0.09976495739152226  0.0  0.05844686582529278  \\
            0.06952295829854171  -0.10404846002715006  0.0  0.05997385321154287  \\
            0.07235672330166132  -0.10828948906085864  0.0  0.056906428052622055  \\
            0.07516210835130299  -0.112488044492648  0.0  0.048955483775137185  \\
            0.07793911344746673  -0.11664412632251817  0.0  0.03631138718307079  \\
            0.08068773859015277  -0.12075773455046909  0.0  0.020990236605333508  \\
            0.08340798377936065  -0.12482886917650082  0.0  0.005253882424990255  \\
            0.08609984901509082  -0.12885753020061336  0.0  -0.008844487261226476  \\
            0.08876333429734284  -0.13284371762280667  0.0  -0.019417735388789343  \\
            0.09139843962611716  -0.13678743144308075  0.0  -0.02471023127265692  \\
            0.09400516500141354  -0.14068867166143562  0.0  -0.02372441781665025  \\
            0.09658351042323199  -0.14454743827787123  0.0  -0.018076564560895427  \\
            0.09913347589157251  -0.14836373129238767  0.0  -0.009886696159493006  \\
            0.1016550614064351  -0.15213755070498491  0.0  -0.0011315016502738788  \\
            0.10414826696781976  -0.1558688965156629  0.0  0.006328568144445708  \\
            0.10661309257572649  -0.1595577687244217  0.0  0.01072623800677774  \\
            0.10904953823015551  -0.16320416733126128  0.0  0.01089854779346803  \\
            0.1114576039311066  -0.16680809233618163  0.0  0.007818658011084645  \\
            0.11383728967857953  -0.1703695437391828  0.0  0.0029246074783659576  \\
            0.11618859547257476  -0.17388852154026477  0.0  -0.002409306399838078  \\
            0.11851152131309206  -0.17736502573942742  0.0  -0.006859365150745179  \\
            0.12080606720013143  -0.18079905633667095  0.0  -0.00914073268463788  \\
            0.12307223313369287  -0.18419061333199527  0.0  -0.008448166727485034  \\
            0.12531001911377637  -0.18753969672540033  0.0  -0.0057802431215403585  \\
            0.12751942514038195  -0.19084630651688625  0.0  -0.0025510187423089404  \\
            0.12970045121350982  -0.19411044270645283  0.0  -0.00014361618145518386  \\
            0.13185309733315953  -0.19733210529410028  0.0  7.98278078430906e-5  \\
            0.13397736349933154  -0.20051129427982853  0.0  -0.0032310908181241746  \\
            0.0  -0.0  0.0  0.12234329901210111  \\
            0.003111979166666723  -0.0053901060287625206  0.0  0.11109999192137529  \\
            0.006197916666666581  -0.010735106567744603  0.0  0.09746242814924039  \\
            0.009257812500000018  -0.016035001616946248  0.0  0.08132446767714306  \\
            0.01229166666666659  -0.02128979117636744  0.0  0.06258439397764709  \\
            0.01529947916666674  -0.02649947524600821  0.0  0.04114453429964104  \\
            0.018281250000000027  -0.03166405382586853  0.0  0.01691088777227416  \\
            0.02123697916666667  -0.036783526915948425  0.0  -0.009309642236048464  \\
            0.02416666666666667  -0.04185789451624786  0.0  -0.03393780778867637  \\
            0.027070312500000027  -0.04688715662676687  0.0  -0.05413360620987847  \\
            0.02994791666666674  -0.051871313247505435  0.0  -0.06803348136078605  \\
            0.03279947916666659  -0.05681036437846354  0.0  -0.07430017832300889  \\
            0.03562500000000002  -0.06170431001964124  0.0  -0.07189720485168746  \\
            0.03842447916666658  -0.06655315017103847  0.0  -0.06077299697589868  \\
            0.04119791666666672  -0.07135688483265529  0.0  -0.04382713994840498  \\
            0.0439453125  -0.07611551400449168  0.0  -0.02395797352569831  \\
            0.046666666666666634  -0.08082903768654758  0.0  -0.003428729553708652  \\
            0.049361979166666625  -0.08549745587882308  0.0  0.015941677543131853  \\
            0.05203124999999997  -0.09012076858131812  0.0  0.03265114927005376  \\
            0.05467447916666668  -0.09469897579403275  0.0  0.04560179786498359  \\
            0.05729166666666674  -0.0992320775169669  0.0  0.054509889519954086  \\
            0.05988281249999994  -0.10372007375012064  0.0  0.059261572874002015  \\
            0.062447916666666714  -0.10816296449349391  0.0  0.05972455984272468  \\
            0.06498697916666663  -0.11256074974708678  0.0  0.05574978618155932  \\
            0.0674999999999999  -0.11691342951089921  0.0  0.04717252338246708  \\
            0.06998697916666674  -0.12122100378493116  0.0  0.034260117035776944  \\
            0.07244791666666672  -0.12548347256918266  0.0  0.018968496198116663  \\
            0.07488281250000006  -0.1297008358636538  0.0  0.0034779241807529064  \\
            0.07729166666666676  -0.13387309366834446  0.0  -0.010227788038585383  \\
            0.07967447916666659  -0.13800024598325464  0.0  -0.020320546199575695  \\
            0.08203125  -0.14208229280838444  0.0  -0.02509490551833083  \\
            0.08436197916666677  -0.1461192341437338  0.0  -0.02359609972476874  \\
            0.08666666666666667  -0.15011106998930265  0.0  -0.01747992603950885  \\
            0.08894531249999993  -0.15405780034509112  0.0  -0.0089064824947422  \\
            0.09119791666666677  -0.15795942521109915  0.0  0.00010621206024019606  \\
            0.09342447916666674  -0.1618159445873267  0.0  0.007654730961292686  \\
            0.09562500000000007  -0.16562735847377383  0.0  0.011926798872380974  \\
            0.09779947916666676  -0.16939366687044058  0.0  0.0117356130093855  \\
            0.09994791666666658  -0.17311486977732682  0.0  0.0081220059915147  \\
            0.10207031249999998  -0.17679096719443266  0.0  0.0026128739675996956  \\
            0.10416666666666674  -0.180421959121758  0.0  -0.0033301305650943764  \\
            0.10623697916666663  -0.1840078455593029  0.0  -0.008296587611051662  \\
            0.1082812500000001  -0.18754862650706747  0.0  -0.010914820524358165  \\
            0.11029947916666671  -0.1910443019650515  0.0  -0.010292372882530857  \\
            0.11229166666666668  -0.19449487193325513  0.0  -0.007342173848077154  \\
            0.1142578125  -0.1979003364116783  0.0  -0.0033940058679574636  \\
            0.11619791666666668  -0.20126069540032107  0.0  0.00025257117915056167  \\
            0.11811197916666671  -0.20457594889918335  0.0  0.0023186313506856375  \\
            0.1200000000000001  -0.20784609690826522  0.0  0.0015369463263059724  \\
            0.0  -0.0  0.0  0.11397582293009981  \\
            0.0027530076931121528  -0.005582547353764454  0.0  0.10426979402519168  \\
            0.00548342214471087  -0.011119280145899212  0.0  0.0918916640998797  \\
            0.008191243354796374  -0.016610198376404272  0.0  0.07672772011174912  \\
            0.010876471323368442  -0.02205530204527964  0.0  0.05866815740096562  \\
            0.013539106050427296  -0.027454591152525316  0.0  0.037606734942020804  \\
            0.016179147535972938  -0.032808065698141285  0.0  0.013440434090255913  \\
            0.018796595780005143  -0.03811572568212757  0.0  -0.012966322043029612  \\
            0.021391450782524135  -0.043377571104484154  0.0  -0.03777216126633291  \\
            0.02396371254352969  -0.04859360196521104  0.0  -0.05793402451768373  \\
            0.026513381063021813  -0.05376381826430825  0.0  -0.07146101070024646  \\
            0.029040456341000942  -0.05888822000177573  0.0  -0.07692993697562171  \\
            0.031544938377466414  -0.06396680717761354  0.0  -0.0732426577751274  \\
            0.034026827172418894  -0.06899957979182166  0.0  -0.06038425444315013  \\
            0.03648612272585794  -0.07398653784440008  0.0  -0.04159199368365733  \\
            0.03892282503778355  -0.07892768133534879  0.0  -0.0200958803575007  \\
            0.041336934108195944  -0.0838230102646678  0.0  0.0015793367717150057  \\
            0.043728449937095126  -0.08867252463235713  0.0  0.021402370786201348  \\
            0.04609737252448087  -0.09347622443841677  0.0  0.03769386510581519  \\
            0.048443701870353184  -0.09823410968284671  0.0  0.049306986532242025  \\
            0.050767437974712504  -0.10294618036564696  0.0  0.05630771744834438  \\
            0.053068580837558166  -0.1076124364868175  0.0  0.05897302639541166  \\
            0.055347130458890836  -0.11223287804635833  0.0  0.057507425834318615  \\
            0.05760308683871007  -0.1168075050442695  0.0  0.052057264454239194  \\
            0.05983644997701587  -0.12133631748055096  0.0  0.042721380469396684  \\
            0.06204721987380846  -0.12581931535520272  0.0  0.02991752764819628  \\
            0.06423539652908761  -0.13025649866822478  0.0  0.015395190170468403  \\
            0.06640097994285377  -0.13464786741961718  0.0  0.0010656032676899987  \\
            0.06854397011510627  -0.13899342160937986  0.0  -0.011332056771346247  \\
            0.07066436704584556  -0.14329316123751284  0.0  -0.020195113556216254  \\
            0.07276217073507163  -0.14754708630401614  0.0  -0.02402854459775274  \\
            0.07483738118278427  -0.15175519680888971  0.0  -0.022026856704709833  \\
            0.0768899983889837  -0.15591749275213357  0.0  -0.015792470304618344  \\
            0.07892002235366968  -0.1600339741337478  0.0  -0.0073870006783853265  \\
            0.08092745307684246  -0.16410464095373228  0.0  0.0012656140732249404  \\
            0.08291229055850202  -0.1681294932120871  0.0  0.008352903953636883  \\
            0.08487453479864815  -0.1721085309088122  0.0  0.01215155124849067  \\
            0.08681418579728084  -0.17604175404390768  0.0  0.011548927017743927  \\
            0.08873124355440032  -0.17992916261737338  0.0  0.007603709467513723  \\
            0.09062570807000658  -0.18377075662920941  0.0  0.0018442835545237157  \\
            0.09249757934409941  -0.18756653607941573  0.0  -0.004268989320215087  \\
            0.09434685737667903  -0.19131650096799238  0.0  -0.009329781289810388  \\
            0.09617354216774521  -0.1950206512949393  0.0  -0.011973366078036958  \\
            0.09797763371729817  -0.19867898706025655  0.0  -0.011300282869018729  \\
            0.0997591320253377  -0.20229150826394413  0.0  -0.008150024191939317  \\
            0.10151803709186402  -0.20585821490600198  0.0  -0.003759695702596973  \\
            0.10325434891687713  -0.2093791069864301  0.0  0.0006672500491581975  \\
            0.1049680675003768  -0.21285418450522858  0.0  0.003952093898483341  \\
            0.10665919284236303  -0.2162834474623974  0.0  0.004932596289538708  \\
            0.0  -0.0  0.0  0.09912487080787981  \\
            0.002382564332735093  -0.005752019125315508  0.0  0.09314868746839376  \\
            0.0047467144263768635  -0.01145958234487095  0.0  0.08382509714066004  \\
            0.007092450280925089  -0.017122689658666323  0.0  0.07102334262911268  \\
            0.009419771896379991  -0.022741341066701632  0.0  0.05461570587670383  \\
            0.011728679272741571  -0.02831553656897688  0.0  0.03447719426261399  \\
            0.014019172410009606  -0.03384527616549205  0.0  0.010485226068292396  \\
            0.016291251308184318  -0.03933055985624717  0.0  -0.016383790087148867  \\
            0.018544915967265707  -0.0447713876412422  0.0  -0.0417744630843431  \\
            0.02078016638725355  -0.050167759520477175  0.0  -0.06225128750658125  \\
            0.022997002568148073  -0.0555196754939521  0.0  -0.07558369155435894  \\
            0.02519542450994927  -0.060827135561666947  0.0  -0.08019266676494584  \\
            0.027375432212656925  -0.06609013972362171  0.0  -0.07487366513926358  \\
            0.029537025676271256  -0.07130868797981643  0.0  -0.05966559628061658  \\
            0.031680204900792264  -0.07648278033025108  0.0  -0.03832897056406179  \\
            0.03380496988621973  -0.08161241677492566  0.0  -0.014603463936722088  \\
            0.03591132063255387  -0.08669759731384018  0.0  0.008589470606037595  \\
            0.03799925713979446  -0.0917383219469946  0.0  0.02890143473586244  \\
            0.04006877940794196  -0.09673459067438898  0.0  0.044393304259262516  \\
            0.042119887436995684  -0.10168640349602331  0.0  0.05385737934141086  \\
            0.04415258122695631  -0.10659376041189755  0.0  0.05790753369734395  \\
            0.04616686077782339  -0.11145666142201176  0.0  0.057428887611049695  \\
            0.04816272608959715  -0.11627510652636586  0.0  0.053149397720035824  \\
            0.050140177162277366  -0.12104909572495991  0.0  0.04567385841637315  \\
            0.05209921399586426  -0.12577862901779388  0.0  0.03550942590216369  \\
            0.054039836590357826  -0.13046370640486782  0.0  0.023294177642933844  \\
            0.05596204494575807  -0.13510432788618165  0.0  0.010398694829803707  \\
            0.05786583906206477  -0.1397004934617354  0.0  -0.001749116637285601  \\
            0.05975121893927815  -0.14425220313152917  0.0  -0.01185183217512437  \\
            0.06161818457739798  -0.1487594568955628  0.0  -0.01871602766517521  \\
            0.0634667359764245  -0.15322225475383638  0.0  -0.021230845545021172  \\
            0.06529687313635768  -0.1576405967063499  0.0  -0.018848852575101775  \\
            0.06710859605719732  -0.16201448275310334  0.0  -0.012997351622446463  \\
            0.06890190473894364  -0.16634391289409672  0.0  -0.005467979765051891  \\
            0.07067679918159664  -0.17062888712933008  0.0  0.002074094512285354  \\
            0.07243327938515609  -0.1748694054588033  0.0  0.008067288176287336  \\
            0.07417134534962222  -0.17906546788251648  0.0  0.011034207899888683  \\
            0.07589099707499503  -0.18321707440046964  0.0  0.010046355976928475  \\
            0.07759223456127429  -0.18732422501266266  0.0  0.0061082263825629835  \\
            0.07927505780846023  -0.19138691971909566  0.0  0.0006337085746331766  \\
            0.08093946681655262  -0.19540515851976858  0.0  -0.005033317075383661  \\
            0.08258546158555191  -0.19937894141468143  0.0  -0.009606076192457274  \\
            0.08421304211545744  -0.20330826840383423  0.0  -0.011843526531391766  \\
            0.08582220840626986  -0.20719313948722695  0.0  -0.010943913515450326  \\
            0.08741296045798874  -0.21103355466485957  0.0  -0.0077219390805346394  \\
            0.0889852982706143  -0.2148295139367322  0.0  -0.00335405287628164  \\
            0.09053922184414653  -0.21858101730284468  0.0  0.0010231550994914058  \\
            0.09207473117858522  -0.22228806476319715  0.0  0.004304632870812945  \\
            0.09359182627393059  -0.22595065631778954  0.0  0.005409266558476962  \\
            0.0  -0.0  0.0  0.07745497490825197  \\
            0.002002036576176147  -0.0058978095690410525  0.0  0.07759823869950389  \\
            0.003990152988415208  -0.011754611657475393  0.0  0.07327561633417881  \\
            0.005964349236716959  -0.017570406265303016  0.0  0.06433405740295742  \\
            0.007924625321081402  -0.023345193392523934  0.0  0.05062246447680287  \\
            0.009870981241508758  -0.02907897303913813  0.0  0.03199142116374062  \\
            0.011803416997998806  -0.034771745205145616  0.0  0.00829291602964734  \\
            0.013721932590551766  -0.0404235098905464  0.0  -0.019323580378195766  \\
            0.01562652801916742  -0.046034267095340455  0.0  -0.04572659446155303  \\
            0.017517203283845983  -0.05160401681952779  0.0  -0.06689399667875835  \\
            0.01939395838458724  -0.05713275906310843  0.0  -0.08024274925030939  \\
            0.02125679332139141  -0.06262049382608235  0.0  -0.08397003464879178  \\
            0.02310570809425827  -0.06806722110844955  0.0  -0.07672348038924524  \\
            0.024940702703188045  -0.07347294091021005  0.0  -0.058615473206750195  \\
            0.02676177714818051  -0.07883765323136384  0.0  -0.03411033592923759  \\
            0.028568931429235667  -0.0841613580719109  0.0  -0.007626542942442875  \\
            0.030362165546353737  -0.08944405543185124  0.0  0.017393359933485942  \\
            0.03214147949953472  -0.0946857453111849  0.0  0.038191506736461905  \\
            0.033906873288778394  -0.09988642770991182  0.0  0.05250024971462149  \\
            0.03565834691408476  -0.10504610262803203  0.0  0.05904991426226635  \\
            0.03739590037545404  -0.11016477006554555  0.0  0.0591940734300339  \\
            0.03911953367288601  -0.11524243002245234  0.0  0.05462960324199738  \\
            0.04082924680638089  -0.1202790824987524  0.0  0.04677751171393  \\
            0.04252503977593847  -0.12527472749444574  0.0  0.036843913733239766  \\
            0.044206912581558955  -0.13022936500953244  0.0  0.025865851107596934  \\
            0.045874865223242134  -0.13514299504401234  0.0  0.014750580354504966  \\
            0.047528897700988004  -0.14001561759788553  0.0  0.004316399853318371  \\
            0.04916901001479679  -0.14484723267115204  0.0  -0.004698039252801137  \\
            0.050795202164668485  -0.14963784026381186  0.0  -0.011621161050614623  \\
            0.05240747415060287  -0.154387440375865  0.0  -0.015835068142400724  \\
            0.054005825972600174  -0.15909603300731134  0.0  -0.01676472352280196  \\
            0.055590257630659945  -0.163763618158151  0.0  -0.014206794351134398  \\
            0.05716076912478285  -0.1683901958283839  0.0  -0.009283173998499514  \\
            0.05871736045496845  -0.17297576601801015  0.0  -0.0033432978957421656  \\
            0.060260031621216736  -0.17752032872702966  0.0  0.0023672560275982122  \\
            0.06178878262352794  -0.18202388395544247  0.0  0.006689266440204944  \\
            0.06330361346190183  -0.18648643170324855  0.0  0.00853512024869107  \\
            0.06480452413633864  -0.19090797197044793  0.0  0.0072545222651842645  \\
            0.06629151464683813  -0.1952885047570406  0.0  0.0037158430257937677  \\
            0.06776458499340032  -0.19962803006302654  0.0  -0.0009025497822117539  \\
            0.06922373517602542  -0.20392654788840578  0.0  -0.0054898952222531385  \\
            0.07066896519471344  -0.2081840582331783  0.0  -0.008992201951594154  \\
            0.07210027504946415  -0.21240056109734412  0.0  -0.010402790997441872  \\
            0.07351766474027754  -0.2165760564809032  0.0  -0.009116350221204435  \\
            0.07492113426715385  -0.22071054438385557  0.0  -0.005979165460832978  \\
            0.07631068363009308  -0.2248040248062013  0.0  -0.002150878492812443  \\
            0.077686312829095  -0.2288564977479402  0.0  0.0012571267136332442  \\
            0.0790480218641596  -0.23286796320907244  0.0  0.003173701105783397  \\
            0.08039581073528712  -0.236838421189598  0.0  0.002560711487029178  \\
            0.0  -0.0  0.0  0.04995763472907862  \\
            0.0016128530761123638  -0.006019249625194898  0.0  0.058201312513456574  \\
            0.0032161742406677796  -0.012002925672166246  0.0  0.060496474128229595  \\
            0.004809963493666247  -0.017951028140914038  0.0  0.056673715502164636  \\
            0.006394220835107989  -0.02386355703143828  0.0  0.04656465419551798  \\
            0.007968946264992782  -0.029740512343738965  0.0  0.030001723401662704  \\
            0.009534139783320628  -0.035581894077816104  0.0  0.006817960501411199  \\
            0.011089801390091525  -0.04138770223366968  0.0  -0.02161435142121036  \\
            0.012635931085305696  -0.04715793681129971  0.0  -0.04921333483865283  \\
            0.01417252886896292  -0.05289259781070618  0.0  -0.07124860378761062  \\
            0.015699594741063194  -0.05859168523188911  0.0  -0.08472092386912662  \\
            0.017217128701606743  -0.06425519907484846  0.0  -0.08757200004465589  \\
            0.018725130750593122  -0.0698831393395843  0.0  -0.07828913297631443  \\
            0.020223600888022997  -0.07547550602609655  0.0  -0.05707853189691765  \\
            0.0217125391138957  -0.08103229913438527  0.0  -0.029201334931696448  \\
            0.02319194542821168  -0.08655351866445041  0.0  0.00016768383841609188  \\
            0.02466181983097071  -0.092039164616292  0.0  0.02701679874373258  \\
            0.026122162322172793  -0.09748923698991006  0.0  0.04815204128986057  \\
            0.027572972901817927  -0.10290373578530455  0.0  0.060966786322025894  \\
            0.029014251569906335  -0.1082826610024755  0.0  0.06415297047986539  \\
            0.030445998326437795  -0.11362601264142291  0.0  0.059908849024359424  \\
            0.03186821317141231  -0.11893379070214675  0.0  0.0508421202615275  \\
            0.03328089610483009  -0.124205995184647  0.0  0.03914086086977821  \\
            0.03468404712669093  -0.12944262608892373  0.0  0.026666203240740514  \\
            0.03607766623699482  -0.13464368341497693  0.0  0.015021945568335894  \\
            0.03746175343574176  -0.13980916716280659  0.0  0.005381663206458571  \\
            0.03883630872293198  -0.14493907733241262  0.0  -0.0020940643750181186  \\
            0.040201332098565246  -0.15003341392379513  0.0  -0.007467663786558836  \\
            0.041556823562641565  -0.15509217693695415  0.0  -0.010786321252136914  \\
            0.04290278311516116  -0.16011536637188953  0.0  -0.012084348335690184  \\
            0.044239210756123803  -0.16510298222860137  0.0  -0.011385063126208975  \\
            0.0455661064855295  -0.1700550245070897  0.0  -0.008852463251815074  \\
            0.04688347030337825  -0.17497149320735444  0.0  -0.005216289018960488  \\
            0.04819130220967027  -0.17985238832939565  0.0  -0.0012818339821760176  \\
            0.04948960220440535  -0.1846977098732133  0.0  0.002214695080662378  \\
            0.050778370287583474  -0.18950745783880737  0.0  0.004595399498647665  \\
            0.05205760645920465  -0.19428163222617792  0.0  0.005231651139472447  \\
            0.053327310719269105  -0.19902023303532493  0.0  0.0037878000111921874  \\
            0.05458748306777661  -0.20372326026624835  0.0  0.0009341443671478775  \\
            0.05583812350472739  -0.20839071391894826  0.0  -0.00246617669282255  \\
            0.057079232030121  -0.21302259399342457  0.0  -0.005608491393186348  \\
            0.05831080864395788  -0.21761890048967733  0.0  -0.007738405629102921  \\
            0.05953285334623781  -0.22217963340770658  0.0  -0.008144717721702721  \\
            0.06074536613696102  -0.22670479274751223  0.0  -0.006464882721358582  \\
            0.06194834701612706  -0.23119437850909433  0.0  -0.0035815261079139675  \\
            0.06314179598373637  -0.23564839069245294  0.0  -0.0006313666739947778  \\
            0.06432571303978896  -0.2400668292975879  0.0  0.0013065091732087347  \\
            0.06550009818428437  -0.24444969432449937  0.0  0.001202779774748776  \\
            0.06666495141722306  -0.2487969857731873  0.0  -0.0019290990837016167  \\
            0.0  -0.0  0.0  0.017956091576985276  \\
            0.0012164919507346994  -0.006115718025781235  0.0  0.035721431658374964  \\
            0.0024273387777367095  -0.012203056098084565  0.0  0.04580293598696698  \\
            0.0036325404810064743  -0.01826201421690999  0.0  0.04803262236051295  \\
            0.004832097060543994  -0.024292592382257498  0.0  0.042242928269755675  \\
            0.006026008516348824  -0.030294790594127107  0.0  0.028266587341471475  \\
            0.007214274848421409  -0.0362686088525188  0.0  0.005936500772161075  \\
            0.008396896056761527  -0.0422140471574326  0.0  -0.023119602042787537  \\
            0.009573872141369177  -0.04813110550886849  0.0  -0.051804966886499416  \\
            0.01074520310224436  -0.054019783906826456  0.0  -0.07464751346702649  \\
            0.011910888939387299  -0.059880082351306534  0.0  -0.0882253847155183  \\
            0.01307092965279777  -0.06571200084230869  0.0  -0.09023342863068175  \\
            0.014225325242475773  -0.07151553937983296  0.0  -0.07901630205341087  \\
            0.015374075708421309  -0.07729069796387929  0.0  -0.05489102927438004  \\
            0.0165171810506346  -0.08303747659444775  0.0  -0.023904909984821563  \\
            0.017654641269115423  -0.08875587527153829  0.0  0.008038377867147312  \\
            0.01878645636386378  -0.0944458939951509  0.0  0.036394120113054665  \\
            0.01991262633487967  -0.10010753276528561  0.0  0.05757522631628902  \\
            0.02103315118216309  -0.10574079158194243  0.0  0.06868453654123827  \\
            0.022148030905714267  -0.11134567044512135  0.0  0.06841910807032169  \\
            0.023257265505532976  -0.11692216935482234  0.0  0.05982521530133616  \\
            0.024360854981619218  -0.12247028831104544  0.0  0.04640321838298859  \\
            0.025458799333973214  -0.12799002731379064  0.0  0.031078648512581967  \\
            0.026551098562594744  -0.13348138636305787  0.0  0.01632822428673659  \\
            0.027637752667483806  -0.13894436545884725  0.0  0.004274439689928225  \\
            0.0287187616486404  -0.1443789646011587  0.0  -0.0036923492551398755  \\
            0.029794125506064528  -0.14978518378999225  0.0  -0.00809371565109492  \\
            0.03086384423975641  -0.15516302302534793  0.0  -0.009799466395261514  \\
            0.031927917849715826  -0.16051248230722567  0.0  -0.009569665024595973  \\
            0.03298634633594277  -0.1658335616356255  0.0  -0.00807393606850337  \\
            0.034039129698437254  -0.17112626101054743  0.0  -0.005906924822305007  \\
            0.03508626793719949  -0.1763905804319915  0.0  -0.0035647200114256243  \\
            0.036127761052229035  -0.18162651989995754  0.0  -0.0013524558240985765  \\
            0.037163609043526336  -0.18683407941444574  0.0  0.0004906972186791046  \\
            0.03819381191109139  -0.1920132589754561  0.0  0.0017497926651634267  \\
            0.03921836965492376  -0.19716405858298844  0.0  0.0022307013838843556  \\
            0.04023728227502388  -0.20228647823704293  0.0  0.0017572626615234125  \\
            0.04125054977139153  -0.20738051793761952  0.0  0.0002901756848464181  \\
            0.04225817214402672  -0.21244617768471818  0.0  -0.0017322205798245343  \\
            0.04326014939292966  -0.21748345747833894  0.0  -0.0037927000566333204  \\
            0.04425648151809991  -0.2224923573184818  0.0  -0.00541603616518324  \\
            0.04524716851953792  -0.2274728772051467  0.0  -0.006163757709091618  \\
            0.04623221039724368  -0.2324250171383338  0.0  -0.005629635210355102  \\
            0.04721160715121675  -0.23734877711804292  0.0  -0.003688092430688528  \\
            0.04818535878145758  -0.24224415714427414  0.0  -0.001214236566125193  \\
            0.049153465287965714  -0.24711115721702748  0.0  0.0007292677975821365  \\
            0.050115926670741606  -0.2519497773363028  0.0  0.0011448137229658577  \\
            0.05107274292978525  -0.2567600175021003  0.0  -0.0009078146390826312  \\
            0.05202391406509621  -0.26154187771441995  0.0  -0.006318192639821889  \\
            0.0  -0.0  0.0  -0.01722641324140274  \\
            0.000814487914623907  -0.006186649927269874  0.0  0.010918474207859939  \\
            0.0016263742557451888  -0.012353538941906871  0.0  0.029508276708220562  \\
            0.0024356590233636233  -0.01850066704391099  0.0  0.03840327610856728  \\
            0.0032423422174794325  -0.02462803423328223  0.0  0.03746368669722964  \\
            0.0040464238380926165  -0.030735640510020597  0.0  0.02654960508469513  \\
            0.004847903885202953  -0.03682348587412608  0.0  0.005520956422569509  \\
            0.005646782358810443  -0.042891570325598684  0.0  -0.023726229114162785  \\
            0.006443059258915307  -0.04893989386443841  0.0  -0.05312140134834376  \\
            0.007236734585517546  -0.05496845649064526  0.0  -0.07649904254567455  \\
            0.008027808338616937  -0.06097725820421923  0.0  -0.09005853338887396  \\
            0.008816280518213704  -0.06696629900516031  0.0  -0.09128923231726263  \\
            0.009602151124307623  -0.07293557889346854  0.0  -0.07843295066127637  \\
            0.010385420156898917  -0.07888509786914386  0.0  -0.051925960361204046  \\
            0.011166087615987585  -0.08481485593218635  0.0  -0.018495773633731945  \\
            0.011944153501573407  -0.09072485308259594  0.0  0.015344637123996448  \\
            0.012719617813656381  -0.0966150893203726  0.0  0.04462427088290813  \\
            0.01349248055223673  -0.10248556464551645  0.0  0.06546063505947894  \\
            0.014262741717314453  -0.10833627905802738  0.0  0.0747573678256649  \\
            0.01503040130888933  -0.11416723255790545  0.0  0.0712684778091404  \\
            0.01579545932696158  -0.11997842514515064  0.0  0.05880035825870014  \\
            0.016557915771530984  -0.12576985681976297  0.0  0.04162811408244011  \\
            0.017317770642597763  -0.13154152758174237  0.0  0.023300778086239995  \\
            0.018075023940161694  -0.13729343743108896  0.0  0.0067992902523320645  \\
            0.018829675664223  -0.14302558636780263  0.0  -0.0053449732973271874  \\
            0.01958172581478168  -0.1487379743918834  0.0  -0.011602873874860706  \\
            0.020331174391837514  -0.15443060150333135  0.0  -0.013130733839426057  \\
            0.0210780213953905  -0.1601034677021464  0.0  -0.011524501833533247  \\
            0.02182226682544086  -0.1657565729883286  0.0  -0.008172681510973737  \\
            0.022563910681988597  -0.17138991736187786  0.0  -0.0042923880091717305  \\
            0.023302952965033485  -0.17700350082279429  0.0  -0.0009582076249515625  \\
            0.02403939367457575  -0.18259732337107779  0.0  0.0010745586362225783  \\
            0.024773232810615164  -0.18817138500672842  0.0  0.0019098300901610834  \\
            0.025504470373151955  -0.1937256857297462  0.0  0.0018316280475137495  \\
            0.02623310636218612  -0.1992602255401311  0.0  0.0010975482526682954  \\
            0.02695914077771744  -0.2047750044378831  0.0  -5.7149748215176744e-5  \\
            0.02768257361974591  -0.21027002242300225  0.0  -0.0014161356291917415  \\
            0.028403404888271755  -0.21574527949548852  0.0  -0.0027760253318331683  \\
            0.029121634583294975  -0.2212007756553419  0.0  -0.00393812047499071  \\
            0.029837262704815348  -0.22663651090256243  0.0  -0.0047215751244207935  \\
            0.030550289252833096  -0.23205248523715005  0.0  -0.004964971060343177  \\
            0.031260714227348  -0.23744869865910476  0.0  -0.00452419288321393  \\
            0.03196853762836027  -0.24282515116842668  0.0  -0.0032706000736610185  \\
            0.03267375945586992  -0.24818184276511568  0.0  -0.0012753524502334846  \\
            0.033376379709876725  -0.25351877344917173  0.0  0.0006643443084426647  \\
            0.03407639839038068  -0.25883594322059505  0.0  0.0016323638980914761  \\
            0.03477381549738201  -0.2641333520793853  0.0  0.0007794049284407724  \\
            0.035468631030880715  -0.26941100002554286  0.0  -0.002684201719422371  \\
            0.03616084499087657  -0.27466888705906745  0.0  -0.009494802771519897  \\
            0.0  -0.0  0.0  -0.054266638419460146  \\
            0.0004084372785857493  -0.006231548670796966  0.0  -0.015456932050976556  \\
            0.0008162099989661442  -0.012452958142705323  0.0  0.011917456422776085  \\
            0.0012233181611411847  -0.01866422841572507  0.0  0.027776401035032282  \\
            0.001629761765110871  -0.02486535948985621  0.0  0.03203877714513856  \\
            0.0020355408108754247  -0.03105635136509875  0.0  0.024622451868976134  \\
            0.002440655298434402  -0.037237204041452664  0.0  0.005444272680009653  \\
            0.002845105227788025  -0.04340791751891799  0.0  -0.023341956053604247  \\
            0.0032488905989365158  -0.049568491797494695  0.0  -0.05283288365197665  \\
            0.003652011411879652  -0.05571892687718279  0.0  -0.0762913078633274  \\
            0.004054467666617434  -0.06185922275798228  0.0  -0.08962355055278069  \\
            0.0044562593631498615  -0.06798937943989314  0.0  -0.09017893368002582  \\
            0.004857386501476935  -0.07410939692291542  0.0  -0.07614948717729718  \\
            0.005257849081598653  -0.08021927520704909  0.0  -0.048085550138051915  \\
            0.005657647103515018  -0.08631901429229416  0.0  -0.013204461278375624  \\
            0.006056780567226028  -0.0924086141786506  0.0  0.021568030803669525  \\
            0.006455249472731905  -0.09848807486611842  0.0  0.05099603046974089  \\
            0.006853053820032207  -0.10455739635469766  0.0  0.0710378095434365  \\
            0.0072501936091273755  -0.11061657864438826  0.0  0.07851530880984273  \\
            0.00764666884001719  -0.11666562173519028  0.0  0.0722887420870834  \\
            0.008042479512701428  -0.12270452562710368  0.0  0.05675949799208398  \\
            0.008437625627180534  -0.12873329032012848  0.0  0.036780902232424306  \\
            0.008832107183454285  -0.13475191581426463  0.0  0.01634938198329511  \\
            0.009225924181522682  -0.14076040210951224  0.0  -0.0012100070142403497  \\
            0.009619076621385947  -0.1467587492058712  0.0  -0.013104403558043203  \\
            0.010011564503043635  -0.15274695710334155  0.0  -0.017754901196488374  \\
            0.010403387826495969  -0.15872502580192327  0.0  -0.016846419898138114  \\
            0.01079454659174317  -0.16469295530161643  0.0  -0.01255425239568073  \\
            0.011185040798785018  -0.17065074560242102  0.0  -0.006755762170741336  \\
            0.011574870447621288  -0.1765983967043369  0.0  -0.0010816480562655035  \\
            0.011964035538252427  -0.18253590860736427  0.0  0.0030430317551953198  \\
            0.01235253607067821  -0.18846328131150297  0.0  0.004694178722285798  \\
            0.01274037204489864  -0.19438051481675303  0.0  0.004331040630249666  \\
            0.013127543460913715  -0.2002876091231145  0.0  0.0026716338782848768  \\
            0.013514050318723658  -0.20618456423058742  0.0  0.0003568939009808414  \\
            0.013899892618328025  -0.21207138013917165  0.0  -0.002038115616126697  \\
            0.014285070359727259  -0.2179480568488673  0.0  -0.00399486156927334  \\
            0.014669583542920916  -0.2238145943596744  0.0  -0.005137676916405702  \\
            0.015053432167909442  -0.22967099267159286  0.0  -0.005493958968677093  \\
            0.015436616234692613  -0.23551725178462268  0.0  -0.0051815606961425125  \\
            0.015819135743270207  -0.24135337169876392  0.0  -0.0043116139390606415  \\
            0.01620099069364267  -0.24717935241401653  0.0  -0.002989609622797454  \\
            0.016582181085809777  -0.25299519393038056  0.0  -0.0013163184397559802  \\
            0.016962706919771753  -0.2588008962478559  0.0  0.0004976886198287806  \\
            0.017342568195528152  -0.2645964593664427  0.0  0.0018124364907971015  \\
            0.017721764913079197  -0.27038188328614093  0.0  0.0019350061213037704  \\
            0.01810029707242511  -0.27615716800695056  0.0  0.0002321938412285548  \\
            0.018478164673565445  -0.2819223135288715  0.0  -0.0038756272853502816  \\
            0.01885536771650065  -0.28767731985190387  0.0  -0.01091989018848158  \\
            0.0  -0.0  0.0  -0.09184134265056139  \\
            0.0  -0.006249999999999999  0.0  -0.042667737867131995  \\
            0.0  -0.012499999999999997  0.0  -0.006678103889095378  \\
            0.0  -0.018749999999999996  0.0  0.016136985901652502  \\
            0.0  -0.024999999999999994  0.0  0.025783893354763446  \\
            0.0  -0.031249999999999997  0.0  0.022265911111398234  \\
            0.0  -0.03749999999999999  0.0  0.005583258645540861  \\
            0.0  -0.04375  0.0  -0.021890153642838042  \\
            0.0  -0.04999999999999999  0.0  -0.05065294676981797  \\
            0.0  -0.05624999999999999  0.0  -0.07358298849952126  \\
            0.0  -0.06249999999999999  0.0  -0.08641277779988286  \\
            0.0  -0.06874999999999998  0.0  -0.08643305529731952  \\
            0.0  -0.07499999999999998  0.0  -0.07184458668014966  \\
            0.0  -0.08124999999999998  0.0  -0.043289239964252726  \\
            0.0  -0.0875  0.0  -0.008210786844903216  \\
            0.0  -0.09374999999999999  0.0  0.026310678866395928  \\
            0.0  -0.09999999999999998  0.0  0.05497575333464965  \\
            0.0  -0.10624999999999998  0.0  0.07374376176870523  \\
            0.0  -0.11249999999999998  0.0  0.07948474610171463  \\
            0.0  -0.11874999999999998  0.0  0.07120400697886922  \\
            0.0  -0.12499999999999999  0.0  0.053670404860799346  \\
            0.0  -0.13124999999999998  0.0  0.03206074634689648  \\
            0.0  -0.13749999999999996  0.0  0.01060086328464271  \\
            0.0  -0.14375  0.0  -0.007228851493822375  \\
            0.0  -0.14999999999999997  0.0  -0.01853925740268305  \\
            0.0  -0.15624999999999997  0.0  -0.0217889348444512  \\
            0.0  -0.16249999999999995  0.0  -0.019040562736401725  \\
            0.0  -0.16874999999999998  0.0  -0.012857349042577784  \\
            0.0  -0.175  0.0  -0.005431889159016015  \\
            0.0  -0.18125  0.0  0.0013503406790950703  \\
            0.0  -0.18749999999999997  0.0  0.005860170596468629  \\
            0.0  -0.19374999999999998  0.0  0.007097883770870552  \\
            0.0  -0.19999999999999996  0.0  0.005796977496880787  \\
            0.0  -0.20625  0.0  0.002991527568395832  \\
            0.0  -0.21249999999999997  0.0  -0.0004060176955023411  \\
            0.0  -0.21874999999999994  0.0  -0.0035874492167902246  \\
            0.0  -0.22499999999999995  0.0  -0.005834302141440751  \\
            0.0  -0.23124999999999996  0.0  -0.006672262745785644  \\
            0.0  -0.23749999999999996  0.0  -0.006326475372908224  \\
            0.0  -0.24374999999999997  0.0  -0.0051594848061797165  \\
            0.0  -0.24999999999999997  0.0  -0.0035003730620477074  \\
            0.0  -0.25625  0.0  -0.0016489968171857746  \\
            0.0  -0.26249999999999996  0.0  0.00012038301546315261  \\
            0.0  -0.26875  0.0  0.0015195138678433338  \\
            0.0  -0.2749999999999999  0.0  0.002144088821550728  \\
            0.0  -0.28124999999999994  0.0  0.0015970572980465426  \\
            0.0  -0.2875  0.0  -0.00047699959202974357  \\
            0.0  -0.29374999999999996  0.0  -0.004396032968929883  \\
            0.0  -0.29999999999999993  0.0  -0.010444182359647183  \\
            0.0  -0.0  0.0  -0.12889254251170826  \\
            -0.0004091018367911037  -0.006241687869685575  0.0  -0.07011827969894016  \\
            -0.0008188682317875617  -0.012493514938259759  0.0  -0.0260280748226163  \\
            -0.0012292991849891521  -0.01875548120572255  0.0  0.0034995363405210156  \\
            -0.001640394696396319  -0.02502758667207395  0.0  0.018579219773956705  \\
            -0.002052154766008618  -0.031309831337313965  0.0  0.019318832941426306  \\
            -0.0024645793938262717  -0.03760221520144258  0.0  0.005819417102280378  \\
            -0.0028776685798495016  -0.043904738264459814  0.0  -0.019385753552890014  \\
            -0.003291422324077864  -0.05021740052636565  0.0  -0.04649147909022164  \\
            -0.0037058406265115806  -0.056540201987160074  0.0  -0.06821369526586377  \\
            -0.00412092348715043  -0.06287314264684313  0.0  -0.0802443521571081  \\
            -0.004536670905994855  -0.06921622250541479  0.0  -0.0798989138027723  \\
            -0.004953082883044635  -0.07556944156287507  0.0  -0.065440094084348  \\
            -0.005370159418299769  -0.08193279981922394  0.0  -0.03756224534672653  \\
            -0.005787900511760036  -0.08830629727446146  0.0  -0.00363458724262876  \\
            -0.006206306163425657  -0.09468993392858753  0.0  0.02939264937192939  \\
            -0.006625376373296854  -0.10108370978160224  0.0  0.056368891279281644  \\
            -0.007045111141373184  -0.10748762483350555  0.0  0.07341522419374837  \\
            -0.007465510467654868  -0.11390167908429748  0.0  0.07757236062079743  \\
            -0.007886574352141906  -0.120325872533978  0.0  0.06801301035049653  \\
            -0.008308302794834299  -0.12676020518254713  0.0  0.04961688111276623  \\
            -0.008730695795732046  -0.13320467703000494  0.0  0.02760919545634601  \\
            -0.009153753354834926  -0.13965928807635125  0.0  0.006218115943017531  \\
            -0.009577475472143382  -0.1461240383215862  0.0  -0.011109556609926493  \\
            -0.01000186214765697  -0.1525989277657098  0.0  -0.021546572761536043  \\
            -0.010426913381376135  -0.159083956408722  0.0  -0.023662035063315406  \\
            -0.010852629173300432  -0.1655791242506227  0.0  -0.019725773566342735  \\
            -0.011279009523430084  -0.17208443129141213  0.0  -0.01248406821355854  \\
            -0.01170605443176509  -0.17859987753109016  0.0  -0.004265279418748331  \\
            -0.01213376389830545  -0.1851254629696568  0.0  0.0029485376041569456  \\
            -0.012562137923051164  -0.191661187607112  0.0  0.007464317103212591  \\
            -0.012991176506002233  -0.19820705144345585  0.0  0.008289017063892722  \\
            -0.013420879647158435  -0.20476305447868828  0.0  0.00633755592013812  \\
            -0.013851247346520212  -0.21132919671280936  0.0  0.0028348078455009635  \\
            -0.014282279604087122  -0.217905478145819  0.0  -0.0011498006206938569  \\
            -0.014713976419859609  -0.22449189877771725  0.0  -0.0046801574931147755  \\
            -0.015146337793837228  -0.23108845860850413  0.0  -0.006935009601272054  \\
            -0.015579363726020201  -0.23769515763817967  0.0  -0.007406913730358471  \\
            -0.01601305421640853  -0.24431199586674374  0.0  -0.006482642313864622  \\
            -0.01644740926500221  -0.2509389732941965  0.0  -0.004710311714588309  \\
            -0.016882428871801247  -0.2575760899205378  0.0  -0.002579833901403133  \\
            -0.017318113036805638  -0.26422334574576767  0.0  -0.0005300944517403561  \\
            -0.01775446176001516  -0.27088074076988616  0.0  0.0010448920698929588  \\
            -0.01819147504143026  -0.27754827499289336  0.0  0.0018347080120415281  \\
            -0.018629152881050492  -0.28422594841478904  0.0  0.001733961736215362  \\
            -0.0190674952788763  -0.29091376103557337  0.0  0.0006967027682223439  \\
            -0.01950650223490724  -0.2976117128552464  0.0  -0.0013104696760047722  \\
            -0.019946173749143536  -0.3043198038738079  0.0  -0.004309481304135759  \\
            -0.020386509821585186  -0.31103803409125813  0.0  -0.00831173539575372  \\
            0.0  -0.0  0.0  -0.16542328611441043  \\
            -0.0008170894881267543  -0.006206410839902753  0.0  -0.09772816464271922  \\
            -0.0016367805497561339  -0.012432582592438384  0.0  -0.045995829402301236  \\
            -0.0024590731848881386  -0.018678515257606894  0.0  -0.00998047541661937  \\
            -0.0032839673935229907  -0.02494420883540828  0.0  0.010551321762845478  \\
            -0.00411146317566069  -0.031229663325842545  0.0  0.01582061649712227  \\
            -0.004941560531301015  -0.03753487872890968  0.0  0.006036105848079392  \\
            -0.0057742594604439645  -0.04385985504460972  0.0  -0.016165320120786406  \\
            -0.006609559963089762  -0.05020459227294261  0.0  -0.040911956199002134  \\
            -0.007447462039238184  -0.056569090413908396  0.0  -0.06092994574540047  \\
            -0.008287965688889454  -0.06295334946750704  0.0  -0.07196632467059862  \\
            -0.009131070912043349  -0.06935736943373859  0.0  -0.07141437047696589  \\
            -0.00997677770870009  -0.07578115031260299  0.0  -0.05762629209246018  \\
            -0.010825086078859458  -0.08222469210410029  0.0  -0.03130595203050125  \\
            -0.011675996022521451  -0.08868799480823046  0.0  0.0004862954532358482  \\
            -0.012529507539686291  -0.09517105842499352  0.0  0.031142219004044246  \\
            -0.013385620630353978  -0.10167388295438941  0.0  0.05581110072483103  \\
            -0.01424433529452429  -0.10819646839641822  0.0  0.07088300063997512  \\
            -0.015105651532197228  -0.1147388147510799  0.0  0.07364426229668088  \\
            -0.015969569343373013  -0.12130092201837447  0.0  0.06343428158173453  \\
            -0.016836088728051424  -0.1278827901983019  0.0  0.04504359971436655  \\
            -0.01770520968623246  -0.13448441929086224  0.0  0.023540650960136147  \\
            -0.018576932217916564  -0.14110580929605537  0.0  0.0029925158461820466  \\
            -0.019451256323103072  -0.14774696021388148  0.0  -0.01331784009061616  \\
            -0.020328182001792428  -0.15440787204434048  0.0  -0.022728616962152386  \\
            -0.02120770925398463  -0.16108854478743226  0.0  -0.023958400912280225  \\
            -0.022089838079679236  -0.16778897844315696  0.0  -0.019349057865164006  \\
            -0.02297456847887691  -0.17450917301151456  0.0  -0.011675488401541851  \\
            -0.02386190045157721  -0.18124912849250505  0.0  -0.003270470950315618  \\
            -0.024751833997780137  -0.18800884488612837  0.0  0.0038993378713498214  \\
            -0.025644369117485688  -0.19478832219238457  0.0  0.00817258197050312  \\
            -0.026539505810694308  -0.2015875604112737  0.0  0.008613853695398237  \\
            -0.02743724407740533  -0.20840655954279566  0.0  0.0062436782176075465  \\
            -0.028337583917619202  -0.2152453195869505  0.0  0.0023813643767683942  \\
            -0.02924052533133592  -0.22210384054373822  0.0  -0.0018323888199014498  \\
            -0.03014606831855504  -0.2289821224131588  0.0  -0.005410009074010771  \\
            -0.031054212879277232  -0.23588016519521232  0.0  -0.0074958002331523095  \\
            -0.03196495901350205  -0.24279796888989874  0.0  -0.007591604555672922  \\
            -0.03287830672122949  -0.24973553349721792  0.0  -0.006209925047146429  \\
            -0.03379425600245978  -0.2566928590171701  0.0  -0.00403255893240821  \\
            -0.03471280685719269  -0.2636699454497551  0.0  -0.0016616667294462005  \\
            -0.03563395928542823  -0.2706667927949729  0.0  0.0003704310855285021  \\
            -0.03655771328716684  -0.27768340105282374  0.0  0.0015928491970176844  \\
            -0.03748406886240785  -0.28471977022330736  0.0  0.001708672647771846  \\
            -0.03841302601115171  -0.2917759003064238  0.0  0.000924005507636826  \\
            -0.03934458473339819  -0.29885179130217326  0.0  -0.00045499305438210103  \\
            -0.04027874502914752  -0.3059474432105555  0.0  -0.0021451397943749602  \\
            -0.04121550689839948  -0.3130628560315706  0.0  -0.003883432040042908  \\
            -0.04215487034115428  -0.32019802976521866  0.0  -0.005424610649241214  \\
            0.0  -0.0  0.0  -0.20170187945380466  \\
            -0.0012221370744669446  -0.006144097979259143  0.0  -0.12555227736558464  \\
            -0.0024499192726663566  -0.012316575911996194  0.0  -0.06648575664709735  \\
            -0.0036833465945982358  -0.01851743379821115  0.0  -0.024129032883519783  \\
            -0.004922419040262582  -0.024746671637904012  0.0  0.0018715998042460325  \\
            -0.006167136609659174  -0.031004289431074788  0.0  0.011850354504592599  \\
            -0.007417499302788233  -0.03729028717772346  0.0  0.006122033798998038  \\
            -0.00867350711964976  -0.04360466487785005  0.0  -0.01261520090306275  \\
            -0.009935160060243753  -0.04994742253145454  0.0  -0.03457914250340079  \\
            -0.011202458124569992  -0.05631856013853695  0.0  -0.05261212493371286  \\
            -0.012475401312628698  -0.06271807769909726  0.0  -0.06256813159878367  \\
            -0.013753989624419871  -0.06914597521313545  0.0  -0.06194017517811179  \\
            -0.015038223059943512  -0.0756022526806516  0.0  -0.04917405826269311  \\
            -0.016328101619199398  -0.08208691010164562  0.0  -0.024943861191815263  \\
            -0.017623625302187973  -0.08859994747611757  0.0  0.00414828915581478  \\
            -0.018924794108908793  -0.0951413648040674  0.0  0.03196302327661036  \\
            -0.02023160803936186  -0.10171116208549515  0.0  0.054032812966567166  \\
            -0.021544067093547614  -0.10830933932040082  0.0  0.06706900803548739  \\
            -0.022862171271465614  -0.11493589650878439  0.0  0.06863324650100086  \\
            -0.024185920573116082  -0.12159083365064584  0.0  0.0582147612137455  \\
            -0.025515314998499017  -0.12827415074598522  0.0  0.040384857665778526  \\
            -0.02685035454761442  -0.13498584779480255  0.0  0.019929640869788583  \\
            -0.028191039220462066  -0.1417259247970977  0.0  0.0006602786696500885  \\
            -0.02953736901704218  -0.1484943817528708  0.0  -0.014374686429091624  \\
            -0.030889343937354763  -0.1552912186621218  0.0  -0.02273012175481592  \\
            -0.03224696398139981  -0.16211643552485078  0.0  -0.02328446037888806  \\
            -0.03361022914917711  -0.16897003234105756  0.0  -0.018359861669443235  \\
            -0.03497913944068687  -0.17585200911074228  0.0  -0.010661231692013794  \\
            -0.0363536948559291  -0.18276236583390496  0.0  -0.0024450127648484726  \\
            -0.037733895394903794  -0.1897011025105455  0.0  0.004403383133060541  \\
            -0.039119741057610735  -0.1966682191406639  0.0  0.00830762308377256  \\
            -0.040511231844050366  -0.20366371572426029  0.0  0.008413695089129437  \\
            -0.04190836775422224  -0.21068759226133454  0.0  0.005793084121290576  \\
            -0.043311148788126363  -0.21773984875188673  0.0  0.0017945987967527034  \\
            -0.044719574945763174  -0.22482048519591682  0.0  -0.002425748317620534  \\
            -0.04613364622713223  -0.23192950159342476  0.0  -0.005877109688663919  \\
            -0.04755336263223375  -0.23906689794441066  0.0  -0.007710765855551321  \\
            -0.048978724161067744  -0.24623267424887454  0.0  -0.0074601569148674204  \\
            -0.0504097308136342  -0.25342683050681614  0.0  -0.005730981329355298  \\
            -0.051846382589932904  -0.2606493667182358  0.0  -0.003296499924098295  \\
            -0.053288679489964075  -0.26790028288313333  0.0  -0.0008327859766444911  \\
            -0.05473662151372771  -0.27517957900150875  0.0  0.0010692618049833803  \\
            -0.05619020866122382  -0.28248725507336214  0.0  0.0018936125228823147  \\
            -0.05764944093245217  -0.28982331109869336  0.0  0.0013749245018807247  \\
            -0.059114318327412985  -0.2971877470775025  0.0  3.1738319104834567e-6  \\
            -0.06058484084610627  -0.30458056300978953  0.0  -0.0016036201733290872  \\
            -0.06206100848853202  -0.3120017588955546  0.0  -0.0028873687110922692  \\
            -0.06354282125469002  -0.31945133473479737  0.0  -0.0033429519160690533  \\
            -0.0650302791445807  -0.3269292905275182  0.0  -0.002512130727002261  \\
            0.0  -0.0  0.0  -0.237996628525028  \\
            -0.00162238498766909  -0.006054823203418451  0.0  -0.15365417691657485  \\
            -0.00325430188689535  -0.012145219985060459  0.0  -0.08741839325428102  \\
            -0.004895750697678336  -0.018271190344926014  0.0  -0.03879283210854033  \\
            -0.006546731420018048  -0.024432734283015126  0.0  -0.0073088794568671595  \\
            -0.00820724405391493  -0.030629851799327795  0.0  0.00747446535087384  \\
            -0.009877288599368539  -0.03686254289386401  0.0  0.005970790177695669  \\
            -0.011556865056379095  -0.0431308075666238  0.0  -0.009088214388685623  \\
            -0.013245973424946378  -0.049434645817607106  0.0  -0.02808990156958643  \\
            -0.014944613705070608  -0.05577405764681397  0.0  -0.04403977701872103  \\
            -0.016652785896751787  -0.06214904305424442  0.0  -0.05291412810945801  \\
            -0.018370489999989914  -0.0685596020398984  0.0  -0.05230380069918507  \\
            -0.02009772601478499  -0.07500573460377592  0.0  -0.040736227609472146  \\
            -0.02183449394113679  -0.08148744074587702  0.0  -0.018824267396467517  \\
            -0.02358079377904554  -0.08800472046620167  0.0  0.007361379273560702  \\
            -0.025336625528511014  -0.09455757376474985  0.0  0.03220394013348285  \\
            -0.027101989189533437  -0.10114600064152161  0.0  0.051646966121142425  \\
            -0.02887688476211303  -0.10777000109651691  0.0  0.06273280607891889  \\
            -0.03066131224624913  -0.11442957512973578  0.0  0.0632950477929579  \\
            -0.032455271641942396  -0.12112472274117816  0.0  0.0529478136281119  \\
            -0.03425876294919239  -0.12785544393084414  0.0  0.03597409874462017  \\
            -0.03607178616799933  -0.13462173869873367  0.0  0.016818429839458745  \\
            -0.03789434129836322  -0.14142360704484672  0.0  -0.0010037321240790043  \\
            -0.03972642834028384  -0.14826104896918332  0.0  -0.014702868712864357  \\
            -0.0415680472937614  -0.15513406447174355  0.0  -0.02206313376222402  \\
            -0.04341919815879591  -0.16204265355252723  0.0  -0.02211431895842422  \\
            -0.04527988093538715  -0.1689868162115345  0.0  -0.017104063018098734  \\
            -0.04715009562353556  -0.17596655244876533  0.0  -0.00961377281718991  \\
            -0.049029842223240694  -0.18298186226421978  0.0  -0.0017824215203853494  \\
            -0.050919120734502554  -0.19003274565789768  0.0  0.004616718016668334  \\
            -0.052817931157321585  -0.1971192026297992  0.0  0.008114708929443151  \\
            -0.05472627349169734  -0.2042412331799242  0.0  0.007944023135798178  \\
            -0.056644147737630046  -0.21139883730827283  0.0  0.005190270447315496  \\
            -0.0585715538951197  -0.218592015014845  0.0  0.001191660923519345  \\
            -0.06050849196416608  -0.22582076629964065  0.0  -0.0029135690379626785  \\
            -0.062454961944769405  -0.2330850911626599  0.0  -0.0061583619165450024  \\
            -0.06441096383692968  -0.24038498960390273  0.0  -0.0077228419993755565  \\
            -0.06637649764064668  -0.24772046162336905  0.0  -0.007180436080772477  \\
            -0.06835156335592063  -0.255091507221059  0.0  -0.005201417737547682  \\
            -0.07033616098275153  -0.26249812639697256  0.0  -0.002616766123733492  \\
            -0.07233029052113937  -0.2699403191511095  0.0  -0.00014679403132519675  \\
            -0.07433395197108394  -0.2774180854834701  0.0  0.0015850887169359682  \\
            -0.07634714533258546  -0.28493142539405425  0.0  0.0020405690267421652  \\
            -0.07836987060564393  -0.29248033888286196  0.0  0.0009916192937212628  \\
            -0.08040212779025935  -0.30006482594989314  0.0  -0.0008400495047374074  \\
            -0.08244391688643149  -0.3076848865951479  0.0  -0.0025886668776700043  \\
            -0.08449523789416058  -0.31534052081862624  0.0  -0.003482802058770403  \\
            -0.08655609081344662  -0.3230317286203281  0.0  -0.0028344195735902408  \\
            -0.08862647564428938  -0.3307585100002536  0.0  -2.9297664087833512e-5  \\
            0.0  -0.0  0.0  -0.2745758393232169  \\
            -0.002015956740113456  -0.005938817049647765  0.0  -0.18210481804457068  \\
            -0.004045833644163999  -0.011918641579902245  0.0  -0.10872851421469981  \\
            -0.006089630712151628  -0.017939473590763436  0.0  -0.05383731498674541  \\
            -0.008147347944076788  -0.024001313082231343  0.0  -0.016857994592722657  \\
            -0.010218985339938813  -0.030104160054305964  0.0  0.002746665847125895  \\
            -0.012304542899738369  -0.0362480145069873  0.0  0.005478218526807091  \\
            -0.01440402062347479  -0.042432876440275345  0.0  -0.005910382899576385  \\
            -0.01651741851114874  -0.0486587458541701  0.0  -0.02198520305756832  \\
            -0.01864473656275978  -0.05492562274867157  0.0  -0.03590926835620074  \\
            -0.020785974778307903  -0.061233507123779764  0.0  -0.043766198909586836  \\
            -0.022941133157793336  -0.06758239897949464  0.0  -0.043224913268996086  \\
            -0.025110211701215857  -0.07397229831581628  0.0  -0.03287218379116882  \\
            -0.027293210408575685  -0.08040320513274458  0.0  -0.013238855197951599  \\
            -0.029490129279872823  -0.08687511943027966  0.0  0.01014087707590823  \\
            -0.03170096831510705  -0.0933880412084214  0.0  0.0321639010325428  \\
            -0.03392572751427858  -0.09994197046716986  0.0  0.04916739041798914  \\
            -0.0361644068773872  -0.10653690720652503  0.0  0.058501515140780336  \\
            -0.03841700640443313  -0.11317285142648692  0.0  0.05824477626500742  \\
            -0.040683526095416145  -0.11984980312705551  0.0  0.04810865582479281  \\
            -0.04296396595033647  -0.12656776230823089  0.0  0.032071560675764076  \\
            -0.04525832596919388  -0.13332672897001285  0.0  0.014232119650057419  \\
            -0.0475666061519886  -0.14012670311240163  0.0  -0.0021857353456511347  \\
            -0.049888806498720406  -0.14696768473539706  0.0  -0.014640864348702307  \\
            -0.05222492700938952  -0.15384967383899922  0.0  -0.021131119831307953  \\
            -0.054574967683995945  -0.16077267042320817  0.0  -0.020817169837797286  \\
            -0.056938928522539456  -0.1677366744880237  0.0  -0.0158482307275879  \\
            -0.05931680952502005  -0.17474168603344603  0.0  -0.00866470450807838  \\
            -0.06170861069143796  -0.18178770505947509  0.0  -0.0012776018294069786  \\
            -0.06411433202179317  -0.18887473156611082  0.0  0.004656715033738515  \\
            -0.06653397351608548  -0.19600276555335325  0.0  0.007776791757737194  \\
            -0.06896753517431509  -0.20317180702120244  0.0  0.007394113999056866  \\
            -0.07141501699648178  -0.21038185596965828  0.0  0.004585970495141216  \\
            -0.07387641898258579  -0.21763291239872087  0.0  0.0006588853087452802  \\
            -0.07635174113262688  -0.2249249763083902  0.0  -0.0032827526790224675  \\
            -0.07884098344660528  -0.2322580476986662  0.0  -0.00630747832213698  \\
            -0.08134414592452077  -0.23963212656954888  0.0  -0.007632419209555193  \\
            -0.08386122856637357  -0.24704721292103843  0.0  -0.006870009198177521  \\
            -0.08639223137216367  -0.25450330675313454  0.0  -0.004729797434966976  \\
            -0.08893715434189087  -0.26200040806583735  0.0  -0.0020731458552529104  \\
            -0.09149599747555515  -0.269538516859147  0.0  0.0003586711413439839  \\
            -0.09406876077315696  -0.2771176331330632  0.0  0.001929464704988049  \\
            -0.09665544423469563  -0.28473775688758635  0.0  0.0020952662631445115  \\
            -0.09925604786017161  -0.29239888812271597  0.0  0.0006627932073186438  \\
            -0.1018705716495849  -0.30010102683845247  0.0  -0.0014823984270639808  \\
            -0.10449901560293529  -0.30784417303479555  0.0  -0.003305600245659954  \\
            -0.10714137972022297  -0.31562832671174545  0.0  -0.0038952479113483016  \\
            -0.10979766400144775  -0.323453487869302  0.0  -0.0024486355306191383  \\
            -0.11246786844660983  -0.3313196565074653  0.0  0.0017406028279610786  \\
            0.0  -0.0  0.0  -0.3117078178435085  \\
            -0.002400978571828416  -0.005796475031075574  0.0  -0.2109809031127464  \\
            -0.004820371382750377  -0.011637405967911213  0.0  -0.13036227274798473  \\
            -0.007258178432765661  -0.01752279281050692  0.0  -0.06914326285629477  \\
            -0.00971439972187449  -0.023452635558862695  0.0  -0.0266596430410415  \\
            -0.01218903525007664  -0.02942693421297854  0.0  -0.0022910933371246686  \\
            -0.014682085017372115  -0.035445688772854436  0.0  0.0045392503186948985  \\
            -0.017193549023760912  -0.04150889923849042  0.0  -0.003390671362514937  \\
            -0.019723427269243254  -0.047616565609886446  0.0  -0.016767879302867102  \\
            -0.02227171975381892  -0.05376868788704256  0.0  -0.02885948072621143  \\
            -0.02483842647748813  -0.05996526606995872  0.0  -0.035815624176927054  \\
            -0.027423547440250662  -0.06620630015863495  0.0  -0.03534983025019864  \\
            -0.030027082642106517  -0.07249179015307126  0.0  -0.026079398262204317  \\
            -0.03264903208305592  -0.07882173605326764  0.0  -0.008444543086798506  \\
            -0.03528939576309842  -0.08519613785922409  0.0  0.012500266634912285  \\
            -0.03794817368223469  -0.09161499557094058  0.0  0.032101689577049605  \\
            -0.040625365840464056  -0.09807830918841715  0.0  0.0470348902374286  \\
            -0.04332097223778697  -0.10458607871165379  0.0  0.05490842155277682  \\
            -0.04603499287420343  -0.1111383041406505  0.0  0.05400106136861598  \\
            -0.04876742774971299  -0.11773498547540724  0.0  0.04409474097724129  \\
            -0.05151827686431609  -0.1243761227159241  0.0  0.028893365075655954  \\
            -0.05428754021801274  -0.131061715862201  0.0  0.012191887268417124  \\
            -0.05707521781080249  -0.13779176491423792  0.0  -0.003037036798131728  \\
            -0.05988130964268579  -0.14456626987203497  0.0  -0.014462162972208793  \\
            -0.06270581571366263  -0.15138523073559207  0.0  -0.02025817289954996  \\
            -0.06554873602373279  -0.15824864750490927  0.0  -0.019688362240889528  \\
            -0.06841007057289605  -0.16515652017998647  0.0  -0.014805666022528838  \\
            -0.07128981936115308  -0.17210884876082377  0.0  -0.007921105107363272  \\
            -0.07418798238850344  -0.17910563324742118  0.0  -0.0009312883637449796  \\
            -0.07710455965494711  -0.1861468736397786  0.0  0.00460927993973661  \\
            -0.08003955116048411  -0.1932325699378961  0.0  0.007430438415322944  \\
            -0.08299295690511466  -0.20036272214177367  0.0  0.006906657078602463  \\
            -0.08596477688883852  -0.20753733025141127  0.0  0.004095796487750458  \\
            -0.08895501111165593  -0.21475639426680898  0.0  0.0002659019865345903  \\
            -0.09196365957356667  -0.22201991418796677  0.0  -0.0035161615699219185  \\
            -0.09499072227457073  -0.22932789001488454  0.0  -0.0063555852939293205  \\
            -0.09803619921466811  -0.23668032174756246  0.0  -0.007505371426099396  \\
            -0.10110009039385914  -0.24407720938600047  0.0  -0.0066098173852559864  \\
            -0.10418239581214339  -0.2515185529301984  0.0  -0.004394451699444582  \\
            -0.10728311546952107  -0.25900435238015657  0.0  -0.0017275856736689507  \\
            -0.11040224936599219  -0.2665346077358748  0.0  0.000648008780950464  \\
            -0.11353979750155663  -0.2741093189973529  0.0  0.002099406844255045  \\
            -0.11669575987621461  -0.2817284861645913  0.0  0.0020900764528948234  \\
            -0.11987013648996592  -0.28939210923758957  0.0  0.0004535801394904494  \\
            -0.12306292734281055  -0.29710018821634804  0.0  -0.001840574964783466  \\
            -0.12627413243474872  -0.3048527231008665  0.0  -0.003678752427499775  \\
            -0.1295037517657801  -0.312649713891145  0.0  -0.004091102372091639  \\
            -0.13275178533590504  -0.32049116058718363  0.0  -0.0022350227474021165  \\
            -0.1360182331451234  -0.3283770631889824  0.0  0.0026193494075985105  \\
            0.0  -0.0  0.0  -0.34959756916643286  \\
            -0.0027756009346253663  -0.005628361915394148  0.0  -0.24032782001938036  \\
            -0.005573795110764168  -0.011302538392417993  0.0  -0.1522552914123598  \\
            -0.008394582528416183  -0.01702252943107153  0.0  -0.0845898245093759  \\
            -0.011237963187581634  -0.022788335031354766  0.0  -0.036592443539395995  \\
            -0.014103937088260299  -0.0285999551932677  0.0  -0.007574766431385825  \\
            -0.016992504230452177  -0.03445738991681032  0.0  0.0031014862768117346  \\
            -0.01990366461415749  -0.04036063920198265  0.0  -0.0017436451031047854  \\
            -0.022837418239376017  -0.04630970304878466  0.0  -0.012805914362654505  \\
            -0.02579376510610798  -0.052304581457216365  0.0  -0.023365234492358854  \\
            -0.028772705214353156  -0.05834527442727778  0.0  -0.029578090012514612  \\
            -0.03177423856411177  -0.06443178195896887  0.0  -0.029159832529077376  \\
            -0.03479836515538359  -0.07056410405228969  0.0  -0.02072607374261609  \\
            -0.03784508498816885  -0.07674224070724016  0.0  -0.004628723258915661  \\
            -0.04091439806246733  -0.08296619192382039  0.0  0.014452791495845599  \\
            -0.04400630437827924  -0.08923595770203026  0.0  0.03220969382669343  \\
            -0.04712080393560436  -0.0955515380418698  0.0  0.04557185577265864  \\
            -0.0502578967344427  -0.10191293294333909  0.0  0.05233874078292751  \\
            -0.05341758277479447  -0.10832014240643806  0.0  0.05093364280285779  \\
            -0.056599862056659456  -0.11477316643116672  0.0  0.0411844296509188  \\
            -0.05980473458003788  -0.1212720050175251  0.0  0.026585557642727718  \\
            -0.06303220034492951  -0.1278166581655132  0.0  0.010704521079387234  \\
            -0.06628225935133458  -0.13440712587513087  0.0  -0.003671495072548981  \\
            -0.06955491159925287  -0.14104340814637834  0.0  -0.014363697921969242  \\
            -0.07285015708868459  -0.1477255049792555  0.0  -0.019672964397334302  \\
            -0.07616799581962952  -0.15445341637376234  0.0  -0.01893304161137989  \\
            -0.07950842779208767  -0.16122714232989882  0.0  -0.014122141791196146  \\
            -0.08287145300605925  -0.16804668284766508  0.0  -0.007454372741617372  \\
            -0.08625707146154427  -0.174912037927061  0.0  -0.0007421779604196996  \\
            -0.08966528315854227  -0.18182320756808662  0.0  0.004533522027836709  \\
            -0.09309608809705394  -0.18878019177074193  0.0  0.007167325585131816  \\
            -0.0965494862770786  -0.19578299053502696  0.0  0.006575869263776417  \\
            -0.1000254776986168  -0.20283160386094168  0.0  0.0037949960190700985  \\
            -0.10352406236166822  -0.2099260317484861  0.0  5.753457133090352e-5  \\
            -0.10704524026623308  -0.21706627419766017  0.0  -0.0036024958608717682  \\
            -0.11058901141231114  -0.22425233120846394  0.0  -0.006321128526086851  \\
            -0.11415537579990254  -0.2314842027808974  0.0  -0.007380522308356891  \\
            -0.11774433342900725  -0.2387618889149606  0.0  -0.006446453691781125  \\
            -0.12135588429962518  -0.2460853896106535  0.0  -0.0042393540849320665  \\
            -0.12499002841175655  -0.25345470486797606  0.0  -0.001614284074045986  \\
            -0.12864676576540124  -0.26086983468692837  0.0  0.0007010369596203274  \\
            -0.13232609636055914  -0.26833077906751024  0.0  0.002090400034947118  \\
            -0.13602802019723048  -0.275837538009722  0.0  0.0020355354240140532  \\
            -0.13975253727541503  -0.28339011151356336  0.0  0.0003865516826724726  \\
            -0.1434996475951129  -0.29098849957903433  0.0  -0.0018862770149668283  \\
            -0.1472693511563241  -0.29863270220613514  0.0  -0.003682289213478766  \\
            -0.15106164795904864  -0.3063227193948656  0.0  -0.004055427505354648  \\
            -0.1548765380032865  -0.31405855114522563  0.0  -0.0021968621640072322  \\
            -0.15871402128903767  -0.3218401974572155  0.0  0.0025802695315552005  \\
            0.0  -0.0  0.0  -0.3881968947140934  \\
            -0.003138020833333366  -0.005435211518542961  0.0  -0.2700522042364076  \\
            -0.006302083333333375  -0.010915528526866359  0.0  -0.17427371259635688  \\
            -0.009492187500000027  -0.0164409510249702  0.0  -0.10001194455751028  \\
            -0.012708333333333321  -0.022011479012854482  0.0  -0.04647332565614157  \\
            -0.01595052083333326  -0.027627112490519197  0.0  -0.012919654755736957  \\
            -0.019218750000000062  -0.033287851457964354  0.0  0.0013322997436783011  \\
            -0.022513020833333286  -0.03899369591518995  0.0  -0.0008361229244028975  \\
            -0.025833333333333375  -0.044744645862195995  0.0  -0.010003108255361808  \\
            -0.029179687499999885  -0.05054070129898247  0.0  -0.01936116598721719  \\
            -0.03255208333333326  -0.05638186222554939  0.0  -0.025009556774343914  \\
            -0.03595052083333328  -0.06226812864189674  0.0  -0.024622376479608472  \\
            -0.03937499999999994  -0.06819950054802454  0.0  -0.01678281101502383  \\
            -0.04282552083333324  -0.07417597794393278  0.0  -0.0017603859873256463  \\
            -0.04630208333333341  -0.08019756082962146  0.0  0.01602929833895186  \\
            -0.0498046875  -0.08626424920509057  0.0  0.03251298745920737  \\
            -0.05333333333333323  -0.09237604307034013  0.0  0.044791071628856045  \\
            -0.05688802083333333  -0.0985329424253701  0.0  0.05078760168761776  \\
            -0.06046875000000007  -0.10473494727018054  0.0  0.04901724752958581  \\
            -0.06407552083333323  -0.11098205760477141  0.0  0.03933320593865544  \\
            -0.06770833333333326  -0.11727427342914272  0.0  0.02509000474126961  \\
            -0.07136718749999993  -0.12361159474329447  0.0  0.00970652773851063  \\
            -0.07505208333333324  -0.12999402154722667  0.0  -0.0041489122206050935  \\
            -0.07876302083333342  -0.1364215538409393  0.0  -0.014393184067529454  \\
            -0.08250000000000002  -0.14289419162443237  0.0  -0.0194045332455481  \\
            -0.08626302083333326  -0.14941193489770588  0.0  -0.018558152109079854  \\
            -0.09005208333333337  -0.1559747836607598  0.0  -0.0137839366138754  \\
            -0.0938671874999999  -0.1625827379135942  0.0  -0.007235380644776163  \\
            -0.09770833333333329  -0.16923579765620905  0.0  -0.0006734239582881763  \\
            -0.10157552083333332  -0.1759339628886043  0.0  0.004465079183459625  \\
            -0.10546875  -0.18267723361078  0.0  0.00701271166347661  \\
            -0.10938802083333332  -0.1894656098227362  0.0  0.006409035587296369  \\
            -0.11333333333333329  -0.19629909152447272  0.0  0.0036707529710780446  \\
            -0.1173046875  -0.20317767871598977  0.0  3.996191997330829e-6  \\
            -0.12130208333333325  -0.2101013713972872  0.0  -0.0035813090087156905  \\
            -0.12532552083333326  -0.2170701695683651  0.0  -0.006243183747924501  \\
            -0.12937500000000002  -0.22408407322922347  0.0  -0.007284092589265863  \\
            -0.1334505208333333  -0.23114308237986234  0.0  -0.006381448454242143  \\
            -0.13755208333333324  -0.2382471970202815  0.0  -0.004237587070360358  \\
            -0.14167968749999993  -0.2453964171504812  0.0  -0.0016829636556882587  \\
            -0.14583333333333326  -0.25259074277046123  0.0  0.0005785965545802128  \\
            -0.15001302083333323  -0.2598301738802217  0.0  0.0019543529280250534  \\
            -0.15421874999999996  -0.26711471047976276  0.0  0.0019493248774160982  \\
            -0.15845052083333333  -0.2744443525690842  0.0  0.0004211746075789677  \\
            -0.16270833333333323  -0.28181910014818606  0.0  -0.001715824177831743  \\
            -0.1669921875  -0.28923895321706833  0.0  -0.0034346118545176595  \\
            -0.1713020833333333  -0.29670391177573113  0.0  -0.0038651712773047353  \\
            -0.17563802083333324  -0.30421397582417425  0.0  -0.002277552624608561  \\
            -0.17999999999999994  -0.31176914536239786  0.0  0.0019330464281686792  \\
            0.0  -0.0  0.0  -0.4273942949939875  \\
            -0.003486503933111562  -0.005217921877850514  0.0  -0.30002461675125136  \\
            -0.007001387819700833  -0.010478317357620242  0.0  -0.19626428380280442  \\
            -0.010544651659768034  -0.01578118643930919  0.0  -0.11523161707031099  \\
            -0.014116295453313388  -0.021126529122917344  0.0  -0.05610298469844704  \\
            -0.01771631920033645  -0.026514345408444717  0.0  -0.018112494972649388  \\
            -0.021344722900837443  -0.031944635295891304  0.0  -0.0005518297977893454  \\
            -0.025001506554816366  -0.0374173987852571  0.0  -0.0004601871709674775  \\
            -0.02868667016227322  -0.04293263587654211  0.0  -0.008166912767033317  \\
            -0.03240021372320778  -0.048490346569746344  0.0  -0.016673819438850487  \\
            -0.0361421372376205  -0.05409053086486979  0.0  -0.02195859104235321  \\
            -0.03991244070551114  -0.05973318876191245  0.0  -0.021611436006942288  \\
            -0.0437111241268795  -0.06541832026087434  0.0  -0.014153562150013278  \\
            -0.04753818750172578  -0.07114592536175542  0.0  0.00022113398446145006  \\
            -0.05139363083005  -0.07691600406455573  0.0  0.01725196580509076  \\
            -0.055277454111852364  -0.08272855636927524  0.0  0.03299551800826299  \\
            -0.05918965734713222  -0.08858358227591395  0.0  0.04464207131144433  \\
            -0.06313024053589023  -0.0944810817844719  0.0  0.050177635024231955  \\
            -0.06709920367812616  -0.10042105489494904  0.0  0.048158898879490646  \\
            -0.07109654677384003  -0.10640350160734544  0.0  0.038446460220272115  \\
            -0.07512226982303183  -0.11242842192166103  0.0  0.024322426743685746  \\
            -0.07917637282570134  -0.11849581583789584  0.0  0.009132617719186026  \\
            -0.08325885578184877  -0.12460568335604984  0.0  -0.004510349667983078  \\
            -0.08736971869147436  -0.13075802447612306  0.0  -0.014565743586462277  \\
            -0.09150896155457766  -0.13695283919811554  0.0  -0.019443973180514895  \\
            -0.09567658437115889  -0.1431901275220272  0.0  -0.018536005581782353  \\
            -0.09987258714121805  -0.14946988944785805  0.0  -0.013751458266780944  \\
            -0.10409696986475503  -0.15579212497560813  0.0  -0.007220112783013937  \\
            -0.10834973254177005  -0.16215683410527745  0.0  -0.0006840496491114338  \\
            -0.11263087517226289  -0.16856401683686595  0.0  0.004434972482206213  \\
            -0.11694039775623366  -0.1750136731703737  0.0  0.0069817509881679755  \\
            -0.12127830029368236  -0.18150580310580064  0.0  0.0064015757195512194  \\
            -0.12564458278460888  -0.18804040664314683  0.0  0.0036993378093272333  \\
            -0.13003924522901344  -0.1946174837824122  0.0  6.713919758751164e-5  \\
            -0.13446228762689583  -0.20123703452359679  0.0  -0.003497218776398613  \\
            -0.13891370997825614  -0.20789905886670057  0.0  -0.006162479207965102  \\
            -0.14339351228309427  -0.21460355681172355  0.0  -0.0072408529765947555  \\
            -0.14790169454141044  -0.22135052835866584  0.0  -0.006412332978144751  \\
            -0.15243825675320455  -0.22813997350752727  0.0  -0.004356364433031958  \\
            -0.15700319891847647  -0.23497189225830795  0.0  -0.0018763797282192885  \\
            -0.16159652103722633  -0.24184628461100782  0.0  0.00034872714238391803  \\
            -0.166218223109454  -0.2487631505656269  0.0  0.0017496099413904821  \\
            -0.17086830513515983  -0.25572249012216525  0.0  0.0018536246161051642  \\
            -0.17554676711434336  -0.2627243032806227  0.0  0.0005183041998097456  \\
            -0.18025360904700483  -0.26976859004099946  0.0  -0.00142756112150686  \\
            -0.18498883093314422  -0.2768553504032954  0.0  -0.0030589444710876915  \\
            -0.18975243277276155  -0.2839845843675106  0.0  -0.0036034368669159026  \\
            -0.19454441456585658  -0.2911562919336449  0.0  -0.002425593710227257  \\
            -0.19936477631242977  -0.2983704731016985  0.0  0.000986823537513071  \\
            0.0  -0.0  0.0  -0.4670782705136122  \\
            -0.003819405343399307  -0.0049775459526833574  0.0  -0.33011131372308794  \\
            -0.0076681035109884554  -0.00999326705709299  0.0  -0.218067094049412  \\
            -0.011546094502767446  -0.015047163313228905  0.0  -0.1300634695575091  \\
            -0.015453378318736055  -0.0201392347210911  0.0  -0.06527568386606887  \\
            -0.019389954958894506  -0.025269481280679566  0.0  -0.0229364346220924  \\
            -0.0233558244232428  -0.030437902991994305  0.0  -0.00233608996492639  \\
            -0.02735098671178071  -0.035644499855035344  0.0  -0.0004175698092524643  \\
            -0.031375441824508465  -0.04088927186980263  0.0  -0.007123942336290637  \\
            -0.03542918976142606  -0.04617221903629622  0.0  -0.01515829482937835  \\
            -0.039512230522533276  -0.05149334135451607  0.0  -0.02030987552060199  \\
            -0.04362456410783033  -0.0568526388244622  0.0  -0.02004106485377205  \\
            -0.04776619051731701  -0.062250111446134626  0.0  -0.012780921333375475  \\
            -0.05193710975099375  -0.0676857592195333  0.0  0.001345832135965769  \\
            -0.05613732180886011  -0.07315958214465827  0.0  0.018125123587957925  \\
            -0.06036682669091609  -0.07867158022150952  0.0  0.03363860603866685  \\
            -0.06462562439716191  -0.08422175345008705  0.0  0.04508688327529688  \\
            -0.06891371492759757  -0.08981010183039086  0.0  0.05045644522017323  \\
            -0.07323109828222285  -0.09543662536242094  0.0  0.04829785535248543  \\
            -0.0775777744610382  -0.10110132404617729  0.0  0.03846202173624181  \\
            -0.08195374346404294  -0.10680419788165993  0.0  0.024225334770835712  \\
            -0.08635900529123774  -0.11254524686886887  0.0  0.008934853428379248  \\
            -0.09079355994262217  -0.11832447100780401  0.0  -0.004790587403163316  \\
            -0.09525740741819622  -0.12414187029846549  0.0  -0.01490067615878173  \\
            -0.09975054771796033  -0.12999744474085323  0.0  -0.019794088148569946  \\
            -0.10427298084191405  -0.13589119433496727  0.0  -0.01885343042406268  \\
            -0.10882470679005751  -0.14182311908080752  0.0  -0.013998219460553012  \\
            -0.11340572556239081  -0.14779321897837414  0.0  -0.00737323006496423  \\
            -0.11801603715891384  -0.15380149402766705  0.0  -0.0007356358895104258  \\
            -0.1226556415796266  -0.1598479442286862  0.0  0.004478039078744079  \\
            -0.1273245388245292  -0.16593256958143154  0.0  0.0070985032405532856  \\
            -0.13202272889362154  -0.17205537008590327  0.0  0.0065603089983570055  \\
            -0.1367502117869036  -0.17821634574210124  0.0  0.003868283624719041  \\
            -0.14150698750437551  -0.18441549655002548  0.0  0.000217726126418488  \\
            -0.14629305604603715  -0.19065282250967605  0.0  -0.003389939767608499  \\
            -0.1511084174118884  -0.19692832362105278  0.0  -0.006119803631747387  \\
            -0.15595307160192962  -0.20324199988415587  0.0  -0.0072807268069817275  \\
            -0.16082701861616056  -0.20959385129898528  0.0  -0.006546060332706674  \\
            -0.16573025845458123  -0.21598387786554085  0.0  -0.004574808373470605  \\
            -0.17066279111719163  -0.22241207958382278  0.0  -0.0021491255291449596  \\
            -0.17562461660399187  -0.22887845645383098  0.0  7.082285872506573e-5  \\
            -0.18061573491498184  -0.23538300847556545  0.0  0.001532541194271337  \\
            -0.18563614605016154  -0.24192573564902617  0.0  0.0017789392066827718  \\
            -0.19068585000953098  -0.2485066379742132  0.0  0.0006598055210113358  \\
            -0.19576484679309036  -0.2551257154511265  0.0  -0.0010896714927495898  \\
            -0.20087313640083937  -0.26178296807976614  0.0  -0.002649301095870131  \\
            -0.2060107188327781  -0.26847839586013195  0.0  -0.0033411068847995404  \\
            -0.21117759408890668  -0.2752119987922241  0.0  -0.0026155607174377766  \\
            -0.216373762169225  -0.2819837768760425  0.0  -3.949393127373102e-5  \\
            0.0  -0.0  0.0  -0.5071373217804644  \\
            -0.004135188063366435  -0.0047152782746925186  0.0  -0.3601709439412714  \\
            -0.008298929564714896  -0.009463115505282858  0.0  -0.23951014969896  \\
            -0.012491224504045384  -0.01424351169177102  0.0  -0.14430810591312304  \\
            -0.016712072881357676  -0.019056466834157005  0.0  -0.07377202987013788  \\
            -0.020961474696652216  -0.023901980932440805  0.0  -0.027163748627886276  \\
            -0.025239429949928782  -0.028780053986622433  0.0  -0.003800406741183894  \\
            -0.029545938641187153  -0.03369068599670188  0.0  -0.0005134366736237392  \\
            -0.03388100077042777  -0.03863387696267914  0.0  -0.00671473161085642  \\
            -0.038244616337650195  -0.04360962688455423  0.0  -0.014694138244509927  \\
            -0.042636785342854644  -0.04861793576232715  0.0  -0.01998130213380505  \\
            -0.04705750778604112  -0.05365880359599786  0.0  -0.019863679994926175  \\
            -0.05150678366720984  -0.05873223038556642  0.0  -0.012645506803676935  \\
            -0.05598461298636037  -0.0638382161310328  0.0  0.0016127058267527009  \\
            -0.060490995743492926  -0.068976760832397  0.0  0.018634119476605288  \\
            -0.06502593193860728  -0.074147864489659  0.0  0.03441913306659393  \\
            -0.06958942157170389  -0.07935152710281884  0.0  0.04609765809571603  \\
            -0.07418146464278252  -0.08458774867187652  0.0  0.05159379151015463  \\
            -0.07880206115184318  -0.08985652919683197  0.0  0.049402454768302816  \\
            -0.08345121109888565  -0.09515786867768526  0.0  0.03934677420415445  \\
            -0.08812891448391036  -0.10049176711443641  0.0  0.024764566722444346  \\
            -0.09283517130691687  -0.10585822450708533  0.0  0.00907930620326454  \\
            -0.09756998156790542  -0.11125724085563209  0.0  -0.005021088683682563  \\
            -0.1023333452668761  -0.11668881616007669  0.0  -0.015423720310909895  \\
            -0.10712526240382869  -0.12215295042041908  0.0  -0.02047054090251585  \\
            -0.11194573297876331  -0.12764964363665932  0.0  -0.019511365585895887  \\
            -0.11679475699167996  -0.13317889580879735  0.0  -0.014508681086505666  \\
            -0.12167233444257863  -0.1387407069368332  0.0  -0.007664285668066578  \\
            -0.12657846533145933  -0.14433507702076695  0.0  -0.0007873580259414683  \\
            -0.13151314965832195  -0.14996200606059845  0.0  0.004638283466961662  \\
            -0.1364763874231666  -0.15562149405632775  0.0  0.0074005216136086936  \\
            -0.14146817862599337  -0.16131354100795495  0.0  0.006905926319280355  \\
            -0.14648852326680206  -0.16703814691547988  0.0  0.004175904579103531  \\
            -0.15153742134559267  -0.1727953117789027  0.0  0.0004318471035279969  \\
            -0.15661487286236542  -0.1785850355982233  0.0  -0.0033004285710303088  \\
            -0.1617208778171202  -0.18440731837344174  0.0  -0.0061634850188393665  \\
            -0.16685543620985688  -0.19026216010455796  0.0  -0.00744567113476528  \\
            -0.1720185480405756  -0.19614956079157211  0.0  -0.006802963073023158  \\
            -0.17721021330927633  -0.20206952043448398  0.0  -0.0048835369736558  \\
            -0.1824304320159591  -0.20802203903329367  0.0  -0.002462548786659993  \\
            -0.1876792041606239  -0.21400711658800126  0.0  -0.0001954032157648316  \\
            -0.1929565297432706  -0.22002475309860658  0.0  0.0013685539588062642  \\
            -0.19826240876389944  -0.22607494856510982  0.0  0.0017743158975755075  \\
            -0.2035968412225102  -0.2321577029875108  0.0  0.0008547164476182354  \\
            -0.20895982711910288  -0.2382730163658096  0.0  -0.0007396615101974554  \\
            -0.2143513664536778  -0.24442088870000628  0.0  -0.002275408833669895  \\
            -0.21977145922623453  -0.25060131999010077  0.0  -0.0031456639209135125  \\
            -0.2252201054367733  -0.25681431023609297  0.0  -0.002858400139206069  \\
            -0.23069730508529418  -0.2630598594379831  0.0  -0.0010261502212314368  \\
            0.0  -0.0  0.0  -0.5474599493020414  \\
            -0.004432438215749235  -0.004432438215749253  0.0  -0.3900515644832655  \\
            -0.008890918098165113  -0.008890918098165177  0.0  -0.2604045062212604  \\
            -0.013375439647247855  -0.013375439647247762  0.0  -0.15774617259275914  \\
            -0.01788600286299702  -0.017886002862997016  0.0  -0.08135254326813629  \\
            -0.022422607745413048  -0.02242260774541294  0.0  -0.030549276587343792  \\
            -0.026985254294495498  -0.026985254294495522  0.0  -0.0047129530320993256  \\
            -0.03157394251024481  -0.031573942510244785  0.0  -0.0005500906867999571  \\
            -0.03618867239266077  -0.0361886723926607  0.0  -0.006787801711520873  \\
            -0.04082944394174337  -0.04082944394174328  0.0  -0.01517999469480033  \\
            -0.045496257157492614  -0.045496257157492545  0.0  -0.020919466471106936  \\
            -0.0501891120399085  -0.05018911203990846  0.0  -0.021066656846379303  \\
            -0.05490800858899103  -0.05490800858899105  0.0  -0.013763888995596002  \\
            -0.059652946804740425  -0.0596529468047403  0.0  0.000990339257230085  \\
            -0.06442392668715624  -0.06442392668715624  0.0  0.018744423794769278  \\
            -0.06922094823623892  -0.06922094823623881  0.0  0.035307323228171816  \\
            -0.07404401145198802  -0.07404401145198806  0.0  0.04765340026606361  \\
            -0.07889311633440399  -0.07889311633440399  0.0  0.05357761685573657  \\
            -0.0837682628834866  -0.08376826288348659  0.0  0.05146581577346663  \\
            -0.08866945109923585  -0.08866945109923582  0.0  0.04109237615451524  \\
            -0.09359668098165175  -0.09359668098165175  0.0  0.025925288289923264  \\
            -0.09854995253073429  -0.09854995253073436  0.0  0.009542536372921753  \\
            -0.10352926574648358  -0.10352926574648359  0.0  -0.005232863987187484  \\
            -0.10853462062889951  -0.1085346206288995  0.0  -0.016169057581335373  \\
            -0.1135660171779822  -0.11356601717798212  0.0  -0.021502712364243944  \\
            -0.11862345539373143  -0.11862345539373136  0.0  -0.02052421926455536  \\
            -0.12370693527614729  -0.12370693527614726  0.0  -0.015275931418792204  \\
            -0.1288164568252299  -0.12881645682522988  0.0  -0.008063813920685156  \\
            -0.13395202004097917  -0.13395202004097911  0.0  -0.000790876542367362  \\
            -0.13911362492339507  -0.13911362492339505  0.0  0.004974447674201204  \\
            -0.14430127147247762  -0.14430127147247765  0.0  0.007943751263370798  \\
            -0.14951495968822692  -0.14951495968822687  0.0  0.007475826329869543  \\
            -0.15475468957064287  -0.1547546895706428  0.0  0.0046311600431577565  \\
            -0.16002046111972545  -0.16002046111972543  0.0  0.0006875804244198316  \\
            -0.16531227433547468  -0.16531227433547466  0.0  -0.0032769631034789215  \\
            -0.17063012921789067  -0.17063012921789056  0.0  -0.006357025640991514  \\
            -0.17597402576697319  -0.17597402576697316  0.0  -0.007796928049296966  \\
            -0.18134396398272246  -0.1813439639827224  0.0  -0.007221220551953817  \\
            -0.18673994386513837  -0.18673994386513834  0.0  -0.005284781952902902  \\
            -0.19216196541422104  -0.19216196541422093  0.0  -0.002780066741627899  \\
            -0.19761002862997024  -0.19761002862997015  0.0  -0.0003810365431416618  \\
            -0.2030841335123862  -0.2030841335123861  0.0  0.0013435556107910108  \\
            -0.20858428006146879  -0.20858428006146867  0.0  0.0019187977369412245  \\
            -0.21411046827721802  -0.21411046827721797  0.0  0.0011476327032462512  \\
            -0.2196626981596339  -0.21966269815963385  0.0  -0.0003808595278028084  \\
            -0.22524096970871654  -0.22524096970871643  0.0  -0.0019847628799335706  \\
            -0.23084528292446582  -0.2308452829244657  0.0  -0.0030889686154523697  \\
            -0.23647563780688163  -0.23647563780688158  0.0  -0.0032152578788892973  \\
            -0.2421320343559642  -0.24213203435596417  0.0  -0.001973587826028867  \\
            0.0  -0.0  0.0  -0.5878246196020042  \\
            -0.004709876396145507  -0.004130450743024795  0.0  -0.4195503462001992  \\
            -0.009441507991095  -0.00827998028334832  0.0  -0.28055638717437636  \\
            -0.014194894784848255  -0.012448588620970577  0.0  -0.17018569611866433  \\
            -0.018970036777405497  -0.016636275755891564  0.0  -0.08782311958133086  \\
            -0.0237669339687665  -0.02084304168811129  0.0  -0.032897000280241416  \\
            -0.028585586358931492  -0.02506888641762974  0.0  -0.004880926979224982  \\
            -0.033425993947900245  -0.029313809944446927  0.0  -0.0003477932658525934  \\
            -0.038288156735672985  -0.03357781226856284  0.0  -0.0071870338213200335  \\
            -0.04317207472224971  -0.03786089338997749  0.0  -0.016491949594223253  \\
            -0.0480777479076302  -0.04216305330869087  0.0  -0.023038036763671315  \\
            -0.05300517629181445  -0.046484292024702965  0.0  -0.023602631479823624  \\
            -0.057954359874802686  -0.050824609538013814  0.0  -0.016124511078222423  \\
            -0.06292529865659491  -0.05518400584862339  0.0  -0.0005377465564819386  \\
            -0.0679179926371909  -0.05956248095653171  0.0  0.018421850908011083  \\
            -0.07293244181659064  -0.06396003486173873  0.0  0.036261765016647095  \\
            -0.07796864619479438  -0.06837666756424449  0.0  0.049714387566020875  \\
            -0.0830266057718021  -0.072812379064049  0.0  0.05637594295597111  \\
            -0.08810632054761358  -0.07726716936115223  0.0  0.05446589202395259  \\
            -0.09320779052222905  -0.08174103845555418  0.0  0.04368474558361259  \\
            -0.09833101569564828  -0.08623398634725488  0.0  0.02769744407242467  \\
            -0.1034759960678715  -0.09074601303625432  0.0  0.010314552612772624  \\
            -0.10864273163889848  -0.09527711852255245  0.0  -0.005438457337416609  \\
            -0.11383122240872945  -0.09982730280614933  0.0  -0.01715189963100027  \\
            -0.11904146837736418  -0.10439656588704496  0.0  -0.022905103355702394  \\
            -0.1242734695448029  -0.10898490776523932  0.0  -0.021899186423912694  \\
            -0.12952722591104548  -0.1135923284407324  0.0  -0.016294329828753146  \\
            -0.13480273747609195  -0.11821882791352419  0.0  -0.008550604490748  \\
            -0.1401000042399423  -0.12286440618361479  0.0  -0.0007101448788379759  \\
            -0.1454190262025965  -0.12752906325100405  0.0  0.005532577386163609  \\
            -0.1507598033640546  -0.13221279911569203  0.0  0.008774688171960233  \\
            -0.15612233572431655  -0.1369156137776788  0.0  0.008303948093718169  \\
            -0.1615066232833824  -0.14163750723696425  0.0  0.005245994069343015  \\
            -0.1669126660412521  -0.14637847949354846  0.0  0.0009709649462902531  \\
            -0.1723404639979258  -0.1511385305474314  0.0  -0.003357558010120383  \\
            -0.17779001715340326  -0.15591766039861304  0.0  -0.006754593610810138  \\
            -0.1832613255076846  -0.16071586904709342  0.0  -0.008390536323517718  \\
            -0.1887543890607699  -0.16553315649287265  0.0  -0.007840232345975641  \\
            -0.194269207812659  -0.17036952273595046  0.0  -0.0057883245673969455  \\
            -0.19980578176335195  -0.175224967776327  0.0  -0.003076655720435252  \\
            -0.2053641109128489  -0.18009949161400235  0.0  -0.00042871109607889573  \\
            -0.21094419526114971  -0.1849930942489764  0.0  0.0015371687992823426  \\
            -0.2165460348082544  -0.18990577568124922  0.0  0.0022964730710115316  \\
            -0.22216962955416286  -0.1948375359108207  0.0  0.0016045157464309563  \\
            -0.2278149794988753  -0.19978837493769094  0.0  1.8594682206548446e-5  \\
            -0.2334820846423915  -0.20475829276185994  0.0  -0.001787828836695083  \\
            -0.2391709449847117  -0.20974728938332765  0.0  -0.0032260962974177223  \\
            -0.24488156052583576  -0.21475536480209406  0.0  -0.0037836653249139532  \\
            -0.2506139312657638  -0.21978251901815926  0.0  -0.0030164197327790156  \\
            0.0  -0.0  0.0  -0.6275696632686704  \\
            -0.004966364709615645  -0.00381082567383431  0.0  -0.44829766365551704  \\
            -0.009948542084821765  -0.007633784832728231  0.0  -0.2998132484204911  \\
            -0.014946532125618806  -0.011468877476681764  0.0  -0.1816179256122778  \\
            -0.01996033483200632  -0.015316103605694905  0.0  -0.0932483734669121  \\
            -0.024989950203984534  -0.01917546321976766  0.0  -0.03427845183249291  \\
            -0.030035378241553445  -0.02304695631890003  0.0  -0.004321365107773323  \\
            -0.035096618944713054  -0.026930582903092005  0.0  0.00017677198241854272  \\
            -0.04017367231346336  -0.03082634297234359  0.0  -0.007725504133094746  \\
            -0.045266538347804364  -0.0347342365266548  0.0  -0.01836492699949057  \\
            -0.05037521704773584  -0.038654263566025596  0.0  -0.026033668110784072  \\
            -0.05549970841325824  -0.042586424090456015  0.0  -0.027176338135024607  \\
            -0.060640012444371116  -0.04653071809994606  0.0  -0.019488207673679755  \\
            -0.06579612914107491  -0.05048714559449569  0.0  -0.0028291347377501093  \\
            -0.07096805850336918  -0.054455706574104965  0.0  0.017699698363119267  \\
            -0.07615580053125415  -0.05843640103877382  0.0  0.037218228281550025  \\
            -0.08135935522472981  -0.06242922898850229  0.0  0.05214610567528188  \\
            -0.08657872258379617  -0.06643419042329039  0.0  0.05982087582340376  \\
            -0.09181390260845324  -0.07045128534313809  0.0  0.058243538270170515  \\
            -0.09706489529870099  -0.07448051374804539  0.0  0.047012876377565974  \\
            -0.10233170065453934  -0.07852187563801233  0.0  0.0300370484736927  \\
            -0.10761431867596838  -0.08257537101303886  0.0  0.01141801406169646  \\
            -0.11291274936298812  -0.08664099987312497  0.0  -0.005562833103865957  \\
            -0.11822699271559856  -0.09071876221827073  0.0  -0.018268681526833776  \\
            -0.12355704873379969  -0.09480865804847612  0.0  -0.024575524945691582  \\
            -0.1289029174175914  -0.09891068736374109  0.0  -0.02356504936127433  \\
            -0.13426459876697383  -0.10302485016406566  0.0  -0.017538874674985928  \\
            -0.13964209278194695  -0.10715114644944988  0.0  -0.009146864680896146  \\
            -0.14503539946251076  -0.1112895762198937  0.0  -0.0006048380978781238  \\
            -0.15044451880866516  -0.11544013947539711  0.0  0.006233003661124092  \\
            -0.15586945082041026  -0.11960283621596014  0.0  0.009816288235627895  \\
            -0.16131019549774606  -0.1237776664415828  0.0  0.009338669992470293  \\
            -0.16676675284067255  -0.12796463015226503  0.0  0.006005979492650219  \\
            -0.17223912284918974  -0.1321637273480069  0.0  0.0013052443695835902  \\
            -0.17772730552329752  -0.13637495802880836  0.0  -0.0034895909814160694  \\
            -0.183231300862996  -0.14059832219466945  0.0  -0.007289013885773091  \\
            -0.18875110886828528  -0.14483381984559016  0.0  -0.0091641336821549  \\
            -0.19428672953916515  -0.1490814509815705  0.0  -0.0086221273985344  \\
            -0.1998381628756356  -0.1533412156026104  0.0  -0.006390621672900755  \\
            -0.20540540887769687  -0.15761311370870995  0.0  -0.0033823198772648146  \\
            -0.21098846754534872  -0.16189714529986912  0.0  -0.0003923425258506848  \\
            -0.21658733887859127  -0.16619331037608784  0.0  0.0018884774020059476  \\
            -0.22220202287742452  -0.1705016089373662  0.0  0.0028621856628314917  \\
            -0.22783251954184836  -0.1748220409837042  0.0  0.0022191211075154498  \\
            -0.233478828871863  -0.17915460651510176  0.0  0.0004972686980004494  \\
            -0.23914095086746823  -0.183499305531559  0.0  -0.0016174149987374965  \\
            -0.24481888552866415  -0.18785613803307577  0.0  -0.003500270641572987  \\
            -0.2505126328554508  -0.19222510401965218  0.0  -0.004580054092924346  \\
            -0.2562221928478281  -0.19660620349128824  0.0  -0.004331860817994147  \\
            0.0  -0.0  0.0  -0.6659233769065224  \\
            -0.00520090933924533  -0.003475136518238721  0.0  -0.47586837503719354  \\
            -0.010410267203199597  -0.006955918160209856  0.0  -0.3180154869123432  \\
            -0.0156280735918628  -0.010442344925913408  0.0  -0.19206558836875062  \\
            -0.02085432850523472  -0.013934416815349373  0.0  -0.09774934656461944  \\
            -0.0260890319433158  -0.017432133828517753  0.0  -0.03482951109160834  \\
            -0.03133218390610559  -0.02093549596541855  0.0  -0.003103365373655735  \\
            -0.036583784393604324  -0.024444503226051767  0.0  0.0010866793799048653  \\
            -0.04184383340581177  -0.02795915561041739  0.0  -0.00819754832643413  \\
            -0.047112330942728375  -0.03147945311851542  0.0  -0.020479348438075303  \\
            -0.052389277004353696  -0.03500539575034588  0.0  -0.029522907008115915  \\
            -0.057674671590687954  -0.03853698350590875  0.0  -0.03140189725494902  \\
            -0.06296851470173115  -0.04207421638520404  0.0  -0.023533474483293845  \\
            -0.06827080633748328  -0.04561709438823174  0.0  -0.005686444053566574  \\
            -0.07358154649794413  -0.04916561751499186  0.0  0.01662885151473964  \\
            -0.07890073518311391  -0.052719785765484396  0.0  0.03809203848130812  \\
            -0.08422837239299263  -0.056279599139709334  0.0  0.054762386003142774  \\
            -0.0895644581275803  -0.059845057637666704  0.0  0.06367455386188177  \\
            -0.09490899238687689  -0.06341616125935648  0.0  0.06256920302241156  \\
            -0.10026197517088231  -0.06699291000477867  0.0  0.05091452342797108  \\
            -0.10562340647959656  -0.07057530387393328  0.0  0.032879958175689714  \\
            -0.11099328631301986  -0.07416334286682032  0.0  0.012889632057149089  \\
            -0.11637161467115187  -0.07775702698343974  0.0  -0.005487142451873739  \\
            -0.12175839155399282  -0.08135635622379159  0.0  -0.01935328376127978  \\
            -0.1271536169615427  -0.08496133058787587  0.0  -0.026347226020787862  \\
            -0.13255729089380153  -0.08857195007569256  0.0  -0.02540335284832335  \\
            -0.13796941335076907  -0.09218821468724162  0.0  -0.01896700103674426  \\
            -0.14338998433244565  -0.09581012442252314  0.0  -0.009890775113085774  \\
            -0.14881900383883107  -0.09943767928153707  0.0  -0.0005803907095027962  \\
            -0.15425647186992553  -0.10307087926428343  0.0  0.006931120069867858  \\
            -0.1597023884257287  -0.10670972437076218  0.0  0.010924199073227898  \\
            -0.16515675350624082  -0.11035421460097335  0.0  0.010478643211638432  \\
            -0.17061956711146187  -0.11400434995491693  0.0  0.006877661102208901  \\
            -0.17609082924139174  -0.11766013043259295  0.0  0.0017298103937450017  \\
            -0.18157053989603056  -0.12132155603400135  0.0  -0.0035726026949516165  \\
            -0.1870586990753782  -0.12498862675914219  0.0  -0.007824452945752543  \\
            -0.19255530677943478  -0.12866134260801543  0.0  -0.009983623781477814  \\
            -0.1980603630082003  -0.1323397035806211  0.0  -0.009475750387220226  \\
            -0.20357386776167463  -0.13602370967695918  0.0  -0.007067891093824  \\
            -0.2090958210398579  -0.13971336089702968  0.0  -0.003745389862485871  \\
            -0.21462622284275001  -0.1434086572408326  0.0  -0.0003796951399917934  \\
            -0.22016507317035106  -0.1471095987083679  0.0  0.002258382630201939  \\
            -0.22571237202266103  -0.15081618529963567  0.0  0.003487261636387635  \\
            -0.23126811939967973  -0.15452841701463577  0.0  0.0029200215759653697  \\
            -0.23683231530140747  -0.15824629385336833  0.0  0.0010636691412818278  \\
            -0.24240495972784415  -0.16196981581583333  0.0  -0.001394005026760583  \\
            -0.24798605267898954  -0.16569898290203072  0.0  -0.0038021283590991446  \\
            -0.253575594154844  -0.16943379511196058  0.0  -0.005539539576921856  \\
            -0.25917358415540726  -0.1731742524456228  0.0  -0.0060082025005390475  \\
            0.0  -0.0  0.0  -0.7021140571200416  \\
            -0.005412658773652712  -0.0031249999999999984  0.0  -0.5018194315369359  \\
            -0.010825317547305424  -0.006249999999999997  0.0  -0.33498133746190195  \\
            -0.016237976320958136  -0.009374999999999996  0.0  -0.2015338846533809  \\
            -0.02165063509461107  -0.012499999999999994  0.0  -0.10143825762397071  \\
            -0.027063293868263782  -0.015624999999999995  0.0  -0.034685181272153254  \\
            -0.032475952641916495  -0.018749999999999992  0.0  -0.001297557081854311  \\
            -0.03788861141556921  -0.021874999999999995  0.0  0.0024498072139023017  \\
            -0.04330127018922192  -0.024999999999999988  0.0  -0.00838038539913495  \\
            -0.04871392896287463  -0.028124999999999987  0.0  -0.0224843905907396  \\
            -0.05412658773652734  -0.03124999999999999  0.0  -0.03307914728679139  \\
            -0.059539246510180055  -0.03437499999999998  0.0  -0.035844474124174346  \\
            -0.06495190528383299  -0.037499999999999985  0.0  -0.02789386520769973  \\
            -0.0703645640574857  -0.04062499999999998  0.0  -0.00888320467296707  \\
            -0.07577722283113841  -0.04374999999999999  0.0  0.015265620907991837  \\
            -0.08118988160479113  -0.04687499999999998  0.0  0.03877788767237547  \\
            -0.08660254037844384  -0.049999999999999975  0.0  0.057333229519491574  \\
            -0.09201519915209655  -0.05312499999999998  0.0  0.06764002152063095  \\
            -0.09742785792574926  -0.056249999999999974  0.0  0.06715177246376723  \\
            -0.10284051669940208  -0.059374999999999976  0.0  0.05517901306378029  \\
            -0.1082531754730548  -0.06249999999999998  0.0  0.03613772867755504  \\
            -0.11366583424670762  -0.06562499999999999  0.0  0.01477058672109783  \\
            -0.11907849302036033  -0.06874999999999996  0.0  -0.005060873621076122  \\
            -0.12449115179401304  -0.07187499999999998  0.0  -0.020188365486566544  \\
            -0.12990381056766576  -0.07499999999999997  0.0  -0.02799618843629966  \\
            -0.13531646934131858  -0.07812499999999999  0.0  -0.027249451657348003  \\
            -0.1407291281149713  -0.08124999999999996  0.0  -0.020513391500411524  \\
            -0.146141786888624  -0.08437499999999998  0.0  -0.010826782077316757  \\
            -0.15155444566227683  -0.08749999999999998  0.0  -0.0007764048945899009  \\
            -0.15696710443592954  -0.09062499999999998  0.0  0.00742796569911996  \\
            -0.16237976320958225  -0.09374999999999996  0.0  0.01189373023213339  \\
            -0.16779242198323496  -0.09687499999999998  0.0  0.011574515279505133  \\
            -0.17320508075688767  -0.09999999999999995  0.0  0.007805263666499477  \\
            -0.1786177395305405  -0.10312499999999995  0.0  0.0022935540352386533  \\
            -0.1840303983041932  -0.10624999999999996  0.0  -0.0034658717448140747  \\
            -0.18944305707784592  -0.10937499999999994  0.0  -0.008162278329167383  \\
            -0.19485571585149875  -0.11249999999999995  0.0  -0.010644946570778503  \\
            -0.20026837462515146  -0.11562499999999996  0.0  -0.010252903147150152  \\
            -0.20568103339880417  -0.11874999999999995  0.0  -0.007767360831868866  \\
            -0.21109369217245688  -0.12187499999999996  0.0  -0.004220993734821968  \\
            -0.2165063509461097  -0.12499999999999996  0.0  -0.0005414123657221375  \\
            -0.22191900971976242  -0.12812499999999996  0.0  0.0024360207074938934  \\
            -0.22733166849341513  -0.13124999999999998  0.0  0.003957123331832129  \\
            -0.23274432726706795  -0.13437499999999997  0.0  0.003556303160740758  \\
            -0.23815698604072066  -0.13749999999999993  0.0  0.0016723813446307017  \\
            -0.24356964481437338  -0.14062499999999994  0.0  -0.0010505371581526546  \\
            -0.2489823035880261  -0.14374999999999996  0.0  -0.003980685989915762  \\
            -0.2543949623616788  -0.14687499999999995  0.0  -0.006492286977948256  \\
            -0.2598076211353316  -0.14999999999999994  0.0  -0.007959627827119448  \\
            0.0  -0.0  0.0  -0.7353700005137104  \\
            -0.005600898093122142  -0.002762057276290661  0.0  -0.5256912877757929  \\
            -0.011192683103330214  -0.005519620477425129  0.0  -0.3505093637647108  \\
            -0.016775355030623995  -0.008272689603403403  0.0  -0.2100140142267918  \\
            -0.022348913875003484  -0.011021264654225482  0.0  -0.10442298238224806  \\
            -0.027913359636468682  -0.013765345629891372  0.0  -0.033984578595446624  \\
            -0.03346869231501981  -0.016504932530401063  0.0  0.0010195290202705586  \\
            -0.03901491191065665  -0.01924002535575457  0.0  0.0043369430029139774  \\
            -0.04455201842337919  -0.02197062410595187  0.0  -0.008031942777660263  \\
            -0.05008001185318767  -0.02469672878099298  0.0  -0.02399087304344794  \\
            -0.05559889220008185  -0.027418339380877902  0.0  -0.03622066462309508  \\
            -0.06110865946406174  -0.030135455905606616  0.0  -0.04000471531798603  \\
            -0.06660931364512757  -0.03284807835517915  0.0  -0.03214146800075308  \\
            -0.0721008547432791  -0.03555620672959549  0.0  -0.01215016485459328  \\
            -0.07758328275851634  -0.03825984102885565  0.0  0.013679364649059212  \\
            -0.08305659769083928  -0.0409589812529596  0.0  0.03914937646500724  \\
            -0.08852079954024816  -0.043653627401907355  0.0  0.059575771090454276  \\
            -0.09397588830674275  -0.04634377947569891  0.0  0.07134490310631998  \\
            -0.09942186399032305  -0.049029437474334275  0.0  0.0716182866750055  \\
            -0.10485872659098927  -0.051710601397813465  0.0  0.05952803313672368  \\
            -0.1102864761087412  -0.054387271246136445  0.0  0.039683867839040425  \\
            -0.11570511254357896  -0.057059447019303246  0.0  0.01710110724221547  \\
            -0.12111463589550242  -0.059727128717313824  0.0  -0.004097935166239239  \\
            -0.1265150461645117  -0.062390316340168235  0.0  -0.020493272057381214  \\
            -0.1319063433506067  -0.06504900988786645  0.0  -0.029224495282450087  \\
            -0.1372885274537876  -0.06770320936040845  0.0  -0.028877012640089947  \\
            -0.14266159847405413  -0.07035291475779426  0.0  -0.022080472954576488  \\
            -0.14802555641140647  -0.0729981260800239  0.0  -0.012005120814260238  \\
            -0.15338040126584462  -0.07563884332709735  0.0  -0.0013760730904381904  \\
            -0.1587261330373686  -0.07827506649901458  0.0  0.007452509664456146  \\
            -0.16406275172597828  -0.08090679559577564  0.0  0.012438239858348073  \\
            -0.1693902573316738  -0.0835340306173805  0.0  0.012410039681619453  \\
            -0.174708649854455  -0.08615677156382914  0.0  0.008700010959713872  \\
            -0.18001792929432203  -0.0887750184351216  0.0  0.003055607648796107  \\
            -0.18531809565127477  -0.0913887712312579  0.0  -0.002975631271567641  \\
            -0.19060914892531333  -0.09399802995223795  0.0  -0.008018524445537658  \\
            -0.1958910891164377  -0.09660279459806184  0.0  -0.010847296625416978  \\
            -0.2011639162246479  -0.09920306516872955  0.0  -0.010725323320650125  \\
            -0.20642763024994382  -0.10179884166424105  0.0  -0.008394603848078414  \\
            -0.21168223119232543  -0.10439012408459636  0.0  -0.004872681717233699  \\
            -0.21692771905179287  -0.10697691242979547  0.0  -0.0010879165067666867  \\
            -0.22216409382834612  -0.10955920669983839  0.0  0.002108826539054777  \\
            -0.2273913555219852  -0.11213700689472511  0.0  0.0039340391297675095  \\
            -0.23260950413270987  -0.11471031301445563  0.0  0.0038616883333517124  \\
            -0.23781853966052036  -0.11727912505902996  0.0  0.0021983336601875355  \\
            -0.2430184621054169  -0.11984344302844813  0.0  -0.0005398224267972756  \\
            -0.2482092714673989  -0.12240326692271009  0.0  -0.0038247355585670677  \\
            -0.25339096774646674  -0.12495859674181582  0.0  -0.0071114834636160475  \\
            -0.2585635509426205  -0.12750943248576538  0.0  -0.009833443592905097  \\
            0.0  -0.0  0.0  -0.7649195036920104  \\
            -0.005765039958648854  -0.002387957738495177  0.0  -0.5470108305773814  \\
            -0.011511665678204386  -0.004768288049417088  0.0  -0.3643825736439493  \\
            -0.017239877158666372  -0.007140990932765731  0.0  -0.21748757381291586  \\
            -0.022949674400035036  -0.009506066388541106  0.0  -0.10681138405709667  \\
            -0.028641057402310155  -0.011863514416743217  0.0  -0.03287509077785321  \\
            -0.03431402616549217  -0.01421333501737206  0.0  0.003761671642702995  \\
            -0.039968580689580424  -0.016555528190427635  0.0  0.0068189406052641425  \\
            -0.045604720974575574  -0.01889009393590994  0.0  -0.006891925009292499  \\
            -0.05122244702047718  -0.02121703225381898  0.0  -0.024569760064234027  \\
            -0.05682175882728546  -0.02353634314415476  0.0  -0.03840607298971625  \\
            -0.0624026563950002  -0.025848026606917263  0.0  -0.04331128588064139  \\
            -0.06796513972362161  -0.028152082642106505  0.0  -0.03577755368615668  \\
            -0.0735092088131497  -0.030448511249722473  0.0  -0.015166074961473127  \\
            -0.07903486366358448  -0.0327373124297652  0.0  0.011959332581901475  \\
            -0.0845421042749257  -0.035018486182234625  0.0  0.03906156976957744  \\
            -0.0900309306471736  -0.03729203250713079  0.0  0.061151332289598834  \\
            -0.09550134278032796  -0.03955795140445371  0.0  0.07433283529571118  \\
            -0.10095334067438899  -0.041816242874203345  0.0  0.07550113698691924  \\
            -0.1063869243293567  -0.04406690691637971  0.0  0.0636015333027374  \\
            -0.11180209374523087  -0.04630994353098281  0.0  0.04334160856691867  \\
            -0.11719884892201171  -0.048545352718012656  0.0  0.019912775967729803  \\
            -0.12257718985969923  -0.050773134477469214  0.0  -0.002378137579162059  \\
            -0.1279371165582932  -0.05299328880935253  0.0  -0.019919075025959507  \\
            -0.13327862901779386  -0.05520581571366256  0.0  -0.029650648332602652  \\
            -0.1386017272382012  -0.057410715190399336  0.0  -0.029987266345797594  \\
            -0.14390641121951497  -0.05960798723956282  0.0  -0.023530339297389513  \\
            -0.14919268096173544  -0.06179763186115308  0.0  -0.013479314988132228  \\
            -0.15446053646486257  -0.06397964905517005  0.0  -0.0026108298558812563  \\
            -0.15970997772889617  -0.06615403882161375  0.0  0.006650112987958324  \\
            -0.16494100475383644  -0.06832080116048418  0.0  0.012173340759956776  \\
            -0.17015361753968328  -0.07047993607178135  0.0  0.01268688441874301  \\
            -0.17534781608643668  -0.07263144355550524  0.0  0.009430140457696076  \\
            -0.18052360039409676  -0.07477532361165588  0.0  0.004083819835249118  \\
            -0.1856809704626634  -0.07691157624023326  0.0  -0.0018467567415619232  \\
            -0.19081992629213662  -0.07904020144123734  0.0  -0.007006782471256249  \\
            -0.1959404678825165  -0.08116119921466818  0.0  -0.010171221104418995  \\
            -0.20104259523380297  -0.08327456956052574  0.0  -0.010564659734410113  \\
            -0.206126308345996  -0.08538031247881003  0.0  -0.008801478817331294  \\
            -0.2111916072190957  -0.08747842796952107  0.0  -0.005772540820519091  \\
            -0.21623849185310196  -0.08956891603265883  0.0  -0.002303488025767379  \\
            -0.2212669622480148  -0.09165177666822334  0.0  0.0008356653289462895  \\
            -0.2262770184038343  -0.09372700987621457  0.0  0.0029221652381914718  \\
            -0.23126866032056026  -0.09579461565663253  0.0  0.0034195696936692097  \\
            -0.2362418879981929  -0.09785459400947724  0.0  0.002410787918945189  \\
            -0.24119670143673222  -0.09990694493474865  0.0  0.00015743880897662699  \\
            -0.246133100636178  -0.1019516684324468  0.0  -0.0030439285905796013  \\
            -0.25105108559653044  -0.10398876450257169  0.0  -0.006858813943622687  \\
            -0.25595065631778957  -0.10601823314512335  0.0  -0.01091170087599258  \\
            0.0  -0.0  0.0  -0.7901142009833054  \\
            -0.005904613148076221  -0.002004346080055171  0.0  -0.5653588771643665  \\
            -0.011781825973616211  -0.003999391003931167  0.0  -0.3763939104763382  \\
            -0.01763163847661997  -0.005985134771627986  0.0  -0.22392549757868832  \\
            -0.023454050657087278  -0.007961577383145629  0.0  -0.1087006375983316  \\
            -0.029249062515018354  -0.0099287188384841  0.0  -0.031510310474349344  \\
            -0.0350166740504132  -0.01188655913764339  0.0  0.006807132773436853  \\
            -0.04075688526327159  -0.013835098280623508  0.0  0.009896754449569238  \\
            -0.046469696153593754  -0.015774336267424447  0.0  -0.004797158077651699  \\
            -0.052155106721379685  -0.01770427309804621  0.0  -0.023902334621903772  \\
            -0.057813116966629385  -0.019624908772488802  0.0  -0.03920133774539555  \\
            -0.06344372688934263  -0.021536243290752217  0.0  -0.045281781630202265  \\
            -0.06904693648951965  -0.023438276652836456  0.0  -0.038361077689638895  \\
            -0.07462274576716021  -0.025331008858741514  0.0  -0.017628907585684934  \\
            -0.08017115472226477  -0.02721443990846741  0.0  0.010210547969119634  \\
            -0.08569216335483287  -0.02908856980201412  0.0  0.03840919178630448  \\
            -0.09118577166486475  -0.030953398539381647  0.0  0.061769941183490905  \\
            -0.09665197965236016  -0.032808926120570014  0.0  0.07618965098648559  \\
            -0.10209078731731946  -0.03465515254557919  0.0  0.07835453274525205  \\
            -0.10750219465974242  -0.0364920778144092  0.0  0.06703197945870179  \\
            -0.11288620167962904  -0.03831970192706004  0.0  0.04689818961325253  \\
            -0.11824280837697942  -0.04013802488353169  0.0  0.023180944942428134  \\
            -0.12357201475179347  -0.04194704668382417  0.0  0.0002546287790550462  \\
            -0.12887382080407117  -0.043746767327937475  0.0  -0.018175153195138207  \\
            -0.13414822653381275  -0.04553718681587161  0.0  -0.02893333387893505  \\
            -0.13939523194101788  -0.04731830514762656  0.0  -0.030295562807782173  \\
            -0.14461483702568667  -0.04909012232320233  0.0  -0.02471348430156634  \\
            -0.14980704178781923  -0.050852638342598955  0.0  -0.01527234566834379  \\
            -0.15497184622741556  -0.05260585320581637  0.0  -0.004672950297947586  \\
            -0.16010925034447554  -0.05434976691285462  0.0  0.0047026446587487385  \\
            -0.16521925413899918  -0.056084379463713696  0.0  0.010738677802711991  \\
            -0.1703018576109867  -0.0578096908583936  0.0  0.012112648114634444  \\
            -0.17535706076043767  -0.05952570109689431  0.0  0.009852905393042899  \\
            -0.1803848635873525  -0.06123241017921586  0.0  0.0054243021912634215  \\
            -0.185385266091731  -0.06292981810535823  0.0  0.00015191851117561244  \\
            -0.19035826827357316  -0.06461792487532143  0.0  -0.004758365976348296  \\
            -0.1953038701328791  -0.06629673048910545  0.0  -0.008202689785171614  \\
            -0.20022207166964878  -0.06796623494671031  0.0  -0.00943431873532552  \\
            -0.20511287288388202  -0.06962643824813598  0.0  -0.008822231920895322  \\
            -0.20997627377557915  -0.07127734039338246  0.0  -0.00697362279690333  \\
            -0.21481227434473982  -0.07291894138244978  0.0  -0.004461163054236982  \\
            -0.21962087459136426  -0.0745512412153379  0.0  -0.001829330026381853  \\
            -0.22440207451545247  -0.0761742398920469  0.0  0.0004000126271572309  \\
            -0.22915587411700422  -0.07778793741257668  0.0  0.0017680354482289004  \\
            -0.23388227339601975  -0.0793923337769273  0.0  0.0020256651741140273  \\
            -0.23858127235249904  -0.08098742898509874  0.0  0.001021191353281434  \\
            -0.243252870986442  -0.08257322303709098  0.0  -0.0013417990948489777  \\
            -0.2478970692978486  -0.08414971593290407  0.0  -0.005104290244436327  \\
            -0.252513867286719  -0.085716907672538  0.0  -0.010251351321811776  \\
            0.0  -0.0  0.0  -0.8107990776114847  \\
            -0.006019249625194956  -0.0016128530761123116  0.0  -0.5805661179491446  \\
            -0.01200292567216632  -0.003216174240667737  0.0  -0.38641331536994117  \\
            -0.017951028140914094  -0.004809963493666276  0.0  -0.22927482154875334  \\
            -0.023863557031438276  -0.006394220835107929  0.0  -0.11013577948137317  \\
            -0.029740512343738867  -0.007968946264992694  0.0  -0.030036022313721582  \\
            -0.03558189407781609  -0.009534139783320577  0.0  0.009925986418307282  \\
            -0.04138770223366972  -0.011089801390091568  0.0  0.013291026760819103  \\
            -0.04715793681129976  -0.012635931085305674  0.0  -0.002035819093093879  \\
            -0.05289259781070621  -0.014172528868962895  0.0  -0.02224816035096462  \\
            -0.05859168523188907  -0.015699594741063232  0.0  -0.038807555071233436  \\
            -0.06425519907484856  -0.017217128701606674  0.0  -0.046039293945208226  \\
            -0.06988313933958423  -0.018725130750593236  0.0  -0.03992979998121692  \\
            -0.07547550602609654  -0.020223600888022917  0.0  -0.019498625152350936  \\
            -0.08103229913438526  -0.021712539113895705  0.0  0.00852654218133065  \\
            -0.08655351866445038  -0.0231919454282116  0.0  0.03730575949910377  \\
            -0.09203916461629191  -0.024661819830970613  0.0  0.06152964465390143  \\
            -0.09748923698991008  -0.026122162322172748  0.0  0.07696595438413627  \\
            -0.10290373578530454  -0.027572972901817986  0.0  0.08015734837290453  \\
            -0.10828266100247552  -0.029014251569906346  0.0  0.06971571407145095  \\
            -0.11362601264142291  -0.03044599832643782  0.0  0.05017844338187476  \\
            -0.11893379070214682  -0.031868213171412405  0.0  0.026686073310736903  \\
            -0.12420599518464703  -0.033280896104830086  0.0  0.00357213033375089  \\
            -0.12944262608892376  -0.03468404712669091  0.0  -0.015460453023346478  \\
            -0.1346436834149769  -0.036077666236994835  0.0  -0.02720717507390064  \\
            -0.13980916716280656  -0.03746175343574187  0.0  -0.029847777899370365  \\
            -0.14493907733241262  -0.03883630872293201  0.0  -0.025585842208083385  \\
            -0.1500334139237951  -0.04020133209856528  0.0  -0.01726848072826756  \\
            -0.1550921769369542  -0.04155682356264167  0.0  -0.007405819676818026  \\
            -0.1601153663718895  -0.04290278311516115  0.0  0.0017704024560325474  \\
            -0.16510298222860142  -0.04423921075612376  0.0  0.008260016625654867  \\
            -0.17005502450708976  -0.04556610648552948  0.0  0.010747722109038812  \\
            -0.1749714932073545  -0.04688347030337831  0.0  0.009954592001972306  \\
            -0.17985238832939565  -0.04819130220967025  0.0  0.007000118463724099  \\
            -0.18469770987321332  -0.04948960220440532  0.0  0.0029043357848482117  \\
            -0.1895074578388074  -0.05077837028758348  0.0  -0.0013969934282162045  \\
            -0.194281632226178  -0.05205760645920478  0.0  -0.005039670957080805  \\
            -0.199020233035325  -0.05332731071926918  0.0  -0.007379399092095618  \\
            -0.20372326026624843  -0.05458748306777669  0.0  -0.008442040596203473  \\
            -0.20839071391894826  -0.05583812350472732  0.0  -0.008411995600306971  \\
            -0.2130225939934246  -0.057079232030121066  0.0  -0.007470612164124272  \\
            -0.21761890048967736  -0.05831080864395791  0.0  -0.005798390438446929  \\
            -0.22217963340770663  -0.05953285334623789  0.0  -0.0035770042854973033  \\
            -0.22670479274751232  -0.060745366136960965  0.0  -0.0010914060572352006  \\
            -0.2311943785090944  -0.061948347016127156  0.0  0.0009947480448444256  \\
            -0.2356483906924529  -0.06314179598373647  0.0  0.001984006546913433  \\
            -0.24006682929758794  -0.06432571303978889  0.0  0.0012479759342154477  \\
            -0.24444969432449937  -0.06550009818428443  0.0  -0.001776207367168387  \\
            -0.24879698577318732  -0.06666495141722308  0.0  -0.00758872711515205  \\
            0.0  -0.0  0.0  -0.826942456524319  \\
            -0.006108671201560556  -0.0012150902502463556  0.0  -0.5925310171138982  \\
            -0.012174868801201999  -0.002421731975783819  0.0  -0.3943363728919595  \\
            -0.018198592798924107  -0.0036199251766123896  0.0  -0.23348237681044143  \\
            -0.024179843194727102  -0.004809669852732069  0.0  -0.11115446893326733  \\
            -0.030118619988610762  -0.005990966004142856  0.0  -0.028603999300138662  \\
            -0.03601492318057531  -0.007163813630844751  0.0  0.012847168176163175  \\
            -0.04186875277062052  -0.008328212732837756  0.0  0.016627884986839484  \\
            -0.04768010875874662  -0.009484163310121864  0.0  0.0009547424263394883  \\
            -0.053448991144953606  -0.010631665362697081  0.0  -0.02005793988420428  \\
            -0.05917539992924126  -0.011770718890563409  0.0  -0.03763671209943915  \\
            -0.06485933511160957  -0.012901323893720843  0.0  -0.04590843917169227  \\
            -0.07050079669205878  -0.014023480372169385  0.0  -0.04067935383885436  \\
            -0.07609978467058887  -0.015137188325909033  0.0  -0.020816051404210972  \\
            -0.08165629904719962  -0.0162424477549398  0.0  0.007011271271223894  \\
            -0.08717033982189126  -0.017339258659261655  0.0  0.03596097906228838  \\
            -0.09264190699466357  -0.01842762103887463  0.0  0.060688519342314576  \\
            -0.09807100056551676  -0.01950753489377871  0.0  0.0769004366891579  \\
            -0.10345762053445062  -0.020579000223973902  0.0  0.08105696157169907  \\
            -0.10880176690146537  -0.021642017029460198  0.0  0.07164651829793713  \\
            -0.11410343966656089  -0.022696585310237605  0.0  0.053003557678542604  \\
            -0.11936263882973719  -0.02374270506630612  0.0  0.030099035567129378  \\
            -0.12457936439099426  -0.024780376297665736  0.0  0.007148430900258684  \\
            -0.1297536163503321  -0.025809599004316463  0.0  -0.012221283388191114  \\
            -0.13488539470775085  -0.026830373186258305  0.0  -0.02484645834462258  \\
            -0.13997469946325025  -0.027842698843491245  0.0  -0.02885510835174284  \\
            -0.14502153061683043  -0.028846575976015296  0.0  -0.026151036275760847  \\
            -0.1500258881684915  -0.029842004583830455  0.0  -0.019268635318381074  \\
            -0.15498777211823322  -0.03082898466693673  0.0  -0.010453358015436873  \\
            -0.15990718246605584  -0.031807516225334106  0.0  -0.0017127134298717767  \\
            -0.16478411921195923  -0.03277759925902259  0.0  0.005142952792057971  \\
            -0.1696185823559434  -0.03373923376800218  0.0  0.008855790147283184  \\
            -0.17441057189800824  -0.03469241975227288  0.0  0.009791270603237425  \\
            -0.17916008783815407  -0.03563715721183469  0.0  0.008648759285386649  \\
            -0.18386713017638057  -0.0365734461466876  0.0  0.0060660412678915495  \\
            -0.18853169891268784  -0.037501286556831624  0.0  0.002628737601667794  \\
            -0.1931537940470759  -0.03842067844226675  0.0  -0.0011218199153696954  \\
            -0.1977334155795447  -0.039331621802993  0.0  -0.004703089099754212  \\
            -0.20227056351009443  -0.04023411663901034  0.0  -0.007748492202934266  \\
            -0.2067652378387248  -0.0411281629503188  0.0  -0.009938798510356433  \\
            -0.21121743856543607  -0.04201376073691836  0.0  -0.01097794919927585  \\
            -0.215627165690228  -0.04289090999880902  0.0  -0.010590683795898278  \\
            -0.2199944192131008  -0.04375961073599081  0.0  -0.008520541118063146  \\
            -0.2243191991340544  -0.0446198629484637  0.0  -0.004801477843910587  \\
            -0.22860150545308877  -0.04547166663622768  0.0  -0.000542707959411492  \\
            -0.23284133817020392  -0.04631502179928279  0.0  0.0029465203082267165  \\
            -0.23703869728539984  -0.04714992843762899  0.0  0.0044303042645365154  \\
            -0.24119358279867653  -0.04797638655126632  0.0  0.00273828493728658  \\
            -0.24530599471003411  -0.04879439614019474  0.0  -0.0032412095463403377  \\
            0.0  -0.0  0.0  -0.8385126606695799  \\
            -0.0061726768519447806  -0.0008126483243584274  0.0  -0.6011620120872148  \\
            -0.012297646640606397  -0.0016190158946830663  0.0  -0.4000714415384395  \\
            -0.018374909365984626  -0.002419102710973917  0.0  -0.2365065384070743  \\
            -0.024404465028079914  -0.0032129087732309784  0.0  -0.11180367360936638  \\
            -0.030386313626892036  -0.004000434081454252  0.0  -0.027374926567896925  \\
            -0.036320455162420995  -0.0047816786356437374  0.0  0.015286664480684779  \\
            -0.04220688963466679  -0.005556642435799434  0.0  0.01951071834849837  \\
            -0.048045617043629196  -0.006325325481921342  0.0  0.0037016298052258995  \\
            -0.05383663738930866  -0.007087727774009459  0.0  -0.017830040678577457  \\
            -0.05957995067170496  -0.00784384931206379  0.0  -0.036156214488589265  \\
            -0.0652755568908181  -0.008593690096084334  0.0  -0.04526905121219835  \\
            -0.07092345604664785  -0.009337250126071088  0.0  -0.040848974180083486  \\
            -0.07652364813919466  -0.01007452940202405  0.0  -0.021640958793225418  \\
            -0.0820761331684583  -0.01080552792394323  0.0  0.005782223917178685  \\
            -0.08758091113443878  -0.01153024569182862  0.0  0.0346313560452059  \\
            -0.09303798203713609  -0.012248682705680216  0.0  0.05957831500153921  \\
            -0.09844734587655002  -0.012960838965498028  0.0  0.07631867681213057  \\
            -0.103809002652681  -0.01366671447128205  0.0  0.08127989411346065  \\
            -0.10912295236552882  -0.014366309223032286  0.0  0.07286435297137886  \\
            -0.11438919501509348  -0.015059623220748731  0.0  0.05519071166039238  \\
            -0.11960773060137497  -0.015746656464431387  0.0  0.033030766390469375  \\
            -0.12477855912437319  -0.016427408954080257  0.0  0.010447941652796479  \\
            -0.12990168058408824  -0.01710188068969534  0.0  -0.009044697679521657  \\
            -0.13497709498052024  -0.01777007167127663  0.0  -0.022365886899174944  \\
            -0.14000480231366907  -0.018431981898824133  0.0  -0.027629042631500456  \\
            -0.14498480258353463  -0.019087611372337842  0.0  -0.026443884486856237  \\
            -0.14991709579011714  -0.01973696009181777  0.0  -0.021023377116535395  \\
            -0.15480168193341648  -0.02038002805726391  0.0  -0.013332732657028199  \\
            -0.15963856101343255  -0.02101681526867626  0.0  -0.005133423635582831  \\
            -0.16442773303016556  -0.021647321726054818  0.0  0.0019816079856934733  \\
            -0.1691691979836154  -0.02227154742939959  0.0  0.006840967024778571  \\
            -0.17386295587378198  -0.02288949237871057  0.0  0.009468188657242716  \\
            -0.1785090067006655  -0.02350115657398777  0.0  0.010145082417662177  \\
            -0.18310735046426574  -0.024106540015231173  0.0  0.009122007117087437  \\
            -0.18765798716458293  -0.024705642702440793  0.0  0.006621896334001663  \\
            -0.19216091680161684  -0.02529846463561662  0.0  0.0028435634006882407  \\
            -0.1966161393753677  -0.025885005814758666  0.0  -0.00191648495116992  \\
            -0.2010236548858354  -0.026465266239866916  0.0  -0.006915894985537321  \\
            -0.20538346333301982  -0.02703924591094138  0.0  -0.011338753517470683  \\
            -0.2096955647169212  -0.027606944827982056  0.0  -0.014410013792645194  \\
            -0.2139599590375394  -0.028168362990988943  0.0  -0.015388629562714678  \\
            -0.21817664629487432  -0.028723500399962038  0.0  -0.013561521034135316  \\
            -0.2223456264889262  -0.029272357054901353  0.0  -0.008683209913310442  \\
            -0.2264668996196948  -0.029814932955806867  0.0  -0.002271487526227062  \\
            -0.23054046568718034  -0.0303512281026786  0.0  0.0037839568337094467  \\
            -0.23456632469138272  -0.030881242495516544  0.0  0.007662542240926383  \\
            -0.23854447663230183  -0.031404976134320695  0.0  0.0076005305316308265  \\
            -0.24247492150993788  -0.031922429019091064  0.0  0.0018798576202597216  \\
            0.0  -0.0  0.0  -0.8454780129950367  \\
            -0.006211131672745562  -0.0004070990778331543  0.0  -0.6063819853947239  \\
            -0.012371290150500203  -0.0008108571959558277  0.0  -0.40354576802618497  \\
            -0.018480475433263255  -0.00121127435436802  0.0  -0.23832222853314972  \\
            -0.024538687521035385  -0.0016083505530697316  0.0  -0.11214123487740224  \\
            -0.03054592641381615  -0.0020020857920609618  0.0  -0.02651502168223315  \\
            -0.03650219211160555  -0.0023924800713417114  0.0  0.01695608717712035  \\
            -0.04240748461440402  -0.00277953339091198  0.0  0.021532715612674024  \\
            -0.04826180392221113  -0.003163245750771768  0.0  0.005710955978579686  \\
            -0.0540651500350271  -0.003543617150921074  0.0  -0.016096140034164833  \\
            -0.0598175229528517  -0.0039206475913599  0.0  -0.03487696276545073  \\
            -0.06551892267568515  -0.004294337072088244  0.0  -0.04454862836221621  \\
            -0.07116934920352724  -0.004664685593106108  0.0  -0.040719631735207075  \\
            -0.07676880253637841  -0.005031693154413491  0.0  -0.022056163994627752  \\
            -0.08231728267423821  -0.005395359756010393  0.0  0.004961515597127906  \\
            -0.08781478961710665  -0.0057556853978968136  0.0  0.03360886209067545  \\
            -0.09326132336498416  -0.006112670080072752  0.0  0.05859396205644884  \\
            -0.09865688391787009  -0.006466313802538211  0.0  0.07562725179921748  \\
            -0.10400147127576509  -0.00681661656529319  0.0  0.08113434012533946  \\
            -0.10929508543866884  -0.007163578368337686  0.0  0.07346930001157477  \\
            -0.11453772640658122  -0.007507199211671703  0.0  0.0565788368219161  \\
            -0.11972939417950257  -0.007847479095295236  0.0  0.035067556764867024  \\
            -0.12487008875743255  -0.00818441801920829  0.0  0.0128656866712923  \\
            -0.1299598101403714  -0.008518015983410863  0.0  -0.006619631290146353  \\
            -0.13499855832831886  -0.008848272987902955  0.0  -0.020390756745957465  \\
            -0.1399863333212753  -0.009175189032684569  0.0  -0.02656802820775703  \\
            -0.14492313511924038  -0.009498764117755696  0.0  -0.026537169548397622  \\
            -0.1498089637222143  -0.009818998243116345  0.0  -0.022258999280163755  \\
            -0.1546438191301971  -0.010135891408766518  0.0  -0.015474940017854167  \\
            -0.1594277013431885  -0.010449443614706202  0.0  -0.007745874364997253  \\
            -0.16416061036118879  -0.01075965486093541  0.0  -0.0004832166530430924  \\
            -0.1688425461841978  -0.011066525147454135  0.0  0.00522292796101632  \\
            -0.17347350881221557  -0.011370054474262375  0.0  0.009138887127561656  \\
            -0.1780534982452422  -0.011670242841360139  0.0  0.0112253476327996  \\
            -0.18258251448327756  -0.011967090248747422  0.0  0.01143092729002547  \\
            -0.18706055752632178  -0.012260596696424222  0.0  0.009692145534570531  \\
            -0.19148762737437464  -0.012550762184390543  0.0  0.005933247771886485  \\
            -0.19586372402743646  -0.012837586712646384  0.0  0.00029455404196000214  \\
            -0.20018884748550692  -0.013121070281191742  0.0  -0.006199886119833472  \\
            -0.20446299774858612  -0.01340121289002662  0.0  -0.012354167684676981  \\
            -0.20868617481667417  -0.013678014539151016  0.0  -0.017022582274335063  \\
            -0.2128583786897711  -0.013951475228564929  0.0  -0.019099224113900304  \\
            -0.21697960936787664  -0.014221594958268366  0.0  -0.017508723047786647  \\
            -0.22104986685099104  -0.014488373728261318  0.0  -0.01177474312736393  \\
            -0.2250691511391142  -0.01475181153854379  0.0  -0.003710758539537038  \\
            -0.2290374622322462  -0.015011908389115784  0.0  0.004362633708635248  \\
            -0.23295480013038694  -0.015268664279977293  0.0  0.010186585010702076  \\
            -0.23682116483353632  -0.015522079211128323  0.0  0.011548070100215982  \\
            -0.24063655634169467  -0.015772153182568874  0.0  0.006265100391188924  \\
            0.0  -0.0  0.0  -0.8478068364484617  \\
            -0.006223958333333224  -0.0  0.0  -0.6081317887867352  \\
            -0.012395833333333384  -0.0  0.0  -0.40471034577213894  \\
            -0.018515625000000036  -0.0  0.0  -0.2389247582703547  \\
            -0.0245833333333334  -0.0  0.0  -0.11223646974869285  \\
            -0.03059895833333326  -0.0  0.0  -0.0261916432247731  \\
            -0.03656250000000005  -0.0  0.0  0.017572943088412566  \\
            -0.04247395833333334  -0.0  0.0  0.02229268818520427  \\
            -0.04833333333333334  -0.0  0.0  0.006487877569446154  \\
            -0.05414062500000005  -0.0  0.0  -0.015399130841873662  \\
            -0.05989583333333326  -0.0  0.0  -0.03433198330048068  \\
            -0.0655989583333334  -0.0  0.0  -0.04420489938916466  \\
            -0.07125000000000004  -0.0  0.0  -0.0406039179670549  \\
            -0.07684895833333338  -0.0  0.0  -0.022167628735926544  \\
            -0.08239583333333345  -0.0  0.0  0.004664821628585229  \\
            -0.087890625  -0.0  0.0  0.03320062248346277  \\
            -0.09333333333333327  -0.0  0.0  0.058168094006387304  \\
            -0.09872395833333325  -0.0  0.0  0.07528937954776224  \\
            -0.10406249999999995  -0.0  0.0  0.08099521669827528  \\
            -0.10934895833333336  -0.0  0.0  0.07362497269532363  \\
            -0.11458333333333337  -0.0  0.0  0.05705544045351157  \\
            -0.11976562499999999  -0.0  0.0  0.035821238989855245  \\
            -0.12489583333333332  -0.0  0.0  0.0137956158026786  \\
            -0.12997395833333336  -0.0  0.0  -0.005660912815210427  \\
            -0.135  -0.0  0.0  -0.019588951180482185  \\
            -0.13997395833333326  -0.0  0.0  -0.026116080359083544  \\
            -0.14489583333333333  -0.0  0.0  -0.026539548901453124  \\
            -0.149765625  -0.0  0.0  -0.022718849248312935  \\
            -0.1545833333333333  -0.0  0.0  -0.01630462473699027  \\
            -0.1593489583333333  -0.0  0.0  -0.008775508367693722  \\
            -0.1640625  -0.0  0.0  -0.0014675686686875752  \\
            -0.1687239583333333  -0.0  0.0  0.004564784372547872  \\
            -0.17333333333333334  -0.0  0.0  0.00898730035868034  \\
            -0.17789062499999997  -0.0  0.0  0.011633524049359707  \\
            -0.1823958333333333  -0.0  0.0  0.01233184974123229  \\
            -0.18684895833333326  -0.0  0.0  0.010903891963875895  \\
            -0.19124999999999992  -0.0  0.0  0.007162925756396627  \\
            -0.1955989583333333  -0.0  0.0  0.0011846760586605623  \\
            -0.19989583333333338  -0.0  0.0  -0.005897182464192786  \\
            -0.20414062499999996  -0.0  0.0  -0.012737251079867843  \\
            -0.20833333333333326  -0.0  0.0  -0.01804320347412581  \\
            -0.21247395833333327  -0.0  0.0  -0.02056397111052135  \\
            -0.2165625  -0.0  0.0  -0.019079160312638486  \\
            -0.22059895833333332  -0.0  0.0  -0.013018051295099222  \\
            -0.22458333333333336  -0.0  0.0  -0.00430586659777826  \\
            -0.228515625  -0.0  0.0  0.004571526809244909  \\
            -0.23239583333333336  -0.0  0.0  0.011186489549725374  \\
            -0.23622395833333332  -0.0  0.0  0.013152198391820951  \\
            -0.24  -0.0  0.0  0.008106373626111288  \\
            0.0  -0.0  0.0  -0.8454780129950351  \\
            -0.006211131672745562  0.0004070990778331522  0.0  -0.6063819853947228  \\
            -0.012371290150500203  0.0008108571959558234  0.0  -0.403545768026184  \\
            -0.018480475433263255  0.0012112743543680137  0.0  -0.23832222853314894  \\
            -0.024538687521035385  0.001608350553069723  0.0  -0.11214123487740177  \\
            -0.03054592641381615  0.0020020857920609514  0.0  -0.026515021682232843  \\
            -0.03650219211160555  0.0023924800713416984  0.0  0.016956087177120535  \\
            -0.04240748461440402  0.002779533390911966  0.0  0.021532715612674114  \\
            -0.04826180392221113  0.0031632457507717506  0.0  0.0057109559785796975  \\
            -0.0540651500350271  0.003543617150921055  0.0  -0.016096140034164864  \\
            -0.0598175229528517  0.003920647591359879  0.0  -0.034876962765450804  \\
            -0.06551892267568515  0.0042943370720882204  0.0  -0.0445486283622163  \\
            -0.07116934920352724  0.0046646855931060825  0.0  -0.040719631735207144  \\
            -0.07676880253637841  0.005031693154413464  0.0  -0.02205616399462781  \\
            -0.08231728267423821  0.005395359756010364  0.0  0.004961515597127871  \\
            -0.08781478961710665  0.005755685397896783  0.0  0.033608862090675436  \\
            -0.09326132336498416  0.006112670080072721  0.0  0.05859396205644883  \\
            -0.09865688391787009  0.006466313802538177  0.0  0.0756272517992175  \\
            -0.10400147127576509  0.006816616565293154  0.0  0.08113434012533946  \\
            -0.10929508543866884  0.007163578368337648  0.0  0.07346930001157478  \\
            -0.11453772640658122  0.007507199211671663  0.0  0.0565788368219161  \\
            -0.11972939417950257  0.007847479095295195  0.0  0.035067556764867024  \\
            -0.12487008875743255  0.008184418019208247  0.0  0.012865686671292302  \\
            -0.1299598101403714  0.008518015983410818  0.0  -0.006619631290146353  \\
            -0.13499855832831886  0.00884827298790291  0.0  -0.020390756745957476  \\
            -0.1399863333212753  0.009175189032684519  0.0  -0.026568028207757048  \\
            -0.14492313511924038  0.009498764117755645  0.0  -0.026537169548397667  \\
            -0.1498089637222143  0.009818998243116293  0.0  -0.02225899928016378  \\
            -0.1546438191301971  0.010135891408766464  0.0  -0.0154749400178542  \\
            -0.1594277013431885  0.010449443614706146  0.0  -0.007745874364997281  \\
            -0.16416061036118879  0.010759654860935351  0.0  -0.0004832166530431097  \\
            -0.1688425461841978  0.011066525147454074  0.0  0.005222927961016322  \\
            -0.17347350881221557  0.011370054474262314  0.0  0.009138887127561683  \\
            -0.1780534982452422  0.011670242841360076  0.0  0.011225347632799646  \\
            -0.18258251448327756  0.011967090248747357  0.0  0.011430927290025537  \\
            -0.18706055752632178  0.012260596696424157  0.0  0.009692145534570602  \\
            -0.19148762737437464  0.012550762184390477  0.0  0.00593324777188655  \\
            -0.19586372402743646  0.012837586712646315  0.0  0.00029455404196003954  \\
            -0.20018884748550692  0.013121070281191673  0.0  -0.006199886119833473  \\
            -0.20446299774858612  0.013401212890026548  0.0  -0.012354167684677024  \\
            -0.20868617481667417  0.013678014539150943  0.0  -0.017022582274335132  \\
            -0.2128583786897711  0.013951475228564854  0.0  -0.019099224113900408  \\
            -0.21697960936787664  0.01422159495826829  0.0  -0.017508723047786726  \\
            -0.22104986685099104  0.01448837372826124  0.0  -0.011774743127363964  \\
            -0.2250691511391142  0.014751811538543713  0.0  -0.0037107585395370177  \\
            -0.2290374622322462  0.015011908389115704  0.0  0.004362633708635317  \\
            -0.23295480013038694  0.015268664279977211  0.0  0.010186585010702172  \\
            -0.23682116483353632  0.01552207921112824  0.0  0.011548070100216055  \\
            -0.24063655634169467  0.015772153182568787  0.0  0.006265100391188901  \\
            0.0  -0.0  0.0  -0.8385126606695769  \\
            -0.0061726768519447806  0.0008126483243584295  0.0  -0.6011620120872125  \\
            -0.012297646640606397  0.0016190158946830704  0.0  -0.40007144153843766  \\
            -0.018374909365984626  0.0024191027109739228  0.0  -0.23650653840707303  \\
            -0.024404465028079914  0.0032129087732309866  0.0  -0.11180367360936545  \\
            -0.030386313626892036  0.004000434081454262  0.0  -0.027374926567896377  \\
            -0.036320455162420995  0.004781678635643749  0.0  0.015286664480685082  \\
            -0.04220688963466679  0.005556642435799447  0.0  0.019510718348498476  \\
            -0.048045617043629196  0.006325325481921357  0.0  0.0037016298052258787  \\
            -0.05383663738930866  0.0070877277740094774  0.0  -0.01783004067857757  \\
            -0.05957995067170496  0.007843849312063812  0.0  -0.03615621448858938  \\
            -0.0652755568908181  0.008593690096084355  0.0  -0.04526905121219849  \\
            -0.07092345604664785  0.00933725012607111  0.0  -0.04084897418008362  \\
            -0.07652364813919466  0.010074529402024078  0.0  -0.02164095879322552  \\
            -0.0820761331684583  0.01080552792394326  0.0  0.005782223917178621  \\
            -0.08758091113443878  0.011530245691828648  0.0  0.034631356045205876  \\
            -0.09303798203713609  0.012248682705680247  0.0  0.05957831500153922  \\
            -0.09844734587655002  0.012960838965498062  0.0  0.07631867681213057  \\
            -0.103809002652681  0.013666714471282084  0.0  0.08127989411346068  \\
            -0.10912295236552882  0.014366309223032322  0.0  0.07286435297137889  \\
            -0.11438919501509348  0.01505962322074877  0.0  0.05519071166039241  \\
            -0.11960773060137497  0.01574665646443143  0.0  0.03303076639046937  \\
            -0.12477855912437319  0.0164274089540803  0.0  0.010447941652796458  \\
            -0.12990168058408824  0.01710188068969538  0.0  -0.009044697679521697  \\
            -0.13497709498052024  0.01777007167127667  0.0  -0.022365886899174986  \\
            -0.14000480231366907  0.018431981898824175  0.0  -0.027629042631500518  \\
            -0.14498480258353463  0.019087611372337894  0.0  -0.02644388448685629  \\
            -0.14991709579011714  0.01973696009181782  0.0  -0.021023377116535458  \\
            -0.15480168193341648  0.020380028057263962  0.0  -0.013332732657028227  \\
            -0.15963856101343255  0.021016815268676315  0.0  -0.005133423635582848  \\
            -0.16442773303016556  0.021647321726054873  0.0  0.0019816079856934707  \\
            -0.1691691979836154  0.022271547429399647  0.0  0.006840967024778599  \\
            -0.17386295587378198  0.02288949237871063  0.0  0.009468188657242775  \\
            -0.1785090067006655  0.023501156573987828  0.0  0.01014508241766225  \\
            -0.18310735046426574  0.02410654001523124  0.0  0.009122007117087529  \\
            -0.18765798716458293  0.024705642702440852  0.0  0.006621896334001748  \\
            -0.19216091680161684  0.025298464635616684  0.0  0.0028435634006883197  \\
            -0.1966161393753677  0.025885005814758732  0.0  -0.0019164849511698917  \\
            -0.2010236548858354  0.02646526623986698  0.0  -0.0069158949855373355  \\
            -0.20538346333301982  0.02703924591094145  0.0  -0.011338753517470742  \\
            -0.2096955647169212  0.027606944827982125  0.0  -0.014410013792645292  \\
            -0.2139599590375394  0.028168362990989012  0.0  -0.015388629562714785  \\
            -0.21817664629487432  0.02872350039996211  0.0  -0.013561521034135415  \\
            -0.2223456264889262  0.029272357054901426  0.0  -0.008683209913310468  \\
            -0.2264668996196948  0.029814932955806943  0.0  -0.0022714875262270146  \\
            -0.23054046568718034  0.030351228102678682  0.0  0.003783956833709562  \\
            -0.23456632469138272  0.030881242495516624  0.0  0.007662542240926518  \\
            -0.23854447663230183  0.031404976134320785  0.0  0.007600530531630907  \\
            -0.24247492150993788  0.031922429019091154  0.0  0.0018798576202596299  \\
            0.0  -0.0  0.0  -0.826942456524315  \\
            -0.006108671201560556  0.0012150902502463556  0.0  -0.5925310171138953  \\
            -0.012174868801201999  0.002421731975783819  0.0  -0.3943363728919573  \\
            -0.018198592798924107  0.0036199251766123896  0.0  -0.2334823768104397  \\
            -0.024179843194727102  0.004809669852732069  0.0  -0.11115446893326612  \\
            -0.030118619988610762  0.005990966004142856  0.0  -0.02860399930013789  \\
            -0.03601492318057531  0.007163813630844751  0.0  0.012847168176163591  \\
            -0.04186875277062052  0.008328212732837756  0.0  0.016627884986839654  \\
            -0.04768010875874662  0.009484163310121864  0.0  0.0009547424263394861  \\
            -0.053448991144953606  0.010631665362697081  0.0  -0.02005793988420439  \\
            -0.05917539992924126  0.011770718890563409  0.0  -0.03763671209943931  \\
            -0.06485933511160957  0.012901323893720843  0.0  -0.04590843917169247  \\
            -0.07050079669205878  0.014023480372169385  0.0  -0.04067935383885456  \\
            -0.07609978467058887  0.015137188325909033  0.0  -0.020816051404211125  \\
            -0.08165629904719962  0.0162424477549398  0.0  0.007011271271223797  \\
            -0.08717033982189126  0.017339258659261655  0.0  0.03596097906228835  \\
            -0.09264190699466357  0.01842762103887463  0.0  0.060688519342314576  \\
            -0.09807100056551676  0.01950753489377871  0.0  0.07690043668915793  \\
            -0.10345762053445062  0.020579000223973902  0.0  0.0810569615716991  \\
            -0.10880176690146537  0.021642017029460198  0.0  0.07164651829793718  \\
            -0.11410343966656089  0.022696585310237605  0.0  0.053003557678542645  \\
            -0.11936263882973719  0.02374270506630612  0.0  0.030099035567129392  \\
            -0.12457936439099426  0.024780376297665736  0.0  0.007148430900258676  \\
            -0.1297536163503321  0.025809599004316463  0.0  -0.012221283388191149  \\
            -0.13488539470775085  0.026830373186258305  0.0  -0.02484645834462262  \\
            -0.13997469946325025  0.027842698843491245  0.0  -0.028855108351742903  \\
            -0.14502153061683043  0.028846575976015296  0.0  -0.026151036275760913  \\
            -0.1500258881684915  0.029842004583830455  0.0  -0.01926863531838115  \\
            -0.15498777211823322  0.03082898466693673  0.0  -0.010453358015436941  \\
            -0.15990718246605584  0.031807516225334106  0.0  -0.0017127134298718302  \\
            -0.16478411921195923  0.03277759925902259  0.0  0.005142952792057946  \\
            -0.1696185823559434  0.03373923376800218  0.0  0.008855790147283205  \\
            -0.17441057189800824  0.03469241975227288  0.0  0.00979127060323749  \\
            -0.17916008783815407  0.03563715721183469  0.0  0.008648759285386763  \\
            -0.18386713017638057  0.0365734461466876  0.0  0.00606604126789169  \\
            -0.18853169891268784  0.037501286556831624  0.0  0.002628737601667944  \\
            -0.1931537940470759  0.03842067844226675  0.0  -0.0011218199153695723  \\
            -0.1977334155795447  0.039331621802993  0.0  -0.00470308909975414  \\
            -0.20227056351009443  0.04023411663901034  0.0  -0.007748492202934273  \\
            -0.2067652378387248  0.0411281629503188  0.0  -0.009938798510356518  \\
            -0.21121743856543607  0.04201376073691836  0.0  -0.010977949199275997  \\
            -0.215627165690228  0.04289090999880902  0.0  -0.010590683795898458  \\
            -0.2199944192131008  0.04375961073599081  0.0  -0.008520541118063302  \\
            -0.2243191991340544  0.0446198629484637  0.0  -0.004801477843910662  \\
            -0.22860150545308877  0.04547166663622768  0.0  -0.0005427079594114562  \\
            -0.23284133817020392  0.04631502179928279  0.0  0.0029465203082268483  \\
            -0.23703869728539984  0.04714992843762899  0.0  0.0044303042645366915  \\
            -0.24119358279867653  0.04797638655126632  0.0  0.002738284937286707  \\
            -0.24530599471003411  0.04879439614019474  0.0  -0.0032412095463403875  \\
            0.0  -0.0  0.0  -0.8107990776114803  \\
            -0.006019249625194956  0.0016128530761123096  0.0  -0.580566117949141  \\
            -0.01200292567216632  0.003216174240667733  0.0  -0.3864133153699384  \\
            -0.017951028140914094  0.004809963493666271  0.0  -0.22927482154875148  \\
            -0.023863557031438276  0.00639422083510792  0.0  -0.11013577948137179  \\
            -0.029740512343738867  0.007968946264992683  0.0  -0.030036022313720743  \\
            -0.03558189407781609  0.009534139783320563  0.0  0.009925986418307761  \\
            -0.04138770223366972  0.011089801390091556  0.0  0.013291026760819303  \\
            -0.04715793681129976  0.012635931085305658  0.0  -0.0020358190930938797  \\
            -0.05289259781070621  0.014172528868962876  0.0  -0.022248160350964767  \\
            -0.05859168523188907  0.015699594741063208  0.0  -0.03880755507123361  \\
            -0.06425519907484856  0.017217128701606656  0.0  -0.04603929394520845  \\
            -0.06988313933958423  0.018725130750593216  0.0  -0.039929799981217165  \\
            -0.07547550602609654  0.020223600888022886  0.0  -0.019498625152351106  \\
            -0.08103229913438526  0.021712539113895677  0.0  0.008526542181330537  \\
            -0.08655351866445038  0.023191945428211576  0.0  0.03730575949910372  \\
            -0.09203916461629191  0.024661819830970582  0.0  0.06152964465390142  \\
            -0.09748923698991008  0.026122162322172713  0.0  0.07696595438413632  \\
            -0.10290373578530454  0.02757297290181795  0.0  0.0801573483729046  \\
            -0.10828266100247552  0.029014251569906307  0.0  0.069715714071451  \\
            -0.11362601264142291  0.03044599832643778  0.0  0.05017844338187479  \\
            -0.11893379070214682  0.031868213171412356  0.0  0.02668607331073694  \\
            -0.12420599518464703  0.033280896104830045  0.0  0.003572130333750907  \\
            -0.12944262608892376  0.03468404712669086  0.0  -0.015460453023346477  \\
            -0.1346436834149769  0.036077666236994786  0.0  -0.027207175073900663  \\
            -0.13980916716280656  0.03746175343574182  0.0  -0.02984777789937039  \\
            -0.14493907733241262  0.038836308722931964  0.0  -0.02558584220808346  \\
            -0.1500334139237951  0.040201332098565225  0.0  -0.017268480728267647  \\
            -0.1550921769369542  0.041556823562641614  0.0  -0.007405819676818116  \\
            -0.1601153663718895  0.0429027831151611  0.0  0.0017704024560324621  \\
            -0.16510298222860142  0.0442392107561237  0.0  0.008260016625654818  \\
            -0.17005502450708976  0.045566106485529424  0.0  0.010747722109038807  \\
            -0.1749714932073545  0.04688347030337825  0.0  0.009954592001972365  \\
            -0.17985238832939565  0.04819130220967019  0.0  0.007000118463724218  \\
            -0.18469770987321332  0.04948960220440525  0.0  0.0029043357848483795  \\
            -0.1895074578388074  0.05077837028758342  0.0  -0.0013969934282160139  \\
            -0.194281632226178  0.05205760645920471  0.0  -0.005039670957080641  \\
            -0.199020233035325  0.05332731071926911  0.0  -0.007379399092095509  \\
            -0.20372326026624843  0.054587483067776624  0.0  -0.008442040596203463  \\
            -0.20839071391894826  0.05583812350472725  0.0  -0.008411995600307065  \\
            -0.2130225939934246  0.05707923203012099  0.0  -0.0074706121641244455  \\
            -0.21761890048967736  0.05831080864395784  0.0  -0.005798390438447142  \\
            -0.22217963340770663  0.059532853346237806  0.0  -0.0035770042854975  \\
            -0.22670479274751232  0.06074536613696089  0.0  -0.0010914060572353192  \\
            -0.2311943785090944  0.06194834701612708  0.0  0.0009947480448444224  \\
            -0.2356483906924529  0.0631417959837364  0.0  0.001984006546913539  \\
            -0.24006682929758794  0.06432571303978882  0.0  0.0012479759342156158  \\
            -0.24444969432449937  0.06550009818428434  0.0  -0.0017762073671682358  \\
            -0.24879698577318732  0.06666495141722299  0.0  -0.0075887271151520354  \\
            0.0  -0.0  0.0  -0.790114200983301  \\
            -0.005904613148076221  0.0020043460800551727  0.0  -0.5653588771643631  \\
            -0.011781825973616211  0.003999391003931169  0.0  -0.3763939104763355  \\
            -0.01763163847661997  0.005985134771627992  0.0  -0.2239254975786864  \\
            -0.023454050657087278  0.007961577383145638  0.0  -0.10870063759833026  \\
            -0.029249062515018354  0.00992871883848411  0.0  -0.031510310474348525  \\
            -0.0350166740504132  0.011886559137643402  0.0  0.006807132773437279  \\
            -0.04075688526327159  0.013835098280623521  0.0  0.009896754449569382  \\
            -0.046469696153593754  0.015774336267424468  0.0  -0.0047971580776517316  \\
            -0.052155106721379685  0.017704273098046227  0.0  -0.02390233462190391  \\
            -0.057813116966629385  0.019624908772488823  0.0  -0.03920133774539576  \\
            -0.06344372688934263  0.02153624329075224  0.0  -0.04528178163020251  \\
            -0.06904693648951965  0.023438276652836484  0.0  -0.03836107768963911  \\
            -0.07462274576716021  0.02533100885874154  0.0  -0.0176289075856851  \\
            -0.08017115472226477  0.027214439908467437  0.0  0.010210547969119532  \\
            -0.08569216335483287  0.029088569802014148  0.0  0.03840919178630443  \\
            -0.09118577166486475  0.03095339853938168  0.0  0.06176994118349087  \\
            -0.09665197965236016  0.03280892612057005  0.0  0.07618965098648559  \\
            -0.10209078731731946  0.03465515254557922  0.0  0.0783545327452521  \\
            -0.10750219465974242  0.03649207781440924  0.0  0.06703197945870186  \\
            -0.11288620167962904  0.03831970192706008  0.0  0.04689818961325256  \\
            -0.11824280837697942  0.04013802488353173  0.0  0.023180944942428148  \\
            -0.12357201475179347  0.041947046683824214  0.0  0.0002546287790550424  \\
            -0.12887382080407117  0.043746767327937516  0.0  -0.01817515319513823  \\
            -0.13414822653381264  0.045537186815871655  0.0  -0.028933333878935076  \\
            -0.13939523194101788  0.04731830514762661  0.0  -0.030295562807782228  \\
            -0.14461483702568667  0.04909012232320239  0.0  -0.024713484301566398  \\
            -0.14980704178781923  0.050852638342598996  0.0  -0.01527234566834385  \\
            -0.15497184622741556  0.05260585320581643  0.0  -0.004672950297947652  \\
            -0.16010925034447554  0.054349766912854675  0.0  0.0047026446587486795  \\
            -0.16521925413899918  0.05608437946371375  0.0  0.01073867780271196  \\
            -0.1703018576109866  0.05780969085839366  0.0  0.012112648114634451  \\
            -0.17535706076043767  0.059525701096894375  0.0  0.00985290539304296  \\
            -0.1803848635873525  0.06123241017921592  0.0  0.005424302191263521  \\
            -0.185385266091731  0.0629298181053583  0.0  0.00015191851117574726  \\
            -0.19035826827357316  0.06461792487532149  0.0  -0.004758365976348149  \\
            -0.1953038701328791  0.06629673048910552  0.0  -0.008202689785171484  \\
            -0.20022207166964878  0.06796623494671038  0.0  -0.009434318735325438  \\
            -0.20511287288388202  0.06962643824813604  0.0  -0.008822231920895318  \\
            -0.20997627377557904  0.07127734039338254  0.0  -0.006973622796903395  \\
            -0.21481227434473982  0.07291894138244988  0.0  -0.004461163054237112  \\
            -0.21962087459136415  0.074551241215338  0.0  -0.0018293300263820178  \\
            -0.22440207451545247  0.07617423989204698  0.0  0.00040001262715706884  \\
            -0.22915587411700422  0.07778793741257675  0.0  0.0017680354482287864  \\
            -0.23388227339601975  0.07939233377692738  0.0  0.0020256651741139874  \\
            -0.23858127235249904  0.08098742898509882  0.0  0.0010211913532814656  \\
            -0.24325287098644188  0.08257322303709107  0.0  -0.0013417990948488973  \\
            -0.2478970692978486  0.08414971593290418  0.0  -0.005104290244436239  \\
            -0.252513867286719  0.08571690767253809  0.0  -0.010251351321811727  \\
            0.0  -0.0  0.0  -0.7649195036920066  \\
            -0.005765039958648854  0.002387957738495177  0.0  -0.5470108305773782  \\
            -0.011511665678204386  0.004768288049417088  0.0  -0.36438257364394705  \\
            -0.017239877158666372  0.007140990932765731  0.0  -0.21748757381291428  \\
            -0.022949674400035036  0.009506066388541106  0.0  -0.10681138405709564  \\
            -0.028641057402310155  0.011863514416743217  0.0  -0.032875090777852584  \\
            -0.03431402616549217  0.01421333501737206  0.0  0.003761671642703298  \\
            -0.039968580689580424  0.016555528190427635  0.0  0.006818940605264239  \\
            -0.045604720974575574  0.01889009393590994  0.0  -0.0068919250092925495  \\
            -0.05122244702047718  0.02121703225381898  0.0  -0.024569760064234142  \\
            -0.05682175882728546  0.02353634314415476  0.0  -0.03840607298971641  \\
            -0.0624026563950002  0.025848026606917263  0.0  -0.04331128588064157  \\
            -0.06796513972362161  0.028152082642106505  0.0  -0.035777553686156836  \\
            -0.0735092088131497  0.030448511249722473  0.0  -0.015166074961473272  \\
            -0.07903486366358448  0.0327373124297652  0.0  0.011959332581901357  \\
            -0.0845421042749257  0.035018486182234625  0.0  0.03906156976957735  \\
            -0.0900309306471736  0.03729203250713079  0.0  0.06115133228959877  \\
            -0.09550134278032796  0.03955795140445371  0.0  0.07433283529571112  \\
            -0.10095334067438899  0.041816242874203345  0.0  0.07550113698691924  \\
            -0.1063869243293567  0.04406690691637971  0.0  0.0636015333027374  \\
            -0.11180209374523087  0.04630994353098281  0.0  0.04334160856691868  \\
            -0.11719884892201171  0.048545352718012656  0.0  0.019912775967729817  \\
            -0.12257718985969923  0.050773134477469214  0.0  -0.0023781375791620384  \\
            -0.1279371165582932  0.05299328880935253  0.0  -0.019919075025959493  \\
            -0.13327862901779386  0.05520581571366256  0.0  -0.029650648332602638  \\
            -0.1386017272382012  0.057410715190399336  0.0  -0.0299872663457976  \\
            -0.14390641121951497  0.05960798723956282  0.0  -0.02353033929738955  \\
            -0.14919268096173544  0.06179763186115308  0.0  -0.01347931498813228  \\
            -0.15446053646486257  0.06397964905517005  0.0  -0.0026108298558813283  \\
            -0.15970997772889617  0.06615403882161375  0.0  0.006650112987958248  \\
            -0.16494100475383644  0.06832080116048418  0.0  0.012173340759956715  \\
            -0.17015361753968328  0.07047993607178135  0.0  0.012686884418742987  \\
            -0.17534781608643668  0.07263144355550524  0.0  0.009430140457696103  \\
            -0.18052360039409676  0.07477532361165588  0.0  0.004083819835249198  \\
            -0.1856809704626634  0.07691157624023326  0.0  -0.0018467567415618009  \\
            -0.19081992629213662  0.07904020144123734  0.0  -0.007006782471256103  \\
            -0.1959404678825165  0.08116119921466818  0.0  -0.010171221104418858  \\
            -0.20104259523380297  0.08327456956052574  0.0  -0.010564659734410021  \\
            -0.206126308345996  0.08538031247881003  0.0  -0.008801478817331267  \\
            -0.2111916072190957  0.08747842796952107  0.0  -0.005772540820519134  \\
            -0.21623849185310196  0.08956891603265883  0.0  -0.002303488025767485  \\
            -0.2212669622480148  0.09165177666822334  0.0  0.0008356653289461353  \\
            -0.2262770184038343  0.09372700987621457  0.0  0.002922165238191302  \\
            -0.23126866032056026  0.09579461565663253  0.0  0.0034195696936690574  \\
            -0.2362418879981929  0.09785459400947724  0.0  0.0024107879189450756  \\
            -0.24119670143673222  0.09990694493474865  0.0  0.00015743880897656822  \\
            -0.246133100636178  0.1019516684324468  0.0  -0.0030439285905796013  \\
            -0.25105108559653044  0.10398876450257169  0.0  -0.006858813943622619  \\
            -0.25595065631778957  0.10601823314512335  0.0  -0.010911700875992431  \\
            0.0  -0.0  0.0  -0.735370000513708  \\
            -0.005600898093122142  0.0027620572762906592  0.0  -0.5256912877757912  \\
            -0.011192683103330214  0.005519620477425125  0.0  -0.35050936376470965  \\
            -0.016775355030623995  0.008272689603403396  0.0  -0.21001401422679095  \\
            -0.022348913875003484  0.011021264654225477  0.0  -0.10442298238224759  \\
            -0.027913359636468682  0.013765345629891363  0.0  -0.033984578595446346  \\
            -0.03346869231501981  0.016504932530401053  0.0  0.0010195290202706653  \\
            -0.03901491191065665  0.01924002535575456  0.0  0.004336943002913976  \\
            -0.04455201842337919  0.021970624105951856  0.0  -0.00803194277766032  \\
            -0.05008001185318767  0.024696728780992966  0.0  -0.023990873043448005  \\
            -0.05559889220008185  0.027418339380877885  0.0  -0.03622066462309518  \\
            -0.06110865946406174  0.030135455905606602  0.0  -0.04000471531798615  \\
            -0.06660931364512757  0.03284807835517914  0.0  -0.03214146800075318  \\
            -0.0721008547432791  0.03555620672959547  0.0  -0.01215016485459339  \\
            -0.07758328275851634  0.03825984102885562  0.0  0.013679364649059111  \\
            -0.08305659769083928  0.04095898125295957  0.0  0.03914937646500715  \\
            -0.08852079954024816  0.04365362740190732  0.0  0.05957577109045415  \\
            -0.09397588830674275  0.046343779475698885  0.0  0.07134490310631986  \\
            -0.09942186399032305  0.04902943747433425  0.0  0.07161828667500544  \\
            -0.10485872659098927  0.05171060139781343  0.0  0.05952803313672364  \\
            -0.1102864761087412  0.05438727124613641  0.0  0.03968386783904043  \\
            -0.11570511254357896  0.05705944701930321  0.0  0.017101107242215495  \\
            -0.12111463589550242  0.05972712871731379  0.0  -0.004097935166239188  \\
            -0.1265150461645117  0.0623903163401682  0.0  -0.020493272057381155  \\
            -0.1319063433506067  0.06504900988786641  0.0  -0.02922449528245001  \\
            -0.1372885274537876  0.06770320936040843  0.0  -0.028877012640089905  \\
            -0.14266159847405413  0.07035291475779422  0.0  -0.02208047295457649  \\
            -0.14802555641140647  0.07299812608002385  0.0  -0.012005120814260273  \\
            -0.15338040126584462  0.0756388433270973  0.0  -0.0013760730904382509  \\
            -0.1587261330373686  0.07827506649901453  0.0  0.007452509664456068  \\
            -0.16406275172597828  0.08090679559577559  0.0  0.012438239858348007  \\
            -0.1693902573316738  0.08353403061738046  0.0  0.012410039681619411  \\
            -0.174708649854455  0.08615677156382909  0.0  0.008700010959713875  \\
            -0.18001792929432203  0.08877501843512155  0.0  0.0030556076487961562  \\
            -0.18531809565127477  0.09138877123125784  0.0  -0.002975631271567549  \\
            -0.19060914892531344  0.0939980299522379  0.0  -0.008018524445537535  \\
            -0.1958910891164377  0.09660279459806179  0.0  -0.01084729662541686  \\
            -0.2011639162246479  0.0992030651687295  0.0  -0.010725323320650033  \\
            -0.20642763024994382  0.101798841664241  0.0  -0.008394603848078372  \\
            -0.21168223119232543  0.10439012408459629  0.0  -0.004872681717233708  \\
            -0.21692771905179287  0.1069769124297954  0.0  -0.0010879165067667557  \\
            -0.22216409382834612  0.10955920669983832  0.0  0.0021088265390546575  \\
            -0.2273913555219852  0.11213700689472506  0.0  0.0039340391297673525  \\
            -0.23260950413270987  0.11471031301445556  0.0  0.003861688333351529  \\
            -0.23781853966052047  0.11727912505902988  0.0  0.0021983336601873477  \\
            -0.2430184621054169  0.11984344302844807  0.0  -0.0005398224267974419  \\
            -0.2482092714673989  0.12240326692270999  0.0  -0.0038247355585671727  \\
            -0.25339096774646674  0.12495859674181574  0.0  -0.007111483463616029  \\
            -0.2585635509426205  0.1275094324857653  0.0  -0.009833443592904879  \\
            0.0  -0.0  0.0  -0.702114057120041  \\
            -0.005412658773652712  0.0031250000000000006  0.0  -0.5018194315369354  \\
            -0.010825317547305424  0.006250000000000001  0.0  -0.33498133746190184  \\
            -0.016237976320958136  0.009375000000000001  0.0  -0.20153388465338098  \\
            -0.02165063509461085  0.012500000000000002  0.0  -0.10143825762397081  \\
            -0.027063293868263782  0.015625000000000007  0.0  -0.034685181272153476  \\
            -0.032475952641916495  0.018750000000000003  0.0  -0.0012975570818545236  \\
            -0.03788861141556921  0.02187500000000001  0.0  0.0024498072139021347  \\
            -0.04330127018922192  0.025000000000000005  0.0  -0.008380385399135052  \\
            -0.04871392896287463  0.028125000000000008  0.0  -0.022484390590739645  \\
            -0.05412658773652734  0.031250000000000014  0.0  -0.033079147286791365  \\
            -0.059539246510180055  0.034375  0.0  -0.035844474124174304  \\
            -0.06495190528383299  0.037500000000000006  0.0  -0.027893865207699712  \\
            -0.0703645640574857  0.04062500000000001  0.0  -0.008883204672967075  \\
            -0.07577722283113841  0.04375000000000002  0.0  0.015265620907991776  \\
            -0.08118988160479113  0.046875000000000014  0.0  0.038777887672375375  \\
            -0.08660254037844384  0.05000000000000001  0.0  0.05733322951949142  \\
            -0.09201519915209655  0.05312500000000001  0.0  0.06764002152063077  \\
            -0.09742785792574926  0.056250000000000015  0.0  0.06715177246376708  \\
            -0.10284051669940208  0.05937500000000002  0.0  0.05517901306378016  \\
            -0.1082531754730548  0.06250000000000003  0.0  0.03613772867755498  \\
            -0.11366583424670751  0.06562500000000002  0.0  0.014770586721097833  \\
            -0.11907849302036033  0.06875  0.0  -0.005060873621076067  \\
            -0.12449115179401304  0.07187500000000001  0.0  -0.020188365486566454  \\
            -0.12990381056766576  0.07500000000000001  0.0  -0.02799618843629957  \\
            -0.13531646934131847  0.07812500000000001  0.0  -0.02724945165734791  \\
            -0.14072912811497118  0.08125000000000002  0.0  -0.020513391500411475  \\
            -0.146141786888624  0.08437500000000002  0.0  -0.010826782077316754  \\
            -0.15155444566227672  0.08750000000000004  0.0  -0.0007764048945899401  \\
            -0.15696710443592954  0.09062500000000002  0.0  0.00742796569911989  \\
            -0.16237976320958225  0.09375000000000003  0.0  0.01189373023213332  \\
            -0.16779242198323496  0.09687500000000003  0.0  0.011574515279505076  \\
            -0.17320508075688767  0.10000000000000002  0.0  0.00780526366649945  \\
            -0.1786177395305404  0.10312500000000002  0.0  0.002293554035238666  \\
            -0.1840303983041932  0.10625000000000002  0.0  -0.0034658717448140283  \\
            -0.18944305707784592  0.10937500000000001  0.0  -0.008162278329167305  \\
            -0.19485571585149863  0.11250000000000003  0.0  -0.01064494657077842  \\
            -0.20026837462515146  0.11562500000000005  0.0  -0.010252903147150069  \\
            -0.20568103339880417  0.11875000000000004  0.0  -0.007767360831868816  \\
            -0.21109369217245688  0.12187500000000004  0.0  -0.004220993734821953  \\
            -0.2165063509461096  0.12500000000000006  0.0  -0.0005414123657221642  \\
            -0.2219190097197623  0.12812500000000002  0.0  0.002436020707493816  \\
            -0.22733166849341513  0.13125000000000003  0.0  0.003957123331831994  \\
            -0.23274432726706784  0.13437500000000005  0.0  0.0035563031607405552  \\
            -0.23815698604072055  0.1375  0.0  0.0016723813446304504  \\
            -0.24356964481437338  0.14062500000000003  0.0  -0.0010505371581529205  \\
            -0.2489823035880261  0.14375000000000002  0.0  -0.003980685989915969  \\
            -0.2543949623616788  0.14687500000000003  0.0  -0.0064922869779483  \\
            -0.2598076211353315  0.15000000000000002  0.0  -0.007959627827119191  \\
            0.0  -0.0  0.0  -0.6659233769065237  \\
            -0.00520090933924533  0.003475136518238721  0.0  -0.4758683750371948  \\
            -0.010410267203199597  0.006955918160209856  0.0  -0.3180154869123443  \\
            -0.0156280735918628  0.010442344925913408  0.0  -0.1920655883687516  \\
            -0.02085432850523472  0.013934416815349373  0.0  -0.09774934656462027  \\
            -0.0260890319433158  0.017432133828517753  0.0  -0.03482951109160902  \\
            -0.03133218390610559  0.02093549596541855  0.0  -0.0031033653736562378  \\
            -0.036583784393604324  0.024444503226051767  0.0  0.0010866793799045515  \\
            -0.04184383340581177  0.02795915561041739  0.0  -0.008197548326434266  \\
            -0.047112330942728375  0.03147945311851542  0.0  -0.020479348438075307  \\
            -0.052389277004353696  0.03500539575034588  0.0  -0.029522907008115818  \\
            -0.057674671590687954  0.03853698350590875  0.0  -0.03140189725494889  \\
            -0.06296851470173115  0.04207421638520404  0.0  -0.02353347448329373  \\
            -0.06827080633748328  0.04561709438823174  0.0  -0.005686444053566522  \\
            -0.07358154649794413  0.04916561751499186  0.0  0.016628851514739595  \\
            -0.07890073518311391  0.052719785765484396  0.0  0.038092038481307995  \\
            -0.08422837239299263  0.056279599139709334  0.0  0.05476238600314258  \\
            -0.0895644581275803  0.059845057637666704  0.0  0.06367455386188156  \\
            -0.09490899238687689  0.06341616125935648  0.0  0.06256920302241135  \\
            -0.10026197517088231  0.06699291000477867  0.0  0.050914523427970884  \\
            -0.10562340647959656  0.07057530387393328  0.0  0.032879958175689616  \\
            -0.11099328631301986  0.07416334286682032  0.0  0.01288963205714909  \\
            -0.11637161467115187  0.07775702698343974  0.0  -0.005487142451873667  \\
            -0.12175839155399282  0.08135635622379159  0.0  -0.019353283761279656  \\
            -0.1271536169615427  0.08496133058787587  0.0  -0.026347226020787713  \\
            -0.13255729089380153  0.08857195007569256  0.0  -0.025403352848323228  \\
            -0.13796941335076907  0.09218821468724162  0.0  -0.018967001036744185  \\
            -0.14338998433244565  0.09581012442252314  0.0  -0.009890775113085743  \\
            -0.14881900383883107  0.09943767928153707  0.0  -0.0005803907095028181  \\
            -0.15425647186992553  0.10307087926428343  0.0  0.006931120069867798  \\
            -0.1597023884257287  0.10670972437076218  0.0  0.01092419907322782  \\
            -0.16515675350624082  0.11035421460097335  0.0  0.010478643211638364  \\
            -0.17061956711146187  0.11400434995491693  0.0  0.006877661102208858  \\
            -0.17609082924139174  0.11766013043259295  0.0  0.0017298103937449898  \\
            -0.18157053989603056  0.12132155603400135  0.0  -0.0035726026949515974  \\
            -0.1870586990753782  0.12498862675914219  0.0  -0.007824452945752498  \\
            -0.19255530677943478  0.12866134260801543  0.0  -0.009983623781477758  \\
            -0.1980603630082003  0.1323397035806211  0.0  -0.009475750387220162  \\
            -0.20357386776167463  0.13602370967695918  0.0  -0.0070678910938239475  \\
            -0.2090958210398579  0.13971336089702968  0.0  -0.0037453898624858384  \\
            -0.21462622284275001  0.1434086572408326  0.0  -0.00037969513999179424  \\
            -0.22016507317035106  0.1471095987083679  0.0  0.0022583826302018887  \\
            -0.22571237202266103  0.15081618529963567  0.0  0.003487261636387516  \\
            -0.23126811939967973  0.15452841701463577  0.0  0.00292002157596516  \\
            -0.23683231530140747  0.15824629385336833  0.0  0.001063669141281543  \\
            -0.24240495972784415  0.16196981581583333  0.0  -0.0013940050267609025  \\
            -0.24798605267898954  0.16569898290203072  0.0  -0.003802128359099416  \\
            -0.253575594154844  0.16943379511196058  0.0  -0.005539539576921956  \\
            -0.25917358415540726  0.1731742524456228  0.0  -0.006008202500538803  \\
            0.0  -0.0  0.0  -0.6275696632686734  \\
            -0.004966364709615645  0.0038108256738343077  0.0  -0.4482976636555196  \\
            -0.009948542084821765  0.007633784832728227  0.0  -0.2998132484204933  \\
            -0.014946532125618806  0.011468877476681757  0.0  -0.18161792561227966  \\
            -0.01996033483200632  0.015316103605694896  0.0  -0.09324837346691352  \\
            -0.024989950203984534  0.01917546321976765  0.0  -0.03427845183249402  \\
            -0.030035378241553445  0.02304695631890001  0.0  -0.004321365107774104  \\
            -0.035096618944713054  0.02693058290309199  0.0  0.00017677198241806968  \\
            -0.04017367231346336  0.030826342972343577  0.0  -0.007725504133094938  \\
            -0.045266538347804364  0.03473423652665477  0.0  -0.018364926999490563  \\
            -0.05037521704773584  0.038654263566025575  0.0  -0.02603366811078392  \\
            -0.05549970841325824  0.042586424090455995  0.0  -0.027176338135024403  \\
            -0.06064001244437134  0.046530718099946036  0.0  -0.01948820767367958  \\
            -0.06579612914107491  0.050487145594495665  0.0  -0.0028291347377500022  \\
            -0.07096805850336918  0.05445570657410493  0.0  0.017699698363119253  \\
            -0.07615580053125415  0.058436401038773796  0.0  0.037218228281549894  \\
            -0.08135935522472981  0.062429228988502256  0.0  0.05214610567528167  \\
            -0.08657872258379617  0.06643419042329035  0.0  0.05982087582340347  \\
            -0.09181390260845324  0.07045128534313805  0.0  0.05824353827017025  \\
            -0.09706489529870099  0.07448051374804535  0.0  0.047012876377565765  \\
            -0.10233170065453945  0.07852187563801227  0.0  0.03003704847369259  \\
            -0.10761431867596849  0.08257537101303881  0.0  0.011418014061696454  \\
            -0.11291274936298812  0.08664099987312493  0.0  -0.005562833103865876  \\
            -0.11822699271559856  0.09071876221827069  0.0  -0.01826868152683364  \\
            -0.12355704873379969  0.09480865804847606  0.0  -0.024575524945691422  \\
            -0.1289029174175914  0.09891068736374103  0.0  -0.0235650493612742  \\
            -0.13426459876697383  0.10302485016406561  0.0  -0.01753887467498582  \\
            -0.13964209278194695  0.10715114644944981  0.0  -0.009146864680896104  \\
            -0.14503539946251076  0.11128957621989365  0.0  -0.0006048380978781295  \\
            -0.15044451880866516  0.11544013947539704  0.0  0.006233003661124038  \\
            -0.15586945082041037  0.11960283621596007  0.0  0.009816288235627822  \\
            -0.16131019549774617  0.12377766644158274  0.0  0.009338669992470221  \\
            -0.16676675284067266  0.12796463015226497  0.0  0.006005979492650168  \\
            -0.17223912284918974  0.13216372734800683  0.0  0.0013052443695835613  \\
            -0.17772730552329763  0.13637495802880828  0.0  -0.003489590981416072  \\
            -0.1832313008629961  0.14059832219466936  0.0  -0.007289013885773069  \\
            -0.18875110886828528  0.14483381984559007  0.0  -0.009164133682154863  \\
            -0.19428672953916515  0.1490814509815704  0.0  -0.008622127398534355  \\
            -0.19983816287563572  0.15334121560261033  0.0  -0.0063906216729007065  \\
            -0.20540540887769687  0.1576131137087099  0.0  -0.003382319877264778  \\
            -0.21098846754534883  0.161897145299869  0.0  -0.0003923425258506725  \\
            -0.21658733887859127  0.16619331037608773  0.0  0.0018884774020059138  \\
            -0.22220202287742452  0.1705016089373661  0.0  0.0028621856628313876  \\
            -0.22783251954184847  0.17482204098370407  0.0  0.0022191211075152516  \\
            -0.233478828871863  0.17915460651510165  0.0  0.0004972686980001635  \\
            -0.23914095086746834  0.1834993055315589  0.0  -0.0016174149987378296  \\
            -0.24481888552866415  0.18785613803307566  0.0  -0.0035002706415732847  \\
            -0.2505126328554508  0.19222510401965207  0.0  -0.004580054092924488  \\
            -0.2562221928478281  0.19660620349128813  0.0  -0.004331860817993964  \\
            0.0  -0.0  0.0  -0.5878246196020072  \\
            -0.004709876396145507  0.004130450743024797  0.0  -0.41955034620020215  \\
            -0.009441507991095  0.008279980283348327  0.0  -0.2805563871743788  \\
            -0.014194894784848255  0.012448588620970584  0.0  -0.17018569611866657  \\
            -0.018970036777405497  0.016636275755891574  0.0  -0.08782311958133265  \\
            -0.0237669339687665  0.0208430416881113  0.0  -0.032897000280242825  \\
            -0.028585586358931492  0.02506888641762975  0.0  -0.004880926979225986  \\
            -0.033425993947900245  0.02931380994444694  0.0  -0.0003477932658532073  \\
            -0.038288156735672985  0.03357781226856286  0.0  -0.007187033821320291  \\
            -0.04317207472224971  0.0378608933899775  0.0  -0.016491949594223232  \\
            -0.0480777479076302  0.04216305330869089  0.0  -0.023038036763671124  \\
            -0.05300517629181445  0.04648429202470299  0.0  -0.023602631479823326  \\
            -0.057954359874802686  0.050824609538013835  0.0  -0.01612451107822214  \\
            -0.06292529865659491  0.055184005848623416  0.0  -0.0005377465564817603  \\
            -0.0679179926371909  0.05956248095653174  0.0  0.018421850908011118  \\
            -0.07293244181659064  0.06396003486173875  0.0  0.03626176501664698  \\
            -0.07796864619479438  0.06837666756424454  0.0  0.04971438756602067  \\
            -0.0830266057718021  0.07281237906404903  0.0  0.05637594295597083  \\
            -0.08810632054761358  0.07726716936115227  0.0  0.05446589202395231  \\
            -0.09320779052222905  0.08174103845555422  0.0  0.04368474558361236  \\
            -0.09833101569564828  0.08623398634725492  0.0  0.027697444072424537  \\
            -0.1034759960678715  0.09074601303625436  0.0  0.010314552612772605  \\
            -0.10864273163889848  0.09527711852255251  0.0  -0.0054384573374165355  \\
            -0.11383122240872934  0.09982730280614939  0.0  -0.01715189963100014  \\
            -0.11904146837736418  0.104396565887045  0.0  -0.02290510335570224  \\
            -0.1242734695448029  0.10898490776523938  0.0  -0.02189918642391255  \\
            -0.12952722591104548  0.11359232844073246  0.0  -0.01629432982875304  \\
            -0.13480273747609184  0.11821882791352425  0.0  -0.008550604490747947  \\
            -0.1401000042399423  0.12286440618361484  0.0  -0.0007101448788379728  \\
            -0.1454190262025964  0.12752906325100413  0.0  0.005532577386163571  \\
            -0.15075980336405448  0.1322127991156921  0.0  0.00877468817196017  \\
            -0.15612233572431644  0.13691561377767889  0.0  0.008303948093718103  \\
            -0.16150662328338228  0.1416375072369643  0.0  0.005245994069342964  \\
            -0.1669126660412521  0.14637847949354857  0.0  0.0009709649462902176  \\
            -0.17234046399792569  0.15113853054743148  0.0  -0.0033575580101203994  \\
            -0.17779001715340315  0.1559176603986131  0.0  -0.006754593610810136  \\
            -0.18326132550768448  0.1607158690470935  0.0  -0.008390536323517701  \\
            -0.1887543890607698  0.1655331564928727  0.0  -0.007840232345975615  \\
            -0.19426920781265888  0.17036952273595052  0.0  -0.005788324567396915  \\
            -0.19980578176335184  0.1752249677763271  0.0  -0.0030766557204352234  \\
            -0.20536411091284879  0.18009949161400243  0.0  -0.0004287110960788862  \\
            -0.2109441952611495  0.18499309424897648  0.0  0.001537168799282313  \\
            -0.2165460348082543  0.18990577568124933  0.0  0.0022964730710114396  \\
            -0.22216962955416275  0.19483753591082079  0.0  0.0016045157464307795  \\
            -0.2278149794988752  0.19978837493769105  0.0  1.8594682206289105e-5  \\
            -0.2334820846423915  0.20475829276186006  0.0  -0.0017878288366953857  \\
            -0.2391709449847117  0.20974728938332776  0.0  -0.003226096297418003  \\
            -0.24488156052583565  0.21475536480209417  0.0  -0.0037836653249141085  \\
            -0.2506139312657636  0.21978251901815937  0.0  -0.003016419732778916  \\
            0.0  -0.0  0.0  -0.547459949302044  \\
            -0.004432438215749235  0.004432438215749253  0.0  -0.3900515644832683  \\
            -0.008890918098165113  0.008890918098165177  0.0  -0.2604045062212628  \\
            -0.013375439647247855  0.013375439647247762  0.0  -0.15774617259276133  \\
            -0.01788600286299702  0.017886002862997016  0.0  -0.08135254326813816  \\
            -0.022422607745413048  0.02242260774541294  0.0  -0.03054927658734531  \\
            -0.026985254294495498  0.026985254294495522  0.0  -0.004712953032100455  \\
            -0.03157394251024481  0.031573942510244785  0.0  -0.0005500906868006711  \\
            -0.03618867239266077  0.0361886723926607  0.0  -0.006787801711521214  \\
            -0.04082944394174337  0.04082944394174328  0.0  -0.015179994694800355  \\
            -0.045496257157492614  0.045496257157492545  0.0  -0.020919466471106755  \\
            -0.0501891120399085  0.05018911203990846  0.0  -0.021066656846379015  \\
            -0.05490800858899103  0.05490800858899105  0.0  -0.013763888995595712  \\
            -0.059652946804740425  0.0596529468047403  0.0  0.0009903392572302772  \\
            -0.06442392668715624  0.06442392668715624  0.0  0.01874442379476934  \\
            -0.06922094823623892  0.06922094823623881  0.0  0.03530732322817173  \\
            -0.07404401145198802  0.07404401145198806  0.0  0.04765340026606341  \\
            -0.07889311633440399  0.07889311633440399  0.0  0.053577616855736296  \\
            -0.0837682628834866  0.08376826288348659  0.0  0.051465815773466345  \\
            -0.08866945109923585  0.08866945109923582  0.0  0.041092376154515026  \\
            -0.09359668098165175  0.09359668098165175  0.0  0.025925288289923146  \\
            -0.09854995253073429  0.09854995253073436  0.0  0.009542536372921722  \\
            -0.10352926574648358  0.10352926574648359  0.0  -0.005232863987187424  \\
            -0.10853462062889951  0.1085346206288995  0.0  -0.016169057581335248  \\
            -0.1135660171779822  0.11356601717798212  0.0  -0.021502712364243805  \\
            -0.11862345539373143  0.11862345539373136  0.0  -0.020524219264555228  \\
            -0.12370693527614729  0.12370693527614726  0.0  -0.015275931418792113  \\
            -0.1288164568252299  0.12881645682522988  0.0  -0.00806381392068511  \\
            -0.13395202004097917  0.13395202004097911  0.0  -0.0007908765423673583  \\
            -0.13911362492339507  0.13911362492339505  0.0  0.00497444767420118  \\
            -0.14430127147247762  0.14430127147247765  0.0  0.007943751263370758  \\
            -0.14951495968822692  0.14951495968822687  0.0  0.007475826329869501  \\
            -0.15475468957064287  0.1547546895706428  0.0  0.004631160043157718  \\
            -0.16002046111972545  0.16002046111972543  0.0  0.0006875804244198081  \\
            -0.16531227433547468  0.16531227433547466  0.0  -0.0032769631034789324  \\
            -0.17063012921789067  0.17063012921789056  0.0  -0.006357025640991513  \\
            -0.17597402576697319  0.17597402576697316  0.0  -0.007796928049296959  \\
            -0.18134396398272246  0.1813439639827224  0.0  -0.007221220551953804  \\
            -0.18673994386513837  0.18673994386513834  0.0  -0.005284781952902885  \\
            -0.19216196541422104  0.19216196541422093  0.0  -0.0027800667416278887  \\
            -0.19761002862997024  0.19761002862997015  0.0  -0.00038103654314166756  \\
            -0.2030841335123862  0.2030841335123861  0.0  0.0013435556107909772  \\
            -0.20858428006146879  0.20858428006146867  0.0  0.0019187977369411473  \\
            -0.21411046827721802  0.21411046827721797  0.0  0.0011476327032461143  \\
            -0.2196626981596339  0.21966269815963385  0.0  -0.0003808595278030019  \\
            -0.22524096970871654  0.22524096970871643  0.0  -0.0019847628799337987  \\
            -0.23084528292446582  0.2308452829244657  0.0  -0.0030889686154525918  \\
            -0.23647563780688163  0.23647563780688158  0.0  -0.0032152578788894543  \\
            -0.2421320343559642  0.24213203435596417  0.0  -0.0019735878260288883  \\
            0.0  -0.0  0.0  -0.5071373217804653  \\
            -0.004135188063366435  0.004715278274692516  0.0  -0.36017094394127275  \\
            -0.008298929564714896  0.009463115505282855  0.0  -0.23951014969896148  \\
            -0.012491224504045384  0.014243511691771014  0.0  -0.14430810591312465  \\
            -0.016712072881357898  0.01905646683415699  0.0  -0.07377202987013944  \\
            -0.020961474696652216  0.023901980932440794  0.0  -0.027163748627887667  \\
            -0.025239429949928782  0.02878005398662242  0.0  -0.0038004067411850275  \\
            -0.029545938641187153  0.033690685996701865  0.0  -0.0005134366736245239  \\
            -0.03388100077042777  0.03863387696267913  0.0  -0.006714731610856848  \\
            -0.038244616337650195  0.043609626884554206  0.0  -0.014694138244510045  \\
            -0.042636785342854644  0.048617935762327126  0.0  -0.019981302133804946  \\
            -0.04705750778604134  0.05365880359599784  0.0  -0.019863679994925942  \\
            -0.05150678366720984  0.0587322303855664  0.0  -0.012645506803676675  \\
            -0.05598461298636037  0.06383821613103277  0.0  0.0016127058267528976  \\
            -0.060490995743492926  0.06897676083239697  0.0  0.01863411947660536  \\
            -0.0650259319386075  0.07414786448965897  0.0  0.03441913306659389  \\
            -0.06958942157170389  0.07935152710281881  0.0  0.046097658095715886  \\
            -0.07418146464278252  0.08458774867187646  0.0  0.05159379151015444  \\
            -0.07880206115184318  0.08985652919683193  0.0  0.049402454768302614  \\
            -0.08345121109888565  0.09515786867768522  0.0  0.0393467742041543  \\
            -0.08812891448391036  0.10049176711443636  0.0  0.024764566722444252  \\
            -0.09283517130691687  0.10585822450708529  0.0  0.009079306203264522  \\
            -0.09756998156790542  0.11125724085563204  0.0  -0.005021088683682518  \\
            -0.1023333452668761  0.11668881616007663  0.0  -0.015423720310909819  \\
            -0.1071252624038288  0.12215295042041904  0.0  -0.020470540902515752  \\
            -0.11194573297876342  0.12764964363665926  0.0  -0.019511365585895803  \\
            -0.11679475699168007  0.1331788958087973  0.0  -0.014508681086505607  \\
            -0.12167233444257874  0.13874070693683316  0.0  -0.007664285668066548  \\
            -0.12657846533145933  0.1443350770207669  0.0  -0.0007873580259414587  \\
            -0.13151314965832206  0.14996200606059837  0.0  0.004638283466961651  \\
            -0.1364763874231667  0.1556214940563277  0.0  0.007400521613608678  \\
            -0.14146817862599337  0.1613135410079549  0.0  0.006905926319280338  \\
            -0.14648852326680206  0.16703814691547983  0.0  0.004175904579103524  \\
            -0.15153742134559278  0.17279531177890264  0.0  0.00043184710352799495  \\
            -0.15661487286236553  0.17858503559822322  0.0  -0.003300428571030307  \\
            -0.1617208778171202  0.18440731837344165  0.0  -0.006163485018839362  \\
            -0.16685543620985688  0.19026216010455788  0.0  -0.007445671134765277  \\
            -0.1720185480405757  0.19614956079157203  0.0  -0.00680296307302316  \\
            -0.17721021330927644  0.2020695204344839  0.0  -0.004883536973655815  \\
            -0.1824304320159591  0.20802203903329358  0.0  -0.0024625487866600094  \\
            -0.1876792041606239  0.21400711658800115  0.0  -0.00019540321576486114  \\
            -0.1929565297432707  0.22002475309860647  0.0  0.00136855395880622  \\
            -0.19826240876389956  0.22607494856510973  0.0  0.0017743158975754448  \\
            -0.2035968412225102  0.2321577029875107  0.0  0.0008547164476181533  \\
            -0.2089598271191031  0.2382730163658095  0.0  -0.0007396615101975564  \\
            -0.2143513664536778  0.24442088870000617  0.0  -0.0022754088336700094  \\
            -0.21977145922623464  0.2506013199901006  0.0  -0.003145663920913639  \\
            -0.2252201054367735  0.25681431023609286  0.0  -0.0028584001392062026  \\
            -0.2306973050852943  0.263059859437983  0.0  -0.0010261502212315816  \\
            0.0  -0.0  0.0  -0.46707827051361006  \\
            -0.003819405343399307  0.004977545952683358  0.0  -0.33011131372308666  \\
            -0.0076681035109884554  0.009993267057092994  0.0  -0.21806709404941163  \\
            -0.011546094502767446  0.01504716331322891  0.0  -0.13006346955750953  \\
            -0.015453378318736055  0.020139234721091102  0.0  -0.0652756838660697  \\
            -0.019389954958894506  0.025269481280679573  0.0  -0.02293643462209343  \\
            -0.0233558244232428  0.030437902991994316  0.0  -0.0023360899649274066  \\
            -0.02735098671178071  0.03564449985503535  0.0  -0.00041756980925326836  \\
            -0.031375441824508465  0.040889271869802644  0.0  -0.007123942336291153  \\
            -0.03542918976142606  0.04617221903629624  0.0  -0.015158294829378588  \\
            -0.039512230522533276  0.05149334135451608  0.0  -0.020309875520601997  \\
            -0.04362456410783033  0.05685263882446221  0.0  -0.0200410648537719  \\
            -0.04776619051731701  0.06225011144613465  0.0  -0.012780921333375276  \\
            -0.05193710975099375  0.06768575921953332  0.0  0.001345832135965952  \\
            -0.056137321808859886  0.0731595821446583  0.0  0.01812512358795803  \\
            -0.06036682669091609  0.07867158022150955  0.0  0.03363860603866686  \\
            -0.06462562439716191  0.08422175345008706  0.0  0.045086883275296814  \\
            -0.06891371492759757  0.08981010183039088  0.0  0.050456445220173125  \\
            -0.07323109828222285  0.09543662536242097  0.0  0.048297855352485305  \\
            -0.07757777446103797  0.1011013240461773  0.0  0.038462021736241706  \\
            -0.08195374346404294  0.10680419788165996  0.0  0.02422533477083565  \\
            -0.08635900529123774  0.1125452468688689  0.0  0.008934853428379236  \\
            -0.09079355994262217  0.11832447100780405  0.0  -0.004790587403163291  \\
            -0.09525740741819622  0.12414187029846553  0.0  -0.014900676158781686  \\
            -0.09975054771796033  0.12999744474085326  0.0  -0.01979408814856989  \\
            -0.10427298084191405  0.13589119433496732  0.0  -0.018853430424062633  \\
            -0.1088247067900574  0.14182311908080758  0.0  -0.013998219460552982  \\
            -0.1134057255623907  0.1477932189783742  0.0  -0.0073732300649642195  \\
            -0.11801603715891384  0.1538014940276671  0.0  -0.0007356358895104201  \\
            -0.1226556415796266  0.15984794422868623  0.0  0.004478039078744075  \\
            -0.1273245388245291  0.1659325695814316  0.0  0.007098503240553289  \\
            -0.13202272889362143  0.17205537008590333  0.0  0.006560308998357012  \\
            -0.1367502117869035  0.17821634574210127  0.0  0.0038682836247190557  \\
            -0.1415069875043754  0.18441549655002554  0.0  0.00021772612641850715  \\
            -0.14629305604603704  0.19065282250967608  0.0  -0.0033899397676084814  \\
            -0.1511084174118884  0.19692832362105284  0.0  -0.006119803631747373  \\
            -0.1559530716019295  0.20324199988415592  0.0  -0.007280726806981726  \\
            -0.16082701861616044  0.20959385129898533  0.0  -0.006546060332706687  \\
            -0.16573025845458111  0.2159838778655409  0.0  -0.0045748083734706325  \\
            -0.17066279111719151  0.22241207958382284  0.0  -0.0021491255291450025  \\
            -0.17562461660399176  0.22887845645383106  0.0  7.082285872501481e-5  \\
            -0.18061573491498173  0.2353830084755655  0.0  0.0015325411942712828  \\
            -0.18563614605016143  0.24192573564902622  0.0  0.0017789392066827267  \\
            -0.19068585000953098  0.24850663797421327  0.0  0.00065980552101131  \\
            -0.19576484679309014  0.25512571545112656  0.0  -0.0010896714927495946  \\
            -0.20087313640083926  0.2617829680797662  0.0  -0.0026493010958701315  \\
            -0.206010718832778  0.268478395860132  0.0  -0.0033411068847995625  \\
            -0.21117759408890657  0.27521199879222413  0.0  -0.00261556071743787  \\
            -0.21637376216922488  0.2819837768760426  0.0  -3.949393127396071e-5  \\
            0.0  -0.0  0.0  -0.427394294993982  \\
            -0.003486503933111562  0.005217921877850514  0.0  -0.30002461675124775  \\
            -0.007001387819700833  0.010478317357620242  0.0  -0.19626428380280242  \\
            -0.010544651659768034  0.01578118643930919  0.0  -0.11523161707031018  \\
            -0.014116295453313388  0.021126529122917344  0.0  -0.05610298469844716  \\
            -0.01771631920033645  0.026514345408444717  0.0  -0.018112494972650033  \\
            -0.021344722900837443  0.031944635295891304  0.0  -0.0005518297977901941  \\
            -0.025001506554816366  0.0374173987852571  0.0  -0.0004601871709682614  \\
            -0.02868667016227322  0.04293263587654211  0.0  -0.008166912767033895  \\
            -0.03240021372320778  0.048490346569746344  0.0  -0.01667381943885083  \\
            -0.0361421372376205  0.05409053086486979  0.0  -0.021958591042353322  \\
            -0.03991244070551114  0.05973318876191245  0.0  -0.02161143600694224  \\
            -0.0437111241268795  0.06541832026087434  0.0  -0.014153562150013137  \\
            -0.04753818750172578  0.07114592536175542  0.0  0.00022113398446160185  \\
            -0.05139363083005  0.07691600406455573  0.0  0.017251965805090873  \\
            -0.055277454111852364  0.08272855636927524  0.0  0.03299551800826305  \\
            -0.05918965734713222  0.08858358227591395  0.0  0.04464207131144433  \\
            -0.06313024053589023  0.0944810817844719  0.0  0.05017763502423194  \\
            -0.06709920367812616  0.10042105489494904  0.0  0.048158898879490604  \\
            -0.07109654677384003  0.10640350160734544  0.0  0.03844646022027207  \\
            -0.07512226982303183  0.11242842192166103  0.0  0.02432242674368572  \\
            -0.07917637282570134  0.11849581583789584  0.0  0.00913261771918602  \\
            -0.08325885578184877  0.12460568335604984  0.0  -0.004510349667983082  \\
            -0.08736971869147436  0.13075802447612306  0.0  -0.014565743586462272  \\
            -0.09150896155457766  0.13695283919811554  0.0  -0.019443973180514895  \\
            -0.09567658437115889  0.1431901275220272  0.0  -0.018536005581782356  \\
            -0.09987258714121805  0.14946988944785805  0.0  -0.01375145826678095  \\
            -0.10409696986475503  0.15579212497560813  0.0  -0.007220112783013937  \\
            -0.10834973254177005  0.16215683410527745  0.0  -0.0006840496491114353  \\
            -0.11263087517226289  0.16856401683686595  0.0  0.004434972482206224  \\
            -0.11694039775623366  0.1750136731703737  0.0  0.006981750988167994  \\
            -0.12127830029368236  0.18150580310580064  0.0  0.006401575719551251  \\
            -0.12564458278460888  0.18804040664314683  0.0  0.0036993378093272697  \\
            -0.13003924522901344  0.1946174837824122  0.0  6.71391975875517e-5  \\
            -0.13446228762689583  0.20123703452359679  0.0  -0.0034972187763985777  \\
            -0.13891370997825614  0.20789905886670057  0.0  -0.0061624792079650785  \\
            -0.14339351228309427  0.21460355681172355  0.0  -0.007240852976594753  \\
            -0.14790169454141044  0.22135052835866584  0.0  -0.00641233297814477  \\
            -0.15243825675320455  0.22813997350752727  0.0  -0.004356364433032006  \\
            -0.15700319891847647  0.23497189225830795  0.0  -0.0018763797282193536  \\
            -0.16159652103722633  0.24184628461100782  0.0  0.00034872714238384566  \\
            -0.166218223109454  0.2487631505656269  0.0  0.0017496099413904212  \\
            -0.17086830513515983  0.25572249012216525  0.0  0.0018536246161051362  \\
            -0.17554676711434336  0.2627243032806227  0.0  0.000518304199809775  \\
            -0.18025360904700483  0.26976859004099946  0.0  -0.001427561121506773  \\
            -0.18498883093314422  0.2768553504032954  0.0  -0.003058944471087577  \\
            -0.18975243277276155  0.2839845843675106  0.0  -0.003603436866915822  \\
            -0.19454441456585658  0.2911562919336449  0.0  -0.0024255937102273008  \\
            -0.19936477631242977  0.2983704731016985  0.0  0.0009868235375127784  \\
            0.0  -0.0  0.0  -0.3881968947140853  \\
            -0.003138020833333366  0.00543521151854296  0.0  -0.270052204236402  \\
            -0.006302083333333375  0.010915528526866357  0.0  -0.17427371259635344  \\
            -0.009492187500000027  0.016440951024970195  0.0  -0.10001194455750852  \\
            -0.012708333333333321  0.022011479012854475  0.0  -0.04647332565614096  \\
            -0.01595052083333326  0.02762711249051919  0.0  -0.012919654755737194  \\
            -0.019218750000000062  0.03328785145796434  0.0  0.0013322997436776606  \\
            -0.022513020833333286  0.038993695915189946  0.0  -0.0008361229244036068  \\
            -0.025833333333333375  0.04474464586219598  0.0  -0.01000310825536241  \\
            -0.029179687500000107  0.05054070129898246  0.0  -0.019361165987217592  \\
            -0.03255208333333326  0.056381862225549376  0.0  -0.025009556774344098  \\
            -0.03595052083333328  0.06226812864189673  0.0  -0.024622376479608493  \\
            -0.03937499999999994  0.06819950054802451  0.0  -0.016782811015023744  \\
            -0.042825520833333464  0.07417597794393276  0.0  -0.0017603859873255112  \\
            -0.04630208333333341  0.08019756082962144  0.0  0.016029298338951992  \\
            -0.0498046875  0.08626424920509056  0.0  0.032512987459207505  \\
            -0.053333333333333455  0.0923760430703401  0.0  0.044791071628856136  \\
            -0.05688802083333333  0.09853294242537008  0.0  0.050787601687617825  \\
            -0.06046875000000007  0.10473494727018051  0.0  0.04901724752958584  \\
            -0.06407552083333345  0.11098205760477138  0.0  0.03933320593865545  \\
            -0.06770833333333326  0.11727427342914269  0.0  0.02509000474126961  \\
            -0.07136718749999993  0.12361159474329445  0.0  0.00970652773851062  \\
            -0.07505208333333346  0.12999402154722664  0.0  -0.004148912220605114  \\
            -0.07876302083333342  0.13642155384093926  0.0  -0.014393184067529482  \\
            -0.08250000000000002  0.14289419162443234  0.0  -0.01940453324554814  \\
            -0.08626302083333348  0.14941193489770585  0.0  -0.01855815210907989  \\
            -0.09005208333333337  0.15597478366075979  0.0  -0.013783936613875425  \\
            -0.09386718750000012  0.16258273791359415  0.0  -0.007235380644776181  \\
            -0.09770833333333329  0.169235797656209  0.0  -0.0006734239582881812  \\
            -0.10157552083333332  0.17593396288860427  0.0  0.004465079183459635  \\
            -0.10546875  0.18267723361077998  0.0  0.007012711663476642  \\
            -0.10938802083333343  0.1894656098227361  0.0  0.00640903558729641  \\
            -0.1133333333333334  0.1962990915244727  0.0  0.0036707529710780966  \\
            -0.1173046875  0.2031776787159897  0.0  3.996191997383997e-6  \\
            -0.12130208333333337  0.21010137139728716  0.0  -0.003581309008715644  \\
            -0.12532552083333337  0.21707016956836506  0.0  -0.006243183747924471  \\
            -0.12937500000000002  0.2240840732292234  0.0  -0.007284092589265858  \\
            -0.13345052083333342  0.23114308237986225  0.0  -0.006381448454242164  \\
            -0.13755208333333335  0.2382471970202814  0.0  -0.004237587070360416  \\
            -0.14167968750000004  0.2453964171504811  0.0  -0.0016829636556883415  \\
            -0.14583333333333337  0.2525907427704612  0.0  0.0005785965545801262  \\
            -0.15001302083333334  0.25983017388022167  0.0  0.001954352928024985  \\
            -0.15421875000000007  0.2671147104797627  0.0  0.0019493248774160863  \\
            -0.15845052083333344  0.27444435256908417  0.0  0.00042117460757904075  \\
            -0.16270833333333345  0.281819100148186  0.0  -0.0017158241778315827  \\
            -0.1669921875000001  0.2892389532170683  0.0  -0.0034346118545174557  \\
            -0.1713020833333334  0.296703911775731  0.0  -0.003865171277304566  \\
            -0.17563802083333335  0.3042139758241742  0.0  -0.0022775526246085545  \\
            -0.18000000000000005  0.3117691453623978  0.0  0.001933046428168364  \\
            0.0  -0.0  0.0  -0.3495975691664226  \\
            -0.0027756009346253663  0.005628361915394149  0.0  -0.2403278200193732  \\
            -0.005573795110764168  0.011302538392417995  0.0  -0.15225529141235503  \\
            -0.008394582528416183  0.017022529431071534  0.0  -0.08458982450937313  \\
            -0.011237963187581634  0.02278833503135477  0.0  -0.03659244353939474  \\
            -0.014103937088260299  0.028599955193267704  0.0  -0.007574766431385601  \\
            -0.016992504230452177  0.03445738991681033  0.0  0.0031014862768113586  \\
            -0.01990366461415749  0.04036063920198266  0.0  -0.00174364510310538  \\
            -0.022837418239376017  0.046309703048784664  0.0  -0.012805914362655095  \\
            -0.02579376510610798  0.05230458145721637  0.0  -0.02336523449235931  \\
            -0.028772705214353156  0.058345274427277785  0.0  -0.029578090012514914  \\
            -0.03177423856411177  0.06443178195896888  0.0  -0.029159832529077535  \\
            -0.03479836515538359  0.07056410405228969  0.0  -0.0207260737426161  \\
            -0.03784508498816885  0.07674224070724017  0.0  -0.004628723258915592  \\
            -0.04091439806246733  0.0829661919238204  0.0  0.014452791495845716  \\
            -0.04400630437827924  0.08923595770203026  0.0  0.03220969382669356  \\
            -0.04712080393560414  0.09555153804186982  0.0  0.04557185577265878  \\
            -0.0502578967344427  0.1019129329433391  0.0  0.052338740782927634  \\
            -0.05341758277479447  0.10832014240643807  0.0  0.0509336428028579  \\
            -0.056599862056659456  0.11477316643116675  0.0  0.04118442965091889  \\
            -0.05980473458003788  0.12127200501752511  0.0  0.026585557642727756  \\
            -0.06303220034492951  0.1278166581655132  0.0  0.010704521079387234  \\
            -0.06628225935133458  0.1344071258751309  0.0  -0.003671495072549009  \\
            -0.06955491159925287  0.14104340814637836  0.0  -0.014363697921969289  \\
            -0.07285015708868459  0.14772550497925552  0.0  -0.019672964397334364  \\
            -0.07616799581962952  0.15445341637376236  0.0  -0.018933041611379948  \\
            -0.07950842779208767  0.16122714232989885  0.0  -0.014122141791196191  \\
            -0.08287145300605925  0.1680466828476651  0.0  -0.007454372741617399  \\
            -0.08625707146154404  0.17491203792706103  0.0  -0.0007421779604197019  \\
            -0.08966528315854227  0.18182320756808665  0.0  0.004533522027836731  \\
            -0.09309608809705372  0.18878019177074196  0.0  0.0071673255851318505  \\
            -0.0965494862770786  0.19578299053502699  0.0  0.0065758692637764675  \\
            -0.1000254776986168  0.2028316038609417  0.0  0.0037949960190701566  \\
            -0.10352406236166822  0.20992603174848612  0.0  5.7534571330959026e-5  \\
            -0.10704524026623297  0.2170662741976602  0.0  -0.003602495860871722  \\
            -0.11058901141231103  0.22425233120846397  0.0  -0.00632112852608682  \\
            -0.11415537579990243  0.23148420278089743  0.0  -0.007380522308356888  \\
            -0.11774433342900714  0.23876188891496064  0.0  -0.006446453691781158  \\
            -0.12135588429962518  0.24608538961065352  0.0  -0.004239354084932135  \\
            -0.12499002841175644  0.25345470486797606  0.0  -0.0016142840740460745  \\
            -0.12864676576540113  0.2608698346869284  0.0  0.0007010369596202352  \\
            -0.13232609636055903  0.2683307790675103  0.0  0.0020904000349470527  \\
            -0.13602802019723037  0.2758375380097221  0.0  0.002035535424014052  \\
            -0.13975253727541492  0.28339011151356336  0.0  0.0003865516826725756  \\
            -0.1434996475951128  0.2909884995790344  0.0  -0.001886277014966624  \\
            -0.147269351156324  0.2986327022061352  0.0  -0.0036822892134785084  \\
            -0.15106164795904853  0.3063227193948656  0.0  -0.004055427505354426  \\
            -0.15487653800328638  0.3140585511452257  0.0  -0.0021968621640071784  \\
            -0.15871402128903755  0.32184019745721554  0.0  0.002580269531554911  \\
            0.0  -0.0  0.0  -0.3117078178434987  \\
            -0.002400978571828416  0.005796475031075574  0.0  -0.21098090311273943  \\
            -0.004820371382750377  0.011637405967911213  0.0  -0.13036227274797996  \\
            -0.007258178432765661  0.01752279281050692  0.0  -0.06914326285629188  \\
            -0.00971439972187449  0.023452635558862695  0.0  -0.026659643041040026  \\
            -0.01218903525007664  0.02942693421297854  0.0  -0.0022910933371242076  \\
            -0.014682085017372115  0.035445688772854436  0.0  0.004539250318694741  \\
            -0.017193549023760912  0.04150889923849042  0.0  -0.003390671362515354  \\
            -0.019723427269243254  0.047616565609886446  0.0  -0.016767879302867567  \\
            -0.02227171975381892  0.05376868788704256  0.0  -0.028859480726211823  \\
            -0.02483842647748813  0.05996526606995872  0.0  -0.03581562417692734  \\
            -0.027423547440250662  0.06620630015863495  0.0  -0.035349830250198784  \\
            -0.030027082642106517  0.07249179015307126  0.0  -0.026079398262204356  \\
            -0.03264903208305592  0.07882173605326764  0.0  -0.008444543086798458  \\
            -0.03528939576309842  0.08519613785922409  0.0  0.0125002666349124  \\
            -0.03794817368223469  0.09161499557094058  0.0  0.032101689577049744  \\
            -0.040625365840464056  0.09807830918841715  0.0  0.047034890237428746  \\
            -0.04332097223778697  0.10458607871165379  0.0  0.054908421552776955  \\
            -0.04603499287420343  0.1111383041406505  0.0  0.0540010613686161  \\
            -0.04876742774971299  0.11773498547540724  0.0  0.044094740977241365  \\
            -0.05151827686431609  0.1243761227159241  0.0  0.02889336507565599  \\
            -0.05428754021801274  0.131061715862201  0.0  0.012191887268417119  \\
            -0.05707521781080249  0.13779176491423792  0.0  -0.0030370367981317667  \\
            -0.05988130964268579  0.14456626987203497  0.0  -0.014462162972208849  \\
            -0.06270581571366263  0.15138523073559207  0.0  -0.020258172899550026  \\
            -0.06554873602373279  0.15824864750490927  0.0  -0.019688362240889587  \\
            -0.06841007057289605  0.16515652017998647  0.0  -0.01480566602252888  \\
            -0.07128981936115308  0.17210884876082377  0.0  -0.007921105107363295  \\
            -0.07418798238850344  0.17910563324742118  0.0  -0.0009312883637449842  \\
            -0.07710455965494711  0.1861468736397786  0.0  0.004609279939736628  \\
            -0.08003955116048411  0.1932325699378961  0.0  0.007430438415322975  \\
            -0.08299295690511466  0.20036272214177367  0.0  0.006906657078602504  \\
            -0.08596477688883852  0.20753733025141127  0.0  0.004095796487750506  \\
            -0.08895501111165593  0.21475639426680898  0.0  0.0002659019865346391  \\
            -0.09196365957356667  0.22201991418796677  0.0  -0.003516161569921877  \\
            -0.09499072227457073  0.22932789001488454  0.0  -0.0063555852939292945  \\
            -0.09803619921466811  0.23668032174756246  0.0  -0.007505371426099392  \\
            -0.10110009039385914  0.24407720938600047  0.0  -0.006609817385256022  \\
            -0.10418239581214339  0.2515185529301984  0.0  -0.00439445169944465  \\
            -0.10728311546952107  0.25900435238015657  0.0  -0.0017275856736690422  \\
            -0.11040224936599219  0.2665346077358748  0.0  0.0006480087809503715  \\
            -0.11353979750155663  0.2741093189973529  0.0  0.0020994068442549826  \\
            -0.11669575987621461  0.2817284861645913  0.0  0.0020900764528948286  \\
            -0.11987013648996592  0.28939210923758957  0.0  0.00045358013949056084  \\
            -0.12306292734281055  0.29710018821634804  0.0  -0.0018405749647832492  \\
            -0.12627413243474872  0.3048527231008665  0.0  -0.003678752427499501  \\
            -0.1295037517657801  0.312649713891145  0.0  -0.004091102372091394  \\
            -0.13275178533590504  0.32049116058718363  0.0  -0.0022350227474020297  \\
            -0.1360182331451234  0.3283770631889824  0.0  0.0026193494075982754  \\
            0.0  -0.0  0.0  -0.27457583932320984  \\
            -0.002015956740113456  0.005938817049647765  0.0  -0.18210481804456544  \\
            -0.004045833644163999  0.011918641579902243  0.0  -0.10872851421469618  \\
            -0.006089630712151628  0.017939473590763432  0.0  -0.053837314986743094  \\
            -0.008147347944076788  0.02400131308223134  0.0  -0.016857994592721377  \\
            -0.010218985339938813  0.03010416005430596  0.0  0.002746665847126431  \\
            -0.012304542899738369  0.036248014506987294  0.0  0.005478218526807155  \\
            -0.01440402062347479  0.04243287644027534  0.0  -0.005910382899576554  \\
            -0.01651741851114874  0.0486587458541701  0.0  -0.02198520305756857  \\
            -0.01864473656275978  0.05492562274867156  0.0  -0.03590926835620095  \\
            -0.020785974778307903  0.06123350712377976  0.0  -0.043766198909587016  \\
            -0.022941133157793336  0.06758239897949463  0.0  -0.04322491326899618  \\
            -0.02511021170121608  0.07397229831581627  0.0  -0.03287218379116881  \\
            -0.027293210408575908  0.08040320513274457  0.0  -0.013238855197951547  \\
            -0.029490129279872823  0.08687511943027965  0.0  0.010140877075908323  \\
            -0.03170096831510705  0.09338804120842138  0.0  0.032163901032542914  \\
            -0.03392572751427858  0.09994197046716985  0.0  0.04916739041798926  \\
            -0.0361644068773872  0.10653690720652502  0.0  0.05850151514078044  \\
            -0.03841700640443313  0.1131728514264869  0.0  0.05824477626500751  \\
            -0.040683526095416145  0.1198498031270555  0.0  0.048108655824792866  \\
            -0.04296396595033647  0.12656776230823086  0.0  0.03207156067576409  \\
            -0.04525832596919388  0.13332672897001285  0.0  0.014232119650057395  \\
            -0.0475666061519886  0.14012670311240158  0.0  -0.002185735345651172  \\
            -0.04988880649872063  0.14696768473539706  0.0  -0.01464086434870235  \\
            -0.05222492700938952  0.15384967383899922  0.0  -0.021131119831308002  \\
            -0.054574967683995945  0.16077267042320817  0.0  -0.020817169837797328  \\
            -0.056938928522539456  0.16773667448802368  0.0  -0.01584823072758792  \\
            -0.059316809525020275  0.17474168603344603  0.0  -0.008664704508078389  \\
            -0.06170861069143818  0.18178770505947506  0.0  -0.0012776018294069734  \\
            -0.06411433202179317  0.1888747315661108  0.0  0.004656715033738532  \\
            -0.0665339735160857  0.19600276555335322  0.0  0.0077767917577372106  \\
            -0.06896753517431509  0.2031718070212024  0.0  0.007394113999056888  \\
            -0.071415016996482  0.21038185596965825  0.0  0.004585970495141242  \\
            -0.07387641898258579  0.21763291239872085  0.0  0.0006588853087453046  \\
            -0.0763517411326271  0.22492497630839017  0.0  -0.0032827526790224493  \\
            -0.07884098344660528  0.23225804769866618  0.0  -0.00630747832213697  \\
            -0.081344145924521  0.23963212656954885  0.0  -0.007632419209555203  \\
            -0.08386122856637379  0.24704721292103837  0.0  -0.006870009198177563  \\
            -0.08639223137216367  0.25450330675313454  0.0  -0.004729797434967041  \\
            -0.08893715434189087  0.2620004080658373  0.0  -0.0020731458552529923  \\
            -0.09149599747555537  0.2695385168591469  0.0  0.0003586711413439002  \\
            -0.09406876077315696  0.2771176331330632  0.0  0.0019294647049879923  \\
            -0.09665544423469585  0.28473775688758635  0.0  0.0020952662631445124  \\
            -0.09925604786017184  0.29239888812271597  0.0  0.0006627932073187367  \\
            -0.10187057164958502  0.3001010268384524  0.0  -0.0014823984270637962  \\
            -0.10449901560293551  0.30784417303479555  0.0  -0.003305600245659716  \\
            -0.10714137972022308  0.31562832671174545  0.0  -0.0038952479113480813  \\
            -0.10979766400144797  0.32345348786930195  0.0  -0.0024486355306190355  \\
            -0.11246786844660994  0.33131965650746525  0.0  0.0017406028279609344  \\
            0.0  -0.0  0.0  -0.23799662852502462  \\
            -0.00162238498766909  0.006054823203418451  0.0  -0.1536541769165722  \\
            -0.00325430188689535  0.012145219985060459  0.0  -0.08741839325427908  \\
            -0.004895750697678336  0.018271190344926014  0.0  -0.03879283210853896  \\
            -0.006546731420018048  0.024432734283015126  0.0  -0.007308879456866246  \\
            -0.00820724405391493  0.030629851799327795  0.0  0.00747446535087436  \\
            -0.009877288599368539  0.03686254289386401  0.0  0.005970790177695918  \\
            -0.011556865056379095  0.0431308075666238  0.0  -0.00908821438868557  \\
            -0.013245973424946378  0.049434645817607106  0.0  -0.028089901569586507  \\
            -0.014944613705070608  0.05577405764681397  0.0  -0.044039777018721166  \\
            -0.016652785896751787  0.06214904305424442  0.0  -0.05291412810945815  \\
            -0.018370489999989914  0.0685596020398984  0.0  -0.05230380069918521  \\
            -0.020097726014784767  0.07500573460377592  0.0  -0.040736227609472236  \\
            -0.02183449394113679  0.08148744074587702  0.0  -0.018824267396467552  \\
            -0.023580793779045317  0.08800472046620167  0.0  0.007361379273560714  \\
            -0.025336625528511014  0.09455757376474985  0.0  0.032203940133482906  \\
            -0.027101989189533437  0.10114600064152161  0.0  0.0516469661211425  \\
            -0.02887688476211281  0.10777000109651691  0.0  0.06273280607891896  \\
            -0.03066131224624913  0.11442957512973578  0.0  0.06329504779295798  \\
            -0.032455271641942396  0.12112472274117816  0.0  0.05294781362811192  \\
            -0.03425876294919239  0.12785544393084414  0.0  0.03597409874462019  \\
            -0.03607178616799933  0.13462173869873367  0.0  0.016818429839458734  \\
            -0.037894341298363  0.14142360704484672  0.0  -0.0010037321240790264  \\
            -0.03972642834028384  0.14826104896918332  0.0  -0.014702868712864383  \\
            -0.0415680472937614  0.15513406447174355  0.0  -0.022063133762224043  \\
            -0.04341919815879591  0.16204265355252723  0.0  -0.022114318958424226  \\
            -0.04527988093538715  0.1689868162115345  0.0  -0.017104063018098734  \\
            -0.04715009562353534  0.17596655244876533  0.0  -0.009613772817189913  \\
            -0.04902984222324047  0.18298186226421978  0.0  -0.0017824215203853418  \\
            -0.050919120734502554  0.19003274565789768  0.0  0.004616718016668339  \\
            -0.052817931157321585  0.1971192026297992  0.0  0.008114708929443161  \\
            -0.05472627349169734  0.2042412331799242  0.0  0.00794402313579818  \\
            -0.056644147737630046  0.21139883730827283  0.0  0.0051902704473155  \\
            -0.05857155389511948  0.218592015014845  0.0  0.0011916609235193471  \\
            -0.060508491964165856  0.22582076629964065  0.0  -0.0029135690379626772  \\
            -0.06245496194476918  0.2330850911626599  0.0  -0.006158361916545008  \\
            -0.06441096383692946  0.24038498960390273  0.0  -0.007722841999375582  \\
            -0.06637649764064668  0.24772046162336905  0.0  -0.007180436080772519  \\
            -0.06835156335592063  0.255091507221059  0.0  -0.005201417737547746  \\
            -0.07033616098275153  0.26249812639697256  0.0  -0.0026167661237335733  \\
            -0.07233029052113915  0.2699403191511095  0.0  -0.00014679403132527452  \\
            -0.07433395197108394  0.2774180854834701  0.0  0.0015850887169359085  \\
            -0.07634714533258546  0.28493142539405425  0.0  0.002040569026742154  \\
            -0.07836987060564393  0.29248033888286196  0.0  0.0009916192937213216  \\
            -0.08040212779025913  0.30006482594989314  0.0  -0.0008400495047372771  \\
            -0.08244391688643127  0.3076848865951479  0.0  -0.0025886668776698273  \\
            -0.08449523789416058  0.31534052081862624  0.0  -0.00348280205877023  \\
            -0.0865560908134464  0.3230317286203281  0.0  -0.002834419573590144  \\
            -0.08862647564428938  0.3307585100002536  0.0  -2.9297664087898077e-5  \\
            0.0  -0.0  0.0  -0.20170187945380616  \\
            -0.0012221370744669446  0.006144097979259143  0.0  -0.1255522773655855  \\
            -0.0024499192726663566  0.012316575911996194  0.0  -0.06648575664709774  \\
            -0.0036833465945982358  0.01851743379821115  0.0  -0.024129032883519818  \\
            -0.004922419040262582  0.024746671637904012  0.0  0.001871599804246248  \\
            -0.006167136609659174  0.031004289431074788  0.0  0.011850354504592953  \\
            -0.007417499302788233  0.03729028717772346  0.0  0.006122033798998434  \\
            -0.00867350711964976  0.04360466487785005  0.0  -0.012615200903062413  \\
            -0.009935160060243753  0.04994742253145454  0.0  -0.03457914250340056  \\
            -0.011202458124569992  0.05631856013853695  0.0  -0.05261212493371272  \\
            -0.012475401312628698  0.06271807769909726  0.0  -0.0625681315987836  \\
            -0.013753989624419871  0.06914597521313545  0.0  -0.061940175178111796  \\
            -0.015038223059943512  0.0756022526806516  0.0  -0.04917405826269314  \\
            -0.016328101619199398  0.08208691010164562  0.0  -0.024943861191815287  \\
            -0.017623625302187973  0.08859994747611757  0.0  0.004148289155814755  \\
            -0.018924794108908793  0.0951413648040674  0.0  0.031963023276610346  \\
            -0.02023160803936186  0.10171116208549515  0.0  0.05403281296656714  \\
            -0.021544067093547614  0.10830933932040082  0.0  0.06706900803548738  \\
            -0.022862171271465614  0.11493589650878439  0.0  0.06863324650100086  \\
            -0.024185920573116082  0.12159083365064584  0.0  0.058214761213745476  \\
            -0.025515314998499017  0.12827415074598522  0.0  0.04038485766577851  \\
            -0.02685035454761442  0.13498584779480255  0.0  0.01992964086978855  \\
            -0.028191039220462066  0.1417259247970977  0.0  0.000660278669650068  \\
            -0.02953736901704218  0.1484943817528708  0.0  -0.01437468642909163  \\
            -0.030889343937354763  0.1552912186621218  0.0  -0.022730121754815924  \\
            -0.03224696398139981  0.16211643552485078  0.0  -0.023284460378888046  \\
            -0.03361022914917711  0.16897003234105756  0.0  -0.018359861669443207  \\
            -0.03497913944068687  0.17585200911074228  0.0  -0.010661231692013771  \\
            -0.0363536948559291  0.18276236583390496  0.0  -0.0024450127648484566  \\
            -0.037733895394903794  0.1897011025105455  0.0  0.004403383133060549  \\
            -0.039119741057610735  0.1966682191406639  0.0  0.008307623083772555  \\
            -0.040511231844050366  0.20366371572426029  0.0  0.008413695089129425  \\
            -0.04190836775422224  0.21068759226133454  0.0  0.005793084121290555  \\
            -0.043311148788126363  0.21773984875188673  0.0  0.0017945987967526763  \\
            -0.044719574945763174  0.22482048519591682  0.0  -0.002425748317620567  \\
            -0.04613364622713223  0.23192950159342476  0.0  -0.005877109688663958  \\
            -0.04755336263223375  0.23906689794441066  0.0  -0.0077107658555513655  \\
            -0.048978724161067744  0.24623267424887454  0.0  -0.007460156914867471  \\
            -0.0504097308136342  0.25342683050681614  0.0  -0.00573098132935536  \\
            -0.051846382589932904  0.2606493667182358  0.0  -0.00329649992409836  \\
            -0.053288679489964075  0.26790028288313333  0.0  -0.0008327859766445532  \\
            -0.05473662151372771  0.27517957900150875  0.0  0.001069261804983332  \\
            -0.05619020866122382  0.28248725507336214  0.0  0.0018936125228822885  \\
            -0.05764944093245217  0.28982331109869336  0.0  0.001374924501880735  \\
            -0.059114318327412985  0.2971877470775025  0.0  3.173831910531419e-6  \\
            -0.06058484084610627  0.30458056300978953  0.0  -0.001603620173329011  \\
            -0.06206100848853202  0.3120017588955546  0.0  -0.0028873687110921803  \\
            -0.06354282125469002  0.31945133473479737  0.0  -0.003342951916068974  \\
            -0.0650302791445807  0.3269292905275182  0.0  -0.0025121307270022193  \\
            0.0  -0.0  0.0  -0.16542328611441642  \\
            -0.0008170894881267543  0.006206410839902753  0.0  -0.09772816464272338  \\
            -0.0016367805497561339  0.012432582592438384  0.0  -0.04599582940230389  \\
            -0.0024590731848881386  0.018678515257606894  0.0  -0.009980475416620792  \\
            -0.0032839673935229907  0.02494420883540828  0.0  0.010551321762845019  \\
            -0.00411146317566069  0.031229663325842545  0.0  0.015820616497122426  \\
            -0.004941560531301015  0.03753487872890968  0.0  0.0060361058480798875  \\
            -0.0057742594604439645  0.04385985504460972  0.0  -0.016165320120785823  \\
            -0.006609559963089762  0.05020459227294261  0.0  -0.04091195619900162  \\
            -0.007447462039238184  0.056569090413908396  0.0  -0.060929945745400095  \\
            -0.008287965688889454  0.06295334946750704  0.0  -0.07196632467059837  \\
            -0.009131070912043349  0.06935736943373859  0.0  -0.07141437047696575  \\
            -0.00997677770870009  0.07578115031260299  0.0  -0.05762629209246016  \\
            -0.010825086078859458  0.08222469210410029  0.0  -0.03130595203050128  \\
            -0.011675996022521451  0.08868799480823046  0.0  0.000486295453235793  \\
            -0.012529507539686291  0.09517105842499352  0.0  0.03114221900404418  \\
            -0.013385620630353978  0.10167388295438941  0.0  0.055811100724830934  \\
            -0.01424433529452429  0.10819646839641822  0.0  0.07088300063997502  \\
            -0.015105651532197228  0.1147388147510799  0.0  0.07364426229668082  \\
            -0.015969569343373013  0.12130092201837447  0.0  0.06343428158173442  \\
            -0.016836088728051424  0.1278827901983019  0.0  0.04504359971436647  \\
            -0.01770520968623268  0.13448441929086224  0.0  0.023540650960136095  \\
            -0.018576932217916564  0.14110580929605537  0.0  0.002992515846182017  \\
            -0.019451256323103072  0.14774696021388148  0.0  -0.013317840090616167  \\
            -0.020328182001792428  0.15440787204434048  0.0  -0.022728616962152372  \\
            -0.02120770925398463  0.16108854478743226  0.0  -0.023958400912280187  \\
            -0.022089838079679458  0.16778897844315696  0.0  -0.019349057865163954  \\
            -0.02297456847887691  0.17450917301151456  0.0  -0.011675488401541808  \\
            -0.02386190045157721  0.18124912849250505  0.0  -0.003270470950315584  \\
            -0.024751833997780137  0.18800884488612837  0.0  0.003899337871349841  \\
            -0.02564436911748591  0.19478832219238457  0.0  0.00817258197050312  \\
            -0.026539505810694308  0.2015875604112737  0.0  0.008613853695398216  \\
            -0.02743724407740533  0.20840655954279566  0.0  0.0062436782176075074  \\
            -0.028337583917619202  0.2152453195869505  0.0  0.002381364376768341  \\
            -0.02924052533133592  0.22210384054373822  0.0  -0.001832388819901512  \\
            -0.030146068318555264  0.2289821224131588  0.0  -0.005410009074010839  \\
            -0.031054212879277232  0.23588016519521232  0.0  -0.007495800233152378  \\
            -0.03196495901350205  0.24279796888989874  0.0  -0.007591604555672988  \\
            -0.03287830672122949  0.24973553349721792  0.0  -0.006209925047146487  \\
            -0.03379425600245978  0.2566928590171701  0.0  -0.004032558932408261  \\
            -0.03471280685719269  0.2636699454497551  0.0  -0.0016616667294462428  \\
            -0.03563395928542845  0.2706667927949729  0.0  0.00037043108552846273  \\
            -0.03655771328716684  0.27768340105282374  0.0  0.0015928491970176467  \\
            -0.03748406886240785  0.28471977022330736  0.0  0.0017086726477718054  \\
            -0.03841302601115171  0.2917759003064238  0.0  0.0009240055076367862  \\
            -0.03934458473339841  0.29885179130217326  0.0  -0.0004549930543821341  \\
            -0.040278745029147744  0.3059474432105555  0.0  -0.002145139794374967  \\
            -0.0412155068983997  0.3130628560315706  0.0  -0.003883432040042859  \\
            -0.042154870341154504  0.32019802976521866  0.0  -0.005424610649241075  \\
            0.0  -0.0  0.0  -0.12889254251171714  \\
            -0.0004091018367911037  0.006241687869685575  0.0  -0.07011827969894639  \\
            -0.0008188682317873397  0.012493514938259759  0.0  -0.026028074822620328  \\
            -0.0012292991849891521  0.01875548120572255  0.0  0.0034995363405187795  \\
            -0.001640394696396319  0.02502758667207395  0.0  0.01857921977395583  \\
            -0.002052154766008618  0.031309831337313965  0.0  0.019318832941426355  \\
            -0.0024645793938262717  0.03760221520144258  0.0  0.005819417102280928  \\
            -0.0028776685798492796  0.043904738264459814  0.0  -0.019385753552889323  \\
            -0.003291422324077864  0.05021740052636565  0.0  -0.04649147909022101  \\
            -0.0037058406265115806  0.056540201987160074  0.0  -0.06821369526586328  \\
            -0.00412092348715043  0.06287314264684313  0.0  -0.08024435215710786  \\
            -0.004536670905994855  0.06921622250541479  0.0  -0.07989891380277224  \\
            -0.004953082883044635  0.07556944156287507  0.0  -0.06544009408434807  \\
            -0.005370159418299547  0.08193279981922394  0.0  -0.037562245346726655  \\
            -0.005787900511760036  0.08830629727446146  0.0  -0.0036345872426288986  \\
            -0.006206306163425657  0.09468993392858753  0.0  0.02939264937192925  \\
            -0.006625376373296854  0.10108370978160224  0.0  0.05636889127928152  \\
            -0.007045111141373184  0.10748762483350555  0.0  0.07341522419374827  \\
            -0.007465510467654868  0.11390167908429748  0.0  0.07757236062079731  \\
            -0.007886574352141906  0.120325872533978  0.0  0.06801301035049646  \\
            -0.008308302794834299  0.12676020518254713  0.0  0.04961688111276617  \\
            -0.008730695795731824  0.13320467703000494  0.0  0.02760919545634598  \\
            -0.009153753354834926  0.13965928807635125  0.0  0.00621811594301752  \\
            -0.009577475472143382  0.1461240383215862  0.0  -0.011109556609926482  \\
            -0.01000186214765697  0.1525989277657098  0.0  -0.02154657276153601  \\
            -0.010426913381375913  0.159083956408722  0.0  -0.023662035063315365  \\
            -0.010852629173300432  0.1655791242506227  0.0  -0.019725773566342683  \\
            -0.011279009523430084  0.17208443129141213  0.0  -0.012484068213558488  \\
            -0.01170605443176509  0.17859987753109016  0.0  -0.004265279418748286  \\
            -0.01213376389830545  0.1851254629696568  0.0  0.0029485376041569773  \\
            -0.012562137923051164  0.191661187607112  0.0  0.007464317103212599  \\
            -0.012991176506002011  0.19820705144345585  0.0  0.008289017063892706  \\
            -0.013420879647158435  0.20476305447868828  0.0  0.006337555920138079  \\
            -0.013851247346520212  0.21132919671280936  0.0  0.0028348078455009006  \\
            -0.014282279604087122  0.217905478145819  0.0  -0.0011498006206939356  \\
            -0.014713976419859387  0.22449189877771725  0.0  -0.004680157493114864  \\
            -0.015146337793837228  0.23108845860850413  0.0  -0.006935009601272135  \\
            -0.015579363726020201  0.23769515763817967  0.0  -0.007406913730358544  \\
            -0.01601305421640853  0.24431199586674374  0.0  -0.006482642313864681  \\
            -0.01644740926500221  0.2509389732941965  0.0  -0.0047103117145883494  \\
            -0.016882428871801247  0.2575760899205378  0.0  -0.0025798339014031658  \\
            -0.017318113036805416  0.26422334574576767  0.0  -0.0005300944517403904  \\
            -0.01775446176001516  0.27088074076988616  0.0  0.0010448920698929096  \\
            -0.01819147504143026  0.27754827499289336  0.0  0.0018347080120414481  \\
            -0.018629152881050492  0.28422594841478904  0.0  0.001733961736215254  \\
            -0.01906749527887608  0.29091376103557337  0.0  0.0006967027682222267  \\
            -0.01950650223490724  0.2976117128552464  0.0  -0.0013104696760048557  \\
            -0.019946173749143536  0.3043198038738079  0.0  -0.004309481304135749  \\
            -0.020386509821585186  0.31103803409125813  0.0  -0.008311735395753538  \\
            0.0  -0.0  0.0  -0.09184134265057135  \\
            0.0  0.006249999999999999  0.0  -0.042667737867139066  \\
            0.0  0.012499999999999997  0.0  -0.00667810388909999  \\
            0.0  0.018749999999999996  0.0  0.01613698590164988  \\
            0.0  0.024999999999999994  0.0  0.025783893354762347  \\
            0.0  0.031249999999999997  0.0  0.022265911111398203  \\
            0.0  0.03749999999999999  0.0  0.005583258645541421  \\
            0.0  0.04375  0.0  -0.021890153642837303  \\
            0.0  0.04999999999999999  0.0  -0.0506529467698173  \\
            0.0  0.05624999999999999  0.0  -0.07358298849952075  \\
            0.0  0.06249999999999999  0.0  -0.08641277779988257  \\
            0.0  0.06874999999999998  0.0  -0.08643305529731941  \\
            0.0  0.07499999999999998  0.0  -0.0718445866801497  \\
            0.0  0.08124999999999998  0.0  -0.04328923996425284  \\
            0.0  0.0875  0.0  -0.008210786844903355  \\
            0.0  0.09374999999999999  0.0  0.02631067886639578  \\
            0.0  0.09999999999999998  0.0  0.05497575333464952  \\
            0.0  0.10624999999999998  0.0  0.07374376176870512  \\
            0.0  0.11249999999999998  0.0  0.07948474610171458  \\
            0.0  0.11874999999999998  0.0  0.07120400697886914  \\
            0.0  0.12499999999999999  0.0  0.05367040486079927  \\
            0.0  0.13124999999999998  0.0  0.03206074634689642  \\
            0.0  0.13749999999999996  0.0  0.010600863284642655  \\
            0.0  0.14375  0.0  -0.007228851493822417  \\
            0.0  0.14999999999999997  0.0  -0.018539257402683067  \\
            0.0  0.15624999999999997  0.0  -0.021788934844451203  \\
            0.0  0.16249999999999995  0.0  -0.019040562736401694  \\
            0.0  0.16874999999999998  0.0  -0.012857349042577735  \\
            0.0  0.175  0.0  -0.005431889159015947  \\
            0.0  0.18125  0.0  0.0013503406790951458  \\
            0.0  0.18749999999999997  0.0  0.005860170596468684  \\
            0.0  0.19374999999999998  0.0  0.007097883770870579  \\
            0.0  0.19999999999999996  0.0  0.005796977496880771  \\
            0.0  0.20625  0.0  0.0029915275683957735  \\
            0.0  0.21249999999999997  0.0  -0.00040601769550243304  \\
            0.0  0.21874999999999994  0.0  -0.0035874492167903356  \\
            0.0  0.22499999999999995  0.0  -0.005834302141440862  \\
            0.0  0.23124999999999996  0.0  -0.006672262745785736  \\
            0.0  0.23749999999999996  0.0  -0.006326475372908285  \\
            0.0  0.24374999999999997  0.0  -0.005159484806179742  \\
            0.0  0.24999999999999997  0.0  -0.003500373062047712  \\
            0.0  0.25625  0.0  -0.0016489968171857767  \\
            0.0  0.26249999999999996  0.0  0.00012038301546312217  \\
            0.0  0.26875  0.0  0.0015195138678432446  \\
            0.0  0.2749999999999999  0.0  0.002144088821550576  \\
            0.0  0.28124999999999994  0.0  0.001597057298046358  \\
            0.0  0.2875  0.0  -0.00047699959202989633  \\
            0.0  0.29374999999999996  0.0  -0.004396032968929911  \\
            0.0  0.29999999999999993  0.0  -0.010444182359646954  \\
            0.0  -0.0  0.0  -0.05426663841946836  \\
            0.0004084372785857493  0.006231548670796966  0.0  -0.015456932050982348  \\
            0.0008162099989661442  0.012452958142705323  0.0  0.011917456422772334  \\
            0.0012233181611411847  0.01866422841572507  0.0  0.02777640103503018  \\
            0.001629761765110871  0.02486535948985621  0.0  0.03203877714513772  \\
            0.0020355408108754247  0.03105635136509875  0.0  0.02462245186897617  \\
            0.002440655298434402  0.037237204041452664  0.0  0.005444272680010168  \\
            0.002845105227788025  0.04340791751891799  0.0  -0.02334195605360361  \\
            0.0032488905989365158  0.049568491797494695  0.0  -0.05283288365197609  \\
            0.003652011411879652  0.05571892687718279  0.0  -0.07629130786332701  \\
            0.004054467666617434  0.06185922275798228  0.0  -0.08962355055278047  \\
            0.0044562593631496394  0.06798937943989314  0.0  -0.09017893368002577  \\
            0.004857386501476713  0.07410939692291542  0.0  -0.07614948717729725  \\
            0.005257849081598653  0.08021927520704909  0.0  -0.04808555013805202  \\
            0.005657647103515018  0.08631901429229416  0.0  -0.013204461278375724  \\
            0.006056780567226028  0.0924086141786506  0.0  0.021568030803669452  \\
            0.006455249472731905  0.09848807486611842  0.0  0.05099603046974083  \\
            0.006853053820032207  0.10455739635469766  0.0  0.07103780954343647  \\
            0.0072501936091273755  0.11061657864438826  0.0  0.07851530880984268  \\
            0.007646668840016968  0.11666562173519028  0.0  0.07228874208708337  \\
            0.008042479512701428  0.12270452562710368  0.0  0.056759497992083935  \\
            0.008437625627180534  0.12873329032012848  0.0  0.036780902232424195  \\
            0.008832107183454285  0.13475191581426463  0.0  0.016349381983294987  \\
            0.009225924181522682  0.14076040210951224  0.0  -0.001210007014240482  \\
            0.009619076621385947  0.1467587492058712  0.0  -0.013104403558043315  \\
            0.010011564503043635  0.15274695710334155  0.0  -0.017754901196488447  \\
            0.010403387826495969  0.15872502580192327  0.0  -0.016846419898138124  \\
            0.01079454659174317  0.16469295530161643  0.0  -0.012554252395680674  \\
            0.011185040798785018  0.17065074560242102  0.0  -0.0067557621707412295  \\
            0.011574870447621288  0.1765983967043369  0.0  -0.0010816480562653645  \\
            0.011964035538252427  0.18253590860736427  0.0  0.003043031755195455  \\
            0.01235253607067821  0.18846328131150297  0.0  0.004694178722285901  \\
            0.01274037204489864  0.19438051481675303  0.0  0.004331040630249712  \\
            0.013127543460913715  0.2002876091231145  0.0  0.0026716338782848555  \\
            0.013514050318723658  0.20618456423058742  0.0  0.00035689390098075983  \\
            0.013899892618328025  0.21207138013917165  0.0  -0.0020381156161268193  \\
            0.014285070359727037  0.2179480568488673  0.0  -0.0039948615692734744  \\
            0.014669583542920916  0.2238145943596744  0.0  -0.005137676916405811  \\
            0.015053432167909442  0.22967099267159286  0.0  -0.005493958968677156  \\
            0.01543661623469239  0.23551725178462268  0.0  -0.0051815606961425256  \\
            0.015819135743270207  0.24135337169876392  0.0  -0.004311613939060615  \\
            0.01620099069364267  0.24717935241401653  0.0  -0.00298960962279741  \\
            0.016582181085809777  0.25299519393038056  0.0  -0.0013163184397559618  \\
            0.01696270691977153  0.2588008962478559  0.0  0.00049768861982873  \\
            0.017342568195528152  0.2645964593664427  0.0  0.001812436490796971  \\
            0.017721764913079197  0.27038188328614093  0.0  0.0019350061213035865  \\
            0.018100297072424887  0.27615716800695056  0.0  0.00023219384122838427  \\
            0.018478164673565445  0.2819223135288715  0.0  -0.0038756272853503375  \\
            0.01885536771650065  0.28767731985190387  0.0  -0.010919890188481387  \\
            0.0  -0.0  0.0  -0.017226413241406828  \\
            0.000814487914623907  0.006186649927269874  0.0  0.010918474207857144  \\
            0.0016263742557451888  0.012353538941906871  0.0  0.029508276708218855  \\
            0.0024356590233636233  0.01850066704391099  0.0  0.03840327610856643  \\
            0.0032423422174794325  0.02462803423328223  0.0  0.03746368669722942  \\
            0.0040464238380926165  0.030735640510020597  0.0  0.02654960508469535  \\
            0.004847903885202953  0.03682348587412608  0.0  0.005520956422569939  \\
            0.005646782358810443  0.042891570325598684  0.0  -0.023726229114162323  \\
            0.006443059258915307  0.04893989386443841  0.0  -0.05312140134834342  \\
            0.007236734585517546  0.05496845649064526  0.0  -0.07649904254567434  \\
            0.008027808338616937  0.06097725820421923  0.0  -0.09005853338887389  \\
            0.008816280518213704  0.06696629900516031  0.0  -0.09128923231726269  \\
            0.009602151124307623  0.07293557889346854  0.0  -0.07843295066127648  \\
            0.010385420156898917  0.07888509786914386  0.0  -0.0519259603612042  \\
            0.011166087615987585  0.08481485593218635  0.0  -0.018495773633732025  \\
            0.011944153501573407  0.09072485308259594  0.0  0.015344637123996408  \\
            0.012719617813656381  0.0966150893203726  0.0  0.044624270882908136  \\
            0.01349248055223673  0.10248556464551645  0.0  0.06546063505947895  \\
            0.014262741717314453  0.10833627905802738  0.0  0.07475736782566493  \\
            0.01503040130888933  0.11416723255790545  0.0  0.07126847780914042  \\
            0.01579545932696158  0.11997842514515064  0.0  0.058800358258700065  \\
            0.016557915771530984  0.12576985681976297  0.0  0.04162811408243997  \\
            0.017317770642597763  0.13154152758174237  0.0  0.023300778086239843  \\
            0.018075023940161694  0.13729343743108896  0.0  0.006799290252331865  \\
            0.018829675664223  0.14302558636780263  0.0  -0.005344973297327368  \\
            0.01958172581478168  0.1487379743918834  0.0  -0.011602873874860822  \\
            0.020331174391837514  0.15443060150333135  0.0  -0.013130733839426085  \\
            0.0210780213953905  0.1601034677021464  0.0  -0.011524501833533188  \\
            0.021822266825441083  0.1657565729883286  0.0  -0.008172681510973605  \\
            0.022563910681988597  0.17138991736187786  0.0  -0.004292388009171541  \\
            0.023302952965033485  0.17700350082279429  0.0  -0.0009582076249513554  \\
            0.02403939367457575  0.18259732337107779  0.0  0.0010745586362227494  \\
            0.024773232810615387  0.18817138500672842  0.0  0.0019098300901611868  \\
            0.025504470373152177  0.1937256857297462  0.0  0.0018316280475137758  \\
            0.02623310636218612  0.1992602255401311  0.0  0.0010975482526682473  \\
            0.02695914077771744  0.2047750044378831  0.0  -5.7149748215283063e-5  \\
            0.02768257361974613  0.21027002242300225  0.0  -0.0014161356291918711  \\
            0.028403404888271977  0.21574527949548852  0.0  -0.0027760253318332728  \\
            0.029121634583294975  0.2212007756553419  0.0  -0.003938120474990758  \\
            0.02983726270481557  0.22663651090256243  0.0  -0.00472157512442078  \\
            0.030550289252833096  0.23205248523715005  0.0  -0.00496497106034311  \\
            0.03126071422734822  0.23744869865910476  0.0  -0.004524192883213831  \\
            0.031968537628360494  0.24282515116842668  0.0  -0.003270600073660936  \\
            0.03267375945586992  0.24818184276511568  0.0  -0.0012753524502334636  \\
            0.033376379709876725  0.25351877344917173  0.0  0.0006643443084426053  \\
            0.03407639839038068  0.25883594322059505  0.0  0.001632363898091354  \\
            0.03477381549738201  0.2641333520793853  0.0  0.0007794049284406397  \\
            0.035468631030880715  0.26941100002554286  0.0  -0.0026842017194224277  \\
            0.03616084499087657  0.27466888705906745  0.0  -0.009494802771519756  \\
            0.0  -0.0  0.0  0.017956091576985998  \\
            0.0012164919507346994  0.006115718025781235  0.0  0.03572143165837568  \\
            0.0024273387777367095  0.012203056098084565  0.0  0.045802935986967656  \\
            0.0036325404810064743  0.01826201421690999  0.0  0.04803262236051359  \\
            0.004832097060543994  0.024292592382257498  0.0  0.042242928269756216  \\
            0.006026008516348824  0.030294790594127107  0.0  0.02826658734147193  \\
            0.007214274848421409  0.0362686088525188  0.0  0.005936500772161402  \\
            0.008396896056761527  0.0422140471574326  0.0  -0.02311960204278736  \\
            0.009573872141369177  0.04813110550886849  0.0  -0.05180496688649938  \\
            0.01074520310224436  0.054019783906826456  0.0  -0.07464751346702657  \\
            0.011910888939387299  0.059880082351306534  0.0  -0.08822538471551847  \\
            0.01307092965279777  0.06571200084230869  0.0  -0.09023342863068194  \\
            0.014225325242475773  0.07151553937983296  0.0  -0.07901630205341105  \\
            0.015374075708421309  0.07729069796387929  0.0  -0.05489102927438014  \\
            0.0165171810506346  0.08303747659444775  0.0  -0.023904909984821567  \\
            0.017654641269115423  0.08875587527153829  0.0  0.008038377867147393  \\
            0.01878645636386378  0.0944458939951509  0.0  0.03639412011305481  \\
            0.01991262633487967  0.10010753276528561  0.0  0.057575226316289224  \\
            0.02103315118216309  0.10574079158194243  0.0  0.06868453654123846  \\
            0.022148030905714267  0.11134567044512135  0.0  0.06841910807032178  \\
            0.023257265505532976  0.11692216935482234  0.0  0.0598252153013361  \\
            0.024360854981619218  0.12247028831104544  0.0  0.04640321838298843  \\
            0.025458799333973214  0.12799002731379064  0.0  0.031078648512581707  \\
            0.026551098562594744  0.13348138636305787  0.0  0.016328224286736265  \\
            0.027637752667483806  0.13894436545884725  0.0  0.0042744396899279  \\
            0.0287187616486404  0.1443789646011587  0.0  -0.0036923492551401162  \\
            0.029794125506064528  0.14978518378999225  0.0  -0.008093715651095028  \\
            0.03086384423975641  0.15516302302534793  0.0  -0.00979946639526148  \\
            0.031927917849715826  0.16051248230722567  0.0  -0.009569665024595799  \\
            0.03298634633594277  0.1658335616356255  0.0  -0.00807393606850309  \\
            0.034039129698437254  0.17112626101054743  0.0  -0.005906924822304689  \\
            0.03508626793719949  0.1763905804319915  0.0  -0.0035647200114253307  \\
            0.036127761052229035  0.18162651989995754  0.0  -0.0013524558240983699  \\
            0.037163609043526336  0.18683407941444574  0.0  0.0004906972186792019  \\
            0.03819381191109139  0.1920132589754561  0.0  0.0017497926651634163  \\
            0.03921836965492376  0.19716405858298844  0.0  0.0022307013838842584  \\
            0.04023728227502388  0.20228647823704293  0.0  0.0017572626615232753  \\
            0.04125054977139153  0.20738051793761952  0.0  0.0002901756848463011  \\
            0.04225817214402672  0.21244617768471818  0.0  -0.0017322205798245877  \\
            0.04326014939292966  0.21748345747833894  0.0  -0.00379270005663329  \\
            0.04425648151809991  0.2224923573184818  0.0  -0.005416036165183129  \\
            0.04524716851953792  0.2274728772051467  0.0  -0.0061637577090914485  \\
            0.04623221039724368  0.2324250171383338  0.0  -0.005629635210354919  \\
            0.04721160715121675  0.23734877711804292  0.0  -0.003688092430688382  \\
            0.04818535878145758  0.24224415714427414  0.0  -0.001214236566125117  \\
            0.049153465287965714  0.24711115721702748  0.0  0.0007292677975821373  \\
            0.050115926670741606  0.2519497773363028  0.0  0.0011448137229658087  \\
            0.05107274292978525  0.2567600175021003  0.0  -0.0009078146390826868  \\
            0.05202391406509621  0.26154187771441995  0.0  -0.006318192639821878  \\
            0.0  -0.0  0.0  0.04995763472908401  \\
            0.0016128530761123638  0.006019249625194898  0.0  0.058201312513460744  \\
            0.0032161742406677796  0.012002925672166246  0.0  0.060496474128232655  \\
            0.004809963493666247  0.017951028140914038  0.0  0.056673715502166745  \\
            0.006394220835107989  0.02386355703143828  0.0  0.04656465419551932  \\
            0.007968946264992782  0.029740512343738965  0.0  0.03000172340166339  \\
            0.009534139783320628  0.035581894077816104  0.0  0.006817960501411424  \\
            0.011089801390091525  0.04138770223366968  0.0  -0.02161435142121044  \\
            0.012635931085305696  0.04715793681129971  0.0  -0.04921333483865312  \\
            0.01417252886896292  0.05289259781070618  0.0  -0.07124860378761103  \\
            0.015699594741063194  0.05859168523188911  0.0  -0.0847209238691271  \\
            0.017217128701606743  0.06425519907484846  0.0  -0.08757200004465623  \\
            0.018725130750593122  0.0698831393395843  0.0  -0.0782891329763147  \\
            0.020223600888022997  0.07547550602609655  0.0  -0.05707853189691776  \\
            0.0217125391138957  0.08103229913438527  0.0  -0.029201334931696393  \\
            0.02319194542821168  0.08655351866445041  0.0  0.0001676838384163004  \\
            0.02466181983097049  0.092039164616292  0.0  0.0270167987437329  \\
            0.026122162322172793  0.09748923698991006  0.0  0.048152041289860927  \\
            0.027572972901817927  0.10290373578530455  0.0  0.06096678632202619  \\
            0.029014251569906335  0.1082826610024755  0.0  0.06415297047986555  \\
            0.030445998326437795  0.11362601264142291  0.0  0.059908849024359445  \\
            0.03186821317141231  0.11893379070214675  0.0  0.050842120261527325  \\
            0.03328089610483009  0.124205995184647  0.0  0.03914086086977785  \\
            0.03468404712669093  0.12944262608892373  0.0  0.026666203240740077  \\
            0.03607766623699482  0.13464368341497693  0.0  0.015021945568335438  \\
            0.03746175343574176  0.13980916716280659  0.0  0.0053816632064582065  \\
            0.03883630872293198  0.14493907733241262  0.0  -0.0020940643750183043  \\
            0.040201332098565246  0.15003341392379513  0.0  -0.007467663786558825  \\
            0.041556823562641565  0.15509217693695415  0.0  -0.010786321252136697  \\
            0.04290278311516116  0.16011536637188953  0.0  -0.012084348335689825  \\
            0.044239210756123803  0.16510298222860137  0.0  -0.011385063126208543  \\
            0.0455661064855295  0.1700550245070897  0.0  -0.008852463251814676  \\
            0.04688347030337825  0.17497149320735444  0.0  -0.00521628901896018  \\
            0.04819130220967027  0.17985238832939565  0.0  -0.0012818339821758478  \\
            0.04948960220440535  0.1846977098732133  0.0  0.002214695080662407  \\
            0.050778370287583474  0.18950745783880737  0.0  0.0045953994986475885  \\
            0.05205760645920465  0.19428163222617792  0.0  0.005231651139472313  \\
            0.053327310719269105  0.19902023303532493  0.0  0.003787800011192066  \\
            0.05458748306777661  0.20372326026624835  0.0  0.0009341443671478252  \\
            0.055838123504727166  0.20839071391894826  0.0  -0.0024661766928225017  \\
            0.057079232030121  0.21302259399342457  0.0  -0.0056084913931862025  \\
            0.05831080864395788  0.21761890048967733  0.0  -0.007738405629102683  \\
            0.05953285334623781  0.22217963340770658  0.0  -0.008144717721702435  \\
            0.0607453661369608  0.22670479274751223  0.0  -0.0064648827213582985  \\
            0.06194834701612706  0.23119437850909433  0.0  -0.003581526107913729  \\
            0.06314179598373637  0.23564839069245294  0.0  -0.0006313666739946158  \\
            0.06432571303978873  0.2400668292975879  0.0  0.0013065091732087986  \\
            0.06550009818428437  0.24444969432449937  0.0  0.0012027797747487373  \\
            0.06666495141722306  0.2487969857731873  0.0  -0.0019290990837017615  \\
            0.0  -0.0  0.0  0.07745497490826102  \\
            0.002002036576176147  0.005897809569041052  0.0  0.07759823869951071  \\
            0.003990152988415208  0.011754611657475392  0.0  0.07327561633418374  \\
            0.005964349236716959  0.017570406265303016  0.0  0.0643340574029607  \\
            0.007924625321081402  0.023345193392523934  0.0  0.050622464476804796  \\
            0.009870981241508758  0.029078973039138128  0.0  0.03199142116374151  \\
            0.011803416997998806  0.034771745205145616  0.0  0.008292916029647511  \\
            0.013721932590551766  0.04042350989054639  0.0  -0.019323580378196023  \\
            0.01562652801916742  0.04603426709534044  0.0  -0.04572659446155351  \\
            0.017517203283845983  0.05160401681952779  0.0  -0.0668939966787589  \\
            0.01939395838458724  0.057132759063108426  0.0  -0.08024274925030994  \\
            0.02125679332139141  0.06262049382608234  0.0  -0.08397003464879225  \\
            0.02310570809425827  0.06806722110844955  0.0  -0.07672348038924555  \\
            0.024940702703188045  0.07347294091021003  0.0  -0.058615473206750326  \\
            0.02676177714818051  0.07883765323136384  0.0  -0.034110335929237526  \\
            0.028568931429235667  0.08416135807191089  0.0  -0.007626542942442643  \\
            0.030362165546353737  0.08944405543185124  0.0  0.017393359933486292  \\
            0.03214147949953472  0.09468574531118489  0.0  0.03819150673646229  \\
            0.033906873288778394  0.09988642770991181  0.0  0.052500249714621854  \\
            0.03565834691408476  0.10504610262803203  0.0  0.05904991426226657  \\
            0.03739590037545404  0.11016477006554552  0.0  0.05919407343003392  \\
            0.03911953367288601  0.11524243002245232  0.0  0.0546296032419972  \\
            0.04082924680638089  0.12027908249875238  0.0  0.04677751171392964  \\
            0.04252503977593847  0.12527472749444574  0.0  0.03684391373323931  \\
            0.044206912581558955  0.13022936500953242  0.0  0.025865851107596465  \\
            0.045874865223242134  0.1351429950440123  0.0  0.014750580354504609  \\
            0.047528897700988004  0.1400156175978855  0.0  0.00431639985331819  \\
            0.04916901001479701  0.14484723267115202  0.0  -0.004698039252801113  \\
            0.050795202164668485  0.14963784026381186  0.0  -0.011621161050614398  \\
            0.05240747415060287  0.154387440375865  0.0  -0.015835068142400356  \\
            0.054005825972600174  0.15909603300731132  0.0  -0.016764723522801495  \\
            0.05559025763066017  0.163763618158151  0.0  -0.01420679435113396  \\
            0.05716076912478285  0.16839019582838388  0.0  -0.009283173998499167  \\
            0.05871736045496845  0.17297576601801015  0.0  -0.003343297895741948  \\
            0.060260031621216736  0.17752032872702964  0.0  0.0023672560275982946  \\
            0.06178878262352794  0.18202388395544244  0.0  0.006689266440204911  \\
            0.06330361346190183  0.18648643170324852  0.0  0.008535120248690964  \\
            0.06480452413633864  0.19090797197044793  0.0  0.007254522265184177  \\
            0.06629151464683813  0.19528850475704057  0.0  0.003715843025793746  \\
            0.06776458499340032  0.1996280300630265  0.0  -0.000902549782211684  \\
            0.06922373517602565  0.20392654788840575  0.0  -0.005489895222252955  \\
            0.07066896519471344  0.20818405823317826  0.0  -0.008992201951593871  \\
            0.07210027504946415  0.2124005610973441  0.0  -0.010402790997441513  \\
            0.07351766474027777  0.2165760564809032  0.0  -0.009116350221204038  \\
            0.07492113426715408  0.22071054438385557  0.0  -0.005979165460832603  \\
            0.07631068363009308  0.22480402480620126  0.0  -0.0021508784928121363  \\
            0.077686312829095  0.22885649774794017  0.0  0.0012571267136334266  \\
            0.0790480218641596  0.2328679632090724  0.0  0.003173701105783396  \\
            0.08039581073528712  0.23683842118959797  0.0  0.0025607114870289196  \\
            0.0  -0.0  0.0  0.0991248708078899  \\
            0.002382564332735093  0.005752019125315508  0.0  0.09314868746840138  \\
            0.0047467144263768635  0.01145958234487095  0.0  0.08382509714066551  \\
            0.007092450280925089  0.017122689658666323  0.0  0.07102334262911633  \\
            0.009419771896379991  0.022741341066701632  0.0  0.05461570587670598  \\
            0.011728679272741571  0.02831553656897688  0.0  0.03447719426261495  \\
            0.014019172410009606  0.03384527616549205  0.0  0.010485226068292552  \\
            0.016291251308184318  0.03933055985624717  0.0  -0.016383790087149196  \\
            0.018544915967265707  0.0447713876412422  0.0  -0.04177446308434367  \\
            0.02078016638725355  0.050167759520477175  0.0  -0.06225128750658192  \\
            0.022997002568148073  0.0555196754939521  0.0  -0.07558369155435957  \\
            0.02519542450994927  0.060827135561666947  0.0  -0.0801926667649464  \\
            0.027375432212656925  0.06609013972362171  0.0  -0.07487366513926397  \\
            0.029537025676271256  0.07130868797981643  0.0  -0.05966559628061674  \\
            0.031680204900792264  0.07648278033025108  0.0  -0.03832897056406172  \\
            0.03380496988621973  0.08161241677492566  0.0  -0.01460346393672184  \\
            0.03591132063255387  0.08669759731384018  0.0  0.008589470606037977  \\
            0.03799925713979446  0.0917383219469946  0.0  0.028901434735862878  \\
            0.04006877940794196  0.09673459067438898  0.0  0.04439330425926291  \\
            0.042119887436995684  0.10168640349602331  0.0  0.05385737934141109  \\
            0.04415258122695631  0.10659376041189755  0.0  0.05790753369734399  \\
            0.04616686077782339  0.11145666142201176  0.0  0.05742888761104951  \\
            0.04816272608959715  0.11627510652636586  0.0  0.05314939772003547  \\
            0.050140177162277366  0.12104909572495991  0.0  0.04567385841637267  \\
            0.05209921399586426  0.12577862901779388  0.0  0.035509425902163196  \\
            0.054039836590357826  0.13046370640486782  0.0  0.023294177642933452  \\
            0.05596204494575807  0.13510432788618165  0.0  0.010398694829803498  \\
            0.05786583906206477  0.1397004934617354  0.0  -0.0017491166372855947  \\
            0.05975121893927815  0.14425220313152917  0.0  -0.011851832175124156  \\
            0.06161818457739798  0.1487594568955628  0.0  -0.018716027665174818  \\
            0.0634667359764245  0.15322225475383638  0.0  -0.021230845545020697  \\
            0.06529687313635768  0.1576405967063499  0.0  -0.018848852575101313  \\
            0.06710859605719732  0.16201448275310334  0.0  -0.012997351622446092  \\
            0.06890190473894364  0.16634391289409672  0.0  -0.00546797976505165  \\
            0.07067679918159664  0.17062888712933008  0.0  0.00207409451228546  \\
            0.07243327938515609  0.1748694054588033  0.0  0.008067288176287326  \\
            0.07417134534962222  0.17906546788251648  0.0  0.011034207899888605  \\
            0.07589099707499503  0.18321707440046964  0.0  0.010046355976928401  \\
            0.07759223456127429  0.18732422501266266  0.0  0.006108226382562964  \\
            0.07927505780846023  0.19138691971909566  0.0  0.0006337085746332489  \\
            0.08093946681655262  0.19540515851976858  0.0  -0.0050333170753834745  \\
            0.08258546158555191  0.19937894141468143  0.0  -0.009606076192456979  \\
            0.08421304211545744  0.20330826840383423  0.0  -0.011843526531391379  \\
            0.08582220840626986  0.20719313948722695  0.0  -0.010943913515449872  \\
            0.08741296045798874  0.21103355466485957  0.0  -0.0077219390805341745  \\
            0.0889852982706143  0.2148295139367322  0.0  -0.0033540528762812305  \\
            0.09053922184414653  0.21858101730284468  0.0  0.0010231550994916753  \\
            0.09207473117858522  0.22228806476319715  0.0  0.004304632870812964  \\
            0.09359182627393059  0.22595065631778954  0.0  0.005409266558476603  \\
            0.0  -0.0  0.0  0.11397582293010787  \\
            0.0027530076931121528  0.005582547353764454  0.0  0.10426979402519788  \\
            0.00548342214471087  0.011119280145899212  0.0  0.09189166409988422  \\
            0.008191243354796374  0.016610198376404272  0.0  0.07672772011175219  \\
            0.010876471323368442  0.02205530204527964  0.0  0.0586681574009675  \\
            0.013539106050427296  0.027454591152525316  0.0  0.03760673494202172  \\
            0.016179147535972938  0.032808065698141285  0.0  0.013440434090256144  \\
            0.018796595780005143  0.03811572568212757  0.0  -0.012966322043029827  \\
            0.021391450782523913  0.043377571104484154  0.0  -0.03777216126633337  \\
            0.02396371254352969  0.04859360196521104  0.0  -0.05793402451768433  \\
            0.026513381063021813  0.05376381826430825  0.0  -0.07146101070024707  \\
            0.029040456341000942  0.05888822000177573  0.0  -0.07692993697562231  \\
            0.031544938377466414  0.06396680717761354  0.0  -0.0732426577751278  \\
            0.034026827172418894  0.06899957979182166  0.0  -0.060384254443150355  \\
            0.03648612272585794  0.07398653784440008  0.0  -0.04159199368365733  \\
            0.03892282503778355  0.07892768133534879  0.0  -0.020095880357500515  \\
            0.041336934108195944  0.0838230102646678  0.0  0.0015793367717153242  \\
            0.043728449937095126  0.08867252463235713  0.0  0.021402370786201733  \\
            0.04609737252448087  0.09347622443841677  0.0  0.037693865105815544  \\
            0.048443701870353184  0.09823410968284671  0.0  0.049306986532242275  \\
            0.050767437974712504  0.10294618036564696  0.0  0.056307717448344466  \\
            0.053068580837558166  0.1076124364868175  0.0  0.05897302639541155  \\
            0.055347130458890836  0.11223287804635833  0.0  0.05750742583431836  \\
            0.05760308683870985  0.1168075050442695  0.0  0.0520572644542388  \\
            0.05983644997701587  0.12133631748055096  0.0  0.04272138046939628  \\
            0.06204721987380846  0.12581931535520272  0.0  0.029917527648195965  \\
            0.06423539652908761  0.13025649866822478  0.0  0.01539519017046823  \\
            0.06640097994285354  0.13464786741961718  0.0  0.0010656032676900047  \\
            0.06854397011510627  0.13899342160937986  0.0  -0.011332056771346077  \\
            0.07066436704584556  0.14329316123751284  0.0  -0.020195113556215952  \\
            0.07276217073507163  0.14754708630401614  0.0  -0.024028544597752353  \\
            0.07483738118278427  0.15175519680888971  0.0  -0.022026856704709455  \\
            0.0768899983889837  0.15591749275213357  0.0  -0.015792470304618028  \\
            0.07892002235366968  0.1600339741337478  0.0  -0.007387000678385103  \\
            0.08092745307684246  0.16410464095373228  0.0  0.0012656140732250573  \\
            0.08291229055850202  0.1681294932120871  0.0  0.008352903953636902  \\
            0.08487453479864815  0.1721085309088122  0.0  0.012151551248490631  \\
            0.08681418579728084  0.17604175404390768  0.0  0.011548927017743888  \\
            0.08873124355440032  0.17992916261737338  0.0  0.007603709467513724  \\
            0.09062570807000658  0.18377075662920941  0.0  0.0018442835545237788  \\
            0.09249757934409941  0.18756653607941573  0.0  -0.004268989320214932  \\
            0.09434685737667903  0.19131650096799238  0.0  -0.009329781289810149  \\
            0.09617354216774521  0.1950206512949393  0.0  -0.011973366078036625  \\
            0.09797763371729817  0.19867898706025655  0.0  -0.011300282869018323  \\
            0.0997591320253377  0.20229150826394413  0.0  -0.008150024191938878  \\
            0.10151803709186402  0.20585821490600198  0.0  -0.0037596957025965716  \\
            0.10325434891687713  0.2093791069864301  0.0  0.0006672500491584734  \\
            0.1049680675003768  0.21285418450522858  0.0  0.00395209389848337  \\
            0.10665919284236303  0.2162834474623974  0.0  0.0049325962895383395  \\
            0.0  -0.0  0.0  0.1223432990121049  \\
            0.003111979166666723  0.00539010602876252  0.0  0.11109999192137844  \\
            0.006197916666666581  0.010735106567744603  0.0  0.09746242814924275  \\
            0.009257812500000018  0.016035001616946244  0.0  0.08132446767714484  \\
            0.01229166666666659  0.021289791176367437  0.0  0.06258439397764834  \\
            0.01529947916666674  0.026499475246008205  0.0  0.04114453429964181  \\
            0.018281250000000027  0.03166405382586853  0.0  0.016910887772274546  \\
            0.02123697916666667  0.03678352691594842  0.0  -0.00930964223604841  \\
            0.02416666666666667  0.04185789451624786  0.0  -0.03393780778867657  \\
            0.027070312500000027  0.04688715662676686  0.0  -0.05413360620987885  \\
            0.02994791666666674  0.05187131324750543  0.0  -0.06803348136078646  \\
            0.03279947916666659  0.05681036437846353  0.0  -0.07430017832300936  \\
            0.03562500000000002  0.06170431001964123  0.0  -0.07189720485168791  \\
            0.03842447916666658  0.06655315017103845  0.0  -0.06077299697589894  \\
            0.04119791666666672  0.07135688483265529  0.0  -0.0438271399484051  \\
            0.0439453125  0.07611551400449167  0.0  -0.02395797352569829  \\
            0.046666666666666634  0.08082903768654758  0.0  -0.0034287295537085124  \\
            0.049361979166666625  0.08549745587882307  0.0  0.015941677543132072  \\
            0.05203124999999997  0.09012076858131811  0.0  0.03265114927005397  \\
            0.05467447916666668  0.09469897579403273  0.0  0.045601797864983744  \\
            0.05729166666666674  0.09923207751696689  0.0  0.054509889519954155  \\
            0.05988281249999994  0.10372007375012063  0.0  0.05926157287400198  \\
            0.062447916666666714  0.1081629644934939  0.0  0.059724559842724526  \\
            0.06498697916666663  0.11256074974708677  0.0  0.05574978618155911  \\
            0.06750000000000012  0.11691342951089918  0.0  0.04717252338246686  \\
            0.06998697916666674  0.12122100378493114  0.0  0.03426011703577678  \\
            0.07244791666666672  0.12548347256918266  0.0  0.01896849619811657  \\
            0.07488281250000006  0.12970083586365377  0.0  0.0034779241807529225  \\
            0.07729166666666676  0.13387309366834443  0.0  -0.010227788038585256  \\
            0.07967447916666659  0.1380002459832546  0.0  -0.02032054619957549  \\
            0.08203125  0.14208229280838441  0.0  -0.02509490551833059  \\
            0.08436197916666677  0.1461192341437338  0.0  -0.023596099724768508  \\
            0.08666666666666667  0.15011106998930263  0.0  -0.017479926039508632  \\
            0.08894531249999993  0.1540578003450911  0.0  -0.008906482494742055  \\
            0.09119791666666677  0.15795942521109912  0.0  0.00010621206024027522  \\
            0.09342447916666674  0.16181594458732668  0.0  0.007654730961292713  \\
            0.09562500000000007  0.1656273584737738  0.0  0.01192679887238097  \\
            0.09779947916666676  0.16939366687044055  0.0  0.011735613009385484  \\
            0.0999479166666668  0.1731148697773268  0.0  0.008122005991514707  \\
            0.10207031249999998  0.17679096719443263  0.0  0.0026128739675997446  \\
            0.10416666666666674  0.180421959121758  0.0  -0.0033301305650942797  \\
            0.10623697916666663  0.18400784555930288  0.0  -0.008296587611051506  \\
            0.1082812500000001  0.18754862650706744  0.0  -0.010914820524357938  \\
            0.11029947916666671  0.19104430196505148  0.0  -0.010292372882530572  \\
            0.11229166666666668  0.1944948719332551  0.0  -0.007342173848076836  \\
            0.1142578125  0.19790033641167828  0.0  -0.00339400586795716  \\
            0.11619791666666668  0.20126069540032104  0.0  0.00025257117915077163  \\
            0.11811197916666671  0.20457594889918332  0.0  0.0023186313506856505  \\
            0.1200000000000001  0.2078460969082652  0.0  0.0015369463263056498  \\
            0.0  -0.0  0.0  0.12489450859983428  \\
            0.0034581239796336316  0.0051754482759312995  0.0  0.11396920085434217  \\
            0.006887868005789111  0.010308422949943384  0.0  0.10059800575351494  \\
            0.010289232078466881  0.015398924022036256  0.0  0.08467320315690723  \\
            0.013662216197666721  0.02044695149220991  0.0  0.06609173270082909  \\
            0.01700682036338863  0.025452505360464353  0.0  0.04475476990869199  \\
            0.02032304457563283  0.03041558562679958  0.0  0.020567314150559884  \\
            0.02361088883439888  0.035336192291215596  0.0  -0.0056754848833172125  \\
            0.026870353139686998  0.04021432535371239  0.0  -0.030441071685973424  \\
            0.030101437491497407  0.04504998481428997  0.0  -0.05093016670980623  \\
            0.033304141889829886  0.04984317067294835  0.0  -0.06531007919591784  \\
            0.03647846633468421  0.05459388292968749  0.0  -0.07226931631363137  \\
            0.03962441082606083  0.059302121584507435  0.0  -0.07079445438947274  \\
            0.04274197536395952  0.06396788663740818  0.0  -0.060813223927091056  \\
            0.04583115994838027  0.0685911780883897  0.0  -0.04505316929027482  \\
            0.0488919645793231  0.07317199593745198  0.0  -0.026241186242201994  \\
            0.051924389256787995  0.07771034018459506  0.0  -0.006502357059986221  \\
            0.05492843398077518  0.08220621082981892  0.0  0.012459504812387273  \\
            0.057904098751284216  0.08665960787312359  0.0  0.0292412263644398  \\
            0.06085138356831554  0.09107053131450904  0.0  0.04277886949192864  \\
            0.06377028843186894  0.09543898115397526  0.0  0.052616376520085606  \\
            0.06666081334194418  0.09976495739152226  0.0  0.058446865825292835  \\
            0.06952295829854171  0.10404846002715006  0.0  0.05997385321154288  \\
            0.07235672330166132  0.10828948906085864  0.0  0.05690642805262204  \\
            0.07516210835130299  0.112488044492648  0.0  0.04895548377513715  \\
            0.07793911344746673  0.11664412632251817  0.0  0.03631138718307076  \\
            0.08068773859015277  0.12075773455046909  0.0  0.020990236605333498  \\
            0.08340798377936065  0.12482886917650082  0.0  0.0052538824249902735  \\
            0.08609984901509082  0.12885753020061336  0.0  -0.008844487261226438  \\
            0.08876333429734284  0.13284371762280667  0.0  -0.019417735388789287  \\
            0.09139843962611716  0.13678743144308075  0.0  -0.024710231272656855  \\
            0.09400516500141354  0.14068867166143562  0.0  -0.023724417816650172  \\
            0.09658351042323199  0.14454743827787123  0.0  -0.01807656456089537  \\
            0.09913347589157251  0.14836373129238767  0.0  -0.00988669615949295  \\
            0.1016550614064351  0.15213755070498491  0.0  -0.001131501650273835  \\
            0.10414826696781976  0.1558688965156629  0.0  0.006328568144445738  \\
            0.10661309257572649  0.1595577687244217  0.0  0.010726238006777763  \\
            0.10904953823015551  0.16320416733126128  0.0  0.01089854779346805  \\
            0.1114576039311066  0.16680809233618163  0.0  0.007818658011084662  \\
            0.11383728967857953  0.1703695437391828  0.0  0.002924607478365975  \\
            0.11618859547257476  0.17388852154026477  0.0  -0.0024093063998380498  \\
            0.11851152131309206  0.17736502573942742  0.0  -0.006859365150745134  \\
            0.12080606720013143  0.18079905633667095  0.0  -0.009140732684637809  \\
            0.12307223313369287  0.18419061333199527  0.0  -0.008448166727484928  \\
            0.12531001911377637  0.18753969672540033  0.0  -0.005780243121540219  \\
            0.12751942514038195  0.19084630651688625  0.0  -0.0025510187423088  \\
            0.12970045121350982  0.19411044270645283  0.0  -0.00014361618145508338  \\
            0.13185309733315953  0.19733210529410028  0.0  7.982780784308261e-5  \\
            0.13397736349933154  0.20051129427982853  0.0  -0.0032310908181243728  \\
            0.0  -0.0  0.0  0.12229666123924941  \\
            0.0037901125192096874  0.00493937080095708  0.0  0.1132206894322729  \\
            0.007550932214229533  0.009840566450187882  0.0  0.10137653125750805  \\
            0.011282459085059537  0.014703586947692408  0.0  0.08664875720029673  \\
            0.014984693131699922  0.019528432293470652  0.0  0.06892677379773986  \\
            0.018657634354150465  0.024315102487522628  0.0  0.04810435071789296  \\
            0.022301282752411167  0.029063597529848315  0.0  0.02407916387503882  \\
            0.02591563832648225  0.03377391742044773  0.0  -0.0023260217583134036  \\
            0.02950070107636349  0.03844606215932087  0.0  -0.027448113983708177  \\
            0.03305647100205511  0.04308003174646772  0.0  -0.048396071970906736  \\
            0.03658294810355689  0.04767582618188831  0.0  -0.0632902553170147  \\
            0.04008013238086883  0.05223344546558261  0.0  -0.07079733613740415  \\
            0.04354802383399092  0.05675288959755063  0.0  -0.06989738501355501  \\
            0.0469866224629234  0.06123415857779237  0.0  -0.060513530630354126  \\
            0.050395928267666035  0.06567725240630787  0.0  -0.045342546880723485  \\
            0.05377594124821905  0.07008217108309704  0.0  -0.027076157243325218  \\
            0.057126661404582224  0.07444891460815994  0.0  -0.00780636297074742  \\
            0.060448088736755556  0.07877748298149659  0.0  0.010795125550467258  \\
            0.06374022324473927  0.08306787620310693  0.0  0.027357051736770905  \\
            0.06700306492853314  0.08732009427299103  0.0  0.0408359362084848  \\
            0.07023661378813717  0.09153413719114883  0.0  0.050752830013487106  \\
            0.07344086982355158  0.09571000495758036  0.0  0.056775097536328464  \\
            0.07661583303477615  0.09984769757228559  0.0  0.05858858800375192  \\
            0.07976150342181088  0.10394721503526458  0.0  0.05589145152703254  \\
            0.08287788098465576  0.10800855734651726  0.0  0.04838937754950421  \\
            0.08596496572331125  0.11203172450604366  0.0  0.0362616151791333  \\
            0.08902275763777667  0.11601671651384379  0.0  0.021471754725815598  \\
            0.09205125672805248  0.11996353336991765  0.0  0.006216157810303252  \\
            0.09505046299413844  0.12387217507426525  0.0  -0.0075207425089753146  \\
            0.09802037643603456  0.12774264162688653  0.0  -0.017924471048682656  \\
            0.10096099705374106  0.1315749330277816  0.0  -0.02331658186708659  \\
            0.10387232484725772  0.13536904927695032  0.0  -0.0227448714054968  \\
            0.10675435981658454  0.13912499037439277  0.0  -0.01772764201773442  \\
            0.10960710196172174  0.14284275632010898  0.0  -0.010251960846812855  \\
            0.1124305512826691  0.1465223471140989  0.0  -0.002161742975680764  \\
            0.11522470777942684  0.1501637627563625  0.0  0.004816602544322227  \\
            0.11798957145199473  0.15376700324689987  0.0  0.009052448555767697  \\
            0.12072514230037279  0.15733206858571097  0.0  0.009476109664011427  \\
            0.123431420324561  0.16085895877279577  0.0  0.006968838101522064  \\
            0.1261084055245596  0.1643476738081543  0.0  0.0028310323952083585  \\
            0.12875609790036835  0.16779821369178652  0.0  -0.0017007154715628808  \\
            0.13137449745198748  0.1712105784236925  0.0  -0.0054417537077824825  \\
            0.13396360417941677  0.17458476800387218  0.0  -0.007248910544503087  \\
            0.13652341808265622  0.17792078243232565  0.0  -0.0064443309276429155  \\
            0.13905393916170605  0.1812186217090527  0.0  -0.004082960094401859  \\
            0.14155516741656604  0.18447828583405362  0.0  -0.0016125842662158673  \\
            0.1440271028472362  0.18769977480732813  0.0  -0.00044453844877148164  \\
            0.14646974545371672  0.19088308862887643  0.0  -0.0019634824694971307  \\
            0.1488830952360074  0.19402822729869848  0.0  -0.007536393531125911  \\
            0.0  -0.0  0.0  0.11521696647630336  \\
            0.004106634625384409  0.004682719318794695  0.0  0.10920933026896901  \\
            0.008184715812786791  0.00933287968169157  0.0  0.09989295351846118  \\
            0.012234243562207148  0.013950481088690623  0.0  0.08714337359605477  \\
            0.0162552178736457  0.01853552353979186  0.0  0.070841349401236  \\
            0.020247638747102004  0.02308800703499527  0.0  0.05087234215124788  \\
            0.024211506182576503  0.02760793157430086  0.0  0.027126017125076975  \\
            0.028146820180068755  0.03209529715770863  0.0  0.00048707140153019603  \\
            0.0320535807395792  0.03655010378521858  0.0  -0.025113077239616737  \\
            0.03593178786110762  0.040972351456830695  0.0  -0.046590855161708404  \\
            0.039781441544653795  0.045362040172545005  0.0  -0.06196234987489528  \\
            0.04360254179021816  0.049719169932361494  0.0  -0.06983915305206852  \\
            0.047395088597800505  0.054043740736280155  0.0  -0.06917599361465199  \\
            0.05115908196740082  0.058335752584300994  0.0  -0.05990833643578598  \\
            0.05489452189901933  0.06259520547642404  0.0  -0.04481567178282819  \\
            0.058601408392655596  0.06682209941264923  0.0  -0.026662266237345217  \\
            0.06227974144830983  0.0710164343929766  0.0  -0.007588979229514768  \\
            0.06592952106598204  0.07517821041740616  0.0  0.010700923024850607  \\
            0.06955074724567245  0.07930742748593789  0.0  0.026817726860359145  \\
            0.07314341998738061  0.08340408559857182  0.0  0.039729875631522  \\
            0.07670753929110696  0.0874681847553079  0.0  0.04905191701727306  \\
            0.08024310515685129  0.0914997249561462  0.0  0.05455437849331369  \\
            0.08375011758461337  0.09549870620108662  0.0  0.05601727094799873  \\
            0.08722857657439365  0.09946512849012926  0.0  0.053226577969824176  \\
            0.0906784821261919  0.10339899182327407  0.0  0.04597154723833493  \\
            0.09409983424000812  0.10730029620052106  0.0  0.034470379438869755  \\
            0.09749263291584231  0.1111690416218702  0.0  0.020559174947037514  \\
            0.10085687815369448  0.11500522808732155  0.0  0.0062702119534677695  \\
            0.10419256995356485  0.11880885559687511  0.0  -0.006572611309710543  \\
            0.10749970831545297  0.12257992415053083  0.0  -0.016314066908297335  \\
            0.11077829323935928  0.1263184337482887  0.0  -0.021435605835072303  \\
            0.11402832472528335  0.1300243843901488  0.0  -0.02109002410392448  \\
            0.11724980277322561  0.13369777607611097  0.0  -0.01667517065993927  \\
            0.12044272738318562  0.13733860880617543  0.0  -0.010003163896715052  \\
            0.12360709855516383  0.140946882580342  0.0  -0.002743796957754238  \\
            0.12674291628916  0.14452259739861079  0.0  0.0035516250312760214  \\
            0.12985018058517417  0.14806575326098173  0.0  0.007430207557250617  \\
            0.1329288914432063  0.1515763501674549  0.0  0.007948978584917648  \\
            0.1359790488632564  0.15505438811803018  0.0  0.005898839654320212  \\
            0.13900065284532448  0.1584998671127077  0.0  0.0024350249485311647  \\
            0.14199370338941053  0.1619127871514874  0.0  -0.0013523527231344248  \\
            0.14495820049551478  0.1652931482343692  0.0  -0.004427685582345973  \\
            0.14789414416363678  0.16864095036135324  0.0  -0.005800605700422356  \\
            0.15080153439377675  0.17195619353243946  0.0  -0.004918066379439904  \\
            0.15368037118593492  0.17523887774762784  0.0  -0.0028293310573092247  \\
            0.15653065454011106  0.17848900300691842  0.0  -0.0009365993734206592  \\
            0.15935238445630495  0.18170656931031115  0.0  -0.0005969344194655928  \\
            0.16214556093451704  0.18489157665780606  0.0  -0.0031314021663694626  \\
            0.1649101839747471  0.18804402504940318  0.0  -0.009833340667425378  \\
            0.0  -0.0  0.0  0.10432263385694973  \\
            0.004406396549082592  0.0044063965490825875  0.0  0.10229886667759647  \\
            0.00878675143149854  0.008786751431498508  0.0  0.09625679591623587  \\
            0.013141064647247847  0.013141064647247763  0.0  0.08606717923485921  \\
            0.017469336196330287  0.017469336196330353  0.0  0.07160678274422466  \\
            0.021771566078746307  0.02177156607874627  0.0  0.05275782079803979  \\
            0.026047754294495462  0.026047754294495528  0.0  0.02940742241888178  \\
            0.030297900843578196  0.030297900843578116  0.0  0.0025317123752200722  \\
            0.034522005725994065  0.03452200572599403  0.0  -0.023571813909283743  \\
            0.03872006894174329  0.03872006894174329  0.0  -0.04555868428358943  \\
            0.042892090490825874  0.042892090490825874  0.0  -0.06130444707627537  \\
            0.047038070373241814  0.0470380703732418  0.0  -0.06934714370967782  \\
            0.05115800858899111  0.051158008588991055  0.0  -0.06860833951247826  \\
            0.05525190513807354  0.05525190513807364  0.0  -0.059053332553545806  \\
            0.059319760020489554  0.05931976002048957  0.0  -0.04362807689096206  \\
            0.06336157323623892  0.06336157323623881  0.0  -0.02524618142287821  \\
            0.06737734478532142  0.06737734478532138  0.0  -0.006153818156213622  \\
            0.07136707466773728  0.07136707466773731  0.0  0.011872220530226772  \\
            0.0753307628834865  0.07533076288348659  0.0  0.02739236783756943  \\
            0.07926840943256908  0.07926840943256916  0.0  0.03938479511898632  \\
            0.08318001431498523  0.0831800143149851  0.0  0.04763842486504766  \\
            0.0870655775307343  0.08706557753073435  0.0  0.052113928059634454  \\
            0.09092509907981694  0.09092509907981693  0.0  0.05275884237763527  \\
            0.09475857896223294  0.09475857896223285  0.0  0.04950967328714229  \\
            0.09856601717798208  0.09856601717798211  0.0  0.04229343603925308  \\
            0.1023474137270648  0.1023474137270647  0.0  0.03139823657083912  \\
            0.10610276860948065  0.1061027686094806  0.0  0.0184960239604964  \\
            0.10983208182522985  0.10983208182522985  0.0  0.005406596261487642  \\
            0.11353535337431242  0.11353535337431246  0.0  -0.006250299379322754  \\
            0.11721258325672834  0.11721258325672837  0.0  -0.015018259552021001  \\
            0.12086377147247762  0.12086377147247762  0.0  -0.01957474065900891  \\
            0.12448891802156026  0.12448891802156023  0.0  -0.019206677493388617  \\
            0.12808802290397625  0.12808802290397614  0.0  -0.015202701019384174  \\
            0.13166108611972538  0.13166108611972538  0.0  -0.009206361302993012  \\
            0.1352081076688081  0.13520810766880798  0.0  -0.00271922714152153  \\
            0.13872908755122393  0.1387290875512239  0.0  0.002876800505991089  \\
            0.14222402576697313  0.14222402576697316  0.0  0.006300785647807607  \\
            0.1456929223160559  0.14569292231605574  0.0  0.006736751835446606  \\
            0.1491357771984716  0.14913577719847165  0.0  0.004910033285759103  \\
            0.1525525904142211  0.15255259041422092  0.0  0.0018600338499890634  \\
            0.1559433619633035  0.15594336196330352  0.0  -0.0014418006107344689  \\
            0.15930809184571948  0.15930809184571942  0.0  -0.004082167785019628  \\
            0.16264678006146882  0.16264678006146868  0.0  -0.0051974171738208876  \\
            0.1659594266105513  0.16595942661055127  0.0  -0.004323023769506247  \\
            0.16924603149296713  0.16924603149296719  0.0  -0.0024248078520762014  \\
            0.17250659470871654  0.17250659470871646  0.0  -0.0007719370393743755  \\
            0.1757411162577991  0.17574111625779903  0.0  -0.0005803263606889206  \\
            0.178949596140215  0.17894959614021494  0.0  -0.003020886146938677  \\
            0.18213203435596426  0.1821320343559642  0.0  -0.009226865118283302  \\
            0.0  -0.0  0.0  0.09030799708591528  \\
            0.004688121197341744  0.004111371945726064  0.0  0.09290221571064915  \\
            0.009354487195879502  0.008203665094153397  0.0  0.09064415105933853  \\
            0.013999097995613274  0.012276879445282001  0.0  0.08340924992234931  \\
            0.018621953596543284  0.01633101499911187  0.0  0.07108015832880643  \\
            0.02322305399866953  0.02036607175564301  0.0  0.05354611990121135  \\
            0.02780239920199179  0.024382049714875415  0.0  0.03070240667924554  \\
            0.032359989206510065  0.028378948876809095  0.0  0.003641162963584749  \\
            0.036895824012224576  0.03235676924144404  0.0  -0.02291292314104967  \\
            0.041409903619135324  0.036315510808780246  0.0  -0.04531546243036705  \\
            0.04590222802724209  0.04025517357881774  0.0  -0.061283950264927764  \\
            0.050372797236544864  0.044175757551556484  0.0  -0.06927720110155587  \\
            0.05482161124704388  0.04807726272699651  0.0  -0.06818492658408065  \\
            0.059248670058738906  0.051959689105137784  0.0  -0.05801933945973836  \\
            0.06365397367163017  0.055823036685980355  0.0  -0.041949278962956124  \\
            0.06803752208571745  0.05966730546952418  0.0  -0.023086333460607372  \\
            0.07239931530100097  0.06349249545576925  0.0  -0.0038153291038711596  \\
            0.0767393533174805  0.06729860664471561  0.0  0.013990956311790956  \\
            0.08105763613515626  0.07108563903636324  0.0  0.02882857347276647  \\
            0.08535416375402805  0.07485359263071215  0.0  0.039688794687900965  \\
            0.08962893617409606  0.07860246742776232  0.0  0.04658468115063662  \\
            0.0938819533953601  0.08233226342751376  0.0  0.04971734633534793  \\
            0.09811321541782014  0.08604298062996646  0.0  0.04924169315927126  \\
            0.10232272224147643  0.08973461903512041  0.0  0.0452761678033879  \\
            0.10651047386632895  0.09340717864297568  0.0  0.03791006598902333  \\
            0.11067647029237748  0.09706065945353218  0.0  0.027515389241300578  \\
            0.11482071151962203  0.10069506146678994  0.0  0.015592571171840739  \\
            0.11894319754806282  0.10431038468274902  0.0  0.003739232754779654  \\
            0.12304392837769984  0.10790662910140933  0.0  -0.006635811009458434  \\
            0.12712290400853288  0.1114837947227709  0.0  -0.014278958490386252  \\
            0.13118012444056193  0.11504188154683376  0.0  -0.018064893828834337  \\
            0.13521558967378722  0.11858088957359789  0.0  -0.01742048354622608  \\
            0.13922929970820852  0.12210081880306324  0.0  -0.013557437201702613  \\
            0.14322125454382606  0.12560166923522992  0.0  -0.00798786270910289  \\
            0.1471914541806396  0.12908344087009788  0.0  -0.0020804434071553467  \\
            0.1511398986186494  0.13254613370766702  0.0  0.0029180984836087993  \\
            0.1550665878578552  0.13598974774793748  0.0  0.005865067695006747  \\
            0.15897152189825725  0.13941428299090924  0.0  0.006052288267313503  \\
            0.1628547007398553  0.14281973943658224  0.0  0.0041772278340421465  \\
            0.16671612438264938  0.14620611708495648  0.0  0.0012129759040626908  \\
            0.17055579282663968  0.14957341593603207  0.0  -0.0019404833254346601  \\
            0.17437370607182623  0.15292163598980882  0.0  -0.004446612038491905  \\
            0.1781698641182088  0.15625077724628691  0.0  -0.005524007074709086  \\
            0.18194426696578736  0.15956083970546625  0.0  -0.0047478836747028765  \\
            0.18569691461456217  0.16285182336734685  0.0  -0.002934118626885105  \\
            0.18942780706453322  0.16612372823192875  0.0  -0.0011515503141104892  \\
            0.19313694431570028  0.1693765542992119  0.0  -0.0004119061320687663  \\
            0.19682432636806335  0.1726103015691963  0.0  -0.0016770714080558164  \\
            0.20048995322162266  0.17582497004188202  0.0  -0.005865489931894408  \\
            0.0  -0.0  0.0  0.07397588650302063  \\
            0.004950552044024947  0.003798692188774696  0.0  0.08160812668794783  \\
            0.009885291422459197  0.007585250892489782  0.0  0.0834578794711464  \\
            0.014804218135302527  0.011359676111145257  0.0  0.07941854531454706  \\
            0.01970733218255538  0.015121967844741119  0.0  0.0693921024896953  \\
            0.02459463356421776  0.01887212609327737  0.0  0.05328845363429674  \\
            0.02946612228028922  0.022610150856754014  0.0  0.031024810139573002  \\
            0.03432179833076998  0.026336042135171045  0.0  0.0038305709789714336  \\
            0.03916166171566027  0.03004979992852846  0.0  -0.02310417490517696  \\
            0.043985712434959634  0.03375142423682626  0.0  -0.045814079811840054  \\
            0.048793950488668525  0.03744091506006446  0.0  -0.06185210471172174  \\
            0.053586375876786496  0.04111827239824304  0.0  -0.06959915274206172  \\
            0.05836298859931399  0.04478349625136202  0.0  -0.06791878482350688  \\
            0.06312378865625079  0.04843658661942137  0.0  -0.05688602969799969  \\
            0.06786877604759689  0.05207754350242115  0.0  -0.03993342597309881  \\
            0.0725979507733523  0.05570636690036128  0.0  -0.02040328387414413  \\
            0.07731131283351722  0.05932305681324179  0.0  -0.0008394356013181913  \\
            0.08200886222809123  0.06292761324106272  0.0  0.01677771040876197  \\
            0.08669059895707454  0.06652003618382403  0.0  0.030874410816946717  \\
            0.09135652302046737  0.07010032564152573  0.0  0.040462063193811626  \\
            0.09600663441826951  0.07366848161416781  0.0  0.045814587247709024  \\
            0.10064093315048073  0.0772245041017503  0.0  0.04740774618012511  \\
            0.10525941921710147  0.08076839310427313  0.0  0.04562850884946708  \\
            0.10986209261813151  0.08430014862173642  0.0  0.040794257488325304  \\
            0.11444895335357086  0.08781977065414003  0.0  0.033167195776853564  \\
            0.11902000142341951  0.09132725920148407  0.0  0.02320644399762266  \\
            0.12357523682767768  0.09482261426376849  0.0  0.012234155383774118  \\
            0.12811465956634494  0.09830583584099331  0.0  0.0016202017170639938  \\
            0.1326382696394215  0.1017769239331585  0.0  -0.007439404993423361  \\
            0.13714606704690757  0.10523587854026409  0.0  -0.013892219531470858  \\
            0.14163805178880295  0.10868269966231006  0.0  -0.016805105913098688  \\
            0.14611422386510764  0.1121173872992964  0.0  -0.015742552220198002  \\
            0.1505745832758214  0.11553994145122314  0.0  -0.011858730498377195  \\
            0.1550191300209447  0.11895036211809029  0.0  -0.006558594311588903  \\
            0.1594478641004773  0.12234864929989783  0.0  -0.0011017233794344424  \\
            0.1638607855144194  0.12573480299664574  0.0  0.0033765897740735593  \\
            0.1682578942627706  0.12910882320833403  0.0  0.005847746983446305  \\
            0.1726391903455311  0.13247070993496277  0.0  0.005696677563940963  \\
            0.17700467376270113  0.13582046317653182  0.0  0.0036177733605200608  \\
            0.18135434451428023  0.1391580829330413  0.0  0.0005509115129769145  \\
            0.18568820260026886  0.14248356920449115  0.0  -0.0026437908689981803  \\
            0.1900062480206668  0.1457969219908814  0.0  -0.005175986016503507  \\
            0.19430848077547402  0.14909814129221208  0.0  -0.006316519582828847  \\
            0.19859490086469056  0.15238722710848307  0.0  -0.005653639321006658  \\
            0.2028655082883164  0.1556641794396945  0.0  -0.0038404250064537266  \\
            0.20712030304635154  0.1589289982858463  0.0  -0.0017395883337235653  \\
            0.21135928513879598  0.1621816836469385  0.0  -0.0001572624286562427  \\
            0.21558245456564995  0.16542223552297106  0.0  0.00015058203818258978  \\
            0.219789811326913  0.16865065391394407  0.0  -0.0015274844610021945  \\
            0.0  -0.0  0.0  0.056156256606860536  \\
            0.005192460814536393  0.003469491394506305  0.0  0.0690449679891526  \\
            0.01037647310436407  0.006933337665280196  0.0  0.07515248728132502  \\
            0.01555203686948281  0.010391538812321669  0.0  0.07440576562738418  \\
            0.02071915210989239  0.01384409483563073  0.0  0.06674153727235585  \\
            0.02587781882559348  0.017291005735207376  0.0  0.05210559824899483  \\
            0.031028037016585408  0.020732271511051604  0.0  0.030452127714364965  \\
            0.0361698066828684  0.024167892163163427  0.0  0.003165029225277944  \\
            0.041303127824442676  0.02759786769154282  0.0  -0.02408084347090207  \\
            0.046428000441308015  0.031022198096189807  0.0  -0.04699221603159847  \\
            0.05154442453346442  0.03444088337710438  0.0  -0.06295907212682611  \\
            0.056652400100912104  0.03785392353428652  0.0  -0.07029021311057176  \\
            0.06175192714365063  0.041261318567736266  0.0  -0.0678309463482627  \\
            0.06684300566168044  0.04466306847745359  0.0  -0.055733045411776684  \\
            0.07192563565500132  0.04805917326343851  0.0  -0.03772180199065672  \\
            0.07699981712361326  0.051449632925691  0.0  -0.017391540283886887  \\
            0.08206555006751626  0.054834447464211074  0.0  0.0025435385059505823  \\
            0.08712283448671054  0.058213616878998745  0.0  0.019990841754709335  \\
            0.09217167038119589  0.06158714117005398  0.0  0.033306990145833486  \\
            0.0972120577509723  0.06495502033737682  0.0  0.04153243100825227  \\
            0.10224399659603978  0.06831725438096725  0.0  0.04523047163575909  \\
            0.10726748691639831  0.07167384330082525  0.0  0.04517575133735839  \\
            0.11228252871204814  0.07502478709695082  0.0  0.042002700724690506  \\
            0.11728912198298902  0.07837008576934401  0.0  0.03623593500918456  \\
            0.12228726672922074  0.08170973931800476  0.0  0.028313057305856107  \\
            0.12727696295074398  0.0850437477429331  0.0  0.01877627495479907  \\
            0.13225821064755805  0.08837211104412904  0.0  0.00875771898175145  \\
            0.13723100981966319  0.09169482922159254  0.0  -0.0006092899125336754  \\
            0.14219536046705983  0.09501190227532366  0.0  -0.008345440925864587  \\
            0.1471512625897471  0.09832333020532233  0.0  -0.013598887781330128  \\
            0.15209871618772586  0.10162911301158861  0.0  -0.01562399972806092  \\
            0.15703772126099547  0.10492925069412247  0.0  -0.014116796494143446  \\
            0.16196827780955636  0.10822374325292389  0.0  -0.010175571777064138  \\
            0.1668903858334081  0.11151259068799291  0.0  -0.005103183803129063  \\
            0.17180404533255134  0.11479579299932953  0.0  -5.665636099624949e-5  \\
            0.1767092563069852  0.11807335018693371  0.0  0.003931985399028234  \\
            0.18160601875671056  0.12134526225080548  0.0  0.005938339754953694  \\
            0.186494332681727  0.12461152919094487  0.0  0.005432995120167767  \\
            0.19137419808203449  0.1278721510073518  0.0  0.003115629311655261  \\
            0.19624561495763304  0.13112712770002632  0.0  -9.488011338507966e-5  \\
            0.20110858330852266  0.1343764592689685  0.0  -0.003366147023526362  \\
            0.20596310313470334  0.13762014571417816  0.0  -0.005941703286209596  \\
            0.2108091744361753  0.14085818703565547  0.0  -0.007131929109937732  \\
            0.21564679721293833  0.14409058323340032  0.0  -0.006533673801223621  \\
            0.22047597146499243  0.14731733430741273  0.0  -0.004668346936096477  \\
            0.22529669719233758  0.15053844025769283  0.0  -0.00223390020322822  \\
            0.23010897439497402  0.15375390108424047  0.0  0.00012596697121108327  \\
            0.2349128030729013  0.15696371678705562  0.0  0.0018159700352851926  \\
            0.23970818322611986  0.16016788736613843  0.0  0.0022841307057188147  \\
            0.0  -0.0  0.0  0.03767906189602915  \\
            0.005412658773652712  0.0031250000000000006  0.0  0.05583347198710205  \\
            0.010825317547305424  0.006250000000000001  0.0  0.06617297364708889  \\
            0.016237976320958136  0.009375000000000001  0.0  0.06867417562696217  \\
            0.02165063509461085  0.012500000000000002  0.0  0.06332407923034604  \\
            0.027063293868263782  0.015625000000000007  0.0  0.05011927930973441  \\
            0.032475952641916495  0.018750000000000003  0.0  0.029065212568362732  \\
            0.03788861141556921  0.02187500000000001  0.0  0.0017121705412147844  \\
            0.04330127018922192  0.025000000000000005  0.0  -0.025778655892567667  \\
            0.04871392896287463  0.028125000000000008  0.0  -0.04879154571359339  \\
            0.05412658773652734  0.031250000000000014  0.0  -0.06456153998527034  \\
            0.059539246510180055  0.034375  0.0  -0.071334168029339  \\
            0.06495190528383299  0.037500000000000006  0.0  -0.06794521194985864  \\
            0.0703645640574857  0.04062500000000001  0.0  -0.054634473431827604  \\
            0.07577722283113841  0.04375000000000002  0.0  -0.03543896403949126  \\
            0.08118988160479113  0.046875000000000014  0.0  -0.014217160567652687  \\
            0.08660254037844384  0.05000000000000001  0.0  0.00614165608268206  \\
            0.09201519915209655  0.05312500000000001  0.0  0.023432892361485075  \\
            0.09742785792574926  0.056250000000000015  0.0  0.0359469097175395  \\
            0.10284051669940197  0.05937500000000002  0.0  0.04276237865711742  \\
            0.10825317547305491  0.06250000000000003  0.0  0.04475349909970364  \\
            0.11366583424670762  0.06562500000000002  0.0  0.043010141757999595  \\
            0.11907849302036033  0.06875  0.0  0.03842268444381312  \\
            0.12449115179401304  0.07187500000000001  0.0  0.031725246370924005  \\
            0.12990381056766576  0.07500000000000001  0.0  0.02352812826112742  \\
            0.13531646934131847  0.07812500000000001  0.0  0.014448143345093012  \\
            0.14072912811497118  0.08125000000000002  0.0  0.005411950005734157  \\
            0.1461417868886239  0.08437500000000002  0.0  -0.0026951343882847876  \\
            0.15155444566227683  0.08750000000000004  0.0  -0.009116189998754815  \\
            0.15696710443592954  0.09062500000000002  0.0  -0.013200610513526471  \\
            0.16237976320958225  0.09375000000000003  0.0  -0.014386426930544942  \\
            0.16779242198323496  0.09687500000000003  0.0  -0.012492735325062872  \\
            0.17320508075688767  0.10000000000000002  0.0  -0.008549931441217875  \\
            0.1786177395305404  0.10312500000000002  0.0  -0.003749183847891956  \\
            0.1840303983041931  0.10625000000000002  0.0  0.0008612716417873541  \\
            0.1894430570778458  0.10937500000000001  0.0  0.004355768124886306  \\
            0.19485571585149852  0.11250000000000003  0.0  0.005914227494355908  \\
            0.20026837462515146  0.11562500000000005  0.0  0.005090122314059345  \\
            0.20568103339880417  0.11875000000000004  0.0  0.002583952605468416  \\
            0.21109369217245688  0.12187500000000004  0.0  -0.000709907809594785  \\
            0.2165063509461096  0.12500000000000006  0.0  -0.003988912668362965  \\
            0.2219190097197623  0.12812500000000002  0.0  -0.006531168130382532  \\
            0.22733166849341502  0.13125000000000003  0.0  -0.007685847806029817  \\
            0.23274432726706795  0.13437500000000005  0.0  -0.007068183305273634  \\
            0.23815698604072066  0.1375  0.0  -0.005123866128662615  \\
            0.24356964481437338  0.14062500000000003  0.0  -0.0024520125589894914  \\
            0.2489823035880261  0.14375000000000002  0.0  0.00040180573738577416  \\
            0.2543949623616788  0.14687500000000003  0.0  0.0029398696648367116  \\
            0.2598076211353315  0.15000000000000002  0.0  0.004707329321543589  \\
            0.0  -0.0  0.0  0.01937425686912067  \\
            0.0056100111760364335  0.002766551351446853  0.0  0.04258451063061922  \\
            0.011229135434987159  0.005537596778049899  0.0  0.05695121893931561  \\
            0.016857372776851953  0.008313136279809142  0.0  0.06251509930180163  \\
            0.02249472320163104  0.011093169856724573  0.0  0.059326905892932026  \\
            0.028141186709324417  0.013877697508796203  0.0  0.04744656314969701  \\
            0.033796763299931865  0.01666671923602402  0.0  0.026942351308212445  \\
            0.039461452973453603  0.019460235038408043  0.0  -0.0004637887364614088  \\
            0.045135255729889634  0.022258244915948244  0.0  -0.028139320545676954  \\
            0.050818171569239734  0.02506074886864464  0.0  -0.051162293551216924  \\
            0.056510200491504126  0.02786774689649724  0.0  -0.06662577763987244  \\
            0.06221134249668281  0.030679238999506024  0.0  -0.07272252584303245  \\
            0.06792159758477578  0.033495225177671006  0.0  -0.06828720253623509  \\
            0.07364096575578283  0.03631570543099218  0.0  -0.053655911193971235  \\
            0.07936944700970416  0.03914067975946956  0.0  -0.03318830853636202  \\
            0.08510704134653979  0.04197014816310313  0.0  -0.01101256716834116  \\
            0.09085374876628949  0.04480411064189287  0.0  0.009806438255631515  \\
            0.09660956926895348  0.04764256719583883  0.0  0.026954699430068757  \\
            0.10237450285453176  0.05048551782494097  0.0  0.038660720261811776  \\
            0.1081485495230241  0.05333296252919931  0.0  0.04404950198899323  \\
            0.11393170927443075  0.056184901308613845  0.0  0.0443223478569481  \\
            0.11972398210875168  0.05904133416318458  0.0  0.040895428960901065  \\
            0.1255253680259869  0.061902261092911484  0.0  0.034919342640549696  \\
            0.1313358670261362  0.0647676820977946  0.0  0.02733674700491159  \\
            0.13715547910919978  0.06763759717783391  0.0  0.01892560700657077  \\
            0.14298420427517744  0.0705120063330294  0.0  0.010366880870184874  \\
            0.1488220425240696  0.07339090956338107  0.0  0.0023632273713098577  \\
            0.15466899385587585  0.07627430686888896  0.0  -0.0044621908560889606  \\
            0.16052505827059615  0.07916219824955305  0.0  -0.009582621570697246  \\
            0.16639023576823098  0.08205458370537333  0.0  -0.012551060699486145  \\
            0.17226452634877987  0.08495146323634979  0.0  -0.012986917631349652  \\
            0.17814793001224305  0.08785283684248245  0.0  -0.010822949001238919  \\
            0.1840404467586203  0.0907587045237713  0.0  -0.0069993659236966795  \\
            0.18994207658791185  0.09366906628021636  0.0  -0.002575114173148262  \\
            0.19585281950011768  0.0965839221118176  0.0  0.0015258665508635354  \\
            0.2017726754952378  0.09950327201857502  0.0  0.00449530482152458  \\
            0.207701644573272  0.10242711600048865  0.0  0.005624474749623395  \\
            0.2136397267342205  0.10535545405755849  0.0  0.004549926046563485  \\
            0.21958692197808327  0.10828828618978449  0.0  0.001959089272459317  \\
            0.22554323030486012  0.11122561239716672  0.0  -0.001292831031510746  \\
            0.23150865171455126  0.11416743267970512  0.0  -0.00444504536933365  \\
            0.23748318620715647  0.11711374703739968  0.0  -0.006819605823305747  \\
            0.2434668337826762  0.1200645554702505  0.0  -0.007811480473448207  \\
            0.24945959444111  0.12301985797825746  0.0  -0.007072429907293406  \\
            0.2554614681824581  0.12597965456142063  0.0  -0.005040689403715265  \\
            0.26147245500672023  0.12894394521974004  0.0  -0.0022930377733890073  \\
            0.2674925549138969  0.13191272995321554  0.0  0.0006513323354447628  \\
            0.27352176790398763  0.13488600876184734  0.0  0.0033246290835874204  \\
            0.27956009397699244  0.1378637816456353  0.0  0.005305044180170833  \\
            0.0  -0.0  0.0  0.0020717960247298196  \\
            0.005783454197742177  0.002395585166068444  0.0  0.029898235563953983  \\
            0.0115853226345779  0.0047987977597101555  0.0  0.047904294137035695  \\
            0.017405605310506944  0.007209637780925135  0.0  0.05620532311446811  \\
            0.023244302225529312  0.009628105229713378  0.0  0.05492519664714312  \\
            0.029101413379645225  0.012054200106074891  0.0  0.04419541549625363  \\
            0.03497693877285446  0.014487922410009669  0.0  0.024154266730600945  \\
            0.04087087840515702  0.01692927214151772  0.0  -0.0033069995593108525  \\
            0.04678323227655312  0.019378249300599032  0.0  -0.031114812182108344  \\
            0.05271400038704255  0.021834853887253612  0.0  -0.05406636858975072  \\
            0.0586631827366253  0.024299085901481457  0.0  -0.06912935143243652  \\
            0.06463077932530159  0.02677094534328257  0.0  -0.07445483027755023  \\
            0.07061679015307121  0.029250432212656954  0.0  -0.06888362633965078  \\
            0.07662121521993437  0.0317375465096046  0.0  -0.05285336974538441  \\
            0.08264405452589085  0.03423228823412552  0.0  -0.031051370679440183  \\
            0.08868530807094066  0.0367346573862197  0.0  -0.007876904671603844  \\
            0.09474497585508379  0.03924465396588714  0.0  0.01343101216167609  \\
            0.10082305787832047  0.041762277973127857  0.0  0.030451951685852144  \\
            0.10691955414065046  0.04428752940794184  0.0  0.04135623454805584  \\
            0.113034464642074  0.04682040827032909  0.0  0.04532140588666282  \\
            0.11916778938259087  0.04936091456028962  0.0  0.04388882413434123  \\
            0.12531952836220106  0.0519090482778234  0.0  0.038809433218512344  \\
            0.13148968158090457  0.05446480942293044  0.0  0.03149673285769258  \\
            0.13767824903870163  0.05702819799561076  0.0  0.023100257103712378  \\
            0.143885230735592  0.059599213995864354  0.0  0.014560704318165417  \\
            0.15011062667157593  0.06217785742369121  0.0  0.006612593238320436  \\
            0.15635443684665318  0.06476412827909132  0.0  -0.0002871272457883519  \\
            0.16261666126082375  0.0673580265620647  0.0  -0.005795002945074279  \\
            0.16889729991408786  0.06995955227261137  0.0  -0.009625132241091123  \\
            0.1751963528064453  0.07256870541073127  0.0  -0.01153910484630632  \\
            0.18151381993789606  0.07518548597642447  0.0  -0.011337953231695577  \\
            0.18784970130844036  0.07780989396969094  0.0  -0.009058978695418642  \\
            0.194203996918078  0.08044192939053064  0.0  -0.0055218838157714235  \\
            0.20057670676680894  0.08308159223894364  0.0  -0.0016241889691048686  \\
            0.20696783085463344  0.08572888251492987  0.0  0.0018571984248113107  \\
            0.21337736918155126  0.0883838002184894  0.0  0.0042485347254327625  \\
            0.2198053217475624  0.09104634534962219  0.0  0.004964696260523789  \\
            0.22625168855266709  0.09371651790832826  0.0  0.0037277467121367247  \\
            0.2327164695968651  0.09639431789460758  0.0  0.001191259780390022  \\
            0.23919966488015665  0.09907974530846017  0.0  -0.001851395470923337  \\
            0.24570127440254153  0.10177280014988603  0.0  -0.0046999456709208185  \\
            0.2522212981640197  0.10447348241888513  0.0  -0.006735649863573141  \\
            0.25875973616459125  0.10718179211545753  0.0  -0.007411386045791982  \\
            0.2653165884042563  0.10989772923960318  0.0  -0.006438684080175846  \\
            0.2718918548830147  0.1126212937913221  0.0  -0.004322772209781528  \\
            0.27848553560086664  0.11535248577061433  0.0  -0.001698838512573937  \\
            0.2850976305578117  0.11809130517747976  0.0  0.0008667932775044333  \\
            0.29172813975385026  0.12083775201191847  0.0  0.0028691193001301935  \\
            0.2983770631889824  0.12359182627393048  0.0  0.0038578498493807077  \\
            0.0  -0.0  0.0  -0.013485480358991553  \\
            0.005932013470612452  0.002013647236234349  0.0  0.018316915421236524  \\
            0.011891427263761356  0.004036595628647874  0.0  0.039420332588562895  \\
            0.01787824137944649  0.0060688451772405744  0.0  0.050019405832401165  \\
            0.02389245581766808  0.008110395882012449  0.0  0.05031469436278872  \\
            0.029934070578425676  0.010161247742963501  0.0  0.040511815354409064  \\
            0.036003085661719725  0.012221400760093728  0.0  0.020820635042960525  \\
            0.042099501067550005  0.014290854933403133  0.0  -0.006708573504886256  \\
            0.04822331679591674  0.01636961026289171  0.0  -0.03460498449272055  \\
            0.0543745328468197  0.018457666748559465  0.0  -0.05741765223951943  \\
            0.060553149220258895  0.0205550243904064  0.0  -0.0720077343800951  \\
            0.06675916591623432  0.022661683188432497  0.0  -0.07649536161046044  \\
            0.0729925829347462  0.024777643142637782  0.0  -0.06973303670152205  \\
            0.0792534002757943  0.02690290425302224  0.0  -0.05226150908461068  \\
            0.08554161793937864  0.029037466519585883  0.0  -0.02909372369458789  \\
            0.09185723592549944  0.03118132994232868  0.0  -0.004896667962815842  \\
            0.09820025423415646  0.033334494521250674  0.0  0.0169201306608508  \\
            0.10457067286534971  0.03549696025635184  0.0  0.03383320378748621  \\
            0.1109684918190792  0.037668727147632176  0.0  0.043957515001726  \\
            0.11739371109534513  0.03984979519509168  0.0  0.04652676099913702  \\
            0.1238463306941473  0.042040164398730366  0.0  0.04342942206328065  \\
            0.13032635061548592  0.044239834758548244  0.0  0.03675482171689481  \\
            0.13683377085936055  0.04644880627454527  0.0  0.0281789468412633  \\
            0.14336859142577163  0.048667078946721475  0.0  0.019054877915170212  \\
            0.14993081231471894  0.05089465277507687  0.0  0.010480623031515745  \\
            0.1565204335262027  0.05313152775961144  0.0  0.003234340610783946  \\
            0.1631374550602227  0.05537770390032518  0.0  -0.002492625781327519  \\
            0.1697818769167787  0.05763318119721809  0.0  -0.0066524555182288945  \\
            0.17645369909587139  0.059897959650290204  0.0  -0.009209651244908877  \\
            0.1831529215975003  0.06217203925954146  0.0  -0.010138774196739428  \\
            0.18987954442166544  0.0644554200249719  0.0  -0.009422636240590173  \\
            0.1966335675683668  0.06674810194658153  0.0  -0.007193946896048239  \\
            0.2034149910376044  0.06905008502437034  0.0  -0.0041202762215720844  \\
            0.21022381482937846  0.07136136925833829  0.0  -0.000907302223107317  \\
            0.21706003894368897  0.07368195464848544  0.0  0.0018386631411974627  \\
            0.2239236633805355  0.07601184119481176  0.0  0.0035961249663292055  \\
            0.23081468813991846  0.07835102889731727  0.0  0.0039162844194767605  \\
            0.23773311322183766  0.08069951775600197  0.0  0.0026090776499406703  \\
            0.24467893862629309  0.08305730777086578  0.0  0.00027146769674319245  \\
            0.25165216435328475  0.0854243989419088  0.0  -0.0023896262616636865  \\
            0.2586527904028131  0.08780079126913101  0.0  -0.004754682827789598  \\
            0.2656808167748772  0.0901864847525324  0.0  -0.006280553550809698  \\
            0.272736243469478  0.09258147939211298  0.0  -0.006491016322015293  \\
            0.27981907048661503  0.09498577518787267  0.0  -0.005180280393448819  \\
            0.2869292978262883  0.09739937213981158  0.0  -0.002990103620161691  \\
            0.2940669254884978  0.09982227024792967  0.0  -0.0006879855631042852  \\
            0.3012319534732437  0.10225446951222693  0.0  0.0010468081040957422  \\
            0.3084243817805259  0.10469596993270334  0.0  0.001613373201384443  \\
            0.3156442104103443  0.10714677150935896  0.0  0.00048053052725887676  \\
            0.0  -0.0  0.0  -0.026903188885660817  \\
            0.006054823203418547  0.001622384987669196  0.0  0.008184382945413814  \\
            0.012145219985060463  0.003254301886895279  0.0  0.0318178393826362  \\
            0.01827119034492597  0.004895750697678248  0.0  0.04426911409048869  \\
            0.024432734283015067  0.006546731420018103  0.0  0.04581271776760369  \\
            0.030629851799327756  0.008207244053914846  0.0  0.03672496532323715  \\
            0.036862542893864036  0.009877288599368471  0.0  0.01728325903294084  \\
            0.04313080756662391  0.01155686505637899  0.0  -0.010320267546169472  \\
            0.04943464581760715  0.013245973424946388  0.0  -0.0382708328581859  \\
            0.05577405764681398  0.014944613705070674  0.0  -0.06090617607143712  \\
            0.0621490430542444  0.01665278589675185  0.0  -0.07499995342996435  \\
            0.06855960203989842  0.01837048999998991  0.0  -0.07865033490294383  \\
            0.07500573460377602  0.020097726014784857  0.0  -0.07072434966709042  \\
            0.081487440745877  0.02183449394113669  0.0  -0.05186099377831991  \\
            0.08800472046620178  0.02358079377904541  0.0  -0.02737966145545012  \\
            0.09455757376474994  0.025336625528511014  0.0  -0.002198017380862164  \\
            0.10114600064152168  0.02710198918953351  0.0  0.02011587360497717  \\
            0.10777000109651702  0.02887688476211289  0.0  0.036943626402404776  \\
            0.11442957512973573  0.030661312246249156  0.0  0.04634995191114916  \\
            0.12112472274117825  0.0324552716419423  0.0  0.04762408067273875  \\
            0.12785544393084414  0.03425876294919234  0.0  0.042986879386653416  \\
            0.13462173869873362  0.036071786167999276  0.0  0.03484908195972926  \\
            0.1414236070448467  0.037894341298363075  0.0  0.02513346143258143  \\
            0.14826104896918335  0.039726428340283775  0.0  0.015382141760381557  \\
            0.1551340644717436  0.04156804729376136  0.0  0.006837070009867905  \\
            0.16204265355252723  0.04341919815879583  0.0  0.0003103003657675943  \\
            0.16898681621153444  0.04527988093538718  0.0  -0.004270280977040984  \\
            0.17596655244876525  0.04715009562353543  0.0  -0.007145320701394392  \\
            0.18298186226421986  0.04902984222324056  0.0  -0.00852052088041461  \\
            0.19003274565789763  0.05091912073450257  0.0  -0.008572660764722247  \\
            0.1971192026297992  0.05281793115732148  0.0  -0.007454415934528024  \\
            0.20424123317992415  0.054726273491697265  0.0  -0.005381101967559427  \\
            0.2113988373082729  0.05664414773762994  0.0  -0.00285636657874273  \\
            0.21859201501484504  0.058571553895119505  0.0  -0.00038616869791511567  \\
            0.22582076629964076  0.060508491964165946  0.0  0.0015979577967702246  \\
            0.23308509116265985  0.06245496194476927  0.0  0.002727869150475748  \\
            0.24038498960390275  0.06441096383692949  0.0  0.0026896232004404107  \\
            0.24772046162336903  0.0663764976406466  0.0  0.001375857157673901  \\
            0.2550915072210591  0.0683515633559206  0.0  -0.0006846010724928471  \\
            0.26249812639697256  0.0703361609827515  0.0  -0.0028816057692495423  \\
            0.2699403191511096  0.07233029052113923  0.0  -0.0046839327763054436  \\
            0.27741808548347  0.0743339519710839  0.0  -0.005629168047552084  \\
            0.28493142539405425  0.07634714533258545  0.0  -0.005315049458543138  \\
            0.29248033888286207  0.07836987060564388  0.0  -0.0036265847016624287  \\
            0.30006482594989325  0.08040212779025918  0.0  -0.001374713741935767  \\
            0.30768488659514803  0.08244391688643138  0.0  0.0005060830157396302  \\
            0.3153405208186264  0.08449523789416047  0.0  0.0011934650707596953  \\
            0.32303172862032814  0.08655609081344642  0.0  -3.5554433631122524e-5  \\
            0.33075851000025347  0.08862647564428927  0.0  -0.003815782380214625  \\
            0.0  -0.0  0.0  -0.03787406037933722  \\
            0.006151144803479891  0.0012235387749552475  0.0  -0.00020710158308168483  \\
            0.012344763208878895  0.002455526074619387  0.0  0.025392938549577457  \\
            0.018580855216197012  0.003695961898992419  0.0  0.03926669950508507  \\
            0.024859420825434464  0.004944846248074343  0.0  0.041753832895030756  \\
            0.03118046003659103  0.006202179121865159  0.0  0.033192369541146564  \\
            0.03754397284966693  0.0074679605203648676  0.0  0.013918137315555398  \\
            0.043949959264662164  0.008742190443573468  0.0  -0.013758035671529258  \\
            0.05039841928157629  0.01002486889149096  0.0  -0.041738761241369625  \\
            0.05688935290040997  0.011315995864117346  0.0  -0.06419029485579066  \\
            0.06342276012116255  0.012615571361452622  0.0  -0.07781727124881978  \\
            0.06999864094383446  0.013923595383496789  0.0  -0.08070269542455519  \\
            0.0766169953684257  0.015240067930249852  0.0  -0.07172808801917756  \\
            0.08327782339493606  0.016564989001711803  0.0  -0.05161907813775937  \\
            0.08998112502336575  0.017898358597882653  0.0  -0.025964302009147004  \\
            0.09672690025371455  0.01924017671876239  0.0  9.902746384986261e-5  \\
            0.10351514908598247  0.020590443364351018  0.0  0.022864652999550653  \\
            0.11034587152016972  0.021949158534648537  0.0  0.03963193555980699  \\
            0.11721906755627609  0.023316322229654952  0.0  0.048422397742293184  \\
            0.12413473719430179  0.02469193444937026  0.0  0.04857542967870145  \\
            0.1310928804342466  0.02607599519379446  0.0  0.04260682662566831  \\
            0.13809349727611075  0.027468504462927548  0.0  0.03321079536206298  \\
            0.14513658771989402  0.028869462256769528  0.0  0.02252604901126584  \\
            0.1522221517655966  0.030278868575320403  0.0  0.012258564322802475  \\
            0.15935018941321832  0.03169672341858017  0.0  0.0037736044628254068  \\
            0.16652070066275937  0.03312302678654884  0.0  -0.002091592497136371  \\
            0.1737336855142193  0.034557778679226374  0.0  -0.0056476092943003355  \\
            0.1809891439675988  0.036000979096612824  0.0  -0.0073931510620728206  \\
            0.1882870760228974  0.037452628038708156  0.0  -0.007747577920340392  \\
            0.19562748168011512  0.03891272550551239  0.0  -0.007064831724333728  \\
            0.20301036093925218  0.0403812714970255  0.0  -0.00564457080673712  \\
            0.21043571380030857  0.04185826601324752  0.0  -0.003769431976278941  \\
            0.21790354026328385  0.04334370905417841  0.0  -0.001787795722394754  \\
            0.22541384032817846  0.04483760061981822  0.0  -2.0462473950687488e-5  \\
            0.2329666139949924  0.0463399407101669  0.0  0.001261257484026427  \\
            0.24056186126372547  0.04785072932522448  0.0  0.001828111525415296  \\
            0.24819958213437765  0.04936996646499094  0.0  0.0014867186264943284  \\
            0.2558797766069494  0.05089765212946633  0.0  0.0002010783964577992  \\
            0.26360244468144  0.052433786318650574  0.0  -0.0015679635677924666  \\
            0.27136758635784997  0.053978369032543716  0.0  -0.003303181282557051  \\
            0.27917520163617926  0.05553140027114577  0.0  -0.004556931337999313  \\
            0.28702529051642744  0.05709288003445669  0.0  -0.0049421104927402796  \\
            0.2949178529985952  0.05866280832247653  0.0  -0.004124418029522238  \\
            0.3028528890826818  0.06024118513520524  0.0  -0.002074668893344152  \\
            0.310830398768688  0.061828010472642844  0.0  0.00022661122996983098  \\
            0.3188503820566131  0.06342328433478935  0.0  0.0016766680771551287  \\
            0.3269128389464575  0.06502700672164473  0.0  0.0013092780709174183  \\
            0.33501776943822126  0.066639177633209  0.0  -0.001721059098308047  \\
            0.3431651735319041  0.06825979706948221  0.0  -0.008152920319861647  \\
            0.0  -0.0  0.0  -0.046090825664080515  \\
            0.006220383915227945  0.0008189290783922181  0.0  -0.00656634970913305  \\
            0.012488474893739054  0.0016441389108182243  0.0  0.020437880228799457  \\
            0.018804272935533106  0.0024756294972780196  0.0  0.03531659363953069  \\
            0.025167778040610544  0.003313400837771603  0.0  0.03846037205463918  \\
            0.03157899020897115  0.004157452932298976  0.0  0.030255165047648233  \\
            0.038037909440614914  0.005007785780860135  0.0  0.011081849881173722  \\
            0.044544535735541846  0.0058643993834550864  0.0  -0.016658526133021802  \\
            0.05109886909375172  0.006727293740083823  0.0  -0.04465527847559205  \\
            0.05770090951524498  0.007596468850746349  0.0  -0.06694617097071133  \\
            0.0643506570000214  0.008471924715442664  0.0  -0.0801850003467152  \\
            0.07104811154808077  0.009353661334172767  0.0  -0.08244453547427173  \\
            0.07779327315942353  0.010241678706936659  0.0  -0.07261823721531056  \\
            0.08458614183404944  0.011135976833734339  0.0  -0.051500548460823324  \\
            0.09142671757195853  0.012036555714565808  0.0  -0.02489514868227741  \\
            0.09831500037315077  0.012943415349431065  0.0  0.0018854676113853742  \\
            0.10525099023762596  0.013856555738330112  0.0  0.025024817786736913  \\
            0.11223468716538454  0.014775976881262948  0.0  0.041756641298311366  \\
            0.11926609115642628  0.01570167877822957  0.0  0.050067880279210907  \\
            0.12634520221075118  0.016633661429229982  0.0  0.049338177202609024  \\
            0.13347202032835925  0.01757192483426418  0.0  0.04232029295771922  \\
            0.14064654550925026  0.018516468993332175  0.0  0.031935405193192656  \\
            0.14786877775342466  0.019467293906433945  0.0  0.020494242463689766  \\
            0.15513871706088223  0.02042439957356951  0.0  0.009832512640145655  \\
            0.16245636343162273  0.02138778599473887  0.0  0.001412392750998827  \\
            0.16982171686564662  0.022357453169942015  0.0  -0.003911064690838945  \\
            0.17723477736295368  0.023333401099178936  0.0  -0.006642398825954311  \\
            0.1846955449235439  0.02431562978244966  0.0  -0.0074885704947086655  \\
            0.19220401954741728  0.025304139219754173  0.0  -0.007040164258523156  \\
            0.19976020123457383  0.02629892941109247  0.0  -0.005791989270129846  \\
            0.20736408998501332  0.02730000035646455  0.0  -0.004159541130658317  \\
            0.2150156857987362  0.02830735205587043  0.0  -0.0024761673338111402  \\
            0.22271498867574224  0.02932098450931009  0.0  -0.0009603427976997998  \\
            0.23046199861603123  0.03034089771678354  0.0  0.00021990067571148907  \\
            0.2382567156196036  0.031367091678290784  0.0  0.0009244152109190181  \\
            0.24609913968645913  0.032399566393831805  0.0  0.0010366857325700219  \\
            0.25398927081659783  0.033438321863406624  0.0  0.00046029232405174204  \\
            0.2619271090100197  0.034483358087015234  0.0  -0.0007848020425026556  \\
            0.2699126542667245  0.03553467506465762  0.0  -0.002296270759086136  \\
            0.2779459065867127  0.0365922727963338  0.0  -0.003635037996085319  \\
            0.28602686596998406  0.037656151282043776  0.0  -0.004423094276387453  \\
            0.29415553241653836  0.03872631052178754  0.0  -0.00433546650637347  \\
            0.30233190592637604  0.03980275051556508  0.0  -0.0030933504872527285  \\
            0.3105559864994969  0.04088547126337642  0.0  -0.0007390563583071471  \\
            0.3188277741359009  0.04197447276522154  0.0  0.0016000822907454217  \\
            0.32714726883558787  0.043069755021100456  0.0  0.002675226876823427  \\
            0.3355144705985582  0.04417131803101315  0.0  0.001395475953833159  \\
            0.3439293794248117  0.04527916179495965  0.0  -0.0031906250615420235  \\
            0.35239199531434817  0.04639328631293993  0.0  -0.011911212851115214  \\
            0.0  -0.0  0.0  -0.05124621556395021  \\
            0.006262104867736928  0.0004104400375436331  0.0  -0.01060049244936976  \\
            0.012575182930465001  0.0008242210347977472  0.0  0.017245500222749923  \\
            0.018939234188184217  0.0012413429917623423  0.0  0.03272110634310801  \\
            0.0253542586408948  0.0016618059084374185  0.0  0.036249347425417425  \\
            0.03182025628859653  0.002085609784822976  0.0  0.028246552169433344  \\
            0.03833722713128962  0.0025127546209190127  0.0  0.009122023557303034  \\
            0.044905171168973856  0.0029432404167255323  0.0  -0.01866610748743116  \\
            0.05152408840164924  0.0033770671722425315  0.0  -0.0466717496855909  \\
            0.058193978829315984  0.003814234887470013  0.0  -0.068851221169666  \\
            0.06491484245197365  0.004254743562407974  0.0  -0.08182620947571394  \\
            0.07168667926962291  0.004698593197056417  0.0  -0.08366309178355583  \\
            0.07850948928226309  0.005145783791415341  0.0  -0.0732629187928434  \\
            0.08538327248989463  0.005596315345484745  0.0  -0.051465370030637475  \\
            0.09230802889251755  0.006050187859264633  0.0  -0.024217569901951657  \\
            0.09928375849013138  0.006507401332754998  0.0  0.003050747357243037  \\
            0.10631046128273658  0.006967955765955844  0.0  0.026449114241791114  \\
            0.11338813727033292  0.0074318511588671735  0.0  0.04316690266944592  \\
            0.12051678645292063  0.007899087511488984  0.0  0.05116726679977811  \\
            0.12769640883049949  0.008369664823821274  0.0  0.04985621382486278  \\
            0.1349270044030697  0.008843583095864044  0.0  0.042145212770374786  \\
            0.14220857317063085  0.009320842327617297  0.0  0.03110735120844362  \\
            0.14954111513318336  0.009801442519081029  0.0  0.019168245525400886  \\
            0.15692463029072723  0.010285383670255244  0.0  0.008250044714030333  \\
            0.16435911864326203  0.01077266578113994  0.0  -0.00012067677707516319  \\
            0.1718445801907884  0.011263288851735118  0.0  -0.005077635867404401  \\
            0.17938101493330572  0.011757252882040771  0.0  -0.007256368286367425  \\
            0.1869684228708144  0.01225455787205691  0.0  -0.007503893456111113  \\
            0.1946068040033142  0.01275520382178353  0.0  -0.00652546950629256  \\
            0.20229615833080516  0.013259190731220628  0.0  -0.004909806061166623  \\
            0.2100364858532875  0.01376651860036821  0.0  -0.0031492045773394662  \\
            0.21782778657076096  0.014277187429226273  0.0  -0.0016096282727169752  \\
            0.2256700604832258  0.014791197217794816  0.0  -0.00042008262143634906  \\
            0.23356330759068178  0.015308547966073841  0.0  0.00035572272930116475  \\
            0.2415075278931289  0.015829239674063342  0.0  0.0006667647563909201  \\
            0.24950272139056717  0.016353272341763328  0.0  0.00047272232712817537  \\
            0.2575488880829968  0.016880645969173793  0.0  -0.0002576764334809718  \\
            0.2656460279704178  0.017411360556294744  0.0  -0.0014674841743814314  \\
            0.27379414105282973  0.01794541610312617  0.0  -0.002795356610815791  \\
            0.281993227330233  0.01848281260966808  0.0  -0.0038561874115676615  \\
            0.29024328680262745  0.01902355007592047  0.0  -0.00431976170483224  \\
            0.29854431947001325  0.019567628501883344  0.0  -0.003903478446843648  \\
            0.3068963253323902  0.0201150478875567  0.0  -0.0023661286135082294  \\
            0.3152993043897583  0.02066580823294053  0.0  0.00020069849465612045  \\
            0.32375325664211774  0.02121990953803484  0.0  0.0025654900387415166  \\
            0.33225818208946833  0.021777351802839635  0.0  0.00337543948186844  \\
            0.3408140807318101  0.02233813502735492  0.0  0.0014509278722341645  \\
            0.34942095256914296  0.02290225921158067  0.0  -0.004234887630463223  \\
            0.35807879760146744  0.02346972435551691  0.0  -0.014573869364367619  \\
            0.0  -0.0  0.0  -0.05303296090300582  \\
            0.006276041666666732  -0.0  0.0  -0.012012306267322356  \\
            0.01260416666666675  -0.0  0.0  0.01611374226960446  \\
            0.018984375000000053  -0.0  0.0  0.031786456177627105  \\
            0.025416666666666643  -0.0  0.0  0.03544000916487499  \\
            0.03190104166666674  -0.0  0.0  0.02750114919247496  \\
            0.0384374999999999  -0.0  0.0  0.008388905613975987  \\
            0.04502604166666657  -0.0  0.0  -0.01941873567204518  \\
            0.05166666666666675  -0.0  0.0  -0.04742804928586497  \\
            0.05835937499999999  -0.0  0.0  -0.06956659823406793  \\
            0.06510416666666674  -0.0  0.0  -0.08244463194683316  \\
            0.07190104166666655  -0.0  0.0  -0.08412610967232026  \\
            0.0787500000000001  -0.0  0.0  -0.07351456307259374  \\
            0.0856510416666667  -0.0  0.0  -0.05146591048742629  \\
            0.0926041666666666  -0.0  0.0  -0.02397986740005863  \\
            0.099609375  -0.0  0.0  0.003470623826246852  \\
            0.10666666666666669  -0.0  0.0  0.026967635195302143  \\
            0.11377604166666666  -0.0  0.0  0.043683862316371475  \\
            0.12093749999999992  -0.0  0.0  0.051573278465054516  \\
            0.1281510416666667  -0.0  0.0  0.050051206834036334  \\
            0.13541666666666674  -0.0  0.0  0.042087484392892865  \\
            0.14273437500000008  -0.0  0.0  0.03081116600416281  \\
            0.1501041666666667  -0.0  0.0  0.018690224064947983  \\
            0.15752604166666662  -0.0  0.0  0.0076787081642059095  \\
            0.16500000000000004  -0.0  0.0  -0.0006730062146719754  \\
            0.17252604166666674  -0.0  0.0  -0.005494477933941376  \\
            0.18010416666666673  -0.0  0.0  -0.007469722372004558  \\
            0.187734375  -0.0  0.0  -0.007497536403929243  \\
            0.19541666666666657  -0.0  0.0  -0.00632550628183819  \\
            0.20315104166666664  -0.0  0.0  -0.00457694306824461  \\
            0.2109375  -0.0  0.0  -0.0027723964710369303  \\
            0.21877604166666664  -0.0  0.0  -0.0012896413550054057  \\
            0.22666666666666657  -0.0  0.0  -0.00022410405096010233  \\
            0.234609375  -0.0  0.0  0.0003994994859513846  \\
            0.24260416666666673  -0.0  0.0  0.0005633819245121257  \\
            0.2506510416666665  -0.0  0.0  0.00025556407162195376  \\
            0.25875000000000004  -0.0  0.0  -0.0005310593179091961  \\
            0.26690104166666684  -0.0  0.0  -0.0017259377607927037  \\
            0.2751041666666667  -0.0  0.0  -0.0029832573047729126  \\
            0.2833593750000001  -0.0  0.0  -0.003938217615261385  \\
            0.29166666666666674  -0.0  0.0  -0.0042785264476401874  \\
            0.3000260416666667  -0.0  0.0  -0.0037374164921708053  \\
            0.30843750000000014  -0.0  0.0  -0.0020876760607455216  \\
            0.31690104166666666  -0.0  0.0  0.0005604775045903964  \\
            0.3254166666666667  -0.0  0.0  0.002935250971449077  \\
            0.333984375  -0.0  0.0  0.003643500141570527  \\
            0.3426041666666666  -0.0  0.0  0.0014711297539609638  \\
            0.3512760416666665  -0.0  0.0  -0.004638055265263483  \\
            0.3599999999999999  -0.0  0.0  -0.015600784901458652  \\
        }
        ;
    \addplot3[mark={none}, color={black!35}, line width={0.2pt}, unbounded coords={jump}]
        coordinates {
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)

            (0.0384374999999999,-0.0,0.0)
            (0.038412408179400837,-0.0012574920415931248,0.0)
            (0.03833722713128962,-0.0025127546209190213,0.0)
            (0.03821223888126113,-0.0037635770328345976,0.0)
            (0.038037909440614914,-0.0050077857808601255,0.0)
            (0.0378148828296454,-0.006243262422784057,0.0)
            (0.03754397284966693,-0.0074679605203648676,0.0)
            (0.037226152740341245,-0.008679921418510357,0.0)
            (0.036862542893864036,-0.009877288599368482,0.0)
            (0.036454396829645797,-0.011058320381179066,0.0)
            (0.036003085661719725,-0.01222140076009372,0.0)
            (0.035510081315758724,-0.01336504822498707,0.0)
            (0.03497693877285446,-0.014487922410009669,0.0)
            (0.034405277632769016,-0.015588828486678002,0.0)
            (0.033796763299931865,-0.01666671923602403,0.0)
            (0.03315308810087014,-0.017720694781072757,0.0)
            (0.032475952641916495,-0.018749999999999996,0.0)
            (0.03176704771093908,-0.019754019680056866,0.0)
            (0.031028037016585408,-0.020732271511051604,0.0)
            (0.030260541043285016,-0.021684397054189584,0.0)
            (0.02946612228028922,-0.02261015085675402,0.0)
            (0.028646272058683087,-0.023509387914868823,0.0)
            (0.02780239920199179,-0.024382049714875408,0.0)
            (0.026935820664226506,-0.02522814910819272,0.0)
            (0.026047754294495462,-0.026047754294495528,0.0)
            (0.025139313830262022,-0.026840972203297588,0.0)
            (0.024211506182576503,-0.027607931574300866,0.0)
            (0.023265231036826872,-0.028348766041992483,0.0)
            (0.022301282752411167,-0.02906359752984831,0.0)
            (0.021320354504920314,-0.029752520254136897,0.0)
            (0.02032304457563283,-0.03041558562679958,0.0)
            (0.01930986465600082,-0.031052788331391735,0.0)
            (0.018281250000000027,-0.03166405382586853,0.0)
            (0.017237571225325876,-0.032249227501431825,0.0)
            (0.016179147535972938,-0.032808065698141285,0.0)
            (0.01510626111423341,-0.03334022874601935,0.0)
            (0.014019172410009606,-0.03384527616549205,0.0)
            (0.012918136039893557,-0.03432266412380258,0.0)
            (0.011803416997998806,-0.034771745205145616,0.0)
            (0.010675306875196577,-0.03519177051236522,0.0)
            (0.009534139783320628,-0.035581894077816104,0.0)
            (0.008380307686043365,-0.035941179521098335,0.0)
            (0.007214274848421409,-0.0362686088525188,0.0)
            (0.00603659113235766,-0.036563093283974266,0.0)
            (0.004847903885202953,-0.03682348587412608,0.0)
            (0.0036489681930340634,-0.037048595802841186,0.0)
            (0.002440655298434402,-0.037237204041452664,0.0)
            (0.0012239590143174883,-0.03738808016093393,0.0)
            (0.0,-0.03749999999999999,0.0)
            (-0.0012299721973156874,-0.03757176389979349,0.0)
            (-0.0024645793938262717,-0.03760221520144258,0.0)
            (-0.003702317331682803,-0.03759025869757358,0.0)
            (-0.004941560531301015,-0.03753487872890968,0.0)
            (-0.006180569372236322,-0.03743515662239165,0.0)
            (-0.007417499302788233,-0.03729028717772346,0.0)
            (-0.008650412041534494,-0.037099593924701676,0.0)
            (-0.009877288599368539,-0.03686254289386401,0.0)
            (-0.011096043918888077,-0.03657875466755044,0.0)
            (-0.012304542899738369,-0.0362480145069873,0.0)
            (-0.013500617554198957,-0.03587028038299683,0.0)
            (-0.014682085017372115,-0.035445688772854436,0.0)
            (-0.015846766121096145,-0.034974558123068836,0.0)
            (-0.016992504230452177,-0.03445738991681032,0.0)
            (-0.01811718403662388,-0.033894867324694794,0.0)
            (-0.019218750000000062,-0.033287851457964354,0.0)
            (-0.020295224142776735,-0.03263737528310167,0.0)
            (-0.021344722900837443,-0.031944635295891304,0.0)
            (-0.022365472760164984,-0.03121098109023424,0.0)
            (-0.0233558244232428,-0.030437902991994305,0.0)
            (-0.024314265275446445,-0.029627017960212783,0.0)
            (-0.025239429949928782,-0.028780053986622433,0.0)
            (-0.02613010882145339,-0.027898833249040078,0.0)
            (-0.026985254294495498,-0.026985254294495522,0.0)
            (-0.02780398478811108,-0.026041273543522616,0.0)
            (-0.028585586358931492,-0.02506888641762974,0.0)
            (-0.02932951194352218,-0.02407010839740458,0.0)
            (-0.030035378241553445,-0.02304695631890003,0.0)
            (-0.030702960301086213,-0.022001430210895567,0.0)
            (-0.03133218390610559,-0.02093549596541855,0.0)
            (-0.031923115903554455,-0.01985106911872073,0.0)
            (-0.032475952641916495,-0.018749999999999992,0.0)
            (-0.032991006725256566,-0.01763406048087706,0.0)
            (-0.03346869231501981,-0.016504932530401063,0.0)
            (-0.03390950923631908,-0.015364198748651593,0.0)
            (-0.03431402616549217,-0.01421333501737206,0.0)
            (-0.03468286319104075,-0.013053705369105441,0.0)
            (-0.0350166740504132,-0.01188655913764339,0.0)
            (-0.03531612835026987,-0.010713030412905613,0.0)
            (-0.03558189407781609,-0.009534139783320577,0.0)
            (-0.03581462070545882,-0.008350798309067629,0.0)
            (-0.03601492318057531,-0.007163813630844751,0.0)
            (-0.03618336707672065,-0.0059738980818100995,0.0)
            (-0.036320455162420995,-0.0047816786356437374,0.0)
            (-0.036426615619153724,-0.0035877084918824464,0.0)
            (-0.03650219211160555,-0.0023924800713417114,0.0)
            (-0.036547435881326695,-0.001196439170040081,0.0)
            (-0.03656250000000005,-0.0,0.0)
            (-0.036547435881326695,0.0011964391700400936,0.0)
            (-0.03650219211160555,0.0023924800713416984,0.0)
            (-0.036426615619153724,0.0035877084918824464,0.0)
            (-0.036320455162420995,0.004781678635643749,0.0)
            (-0.03618336707672065,0.005973898081810087,0.0)
            (-0.03601492318057531,0.007163813630844751,0.0)
            (-0.03581462070545882,0.00835079830906764,0.0)
            (-0.03558189407781609,0.009534139783320563,0.0)
            (-0.03531612835026987,0.010713030412905613,0.0)
            (-0.0350166740504132,0.011886559137643402,0.0)
            (-0.03468286319104075,0.013053705369105429,0.0)
            (-0.03431402616549217,0.01421333501737206,0.0)
            (-0.03390950923631908,0.015364198748651605,0.0)
            (-0.03346869231501981,0.016504932530401053,0.0)
            (-0.032991006725256566,0.01763406048087706,0.0)
            (-0.032475952641916495,0.018750000000000003,0.0)
            (-0.031923115903554455,0.01985106911872072,0.0)
            (-0.03133218390610559,0.02093549596541855,0.0)
            (-0.030702960301086213,0.022001430210895578,0.0)
            (-0.030035378241553445,0.02304695631890001,0.0)
            (-0.02932951194352218,0.02407010839740458,0.0)
            (-0.028585586358931492,0.02506888641762975,0.0)
            (-0.02780398478811108,0.02604127354352261,0.0)
            (-0.026985254294495498,0.026985254294495522,0.0)
            (-0.02613010882145317,0.027898833249040085,0.0)
            (-0.025239429949928782,0.02878005398662242,0.0)
            (-0.024314265275446445,0.029627017960212783,0.0)
            (-0.0233558244232428,0.030437902991994316,0.0)
            (-0.022365472760164984,0.031210981090234225,0.0)
            (-0.021344722900837443,0.031944635295891304,0.0)
            (-0.020295224142776735,0.03263737528310168,0.0)
            (-0.019218750000000062,0.03328785145796434,0.0)
            (-0.01811718403662388,0.033894867324694794,0.0)
            (-0.016992504230452177,0.03445738991681033,0.0)
            (-0.015846766121096145,0.03497455812306883,0.0)
            (-0.014682085017372115,0.035445688772854436,0.0)
            (-0.013500617554198957,0.03587028038299684,0.0)
            (-0.012304542899738369,0.036248014506987294,0.0)
            (-0.011096043918888077,0.03657875466755044,0.0)
            (-0.009877288599368539,0.03686254289386401,0.0)
            (-0.008650412041534716,0.037099593924701676,0.0)
            (-0.007417499302788233,0.03729028717772346,0.0)
            (-0.006180569372236322,0.037435156622391656,0.0)
            (-0.004941560531301015,0.03753487872890968,0.0)
            (-0.003702317331682803,0.03759025869757358,0.0)
            (-0.0024645793938262717,0.03760221520144258,0.0)
            (-0.0012299721973156874,0.03757176389979349,0.0)
            (0.0,0.03749999999999999,0.0)
            (0.0012239590143174883,0.03738808016093393,0.0)
            (0.002440655298434402,0.037237204041452664,0.0)
            (0.0036489681930340634,0.037048595802841186,0.0)
            (0.004847903885202953,0.03682348587412608,0.0)
            (0.00603659113235766,0.036563093283974266,0.0)
            (0.007214274848421409,0.0362686088525188,0.0)
            (0.008380307686043365,0.035941179521098335,0.0)
            (0.009534139783320628,0.035581894077816104,0.0)
            (0.010675306875196577,0.03519177051236522,0.0)
            (0.011803416997998806,0.034771745205145616,0.0)
            (0.012918136039893557,0.03432266412380258,0.0)
            (0.014019172410009606,0.03384527616549205,0.0)
            (0.01510626111423341,0.03334022874601934,0.0)
            (0.016179147535972938,0.032808065698141285,0.0)
            (0.017237571225325876,0.032249227501431825,0.0)
            (0.018281250000000027,0.03166405382586853,0.0)
            (0.01930986465600082,0.031052788331391742,0.0)
            (0.02032304457563283,0.03041558562679958,0.0)
            (0.021320354504920314,0.02975252025413689,0.0)
            (0.022301282752411167,0.029063597529848315,0.0)
            (0.023265231036826872,0.028348766041992483,0.0)
            (0.024211506182576503,0.02760793157430086,0.0)
            (0.025139313830262022,0.02684097220329759,0.0)
            (0.026047754294495462,0.026047754294495528,0.0)
            (0.026935820664226506,0.025228149108192717,0.0)
            (0.02780239920199179,0.024382049714875415,0.0)
            (0.028646272058683087,0.023509387914868823,0.0)
            (0.02946612228028922,0.022610150856754014,0.0)
            (0.030260541043284794,0.02168439705418959,0.0)
            (0.031028037016585408,0.020732271511051604,0.0)
            (0.03176704771093908,0.01975401968005686,0.0)
            (0.032475952641916495,0.018750000000000003,0.0)
            (0.03315308810087014,0.017720694781072757,0.0)
            (0.033796763299931865,0.01666671923602402,0.0)
            (0.034405277632769016,0.01558882848667801,0.0)
            (0.03497693877285446,0.014487922410009669,0.0)
            (0.035510081315758724,0.013365048224987061,0.0)
            (0.036003085661719725,0.012221400760093728,0.0)
            (0.036454396829645797,0.011058320381179066,0.0)
            (0.036862542893864036,0.009877288599368471,0.0)
            (0.037226152740341245,0.008679921418510364,0.0)
            (0.03754397284966693,0.0074679605203648676,0.0)
            (0.0378148828296454,0.0062432624227840485,0.0)
            (0.038037909440614914,0.005007785780860135,0.0)
            (0.03821223888126113,0.0037635770328345976,0.0)
            (0.03833722713128962,0.0025127546209190127,0.0)
            (0.038412408179400837,0.0012574920415931337,0.0)
            (0.0384374999999999,-0.0,0.0)

            (0.0787500000000001,-0.0,0.0)
            (0.07868978865687559,-0.002576036954739289,0.0)
            (0.07850948928226309,-0.005145783791415359,0.0)
            (0.07821010102462944,-0.007703022606621348,0.0)
            (0.07779327315942353,-0.01024167870693664,0.0)
            (0.07726128141221533,-0.012755889186542076,0.0)
            (0.0766169953684257,-0.015240067930249852,0.0)
            (0.07586383751556514,-0.01768896594646343,0.0)
            (0.07500573460377602,-0.020097726014784874,0.0)
            (0.07404706213866752,-0.022461930730631584,0.0)
            (0.0729925829347462,-0.024777643142637765,0.0)
            (0.0718473807562352,-0.02704143930585577,0.0)
            (0.07061679015307121,-0.029250432212656954,0.0)
            (0.06930632366198819,-0.03140228671138242,0.0)
            (0.06792159758477578,-0.03349522517767102,0.0)
            (0.06646825757735386,-0.035528023862341204,0.0)
            (0.06495190528383299,-0.03749999999999999,0.0)
            (0.06337802722926278,-0.03941098992144987,0.0)
            (0.06175192714365063,-0.041261318567736266,0.0)
            (0.06007866282876839,-0.043051760951673186,0.0)
            (0.05836298859931399,-0.044783496251362034,0.0)
            (0.05660930423252686,-0.04645805534720189,0.0)
            (0.05482161124704388,-0.048077262726996486,0.0)
            (0.05300347720456822,-0.04964317378105555,0.0)
            (0.05115800858899111,-0.051158008588991055,0.0)
            (0.0492878326693329,-0.05262408336085269,0.0)
            (0.047395088597800505,-0.054043740736280176,0.0)
            (0.045481427835034616,-0.05541928016576467,0.0)
            (0.04354802383399092,-0.05675288959755062,0.0)
            (0.041595590754595735,-0.058046579672176454,0.0)
            (0.03962441082606083,-0.059302121584507435,0.0)
            (0.03763436982522572,-0.06052098971107355,0.0)
            (0.03562500000000002,-0.06170431001964124,0.0)
            (0.03359552963935353,-0.06285281517960069,0.0)
            (0.031544938377466414,-0.06396680717761354,0.0)
            (0.029472017221604307,-0.0650461281149892,0.0)
            (0.027375432212656925,-0.06609013972362171,0.0)
            (0.025253790565481937,-0.06709771198841091,0.0)
            (0.02310570809425827,-0.06806722110844955,0.0)
            (0.020929876706701878,-0.06899655686954524,0.0)
            (0.018725130750593122,-0.0698831393395843,0.0)
            (0.0164905110165956,-0.07072394463859331,0.0)
            (0.014225325242475773,-0.07151553937983296,0.0)
            (0.011929204024836881,-0.07225412322953112,0.0)
            (0.009602151124307623,-0.07293557889346854,0.0)
            (0.007244587247419609,-0.07355552871094996,0.0)
            (0.004857386501476935,-0.07410939692291542,0.0)
            (0.0024419048456367776,-0.0745924765830083,0.0)
            (0.0,-0.07499999999999998,0.0)
            (-0.002465957577629796,-0.07532721153844653,0.0)
            (-0.004953082883044635,-0.07556944156287507,0.0)
            (-0.007457983802014345,-0.07572218028987954,0.0)
            (-0.00997677770870009,-0.07578115031260299,0.0)
            (-0.012505116984351528,-0.07574237658320068,0.0)
            (-0.015038223059943512,-0.0756022526806516,0.0)
            (-0.01757092843856034,-0.0753576022530067,0.0)
            (-0.02009772601478499,-0.07500573460377592,0.0)
            (-0.02261282488146743,-0.07454449349028607,0.0)
            (-0.025110211701215857,-0.07397229831581628,0.0)
            (-0.02758371662270309,-0.07328817702518793,0.0)
            (-0.030027082642106517,-0.07249179015307126,0.0)
            (-0.0324340372490548,-0.07158344562318716,0.0)
            (-0.03479836515538359,-0.07056410405228969,0.0)
            (-0.037113980884546205,-0.06943537447265255,0.0)
            (-0.03937499999999994,-0.06819950054802454,0.0)
            (-0.04157580777232961,-0.06685933751791326,0.0)
            (-0.0437111241268795,-0.06541832026087434,0.0)
            (-0.04577606377557464,-0.06388042301656582,0.0)
            (-0.04776619051731701,-0.062250111446134626,0.0)
            (-0.04967756478951224,-0.060532287838645865,0.0)
            (-0.05150678366720984,-0.05873223038556642,0.0)
            (-0.053251012634097705,-0.056855527543822636,0.0)
            (-0.05490800858899103,-0.05490800858899105,0.0)
            (-0.056476133700106956,-0.05289567152237513,0.0)
            (-0.057954359874802686,-0.050824609538013814,0.0)
            (-0.059342263771883674,-0.04870093727734492,0.0)
            (-0.060640012444371116,-0.04653071809994606,0.0)
            (-0.061848339859973844,-0.04431989357849712,0.0)
            (-0.06296851470173115,-0.04207421638520404,0.0)
            (-0.06400229999972407,-0.039799187676105324,0.0)
            (-0.06495190528383299,-0.037499999999999985,0.0)
            (-0.06581993207489933,-0.035181486661558424,0.0)
            (-0.06660931364512757,-0.03284807835517915,0.0)
            (-0.06732325007618822,-0.030503767759276778,0.0)
            (-0.06796513972362161,-0.028152082642106505,0.0)
            (-0.06853850825736374,-0.02579606788232925,0.0)
            (-0.06904693648951965,-0.023438276652836456,0.0)
            (-0.06949398822116382,-0.021080770857537772,0.0)
            (-0.06988313933958423,-0.018725130750593236,0.0)
            (-0.07021770937603478,-0.01637247350869254,0.0)
            (-0.07050079669205878,-0.014023480372169385,0.0)
            (-0.07073521840051655,-0.011678431822646237,0.0)
            (-0.07092345604664785,-0.009337250126071088,0.0)
            (-0.07106760797620004,-0.006999548442812742,0.0)
            (-0.07116934920352724,-0.004664685593106108,0.0)
            (-0.07122989946457925,-0.002331825468527124,0.0)
            (-0.07125000000000004,-0.0,0.0)
            (-0.07122989946457925,0.0023318254685271485,0.0)
            (-0.07116934920352724,0.0046646855931060825,0.0)
            (-0.07106760797620004,0.006999548442812742,0.0)
            (-0.07092345604664785,0.00933725012607111,0.0)
            (-0.07073521840051655,0.011678431822646215,0.0)
            (-0.07050079669205878,0.014023480372169385,0.0)
            (-0.07021770937603478,0.016372473508692566,0.0)
            (-0.06988313933958423,0.018725130750593216,0.0)
            (-0.06949398822116382,0.021080770857537772,0.0)
            (-0.06904693648951965,0.023438276652836484,0.0)
            (-0.06853850825736374,0.025796067882329226,0.0)
            (-0.06796513972362161,0.028152082642106505,0.0)
            (-0.06732325007618822,0.030503767759276802,0.0)
            (-0.06660931364512757,0.03284807835517914,0.0)
            (-0.06581993207489933,0.035181486661558424,0.0)
            (-0.06495190528383299,0.037500000000000006,0.0)
            (-0.06400229999972407,0.039799187676105297,0.0)
            (-0.06296851470173115,0.04207421638520404,0.0)
            (-0.061848339859973844,0.044319893578497145,0.0)
            (-0.06064001244437134,0.046530718099946036,0.0)
            (-0.059342263771883674,0.04870093727734492,0.0)
            (-0.057954359874802686,0.050824609538013835,0.0)
            (-0.056476133700106956,0.05289567152237511,0.0)
            (-0.05490800858899103,0.05490800858899105,0.0)
            (-0.053251012634097705,0.056855527543822656,0.0)
            (-0.05150678366720984,0.0587322303855664,0.0)
            (-0.04967756478951224,0.060532287838645865,0.0)
            (-0.04776619051731701,0.06225011144613465,0.0)
            (-0.04577606377557464,0.06388042301656581,0.0)
            (-0.0437111241268795,0.06541832026087434,0.0)
            (-0.04157580777232961,0.06685933751791329,0.0)
            (-0.03937499999999994,0.06819950054802451,0.0)
            (-0.037113980884546205,0.06943537447265255,0.0)
            (-0.03479836515538359,0.07056410405228969,0.0)
            (-0.0324340372490548,0.07158344562318715,0.0)
            (-0.030027082642106517,0.07249179015307126,0.0)
            (-0.02758371662270287,0.07328817702518793,0.0)
            (-0.02511021170121608,0.07397229831581627,0.0)
            (-0.02261282488146743,0.07454449349028607,0.0)
            (-0.020097726014784767,0.07500573460377592,0.0)
            (-0.01757092843856034,0.0753576022530067,0.0)
            (-0.015038223059943512,0.0756022526806516,0.0)
            (-0.012505116984351305,0.0757423765832007,0.0)
            (-0.00997677770870009,0.07578115031260299,0.0)
            (-0.007457983802014345,0.07572218028987954,0.0)
            (-0.004953082883044635,0.07556944156287507,0.0)
            (-0.002465957577629796,0.07532721153844653,0.0)
            (0.0,0.07499999999999998,0.0)
            (0.0024419048456367776,0.0745924765830083,0.0)
            (0.004857386501476713,0.07410939692291542,0.0)
            (0.007244587247419609,0.07355552871094996,0.0)
            (0.009602151124307623,0.07293557889346854,0.0)
            (0.011929204024836881,0.07225412322953113,0.0)
            (0.014225325242475773,0.07151553937983296,0.0)
            (0.0164905110165956,0.07072394463859331,0.0)
            (0.018725130750593122,0.0698831393395843,0.0)
            (0.020929876706701878,0.06899655686954524,0.0)
            (0.02310570809425827,0.06806722110844955,0.0)
            (0.025253790565481937,0.06709771198841091,0.0)
            (0.027375432212656925,0.06609013972362171,0.0)
            (0.029472017221604307,0.0650461281149892,0.0)
            (0.031544938377466414,0.06396680717761354,0.0)
            (0.03359552963935353,0.06285281517960069,0.0)
            (0.03562500000000002,0.06170431001964123,0.0)
            (0.0376343698252255,0.06052098971107356,0.0)
            (0.03962441082606083,0.059302121584507435,0.0)
            (0.041595590754595735,0.05804657967217645,0.0)
            (0.04354802383399092,0.05675288959755063,0.0)
            (0.045481427835034616,0.05541928016576467,0.0)
            (0.047395088597800505,0.054043740736280155,0.0)
            (0.0492878326693329,0.052624083360852704,0.0)
            (0.05115800858899111,0.051158008588991055,0.0)
            (0.05300347720456822,0.049643173781055545,0.0)
            (0.05482161124704388,0.04807726272699651,0.0)
            (0.05660930423252686,0.04645805534720189,0.0)
            (0.05836298859931399,0.04478349625136202,0.0)
            (0.06007866282876839,0.0430517609516732,0.0)
            (0.06175192714365063,0.041261318567736266,0.0)
            (0.06337802722926278,0.03941098992144985,0.0)
            (0.06495190528383299,0.037500000000000006,0.0)
            (0.06646825757735386,0.035528023862341204,0.0)
            (0.06792159758477578,0.033495225177671006,0.0)
            (0.06930632366198819,0.03140228671138243,0.0)
            (0.07061679015307121,0.029250432212656954,0.0)
            (0.0718473807562352,0.027041439305855758,0.0)
            (0.0729925829347462,0.024777643142637782,0.0)
            (0.07404706213866752,0.022461930730631584,0.0)
            (0.07500573460377602,0.020097726014784857,0.0)
            (0.07586383751556514,0.017688965946463443,0.0)
            (0.0766169953684257,0.015240067930249852,0.0)
            (0.07726128141221533,0.012755889186542059,0.0)
            (0.07779327315942353,0.010241678706936659,0.0)
            (0.07821010102462944,0.007703022606621348,0.0)
            (0.07850948928226309,0.005145783791415341,0.0)
            (0.07868978865687559,0.002576036954739307,0.0)
            (0.0787500000000001,-0.0,0.0)

            (0.12093749999999992,-0.0,0.0)
            (0.12083214143242471,-0.003955634739438492,0.0)
            (0.12051678645292063,-0.00789908751148901,0.0)
            (0.11999358643010516,-0.011818336721360246,0.0)
            (0.11926609115642628,-0.01570167877822954,0.0)
            (0.11833919574771001,-0.019537880291274054,0.0)
            (0.11721906755627609,-0.023316322229654952,0.0)
            (0.11591305432567167,-0.02702713358385922,0.0)
            (0.11442957512973573,-0.030661312246249184,0.0)
            (0.11277799592706517,-0.03421083104835756,0.0)
            (0.11096849181907942,-0.03766872714763214,0.0)
            (0.10901189832142943,-0.041029173242606104,0.0)
            (0.10691955414065046,-0.04428752940794184,0.0)
            (0.1047031380876573,-0.04744037467411323,0.0)
            (0.10237450285453176,-0.050485517824941,0.0)
            (0.09994550842945116,-0.053421987243805355,0.0)
            (0.09742785792574926,-0.05624999999999999,0.0)
            (0.09483293855497088,-0.058970910724179,0.0)
            (0.09217167038119589,-0.06158714117005398,0.0)
            (0.0894543653564508,-0.06410209169245079,0.0)
            (0.08669059895707454,-0.06652003618382404,0.0)
            (0.08388909652153154,-0.06884600229699919,0.0)
            (0.08105763613515626,-0.07108563903636322,0.0)
            (0.07820296962102535,-0.07324507401858847,0.0)
            (0.0753307628834865,-0.07533076288348659,0.0)
            (0.07244555651721263,-0.07734933347266532,0.0)
            (0.06955074724567245,-0.07930742748593793,0.0)
            (0.06664859039462256,-0.08121154237131654,0.0)
            (0.06374022324473927,-0.08306787620310693,0.0)
            (0.060825708749026486,-0.08488217825411867,0.0)
            (0.057904098751284216,-0.08665960787312359,0.0)
            (0.054973515507674486,-0.08840460413904543,0.0)
            (0.05203124999999997,-0.09012076858131812,0.0)
            (0.049073875242083176,-0.09181076303450657,0.0)
            (0.04609737252448087,-0.09347622443841677,0.0)
            (0.04309726832211269,-0.09511769810690957,0.0)
            (0.04006877940794196,-0.09673459067438898,0.0)
            (0.03700696357676514,-0.09832514359382497,0.0)
            (0.033906873288778394,-0.09988642770991182,0.0)
            (0.0307637094945159,-0.10141435907154003,0.0)
            (0.027572972901817927,-0.10290373578530455,0.0)
            (0.024330609991656482,-0.10434829535248495,0.0)
            (0.02103315118216309,-0.10574079158194243,0.0)
            (0.01767783867743744,-0.1070730898366706,0.0)
            (0.014262741717314453,-0.10833627905802738,0.0)
            (0.010786857163156416,-0.10952079872432637,0.0)
            (0.0072501936091273755,-0.11061657864438826,0.0)
            (0.0036538374939576457,-0.1116131892662231,0.0)
            (0.0,-0.11249999999999998,0.0)
            (-0.0037079561409418815,-0.11326634291595913,0.0)
            (-0.007465510467654868,-0.11390167908429748,0.0)
            (-0.011266999410994627,-0.1143957647769179,0.0)
            (-0.015105651532197228,-0.1147388147510799,0.0)
            (-0.018973642836345173,-0.11492165988242711,0.0)
            (-0.022862171271465614,-0.11493589650878439,0.0)
            (-0.02676154919107754,-0.11477402498491505,0.0)
            (-0.03066131224624913,-0.11442957512973578,0.0)
            (-0.03455034288773806,-0.1138972164682069,0.0)
            (-0.03841700640443313,-0.11317285142648692,0.0)
            (-0.042249297205512404,-0.1122536899265733,0.0)
            (-0.04603499287420343,-0.1111383041406505,0.0)
            (-0.0497618133838762,-0.10982666250035496,0.0)
            (-0.05341758277479447,-0.10832014240643806,0.0)
            (-0.05699039054376631,-0.10662152144387328,0.0)
            (-0.06046875000000007,-0.10473494727018054,0.0)
            (-0.0638417508886584,-0.10266588670443477,0.0)
            (-0.06709920367812616,-0.10042105489494904,0.0)
            (-0.07023177304622918,-0.09800832577899472,0.0)
            (-0.07323109828222285,-0.09543662536242094,0.0)
            (-0.07608989854219761,-0.09271580963529924,0.0)
            (-0.07880206115184318,-0.08985652919683197,0.0)
            (-0.08136271143793339,-0.08687008288434768,0.0)
            (-0.0837682628834866,-0.08376826288348659,0.0)
            (-0.08601644673598763,-0.08056319393655753,0.0)
            (-0.08810632054761358,-0.07726716936115223,0.0)
            (-0.09003825548508426,-0.07389248663982101,0.0)
            (-0.09181390260845324,-0.07045128534313809,0.0)
            (-0.09343613867666267,-0.06695539010280466,0.0)
            (-0.09490899238687689,-0.06341616125935648,0.0)
            (-0.09623755228850928,-0.05984435567215378,0.0)
            (-0.09742785792574926,-0.056249999999999974,0.0)
            (-0.09848677604892875,-0.05264227854204409,0.0)
            (-0.09942186399032305,-0.049029437474334275,0.0)
            (-0.10024122251960721,-0.04541870703187555,0.0)
            (-0.10095334067438899,-0.041816242874203345,0.0)
            (-0.10156693519896887,-0.03822708753967143,0.0)
            (-0.10209078731731946,-0.03465515254557919,0.0)
            (-0.10253357961268184,-0.031103221333896466,0.0)
            (-0.10290373578530454,-0.027572972901817986,0.0)
            (-0.10320926601172842,-0.02406502559887473,0.0)
            (-0.10345762053445062,-0.020579000223973902,0.0)
            (-0.1036555539713877,-0.017113601222508414,0.0)
            (-0.103809002652681,-0.01366671447128205,0.0)
            (-0.10392297707113907,-0.010235519852790885,0.0)
            (-0.10400147127576509,-0.00681661656529319,0.0)
            (-0.10404739074975755,-0.0034061588954611265,0.0)
            (-0.10406249999999995,-0.0,0.0)
            (-0.10404739074975755,0.003406158895461163,0.0)
            (-0.10400147127576509,0.006816616565293154,0.0)
            (-0.10392297707113907,0.010235519852790885,0.0)
            (-0.103809002652681,0.013666714471282084,0.0)
            (-0.10365555397138781,0.01711360122250838,0.0)
            (-0.10345762053445062,0.020579000223973902,0.0)
            (-0.10320926601172842,0.024065025598874766,0.0)
            (-0.10290373578530454,0.02757297290181795,0.0)
            (-0.10253357961268184,0.031103221333896466,0.0)
            (-0.10209078731731946,0.03465515254557922,0.0)
            (-0.10156693519896887,0.03822708753967139,0.0)
            (-0.10095334067438899,0.041816242874203345,0.0)
            (-0.10024122251960721,0.04541870703187559,0.0)
            (-0.09942186399032305,0.04902943747433425,0.0)
            (-0.09848677604892875,0.05264227854204409,0.0)
            (-0.09742785792574926,0.056250000000000015,0.0)
            (-0.09623755228850928,0.059844355672153744,0.0)
            (-0.09490899238687689,0.06341616125935648,0.0)
            (-0.09343613867666267,0.06695539010280468,0.0)
            (-0.09181390260845324,0.07045128534313805,0.0)
            (-0.09003825548508426,0.07389248663982101,0.0)
            (-0.08810632054761358,0.07726716936115227,0.0)
            (-0.08601644673598763,0.08056319393655749,0.0)
            (-0.0837682628834866,0.08376826288348659,0.0)
            (-0.08136271143793339,0.08687008288434771,0.0)
            (-0.07880206115184318,0.08985652919683193,0.0)
            (-0.07608989854219761,0.09271580963529924,0.0)
            (-0.07323109828222285,0.09543662536242097,0.0)
            (-0.07023177304622918,0.09800832577899468,0.0)
            (-0.06709920367812616,0.10042105489494904,0.0)
            (-0.0638417508886584,0.10266588670443481,0.0)
            (-0.06046875000000007,0.10473494727018051,0.0)
            (-0.05699039054376631,0.10662152144387328,0.0)
            (-0.05341758277479447,0.10832014240643807,0.0)
            (-0.0497618133838762,0.10982666250035493,0.0)
            (-0.04603499287420343,0.1111383041406505,0.0)
            (-0.042249297205512404,0.11225368992657331,0.0)
            (-0.03841700640443313,0.1131728514264869,0.0)
            (-0.03455034288773806,0.1138972164682069,0.0)
            (-0.03066131224624913,0.11442957512973578,0.0)
            (-0.02676154919107754,0.11477402498491505,0.0)
            (-0.022862171271465614,0.11493589650878439,0.0)
            (-0.01897364283634495,0.11492165988242713,0.0)
            (-0.015105651532197228,0.1147388147510799,0.0)
            (-0.011266999410994627,0.1143957647769179,0.0)
            (-0.007465510467654868,0.11390167908429748,0.0)
            (-0.0037079561409418815,0.11326634291595913,0.0)
            (0.0,0.11249999999999998,0.0)
            (0.0036538374939576457,0.1116131892662231,0.0)
            (0.0072501936091273755,0.11061657864438826,0.0)
            (0.010786857163156416,0.10952079872432637,0.0)
            (0.014262741717314453,0.10833627905802738,0.0)
            (0.01767783867743744,0.10707308983667062,0.0)
            (0.02103315118216309,0.10574079158194243,0.0)
            (0.024330609991656482,0.10434829535248495,0.0)
            (0.027572972901817927,0.10290373578530455,0.0)
            (0.0307637094945159,0.10141435907154003,0.0)
            (0.033906873288778394,0.09988642770991181,0.0)
            (0.03700696357676514,0.09832514359382497,0.0)
            (0.04006877940794196,0.09673459067438898,0.0)
            (0.04309726832211269,0.09511769810690955,0.0)
            (0.04609737252448087,0.09347622443841677,0.0)
            (0.049073875242083176,0.09181076303450657,0.0)
            (0.05203124999999997,0.09012076858131811,0.0)
            (0.054973515507674486,0.08840460413904544,0.0)
            (0.057904098751284216,0.08665960787312359,0.0)
            (0.060825708749026486,0.08488217825411866,0.0)
            (0.06374022324473927,0.08306787620310693,0.0)
            (0.06664859039462256,0.08121154237131654,0.0)
            (0.06955074724567245,0.07930742748593789,0.0)
            (0.07244555651721263,0.07734933347266532,0.0)
            (0.0753307628834865,0.07533076288348659,0.0)
            (0.07820296962102535,0.07324507401858846,0.0)
            (0.08105763613515626,0.07108563903636324,0.0)
            (0.08388909652153154,0.06884600229699919,0.0)
            (0.08669059895707454,0.06652003618382403,0.0)
            (0.0894543653564508,0.0641020916924508,0.0)
            (0.09217167038119589,0.06158714117005398,0.0)
            (0.09483293855497088,0.058970910724178975,0.0)
            (0.09742785792574926,0.056250000000000015,0.0)
            (0.09994550842945116,0.053421987243805355,0.0)
            (0.10237450285453176,0.05048551782494097,0.0)
            (0.1047031380876573,0.047440374674113245,0.0)
            (0.10691955414065046,0.04428752940794184,0.0)
            (0.10901189832142943,0.041029173242606076,0.0)
            (0.1109684918190792,0.037668727147632176,0.0)
            (0.11277799592706517,0.03421083104835756,0.0)
            (0.11442957512973573,0.030661312246249156,0.0)
            (0.11591305432567167,0.02702713358385924,0.0)
            (0.11721906755627609,0.023316322229654952,0.0)
            (0.11833919574771001,0.019537880291274033,0.0)
            (0.11926609115642628,0.01570167877822957,0.0)
            (0.11999358643010516,0.011818336721360246,0.0)
            (0.12051678645292063,0.007899087511488984,0.0)
            (0.12083214143242471,0.0039556347394385195,0.0)
            (0.12093749999999992,-0.0,0.0)

            (0.16500000000000004,-0.0,0.0)
            (0.16483946650604797,-0.005396285395690734,0.0)
            (0.16435911864326203,-0.010772665781139976,0.0)
            (0.1635626950976885,-0.0161095193770513,0.0)
            (0.16245636343162273,-0.021387785994738825,0.0)
            (0.16104862583612944,-0.026589235736979997,0.0)
            (0.15935018941321832,-0.03169672341858017,0.0)
            (0.15737380317066063,-0.03669442433069773,0.0)
            (0.1551340644717436,-0.0415680472937614,0.0)
            (0.15264719819483852,-0.04630502133435699,0.0)
            (0.14993081231471894,-0.050894652775076835,0.0)
            (0.14700363401134164,-0.05532825003523808,0.0)
            (0.143885230735592,-0.059599213995864354,0.0)
            (0.14059572090977657,-0.06370309237487044,0.0)
            (0.13715547910919978,-0.06763759717783395,0.0)
            (0.13358484065716203,-0.07140258492546521,0.0)
            (0.12990381056766576,-0.07499999999999998,0.0)
            (0.12613178168806405,-0.07843378208824428,0.0)
            (0.12228726672922074,-0.08170973931800476,0.0)
            (0.11838764862633178,-0.08483538927652243,0.0)
            (0.11444895335357086,-0.08781977065414007,0.0)
            (0.1104856489256969,-0.09067322876426075,0.0)
            (0.10651047386632895,-0.09340717864297565,0.0)
            (0.10253429791359792,-0.09603384982079152,0.0)
            (0.09856601717798208,-0.09856601717798211,0.0)
            (0.09461248537390099,-0.10101672253873543,0.0)
            (0.0906784821261919,-0.10339899182327411,0.0)
            (0.08676671871559116,-0.10572555265864814,0.0)
            (0.08287788098465598,-0.10800855734651725,0.0)
            (0.07901070848821234,-0.11025931599996355,0.0)
            (0.07516210835130299,-0.112488044492648,0.0)
            (0.07132730170334733,-0.11470363161530739,0.0)
            (0.0674999999999999,-0.11691342951089921,0.0)
            (0.06367260803351438,-0.11912307106614949,0.0)
            (0.05983644997701587,-0.12133631748055096,0.0)
            (0.05598201441575834,-0.12355493872178043,0.0)
            (0.05209921399586426,-0.12577862901779388,0.0)
            (0.048177655073743164,-0.12800495894004477,0.0)
            (0.044206912581558955,-0.13022936500953244,0.0)
            (0.040176805238638424,-0.13244517711834963,0.0)
            (0.03607766623699482,-0.13464368341497693,0.0)
            (0.031900604611226235,-0.13681423166277323,0.0)
            (0.027637752667483806,-0.13894436545884725,0.0)
            (0.02328249509015934,-0.14101999310539268,0.0)
            (0.018829675664223,-0.14302558636780263,0.0)
            (0.014275777940244483,-0.1449444058429704,0.0)
            (0.009619076621385947,-0.1467587492058712,0.0)
            (0.004859756959280537,-0.14845021821057836,0.0)
            (0.0,-0.14999999999999997,0.0)
            (-0.004955967887252388,-0.1513891580323313,0.0)
            (-0.01000186214765697,-0.1525989277657098,0.0)
            (-0.015129364158623648,-0.15361101215868866,0.0)
            (-0.020328182001792428,-0.15440787204434048,0.0)
            (-0.025586146928217257,-0.15497300652007093,0.0)
            (-0.030889343937354763,-0.1552912186621218,0.0)
            (-0.036222274299085644,-0.15534886212042678,0.0)
            (-0.0415680472937614,-0.15513406447174355,0.0)
            (-0.04690859793770019,-0.15463692360131298,0.0)
            (-0.05222492700938952,-0.15384967383899922,0.0)
            (-0.057497359302626894,-0.1527668190871529,0.0)
            (-0.06270581571366263,-0.15138523073559207,0.0)
            (-0.0678300945255601,-0.14970420875457227,0.0)
            (-0.07285015708868459,-0.1477255049792555,0.0)
            (-0.07774641301428487,-0.14545330823835698,0.0)
            (-0.08250000000000002,-0.14289419162443237,0.0)
            (-0.0870930534917631,-0.14005702284266625,0.0)
            (-0.09150896155457766,-0.13695283919811554,0.0)
            (-0.09573260057212818,-0.13359468937752095,0.0)
            (-0.09975054771796033,-0.12999744474085323,0.0)
            (-0.10355126653350244,-0.12617758335017293,0.0)
            (-0.10712526240382869,-0.12215295042041908,0.0)
            (-0.11046520523296033,-0.11794249927061523,0.0)
            (-0.1135660171779822,-0.11356601717798212,0.0)
            (-0.11642492389575287,-0.10904384078606984,0.0)
            (-0.11904146837736418,-0.10439656588704496,0.0)
            (-0.12141748708312428,-0.09964475648483288,0.0)
            (-0.12355704873379969,-0.09480865804847612,0.0)
            (-0.1254663567511528,-0.08990791978381817,0.0)
            (-0.1271536169615427,-0.08496133058787587,0.0)
            (-0.12862887276990975,-0.07998657310686612,0.0)
            (-0.12990381056766576,-0.07499999999999997,0.0)
            (-0.13099153864734436,-0.07001643612233407,0.0)
            (-0.1319063433506067,-0.06504900988786645,0.0)
            (-0.13266342656657626,-0.06010901656644794,0.0)
            (-0.13327862901779386,-0.05520581571366256,0.0)
            (-0.13376814401585613,-0.050346764341131965,0.0)
            (-0.13414822653381275,-0.04553718681587161,0.0)
            (-0.13443490252482404,-0.04078038184198172,0.0)
            (-0.1346436834149769,-0.036077666236994835,0.0)
            (-0.13478929061253953,-0.031428454579614205,0.0)
            (-0.13488539470775085,-0.026830373186258305,0.0)
            (-0.13494437378933433,-0.02227940628139663,0.0)
            (-0.13497709498052024,-0.01777007167127663,0.0)
            (-0.13499272290397069,-0.013295622721816877,0.0)
            (-0.13499855832831886,-0.008848272987902955,0.0)
            (-0.1349999097368617,-0.00441943945084209,0.0)
            (-0.135,-0.0,0.0)
            (-0.1349999097368617,0.004419439450842137,0.0)
            (-0.13499855832831886,0.00884827298790291,0.0)
            (-0.13499272290397069,0.013295622721816877,0.0)
            (-0.13497709498052024,0.01777007167127667,0.0)
            (-0.13494437378933433,0.022279406281396585,0.0)
            (-0.13488539470775085,0.026830373186258305,0.0)
            (-0.13478929061253953,0.031428454579614254,0.0)
            (-0.1346436834149769,0.036077666236994786,0.0)
            (-0.13443490252482404,0.04078038184198172,0.0)
            (-0.13414822653381264,0.045537186815871655,0.0)
            (-0.13376814401585613,0.05034676434113192,0.0)
            (-0.13327862901779386,0.05520581571366256,0.0)
            (-0.13266342656657626,0.06010901656644799,0.0)
            (-0.1319063433506067,0.06504900988786641,0.0)
            (-0.13099153864734436,0.07001643612233407,0.0)
            (-0.12990381056766576,0.07500000000000001,0.0)
            (-0.12862887276990975,0.07998657310686606,0.0)
            (-0.1271536169615427,0.08496133058787587,0.0)
            (-0.1254663567511528,0.08990791978381822,0.0)
            (-0.12355704873379969,0.09480865804847606,0.0)
            (-0.12141748708312428,0.09964475648483288,0.0)
            (-0.11904146837736418,0.104396565887045,0.0)
            (-0.11642492389575287,0.1090438407860698,0.0)
            (-0.1135660171779822,0.11356601717798212,0.0)
            (-0.11046520523296033,0.11794249927061526,0.0)
            (-0.1071252624038288,0.12215295042041904,0.0)
            (-0.10355126653350244,0.12617758335017293,0.0)
            (-0.09975054771796033,0.12999744474085326,0.0)
            (-0.0957326005721284,0.1335946893775209,0.0)
            (-0.09150896155457766,0.13695283919811554,0.0)
            (-0.0870930534917631,0.14005702284266627,0.0)
            (-0.08250000000000002,0.14289419162443234,0.0)
            (-0.07774641301428487,0.14545330823835698,0.0)
            (-0.07285015708868459,0.14772550497925552,0.0)
            (-0.0678300945255601,0.14970420875457224,0.0)
            (-0.06270581571366263,0.15138523073559207,0.0)
            (-0.057497359302626894,0.15276681908715292,0.0)
            (-0.05222492700938952,0.15384967383899922,0.0)
            (-0.04690859793770019,0.15463692360131298,0.0)
            (-0.0415680472937614,0.15513406447174355,0.0)
            (-0.036222274299085866,0.15534886212042678,0.0)
            (-0.030889343937354763,0.1552912186621218,0.0)
            (-0.025586146928217257,0.15497300652007096,0.0)
            (-0.020328182001792428,0.15440787204434048,0.0)
            (-0.015129364158623648,0.15361101215868866,0.0)
            (-0.01000186214765697,0.1525989277657098,0.0)
            (-0.004955967887252388,0.1513891580323313,0.0)
            (0.0,0.14999999999999997,0.0)
            (0.004859756959280537,0.14845021821057836,0.0)
            (0.009619076621385947,0.1467587492058712,0.0)
            (0.014275777940244483,0.1449444058429704,0.0)
            (0.018829675664223,0.14302558636780263,0.0)
            (0.02328249509015934,0.1410199931053927,0.0)
            (0.027637752667483806,0.13894436545884725,0.0)
            (0.031900604611226235,0.13681423166277323,0.0)
            (0.03607766623699482,0.13464368341497693,0.0)
            (0.040176805238638424,0.13244517711834963,0.0)
            (0.044206912581558955,0.13022936500953242,0.0)
            (0.048177655073743164,0.12800495894004477,0.0)
            (0.05209921399586426,0.12577862901779388,0.0)
            (0.05598201441575834,0.12355493872178042,0.0)
            (0.05983644997701587,0.12133631748055096,0.0)
            (0.06367260803351438,0.11912307106614949,0.0)
            (0.06750000000000012,0.11691342951089918,0.0)
            (0.07132730170334733,0.1147036316153074,0.0)
            (0.07516210835130299,0.112488044492648,0.0)
            (0.07901070848821234,0.11025931599996354,0.0)
            (0.08287788098465576,0.10800855734651726,0.0)
            (0.08676671871559116,0.10572555265864814,0.0)
            (0.0906784821261919,0.10339899182327407,0.0)
            (0.09461248537390099,0.10101672253873546,0.0)
            (0.09856601717798208,0.09856601717798211,0.0)
            (0.10253429791359792,0.09603384982079151,0.0)
            (0.10651047386632895,0.09340717864297568,0.0)
            (0.1104856489256969,0.09067322876426075,0.0)
            (0.11444895335357086,0.08781977065414003,0.0)
            (0.11838764862633178,0.08483538927652245,0.0)
            (0.12228726672922074,0.08170973931800476,0.0)
            (0.12613178168806405,0.07843378208824424,0.0)
            (0.12990381056766576,0.07500000000000001,0.0)
            (0.13358484065716203,0.07140258492546521,0.0)
            (0.13715547910919978,0.06763759717783391,0.0)
            (0.14059572090977657,0.06370309237487048,0.0)
            (0.143885230735592,0.059599213995864354,0.0)
            (0.14700363401134164,0.055328250035238044,0.0)
            (0.14993081231471894,0.05089465277507687,0.0)
            (0.15264719819483852,0.04630502133435699,0.0)
            (0.1551340644717436,0.04156804729376136,0.0)
            (0.15737380317066063,0.03669442433069776,0.0)
            (0.15935018941321832,0.03169672341858017,0.0)
            (0.16104862583612944,0.026589235736979966,0.0)
            (0.16245636343162273,0.02138778599473887,0.0)
            (0.1635626950976885,0.0161095193770513,0.0)
            (0.16435911864326203,0.01077266578113994,0.0)
            (0.16483946650604797,0.0053962853956907725,0.0)
            (0.16500000000000004,-0.0,0.0)

            (0.2109375,-0.0,0.0)
            (0.21071176387774537,-0.0068979889234960165,0.0)
            (0.2100364858532875,-0.013766518600368257,0.0)
            (0.20891742702737903,-0.020576570573694504,0.0)
            (0.20736408998501332,-0.027300000356464498,0.0)
            (0.2053895716774734,-0.0339099555236599,0.0)
            (0.20301036093925218,-0.0403812714970255,0.0)
            (0.20024608405053224,-0.046690838186978965,0.0)
            (0.1971192026297992,-0.05281793115732153,0.0)
            (0.19365466894198802,-0.05874450158862987,0.0)
            (0.18987954442166544,-0.06445542002497186,0.0)
            (0.1858225878259716,-0.06993866968375168,0.0)
            (0.18151381993789606,-0.07518548597642447,0.0)
            (0.17698407212834555,-0.08019043981365408,0.0)
            (0.17226452634877987,-0.08495146323634985,0.0)
            (0.1673862542604867,-0.08946981690732074,0.0)
            (0.16237976320958225,-0.09374999999999999,0.0)
            (0.15727455662854162,-0.0977996040136457,0.0)
            (0.15209871618772586,-0.10162911301158861,0.0)
            (0.14687851263841134,-0.10525165370388807,0.0)
            (0.14163805178880295,-0.1086826996623101,0.0)
            (0.13639896144502295,-0.11193973474898654,0.0)
            (0.13118012444056193,-0.11504188154683372,0.0)
            (0.12599746208228568,-0.11800950118766468,0.0)
            (0.12086377147247762,-0.12086377147247762,0.0)
            (0.1157886192393982,-0.12362625055906307,0.0)
            (0.11077829323935928,-0.12631843374828877,0.0)
            (0.10583581279794041,-0.12896131102775943,0.0)
            (0.10096099705374106,-0.13157493302778156,0.0)
            (0.09615058997215353,-0.13417799290971114,0.0)
            (0.09139843962611716,-0.13678743144308075,0.0)
            (0.08669572841224404,-0.13941807213985943,0.0)
            (0.08203125,-0.14208229280838444,0.0)
            (0.07739172801364758,-0.14478973927452946,0.0)
            (0.07276217073507163,-0.14754708630401614,0.0)
            (0.06812625550254126,-0.15035784995960186,0.0)
            (0.0634667359764245,-0.15322225475383638,0.0)
            (0.05876586505641579,-0.1561371580270703,0.0)
            (0.054005825972600174,-0.15909603300731134,0.0)
            (0.04916916393906967,-0.16208901100997403,0.0)
            (0.044239210756123803,-0.16510298222860137,0.0)
            (0.03920049487530464,-0.1681217535694582,0.0)
            (0.034039129698437254,-0.17112626101054743,0.0)
            (0.028743173263002575,-0.1740948330356974,0.0)
            (0.023302952965033485,-0.17700350082279429,0.0)
            (0.01771134957868381,-0.179826350066882,0.0)
            (0.011964035538252427,-0.18253590860736427,0.0)
            (0.006059663241605007,-0.18510356341607406,0.0)
            (0.0,-0.18749999999999997,0.0)
            (-0.006209992816561094,-0.18969565688756299,0.0)
            (-0.012562137923051164,-0.191661187607112,0.0)
            (-0.01904507804490141,-0.1933679224351918,0.0)
            (-0.025644369117485688,-0.19478832219238457,0.0)
            (-0.032342629259968225,-0.19589641649613215,0.0)
            (-0.039119741057610735,-0.1966682191406639,0.0)
            (-0.0459531037625851,-0.19708211365954187,0.0)
            (-0.052817931157321585,-0.1971192026297992,0.0)
            (-0.05968759003135382,-0.19676361488960423,0.0)
            (-0.06653397351608548,-0.19600276555335325,0.0)
            (-0.07332790291404678,-0.1948275645069268,0.0)
            (-0.08003955116048411,-0.1932325699378961,0.0)
            (-0.08663888067410674,-0.19121608438583906,0.0)
            (-0.09309608809705394,-0.18878019177074193,0.0)
            (-0.09938204829610142,-0.18593073485610362,0.0)
            (-0.10546875,-0.18267723361078,0.0)
            (-0.11132971558164384,-0.1790327459326076,0.0)
            (-0.11694039775623366,-0.1750136731703737,0.0)
            (-0.12227854635327218,-0.17063951381214462,0.0)
            (-0.1273245388245292,-0.16593256958143154,0.0)
            (-0.13206166876342662,-0.1609176089832669,0.0)
            (-0.1364763874231666,-0.15562149405632775,0.0)
            (-0.14055849401917841,-0.15007277670262525,0.0)
            (-0.14430127147247762,-0.14430127147247765,0.0)
            (-0.1477015651794028,-0.138337612070912,0.0)
            (-0.1507598033640546,-0.13221279911569203,0.0)
            (-0.15347995856600338,-0.12595774681238048,0.0)
            (-0.15586945082041026,-0.11960283621596014,0.0)
            (-0.15793899408344436,-0.11317748262153769,0.0)
            (-0.1597023884257287,-0.10670972437076218,0.0)
            (-0.1611762614439255,-0.10022583998024227,0.0)
            (-0.16237976320958225,-0.09374999999999996,0.0)
            (-0.1633342198701465,-0.08730395940242835,0.0)
            (-0.16406275172597828,-0.08090679559577564,0.0)
            (-0.16458986221709526,-0.07457469636299392,0.0)
            (-0.16494100475383644,-0.06832080116048418,0.0)
            (-0.16514213470802552,-0.06215509828671088,0.0)
            (-0.16521925413899918,-0.056084379463713696,0.0)
            (-0.16519795695759032,-0.05011225238179351,0.0)
            (-0.16510298222860142,-0.04423921075612376,0.0)
            (-0.16495778317846788,-0.03846276045091096,0.0)
            (-0.16478411921195923,-0.03277759925902259,0.0)
            (-0.1646016778543562,-0.027175846999310884,0.0)
            (-0.16442773303016556,-0.021647321726054818,0.0)
            (-0.1642768454746949,-0.016179857049890722,0.0)
            (-0.16416061036118879,-0.01075965486093541,0.0)
            (-0.16408745642589184,-0.005371667134670016,0.0)
            (-0.1640625,-0.0,0.0)
            (-0.16408745642589184,0.005371667134670073,0.0)
            (-0.16416061036118879,0.010759654860935351,0.0)
            (-0.1642768454746949,0.016179857049890722,0.0)
            (-0.16442773303016556,0.021647321726054873,0.0)
            (-0.1646016778543562,0.02717584699931083,0.0)
            (-0.16478411921195923,0.03277759925902259,0.0)
            (-0.16495778317846788,0.038462760450911015,0.0)
            (-0.16510298222860142,0.0442392107561237,0.0)
            (-0.16519795695759032,0.05011225238179351,0.0)
            (-0.16521925413899918,0.05608437946371375,0.0)
            (-0.16514213470802552,0.062155098286710814,0.0)
            (-0.16494100475383644,0.06832080116048418,0.0)
            (-0.16458986221709526,0.07457469636299398,0.0)
            (-0.16406275172597828,0.08090679559577559,0.0)
            (-0.1633342198701465,0.08730395940242835,0.0)
            (-0.16237976320958225,0.09375000000000003,0.0)
            (-0.1611762614439256,0.10022583998024222,0.0)
            (-0.1597023884257287,0.10670972437076218,0.0)
            (-0.15793899408344436,0.11317748262153775,0.0)
            (-0.15586945082041037,0.11960283621596007,0.0)
            (-0.15347995856600338,0.12595774681238048,0.0)
            (-0.15075980336405448,0.1322127991156921,0.0)
            (-0.1477015651794028,0.13833761207091197,0.0)
            (-0.14430127147247762,0.14430127147247765,0.0)
            (-0.14055849401917841,0.1500727767026253,0.0)
            (-0.1364763874231667,0.1556214940563277,0.0)
            (-0.13206166876342662,0.1609176089832669,0.0)
            (-0.1273245388245291,0.1659325695814316,0.0)
            (-0.12227854635327229,0.17063951381214454,0.0)
            (-0.11694039775623366,0.1750136731703737,0.0)
            (-0.11132971558164384,0.17903274593260762,0.0)
            (-0.10546875,0.18267723361077998,0.0)
            (-0.09938204829610142,0.18593073485610362,0.0)
            (-0.09309608809705372,0.18878019177074196,0.0)
            (-0.08663888067410674,0.19121608438583904,0.0)
            (-0.08003955116048411,0.1932325699378961,0.0)
            (-0.07332790291404678,0.19482756450692681,0.0)
            (-0.0665339735160857,0.19600276555335322,0.0)
            (-0.05968759003135382,0.19676361488960423,0.0)
            (-0.052817931157321585,0.1971192026297992,0.0)
            (-0.04595310376258532,0.19708211365954187,0.0)
            (-0.039119741057610735,0.1966682191406639,0.0)
            (-0.032342629259968225,0.19589641649613218,0.0)
            (-0.02564436911748591,0.19478832219238457,0.0)
            (-0.01904507804490141,0.1933679224351918,0.0)
            (-0.012562137923051164,0.191661187607112,0.0)
            (-0.006209992816561094,0.18969565688756299,0.0)
            (0.0,0.18749999999999997,0.0)
            (0.006059663241605007,0.18510356341607406,0.0)
            (0.011964035538252427,0.18253590860736427,0.0)
            (0.01771134957868381,0.179826350066882,0.0)
            (0.023302952965033485,0.17700350082279429,0.0)
            (0.028743173263002575,0.17409483303569742,0.0)
            (0.034039129698437254,0.17112626101054743,0.0)
            (0.03920049487530486,0.1681217535694582,0.0)
            (0.044239210756123803,0.16510298222860137,0.0)
            (0.04916916393906967,0.16208901100997403,0.0)
            (0.054005825972600174,0.15909603300731132,0.0)
            (0.05876586505641579,0.1561371580270703,0.0)
            (0.0634667359764245,0.15322225475383638,0.0)
            (0.06812625550254148,0.15035784995960186,0.0)
            (0.07276217073507163,0.14754708630401614,0.0)
            (0.07739172801364758,0.14478973927452946,0.0)
            (0.08203125,0.14208229280838441,0.0)
            (0.08669572841224404,0.13941807213985943,0.0)
            (0.09139843962611716,0.13678743144308075,0.0)
            (0.09615058997215353,0.13417799290971108,0.0)
            (0.10096099705374106,0.1315749330277816,0.0)
            (0.10583581279794041,0.12896131102775943,0.0)
            (0.11077829323935928,0.1263184337482887,0.0)
            (0.1157886192393982,0.12362625055906308,0.0)
            (0.12086377147247762,0.12086377147247762,0.0)
            (0.12599746208228568,0.11800950118766468,0.0)
            (0.13118012444056193,0.11504188154683376,0.0)
            (0.13639896144502295,0.11193973474898654,0.0)
            (0.14163805178880295,0.10868269966231006,0.0)
            (0.14687851263841134,0.10525165370388812,0.0)
            (0.15209871618772586,0.10162911301158861,0.0)
            (0.15727455662854162,0.09779960401364565,0.0)
            (0.16237976320958225,0.09375000000000003,0.0)
            (0.1673862542604867,0.08946981690732074,0.0)
            (0.17226452634877987,0.08495146323634979,0.0)
            (0.17698407212834555,0.0801904398136541,0.0)
            (0.18151381993789606,0.07518548597642447,0.0)
            (0.1858225878259716,0.06993866968375163,0.0)
            (0.18987954442166544,0.0644554200249719,0.0)
            (0.19365466894198802,0.05874450158862987,0.0)
            (0.1971192026297992,0.05281793115732148,0.0)
            (0.20024608405053224,0.04669083818697901,0.0)
            (0.20301036093925218,0.0403812714970255,0.0)
            (0.2053895716774734,0.03390995552365986,0.0)
            (0.20736408998501332,0.02730000035646455,0.0)
            (0.20891742702737903,0.020576570573694504,0.0)
            (0.2100364858532875,0.01376651860036821,0.0)
            (0.21071176387774537,0.006897988923496064,0.0)
            (0.2109375,-0.0,0.0)

            (0.25875000000000004,-0.0,0.0)
            (0.2584490335475167,-0.008460745322854336,0.0)
            (0.2575488880829968,-0.016880645969173852,0.0)
            (0.25605778221917674,-0.025219490311289852,0.0)
            (0.25398927081659783,-0.033438321863406555,0.0)
            (0.2513620332717421,-0.04150003965131376,0.0)
            (0.24819958213437765,-0.04936996646499094,0.0)
            (0.24452989696528626,-0.05701637515270291,0.0)
            (0.24038498960390275,-0.06441096383692954,0.0)
            (0.23580040816851322,-0.07152927181117621,0.0)
            (0.23081468813991846,-0.0783510288973172,0.0)
            (0.22546875976531933,-0.08486043218814691,0.0)
            (0.2198053217475624,-0.09104634534962219,0.0)
            (0.2138681917433649,-0.09690241699046409,0.0)
            (0.207701644573272,-0.1024271160004887,0.0)
            (0.20134974923942472,-0.10762368318937197,0.0)
            (0.19485571585149875,-0.11249999999999998,0.0)
            (0.1882612633764038,-0.11706837650038325,0.0)
            (0.18160601875671056,-0.12134526225080548,0.0)
            (0.1749269573926897,-0.12535088497454772,0.0)
            (0.1682578942627706,-0.1291088232083341,0.0)
            (0.1616290340795099,-0.1326455202511766,0.0)
            (0.1550665878578552,-0.13598974774793746,0.0)
            (0.14859246212708865,-0.13917202811920792,0.0)
            (0.14222402576697313,-0.14222402576697316,0.0)
            (0.13597395811370427,-0.14517791753364823,0.0)
            (0.12985018058517417,-0.1480657532609818,0.0)
            (0.12385587264167008,-0.15091881747865035,0.0)
            (0.11798957145199473,-0.15376700324689987,0.0)
            (0.11224535320085005,-0.15663820898336128,0.0)
            (0.10661309257572649,-0.1595577687244217,0.0)
            (0.10107879563436506,-0.1625479257127015,0.0)
            (0.09562500000000007,-0.16562735847377383,0.0)
            (0.09023123518248277,-0.16881076765964645,0.0)
            (0.08487453479864815,-0.1721085309088122,0.0)
            (0.07952999158246188,-0.17552643182037372,0.0)
            (0.07417134534962222,-0.17906546788251648,0.0)
            (0.06877159352478324,-0.18272174085490153,0.0)
            (0.06330361346190183,-0.18648643170324855,0.0)
            (0.05774078559580942,-0.1903458607464132,0.0)
            (0.05205760645920465,-0.19428163222617792,0.0)
            (0.04623028078389213,-0.19827086107253977,0.0)
            (0.04023728227502388,-0.20228647823704293,0.0)
            (0.03405987319596715,-0.20629760962758473,0.0)
            (0.02768257361974591,-0.21027002242300225,0.0)
            (0.02109357207847462,-0.2141666313960612,0.0)
            (0.014285070359727259,-0.2179480568488673,0.0)
            (0.0072535563409312775,-0.2215732248827102,0.0)
            (0.0,-0.22499999999999995,0.0)
            (-0.007470030928867999,-0.22818583948165427,0.0)
            (-0.015146337793837228,-0.23108845860850413,0.0)
            (-0.023014141069827687,-0.2336664956064273,0.0)
            (-0.031054212879277232,-0.23588016519521232,0.0)
            (-0.039243089831597855,-0.23769188981061076,0.0)
            (-0.04755336263223375,-0.23906689794441066,0.0)
            (-0.05595403758157591,-0.23997377960226027,0.0)
            (-0.06441096383692968,-0.24038498960390273,0.0)
            (-0.0728873191686985,-0.24027729033308068,0.0)
            (-0.08134414592452077,-0.23963212656954888,0.0)
            (-0.08974092803977185,-0.2384359261858949,0.0)
            (-0.09803619921466811,-0.23668032174756246,0.0)
            (-0.10618817182951579,-0.23436228939415532,0.0)
            (-0.11415537579990254,-0.2314842027808974,0.0)
            (-0.12189729638921609,-0.22805380129711322,0.0)
            (-0.12937500000000002,-0.22408407322922347,0.0)
            (-0.1365517371583006,-0.21959305597425885,0.0)
            (-0.14339351228309427,-0.21460355681172355,0.0)
            (-0.14986961038966085,-0.20914279908286545,0.0)
            (-0.15595307160192962,-0.20324199988415587,0.0)
            (-0.16162110523197026,-0.1969358865345812,0.0)
            (-0.16685543620985688,-0.19026216010455796,0.0)
            (-0.17164257779658776,-0.18326091518037776,0.0)
            (-0.17597402576697319,-0.17597402576697316,0.0)
            (-0.17984637058693742,-0.1684445077910841,0.0)
            (-0.1832613255076846,-0.16071586904709342,0.0)
            (-0.18622566993372158,-0.15283145762246383,0.0)
            (-0.18875110886828528,-0.14483381984559016,0.0)
            (-0.19085405067353722,-0.13676407861596315,0.0)
            (-0.19255530677943478,-0.12866134260801543,0.0)
            (-0.19387971831055673,-0.12056215629228233,0.0)
            (-0.19485571585149875,-0.11249999999999995,0.0)
            (-0.19551481971733498,-0.10450484838232693,0.0)
            (-0.1958910891164377,-0.09660279459806184,0.0)
            (-0.19602052947116433,-0.08881574642151348,0.0)
            (-0.1959404678825165,-0.08116119921466818,0.0)
            (-0.19568890727547716,-0.07365208937640814,0.0)
            (-0.1953038701328791,-0.06629673048910545,0.0)
            (-0.19482274291098056,-0.05909883295333184,0.0)
            (-0.194281632226178,-0.05205760645920478,0.0)
            (-0.1937147437095138,-0.045167943212765,0.0)
            (-0.1931537940470759,-0.03842067844226675,0.0)
            (-0.1926274661664532,-0.031802923376251166,0.0)
            (-0.19216091680161684,-0.02529846463561662,0.0)
            (-0.19177534478331182,-0.018888222837012403,0.0)
            (-0.19148762737437464,-0.012550762184390543,0.0)
            (-0.19131003081684783,-0.006262841946944902,0.0)
            (-0.19124999999999992,-0.0,0.0)
            (-0.19131003081684783,0.0062628419469449685,0.0)
            (-0.19148762737437464,0.012550762184390477,0.0)
            (-0.19177534478331182,0.018888222837012403,0.0)
            (-0.19216091680161684,0.025298464635616684,0.0)
            (-0.19262746616645332,0.03180292337625111,0.0)
            (-0.1931537940470759,0.03842067844226675,0.0)
            (-0.1937147437095138,0.04516794321276506,0.0)
            (-0.194281632226178,0.05205760645920471,0.0)
            (-0.19482274291098056,0.05909883295333184,0.0)
            (-0.1953038701328791,0.06629673048910552,0.0)
            (-0.19568890727547716,0.07365208937640808,0.0)
            (-0.1959404678825165,0.08116119921466818,0.0)
            (-0.19602052947116422,0.08881574642151355,0.0)
            (-0.1958910891164377,0.09660279459806179,0.0)
            (-0.19551481971733498,0.10450484838232693,0.0)
            (-0.19485571585149863,0.11250000000000003,0.0)
            (-0.19387971831055673,0.12056215629228226,0.0)
            (-0.19255530677943478,0.12866134260801543,0.0)
            (-0.1908540506735371,0.13676407861596324,0.0)
            (-0.18875110886828528,0.14483381984559007,0.0)
            (-0.18622566993372158,0.15283145762246383,0.0)
            (-0.18326132550768448,0.1607158690470935,0.0)
            (-0.17984637058693742,0.16844450779108405,0.0)
            (-0.17597402576697319,0.17597402576697316,0.0)
            (-0.17164257779658776,0.18326091518037782,0.0)
            (-0.16685543620985688,0.19026216010455788,0.0)
            (-0.16162110523197026,0.1969358865345812,0.0)
            (-0.1559530716019295,0.20324199988415592,0.0)
            (-0.14986961038966096,0.20914279908286537,0.0)
            (-0.14339351228309427,0.21460355681172355,0.0)
            (-0.1365517371583005,0.2195930559742589,0.0)
            (-0.12937500000000002,0.2240840732292234,0.0)
            (-0.12189729638921609,0.22805380129711322,0.0)
            (-0.11415537579990243,0.23148420278089743,0.0)
            (-0.1061881718295159,0.23436228939415524,0.0)
            (-0.09803619921466811,0.23668032174756246,0.0)
            (-0.08974092803977185,0.23843592618589493,0.0)
            (-0.081344145924521,0.23963212656954885,0.0)
            (-0.0728873191686985,0.24027729033308068,0.0)
            (-0.06441096383692946,0.24038498960390273,0.0)
            (-0.05595403758157591,0.23997377960226027,0.0)
            (-0.04755336263223375,0.23906689794441066,0.0)
            (-0.03924308983159763,0.2376918898106108,0.0)
            (-0.031054212879277232,0.23588016519521232,0.0)
            (-0.023014141069827687,0.2336664956064273,0.0)
            (-0.015146337793837228,0.23108845860850413,0.0)
            (-0.007470030928867999,0.22818583948165427,0.0)
            (0.0,0.22499999999999995,0.0)
            (0.0072535563409312775,0.2215732248827102,0.0)
            (0.014285070359727037,0.2179480568488673,0.0)
            (0.02109357207847462,0.2141666313960612,0.0)
            (0.02768257361974613,0.21027002242300225,0.0)
            (0.03405987319596715,0.20629760962758473,0.0)
            (0.04023728227502388,0.20228647823704293,0.0)
            (0.04623028078389213,0.19827086107253977,0.0)
            (0.05205760645920465,0.19428163222617792,0.0)
            (0.05774078559580942,0.1903458607464132,0.0)
            (0.06330361346190183,0.18648643170324852,0.0)
            (0.06877159352478301,0.18272174085490153,0.0)
            (0.07417134534962222,0.17906546788251648,0.0)
            (0.07952999158246188,0.17552643182037372,0.0)
            (0.08487453479864815,0.1721085309088122,0.0)
            (0.09023123518248277,0.16881076765964645,0.0)
            (0.09562500000000007,0.1656273584737738,0.0)
            (0.10107879563436484,0.16254792571270152,0.0)
            (0.10661309257572649,0.1595577687244217,0.0)
            (0.11224535320085005,0.15663820898336125,0.0)
            (0.11798957145199473,0.15376700324689987,0.0)
            (0.12385587264167008,0.15091881747865035,0.0)
            (0.12985018058517417,0.14806575326098173,0.0)
            (0.13597395811370427,0.14517791753364825,0.0)
            (0.14222402576697313,0.14222402576697316,0.0)
            (0.14859246212708865,0.1391720281192079,0.0)
            (0.1550665878578552,0.13598974774793748,0.0)
            (0.1616290340795099,0.1326455202511766,0.0)
            (0.1682578942627706,0.12910882320833403,0.0)
            (0.1749269573926897,0.12535088497454774,0.0)
            (0.18160601875671056,0.12134526225080548,0.0)
            (0.1882612633764038,0.11706837650038321,0.0)
            (0.19485571585149852,0.11250000000000003,0.0)
            (0.20134974923942472,0.10762368318937197,0.0)
            (0.207701644573272,0.10242711600048865,0.0)
            (0.2138681917433647,0.09690241699046415,0.0)
            (0.2198053217475624,0.09104634534962219,0.0)
            (0.22546875976531933,0.08486043218814687,0.0)
            (0.23081468813991846,0.07835102889731727,0.0)
            (0.23580040816851322,0.07152927181117621,0.0)
            (0.24038498960390275,0.06441096383692949,0.0)
            (0.24452989696528626,0.057016375152702956,0.0)
            (0.24819958213437765,0.04936996646499094,0.0)
            (0.2513620332717421,0.0415000396513137,0.0)
            (0.25398927081659783,0.033438321863406624,0.0)
            (0.25605778221917674,0.025219490311289852,0.0)
            (0.2575488880829968,0.016880645969173793,0.0)
            (0.2584490335475167,0.008460745322854396,0.0)
            (0.25875000000000004,-0.0,0.0)

            (0.30843750000000014,-0.0,0.0)
            (0.3080512755153624,-0.010084554593765697,0.0)
            (0.3068963253323902,-0.02011504788755677,0.0)
            (0.3049837606730821,-0.030038278589837368,0.0)
            (0.30233190592637604,-0.03980275051556501,0.0)
            (0.2989660106189358,-0.04935948811994161,0.0)
            (0.2949178529985952,-0.05866280832247653,0.0)
            (0.29022524191492316,-0.0676710352278696,0.0)
            (0.28493142539405425,-0.07634714533258552,0.0)
            (0.27908441587441457,-0.08465933200199599,0.0)
            (0.272736243469478,-0.09258147939211292,0.0)
            (0.265942149829385,-0.10009353754842377,0.0)
            (0.25875973616459125,-0.10718179211545753,0.0)
            (0.251248079754834,-0.11383902390530054,0.0)
            (0.2434668337826762,-0.12006455547025055,0.0)
            (0.23547532559397655,-0.1258641837716189,0.0)
            (0.22733166849341524,-0.13124999999999998,0.0)
            (0.21909190193165062,-0.13624009954845695,0.0)
            (0.2108091744361753,-0.14085818703565547,0.0)
            (0.20253298288916666,-0.14513308308850137,0.0)
            (0.19430848077547402,-0.1490981412922121,0.0)
            (0.18617586682915777,-0.1527905852708309,0.0)
            (0.1781698641182088,-0.1562507772462869,0.0)
            (0.17031929804800705,-0.15952143061542132,0.0)
            (0.16264678006146882,-0.16264678006146868,0.0)
            (0.1551685019968192,-0.16567172346249087,0.0)
            (0.14789414416363678,-0.1686409503613533,0.0)
            (0.1408268982467804,-0.17159807201132107,0.0)
            (0.13396360417941677,-0.17458476800387215,0.0)
            (0.12729499817430168,-0.1776399642209142,0.0)
            (0.12080606720013143,-0.18079905633667095,0.0)
            (0.11447650336970994,-0.1840931923338337,0.0)
            (0.1082812500000001,-0.18754862650706747,0.0)
            (0.10219112954001974,-0.19118615622150048,0.0)
            (0.09617354216774521,-0.1950206512949393,0.0)
            (0.09019322265551954,-0.19906068430409615,0.0)
            (0.08421304211545744,-0.20330826840383423,0.0)
            (0.07819484047884528,-0.20775870742353858,0.0)
            (0.07210027504946415,-0.21240056109734412,0.0)
            (0.06589167020885789,-0.2172157263276672,0.0)
            (0.05953285334623781,-0.22217963340770658,0.0)
            (0.05298996233698805,-0.22726155417201807,0.0)
            (0.04623221039724368,-0.2324250171383338,0.0)
            (0.03923259488905306,-0.23762832288105465,0.0)
            (0.03196853762836027,-0.24282515116842668,0.0)
            (0.02442244543961647,-0.24796524983050805,0.0)
            (0.016582181085809777,-0.25299519393038056,0.0)
            (0.00844143625725935,-0.25785920261048684,0.0)
            (0.0,-0.26249999999999996,0.0)
            (-0.008736082224173103,-0.26685970581460516,0.0)
            (-0.01775446176001516,-0.27088074076988616,0.0)
            (-0.027036553233402705,-0.2745067316723952,0.0)
            (-0.03655771328716684,-0.27768340105282374,0.0)
            (-0.046287528643105924,-0.2803594264635067,0.0)
            (-0.05619020866122382,-0.28248725507336214,0.0)
            (-0.06622507575605785,-0.28402385994858204,0.0)
            (-0.07634714533258546,-0.28493142539405425,0.0)
            (-0.08650778534973491,-0.2851779499317424,0.0)
            (-0.09665544423469563,-0.28473775688758635,0.0)
            (-0.10673643467980232,-0.28359190412405744,0.0)
            (-0.11669575987621461,-0.2817284861645913,0.0)
            (-0.12647796799178757,-0.2791428237795211,0.0)
            (-0.13602802019723048,-0.275837538009722,0.0)
            (-0.145292157293629,-0.2718225075613859,0.0)
            (-0.15421874999999996,-0.26711471047976276,0.0)
            (-0.1627591182217334,-0.26173795296762015,0.0)
            (-0.17086830513515983,-0.25572249012216525,0.0)
            (-0.1785057926812943,-0.24910454518968375,0.0)
            (-0.18563614605016154,-0.24192573564902617,0.0)
            (-0.19222957593913348,-0.23423241600411582,0.0)
            (-0.19826240876389944,-0.22607494856510982,0.0)
            (-0.20371745656518825,-0.21750691470387282,0.0)
            (-0.20858428006146879,-0.20858428006146867,0.0)
            (-0.21285934011835672,-0.19936452794658605,0.0)
            (-0.2165460348082544,-0.18990577568124922,0.0)
            (-0.2196546211862791,-0.18026588891508297,0.0)
            (-0.22220202287742452,-0.1705016089373662,0.0)
            (-0.22421152652143128,-0.1606677077670947,0.0)
            (-0.22571237202266103,-0.15081618529963567,0.0)
            (-0.22673924336980333,-0.14099552204298624,0.0)
            (-0.22733166849341513,-0.13124999999999998,0.0)
            (-0.22753333818890986,-0.12161910306202985,0.0)
            (-0.2273913555219852,-0.11213700689472511,0.0)
            (-0.22695542832878324,-0.10283216674200663,0.0)
            (-0.2262770184038343,-0.09372700987621457,0.0)
            (-0.22540846171821094,-0.0848377376102238,0.0)
            (-0.22440207451545247,-0.0761742398920469,0.0)
            (-0.2233092603849951,-0.06774012355659675,0.0)
            (-0.22217963340770663,-0.05953285334623789,0.0)
            (-0.22106017220567709,-0.05154400286517631,0.0)
            (-0.2199944192131008,-0.04375961073599081,0.0)
            (-0.2190217387256257,-0.0361606354122175,0.0)
            (-0.21817664629487432,-0.028723500399962038,0.0)
            (-0.21748822082982144,-0.021420720083181945,0.0)
            (-0.21697960936787664,-0.014221594958268366,0.0)
            (-0.21666763290972968,-0.007092963887666751,0.0)
            (-0.2165625,-0.0,0.0)
            (-0.21666763290972968,0.007092963887666825,0.0)
            (-0.21697960936787664,0.01422159495826829,0.0)
            (-0.21748822082982144,0.021420720083181945,0.0)
            (-0.21817664629487432,0.02872350039996211,0.0)
            (-0.2190217387256257,0.03616063541221744,0.0)
            (-0.2199944192131008,0.04375961073599081,0.0)
            (-0.22106017220567709,0.05154400286517639,0.0)
            (-0.22217963340770663,0.059532853346237806,0.0)
            (-0.2233092603849951,0.06774012355659675,0.0)
            (-0.22440207451545247,0.07617423989204698,0.0)
            (-0.22540846171821094,0.08483773761022372,0.0)
            (-0.2262770184038343,0.09372700987621457,0.0)
            (-0.22695542832878324,0.10283216674200671,0.0)
            (-0.2273913555219852,0.11213700689472506,0.0)
            (-0.22753333818890986,0.12161910306202985,0.0)
            (-0.22733166849341513,0.13125000000000003,0.0)
            (-0.22673924336980333,0.14099552204298615,0.0)
            (-0.22571237202266103,0.15081618529963567,0.0)
            (-0.22421152652143128,0.16066770776709474,0.0)
            (-0.22220202287742452,0.1705016089373661,0.0)
            (-0.2196546211862791,0.18026588891508297,0.0)
            (-0.2165460348082543,0.18990577568124933,0.0)
            (-0.21285934011835672,0.199364527946586,0.0)
            (-0.20858428006146879,0.20858428006146867,0.0)
            (-0.20371745656518825,0.21750691470387287,0.0)
            (-0.19826240876389956,0.22607494856510973,0.0)
            (-0.19222957593913348,0.23423241600411582,0.0)
            (-0.18563614605016143,0.24192573564902622,0.0)
            (-0.1785057926812944,0.24910454518968367,0.0)
            (-0.17086830513515983,0.25572249012216525,0.0)
            (-0.16275911822173328,0.26173795296762026,0.0)
            (-0.15421875000000007,0.2671147104797627,0.0)
            (-0.145292157293629,0.2718225075613859,0.0)
            (-0.13602802019723037,0.2758375380097221,0.0)
            (-0.12647796799178768,0.27914282377952104,0.0)
            (-0.11669575987621461,0.2817284861645913,0.0)
            (-0.1067364346798022,0.2835919041240575,0.0)
            (-0.09665544423469585,0.28473775688758635,0.0)
            (-0.08650778534973491,0.2851779499317424,0.0)
            (-0.07634714533258546,0.28493142539405425,0.0)
            (-0.06622507575605785,0.28402385994858204,0.0)
            (-0.05619020866122382,0.28248725507336214,0.0)
            (-0.046287528643105924,0.28035942646350676,0.0)
            (-0.03655771328716684,0.27768340105282374,0.0)
            (-0.027036553233402705,0.2745067316723952,0.0)
            (-0.01775446176001516,0.27088074076988616,0.0)
            (-0.008736082224173325,0.26685970581460516,0.0)
            (0.0,0.26249999999999996,0.0)
            (0.00844143625725935,0.25785920261048684,0.0)
            (0.016582181085809777,0.25299519393038056,0.0)
            (0.02442244543961647,0.24796524983050805,0.0)
            (0.031968537628360494,0.24282515116842668,0.0)
            (0.03923259488905306,0.23762832288105468,0.0)
            (0.04623221039724368,0.2324250171383338,0.0)
            (0.05298996233698805,0.22726155417201807,0.0)
            (0.05953285334623781,0.22217963340770658,0.0)
            (0.06589167020885789,0.2172157263276672,0.0)
            (0.07210027504946415,0.2124005610973441,0.0)
            (0.07819484047884528,0.20775870742353858,0.0)
            (0.08421304211545744,0.20330826840383423,0.0)
            (0.09019322265551954,0.19906068430409612,0.0)
            (0.09617354216774521,0.1950206512949393,0.0)
            (0.10219112954001974,0.19118615622150048,0.0)
            (0.1082812500000001,0.18754862650706744,0.0)
            (0.11447650336970971,0.18409319233383373,0.0)
            (0.12080606720013143,0.18079905633667095,0.0)
            (0.1272949981743019,0.17763996422091416,0.0)
            (0.13396360417941677,0.17458476800387218,0.0)
            (0.1408268982467804,0.17159807201132107,0.0)
            (0.14789414416363678,0.16864095036135324,0.0)
            (0.1551685019968192,0.1656717234624909,0.0)
            (0.16264678006146882,0.16264678006146868,0.0)
            (0.17031929804800705,0.1595214306154213,0.0)
            (0.1781698641182088,0.15625077724628691,0.0)
            (0.18617586682915777,0.1527905852708309,0.0)
            (0.19430848077547402,0.14909814129221208,0.0)
            (0.20253298288916666,0.14513308308850145,0.0)
            (0.2108091744361753,0.14085818703565547,0.0)
            (0.21909190193165062,0.1362400995484569,0.0)
            (0.22733166849341502,0.13125000000000003,0.0)
            (0.23547532559397655,0.1258641837716189,0.0)
            (0.2434668337826762,0.1200645554702505,0.0)
            (0.251248079754834,0.1138390239053006,0.0)
            (0.25875973616459125,0.10718179211545753,0.0)
            (0.265942149829385,0.10009353754842372,0.0)
            (0.272736243469478,0.09258147939211298,0.0)
            (0.27908441587441457,0.08465933200199599,0.0)
            (0.28493142539405425,0.07634714533258545,0.0)
            (0.29022524191492316,0.06767103522786964,0.0)
            (0.2949178529985952,0.05866280832247653,0.0)
            (0.2989660106189358,0.049359488119941536,0.0)
            (0.30233190592637604,0.03980275051556508,0.0)
            (0.3049837606730821,0.030038278589837368,0.0)
            (0.3068963253323902,0.0201150478875567,0.0)
            (0.3080512755153624,0.010084554593765768,0.0)
            (0.30843750000000014,-0.0,0.0)

            (0.3599999999999999,-0.0,0.0)
            (0.3595184897812822,-0.011769416736230097,0.0)
            (0.35807879760146744,-0.023469724355516988,0.0)
            (0.3556953623890946,-0.03503293540933703,0.0)
            (0.35239199531434817,-0.04639328631293984,0.0)
            (0.348201503719054,-0.057488300929543386,0.0)
            (0.3431651735319041,-0.06825979706948221,0.0)
            (0.33733211889944226,-0.07865481841247898,0.0)
            (0.33075851000025347,-0.08862647564428935,0.0)
            (0.32350669205969185,-0.09813468216108924,0.0)
            (0.3156442104103445,-0.10714677150935889,0.0)
            (0.3072427580181687,-0.11563798576458227,0.0)
            (0.2983770631889824,-0.12359182627393048,0.0)
            (0.2891237361627532,-0.13100026055816338,0.0)
            (0.27956009397699244,-0.13786378164563537,0.0)
            (0.2697629833241417,-0.14419131865406148,0.0)
            (0.2598076211353315,-0.14999999999999997,0.0)
            (0.24976647229428206,-0.1553147731578668,0.0)
            (0.23970818322611986,-0.16016788736613843,0.0)
            (0.2296965891278424,-0.16459824804574905,0.0)
            (0.219789811326913,-0.16865065391394413,0.0)
            (0.2100394596939663,-0.17237492980794944,0.0)
            (0.20048995322162266,-0.17582497004188194,0.0)
            (0.19117796984504065,-0.17905770867630477,0.0)
            (0.18213203435596426,-0.1821320343559642,0.0)
            (0.17337225088874275,-0.18510766834559103,0.0)
            (0.1649101839747471,-0.18804402504940324,0.0)
            (0.15674888961327116,-0.19099907462577143,0.0)
            (0.1488830952360074,-0.19402822729869845,0.0)
            (0.14129952489250863,-0.1971832586223697,0.0)
            (0.13397736349933154,-0.20051129427982853,0.0)
            (0.12688885161827868,-0.20405387200325592,0.0)
            (0.1200000000000001,-0.20784609690826522,0.0)
            (0.11327141108625849,-0.21191590496009152,0.0)
            (0.10665919284236303,-0.2162834474623974,0.0)
            (0.1001159487217147,-0.22096060741076906,0.0)
            (0.09359182627393059,-0.22595065631778954,0.0)
            (0.08703560591860215,-0.23124805773298127,0.0)
            (0.08039581073528712,-0.236838421189598,0.0)
            (0.07362181777821508,-0.24269860775373595,0.0)
            (0.06666495141722306,-0.2487969857731873,0.0)
            (0.05947953953459284,-0.2550938328678929,0.0)
            (0.05202391406509621,-0.26154187771441995,0.0)
            (0.04426133834226054,-0.2680869727961072,0.0)
            (0.03616084499087657,-0.27466888705906745,0.0)
            (0.0276979696621098,-0.28122220537022247,0.0)
            (0.01885536771650065,-0.28767731985190387,0.0)
            (0.009623302990589,-0.2939614965994038,0.0)
            (0.0,-0.29999999999999993,0.0)
            (-0.010008146702476628,-0.30571725588641546,0.0)
            (-0.020386509821585186,-0.31103803409125813,0.0)
            (-0.031112314535626462,-0.3158886306330956,0.0)
            (-0.04215487034115428,-0.32019802976521866,0.0)
            (-0.053475945694492655,-0.32389902645482005,0.0)
            (-0.0650302791445807,-0.3269292905275182,0.0)
            (-0.07676621828603092,-0.32923235469850715,0.0)
            (-0.08862647564428938,-0.3307585100002536,0.0)
            (-0.10054898857446237,-0.33146559368558925,0.0)
            (-0.11246786844660983,-0.3313196565074653,0.0)
            (-0.12431442283413785,-0.330295498321414,0.0)
            (-0.1360182331451234,-0.3283770631889824,0.0)
            (-0.14750826916092197,-0.32555768754193637,0.0)
            (-0.15871402128903767,-0.3218401974572155,0.0)
            (-0.16956663100934,-0.31723685364892146,0.0)
            (-0.17999999999999994,-0.31176914536239786,0.0)
            (-0.1899518587719421,-0.30546743691269135,0.0)
            (-0.19936477631242977,-0.2983704731016985,0.0)
            (-0.20818709322817253,-0.2905247521325994,0.0)
            (-0.216373762169225,-0.2819837768760425,0.0)
            (-0.22388708088491605,-0.2728071973918707,0.0)
            (-0.23069730508529418,-0.2630598594379831,0.0)
            (-0.23678313032498,-0.2528107752731103,0.0)
            (-0.2421320343559642,-0.24213203435596417,0.0)
            (-0.2467404737736607,-0.23109767253741795,0.0)
            (-0.2506139312657638,-0.21978251901815926,0.0)
            (-0.2537668123236758,-0.20826104069023782,0.0)
            (-0.2562221928478281,-0.19660620349128824,0.0)
            (-0.25801142162712676,-0.1848883700749321,0.0)
            (-0.25917358415540726,-0.1731742524456228,0.0)
            (-0.2597548366216652,-0.161525937232354,0.0)
            (-0.2598076211353316,-0.14999999999999994,0.0)
            (-0.25938977528487117,-0.13864672344153706,0.0)
            (-0.2585635509426205,-0.12750943248576538,0.0)
            (-0.2573945587899522,-0.11662395732447337,0.0)
            (-0.25595065631778957,-0.10601823314512335,0.0)
            (-0.25430079803622685,-0.09571204298815782,0.0)
            (-0.252513867286719,-0.085716907672538,0.0)
            (-0.2506575093796335,-0.07603612419158817,0.0)
            (-0.24879698577318732,-0.06666495141722308,0.0)
            (-0.24699406866695783,-0.05759093940814491,0.0)
            (-0.24530599471003411,-0.04879439614019474,0.0)
            (-0.24378449553187342,-0.04024898310720986,0.0)
            (-0.24247492150993788,-0.031922429019091064,0.0)
            (-0.24141547361422355,-0.023777348788399332,0.0)
            (-0.24063655634169467,-0.015772153182568874,0.0)
            (-0.24016026270453728,-0.007862032956835557,0.0)
            (-0.24,-0.0,0.0)
            (-0.24016026270453728,0.00786203295683564,0.0)
            (-0.24063655634169467,0.015772153182568787,0.0)
            (-0.24141547361422355,0.023777348788399332,0.0)
            (-0.24247492150993788,0.031922429019091154,0.0)
            (-0.24378449553187342,0.04024898310720978,0.0)
            (-0.24530599471003411,0.04879439614019474,0.0)
            (-0.24699406866695783,0.05759093940814499,0.0)
            (-0.24879698577318732,0.06666495141722299,0.0)
            (-0.2506575093796335,0.07603612419158817,0.0)
            (-0.252513867286719,0.08571690767253809,0.0)
            (-0.25430079803622685,0.09571204298815773,0.0)
            (-0.25595065631778957,0.10601823314512335,0.0)
            (-0.2573945587899522,0.11662395732447346,0.0)
            (-0.2585635509426205,0.1275094324857653,0.0)
            (-0.25938977528487117,0.13864672344153706,0.0)
            (-0.2598076211353315,0.15000000000000002,0.0)
            (-0.2597548366216653,0.1615259372323539,0.0)
            (-0.25917358415540726,0.1731742524456228,0.0)
            (-0.25801142162712665,0.1848883700749322,0.0)
            (-0.2562221928478281,0.19660620349128813,0.0)
            (-0.2537668123236758,0.20826104069023782,0.0)
            (-0.2506139312657636,0.21978251901815937,0.0)
            (-0.24674047377366082,0.2310976725374179,0.0)
            (-0.2421320343559642,0.24213203435596417,0.0)
            (-0.23678313032497988,0.25281077527311036,0.0)
            (-0.2306973050852943,0.263059859437983,0.0)
            (-0.22388708088491605,0.2728071973918707,0.0)
            (-0.21637376216922488,0.2819837768760426,0.0)
            (-0.20818709322817264,0.29052475213259926,0.0)
            (-0.19936477631242977,0.2983704731016985,0.0)
            (-0.18995185877194198,0.3054674369126914,0.0)
            (-0.18000000000000005,0.3117691453623978,0.0)
            (-0.16956663100934,0.31723685364892146,0.0)
            (-0.15871402128903755,0.32184019745721554,0.0)
            (-0.14750826916092208,0.3255576875419363,0.0)
            (-0.1360182331451234,0.3283770631889824,0.0)
            (-0.12431442283413774,0.3302954983214141,0.0)
            (-0.11246786844660994,0.33131965650746525,0.0)
            (-0.10054898857446237,0.33146559368558925,0.0)
            (-0.08862647564428938,0.3307585100002536,0.0)
            (-0.07676621828603114,0.32923235469850715,0.0)
            (-0.0650302791445807,0.3269292905275182,0.0)
            (-0.053475945694492655,0.3238990264548201,0.0)
            (-0.042154870341154504,0.32019802976521866,0.0)
            (-0.031112314535626462,0.3158886306330956,0.0)
            (-0.020386509821585186,0.31103803409125813,0.0)
            (-0.010008146702476628,0.30571725588641546,0.0)
            (0.0,0.29999999999999993,0.0)
            (0.009623302990589222,0.2939614965994038,0.0)
            (0.01885536771650065,0.28767731985190387,0.0)
            (0.0276979696621098,0.28122220537022247,0.0)
            (0.03616084499087657,0.27466888705906745,0.0)
            (0.04426133834226054,0.26808697279610727,0.0)
            (0.05202391406509621,0.26154187771441995,0.0)
            (0.05947953953459306,0.2550938328678929,0.0)
            (0.06666495141722306,0.2487969857731873,0.0)
            (0.07362181777821508,0.24269860775373595,0.0)
            (0.08039581073528712,0.23683842118959797,0.0)
            (0.08703560591860215,0.23124805773298127,0.0)
            (0.09359182627393059,0.22595065631778954,0.0)
            (0.10011594872171492,0.22096060741076903,0.0)
            (0.10665919284236303,0.2162834474623974,0.0)
            (0.11327141108625849,0.21191590496009152,0.0)
            (0.1200000000000001,0.2078460969082652,0.0)
            (0.12688885161827868,0.20405387200325595,0.0)
            (0.13397736349933154,0.20051129427982853,0.0)
            (0.14129952489250885,0.19718325862236968,0.0)
            (0.1488830952360074,0.19402822729869848,0.0)
            (0.15674888961327116,0.19099907462577143,0.0)
            (0.1649101839747471,0.18804402504940318,0.0)
            (0.17337225088874275,0.18510766834559106,0.0)
            (0.18213203435596426,0.1821320343559642,0.0)
            (0.19117796984504065,0.17905770867630472,0.0)
            (0.20048995322162266,0.17582497004188202,0.0)
            (0.2100394596939663,0.17237492980794944,0.0)
            (0.219789811326913,0.16865065391394407,0.0)
            (0.2296965891278422,0.1645982480457491,0.0)
            (0.23970818322611986,0.16016788736613843,0.0)
            (0.24976647229428206,0.1553147731578667,0.0)
            (0.2598076211353315,0.15000000000000002,0.0)
            (0.2697629833241417,0.14419131865406148,0.0)
            (0.27956009397699244,0.1378637816456353,0.0)
            (0.2891237361627532,0.13100026055816344,0.0)
            (0.2983770631889824,0.12359182627393048,0.0)
            (0.3072427580181687,0.11563798576458219,0.0)
            (0.3156442104103443,0.10714677150935896,0.0)
            (0.32350669205969185,0.09813468216108924,0.0)
            (0.33075851000025347,0.08862647564428927,0.0)
            (0.33733211889944226,0.07865481841247905,0.0)
            (0.3431651735319041,0.06825979706948221,0.0)
            (0.348201503719054,0.05748830092954331,0.0)
            (0.35239199531434817,0.04639328631293993,0.0)
            (0.3556953623890946,0.03503293540933703,0.0)
            (0.35807879760146744,0.02346972435551691,0.0)
            (0.3595184897812822,0.01176941673623018,0.0)
            (0.3599999999999999,-0.0,0.0)

            (0.0,-0.0,0.0)
            (0.003131510416666705,-0.0,0.0)
            (0.006276041666666732,-0.0,0.0)
            (0.00943359375000008,-0.0,0.0)
            (0.01260416666666675,-0.0,0.0)
            (0.01578776041666674,-0.0,0.0)
            (0.018984375000000053,-0.0,0.0)
            (0.022194010416666687,-0.0,0.0)
            (0.025416666666666643,-0.0,0.0)
            (0.02865234374999992,-0.0,0.0)
            (0.03190104166666674,-0.0,0.0)
            (0.03516276041666666,-0.0,0.0)
            (0.0384374999999999,-0.0,0.0)
            (0.04172526041666669,-0.0,0.0)
            (0.04502604166666657,-0.0,0.0)
            (0.04833984375,-0.0,0.0)
            (0.05166666666666675,-0.0,0.0)
            (0.0550065104166666,-0.0,0.0)
            (0.05835937499999999,-0.0,0.0)
            (0.061725260416666705,-0.0,0.0)
            (0.06510416666666674,-0.0,0.0)
            (0.0684960937500001,-0.0,0.0)
            (0.07190104166666655,-0.0,0.0)
            (0.07531901041666655,-0.0,0.0)
            (0.0787500000000001,-0.0,0.0)
            (0.08219401041666674,-0.0,0.0)
            (0.0856510416666667,-0.0,0.0)
            (0.08912109374999999,-0.0,0.0)
            (0.0926041666666666,-0.0,0.0)
            (0.09610026041666675,-0.0,0.0)
            (0.099609375,-0.0,0.0)
            (0.10313151041666657,-0.0,0.0)
            (0.10666666666666669,-0.0,0.0)
            (0.1102148437499999,-0.0,0.0)
            (0.11377604166666666,-0.0,0.0)
            (0.11735026041666674,-0.0,0.0)
            (0.12093749999999992,-0.0,0.0)
            (0.12453776041666664,-0.0,0.0)
            (0.1281510416666667,-0.0,0.0)
            (0.13177734375000005,-0.0,0.0)
            (0.13541666666666674,-0.0,0.0)
            (0.13906901041666675,-0.0,0.0)
            (0.14273437500000008,-0.0,0.0)
            (0.14641276041666673,-0.0,0.0)
            (0.1501041666666667,-0.0,0.0)
            (0.15380859375,-0.0,0.0)
            (0.15752604166666662,-0.0,0.0)
            (0.16125651041666655,-0.0,0.0)
            (0.16500000000000004,-0.0,0.0)
            (0.16875651041666662,-0.0,0.0)
            (0.17252604166666674,-0.0,0.0)
            (0.17630859374999996,-0.0,0.0)
            (0.18010416666666673,-0.0,0.0)
            (0.1839127604166666,-0.0,0.0)
            (0.187734375,-0.0,0.0)
            (0.19156901041666652,-0.0,0.0)
            (0.19541666666666657,-0.0,0.0)
            (0.19927734374999995,-0.0,0.0)
            (0.20315104166666664,-0.0,0.0)
            (0.20703776041666666,-0.0,0.0)
            (0.2109375,-0.0,0.0)
            (0.21485026041666666,-0.0,0.0)
            (0.21877604166666664,-0.0,0.0)
            (0.22271484374999995,-0.0,0.0)
            (0.22666666666666657,-0.0,0.0)
            (0.23063151041666674,-0.0,0.0)
            (0.234609375,-0.0,0.0)
            (0.2386002604166666,-0.0,0.0)
            (0.24260416666666673,-0.0,0.0)
            (0.24662109374999996,-0.0,0.0)
            (0.2506510416666665,-0.0,0.0)
            (0.2546940104166666,-0.0,0.0)
            (0.25875000000000004,-0.0,0.0)
            (0.26281901041666655,-0.0,0.0)
            (0.26690104166666684,-0.0,0.0)
            (0.27099609375,-0.0,0.0)
            (0.2751041666666667,-0.0,0.0)
            (0.27922526041666673,-0.0,0.0)
            (0.2833593750000001,-0.0,0.0)
            (0.28750651041666675,-0.0,0.0)
            (0.29166666666666674,-0.0,0.0)
            (0.29583984375000005,-0.0,0.0)
            (0.3000260416666667,-0.0,0.0)
            (0.30422526041666664,-0.0,0.0)
            (0.30843750000000014,-0.0,0.0)
            (0.3126627604166665,-0.0,0.0)
            (0.31690104166666666,-0.0,0.0)
            (0.3211523437499999,-0.0,0.0)
            (0.3254166666666667,-0.0,0.0)
            (0.3296940104166668,-0.0,0.0)
            (0.333984375,-0.0,0.0)
            (0.33828776041666675,-0.0,0.0)
            (0.3426041666666666,-0.0,0.0)
            (0.34693359375,-0.0,0.0)
            (0.3512760416666665,-0.0,0.0)
            (0.35563151041666674,-0.0,0.0)
            (0.3599999999999999,-0.0,0.0)

            (0.0,-0.0,0.0)
            (0.0028894253189843955,-0.0011968391545875636,0.0)
            (0.005783454197742177,-0.002395585166068444,0.0)
            (0.008682086636273345,-0.0035962380344426413,0.0)
            (0.0115853226345779,-0.0047987977597101555,0.0)
            (0.01449316219265584,-0.006003264341870987,0.0)
            (0.017405605310506944,-0.007209637780925135,0.0)
            (0.020322651988131435,-0.0084179180768726,0.0)
            (0.023244302225529312,-0.009628105229713378,0.0)
            (0.026170556022700575,-0.010840199239447476,0.0)
            (0.029101413379645225,-0.012054200106074891,0.0)
            (0.03203687429636304,-0.01327010782959562,0.0)
            (0.03497693877285446,-0.014487922410009669,0.0)
            (0.037921606809119046,-0.015707643847317036,0.0)
            (0.04087087840515702,-0.01692927214151772,0.0)
            (0.04382475356096838,-0.018152807292611716,0.0)
            (0.04678323227655312,-0.019378249300599032,0.0)
            (0.04974631455191125,-0.020605598165479664,0.0)
            (0.05271400038704255,-0.021834853887253612,0.0)
            (0.05568628978194723,-0.023066016465920873,0.0)
            (0.0586631827366253,-0.024299085901481457,0.0)
            (0.06164467925107675,-0.025534062193935354,0.0)
            (0.06463077932530159,-0.02677094534328257,0.0)
            (0.06762148295929982,-0.0280097353495231,0.0)
            (0.07061679015307121,-0.029250432212656954,0.0)
            (0.0736167009066162,-0.030493035932684116,0.0)
            (0.07662121521993437,-0.0317375465096046,0.0)
            (0.07963033309302592,-0.032983963943418404,0.0)
            (0.08264405452589085,-0.03423228823412552,0.0)
            (0.08566237951852895,-0.03548251938172595,0.0)
            (0.08868530807094066,-0.0367346573862197,0.0)
            (0.09171284018312553,-0.03798870224760677,0.0)
            (0.09474497585508379,-0.03924465396588714,0.0)
            (0.09778171508681544,-0.04050251254106084,0.0)
            (0.10082305787832047,-0.041762277973127857,0.0)
            (0.10386900422959888,-0.04302395026208819,0.0)
            (0.10691955414065046,-0.04428752940794184,0.0)
            (0.10997470761147565,-0.04555301541068881,0.0)
            (0.113034464642074,-0.04682040827032909,0.0)
            (0.11609882523244575,-0.0480897079868627,0.0)
            (0.11916778938259087,-0.04936091456028962,0.0)
            (0.12224135709250916,-0.05063402799060985,0.0)
            (0.12531952836220106,-0.0519090482778234,0.0)
            (0.12840230319166612,-0.053185975421930265,0.0)
            (0.13148968158090457,-0.05446480942293044,0.0)
            (0.1345816635299164,-0.055745550280823945,0.0)
            (0.13767824903870163,-0.05702819799561076,0.0)
            (0.14077943810726024,-0.05831275256729089,0.0)
            (0.143885230735592,-0.059599213995864354,0.0)
            (0.1469956269236974,-0.060887582281331114,0.0)
            (0.15011062667157593,-0.06217785742369121,0.0)
            (0.15323022997922786,-0.0634700394229446,0.0)
            (0.15635443684665318,-0.06476412827909132,0.0)
            (0.15948324727385188,-0.06606012399213136,0.0)
            (0.16261666126082375,-0.0673580265620647,0.0)
            (0.16575467880756922,-0.06865783598889137,0.0)
            (0.16889729991408786,-0.06995955227261137,0.0)
            (0.1720445245803799,-0.07126317541322467,0.0)
            (0.1751963528064453,-0.07256870541073127,0.0)
            (0.1783527845922841,-0.07387614226513121,0.0)
            (0.18151381993789606,-0.07518548597642447,0.0)
            (0.18467945884328163,-0.07649673654461103,0.0)
            (0.18784970130844036,-0.07780989396969094,0.0)
            (0.19102454733337249,-0.07912495825166413,0.0)
            (0.194203996918078,-0.08044192939053064,0.0)
            (0.19738805006255689,-0.08176080738629048,0.0)
            (0.20057670676680894,-0.08308159223894364,0.0)
            (0.2037699670308346,-0.08440428394849009,0.0)
            (0.20696783085463344,-0.08572888251492987,0.0)
            (0.21017029823820566,-0.08705538793826298,0.0)
            (0.21337736918155126,-0.0883838002184894,0.0)
            (0.21658904368467025,-0.08971411935560915,0.0)
            (0.2198053217475624,-0.09104634534962219,0.0)
            (0.22302620337022816,-0.09238047820052855,0.0)
            (0.22625168855266709,-0.09371651790832826,0.0)
            (0.2294817772948794,-0.09505446447302125,0.0)
            (0.2327164695968651,-0.09639431789460758,0.0)
            (0.23595576545862418,-0.09773607817308723,0.0)
            (0.23919966488015665,-0.09907974530846017,0.0)
            (0.24244816786146228,-0.10042531930072646,0.0)
            (0.24570127440254153,-0.10177280014988603,0.0)
            (0.24895898450339393,-0.10312218785593891,0.0)
            (0.2522212981640197,-0.10447348241888513,0.0)
            (0.2554882153844189,-0.10582668383872469,0.0)
            (0.25875973616459125,-0.10718179211545753,0.0)
            (0.262035860504537,-0.1085388072490837,0.0)
            (0.2653165884042563,-0.10989772923960318,0.0)
            (0.2686019198637488,-0.11125855808701599,0.0)
            (0.2718918548830147,-0.1126212937913221,0.0)
            (0.275186393462054,-0.11398593635252158,0.0)
            (0.27848553560086664,-0.11535248577061433,0.0)
            (0.28178928129945247,-0.1167209420456004,0.0)
            (0.2850976305578117,-0.11809130517747976,0.0)
            (0.2884105833759443,-0.11946357516625246,0.0)
            (0.29172813975385026,-0.12083775201191847,0.0)
            (0.2950502996915296,-0.12221383571447783,0.0)
            (0.2983770631889824,-0.12359182627393048,0.0)

            (0.0,-0.0,0.0)
            (0.0022064534828747373,-0.002206453482874627,0.0)
            (0.004406396549082592,-0.0044063965490825875,0.0)
            (0.006599829198623786,-0.006599829198623881,0.0)
            (0.00878675143149854,-0.008786751431498508,0.0)
            (0.010967163247706413,-0.010967163247706468,0.0)
            (0.013141064647247847,-0.013141064647247763,0.0)
            (0.015308455630122397,-0.01530845563012239,0.0)
            (0.017469336196330287,-0.017469336196330353,0.0)
            (0.01962370634587174,-0.01962370634587164,0.0)
            (0.021771566078746307,-0.02177156607874627,0.0)
            (0.023912915394954215,-0.02391291539495423,0.0)
            (0.026047754294495462,-0.026047754294495528,0.0)
            (0.02817608277737005,-0.02817608277737015,0.0)
            (0.030297900843578196,-0.030297900843578116,0.0)
            (0.03241320849311946,-0.03241320849311941,0.0)
            (0.034522005725994065,-0.03452200572599403,0.0)
            (0.03662429254220201,-0.036624292542202,0.0)
            (0.03872006894174329,-0.03872006894174329,0.0)
            (0.04080933492461791,-0.04080933492461792,0.0)
            (0.042892090490825874,-0.042892090490825874,0.0)
            (0.044968335640367174,-0.044968335640367174,0.0)
            (0.047038070373241814,-0.0470380703732418,0.0)
            (0.04910129468944979,-0.04910129468944976,0.0)
            (0.05115800858899111,-0.051158008588991055,0.0)
            (0.05320821207186577,-0.05320821207186568,0.0)
            (0.05525190513807354,-0.05525190513807364,0.0)
            (0.05728908778761488,-0.05728908778761493,0.0)
            (0.059319760020489554,-0.05931976002048957,0.0)
            (0.06134392183669757,-0.06134392183669752,0.0)
            (0.06336157323623892,-0.06336157323623881,0.0)
            (0.06537271421911339,-0.06537271421911343,0.0)
            (0.06737734478532142,-0.06737734478532138,0.0)
            (0.0693754649348628,-0.0693754649348627,0.0)
            (0.07136707466773728,-0.07136707466773731,0.0)
            (0.07335217398394533,-0.07335217398394527,0.0)
            (0.0753307628834865,-0.07533076288348659,0.0)
            (0.07730284136636123,-0.07730284136636123,0.0)
            (0.07926840943256908,-0.07926840943256916,0.0)
            (0.08122746708211048,-0.08122746708211045,0.0)
            (0.08318001431498523,-0.0831800143149851,0.0)
            (0.08512605113119309,-0.08512605113119304,0.0)
            (0.0870655775307343,-0.08706557753073435,0.0)
            (0.08899859351360906,-0.08899859351360896,0.0)
            (0.09092509907981694,-0.09092509907981693,0.0)
            (0.09284509422935816,-0.09284509422935824,0.0)
            (0.09475857896223294,-0.09475857896223285,0.0)
            (0.09666555327844084,-0.09666555327844079,0.0)
            (0.09856601717798208,-0.09856601717798211,0.0)
            (0.10045997066085666,-0.10045997066085671,0.0)
            (0.1023474137270648,-0.1023474137270647,0.0)
            (0.10422834637660605,-0.10422834637660598,0.0)
            (0.10610276860948065,-0.1061027686094806,0.0)
            (0.10797068042568858,-0.10797068042568857,0.0)
            (0.10983208182522985,-0.10983208182522985,0.0)
            (0.11168697280810447,-0.11168697280810448,0.0)
            (0.11353535337431242,-0.11353535337431246,0.0)
            (0.11537722352385371,-0.11537722352385374,0.0)
            (0.11721258325672834,-0.11721258325672837,0.0)
            (0.11904143257293631,-0.11904143257293634,0.0)
            (0.12086377147247762,-0.12086377147247762,0.0)
            (0.12267959995535227,-0.12267959995535226,0.0)
            (0.12448891802156026,-0.12448891802156023,0.0)
            (0.12629172567110158,-0.1262917256711015,0.0)
            (0.12808802290397625,-0.12808802290397614,0.0)
            (0.12987780972018426,-0.12987780972018412,0.0)
            (0.13166108611972538,-0.13166108611972538,0.0)
            (0.13343785210260006,-0.1334378521026,0.0)
            (0.1352081076688081,-0.13520810766880798,0.0)
            (0.13697185281834923,-0.13697185281834928,0.0)
            (0.13872908755122393,-0.1387290875512239,0.0)
            (0.14047981186743197,-0.14047981186743186,0.0)
            (0.14222402576697313,-0.14222402576697316,0.0)
            (0.14396172924984785,-0.14396172924984776,0.0)
            (0.1456929223160559,-0.14569292231605574,0.0)
            (0.14741760496559708,-0.14741760496559705,0.0)
            (0.1491357771984716,-0.14913577719847165,0.0)
            (0.15084743901467967,-0.15084743901467965,0.0)
            (0.1525525904142211,-0.15255259041422092,0.0)
            (0.15425123139709562,-0.15425123139709554,0.0)
            (0.1559433619633035,-0.15594336196330352,0.0)
            (0.15762898211284493,-0.1576289821128448,0.0)
            (0.15930809184571948,-0.15930809184571942,0.0)
            (0.16098069116192737,-0.1609806911619274,0.0)
            (0.16264678006146882,-0.16264678006146868,0.0)
            (0.1643063585443434,-0.1643063585443433,0.0)
            (0.1659594266105513,-0.16595942661055127,0.0)
            (0.16760598426009254,-0.1676059842600926,0.0)
            (0.16924603149296713,-0.16924603149296719,0.0)
            (0.17087956830917528,-0.1708795683091752,0.0)
            (0.17250659470871654,-0.17250659470871646,0.0)
            (0.17412711069159115,-0.17412711069159106,0.0)
            (0.1757411162577991,-0.17574111625779903,0.0)
            (0.17734861140734037,-0.17734861140734035,0.0)
            (0.178949596140215,-0.17894959614021494,0.0)
            (0.18054407045642296,-0.1805440704564229,0.0)
            (0.18213203435596426,-0.1821320343559642,0.0)

            (0.0,-0.0,0.0)
            (0.0011935839462542397,-0.002881566550877762,0.0)
            (0.002382564332735093,-0.005752019125315508,0.0)
            (0.0035669411594425604,-0.008611357723313237,0.0)
            (0.0047467144263768635,-0.01145958234487095,0.0)
            (0.005921884133537558,-0.014296692989988646,0.0)
            (0.007092450280925089,-0.017122689658666323,0.0)
            (0.008258412868539233,-0.019937572350903994,0.0)
            (0.009419771896379991,-0.022741341066701632,0.0)
            (0.010576527364447585,-0.02553399580605926,0.0)
            (0.011728679272741571,-0.02831553656897688,0.0)
            (0.012876227621262393,-0.031085963355454473,0.0)
            (0.014019172410009606,-0.03384527616549205,0.0)
            (0.015157513638983655,-0.03659347499908961,0.0)
            (0.016291251308184318,-0.03933055985624717,0.0)
            (0.017420385417611817,-0.0420565307369647,0.0)
            (0.018544915967265707,-0.0447713876412422,0.0)
            (0.019664842957146433,-0.0474751305690797,0.0)
            (0.02078016638725355,-0.050167759520477175,0.0)
            (0.021890886257587505,-0.052849274495434646,0.0)
            (0.022997002568148073,-0.0555196754939521,0.0)
            (0.024098515318935254,-0.058178962516029525,0.0)
            (0.02519542450994927,-0.060827135561666947,0.0)
            (0.02628773014118968,-0.06346419463086433,0.0)
            (0.027375432212656925,-0.06609013972362171,0.0)
            (0.028458530724350783,-0.06870497083993907,0.0)
            (0.029537025676271256,-0.07130868797981643,0.0)
            (0.030610917068418342,-0.07390129114325376,0.0)
            (0.031680204900792264,-0.07648278033025108,0.0)
            (0.03274488917339258,-0.07905315554080837,0.0)
            (0.03380496988621973,-0.08161241677492566,0.0)
            (0.03486044703927349,-0.08416056403260294,0.0)
            (0.03591132063255387,-0.08669759731384018,0.0)
            (0.03695759066606086,-0.0892235166186374,0.0)
            (0.03799925713979446,-0.0917383219469946,0.0)
            (0.0390363200537549,-0.09424201329891181,0.0)
            (0.04006877940794196,-0.09673459067438898,0.0)
            (0.0410966352023554,-0.09921605407342617,0.0)
            (0.042119887436995684,-0.10168640349602331,0.0)
            (0.0431385361118628,-0.10414563894218044,0.0)
            (0.04415258122695631,-0.10659376041189755,0.0)
            (0.045162022782276434,-0.10903076790517464,0.0)
            (0.04616686077782339,-0.11145666142201176,0.0)
            (0.047167095213596966,-0.11387144096240881,0.0)
            (0.04816272608959715,-0.11627510652636586,0.0)
            (0.04915375340582395,-0.1186676581138829,0.0)
            (0.050140177162277366,-0.12104909572495991,0.0)
            (0.051121997358957616,-0.12341941935959688,0.0)
            (0.05209921399586426,-0.12577862901779388,0.0)
            (0.053071827072997735,-0.12812672469955086,0.0)
            (0.054039836590357826,-0.13046370640486782,0.0)
            (0.05500324254794453,-0.1327895741337447,0.0)
            (0.05596204494575807,-0.13510432788618165,0.0)
            (0.056916243783798004,-0.13740796766217855,0.0)
            (0.05786583906206477,-0.1397004934617354,0.0)
            (0.05881083078055793,-0.14198190528485227,0.0)
            (0.05975121893927815,-0.14425220313152917,0.0)
            (0.06068700353822476,-0.14651138700176597,0.0)
            (0.06161818457739798,-0.1487594568955628,0.0)
            (0.06254476205679782,-0.15099641281291962,0.0)
            (0.0634667359764245,-0.15322225475383638,0.0)
            (0.06438410633627778,-0.15543698271831316,0.0)
            (0.06529687313635768,-0.1576405967063499,0.0)
            (0.0662050363766642,-0.15983309671794665,0.0)
            (0.06710859605719732,-0.16201448275310334,0.0)
            (0.06800755217795706,-0.16418475481182004,0.0)
            (0.06890190473894364,-0.16634391289409672,0.0)
            (0.06979165374015683,-0.16849195699993338,0.0)
            (0.07067679918159664,-0.17062888712933008,0.0)
            (0.07155734106326306,-0.1727547032822867,0.0)
            (0.07243327938515609,-0.1748694054588033,0.0)
            (0.07330461414727574,-0.17697299365887997,0.0)
            (0.07417134534962222,-0.17906546788251648,0.0)
            (0.07503347299219532,-0.18114682812971303,0.0)
            (0.07589099707499503,-0.18321707440046964,0.0)
            (0.07674391759802135,-0.18527620669478614,0.0)
            (0.07759223456127429,-0.18732422501266266,0.0)
            (0.07843594796475384,-0.18936112935409918,0.0)
            (0.07927505780846023,-0.19138691971909566,0.0)
            (0.080109564092393,-0.19340159610765212,0.0)
            (0.08093946681655262,-0.19540515851976858,0.0)
            (0.08176476598093885,-0.197397606955445,0.0)
            (0.08258546158555191,-0.19937894141468143,0.0)
            (0.08340155363039137,-0.20134916189747787,0.0)
            (0.08421304211545744,-0.20330826840383423,0.0)
            (0.08501992704075034,-0.20525626093375063,0.0)
            (0.08582220840626986,-0.20719313948722695,0.0)
            (0.086619886212016,-0.20911890406426326,0.0)
            (0.08741296045798874,-0.21103355466485957,0.0)
            (0.08820143114418832,-0.2129370912890159,0.0)
            (0.0889852982706143,-0.2148295139367322,0.0)
            (0.08976456183726711,-0.21671082260800845,0.0)
            (0.09053922184414653,-0.21858101730284468,0.0)
            (0.09130927829125257,-0.22044009802124095,0.0)
            (0.09207473117858522,-0.22228806476319715,0.0)
            (0.09283558050614449,-0.22412491752871339,0.0)
            (0.09359182627393059,-0.22595065631778954,0.0)

            (0.0,-0.0,0.0)
            (0.0,-0.0031249999999999993,0.0)
            (0.0,-0.006249999999999999,0.0)
            (0.0,-0.009374999999999998,0.0)
            (0.0,-0.012499999999999997,0.0)
            (0.0,-0.015624999999999998,0.0)
            (0.0,-0.018749999999999996,0.0)
            (0.0,-0.021875,0.0)
            (0.0,-0.024999999999999994,0.0)
            (0.0,-0.028124999999999994,0.0)
            (0.0,-0.031249999999999997,0.0)
            (0.0,-0.03437499999999999,0.0)
            (0.0,-0.03749999999999999,0.0)
            (0.0,-0.04062499999999999,0.0)
            (0.0,-0.04375,0.0)
            (0.0,-0.04687499999999999,0.0)
            (0.0,-0.04999999999999999,0.0)
            (0.0,-0.05312499999999999,0.0)
            (0.0,-0.05624999999999999,0.0)
            (0.0,-0.05937499999999999,0.0)
            (0.0,-0.06249999999999999,0.0)
            (0.0,-0.06562499999999999,0.0)
            (0.0,-0.06874999999999998,0.0)
            (0.0,-0.071875,0.0)
            (0.0,-0.07499999999999998,0.0)
            (0.0,-0.07812499999999999,0.0)
            (0.0,-0.08124999999999998,0.0)
            (0.0,-0.08437499999999999,0.0)
            (0.0,-0.0875,0.0)
            (0.0,-0.090625,0.0)
            (0.0,-0.09374999999999999,0.0)
            (0.0,-0.09687499999999999,0.0)
            (0.0,-0.09999999999999998,0.0)
            (0.0,-0.103125,0.0)
            (0.0,-0.10624999999999998,0.0)
            (0.0,-0.10937499999999997,0.0)
            (0.0,-0.11249999999999998,0.0)
            (0.0,-0.11562499999999998,0.0)
            (0.0,-0.11874999999999998,0.0)
            (0.0,-0.12187499999999998,0.0)
            (0.0,-0.12499999999999999,0.0)
            (0.0,-0.128125,0.0)
            (0.0,-0.13124999999999998,0.0)
            (0.0,-0.134375,0.0)
            (0.0,-0.13749999999999996,0.0)
            (0.0,-0.14062499999999997,0.0)
            (0.0,-0.14375,0.0)
            (0.0,-0.14687499999999998,0.0)
            (0.0,-0.14999999999999997,0.0)
            (0.0,-0.15312499999999996,0.0)
            (0.0,-0.15624999999999997,0.0)
            (0.0,-0.15937499999999996,0.0)
            (0.0,-0.16249999999999995,0.0)
            (0.0,-0.16562499999999997,0.0)
            (0.0,-0.16874999999999998,0.0)
            (0.0,-0.17187499999999994,0.0)
            (0.0,-0.175,0.0)
            (0.0,-0.17812499999999998,0.0)
            (0.0,-0.18125,0.0)
            (0.0,-0.18437499999999998,0.0)
            (0.0,-0.18749999999999997,0.0)
            (0.0,-0.19062499999999996,0.0)
            (0.0,-0.19374999999999998,0.0)
            (0.0,-0.19687499999999997,0.0)
            (0.0,-0.19999999999999996,0.0)
            (0.0,-0.20312499999999997,0.0)
            (0.0,-0.20625,0.0)
            (0.0,-0.20937499999999995,0.0)
            (0.0,-0.21249999999999997,0.0)
            (0.0,-0.21562499999999996,0.0)
            (0.0,-0.21874999999999994,0.0)
            (0.0,-0.221875,0.0)
            (0.0,-0.22499999999999995,0.0)
            (0.0,-0.22812499999999994,0.0)
            (0.0,-0.23124999999999996,0.0)
            (0.0,-0.23437499999999997,0.0)
            (0.0,-0.23749999999999996,0.0)
            (0.0,-0.24062499999999998,0.0)
            (0.0,-0.24374999999999997,0.0)
            (0.0,-0.24687499999999996,0.0)
            (0.0,-0.24999999999999997,0.0)
            (0.0,-0.25312499999999993,0.0)
            (0.0,-0.25625,0.0)
            (0.0,-0.259375,0.0)
            (0.0,-0.26249999999999996,0.0)
            (0.0,-0.26562499999999994,0.0)
            (0.0,-0.26875,0.0)
            (0.0,-0.2718749999999999,0.0)
            (0.0,-0.2749999999999999,0.0)
            (0.0,-0.278125,0.0)
            (0.0,-0.28124999999999994,0.0)
            (0.0,-0.28437499999999993,0.0)
            (0.0,-0.2875,0.0)
            (0.0,-0.2906249999999999,0.0)
            (0.0,-0.29374999999999996,0.0)
            (0.0,-0.29687499999999994,0.0)
            (0.0,-0.29999999999999993,0.0)

            (0.0,-0.0,0.0)
            (-0.001198187506027626,-0.0028926805273177788,0.0)
            (-0.002400978571828416,-0.005796475031075574,0.0)
            (-0.0036083731974028144,-0.008711383511273388,0.0)
            (-0.004820371382750377,-0.011637405967911213,0.0)
            (-0.006036973127871326,-0.014574542400989059,0.0)
            (-0.007258178432765661,-0.01752279281050692,0.0)
            (-0.008483987297433382,-0.020482157196464804,0.0)
            (-0.00971439972187449,-0.023452635558862695,0.0)
            (-0.010949415706088761,-0.026434227897700606,0.0)
            (-0.01218903525007664,-0.02942693421297854,0.0)
            (-0.013433258353837685,-0.03243075450469648,0.0)
            (-0.014682085017372115,-0.035445688772854436,0.0)
            (-0.01593551524067993,-0.038471737017452406,0.0)
            (-0.017193549023760912,-0.04150889923849042,0.0)
            (-0.0184561863666155,-0.044557175435968426,0.0)
            (-0.019723427269243254,-0.047616565609886446,0.0)
            (-0.020995271731644394,-0.0506870697602445,0.0)
            (-0.02227171975381892,-0.05376868788704256,0.0)
            (-0.02355277133576683,-0.05686141999028064,0.0)
            (-0.02483842647748813,-0.05996526606995872,0.0)
            (-0.02612868517898259,-0.06308022612607683,0.0)
            (-0.027423547440250662,-0.06620630015863495,0.0)
            (-0.028723013261291896,-0.06934348816763312,0.0)
            (-0.030027082642106517,-0.07249179015307126,0.0)
            (-0.031335755582694524,-0.07565120611494947,0.0)
            (-0.03264903208305592,-0.07882173605326764,0.0)
            (-0.033966912143190475,-0.08200337996802586,0.0)
            (-0.03528939576309842,-0.08519613785922409,0.0)
            (-0.03661648294277997,-0.08840000972686232,0.0)
            (-0.03794817368223469,-0.09161499557094058,0.0)
            (-0.03928446798146279,-0.09484109539145885,0.0)
            (-0.040625365840464056,-0.09807830918841715,0.0)
            (-0.04197086725923893,-0.10132663696181546,0.0)
            (-0.04332097223778697,-0.10458607871165379,0.0)
            (-0.04467568077610862,-0.10785663443793213,0.0)
            (-0.04603499287420343,-0.1111383041406505,0.0)
            (-0.047398908532071626,-0.11443108781980887,0.0)
            (-0.04876742774971299,-0.11773498547540724,0.0)
            (-0.05014055052712796,-0.12104999710744567,0.0)
            (-0.05151827686431609,-0.1243761227159241,0.0)
            (-0.052900606761277835,-0.12771336230084251,0.0)
            (-0.05428754021801274,-0.131061715862201,0.0)
            (-0.055679077234521035,-0.13442118339999948,0.0)
            (-0.05707521781080249,-0.13779176491423792,0.0)
            (-0.05847596194685756,-0.14117346040491646,0.0)
            (-0.05988130964268579,-0.14456626987203497,0.0)
            (-0.061291260898287625,-0.1479701933155935,0.0)
            (-0.06270581571366263,-0.15138523073559207,0.0)
            (-0.06412497408881102,-0.15481138213203066,0.0)
            (-0.06554873602373279,-0.15824864750490927,0.0)
            (-0.06697710151842773,-0.16169702685422788,0.0)
            (-0.06841007057289605,-0.16515652017998647,0.0)
            (-0.06984764318713799,-0.1686271274821851,0.0)
            (-0.07128981936115308,-0.17210884876082377,0.0)
            (-0.07273659909494157,-0.17560168401590243,0.0)
            (-0.07418798238850344,-0.17910563324742118,0.0)
            (-0.07564396924183847,-0.18262069645537987,0.0)
            (-0.07710455965494711,-0.1861468736397786,0.0)
            (-0.07856975362782892,-0.18968416480061737,0.0)
            (-0.08003955116048411,-0.1932325699378961,0.0)
            (-0.08151395225291269,-0.19679208905161485,0.0)
            (-0.08299295690511466,-0.20036272214177367,0.0)
            (-0.08447656511709001,-0.20394446920837245,0.0)
            (-0.08596477688883852,-0.20753733025141127,0.0)
            (-0.08745759222036065,-0.21114130527089014,0.0)
            (-0.08895501111165593,-0.21475639426680898,0.0)
            (-0.09045703356272461,-0.21838259723916784,0.0)
            (-0.09196365957356667,-0.22201991418796677,0.0)
            (-0.0934748891441819,-0.22566834511320563,0.0)
            (-0.09499072227457073,-0.22932789001488454,0.0)
            (-0.09651115896473272,-0.23299854889300356,0.0)
            (-0.09803619921466811,-0.23668032174756246,0.0)
            (-0.09956584302437688,-0.24037320857856143,0.0)
            (-0.10110009039385914,-0.24407720938600047,0.0)
            (-0.10263894132311457,-0.24779232416987942,0.0)
            (-0.10418239581214339,-0.2515185529301984,0.0)
            (-0.1057304538609456,-0.2552558956669575,0.0)
            (-0.10728311546952107,-0.25900435238015657,0.0)
            (-0.10884038063786994,-0.2627639230697957,0.0)
            (-0.11040224936599219,-0.2665346077358748,0.0)
            (-0.11196872165388772,-0.2703164063783938,0.0)
            (-0.11353979750155663,-0.2741093189973529,0.0)
            (-0.11511547690899893,-0.27791334559275216,0.0)
            (-0.11669575987621461,-0.2817284861645913,0.0)
            (-0.11828064640320357,-0.2855547407128704,0.0)
            (-0.11987013648996592,-0.28939210923758957,0.0)
            (-0.12146423013650154,-0.2932405917387487,0.0)
            (-0.12306292734281055,-0.29710018821634804,0.0)
            (-0.12466622810889294,-0.3009708986703873,0.0)
            (-0.12627413243474872,-0.3048527231008665,0.0)
            (-0.12788664032037778,-0.30874566150778576,0.0)
            (-0.1295037517657801,-0.312649713891145,0.0)
            (-0.13112546677095593,-0.31656488025094437,0.0)
            (-0.13275178533590504,-0.32049116058718363,0.0)
            (-0.13438270746062753,-0.3244285548998631,0.0)
            (-0.1360182331451234,-0.3283770631889824,0.0)

            (0.0,-0.0,0.0)
            (-0.002212963899541398,-0.002212963899541294,0.0)
            (-0.004432438215749235,-0.004432438215749253,0.0)
            (-0.006658422948623954,-0.0066584229486238815,0.0)
            (-0.008890918098165113,-0.008890918098165177,0.0)
            (-0.011129923664373154,-0.011129923664373135,0.0)
            (-0.013375439647247855,-0.013375439647247762,0.0)
            (-0.015627466046788996,-0.015627466046789062,0.0)
            (-0.01788600286299702,-0.017886002862997016,0.0)
            (-0.020151050095871703,-0.02015105009587164,0.0)
            (-0.022422607745413048,-0.02242260774541294,0.0)
            (-0.02470067581162083,-0.024700675811620894,0.0)
            (-0.026985254294495498,-0.026985254294495522,0.0)
            (-0.029276343194036825,-0.029276343194036818,0.0)
            (-0.03157394251024481,-0.031573942510244785,0.0)
            (-0.03387805224311946,-0.033878052243119405,0.0)
            (-0.03618867239266077,-0.0361886723926607,0.0)
            (-0.03850580295886874,-0.038505802958868664,0.0)
            (-0.04082944394174337,-0.04082944394174328,0.0)
            (-0.04315959534128466,-0.04315959534128458,0.0)
            (-0.045496257157492614,-0.045496257157492545,0.0)
            (-0.04783942939036723,-0.04783942939036717,0.0)
            (-0.0501891120399085,-0.05018911203990846,0.0)
            (-0.052545305106116436,-0.05254530510611643,0.0)
            (-0.05490800858899103,-0.05490800858899105,0.0)
            (-0.05727722248853229,-0.05727722248853235,0.0)
            (-0.059652946804740425,-0.0596529468047403,0.0)
            (-0.062035181537615,-0.06203518153761492,0.0)
            (-0.06442392668715624,-0.06442392668715624,0.0)
            (-0.06681918225336414,-0.06681918225336418,0.0)
            (-0.06922094823623892,-0.06922094823623881,0.0)
            (-0.07162922463578014,-0.07162922463578011,0.0)
            (-0.07404401145198802,-0.07404401145198806,0.0)
            (-0.07646530868486279,-0.07646530868486268,0.0)
            (-0.07889311633440399,-0.07889311633440399,0.0)
            (-0.08132743440061185,-0.08132743440061195,0.0)
            (-0.0837682628834866,-0.08376826288348659,0.0)
            (-0.086215601783028,-0.08621560178302787,0.0)
            (-0.08866945109923585,-0.08866945109923582,0.0)
            (-0.09112981083211058,-0.09112981083211047,0.0)
            (-0.09359668098165175,-0.09359668098165175,0.0)
            (-0.0960700615478598,-0.0960700615478597,0.0)
            (-0.09854995253073429,-0.09854995253073436,0.0)
            (-0.10103635393027566,-0.10103635393027562,0.0)
            (-0.10352926574648358,-0.10352926574648359,0.0)
            (-0.10602868797935827,-0.10602868797935823,0.0)
            (-0.10853462062889951,-0.1085346206288995,0.0)
            (-0.11104706369510753,-0.11104706369510747,0.0)
            (-0.1135660171779822,-0.11356601717798212,0.0)
            (-0.11609148107752343,-0.11609148107752337,0.0)
            (-0.11862345539373143,-0.11862345539373136,0.0)
            (-0.12116194012660597,-0.12116194012660599,0.0)
            (-0.12370693527614729,-0.12370693527614726,0.0)
            (-0.12625844084235527,-0.12625844084235524,0.0)
            (-0.1288164568252299,-0.12881645682522988,0.0)
            (-0.1313809832247712,-0.13138098322477113,0.0)
            (-0.13395202004097917,-0.13395202004097911,0.0)
            (-0.1365295672738538,-0.13652956727385376,0.0)
            (-0.13911362492339507,-0.13911362492339505,0.0)
            (-0.14170419298960302,-0.14170419298960304,0.0)
            (-0.14430127147247762,-0.14430127147247765,0.0)
            (-0.1469048603720189,-0.1469048603720189,0.0)
            (-0.14951495968822692,-0.14951495968822687,0.0)
            (-0.15213156942110162,-0.1521315694211015,0.0)
            (-0.15475468957064287,-0.1547546895706428,0.0)
            (-0.15738432013685077,-0.15738432013685075,0.0)
            (-0.16002046111972545,-0.16002046111972543,0.0)
            (-0.1626631125192668,-0.16266311251926668,0.0)
            (-0.16531227433547468,-0.16531227433547466,0.0)
            (-0.16796794656834935,-0.16796794656834926,0.0)
            (-0.17063012921789067,-0.17063012921789056,0.0)
            (-0.17329882228409854,-0.1732988222840985,0.0)
            (-0.17597402576697319,-0.17597402576697316,0.0)
            (-0.1786557396665145,-0.17865573966651446,0.0)
            (-0.18134396398272246,-0.1813439639827224,0.0)
            (-0.18403869871559708,-0.18403869871559703,0.0)
            (-0.18673994386513837,-0.18673994386513834,0.0)
            (-0.18944769943134632,-0.1894476994313463,0.0)
            (-0.19216196541422104,-0.19216196541422093,0.0)
            (-0.1948827418137622,-0.19488274181376222,0.0)
            (-0.19761002862997024,-0.19761002862997015,0.0)
            (-0.20034382586284483,-0.2003438258628448,0.0)
            (-0.2030841335123862,-0.2030841335123861,0.0)
            (-0.2058309515785941,-0.20583095157859407,0.0)
            (-0.20858428006146879,-0.20858428006146867,0.0)
            (-0.21134411896101002,-0.21134411896101,0.0)
            (-0.21411046827721802,-0.21411046827721797,0.0)
            (-0.21688332801009258,-0.21688332801009255,0.0)
            (-0.2196626981596339,-0.21966269815963385,0.0)
            (-0.2224485787258419,-0.22244857872584184,0.0)
            (-0.22524096970871654,-0.22524096970871643,0.0)
            (-0.22803987110825785,-0.2280398711082577,0.0)
            (-0.23084528292446582,-0.2308452829244657,0.0)
            (-0.23365720515734034,-0.2336572051573403,0.0)
            (-0.23647563780688163,-0.23647563780688158,0.0)
            (-0.2393005808730897,-0.23930058087308959,0.0)
            (-0.2421320343559642,-0.24213203435596417,0.0)

            (0.0,-0.0,0.0)
            (-0.0028848217592110093,-0.0011949322976942472,0.0)
            (-0.005765039958648854,-0.002387957738495177,0.0)
            (-0.008640654598313313,-0.0035790763224027907,0.0)
            (-0.011511665678204386,-0.004768288049417088,0.0)
            (-0.014378073198322072,-0.005955592919538068,0.0)
            (-0.017239877158666372,-0.007140990932765731,0.0)
            (-0.020097077559237286,-0.008324482089100077,0.0)
            (-0.022949674400035036,-0.009506066388541106,0.0)
            (-0.025797667681059178,-0.010685743831088819,0.0)
            (-0.028641057402310155,-0.011863514416743217,0.0)
            (-0.031479843563787746,-0.013039378145504295,0.0)
            (-0.03431402616549217,-0.01421333501737206,0.0)
            (-0.03714360520742299,-0.015385385032346502,0.0)
            (-0.039968580689580424,-0.016555528190427635,0.0)
            (-0.04278895261196469,-0.017723764491615446,0.0)
            (-0.045604720974575574,-0.01889009393590994,0.0)
            (-0.04841588577741307,-0.02005451652331112,0.0)
            (-0.05122244702047718,-0.02121703225381898,0.0)
            (-0.0540244047037679,-0.02237764112743353,0.0)
            (-0.05682175882728546,-0.02353634314415476,0.0)
            (-0.059614509391029635,-0.02469313830398267,0.0)
            (-0.0624026563950002,-0.025848026606917263,0.0)
            (-0.0651861998391976,-0.027001008052958547,0.0)
            (-0.06796513972362161,-0.028152082642106505,0.0)
            (-0.07073947604827246,-0.029301250374361154,0.0)
            (-0.0735092088131497,-0.030448511249722473,0.0)
            (-0.07627433801825378,-0.03159386526819048,0.0)
            (-0.07903486366358448,-0.0327373124297652,0.0)
            (-0.08179078574914178,-0.03387885273444656,0.0)
            (-0.0845421042749257,-0.035018486182234625,0.0)
            (-0.08728881924093623,-0.03615621277312938,0.0)
            (-0.0900309306471736,-0.03729203250713079,0.0)
            (-0.09276843849363736,-0.0384259453842389,0.0)
            (-0.09550134278032796,-0.03955795140445371,0.0)
            (-0.09822964350724517,-0.04068805056777518,0.0)
            (-0.10095334067438899,-0.041816242874203345,0.0)
            (-0.10367243428175954,-0.04294252832373819,0.0)
            (-0.1063869243293567,-0.04406690691637971,0.0)
            (-0.10909681081718048,-0.04518937865212792,0.0)
            (-0.11180209374523087,-0.04630994353098281,0.0)
            (-0.11450277311350798,-0.04742860155294439,0.0)
            (-0.11719884892201171,-0.048545352718012656,0.0)
            (-0.11989032117074216,-0.0496601970261876,0.0)
            (-0.12257718985969923,-0.050773134477469214,0.0)
            (-0.1252594549888829,-0.05188416507185753,0.0)
            (-0.1279371165582932,-0.05299328880935253,0.0)
            (-0.13061017456793023,-0.054100505689954205,0.0)
            (-0.13327862901779386,-0.05520581571366256,0.0)
            (-0.13594247990788422,-0.05630921888047761,0.0)
            (-0.1386017272382012,-0.057410715190399336,0.0)
            (-0.14125637100874477,-0.05851030464342774,0.0)
            (-0.14390641121951497,-0.05960798723956282,0.0)
            (-0.1465518478705119,-0.060703762978804615,0.0)
            (-0.14919268096173544,-0.06179763186115308,0.0)
            (-0.1518289104931856,-0.06288959388660821,0.0)
            (-0.15446053646486257,-0.06397964905517005,0.0)
            (-0.15708755887676595,-0.06506779736683856,0.0)
            (-0.15970997772889617,-0.06615403882161375,0.0)
            (-0.162327793021253,-0.06723837341949562,0.0)
            (-0.16494100475383644,-0.06832080116048418,0.0)
            (-0.1675496129266465,-0.06940132204457942,0.0)
            (-0.17015361753968328,-0.07047993607178135,0.0)
            (-0.17275301859294667,-0.07155664324208996,0.0)
            (-0.17534781608643668,-0.07263144355550524,0.0)
            (-0.17793801002015341,-0.07370433701202724,0.0)
            (-0.18052360039409676,-0.07477532361165588,0.0)
            (-0.18310458720826672,-0.07584440335439122,0.0)
            (-0.1856809704626634,-0.07691157624023326,0.0)
            (-0.1882527501572867,-0.07797684226918196,0.0)
            (-0.19081992629213662,-0.07904020144123734,0.0)
            (-0.19338249886721326,-0.08010165375639945,0.0)
            (-0.1959404678825165,-0.08116119921466818,0.0)
            (-0.19849383333804638,-0.08221883781604362,0.0)
            (-0.20104259523380297,-0.08327456956052574,0.0)
            (-0.20358675356978617,-0.08432839444811455,0.0)
            (-0.206126308345996,-0.08538031247881003,0.0)
            (-0.20866125956243253,-0.08643032365261223,0.0)
            (-0.2111916072190957,-0.08747842796952107,0.0)
            (-0.21371735131598546,-0.08852462542953661,0.0)
            (-0.21623849185310196,-0.08956891603265883,0.0)
            (-0.21875502883044506,-0.09061129977888774,0.0)
            (-0.2212669622480148,-0.09165177666822334,0.0)
            (-0.22377429210581123,-0.09269034670066563,0.0)
            (-0.2262770184038343,-0.09372700987621457,0.0)
            (-0.22877514114208397,-0.0947617661948702,0.0)
            (-0.23126866032056026,-0.09579461565663253,0.0)
            (-0.23375757593926327,-0.09682555826150153,0.0)
            (-0.2362418879981929,-0.09785459400947724,0.0)
            (-0.23872159649734925,-0.09888172290055959,0.0)
            (-0.24119670143673222,-0.09990694493474865,0.0)
            (-0.2436672028163418,-0.1009302601120444,0.0)
            (-0.246133100636178,-0.1019516684324468,0.0)
            (-0.24859439489624102,-0.10297116989595592,0.0)
            (-0.25105108559653044,-0.10398876450257169,0.0)
            (-0.2535031727370467,-0.1050044522522942,0.0)
            (-0.25595065631778957,-0.10601823314512335,0.0)

            (0.0,-0.0,0.0)
            (-0.0031184895833333837,-0.0,0.0)
            (-0.006223958333333224,-0.0,0.0)
            (-0.009316406249999964,-0.0,0.0)
            (-0.012395833333333384,-0.0,0.0)
            (-0.01546223958333326,-0.0,0.0)
            (-0.018515625000000036,-0.0,0.0)
            (-0.021555989583333268,-0.0,0.0)
            (-0.0245833333333334,-0.0,0.0)
            (-0.02759765624999999,-0.0,0.0)
            (-0.03059895833333326,-0.0,0.0)
            (-0.03358723958333343,-0.0,0.0)
            (-0.03656250000000005,-0.0,0.0)
            (-0.03952473958333336,-0.0,0.0)
            (-0.04247395833333334,-0.0,0.0)
            (-0.04541015625,-0.0,0.0)
            (-0.04833333333333334,-0.0,0.0)
            (-0.05124348958333336,-0.0,0.0)
            (-0.05414062500000005,-0.0,0.0)
            (-0.05702473958333343,-0.0,0.0)
            (-0.05989583333333326,-0.0,0.0)
            (-0.06275390624999999,-0.0,0.0)
            (-0.0655989583333334,-0.0,0.0)
            (-0.06843098958333327,-0.0,0.0)
            (-0.07125000000000004,-0.0,0.0)
            (-0.07405598958333326,-0.0,0.0)
            (-0.07684895833333338,-0.0,0.0)
            (-0.07962890624999996,-0.0,0.0)
            (-0.08239583333333345,-0.0,0.0)
            (-0.08514973958333338,-0.0,0.0)
            (-0.087890625,-0.0,0.0)
            (-0.0906184895833333,-0.0,0.0)
            (-0.09333333333333327,-0.0,0.0)
            (-0.09603515624999992,-0.0,0.0)
            (-0.09872395833333325,-0.0,0.0)
            (-0.10139973958333337,-0.0,0.0)
            (-0.10406249999999995,-0.0,0.0)
            (-0.10671223958333331,-0.0,0.0)
            (-0.10934895833333336,-0.0,0.0)
            (-0.11197265624999997,-0.0,0.0)
            (-0.11458333333333337,-0.0,0.0)
            (-0.11718098958333334,-0.0,0.0)
            (-0.11976562499999999,-0.0,0.0)
            (-0.12233723958333331,-0.0,0.0)
            (-0.12489583333333332,-0.0,0.0)
            (-0.12744140625,-0.0,0.0)
            (-0.12997395833333336,-0.0,0.0)
            (-0.1324934895833333,-0.0,0.0)
            (-0.135,-0.0,0.0)
            (-0.1374934895833333,-0.0,0.0)
            (-0.13997395833333326,-0.0,0.0)
            (-0.14244140625,-0.0,0.0)
            (-0.14489583333333333,-0.0,0.0)
            (-0.14733723958333333,-0.0,0.0)
            (-0.149765625,-0.0,0.0)
            (-0.15218098958333326,-0.0,0.0)
            (-0.1545833333333333,-0.0,0.0)
            (-0.15697265625,-0.0,0.0)
            (-0.1593489583333333,-0.0,0.0)
            (-0.16171223958333336,-0.0,0.0)
            (-0.1640625,-0.0,0.0)
            (-0.16639973958333332,-0.0,0.0)
            (-0.1687239583333333,-0.0,0.0)
            (-0.17103515625,-0.0,0.0)
            (-0.17333333333333334,-0.0,0.0)
            (-0.17561848958333326,-0.0,0.0)
            (-0.17789062499999997,-0.0,0.0)
            (-0.18014973958333336,-0.0,0.0)
            (-0.1823958333333333,-0.0,0.0)
            (-0.18462890624999995,-0.0,0.0)
            (-0.18684895833333326,-0.0,0.0)
            (-0.18905598958333336,-0.0,0.0)
            (-0.19124999999999992,-0.0,0.0)
            (-0.19343098958333327,-0.0,0.0)
            (-0.1955989583333333,-0.0,0.0)
            (-0.19775390625,-0.0,0.0)
            (-0.19989583333333338,-0.0,0.0)
            (-0.20202473958333333,-0.0,0.0)
            (-0.20414062499999996,-0.0,0.0)
            (-0.20624348958333338,-0.0,0.0)
            (-0.20833333333333326,-0.0,0.0)
            (-0.21041015625000004,-0.0,0.0)
            (-0.21247395833333327,-0.0,0.0)
            (-0.2145247395833334,-0.0,0.0)
            (-0.2165625,-0.0,0.0)
            (-0.21858723958333326,-0.0,0.0)
            (-0.22059895833333332,-0.0,0.0)
            (-0.22259765624999994,-0.0,0.0)
            (-0.22458333333333336,-0.0,0.0)
            (-0.22655598958333334,-0.0,0.0)
            (-0.228515625,-0.0,0.0)
            (-0.23046223958333334,-0.0,0.0)
            (-0.23239583333333336,-0.0,0.0)
            (-0.23431640624999994,-0.0,0.0)
            (-0.23622395833333332,-0.0,0.0)
            (-0.23811848958333326,-0.0,0.0)
            (-0.24,-0.0,0.0)

            (0.0,-0.0,0.0)
            (-0.0028848217592110093,0.0011949322976942472,0.0)
            (-0.005765039958648854,0.002387957738495177,0.0)
            (-0.008640654598313313,0.0035790763224027907,0.0)
            (-0.011511665678204386,0.004768288049417088,0.0)
            (-0.014378073198322072,0.005955592919538068,0.0)
            (-0.017239877158666372,0.007140990932765731,0.0)
            (-0.020097077559237286,0.008324482089100077,0.0)
            (-0.022949674400035036,0.009506066388541106,0.0)
            (-0.025797667681059178,0.010685743831088819,0.0)
            (-0.028641057402310155,0.011863514416743217,0.0)
            (-0.031479843563787746,0.013039378145504295,0.0)
            (-0.03431402616549217,0.01421333501737206,0.0)
            (-0.03714360520742299,0.015385385032346502,0.0)
            (-0.039968580689580424,0.016555528190427635,0.0)
            (-0.04278895261196469,0.017723764491615446,0.0)
            (-0.045604720974575574,0.01889009393590994,0.0)
            (-0.04841588577741307,0.02005451652331112,0.0)
            (-0.05122244702047718,0.02121703225381898,0.0)
            (-0.0540244047037679,0.02237764112743353,0.0)
            (-0.05682175882728546,0.02353634314415476,0.0)
            (-0.059614509391029635,0.02469313830398267,0.0)
            (-0.0624026563950002,0.025848026606917263,0.0)
            (-0.0651861998391976,0.027001008052958547,0.0)
            (-0.06796513972362161,0.028152082642106505,0.0)
            (-0.07073947604827246,0.029301250374361154,0.0)
            (-0.0735092088131497,0.030448511249722473,0.0)
            (-0.07627433801825378,0.03159386526819048,0.0)
            (-0.07903486366358448,0.0327373124297652,0.0)
            (-0.08179078574914178,0.03387885273444656,0.0)
            (-0.0845421042749257,0.035018486182234625,0.0)
            (-0.08728881924093623,0.03615621277312938,0.0)
            (-0.0900309306471736,0.03729203250713079,0.0)
            (-0.09276843849363736,0.0384259453842389,0.0)
            (-0.09550134278032796,0.03955795140445371,0.0)
            (-0.09822964350724517,0.04068805056777518,0.0)
            (-0.10095334067438899,0.041816242874203345,0.0)
            (-0.10367243428175954,0.04294252832373819,0.0)
            (-0.1063869243293567,0.04406690691637971,0.0)
            (-0.10909681081718048,0.04518937865212792,0.0)
            (-0.11180209374523087,0.04630994353098281,0.0)
            (-0.11450277311350798,0.04742860155294439,0.0)
            (-0.11719884892201171,0.048545352718012656,0.0)
            (-0.11989032117074216,0.0496601970261876,0.0)
            (-0.12257718985969923,0.050773134477469214,0.0)
            (-0.1252594549888829,0.05188416507185753,0.0)
            (-0.1279371165582932,0.05299328880935253,0.0)
            (-0.13061017456793023,0.054100505689954205,0.0)
            (-0.13327862901779386,0.05520581571366256,0.0)
            (-0.13594247990788422,0.05630921888047761,0.0)
            (-0.1386017272382012,0.057410715190399336,0.0)
            (-0.14125637100874477,0.05851030464342774,0.0)
            (-0.14390641121951497,0.05960798723956282,0.0)
            (-0.1465518478705119,0.060703762978804615,0.0)
            (-0.14919268096173544,0.06179763186115308,0.0)
            (-0.1518289104931856,0.06288959388660821,0.0)
            (-0.15446053646486257,0.06397964905517005,0.0)
            (-0.15708755887676595,0.06506779736683856,0.0)
            (-0.15970997772889617,0.06615403882161375,0.0)
            (-0.162327793021253,0.06723837341949562,0.0)
            (-0.16494100475383644,0.06832080116048418,0.0)
            (-0.1675496129266465,0.06940132204457942,0.0)
            (-0.17015361753968328,0.07047993607178135,0.0)
            (-0.17275301859294667,0.07155664324208996,0.0)
            (-0.17534781608643668,0.07263144355550524,0.0)
            (-0.17793801002015341,0.07370433701202724,0.0)
            (-0.18052360039409676,0.07477532361165588,0.0)
            (-0.18310458720826672,0.07584440335439122,0.0)
            (-0.1856809704626634,0.07691157624023326,0.0)
            (-0.1882527501572867,0.07797684226918196,0.0)
            (-0.19081992629213662,0.07904020144123734,0.0)
            (-0.19338249886721326,0.08010165375639945,0.0)
            (-0.1959404678825165,0.08116119921466818,0.0)
            (-0.19849383333804638,0.08221883781604362,0.0)
            (-0.20104259523380297,0.08327456956052574,0.0)
            (-0.20358675356978617,0.08432839444811455,0.0)
            (-0.206126308345996,0.08538031247881003,0.0)
            (-0.20866125956243253,0.08643032365261223,0.0)
            (-0.2111916072190957,0.08747842796952107,0.0)
            (-0.21371735131598546,0.08852462542953661,0.0)
            (-0.21623849185310196,0.08956891603265883,0.0)
            (-0.21875502883044506,0.09061129977888774,0.0)
            (-0.2212669622480148,0.09165177666822334,0.0)
            (-0.22377429210581123,0.09269034670066563,0.0)
            (-0.2262770184038343,0.09372700987621457,0.0)
            (-0.22877514114208397,0.0947617661948702,0.0)
            (-0.23126866032056026,0.09579461565663253,0.0)
            (-0.23375757593926327,0.09682555826150153,0.0)
            (-0.2362418879981929,0.09785459400947724,0.0)
            (-0.23872159649734925,0.09888172290055959,0.0)
            (-0.24119670143673222,0.09990694493474865,0.0)
            (-0.2436672028163418,0.1009302601120444,0.0)
            (-0.246133100636178,0.1019516684324468,0.0)
            (-0.24859439489624102,0.10297116989595592,0.0)
            (-0.25105108559653044,0.10398876450257169,0.0)
            (-0.2535031727370467,0.1050044522522942,0.0)
            (-0.25595065631778957,0.10601823314512335,0.0)

            (0.0,-0.0,0.0)
            (-0.002212963899541398,0.002212963899541294,0.0)
            (-0.004432438215749235,0.004432438215749253,0.0)
            (-0.006658422948623954,0.0066584229486238815,0.0)
            (-0.008890918098165113,0.008890918098165177,0.0)
            (-0.011129923664373154,0.011129923664373135,0.0)
            (-0.013375439647247855,0.013375439647247762,0.0)
            (-0.015627466046788996,0.015627466046789062,0.0)
            (-0.01788600286299702,0.017886002862997016,0.0)
            (-0.020151050095871703,0.02015105009587164,0.0)
            (-0.022422607745413048,0.02242260774541294,0.0)
            (-0.02470067581162083,0.024700675811620894,0.0)
            (-0.026985254294495498,0.026985254294495522,0.0)
            (-0.029276343194036825,0.029276343194036818,0.0)
            (-0.03157394251024481,0.031573942510244785,0.0)
            (-0.03387805224311946,0.033878052243119405,0.0)
            (-0.03618867239266077,0.0361886723926607,0.0)
            (-0.03850580295886874,0.038505802958868664,0.0)
            (-0.04082944394174337,0.04082944394174328,0.0)
            (-0.04315959534128466,0.04315959534128458,0.0)
            (-0.045496257157492614,0.045496257157492545,0.0)
            (-0.04783942939036723,0.04783942939036717,0.0)
            (-0.0501891120399085,0.05018911203990846,0.0)
            (-0.052545305106116436,0.05254530510611643,0.0)
            (-0.05490800858899103,0.05490800858899105,0.0)
            (-0.05727722248853229,0.05727722248853235,0.0)
            (-0.059652946804740425,0.0596529468047403,0.0)
            (-0.062035181537615,0.06203518153761492,0.0)
            (-0.06442392668715624,0.06442392668715624,0.0)
            (-0.06681918225336414,0.06681918225336418,0.0)
            (-0.06922094823623892,0.06922094823623881,0.0)
            (-0.07162922463578014,0.07162922463578011,0.0)
            (-0.07404401145198802,0.07404401145198806,0.0)
            (-0.07646530868486279,0.07646530868486268,0.0)
            (-0.07889311633440399,0.07889311633440399,0.0)
            (-0.08132743440061185,0.08132743440061195,0.0)
            (-0.0837682628834866,0.08376826288348659,0.0)
            (-0.086215601783028,0.08621560178302787,0.0)
            (-0.08866945109923585,0.08866945109923582,0.0)
            (-0.09112981083211058,0.09112981083211047,0.0)
            (-0.09359668098165175,0.09359668098165175,0.0)
            (-0.0960700615478598,0.0960700615478597,0.0)
            (-0.09854995253073429,0.09854995253073436,0.0)
            (-0.10103635393027566,0.10103635393027562,0.0)
            (-0.10352926574648358,0.10352926574648359,0.0)
            (-0.10602868797935827,0.10602868797935823,0.0)
            (-0.10853462062889951,0.1085346206288995,0.0)
            (-0.11104706369510753,0.11104706369510747,0.0)
            (-0.1135660171779822,0.11356601717798212,0.0)
            (-0.11609148107752343,0.11609148107752337,0.0)
            (-0.11862345539373143,0.11862345539373136,0.0)
            (-0.12116194012660597,0.12116194012660599,0.0)
            (-0.12370693527614729,0.12370693527614726,0.0)
            (-0.12625844084235527,0.12625844084235524,0.0)
            (-0.1288164568252299,0.12881645682522988,0.0)
            (-0.1313809832247712,0.13138098322477113,0.0)
            (-0.13395202004097917,0.13395202004097911,0.0)
            (-0.1365295672738538,0.13652956727385376,0.0)
            (-0.13911362492339507,0.13911362492339505,0.0)
            (-0.14170419298960302,0.14170419298960304,0.0)
            (-0.14430127147247762,0.14430127147247765,0.0)
            (-0.1469048603720189,0.1469048603720189,0.0)
            (-0.14951495968822692,0.14951495968822687,0.0)
            (-0.15213156942110162,0.1521315694211015,0.0)
            (-0.15475468957064287,0.1547546895706428,0.0)
            (-0.15738432013685077,0.15738432013685075,0.0)
            (-0.16002046111972545,0.16002046111972543,0.0)
            (-0.1626631125192668,0.16266311251926668,0.0)
            (-0.16531227433547468,0.16531227433547466,0.0)
            (-0.16796794656834935,0.16796794656834926,0.0)
            (-0.17063012921789067,0.17063012921789056,0.0)
            (-0.17329882228409854,0.1732988222840985,0.0)
            (-0.17597402576697319,0.17597402576697316,0.0)
            (-0.1786557396665145,0.17865573966651446,0.0)
            (-0.18134396398272246,0.1813439639827224,0.0)
            (-0.18403869871559708,0.18403869871559703,0.0)
            (-0.18673994386513837,0.18673994386513834,0.0)
            (-0.18944769943134632,0.1894476994313463,0.0)
            (-0.19216196541422104,0.19216196541422093,0.0)
            (-0.1948827418137622,0.19488274181376222,0.0)
            (-0.19761002862997024,0.19761002862997015,0.0)
            (-0.20034382586284483,0.2003438258628448,0.0)
            (-0.2030841335123862,0.2030841335123861,0.0)
            (-0.2058309515785941,0.20583095157859407,0.0)
            (-0.20858428006146879,0.20858428006146867,0.0)
            (-0.21134411896101002,0.21134411896101,0.0)
            (-0.21411046827721802,0.21411046827721797,0.0)
            (-0.21688332801009258,0.21688332801009255,0.0)
            (-0.2196626981596339,0.21966269815963385,0.0)
            (-0.2224485787258419,0.22244857872584184,0.0)
            (-0.22524096970871654,0.22524096970871643,0.0)
            (-0.22803987110825785,0.2280398711082577,0.0)
            (-0.23084528292446582,0.2308452829244657,0.0)
            (-0.23365720515734034,0.2336572051573403,0.0)
            (-0.23647563780688163,0.23647563780688158,0.0)
            (-0.2393005808730897,0.23930058087308959,0.0)
            (-0.2421320343559642,0.24213203435596417,0.0)

            (0.0,-0.0,0.0)
            (-0.001198187506027626,0.0028926805273177788,0.0)
            (-0.002400978571828416,0.005796475031075574,0.0)
            (-0.0036083731974028144,0.008711383511273388,0.0)
            (-0.004820371382750377,0.011637405967911213,0.0)
            (-0.006036973127871326,0.014574542400989059,0.0)
            (-0.007258178432765661,0.01752279281050692,0.0)
            (-0.008483987297433382,0.020482157196464804,0.0)
            (-0.00971439972187449,0.023452635558862695,0.0)
            (-0.010949415706088761,0.026434227897700606,0.0)
            (-0.01218903525007664,0.02942693421297854,0.0)
            (-0.013433258353837685,0.03243075450469648,0.0)
            (-0.014682085017372115,0.035445688772854436,0.0)
            (-0.01593551524067993,0.038471737017452406,0.0)
            (-0.017193549023760912,0.04150889923849042,0.0)
            (-0.0184561863666155,0.044557175435968426,0.0)
            (-0.019723427269243254,0.047616565609886446,0.0)
            (-0.020995271731644394,0.0506870697602445,0.0)
            (-0.02227171975381892,0.05376868788704256,0.0)
            (-0.02355277133576683,0.05686141999028064,0.0)
            (-0.02483842647748813,0.05996526606995872,0.0)
            (-0.02612868517898259,0.06308022612607683,0.0)
            (-0.027423547440250662,0.06620630015863495,0.0)
            (-0.028723013261291896,0.06934348816763312,0.0)
            (-0.030027082642106517,0.07249179015307126,0.0)
            (-0.031335755582694524,0.07565120611494947,0.0)
            (-0.03264903208305592,0.07882173605326764,0.0)
            (-0.033966912143190475,0.08200337996802586,0.0)
            (-0.03528939576309842,0.08519613785922409,0.0)
            (-0.03661648294277997,0.08840000972686232,0.0)
            (-0.03794817368223469,0.09161499557094058,0.0)
            (-0.03928446798146279,0.09484109539145885,0.0)
            (-0.040625365840464056,0.09807830918841715,0.0)
            (-0.04197086725923893,0.10132663696181546,0.0)
            (-0.04332097223778697,0.10458607871165379,0.0)
            (-0.04467568077610862,0.10785663443793213,0.0)
            (-0.04603499287420343,0.1111383041406505,0.0)
            (-0.047398908532071626,0.11443108781980887,0.0)
            (-0.04876742774971299,0.11773498547540724,0.0)
            (-0.05014055052712796,0.12104999710744567,0.0)
            (-0.05151827686431609,0.1243761227159241,0.0)
            (-0.052900606761277835,0.12771336230084251,0.0)
            (-0.05428754021801274,0.131061715862201,0.0)
            (-0.055679077234521035,0.13442118339999948,0.0)
            (-0.05707521781080249,0.13779176491423792,0.0)
            (-0.05847596194685756,0.14117346040491646,0.0)
            (-0.05988130964268579,0.14456626987203497,0.0)
            (-0.061291260898287625,0.1479701933155935,0.0)
            (-0.06270581571366263,0.15138523073559207,0.0)
            (-0.06412497408881102,0.15481138213203066,0.0)
            (-0.06554873602373279,0.15824864750490927,0.0)
            (-0.06697710151842773,0.16169702685422788,0.0)
            (-0.06841007057289605,0.16515652017998647,0.0)
            (-0.06984764318713799,0.1686271274821851,0.0)
            (-0.07128981936115308,0.17210884876082377,0.0)
            (-0.07273659909494157,0.17560168401590243,0.0)
            (-0.07418798238850344,0.17910563324742118,0.0)
            (-0.07564396924183847,0.18262069645537987,0.0)
            (-0.07710455965494711,0.1861468736397786,0.0)
            (-0.07856975362782892,0.18968416480061737,0.0)
            (-0.08003955116048411,0.1932325699378961,0.0)
            (-0.08151395225291269,0.19679208905161485,0.0)
            (-0.08299295690511466,0.20036272214177367,0.0)
            (-0.08447656511709001,0.20394446920837245,0.0)
            (-0.08596477688883852,0.20753733025141127,0.0)
            (-0.08745759222036065,0.21114130527089014,0.0)
            (-0.08895501111165593,0.21475639426680898,0.0)
            (-0.09045703356272461,0.21838259723916784,0.0)
            (-0.09196365957356667,0.22201991418796677,0.0)
            (-0.0934748891441819,0.22566834511320563,0.0)
            (-0.09499072227457073,0.22932789001488454,0.0)
            (-0.09651115896473272,0.23299854889300356,0.0)
            (-0.09803619921466811,0.23668032174756246,0.0)
            (-0.09956584302437688,0.24037320857856143,0.0)
            (-0.10110009039385914,0.24407720938600047,0.0)
            (-0.10263894132311457,0.24779232416987942,0.0)
            (-0.10418239581214339,0.2515185529301984,0.0)
            (-0.1057304538609456,0.2552558956669575,0.0)
            (-0.10728311546952107,0.25900435238015657,0.0)
            (-0.10884038063786994,0.2627639230697957,0.0)
            (-0.11040224936599219,0.2665346077358748,0.0)
            (-0.11196872165388772,0.2703164063783938,0.0)
            (-0.11353979750155663,0.2741093189973529,0.0)
            (-0.11511547690899893,0.27791334559275216,0.0)
            (-0.11669575987621461,0.2817284861645913,0.0)
            (-0.11828064640320357,0.2855547407128704,0.0)
            (-0.11987013648996592,0.28939210923758957,0.0)
            (-0.12146423013650154,0.2932405917387487,0.0)
            (-0.12306292734281055,0.29710018821634804,0.0)
            (-0.12466622810889294,0.3009708986703873,0.0)
            (-0.12627413243474872,0.3048527231008665,0.0)
            (-0.12788664032037778,0.30874566150778576,0.0)
            (-0.1295037517657801,0.312649713891145,0.0)
            (-0.13112546677095593,0.31656488025094437,0.0)
            (-0.13275178533590504,0.32049116058718363,0.0)
            (-0.13438270746062753,0.3244285548998631,0.0)
            (-0.1360182331451234,0.3283770631889824,0.0)

            (0.0,-0.0,0.0)
            (0.0,0.0031249999999999993,0.0)
            (0.0,0.006249999999999999,0.0)
            (0.0,0.009374999999999998,0.0)
            (0.0,0.012499999999999997,0.0)
            (0.0,0.015624999999999998,0.0)
            (0.0,0.018749999999999996,0.0)
            (0.0,0.021875,0.0)
            (0.0,0.024999999999999994,0.0)
            (0.0,0.028124999999999994,0.0)
            (0.0,0.031249999999999997,0.0)
            (0.0,0.03437499999999999,0.0)
            (0.0,0.03749999999999999,0.0)
            (0.0,0.04062499999999999,0.0)
            (0.0,0.04375,0.0)
            (0.0,0.04687499999999999,0.0)
            (0.0,0.04999999999999999,0.0)
            (0.0,0.05312499999999999,0.0)
            (0.0,0.05624999999999999,0.0)
            (0.0,0.05937499999999999,0.0)
            (0.0,0.06249999999999999,0.0)
            (0.0,0.06562499999999999,0.0)
            (0.0,0.06874999999999998,0.0)
            (0.0,0.071875,0.0)
            (0.0,0.07499999999999998,0.0)
            (0.0,0.07812499999999999,0.0)
            (0.0,0.08124999999999998,0.0)
            (0.0,0.08437499999999999,0.0)
            (0.0,0.0875,0.0)
            (0.0,0.090625,0.0)
            (0.0,0.09374999999999999,0.0)
            (0.0,0.09687499999999999,0.0)
            (0.0,0.09999999999999998,0.0)
            (0.0,0.103125,0.0)
            (0.0,0.10624999999999998,0.0)
            (0.0,0.10937499999999997,0.0)
            (0.0,0.11249999999999998,0.0)
            (0.0,0.11562499999999998,0.0)
            (0.0,0.11874999999999998,0.0)
            (0.0,0.12187499999999998,0.0)
            (0.0,0.12499999999999999,0.0)
            (0.0,0.128125,0.0)
            (0.0,0.13124999999999998,0.0)
            (0.0,0.134375,0.0)
            (0.0,0.13749999999999996,0.0)
            (0.0,0.14062499999999997,0.0)
            (0.0,0.14375,0.0)
            (0.0,0.14687499999999998,0.0)
            (0.0,0.14999999999999997,0.0)
            (0.0,0.15312499999999996,0.0)
            (0.0,0.15624999999999997,0.0)
            (0.0,0.15937499999999996,0.0)
            (0.0,0.16249999999999995,0.0)
            (0.0,0.16562499999999997,0.0)
            (0.0,0.16874999999999998,0.0)
            (0.0,0.17187499999999994,0.0)
            (0.0,0.175,0.0)
            (0.0,0.17812499999999998,0.0)
            (0.0,0.18125,0.0)
            (0.0,0.18437499999999998,0.0)
            (0.0,0.18749999999999997,0.0)
            (0.0,0.19062499999999996,0.0)
            (0.0,0.19374999999999998,0.0)
            (0.0,0.19687499999999997,0.0)
            (0.0,0.19999999999999996,0.0)
            (0.0,0.20312499999999997,0.0)
            (0.0,0.20625,0.0)
            (0.0,0.20937499999999995,0.0)
            (0.0,0.21249999999999997,0.0)
            (0.0,0.21562499999999996,0.0)
            (0.0,0.21874999999999994,0.0)
            (0.0,0.221875,0.0)
            (0.0,0.22499999999999995,0.0)
            (0.0,0.22812499999999994,0.0)
            (0.0,0.23124999999999996,0.0)
            (0.0,0.23437499999999997,0.0)
            (0.0,0.23749999999999996,0.0)
            (0.0,0.24062499999999998,0.0)
            (0.0,0.24374999999999997,0.0)
            (0.0,0.24687499999999996,0.0)
            (0.0,0.24999999999999997,0.0)
            (0.0,0.25312499999999993,0.0)
            (0.0,0.25625,0.0)
            (0.0,0.259375,0.0)
            (0.0,0.26249999999999996,0.0)
            (0.0,0.26562499999999994,0.0)
            (0.0,0.26875,0.0)
            (0.0,0.2718749999999999,0.0)
            (0.0,0.2749999999999999,0.0)
            (0.0,0.278125,0.0)
            (0.0,0.28124999999999994,0.0)
            (0.0,0.28437499999999993,0.0)
            (0.0,0.2875,0.0)
            (0.0,0.2906249999999999,0.0)
            (0.0,0.29374999999999996,0.0)
            (0.0,0.29687499999999994,0.0)
            (0.0,0.29999999999999993,0.0)

            (0.0,-0.0,0.0)
            (0.0011935839462542397,0.002881566550877762,0.0)
            (0.002382564332735093,0.005752019125315508,0.0)
            (0.0035669411594425604,0.008611357723313237,0.0)
            (0.0047467144263768635,0.01145958234487095,0.0)
            (0.005921884133537558,0.014296692989988646,0.0)
            (0.007092450280925089,0.017122689658666323,0.0)
            (0.008258412868539233,0.019937572350903994,0.0)
            (0.009419771896379991,0.022741341066701632,0.0)
            (0.010576527364447585,0.02553399580605926,0.0)
            (0.011728679272741571,0.02831553656897688,0.0)
            (0.012876227621262393,0.031085963355454473,0.0)
            (0.014019172410009606,0.03384527616549205,0.0)
            (0.015157513638983655,0.03659347499908961,0.0)
            (0.016291251308184318,0.03933055985624717,0.0)
            (0.017420385417611817,0.0420565307369647,0.0)
            (0.018544915967265707,0.0447713876412422,0.0)
            (0.019664842957146433,0.0474751305690797,0.0)
            (0.02078016638725355,0.050167759520477175,0.0)
            (0.021890886257587505,0.052849274495434646,0.0)
            (0.022997002568148073,0.0555196754939521,0.0)
            (0.024098515318935254,0.058178962516029525,0.0)
            (0.02519542450994927,0.060827135561666947,0.0)
            (0.02628773014118968,0.06346419463086433,0.0)
            (0.027375432212656925,0.06609013972362171,0.0)
            (0.028458530724350783,0.06870497083993907,0.0)
            (0.029537025676271256,0.07130868797981643,0.0)
            (0.030610917068418342,0.07390129114325376,0.0)
            (0.031680204900792264,0.07648278033025108,0.0)
            (0.03274488917339258,0.07905315554080837,0.0)
            (0.03380496988621973,0.08161241677492566,0.0)
            (0.03486044703927349,0.08416056403260294,0.0)
            (0.03591132063255387,0.08669759731384018,0.0)
            (0.03695759066606086,0.0892235166186374,0.0)
            (0.03799925713979446,0.0917383219469946,0.0)
            (0.0390363200537549,0.09424201329891181,0.0)
            (0.04006877940794196,0.09673459067438898,0.0)
            (0.0410966352023554,0.09921605407342617,0.0)
            (0.042119887436995684,0.10168640349602331,0.0)
            (0.0431385361118628,0.10414563894218044,0.0)
            (0.04415258122695631,0.10659376041189755,0.0)
            (0.045162022782276434,0.10903076790517464,0.0)
            (0.04616686077782339,0.11145666142201176,0.0)
            (0.047167095213596966,0.11387144096240881,0.0)
            (0.04816272608959715,0.11627510652636586,0.0)
            (0.04915375340582395,0.1186676581138829,0.0)
            (0.050140177162277366,0.12104909572495991,0.0)
            (0.051121997358957616,0.12341941935959688,0.0)
            (0.05209921399586426,0.12577862901779388,0.0)
            (0.053071827072997735,0.12812672469955086,0.0)
            (0.054039836590357826,0.13046370640486782,0.0)
            (0.05500324254794453,0.1327895741337447,0.0)
            (0.05596204494575807,0.13510432788618165,0.0)
            (0.056916243783798004,0.13740796766217855,0.0)
            (0.05786583906206477,0.1397004934617354,0.0)
            (0.05881083078055793,0.14198190528485227,0.0)
            (0.05975121893927815,0.14425220313152917,0.0)
            (0.06068700353822476,0.14651138700176597,0.0)
            (0.06161818457739798,0.1487594568955628,0.0)
            (0.06254476205679782,0.15099641281291962,0.0)
            (0.0634667359764245,0.15322225475383638,0.0)
            (0.06438410633627778,0.15543698271831316,0.0)
            (0.06529687313635768,0.1576405967063499,0.0)
            (0.0662050363766642,0.15983309671794665,0.0)
            (0.06710859605719732,0.16201448275310334,0.0)
            (0.06800755217795706,0.16418475481182004,0.0)
            (0.06890190473894364,0.16634391289409672,0.0)
            (0.06979165374015683,0.16849195699993338,0.0)
            (0.07067679918159664,0.17062888712933008,0.0)
            (0.07155734106326306,0.1727547032822867,0.0)
            (0.07243327938515609,0.1748694054588033,0.0)
            (0.07330461414727574,0.17697299365887997,0.0)
            (0.07417134534962222,0.17906546788251648,0.0)
            (0.07503347299219532,0.18114682812971303,0.0)
            (0.07589099707499503,0.18321707440046964,0.0)
            (0.07674391759802135,0.18527620669478614,0.0)
            (0.07759223456127429,0.18732422501266266,0.0)
            (0.07843594796475384,0.18936112935409918,0.0)
            (0.07927505780846023,0.19138691971909566,0.0)
            (0.080109564092393,0.19340159610765212,0.0)
            (0.08093946681655262,0.19540515851976858,0.0)
            (0.08176476598093885,0.197397606955445,0.0)
            (0.08258546158555191,0.19937894141468143,0.0)
            (0.08340155363039137,0.20134916189747787,0.0)
            (0.08421304211545744,0.20330826840383423,0.0)
            (0.08501992704075034,0.20525626093375063,0.0)
            (0.08582220840626986,0.20719313948722695,0.0)
            (0.086619886212016,0.20911890406426326,0.0)
            (0.08741296045798874,0.21103355466485957,0.0)
            (0.08820143114418832,0.2129370912890159,0.0)
            (0.0889852982706143,0.2148295139367322,0.0)
            (0.08976456183726711,0.21671082260800845,0.0)
            (0.09053922184414653,0.21858101730284468,0.0)
            (0.09130927829125257,0.22044009802124095,0.0)
            (0.09207473117858522,0.22228806476319715,0.0)
            (0.09283558050614449,0.22412491752871339,0.0)
            (0.09359182627393059,0.22595065631778954,0.0)

            (0.0,-0.0,0.0)
            (0.0022064534828747373,0.002206453482874627,0.0)
            (0.004406396549082592,0.0044063965490825875,0.0)
            (0.006599829198623786,0.006599829198623881,0.0)
            (0.00878675143149854,0.008786751431498508,0.0)
            (0.010967163247706413,0.010967163247706468,0.0)
            (0.013141064647247847,0.013141064647247763,0.0)
            (0.015308455630122397,0.01530845563012239,0.0)
            (0.017469336196330287,0.017469336196330353,0.0)
            (0.01962370634587174,0.01962370634587164,0.0)
            (0.021771566078746307,0.02177156607874627,0.0)
            (0.023912915394954215,0.02391291539495423,0.0)
            (0.026047754294495462,0.026047754294495528,0.0)
            (0.02817608277737005,0.02817608277737015,0.0)
            (0.030297900843578196,0.030297900843578116,0.0)
            (0.03241320849311946,0.03241320849311941,0.0)
            (0.034522005725994065,0.03452200572599403,0.0)
            (0.03662429254220201,0.036624292542202,0.0)
            (0.03872006894174329,0.03872006894174329,0.0)
            (0.04080933492461791,0.04080933492461792,0.0)
            (0.042892090490825874,0.042892090490825874,0.0)
            (0.044968335640367174,0.044968335640367174,0.0)
            (0.047038070373241814,0.0470380703732418,0.0)
            (0.04910129468944979,0.04910129468944976,0.0)
            (0.05115800858899111,0.051158008588991055,0.0)
            (0.05320821207186577,0.05320821207186568,0.0)
            (0.05525190513807354,0.05525190513807364,0.0)
            (0.05728908778761488,0.05728908778761493,0.0)
            (0.059319760020489554,0.05931976002048957,0.0)
            (0.06134392183669757,0.06134392183669752,0.0)
            (0.06336157323623892,0.06336157323623881,0.0)
            (0.06537271421911339,0.06537271421911343,0.0)
            (0.06737734478532142,0.06737734478532138,0.0)
            (0.0693754649348628,0.0693754649348627,0.0)
            (0.07136707466773728,0.07136707466773731,0.0)
            (0.07335217398394533,0.07335217398394527,0.0)
            (0.0753307628834865,0.07533076288348659,0.0)
            (0.07730284136636123,0.07730284136636123,0.0)
            (0.07926840943256908,0.07926840943256916,0.0)
            (0.08122746708211048,0.08122746708211045,0.0)
            (0.08318001431498523,0.0831800143149851,0.0)
            (0.08512605113119309,0.08512605113119304,0.0)
            (0.0870655775307343,0.08706557753073435,0.0)
            (0.08899859351360906,0.08899859351360896,0.0)
            (0.09092509907981694,0.09092509907981693,0.0)
            (0.09284509422935816,0.09284509422935824,0.0)
            (0.09475857896223294,0.09475857896223285,0.0)
            (0.09666555327844084,0.09666555327844079,0.0)
            (0.09856601717798208,0.09856601717798211,0.0)
            (0.10045997066085666,0.10045997066085671,0.0)
            (0.1023474137270648,0.1023474137270647,0.0)
            (0.10422834637660605,0.10422834637660598,0.0)
            (0.10610276860948065,0.1061027686094806,0.0)
            (0.10797068042568858,0.10797068042568857,0.0)
            (0.10983208182522985,0.10983208182522985,0.0)
            (0.11168697280810447,0.11168697280810448,0.0)
            (0.11353535337431242,0.11353535337431246,0.0)
            (0.11537722352385371,0.11537722352385374,0.0)
            (0.11721258325672834,0.11721258325672837,0.0)
            (0.11904143257293631,0.11904143257293634,0.0)
            (0.12086377147247762,0.12086377147247762,0.0)
            (0.12267959995535227,0.12267959995535226,0.0)
            (0.12448891802156026,0.12448891802156023,0.0)
            (0.12629172567110158,0.1262917256711015,0.0)
            (0.12808802290397625,0.12808802290397614,0.0)
            (0.12987780972018426,0.12987780972018412,0.0)
            (0.13166108611972538,0.13166108611972538,0.0)
            (0.13343785210260006,0.1334378521026,0.0)
            (0.1352081076688081,0.13520810766880798,0.0)
            (0.13697185281834923,0.13697185281834928,0.0)
            (0.13872908755122393,0.1387290875512239,0.0)
            (0.14047981186743197,0.14047981186743186,0.0)
            (0.14222402576697313,0.14222402576697316,0.0)
            (0.14396172924984785,0.14396172924984776,0.0)
            (0.1456929223160559,0.14569292231605574,0.0)
            (0.14741760496559708,0.14741760496559705,0.0)
            (0.1491357771984716,0.14913577719847165,0.0)
            (0.15084743901467967,0.15084743901467965,0.0)
            (0.1525525904142211,0.15255259041422092,0.0)
            (0.15425123139709562,0.15425123139709554,0.0)
            (0.1559433619633035,0.15594336196330352,0.0)
            (0.15762898211284493,0.1576289821128448,0.0)
            (0.15930809184571948,0.15930809184571942,0.0)
            (0.16098069116192737,0.1609806911619274,0.0)
            (0.16264678006146882,0.16264678006146868,0.0)
            (0.1643063585443434,0.1643063585443433,0.0)
            (0.1659594266105513,0.16595942661055127,0.0)
            (0.16760598426009254,0.1676059842600926,0.0)
            (0.16924603149296713,0.16924603149296719,0.0)
            (0.17087956830917528,0.1708795683091752,0.0)
            (0.17250659470871654,0.17250659470871646,0.0)
            (0.17412711069159115,0.17412711069159106,0.0)
            (0.1757411162577991,0.17574111625779903,0.0)
            (0.17734861140734037,0.17734861140734035,0.0)
            (0.178949596140215,0.17894959614021494,0.0)
            (0.18054407045642296,0.1805440704564229,0.0)
            (0.18213203435596426,0.1821320343559642,0.0)

            (0.0,-0.0,0.0)
            (0.0028894253189843955,0.0011968391545875636,0.0)
            (0.005783454197742177,0.002395585166068444,0.0)
            (0.008682086636273345,0.0035962380344426413,0.0)
            (0.0115853226345779,0.0047987977597101555,0.0)
            (0.01449316219265584,0.006003264341870987,0.0)
            (0.017405605310506944,0.007209637780925135,0.0)
            (0.020322651988131435,0.0084179180768726,0.0)
            (0.023244302225529312,0.009628105229713378,0.0)
            (0.026170556022700575,0.010840199239447476,0.0)
            (0.029101413379645225,0.012054200106074891,0.0)
            (0.03203687429636304,0.01327010782959562,0.0)
            (0.03497693877285446,0.014487922410009669,0.0)
            (0.037921606809119046,0.015707643847317036,0.0)
            (0.04087087840515702,0.01692927214151772,0.0)
            (0.04382475356096838,0.018152807292611716,0.0)
            (0.04678323227655312,0.019378249300599032,0.0)
            (0.04974631455191125,0.020605598165479664,0.0)
            (0.05271400038704255,0.021834853887253612,0.0)
            (0.05568628978194723,0.023066016465920873,0.0)
            (0.0586631827366253,0.024299085901481457,0.0)
            (0.06164467925107675,0.025534062193935354,0.0)
            (0.06463077932530159,0.02677094534328257,0.0)
            (0.06762148295929982,0.0280097353495231,0.0)
            (0.07061679015307121,0.029250432212656954,0.0)
            (0.0736167009066162,0.030493035932684116,0.0)
            (0.07662121521993437,0.0317375465096046,0.0)
            (0.07963033309302592,0.032983963943418404,0.0)
            (0.08264405452589085,0.03423228823412552,0.0)
            (0.08566237951852895,0.03548251938172595,0.0)
            (0.08868530807094066,0.0367346573862197,0.0)
            (0.09171284018312553,0.03798870224760677,0.0)
            (0.09474497585508379,0.03924465396588714,0.0)
            (0.09778171508681544,0.04050251254106084,0.0)
            (0.10082305787832047,0.041762277973127857,0.0)
            (0.10386900422959888,0.04302395026208819,0.0)
            (0.10691955414065046,0.04428752940794184,0.0)
            (0.10997470761147565,0.04555301541068881,0.0)
            (0.113034464642074,0.04682040827032909,0.0)
            (0.11609882523244575,0.0480897079868627,0.0)
            (0.11916778938259087,0.04936091456028962,0.0)
            (0.12224135709250916,0.05063402799060985,0.0)
            (0.12531952836220106,0.0519090482778234,0.0)
            (0.12840230319166612,0.053185975421930265,0.0)
            (0.13148968158090457,0.05446480942293044,0.0)
            (0.1345816635299164,0.055745550280823945,0.0)
            (0.13767824903870163,0.05702819799561076,0.0)
            (0.14077943810726024,0.05831275256729089,0.0)
            (0.143885230735592,0.059599213995864354,0.0)
            (0.1469956269236974,0.060887582281331114,0.0)
            (0.15011062667157593,0.06217785742369121,0.0)
            (0.15323022997922786,0.0634700394229446,0.0)
            (0.15635443684665318,0.06476412827909132,0.0)
            (0.15948324727385188,0.06606012399213136,0.0)
            (0.16261666126082375,0.0673580265620647,0.0)
            (0.16575467880756922,0.06865783598889137,0.0)
            (0.16889729991408786,0.06995955227261137,0.0)
            (0.1720445245803799,0.07126317541322467,0.0)
            (0.1751963528064453,0.07256870541073127,0.0)
            (0.1783527845922841,0.07387614226513121,0.0)
            (0.18151381993789606,0.07518548597642447,0.0)
            (0.18467945884328163,0.07649673654461103,0.0)
            (0.18784970130844036,0.07780989396969094,0.0)
            (0.19102454733337249,0.07912495825166413,0.0)
            (0.194203996918078,0.08044192939053064,0.0)
            (0.19738805006255689,0.08176080738629048,0.0)
            (0.20057670676680894,0.08308159223894364,0.0)
            (0.2037699670308346,0.08440428394849009,0.0)
            (0.20696783085463344,0.08572888251492987,0.0)
            (0.21017029823820566,0.08705538793826298,0.0)
            (0.21337736918155126,0.0883838002184894,0.0)
            (0.21658904368467025,0.08971411935560915,0.0)
            (0.2198053217475624,0.09104634534962219,0.0)
            (0.22302620337022816,0.09238047820052855,0.0)
            (0.22625168855266709,0.09371651790832826,0.0)
            (0.2294817772948794,0.09505446447302125,0.0)
            (0.2327164695968651,0.09639431789460758,0.0)
            (0.23595576545862418,0.09773607817308723,0.0)
            (0.23919966488015665,0.09907974530846017,0.0)
            (0.24244816786146228,0.10042531930072646,0.0)
            (0.24570127440254153,0.10177280014988603,0.0)
            (0.24895898450339393,0.10312218785593891,0.0)
            (0.2522212981640197,0.10447348241888513,0.0)
            (0.2554882153844189,0.10582668383872469,0.0)
            (0.25875973616459125,0.10718179211545753,0.0)
            (0.262035860504537,0.1085388072490837,0.0)
            (0.2653165884042563,0.10989772923960318,0.0)
            (0.2686019198637488,0.11125855808701599,0.0)
            (0.2718918548830147,0.1126212937913221,0.0)
            (0.275186393462054,0.11398593635252158,0.0)
            (0.27848553560086664,0.11535248577061433,0.0)
            (0.28178928129945247,0.1167209420456004,0.0)
            (0.2850976305578117,0.11809130517747976,0.0)
            (0.2884105833759443,0.11946357516625246,0.0)
            (0.29172813975385026,0.12083775201191847,0.0)
            (0.2950502996915296,0.12221383571447783,0.0)
            (0.2983770631889824,0.12359182627393048,0.0)

            (0.0,-0.0,0.0)
            (0.003131510416666705,-0.0,0.0)
            (0.006276041666666732,-0.0,0.0)
            (0.00943359375000008,-0.0,0.0)
            (0.01260416666666675,-0.0,0.0)
            (0.01578776041666674,-0.0,0.0)
            (0.018984375000000053,-0.0,0.0)
            (0.022194010416666687,-0.0,0.0)
            (0.025416666666666643,-0.0,0.0)
            (0.02865234374999992,-0.0,0.0)
            (0.03190104166666674,-0.0,0.0)
            (0.03516276041666666,-0.0,0.0)
            (0.0384374999999999,-0.0,0.0)
            (0.04172526041666669,-0.0,0.0)
            (0.04502604166666657,-0.0,0.0)
            (0.04833984375,-0.0,0.0)
            (0.05166666666666675,-0.0,0.0)
            (0.0550065104166666,-0.0,0.0)
            (0.05835937499999999,-0.0,0.0)
            (0.061725260416666705,-0.0,0.0)
            (0.06510416666666674,-0.0,0.0)
            (0.0684960937500001,-0.0,0.0)
            (0.07190104166666655,-0.0,0.0)
            (0.07531901041666655,-0.0,0.0)
            (0.0787500000000001,-0.0,0.0)
            (0.08219401041666674,-0.0,0.0)
            (0.0856510416666667,-0.0,0.0)
            (0.08912109374999999,-0.0,0.0)
            (0.0926041666666666,-0.0,0.0)
            (0.09610026041666675,-0.0,0.0)
            (0.099609375,-0.0,0.0)
            (0.10313151041666657,-0.0,0.0)
            (0.10666666666666669,-0.0,0.0)
            (0.1102148437499999,-0.0,0.0)
            (0.11377604166666666,-0.0,0.0)
            (0.11735026041666674,-0.0,0.0)
            (0.12093749999999992,-0.0,0.0)
            (0.12453776041666664,-0.0,0.0)
            (0.1281510416666667,-0.0,0.0)
            (0.13177734375000005,-0.0,0.0)
            (0.13541666666666674,-0.0,0.0)
            (0.13906901041666675,-0.0,0.0)
            (0.14273437500000008,-0.0,0.0)
            (0.14641276041666673,-0.0,0.0)
            (0.1501041666666667,-0.0,0.0)
            (0.15380859375,-0.0,0.0)
            (0.15752604166666662,-0.0,0.0)
            (0.16125651041666655,-0.0,0.0)
            (0.16500000000000004,-0.0,0.0)
            (0.16875651041666662,-0.0,0.0)
            (0.17252604166666674,-0.0,0.0)
            (0.17630859374999996,-0.0,0.0)
            (0.18010416666666673,-0.0,0.0)
            (0.1839127604166666,-0.0,0.0)
            (0.187734375,-0.0,0.0)
            (0.19156901041666652,-0.0,0.0)
            (0.19541666666666657,-0.0,0.0)
            (0.19927734374999995,-0.0,0.0)
            (0.20315104166666664,-0.0,0.0)
            (0.20703776041666666,-0.0,0.0)
            (0.2109375,-0.0,0.0)
            (0.21485026041666666,-0.0,0.0)
            (0.21877604166666664,-0.0,0.0)
            (0.22271484374999995,-0.0,0.0)
            (0.22666666666666657,-0.0,0.0)
            (0.23063151041666674,-0.0,0.0)
            (0.234609375,-0.0,0.0)
            (0.2386002604166666,-0.0,0.0)
            (0.24260416666666673,-0.0,0.0)
            (0.24662109374999996,-0.0,0.0)
            (0.2506510416666665,-0.0,0.0)
            (0.2546940104166666,-0.0,0.0)
            (0.25875000000000004,-0.0,0.0)
            (0.26281901041666655,-0.0,0.0)
            (0.26690104166666684,-0.0,0.0)
            (0.27099609375,-0.0,0.0)
            (0.2751041666666667,-0.0,0.0)
            (0.27922526041666673,-0.0,0.0)
            (0.2833593750000001,-0.0,0.0)
            (0.28750651041666675,-0.0,0.0)
            (0.29166666666666674,-0.0,0.0)
            (0.29583984375000005,-0.0,0.0)
            (0.3000260416666667,-0.0,0.0)
            (0.30422526041666664,-0.0,0.0)
            (0.30843750000000014,-0.0,0.0)
            (0.3126627604166665,-0.0,0.0)
            (0.31690104166666666,-0.0,0.0)
            (0.3211523437499999,-0.0,0.0)
            (0.3254166666666667,-0.0,0.0)
            (0.3296940104166668,-0.0,0.0)
            (0.333984375,-0.0,0.0)
            (0.33828776041666675,-0.0,0.0)
            (0.3426041666666666,-0.0,0.0)
            (0.34693359375,-0.0,0.0)
            (0.3512760416666665,-0.0,0.0)
            (0.35563151041666674,-0.0,0.0)
            (0.3599999999999999,-0.0,0.0)

        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/result_wave3d_snapshot_r1_t3.tex <==
% Generated by julia/result_wave3d_snapshots.jl; do not edit by hand.
\begin{tikzpicture}
\begin{axis}[height={0.28\textwidth}, width={0.28\textwidth}, scale only axis, axis equal image, view={{0}{90}}, hide axis, shader={interp}, clip={false}, colormap={diverging}{rgb=(0,0.4470,0.7410) rgb=(1,1,1) rgb=(0.8500,0.3250,0.0980)}, point meta min={-0.0343428594326522}, point meta max={0.0343428594326522}]
    \addplot3[surf, mesh/rows={97}, point meta={\thisrow{value}}]
        table[row sep={\\}]
        {
            x  y  z  value  \\
            0.0  -0.0  0.0  0.24958989546882943  \\
            0.006276041666666732  -0.0  0.0  0.14335141545673907  \\
            0.01260416666666675  -0.0  0.0  0.05890403162577194  \\
            0.018984375000000053  -0.0  0.0  -0.00452594936868507  \\
            0.025416666666666643  -0.0  0.0  -0.047686921694940966  \\
            0.03190104166666674  -0.0  0.0  -0.07130280527070426  \\
            0.0384374999999999  -0.0  0.0  -0.07607383619489914  \\
            0.04502604166666657  -0.0  0.0  -0.0646792146041933  \\
            0.05166666666666675  -0.0  0.0  -0.045612591881603104  \\
            0.05835937499999999  -0.0  0.0  -0.025014317540134008  \\
            0.06510416666666674  -0.0  0.0  -0.00641802113884055  \\
            0.07190104166666655  -0.0  0.0  0.008059324116782621  \\
            0.0787500000000001  -0.0  0.0  0.01712251500007247  \\
            0.0856510416666667  -0.0  0.0  0.020419249655928767  \\
            0.0926041666666666  -0.0  0.0  0.019389291426844965  \\
            0.099609375  -0.0  0.0  0.015453160100011064  \\
            0.10666666666666669  -0.0  0.0  0.009651360760727045  \\
            0.11377604166666666  -0.0  0.0  0.0027568073899078708  \\
            0.12093749999999992  -0.0  0.0  -0.004650219891213001  \\
            0.1281510416666667  -0.0  0.0  -0.012039318432718805  \\
            0.13541666666666674  -0.0  0.0  -0.01866213857185889  \\
            0.14273437500000008  -0.0  0.0  -0.02386134126851882  \\
            0.1501041666666667  -0.0  0.0  -0.027128829035231096  \\
            0.15752604166666662  -0.0  0.0  -0.028071979555991684  \\
            0.16500000000000004  -0.0  0.0  -0.026388394459915695  \\
            0.17252604166666674  -0.0  0.0  -0.022062562049208662  \\
            0.18010416666666673  -0.0  0.0  -0.01591661235032721  \\
            0.187734375  -0.0  0.0  -0.008829600538351993  \\
            0.19541666666666657  -0.0  0.0  -0.0015320659837156176  \\
            0.20315104166666664  -0.0  0.0  0.005367361347896146  \\
            0.2109375  -0.0  0.0  0.011360737221835374  \\
            0.21877604166666664  -0.0  0.0  0.016047967065336784  \\
            0.22666666666666657  -0.0  0.0  0.01919154726728286  \\
            0.234609375  -0.0  0.0  0.02062626179000832  \\
            0.24260416666666673  -0.0  0.0  0.020226264565282977  \\
            0.2506510416666665  -0.0  0.0  0.01789881288613218  \\
            0.25875000000000004  -0.0  0.0  0.013579041627109297  \\
            0.26690104166666684  -0.0  0.0  0.007470299036014315  \\
            0.2751041666666667  -0.0  0.0  0.0006983426361431185  \\
            0.2833593750000001  -0.0  0.0  -0.005544988586336023  \\
            0.29166666666666674  -0.0  0.0  -0.010240398929244427  \\
            0.3000260416666667  -0.0  0.0  -0.012518184526319205  \\
            0.30843750000000014  -0.0  0.0  -0.01163860658148421  \\
            0.31690104166666666  -0.0  0.0  -0.0074643446272554485  \\
            0.3254166666666667  -0.0  0.0  -0.0017813860333432195  \\
            0.333984375  -0.0  0.0  0.0033912327376384014  \\
            0.3426041666666666  -0.0  0.0  0.0062916797061914765  \\
            0.3512760416666665  -0.0  0.0  0.005385013643635654  \\
            0.3599999999999999  -0.0  0.0  -0.0006632498698664684  \\
            0.0  -0.0  0.0  0.25032940334916787  \\
            0.006262104867736928  -0.0004104400375436345  0.0  0.14387755488689588  \\
            0.012575182930465001  -0.0008242210347977501  0.0  0.05926049694971718  \\
            0.018939234188184217  -0.0012413429917623466  0.0  -0.00428280496800534  \\
            0.0253542586408948  -0.0016618059084374242  0.0  -0.04748910396281369  \\
            0.03182025628859653  -0.0020856097848229826  0.0  -0.07107163187522354  \\
            0.03833722713128962  -0.0025127546209190213  0.0  -0.07572082907477344  \\
            0.044905171168973856  -0.0029432404167255423  0.0  -0.06412913851655185  \\
            0.05152408840164924  -0.0033770671722425432  0.0  -0.04487203861095152  \\
            0.058193978829315984  -0.0038142348874700255  0.0  -0.024152386512646295  \\
            0.06491484245197365  -0.004254743562407989  0.0  -0.005541250436217615  \\
            0.07168667926962291  -0.004698593197056433  0.0  0.008820739638810634  \\
            0.07850948928226309  -0.005145783791415359  0.0  0.017622852874185087  \\
            0.08538327248989463  -0.005596315345484765  0.0  0.020528227573659866  \\
            0.09230802889251755  -0.006050187859264654  0.0  0.019082684017960587  \\
            0.09928375849013138  -0.006507401332755021  0.0  0.014803581663294756  \\
            0.10631046128273658  -0.006967955765955868  0.0  0.00880070240579027  \\
            0.11338813727033292  -0.007431851158867199  0.0  0.0018969041997896922  \\
            0.12051678645292063  -0.00789908751148901  0.0  -0.005291440543435309  \\
            0.12769640883049949  -0.008369664823821302  0.0  -0.012241756896713104  \\
            0.1349270044030697  -0.008843583095864076  0.0  -0.0183399158663543  \\
            0.14220857317063085  -0.009320842327617332  0.0  -0.023062689745928382  \\
            0.14954111513318336  -0.009801442519081063  0.0  -0.02600640570880027  \\
            0.15692463029072723  -0.01028538367025528  0.0  -0.026859868855172577  \\
            0.16435911864326203  -0.010772665781139976  0.0  -0.02538411603177005  \\
            0.1718445801907884  -0.011263288851735156  0.0  -0.021572536443472453  \\
            0.17938101493330572  -0.011757252882040813  0.0  -0.01609932990053267  \\
            0.1869684228708144  -0.012254557872056952  0.0  -0.009685553133857832  \\
            0.1946068040033142  -0.012755203821783573  0.0  -0.0029320374392180957  \\
            0.20229615833080516  -0.013259190731220673  0.0  0.0036591221019551825  \\
            0.2100364858532875  -0.013766518600368257  0.0  0.00966742492941151  \\
            0.21782778657076096  -0.014277187429226321  0.0  0.01472540607019739  \\
            0.2256700604832258  -0.014791197217794866  0.0  0.01847167517361837  \\
            0.23356330759068178  -0.015308547966073891  0.0  0.020599195640490443  \\
            0.2415075278931289  -0.015829239674063397  0.0  0.020861109472572588  \\
            0.24950272139056717  -0.016353272341763387  0.0  0.019061352630687815  \\
            0.2575488880829968  -0.016880645969173852  0.0  0.01504683750031932  \\
            0.2656460279704178  -0.017411360556294803  0.0  0.008971027292588531  \\
            0.27379414105282973  -0.017945416103126232  0.0  0.0020157192107159846  \\
            0.281993227330233  -0.018482812609668147  0.0  -0.004553708513999721  \\
            0.29024328680262745  -0.01902355007592054  0.0  -0.009652946121816866  \\
            0.29854431947001325  -0.019567628501883406  0.0  -0.012354748011263277  \\
            0.3068963253323902  -0.02011504788755677  0.0  -0.01186840377651227  \\
            0.3152993043897583  -0.0206658082329406  0.0  -0.008009319572169611  \\
            0.32375325664211774  -0.021219909538034914  0.0  -0.002514119778851291  \\
            0.33225818208946833  -0.02177735180283971  0.0  0.00264210435290499  \\
            0.3408140807318101  -0.022338135027354992  0.0  0.005734642239320655  \\
            0.34942095256914296  -0.022902259211580747  0.0  0.005259725766152605  \\
            0.35807879760146744  -0.023469724355516988  0.0  -9.114573298543813e-5  \\
            0.0  -0.0  0.0  0.2518833139888447  \\
            0.006220383915227945  -0.0008189290783922165  0.0  0.14509435575177212  \\
            0.012488474893739054  -0.0016441389108182213  0.0  0.06019201117562199  \\
            0.018804272935533106  -0.002475629497278015  0.0  -0.0035441794400584677  \\
            0.025167778040610544  -0.003313400837771597  0.0  -0.04681343189970828  \\
            0.03157899020897115  -0.004157452932298968  0.0  -0.07029429370176082  \\
            0.038037909440614914  -0.0050077857808601255  0.0  -0.07464520052331178  \\
            0.044544535735541846  -0.005864399383455075  0.0  -0.06258352961704738  \\
            0.05109886909375172  -0.00672729374008381  0.0  -0.04288013309198178  \\
            0.05770090951524498  -0.007596468850746335  0.0  -0.02188990250261279  \\
            0.0643506570000214  -0.008471924715442647  0.0  -0.003276738397391232  \\
            0.07104811154808077  -0.009353661334172748  0.0  0.010758588215957663  \\
            0.07779327315942353  -0.01024167870693664  0.0  0.018864611053301384  \\
            0.08458614183404944  -0.011135976833734317  0.0  0.02074306343067018  \\
            0.09142671757195853  -0.012036555714565786  0.0  0.0182133350555523  \\
            0.09831500037315077  -0.012943415349431043  0.0  0.013043560773749192  \\
            0.10525099023762596  -0.013856555738330084  0.0  0.006523679613914954  \\
            0.11223468716538454  -0.014775976881262918  0.0  -0.00039288874505688043  \\
            0.11926609115642628  -0.01570167877822954  0.0  -0.0069948000350217475  \\
            0.12634520221075118  -0.016633661429229948  0.0  -0.012779600593524594  \\
            0.13347202032835925  -0.01757192483426415  0.0  -0.01748626089824439  \\
            0.14064654550925026  -0.01851646899333214  0.0  -0.02094506856632781  \\
            0.14786877775342466  -0.019467293906433907  0.0  -0.023028239452656717  \\
            0.15513871706088223  -0.020424399573569472  0.0  -0.023640278620837375  \\
            0.16245636343162273  -0.021387785994738825  0.0  -0.02271078545620153  \\
            0.16982171686564662  -0.02235745316994197  0.0  -0.020257922836072754  \\
            0.17723477736295368  -0.02333340109917889  0.0  -0.016566147085951995  \\
            0.1846955449235439  -0.024315629782449614  0.0  -0.011939287115967923  \\
            0.19220401954741728  -0.025304139219754124  0.0  -0.006634914618913005  \\
            0.19976020123457383  -0.02629892941109242  0.0  -0.0008725112641752475  \\
            0.20736408998501332  -0.027300000356464498  0.0  0.005160020794654865  \\
            0.2150156857987362  -0.028307352055870375  0.0  0.011183511820590202  \\
            0.22271498867574224  -0.029320984509310033  0.0  0.016511876787528974  \\
            0.23046199861603123  -0.030340897716783485  0.0  0.020465054896685014  \\
            0.2382567156196036  -0.03136709167829073  0.0  0.02247708914422911  \\
            0.24609913968645913  -0.03239956639383175  0.0  0.02207871593870302  \\
            0.25398927081659783  -0.033438321863406555  0.0  0.018882873044543416  \\
            0.2619271090100197  -0.03448335808701517  0.0  0.01290958515194977  \\
            0.2699126542667245  -0.035534675064657545  0.0  0.005486225411617945  \\
            0.2779459065867127  -0.03659227279633374  0.0  -0.0019293693967565397  \\
            0.28602686596998406  -0.037656151282043714  0.0  -0.00808211456092355  \\
            0.29415553241653836  -0.03872631052178747  0.0  -0.011893034272605435  \\
            0.30233190592637604  -0.03980275051556501  0.0  -0.012436469480344029  \\
            0.3105559864994969  -0.040885471263376334  0.0  -0.009402616172976067  \\
            0.3188277741359009  -0.04197447276522146  0.0  -0.004398862911331222  \\
            0.32714726883558787  -0.04306975502110038  0.0  0.0007142147135613375  \\
            0.3355144705985582  -0.04417131803101307  0.0  0.004308400542189928  \\
            0.3439293794248117  -0.045279161794959555  0.0  0.0049607160630998955  \\
            0.35239199531434817  -0.04639328631293984  0.0  0.0014297537279239316  \\
            0.0  -0.0  0.0  0.2532547078858523  \\
            0.006151144803479891  -0.0012235387749552475  0.0  0.14645766610017588  \\
            0.012344763208878895  -0.002455526074619387  0.0  0.06149153113901747  \\
            0.018580855216197012  -0.003695961898992419  0.0  -0.0022931263291822773  \\
            0.024859420825434464  -0.004944846248074343  0.0  -0.045529250282666696  \\
            0.03118046003659103  -0.006202179121865159  0.0  -0.0688336107483239  \\
            0.03754397284966693  -0.0074679605203648676  0.0  -0.07280711088909837  \\
            0.043949959264662164  -0.008742190443573468  0.0  -0.060181943917126605  \\
            0.05039841928157629  -0.01002486889149096  0.0  -0.03996292435424188  \\
            0.05688935290040997  -0.011315995864117346  0.0  -0.01869353061430172  \\
            0.06342276012116255  -0.012615571361452622  0.0  -0.00015701258848900394  \\
            0.06999864094383446  -0.013923595383496789  0.0  0.013365049189358033  \\
            0.0766169953684257  -0.015240067930249852  0.0  0.02046351864889814  \\
            0.08327782339493606  -0.016564989001711803  0.0  0.020890244877175147  \\
            0.08998112502336575  -0.017898358597882653  0.0  0.016840737992572977  \\
            0.09672690025371455  -0.01924017671876239  0.0  0.010430607579602976  \\
            0.10351514908598247  -0.020590443364351018  0.0  0.0032016235039039878  \\
            0.11034587152016972  -0.021949158534648537  0.0  -0.003708292888319556  \\
            0.11721906755627609  -0.023316322229654952  0.0  -0.009451751701013101  \\
            0.12413473719430179  -0.02469193444937026  0.0  -0.013552847576998848  \\
            0.1310928804342466  -0.02607599519379446  0.0  -0.016252333363039242  \\
            0.13809349727611075  -0.027468504462927548  0.0  -0.01788535458141233  \\
            0.14513658771989402  -0.028869462256769528  0.0  -0.018720315411643394  \\
            0.1522221517655966  -0.030278868575320403  0.0  -0.01897349007913652  \\
            0.15935018941321832  -0.03169672341858017  0.0  -0.018819988969723856  \\
            0.16652070066275937  -0.03312302678654884  0.0  -0.01831795635743905  \\
            0.1737336855142193  -0.034557778679226374  0.0  -0.01719563635602838  \\
            0.1809891439675988  -0.036000979096612824  0.0  -0.01515814814590936  \\
            0.1882870760228974  -0.037452628038708156  0.0  -0.01196798590547946  \\
            0.19562748168011512  -0.03891272550551239  0.0  -0.007434691353229165  \\
            0.20301036093925218  -0.0403812714970255  0.0  -0.0014065943124875711  \\
            0.21043571380030857  -0.04185826601324752  0.0  0.005970631573519894  \\
            0.21790354026328385  -0.04334370905417841  0.0  0.013550911363737862  \\
            0.22541384032817846  -0.04483760061981822  0.0  0.020121698742608177  \\
            0.2329666139949924  -0.0463399407101669  0.0  0.024659091395032605  \\
            0.24056186126372547  -0.04785072932522448  0.0  0.02629947410028501  \\
            0.24819958213437765  -0.04936996646499094  0.0  0.024315914876880784  \\
            0.2558797766069494  -0.05089765212946633  0.0  0.018531271723575153  \\
            0.26360244468144  -0.052433786318650574  0.0  0.010475664512246312  \\
            0.27136758635784997  -0.053978369032543716  0.0  0.001878974114274701  \\
            0.27917520163617926  -0.05553140027114577  0.0  -0.005760693269254163  \\
            0.28702529051642744  -0.05709288003445669  0.0  -0.011146922063585672  \\
            0.2949178529985952  -0.05866280832247653  0.0  -0.013159240077519768  \\
            0.3028528890826818  -0.06024118513520524  0.0  -0.011306311543619683  \\
            0.310830398768688  -0.061828010472642844  0.0  -0.007009575760353216  \\
            0.3188503820566131  -0.06342328433478935  0.0  -0.0019652437426426013  \\
            0.3269128389464575  -0.06502700672164473  0.0  0.0023369228115905573  \\
            0.33501776943822126  -0.066639177633209  0.0  0.0045898005688086345  \\
            0.3431651735319041  -0.06825979706948221  0.0  0.0036481109682378957  \\
            0.0  -0.0  0.0  0.25344666553818324  \\
            0.006054823203418547  -0.0016223849876691974  0.0  0.14741906217248318  \\
            0.012145219985060463  -0.003254301886895282  0.0  0.06295001996449658  \\
            0.01827119034492597  -0.004895750697678251  0.0  -0.0005088295689198368  \\
            0.024432734283015067  -0.006546731420018108  0.0  -0.043495168800301735  \\
            0.030629851799327756  -0.008207244053914854  0.0  -0.06653602663233303  \\
            0.036862542893864036  -0.009877288599368482  0.0  -0.0701478203696812  \\
            0.04313080756662391  -0.011556865056379  0.0  -0.0570466933493458  \\
            0.04943464581760715  -0.0132459734249464  0.0  -0.03643392620451258  \\
            0.05577405764681398  -0.014944613705070687  0.0  -0.015023728550604888  \\
            0.0621490430542444  -0.016652785896751867  0.0  0.0032848519436007753  \\
            0.06855960203989842  -0.018370489999989928  0.0  0.016125540812350812  \\
            0.07500573460377602  -0.020097726014784874  0.0  0.022023633386862286  \\
            0.081487440745877  -0.021834493941136707  0.0  0.020781422182678182  \\
            0.08800472046620178  -0.023580793779045435  0.0  0.015007993577271377  \\
            0.09455757376474994  -0.025336625528511035  0.0  0.007205795911998086  \\
            0.10114600064152168  -0.027101989189533535  0.0  -0.0007990225904406886  \\
            0.10777000109651702  -0.028876884762112913  0.0  -0.007656534622028329  \\
            0.11442957512973573  -0.030661312246249184  0.0  -0.012359649172188696  \\
            0.12112472274117825  -0.032455271641942326  0.0  -0.014459366480237417  \\
            0.12785544393084414  -0.03425876294919237  0.0  -0.014777739804356664  \\
            0.13462173869873362  -0.036071786167999303  0.0  -0.014239535423024972  \\
            0.1414236070448467  -0.03789434129836311  0.0  -0.013580102933038669  \\
            0.14826104896918335  -0.0397264283402838  0.0  -0.013387094271436415  \\
            0.1551340644717436  -0.0415680472937614  0.0  -0.014131746340409817  \\
            0.16204265355252723  -0.043419198158795864  0.0  -0.015928012192145413  \\
            0.16898681621153444  -0.045279880935387214  0.0  -0.0178554652398421  \\
            0.17596655244876525  -0.04715009562353546  0.0  -0.018914605193429822  \\
            0.18298186226421986  -0.049029842223240604  0.0  -0.018280397044409594  \\
            0.19003274565789763  -0.05091912073450261  0.0  -0.015271333775131339  \\
            0.1971192026297992  -0.05281793115732153  0.0  -0.009324701859072183  \\
            0.20424123317992415  -0.054726273491697314  0.0  -0.0004157389544509555  \\
            0.2113988373082729  -0.05664414773762999  0.0  0.009779485968012423  \\
            0.21859201501484504  -0.05857155389511955  0.0  0.0194271196058701  \\
            0.22582076629964076  -0.060508491964165995  0.0  0.02696431463755911  \\
            0.23308509116265985  -0.062454961944769335  0.0  0.031059021211756143  \\
            0.24038498960390275  -0.06441096383692954  0.0  0.03057650626953605  \\
            0.24772046162336903  -0.06637649764064667  0.0  0.02509662409954185  \\
            0.2550915072210591  -0.06835156335592066  0.0  0.01637577175111358  \\
            0.26249812639697256  -0.07033616098275156  0.0  0.006455292264418053  \\
            0.2699403191511096  -0.0723302905211393  0.0  -0.0028854957846264316  \\
            0.27741808548347  -0.07433395197108396  0.0  -0.010095776260114861  \\
            0.28493142539405425  -0.07634714533258552  0.0  -0.013824530106296393  \\
            0.29248033888286207  -0.07836987060564395  0.0  -0.013363507234977045  \\
            0.30006482594989325  -0.08040212779025925  0.0  -0.009912026013838473  \\
            0.30768488659514803  -0.08244391688643143  0.0  -0.004969849352984928  \\
            0.3153405208186264  -0.08449523789416055  0.0  0.00013906623317191786  \\
            0.32303172862032814  -0.08655609081344649  0.0  0.004246620212744449  \\
            0.33075851000025347  -0.08862647564428935  0.0  0.006323129786119331  \\
            0.0  -0.0  0.0  0.25146226744382977  \\
            0.005932013470612452  -0.0020136472362343475  0.0  0.14742377678650315  \\
            0.011891427263761356  -0.004036595628647871  0.0  0.06435449562699813  \\
            0.01787824137944649  -0.006068845177240569  0.0  0.001832677908458746  \\
            0.02389245581766808  -0.008110395882012445  0.0  -0.04055858992784523  \\
            0.029934070578425676  -0.010161247742963495  0.0  -0.0632311973389208  \\
            0.036003085661719725  -0.01222140076009372  0.0  -0.06659183588799734  \\
            0.04209950106755023  -0.014290854933403124  0.0  -0.053290743501262935  \\
            0.04822331679591674  -0.0163696102628917  0.0  -0.03260940604929132  \\
            0.0543745328468197  -0.01845766674855945  0.0  -0.011357015876306935  \\
            0.060553149220258895  -0.020555024390406382  0.0  0.0064883627857284165  \\
            0.06675916591623432  -0.022661683188432483  0.0  0.018491513081941663  \\
            0.0729925829347462  -0.024777643142637765  0.0  0.02311585522154888  \\
            0.0792534002757943  -0.026902904253022223  0.0  0.020204401700918837  \\
            0.08554161793937864  -0.029037466519585862  0.0  0.012748770650046728  \\
            0.09185723592549944  -0.031181329942328664  0.0  0.003616164472428277  \\
            0.09820025423415646  -0.03333449452125064  0.0  -0.005093121609142726  \\
            0.10457067286534971  -0.03549696025635181  0.0  -0.01181930661951842  \\
            0.11096849181907942  -0.03766872714763214  0.0  -0.01539217782434766  \\
            0.11739371109534513  -0.03984979519509165  0.0  -0.015384964530451314  \\
            0.1238463306941473  -0.04204016439873034  0.0  -0.013206805377676939  \\
            0.13032635061548592  -0.0442398347585482  0.0  -0.010384922958127242  \\
            0.13683377085936055  -0.046448806274545236  0.0  -0.008138146431259343  \\
            0.14336859142577163  -0.04866707894672144  0.0  -0.007444593828822103  \\
            0.14993081231471894  -0.050894652775076835  0.0  -0.009092429003208538  \\
            0.1565204335262027  -0.053131527759611406  0.0  -0.01326683663294621  \\
            0.1631374550602227  -0.05537770390032514  0.0  -0.0183869337714463  \\
            0.16978187691677893  -0.057633181197218046  0.0  -0.022725988075554416  \\
            0.17645369909587139  -0.05989795965029016  0.0  -0.02484515127777362  \\
            0.1831529215975003  -0.06217203925954142  0.0  -0.02354291554006423  \\
            0.18987954442166544  -0.06445542002497186  0.0  -0.01781469007321492  \\
            0.1966335675683668  -0.0667481019465815  0.0  -0.00743853323282933  \\
            0.20341499103760463  -0.06905008502437028  0.0  0.005382749944024996  \\
            0.21022381482937869  -0.07136136925833826  0.0  0.0181853276717868  \\
            0.21706003894368897  -0.0736819546484854  0.0  0.02885276575576268  \\
            0.2239236633805355  -0.07601184119481172  0.0  0.03556513706517684  \\
            0.23081468813991846  -0.0783510288973172  0.0  0.036756627179921474  \\
            0.23773311322183766  -0.08069951775600191  0.0  0.03173979441743209  \\
            0.24467893862629309  -0.08305730777086573  0.0  0.02248174511998371  \\
            0.25165216435328475  -0.08542439894190874  0.0  0.011327424899838847  \\
            0.2586527904028131  -0.08780079126913096  0.0  0.0003350320709776168  \\
            0.2656808167748774  -0.09018648475253233  0.0  -0.008687861055387243  \\
            0.272736243469478  -0.09258147939211292  0.0  -0.014153360222800991  \\
            0.27981907048661503  -0.0949857751878726  0.0  -0.015126334271659124  \\
            0.2869292978262883  -0.09739937213981151  0.0  -0.012571390245358234  \\
            0.2940669254884978  -0.0998222702479296  0.0  -0.007780004911464442  \\
            0.3012319534732437  -0.10225446951222686  0.0  -0.0018997973403655814  \\
            0.3084243817805259  -0.10469596993270326  0.0  0.004049460892498717  \\
            0.3156442104103445  -0.10714677150935889  0.0  0.009161839149147458  \\
            0.0  -0.0  0.0  0.24630459410078442  \\
            0.005783454197742177  -0.002395585166068444  0.0  0.14590934396588467  \\
            0.0115853226345779  -0.0047987977597101555  0.0  0.06548648949515432  \\
            0.017405605310506944  -0.007209637780925135  0.0  0.004757453546211305  \\
            0.023244302225529312  -0.009628105229713378  0.0  -0.036556315119292374  \\
            0.029101413379645225  -0.012054200106074891  0.0  -0.0587330283964378  \\
            0.03497693877285446  -0.014487922410009669  0.0  -0.06205026572812051  \\
            0.04087087840515702  -0.01692927214151772  0.0  -0.0490259270885933  \\
            0.04678323227655312  -0.019378249300599032  0.0  -0.028822837506167036  \\
            0.05271400038704255  -0.021834853887253612  0.0  -0.008206374281553982  \\
            0.0586631827366253  -0.024299085901481457  0.0  0.00884126930325654  \\
            0.06463077932530159  -0.02677094534328257  0.0  0.01985591848686797  \\
            0.07061679015307121  -0.029250432212656954  0.0  0.023258722495560293  \\
            0.07662121521993437  -0.0317375465096046  0.0  0.01891561017159647  \\
            0.08264405452589085  -0.03423228823412552  0.0  0.010094891974077829  \\
            0.08868530807094066  -0.0367346573862197  0.0  -6.285561292923099e-5  \\
            0.09474497585508379  -0.03924465396588714  0.0  -0.009243476588209202  \\
            0.10082305787832047  -0.041762277973127857  0.0  -0.01571587229391316  \\
            0.10691955414065046  -0.04428752940794184  0.0  -0.018169721935125335  \\
            0.113034464642074  -0.04682040827032909  0.0  -0.016193340214984944  \\
            0.11916778938259087  -0.04936091456028962  0.0  -0.011705083854264386  \\
            0.12531952836220106  -0.0519090482778234  0.0  -0.006763382521310164  \\
            0.13148968158090457  -0.05446480942293044  0.0  -0.0030216678237223907  \\
            0.13767824903870163  -0.05702819799561076  0.0  -0.0018168272885398992  \\
            0.143885230735592  -0.059599213995864354  0.0  -0.00423555189106185  \\
            0.15011062667157593  -0.06217785742369121  0.0  -0.01054536440196129  \\
            0.15635443684665318  -0.06476412827909132  0.0  -0.018588493931762654  \\
            0.16261666126082375  -0.0673580265620647  0.0  -0.025989727952217864  \\
            0.16889729991408786  -0.06995955227261137  0.0  -0.030752978397924995  \\
            0.1751963528064453  -0.07256870541073127  0.0  -0.031195315840551276  \\
            0.18151381993789606  -0.07518548597642447  0.0  -0.025894194371877323  \\
            0.18784970130844036  -0.07780989396969094  0.0  -0.014421049903337011  \\
            0.194203996918078  -0.08044192939053064  0.0  0.0005875293993872225  \\
            0.20057670676680894  -0.08308159223894364  0.0  0.016130195621280652  \\
            0.20696783085463344  -0.08572888251492987  0.0  0.029608194366225485  \\
            0.21337736918155126  -0.0883838002184894  0.0  0.03876709194571363  \\
            0.2198053217475624  -0.09104634534962219  0.0  0.041648212426381566  \\
            0.22625168855266709  -0.09371651790832826  0.0  0.037304687921103634  \\
            0.2327164695968651  -0.09639431789460758  0.0  0.027849907957012577  \\
            0.23919966488015665  -0.09907974530846017  0.0  0.01586324064237056  \\
            0.24570127440254153  -0.10177280014988603  0.0  0.0036256944596209585  \\
            0.2522212981640197  -0.10447348241888513  0.0  -0.006843057787339499  \\
            0.25875973616459125  -0.10718179211545753  0.0  -0.013752944454234967  \\
            0.2653165884042563  -0.10989772923960318  0.0  -0.015968232820402564  \\
            0.2718918548830147  -0.1126212937913221  0.0  -0.014239799901371315  \\
            0.27848553560086664  -0.11535248577061433  0.0  -0.009668522235977793  \\
            0.2850976305578117  -0.11809130517747976  0.0  -0.0032406063976919337  \\
            0.29172813975385026  -0.12083775201191847  0.0  0.004159908559541519  \\
            0.2983770631889824  -0.12359182627393048  0.0  0.011740207022979763  \\
            0.0  -0.0  0.0  0.2372836876270615  \\
            0.0056100111760364335  -0.002766551351446855  0.0  0.14245878920077287  \\
            0.011229135434987159  -0.005537596778049902  0.0  0.06615947279348482  \\
            0.016857372776851953  -0.008313136279809147  0.0  0.008253201722237475  \\
            0.02249472320163104  -0.01109316985672458  0.0  -0.031395338957703384  \\
            0.028141186709324417  -0.01387769750879621  0.0  -0.052923919283987736  \\
            0.033796763299931865  -0.01666671923602403  0.0  -0.0564724593218117  \\
            0.039461452973453603  -0.019460235038408054  0.0  -0.044352836717282955  \\
            0.045135255729889634  -0.022258244915948258  0.0  -0.02534805742537089  \\
            0.050818171569239734  -0.025060748868644653  0.0  -0.00599002602851124  \\
            0.056510200491504126  -0.027867746896497254  0.0  0.009843137648444784  \\
            0.06221134249668281  -0.03067923899950604  0.0  0.019721697150791626  \\
            0.06792159758477578  -0.03349522517767102  0.0  0.022061473442213986  \\
            0.07364096575578283  -0.036315705430992204  0.0  0.016730331042573904  \\
            0.07936944700970416  -0.039140679759469575  0.0  0.0071042155813764015  \\
            0.08510704134653979  -0.04197014816310314  0.0  -0.0035556106997604846  \\
            0.09085374876628949  -0.044804110641892894  0.0  -0.012827905412980473  \\
            0.09660956926895348  -0.04764256719583885  0.0  -0.01888459287225052  \\
            0.10237450285453176  -0.050485517824941  0.0  -0.020326146596403298  \\
            0.1081485495230241  -0.053332962529199335  0.0  -0.01675023473488355  \\
            0.11393170927443075  -0.05618490130861387  0.0  -0.010429935947227449  \\
            0.11972398210875168  -0.059041334163184606  0.0  -0.003803617367045747  \\
            0.1255253680259869  -0.06190226109291151  0.0  0.0011542673806863052  \\
            0.1313358670261362  -0.06476768209779463  0.0  0.0028322802578643813  \\
            0.13715547910919978  -0.06763759717783395  0.0  -9.369270445523076e-5  \\
            0.14298420427517744  -0.07051200633302943  0.0  -0.007975728586283965  \\
            0.1488220425240696  -0.07339090956338111  0.0  -0.018254999423018777  \\
            0.15466899385587585  -0.076274306868889  0.0  -0.028088306206649604  \\
            0.16052505827059615  -0.07916219824955309  0.0  -0.03506499739500951  \\
            0.16639023576823098  -0.08205458370537337  0.0  -0.037132244049066954  \\
            0.17226452634877987  -0.08495146323634985  0.0  -0.032535244938728176  \\
            0.17814793001224283  -0.0878528368424825  0.0  -0.020653164665985765  \\
            0.1840404467586203  -0.09075870452377134  0.0  -0.00437304377754219  \\
            0.18994207658791185  -0.0936690662802164  0.0  0.012964625576771515  \\
            0.19585281950011768  -0.09658392211181764  0.0  0.028442880143601437  \\
            0.20177267549523759  -0.09950327201857508  0.0  0.039507572156766944  \\
            0.207701644573272  -0.1024271160004887  0.0  0.043916761231313106  \\
            0.2136397267342205  -0.10535545405755854  0.0  0.040512376801101264  \\
            0.21958692197808327  -0.10828828618978455  0.0  0.031438576947666906  \\
            0.22554323030486012  -0.11122561239716677  0.0  0.019372787603620333  \\
            0.23150865171455126  -0.11416743267970518  0.0  0.006702209458106335  \\
            0.23748318620715647  -0.11711374703739974  0.0  -0.0044406017975126486  \\
            0.2434668337826762  -0.12006455547025055  0.0  -0.012147232703453902  \\
            0.24945959444111  -0.12301985797825753  0.0  -0.015151250977966248  \\
            0.2554614681824581  -0.1259796545614207  0.0  -0.014047647190675756  \\
            0.26147245500672023  -0.1289439452197401  0.0  -0.009796780199081244  \\
            0.2674925549138969  -0.13191272995321562  0.0  -0.003267343044595518  \\
            0.2735217679039874  -0.13488600876184742  0.0  0.00475381326512185  \\
            0.27956009397699244  -0.13786378164563537  0.0  0.013553080862607663  \\
            0.0  -0.0  0.0  0.2249374366207628  \\
            0.005412658773652712  -0.0031249999999999993  0.0  0.1372650955169483  \\
            0.010825317547305424  -0.006249999999999999  0.0  0.0663352439563273  \\
            0.016237976320958136  -0.009374999999999998  0.0  0.012148177902698605  \\
            0.02165063509461107  -0.012499999999999997  0.0  -0.025298886173913557  \\
            0.027063293868263782  -0.015624999999999998  0.0  -0.04601156086058817  \\
            0.032475952641916495  -0.018749999999999996  0.0  -0.04999805051909669  \\
            0.03788861141556921  -0.021875  0.0  -0.03931079354291465  \\
            0.04330127018922192  -0.024999999999999994  0.0  -0.022126271965383384  \\
            0.04871392896287463  -0.028124999999999994  0.0  -0.004572459655635248  \\
            0.05412658773652734  -0.031249999999999997  0.0  0.009678275531831607  \\
            0.059539246510180055  -0.03437499999999999  0.0  0.01829415330315941  \\
            0.06495190528383299  -0.03749999999999999  0.0  0.019726358167395753  \\
            0.0703645640574857  -0.04062499999999999  0.0  0.013830884636269853  \\
            0.07577722283113841  -0.04375  0.0  0.003933214838581998  \\
            0.08118988160479113  -0.04687499999999999  0.0  -0.0067311472218483884  \\
            0.08660254037844384  -0.04999999999999999  0.0  -0.015739024080755795  \\
            0.09201519915209655  -0.05312499999999999  0.0  -0.02124108489754389  \\
            0.09742785792574926  -0.05624999999999999  0.0  -0.02180281082831769  \\
            0.10284051669940197  -0.05937499999999999  0.0  -0.01702875575406364  \\
            0.10825317547305491  -0.06249999999999999  0.0  -0.00939017821930871  \\
            0.11366583424670762  -0.06562499999999999  0.0  -0.0015489082076320714  \\
            0.11907849302036033  -0.06874999999999998  0.0  0.0043197891386166105  \\
            0.12449115179401304  -0.071875  0.0  0.006421598456706203  \\
            0.12990381056766576  -0.07499999999999998  0.0  0.003263921268171902  \\
            0.13531646934131847  -0.07812499999999999  0.0  -0.005587597957137312  \\
            0.14072912811497118  -0.08124999999999998  0.0  -0.01735858167127531  \\
            0.14614178688862411  -0.08437499999999999  0.0  -0.028932533172131743  \\
            0.15155444566227683  -0.0875  0.0  -0.037641797666919656  \\
            0.15696710443592954  -0.090625  0.0  -0.04119028257935486  \\
            0.16237976320958225  -0.09374999999999999  0.0  -0.037591614834415275  \\
            0.16779242198323496  -0.09687499999999999  0.0  -0.026055836349325026  \\
            0.17320508075688767  -0.09999999999999998  0.0  -0.009521982705024495  \\
            0.1786177395305404  -0.103125  0.0  0.008550614653203453  \\
            0.1840303983041931  -0.10624999999999998  0.0  0.025113446481621792  \\
            0.1894430570778458  -0.10937499999999997  0.0  0.037470199261705736  \\
            0.19485571585149875  -0.11249999999999998  0.0  0.043227884841650334  \\
            0.20026837462515146  -0.11562499999999998  0.0  0.04108001398833971  \\
            0.20568103339880417  -0.11874999999999998  0.0  0.033069506368688245  \\
            0.21109369217245688  -0.12187499999999998  0.0  0.021811149993905824  \\
            0.2165063509461096  -0.12499999999999999  0.0  0.009657442723351185  \\
            0.2219190097197623  -0.128125  0.0  -0.0012694187042832268  \\
            0.22733166849341524  -0.13124999999999998  0.0  -0.009050116137161076  \\
            0.23274432726706795  -0.134375  0.0  -0.012373810732752967  \\
            0.23815698604072066  -0.13749999999999996  0.0  -0.01172760681302511  \\
            0.24356964481437338  -0.14062499999999997  0.0  -0.007966896089292986  \\
            0.2489823035880261  -0.14375  0.0  -0.0018742010653082263  \\
            0.2543949623616788  -0.14687499999999998  0.0  0.005833059372123055  \\
            0.2598076211353315  -0.14999999999999997  0.0  0.014495777657636917  \\
            0.0  -0.0  0.0  0.21011069130001184  \\
            0.005192460814536393  -0.003469491394506305  0.0  0.13067755746676948  \\
            0.01037647310436407  -0.006933337665280196  0.0  0.06601231974868149  \\
            0.01555203686948281  -0.010391538812321669  0.0  0.016222564712442062  \\
            0.02071915210989239  -0.01384409483563073  0.0  -0.01858518353663865  \\
            0.02587781882559348  -0.017291005735207376  0.0  -0.03830531342965366  \\
            0.031028037016585408  -0.020732271511051604  0.0  -0.04283298271641637  \\
            0.0361698066828684  -0.024167892163163427  0.0  -0.03393370259186797  \\
            0.041303127824442676  -0.02759786769154282  0.0  -0.01901207463568858  \\
            0.046428000441308015  -0.031022198096189807  0.0  -0.0036616475376158777  \\
            0.05154442453346442  -0.03444088337710438  0.0  0.008733371913932066  \\
            0.056652400100912104  -0.03785392353428652  0.0  0.015994636727852195  \\
            0.06175192714365063  -0.041261318567736266  0.0  0.016647826695690107  \\
            0.06684300566168044  -0.04466306847745359  0.0  0.010532241958338975  \\
            0.07192563565500132  -0.04805917326343851  0.0  0.0007964920108499241  \\
            0.07699981712361326  -0.051449632925691  0.0  -0.00947052314491833  \\
            0.08206555006751626  -0.054834447464211074  0.0  -0.01793321782534058  \\
            0.08712283448671054  -0.058213616878998745  0.0  -0.022787994426362892  \\
            0.09217167038119589  -0.06158714117005398  0.0  -0.02261565007993303  \\
            0.0972120577509723  -0.06495502033737682  0.0  -0.017028657124335943  \\
            0.10224399659603978  -0.06831725438096725  0.0  -0.008558062436493274  \\
            0.10726748691639831  -0.07167384330082525  0.0  5.238767214996519e-5  \\
            0.11228252871204814  -0.07502478709695082  0.0  0.006538110278919119  \\
            0.11728912198298902  -0.07837008576934401  0.0  0.009009501143575037  \\
            0.12228726672922074  -0.08170973931800476  0.0  0.0058737737761857005  \\
            0.12727696295074398  -0.0850437477429331  0.0  -0.003379069753928711  \\
            0.13225821064755805  -0.08837211104412904  0.0  -0.0159316887725437  \\
            0.13723100981966319  -0.09169482922159254  0.0  -0.028579936917404673  \\
            0.14219536046705983  -0.09501190227532366  0.0  -0.038553362107334135  \\
            0.1471512625897471  -0.09832333020532233  0.0  -0.04344031763944534  \\
            0.15209871618772586  -0.10162911301158861  0.0  -0.041128030362598024  \\
            0.15703772126099547  -0.10492925069412247  0.0  -0.030687657496360682  \\
            0.16196827780955636  -0.10822374325292389  0.0  -0.014917962966052535  \\
            0.1668903858334081  -0.11151259068799291  0.0  0.002822661287796537  \\
            0.17180404533255134  -0.11479579299932953  0.0  0.019545590517310644  \\
            0.1767092563069852  -0.11807335018693371  0.0  0.03257895480706606  \\
            0.18160601875671056  -0.12134526225080548  0.0  0.03952344709457411  \\
            0.186494332681727  -0.12461152919094487  0.0  0.0389976169700223  \\
            0.19137419808203449  -0.1278721510073518  0.0  0.03280389962073251  \\
            0.19624561495763304  -0.13112712770002632  0.0  0.02331923488731203  \\
            0.20110858330852266  -0.1343764592689685  0.0  0.012703344727676638  \\
            0.20596310313470334  -0.13762014571417816  0.0  0.0029254428976627643  \\
            0.2108091744361753  -0.14085818703565547  0.0  -0.0042128693266875825  \\
            0.21564679721293833  -0.14409058323340032  0.0  -0.007454489841409755  \\
            0.22047597146499243  -0.14731733430741273  0.0  -0.007197545319372556  \\
            0.22529669719233758  -0.15053844025769283  0.0  -0.004191802901003427  \\
            0.23010897439497402  -0.15375390108424047  0.0  0.0008677347412142765  \\
            0.2349128030729013  -0.15696371678705562  0.0  0.007334866845533204  \\
            0.23970818322611986  -0.16016788736613843  0.0  0.01460698451520823  \\
            0.0  -0.0  0.0  0.19364830188293225  \\
            0.004950552044024947  -0.003798692188774697  0.0  0.12305107650647304  \\
            0.009885291422459197  -0.007585250892489784  0.0  0.06518932186421672  \\
            0.014804218135302527  -0.01135967611114526  0.0  0.020245683199746893  \\
            0.01970733218255538  -0.015121967844741124  0.0  -0.011594642960418391  \\
            0.02459463356421776  -0.01887212609327738  0.0  -0.030143838270703622  \\
            0.02946612228028922  -0.02261015085675402  0.0  -0.03521139066598505  \\
            0.03432179833076998  -0.026336042135171052  0.0  -0.028272204918411308  \\
            0.039161661715660046  -0.03004979992852847  0.0  -0.01585847465286236  \\
            0.043985712434959634  -0.033751424236826276  0.0  -0.002943237648978909  \\
            0.048793950488668525  -0.03744091506006447  0.0  0.007436621875841563  \\
            0.053586375876786496  -0.041118272398243054  0.0  0.013300113873534313  \\
            0.05836298859931399  -0.044783496251362034  0.0  0.013281935136740208  \\
            0.06312378865625079  -0.04843658661942139  0.0  0.007207341459536294  \\
            0.06786877604759689  -0.052077543502421164  0.0  -0.0020437149560725335  \\
            0.0725979507733523  -0.0557063669003613  0.0  -0.011620665479476327  \\
            0.07731131283351722  -0.05932305681324182  0.0  -0.019346472415185032  \\
            0.08200886222809123  -0.06292761324106275  0.0  -0.023519141104901834  \\
            0.08669059895707454  -0.06652003618382404  0.0  -0.022779349997343497  \\
            0.09135652302046737  -0.07010032564152574  0.0  -0.01675143407458576  \\
            0.09600663441826951  -0.07366848161416784  0.0  -0.00790832680453568  \\
            0.10064093315048073  -0.07722450410175033  0.0  0.0010486016155373096  \\
            0.10525941921710147  -0.08076839310427317  0.0  0.007866718680072316  \\
            0.10986209261813151  -0.08430014862173645  0.0  0.010643913883720914  \\
            0.11444895335357086  -0.08781977065414007  0.0  0.0077549032275414514  \\
            0.11902000142341951  -0.0913272592014841  0.0  -0.0013736396572114479  \\
            0.12357523682767746  -0.0948226142637685  0.0  -0.014037525682474624  \\
            0.12811465956634494  -0.09830583584099334  0.0  -0.027118650479879252  \\
            0.1326382696394215  -0.10177692393315854  0.0  -0.037893026033789814  \\
            0.13714606704690757  -0.10523587854026412  0.0  -0.043961926791913325  \\
            0.14163805178880295  -0.1086826996623101  0.0  -0.043196769535196425  \\
            0.14611422386510742  -0.11211738729929645  0.0  -0.034569879252618854  \\
            0.1505745832758214  -0.11553994145122318  0.0  -0.02055894705694092  \\
            0.1550191300209447  -0.11895036211809033  0.0  -0.00420640743846291  \\
            0.1594478641004773  -0.12234864929989787  0.0  0.0117528300539153  \\
            0.16386078551441918  -0.1257348029966458  0.0  0.024846473878031454  \\
            0.1682578942627706  -0.1291088232083341  0.0  0.03282739707090764  \\
            0.1726391903455311  -0.13247070993496282  0.0  0.034326131687295605  \\
            0.1770046737627009  -0.13582046317653187  0.0  0.030760729920391597  \\
            0.18135434451428023  -0.13915808293304135  0.0  0.0240814904794313  \\
            0.18568820260026886  -0.1424835692044912  0.0  0.01607930170798433  \\
            0.1900062480206668  -0.14579692199088146  0.0  0.008405852482518532  \\
            0.19430848077547402  -0.1490981412922121  0.0  0.0025909684296727886  \\
            0.19859490086469056  -0.15238722710848313  0.0  -0.0002740936659751509  \\
            0.2028655082883164  -0.15566417943969454  0.0  -0.0004761119249593838  \\
            0.20712030304635154  -0.15892899828584636  0.0  0.001393720267992183  \\
            0.21135928513879598  -0.16218168364693855  0.0  0.00477826967566882  \\
            0.21558245456564973  -0.1654222355229711  0.0  0.009150423179795197  \\
            0.219789811326913  -0.16865065391394413  0.0  0.01400955712941047  \\
            0.0  -0.0  0.0  0.17639511858764775  \\
            0.004688121197341744  -0.004111371945726064  0.0  0.114747596330872  \\
            0.009354487195879502  -0.008203665094153394  0.0  0.06386638244238194  \\
            0.013999097995613274  -0.012276879445281998  0.0  0.023976132340279527  \\
            0.018621953596543284  -0.016331014999111864  0.0  -0.0046917063381172325  \\
            0.02322305399866953  -0.020366071755643003  0.0  -0.021898858704831537  \\
            0.02780239920199179  -0.024382049714875408  0.0  -0.02740017614836066  \\
            0.03235998920651029  -0.028378948876809085  0.0  -0.022397025858600733  \\
            0.036895824012224576  -0.032356769241444025  0.0  -0.012517246106095508  \\
            0.041409903619135324  -0.03631551080878023  0.0  -0.0020769118919008803  \\
            0.04590222802724209  -0.04025517357881772  0.0  0.006265359911181988  \\
            0.050372797236544864  -0.04417575755155646  0.0  0.010753610287296754  \\
            0.05482161124704388  -0.048077262726996486  0.0  0.010157058563294673  \\
            0.059248670058738906  -0.05195968910513776  0.0  0.004294526648534893  \\
            0.06365397367163017  -0.05582303668598034  0.0  -0.004275949888430521  \\
            0.06803752208571767  -0.05966730546952416  0.0  -0.012999621921001209  \\
            0.07239931530100097  -0.06349249545576924  0.0  -0.01990570506546173  \\
            0.0767393533174805  -0.0672986066447156  0.0  -0.02343433179864889  \\
            0.08105763613515626  -0.07108563903636322  0.0  -0.022321122918419437  \\
            0.08535416375402805  -0.07485359263071212  0.0  -0.016207396792071914  \\
            0.08962893617409606  -0.0786024674277623  0.0  -0.0074150866852697814  \\
            0.0938819533953601  -0.08233226342751374  0.0  0.0014984594503666742  \\
            0.09811321541782037  -0.08604298062996643  0.0  0.008379009402884528  \\
            0.10232272224147665  -0.08973461903512038  0.0  0.011386140484842114  \\
            0.10651047386632895  -0.09340717864297565  0.0  0.00892619237781815  \\
            0.11067647029237748  -0.09706065945353215  0.0  0.00038034682552124765  \\
            0.11482071151962225  -0.10069506146678991  0.0  -0.011792120116246222  \\
            0.11894319754806304  -0.10431038468274897  0.0  -0.02471217433597481  \\
            0.12304392837769984  -0.10790662910140929  0.0  -0.0358392615285021  \\
            0.12712290400853288  -0.11148379472277085  0.0  -0.042910855531345875  \\
            0.13118012444056193  -0.11504188154683372  0.0  -0.04389401505606004  \\
            0.13521558967378722  -0.11858088957359784  0.0  -0.03771183806019099  \\
            0.13922929970820852  -0.12210081880306321  0.0  -0.026363173176422724  \\
            0.14322125454382606  -0.12560166923522986  0.0  -0.01237710516048902  \\
            0.1471914541806396  -0.1290834408700978  0.0  0.0019504388800851407  \\
            0.1511398986186494  -0.13254613370766696  0.0  0.014521405784010446  \\
            0.1550665878578552  -0.13598974774793746  0.0  0.023406141774835593  \\
            0.15897152189825725  -0.1394142829909092  0.0  0.027344953258001202  \\
            0.1628547007398553  -0.14281973943658222  0.0  0.0272301566796448  \\
            0.1667161243826496  -0.14620611708495646  0.0  0.024390971920309146  \\
            0.1705557928266399  -0.14957341593603202  0.0  0.020061416929518017  \\
            0.17437370607182623  -0.15292163598980876  0.0  0.015393176353673384  \\
            0.1781698641182088  -0.1562507772462869  0.0  0.01146666689802036  \\
            0.18194426696578758  -0.15956083970546622  0.0  0.009084961479468027  \\
            0.1856969146145624  -0.1628518233673468  0.0  0.00815519358154726  \\
            0.18942780706453322  -0.1661237282319287  0.0  0.00837381377973204  \\
            0.19313694431570028  -0.1693765542992118  0.0  0.009445910004749272  \\
            0.19682432636806335  -0.17261030156919624  0.0  0.011083642673205262  \\
            0.20048995322162266  -0.17582497004188194  0.0  0.013004870239590705  \\
            0.0  -0.0  0.0  0.159195991632282  \\
            0.004406396549082592  -0.0044063965490825875  0.0  0.10613665930819428  \\
            0.00878675143149854  -0.008786751431498508  0.0  0.06204646284418449  \\
            0.013141064647247847  -0.013141064647247763  0.0  0.027163507338121434  \\
            0.017469336196330287  -0.017469336196330353  0.0  0.0017366332926869181  \\
            0.021771566078746307  -0.02177156607874627  0.0  -0.013974543718680382  \\
            0.026047754294495462  -0.026047754294495528  0.0  -0.019699570697120146  \\
            0.030297900843578196  -0.030297900843578116  0.0  -0.016400514751828563  \\
            0.034522005725994065  -0.03452200572599403  0.0  -0.00884092019266232  \\
            0.03872006894174329  -0.03872006894174329  0.0  -0.0006982744078029643  \\
            0.042892090490825874  -0.042892090490825874  0.0  0.005744604652903293  \\
            0.047038070373241814  -0.0470380703732418  0.0  0.008963033947653546  \\
            0.05115800858899111  -0.051158008588991055  0.0  0.007872102953820808  \\
            0.05525190513807354  -0.05525190513807364  0.0  0.0022935485027472235  \\
            0.059319760020489554  -0.05931976002048957  0.0  -0.0055470241851209075  \\
            0.06336157323623892  -0.06336157323623881  0.0  -0.013407989521477084  \\
            0.06737734478532142  -0.06737734478532138  0.0  -0.01954350415218311  \\
            0.07136707466773728  -0.07136707466773731  0.0  -0.022555443771386737  \\
            0.0753307628834865  -0.07533076288348659  0.0  -0.02129459656963148  \\
            0.07926840943256908  -0.07926840943256916  0.0  -0.01542271066393853  \\
            0.08318001431498523  -0.0831800143149851  0.0  -0.007048919880406979  \\
            0.0870655775307343  -0.08706557753073435  0.0  0.0014845654132874242  \\
            0.09092509907981694  -0.09092509907981693  0.0  0.008186172475572828  \\
            0.09475857896223294  -0.09475857896223285  0.0  0.011335954748234053  \\
            0.09856601717798208  -0.09856601717798211  0.0  0.009426209329840937  \\
            0.1023474137270648  -0.1023474137270647  0.0  0.0018137766770682032  \\
            0.10610276860948065  -0.1061027686094806  0.0  -0.009382934814163022  \\
            0.10983208182522985  -0.10983208182522985  0.0  -0.021642175252249818  \\
            0.11353535337431242  -0.11353535337431246  0.0  -0.032718215140463476  \\
            0.11721258325672834  -0.11721258325672837  0.0  -0.04059046774341686  \\
            0.12086377147247762  -0.12086377147247762  0.0  -0.04342263597626724  \\
            0.12448891802156026  -0.12448891802156023  0.0  -0.04014292201582282  \\
            0.12808802290397625  -0.12808802290397614  0.0  -0.03215373500314054  \\
            0.13166108611972538  -0.13166108611972538  0.0  -0.021312782567699574  \\
            0.1352081076688081  -0.13520810766880798  0.0  -0.00932097038740087  \\
            0.13872908755122393  -0.1387290875512239  0.0  0.0022526224842343763  \\
            0.14222402576697313  -0.14222402576697316  0.0  0.011949815052093039  \\
            0.1456929223160559  -0.14569292231605574  0.0  0.01871828603119215  \\
            0.1491357771984716  -0.14913577719847165  0.0  0.022797627137078443  \\
            0.1525525904142211  -0.15255259041422092  0.0  0.02471235581357485  \\
            0.1559433619633035  -0.15594336196330352  0.0  0.024954778398818576  \\
            0.15930809184571948  -0.15930809184571942  0.0  0.023989862622667585  \\
            0.16264678006146882  -0.16264678006146868  0.0  0.02225944556499859  \\
            0.1659594266105513  -0.16595942661055127  0.0  0.02015889326828182  \\
            0.16924603149296713  -0.16924603149296719  0.0  0.01795599826667817  \\
            0.17250659470871654  -0.17250659470871646  0.0  0.015868934774178604  \\
            0.1757411162577991  -0.17574111625779903  0.0  0.01409481056813801  \\
            0.178949596140215  -0.17894959614021494  0.0  0.012811758819567268  \\
            0.18213203435596426  -0.1821320343559642  0.0  0.01218078252720529  \\
            0.0  -0.0  0.0  0.14282396214284476  \\
            0.004106634625384409  -0.0046827193187946965  0.0  0.09757279031491814  \\
            0.008184715812786791  -0.009332879681691574  0.0  0.059750378443653274  \\
            0.012234243562207148  -0.013950481088690627  0.0  0.029587849907437052  \\
            0.0162552178736457  -0.018535523539791866  0.0  0.007330020706864215  \\
            0.020247638747102004  -0.023088007034995275  0.0  -0.006764532189671684  \\
            0.024211506182576503  -0.027607931574300866  0.0  -0.012423369784315984  \\
            0.028146820180068755  -0.03209529715770864  0.0  -0.01041526340587852  \\
            0.0320535807395792  -0.03655010378521858  0.0  -0.004744752885011104  \\
            0.03593178786110762  -0.04097235145683071  0.0  0.0014790615436375493  \\
            0.039781441544653795  -0.045362040172545026  0.0  0.006313386006855789  \\
            0.04360254179021816  -0.04971916993236151  0.0  0.008448078987702098  \\
            0.047395088597800505  -0.054043740736280176  0.0  0.006938707289758842  \\
            0.05115908196740082  -0.058335752584301015  0.0  0.0016180960380404673  \\
            0.05489452189901911  -0.06259520547642405  0.0  -0.005589510762977407  \\
            0.058601408392655596  -0.06682209941264924  0.0  -0.012732020553751208  \\
            0.06227974144830983  -0.07101643439297661  0.0  -0.018276259231729958  \\
            0.06592952106598204  -0.07517821041740617  0.0  -0.020981734554910345  \\
            0.06955074724567245  -0.07930742748593793  0.0  -0.019816339424722926  \\
            0.07314341998738061  -0.08340408559857185  0.0  -0.014461827321307755  \\
            0.07670753929110696  -0.08746818475530793  0.0  -0.006788416325972434  \\
            0.08024310515685129  -0.09149972495614622  0.0  0.0011106969379717584  \\
            0.08375011758461337  -0.09549870620108665  0.0  0.007441628704732216  \\
            0.08722857657439365  -0.09946512849012928  0.0  0.010641048852416514  \\
            0.0906784821261919  -0.10339899182327411  0.0  0.009324423023203562  \\
            0.09409983424000812  -0.10730029620052109  0.0  0.002845223763119233  \\
            0.09749263291584231  -0.11116904162187025  0.0  -0.007067117825822468  \\
            0.10085687815369448  -0.1150052280873216  0.0  -0.018315339511890644  \\
            0.10419256995356485  -0.11880885559687514  0.0  -0.029017910462177495  \\
            0.10749970831545297  -0.12257992415053086  0.0  -0.03746781137505469  \\
            0.11077829323935928  -0.12631843374828877  0.0  -0.04209934151921523  \\
            0.11402832472528335  -0.13002438439014882  0.0  -0.04189591527869095  \\
            0.11724980277322561  -0.13369777607611105  0.0  -0.037607712512431196  \\
            0.12044272738318562  -0.13733860880617546  0.0  -0.030332162308340984  \\
            0.12360709855516383  -0.14094688258034205  0.0  -0.021078620758676794  \\
            0.12674291628916  -0.1445225973986108  0.0  -0.010783093423669064  \\
            0.12985018058517417  -0.1480657532609818  0.0  -0.0003206171629057134  \\
            0.1329288914432063  -0.15157635016745497  0.0  0.009541301361381102  \\
            0.1359790488632564  -0.15505438811803024  0.0  0.018301961246414037  \\
            0.13900065284532448  -0.15849986711270775  0.0  0.02554467841576613  \\
            0.14199370338941053  -0.16191278715148744  0.0  0.03087467079197214  \\
            0.14495820049551456  -0.16529314823436925  0.0  0.03391541334969614  \\
            0.14789414416363678  -0.1686409503613533  0.0  0.034305438250688366  \\
            0.15080153439377675  -0.17195619353243952  0.0  0.03194133901059258  \\
            0.15368037118593492  -0.1752388777476279  0.0  0.027689268119676855  \\
            0.15653065454011106  -0.17848900300691847  0.0  0.02260913045935652  \\
            0.15935238445630495  -0.1817065693103112  0.0  0.017710861870291278  \\
            0.16214556093451704  -0.18489157665780612  0.0  0.013962090599977522  \\
            0.1649101839747471  -0.18804402504940324  0.0  0.012295012843606247  \\
            0.0  -0.0  0.0  0.12776483487689125  \\
            0.0037901125192096874  -0.0049393708009570795  0.0  0.08932733436895737  \\
            0.007550932214229533  -0.00984056645018788  0.0  0.05705964428234779  \\
            0.011282459085059537  -0.014703586947692407  0.0  0.031173773878545686  \\
            0.014984693131699922  -0.01952843229347065  0.0  0.01189701792927819  \\
            0.018657634354150465  -0.024315102487522625  0.0  -0.0005279398928786652  \\
            0.022301282752411167  -0.02906359752984831  0.0  -0.005842884868427978  \\
            0.02591563832648225  -0.033773917420447726  0.0  -0.004670876418368477  \\
            0.02950070107636349  -0.038446062159320865  0.0  -0.00039150939843954975  \\
            0.03305647100205511  -0.04308003174646772  0.0  0.00435952020790178  \\
            0.03658294810355689  -0.0476758261818883  0.0  0.007926365649196283  \\
            0.04008013238086883  -0.052233445465582604  0.0  0.009183594664555905  \\
            0.04354802383399092  -0.05675288959755062  0.0  0.007311335359779323  \\
            0.0469866224629234  -0.061234158577792366  0.0  0.002159830938147358  \\
            0.050395928267666035  -0.06567725240630785  0.0  -0.004592782133941681  \\
            0.05377594124821905  -0.07008217108309703  0.0  -0.011235480814798275  \\
            0.057126661404582224  -0.07444891460815994  0.0  -0.016415745491434087  \\
            0.060448088736755556  -0.07877748298149657  0.0  -0.019030632795382  \\
            0.06374022324473927  -0.08306787620310693  0.0  -0.01815398302742956  \\
            0.06700306492853314  -0.08732009427299102  0.0  -0.013485468154972525  \\
            0.07023661378813717  -0.09153413719114882  0.0  -0.006663794264155335  \\
            0.07344086982355158  -0.09571000495758035  0.0  0.0004646645445846369  \\
            0.07661583303477615  -0.09984769757228558  0.0  0.006308738226528107  \\
            0.07976150342181088  -0.10394721503526455  0.0  0.009472830163034457  \\
            0.08287788098465598  -0.10800855734651725  0.0  0.00871195522808103  \\
            0.08596496572331125  -0.11203172450604365  0.0  0.0033946955835277245  \\
            0.08902275763777667  -0.11601671651384378  0.0  -0.005131030012511287  \\
            0.09205125672805248  -0.11996353336991764  0.0  -0.015196705345162513  \\
            0.09505046299413844  -0.12387217507426523  0.0  -0.025298615230597  \\
            0.09802037643603456  -0.12774264162688653  0.0  -0.03406539894159432  \\
            0.10096099705374106  -0.13157493302778156  0.0  -0.04023184564866052  \\
            0.10387232484725772  -0.13536904927695032  0.0  -0.0428728953272731  \\
            0.10675435981658454  -0.13912499037439274  0.0  -0.0421184288034091  \\
            0.10960710196172174  -0.14284275632010895  0.0  -0.03832258744756885  \\
            0.1124305512826691  -0.1465223471140989  0.0  -0.03180528861199063  \\
            0.11522470777942684  -0.15016376275636248  0.0  -0.022857629672974267  \\
            0.11798957145199473  -0.15376700324689987  0.0  -0.011746414881294966  \\
            0.12072514230037279  -0.15733206858571094  0.0  0.0010776429730836182  \\
            0.123431420324561  -0.16085895877279574  0.0  0.014385197114643065  \\
            0.1261084055245596  -0.16434767380815427  0.0  0.026811128430898612  \\
            0.12875609790036857  -0.1677982136917865  0.0  0.03705129989156823  \\
            0.13137449745198748  -0.17121057842369247  0.0  0.043850532785200076  \\
            0.13396360417941677  -0.17458476800387215  0.0  0.04599196301663434  \\
            0.13652341808265622  -0.17792078243232562  0.0  0.04285237954010802  \\
            0.13905393916170605  -0.18121862170905267  0.0  0.03605235099097042  \\
            0.14155516741656604  -0.18447828583405357  0.0  0.02770225694445737  \\
            0.1440271028472362  -0.18769977480732813  0.0  0.019843568232753586  \\
            0.14646974545371672  -0.19088308862887643  0.0  0.014463719076792076  \\
            0.1488830952360074  -0.19402822729869845  0.0  0.01350970409585559  \\
            0.0  -0.0  0.0  0.11443260549986277  \\
            0.0034581239796336316  -0.0051754482759312995  0.0  0.08165332352490358  \\
            0.006887868005789111  -0.010308422949943384  0.0  0.054075468624665626  \\
            0.010289232078466881  -0.015398924022036256  0.0  0.03188733750365205  \\
            0.013662216197666721  -0.02044695149220991  0.0  0.015292718418628917  \\
            0.01700682036338863  -0.025452505360464353  0.0  0.00451102327269351  \\
            0.02032304457563283  -0.03041558562679958  0.0  -0.00022254099197784475  \\
            0.02361088883439888  -0.035336192291215596  0.0  0.0005684605586623496  \\
            0.026870353139686998  -0.04021432535371239  0.0  0.003976423245990631  \\
            0.030101437491497407  -0.04504998481428997  0.0  0.0077267142744995515  \\
            0.033304141889829886  -0.04984317067294835  0.0  0.010384521938151451  \\
            0.03647846633468421  -0.05459388292968749  0.0  0.010968926844890295  \\
            0.03962441082606083  -0.059302121584507435  0.0  0.008759788362752709  \\
            0.04274197536395952  -0.06396788663740818  0.0  0.0036290534228480115  \\
            0.04583115994838027  -0.0685911780883897  0.0  -0.0029157343577898465  \\
            0.0488919645793231  -0.07317199593745198  0.0  -0.0093344784263014  \\
            0.051924389256787995  -0.07771034018459506  0.0  -0.014405236026907686  \\
            0.05492843398077518  -0.08220621082981892  0.0  -0.017127049168022913  \\
            0.057904098751284216  -0.08665960787312359  0.0  -0.016654969982019485  \\
            0.06085138356831554  -0.09107053131450904  0.0  -0.01270220710901728  \\
            0.06377028843186894  -0.09543898115397526  0.0  -0.006718900438083863  \\
            0.06666081334194418  -0.09976495739152226  0.0  -0.00034662362501954193  \\
            0.06952295829854171  -0.10404846002715006  0.0  0.0049962784067461305  \\
            0.07235672330166132  -0.10828948906085864  0.0  0.008062038531883586  \\
            0.07516210835130299  -0.112488044492648  0.0  0.007733718647233481  \\
            0.07793911344746673  -0.11664412632251817  0.0  0.0034059973323698513  \\
            0.08068773859015277  -0.12075773455046909  0.0  -0.0038843761053471005  \\
            0.08340798377936065  -0.12482886917650082  0.0  -0.012826929025172426  \\
            0.08609984901509082  -0.12885753020061336  0.0  -0.02223969540086005  \\
            0.08876333429734284  -0.13284371762280667  0.0  -0.031043622733718433  \\
            0.09139843962611716  -0.13678743144308075  0.0  -0.03824186465590176  \\
            0.09400516500141354  -0.14068867166143562  0.0  -0.043010583219247674  \\
            0.09658351042323199  -0.14454743827787123  0.0  -0.04499490502259528  \\
            0.09913347589157251  -0.14836373129238767  0.0  -0.04395461080754643  \\
            0.1016550614064351  -0.15213755070498491  0.0  -0.03965056769051236  \\
            0.10414826696781976  -0.1558688965156629  0.0  -0.03184293230620287  \\
            0.10661309257572649  -0.1595577687244217  0.0  -0.02028953046345232  \\
            0.10904953823015551  -0.16320416733126128  0.0  -0.005165134906193711  \\
            0.1114576039311066  -0.16680809233618163  0.0  0.01171386833570123  \\
            0.11383728967857953  -0.1703695437391828  0.0  0.02820564930252778  \\
            0.11618859547257476  -0.17388852154026477  0.0  0.04225261760982041  \\
            0.11851152131309206  -0.17736502573942742  0.0  0.0518624676593143  \\
            0.12080606720013143  -0.18079905633667095  0.0  0.05509125535674708  \\
            0.12307223313369287  -0.18419061333199527  0.0  0.050887788766636355  \\
            0.12531001911377637  -0.18753969672540033  0.0  0.04161790991513546  \\
            0.12751942514038195  -0.19084630651688625  0.0  0.030418277150376222  \\
            0.12970045121350982  -0.19411044270645283  0.0  0.020348828422021608  \\
            0.13185309733315953  -0.19733210529410028  0.0  0.014415113904635306  \\
            0.13397736349933154  -0.20051129427982853  0.0  0.01558901730705731  \\
            0.0  -0.0  0.0  0.1032412696772008  \\
            0.003111979166666723  -0.0053901060287625206  0.0  0.07480592734517377  \\
            0.006197916666666581  -0.010735106567744603  0.0  0.050904214688229914  \\
            0.009257812500000018  -0.016035001616946248  0.0  0.03170231823211047  \\
            0.01229166666666659  -0.02128979117636744  0.0  0.01738096494158845  \\
            0.01529947916666674  -0.02649947524600821  0.0  0.008135572748222538  \\
            0.018281250000000027  -0.03166405382586853  0.0  0.0041764358431478025  \\
            0.02123697916666667  -0.036783526915948425  0.0  0.0050346085290960095  \\
            0.02416666666666667  -0.04185789451624786  0.0  0.008103706699633534  \\
            0.027070312500000027  -0.04688715662676687  0.0  0.011341660691887832  \\
            0.02994791666666674  -0.051871313247505435  0.0  0.013456981303980329  \\
            0.03279947916666659  -0.05681036437846354  0.0  0.013563565125741897  \\
            0.03562500000000002  -0.06170431001964124  0.0  0.011007943471760867  \\
            0.03842447916666658  -0.06655315017103847  0.0  0.005686393820434151  \\
            0.04119791666666672  -0.07135688483265529  0.0  -0.0009684564125155874  \\
            0.0439453125  -0.07611551400449168  0.0  -0.0074955841203030405  \\
            0.046666666666666634  -0.08082903768654758  0.0  -0.012735157464158067  \\
            0.049361979166666625  -0.08549745587882308  0.0  -0.01573652246941075  \\
            0.05203124999999997  -0.09012076858131812  0.0  -0.015696660513241343  \\
            0.05467447916666668  -0.09469897579403275  0.0  -0.012334879517669439  \\
            0.05729166666666674  -0.0992320775169669  0.0  -0.006992677756628688  \\
            0.05988281249999994  -0.10372007375012064  0.0  -0.001191219759483528  \\
            0.062447916666666714  -0.10816296449349391  0.0  0.003755968619081506  \\
            0.06498697916666663  -0.11256074974708678  0.0  0.006694105736378676  \\
            0.0674999999999999  -0.11691342951089921  0.0  0.006590228191837283  \\
            0.06998697916666674  -0.12122100378493116  0.0  0.0028646141999426364  \\
            0.07244791666666672  -0.12548347256918266  0.0  -0.0036220489023960933  \\
            0.07488281250000006  -0.1297008358636538  0.0  -0.011767254444706816  \\
            0.07729166666666676  -0.13387309366834446  0.0  -0.02057934269432891  \\
            0.07967447916666659  -0.13800024598325464  0.0  -0.029155687201151075  \\
            0.08203125  -0.14208229280838444  0.0  -0.036665043439196285  \\
            0.08436197916666677  -0.1461192341437338  0.0  -0.04236001988822547  \\
            0.08666666666666667  -0.15011106998930265  0.0  -0.04564145339898303  \\
            0.08894531249999993  -0.15405780034509112  0.0  -0.0459609935404066  \\
            0.09119791666666677  -0.15795942521109915  0.0  -0.04278664507572232  \\
            0.09342447916666674  -0.1618159445873267  0.0  -0.03559733116376187  \\
            0.09562500000000007  -0.16562735847377383  0.0  -0.02387813949864707  \\
            0.09779947916666676  -0.16939366687044058  0.0  -0.007652975072270059  \\
            0.09994791666666658  -0.17311486977732682  0.0  0.01095085759350616  \\
            0.10207031249999998  -0.17679096719443266  0.0  0.02937692501521677  \\
            0.10416666666666674  -0.180421959121758  0.0  0.0451632056105812  \\
            0.10623697916666663  -0.1840078455593029  0.0  0.05591945121939706  \\
            0.1082812500000001  -0.18754862650706747  0.0  0.05930690075239403  \\
            0.11029947916666671  -0.1910443019650515  0.0  0.054067116762559535  \\
            0.11229166666666668  -0.19449487193325513  0.0  0.043103574945117934  \\
            0.1142578125  -0.1979003364116783  0.0  0.030269482757945776  \\
            0.11619791666666668  -0.20126069540032107  0.0  0.019337152657387977  \\
            0.11811197916666671  -0.20457594889918335  0.0  0.014025555366558175  \\
            0.1200000000000001  -0.20784609690826522  0.0  0.01802604660119946  \\
            0.0  -0.0  0.0  0.09460482307434667  \\
            0.0027530076931121528  -0.005582547353764454  0.0  0.06904053214513416  \\
            0.00548342214471087  -0.011119280145899212  0.0  0.04765617632435772  \\
            0.008191243354796374  -0.016610198376404272  0.0  0.03060161610265165  \\
            0.010876471323368442  -0.02205530204527964  0.0  0.01803949031080438  \\
            0.013539106050427296  -0.027454591152525316  0.0  0.010145375672506923  \\
            0.016179147535972938  -0.032808065698141285  0.0  0.007107973449156459  \\
            0.018796595780005143  -0.03811572568212757  0.0  0.008468481669052877  \\
            0.021391450782524135  -0.043377571104484154  0.0  0.011734589193717749  \\
            0.02396371254352969  -0.04859360196521104  0.0  0.014954114271237119  \\
            0.026513381063021813  -0.05376381826430825  0.0  0.01689131685108685  \\
            0.029040456341000942  -0.05888822000177573  0.0  0.016697606231889553  \\
            0.031544938377466414  -0.06396680717761354  0.0  0.013746743306695607  \\
            0.034026827172418894  -0.06899957979182166  0.0  0.007961483223386079  \\
            0.03648612272585794  -0.07398653784440008  0.0  0.0008140869550811117  \\
            0.03892282503778355  -0.07892768133534879  0.0  -0.006201752826969559  \\
            0.041336934108195944  -0.0838230102646678  0.0  -0.011903176730488298  \\
            0.043728449937095126  -0.08867252463235713  0.0  -0.015323637983127832  \\
            0.04609737252448087  -0.09347622443841677  0.0  -0.015649695775586798  \\
            0.048443701870353184  -0.09823410968284671  0.0  -0.012597024394207247  \\
            0.050767437974712504  -0.10294618036564696  0.0  -0.007513788968417567  \\
            0.053068580837558166  -0.1076124364868175  0.0  -0.0019255122881130216  \\
            0.055347130458890836  -0.11223287804635833  0.0  0.002854733426410112  \\
            0.05760308683871007  -0.1168075050442695  0.0  0.0056768635732283084  \\
            0.05983644997701587  -0.12133631748055096  0.0  0.005516448687067702  \\
            0.06204721987380846  -0.12581931535520272  0.0  0.0018069815217081594  \\
            0.06423539652908761  -0.13025649866822478  0.0  -0.004572803140247064  \\
            0.06640097994285377  -0.13464786741961718  0.0  -0.01250601161896378  \\
            0.06854397011510627  -0.13899342160937986  0.0  -0.020991588323448045  \\
            0.07066436704584556  -0.14329316123751284  0.0  -0.029122032579535863  \\
            0.07276217073507163  -0.14754708630401614  0.0  -0.03606538667721052  \\
            0.07483738118278427  -0.15175519680888971  0.0  -0.04109431932771641  \\
            0.0768899983889837  -0.15591749275213357  0.0  -0.04369653631487925  \\
            0.07892002235366968  -0.1600339741337478  0.0  -0.04341961889148839  \\
            0.08092745307684246  -0.16410464095373228  0.0  -0.039819991735783766  \\
            0.08291229055850202  -0.1681294932120871  0.0  -0.032458775858133594  \\
            0.08487453479864815  -0.1721085309088122  0.0  -0.02089814388444015  \\
            0.08681418579728084  -0.17604175404390768  0.0  -0.00520403152270279  \\
            0.08873124355440032  -0.17992916261737338  0.0  0.01257871156638039  \\
            0.09062570807000658  -0.18377075662920941  0.0  0.030003764110461437  \\
            0.09249757934409941  -0.18756653607941573  0.0  0.044716512417633636  \\
            0.09434685737667903  -0.19131650096799238  0.0  0.0544325787948571  \\
            0.09617354216774521  -0.1950206512949393  0.0  0.0569186310734705  \\
            0.09797763371729817  -0.19867898706025655  0.0  0.0510285779463305  \\
            0.0997591320253377  -0.20229150826394413  0.0  0.039801739777033954  \\
            0.10151803709186402  -0.20585821490600198  0.0  0.027226714715632264  \\
            0.10325434891687713  -0.2093791069864301  0.0  0.017204263133541876  \\
            0.1049680675003768  -0.21285418450522858  0.0  0.013575372616725982  \\
            0.10665919284236303  -0.2162834474623974  0.0  0.020147360988997214  \\
            0.0  -0.0  0.0  0.08893726135674178  \\
            0.002382564332735093  -0.005752019125315508  0.0  0.06461086173729666  \\
            0.0047467144263768635  -0.01145958234487095  0.0  0.04444403229137215  \\
            0.007092450280925089  -0.017122689658666323  0.0  0.028577746670374955  \\
            0.009419771896379991  -0.022741341066701632  0.0  0.017163544438318284  \\
            0.011728679272741571  -0.02831553656897688  0.0  0.010363689810540014  \\
            0.014019172410009606  -0.03384527616549205  0.0  0.008351349074613962  \\
            0.016291251308184318  -0.03933055985624717  0.0  0.010632140451685153  \\
            0.018544915967265707  -0.0447713876412422  0.0  0.01462597903794178  \\
            0.02078016638725355  -0.050167759520477175  0.0  0.01831625356224525  \\
            0.022997002568148073  -0.0555196754939521  0.0  0.020428103711107846  \\
            0.02519542450994927  -0.060827135561666947  0.0  0.020088142267917723  \\
            0.027375432212656925  -0.06609013972362171  0.0  0.016654174028059545  \\
            0.029537025676271256  -0.07130868797981643  0.0  0.010078765868032804  \\
            0.031680204900792264  -0.07648278033025108  0.0  0.002004848981284881  \\
            0.03380496988621973  -0.08161241677492566  0.0  -0.005913036186531336  \\
            0.03591132063255387  -0.08669759731384018  0.0  -0.012370712409266424  \\
            0.03799925713979446  -0.0917383219469946  0.0  -0.016308618684983484  \\
            0.04006877940794196  -0.09673459067438898  0.0  -0.016841136322260974  \\
            0.042119887436995684  -0.10168640349602331  0.0  -0.013670383703634572  \\
            0.04415258122695631  -0.10659376041189755  0.0  -0.008297430552461212  \\
            0.04616686077782339  -0.11145666142201176  0.0  -0.0024110119701046435  \\
            0.04816272608959715  -0.11627510652636586  0.0  0.002542056302171344  \\
            0.050140177162277366  -0.12104909572495991  0.0  0.0053014341479014114  \\
            0.05209921399586426  -0.12577862901779388  0.0  0.00475146387868524  \\
            0.054039836590357826  -0.13046370640486782  0.0  0.00031799449000614714  \\
            0.05596204494575807  -0.13510432788618165  0.0  -0.006861502939564209  \\
            0.05786583906206477  -0.1397004934617354  0.0  -0.015378521593675865  \\
            0.05975121893927815  -0.14425220313152917  0.0  -0.02397333183015792  \\
            0.06161818457739798  -0.1487594568955628  0.0  -0.031506909711991375  \\
            0.0634667359764245  -0.15322225475383638  0.0  -0.036938284640123324  \\
            0.06529687313635768  -0.1576405967063499  0.0  -0.0394852998860966  \\
            0.06710859605719732  -0.16201448275310334  0.0  -0.039117105203776384  \\
            0.06890190473894364  -0.16634391289409672  0.0  -0.03595837060971761  \\
            0.07067679918159664  -0.17062888712933008  0.0  -0.030105384840678172  \\
            0.07243327938515609  -0.1748694054588033  0.0  -0.021629089040629695  \\
            0.07417134534962222  -0.17906546788251648  0.0  -0.01057756646058754  \\
            0.07589099707499503  -0.18321707440046964  0.0  0.0027208641227921162  \\
            0.07759223456127429  -0.18732422501266266  0.0  0.016777472772649914  \\
            0.07927505780846023  -0.19138691971909566  0.0  0.02988053868736586  \\
            0.08093946681655262  -0.19540515851976858  0.0  0.040386718262481455  \\
            0.08258546158555191  -0.19937894141468143  0.0  0.04670632404522757  \\
            0.08421304211545744  -0.20330826840383423  0.0  0.04729026446029855  \\
            0.08582220840626986  -0.20719313948722695  0.0  0.04145340476102783  \\
            0.08741296045798874  -0.21103355466485957  0.0  0.0318227501842752  \\
            0.0889852982706143  -0.2148295139367322  0.0  0.021757416292213876  \\
            0.09053922184414653  -0.21858101730284468  0.0  0.014525257908254574  \\
            0.09207473117858522  -0.22228806476319715  0.0  0.013325798015637096  \\
            0.09359182627393059  -0.22595065631778954  0.0  0.021311287703292006  \\
            0.0  -0.0  0.0  0.08645448123787214  \\
            0.002002036576176147  -0.0058978095690410525  0.0  0.06167502985538973  \\
            0.003990152988415208  -0.011754611657475393  0.0  0.041371153799272885  \\
            0.005964349236716959  -0.017570406265303016  0.0  0.025680444946596596  \\
            0.007924625321081402  -0.023345193392523934  0.0  0.014748691931337814  \\
            0.009870981241508758  -0.02907897303913813  0.0  0.008730023594118652  \\
            0.011803416997998806  -0.034771745205145616  0.0  0.007787063801327523  \\
            0.013721932590551766  -0.0404235098905464  0.0  0.011344689417109765  \\
            0.01562652801916742  -0.046034267095340455  0.0  0.016538665674213398  \\
            0.017517203283845983  -0.05160401681952779  0.0  0.02113914790359635  \\
            0.01939395838458724  -0.05713275906310843  0.0  0.02374196770331872  \\
            0.02125679332139141  -0.06262049382608235  0.0  0.02339082513346296  \\
            0.02310570809425827  -0.06806722110844955  0.0  0.01938826259662088  \\
            0.024940702703188045  -0.07347294091021005  0.0  0.011721791280713352  \\
            0.02676177714818051  -0.07883765323136384  0.0  0.002330545233288417  \\
            0.028568931429235667  -0.0841613580719109  0.0  -0.006848667834925768  \\
            0.030362165546353737  -0.08944405543185124  0.0  -0.0142983236386414  \\
            0.03214147949953472  -0.0946857453111849  0.0  -0.018794626389932304  \\
            0.033906873288778394  -0.09988642770991182  0.0  -0.019323658007266056  \\
            0.03565834691408476  -0.10504610262803203  0.0  -0.015568460308298228  \\
            0.03739590037545404  -0.11016477006554555  0.0  -0.009328979875801717  \\
            0.03911953367288601  -0.11524243002245234  0.0  -0.0026136488545835408  \\
            0.04082924680638089  -0.1202790824987524  0.0  0.0028660876392187806  \\
            0.04252503977593847  -0.12527472749444574  0.0  0.005628758652409423  \\
            0.044206912581558955  -0.13022936500953244  0.0  0.0043724307478186465  \\
            0.045874865223242134  -0.13514299504401234  0.0  -0.001502164485154939  \\
            0.047528897700988004  -0.14001561759788553  0.0  -0.01036301007227172  \\
            0.04916901001479679  -0.14484723267115204  0.0  -0.020242367972446374  \\
            0.050795202164668485  -0.14963784026381186  0.0  -0.029385110213595002  \\
            0.05240747415060287  -0.154387440375865  0.0  -0.036209378385827246  \\
            0.054005825972600174  -0.15909603300731134  0.0  -0.0392749127787673  \\
            0.055590257630659945  -0.163763618158151  0.0  -0.0376829814644131  \\
            0.05716076912478285  -0.1683901958283839  0.0  -0.032261094249544126  \\
            0.05871736045496845  -0.17297576601801015  0.0  -0.024160499316037132  \\
            0.060260031621216736  -0.17752032872702966  0.0  -0.014429783338799256  \\
            0.06178878262352794  -0.18202388395544247  0.0  -0.0040308459870999225  \\
            0.06330361346190183  -0.18648643170324855  0.0  0.006147677876258251  \\
            0.06480452413633864  -0.19090797197044793  0.0  0.015340513387250858  \\
            0.06629151464683813  -0.1952885047570406  0.0  0.02307029446574907  \\
            0.06776458499340032  -0.19962803006302654  0.0  0.028938996145384387  \\
            0.06922373517602542  -0.20392654788840578  0.0  0.03256032674257004  \\
            0.07066896519471344  -0.2081840582331783  0.0  0.033556744277153924  \\
            0.07210027504946415  -0.21240056109734412  0.0  0.03155681102707395  \\
            0.07351766474027754  -0.2165760564809032  0.0  0.026603157375038395  \\
            0.07492113426715385  -0.22071054438385557  0.0  0.02035029227169032  \\
            0.07631068363009308  -0.2248040248062013  0.0  0.01478519893163415  \\
            0.077686312829095  -0.2288564977479402  0.0  0.011823092184333674  \\
            0.0790480218641596  -0.23286796320907244  0.0  0.01332068044381813  \\
            0.08039581073528712  -0.236838421189598  0.0  0.021088142684820253  \\
            0.0  -0.0  0.0  0.08657998362340205  \\
            0.0016128530761123638  -0.006019249625194898  0.0  0.06001850601799159  \\
            0.0032161742406677796  -0.012002925672166246  0.0  0.03850014891082199  \\
            0.004809963493666247  -0.017951028140914038  0.0  0.022157734664308062  \\
            0.006394220835107989  -0.02386355703143828  0.0  0.011129865754588714  \\
            0.007968946264992782  -0.029740512343738965  0.0  0.005561034432341364  \\
            0.009534139783320628  -0.035581894077816104  0.0  0.005601738361436086  \\
            0.011089801390091525  -0.04138770223366968  0.0  0.010565332574320505  \\
            0.012635931085305696  -0.04715793681129971  0.0  0.01718678091410048  \\
            0.01417252886896292  -0.05289259781070618  0.0  0.02293850515970056  \\
            0.015699594741063194  -0.05859168523188911  0.0  0.02623940884753363  \\
            0.017217128701606743  -0.06425519907484846  0.0  0.026022913975911312  \\
            0.018725130750593122  -0.0698831393395843  0.0  0.021520889685993656  \\
            0.020223600888022997  -0.07547550602609655  0.0  0.012758867412647734  \\
            0.0217125391138957  -0.08103229913438527  0.0  0.0020156686580187198  \\
            0.02319194542821168  -0.08655351866445041  0.0  -0.008451424512402637  \\
            0.02466181983097071  -0.092039164616292  0.0  -0.01688652347763703  \\
            0.026122162322172793  -0.09748923698991006  0.0  -0.021886053511039262  \\
            0.027572972901817927  -0.10290373578530455  0.0  -0.022299262201174435  \\
            0.029014251569906335  -0.1082826610024755  0.0  -0.017796827267113353  \\
            0.030445998326437795  -0.11362601264142291  0.0  -0.010521601809566163  \\
            0.03186821317141231  -0.11893379070214675  0.0  -0.0028430478563663815  \\
            0.03328089610483009  -0.124205995184647  0.0  0.003232830764868334  \\
            0.03468404712669093  -0.12944262608892373  0.0  0.005982636693966729  \\
            0.03607766623699482  -0.13464368341497693  0.0  0.0039048137694662173  \\
            0.03746175343574176  -0.13980916716280659  0.0  -0.0036134471668574893  \\
            0.03883630872293198  -0.14493907733241262  0.0  -0.014362943880797799  \\
            0.040201332098565246  -0.15003341392379513  0.0  -0.02573397197253543  \\
            0.041556823562641565  -0.15509217693695415  0.0  -0.03541117309925322  \\
            0.04290278311516116  -0.16011536637188953  0.0  -0.041320368330709706  \\
            0.044239210756123803  -0.16510298222860137  0.0  -0.0415858653658931  \\
            0.0455661064855295  -0.1700550245070897  0.0  -0.035204337497799894  \\
            0.04688347030337825  -0.17497149320735444  0.0  -0.024015126890794977  \\
            0.04819130220967027  -0.17985238832939565  0.0  -0.01035786450371629  \\
            0.04948960220440535  -0.1846977098732133  0.0  0.003633092647304297  \\
            0.050778370287583474  -0.18950745783880737  0.0  0.015996878329035673  \\
            0.05205760645920465  -0.19428163222617792  0.0  0.024919480286946988  \\
            0.053327310719269105  -0.19902023303532493  0.0  0.02918923838294409  \\
            0.05458748306777661  -0.20372326026624835  0.0  0.029547861869577273  \\
            0.05583812350472739  -0.20839071391894826  0.0  0.02714156189966429  \\
            0.057079232030121  -0.21302259399342457  0.0  0.023038389041714943  \\
            0.05831080864395788  -0.21761890048967733  0.0  0.018239288356786718  \\
            0.05953285334623781  -0.22217963340770658  0.0  0.013687654157414957  \\
            0.06074536613696102  -0.22670479274751223  0.0  0.010183296724692497  \\
            0.06194834701612706  -0.23119437850909433  0.0  0.008112733332581746  \\
            0.06314179598373637  -0.23564839069245294  0.0  0.0077474970454740446  \\
            0.06432571303978896  -0.2400668292975879  0.0  0.00934234989540984  \\
            0.06550009818428437  -0.24444969432449937  0.0  0.013137199298509601  \\
            0.06666495141722306  -0.2487969857731873  0.0  0.0193588011528502  \\
            0.0  -0.0  0.0  0.08853917046704057  \\
            0.0012164919507346994  -0.006115718025781235  0.0  0.05933329518950853  \\
            0.0024273387777367095  -0.012203056098084565  0.0  0.03588206194281963  \\
            0.0036325404810064743  -0.01826201421690999  0.0  0.018305029678027645  \\
            0.004832097060543994  -0.024292592382257498  0.0  0.006725200988632766  \\
            0.006026008516348824  -0.030294790594127107  0.0  0.0012690874875828692  \\
            0.007214274848421409  -0.0362686088525188  0.0  0.002066778008379081  \\
            0.008396896056761527  -0.0422140471574326  0.0  0.008307817623727322  \\
            0.009573872141369177  -0.04813110550886849  0.0  0.01630587075452281  \\
            0.01074520310224436  -0.054019783906826456  0.0  0.02322710182209362  \\
            0.011910888939387299  -0.059880082351306534  0.0  0.02731464383387242  \\
            0.01307092965279777  -0.06571200084230869  0.0  0.027398147639570457  \\
            0.014225325242475773  -0.07151553937983296  0.0  0.022648503970843708  \\
            0.015374075708421309  -0.07729069796387929  0.0  0.0131269691677833  \\
            0.0165171810506346  -0.08303747659444775  0.0  0.0013989134899587575  \\
            0.017654641269115423  -0.08875587527153829  0.0  -0.01001528386761048  \\
            0.01878645636386378  -0.0944458939951509  0.0  -0.0191712671062374  \\
            0.01991262633487967  -0.10010753276528561  0.0  -0.024530393222857935  \\
            0.02103315118216309  -0.10574079158194243  0.0  -0.02484613195617228  \\
            0.022148030905714267  -0.11134567044512135  0.0  -0.01979217473341248  \\
            0.023257265505532976  -0.11692216935482234  0.0  -0.011779775907992254  \\
            0.024360854981619218  -0.12247028831104544  0.0  -0.0034507982355340607  \\
            0.025458799333973214  -0.12799002731379064  0.0  0.002975088001432507  \\
            0.026551098562594744  -0.13348138636305787  0.0  0.005607560509922652  \\
            0.027637752667483806  -0.13894436545884725  0.0  0.0028159403982259824  \\
            0.0287187616486404  -0.1443789646011587  0.0  -0.00599020277406127  \\
            0.029794125506064528  -0.14978518378999225  0.0  -0.018113807573686802  \\
            0.03086384423975641  -0.15516302302534793  0.0  -0.030421157978203908  \\
            0.031927917849715826  -0.16051248230722567  0.0  -0.04015266007279949  \\
            0.03298634633594277  -0.1658335616356255  0.0  -0.04485677826484342  \\
            0.034039129698437254  -0.17112626101054743  0.0  -0.04233708876587499  \\
            0.03508626793719949  -0.1763905804319915  0.0  -0.0315601086225243  \\
            0.036127761052229035  -0.18162651989995754  0.0  -0.015286353027408685  \\
            0.037163609043526336  -0.18683407941444574  0.0  0.0030958029746503465  \\
            0.03819381191109139  -0.1920132589754561  0.0  0.020515176405506277  \\
            0.03921836965492376  -0.19716405858298844  0.0  0.034170378629492765  \\
            0.04023728227502388  -0.20228647823704293  0.0  0.04149021106070842  \\
            0.04125054977139153  -0.20738051793761952  0.0  0.04094698547738712  \\
            0.04225817214402672  -0.21244617768471818  0.0  0.03444038640952267  \\
            0.04326014939292966  -0.21748345747833894  0.0  0.024534178236289186  \\
            0.04425648151809991  -0.2224923573184818  0.0  0.013603980788248154  \\
            0.04524716851953792  -0.2274728772051467  0.0  0.0038623825427063054  \\
            0.04623221039724368  -0.2324250171383338  0.0  -0.002619450687773567  \\
            0.04721160715121675  -0.23734877711804292  0.0  -0.004450777939791663  \\
            0.04818535878145758  -0.24224415714427414  0.0  -0.0025172243999086403  \\
            0.049153465287965714  -0.24711115721702748  0.0  0.0018018605789819218  \\
            0.050115926670741606  -0.2519497773363028  0.0  0.00719693176586826  \\
            0.05107274292978525  -0.2567600175021003  0.0  0.012418848495396642  \\
            0.05202391406509621  -0.26154187771441995  0.0  0.01627059904518348  \\
            0.0  -0.0  0.0  0.09155744372249668  \\
            0.000814487914623907  -0.006186649927269874  0.0  0.05931196184672112  \\
            0.0016263742557451888  -0.012353538941906871  0.0  0.03356575583384683  \\
            0.0024356590233636233  -0.01850066704391099  0.0  0.014411855337115455  \\
            0.0032423422174794325  -0.02462803423328223  0.0  0.0019447337420035358  \\
            0.0040464238380926165  -0.030735640510020597  0.0  -0.0037396650656595894  \\
            0.004847903885202953  -0.03682348587412608  0.0  -0.00254389826507087  \\
            0.005646782358810443  -0.042891570325598684  0.0  0.0046055349233785434  \\
            0.006443059258915307  -0.04893989386443841  0.0  0.013672897656461685  \\
            0.007236734585517546  -0.05496845649064526  0.0  0.02158023131235481  \\
            0.008027808338616937  -0.06097725820421923  0.0  0.026439244321428978  \\
            0.008816280518213704  -0.06696629900516031  0.0  0.02701032580886962  \\
            0.009602151124307623  -0.07293557889346854  0.0  0.022432029034261086  \\
            0.010385420156898917  -0.07888509786914386  0.0  0.012790063510956975  \\
            0.011166087615987585  -0.08481485593218635  0.0  0.0007943621600674544  \\
            0.011944153501573407  -0.09072485308259594  0.0  -0.010913477451800027  \\
            0.012719617813656381  -0.0966150893203726  0.0  -0.020313824041128293  \\
            0.01349248055223673  -0.10248556464551645  0.0  -0.025825759993740923  \\
            0.014262741717314453  -0.10833627905802738  0.0  -0.026184887529304784  \\
            0.01503040130888933  -0.11416723255790545  0.0  -0.021084236735006673  \\
            0.01579545932696158  -0.11997842514515064  0.0  -0.013025053569494736  \\
            0.016557915771530984  -0.12576985681976297  0.0  -0.004724162429949457  \\
            0.017317770642597763  -0.13154152758174237  0.0  0.001554571428401886  \\
            0.018075023940161694  -0.13729343743108896  0.0  0.0039013356547454425  \\
            0.018829675664223  -0.14302558636780263  0.0  0.0006861609634481477  \\
            0.01958172581478168  -0.1487379743918834  0.0  -0.008613372363816455  \\
            0.020331174391837514  -0.15443060150333135  0.0  -0.021043941319844234  \\
            0.0210780213953905  -0.1601034677021464  0.0  -0.033223372564641716  \\
            0.02182226682544086  -0.1657565729883286  0.0  -0.04219882306605282  \\
            0.022563910681988597  -0.17138991736187786  0.0  -0.0453721347682197  \\
            0.023302952965033485  -0.17700350082279429  0.0  -0.04044007474131145  \\
            0.02403939367457575  -0.18259732337107779  0.0  -0.02644227272599344  \\
            0.024773232810615164  -0.18817138500672842  0.0  -0.006775973427463078  \\
            0.025504470373151955  -0.1937256857297462  0.0  0.014486326741610876  \\
            0.02623310636218612  -0.1992602255401311  0.0  0.03368545291011348  \\
            0.02695914077771744  -0.2047750044378831  0.0  0.0475155168704143  \\
            0.02768257361974591  -0.21027002242300225  0.0  0.052973836434187085  \\
            0.028403404888271755  -0.21574527949548852  0.0  0.04841736274062201  \\
            0.029121634583294975  -0.2212007756553419  0.0  0.036634361345099106  \\
            0.029837262704815348  -0.22663651090256243  0.0  0.021223411581844265  \\
            0.030550289252833096  -0.23205248523715005  0.0  0.005487540605451456  \\
            0.031260714227348  -0.23744869865910476  0.0  -0.00752835338201782  \\
            0.03196853762836027  -0.24282515116842668  0.0  -0.01500538386046073  \\
            0.03267375945586992  -0.24818184276511568  0.0  -0.01522514737703055  \\
            0.033376379709876725  -0.25351877344917173  0.0  -0.010131059114900344  \\
            0.03407639839038068  -0.25883594322059505  0.0  -0.002408741720102937  \\
            0.03477381549738201  -0.2641333520793853  0.0  0.005426037041840227  \\
            0.035468631030880715  -0.26941100002554286  0.0  0.011007476740717989  \\
            0.03616084499087657  -0.27466888705906745  0.0  0.01210231844051879  \\
            0.0  -0.0  0.0  0.09486020534347933  \\
            0.0004084372785857493  -0.006231548670796966  0.0  0.05964892602912071  \\
            0.0008162099989661442  -0.012452958142705323  0.0  0.03159755199326516  \\
            0.0012233181611411847  -0.01866422841572507  0.0  0.010758177387911048  \\
            0.001629761765110871  -0.02486535948985621  0.0  -0.002816984996174126  \\
            0.0020355408108754247  -0.03105635136509875  0.0  -0.009075597671488926  \\
            0.002440655298434402  -0.037237204041452664  0.0  -0.007965190763766249  \\
            0.002845105227788025  -0.04340791751891799  0.0  -0.0004983047348333155  \\
            0.0032488905989365158  -0.049568491797494695  0.0  0.009099417219107297  \\
            0.003652011411879652  -0.05571892687718279  0.0  0.017632067751826384  \\
            0.004054467666617434  -0.06185922275798228  0.0  0.02316077411512033  \\
            0.0044562593631498615  -0.06798937943989314  0.0  0.02443242198798755  \\
            0.004857386501476935  -0.07410939692291542  0.0  0.02059400899186684  \\
            0.005257849081598653  -0.08021927520704909  0.0  0.01173185670775076  \\
            0.005657647103515018  -0.08631901429229416  0.0  0.0004790520722863358  \\
            0.006056780567226028  -0.0924086141786506  0.0  -0.010615216372661952  \\
            0.006455249472731905  -0.09848807486611842  0.0  -0.019619708226782627  \\
            0.006853053820032207  -0.10455739635469766  0.0  -0.02503924345669897  \\
            0.0072501936091273755  -0.11061657864438826  0.0  -0.025693436047887885  \\
            0.00764666884001719  -0.11666562173519028  0.0  -0.021304996234846107  \\
            0.008042479512701428  -0.12270452562710368  0.0  -0.014199790479950684  \\
            0.008437625627180534  -0.12873329032012848  0.0  -0.006886406602103389  \\
            0.008832107183454285  -0.13475191581426463  0.0  -0.0014380421780996152  \\
            0.009225924181522682  -0.14076040210951224  0.0  0.00041258312726110606  \\
            0.009619076621385947  -0.1467587492058712  0.0  -0.0027979654881345258  \\
            0.010011564503043635  -0.15274695710334155  0.0  -0.011480855786914485  \\
            0.010403387826495969  -0.15872502580192327  0.0  -0.022767227154375052  \\
            0.01079454659174317  -0.16469295530161643  0.0  -0.033414537786275886  \\
            0.011185040798785018  -0.17065074560242102  0.0  -0.040616935574931484  \\
            0.011574870447621288  -0.1765983967043369  0.0  -0.04192980662856717  \\
            0.011964035538252427  -0.18253590860736427  0.0  -0.03520939580231082  \\
            0.01235253607067821  -0.18846328131150297  0.0  -0.01967380099360519  \\
            0.01274037204489864  -0.19438051481675303  0.0  0.0010653207588294138  \\
            0.013127543460913715  -0.2002876091231145  0.0  0.02276257334860198  \\
            0.013514050318723658  -0.20618456423058742  0.0  0.04163908111551956  \\
            0.013899892618328025  -0.21207138013917165  0.0  0.05431569158397809  \\
            0.014285070359727259  -0.2179480568488673  0.0  0.057757284351014175  \\
            0.014669583542920916  -0.2238145943596744  0.0  0.05042134397867164  \\
            0.015053432167909442  -0.22967099267159286  0.0  0.03557512218314722  \\
            0.015436616234692613  -0.23551725178462268  0.0  0.017315310060521276  \\
            0.015819135743270207  -0.24135337169876392  0.0  -0.0006355344472592539  \\
            0.01620099069364267  -0.24717935241401653  0.0  -0.01488290689278178  \\
            0.016582181085809777  -0.25299519393038056  0.0  -0.022320839715959096  \\
            0.016962706919771753  -0.2588008962478559  0.0  -0.02118748063950268  \\
            0.017342568195528152  -0.2645964593664427  0.0  -0.014132804895688014  \\
            0.017721764913079197  -0.27038188328614093  0.0  -0.004650319716574616  \\
            0.01810029707242511  -0.27615716800695056  0.0  0.004025872485718535  \\
            0.018478164673565445  -0.2819223135288715  0.0  0.008892448236446021  \\
            0.01885536771650065  -0.28767731985190387  0.0  0.0071518120005896  \\
            0.0  -0.0  0.0  0.09767285728369753  \\
            0.0  -0.006249999999999999  0.0  0.060041355816996995  \\
            0.0  -0.012499999999999997  0.0  0.030021183182153664  \\
            0.0  -0.018749999999999996  0.0  0.0076123690375498295  \\
            0.0  -0.024999999999999994  0.0  -0.00718532233720977  \\
            0.0  -0.031249999999999997  0.0  -0.014372390656907088  \\
            0.0  -0.03749999999999999  0.0  -0.013949596516298847  \\
            0.0  -0.04375  0.0  -0.006961058001778087  \\
            0.0  -0.04999999999999999  0.0  0.0024196931171918575  \\
            0.0  -0.05624999999999999  0.0  0.01106231472505534  \\
            0.0  -0.06249999999999999  0.0  0.017088235805712212  \\
            0.0  -0.06874999999999998  0.0  0.019301650299791008  \\
            0.0  -0.07499999999999998  0.0  0.01690501026627643  \\
            0.0  -0.08124999999999998  0.0  0.009946200170362494  \\
            0.0  -0.0875  0.0  0.000689917395297119  \\
            0.0  -0.09374999999999999  0.0  -0.008680627062710786  \\
            0.0  -0.09999999999999998  0.0  -0.016525468700895826  \\
            0.0  -0.10624999999999998  0.0  -0.02158772471045132  \\
            0.0  -0.11249999999999998  0.0  -0.022886816685134623  \\
            0.0  -0.11874999999999998  0.0  -0.020175077940809173  \\
            0.0  -0.12499999999999999  0.0  -0.015266334300107966  \\
            0.0  -0.13124999999999998  0.0  -0.010111835061065434  \\
            0.0  -0.13749999999999996  0.0  -0.006312726555596009  \\
            0.0  -0.14375  0.0  -0.005196735498313176  \\
            0.0  -0.14999999999999997  0.0  -0.007875679893882912  \\
            0.0  -0.15624999999999997  0.0  -0.014615345155336025  \\
            0.0  -0.16249999999999995  0.0  -0.023052132596422793  \\
            0.0  -0.16874999999999998  0.0  -0.030547105682735925  \\
            0.0  -0.175  0.0  -0.0348358396310647  \\
            0.0  -0.18125  0.0  -0.03396351460495574  \\
            0.0  -0.18749999999999997  0.0  -0.02623298223487722  \\
            0.0  -0.19374999999999998  0.0  -0.01113404797191131  \\
            0.0  -0.19999999999999996  0.0  0.008019372982407185  \\
            0.0  -0.20625  0.0  0.027404983509821384  \\
            0.0  -0.21249999999999997  0.0  0.0436522544763625  \\
            0.0  -0.21874999999999994  0.0  0.053777867876467544  \\
            0.0  -0.22499999999999995  0.0  0.055131895975163984  \\
            0.0  -0.23124999999999996  0.0  0.04647331334832526  \\
            0.0  -0.23749999999999996  0.0  0.031056838829647198  \\
            0.0  -0.24374999999999997  0.0  0.012865157557897404  \\
            0.0  -0.24999999999999997  0.0  -0.004518871989200622  \\
            0.0  -0.25625  0.0  -0.017863382360905098  \\
            0.0  -0.26249999999999996  0.0  -0.02424561370642806  \\
            0.0  -0.26875  0.0  -0.022124449831561352  \\
            0.0  -0.2749999999999999  0.0  -0.014436087773801464  \\
            0.0  -0.28124999999999994  0.0  -0.004923213001455476  \\
            0.0  -0.2875  0.0  0.002987793388622517  \\
            0.0  -0.29374999999999996  0.0  0.006152626365629604  \\
            0.0  -0.29999999999999993  0.0  0.001679097822458387  \\
            0.0  -0.0  0.0  0.09950268188389648  \\
            -0.0004091018367911037  -0.006241687869685575  0.0  0.060319693804599964  \\
            -0.0008188682317875617  -0.012493514938259759  0.0  0.0289007365304964  \\
            -0.0012292991849891521  -0.01875548120572255  0.0  0.005190149125362432  \\
            -0.001640394696396319  -0.02502758667207395  0.0  -0.010867422467479328  \\
            -0.002052154766008618  -0.031309831337313965  0.0  -0.019327028615627646  \\
            -0.0024645793938262717  -0.03760221520144258  0.0  -0.020243417526719355  \\
            -0.0028776685798495016  -0.043904738264459814  0.0  -0.014620622249094217  \\
            -0.003291422324077864  -0.05021740052636565  0.0  -0.0062954645462963855  \\
            -0.0037058406265115806  -0.056540201987160074  0.0  0.0018761376936356302  \\
            -0.00412092348715043  -0.06287314264684313  0.0  0.008196096418419108  \\
            -0.004536670905994855  -0.06921622250541479  0.0  0.011597412643485842  \\
            -0.004953082883044635  -0.07556944156287507  0.0  0.011380805404378247  \\
            -0.005370159418299769  -0.08193279981922394  0.0  0.007504982751569043  \\
            -0.005787900511760036  -0.08830629727446146  0.0  0.001549375341158649  \\
            -0.006206306163425657  -0.09468993392858753  0.0  -0.004958412033859267  \\
            -0.006625376373296854  -0.10108370978160224  0.0  -0.010877881266687556  \\
            -0.007045111141373184  -0.10748762483350555  0.0  -0.01534096607875685  \\
            -0.007465510467654868  -0.11390167908429748  0.0  -0.01767558613364271  \\
            -0.007886574352141906  -0.120325872533978  0.0  -0.017651060490515413  \\
            -0.008308302794834299  -0.12676020518254713  0.0  -0.016214958575715796  \\
            -0.008730695795732046  -0.13320467703000494  0.0  -0.014403650227799322  \\
            -0.009153753354834926  -0.13965928807635125  0.0  -0.01306589170337596  \\
            -0.009577475472143382  -0.1461240383215862  0.0  -0.012904661497192275  \\
            -0.01000186214765697  -0.1525989277657098  0.0  -0.01450852708811453  \\
            -0.010426913381376135  -0.159083956408722  0.0  -0.01798027992607917  \\
            -0.010852629173300432  -0.1655791242506227  0.0  -0.021892674671109783  \\
            -0.011279009523430084  -0.17208443129141213  0.0  -0.024671969276796102  \\
            -0.01170605443176509  -0.17859987753109016  0.0  -0.02497650109248059  \\
            -0.01213376389830545  -0.1851254629696568  0.0  -0.021655860078371322  \\
            -0.012562137923051164  -0.191661187607112  0.0  -0.013718229578225133  \\
            -0.012991176506002233  -0.19820705144345585  0.0  -0.0009904461713953982  \\
            -0.013420879647158435  -0.20476305447868828  0.0  0.014025579946848405  \\
            -0.013851247346520212  -0.21132919671280936  0.0  0.02850938455717529  \\
            -0.014282279604087122  -0.217905478145819  0.0  0.039996635330650565  \\
            -0.014713976419859609  -0.22449189877771725  0.0  0.046327904790832604  \\
            -0.015146337793837228  -0.23108845860850413  0.0  0.045605961212821955  \\
            -0.015579363726020201  -0.23769515763817967  0.0  0.037047059774159743  \\
            -0.01601305421640853  -0.24431199586674374  0.0  0.023407676971675607  \\
            -0.01644740926500221  -0.2509389732941965  0.0  0.007975631225894625  \\
            -0.016882428871801247  -0.2575760899205378  0.0  -0.006320959385415771  \\
            -0.017318113036805638  -0.26422334574576767  0.0  -0.016869635465151477  \\
            -0.01775446176001516  -0.27088074076988616  0.0  -0.021335814467071515  \\
            -0.01819147504143026  -0.27754827499289336  0.0  -0.018606557178070183  \\
            -0.018629152881050492  -0.28422594841478904  0.0  -0.01149550483617906  \\
            -0.0190674952788763  -0.29091376103557337  0.0  -0.003476578926410438  \\
            -0.01950650223490724  -0.2976117128552464  0.0  0.0023042574291657824  \\
            -0.019946173749143536  -0.3043198038738079  0.0  0.002993502953674712  \\
            -0.020386509821585186  -0.31103803409125813  0.0  -0.004000966357844948  \\
            0.0  -0.0  0.0  0.10098448303296617  \\
            -0.0008170894881267543  -0.006206410839902753  0.0  0.06083550086733766  \\
            -0.0016367805497561339  -0.012432582592438384  0.0  0.028388411871721565  \\
            -0.0024590731848881386  -0.018678515257606894  0.0  0.003535846685737961  \\
            -0.0032839673935229907  -0.02494420883540828  0.0  -0.013827961541507413  \\
            -0.00411146317566069  -0.031229663325842545  0.0  -0.02380720352092116  \\
            -0.004941560531301015  -0.03753487872890968  0.0  -0.02650451818848847  \\
            -0.0057742594604439645  -0.04385985504460972  0.0  -0.022831169062984134  \\
            -0.006609559963089762  -0.05020459227294261  0.0  -0.016101557260562515  \\
            -0.007447462039238184  -0.056569090413908396  0.0  -0.008767676119100485  \\
            -0.008287965688889454  -0.06295334946750704  0.0  -0.0022789561268508995  \\
            -0.009131070912043349  -0.06935736943373859  0.0  0.0024611219112540762  \\
            -0.00997677770870009  -0.07578115031260299  0.0  0.004866725305527959  \\
            -0.010825086078859458  -0.08222469210410029  0.0  0.0047658469686284125  \\
            -0.011675996022521451  -0.08868799480823046  0.0  0.002857577867315342  \\
            -0.012529507539686291  -0.09517105842499352  0.0  -0.00015526056102638285  \\
            -0.013385620630353978  -0.10167388295438941  0.0  -0.003745278647716567  \\
            -0.01424433529452429  -0.10819646839641822  0.0  -0.007507873524469129  \\
            -0.015105651532197228  -0.1147388147510799  0.0  -0.011126138628780487  \\
            -0.015969569343373013  -0.12130092201837447  0.0  -0.014362907825439452  \\
            -0.016836088728051424  -0.1278827901983019  0.0  -0.017091407823283566  \\
            -0.01770520968623246  -0.13448441929086224  0.0  -0.019235121270587373  \\
            -0.018576932217916564  -0.14110580929605537  0.0  -0.020744997124726414  \\
            -0.019451256323103072  -0.14774696021388148  0.0  -0.02159470494527256  \\
            -0.020328182001792428  -0.15440787204434048  0.0  -0.021777061768270576  \\
            -0.02120770925398463  -0.16108854478743226  0.0  -0.02124637092524103  \\
            -0.022089838079679236  -0.16778897844315696  0.0  -0.019762297617270053  \\
            -0.02297456847887691  -0.17450917301151456  0.0  -0.017068214355053426  \\
            -0.02386190045157721  -0.18124912849250505  0.0  -0.012940733016069664  \\
            -0.024751833997780137  -0.18800884488612837  0.0  -0.007182918020290867  \\
            -0.025644369117485688  -0.19478832219238457  0.0  0.00038113073193360165  \\
            -0.026539505810694308  -0.2015875604112737  0.0  0.009586690997140317  \\
            -0.02743724407740533  -0.20840655954279566  0.0  0.019047825701171025  \\
            -0.028337583917619202  -0.2152453195869505  0.0  0.027266952847514157  \\
            -0.02924052533133592  -0.22210384054373822  0.0  0.03294765601968773  \\
            -0.03014606831855504  -0.2289821224131588  0.0  0.03496533349303309  \\
            -0.031054212879277232  -0.23588016519521232  0.0  0.03234273045732019  \\
            -0.03196495901350205  -0.24279796888989874  0.0  0.02479927219686177  \\
            -0.03287830672122949  -0.24973553349721792  0.0  0.014301646167029067  \\
            -0.03379425600245978  -0.2566928590171701  0.0  0.0031166526589064816  \\
            -0.03471280685719269  -0.2636699454497551  0.0  -0.00675829708928992  \\
            -0.03563395928542823  -0.2706667927949729  0.0  -0.013561995111046306  \\
            -0.03655771328716684  -0.27768340105282374  0.0  -0.015740961945952908  \\
            -0.03748406886240785  -0.28471977022330736  0.0  -0.01268822207048681  \\
            -0.03841302601115171  -0.2917759003064238  0.0  -0.0068428882437566296  \\
            -0.03934458473339819  -0.29885179130217326  0.0  -0.0011117945454194615  \\
            -0.04027874502914752  -0.3059474432105555  0.0  0.001901361143216384  \\
            -0.04121550689839948  -0.3130628560315706  0.0  -0.00013707187582606743  \\
            -0.04215487034115428  -0.32019802976521866  0.0  -0.00931968602528293  \\
            0.0  -0.0  0.0  0.1030349450068327  \\
            -0.0012221370744669446  -0.006144097979259143  0.0  0.062066710566732575  \\
            -0.0024499192726663566  -0.012316575911996194  0.0  0.028655950583297708  \\
            -0.0036833465945982358  -0.01851743379821115  0.0  0.0026511484447281934  \\
            -0.004922419040262582  -0.024746671637904012  0.0  -0.016095949770909335  \\
            -0.006167136609659174  -0.031004289431074788  0.0  -0.02773041315899966  \\
            -0.007417499302788233  -0.03729028717772346  0.0  -0.032394200236964266  \\
            -0.00867350711964976  -0.04360466487785005  0.0  -0.030883103230332665  \\
            -0.009935160060243753  -0.04994742253145454  0.0  -0.02593046957455617  \\
            -0.011202458124569992  -0.05631856013853695  0.0  -0.01955098065449198  \\
            -0.012475401312628698  -0.06271807769909726  0.0  -0.012935211450568241  \\
            -0.013753989624419871  -0.06914597521313545  0.0  -0.006825294988437618  \\
            -0.015038223059943512  -0.0756022526806516  0.0  -0.001702745709391168  \\
            -0.016328101619199398  -0.08208691010164562  0.0  0.002106883141264767  \\
            -0.017623625302187973  -0.08859994747611757  0.0  0.004371015077769066  \\
            -0.018924794108908793  -0.0951413648040674  0.0  0.00493369569399489  \\
            -0.02023160803936186  -0.10171116208549515  0.0  0.003695969345315393  \\
            -0.021544067093547614  -0.10830933932040082  0.0  0.0005998655999440743  \\
            -0.022862171271465614  -0.11493589650878439  0.0  -0.004382272502737489  \\
            -0.024185920573116082  -0.12159083365064584  0.0  -0.010982407702811654  \\
            -0.025515314998499017  -0.12827415074598522  0.0  -0.01795333553923607  \\
            -0.02685035454761442  -0.13498584779480255  0.0  -0.02407596406990398  \\
            -0.028191039220462066  -0.1417259247970977  0.0  -0.028393776078023597  \\
            -0.02953736901704218  -0.1484943817528708  0.0  -0.030156507014830795  \\
            -0.030889343937354763  -0.1552912186621218  0.0  -0.028777903847863353  \\
            -0.03224696398139981  -0.16211643552485078  0.0  -0.0240977073293131  \\
            -0.03361022914917711  -0.16897003234105756  0.0  -0.01712484721246966  \\
            -0.03497913944068687  -0.17585200911074228  0.0  -0.00896379072261642  \\
            -0.0363536948559291  -0.18276236583390496  0.0  -0.0005287203450122927  \\
            -0.037733895394903794  -0.1897011025105455  0.0  0.007424333681726009  \\
            -0.039119741057610735  -0.1966682191406639  0.0  0.014271778744293407  \\
            -0.040511231844050366  -0.20366371572426029  0.0  0.019554346512909205  \\
            -0.04190836775422224  -0.21068759226133454  0.0  0.0230965214929586  \\
            -0.043311148788126363  -0.21773984875188673  0.0  0.024800993777313898  \\
            -0.044719574945763174  -0.22482048519591682  0.0  0.024586822607801172  \\
            -0.04613364622713223  -0.23192950159342476  0.0  0.022386706284600048  \\
            -0.04755336263223375  -0.23906689794441066  0.0  0.018144707551157758  \\
            -0.048978724161067744  -0.24623267424887454  0.0  0.01204918406389661  \\
            -0.0504097308136342  -0.25342683050681614  0.0  0.005172548779728408  \\
            -0.051846382589932904  -0.2606493667182358  0.0  -0.0013339258922174775  \\
            -0.053288679489964075  -0.26790028288313333  0.0  -0.006470280829011193  \\
            -0.05473662151372771  -0.27517957900150875  0.0  -0.009369214703523669  \\
            -0.05619020866122382  -0.28248725507336214  0.0  -0.009280072524311428  \\
            -0.05764944093245217  -0.28982331109869336  0.0  -0.006084018870106379  \\
            -0.059114318327412985  -0.2971877470775025  0.0  -0.0017401842318350718  \\
            -0.06058484084610627  -0.30458056300978953  0.0  0.001517189734736445  \\
            -0.06206100848853202  -0.3120017588955546  0.0  0.001710023243814838  \\
            -0.06354282125469002  -0.31945133473479737  0.0  -0.0029118440085247476  \\
            -0.0650302791445807  -0.3269292905275182  0.0  -0.013895405034770106  \\
            0.0  -0.0  0.0  0.10657075208142246  \\
            -0.00162238498766909  -0.006054823203418451  0.0  0.06448773072097187  \\
            -0.00325430188689535  -0.012145219985060459  0.0  0.02987329640968896  \\
            -0.004895750697678336  -0.018271190344926014  0.0  0.0025386580664099032  \\
            -0.006546731420018048  -0.024432734283015126  0.0  -0.017699998864852486  \\
            -0.00820724405391493  -0.030629851799327795  0.0  -0.03102166930003204  \\
            -0.009877288599368539  -0.03686254289386401  0.0  -0.03760067850462905  \\
            -0.011556865056379095  -0.0431308075666238  0.0  -0.03812630266599263  \\
            -0.013245973424946378  -0.049434645817607106  0.0  -0.0348116530054855  \\
            -0.014944613705070608  -0.05577405764681397  0.0  -0.029287171658066467  \\
            -0.016652785896751787  -0.06214904305424442  0.0  -0.02252306095650262  \\
            -0.018370489999989914  -0.0685596020398984  0.0  -0.015130224864888435  \\
            -0.02009772601478499  -0.07500573460377592  0.0  -0.007510735264339525  \\
            -0.02183449394113679  -0.08148744074587702  0.0  -0.0001443263404469367  \\
            -0.02358079377904554  -0.08800472046620167  0.0  0.005881879060264901  \\
            -0.025336625528511014  -0.09455757376474985  0.0  0.009635098537994895  \\
            -0.027101989189533437  -0.10114600064152161  0.0  0.01045881592744031  \\
            -0.02887688476211303  -0.10777000109651691  0.0  0.007891391028016862  \\
            -0.03066131224624913  -0.11442957512973578  0.0  0.0016118337540336582  \\
            -0.032455271641942396  -0.12112472274117816  0.0  -0.008063330441628904  \\
            -0.03425876294919239  -0.12785544393084414  0.0  -0.018857474079938607  \\
            -0.03607178616799933  -0.13462173869873367  0.0  -0.028515816377219238  \\
            -0.03789434129836322  -0.14142360704484672  0.0  -0.03527019569947039  \\
            -0.03972642834028384  -0.14826104896918332  0.0  -0.03773290743852895  \\
            -0.0415680472937614  -0.15513406447174355  0.0  -0.03481712462386556  \\
            -0.04341919815879591  -0.16204265355252723  0.0  -0.026288288001251697  \\
            -0.04527988093538715  -0.1689868162115345  0.0  -0.014317293993588257  \\
            -0.04715009562353556  -0.17596655244876533  0.0  -0.0012553697031249614  \\
            -0.049029842223240694  -0.18298186226421978  0.0  0.010955087139216344  \\
            -0.050919120734502554  -0.19003274565789768  0.0  0.02070965780962514  \\
            -0.052817931157321585  -0.1971192026297992  0.0  0.026685243318019754  \\
            -0.05472627349169734  -0.2042412331799242  0.0  0.0281924949252441  \\
            -0.056644147737630046  -0.21139883730827283  0.0  0.026202089677231026  \\
            -0.0585715538951197  -0.218592015014845  0.0  0.021917975691716725  \\
            -0.06050849196416608  -0.22582076629964065  0.0  0.016373046007599586  \\
            -0.062454961944769405  -0.2330850911626599  0.0  0.01045394468194375  \\
            -0.06441096383692968  -0.24038498960390273  0.0  0.004921734934465995  \\
            -0.06637649764064668  -0.24772046162336905  0.0  0.000355787008668512  \\
            -0.06835156335592063  -0.255091507221059  0.0  -0.003033571732805857  \\
            -0.07033616098275153  -0.26249812639697256  0.0  -0.005143780817696603  \\
            -0.07233029052113937  -0.2699403191511095  0.0  -0.005898229173520174  \\
            -0.07433395197108394  -0.2774180854834701  0.0  -0.005243365062226554  \\
            -0.07634714533258546  -0.28493142539405425  0.0  -0.003146206926596625  \\
            -0.07836987060564393  -0.29248033888286196  0.0  9.580089450409467e-5  \\
            -0.08040212779025935  -0.30006482594989314  0.0  0.0030046148101422697  \\
            -0.08244391688643149  -0.3076848865951479  0.0  0.003993294571895679  \\
            -0.08449523789416058  -0.31534052081862624  0.0  0.0016751062152473295  \\
            -0.08655609081344662  -0.3230317286203281  0.0  -0.005158741980972007  \\
            -0.08862647564428938  -0.3307585100002536  0.0  -0.017558620975546266  \\
            0.0  -0.0  0.0  0.11250858853266153  \\
            -0.002015956740113456  -0.005938817049647765  0.0  0.06857103961690511  \\
            -0.004045833644163999  -0.011918641579902245  0.0  0.03221056322130549  \\
            -0.006089630712151628  -0.017939473590763436  0.0  0.0032038475288865727  \\
            -0.008147347944076788  -0.024001313082231343  0.0  -0.018665812454710842  \\
            -0.010218985339938813  -0.030104160054305964  0.0  -0.033608773223867634  \\
            -0.012304542899738369  -0.0362480145069873  0.0  -0.041829289513958666  \\
            -0.01440402062347479  -0.042432876440275345  0.0  -0.04395170249011222  \\
            -0.01651741851114874  -0.0486587458541701  0.0  -0.0418432178549978  \\
            -0.01864473656275978  -0.05492562274867157  0.0  -0.03688240034312574  \\
            -0.020785974778307903  -0.061233507123779764  0.0  -0.029899632775564546  \\
            -0.022941133157793336  -0.06758239897949464  0.0  -0.02142659260539309  \\
            -0.025110211701215857  -0.07397229831581628  0.0  -0.011820997675854827  \\
            -0.027293210408575685  -0.08040320513274458  0.0  -0.0016934683752350384  \\
            -0.029490129279872823  -0.08687511943027966  0.0  0.007208568747440261  \\
            -0.03170096831510705  -0.0933880412084214  0.0  0.013359840034673847  \\
            -0.03392572751427858  -0.09994197046716986  0.0  0.015684687434398673  \\
            -0.0361644068773872  -0.10653690720652503  0.0  0.013423454495954862  \\
            -0.03841700640443313  -0.11317285142648692  0.0  0.006043491146813865  \\
            -0.040683526095416145  -0.11984980312705551  0.0  -0.006083114923450236  \\
            -0.04296396595033647  -0.12656776230823089  0.0  -0.019860740052055677  \\
            -0.04525832596919388  -0.13332672897001285  0.0  -0.03222100912218885  \\
            -0.0475666061519886  -0.14012670311240163  0.0  -0.040765904171759765  \\
            -0.049888806498720406  -0.14696768473539706  0.0  -0.04362016341063073  \\
            -0.05222492700938952  -0.15384967383899922  0.0  -0.03932068710493154  \\
            -0.054574967683995945  -0.16077267042320817  0.0  -0.027599045330463364  \\
            -0.056938928522539456  -0.1677366744880237  0.0  -0.011577892603018858  \\
            -0.05931680952502005  -0.17474168603344603  0.0  0.005384805042838473  \\
            -0.06170861069143796  -0.18178770505947509  0.0  0.020526384551615585  \\
            -0.06411433202179317  -0.18887473156611082  0.0  0.03157511754951803  \\
            -0.06653397351608548  -0.19600276555335325  0.0  0.036666790473028364  \\
            -0.06896753517431509  -0.20317180702120244  0.0  0.03495624766361143  \\
            -0.07141501699648178  -0.21038185596965828  0.0  0.028372652611720207  \\
            -0.07387641898258579  -0.21763291239872087  0.0  0.019189906911825386  \\
            -0.07635174113262688  -0.2249249763083902  0.0  0.009345040882348927  \\
            -0.07884098344660528  -0.2322580476986662  0.0  0.00048771317783729835  \\
            -0.08134414592452077  -0.23963212656954888  0.0  -0.005978562243353565  \\
            -0.08386122856637357  -0.24704721292103843  0.0  -0.009185711578919379  \\
            -0.08639223137216367  -0.25450330675313454  0.0  -0.009651740923188538  \\
            -0.08893715434189087  -0.26200040806583735  0.0  -0.00814092643220705  \\
            -0.09149599747555515  -0.269538516859147  0.0  -0.005328688892314557  \\
            -0.09406876077315696  -0.2771176331330632  0.0  -0.0018133015092828158  \\
            -0.09665544423469563  -0.28473775688758635  0.0  0.0018740796986038038  \\
            -0.09925604786017161  -0.29239888812271597  0.0  0.005122502991411211  \\
            -0.1018705716495849  -0.30010102683845247  0.0  0.006861032642535669  \\
            -0.10449901560293529  -0.30784417303479555  0.0  0.0060345008480147235  \\
            -0.10714137972022297  -0.31562832671174545  0.0  0.0017342592128323016  \\
            -0.10979766400144775  -0.323453487869302  0.0  -0.00681828859175926  \\
            -0.11246786844660983  -0.3313196565074653  0.0  -0.020286135613606163  \\
            0.0  -0.0  0.0  0.12176513863647617  \\
            -0.002400978571828416  -0.005796475031075574  0.0  0.07478929550633726  \\
            -0.004820371382750377  -0.011637405967911213  0.0  0.03584019776220865  \\
            -0.007258178432765661  -0.01752279281050692  0.0  0.004656699389497478  \\
            -0.00971439972187449  -0.023452635558862695  0.0  -0.01901413714175437  \\
            -0.01218903525007664  -0.02942693421297854  0.0  -0.03541741935049255  \\
            -0.014682085017372115  -0.035445688772854436  0.0  -0.04479078619045248  \\
            -0.017193549023760912  -0.04150889923849042  0.0  -0.0477681235692959  \\
            -0.019723427269243254  -0.047616565609886446  0.0  -0.046155240589733165  \\
            -0.02227171975381892  -0.05376868788704256  0.0  -0.04128669828758474  \\
            -0.02483842647748813  -0.05996526606995872  0.0  -0.03397241773710512  \\
            -0.027423547440250662  -0.06620630015863495  0.0  -0.024735958493534924  \\
            -0.030027082642106517  -0.07249179015307126  0.0  -0.013933673283975961  \\
            -0.03264903208305592  -0.07882173605326764  0.0  -0.002259554536431152  \\
            -0.03528939576309842  -0.08519613785922409  0.0  0.008184075142777915  \\
            -0.03794817368223469  -0.09161499557094058  0.0  0.015559555030702554  \\
            -0.040625365840464056  -0.09807830918841715  0.0  0.018574502862421252  \\
            -0.04332097223778697  -0.10458607871165379  0.0  0.01631895075047605  \\
            -0.04603499287420343  -0.1111383041406505  0.0  0.008156894546013089  \\
            -0.04876742774971299  -0.11773498547540724  0.0  -0.0054880634850415335  \\
            -0.05151827686431609  -0.1243761227159241  0.0  -0.021022176238902863  \\
            -0.05428754021801274  -0.131061715862201  0.0  -0.03489079587229547  \\
            -0.05707521781080249  -0.13779176491423792  0.0  -0.04432532160357591  \\
            -0.05988130964268579  -0.14456626987203497  0.0  -0.047169147828003515  \\
            -0.06270581571366263  -0.15138523073559207  0.0  -0.041747299523251236  \\
            -0.06554873602373279  -0.15824864750490927  0.0  -0.027797276646837267  \\
            -0.06841007057289605  -0.16515652017998647  0.0  -0.009074196263242672  \\
            -0.07128981936115308  -0.17210884876082377  0.0  0.010407347782144052  \\
            -0.07418798238850344  -0.17910563324742118  0.0  0.027357416572795064  \\
            -0.07710455965494711  -0.1861468736397786  0.0  0.039082937126953515  \\
            -0.08003955116048411  -0.1932325699378961  0.0  0.04338560909296791  \\
            -0.08299295690511466  -0.20036272214177367  0.0  0.03934591166772329  \\
            -0.08596477688883852  -0.20753733025141127  0.0  0.0295594681167623  \\
            -0.08895501111165593  -0.21475639426680898  0.0  0.01702899457213895  \\
            -0.09196365957356667  -0.22201991418796677  0.0  0.004298049078722062  \\
            -0.09499072227457073  -0.22932789001488454  0.0  -0.0064812762318486004  \\
            -0.09803619921466811  -0.23668032174756246  0.0  -0.013491995311567612  \\
            -0.10110009039385914  -0.24407720938600047  0.0  -0.01569693775277405  \\
            -0.10418239581214339  -0.2515185529301984  0.0  -0.014127355679159199  \\
            -0.10728311546952107  -0.25900435238015657  0.0  -0.010142613945155882  \\
            -0.11040224936599219  -0.2665346077358748  0.0  -0.004924841258664658  \\
            -0.11353979750155663  -0.2741093189973529  0.0  0.0004982687093907173  \\
            -0.11669575987621461  -0.2817284861645913  0.0  0.005233913241389753  \\
            -0.11987013648996592  -0.28939210923758957  0.0  0.008480559128429578  \\
            -0.12306292734281055  -0.29710018821634804  0.0  0.009442679448299096  \\
            -0.12627413243474872  -0.3048527231008665  0.0  0.007414064644308962  \\
            -0.1295037517657801  -0.312649713891145  0.0  0.001793323136611894  \\
            -0.13275178533590504  -0.32049116058718363  0.0  -0.007928267069958708  \\
            -0.1360182331451234  -0.3283770631889824  0.0  -0.02217743107814138  \\
            0.0  -0.0  0.0  0.1349218391405574  \\
            -0.0027756009346253663  -0.005628361915394148  0.0  0.08343542858177291  \\
            -0.005573795110764168  -0.011302538392417993  0.0  0.040861779768430036  \\
            -0.008394582528416183  -0.01702252943107153  0.0  0.006894224983739103  \\
            -0.011237963187581634  -0.022788335031354766  0.0  -0.018764046157484265  \\
            -0.014103937088260299  -0.0285999551932677  0.0  -0.03640049862484462  \\
            -0.016992504230452177  -0.03445738991681032  0.0  -0.04629374157035848  \\
            -0.01990366461415749  -0.04036063920198265  0.0  -0.04918380898567717  \\
            -0.022837418239376017  -0.04630970304878466  0.0  -0.04717289488572024  \\
            -0.02579376510610798  -0.052304581457216365  0.0  -0.04180875480829717  \\
            -0.028772705214353156  -0.05834527442727778  0.0  -0.03402468745133846  \\
            -0.03177423856411177  -0.06443178195896887  0.0  -0.02441853237257349  \\
            -0.03479836515538359  -0.07056410405228969  0.0  -0.013392173299781875  \\
            -0.03784508498816885  -0.07674224070724016  0.0  -0.001658532492508019  \\
            -0.04091439806246733  -0.08296619192382039  0.0  0.008703405550461145  \\
            -0.04400630437827924  -0.08923595770203026  0.0  0.015885302247830423  \\
            -0.04712080393560436  -0.0955515380418698  0.0  0.018620675632373757  \\
            -0.0502578967344427  -0.10191293294333909  0.0  0.01602255984360103  \\
            -0.05341758277479447  -0.10832014240643806  0.0  0.007475425180890699  \\
            -0.056599862056659456  -0.11477316643116672  0.0  -0.006558209257512996  \\
            -0.05980473458003788  -0.1212720050175251  0.0  -0.02237847932102787  \\
            -0.06303220034492951  -0.1278166581655132  0.0  -0.036338249948201645  \\
            -0.06628225935133458  -0.13440712587513087  0.0  -0.04560547433302631  \\
            -0.06955491159925287  -0.14104340814637834  0.0  -0.04798229867699653  \\
            -0.07285015708868459  -0.1477255049792555  0.0  -0.04176961425157614  \\
            -0.07616799581962952  -0.15445341637376234  0.0  -0.02674841975588818  \\
            -0.07950842779208767  -0.16122714232989882  0.0  -0.006917732667880585  \\
            -0.08287145300605925  -0.16804668284766508  0.0  0.013469490431571397  \\
            -0.08625707146154427  -0.174912037927061  0.0  0.030940151106755  \\
            -0.08966528315854227  -0.18182320756808662  0.0  0.042663414555516144  \\
            -0.09309608809705394  -0.18878019177074193  0.0  0.04634082790283995  \\
            -0.0965494862770786  -0.19578299053502696  0.0  0.041061348103229006  \\
            -0.1000254776986168  -0.20283160386094168  0.0  0.029730180662471448  \\
            -0.10352406236166822  -0.2099260317484861  0.0  0.01567196114872017  \\
            -0.10704524026623308  -0.21706627419766017  0.0  0.001688702091565094  \\
            -0.11058901141231114  -0.22425233120846394  0.0  -0.009863513332737262  \\
            -0.11415537579990254  -0.2314842027808974  0.0  -0.0170107004832513  \\
            -0.11774433342900725  -0.2387618889149606  0.0  -0.018671758717851164  \\
            -0.12135588429962518  -0.2460853896106535  0.0  -0.016127796305746952  \\
            -0.12499002841175655  -0.25345470486797606  0.0  -0.011011383094853154  \\
            -0.12864676576540124  -0.26086983468692837  0.0  -0.004727344286791296  \\
            -0.13232609636055914  -0.26833077906751024  0.0  0.0015186049220204992  \\
            -0.13602802019723048  -0.275837538009722  0.0  0.006695316188606419  \\
            -0.13975253727541503  -0.28339011151356336  0.0  0.00993834967153179  \\
            -0.1434996475951129  -0.29098849957903433  0.0  0.010562720801639775  \\
            -0.1472693511563241  -0.29863270220613514  0.0  0.007992827274335776  \\
            -0.15106164795904864  -0.3063227193948656  0.0  0.0017351086499676955  \\
            -0.1548765380032865  -0.31405855114522563  0.0  -0.008632253806018949  \\
            -0.15871402128903767  -0.3218401974572155  0.0  -0.02346841070585735  \\
            0.0  -0.0  0.0  0.15121913667965567  \\
            -0.003138020833333366  -0.005435211518542961  0.0  0.09407849898120253  \\
            -0.006302083333333375  -0.010915528526866359  0.0  0.04707218978644036  \\
            -0.009492187500000027  -0.0164409510249702  0.0  0.00984517652974323  \\
            -0.012708333333333321  -0.022011479012854482  0.0  -0.017946350321581536  \\
            -0.01595052083333326  -0.027627112490519197  0.0  -0.03663561437578092  \\
            -0.019218750000000062  -0.033287851457964354  0.0  -0.04654586489861817  \\
            -0.022513020833333286  -0.03899369591518995  0.0  -0.048599350682269254  \\
            -0.025833333333333375  -0.044744645862195995  0.0  -0.04548232785678771  \\
            -0.029179687499999885  -0.05054070129898247  0.0  -0.03916163927300395  \\
            -0.03255208333333326  -0.05638186222554939  0.0  -0.03080792335690173  \\
            -0.03595052083333328  -0.06226812864189674  0.0  -0.021157531703732118  \\
            -0.03937499999999994  -0.06819950054802454  0.0  -0.010693459263006721  \\
            -0.04282552083333324  -0.07417597794393278  0.0  -9.381544704746703e-5  \\
            -0.04630208333333341  -0.08019756082962146  0.0  0.008889970965830036  \\
            -0.0498046875  -0.08626424920509057  0.0  0.014751302898035282  \\
            -0.05333333333333323  -0.09237604307034013  0.0  0.016440829932497878  \\
            -0.05688802083333333  -0.0985329424253701  0.0  0.01322924268180071  \\
            -0.06046875000000007  -0.10473494727018054  0.0  0.004615940883449252  \\
            -0.06407552083333323  -0.11098205760477141  0.0  -0.008912230034651195  \\
            -0.06770833333333326  -0.11727427342914272  0.0  -0.023864584614607574  \\
            -0.07136718749999993  -0.12361159474329447  0.0  -0.03681454189884782  \\
            -0.07505208333333324  -0.12999402154722667  0.0  -0.04510773869112158  \\
            -0.07876302083333342  -0.1364215538409393  0.0  -0.04669082296765848  \\
            -0.08250000000000002  -0.14289419162443237  0.0  -0.03998329442763359  \\
            -0.08626302083333326  -0.14941193489770588  0.0  -0.024831970804251088  \\
            -0.09005208333333337  -0.1559747836607598  0.0  -0.005164345827053816  \\
            -0.0938671874999999  -0.1625827379135942  0.0  0.014862441551831166  \\
            -0.09770833333333329  -0.16923579765620905  0.0  0.03186299595273629  \\
            -0.10157552083333332  -0.1759339628886043  0.0  0.04308810908689733  \\
            -0.10546875  -0.18267723361078  0.0  0.04631655032039934  \\
            -0.10938802083333332  -0.1894656098227362  0.0  0.04070121065295792  \\
            -0.11333333333333329  -0.19629909152447272  0.0  0.029164451408436213  \\
            -0.1173046875  -0.20317767871598977  0.0  0.015026432615146704  \\
            -0.12130208333333325  -0.2101013713972872  0.0  0.0010733220035488579  \\
            -0.12532552083333326  -0.2170701695683651  0.0  -0.010365249916214993  \\
            -0.12937500000000002  -0.22408407322922347  0.0  -0.01735175690059558  \\
            -0.1334505208333333  -0.23114308237986234  0.0  -0.018848718083319376  \\
            -0.13755208333333324  -0.2382471970202815  0.0  -0.01617182095783331  \\
            -0.14167968749999993  -0.2453964171504812  0.0  -0.010971402893059366  \\
            -0.14583333333333326  -0.25259074277046123  0.0  -0.004654530929171408  \\
            -0.15001302083333323  -0.2598301738802217  0.0  0.001585366826346516  \\
            -0.15421874999999996  -0.26711471047976276  0.0  0.006743118065815161  \\
            -0.15845052083333333  -0.2744443525690842  0.0  0.009979656492530367  \\
            -0.16270833333333323  -0.28181910014818606  0.0  0.010587833049287513  \\
            -0.1669921875  -0.28923895321706833  0.0  0.007952791000798052  \\
            -0.1713020833333333  -0.29670391177573113  0.0  0.0015363801033603758  \\
            -0.17563802083333324  -0.30421397582417425  0.0  -0.009133555203486387  \\
            -0.17999999999999994  -0.31176914536239786  0.0  -0.024472657441169075  \\
            0.0  -0.0  0.0  0.1695622303602861  \\
            -0.003486503933111562  -0.005217921877850514  0.0  0.10611081533017076  \\
            -0.007001387819700833  -0.010478317357620242  0.0  0.054197590010610974  \\
            -0.010544651659768034  -0.01578118643930919  0.0  0.013425971470651695  \\
            -0.014116295453313388  -0.021126529122917344  0.0  -0.016588872968277223  \\
            -0.01771631920033645  -0.026514345408444717  0.0  -0.0362207488103826  \\
            -0.021344722900837443  -0.031944635295891304  0.0  -0.045833133143831216  \\
            -0.025001506554816366  -0.0374173987852571  0.0  -0.04657456952450345  \\
            -0.02868667016227322  -0.04293263587654211  0.0  -0.0419012964071872  \\
            -0.03240021372320778  -0.048490346569746344  0.0  -0.03433376488949667  \\
            -0.0361421372376205  -0.05409053086486979  0.0  -0.025355157027052905  \\
            -0.03991244070551114  -0.05973318876191245  0.0  -0.015883388246972746  \\
            -0.0437111241268795  -0.06541832026087434  0.0  -0.006507034600664784  \\
            -0.04753818750172578  -0.07114592536175542  0.0  0.0021654251898094883  \\
            -0.05139363083005  -0.07691600406455573  0.0  0.008911710581486985  \\
            -0.055277454111852364  -0.08272855636927524  0.0  0.012707122325656113  \\
            -0.05918965734713222  -0.08858358227591395  0.0  0.012845353923382043  \\
            -0.06313024053589023  -0.0944810817844719  0.0  0.008842923939861084  \\
            -0.06709920367812616  -0.10042105489494904  0.0  0.0003755719479683254  \\
            -0.07109654677384003  -0.10640350160734544  0.0  -0.01205737257637304  \\
            -0.07512226982303183  -0.11242842192166103  0.0  -0.025388124830942597  \\
            -0.07917637282570134  -0.11849581583789584  0.0  -0.03662098675550512  \\
            -0.08325885578184877  -0.12460568335604984  0.0  -0.04343961001623529  \\
            -0.08736971869147436  -0.13075802447612306  0.0  -0.04405707135259676  \\
            -0.09150896155457766  -0.13695283919811554  0.0  -0.03710367415931945  \\
            -0.09567658437115889  -0.1431901275220272  0.0  -0.022501081953737873  \\
            -0.09987258714121805  -0.14946988944785805  0.0  -0.0038823057364392316  \\
            -0.10409696986475503  -0.15579212497560813  0.0  0.01492368803727969  \\
            -0.10834973254177005  -0.16215683410527745  0.0  0.03080460188429969  \\
            -0.11263087517226289  -0.16856401683686595  0.0  0.04124009775983107  \\
            -0.11694039775623366  -0.1750136731703737  0.0  0.04420229360152859  \\
            -0.12127830029368236  -0.18150580310580064  0.0  0.03893714691750293  \\
            -0.12564458278460888  -0.18804040664314683  0.0  0.02816990198544986  \\
            -0.13003924522901344  -0.1946174837824122  0.0  0.01498292284132259  \\
            -0.13446228762689583  -0.20123703452359679  0.0  0.001954542579419375  \\
            -0.13891370997825614  -0.20789905886670057  0.0  -0.008769131352234578  \\
            -0.14339351228309427  -0.21460355681172355  0.0  -0.01541452639173096  \\
            -0.14790169454141044  -0.22135052835866584  0.0  -0.017038357476122114  \\
            -0.15243825675320455  -0.22813997350752727  0.0  -0.014831309575685828  \\
            -0.15700319891847647  -0.23497189225830795  0.0  -0.01027923008869694  \\
            -0.16159652103722633  -0.24184628461100782  0.0  -0.004638864692813191  \\
            -0.166218223109454  -0.2487631505656269  0.0  0.0010353740607393672  \\
            -0.17086830513515983  -0.25572249012216525  0.0  0.005868506618101735  \\
            -0.17554676711434336  -0.2627243032806227  0.0  0.009096726135698428  \\
            -0.18025360904700483  -0.26976859004099946  0.0  0.009895731958848537  \\
            -0.18498883093314422  -0.2768553504032954  0.0  0.007495319360461227  \\
            -0.18975243277276155  -0.2839845843675106  0.0  0.001211310236118697  \\
            -0.19454441456585658  -0.2911562919336449  0.0  -0.009567276062038466  \\
            -0.19936477631242977  -0.2983704731016985  0.0  -0.025389641938793395  \\
            0.0  -0.0  0.0  0.18885631928896418  \\
            -0.003819405343399307  -0.0049775459526833574  0.0  0.1189268666882265  \\
            -0.0076681035109884554  -0.00999326705709299  0.0  0.06196751305603693  \\
            -0.011546094502767446  -0.015047163313228905  0.0  0.017557698248775053  \\
            -0.015453378318736055  -0.0201392347210911  0.0  -0.014712208594899892  \\
            -0.019389954958894506  -0.025269481280679566  0.0  -0.03524165607239796  \\
            -0.0233558244232428  -0.030437902991994305  0.0  -0.044420640107255646  \\
            -0.02735098671178071  -0.035644499855035344  0.0  -0.04363568759607427  \\
            -0.031375441824508465  -0.04088927186980263  0.0  -0.03720001728538134  \\
            -0.03542918976142606  -0.04617221903629622  0.0  -0.028254281954900307  \\
            -0.039512230522533276  -0.05149334135451607  0.0  -0.01863386655113645  \\
            -0.04362456410783033  -0.0568526388244622  0.0  -0.009463117416740925  \\
            -0.04776619051731701  -0.062250111446134626  0.0  -0.0014523407126267253  \\
            -0.05193710975099375  -0.0676857592195333  0.0  0.00487463951516799  \\
            -0.05613732180886011  -0.07315958214465827  0.0  0.008929606088552786  \\
            -0.06036682669091609  -0.07867158022150952  0.0  0.010264777316357781  \\
            -0.06462562439716191  -0.08422175345008705  0.0  0.008584029475536489  \\
            -0.06891371492759757  -0.08981010183039086  0.0  0.003697394778988309  \\
            -0.07323109828222285  -0.09543662536242094  0.0  -0.004509202416156085  \\
            -0.0775777744610382  -0.10110132404617729  0.0  -0.015530966530761655  \\
            -0.08195374346404294  -0.10680419788165993  0.0  -0.026844708585223954  \\
            -0.08635900529123774  -0.11254524686886887  0.0  -0.036004813082011665  \\
            -0.09079355994262217  -0.11832447100780401  0.0  -0.04112311424892625  \\
            -0.09525740741819622  -0.12414187029846549  0.0  -0.040746957523938206  \\
            -0.09975054771796033  -0.12999744474085323  0.0  -0.03376798007626362  \\
            -0.10427298084191405  -0.13589119433496727  0.0  -0.020182106850698  \\
            -0.10882470679005751  -0.14182311908080752  0.0  -0.003183426246952242  \\
            -0.11340572556239081  -0.14779321897837414  0.0  0.01387502069086601  \\
            -0.11801603715891384  -0.15380149402766705  0.0  0.028269960317640695  \\
            -0.1226556415796266  -0.1598479442286862  0.0  0.037799850472878704  \\
            -0.1273245388245292  -0.16593256958143154  0.0  0.04069873459373228  \\
            -0.13202272889362154  -0.17205537008590327  0.0  0.036315193177438726  \\
            -0.1367502117869036  -0.17821634574210124  0.0  0.027024247177702337  \\
            -0.14150698750437551  -0.18441549655002548  0.0  0.015508423474272367  \\
            -0.14629305604603715  -0.19065282250967605  0.0  0.004007956702572884  \\
            -0.1511084174118884  -0.19692832362105278  0.0  -0.005617665476030112  \\
            -0.15595307160192962  -0.20324199988415587  0.0  -0.01183859268954667  \\
            -0.16082701861616056  -0.20959385129898528  0.0  -0.013829940035156741  \\
            -0.16573025845458123  -0.21598387786554085  0.0  -0.012537716438369874  \\
            -0.17066279111719163  -0.22241207958382278  0.0  -0.009152644258174792  \\
            -0.17562461660399187  -0.22887845645383098  0.0  -0.004675801807928329  \\
            -0.18061573491498184  -0.23538300847556545  0.0  6.0338129558416354e-5  \\
            -0.18563614605016154  -0.24192573564902617  0.0  0.0043739546786437265  \\
            -0.19068585000953098  -0.2485066379742132  0.0  0.007600587423502349  \\
            -0.19576484679309036  -0.2551257154511265  0.0  0.008732375301883583  \\
            -0.20087313640083937  -0.26178296807976614  0.0  0.006767318265754384  \\
            -0.2060107188327781  -0.26847839586013195  0.0  0.0008111343389829656  \\
            -0.21117759408890668  -0.2752119987922241  0.0  -0.009938770207318207  \\
            -0.216373762169225  -0.2819837768760425  0.0  -0.026207633973829705  \\
            0.0  -0.0  0.0  0.20800660257220485  \\
            -0.004135188063366435  -0.0047152782746925186  0.0  0.13191934112296583  \\
            -0.008298929564714896  -0.009463115505282858  0.0  0.07011093849803794  \\
            -0.012491224504045384  -0.01424351169177102  0.0  0.02216388211772347  \\
            -0.016712072881357676  -0.019056466834157005  0.0  -0.012330812727832293  \\
            -0.020961474696652216  -0.023901980932440805  0.0  -0.033774312905984656  \\
            -0.025239429949928782  -0.028780053986622433  0.0  -0.042560671735194365  \\
            -0.029545938641187153  -0.03369068599670188  0.0  -0.04029397881067533  \\
            -0.03388100077042777  -0.03863387696267914  0.0  -0.032132489287971674  \\
            -0.038244616337650195  -0.04360962688455423  0.0  -0.0218357186187677  \\
            -0.042636785342854644  -0.04861793576232715  0.0  -0.011595443276623466  \\
            -0.04705750778604112  -0.05365880359599786  0.0  -0.002749266433551739  \\
            -0.05150678366720984  -0.05873223038556642  0.0  0.003862743149293207  \\
            -0.05598461298636037  -0.0638382161310328  0.0  0.007796654204131541  \\
            -0.060490995743492926  -0.068976760832397  0.0  0.00910755928989598  \\
            -0.06502593193860728  -0.074147864489659  0.0  0.007935669025277748  \\
            -0.06958942157170389  -0.07935152710281884  0.0  0.004404511531566811  \\
            -0.07418146464278252  -0.08458774867187652  0.0  -0.0013741546777999451  \\
            -0.07880206115184318  -0.08985652919683197  0.0  -0.009297022755459919  \\
            -0.08345121109888565  -0.09515786867768526  0.0  -0.018856002995823278  \\
            -0.08812891448391036  -0.10049176711443641  0.0  -0.02810529897138023  \\
            -0.09283517130691687  -0.10585822450708533  0.0  -0.03518108629252996  \\
            -0.09756998156790542  -0.11125724085563209  0.0  -0.038646708010102185  \\
            -0.1023333452668761  -0.11668881616007669  0.0  -0.03740054393458094  \\
            -0.10712526240382869  -0.12215295042041908  0.0  -0.030607137419422597  \\
            -0.11194573297876331  -0.12764964363665932  0.0  -0.018327007136808692  \\
            -0.11679475699167996  -0.13317889580879735  0.0  -0.0032423880532082717  \\
            -0.12167233444257863  -0.1387407069368332  0.0  0.01184121346230823  \\
            -0.12657846533145933  -0.14433507702076695  0.0  0.024643987600356933  \\
            -0.13151314965832195  -0.14996200606059845  0.0  0.03332331931410597  \\
            -0.1364763874231666  -0.15562149405632775  0.0  0.036403280169665535  \\
            -0.14146817862599337  -0.16131354100795495  0.0  0.0333282309237508  \\
            -0.14648852326680206  -0.16703814691547988  0.0  0.02602021391823759  \\
            -0.15153742134559267  -0.1727953117789027  0.0  0.016657174520675833  \\
            -0.15661487286236542  -0.1785850355982233  0.0  0.00705906366184448  \\
            -0.1617208778171202  -0.18440731837344174  0.0  -0.001263700526468763  \\
            -0.16685543620985688  -0.19026216010455796  0.0  -0.0070700437964213055  \\
            -0.1720185480405756  -0.19614956079157211  0.0  -0.009659176936321734  \\
            -0.17721021330927633  -0.20206952043448398  0.0  -0.009640963228698006  \\
            -0.1824304320159591  -0.20802203903329367  0.0  -0.007815359892398142  \\
            -0.1876792041606239  -0.21400711658800126  0.0  -0.0048529461396091145  \\
            -0.1929565297432706  -0.22002475309860658  0.0  -0.001308357585321666  \\
            -0.19826240876389944  -0.22607494856510982  0.0  0.002368300429974617  \\
            -0.2035968412225102  -0.2321577029875108  0.0  0.005622688925715484  \\
            -0.20895982711910288  -0.2382730163658096  0.0  0.007220323872279333  \\
            -0.2143513664536778  -0.24442088870000628  0.0  0.005880618383513672  \\
            -0.21977145922623453  -0.25060131999010077  0.0  0.00046213771631052234  \\
            -0.2252201054367733  -0.25681431023609297  0.0  -0.010057029453159253  \\
            -0.23069730508529418  -0.2630598594379831  0.0  -0.026596867853023332  \\
            0.0  -0.0  0.0  0.22591827931652364  \\
            -0.004432438215749235  -0.004432438215749253  0.0  0.14447526482604423  \\
            -0.008890918098165113  -0.008890918098165177  0.0  0.0783523449367156  \\
            -0.013375439647247855  -0.013375439647247762  0.0  0.027168005293352813  \\
            -0.01788600286299702  -0.017886002862997016  0.0  -0.009454514209053563  \\
            -0.022422607745413048  -0.02242260774541294  0.0  -0.03188786078588962  \\
            -0.026985254294495498  -0.026985254294495522  0.0  -0.04050121807423149  \\
            -0.03157394251024481  -0.031573942510244785  0.0  -0.037064710066913115  \\
            -0.03618867239266077  -0.0361886723926607  0.0  -0.027467950928888065  \\
            -0.04082944394174337  -0.04082944394174328  0.0  -0.01601665209636445  \\
            -0.045496257157492614  -0.045496257157492545  0.0  -0.0052246592886265745  \\
            -0.0501891120399085  -0.05018911203990846  0.0  0.0033710939389116996  \\
            -0.05490800858899103  -0.05490800858899105  0.0  0.008803266558841498  \\
            -0.059652946804740425  -0.0596529468047403  0.0  0.010684202053096932  \\
            -0.06442392668715624  -0.06442392668715624  0.0  0.00962199960932461  \\
            -0.06922094823623892  -0.06922094823623881  0.0  0.0062672771016460405  \\
            -0.07404401145198802  -0.07404401145198806  0.0  0.0011106823510264366  \\
            -0.07889311633440399  -0.07889311633440399  0.0  -0.005469543392793596  \\
            -0.0837682628834866  -0.08376826288348659  0.0  -0.013175828969469755  \\
            -0.08866945109923585  -0.08866945109923582  0.0  -0.021496184713217504  \\
            -0.09359668098165175  -0.09359668098165175  0.0  -0.029002852439291908  \\
            -0.09854995253073429  -0.09854995253073436  0.0  -0.034353754893486965  \\
            -0.10352926574648358  -0.10352926574648359  0.0  -0.03651629492930688  \\
            -0.10853462062889951  -0.1085346206288995  0.0  -0.03470193622304257  \\
            -0.1135660171779822  -0.11356601717798212  0.0  -0.02831735782965257  \\
            -0.11862345539373143  -0.11862345539373136  0.0  -0.01746636020364259  \\
            -0.12370693527614729  -0.12370693527614726  0.0  -0.004317758162823439  \\
            -0.1288164568252299  -0.12881645682522988  0.0  0.008865808201567371  \\
            -0.13395202004097917  -0.13395202004097911  0.0  0.020241165956757515  \\
            -0.13911362492339507  -0.13911362492339505  0.0  0.028315516246281168  \\
            -0.14430127147247762  -0.14430127147247765  0.0  0.03189145150806332  \\
            -0.14951495968822692  -0.14951495968822687  0.0  0.030485843694797784  \\
            -0.15475468957064287  -0.1547546895706428  0.0  0.02551055337922073  \\
            -0.16002046111972545  -0.16002046111972543  0.0  0.0185848989506313  \\
            -0.16531227433547468  -0.16531227433547466  0.0  0.011067132613751302  \\
            -0.17063012921789067  -0.17063012921789056  0.0  0.004088770976561228  \\
            -0.17597402576697319  -0.17597402576697316  0.0  -0.0014169842453558375  \\
            -0.18134396398272246  -0.1813439639827224  0.0  -0.004866634753745907  \\
            -0.18673994386513837  -0.18673994386513834  0.0  -0.006462804243706096  \\
            -0.19216196541422104  -0.19216196541422093  0.0  -0.006541650715174169  \\
            -0.19761002862997024  -0.19761002862997015  0.0  -0.005385260101447875  \\
            -0.2030841335123862  -0.2030841335123861  0.0  -0.0032265541603379738  \\
            -0.20858428006146879  -0.20858428006146867  0.0  -0.00025340283333178824  \\
            -0.21411046827721802  -0.21411046827721797  0.0  0.0031013493680053603  \\
            -0.2196626981596339  -0.21966269815963385  0.0  0.005355809436200132  \\
            -0.22524096970871654  -0.22524096970871643  0.0  0.004927515605649936  \\
            -0.23084528292446582  -0.2308452829244657  0.0  0.000410244207031923  \\
            -0.23647563780688163  -0.23647563780688158  0.0  -0.009448921698439427  \\
            -0.2421320343559642  -0.24213203435596417  0.0  -0.025770158098703408  \\
            0.0  -0.0  0.0  0.24173875556684907  \\
            -0.004709876396145507  -0.004130450743024795  0.0  0.15609737581654023  \\
            -0.009441507991095  -0.00827998028334832  0.0  0.08644873209377661  \\
            -0.014194894784848255  -0.012448588620970577  0.0  0.032480246132741426  \\
            -0.018970036777405497  -0.016636275755891564  0.0  -0.0061203562563683315  \\
            -0.0237669339687665  -0.02084304168811129  0.0  -0.029665630813898208  \\
            -0.028585586358931492  -0.02506888641762974  0.0  -0.03846902083388438  \\
            -0.033425993947900245  -0.029313809944446927  0.0  -0.03439261228618338  \\
            -0.038288156735672985  -0.03357781226856284  0.0  -0.02386187714641371  \\
            -0.04317207472224971  -0.03786089338997749  0.0  -0.011596616008238103  \\
            -0.0480777479076302  -0.04216305330869087  0.0  -0.0003645482475545953  \\
            -0.05300517629181445  -0.046484292024702965  0.0  0.008131834764685184  \\
            -0.057954359874802686  -0.050824609538013814  0.0  0.012812009886207877  \\
            -0.06292529865659491  -0.05518400584862339  0.0  0.013307740341582063  \\
            -0.0679179926371909  -0.05956248095653171  0.0  0.010607047876185289  \\
            -0.07293244181659064  -0.06396003486173873  0.0  0.005717672559471881  \\
            -0.07796864619479438  -0.06837666756424449  0.0  -0.000609744809039885  \\
            -0.0830266057718021  -0.072812379064049  0.0  -0.007805505874636768  \\
            -0.08810632054761358  -0.07726716936115223  0.0  -0.015430066015109763  \\
            -0.09320779052222905  -0.08174103845555418  0.0  -0.02296771314520231  \\
            -0.09833101569564828  -0.08623398634725488  0.0  -0.029371562854229455  \\
            -0.1034759960678715  -0.09074601303625432  0.0  -0.03368208582576354  \\
            -0.10864273163889848  -0.09527711852255245  0.0  -0.035161098674523515  \\
            -0.11383122240872945  -0.09982730280614933  0.0  -0.03324607356254478  \\
            -0.11904146837736418  -0.10439656588704496  0.0  -0.0275160803851924  \\
            -0.1242734695448029  -0.10898490776523932  0.0  -0.01808449455996005  \\
            -0.12952722591104548  -0.1135923284407324  0.0  -0.0066659667950662365  \\
            -0.13480273747609195  -0.11821882791352419  0.0  0.004949567285320985  \\
            -0.1401000042399423  -0.12286440618361479  0.0  0.015296311361435399  \\
            -0.1454190262025965  -0.12752906325100405  0.0  0.023180333493212416  \\
            -0.1507598033640546  -0.13221279911569203  0.0  0.027638017802773494  \\
            -0.15612233572431655  -0.1369156137776788  0.0  0.028222309626242715  \\
            -0.1615066232833824  -0.14163750723696425  0.0  0.02581639533236307  \\
            -0.1669126660412521  -0.14637847949354846  0.0  0.021468191796435655  \\
            -0.1723404639979258  -0.1511385305474314  0.0  0.016063817375569816  \\
            -0.17779001715340326  -0.15591766039861304  0.0  0.01034828367566795  \\
            -0.1832613255076846  -0.16071586904709342  0.0  0.0049425873726985335  \\
            -0.1887543890607699  -0.16553315649287265  0.0  0.000323297872899586  \\
            -0.194269207812659  -0.17036952273595046  0.0  -0.0032502856270492037  \\
            -0.19980578176335195  -0.175224967776327  0.0  -0.005591004508433851  \\
            -0.2053641109128489  -0.18009949161400235  0.0  -0.006539924867557977  \\
            -0.21094419526114971  -0.1849930942489764  0.0  -0.0059626211751816986  \\
            -0.2165460348082544  -0.18990577568124922  0.0  -0.0037459333744604985  \\
            -0.22216962955416286  -0.1948375359108207  0.0  -0.00017407891464742392  \\
            -0.2278149794988753  -0.19978837493769094  0.0  0.0030261530380456475  \\
            -0.2334820846423915  -0.20475829276185994  0.0  0.003966020383111353  \\
            -0.2391709449847117  -0.20974728938332765  0.0  0.0009692928180180801  \\
            -0.24488156052583576  -0.21475536480209406  0.0  -0.007453121365071954  \\
            -0.2506139312657638  -0.21978251901815926  0.0  -0.022625897153809436  \\
            0.0  -0.0  0.0  0.25558426512176363  \\
            -0.004966364709615645  -0.00381082567383431  0.0  0.1667779548196357  \\
            -0.009948542084821765  -0.007633784832728231  0.0  0.09430999152872702  \\
            -0.014946532125618806  -0.011468877476681764  0.0  0.03796239767193462  \\
            -0.01996033483200632  -0.015316103605694905  0.0  -0.0024865969819886226  \\
            -0.024989950203984534  -0.01917546321976766  0.0  -0.027263131360962055  \\
            -0.030035378241553445  -0.02304695631890003  0.0  -0.0365983186881398  \\
            -0.035096618944713054  -0.026930582903092005  0.0  -0.03237863100290162  \\
            -0.04017367231346336  -0.03082634297234359  0.0  -0.021383779602827932  \\
            -0.045266538347804364  -0.0347342365266548  0.0  -0.008623471697271134  \\
            -0.05037521704773584  -0.038654263566025596  0.0  0.0029460653196100974  \\
            -0.05549970841325824  -0.042586424090456015  0.0  0.011490185664214744  \\
            -0.060640012444371116  -0.04653071809994606  0.0  0.015830060032696595  \\
            -0.06579612914107491  -0.05048714559449569  0.0  0.015583362147581768  \\
            -0.07096805850336918  -0.054455706574104965  0.0  0.011954809428191299  \\
            -0.07615580053125415  -0.05843640103877382  0.0  0.006163467787486441  \\
            -0.08135935522472981  -0.06242922898850229  0.0  -0.0008829886697920231  \\
            -0.08657872258379617  -0.06643419042329039  0.0  -0.008496431247551938  \\
            -0.09181390260845324  -0.07045128534313809  0.0  -0.016147041582817802  \\
            -0.09706489529870099  -0.07448051374804539  0.0  -0.023317379422390327  \\
            -0.10233170065453934  -0.07852187563801233  0.0  -0.029211725209642953  \\
            -0.10761431867596838  -0.08257537101303886  0.0  -0.03312093839345069  \\
            -0.11291274936298812  -0.08664099987312497  0.0  -0.03449701458177385  \\
            -0.11822699271559856  -0.09071876221827073  0.0  -0.03292057551617279  \\
            -0.12355704873379969  -0.09480865804847612  0.0  -0.02807667937163247  \\
            -0.1289029174175914  -0.09891068736374109  0.0  -0.020057150127336793  \\
            -0.13426459876697383  -0.10302485016406566  0.0  -0.010182625453739658  \\
            -0.13964209278194695  -0.10715114644944988  0.0  0.00016092717238807812  \\
            -0.14503539946251076  -0.1112895762198937  0.0  0.009829311727829576  \\
            -0.15044451880866516  -0.11544013947539711  0.0  0.017881796569069172  \\
            -0.15586945082041026  -0.11960283621596014  0.0  0.02355070409945223  \\
            -0.16131019549774606  -0.1237776664415828  0.0  0.02639813954907697  \\
            -0.16676675284067255  -0.12796463015226503  0.0  0.026772817717156987  \\
            -0.17223912284918974  -0.1321637273480069  0.0  0.025145773081459738  \\
            -0.17772730552329752  -0.13637495802880836  0.0  0.021921241489402606  \\
            -0.183231300862996  -0.14059832219466945  0.0  0.01744487340419756  \\
            -0.18875110886828528  -0.14483381984559016  0.0  0.012010480473251454  \\
            -0.19428672953916515  -0.1490814509815705  0.0  0.00598161318491529  \\
            -0.1998381628756356  -0.1533412156026104  0.0  0.00011471284078219641  \\
            -0.20540540887769687  -0.15761311370870995  0.0  -0.0048316108209950515  \\
            -0.21098846754534872  -0.16189714529986912  0.0  -0.00820679458989504  \\
            -0.21658733887859127  -0.16619331037608784  0.0  -0.009456528653363952  \\
            -0.22220202287742452  -0.1705016089373662  0.0  -0.00811263608292768  \\
            -0.22783251954184836  -0.1748220409837042  0.0  -0.004261228844590336  \\
            -0.233478828871863  -0.17915460651510176  0.0  0.0001503828172782736  \\
            -0.23914095086746823  -0.183499305531559  0.0  0.002937140651798204  \\
            -0.24481888552866415  -0.18785613803307577  0.0  0.0021541458019048126  \\
            -0.2505126328554508  -0.19222510401965218  0.0  -0.003930032572722373  \\
            -0.2562221928478281  -0.19660620349128824  0.0  -0.016857200505149605  \\
            0.0  -0.0  0.0  0.26781324871826295  \\
            -0.00520090933924533  -0.003475136518238721  0.0  0.17662790931700023  \\
            -0.010410267203199597  -0.006955918160209856  0.0  0.1018780445585821  \\
            -0.0156280735918628  -0.010442344925913408  0.0  0.04345680986754969  \\
            -0.02085432850523472  -0.013934416815349373  0.0  0.0012507511604792382  \\
            -0.0260890319433158  -0.017432133828517753  0.0  -0.02486080954148795  \\
            -0.03133218390610559  -0.02093549596541855  0.0  -0.03500642407910814  \\
            -0.036583784393604324  -0.024444503226051767  0.0  -0.031043696168638602  \\
            -0.04184383340581177  -0.02795915561041739  0.0  -0.019963080114439202  \\
            -0.047112330942728375  -0.03147945311851542  0.0  -0.006964875343519747  \\
            -0.052389277004353696  -0.03500539575034588  0.0  0.004859588995932413  \\
            -0.057674671590687954  -0.03853698350590875  0.0  0.013571669178243984  \\
            -0.06296851470173115  -0.04207421638520404  0.0  0.017907475379190053  \\
            -0.06827080633748328  -0.04561709438823174  0.0  0.017445012985071735  \\
            -0.07358154649794413  -0.04916561751499186  0.0  0.013476146082536559  \\
            -0.07890073518311391  -0.052719785765484396  0.0  0.00731431757948826  \\
            -0.08422837239299263  -0.056279599139709334  0.0  -5.9466119595012106e-5  \\
            -0.0895644581275803  -0.059845057637666704  0.0  -0.007898968798866913  \\
            -0.09490899238687689  -0.06341616125935648  0.0  -0.015627629182459527  \\
            -0.10026197517088231  -0.06699291000477867  0.0  -0.022730422805056955  \\
            -0.10562340647959656  -0.07057530387393328  0.0  -0.028562390331361574  \\
            -0.11099328631301986  -0.07416334286682032  0.0  -0.0325617806427737  \\
            -0.11637161467115187  -0.07775702698343974  0.0  -0.034289347805525526  \\
            -0.12175839155399282  -0.08135635622379159  0.0  -0.033403999888659816  \\
            -0.1271536169615427  -0.08496133058787587  0.0  -0.029644702708532797  \\
            -0.13255729089380153  -0.08857195007569256  0.0  -0.023057702772586876  \\
            -0.13796941335076907  -0.09218821468724162  0.0  -0.014618007005004903  \\
            -0.14338998433244565  -0.09581012442252314  0.0  -0.005360741334420584  \\
            -0.14881900383883107  -0.09943767928153707  0.0  0.0038508313924982564  \\
            -0.15425647186992553  -0.10307087926428343  0.0  0.012298414435827805  \\
            -0.1597023884257287  -0.10670972437076218  0.0  0.019387349079131276  \\
            -0.16515675350624082  -0.11035421460097335  0.0  0.024677435512520367  \\
            -0.17061956711146187  -0.11400434995491693  0.0  0.02799161177648626  \\
            -0.17609082924139174  -0.11766013043259295  0.0  0.029227272277690255  \\
            -0.18157053989603056  -0.12132155603400135  0.0  0.028299625509830718  \\
            -0.1870586990753782  -0.12498862675914219  0.0  0.025139053257938165  \\
            -0.19255530677943478  -0.12866134260801543  0.0  0.01968886526210236  \\
            -0.1980603630082003  -0.1323397035806211  0.0  0.012175920887086142  \\
            -0.20357386776167463  -0.13602370967695918  0.0  0.003854980780536748  \\
            -0.2090958210398579  -0.13971336089702968  0.0  -0.003924472662774165  \\
            -0.21462622284275001  -0.1434086572408326  0.0  -0.009988148134044217  \\
            -0.22016507317035106  -0.1471095987083679  0.0  -0.013318250160799702  \\
            -0.22571237202266103  -0.15081618529963567  0.0  -0.013037471196385849  \\
            -0.23126811939967973  -0.15452841701463577  0.0  -0.008971080608587268  \\
            -0.23683231530140747  -0.15824629385336833  0.0  -0.003228552336848043  \\
            -0.24240495972784415  -0.16196981581583333  0.0  0.0017502125337394846  \\
            -0.24798605267898954  -0.16569898290203072  0.0  0.003776325274484451  \\
            -0.253575594154844  -0.16943379511196058  0.0  0.0008851707176999271  \\
            -0.25917358415540726  -0.1731742524456228  0.0  -0.008687422085694767  \\
            0.0  -0.0  0.0  0.278784147093343  \\
            -0.005412658773652712  -0.0031249999999999984  0.0  0.18575350056200307  \\
            -0.010825317547305424  -0.006249999999999997  0.0  0.10908648547363133  \\
            -0.016237976320958136  -0.009374999999999996  0.0  0.04879518744598431  \\
            -0.02165063509461107  -0.012499999999999994  0.0  0.004884162425764437  \\
            -0.027063293868263782  -0.015624999999999995  0.0  -0.022650233186465345  \\
            -0.032475952641916495  -0.018749999999999992  0.0  -0.033820551902076425  \\
            -0.03788861141556921  -0.021874999999999995  0.0  -0.030417267590352254  \\
            -0.04330127018922192  -0.024999999999999988  0.0  -0.019536998247335496  \\
            -0.04871392896287463  -0.028124999999999987  0.0  -0.006496778098572729  \\
            -0.05412658773652734  -0.03124999999999999  0.0  0.005518064631158441  \\
            -0.059539246510180055  -0.03437499999999998  0.0  0.01448767644754876  \\
            -0.06495190528383299  -0.037499999999999985  0.0  0.01907480284624344  \\
            -0.0703645640574857  -0.04062499999999998  0.0  0.018800624556147796  \\
            -0.07577722283113841  -0.04374999999999999  0.0  0.014949710442358034  \\
            -0.08118988160479113  -0.04687499999999998  0.0  0.008843201354879279  \\
            -0.08660254037844384  -0.049999999999999975  0.0  0.0014721611937851902  \\
            -0.09201519915209655  -0.05312499999999998  0.0  -0.006405752797701027  \\
            -0.09742785792574926  -0.056249999999999974  0.0  -0.014201882083712338  \\
            -0.10284051669940208  -0.059374999999999976  0.0  -0.021409687056856395  \\
            -0.1082531754730548  -0.06249999999999998  0.0  -0.027464900054077302  \\
            -0.11366583424670762  -0.06562499999999999  0.0  -0.03188054676143943  \\
            -0.11907849302036033  -0.06874999999999996  0.0  -0.034268646233463415  \\
            -0.12449115179401304  -0.07187499999999998  0.0  -0.034320535486842996  \\
            -0.12990381056766576  -0.07499999999999997  0.0  -0.03179224849277253  \\
            -0.13531646934131858  -0.07812499999999999  0.0  -0.02666901901897153  \\
            -0.1407291281149713  -0.08124999999999996  0.0  -0.019620810822584017  \\
            -0.146141786888624  -0.08437499999999998  0.0  -0.011373851548881528  \\
            -0.15155444566227683  -0.08749999999999998  0.0  -0.0025402460453195805  \\
            -0.15696710443592954  -0.09062499999999998  0.0  0.00636427128185965  \\
            -0.16237976320958225  -0.09374999999999996  0.0  0.014906276089086661  \\
            -0.16779242198323496  -0.09687499999999998  0.0  0.022647157368986634  \\
            -0.17320508075688767  -0.09999999999999995  0.0  0.028921170398907348  \\
            -0.1786177395305405  -0.10312499999999995  0.0  0.03308108297355049  \\
            -0.1840303983041932  -0.10624999999999996  0.0  0.03456518816816906  \\
            -0.18944305707784592  -0.10937499999999994  0.0  0.032885914451991426  \\
            -0.19485571585149875  -0.11249999999999995  0.0  0.027620327694214193  \\
            -0.20026837462515146  -0.11562499999999996  0.0  0.018825281034819265  \\
            -0.20568103339880417  -0.11874999999999995  0.0  0.008198259300572476  \\
            -0.21109369217245688  -0.12187499999999996  0.0  -0.0023599170150084793  \\
            -0.2165063509461097  -0.12499999999999996  0.0  -0.011167764917173454  \\
            -0.22191900971976242  -0.12812499999999996  0.0  -0.01673938297059047  \\
            -0.22733166849341513  -0.13124999999999998  0.0  -0.017764099315345564  \\
            -0.23274432726706795  -0.13437499999999997  0.0  -0.01375056416445034  \\
            -0.23815698604072066  -0.13749999999999993  0.0  -0.006858902934798215  \\
            -0.24356964481437338  -0.14062499999999994  0.0  0.00031876655509727024  \\
            -0.2489823035880261  -0.14374999999999996  0.0  0.005427960263294637  \\
            -0.2543949623616788  -0.14687499999999995  0.0  0.0063264401326779355  \\
            -0.2598076211353316  -0.14999999999999994  0.0  0.001061610913459101  \\
            0.0  -0.0  0.0  0.2888554009839994  \\
            -0.005600898093122142  -0.002762057276290661  0.0  0.19425749646403687  \\
            -0.011192683103330214  -0.005519620477425129  0.0  0.11586116925858908  \\
            -0.016775355030623995  -0.008272689603403403  0.0  0.05379785712236826  \\
            -0.022348913875003484  -0.011021264654225482  0.0  0.008192678152884275  \\
            -0.027913359636468682  -0.013765345629891372  0.0  -0.020836261520638166  \\
            -0.03346869231501981  -0.016504932530401063  0.0  -0.033178601666669  \\
            -0.03901491191065665  -0.01924002535575457  0.0  -0.030534796391600148  \\
            -0.04455201842337919  -0.02197062410595187  0.0  -0.020043739878020328  \\
            -0.05008001185318767  -0.02469672878099298  0.0  -0.007092635314632046  \\
            -0.05559889220008185  -0.027418339380877902  0.0  0.005066458817928869  \\
            -0.06110865946406174  -0.030135455905606616  0.0  0.014348659929027558  \\
            -0.06660931364512757  -0.03284807835517915  0.0  0.019352533320144097  \\
            -0.0721008547432791  -0.03555620672959549  0.0  0.01953373888773728  \\
            -0.07758328275851634  -0.03825984102885565  0.0  0.01611325736787454  \\
            -0.08305659769083928  -0.0409589812529596  0.0  0.010367030753095448  \\
            -0.08852079954024816  -0.043653627401907355  0.0  0.0032565439274730764  \\
            -0.09397588830674275  -0.04634377947569891  0.0  -0.004479251365567889  \\
            -0.09942186399032305  -0.049029437474334275  0.0  -0.012262712814202163  \\
            -0.10485872659098927  -0.051710601397813465  0.0  -0.01960235578577045  \\
            -0.1102864761087412  -0.054387271246136445  0.0  -0.025977394634090836  \\
            -0.11570511254357896  -0.057059447019303246  0.0  -0.030936756802120956  \\
            -0.12111463589550242  -0.059727128717313824  0.0  -0.03411335345864351  \\
            -0.1265150461645117  -0.062390316340168235  0.0  -0.035207142998841985  \\
            -0.1319063433506067  -0.06504900988786645  0.0  -0.03397253092530315  \\
            -0.1372885274537876  -0.06770320936040845  0.0  -0.03033000997296363  \\
            -0.14266159847405413  -0.07035291475779426  0.0  -0.02468173489332992  \\
            -0.14802555641140647  -0.0729981260800239  0.0  -0.01748060912877239  \\
            -0.15338040126584462  -0.07563884332709735  0.0  -0.009111308982559279  \\
            -0.1587261330373686  -0.07827506649901458  0.0  9.913957687149877e-5  \\
            -0.16406275172597828  -0.08090679559577564  0.0  0.00987299782895997  \\
            -0.1693902573316738  -0.0835340306173805  0.0  0.01979212725197983  \\
            -0.174708649854455  -0.08615677156382914  0.0  0.028785541725846187  \\
            -0.18001792929432203  -0.0887750184351216  0.0  0.03573899541695119  \\
            -0.18531809565127477  -0.0913887712312579  0.0  0.03966842712329152  \\
            -0.19060914892531333  -0.09399802995223795  0.0  0.03970241529860081  \\
            -0.1958910891164377  -0.09660279459806184  0.0  0.03506756374883227  \\
            -0.2011639162246479  -0.09920306516872955  0.0  0.02562128850599199  \\
            -0.20642763024994382  -0.10179884166424105  0.0  0.013361553711728189  \\
            -0.21168223119232543  -0.10439012408459636  0.0  0.0006002485556631254  \\
            -0.21692771905179287  -0.10697691242979547  0.0  -0.010582156362816043  \\
            -0.22216409382834612  -0.10955920669983839  0.0  -0.018310343011846534  \\
            -0.2273913555219852  -0.11213700689472511  0.0  -0.020891592063286762  \\
            -0.23260950413270987  -0.11471031301445563  0.0  -0.01750232860801305  \\
            -0.23781853966052036  -0.11727912505902996  0.0  -0.010166594825837106  \\
            -0.2430184621054169  -0.11984344302844813  0.0  -0.0014268654167733882  \\
            -0.2482092714673989  -0.12240326692271009  0.0  0.006369492639183577  \\
            -0.25339096774646674  -0.12495859674181582  0.0  0.0110477437319225  \\
            -0.2585635509426205  -0.12750943248576538  0.0  0.010585729939633236  \\
            0.0  -0.0  0.0  0.2983854511272283  \\
            -0.005765039958648854  -0.002387957738495177  0.0  0.20224039973663133  \\
            -0.011511665678204386  -0.004768288049417088  0.0  0.12212141718680422  \\
            -0.017239877158666372  -0.007140990932765731  0.0  0.05827431032809163  \\
            -0.022949674400035036  -0.009506066388541106  0.0  0.010941768969816081  \\
            -0.028641057402310155  -0.011863514416743217  0.0  -0.01963726694140527  \\
            -0.03431402616549217  -0.01421333501737206  0.0  -0.03322828086763102  \\
            -0.039968580689580424  -0.016555528190427635  0.0  -0.03143425282806075  \\
            -0.045604720974575574  -0.01889009393590994  0.0  -0.021415570659976867  \\
            -0.05122244702047718  -0.02121703225381898  0.0  -0.00861307700253636  \\
            -0.05682175882728546  -0.02353634314415476  0.0  0.003665400742998363  \\
            -0.0624026563950002  -0.025848026606917263  0.0  0.013277322277565593  \\
            -0.06796513972362161  -0.028152082642106505  0.0  0.018761815924400054  \\
            -0.0735092088131497  -0.030448511249722473  0.0  0.019508258469879323  \\
            -0.07903486366358448  -0.0327373124297652  0.0  0.01666001403275599  \\
            -0.0845421042749257  -0.035018486182234625  0.0  0.011433793520159937  \\
            -0.0900309306471736  -0.03729203250713079  0.0  0.00475038213372029  \\
            -0.09550134278032796  -0.03955795140445371  0.0  -0.002678867021065136  \\
            -0.10095334067438899  -0.041816242874203345  0.0  -0.010294439061680202  \\
            -0.1063869243293567  -0.04406690691637971  0.0  -0.017624225954329133  \\
            -0.11180209374523087  -0.04630994353098281  0.0  -0.02419000491796572  \\
            -0.11719884892201171  -0.048545352718012656  0.0  -0.02957636450612864  \\
            -0.12257718985969923  -0.050773134477469214  0.0  -0.03343868041284468  \\
            -0.1279371165582932  -0.05299328880935253  0.0  -0.03548853096522625  \\
            -0.13327862901779386  -0.05520581571366256  0.0  -0.03548283041016531  \\
            -0.1386017272382012  -0.057410715190399336  0.0  -0.03328998285174157  \\
            -0.14390641121951497  -0.05960798723956282  0.0  -0.02908314884151112  \\
            -0.14919268096173544  -0.06179763186115308  0.0  -0.02307641003662853  \\
            -0.15446053646486257  -0.06397964905517005  0.0  -0.015450342524775383  \\
            -0.15970997772889617  -0.06615403882161375  0.0  -0.0063570866057372  \\
            -0.16494100475383644  -0.06832080116048418  0.0  0.004075663701963039  \\
            -0.17015361753968328  -0.07047993607178135  0.0  0.015482890306463215  \\
            -0.17534781608643668  -0.07263144355550524  0.0  0.02653899745213928  \\
            -0.18052360039409676  -0.07477532361165588  0.0  0.03581665488309456  \\
            -0.1856809704626634  -0.07691157624023326  0.0  0.04203578396044565  \\
            -0.19081992629213662  -0.07904020144123734  0.0  0.04404296072945412  \\
            -0.1959404678825165  -0.08116119921466818  0.0  0.04079424042491922  \\
            -0.20104259523380297  -0.08327456956052574  0.0  0.03194252257268414  \\
            -0.206126308345996  -0.08538031247881003  0.0  0.01952255138690481  \\
            -0.2111916072190957  -0.08747842796952107  0.0  0.005964635777988057  \\
            -0.21623849185310196  -0.08956891603265883  0.0  -0.006506807633039918  \\
            -0.2212669622480148  -0.09165177666822334  0.0  -0.015847816909081797  \\
            -0.2262770184038343  -0.09372700987621457  0.0  -0.020172949056318668  \\
            -0.23126866032056026  -0.09579461565663253  0.0  -0.018399518611441068  \\
            -0.2362418879981929  -0.09785459400947724  0.0  -0.012132358739778923  \\
            -0.24119670143673222  -0.09990694493474865  0.0  -0.003520249787402575  \\
            -0.246133100636178  -0.1019516684324468  0.0  0.005411520367318049  \\
            -0.25105108559653044  -0.10398876450257169  0.0  0.012743455805842546  \\
            -0.25595065631778957  -0.10601823314512335  0.0  0.016645923906837116  \\
            0.0  -0.0  0.0  0.307596309707076  \\
            -0.005904613148076221  -0.002004346080055171  0.0  0.2097365806056636  \\
            -0.011781825973616211  -0.003999391003931167  0.0  0.12777388258055586  \\
            -0.01763163847661997  -0.005985134771627986  0.0  0.06205988835780399  \\
            -0.023454050657087278  -0.007961577383145629  0.0  0.012947906428057012  \\
            -0.029249062515018354  -0.0099287188384841  0.0  -0.019207583240306563  \\
            -0.0350166740504132  -0.01188655913764339  0.0  -0.03405142812673951  \\
            -0.04075688526327159  -0.013835098280623508  0.0  -0.033094784454761494  \\
            -0.046469696153593754  -0.015774336267424447  0.0  -0.02353488931116641  \\
            -0.052155106721379685  -0.01770427309804621  0.0  -0.010875516285539615  \\
            -0.057813116966629385  -0.019624908772488802  0.0  0.0015159898000237126  \\
            -0.06344372688934263  -0.021536243290752217  0.0  0.011438259716435608  \\
            -0.06904693648951965  -0.023438276652836456  0.0  0.017370872274993024  \\
            -0.07462274576716021  -0.025331008858741514  0.0  0.01864235946174766  \\
            -0.08017115472226477  -0.02721443990846741  0.0  0.016341998324363314  \\
            -0.08569216335483287  -0.02908856980201412  0.0  0.011648932837771794  \\
            -0.09118577166486475  -0.030953398539381647  0.0  0.005459445124689557  \\
            -0.09665197965236016  -0.032808926120570014  0.0  -0.001530200031268544  \\
            -0.10209078731731946  -0.03465515254557919  0.0  -0.008768588522801837  \\
            -0.10750219465974242  -0.0364920778144092  0.0  -0.015802428721759815  \\
            -0.11288620167962904  -0.03831970192706004  0.0  -0.02222596521557568  \\
            -0.11824280837697942  -0.04013802488353169  0.0  -0.02769339203717767  \\
            -0.12357201475179347  -0.04194704668382417  0.0  -0.031913246916539295  \\
            -0.12887382080407117  -0.043746767327937475  0.0  -0.03463699923092038  \\
            -0.13414822653381275  -0.04553718681587161  0.0  -0.035650539129195524  \\
            -0.13939523194101788  -0.04731830514762656  0.0  -0.03480015978132342  \\
            -0.14461483702568667  -0.04909012232320233  0.0  -0.032074494230665565  \\
            -0.14980704178781923  -0.050852638342598955  0.0  -0.027487501452354943  \\
            -0.15497184622741556  -0.05260585320581637  0.0  -0.021044444987686074  \\
            -0.16010925034447554  -0.05434976691285462  0.0  -0.012742841729149666  \\
            -0.16521925413899918  -0.056084379463713696  0.0  -0.002573171335527705  \\
            -0.1703018576109867  -0.0578096908583936  0.0  0.009192588487004225  \\
            -0.17535706076043767  -0.05952570109689431  0.0  0.0211918526251456  \\
            -0.1803848635873525  -0.06123241017921586  0.0  0.03192007854918831  \\
            -0.185385266091731  -0.06292981810535823  0.0  0.040009718682271794  \\
            -0.19035826827357316  -0.06461792487532143  0.0  0.044209964063613334  \\
            -0.1953038701328791  -0.06629673048910545  0.0  0.043369809627652384  \\
            -0.20022207166964878  -0.06796623494671031  0.0  0.03697674757542837  \\
            -0.20511287288388202  -0.06962643824813598  0.0  0.026721134723901387  \\
            -0.20997627377557915  -0.07127734039338246  0.0  0.01469874888295873  \\
            -0.21481227434473982  -0.07291894138244978  0.0  0.0028592821190310787  \\
            -0.21962087459136426  -0.0745512412153379  0.0  -0.0069729536617873285  \\
            -0.22440207451545247  -0.0761742398920469  0.0  -0.013081039522595945  \\
            -0.22915587411700422  -0.07778793741257668  0.0  -0.01432136987895178  \\
            -0.23388227339601975  -0.0793923337769273  0.0  -0.011515207793864647  \\
            -0.23858127235249904  -0.08098742898509874  0.0  -0.0059329240551835565  \\
            -0.243252870986442  -0.08257322303709098  0.0  0.001187143906424004  \\
            -0.2478970692978486  -0.08414971593290407  0.0  0.008628000148702032  \\
            -0.252513867286719  -0.085716907672538  0.0  0.015184114100671456  \\
            0.0  -0.0  0.0  0.31616427469579245  \\
            -0.006019249625194956  -0.0016128530761123116  0.0  0.2165191665940303  \\
            -0.01200292567216632  -0.003216174240667737  0.0  0.13269082701539536  \\
            -0.017951028140914094  -0.004809963493666276  0.0  0.06512491287041472  \\
            -0.023863557031438276  -0.006394220835107929  0.0  0.014274335708330603  \\
            -0.029740512343738867  -0.007968946264992694  0.0  -0.01940093272427926  \\
            -0.03558189407781609  -0.009534139783320577  0.0  -0.03543407687663559  \\
            -0.04138770223366972  -0.011089801390091568  0.0  -0.03525478831262252  \\
            -0.04715793681129976  -0.012635931085305674  0.0  -0.026112070194702852  \\
            -0.05289259781070621  -0.014172528868962895  0.0  -0.013580330164554061  \\
            -0.05859168523188907  -0.015699594741063232  0.0  -0.001088551546473822  \\
            -0.06425519907484856  -0.017217128701606674  0.0  0.00910373209624637  \\
            -0.06988313933958423  -0.018725130750593236  0.0  0.01541856941457473  \\
            -0.07547550602609654  -0.020223600888022917  0.0  0.01713174195709643  \\
            -0.08103229913438526  -0.021712539113895705  0.0  0.015305403411344173  \\
            -0.08655351866445038  -0.0231919454282116  0.0  0.011106004076298867  \\
            -0.09203916461629191  -0.024661819830970613  0.0  0.005424357198865338  \\
            -0.09748923698991008  -0.026122162322172748  0.0  -0.0010433081244605054  \\
            -0.10290373578530454  -0.027572972901817986  0.0  -0.007741354752617019  \\
            -0.10828266100247552  -0.029014251569906346  0.0  -0.01423212540854726  \\
            -0.11362601264142291  -0.03044599832643782  0.0  -0.02020811073854895  \\
            -0.11893379070214682  -0.031868213171412405  0.0  -0.025423686637806336  \\
            -0.12420599518464703  -0.033280896104830086  0.0  -0.029669061039402568  \\
            -0.12944262608892376  -0.03468404712669091  0.0  -0.032762676387403517  \\
            -0.1346436834149769  -0.036077666236994835  0.0  -0.034545546016672986  \\
            -0.13980916716280656  -0.03746175343574187  0.0  -0.034872733605342904  \\
            -0.14493907733241262  -0.03883630872293201  0.0  -0.033596660339546794  \\
            -0.1500334139237951  -0.04020133209856528  0.0  -0.03057589651815794  \\
            -0.1550921769369542  -0.04155682356264167  0.0  -0.02567679336343274  \\
            -0.1601153663718895  -0.04290278311516115  0.0  -0.018771470927984257  \\
            -0.16510298222860142  -0.04423921075612376  0.0  -0.009736157974465977  \\
            -0.17005502450708976  -0.04556610648552948  0.0  0.0012779491690244728  \\
            -0.1749714932073545  -0.04688347030337831  0.0  0.013075754363625595  \\
            -0.17985238832939565  -0.04819130220967025  0.0  0.024306981574053716  \\
            -0.18469770987321332  -0.04948960220440532  0.0  0.03373061709769237  \\
            -0.1895074578388074  -0.05077837028758348  0.0  0.040197567859004954  \\
            -0.194281632226178  -0.05205760645920478  0.0  0.04263610170282951  \\
            -0.199020233035325  -0.05332731071926918  0.0  0.04043904064577021  \\
            -0.20372326026624843  -0.05458748306777669  0.0  0.03460486690575652  \\
            -0.20839071391894826  -0.05583812350472732  0.0  0.026458975145808084  \\
            -0.2130225939934246  -0.057079232030121066  0.0  0.017255965505811086  \\
            -0.21761890048967736  -0.05831080864395791  0.0  0.00819263795872196  \\
            -0.22217963340770663  -0.05953285334623789  0.0  0.0004194447733823804  \\
            -0.22670479274751232  -0.060745366136960965  0.0  -0.005109593986071263  \\
            -0.2311943785090944  -0.061948347016127156  0.0  -0.008119884252471139  \\
            -0.2356483906924529  -0.06314179598373647  0.0  -0.008551134629230336  \\
            -0.24006682929758794  -0.06432571303978889  0.0  -0.0064009147043535075  \\
            -0.24444969432449937  -0.06550009818428443  0.0  -0.0017264594329748553  \\
            -0.24879698577318732  -0.06666495141722308  0.0  0.005353215514306814  \\
            0.0  -0.0  0.0  0.3236292155126782  \\
            -0.006108671201560556  -0.0012150902502463556  0.0  0.22229527708342947  \\
            -0.012174868801201999  -0.002421731975783819  0.0  0.1367363345782347  \\
            -0.018198592798924107  -0.0036199251766123896  0.0  0.06747653694830459  \\
            -0.024179843194727102  -0.004809669852732069  0.0  0.015052950790848656  \\
            -0.030118619988610762  -0.005990966004142856  0.0  -0.01998430530112938  \\
            -0.03601492318057531  -0.007163813630844751  0.0  -0.037071929953127684  \\
            -0.04186875277062052  -0.008328212732837756  0.0  -0.037571682295578036  \\
            -0.04768010875874662  -0.009484163310121864  0.0  -0.028789640969541078  \\
            -0.053448991144953606  -0.010631665362697081  0.0  -0.016369921858638885  \\
            -0.05917539992924126  -0.011770718890563409  0.0  -0.003799354911466492  \\
            -0.06485933511160957  -0.012901323893720843  0.0  0.00660968417092407  \\
            -0.07050079669205878  -0.014023480372169385  0.0  0.013227879124318323  \\
            -0.07609978467058887  -0.015137188325909033  0.0  0.015288104289497947  \\
            -0.08165629904719962  -0.0162424477549398  0.0  0.013845900760571971  \\
            -0.08717033982189126  -0.017339258659261655  0.0  0.010073272750670931  \\
            -0.09264190699466357  -0.01842762103887463  0.0  0.004869578749556984  \\
            -0.09807100056551676  -0.01950753489377871  0.0  -0.0010578748071976402  \\
            -0.10345762053445062  -0.020579000223973902  0.0  -0.007140116787863177  \\
            -0.10880176690146537  -0.021642017029460198  0.0  -0.01295082105473212  \\
            -0.11410343966656089  -0.022696585310237605  0.0  -0.018290939289120168  \\
            -0.11936263882973719  -0.02374270506630612  0.0  -0.023029096033147962  \\
            -0.12457936439099426  -0.024780376297665736  0.0  -0.027051738080188893  \\
            -0.1297536163503321  -0.025809599004316463  0.0  -0.03025946972318941  \\
            -0.13488539470775085  -0.026830373186258305  0.0  -0.03256433835363678  \\
            -0.13997469946325025  -0.027842698843491245  0.0  -0.033853576541567905  \\
            -0.14502153061683043  -0.028846575976015296  0.0  -0.03389132054310284  \\
            -0.1500258881684915  -0.029842004583830455  0.0  -0.03242848859052175  \\
            -0.15498777211823322  -0.03082898466693673  0.0  -0.029233785158664545  \\
            -0.15990718246605584  -0.031807516225334106  0.0  -0.024089696480331192  \\
            -0.16478411921195923  -0.03277759925902259  0.0  -0.01678922127392878  \\
            -0.1696185823559434  -0.03373923376800218  0.0  -0.007355053311825422  \\
            -0.17441057189800824  -0.03469241975227288  0.0  0.00333104303020837  \\
            -0.17916008783815407  -0.03563715721183469  0.0  0.01424700267668263  \\
            -0.18386713017638057  -0.0365734461466876  0.0  0.024446517123490996  \\
            -0.18853169891268784  -0.037501286556831624  0.0  0.03304616168069187  \\
            -0.1931537940470759  -0.03842067844226675  0.0  0.03921453423578578  \\
            -0.1977334155795447  -0.039331621802993  0.0  0.04233296968104294  \\
            -0.20227056351009443  -0.04023411663901034  0.0  0.04248538455346591  \\
            -0.2067652378387248  -0.0411281629503188  0.0  0.03992501684185369  \\
            -0.21121743856543607  -0.04201376073691836  0.0  0.03490464047575474  \\
            -0.215627165690228  -0.04289090999880902  0.0  0.027680016739931403  \\
            -0.2199944192131008  -0.04375961073599081  0.0  0.018513105381624238  \\
            -0.2243191991340544  -0.0446198629484637  0.0  0.007936243963898665  \\
            -0.22860150545308877  -0.04547166663622768  0.0  -0.002512935446187464  \\
            -0.23284133817020392  -0.04631502179928279  0.0  -0.011158436859157558  \\
            -0.23703869728539984  -0.04714992843762899  0.0  -0.016450163731509943  \\
            -0.24119358279867653  -0.04797638655126632  0.0  -0.016955306422644572  \\
            -0.24530599471003411  -0.04879439614019474  0.0  -0.011351114755864661  \\
            0.0  -0.0  0.0  0.3295310015770341  \\
            -0.0061726768519447806  -0.0008126483243584274  0.0  0.22677329432006116  \\
            -0.012297646640606397  -0.0016190158946830663  0.0  0.1397774093038459  \\
            -0.018374909365984626  -0.002419102710973917  0.0  0.06912700509225239  \\
            -0.024404465028079914  -0.0032129087732309784  0.0  0.0154235123301991  \\
            -0.030386313626892036  -0.004000434081454252  0.0  -0.020713412696156855  \\
            -0.036320455162420995  -0.0047816786356437374  0.0  -0.03864541792829795  \\
            -0.04220688963466679  -0.005556642435799434  0.0  -0.03968316969180642  \\
            -0.048045617043629196  -0.006325325481921342  0.0  -0.03118561115604906  \\
            -0.05383663738930866  -0.007087727774009459  0.0  -0.01885709470674464  \\
            -0.05957995067170496  -0.00784384931206379  0.0  -0.0062326878345548495  \\
            -0.0652755568908181  -0.008593690096084334  0.0  0.004332275511357294  \\
            -0.07092345604664785  -0.009337250126071088  0.0  0.011167343463673474  \\
            -0.07652364813919466  -0.01007452940202405  0.0  0.013473790810565187  \\
            -0.0820761331684583  -0.01080552792394323  0.0  0.01231339994912438  \\
            -0.08758091113443878  -0.01153024569182862  0.0  0.008873868816971466  \\
            -0.09303798203713609  -0.012248682705680216  0.0  0.0040705528141887016  \\
            -0.09844734587655002  -0.012960838965498028  0.0  -0.0013726009636236445  \\
            -0.103809002652681  -0.01366671447128205  0.0  -0.006869075265792007  \\
            -0.10912295236552882  -0.014366309223032286  0.0  -0.01199941000741036  \\
            -0.11438919501509348  -0.015059623220748731  0.0  -0.01666534769628309  \\
            -0.11960773060137497  -0.015746656464431387  0.0  -0.02084392398529579  \\
            -0.12477855912437319  -0.016427408954080257  0.0  -0.024514752564665232  \\
            -0.12990168058408824  -0.01710188068969534  0.0  -0.027659874019365246  \\
            -0.13497709498052024  -0.01777007167127663  0.0  -0.030263689390331854  \\
            -0.14000480231366907  -0.018431981898824133  0.0  -0.03225669945011634  \\
            -0.14498480258353463  -0.019087611372337842  0.0  -0.03335679211866288  \\
            -0.14991709579011714  -0.01973696009181777  0.0  -0.03325235500868574  \\
            -0.15480168193341648  -0.02038002805726391  0.0  -0.03165500832989776  \\
            -0.15963856101343255  -0.02101681526867626  0.0  -0.028294408084939448  \\
            -0.16442773303016556  -0.021647321726054818  0.0  -0.022914003357160314  \\
            -0.1691691979836154  -0.02227154742939959  0.0  -0.015422019983927001  \\
            -0.17386295587378198  -0.02288949237871057  0.0  -0.006330266767977611  \\
            -0.1785090067006655  -0.02350115657398777  0.0  0.0037442116672444523  \\
            -0.18310735046426574  -0.024106540015231173  0.0  0.014230333555238348  \\
            -0.18765798716458293  -0.024705642702440793  0.0  0.024595072316283852  \\
            -0.19216091680161684  -0.02529846463561662  0.0  0.03433677473742273  \\
            -0.1966161393753677  -0.025885005814758666  0.0  0.04289441320158627  \\
            -0.2010236548858354  -0.026465266239866916  0.0  0.04940221275939302  \\
            -0.20538346333301982  -0.02703924591094138  0.0  0.05296431341523555  \\
            -0.2096955647169212  -0.027606944827982056  0.0  0.05273609074484988  \\
            -0.2139599590375394  -0.028168362990988943  0.0  0.04791761522157679  \\
            -0.21817664629487432  -0.028723500399962038  0.0  0.03774801978635609  \\
            -0.2223456264889262  -0.029272357054901353  0.0  0.022205707012370908  \\
            -0.2264668996196948  -0.029814932955806867  0.0  0.004045289531660878  \\
            -0.23054046568718034  -0.0303512281026786  0.0  -0.01343879083331508  \\
            -0.23456632469138272  -0.030881242495516544  0.0  -0.027115055835084317  \\
            -0.23854447663230183  -0.031404976134320695  0.0  -0.033995296748796595  \\
            -0.24247492150993788  -0.031922429019091064  0.0  -0.031217056913029735  \\
            0.0  -0.0  0.0  0.33340950230816035  \\
            -0.006211131672745562  -0.0004070990778331543  0.0  0.22966550769672764  \\
            -0.012371290150500203  -0.0008108571959558277  0.0  0.14168723438538885  \\
            -0.018480475433263255  -0.00121127435436802  0.0  0.07009575994286725  \\
            -0.024538687521035385  -0.0016083505530697316  0.0  0.015533217836918255  \\
            -0.03054592641381615  -0.0020020857920609618  0.0  -0.02133651592259878  \\
            -0.03650219211160555  -0.0023924800713417114  0.0  -0.03982710369687758  \\
            -0.04240748461440402  -0.00277953339091198  0.0  -0.041217696756178604  \\
            -0.04826180392221113  -0.003163245750771768  0.0  -0.03290626624226443  \\
            -0.0540651500350271  -0.003543617150921074  0.0  -0.020639453114570015  \\
            -0.0598175229528517  -0.0039206475913599  0.0  -0.007985269311123883  \\
            -0.06551892267568515  -0.004294337072088244  0.0  0.002672244922271907  \\
            -0.07116934920352724  -0.004664685593106108  0.0  0.009635545532850136  \\
            -0.07676880253637841  -0.005031693154413491  0.0  0.012086652458319469  \\
            -0.08231728267423821  -0.005395359756010393  0.0  0.011097803677711125  \\
            -0.08781478961710665  -0.0057556853978968136  0.0  0.007873256101970132  \\
            -0.09326132336498416  -0.006112670080072752  0.0  0.0033440196190746667  \\
            -0.09865688391787009  -0.006466313802538211  0.0  -0.0017506083058059074  \\
            -0.10400147127576509  -0.00681661656529319  0.0  -0.006808635468961054  \\
            -0.10929508543866884  -0.007163578368337686  0.0  -0.011413791335579364  \\
            -0.11453772640658122  -0.007507199211671703  0.0  -0.015541883601869696  \\
            -0.11972939417950257  -0.007847479095295236  0.0  -0.01925067384491043  \\
            -0.12487008875743255  -0.00818441801920829  0.0  -0.022589984174218636  \\
            -0.1299598101403714  -0.008518015983410863  0.0  -0.025604077891163597  \\
            -0.13499855832831886  -0.008848272987902955  0.0  -0.028333509565313896  \\
            -0.1399863333212753  -0.009175189032684569  0.0  -0.030747106326200487  \\
            -0.14492313511924038  -0.009498764117755696  0.0  -0.03254682003497875  \\
            -0.1498089637222143  -0.009818998243116345  0.0  -0.033394433467574716  \\
            -0.1546438191301971  -0.010135891408766518  0.0  -0.03297745047798878  \\
            -0.1594277013431885  -0.010449443614706202  0.0  -0.031003335874346817  \\
            -0.16416061036118879  -0.01075965486093541  0.0  -0.027194809032695666  \\
            -0.1688425461841978  -0.011066525147454135  0.0  -0.021379971153216944  \\
            -0.17347350881221557  -0.011370054474262375  0.0  -0.013758255678627375  \\
            -0.1780534982452422  -0.011670242841360139  0.0  -0.00459646364419259  \\
            -0.18258251448327756  -0.011967090248747422  0.0  0.005864365511908189  \\
            -0.18706055752632178  -0.012260596696424222  0.0  0.017405197579060984  \\
            -0.19148762737437464  -0.012550762184390543  0.0  0.02982587378302327  \\
            -0.19586372402743646  -0.012837586712646384  0.0  0.04264727482968532  \\
            -0.20018884748550692  -0.013121070281191742  0.0  0.05425400564541431  \\
            -0.20446299774858612  -0.01340121289002662  0.0  0.06282427546972624  \\
            -0.20868617481667417  -0.013678014539151016  0.0  0.0666168011670549  \\
            -0.2128583786897711  -0.013951475228564929  0.0  0.06395605004020741  \\
            -0.21697960936787664  -0.014221594958268366  0.0  0.05321917059053725  \\
            -0.22104986685099104  -0.014488373728261318  0.0  0.03388468284207121  \\
            -0.2250691511391142  -0.01475181153854379  0.0  0.009621358812713986  \\
            -0.2290374622322462  -0.015011908389115784  0.0  -0.015026169013545929  \\
            -0.23295480013038694  -0.015268664279977293  0.0  -0.03568833215542618  \\
            -0.23682116483353632  -0.015522079211128323  0.0  -0.04814157999042365  \\
            -0.24063655634169467  -0.015772153182568874  0.0  -0.04828192417254326  \\
            0.0  -0.0  0.0  0.33480458712535777  \\
            -0.006223958333333224  -0.0  0.0  0.2306906856207004  \\
            -0.012395833333333384  -0.0  0.0  0.14234813656003775  \\
            -0.018515625000000036  -0.0  0.0  0.07041088962378476  \\
            -0.0245833333333334  -0.0  0.0  0.015535116309042281  \\
            -0.03059895833333326  -0.0  0.0  -0.021600017636090117  \\
            -0.03656250000000005  -0.0  0.0  -0.04029154127167766  \\
            -0.04247395833333334  -0.0  0.0  -0.04180809508826838  \\
            -0.04833333333333334  -0.0  0.0  -0.03356292913299059  \\
            -0.05414062500000005  -0.0  0.0  -0.021318628021775834  \\
            -0.05989583333333326  -0.0  0.0  -0.008655362785343523  \\
            -0.0655989583333334  -0.0  0.0  0.0020324267405253185  \\
            -0.07125000000000004  -0.0  0.0  0.009037517703877299  \\
            -0.07684895833333338  -0.0  0.0  0.011535507510968329  \\
            -0.08239583333333345  -0.0  0.0  0.010604154625714844  \\
            -0.087890625  -0.0  0.0  0.0074553713145555575  \\
            -0.09333333333333327  -0.0  0.0  0.003027182621642488  \\
            -0.09872395833333325  -0.0  0.0  -0.0019344199716382516  \\
            -0.10406249999999995  -0.0  0.0  -0.006820847314749708  \\
            -0.10934895833333336  -0.0  0.0  -0.011216626238477643  \\
            -0.11458333333333337  -0.0  0.0  -0.015126160967806  \\
            -0.11976562499999999  -0.0  0.0  -0.01863859074677218  \\
            -0.12489583333333332  -0.0  0.0  -0.02183117623097997  \\
            -0.12997395833333336  -0.0  0.0  -0.024772651670185664  \\
            -0.135  -0.0  0.0  -0.027525812340958793  \\
            -0.13997395833333326  -0.0  0.0  -0.030075765214077257  \\
            -0.14489583333333333  -0.0  0.0  -0.03212295201078451  \\
            -0.149765625  -0.0  0.0  -0.03332397686320398  \\
            -0.1545833333333333  -0.0  0.0  -0.03336181321468663  \\
            -0.1593489583333333  -0.0  0.0  -0.031939907070610424  \\
            -0.1640625  -0.0  0.0  -0.028777358015299542  \\
            -0.1687239583333333  -0.0  0.0  -0.023672767872180856  \\
            -0.17333333333333334  -0.0  0.0  -0.016694940123256653  \\
            -0.17789062499999997  -0.0  0.0  -0.007962347892269975  \\
            -0.1823958333333333  -0.0  0.0  0.002424894181774319  \\
            -0.18684895833333326  -0.0  0.0  0.014383023180821035  \\
            -0.19124999999999992  -0.0  0.0  0.02784301063679527  \\
            -0.1955989583333333  -0.0  0.0  0.04236741618370234  \\
            -0.19989583333333338  -0.0  0.0  0.056039584493233964  \\
            -0.20414062499999996  -0.0  0.0  0.06666141609557502  \\
            -0.20833333333333326  -0.0  0.0  0.07212470370904411  \\
            -0.21247395833333327  -0.0  0.0  0.07039295694677138  \\
            -0.2165625  -0.0  0.0  0.05948519986309034  \\
            -0.22059895833333332  -0.0  0.0  0.03866514340301689  \\
            -0.22458333333333336  -0.0  0.0  0.011956547961390113  \\
            -0.228515625  -0.0  0.0  -0.015602610724169188  \\
            -0.23239583333333336  -0.0  0.0  -0.039150958497498334  \\
            -0.23622395833333332  -0.0  0.0  -0.05397076247625636  \\
            -0.24  -0.0  0.0  -0.055457678991003706  \\
            0.0  -0.0  0.0  0.3334095023081603  \\
            -0.006211131672745562  0.0004070990778331522  0.0  0.22966550769672778  \\
            -0.012371290150500203  0.0008108571959558234  0.0  0.14168723438538894  \\
            -0.018480475433263255  0.0012112743543680137  0.0  0.0700957599428673  \\
            -0.024538687521035385  0.001608350553069723  0.0  0.015533217836918295  \\
            -0.03054592641381615  0.0020020857920609514  0.0  -0.021336515922598782  \\
            -0.03650219211160555  0.0023924800713416984  0.0  -0.03982710369687766  \\
            -0.04240748461440402  0.002779533390911966  0.0  -0.041217696756178764  \\
            -0.04826180392221113  0.0031632457507717506  0.0  -0.03290626624226467  \\
            -0.0540651500350271  0.003543617150921055  0.0  -0.02063945311457033  \\
            -0.0598175229528517  0.003920647591359879  0.0  -0.007985269311124244  \\
            -0.06551892267568515  0.0042943370720882204  0.0  0.0026722449222715263  \\
            -0.07116934920352724  0.0046646855931060825  0.0  0.00963554553284977  \\
            -0.07676880253637841  0.005031693154413464  0.0  0.01208665245831916  \\
            -0.08231728267423821  0.005395359756010364  0.0  0.011097803677710887  \\
            -0.08781478961710665  0.005755685397896783  0.0  0.00787325610196999  \\
            -0.09326132336498416  0.006112670080072721  0.0  0.0033440196190746094  \\
            -0.09865688391787009  0.006466313802538177  0.0  -0.001750608305805894  \\
            -0.10400147127576509  0.006816616565293154  0.0  -0.006808635468960991  \\
            -0.10929508543866884  0.007163578368337648  0.0  -0.011413791335579288  \\
            -0.11453772640658122  0.007507199211671663  0.0  -0.015541883601869628  \\
            -0.11972939417950257  0.007847479095295195  0.0  -0.019250673844910388  \\
            -0.12487008875743255  0.008184418019208247  0.0  -0.022589984174218626  \\
            -0.1299598101403714  0.008518015983410818  0.0  -0.025604077891163615  \\
            -0.13499855832831886  0.00884827298790291  0.0  -0.02833350956531392  \\
            -0.1399863333212753  0.009175189032684519  0.0  -0.03074710632620051  \\
            -0.14492313511924038  0.009498764117755645  0.0  -0.03254682003497874  \\
            -0.1498089637222143  0.009818998243116293  0.0  -0.033394433467574654  \\
            -0.1546438191301971  0.010135891408766464  0.0  -0.03297745047798869  \\
            -0.1594277013431885  0.010449443614706146  0.0  -0.031003335874346692  \\
            -0.16416061036118879  0.010759654860935351  0.0  -0.027194809032695565  \\
            -0.1688425461841978  0.011066525147454074  0.0  -0.021379971153216895  \\
            -0.17347350881221557  0.011370054474262314  0.0  -0.013758255678627426  \\
            -0.1780534982452422  0.011670242841360076  0.0  -0.004596463644192736  \\
            -0.18258251448327756  0.011967090248747357  0.0  0.00586436551190794  \\
            -0.18706055752632178  0.012260596696424157  0.0  0.017405197579060692  \\
            -0.19148762737437464  0.012550762184390477  0.0  0.029825873783022983  \\
            -0.19586372402743646  0.012837586712646315  0.0  0.04264727482968512  \\
            -0.20018884748550692  0.013121070281191673  0.0  0.05425400564541426  \\
            -0.20446299774858612  0.013401212890026548  0.0  0.06282427546972634  \\
            -0.20868617481667417  0.013678014539150943  0.0  0.06661680116705516  \\
            -0.2128583786897711  0.013951475228564854  0.0  0.0639560500402078  \\
            -0.21697960936787664  0.01422159495826829  0.0  0.053219170590537594  \\
            -0.22104986685099104  0.01448837372826124  0.0  0.03388468284207146  \\
            -0.2250691511391142  0.014751811538543713  0.0  0.009621358812714056  \\
            -0.2290374622322462  0.015011908389115704  0.0  -0.015026169013546059  \\
            -0.23295480013038694  0.015268664279977211  0.0  -0.035688332155426446  \\
            -0.23682116483353632  0.01552207921112824  0.0  -0.04814157999042395  \\
            -0.24063655634169467  0.015772153182568787  0.0  -0.04828192417254336  \\
            0.0  -0.0  0.0  0.329531001577034  \\
            -0.0061726768519447806  0.0008126483243584295  0.0  0.2267732943200612  \\
            -0.012297646640606397  0.0016190158946830704  0.0  0.13977740930384597  \\
            -0.018374909365984626  0.0024191027109739228  0.0  0.0691270050922525  \\
            -0.024404465028079914  0.0032129087732309866  0.0  0.015423512330199177  \\
            -0.030386313626892036  0.004000434081454262  0.0  -0.02071341269615682  \\
            -0.036320455162420995  0.004781678635643749  0.0  -0.03864541792829804  \\
            -0.04220688963466679  0.005556642435799447  0.0  -0.03968316969180668  \\
            -0.048045617043629196  0.006325325481921357  0.0  -0.03118561115604947  \\
            -0.05383663738930866  0.0070877277740094774  0.0  -0.0188570947067452  \\
            -0.05957995067170496  0.007843849312063812  0.0  -0.006232687834555514  \\
            -0.0652755568908181  0.008593690096084355  0.0  0.004332275511356587  \\
            -0.07092345604664785  0.00933725012607111  0.0  0.011167343463672794  \\
            -0.07652364813919466  0.010074529402024078  0.0  0.013473790810564613  \\
            -0.0820761331684583  0.01080552792394326  0.0  0.01231339994912396  \\
            -0.08758091113443878  0.011530245691828648  0.0  0.008873868816971213  \\
            -0.09303798203713609  0.012248682705680247  0.0  0.004070552814188607  \\
            -0.09844734587655002  0.012960838965498062  0.0  -0.001372600963623605  \\
            -0.103809002652681  0.013666714471282084  0.0  -0.006869075265791886  \\
            -0.10912295236552882  0.014366309223032322  0.0  -0.01199941000741022  \\
            -0.11438919501509348  0.01505962322074877  0.0  -0.016665347696282976  \\
            -0.11960773060137497  0.01574665646443143  0.0  -0.020843923985295734  \\
            -0.12477855912437319  0.0164274089540803  0.0  -0.02451475256466525  \\
            -0.12990168058408824  0.01710188068969538  0.0  -0.027659874019365312  \\
            -0.13497709498052024  0.01777007167127667  0.0  -0.030263689390331944  \\
            -0.14000480231366907  0.018431981898824175  0.0  -0.032256699450116395  \\
            -0.14498480258353463  0.019087611372337894  0.0  -0.033356792118662854  \\
            -0.14991709579011714  0.01973696009181782  0.0  -0.03325235500868562  \\
            -0.15480168193341648  0.020380028057263962  0.0  -0.03165500832989755  \\
            -0.15963856101343255  0.021016815268676315  0.0  -0.028294408084939195  \\
            -0.16442773303016556  0.021647321726054873  0.0  -0.02291400335716007  \\
            -0.1691691979836154  0.022271547429399647  0.0  -0.015422019983926847  \\
            -0.17386295587378198  0.02288949237871063  0.0  -0.006330266767977607  \\
            -0.1785090067006655  0.023501156573987828  0.0  0.0037442116672442797  \\
            -0.18310735046426574  0.02410654001523124  0.0  0.014230333555238017  \\
            -0.18765798716458293  0.024705642702440852  0.0  0.024595072316283408  \\
            -0.19216091680161684  0.025298464635616684  0.0  0.03433677473742226  \\
            -0.1966161393753677  0.025885005814758732  0.0  0.042894413201585914  \\
            -0.2010236548858354  0.02646526623986698  0.0  0.04940221275939287  \\
            -0.20538346333301982  0.02703924591094145  0.0  0.052964313415235616  \\
            -0.2096955647169212  0.027606944827982125  0.0  0.05273609074485014  \\
            -0.2139599590375394  0.028168362990989012  0.0  0.04791761522157715  \\
            -0.21817664629487432  0.02872350039996211  0.0  0.03774801978635651  \\
            -0.2223456264889262  0.029272357054901426  0.0  0.022205707012371196  \\
            -0.2264668996196948  0.029814932955806943  0.0  0.004045289531660926  \\
            -0.23054046568718034  0.030351228102678682  0.0  -0.01343879083331528  \\
            -0.23456632469138272  0.030881242495516624  0.0  -0.0271150558350847  \\
            -0.23854447663230183  0.031404976134320785  0.0  -0.03399529674879692  \\
            -0.24247492150993788  0.031922429019091154  0.0  -0.03121705691302972  \\
            0.0  -0.0  0.0  0.32362921551267804  \\
            -0.006108671201560556  0.0012150902502463556  0.0  0.2222952770834295  \\
            -0.012174868801201999  0.002421731975783819  0.0  0.13673633457823478  \\
            -0.018198592798924107  0.0036199251766123896  0.0  0.06747653694830476  \\
            -0.024179843194727102  0.004809669852732069  0.0  0.015052950790848818  \\
            -0.030118619988610762  0.005990966004142856  0.0  -0.01998430530112931  \\
            -0.03601492318057531  0.007163813630844751  0.0  -0.03707192995312779  \\
            -0.04186875277062052  0.008328212732837756  0.0  -0.037571682295578376  \\
            -0.04768010875874662  0.009484163310121864  0.0  -0.028789640969541647  \\
            -0.053448991144953606  0.010631665362697081  0.0  -0.016369921858639672  \\
            -0.05917539992924126  0.011770718890563409  0.0  -0.0037993549114674167  \\
            -0.06485933511160957  0.012901323893720843  0.0  0.006609684170923089  \\
            -0.07050079669205878  0.014023480372169385  0.0  0.01322787912431738  \\
            -0.07609978467058887  0.015137188325909033  0.0  0.01528810428949716  \\
            -0.08165629904719962  0.0162424477549398  0.0  0.013845900760571394  \\
            -0.08717033982189126  0.017339258659261655  0.0  0.010073272750670588  \\
            -0.09264190699466357  0.01842762103887463  0.0  0.004869578749556866  \\
            -0.09807100056551676  0.01950753489377871  0.0  -0.0010578748071975723  \\
            -0.10345762053445062  0.020579000223973902  0.0  -0.0071401167878629955  \\
            -0.10880176690146537  0.021642017029460198  0.0  -0.01295082105473191  \\
            -0.11410343966656089  0.022696585310237605  0.0  -0.018290939289120005  \\
            -0.11936263882973719  0.02374270506630612  0.0  -0.023029096033147876  \\
            -0.12457936439099426  0.024780376297665736  0.0  -0.027051738080188896  \\
            -0.1297536163503321  0.025809599004316463  0.0  -0.03025946972318949  \\
            -0.13488539470775085  0.026830373186258305  0.0  -0.03256433835363688  \\
            -0.13997469946325025  0.027842698843491245  0.0  -0.033853576541567974  \\
            -0.14502153061683043  0.028846575976015296  0.0  -0.03389132054310281  \\
            -0.1500258881684915  0.029842004583830455  0.0  -0.03242848859052161  \\
            -0.15498777211823322  0.03082898466693673  0.0  -0.029233785158664295  \\
            -0.15990718246605584  0.031807516225334106  0.0  -0.024089696480330883  \\
            -0.16478411921195923  0.03277759925902259  0.0  -0.016789221273928498  \\
            -0.1696185823559434  0.03373923376800218  0.0  -0.007355053311825271  \\
            -0.17441057189800824  0.03469241975227288  0.0  0.003331043030208306  \\
            -0.17916008783815407  0.03563715721183469  0.0  0.01424700267668234  \\
            -0.18386713017638057  0.0365734461466876  0.0  0.02444651712349049  \\
            -0.18853169891268784  0.037501286556831624  0.0  0.03304616168069123  \\
            -0.1931537940470759  0.03842067844226675  0.0  0.03921453423578512  \\
            -0.1977334155795447  0.039331621802993  0.0  0.04233296968104247  \\
            -0.20227056351009443  0.04023411663901034  0.0  0.04248538455346573  \\
            -0.2067652378387248  0.0411281629503188  0.0  0.03992501684185384  \\
            -0.21121743856543607  0.04201376073691836  0.0  0.034904640475755186  \\
            -0.215627165690228  0.04289090999880902  0.0  0.027680016739932055  \\
            -0.2199944192131008  0.04375961073599081  0.0  0.018513105381624914  \\
            -0.2243191991340544  0.0446198629484637  0.0  0.007936243963899135  \\
            -0.22860150545308877  0.04547166663622768  0.0  -0.0025129354461873453  \\
            -0.23284133817020392  0.04631502179928279  0.0  -0.011158436859157812  \\
            -0.23703869728539984  0.04714992843762899  0.0  -0.016450163731510477  \\
            -0.24119358279867653  0.04797638655126632  0.0  -0.016955306422645144  \\
            -0.24530599471003411  0.04879439614019474  0.0  -0.011351114755864908  \\
            0.0  -0.0  0.0  0.3161642746957921  \\
            -0.006019249625194956  0.0016128530761123096  0.0  0.21651916659403028  \\
            -0.01200292567216632  0.003216174240667733  0.0  0.13269082701539547  \\
            -0.017951028140914094  0.004809963493666271  0.0  0.06512491287041496  \\
            -0.023863557031438276  0.00639422083510792  0.0  0.014274335708330825  \\
            -0.029740512343738867  0.007968946264992683  0.0  -0.019400932724279122  \\
            -0.03558189407781609  0.009534139783320563  0.0  -0.035434076876635655  \\
            -0.04138770223366972  0.011089801390091556  0.0  -0.035254788312622874  \\
            -0.04715793681129976  0.012635931085305658  0.0  -0.026112070194703508  \\
            -0.05289259781070621  0.014172528868962876  0.0  -0.013580330164554972  \\
            -0.05859168523188907  0.015699594741063208  0.0  -0.0010885515464749199  \\
            -0.06425519907484856  0.017217128701606656  0.0  0.009103732096245203  \\
            -0.06988313933958423  0.018725130750593216  0.0  0.01541856941457362  \\
            -0.07547550602609654  0.020223600888022886  0.0  0.01713174195709549  \\
            -0.08103229913438526  0.021712539113895677  0.0  0.015305403411343508  \\
            -0.08655351866445038  0.023191945428211576  0.0  0.011106004076298494  \\
            -0.09203916461629191  0.024661819830970582  0.0  0.005424357198865233  \\
            -0.09748923698991008  0.026122162322172713  0.0  -0.0010433081244603873  \\
            -0.10290373578530454  0.02757297290181795  0.0  -0.00774135475261677  \\
            -0.10828266100247552  0.029014251569906307  0.0  -0.014232125408546983  \\
            -0.11362601264142291  0.03044599832643778  0.0  -0.02020811073854873  \\
            -0.11893379070214682  0.031868213171412356  0.0  -0.025423686637806208  \\
            -0.12420599518464703  0.033280896104830045  0.0  -0.02966906103940256  \\
            -0.12944262608892376  0.03468404712669086  0.0  -0.03276267638740361  \\
            -0.1346436834149769  0.036077666236994786  0.0  -0.03454554601667312  \\
            -0.13980916716280656  0.03746175343574182  0.0  -0.03487273360534297  \\
            -0.14493907733241262  0.038836308722931964  0.0  -0.03359666033954678  \\
            -0.1500334139237951  0.040201332098565225  0.0  -0.03057589651815779  \\
            -0.1550921769369542  0.041556823562641614  0.0  -0.025676793363432475  \\
            -0.1601153663718895  0.0429027831151611  0.0  -0.01877147092798394  \\
            -0.16510298222860142  0.0442392107561237  0.0  -0.009736157974465701  \\
            -0.17005502450708976  0.045566106485529424  0.0  0.0012779491690245927  \\
            -0.1749714932073545  0.04688347030337825  0.0  0.013075754363625475  \\
            -0.17985238832939565  0.04819130220967019  0.0  0.02430698157405333  \\
            -0.18469770987321332  0.04948960220440525  0.0  0.03373061709769176  \\
            -0.1895074578388074  0.05077837028758342  0.0  0.040197567859004184  \\
            -0.194281632226178  0.05205760645920471  0.0  0.04263610170282876  \\
            -0.199020233035325  0.05332731071926911  0.0  0.04043904064576967  \\
            -0.20372326026624843  0.054587483067776624  0.0  0.03460486690575632  \\
            -0.20839071391894826  0.05583812350472725  0.0  0.026458975145808302  \\
            -0.2130225939934246  0.05707923203012099  0.0  0.017255965505811637  \\
            -0.21761890048967736  0.05831080864395784  0.0  0.008192637958722746  \\
            -0.22217963340770663  0.059532853346237806  0.0  0.0004194447733832079  \\
            -0.22670479274751232  0.06074536613696089  0.0  -0.005109593986070669  \\
            -0.2311943785090944  0.06194834701612708  0.0  -0.008119884252470955  \\
            -0.2356483906924529  0.0631417959837364  0.0  -0.008551134629230586  \\
            -0.24006682929758794  0.06432571303978882  0.0  -0.006400914704354112  \\
            -0.24444969432449937  0.06550009818428434  0.0  -0.0017264594329756016  \\
            -0.24879698577318732  0.06666495141722299  0.0  0.00535321551430628  \\
            0.0  -0.0  0.0  0.3075963097070753  \\
            -0.005904613148076221  0.0020043460800551727  0.0  0.20973658060566336  \\
            -0.011781825973616211  0.003999391003931169  0.0  0.1277738825805559  \\
            -0.01763163847661997  0.005985134771627992  0.0  0.062059888357804203  \\
            -0.023454050657087278  0.007961577383145638  0.0  0.012947906428057314  \\
            -0.029249062515018354  0.00992871883848411  0.0  -0.019207583240306303  \\
            -0.0350166740504132  0.011886559137643402  0.0  -0.03405142812673946  \\
            -0.04075688526327159  0.013835098280623521  0.0  -0.033094784454761765  \\
            -0.046469696153593754  0.015774336267424468  0.0  -0.023534889311167026  \\
            -0.052155106721379685  0.017704273098046227  0.0  -0.010875516285540524  \\
            -0.057813116966629385  0.019624908772488823  0.0  0.0015159898000225987  \\
            -0.06344372688934263  0.02153624329075224  0.0  0.011438259716434413  \\
            -0.06904693648951965  0.023438276652836484  0.0  0.017370872274991886  \\
            -0.07462274576716021  0.02533100885874154  0.0  0.01864235946174672  \\
            -0.08017115472226477  0.027214439908467437  0.0  0.016341998324362665  \\
            -0.08569216335483287  0.029088569802014148  0.0  0.011648932837771454  \\
            -0.09118577166486475  0.03095339853938168  0.0  0.005459445124689513  \\
            -0.09665197965236016  0.03280892612057005  0.0  -0.0015302000312683547  \\
            -0.10209078731731946  0.03465515254557922  0.0  -0.008768588522801525  \\
            -0.10750219465974242  0.03649207781440924  0.0  -0.01580242872175951  \\
            -0.11288620167962904  0.03831970192706008  0.0  -0.022225965215575447  \\
            -0.11824280837697942  0.04013802488353173  0.0  -0.02769339203717758  \\
            -0.12357201475179347  0.041947046683824214  0.0  -0.031913246916539344  \\
            -0.12887382080407117  0.043746767327937516  0.0  -0.03463699923092052  \\
            -0.13414822653381264  0.045537186815871655  0.0  -0.0356505391291957  \\
            -0.13939523194101788  0.04731830514762661  0.0  -0.03480015978132354  \\
            -0.14461483702568667  0.04909012232320239  0.0  -0.03207449423066556  \\
            -0.14980704178781923  0.050852638342598996  0.0  -0.027487501452354773  \\
            -0.15497184622741556  0.05260585320581643  0.0  -0.02104444498768579  \\
            -0.16010925034447554  0.054349766912854675  0.0  -0.0127428417291493  \\
            -0.16521925413899918  0.05608437946371375  0.0  -0.0025731713355273624  \\
            -0.1703018576109866  0.05780969085839366  0.0  0.009192588487004423  \\
            -0.17535706076043767  0.059525701096894375  0.0  0.021191852625145575  \\
            -0.1803848635873525  0.06123241017921592  0.0  0.031920078549188026  \\
            -0.185385266091731  0.0629298181053583  0.0  0.04000971868227131  \\
            -0.19035826827357316  0.06461792487532149  0.0  0.04420996406361271  \\
            -0.1953038701328791  0.06629673048910552  0.0  0.04336980962765174  \\
            -0.20022207166964878  0.06796623494671038  0.0  0.03697674757542786  \\
            -0.20511287288388202  0.06962643824813604  0.0  0.026721134723901172  \\
            -0.20997627377557904  0.07127734039338254  0.0  0.01469874888295882  \\
            -0.21481227434473982  0.07291894138244988  0.0  0.0028592821190314755  \\
            -0.21962087459136415  0.074551241215338  0.0  -0.006972953661786739  \\
            -0.22440207451545247  0.07617423989204698  0.0  -0.013081039522595296  \\
            -0.22915587411700422  0.07778793741257675  0.0  -0.014321369878951301  \\
            -0.23388227339601975  0.07939233377692738  0.0  -0.011515207793864468  \\
            -0.23858127235249904  0.08098742898509882  0.0  -0.0059329240551837335  \\
            -0.24325287098644188  0.08257322303709107  0.0  0.0011871439064235151  \\
            -0.2478970692978486  0.08414971593290418  0.0  0.008628000148701364  \\
            -0.252513867286719  0.08571690767253809  0.0  0.015184114100670821  \\
            0.0  -0.0  0.0  0.2983854511272271  \\
            -0.005765039958648854  0.002387957738495177  0.0  0.20224039973663074  \\
            -0.011511665678204386  0.004768288049417088  0.0  0.12212141718680414  \\
            -0.017239877158666372  0.007140990932765731  0.0  0.0582743103280919  \\
            -0.022949674400035036  0.009506066388541106  0.0  0.010941768969816515  \\
            -0.028641057402310155  0.011863514416743217  0.0  -0.01963726694140485  \\
            -0.03431402616549217  0.01421333501737206  0.0  -0.03322828086763077  \\
            -0.039968580689580424  0.016555528190427635  0.0  -0.031434252828060845  \\
            -0.045604720974575574  0.01889009393590994  0.0  -0.02141557065997735  \\
            -0.05122244702047718  0.02121703225381898  0.0  -0.008613077002537172  \\
            -0.05682175882728546  0.02353634314415476  0.0  0.0036654007429973204  \\
            -0.0624026563950002  0.025848026606917263  0.0  0.013277322277564448  \\
            -0.06796513972362161  0.028152082642106505  0.0  0.018761815924398968  \\
            -0.0735092088131497  0.030448511249722473  0.0  0.019508258469878453  \\
            -0.07903486366358448  0.0327373124297652  0.0  0.016660014032755424  \\
            -0.0845421042749257  0.035018486182234625  0.0  0.011433793520159705  \\
            -0.0900309306471736  0.03729203250713079  0.0  0.0047503821337203595  \\
            -0.09550134278032796  0.03955795140445371  0.0  -0.0026788670210648427  \\
            -0.10095334067438899  0.041816242874203345  0.0  -0.010294439061679796  \\
            -0.1063869243293567  0.04406690691637971  0.0  -0.01762422595432875  \\
            -0.11180209374523087  0.04630994353098281  0.0  -0.02419000491796545  \\
            -0.11719884892201171  0.048545352718012656  0.0  -0.029576364506128525  \\
            -0.12257718985969923  0.050773134477469214  0.0  -0.03343868041284471  \\
            -0.1279371165582932  0.05299328880935253  0.0  -0.03548853096522642  \\
            -0.13327862901779386  0.05520581571366256  0.0  -0.03548283041016551  \\
            -0.1386017272382012  0.057410715190399336  0.0  -0.03328998285174172  \\
            -0.14390641121951497  0.05960798723956282  0.0  -0.029083148841511162  \\
            -0.14919268096173544  0.06179763186115308  0.0  -0.02307641003662842  \\
            -0.15446053646486257  0.06397964905517005  0.0  -0.015450342524775163  \\
            -0.15970997772889617  0.06615403882161375  0.0  -0.006357086605736904  \\
            -0.16494100475383644  0.06832080116048418  0.0  0.00407566370196331  \\
            -0.17015361753968328  0.07047993607178135  0.0  0.015482890306463352  \\
            -0.17534781608643668  0.07263144355550524  0.0  0.026538997452139213  \\
            -0.18052360039409676  0.07477532361165588  0.0  0.03581665488309427  \\
            -0.1856809704626634  0.07691157624023326  0.0  0.042035783960445154  \\
            -0.19081992629213662  0.07904020144123734  0.0  0.04404296072945354  \\
            -0.1959404678825165  0.08116119921466818  0.0  0.04079424042491864  \\
            -0.20104259523380297  0.08327456956052574  0.0  0.03194252257268371  \\
            -0.206126308345996  0.08538031247881003  0.0  0.019522551386904636  \\
            -0.2111916072190957  0.08747842796952107  0.0  0.00596463577798817  \\
            -0.21623849185310196  0.08956891603265883  0.0  -0.006506807633039532  \\
            -0.2212669622480148  0.09165177666822334  0.0  -0.015847816909081235  \\
            -0.2262770184038343  0.09372700987621457  0.0  -0.020172949056318064  \\
            -0.23126866032056026  0.09579461565663253  0.0  -0.018399518611440603  \\
            -0.2362418879981929  0.09785459400947724  0.0  -0.012132358739778717  \\
            -0.24119670143673222  0.09990694493474865  0.0  -0.0035202497874026817  \\
            -0.246133100636178  0.1019516684324468  0.0  0.005411520367317629  \\
            -0.25105108559653044  0.10398876450257169  0.0  0.01274345580584186  \\
            -0.25595065631778957  0.10601823314512335  0.0  0.016645923906836245  \\
            0.0  -0.0  0.0  0.28885540098399765  \\
            -0.005600898093122142  0.0027620572762906592  0.0  0.19425749646403603  \\
            -0.011192683103330214  0.005519620477425125  0.0  0.11586116925858889  \\
            -0.016775355030623995  0.008272689603403396  0.0  0.05379785712236852  \\
            -0.022348913875003484  0.011021264654225477  0.0  0.008192678152884844  \\
            -0.027913359636468682  0.013765345629891363  0.0  -0.020836261520637535  \\
            -0.03346869231501981  0.016504932530401053  0.0  -0.03317860166666851  \\
            -0.03901491191065665  0.01924002535575456  0.0  -0.03053479639159999  \\
            -0.04455201842337919  0.021970624105951856  0.0  -0.020043739878020564  \\
            -0.05008001185318767  0.024696728780992966  0.0  -0.00709263531463265  \\
            -0.05559889220008185  0.027418339380877885  0.0  0.00506645881792802  \\
            -0.06110865946406174  0.030135455905606602  0.0  0.0143486599290266  \\
            -0.06660931364512757  0.03284807835517914  0.0  0.01935253332014319  \\
            -0.0721008547432791  0.03555620672959547  0.0  0.019533738887736598  \\
            -0.07758328275851634  0.03825984102885562  0.0  0.016113257367874164  \\
            -0.08305659769083928  0.04095898125295957  0.0  0.010367030753095398  \\
            -0.08852079954024816  0.04365362740190732  0.0  0.003256543927473311  \\
            -0.09397588830674275  0.046343779475698885  0.0  -0.00447925136556745  \\
            -0.09942186399032305  0.04902943747433425  0.0  -0.01226271281420165  \\
            -0.10485872659098927  0.05171060139781343  0.0  -0.019602355785770006  \\
            -0.1102864761087412  0.05438727124613641  0.0  -0.02597739463409053  \\
            -0.11570511254357896  0.05705944701930321  0.0  -0.03093675680212083  \\
            -0.12111463589550242  0.05972712871731379  0.0  -0.034113353458643574  \\
            -0.1265150461645117  0.0623903163401682  0.0  -0.03520714299884219  \\
            -0.1319063433506067  0.06504900988786641  0.0  -0.033972530925303404  \\
            -0.1372885274537876  0.06770320936040843  0.0  -0.030330009972963846  \\
            -0.14266159847405413  0.07035291475779422  0.0  -0.02468173489333005  \\
            -0.14802555641140647  0.07299812608002385  0.0  -0.01748060912877239  \\
            -0.15338040126584462  0.0756388433270973  0.0  -0.009111308982559161  \\
            -0.1587261330373686  0.07827506649901453  0.0  9.91395768716848e-5  \\
            -0.16406275172597828  0.08090679559577559  0.0  0.009872997828960152  \\
            -0.1693902573316738  0.08353403061738046  0.0  0.01979212725197991  \\
            -0.174708649854455  0.08615677156382909  0.0  0.028785541725846117  \\
            -0.18001792929432203  0.08877501843512155  0.0  0.035738995416950955  \\
            -0.18531809565127477  0.09138877123125784  0.0  0.039668427123291175  \\
            -0.19060914892531344  0.0939980299522379  0.0  0.03970241529860037  \\
            -0.1958910891164377  0.09660279459806179  0.0  0.035067563748831854  \\
            -0.2011639162246479  0.0992030651687295  0.0  0.025621288505991702  \\
            -0.20642763024994382  0.101798841664241  0.0  0.013361553711728098  \\
            -0.21168223119232543  0.10439012408459629  0.0  0.0006002485556632377  \\
            -0.21692771905179287  0.1069769124297954  0.0  -0.010582156362815731  \\
            -0.22216409382834612  0.10955920669983832  0.0  -0.018310343011846097  \\
            -0.2273913555219852  0.11213700689472506  0.0  -0.020891592063286293  \\
            -0.23260950413270987  0.11471031301445556  0.0  -0.01750232860801268  \\
            -0.23781853966052047  0.11727912505902988  0.0  -0.010166594825836907  \\
            -0.2430184621054169  0.11984344302844807  0.0  -0.001426865416773418  \\
            -0.2482092714673989  0.12240326692270999  0.0  0.006369492639183285  \\
            -0.25339096774646674  0.12495859674181574  0.0  0.011047743731921925  \\
            -0.2585635509426205  0.1275094324857653  0.0  0.010585729939632351  \\
            0.0  -0.0  0.0  0.2787841470933405  \\
            -0.005412658773652712  0.0031250000000000006  0.0  0.18575350056200174  \\
            -0.010825317547305424  0.006250000000000001  0.0  0.10908648547363092  \\
            -0.016237976320958136  0.009375000000000001  0.0  0.048795187445984586  \\
            -0.02165063509461085  0.012500000000000002  0.0  0.004884162425765099  \\
            -0.027063293868263782  0.015625000000000007  0.0  -0.022650233186464492  \\
            -0.032475952641916495  0.018750000000000003  0.0  -0.033820551902075675  \\
            -0.03788861141556921  0.02187500000000001  0.0  -0.030417267590351828  \\
            -0.04330127018922192  0.025000000000000005  0.0  -0.019536998247335444  \\
            -0.04871392896287463  0.028125000000000008  0.0  -0.006496778098573035  \\
            -0.05412658773652734  0.031250000000000014  0.0  0.005518064631157865  \\
            -0.059539246510180055  0.034375  0.0  0.014487676447548073  \\
            -0.06495190528383299  0.037500000000000006  0.0  0.01907480284624279  \\
            -0.0703645640574857  0.04062500000000001  0.0  0.018800624556147342  \\
            -0.07577722283113841  0.04375000000000002  0.0  0.014949710442357877  \\
            -0.08118988160479113  0.046875000000000014  0.0  0.008843201354879423  \\
            -0.08660254037844384  0.05000000000000001  0.0  0.0014721611937855796  \\
            -0.09201519915209655  0.05312500000000001  0.0  -0.006405752797700478  \\
            -0.09742785792574926  0.056250000000000015  0.0  -0.014201882083711755  \\
            -0.10284051669940208  0.05937500000000002  0.0  -0.021409687056855913  \\
            -0.1082531754730548  0.06250000000000003  0.0  -0.027464900054077014  \\
            -0.11366583424670751  0.06562500000000002  0.0  -0.03188054676143935  \\
            -0.11907849302036033  0.06875  0.0  -0.03426864623346352  \\
            -0.12449115179401304  0.07187500000000001  0.0  -0.034320535486843246  \\
            -0.12990381056766576  0.07500000000000001  0.0  -0.03179224849277286  \\
            -0.13531646934131847  0.07812500000000001  0.0  -0.026669019018971802  \\
            -0.14072912811497118  0.08125000000000002  0.0  -0.019620810822584184  \\
            -0.146141786888624  0.08437500000000002  0.0  -0.011373851548881552  \\
            -0.15155444566227672  0.08750000000000004  0.0  -0.0025402460453194855  \\
            -0.15696710443592954  0.09062500000000002  0.0  0.006364271281859823  \\
            -0.16237976320958225  0.09375000000000003  0.0  0.01490627608908683  \\
            -0.16779242198323496  0.09687500000000003  0.0  0.022647157368986738  \\
            -0.17320508075688767  0.10000000000000002  0.0  0.02892117039890732  \\
            -0.1786177395305404  0.10312500000000002  0.0  0.03308108297355034  \\
            -0.1840303983041932  0.10625000000000002  0.0  0.034565188168168774  \\
            -0.18944305707784592  0.10937500000000001  0.0  0.03288591445199108  \\
            -0.19485571585149863  0.11250000000000003  0.0  0.02762032769421386  \\
            -0.20026837462515146  0.11562500000000005  0.0  0.018825281034819025  \\
            -0.20568103339880417  0.11875000000000004  0.0  0.00819825930057239  \\
            -0.21109369217245688  0.12187500000000004  0.0  -0.002359917015008398  \\
            -0.2165063509461096  0.12500000000000006  0.0  -0.011167764917173249  \\
            -0.2219190097197623  0.12812500000000002  0.0  -0.016739382970590164  \\
            -0.22733166849341513  0.13125000000000003  0.0  -0.01776409931534524  \\
            -0.23274432726706784  0.13437500000000005  0.0  -0.013750564164450058  \\
            -0.23815698604072055  0.1375  0.0  -0.006858902934798041  \\
            -0.24356964481437338  0.14062500000000003  0.0  0.00031876655509729924  \\
            -0.2489823035880261  0.14375000000000002  0.0  0.00542796026329446  \\
            -0.2543949623616788  0.14687500000000003  0.0  0.006326440132677476  \\
            -0.2598076211353315  0.15000000000000002  0.0  0.0010616109134582558  \\
            0.0  -0.0  0.0  0.26781324871825973  \\
            -0.00520090933924533  0.003475136518238721  0.0  0.17662790931699857  \\
            -0.010410267203199597  0.006955918160209856  0.0  0.10187804455858147  \\
            -0.0156280735918628  0.010442344925913408  0.0  0.04345680986754997  \\
            -0.02085432850523472  0.013934416815349373  0.0  0.0012507511604800449  \\
            -0.0260890319433158  0.017432133828517753  0.0  -0.024860809541486898  \\
            -0.03133218390610559  0.02093549596541855  0.0  -0.035006424079107125  \\
            -0.036583784393604324  0.024444503226051767  0.0  -0.031043696168637874  \\
            -0.04184383340581177  0.02795915561041739  0.0  -0.019963080114438866  \\
            -0.047112330942728375  0.03147945311851542  0.0  -0.006964875343519772  \\
            -0.052389277004353696  0.03500539575034588  0.0  0.0048595889959321265  \\
            -0.057674671590687954  0.03853698350590875  0.0  0.013571669178243567  \\
            -0.06296851470173115  0.04207421638520404  0.0  0.01790747537918966  \\
            -0.06827080633748328  0.04561709438823174  0.0  0.01744501298507154  \\
            -0.07358154649794413  0.04916561751499186  0.0  0.013476146082536633  \\
            -0.07890073518311391  0.052719785765484396  0.0  0.0073143175794886  \\
            -0.08422837239299263  0.056279599139709334  0.0  -5.94661195944603e-5  \\
            -0.0895644581275803  0.059845057637666704  0.0  -0.00789896879886624  \\
            -0.09490899238687689  0.06341616125935648  0.0  -0.01562762918245886  \\
            -0.10026197517088231  0.06699291000477867  0.0  -0.022730422805056428  \\
            -0.10562340647959656  0.07057530387393328  0.0  -0.02856239033136126  \\
            -0.11099328631301986  0.07416334286682032  0.0  -0.032561780642773624  \\
            -0.11637161467115187  0.07775702698343974  0.0  -0.03428934780552567  \\
            -0.12175839155399282  0.08135635622379159  0.0  -0.03340399988866011  \\
            -0.1271536169615427  0.08496133058787587  0.0  -0.02964470270853315  \\
            -0.13255729089380153  0.08857195007569256  0.0  -0.023057702772587202  \\
            -0.13796941335076907  0.09218821468724162  0.0  -0.01461800700500515  \\
            -0.14338998433244565  0.09581012442252314  0.0  -0.005360741334420714  \\
            -0.14881900383883107  0.09943767928153707  0.0  0.0038508313924982326  \\
            -0.15425647186992553  0.10307087926428343  0.0  0.012298414435827852  \\
            -0.1597023884257287  0.10670972437076218  0.0  0.019387349079131342  \\
            -0.16515675350624082  0.11035421460097335  0.0  0.02467743551252041  \\
            -0.17061956711146187  0.11400434995491693  0.0  0.02799161177648621  \\
            -0.17609082924139174  0.11766013043259295  0.0  0.02922727227769015  \\
            -0.18157053989603056  0.12132155603400135  0.0  0.028299625509830558  \\
            -0.1870586990753782  0.12498862675914219  0.0  0.025139053257937995  \\
            -0.19255530677943478  0.12866134260801543  0.0  0.0196888652621022  \\
            -0.1980603630082003  0.1323397035806211  0.0  0.012175920887086055  \\
            -0.20357386776167463  0.13602370967695918  0.0  0.0038549807805367473  \\
            -0.2090958210398579  0.13971336089702968  0.0  -0.0039244726627740804  \\
            -0.21462622284275001  0.1434086572408326  0.0  -0.009988148134044075  \\
            -0.22016507317035106  0.1471095987083679  0.0  -0.013318250160799528  \\
            -0.22571237202266103  0.15081618529963567  0.0  -0.013037471196385673  \\
            -0.23126811939967973  0.15452841701463577  0.0  -0.008971080608587137  \\
            -0.23683231530140747  0.15824629385336833  0.0  -0.0032285523368479623  \\
            -0.24240495972784415  0.16196981581583333  0.0  0.001750212533739495  \\
            -0.24798605267898954  0.16569898290203072  0.0  0.003776325274484358  \\
            -0.253575594154844  0.16943379511196058  0.0  0.0008851707176996803  \\
            -0.25917358415540726  0.1731742524456228  0.0  -0.008687422085695255  \\
            0.0  -0.0  0.0  0.2555842651217601  \\
            -0.004966364709615645  0.0038108256738343077  0.0  0.1667779548196338  \\
            -0.009948542084821765  0.007633784832728227  0.0  0.09430999152872638  \\
            -0.014946532125618806  0.011468877476681757  0.0  0.03796239767193491  \\
            -0.01996033483200632  0.015316103605694896  0.0  -0.00248659698198773  \\
            -0.024989950203984534  0.01917546321976765  0.0  -0.02726313136096084  \\
            -0.030035378241553445  0.02304695631890001  0.0  -0.03659831868813861  \\
            -0.035096618944713054  0.02693058290309199  0.0  -0.032378631002900664  \\
            -0.04017367231346336  0.030826342972343577  0.0  -0.021383779602827356  \\
            -0.045266538347804364  0.03473423652665477  0.0  -0.008623471697270893  \\
            -0.05037521704773584  0.038654263566025575  0.0  0.002946065319610073  \\
            -0.05549970841325824  0.042586424090455995  0.0  0.01149018566421459  \\
            -0.06064001244437134  0.046530718099946036  0.0  0.015830060032696467  \\
            -0.06579612914107491  0.050487145594495665  0.0  0.01558336214758179  \\
            -0.07096805850336918  0.05445570657410493  0.0  0.011954809428191562  \\
            -0.07615580053125415  0.058436401038773796  0.0  0.0061634677874869296  \\
            -0.08135935522472981  0.062429228988502256  0.0  -0.0008829886697913631  \\
            -0.08657872258379617  0.06643419042329035  0.0  -0.0084964312475512  \\
            -0.09181390260845324  0.07045128534313805  0.0  -0.016147041582817104  \\
            -0.09706489529870099  0.07448051374804535  0.0  -0.02331737942238979  \\
            -0.10233170065453945  0.07852187563801227  0.0  -0.02921172520964264  \\
            -0.10761431867596849  0.08257537101303881  0.0  -0.03312093839345063  \\
            -0.11291274936298812  0.08664099987312493  0.0  -0.034497014581773996  \\
            -0.11822699271559856  0.09071876221827069  0.0  -0.03292057551617311  \\
            -0.12355704873379969  0.09480865804847606  0.0  -0.028076679371632864  \\
            -0.1289029174175914  0.09891068736374103  0.0  -0.020057150127337164  \\
            -0.13426459876697383  0.10302485016406561  0.0  -0.010182625453739968  \\
            -0.13964209278194695  0.10715114644944981  0.0  0.00016092717238785242  \\
            -0.14503539946251076  0.11128957621989365  0.0  0.009829311727829436  \\
            -0.15044451880866516  0.11544013947539704  0.0  0.017881796569069103  \\
            -0.15586945082041037  0.11960283621596007  0.0  0.02355070409945221  \\
            -0.16131019549774617  0.12377766644158274  0.0  0.026398139549076948  \\
            -0.16676675284067266  0.12796463015226497  0.0  0.02677281771715695  \\
            -0.17223912284918974  0.13216372734800683  0.0  0.025145773081459717  \\
            -0.17772730552329763  0.13637495802880828  0.0  0.02192124148940256  \\
            -0.1832313008629961  0.14059832219466936  0.0  0.017444873404197533  \\
            -0.18875110886828528  0.14483381984559007  0.0  0.012010480473251452  \\
            -0.19428672953916515  0.1490814509815704  0.0  0.005981613184915331  \\
            -0.19983816287563572  0.15334121560261033  0.0  0.00011471284078227548  \\
            -0.20540540887769687  0.1576131137087099  0.0  -0.004831610820994955  \\
            -0.21098846754534883  0.161897145299869  0.0  -0.008206794589894949  \\
            -0.21658733887859127  0.16619331037608773  0.0  -0.009456528653363884  \\
            -0.22220202287742452  0.1705016089373661  0.0  -0.008112636082927656  \\
            -0.22783251954184847  0.17482204098370407  0.0  -0.004261228844590351  \\
            -0.233478828871863  0.17915460651510165  0.0  0.0001503828172782207  \\
            -0.23914095086746834  0.1834993055315589  0.0  0.002937140651798144  \\
            -0.24481888552866415  0.18785613803307566  0.0  0.002154145801904762  \\
            -0.2505126328554508  0.19222510401965207  0.0  -0.003930032572722393  \\
            -0.2562221928478281  0.19660620349128813  0.0  -0.016857200505149602  \\
            0.0  -0.0  0.0  0.24173875556684543  \\
            -0.004709876396145507  0.004130450743024797  0.0  0.15609737581653838  \\
            -0.009441507991095  0.008279980283348327  0.0  0.0864487320937759  \\
            -0.014194894784848255  0.012448588620970584  0.0  0.032480246132741676  \\
            -0.018970036777405497  0.016636275755891574  0.0  -0.006120356256367453  \\
            -0.0237669339687665  0.0208430416881113  0.0  -0.029665630813897004  \\
            -0.028585586358931492  0.02506888641762975  0.0  -0.03846902083388315  \\
            -0.033425993947900245  0.02931380994444694  0.0  -0.03439261228618236  \\
            -0.038288156735672985  0.03357781226856286  0.0  -0.023861877146413035  \\
            -0.04317207472224971  0.0378608933899775  0.0  -0.011596616008237743  \\
            -0.0480777479076302  0.04216305330869089  0.0  -0.00036454824755446696  \\
            -0.05300517629181445  0.04648429202470299  0.0  0.00813183476468519  \\
            -0.057954359874802686  0.050824609538013835  0.0  0.012812009886207901  \\
            -0.06292529865659491  0.055184005848623416  0.0  0.013307740341582226  \\
            -0.0679179926371909  0.05956248095653174  0.0  0.010607047876185658  \\
            -0.07293244181659064  0.06396003486173875  0.0  0.005717672559472443  \\
            -0.07796864619479438  0.06837666756424454  0.0  -0.0006097448090391911  \\
            -0.0830266057718021  0.07281237906404903  0.0  -0.007805505874636033  \\
            -0.08810632054761358  0.07726716936115227  0.0  -0.015430066015109089  \\
            -0.09320779052222905  0.08174103845555422  0.0  -0.022967713145201817  \\
            -0.09833101569564828  0.08623398634725492  0.0  -0.029371562854229188  \\
            -0.1034759960678715  0.09074601303625436  0.0  -0.0336820858257635  \\
            -0.10864273163889848  0.09527711852255251  0.0  -0.0351610986745237  \\
            -0.11383122240872934  0.09982730280614939  0.0  -0.0332460735625451  \\
            -0.11904146837736418  0.104396565887045  0.0  -0.027516080385192793  \\
            -0.1242734695448029  0.10898490776523938  0.0  -0.018084494559960425  \\
            -0.12952722591104548  0.11359232844073246  0.0  -0.0066659667950665445  \\
            -0.13480273747609184  0.11821882791352425  0.0  0.004949567285320762  \\
            -0.1401000042399423  0.12286440618361484  0.0  0.01529631136143526  \\
            -0.1454190262025964  0.12752906325100413  0.0  0.02318033349321235  \\
            -0.15075980336405448  0.1322127991156921  0.0  0.027638017802773467  \\
            -0.15612233572431644  0.13691561377767889  0.0  0.028222309626242687  \\
            -0.16150662328338228  0.1416375072369643  0.0  0.025816395332363053  \\
            -0.1669126660412521  0.14637847949354857  0.0  0.021468191796435616  \\
            -0.17234046399792569  0.15113853054743148  0.0  0.016063817375569788  \\
            -0.17779001715340315  0.1559176603986131  0.0  0.01034828367566794  \\
            -0.18326132550768448  0.1607158690470935  0.0  0.004942587372698556  \\
            -0.1887543890607698  0.1655331564928727  0.0  0.00032329787289964623  \\
            -0.19426920781265888  0.17036952273595052  0.0  -0.0032502856270491174  \\
            -0.19980578176335184  0.1752249677763271  0.0  -0.005591004508433763  \\
            -0.20536411091284879  0.18009949161400243  0.0  -0.006539924867557903  \\
            -0.2109441952611495  0.18499309424897648  0.0  -0.005962621175181663  \\
            -0.2165460348082543  0.18990577568124933  0.0  -0.0037459333744605285  \\
            -0.22216962955416275  0.19483753591082079  0.0  -0.000174078914647528  \\
            -0.2278149794988752  0.19978837493769105  0.0  0.0030261530380454914  \\
            -0.2334820846423915  0.20475829276186006  0.0  0.0039660203831111945  \\
            -0.2391709449847117  0.20974728938332776  0.0  0.000969292818018012  \\
            -0.24488156052583565  0.21475536480209417  0.0  -0.007453121365071822  \\
            -0.2506139312657636  0.21978251901815937  0.0  -0.022625897153808985  \\
            0.0  -0.0  0.0  0.2259182793165206  \\
            -0.004432438215749235  0.004432438215749253  0.0  0.14447526482604256  \\
            -0.008890918098165113  0.008890918098165177  0.0  0.07835234493671507  \\
            -0.013375439647247855  0.013375439647247762  0.0  0.027168005293353104  \\
            -0.01788600286299702  0.017886002862997016  0.0  -0.009454514209052712  \\
            -0.022422607745413048  0.02242260774541294  0.0  -0.03188786078588848  \\
            -0.026985254294495498  0.026985254294495522  0.0  -0.04050121807423034  \\
            -0.03157394251024481  0.031573942510244785  0.0  -0.03706471006691215  \\
            -0.03618867239266077  0.0361886723926607  0.0  -0.02746795092888738  \\
            -0.04082944394174337  0.04082944394174328  0.0  -0.01601665209636403  \\
            -0.045496257157492614  0.045496257157492545  0.0  -0.005224659288626349  \\
            -0.0501891120399085  0.05018911203990846  0.0  0.0033710939389118215  \\
            -0.05490800858899103  0.05490800858899105  0.0  0.008803266558841626  \\
            -0.059652946804740425  0.0596529468047403  0.0  0.010684202053097178  \\
            -0.06442392668715624  0.06442392668715624  0.0  0.009621999609325008  \\
            -0.06922094823623892  0.06922094823623881  0.0  0.006267277101646577  \\
            -0.07404401145198802  0.07404401145198806  0.0  0.0011106823510270676  \\
            -0.07889311633440399  0.07889311633440399  0.0  -0.005469543392792947  \\
            -0.0837682628834866  0.08376826288348659  0.0  -0.013175828969469179  \\
            -0.08866945109923585  0.08866945109923582  0.0  -0.021496184713217077  \\
            -0.09359668098165175  0.09359668098165175  0.0  -0.02900285243929167  \\
            -0.09854995253073429  0.09854995253073436  0.0  -0.03435375489348694  \\
            -0.10352926574648358  0.10352926574648359  0.0  -0.03651629492930702  \\
            -0.10853462062889951  0.1085346206288995  0.0  -0.03470193622304286  \\
            -0.1135660171779822  0.11356601717798212  0.0  -0.028317357829652893  \\
            -0.11862345539373143  0.11862345539373136  0.0  -0.017466360203642926  \\
            -0.12370693527614729  0.12370693527614726  0.0  -0.0043177581628237515  \\
            -0.1288164568252299  0.12881645682522988  0.0  0.008865808201567103  \\
            -0.13395202004097917  0.13395202004097911  0.0  0.020241165956757307  \\
            -0.13911362492339507  0.13911362492339505  0.0  0.028315516246281005  \\
            -0.14430127147247762  0.14430127147247765  0.0  0.031891451508063204  \\
            -0.14951495968822692  0.14951495968822687  0.0  0.03048584369479771  \\
            -0.15475468957064287  0.1547546895706428  0.0  0.025510553379220684  \\
            -0.16002046111972545  0.16002046111972543  0.0  0.018584898950631284  \\
            -0.16531227433547468  0.16531227433547466  0.0  0.011067132613751328  \\
            -0.17063012921789067  0.17063012921789056  0.0  0.004088770976561305  \\
            -0.17597402576697319  0.17597402576697316  0.0  -0.0014169842453557212  \\
            -0.18134396398272246  0.1813439639827224  0.0  -0.0048666347537457706  \\
            -0.18673994386513837  0.18673994386513834  0.0  -0.0064628042437059555  \\
            -0.19216196541422104  0.19216196541422093  0.0  -0.006541650715174055  \\
            -0.19761002862997024  0.19761002862997015  0.0  -0.005385260101447817  \\
            -0.2030841335123862  0.2030841335123861  0.0  -0.003226554160337998  \\
            -0.20858428006146879  0.20858428006146867  0.0  -0.0002534028333319179  \\
            -0.21411046827721802  0.21411046827721797  0.0  0.0031013493680051157  \\
            -0.2196626981596339  0.21966269815963385  0.0  0.005355809436199814  \\
            -0.22524096970871654  0.22524096970871643  0.0  0.004927515605649643  \\
            -0.23084528292446582  0.2308452829244657  0.0  0.00041024420703181263  \\
            -0.23647563780688163  0.23647563780688158  0.0  -0.009448921698439134  \\
            -0.2421320343559642  0.24213203435596417  0.0  -0.025770158098702423  \\
            0.0  -0.0  0.0  0.20800660257220294  \\
            -0.004135188063366435  0.004715278274692516  0.0  0.1319193411229649  \\
            -0.008298929564714896  0.009463115505282855  0.0  0.07011093849803773  \\
            -0.012491224504045384  0.014243511691771014  0.0  0.02216388211772383  \\
            -0.016712072881357898  0.01905646683415699  0.0  -0.012330812727831571  \\
            -0.020961474696652216  0.023901980932440794  0.0  -0.03377431290598375  \\
            -0.025239429949928782  0.02878005398662242  0.0  -0.042560671735193484  \\
            -0.029545938641187153  0.033690685996701865  0.0  -0.04029397881067459  \\
            -0.03388100077042777  0.03863387696267913  0.0  -0.03213248928797113  \\
            -0.038244616337650195  0.043609626884554206  0.0  -0.021835718618767357  \\
            -0.042636785342854644  0.048617935762327126  0.0  -0.011595443276623254  \\
            -0.04705750778604134  0.05365880359599784  0.0  -0.0027492664335515967  \\
            -0.05150678366720984  0.0587322303855664  0.0  0.0038627431492933542  \\
            -0.05598461298636037  0.06383821613103277  0.0  0.007796654204131755  \\
            -0.060490995743492926  0.06897676083239697  0.0  0.00910755928989629  \\
            -0.0650259319386075  0.07414786448965897  0.0  0.007935669025278147  \\
            -0.06958942157170389  0.07935152710281881  0.0  0.004404511531567259  \\
            -0.07418146464278252  0.08458774867187646  0.0  -0.0013741546777994937  \\
            -0.07880206115184318  0.08985652919683193  0.0  -0.009297022755459518  \\
            -0.08345121109888565  0.09515786867768522  0.0  -0.018856002995822983  \\
            -0.08812891448391036  0.10049176711443636  0.0  -0.028105298971380054  \\
            -0.09283517130691687  0.10585822450708529  0.0  -0.03518108629252991  \\
            -0.09756998156790542  0.11125724085563204  0.0  -0.038646708010102254  \\
            -0.1023333452668761  0.11668881616007663  0.0  -0.0374005439345811  \\
            -0.1071252624038288  0.12215295042041904  0.0  -0.030607137419422826  \\
            -0.11194573297876342  0.12764964363665926  0.0  -0.018327007136808942  \\
            -0.11679475699168007  0.1331788958087973  0.0  -0.003242388053208538  \\
            -0.12167233444257874  0.13874070693683316  0.0  0.011841213462307964  \\
            -0.12657846533145933  0.1443350770207669  0.0  0.02464398760035669  \\
            -0.13151314965832206  0.14996200606059837  0.0  0.03332331931410574  \\
            -0.1364763874231667  0.1556214940563277  0.0  0.03640328016966532  \\
            -0.14146817862599337  0.1613135410079549  0.0  0.03332823092375064  \\
            -0.14648852326680206  0.16703814691547983  0.0  0.026020213918237514  \\
            -0.15153742134559278  0.17279531177890264  0.0  0.016657174520675822  \\
            -0.15661487286236553  0.17858503559822322  0.0  0.007059063661844549  \\
            -0.1617208778171202  0.18440731837344165  0.0  -0.0012637005264686308  \\
            -0.16685543620985688  0.19026216010455788  0.0  -0.0070700437964211285  \\
            -0.1720185480405757  0.19614956079157203  0.0  -0.009659176936321538  \\
            -0.17721021330927644  0.2020695204344839  0.0  -0.009640963228697836  \\
            -0.1824304320159591  0.20802203903329358  0.0  -0.007815359892398016  \\
            -0.1876792041606239  0.21400711658800115  0.0  -0.004852946139609067  \\
            -0.1929565297432707  0.22002475309860647  0.0  -0.0013083575853217338  \\
            -0.19826240876389956  0.22607494856510973  0.0  0.0023683004299744105  \\
            -0.2035968412225102  0.2321577029875107  0.0  0.005622688925715127  \\
            -0.2089598271191031  0.2382730163658095  0.0  0.007220323872278873  \\
            -0.2143513664536778  0.24442088870000617  0.0  0.005880618383513247  \\
            -0.21977145922623464  0.2506013199901006  0.0  0.00046213771631034757  \\
            -0.2252201054367735  0.25681431023609286  0.0  -0.010057029453158872  \\
            -0.2306973050852943  0.263059859437983  0.0  -0.026596867853021976  \\
            0.0  -0.0  0.0  0.18885631928896357  \\
            -0.003819405343399307  0.004977545952683358  0.0  0.11892686668822633  \\
            -0.0076681035109884554  0.009993267057092994  0.0  0.061967513056037066  \\
            -0.011546094502767446  0.01504716331322891  0.0  0.01755769824877543  \\
            -0.015453378318736055  0.020139234721091102  0.0  -0.014712208594899401  \\
            -0.019389954958894506  0.025269481280679573  0.0  -0.035241656072397404  \\
            -0.0233558244232428  0.030437902991994316  0.0  -0.04442064010725517  \\
            -0.02735098671178071  0.03564449985503535  0.0  -0.043635687596073926  \\
            -0.031375441824508465  0.040889271869802644  0.0  -0.037200017285381144  \\
            -0.03542918976142606  0.04617221903629624  0.0  -0.028254281954900207  \\
            -0.039512230522533276  0.05149334135451608  0.0  -0.018633866551136438  \\
            -0.04362456410783033  0.05685263882446221  0.0  -0.009463117416740942  \\
            -0.04776619051731701  0.06225011144613465  0.0  -0.0014523407126267138  \\
            -0.05193710975099375  0.06768575921953332  0.0  0.004874639515168073  \\
            -0.056137321808859886  0.0731595821446583  0.0  0.008929606088552942  \\
            -0.06036682669091609  0.07867158022150955  0.0  0.010264777316358012  \\
            -0.06462562439716191  0.08422175345008706  0.0  0.008584029475536768  \\
            -0.06891371492759757  0.08981010183039088  0.0  0.0036973947789885895  \\
            -0.07323109828222285  0.09543662536242097  0.0  -0.004509202416155831  \\
            -0.07757777446103797  0.1011013240461773  0.0  -0.015530966530761466  \\
            -0.08195374346404294  0.10680419788165996  0.0  -0.026844708585223837  \\
            -0.08635900529123774  0.1125452468688689  0.0  -0.03600481308201164  \\
            -0.09079355994262217  0.11832447100780405  0.0  -0.04112311424892629  \\
            -0.09525740741819622  0.12414187029846553  0.0  -0.040746957523938296  \\
            -0.09975054771796033  0.12999744474085326  0.0  -0.03376798007626375  \\
            -0.10427298084191405  0.13589119433496732  0.0  -0.020182106850698163  \\
            -0.1088247067900574  0.14182311908080758  0.0  -0.003183426246952434  \\
            -0.1134057255623907  0.1477932189783742  0.0  0.013875020690865807  \\
            -0.11801603715891384  0.1538014940276671  0.0  0.02826996031764048  \\
            -0.1226556415796266  0.15984794422868623  0.0  0.03779985047287847  \\
            -0.1273245388245291  0.1659325695814316  0.0  0.04069873459373208  \\
            -0.13202272889362143  0.17205537008590333  0.0  0.036315193177438566  \\
            -0.1367502117869035  0.17821634574210127  0.0  0.02702424717770225  \\
            -0.1415069875043754  0.18441549655002554  0.0  0.015508423474272337  \\
            -0.14629305604603704  0.19065282250967608  0.0  0.0040079567025729235  \\
            -0.1511084174118884  0.19692832362105284  0.0  -0.0056176654760300045  \\
            -0.1559530716019295  0.20324199988415592  0.0  -0.01183859268954653  \\
            -0.16082701861616044  0.20959385129898533  0.0  -0.013829940035156583  \\
            -0.16573025845458111  0.2159838778655409  0.0  -0.012537716438369732  \\
            -0.17066279111719151  0.22241207958382284  0.0  -0.009152644258174695  \\
            -0.17562461660399176  0.22887845645383106  0.0  -0.0046758018079283035  \\
            -0.18061573491498173  0.2353830084755655  0.0  6.0338129558323655e-5  \\
            -0.18563614605016143  0.24192573564902622  0.0  0.0043739546786434914  \\
            -0.19068585000953098  0.24850663797421327  0.0  0.007600587423501941  \\
            -0.19576484679309014  0.25512571545112656  0.0  0.008732375301883045  \\
            -0.20087313640083926  0.2617829680797662  0.0  0.006767318265753873  \\
            -0.206010718832778  0.268478395860132  0.0  0.0008111343389827281  \\
            -0.21117759408890657  0.27521199879222413  0.0  -0.009938770207317814  \\
            -0.21637376216922488  0.2819837768760426  0.0  -0.026207633973828182  \\
            0.0  -0.0  0.0  0.16956223036028725  \\
            -0.003486503933111562  0.005217921877850514  0.0  0.10611081533017164  \\
            -0.007001387819700833  0.010478317357620242  0.0  0.05419759001061165  \\
            -0.010544651659768034  0.01578118643930919  0.0  0.013425971470652156  \\
            -0.014116295453313388  0.021126529122917344  0.0  -0.016588872968276942  \\
            -0.01771631920033645  0.026514345408444717  0.0  -0.036220748810382446  \\
            -0.021344722900837443  0.031944635295891304  0.0  -0.04583313314383118  \\
            -0.025001506554816366  0.0374173987852571  0.0  -0.04657456952450349  \\
            -0.02868667016227322  0.04293263587654211  0.0  -0.041901296407187295  \\
            -0.03240021372320778  0.048490346569746344  0.0  -0.034333764889496764  \\
            -0.0361421372376205  0.05409053086486979  0.0  -0.025355157027053012  \\
            -0.03991244070551114  0.05973318876191245  0.0  -0.015883388246972836  \\
            -0.0437111241268795  0.06541832026087434  0.0  -0.0065070346006648565  \\
            -0.04753818750172578  0.07114592536175542  0.0  0.0021654251898094484  \\
            -0.05139363083005  0.07691600406455573  0.0  0.008911710581486976  \\
            -0.055277454111852364  0.08272855636927524  0.0  0.012707122325656128  \\
            -0.05918965734713222  0.08858358227591395  0.0  0.01284535392338206  \\
            -0.06313024053589023  0.0944810817844719  0.0  0.008842923939861119  \\
            -0.06709920367812616  0.10042105489494904  0.0  0.00037557194796836396  \\
            -0.07109654677384003  0.10640350160734544  0.0  -0.012057372576372996  \\
            -0.07512226982303183  0.11242842192166103  0.0  -0.025388124830942542  \\
            -0.07917637282570134  0.11849581583789584  0.0  -0.03662098675550504  \\
            -0.08325885578184877  0.12460568335604984  0.0  -0.04343961001623521  \\
            -0.08736971869147436  0.13075802447612306  0.0  -0.04405707135259671  \\
            -0.09150896155457766  0.13695283919811554  0.0  -0.03710367415931942  \\
            -0.09567658437115889  0.1431901275220272  0.0  -0.022501081953737918  \\
            -0.09987258714121805  0.14946988944785805  0.0  -0.0038823057364393374  \\
            -0.10409696986475503  0.15579212497560813  0.0  0.014923688037279514  \\
            -0.10834973254177005  0.16215683410527745  0.0  0.03080460188429947  \\
            -0.11263087517226289  0.16856401683686595  0.0  0.04124009775983082  \\
            -0.11694039775623366  0.1750136731703737  0.0  0.044202293601528324  \\
            -0.12127830029368236  0.18150580310580064  0.0  0.038937146917502725  \\
            -0.12564458278460888  0.18804040664314683  0.0  0.028169901985449743  \\
            -0.13003924522901344  0.1946174837824122  0.0  0.014982922841322572  \\
            -0.13446228762689583  0.20123703452359679  0.0  0.00195454257941944  \\
            -0.13891370997825614  0.20789905886670057  0.0  -0.00876913135223444  \\
            -0.14339351228309427  0.21460355681172355  0.0  -0.015414526391730786  \\
            -0.14790169454141044  0.22135052835866584  0.0  -0.01703835747612193  \\
            -0.15243825675320455  0.22813997350752727  0.0  -0.014831309575685672  \\
            -0.15700319891847647  0.23497189225830795  0.0  -0.010279230088696856  \\
            -0.16159652103722633  0.24184628461100782  0.0  -0.004638864692813197  \\
            -0.166218223109454  0.2487631505656269  0.0  0.0010353740607392356  \\
            -0.17086830513515983  0.25572249012216525  0.0  0.00586850661810145  \\
            -0.17554676711434336  0.2627243032806227  0.0  0.009096726135697968  \\
            -0.18025360904700483  0.26976859004099946  0.0  0.00989573195884795  \\
            -0.18498883093314422  0.2768553504032954  0.0  0.007495319360460673  \\
            -0.18975243277276155  0.2839845843675106  0.0  0.0012113102361184188  \\
            -0.19454441456585658  0.2911562919336449  0.0  -0.009567276062038107  \\
            -0.19936477631242977  0.2983704731016985  0.0  -0.02538964193879194  \\
            0.0  -0.0  0.0  0.1512191366796585  \\
            -0.003138020833333366  0.00543521151854296  0.0  0.0940784989812045  \\
            -0.006302083333333375  0.010915528526866357  0.0  0.04707218978644151  \\
            -0.009492187500000027  0.016440951024970195  0.0  0.009845176529743767  \\
            -0.012708333333333321  0.022011479012854475  0.0  -0.01794635032158148  \\
            -0.01595052083333326  0.02762711249051919  0.0  -0.03663561437578117  \\
            -0.019218750000000062  0.03328785145796434  0.0  -0.04654586489861858  \\
            -0.022513020833333286  0.038993695915189946  0.0  -0.0485993506822697  \\
            -0.025833333333333375  0.04474464586219598  0.0  -0.0454823278567881  \\
            -0.029179687500000107  0.05054070129898246  0.0  -0.03916163927300428  \\
            -0.03255208333333326  0.056381862225549376  0.0  -0.03080792335690197  \\
            -0.03595052083333328  0.06226812864189673  0.0  -0.02115753170373229  \\
            -0.03937499999999994  0.06819950054802451  0.0  -0.010693459263006869  \\
            -0.042825520833333464  0.07417597794393276  0.0  -9.38154470476107e-5  \\
            -0.04630208333333341  0.08019756082962144  0.0  0.00888997096582988  \\
            -0.0498046875  0.08626424920509056  0.0  0.014751302898035105  \\
            -0.053333333333333455  0.0923760430703401  0.0  0.016440829932497684  \\
            -0.05688802083333333  0.09853294242537008  0.0  0.013229242681800533  \\
            -0.06046875000000007  0.10473494727018051  0.0  0.0046159408834491045  \\
            -0.06407552083333345  0.11098205760477138  0.0  -0.008912230034651272  \\
            -0.06770833333333326  0.11727427342914269  0.0  -0.023864584614607567  \\
            -0.07136718749999993  0.12361159474329445  0.0  -0.03681454189884776  \\
            -0.07505208333333346  0.12999402154722664  0.0  -0.04510773869112142  \\
            -0.07876302083333342  0.13642155384093926  0.0  -0.0466908229676583  \\
            -0.08250000000000002  0.14289419162443234  0.0  -0.039983294427633445  \\
            -0.08626302083333348  0.14941193489770585  0.0  -0.024831970804250997  \\
            -0.09005208333333337  0.15597478366075979  0.0  -0.005164345827053833  \\
            -0.09386718750000012  0.16258273791359415  0.0  0.014862441551831047  \\
            -0.09770833333333329  0.169235797656209  0.0  0.03186299595273608  \\
            -0.10157552083333332  0.17593396288860427  0.0  0.04308810908689705  \\
            -0.10546875  0.18267723361077998  0.0  0.04631655032039905  \\
            -0.10938802083333343  0.1894656098227361  0.0  0.04070121065295768  \\
            -0.1133333333333334  0.1962990915244727  0.0  0.029164451408436078  \\
            -0.1173046875  0.2031776787159897  0.0  0.01502643261514669  \\
            -0.12130208333333337  0.21010137139728716  0.0  0.001073322003548937  \\
            -0.12532552083333337  0.21707016956836506  0.0  -0.010365249916214833  \\
            -0.12937500000000002  0.2240840732292234  0.0  -0.017351756900595396  \\
            -0.13345052083333342  0.23114308237986225  0.0  -0.018848718083319192  \\
            -0.13755208333333335  0.2382471970202814  0.0  -0.016171820957833174  \\
            -0.14167968750000004  0.2453964171504811  0.0  -0.010971402893059302  \\
            -0.14583333333333337  0.2525907427704612  0.0  -0.004654530929171455  \\
            -0.15001302083333334  0.25983017388022167  0.0  0.0015853668263463416  \\
            -0.15421875000000007  0.2671147104797627  0.0  0.0067431180658148425  \\
            -0.15845052083333344  0.27444435256908417  0.0  0.009979656492529892  \\
            -0.16270833333333345  0.281819100148186  0.0  0.010587833049286935  \\
            -0.1669921875000001  0.2892389532170683  0.0  0.007952791000797509  \\
            -0.1713020833333334  0.296703911775731  0.0  0.0015363801033600865  \\
            -0.17563802083333335  0.3042139758241742  0.0  -0.00913355520348611  \\
            -0.18000000000000005  0.3117691453623978  0.0  -0.024472657441167833  \\
            0.0  -0.0  0.0  0.13492183914056163  \\
            -0.0027756009346253663  0.005628361915394149  0.0  0.08343542858177568  \\
            -0.005573795110764168  0.011302538392417995  0.0  0.04086177976843154  \\
            -0.008394582528416183  0.017022529431071534  0.0  0.006894224983739643  \\
            -0.011237963187581634  0.02278833503135477  0.0  -0.018764046157484417  \\
            -0.014103937088260299  0.028599955193267704  0.0  -0.036400498624845214  \\
            -0.016992504230452177  0.03445738991681033  0.0  -0.0462937415703593  \\
            -0.01990366461415749  0.04036063920198266  0.0  -0.049183808985677965  \\
            -0.022837418239376017  0.046309703048784664  0.0  -0.04717289488572093  \\
            -0.02579376510610798  0.05230458145721637  0.0  -0.04180875480829768  \\
            -0.028772705214353156  0.058345274427277785  0.0  -0.03402468745133883  \\
            -0.03177423856411177  0.06443178195896888  0.0  -0.024418532372573767  \\
            -0.03479836515538359  0.07056410405228969  0.0  -0.01339217329978209  \\
            -0.03784508498816885  0.07674224070724017  0.0  -0.0016585324925082277  \\
            -0.04091439806246733  0.0829661919238204  0.0  0.008703405550460903  \\
            -0.04400630437827924  0.08923595770203026  0.0  0.015885302247830146  \\
            -0.04712080393560414  0.09555153804186982  0.0  0.01862067563237347  \\
            -0.0502578967344427  0.1019129329433391  0.0  0.01602255984360075  \\
            -0.05341758277479447  0.10832014240643807  0.0  0.007475425180890485  \\
            -0.056599862056659456  0.11477316643116675  0.0  -0.006558209257513117  \\
            -0.05980473458003788  0.12127200501752511  0.0  -0.022378479321027878  \\
            -0.06303220034492951  0.1278166581655132  0.0  -0.03633824994820154  \\
            -0.06628225935133458  0.1344071258751309  0.0  -0.045605474333026114  \\
            -0.06955491159925287  0.14104340814637836  0.0  -0.0479822986769963  \\
            -0.07285015708868459  0.14772550497925552  0.0  -0.041769614251575944  \\
            -0.07616799581962952  0.15445341637376236  0.0  -0.02674841975588806  \\
            -0.07950842779208767  0.16122714232989885  0.0  -0.006917732667880584  \\
            -0.08287145300605925  0.1680466828476651  0.0  0.013469490431571291  \\
            -0.08625707146154404  0.17491203792706103  0.0  0.03094015110675481  \\
            -0.08966528315854227  0.18182320756808665  0.0  0.04266341455551592  \\
            -0.09309608809705372  0.18878019177074196  0.0  0.04634082790283968  \\
            -0.0965494862770786  0.19578299053502699  0.0  0.041061348103228826  \\
            -0.1000254776986168  0.2028316038609417  0.0  0.029730180662471357  \\
            -0.10352406236166822  0.20992603174848612  0.0  0.015671961148720177  \\
            -0.10704524026623297  0.2170662741976602  0.0  0.0016887020915651871  \\
            -0.11058901141231103  0.22425233120846397  0.0  -0.009863513332737094  \\
            -0.11415537579990243  0.23148420278089743  0.0  -0.017010700483251113  \\
            -0.11774433342900714  0.23876188891496064  0.0  -0.018671758717850987  \\
            -0.12135588429962518  0.24608538961065352  0.0  -0.016127796305746837  \\
            -0.12499002841175644  0.25345470486797606  0.0  -0.011011383094853128  \\
            -0.12864676576540113  0.2608698346869284  0.0  -0.004727344286791382  \\
            -0.13232609636055903  0.2683307790675103  0.0  0.0015186049220202971  \\
            -0.13602802019723037  0.2758375380097221  0.0  0.006695316188606089  \\
            -0.13975253727541492  0.28339011151356336  0.0  0.009938349671531337  \\
            -0.1434996475951128  0.2909884995790344  0.0  0.010562720801639253  \\
            -0.147269351156324  0.2986327022061352  0.0  0.007992827274335304  \\
            -0.15106164795904853  0.3063227193948656  0.0  0.0017351086499674386  \\
            -0.15487653800328638  0.3140585511452257  0.0  -0.008632253806018758  \\
            -0.15871402128903755  0.32184019745721554  0.0  -0.02346841070585641  \\
            0.0  -0.0  0.0  0.12176513863648147  \\
            -0.002400978571828416  0.005796475031075574  0.0  0.07478929550634064  \\
            -0.004820371382750377  0.011637405967911213  0.0  0.035840197762210445  \\
            -0.007258178432765661  0.01752279281050692  0.0  0.004656699389498048  \\
            -0.00971439972187449  0.023452635558862695  0.0  -0.019014137141754674  \\
            -0.01218903525007664  0.02942693421297854  0.0  -0.0354174193504934  \\
            -0.014682085017372115  0.035445688772854436  0.0  -0.044790786190453555  \\
            -0.017193549023760912  0.04150889923849042  0.0  -0.04776812356929693  \\
            -0.019723427269243254  0.047616565609886446  0.0  -0.046155240589734  \\
            -0.02227171975381892  0.05376868788704256  0.0  -0.04128669828758534  \\
            -0.02483842647748813  0.05996526606995872  0.0  -0.033972417737105506  \\
            -0.027423547440250662  0.06620630015863495  0.0  -0.024735958493535166  \\
            -0.030027082642106517  0.07249179015307126  0.0  -0.013933673283976121  \\
            -0.03264903208305592  0.07882173605326764  0.0  -0.0022595545364313165  \\
            -0.03528939576309842  0.08519613785922409  0.0  0.008184075142777704  \\
            -0.03794817368223469  0.09161499557094058  0.0  0.01555955503070228  \\
            -0.040625365840464056  0.09807830918841715  0.0  0.018574502862420957  \\
            -0.04332097223778697  0.10458607871165379  0.0  0.016318950750475757  \\
            -0.04603499287420343  0.1111383041406505  0.0  0.008156894546012846  \\
            -0.04876742774971299  0.11773498547540724  0.0  -0.00548806348504167  \\
            -0.05151827686431609  0.1243761227159241  0.0  -0.02102217623890286  \\
            -0.05428754021801274  0.131061715862201  0.0  -0.03489079587229534  \\
            -0.05707521781080249  0.13779176491423792  0.0  -0.04432532160357569  \\
            -0.05988130964268579  0.14456626987203497  0.0  -0.047169147828003265  \\
            -0.06270581571366263  0.15138523073559207  0.0  -0.04174729952325098  \\
            -0.06554873602373279  0.15824864750490927  0.0  -0.027797276646837097  \\
            -0.06841007057289605  0.16515652017998647  0.0  -0.009074196263242624  \\
            -0.07128981936115308  0.17210884876082377  0.0  0.010407347782143975  \\
            -0.07418798238850344  0.17910563324742118  0.0  0.027357416572794894  \\
            -0.07710455965494711  0.1861468736397786  0.0  0.0390829371269533  \\
            -0.08003955116048411  0.1932325699378961  0.0  0.043385609092967695  \\
            -0.08299295690511466  0.20036272214177367  0.0  0.03934591166772313  \\
            -0.08596477688883852  0.20753733025141127  0.0  0.02955946811676223  \\
            -0.08895501111165593  0.21475639426680898  0.0  0.01702899457213899  \\
            -0.09196365957356667  0.22201991418796677  0.0  0.004298049078722188  \\
            -0.09499072227457073  0.22932789001488454  0.0  -0.006481276231848414  \\
            -0.09803619921466811  0.23668032174756246  0.0  -0.013491995311567416  \\
            -0.10110009039385914  0.24407720938600047  0.0  -0.015696937752773893  \\
            -0.10418239581214339  0.2515185529301984  0.0  -0.014127355679159119  \\
            -0.10728311546952107  0.25900435238015657  0.0  -0.0101426139451559  \\
            -0.11040224936599219  0.2665346077358748  0.0  -0.004924841258664777  \\
            -0.11353979750155663  0.2741093189973529  0.0  0.0004982687093904902  \\
            -0.11669575987621461  0.2817284861645913  0.0  0.005233913241389436  \\
            -0.11987013648996592  0.28939210923758957  0.0  0.008480559128429184  \\
            -0.12306292734281055  0.29710018821634804  0.0  0.009442679448298682  \\
            -0.12627413243474872  0.3048527231008665  0.0  0.007414064644308599  \\
            -0.1295037517657801  0.312649713891145  0.0  0.001793323136611698  \\
            -0.13275178533590504  0.32049116058718363  0.0  -0.007928267069958602  \\
            -0.1360182331451234  0.3283770631889824  0.0  -0.0221774310781408  \\
            0.0  -0.0  0.0  0.11250858853266736  \\
            -0.002015956740113456  0.005938817049647765  0.0  0.06857103961690875  \\
            -0.004045833644163999  0.011918641579902243  0.0  0.03221056322130739  \\
            -0.006089630712151628  0.017939473590763432  0.0  0.003203847528887135  \\
            -0.008147347944076788  0.02400131308223134  0.0  -0.018665812454711238  \\
            -0.010218985339938813  0.03010416005430596  0.0  -0.03360877322386862  \\
            -0.012304542899738369  0.036248014506987294  0.0  -0.041829289513959866  \\
            -0.01440402062347479  0.04243287644027534  0.0  -0.043951702490113334  \\
            -0.01651741851114874  0.0486587458541701  0.0  -0.04184321785499868  \\
            -0.01864473656275978  0.05492562274867156  0.0  -0.036882400343126336  \\
            -0.020785974778307903  0.06123350712377976  0.0  -0.02989963277556487  \\
            -0.022941133157793336  0.06758239897949463  0.0  -0.021426592605393223  \\
            -0.02511021170121608  0.07397229831581627  0.0  -0.011820997675854853  \\
            -0.027293210408575908  0.08040320513274457  0.0  -0.0016934683752350436  \\
            -0.029490129279872823  0.08687511943027965  0.0  0.007208568747440219  \\
            -0.03170096831510705  0.09338804120842138  0.0  0.013359840034673751  \\
            -0.03392572751427858  0.09994197046716985  0.0  0.01568468743439854  \\
            -0.0361644068773872  0.10653690720652502  0.0  0.013423454495954711  \\
            -0.03841700640443313  0.1131728514264869  0.0  0.006043491146813743  \\
            -0.040683526095416145  0.1198498031270555  0.0  -0.006083114923450297  \\
            -0.04296396595033647  0.12656776230823086  0.0  -0.019860740052055653  \\
            -0.04525832596919388  0.13332672897001285  0.0  -0.03222100912218875  \\
            -0.0475666061519886  0.14012670311240158  0.0  -0.0407659041717596  \\
            -0.04988880649872063  0.14696768473539706  0.0  -0.04362016341063054  \\
            -0.05222492700938952  0.15384967383899922  0.0  -0.03932068710493138  \\
            -0.054574967683995945  0.16077267042320817  0.0  -0.02759904533046326  \\
            -0.056938928522539456  0.16773667448802368  0.0  -0.01157789260301883  \\
            -0.059316809525020275  0.17474168603344603  0.0  0.005384805042838433  \\
            -0.06170861069143818  0.18178770505947506  0.0  0.020526384551615495  \\
            -0.06411433202179317  0.1888747315661108  0.0  0.031575117549517924  \\
            -0.0665339735160857  0.19600276555335322  0.0  0.03666679047302827  \\
            -0.06896753517431509  0.2031718070212024  0.0  0.03495624766361138  \\
            -0.071415016996482  0.21038185596965825  0.0  0.02837265261172022  \\
            -0.07387641898258579  0.21763291239872085  0.0  0.01918990691182547  \\
            -0.0763517411326271  0.22492497630839017  0.0  0.009345040882349066  \\
            -0.07884098344660528  0.23225804769866618  0.0  0.0004877131778374649  \\
            -0.081344145924521  0.23963212656954885  0.0  -0.005978562243353413  \\
            -0.08386122856637379  0.24704721292103837  0.0  -0.009185711578919276  \\
            -0.08639223137216367  0.25450330675313454  0.0  -0.009651740923188514  \\
            -0.08893715434189087  0.2620004080658373  0.0  -0.00814092643220711  \\
            -0.09149599747555537  0.2695385168591469  0.0  -0.005328688892314699  \\
            -0.09406876077315696  0.2771176331330632  0.0  -0.001813301509283029  \\
            -0.09665544423469585  0.28473775688758635  0.0  0.001874079698603538  \\
            -0.09925604786017184  0.29239888812271597  0.0  0.005122502991410931  \\
            -0.10187057164958502  0.3001010268384524  0.0  0.006861032642535403  \\
            -0.10449901560293551  0.30784417303479555  0.0  0.006034500848014523  \\
            -0.10714137972022308  0.31562832671174545  0.0  0.0017342592128322082  \\
            -0.10979766400144797  0.32345348786930195  0.0  -0.006818288591759198  \\
            -0.11246786844660994  0.33131965650746525  0.0  -0.0202861356136059  \\
            0.0  -0.0  0.0  0.10657075208142809  \\
            -0.00162238498766909  0.006054823203418451  0.0  0.06448773072097537  \\
            -0.00325430188689535  0.012145219985060459  0.0  0.02987329640969077  \\
            -0.004895750697678336  0.018271190344926014  0.0  0.0025386580664104124  \\
            -0.006546731420018048  0.024432734283015126  0.0  -0.017699998864852896  \\
            -0.00820724405391493  0.030629851799327795  0.0  -0.031021669300032993  \\
            -0.009877288599368539  0.03686254289386401  0.0  -0.037600678504630176  \\
            -0.011556865056379095  0.0431308075666238  0.0  -0.0381263026659936  \\
            -0.013245973424946378  0.049434645817607106  0.0  -0.03481165300548618  \\
            -0.014944613705070608  0.05577405764681397  0.0  -0.02928717165806683  \\
            -0.016652785896751787  0.06214904305424442  0.0  -0.022523060956502687  \\
            -0.018370489999989914  0.0685596020398984  0.0  -0.015130224864888284  \\
            -0.020097726014784767  0.07500573460377592  0.0  -0.007510735264339277  \\
            -0.02183449394113679  0.08148744074587702  0.0  -0.0001443263404466793  \\
            -0.023580793779045317  0.08800472046620167  0.0  0.005881879060265112  \\
            -0.025336625528511014  0.09455757376474985  0.0  0.009635098537995025  \\
            -0.027101989189533437  0.10114600064152161  0.0  0.010458815927440367  \\
            -0.02887688476211281  0.10777000109651691  0.0  0.00789139102801688  \\
            -0.03066131224624913  0.11442957512973578  0.0  0.0016118337540336663  \\
            -0.032455271641942396  0.12112472274117816  0.0  -0.008063330441628849  \\
            -0.03425876294919239  0.12785544393084414  0.0  -0.018857474079938496  \\
            -0.03607178616799933  0.13462173869873367  0.0  -0.028515816377219092  \\
            -0.037894341298363  0.14142360704484672  0.0  -0.035270195699470194  \\
            -0.03972642834028384  0.14826104896918332  0.0  -0.037732907438528786  \\
            -0.0415680472937614  0.15513406447174355  0.0  -0.03481712462386544  \\
            -0.04341919815879591  0.16204265355252723  0.0  -0.026288288001251634  \\
            -0.04527988093538715  0.1689868162115345  0.0  -0.014317293993588292  \\
            -0.04715009562353534  0.17596655244876533  0.0  -0.0012553697031250813  \\
            -0.04902984222324047  0.18298186226421978  0.0  0.01095508713921616  \\
            -0.050919120734502554  0.19003274565789768  0.0  0.020709657809624932  \\
            -0.052817931157321585  0.1971192026297992  0.0  0.02668524331801962  \\
            -0.05472627349169734  0.2042412331799242  0.0  0.028192494925244036  \\
            -0.056644147737630046  0.21139883730827283  0.0  0.02620208967723108  \\
            -0.05857155389511948  0.218592015014845  0.0  0.0219179756917169  \\
            -0.060508491964165856  0.22582076629964065  0.0  0.01637304600759984  \\
            -0.06245496194476918  0.2330850911626599  0.0  0.010453944681944057  \\
            -0.06441096383692946  0.24038498960390273  0.0  0.004921734934466274  \\
            -0.06637649764064668  0.24772046162336905  0.0  0.0003557870086687233  \\
            -0.06835156335592063  0.255091507221059  0.0  -0.003033571732805762  \\
            -0.07033616098275153  0.26249812639697256  0.0  -0.00514378081769664  \\
            -0.07233029052113915  0.2699403191511095  0.0  -0.005898229173520328  \\
            -0.07433395197108394  0.2774180854834701  0.0  -0.005243365062226785  \\
            -0.07634714533258546  0.28493142539405425  0.0  -0.0031462069265968946  \\
            -0.07836987060564393  0.29248033888286196  0.0  9.580089450385345e-5  \\
            -0.08040212779025913  0.30006482594989314  0.0  0.003004614810142099  \\
            -0.08244391688643127  0.3076848865951479  0.0  0.003993294571895608  \\
            -0.08449523789416058  0.31534052081862624  0.0  0.0016751062152473577  \\
            -0.0865560908134464  0.3230317286203281  0.0  -0.00515874198097191  \\
            -0.08862647564428938  0.3307585100002536  0.0  -0.017558620975546176  \\
            0.0  -0.0  0.0  0.10303494500683782  \\
            -0.0012221370744669446  0.006144097979259143  0.0  0.06206671056673574  \\
            -0.0024499192726663566  0.012316575911996194  0.0  0.028655950583299332  \\
            -0.0036833465945982358  0.01851743379821115  0.0  0.0026511484447286258  \\
            -0.004922419040262582  0.024746671637904012  0.0  -0.016095949770909727  \\
            -0.006167136609659174  0.031004289431074788  0.0  -0.02773041315900053  \\
            -0.007417499302788233  0.03729028717772346  0.0  -0.03239420023696527  \\
            -0.00867350711964976  0.04360466487785005  0.0  -0.03088310323033352  \\
            -0.009935160060243753  0.04994742253145454  0.0  -0.02593046957455669  \\
            -0.011202458124569992  0.05631856013853695  0.0  -0.019550980654492168  \\
            -0.012475401312628698  0.06271807769909726  0.0  -0.012935211450568121  \\
            -0.013753989624419871  0.06914597521313545  0.0  -0.0068252949884372695  \\
            -0.015038223059943512  0.0756022526806516  0.0  -0.0017027457093906724  \\
            -0.016328101619199398  0.08208691010164562  0.0  0.0021068831412653028  \\
            -0.017623625302187973  0.08859994747611757  0.0  0.004371015077769588  \\
            -0.018924794108908793  0.0951413648040674  0.0  0.004933695693995363  \\
            -0.02023160803936186  0.10171116208549515  0.0  0.003695969345315787  \\
            -0.021544067093547614  0.10830933932040082  0.0  0.0005998655999444047  \\
            -0.022862171271465614  0.11493589650878439  0.0  -0.004382272502737226  \\
            -0.024185920573116082  0.12159083365064584  0.0  -0.010982407702811446  \\
            -0.025515314998499017  0.12827415074598522  0.0  -0.01795333553923592  \\
            -0.02685035454761442  0.13498584779480255  0.0  -0.024075964069903873  \\
            -0.028191039220462066  0.1417259247970977  0.0  -0.02839377607802353  \\
            -0.02953736901704218  0.1484943817528708  0.0  -0.03015650701483078  \\
            -0.030889343937354763  0.1552912186621218  0.0  -0.02877790384786339  \\
            -0.03224696398139981  0.16211643552485078  0.0  -0.02409770732931318  \\
            -0.03361022914917711  0.16897003234105756  0.0  -0.017124847212469776  \\
            -0.03497913944068687  0.17585200911074228  0.0  -0.008963790722616542  \\
            -0.0363536948559291  0.18276236583390496  0.0  -0.0005287203450123946  \\
            -0.037733895394903794  0.1897011025105455  0.0  0.007424333681725939  \\
            -0.039119741057610735  0.1966682191406639  0.0  0.014271778744293417  \\
            -0.040511231844050366  0.20366371572426029  0.0  0.019554346512909295  \\
            -0.04190836775422224  0.21068759226133454  0.0  0.023096521492958766  \\
            -0.043311148788126363  0.21773984875188673  0.0  0.02480099377731413  \\
            -0.044719574945763174  0.22482048519591682  0.0  0.024586822607801463  \\
            -0.04613364622713223  0.23192950159342476  0.0  0.022386706284600346  \\
            -0.04755336263223375  0.23906689794441066  0.0  0.018144707551157997  \\
            -0.048978724161067744  0.24623267424887454  0.0  0.012049184063896776  \\
            -0.0504097308136342  0.25342683050681614  0.0  0.005172548779728465  \\
            -0.051846382589932904  0.2606493667182358  0.0  -0.0013339258922175283  \\
            -0.053288679489964075  0.26790028288313333  0.0  -0.006470280829011333  \\
            -0.05473662151372771  0.27517957900150875  0.0  -0.009369214703523853  \\
            -0.05619020866122382  0.28248725507336214  0.0  -0.009280072524311603  \\
            -0.05764944093245217  0.28982331109869336  0.0  -0.006084018870106489  \\
            -0.059114318327412985  0.2971877470775025  0.0  -0.001740184231835079  \\
            -0.06058484084610627  0.30458056300978953  0.0  0.0015171897347365437  \\
            -0.06206100848853202  0.3120017588955546  0.0  0.0017100232438150046  \\
            -0.06354282125469002  0.31945133473479737  0.0  -0.0029118440085245984  \\
            -0.0650302791445807  0.3269292905275182  0.0  -0.013895405034770106  \\
            0.0  -0.0  0.0  0.1009844830329704  \\
            -0.0008170894881267543  0.006206410839902753  0.0  0.060835500867340284  \\
            -0.0016367805497561339  0.012432582592438384  0.0  0.028388411871722884  \\
            -0.0024590731848881386  0.018678515257606894  0.0  0.003535846685738289  \\
            -0.0032839673935229907  0.02494420883540828  0.0  -0.01382796154150779  \\
            -0.00411146317566069  0.031229663325842545  0.0  -0.023807203520921902  \\
            -0.004941560531301015  0.03753487872890968  0.0  -0.026504518188489305  \\
            -0.0057742594604439645  0.04385985504460972  0.0  -0.022831169062984803  \\
            -0.006609559963089762  0.05020459227294261  0.0  -0.016101557260562872  \\
            -0.007447462039238184  0.056569090413908396  0.0  -0.008767676119100504  \\
            -0.008287965688889454  0.06295334946750704  0.0  -0.0022789561268506168  \\
            -0.009131070912043349  0.06935736943373859  0.0  0.002461121911254605  \\
            -0.00997677770870009  0.07578115031260299  0.0  0.00486672530552866  \\
            -0.010825086078859458  0.08222469210410029  0.0  0.0047658469686292166  \\
            -0.011675996022521451  0.08868799480823046  0.0  0.00285757786731616  \\
            -0.012529507539686291  0.09517105842499352  0.0  -0.0001552605610255898  \\
            -0.013385620630353978  0.10167388295438941  0.0  -0.0037452786477158257  \\
            -0.01424433529452429  0.10819646839641822  0.0  -0.007507873524468491  \\
            -0.015105651532197228  0.1147388147510799  0.0  -0.011126138628779973  \\
            -0.015969569343373013  0.12130092201837447  0.0  -0.014362907825439081  \\
            -0.016836088728051424  0.1278827901983019  0.0  -0.017091407823283347  \\
            -0.01770520968623268  0.13448441929086224  0.0  -0.019235121270587307  \\
            -0.018576932217916564  0.14110580929605537  0.0  -0.020744997124726484  \\
            -0.019451256323103072  0.14774696021388148  0.0  -0.021594704945272717  \\
            -0.020328182001792428  0.15440787204434048  0.0  -0.0217770617682708  \\
            -0.02120770925398463  0.16108854478743226  0.0  -0.021246370925241256  \\
            -0.022089838079679458  0.16778897844315696  0.0  -0.01976229761727024  \\
            -0.02297456847887691  0.17450917301151456  0.0  -0.017068214355053558  \\
            -0.02386190045157721  0.18124912849250505  0.0  -0.012940733016069697  \\
            -0.024751833997780137  0.18800884488612837  0.0  -0.007182918020290797  \\
            -0.02564436911748591  0.19478832219238457  0.0  0.00038113073193374325  \\
            -0.026539505810694308  0.2015875604112737  0.0  0.009586690997140553  \\
            -0.02743724407740533  0.20840655954279566  0.0  0.019047825701171313  \\
            -0.028337583917619202  0.2152453195869505  0.0  0.027266952847514476  \\
            -0.02924052533133592  0.22210384054373822  0.0  0.03294765601968802  \\
            -0.030146068318555264  0.2289821224131588  0.0  0.034965333493033345  \\
            -0.031054212879277232  0.23588016519521232  0.0  0.032342730457320376  \\
            -0.03196495901350205  0.24279796888989874  0.0  0.02479927219686187  \\
            -0.03287830672122949  0.24973553349721792  0.0  0.014301646167029093  \\
            -0.03379425600245978  0.2566928590171701  0.0  0.0031166526589064374  \\
            -0.03471280685719269  0.2636699454497551  0.0  -0.006758297089290027  \\
            -0.03563395928542845  0.2706667927949729  0.0  -0.013561995111046431  \\
            -0.03655771328716684  0.27768340105282374  0.0  -0.015740961945953  \\
            -0.03748406886240785  0.28471977022330736  0.0  -0.012688222070486782  \\
            -0.03841302601115171  0.2917759003064238  0.0  -0.0068428882437564864  \\
            -0.03934458473339841  0.29885179130217326  0.0  -0.0011117945454192095  \\
            -0.040278745029147744  0.3059474432105555  0.0  0.001901361143216683  \\
            -0.0412155068983997  0.3130628560315706  0.0  -0.00013707187582583346  \\
            -0.042154870341154504  0.32019802976521866  0.0  -0.009319686025282924  \\
            0.0  -0.0  0.0  0.0995026818838997  \\
            -0.0004091018367911037  0.006241687869685575  0.0  0.060319693804601955  \\
            -0.0008188682317873397  0.012493514938259759  0.0  0.02890073653049738  \\
            -0.0012292991849891521  0.01875548120572255  0.0  0.005190149125362648  \\
            -0.001640394696396319  0.02502758667207395  0.0  -0.010867422467479614  \\
            -0.002052154766008618  0.031309831337313965  0.0  -0.019327028615628183  \\
            -0.0024645793938262717  0.03760221520144258  0.0  -0.020243417526719917  \\
            -0.0028776685798492796  0.043904738264459814  0.0  -0.014620622249094564  \\
            -0.003291422324077864  0.05021740052636565  0.0  -0.006295464546296427  \\
            -0.0037058406265115806  0.056540201987160074  0.0  0.0018761376936359023  \\
            -0.00412092348715043  0.06287314264684313  0.0  0.008196096418419684  \\
            -0.004536670905994855  0.06921622250541479  0.0  0.01159741264348665  \\
            -0.004953082883044635  0.07556944156287507  0.0  0.011380805404379208  \\
            -0.005370159418299547  0.08193279981922394  0.0  0.007504982751570053  \\
            -0.005787900511760036  0.08830629727446146  0.0  0.001549375341159666  \\
            -0.006206306163425657  0.09468993392858753  0.0  -0.004958412033858301  \\
            -0.006625376373296854  0.10108370978160224  0.0  -0.010877881266686682  \\
            -0.007045111141373184  0.10748762483350555  0.0  -0.015340966078756095  \\
            -0.007465510467654868  0.11390167908429748  0.0  -0.017675586133642087  \\
            -0.007886574352141906  0.120325872533978  0.0  -0.01765106049051496  \\
            -0.008308302794834299  0.12676020518254713  0.0  -0.016214958575715508  \\
            -0.008730695795731824  0.13320467703000494  0.0  -0.014403650227799207  \\
            -0.009153753354834926  0.13965928807635125  0.0  -0.013065891703376013  \\
            -0.009577475472143382  0.1461240383215862  0.0  -0.012904661497192438  \\
            -0.01000186214765697  0.1525989277657098  0.0  -0.014508527088114771  \\
            -0.010426913381375913  0.159083956408722  0.0  -0.01798027992607945  \\
            -0.010852629173300432  0.1655791242506227  0.0  -0.02189267467111005  \\
            -0.011279009523430084  0.17208443129141213  0.0  -0.024671969276796327  \\
            -0.01170605443176509  0.17859987753109016  0.0  -0.02497650109248074  \\
            -0.01213376389830545  0.1851254629696568  0.0  -0.021655860078371378  \\
            -0.012562137923051164  0.191661187607112  0.0  -0.013718229578225074  \\
            -0.012991176506002011  0.19820705144345585  0.0  -0.0009904461713952297  \\
            -0.013420879647158435  0.20476305447868828  0.0  0.014025579946848686  \\
            -0.013851247346520212  0.21132919671280936  0.0  0.02850938455717566  \\
            -0.014282279604087122  0.217905478145819  0.0  0.039996635330651  \\
            -0.014713976419859387  0.22449189877771725  0.0  0.04632790479083303  \\
            -0.015146337793837228  0.23108845860850413  0.0  0.0456059612128223  \\
            -0.015579363726020201  0.23769515763817967  0.0  0.03704705977416  \\
            -0.01601305421640853  0.24431199586674374  0.0  0.02340767697167576  \\
            -0.01644740926500221  0.2509389732941965  0.0  0.00797563122589462  \\
            -0.016882428871801247  0.2575760899205378  0.0  -0.006320959385415841  \\
            -0.017318113036805416  0.26422334574576767  0.0  -0.01686963546515159  \\
            -0.01775446176001516  0.27088074076988616  0.0  -0.02133581446707159  \\
            -0.01819147504143026  0.27754827499289336  0.0  -0.018606557178070134  \\
            -0.018629152881050492  0.28422594841478904  0.0  -0.01149550483617886  \\
            -0.01906749527887608  0.29091376103557337  0.0  -0.0034765789264101015  \\
            -0.01950650223490724  0.2976117128552464  0.0  0.002304257429166205  \\
            -0.019946173749143536  0.3043198038738079  0.0  0.0029935029536751014  \\
            -0.020386509821585186  0.31103803409125813  0.0  -0.004000966357844766  \\
            0.0  -0.0  0.0  0.09767285728369964  \\
            0.0  0.006249999999999999  0.0  0.06004135581699824  \\
            0.0  0.012499999999999997  0.0  0.030021183182154236  \\
            0.0  0.018749999999999996  0.0  0.007612369037549888  \\
            0.0  0.024999999999999994  0.0  -0.007185322337210036  \\
            0.0  0.031249999999999997  0.0  -0.0143723906569075  \\
            0.0  0.03749999999999999  0.0  -0.01394959651629923  \\
            0.0  0.04375  0.0  -0.006961058001778285  \\
            0.0  0.04999999999999999  0.0  0.002419693117191931  \\
            0.0  0.05624999999999999  0.0  0.011062314725055691  \\
            0.0  0.06249999999999999  0.0  0.01708823580571283  \\
            0.0  0.06874999999999998  0.0  0.019301650299791827  \\
            0.0  0.07499999999999998  0.0  0.0169050102662774  \\
            0.0  0.08124999999999998  0.0  0.009946200170363545  \\
            0.0  0.0875  0.0  0.0006899173952981885  \\
            0.0  0.09374999999999999  0.0  -0.008680627062709747  \\
            0.0  0.09999999999999998  0.0  -0.01652546870089486  \\
            0.0  0.10624999999999998  0.0  -0.021587724710450472  \\
            0.0  0.11249999999999998  0.0  -0.02288681668513393  \\
            0.0  0.11874999999999998  0.0  -0.02017507794080868  \\
            0.0  0.12499999999999999  0.0  -0.015266334300107681  \\
            0.0  0.13124999999999998  0.0  -0.01011183506106535  \\
            0.0  0.13749999999999996  0.0  -0.0063127265555961015  \\
            0.0  0.14375  0.0  -0.005196735498313412  \\
            0.0  0.14999999999999997  0.0  -0.00787567989388324  \\
            0.0  0.15624999999999997  0.0  -0.01461534515533637  \\
            0.0  0.16249999999999995  0.0  -0.023052132596423098  \\
            0.0  0.16874999999999998  0.0  -0.03054710568273615  \\
            0.0  0.175  0.0  -0.034835839631064826  \\
            0.0  0.18125  0.0  -0.033963514604955725  \\
            0.0  0.18749999999999997  0.0  -0.0262329822348771  \\
            0.0  0.19374999999999998  0.0  -0.01113404797191106  \\
            0.0  0.19999999999999996  0.0  0.008019372982407512  \\
            0.0  0.20625  0.0  0.027404983509821776  \\
            0.0  0.21249999999999997  0.0  0.04365225447636292  \\
            0.0  0.21874999999999994  0.0  0.05377786787646794  \\
            0.0  0.22499999999999995  0.0  0.055131895975164324  \\
            0.0  0.23124999999999996  0.0  0.0464733133483255  \\
            0.0  0.23749999999999996  0.0  0.031056838829647337  \\
            0.0  0.24374999999999997  0.0  0.012865157557897435  \\
            0.0  0.24999999999999997  0.0  -0.0045188719892006535  \\
            0.0  0.25625  0.0  -0.01786338236090515  \\
            0.0  0.26249999999999996  0.0  -0.024245613706428082  \\
            0.0  0.26875  0.0  -0.022124449831561248  \\
            0.0  0.2749999999999999  0.0  -0.014436087773801197  \\
            0.0  0.28124999999999994  0.0  -0.004923213001455066  \\
            0.0  0.2875  0.0  0.0029877933886230165  \\
            0.0  0.29374999999999996  0.0  0.006152626365630084  \\
            0.0  0.29999999999999993  0.0  0.001679097822458682  \\
            0.0  -0.0  0.0  0.09486020534348037  \\
            0.0004084372785857493  0.006231548670796966  0.0  0.05964892602912124  \\
            0.0008162099989661442  0.012452958142705323  0.0  0.03159755199326531  \\
            0.0012233181611411847  0.01866422841572507  0.0  0.010758177387910925  \\
            0.001629761765110871  0.02486535948985621  0.0  -0.0028169849961743976  \\
            0.0020355408108754247  0.03105635136509875  0.0  -0.009075597671489247  \\
            0.002440655298434402  0.037237204041452664  0.0  -0.007965190763766504  \\
            0.002845105227788025  0.04340791751891799  0.0  -0.0004983047348334067  \\
            0.0032488905989365158  0.049568491797494695  0.0  0.009099417219107427  \\
            0.003652011411879652  0.05571892687718279  0.0  0.017632067751826734  \\
            0.004054467666617434  0.06185922275798228  0.0  0.023160774115120873  \\
            0.0044562593631496394  0.06798937943989314  0.0  0.02443242198798826  \\
            0.004857386501476713  0.07410939692291542  0.0  0.020594008991867665  \\
            0.005257849081598653  0.08021927520704909  0.0  0.011731856707751639  \\
            0.005657647103515018  0.08631901429229416  0.0  0.0004790520722872294  \\
            0.006056780567226028  0.0924086141786506  0.0  -0.01061521637266109  \\
            0.006455249472731905  0.09848807486611842  0.0  -0.019619708226781832  \\
            0.006853053820032207  0.10455739635469766  0.0  -0.025039243456698272  \\
            0.0072501936091273755  0.11061657864438826  0.0  -0.02569343604788732  \\
            0.007646668840016968  0.11666562173519028  0.0  -0.02130499623484568  \\
            0.008042479512701428  0.12270452562710368  0.0  -0.014199790479950432  \\
            0.008437625627180534  0.12873329032012848  0.0  -0.006886406602103303  \\
            0.008832107183454285  0.13475191581426463  0.0  -0.0014380421780996815  \\
            0.009225924181522682  0.14076040210951224  0.0  0.0004125831272609248  \\
            0.009619076621385947  0.1467587492058712  0.0  -0.0027979654881347907  \\
            0.010011564503043635  0.15274695710334155  0.0  -0.01148085578691478  \\
            0.010403387826495969  0.15872502580192327  0.0  -0.02276722715437534  \\
            0.01079454659174317  0.16469295530161643  0.0  -0.03341453778627612  \\
            0.011185040798785018  0.17065074560242102  0.0  -0.04061693557493164  \\
            0.011574870447621288  0.1765983967043369  0.0  -0.041929806628567226  \\
            0.011964035538252427  0.18253590860736427  0.0  -0.035209395802310785  \\
            0.01235253607067821  0.18846328131150297  0.0  -0.019673800993605033  \\
            0.01274037204489864  0.19438051481675303  0.0  0.0010653207588297044  \\
            0.013127543460913715  0.2002876091231145  0.0  0.022762573348602363  \\
            0.013514050318723658  0.20618456423058742  0.0  0.041639081115520005  \\
            0.013899892618328025  0.21207138013917165  0.0  0.054315691583978525  \\
            0.014285070359727037  0.2179480568488673  0.0  0.05775728435101457  \\
            0.014669583542920916  0.2238145943596744  0.0  0.05042134397867195  \\
            0.015053432167909442  0.22967099267159286  0.0  0.03557512218314745  \\
            0.01543661623469239  0.23551725178462268  0.0  0.017315310060521345  \\
            0.015819135743270207  0.24135337169876392  0.0  -0.000635534447259272  \\
            0.01620099069364267  0.24717935241401653  0.0  -0.014882906892781853  \\
            0.016582181085809777  0.25299519393038056  0.0  -0.022320839715959138  \\
            0.01696270691977153  0.2588008962478559  0.0  -0.021187480639502584  \\
            0.017342568195528152  0.2645964593664427  0.0  -0.014132804895687762  \\
            0.017721764913079197  0.27038188328614093  0.0  -0.004650319716574212  \\
            0.018100297072424887  0.27615716800695056  0.0  0.004025872485719049  \\
            0.018478164673565445  0.2819223135288715  0.0  0.00889244823644654  \\
            0.01885536771650065  0.28767731985190387  0.0  0.007151812000589985  \\
            0.0  -0.0  0.0  0.09155744372249669  \\
            0.000814487914623907  0.006186649927269874  0.0  0.059311961846721  \\
            0.0016263742557451888  0.012353538941906871  0.0  0.0335657558338466  \\
            0.0024356590233636233  0.01850066704391099  0.0  0.01441185533711519  \\
            0.0032423422174794325  0.02462803423328223  0.0  0.00194473374200327  \\
            0.0040464238380926165  0.030735640510020597  0.0  -0.0037396650656598114  \\
            0.004847903885202953  0.03682348587412608  0.0  -0.0025438982650710117  \\
            0.005646782358810443  0.042891570325598684  0.0  0.004605534923378536  \\
            0.006443059258915307  0.04893989386443841  0.0  0.013672897656461826  \\
            0.007236734585517546  0.05496845649064526  0.0  0.0215802313123551  \\
            0.008027808338616937  0.06097725820421923  0.0  0.026439244321429366  \\
            0.008816280518213704  0.06696629900516031  0.0  0.027010325808870098  \\
            0.009602151124307623  0.07293557889346854  0.0  0.022432029034261614  \\
            0.010385420156898917  0.07888509786914386  0.0  0.012790063510957536  \\
            0.011166087615987585  0.08481485593218635  0.0  0.0007943621600679832  \\
            0.011944153501573407  0.09072485308259594  0.0  -0.01091347745179953  \\
            0.012719617813656381  0.0966150893203726  0.0  -0.020313824041127842  \\
            0.01349248055223673  0.10248556464551645  0.0  -0.025825759993740528  \\
            0.014262741717314453  0.10833627905802738  0.0  -0.026184887529304465  \\
            0.01503040130888933  0.11416723255790545  0.0  -0.021084236735006413  \\
            0.01579545932696158  0.11997842514515064  0.0  -0.013025053569494531  \\
            0.016557915771530984  0.12576985681976297  0.0  -0.004724162429949325  \\
            0.017317770642597763  0.13154152758174237  0.0  0.0015545714284019452  \\
            0.018075023940161694  0.13729343743108896  0.0  0.00390133565474544  \\
            0.018829675664223  0.14302558636780263  0.0  0.0006861609634480671  \\
            0.01958172581478168  0.1487379743918834  0.0  -0.008613372363816598  \\
            0.020331174391837514  0.15443060150333135  0.0  -0.02104394131984443  \\
            0.0210780213953905  0.1601034677021464  0.0  -0.033223372564641945  \\
            0.021822266825441083  0.1657565729883286  0.0  -0.04219882306605303  \\
            0.022563910681988597  0.17138991736187786  0.0  -0.045372134768219885  \\
            0.023302952965033485  0.17700350082279429  0.0  -0.04044007474131158  \\
            0.02403939367457575  0.18259732337107779  0.0  -0.026442272725993452  \\
            0.024773232810615387  0.18817138500672842  0.0  -0.0067759734274629455  \\
            0.025504470373152177  0.1937256857297462  0.0  0.014486326741611124  \\
            0.02623310636218612  0.1992602255401311  0.0  0.03368545291011381  \\
            0.02695914077771744  0.2047750044378831  0.0  0.04751551687041467  \\
            0.02768257361974613  0.21027002242300225  0.0  0.05297383643418747  \\
            0.028403404888271977  0.21574527949548852  0.0  0.04841736274062232  \\
            0.029121634583294975  0.2212007756553419  0.0  0.0366343613450993  \\
            0.02983726270481557  0.22663651090256243  0.0  0.021223411581844376  \\
            0.030550289252833096  0.23205248523715005  0.0  0.005487540605451474  \\
            0.03126071422734822  0.23744869865910476  0.0  -0.007528353382017847  \\
            0.031968537628360494  0.24282515116842668  0.0  -0.015005383860460743  \\
            0.03267375945586992  0.24818184276511568  0.0  -0.015225147377030455  \\
            0.033376379709876725  0.25351877344917173  0.0  -0.010131059114900115  \\
            0.03407639839038068  0.25883594322059505  0.0  -0.002408741720102573  \\
            0.03477381549738201  0.2641333520793853  0.0  0.005426037041840697  \\
            0.035468631030880715  0.26941100002554286  0.0  0.011007476740718482  \\
            0.03616084499087657  0.27466888705906745  0.0  0.012102318440519202  \\
            0.0  -0.0  0.0  0.08853917046703978  \\
            0.0012164919507346994  0.006115718025781235  0.0  0.05933329518950786  \\
            0.0024273387777367095  0.012203056098084565  0.0  0.035882061942819087  \\
            0.0036325404810064743  0.01826201421690999  0.0  0.018305029678027225  \\
            0.004832097060543994  0.024292592382257498  0.0  0.006725200988632461  \\
            0.006026008516348824  0.030294790594127107  0.0  0.00126908748758267  \\
            0.007214274848421409  0.0362686088525188  0.0  0.002066778008378981  \\
            0.008396896056761527  0.0422140471574326  0.0  0.008307817623727306  \\
            0.009573872141369177  0.04813110550886849  0.0  0.01630587075452288  \\
            0.01074520310224436  0.054019783906826456  0.0  0.023227101822093744  \\
            0.011910888939387299  0.059880082351306534  0.0  0.02731464383387259  \\
            0.01307092965279777  0.06571200084230869  0.0  0.027398147639570623  \\
            0.014225325242475773  0.07151553937983296  0.0  0.022648503970843864  \\
            0.015374075708421309  0.07729069796387929  0.0  0.013126969167783411  \\
            0.0165171810506346  0.08303747659444775  0.0  0.0013989134899588215  \\
            0.017654641269115423  0.08875587527153829  0.0  -0.010015283867610462  \\
            0.01878645636386378  0.0944458939951509  0.0  -0.019171267106237427  \\
            0.01991262633487967  0.10010753276528561  0.0  -0.024530393222857966  \\
            0.02103315118216309  0.10574079158194243  0.0  -0.024846131956172295  \\
            0.022148030905714267  0.11134567044512135  0.0  -0.019792174733412445  \\
            0.023257265505532976  0.11692216935482234  0.0  -0.01177977590799215  \\
            0.024360854981619218  0.12247028831104544  0.0  -0.0034507982355339003  \\
            0.025458799333973214  0.12799002731379064  0.0  0.0029750880014327067  \\
            0.026551098562594744  0.13348138636305787  0.0  0.005607560509922848  \\
            0.027637752667483806  0.13894436545884725  0.0  0.0028159403982261273  \\
            0.0287187616486404  0.1443789646011587  0.0  -0.005990202774061226  \\
            0.029794125506064528  0.14978518378999225  0.0  -0.018113807573686885  \\
            0.03086384423975641  0.15516302302534793  0.0  -0.03042115797820412  \\
            0.031927917849715826  0.16051248230722567  0.0  -0.04015266007279978  \\
            0.03298634633594277  0.1658335616356255  0.0  -0.04485677826484376  \\
            0.034039129698437254  0.17112626101054743  0.0  -0.042337088765875296  \\
            0.03508626793719949  0.1763905804319915  0.0  -0.031560108622524494  \\
            0.036127761052229035  0.18162651989995754  0.0  -0.015286353027408715  \\
            0.037163609043526336  0.18683407941444574  0.0  0.0030958029746504857  \\
            0.03819381191109139  0.1920132589754561  0.0  0.020515176405506576  \\
            0.03921836965492376  0.19716405858298844  0.0  0.03417037862949318  \\
            0.04023728227502388  0.20228647823704293  0.0  0.04149021106070885  \\
            0.04125054977139153  0.20738051793761952  0.0  0.04094698547738752  \\
            0.04225817214402672  0.21244617768471818  0.0  0.03444038640952293  \\
            0.04326014939292966  0.21748345747833894  0.0  0.02453417823628931  \\
            0.04425648151809991  0.2224923573184818  0.0  0.013603980788248142  \\
            0.04524716851953792  0.2274728772051467  0.0  0.003862382542706213  \\
            0.04623221039724368  0.2324250171383338  0.0  -0.0026194506877736654  \\
            0.04721160715121675  0.23734877711804292  0.0  -0.004450777939791682  \\
            0.04818535878145758  0.24224415714427414  0.0  -0.0025172243999085366  \\
            0.049153465287965714  0.24711115721702748  0.0  0.0018018605789821617  \\
            0.050115926670741606  0.2519497773363028  0.0  0.007196931765868605  \\
            0.05107274292978525  0.2567600175021003  0.0  0.012418848495397017  \\
            0.05202391406509621  0.26154187771441995  0.0  0.01627059904518379  \\
            0.0  -0.0  0.0  0.0865799836234007  \\
            0.0016128530761123638  0.006019249625194898  0.0  0.06001850601799057  \\
            0.0032161742406677796  0.012002925672166246  0.0  0.038500148910821236  \\
            0.004809963493666247  0.017951028140914038  0.0  0.02215773466430754  \\
            0.006394220835107989  0.02386355703143828  0.0  0.011129865754588379  \\
            0.007968946264992782  0.029740512343738965  0.0  0.005561034432341168  \\
            0.009534139783320628  0.035581894077816104  0.0  0.005601738361435989  \\
            0.011089801390091525  0.04138770223366968  0.0  0.010565332574320456  \\
            0.012635931085305696  0.04715793681129971  0.0  0.017186780914100443  \\
            0.01417252886896292  0.05289259781070618  0.0  0.02293850515970051  \\
            0.015699594741063194  0.05859168523188911  0.0  0.026239408847533528  \\
            0.017217128701606743  0.06425519907484846  0.0  0.02602291397591116  \\
            0.018725130750593122  0.0698831393395843  0.0  0.02152088968599342  \\
            0.020223600888022997  0.07547550602609655  0.0  0.01275886741264739  \\
            0.0217125391138957  0.08103229913438527  0.0  0.0020156686580182857  \\
            0.02319194542821168  0.08655351866445041  0.0  -0.008451424512403128  \\
            0.02466181983097049  0.092039164616292  0.0  -0.01688652347763754  \\
            0.026122162322172793  0.09748923698991006  0.0  -0.021886053511039737  \\
            0.027572972901817927  0.10290373578530455  0.0  -0.022299262201174806  \\
            0.029014251569906335  0.1082826610024755  0.0  -0.01779682726711354  \\
            0.030445998326437795  0.11362601264142291  0.0  -0.010521601809566159  \\
            0.03186821317141231  0.11893379070214675  0.0  -0.002843047856366185  \\
            0.03328089610483009  0.124205995184647  0.0  0.0032328307648686752  \\
            0.03468404712669093  0.12944262608892373  0.0  0.005982636693967139  \\
            0.03607766623699482  0.13464368341497693  0.0  0.0039048137694665994  \\
            0.03746175343574176  0.13980916716280659  0.0  -0.0036134471668572464  \\
            0.03883630872293198  0.14493907733241262  0.0  -0.014362943880797757  \\
            0.040201332098565246  0.15003341392379513  0.0  -0.02573397197253562  \\
            0.041556823562641565  0.15509217693695415  0.0  -0.035411173099253596  \\
            0.04290278311516116  0.16011536637188953  0.0  -0.04132036833071022  \\
            0.044239210756123803  0.16510298222860137  0.0  -0.04158586536589361  \\
            0.0455661064855295  0.1700550245070897  0.0  -0.0352043374978003  \\
            0.04688347030337825  0.17497149320735444  0.0  -0.02401512689079519  \\
            0.04819130220967027  0.17985238832939565  0.0  -0.010357864503716277  \\
            0.04948960220440535  0.1846977098732133  0.0  0.0036330926473045226  \\
            0.050778370287583474  0.18950745783880737  0.0  0.015996878329036082  \\
            0.05205760645920465  0.19428163222617792  0.0  0.024919480286947453  \\
            0.053327310719269105  0.19902023303532493  0.0  0.029189238382944523  \\
            0.05458748306777661  0.20372326026624835  0.0  0.029547861869577585  \\
            0.055838123504727166  0.20839071391894826  0.0  0.027141561899664414  \\
            0.057079232030121  0.21302259399342457  0.0  0.023038389041714912  \\
            0.05831080864395788  0.21761890048967733  0.0  0.01823928835678657  \\
            0.05953285334623781  0.22217963340770658  0.0  0.013687654157414757  \\
            0.0607453661369608  0.22670479274751223  0.0  0.010183296724692335  \\
            0.06194834701612706  0.23119437850909433  0.0  0.008112733332581694  \\
            0.06314179598373637  0.23564839069245294  0.0  0.0077474970454741296  \\
            0.06432571303978873  0.2400668292975879  0.0  0.009342349895410012  \\
            0.06550009818428437  0.24444969432449937  0.0  0.0131371992985098  \\
            0.06666495141722306  0.2487969857731873  0.0  0.019358801152850307  \\
            0.0  -0.0  0.0  0.08645448123787057  \\
            0.002002036576176147  0.005897809569041052  0.0  0.06167502985538856  \\
            0.003990152988415208  0.011754611657475392  0.0  0.04137115379927209  \\
            0.005964349236716959  0.017570406265303016  0.0  0.025680444946596062  \\
            0.007924625321081402  0.023345193392523934  0.0  0.014748691931337503  \\
            0.009870981241508758  0.029078973039138128  0.0  0.00873002359411848  \\
            0.011803416997998806  0.034771745205145616  0.0  0.007787063801327418  \\
            0.013721932590551766  0.04042350989054639  0.0  0.011344689417109654  \\
            0.01562652801916742  0.04603426709534044  0.0  0.016538665674213224  \\
            0.017517203283845983  0.05160401681952779  0.0  0.02113914790359609  \\
            0.01939395838458724  0.057132759063108426  0.0  0.023741967703318365  \\
            0.02125679332139141  0.06262049382608234  0.0  0.023390825133462485  \\
            0.02310570809425827  0.06806722110844955  0.0  0.01938826259662027  \\
            0.024940702703188045  0.07347294091021003  0.0  0.011721791280712619  \\
            0.02676177714818051  0.07883765323136384  0.0  0.0023305452332875775  \\
            0.028568931429235667  0.08416135807191089  0.0  -0.006848667834926669  \\
            0.030362165546353737  0.08944405543185124  0.0  -0.014298323638642288  \\
            0.03214147949953472  0.09468574531118489  0.0  -0.01879462638993311  \\
            0.033906873288778394  0.09988642770991181  0.0  -0.019323658007266684  \\
            0.03565834691408476  0.10504610262803203  0.0  -0.0155684603082986  \\
            0.03739590037545404  0.11016477006554552  0.0  -0.009328979875801788  \\
            0.03911953367288601  0.11524243002245232  0.0  -0.002613648854583324  \\
            0.04082924680638089  0.12027908249875238  0.0  0.0028660876392192273  \\
            0.04252503977593847  0.12527472749444574  0.0  0.005628758652409995  \\
            0.044206912581558955  0.13022936500953242  0.0  0.004372430747819222  \\
            0.045874865223242134  0.1351429950440123  0.0  -0.0015021644851545106  \\
            0.047528897700988004  0.1400156175978855  0.0  -0.010363010072271549  \\
            0.04916901001479701  0.14484723267115202  0.0  -0.020242367972446485  \\
            0.050795202164668485  0.14963784026381186  0.0  -0.02938511021359538  \\
            0.05240747415060287  0.154387440375865  0.0  -0.03620937838582783  \\
            0.054005825972600174  0.15909603300731132  0.0  -0.03927491277876795  \\
            0.05559025763066017  0.163763618158151  0.0  -0.0376829814644137  \\
            0.05716076912478285  0.16839019582838388  0.0  -0.03226109424954455  \\
            0.05871736045496845  0.17297576601801015  0.0  -0.024160499316037344  \\
            0.060260031621216736  0.17752032872702964  0.0  -0.01442978333879925  \\
            0.06178878262352794  0.18202388395544244  0.0  -0.004030845987099725  \\
            0.06330361346190183  0.18648643170324852  0.0  0.006147677876258545  \\
            0.06480452413633864  0.19090797197044793  0.0  0.015340513387251162  \\
            0.06629151464683813  0.19528850475704057  0.0  0.023070294465749305  \\
            0.06776458499340032  0.1996280300630265  0.0  0.02893899614538451  \\
            0.06922373517602565  0.20392654788840575  0.0  0.032560326742570034  \\
            0.07066896519471344  0.20818405823317826  0.0  0.033556744277153834  \\
            0.07210027504946415  0.2124005610973441  0.0  0.03155681102707382  \\
            0.07351766474027777  0.2165760564809032  0.0  0.026603157375038246  \\
            0.07492113426715408  0.22071054438385557  0.0  0.020350292271690235  \\
            0.07631068363009308  0.22480402480620126  0.0  0.014785198931634115  \\
            0.077686312829095  0.22885649774794017  0.0  0.011823092184333665  \\
            0.0790480218641596  0.2328679632090724  0.0  0.0133206804438181  \\
            0.08039581073528712  0.23683842118959797  0.0  0.021088142684820104  \\
            0.0  -0.0  0.0  0.0889372613567404  \\
            0.002382564332735093  0.005752019125315508  0.0  0.06461086173729565  \\
            0.0047467144263768635  0.01145958234487095  0.0  0.044444032291371435  \\
            0.007092450280925089  0.017122689658666323  0.0  0.028577746670374486  \\
            0.009419771896379991  0.022741341066701632  0.0  0.017163544438318003  \\
            0.011728679272741571  0.02831553656897688  0.0  0.010363689810539835  \\
            0.014019172410009606  0.03384527616549205  0.0  0.008351349074613813  \\
            0.016291251308184318  0.03933055985624717  0.0  0.010632140451684967  \\
            0.018544915967265707  0.0447713876412422  0.0  0.01462597903794151  \\
            0.02078016638725355  0.050167759520477175  0.0  0.018316253562244852  \\
            0.022997002568148073  0.0555196754939521  0.0  0.020428103711107322  \\
            0.02519542450994927  0.060827135561666947  0.0  0.02008814226791704  \\
            0.027375432212656925  0.06609013972362171  0.0  0.01665417402805872  \\
            0.029537025676271256  0.07130868797981643  0.0  0.010078765868031846  \\
            0.031680204900792264  0.07648278033025108  0.0  0.002004848981283818  \\
            0.03380496988621973  0.08161241677492566  0.0  -0.005913036186532447  \\
            0.03591132063255387  0.08669759731384018  0.0  -0.01237071240926751  \\
            0.03799925713979446  0.0917383219469946  0.0  -0.01630861868498446  \\
            0.04006877940794196  0.09673459067438898  0.0  -0.016841136322261745  \\
            0.042119887436995684  0.10168640349602331  0.0  -0.013670383703635044  \\
            0.04415258122695631  0.10659376041189755  0.0  -0.008297430552461337  \\
            0.04616686077782339  0.11145666142201176  0.0  -0.0024110119701044415  \\
            0.04816272608959715  0.11627510652636586  0.0  0.0025420563021718127  \\
            0.050140177162277366  0.12104909572495991  0.0  0.005301434147902036  \\
            0.05209921399586426  0.12577862901779388  0.0  0.004751463878685874  \\
            0.054039836590357826  0.13046370640486782  0.0  0.0003179944900066335  \\
            0.05596204494575807  0.13510432788618165  0.0  -0.00686150293956398  \\
            0.05786583906206477  0.1397004934617354  0.0  -0.015378521593675934  \\
            0.05975121893927815  0.14425220313152917  0.0  -0.023973331830158283  \\
            0.06161818457739798  0.1487594568955628  0.0  -0.03150690971199196  \\
            0.0634667359764245  0.15322225475383638  0.0  -0.03693828464012403  \\
            0.06529687313635768  0.1576405967063499  0.0  -0.03948529988609725  \\
            0.06710859605719732  0.16201448275310334  0.0  -0.03911710520377689  \\
            0.06890190473894364  0.16634391289409672  0.0  -0.03595837060971793  \\
            0.07067679918159664  0.17062888712933008  0.0  -0.030105384840678262  \\
            0.07243327938515609  0.1748694054588033  0.0  -0.021629089040629598  \\
            0.07417134534962222  0.17906546788251648  0.0  -0.010577566460587324  \\
            0.07589099707499503  0.18321707440046964  0.0  0.002720864122792368  \\
            0.07759223456127429  0.18732422501266266  0.0  0.0167774727726501  \\
            0.07927505780846023  0.19138691971909566  0.0  0.029880538687365964  \\
            0.08093946681655262  0.19540515851976858  0.0  0.04038671826248145  \\
            0.08258546158555191  0.19937894141468143  0.0  0.046706324045227454  \\
            0.08421304211545744  0.20330826840383423  0.0  0.04729026446029834  \\
            0.08582220840626986  0.20719313948722695  0.0  0.041453404761027594  \\
            0.08741296045798874  0.21103355466485957  0.0  0.03182275018427501  \\
            0.0889852982706143  0.2148295139367322  0.0  0.021757416292213692  \\
            0.09053922184414653  0.21858101730284468  0.0  0.01452525790825439  \\
            0.09207473117858522  0.22228806476319715  0.0  0.013325798015636874  \\
            0.09359182627393059  0.22595065631778954  0.0  0.02131128770329167  \\
            0.0  -0.0  0.0  0.09460482307434591  \\
            0.0027530076931121528  0.005582547353764454  0.0  0.06904053214513362  \\
            0.00548342214471087  0.011119280145899212  0.0  0.04765617632435731  \\
            0.008191243354796374  0.016610198376404272  0.0  0.030601616102651354  \\
            0.010876471323368442  0.02205530204527964  0.0  0.01803949031080417  \\
            0.013539106050427296  0.027454591152525316  0.0  0.010145375672506741  \\
            0.016179147535972938  0.032808065698141285  0.0  0.0071079734491562635  \\
            0.018796595780005143  0.03811572568212757  0.0  0.008468481669052619  \\
            0.021391450782523913  0.043377571104484154  0.0  0.011734589193717388  \\
            0.02396371254352969  0.04859360196521104  0.0  0.014954114271236652  \\
            0.026513381063021813  0.05376381826430825  0.0  0.016891316851086247  \\
            0.029040456341000942  0.05888822000177573  0.0  0.016697606231888838  \\
            0.031544938377466414  0.06396680717761354  0.0  0.013746743306694766  \\
            0.034026827172418894  0.06899957979182166  0.0  0.007961483223385135  \\
            0.03648612272585794  0.07398653784440008  0.0  0.0008140869550801015  \\
            0.03892282503778355  0.07892768133534879  0.0  -0.00620175282697059  \\
            0.041336934108195944  0.0838230102646678  0.0  -0.011903176730489285  \\
            0.043728449937095126  0.08867252463235713  0.0  -0.015323637983128711  \\
            0.04609737252448087  0.09347622443841677  0.0  -0.01564969577558749  \\
            0.048443701870353184  0.09823410968284671  0.0  -0.012597024394207675  \\
            0.050767437974712504  0.10294618036564696  0.0  -0.007513788968417703  \\
            0.053068580837558166  0.1076124364868175  0.0  -0.0019255122881128804  \\
            0.055347130458890836  0.11223287804635833  0.0  0.002854733426410479  \\
            0.05760308683870985  0.1168075050442695  0.0  0.0056768635732288115  \\
            0.05983644997701587  0.12133631748055096  0.0  0.005516448687068225  \\
            0.06204721987380846  0.12581931535520272  0.0  0.0018069815217085737  \\
            0.06423539652908761  0.13025649866822478  0.0  -0.0045728031402468535  \\
            0.06640097994285354  0.13464786741961718  0.0  -0.012506011618963826  \\
            0.06854397011510627  0.13899342160937986  0.0  -0.020991588323448326  \\
            0.07066436704584556  0.14329316123751284  0.0  -0.02912203257953634  \\
            0.07276217073507163  0.14754708630401614  0.0  -0.0360653866772111  \\
            0.07483738118278427  0.15175519680888971  0.0  -0.04109431932771699  \\
            0.0768899983889837  0.15591749275213357  0.0  -0.04369653631487975  \\
            0.07892002235366968  0.1600339741337478  0.0  -0.043419618891488744  \\
            0.08092745307684246  0.16410464095373228  0.0  -0.03981999173578399  \\
            0.08291229055850202  0.1681294932120871  0.0  -0.032458775858133664  \\
            0.08487453479864815  0.1721085309088122  0.0  -0.020898143884440116  \\
            0.08681418579728084  0.17604175404390768  0.0  -0.005204031522702694  \\
            0.08873124355440032  0.17992916261737338  0.0  0.012578711566380492  \\
            0.09062570807000658  0.18377075662920941  0.0  0.0300037641104615  \\
            0.09249757934409941  0.18756653607941573  0.0  0.04471651241763365  \\
            0.09434685737667903  0.19131650096799238  0.0  0.054432578794857064  \\
            0.09617354216774521  0.1950206512949393  0.0  0.0569186310734704  \\
            0.09797763371729817  0.19867898706025655  0.0  0.05102857794633034  \\
            0.0997591320253377  0.20229150826394413  0.0  0.03980173977703374  \\
            0.10151803709186402  0.20585821490600198  0.0  0.02722671471563201  \\
            0.10325434891687713  0.2093791069864301  0.0  0.017204263133541585  \\
            0.1049680675003768  0.21285418450522858  0.0  0.01357537261672566  \\
            0.10665919284236303  0.2162834474623974  0.0  0.020147360988996867  \\
            0.0  -0.0  0.0  0.10324126967720108  \\
            0.003111979166666723  0.00539010602876252  0.0  0.07480592734517394  \\
            0.006197916666666581  0.010735106567744603  0.0  0.050904214688229976  \\
            0.009257812500000018  0.016035001616946244  0.0  0.03170231823211043  \\
            0.01229166666666659  0.021289791176367437  0.0  0.017380964941588334  \\
            0.01529947916666674  0.026499475246008205  0.0  0.008135572748222342  \\
            0.018281250000000027  0.03166405382586853  0.0  0.004176435843147526  \\
            0.02123697916666667  0.03678352691594842  0.0  0.005034608529095647  \\
            0.02416666666666667  0.04185789451624786  0.0  0.008103706699633091  \\
            0.027070312500000027  0.04688715662676686  0.0  0.01134166069188731  \\
            0.02994791666666674  0.05187131324750543  0.0  0.013456981303979723  \\
            0.03279947916666659  0.05681036437846353  0.0  0.013563565125741231  \\
            0.03562500000000002  0.06170431001964123  0.0  0.011007943471760154  \\
            0.03842447916666658  0.06655315017103845  0.0  0.005686393820433404  \\
            0.04119791666666672  0.07135688483265529  0.0  -0.00096845641251634  \\
            0.0439453125  0.07611551400449167  0.0  -0.007495584120303766  \\
            0.046666666666666634  0.08082903768654758  0.0  -0.012735157464158733  \\
            0.049361979166666625  0.08549745587882307  0.0  -0.01573652246941132  \\
            0.05203124999999997  0.09012076858131811  0.0  -0.01569666051324178  \\
            0.05467447916666668  0.09469897579403273  0.0  -0.012334879517669711  \\
            0.05729166666666674  0.09923207751696689  0.0  -0.006992677756628796  \\
            0.05988281249999994  0.10372007375012063  0.0  -0.0011912197594834762  \\
            0.062447916666666714  0.1081629644934939  0.0  0.003755968619081688  \\
            0.06498697916666663  0.11256074974708677  0.0  0.006694105736378939  \\
            0.06750000000000012  0.11691342951089918  0.0  0.006590228191837568  \\
            0.06998697916666674  0.12122100378493114  0.0  0.0028646141999428662  \\
            0.07244791666666672  0.12548347256918266  0.0  -0.0036220489023959597  \\
            0.07488281250000006  0.12970083586365377  0.0  -0.011767254444706818  \\
            0.07729166666666676  0.13387309366834443  0.0  -0.020579342694329043  \\
            0.07967447916666659  0.1380002459832546  0.0  -0.029155687201151335  \\
            0.08203125  0.14208229280838441  0.0  -0.03666504343919664  \\
            0.08436197916666677  0.1461192341437338  0.0  -0.04236001988822587  \\
            0.08666666666666667  0.15011106998930263  0.0  -0.04564145339898341  \\
            0.08894531249999993  0.1540578003450911  0.0  -0.04596099354040696  \\
            0.09119791666666677  0.15795942521109912  0.0  -0.042786645075722614  \\
            0.09342447916666674  0.16181594458732668  0.0  -0.035597331163762125  \\
            0.09562500000000007  0.1656273584737738  0.0  -0.023878139498647248  \\
            0.09779947916666676  0.16939366687044055  0.0  -0.007652975072270158  \\
            0.0999479166666668  0.1731148697773268  0.0  0.010950857593506138  \\
            0.10207031249999998  0.17679096719443263  0.0  0.02937692501521678  \\
            0.10416666666666674  0.180421959121758  0.0  0.045163205610581264  \\
            0.10623697916666663  0.18400784555930288  0.0  0.05591945121939711  \\
            0.1082812500000001  0.18754862650706744  0.0  0.059306900752394046  \\
            0.11029947916666671  0.19104430196505148  0.0  0.054067116762559465  \\
            0.11229166666666668  0.1944948719332551  0.0  0.04310357494511778  \\
            0.1142578125  0.19790033641167828  0.0  0.030269482757945512  \\
            0.11619791666666668  0.20126069540032104  0.0  0.019337152657387672  \\
            0.11811197916666671  0.20457594889918332  0.0  0.014025555366557868  \\
            0.1200000000000001  0.2078460969082652  0.0  0.018026046601199233  \\
            0.0  -0.0  0.0  0.11443260549986413  \\
            0.0034581239796336316  0.0051754482759312995  0.0  0.08165332352490452  \\
            0.006887868005789111  0.010308422949943384  0.0  0.0540754686246662  \\
            0.010289232078466881  0.015398924022036256  0.0  0.03188733750365231  \\
            0.013662216197666721  0.02044695149220991  0.0  0.015292718418628913  \\
            0.01700682036338863  0.025452505360464353  0.0  0.004511023272693313  \\
            0.02032304457563283  0.03041558562679958  0.0  -0.00022254099197818473  \\
            0.02361088883439888  0.035336192291215596  0.0  0.0005684605586619229  \\
            0.026870353139686998  0.04021432535371239  0.0  0.003976423245990153  \\
            0.030101437491497407  0.04504998481428997  0.0  0.0077267142744990485  \\
            0.033304141889829886  0.04984317067294835  0.0  0.01038452193815094  \\
            0.03647846633468421  0.05459388292968749  0.0  0.010968926844889799  \\
            0.03962441082606083  0.059302121584507435  0.0  0.00875978836275224  \\
            0.04274197536395952  0.06396788663740818  0.0  0.0036290534228475974  \\
            0.04583115994838027  0.0685911780883897  0.0  -0.0029157343577901965  \\
            0.0488919645793231  0.07317199593745198  0.0  -0.009334478426301683  \\
            0.051924389256787995  0.07771034018459506  0.0  -0.014405236026907898  \\
            0.05492843398077518  0.08220621082981892  0.0  -0.017127049168023066  \\
            0.057904098751284216  0.08665960787312359  0.0  -0.0166549699820196  \\
            0.06085138356831554  0.09107053131450904  0.0  -0.012702207109017365  \\
            0.06377028843186894  0.09543898115397526  0.0  -0.006718900438083933  \\
            0.06666081334194418  0.09976495739152226  0.0  -0.0003466236250196019  \\
            0.06952295829854171  0.10404846002715006  0.0  0.004996278406746078  \\
            0.07235672330166132  0.10828948906085864  0.0  0.008062038531883541  \\
            0.07516210835130299  0.112488044492648  0.0  0.007733718647233453  \\
            0.07793911344746673  0.11664412632251817  0.0  0.0034059973323698443  \\
            0.08068773859015277  0.12075773455046909  0.0  -0.0038843761053470823  \\
            0.08340798377936065  0.12482886917650082  0.0  -0.012826929025172394  \\
            0.08609984901509082  0.12885753020061336  0.0  -0.022239695400860016  \\
            0.08876333429734284  0.13284371762280667  0.0  -0.03104362273371842  \\
            0.09139843962611716  0.13678743144308075  0.0  -0.0382418646559018  \\
            0.09400516500141354  0.14068867166143562  0.0  -0.043010583219247805  \\
            0.09658351042323199  0.14454743827787123  0.0  -0.0449949050225955  \\
            0.09913347589157251  0.14836373129238767  0.0  -0.043954610807546736  \\
            0.1016550614064351  0.15213755070498491  0.0  -0.03965056769051275  \\
            0.10414826696781976  0.1558688965156629  0.0  -0.03184293230620328  \\
            0.10661309257572649  0.1595577687244217  0.0  -0.0202895304634527  \\
            0.10904953823015551  0.16320416733126128  0.0  -0.005165134906194002  \\
            0.1114576039311066  0.16680809233618163  0.0  0.011713868335701073  \\
            0.11383728967857953  0.1703695437391828  0.0  0.028205649302527766  \\
            0.11618859547257476  0.17388852154026477  0.0  0.04225261760982052  \\
            0.11851152131309206  0.17736502573942742  0.0  0.051862467659314467  \\
            0.12080606720013143  0.18079905633667095  0.0  0.05509125535674725  \\
            0.12307223313369287  0.18419061333199527  0.0  0.050887788766636424  \\
            0.12531001911377637  0.18753969672540033  0.0  0.041617909915135386  \\
            0.12751942514038195  0.19084630651688625  0.0  0.030418277150376  \\
            0.12970045121350982  0.19411044270645283  0.0  0.020348828422021327  \\
            0.13185309733315953  0.19733210529410028  0.0  0.014415113904635091  \\
            0.13397736349933154  0.20051129427982853  0.0  0.015589017307057342  \\
            0.0  -0.0  0.0  0.12776483487689372  \\
            0.0037901125192096874  0.00493937080095708  0.0  0.0893273343689591  \\
            0.007550932214229533  0.009840566450187882  0.0  0.05705964428234885  \\
            0.011282459085059537  0.014703586947692408  0.0  0.031173773878546213  \\
            0.014984693131699922  0.019528432293470652  0.0  0.011897017929278298  \\
            0.018657634354150465  0.024315102487522628  0.0  -0.0005279398928788664  \\
            0.022301282752411167  0.029063597529848315  0.0  -0.005842884868428376  \\
            0.02591563832648225  0.03377391742044773  0.0  -0.0046708764183689576  \\
            0.02950070107636349  0.03844606215932087  0.0  -0.00039150939844003873  \\
            0.03305647100205511  0.04308003174646772  0.0  0.004359520207901325  \\
            0.03658294810355689  0.04767582618188831  0.0  0.0079263656491959  \\
            0.04008013238086883  0.05223344546558261  0.0  0.009183594664555613  \\
            0.04354802383399092  0.05675288959755063  0.0  0.007311335359779151  \\
            0.0469866224629234  0.06123415857779237  0.0  0.002159830938147313  \\
            0.050395928267666035  0.06567725240630787  0.0  -0.004592782133941603  \\
            0.05377594124821905  0.07008217108309704  0.0  -0.01123548081479809  \\
            0.057126661404582224  0.07444891460815994  0.0  -0.016415745491433837  \\
            0.060448088736755556  0.07877748298149659  0.0  -0.019030632795381745  \\
            0.06374022324473927  0.08306787620310693  0.0  -0.01815398302742935  \\
            0.06700306492853314  0.08732009427299103  0.0  -0.013485468154972416  \\
            0.07023661378813717  0.09153413719114883  0.0  -0.006663794264155356  \\
            0.07344086982355158  0.09571000495758036  0.0  0.0004646645445844723  \\
            0.07661583303477615  0.09984769757228559  0.0  0.006308738226527831  \\
            0.07976150342181088  0.10394721503526458  0.0  0.009472830163034124  \\
            0.08287788098465576  0.10800855734651726  0.0  0.008711955228080707  \\
            0.08596496572331125  0.11203172450604366  0.0  0.003394695583527494  \\
            0.08902275763777667  0.11601671651384379  0.0  -0.005131030012511375  \\
            0.09205125672805248  0.11996353336991765  0.0  -0.015196705345162452  \\
            0.09505046299413844  0.12387217507426525  0.0  -0.025298615230596806  \\
            0.09802037643603456  0.12774264162688653  0.0  -0.03406539894159407  \\
            0.10096099705374106  0.1315749330277816  0.0  -0.040231845648660274  \\
            0.10387232484725772  0.13536904927695032  0.0  -0.04287289532727296  \\
            0.10675435981658454  0.13912499037439277  0.0  -0.04211842880340913  \\
            0.10960710196172174  0.14284275632010898  0.0  -0.038322587447569084  \\
            0.1124305512826691  0.1465223471140989  0.0  -0.03180528861199107  \\
            0.11522470777942684  0.1501637627563625  0.0  -0.02285762967297479  \\
            0.11798957145199473  0.15376700324689987  0.0  -0.011746414881295502  \\
            0.12072514230037279  0.15733206858571097  0.0  0.0010776429730831754  \\
            0.123431420324561  0.16085895877279577  0.0  0.014385197114642796  \\
            0.1261084055245596  0.1643476738081543  0.0  0.026811128430898553  \\
            0.12875609790036835  0.16779821369178652  0.0  0.037051299891568384  \\
            0.13137449745198748  0.1712105784236925  0.0  0.04385053278520035  \\
            0.13396360417941677  0.17458476800387218  0.0  0.04599196301663462  \\
            0.13652341808265622  0.17792078243232565  0.0  0.042852379540108176  \\
            0.13905393916170605  0.1812186217090527  0.0  0.03605235099097043  \\
            0.14155516741656604  0.18447828583405362  0.0  0.02770225694445721  \\
            0.1440271028472362  0.18769977480732813  0.0  0.019843568232753375  \\
            0.14646974545371672  0.19088308862887643  0.0  0.014463719076791982  \\
            0.1488830952360074  0.19402822729869848  0.0  0.013509704095855874  \\
            0.0  -0.0  0.0  0.14282396214284823  \\
            0.004106634625384409  0.004682719318794695  0.0  0.09757279031492051  \\
            0.008184715812786791  0.00933287968169157  0.0  0.059750378443654766  \\
            0.012234243562207148  0.013950481088690623  0.0  0.02958784990743778  \\
            0.0162552178736457  0.01853552353979186  0.0  0.007330020706864363  \\
            0.020247638747102004  0.02308800703499527  0.0  -0.006764532189671954  \\
            0.024211506182576503  0.02760793157430086  0.0  -0.012423369784316483  \\
            0.028146820180068755  0.03209529715770863  0.0  -0.010415263405879085  \\
            0.0320535807395792  0.03655010378521858  0.0  -0.0047447528850116235  \\
            0.03593178786110762  0.040972351456830695  0.0  0.0014790615436371403  \\
            0.039781441544653795  0.045362040172545005  0.0  0.006313386006855527  \\
            0.04360254179021816  0.049719169932361494  0.0  0.00844807898770202  \\
            0.047395088597800505  0.054043740736280155  0.0  0.006938707289758938  \\
            0.05115908196740082  0.058335752584300994  0.0  0.0016180960380407419  \\
            0.05489452189901933  0.06259520547642404  0.0  -0.005589510762976981  \\
            0.058601408392655596  0.06682209941264923  0.0  -0.01273202055375067  \\
            0.06227974144830983  0.0710164343929766  0.0  -0.01827625923172937  \\
            0.06592952106598204  0.07517821041740616  0.0  -0.0209817345549098  \\
            0.06955074724567245  0.07930742748593789  0.0  -0.019816339424722485  \\
            0.07314341998738061  0.08340408559857182  0.0  -0.01446182732130752  \\
            0.07670753929110696  0.0874681847553079  0.0  -0.006788416325972435  \\
            0.08024310515685129  0.0914997249561462  0.0  0.001110696937971521  \\
            0.08375011758461337  0.09549870620108662  0.0  0.007441628704731788  \\
            0.08722857657439365  0.09946512849012926  0.0  0.010641048852415983  \\
            0.0906784821261919  0.10339899182327407  0.0  0.00932442302320304  \\
            0.09409983424000812  0.10730029620052106  0.0  0.0028452237631188507  \\
            0.09749263291584231  0.1111690416218702  0.0  -0.007067117825822637  \\
            0.10085687815369448  0.11500522808732155  0.0  -0.018315339511890582  \\
            0.10419256995356485  0.11880885559687511  0.0  -0.02901791046217722  \\
            0.10749970831545297  0.12257992415053083  0.0  -0.03746781137505429  \\
            0.11077829323935928  0.1263184337482887  0.0  -0.042099341519214815  \\
            0.11402832472528335  0.1300243843901488  0.0  -0.04189591527869064  \\
            0.11724980277322561  0.13369777607611097  0.0  -0.037607712512431085  \\
            0.12044272738318562  0.13733860880617543  0.0  -0.030332162308341088  \\
            0.12360709855516383  0.140946882580342  0.0  -0.021078620758677117  \\
            0.12674291628916  0.14452259739861079  0.0  -0.01078309342366955  \\
            0.12985018058517417  0.14806575326098173  0.0  -0.00032061716290624815  \\
            0.1329288914432063  0.1515763501674549  0.0  0.009541301361380657  \\
            0.1359790488632564  0.15505438811803018  0.0  0.018301961246413756  \\
            0.13900065284532448  0.1584998671127077  0.0  0.02554467841576606  \\
            0.14199370338941053  0.1619127871514874  0.0  0.030874670791972262  \\
            0.14495820049551478  0.1652931482343692  0.0  0.03391541334969639  \\
            0.14789414416363678  0.16864095036135324  0.0  0.034305438250688644  \\
            0.15080153439377675  0.17195619353243946  0.0  0.03194133901059275  \\
            0.15368037118593492  0.17523887774762784  0.0  0.027689268119676872  \\
            0.15653065454011106  0.17848900300691842  0.0  0.0226091304593564  \\
            0.15935238445630495  0.18170656931031115  0.0  0.017710861870291143  \\
            0.16214556093451704  0.18489157665780606  0.0  0.013962090599977543  \\
            0.1649101839747471  0.18804402504940318  0.0  0.012295012843606694  \\
            0.0  -0.0  0.0  0.159195991632286  \\
            0.004406396549082592  0.0044063965490825875  0.0  0.10613665930819703  \\
            0.00878675143149854  0.008786751431498508  0.0  0.06204646284418618  \\
            0.013141064647247847  0.013141064647247763  0.0  0.02716350733812227  \\
            0.017469336196330287  0.017469336196330353  0.0  0.0017366332926870918  \\
            0.021771566078746307  0.02177156607874627  0.0  -0.013974543718680664  \\
            0.026047754294495462  0.026047754294495528  0.0  -0.019699570697120687  \\
            0.030297900843578196  0.030297900843578116  0.0  -0.01640051475182914  \\
            0.034522005725994065  0.03452200572599403  0.0  -0.008840920192662815  \\
            0.03872006894174329  0.03872006894174329  0.0  -0.0006982744078032942  \\
            0.042892090490825874  0.042892090490825874  0.0  0.005744604652903161  \\
            0.047038070373241814  0.0470380703732418  0.0  0.008963033947653631  \\
            0.05115800858899111  0.051158008588991055  0.0  0.0078721029538211  \\
            0.05525190513807354  0.05525190513807364  0.0  0.0022935485027477088  \\
            0.059319760020489554  0.05931976002048957  0.0  -0.005547024185120272  \\
            0.06336157323623892  0.06336157323623881  0.0  -0.013407989521476356  \\
            0.06737734478532142  0.06737734478532138  0.0  -0.01954350415218237  \\
            0.07136707466773728  0.07136707466773731  0.0  -0.022555443771386057  \\
            0.0753307628834865  0.07533076288348659  0.0  -0.021294596569630963  \\
            0.07926840943256908  0.07926840943256916  0.0  -0.015422710663938253  \\
            0.08318001431498523  0.0831800143149851  0.0  -0.007048919880406986  \\
            0.0870655775307343  0.08706557753073435  0.0  0.0014845654132871532  \\
            0.09092509907981694  0.09092509907981693  0.0  0.008186172475572349  \\
            0.09475857896223294  0.09475857896223285  0.0  0.011335954748233465  \\
            0.09856601717798208  0.09856601717798211  0.0  0.009426209329840361  \\
            0.1023474137270648  0.1023474137270647  0.0  0.001813776677067784  \\
            0.10610276860948065  0.1061027686094806  0.0  -0.009382934814163201  \\
            0.10983208182522985  0.10983208182522985  0.0  -0.021642175252249728  \\
            0.11353535337431242  0.11353535337431246  0.0  -0.03271821514046316  \\
            0.11721258325672834  0.11721258325672837  0.0  -0.040590467743416375  \\
            0.12086377147247762  0.12086377147247762  0.0  -0.04342263597626672  \\
            0.12448891802156026  0.12448891802156023  0.0  -0.04014292201582241  \\
            0.12808802290397625  0.12808802290397614  0.0  -0.03215373500314034  \\
            0.13166108611972538  0.13166108611972538  0.0  -0.021312782567699612  \\
            0.1352081076688081  0.13520810766880798  0.0  -0.009320970387401135  \\
            0.13872908755122393  0.1387290875512239  0.0  0.0022526224842339348  \\
            0.14222402576697313  0.14222402576697316  0.0  0.01194981505209253  \\
            0.1456929223160559  0.14569292231605574  0.0  0.018718286031191706  \\
            0.1491357771984716  0.14913577719847165  0.0  0.022797627137078155  \\
            0.1525525904142211  0.15255259041422092  0.0  0.024712355813574755  \\
            0.1559433619633035  0.15594336196330352  0.0  0.024954778398818652  \\
            0.15930809184571948  0.15930809184571942  0.0  0.023989862622667793  \\
            0.16264678006146882  0.16264678006146868  0.0  0.022259445564998835  \\
            0.1659594266105513  0.16595942661055127  0.0  0.02015889326828198  \\
            0.16924603149296713  0.16924603149296719  0.0  0.017955998266678205  \\
            0.17250659470871654  0.17250659470871646  0.0  0.015868934774178525  \\
            0.1757411162577991  0.17574111625779903  0.0  0.014094810568137918  \\
            0.178949596140215  0.17894959614021494  0.0  0.012811758819567339  \\
            0.18213203435596426  0.1821320343559642  0.0  0.012180782527205756  \\
            0.0  -0.0  0.0  0.17639511858765186  \\
            0.004688121197341744  0.004111371945726064  0.0  0.11474759633087478  \\
            0.009354487195879502  0.008203665094153397  0.0  0.0638663824423836  \\
            0.013999097995613274  0.012276879445282001  0.0  0.023976132340280322  \\
            0.018621953596543284  0.01633101499911187  0.0  -0.004691706338117086  \\
            0.02322305399866953  0.02036607175564301  0.0  -0.021898858704831846  \\
            0.02780239920199179  0.024382049714875415  0.0  -0.027400176148361183  \\
            0.032359989206510065  0.028378948876809095  0.0  -0.02239702585860128  \\
            0.036895824012224576  0.03235676924144404  0.0  -0.012517246106095939  \\
            0.041409903619135324  0.036315510808780246  0.0  -0.0020769118919011314  \\
            0.04590222802724209  0.04025517357881774  0.0  0.0062653599111819535  \\
            0.050372797236544864  0.044175757551556484  0.0  0.010753610287296933  \\
            0.05482161124704388  0.04807726272699651  0.0  0.010157058563295048  \\
            0.059248670058738906  0.051959689105137784  0.0  0.004294526648535421  \\
            0.06365397367163017  0.055823036685980355  0.0  -0.004275949888429891  \\
            0.06803752208571745  0.05966730546952418  0.0  -0.012999621921000527  \\
            0.07239931530100097  0.06349249545576925  0.0  -0.019905705065461066  \\
            0.0767393533174805  0.06729860664471561  0.0  -0.023434331798648327  \\
            0.08105763613515626  0.07108563903636324  0.0  -0.022321122918419027  \\
            0.08535416375402805  0.07485359263071215  0.0  -0.01620739679207171  \\
            0.08962893617409606  0.07860246742776232  0.0  -0.0074150866852698135  \\
            0.0938819533953601  0.08233226342751376  0.0  0.001498459450366424  \\
            0.09811321541782014  0.08604298062996646  0.0  0.008379009402884116  \\
            0.10232272224147643  0.08973461903512041  0.0  0.011386140484841623  \\
            0.10651047386632895  0.09340717864297568  0.0  0.0089261923778177  \\
            0.11067647029237748  0.09706065945353218  0.0  0.000380346825520927  \\
            0.11482071151962203  0.10069506146678994  0.0  -0.011792120116246321  \\
            0.11894319754806282  0.10431038468274902  0.0  -0.024712174335974682  \\
            0.12304392837769984  0.10790662910140933  0.0  -0.03583926152850179  \\
            0.12712290400853288  0.1114837947227709  0.0  -0.04291085553134544  \\
            0.13118012444056193  0.11504188154683376  0.0  -0.043894015056059575  \\
            0.13521558967378722  0.11858088957359789  0.0  -0.03771183806019061  \\
            0.13922929970820852  0.12210081880306324  0.0  -0.026363173176422526  \\
            0.14322125454382606  0.12560166923522992  0.0  -0.012377105160489005  \\
            0.1471914541806396  0.12908344087009788  0.0  0.0019504388800849596  \\
            0.1511398986186494  0.13254613370766702  0.0  0.014521405784010111  \\
            0.1550665878578552  0.13598974774793748  0.0  0.023406141774835187  \\
            0.15897152189825725  0.13941428299090924  0.0  0.027344953258000838  \\
            0.1628547007398553  0.14281973943658224  0.0  0.02723015667964454  \\
            0.16671612438264938  0.14620611708495648  0.0  0.02439097192030903  \\
            0.17055579282663968  0.14957341593603207  0.0  0.020061416929518024  \\
            0.17437370607182623  0.15292163598980882  0.0  0.015393176353673505  \\
            0.1781698641182088  0.15625077724628691  0.0  0.01146666689802051  \\
            0.18194426696578736  0.15956083970546625  0.0  0.009084961479468131  \\
            0.18569691461456217  0.16285182336734685  0.0  0.008155193581547279  \\
            0.18942780706453322  0.16612372823192875  0.0  0.008373813779731988  \\
            0.19313694431570028  0.1693765542992119  0.0  0.009445910004749217  \\
            0.19682432636806335  0.1726103015691963  0.0  0.011083642673205314  \\
            0.20048995322162266  0.17582497004188202  0.0  0.013004870239591022  \\
            0.0  -0.0  0.0  0.1936483018829362  \\
            0.004950552044024947  0.003798692188774696  0.0  0.12305107650647565  \\
            0.009885291422459197  0.007585250892489782  0.0  0.06518932186421823  \\
            0.014804218135302527  0.011359676111145257  0.0  0.02024568319974753  \\
            0.01970733218255538  0.015121967844741119  0.0  -0.011594642960418415  \\
            0.02459463356421776  0.01887212609327737  0.0  -0.03014383827070407  \\
            0.02946612228028922  0.022610150856754014  0.0  -0.035211390665985665  \\
            0.03432179833076998  0.026336042135171045  0.0  -0.028272204918411876  \\
            0.03916166171566027  0.03004979992852846  0.0  -0.01585847465286276  \\
            0.043985712434959634  0.03375142423682626  0.0  -0.0029432376489790784  \\
            0.048793950488668525  0.03744091506006446  0.0  0.007436621875841619  \\
            0.053586375876786496  0.04111827239824304  0.0  0.013300113873534575  \\
            0.05836298859931399  0.04478349625136202  0.0  0.013281935136740614  \\
            0.06312378865625079  0.04843658661942137  0.0  0.007207341459536774  \\
            0.06786877604759689  0.05207754350242115  0.0  -0.0020437149560720365  \\
            0.0725979507733523  0.05570636690036128  0.0  -0.011620665479475864  \\
            0.07731131283351722  0.05932305681324179  0.0  -0.019346472415184637  \\
            0.08200886222809123  0.06292761324106272  0.0  -0.02351914110490155  \\
            0.08669059895707454  0.06652003618382403  0.0  -0.02277934999734334  \\
            0.09135652302046737  0.07010032564152573  0.0  -0.016751434074585726  \\
            0.09600663441826951  0.07366848161416781  0.0  -0.007908326804535768  \\
            0.10064093315048073  0.0772245041017503  0.0  0.001048601615537117  \\
            0.10525941921710147  0.08076839310427313  0.0  0.00786671868007206  \\
            0.10986209261813151  0.08430014862173642  0.0  0.010643913883720636  \\
            0.11444895335357086  0.08781977065414003  0.0  0.007754903227541211  \\
            0.11902000142341951  0.09132725920148407  0.0  -0.0013736396572116025  \\
            0.12357523682767768  0.09482261426376849  0.0  -0.01403752568247465  \\
            0.12811465956634494  0.09830583584099331  0.0  -0.027118650479879165  \\
            0.1326382696394215  0.1017769239331585  0.0  -0.03789302603378961  \\
            0.13714606704690757  0.10523587854026409  0.0  -0.043961926791913034  \\
            0.14163805178880295  0.10868269966231006  0.0  -0.04319676953519613  \\
            0.14611422386510764  0.1121173872992964  0.0  -0.03456987925261858  \\
            0.1505745832758214  0.11553994145122314  0.0  -0.02055894705694071  \\
            0.1550191300209447  0.11895036211809029  0.0  -0.0042064074384627875  \\
            0.1594478641004773  0.12234864929989783  0.0  0.01175283005391534  \\
            0.1638607855144194  0.12573480299664574  0.0  0.024846473878031402  \\
            0.1682578942627706  0.12910882320833403  0.0  0.03282739707090753  \\
            0.1726391903455311  0.13247070993496277  0.0  0.03432613168729548  \\
            0.17700467376270113  0.13582046317653182  0.0  0.030760729920391465  \\
            0.18135434451428023  0.1391580829330413  0.0  0.02408149047943119  \\
            0.18568820260026886  0.14248356920449115  0.0  0.016079301707984228  \\
            0.1900062480206668  0.1457969219908814  0.0  0.008405852482518452  \\
            0.19430848077547402  0.14909814129221208  0.0  0.002590968429672706  \\
            0.19859490086469056  0.15238722710848307  0.0  -0.0002740936659752503  \\
            0.2028655082883164  0.1556641794396945  0.0  -0.0004761119249594955  \\
            0.20712030304635154  0.1589289982858463  0.0  0.0013937202679920686  \\
            0.21135928513879598  0.1621816836469385  0.0  0.00477826967566873  \\
            0.21558245456564995  0.16542223552297106  0.0  0.00915042317979518  \\
            0.219789811326913  0.16865065391394407  0.0  0.01400955712941058  \\
            0.0  -0.0  0.0  0.21011069130001514  \\
            0.005192460814536393  0.003469491394506305  0.0  0.13067755746677162  \\
            0.01037647310436407  0.006933337665280196  0.0  0.06601231974868267  \\
            0.01555203686948281  0.010391538812321669  0.0  0.016222564712442496  \\
            0.02071915210989239  0.01384409483563073  0.0  -0.018585183536638763  \\
            0.02587781882559348  0.017291005735207376  0.0  -0.0383053134296541  \\
            0.031028037016585408  0.020732271511051604  0.0  -0.04283298271641694  \\
            0.0361698066828684  0.024167892163163427  0.0  -0.03393370259186845  \\
            0.041303127824442676  0.02759786769154282  0.0  -0.01901207463568888  \\
            0.046428000441308015  0.031022198096189807  0.0  -0.0036616475376159696  \\
            0.05154442453346442  0.03444088337710438  0.0  0.008733371913932178  \\
            0.056652400100912104  0.03785392353428652  0.0  0.015994636727852448  \\
            0.06175192714365063  0.041261318567736266  0.0  0.01664782669569044  \\
            0.06684300566168044  0.04466306847745359  0.0  0.01053224195833929  \\
            0.07192563565500132  0.04805917326343851  0.0  0.0007964920108501734  \\
            0.07699981712361326  0.051449632925691  0.0  -0.009470523144918185  \\
            0.08206555006751626  0.054834447464211074  0.0  -0.017933217825340533  \\
            0.08712283448671054  0.058213616878998745  0.0  -0.022787994426362947  \\
            0.09217167038119589  0.06158714117005398  0.0  -0.022615650079933148  \\
            0.0972120577509723  0.06495502033737682  0.0  -0.017028657124336086  \\
            0.10224399659603978  0.06831725438096725  0.0  -0.008558062436493416  \\
            0.10726748691639831  0.07167384330082525  0.0  5.238767214985288e-5  \\
            0.11228252871204814  0.07502478709695082  0.0  0.006538110278919051  \\
            0.11728912198298902  0.07837008576934401  0.0  0.009009501143575011  \\
            0.12228726672922074  0.08170973931800476  0.0  0.005873773776185725  \\
            0.12727696295074398  0.0850437477429331  0.0  -0.003379069753928647  \\
            0.13225821064755805  0.08837211104412904  0.0  -0.015931688772543598  \\
            0.13723100981966319  0.09169482922159254  0.0  -0.028579936917404555  \\
            0.14219536046705983  0.09501190227532366  0.0  -0.038553362107334  \\
            0.1471512625897471  0.09832333020532233  0.0  -0.043440317639445204  \\
            0.15209871618772586  0.10162911301158861  0.0  -0.04112803036259788  \\
            0.15703772126099547  0.10492925069412247  0.0  -0.030687657496360533  \\
            0.16196827780955636  0.10822374325292389  0.0  -0.014917962966052394  \\
            0.1668903858334081  0.11151259068799291  0.0  0.002822661287796661  \\
            0.17180404533255134  0.11479579299932953  0.0  0.019545590517310748  \\
            0.1767092563069852  0.11807335018693371  0.0  0.03257895480706615  \\
            0.18160601875671056  0.12134526225080548  0.0  0.03952344709457416  \\
            0.186494332681727  0.12461152919094487  0.0  0.038997616970022284  \\
            0.19137419808203449  0.1278721510073518  0.0  0.03280389962073243  \\
            0.19624561495763304  0.13112712770002632  0.0  0.023319234887311906  \\
            0.20110858330852266  0.1343764592689685  0.0  0.012703344727676471  \\
            0.20596310313470334  0.13762014571417816  0.0  0.002925442897662567  \\
            0.2108091744361753  0.14085818703565547  0.0  -0.004212869326687783  \\
            0.21564679721293833  0.14409058323340032  0.0  -0.0074544898414099295  \\
            0.22047597146499243  0.14731733430741273  0.0  -0.007197545319372696  \\
            0.22529669719233758  0.15053844025769283  0.0  -0.004191802901003535  \\
            0.23010897439497402  0.15375390108424047  0.0  0.0008677347412141895  \\
            0.2349128030729013  0.15696371678705562  0.0  0.007334866845533106  \\
            0.23970818322611986  0.16016788736613843  0.0  0.01460698451520809  \\
            0.0  -0.0  0.0  0.22493743662076535  \\
            0.005412658773652712  0.0031250000000000006  0.0  0.13726509551694988  \\
            0.010825317547305424  0.006250000000000001  0.0  0.0663352439563281  \\
            0.016237976320958136  0.009375000000000001  0.0  0.012148177902698799  \\
            0.02165063509461085  0.012500000000000002  0.0  -0.02529888617391379  \\
            0.027063293868263782  0.015625000000000007  0.0  -0.04601156086058863  \\
            0.032475952641916495  0.018750000000000003  0.0  -0.0499980505190972  \\
            0.03788861141556921  0.02187500000000001  0.0  -0.03931079354291503  \\
            0.04330127018922192  0.025000000000000005  0.0  -0.022126271965383578  \\
            0.04871392896287463  0.028125000000000008  0.0  -0.004572459655635242  \\
            0.05412658773652734  0.031250000000000014  0.0  0.009678275531831742  \\
            0.059539246510180055  0.034375  0.0  0.018294153303159647  \\
            0.06495190528383299  0.037500000000000006  0.0  0.01972635816739598  \\
            0.0703645640574857  0.04062500000000001  0.0  0.013830884636269976  \\
            0.07577722283113841  0.04375000000000002  0.0  0.003933214838581957  \\
            0.08118988160479113  0.046875000000000014  0.0  -0.006731147221848585  \\
            0.08660254037844384  0.05000000000000001  0.0  -0.015739024080756114  \\
            0.09201519915209655  0.05312500000000001  0.0  -0.021241084897544296  \\
            0.09742785792574926  0.056250000000000015  0.0  -0.021802810828318083  \\
            0.10284051669940197  0.05937500000000002  0.0  -0.01702875575406396  \\
            0.10825317547305491  0.06250000000000003  0.0  -0.009390178219308888  \\
            0.11366583424670762  0.06562500000000002  0.0  -0.0015489082076320902  \\
            0.11907849302036033  0.06875  0.0  0.004319789138616733  \\
            0.12449115179401304  0.07187500000000001  0.0  0.006421598456706434  \\
            0.12990381056766576  0.07500000000000001  0.0  0.0032639212681721892  \\
            0.13531646934131847  0.07812500000000001  0.0  -0.005587597957137043  \\
            0.14072912811497118  0.08125000000000002  0.0  -0.017358581671275096  \\
            0.1461417868886239  0.08437500000000002  0.0  -0.028932533172131618  \\
            0.15155444566227683  0.08750000000000004  0.0  -0.037641797666919594  \\
            0.15696710443592954  0.09062500000000002  0.0  -0.041190282579354864  \\
            0.16237976320958225  0.09375000000000003  0.0  -0.03759161483441529  \\
            0.16779242198323496  0.09687500000000003  0.0  -0.02605583634932502  \\
            0.17320508075688767  0.10000000000000002  0.0  -0.009521982705024436  \\
            0.1786177395305404  0.10312500000000002  0.0  0.008550614653203581  \\
            0.1840303983041931  0.10625000000000002  0.0  0.02511344648162197  \\
            0.1894430570778458  0.10937500000000001  0.0  0.03747019926170594  \\
            0.19485571585149852  0.11250000000000003  0.0  0.043227884841650493  \\
            0.20026837462515146  0.11562500000000005  0.0  0.0410800139883398  \\
            0.20568103339880417  0.11875000000000004  0.0  0.03306950636868823  \\
            0.21109369217245688  0.12187500000000004  0.0  0.021811149993905713  \\
            0.2165063509461096  0.12500000000000006  0.0  0.009657442723350956  \\
            0.2219190097197623  0.12812500000000002  0.0  -0.0012694187042835124  \\
            0.22733166849341502  0.13125000000000003  0.0  -0.00905011613716137  \\
            0.23274432726706795  0.13437500000000005  0.0  -0.012373810732753206  \\
            0.23815698604072066  0.1375  0.0  -0.011727606813025265  \\
            0.24356964481437338  0.14062500000000003  0.0  -0.007966896089293084  \\
            0.2489823035880261  0.14375000000000002  0.0  -0.0018742010653083159  \\
            0.2543949623616788  0.14687500000000003  0.0  0.005833059372122888  \\
            0.2598076211353315  0.15000000000000002  0.0  0.014495777657636556  \\
            0.0  -0.0  0.0  0.2372836876270634  \\
            0.0056100111760364335  0.002766551351446853  0.0  0.14245878920077393  \\
            0.011229135434987159  0.005537596778049899  0.0  0.06615947279348522  \\
            0.016857372776851953  0.008313136279809142  0.0  0.008253201722237398  \\
            0.02249472320163104  0.011093169856724573  0.0  -0.03139533895770377  \\
            0.028141186709324417  0.013877697508796203  0.0  -0.05292391928398828  \\
            0.033796763299931865  0.01666671923602402  0.0  -0.05647245932181223  \\
            0.039461452973453603  0.019460235038408043  0.0  -0.04435283671728333  \\
            0.045135255729889634  0.022258244915948244  0.0  -0.025348057425371044  \\
            0.050818171569239734  0.02506074886864464  0.0  -0.005990026028511208  \\
            0.056510200491504126  0.02786774689649724  0.0  0.009843137648444966  \\
            0.06221134249668281  0.030679238999506024  0.0  0.01972169715079185  \\
            0.06792159758477578  0.033495225177671006  0.0  0.02206147344221414  \\
            0.07364096575578283  0.03631570543099218  0.0  0.016730331042573883  \\
            0.07936944700970416  0.03914067975946956  0.0  0.007104215581376159  \\
            0.08510704134653979  0.04197014816310313  0.0  -0.003555610699760936  \\
            0.09085374876628949  0.04480411064189287  0.0  -0.012827905412981068  \\
            0.09660956926895348  0.04764256719583883  0.0  -0.01888459287225119  \\
            0.10237450285453176  0.05048551782494097  0.0  -0.02032614659640392  \\
            0.1081485495230241  0.05333296252919931  0.0  -0.016750234734883997  \\
            0.11393170927443075  0.056184901308613845  0.0  -0.010429935947227659  \\
            0.11972398210875168  0.05904133416318458  0.0  -0.003803617367045713  \\
            0.1255253680259869  0.061902261092911484  0.0  0.001154267380686552  \\
            0.1313358670261362  0.0647676820977946  0.0  0.0028322802578647837  \\
            0.13715547910919978  0.06763759717783391  0.0  -9.369270445477705e-5  \\
            0.14298420427517744  0.0705120063330294  0.0  -0.007975728586283566  \\
            0.1488220425240696  0.07339090956338107  0.0  -0.018254999423018496  \\
            0.15466899385587585  0.07627430686888896  0.0  -0.028088306206649486  \\
            0.16052505827059615  0.07916219824955305  0.0  -0.035064997395009546  \\
            0.16639023576823098  0.08205458370537333  0.0  -0.037132244049067065  \\
            0.17226452634877987  0.08495146323634979  0.0  -0.03253524493872831  \\
            0.17814793001224305  0.08785283684248245  0.0  -0.02065316466598584  \\
            0.1840404467586203  0.0907587045237713  0.0  -0.004373043777542152  \\
            0.18994207658791185  0.09366906628021636  0.0  0.012964625576771692  \\
            0.19585281950011768  0.0965839221118176  0.0  0.02844288014360173  \\
            0.2017726754952378  0.09950327201857502  0.0  0.039507572156767284  \\
            0.207701644573272  0.10242711600048865  0.0  0.04391676123131343  \\
            0.2136397267342205  0.10535545405755849  0.0  0.04051237680110148  \\
            0.21958692197808327  0.10828828618978449  0.0  0.03143857694766695  \\
            0.22554323030486012  0.11122561239716672  0.0  0.019372787603620198  \\
            0.23150865171455126  0.11416743267970512  0.0  0.00670220945810606  \\
            0.23748318620715647  0.11711374703739968  0.0  -0.004440601797513031  \\
            0.2434668337826762  0.1200645554702505  0.0  -0.012147232703454296  \\
            0.24945959444111  0.12301985797825746  0.0  -0.015151250977966579  \\
            0.2554614681824581  0.12597965456142063  0.0  -0.014047647190675973  \\
            0.26147245500672023  0.12894394521974004  0.0  -0.009796780199081374  \\
            0.2674925549138969  0.13191272995321554  0.0  -0.003267343044595635  \\
            0.27352176790398763  0.13488600876184734  0.0  0.004753813265121625  \\
            0.27956009397699244  0.1378637816456353  0.0  0.01355308086260716  \\
            0.0  -0.0  0.0  0.24630459410078553  \\
            0.005783454197742177  0.002395585166068444  0.0  0.1459093439658852  \\
            0.0115853226345779  0.0047987977597101555  0.0  0.0654864894951544  \\
            0.017405605310506944  0.007209637780925135  0.0  0.004757453546211058  \\
            0.023244302225529312  0.009628105229713378  0.0  -0.036556315119292825  \\
            0.029101413379645225  0.012054200106074891  0.0  -0.058733028396438305  \\
            0.03497693877285446  0.014487922410009669  0.0  -0.062050265728120946  \\
            0.04087087840515702  0.01692927214151772  0.0  -0.04902592708859353  \\
            0.04678323227655312  0.019378249300599032  0.0  -0.028822837506167077  \\
            0.05271400038704255  0.021834853887253612  0.0  -0.008206374281553868  \\
            0.0586631827366253  0.024299085901481457  0.0  0.00884126930325673  \\
            0.06463077932530159  0.02677094534328257  0.0  0.01985591848686815  \\
            0.07061679015307121  0.029250432212656954  0.0  0.023258722495560335  \\
            0.07662121521993437  0.0317375465096046  0.0  0.0189156101715963  \\
            0.08264405452589085  0.03423228823412552  0.0  0.0100948919740774  \\
            0.08868530807094066  0.0367346573862197  0.0  -6.285561292988348e-5  \\
            0.09474497585508379  0.03924465396588714  0.0  -0.009243476588210004  \\
            0.10082305787832047  0.041762277973127857  0.0  -0.015715872293914  \\
            0.10691955414065046  0.04428752940794184  0.0  -0.01816972193512607  \\
            0.113034464642074  0.04682040827032909  0.0  -0.016193340214985454  \\
            0.11916778938259087  0.04936091456028962  0.0  -0.011705083854264596  \\
            0.12531952836220106  0.0519090482778234  0.0  -0.006763382521310064  \\
            0.13148968158090457  0.05446480942293044  0.0  -0.0030216678237220303  \\
            0.13767824903870163  0.05702819799561076  0.0  -0.0018168272885393708  \\
            0.143885230735592  0.059599213995864354  0.0  -0.004235551891061271  \\
            0.15011062667157593  0.06217785742369121  0.0  -0.010545364401960798  \\
            0.15635443684665318  0.06476412827909132  0.0  -0.01858849393176234  \\
            0.16261666126082375  0.0673580265620647  0.0  -0.025989727952217736  \\
            0.16889729991408786  0.06995955227261137  0.0  -0.030752978397925068  \\
            0.1751963528064453  0.07256870541073127  0.0  -0.031195315840551463  \\
            0.18151381993789606  0.07518548597642447  0.0  -0.02589419437187754  \\
            0.18784970130844036  0.07780989396969094  0.0  -0.014421049903337153  \\
            0.194203996918078  0.08044192939053064  0.0  0.0005875293993872192  \\
            0.20057670676680894  0.08308159223894364  0.0  0.016130195621280805  \\
            0.20696783085463344  0.08572888251492987  0.0  0.02960819436622576  \\
            0.21337736918155126  0.0883838002184894  0.0  0.03876709194571398  \\
            0.2198053217475624  0.09104634534962219  0.0  0.041648212426381906  \\
            0.22625168855266709  0.09371651790832826  0.0  0.03730468792110387  \\
            0.2327164695968651  0.09639431789460758  0.0  0.027849907957012643  \\
            0.23919966488015665  0.09907974530846017  0.0  0.015863240642370446  \\
            0.24570127440254153  0.10177280014988603  0.0  0.0036256944596206823  \\
            0.2522212981640197  0.10447348241888513  0.0  -0.006843057787339878  \\
            0.25875973616459125  0.10718179211545753  0.0  -0.013752944454235362  \\
            0.2653165884042563  0.10989772923960318  0.0  -0.015968232820402883  \\
            0.2718918548830147  0.1126212937913221  0.0  -0.01423979990137151  \\
            0.27848553560086664  0.11535248577061433  0.0  -0.009668522235977908  \\
            0.2850976305578117  0.11809130517747976  0.0  -0.0032406063976920443  \\
            0.29172813975385026  0.12083775201191847  0.0  0.004159908559541264  \\
            0.2983770631889824  0.12359182627393048  0.0  0.011740207022979177  \\
            0.0  -0.0  0.0  0.2514622674438304  \\
            0.005932013470612452  0.002013647236234349  0.0  0.14742377678650334  \\
            0.011891427263761356  0.004036595628647874  0.0  0.064354495626998  \\
            0.01787824137944649  0.0060688451772405744  0.0  0.0018326779084584012  \\
            0.02389245581766808  0.008110395882012449  0.0  -0.04055858992784567  \\
            0.029934070578425676  0.010161247742963501  0.0  -0.06323119733892123  \\
            0.036003085661719725  0.012221400760093728  0.0  -0.06659183588799766  \\
            0.042099501067550005  0.014290854933403133  0.0  -0.05329074350126309  \\
            0.04822331679591674  0.01636961026289171  0.0  -0.03260940604929128  \\
            0.0543745328468197  0.018457666748559465  0.0  -0.011357015876306777  \\
            0.060553149220258895  0.0205550243904064  0.0  0.006488362785728623  \\
            0.06675916591623432  0.022661683188432497  0.0  0.018491513081941822  \\
            0.0729925829347462  0.024777643142637782  0.0  0.023115855221548874  \\
            0.0792534002757943  0.02690290425302224  0.0  0.0202044017009186  \\
            0.08554161793937864  0.029037466519585883  0.0  0.012748770650046223  \\
            0.09185723592549944  0.03118132994232868  0.0  0.0036161644724275505  \\
            0.09820025423415646  0.033334494521250674  0.0  -0.005093121609143591  \\
            0.10457067286534971  0.03549696025635184  0.0  -0.011819306619519309  \\
            0.1109684918190792  0.037668727147632176  0.0  -0.015392177824348426  \\
            0.11739371109534513  0.03984979519509168  0.0  -0.01538496453045182  \\
            0.1238463306941473  0.042040164398730366  0.0  -0.013206805377677119  \\
            0.13032635061548592  0.044239834758548244  0.0  -0.010384922958127105  \\
            0.13683377085936055  0.04644880627454527  0.0  -0.008138146431258939  \\
            0.14336859142577163  0.048667078946721475  0.0  -0.007444593828821519  \\
            0.14993081231471894  0.05089465277507687  0.0  -0.00909242900320793  \\
            0.1565204335262027  0.05313152775961144  0.0  -0.013266836632945703  \\
            0.1631374550602227  0.05537770390032518  0.0  -0.01838693377144599  \\
            0.1697818769167787  0.05763318119721809  0.0  -0.022725988075554322  \\
            0.17645369909587139  0.059897959650290204  0.0  -0.024845151277773737  \\
            0.1831529215975003  0.06217203925954146  0.0  -0.02354291554006446  \\
            0.18987954442166544  0.0644554200249719  0.0  -0.01781469007321518  \\
            0.1966335675683668  0.06674810194658153  0.0  -0.007438533232829521  \\
            0.2034149910376044  0.06905008502437034  0.0  0.005382749944024953  \\
            0.21022381482937846  0.07136136925833829  0.0  0.018185327671786933  \\
            0.21706003894368897  0.07368195464848544  0.0  0.028852765755762965  \\
            0.2239236633805355  0.07601184119481176  0.0  0.03556513706517719  \\
            0.23081468813991846  0.07835102889731727  0.0  0.03675662717992182  \\
            0.23773311322183766  0.08069951775600197  0.0  0.03173979441743236  \\
            0.24467893862629309  0.08305730777086578  0.0  0.022481745119983815  \\
            0.25165216435328475  0.0854243989419088  0.0  0.011327424899838763  \\
            0.2586527904028131  0.08780079126913101  0.0  0.0003350320709773768  \\
            0.2656808167748772  0.0901864847525324  0.0  -0.008687861055387588  \\
            0.272736243469478  0.09258147939211298  0.0  -0.014153360222801354  \\
            0.27981907048661503  0.09498577518787267  0.0  -0.015126334271659412  \\
            0.2869292978262883  0.09739937213981158  0.0  -0.01257139024535842  \\
            0.2940669254884978  0.09982227024792967  0.0  -0.007780004911464549  \\
            0.3012319534732437  0.10225446951222693  0.0  -0.001899797340365692  \\
            0.3084243817805259  0.10469596993270334  0.0  0.004049460892498463  \\
            0.3156442104103443  0.10714677150935896  0.0  0.00916183914914688  \\
            0.0  -0.0  0.0  0.25344666553818357  \\
            0.006054823203418547  0.001622384987669196  0.0  0.1474190621724832  \\
            0.012145219985060463  0.003254301886895279  0.0  0.06295001996449634  \\
            0.01827119034492597  0.004895750697678248  0.0  -0.0005088295689202123  \\
            0.024432734283015067  0.006546731420018103  0.0  -0.04349516880030219  \\
            0.030629851799327756  0.008207244053914846  0.0  -0.06653602663233343  \\
            0.036862542893864036  0.009877288599368471  0.0  -0.07014782036968148  \\
            0.04313080756662391  0.01155686505637899  0.0  -0.05704669334934596  \\
            0.04943464581760715  0.013245973424946388  0.0  -0.03643392620451253  \\
            0.05577405764681398  0.014944613705070674  0.0  -0.015023728550604739  \\
            0.0621490430542444  0.01665278589675185  0.0  0.003284851943600938  \\
            0.06855960203989842  0.01837048999998991  0.0  0.016125540812350927  \\
            0.07500573460377602  0.020097726014784857  0.0  0.022023633386862255  \\
            0.081487440745877  0.02183449394113669  0.0  0.020781422182677936  \\
            0.08800472046620178  0.02358079377904541  0.0  0.015007993577270892  \\
            0.09455757376474994  0.025336625528511014  0.0  0.007205795911997423  \\
            0.10114600064152168  0.02710198918953351  0.0  -0.0007990225904414612  \\
            0.10777000109651702  0.02887688476211289  0.0  -0.007656534622029119  \\
            0.11442957512973573  0.030661312246249156  0.0  -0.012359649172189369  \\
            0.12112472274117825  0.0324552716419423  0.0  -0.014459366480237872  \\
            0.12785544393084414  0.03425876294919234  0.0  -0.014777739804356833  \\
            0.13462173869873362  0.036071786167999276  0.0  -0.014239535423024858  \\
            0.1414236070448467  0.037894341298363075  0.0  -0.013580102933038334  \\
            0.14826104896918335  0.039726428340283775  0.0  -0.013387094271435928  \\
            0.1551340644717436  0.04156804729376136  0.0  -0.014131746340409299  \\
            0.16204265355252723  0.04341919815879583  0.0  -0.01592801219214498  \\
            0.16898681621153444  0.04527988093538718  0.0  -0.01785546523984182  \\
            0.17596655244876525  0.04715009562353543  0.0  -0.018914605193429728  \\
            0.18298186226421986  0.04902984222324056  0.0  -0.018280397044409646  \\
            0.19003274565789763  0.05091912073450257  0.0  -0.0152713337751315  \\
            0.1971192026297992  0.05281793115732148  0.0  -0.009324701859072361  \\
            0.20424123317992415  0.054726273491697265  0.0  -0.0004157389544510743  \\
            0.2113988373082729  0.05664414773762994  0.0  0.009779485968012413  \\
            0.21859201501484504  0.058571553895119505  0.0  0.019427119605870225  \\
            0.22582076629964076  0.060508491964165946  0.0  0.026964314637559335  \\
            0.23308509116265985  0.06245496194476927  0.0  0.03105902121175643  \\
            0.24038498960390275  0.06441096383692949  0.0  0.03057650626953632  \\
            0.24772046162336903  0.0663764976406466  0.0  0.025096624099542025  \\
            0.2550915072210591  0.0683515633559206  0.0  0.01637577175111362  \\
            0.26249812639697256  0.0703361609827515  0.0  0.006455292264417958  \\
            0.2699403191511096  0.07233029052113923  0.0  -0.002885495784626663  \\
            0.27741808548347  0.0743339519710839  0.0  -0.010095776260115165  \\
            0.28493142539405425  0.07634714533258545  0.0  -0.0138245301062967  \\
            0.29248033888286207  0.07836987060564388  0.0  -0.01336350723497728  \\
            0.30006482594989325  0.08040212779025918  0.0  -0.009912026013838603  \\
            0.30768488659514803  0.08244391688643138  0.0  -0.004969849352984993  \\
            0.3153405208186264  0.08449523789416047  0.0  0.0001390662331718352  \\
            0.32303172862032814  0.08655609081344642  0.0  0.004246620212744224  \\
            0.33075851000025347  0.08862647564428927  0.0  0.006323129786118798  \\
            0.0  -0.0  0.0  0.2532547078858524  \\
            0.006151144803479891  0.0012235387749552475  0.0  0.14645766610017577  \\
            0.012344763208878895  0.002455526074619387  0.0  0.06149153113901722  \\
            0.018580855216197012  0.003695961898992419  0.0  -0.0022931263291826112  \\
            0.024859420825434464  0.004944846248074343  0.0  -0.045529250282667036  \\
            0.03118046003659103  0.006202179121865159  0.0  -0.0688336107483242  \\
            0.03754397284966693  0.0074679605203648676  0.0  -0.07280711088909857  \\
            0.043949959264662164  0.008742190443573468  0.0  -0.06018194391712668  \\
            0.05039841928157629  0.01002486889149096  0.0  -0.039962924354241834  \\
            0.05688935290040997  0.011315995864117346  0.0  -0.018693530614301578  \\
            0.06342276012116255  0.012615571361452622  0.0  -0.0001570125884888494  \\
            0.06999864094383446  0.013923595383496789  0.0  0.013365049189358125  \\
            0.0766169953684257  0.015240067930249852  0.0  0.020463518648898102  \\
            0.08327782339493606  0.016564989001711803  0.0  0.020890244877174922  \\
            0.08998112502336575  0.017898358597882653  0.0  0.016840737992572567  \\
            0.09672690025371455  0.01924017671876239  0.0  0.010430607579602414  \\
            0.10351514908598247  0.020590443364351018  0.0  0.0032016235039033364  \\
            0.11034587152016972  0.021949158534648537  0.0  -0.0037082928883202075  \\
            0.11721906755627609  0.023316322229654952  0.0  -0.009451751701013653  \\
            0.12413473719430179  0.02469193444937026  0.0  -0.013552847576999207  \\
            0.1310928804342466  0.02607599519379446  0.0  -0.01625233336303936  \\
            0.13809349727611075  0.027468504462927548  0.0  -0.017885354581412213  \\
            0.14513658771989402  0.028869462256769528  0.0  -0.018720315411643092  \\
            0.1522221517655966  0.030278868575320403  0.0  -0.01897349007913611  \\
            0.15935018941321832  0.03169672341858017  0.0  -0.018819988969723426  \\
            0.16652070066275937  0.03312302678654884  0.0  -0.018317956357438693  \\
            0.1737336855142193  0.034557778679226374  0.0  -0.01719563635602816  \\
            0.1809891439675988  0.036000979096612824  0.0  -0.015158148145909291  \\
            0.1882870760228974  0.037452628038708156  0.0  -0.011967985905479518  \\
            0.19562748168011512  0.03891272550551239  0.0  -0.007434691353229313  \\
            0.20301036093925218  0.0403812714970255  0.0  -0.0014065943124877433  \\
            0.21043571380030857  0.04185826601324752  0.0  0.005970631573519777  \\
            0.21790354026328385  0.04334370905417841  0.0  0.013550911363737839  \\
            0.22541384032817846  0.04483760061981822  0.0  0.02012169874260827  \\
            0.2329666139949924  0.0463399407101669  0.0  0.024659091395032782  \\
            0.24056186126372547  0.04785072932522448  0.0  0.026299474100285245  \\
            0.24819958213437765  0.04936996646499094  0.0  0.024315914876881013  \\
            0.2558797766069494  0.05089765212946633  0.0  0.018531271723575316  \\
            0.26360244468144  0.052433786318650574  0.0  0.010475664512246359  \\
            0.27136758635784997  0.053978369032543716  0.0  0.0018789741142746356  \\
            0.27917520163617926  0.05553140027114577  0.0  -0.0057606932692543305  \\
            0.28702529051642744  0.05709288003445669  0.0  -0.011146922063585895  \\
            0.2949178529985952  0.05866280832247653  0.0  -0.01315924007752  \\
            0.3028528890826818  0.06024118513520524  0.0  -0.01130631154361986  \\
            0.310830398768688  0.061828010472642844  0.0  -0.007009575760353322  \\
            0.3188503820566131  0.06342328433478935  0.0  -0.0019652437426426602  \\
            0.3269128389464575  0.06502700672164473  0.0  0.0023369228115904836  \\
            0.33501776943822126  0.066639177633209  0.0  0.004589800568808448  \\
            0.3431651735319041  0.06825979706948221  0.0  0.0036481109682374724  \\
            0.0  -0.0  0.0  0.2518833139888447  \\
            0.006220383915227945  0.0008189290783922181  0.0  0.14509435575177204  \\
            0.012488474893739054  0.0016441389108182243  0.0  0.0601920111756218  \\
            0.018804272935533106  0.0024756294972780196  0.0  -0.003544179440058713  \\
            0.025167778040610544  0.003313400837771603  0.0  -0.046813431899708526  \\
            0.03157899020897115  0.004157452932298976  0.0  -0.070294293701761  \\
            0.038037909440614914  0.005007785780860135  0.0  -0.0746452005233119  \\
            0.044544535735541846  0.0058643993834550864  0.0  -0.06258352961704741  \\
            0.05109886909375172  0.006727293740083823  0.0  -0.0428801330919817  \\
            0.05770090951524498  0.007596468850746349  0.0  -0.021889902502612666  \\
            0.0643506570000214  0.008471924715442664  0.0  -0.0032767383973911104  \\
            0.07104811154808077  0.009353661334172767  0.0  0.010758588215957734  \\
            0.07779327315942353  0.010241678706936659  0.0  0.01886461105330135  \\
            0.08458614183404944  0.011135976833734339  0.0  0.02074306343067001  \\
            0.09142671757195853  0.012036555714565808  0.0  0.018213335055551994  \\
            0.09831500037315077  0.012943415349431065  0.0  0.013043560773748778  \\
            0.10525099023762596  0.013856555738330112  0.0  0.006523679613914483  \\
            0.11223468716538454  0.014775976881262948  0.0  -0.00039288874505734545  \\
            0.11926609115642628  0.01570167877822957  0.0  -0.006994800035022137  \\
            0.12634520221075118  0.016633661429229982  0.0  -0.012779600593524834  \\
            0.13347202032835925  0.01757192483426418  0.0  -0.01748626089824446  \\
            0.14064654550925026  0.018516468993332175  0.0  -0.020945068566327725  \\
            0.14786877775342466  0.019467293906433945  0.0  -0.02302823945265648  \\
            0.15513871706088223  0.02042439957356951  0.0  -0.023640278620837073  \\
            0.16245636343162273  0.02138778599473887  0.0  -0.022710785456201216  \\
            0.16982171686564662  0.022357453169942015  0.0  -0.020257922836072497  \\
            0.17723477736295368  0.023333401099178936  0.0  -0.016566147085951832  \\
            0.1846955449235439  0.02431562978244966  0.0  -0.011939287115967884  \\
            0.19220401954741728  0.025304139219754173  0.0  -0.0066349146189130645  \\
            0.19976020123457383  0.02629892941109247  0.0  -0.0008725112641753777  \\
            0.20736408998501332  0.02730000035646455  0.0  0.005160020794654721  \\
            0.2150156857987362  0.02830735205587043  0.0  0.011183511820590101  \\
            0.22271498867574224  0.02932098450931009  0.0  0.01651187678752894  \\
            0.23046199861603123  0.03034089771678354  0.0  0.02046505489668507  \\
            0.2382567156196036  0.031367091678290784  0.0  0.022477089144229242  \\
            0.24609913968645913  0.032399566393831805  0.0  0.022078715938703197  \\
            0.25398927081659783  0.033438321863406624  0.0  0.018882873044543582  \\
            0.2619271090100197  0.034483358087015234  0.0  0.012909585151949897  \\
            0.2699126542667245  0.03553467506465762  0.0  0.005486225411617996  \\
            0.2779459065867127  0.0365922727963338  0.0  -0.001929369396756572  \\
            0.28602686596998406  0.037656151282043776  0.0  -0.00808211456092365  \\
            0.29415553241653836  0.03872631052178754  0.0  -0.011893034272605582  \\
            0.30233190592637604  0.03980275051556508  0.0  -0.01243646948034419  \\
            0.3105559864994969  0.04088547126337642  0.0  -0.009402616172976191  \\
            0.3188277741359009  0.04197447276522154  0.0  -0.004398862911331301  \\
            0.32714726883558787  0.043069755021100456  0.0  0.0007142147135612899  \\
            0.3355144705985582  0.04417131803101315  0.0  0.0043084005421898715  \\
            0.3439293794248117  0.04527916179495965  0.0  0.00496071606309976  \\
            0.35239199531434817  0.04639328631293993  0.0  0.0014297537279236415  \\
            0.0  -0.0  0.0  0.25032940334916787  \\
            0.006262104867736928  0.0004104400375436331  0.0  0.14387755488689583  \\
            0.012575182930465001  0.0008242210347977472  0.0  0.05926049694971705  \\
            0.018939234188184217  0.0012413429917623423  0.0  -0.004282804968005492  \\
            0.0253542586408948  0.0016618059084374185  0.0  -0.04748910396281381  \\
            0.03182025628859653  0.002085609784822976  0.0  -0.07107163187522368  \\
            0.03833722713128962  0.0025127546209190127  0.0  -0.07572082907477352  \\
            0.044905171168973856  0.0029432404167255323  0.0  -0.06412913851655185  \\
            0.05152408840164924  0.0033770671722425315  0.0  -0.044872038610951494  \\
            0.058193978829315984  0.003814234887470013  0.0  -0.024152386512646243  \\
            0.06491484245197365  0.004254743562407974  0.0  -0.005541250436217561  \\
            0.07168667926962291  0.004698593197056417  0.0  0.00882073963881066  \\
            0.07850948928226309  0.005145783791415341  0.0  0.017622852874185062  \\
            0.08538327248989463  0.005596315345484745  0.0  0.02052822757365978  \\
            0.09230802889251755  0.006050187859264633  0.0  0.019082684017960438  \\
            0.09928375849013138  0.006507401332754998  0.0  0.014803581663294547  \\
            0.10631046128273658  0.006967955765955844  0.0  0.00880070240579004  \\
            0.11338813727033292  0.0074318511588671735  0.0  0.0018969041997894697  \\
            0.12051678645292063  0.007899087511488984  0.0  -0.0052914405434355  \\
            0.12769640883049949  0.008369664823821274  0.0  -0.012241756896713227  \\
            0.1349270044030697  0.008843583095864044  0.0  -0.01833991586635434  \\
            0.14220857317063085  0.009320842327617297  0.0  -0.02306268974592834  \\
            0.14954111513318336  0.009801442519081029  0.0  -0.026006405708800168  \\
            0.15692463029072723  0.010285383670255244  0.0  -0.02685986885517244  \\
            0.16435911864326203  0.01077266578113994  0.0  -0.025384116031769915  \\
            0.1718445801907884  0.011263288851735118  0.0  -0.02157253644347233  \\
            0.17938101493330572  0.011757252882040771  0.0  -0.01609932990053259  \\
            0.1869684228708144  0.01225455787205691  0.0  -0.0096855531338578  \\
            0.1946068040033142  0.01275520382178353  0.0  -0.002932037439218105  \\
            0.20229615833080516  0.013259190731220628  0.0  0.0036591221019551443  \\
            0.2100364858532875  0.01376651860036821  0.0  0.00966742492941146  \\
            0.21782778657076096  0.014277187429226273  0.0  0.014725406070197362  \\
            0.2256700604832258  0.014791197217794816  0.0  0.01847167517361837  \\
            0.23356330759068178  0.015308547966073841  0.0  0.02059919564049047  \\
            0.2415075278931289  0.015829239674063342  0.0  0.02086110947257264  \\
            0.24950272139056717  0.016353272341763328  0.0  0.019061352630687887  \\
            0.2575488880829968  0.016880645969173793  0.0  0.015046837500319382  \\
            0.2656460279704178  0.017411360556294744  0.0  0.008971027292588578  \\
            0.27379414105282973  0.01794541610312617  0.0  0.002015719210715993  \\
            0.281993227330233  0.01848281260966808  0.0  -0.004553708513999748  \\
            0.29024328680262745  0.01902355007592047  0.0  -0.009652946121816929  \\
            0.29854431947001325  0.019567628501883344  0.0  -0.012354748011263355  \\
            0.3068963253323902  0.0201150478875567  0.0  -0.011868403776512347  \\
            0.3152993043897583  0.02066580823294053  0.0  -0.00800931957216967  \\
            0.32375325664211774  0.02121990953803484  0.0  -0.00251411977885132  \\
            0.33225818208946833  0.021777351802839635  0.0  0.002642104352904974  \\
            0.3408140807318101  0.02233813502735492  0.0  0.0057346422393206335  \\
            0.34942095256914296  0.02290225921158067  0.0  0.005259725766152539  \\
            0.35807879760146744  0.02346972435551691  0.0  -9.114573298559547e-5  \\
            0.0  -0.0  0.0  0.24958989546882943  \\
            0.006276041666666732  -0.0  0.0  0.14335141545673907  \\
            0.01260416666666675  -0.0  0.0  0.05890403162577194  \\
            0.018984375000000053  -0.0  0.0  -0.00452594936868507  \\
            0.025416666666666643  -0.0  0.0  -0.047686921694940966  \\
            0.03190104166666674  -0.0  0.0  -0.07130280527070426  \\
            0.0384374999999999  -0.0  0.0  -0.07607383619489914  \\
            0.04502604166666657  -0.0  0.0  -0.0646792146041933  \\
            0.05166666666666675  -0.0  0.0  -0.045612591881603104  \\
            0.05835937499999999  -0.0  0.0  -0.025014317540134008  \\
            0.06510416666666674  -0.0  0.0  -0.00641802113884055  \\
            0.07190104166666655  -0.0  0.0  0.008059324116782621  \\
            0.0787500000000001  -0.0  0.0  0.01712251500007247  \\
            0.0856510416666667  -0.0  0.0  0.020419249655928767  \\
            0.0926041666666666  -0.0  0.0  0.019389291426844965  \\
            0.099609375  -0.0  0.0  0.015453160100011064  \\
            0.10666666666666669  -0.0  0.0  0.009651360760727045  \\
            0.11377604166666666  -0.0  0.0  0.0027568073899078708  \\
            0.12093749999999992  -0.0  0.0  -0.004650219891213001  \\
            0.1281510416666667  -0.0  0.0  -0.012039318432718805  \\
            0.13541666666666674  -0.0  0.0  -0.01866213857185889  \\
            0.14273437500000008  -0.0  0.0  -0.02386134126851882  \\
            0.1501041666666667  -0.0  0.0  -0.027128829035231096  \\
            0.15752604166666662  -0.0  0.0  -0.028071979555991684  \\
            0.16500000000000004  -0.0  0.0  -0.026388394459915695  \\
            0.17252604166666674  -0.0  0.0  -0.022062562049208662  \\
            0.18010416666666673  -0.0  0.0  -0.01591661235032721  \\
            0.187734375  -0.0  0.0  -0.008829600538351993  \\
            0.19541666666666657  -0.0  0.0  -0.0015320659837156176  \\
            0.20315104166666664  -0.0  0.0  0.005367361347896146  \\
            0.2109375  -0.0  0.0  0.011360737221835374  \\
            0.21877604166666664  -0.0  0.0  0.016047967065336784  \\
            0.22666666666666657  -0.0  0.0  0.01919154726728286  \\
            0.234609375  -0.0  0.0  0.02062626179000832  \\
            0.24260416666666673  -0.0  0.0  0.020226264565282977  \\
            0.2506510416666665  -0.0  0.0  0.01789881288613218  \\
            0.25875000000000004  -0.0  0.0  0.013579041627109297  \\
            0.26690104166666684  -0.0  0.0  0.007470299036014315  \\
            0.2751041666666667  -0.0  0.0  0.0006983426361431185  \\
            0.2833593750000001  -0.0  0.0  -0.005544988586336023  \\
            0.29166666666666674  -0.0  0.0  -0.010240398929244427  \\
            0.3000260416666667  -0.0  0.0  -0.012518184526319205  \\
            0.30843750000000014  -0.0  0.0  -0.01163860658148421  \\
            0.31690104166666666  -0.0  0.0  -0.0074643446272554485  \\
            0.3254166666666667  -0.0  0.0  -0.0017813860333432195  \\
            0.333984375  -0.0  0.0  0.0033912327376384014  \\
            0.3426041666666666  -0.0  0.0  0.0062916797061914765  \\
            0.3512760416666665  -0.0  0.0  0.005385013643635654  \\
            0.3599999999999999  -0.0  0.0  -0.0006632498698664684  \\
        }
        ;
    \addplot3[mark={none}, color={black!35}, line width={0.2pt}, unbounded coords={jump}]
        coordinates {
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)

            (0.0384374999999999,-0.0,0.0)
            (0.038412408179400837,-0.0012574920415931248,0.0)
            (0.03833722713128962,-0.0025127546209190213,0.0)
            (0.03821223888126113,-0.0037635770328345976,0.0)
            (0.038037909440614914,-0.0050077857808601255,0.0)
            (0.0378148828296454,-0.006243262422784057,0.0)
            (0.03754397284966693,-0.0074679605203648676,0.0)
            (0.037226152740341245,-0.008679921418510357,0.0)
            (0.036862542893864036,-0.009877288599368482,0.0)
            (0.036454396829645797,-0.011058320381179066,0.0)
            (0.036003085661719725,-0.01222140076009372,0.0)
            (0.035510081315758724,-0.01336504822498707,0.0)
            (0.03497693877285446,-0.014487922410009669,0.0)
            (0.034405277632769016,-0.015588828486678002,0.0)
            (0.033796763299931865,-0.01666671923602403,0.0)
            (0.03315308810087014,-0.017720694781072757,0.0)
            (0.032475952641916495,-0.018749999999999996,0.0)
            (0.03176704771093908,-0.019754019680056866,0.0)
            (0.031028037016585408,-0.020732271511051604,0.0)
            (0.030260541043285016,-0.021684397054189584,0.0)
            (0.02946612228028922,-0.02261015085675402,0.0)
            (0.028646272058683087,-0.023509387914868823,0.0)
            (0.02780239920199179,-0.024382049714875408,0.0)
            (0.026935820664226506,-0.02522814910819272,0.0)
            (0.026047754294495462,-0.026047754294495528,0.0)
            (0.025139313830262022,-0.026840972203297588,0.0)
            (0.024211506182576503,-0.027607931574300866,0.0)
            (0.023265231036826872,-0.028348766041992483,0.0)
            (0.022301282752411167,-0.02906359752984831,0.0)
            (0.021320354504920314,-0.029752520254136897,0.0)
            (0.02032304457563283,-0.03041558562679958,0.0)
            (0.01930986465600082,-0.031052788331391735,0.0)
            (0.018281250000000027,-0.03166405382586853,0.0)
            (0.017237571225325876,-0.032249227501431825,0.0)
            (0.016179147535972938,-0.032808065698141285,0.0)
            (0.01510626111423341,-0.03334022874601935,0.0)
            (0.014019172410009606,-0.03384527616549205,0.0)
            (0.012918136039893557,-0.03432266412380258,0.0)
            (0.011803416997998806,-0.034771745205145616,0.0)
            (0.010675306875196577,-0.03519177051236522,0.0)
            (0.009534139783320628,-0.035581894077816104,0.0)
            (0.008380307686043365,-0.035941179521098335,0.0)
            (0.007214274848421409,-0.0362686088525188,0.0)
            (0.00603659113235766,-0.036563093283974266,0.0)
            (0.004847903885202953,-0.03682348587412608,0.0)
            (0.0036489681930340634,-0.037048595802841186,0.0)
            (0.002440655298434402,-0.037237204041452664,0.0)
            (0.0012239590143174883,-0.03738808016093393,0.0)
            (0.0,-0.03749999999999999,0.0)
            (-0.0012299721973156874,-0.03757176389979349,0.0)
            (-0.0024645793938262717,-0.03760221520144258,0.0)
            (-0.003702317331682803,-0.03759025869757358,0.0)
            (-0.004941560531301015,-0.03753487872890968,0.0)
            (-0.006180569372236322,-0.03743515662239165,0.0)
            (-0.007417499302788233,-0.03729028717772346,0.0)
            (-0.008650412041534494,-0.037099593924701676,0.0)
            (-0.009877288599368539,-0.03686254289386401,0.0)
            (-0.011096043918888077,-0.03657875466755044,0.0)
            (-0.012304542899738369,-0.0362480145069873,0.0)
            (-0.013500617554198957,-0.03587028038299683,0.0)
            (-0.014682085017372115,-0.035445688772854436,0.0)
            (-0.015846766121096145,-0.034974558123068836,0.0)
            (-0.016992504230452177,-0.03445738991681032,0.0)
            (-0.01811718403662388,-0.033894867324694794,0.0)
            (-0.019218750000000062,-0.033287851457964354,0.0)
            (-0.020295224142776735,-0.03263737528310167,0.0)
            (-0.021344722900837443,-0.031944635295891304,0.0)
            (-0.022365472760164984,-0.03121098109023424,0.0)
            (-0.0233558244232428,-0.030437902991994305,0.0)
            (-0.024314265275446445,-0.029627017960212783,0.0)
            (-0.025239429949928782,-0.028780053986622433,0.0)
            (-0.02613010882145339,-0.027898833249040078,0.0)
            (-0.026985254294495498,-0.026985254294495522,0.0)
            (-0.02780398478811108,-0.026041273543522616,0.0)
            (-0.028585586358931492,-0.02506888641762974,0.0)
            (-0.02932951194352218,-0.02407010839740458,0.0)
            (-0.030035378241553445,-0.02304695631890003,0.0)
            (-0.030702960301086213,-0.022001430210895567,0.0)
            (-0.03133218390610559,-0.02093549596541855,0.0)
            (-0.031923115903554455,-0.01985106911872073,0.0)
            (-0.032475952641916495,-0.018749999999999992,0.0)
            (-0.032991006725256566,-0.01763406048087706,0.0)
            (-0.03346869231501981,-0.016504932530401063,0.0)
            (-0.03390950923631908,-0.015364198748651593,0.0)
            (-0.03431402616549217,-0.01421333501737206,0.0)
            (-0.03468286319104075,-0.013053705369105441,0.0)
            (-0.0350166740504132,-0.01188655913764339,0.0)
            (-0.03531612835026987,-0.010713030412905613,0.0)
            (-0.03558189407781609,-0.009534139783320577,0.0)
            (-0.03581462070545882,-0.008350798309067629,0.0)
            (-0.03601492318057531,-0.007163813630844751,0.0)
            (-0.03618336707672065,-0.0059738980818100995,0.0)
            (-0.036320455162420995,-0.0047816786356437374,0.0)
            (-0.036426615619153724,-0.0035877084918824464,0.0)
            (-0.03650219211160555,-0.0023924800713417114,0.0)
            (-0.036547435881326695,-0.001196439170040081,0.0)
            (-0.03656250000000005,-0.0,0.0)
            (-0.036547435881326695,0.0011964391700400936,0.0)
            (-0.03650219211160555,0.0023924800713416984,0.0)
            (-0.036426615619153724,0.0035877084918824464,0.0)
            (-0.036320455162420995,0.004781678635643749,0.0)
            (-0.03618336707672065,0.005973898081810087,0.0)
            (-0.03601492318057531,0.007163813630844751,0.0)
            (-0.03581462070545882,0.00835079830906764,0.0)
            (-0.03558189407781609,0.009534139783320563,0.0)
            (-0.03531612835026987,0.010713030412905613,0.0)
            (-0.0350166740504132,0.011886559137643402,0.0)
            (-0.03468286319104075,0.013053705369105429,0.0)
            (-0.03431402616549217,0.01421333501737206,0.0)
            (-0.03390950923631908,0.015364198748651605,0.0)
            (-0.03346869231501981,0.016504932530401053,0.0)
            (-0.032991006725256566,0.01763406048087706,0.0)
            (-0.032475952641916495,0.018750000000000003,0.0)
            (-0.031923115903554455,0.01985106911872072,0.0)
            (-0.03133218390610559,0.02093549596541855,0.0)
            (-0.030702960301086213,0.022001430210895578,0.0)
            (-0.030035378241553445,0.02304695631890001,0.0)
            (-0.02932951194352218,0.02407010839740458,0.0)
            (-0.028585586358931492,0.02506888641762975,0.0)
            (-0.02780398478811108,0.02604127354352261,0.0)
            (-0.026985254294495498,0.026985254294495522,0.0)
            (-0.02613010882145317,0.027898833249040085,0.0)
            (-0.025239429949928782,0.02878005398662242,0.0)
            (-0.024314265275446445,0.029627017960212783,0.0)
            (-0.0233558244232428,0.030437902991994316,0.0)
            (-0.022365472760164984,0.031210981090234225,0.0)
            (-0.021344722900837443,0.031944635295891304,0.0)
            (-0.020295224142776735,0.03263737528310168,0.0)
            (-0.019218750000000062,0.03328785145796434,0.0)
            (-0.01811718403662388,0.033894867324694794,0.0)
            (-0.016992504230452177,0.03445738991681033,0.0)
            (-0.015846766121096145,0.03497455812306883,0.0)
            (-0.014682085017372115,0.035445688772854436,0.0)
            (-0.013500617554198957,0.03587028038299684,0.0)
            (-0.012304542899738369,0.036248014506987294,0.0)
            (-0.011096043918888077,0.03657875466755044,0.0)
            (-0.009877288599368539,0.03686254289386401,0.0)
            (-0.008650412041534716,0.037099593924701676,0.0)
            (-0.007417499302788233,0.03729028717772346,0.0)
            (-0.006180569372236322,0.037435156622391656,0.0)
            (-0.004941560531301015,0.03753487872890968,0.0)
            (-0.003702317331682803,0.03759025869757358,0.0)
            (-0.0024645793938262717,0.03760221520144258,0.0)
            (-0.0012299721973156874,0.03757176389979349,0.0)
            (0.0,0.03749999999999999,0.0)
            (0.0012239590143174883,0.03738808016093393,0.0)
            (0.002440655298434402,0.037237204041452664,0.0)
            (0.0036489681930340634,0.037048595802841186,0.0)
            (0.004847903885202953,0.03682348587412608,0.0)
            (0.00603659113235766,0.036563093283974266,0.0)
            (0.007214274848421409,0.0362686088525188,0.0)
            (0.008380307686043365,0.035941179521098335,0.0)
            (0.009534139783320628,0.035581894077816104,0.0)
            (0.010675306875196577,0.03519177051236522,0.0)
            (0.011803416997998806,0.034771745205145616,0.0)
            (0.012918136039893557,0.03432266412380258,0.0)
            (0.014019172410009606,0.03384527616549205,0.0)
            (0.01510626111423341,0.03334022874601934,0.0)
            (0.016179147535972938,0.032808065698141285,0.0)
            (0.017237571225325876,0.032249227501431825,0.0)
            (0.018281250000000027,0.03166405382586853,0.0)
            (0.01930986465600082,0.031052788331391742,0.0)
            (0.02032304457563283,0.03041558562679958,0.0)
            (0.021320354504920314,0.02975252025413689,0.0)
            (0.022301282752411167,0.029063597529848315,0.0)
            (0.023265231036826872,0.028348766041992483,0.0)
            (0.024211506182576503,0.02760793157430086,0.0)
            (0.025139313830262022,0.02684097220329759,0.0)
            (0.026047754294495462,0.026047754294495528,0.0)
            (0.026935820664226506,0.025228149108192717,0.0)
            (0.02780239920199179,0.024382049714875415,0.0)
            (0.028646272058683087,0.023509387914868823,0.0)
            (0.02946612228028922,0.022610150856754014,0.0)
            (0.030260541043284794,0.02168439705418959,0.0)
            (0.031028037016585408,0.020732271511051604,0.0)
            (0.03176704771093908,0.01975401968005686,0.0)
            (0.032475952641916495,0.018750000000000003,0.0)
            (0.03315308810087014,0.017720694781072757,0.0)
            (0.033796763299931865,0.01666671923602402,0.0)
            (0.034405277632769016,0.01558882848667801,0.0)
            (0.03497693877285446,0.014487922410009669,0.0)
            (0.035510081315758724,0.013365048224987061,0.0)
            (0.036003085661719725,0.012221400760093728,0.0)
            (0.036454396829645797,0.011058320381179066,0.0)
            (0.036862542893864036,0.009877288599368471,0.0)
            (0.037226152740341245,0.008679921418510364,0.0)
            (0.03754397284966693,0.0074679605203648676,0.0)
            (0.0378148828296454,0.0062432624227840485,0.0)
            (0.038037909440614914,0.005007785780860135,0.0)
            (0.03821223888126113,0.0037635770328345976,0.0)
            (0.03833722713128962,0.0025127546209190127,0.0)
            (0.038412408179400837,0.0012574920415931337,0.0)
            (0.0384374999999999,-0.0,0.0)

            (0.0787500000000001,-0.0,0.0)
            (0.07868978865687559,-0.002576036954739289,0.0)
            (0.07850948928226309,-0.005145783791415359,0.0)
            (0.07821010102462944,-0.007703022606621348,0.0)
            (0.07779327315942353,-0.01024167870693664,0.0)
            (0.07726128141221533,-0.012755889186542076,0.0)
            (0.0766169953684257,-0.015240067930249852,0.0)
            (0.07586383751556514,-0.01768896594646343,0.0)
            (0.07500573460377602,-0.020097726014784874,0.0)
            (0.07404706213866752,-0.022461930730631584,0.0)
            (0.0729925829347462,-0.024777643142637765,0.0)
            (0.0718473807562352,-0.02704143930585577,0.0)
            (0.07061679015307121,-0.029250432212656954,0.0)
            (0.06930632366198819,-0.03140228671138242,0.0)
            (0.06792159758477578,-0.03349522517767102,0.0)
            (0.06646825757735386,-0.035528023862341204,0.0)
            (0.06495190528383299,-0.03749999999999999,0.0)
            (0.06337802722926278,-0.03941098992144987,0.0)
            (0.06175192714365063,-0.041261318567736266,0.0)
            (0.06007866282876839,-0.043051760951673186,0.0)
            (0.05836298859931399,-0.044783496251362034,0.0)
            (0.05660930423252686,-0.04645805534720189,0.0)
            (0.05482161124704388,-0.048077262726996486,0.0)
            (0.05300347720456822,-0.04964317378105555,0.0)
            (0.05115800858899111,-0.051158008588991055,0.0)
            (0.0492878326693329,-0.05262408336085269,0.0)
            (0.047395088597800505,-0.054043740736280176,0.0)
            (0.045481427835034616,-0.05541928016576467,0.0)
            (0.04354802383399092,-0.05675288959755062,0.0)
            (0.041595590754595735,-0.058046579672176454,0.0)
            (0.03962441082606083,-0.059302121584507435,0.0)
            (0.03763436982522572,-0.06052098971107355,0.0)
            (0.03562500000000002,-0.06170431001964124,0.0)
            (0.03359552963935353,-0.06285281517960069,0.0)
            (0.031544938377466414,-0.06396680717761354,0.0)
            (0.029472017221604307,-0.0650461281149892,0.0)
            (0.027375432212656925,-0.06609013972362171,0.0)
            (0.025253790565481937,-0.06709771198841091,0.0)
            (0.02310570809425827,-0.06806722110844955,0.0)
            (0.020929876706701878,-0.06899655686954524,0.0)
            (0.018725130750593122,-0.0698831393395843,0.0)
            (0.0164905110165956,-0.07072394463859331,0.0)
            (0.014225325242475773,-0.07151553937983296,0.0)
            (0.011929204024836881,-0.07225412322953112,0.0)
            (0.009602151124307623,-0.07293557889346854,0.0)
            (0.007244587247419609,-0.07355552871094996,0.0)
            (0.004857386501476935,-0.07410939692291542,0.0)
            (0.0024419048456367776,-0.0745924765830083,0.0)
            (0.0,-0.07499999999999998,0.0)
            (-0.002465957577629796,-0.07532721153844653,0.0)
            (-0.004953082883044635,-0.07556944156287507,0.0)
            (-0.007457983802014345,-0.07572218028987954,0.0)
            (-0.00997677770870009,-0.07578115031260299,0.0)
            (-0.012505116984351528,-0.07574237658320068,0.0)
            (-0.015038223059943512,-0.0756022526806516,0.0)
            (-0.01757092843856034,-0.0753576022530067,0.0)
            (-0.02009772601478499,-0.07500573460377592,0.0)
            (-0.02261282488146743,-0.07454449349028607,0.0)
            (-0.025110211701215857,-0.07397229831581628,0.0)
            (-0.02758371662270309,-0.07328817702518793,0.0)
            (-0.030027082642106517,-0.07249179015307126,0.0)
            (-0.0324340372490548,-0.07158344562318716,0.0)
            (-0.03479836515538359,-0.07056410405228969,0.0)
            (-0.037113980884546205,-0.06943537447265255,0.0)
            (-0.03937499999999994,-0.06819950054802454,0.0)
            (-0.04157580777232961,-0.06685933751791326,0.0)
            (-0.0437111241268795,-0.06541832026087434,0.0)
            (-0.04577606377557464,-0.06388042301656582,0.0)
            (-0.04776619051731701,-0.062250111446134626,0.0)
            (-0.04967756478951224,-0.060532287838645865,0.0)
            (-0.05150678366720984,-0.05873223038556642,0.0)
            (-0.053251012634097705,-0.056855527543822636,0.0)
            (-0.05490800858899103,-0.05490800858899105,0.0)
            (-0.056476133700106956,-0.05289567152237513,0.0)
            (-0.057954359874802686,-0.050824609538013814,0.0)
            (-0.059342263771883674,-0.04870093727734492,0.0)
            (-0.060640012444371116,-0.04653071809994606,0.0)
            (-0.061848339859973844,-0.04431989357849712,0.0)
            (-0.06296851470173115,-0.04207421638520404,0.0)
            (-0.06400229999972407,-0.039799187676105324,0.0)
            (-0.06495190528383299,-0.037499999999999985,0.0)
            (-0.06581993207489933,-0.035181486661558424,0.0)
            (-0.06660931364512757,-0.03284807835517915,0.0)
            (-0.06732325007618822,-0.030503767759276778,0.0)
            (-0.06796513972362161,-0.028152082642106505,0.0)
            (-0.06853850825736374,-0.02579606788232925,0.0)
            (-0.06904693648951965,-0.023438276652836456,0.0)
            (-0.06949398822116382,-0.021080770857537772,0.0)
            (-0.06988313933958423,-0.018725130750593236,0.0)
            (-0.07021770937603478,-0.01637247350869254,0.0)
            (-0.07050079669205878,-0.014023480372169385,0.0)
            (-0.07073521840051655,-0.011678431822646237,0.0)
            (-0.07092345604664785,-0.009337250126071088,0.0)
            (-0.07106760797620004,-0.006999548442812742,0.0)
            (-0.07116934920352724,-0.004664685593106108,0.0)
            (-0.07122989946457925,-0.002331825468527124,0.0)
            (-0.07125000000000004,-0.0,0.0)
            (-0.07122989946457925,0.0023318254685271485,0.0)
            (-0.07116934920352724,0.0046646855931060825,0.0)
            (-0.07106760797620004,0.006999548442812742,0.0)
            (-0.07092345604664785,0.00933725012607111,0.0)
            (-0.07073521840051655,0.011678431822646215,0.0)
            (-0.07050079669205878,0.014023480372169385,0.0)
            (-0.07021770937603478,0.016372473508692566,0.0)
            (-0.06988313933958423,0.018725130750593216,0.0)
            (-0.06949398822116382,0.021080770857537772,0.0)
            (-0.06904693648951965,0.023438276652836484,0.0)
            (-0.06853850825736374,0.025796067882329226,0.0)
            (-0.06796513972362161,0.028152082642106505,0.0)
            (-0.06732325007618822,0.030503767759276802,0.0)
            (-0.06660931364512757,0.03284807835517914,0.0)
            (-0.06581993207489933,0.035181486661558424,0.0)
            (-0.06495190528383299,0.037500000000000006,0.0)
            (-0.06400229999972407,0.039799187676105297,0.0)
            (-0.06296851470173115,0.04207421638520404,0.0)
            (-0.061848339859973844,0.044319893578497145,0.0)
            (-0.06064001244437134,0.046530718099946036,0.0)
            (-0.059342263771883674,0.04870093727734492,0.0)
            (-0.057954359874802686,0.050824609538013835,0.0)
            (-0.056476133700106956,0.05289567152237511,0.0)
            (-0.05490800858899103,0.05490800858899105,0.0)
            (-0.053251012634097705,0.056855527543822656,0.0)
            (-0.05150678366720984,0.0587322303855664,0.0)
            (-0.04967756478951224,0.060532287838645865,0.0)
            (-0.04776619051731701,0.06225011144613465,0.0)
            (-0.04577606377557464,0.06388042301656581,0.0)
            (-0.0437111241268795,0.06541832026087434,0.0)
            (-0.04157580777232961,0.06685933751791329,0.0)
            (-0.03937499999999994,0.06819950054802451,0.0)
            (-0.037113980884546205,0.06943537447265255,0.0)
            (-0.03479836515538359,0.07056410405228969,0.0)
            (-0.0324340372490548,0.07158344562318715,0.0)
            (-0.030027082642106517,0.07249179015307126,0.0)
            (-0.02758371662270287,0.07328817702518793,0.0)
            (-0.02511021170121608,0.07397229831581627,0.0)
            (-0.02261282488146743,0.07454449349028607,0.0)
            (-0.020097726014784767,0.07500573460377592,0.0)
            (-0.01757092843856034,0.0753576022530067,0.0)
            (-0.015038223059943512,0.0756022526806516,0.0)
            (-0.012505116984351305,0.0757423765832007,0.0)
            (-0.00997677770870009,0.07578115031260299,0.0)
            (-0.007457983802014345,0.07572218028987954,0.0)
            (-0.004953082883044635,0.07556944156287507,0.0)
            (-0.002465957577629796,0.07532721153844653,0.0)
            (0.0,0.07499999999999998,0.0)
            (0.0024419048456367776,0.0745924765830083,0.0)
            (0.004857386501476713,0.07410939692291542,0.0)
            (0.007244587247419609,0.07355552871094996,0.0)
            (0.009602151124307623,0.07293557889346854,0.0)
            (0.011929204024836881,0.07225412322953113,0.0)
            (0.014225325242475773,0.07151553937983296,0.0)
            (0.0164905110165956,0.07072394463859331,0.0)
            (0.018725130750593122,0.0698831393395843,0.0)
            (0.020929876706701878,0.06899655686954524,0.0)
            (0.02310570809425827,0.06806722110844955,0.0)
            (0.025253790565481937,0.06709771198841091,0.0)
            (0.027375432212656925,0.06609013972362171,0.0)
            (0.029472017221604307,0.0650461281149892,0.0)
            (0.031544938377466414,0.06396680717761354,0.0)
            (0.03359552963935353,0.06285281517960069,0.0)
            (0.03562500000000002,0.06170431001964123,0.0)
            (0.0376343698252255,0.06052098971107356,0.0)
            (0.03962441082606083,0.059302121584507435,0.0)
            (0.041595590754595735,0.05804657967217645,0.0)
            (0.04354802383399092,0.05675288959755063,0.0)
            (0.045481427835034616,0.05541928016576467,0.0)
            (0.047395088597800505,0.054043740736280155,0.0)
            (0.0492878326693329,0.052624083360852704,0.0)
            (0.05115800858899111,0.051158008588991055,0.0)
            (0.05300347720456822,0.049643173781055545,0.0)
            (0.05482161124704388,0.04807726272699651,0.0)
            (0.05660930423252686,0.04645805534720189,0.0)
            (0.05836298859931399,0.04478349625136202,0.0)
            (0.06007866282876839,0.0430517609516732,0.0)
            (0.06175192714365063,0.041261318567736266,0.0)
            (0.06337802722926278,0.03941098992144985,0.0)
            (0.06495190528383299,0.037500000000000006,0.0)
            (0.06646825757735386,0.035528023862341204,0.0)
            (0.06792159758477578,0.033495225177671006,0.0)
            (0.06930632366198819,0.03140228671138243,0.0)
            (0.07061679015307121,0.029250432212656954,0.0)
            (0.0718473807562352,0.027041439305855758,0.0)
            (0.0729925829347462,0.024777643142637782,0.0)
            (0.07404706213866752,0.022461930730631584,0.0)
            (0.07500573460377602,0.020097726014784857,0.0)
            (0.07586383751556514,0.017688965946463443,0.0)
            (0.0766169953684257,0.015240067930249852,0.0)
            (0.07726128141221533,0.012755889186542059,0.0)
            (0.07779327315942353,0.010241678706936659,0.0)
            (0.07821010102462944,0.007703022606621348,0.0)
            (0.07850948928226309,0.005145783791415341,0.0)
            (0.07868978865687559,0.002576036954739307,0.0)
            (0.0787500000000001,-0.0,0.0)

            (0.12093749999999992,-0.0,0.0)
            (0.12083214143242471,-0.003955634739438492,0.0)
            (0.12051678645292063,-0.00789908751148901,0.0)
            (0.11999358643010516,-0.011818336721360246,0.0)
            (0.11926609115642628,-0.01570167877822954,0.0)
            (0.11833919574771001,-0.019537880291274054,0.0)
            (0.11721906755627609,-0.023316322229654952,0.0)
            (0.11591305432567167,-0.02702713358385922,0.0)
            (0.11442957512973573,-0.030661312246249184,0.0)
            (0.11277799592706517,-0.03421083104835756,0.0)
            (0.11096849181907942,-0.03766872714763214,0.0)
            (0.10901189832142943,-0.041029173242606104,0.0)
            (0.10691955414065046,-0.04428752940794184,0.0)
            (0.1047031380876573,-0.04744037467411323,0.0)
            (0.10237450285453176,-0.050485517824941,0.0)
            (0.09994550842945116,-0.053421987243805355,0.0)
            (0.09742785792574926,-0.05624999999999999,0.0)
            (0.09483293855497088,-0.058970910724179,0.0)
            (0.09217167038119589,-0.06158714117005398,0.0)
            (0.0894543653564508,-0.06410209169245079,0.0)
            (0.08669059895707454,-0.06652003618382404,0.0)
            (0.08388909652153154,-0.06884600229699919,0.0)
            (0.08105763613515626,-0.07108563903636322,0.0)
            (0.07820296962102535,-0.07324507401858847,0.0)
            (0.0753307628834865,-0.07533076288348659,0.0)
            (0.07244555651721263,-0.07734933347266532,0.0)
            (0.06955074724567245,-0.07930742748593793,0.0)
            (0.06664859039462256,-0.08121154237131654,0.0)
            (0.06374022324473927,-0.08306787620310693,0.0)
            (0.060825708749026486,-0.08488217825411867,0.0)
            (0.057904098751284216,-0.08665960787312359,0.0)
            (0.054973515507674486,-0.08840460413904543,0.0)
            (0.05203124999999997,-0.09012076858131812,0.0)
            (0.049073875242083176,-0.09181076303450657,0.0)
            (0.04609737252448087,-0.09347622443841677,0.0)
            (0.04309726832211269,-0.09511769810690957,0.0)
            (0.04006877940794196,-0.09673459067438898,0.0)
            (0.03700696357676514,-0.09832514359382497,0.0)
            (0.033906873288778394,-0.09988642770991182,0.0)
            (0.0307637094945159,-0.10141435907154003,0.0)
            (0.027572972901817927,-0.10290373578530455,0.0)
            (0.024330609991656482,-0.10434829535248495,0.0)
            (0.02103315118216309,-0.10574079158194243,0.0)
            (0.01767783867743744,-0.1070730898366706,0.0)
            (0.014262741717314453,-0.10833627905802738,0.0)
            (0.010786857163156416,-0.10952079872432637,0.0)
            (0.0072501936091273755,-0.11061657864438826,0.0)
            (0.0036538374939576457,-0.1116131892662231,0.0)
            (0.0,-0.11249999999999998,0.0)
            (-0.0037079561409418815,-0.11326634291595913,0.0)
            (-0.007465510467654868,-0.11390167908429748,0.0)
            (-0.011266999410994627,-0.1143957647769179,0.0)
            (-0.015105651532197228,-0.1147388147510799,0.0)
            (-0.018973642836345173,-0.11492165988242711,0.0)
            (-0.022862171271465614,-0.11493589650878439,0.0)
            (-0.02676154919107754,-0.11477402498491505,0.0)
            (-0.03066131224624913,-0.11442957512973578,0.0)
            (-0.03455034288773806,-0.1138972164682069,0.0)
            (-0.03841700640443313,-0.11317285142648692,0.0)
            (-0.042249297205512404,-0.1122536899265733,0.0)
            (-0.04603499287420343,-0.1111383041406505,0.0)
            (-0.0497618133838762,-0.10982666250035496,0.0)
            (-0.05341758277479447,-0.10832014240643806,0.0)
            (-0.05699039054376631,-0.10662152144387328,0.0)
            (-0.06046875000000007,-0.10473494727018054,0.0)
            (-0.0638417508886584,-0.10266588670443477,0.0)
            (-0.06709920367812616,-0.10042105489494904,0.0)
            (-0.07023177304622918,-0.09800832577899472,0.0)
            (-0.07323109828222285,-0.09543662536242094,0.0)
            (-0.07608989854219761,-0.09271580963529924,0.0)
            (-0.07880206115184318,-0.08985652919683197,0.0)
            (-0.08136271143793339,-0.08687008288434768,0.0)
            (-0.0837682628834866,-0.08376826288348659,0.0)
            (-0.08601644673598763,-0.08056319393655753,0.0)
            (-0.08810632054761358,-0.07726716936115223,0.0)
            (-0.09003825548508426,-0.07389248663982101,0.0)
            (-0.09181390260845324,-0.07045128534313809,0.0)
            (-0.09343613867666267,-0.06695539010280466,0.0)
            (-0.09490899238687689,-0.06341616125935648,0.0)
            (-0.09623755228850928,-0.05984435567215378,0.0)
            (-0.09742785792574926,-0.056249999999999974,0.0)
            (-0.09848677604892875,-0.05264227854204409,0.0)
            (-0.09942186399032305,-0.049029437474334275,0.0)
            (-0.10024122251960721,-0.04541870703187555,0.0)
            (-0.10095334067438899,-0.041816242874203345,0.0)
            (-0.10156693519896887,-0.03822708753967143,0.0)
            (-0.10209078731731946,-0.03465515254557919,0.0)
            (-0.10253357961268184,-0.031103221333896466,0.0)
            (-0.10290373578530454,-0.027572972901817986,0.0)
            (-0.10320926601172842,-0.02406502559887473,0.0)
            (-0.10345762053445062,-0.020579000223973902,0.0)
            (-0.1036555539713877,-0.017113601222508414,0.0)
            (-0.103809002652681,-0.01366671447128205,0.0)
            (-0.10392297707113907,-0.010235519852790885,0.0)
            (-0.10400147127576509,-0.00681661656529319,0.0)
            (-0.10404739074975755,-0.0034061588954611265,0.0)
            (-0.10406249999999995,-0.0,0.0)
            (-0.10404739074975755,0.003406158895461163,0.0)
            (-0.10400147127576509,0.006816616565293154,0.0)
            (-0.10392297707113907,0.010235519852790885,0.0)
            (-0.103809002652681,0.013666714471282084,0.0)
            (-0.10365555397138781,0.01711360122250838,0.0)
            (-0.10345762053445062,0.020579000223973902,0.0)
            (-0.10320926601172842,0.024065025598874766,0.0)
            (-0.10290373578530454,0.02757297290181795,0.0)
            (-0.10253357961268184,0.031103221333896466,0.0)
            (-0.10209078731731946,0.03465515254557922,0.0)
            (-0.10156693519896887,0.03822708753967139,0.0)
            (-0.10095334067438899,0.041816242874203345,0.0)
            (-0.10024122251960721,0.04541870703187559,0.0)
            (-0.09942186399032305,0.04902943747433425,0.0)
            (-0.09848677604892875,0.05264227854204409,0.0)
            (-0.09742785792574926,0.056250000000000015,0.0)
            (-0.09623755228850928,0.059844355672153744,0.0)
            (-0.09490899238687689,0.06341616125935648,0.0)
            (-0.09343613867666267,0.06695539010280468,0.0)
            (-0.09181390260845324,0.07045128534313805,0.0)
            (-0.09003825548508426,0.07389248663982101,0.0)
            (-0.08810632054761358,0.07726716936115227,0.0)
            (-0.08601644673598763,0.08056319393655749,0.0)
            (-0.0837682628834866,0.08376826288348659,0.0)
            (-0.08136271143793339,0.08687008288434771,0.0)
            (-0.07880206115184318,0.08985652919683193,0.0)
            (-0.07608989854219761,0.09271580963529924,0.0)
            (-0.07323109828222285,0.09543662536242097,0.0)
            (-0.07023177304622918,0.09800832577899468,0.0)
            (-0.06709920367812616,0.10042105489494904,0.0)
            (-0.0638417508886584,0.10266588670443481,0.0)
            (-0.06046875000000007,0.10473494727018051,0.0)
            (-0.05699039054376631,0.10662152144387328,0.0)
            (-0.05341758277479447,0.10832014240643807,0.0)
            (-0.0497618133838762,0.10982666250035493,0.0)
            (-0.04603499287420343,0.1111383041406505,0.0)
            (-0.042249297205512404,0.11225368992657331,0.0)
            (-0.03841700640443313,0.1131728514264869,0.0)
            (-0.03455034288773806,0.1138972164682069,0.0)
            (-0.03066131224624913,0.11442957512973578,0.0)
            (-0.02676154919107754,0.11477402498491505,0.0)
            (-0.022862171271465614,0.11493589650878439,0.0)
            (-0.01897364283634495,0.11492165988242713,0.0)
            (-0.015105651532197228,0.1147388147510799,0.0)
            (-0.011266999410994627,0.1143957647769179,0.0)
            (-0.007465510467654868,0.11390167908429748,0.0)
            (-0.0037079561409418815,0.11326634291595913,0.0)
            (0.0,0.11249999999999998,0.0)
            (0.0036538374939576457,0.1116131892662231,0.0)
            (0.0072501936091273755,0.11061657864438826,0.0)
            (0.010786857163156416,0.10952079872432637,0.0)
            (0.014262741717314453,0.10833627905802738,0.0)
            (0.01767783867743744,0.10707308983667062,0.0)
            (0.02103315118216309,0.10574079158194243,0.0)
            (0.024330609991656482,0.10434829535248495,0.0)
            (0.027572972901817927,0.10290373578530455,0.0)
            (0.0307637094945159,0.10141435907154003,0.0)
            (0.033906873288778394,0.09988642770991181,0.0)
            (0.03700696357676514,0.09832514359382497,0.0)
            (0.04006877940794196,0.09673459067438898,0.0)
            (0.04309726832211269,0.09511769810690955,0.0)
            (0.04609737252448087,0.09347622443841677,0.0)
            (0.049073875242083176,0.09181076303450657,0.0)
            (0.05203124999999997,0.09012076858131811,0.0)
            (0.054973515507674486,0.08840460413904544,0.0)
            (0.057904098751284216,0.08665960787312359,0.0)
            (0.060825708749026486,0.08488217825411866,0.0)
            (0.06374022324473927,0.08306787620310693,0.0)
            (0.06664859039462256,0.08121154237131654,0.0)
            (0.06955074724567245,0.07930742748593789,0.0)
            (0.07244555651721263,0.07734933347266532,0.0)
            (0.0753307628834865,0.07533076288348659,0.0)
            (0.07820296962102535,0.07324507401858846,0.0)
            (0.08105763613515626,0.07108563903636324,0.0)
            (0.08388909652153154,0.06884600229699919,0.0)
            (0.08669059895707454,0.06652003618382403,0.0)
            (0.0894543653564508,0.0641020916924508,0.0)
            (0.09217167038119589,0.06158714117005398,0.0)
            (0.09483293855497088,0.058970910724178975,0.0)
            (0.09742785792574926,0.056250000000000015,0.0)
            (0.09994550842945116,0.053421987243805355,0.0)
            (0.10237450285453176,0.05048551782494097,0.0)
            (0.1047031380876573,0.047440374674113245,0.0)
            (0.10691955414065046,0.04428752940794184,0.0)
            (0.10901189832142943,0.041029173242606076,0.0)
            (0.1109684918190792,0.037668727147632176,0.0)
            (0.11277799592706517,0.03421083104835756,0.0)
            (0.11442957512973573,0.030661312246249156,0.0)
            (0.11591305432567167,0.02702713358385924,0.0)
            (0.11721906755627609,0.023316322229654952,0.0)
            (0.11833919574771001,0.019537880291274033,0.0)
            (0.11926609115642628,0.01570167877822957,0.0)
            (0.11999358643010516,0.011818336721360246,0.0)
            (0.12051678645292063,0.007899087511488984,0.0)
            (0.12083214143242471,0.0039556347394385195,0.0)
            (0.12093749999999992,-0.0,0.0)

            (0.16500000000000004,-0.0,0.0)
            (0.16483946650604797,-0.005396285395690734,0.0)
            (0.16435911864326203,-0.010772665781139976,0.0)
            (0.1635626950976885,-0.0161095193770513,0.0)
            (0.16245636343162273,-0.021387785994738825,0.0)
            (0.16104862583612944,-0.026589235736979997,0.0)
            (0.15935018941321832,-0.03169672341858017,0.0)
            (0.15737380317066063,-0.03669442433069773,0.0)
            (0.1551340644717436,-0.0415680472937614,0.0)
            (0.15264719819483852,-0.04630502133435699,0.0)
            (0.14993081231471894,-0.050894652775076835,0.0)
            (0.14700363401134164,-0.05532825003523808,0.0)
            (0.143885230735592,-0.059599213995864354,0.0)
            (0.14059572090977657,-0.06370309237487044,0.0)
            (0.13715547910919978,-0.06763759717783395,0.0)
            (0.13358484065716203,-0.07140258492546521,0.0)
            (0.12990381056766576,-0.07499999999999998,0.0)
            (0.12613178168806405,-0.07843378208824428,0.0)
            (0.12228726672922074,-0.08170973931800476,0.0)
            (0.11838764862633178,-0.08483538927652243,0.0)
            (0.11444895335357086,-0.08781977065414007,0.0)
            (0.1104856489256969,-0.09067322876426075,0.0)
            (0.10651047386632895,-0.09340717864297565,0.0)
            (0.10253429791359792,-0.09603384982079152,0.0)
            (0.09856601717798208,-0.09856601717798211,0.0)
            (0.09461248537390099,-0.10101672253873543,0.0)
            (0.0906784821261919,-0.10339899182327411,0.0)
            (0.08676671871559116,-0.10572555265864814,0.0)
            (0.08287788098465598,-0.10800855734651725,0.0)
            (0.07901070848821234,-0.11025931599996355,0.0)
            (0.07516210835130299,-0.112488044492648,0.0)
            (0.07132730170334733,-0.11470363161530739,0.0)
            (0.0674999999999999,-0.11691342951089921,0.0)
            (0.06367260803351438,-0.11912307106614949,0.0)
            (0.05983644997701587,-0.12133631748055096,0.0)
            (0.05598201441575834,-0.12355493872178043,0.0)
            (0.05209921399586426,-0.12577862901779388,0.0)
            (0.048177655073743164,-0.12800495894004477,0.0)
            (0.044206912581558955,-0.13022936500953244,0.0)
            (0.040176805238638424,-0.13244517711834963,0.0)
            (0.03607766623699482,-0.13464368341497693,0.0)
            (0.031900604611226235,-0.13681423166277323,0.0)
            (0.027637752667483806,-0.13894436545884725,0.0)
            (0.02328249509015934,-0.14101999310539268,0.0)
            (0.018829675664223,-0.14302558636780263,0.0)
            (0.014275777940244483,-0.1449444058429704,0.0)
            (0.009619076621385947,-0.1467587492058712,0.0)
            (0.004859756959280537,-0.14845021821057836,0.0)
            (0.0,-0.14999999999999997,0.0)
            (-0.004955967887252388,-0.1513891580323313,0.0)
            (-0.01000186214765697,-0.1525989277657098,0.0)
            (-0.015129364158623648,-0.15361101215868866,0.0)
            (-0.020328182001792428,-0.15440787204434048,0.0)
            (-0.025586146928217257,-0.15497300652007093,0.0)
            (-0.030889343937354763,-0.1552912186621218,0.0)
            (-0.036222274299085644,-0.15534886212042678,0.0)
            (-0.0415680472937614,-0.15513406447174355,0.0)
            (-0.04690859793770019,-0.15463692360131298,0.0)
            (-0.05222492700938952,-0.15384967383899922,0.0)
            (-0.057497359302626894,-0.1527668190871529,0.0)
            (-0.06270581571366263,-0.15138523073559207,0.0)
            (-0.0678300945255601,-0.14970420875457227,0.0)
            (-0.07285015708868459,-0.1477255049792555,0.0)
            (-0.07774641301428487,-0.14545330823835698,0.0)
            (-0.08250000000000002,-0.14289419162443237,0.0)
            (-0.0870930534917631,-0.14005702284266625,0.0)
            (-0.09150896155457766,-0.13695283919811554,0.0)
            (-0.09573260057212818,-0.13359468937752095,0.0)
            (-0.09975054771796033,-0.12999744474085323,0.0)
            (-0.10355126653350244,-0.12617758335017293,0.0)
            (-0.10712526240382869,-0.12215295042041908,0.0)
            (-0.11046520523296033,-0.11794249927061523,0.0)
            (-0.1135660171779822,-0.11356601717798212,0.0)
            (-0.11642492389575287,-0.10904384078606984,0.0)
            (-0.11904146837736418,-0.10439656588704496,0.0)
            (-0.12141748708312428,-0.09964475648483288,0.0)
            (-0.12355704873379969,-0.09480865804847612,0.0)
            (-0.1254663567511528,-0.08990791978381817,0.0)
            (-0.1271536169615427,-0.08496133058787587,0.0)
            (-0.12862887276990975,-0.07998657310686612,0.0)
            (-0.12990381056766576,-0.07499999999999997,0.0)
            (-0.13099153864734436,-0.07001643612233407,0.0)
            (-0.1319063433506067,-0.06504900988786645,0.0)
            (-0.13266342656657626,-0.06010901656644794,0.0)
            (-0.13327862901779386,-0.05520581571366256,0.0)
            (-0.13376814401585613,-0.050346764341131965,0.0)
            (-0.13414822653381275,-0.04553718681587161,0.0)
            (-0.13443490252482404,-0.04078038184198172,0.0)
            (-0.1346436834149769,-0.036077666236994835,0.0)
            (-0.13478929061253953,-0.031428454579614205,0.0)
            (-0.13488539470775085,-0.026830373186258305,0.0)
            (-0.13494437378933433,-0.02227940628139663,0.0)
            (-0.13497709498052024,-0.01777007167127663,0.0)
            (-0.13499272290397069,-0.013295622721816877,0.0)
            (-0.13499855832831886,-0.008848272987902955,0.0)
            (-0.1349999097368617,-0.00441943945084209,0.0)
            (-0.135,-0.0,0.0)
            (-0.1349999097368617,0.004419439450842137,0.0)
            (-0.13499855832831886,0.00884827298790291,0.0)
            (-0.13499272290397069,0.013295622721816877,0.0)
            (-0.13497709498052024,0.01777007167127667,0.0)
            (-0.13494437378933433,0.022279406281396585,0.0)
            (-0.13488539470775085,0.026830373186258305,0.0)
            (-0.13478929061253953,0.031428454579614254,0.0)
            (-0.1346436834149769,0.036077666236994786,0.0)
            (-0.13443490252482404,0.04078038184198172,0.0)
            (-0.13414822653381264,0.045537186815871655,0.0)
            (-0.13376814401585613,0.05034676434113192,0.0)
            (-0.13327862901779386,0.05520581571366256,0.0)
            (-0.13266342656657626,0.06010901656644799,0.0)
            (-0.1319063433506067,0.06504900988786641,0.0)
            (-0.13099153864734436,0.07001643612233407,0.0)
            (-0.12990381056766576,0.07500000000000001,0.0)
            (-0.12862887276990975,0.07998657310686606,0.0)
            (-0.1271536169615427,0.08496133058787587,0.0)
            (-0.1254663567511528,0.08990791978381822,0.0)
            (-0.12355704873379969,0.09480865804847606,0.0)
            (-0.12141748708312428,0.09964475648483288,0.0)
            (-0.11904146837736418,0.104396565887045,0.0)
            (-0.11642492389575287,0.1090438407860698,0.0)
            (-0.1135660171779822,0.11356601717798212,0.0)
            (-0.11046520523296033,0.11794249927061526,0.0)
            (-0.1071252624038288,0.12215295042041904,0.0)
            (-0.10355126653350244,0.12617758335017293,0.0)
            (-0.09975054771796033,0.12999744474085326,0.0)
            (-0.0957326005721284,0.1335946893775209,0.0)
            (-0.09150896155457766,0.13695283919811554,0.0)
            (-0.0870930534917631,0.14005702284266627,0.0)
            (-0.08250000000000002,0.14289419162443234,0.0)
            (-0.07774641301428487,0.14545330823835698,0.0)
            (-0.07285015708868459,0.14772550497925552,0.0)
            (-0.0678300945255601,0.14970420875457224,0.0)
            (-0.06270581571366263,0.15138523073559207,0.0)
            (-0.057497359302626894,0.15276681908715292,0.0)
            (-0.05222492700938952,0.15384967383899922,0.0)
            (-0.04690859793770019,0.15463692360131298,0.0)
            (-0.0415680472937614,0.15513406447174355,0.0)
            (-0.036222274299085866,0.15534886212042678,0.0)
            (-0.030889343937354763,0.1552912186621218,0.0)
            (-0.025586146928217257,0.15497300652007096,0.0)
            (-0.020328182001792428,0.15440787204434048,0.0)
            (-0.015129364158623648,0.15361101215868866,0.0)
            (-0.01000186214765697,0.1525989277657098,0.0)
            (-0.004955967887252388,0.1513891580323313,0.0)
            (0.0,0.14999999999999997,0.0)
            (0.004859756959280537,0.14845021821057836,0.0)
            (0.009619076621385947,0.1467587492058712,0.0)
            (0.014275777940244483,0.1449444058429704,0.0)
            (0.018829675664223,0.14302558636780263,0.0)
            (0.02328249509015934,0.1410199931053927,0.0)
            (0.027637752667483806,0.13894436545884725,0.0)
            (0.031900604611226235,0.13681423166277323,0.0)
            (0.03607766623699482,0.13464368341497693,0.0)
            (0.040176805238638424,0.13244517711834963,0.0)
            (0.044206912581558955,0.13022936500953242,0.0)
            (0.048177655073743164,0.12800495894004477,0.0)
            (0.05209921399586426,0.12577862901779388,0.0)
            (0.05598201441575834,0.12355493872178042,0.0)
            (0.05983644997701587,0.12133631748055096,0.0)
            (0.06367260803351438,0.11912307106614949,0.0)
            (0.06750000000000012,0.11691342951089918,0.0)
            (0.07132730170334733,0.1147036316153074,0.0)
            (0.07516210835130299,0.112488044492648,0.0)
            (0.07901070848821234,0.11025931599996354,0.0)
            (0.08287788098465576,0.10800855734651726,0.0)
            (0.08676671871559116,0.10572555265864814,0.0)
            (0.0906784821261919,0.10339899182327407,0.0)
            (0.09461248537390099,0.10101672253873546,0.0)
            (0.09856601717798208,0.09856601717798211,0.0)
            (0.10253429791359792,0.09603384982079151,0.0)
            (0.10651047386632895,0.09340717864297568,0.0)
            (0.1104856489256969,0.09067322876426075,0.0)
            (0.11444895335357086,0.08781977065414003,0.0)
            (0.11838764862633178,0.08483538927652245,0.0)
            (0.12228726672922074,0.08170973931800476,0.0)
            (0.12613178168806405,0.07843378208824424,0.0)
            (0.12990381056766576,0.07500000000000001,0.0)
            (0.13358484065716203,0.07140258492546521,0.0)
            (0.13715547910919978,0.06763759717783391,0.0)
            (0.14059572090977657,0.06370309237487048,0.0)
            (0.143885230735592,0.059599213995864354,0.0)
            (0.14700363401134164,0.055328250035238044,0.0)
            (0.14993081231471894,0.05089465277507687,0.0)
            (0.15264719819483852,0.04630502133435699,0.0)
            (0.1551340644717436,0.04156804729376136,0.0)
            (0.15737380317066063,0.03669442433069776,0.0)
            (0.15935018941321832,0.03169672341858017,0.0)
            (0.16104862583612944,0.026589235736979966,0.0)
            (0.16245636343162273,0.02138778599473887,0.0)
            (0.1635626950976885,0.0161095193770513,0.0)
            (0.16435911864326203,0.01077266578113994,0.0)
            (0.16483946650604797,0.0053962853956907725,0.0)
            (0.16500000000000004,-0.0,0.0)

            (0.2109375,-0.0,0.0)
            (0.21071176387774537,-0.0068979889234960165,0.0)
            (0.2100364858532875,-0.013766518600368257,0.0)
            (0.20891742702737903,-0.020576570573694504,0.0)
            (0.20736408998501332,-0.027300000356464498,0.0)
            (0.2053895716774734,-0.0339099555236599,0.0)
            (0.20301036093925218,-0.0403812714970255,0.0)
            (0.20024608405053224,-0.046690838186978965,0.0)
            (0.1971192026297992,-0.05281793115732153,0.0)
            (0.19365466894198802,-0.05874450158862987,0.0)
            (0.18987954442166544,-0.06445542002497186,0.0)
            (0.1858225878259716,-0.06993866968375168,0.0)
            (0.18151381993789606,-0.07518548597642447,0.0)
            (0.17698407212834555,-0.08019043981365408,0.0)
            (0.17226452634877987,-0.08495146323634985,0.0)
            (0.1673862542604867,-0.08946981690732074,0.0)
            (0.16237976320958225,-0.09374999999999999,0.0)
            (0.15727455662854162,-0.0977996040136457,0.0)
            (0.15209871618772586,-0.10162911301158861,0.0)
            (0.14687851263841134,-0.10525165370388807,0.0)
            (0.14163805178880295,-0.1086826996623101,0.0)
            (0.13639896144502295,-0.11193973474898654,0.0)
            (0.13118012444056193,-0.11504188154683372,0.0)
            (0.12599746208228568,-0.11800950118766468,0.0)
            (0.12086377147247762,-0.12086377147247762,0.0)
            (0.1157886192393982,-0.12362625055906307,0.0)
            (0.11077829323935928,-0.12631843374828877,0.0)
            (0.10583581279794041,-0.12896131102775943,0.0)
            (0.10096099705374106,-0.13157493302778156,0.0)
            (0.09615058997215353,-0.13417799290971114,0.0)
            (0.09139843962611716,-0.13678743144308075,0.0)
            (0.08669572841224404,-0.13941807213985943,0.0)
            (0.08203125,-0.14208229280838444,0.0)
            (0.07739172801364758,-0.14478973927452946,0.0)
            (0.07276217073507163,-0.14754708630401614,0.0)
            (0.06812625550254126,-0.15035784995960186,0.0)
            (0.0634667359764245,-0.15322225475383638,0.0)
            (0.05876586505641579,-0.1561371580270703,0.0)
            (0.054005825972600174,-0.15909603300731134,0.0)
            (0.04916916393906967,-0.16208901100997403,0.0)
            (0.044239210756123803,-0.16510298222860137,0.0)
            (0.03920049487530464,-0.1681217535694582,0.0)
            (0.034039129698437254,-0.17112626101054743,0.0)
            (0.028743173263002575,-0.1740948330356974,0.0)
            (0.023302952965033485,-0.17700350082279429,0.0)
            (0.01771134957868381,-0.179826350066882,0.0)
            (0.011964035538252427,-0.18253590860736427,0.0)
            (0.006059663241605007,-0.18510356341607406,0.0)
            (0.0,-0.18749999999999997,0.0)
            (-0.006209992816561094,-0.18969565688756299,0.0)
            (-0.012562137923051164,-0.191661187607112,0.0)
            (-0.01904507804490141,-0.1933679224351918,0.0)
            (-0.025644369117485688,-0.19478832219238457,0.0)
            (-0.032342629259968225,-0.19589641649613215,0.0)
            (-0.039119741057610735,-0.1966682191406639,0.0)
            (-0.0459531037625851,-0.19708211365954187,0.0)
            (-0.052817931157321585,-0.1971192026297992,0.0)
            (-0.05968759003135382,-0.19676361488960423,0.0)
            (-0.06653397351608548,-0.19600276555335325,0.0)
            (-0.07332790291404678,-0.1948275645069268,0.0)
            (-0.08003955116048411,-0.1932325699378961,0.0)
            (-0.08663888067410674,-0.19121608438583906,0.0)
            (-0.09309608809705394,-0.18878019177074193,0.0)
            (-0.09938204829610142,-0.18593073485610362,0.0)
            (-0.10546875,-0.18267723361078,0.0)
            (-0.11132971558164384,-0.1790327459326076,0.0)
            (-0.11694039775623366,-0.1750136731703737,0.0)
            (-0.12227854635327218,-0.17063951381214462,0.0)
            (-0.1273245388245292,-0.16593256958143154,0.0)
            (-0.13206166876342662,-0.1609176089832669,0.0)
            (-0.1364763874231666,-0.15562149405632775,0.0)
            (-0.14055849401917841,-0.15007277670262525,0.0)
            (-0.14430127147247762,-0.14430127147247765,0.0)
            (-0.1477015651794028,-0.138337612070912,0.0)
            (-0.1507598033640546,-0.13221279911569203,0.0)
            (-0.15347995856600338,-0.12595774681238048,0.0)
            (-0.15586945082041026,-0.11960283621596014,0.0)
            (-0.15793899408344436,-0.11317748262153769,0.0)
            (-0.1597023884257287,-0.10670972437076218,0.0)
            (-0.1611762614439255,-0.10022583998024227,0.0)
            (-0.16237976320958225,-0.09374999999999996,0.0)
            (-0.1633342198701465,-0.08730395940242835,0.0)
            (-0.16406275172597828,-0.08090679559577564,0.0)
            (-0.16458986221709526,-0.07457469636299392,0.0)
            (-0.16494100475383644,-0.06832080116048418,0.0)
            (-0.16514213470802552,-0.06215509828671088,0.0)
            (-0.16521925413899918,-0.056084379463713696,0.0)
            (-0.16519795695759032,-0.05011225238179351,0.0)
            (-0.16510298222860142,-0.04423921075612376,0.0)
            (-0.16495778317846788,-0.03846276045091096,0.0)
            (-0.16478411921195923,-0.03277759925902259,0.0)
            (-0.1646016778543562,-0.027175846999310884,0.0)
            (-0.16442773303016556,-0.021647321726054818,0.0)
            (-0.1642768454746949,-0.016179857049890722,0.0)
            (-0.16416061036118879,-0.01075965486093541,0.0)
            (-0.16408745642589184,-0.005371667134670016,0.0)
            (-0.1640625,-0.0,0.0)
            (-0.16408745642589184,0.005371667134670073,0.0)
            (-0.16416061036118879,0.010759654860935351,0.0)
            (-0.1642768454746949,0.016179857049890722,0.0)
            (-0.16442773303016556,0.021647321726054873,0.0)
            (-0.1646016778543562,0.02717584699931083,0.0)
            (-0.16478411921195923,0.03277759925902259,0.0)
            (-0.16495778317846788,0.038462760450911015,0.0)
            (-0.16510298222860142,0.0442392107561237,0.0)
            (-0.16519795695759032,0.05011225238179351,0.0)
            (-0.16521925413899918,0.05608437946371375,0.0)
            (-0.16514213470802552,0.062155098286710814,0.0)
            (-0.16494100475383644,0.06832080116048418,0.0)
            (-0.16458986221709526,0.07457469636299398,0.0)
            (-0.16406275172597828,0.08090679559577559,0.0)
            (-0.1633342198701465,0.08730395940242835,0.0)
            (-0.16237976320958225,0.09375000000000003,0.0)
            (-0.1611762614439256,0.10022583998024222,0.0)
            (-0.1597023884257287,0.10670972437076218,0.0)
            (-0.15793899408344436,0.11317748262153775,0.0)
            (-0.15586945082041037,0.11960283621596007,0.0)
            (-0.15347995856600338,0.12595774681238048,0.0)
            (-0.15075980336405448,0.1322127991156921,0.0)
            (-0.1477015651794028,0.13833761207091197,0.0)
            (-0.14430127147247762,0.14430127147247765,0.0)
            (-0.14055849401917841,0.1500727767026253,0.0)
            (-0.1364763874231667,0.1556214940563277,0.0)
            (-0.13206166876342662,0.1609176089832669,0.0)
            (-0.1273245388245291,0.1659325695814316,0.0)
            (-0.12227854635327229,0.17063951381214454,0.0)
            (-0.11694039775623366,0.1750136731703737,0.0)
            (-0.11132971558164384,0.17903274593260762,0.0)
            (-0.10546875,0.18267723361077998,0.0)
            (-0.09938204829610142,0.18593073485610362,0.0)
            (-0.09309608809705372,0.18878019177074196,0.0)
            (-0.08663888067410674,0.19121608438583904,0.0)
            (-0.08003955116048411,0.1932325699378961,0.0)
            (-0.07332790291404678,0.19482756450692681,0.0)
            (-0.0665339735160857,0.19600276555335322,0.0)
            (-0.05968759003135382,0.19676361488960423,0.0)
            (-0.052817931157321585,0.1971192026297992,0.0)
            (-0.04595310376258532,0.19708211365954187,0.0)
            (-0.039119741057610735,0.1966682191406639,0.0)
            (-0.032342629259968225,0.19589641649613218,0.0)
            (-0.02564436911748591,0.19478832219238457,0.0)
            (-0.01904507804490141,0.1933679224351918,0.0)
            (-0.012562137923051164,0.191661187607112,0.0)
            (-0.006209992816561094,0.18969565688756299,0.0)
            (0.0,0.18749999999999997,0.0)
            (0.006059663241605007,0.18510356341607406,0.0)
            (0.011964035538252427,0.18253590860736427,0.0)
            (0.01771134957868381,0.179826350066882,0.0)
            (0.023302952965033485,0.17700350082279429,0.0)
            (0.028743173263002575,0.17409483303569742,0.0)
            (0.034039129698437254,0.17112626101054743,0.0)
            (0.03920049487530486,0.1681217535694582,0.0)
            (0.044239210756123803,0.16510298222860137,0.0)
            (0.04916916393906967,0.16208901100997403,0.0)
            (0.054005825972600174,0.15909603300731132,0.0)
            (0.05876586505641579,0.1561371580270703,0.0)
            (0.0634667359764245,0.15322225475383638,0.0)
            (0.06812625550254148,0.15035784995960186,0.0)
            (0.07276217073507163,0.14754708630401614,0.0)
            (0.07739172801364758,0.14478973927452946,0.0)
            (0.08203125,0.14208229280838441,0.0)
            (0.08669572841224404,0.13941807213985943,0.0)
            (0.09139843962611716,0.13678743144308075,0.0)
            (0.09615058997215353,0.13417799290971108,0.0)
            (0.10096099705374106,0.1315749330277816,0.0)
            (0.10583581279794041,0.12896131102775943,0.0)
            (0.11077829323935928,0.1263184337482887,0.0)
            (0.1157886192393982,0.12362625055906308,0.0)
            (0.12086377147247762,0.12086377147247762,0.0)
            (0.12599746208228568,0.11800950118766468,0.0)
            (0.13118012444056193,0.11504188154683376,0.0)
            (0.13639896144502295,0.11193973474898654,0.0)
            (0.14163805178880295,0.10868269966231006,0.0)
            (0.14687851263841134,0.10525165370388812,0.0)
            (0.15209871618772586,0.10162911301158861,0.0)
            (0.15727455662854162,0.09779960401364565,0.0)
            (0.16237976320958225,0.09375000000000003,0.0)
            (0.1673862542604867,0.08946981690732074,0.0)
            (0.17226452634877987,0.08495146323634979,0.0)
            (0.17698407212834555,0.0801904398136541,0.0)
            (0.18151381993789606,0.07518548597642447,0.0)
            (0.1858225878259716,0.06993866968375163,0.0)
            (0.18987954442166544,0.0644554200249719,0.0)
            (0.19365466894198802,0.05874450158862987,0.0)
            (0.1971192026297992,0.05281793115732148,0.0)
            (0.20024608405053224,0.04669083818697901,0.0)
            (0.20301036093925218,0.0403812714970255,0.0)
            (0.2053895716774734,0.03390995552365986,0.0)
            (0.20736408998501332,0.02730000035646455,0.0)
            (0.20891742702737903,0.020576570573694504,0.0)
            (0.2100364858532875,0.01376651860036821,0.0)
            (0.21071176387774537,0.006897988923496064,0.0)
            (0.2109375,-0.0,0.0)

            (0.25875000000000004,-0.0,0.0)
            (0.2584490335475167,-0.008460745322854336,0.0)
            (0.2575488880829968,-0.016880645969173852,0.0)
            (0.25605778221917674,-0.025219490311289852,0.0)
            (0.25398927081659783,-0.033438321863406555,0.0)
            (0.2513620332717421,-0.04150003965131376,0.0)
            (0.24819958213437765,-0.04936996646499094,0.0)
            (0.24452989696528626,-0.05701637515270291,0.0)
            (0.24038498960390275,-0.06441096383692954,0.0)
            (0.23580040816851322,-0.07152927181117621,0.0)
            (0.23081468813991846,-0.0783510288973172,0.0)
            (0.22546875976531933,-0.08486043218814691,0.0)
            (0.2198053217475624,-0.09104634534962219,0.0)
            (0.2138681917433649,-0.09690241699046409,0.0)
            (0.207701644573272,-0.1024271160004887,0.0)
            (0.20134974923942472,-0.10762368318937197,0.0)
            (0.19485571585149875,-0.11249999999999998,0.0)
            (0.1882612633764038,-0.11706837650038325,0.0)
            (0.18160601875671056,-0.12134526225080548,0.0)
            (0.1749269573926897,-0.12535088497454772,0.0)
            (0.1682578942627706,-0.1291088232083341,0.0)
            (0.1616290340795099,-0.1326455202511766,0.0)
            (0.1550665878578552,-0.13598974774793746,0.0)
            (0.14859246212708865,-0.13917202811920792,0.0)
            (0.14222402576697313,-0.14222402576697316,0.0)
            (0.13597395811370427,-0.14517791753364823,0.0)
            (0.12985018058517417,-0.1480657532609818,0.0)
            (0.12385587264167008,-0.15091881747865035,0.0)
            (0.11798957145199473,-0.15376700324689987,0.0)
            (0.11224535320085005,-0.15663820898336128,0.0)
            (0.10661309257572649,-0.1595577687244217,0.0)
            (0.10107879563436506,-0.1625479257127015,0.0)
            (0.09562500000000007,-0.16562735847377383,0.0)
            (0.09023123518248277,-0.16881076765964645,0.0)
            (0.08487453479864815,-0.1721085309088122,0.0)
            (0.07952999158246188,-0.17552643182037372,0.0)
            (0.07417134534962222,-0.17906546788251648,0.0)
            (0.06877159352478324,-0.18272174085490153,0.0)
            (0.06330361346190183,-0.18648643170324855,0.0)
            (0.05774078559580942,-0.1903458607464132,0.0)
            (0.05205760645920465,-0.19428163222617792,0.0)
            (0.04623028078389213,-0.19827086107253977,0.0)
            (0.04023728227502388,-0.20228647823704293,0.0)
            (0.03405987319596715,-0.20629760962758473,0.0)
            (0.02768257361974591,-0.21027002242300225,0.0)
            (0.02109357207847462,-0.2141666313960612,0.0)
            (0.014285070359727259,-0.2179480568488673,0.0)
            (0.0072535563409312775,-0.2215732248827102,0.0)
            (0.0,-0.22499999999999995,0.0)
            (-0.007470030928867999,-0.22818583948165427,0.0)
            (-0.015146337793837228,-0.23108845860850413,0.0)
            (-0.023014141069827687,-0.2336664956064273,0.0)
            (-0.031054212879277232,-0.23588016519521232,0.0)
            (-0.039243089831597855,-0.23769188981061076,0.0)
            (-0.04755336263223375,-0.23906689794441066,0.0)
            (-0.05595403758157591,-0.23997377960226027,0.0)
            (-0.06441096383692968,-0.24038498960390273,0.0)
            (-0.0728873191686985,-0.24027729033308068,0.0)
            (-0.08134414592452077,-0.23963212656954888,0.0)
            (-0.08974092803977185,-0.2384359261858949,0.0)
            (-0.09803619921466811,-0.23668032174756246,0.0)
            (-0.10618817182951579,-0.23436228939415532,0.0)
            (-0.11415537579990254,-0.2314842027808974,0.0)
            (-0.12189729638921609,-0.22805380129711322,0.0)
            (-0.12937500000000002,-0.22408407322922347,0.0)
            (-0.1365517371583006,-0.21959305597425885,0.0)
            (-0.14339351228309427,-0.21460355681172355,0.0)
            (-0.14986961038966085,-0.20914279908286545,0.0)
            (-0.15595307160192962,-0.20324199988415587,0.0)
            (-0.16162110523197026,-0.1969358865345812,0.0)
            (-0.16685543620985688,-0.19026216010455796,0.0)
            (-0.17164257779658776,-0.18326091518037776,0.0)
            (-0.17597402576697319,-0.17597402576697316,0.0)
            (-0.17984637058693742,-0.1684445077910841,0.0)
            (-0.1832613255076846,-0.16071586904709342,0.0)
            (-0.18622566993372158,-0.15283145762246383,0.0)
            (-0.18875110886828528,-0.14483381984559016,0.0)
            (-0.19085405067353722,-0.13676407861596315,0.0)
            (-0.19255530677943478,-0.12866134260801543,0.0)
            (-0.19387971831055673,-0.12056215629228233,0.0)
            (-0.19485571585149875,-0.11249999999999995,0.0)
            (-0.19551481971733498,-0.10450484838232693,0.0)
            (-0.1958910891164377,-0.09660279459806184,0.0)
            (-0.19602052947116433,-0.08881574642151348,0.0)
            (-0.1959404678825165,-0.08116119921466818,0.0)
            (-0.19568890727547716,-0.07365208937640814,0.0)
            (-0.1953038701328791,-0.06629673048910545,0.0)
            (-0.19482274291098056,-0.05909883295333184,0.0)
            (-0.194281632226178,-0.05205760645920478,0.0)
            (-0.1937147437095138,-0.045167943212765,0.0)
            (-0.1931537940470759,-0.03842067844226675,0.0)
            (-0.1926274661664532,-0.031802923376251166,0.0)
            (-0.19216091680161684,-0.02529846463561662,0.0)
            (-0.19177534478331182,-0.018888222837012403,0.0)
            (-0.19148762737437464,-0.012550762184390543,0.0)
            (-0.19131003081684783,-0.006262841946944902,0.0)
            (-0.19124999999999992,-0.0,0.0)
            (-0.19131003081684783,0.0062628419469449685,0.0)
            (-0.19148762737437464,0.012550762184390477,0.0)
            (-0.19177534478331182,0.018888222837012403,0.0)
            (-0.19216091680161684,0.025298464635616684,0.0)
            (-0.19262746616645332,0.03180292337625111,0.0)
            (-0.1931537940470759,0.03842067844226675,0.0)
            (-0.1937147437095138,0.04516794321276506,0.0)
            (-0.194281632226178,0.05205760645920471,0.0)
            (-0.19482274291098056,0.05909883295333184,0.0)
            (-0.1953038701328791,0.06629673048910552,0.0)
            (-0.19568890727547716,0.07365208937640808,0.0)
            (-0.1959404678825165,0.08116119921466818,0.0)
            (-0.19602052947116422,0.08881574642151355,0.0)
            (-0.1958910891164377,0.09660279459806179,0.0)
            (-0.19551481971733498,0.10450484838232693,0.0)
            (-0.19485571585149863,0.11250000000000003,0.0)
            (-0.19387971831055673,0.12056215629228226,0.0)
            (-0.19255530677943478,0.12866134260801543,0.0)
            (-0.1908540506735371,0.13676407861596324,0.0)
            (-0.18875110886828528,0.14483381984559007,0.0)
            (-0.18622566993372158,0.15283145762246383,0.0)
            (-0.18326132550768448,0.1607158690470935,0.0)
            (-0.17984637058693742,0.16844450779108405,0.0)
            (-0.17597402576697319,0.17597402576697316,0.0)
            (-0.17164257779658776,0.18326091518037782,0.0)
            (-0.16685543620985688,0.19026216010455788,0.0)
            (-0.16162110523197026,0.1969358865345812,0.0)
            (-0.1559530716019295,0.20324199988415592,0.0)
            (-0.14986961038966096,0.20914279908286537,0.0)
            (-0.14339351228309427,0.21460355681172355,0.0)
            (-0.1365517371583005,0.2195930559742589,0.0)
            (-0.12937500000000002,0.2240840732292234,0.0)
            (-0.12189729638921609,0.22805380129711322,0.0)
            (-0.11415537579990243,0.23148420278089743,0.0)
            (-0.1061881718295159,0.23436228939415524,0.0)
            (-0.09803619921466811,0.23668032174756246,0.0)
            (-0.08974092803977185,0.23843592618589493,0.0)
            (-0.081344145924521,0.23963212656954885,0.0)
            (-0.0728873191686985,0.24027729033308068,0.0)
            (-0.06441096383692946,0.24038498960390273,0.0)
            (-0.05595403758157591,0.23997377960226027,0.0)
            (-0.04755336263223375,0.23906689794441066,0.0)
            (-0.03924308983159763,0.2376918898106108,0.0)
            (-0.031054212879277232,0.23588016519521232,0.0)
            (-0.023014141069827687,0.2336664956064273,0.0)
            (-0.015146337793837228,0.23108845860850413,0.0)
            (-0.007470030928867999,0.22818583948165427,0.0)
            (0.0,0.22499999999999995,0.0)
            (0.0072535563409312775,0.2215732248827102,0.0)
            (0.014285070359727037,0.2179480568488673,0.0)
            (0.02109357207847462,0.2141666313960612,0.0)
            (0.02768257361974613,0.21027002242300225,0.0)
            (0.03405987319596715,0.20629760962758473,0.0)
            (0.04023728227502388,0.20228647823704293,0.0)
            (0.04623028078389213,0.19827086107253977,0.0)
            (0.05205760645920465,0.19428163222617792,0.0)
            (0.05774078559580942,0.1903458607464132,0.0)
            (0.06330361346190183,0.18648643170324852,0.0)
            (0.06877159352478301,0.18272174085490153,0.0)
            (0.07417134534962222,0.17906546788251648,0.0)
            (0.07952999158246188,0.17552643182037372,0.0)
            (0.08487453479864815,0.1721085309088122,0.0)
            (0.09023123518248277,0.16881076765964645,0.0)
            (0.09562500000000007,0.1656273584737738,0.0)
            (0.10107879563436484,0.16254792571270152,0.0)
            (0.10661309257572649,0.1595577687244217,0.0)
            (0.11224535320085005,0.15663820898336125,0.0)
            (0.11798957145199473,0.15376700324689987,0.0)
            (0.12385587264167008,0.15091881747865035,0.0)
            (0.12985018058517417,0.14806575326098173,0.0)
            (0.13597395811370427,0.14517791753364825,0.0)
            (0.14222402576697313,0.14222402576697316,0.0)
            (0.14859246212708865,0.1391720281192079,0.0)
            (0.1550665878578552,0.13598974774793748,0.0)
            (0.1616290340795099,0.1326455202511766,0.0)
            (0.1682578942627706,0.12910882320833403,0.0)
            (0.1749269573926897,0.12535088497454774,0.0)
            (0.18160601875671056,0.12134526225080548,0.0)
            (0.1882612633764038,0.11706837650038321,0.0)
            (0.19485571585149852,0.11250000000000003,0.0)
            (0.20134974923942472,0.10762368318937197,0.0)
            (0.207701644573272,0.10242711600048865,0.0)
            (0.2138681917433647,0.09690241699046415,0.0)
            (0.2198053217475624,0.09104634534962219,0.0)
            (0.22546875976531933,0.08486043218814687,0.0)
            (0.23081468813991846,0.07835102889731727,0.0)
            (0.23580040816851322,0.07152927181117621,0.0)
            (0.24038498960390275,0.06441096383692949,0.0)
            (0.24452989696528626,0.057016375152702956,0.0)
            (0.24819958213437765,0.04936996646499094,0.0)
            (0.2513620332717421,0.0415000396513137,0.0)
            (0.25398927081659783,0.033438321863406624,0.0)
            (0.25605778221917674,0.025219490311289852,0.0)
            (0.2575488880829968,0.016880645969173793,0.0)
            (0.2584490335475167,0.008460745322854396,0.0)
            (0.25875000000000004,-0.0,0.0)

            (0.30843750000000014,-0.0,0.0)
            (0.3080512755153624,-0.010084554593765697,0.0)
            (0.3068963253323902,-0.02011504788755677,0.0)
            (0.3049837606730821,-0.030038278589837368,0.0)
            (0.30233190592637604,-0.03980275051556501,0.0)
            (0.2989660106189358,-0.04935948811994161,0.0)
            (0.2949178529985952,-0.05866280832247653,0.0)
            (0.29022524191492316,-0.0676710352278696,0.0)
            (0.28493142539405425,-0.07634714533258552,0.0)
            (0.27908441587441457,-0.08465933200199599,0.0)
            (0.272736243469478,-0.09258147939211292,0.0)
            (0.265942149829385,-0.10009353754842377,0.0)
            (0.25875973616459125,-0.10718179211545753,0.0)
            (0.251248079754834,-0.11383902390530054,0.0)
            (0.2434668337826762,-0.12006455547025055,0.0)
            (0.23547532559397655,-0.1258641837716189,0.0)
            (0.22733166849341524,-0.13124999999999998,0.0)
            (0.21909190193165062,-0.13624009954845695,0.0)
            (0.2108091744361753,-0.14085818703565547,0.0)
            (0.20253298288916666,-0.14513308308850137,0.0)
            (0.19430848077547402,-0.1490981412922121,0.0)
            (0.18617586682915777,-0.1527905852708309,0.0)
            (0.1781698641182088,-0.1562507772462869,0.0)
            (0.17031929804800705,-0.15952143061542132,0.0)
            (0.16264678006146882,-0.16264678006146868,0.0)
            (0.1551685019968192,-0.16567172346249087,0.0)
            (0.14789414416363678,-0.1686409503613533,0.0)
            (0.1408268982467804,-0.17159807201132107,0.0)
            (0.13396360417941677,-0.17458476800387215,0.0)
            (0.12729499817430168,-0.1776399642209142,0.0)
            (0.12080606720013143,-0.18079905633667095,0.0)
            (0.11447650336970994,-0.1840931923338337,0.0)
            (0.1082812500000001,-0.18754862650706747,0.0)
            (0.10219112954001974,-0.19118615622150048,0.0)
            (0.09617354216774521,-0.1950206512949393,0.0)
            (0.09019322265551954,-0.19906068430409615,0.0)
            (0.08421304211545744,-0.20330826840383423,0.0)
            (0.07819484047884528,-0.20775870742353858,0.0)
            (0.07210027504946415,-0.21240056109734412,0.0)
            (0.06589167020885789,-0.2172157263276672,0.0)
            (0.05953285334623781,-0.22217963340770658,0.0)
            (0.05298996233698805,-0.22726155417201807,0.0)
            (0.04623221039724368,-0.2324250171383338,0.0)
            (0.03923259488905306,-0.23762832288105465,0.0)
            (0.03196853762836027,-0.24282515116842668,0.0)
            (0.02442244543961647,-0.24796524983050805,0.0)
            (0.016582181085809777,-0.25299519393038056,0.0)
            (0.00844143625725935,-0.25785920261048684,0.0)
            (0.0,-0.26249999999999996,0.0)
            (-0.008736082224173103,-0.26685970581460516,0.0)
            (-0.01775446176001516,-0.27088074076988616,0.0)
            (-0.027036553233402705,-0.2745067316723952,0.0)
            (-0.03655771328716684,-0.27768340105282374,0.0)
            (-0.046287528643105924,-0.2803594264635067,0.0)
            (-0.05619020866122382,-0.28248725507336214,0.0)
            (-0.06622507575605785,-0.28402385994858204,0.0)
            (-0.07634714533258546,-0.28493142539405425,0.0)
            (-0.08650778534973491,-0.2851779499317424,0.0)
            (-0.09665544423469563,-0.28473775688758635,0.0)
            (-0.10673643467980232,-0.28359190412405744,0.0)
            (-0.11669575987621461,-0.2817284861645913,0.0)
            (-0.12647796799178757,-0.2791428237795211,0.0)
            (-0.13602802019723048,-0.275837538009722,0.0)
            (-0.145292157293629,-0.2718225075613859,0.0)
            (-0.15421874999999996,-0.26711471047976276,0.0)
            (-0.1627591182217334,-0.26173795296762015,0.0)
            (-0.17086830513515983,-0.25572249012216525,0.0)
            (-0.1785057926812943,-0.24910454518968375,0.0)
            (-0.18563614605016154,-0.24192573564902617,0.0)
            (-0.19222957593913348,-0.23423241600411582,0.0)
            (-0.19826240876389944,-0.22607494856510982,0.0)
            (-0.20371745656518825,-0.21750691470387282,0.0)
            (-0.20858428006146879,-0.20858428006146867,0.0)
            (-0.21285934011835672,-0.19936452794658605,0.0)
            (-0.2165460348082544,-0.18990577568124922,0.0)
            (-0.2196546211862791,-0.18026588891508297,0.0)
            (-0.22220202287742452,-0.1705016089373662,0.0)
            (-0.22421152652143128,-0.1606677077670947,0.0)
            (-0.22571237202266103,-0.15081618529963567,0.0)
            (-0.22673924336980333,-0.14099552204298624,0.0)
            (-0.22733166849341513,-0.13124999999999998,0.0)
            (-0.22753333818890986,-0.12161910306202985,0.0)
            (-0.2273913555219852,-0.11213700689472511,0.0)
            (-0.22695542832878324,-0.10283216674200663,0.0)
            (-0.2262770184038343,-0.09372700987621457,0.0)
            (-0.22540846171821094,-0.0848377376102238,0.0)
            (-0.22440207451545247,-0.0761742398920469,0.0)
            (-0.2233092603849951,-0.06774012355659675,0.0)
            (-0.22217963340770663,-0.05953285334623789,0.0)
            (-0.22106017220567709,-0.05154400286517631,0.0)
            (-0.2199944192131008,-0.04375961073599081,0.0)
            (-0.2190217387256257,-0.0361606354122175,0.0)
            (-0.21817664629487432,-0.028723500399962038,0.0)
            (-0.21748822082982144,-0.021420720083181945,0.0)
            (-0.21697960936787664,-0.014221594958268366,0.0)
            (-0.21666763290972968,-0.007092963887666751,0.0)
            (-0.2165625,-0.0,0.0)
            (-0.21666763290972968,0.007092963887666825,0.0)
            (-0.21697960936787664,0.01422159495826829,0.0)
            (-0.21748822082982144,0.021420720083181945,0.0)
            (-0.21817664629487432,0.02872350039996211,0.0)
            (-0.2190217387256257,0.03616063541221744,0.0)
            (-0.2199944192131008,0.04375961073599081,0.0)
            (-0.22106017220567709,0.05154400286517639,0.0)
            (-0.22217963340770663,0.059532853346237806,0.0)
            (-0.2233092603849951,0.06774012355659675,0.0)
            (-0.22440207451545247,0.07617423989204698,0.0)
            (-0.22540846171821094,0.08483773761022372,0.0)
            (-0.2262770184038343,0.09372700987621457,0.0)
            (-0.22695542832878324,0.10283216674200671,0.0)
            (-0.2273913555219852,0.11213700689472506,0.0)
            (-0.22753333818890986,0.12161910306202985,0.0)
            (-0.22733166849341513,0.13125000000000003,0.0)
            (-0.22673924336980333,0.14099552204298615,0.0)
            (-0.22571237202266103,0.15081618529963567,0.0)
            (-0.22421152652143128,0.16066770776709474,0.0)
            (-0.22220202287742452,0.1705016089373661,0.0)
            (-0.2196546211862791,0.18026588891508297,0.0)
            (-0.2165460348082543,0.18990577568124933,0.0)
            (-0.21285934011835672,0.199364527946586,0.0)
            (-0.20858428006146879,0.20858428006146867,0.0)
            (-0.20371745656518825,0.21750691470387287,0.0)
            (-0.19826240876389956,0.22607494856510973,0.0)
            (-0.19222957593913348,0.23423241600411582,0.0)
            (-0.18563614605016143,0.24192573564902622,0.0)
            (-0.1785057926812944,0.24910454518968367,0.0)
            (-0.17086830513515983,0.25572249012216525,0.0)
            (-0.16275911822173328,0.26173795296762026,0.0)
            (-0.15421875000000007,0.2671147104797627,0.0)
            (-0.145292157293629,0.2718225075613859,0.0)
            (-0.13602802019723037,0.2758375380097221,0.0)
            (-0.12647796799178768,0.27914282377952104,0.0)
            (-0.11669575987621461,0.2817284861645913,0.0)
            (-0.1067364346798022,0.2835919041240575,0.0)
            (-0.09665544423469585,0.28473775688758635,0.0)
            (-0.08650778534973491,0.2851779499317424,0.0)
            (-0.07634714533258546,0.28493142539405425,0.0)
            (-0.06622507575605785,0.28402385994858204,0.0)
            (-0.05619020866122382,0.28248725507336214,0.0)
            (-0.046287528643105924,0.28035942646350676,0.0)
            (-0.03655771328716684,0.27768340105282374,0.0)
            (-0.027036553233402705,0.2745067316723952,0.0)
            (-0.01775446176001516,0.27088074076988616,0.0)
            (-0.008736082224173325,0.26685970581460516,0.0)
            (0.0,0.26249999999999996,0.0)
            (0.00844143625725935,0.25785920261048684,0.0)
            (0.016582181085809777,0.25299519393038056,0.0)
            (0.02442244543961647,0.24796524983050805,0.0)
            (0.031968537628360494,0.24282515116842668,0.0)
            (0.03923259488905306,0.23762832288105468,0.0)
            (0.04623221039724368,0.2324250171383338,0.0)
            (0.05298996233698805,0.22726155417201807,0.0)
            (0.05953285334623781,0.22217963340770658,0.0)
            (0.06589167020885789,0.2172157263276672,0.0)
            (0.07210027504946415,0.2124005610973441,0.0)
            (0.07819484047884528,0.20775870742353858,0.0)
            (0.08421304211545744,0.20330826840383423,0.0)
            (0.09019322265551954,0.19906068430409612,0.0)
            (0.09617354216774521,0.1950206512949393,0.0)
            (0.10219112954001974,0.19118615622150048,0.0)
            (0.1082812500000001,0.18754862650706744,0.0)
            (0.11447650336970971,0.18409319233383373,0.0)
            (0.12080606720013143,0.18079905633667095,0.0)
            (0.1272949981743019,0.17763996422091416,0.0)
            (0.13396360417941677,0.17458476800387218,0.0)
            (0.1408268982467804,0.17159807201132107,0.0)
            (0.14789414416363678,0.16864095036135324,0.0)
            (0.1551685019968192,0.1656717234624909,0.0)
            (0.16264678006146882,0.16264678006146868,0.0)
            (0.17031929804800705,0.1595214306154213,0.0)
            (0.1781698641182088,0.15625077724628691,0.0)
            (0.18617586682915777,0.1527905852708309,0.0)
            (0.19430848077547402,0.14909814129221208,0.0)
            (0.20253298288916666,0.14513308308850145,0.0)
            (0.2108091744361753,0.14085818703565547,0.0)
            (0.21909190193165062,0.1362400995484569,0.0)
            (0.22733166849341502,0.13125000000000003,0.0)
            (0.23547532559397655,0.1258641837716189,0.0)
            (0.2434668337826762,0.1200645554702505,0.0)
            (0.251248079754834,0.1138390239053006,0.0)
            (0.25875973616459125,0.10718179211545753,0.0)
            (0.265942149829385,0.10009353754842372,0.0)
            (0.272736243469478,0.09258147939211298,0.0)
            (0.27908441587441457,0.08465933200199599,0.0)
            (0.28493142539405425,0.07634714533258545,0.0)
            (0.29022524191492316,0.06767103522786964,0.0)
            (0.2949178529985952,0.05866280832247653,0.0)
            (0.2989660106189358,0.049359488119941536,0.0)
            (0.30233190592637604,0.03980275051556508,0.0)
            (0.3049837606730821,0.030038278589837368,0.0)
            (0.3068963253323902,0.0201150478875567,0.0)
            (0.3080512755153624,0.010084554593765768,0.0)
            (0.30843750000000014,-0.0,0.0)

            (0.3599999999999999,-0.0,0.0)
            (0.3595184897812822,-0.011769416736230097,0.0)
            (0.35807879760146744,-0.023469724355516988,0.0)
            (0.3556953623890946,-0.03503293540933703,0.0)
            (0.35239199531434817,-0.04639328631293984,0.0)
            (0.348201503719054,-0.057488300929543386,0.0)
            (0.3431651735319041,-0.06825979706948221,0.0)
            (0.33733211889944226,-0.07865481841247898,0.0)
            (0.33075851000025347,-0.08862647564428935,0.0)
            (0.32350669205969185,-0.09813468216108924,0.0)
            (0.3156442104103445,-0.10714677150935889,0.0)
            (0.3072427580181687,-0.11563798576458227,0.0)
            (0.2983770631889824,-0.12359182627393048,0.0)
            (0.2891237361627532,-0.13100026055816338,0.0)
            (0.27956009397699244,-0.13786378164563537,0.0)
            (0.2697629833241417,-0.14419131865406148,0.0)
            (0.2598076211353315,-0.14999999999999997,0.0)
            (0.24976647229428206,-0.1553147731578668,0.0)
            (0.23970818322611986,-0.16016788736613843,0.0)
            (0.2296965891278424,-0.16459824804574905,0.0)
            (0.219789811326913,-0.16865065391394413,0.0)
            (0.2100394596939663,-0.17237492980794944,0.0)
            (0.20048995322162266,-0.17582497004188194,0.0)
            (0.19117796984504065,-0.17905770867630477,0.0)
            (0.18213203435596426,-0.1821320343559642,0.0)
            (0.17337225088874275,-0.18510766834559103,0.0)
            (0.1649101839747471,-0.18804402504940324,0.0)
            (0.15674888961327116,-0.19099907462577143,0.0)
            (0.1488830952360074,-0.19402822729869845,0.0)
            (0.14129952489250863,-0.1971832586223697,0.0)
            (0.13397736349933154,-0.20051129427982853,0.0)
            (0.12688885161827868,-0.20405387200325592,0.0)
            (0.1200000000000001,-0.20784609690826522,0.0)
            (0.11327141108625849,-0.21191590496009152,0.0)
            (0.10665919284236303,-0.2162834474623974,0.0)
            (0.1001159487217147,-0.22096060741076906,0.0)
            (0.09359182627393059,-0.22595065631778954,0.0)
            (0.08703560591860215,-0.23124805773298127,0.0)
            (0.08039581073528712,-0.236838421189598,0.0)
            (0.07362181777821508,-0.24269860775373595,0.0)
            (0.06666495141722306,-0.2487969857731873,0.0)
            (0.05947953953459284,-0.2550938328678929,0.0)
            (0.05202391406509621,-0.26154187771441995,0.0)
            (0.04426133834226054,-0.2680869727961072,0.0)
            (0.03616084499087657,-0.27466888705906745,0.0)
            (0.0276979696621098,-0.28122220537022247,0.0)
            (0.01885536771650065,-0.28767731985190387,0.0)
            (0.009623302990589,-0.2939614965994038,0.0)
            (0.0,-0.29999999999999993,0.0)
            (-0.010008146702476628,-0.30571725588641546,0.0)
            (-0.020386509821585186,-0.31103803409125813,0.0)
            (-0.031112314535626462,-0.3158886306330956,0.0)
            (-0.04215487034115428,-0.32019802976521866,0.0)
            (-0.053475945694492655,-0.32389902645482005,0.0)
            (-0.0650302791445807,-0.3269292905275182,0.0)
            (-0.07676621828603092,-0.32923235469850715,0.0)
            (-0.08862647564428938,-0.3307585100002536,0.0)
            (-0.10054898857446237,-0.33146559368558925,0.0)
            (-0.11246786844660983,-0.3313196565074653,0.0)
            (-0.12431442283413785,-0.330295498321414,0.0)
            (-0.1360182331451234,-0.3283770631889824,0.0)
            (-0.14750826916092197,-0.32555768754193637,0.0)
            (-0.15871402128903767,-0.3218401974572155,0.0)
            (-0.16956663100934,-0.31723685364892146,0.0)
            (-0.17999999999999994,-0.31176914536239786,0.0)
            (-0.1899518587719421,-0.30546743691269135,0.0)
            (-0.19936477631242977,-0.2983704731016985,0.0)
            (-0.20818709322817253,-0.2905247521325994,0.0)
            (-0.216373762169225,-0.2819837768760425,0.0)
            (-0.22388708088491605,-0.2728071973918707,0.0)
            (-0.23069730508529418,-0.2630598594379831,0.0)
            (-0.23678313032498,-0.2528107752731103,0.0)
            (-0.2421320343559642,-0.24213203435596417,0.0)
            (-0.2467404737736607,-0.23109767253741795,0.0)
            (-0.2506139312657638,-0.21978251901815926,0.0)
            (-0.2537668123236758,-0.20826104069023782,0.0)
            (-0.2562221928478281,-0.19660620349128824,0.0)
            (-0.25801142162712676,-0.1848883700749321,0.0)
            (-0.25917358415540726,-0.1731742524456228,0.0)
            (-0.2597548366216652,-0.161525937232354,0.0)
            (-0.2598076211353316,-0.14999999999999994,0.0)
            (-0.25938977528487117,-0.13864672344153706,0.0)
            (-0.2585635509426205,-0.12750943248576538,0.0)
            (-0.2573945587899522,-0.11662395732447337,0.0)
            (-0.25595065631778957,-0.10601823314512335,0.0)
            (-0.25430079803622685,-0.09571204298815782,0.0)
            (-0.252513867286719,-0.085716907672538,0.0)
            (-0.2506575093796335,-0.07603612419158817,0.0)
            (-0.24879698577318732,-0.06666495141722308,0.0)
            (-0.24699406866695783,-0.05759093940814491,0.0)
            (-0.24530599471003411,-0.04879439614019474,0.0)
            (-0.24378449553187342,-0.04024898310720986,0.0)
            (-0.24247492150993788,-0.031922429019091064,0.0)
            (-0.24141547361422355,-0.023777348788399332,0.0)
            (-0.24063655634169467,-0.015772153182568874,0.0)
            (-0.24016026270453728,-0.007862032956835557,0.0)
            (-0.24,-0.0,0.0)
            (-0.24016026270453728,0.00786203295683564,0.0)
            (-0.24063655634169467,0.015772153182568787,0.0)
            (-0.24141547361422355,0.023777348788399332,0.0)
            (-0.24247492150993788,0.031922429019091154,0.0)
            (-0.24378449553187342,0.04024898310720978,0.0)
            (-0.24530599471003411,0.04879439614019474,0.0)
            (-0.24699406866695783,0.05759093940814499,0.0)
            (-0.24879698577318732,0.06666495141722299,0.0)
            (-0.2506575093796335,0.07603612419158817,0.0)
            (-0.252513867286719,0.08571690767253809,0.0)
            (-0.25430079803622685,0.09571204298815773,0.0)
            (-0.25595065631778957,0.10601823314512335,0.0)
            (-0.2573945587899522,0.11662395732447346,0.0)
            (-0.2585635509426205,0.1275094324857653,0.0)
            (-0.25938977528487117,0.13864672344153706,0.0)
            (-0.2598076211353315,0.15000000000000002,0.0)
            (-0.2597548366216653,0.1615259372323539,0.0)
            (-0.25917358415540726,0.1731742524456228,0.0)
            (-0.25801142162712665,0.1848883700749322,0.0)
            (-0.2562221928478281,0.19660620349128813,0.0)
            (-0.2537668123236758,0.20826104069023782,0.0)
            (-0.2506139312657636,0.21978251901815937,0.0)
            (-0.24674047377366082,0.2310976725374179,0.0)
            (-0.2421320343559642,0.24213203435596417,0.0)
            (-0.23678313032497988,0.25281077527311036,0.0)
            (-0.2306973050852943,0.263059859437983,0.0)
            (-0.22388708088491605,0.2728071973918707,0.0)
            (-0.21637376216922488,0.2819837768760426,0.0)
            (-0.20818709322817264,0.29052475213259926,0.0)
            (-0.19936477631242977,0.2983704731016985,0.0)
            (-0.18995185877194198,0.3054674369126914,0.0)
            (-0.18000000000000005,0.3117691453623978,0.0)
            (-0.16956663100934,0.31723685364892146,0.0)
            (-0.15871402128903755,0.32184019745721554,0.0)
            (-0.14750826916092208,0.3255576875419363,0.0)
            (-0.1360182331451234,0.3283770631889824,0.0)
            (-0.12431442283413774,0.3302954983214141,0.0)
            (-0.11246786844660994,0.33131965650746525,0.0)
            (-0.10054898857446237,0.33146559368558925,0.0)
            (-0.08862647564428938,0.3307585100002536,0.0)
            (-0.07676621828603114,0.32923235469850715,0.0)
            (-0.0650302791445807,0.3269292905275182,0.0)
            (-0.053475945694492655,0.3238990264548201,0.0)
            (-0.042154870341154504,0.32019802976521866,0.0)
            (-0.031112314535626462,0.3158886306330956,0.0)
            (-0.020386509821585186,0.31103803409125813,0.0)
            (-0.010008146702476628,0.30571725588641546,0.0)
            (0.0,0.29999999999999993,0.0)
            (0.009623302990589222,0.2939614965994038,0.0)
            (0.01885536771650065,0.28767731985190387,0.0)
            (0.0276979696621098,0.28122220537022247,0.0)
            (0.03616084499087657,0.27466888705906745,0.0)
            (0.04426133834226054,0.26808697279610727,0.0)
            (0.05202391406509621,0.26154187771441995,0.0)
            (0.05947953953459306,0.2550938328678929,0.0)
            (0.06666495141722306,0.2487969857731873,0.0)
            (0.07362181777821508,0.24269860775373595,0.0)
            (0.08039581073528712,0.23683842118959797,0.0)
            (0.08703560591860215,0.23124805773298127,0.0)
            (0.09359182627393059,0.22595065631778954,0.0)
            (0.10011594872171492,0.22096060741076903,0.0)
            (0.10665919284236303,0.2162834474623974,0.0)
            (0.11327141108625849,0.21191590496009152,0.0)
            (0.1200000000000001,0.2078460969082652,0.0)
            (0.12688885161827868,0.20405387200325595,0.0)
            (0.13397736349933154,0.20051129427982853,0.0)
            (0.14129952489250885,0.19718325862236968,0.0)
            (0.1488830952360074,0.19402822729869848,0.0)
            (0.15674888961327116,0.19099907462577143,0.0)
            (0.1649101839747471,0.18804402504940318,0.0)
            (0.17337225088874275,0.18510766834559106,0.0)
            (0.18213203435596426,0.1821320343559642,0.0)
            (0.19117796984504065,0.17905770867630472,0.0)
            (0.20048995322162266,0.17582497004188202,0.0)
            (0.2100394596939663,0.17237492980794944,0.0)
            (0.219789811326913,0.16865065391394407,0.0)
            (0.2296965891278422,0.1645982480457491,0.0)
            (0.23970818322611986,0.16016788736613843,0.0)
            (0.24976647229428206,0.1553147731578667,0.0)
            (0.2598076211353315,0.15000000000000002,0.0)
            (0.2697629833241417,0.14419131865406148,0.0)
            (0.27956009397699244,0.1378637816456353,0.0)
            (0.2891237361627532,0.13100026055816344,0.0)
            (0.2983770631889824,0.12359182627393048,0.0)
            (0.3072427580181687,0.11563798576458219,0.0)
            (0.3156442104103443,0.10714677150935896,0.0)
            (0.32350669205969185,0.09813468216108924,0.0)
            (0.33075851000025347,0.08862647564428927,0.0)
            (0.33733211889944226,0.07865481841247905,0.0)
            (0.3431651735319041,0.06825979706948221,0.0)
            (0.348201503719054,0.05748830092954331,0.0)
            (0.35239199531434817,0.04639328631293993,0.0)
            (0.3556953623890946,0.03503293540933703,0.0)
            (0.35807879760146744,0.02346972435551691,0.0)
            (0.3595184897812822,0.01176941673623018,0.0)
            (0.3599999999999999,-0.0,0.0)

            (0.0,-0.0,0.0)
            (0.003131510416666705,-0.0,0.0)
            (0.006276041666666732,-0.0,0.0)
            (0.00943359375000008,-0.0,0.0)
            (0.01260416666666675,-0.0,0.0)
            (0.01578776041666674,-0.0,0.0)
            (0.018984375000000053,-0.0,0.0)
            (0.022194010416666687,-0.0,0.0)
            (0.025416666666666643,-0.0,0.0)
            (0.02865234374999992,-0.0,0.0)
            (0.03190104166666674,-0.0,0.0)
            (0.03516276041666666,-0.0,0.0)
            (0.0384374999999999,-0.0,0.0)
            (0.04172526041666669,-0.0,0.0)
            (0.04502604166666657,-0.0,0.0)
            (0.04833984375,-0.0,0.0)
            (0.05166666666666675,-0.0,0.0)
            (0.0550065104166666,-0.0,0.0)
            (0.05835937499999999,-0.0,0.0)
            (0.061725260416666705,-0.0,0.0)
            (0.06510416666666674,-0.0,0.0)
            (0.0684960937500001,-0.0,0.0)
            (0.07190104166666655,-0.0,0.0)
            (0.07531901041666655,-0.0,0.0)
            (0.0787500000000001,-0.0,0.0)
            (0.08219401041666674,-0.0,0.0)
            (0.0856510416666667,-0.0,0.0)
            (0.08912109374999999,-0.0,0.0)
            (0.0926041666666666,-0.0,0.0)
            (0.09610026041666675,-0.0,0.0)
            (0.099609375,-0.0,0.0)
            (0.10313151041666657,-0.0,0.0)
            (0.10666666666666669,-0.0,0.0)
            (0.1102148437499999,-0.0,0.0)
            (0.11377604166666666,-0.0,0.0)
            (0.11735026041666674,-0.0,0.0)
            (0.12093749999999992,-0.0,0.0)
            (0.12453776041666664,-0.0,0.0)
            (0.1281510416666667,-0.0,0.0)
            (0.13177734375000005,-0.0,0.0)
            (0.13541666666666674,-0.0,0.0)
            (0.13906901041666675,-0.0,0.0)
            (0.14273437500000008,-0.0,0.0)
            (0.14641276041666673,-0.0,0.0)
            (0.1501041666666667,-0.0,0.0)
            (0.15380859375,-0.0,0.0)
            (0.15752604166666662,-0.0,0.0)
            (0.16125651041666655,-0.0,0.0)
            (0.16500000000000004,-0.0,0.0)
            (0.16875651041666662,-0.0,0.0)
            (0.17252604166666674,-0.0,0.0)
            (0.17630859374999996,-0.0,0.0)
            (0.18010416666666673,-0.0,0.0)
            (0.1839127604166666,-0.0,0.0)
            (0.187734375,-0.0,0.0)
            (0.19156901041666652,-0.0,0.0)
            (0.19541666666666657,-0.0,0.0)
            (0.19927734374999995,-0.0,0.0)
            (0.20315104166666664,-0.0,0.0)
            (0.20703776041666666,-0.0,0.0)
            (0.2109375,-0.0,0.0)
            (0.21485026041666666,-0.0,0.0)
            (0.21877604166666664,-0.0,0.0)
            (0.22271484374999995,-0.0,0.0)
            (0.22666666666666657,-0.0,0.0)
            (0.23063151041666674,-0.0,0.0)
            (0.234609375,-0.0,0.0)
            (0.2386002604166666,-0.0,0.0)
            (0.24260416666666673,-0.0,0.0)
            (0.24662109374999996,-0.0,0.0)
            (0.2506510416666665,-0.0,0.0)
            (0.2546940104166666,-0.0,0.0)
            (0.25875000000000004,-0.0,0.0)
            (0.26281901041666655,-0.0,0.0)
            (0.26690104166666684,-0.0,0.0)
            (0.27099609375,-0.0,0.0)
            (0.2751041666666667,-0.0,0.0)
            (0.27922526041666673,-0.0,0.0)
            (0.2833593750000001,-0.0,0.0)
            (0.28750651041666675,-0.0,0.0)
            (0.29166666666666674,-0.0,0.0)
            (0.29583984375000005,-0.0,0.0)
            (0.3000260416666667,-0.0,0.0)
            (0.30422526041666664,-0.0,0.0)
            (0.30843750000000014,-0.0,0.0)
            (0.3126627604166665,-0.0,0.0)
            (0.31690104166666666,-0.0,0.0)
            (0.3211523437499999,-0.0,0.0)
            (0.3254166666666667,-0.0,0.0)
            (0.3296940104166668,-0.0,0.0)
            (0.333984375,-0.0,0.0)
            (0.33828776041666675,-0.0,0.0)
            (0.3426041666666666,-0.0,0.0)
            (0.34693359375,-0.0,0.0)
            (0.3512760416666665,-0.0,0.0)
            (0.35563151041666674,-0.0,0.0)
            (0.3599999999999999,-0.0,0.0)

            (0.0,-0.0,0.0)
            (0.0028894253189843955,-0.0011968391545875636,0.0)
            (0.005783454197742177,-0.002395585166068444,0.0)
            (0.008682086636273345,-0.0035962380344426413,0.0)
            (0.0115853226345779,-0.0047987977597101555,0.0)
            (0.01449316219265584,-0.006003264341870987,0.0)
            (0.017405605310506944,-0.007209637780925135,0.0)
            (0.020322651988131435,-0.0084179180768726,0.0)
            (0.023244302225529312,-0.009628105229713378,0.0)
            (0.026170556022700575,-0.010840199239447476,0.0)
            (0.029101413379645225,-0.012054200106074891,0.0)
            (0.03203687429636304,-0.01327010782959562,0.0)
            (0.03497693877285446,-0.014487922410009669,0.0)
            (0.037921606809119046,-0.015707643847317036,0.0)
            (0.04087087840515702,-0.01692927214151772,0.0)
            (0.04382475356096838,-0.018152807292611716,0.0)
            (0.04678323227655312,-0.019378249300599032,0.0)
            (0.04974631455191125,-0.020605598165479664,0.0)
            (0.05271400038704255,-0.021834853887253612,0.0)
            (0.05568628978194723,-0.023066016465920873,0.0)
            (0.0586631827366253,-0.024299085901481457,0.0)
            (0.06164467925107675,-0.025534062193935354,0.0)
            (0.06463077932530159,-0.02677094534328257,0.0)
            (0.06762148295929982,-0.0280097353495231,0.0)
            (0.07061679015307121,-0.029250432212656954,0.0)
            (0.0736167009066162,-0.030493035932684116,0.0)
            (0.07662121521993437,-0.0317375465096046,0.0)
            (0.07963033309302592,-0.032983963943418404,0.0)
            (0.08264405452589085,-0.03423228823412552,0.0)
            (0.08566237951852895,-0.03548251938172595,0.0)
            (0.08868530807094066,-0.0367346573862197,0.0)
            (0.09171284018312553,-0.03798870224760677,0.0)
            (0.09474497585508379,-0.03924465396588714,0.0)
            (0.09778171508681544,-0.04050251254106084,0.0)
            (0.10082305787832047,-0.041762277973127857,0.0)
            (0.10386900422959888,-0.04302395026208819,0.0)
            (0.10691955414065046,-0.04428752940794184,0.0)
            (0.10997470761147565,-0.04555301541068881,0.0)
            (0.113034464642074,-0.04682040827032909,0.0)
            (0.11609882523244575,-0.0480897079868627,0.0)
            (0.11916778938259087,-0.04936091456028962,0.0)
            (0.12224135709250916,-0.05063402799060985,0.0)
            (0.12531952836220106,-0.0519090482778234,0.0)
            (0.12840230319166612,-0.053185975421930265,0.0)
            (0.13148968158090457,-0.05446480942293044,0.0)
            (0.1345816635299164,-0.055745550280823945,0.0)
            (0.13767824903870163,-0.05702819799561076,0.0)
            (0.14077943810726024,-0.05831275256729089,0.0)
            (0.143885230735592,-0.059599213995864354,0.0)
            (0.1469956269236974,-0.060887582281331114,0.0)
            (0.15011062667157593,-0.06217785742369121,0.0)
            (0.15323022997922786,-0.0634700394229446,0.0)
            (0.15635443684665318,-0.06476412827909132,0.0)
            (0.15948324727385188,-0.06606012399213136,0.0)
            (0.16261666126082375,-0.0673580265620647,0.0)
            (0.16575467880756922,-0.06865783598889137,0.0)
            (0.16889729991408786,-0.06995955227261137,0.0)
            (0.1720445245803799,-0.07126317541322467,0.0)
            (0.1751963528064453,-0.07256870541073127,0.0)
            (0.1783527845922841,-0.07387614226513121,0.0)
            (0.18151381993789606,-0.07518548597642447,0.0)
            (0.18467945884328163,-0.07649673654461103,0.0)
            (0.18784970130844036,-0.07780989396969094,0.0)
            (0.19102454733337249,-0.07912495825166413,0.0)
            (0.194203996918078,-0.08044192939053064,0.0)
            (0.19738805006255689,-0.08176080738629048,0.0)
            (0.20057670676680894,-0.08308159223894364,0.0)
            (0.2037699670308346,-0.08440428394849009,0.0)
            (0.20696783085463344,-0.08572888251492987,0.0)
            (0.21017029823820566,-0.08705538793826298,0.0)
            (0.21337736918155126,-0.0883838002184894,0.0)
            (0.21658904368467025,-0.08971411935560915,0.0)
            (0.2198053217475624,-0.09104634534962219,0.0)
            (0.22302620337022816,-0.09238047820052855,0.0)
            (0.22625168855266709,-0.09371651790832826,0.0)
            (0.2294817772948794,-0.09505446447302125,0.0)
            (0.2327164695968651,-0.09639431789460758,0.0)
            (0.23595576545862418,-0.09773607817308723,0.0)
            (0.23919966488015665,-0.09907974530846017,0.0)
            (0.24244816786146228,-0.10042531930072646,0.0)
            (0.24570127440254153,-0.10177280014988603,0.0)
            (0.24895898450339393,-0.10312218785593891,0.0)
            (0.2522212981640197,-0.10447348241888513,0.0)
            (0.2554882153844189,-0.10582668383872469,0.0)
            (0.25875973616459125,-0.10718179211545753,0.0)
            (0.262035860504537,-0.1085388072490837,0.0)
            (0.2653165884042563,-0.10989772923960318,0.0)
            (0.2686019198637488,-0.11125855808701599,0.0)
            (0.2718918548830147,-0.1126212937913221,0.0)
            (0.275186393462054,-0.11398593635252158,0.0)
            (0.27848553560086664,-0.11535248577061433,0.0)
            (0.28178928129945247,-0.1167209420456004,0.0)
            (0.2850976305578117,-0.11809130517747976,0.0)
            (0.2884105833759443,-0.11946357516625246,0.0)
            (0.29172813975385026,-0.12083775201191847,0.0)
            (0.2950502996915296,-0.12221383571447783,0.0)
            (0.2983770631889824,-0.12359182627393048,0.0)

            (0.0,-0.0,0.0)
            (0.0022064534828747373,-0.002206453482874627,0.0)
            (0.004406396549082592,-0.0044063965490825875,0.0)
            (0.006599829198623786,-0.006599829198623881,0.0)
            (0.00878675143149854,-0.008786751431498508,0.0)
            (0.010967163247706413,-0.010967163247706468,0.0)
            (0.013141064647247847,-0.013141064647247763,0.0)
            (0.015308455630122397,-0.01530845563012239,0.0)
            (0.017469336196330287,-0.017469336196330353,0.0)
            (0.01962370634587174,-0.01962370634587164,0.0)
            (0.021771566078746307,-0.02177156607874627,0.0)
            (0.023912915394954215,-0.02391291539495423,0.0)
            (0.026047754294495462,-0.026047754294495528,0.0)
            (0.02817608277737005,-0.02817608277737015,0.0)
            (0.030297900843578196,-0.030297900843578116,0.0)
            (0.03241320849311946,-0.03241320849311941,0.0)
            (0.034522005725994065,-0.03452200572599403,0.0)
            (0.03662429254220201,-0.036624292542202,0.0)
            (0.03872006894174329,-0.03872006894174329,0.0)
            (0.04080933492461791,-0.04080933492461792,0.0)
            (0.042892090490825874,-0.042892090490825874,0.0)
            (0.044968335640367174,-0.044968335640367174,0.0)
            (0.047038070373241814,-0.0470380703732418,0.0)
            (0.04910129468944979,-0.04910129468944976,0.0)
            (0.05115800858899111,-0.051158008588991055,0.0)
            (0.05320821207186577,-0.05320821207186568,0.0)
            (0.05525190513807354,-0.05525190513807364,0.0)
            (0.05728908778761488,-0.05728908778761493,0.0)
            (0.059319760020489554,-0.05931976002048957,0.0)
            (0.06134392183669757,-0.06134392183669752,0.0)
            (0.06336157323623892,-0.06336157323623881,0.0)
            (0.06537271421911339,-0.06537271421911343,0.0)
            (0.06737734478532142,-0.06737734478532138,0.0)
            (0.0693754649348628,-0.0693754649348627,0.0)
            (0.07136707466773728,-0.07136707466773731,0.0)
            (0.07335217398394533,-0.07335217398394527,0.0)
            (0.0753307628834865,-0.07533076288348659,0.0)
            (0.07730284136636123,-0.07730284136636123,0.0)
            (0.07926840943256908,-0.07926840943256916,0.0)
            (0.08122746708211048,-0.08122746708211045,0.0)
            (0.08318001431498523,-0.0831800143149851,0.0)
            (0.08512605113119309,-0.08512605113119304,0.0)
            (0.0870655775307343,-0.08706557753073435,0.0)
            (0.08899859351360906,-0.08899859351360896,0.0)
            (0.09092509907981694,-0.09092509907981693,0.0)
            (0.09284509422935816,-0.09284509422935824,0.0)
            (0.09475857896223294,-0.09475857896223285,0.0)
            (0.09666555327844084,-0.09666555327844079,0.0)
            (0.09856601717798208,-0.09856601717798211,0.0)
            (0.10045997066085666,-0.10045997066085671,0.0)
            (0.1023474137270648,-0.1023474137270647,0.0)
            (0.10422834637660605,-0.10422834637660598,0.0)
            (0.10610276860948065,-0.1061027686094806,0.0)
            (0.10797068042568858,-0.10797068042568857,0.0)
            (0.10983208182522985,-0.10983208182522985,0.0)
            (0.11168697280810447,-0.11168697280810448,0.0)
            (0.11353535337431242,-0.11353535337431246,0.0)
            (0.11537722352385371,-0.11537722352385374,0.0)
            (0.11721258325672834,-0.11721258325672837,0.0)
            (0.11904143257293631,-0.11904143257293634,0.0)
            (0.12086377147247762,-0.12086377147247762,0.0)
            (0.12267959995535227,-0.12267959995535226,0.0)
            (0.12448891802156026,-0.12448891802156023,0.0)
            (0.12629172567110158,-0.1262917256711015,0.0)
            (0.12808802290397625,-0.12808802290397614,0.0)
            (0.12987780972018426,-0.12987780972018412,0.0)
            (0.13166108611972538,-0.13166108611972538,0.0)
            (0.13343785210260006,-0.1334378521026,0.0)
            (0.1352081076688081,-0.13520810766880798,0.0)
            (0.13697185281834923,-0.13697185281834928,0.0)
            (0.13872908755122393,-0.1387290875512239,0.0)
            (0.14047981186743197,-0.14047981186743186,0.0)
            (0.14222402576697313,-0.14222402576697316,0.0)
            (0.14396172924984785,-0.14396172924984776,0.0)
            (0.1456929223160559,-0.14569292231605574,0.0)
            (0.14741760496559708,-0.14741760496559705,0.0)
            (0.1491357771984716,-0.14913577719847165,0.0)
            (0.15084743901467967,-0.15084743901467965,0.0)
            (0.1525525904142211,-0.15255259041422092,0.0)
            (0.15425123139709562,-0.15425123139709554,0.0)
            (0.1559433619633035,-0.15594336196330352,0.0)
            (0.15762898211284493,-0.1576289821128448,0.0)
            (0.15930809184571948,-0.15930809184571942,0.0)
            (0.16098069116192737,-0.1609806911619274,0.0)
            (0.16264678006146882,-0.16264678006146868,0.0)
            (0.1643063585443434,-0.1643063585443433,0.0)
            (0.1659594266105513,-0.16595942661055127,0.0)
            (0.16760598426009254,-0.1676059842600926,0.0)
            (0.16924603149296713,-0.16924603149296719,0.0)
            (0.17087956830917528,-0.1708795683091752,0.0)
            (0.17250659470871654,-0.17250659470871646,0.0)
            (0.17412711069159115,-0.17412711069159106,0.0)
            (0.1757411162577991,-0.17574111625779903,0.0)
            (0.17734861140734037,-0.17734861140734035,0.0)
            (0.178949596140215,-0.17894959614021494,0.0)
            (0.18054407045642296,-0.1805440704564229,0.0)
            (0.18213203435596426,-0.1821320343559642,0.0)

            (0.0,-0.0,0.0)
            (0.0011935839462542397,-0.002881566550877762,0.0)
            (0.002382564332735093,-0.005752019125315508,0.0)
            (0.0035669411594425604,-0.008611357723313237,0.0)
            (0.0047467144263768635,-0.01145958234487095,0.0)
            (0.005921884133537558,-0.014296692989988646,0.0)
            (0.007092450280925089,-0.017122689658666323,0.0)
            (0.008258412868539233,-0.019937572350903994,0.0)
            (0.009419771896379991,-0.022741341066701632,0.0)
            (0.010576527364447585,-0.02553399580605926,0.0)
            (0.011728679272741571,-0.02831553656897688,0.0)
            (0.012876227621262393,-0.031085963355454473,0.0)
            (0.014019172410009606,-0.03384527616549205,0.0)
            (0.015157513638983655,-0.03659347499908961,0.0)
            (0.016291251308184318,-0.03933055985624717,0.0)
            (0.017420385417611817,-0.0420565307369647,0.0)
            (0.018544915967265707,-0.0447713876412422,0.0)
            (0.019664842957146433,-0.0474751305690797,0.0)
            (0.02078016638725355,-0.050167759520477175,0.0)
            (0.021890886257587505,-0.052849274495434646,0.0)
            (0.022997002568148073,-0.0555196754939521,0.0)
            (0.024098515318935254,-0.058178962516029525,0.0)
            (0.02519542450994927,-0.060827135561666947,0.0)
            (0.02628773014118968,-0.06346419463086433,0.0)
            (0.027375432212656925,-0.06609013972362171,0.0)
            (0.028458530724350783,-0.06870497083993907,0.0)
            (0.029537025676271256,-0.07130868797981643,0.0)
            (0.030610917068418342,-0.07390129114325376,0.0)
            (0.031680204900792264,-0.07648278033025108,0.0)
            (0.03274488917339258,-0.07905315554080837,0.0)
            (0.03380496988621973,-0.08161241677492566,0.0)
            (0.03486044703927349,-0.08416056403260294,0.0)
            (0.03591132063255387,-0.08669759731384018,0.0)
            (0.03695759066606086,-0.0892235166186374,0.0)
            (0.03799925713979446,-0.0917383219469946,0.0)
            (0.0390363200537549,-0.09424201329891181,0.0)
            (0.04006877940794196,-0.09673459067438898,0.0)
            (0.0410966352023554,-0.09921605407342617,0.0)
            (0.042119887436995684,-0.10168640349602331,0.0)
            (0.0431385361118628,-0.10414563894218044,0.0)
            (0.04415258122695631,-0.10659376041189755,0.0)
            (0.045162022782276434,-0.10903076790517464,0.0)
            (0.04616686077782339,-0.11145666142201176,0.0)
            (0.047167095213596966,-0.11387144096240881,0.0)
            (0.04816272608959715,-0.11627510652636586,0.0)
            (0.04915375340582395,-0.1186676581138829,0.0)
            (0.050140177162277366,-0.12104909572495991,0.0)
            (0.051121997358957616,-0.12341941935959688,0.0)
            (0.05209921399586426,-0.12577862901779388,0.0)
            (0.053071827072997735,-0.12812672469955086,0.0)
            (0.054039836590357826,-0.13046370640486782,0.0)
            (0.05500324254794453,-0.1327895741337447,0.0)
            (0.05596204494575807,-0.13510432788618165,0.0)
            (0.056916243783798004,-0.13740796766217855,0.0)
            (0.05786583906206477,-0.1397004934617354,0.0)
            (0.05881083078055793,-0.14198190528485227,0.0)
            (0.05975121893927815,-0.14425220313152917,0.0)
            (0.06068700353822476,-0.14651138700176597,0.0)
            (0.06161818457739798,-0.1487594568955628,0.0)
            (0.06254476205679782,-0.15099641281291962,0.0)
            (0.0634667359764245,-0.15322225475383638,0.0)
            (0.06438410633627778,-0.15543698271831316,0.0)
            (0.06529687313635768,-0.1576405967063499,0.0)
            (0.0662050363766642,-0.15983309671794665,0.0)
            (0.06710859605719732,-0.16201448275310334,0.0)
            (0.06800755217795706,-0.16418475481182004,0.0)
            (0.06890190473894364,-0.16634391289409672,0.0)
            (0.06979165374015683,-0.16849195699993338,0.0)
            (0.07067679918159664,-0.17062888712933008,0.0)
            (0.07155734106326306,-0.1727547032822867,0.0)
            (0.07243327938515609,-0.1748694054588033,0.0)
            (0.07330461414727574,-0.17697299365887997,0.0)
            (0.07417134534962222,-0.17906546788251648,0.0)
            (0.07503347299219532,-0.18114682812971303,0.0)
            (0.07589099707499503,-0.18321707440046964,0.0)
            (0.07674391759802135,-0.18527620669478614,0.0)
            (0.07759223456127429,-0.18732422501266266,0.0)
            (0.07843594796475384,-0.18936112935409918,0.0)
            (0.07927505780846023,-0.19138691971909566,0.0)
            (0.080109564092393,-0.19340159610765212,0.0)
            (0.08093946681655262,-0.19540515851976858,0.0)
            (0.08176476598093885,-0.197397606955445,0.0)
            (0.08258546158555191,-0.19937894141468143,0.0)
            (0.08340155363039137,-0.20134916189747787,0.0)
            (0.08421304211545744,-0.20330826840383423,0.0)
            (0.08501992704075034,-0.20525626093375063,0.0)
            (0.08582220840626986,-0.20719313948722695,0.0)
            (0.086619886212016,-0.20911890406426326,0.0)
            (0.08741296045798874,-0.21103355466485957,0.0)
            (0.08820143114418832,-0.2129370912890159,0.0)
            (0.0889852982706143,-0.2148295139367322,0.0)
            (0.08976456183726711,-0.21671082260800845,0.0)
            (0.09053922184414653,-0.21858101730284468,0.0)
            (0.09130927829125257,-0.22044009802124095,0.0)
            (0.09207473117858522,-0.22228806476319715,0.0)
            (0.09283558050614449,-0.22412491752871339,0.0)
            (0.09359182627393059,-0.22595065631778954,0.0)

            (0.0,-0.0,0.0)
            (0.0,-0.0031249999999999993,0.0)
            (0.0,-0.006249999999999999,0.0)
            (0.0,-0.009374999999999998,0.0)
            (0.0,-0.012499999999999997,0.0)
            (0.0,-0.015624999999999998,0.0)
            (0.0,-0.018749999999999996,0.0)
            (0.0,-0.021875,0.0)
            (0.0,-0.024999999999999994,0.0)
            (0.0,-0.028124999999999994,0.0)
            (0.0,-0.031249999999999997,0.0)
            (0.0,-0.03437499999999999,0.0)
            (0.0,-0.03749999999999999,0.0)
            (0.0,-0.04062499999999999,0.0)
            (0.0,-0.04375,0.0)
            (0.0,-0.04687499999999999,0.0)
            (0.0,-0.04999999999999999,0.0)
            (0.0,-0.05312499999999999,0.0)
            (0.0,-0.05624999999999999,0.0)
            (0.0,-0.05937499999999999,0.0)
            (0.0,-0.06249999999999999,0.0)
            (0.0,-0.06562499999999999,0.0)
            (0.0,-0.06874999999999998,0.0)
            (0.0,-0.071875,0.0)
            (0.0,-0.07499999999999998,0.0)
            (0.0,-0.07812499999999999,0.0)
            (0.0,-0.08124999999999998,0.0)
            (0.0,-0.08437499999999999,0.0)
            (0.0,-0.0875,0.0)
            (0.0,-0.090625,0.0)
            (0.0,-0.09374999999999999,0.0)
            (0.0,-0.09687499999999999,0.0)
            (0.0,-0.09999999999999998,0.0)
            (0.0,-0.103125,0.0)
            (0.0,-0.10624999999999998,0.0)
            (0.0,-0.10937499999999997,0.0)
            (0.0,-0.11249999999999998,0.0)
            (0.0,-0.11562499999999998,0.0)
            (0.0,-0.11874999999999998,0.0)
            (0.0,-0.12187499999999998,0.0)
            (0.0,-0.12499999999999999,0.0)
            (0.0,-0.128125,0.0)
            (0.0,-0.13124999999999998,0.0)
            (0.0,-0.134375,0.0)
            (0.0,-0.13749999999999996,0.0)
            (0.0,-0.14062499999999997,0.0)
            (0.0,-0.14375,0.0)
            (0.0,-0.14687499999999998,0.0)
            (0.0,-0.14999999999999997,0.0)
            (0.0,-0.15312499999999996,0.0)
            (0.0,-0.15624999999999997,0.0)
            (0.0,-0.15937499999999996,0.0)
            (0.0,-0.16249999999999995,0.0)
            (0.0,-0.16562499999999997,0.0)
            (0.0,-0.16874999999999998,0.0)
            (0.0,-0.17187499999999994,0.0)
            (0.0,-0.175,0.0)
            (0.0,-0.17812499999999998,0.0)
            (0.0,-0.18125,0.0)
            (0.0,-0.18437499999999998,0.0)
            (0.0,-0.18749999999999997,0.0)
            (0.0,-0.19062499999999996,0.0)
            (0.0,-0.19374999999999998,0.0)
            (0.0,-0.19687499999999997,0.0)
            (0.0,-0.19999999999999996,0.0)
            (0.0,-0.20312499999999997,0.0)
            (0.0,-0.20625,0.0)
            (0.0,-0.20937499999999995,0.0)
            (0.0,-0.21249999999999997,0.0)
            (0.0,-0.21562499999999996,0.0)
            (0.0,-0.21874999999999994,0.0)
            (0.0,-0.221875,0.0)
            (0.0,-0.22499999999999995,0.0)
            (0.0,-0.22812499999999994,0.0)
            (0.0,-0.23124999999999996,0.0)
            (0.0,-0.23437499999999997,0.0)
            (0.0,-0.23749999999999996,0.0)
            (0.0,-0.24062499999999998,0.0)
            (0.0,-0.24374999999999997,0.0)
            (0.0,-0.24687499999999996,0.0)
            (0.0,-0.24999999999999997,0.0)
            (0.0,-0.25312499999999993,0.0)
            (0.0,-0.25625,0.0)
            (0.0,-0.259375,0.0)
            (0.0,-0.26249999999999996,0.0)
            (0.0,-0.26562499999999994,0.0)
            (0.0,-0.26875,0.0)
            (0.0,-0.2718749999999999,0.0)
            (0.0,-0.2749999999999999,0.0)
            (0.0,-0.278125,0.0)
            (0.0,-0.28124999999999994,0.0)
            (0.0,-0.28437499999999993,0.0)
            (0.0,-0.2875,0.0)
            (0.0,-0.2906249999999999,0.0)
            (0.0,-0.29374999999999996,0.0)
            (0.0,-0.29687499999999994,0.0)
            (0.0,-0.29999999999999993,0.0)

            (0.0,-0.0,0.0)
            (-0.001198187506027626,-0.0028926805273177788,0.0)
            (-0.002400978571828416,-0.005796475031075574,0.0)
            (-0.0036083731974028144,-0.008711383511273388,0.0)
            (-0.004820371382750377,-0.011637405967911213,0.0)
            (-0.006036973127871326,-0.014574542400989059,0.0)
            (-0.007258178432765661,-0.01752279281050692,0.0)
            (-0.008483987297433382,-0.020482157196464804,0.0)
            (-0.00971439972187449,-0.023452635558862695,0.0)
            (-0.010949415706088761,-0.026434227897700606,0.0)
            (-0.01218903525007664,-0.02942693421297854,0.0)
            (-0.013433258353837685,-0.03243075450469648,0.0)
            (-0.014682085017372115,-0.035445688772854436,0.0)
            (-0.01593551524067993,-0.038471737017452406,0.0)
            (-0.017193549023760912,-0.04150889923849042,0.0)
            (-0.0184561863666155,-0.044557175435968426,0.0)
            (-0.019723427269243254,-0.047616565609886446,0.0)
            (-0.020995271731644394,-0.0506870697602445,0.0)
            (-0.02227171975381892,-0.05376868788704256,0.0)
            (-0.02355277133576683,-0.05686141999028064,0.0)
            (-0.02483842647748813,-0.05996526606995872,0.0)
            (-0.02612868517898259,-0.06308022612607683,0.0)
            (-0.027423547440250662,-0.06620630015863495,0.0)
            (-0.028723013261291896,-0.06934348816763312,0.0)
            (-0.030027082642106517,-0.07249179015307126,0.0)
            (-0.031335755582694524,-0.07565120611494947,0.0)
            (-0.03264903208305592,-0.07882173605326764,0.0)
            (-0.033966912143190475,-0.08200337996802586,0.0)
            (-0.03528939576309842,-0.08519613785922409,0.0)
            (-0.03661648294277997,-0.08840000972686232,0.0)
            (-0.03794817368223469,-0.09161499557094058,0.0)
            (-0.03928446798146279,-0.09484109539145885,0.0)
            (-0.040625365840464056,-0.09807830918841715,0.0)
            (-0.04197086725923893,-0.10132663696181546,0.0)
            (-0.04332097223778697,-0.10458607871165379,0.0)
            (-0.04467568077610862,-0.10785663443793213,0.0)
            (-0.04603499287420343,-0.1111383041406505,0.0)
            (-0.047398908532071626,-0.11443108781980887,0.0)
            (-0.04876742774971299,-0.11773498547540724,0.0)
            (-0.05014055052712796,-0.12104999710744567,0.0)
            (-0.05151827686431609,-0.1243761227159241,0.0)
            (-0.052900606761277835,-0.12771336230084251,0.0)
            (-0.05428754021801274,-0.131061715862201,0.0)
            (-0.055679077234521035,-0.13442118339999948,0.0)
            (-0.05707521781080249,-0.13779176491423792,0.0)
            (-0.05847596194685756,-0.14117346040491646,0.0)
            (-0.05988130964268579,-0.14456626987203497,0.0)
            (-0.061291260898287625,-0.1479701933155935,0.0)
            (-0.06270581571366263,-0.15138523073559207,0.0)
            (-0.06412497408881102,-0.15481138213203066,0.0)
            (-0.06554873602373279,-0.15824864750490927,0.0)
            (-0.06697710151842773,-0.16169702685422788,0.0)
            (-0.06841007057289605,-0.16515652017998647,0.0)
            (-0.06984764318713799,-0.1686271274821851,0.0)
            (-0.07128981936115308,-0.17210884876082377,0.0)
            (-0.07273659909494157,-0.17560168401590243,0.0)
            (-0.07418798238850344,-0.17910563324742118,0.0)
            (-0.07564396924183847,-0.18262069645537987,0.0)
            (-0.07710455965494711,-0.1861468736397786,0.0)
            (-0.07856975362782892,-0.18968416480061737,0.0)
            (-0.08003955116048411,-0.1932325699378961,0.0)
            (-0.08151395225291269,-0.19679208905161485,0.0)
            (-0.08299295690511466,-0.20036272214177367,0.0)
            (-0.08447656511709001,-0.20394446920837245,0.0)
            (-0.08596477688883852,-0.20753733025141127,0.0)
            (-0.08745759222036065,-0.21114130527089014,0.0)
            (-0.08895501111165593,-0.21475639426680898,0.0)
            (-0.09045703356272461,-0.21838259723916784,0.0)
            (-0.09196365957356667,-0.22201991418796677,0.0)
            (-0.0934748891441819,-0.22566834511320563,0.0)
            (-0.09499072227457073,-0.22932789001488454,0.0)
            (-0.09651115896473272,-0.23299854889300356,0.0)
            (-0.09803619921466811,-0.23668032174756246,0.0)
            (-0.09956584302437688,-0.24037320857856143,0.0)
            (-0.10110009039385914,-0.24407720938600047,0.0)
            (-0.10263894132311457,-0.24779232416987942,0.0)
            (-0.10418239581214339,-0.2515185529301984,0.0)
            (-0.1057304538609456,-0.2552558956669575,0.0)
            (-0.10728311546952107,-0.25900435238015657,0.0)
            (-0.10884038063786994,-0.2627639230697957,0.0)
            (-0.11040224936599219,-0.2665346077358748,0.0)
            (-0.11196872165388772,-0.2703164063783938,0.0)
            (-0.11353979750155663,-0.2741093189973529,0.0)
            (-0.11511547690899893,-0.27791334559275216,0.0)
            (-0.11669575987621461,-0.2817284861645913,0.0)
            (-0.11828064640320357,-0.2855547407128704,0.0)
            (-0.11987013648996592,-0.28939210923758957,0.0)
            (-0.12146423013650154,-0.2932405917387487,0.0)
            (-0.12306292734281055,-0.29710018821634804,0.0)
            (-0.12466622810889294,-0.3009708986703873,0.0)
            (-0.12627413243474872,-0.3048527231008665,0.0)
            (-0.12788664032037778,-0.30874566150778576,0.0)
            (-0.1295037517657801,-0.312649713891145,0.0)
            (-0.13112546677095593,-0.31656488025094437,0.0)
            (-0.13275178533590504,-0.32049116058718363,0.0)
            (-0.13438270746062753,-0.3244285548998631,0.0)
            (-0.1360182331451234,-0.3283770631889824,0.0)

            (0.0,-0.0,0.0)
            (-0.002212963899541398,-0.002212963899541294,0.0)
            (-0.004432438215749235,-0.004432438215749253,0.0)
            (-0.006658422948623954,-0.0066584229486238815,0.0)
            (-0.008890918098165113,-0.008890918098165177,0.0)
            (-0.011129923664373154,-0.011129923664373135,0.0)
            (-0.013375439647247855,-0.013375439647247762,0.0)
            (-0.015627466046788996,-0.015627466046789062,0.0)
            (-0.01788600286299702,-0.017886002862997016,0.0)
            (-0.020151050095871703,-0.02015105009587164,0.0)
            (-0.022422607745413048,-0.02242260774541294,0.0)
            (-0.02470067581162083,-0.024700675811620894,0.0)
            (-0.026985254294495498,-0.026985254294495522,0.0)
            (-0.029276343194036825,-0.029276343194036818,0.0)
            (-0.03157394251024481,-0.031573942510244785,0.0)
            (-0.03387805224311946,-0.033878052243119405,0.0)
            (-0.03618867239266077,-0.0361886723926607,0.0)
            (-0.03850580295886874,-0.038505802958868664,0.0)
            (-0.04082944394174337,-0.04082944394174328,0.0)
            (-0.04315959534128466,-0.04315959534128458,0.0)
            (-0.045496257157492614,-0.045496257157492545,0.0)
            (-0.04783942939036723,-0.04783942939036717,0.0)
            (-0.0501891120399085,-0.05018911203990846,0.0)
            (-0.052545305106116436,-0.05254530510611643,0.0)
            (-0.05490800858899103,-0.05490800858899105,0.0)
            (-0.05727722248853229,-0.05727722248853235,0.0)
            (-0.059652946804740425,-0.0596529468047403,0.0)
            (-0.062035181537615,-0.06203518153761492,0.0)
            (-0.06442392668715624,-0.06442392668715624,0.0)
            (-0.06681918225336414,-0.06681918225336418,0.0)
            (-0.06922094823623892,-0.06922094823623881,0.0)
            (-0.07162922463578014,-0.07162922463578011,0.0)
            (-0.07404401145198802,-0.07404401145198806,0.0)
            (-0.07646530868486279,-0.07646530868486268,0.0)
            (-0.07889311633440399,-0.07889311633440399,0.0)
            (-0.08132743440061185,-0.08132743440061195,0.0)
            (-0.0837682628834866,-0.08376826288348659,0.0)
            (-0.086215601783028,-0.08621560178302787,0.0)
            (-0.08866945109923585,-0.08866945109923582,0.0)
            (-0.09112981083211058,-0.09112981083211047,0.0)
            (-0.09359668098165175,-0.09359668098165175,0.0)
            (-0.0960700615478598,-0.0960700615478597,0.0)
            (-0.09854995253073429,-0.09854995253073436,0.0)
            (-0.10103635393027566,-0.10103635393027562,0.0)
            (-0.10352926574648358,-0.10352926574648359,0.0)
            (-0.10602868797935827,-0.10602868797935823,0.0)
            (-0.10853462062889951,-0.1085346206288995,0.0)
            (-0.11104706369510753,-0.11104706369510747,0.0)
            (-0.1135660171779822,-0.11356601717798212,0.0)
            (-0.11609148107752343,-0.11609148107752337,0.0)
            (-0.11862345539373143,-0.11862345539373136,0.0)
            (-0.12116194012660597,-0.12116194012660599,0.0)
            (-0.12370693527614729,-0.12370693527614726,0.0)
            (-0.12625844084235527,-0.12625844084235524,0.0)
            (-0.1288164568252299,-0.12881645682522988,0.0)
            (-0.1313809832247712,-0.13138098322477113,0.0)
            (-0.13395202004097917,-0.13395202004097911,0.0)
            (-0.1365295672738538,-0.13652956727385376,0.0)
            (-0.13911362492339507,-0.13911362492339505,0.0)
            (-0.14170419298960302,-0.14170419298960304,0.0)
            (-0.14430127147247762,-0.14430127147247765,0.0)
            (-0.1469048603720189,-0.1469048603720189,0.0)
            (-0.14951495968822692,-0.14951495968822687,0.0)
            (-0.15213156942110162,-0.1521315694211015,0.0)
            (-0.15475468957064287,-0.1547546895706428,0.0)
            (-0.15738432013685077,-0.15738432013685075,0.0)
            (-0.16002046111972545,-0.16002046111972543,0.0)
            (-0.1626631125192668,-0.16266311251926668,0.0)
            (-0.16531227433547468,-0.16531227433547466,0.0)
            (-0.16796794656834935,-0.16796794656834926,0.0)
            (-0.17063012921789067,-0.17063012921789056,0.0)
            (-0.17329882228409854,-0.1732988222840985,0.0)
            (-0.17597402576697319,-0.17597402576697316,0.0)
            (-0.1786557396665145,-0.17865573966651446,0.0)
            (-0.18134396398272246,-0.1813439639827224,0.0)
            (-0.18403869871559708,-0.18403869871559703,0.0)
            (-0.18673994386513837,-0.18673994386513834,0.0)
            (-0.18944769943134632,-0.1894476994313463,0.0)
            (-0.19216196541422104,-0.19216196541422093,0.0)
            (-0.1948827418137622,-0.19488274181376222,0.0)
            (-0.19761002862997024,-0.19761002862997015,0.0)
            (-0.20034382586284483,-0.2003438258628448,0.0)
            (-0.2030841335123862,-0.2030841335123861,0.0)
            (-0.2058309515785941,-0.20583095157859407,0.0)
            (-0.20858428006146879,-0.20858428006146867,0.0)
            (-0.21134411896101002,-0.21134411896101,0.0)
            (-0.21411046827721802,-0.21411046827721797,0.0)
            (-0.21688332801009258,-0.21688332801009255,0.0)
            (-0.2196626981596339,-0.21966269815963385,0.0)
            (-0.2224485787258419,-0.22244857872584184,0.0)
            (-0.22524096970871654,-0.22524096970871643,0.0)
            (-0.22803987110825785,-0.2280398711082577,0.0)
            (-0.23084528292446582,-0.2308452829244657,0.0)
            (-0.23365720515734034,-0.2336572051573403,0.0)
            (-0.23647563780688163,-0.23647563780688158,0.0)
            (-0.2393005808730897,-0.23930058087308959,0.0)
            (-0.2421320343559642,-0.24213203435596417,0.0)

            (0.0,-0.0,0.0)
            (-0.0028848217592110093,-0.0011949322976942472,0.0)
            (-0.005765039958648854,-0.002387957738495177,0.0)
            (-0.008640654598313313,-0.0035790763224027907,0.0)
            (-0.011511665678204386,-0.004768288049417088,0.0)
            (-0.014378073198322072,-0.005955592919538068,0.0)
            (-0.017239877158666372,-0.007140990932765731,0.0)
            (-0.020097077559237286,-0.008324482089100077,0.0)
            (-0.022949674400035036,-0.009506066388541106,0.0)
            (-0.025797667681059178,-0.010685743831088819,0.0)
            (-0.028641057402310155,-0.011863514416743217,0.0)
            (-0.031479843563787746,-0.013039378145504295,0.0)
            (-0.03431402616549217,-0.01421333501737206,0.0)
            (-0.03714360520742299,-0.015385385032346502,0.0)
            (-0.039968580689580424,-0.016555528190427635,0.0)
            (-0.04278895261196469,-0.017723764491615446,0.0)
            (-0.045604720974575574,-0.01889009393590994,0.0)
            (-0.04841588577741307,-0.02005451652331112,0.0)
            (-0.05122244702047718,-0.02121703225381898,0.0)
            (-0.0540244047037679,-0.02237764112743353,0.0)
            (-0.05682175882728546,-0.02353634314415476,0.0)
            (-0.059614509391029635,-0.02469313830398267,0.0)
            (-0.0624026563950002,-0.025848026606917263,0.0)
            (-0.0651861998391976,-0.027001008052958547,0.0)
            (-0.06796513972362161,-0.028152082642106505,0.0)
            (-0.07073947604827246,-0.029301250374361154,0.0)
            (-0.0735092088131497,-0.030448511249722473,0.0)
            (-0.07627433801825378,-0.03159386526819048,0.0)
            (-0.07903486366358448,-0.0327373124297652,0.0)
            (-0.08179078574914178,-0.03387885273444656,0.0)
            (-0.0845421042749257,-0.035018486182234625,0.0)
            (-0.08728881924093623,-0.03615621277312938,0.0)
            (-0.0900309306471736,-0.03729203250713079,0.0)
            (-0.09276843849363736,-0.0384259453842389,0.0)
            (-0.09550134278032796,-0.03955795140445371,0.0)
            (-0.09822964350724517,-0.04068805056777518,0.0)
            (-0.10095334067438899,-0.041816242874203345,0.0)
            (-0.10367243428175954,-0.04294252832373819,0.0)
            (-0.1063869243293567,-0.04406690691637971,0.0)
            (-0.10909681081718048,-0.04518937865212792,0.0)
            (-0.11180209374523087,-0.04630994353098281,0.0)
            (-0.11450277311350798,-0.04742860155294439,0.0)
            (-0.11719884892201171,-0.048545352718012656,0.0)
            (-0.11989032117074216,-0.0496601970261876,0.0)
            (-0.12257718985969923,-0.050773134477469214,0.0)
            (-0.1252594549888829,-0.05188416507185753,0.0)
            (-0.1279371165582932,-0.05299328880935253,0.0)
            (-0.13061017456793023,-0.054100505689954205,0.0)
            (-0.13327862901779386,-0.05520581571366256,0.0)
            (-0.13594247990788422,-0.05630921888047761,0.0)
            (-0.1386017272382012,-0.057410715190399336,0.0)
            (-0.14125637100874477,-0.05851030464342774,0.0)
            (-0.14390641121951497,-0.05960798723956282,0.0)
            (-0.1465518478705119,-0.060703762978804615,0.0)
            (-0.14919268096173544,-0.06179763186115308,0.0)
            (-0.1518289104931856,-0.06288959388660821,0.0)
            (-0.15446053646486257,-0.06397964905517005,0.0)
            (-0.15708755887676595,-0.06506779736683856,0.0)
            (-0.15970997772889617,-0.06615403882161375,0.0)
            (-0.162327793021253,-0.06723837341949562,0.0)
            (-0.16494100475383644,-0.06832080116048418,0.0)
            (-0.1675496129266465,-0.06940132204457942,0.0)
            (-0.17015361753968328,-0.07047993607178135,0.0)
            (-0.17275301859294667,-0.07155664324208996,0.0)
            (-0.17534781608643668,-0.07263144355550524,0.0)
            (-0.17793801002015341,-0.07370433701202724,0.0)
            (-0.18052360039409676,-0.07477532361165588,0.0)
            (-0.18310458720826672,-0.07584440335439122,0.0)
            (-0.1856809704626634,-0.07691157624023326,0.0)
            (-0.1882527501572867,-0.07797684226918196,0.0)
            (-0.19081992629213662,-0.07904020144123734,0.0)
            (-0.19338249886721326,-0.08010165375639945,0.0)
            (-0.1959404678825165,-0.08116119921466818,0.0)
            (-0.19849383333804638,-0.08221883781604362,0.0)
            (-0.20104259523380297,-0.08327456956052574,0.0)
            (-0.20358675356978617,-0.08432839444811455,0.0)
            (-0.206126308345996,-0.08538031247881003,0.0)
            (-0.20866125956243253,-0.08643032365261223,0.0)
            (-0.2111916072190957,-0.08747842796952107,0.0)
            (-0.21371735131598546,-0.08852462542953661,0.0)
            (-0.21623849185310196,-0.08956891603265883,0.0)
            (-0.21875502883044506,-0.09061129977888774,0.0)
            (-0.2212669622480148,-0.09165177666822334,0.0)
            (-0.22377429210581123,-0.09269034670066563,0.0)
            (-0.2262770184038343,-0.09372700987621457,0.0)
            (-0.22877514114208397,-0.0947617661948702,0.0)
            (-0.23126866032056026,-0.09579461565663253,0.0)
            (-0.23375757593926327,-0.09682555826150153,0.0)
            (-0.2362418879981929,-0.09785459400947724,0.0)
            (-0.23872159649734925,-0.09888172290055959,0.0)
            (-0.24119670143673222,-0.09990694493474865,0.0)
            (-0.2436672028163418,-0.1009302601120444,0.0)
            (-0.246133100636178,-0.1019516684324468,0.0)
            (-0.24859439489624102,-0.10297116989595592,0.0)
            (-0.25105108559653044,-0.10398876450257169,0.0)
            (-0.2535031727370467,-0.1050044522522942,0.0)
            (-0.25595065631778957,-0.10601823314512335,0.0)

            (0.0,-0.0,0.0)
            (-0.0031184895833333837,-0.0,0.0)
            (-0.006223958333333224,-0.0,0.0)
            (-0.009316406249999964,-0.0,0.0)
            (-0.012395833333333384,-0.0,0.0)
            (-0.01546223958333326,-0.0,0.0)
            (-0.018515625000000036,-0.0,0.0)
            (-0.021555989583333268,-0.0,0.0)
            (-0.0245833333333334,-0.0,0.0)
            (-0.02759765624999999,-0.0,0.0)
            (-0.03059895833333326,-0.0,0.0)
            (-0.03358723958333343,-0.0,0.0)
            (-0.03656250000000005,-0.0,0.0)
            (-0.03952473958333336,-0.0,0.0)
            (-0.04247395833333334,-0.0,0.0)
            (-0.04541015625,-0.0,0.0)
            (-0.04833333333333334,-0.0,0.0)
            (-0.05124348958333336,-0.0,0.0)
            (-0.05414062500000005,-0.0,0.0)
            (-0.05702473958333343,-0.0,0.0)
            (-0.05989583333333326,-0.0,0.0)
            (-0.06275390624999999,-0.0,0.0)
            (-0.0655989583333334,-0.0,0.0)
            (-0.06843098958333327,-0.0,0.0)
            (-0.07125000000000004,-0.0,0.0)
            (-0.07405598958333326,-0.0,0.0)
            (-0.07684895833333338,-0.0,0.0)
            (-0.07962890624999996,-0.0,0.0)
            (-0.08239583333333345,-0.0,0.0)
            (-0.08514973958333338,-0.0,0.0)
            (-0.087890625,-0.0,0.0)
            (-0.0906184895833333,-0.0,0.0)
            (-0.09333333333333327,-0.0,0.0)
            (-0.09603515624999992,-0.0,0.0)
            (-0.09872395833333325,-0.0,0.0)
            (-0.10139973958333337,-0.0,0.0)
            (-0.10406249999999995,-0.0,0.0)
            (-0.10671223958333331,-0.0,0.0)
            (-0.10934895833333336,-0.0,0.0)
            (-0.11197265624999997,-0.0,0.0)
            (-0.11458333333333337,-0.0,0.0)
            (-0.11718098958333334,-0.0,0.0)
            (-0.11976562499999999,-0.0,0.0)
            (-0.12233723958333331,-0.0,0.0)
            (-0.12489583333333332,-0.0,0.0)
            (-0.12744140625,-0.0,0.0)
            (-0.12997395833333336,-0.0,0.0)
            (-0.1324934895833333,-0.0,0.0)
            (-0.135,-0.0,0.0)
            (-0.1374934895833333,-0.0,0.0)
            (-0.13997395833333326,-0.0,0.0)
            (-0.14244140625,-0.0,0.0)
            (-0.14489583333333333,-0.0,0.0)
            (-0.14733723958333333,-0.0,0.0)
            (-0.149765625,-0.0,0.0)
            (-0.15218098958333326,-0.0,0.0)
            (-0.1545833333333333,-0.0,0.0)
            (-0.15697265625,-0.0,0.0)
            (-0.1593489583333333,-0.0,0.0)
            (-0.16171223958333336,-0.0,0.0)
            (-0.1640625,-0.0,0.0)
            (-0.16639973958333332,-0.0,0.0)
            (-0.1687239583333333,-0.0,0.0)
            (-0.17103515625,-0.0,0.0)
            (-0.17333333333333334,-0.0,0.0)
            (-0.17561848958333326,-0.0,0.0)
            (-0.17789062499999997,-0.0,0.0)
            (-0.18014973958333336,-0.0,0.0)
            (-0.1823958333333333,-0.0,0.0)
            (-0.18462890624999995,-0.0,0.0)
            (-0.18684895833333326,-0.0,0.0)
            (-0.18905598958333336,-0.0,0.0)
            (-0.19124999999999992,-0.0,0.0)
            (-0.19343098958333327,-0.0,0.0)
            (-0.1955989583333333,-0.0,0.0)
            (-0.19775390625,-0.0,0.0)
            (-0.19989583333333338,-0.0,0.0)
            (-0.20202473958333333,-0.0,0.0)
            (-0.20414062499999996,-0.0,0.0)
            (-0.20624348958333338,-0.0,0.0)
            (-0.20833333333333326,-0.0,0.0)
            (-0.21041015625000004,-0.0,0.0)
            (-0.21247395833333327,-0.0,0.0)
            (-0.2145247395833334,-0.0,0.0)
            (-0.2165625,-0.0,0.0)
            (-0.21858723958333326,-0.0,0.0)
            (-0.22059895833333332,-0.0,0.0)
            (-0.22259765624999994,-0.0,0.0)
            (-0.22458333333333336,-0.0,0.0)
            (-0.22655598958333334,-0.0,0.0)
            (-0.228515625,-0.0,0.0)
            (-0.23046223958333334,-0.0,0.0)
            (-0.23239583333333336,-0.0,0.0)
            (-0.23431640624999994,-0.0,0.0)
            (-0.23622395833333332,-0.0,0.0)
            (-0.23811848958333326,-0.0,0.0)
            (-0.24,-0.0,0.0)

            (0.0,-0.0,0.0)
            (-0.0028848217592110093,0.0011949322976942472,0.0)
            (-0.005765039958648854,0.002387957738495177,0.0)
            (-0.008640654598313313,0.0035790763224027907,0.0)
            (-0.011511665678204386,0.004768288049417088,0.0)
            (-0.014378073198322072,0.005955592919538068,0.0)
            (-0.017239877158666372,0.007140990932765731,0.0)
            (-0.020097077559237286,0.008324482089100077,0.0)
            (-0.022949674400035036,0.009506066388541106,0.0)
            (-0.025797667681059178,0.010685743831088819,0.0)
            (-0.028641057402310155,0.011863514416743217,0.0)
            (-0.031479843563787746,0.013039378145504295,0.0)
            (-0.03431402616549217,0.01421333501737206,0.0)
            (-0.03714360520742299,0.015385385032346502,0.0)
            (-0.039968580689580424,0.016555528190427635,0.0)
            (-0.04278895261196469,0.017723764491615446,0.0)
            (-0.045604720974575574,0.01889009393590994,0.0)
            (-0.04841588577741307,0.02005451652331112,0.0)
            (-0.05122244702047718,0.02121703225381898,0.0)
            (-0.0540244047037679,0.02237764112743353,0.0)
            (-0.05682175882728546,0.02353634314415476,0.0)
            (-0.059614509391029635,0.02469313830398267,0.0)
            (-0.0624026563950002,0.025848026606917263,0.0)
            (-0.0651861998391976,0.027001008052958547,0.0)
            (-0.06796513972362161,0.028152082642106505,0.0)
            (-0.07073947604827246,0.029301250374361154,0.0)
            (-0.0735092088131497,0.030448511249722473,0.0)
            (-0.07627433801825378,0.03159386526819048,0.0)
            (-0.07903486366358448,0.0327373124297652,0.0)
            (-0.08179078574914178,0.03387885273444656,0.0)
            (-0.0845421042749257,0.035018486182234625,0.0)
            (-0.08728881924093623,0.03615621277312938,0.0)
            (-0.0900309306471736,0.03729203250713079,0.0)
            (-0.09276843849363736,0.0384259453842389,0.0)
            (-0.09550134278032796,0.03955795140445371,0.0)
            (-0.09822964350724517,0.04068805056777518,0.0)
            (-0.10095334067438899,0.041816242874203345,0.0)
            (-0.10367243428175954,0.04294252832373819,0.0)
            (-0.1063869243293567,0.04406690691637971,0.0)
            (-0.10909681081718048,0.04518937865212792,0.0)
            (-0.11180209374523087,0.04630994353098281,0.0)
            (-0.11450277311350798,0.04742860155294439,0.0)
            (-0.11719884892201171,0.048545352718012656,0.0)
            (-0.11989032117074216,0.0496601970261876,0.0)
            (-0.12257718985969923,0.050773134477469214,0.0)
            (-0.1252594549888829,0.05188416507185753,0.0)
            (-0.1279371165582932,0.05299328880935253,0.0)
            (-0.13061017456793023,0.054100505689954205,0.0)
            (-0.13327862901779386,0.05520581571366256,0.0)
            (-0.13594247990788422,0.05630921888047761,0.0)
            (-0.1386017272382012,0.057410715190399336,0.0)
            (-0.14125637100874477,0.05851030464342774,0.0)
            (-0.14390641121951497,0.05960798723956282,0.0)
            (-0.1465518478705119,0.060703762978804615,0.0)
            (-0.14919268096173544,0.06179763186115308,0.0)
            (-0.1518289104931856,0.06288959388660821,0.0)
            (-0.15446053646486257,0.06397964905517005,0.0)
            (-0.15708755887676595,0.06506779736683856,0.0)
            (-0.15970997772889617,0.06615403882161375,0.0)
            (-0.162327793021253,0.06723837341949562,0.0)
            (-0.16494100475383644,0.06832080116048418,0.0)
            (-0.1675496129266465,0.06940132204457942,0.0)
            (-0.17015361753968328,0.07047993607178135,0.0)
            (-0.17275301859294667,0.07155664324208996,0.0)
            (-0.17534781608643668,0.07263144355550524,0.0)
            (-0.17793801002015341,0.07370433701202724,0.0)
            (-0.18052360039409676,0.07477532361165588,0.0)
            (-0.18310458720826672,0.07584440335439122,0.0)
            (-0.1856809704626634,0.07691157624023326,0.0)
            (-0.1882527501572867,0.07797684226918196,0.0)
            (-0.19081992629213662,0.07904020144123734,0.0)
            (-0.19338249886721326,0.08010165375639945,0.0)
            (-0.1959404678825165,0.08116119921466818,0.0)
            (-0.19849383333804638,0.08221883781604362,0.0)
            (-0.20104259523380297,0.08327456956052574,0.0)
            (-0.20358675356978617,0.08432839444811455,0.0)
            (-0.206126308345996,0.08538031247881003,0.0)
            (-0.20866125956243253,0.08643032365261223,0.0)
            (-0.2111916072190957,0.08747842796952107,0.0)
            (-0.21371735131598546,0.08852462542953661,0.0)
            (-0.21623849185310196,0.08956891603265883,0.0)
            (-0.21875502883044506,0.09061129977888774,0.0)
            (-0.2212669622480148,0.09165177666822334,0.0)
            (-0.22377429210581123,0.09269034670066563,0.0)
            (-0.2262770184038343,0.09372700987621457,0.0)
            (-0.22877514114208397,0.0947617661948702,0.0)
            (-0.23126866032056026,0.09579461565663253,0.0)
            (-0.23375757593926327,0.09682555826150153,0.0)
            (-0.2362418879981929,0.09785459400947724,0.0)
            (-0.23872159649734925,0.09888172290055959,0.0)
            (-0.24119670143673222,0.09990694493474865,0.0)
            (-0.2436672028163418,0.1009302601120444,0.0)
            (-0.246133100636178,0.1019516684324468,0.0)
            (-0.24859439489624102,0.10297116989595592,0.0)
            (-0.25105108559653044,0.10398876450257169,0.0)
            (-0.2535031727370467,0.1050044522522942,0.0)
            (-0.25595065631778957,0.10601823314512335,0.0)

            (0.0,-0.0,0.0)
            (-0.002212963899541398,0.002212963899541294,0.0)
            (-0.004432438215749235,0.004432438215749253,0.0)
            (-0.006658422948623954,0.0066584229486238815,0.0)
            (-0.008890918098165113,0.008890918098165177,0.0)
            (-0.011129923664373154,0.011129923664373135,0.0)
            (-0.013375439647247855,0.013375439647247762,0.0)
            (-0.015627466046788996,0.015627466046789062,0.0)
            (-0.01788600286299702,0.017886002862997016,0.0)
            (-0.020151050095871703,0.02015105009587164,0.0)
            (-0.022422607745413048,0.02242260774541294,0.0)
            (-0.02470067581162083,0.024700675811620894,0.0)
            (-0.026985254294495498,0.026985254294495522,0.0)
            (-0.029276343194036825,0.029276343194036818,0.0)
            (-0.03157394251024481,0.031573942510244785,0.0)
            (-0.03387805224311946,0.033878052243119405,0.0)
            (-0.03618867239266077,0.0361886723926607,0.0)
            (-0.03850580295886874,0.038505802958868664,0.0)
            (-0.04082944394174337,0.04082944394174328,0.0)
            (-0.04315959534128466,0.04315959534128458,0.0)
            (-0.045496257157492614,0.045496257157492545,0.0)
            (-0.04783942939036723,0.04783942939036717,0.0)
            (-0.0501891120399085,0.05018911203990846,0.0)
            (-0.052545305106116436,0.05254530510611643,0.0)
            (-0.05490800858899103,0.05490800858899105,0.0)
            (-0.05727722248853229,0.05727722248853235,0.0)
            (-0.059652946804740425,0.0596529468047403,0.0)
            (-0.062035181537615,0.06203518153761492,0.0)
            (-0.06442392668715624,0.06442392668715624,0.0)
            (-0.06681918225336414,0.06681918225336418,0.0)
            (-0.06922094823623892,0.06922094823623881,0.0)
            (-0.07162922463578014,0.07162922463578011,0.0)
            (-0.07404401145198802,0.07404401145198806,0.0)
            (-0.07646530868486279,0.07646530868486268,0.0)
            (-0.07889311633440399,0.07889311633440399,0.0)
            (-0.08132743440061185,0.08132743440061195,0.0)
            (-0.0837682628834866,0.08376826288348659,0.0)
            (-0.086215601783028,0.08621560178302787,0.0)
            (-0.08866945109923585,0.08866945109923582,0.0)
            (-0.09112981083211058,0.09112981083211047,0.0)
            (-0.09359668098165175,0.09359668098165175,0.0)
            (-0.0960700615478598,0.0960700615478597,0.0)
            (-0.09854995253073429,0.09854995253073436,0.0)
            (-0.10103635393027566,0.10103635393027562,0.0)
            (-0.10352926574648358,0.10352926574648359,0.0)
            (-0.10602868797935827,0.10602868797935823,0.0)
            (-0.10853462062889951,0.1085346206288995,0.0)
            (-0.11104706369510753,0.11104706369510747,0.0)
            (-0.1135660171779822,0.11356601717798212,0.0)
            (-0.11609148107752343,0.11609148107752337,0.0)
            (-0.11862345539373143,0.11862345539373136,0.0)
            (-0.12116194012660597,0.12116194012660599,0.0)
            (-0.12370693527614729,0.12370693527614726,0.0)
            (-0.12625844084235527,0.12625844084235524,0.0)
            (-0.1288164568252299,0.12881645682522988,0.0)
            (-0.1313809832247712,0.13138098322477113,0.0)
            (-0.13395202004097917,0.13395202004097911,0.0)
            (-0.1365295672738538,0.13652956727385376,0.0)
            (-0.13911362492339507,0.13911362492339505,0.0)
            (-0.14170419298960302,0.14170419298960304,0.0)
            (-0.14430127147247762,0.14430127147247765,0.0)
            (-0.1469048603720189,0.1469048603720189,0.0)
            (-0.14951495968822692,0.14951495968822687,0.0)
            (-0.15213156942110162,0.1521315694211015,0.0)
            (-0.15475468957064287,0.1547546895706428,0.0)
            (-0.15738432013685077,0.15738432013685075,0.0)
            (-0.16002046111972545,0.16002046111972543,0.0)
            (-0.1626631125192668,0.16266311251926668,0.0)
            (-0.16531227433547468,0.16531227433547466,0.0)
            (-0.16796794656834935,0.16796794656834926,0.0)
            (-0.17063012921789067,0.17063012921789056,0.0)
            (-0.17329882228409854,0.1732988222840985,0.0)
            (-0.17597402576697319,0.17597402576697316,0.0)
            (-0.1786557396665145,0.17865573966651446,0.0)
            (-0.18134396398272246,0.1813439639827224,0.0)
            (-0.18403869871559708,0.18403869871559703,0.0)
            (-0.18673994386513837,0.18673994386513834,0.0)
            (-0.18944769943134632,0.1894476994313463,0.0)
            (-0.19216196541422104,0.19216196541422093,0.0)
            (-0.1948827418137622,0.19488274181376222,0.0)
            (-0.19761002862997024,0.19761002862997015,0.0)
            (-0.20034382586284483,0.2003438258628448,0.0)
            (-0.2030841335123862,0.2030841335123861,0.0)
            (-0.2058309515785941,0.20583095157859407,0.0)
            (-0.20858428006146879,0.20858428006146867,0.0)
            (-0.21134411896101002,0.21134411896101,0.0)
            (-0.21411046827721802,0.21411046827721797,0.0)
            (-0.21688332801009258,0.21688332801009255,0.0)
            (-0.2196626981596339,0.21966269815963385,0.0)
            (-0.2224485787258419,0.22244857872584184,0.0)
            (-0.22524096970871654,0.22524096970871643,0.0)
            (-0.22803987110825785,0.2280398711082577,0.0)
            (-0.23084528292446582,0.2308452829244657,0.0)
            (-0.23365720515734034,0.2336572051573403,0.0)
            (-0.23647563780688163,0.23647563780688158,0.0)
            (-0.2393005808730897,0.23930058087308959,0.0)
            (-0.2421320343559642,0.24213203435596417,0.0)

            (0.0,-0.0,0.0)
            (-0.001198187506027626,0.0028926805273177788,0.0)
            (-0.002400978571828416,0.005796475031075574,0.0)
            (-0.0036083731974028144,0.008711383511273388,0.0)
            (-0.004820371382750377,0.011637405967911213,0.0)
            (-0.006036973127871326,0.014574542400989059,0.0)
            (-0.007258178432765661,0.01752279281050692,0.0)
            (-0.008483987297433382,0.020482157196464804,0.0)
            (-0.00971439972187449,0.023452635558862695,0.0)
            (-0.010949415706088761,0.026434227897700606,0.0)
            (-0.01218903525007664,0.02942693421297854,0.0)
            (-0.013433258353837685,0.03243075450469648,0.0)
            (-0.014682085017372115,0.035445688772854436,0.0)
            (-0.01593551524067993,0.038471737017452406,0.0)
            (-0.017193549023760912,0.04150889923849042,0.0)
            (-0.0184561863666155,0.044557175435968426,0.0)
            (-0.019723427269243254,0.047616565609886446,0.0)
            (-0.020995271731644394,0.0506870697602445,0.0)
            (-0.02227171975381892,0.05376868788704256,0.0)
            (-0.02355277133576683,0.05686141999028064,0.0)
            (-0.02483842647748813,0.05996526606995872,0.0)
            (-0.02612868517898259,0.06308022612607683,0.0)
            (-0.027423547440250662,0.06620630015863495,0.0)
            (-0.028723013261291896,0.06934348816763312,0.0)
            (-0.030027082642106517,0.07249179015307126,0.0)
            (-0.031335755582694524,0.07565120611494947,0.0)
            (-0.03264903208305592,0.07882173605326764,0.0)
            (-0.033966912143190475,0.08200337996802586,0.0)
            (-0.03528939576309842,0.08519613785922409,0.0)
            (-0.03661648294277997,0.08840000972686232,0.0)
            (-0.03794817368223469,0.09161499557094058,0.0)
            (-0.03928446798146279,0.09484109539145885,0.0)
            (-0.040625365840464056,0.09807830918841715,0.0)
            (-0.04197086725923893,0.10132663696181546,0.0)
            (-0.04332097223778697,0.10458607871165379,0.0)
            (-0.04467568077610862,0.10785663443793213,0.0)
            (-0.04603499287420343,0.1111383041406505,0.0)
            (-0.047398908532071626,0.11443108781980887,0.0)
            (-0.04876742774971299,0.11773498547540724,0.0)
            (-0.05014055052712796,0.12104999710744567,0.0)
            (-0.05151827686431609,0.1243761227159241,0.0)
            (-0.052900606761277835,0.12771336230084251,0.0)
            (-0.05428754021801274,0.131061715862201,0.0)
            (-0.055679077234521035,0.13442118339999948,0.0)
            (-0.05707521781080249,0.13779176491423792,0.0)
            (-0.05847596194685756,0.14117346040491646,0.0)
            (-0.05988130964268579,0.14456626987203497,0.0)
            (-0.061291260898287625,0.1479701933155935,0.0)
            (-0.06270581571366263,0.15138523073559207,0.0)
            (-0.06412497408881102,0.15481138213203066,0.0)
            (-0.06554873602373279,0.15824864750490927,0.0)
            (-0.06697710151842773,0.16169702685422788,0.0)
            (-0.06841007057289605,0.16515652017998647,0.0)
            (-0.06984764318713799,0.1686271274821851,0.0)
            (-0.07128981936115308,0.17210884876082377,0.0)
            (-0.07273659909494157,0.17560168401590243,0.0)
            (-0.07418798238850344,0.17910563324742118,0.0)
            (-0.07564396924183847,0.18262069645537987,0.0)
            (-0.07710455965494711,0.1861468736397786,0.0)
            (-0.07856975362782892,0.18968416480061737,0.0)
            (-0.08003955116048411,0.1932325699378961,0.0)
            (-0.08151395225291269,0.19679208905161485,0.0)
            (-0.08299295690511466,0.20036272214177367,0.0)
            (-0.08447656511709001,0.20394446920837245,0.0)
            (-0.08596477688883852,0.20753733025141127,0.0)
            (-0.08745759222036065,0.21114130527089014,0.0)
            (-0.08895501111165593,0.21475639426680898,0.0)
            (-0.09045703356272461,0.21838259723916784,0.0)
            (-0.09196365957356667,0.22201991418796677,0.0)
            (-0.0934748891441819,0.22566834511320563,0.0)
            (-0.09499072227457073,0.22932789001488454,0.0)
            (-0.09651115896473272,0.23299854889300356,0.0)
            (-0.09803619921466811,0.23668032174756246,0.0)
            (-0.09956584302437688,0.24037320857856143,0.0)
            (-0.10110009039385914,0.24407720938600047,0.0)
            (-0.10263894132311457,0.24779232416987942,0.0)
            (-0.10418239581214339,0.2515185529301984,0.0)
            (-0.1057304538609456,0.2552558956669575,0.0)
            (-0.10728311546952107,0.25900435238015657,0.0)
            (-0.10884038063786994,0.2627639230697957,0.0)
            (-0.11040224936599219,0.2665346077358748,0.0)
            (-0.11196872165388772,0.2703164063783938,0.0)
            (-0.11353979750155663,0.2741093189973529,0.0)
            (-0.11511547690899893,0.27791334559275216,0.0)
            (-0.11669575987621461,0.2817284861645913,0.0)
            (-0.11828064640320357,0.2855547407128704,0.0)
            (-0.11987013648996592,0.28939210923758957,0.0)
            (-0.12146423013650154,0.2932405917387487,0.0)
            (-0.12306292734281055,0.29710018821634804,0.0)
            (-0.12466622810889294,0.3009708986703873,0.0)
            (-0.12627413243474872,0.3048527231008665,0.0)
            (-0.12788664032037778,0.30874566150778576,0.0)
            (-0.1295037517657801,0.312649713891145,0.0)
            (-0.13112546677095593,0.31656488025094437,0.0)
            (-0.13275178533590504,0.32049116058718363,0.0)
            (-0.13438270746062753,0.3244285548998631,0.0)
            (-0.1360182331451234,0.3283770631889824,0.0)

            (0.0,-0.0,0.0)
            (0.0,0.0031249999999999993,0.0)
            (0.0,0.006249999999999999,0.0)
            (0.0,0.009374999999999998,0.0)
            (0.0,0.012499999999999997,0.0)
            (0.0,0.015624999999999998,0.0)
            (0.0,0.018749999999999996,0.0)
            (0.0,0.021875,0.0)
            (0.0,0.024999999999999994,0.0)
            (0.0,0.028124999999999994,0.0)
            (0.0,0.031249999999999997,0.0)
            (0.0,0.03437499999999999,0.0)
            (0.0,0.03749999999999999,0.0)
            (0.0,0.04062499999999999,0.0)
            (0.0,0.04375,0.0)
            (0.0,0.04687499999999999,0.0)
            (0.0,0.04999999999999999,0.0)
            (0.0,0.05312499999999999,0.0)
            (0.0,0.05624999999999999,0.0)
            (0.0,0.05937499999999999,0.0)
            (0.0,0.06249999999999999,0.0)
            (0.0,0.06562499999999999,0.0)
            (0.0,0.06874999999999998,0.0)
            (0.0,0.071875,0.0)
            (0.0,0.07499999999999998,0.0)
            (0.0,0.07812499999999999,0.0)
            (0.0,0.08124999999999998,0.0)
            (0.0,0.08437499999999999,0.0)
            (0.0,0.0875,0.0)
            (0.0,0.090625,0.0)
            (0.0,0.09374999999999999,0.0)
            (0.0,0.09687499999999999,0.0)
            (0.0,0.09999999999999998,0.0)
            (0.0,0.103125,0.0)
            (0.0,0.10624999999999998,0.0)
            (0.0,0.10937499999999997,0.0)
            (0.0,0.11249999999999998,0.0)
            (0.0,0.11562499999999998,0.0)
            (0.0,0.11874999999999998,0.0)
            (0.0,0.12187499999999998,0.0)
            (0.0,0.12499999999999999,0.0)
            (0.0,0.128125,0.0)
            (0.0,0.13124999999999998,0.0)
            (0.0,0.134375,0.0)
            (0.0,0.13749999999999996,0.0)
            (0.0,0.14062499999999997,0.0)
            (0.0,0.14375,0.0)
            (0.0,0.14687499999999998,0.0)
            (0.0,0.14999999999999997,0.0)
            (0.0,0.15312499999999996,0.0)
            (0.0,0.15624999999999997,0.0)
            (0.0,0.15937499999999996,0.0)
            (0.0,0.16249999999999995,0.0)
            (0.0,0.16562499999999997,0.0)
            (0.0,0.16874999999999998,0.0)
            (0.0,0.17187499999999994,0.0)
            (0.0,0.175,0.0)
            (0.0,0.17812499999999998,0.0)
            (0.0,0.18125,0.0)
            (0.0,0.18437499999999998,0.0)
            (0.0,0.18749999999999997,0.0)
            (0.0,0.19062499999999996,0.0)
            (0.0,0.19374999999999998,0.0)
            (0.0,0.19687499999999997,0.0)
            (0.0,0.19999999999999996,0.0)
            (0.0,0.20312499999999997,0.0)
            (0.0,0.20625,0.0)
            (0.0,0.20937499999999995,0.0)
            (0.0,0.21249999999999997,0.0)
            (0.0,0.21562499999999996,0.0)
            (0.0,0.21874999999999994,0.0)
            (0.0,0.221875,0.0)
            (0.0,0.22499999999999995,0.0)
            (0.0,0.22812499999999994,0.0)
            (0.0,0.23124999999999996,0.0)
            (0.0,0.23437499999999997,0.0)
            (0.0,0.23749999999999996,0.0)
            (0.0,0.24062499999999998,0.0)
            (0.0,0.24374999999999997,0.0)
            (0.0,0.24687499999999996,0.0)
            (0.0,0.24999999999999997,0.0)
            (0.0,0.25312499999999993,0.0)
            (0.0,0.25625,0.0)
            (0.0,0.259375,0.0)
            (0.0,0.26249999999999996,0.0)
            (0.0,0.26562499999999994,0.0)
            (0.0,0.26875,0.0)
            (0.0,0.2718749999999999,0.0)
            (0.0,0.2749999999999999,0.0)
            (0.0,0.278125,0.0)
            (0.0,0.28124999999999994,0.0)
            (0.0,0.28437499999999993,0.0)
            (0.0,0.2875,0.0)
            (0.0,0.2906249999999999,0.0)
            (0.0,0.29374999999999996,0.0)
            (0.0,0.29687499999999994,0.0)
            (0.0,0.29999999999999993,0.0)

            (0.0,-0.0,0.0)
            (0.0011935839462542397,0.002881566550877762,0.0)
            (0.002382564332735093,0.005752019125315508,0.0)
            (0.0035669411594425604,0.008611357723313237,0.0)
            (0.0047467144263768635,0.01145958234487095,0.0)
            (0.005921884133537558,0.014296692989988646,0.0)
            (0.007092450280925089,0.017122689658666323,0.0)
            (0.008258412868539233,0.019937572350903994,0.0)
            (0.009419771896379991,0.022741341066701632,0.0)
            (0.010576527364447585,0.02553399580605926,0.0)
            (0.011728679272741571,0.02831553656897688,0.0)
            (0.012876227621262393,0.031085963355454473,0.0)
            (0.014019172410009606,0.03384527616549205,0.0)
            (0.015157513638983655,0.03659347499908961,0.0)
            (0.016291251308184318,0.03933055985624717,0.0)
            (0.017420385417611817,0.0420565307369647,0.0)
            (0.018544915967265707,0.0447713876412422,0.0)
            (0.019664842957146433,0.0474751305690797,0.0)
            (0.02078016638725355,0.050167759520477175,0.0)
            (0.021890886257587505,0.052849274495434646,0.0)
            (0.022997002568148073,0.0555196754939521,0.0)
            (0.024098515318935254,0.058178962516029525,0.0)
            (0.02519542450994927,0.060827135561666947,0.0)
            (0.02628773014118968,0.06346419463086433,0.0)
            (0.027375432212656925,0.06609013972362171,0.0)
            (0.028458530724350783,0.06870497083993907,0.0)
            (0.029537025676271256,0.07130868797981643,0.0)
            (0.030610917068418342,0.07390129114325376,0.0)
            (0.031680204900792264,0.07648278033025108,0.0)
            (0.03274488917339258,0.07905315554080837,0.0)
            (0.03380496988621973,0.08161241677492566,0.0)
            (0.03486044703927349,0.08416056403260294,0.0)
            (0.03591132063255387,0.08669759731384018,0.0)
            (0.03695759066606086,0.0892235166186374,0.0)
            (0.03799925713979446,0.0917383219469946,0.0)
            (0.0390363200537549,0.09424201329891181,0.0)
            (0.04006877940794196,0.09673459067438898,0.0)
            (0.0410966352023554,0.09921605407342617,0.0)
            (0.042119887436995684,0.10168640349602331,0.0)
            (0.0431385361118628,0.10414563894218044,0.0)
            (0.04415258122695631,0.10659376041189755,0.0)
            (0.045162022782276434,0.10903076790517464,0.0)
            (0.04616686077782339,0.11145666142201176,0.0)
            (0.047167095213596966,0.11387144096240881,0.0)
            (0.04816272608959715,0.11627510652636586,0.0)
            (0.04915375340582395,0.1186676581138829,0.0)
            (0.050140177162277366,0.12104909572495991,0.0)
            (0.051121997358957616,0.12341941935959688,0.0)
            (0.05209921399586426,0.12577862901779388,0.0)
            (0.053071827072997735,0.12812672469955086,0.0)
            (0.054039836590357826,0.13046370640486782,0.0)
            (0.05500324254794453,0.1327895741337447,0.0)
            (0.05596204494575807,0.13510432788618165,0.0)
            (0.056916243783798004,0.13740796766217855,0.0)
            (0.05786583906206477,0.1397004934617354,0.0)
            (0.05881083078055793,0.14198190528485227,0.0)
            (0.05975121893927815,0.14425220313152917,0.0)
            (0.06068700353822476,0.14651138700176597,0.0)
            (0.06161818457739798,0.1487594568955628,0.0)
            (0.06254476205679782,0.15099641281291962,0.0)
            (0.0634667359764245,0.15322225475383638,0.0)
            (0.06438410633627778,0.15543698271831316,0.0)
            (0.06529687313635768,0.1576405967063499,0.0)
            (0.0662050363766642,0.15983309671794665,0.0)
            (0.06710859605719732,0.16201448275310334,0.0)
            (0.06800755217795706,0.16418475481182004,0.0)
            (0.06890190473894364,0.16634391289409672,0.0)
            (0.06979165374015683,0.16849195699993338,0.0)
            (0.07067679918159664,0.17062888712933008,0.0)
            (0.07155734106326306,0.1727547032822867,0.0)
            (0.07243327938515609,0.1748694054588033,0.0)
            (0.07330461414727574,0.17697299365887997,0.0)
            (0.07417134534962222,0.17906546788251648,0.0)
            (0.07503347299219532,0.18114682812971303,0.0)
            (0.07589099707499503,0.18321707440046964,0.0)
            (0.07674391759802135,0.18527620669478614,0.0)
            (0.07759223456127429,0.18732422501266266,0.0)
            (0.07843594796475384,0.18936112935409918,0.0)
            (0.07927505780846023,0.19138691971909566,0.0)
            (0.080109564092393,0.19340159610765212,0.0)
            (0.08093946681655262,0.19540515851976858,0.0)
            (0.08176476598093885,0.197397606955445,0.0)
            (0.08258546158555191,0.19937894141468143,0.0)
            (0.08340155363039137,0.20134916189747787,0.0)
            (0.08421304211545744,0.20330826840383423,0.0)
            (0.08501992704075034,0.20525626093375063,0.0)
            (0.08582220840626986,0.20719313948722695,0.0)
            (0.086619886212016,0.20911890406426326,0.0)
            (0.08741296045798874,0.21103355466485957,0.0)
            (0.08820143114418832,0.2129370912890159,0.0)
            (0.0889852982706143,0.2148295139367322,0.0)
            (0.08976456183726711,0.21671082260800845,0.0)
            (0.09053922184414653,0.21858101730284468,0.0)
            (0.09130927829125257,0.22044009802124095,0.0)
            (0.09207473117858522,0.22228806476319715,0.0)
            (0.09283558050614449,0.22412491752871339,0.0)
            (0.09359182627393059,0.22595065631778954,0.0)

            (0.0,-0.0,0.0)
            (0.0022064534828747373,0.002206453482874627,0.0)
            (0.004406396549082592,0.0044063965490825875,0.0)
            (0.006599829198623786,0.006599829198623881,0.0)
            (0.00878675143149854,0.008786751431498508,0.0)
            (0.010967163247706413,0.010967163247706468,0.0)
            (0.013141064647247847,0.013141064647247763,0.0)
            (0.015308455630122397,0.01530845563012239,0.0)
            (0.017469336196330287,0.017469336196330353,0.0)
            (0.01962370634587174,0.01962370634587164,0.0)
            (0.021771566078746307,0.02177156607874627,0.0)
            (0.023912915394954215,0.02391291539495423,0.0)
            (0.026047754294495462,0.026047754294495528,0.0)
            (0.02817608277737005,0.02817608277737015,0.0)
            (0.030297900843578196,0.030297900843578116,0.0)
            (0.03241320849311946,0.03241320849311941,0.0)
            (0.034522005725994065,0.03452200572599403,0.0)
            (0.03662429254220201,0.036624292542202,0.0)
            (0.03872006894174329,0.03872006894174329,0.0)
            (0.04080933492461791,0.04080933492461792,0.0)
            (0.042892090490825874,0.042892090490825874,0.0)
            (0.044968335640367174,0.044968335640367174,0.0)
            (0.047038070373241814,0.0470380703732418,0.0)
            (0.04910129468944979,0.04910129468944976,0.0)
            (0.05115800858899111,0.051158008588991055,0.0)
            (0.05320821207186577,0.05320821207186568,0.0)
            (0.05525190513807354,0.05525190513807364,0.0)
            (0.05728908778761488,0.05728908778761493,0.0)
            (0.059319760020489554,0.05931976002048957,0.0)
            (0.06134392183669757,0.06134392183669752,0.0)
            (0.06336157323623892,0.06336157323623881,0.0)
            (0.06537271421911339,0.06537271421911343,0.0)
            (0.06737734478532142,0.06737734478532138,0.0)
            (0.0693754649348628,0.0693754649348627,0.0)
            (0.07136707466773728,0.07136707466773731,0.0)
            (0.07335217398394533,0.07335217398394527,0.0)
            (0.0753307628834865,0.07533076288348659,0.0)
            (0.07730284136636123,0.07730284136636123,0.0)
            (0.07926840943256908,0.07926840943256916,0.0)
            (0.08122746708211048,0.08122746708211045,0.0)
            (0.08318001431498523,0.0831800143149851,0.0)
            (0.08512605113119309,0.08512605113119304,0.0)
            (0.0870655775307343,0.08706557753073435,0.0)
            (0.08899859351360906,0.08899859351360896,0.0)
            (0.09092509907981694,0.09092509907981693,0.0)
            (0.09284509422935816,0.09284509422935824,0.0)
            (0.09475857896223294,0.09475857896223285,0.0)
            (0.09666555327844084,0.09666555327844079,0.0)
            (0.09856601717798208,0.09856601717798211,0.0)
            (0.10045997066085666,0.10045997066085671,0.0)
            (0.1023474137270648,0.1023474137270647,0.0)
            (0.10422834637660605,0.10422834637660598,0.0)
            (0.10610276860948065,0.1061027686094806,0.0)
            (0.10797068042568858,0.10797068042568857,0.0)
            (0.10983208182522985,0.10983208182522985,0.0)
            (0.11168697280810447,0.11168697280810448,0.0)
            (0.11353535337431242,0.11353535337431246,0.0)
            (0.11537722352385371,0.11537722352385374,0.0)
            (0.11721258325672834,0.11721258325672837,0.0)
            (0.11904143257293631,0.11904143257293634,0.0)
            (0.12086377147247762,0.12086377147247762,0.0)
            (0.12267959995535227,0.12267959995535226,0.0)
            (0.12448891802156026,0.12448891802156023,0.0)
            (0.12629172567110158,0.1262917256711015,0.0)
            (0.12808802290397625,0.12808802290397614,0.0)
            (0.12987780972018426,0.12987780972018412,0.0)
            (0.13166108611972538,0.13166108611972538,0.0)
            (0.13343785210260006,0.1334378521026,0.0)
            (0.1352081076688081,0.13520810766880798,0.0)
            (0.13697185281834923,0.13697185281834928,0.0)
            (0.13872908755122393,0.1387290875512239,0.0)
            (0.14047981186743197,0.14047981186743186,0.0)
            (0.14222402576697313,0.14222402576697316,0.0)
            (0.14396172924984785,0.14396172924984776,0.0)
            (0.1456929223160559,0.14569292231605574,0.0)
            (0.14741760496559708,0.14741760496559705,0.0)
            (0.1491357771984716,0.14913577719847165,0.0)
            (0.15084743901467967,0.15084743901467965,0.0)
            (0.1525525904142211,0.15255259041422092,0.0)
            (0.15425123139709562,0.15425123139709554,0.0)
            (0.1559433619633035,0.15594336196330352,0.0)
            (0.15762898211284493,0.1576289821128448,0.0)
            (0.15930809184571948,0.15930809184571942,0.0)
            (0.16098069116192737,0.1609806911619274,0.0)
            (0.16264678006146882,0.16264678006146868,0.0)
            (0.1643063585443434,0.1643063585443433,0.0)
            (0.1659594266105513,0.16595942661055127,0.0)
            (0.16760598426009254,0.1676059842600926,0.0)
            (0.16924603149296713,0.16924603149296719,0.0)
            (0.17087956830917528,0.1708795683091752,0.0)
            (0.17250659470871654,0.17250659470871646,0.0)
            (0.17412711069159115,0.17412711069159106,0.0)
            (0.1757411162577991,0.17574111625779903,0.0)
            (0.17734861140734037,0.17734861140734035,0.0)
            (0.178949596140215,0.17894959614021494,0.0)
            (0.18054407045642296,0.1805440704564229,0.0)
            (0.18213203435596426,0.1821320343559642,0.0)

            (0.0,-0.0,0.0)
            (0.0028894253189843955,0.0011968391545875636,0.0)
            (0.005783454197742177,0.002395585166068444,0.0)
            (0.008682086636273345,0.0035962380344426413,0.0)
            (0.0115853226345779,0.0047987977597101555,0.0)
            (0.01449316219265584,0.006003264341870987,0.0)
            (0.017405605310506944,0.007209637780925135,0.0)
            (0.020322651988131435,0.0084179180768726,0.0)
            (0.023244302225529312,0.009628105229713378,0.0)
            (0.026170556022700575,0.010840199239447476,0.0)
            (0.029101413379645225,0.012054200106074891,0.0)
            (0.03203687429636304,0.01327010782959562,0.0)
            (0.03497693877285446,0.014487922410009669,0.0)
            (0.037921606809119046,0.015707643847317036,0.0)
            (0.04087087840515702,0.01692927214151772,0.0)
            (0.04382475356096838,0.018152807292611716,0.0)
            (0.04678323227655312,0.019378249300599032,0.0)
            (0.04974631455191125,0.020605598165479664,0.0)
            (0.05271400038704255,0.021834853887253612,0.0)
            (0.05568628978194723,0.023066016465920873,0.0)
            (0.0586631827366253,0.024299085901481457,0.0)
            (0.06164467925107675,0.025534062193935354,0.0)
            (0.06463077932530159,0.02677094534328257,0.0)
            (0.06762148295929982,0.0280097353495231,0.0)
            (0.07061679015307121,0.029250432212656954,0.0)
            (0.0736167009066162,0.030493035932684116,0.0)
            (0.07662121521993437,0.0317375465096046,0.0)
            (0.07963033309302592,0.032983963943418404,0.0)
            (0.08264405452589085,0.03423228823412552,0.0)
            (0.08566237951852895,0.03548251938172595,0.0)
            (0.08868530807094066,0.0367346573862197,0.0)
            (0.09171284018312553,0.03798870224760677,0.0)
            (0.09474497585508379,0.03924465396588714,0.0)
            (0.09778171508681544,0.04050251254106084,0.0)
            (0.10082305787832047,0.041762277973127857,0.0)
            (0.10386900422959888,0.04302395026208819,0.0)
            (0.10691955414065046,0.04428752940794184,0.0)
            (0.10997470761147565,0.04555301541068881,0.0)
            (0.113034464642074,0.04682040827032909,0.0)
            (0.11609882523244575,0.0480897079868627,0.0)
            (0.11916778938259087,0.04936091456028962,0.0)
            (0.12224135709250916,0.05063402799060985,0.0)
            (0.12531952836220106,0.0519090482778234,0.0)
            (0.12840230319166612,0.053185975421930265,0.0)
            (0.13148968158090457,0.05446480942293044,0.0)
            (0.1345816635299164,0.055745550280823945,0.0)
            (0.13767824903870163,0.05702819799561076,0.0)
            (0.14077943810726024,0.05831275256729089,0.0)
            (0.143885230735592,0.059599213995864354,0.0)
            (0.1469956269236974,0.060887582281331114,0.0)
            (0.15011062667157593,0.06217785742369121,0.0)
            (0.15323022997922786,0.0634700394229446,0.0)
            (0.15635443684665318,0.06476412827909132,0.0)
            (0.15948324727385188,0.06606012399213136,0.0)
            (0.16261666126082375,0.0673580265620647,0.0)
            (0.16575467880756922,0.06865783598889137,0.0)
            (0.16889729991408786,0.06995955227261137,0.0)
            (0.1720445245803799,0.07126317541322467,0.0)
            (0.1751963528064453,0.07256870541073127,0.0)
            (0.1783527845922841,0.07387614226513121,0.0)
            (0.18151381993789606,0.07518548597642447,0.0)
            (0.18467945884328163,0.07649673654461103,0.0)
            (0.18784970130844036,0.07780989396969094,0.0)
            (0.19102454733337249,0.07912495825166413,0.0)
            (0.194203996918078,0.08044192939053064,0.0)
            (0.19738805006255689,0.08176080738629048,0.0)
            (0.20057670676680894,0.08308159223894364,0.0)
            (0.2037699670308346,0.08440428394849009,0.0)
            (0.20696783085463344,0.08572888251492987,0.0)
            (0.21017029823820566,0.08705538793826298,0.0)
            (0.21337736918155126,0.0883838002184894,0.0)
            (0.21658904368467025,0.08971411935560915,0.0)
            (0.2198053217475624,0.09104634534962219,0.0)
            (0.22302620337022816,0.09238047820052855,0.0)
            (0.22625168855266709,0.09371651790832826,0.0)
            (0.2294817772948794,0.09505446447302125,0.0)
            (0.2327164695968651,0.09639431789460758,0.0)
            (0.23595576545862418,0.09773607817308723,0.0)
            (0.23919966488015665,0.09907974530846017,0.0)
            (0.24244816786146228,0.10042531930072646,0.0)
            (0.24570127440254153,0.10177280014988603,0.0)
            (0.24895898450339393,0.10312218785593891,0.0)
            (0.2522212981640197,0.10447348241888513,0.0)
            (0.2554882153844189,0.10582668383872469,0.0)
            (0.25875973616459125,0.10718179211545753,0.0)
            (0.262035860504537,0.1085388072490837,0.0)
            (0.2653165884042563,0.10989772923960318,0.0)
            (0.2686019198637488,0.11125855808701599,0.0)
            (0.2718918548830147,0.1126212937913221,0.0)
            (0.275186393462054,0.11398593635252158,0.0)
            (0.27848553560086664,0.11535248577061433,0.0)
            (0.28178928129945247,0.1167209420456004,0.0)
            (0.2850976305578117,0.11809130517747976,0.0)
            (0.2884105833759443,0.11946357516625246,0.0)
            (0.29172813975385026,0.12083775201191847,0.0)
            (0.2950502996915296,0.12221383571447783,0.0)
            (0.2983770631889824,0.12359182627393048,0.0)

            (0.0,-0.0,0.0)
            (0.003131510416666705,-0.0,0.0)
            (0.006276041666666732,-0.0,0.0)
            (0.00943359375000008,-0.0,0.0)
            (0.01260416666666675,-0.0,0.0)
            (0.01578776041666674,-0.0,0.0)
            (0.018984375000000053,-0.0,0.0)
            (0.022194010416666687,-0.0,0.0)
            (0.025416666666666643,-0.0,0.0)
            (0.02865234374999992,-0.0,0.0)
            (0.03190104166666674,-0.0,0.0)
            (0.03516276041666666,-0.0,0.0)
            (0.0384374999999999,-0.0,0.0)
            (0.04172526041666669,-0.0,0.0)
            (0.04502604166666657,-0.0,0.0)
            (0.04833984375,-0.0,0.0)
            (0.05166666666666675,-0.0,0.0)
            (0.0550065104166666,-0.0,0.0)
            (0.05835937499999999,-0.0,0.0)
            (0.061725260416666705,-0.0,0.0)
            (0.06510416666666674,-0.0,0.0)
            (0.0684960937500001,-0.0,0.0)
            (0.07190104166666655,-0.0,0.0)
            (0.07531901041666655,-0.0,0.0)
            (0.0787500000000001,-0.0,0.0)
            (0.08219401041666674,-0.0,0.0)
            (0.0856510416666667,-0.0,0.0)
            (0.08912109374999999,-0.0,0.0)
            (0.0926041666666666,-0.0,0.0)
            (0.09610026041666675,-0.0,0.0)
            (0.099609375,-0.0,0.0)
            (0.10313151041666657,-0.0,0.0)
            (0.10666666666666669,-0.0,0.0)
            (0.1102148437499999,-0.0,0.0)
            (0.11377604166666666,-0.0,0.0)
            (0.11735026041666674,-0.0,0.0)
            (0.12093749999999992,-0.0,0.0)
            (0.12453776041666664,-0.0,0.0)
            (0.1281510416666667,-0.0,0.0)
            (0.13177734375000005,-0.0,0.0)
            (0.13541666666666674,-0.0,0.0)
            (0.13906901041666675,-0.0,0.0)
            (0.14273437500000008,-0.0,0.0)
            (0.14641276041666673,-0.0,0.0)
            (0.1501041666666667,-0.0,0.0)
            (0.15380859375,-0.0,0.0)
            (0.15752604166666662,-0.0,0.0)
            (0.16125651041666655,-0.0,0.0)
            (0.16500000000000004,-0.0,0.0)
            (0.16875651041666662,-0.0,0.0)
            (0.17252604166666674,-0.0,0.0)
            (0.17630859374999996,-0.0,0.0)
            (0.18010416666666673,-0.0,0.0)
            (0.1839127604166666,-0.0,0.0)
            (0.187734375,-0.0,0.0)
            (0.19156901041666652,-0.0,0.0)
            (0.19541666666666657,-0.0,0.0)
            (0.19927734374999995,-0.0,0.0)
            (0.20315104166666664,-0.0,0.0)
            (0.20703776041666666,-0.0,0.0)
            (0.2109375,-0.0,0.0)
            (0.21485026041666666,-0.0,0.0)
            (0.21877604166666664,-0.0,0.0)
            (0.22271484374999995,-0.0,0.0)
            (0.22666666666666657,-0.0,0.0)
            (0.23063151041666674,-0.0,0.0)
            (0.234609375,-0.0,0.0)
            (0.2386002604166666,-0.0,0.0)
            (0.24260416666666673,-0.0,0.0)
            (0.24662109374999996,-0.0,0.0)
            (0.2506510416666665,-0.0,0.0)
            (0.2546940104166666,-0.0,0.0)
            (0.25875000000000004,-0.0,0.0)
            (0.26281901041666655,-0.0,0.0)
            (0.26690104166666684,-0.0,0.0)
            (0.27099609375,-0.0,0.0)
            (0.2751041666666667,-0.0,0.0)
            (0.27922526041666673,-0.0,0.0)
            (0.2833593750000001,-0.0,0.0)
            (0.28750651041666675,-0.0,0.0)
            (0.29166666666666674,-0.0,0.0)
            (0.29583984375000005,-0.0,0.0)
            (0.3000260416666667,-0.0,0.0)
            (0.30422526041666664,-0.0,0.0)
            (0.30843750000000014,-0.0,0.0)
            (0.3126627604166665,-0.0,0.0)
            (0.31690104166666666,-0.0,0.0)
            (0.3211523437499999,-0.0,0.0)
            (0.3254166666666667,-0.0,0.0)
            (0.3296940104166668,-0.0,0.0)
            (0.333984375,-0.0,0.0)
            (0.33828776041666675,-0.0,0.0)
            (0.3426041666666666,-0.0,0.0)
            (0.34693359375,-0.0,0.0)
            (0.3512760416666665,-0.0,0.0)
            (0.35563151041666674,-0.0,0.0)
            (0.3599999999999999,-0.0,0.0)

        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/result_wave3d_snapshot_r4_t1.tex <==
% Generated by julia/result_wave3d_snapshots.jl; do not edit by hand.
\begin{tikzpicture}
\begin{axis}[height={0.28\textwidth}, width={0.28\textwidth}, scale only axis, axis equal image, view={{0}{90}}, hide axis, shader={interp}, clip={false}, colormap={diverging}{rgb=(0,0.4470,0.7410) rgb=(1,1,1) rgb=(0.8500,0.3250,0.0980)}, point meta min={-0.0839342714892925}, point meta max={0.0839342714892925}]
    \addplot3[surf, mesh/rows={97}, point meta={\thisrow{value}}]
        table[row sep={\\}]
        {
            x  y  z  value  \\
            0.0  -0.0  0.0  -0.0795586060795827  \\
            0.006276041666666732  -0.0  0.0  -0.08109659699394257  \\
            0.01260416666666675  -0.0  0.0  -0.07840136773653718  \\
            0.018984375000000053  -0.0  0.0  -0.071626373022732  \\
            0.025416666666666643  -0.0  0.0  -0.06091904861980597  \\
            0.03190104166666674  -0.0  0.0  -0.04642108852036201  \\
            0.0384374999999999  -0.0  0.0  -0.028268707157011994  \\
            0.04502604166666657  -0.0  0.0  -0.007464575819470856  \\
            0.05166666666666675  -0.0  0.0  0.012450068741066826  \\
            0.05835937499999999  -0.0  0.0  0.028949362699723657  \\
            0.06510416666666674  -0.0  0.0  0.040634241316455766  \\
            0.07190104166666655  -0.0  0.0  0.046715271488621604  \\
            0.0787500000000001  -0.0  0.0  0.0467543107533434  \\
            0.0856510416666667  -0.0  0.0  0.04109157262541477  \\
            0.0926041666666666  -0.0  0.0  0.032093683887634575  \\
            0.099609375  -0.0  0.0  0.021929314327315257  \\
            0.10666666666666669  -0.0  0.0  0.012163428838077955  \\
            0.11377604166666666  -0.0  0.0  0.003937404414820047  \\
            0.12093749999999992  -0.0  0.0  -0.0019110103149479448  \\
            0.1281510416666667  -0.0  0.0  -0.005015713750850928  \\
            0.13541666666666674  -0.0  0.0  -0.006054446435953602  \\
            0.14273437500000008  -0.0  0.0  -0.005787001569313854  \\
            0.1501041666666667  -0.0  0.0  -0.004816716550172344  \\
            0.15752604166666662  -0.0  0.0  -0.0036252341527897723  \\
            0.16500000000000004  -0.0  0.0  -0.0025985383548698254  \\
            0.17252604166666674  -0.0  0.0  -0.0019794731404451454  \\
            0.18010416666666673  -0.0  0.0  -0.0017071124147080361  \\
            0.187734375  -0.0  0.0  -0.001668819577959323  \\
            0.19541666666666657  -0.0  0.0  -0.0017706353130373007  \\
            0.20315104166666664  -0.0  0.0  -0.0019339451968044207  \\
            0.2109375  -0.0  0.0  -0.002092820370915229  \\
            0.21877604166666664  -0.0  0.0  -0.00220010722537699  \\
            0.22666666666666657  -0.0  0.0  -0.0022478528222808665  \\
            0.234609375  -0.0  0.0  -0.002237330124049675  \\
            0.24260416666666673  -0.0  0.0  -0.002170054264200774  \\
            0.2506510416666665  -0.0  0.0  -0.002047736970050741  \\
            0.25875000000000004  -0.0  0.0  -0.0018722481268227883  \\
            0.26690104166666684  -0.0  0.0  -0.0016541856385059912  \\
            0.2751041666666667  -0.0  0.0  -0.0014360345942203698  \\
            0.2833593750000001  -0.0  0.0  -0.0012622437120982336  \\
            0.29166666666666674  -0.0  0.0  -0.0011708996205419785  \\
            0.3000260416666667  -0.0  0.0  -0.0011945722854578371  \\
            0.30843750000000014  -0.0  0.0  -0.0013610375603394194  \\
            0.31690104166666666  -0.0  0.0  -0.0016582017279120462  \\
            0.3254166666666667  -0.0  0.0  -0.0019369780324757255  \\
            0.333984375  -0.0  0.0  -0.0020337740028775384  \\
            0.3426041666666666  -0.0  0.0  -0.0018058981387352624  \\
            0.3512760416666665  -0.0  0.0  -0.0011290944385797578  \\
            0.3599999999999999  -0.0  0.0  0.00010460666232972964  \\
            0.0  -0.0  0.0  -0.07959822773541482  \\
            0.006262104867736928  -0.0004104400375436345  0.0  -0.08110088839579134  \\
            0.012575182930465001  -0.0008242210347977501  0.0  -0.07838722549456599  \\
            0.018939234188184217  -0.0012413429917623466  0.0  -0.07160719587905257  \\
            0.0253542586408948  -0.0016618059084374242  0.0  -0.06090497969742954  \\
            0.03182025628859653  -0.0020856097848229826  0.0  -0.04641924222612793  \\
            0.03833722713128962  -0.0025127546209190213  0.0  -0.028283381736112393  \\
            0.044905171168973856  -0.0029432404167255423  0.0  -0.007495653102263836  \\
            0.05152408840164924  -0.0033770671722425432  0.0  0.012410887112206944  \\
            0.058193978829315984  -0.0038142348874700255  0.0  0.028913836292794936  \\
            0.06491484245197365  -0.004254743562407989  0.0  0.040613880496733014  \\
            0.07168667926962291  -0.004698593197056433  0.0  0.046719493862123075  \\
            0.07850948928226309  -0.005145783791415359  0.0  0.046789518871279946  \\
            0.08538327248989463  -0.005596315345484765  0.0  0.04115973277491226  \\
            0.09230802889251755  -0.006050187859264654  0.0  0.03218969052924598  \\
            0.09928375849013138  -0.006507401332755021  0.0  0.022043277651587742  \\
            0.10631046128273658  -0.006967955765955868  0.0  0.012283148298710453  \\
            0.11338813727033292  -0.007431851158867199  0.0  0.00405001992492984  \\
            0.12051678645292063  -0.00789908751148901  0.0  -0.0018179091786999066  \\
            0.12769640883049949  -0.008369664823821302  0.0  -0.004952242483321573  \\
            0.1349270044030697  -0.008843583095864076  0.0  -0.00602440068095345  \\
            0.14220857317063085  -0.009320842327617332  0.0  -0.005788517032640223  \\
            0.14954111513318336  -0.009801442519081063  0.0  -0.004843797533034732  \\
            0.15692463029072723  -0.01028538367025528  0.0  -0.0036689178107774086  \\
            0.16435911864326203  -0.010772665781139976  0.0  -0.002647787732098292  \\
            0.1718445801907884  -0.011263288851735156  0.0  -0.002022956489766393  \\
            0.17938101493330572  -0.011757252882040813  0.0  -0.0017375926791544133  \\
            0.1869684228708144  -0.012254557872056952  0.0  -0.0016834067118494138  \\
            0.1946068040033142  -0.012755203821783573  0.0  -0.0017699880349465623  \\
            0.20229615833080516  -0.013259190731220673  0.0  -0.0019216189207180124  \\
            0.2100364858532875  -0.013766518600368257  0.0  -0.0020747316078513723  \\
            0.21782778657076096  -0.014277187429226321  0.0  -0.0021833089862929966  \\
            0.2256700604832258  -0.014791197217794866  0.0  -0.0022373013570401797  \\
            0.23356330759068178  -0.015308547966073891  0.0  -0.0022354636137299944  \\
            0.2415075278931289  -0.015829239674063397  0.0  -0.0021771605938034487  \\
            0.24950272139056717  -0.016353272341763387  0.0  -0.0020622664847227503  \\
            0.2575488880829968  -0.016880645969173852  0.0  -0.0018910806532231594  \\
            0.2656460279704178  -0.017411360556294803  0.0  -0.0016732845697172932  \\
            0.27379414105282973  -0.017945416103126232  0.0  -0.0014522353825677425  \\
            0.281993227330233  -0.018482812609668147  0.0  -0.0012735673965555644  \\
            0.29024328680262745  -0.01902355007592054  0.0  -0.0011764280999954967  \\
            0.29854431947001325  -0.019567628501883406  0.0  -0.0011943379588011658  \\
            0.3068963253323902  -0.02011504788755677  0.0  -0.0013559253447294718  \\
            0.3152993043897583  -0.0206658082329406  0.0  -0.0016499530866227134  \\
            0.32375325664211774  -0.021219909538034914  0.0  -0.001928412373131285  \\
            0.33225818208946833  -0.02177735180283971  0.0  -0.0020286434766682896  \\
            0.3408140807318101  -0.022338135027354992  0.0  -0.0018086696529548898  \\
            0.34942095256914296  -0.022902259211580747  0.0  -0.001144763251431973  \\
            0.35807879760146744  -0.023469724355516988  0.0  7.067615309377974e-5  \\
            0.0  -0.0  0.0  -0.07971305814246779  \\
            0.006220383915227945  -0.0008189290783922165  0.0  -0.0811160181729434  \\
            0.012488474893739054  -0.0016441389108182213  0.0  -0.07835053719012404  \\
            0.018804272935533106  -0.002475629497278015  0.0  -0.07155640273971799  \\
            0.025167778040610544  -0.003313400837771597  0.0  -0.06086830767363597  \\
            0.03157899020897115  -0.004157452932298968  0.0  -0.0464160702006024  \\
            0.038037909440614914  -0.0050077857808601255  0.0  -0.0283248426033454  \\
            0.044544535735541846  -0.005864399383455075  0.0  -0.0075802834200310015  \\
            0.05109886909375172  -0.00672729374008381  0.0  0.012307119768846473  \\
            0.05770090951524498  -0.007596468850746335  0.0  0.028824066016358757  \\
            0.0643506570000214  -0.008471924715442647  0.0  0.04056988288418476  \\
            0.07104811154808077  -0.009353661334172748  0.0  0.0467464930713878  \\
            0.07779327315942353  -0.01024167870693664  0.0  0.04690359479148382  \\
            0.08458614183404944  -0.011135976833734317  0.0  0.04136413715857777  \\
            0.09142671757195853  -0.012036555714565786  0.0  0.03246859790264465  \\
            0.09831500037315077  -0.012943415349431043  0.0  0.02236836612598711  \\
            0.10525099023762596  -0.013856555738330084  0.0  0.01262042977720114  \\
            0.11223468716538454  -0.014775976881262918  0.0  0.004364393222984838  \\
            0.11926609115642628  -0.01570167877822954  0.0  -0.0015596061702781118  \\
            0.12634520221075118  -0.016633661429229948  0.0  -0.004776384441073646  \\
            0.13347202032835925  -0.01757192483426415  0.0  -0.005940362244226815  \\
            0.14064654550925026  -0.01851646899333214  0.0  -0.005790628352646781  \\
            0.14786877775342466  -0.019467293906433907  0.0  -0.0049154777807196015  \\
            0.15513871706088223  -0.020424399573569472  0.0  -0.0037858221084099307  \\
            0.16245636343162273  -0.021387785994738825  0.0  -0.0027802194593835304  \\
            0.16982171686564662  -0.02235745316994197  0.0  -0.0021405921921832565  \\
            0.17723477736295368  -0.02333340109917889  0.0  -0.00182103566769969  \\
            0.1846955449235439  -0.024315629782449614  0.0  -0.0017248324960018493  \\
            0.19220401954741728  -0.025304139219754124  0.0  -0.0017710269496104595  \\
            0.19976020123457383  -0.02629892941109242  0.0  -0.0018916255715995644  \\
            0.20736408998501332  -0.027300000356464498  0.0  -0.0020293626022272423  \\
            0.2150156857987362  -0.028307352055870375  0.0  -0.0021412720876520974  \\
            0.22271498867574224  -0.029320984509310033  0.0  -0.002211768833751952  \\
            0.23046199861603123  -0.030340897716783485  0.0  -0.0022329374927598815  \\
            0.2382567156196036  -0.03136709167829073  0.0  -0.0021984336314689015  \\
            0.24609913968645913  -0.03239956639383175  0.0  -0.002103240322571667  \\
            0.25398927081659783  -0.033438321863406555  0.0  -0.0019434651943340058  \\
            0.2619271090100197  -0.03448335808701517  0.0  -0.001726331107746691  \\
            0.2699126542667245  -0.035534675064657545  0.0  -0.0014975026148439827  \\
            0.2779459065867127  -0.03659227279633374  0.0  -0.001305771984881  \\
            0.28602686596998406  -0.037656151282043714  0.0  -0.0011931268227599143  \\
            0.29415553241653836  -0.03872631052178747  0.0  -0.0011956454731642846  \\
            0.30233190592637604  -0.03980275051556501  0.0  -0.0013442626849377213  \\
            0.3105559864994969  -0.040885471263376334  0.0  -0.001630051174456748  \\
            0.3188277741359009  -0.04197447276522146  0.0  -0.0019078380155178177  \\
            0.32714726883558787  -0.04306975502110038  0.0  -0.002017376237105831  \\
            0.3355144705985582  -0.04417131803101307  0.0  -0.0018185008359432192  \\
            0.3439293794248117  -0.045279161794959555  0.0  -0.001188782544130194  \\
            0.35239199531434817  -0.04639328631293984  0.0  -2.1481449943379945e-5  \\
            0.0  -0.0  0.0  -0.07989704546007671  \\
            0.006151144803479891  -0.0012235387749552475  0.0  -0.08114429423759649  \\
            0.012344763208878895  -0.002455526074619387  0.0  -0.078297703968403  \\
            0.018580855216197012  -0.003695961898992419  0.0  -0.07148100205639149  \\
            0.024859420825434464  -0.004944846248074343  0.0  -0.060813825120219135  \\
            0.03118046003659103  -0.006202179121865159  0.0  -0.0464118817314047  \\
            0.03754397284966693  -0.0074679605203648676  0.0  -0.02838710718572344  \\
            0.043949959264662164  -0.008742190443573468  0.0  -0.007705361254146608  \\
            0.05039841928157629  -0.01002486889149096  0.0  0.0121573356722245  \\
            0.05688935290040997  -0.011315995864117346  0.0  0.028701001325583494  \\
            0.06342276012116255  -0.012615571361452622  0.0  0.040521989285745116  \\
            0.06999864094383446  -0.013923595383496789  0.0  0.04681113096669658  \\
            0.0766169953684257  -0.015240067930249852  0.0  0.0471029566754811  \\
            0.08327782339493606  -0.016564989001711803  0.0  0.041699976664066135  \\
            0.08998112502336575  -0.017898358597882653  0.0  0.0329143340077695  \\
            0.09672690025371455  -0.01924017671876239  0.0  0.022879477443233164  \\
            0.10351514908598247  -0.020590443364351018  0.0  0.013144831211950595  \\
            0.11034587152016972  -0.021949158534648537  0.0  0.004849359565528574  \\
            0.11721906755627609  -0.023316322229654952  0.0  -0.0011627947326426204  \\
            0.12413473719430179  -0.02469193444937026  0.0  -0.004505459197357367  \\
            0.1310928804342466  -0.02607599519379446  0.0  -0.005808017564118538  \\
            0.13809349727611075  -0.027468504462927548  0.0  -0.005787663103567176  \\
            0.14513658771989402  -0.028869462256769528  0.0  -0.005016891965529852  \\
            0.1522221517655966  -0.030278868575320403  0.0  -0.003955461463572245  \\
            0.15935018941321832  -0.03169672341858017  0.0  -0.002974338232129391  \\
            0.16652070066275937  -0.03312302678654884  0.0  -0.0023147090751840685  \\
            0.1737336855142193  -0.034557778679226374  0.0  -0.0019465464418517318  \\
            0.1809891439675988  -0.036000979096612824  0.0  -0.0017899469579539637  \\
            0.1882870760228974  -0.037452628038708156  0.0  -0.0017777355349526394  \\
            0.19562748168011512  -0.03891272550551239  0.0  -0.0018532165086708142  \\
            0.20301036093925218  -0.0403812714970255  0.0  -0.001968378090090522  \\
            0.21043571380030857  -0.04185826601324752  0.0  -0.002084805253559624  \\
            0.21790354026328385  -0.04334370905417841  0.0  -0.002178990774267504  \\
            0.22541384032817846  -0.04483760061981822  0.0  -0.0022333971289760874  \\
            0.2329666139949924  -0.0463399407101669  0.0  -0.0022334030824225715  \\
            0.24056186126372547  -0.04785072932522448  0.0  -0.002166862899044347  \\
            0.24819958213437765  -0.04936996646499094  0.0  -0.0020237390888316227  \\
            0.2558797766069494  -0.05089765212946633  0.0  -0.0018076058487280834  \\
            0.26360244468144  -0.052433786318650574  0.0  -0.001567421276707289  \\
            0.27136758635784997  -0.053978369032543716  0.0  -0.0013565493250007196  \\
            0.27917520163617926  -0.05553140027114577  0.0  -0.0012211243630125515  \\
            0.28702529051642744  -0.05709288003445669  0.0  -0.0012009919722397932  \\
            0.2949178529985952  -0.05866280832247653  0.0  -0.0013305138968567646  \\
            0.3028528890826818  -0.06024118513520524  0.0  -0.0016042145070919915  \\
            0.310830398768688  -0.061828010472642844  0.0  -0.001881123016090297  \\
            0.3188503820566131  -0.06342328433478935  0.0  -0.0020045251998404004  \\
            0.3269128389464575  -0.06502700672164473  0.0  -0.0018368628314427513  \\
            0.33501776943822126  -0.066639177633209  0.0  -0.0012575218542516277  \\
            0.3431651735319041  -0.06825979706948221  0.0  -0.00016090188698836275  \\
            0.0  -0.0  0.0  -0.08014413784757689  \\
            0.006054823203418547  -0.0016223849876691974  0.0  -0.08118667048038242  \\
            0.012145219985060463  -0.003254301886895282  0.0  -0.07823239084455211  \\
            0.01827119034492597  -0.004895750697678251  0.0  -0.07138417470796724  \\
            0.024432734283015067  -0.006546731420018108  0.0  -0.0607419673832177  \\
            0.030629851799327756  -0.008207244053914854  0.0  -0.04640288730181524  \\
            0.036862542893864036  -0.009877288599368482  0.0  -0.028461324744781392  \\
            0.04313080756662391  -0.011556865056379  0.0  -0.007857128927555346  \\
            0.04943464581760715  -0.0132459734249464  0.0  0.011978059875432007  \\
            0.05577405764681398  -0.014944613705070687  0.0  0.028560924619974705  \\
            0.0621490430542444  -0.016652785896751867  0.0  0.040483186570712044  \\
            0.06855960203989842  -0.018370489999989928  0.0  0.04692034401266078  \\
            0.07500573460377602  -0.020097726014784874  0.0  0.047386141516945104  \\
            0.081487440745877  -0.021834493941136707  0.0  0.04215591689888013  \\
            0.08800472046620178  -0.023580793779045435  0.0  0.033506522638067866  \\
            0.09455757376474994  -0.025336625528511035  0.0  0.023549777764017454  \\
            0.10114600064152168  -0.027101989189533535  0.0  0.013826661078829808  \\
            0.10777000109651702  -0.028876884762112913  0.0  0.005476521272414877  \\
            0.11442957512973573  -0.030661312246249184  0.0  -0.0006501618936410971  \\
            0.12112472274117825  -0.032455271641942326  0.0  -0.004152482419005299  \\
            0.12785544393084414  -0.03425876294919237  0.0  -0.005629179445177257  \\
            0.13462173869873362  -0.036071786167999303  0.0  -0.005770951103174852  \\
            0.1414236070448467  -0.03789434129836311  0.0  -0.005131241506453886  \\
            0.14826104896918335  -0.0397264283402838  0.0  -0.004156437250602646  \\
            0.1551340644717436  -0.0415680472937614  0.0  -0.0032085016607685127  \\
            0.16204265355252723  -0.043419198158795864  0.0  -0.002527858846796967  \\
            0.16898681621153444  -0.045279880935387214  0.0  -0.0021034845008317247  \\
            0.17596655244876525  -0.04715009562353546  0.0  -0.0018756529634662536  \\
            0.18298186226421986  -0.049029842223240604  0.0  -0.0017938198678897558  \\
            0.19003274565789763  -0.05091912073450261  0.0  -0.0018150102961487023  \\
            0.1971192026297992  -0.05281793115732153  0.0  -0.0019025316533803193  \\
            0.20424123317992415  -0.054726273491697314  0.0  -0.0020236839872619654  \\
            0.2113988373082729  -0.05664414773762999  0.0  -0.0021456946091144096  \\
            0.21859201501484504  -0.05857155389511955  0.0  -0.002239617258767123  \\
            0.22582076629964076  -0.060508491964165995  0.0  -0.0022809387861953416  \\
            0.23308509116265985  -0.062454961944769335  0.0  -0.0022489201113356162  \\
            0.24038498960390275  -0.06441096383692954  0.0  -0.002126047088393786  \\
            0.24772046162336903  -0.06637649764064667  0.0  -0.001911362551116417  \\
            0.2550915072210591  -0.06835156335592066  0.0  -0.0016576275224292503  \\
            0.26249812639697256  -0.07033616098275156  0.0  -0.0014236156951384971  \\
            0.2699403191511096  -0.0723302905211393  0.0  -0.0012604320402129065  \\
            0.27741808548347  -0.07433395197108396  0.0  -0.001212496825124946  \\
            0.28493142539405425  -0.07634714533258552  0.0  -0.0013183881331207336  \\
            0.29248033888286207  -0.07836987060564395  0.0  -0.0015769585427160176  \\
            0.30006482594989325  -0.08040212779025925  0.0  -0.0018526125272974065  \\
            0.30768488659514803  -0.08244391688643143  0.0  -0.0019931473182372627  \\
            0.3153405208186264  -0.08449523789416055  0.0  -0.0018643031856645088  \\
            0.32303172862032814  -0.08655609081344649  0.0  -0.0013477243491913718  \\
            0.33075851000025347  -0.08862647564428935  0.0  -0.00033917774789335203  \\
            0.0  -0.0  0.0  -0.08044828346430333  \\
            0.005932013470612452  -0.0020136472362343475  0.0  -0.08124288278569493  \\
            0.011891427263761356  -0.004036595628647871  0.0  -0.07815585182772516  \\
            0.01787824137944649  -0.006068845177240569  0.0  -0.07126574018137466  \\
            0.02389245581766808  -0.008110395882012445  0.0  -0.06064930098412133  \\
            0.029934070578425676  -0.010161247742963495  0.0  -0.04638154548512091  \\
            0.036003085661719725  -0.01222140076009372  0.0  -0.02853579499967815  \\
            0.04209950106755023  -0.014290854933403124  0.0  -0.008020710673922684  \\
            0.04822331679591674  -0.0163696102628917  0.0  0.011784717074957507  \\
            0.0543745328468197  -0.01845766674855945  0.0  0.028416714388915767  \\
            0.060553149220258895  -0.020555024390406382  0.0  0.04046102717297152  \\
            0.06675916591623432  -0.022661683188432483  0.0  0.047074189336820296  \\
            0.0729925829347462  -0.024777643142637765  0.0  0.0477442134476608  \\
            0.0792534002757943  -0.026902904253022223  0.0  0.04271354214860365  \\
            0.08554161793937864  -0.029037466519585862  0.0  0.034218855882664344  \\
            0.09185723592549944  -0.031181329942328664  0.0  0.0243481191496811  \\
            0.09820025423415646  -0.03333449452125064  0.0  0.014633738646752315  \\
            0.10457067286534971  -0.03549696025635181  0.0  0.00621679395433494  \\
            0.11096849181907942  -0.03766872714763214  0.0  -4.349869463416827e-5  \\
            0.11739371109534513  -0.03984979519509165  0.0  -0.003728350754872192  \\
            0.1238463306941473  -0.04204016439873034  0.0  -0.005402695952529804  \\
            0.13032635061548592  -0.0442398347585482  0.0  -0.005728373860954392  \\
            0.13683377085936055  -0.046448806274545236  0.0  -0.005238138475259315  \\
            0.14336859142577163  -0.04866707894672144  0.0  -0.004363940559616969  \\
            0.14993081231471894  -0.050894652775076835  0.0  -0.003458132470218427  \\
            0.1565204335262027  -0.053131527759611406  0.0  -0.0027603833286654065  \\
            0.1631374550602227  -0.05537770390032514  0.0  -0.002279843102890329  \\
            0.16978187691677893  -0.057633181197218046  0.0  -0.001978314051682641  \\
            0.17645369909587139  -0.05989795965029016  0.0  -0.001823140185526122  \\
            0.1831529215975003  -0.06217203925954142  0.0  -0.0017862402557481925  \\
            0.18987954442166544  -0.06445542002497186  0.0  -0.0018433357619404918  \\
            0.1966335675683668  -0.0667481019465815  0.0  -0.0019682377962898386  \\
            0.20341499103760463  -0.06905008502437028  0.0  -0.002118724240081723  \\
            0.21022381482937869  -0.07136136925833826  0.0  -0.0022539570492580365  \\
            0.21706003894368897  -0.0736819546484854  0.0  -0.002338990372453829  \\
            0.2239236633805355  -0.07601184119481172  0.0  -0.0023439070696959947  \\
            0.23081468813991846  -0.0783510288973172  0.0  -0.0022430990030477983  \\
            0.23773311322183766  -0.08069951775600191  0.0  -0.0020305483692084733  \\
            0.24467893862629309  -0.08305730777086573  0.0  -0.0017627620515061238  \\
            0.25165216435328475  -0.08542439894190874  0.0  -0.001504073821476591  \\
            0.2586527904028131  -0.08780079126913096  0.0  -0.001310800299629408  \\
            0.2656808167748774  -0.09018648475253233  0.0  -0.001232253533185747  \\
            0.272736243469478  -0.09258147939211292  0.0  -0.0013116085666995956  \\
            0.27981907048661503  -0.0949857751878726  0.0  -0.0015526254430327045  \\
            0.2869292978262883  -0.09739937213981151  0.0  -0.0018261754217963832  \\
            0.2940669254884978  -0.0998222702479296  0.0  -0.001985544426566507  \\
            0.3012319534732437  -0.10225446951222686  0.0  -0.001900490993272248  \\
            0.3084243817805259  -0.10469596993270326  0.0  -0.0014554095302291264  \\
            0.3156442104103445  -0.10714677150935889  0.0  -0.0005477244792862245  \\
            0.0  -0.0  0.0  -0.08080343046959124  \\
            0.005783454197742177  -0.002395585166068444  0.0  -0.08131162548686242  \\
            0.0115853226345779  -0.0047987977597101555  0.0  -0.07806733010247963  \\
            0.017405605310506944  -0.007209637780925135  0.0  -0.07112272166751987  \\
            0.023244302225529312  -0.009628105229713378  0.0  -0.06052912049604264  \\
            0.029101413379645225  -0.012054200106074891  0.0  -0.04633701224212084  \\
            0.03497693877285446  -0.014487922410009669  0.0  -0.02859606890136958  \\
            0.04087087840515702  -0.01692927214151772  0.0  -0.008179700511624144  \\
            0.04678323227655312  -0.019378249300599032  0.0  0.01159254496892605  \\
            0.05271400038704255  -0.021834853887253612  0.0  0.02827908666181622  \\
            0.0586631827366253  -0.024299085901481457  0.0  0.04045891528723262  \\
            0.06463077932530159  -0.02677094534328257  0.0  0.047266826717678734  \\
            0.07061679015307121  -0.029250432212656954  0.0  0.048161065289193956  \\
            0.07662121521993437  -0.0317375465096046  0.0  0.043346649496360634  \\
            0.08264405452589085  -0.03423228823412552  0.0  0.035017281111045954  \\
            0.08868530807094066  -0.0367346573862197  0.0  0.02523624871916848  \\
            0.09474497585508379  -0.03924465396588714  0.0  0.01552793999152833  \\
            0.10082305787832047  -0.041762277973127857  0.0  0.0070367510062032115  \\
            0.10691955414065046  -0.04428752940794184  0.0  0.0006330177840858196  \\
            0.113034464642074  -0.04682040827032909  0.0  -0.0032441526769211486  \\
            0.11916778938259087  -0.04936091456028962  0.0  -0.005125424349325754  \\
            0.12531952836220106  -0.0519090482778234  0.0  -0.005643906757922741  \\
            0.13148968158090457  -0.05446480942293044  0.0  -0.005311866767965275  \\
            0.13767824903870163  -0.05702819799561076  0.0  -0.0045471054183593975  \\
            0.143885230735592  -0.059599213995864354  0.0  -0.0036927377195658533  \\
            0.15011062667157593  -0.06217785742369121  0.0  -0.002987782578586354  \\
            0.15635443684665318  -0.06476412827909132  0.0  -0.0024604613728386572  \\
            0.16261666126082375  -0.0673580265620647  0.0  -0.00209305670987706  \\
            0.16889729991408786  -0.06995955227261137  0.0  -0.0018701141647581956  \\
            0.1751963528064453  -0.07256870541073127  0.0  -0.0017780474524741643  \\
            0.18151381993789606  -0.07518548597642447  0.0  -0.0018048238848688363  \\
            0.18784970130844036  -0.07780989396969094  0.0  -0.0019310279642127835  \\
            0.194203996918078  -0.08044192939053064  0.0  -0.0021062082836687235  \\
            0.20057670676680894  -0.08308159223894364  0.0  -0.0022787796148894123  \\
            0.20696783085463344  -0.08572888251492987  0.0  -0.0024041969493902447  \\
            0.21337736918155126  -0.0883838002184894  0.0  -0.002443937038840843  \\
            0.2198053217475624  -0.09104634534962219  0.0  -0.0023646492440241042  \\
            0.22625168855266709  -0.09371651790832826  0.0  -0.002155236455875359  \\
            0.2327164695968651  -0.09639431789460758  0.0  -0.0018751718432920934  \\
            0.23919966488015665  -0.09907974530846017  0.0  -0.0015935918410250203  \\
            0.24570127440254153  -0.10177280014988603  0.0  -0.001371477826306308  \\
            0.2522212981640197  -0.10447348241888513  0.0  -0.0012626698108680963  \\
            0.25875973616459125  -0.10718179211545753  0.0  -0.0013147354503592742  \\
            0.2653165884042563  -0.10989772923960318  0.0  -0.0015364950172030163  \\
            0.2718918548830147  -0.1126212937913221  0.0  -0.0018063112324742709  \\
            0.27848553560086664  -0.11535248577061433  0.0  -0.001983989513725653  \\
            0.2850976305578117  -0.11809130517747976  0.0  -0.001944114614873473  \\
            0.29172813975385026  -0.12083775201191847  0.0  -0.0015744355540130931  \\
            0.2983770631889824  -0.12359182627393048  0.0  -0.0007744525969702919  \\
            0.0  -0.0  0.0  -0.08120149972813438  \\
            0.0056100111760364335  -0.002766551351446855  0.0  -0.08139024203174057  \\
            0.011229135434987159  -0.005537596778049902  0.0  -0.07796510692855303  \\
            0.016857372776851953  -0.008313136279809147  0.0  -0.0709512924432624  \\
            0.02249472320163104  -0.01109316985672458  0.0  -0.06037375799437085  \\
            0.028141186709324417  -0.01387769750879621  0.0  -0.04625723111087885  \\
            0.033796763299931865  -0.01666671923602403  0.0  -0.028626213330231957  \\
            0.039461452973453603  -0.019460235038408054  0.0  -0.008316072031548175  \\
            0.045135255729889634  -0.022258244915948258  0.0  0.011418224054741669  \\
            0.050818171569239734  -0.025060748868644653  0.0  0.028159656303620002  \\
            0.056510200491504126  -0.027867746896497254  0.0  0.04048029848811074  \\
            0.06221134249668281  -0.03067923899950604  0.0  0.04749141913826874  \\
            0.06792159758477578  -0.03349522517767102  0.0  0.04861854378868702  \\
            0.07364096575578283  -0.036315705430992204  0.0  0.04402610260004748  \\
            0.07936944700970416  -0.039140679759469575  0.0  0.03586412808579394  \\
            0.08510704134653979  -0.04197014816310314  0.0  0.02617181868302454  \\
            0.09085374876628949  -0.044804110641892894  0.0  0.01646676929715275  \\
            0.09660956926895348  -0.04764256719583885  0.0  0.00789849773053138  \\
            0.10237450285453176  -0.050485517824941  0.0  0.001350795352921576  \\
            0.1081485495230241  -0.053332962529199335  0.0  -0.0027152014685382538  \\
            0.11393170927443075  -0.05618490130861387  0.0  -0.004798051677597345  \\
            0.11972398210875168  -0.059041334163184606  0.0  -0.005504733018147509  \\
            0.1255253680259869  -0.06190226109291151  0.0  -0.005329104837385463  \\
            0.1313358670261362  -0.06476768209779463  0.0  -0.004676530926489017  \\
            0.13715547910919978  -0.06763759717783395  0.0  -0.0038823458454173665  \\
            0.14298420427517744  -0.07051200633302943  0.0  -0.003185245453395656  \\
            0.1488220425240696  -0.07339090956338111  0.0  -0.0026292692057742167  \\
            0.15466899385587585  -0.076274306868889  0.0  -0.002213785916014541  \\
            0.16052505827059615  -0.07916219824955309  0.0  -0.0019378955058681297  \\
            0.16639023576823098  -0.08205458370537337  0.0  -0.0018004696934760898  \\
            0.17226452634877987  -0.08495146323634985  0.0  -0.0018001857739893892  \\
            0.17814793001224283  -0.0878528368424825  0.0  -0.001924007591810109  \\
            0.1840404467586203  -0.09075870452377134  0.0  -0.002115797514489767  \\
            0.18994207658791185  -0.0936690662802164  0.0  -0.0023159706072042366  \\
            0.19585281950011768  -0.09658392211181764  0.0  -0.002472609137675791  \\
            0.20177267549523759  -0.09950327201857508  0.0  -0.0025403649243413576  \\
            0.207701644573272  -0.1024271160004887  0.0  -0.0024795439913330997  \\
            0.2136397267342205  -0.10535545405755854  0.0  -0.00227454408059793  \\
            0.21958692197808327  -0.10828828618978455  0.0  -0.001986319930882396  \\
            0.22554323030486012  -0.11122561239716677  0.0  -0.001687124114996824  \\
            0.23150865171455126  -0.11416743267970518  0.0  -0.0014412256901477054  \\
            0.23748318620715647  -0.11711374703739974  0.0  -0.0013058892200343746  \\
            0.2434668337826762  -0.12006455547025055  0.0  -0.0013322143302135028  \\
            0.24945959444111  -0.12301985797825753  0.0  -0.0015337422633279647  \\
            0.2554614681824581  -0.1259796545614207  0.0  -0.0017972799803747139  \\
            0.26147245500672023  -0.1289439452197401  0.0  -0.0019902587947643303  \\
            0.2674925549138969  -0.13191272995321562  0.0  -0.0019930198965822615  \\
            0.2735217679039874  -0.13488600876184742  0.0  -0.0016974282547157508  \\
            0.27956009397699244  -0.13786378164563537  0.0  -0.0010056594708930573  \\
            0.0  -0.0  0.0  -0.08162630292606071  \\
            0.005412658773652712  -0.0031249999999999993  0.0  -0.08147339227867989  \\
            0.010825317547305424  -0.006249999999999999  0.0  -0.07784879342690759  \\
            0.016237976320958136  -0.009374999999999998  0.0  -0.07075145768347346  \\
            0.02165063509461107  -0.012499999999999997  0.0  -0.06018032915259454  \\
            0.027063293868263782  -0.015624999999999998  0.0  -0.04613434596158396  \\
            0.032475952641916495  -0.018749999999999996  0.0  -0.02861244096587379  \\
            0.03788861141556921  -0.021875  0.0  -0.00841070996223842  \\
            0.04330127018922192  -0.024999999999999994  0.0  0.011283087298647892  \\
            0.04871392896287463  -0.028124999999999994  0.0  0.02807797803504113  \\
            0.05412658773652734  -0.031249999999999997  0.0  0.040539268277132404  \\
            0.059539246510180055  -0.03437499999999999  0.0  0.04775378167187386  \\
            0.06495190528383299  -0.03749999999999999  0.0  0.04911248415739413  \\
            0.0703645640574857  -0.04062499999999999  0.0  0.044737421435747424  \\
            0.07577722283113841  -0.04375  0.0  0.036736019224270375  \\
            0.08118988160479113  -0.04687499999999999  0.0  0.02712503824987296  \\
            0.08660254037844384  -0.04999999999999999  0.0  0.0174169308728166  \\
            0.09201519915209655  -0.05312499999999999  0.0  0.008768162846028507  \\
            0.09742785792574926  -0.05624999999999999  0.0  0.002078096754178179  \\
            0.10284051669940197  -0.05937499999999999  0.0  -0.0021688763163652553  \\
            0.10825317547305491  -0.06249999999999999  0.0  -0.004442346275732979  \\
            0.11366583424670762  -0.06562499999999999  0.0  -0.005326602299303477  \\
            0.11907849302036033  -0.06874999999999998  0.0  -0.005299794988632617  \\
            0.12449115179401304  -0.071875  0.0  -0.004757013627238141  \\
            0.12990381056766576  -0.07499999999999998  0.0  -0.004027594040525172  \\
            0.13531646934131847  -0.07812499999999999  0.0  -0.003350414530016821  \\
            0.14072912811497118  -0.08124999999999998  0.0  -0.0027819854991574956  \\
            0.14614178688862411  -0.08437499999999999  0.0  -0.0023352046403560182  \\
            0.15155444566227683  -0.0875  0.0  -0.0020209133602284994  \\
            0.15696710443592954  -0.090625  0.0  -0.0018482428724094983  \\
            0.16237976320958225  -0.09374999999999999  0.0  -0.0018248921810917742  \\
            0.16779242198323496  -0.09687499999999999  0.0  -0.0019436526735379304  \\
            0.17320508075688767  -0.09999999999999998  0.0  -0.0021450472400041183  \\
            0.1786177395305404  -0.103125  0.0  -0.0023640841867534667  \\
            0.1840303983041931  -0.10624999999999998  0.0  -0.002543594894118233  \\
            0.1894430570778458  -0.10937499999999997  0.0  -0.0026331198025066646  \\
            0.19485571585149875  -0.11249999999999998  0.0  -0.0025879794202220393  \\
            0.20026837462515146  -0.11562499999999998  0.0  -0.0023886421921270693  \\
            0.20568103339880417  -0.11874999999999998  0.0  -0.0020961553795860433  \\
            0.21109369217245688  -0.12187499999999998  0.0  -0.0017842829861180786  \\
            0.2165063509461096  -0.12499999999999999  0.0  -0.001519252181603545  \\
            0.2219190097197623  -0.128125  0.0  -0.0013606710711442937  \\
            0.22733166849341524  -0.13124999999999998  0.0  -0.00136231577527489  \\
            0.23274432726706795  -0.134375  0.0  -0.0015421353301068267  \\
            0.23815698604072066  -0.13749999999999996  0.0  -0.0017965028357544133  \\
            0.24356964481437338  -0.14062499999999997  0.0  -0.0020018353988555055  \\
            0.2489823035880261  -0.14375  0.0  -0.002045461077565735  \\
            0.2543949623616788  -0.14687499999999998  0.0  -0.0018244577224222906  \\
            0.2598076211353315  -0.14999999999999997  0.0  -0.0012446366534145565  \\
            0.0  -0.0  0.0  -0.0820596244548568  \\
            0.005192460814536393  -0.003469491394506305  0.0  -0.08155487010699033  \\
            0.01037647310436407  -0.006933337665280196  0.0  -0.07771819862002166  \\
            0.01555203686948281  -0.010391538812321669  0.0  -0.07052415778540648  \\
            0.02071915210989239  -0.01384409483563073  0.0  -0.05994713361169922  \\
            0.02587781882559348  -0.017291005735207376  0.0  -0.04596134675169774  \\
            0.031028037016585408  -0.020732271511051604  0.0  -0.028540848611155738  \\
            0.0361698066828684  -0.024167892163163427  0.0  -0.008442923659641485  \\
            0.041303127824442676  -0.02759786769154282  0.0  0.011211495610327816  \\
            0.046428000441308015  -0.031022198096189807  0.0  0.028057667089927768  \\
            0.05154442453346442  -0.03444088337710438  0.0  0.04065434920628291  \\
            0.056652400100912104  -0.03785392353428652  0.0  0.04806377681684297  \\
            0.06175192714365063  -0.041261318567736266  0.0  0.04964164883846732  \\
            0.06684300566168044  -0.04466306847745359  0.0  0.04546733794155409  \\
            0.07192563565500132  -0.04805917326343851  0.0  0.037608709719893406  \\
            0.07699981712361326  -0.051449632925691  0.0  0.028063016818072595  \\
            0.08206555006751626  -0.054834447464211074  0.0  0.018339801618983916  \\
            0.08712283448671054  -0.058213616878998745  0.0  0.009604425770840929  \\
            0.09217167038119589  -0.06158714117005398  0.0  0.002773761306925229  \\
            0.0972120577509723  -0.06495502033737682  0.0  -0.0016437498117897959  \\
            0.10224399659603978  -0.06831725438096725  0.0  -0.004092569904115726  \\
            0.10726748691639831  -0.07167384330082525  0.0  -0.005138345760194163  \\
            0.11228252871204814  -0.07502478709695082  0.0  -0.005246668550013958  \\
            0.11728912198298902  -0.07837008576934401  0.0  -0.004804850069472351  \\
            0.12228726672922074  -0.08170973931800476  0.0  -0.004138255603015786  \\
            0.12727696295074398  -0.0850437477429331  0.0  -0.003486710790589288  \\
            0.13225821064755805  -0.08837211104412904  0.0  -0.002916334290657495  \\
            0.13723100981966319  -0.09169482922159254  0.0  -0.0024504262956682715  \\
            0.14219536046705983  -0.09501190227532366  0.0  -0.0021090772370562032  \\
            0.1471512625897471  -0.09832333020532233  0.0  -0.0019097146525457363  \\
            0.15209871618772586  -0.10162911301158861  0.0  -0.0018675416156485034  \\
            0.15703772126099547  -0.10492925069412247  0.0  -0.001980576197326811  \\
            0.16196827780955636  -0.10822374325292389  0.0  -0.0021876453100577865  \\
            0.1668903858334081  -0.11151259068799291  0.0  -0.002420208587578816  \\
            0.17180404533255134  -0.11479579299932953  0.0  -0.0026173632549125418  \\
            0.1767092563069852  -0.11807335018693371  0.0  -0.0027247524159754845  \\
            0.18160601875671056  -0.12134526225080548  0.0  -0.0026936546717809483  \\
            0.186494332681727  -0.12461152919094487  0.0  -0.002500988677720814  \\
            0.19137419808203449  -0.1278721510073518  0.0  -0.0022069103141393  \\
            0.19624561495763304  -0.13112712770002632  0.0  -0.0018855596921978411  \\
            0.20110858330852266  -0.1343764592689685  0.0  -0.0016041792479340189  \\
            0.20596310313470334  -0.13762014571417816  0.0  -0.0014239585831321159  \\
            0.2108091744361753  -0.14085818703565547  0.0  -0.0014007590484414556  \\
            0.21564679721293833  -0.14409058323340032  0.0  -0.0015568151548812433  \\
            0.22047597146499243  -0.14731733430741273  0.0  -0.0017992680845745881  \\
            0.22529669719233758  -0.15053844025769283  0.0  -0.0020150128100205503  \\
            0.23010897439497402  -0.15375390108424047  0.0  -0.002099807074587508  \\
            0.2349128030729013  -0.15696371678705562  0.0  -0.0019573185998579116  \\
            0.23970818322611986  -0.16016788736613843  0.0  -0.0014982910519942918  \\
            0.0  -0.0  0.0  -0.08248324870600919  \\
            0.004950552044024947  -0.003798692188774697  0.0  -0.08162841170167942  \\
            0.009885291422459197  -0.007585250892489784  0.0  -0.07757334818045697  \\
            0.014804218135302527  -0.01135967611114526  0.0  -0.07027086598975449  \\
            0.01970733218255538  -0.015121967844741124  0.0  -0.05967313134610767  \\
            0.02459463356421776  -0.01887212609327738  0.0  -0.045731652349885805  \\
            0.02946612228028922  -0.02261015085675402  0.0  -0.028397262129665417  \\
            0.03432179833076998  -0.026336042135171052  0.0  -0.00839063153012301  \\
            0.039161661715660046  -0.03004979992852847  0.0  0.011230306541822659  \\
            0.043985712434959634  -0.033751424236826276  0.0  0.028125507045094027  \\
            0.048793950488668525  -0.03744091506006447  0.0  0.04084717936477084  \\
            0.053586375876786496  -0.041118272398243054  0.0  0.04843343277495311  \\
            0.05836298859931399  -0.044783496251362034  0.0  0.05020508262351291  \\
            0.06312378865625079  -0.04843658661942139  0.0  0.04620019653552895  \\
            0.06786877604759689  -0.052077543502421164  0.0  0.03845258702003944  \\
            0.0725979507733523  -0.0557063669003613  0.0  0.02894467106170324  \\
            0.07731131283351722  -0.05932305681324182  0.0  0.019186263786153776  \\
            0.08200886222809123  -0.06292761324106275  0.0  0.01035396416744381  \\
            0.08669059895707454  -0.06652003618382404  0.0  0.0033840924636720482  \\
            0.09135652302046737  -0.07010032564152574  0.0  -0.0011904531984629466  \\
            0.09600663441826951  -0.07366848161416784  0.0  -0.0037937653844123255  \\
            0.10064093315048073  -0.07722450410175033  0.0  -0.004977746180648675  \\
            0.10525941921710147  -0.08076839310427317  0.0  -0.005199254720500945  \\
            0.10986209261813151  -0.08430014862173645  0.0  -0.004840863124721761  \\
            0.11444895335357086  -0.08781977065414007  0.0  -0.0042264264881058024  \\
            0.11902000142341951  -0.0913272592014841  0.0  -0.003597897611828289  \\
            0.12357523682767746  -0.0948226142637685  0.0  -0.0030287226469455607  \\
            0.12811465956634494  -0.09830583584099334  0.0  -0.002549979871396933  \\
            0.1326382696394215  -0.10177692393315854  0.0  -0.002188892390344324  \\
            0.13714606704690757  -0.10523587854026412  0.0  -0.001969497890833792  \\
            0.14163805178880295  -0.1086826996623101  0.0  -0.0019131854009030494  \\
            0.14611422386510742  -0.11211738729929645  0.0  -0.0020225261186528737  \\
            0.1505745832758214  -0.11553994145122318  0.0  -0.0022354028374780947  \\
            0.1550191300209447  -0.11895036211809033  0.0  -0.002480636764807736  \\
            0.1594478641004773  -0.12234864929989787  0.0  -0.0026943073914619553  \\
            0.16386078551441918  -0.1257348029966458  0.0  -0.0028186963001156666  \\
            0.1682578942627706  -0.1291088232083341  0.0  -0.0028014060225950038  \\
            0.1726391903455311  -0.13247070993496282  0.0  -0.0026159040642526736  \\
            0.1770046737627009  -0.13582046317653187  0.0  -0.0023210544440617356  \\
            0.18135434451428023  -0.13915808293304135  0.0  -0.0019909337550063485  \\
            0.18568820260026886  -0.1424835692044912  0.0  -0.0016934509523488235  \\
            0.1900062480206668  -0.14579692199088146  0.0  -0.001491123685721254  \\
            0.19430848077547402  -0.1490981412922121  0.0  -0.0014417446420866063  \\
            0.19859490086469056  -0.15238722710848313  0.0  -0.001571963358186059  \\
            0.2028655082883164  -0.15566417943969454  0.0  -0.001800649759334489  \\
            0.20712030304635154  -0.15892899828584636  0.0  -0.0020264234737564107  \\
            0.21135928513879598  -0.16218168364693855  0.0  -0.002154795553487227  \\
            0.21558245456564973  -0.1654222355229711  0.0  -0.0020973947426558776  \\
            0.219789811326913  -0.16865065391394413  0.0  -0.0017712893055486557  \\
            0.0  -0.0  0.0  -0.08287896007100452  \\
            0.004688121197341744  -0.004111371945726064  0.0  -0.08168799637410125  \\
            0.009354487195879502  -0.008203665094153394  0.0  -0.07741507122804828  \\
            0.013999097995613274  -0.012276879445281998  0.0  -0.06999442948195346  \\
            0.018621953596543284  -0.016331014999111864  0.0  -0.05935897232088852  \\
            0.02322305399866953  -0.020366071755643003  0.0  -0.045440214936598305  \\
            0.02780239920199179  -0.024382049714875408  0.0  -0.028168243133629416  \\
            0.03235998920651029  -0.028378948876809085  0.0  -0.00823105079088392  \\
            0.036895824012224576  -0.032356769241444025  0.0  0.011368685672314948  \\
            0.041409903619135324  -0.03631551080878023  0.0  0.02831187137876136  \\
            0.04590222802724209  -0.04025517357881772  0.0  0.041143559427105104  \\
            0.050372797236544864  -0.04417575755155646  0.0  0.048878536964266764  \\
            0.05482161124704388  -0.048077262726996486  0.0  0.05080406672077124  \\
            0.059248670058738906  -0.05195968910513776  0.0  0.046920008946520195  \\
            0.06365397367163017  -0.05582303668598034  0.0  0.03923457596175449  \\
            0.06803752208571767  -0.05966730546952416  0.0  0.029722274256632052  \\
            0.07239931530100097  -0.06349249545576924  0.0  0.019897748841450763  \\
            0.0767393533174805  -0.0672986066447156  0.0  0.010951904878340015  \\
            0.08105763613515626  -0.07108563903636322  0.0  0.0038426897448386637  \\
            0.08535416375402805  -0.07485359263071212  0.0  -0.0008724333324499221  \\
            0.08962893617409606  -0.0786024674277623  0.0  -0.0036030193418787777  \\
            0.0938819533953601  -0.08233226342751374  0.0  -0.00489317866766713  \\
            0.09811321541782037  -0.08604298062996643  0.0  -0.005195735416206921  \\
            0.10232272224147665  -0.08973461903512038  0.0  -0.0048922782970858445  \\
            0.10651047386632895  -0.09340717864297565  0.0  -0.0043082071246936604  \\
            0.11067647029237748  -0.09706065945353215  0.0  -0.00368935182972651  \\
            0.11482071151962225  -0.10069506146678991  0.0  -0.0031149622570905778  \\
            0.11894319754806304  -0.10431038468274897  0.0  -0.0026219395668666506  \\
            0.12304392837769984  -0.10790662910140929  0.0  -0.0022430500276433727  \\
            0.12712290400853288  -0.11148379472277085  0.0  -0.0020076670978159484  \\
            0.13118012444056193  -0.11504188154683372  0.0  -0.001942366682696435  \\
            0.13521558967378722  -0.11858088957359784  0.0  -0.0020535603720414275  \\
            0.13922929970820852  -0.12210081880306321  0.0  -0.002277790189932284  \\
            0.14322125454382606  -0.12560166923522986  0.0  -0.002540884491051898  \\
            0.1471914541806396  -0.1290834408700978  0.0  -0.0027755176787645362  \\
            0.1511398986186494  -0.13254613370766696  0.0  -0.002920176791240078  \\
            0.1550665878578552  -0.13598974774793746  0.0  -0.002918297961846827  \\
            0.15897152189825725  -0.1394142829909092  0.0  -0.0027395514290880895  \\
            0.1628547007398553  -0.14281973943658222  0.0  -0.002441943217469123  \\
            0.1667161243826496  -0.14620611708495646  0.0  -0.002100084607347235  \\
            0.1705557928266399  -0.14957341593603202  0.0  -0.001783124839648563  \\
            0.17437370607182623  -0.15292163598980876  0.0  -0.0015554797657508076  \\
            0.1781698641182088  -0.1562507772462869  0.0  -0.0014774589552712886  \\
            0.18194426696578758  -0.15956083970546622  0.0  -0.0015806413684921739  \\
            0.1856969146145624  -0.1628518233673468  0.0  -0.0017958526051930336  \\
            0.18942780706453322  -0.1661237282319287  0.0  -0.0020338158136384665  \\
            0.19313694431570028  -0.1693765542992118  0.0  -0.002210409577987418  \\
            0.19682432636806335  -0.17261030156919624  0.0  -0.002246033659663796  \\
            0.20048995322162266  -0.17582497004188194  0.0  -0.0020650506238771944  \\
            0.0  -0.0  0.0  -0.0832285429413293  \\
            0.004406396549082592  -0.0044063965490825875  0.0  -0.0817281474679641  \\
            0.00878675143149854  -0.008786751431498508  0.0  -0.07724555213077482  \\
            0.013141064647247847  -0.013141064647247763  0.0  -0.06969984037530715  \\
            0.017469336196330287  -0.017469336196330353  0.0  -0.05900795134861098  \\
            0.021771566078746307  -0.02177156607874627  0.0  -0.04508459950252415  \\
            0.026047754294495462  -0.026047754294495528  0.0  -0.027842191521990203  \\
            0.030297900843578196  -0.030297900843578116  0.0  -0.007941667621228346  \\
            0.034522005725994065  -0.03452200572599403  0.0  0.011657455293480978  \\
            0.03872006894174329  -0.03872006894174329  0.0  0.028650570291466677  \\
            0.042892090490825874  -0.042892090490825874  0.0  0.0415739367723932  \\
            0.047038070373241814  -0.0470380703732418  0.0  0.04941982928245154  \\
            0.05115800858899111  -0.051158008588991055  0.0  0.05144400503295423  \\
            0.05525190513807354  -0.05525190513807364  0.0  0.047612921915684114  \\
            0.059319760020489554  -0.05931976002048957  0.0  0.03992100939733608  \\
            0.06336157323623892  -0.06336157323623881  0.0  0.030344515817016273  \\
            0.06737734478532142  -0.06737734478532138  0.0  0.02040926028654626  \\
            0.07136707466773728  -0.07136707466773731  0.0  0.01132459131269931  \\
            0.0753307628834865  -0.07533076288348659  0.0  0.004072761485088246  \\
            0.07926840943256908  -0.07926840943256916  0.0  -0.0007642572059601246  \\
            0.08318001431498523  -0.0831800143149851  0.0  -0.0035884682020344756  \\
            0.0870655775307343  -0.08706557753073435  0.0  -0.004943320828553739  \\
            0.09092509907981694  -0.09092509907981693  0.0  -0.005283288475310233  \\
            0.09475857896223294  -0.09475857896223285  0.0  -0.004993561446653915  \\
            0.09856601717798208  -0.09856601717798211  0.0  -0.0044048339174852635  \\
            0.1023474137270648  -0.1023474137270647  0.0  -0.003769249384030499  \\
            0.10610276860948065  -0.1061027686094806  0.0  -0.003171313095171224  \\
            0.10983208182522985  -0.10983208182522985  0.0  -0.0026526988256365936  \\
            0.11353535337431242  -0.11353535337431246  0.0  -0.0022508774217273163  \\
            0.11721258325672834  -0.11721258325672837  0.0  -0.001999907776095261  \\
            0.12086377147247762  -0.12086377147247762  0.0  -0.0019310728885858501  \\
            0.12448891802156026  -0.12448891802156023  0.0  -0.002053969576626068  \\
            0.12808802290397625  -0.12808802290397614  0.0  -0.0023019776844189063  \\
            0.13166108611972538  -0.13166108611972538  0.0  -0.002595947209138931  \\
            0.1352081076688081  -0.13520810766880798  0.0  -0.0028632925986022614  \\
            0.13872908755122393  -0.1387290875512239  0.0  -0.00303694350686959  \\
            0.14222402576697313  -0.14222402576697316  0.0  -0.003054464941130199  \\
            0.1456929223160559  -0.14569292231605574  0.0  -0.0028807112420863507  \\
            0.1491357771984716  -0.14913577719847165  0.0  -0.002574384164917066  \\
            0.1525525904142211  -0.15255259041422092  0.0  -0.0022126795030319195  \\
            0.1559433619633035  -0.15594336196330352  0.0  -0.0018678966532578304  \\
            0.15930809184571948  -0.15930809184571942  0.0  -0.001608156460186422  \\
            0.16264678006146882  -0.16264678006146868  0.0  -0.001498022628849506  \\
            0.1659594266105513  -0.16595942661055127  0.0  -0.001575103004083908  \\
            0.16924603149296713  -0.16924603149296719  0.0  -0.0017810223364499033  \\
            0.17250659470871654  -0.17250659470871646  0.0  -0.002037246532221186  \\
            0.1757411162577991  -0.17574111625779903  0.0  -0.0022690466264857177  \\
            0.178949596140215  -0.17894959614021494  0.0  -0.002404957955464026  \\
            0.18213203435596426  -0.1821320343559642  0.0  -0.002376299731651184  \\
            0.0  -0.0  0.0  -0.08351585974258943  \\
            0.004106634625384409  -0.0046827193187946965  0.0  -0.08174384540444611  \\
            0.008184715812786791  -0.009332879681691574  0.0  -0.07706671101915309  \\
            0.012234243562207148  -0.013950481088690627  0.0  -0.06939178894690595  \\
            0.0162552178736457  -0.018535523539791866  0.0  -0.05862349178238685  \\
            0.020247638747102004  -0.023088007034995275  0.0  -0.044663187456377776  \\
            0.024211506182576503  -0.027607931574300866  0.0  -0.027409069243551097  \\
            0.028146820180068755  -0.03209529715770864  0.0  -0.007502116548519863  \\
            0.0320535807395792  -0.03655010378521858  0.0  0.0121250746158245  \\
            0.03593178786110762  -0.04097235145683071  0.0  0.029173209243503615  \\
            0.039781441544653795  -0.045362040172545026  0.0  0.04216696484887369  \\
            0.04360254179021816  -0.04971916993236151  0.0  0.050076762975929244  \\
            0.047395088597800505  -0.054043740736280176  0.0  0.05212947857269273  \\
            0.05115908196740082  -0.058335752584301015  0.0  0.04826459713519135  \\
            0.05489452189901911  -0.06259520547642405  0.0  0.040477964381942205  \\
            0.058601408392655596  -0.06682209941264924  0.0  0.0307600362940146  \\
            0.06227974144830983  -0.07101643439297661  0.0  0.020656050469880997  \\
            0.06592952106598204  -0.07517821041740617  0.0  0.011399113796290612  \\
            0.06955074724567245  -0.07930742748593793  0.0  0.003999042264956903  \\
            0.07314341998738061  -0.08340408559857185  0.0  -0.0009379146131798568  \\
            0.07670753929110696  -0.08746818475530793  0.0  -0.0038145493684485984  \\
            0.08024310515685129  -0.09149972495614622  0.0  -0.0051821773034680975  \\
            0.08375011758461337  -0.09549870620108665  0.0  -0.005503785527833249  \\
            0.08722857657439365  -0.09946512849012928  0.0  -0.005173749154223065  \\
            0.0906784821261919  -0.10339899182327411  0.0  -0.004532648084673852  \\
            0.09409983424000812  -0.10730029620052109  0.0  -0.0038421018494305317  \\
            0.09749263291584231  -0.11116904162187025  0.0  -0.003192007672277946  \\
            0.10085687815369448  -0.1150052280873216  0.0  -0.0026283479349775525  \\
            0.10419256995356485  -0.11880885559687514  0.0  -0.0021929429950557117  \\
            0.10749970831545297  -0.12257992415053086  0.0  -0.0019242832993057442  \\
            0.11077829323935928  -0.12631843374828877  0.0  -0.001858201324946043  \\
            0.11402832472528335  -0.13002438439014882  0.0  -0.0020067845592691637  \\
            0.11724980277322561  -0.13369777607611105  0.0  -0.0022972094563168365  \\
            0.12044272738318562  -0.13733860880617546  0.0  -0.0026419644140194703  \\
            0.12360709855516383  -0.14094688258034205  0.0  -0.0029600677334074813  \\
            0.12674291628916  -0.1445225973986108  0.0  -0.003175945453839981  \\
            0.12985018058517417  -0.1480657532609818  0.0  -0.0032184852258180133  \\
            0.1329288914432063  -0.15157635016745497  0.0  -0.003046099477281646  \\
            0.1359790488632564  -0.15505438811803024  0.0  -0.0027208431401168106  \\
            0.13900065284532448  -0.15849986711270775  0.0  -0.0023259952447055973  \\
            0.14199370338941053  -0.16191278715148744  0.0  -0.0019402826939757631  \\
            0.14495820049551456  -0.16529314823436925  0.0  -0.0016386363552233366  \\
            0.14789414416363678  -0.1686409503613533  0.0  -0.0014928514740406528  \\
            0.15080153439377675  -0.17195619353243952  0.0  -0.0015482431199839433  \\
            0.15368037118593492  -0.1752388777476279  0.0  -0.0017542016737946383  \\
            0.15653065454011106  -0.17848900300691847  0.0  -0.002039149805170345  \\
            0.15935238445630495  -0.1817065693103112  0.0  -0.00233442175289497  \\
            0.16214556093451704  -0.18489157665780612  0.0  -0.002573766563007457  \\
            0.1649101839747471  -0.18804402504940324  0.0  -0.002692901086540612  \\
            0.0  -0.0  0.0  -0.08373308503686828  \\
            0.0037901125192096874  -0.0049393708009570795  0.0  -0.0817296605425859  \\
            0.007550932214229533  -0.00984056645018788  0.0  -0.07687423814611984  \\
            0.011282459085059537  -0.014703586947692407  0.0  -0.06906576667300018  \\
            0.014984693131699922  -0.01952843229347065  0.0  -0.0581996365824434  \\
            0.018657634354150465  -0.024315102487522625  0.0  -0.04416751310106161  \\
            0.022301282752411167  -0.02906359752984831  0.0  -0.026857161591614335  \\
            0.02591563832648225  -0.033773917420447726  0.0  -0.006897583148404823  \\
            0.02950070107636349  -0.038446062159320865  0.0  0.012787214018591214  \\
            0.03305647100205511  -0.04308003174646772  0.0  0.029892835319557002  \\
            0.03658294810355689  -0.0476758261818883  0.0  0.042929280412286414  \\
            0.04008013238086883  -0.052233445465582604  0.0  0.05084613662936361  \\
            0.04354802383399092  -0.05675288959755062  0.0  0.052844929066980434  \\
            0.0469866224629234  -0.061234158577792366  0.0  0.04884620939606214  \\
            0.050395928267666035  -0.06567725240630785  0.0  0.04086485219113795  \\
            0.05377594124821905  -0.07008217108309703  0.0  0.030919872017106692  \\
            0.057126661404582224  -0.07444891460815994  0.0  0.02058537157091403  \\
            0.060448088736755556  -0.07877748298149657  0.0  0.011124158800897744  \\
            0.06374022324473927  -0.08306787620310693  0.0  0.0035769886602048857  \\
            0.06700306492853314  -0.08732009427299102  0.0  -0.0014265259497536487  \\
            0.07023661378813717  -0.09153413719114882  0.0  -0.004300458466514351  \\
            0.07344086982355158  -0.09571000495758035  0.0  -0.005614681727702369  \\
            0.07661583303477615  -0.09984769757228558  0.0  -0.005849410304294871  \\
            0.07976150342181088  -0.10394721503526455  0.0  -0.005415376540704473  \\
            0.08287788098465598  -0.10800855734651725  0.0  -0.004669006476736987  \\
            0.08596496572331125  -0.11203172450604365  0.0  -0.00388526056753716  \\
            0.08902275763777667  -0.11601671651384378  0.0  -0.003158301931301521  \\
            0.09205125672805248  -0.11996353336991764  0.0  -0.00253633414263418  \\
            0.09505046299413844  -0.12387217507426523  0.0  -0.0020636567771612204  \\
            0.09802037643603456  -0.12774264162688653  0.0  -0.0017815015942307829  \\
            0.10096099705374106  -0.13157493302778156  0.0  -0.0017287114271141975  \\
            0.10387232484725772  -0.13536904927695032  0.0  -0.0019181899947356266  \\
            0.10675435981658454  -0.13912499037439274  0.0  -0.002268352840452322  \\
            0.10960710196172174  -0.14284275632010895  0.0  -0.0026807518361603674  \\
            0.1124305512826691  -0.1465223471140989  0.0  -0.0030636463193456863  \\
            0.11522470777942684  -0.15016376275636248  0.0  -0.003330762806414143  \\
            0.11798957145199473  -0.15376700324689987  0.0  -0.003400242756474185  \\
            0.12072514230037279  -0.15733206858571094  0.0  -0.003223035847262759  \\
            0.123431420324561  -0.16085895877279574  0.0  -0.0028673031851168523  \\
            0.1261084055245596  -0.16434767380815427  0.0  -0.00242587561031172  \\
            0.12875609790036857  -0.1677982136917865  0.0  -0.0019871531386849413  \\
            0.13137449745198748  -0.17121057842369247  0.0  -0.0016359447065128346  \\
            0.13396360417941677  -0.17458476800387215  0.0  -0.0014542091246121827  \\
            0.13652341808265622  -0.17792078243232562  0.0  -0.001496319746952165  \\
            0.13905393916170605  -0.18121862170905267  0.0  -0.001714960046843459  \\
            0.14155516741656604  -0.18447828583405357  0.0  -0.0020399581779360965  \\
            0.1440271028472362  -0.18769977480732813  0.0  -0.002403559050894665  \\
            0.14646974545371672  -0.19088308862887643  0.0  -0.002739923605118567  \\
            0.1488830952360074  -0.19402822729869845  0.0  -0.0029846719550735237  \\
            0.0  -0.0  0.0  -0.0838744714203684  \\
            0.0034581239796336316  -0.0051754482759312995  0.0  -0.08168108807077128  \\
            0.006887868005789111  -0.010308422949943384  0.0  -0.07666417954398215  \\
            0.010289232078466881  -0.015398924022036256  0.0  -0.06871761519796685  \\
            0.013662216197666721  -0.02044695149220991  0.0  -0.05773129180223109  \\
            0.01700682036338863  -0.025452505360464353  0.0  -0.04359093666705764  \\
            0.02032304457563283  -0.03041558562679958  0.0  -0.026177900894081563  \\
            0.02361088883439888  -0.035336192291215596  0.0  -0.006117850644192109  \\
            0.026870353139686998  -0.04021432535371239  0.0  0.01365392328744706  \\
            0.030101437491497407  -0.04504998481428997  0.0  0.030816652896508343  \\
            0.033304141889829886  -0.04984317067294835  0.0  0.04386243503668475  \\
            0.03647846633468421  -0.05459388292968749  0.0  0.05172146223828676  \\
            0.03962441082606083  -0.059302121584507435  0.0  0.05357433707339529  \\
            0.04274197536395952  -0.06396788663740818  0.0  0.04933218713263045  \\
            0.04583115994838027  -0.0685911780883897  0.0  0.0410485253403452  \\
            0.0488919645793231  -0.07317199593745198  0.0  0.030786758387623903  \\
            0.051924389256787995  -0.07771034018459506  0.0  0.020160170043067877  \\
            0.05492843398077518  -0.08220621082981892  0.0  0.010467552304357641  \\
            0.057904098751284216  -0.08665960787312359  0.0  0.0027838307829291583  \\
            0.06085138356831554  -0.09107053131450904  0.0  -0.0022398432451943623  \\
            0.06377028843186894  -0.09543898115397526  0.0  -0.005041587555507888  \\
            0.06666081334194418  -0.09976495739152226  0.0  -0.006222754643964582  \\
            0.06952295829854171  -0.10404846002715006  0.0  -0.006291387456068655  \\
            0.07235672330166132  -0.10828948906085864  0.0  -0.0056833506846263905  \\
            0.07516210835130299  -0.112488044492648  0.0  -0.004778236942690362  \\
            0.07793911344746673  -0.11664412632251817  0.0  -0.003868759059176358  \\
            0.08068773859015277  -0.12075773455046909  0.0  -0.0030503070656075345  \\
            0.08340798377936065  -0.12482886917650082  0.0  -0.0023688633187332574  \\
            0.08609984901509082  -0.12885753020061336  0.0  -0.0018671241242857125  \\
            0.08876333429734284  -0.13284371762280667  0.0  -0.0015852595609146863  \\
            0.09139843962611716  -0.13678743144308075  0.0  -0.0015615340974798931  \\
            0.09400516500141354  -0.14068867166143562  0.0  -0.0018066123081312846  \\
            0.09658351042323199  -0.14454743827787123  0.0  -0.002228740644466614  \\
            0.09913347589157251  -0.14836373129238767  0.0  -0.0027176927148040756  \\
            0.1016550614064351  -0.15213755070498491  0.0  -0.0031703062686786764  \\
            0.10414826696781976  -0.1558688965156629  0.0  -0.0034891042835290156  \\
            0.10661309257572649  -0.1595577687244217  0.0  -0.003581119265305404  \\
            0.10904953823015551  -0.16320416733126128  0.0  -0.003390131189136621  \\
            0.1114576039311066  -0.16680809233618163  0.0  -0.00299279673057891  \\
            0.11383728967857953  -0.1703695437391828  0.0  -0.002494171213602682  \\
            0.11618859547257476  -0.17388852154026477  0.0  -0.0019947546371080096  \\
            0.11851152131309206  -0.17736502573942742  0.0  -0.001591447226122844  \\
            0.12080606720013143  -0.18079905633667095  0.0  -0.0013783993415004338  \\
            0.12307223313369287  -0.18419061333199527  0.0  -0.0014194288762974774  \\
            0.12531001911377637  -0.18753969672540033  0.0  -0.0016650024313471395  \\
            0.12751942514038195  -0.19084630651688625  0.0  -0.002039674811422776  \\
            0.12970045121350982  -0.19411044270645283  0.0  -0.002470229686001986  \\
            0.13185309733315953  -0.19733210529410028  0.0  -0.0028851281670115732  \\
            0.13397736349933154  -0.20051129427982853  0.0  -0.0032139999558707605  \\
            0.0  -0.0  0.0  -0.0839342714892925  \\
            0.003111979166666723  -0.0053901060287625206  0.0  -0.08159508995758658  \\
            0.006197916666666581  -0.010735106567744603  0.0  -0.07643530145990207  \\
            0.009257812500000018  -0.016035001616946248  0.0  -0.06834693573738909  \\
            0.01229166666666659  -0.02128979117636744  0.0  -0.057217915392309894  \\
            0.01529947916666674  -0.02649947524600821  0.0  -0.042931848032287126  \\
            0.018281250000000027  -0.03166405382586853  0.0  -0.025367807689354826  \\
            0.02123697916666667  -0.036783526915948425  0.0  -0.005157293482045392  \\
            0.02416666666666667  -0.04185789451624786  0.0  0.01473182526531078  \\
            0.027070312500000027  -0.04688715662676687  0.0  0.031950319373160146  \\
            0.02994791666666674  -0.051871313247505435  0.0  0.04496900899843761  \\
            0.03279947916666659  -0.05681036437846354  0.0  0.05270045909478255  \\
            0.03562500000000002  -0.06170431001964124  0.0  0.054309501806706365  \\
            0.03842447916666658  -0.06655315017103847  0.0  0.049708558678933625  \\
            0.04119791666666672  -0.07135688483265529  0.0  0.041011033679176995  \\
            0.0439453125  -0.07611551400449168  0.0  0.030341696491369318  \\
            0.046666666666666634  -0.08082903768654758  0.0  0.01936388229639722  \\
            0.049361979166666625  -0.08549745587882308  0.0  0.00941870706444465  \\
            0.05203124999999997  -0.09012076858131812  0.0  0.0016181042313413929  \\
            0.05467447916666668  -0.09469897579403275  0.0  -0.0033680985722532113  \\
            0.05729166666666674  -0.0992320775169669  0.0  -0.0060168319845220275  \\
            0.05988281249999994  -0.10372007375012064  0.0  -0.006975704079773349  \\
            0.062447916666666714  -0.10816296449349391  0.0  -0.006792678377312536  \\
            0.06498697916666663  -0.11256074974708678  0.0  -0.00593871305000943  \\
            0.0674999999999999  -0.11691342951089921  0.0  -0.004824808292003648  \\
            0.06998697916666674  -0.12122100378493116  0.0  -0.0037660052373173093  \\
            0.07244791666666672  -0.12548347256918266  0.0  -0.0028539008410755867  \\
            0.07488281250000006  -0.1297008358636538  0.0  -0.0021254761347186844  \\
            0.07729166666666676  -0.13387309366834446  0.0  -0.001615551946887211  \\
            0.07967447916666659  -0.13800024598325464  0.0  -0.0013573478960742995  \\
            0.08203125  -0.14208229280838444  0.0  -0.0013829424162950554  \\
            0.08436197916666677  -0.1461192341437338  0.0  -0.0016963939686063338  \\
            0.08666666666666667  -0.15011106998930265  0.0  -0.002195743526726208  \\
            0.08894531249999993  -0.15405780034509112  0.0  -0.0027601599170340332  \\
            0.09119791666666677  -0.15795942521109915  0.0  -0.003276408101440756  \\
            0.09342447916666674  -0.1618159445873267  0.0  -0.003637340256648169  \\
            0.09562500000000007  -0.16562735847377383  0.0  -0.0037406067543050542  \\
            0.09779947916666676  -0.16939366687044058  0.0  -0.0035247112122979256  \\
            0.09994791666666658  -0.17311486977732682  0.0  -0.003076572085541754  \\
            0.10207031249999998  -0.17679096719443266  0.0  -0.0025149118040179988  \\
            0.10416666666666674  -0.180421959121758  0.0  -0.0019534584890165602  \\
            0.10623697916666663  -0.1840078455593029  0.0  -0.001502029898919562  \\
            0.1082812500000001  -0.18754862650706747  0.0  -0.0012675003733511412  \\
            0.11029947916666671  -0.1910443019650515  0.0  -0.0013221622939591398  \\
            0.11229166666666668  -0.19449487193325513  0.0  -0.0016083673614149295  \\
            0.1142578125  -0.1979003364116783  0.0  -0.0020385571394502303  \\
            0.11619791666666668  -0.20126069540032107  0.0  -0.0025274942355706423  \\
            0.11811197916666671  -0.20457594889918335  0.0  -0.0029916196741331825  \\
            0.1200000000000001  -0.20784609690826522  0.0  -0.003348456583073403  \\
            0.0  -0.0  0.0  -0.08390673783984318  \\
            0.0027530076931121528  -0.005582547353764454  0.0  -0.08147019882919955  \\
            0.00548342214471087  -0.011119280145899212  0.0  -0.07618923173057572  \\
            0.008191243354796374  -0.016610198376404272  0.0  -0.06795723127741939  \\
            0.010876471323368442  -0.02205530204527964  0.0  -0.056663649615613855  \\
            0.013539106050427296  -0.027454591152525316  0.0  -0.04219379911235489  \\
            0.016179147535972938  -0.032808065698141285  0.0  -0.024428645142387746  \\
            0.018796595780005143  -0.03811572568212757  0.0  -0.004015063362771095  \\
            0.021391450782524135  -0.043377571104484154  0.0  0.01602395996440063  \\
            0.02396371254352969  -0.04859360196521104  0.0  0.03329794975114017  \\
            0.026513381063021813  -0.05376381826430825  0.0  0.04625294941189748  \\
            0.029040456341000942  -0.05888822000177573  0.0  0.05378590760207086  \\
            0.031544938377466414  -0.06396680717761354  0.0  0.055051558956119795  \\
            0.034026827172418894  -0.06899957979182166  0.0  0.04997519060888541  \\
            0.03648612272585794  -0.07398653784440008  0.0  0.04075249280192558  \\
            0.03892282503778355  -0.07892768133534879  0.0  0.02958721950796411  \\
            0.041336934108195944  -0.0838230102646678  0.0  0.018203748841101743  \\
            0.043728449937095126  -0.08867252463235713  0.0  0.007991547738577824  \\
            0.04609737252448087  -0.09347622443841677  0.0  0.00010170422991739945  \\
            0.048443701870353184  -0.09823410968284671  0.0  -0.0047812684993383415  \\
            0.050767437974712504  -0.10294618036564696  0.0  -0.007189433221274068  \\
            0.053068580837558166  -0.1076124364868175  0.0  -0.007832674963859617  \\
            0.055347130458890836  -0.11223287804635833  0.0  -0.0073118225846557  \\
            0.05760308683871007  -0.1168075050442695  0.0  -0.006143405420446929  \\
            0.05983644997701587  -0.12133631748055096  0.0  -0.004778292312818661  \\
            0.06204721987380846  -0.12581931535520272  0.0  -0.0035580297078807318  \\
            0.06423539652908761  -0.13025649866822478  0.0  -0.002563523483276046  \\
            0.06640097994285377  -0.13464786741961718  0.0  -0.0018139436917239632  \\
            0.06854397011510627  -0.13899342160937986  0.0  -0.001328128247703124  \\
            0.07066436704584556  -0.14329316123751284  0.0  -0.0011247766418314088  \\
            0.07276217073507163  -0.14754708630401614  0.0  -0.0012226144404460845  \\
            0.07483738118278427  -0.15175519680888971  0.0  -0.0016138470250334235  \\
            0.0768899983889837  -0.15591749275213357  0.0  -0.0021877620125837142  \\
            0.07892002235366968  -0.1600339741337478  0.0  -0.002816131257794063  \\
            0.08092745307684246  -0.16410464095373228  0.0  -0.0033790081463853016  \\
            0.08291229055850202  -0.1681294932120871  0.0  -0.003763124285839353  \\
            0.08487453479864815  -0.1721085309088122  0.0  -0.003860522428589375  \\
            0.08681418579728084  -0.17604175404390768  0.0  -0.0036078238313399344  \\
            0.08873124355440032  -0.17992916261737338  0.0  -0.0031031007225184874  \\
            0.09062570807000658  -0.18377075662920941  0.0  -0.0024786603989329727  \\
            0.09249757934409941  -0.18756653607941573  0.0  -0.0018609839363588512  \\
            0.09434685737667903  -0.19131650096799238  0.0  -0.001371931586747421  \\
            0.09617354216774521  -0.1950206512949393  0.0  -0.0011298145852440301  \\
            0.09797763371729817  -0.19867898706025655  0.0  -0.0012129949719136303  \\
            0.0997591320253377  -0.20229150826394413  0.0  -0.0015503958015989849  \\
            0.10151803709186402  -0.20585821490600198  0.0  -0.002036677026885892  \\
            0.10325434891687713  -0.2093791069864301  0.0  -0.0025692891050022237  \\
            0.1049680675003768  -0.21285418450522858  0.0  -0.003047714910585252  \\
            0.10665919284236303  -0.2162834474623974  0.0  -0.0033727681963918368  \\
            0.0  -0.0  0.0  -0.08378612306822306  \\
            0.002382564332735093  -0.005752019125315508  0.0  -0.08130654914100477  \\
            0.0047467144263768635  -0.01145958234487095  0.0  -0.075930459409035  \\
            0.007092450280925089  -0.017122689658666323  0.0  -0.06755583357368547  \\
            0.009419771896379991  -0.022741341066701632  0.0  -0.05607715541460583  \\
            0.011728679272741571  -0.02831553656897688  0.0  -0.041385245382775694  \\
            0.014019172410009606  -0.03384527616549205  0.0  -0.02336708514558725  \\
            0.016291251308184318  -0.03933055985624717  0.0  -0.0026947037853067442  \\
            0.018544915967265707  -0.0447713876412422  0.0  0.017530221965190503  \\
            0.02078016638725355  -0.050167759520477175  0.0  0.03486262631140721  \\
            0.022997002568148073  -0.0555196754939521  0.0  0.047720175298754684  \\
            0.02519542450994927  -0.060827135561666947  0.0  0.054986354287149306  \\
            0.027375432212656925  -0.06609013972362171  0.0  0.05581174547539053  \\
            0.029537025676271256  -0.07130868797981643  0.0  0.05014650154854451  \\
            0.031680204900792264  -0.07648278033025108  0.0  0.04029157164801729  \\
            0.03380496988621973  -0.08161241677492566  0.0  0.028547438179195087  \\
            0.03591132063255387  -0.08669759731384018  0.0  0.016710189036060585  \\
            0.03799925713979446  -0.0917383219469946  0.0  0.0062230078693707  \\
            0.04006877940794196  -0.09673459067438898  0.0  -0.0017226393174532735  \\
            0.042119887436995684  -0.10168640349602331  0.0  -0.006432653376072016  \\
            0.04415258122695631  -0.10659376041189755  0.0  -0.008511500016219985  \\
            0.04616686077782339  -0.11145666142201176  0.0  -0.00874785628509768  \\
            0.04816272608959715  -0.11627510652636586  0.0  -0.0078084402830825884  \\
            0.050140177162277366  -0.12104909572495991  0.0  -0.006265554436675843  \\
            0.05209921399586426  -0.12577862901779388  0.0  -0.004617809507274882  \\
            0.054039836590357826  -0.13046370640486782  0.0  -0.0032364364795076117  \\
            0.05596204494575807  -0.13510432788618165  0.0  -0.0021831742651977994  \\
            0.05786583906206477  -0.1397004934617354  0.0  -0.001449127041162588  \\
            0.05975121893927815  -0.14425220313152917  0.0  -0.001027867164502077  \\
            0.06161818457739798  -0.1487594568955628  0.0  -0.0009150660055488173  \\
            0.0634667359764245  -0.15322225475383638  0.0  -0.001108202881025388  \\
            0.06529687313635768  -0.1576405967063499  0.0  -0.001582229498637047  \\
            0.06710859605719732  -0.16201448275310334  0.0  -0.00222057807556377  \\
            0.06890190473894364  -0.16634391289409672  0.0  -0.0028925675810991913  \\
            0.07067679918159664  -0.17062888712933008  0.0  -0.0034765426693258135  \\
            0.07243327938515609  -0.1748694054588033  0.0  -0.003858229349842685  \\
            0.07417134534962222  -0.17906546788251648  0.0  -0.003929339814624894  \\
            0.07589099707499503  -0.18321707440046964  0.0  -0.0036289677032619243  \\
            0.07759223456127429  -0.18732422501266266  0.0  -0.003066192533944995  \\
            0.07927505780846023  -0.19138691971909566  0.0  -0.0023852752474857455  \\
            0.08093946681655262  -0.19540515851976858  0.0  -0.0017233990890248478  \\
            0.08258546158555191  -0.19937894141468143  0.0  -0.0012119795286303007  \\
            0.08421304211545744  -0.20330826840383423  0.0  -0.000977819498023981  \\
            0.08582220840626986  -0.20719313948722695  0.0  -0.0011018876317119297  \\
            0.08741296045798874  -0.21103355466485957  0.0  -0.0014959357811732616  \\
            0.0889852982706143  -0.2148295139367322  0.0  -0.002033544854121177  \\
            0.09053922184414653  -0.21858101730284468  0.0  -0.0025921131846736744  \\
            0.09207473117858522  -0.22228806476319715  0.0  -0.0030519771081779215  \\
            0.09359182627393059  -0.22595065631778954  0.0  -0.0032956058876127095  \\
            0.0  -0.0  0.0  -0.0835705618989199  \\
            0.002002036576176147  -0.0058978095690410525  0.0  -0.08110625145066916  \\
            0.003990152988415208  -0.011754611657475393  0.0  -0.0756643138604865  \\
            0.005964349236716959  -0.017570406265303016  0.0  -0.06715064899060079  \\
            0.007924625321081402  -0.023345193392523934  0.0  -0.05546833968168253  \\
            0.009870981241508758  -0.02907897303913813  0.0  -0.04051752633098867  \\
            0.011803416997998806  -0.034771745205145616  0.0  -0.022195275968815917  \\
            0.013721932590551766  -0.0404235098905464  0.0  -0.0012084499047488187  \\
            0.01562652801916742  -0.046034267095340455  0.0  0.019239157525618528  \\
            0.017517203283845983  -0.05160401681952779  0.0  0.03663487172291515  \\
            0.01939395838458724  -0.05713275906310843  0.0  0.04936476587346737  \\
            0.02125679332139141  -0.06262049382608235  0.0  0.056301356360414195  \\
            0.02310570809425827  -0.06806722110844955  0.0  0.056597251943621384  \\
            0.024940702703188045  -0.07347294091021005  0.0  0.05023944291793119  \\
            0.02676177714818051  -0.07883765323136384  0.0  0.03965641819234601  \\
            0.028568931429235667  -0.0841613580719109  0.0  0.027262067392445976  \\
            0.030362165546353737  -0.08944405543185124  0.0  0.014933614194708357  \\
            0.03214147949953472  -0.0946857453111849  0.0  0.004171987850846328  \\
            0.033906873288778394  -0.09988642770991182  0.0  -0.0037911161428935847  \\
            0.03565834691408476  -0.10504610262803203  0.0  -0.008258238569338999  \\
            0.03739590037545404  -0.11016477006554555  0.0  -0.00992354096352863  \\
            0.03911953367288601  -0.11524243002245234  0.0  -0.009670413919661437  \\
            0.04082924680638089  -0.1202790824987524  0.0  -0.008243544824377495  \\
            0.04252503977593847  -0.12527472749444574  0.0  -0.006279971731593665  \\
            0.044206912581558955  -0.13022936500953244  0.0  -0.0043324275276927105  \\
            0.045874865223242134  -0.13514299504401234  0.0  -0.002803394130417569  \\
            0.047528897700988004  -0.14001561759788553  0.0  -0.0017257601737382167  \\
            0.04916901001479679  -0.14484723267115204  0.0  -0.0010515371142230192  \\
            0.050795202164668485  -0.14963784026381186  0.0  -0.0007393232519768678  \\
            0.05240747415060287  -0.154387440375865  0.0  -0.0007531439222581795  \\
            0.054005825972600174  -0.15909603300731134  0.0  -0.0010615232637171622  \\
            0.055590257630659945  -0.163763618158151  0.0  -0.0016174070709505856  \\
            0.05716076912478285  -0.1683901958283839  0.0  -0.0023027572723566493  \\
            0.05871736045496845  -0.17297576601801015  0.0  -0.0029908679485043167  \\
            0.060260031621216736  -0.17752032872702966  0.0  -0.003564647554450744  \\
            0.06178878262352794  -0.18202388395544247  0.0  -0.0039149982920980595  \\
            0.06330361346190183  -0.18648643170324855  0.0  -0.003939449409600979  \\
            0.06480452413633864  -0.19090797197044793  0.0  -0.0035842176177626668  \\
            0.06629151464683813  -0.1952885047570406  0.0  -0.0029679185405253328  \\
            0.06776458499340032  -0.19962803006302654  0.0  -0.0022434993655020626  \\
            0.06922373517602542  -0.20392654788840578  0.0  -0.0015552496294635272  \\
            0.07066896519471344  -0.2081840582331783  0.0  -0.0010401989410648471  \\
            0.07210027504946415  -0.21240056109734412  0.0  -0.0008293372234069497  \\
            0.07351766474027754  -0.2165760564809032  0.0  -0.001002166566585468  \\
            0.07492113426715385  -0.22071054438385557  0.0  -0.0014516252998711362  \\
            0.07631068363009308  -0.2248040248062013  0.0  -0.0020297963673243102  \\
            0.077686312829095  -0.2288564977479402  0.0  -0.0025943003868151805  \\
            0.0790480218641596  -0.23286796320907244  0.0  -0.0030072936836317904  \\
            0.08039581073528712  -0.236838421189598  0.0  -0.0031345650069189916  \\
            0.0  -0.0  0.0  -0.0832737175695618  \\
            0.0016128530761123638  -0.006019249625194898  0.0  -0.08087452546552967  \\
            0.0032161742406677796  -0.012002925672166246  0.0  -0.0753911042054003  \\
            0.004809963493666247  -0.017951028140914038  0.0  -0.06674089219832371  \\
            0.006394220835107989  -0.02386355703143828  0.0  -0.05483934499644332  \\
            0.007968946264992782  -0.029740512343738965  0.0  -0.03959985470853863  \\
            0.009534139783320628  -0.035581894077816104  0.0  -0.02093366622946999  \\
            0.011089801390091525  -0.04138770223366968  0.0  0.0004089135053832588  \\
            0.012635931085305696  -0.04715793681129971  0.0  0.021102745548081808  \\
            0.01417252886896292  -0.05289259781070618  0.0  0.038557925379694935  \\
            0.015699594741063194  -0.05859168523188911  0.0  0.051127922757883526  \\
            0.017217128701606743  -0.06425519907484846  0.0  0.05767820191554581  \\
            0.018725130750593122  -0.0698831393395843  0.0  0.05737040480719149  \\
            0.020223600888022997  -0.07547550602609655  0.0  0.050239794696803536  \\
            0.0217125391138957  -0.08103229913438527  0.0  0.03886070107303407  \\
            0.02319194542821168  -0.08655351866445041  0.0  0.025772925900421385  \\
            0.02466181983097071  -0.092039164616292  0.0  0.012940691247354929  \\
            0.026122162322172793  -0.09748923698991006  0.0  0.0019236451924984294  \\
            0.027572972901817927  -0.10290373578530455  0.0  -0.006009039215498445  \\
            0.029014251569906335  -0.1082826610024755  0.0  -0.01016424510235549  \\
            0.030445998326437795  -0.11362601264142291  0.0  -0.011341487522839715  \\
            0.03186821317141231  -0.11893379070214675  0.0  -0.010532340021512269  \\
            0.03328089610483009  -0.124205995184647  0.0  -0.008569013813599258  \\
            0.03468404712669093  -0.12944262608892373  0.0  -0.00615966330422784  \\
            0.03607766623699482  -0.13464368341497693  0.0  -0.003914902114515131  \\
            0.03746175343574176  -0.13980916716280659  0.0  -0.0022676789180489554  \\
            0.03883630872293198  -0.14493907733241262  0.0  -0.0012113221725991296  \\
            0.040201332098565246  -0.15003341392379513  0.0  -0.0006473915538780993  \\
            0.041556823562641565  -0.15509217693695415  0.0  -0.0004898643133343462  \\
            0.04290278311516116  -0.16011536637188953  0.0  -0.0006629198955916208  \\
            0.044239210756123803  -0.16510298222860137  0.0  -0.0010991649835092236  \\
            0.0455661064855295  -0.1700550245070897  0.0  -0.001726039207658752  \\
            0.04688347030337825  -0.17497149320735444  0.0  -0.00243051701021026  \\
            0.04819130220967027  -0.17985238832939565  0.0  -0.0030982411716277128  \\
            0.04948960220440535  -0.1846977098732133  0.0  -0.003624521539492583  \\
            0.050778370287583474  -0.18950745783880737  0.0  -0.003912825248033651  \\
            0.05205760645920465  -0.19428163222617792  0.0  -0.0038735102514638434  \\
            0.053327310719269105  -0.19902023303532493  0.0  -0.003464581807940657  \\
            0.05458748306777661  -0.20372326026624835  0.0  -0.00281055071352105  \\
            0.05583812350472739  -0.20839071391894826  0.0  -0.002067331596445937  \\
            0.057079232030121  -0.21302259399342457  0.0  -0.0013805493440497481  \\
            0.05831080864395788  -0.21761890048967733  0.0  -0.0008870033674234291  \\
            0.05953285334623781  -0.22217963340770658  0.0  -0.0007159347886402602  \\
            0.06074536613696102  -0.22670479274751223  0.0  -0.0009405458292699276  \\
            0.06194834701612706  -0.23119437850909433  0.0  -0.0014351211544076493  \\
            0.06314179598373637  -0.23564839069245294  0.0  -0.002032238501853336  \\
            0.06432571303978896  -0.2400668292975879  0.0  -0.0025724076343354397  \\
            0.06550009818428437  -0.24444969432449937  0.0  -0.002902930943799622  \\
            0.06666495141722306  -0.2487969857731873  0.0  -0.0028768909373319655  \\
            0.0  -0.0  0.0  -0.08291313544606188  \\
            0.0012164919507346994  -0.006115718025781235  0.0  -0.08061825098399379  \\
            0.0024273387777367095  -0.012203056098084565  0.0  -0.07511150177281684  \\
            0.0036325404810064743  -0.01826201421690999  0.0  -0.06632569771985189  \\
            0.004832097060543994  -0.024292592382257498  0.0  -0.054192546434909776  \\
            0.006026008516348824  -0.030294790594127107  0.0  -0.038642610957537744  \\
            0.007214274848421409  -0.0362686088525188  0.0  -0.019605265824154193  \\
            0.008396896056761527  -0.0422140471574326  0.0  0.002118550798458917  \\
            0.009573872141369177  -0.04813110550886849  0.0  0.02306810680220856  \\
            0.01074520310224436  -0.054019783906826456  0.0  0.040570420530543494  \\
            0.011910888939387299  -0.059880082351306534  0.0  0.05294754057617038  \\
            0.01307092965279777  -0.06571200084230869  0.0  0.05906294761051298  \\
            0.014225325242475773  -0.07151553937983296  0.0  0.05809468772436601  \\
            0.015374075708421309  -0.07729069796387929  0.0  0.05013655959772338  \\
            0.0165171810506346  -0.08303747659444775  0.0  0.03792239664524139  \\
            0.017654641269115423  -0.08875587527153829  0.0  0.02412590412015268  \\
            0.01878645636386378  -0.0944458939951509  0.0  0.01080057586620358  \\
            0.01991262633487967  -0.10010753276528561  0.0  -0.00043706049106310237  \\
            0.02103315118216309  -0.10574079158194243  0.0  -0.008285227866642287  \\
            0.022148030905714267  -0.11134567044512135  0.0  -0.01206366577604008  \\
            0.023257265505532976  -0.11692216935482234  0.0  -0.012690664216946089  \\
            0.024360854981619218  -0.12247028831104544  0.0  -0.011276579678003917  \\
            0.025458799333973214  -0.12799002731379064  0.0  -0.008747931906907112  \\
            0.026551098562594744  -0.13348138636305787  0.0  -0.005887714113330167  \\
            0.027637752667483806  -0.13894436545884725  0.0  -0.003365646977314137  \\
            0.0287187616486404  -0.1443789646011587  0.0  -0.0016423049530059689  \\
            0.029794125506064528  -0.14978518378999225  0.0  -0.0006602724431024389  \\
            0.03086384423975641  -0.15516302302534793  0.0  -0.0002595486149773032  \\
            0.031927917849715826  -0.16051248230722567  0.0  -0.0003004554159008486  \\
            0.03298634633594277  -0.1658335616356255  0.0  -0.0006600570563982846  \\
            0.034039129698437254  -0.17112626101054743  0.0  -0.001229292980512703  \\
            0.03508626793719949  -0.1763905804319915  0.0  -0.0019080948957523023  \\
            0.036127761052229035  -0.18162651989995754  0.0  -0.0025965564940154677  \\
            0.037163609043526336  -0.18683407941444574  0.0  -0.0032022879475873695  \\
            0.03819381191109139  -0.1920132589754561  0.0  -0.003641646986402754  \\
            0.03921836965492376  -0.19716405858298844  0.0  -0.0038384566641172227  \\
            0.04023728227502388  -0.20228647823704293  0.0  -0.0037229333850997324  \\
            0.04125054977139153  -0.20738051793761952  0.0  -0.0032689266612218743  \\
            0.04225817214402672  -0.21244617768471818  0.0  -0.00260144305455409  \\
            0.04326014939292966  -0.21748345747833894  0.0  -0.0018719521921218693  \\
            0.04425648151809991  -0.2224923573184818  0.0  -0.001220324469478263  \\
            0.04524716851953792  -0.2274728772051467  0.0  -0.0007763316060449123  \\
            0.04623221039724368  -0.2324250171383338  0.0  -0.0006609381481617877  \\
            0.04721160715121675  -0.23734877711804292  0.0  -0.0009362722153587499  \\
            0.04818535878145758  -0.24224415714427414  0.0  -0.0014595405340802714  \\
            0.049153465287965714  -0.24711115721702748  0.0  -0.002047409179842459  \\
            0.050115926670741606  -0.2519497773363028  0.0  -0.002527380498302113  \\
            0.05107274292978525  -0.2567600175021003  0.0  -0.002736481953803687  \\
            0.05202391406509621  -0.26154187771441995  0.0  -0.0025201118261745756  \\
            0.0  -0.0  0.0  -0.08250636089433344  \\
            0.000814487914623907  -0.006186649927269874  0.0  -0.08034530749773974  \\
            0.0016263742557451888  -0.012353538941906871  0.0  -0.07482803861321426  \\
            0.0024356590233636233  -0.01850066704391099  0.0  -0.06590658564289868  \\
            0.0032423422174794325  -0.02462803423328223  0.0  -0.053532672533059156  \\
            0.0040464238380926165  -0.030735640510020597  0.0  -0.037657698894380746  \\
            0.004847903885202953  -0.03682348587412608  0.0  -0.01823272208175836  \\
            0.005646782358810443  -0.042891570325598684  0.0  0.0038850614009306107  \\
            0.006443059258915307  -0.04893989386443841  0.0  0.025089608289843423  \\
            0.007236734585517546  -0.05496845649064526  0.0  0.04262213449407603  \\
            0.008027808338616937  -0.06097725820421923  0.0  0.05477592814296343  \\
            0.008816280518213704  -0.06696629900516031  0.0  0.06041794013595188  \\
            0.009602151124307623  -0.07293557889346854  0.0  0.058749549007929655  \\
            0.010385420156898917  -0.07888509786914386  0.0  0.04993159708589732  \\
            0.011166087615987585  -0.08481485593218635  0.0  0.03686690719424368  \\
            0.011944153501573407  -0.09072485308259594  0.0  0.02236738723984285  \\
            0.012719617813656381  -0.0966150893203726  0.0  0.008575423674500116  \\
            0.01349248055223673  -0.10248556464551645  0.0  -0.0028391869996022834  \\
            0.014262741717314453  -0.10833627905802738  0.0  -0.010547924584809135  \\
            0.01503040130888933  -0.11416723255790545  0.0  -0.013891737362721672  \\
            0.01579545932696158  -0.11997842514515064  0.0  -0.013918860575097369  \\
            0.016557915771530984  -0.12576985681976297  0.0  -0.01186650079241546  \\
            0.017317770642597763  -0.13154152758174237  0.0  -0.008759964155829147  \\
            0.018075023940161694  -0.13729343743108896  0.0  -0.005458735356401617  \\
            0.018829675664223  -0.14302558636780263  0.0  -0.002691048464636944  \\
            0.01958172581478168  -0.1487379743918834  0.0  -0.0009409687198637192  \\
            0.020331174391837514  -0.15443060150333135  0.0  -8.921172977515399e-5  \\
            0.0210780213953905  -0.1601034677021464  0.0  9.62437901146685e-5  \\
            0.02182226682544086  -0.1657565729883286  0.0  -0.00018316020509631263  \\
            0.022563910681988597  -0.17138991736187786  0.0  -0.0007512553916207928  \\
            0.023302952965033485  -0.17700350082279429  0.0  -0.0014529006911721046  \\
            0.02403939367457575  -0.18259732337107779  0.0  -0.002159892598404486  \\
            0.024773232810615164  -0.18817138500672842  0.0  -0.0027944109230329593  \\
            0.025504470373151955  -0.1937256857297462  0.0  -0.003296007749563944  \\
            0.02623310636218612  -0.1992602255401311  0.0  -0.003610692047055408  \\
            0.02695914077771744  -0.2047750044378831  0.0  -0.003690029511813392  \\
            0.02768257361974591  -0.21027002242300225  0.0  -0.0034903909479108612  \\
            0.028403404888271755  -0.21574527949548852  0.0  -0.003004516266343279  \\
            0.029121634583294975  -0.2212007756553419  0.0  -0.002351550508504594  \\
            0.029837262704815348  -0.22663651090256243  0.0  -0.0016705095086252029  \\
            0.030550289252833096  -0.23205248523715005  0.0  -0.0010881930364362964  \\
            0.031260714227348  -0.23744869865910476  0.0  -0.0007206727361375468  \\
            0.03196853762836027  -0.24282515116842668  0.0  -0.0006745698810033617  \\
            0.03267375945586992  -0.24818184276511568  0.0  -0.0009969380060149925  \\
            0.033376379709876725  -0.25351877344917173  0.0  -0.0015303518159030126  \\
            0.03407639839038068  -0.25883594322059505  0.0  -0.0020798425906698036  \\
            0.03477381549738201  -0.2641333520793853  0.0  -0.002464461488008495  \\
            0.035468631030880715  -0.26941100002554286  0.0  -0.0025157510616389688  \\
            0.03616084499087657  -0.27466888705906745  0.0  -0.00207640483067325  \\
            0.0  -0.0  0.0  -0.08207093928028955  \\
            0.0004084372785857493  -0.006231548670796966  0.0  -0.08006429786494328  \\
            0.0008162099989661442  -0.012452958142705323  0.0  -0.07454464158727783  \\
            0.0012233181611411847  -0.01866422841572507  0.0  -0.06548682893790472  \\
            0.001629761765110871  -0.02486535948985621  0.0  -0.05286598339912471  \\
            0.0020355408108754247  -0.03105635136509875  0.0  -0.03665748799748956  \\
            0.002440655298434402  -0.037237204041452664  0.0  -0.016836978830741974  \\
            0.002845105227788025  -0.04340791751891799  0.0  0.005678097867575807  \\
            0.0032488905989365158  -0.049568491797494695  0.0  0.027130584625608967  \\
            0.003652011411879652  -0.05571892687718279  0.0  0.04467549445112558  \\
            0.004054467666617434  -0.06185922275798228  0.0  0.056580699327047845  \\
            0.0044562593631498615  -0.06798937943989314  0.0  0.061721683871854296  \\
            0.004857386501476935  -0.07410939692291542  0.0  0.059328906897061544  \\
            0.005257849081598653  -0.08021927520704909  0.0  0.049636603852656024  \\
            0.005657647103515018  -0.08631901429229416  0.0  0.03572266225470988  \\
            0.006056780567226028  -0.0924086141786506  0.0  0.02053889917384508  \\
            0.006455249472731905  -0.09848807486611842  0.0  0.0063146975835409475  \\
            0.006853053820032207  -0.10455739635469766  0.0  -0.005231105712917785  \\
            0.0072501936091273755  -0.11061657864438826  0.0  -0.012748944980299775  \\
            0.00764666884001719  -0.11666562173519028  0.0  -0.015608318928734873  \\
            0.008042479512701428  -0.12270452562710368  0.0  -0.014996646482724191  \\
            0.008437625627180534  -0.12873329032012848  0.0  -0.012284207424628404  \\
            0.008832107183454285  -0.13475191581426463  0.0  -0.008598043366023487  \\
            0.009225924181522682  -0.14076040210951224  0.0  -0.004874571481220596  \\
            0.009619076621385947  -0.1467587492058712  0.0  -0.0018990536154833422  \\
            0.010011564503043635  -0.15274695710334155  0.0  -0.00017446169838844657  \\
            0.010403387826495969  -0.15872502580192327  0.0  0.0004911459341721134  \\
            0.01079454659174317  -0.16469295530161643  0.0  0.00041157604292921626  \\
            0.011185040798785018  -0.17065074560242102  0.0  -0.0001427261401631765  \\
            0.011574870447621288  -0.1765983967043369  0.0  -0.0009372343180579453  \\
            0.011964035538252427  -0.18253590860736427  0.0  -0.0017673851923184548  \\
            0.01235253607067821  -0.18846328131150297  0.0  -0.00247718362699705  \\
            0.01274037204489864  -0.19438051481675303  0.0  -0.003020142788656401  \\
            0.013127543460913715  -0.2002876091231145  0.0  -0.003377542860766837  \\
            0.013514050318723658  -0.20618456423058742  0.0  -0.0035331506827524996  \\
            0.013899892618328025  -0.21207138013917165  0.0  -0.003472900732811839  \\
            0.014285070359727259  -0.2179480568488673  0.0  -0.0031846282648710328  \\
            0.014669583542920916  -0.2238145943596744  0.0  -0.0026820093008799615  \\
            0.015053432167909442  -0.22967099267159286  0.0  -0.002071677066038567  \\
            0.015436616234692613  -0.23551725178462268  0.0  -0.0014723503614769964  \\
            0.015819135743270207  -0.24135337169876392  0.0  -0.0009909008488818306  \\
            0.01620099069364267  -0.24717935241401653  0.0  -0.0007237509639266817  \\
            0.016582181085809777  -0.25299519393038056  0.0  -0.0007580740888766712  \\
            0.016962706919771753  -0.2588008962478559  0.0  -0.0011228264691086967  \\
            0.017342568195528152  -0.2645964593664427  0.0  -0.001648637431716494  \\
            0.017721764913079197  -0.27038188328614093  0.0  -0.002133039862974274  \\
            0.01810029707242511  -0.27615716800695056  0.0  -0.00239083510083581  \\
            0.018478164673565445  -0.2819223135288715  0.0  -0.002252303321586655  \\
            0.01885536771650065  -0.28767731985190387  0.0  -0.001561634816514781  \\
            0.0  -0.0  0.0  -0.08162441596984343  \\
            0.0  -0.006249999999999999  0.0  -0.07978425315955948  \\
            0.0  -0.012499999999999997  0.0  -0.07426611769694992  \\
            0.0  -0.018749999999999996  0.0  -0.0650707576536641  \\
            0.0  -0.024999999999999994  0.0  -0.05219941840092087  \\
            0.0  -0.031249999999999997  0.0  -0.03565383960386866  \\
            0.0  -0.03749999999999999  0.0  -0.01543625102735663  \\
            0.0  -0.04375  0.0  0.007473304433121746  \\
            0.0  -0.04999999999999999  0.0  0.029163953522702374  \\
            0.0  -0.05624999999999999  0.0  0.04670558838147254  \\
            0.0  -0.06249999999999999  0.0  0.05834392326336761  \\
            0.0  -0.06874999999999998  0.0  0.06296697047399359  \\
            0.0  -0.07499999999999998  0.0  0.05983826531489802  \\
            0.0  -0.08124999999999998  0.0  0.04926944851048107  \\
            0.0  -0.0875  0.0  0.03451710836250937  \\
            0.0  -0.09374999999999999  0.0  0.018673301247783932  \\
            0.0  -0.09999999999999998  0.0  0.00405215577768106  \\
            0.0  -0.10624999999999998  0.0  -0.007582210298418353  \\
            0.0  -0.11249999999999998  0.0  -0.014863728850077303  \\
            0.0  -0.11874999999999998  0.0  -0.01719618131814832  \\
            0.0  -0.12499999999999999  0.0  -0.015914081040415452  \\
            0.0  -0.13124999999999998  0.0  -0.012526084971804456  \\
            0.0  -0.13749999999999996  0.0  -0.008263340836937626  \\
            0.0  -0.14375  0.0  -0.00413939023289109  \\
            0.0  -0.14999999999999997  0.0  -0.0009951064437127854  \\
            0.0  -0.15624999999999997  0.0  0.0006519037587553271  \\
            0.0  -0.16249999999999995  0.0  0.0010767150090768439  \\
            0.0  -0.16874999999999998  0.0  0.0006842808933416709  \\
            0.0  -0.175  0.0  -0.00017920417425911032  \\
            0.0  -0.18125  0.0  -0.0012162663671443526  \\
            0.0  -0.18749999999999997  0.0  -0.0021701184466684778  \\
            0.0  -0.19374999999999998  0.0  -0.002857749546559011  \\
            0.0  -0.19999999999999996  0.0  -0.003273239252946032  \\
            0.0  -0.20625  0.0  -0.00344905063302048  \\
            0.0  -0.21249999999999997  0.0  -0.003414277985563484  \\
            0.0  -0.21874999999999994  0.0  -0.003195153599179992  \\
            0.0  -0.22499999999999995  0.0  -0.002815469401363638  \\
            0.0  -0.23124999999999996  0.0  -0.0023111751301910337  \\
            0.0  -0.23749999999999996  0.0  -0.0017698557021761272  \\
            0.0  -0.24374999999999997  0.0  -0.0012825994832367919  \\
            0.0  -0.24999999999999997  0.0  -0.0009301930673977015  \\
            0.0  -0.25625  0.0  -0.0007843192567112617  \\
            0.0  -0.26249999999999996  0.0  -0.0009085862679967725  \\
            0.0  -0.26875  0.0  -0.001311636733106378  \\
            0.0  -0.2749999999999999  0.0  -0.0018145181350222967  \\
            0.0  -0.28124999999999994  0.0  -0.002210654513968285  \\
            0.0  -0.2875  0.0  -0.002313900793303514  \\
            0.0  -0.29374999999999996  0.0  -0.0019564594380303297  \\
            0.0  -0.29999999999999993  0.0  -0.0009870528187524655  \\
            0.0  -0.0  0.0  -0.0811837225486623  \\
            -0.0004091018367911037  -0.006241687869685575  0.0  -0.07951355078401012  \\
            -0.0008188682317875617  -0.012493514938259759  0.0  -0.07399713187722148  \\
            -0.0012292991849891521  -0.01875548120572255  0.0  -0.06466331364973178  \\
            -0.001640394696396319  -0.02502758667207395  0.0  -0.05154125843170274  \\
            -0.002052154766008618  -0.031309831337313965  0.0  -0.03466044291918156  \\
            -0.0024645793938262717  -0.03760221520144258  0.0  -0.014050656711131853  \\
            -0.0028776685798495016  -0.043904738264459814  0.0  0.009244893836733943  \\
            -0.003291422324077864  -0.05021740052636565  0.0  0.03116225468785883  \\
            -0.0037058406265115806  -0.056540201987160074  0.0  0.04868853944366253  \\
            -0.00412092348715043  -0.06287314264684313  0.0  0.06005015575910577  \\
            -0.004536670905994855  -0.06921622250541479  0.0  0.06415026480165022  \\
            -0.004953082883044635  -0.07556944156287507  0.0  0.060287501418324535  \\
            -0.005370159418299769  -0.08193279981922394  0.0  0.048852404850606594  \\
            -0.005787900511760036  -0.08830629727446146  0.0  0.03328118875191501  \\
            -0.006206306163425657  -0.09468993392858753  0.0  0.016805053144026992  \\
            -0.006625376373296854  -0.10108370978160224  0.0  0.0018203964658893247  \\
            -0.007045111141373184  -0.10748762483350555  0.0  -0.009866470628346063  \\
            -0.007465510467654868  -0.11390167908429748  0.0  -0.01687616727757853  \\
            -0.007886574352141906  -0.120325872533978  0.0  -0.018650562792467153  \\
            -0.008308302794834299  -0.12676020518254713  0.0  -0.01667702309755344  \\
            -0.008730695795732046  -0.13320467703000494  0.0  -0.012606306438529447  \\
            -0.009153753354834926  -0.13965928807635125  0.0  -0.0077750681579495245  \\
            -0.009577475472143382  -0.1461240383215862  0.0  -0.0032737162252184887  \\
            -0.01000186214765697  -0.1525989277657098  0.0  2.6854520082515734e-6  \\
            -0.010426913381376135  -0.159083956408722  0.0  0.0015255960873053946  \\
            -0.010852629173300432  -0.1655791242506227  0.0  0.0016621999414887984  \\
            -0.011279009523430084  -0.17208443129141213  0.0  0.0009164240101961367  \\
            -0.01170605443176509  -0.17859987753109016  0.0  -0.00028437946046417457  \\
            -0.01213376389830545  -0.1851254629696568  0.0  -0.0015763419599393945  \\
            -0.012562137923051164  -0.191661187607112  0.0  -0.002648601289805586  \\
            -0.012991176506002233  -0.19820705144345585  0.0  -0.0032923165201164425  \\
            -0.013420879647158435  -0.20476305447868828  0.0  -0.00355024310978506  \\
            -0.013851247346520212  -0.21132919671280936  0.0  -0.003514004126190133  \\
            -0.014282279604087122  -0.217905478145819  0.0  -0.0032641474114417485  \\
            -0.014713976419859609  -0.22449189877771725  0.0  -0.0028717406415478728  \\
            -0.015146337793837228  -0.23108845860850413  0.0  -0.002399700637965944  \\
            -0.015579363726020201  -0.23769515763817967  0.0  -0.0019067652520549398  \\
            -0.01601305421640853  -0.24431199586674374  0.0  -0.001455865671358852  \\
            -0.01644740926500221  -0.2509389732941965  0.0  -0.0011045162001984475  \\
            -0.016882428871801247  -0.2575760899205378  0.0  -0.0009026660963112337  \\
            -0.017318113036805638  -0.26422334574576767  0.0  -0.00089356871167361  \\
            -0.01775446176001516  -0.27088074076988616  0.0  -0.0011145290129513665  \\
            -0.01819147504143026  -0.27754827499289336  0.0  -0.0015526467691632801  \\
            -0.018629152881050492  -0.28422594841478904  0.0  -0.002021248065185725  \\
            -0.0190674952788763  -0.29091376103557337  0.0  -0.0023120749250128904  \\
            -0.01950650223490724  -0.2976117128552464  0.0  -0.002240281711002906  \\
            -0.019946173749143536  -0.3043198038738079  0.0  -0.001642041383274275  \\
            -0.020386509821585186  -0.31103803409125813  0.0  -0.0003724438938378588  \\
            0.0  -0.0  0.0  -0.08076333548142955  \\
            -0.0008170894881267543  -0.006206410839902753  0.0  -0.07925729077017464  \\
            -0.0016367805497561339  -0.012432582592438384  0.0  -0.07374023319662916  \\
            -0.0024590731848881386  -0.018678515257606894  0.0  -0.06427014691879457  \\
            -0.0032839673935229907  -0.02494420883540828  0.0  -0.050904721070422015  \\
            -0.00411146317566069  -0.031229663325842545  0.0  -0.03370136332578001  \\
            -0.004941560531301015  -0.03753487872890968  0.0  -0.012717211856162015  \\
            -0.0057742594604439645  -0.04385985504460972  0.0  0.010943239203787635  \\
            -0.006609559963089762  -0.05020459227294261  0.0  0.03306912201514951  \\
            -0.007447462039238184  -0.056569090413908396  0.0  0.05056987034698289  \\
            -0.008287965688889454  -0.06295334946750704  0.0  0.06165577082074394  \\
            -0.009131070912043349  -0.06935736943373859  0.0  0.06524679416523682  \\
            -0.00997677770870009  -0.07578115031260299  0.0  0.060677019449314196  \\
            -0.010825086078859458  -0.08222469210410029  0.0  0.0484141526847471  \\
            -0.011675996022521451  -0.08868799480823046  0.0  0.032068221545639514  \\
            -0.012529507539686291  -0.09517105842499352  0.0  0.015003464594977868  \\
            -0.013385620630353978  -0.10167388295438941  0.0  -0.00030667434588434016  \\
            -0.01424433529452429  -0.10819646839641822  0.0  -0.012017946951787121  \\
            -0.015105651532197228  -0.1147388147510799  0.0  -0.01874089838470119  \\
            -0.015969569343373013  -0.12130092201837447  0.0  -0.01995714675650249  \\
            -0.016836088728051424  -0.1278827901983019  0.0  -0.017305330147471414  \\
            -0.01770520968623246  -0.13448441929086224  0.0  -0.012575250117661325  \\
            -0.018576932217916564  -0.14110580929605537  0.0  -0.007205437902964249  \\
            -0.019451256323103072  -0.14774696021388148  0.0  -0.0023592536705887195  \\
            -0.020328182001792428  -0.15440787204434048  0.0  0.00101803200520144  \\
            -0.02120770925398463  -0.16108854478743226  0.0  0.0023907089532219403  \\
            -0.022089838079679236  -0.16778897844315696  0.0  0.002220599135330909  \\
            -0.02297456847887691  -0.17450917301151456  0.0  0.0011115362251266764  \\
            -0.02386190045157721  -0.18124912849250505  0.0  -0.0004283014934650639  \\
            -0.024751833997780137  -0.18800884488612837  0.0  -0.001969971713802498  \\
            -0.025644369117485688  -0.19478832219238457  0.0  -0.00315062815399859  \\
            -0.026539505810694308  -0.2015875604112737  0.0  -0.003738428411129123  \\
            -0.02743724407740533  -0.20840655954279566  0.0  -0.0038280442888313834  \\
            -0.028337583917619202  -0.2152453195869505  0.0  -0.003572447665904576  \\
            -0.02924052533133592  -0.22210384054373822  0.0  -0.0031046786962314814  \\
            -0.03014606831855504  -0.2289821224131588  0.0  -0.0025407092202532964  \\
            -0.031054212879277232  -0.23588016519521232  0.0  -0.001981829771636203  \\
            -0.03196495901350205  -0.24279796888989874  0.0  -0.0015079550927758318  \\
            -0.03287830672122949  -0.24973553349721792  0.0  -0.0011549993093421214  \\
            -0.03379425600245978  -0.2566928590171701  0.0  -0.0009451564442023038  \\
            -0.03471280685719269  -0.2636699454497551  0.0  -0.0008965981158094054  \\
            -0.03563395928542823  -0.2706667927949729  0.0  -0.0010239166571164022  \\
            -0.03655771328716684  -0.27768340105282374  0.0  -0.001338507162002917  \\
            -0.03748406886240785  -0.28471977022330736  0.0  -0.0018070160465119755  \\
            -0.03841302601115171  -0.2917759003064238  0.0  -0.0022369600505758487  \\
            -0.03934458473339819  -0.29885179130217326  0.0  -0.0024202490301920556  \\
            -0.04027874502914752  -0.3059474432105555  0.0  -0.0021749207674700063  \\
            -0.04121550689839948  -0.3130628560315706  0.0  -0.0013424404679971027  \\
            -0.04215487034115428  -0.32019802976521866  0.0  0.00021467113611302378  \\
            0.0  -0.0  0.0  -0.08037711745258234  \\
            -0.0012221370744669446  -0.006144097979259143  0.0  -0.0790194015163391  \\
            -0.0024499192726663566  -0.012316575911996194  0.0  -0.07349684203327936  \\
            -0.0036833465945982358  -0.01851743379821115  0.0  -0.06389612609897383  \\
            -0.004922419040262582  -0.024746671637904012  0.0  -0.050302671953645496  \\
            -0.006167136609659174  -0.031004289431074788  0.0  -0.03280067435699302  \\
            -0.007417499302788233  -0.03729028717772346  0.0  -0.011473147441692637  \\
            -0.00867350711964976  -0.04360466487785005  0.0  0.012518492205998514  \\
            -0.009935160060243753  -0.04994742253145454  0.0  0.03482815052110273  \\
            -0.011202458124569992  -0.05631856013853695  0.0  0.05229524272872539  \\
            -0.012475401312628698  -0.06271807769909726  0.0  0.06311721999743934  \\
            -0.013753989624419871  -0.06914597521313545  0.0  0.06623138391162912  \\
            -0.015038223059943512  -0.0756022526806516  0.0  0.06100584307731913  \\
            -0.016328101619199398  -0.08208691010164562  0.0  0.047980535648837856  \\
            -0.017623625302187973  -0.08859994747611757  0.0  0.03092690079583262  \\
            -0.018924794108908793  -0.0951413648040674  0.0  0.01333142042618367  \\
            -0.02023160803936186  -0.10171116208549515  0.0  -0.00226299268754867  \\
            -0.021544067093547614  -0.10830933932040082  0.0  -0.013979183389358977  \\
            -0.022862171271465614  -0.11493589650878439  0.0  -0.02042057478141907  \\
            -0.024185920573116082  -0.12159083365064584  0.0  -0.02110786503450986  \\
            -0.025515314998499017  -0.12827415074598522  0.0  -0.0178222703017371  \\
            -0.02685035454761442  -0.13498584779480255  0.0  -0.01248328358062002  \\
            -0.028191039220462066  -0.1417259247970977  0.0  -0.006623264548358163  \\
            -0.02953736901704218  -0.1484943817528708  0.0  -0.0014716381686098517  \\
            -0.030889343937354763  -0.1552912186621218  0.0  0.0019819633307964434  \\
            -0.03224696398139981  -0.16211643552485078  0.0  0.0031979751636483575  \\
            -0.03361022914917711  -0.16897003234105756  0.0  0.0027292136508098247  \\
            -0.03497913944068687  -0.17585200911074228  0.0  0.001274084781675765  \\
            -0.0363536948559291  -0.18276236583390496  0.0  -0.0005837160572773588  \\
            -0.037733895394903794  -0.1897011025105455  0.0  -0.0023554043719754094  \\
            -0.039119741057610735  -0.1966682191406639  0.0  -0.003631265966760633  \\
            -0.040511231844050366  -0.20366371572426029  0.0  -0.004160231593770401  \\
            -0.04190836775422224  -0.21068759226133454  0.0  -0.004087608393833941  \\
            -0.043311148788126363  -0.21773984875188673  0.0  -0.0036248365373673947  \\
            -0.044719574945763174  -0.22482048519591682  0.0  -0.0029542224855310874  \\
            -0.04613364622713223  -0.23192950159342476  0.0  -0.00223314157499866  \\
            -0.04755336263223375  -0.23906689794441066  0.0  -0.001597540983815528  \\
            -0.048978724161067744  -0.24623267424887454  0.0  -0.0011455011171936673  \\
            -0.0504097308136342  -0.25342683050681614  0.0  -0.0008864576430679843  \\
            -0.051846382589932904  -0.2606493667182358  0.0  -0.000809060172817079  \\
            -0.053288679489964075  -0.26790028288313333  0.0  -0.0009018341004820692  \\
            -0.05473662151372771  -0.27517957900150875  0.0  -0.0011531476449053312  \\
            -0.05619020866122382  -0.28248725507336214  0.0  -0.0015511852424896278  \\
            -0.05764944093245217  -0.28982331109869336  0.0  -0.0020448155438286815  \\
            -0.059114318327412985  -0.2971877470775025  0.0  -0.002437448674872429  \\
            -0.06058484084610627  -0.30458056300978953  0.0  -0.0025223323802167166  \\
            -0.06206100848853202  -0.3120017588955546  0.0  -0.00212125095960785  \\
            -0.06354282125469002  -0.31945133473479737  0.0  -0.0010815387267433464  \\
            -0.0650302791445807  -0.3269292905275182  0.0  0.0007265432846190072  \\
            0.0  -0.0  0.0  -0.08003893114655818  \\
            -0.00162238498766909  -0.006054823203418451  0.0  -0.07880317814640037  \\
            -0.00325430188689535  -0.012145219985060459  0.0  -0.07326726658701363  \\
            -0.004895750697678336  -0.018271190344926014  0.0  -0.06354448451268449  \\
            -0.006546731420018048  -0.024432734283015126  0.0  -0.04974564624372049  \\
            -0.00820724405391493  -0.030629851799327795  0.0  -0.03197918834851413  \\
            -0.009877288599368539  -0.03686254289386401  0.0  -0.010351261164364954  \\
            -0.011556865056379095  -0.0431308075666238  0.0  0.013926501191938051  \\
            -0.013245973424946378  -0.049434645817607106  0.0  0.03638945271773619  \\
            -0.014944613705070608  -0.05577405764681397  0.0  0.05381674388997214  \\
            -0.016652785896751787  -0.06214904305424442  0.0  0.06439607763409659  \\
            -0.018370489999989914  -0.0685596020398984  0.0  0.06708132417438185  \\
            -0.02009772601478499  -0.07500573460377592  0.0  0.06127144064625889  \\
            -0.02183449394113679  -0.08148744074587702  0.0  0.04757077114948236  \\
            -0.02358079377904554  -0.08800472046620167  0.0  0.029894263763297745  \\
            -0.025336625528511014  -0.09455757376474985  0.0  0.011836232949182235  \\
            -0.027101989189533437  -0.10114600064152161  0.0  -0.004000018630392914  \\
            -0.02887688476211303  -0.10777000109651691  0.0  -0.015709591253204466  \\
            -0.03066131224624913  -0.11442957512973578  0.0  -0.021890992407891656  \\
            -0.032455271641942396  -0.12112472274117816  0.0  -0.022101058408810263  \\
            -0.03425876294919239  -0.12785544393084414  0.0  -0.018249256125754166  \\
            -0.03607178616799933  -0.13462173869873367  0.0  -0.012370769668634094  \\
            -0.03789434129836322  -0.14142360704484672  0.0  -0.00608076771078362  \\
            -0.03972642834028384  -0.14826104896918332  0.0  -0.0006661345699594432  \\
            -0.0415680472937614  -0.15513406447174355  0.0  0.002845762374729299  \\
            -0.04341919815879591  -0.16204265355252723  0.0  0.003913920587636797  \\
            -0.04527988093538715  -0.1689868162115345  0.0  0.0031738136059990558  \\
            -0.04715009562353556  -0.17596655244876533  0.0  0.0014086375704874656  \\
            -0.049029842223240694  -0.18298186226421978  0.0  -0.0007310076633106578  \\
            -0.050919120734502554  -0.19003274565789768  0.0  -0.002704105105447551  \\
            -0.052817931157321585  -0.1971192026297992  0.0  -0.0040608167915028165  \\
            -0.05472627349169734  -0.2042412331799242  0.0  -0.004534789955900781  \\
            -0.056644147737630046  -0.21139883730827283  0.0  -0.004317397622919518  \\
            -0.0585715538951197  -0.218592015014845  0.0  -0.003672239086704646  \\
            -0.06050849196416608  -0.22582076629964065  0.0  -0.0028249370097730127  \\
            -0.062454961944769405  -0.2330850911626599  0.0  -0.001968642102725922  \\
            -0.06441096383692968  -0.24038498960390273  0.0  -0.0012686198832999786  \\
            -0.06637649764064668  -0.24772046162336905  0.0  -0.000837537854677976  \\
            -0.06835156335592063  -0.255091507221059  0.0  -0.0006609191450369777  \\
            -0.07033616098275153  -0.26249812639697256  0.0  -0.0006979239866122242  \\
            -0.07233029052113937  -0.2699403191511095  0.0  -0.0009114533931276895  \\
            -0.07433395197108394  -0.2774180854834701  0.0  -0.0012676382499834575  \\
            -0.07634714533258546  -0.28493142539405425  0.0  -0.0017354024554663528  \\
            -0.07836987060564393  -0.29248033888286196  0.0  -0.002249249636520669  \\
            -0.08040212779025935  -0.30006482594989314  0.0  -0.002609751349263197  \\
            -0.08244391688643149  -0.3076848865951479  0.0  -0.0026119419382779462  \\
            -0.08449523789416058  -0.31534052081862624  0.0  -0.002081488252103516  \\
            -0.08655609081344662  -0.3230317286203281  0.0  -0.0008714496309598162  \\
            -0.08862647564428938  -0.3307585100002536  0.0  0.0011405677640263091  \\
            0.0  -0.0  0.0  -0.07976263924779434  \\
            -0.002015956740113456  -0.005938817049647765  0.0  -0.07861106235317666  \\
            -0.004045833644163999  -0.011918641579902245  0.0  -0.07305027088525687  \\
            -0.006089630712151628  -0.017939473590763436  0.0  -0.06321631671606674  \\
            -0.008147347944076788  -0.024001313082231343  0.0  -0.04924152790366758  \\
            -0.010218985339938813  -0.030104160054305964  0.0  -0.0312546669501061  \\
            -0.012304542899738369  -0.0362480145069873  0.0  -0.009381081720901754  \\
            -0.01440402062347479  -0.042432876440275345  0.0  0.01512629548634341  \\
            -0.01651741851114874  -0.0486587458541701  0.0  0.03770572828546368  \\
            -0.01864473656275978  -0.05492562274867157  0.0  0.05508784520922079  \\
            -0.020785974778307903  -0.061233507123779764  0.0  0.06545350378867279  \\
            -0.022941133157793336  -0.06758239897949464  0.0  0.0677712097667212  \\
            -0.025110211701215857  -0.07397229831581628  0.0  0.061466014859916776  \\
            -0.027293210408575685  -0.08040320513274458  0.0  0.047196273140576075  \\
            -0.029490129279872823  -0.08687511943027966  0.0  0.02899758825426678  \\
            -0.03170096831510705  -0.0933880412084214  0.0  0.010554529848210552  \\
            -0.03392572751427858  -0.09994197046716986  0.0  -0.005479505087962371  \\
            -0.0361644068773872  -0.10653690720652503  0.0  -0.017177020630852545  \\
            -0.03841700640443313  -0.11317285142648692  0.0  -0.02313304426497813  \\
            -0.040683526095416145  -0.11984980312705551  0.0  -0.022935573025895648  \\
            -0.04296396595033647  -0.12656776230823089  0.0  -0.01860324846297537  \\
            -0.04525832596919388  -0.13332672897001285  0.0  -0.012269188450311946  \\
            -0.0475666061519886  -0.14012670311240163  0.0  -0.00561810877373786  \\
            -0.049888806498720406  -0.14696768473539706  0.0  1.538635213365427e-5  \\
            -0.05222492700938952  -0.15384967383899922  0.0  0.0035731484430912004  \\
            -0.054574967683995945  -0.16077267042320817  0.0  0.004514171813670189  \\
            -0.056938928522539456  -0.1677366744880237  0.0  0.003544511065137685  \\
            -0.05931680952502005  -0.17474168603344603  0.0  0.0015190132811760363  \\
            -0.06170861069143796  -0.18178770505947509  0.0  -0.0008557721523868606  \\
            -0.06411433202179317  -0.18887473156611082  0.0  -0.00299574237284966  \\
            -0.06653397351608548  -0.19600276555335325  0.0  -0.004418578238989018  \\
            -0.06896753517431509  -0.20317180702120244  0.0  -0.004846411065428771  \\
            -0.07141501699648178  -0.21038185596965828  0.0  -0.004509636075879048  \\
            -0.07387641898258579  -0.21763291239872087  0.0  -0.0037152887063256774  \\
            -0.07635174113262688  -0.2249249763083902  0.0  -0.0027245555932734174  \\
            -0.07884098344660528  -0.2322580476986662  0.0  -0.0017594407482915807  \\
            -0.08134414592452077  -0.23963212656954888  0.0  -0.0010083176361882812  \\
            -0.08386122856637357  -0.24704721292103843  0.0  -0.0005947180262973604  \\
            -0.08639223137216367  -0.25450330675313454  0.0  -0.0004842549700809979  \\
            -0.08893715434189087  -0.26200040806583735  0.0  -0.0006121464945919146  \\
            -0.09149599747555515  -0.269538516859147  0.0  -0.0009208541301210555  \\
            -0.09406876077315696  -0.2771176331330632  0.0  -0.0013591391323738188  \\
            -0.09665544423469563  -0.28473775688758635  0.0  -0.001881254206978535  \\
            -0.09925604786017161  -0.29239888812271597  0.0  -0.002411033173609132  \\
            -0.1018705716495849  -0.30010102683845247  0.0  -0.002747034289951673  \\
            -0.10449901560293529  -0.30784417303479555  0.0  -0.0026859187131178996  \\
            -0.10714137972022297  -0.31562832671174545  0.0  -0.002056770614368318  \\
            -0.10979766400144775  -0.323453487869302  0.0  -0.0007176439721439249  \\
            -0.11246786844660983  -0.3313196565074653  0.0  0.0014474702142649575  \\
            0.0  -0.0  0.0  -0.07956210444072816  \\
            -0.002400978571828416  -0.005796475031075574  0.0  -0.078444455896239  \\
            -0.004820371382750377  -0.011637405967911213  0.0  -0.07284269463254803  \\
            -0.007258178432765661  -0.01752279281050692  0.0  -0.06291015055861525  \\
            -0.00971439972187449  -0.023452635558862695  0.0  -0.0487953418802715  \\
            -0.01218903525007664  -0.02942693421297854  0.0  -0.030642194118284595  \\
            -0.014682085017372115  -0.035445688772854436  0.0  -0.008590248596903865  \\
            -0.017193549023760912  -0.04150889923849042  0.0  0.016077317080496274  \\
            -0.019723427269243254  -0.047616565609886446  0.0  0.03872809375065775  \\
            -0.02227171975381892  -0.05376868788704256  0.0  0.056058195078579294  \\
            -0.02483842647748813  -0.05996526606995872  0.0  0.06624466651412  \\
            -0.027423547440250662  -0.06620630015863495  0.0  0.06826788581022364  \\
            -0.030027082642106517  -0.07249179015307126  0.0  0.06157302603717119  \\
            -0.03264903208305592  -0.07882173605326764  0.0  0.04685976994041429  \\
            -0.03528939576309842  -0.08519613785922409  0.0  0.0282565385906076  \\
            -0.03794817368223469  -0.09161499557094058  0.0  0.00951723118310764  \\
            -0.040625365840464056  -0.09807830918841715  0.0  -0.006666421203389451  \\
            -0.04332097223778697  -0.10458607871165379  0.0  -0.018349759000680078  \\
            -0.04603499287420343  -0.1111383041406505  0.0  -0.024125327353603926  \\
            -0.04876742774971299  -0.11773498547540724  0.0  -0.02360560914636533  \\
            -0.05151827686431609  -0.1243761227159241  0.0  -0.018894844186024874  \\
            -0.05428754021801274  -0.131061715862201  0.0  -0.012202715328842706  \\
            -0.05707521781080249  -0.13779176491423792  0.0  -0.005268044393718418  \\
            -0.05988130964268579  -0.14456626987203497  0.0  0.0005377236581459324  \\
            -0.06270581571366263  -0.15138523073559207  0.0  0.004133003078397672  \\
            -0.06554873602373279  -0.15824864750490927  0.0  0.004977405609625846  \\
            -0.06841007057289605  -0.16515652017998647  0.0  0.003832159061777465  \\
            -0.07128981936115308  -0.17210884876082377  0.0  0.0016076604358594023  \\
            -0.07418798238850344  -0.17910563324742118  0.0  -0.0009465675215693368  \\
            -0.07710455965494711  -0.1861468736397786  0.0  -0.003213764053060366  \\
            -0.08003955116048411  -0.1932325699378961  0.0  -0.004687471832312953  \\
            -0.08299295690511466  -0.20036272214177367  0.0  -0.005081857186683974  \\
            -0.08596477688883852  -0.20753733025141127  0.0  -0.00465721614328216  \\
            -0.08895501111165593  -0.21475639426680898  0.0  -0.0037533369501710294  \\
            -0.09196365957356667  -0.22201991418796677  0.0  -0.002657815723577592  \\
            -0.09499072227457073  -0.22932789001488454  0.0  -0.0016136448960993068  \\
            -0.09803619921466811  -0.23668032174756246  0.0  -0.0008255303045669149  \\
            -0.10110009039385914  -0.24407720938600047  0.0  -0.0004241526495159907  \\
            -0.10418239581214339  -0.2515185529301984  0.0  -0.00036033305998144457  \\
            -0.10728311546952107  -0.25900435238015657  0.0  -0.0005519804507779743  \\
            -0.11040224936599219  -0.2665346077358748  0.0  -0.0009270921400058755  \\
            -0.11353979750155663  -0.2741093189973529  0.0  -0.0014224671945416018  \\
            -0.11669575987621461  -0.2817284861645913  0.0  -0.0019826041740238624  \\
            -0.11987013648996592  -0.28939210923758957  0.0  -0.002524437757049569  \\
            -0.12306292734281055  -0.29710018821634804  0.0  -0.0028450125685012977  \\
            -0.12627413243474872  -0.3048527231008665  0.0  -0.0027420439289111134  \\
            -0.1295037517657801  -0.312649713891145  0.0  -0.0020471600319641346  \\
            -0.13275178533590504  -0.32049116058718363  0.0  -0.0006222812859107683  \\
            -0.1360182331451234  -0.3283770631889824  0.0  0.0016435601105240527  \\
            0.0  -0.0  0.0  -0.07944818435755782  \\
            -0.0027756009346253663  -0.005628361915394148  0.0  -0.0783043007186311  \\
            -0.005573795110764168  -0.011302538392417993  0.0  -0.07264172852638653  \\
            -0.008394582528416183  -0.01702252943107153  0.0  -0.06262425712683083  \\
            -0.011237963187581634  -0.022788335031354766  0.0  -0.048410126068333496  \\
            -0.014103937088260299  -0.0285999551932677  0.0  -0.030152288254540638  \\
            -0.016992504230452177  -0.03445738991681032  0.0  -0.007998660101357562  \\
            -0.01990366461415749  -0.04036063920198265  0.0  0.01674999888803167  \\
            -0.022837418239376017  -0.04630970304878466  0.0  0.039420749227786905  \\
            -0.02579376510610798  -0.052304581457216365  0.0  0.05669084149157517  \\
            -0.028772705214353156  -0.05834527442727778  0.0  0.06673656908918105  \\
            -0.03177423856411177  -0.06443178195896887  0.0  0.06854673610591214  \\
            -0.03479836515538359  -0.07056410405228969  0.0  0.0615797115678412  \\
            -0.03784508498816885  -0.07674224070724016  0.0  0.04656211782836793  \\
            -0.04091439806246733  -0.08296619192382039  0.0  0.027683738183599437  \\
            -0.04400630437827924  -0.08923595770203026  0.0  0.008744538187699958  \\
            -0.04712080393560436  -0.0955515380418698  0.0  -0.007538096672569847  \\
            -0.0502578967344427  -0.10191293294333909  0.0  -0.019207820688323822  \\
            -0.05341758277479447  -0.10832014240643806  0.0  -0.024855215893704315  \\
            -0.056599862056659456  -0.11477316643116672  0.0  -0.024109234415899752  \\
            -0.05980473458003788  -0.1212720050175251  0.0  -0.01913296153866865  \\
            -0.06303220034492951  -0.1278166581655132  0.0  -0.012188848561784258  \\
            -0.06628225935133458  -0.13440712587513087  0.0  -0.005053036296590033  \\
            -0.06955491159925287  -0.14104340814637834  0.0  0.0008776365293327157  \\
            -0.07285015708868459  -0.1477255049792555  0.0  0.00450550250412648  \\
            -0.07616799581962952  -0.15445341637376234  0.0  0.0052906218790108005  \\
            -0.07950842779208767  -0.16122714232989882  0.0  0.004031697374281133  \\
            -0.08287145300605925  -0.16804668284766508  0.0  0.0016766754872870467  \\
            -0.08625707146154427  -0.174912037927061  0.0  -0.0009961026122195554  \\
            -0.08966528315854227  -0.18182320756808662  0.0  -0.0033482595749869766  \\
            -0.09309608809705394  -0.18878019177074193  0.0  -0.004857712793116236  \\
            -0.0965494862770786  -0.19578299053502696  0.0  -0.005233802228845441  \\
            -0.1000254776986168  -0.20283160386094168  0.0  -0.004756246400043665  \\
            -0.10352406236166822  -0.2099260317484861  0.0  -0.003785765994929327  \\
            -0.10704524026623308  -0.21706627419766017  0.0  -0.0026265135035277156  \\
            -0.11058901141231114  -0.22425233120846394  0.0  -0.0015342686713786383  \\
            -0.11415537579990254  -0.2314842027808974  0.0  -0.0007232574509146768  \\
            -0.11774433342900725  -0.2387618889149606  0.0  -0.00032788457185397836  \\
            -0.12135588429962518  -0.2460853896106535  0.0  -0.0002899511146506286  \\
            -0.12499002841175655  -0.25345470486797606  0.0  -0.0005171863982740488  \\
            -0.12864676576540124  -0.26086983468692837  0.0  -0.0009293544389615056  \\
            -0.13232609636055914  -0.26833077906751024  0.0  -0.0014567490676175266  \\
            -0.13602802019723048  -0.275837538009722  0.0  -0.0020389049367702215  \\
            -0.13975253727541503  -0.28339011151356336  0.0  -0.002589369704674169  \\
            -0.1434996475951129  -0.29098849957903433  0.0  -0.0029038997557865372  \\
            -0.1472693511563241  -0.29863270220613514  0.0  -0.0027804245766611386  \\
            -0.15106164795904864  -0.3063227193948656  0.0  -0.002051978949351418  \\
            -0.1548765380032865  -0.31405855114522563  0.0  -0.0005829645811322521  \\
            -0.15871402128903767  -0.3218401974572155  0.0  0.001734135422598586  \\
            0.0  -0.0  0.0  -0.07941971642152477  \\
            -0.003138020833333366  -0.005435211518542961  0.0  -0.07819315621392908  \\
            -0.006302083333333375  -0.010915528526866359  0.0  -0.07245243835587419  \\
            -0.009492187500000027  -0.0164409510249702  0.0  -0.06236434683972266  \\
            -0.012708333333333321  -0.022011479012854482  0.0  -0.048089846782557996  \\
            -0.01595052083333326  -0.027627112490519197  0.0  -0.029784363605213963  \\
            -0.019218750000000062  -0.033287851457964354  0.0  -0.007598048374582753  \\
            -0.022513020833333286  -0.03899369591518995  0.0  0.017163071765938412  \\
            -0.025833333333333375  -0.044744645862195995  0.0  0.039813218544776686  \\
            -0.029179687499999885  -0.05054070129898247  0.0  0.057024035476965  \\
            -0.03255208333333326  -0.05638186222554939  0.0  0.06697223383260323  \\
            -0.03595052083333328  -0.06226812864189674  0.0  0.06865009080453965  \\
            -0.03937499999999994  -0.06819950054802454  0.0  0.061521047717116244  \\
            -0.04282552083333324  -0.07417597794393278  0.0  0.046324156872408546  \\
            -0.04630208333333341  -0.08019756082962146  0.0  0.027282217081714286  \\
            -0.0498046875  -0.08626424920509057  0.0  0.00822144318395591  \\
            -0.05333333333333323  -0.09237604307034013  0.0  -0.008124827774337295  \\
            -0.05688802083333333  -0.0985329424253701  0.0  -0.019791468932968143  \\
            -0.06046875000000007  -0.10473494727018054  0.0  -0.02536539815859909  \\
            -0.06407552083333323  -0.11098205760477141  0.0  -0.02448299557341837  \\
            -0.06770833333333326  -0.11727427342914272  0.0  -0.019342046198119973  \\
            -0.07136718749999993  -0.12361159474329447  0.0  -0.012237218659359797  \\
            -0.07505208333333324  -0.12999402154722667  0.0  -0.004968160313507871  \\
            -0.07876302083333342  -0.1364215538409393  0.0  0.0010516139173930834  \\
            -0.08250000000000002  -0.14289419162443237  0.0  0.004713202346668544  \\
            -0.08626302083333326  -0.14941193489770588  0.0  0.005475414880241532  \\
            -0.09005208333333337  -0.1559747836607598  0.0  0.0041584095065093415  \\
            -0.0938671874999999  -0.1625827379135942  0.0  0.0017320693695804083  \\
            -0.09770833333333329  -0.16923579765620905  0.0  -0.001008301061335213  \\
            -0.10157552083333332  -0.1759339628886043  0.0  -0.003411530184858531  \\
            -0.10546875  -0.18267723361078  0.0  -0.0049462773587808295  \\
            -0.10938802083333332  -0.1894656098227362  0.0  -0.005318737188223819  \\
            -0.11333333333333329  -0.19629909152447272  0.0  -0.0048186458526723675  \\
            -0.1173046875  -0.20317767871598977  0.0  -0.003817539848188525  \\
            -0.12130208333333325  -0.2101013713972872  0.0  -0.0026279827779725584  \\
            -0.12532552083333326  -0.2170701695683651  0.0  -0.001512054137228565  \\
            -0.12937500000000002  -0.22408407322922347  0.0  -0.0006884089644716766  \\
            -0.1334505208333333  -0.23114308237986234  0.0  -0.00029300337710220977  \\
            -0.13755208333333324  -0.2382471970202815  0.0  -0.00026372268957842445  \\
            -0.14167968749999993  -0.2453964171504812  0.0  -0.0005040670783340896  \\
            -0.14583333333333326  -0.25259074277046123  0.0  -0.0009305822092747013  \\
            -0.15001302083333323  -0.2598301738802217  0.0  -0.001471260537246008  \\
            -0.15421874999999996  -0.26711471047976276  0.0  -0.002064172593971373  \\
            -0.15845052083333333  -0.2744443525690842  0.0  -0.0026218160739855836  \\
            -0.16270833333333323  -0.28181910014818606  0.0  -0.0029383006383862345  \\
            -0.1669921875  -0.28923895321706833  0.0  -0.002810508744265891  \\
            -0.1713020833333333  -0.29670391177573113  0.0  -0.002071337317246239  \\
            -0.17563802083333324  -0.30421397582417425  0.0  -0.0005858913183038395  \\
            -0.17999999999999994  -0.31176914536239786  0.0  0.001751864613183809  \\
            0.0  -0.0  0.0  -0.07947253300363111  \\
            -0.003486503933111562  -0.005217921877850514  0.0  -0.07811294817424771  \\
            -0.007001387819700833  -0.010478317357620242  0.0  -0.07227983030303174  \\
            -0.010544651659768034  -0.01578118643930919  0.0  -0.062135431048029766  \\
            -0.014116295453313388  -0.021126529122917344  0.0  -0.04783641729441713  \\
            -0.01771631920033645  -0.026514345408444717  0.0  -0.029534134229450296  \\
            -0.021344722900837443  -0.031944635295891304  0.0  -0.007374855689344923  \\
            -0.025001506554816366  -0.0374173987852571  0.0  0.017341644612719878  \\
            -0.02868667016227322  -0.04293263587654211  0.0  0.03994135747656347  \\
            -0.03240021372320778  -0.048490346569746344  0.0  0.05710115097891892  \\
            -0.0361421372376205  -0.05409053086486979  0.0  0.0669977792821135  \\
            -0.03991244070551114  -0.05973318876191245  0.0  0.06862100772645699  \\
            -0.0437111241268795  -0.06541832026087434  0.0  0.06143051973637821  \\
            -0.04753818750172578  -0.07114592536175542  0.0  0.046163661033174826  \\
            -0.05139363083005  -0.07691600406455573  0.0  0.027051425682484618  \\
            -0.055277454111852364  -0.08272855636927524  0.0  0.007929927357944686  \\
            -0.05918965734713222  -0.08858358227591395  0.0  -0.008458535028001564  \\
            -0.06313024053589023  -0.0944810817844719  0.0  -0.020140797707284268  \\
            -0.06709920367812616  -0.10042105489494904  0.0  -0.025696666795936067  \\
            -0.07109654677384003  -0.10640350160734544  0.0  -0.024760347595755242  \\
            -0.07512226982303183  -0.11242842192166103  0.0  -0.019543052691594166  \\
            -0.07917637282570134  -0.11849581583789584  0.0  -0.012354352555920687  \\
            -0.08325885578184877  -0.12460568335604984  0.0  -0.005006361767735018  \\
            -0.08736971869147436  -0.13075802447612306  0.0  0.0010770383736684048  \\
            -0.09150896155457766  -0.13695283919811554  0.0  0.004778441223626794  \\
            -0.09567658437115889  -0.1431901275220272  0.0  0.0055525462959198375  \\
            -0.09987258714121805  -0.14946988944785805  0.0  0.004226733425864771  \\
            -0.10409696986475503  -0.15579212497560813  0.0  0.0017795133796333158  \\
            -0.10834973254177005  -0.16215683410527745  0.0  -0.0009865967303335384  \\
            -0.11263087517226289  -0.16856401683686595  0.0  -0.003414505827023595  \\
            -0.11694039775623366  -0.1750136731703737  0.0  -0.004968156240371391  \\
            -0.12127830029368236  -0.18150580310580064  0.0  -0.005351097802663092  \\
            -0.12564458278460888  -0.18804040664314683  0.0  -0.004854737948151598  \\
            -0.13003924522901344  -0.1946174837824122  0.0  -0.0038528649374934255  \\
            -0.13446228762689583  -0.20123703452359679  0.0  -0.0026598092627544137  \\
            -0.13891370997825614  -0.20789905886670057  0.0  -0.001538931782176833  \\
            -0.14339351228309427  -0.21460355681172355  0.0  -0.000709680130430015  \\
            -0.14790169454141044  -0.22135052835866584  0.0  -0.00030842793628117266  \\
            -0.15243825675320455  -0.22813997350752727  0.0  -0.00027363043113841633  \\
            -0.15700319891847647  -0.23497189225830795  0.0  -0.0005094726197405905  \\
            -0.16159652103722633  -0.24184628461100782  0.0  -0.0009332473907276925  \\
            -0.166218223109454  -0.2487631505656269  0.0  -0.0014737776773713815  \\
            -0.17086830513515983  -0.25572249012216525  0.0  -0.0020700663840418744  \\
            -0.17554676711434336  -0.2627243032806227  0.0  -0.0026349129649324544  \\
            -0.18025360904700483  -0.26976859004099946  0.0  -0.0029600294037923696  \\
            -0.18498883093314422  -0.2768553504032954  0.0  -0.002839735742351198  \\
            -0.18975243277276155  -0.2839845843675106  0.0  -0.0021049774843491004  \\
            -0.19454441456585658  -0.2911562919336449  0.0  -0.0006195020973799087  \\
            -0.19936477631242977  -0.2983704731016985  0.0  0.001723508550707647  \\
            0.0  -0.0  0.0  -0.0796024664748792  \\
            -0.003819405343399307  -0.0049775459526833574  0.0  -0.07806423152541293  \\
            -0.0076681035109884554  -0.00999326705709299  0.0  -0.0721262746907014  \\
            -0.011546094502767446  -0.015047163313228905  0.0  -0.06193922247569793  \\
            -0.015453378318736055  -0.0201392347210911  0.0  -0.047648801606244275  \\
            -0.019389954958894506  -0.025269481280679566  0.0  -0.02939605847347363  \\
            -0.0233558244232428  -0.030437902991994305  0.0  -0.007317568496888976  \\
            -0.02735098671178071  -0.035644499855035344  0.0  0.01730394894473878  \\
            -0.031375441824508465  -0.04088927186980263  0.0  0.03982890162332147  \\
            -0.03542918976142606  -0.04617221903629622  0.0  0.05694898651748806  \\
            -0.039512230522533276  -0.05149334135451607  0.0  0.06684007504145076  \\
            -0.04362456410783033  -0.0568526388244622  0.0  0.06848321485555463  \\
            -0.04776619051731701  -0.062250111446134626  0.0  0.06132544026120256  \\
            -0.05193710975099375  -0.0676857592195333  0.0  0.046088716342739935  \\
            -0.05613732180886011  -0.07315958214465827  0.0  0.026989398418251907  \\
            -0.06036682669091609  -0.07867158022150952  0.0  0.007858897510091088  \\
            -0.06462562439716191  -0.08422175345008705  0.0  -0.008557278424601786  \\
            -0.06891371492759757  -0.08981010183039086  0.0  -0.020277768974861974  \\
            -0.07323109828222285  -0.09543662536242094  0.0  -0.025871131694836725  \\
            -0.0775777744610382  -0.10110132404617729  0.0  -0.024959658943643492  \\
            -0.08195374346404294  -0.10680419788165993  0.0  -0.019748175620787616  \\
            -0.08635900529123774  -0.11254524686886887  0.0  -0.012545377204623181  \\
            -0.09079355994262217  -0.11832447100780401  0.0  -0.005166067131595354  \\
            -0.09525740741819622  -0.12414187029846549  0.0  0.0009607515913793198  \\
            -0.09975054771796033  -0.12999744474085323  0.0  0.00471096554836928  \\
            -0.10427298084191405  -0.13589119433496727  0.0  0.005531778276366558  \\
            -0.10882470679005751  -0.14182311908080752  0.0  0.004244297414177455  \\
            -0.11340572556239081  -0.14779321897837414  0.0  0.0018232969193522984  \\
            -0.11801603715891384  -0.15380149402766705  0.0  -0.0009303900526941531  \\
            -0.1226556415796266  -0.1598479442286862  0.0  -0.0033598293877185846  \\
            -0.1273245388245292  -0.16593256958143154  0.0  -0.004928015968813842  \\
            -0.13202272889362154  -0.17205537008590327  0.0  -0.005335809428036508  \\
            -0.1367502117869036  -0.17821634574210124  0.0  -0.004868271413966954  \\
            -0.14150698750437551  -0.18441549655002548  0.0  -0.0038934181996794345  \\
            -0.14629305604603715  -0.19065282250967605  0.0  -0.0027212494589380514  \\
            -0.1511084174118884  -0.19692832362105278  0.0  -0.001611958738832915  \\
            -0.15595307160192962  -0.20324199988415587  0.0  -0.000782757700848356  \\
            -0.16082701861616056  -0.20959385129898528  0.0  -0.00036978805610344444  \\
            -0.16573025845458123  -0.21598387786554085  0.0  -0.0003163777501749558  \\
            -0.17066279111719163  -0.22241207958382278  0.0  -0.0005319328395018964  \\
            -0.17562461660399187  -0.22887845645383098  0.0  -0.0009380439804016895  \\
            -0.18061573491498184  -0.23538300847556545  0.0  -0.0014670340821129261  \\
            -0.18563614605016154  -0.24192573564902617  0.0  -0.002060715971412773  \\
            -0.19068585000953098  -0.2485066379742132  0.0  -0.0026330881318067613  \\
            -0.19576484679309036  -0.2551257154511265  0.0  -0.0029727114718128937  \\
            -0.20087313640083937  -0.26178296807976614  0.0  -0.0028698985267878886  \\
            -0.2060107188327781  -0.26847839586013195  0.0  -0.002151849325877307  \\
            -0.21117759408890668  -0.2752119987922241  0.0  -0.000678866882470587  \\
            -0.216373762169225  -0.2819837768760425  0.0  0.0016589808774591242  \\
            0.0  -0.0  0.0  -0.0798053492062712  \\
            -0.004135188063366435  -0.0047152782746925186  0.0  -0.07804622566502128  \\
            -0.008298929564714896  -0.009463115505282858  0.0  -0.07199160976954622  \\
            -0.012491224504045384  -0.01424351169177102  0.0  -0.061774284452928804  \\
            -0.016712072881357676  -0.019056466834157005  0.0  -0.047523142072079666  \\
            -0.020961474696652216  -0.023901980932440805  0.0  -0.029363344194683373  \\
            -0.025239429949928782  -0.028780053986622433  0.0  -0.007416474552333003  \\
            -0.029545938641187153  -0.03369068599670188  0.0  0.01706195051017729  \\
            -0.03388100077042777  -0.03863387696267914  0.0  0.03948847611921281  \\
            -0.038244616337650195  -0.04360962688455423  0.0  0.0565791089685399  \\
            -0.042636785342854644  -0.04861793576232715  0.0  0.0665082820104764  \\
            -0.04705750778604112  -0.05365880359599786  0.0  0.06824265262473588  \\
            -0.05150678366720984  -0.05873223038556642  0.0  0.061208256749815296  \\
            -0.05598461298636037  -0.0638382161310328  0.0  0.04609855537920682  \\
            -0.060490995743492926  -0.068976760832397  0.0  0.02709299135791321  \\
            -0.06502593193860728  -0.074147864489659  0.0  0.008003824910915378  \\
            -0.06958942157170389  -0.07935152710281884  0.0  -0.008426118806693994  \\
            -0.07418146464278252  -0.08458774867187652  0.0  -0.02020739460780859  \\
            -0.07880206115184318  -0.08985652919683197  0.0  -0.02589347871440501  \\
            -0.08345121109888565  -0.09515786867768526  0.0  -0.0250852831357334  \\
            -0.08812891448391036  -0.10049176711443641  0.0  -0.019961565585711726  \\
            -0.09283517130691687  -0.10585822450708533  0.0  -0.01281431722585526  \\
            -0.09756998156790542  -0.11125724085563209  0.0  -0.005451086802159486  \\
            -0.1023333452668761  -0.11668881616007669  0.0  0.0006994561551004735  \\
            -0.10712526240382869  -0.12215295042041908  0.0  0.004508497130363908  \\
            -0.11194573297876331  -0.12764964363665932  0.0  0.005412455061593006  \\
            -0.11679475699167996  -0.13317889580879735  0.0  0.004212423568797811  \\
            -0.12167233444257863  -0.1387407069368332  0.0  0.0018667207935271044  \\
            -0.12657846533145933  -0.14433507702076695  0.0  -0.0008347569699822768  \\
            -0.13151314965832195  -0.14996200606059845  0.0  -0.003241640530677964  \\
            -0.1364763874231666  -0.15562149405632775  0.0  -0.004820032455429296  \\
            -0.14146817862599337  -0.16131354100795495  0.0  -0.005268169246031136  \\
            -0.14648852326680206  -0.16703814691547988  0.0  -0.00485638063927456  \\
            -0.15153742134559267  -0.1727953117789027  0.0  -0.0039384279967305  \\
            -0.15661487286236542  -0.1785850355982233  0.0  -0.0028134651480360164  \\
            -0.1617208778171202  -0.18440731837344174  0.0  -0.0017337070063019688  \\
            -0.16685543620985688  -0.19026216010455796  0.0  -0.000910804029527934  \\
            -0.1720185480405756  -0.19614956079157211  0.0  -0.00047987767061613627  \\
            -0.17721021330927633  -0.20206952043448398  0.0  -0.0003936654022703727  \\
            -0.1824304320159591  -0.20802203903329367  0.0  -0.0005716248382355038  \\
            -0.1876792041606239  -0.21400711658800126  0.0  -0.0009434495824184374  \\
            -0.1929565297432706  -0.22002475309860658  0.0  -0.001447838129912648  \\
            -0.19826240876389944  -0.22607494856510982  0.0  -0.0020314399939534247  \\
            -0.2035968412225102  -0.2321577029875108  0.0  -0.0026105346412102362  \\
            -0.20895982711910288  -0.2382730163658096  0.0  -0.002970286466730141  \\
            -0.2143513664536778  -0.24442088870000628  0.0  -0.002896075993075408  \\
            -0.21977145922623453  -0.25060131999010077  0.0  -0.0022100035826814845  \\
            -0.2252201054367733  -0.25681431023609297  0.0  -0.0007672091658260027  \\
            -0.23069730508529418  -0.2630598594379831  0.0  0.0015473783247717744  \\
            0.0  -0.0  0.0  -0.08007701356880938  \\
            -0.004432438215749235  -0.004432438215749253  0.0  -0.07805689031837433  \\
            -0.008890918098165113  -0.008890918098165177  0.0  -0.07187331401789339  \\
            -0.013375439647247855  -0.013375439647247762  0.0  -0.061636244526117386  \\
            -0.01788600286299702  -0.017886002862997016  0.0  -0.04745290860271708  \\
            -0.022422607745413048  -0.02242260774541294  0.0  -0.029427898435887057  \\
            -0.026985254294495498  -0.026985254294495522  0.0  -0.0076632661787098405  \\
            -0.03157394251024481  -0.031573942510244785  0.0  0.01662220712636804  \\
            -0.03618867239266077  -0.0361886723926607  0.0  0.038922891102986225  \\
            -0.04082944394174337  -0.04082944394174328  0.0  0.055989445255208  \\
            -0.045496257157492614  -0.045496257157492545  0.0  0.06599552803414205  \\
            -0.0501891120399085  -0.05018911203990846  0.0  0.06788898956156013  \\
            -0.05490800858899103  -0.05490800858899105  0.0  0.06106766363633233  \\
            -0.059652946804740425  -0.0596529468047403  0.0  0.046184077098953225  \\
            -0.06442392668715624  -0.06442392668715624  0.0  0.027357781043839166  \\
            -0.06922094823623892  -0.06922094823623881  0.0  0.008366128735444942  \\
            -0.07404401145198802  -0.07404401145198806  0.0  -0.008058062677983098  \\
            -0.07889311633440399  -0.07889311633440399  0.0  -0.019918785516792572  \\
            -0.0837682628834866  -0.08376826288348659  0.0  -0.025751900373923466  \\
            -0.08866945109923585  -0.08866945109923582  0.0  -0.025128198916899016  \\
            -0.09359668098165175  -0.09359668098165175  0.0  -0.02017962896572935  \\
            -0.09854995253073429  -0.09854995253073436  0.0  -0.013164101173781962  \\
            -0.10352926574648358  -0.10352926574648359  0.0  -0.005870426917307556  \\
            -0.10853462062889951  -0.1085346206288995  0.0  0.00027998694264131475  \\
            -0.1135660171779822  -0.11356601717798212  0.0  0.004157000656726874  \\
            -0.11862345539373143  -0.11862345539373136  0.0  0.005183736909189282  \\
            -0.12370693527614729  -0.12370693527614726  0.0  0.004126364660508682  \\
            -0.1288164568252299  -0.12881645682522988  0.0  0.001912407079690742  \\
            -0.13395202004097917  -0.13395202004097911  0.0  -0.00068999942249279  \\
            -0.13911362492339507  -0.13911362492339505  0.0  -0.0030449593249537703  \\
            -0.14430127147247762  -0.14430127147247765  0.0  -0.004627155271549787  \\
            -0.14951495968822692  -0.14951495968822687  0.0  -0.005133129296520857  \\
            -0.15475468957064287  -0.1547546895706428  0.0  -0.004809051209401837  \\
            -0.16002046111972545  -0.16002046111972543  0.0  -0.003984464165453673  \\
            -0.16531227433547468  -0.16531227433547466  0.0  -0.002939723690912816  \\
            -0.17063012921789067  -0.17063012921789056  0.0  -0.0019128678304476021  \\
            -0.17597402576697319  -0.17597402576697316  0.0  -0.0011053304569588946  \\
            -0.18134396398272246  -0.1813439639827224  0.0  -0.0006495282301584685  \\
            -0.18673994386513837  -0.18673994386513834  0.0  -0.0005127795763547242  \\
            -0.19216196541422104  -0.19216196541422093  0.0  -0.0006304318339529006  \\
            -0.19761002862997024  -0.19761002862997015  0.0  -0.0009450840062567156  \\
            -0.2030841335123862  -0.2030841335123861  0.0  -0.001405667065445035  \\
            -0.20858428006146879  -0.20858428006146867  0.0  -0.0019666540528379683  \\
            -0.21411046827721802  -0.21411046827721797  0.0  -0.0025486889424933675  \\
            -0.2196626981596339  -0.21966269815963385  0.0  -0.002934506230843734  \\
            -0.22524096970871654  -0.22524096970871643  0.0  -0.0029048019032106285  \\
            -0.23084528292446582  -0.2308452829244657  0.0  -0.002276291608547758  \\
            -0.23647563780688163  -0.23647563780688158  0.0  -0.0008982129720594952  \\
            -0.2421320343559642  -0.24213203435596417  0.0  0.0013507660724957392  \\
            0.0  -0.0  0.0  -0.08041117888337193  \\
            -0.004709876396145507  -0.004130450743024795  0.0  -0.07809322225189355  \\
            -0.009441507991095  -0.00827998028334832  0.0  -0.0717681908882875  \\
            -0.014194894784848255  -0.012448588620970577  0.0  -0.061519775468929595  \\
            -0.018970036777405497  -0.016636275755891564  0.0  -0.04743004665947838  \\
            -0.0237669339687665  -0.02084304168811129  0.0  -0.02957950335408419  \\
            -0.028585586358931492  -0.02506888641762974  0.0  -0.00804711873575132  \\
            -0.033425993947900245  -0.029313809944446927  0.0  0.01599369581845799  \\
            -0.038288156735672985  -0.03357781226856284  0.0  0.03813650467049802  \\
            -0.04317207472224971  -0.03786089338997749  0.0  0.05517793710862394  \\
            -0.0480777479076302  -0.04216305330869087  0.0  0.06529311374339988  \\
            -0.05300517629181445  -0.046484292024702965  0.0  0.06740836714973046  \\
            -0.057954359874802686  -0.050824609538013814  0.0  0.06088774787564236  \\
            -0.06292529865659491  -0.05518400584862339  0.0  0.04633153016111732  \\
            -0.0679179926371909  -0.05956248095653171  0.0  0.027775772120183936  \\
            -0.07293244181659064  -0.06396003486173873  0.0  0.00894560817816637  \\
            -0.07796864619479438  -0.06837666756424449  0.0  -0.00744535268694568  \\
            -0.0830266057718021  -0.072812379064049  0.0  -0.01939802427824295  \\
            -0.08810632054761358  -0.07726716936115223  0.0  -0.025430021326245368  \\
            -0.09320779052222905  -0.08174103845555418  0.0  -0.025074517019202013  \\
            -0.09833101569564828  -0.08623398634725488  0.0  -0.02039484028131189  \\
            -0.1034759960678715  -0.09074601303625432  0.0  -0.0135955923037962  \\
            -0.10864273163889848  -0.09527711852255245  0.0  -0.006433363008635802  \\
            -0.11383122240872945  -0.09982730280614933  0.0  -0.0003133196512161104  \\
            -0.11904146837736418  -0.10439656588704496  0.0  0.003638471525181755  \\
            -0.1242734695448029  -0.10898490776523932  0.0  0.004830663213685988  \\
            -0.12952722591104548  -0.1135923284407324  0.0  0.003978362983983955  \\
            -0.13480273747609195  -0.11821882791352419  0.0  0.0019619932131214814  \\
            -0.1401000042399423  -0.12286440618361479  0.0  -0.0004849432827979575  \\
            -0.1454190262025965  -0.12752906325100405  0.0  -0.002751028125176753  \\
            -0.1507598033640546  -0.13221279911569203  0.0  -0.00432710561756566  \\
            -0.15612233572431655  -0.1369156137776788  0.0  -0.004910413932566547  \\
            -0.1615066232833824  -0.14163750723696425  0.0  -0.004712388513261936  \\
            -0.1669126660412521  -0.14637847949354846  0.0  -0.004026515013881362  \\
            -0.1723404639979258  -0.1511385305474314  0.0  -0.003104444263557122  \\
            -0.17779001715340326  -0.15591766039861304  0.0  -0.002161822541437002  \\
            -0.1832613255076846  -0.16071586904709342  0.0  -0.0013831438844383015  \\
            -0.1887543890607699  -0.16553315649287265  0.0  -0.0008948916118975097  \\
            -0.194269207812659  -0.17036952273595046  0.0  -0.0006848672842164397  \\
            -0.19980578176335195  -0.175224967776327  0.0  -0.0007115304149698981  \\
            -0.2053641109128489  -0.18009949161400235  0.0  -0.0009366635942262514  \\
            -0.21094419526114971  -0.1849930942489764  0.0  -0.0013248483072421258  \\
            -0.2165460348082544  -0.18990577568124922  0.0  -0.0018430097850812496  \\
            -0.22216962955416286  -0.1948375359108207  0.0  -0.002419951455642477  \\
            -0.2278149794988753  -0.19978837493769094  0.0  -0.0028386429980897317  \\
            -0.2334820846423915  -0.20475829276185994  0.0  -0.0028769528629685195  \\
            -0.2391709449847117  -0.20974728938332765  0.0  -0.002347448784694375  \\
            -0.24488156052583576  -0.21475536480209406  0.0  -0.0010941704742933682  \\
            -0.2506139312657638  -0.21978251901815926  0.0  0.0010102214561326307  \\
            0.0  -0.0  0.0  -0.08079311227034104  \\
            -0.004966364709615645  -0.00381082567383431  0.0  -0.07815195618828019  \\
            -0.009948542084821765  -0.007633784832728231  0.0  -0.07167706191607678  \\
            -0.014946532125618806  -0.011468877476681764  0.0  -0.06142414077442507  \\
            -0.01996033483200632  -0.015316103605694905  0.0  -0.04744817764084548  \\
            -0.024989950203984534  -0.01917546321976766  0.0  -0.02980344656102392  \\
            -0.030035378241553445  -0.02304695631890003  0.0  -0.008543524912196475  \\
            -0.035096618944713054  -0.026930582903092005  0.0  0.015210161367439908  \\
            -0.04017367231346336  -0.03082634297234359  0.0  0.037167827107204  \\
            -0.045266538347804364  -0.0347342365266548  0.0  0.0541819765857564  \\
            -0.05037521704773584  -0.038654263566025596  0.0  0.06443186833013914  \\
            -0.05549970841325824  -0.042586424090456015  0.0  0.06682085389164488  \\
            -0.060640012444371116  -0.04653071809994606  0.0  0.06067516189485665  \\
            -0.06579612914107491  -0.05048714559449569  0.0  0.04653361874028852  \\
            -0.07096805850336918  -0.054455706574104965  0.0  0.028328529482902393  \\
            -0.07615580053125415  -0.05843640103877382  0.0  0.009717319332166475  \\
            -0.08135935522472981  -0.06242922898850229  0.0  -0.006614448088813852  \\
            -0.08657872258379617  -0.06643419042329039  0.0  -0.01866860508883138  \\
            -0.09181390260845324  -0.07045128534313809  0.0  -0.02494489880725069  \\
            -0.09706489529870099  -0.07448051374804539  0.0  -0.02493298031162338  \\
            -0.10233170065453934  -0.07852187563801233  0.0  -0.0206082565052703  \\
            -0.10761431867596838  -0.08257537101303886  0.0  -0.014104381082013588  \\
            -0.11291274936298812  -0.08664099987312497  0.0  -0.00713281319489941  \\
            -0.11822699271559856  -0.09071876221827073  0.0  -0.0010733620570051836  \\
            -0.12355704873379969  -0.09480865804847612  0.0  0.002958015678380706  \\
            -0.1289029174175914  -0.09891068736374109  0.0  0.0043554234996782395  \\
            -0.13426459876697383  -0.10302485016406566  0.0  0.0037682139191089017  \\
            -0.13964209278194695  -0.10715114644944988  0.0  0.0020142248431313254  \\
            -0.14503539946251076  -0.1112895762198937  0.0  -0.00022039636942546763  \\
            -0.15044451880866516  -0.11544013947539711  0.0  -0.0023590881440634674  \\
            -0.15586945082041026  -0.11960283621596014  0.0  -0.003917230763251751  \\
            -0.16131019549774606  -0.1237776664415828  0.0  -0.004596181023078312  \\
            -0.16676675284067255  -0.12796463015226503  0.0  -0.004562731820778838  \\
            -0.17223912284918974  -0.1321637273480069  0.0  -0.00406258258672644  \\
            -0.17772730552329752  -0.13637495802880836  0.0  -0.0033084243894786567  \\
            -0.183231300862996  -0.14059832219466945  0.0  -0.002484554940167426  \\
            -0.18875110886828528  -0.14483381984559016  0.0  -0.0017507236484588075  \\
            -0.19428672953916515  -0.1490814509815705  0.0  -0.0012231159861246356  \\
            -0.1998381628756356  -0.1533412156026104  0.0  -0.0009156868917886901  \\
            -0.20540540887769687  -0.15761311370870995  0.0  -0.0008175263510568728  \\
            -0.21098846754534872  -0.16189714529986912  0.0  -0.0009164826486698306  \\
            -0.21658733887859127  -0.16619331037608784  0.0  -0.0011990922615510995  \\
            -0.22220202287742452  -0.1705016089373662  0.0  -0.0016505092357142624  \\
            -0.22783251954184836  -0.1748220409837042  0.0  -0.002212693271673078  \\
            -0.233478828871863  -0.17915460651510176  0.0  -0.0026721260004227395  \\
            -0.23914095086746823  -0.183499305531559  0.0  -0.002806178471836897  \\
            -0.24481888552866415  -0.18785613803307577  0.0  -0.0024249980800260334  \\
            -0.2505126328554508  -0.19222510401965218  0.0  -0.0013686222140547218  \\
            -0.2562221928478281  -0.19660620349128824  0.0  0.0004955652060158402  \\
            0.0  -0.0  0.0  -0.08120596779997487  \\
            -0.00520090933924533  -0.003475136518238721  0.0  -0.07822921645995255  \\
            -0.010410267203199597  -0.006955918160209856  0.0  -0.07160090634552711  \\
            -0.0156280735918628  -0.010442344925913408  0.0  -0.06134871741861732  \\
            -0.02085432850523472  -0.013934416815349373  0.0  -0.0475001544055798  \\
            -0.0260890319433158  -0.017432133828517753  0.0  -0.03008254661762757  \\
            -0.03133218390610559  -0.02093549596541855  0.0  -0.009123046358960536  \\
            -0.036583784393604324  -0.024444503226051767  0.0  0.01431316025711442  \\
            -0.04184383340581177  -0.02795915561041739  0.0  0.03606540219525829  \\
            -0.047112330942728375  -0.03147945311851542  0.0  0.05304984436053123  \\
            -0.052389277004353696  -0.03500539575034588  0.0  0.06345270109485729  \\
            -0.057674671590687954  -0.03853698350590875  0.0  0.06615407996839481  \\
            -0.06296851470173115  -0.04207421638520404  0.0  0.06044000753465012  \\
            -0.06827080633748328  -0.04561709438823174  0.0  0.0467812599062139  \\
            -0.07358154649794413  -0.04916561751499186  0.0  0.028990766232623772  \\
            -0.07890073518311391  -0.052719785765484396  0.0  0.010645628251582377  \\
            -0.08422837239299263  -0.056279599139709334  0.0  -0.005604459161016414  \\
            -0.0895644581275803  -0.059845057637666704  0.0  -0.017766403818363592  \\
            -0.09490899238687689  -0.06341616125935648  0.0  -0.024323340148714956  \\
            -0.10026197517088231  -0.06699291000477867  0.0  -0.024717386429615785  \\
            -0.10562340647959656  -0.07057530387393328  0.0  -0.02082053531984964  \\
            -0.11099328631301986  -0.07416334286682032  0.0  -0.01468066385211561  \\
            -0.11637161467115187  -0.07775702698343974  0.0  -0.007952659096303619  \\
            -0.12175839155399282  -0.08135635622379159  0.0  -0.001982344109979526  \\
            -0.1271536169615427  -0.08496133058787587  0.0  0.0021306866330252586  \\
            -0.13255729089380153  -0.08857195007569256  0.0  0.0037670246597865382  \\
            -0.13796941335076907  -0.09218821468724162  0.0  0.003498129173392894  \\
            -0.14338998433244565  -0.09581012442252314  0.0  0.002065741243195832  \\
            -0.14881900383883107  -0.09943767928153707  0.0  9.699872417568271e-5  \\
            -0.15425647186992553  -0.10307087926428343  0.0  -0.0018764329424871215  \\
            -0.1597023884257287  -0.10670972437076218  0.0  -0.003403091769378975  \\
            -0.16515675350624082  -0.11035421460097335  0.0  -0.004192757686435061  \\
            -0.17061956711146187  -0.11400434995491693  0.0  -0.004359207246867639  \\
            -0.17609082924139174  -0.11766013043259295  0.0  -0.004089699579471372  \\
            -0.18157053989603056  -0.12132155603400135  0.0  -0.003548167012049264  \\
            -0.1870586990753782  -0.12498862675914219  0.0  -0.00287852276988044  \\
            -0.19255530677943478  -0.12866134260801543  0.0  -0.002207421107577452  \\
            -0.1980603630082003  -0.1323397035806211  0.0  -0.0016354823079953286  \\
            -0.20357386776167463  -0.13602370967695918  0.0  -0.0012076954107385401  \\
            -0.2090958210398579  -0.13971336089702968  0.0  -0.0009509315976871224  \\
            -0.21462622284275001  -0.1434086572408326  0.0  -0.000886020071026342  \\
            -0.22016507317035106  -0.1471095987083679  0.0  -0.0010281581576226616  \\
            -0.22571237202266103  -0.15081618529963567  0.0  -0.001387248005355187  \\
            -0.23126811939967973  -0.15452841701463577  0.0  -0.0019242450479948735  \\
            -0.23683231530140747  -0.15824629385336833  0.0  -0.002432625066729414  \\
            -0.24240495972784415  -0.16196981581583333  0.0  -0.002691682926280209  \\
            -0.24798605267898954  -0.16569898290203072  0.0  -0.0025110205458652776  \\
            -0.253575594154844  -0.16943379511196058  0.0  -0.0017280411642996941  \\
            -0.25917358415540726  -0.1731742524456228  0.0  -0.00020575199682571995  \\
            0.0  -0.0  0.0  -0.08163289954253157  \\
            -0.005412658773652712  -0.0031249999999999984  0.0  -0.0783205595497279  \\
            -0.010825317547305424  -0.006249999999999997  0.0  -0.07153988169630408  \\
            -0.016237976320958136  -0.009374999999999996  0.0  -0.061291880133699767  \\
            -0.02165063509461107  -0.012499999999999994  0.0  -0.04757754927519288  \\
            -0.027063293868263782  -0.015624999999999995  0.0  -0.0303978576847833  \\
            -0.032475952641916495  -0.018749999999999992  0.0  -0.009753740354960693  \\
            -0.03788861141556921  -0.021874999999999995  0.0  0.013347657430266434  \\
            -0.04330127018922192  -0.024999999999999988  0.0  0.03488182466315144  \\
            -0.04871392896287463  -0.028124999999999987  0.0  0.05183389648397244  \\
            -0.05412658773652734  -0.03124999999999999  0.0  0.062399809191973604  \\
            -0.059539246510180055  -0.03437499999999998  0.0  0.06543731454029295  \\
            -0.06495190528383299  -0.037499999999999985  0.0  0.06019159277961222  \\
            -0.0703645640574857  -0.04062499999999998  0.0  0.04706165440208881  \\
            -0.07577722283113841  -0.04374999999999999  0.0  0.029730777650211353  \\
            -0.08118988160479113  -0.04687499999999998  0.0  0.011686622531122456  \\
            -0.08660254037844384  -0.049999999999999975  0.0  -0.004463378441037128  \\
            -0.09201519915209655  -0.05312499999999998  0.0  -0.01673529108682538  \\
            -0.09742785792574926  -0.056249999999999974  0.0  -0.023597693803146722  \\
            -0.10284051669940208  -0.059374999999999976  0.0  -0.024443278712551766  \\
            -0.1082531754730548  -0.06249999999999998  0.0  -0.021029824544662606  \\
            -0.11366583424670762  -0.06562499999999999  0.0  -0.015308283505988018  \\
            -0.11907849302036033  -0.06874999999999996  0.0  -0.008867688400097554  \\
            -0.12449115179401304  -0.07187499999999998  0.0  -0.0030122651069703944  \\
            -0.12990381056766576  -0.07499999999999997  0.0  0.001180844562728691  \\
            -0.13531646934131858  -0.07812499999999999  0.0  0.003080849098702449  \\
            -0.1407291281149713  -0.08124999999999996  0.0  0.003172622978616923  \\
            -0.146141786888624  -0.08437499999999998  0.0  0.0021112569929307417  \\
            -0.15155444566227683  -0.08749999999999998  0.0  0.0004551420530241646  \\
            -0.15696710443592954  -0.09062499999999998  0.0  -0.0013179324333813874  \\
            -0.16237976320958225  -0.09374999999999996  0.0  -0.0027979330543182607  \\
            -0.16779242198323496  -0.09687499999999998  0.0  -0.0037080130132797697  \\
            -0.17320508075688767  -0.09999999999999995  0.0  -0.0041028918730102795  \\
            -0.1786177395305405  -0.10312499999999995  0.0  -0.004102771737562601  \\
            -0.1840303983041932  -0.10624999999999996  0.0  -0.0038143471786984224  \\
            -0.18944305707784592  -0.10937499999999994  0.0  -0.003332801759128887  \\
            -0.19485571585149875  -0.11249999999999995  0.0  -0.0027434789360074163  \\
            -0.20026837462515146  -0.11562499999999996  0.0  -0.002125630766441841  \\
            -0.20568103339880417  -0.11874999999999995  0.0  -0.0015587880197962464  \\
            -0.21109369217245688  -0.12187499999999996  0.0  -0.0011136197098265853  \\
            -0.2165063509461097  -0.12499999999999996  0.0  -0.0008501735315577053  \\
            -0.22191900971976242  -0.12812499999999996  0.0  -0.0008187578847789139  \\
            -0.22733166849341513  -0.13124999999999998  0.0  -0.0010606796223735834  \\
            -0.23274432726706795  -0.13437499999999997  0.0  -0.001562040464413651  \\
            -0.23815698604072066  -0.13749999999999993  0.0  -0.002126612738135246  \\
            -0.24356964481437338  -0.14062499999999994  0.0  -0.002537814502732317  \\
            -0.2489823035880261  -0.14374999999999996  0.0  -0.0026064528620017495  \\
            -0.2543949623616788  -0.14687499999999995  0.0  -0.0021685999317127757  \\
            -0.2598076211353316  -0.14999999999999994  0.0  -0.0010837435346181176  \\
            0.0  -0.0  0.0  -0.08205706156826935  \\
            -0.005600898093122142  -0.002762057276290661  0.0  -0.07842122338298989  \\
            -0.011192683103330214  -0.005519620477425129  0.0  -0.07149380552745754  \\
            -0.016775355030623995  -0.008272689603403403  0.0  -0.0612516033851112  \\
            -0.022348913875003484  -0.011021264654225482  0.0  -0.0476711689304969  \\
            -0.027913359636468682  -0.013765345629891372  0.0  -0.03072879881160504  \\
            -0.03346869231501981  -0.016504932530401063  0.0  -0.010400520585398053  \\
            -0.03901491191065665  -0.01924002535575457  0.0  0.012363824129391951  \\
            -0.04455201842337919  -0.02197062410595187  0.0  0.03367682163734893  \\
            -0.05008001185318767  -0.02469672878099298  0.0  0.05059473981090689  \\
            -0.05559889220008185  -0.027418339380877902  0.0  0.06132547076328532  \\
            -0.06110865946406174  -0.030135455905606616  0.0  0.06470614867653626  \\
            -0.06660931364512757  -0.03284807835517915  0.0  0.059942065932199175  \\
            -0.0721008547432791  -0.03555620672959549  0.0  0.047359886826647005  \\
            -0.07758328275851634  -0.03825984102885565  0.0  0.0305094707546867  \\
            -0.08305659769083928  -0.0409589812529596  0.0  0.012784575144310474  \\
            -0.08852079954024816  -0.043653627401907355  0.0  -0.0032536757952274786  \\
            -0.09397588830674275  -0.04634377947569891  0.0  -0.015633824605350045  \\
            -0.09942186399032305  -0.049029437474334275  0.0  -0.022812275825570057  \\
            -0.10485872659098927  -0.051710601397813465  0.0  -0.024132564597690035  \\
            -0.1102864761087412  -0.054387271246136445  0.0  -0.02123354342426029  \\
            -0.11570511254357896  -0.057059447019303246  0.0  -0.015963311029548725  \\
            -0.12111463589550242  -0.059727128717313824  0.0  -0.009839256840337688  \\
            -0.1265150461645117  -0.062390316340168235  0.0  -0.004118555816371219  \\
            -0.1319063433506067  -0.06504900988786645  0.0  0.00014907353971484614  \\
            -0.1372885274537876  -0.06770320936040845  0.0  0.0023243109665320436  \\
            -0.14266159847405413  -0.07035291475779426  0.0  0.002801577791403124  \\
            -0.14802555641140647  -0.0729981260800239  0.0  0.002143398602258927  \\
            -0.15338040126584462  -0.07563884332709735  0.0  0.0008331357543802238  \\
            -0.1587261330373686  -0.07827506649901458  0.0  -0.0007118132328204742  \\
            -0.16406275172597828  -0.08090679559577564  0.0  -0.002129488370844218  \\
            -0.1693902573316738  -0.0835340306173805  0.0  -0.0031613256028850483  \\
            -0.174708649854455  -0.08615677156382914  0.0  -0.003800503349981846  \\
            -0.18001792929432203  -0.0887750184351216  0.0  -0.004095205841639739  \\
            -0.18531809565127477  -0.0913887712312579  0.0  -0.004089264051652199  \\
            -0.19060914892531333  -0.09399802995223795  0.0  -0.003822926932600188  \\
            -0.1958910891164377  -0.09660279459806184  0.0  -0.0033335139833454326  \\
            -0.2011639162246479  -0.09920306516872955  0.0  -0.002673434283734401  \\
            -0.20642763024994382  -0.10179884166424105  0.0  -0.0019580233835042515  \\
            -0.21168223119232543  -0.10439012408459636  0.0  -0.001305361562965256  \\
            -0.21692771905179287  -0.10697691242979547  0.0  -0.0008190414489186861  \\
            -0.22216409382834612  -0.10955920669983839  0.0  -0.0005894791100813768  \\
            -0.2273913555219852  -0.11213700689472511  0.0  -0.0006950172216828799  \\
            -0.23260950413270987  -0.11471031301445563  0.0  -0.0011522693398291323  \\
            -0.23781853966052036  -0.11727912505902996  0.0  -0.0017775058453439016  \\
            -0.2430184621054169  -0.11984344302844813  0.0  -0.002359423596107779  \\
            -0.2482092714673989  -0.12240326692271009  0.0  -0.002710905225389961  \\
            -0.25339096774646674  -0.12495859674181582  0.0  -0.0026672345356238106  \\
            -0.2585635509426205  -0.12750943248576538  0.0  -0.002084555687577002  \\
            0.0  -0.0  0.0  -0.08246160794744632  \\
            -0.005765039958648854  -0.002387957738495177  0.0  -0.07852639558998954  \\
            -0.011511665678204386  -0.004768288049417088  0.0  -0.07146264891211074  \\
            -0.017239877158666372  -0.007140990932765731  0.0  -0.06122608444488535  \\
            -0.022949674400035036  -0.009506066388541106  0.0  -0.04777164557564799  \\
            -0.028641057402310155  -0.011863514416743217  0.0  -0.031053476403243258  \\
            -0.03431402616549217  -0.01421333501737206  0.0  -0.011024893303747651  \\
            -0.039968580689580424  -0.016555528190427635  0.0  0.011418238257999397  \\
            -0.045604720974575574  -0.01889009393590994  0.0  0.03251956352714257  \\
            -0.05122244702047718  -0.02121703225381898  0.0  0.04940458364039835  \\
            -0.05682175882728546  -0.02353634314415476  0.0  0.060294115090531286  \\
            -0.0624026563950002  -0.025848026606917263  0.0  0.06400671142548615  \\
            -0.06796513972362161  -0.028152082642106505  0.0  0.05970996710149796  \\
            -0.0735092088131497  -0.030448511249722473  0.0  0.0476608877079198  \\
            -0.07903486366358448  -0.0327373124297652  0.0  0.03128013294012908  \\
            -0.0845421042749257  -0.035018486182234625  0.0  0.013869363113035594  \\
            -0.0900309306471736  -0.03729203250713079  0.0  -0.0020569264063673392  \\
            -0.09550134278032796  -0.03955795140445371  0.0  -0.014541161332739538  \\
            -0.10095334067438899  -0.041816242874203345  0.0  -0.02202935745283545  \\
            -0.1063869243293567  -0.04406690691637971  0.0  -0.02381810141011842  \\
            -0.11180209374523087  -0.04630994353098281  0.0  -0.02143047194246362  \\
            -0.11719884892201171  -0.048545352718012656  0.0  -0.016613121694794994  \\
            -0.12257718985969923  -0.050773134477469214  0.0  -0.010811445873690227  \\
            -0.1279371165582932  -0.05299328880935253  0.0  -0.005234046727643859  \\
            -0.13327862901779386  -0.05520581571366256  0.0  -0.0009009746754556447  \\
            -0.1386017272382012  -0.057410715190399336  0.0  0.0015426832114924529  \\
            -0.14390641121951497  -0.05960798723956282  0.0  0.002403604548028346  \\
            -0.14919268096173544  -0.06179763186115308  0.0  0.002152786088318587  \\
            -0.15446053646486257  -0.06397964905517005  0.0  0.0011979697473261902  \\
            -0.15970997772889617  -0.06615403882161375  0.0  -0.00010574129636450682  \\
            -0.16494100475383644  -0.06832080116048418  0.0  -0.0014474156895853453  \\
            -0.17015361753968328  -0.07047993607178135  0.0  -0.0025903636718408447  \\
            -0.17534781608643668  -0.07263144355550524  0.0  -0.003468870572422776  \\
            -0.18052360039409676  -0.07477532361165588  0.0  -0.004060066151592565  \\
            -0.1856809704626634  -0.07691157624023326  0.0  -0.004344394980741459  \\
            -0.19081992629213662  -0.07904020144123734  0.0  -0.004305335265370674  \\
            -0.1959404678825165  -0.08116119921466818  0.0  -0.003929176552940651  \\
            -0.20104259523380297  -0.08327456956052574  0.0  -0.003237864589336035  \\
            -0.206126308345996  -0.08538031247881003  0.0  -0.0023804474839436104  \\
            -0.2111916072190957  -0.08747842796952107  0.0  -0.0015218373147006953  \\
            -0.21623849185310196  -0.08956891603265883  0.0  -0.0008097729880759923  \\
            -0.2212669622480148  -0.09165177666822334  0.0  -0.0003764856461303166  \\
            -0.2262770184038343  -0.09372700987621457  0.0  -0.00034010492924354017  \\
            -0.23126866032056026  -0.09579461565663253  0.0  -0.000750506298428784  \\
            -0.2362418879981929  -0.09785459400947724  0.0  -0.001435899640781213  \\
            -0.24119670143673222  -0.09990694493474865  0.0  -0.0021888070329652816  \\
            -0.246133100636178  -0.1019516684324468  0.0  -0.0028226700129765706  \\
            -0.25105108559653044  -0.10398876450257169  0.0  -0.0031703178303787447  \\
            -0.25595065631778957  -0.10601823314512335  0.0  -0.0030826533056330448  \\
            0.0  -0.0  0.0  -0.08283092305538722  \\
            -0.005904613148076221  -0.002004346080055171  0.0  -0.07863096346238657  \\
            -0.011781825973616211  -0.003999391003931167  0.0  -0.07144567213194156  \\
            -0.01763163847661997  -0.005985134771627986  0.0  -0.06121314507521138  \\
            -0.023454050657087278  -0.007961577383145629  0.0  -0.04786997757222631  \\
            -0.029249062515018354  -0.0099287188384841  0.0  -0.03135121105577523  \\
            -0.0350166740504132  -0.01188655913764339  0.0  -0.011590276689330227  \\
            -0.04075688526327159  -0.013835098280623508  0.0  0.01056527898551258  \\
            -0.046469696153593754  -0.015774336267424447  0.0  0.031477349105313135  \\
            -0.052155106721379685  -0.01770427309804621  0.0  0.048334535370293016  \\
            -0.057813116966629385  -0.019624908772488802  0.0  0.05936992778758153  \\
            -0.06344372688934263  -0.021536243290752217  0.0  0.06338545645171725  \\
            -0.06904693648951965  -0.023438276652836456  0.0  0.05951412038774709  \\
            -0.07462274576716021  -0.025331008858741514  0.0  0.04794902796190595  \\
            -0.08017115472226477  -0.02721443990846741  0.0  0.031993938779562074  \\
            -0.08569216335483287  -0.02908856980201412  0.0  0.014866885725462988  \\
            -0.09118577166486475  -0.030953398539381647  0.0  -0.0009603038291177411  \\
            -0.09665197965236016  -0.032808926120570014  0.0  -0.013542829106233585  \\
            -0.10209078731731946  -0.03465515254557919  0.0  -0.021316929810080487  \\
            -0.10750219465974242  -0.0364920778144092  0.0  -0.023536029442269166  \\
            -0.11288620167962904  -0.03831970192706004  0.0  -0.021618787830466654  \\
            -0.11824280837697942  -0.04013802488353169  0.0  -0.01721987469113146  \\
            -0.12357201475179347  -0.04194704668382417  0.0  -0.011718680875844751  \\
            -0.12887382080407117  -0.043746767327937475  0.0  -0.006278661673848759  \\
            -0.13414822653381275  -0.04553718681587161  0.0  -0.0018917555366501798  \\
            -0.13939523194101788  -0.04731830514762656  0.0  0.0007930550438638757  \\
            -0.14461483702568667  -0.04909012232320233  0.0  0.002004471607883172  \\
            -0.14980704178781923  -0.050852638342598955  0.0  0.0021309726710084425  \\
            -0.15497184622741556  -0.05260585320581637  0.0  0.0015110120351435204  \\
            -0.16010925034447554  -0.05434976691285462  0.0  0.00044151997606071226  \\
            -0.16521925413899918  -0.056084379463713696  0.0  -0.0008153142282140148  \\
            -0.1703018576109867  -0.0578096908583936  0.0  -0.002045714214900728  \\
            -0.17535706076043767  -0.05952570109689431  0.0  -0.003133366646583743  \\
            -0.1803848635873525  -0.06123241017921586  0.0  -0.003992405811780749  \\
            -0.185385266091731  -0.06292981810535823  0.0  -0.004545870586835856  \\
            -0.19035826827357316  -0.06461792487532143  0.0  -0.004724605492199517  \\
            -0.1953038701328791  -0.06629673048910545  0.0  -0.004466357489016006  \\
            -0.20022207166964878  -0.06796623494671031  0.0  -0.003762318965132685  \\
            -0.20511287288388202  -0.06962643824813598  0.0  -0.002789416210869189  \\
            -0.20997627377557915  -0.07127734039338246  0.0  -0.0017535799088021782  \\
            -0.21481227434473982  -0.07291894138244978  0.0  -0.0008423328946205908  \\
            -0.21962087459136426  -0.0745512412153379  0.0  -0.00022671681818421367  \\
            -0.22440207451545247  -0.0761742398920469  0.0  -6.292522019698857e-5  \\
            -0.22915587411700422  -0.07778793741257668  0.0  -0.00043259863774433403  \\
            -0.23388227339601975  -0.0793923337769273  0.0  -0.001171308490227745  \\
            -0.23858127235249904  -0.08098742898509874  0.0  -0.002070151448447234  \\
            -0.243252870986442  -0.08257322303709098  0.0  -0.0029380046966228663  \\
            -0.2478970692978486  -0.08414971593290407  0.0  -0.0036001263606565415  \\
            -0.252513867286719  -0.085716907672538  0.0  -0.003896953366371246  \\
            0.0  -0.0  0.0  -0.08315431248768296  \\
            -0.006019249625194956  -0.0016128530761123116  0.0  -0.07872819842937011  \\
            -0.01200292567216632  -0.003216174240667737  0.0  -0.07143778874106657  \\
            -0.017951028140914094  -0.004809963493666276  0.0  -0.06120710588063458  \\
            -0.023863557031438276  -0.006394220835107929  0.0  -0.047957869619253135  \\
            -0.029740512343738867  -0.007968946264992694  0.0  -0.03160940547525938  \\
            -0.03558189407781609  -0.009534139783320577  0.0  -0.012078548012147337  \\
            -0.04138770223366972  -0.011089801390091568  0.0  0.009828567069423795  \\
            -0.04715793681129976  -0.012635931085305674  0.0  0.03057626715286268  \\
            -0.05289259781070621  -0.014172528868962895  0.0  0.0474085027497463  \\
            -0.05859168523188907  -0.015699594741063232  0.0  0.05856977508379466  \\
            -0.06425519907484856  -0.017217128701606674  0.0  0.06284807995614199  \\
            -0.06988313933958423  -0.018725130750593236  0.0  0.05934636580753775  \\
            -0.07547550602609654  -0.020223600888022917  0.0  0.048201921896526195  \\
            -0.08103229913438526  -0.021712539113895705  0.0  0.032617196083445085  \\
            -0.08655351866445038  -0.0231919454282116  0.0  0.015737365973895495  \\
            -0.09203916461629191  -0.024661819830970613  0.0  -3.31589672167e-6  \\
            -0.09748923698991008  -0.026122162322172748  0.0  -0.012671548365812987  \\
            -0.10290373578530454  -0.027572972901817986  0.0  -0.020695075012615968  \\
            -0.10828266100247552  -0.029014251569906346  0.0  -0.02328967595640665  \\
            -0.11362601264142291  -0.03044599832643782  0.0  -0.021784203959448842  \\
            -0.11893379070214682  -0.031868213171412405  0.0  -0.017753784979506478  \\
            -0.12420599518464703  -0.033280896104830086  0.0  -0.012520118044918009  \\
            -0.12944262608892376  -0.03468404712669091  0.0  -0.007206669712300797  \\
            -0.1346436834149769  -0.036077666236994835  0.0  -0.002780012730776552  \\
            -0.13980916716280656  -0.03746175343574187  0.0  0.00010877312771600685  \\
            -0.14493907733241262  -0.03883630872293201  0.0  0.001622816969070562  \\
            -0.1500334139237951  -0.04020133209856528  0.0  0.00208021011424941  \\
            -0.1550921769369542  -0.04155682356264167  0.0  0.0017593891562046454  \\
            -0.1601153663718895  -0.04290278311516115  0.0  0.0009059855281254817  \\
            -0.16510298222860142  -0.04423921075612376  0.0  -0.0002617043207702292  \\
            -0.17005502450708976  -0.04556610648552948  0.0  -0.0015522955104818599  \\
            -0.1749714932073545  -0.04688347030337831  0.0  -0.0028090124109142827  \\
            -0.17985238832939565  -0.04819130220967025  0.0  -0.0038938226605468892  \\
            -0.18469770987321332  -0.04948960220440532  0.0  -0.004681198713425878  \\
            -0.1895074578388074  -0.05077837028758348  0.0  -0.005056410440748323  \\
            -0.194281632226178  -0.05205760645920478  0.0  -0.0049141112604982875  \\
            -0.199020233035325  -0.05332731071926918  0.0  -0.004216619620136825  \\
            -0.20372326026624843  -0.05458748306777669  0.0  -0.0031617626739337433  \\
            -0.20839071391894826  -0.05583812350472732  0.0  -0.00198852653492441  \\
            -0.2130225939934246  -0.057079232030121066  0.0  -0.0009175144181524644  \\
            -0.21761890048967736  -0.05831080864395791  0.0  -0.00015306688972751054  \\
            -0.22217963340770663  -0.05953285334623789  0.0  0.00011492978359951123  \\
            -0.22670479274751232  -0.060745366136960965  0.0  -0.00022304985771529756  \\
            -0.2311943785090944  -0.061948347016127156  0.0  -0.001004448015700647  \\
            -0.2356483906924529  -0.06314179598373647  0.0  -0.002013181227480702  \\
            -0.24006682929758794  -0.06432571303978889  0.0  -0.0030479786314963685  \\
            -0.24444969432449937  -0.06550009818428443  0.0  -0.003920998023687707  \\
            -0.24879698577318732  -0.06666495141722308  0.0  -0.004456623180063886  \\
            0.0  -0.0  0.0  -0.08342231214499084  \\
            -0.006108671201560556  -0.0012150902502463556  0.0  -0.07881159562610845  \\
            -0.012174868801201999  -0.002421731975783819  0.0  -0.07143398896572227  \\
            -0.018198592798924107  -0.0036199251766123896  0.0  -0.0612029217884247  \\
            -0.024179843194727102  -0.004809669852732069  0.0  -0.048028764262339534  \\
            -0.030118619988610762  -0.005990966004142856  0.0  -0.031818691711919714  \\
            -0.03601492318057531  -0.007163813630844751  0.0  -0.012476541587131431  \\
            -0.04186875277062052  -0.008328212732837756  0.0  0.009225107414045003  \\
            -0.04768010875874662  -0.009484163310121864  0.0  0.02983488720664491  \\
            -0.053448991144953606  -0.010631665362697081  0.0  0.046643049822560574  \\
            -0.05917539992924126  -0.011770718890563409  0.0  0.057904465449335044  \\
            -0.06485933511160957  -0.012901323893720843  0.0  0.062396523064027265  \\
            -0.07050079669205878  -0.014023480372169385  0.0  0.05919798315065972  \\
            -0.07609978467058887  -0.015137188325909033  0.0  0.04840041143441786  \\
            -0.08165629904719962  -0.0162424477549398  0.0  0.03312292714427133  \\
            -0.08717033982189126  -0.017339258659261655  0.0  0.016450244221571632  \\
            -0.09264190699466357  -0.01842762103887463  0.0  0.0007848770220515026  \\
            -0.09807100056551676  -0.01950753489377871  0.0  -0.011950152552305714  \\
            -0.10345762053445062  -0.020579000223973902  0.0  -0.020176178067016878  \\
            -0.10880176690146537  -0.021642017029460198  0.0  -0.023078440713317123  \\
            -0.11410343966656089  -0.022696585310237605  0.0  -0.021912745418894472  \\
            -0.11936263882973719  -0.02374270506630612  0.0  -0.018189053970275933  \\
            -0.12457936439099426  -0.024780376297665736  0.0  -0.01318127175261909  \\
            -0.1297536163503321  -0.025809599004316463  0.0  -0.0079792524114194  \\
            -0.13488539470775085  -0.026830373186258305  0.0  -0.00352778411374615  \\
            -0.13997469946325025  -0.027842698843491245  0.0  -0.00047839061621177803  \\
            -0.14502153061683043  -0.028846575976015296  0.0  0.001280246200419361  \\
            -0.1500258881684915  -0.029842004583830455  0.0  0.0020097952505962876  \\
            -0.15498777211823322  -0.03082898466693673  0.0  0.00193990099451716  \\
            -0.15990718246605584  -0.031807516225334106  0.0  0.0012738041561820615  \\
            -0.16478411921195923  -0.03277759925902259  0.0  0.00019283669935625736  \\
            -0.1696185823559434  -0.03373923376800218  0.0  -0.0011318677528101553  \\
            -0.17441057189800824  -0.03469241975227288  0.0  -0.0025136393707381943  \\
            -0.17916008783815407  -0.03563715721183469  0.0  -0.003774394592010826  \\
            -0.18386713017638057  -0.0365734461466876  0.0  -0.0047505371939905745  \\
            -0.18853169891268784  -0.037501286556831624  0.0  -0.005290812283695159  \\
            -0.1931537940470759  -0.03842067844226675  0.0  -0.005254517536312229  \\
            -0.1977334155795447  -0.039331621802993  0.0  -0.004579024420815051  \\
            -0.20227056351009443  -0.04023411663901034  0.0  -0.0034761096410291163  \\
            -0.2067652378387248  -0.0411281629503188  0.0  -0.0022089826445696767  \\
            -0.21121743856543607  -0.04201376073691836  0.0  -0.0010233367455640002  \\
            -0.215627165690228  -0.04289090999880902  0.0  -0.0001496206230618963  \\
            -0.2199944192131008  -0.04375961073599081  0.0  0.00019500652123001977  \\
            -0.2243191991340544  -0.0446198629484637  0.0  -0.00012122198020577042  \\
            -0.22860150545308877  -0.04547166663622768  0.0  -0.0009326783067594188  \\
            -0.23284133817020392  -0.04631502179928279  0.0  -0.002011521942364424  \\
            -0.23703869728539984  -0.04714992843762899  0.0  -0.0031419721777457355  \\
            -0.24119358279867653  -0.04797638655126632  0.0  -0.00411884219372615  \\
            -0.24530599471003411  -0.04879439614019474  0.0  -0.004746239252883773  \\
            0.0  -0.0  0.0  -0.08362545792796833  \\
            -0.0061726768519447806  -0.0008126483243584274  0.0  -0.07887565005693659  \\
            -0.012297646640606397  -0.0016190158946830663  0.0  -0.07143109020603544  \\
            -0.018374909365984626  -0.002419102710973917  0.0  -0.06119791886613756  \\
            -0.024404465028079914  -0.0032129087732309784  0.0  -0.04807860601058156  \\
            -0.030386313626892036  -0.004000434081454252  0.0  -0.03197177529454819  \\
            -0.036320455162420995  -0.0047816786356437374  0.0  -0.012772017972074659  \\
            -0.04220688963466679  -0.005556642435799434  0.0  0.008772925414324406  \\
            -0.048045617043629196  -0.006325325481921342  0.0  0.02927526222587353  \\
            -0.05383663738930866  -0.007087727774009459  0.0  0.046060795658916895  \\
            -0.05957995067170496  -0.00784384931206379  0.0  0.057393106247902705  \\
            -0.0652755568908181  -0.008593690096084334  0.0  0.062042489857788076  \\
            -0.07092345604664785  -0.009337250126071088  0.0  0.05907024667250617  \\
            -0.07652364813919466  -0.01007452940202405  0.0  0.04853403375160813  \\
            -0.0820761331684583  -0.01080552792394323  0.0  0.03349031537728157  \\
            -0.08758091113443878  -0.01153024569182862  0.0  0.016977841077824535  \\
            -0.09303798203713609  -0.012248682705680216  0.0  0.0013744963717426117  \\
            -0.09844734587655002  -0.012960838965498028  0.0  -0.011405257310649335  \\
            -0.103809002652681  -0.01366671447128205  0.0  -0.01977868172023987  \\
            -0.10912295236552882  -0.014366309223032286  0.0  -0.02290874017269666  \\
            -0.11438919501509348  -0.015059623220748731  0.0  -0.021997140628412563  \\
            -0.11960773060137497  -0.015746656464431387  0.0  -0.018505225682790116  \\
            -0.12477855912437319  -0.016427408954080257  0.0  -0.013670886901555353  \\
            -0.12990168058408824  -0.01710188068969534  0.0  -0.008558315713596932  \\
            -0.13497709498052024  -0.01777007167127663  0.0  -0.004095338893164258  \\
            -0.14000480231366907  -0.018431981898824133  0.0  -0.0009328385959533799  \\
            -0.14498480258353463  -0.019087611372337842  0.0  0.0010034887758121006  \\
            -0.14991709579011714  -0.01973696009181777  0.0  0.0019344780619624403  \\
            -0.15480168193341648  -0.02038002805726391  0.0  0.0020540565726697444  \\
            -0.15963856101343255  -0.02101681526867626  0.0  0.0015340227966390888  \\
            -0.16442773303016556  -0.021647321726054818  0.0  0.000527872996899795  \\
            -0.1691691979836154  -0.02227154742939959  0.0  -0.0008094379612632157  \\
            -0.17386295587378198  -0.02288949237871057  0.0  -0.002271689909852357  \\
            -0.1785090067006655  -0.02350115657398777  0.0  -0.0036535047545882744  \\
            -0.18310735046426574  -0.024106540015231173  0.0  -0.004764843116099559  \\
            -0.18765798716458293  -0.024705642702440793  0.0  -0.005428564500051761  \\
            -0.19216091680161684  -0.02529846463561662  0.0  -0.005478380500127962  \\
            -0.1966161393753677  -0.025885005814758666  0.0  -0.004832737956408279  \\
            -0.2010236548858354  -0.026465266239866916  0.0  -0.003711147459673494  \\
            -0.20538346333301982  -0.02703924591094138  0.0  -0.0023921259552463  \\
            -0.2096955647169212  -0.027606944827982056  0.0  -0.001137858557978689  \\
            -0.2139599590375394  -0.028168362990988943  0.0  -0.0001965848532910467  \\
            -0.21817664629487432  -0.028723500399962038  0.0  0.00019532581659581128  \\
            -0.2223456264889262  -0.029272357054901353  0.0  -0.00010913505069212558  \\
            -0.2264668996196948  -0.029814932955806867  0.0  -0.000937880708651142  \\
            -0.23054046568718034  -0.0303512281026786  0.0  -0.0020491570844020034  \\
            -0.23456632469138272  -0.030881242495516544  0.0  -0.003210882120391951  \\
            -0.23854447663230183  -0.031404976134320695  0.0  -0.004199035927276109  \\
            -0.24247492150993788  -0.031922429019091064  0.0  -0.004796201414365004  \\
            0.0  -0.0  0.0  -0.08375428573727275  \\
            -0.006211131672745562  -0.0004070990778331543  0.0  -0.07891607081867469  \\
            -0.012371290150500203  -0.0008108571959558277  0.0  -0.0714280759696106  \\
            -0.018480475433263255  -0.00121127435436802  0.0  -0.06119222629769762  \\
            -0.024538687521035385  -0.0016083505530697316  0.0  -0.04810638331834206  \\
            -0.03054592641381615  -0.0020020857920609618  0.0  -0.03206414083349224  \\
            -0.03650219211160555  -0.0023924800713417114  0.0  -0.012954608515018208  \\
            -0.04240748461440402  -0.00277953339091198  0.0  0.008489835859151805  \\
            -0.04826180392221113  -0.003163245750771768  0.0  0.028921517150444675  \\
            -0.0540651500350271  -0.003543617150921074  0.0  0.045689076286853814  \\
            -0.0598175229528517  -0.0039206475913599  0.0  0.05706218835827633  \\
            -0.06551892267568515  -0.004294337072088244  0.0  0.06180733729059255  \\
            -0.07116934920352724  -0.004664685593106108  0.0  0.058975462857371486  \\
            -0.07676880253637841  -0.005031693154413491  0.0  0.04860339848287179  \\
            -0.08231728267423821  -0.005395359756010393  0.0  0.033708311535465184  \\
            -0.08781478961710665  -0.0057556853978968136  0.0  0.017299793166757373  \\
            -0.09326132336498416  -0.006112670080072752  0.0  0.0017397853386116324  \\
            -0.09865688391787009  -0.006466313802538211  0.0  -0.011063191042216754  \\
            -0.10400147127576509  -0.00681661656529319  0.0  -0.01952442035721804  \\
            -0.10929508543866884  -0.007163578368337686  0.0  -0.02279348115688534  \\
            -0.11453772640658122  -0.007507199211671703  0.0  -0.02203880377611607  \\
            -0.11972939417950257  -0.007847479095295236  0.0  -0.018691628421500083  \\
            -0.12487008875743255  -0.00818441801920829  0.0  -0.013967387694127805  \\
            -0.1299598101403714  -0.008518015983410863  0.0  -0.008914115861349067  \\
            -0.13499855832831886  -0.008848272987902955  0.0  -0.004448807214612594  \\
            -0.1399863333212753  -0.009175189032684569  0.0  -0.0012214195311023915  \\
            -0.14492313511924038  -0.009498764117755696  0.0  0.0008205344390436508  \\
            -0.1498089637222143  -0.009818998243116345  0.0  0.0018735829021438292  \\
            -0.1546438191301971  -0.010135891408766518  0.0  0.002110231791246704  \\
            -0.1594277013431885  -0.010449443614706202  0.0  0.0016832586860050986  \\
            -0.16416061036118879  -0.01075965486093541  0.0  0.0007291541970262543  \\
            -0.1688425461841978  -0.011066525147454135  0.0  -0.0006074807763213556  \\
            -0.17347350881221557  -0.011370054474262375  0.0  -0.0021101481728634693  \\
            -0.1780534982452422  -0.011670242841360139  0.0  -0.003558484388834149  \\
            -0.18258251448327756  -0.011967090248747422  0.0  -0.004747690128568725  \\
            -0.18706055752632178  -0.012260596696424222  0.0  -0.00548592767179144  \\
            -0.19148762737437464  -0.012550762184390543  0.0  -0.005592126762110694  \\
            -0.19586372402743646  -0.012837586712646384  0.0  -0.004973321264622207  \\
            -0.20018884748550692  -0.013121070281191742  0.0  -0.0038520570832777878  \\
            -0.20446299774858612  -0.01340121289002662  0.0  -0.0025142931288105325  \\
            -0.20868617481667417  -0.013678014539151016  0.0  -0.0012306365956365254  \\
            -0.2128583786897711  -0.013951475228564929  0.0  -0.00025879907834283405  \\
            -0.21697960936787664  -0.014221594958268366  0.0  0.0001542499115776292  \\
            -0.22104986685099104  -0.014488373728261318  0.0  -0.0001464969706148097  \\
            -0.2250691511391142  -0.01475181153854379  0.0  -0.0009820287606893136  \\
            -0.2290374622322462  -0.015011908389115784  0.0  -0.0020984993509435977  \\
            -0.23295480013038694  -0.015268664279977293  0.0  -0.0032500217857155994  \\
            -0.23682116483353632  -0.015522079211128323  0.0  -0.004196915263801125  \\
            -0.24063655634169467  -0.015772153182568874  0.0  -0.004704089053207173  \\
            0.0  -0.0  0.0  -0.08379933147356156  \\
            -0.006223958333333224  -0.0  0.0  -0.07892994613565002  \\
            -0.012395833333333384  -0.0  0.0  -0.07142633971242342  \\
            -0.018515625000000036  -0.0  0.0  -0.06118907278688053  \\
            -0.0245833333333334  -0.0  0.0  -0.04811450764333959  \\
            -0.03059895833333326  -0.0  0.0  -0.0320945940167837  \\
            -0.03656250000000005  -0.0  0.0  -0.013016641795916384  \\
            -0.04247395833333334  -0.0  0.0  0.008392217104935384  \\
            -0.04833333333333334  -0.0  0.0  0.028798260302367984  \\
            -0.05414062500000005  -0.0  0.0  0.04555819404247433  \\
            -0.05989583333333326  -0.0  0.0  0.05694400230083105  \\
            -0.0655989583333334  -0.0  0.0  0.06172106750025226  \\
            -0.07125000000000004  -0.0  0.0  0.0589369684576782  \\
            -0.07684895833333338  -0.0  0.0  0.04862152945817864  \\
            -0.08239583333333345  -0.0  0.0  0.03377836844220956  \\
            -0.087890625  -0.0  0.0  0.01740692285774778  \\
            -0.09333333333333327  -0.0  0.0  0.0018634891326400164  \\
            -0.09872395833333325  -0.0  0.0  -0.010945638349464718  \\
            -0.10406249999999995  -0.0  0.0  -0.01943525690011376  \\
            -0.10934895833333336  -0.0  0.0  -0.022750546366833376  \\
            -0.11458333333333337  -0.0  0.0  -0.022048707680597184  \\
            -0.11976562499999999  -0.0  0.0  -0.018750778075009418  \\
            -0.12489583333333332  -0.0  0.0  -0.014064550474954349  \\
            -0.12997395833333336  -0.0  0.0  -0.009032537056698379  \\
            -0.135  -0.0  0.0  -0.004568004028000969  \\
            -0.13997395833333326  -0.0  0.0  -0.0013204704126914951  \\
            -0.14489583333333333  -0.0  0.0  0.000755514928691131  \\
            -0.149765625  -0.0  0.0  0.0018485978964924974  \\
            -0.1545833333333333  -0.0  0.0  0.0021243176137948705  \\
            -0.1593489583333333  -0.0  0.0  0.0017292453277488007  \\
            -0.1640625  -0.0  0.0  0.0007943025805655665  \\
            -0.1687239583333333  -0.0  0.0  -0.0005394129441161427  \\
            -0.17333333333333334  -0.0  0.0  -0.0020525063689770893  \\
            -0.17789062499999997  -0.0  0.0  -0.0035202055469818506  \\
            -0.1823958333333333  -0.0  0.0  -0.004733313139795097  \\
            -0.18684895833333326  -0.0  0.0  -0.005495555634896367  \\
            -0.19124999999999992  -0.0  0.0  -0.005621344563323076  \\
            -0.1955989583333333  -0.0  0.0  -0.005014091039020354  \\
            -0.19989583333333338  -0.0  0.0  -0.0038968162413100358  \\
            -0.20414062499999996  -0.0  0.0  -0.0025572966122210995  \\
            -0.20833333333333326  -0.0  0.0  -0.0012683387221125706  \\
            -0.21247395833333327  -0.0  0.0  -0.00029025603572213415  \\
            -0.2165625  -0.0  0.0  0.00012695280678723365  \\
            -0.22059895833333332  -0.0  0.0  -0.00017382207449299946  \\
            -0.22458333333333336  -0.0  0.0  -0.0010102726615284804  \\
            -0.228515625  -0.0  0.0  -0.0021233732229596508  \\
            -0.23239583333333336  -0.0  0.0  -0.0032614144309290895  \\
            -0.23622395833333332  -0.0  0.0  -0.004178187289415318  \\
            -0.24  -0.0  0.0  -0.004631298350350891  \\
            0.0  -0.0  0.0  -0.08375428573727303  \\
            -0.006211131672745562  0.0004070990778331522  0.0  -0.07891607081867484  \\
            -0.012371290150500203  0.0008108571959558234  0.0  -0.0714280759696106  \\
            -0.018480475433263255  0.0012112743543680137  0.0  -0.061192226297697494  \\
            -0.024538687521035385  0.001608350553069723  0.0  -0.04810638331834183  \\
            -0.03054592641381615  0.0020020857920609514  0.0  -0.032064140833491954  \\
            -0.03650219211160555  0.0023924800713416984  0.0  -0.012954608515017889  \\
            -0.04240748461440402  0.002779533390911966  0.0  0.008489835859152093  \\
            -0.04826180392221113  0.0031632457507717506  0.0  0.028921517150444876  \\
            -0.0540651500350271  0.003543617150921055  0.0  0.04568907628685387  \\
            -0.0598175229528517  0.003920647591359879  0.0  0.05706218835827624  \\
            -0.06551892267568515  0.0042943370720882204  0.0  0.061807337290592304  \\
            -0.07116934920352724  0.0046646855931060825  0.0  0.058975462857371104  \\
            -0.07676880253637841  0.005031693154413464  0.0  0.048603398482871325  \\
            -0.08231728267423821  0.005395359756010364  0.0  0.03370831153546473  \\
            -0.08781478961710665  0.005755685397896783  0.0  0.017299793166756984  \\
            -0.09326132336498416  0.006112670080072721  0.0  0.0017397853386113727  \\
            -0.09865688391787009  0.006466313802538177  0.0  -0.011063191042216846  \\
            -0.10400147127576509  0.006816616565293154  0.0  -0.01952442035721797  \\
            -0.10929508543866884  0.007163578368337648  0.0  -0.022793481156885145  \\
            -0.11453772640658122  0.007507199211671663  0.0  -0.02203880377611579  \\
            -0.11972939417950257  0.007847479095295195  0.0  -0.018691628421499757  \\
            -0.12487008875743255  0.008184418019208247  0.0  -0.013967387694127463  \\
            -0.1299598101403714  0.008518015983410818  0.0  -0.008914115861348746  \\
            -0.13499855832831886  0.00884827298790291  0.0  -0.004448807214612305  \\
            -0.1399863333212753  0.009175189032684519  0.0  -0.0012214195311021452  \\
            -0.14492313511924038  0.009498764117755645  0.0  0.0008205344390438512  \\
            -0.1498089637222143  0.009818998243116293  0.0  0.001873582902143977  \\
            -0.1546438191301971  0.010135891408766464  0.0  0.002110231791246796  \\
            -0.1594277013431885  0.010449443614706146  0.0  0.0016832586860051357  \\
            -0.16416061036118879  0.010759654860935351  0.0  0.0007291541970262417  \\
            -0.1688425461841978  0.011066525147454074  0.0  -0.0006074807763214035  \\
            -0.17347350881221557  0.011370054474262314  0.0  -0.0021101481728635334  \\
            -0.1780534982452422  0.011670242841360076  0.0  -0.003558484388834213  \\
            -0.18258251448327756  0.011967090248747357  0.0  -0.004747690128568772  \\
            -0.18706055752632178  0.012260596696424157  0.0  -0.005485927671791455  \\
            -0.19148762737437464  0.012550762184390477  0.0  -0.005592126762110672  \\
            -0.19586372402743646  0.012837586712646315  0.0  -0.00497332126462215  \\
            -0.20018884748550692  0.013121070281191673  0.0  -0.00385205708327771  \\
            -0.20446299774858612  0.013401212890026548  0.0  -0.0025142931288104436  \\
            -0.20868617481667417  0.013678014539150943  0.0  -0.001230636595636445  \\
            -0.2128583786897711  0.013951475228564854  0.0  -0.0002587990783427806  \\
            -0.21697960936787664  0.01422159495826829  0.0  0.00015424991157763588  \\
            -0.22104986685099104  0.01448837372826124  0.0  -0.00014649697061486363  \\
            -0.2250691511391142  0.014751811538543713  0.0  -0.0009820287606894219  \\
            -0.2290374622322462  0.015011908389115704  0.0  -0.002098499350943724  \\
            -0.23295480013038694  0.015268664279977211  0.0  -0.0032500217857156814  \\
            -0.23682116483353632  0.01552207921112824  0.0  -0.004196915263801067  \\
            -0.24063655634169467  0.015772153182568787  0.0  -0.004704089053206851  \\
            0.0  -0.0  0.0  -0.0836254579279689  \\
            -0.0061726768519447806  0.0008126483243584295  0.0  -0.07887565005693688  \\
            -0.012297646640606397  0.0016190158946830704  0.0  -0.07143109020603541  \\
            -0.018374909365984626  0.0024191027109739228  0.0  -0.06119791886613729  \\
            -0.024404465028079914  0.0032129087732309866  0.0  -0.04807860601058109  \\
            -0.030386313626892036  0.004000434081454262  0.0  -0.03197177529454759  \\
            -0.036320455162420995  0.004781678635643749  0.0  -0.012772017972074013  \\
            -0.04220688963466679  0.005556642435799447  0.0  0.00877292541432498  \\
            -0.048045617043629196  0.006325325481921357  0.0  0.02927526222587392  \\
            -0.05383663738930866  0.0070877277740094774  0.0  0.04606079565891701  \\
            -0.05957995067170496  0.007843849312063812  0.0  0.05739310624790248  \\
            -0.0652755568908181  0.008593690096084355  0.0  0.062042489857787535  \\
            -0.07092345604664785  0.00933725012607111  0.0  0.05907024667250534  \\
            -0.07652364813919466  0.010074529402024078  0.0  0.04853403375160716  \\
            -0.0820761331684583  0.01080552792394326  0.0  0.03349031537728064  \\
            -0.08758091113443878  0.011530245691828648  0.0  0.016977841077823744  \\
            -0.09303798203713609  0.012248682705680247  0.0  0.0013744963717420803  \\
            -0.09844734587655002  0.012960838965498062  0.0  -0.01140525731064954  \\
            -0.103809002652681  0.013666714471282084  0.0  -0.019778681720239753  \\
            -0.10912295236552882  0.014366309223032322  0.0  -0.02290874017269627  \\
            -0.11438919501509348  0.01505962322074877  0.0  -0.021997140628411987  \\
            -0.11960773060137497  0.01574665646443143  0.0  -0.018505225682789457  \\
            -0.12477855912437319  0.0164274089540803  0.0  -0.01367088690155466  \\
            -0.12990168058408824  0.01710188068969538  0.0  -0.008558315713596274  \\
            -0.13497709498052024  0.01777007167127667  0.0  -0.004095338893163677  \\
            -0.14000480231366907  0.018431981898824175  0.0  -0.0009328385959528894  \\
            -0.14498480258353463  0.019087611372337894  0.0  0.0010034887758124862  \\
            -0.14991709579011714  0.01973696009181782  0.0  0.0019344780619627105  \\
            -0.15480168193341648  0.020380028057263962  0.0  0.0020540565726698927  \\
            -0.15963856101343255  0.021016815268676315  0.0  0.0015340227966391228  \\
            -0.16442773303016556  0.021647321726054873  0.0  0.000527872996899733  \\
            -0.1691691979836154  0.022271547429399647  0.0  -0.0008094379612633385  \\
            -0.17386295587378198  0.02288949237871063  0.0  -0.0022716899098524997  \\
            -0.1785090067006655  0.023501156573987828  0.0  -0.003653504754588398  \\
            -0.18310735046426574  0.02410654001523124  0.0  -0.004764843116099628  \\
            -0.18765798716458293  0.024705642702440852  0.0  -0.005428564500051753  \\
            -0.19216091680161684  0.025298464635616684  0.0  -0.00547838050012788  \\
            -0.1966161393753677  0.025885005814758732  0.0  -0.004832737956408137  \\
            -0.2010236548858354  0.02646526623986698  0.0  -0.003711147459673322  \\
            -0.20538346333301982  0.02703924591094145  0.0  -0.0023921259552461306  \\
            -0.2096955647169212  0.027606944827982125  0.0  -0.001137858557978556  \\
            -0.2139599590375394  0.028168362990989012  0.0  -0.00019658485329098415  \\
            -0.21817664629487432  0.02872350039996211  0.0  0.00019532581659577797  \\
            -0.2223456264889262  0.029272357054901426  0.0  -0.00010913505069226666  \\
            -0.2264668996196948  0.029814932955806943  0.0  -0.0009378807086513642  \\
            -0.23054046568718034  0.030351228102678682  0.0  -0.002049157084402235  \\
            -0.23456632469138272  0.030881242495516624  0.0  -0.0032108821203920774  \\
            -0.23854447663230183  0.031404976134320785  0.0  -0.004199035927275966  \\
            -0.24247492150993788  0.031922429019091154  0.0  -0.004796201414364376  \\
            0.0  -0.0  0.0  -0.08342231214499163  \\
            -0.006108671201560556  0.0012150902502463556  0.0  -0.07881159562610886  \\
            -0.012174868801201999  0.002421731975783819  0.0  -0.07143398896572224  \\
            -0.018198592798924107  0.0036199251766123896  0.0  -0.06120292178842432  \\
            -0.024179843194727102  0.004809669852732069  0.0  -0.04802876426233885  \\
            -0.030118619988610762  0.005990966004142856  0.0  -0.03181869171191883  \\
            -0.03601492318057531  0.007163813630844751  0.0  -0.012476541587130479  \\
            -0.04186875277062052  0.008328212732837756  0.0  0.009225107414045853  \\
            -0.04768010875874662  0.009484163310121864  0.0  0.02983488720664548  \\
            -0.053448991144953606  0.010631665362697081  0.0  0.046643049822560755  \\
            -0.05917539992924126  0.011770718890563409  0.0  0.05790446544933474  \\
            -0.06485933511160957  0.012901323893720843  0.0  0.06239652306402645  \\
            -0.07050079669205878  0.014023480372169385  0.0  0.059197983150658516  \\
            -0.07609978467058887  0.015137188325909033  0.0  0.04840041143441646  \\
            -0.08165629904719962  0.0162424477549398  0.0  0.03312292714426992  \\
            -0.08717033982189126  0.017339258659261655  0.0  0.01645024422157044  \\
            -0.09264190699466357  0.01842762103887463  0.0  0.0007848770220506936  \\
            -0.09807100056551676  0.01950753489377871  0.0  -0.011950152552306031  \\
            -0.10345762053445062  0.020579000223973902  0.0  -0.0201761780670167  \\
            -0.10880176690146537  0.021642017029460198  0.0  -0.02307844071331654  \\
            -0.11410343966656089  0.022696585310237605  0.0  -0.02191274541889362  \\
            -0.11936263882973719  0.02374270506630612  0.0  -0.018189053970274923  \\
            -0.12457936439099426  0.024780376297665736  0.0  -0.013181271752618042  \\
            -0.1297536163503321  0.025809599004316463  0.0  -0.00797925241141841  \\
            -0.13488539470775085  0.026830373186258305  0.0  -0.0035277841137452827  \\
            -0.13997469946325025  0.027842698843491245  0.0  -0.0004783906162110658  \\
            -0.14502153061683043  0.028846575976015296  0.0  0.0012802462004198971  \\
            -0.1500258881684915  0.029842004583830455  0.0  0.0020097952505966324  \\
            -0.15498777211823322  0.03082898466693673  0.0  0.0019399009945173123  \\
            -0.15990718246605584  0.031807516225334106  0.0  0.001273804156182038  \\
            -0.16478411921195923  0.03277759925902259  0.0  0.00019283669935609888  \\
            -0.1696185823559434  0.03373923376800218  0.0  -0.001131867752810383  \\
            -0.17441057189800824  0.03469241975227288  0.0  -0.0025136393707384207  \\
            -0.17916008783815407  0.03563715721183469  0.0  -0.003774394592010989  \\
            -0.18386713017638057  0.0365734461466876  0.0  -0.0047505371939906265  \\
            -0.18853169891268784  0.037501286556831624  0.0  -0.005290812283695077  \\
            -0.1931537940470759  0.03842067844226675  0.0  -0.0052545175363120315  \\
            -0.1977334155795447  0.039331621802993  0.0  -0.00457902442081478  \\
            -0.20227056351009443  0.04023411663901034  0.0  -0.0034761096410288335  \\
            -0.2067652378387248  0.0411281629503188  0.0  -0.002208982644569442  \\
            -0.21121743856543607  0.04201376073691836  0.0  -0.001023336745563864  \\
            -0.215627165690228  0.04289090999880902  0.0  -0.0001496206230618947  \\
            -0.2199944192131008  0.04375961073599081  0.0  0.00019500652122987416  \\
            -0.2243191991340544  0.0446198629484637  0.0  -0.00012122198020604494  \\
            -0.22860150545308877  0.04547166663622768  0.0  -0.0009326783067597602  \\
            -0.23284133817020392  0.04631502179928279  0.0  -0.002011521942364726  \\
            -0.23703869728539984  0.04714992843762899  0.0  -0.003141972177745846  \\
            -0.24119358279867653  0.04797638655126632  0.0  -0.004118842193725877  \\
            -0.24530599471003411  0.04879439614019474  0.0  -0.004746239252882883  \\
            0.0  -0.0  0.0  -0.08315431248768396  \\
            -0.006019249625194956  0.0016128530761123096  0.0  -0.07872819842937058  \\
            -0.01200292567216632  0.003216174240667733  0.0  -0.07143778874106654  \\
            -0.017951028140914094  0.004809963493666271  0.0  -0.06120710588063407  \\
            -0.023863557031438276  0.00639422083510792  0.0  -0.04795786961925225  \\
            -0.029740512343738867  0.007968946264992683  0.0  -0.03160940547525823  \\
            -0.03558189407781609  0.009534139783320563  0.0  -0.012078548012146098  \\
            -0.04138770223366972  0.011089801390091556  0.0  0.009828567069424896  \\
            -0.04715793681129976  0.012635931085305658  0.0  0.030576267152863438  \\
            -0.05289259781070621  0.014172528868962876  0.0  0.047408502749746534  \\
            -0.05859168523188907  0.015699594741063208  0.0  0.05856977508379426  \\
            -0.06425519907484856  0.017217128701606656  0.0  0.06284807995614089  \\
            -0.06988313933958423  0.018725130750593216  0.0  0.059346365807536154  \\
            -0.07547550602609654  0.020223600888022886  0.0  0.04820192189652428  \\
            -0.08103229913438526  0.021712539113895677  0.0  0.03261719608344317  \\
            -0.08655351866445038  0.023191945428211576  0.0  0.01573736597389387  \\
            -0.09203916461629191  0.024661819830970582  0.0  -3.315896722769679e-6  \\
            -0.09748923698991008  0.026122162322172713  0.0  -0.012671548365813428  \\
            -0.10290373578530454  0.02757297290181795  0.0  -0.020695075012615735  \\
            -0.10828266100247552  0.029014251569906307  0.0  -0.023289675956405863  \\
            -0.11362601264142291  0.03044599832643778  0.0  -0.02178420395944768  \\
            -0.11893379070214682  0.031868213171412356  0.0  -0.01775378497950511  \\
            -0.12420599518464703  0.033280896104830045  0.0  -0.012520118044916591  \\
            -0.12944262608892376  0.03468404712669086  0.0  -0.007206669712299471  \\
            -0.1346436834149769  0.036077666236994786  0.0  -0.0027800127307754108  \\
            -0.13980916716280656  0.03746175343574182  0.0  0.00010877312771691148  \\
            -0.14493907733241262  0.038836308722931964  0.0  0.0016228169690712035  \\
            -0.1500334139237951  0.040201332098565225  0.0  0.002080210114249774  \\
            -0.1550921769369542  0.041556823562641614  0.0  0.0017593891562047372  \\
            -0.1601153663718895  0.0429027831151611  0.0  0.0009059855281253395  \\
            -0.16510298222860142  0.0442392107561237  0.0  -0.0002617043207705348  \\
            -0.17005502450708976  0.045566106485529424  0.0  -0.001552295510482223  \\
            -0.1749714932073545  0.04688347030337825  0.0  -0.002809012410914596  \\
            -0.17985238832939565  0.04819130220967019  0.0  -0.0038938226605470666  \\
            -0.18469770987321332  0.04948960220440525  0.0  -0.004681198713425868  \\
            -0.1895074578388074  0.05077837028758342  0.0  -0.005056410440748107  \\
            -0.194281632226178  0.05205760645920471  0.0  -0.004914111260497907  \\
            -0.199020233035325  0.05332731071926911  0.0  -0.004216619620136382  \\
            -0.20372326026624843  0.054587483067776624  0.0  -0.0031617626739333373  \\
            -0.20839071391894826  0.05583812350472725  0.0  -0.001988526534924133  \\
            -0.2130225939934246  0.05707923203012099  0.0  -0.0009175144181523786  \\
            -0.21761890048967736  0.05831080864395784  0.0  -0.0001530668897276433  \\
            -0.22217963340770663  0.059532853346237806  0.0  0.00011492978359918292  \\
            -0.22670479274751232  0.06074536613696089  0.0  -0.00022304985771574555  \\
            -0.2311943785090944  0.06194834701612708  0.0  -0.001004448015701101  \\
            -0.2356483906924529  0.0631417959837364  0.0  -0.002013181227481022  \\
            -0.24006682929758794  0.06432571303978882  0.0  -0.0030479786314963966  \\
            -0.24444969432449937  0.06550009818428434  0.0  -0.00392099802368727  \\
            -0.24879698577318732  0.06666495141722299  0.0  -0.004456623180062804  \\
            0.0  -0.0  0.0  -0.0828309230553884  \\
            -0.005904613148076221  0.0020043460800551727  0.0  -0.0786309634623871  \\
            -0.011781825973616211  0.003999391003931169  0.0  -0.07144567213194147  \\
            -0.01763163847661997  0.005985134771627992  0.0  -0.06121314507521078  \\
            -0.023454050657087278  0.007961577383145638  0.0  -0.047869977572225254  \\
            -0.029249062515018354  0.00992871883848411  0.0  -0.03135121105577385  \\
            -0.0350166740504132  0.011886559137643402  0.0  -0.011590276689328726  \\
            -0.04075688526327159  0.013835098280623521  0.0  0.01056527898551393  \\
            -0.046469696153593754  0.015774336267424468  0.0  0.03147734910531408  \\
            -0.052155106721379685  0.017704273098046227  0.0  0.0483345353702933  \\
            -0.057813116966629385  0.019624908772488823  0.0  0.05936992778758106  \\
            -0.06344372688934263  0.02153624329075224  0.0  0.06338545645171595  \\
            -0.06904693648951965  0.023438276652836484  0.0  0.05951412038774509  \\
            -0.07462274576716021  0.02533100885874154  0.0  0.04794902796190356  \\
            -0.08017115472226477  0.027214439908467437  0.0  0.03199393877955967  \\
            -0.08569216335483287  0.029088569802014148  0.0  0.014866885725460919  \\
            -0.09118577166486475  0.03095339853938168  0.0  -0.0009603038291191613  \\
            -0.09665197965236016  0.03280892612057005  0.0  -0.013542829106234177  \\
            -0.10209078731731946  0.03465515254557922  0.0  -0.021316929810080227  \\
            -0.10750219465974242  0.03649207781440924  0.0  -0.023536029442268205  \\
            -0.11288620167962904  0.03831970192706008  0.0  -0.02161878783046519  \\
            -0.11824280837697942  0.04013802488353173  0.0  -0.017219874691129733  \\
            -0.12357201475179347  0.041947046683824214  0.0  -0.011718680875842966  \\
            -0.12887382080407117  0.043746767327937516  0.0  -0.006278661673847101  \\
            -0.13414822653381264  0.045537186815871655  0.0  -0.00189175553664878  \\
            -0.13939523194101788  0.04731830514762661  0.0  0.000793055043864945  \\
            -0.14461483702568667  0.04909012232320239  0.0  0.002004471607883874  \\
            -0.14980704178781923  0.050852638342598996  0.0  0.0021309726710087664  \\
            -0.15497184622741556  0.05260585320581643  0.0  0.0015110120351434922  \\
            -0.16010925034447554  0.054349766912854675  0.0  0.0004415199760603935  \\
            -0.16521925413899918  0.05608437946371375  0.0  -0.0008153142282145126  \\
            -0.1703018576109866  0.05780969085839366  0.0  -0.0020457142149012506  \\
            -0.17535706076043767  0.059525701096894375  0.0  -0.003133366646584147  \\
            -0.1803848635873525  0.06123241017921592  0.0  -0.003992405811780924  \\
            -0.185385266091731  0.0629298181053583  0.0  -0.004545870586835745  \\
            -0.19035826827357316  0.06461792487532149  0.0  -0.004724605492199121  \\
            -0.1953038701328791  0.06629673048910552  0.0  -0.004466357489015407  \\
            -0.20022207166964878  0.06796623494671038  0.0  -0.003762318965132044  \\
            -0.20511287288388202  0.06962643824813604  0.0  -0.0027894162108686627  \\
            -0.20997627377557904  0.07127734039338254  0.0  -0.0017535799088018843  \\
            -0.21481227434473982  0.07291894138244988  0.0  -0.0008423328946206035  \\
            -0.21962087459136415  0.074551241215338  0.0  -0.00022671681818453902  \\
            -0.22440207451545247  0.07617423989204698  0.0  -6.292522019755043e-5  \\
            -0.22915587411700422  0.07778793741257675  0.0  -0.0004325986377449765  \\
            -0.23388227339601975  0.07939233377692738  0.0  -0.0011713084902282946  \\
            -0.23858127235249904  0.08098742898509882  0.0  -0.0020701514484475266  \\
            -0.24325287098644188  0.08257322303709107  0.0  -0.0029380046966227605  \\
            -0.2478970692978486  0.08414971593290418  0.0  -0.0036001263606559304  \\
            -0.252513867286719  0.08571690767253809  0.0  -0.0038969533663700774  \\
            0.0  -0.0  0.0  -0.08246160794744753  \\
            -0.005765039958648854  0.002387957738495177  0.0  -0.07852639558999006  \\
            -0.011511665678204386  0.004768288049417088  0.0  -0.07146264891211061  \\
            -0.017239877158666372  0.007140990932765731  0.0  -0.06122608444488463  \\
            -0.022949674400035036  0.009506066388541106  0.0  -0.047771645575646754  \\
            -0.028641057402310155  0.011863514416743217  0.0  -0.031053476403241652  \\
            -0.03431402616549217  0.01421333501737206  0.0  -0.011024893303745915  \\
            -0.039968580689580424  0.016555528190427635  0.0  0.011418238258000965  \\
            -0.045604720974575574  0.01889009393590994  0.0  0.03251956352714365  \\
            -0.05122244702047718  0.02121703225381898  0.0  0.049404583640398694  \\
            -0.05682175882728546  0.02353634314415476  0.0  0.06029411509053068  \\
            -0.0624026563950002  0.025848026606917263  0.0  0.06400671142548456  \\
            -0.06796513972362161  0.028152082642106505  0.0  0.05970996710149555  \\
            -0.0735092088131497  0.030448511249722473  0.0  0.047660887707916925  \\
            -0.07903486366358448  0.0327373124297652  0.0  0.03128013294012617  \\
            -0.0845421042749257  0.035018486182234625  0.0  0.013869363113033085  \\
            -0.0900309306471736  0.03729203250713079  0.0  -0.0020569264063690844  \\
            -0.09550134278032796  0.03955795140445371  0.0  -0.014541161332740284  \\
            -0.10095334067438899  0.041816242874203345  0.0  -0.022029357452835144  \\
            -0.1063869243293567  0.04406690691637971  0.0  -0.02381810141011726  \\
            -0.11180209374523087  0.04630994353098281  0.0  -0.02143047194246186  \\
            -0.11719884892201171  0.048545352718012656  0.0  -0.016613121694792916  \\
            -0.12257718985969923  0.050773134477469214  0.0  -0.010811445873688088  \\
            -0.1279371165582932  0.05299328880935253  0.0  -0.005234046727641905  \\
            -0.13327862901779386  0.05520581571366256  0.0  -0.0009009746754540401  \\
            -0.1386017272382012  0.057410715190399336  0.0  0.0015426832114936236  \\
            -0.14390641121951497  0.05960798723956282  0.0  0.0024036045480290455  \\
            -0.14919268096173544  0.06179763186115308  0.0  0.002152786088318818  \\
            -0.15446053646486257  0.06397964905517005  0.0  0.001197969747326  \\
            -0.15970997772889617  0.06615403882161375  0.0  -0.00010574129636502184  \\
            -0.16494100475383644  0.06832080116048418  0.0  -0.0014474156895860327  \\
            -0.17015361753968328  0.07047993607178135  0.0  -0.002590363671841508  \\
            -0.17534781608643668  0.07263144355550524  0.0  -0.0034688705724232375  \\
            -0.18052360039409676  0.07477532361165588  0.0  -0.004060066151592703  \\
            -0.1856809704626634  0.07691157624023326  0.0  -0.004344394980741216  \\
            -0.19081992629213662  0.07904020144123734  0.0  -0.004305335265370077  \\
            -0.1959404678825165  0.08116119921466818  0.0  -0.003929176552939828  \\
            -0.20104259523380297  0.08327456956052574  0.0  -0.003237864589335206  \\
            -0.206126308345996  0.08538031247881003  0.0  -0.002380447483942985  \\
            -0.2111916072190957  0.08747842796952107  0.0  -0.0015218373147004194  \\
            -0.21623849185310196  0.08956891603265883  0.0  -0.0008097729880761373  \\
            -0.2212669622480148  0.09165177666822334  0.0  -0.00037648564613085886  \\
            -0.2262770184038343  0.09372700987621457  0.0  -0.0003401049292443411  \\
            -0.23126866032056026  0.09579461565663253  0.0  -0.0007505062984295996  \\
            -0.2362418879981929  0.09785459400947724  0.0  -0.0014358996407818109  \\
            -0.24119670143673222  0.09990694493474865  0.0  -0.002188807032965488  \\
            -0.246133100636178  0.1019516684324468  0.0  -0.0028226700129762895  \\
            -0.25105108559653044  0.10398876450257169  0.0  -0.003170317830377984  \\
            -0.25595065631778957  0.10601823314512335  0.0  -0.0030826533056319376  \\
            0.0  -0.0  0.0  -0.0820570615682705  \\
            -0.005600898093122142  0.0027620572762906592  0.0  -0.07842122338299035  \\
            -0.011192683103330214  0.005519620477425125  0.0  -0.07149380552745735  \\
            -0.016775355030623995  0.008272689603403396  0.0  -0.06125160338511035  \\
            -0.022348913875003484  0.011021264654225477  0.0  -0.04767116893049553  \\
            -0.027913359636468682  0.013765345629891363  0.0  -0.03072879881160326  \\
            -0.03346869231501981  0.016504932530401053  0.0  -0.010400520585396113  \\
            -0.03901491191065665  0.01924002535575456  0.0  0.012363824129393707  \\
            -0.04455201842337919  0.021970624105951856  0.0  0.033676821637350154  \\
            -0.05008001185318767  0.024696728780992966  0.0  0.05059473981090726  \\
            -0.05559889220008185  0.027418339380877885  0.0  0.06132547076328463  \\
            -0.06110865946406174  0.030135455905606602  0.0  0.06470614867653444  \\
            -0.06660931364512757  0.03284807835517914  0.0  0.059942065932196406  \\
            -0.0721008547432791  0.03555620672959547  0.0  0.04735988682664366  \\
            -0.07758328275851634  0.03825984102885562  0.0  0.03050947075468329  \\
            -0.08305659769083928  0.04095898125295957  0.0  0.012784575144307522  \\
            -0.08852079954024816  0.04365362740190732  0.0  -0.0032536757952295373  \\
            -0.09397588830674275  0.046343779475698885  0.0  -0.01563382460535094  \\
            -0.09942186399032305  0.04902943747433425  0.0  -0.022812275825569737  \\
            -0.10485872659098927  0.05171060139781343  0.0  -0.024132564597688703  \\
            -0.1102864761087412  0.05438727124613641  0.0  -0.02123354342425825  \\
            -0.11570511254357896  0.05705944701930321  0.0  -0.01596331102954631  \\
            -0.12111463589550242  0.05972712871731379  0.0  -0.009839256840335247  \\
            -0.1265150461645117  0.0623903163401682  0.0  -0.004118555816369029  \\
            -0.1319063433506067  0.06504900988786641  0.0  0.00014907353971658967  \\
            -0.1372885274537876  0.06770320936040843  0.0  0.002324310966533248  \\
            -0.14266159847405413  0.07035291475779422  0.0  0.0028015777914037637  \\
            -0.14802555641140647  0.07299812608002385  0.0  0.002143398602259023  \\
            -0.15338040126584462  0.0756388433270973  0.0  0.0008331357543798557  \\
            -0.1587261330373686  0.07827506649901453  0.0  -0.0007118132328211738  \\
            -0.16406275172597828  0.08090679559577559  0.0  -0.0021294883708450614  \\
            -0.1693902573316738  0.08353403061738046  0.0  -0.0031613256028858055  \\
            -0.174708649854455  0.08615677156382909  0.0  -0.0038005033499823233  \\
            -0.18001792929432203  0.08877501843512155  0.0  -0.004095205841639811  \\
            -0.18531809565127477  0.09138877123125784  0.0  -0.004089264051651821  \\
            -0.19060914892531344  0.0939980299522379  0.0  -0.0038229269325994087  \\
            -0.1958910891164377  0.09660279459806179  0.0  -0.0033335139833444265  \\
            -0.2011639162246479  0.0992030651687295  0.0  -0.002673434283733441  \\
            -0.20642763024994382  0.101798841664241  0.0  -0.0019580233835035767  \\
            -0.21168223119232543  0.10439012408459629  0.0  -0.00130536156296503  \\
            -0.21692771905179287  0.1069769124297954  0.0  -0.0008190414489189733  \\
            -0.22216409382834612  0.10955920669983832  0.0  -0.0005894791100821189  \\
            -0.2273913555219852  0.11213700689472506  0.0  -0.0006950172216838759  \\
            -0.23260950413270987  0.11471031301445556  0.0  -0.001152269339830057  \\
            -0.23781853966052047  0.11727912505902988  0.0  -0.0017775058453444788  \\
            -0.2430184621054169  0.11984344302844807  0.0  -0.0023594235961078465  \\
            -0.2482092714673989  0.12240326692270999  0.0  -0.0027109052253895005  \\
            -0.25339096774646674  0.12495859674181574  0.0  -0.002667234535622971  \\
            -0.2585635509426205  0.1275094324857653  0.0  -0.0020845556875761424  \\
            0.0  -0.0  0.0  -0.08163289954253261  \\
            -0.005412658773652712  0.0031250000000000006  0.0  -0.07832055954972826  \\
            -0.010825317547305424  0.006250000000000001  0.0  -0.07153988169630382  \\
            -0.016237976320958136  0.009375000000000001  0.0  -0.06129188013369883  \\
            -0.02165063509461085  0.012500000000000002  0.0  -0.047577549275191366  \\
            -0.027063293868263782  0.015625000000000007  0.0  -0.03039785768478136  \\
            -0.032475952641916495  0.018750000000000003  0.0  -0.009753740354958572  \\
            -0.03788861141556921  0.02187500000000001  0.0  0.013347657430268386  \\
            -0.04330127018922192  0.025000000000000005  0.0  0.034881824663152844  \\
            -0.04871392896287463  0.028125000000000008  0.0  0.051833896483972894  \\
            -0.05412658773652734  0.031250000000000014  0.0  0.062399809191972876  \\
            -0.059539246510180055  0.034375  0.0  0.06543731454029096  \\
            -0.06495190528383299  0.037500000000000006  0.0  0.06019159277960916  \\
            -0.0703645640574857  0.04062500000000001  0.0  0.04706165440208507  \\
            -0.07577722283113841  0.04375000000000002  0.0  0.029730777650207513  \\
            -0.08118988160479113  0.046875000000000014  0.0  0.011686622531119106  \\
            -0.08660254037844384  0.05000000000000001  0.0  -0.004463378441039483  \\
            -0.09201519915209655  0.05312500000000001  0.0  -0.016735291086826417  \\
            -0.09742785792574926  0.056250000000000015  0.0  -0.02359769380314638  \\
            -0.10284051669940208  0.05937500000000002  0.0  -0.02444327871255027  \\
            -0.1082531754730548  0.06250000000000003  0.0  -0.02102982454466032  \\
            -0.11366583424670751  0.06562500000000002  0.0  -0.01530828350598534  \\
            -0.11907849302036033  0.06875  0.0  -0.008867688400094869  \\
            -0.12449115179401304  0.07187500000000001  0.0  -0.0030122651069680395  \\
            -0.12990381056766576  0.07500000000000001  0.0  0.0011808445627304945  \\
            -0.13531646934131847  0.07812500000000001  0.0  0.003080849098703613  \\
            -0.14072912811497118  0.08125000000000002  0.0  0.003172622978617445  \\
            -0.146141786888624  0.08437500000000002  0.0  0.002111256992930677  \\
            -0.15155444566227672  0.08750000000000004  0.0  0.0004551420530236283  \\
            -0.15696710443592954  0.09062500000000002  0.0  -0.0013179324333822291  \\
            -0.16237976320958225  0.09375000000000003  0.0  -0.0027979330543191927  \\
            -0.16779242198323496  0.09687500000000003  0.0  -0.003708013013280552  \\
            -0.17320508075688767  0.10000000000000002  0.0  -0.004102891873010718  \\
            -0.1786177395305404  0.10312500000000002  0.0  -0.004102771737562583  \\
            -0.1840303983041932  0.10625000000000002  0.0  -0.00381434717869792  \\
            -0.18944305707784592  0.10937500000000001  0.0  -0.0033328017591279816  \\
            -0.19485571585149863  0.11250000000000003  0.0  -0.002743478936006309  \\
            -0.20026837462515146  0.11562500000000005  0.0  -0.0021256307664408304  \\
            -0.20568103339880417  0.11875000000000004  0.0  -0.0015587880197955903  \\
            -0.21109369217245688  0.12187500000000004  0.0  -0.0011136197098264454  \\
            -0.2165063509461096  0.12500000000000006  0.0  -0.0008501735315581257  \\
            -0.2219190097197623  0.12812500000000002  0.0  -0.0008187578847798041  \\
            -0.22733166849341513  0.13125000000000003  0.0  -0.001060679622374691  \\
            -0.23274432726706784  0.13437500000000005  0.0  -0.001562040464414594  \\
            -0.23815698604072055  0.1375  0.0  -0.0021266127381357287  \\
            -0.24356964481437338  0.14062500000000003  0.0  -0.0025378145027322146  \\
            -0.2489823035880261  0.14375000000000002  0.0  -0.0026064528620011324  \\
            -0.2543949623616788  0.14687500000000003  0.0  -0.002168599931711957  \\
            -0.2598076211353315  0.15000000000000002  0.0  -0.001083743534617686  \\
            0.0  -0.0  0.0  -0.08120596779997571  \\
            -0.00520090933924533  0.003475136518238721  0.0  -0.07822921645995279  \\
            -0.010410267203199597  0.006955918160209856  0.0  -0.07160090634552674  \\
            -0.0156280735918628  0.010442344925913408  0.0  -0.061348717418616264  \\
            -0.02085432850523472  0.013934416815349373  0.0  -0.047500154405578164  \\
            -0.0260890319433158  0.017432133828517753  0.0  -0.030082546617625504  \\
            -0.03133218390610559  0.02093549596541855  0.0  -0.00912304635895828  \\
            -0.036583784393604324  0.024444503226051767  0.0  0.01431316025711651  \\
            -0.04184383340581177  0.02795915561041739  0.0  0.036065402195259784  \\
            -0.047112330942728375  0.03147945311851542  0.0  0.05304984436053174  \\
            -0.052389277004353696  0.03500539575034588  0.0  0.06345270109485651  \\
            -0.057674671590687954  0.03853698350590875  0.0  0.06615407996839263  \\
            -0.06296851470173115  0.04207421638520404  0.0  0.060440007534646754  \\
            -0.06827080633748328  0.04561709438823174  0.0  0.04678125990620979  \\
            -0.07358154649794413  0.04916561751499186  0.0  0.02899076623261957  \\
            -0.07890073518311391  0.052719785765484396  0.0  0.010645628251578715  \\
            -0.08422837239299263  0.056279599139709334  0.0  -0.005604459161018971  \\
            -0.0895644581275803  0.059845057637666704  0.0  -0.017766403818364685  \\
            -0.09490899238687689  0.06341616125935648  0.0  -0.02432334014871452  \\
            -0.10026197517088231  0.06699291000477867  0.0  -0.024717386429614085  \\
            -0.10562340647959656  0.07057530387393328  0.0  -0.020820535319847115  \\
            -0.11099328631301986  0.07416334286682032  0.0  -0.014680663852112703  \\
            -0.11637161467115187  0.07775702698343974  0.0  -0.007952659096300782  \\
            -0.12175839155399282  0.08135635622379159  0.0  -0.001982344109977125  \\
            -0.1271536169615427  0.08496133058787587  0.0  0.002130686633026995  \\
            -0.13255729089380153  0.08857195007569256  0.0  0.003767024659787554  \\
            -0.13796941335076907  0.09218821468724162  0.0  0.003498129173393228  \\
            -0.14338998433244565  0.09581012442252314  0.0  0.0020657412431955894  \\
            -0.14881900383883107  0.09943767928153707  0.0  9.69987241750182e-5  \\
            -0.15425647186992553  0.10307087926428343  0.0  -0.001876432942488015  \\
            -0.1597023884257287  0.10670972437076218  0.0  -0.003403091769379879  \\
            -0.16515675350624082  0.11035421460097335  0.0  -0.004192757686435755  \\
            -0.17061956711146187  0.11400434995491693  0.0  -0.004359207246867956  \\
            -0.17609082924139174  0.11766013043259295  0.0  -0.004089699579471232  \\
            -0.18157053989603056  0.12132155603400135  0.0  -0.003548167012048667  \\
            -0.1870586990753782  0.12498862675914219  0.0  -0.0028785227698794884  \\
            -0.19255530677943478  0.12866134260801543  0.0  -0.002207421107576356  \\
            -0.1980603630082003  0.1323397035806211  0.0  -0.001635482307994382  \\
            -0.20357386776167463  0.13602370967695918  0.0  -0.0012076954107379848  \\
            -0.2090958210398579  0.13971336089702968  0.0  -0.0009509315976870985  \\
            -0.21462622284275001  0.1434086572408326  0.0  -0.0008860200710268679  \\
            -0.22016507317035106  0.1471095987083679  0.0  -0.0010281581576236161  \\
            -0.22571237202266103  0.15081618529963567  0.0  -0.0013872480053562868  \\
            -0.23126811939967973  0.15452841701463577  0.0  -0.0019242450479957155  \\
            -0.23683231530140747  0.15824629385336833  0.0  -0.0024326250667297132  \\
            -0.24240495972784415  0.16196981581583333  0.0  -0.002691682926279898  \\
            -0.24798605267898954  0.16569898290203072  0.0  -0.0025110205458645407  \\
            -0.253575594154844  0.16943379511196058  0.0  -0.0017280411642990067  \\
            -0.25917358415540726  0.1731742524456228  0.0  -0.00020575199682589402  \\
            0.0  -0.0  0.0  -0.08079311227034168  \\
            -0.004966364709615645  0.0038108256738343077  0.0  -0.07815195618828027  \\
            -0.009948542084821765  0.007633784832728227  0.0  -0.07167706191607627  \\
            -0.014946532125618806  0.011468877476681757  0.0  -0.06142414077442394  \\
            -0.01996033483200632  0.015316103605694896  0.0  -0.047448177640843775  \\
            -0.024989950203984534  0.01917546321976765  0.0  -0.02980344656102177  \\
            -0.030035378241553445  0.02304695631890001  0.0  -0.008543524912194119  \\
            -0.035096618944713054  0.02693058290309199  0.0  0.015210161367442103  \\
            -0.04017367231346336  0.030826342972343577  0.0  0.03716782710720558  \\
            -0.045266538347804364  0.03473423652665477  0.0  0.054181976585756936  \\
            -0.05037521704773584  0.038654263566025575  0.0  0.06443186833013828  \\
            -0.05549970841325824  0.042586424090455995  0.0  0.06682085389164256  \\
            -0.06064001244437134  0.046530718099946036  0.0  0.060675161894853065  \\
            -0.06579612914107491  0.050487145594495665  0.0  0.046533618740284124  \\
            -0.07096805850336918  0.05445570657410493  0.0  0.028328529482897918  \\
            -0.07615580053125415  0.058436401038773796  0.0  0.009717319332162602  \\
            -0.08135935522472981  0.062429228988502256  0.0  -0.006614448088816513  \\
            -0.08657872258379617  0.06643419042329035  0.0  -0.018668605088832432  \\
            -0.09181390260845324  0.07045128534313805  0.0  -0.02494489880725011  \\
            -0.09706489529870099  0.07448051374804535  0.0  -0.02493298031162146  \\
            -0.10233170065453945  0.07852187563801227  0.0  -0.02060825650526755  \\
            -0.10761431867596849  0.08257537101303881  0.0  -0.01410438108201051  \\
            -0.11291274936298812  0.08664099987312493  0.0  -0.007132813194896507  \\
            -0.11822699271559856  0.09071876221827069  0.0  -0.001073362057002842  \\
            -0.12355704873379969  0.09480865804847606  0.0  0.002958015678382273  \\
            -0.1289029174175914  0.09891068736374103  0.0  0.004355423499679024  \\
            -0.13426459876697383  0.10302485016406561  0.0  0.003768213919109003  \\
            -0.13964209278194695  0.10715114644944981  0.0  0.002014224843130908  \\
            -0.14503539946251076  0.11128957621989365  0.0  -0.00022039636942621204  \\
            -0.15044451880866516  0.11544013947539704  0.0  -0.0023590881440643287  \\
            -0.15586945082041037  0.11960283621596007  0.0  -0.003917230763252528  \\
            -0.16131019549774617  0.12377766644158274  0.0  -0.004596181023078824  \\
            -0.16676675284067266  0.12796463015226497  0.0  -0.004562731820778975  \\
            -0.17223912284918974  0.13216372734800683  0.0  -0.004062582586726163  \\
            -0.17772730552329763  0.13637495802880828  0.0  -0.003308424389478002  \\
            -0.1832313008629961  0.14059832219466936  0.0  -0.0024845549401665097  \\
            -0.18875110886828528  0.14483381984559007  0.0  -0.001750723648457826  \\
            -0.19428672953916515  0.1490814509815704  0.0  -0.0012231159861238513  \\
            -0.19983816287563572  0.15334121560261033  0.0  -0.0009156868917883037  \\
            -0.20540540887769687  0.1576131137087099  0.0  -0.0008175263510569852  \\
            -0.21098846754534883  0.161897145299869  0.0  -0.0009164826486704282  \\
            -0.21658733887859127  0.16619331037608773  0.0  -0.0011990922615520384  \\
            -0.22220202287742452  0.1705016089373661  0.0  -0.00165050923571525  \\
            -0.22783251954184847  0.17482204098370407  0.0  -0.00221269327167372  \\
            -0.233478828871863  0.17915460651510165  0.0  -0.0026721260004227945  \\
            -0.23914095086746834  0.1834993055315589  0.0  -0.002806178471836373  \\
            -0.24481888552866415  0.18785613803307566  0.0  -0.0024249980800252263  \\
            -0.2505126328554508  0.19222510401965207  0.0  -0.001368622214054259  \\
            -0.2562221928478281  0.19660620349128813  0.0  0.000495565206014955  \\
            0.0  -0.0  0.0  -0.08041117888337232  \\
            -0.004709876396145507  0.004130450743024797  0.0  -0.07809322225189355  \\
            -0.009441507991095  0.008279980283348327  0.0  -0.07176819088828687  \\
            -0.014194894784848255  0.012448588620970584  0.0  -0.06151977546892842  \\
            -0.018970036777405497  0.016636275755891574  0.0  -0.047430046659476637  \\
            -0.0237669339687665  0.0208430416881113  0.0  -0.029579503354081993  \\
            -0.028585586358931492  0.02506888641762975  0.0  -0.008047118735748898  \\
            -0.033425993947900245  0.02931380994444694  0.0  0.015993695818460264  \\
            -0.038288156735672985  0.03357781226856286  0.0  0.03813650467049967  \\
            -0.04317207472224971  0.0378608933899775  0.0  0.0551779371086245  \\
            -0.0480777479076302  0.04216305330869089  0.0  0.06529311374339904  \\
            -0.05300517629181445  0.04648429202470299  0.0  0.06740836714972805  \\
            -0.057954359874802686  0.050824609538013835  0.0  0.06088774787563866  \\
            -0.06292529865659491  0.055184005848623416  0.0  0.046331530161112744  \\
            -0.0679179926371909  0.05956248095653174  0.0  0.02777577212017929  \\
            -0.07293244181659064  0.06396003486173875  0.0  0.008945608178162394  \\
            -0.07796864619479438  0.06837666756424454  0.0  -0.007445352686948362  \\
            -0.0830266057718021  0.07281237906404903  0.0  -0.019398024278243938  \\
            -0.08810632054761358  0.07726716936115227  0.0  -0.025430021326244612  \\
            -0.09320779052222905  0.08174103845555422  0.0  -0.025074517019199896  \\
            -0.09833101569564828  0.08623398634725492  0.0  -0.020394840281308956  \\
            -0.1034759960678715  0.09074601303625436  0.0  -0.013595592303793026  \\
            -0.10864273163889848  0.09527711852255251  0.0  -0.0064333630086329165  \\
            -0.11383122240872934  0.09982730280614939  0.0  -0.0003133196512139054  \\
            -0.11904146837736418  0.104396565887045  0.0  0.0036384715251830853  \\
            -0.1242734695448029  0.10898490776523938  0.0  0.004830663213686497  \\
            -0.12952722591104548  0.11359232844073246  0.0  0.0039783629839838155  \\
            -0.13480273747609184  0.11821882791352425  0.0  0.0019619932131209046  \\
            -0.1401000042399423  0.12286440618361484  0.0  -0.0004849432827987384  \\
            -0.1454190262025964  0.12752906325100413  0.0  -0.0027510281251775207  \\
            -0.15075980336405448  0.1322127991156921  0.0  -0.0043271056175662355  \\
            -0.15612233572431644  0.13691561377767889  0.0  -0.004910413932566819  \\
            -0.16150662328338228  0.1416375072369643  0.0  -0.00471238851326186  \\
            -0.1669126660412521  0.14637847949354857  0.0  -0.004026515013880948  \\
            -0.17234046399792569  0.15113853054743148  0.0  -0.003104444263556444  \\
            -0.17779001715340315  0.1559176603986131  0.0  -0.002161822541436179  \\
            -0.18326132550768448  0.1607158690470935  0.0  -0.0013831438844375112  \\
            -0.1887543890607698  0.1655331564928727  0.0  -0.0008948916118969547  \\
            -0.19426920781265888  0.17036952273595052  0.0  -0.0006848672842162625  \\
            -0.19980578176335184  0.1752249677763271  0.0  -0.0007115304149701513  \\
            -0.20536411091284879  0.18009949161400243  0.0  -0.0009366635942268875  \\
            -0.2109441952611495  0.18499309424897648  0.0  -0.0013248483072429854  \\
            -0.2165460348082543  0.18990577568124933  0.0  -0.0018430097850820502  \\
            -0.22216962955416275  0.19483753591082079  0.0  -0.002419951455642861  \\
            -0.2278149794988752  0.19978837493769105  0.0  -0.0028386429980895174  \\
            -0.2334820846423915  0.20475829276186006  0.0  -0.0028769528629677965  \\
            -0.2391709449847117  0.20974728938332776  0.0  -0.0023474487846935435  \\
            -0.24488156052583565  0.21475536480209417  0.0  -0.0010941704742931813  \\
            -0.2506139312657636  0.21978251901815937  0.0  0.0010102214561310211  \\
            0.0  -0.0  0.0  -0.08007701356880957  \\
            -0.004432438215749235  0.004432438215749253  0.0  -0.07805689031837415  \\
            -0.008890918098165113  0.008890918098165177  0.0  -0.07187331401789268  \\
            -0.013375439647247855  0.013375439647247762  0.0  -0.06163624452611614  \\
            -0.01788600286299702  0.017886002862997016  0.0  -0.0474529086027153  \\
            -0.022422607745413048  0.02242260774541294  0.0  -0.029427898435884833  \\
            -0.026985254294495498  0.026985254294495522  0.0  -0.007663266178707392  \\
            -0.03157394251024481  0.031573942510244785  0.0  0.016622207126370348  \\
            -0.03618867239266077  0.0361886723926607  0.0  0.03892289110298789  \\
            -0.04082944394174337  0.04082944394174328  0.0  0.05598944525520857  \\
            -0.045496257157492614  0.045496257157492545  0.0  0.06599552803414116  \\
            -0.0501891120399085  0.05018911203990846  0.0  0.06788898956155766  \\
            -0.05490800858899103  0.05490800858899105  0.0  0.06106766363632847  \\
            -0.059652946804740425  0.0596529468047403  0.0  0.04618407709894859  \\
            -0.06442392668715624  0.06442392668715624  0.0  0.02735778104383447  \\
            -0.06922094823623892  0.06922094823623881  0.0  0.008366128735440978  \\
            -0.07404401145198802  0.07404401145198806  0.0  -0.00805806267798568  \\
            -0.07889311633440399  0.07889311633440399  0.0  -0.019918785516793373  \\
            -0.0837682628834866  0.08376826288348659  0.0  -0.02575190037392249  \\
            -0.08866945109923585  0.08866945109923582  0.0  -0.02512819891689668  \\
            -0.09359668098165175  0.09359668098165175  0.0  -0.02017962896572626  \\
            -0.09854995253073429  0.09854995253073436  0.0  -0.013164101173778739  \\
            -0.10352926574648358  0.10352926574648359  0.0  -0.005870426917304758  \\
            -0.10853462062889951  0.1085346206288995  0.0  0.00027998694264330323  \\
            -0.1135660171779822  0.11356601717798212  0.0  0.0041570006567279005  \\
            -0.11862345539373143  0.11862345539373136  0.0  0.005183736909189475  \\
            -0.12370693527614729  0.12370693527614726  0.0  0.00412636466050829  \\
            -0.1288164568252299  0.12881645682522988  0.0  0.0019124070796900298  \\
            -0.13395202004097917  0.13395202004097911  0.0  -0.0006899994224935598  \\
            -0.13911362492339507  0.13911362492339505  0.0  -0.0030449593249543827  \\
            -0.14430127147247762  0.14430127147247765  0.0  -0.004627155271550104  \\
            -0.14951495968822692  0.14951495968822687  0.0  -0.005133129296520845  \\
            -0.15475468957064287  0.1547546895706428  0.0  -0.0048090512094015265  \\
            -0.16002046111972545  0.16002046111972543  0.0  -0.003984464165453131  \\
            -0.16531227433547468  0.16531227433547466  0.0  -0.0029397236909121426  \\
            -0.17063012921789067  0.17063012921789056  0.0  -0.0019128678304469208  \\
            -0.17597402576697319  0.17597402576697316  0.0  -0.001105330456958343  \\
            -0.18134396398272246  0.1813439639827224  0.0  -0.0006495282301581786  \\
            -0.18673994386513837  0.18673994386513834  0.0  -0.0005127795763547708  \\
            -0.19216196541422104  0.19216196541422093  0.0  -0.0006304318339532841  \\
            -0.19761002862997024  0.19761002862997015  0.0  -0.0009450840062573569  \\
            -0.2030841335123862  0.2030841335123861  0.0  -0.0014056670654457688  \\
            -0.20858428006146879  0.20858428006146867  0.0  -0.0019666540528385365  \\
            -0.21411046827721802  0.21411046827721797  0.0  -0.002548688942493468  \\
            -0.2196626981596339  0.21966269815963385  0.0  -0.002934506230843255  \\
            -0.22524096970871654  0.22524096970871643  0.0  -0.0029048019032097364  \\
            -0.23084528292446582  0.2308452829244657  0.0  -0.002276291608546939  \\
            -0.23647563780688163  0.23647563780688158  0.0  -0.0008982129720595952  \\
            -0.2421320343559642  0.24213203435596417  0.0  0.0013507660724934737  \\
            0.0  -0.0  0.0  -0.07980534920627119  \\
            -0.004135188063366435  0.004715278274692516  0.0  -0.07804622566502098  \\
            -0.008298929564714896  0.009463115505282855  0.0  -0.0719916097695455  \\
            -0.012491224504045384  0.014243511691771014  0.0  -0.06177428445292756  \\
            -0.016712072881357898  0.01905646683415699  0.0  -0.04752314207207788  \\
            -0.020961474696652216  0.023901980932440794  0.0  -0.02936334419468116  \\
            -0.025239429949928782  0.02878005398662242  0.0  -0.007416474552330569  \\
            -0.029545938641187153  0.033690685996701865  0.0  0.017061950510179585  \\
            -0.03388100077042777  0.03863387696267913  0.0  0.03948847611921447  \\
            -0.038244616337650195  0.043609626884554206  0.0  0.056579108968540445  \\
            -0.042636785342854644  0.048617935762327126  0.0  0.06650828201047548  \\
            -0.04705750778604134  0.05365880359599784  0.0  0.06824265262473336  \\
            -0.05150678366720984  0.0587322303855664  0.0  0.06120825674981145  \\
            -0.05598461298636037  0.06383821613103277  0.0  0.04609855537920217  \\
            -0.060490995743492926  0.06897676083239697  0.0  0.027092991357908554  \\
            -0.0650259319386075  0.07414786448965897  0.0  0.008003824910911535  \\
            -0.06958942157170389  0.07935152710281881  0.0  -0.008426118806696394  \\
            -0.07418146464278252  0.08458774867187646  0.0  -0.020207394607809157  \\
            -0.07880206115184318  0.08985652919683193  0.0  -0.025893478714403808  \\
            -0.08345121109888565  0.09515786867768522  0.0  -0.02508528313573088  \\
            -0.08812891448391036  0.10049176711443636  0.0  -0.019961565585708538  \\
            -0.09283517130691687  0.10585822450708529  0.0  -0.01281431722585206  \\
            -0.09756998156790542  0.11125724085563204  0.0  -0.0054510868021568305  \\
            -0.1023333452668761  0.11668881616007663  0.0  0.0006994561551022118  \\
            -0.1071252624038288  0.12215295042041904  0.0  0.0045084971303646255  \\
            -0.11194573297876342  0.12764964363665926  0.0  0.005412455061592907  \\
            -0.11679475699168007  0.1331788958087973  0.0  0.004212423568797201  \\
            -0.12167233444257874  0.13874070693683316  0.0  0.001866720793526296  \\
            -0.12657846533145933  0.1443350770207669  0.0  -0.0008347569699830029  \\
            -0.13151314965832206  0.14996200606059837  0.0  -0.003241640530678402  \\
            -0.1364763874231667  0.1556214940563277  0.0  -0.0048200324554293576  \\
            -0.14146817862599337  0.1613135410079549  0.0  -0.005268169246030859  \\
            -0.14648852326680206  0.16703814691547983  0.0  -0.004856380639274041  \\
            -0.15153742134559278  0.17279531177890264  0.0  -0.0039384279967298545  \\
            -0.15661487286236553  0.17858503559822322  0.0  -0.0028134651480353715  \\
            -0.1617208778171202  0.18440731837344165  0.0  -0.0017337070063014382  \\
            -0.16685543620985688  0.19026216010455788  0.0  -0.0009108040295276165  \\
            -0.1720185480405757  0.19614956079157203  0.0  -0.0004798776706160947  \\
            -0.17721021330927644  0.2020695204344839  0.0  -0.00039366540227061744  \\
            -0.1824304320159591  0.20802203903329358  0.0  -0.0005716248382359898  \\
            -0.1876792041606239  0.21400711658800115  0.0  -0.0009434495824190606  \\
            -0.1929565297432707  0.22002475309860647  0.0  -0.001447838129913246  \\
            -0.19826240876389956  0.22607494856510973  0.0  -0.002031439993953769  \\
            -0.2035968412225102  0.2321577029875107  0.0  -0.0026105346412100875  \\
            -0.2089598271191031  0.2382730163658095  0.0  -0.0029702864667294476  \\
            -0.2143513664536778  0.24442088870000617  0.0  -0.0028960759930743997  \\
            -0.21977145922623464  0.2506013199901006  0.0  -0.0022100035826807043  \\
            -0.2252201054367735  0.25681431023609286  0.0  -0.0007672091658263439  \\
            -0.2306973050852943  0.263059859437983  0.0  0.0015473783247690277  \\
            0.0  -0.0  0.0  -0.07960246647487905  \\
            -0.003819405343399307  0.004977545952683358  0.0  -0.0780642315254125  \\
            -0.0076681035109884554  0.009993267057092994  0.0  -0.07212627469070061  \\
            -0.011546094502767446  0.01504716331322891  0.0  -0.061939222475696665  \\
            -0.015453378318736055  0.020139234721091102  0.0  -0.047648801606242505  \\
            -0.019389954958894506  0.025269481280679573  0.0  -0.02939605847347144  \\
            -0.0233558244232428  0.030437902991994316  0.0  -0.007317568496886579  \\
            -0.02735098671178071  0.03564449985503535  0.0  0.01730394894474104  \\
            -0.031375441824508465  0.040889271869802644  0.0  0.0398289016233231  \\
            -0.03542918976142606  0.04617221903629624  0.0  0.05694898651748859  \\
            -0.039512230522533276  0.05149334135451608  0.0  0.06684007504144986  \\
            -0.04362456410783033  0.05685263882446221  0.0  0.06848321485555214  \\
            -0.04776619051731701  0.06225011144613465  0.0  0.061325440261198745  \\
            -0.05193710975099375  0.06768575921953332  0.0  0.04608871634273542  \\
            -0.056137321808859886  0.0731595821446583  0.0  0.02698939841824742  \\
            -0.06036682669091609  0.07867158022150955  0.0  0.007858897510087436  \\
            -0.06462562439716191  0.08422175345008706  0.0  -0.008557278424603968  \\
            -0.06891371492759757  0.08981010183039088  0.0  -0.02027776897486234  \\
            -0.07323109828222285  0.09543662536242097  0.0  -0.025871131694835334  \\
            -0.07757777446103797  0.1011013240461773  0.0  -0.02495965894364085  \\
            -0.08195374346404294  0.10680419788165996  0.0  -0.01974817562078441  \\
            -0.08635900529123774  0.1125452468688689  0.0  -0.012545377204620064  \\
            -0.09079355994262217  0.11832447100780405  0.0  -0.0051660671315928676  \\
            -0.09525740741819622  0.12414187029846553  0.0  0.000960751591380817  \\
            -0.09975054771796033  0.12999744474085326  0.0  0.0047109655483697326  \\
            -0.10427298084191405  0.13589119433496732  0.0  0.0055317782763662235  \\
            -0.1088247067900574  0.14182311908080758  0.0  0.004244297414176685  \\
            -0.1134057255623907  0.1477932189783742  0.0  0.0018232969193514373  \\
            -0.11801603715891384  0.1538014940276671  0.0  -0.0009303900526948217  \\
            -0.1226556415796266  0.15984794422868623  0.0  -0.003359829387718869  \\
            -0.1273245388245291  0.1659325695814316  0.0  -0.004928015968813694  \\
            -0.13202272889362143  0.17205537008590333  0.0  -0.0053358094280360245  \\
            -0.1367502117869035  0.17821634574210127  0.0  -0.004868271413966284  \\
            -0.1415069875043754  0.18441549655002554  0.0  -0.003893418199678728  \\
            -0.14629305604603704  0.19065282250967608  0.0  -0.0027212494589374443  \\
            -0.1511084174118884  0.19692832362105284  0.0  -0.0016119587388325138  \\
            -0.1559530716019295  0.20324199988415592  0.0  -0.0007827577008482238  \\
            -0.16082701861616044  0.20959385129898533  0.0  -0.00036978805610358957  \\
            -0.16573025845458111  0.2159838778655409  0.0  -0.00031637775017534086  \\
            -0.17066279111719151  0.22241207958382284  0.0  -0.0005319328395024445  \\
            -0.17562461660399176  0.22887845645383106  0.0  -0.0009380439804022823  \\
            -0.18061573491498173  0.2353830084755655  0.0  -0.0014670340821134086  \\
            -0.18563614605016143  0.24192573564902622  0.0  -0.002060715971412947  \\
            -0.19068585000953098  0.24850663797421327  0.0  -0.002633088131806437  \\
            -0.19576484679309014  0.25512571545112656  0.0  -0.002972711471812067  \\
            -0.20087313640083926  0.2617829680797662  0.0  -0.002869898526786826  \\
            -0.206010718832778  0.268478395860132  0.0  -0.002151849325876575  \\
            -0.21117759408890657  0.27521199879222413  0.0  -0.0006788668824710858  \\
            -0.21637376216922488  0.2819837768760426  0.0  0.001658980877456126  \\
            0.0  -0.0  0.0  -0.0794725330036308  \\
            -0.003486503933111562  0.005217921877850514  0.0  -0.07811294817424722  \\
            -0.007001387819700833  0.010478317357620242  0.0  -0.0722798303030309  \\
            -0.010544651659768034  0.01578118643930919  0.0  -0.06213543104802849  \\
            -0.014116295453313388  0.021126529122917344  0.0  -0.047836417294415394  \\
            -0.01771631920033645  0.026514345408444717  0.0  -0.02953413422944818  \\
            -0.021344722900837443  0.031944635295891304  0.0  -0.0073748556893426  \\
            -0.025001506554816366  0.0374173987852571  0.0  0.017341644612722067  \\
            -0.02868667016227322  0.04293263587654211  0.0  0.039941357476565055  \\
            -0.03240021372320778  0.048490346569746344  0.0  0.05710115097891943  \\
            -0.0361421372376205  0.05409053086486979  0.0  0.06699777928211259  \\
            -0.03991244070551114  0.05973318876191245  0.0  0.06862100772645457  \\
            -0.0437111241268795  0.06541832026087434  0.0  0.061430519736374506  \\
            -0.04753818750172578  0.07114592536175542  0.0  0.04616366103317045  \\
            -0.05139363083005  0.07691600406455573  0.0  0.02705142568248034  \\
            -0.055277454111852364  0.08272855636927524  0.0  0.007929927357941256  \\
            -0.05918965734713222  0.08858358227591395  0.0  -0.008458535028003535  \\
            -0.06313024053589023  0.0944810817844719  0.0  -0.02014079770728446  \\
            -0.06709920367812616  0.10042105489494904  0.0  -0.025696666795934558  \\
            -0.07109654677384003  0.10640350160734544  0.0  -0.02476034759575257  \\
            -0.07512226982303183  0.11242842192166103  0.0  -0.019543052691591005  \\
            -0.07917637282570134  0.11849581583789584  0.0  -0.012354352555917691  \\
            -0.08325885578184877  0.12460568335604984  0.0  -0.005006361767732715  \\
            -0.08736971869147436  0.13075802447612306  0.0  0.0010770383736696928  \\
            -0.09150896155457766  0.13695283919811554  0.0  0.004778441223627048  \\
            -0.09567658437115889  0.1431901275220272  0.0  0.00555254629591935  \\
            -0.09987258714121805  0.14946988944785805  0.0  0.004226733425863917  \\
            -0.10409696986475503  0.15579212497560813  0.0  0.0017795133796324432  \\
            -0.10834973254177005  0.16215683410527745  0.0  -0.000986596730334147  \\
            -0.11263087517226289  0.16856401683686595  0.0  -0.0034145058270237667  \\
            -0.11694039775623366  0.1750136731703737  0.0  -0.004968156240371106  \\
            -0.12127830029368236  0.18150580310580064  0.0  -0.005351097802662489  \\
            -0.12564458278460888  0.18804040664314683  0.0  -0.004854737948150848  \\
            -0.13003924522901344  0.1946174837824122  0.0  -0.0038528649374926986  \\
            -0.13446228762689583  0.20123703452359679  0.0  -0.0026598092627538455  \\
            -0.13891370997825614  0.20789905886670057  0.0  -0.0015389317821765205  \\
            -0.14339351228309427  0.21460355681172355  0.0  -0.000709680130429998  \\
            -0.14790169454141044  0.22135052835866584  0.0  -0.0003084279362814245  \\
            -0.15243825675320455  0.22813997350752727  0.0  -0.0002736304311388722  \\
            -0.15700319891847647  0.23497189225830795  0.0  -0.0005094726197411573  \\
            -0.16159652103722633  0.24184628461100782  0.0  -0.0009332473907282491  \\
            -0.166218223109454  0.2487631505656269  0.0  -0.0014737776773717816  \\
            -0.17086830513515983  0.25572249012216525  0.0  -0.002070066384041946  \\
            -0.17554676711434336  0.2627243032806227  0.0  -0.0026349129649320398  \\
            -0.18025360904700483  0.26976859004099946  0.0  -0.002960029403791496  \\
            -0.18498883093314422  0.2768553504032954  0.0  -0.0028397357423501418  \\
            -0.18975243277276155  0.2839845843675106  0.0  -0.002104977484348418  \\
            -0.19454441456585658  0.2911562919336449  0.0  -0.0006195020973804713  \\
            -0.19936477631242977  0.2983704731016985  0.0  0.0017235085507046255  \\
            0.0  -0.0  0.0  -0.07941971642152433  \\
            -0.003138020833333366  0.00543521151854296  0.0  -0.07819315621392854  \\
            -0.006302083333333375  0.010915528526866357  0.0  -0.0724524383558733  \\
            -0.009492187500000027  0.016440951024970195  0.0  -0.06236434683972141  \\
            -0.012708333333333321  0.022011479012854475  0.0  -0.04808984678255633  \\
            -0.01595052083333326  0.02762711249051919  0.0  -0.029784363605211923  \\
            -0.019218750000000062  0.03328785145796434  0.0  -0.007598048374580522  \\
            -0.022513020833333286  0.038993695915189946  0.0  0.017163071765940494  \\
            -0.025833333333333375  0.04474464586219598  0.0  0.03981321854477819  \\
            -0.029179687500000107  0.05054070129898246  0.0  0.05702403547696547  \\
            -0.03255208333333326  0.056381862225549376  0.0  0.06697223383260234  \\
            -0.03595052083333328  0.06226812864189673  0.0  0.06865009080453732  \\
            -0.03937499999999994  0.06819950054802451  0.0  0.06152104771711273  \\
            -0.042825520833333464  0.07417597794393276  0.0  0.04632415687240442  \\
            -0.04630208333333341  0.08019756082962144  0.0  0.027282217081710244  \\
            -0.0498046875  0.08626424920509056  0.0  0.008221443183952732  \\
            -0.053333333333333455  0.0923760430703401  0.0  -0.008124827774339068  \\
            -0.05688802083333333  0.09853294242537008  0.0  -0.01979146893296822  \\
            -0.06046875000000007  0.10473494727018051  0.0  -0.025365398158597553  \\
            -0.06407552083333345  0.11098205760477138  0.0  -0.024482995573415774  \\
            -0.06770833333333326  0.11727427342914269  0.0  -0.01934204619811695  \\
            -0.07136718749999993  0.12361159474329445  0.0  -0.012237218659356985  \\
            -0.07505208333333346  0.12999402154722664  0.0  -0.004968160313505759  \\
            -0.07876302083333342  0.13642155384093926  0.0  0.0010516139173942052  \\
            -0.08250000000000002  0.14289419162443234  0.0  0.004713202346668675  \\
            -0.08626302083333348  0.14941193489770585  0.0  0.005475414880240979  \\
            -0.09005208333333337  0.15597478366075979  0.0  0.004158409506508476  \\
            -0.09386718750000012  0.16258273791359415  0.0  0.0017320693695795676  \\
            -0.09770833333333329  0.169235797656209  0.0  -0.0010083010613357638  \\
            -0.10157552083333332  0.17593396288860427  0.0  -0.0034115301848586365  \\
            -0.10546875  0.18267723361077998  0.0  -0.0049462773587804895  \\
            -0.10938802083333343  0.1894656098227361  0.0  -0.005318737188223177  \\
            -0.1133333333333334  0.1962990915244727  0.0  -0.004818645852671613  \\
            -0.1173046875  0.2031776787159897  0.0  -0.003817539848187816  \\
            -0.12130208333333337  0.21010137139728716  0.0  -0.0026279827779720263  \\
            -0.12532552083333337  0.21707016956836506  0.0  -0.001512054137228299  \\
            -0.12937500000000002  0.2240840732292234  0.0  -0.0006884089644717007  \\
            -0.13345052083333342  0.23114308237986225  0.0  -0.0002930033771024867  \\
            -0.13755208333333335  0.2382471970202814  0.0  -0.0002637226895788826  \\
            -0.14167968750000004  0.2453964171504811  0.0  -0.0005040670783346355  \\
            -0.14583333333333337  0.2525907427704612  0.0  -0.0009305822092752207  \\
            -0.15001302083333334  0.25983017388022167  0.0  -0.001471260537246364  \\
            -0.15421875000000007  0.2671147104797627  0.0  -0.002064172593971412  \\
            -0.15845052083333344  0.27444435256908417  0.0  -0.002621816073985167  \\
            -0.16270833333333345  0.281819100148186  0.0  -0.0029383006383853936  \\
            -0.1669921875000001  0.2892389532170683  0.0  -0.002810508744264891  \\
            -0.1713020833333334  0.296703911775731  0.0  -0.002071337317245603  \\
            -0.17563802083333335  0.3042139758241742  0.0  -0.000585891318304381  \\
            -0.18000000000000005  0.3117691453623978  0.0  0.0017518646131809618  \\
            0.0  -0.0  0.0  -0.0794481843575573  \\
            -0.0027756009346253663  0.005628361915394149  0.0  -0.07830430071863047  \\
            -0.005573795110764168  0.011302538392417995  0.0  -0.07264172852638567  \\
            -0.008394582528416183  0.017022529431071534  0.0  -0.06262425712682959  \\
            -0.011237963187581634  0.02278833503135477  0.0  -0.04841012606833191  \\
            -0.014103937088260299  0.028599955193267704  0.0  -0.030152288254538702  \\
            -0.016992504230452177  0.03445738991681033  0.0  -0.00799866010135547  \\
            -0.01990366461415749  0.04036063920198266  0.0  0.016749998888033628  \\
            -0.022837418239376017  0.046309703048784664  0.0  0.03942074922778832  \\
            -0.02579376510610798  0.05230458145721637  0.0  0.056690841491575605  \\
            -0.028772705214353156  0.058345274427277785  0.0  0.06673656908918021  \\
            -0.03177423856411177  0.06443178195896888  0.0  0.06854673610590999  \\
            -0.03479836515538359  0.07056410405228969  0.0  0.06157971156783789  \\
            -0.03784508498816885  0.07674224070724017  0.0  0.04656211782836407  \\
            -0.04091439806246733  0.0829661919238204  0.0  0.027683738183595694  \\
            -0.04400630437827924  0.08923595770203026  0.0  0.00874453818769702  \\
            -0.04712080393560414  0.09555153804186982  0.0  -0.007538096672571455  \\
            -0.0502578967344427  0.1019129329433391  0.0  -0.019207820688323843  \\
            -0.05341758277479447  0.10832014240643807  0.0  -0.024855215893702855  \\
            -0.056599862056659456  0.11477316643116675  0.0  -0.024109234415897317  \\
            -0.05980473458003788  0.12127200501752511  0.0  -0.01913296153866584  \\
            -0.06303220034492951  0.1278166581655132  0.0  -0.012188848561781668  \\
            -0.06628225935133458  0.1344071258751309  0.0  -0.005053036296588113  \\
            -0.06955491159925287  0.14104340814637836  0.0  0.0008776365293337095  \\
            -0.07285015708868459  0.14772550497925552  0.0  0.004505502504126559  \\
            -0.07616799581962952  0.15445341637376236  0.0  0.005290621879010259  \\
            -0.07950842779208767  0.16122714232989885  0.0  0.004031697374280317  \\
            -0.08287145300605925  0.1680466828476651  0.0  0.0016766754872862676  \\
            -0.08625707146154404  0.17491203792706103  0.0  -0.0009961026122200561  \\
            -0.08966528315854227  0.18182320756808665  0.0  -0.0033482595749870624  \\
            -0.09309608809705372  0.18878019177074196  0.0  -0.00485771279311591  \\
            -0.0965494862770786  0.19578299053502699  0.0  -0.005233802228844845  \\
            -0.1000254776986168  0.2028316038609417  0.0  -0.004756246400042961  \\
            -0.10352406236166822  0.20992603174848612  0.0  -0.003785765994928667  \\
            -0.10704524026623297  0.2170662741976602  0.0  -0.002626513503527216  \\
            -0.11058901141231103  0.22425233120846397  0.0  -0.0015342686713783775  \\
            -0.11415537579990243  0.23148420278089743  0.0  -0.0007232574509146794  \\
            -0.11774433342900714  0.23876188891496064  0.0  -0.00032788457185421217  \\
            -0.12135588429962518  0.24608538961065352  0.0  -0.0002899511146510338  \\
            -0.12499002841175644  0.25345470486797606  0.0  -0.0005171863982745444  \\
            -0.12864676576540113  0.2608698346869284  0.0  -0.0009293544389619881  \\
            -0.13232609636055903  0.2683307790675103  0.0  -0.0014567490676178727  \\
            -0.13602802019723037  0.2758375380097221  0.0  -0.002038904936770285  \\
            -0.13975253727541492  0.28339011151356336  0.0  -0.0025893697046738165  \\
            -0.1434996475951128  0.2909884995790344  0.0  -0.0029038997557857904  \\
            -0.147269351156324  0.2986327022061352  0.0  -0.0027804245766602327  \\
            -0.15106164795904853  0.3063227193948656  0.0  -0.002051978949350825  \\
            -0.15487653800328638  0.3140585511452257  0.0  -0.0005829645811327082  \\
            -0.15871402128903755  0.32184019745721554  0.0  0.0017341354225960564  \\
            0.0  -0.0  0.0  -0.07956210444072757  \\
            -0.002400978571828416  0.005796475031075574  0.0  -0.0784444558962383  \\
            -0.004820371382750377  0.011637405967911213  0.0  -0.07284269463254715  \\
            -0.007258178432765661  0.01752279281050692  0.0  -0.06291015055861404  \\
            -0.00971439972187449  0.023452635558862695  0.0  -0.04879534188026999  \\
            -0.01218903525007664  0.02942693421297854  0.0  -0.03064219411828277  \\
            -0.014682085017372115  0.035445688772854436  0.0  -0.00859024859690191  \\
            -0.017193549023760912  0.04150889923849042  0.0  0.01607731708049809  \\
            -0.019723427269243254  0.047616565609886446  0.0  0.03872809375065905  \\
            -0.02227171975381892  0.05376868788704256  0.0  0.056058195078579696  \\
            -0.02483842647748813  0.05996526606995872  0.0  0.06624466651411921  \\
            -0.027423547440250662  0.06620630015863495  0.0  0.06826788581022163  \\
            -0.030027082642106517  0.07249179015307126  0.0  0.06157302603716813  \\
            -0.03264903208305592  0.07882173605326764  0.0  0.04685976994041071  \\
            -0.03528939576309842  0.08519613785922409  0.0  0.028256538590604154  \\
            -0.03794817368223469  0.09161499557094058  0.0  0.009517231183104925  \\
            -0.040625365840464056  0.09807830918841715  0.0  -0.0066664212033909435  \\
            -0.04332097223778697  0.10458607871165379  0.0  -0.018349759000680112  \\
            -0.04603499287420343  0.1111383041406505  0.0  -0.024125327353602614  \\
            -0.04876742774971299  0.11773498547540724  0.0  -0.023605609146363126  \\
            -0.05151827686431609  0.1243761227159241  0.0  -0.01889484418602236  \\
            -0.05428754021801274  0.131061715862201  0.0  -0.012202715328840376  \\
            -0.05707521781080249  0.13779176491423792  0.0  -0.0052680443937166916  \\
            -0.05988130964268579  0.14456626987203497  0.0  0.0005377236581468297  \\
            -0.06270581571366263  0.15138523073559207  0.0  0.004133003078397752  \\
            -0.06554873602373279  0.15824864750490927  0.0  0.00497740560962537  \\
            -0.06841007057289605  0.16515652017998647  0.0  0.0038321590617767442  \\
            -0.07128981936115308  0.17210884876082377  0.0  0.0016076604358587097  \\
            -0.07418798238850344  0.17910563324742118  0.0  -0.0009465675215697901  \\
            -0.07710455965494711  0.1861468736397786  0.0  -0.0032137640530604614  \\
            -0.08003955116048411  0.1932325699378961  0.0  -0.004687471832312688  \\
            -0.08299295690511466  0.20036272214177367  0.0  -0.005081857186683468  \\
            -0.08596477688883852  0.20753733025141127  0.0  -0.004657216143281551  \\
            -0.08895501111165593  0.21475639426680898  0.0  -0.003753336950170439  \\
            -0.09196365957356667  0.22201991418796677  0.0  -0.00265781572357712  \\
            -0.09499072227457073  0.22932789001488454  0.0  -0.0016136448960990255  \\
            -0.09803619921466811  0.23668032174756246  0.0  -0.0008255303045668535  \\
            -0.10110009039385914  0.24407720938600047  0.0  -0.00042415264951613767  \\
            -0.10418239581214339  0.2515185529301984  0.0  -0.000360333059981762  \\
            -0.10728311546952107  0.25900435238015657  0.0  -0.0005519804507784004  \\
            -0.11040224936599219  0.2665346077358748  0.0  -0.0009270921400063235  \\
            -0.11353979750155663  0.2741093189973529  0.0  -0.0014224671945419587  \\
            -0.11669575987621461  0.2817284861645913  0.0  -0.001982604174023986  \\
            -0.11987013648996592  0.28939210923758957  0.0  -0.0025244377570493204  \\
            -0.12306292734281055  0.29710018821634804  0.0  -0.00284501256850068  \\
            -0.12627413243474872  0.3048527231008665  0.0  -0.0027420439289103215  \\
            -0.1295037517657801  0.312649713891145  0.0  -0.002047160031963581  \\
            -0.13275178533590504  0.32049116058718363  0.0  -0.0006222812859111053  \\
            -0.1360182331451234  0.3283770631889824  0.0  0.0016435601105219127  \\
            0.0  -0.0  0.0  -0.07976263924779367  \\
            -0.002015956740113456  0.005938817049647765  0.0  -0.07861106235317594  \\
            -0.004045833644163999  0.011918641579902243  0.0  -0.07305027088525595  \\
            -0.006089630712151628  0.017939473590763432  0.0  -0.06321631671606563  \\
            -0.008147347944076788  0.02400131308223134  0.0  -0.04924152790366614  \\
            -0.010218985339938813  0.03010416005430596  0.0  -0.031254666950104405  \\
            -0.012304542899738369  0.036248014506987294  0.0  -0.009381081720899964  \\
            -0.01440402062347479  0.04243287644027534  0.0  0.015126295486345061  \\
            -0.01651741851114874  0.0486587458541701  0.0  0.03770572828546486  \\
            -0.01864473656275978  0.05492562274867156  0.0  0.05508784520922112  \\
            -0.020785974778307903  0.06123350712377976  0.0  0.06545350378867207  \\
            -0.022941133157793336  0.06758239897949463  0.0  0.06777120976671933  \\
            -0.02511021170121608  0.07397229831581627  0.0  0.061466014859913966  \\
            -0.027293210408575908  0.08040320513274457  0.0  0.04719627314057281  \\
            -0.029490129279872823  0.08687511943027965  0.0  0.02899758825426361  \\
            -0.03170096831510705  0.09338804120842138  0.0  0.010554529848208049  \\
            -0.03392572751427858  0.09994197046716985  0.0  -0.005479505087963783  \\
            -0.0361644068773872  0.10653690720652502  0.0  -0.01717702063085266  \\
            -0.03841700640443313  0.1131728514264869  0.0  -0.023133044264977032  \\
            -0.040683526095416145  0.1198498031270555  0.0  -0.022935573025893767  \\
            -0.04296396595033647  0.12656776230823086  0.0  -0.01860324846297318  \\
            -0.04525832596919388  0.13332672897001285  0.0  -0.012269188450309911  \\
            -0.0475666061519886  0.14012670311240158  0.0  -0.0056181087737363425  \\
            -0.04988880649872063  0.14696768473539706  0.0  1.5386352134462287e-5  \\
            -0.05222492700938952  0.15384967383899922  0.0  0.003573148443091303  \\
            -0.054574967683995945  0.16077267042320817  0.0  0.004514171813669811  \\
            -0.056938928522539456  0.16773667448802368  0.0  0.0035445110651370812  \\
            -0.059316809525020275  0.17474168603344603  0.0  0.0015190132811754408  \\
            -0.06170861069143818  0.18178770505947506  0.0  -0.0008557721523872714  \\
            -0.06411433202179317  0.1888747315661108  0.0  -0.0029957423728497793  \\
            -0.0665339735160857  0.19600276555335322  0.0  -0.004418578238988839  \\
            -0.06896753517431509  0.2031718070212024  0.0  -0.004846411065428379  \\
            -0.071415016996482  0.21038185596965825  0.0  -0.004509636075878547  \\
            -0.07387641898258579  0.21763291239872085  0.0  -0.0037152887063251626  \\
            -0.0763517411326271  0.22492497630839017  0.0  -0.0027245555932729716  \\
            -0.07884098344660528  0.23225804769866618  0.0  -0.0017594407482912668  \\
            -0.081344145924521  0.23963212656954885  0.0  -0.001008317636188141  \\
            -0.08386122856637379  0.24704721292103837  0.0  -0.0005947180262974057  \\
            -0.08639223137216367  0.25450330675313454  0.0  -0.0004842549700812165  \\
            -0.08893715434189087  0.2620004080658373  0.0  -0.0006121464945922673  \\
            -0.09149599747555537  0.2695385168591469  0.0  -0.0009208541301214704  \\
            -0.09406876077315696  0.2771176331330632  0.0  -0.0013591391323741944  \\
            -0.09665544423469585  0.28473775688758635  0.0  -0.0018812542069787295  \\
            -0.09925604786017184  0.29239888812271597  0.0  -0.0024110331736089995  \\
            -0.10187057164958502  0.3001010268384524  0.0  -0.0027470342899511913  \\
            -0.10449901560293551  0.30784417303479555  0.0  -0.002685918713117228  \\
            -0.10714137972022308  0.31562832671174545  0.0  -0.002056770614367805  \\
            -0.10979766400144797  0.32345348786930195  0.0  -0.0007176439721441408  \\
            -0.11246786844660994  0.33131965650746525  0.0  0.0014474702142632102  \\
            0.0  -0.0  0.0  -0.08003893114655741  \\
            -0.00162238498766909  0.006054823203418451  0.0  -0.0788031781463996  \\
            -0.00325430188689535  0.012145219985060459  0.0  -0.07326726658701271  \\
            -0.004895750697678336  0.018271190344926014  0.0  -0.06354448451268337  \\
            -0.006546731420018048  0.024432734283015126  0.0  -0.049745646243719154  \\
            -0.00820724405391493  0.030629851799327795  0.0  -0.031979188348512606  \\
            -0.009877288599368539  0.03686254289386401  0.0  -0.010351261164363348  \\
            -0.011556865056379095  0.0431308075666238  0.0  0.013926501191939507  \\
            -0.013245973424946378  0.049434645817607106  0.0  0.03638945271773719  \\
            -0.014944613705070608  0.05577405764681397  0.0  0.0538167438899724  \\
            -0.016652785896751787  0.06214904305424442  0.0  0.06439607763409588  \\
            -0.018370489999989914  0.0685596020398984  0.0  0.06708132417438015  \\
            -0.020097726014784767  0.07500573460377592  0.0  0.061271440646256364  \\
            -0.02183449394113679  0.08148744074587702  0.0  0.04757077114947938  \\
            -0.023580793779045317  0.08800472046620167  0.0  0.029894263763294873  \\
            -0.025336625528511014  0.09455757376474985  0.0  0.011836232949179949  \\
            -0.027101989189533437  0.10114600064152161  0.0  -0.004000018630394243  \\
            -0.02887688476211281  0.10777000109651691  0.0  -0.015709591253204657  \\
            -0.03066131224624913  0.11442957512973578  0.0  -0.02189099240789079  \\
            -0.032455271641942396  0.12112472274117816  0.0  -0.02210105840880869  \\
            -0.03425876294919239  0.12785544393084414  0.0  -0.018249256125752327  \\
            -0.03607178616799933  0.13462173869873367  0.0  -0.012370769668632374  \\
            -0.037894341298363  0.14142360704484672  0.0  -0.006080767710782327  \\
            -0.03972642834028384  0.14826104896918332  0.0  -0.0006661345699587472  \\
            -0.0415680472937614  0.15513406447174355  0.0  0.0028457623747294046  \\
            -0.04341919815879591  0.16204265355252723  0.0  0.003913920587636494  \\
            -0.04527988093538715  0.1689868162115345  0.0  0.003173813605998561  \\
            -0.04715009562353534  0.17596655244876533  0.0  0.0014086375704869673  \\
            -0.04902984222324047  0.18298186226421978  0.0  -0.0007310076633110147  \\
            -0.050919120734502554  0.19003274565789768  0.0  -0.0027041051054476754  \\
            -0.052817931157321585  0.1971192026297992  0.0  -0.004060816791502702  \\
            -0.05472627349169734  0.2042412331799242  0.0  -0.00453478995590048  \\
            -0.056644147737630046  0.21139883730827283  0.0  -0.004317397622919108  \\
            -0.05857155389511948  0.218592015014845  0.0  -0.0036722390867041984  \\
            -0.060508491964165856  0.22582076629964065  0.0  -0.0028249370097725916  \\
            -0.06245496194476918  0.2330850911626599  0.0  -0.0019686421027255868  \\
            -0.06441096383692946  0.24038498960390273  0.0  -0.0012686198832997737  \\
            -0.06637649764064668  0.24772046162336905  0.0  -0.000837537854677936  \\
            -0.06835156335592063  0.255091507221059  0.0  -0.000660919145037111  \\
            -0.07033616098275153  0.26249812639697256  0.0  -0.0006979239866125093  \\
            -0.07233029052113915  0.2699403191511095  0.0  -0.0009114533931280707  \\
            -0.07433395197108394  0.2774180854834701  0.0  -0.0012676382499838407  \\
            -0.07634714533258546  0.28493142539405425  0.0  -0.0017354024554666018  \\
            -0.07836987060564393  0.29248033888286196  0.0  -0.0022492496365206322  \\
            -0.08040212779025913  0.30006482594989314  0.0  -0.002609751349262837  \\
            -0.08244391688643127  0.3076848865951479  0.0  -0.0026119419382773824  \\
            -0.08449523789416058  0.31534052081862624  0.0  -0.002081488252103046  \\
            -0.0865560908134464  0.3230317286203281  0.0  -0.0008714496309599334  \\
            -0.08862647564428938  0.3307585100002536  0.0  0.001140567764024908  \\
            0.0  -0.0  0.0  -0.08037711745258151  \\
            -0.0012221370744669446  0.006144097979259143  0.0  -0.0790194015163383  \\
            -0.0024499192726663566  0.012316575911996194  0.0  -0.07349684203327844  \\
            -0.0036833465945982358  0.01851743379821115  0.0  -0.06389612609897277  \\
            -0.004922419040262582  0.024746671637904012  0.0  -0.05030267195364424  \\
            -0.006167136609659174  0.031004289431074788  0.0  -0.03280067435699163  \\
            -0.007417499302788233  0.03729028717772346  0.0  -0.011473147441691225  \\
            -0.00867350711964976  0.04360466487785005  0.0  0.012518492205999772  \\
            -0.009935160060243753  0.04994742253145454  0.0  0.03482815052110357  \\
            -0.011202458124569992  0.05631856013853695  0.0  0.05229524272872556  \\
            -0.012475401312628698  0.06271807769909726  0.0  0.06311721999743865  \\
            -0.013753989624419871  0.06914597521313545  0.0  0.06623138391162757  \\
            -0.015038223059943512  0.0756022526806516  0.0  0.06100584307731685  \\
            -0.016328101619199398  0.08208691010164562  0.0  0.047980535648835185  \\
            -0.017623625302187973  0.08859994747611757  0.0  0.030926900795830017  \\
            -0.018924794108908793  0.0951413648040674  0.0  0.013331420426181573  \\
            -0.02023160803936186  0.10171116208549515  0.0  -0.0022629926875499455  \\
            -0.021544067093547614  0.10830933932040082  0.0  -0.01397918338935927  \\
            -0.022862171271465614  0.11493589650878439  0.0  -0.020420574781418458  \\
            -0.024185920573116082  0.12159083365064584  0.0  -0.021107865034508635  \\
            -0.025515314998499017  0.12827415074598522  0.0  -0.01782227030173563  \\
            -0.02685035454761442  0.13498584779480255  0.0  -0.012483283580618636  \\
            -0.028191039220462066  0.1417259247970977  0.0  -0.0066232645483571126  \\
            -0.02953736901704218  0.1484943817528708  0.0  -0.001471638168609283  \\
            -0.030889343937354763  0.1552912186621218  0.0  0.0019819633307965366  \\
            -0.03224696398139981  0.16211643552485078  0.0  0.0031979751636481216  \\
            -0.03361022914917711  0.16897003234105756  0.0  0.0027292136508094296  \\
            -0.03497913944068687  0.17585200911074228  0.0  0.0012740847816753598  \\
            -0.0363536948559291  0.18276236583390496  0.0  -0.0005837160572776569  \\
            -0.037733895394903794  0.1897011025105455  0.0  -0.00235540437197553  \\
            -0.039119741057610735  0.1966682191406639  0.0  -0.003631265966760559  \\
            -0.040511231844050366  0.20366371572426029  0.0  -0.004160231593770171  \\
            -0.04190836775422224  0.21068759226133454  0.0  -0.004087608393833605  \\
            -0.043311148788126363  0.21773984875188673  0.0  -0.003624836537367004  \\
            -0.044719574945763174  0.22482048519591682  0.0  -0.0029542224855306927  \\
            -0.04613364622713223  0.23192950159342476  0.0  -0.002233141574998314  \\
            -0.04755336263223375  0.23906689794441066  0.0  -0.0015975409838152803  \\
            -0.048978724161067744  0.24623267424887454  0.0  -0.001145501117193565  \\
            -0.0504097308136342  0.25342683050681614  0.0  -0.0008864576430680516  \\
            -0.051846382589932904  0.2606493667182358  0.0  -0.0008090601728173083  \\
            -0.053288679489964075  0.26790028288313333  0.0  -0.0009018341004824158  \\
            -0.05473662151372771  0.27517957900150875  0.0  -0.00115314764490571  \\
            -0.05619020866122382  0.28248725507336214  0.0  -0.0015511852424899095  \\
            -0.05764944093245217  0.28982331109869336  0.0  -0.0020448155438287157  \\
            -0.059114318327412985  0.2971877470775025  0.0  -0.0024374486748721664  \\
            -0.06058484084610627  0.30458056300978953  0.0  -0.0025223323802162517  \\
            -0.06206100848853202  0.3120017588955546  0.0  -0.002121250959607431  \\
            -0.06354282125469002  0.31945133473479737  0.0  -0.0010815387267433937  \\
            -0.0650302791445807  0.3269292905275182  0.0  0.0007265432846178934  \\
            0.0  -0.0  0.0  -0.08076333548142865  \\
            -0.0008170894881267543  0.006206410839902753  0.0  -0.0792572907701738  \\
            -0.0016367805497561339  0.012432582592438384  0.0  -0.07374023319662824  \\
            -0.0024590731848881386  0.018678515257606894  0.0  -0.06427014691879354  \\
            -0.0032839673935229907  0.02494420883540828  0.0  -0.05090472107042088  \\
            -0.00411146317566069  0.031229663325842545  0.0  -0.03370136332577876  \\
            -0.004941560531301015  0.03753487872890968  0.0  -0.012717211856160798  \\
            -0.0057742594604439645  0.04385985504460972  0.0  0.010943239203788688  \\
            -0.006609559963089762  0.05020459227294261  0.0  0.03306912201515019  \\
            -0.007447462039238184  0.056569090413908396  0.0  0.05056987034698297  \\
            -0.008287965688889454  0.06295334946750704  0.0  0.06165577082074327  \\
            -0.009131070912043349  0.06935736943373859  0.0  0.06524679416523536  \\
            -0.00997677770870009  0.07578115031260299  0.0  0.06067701944931213  \\
            -0.010825086078859458  0.08222469210410029  0.0  0.04841415268474472  \\
            -0.011675996022521451  0.08868799480823046  0.0  0.03206822154563718  \\
            -0.012529507539686291  0.09517105842499352  0.0  0.015003464594975965  \\
            -0.013385620630353978  0.10167388295438941  0.0  -0.0003066743458855527  \\
            -0.01424433529452429  0.10819646839641822  0.0  -0.012017946951787505  \\
            -0.015105651532197228  0.1147388147510799  0.0  -0.018740898384700815  \\
            -0.015969569343373013  0.12130092201837447  0.0  -0.0199571467565016  \\
            -0.016836088728051424  0.1278827901983019  0.0  -0.01730533014747031  \\
            -0.01770520968623268  0.13448441929086224  0.0  -0.012575250117660279  \\
            -0.018576932217916564  0.14110580929605537  0.0  -0.007205437902963462  \\
            -0.019451256323103072  0.14774696021388148  0.0  -0.0023592536705883036  \\
            -0.020328182001792428  0.15440787204434048  0.0  0.0010180320052014867  \\
            -0.02120770925398463  0.16108854478743226  0.0  0.002390708953221737  \\
            -0.022089838079679458  0.16778897844315696  0.0  0.0022205991353305894  \\
            -0.02297456847887691  0.17450917301151456  0.0  0.0011115362251263579  \\
            -0.02386190045157721  0.18124912849250505  0.0  -0.00042830149346529393  \\
            -0.024751833997780137  0.18800884488612837  0.0  -0.001969971713802585  \\
            -0.02564436911748591  0.19478832219238457  0.0  -0.0031506281539985196  \\
            -0.026539505810694308  0.2015875604112737  0.0  -0.0037384284111289237  \\
            -0.02743724407740533  0.20840655954279566  0.0  -0.0038280442888310898  \\
            -0.028337583917619202  0.2152453195869505  0.0  -0.003572447665904227  \\
            -0.02924052533133592  0.22210384054373822  0.0  -0.003104678696231113  \\
            -0.030146068318555264  0.2289821224131588  0.0  -0.0025407092202529564  \\
            -0.031054212879277232  0.23588016519521232  0.0  -0.001981829771635942  \\
            -0.03196495901350205  0.24279796888989874  0.0  -0.001507955092775699  \\
            -0.03287830672122949  0.24973553349721792  0.0  -0.0011549993093421483  \\
            -0.03379425600245978  0.2566928590171701  0.0  -0.0009451564442024902  \\
            -0.03471280685719269  0.2636699454497551  0.0  -0.0008965981158097147  \\
            -0.03563395928542845  0.2706667927949729  0.0  -0.0010239166571167605  \\
            -0.03655771328716684  0.27768340105282374  0.0  -0.0013385071620032037  \\
            -0.03748406886240785  0.28471977022330736  0.0  -0.001807016046512049  \\
            -0.03841302601115171  0.2917759003064238  0.0  -0.0022369600505756575  \\
            -0.03934458473339841  0.29885179130217326  0.0  -0.002420249030191674  \\
            -0.040278745029147744  0.3059474432105555  0.0  -0.002174920767469643  \\
            -0.0412155068983997  0.3130628560315706  0.0  -0.0013424404679971125  \\
            -0.042154870341154504  0.32019802976521866  0.0  0.00021467113611212915  \\
            0.0  -0.0  0.0  -0.08118372254866144  \\
            -0.0004091018367911037  0.006241687869685575  0.0  -0.07951355078400926  \\
            -0.0008188682317873397  0.012493514938259759  0.0  -0.0739971318772206  \\
            -0.0012292991849891521  0.01875548120572255  0.0  -0.06466331364973085  \\
            -0.001640394696396319  0.02502758667207395  0.0  -0.05154125843170172  \\
            -0.002052154766008618  0.031309831337313965  0.0  -0.03466044291918051  \\
            -0.0024645793938262717  0.03760221520144258  0.0  -0.014050656711130862  \\
            -0.0028776685798492796  0.043904738264459814  0.0  0.009244893836734758  \\
            -0.003291422324077864  0.05021740052636565  0.0  0.03116225468785929  \\
            -0.0037058406265115806  0.056540201987160074  0.0  0.04868853944366247  \\
            -0.00412092348715043  0.06287314264684313  0.0  0.06005015575910507  \\
            -0.004536670905994855  0.06921622250541479  0.0  0.06415026480164888  \\
            -0.004953082883044635  0.07556944156287507  0.0  0.06028750141832271  \\
            -0.005370159418299547  0.08193279981922394  0.0  0.04885240485060448  \\
            -0.005787900511760036  0.08830629727446146  0.0  0.03328118875191297  \\
            -0.006206306163425657  0.09468993392858753  0.0  0.016805053144025302  \\
            -0.006625376373296854  0.10108370978160224  0.0  0.00182039646588821  \\
            -0.007045111141373184  0.10748762483350555  0.0  -0.009866470628346493  \\
            -0.007465510467654868  0.11390167908429748  0.0  -0.016876167277578336  \\
            -0.007886574352141906  0.120325872533978  0.0  -0.018650562792466553  \\
            -0.008308302794834299  0.12676020518254713  0.0  -0.016677023097552673  \\
            -0.008730695795731824  0.13320467703000494  0.0  -0.012606306438528725  \\
            -0.009153753354834926  0.13965928807635125  0.0  -0.007775068157949007  \\
            -0.009577475472143382  0.1461240383215862  0.0  -0.0032737162252182627  \\
            -0.01000186214765697  0.1525989277657098  0.0  2.685452008203367e-6  \\
            -0.010426913381375913  0.159083956408722  0.0  0.0015255960873051767  \\
            -0.010852629173300432  0.1655791242506227  0.0  0.001662199941488521  \\
            -0.011279009523430084  0.17208443129141213  0.0  0.0009164240101958881  \\
            -0.01170605443176509  0.17859987753109016  0.0  -0.0002843794604643285  \\
            -0.01213376389830545  0.1851254629696568  0.0  -0.0015763419599394177  \\
            -0.012562137923051164  0.191661187607112  0.0  -0.002648601289805476  \\
            -0.012991176506002011  0.19820705144345585  0.0  -0.003292316520116228  \\
            -0.013420879647158435  0.20476305447868828  0.0  -0.003550243109784771  \\
            -0.013851247346520212  0.21132919671280936  0.0  -0.0035140041261898006  \\
            -0.014282279604087122  0.217905478145819  0.0  -0.003264147411441407  \\
            -0.014713976419859387  0.22449189877771725  0.0  -0.0028717406415475584  \\
            -0.015146337793837228  0.23108845860850413  0.0  -0.0023997006379656983  \\
            -0.015579363726020201  0.23769515763817967  0.0  -0.0019067652520548097  \\
            -0.01601305421640853  0.24431199586674374  0.0  -0.0014558656713588643  \\
            -0.01644740926500221  0.2509389732941965  0.0  -0.0011045162001986034  \\
            -0.016882428871801247  0.2575760899205378  0.0  -0.0009026660963115038  \\
            -0.017318113036805416  0.26422334574576767  0.0  -0.0008935687116739281  \\
            -0.01775446176001516  0.27088074076988616  0.0  -0.0011145290129516274  \\
            -0.01819147504143026  0.27754827499289336  0.0  -0.001552646769163359  \\
            -0.018629152881050492  0.28422594841478904  0.0  -0.0020212480651855746  \\
            -0.01906749527887608  0.29091376103557337  0.0  -0.0023120749250125716  \\
            -0.01950650223490724  0.2976117128552464  0.0  -0.0022402817110025986  \\
            -0.019946173749143536  0.3043198038738079  0.0  -0.0016420413832742766  \\
            -0.020386509821585186  0.31103803409125813  0.0  -0.0003724438938386024  \\
            0.0  -0.0  0.0  -0.08162441596984256  \\
            0.0  0.006249999999999999  0.0  -0.07978425315955866  \\
            0.0  0.012499999999999997  0.0  -0.07426611769694907  \\
            0.0  0.018749999999999996  0.0  -0.06507075765366321  \\
            0.0  0.024999999999999994  0.0  -0.05219941840091997  \\
            0.0  0.031249999999999997  0.0  -0.035653839603867775  \\
            0.0  0.03749999999999999  0.0  -0.01543625102735583  \\
            0.0  0.04375  0.0  0.007473304433122356  \\
            0.0  0.04999999999999999  0.0  0.02916395352270266  \\
            0.0  0.05624999999999999  0.0  0.04670558838147239  \\
            0.0  0.06249999999999999  0.0  0.05834392326336693  \\
            0.0  0.06874999999999998  0.0  0.06296697047399237  \\
            0.0  0.07499999999999998  0.0  0.059838265314896395  \\
            0.0  0.08124999999999998  0.0  0.04926944851047922  \\
            0.0  0.0875  0.0  0.03451710836250758  \\
            0.0  0.09374999999999999  0.0  0.018673301247782426  \\
            0.0  0.09999999999999998  0.0  0.004052155777680014  \\
            0.0  0.10624999999999998  0.0  -0.007582210298418854  \\
            0.0  0.11249999999999998  0.0  -0.014863728850077314  \\
            0.0  0.11874999999999998  0.0  -0.017196181318148013  \\
            0.0  0.12499999999999999  0.0  -0.015914081040415015  \\
            0.0  0.13124999999999998  0.0  -0.01252608497180405  \\
            0.0  0.13749999999999996  0.0  -0.008263340836937375  \\
            0.0  0.14375  0.0  -0.004139390232891047  \\
            0.0  0.14999999999999997  0.0  -0.0009951064437129314  \\
            0.0  0.15624999999999997  0.0  0.0006519037587550843  \\
            0.0  0.16249999999999995  0.0  0.001076715009076595  \\
            0.0  0.16874999999999998  0.0  0.000684280893341484  \\
            0.0  0.175  0.0  -0.00017920417425919022  \\
            0.0  0.18125  0.0  -0.0012162663671443068  \\
            0.0  0.18749999999999997  0.0  -0.002170118446668315  \\
            0.0  0.19374999999999998  0.0  -0.002857749546558763  \\
            0.0  0.19999999999999996  0.0  -0.0032732392529457315  \\
            0.0  0.20625  0.0  -0.003449050633020155  \\
            0.0  0.21249999999999997  0.0  -0.003414277985563163  \\
            0.0  0.21874999999999994  0.0  -0.0031951535991797033  \\
            0.0  0.22499999999999995  0.0  -0.002815469401363419  \\
            0.0  0.23124999999999996  0.0  -0.002311175130190918  \\
            0.0  0.23749999999999996  0.0  -0.0017698557021761363  \\
            0.0  0.24374999999999997  0.0  -0.0012825994832369246  \\
            0.0  0.24999999999999997  0.0  -0.0009301930673979319  \\
            0.0  0.25625  0.0  -0.0007843192567115342  \\
            0.0  0.26249999999999996  0.0  -0.0009085862679969971  \\
            0.0  0.26875  0.0  -0.001311636733106449  \\
            0.0  0.2749999999999999  0.0  -0.0018145181350221755  \\
            0.0  0.28124999999999994  0.0  -0.0022106545139680234  \\
            0.0  0.2875  0.0  -0.00231390079330326  \\
            0.0  0.29374999999999996  0.0  -0.0019564594380303358  \\
            0.0  0.29999999999999993  0.0  -0.000987052818753086  \\
            0.0  -0.0  0.0  -0.08207093928028873  \\
            0.0004084372785857493  0.006231548670796966  0.0  -0.08006429786494247  \\
            0.0008162099989661442  0.012452958142705323  0.0  -0.07454464158727706  \\
            0.0012233181611411847  0.01866422841572507  0.0  -0.06548682893790395  \\
            0.001629761765110871  0.02486535948985621  0.0  -0.05286598339912394  \\
            0.0020355408108754247  0.03105635136509875  0.0  -0.036657487997488844  \\
            0.002440655298434402  0.037237204041452664  0.0  -0.016836978830741367  \\
            0.002845105227788025  0.04340791751891799  0.0  0.005678097867576214  \\
            0.0032488905989365158  0.049568491797494695  0.0  0.0271305846256091  \\
            0.003652011411879652  0.05571892687718279  0.0  0.044675494451125335  \\
            0.004054467666617434  0.06185922275798228  0.0  0.05658069932704714  \\
            0.0044562593631496394  0.06798937943989314  0.0  0.0617216838718532  \\
            0.004857386501476713  0.07410939692291542  0.0  0.059328906897060094  \\
            0.005257849081598653  0.08021927520704909  0.0  0.04963660385265441  \\
            0.005657647103515018  0.08631901429229416  0.0  0.03572266225470832  \\
            0.006056780567226028  0.0924086141786506  0.0  0.020538899173843748  \\
            0.006455249472731905  0.09848807486611842  0.0  0.00631469758353998  \\
            0.006853053820032207  0.10455739635469766  0.0  -0.0052311057129183405  \\
            0.0072501936091273755  0.11061657864438826  0.0  -0.012748944980299954  \\
            0.007646668840016968  0.11666562173519028  0.0  -0.015608318928734818  \\
            0.008042479512701428  0.12270452562710368  0.0  -0.014996646482724042  \\
            0.008437625627180534  0.12873329032012848  0.0  -0.012284207424628286  \\
            0.008832107183454285  0.13475191581426463  0.0  -0.008598043366023477  \\
            0.009225924181522682  0.14076040210951224  0.0  -0.004874571481220731  \\
            0.009619076621385947  0.1467587492058712  0.0  -0.0018990536154835898  \\
            0.010011564503043635  0.15274695710334155  0.0  -0.00017446169838872494  \\
            0.010403387826495969  0.15872502580192327  0.0  0.0004911459341718785  \\
            0.01079454659174317  0.16469295530161643  0.0  0.00041157604292907705  \\
            0.011185040798785018  0.17065074560242102  0.0  -0.00014272614016319133  \\
            0.011574870447621288  0.1765983967043369  0.0  -0.0009372343180578314  \\
            0.011964035538252427  0.18253590860736427  0.0  -0.0017673851923182319  \\
            0.01235253607067821  0.18846328131150297  0.0  -0.002477183626996758  \\
            0.01274037204489864  0.19438051481675303  0.0  -0.0030201427886560753  \\
            0.013127543460913715  0.2002876091231145  0.0  -0.003377542860766507  \\
            0.013514050318723658  0.20618456423058742  0.0  -0.0035331506827521912  \\
            0.013899892618328025  0.21207138013917165  0.0  -0.0034729007328115763  \\
            0.014285070359727037  0.2179480568488673  0.0  -0.0031846282648708393  \\
            0.014669583542920916  0.2238145943596744  0.0  -0.0026820093008798618  \\
            0.015053432167909442  0.22967099267159286  0.0  -0.0020716770660385744  \\
            0.01543661623469239  0.23551725178462268  0.0  -0.0014723503614771072  \\
            0.015819135743270207  0.24135337169876392  0.0  -0.000990900848882021  \\
            0.01620099069364267  0.24717935241401653  0.0  -0.0007237509639269055  \\
            0.016582181085809777  0.25299519393038056  0.0  -0.0007580740888768548  \\
            0.01696270691977153  0.2588008962478559  0.0  -0.0011228264691087542  \\
            0.017342568195528152  0.2645964593664427  0.0  -0.0016486374317163939  \\
            0.017721764913079197  0.27038188328614093  0.0  -0.0021330398629740596  \\
            0.018100297072424887  0.27615716800695056  0.0  -0.0023908351008356038  \\
            0.018478164673565445  0.2819223135288715  0.0  -0.0022523033215866603  \\
            0.01885536771650065  0.28767731985190387  0.0  -0.0015616348165152824  \\
            0.0  -0.0  0.0  -0.08250636089433266  \\
            0.000814487914623907  0.006186649927269874  0.0  -0.080345307497739  \\
            0.0016263742557451888  0.012353538941906871  0.0  -0.07482803861321354  \\
            0.0024356590233636233  0.01850066704391099  0.0  -0.06590658564289796  \\
            0.0032423422174794325  0.02462803423328223  0.0  -0.0535326725330585  \\
            0.0040464238380926165  0.030735640510020597  0.0  -0.0376576988943802  \\
            0.004847903885202953  0.03682348587412608  0.0  -0.018232722081757958  \\
            0.005646782358810443  0.042891570325598684  0.0  0.003885061400930804  \\
            0.006443059258915307  0.04893989386443841  0.0  0.025089608289843357  \\
            0.007236734585517546  0.05496845649064526  0.0  0.04262213449407566  \\
            0.008027808338616937  0.06097725820421923  0.0  0.05477592814296269  \\
            0.008816280518213704  0.06696629900516031  0.0  0.0604179401359508  \\
            0.009602151124307623  0.07293557889346854  0.0  0.058749549007928364  \\
            0.010385420156898917  0.07888509786914386  0.0  0.04993159708589594  \\
            0.011166087615987585  0.08481485593218635  0.0  0.03686690719424232  \\
            0.011944153501573407  0.09072485308259594  0.0  0.022367387239841673  \\
            0.012719617813656381  0.0966150893203726  0.0  0.008575423674499228  \\
            0.01349248055223673  0.10248556464551645  0.0  -0.0028391869996028628  \\
            0.014262741717314453  0.10833627905802738  0.0  -0.01054792458480945  \\
            0.01503040130888933  0.11416723255790545  0.0  -0.013891737362721816  \\
            0.01579545932696158  0.11997842514515064  0.0  -0.013918860575097461  \\
            0.016557915771530984  0.12576985681976297  0.0  -0.011866500792415583  \\
            0.017317770642597763  0.13154152758174237  0.0  -0.008759964155829346  \\
            0.018075023940161694  0.13729343743108896  0.0  -0.005458735356401907  \\
            0.018829675664223  0.14302558636780263  0.0  -0.0026910484646372854  \\
            0.01958172581478168  0.1487379743918834  0.0  -0.0009409687198640386  \\
            0.020331174391837514  0.15443060150333135  0.0  -8.921172977538766e-5  \\
            0.0210780213953905  0.1601034677021464  0.0  9.624379011455994e-5  \\
            0.021822266825441083  0.1657565729883286  0.0  -0.00018316020509628048  \\
            0.022563910681988597  0.17138991736187786  0.0  -0.0007512553916206262  \\
            0.023302952965033485  0.17700350082279429  0.0  -0.0014529006911718327  \\
            0.02403939367457575  0.18259732337107779  0.0  -0.0021598925984041544  \\
            0.024773232810615387  0.18817138500672842  0.0  -0.0027944109230326063  \\
            0.025504470373152177  0.1937256857297462  0.0  -0.0032960077495636005  \\
            0.02623310636218612  0.1992602255401311  0.0  -0.0036106920470550985  \\
            0.02695914077771744  0.2047750044378831  0.0  -0.003690029511813134  \\
            0.02768257361974613  0.21027002242300225  0.0  -0.0034903909479106756  \\
            0.028403404888271977  0.21574527949548852  0.0  -0.0030045162663431798  \\
            0.029121634583294975  0.2212007756553419  0.0  -0.0023515505085045874  \\
            0.02983726270481557  0.22663651090256243  0.0  -0.0016705095086252861  \\
            0.030550289252833096  0.23205248523715005  0.0  -0.0010881930364364475  \\
            0.03126071422734822  0.23744869865910476  0.0  -0.0007206727361377275  \\
            0.031968537628360494  0.24282515116842668  0.0  -0.0006745698810035115  \\
            0.03267375945586992  0.24818184276511568  0.0  -0.0009969380060150406  \\
            0.033376379709876725  0.25351877344917173  0.0  -0.0015303518159029339  \\
            0.03407639839038068  0.25883594322059505  0.0  -0.002079842590669631  \\
            0.03477381549738201  0.2641333520793853  0.0  -0.0024644614880083237  \\
            0.035468631030880715  0.26941100002554286  0.0  -0.002515751061638959  \\
            0.03616084499087657  0.27466888705906745  0.0  -0.0020764048306736236  \\
            0.0  -0.0  0.0  -0.0829131354460612  \\
            0.0012164919507346994  0.006115718025781235  0.0  -0.08061825098399311  \\
            0.0024273387777367095  0.012203056098084565  0.0  -0.07511150177281617  \\
            0.0036325404810064743  0.01826201421690999  0.0  -0.06632569771985128  \\
            0.004832097060543994  0.024292592382257498  0.0  -0.05419254643490926  \\
            0.006026008516348824  0.030294790594127107  0.0  -0.03864261095753735  \\
            0.007214274848421409  0.0362686088525188  0.0  -0.019605265824153978  \\
            0.008396896056761527  0.0422140471574326  0.0  0.0021185507984589347  \\
            0.009573872141369177  0.04813110550886849  0.0  0.023068106802208346  \\
            0.01074520310224436  0.054019783906826456  0.0  0.040570420530543015  \\
            0.011910888939387299  0.059880082351306534  0.0  0.052947540576169634  \\
            0.01307092965279777  0.06571200084230869  0.0  0.05906294761051199  \\
            0.014225325242475773  0.07151553937983296  0.0  0.05809468772436486  \\
            0.015374075708421309  0.07729069796387929  0.0  0.05013655959772218  \\
            0.0165171810506346  0.08303747659444775  0.0  0.037922396645240226  \\
            0.017654641269115423  0.08875587527153829  0.0  0.024125904120151642  \\
            0.01878645636386378  0.0944458939951509  0.0  0.01080057586620274  \\
            0.01991262633487967  0.10010753276528561  0.0  -0.000437060491063735  \\
            0.02103315118216309  0.10574079158194243  0.0  -0.008285227866642736  \\
            0.022148030905714267  0.11134567044512135  0.0  -0.01206366577604043  \\
            0.023257265505532976  0.11692216935482234  0.0  -0.01269066421694641  \\
            0.024360854981619218  0.12247028831104544  0.0  -0.011276579678004248  \\
            0.025458799333973214  0.12799002731379064  0.0  -0.008747931906907487  \\
            0.026551098562594744  0.13348138636305787  0.0  -0.00588771411333058  \\
            0.027637752667483806  0.13894436545884725  0.0  -0.0033656469773145478  \\
            0.0287187616486404  0.1443789646011587  0.0  -0.0016423049530063152  \\
            0.029794125506064528  0.14978518378999225  0.0  -0.0006602724431026709  \\
            0.03086384423975641  0.15516302302534793  0.0  -0.000259548614977394  \\
            0.031927917849715826  0.16051248230722567  0.0  -0.00030045541590079176  \\
            0.03298634633594277  0.1658335616356255  0.0  -0.000660057056398094  \\
            0.034039129698437254  0.17112626101054743  0.0  -0.0012292929805124107  \\
            0.03508626793719949  0.1763905804319915  0.0  -0.001908094895751953  \\
            0.036127761052229035  0.18162651989995754  0.0  -0.0025965564940151004  \\
            0.037163609043526336  0.18683407941444574  0.0  -0.0032022879475870148  \\
            0.03819381191109139  0.1920132589754561  0.0  -0.0036416469864024316  \\
            0.03921836965492376  0.19716405858298844  0.0  -0.0038384566641169525  \\
            0.04023728227502388  0.20228647823704293  0.0  -0.00372293338509953  \\
            0.04125054977139153  0.20738051793761952  0.0  -0.003268926661221753  \\
            0.04225817214402672  0.21244617768471818  0.0  -0.0026014430545540546  \\
            0.04326014939292966  0.21748345747833894  0.0  -0.0018719521921219187  \\
            0.04425648151809991  0.2224923573184818  0.0  -0.0012203244694783783  \\
            0.04524716851953792  0.2274728772051467  0.0  -0.0007763316060450613  \\
            0.04623221039724368  0.2324250171383338  0.0  -0.0006609381481619192  \\
            0.04721160715121675  0.23734877711804292  0.0  -0.0009362722153588032  \\
            0.04818535878145758  0.24224415714427414  0.0  -0.0014595405340802206  \\
            0.049153465287965714  0.24711115721702748  0.0  -0.0020474091798423255  \\
            0.050115926670741606  0.2519497773363028  0.0  -0.002527380498301966  \\
            0.05107274292978525  0.2567600175021003  0.0  -0.002736481953803642  \\
            0.05202391406509621  0.26154187771441995  0.0  -0.0025201118261748037  \\
            0.0  -0.0  0.0  -0.08327371756956116  \\
            0.0016128530761123638  0.006019249625194898  0.0  -0.08087452546552905  \\
            0.0032161742406677796  0.012002925672166246  0.0  -0.07539110420539971  \\
            0.004809963493666247  0.017951028140914038  0.0  -0.06674089219832319  \\
            0.006394220835107989  0.02386355703143828  0.0  -0.05483934499644293  \\
            0.007968946264992782  0.029740512343738965  0.0  -0.039599854708538405  \\
            0.009534139783320628  0.035581894077816104  0.0  -0.020933666229469954  \\
            0.011089801390091525  0.04138770223366968  0.0  0.0004089135053830964  \\
            0.012635931085305696  0.04715793681129971  0.0  0.02110274554808145  \\
            0.01417252886896292  0.05289259781070618  0.0  0.03855792537969437  \\
            0.015699594741063194  0.05859168523188911  0.0  0.05112792275788277  \\
            0.017217128701606743  0.06425519907484846  0.0  0.05767820191554491  \\
            0.018725130750593122  0.0698831393395843  0.0  0.05737040480719046  \\
            0.020223600888022997  0.07547550602609655  0.0  0.050239794696802495  \\
            0.0217125391138957  0.08103229913438527  0.0  0.03886070107303305  \\
            0.02319194542821168  0.08655351866445041  0.0  0.025772925900420462  \\
            0.02466181983097049  0.092039164616292  0.0  0.012940691247354117  \\
            0.026122162322172793  0.09748923698991006  0.0  0.001923645192497747  \\
            0.027572972901817927  0.10290373578530455  0.0  -0.006009039215499023  \\
            0.029014251569906335  0.1082826610024755  0.0  -0.010164245102356011  \\
            0.030445998326437795  0.11362601264142291  0.0  -0.011341487522840222  \\
            0.03186821317141231  0.11893379070214675  0.0  -0.010532340021512779  \\
            0.03328089610483009  0.124205995184647  0.0  -0.008569013813599771  \\
            0.03468404712669093  0.12944262608892373  0.0  -0.006159663304228347  \\
            0.03607766623699482  0.13464368341497693  0.0  -0.003914902114515591  \\
            0.03746175343574176  0.13980916716280659  0.0  -0.0022676789180493184  \\
            0.03883630872293198  0.14493907733241262  0.0  -0.0012113221725993618  \\
            0.040201332098565246  0.15003341392379513  0.0  -0.0006473915538781858  \\
            0.041556823562641565  0.15509217693695415  0.0  -0.0004898643133342879  \\
            0.04290278311516116  0.16011536637188953  0.0  -0.0006629198955914341  \\
            0.044239210756123803  0.16510298222860137  0.0  -0.0010991649835089387  \\
            0.0455661064855295  0.1700550245070897  0.0  -0.001726039207658409  \\
            0.04688347030337825  0.17497149320735444  0.0  -0.002430517010209892  \\
            0.04819130220967027  0.17985238832939565  0.0  -0.003098241171627348  \\
            0.04948960220440535  0.1846977098732133  0.0  -0.003624521539492239  \\
            0.050778370287583474  0.18950745783880737  0.0  -0.00391282524803335  \\
            0.05205760645920465  0.19428163222617792  0.0  -0.003873510251463601  \\
            0.053327310719269105  0.19902023303532493  0.0  -0.00346458180794049  \\
            0.05458748306777661  0.20372326026624835  0.0  -0.002810550713520971  \\
            0.055838123504727166  0.20839071391894826  0.0  -0.0020673315964459447  \\
            0.057079232030121  0.21302259399342457  0.0  -0.0013805493440498305  \\
            0.05831080864395788  0.21761890048967733  0.0  -0.0008870033674235576  \\
            0.05953285334623781  0.22217963340770658  0.0  -0.0007159347886403883  \\
            0.0607453661369608  0.22670479274751223  0.0  -0.0009405458292699989  \\
            0.06194834701612706  0.23119437850909433  0.0  -0.0014351211544076322  \\
            0.06314179598373637  0.23564839069245294  0.0  -0.002032238501853238  \\
            0.06432571303978873  0.2400668292975879  0.0  -0.002572407634335302  \\
            0.06550009818428437  0.24444969432449937  0.0  -0.0029029309437995287  \\
            0.06666495141722306  0.2487969857731873  0.0  -0.0028768909373320358  \\
            0.0  -0.0  0.0  -0.08357056189891932  \\
            0.002002036576176147  0.005897809569041052  0.0  -0.08110625145066856  \\
            0.003990152988415208  0.011754611657475392  0.0  -0.075664313860486  \\
            0.005964349236716959  0.017570406265303016  0.0  -0.06715064899060036  \\
            0.007924625321081402  0.023345193392523934  0.0  -0.055468339681682285  \\
            0.009870981241508758  0.029078973039138128  0.0  -0.04051752633098862  \\
            0.011803416997998806  0.034771745205145616  0.0  -0.02219527596881605  \\
            0.013721932590551766  0.04042350989054639  0.0  -0.0012084499047491576  \\
            0.01562652801916742  0.04603426709534044  0.0  0.019239157525618004  \\
            0.017517203283845983  0.05160401681952779  0.0  0.036634871722914464  \\
            0.01939395838458724  0.057132759063108426  0.0  0.04936476587346657  \\
            0.02125679332139141  0.06262049382608234  0.0  0.05630135636041334  \\
            0.02310570809425827  0.06806722110844955  0.0  0.05659725194362048  \\
            0.024940702703188045  0.07347294091021003  0.0  0.05023944291793026  \\
            0.02676177714818051  0.07883765323136384  0.0  0.03965641819234512  \\
            0.028568931429235667  0.08416135807191089  0.0  0.02726206739244513  \\
            0.030362165546353737  0.08944405543185124  0.0  0.01493361419470757  \\
            0.03214147949953472  0.09468574531118489  0.0  0.004171987850845602  \\
            0.033906873288778394  0.09988642770991181  0.0  -0.0037911161428942674  \\
            0.03565834691408476  0.10504610262803203  0.0  -0.00825823856933966  \\
            0.03739590037545404  0.11016477006554552  0.0  -0.009923540963529286  \\
            0.03911953367288601  0.11524243002245232  0.0  -0.009670413919662078  \\
            0.04082924680638089  0.12027908249875238  0.0  -0.008243544824378113  \\
            0.04252503977593847  0.12527472749444574  0.0  -0.0062799717315942345  \\
            0.044206912581558955  0.13022936500953242  0.0  -0.0043324275276932  \\
            0.045874865223242134  0.1351429950440123  0.0  -0.0028033941304179424  \\
            0.047528897700988004  0.1400156175978855  0.0  -0.0017257601737384557  \\
            0.04916901001479701  0.14484723267115202  0.0  -0.0010515371142231144  \\
            0.050795202164668485  0.14963784026381186  0.0  -0.0007393232519768275  \\
            0.05240747415060287  0.154387440375865  0.0  -0.0007531439222580199  \\
            0.054005825972600174  0.15909603300731132  0.0  -0.001061523263716908  \\
            0.05559025763066017  0.163763618158151  0.0  -0.0016174070709502682  \\
            0.05716076912478285  0.16839019582838388  0.0  -0.0023027572723562937  \\
            0.05871736045496845  0.17297576601801015  0.0  -0.0029908679485039446  \\
            0.060260031621216736  0.17752032872702964  0.0  -0.003564647554450373  \\
            0.06178878262352794  0.18202388395544244  0.0  -0.003914998292097714  \\
            0.06330361346190183  0.18648643170324852  0.0  -0.003939449409600679  \\
            0.06480452413633864  0.19090797197044793  0.0  -0.003584217617762441  \\
            0.06629151464683813  0.19528850475704057  0.0  -0.0029679185405251983  \\
            0.06776458499340032  0.1996280300630265  0.0  -0.002243499365502024  \\
            0.06922373517602565  0.20392654788840575  0.0  -0.0015552496294635781  \\
            0.07066896519471344  0.20818405823317826  0.0  -0.0010401989410649636  \\
            0.07210027504946415  0.2124005610973441  0.0  -0.0008293372234070849  \\
            0.07351766474027777  0.2165760564809032  0.0  -0.0010021665665855641  \\
            0.07492113426715408  0.22071054438385557  0.0  -0.0014516252998711546  \\
            0.07631068363009308  0.22480402480620126  0.0  -0.00202979636732424  \\
            0.077686312829095  0.22885649774794017  0.0  -0.002594300386815044  \\
            0.0790480218641596  0.2328679632090724  0.0  -0.0030072936836316394  \\
            0.08039581073528712  0.23683842118959797  0.0  -0.0031345650069189114  \\
            0.0  -0.0  0.0  -0.08378612306822246  \\
            0.002382564332735093  0.005752019125315508  0.0  -0.08130654914100424  \\
            0.0047467144263768635  0.01145958234487095  0.0  -0.0759304594090345  \\
            0.007092450280925089  0.017122689658666323  0.0  -0.0675558335736851  \\
            0.009419771896379991  0.022741341066701632  0.0  -0.056077155414605694  \\
            0.011728679272741571  0.02831553656897688  0.0  -0.04138524538277577  \\
            0.014019172410009606  0.03384527616549205  0.0  -0.02336708514558755  \\
            0.016291251308184318  0.03933055985624717  0.0  -0.0026947037853072434  \\
            0.018544915967265707  0.0447713876412422  0.0  0.017530221965189854  \\
            0.02078016638725355  0.050167759520477175  0.0  0.034862626311406464  \\
            0.022997002568148073  0.0555196754939521  0.0  0.04772017529875386  \\
            0.02519542450994927  0.060827135561666947  0.0  0.05498635428714845  \\
            0.027375432212656925  0.06609013972362171  0.0  0.05581174547538971  \\
            0.029537025676271256  0.07130868797981643  0.0  0.05014650154854368  \\
            0.031680204900792264  0.07648278033025108  0.0  0.040291571648016486  \\
            0.03380496988621973  0.08161241677492566  0.0  0.028547438179194293  \\
            0.03591132063255387  0.08669759731384018  0.0  0.016710189036059794  \\
            0.03799925713979446  0.0917383219469946  0.0  0.006223007869369903  \\
            0.04006877940794196  0.09673459067438898  0.0  -0.0017226393174540784  \\
            0.042119887436995684  0.10168640349602331  0.0  -0.006432653376072826  \\
            0.04415258122695631  0.10659376041189755  0.0  -0.008511500016220783  \\
            0.04616686077782339  0.11145666142201176  0.0  -0.008747856285098447  \\
            0.04816272608959715  0.11627510652636586  0.0  -0.007808440283083293  \\
            0.050140177162277366  0.12104909572495991  0.0  -0.00626555443667646  \\
            0.05209921399586426  0.12577862901779388  0.0  -0.004617809507275386  \\
            0.054039836590357826  0.13046370640486782  0.0  -0.0032364364795079885  \\
            0.05596204494575807  0.13510432788618165  0.0  -0.002183174265198039  \\
            0.05786583906206477  0.1397004934617354  0.0  -0.0014491270411626956  \\
            0.05975121893927815  0.14425220313152917  0.0  -0.001027867164502062  \\
            0.06161818457739798  0.1487594568955628  0.0  -0.000915066005548696  \\
            0.0634667359764245  0.15322225475383638  0.0  -0.0011082028810251783  \\
            0.06529687313635768  0.1576405967063499  0.0  -0.001582229498636767  \\
            0.06710859605719732  0.16201448275310334  0.0  -0.0022205780755634383  \\
            0.06890190473894364  0.16634391289409672  0.0  -0.0028925675810988214  \\
            0.07067679918159664  0.17062888712933008  0.0  -0.0034765426693254245  \\
            0.07243327938515609  0.1748694054588033  0.0  -0.0038582293498422983  \\
            0.07417134534962222  0.17906546788251648  0.0  -0.003929339814624541  \\
            0.07589099707499503  0.18321707440046964  0.0  -0.003628967703261638  \\
            0.07759223456127429  0.18732422501266266  0.0  -0.0030661925339448034  \\
            0.07927505780846023  0.19138691971909566  0.0  -0.002385275247485661  \\
            0.08093946681655262  0.19540515851976858  0.0  -0.0017233990890248697  \\
            0.08258546158555191  0.19937894141468143  0.0  -0.0012119795286304048  \\
            0.08421304211545744  0.20330826840383423  0.0  -0.0009778194980241228  \\
            0.08582220840626986  0.20719313948722695  0.0  -0.0011018876317120466  \\
            0.08741296045798874  0.21103355466485957  0.0  -0.0014959357811733078  \\
            0.0889852982706143  0.2148295139367322  0.0  -0.0020335448541211297  \\
            0.09053922184414653  0.21858101730284468  0.0  -0.002592113184673537  \\
            0.09207473117858522  0.22228806476319715  0.0  -0.003051977108177727  \\
            0.09359182627393059  0.22595065631778954  0.0  -0.0032956058876125196  \\
            0.0  -0.0  0.0  -0.08390673783984254  \\
            0.0027530076931121528  0.005582547353764454  0.0  -0.08147019882919901  \\
            0.00548342214471087  0.011119280145899212  0.0  -0.0761892317305753  \\
            0.008191243354796374  0.016610198376404272  0.0  -0.06795723127741914  \\
            0.010876471323368442  0.02205530204527964  0.0  -0.056663649615613855  \\
            0.013539106050427296  0.027454591152525316  0.0  -0.042193799112355095  \\
            0.016179147535972938  0.032808065698141285  0.0  -0.02442864514238821  \\
            0.018796595780005143  0.03811572568212757  0.0  -0.004015063362771741  \\
            0.021391450782523913  0.043377571104484154  0.0  0.016023959964399852  \\
            0.02396371254352969  0.04859360196521104  0.0  0.03329794975113935  \\
            0.026513381063021813  0.05376381826430825  0.0  0.04625294941189662  \\
            0.029040456341000942  0.05888822000177573  0.0  0.05378590760207009  \\
            0.031544938377466414  0.06396680717761354  0.0  0.05505155895611906  \\
            0.034026827172418894  0.06899957979182166  0.0  0.049975190608884695  \\
            0.03648612272585794  0.07398653784440008  0.0  0.04075249280192485  \\
            0.03892282503778355  0.07892768133534879  0.0  0.029587219507963353  \\
            0.041336934108195944  0.0838230102646678  0.0  0.018203748841100938  \\
            0.043728449937095126  0.08867252463235713  0.0  0.007991547738576951  \\
            0.04609737252448087  0.09347622443841677  0.0  0.00010170422991646736  \\
            0.048443701870353184  0.09823410968284671  0.0  -0.004781268499339302  \\
            0.050767437974712504  0.10294618036564696  0.0  -0.007189433221275013  \\
            0.053068580837558166  0.1076124364868175  0.0  -0.007832674963860507  \\
            0.055347130458890836  0.11223287804635833  0.0  -0.007311822584656496  \\
            0.05760308683870985  0.1168075050442695  0.0  -0.006143405420447597  \\
            0.05983644997701587  0.12133631748055096  0.0  -0.004778292312819188  \\
            0.06204721987380846  0.12581931535520272  0.0  -0.0035580297078811156  \\
            0.06423539652908761  0.13025649866822478  0.0  -0.0025635234832762912  \\
            0.06640097994285354  0.13464786741961718  0.0  -0.0018139436917240814  \\
            0.06854397011510627  0.13899342160937986  0.0  -0.0013281282477031308  \\
            0.07066436704584556  0.14329316123751284  0.0  -0.0011247766418313178  \\
            0.07276217073507163  0.14754708630401614  0.0  -0.001222614440445911  \\
            0.07483738118278427  0.15175519680888971  0.0  -0.001613847025033178  \\
            0.0768899983889837  0.15591749275213357  0.0  -0.002187762012583405  \\
            0.07892002235366968  0.1600339741337478  0.0  -0.002816131257793704  \\
            0.08092745307684246  0.16410464095373228  0.0  -0.003379008146384908  \\
            0.08291229055850202  0.1681294932120871  0.0  -0.003763124285838949  \\
            0.08487453479864815  0.1721085309088122  0.0  -0.0038605224285889928  \\
            0.08681418579728084  0.17604175404390768  0.0  -0.0036078238313396135  \\
            0.08873124355440032  0.17992916261737338  0.0  -0.0031031007225182593  \\
            0.09062570807000658  0.18377075662920941  0.0  -0.002478660398932854  \\
            0.09249757934409941  0.18756653607941573  0.0  -0.0018609839363588447  \\
            0.09434685737667903  0.19131650096799238  0.0  -0.0013719315867475055  \\
            0.09617354216774521  0.1950206512949393  0.0  -0.0011298145852441622  \\
            0.09797763371729817  0.19867898706025655  0.0  -0.001212994971913749  \\
            0.0997591320253377  0.20229150826394413  0.0  -0.0015503958015990404  \\
            0.10151803709186402  0.20585821490600198  0.0  -0.0020366770268858557  \\
            0.10325434891687713  0.2093791069864301  0.0  -0.0025692891050020936  \\
            0.1049680675003768  0.21285418450522858  0.0  -0.003047714910585051  \\
            0.10665919284236303  0.2162834474623974  0.0  -0.003372768196391619  \\
            0.0  -0.0  0.0  -0.08393427148929179  \\
            0.003111979166666723  0.00539010602876252  0.0  -0.081595089957586  \\
            0.006197916666666581  0.010735106567744603  0.0  -0.07643530145990166  \\
            0.009257812500000018  0.016035001616946244  0.0  -0.0683469357373889  \\
            0.01229166666666659  0.021289791176367437  0.0  -0.05721791539230997  \\
            0.01529947916666674  0.026499475246008205  0.0  -0.04293184803228747  \\
            0.018281250000000027  0.03166405382586853  0.0  -0.025367807689355433  \\
            0.02123697916666667  0.03678352691594842  0.0  -0.0051572934820461784  \\
            0.02416666666666667  0.04185789451624786  0.0  0.014731825265309908  \\
            0.027070312500000027  0.04688715662676686  0.0  0.03195031937315925  \\
            0.02994791666666674  0.05187131324750543  0.0  0.044969008998436755  \\
            0.03279947916666659  0.05681036437846353  0.0  0.05270045909478178  \\
            0.03562500000000002  0.06170431001964123  0.0  0.05430950180670568  \\
            0.03842447916666658  0.06655315017103845  0.0  0.04970855867893298  \\
            0.04119791666666672  0.07135688483265529  0.0  0.041011033679176336  \\
            0.0439453125  0.07611551400449167  0.0  0.030341696491368614  \\
            0.046666666666666634  0.08082903768654758  0.0  0.0193638822963964  \\
            0.049361979166666625  0.08549745587882307  0.0  0.009418707064443711  \\
            0.05203124999999997  0.09012076858131811  0.0  0.0016181042313403505  \\
            0.05467447916666668  0.09469897579403273  0.0  -0.003368098572254302  \\
            0.05729166666666674  0.09923207751696689  0.0  -0.006016831984523107  \\
            0.05988281249999994  0.10372007375012063  0.0  -0.006975704079774358  \\
            0.062447916666666714  0.1081629644934939  0.0  -0.006792678377313424  \\
            0.06498697916666663  0.11256074974708677  0.0  -0.005938713050010164  \\
            0.06750000000000012  0.11691342951089918  0.0  -0.004824808292004213  \\
            0.06998697916666674  0.12122100378493114  0.0  -0.003766005237317714  \\
            0.07244791666666672  0.12548347256918266  0.0  -0.0028539008410758426  \\
            0.07488281250000006  0.12970083586365377  0.0  -0.0021254761347188115  \\
            0.07729166666666676  0.13387309366834443  0.0  -0.001615551946887226  \\
            0.07967447916666659  0.1380002459832546  0.0  -0.0013573478960742192  \\
            0.08203125  0.14208229280838441  0.0  -0.0013829424162948945  \\
            0.08436197916666677  0.1461192341437338  0.0  -0.0016963939686061016  \\
            0.08666666666666667  0.15011106998930263  0.0  -0.0021957435267259138  \\
            0.08894531249999993  0.1540578003450911  0.0  -0.0027601599170336893  \\
            0.09119791666666677  0.15795942521109912  0.0  -0.0032764081014403762  \\
            0.09342447916666674  0.16181594458732668  0.0  -0.003637340256647777  \\
            0.09562500000000007  0.1656273584737738  0.0  -0.003740606754304679  \\
            0.09779947916666676  0.16939366687044055  0.0  -0.0035247112122976034  \\
            0.0999479166666668  0.1731148697773268  0.0  -0.0030765720855415162  \\
            0.10207031249999998  0.17679096719443263  0.0  -0.002514911804017863  \\
            0.10416666666666674  0.180421959121758  0.0  -0.001953458489016527  \\
            0.10623697916666663  0.18400784555930288  0.0  -0.0015020298989196158  \\
            0.1082812500000001  0.18754862650706744  0.0  -0.001267500373351243  \\
            0.11029947916666671  0.19104430196505148  0.0  -0.0013221622939592354  \\
            0.11229166666666668  0.1944948719332551  0.0  -0.0016083673614149742  \\
            0.1142578125  0.19790033641167828  0.0  -0.002038557139450198  \\
            0.11619791666666668  0.20126069540032104  0.0  -0.0025274942355705313  \\
            0.11811197916666671  0.20457594889918332  0.0  -0.002991619674133015  \\
            0.1200000000000001  0.2078460969082652  0.0  -0.0033484565830732317  \\
            0.0  -0.0  0.0  -0.08387447142036762  \\
            0.0034581239796336316  0.0051754482759312995  0.0  -0.08168108807077064  \\
            0.006887868005789111  0.010308422949943384  0.0  -0.07666417954398176  \\
            0.010289232078466881  0.015398924022036256  0.0  -0.06871761519796672  \\
            0.013662216197666721  0.02044695149220991  0.0  -0.05773129180223126  \\
            0.01700682036338863  0.025452505360464353  0.0  -0.04359093666705809  \\
            0.02032304457563283  0.03041558562679958  0.0  -0.026177900894082288  \\
            0.02361088883439888  0.035336192291215596  0.0  -0.006117850644193003  \\
            0.026870353139686998  0.04021432535371239  0.0  0.013653923287446102  \\
            0.030101437491497407  0.04504998481428997  0.0  0.030816652896507406  \\
            0.033304141889829886  0.04984317067294835  0.0  0.04386243503668392  \\
            0.03647846633468421  0.05459388292968749  0.0  0.05172146223828607  \\
            0.03962441082606083  0.059302121584507435  0.0  0.0535743370733947  \\
            0.04274197536395952  0.06396788663740818  0.0  0.04933218713262992  \\
            0.04583115994838027  0.0685911780883897  0.0  0.04104852534034463  \\
            0.0488919645793231  0.07317199593745198  0.0  0.030786758387623236  \\
            0.051924389256787995  0.07771034018459506  0.0  0.02016017004306705  \\
            0.05492843398077518  0.08220621082981892  0.0  0.010467552304356646  \\
            0.057904098751284216  0.08665960787312359  0.0  0.002783830782928014  \\
            0.06085138356831554  0.09107053131450904  0.0  -0.002239843245195581  \\
            0.06377028843186894  0.09543898115397526  0.0  -0.005041587555509102  \\
            0.06666081334194418  0.09976495739152226  0.0  -0.0062227546439657146  \\
            0.06952295829854171  0.10404846002715006  0.0  -0.006291387456069652  \\
            0.07235672330166132  0.10828948906085864  0.0  -0.005683350684627209  \\
            0.07516210835130299  0.112488044492648  0.0  -0.004778236942690986  \\
            0.07793911344746673  0.11664412632251817  0.0  -0.0038687590591767965  \\
            0.08068773859015277  0.12075773455046909  0.0  -0.0030503070656078064  \\
            0.08340798377936065  0.12482886917650082  0.0  -0.002368863318733384  \\
            0.08609984901509082  0.12885753020061336  0.0  -0.0018671241242857147  \\
            0.08876333429734284  0.13284371762280667  0.0  -0.0015852595609145861  \\
            0.09139843962611716  0.13678743144308075  0.0  -0.0015615340974797101  \\
            0.09400516500141354  0.14068867166143562  0.0  -0.0018066123081310385  \\
            0.09658351042323199  0.14454743827787123  0.0  -0.0022287406444663196  \\
            0.09913347589157251  0.14836373129238767  0.0  -0.0027176927148037486  \\
            0.1016550614064351  0.15213755070498491  0.0  -0.0031703062686783317  \\
            0.10414826696781976  0.1558688965156629  0.0  -0.0034891042835286734  \\
            0.10661309257572649  0.1595577687244217  0.0  -0.0035811192653050824  \\
            0.10904953823015551  0.16320416733126128  0.0  -0.003390131189136346  \\
            0.1114576039311066  0.16680809233618163  0.0  -0.002992796730578699  \\
            0.11383728967857953  0.1703695437391828  0.0  -0.0024941712136025487  \\
            0.11618859547257476  0.17388852154026477  0.0  -0.0019947546371079537  \\
            0.11851152131309206  0.17736502573942742  0.0  -0.001591447226122854  \\
            0.12080606720013143  0.18079905633667095  0.0  -0.0013783993415004835  \\
            0.12307223313369287  0.18419061333199527  0.0  -0.0014194288762975264  \\
            0.12531001911377637  0.18753969672540033  0.0  -0.0016650024313471566  \\
            0.12751942514038195  0.19084630651688625  0.0  -0.0020396748114227437  \\
            0.12970045121350982  0.19411044270645283  0.0  -0.0024702296860019068  \\
            0.13185309733315953  0.19733210529410028  0.0  -0.002885128167011471  \\
            0.13397736349933154  0.20051129427982853  0.0  -0.003213999955870683  \\
            0.0  -0.0  0.0  -0.08373308503686744  \\
            0.0037901125192096874  0.00493937080095708  0.0  -0.08172966054258521  \\
            0.007550932214229533  0.009840566450187882  0.0  -0.07687423814611948  \\
            0.011282459085059537  0.014703586947692408  0.0  -0.06906576667300009  \\
            0.014984693131699922  0.019528432293470652  0.0  -0.05819963658244365  \\
            0.018657634354150465  0.024315102487522628  0.0  -0.044167513101062185  \\
            0.022301282752411167  0.029063597529848315  0.0  -0.02685716159161517  \\
            0.02591563832648225  0.03377391742044773  0.0  -0.006897583148405813  \\
            0.02950070107636349  0.03844606215932087  0.0  0.012787214018590187  \\
            0.03305647100205511  0.04308003174646772  0.0  0.029892835319556044  \\
            0.03658294810355689  0.04767582618188831  0.0  0.04292928041228561  \\
            0.04008013238086883  0.05223344546558261  0.0  0.05084613662936296  \\
            0.04354802383399092  0.05675288959755063  0.0  0.05284492906697995  \\
            0.0469866224629234  0.06123415857779237  0.0  0.04884620939606171  \\
            0.050395928267666035  0.06567725240630787  0.0  0.040864852191137474  \\
            0.05377594124821905  0.07008217108309704  0.0  0.0309198720171061  \\
            0.057126661404582224  0.07444891460815994  0.0  0.02058537157091322  \\
            0.060448088736755556  0.07877748298149659  0.0  0.011124158800896724  \\
            0.06374022324473927  0.08306787620310693  0.0  0.00357698866020367  \\
            0.06700306492853314  0.08732009427299103  0.0  -0.00142652594975497  \\
            0.07023661378813717  0.09153413719114883  0.0  -0.004300458466515682  \\
            0.07344086982355158  0.09571000495758036  0.0  -0.005614681727703626  \\
            0.07661583303477615  0.09984769757228559  0.0  -0.0058494103042959844  \\
            0.07976150342181088  0.10394721503526458  0.0  -0.005415376540705389  \\
            0.08287788098465576  0.10800855734651726  0.0  -0.004669006476737687  \\
            0.08596496572331125  0.11203172450604366  0.0  -0.0038852605675376477  \\
            0.08902275763777667  0.11601671651384379  0.0  -0.0031583019313018144  \\
            0.09205125672805248  0.11996353336991765  0.0  -0.0025363341426342997  \\
            0.09505046299413844  0.12387217507426525  0.0  -0.002063656777161192  \\
            0.09802037643603456  0.12774264162688653  0.0  -0.0017815015942306345  \\
            0.10096099705374106  0.1315749330277816  0.0  -0.001728711427113962  \\
            0.10387232484725772  0.13536904927695032  0.0  -0.0019181899947353389  \\
            0.10675435981658454  0.13912499037439277  0.0  -0.0022683528404520113  \\
            0.10960710196172174  0.14284275632010898  0.0  -0.002680751836160056  \\
            0.1124305512826691  0.1465223471140989  0.0  -0.0030636463193453923  \\
            0.11522470777942684  0.1501637627563625  0.0  -0.0033307628064138755  \\
            0.11798957145199473  0.15376700324689987  0.0  -0.003400242756473951  \\
            0.12072514230037279  0.15733206858571097  0.0  -0.0032230358472625635  \\
            0.123431420324561  0.16085895877279577  0.0  -0.002867303185116697  \\
            0.1261084055245596  0.1643476738081543  0.0  -0.002425875610311606  \\
            0.12875609790036835  0.16779821369178652  0.0  -0.001987153138684867  \\
            0.13137449745198748  0.1712105784236925  0.0  -0.0016359447065127958  \\
            0.13396360417941677  0.17458476800387218  0.0  -0.0014542091246121664  \\
            0.13652341808265622  0.17792078243232565  0.0  -0.0014963197469521543  \\
            0.13905393916170605  0.1812186217090527  0.0  -0.0017149600468434419  \\
            0.14155516741656604  0.18447828583405362  0.0  -0.0020399581779360653  \\
            0.1440271028472362  0.18769977480732813  0.0  -0.0024035590508946288  \\
            0.14646974545371672  0.19088308862887643  0.0  -0.0027399236051185417  \\
            0.1488830952360074  0.19402822729869848  0.0  -0.0029846719550735467  \\
            0.0  -0.0  0.0  -0.08351585974258849  \\
            0.004106634625384409  0.004682719318794695  0.0  -0.08174384540444543  \\
            0.008184715812786791  0.00933287968169157  0.0  -0.0770667110191527  \\
            0.012234243562207148  0.013950481088690623  0.0  -0.0693917889469059  \\
            0.0162552178736457  0.01853552353979186  0.0  -0.05862349178238718  \\
            0.020247638747102004  0.02308800703499527  0.0  -0.04466318745637845  \\
            0.024211506182576503  0.02760793157430086  0.0  -0.027409069243552034  \\
            0.028146820180068755  0.03209529715770863  0.0  -0.00750211654852093  \\
            0.0320535807395792  0.03655010378521858  0.0  0.012125074615823435  \\
            0.03593178786110762  0.040972351456830695  0.0  0.02917320924350266  \\
            0.039781441544653795  0.045362040172545005  0.0  0.042166964848872925  \\
            0.04360254179021816  0.049719169932361494  0.0  0.0500767629759287  \\
            0.047395088597800505  0.054043740736280155  0.0  0.05212947857269236  \\
            0.05115908196740082  0.058335752584300994  0.0  0.048264597135191066  \\
            0.05489452189901933  0.06259520547642404  0.0  0.04047796438194187  \\
            0.058601408392655596  0.06682209941264923  0.0  0.03076003629401411  \\
            0.06227974144830983  0.0710164343929766  0.0  0.02065605046988027  \\
            0.06592952106598204  0.07517821041740616  0.0  0.011399113796289616  \\
            0.06955074724567245  0.07930742748593789  0.0  0.003999042264955667  \\
            0.07314341998738061  0.08340408559857182  0.0  -0.0009379146131812362  \\
            0.07670753929110696  0.0874681847553079  0.0  -0.003814549368450015  \\
            0.08024310515685129  0.0914997249561462  0.0  -0.005182177303469453  \\
            0.08375011758461337  0.09549870620108662  0.0  -0.005503785527834464  \\
            0.08722857657439365  0.09946512849012926  0.0  -0.005173749154224081  \\
            0.0906784821261919  0.10339899182327407  0.0  -0.004532648084674637  \\
            0.09409983424000812  0.10730029620052106  0.0  -0.003842101849431081  \\
            0.09749263291584231  0.1111690416218702  0.0  -0.0031920076722782667  \\
            0.10085687815369448  0.11500522808732155  0.0  -0.0026283479349776626  \\
            0.10419256995356485  0.11880885559687511  0.0  -0.0021929429950556423  \\
            0.10749970831545297  0.12257992415053083  0.0  -0.0019242832993055313  \\
            0.11077829323935928  0.1263184337482887  0.0  -0.0018582013249457364  \\
            0.11402832472528335  0.1300243843901488  0.0  -0.002006784559268818  \\
            0.11724980277322561  0.13369777607611097  0.0  -0.002297209456316498  \\
            0.12044272738318562  0.13733860880617543  0.0  -0.0026419644140191737  \\
            0.12360709855516383  0.140946882580342  0.0  -0.0029600677334072445  \\
            0.12674291628916  0.14452259739861079  0.0  -0.003175945453839808  \\
            0.12985018058517417  0.14806575326098173  0.0  -0.003218485225817892  \\
            0.1329288914432063  0.1515763501674549  0.0  -0.003046099477281555  \\
            0.1359790488632564  0.15505438811803018  0.0  -0.0027208431401167295  \\
            0.13900065284532448  0.1584998671127077  0.0  -0.002325995244705515  \\
            0.14199370338941053  0.1619127871514874  0.0  -0.0019402826939756773  \\
            0.14495820049551478  0.1652931482343692  0.0  -0.0016386363552232481  \\
            0.14789414416363678  0.16864095036135324  0.0  -0.0014928514740405702  \\
            0.15080153439377675  0.17195619353243946  0.0  -0.001548243119983876  \\
            0.15368037118593492  0.17523887774762784  0.0  -0.0017542016737945943  \\
            0.15653065454011106  0.17848900300691842  0.0  -0.002039149805170326  \\
            0.15935238445630495  0.18170656931031115  0.0  -0.0023344217528949813  \\
            0.16214556093451704  0.18489157665780606  0.0  -0.0025737665630075016  \\
            0.1649101839747471  0.18804402504940318  0.0  -0.0026929010865407014  \\
            0.0  -0.0  0.0  -0.08322854294132831  \\
            0.004406396549082592  0.0044063965490825875  0.0  -0.0817281474679634  \\
            0.00878675143149854  0.008786751431498508  0.0  -0.07724555213077444  \\
            0.013141064647247847  0.013141064647247763  0.0  -0.06969984037530712  \\
            0.017469336196330287  0.017469336196330353  0.0  -0.059007951348611365  \\
            0.021771566078746307  0.02177156607874627  0.0  -0.045084599502524886  \\
            0.026047754294495462  0.026047754294495528  0.0  -0.027842191521991185  \\
            0.030297900843578196  0.030297900843578116  0.0  -0.007941667621229453  \\
            0.034522005725994065  0.03452200572599403  0.0  0.011657455293479885  \\
            0.03872006894174329  0.03872006894174329  0.0  0.028650570291465734  \\
            0.042892090490825874  0.042892090490825874  0.0  0.04157393677239248  \\
            0.047038070373241814  0.0470380703732418  0.0  0.049419829282451096  \\
            0.05115800858899111  0.051158008588991055  0.0  0.05144400503295401  \\
            0.05525190513807354  0.05525190513807364  0.0  0.047612921915683976  \\
            0.059319760020489554  0.05931976002048957  0.0  0.03992100939733588  \\
            0.06336157323623892  0.06336157323623881  0.0  0.030344515817015923  \\
            0.06737734478532142  0.06737734478532138  0.0  0.020409260286545636  \\
            0.07136707466773728  0.07136707466773731  0.0  0.01132459131269838  \\
            0.0753307628834865  0.07533076288348659  0.0  0.0040727614850870385  \\
            0.07926840943256908  0.07926840943256916  0.0  -0.0007642572059615135  \\
            0.08318001431498523  0.0831800143149851  0.0  -0.003588468202035934  \\
            0.0870655775307343  0.08706557753073435  0.0  -0.004943320828555164  \\
            0.09092509907981694  0.09092509907981693  0.0  -0.005283288475311538  \\
            0.09475857896223294  0.09475857896223285  0.0  -0.004993561446655023  \\
            0.09856601717798208  0.09856601717798211  0.0  -0.004404833917486131  \\
            0.1023474137270648  0.1023474137270647  0.0  -0.0037692493840311065  \\
            0.10610276860948065  0.1061027686094806  0.0  -0.0031713130951715723  \\
            0.10983208182522985  0.10983208182522985  0.0  -0.002652698825636694  \\
            0.11353535337431242  0.11353535337431246  0.0  -0.0022508774217272  \\
            0.11721258325672834  0.11721258325672837  0.0  -0.001999907776094977  \\
            0.12086377147247762  0.12086377147247762  0.0  -0.0019310728885854641  \\
            0.12448891802156026  0.12448891802156023  0.0  -0.0020539695766256575  \\
            0.12808802290397625  0.12808802290397614  0.0  -0.002301977684418537  \\
            0.13166108611972538  0.13166108611972538  0.0  -0.002595947209138647  \\
            0.1352081076688081  0.13520810766880798  0.0  -0.002863292598602082  \\
            0.13872908755122393  0.1387290875512239  0.0  -0.003036943506869511  \\
            0.14222402576697313  0.14222402576697316  0.0  -0.003054464941130192  \\
            0.1456929223160559  0.14569292231605574  0.0  -0.0028807112420863625  \\
            0.1491357771984716  0.14913577719847165  0.0  -0.002574384164917059  \\
            0.1525525904142211  0.15255259041422092  0.0  -0.0022126795030318713  \\
            0.1559433619633035  0.15594336196330352  0.0  -0.0018678966532577356  \\
            0.15930809184571948  0.15930809184571942  0.0  -0.001608156460186291  \\
            0.16264678006146882  0.16264678006146868  0.0  -0.0014980226288493653  \\
            0.1659594266105513  0.16595942661055127  0.0  -0.0015751030040837965  \\
            0.16924603149296713  0.16924603149296719  0.0  -0.0017810223364498462  \\
            0.17250659470871654  0.17250659470871646  0.0  -0.0020372465322211902  \\
            0.1757411162577991  0.17574111625779903  0.0  -0.0022690466264857763  \\
            0.178949596140215  0.17894959614021494  0.0  -0.0024049579554641163  \\
            0.18213203435596426  0.1821320343559642  0.0  -0.002376299731651274  \\
            0.0  -0.0  0.0  -0.08287896007100351  \\
            0.004688121197341744  0.004111371945726064  0.0  -0.08168799637410058  \\
            0.009354487195879502  0.008203665094153397  0.0  -0.0774150712280479  \\
            0.013999097995613274  0.012276879445282001  0.0  -0.06999442948195346  \\
            0.018621953596543284  0.01633101499911187  0.0  -0.05935897232088891  \\
            0.02322305399866953  0.02036607175564301  0.0  -0.04544021493659907  \\
            0.02780239920199179  0.024382049714875415  0.0  -0.028168243133630425  \\
            0.032359989206510065  0.028378948876809095  0.0  -0.008231050790885056  \\
            0.036895824012224576  0.03235676924144404  0.0  0.011368685672313856  \\
            0.041409903619135324  0.036315510808780246  0.0  0.028311871378760428  \\
            0.04590222802724209  0.04025517357881774  0.0  0.041143559427104445  \\
            0.050372797236544864  0.044175757551556484  0.0  0.0488785369642664  \\
            0.05482161124704388  0.04807726272699651  0.0  0.05080406672077113  \\
            0.059248670058738906  0.051959689105137784  0.0  0.04692000894652021  \\
            0.06365397367163017  0.055823036685980355  0.0  0.039234575961754455  \\
            0.06803752208571745  0.05966730546952418  0.0  0.02972227425663184  \\
            0.07239931530100097  0.06349249545576925  0.0  0.019897748841450288  \\
            0.0767393533174805  0.06729860664471561  0.0  0.010951904878339216  \\
            0.08105763613515626  0.07108563903636324  0.0  0.0038426897448375474  \\
            0.08535416375402805  0.07485359263071215  0.0  -0.0008724333324512607  \\
            0.08962893617409606  0.07860246742776232  0.0  -0.0036030193418802267  \\
            0.0938819533953601  0.08233226342751376  0.0  -0.004893178667668582  \\
            0.09811321541782014  0.08604298062996646  0.0  -0.0051957354162082735  \\
            0.10232272224147643  0.08973461903512041  0.0  -0.004892278297087019  \\
            0.10651047386632895  0.09340717864297568  0.0  -0.004308207124694593  \\
            0.11067647029237748  0.09706065945353218  0.0  -0.0036893518297271667  \\
            0.11482071151962203  0.10069506146678994  0.0  -0.003114962257090947  \\
            0.11894319754806282  0.10431038468274902  0.0  -0.0026219395668667417  \\
            0.12304392837769984  0.10790662910140933  0.0  -0.00224305002764322  \\
            0.12712290400853288  0.1114837947227709  0.0  -0.002007667097815606  \\
            0.13118012444056193  0.11504188154683376  0.0  -0.001942366682695984  \\
            0.13521558967378722  0.11858088957359789  0.0  -0.0020535603720409673  \\
            0.13922929970820852  0.12210081880306324  0.0  -0.0022777901899318936  \\
            0.14322125454382606  0.12560166923522992  0.0  -0.0025408844910516275  \\
            0.1471914541806396  0.12908344087009788  0.0  -0.002775517678764408  \\
            0.1511398986186494  0.13254613370766702  0.0  -0.002920176791240079  \\
            0.1550665878578552  0.13598974774793748  0.0  -0.0029182979618469136  \\
            0.15897152189825725  0.13941428299090924  0.0  -0.0027395514290881884  \\
            0.1628547007398553  0.14281973943658224  0.0  -0.002441943217469177  \\
            0.16671612438264938  0.14620611708495648  0.0  -0.0021000846073472136  \\
            0.17055579282663968  0.14957341593603207  0.0  -0.0017831248396484596  \\
            0.17437370607182623  0.15292163598980882  0.0  -0.0015554797657506435  \\
            0.1781698641182088  0.15625077724628691  0.0  -0.0014774589552711088  \\
            0.18194426696578736  0.15956083970546625  0.0  -0.0015806413684920431  \\
            0.18569691461456217  0.16285182336734685  0.0  -0.0017958526051929872  \\
            0.18942780706453322  0.16612372823192875  0.0  -0.0020338158136385086  \\
            0.19313694431570028  0.1693765542992119  0.0  -0.0022104095779875207  \\
            0.19682432636806335  0.1726103015691963  0.0  -0.002246033659663898  \\
            0.20048995322162266  0.17582497004188202  0.0  -0.0020650506238772057  \\
            0.0  -0.0  0.0  -0.08248324870600822  \\
            0.004950552044024947  0.003798692188774696  0.0  -0.08162841170167877  \\
            0.009885291422459197  0.007585250892489782  0.0  -0.07757334818045668  \\
            0.014804218135302527  0.011359676111145257  0.0  -0.07027086598975453  \\
            0.01970733218255538  0.015121967844741119  0.0  -0.0596731313461081  \\
            0.02459463356421776  0.01887212609327737  0.0  -0.045731652349886596  \\
            0.02946612228028922  0.022610150856754014  0.0  -0.028397262129666447  \\
            0.03432179833076998  0.026336042135171045  0.0  -0.008390631530124145  \\
            0.03916166171566027  0.03004979992852846  0.0  0.011230306541821583  \\
            0.043985712434959634  0.03375142423682626  0.0  0.028125507045093156  \\
            0.048793950488668525  0.03744091506006446  0.0  0.04084717936477025  \\
            0.053586375876786496  0.04111827239824304  0.0  0.048433432774952836  \\
            0.05836298859931399  0.04478349625136202  0.0  0.050205082623512934  \\
            0.06312378865625079  0.04843658661942137  0.0  0.04620019653552915  \\
            0.06786877604759689  0.05207754350242115  0.0  0.03845258702003959  \\
            0.0725979507733523  0.05570636690036128  0.0  0.028944671061703228  \\
            0.07731131283351722  0.05932305681324179  0.0  0.019186263786153464  \\
            0.08200886222809123  0.06292761324106272  0.0  0.010353964167443157  \\
            0.08669059895707454  0.06652003618382403  0.0  0.003384092463671054  \\
            0.09135652302046737  0.07010032564152573  0.0  -0.0011904531984641973  \\
            0.09600663441826951  0.07366848161416781  0.0  -0.0037937653844137232  \\
            0.10064093315048073  0.0772245041017503  0.0  -0.004977746180650105  \\
            0.10525941921710147  0.08076839310427313  0.0  -0.005199254720502305  \\
            0.10986209261813151  0.08430014862173642  0.0  -0.004840863124722956  \\
            0.11444895335357086  0.08781977065414003  0.0  -0.004226426488106762  \\
            0.11902000142341951  0.09132725920148407  0.0  -0.0035978976118289656  \\
            0.12357523682767768  0.09482261426376849  0.0  -0.0030287226469459384  \\
            0.12811465956634494  0.09830583584099331  0.0  -0.0025499798713970153  \\
            0.1326382696394215  0.1017769239331585  0.0  -0.002188892390344148  \\
            0.13714606704690757  0.10523587854026409  0.0  -0.001969497890833418  \\
            0.14163805178880295  0.10868269966231006  0.0  -0.001913185400902567  \\
            0.14611422386510764  0.1121173872992964  0.0  -0.0020225261186523937  \\
            0.1505745832758214  0.11553994145122314  0.0  -0.0022354028374777044  \\
            0.1550191300209447  0.11895036211809029  0.0  -0.0024806367648074895  \\
            0.1594478641004773  0.12234864929989783  0.0  -0.002694307391461873  \\
            0.1638607855144194  0.12573480299664574  0.0  -0.002818696300115732  \\
            0.1682578942627706  0.12910882320833403  0.0  -0.002801406022595157  \\
            0.1726391903455311  0.13247070993496277  0.0  -0.0026159040642528297  \\
            0.17700467376270113  0.13582046317653182  0.0  -0.0023210544440618267  \\
            0.18135434451428023  0.1391580829330413  0.0  -0.0019909337550063416  \\
            0.18568820260026886  0.14248356920449115  0.0  -0.001693450952348713  \\
            0.1900062480206668  0.1457969219908814  0.0  -0.0014911236857210702  \\
            0.19430848077547402  0.14909814129221208  0.0  -0.0014417446420864112  \\
            0.19859490086469056  0.15238722710848307  0.0  -0.0015719633581859343  \\
            0.2028655082883164  0.1556641794396945  0.0  -0.0018006497593344786  \\
            0.20712030304635154  0.1589289982858463  0.0  -0.0020264234737565065  \\
            0.21135928513879598  0.1621816836469385  0.0  -0.002154795553487372  \\
            0.21558245456564995  0.16542223552297106  0.0  -0.0020973947426559648  \\
            0.219789811326913  0.16865065391394407  0.0  -0.0017712893055485306  \\
            0.0  -0.0  0.0  -0.0820596244548559  \\
            0.005192460814536393  0.003469491394506305  0.0  -0.08155487010698972  \\
            0.01037647310436407  0.006933337665280196  0.0  -0.07771819862002138  \\
            0.01555203686948281  0.010391538812321669  0.0  -0.07052415778540658  \\
            0.02071915210989239  0.01384409483563073  0.0  -0.05994713361169964  \\
            0.02587781882559348  0.017291005735207376  0.0  -0.045961346751698516  \\
            0.031028037016585408  0.020732271511051604  0.0  -0.028540848611156744  \\
            0.0361698066828684  0.024167892163163427  0.0  -0.00844292365964259  \\
            0.041303127824442676  0.02759786769154282  0.0  0.011211495610326777  \\
            0.046428000441308015  0.031022198096189807  0.0  0.02805766708992693  \\
            0.05154442453346442  0.03444088337710438  0.0  0.040654349206282386  \\
            0.056652400100912104  0.03785392353428652  0.0  0.048063776816842804  \\
            0.06175192714365063  0.041261318567736266  0.0  0.04964164883846744  \\
            0.06684300566168044  0.04466306847745359  0.0  0.04546733794155439  \\
            0.07192563565500132  0.04805917326343851  0.0  0.03760870971989371  \\
            0.07699981712361326  0.051449632925691  0.0  0.028063016818072727  \\
            0.08206555006751626  0.054834447464211074  0.0  0.018339801618983777  \\
            0.08712283448671054  0.058213616878998745  0.0  0.00960442577084043  \\
            0.09217167038119589  0.06158714117005398  0.0  0.0027737613069243722  \\
            0.0972120577509723  0.06495502033737682  0.0  -0.0016437498117909302  \\
            0.10224399659603978  0.06831725438096725  0.0  -0.004092569904117032  \\
            0.10726748691639831  0.07167384330082525  0.0  -0.005138345760195528  \\
            0.11228252871204814  0.07502478709695082  0.0  -0.0052466685500152715  \\
            0.11728912198298902  0.07837008576934401  0.0  -0.004804850069473516  \\
            0.12228726672922074  0.08170973931800476  0.0  -0.004138255603016724  \\
            0.12727696295074398  0.0850437477429331  0.0  -0.0034867107905899486  \\
            0.13225821064755805  0.08837211104412904  0.0  -0.002916334290657857  \\
            0.13723100981966319  0.09169482922159254  0.0  -0.0024504262956683426  \\
            0.14219536046705983  0.09501190227532366  0.0  -0.0021090772370560176  \\
            0.1471512625897471  0.09832333020532233  0.0  -0.001909714652545358  \\
            0.15209871618772586  0.10162911301158861  0.0  -0.0018675416156480253  \\
            0.15703772126099547  0.10492925069412247  0.0  -0.0019805761973263453  \\
            0.16196827780955636  0.10822374325292389  0.0  -0.002187645310057421  \\
            0.1668903858334081  0.11151259068799291  0.0  -0.0024202085875786026  \\
            0.17180404533255134  0.11479579299932953  0.0  -0.002617363254912496  \\
            0.1767092563069852  0.11807335018693371  0.0  -0.0027247524159755877  \\
            0.18160601875671056  0.12134526225080548  0.0  -0.002693654671781135  \\
            0.186494332681727  0.12461152919094487  0.0  -0.0025009886777209926  \\
            0.19137419808203449  0.1278721510073518  0.0  -0.002206910314139401  \\
            0.19624561495763304  0.13112712770002632  0.0  -0.0018855596921978298  \\
            0.20110858330852266  0.1343764592689685  0.0  -0.0016041792479338966  \\
            0.20596310313470334  0.13762014571417816  0.0  -0.00142395858313192  \\
            0.2108091744361753  0.14085818703565547  0.0  -0.0014007590484412605  \\
            0.21564679721293833  0.14409058323340032  0.0  -0.0015568151548811427  \\
            0.22047597146499243  0.14731733430741273  0.0  -0.0017992680845746254  \\
            0.22529669719233758  0.15053844025769283  0.0  -0.002015012810020702  \\
            0.23010897439497402  0.15375390108424047  0.0  -0.0020998070745876854  \\
            0.2349128030729013  0.15696371678705562  0.0  -0.001957318599857962  \\
            0.23970818322611986  0.16016788736613843  0.0  -0.0014982910519940012  \\
            0.0  -0.0  0.0  -0.08162630292605993  \\
            0.005412658773652712  0.0031250000000000006  0.0  -0.08147339227867935  \\
            0.010825317547305424  0.006250000000000001  0.0  -0.07784879342690734  \\
            0.016237976320958136  0.009375000000000001  0.0  -0.07075145768347357  \\
            0.02165063509461085  0.012500000000000002  0.0  -0.06018032915259497  \\
            0.027063293868263782  0.015625000000000007  0.0  -0.04613434596158472  \\
            0.032475952641916495  0.018750000000000003  0.0  -0.028612440965874765  \\
            0.03788861141556921  0.02187500000000001  0.0  -0.00841070996223948  \\
            0.04330127018922192  0.025000000000000005  0.0  0.011283087298646912  \\
            0.04871392896287463  0.028125000000000008  0.0  0.028077978035040373  \\
            0.05412658773652734  0.031250000000000014  0.0  0.040539268277131967  \\
            0.059539246510180055  0.034375  0.0  0.04775378167187375  \\
            0.06495190528383299  0.037500000000000006  0.0  0.04911248415739436  \\
            0.0703645640574857  0.04062500000000001  0.0  0.04473742143574782  \\
            0.07577722283113841  0.04375000000000002  0.0  0.03673601922427077  \\
            0.08118988160479113  0.046875000000000014  0.0  0.027125038249873244  \\
            0.08660254037844384  0.05000000000000001  0.0  0.01741693087281659  \\
            0.09201519915209655  0.05312500000000001  0.0  0.008768162846028145  \\
            0.09742785792574926  0.056250000000000015  0.0  0.0020780967541774564  \\
            0.10284051669940197  0.05937500000000002  0.0  -0.0021688763163662662  \\
            0.10825317547305491  0.06250000000000003  0.0  -0.004442346275734172  \\
            0.11366583424670762  0.06562500000000002  0.0  -0.00532660229930474  \\
            0.11907849302036033  0.06875  0.0  -0.00529979498863384  \\
            0.12449115179401304  0.07187500000000001  0.0  -0.004757013627239224  \\
            0.12990381056766576  0.07500000000000001  0.0  -0.004027594040526044  \\
            0.13531646934131847  0.07812500000000001  0.0  -0.003350414530017428  \\
            0.14072912811497118  0.08125000000000002  0.0  -0.0027819854991578234  \\
            0.1461417868886239  0.08437500000000002  0.0  -0.0023352046403560737  \\
            0.15155444566227683  0.08750000000000004  0.0  -0.002020913360228319  \\
            0.15696710443592954  0.09062500000000002  0.0  -0.0018482428724091462  \\
            0.16237976320958225  0.09375000000000003  0.0  -0.0018248921810913366  \\
            0.16779242198323496  0.09687500000000003  0.0  -0.0019436526735375124  \\
            0.17320508075688767  0.10000000000000002  0.0  -0.0021450472400038017  \\
            0.1786177395305404  0.10312500000000002  0.0  -0.0023640841867532975  \\
            0.1840303983041931  0.10625000000000002  0.0  -0.002543594894118221  \\
            0.1894430570778458  0.10937500000000001  0.0  -0.002633119802506786  \\
            0.19485571585149852  0.11250000000000003  0.0  -0.0025879794202222305  \\
            0.20026837462515146  0.11562500000000005  0.0  -0.0023886421921272406  \\
            0.20568103339880417  0.11875000000000004  0.0  -0.0020961553795861305  \\
            0.21109369217245688  0.12187500000000004  0.0  -0.0017842829861180512  \\
            0.2165063509461096  0.12500000000000006  0.0  -0.0015192521816034098  \\
            0.2219190097197623  0.12812500000000002  0.0  -0.001360671071144095  \\
            0.22733166849341502  0.13125000000000003  0.0  -0.0013623157752747095  \\
            0.23274432726706795  0.13437500000000005  0.0  -0.0015421353301067631  \\
            0.23815698604072066  0.1375  0.0  -0.0017965028357545044  \\
            0.24356964481437338  0.14062500000000003  0.0  -0.002001835398855712  \\
            0.2489823035880261  0.14375000000000002  0.0  -0.0020454610775659373  \\
            0.2543949623616788  0.14687500000000003  0.0  -0.0018244577224222958  \\
            0.2598076211353315  0.15000000000000002  0.0  -0.0012446366534140994  \\
            0.0  -0.0  0.0  -0.08120149972813369  \\
            0.0056100111760364335  0.002766551351446853  0.0  -0.08139024203174011  \\
            0.011229135434987159  0.005537596778049899  0.0  -0.07796510692855284  \\
            0.016857372776851953  0.008313136279809142  0.0  -0.07095129244326254  \\
            0.02249472320163104  0.011093169856724573  0.0  -0.06037375799437125  \\
            0.028141186709324417  0.013877697508796203  0.0  -0.04625723111087957  \\
            0.033796763299931865  0.01666671923602402  0.0  -0.028626213330232866  \\
            0.039461452973453603  0.019460235038408043  0.0  -0.008316072031549155  \\
            0.045135255729889634  0.022258244915948244  0.0  0.011418224054740772  \\
            0.050818171569239734  0.02506074886864464  0.0  0.02815965630361932  \\
            0.056510200491504126  0.02786774689649724  0.0  0.04048029848811038  \\
            0.06221134249668281  0.030679238999506024  0.0  0.047491419138268695  \\
            0.06792159758477578  0.033495225177671006  0.0  0.04861854378868732  \\
            0.07364096575578283  0.03631570543099218  0.0  0.04402610260004795  \\
            0.07936944700970416  0.03914067975946956  0.0  0.035864128085794436  \\
            0.08510704134653979  0.04197014816310313  0.0  0.0261718186830249  \\
            0.09085374876628949  0.04480411064189287  0.0  0.01646676929715284  \\
            0.09660956926895348  0.04764256719583883  0.0  0.007898497730531117  \\
            0.10237450285453176  0.05048551782494097  0.0  0.0013507953529209623  \\
            0.1081485495230241  0.05333296252919931  0.0  -0.0027152014685391497  \\
            0.11393170927443075  0.056184901308613845  0.0  -0.004798051677598417  \\
            0.11972398210875168  0.05904133416318458  0.0  -0.005504733018148646  \\
            0.1255253680259869  0.061902261092911484  0.0  -0.0053291048373865614  \\
            0.1313358670261362  0.0647676820977946  0.0  -0.0046765309264899845  \\
            0.13715547910919978  0.06763759717783391  0.0  -0.00388234584541813  \\
            0.14298420427517744  0.0705120063330294  0.0  -0.00318524545339618  \\
            0.1488220425240696  0.07339090956338107  0.0  -0.0026292692057744895  \\
            0.15466899385587585  0.07627430686888896  0.0  -0.002213785916014578  \\
            0.16052505827059615  0.07916219824955305  0.0  -0.0019378955058679667  \\
            0.16639023576823098  0.08205458370537333  0.0  -0.0018004696934757862  \\
            0.17226452634877987  0.08495146323634979  0.0  -0.0018001857739890215  \\
            0.17814793001224305  0.08785283684248245  0.0  -0.001924007591809766  \\
            0.1840404467586203  0.0907587045237713  0.0  -0.0021157975144895174  \\
            0.18994207658791185  0.09366906628021636  0.0  -0.0023159706072041174  \\
            0.19585281950011768  0.0965839221118176  0.0  -0.002472609137675806  \\
            0.2017726754952378  0.09950327201857502  0.0  -0.0025403649243414825  \\
            0.207701644573272  0.10242711600048865  0.0  -0.002479543991333275  \\
            0.2136397267342205  0.10535545405755849  0.0  -0.002274544080598076  \\
            0.21958692197808327  0.10828828618978449  0.0  -0.0019863199308824534  \\
            0.22554323030486012  0.11122561239716672  0.0  -0.0016871241149967727  \\
            0.23150865171455126  0.11416743267970512  0.0  -0.0014412256901475584  \\
            0.23748318620715647  0.11711374703739968  0.0  -0.00130588922003418  \\
            0.2434668337826762  0.1200645554702505  0.0  -0.001332214330213346  \\
            0.24945959444111  0.12301985797825746  0.0  -0.0015337422633279441  \\
            0.2554614681824581  0.12597965456142063  0.0  -0.0017972799803748594  \\
            0.26147245500672023  0.12894394521974004  0.0  -0.0019902587947645835  \\
            0.2674925549138969  0.13191272995321554  0.0  -0.0019930198965824814  \\
            0.27352176790398763  0.13488600876184734  0.0  -0.001697428254715713  \\
            0.27956009397699244  0.1378637816456353  0.0  -0.0010056594708924547  \\
            0.0  -0.0  0.0  -0.08080343046959067  \\
            0.005783454197742177  0.002395585166068444  0.0  -0.08131162548686205  \\
            0.0115853226345779  0.0047987977597101555  0.0  -0.07806733010247945  \\
            0.017405605310506944  0.007209637780925135  0.0  -0.07112272166751996  \\
            0.023244302225529312  0.009628105229713378  0.0  -0.060529120496043025  \\
            0.029101413379645225  0.012054200106074891  0.0  -0.046337012242121486  \\
            0.03497693877285446  0.014487922410009669  0.0  -0.02859606890137039  \\
            0.04087087840515702  0.01692927214151772  0.0  -0.008179700511625032  \\
            0.04678323227655312  0.019378249300599032  0.0  0.011592544968925247  \\
            0.05271400038704255  0.021834853887253612  0.0  0.028279086661815615  \\
            0.0586631827366253  0.024299085901481457  0.0  0.04045891528723233  \\
            0.06463077932530159  0.02677094534328257  0.0  0.04726682671767877  \\
            0.07061679015307121  0.029250432212656954  0.0  0.048161065289194276  \\
            0.07662121521993437  0.0317375465096046  0.0  0.04334664949636115  \\
            0.08264405452589085  0.03423228823412552  0.0  0.03501728111104646  \\
            0.08868530807094066  0.0367346573862197  0.0  0.02523624871916886  \\
            0.09474497585508379  0.03924465396588714  0.0  0.015527939991528458  \\
            0.10082305787832047  0.041762277973127857  0.0  0.007036751006203018  \\
            0.10691955414065046  0.04428752940794184  0.0  0.0006330177840852967  \\
            0.113034464642074  0.04682040827032909  0.0  -0.0032441526769219292  \\
            0.11916778938259087  0.04936091456028962  0.0  -0.005125424349326694  \\
            0.12531952836220106  0.0519090482778234  0.0  -0.005643906757923732  \\
            0.13148968158090457  0.05446480942293044  0.0  -0.00531186676796622  \\
            0.13767824903870163  0.05702819799561076  0.0  -0.004547105418360211  \\
            0.143885230735592  0.059599213995864354  0.0  -0.0036927377195664812  \\
            0.15011062667157593  0.06217785742369121  0.0  -0.0029877825785867723  \\
            0.15635443684665318  0.06476412827909132  0.0  -0.002460461372838864  \\
            0.16261666126082375  0.0673580265620647  0.0  -0.002093056709877076  \\
            0.16889729991408786  0.06995955227261137  0.0  -0.0018701141647580566  \\
            0.1751963528064453  0.07256870541073127  0.0  -0.001778047452473921  \\
            0.18151381993789606  0.07518548597642447  0.0  -0.0018048238848685527  \\
            0.18784970130844036  0.07780989396969094  0.0  -0.0019310279642125285  \\
            0.194203996918078  0.08044192939053064  0.0  -0.002106208283668548  \\
            0.20057670676680894  0.08308159223894364  0.0  -0.002278779614889341  \\
            0.20696783085463344  0.08572888251492987  0.0  -0.0024041969493902794  \\
            0.21337736918155126  0.0883838002184894  0.0  -0.0024439370388409584  \\
            0.2198053217475624  0.09104634534962219  0.0  -0.0023646492440242473  \\
            0.22625168855266709  0.09371651790832826  0.0  -0.0021552364558754633  \\
            0.2327164695968651  0.09639431789460758  0.0  -0.0018751718432921131  \\
            0.23919966488015665  0.09907974530846017  0.0  -0.001593591841024944  \\
            0.24570127440254153  0.10177280014988603  0.0  -0.0013714778263061531  \\
            0.2522212981640197  0.10447348241888513  0.0  -0.0012626698108679133  \\
            0.25875973616459125  0.10718179211545753  0.0  -0.001314735450359145  \\
            0.2653165884042563  0.10989772923960318  0.0  -0.001536495017203033  \\
            0.2718918548830147  0.1126212937913221  0.0  -0.0018063112324744545  \\
            0.27848553560086664  0.11535248577061433  0.0  -0.0019839895137259357  \\
            0.2850976305578117  0.11809130517747976  0.0  -0.0019441146148736971  \\
            0.29172813975385026  0.12083775201191847  0.0  -0.0015744355540130168  \\
            0.2983770631889824  0.12359182627393048  0.0  -0.0007744525969695901  \\
            0.0  -0.0  0.0  -0.08044828346430286  \\
            0.005932013470612452  0.002013647236234349  0.0  -0.0812428827856946  \\
            0.011891427263761356  0.004036595628647874  0.0  -0.07815585182772507  \\
            0.01787824137944649  0.0060688451772405744  0.0  -0.07126574018137477  \\
            0.02389245581766808  0.008110395882012449  0.0  -0.06064930098412166  \\
            0.029934070578425676  0.010161247742963501  0.0  -0.04638154548512146  \\
            0.036003085661719725  0.012221400760093728  0.0  -0.02853579499967885  \\
            0.042099501067550005  0.014290854933403133  0.0  -0.008020710673923443  \\
            0.04822331679591674  0.01636961026289171  0.0  0.011784717074956813  \\
            0.0543745328468197  0.018457666748559465  0.0  0.028416714388915267  \\
            0.060553149220258895  0.0205550243904064  0.0  0.04046102717297128  \\
            0.06675916591623432  0.022661683188432497  0.0  0.04707418933682035  \\
            0.0729925829347462  0.024777643142637782  0.0  0.04774421344766111  \\
            0.0792534002757943  0.02690290425302224  0.0  0.04271354214860416  \\
            0.08554161793937864  0.029037466519585883  0.0  0.03421885588266484  \\
            0.09185723592549944  0.03118132994232868  0.0  0.024348119149681477  \\
            0.09820025423415646  0.033334494521250674  0.0  0.01463373864675245  \\
            0.10457067286534971  0.03549696025635184  0.0  0.00621679395433478  \\
            0.1109684918190792  0.037668727147632176  0.0  -4.3498694634621276e-5  \\
            0.11739371109534513  0.03984979519509168  0.0  -0.0037283507548728704  \\
            0.1238463306941473  0.042040164398730366  0.0  -0.005402695952530612  \\
            0.13032635061548592  0.044239834758548244  0.0  -0.00572837386095523  \\
            0.13683377085936055  0.04644880627454527  0.0  -0.005238138475260095  \\
            0.14336859142577163  0.048667078946721475  0.0  -0.004363940559617622  \\
            0.14993081231471894  0.05089465277507687  0.0  -0.0034581324702189116  \\
            0.1565204335262027  0.05313152775961144  0.0  -0.0027603833286657144  \\
            0.1631374550602227  0.05537770390032518  0.0  -0.0022798431028904693  \\
            0.1697818769167787  0.05763318119721809  0.0  -0.0019783140516826375  \\
            0.17645369909587139  0.059897959650290204  0.0  -0.0018231401855260095  \\
            0.1831529215975003  0.06217203925954146  0.0  -0.0017862402557480138  \\
            0.18987954442166544  0.0644554200249719  0.0  -0.0018433357619402934  \\
            0.1966335675683668  0.06674810194658153  0.0  -0.0019682377962896708  \\
            0.2034149910376044  0.06905008502437034  0.0  -0.002118724240081619  \\
            0.21022381482937846  0.07136136925833829  0.0  -0.00225395704925801  \\
            0.21706003894368897  0.07368195464848544  0.0  -0.0023389903724538768  \\
            0.2239236633805355  0.07601184119481176  0.0  -0.0023439070696960928  \\
            0.23081468813991846  0.07835102889731727  0.0  -0.0022430990030479054  \\
            0.23773311322183766  0.08069951775600197  0.0  -0.0020305483692085353  \\
            0.24467893862629309  0.08305730777086578  0.0  -0.0017627620515061099  \\
            0.25165216435328475  0.0854243989419088  0.0  -0.0015040738214764959  \\
            0.2586527904028131  0.08780079126913101  0.0  -0.0013108002996292524  \\
            0.2656808167748772  0.0901864847525324  0.0  -0.0012322535331855803  \\
            0.272736243469478  0.09258147939211298  0.0  -0.001311608566699493  \\
            0.27981907048661503  0.09498577518787267  0.0  -0.0015526254430327483  \\
            0.2869292978262883  0.09739937213981158  0.0  -0.001826175421796587  \\
            0.2940669254884978  0.09982227024792967  0.0  -0.0019855444265667963  \\
            0.3012319534732437  0.10225446951222693  0.0  -0.0019004909932724644  \\
            0.3084243817805259  0.10469596993270334  0.0  -0.0014554095302290277  \\
            0.3156442104103443  0.10714677150935896  0.0  -0.0005477244792854904  \\
            0.0  -0.0  0.0  -0.08014413784757649  \\
            0.006054823203418547  0.001622384987669196  0.0  -0.08118667048038215  \\
            0.012145219985060463  0.003254301886895279  0.0  -0.07823239084455201  \\
            0.01827119034492597  0.004895750697678248  0.0  -0.07138417470796733  \\
            0.024432734283015067  0.006546731420018103  0.0  -0.060741967383217986  \\
            0.030629851799327756  0.008207244053914846  0.0  -0.04640288730181569  \\
            0.036862542893864036  0.009877288599368471  0.0  -0.028461324744781972  \\
            0.04313080756662391  0.01155686505637899  0.0  -0.007857128927555978  \\
            0.04943464581760715  0.013245973424946388  0.0  0.011978059875431454  \\
            0.05577405764681398  0.014944613705070674  0.0  0.028560924619974313  \\
            0.0621490430542444  0.01665278589675185  0.0  0.04048318657071188  \\
            0.06855960203989842  0.01837048999998991  0.0  0.046920344012660875  \\
            0.07500573460377602  0.020097726014784857  0.0  0.04738614151694541  \\
            0.081487440745877  0.02183449394113669  0.0  0.042155916898880576  \\
            0.08800472046620178  0.02358079377904541  0.0  0.03350652263806831  \\
            0.09455757376474994  0.025336625528511014  0.0  0.02354977776401777  \\
            0.10114600064152168  0.02710198918953351  0.0  0.013826661078829917  \\
            0.10777000109651702  0.02887688476211289  0.0  0.005476521272414734  \\
            0.11442957512973573  0.030661312246249156  0.0  -0.0006501618936414901  \\
            0.12112472274117825  0.0324552716419423  0.0  -0.004152482419005876  \\
            0.12785544393084414  0.03425876294919234  0.0  -0.005629179445177927  \\
            0.13462173869873362  0.036071786167999276  0.0  -0.005770951103175535  \\
            0.1414236070448467  0.037894341298363075  0.0  -0.005131241506454501  \\
            0.14826104896918335  0.039726428340283775  0.0  -0.004156437250603141  \\
            0.1551340644717436  0.04156804729376136  0.0  -0.003208501660768862  \\
            0.16204265355252723  0.04341919815879583  0.0  -0.002527858846797172  \\
            0.16898681621153444  0.04527988093538718  0.0  -0.002103484500831803  \\
            0.17596655244876525  0.04715009562353543  0.0  -0.001875652963466235  \\
            0.18298186226421986  0.04902984222324056  0.0  -0.0017938198678896695  \\
            0.19003274565789763  0.05091912073450257  0.0  -0.0018150102961485822  \\
            0.1971192026297992  0.05281793115732148  0.0  -0.001902531653380198  \\
            0.20424123317992415  0.054726273491697265  0.0  -0.0020236839872618717  \\
            0.2113988373082729  0.05664414773762994  0.0  -0.0021456946091143645  \\
            0.21859201501484504  0.058571553895119505  0.0  -0.0022396172587671307  \\
            0.22582076629964076  0.060508491964165946  0.0  -0.0022809387861953945  \\
            0.23308509116265985  0.06245496194476927  0.0  -0.002248920111335695  \\
            0.24038498960390275  0.06441096383692949  0.0  -0.0021260470883938593  \\
            0.24772046162336903  0.0663764976406466  0.0  -0.0019113625511164459  \\
            0.2550915072210591  0.0683515633559206  0.0  -0.001657627522429214  \\
            0.26249812639697256  0.0703361609827515  0.0  -0.001423615695138395  \\
            0.2699403191511096  0.07233029052113923  0.0  -0.0012604320402127619  \\
            0.27741808548347  0.0743339519710839  0.0  -0.0012124968251248029  \\
            0.28493142539405425  0.07634714533258545  0.0  -0.0013183881331206568  \\
            0.29248033888286207  0.07836987060564388  0.0  -0.001576958542716078  \\
            0.30006482594989325  0.08040212779025918  0.0  -0.001852612527297608  \\
            0.30768488659514803  0.08244391688643138  0.0  -0.001993147318237535  \\
            0.3153405208186264  0.08449523789416047  0.0  -0.001864303185664704  \\
            0.32303172862032814  0.08655609081344642  0.0  -0.0013477243491912664  \\
            0.33075851000025347  0.08862647564428927  0.0  -0.00033917774789265413  \\
            0.0  -0.0  0.0  -0.07989704546007644  \\
            0.006151144803479891  0.0012235387749552475  0.0  -0.0811442942375963  \\
            0.012344763208878895  0.002455526074619387  0.0  -0.07829770396840295  \\
            0.018580855216197012  0.003695961898992419  0.0  -0.07148100205639159  \\
            0.024859420825434464  0.004944846248074343  0.0  -0.06081382512021935  \\
            0.03118046003659103  0.006202179121865159  0.0  -0.04641188173140505  \\
            0.03754397284966693  0.0074679605203648676  0.0  -0.028387107185723896  \\
            0.043949959264662164  0.008742190443573468  0.0  -0.007705361254147081  \\
            0.05039841928157629  0.01002486889149096  0.0  0.012157335672224075  \\
            0.05688935290040997  0.011315995864117346  0.0  0.028701001325583207  \\
            0.06342276012116255  0.012615571361452622  0.0  0.04052198928574502  \\
            0.06999864094383446  0.013923595383496789  0.0  0.04681113096669667  \\
            0.0766169953684257  0.015240067930249852  0.0  0.04710295667548136  \\
            0.08327782339493606  0.016564989001711803  0.0  0.04169997666406648  \\
            0.08998112502336575  0.017898358597882653  0.0  0.032914334007769844  \\
            0.09672690025371455  0.01924017671876239  0.0  0.022879477443233414  \\
            0.10351514908598247  0.020590443364351018  0.0  0.013144831211950677  \\
            0.11034587152016972  0.021949158534648537  0.0  0.004849359565528451  \\
            0.11721906755627609  0.023316322229654952  0.0  -0.001162794732642938  \\
            0.12413473719430179  0.02469193444937026  0.0  -0.004505459197357821  \\
            0.1310928804342466  0.02607599519379446  0.0  -0.005808017564119058  \\
            0.13809349727611075  0.027468504462927548  0.0  -0.005787663103567691  \\
            0.14513658771989402  0.028869462256769528  0.0  -0.005016891965530306  \\
            0.1522221517655966  0.030278868575320403  0.0  -0.003955461463572594  \\
            0.15935018941321832  0.03169672341858017  0.0  -0.0029743382321296224  \\
            0.16652070066275937  0.03312302678654884  0.0  -0.002314709075184191  \\
            0.1737336855142193  0.034557778679226374  0.0  -0.0019465464418517687  \\
            0.1809891439675988  0.036000979096612824  0.0  -0.0017899469579539388  \\
            0.1882870760228974  0.037452628038708156  0.0  -0.0017777355349525776  \\
            0.19562748168011512  0.03891272550551239  0.0  -0.0018532165086707394  \\
            0.20301036093925218  0.0403812714970255  0.0  -0.0019683780900904566  \\
            0.21043571380030857  0.04185826601324752  0.0  -0.0020848052535595843  \\
            0.21790354026328385  0.04334370905417841  0.0  -0.0021789907742674956  \\
            0.22541384032817846  0.04483760061981822  0.0  -0.0022333971289761113  \\
            0.2329666139949924  0.0463399407101669  0.0  -0.0022334030824226205  \\
            0.24056186126372547  0.04785072932522448  0.0  -0.002166862899044405  \\
            0.24819958213437765  0.04936996646499094  0.0  -0.0020237390888316674  \\
            0.2558797766069494  0.05089765212946633  0.0  -0.0018076058487280888  \\
            0.26360244468144  0.052433786318650574  0.0  -0.001567421276707243  \\
            0.27136758635784997  0.053978369032543716  0.0  -0.001356549325000625  \\
            0.27917520163617926  0.05553140027114577  0.0  -0.0012211243630124294  \\
            0.28702529051642744  0.05709288003445669  0.0  -0.001200991972239679  \\
            0.2949178529985952  0.05866280832247653  0.0  -0.0013305138968567102  \\
            0.3028528890826818  0.06024118513520524  0.0  -0.0016042145070920514  \\
            0.310830398768688  0.061828010472642844  0.0  -0.0018811230160904729  \\
            0.3188503820566131  0.06342328433478935  0.0  -0.0020045251998406298  \\
            0.3269128389464575  0.06502700672164473  0.0  -0.0018368628314429098  \\
            0.33501776943822126  0.066639177633209  0.0  -0.0012575218542515323  \\
            0.3431651735319041  0.06825979706948221  0.0  -0.0001609018869877693  \\
            0.0  -0.0  0.0  -0.07971305814246758  \\
            0.006220383915227945  0.0008189290783922181  0.0  -0.08111601817294326  \\
            0.012488474893739054  0.0016441389108182243  0.0  -0.078350537190124  \\
            0.018804272935533106  0.0024756294972780196  0.0  -0.07155640273971801  \\
            0.025167778040610544  0.003313400837771603  0.0  -0.060868307673636095  \\
            0.03157899020897115  0.004157452932298976  0.0  -0.04641607020060264  \\
            0.038037909440614914  0.005007785780860135  0.0  -0.02832484260334569  \\
            0.044544535735541846  0.0058643993834550864  0.0  -0.007580283420031326  \\
            0.05109886909375172  0.006727293740083823  0.0  0.012307119768846186  \\
            0.05770090951524498  0.007596468850746349  0.0  0.028824066016358573  \\
            0.0643506570000214  0.008471924715442664  0.0  0.040569882884184706  \\
            0.07104811154808077  0.009353661334172767  0.0  0.04674649307138786  \\
            0.07779327315942353  0.010241678706936659  0.0  0.04690359479148401  \\
            0.08458614183404944  0.011135976833734339  0.0  0.041364137158578014  \\
            0.09142671757195853  0.012036555714565808  0.0  0.032468597902644884  \\
            0.09831500037315077  0.012943415349431065  0.0  0.02236836612598728  \\
            0.10525099023762596  0.013856555738330112  0.0  0.01262042977720119  \\
            0.11223468716538454  0.014775976881262948  0.0  0.004364393222984744  \\
            0.11926609115642628  0.01570167877822957  0.0  -0.0015596061702783375  \\
            0.12634520221075118  0.016633661429229982  0.0  -0.004776384441073964  \\
            0.13347202032835925  0.01757192483426418  0.0  -0.005940362244227171  \\
            0.14064654550925026  0.018516468993332175  0.0  -0.005790628352647128  \\
            0.14786877775342466  0.019467293906433945  0.0  -0.004915477780719896  \\
            0.15513871706088223  0.02042439957356951  0.0  -0.0037858221084101497  \\
            0.16245636343162273  0.02138778599473887  0.0  -0.002780219459383668  \\
            0.16982171686564662  0.022357453169942015  0.0  -0.002140592192183321  \\
            0.17723477736295368  0.023333401099178936  0.0  -0.001821035667699701  \\
            0.1846955449235439  0.02431562978244966  0.0  -0.0017248324960018255  \\
            0.19220401954741728  0.025304139219754173  0.0  -0.001771026949610419  \\
            0.19976020123457383  0.02629892941109247  0.0  -0.0018916255715995239  \\
            0.20736408998501332  0.02730000035646455  0.0  -0.002029362602227213  \\
            0.2150156857987362  0.02830735205587043  0.0  -0.0021412720876520866  \\
            0.22271498867574224  0.02932098450931009  0.0  -0.002211768833751961  \\
            0.23046199861603123  0.03034089771678354  0.0  -0.0022329374927599075  \\
            0.2382567156196036  0.031367091678290784  0.0  -0.0021984336314689406  \\
            0.24609913968645913  0.032399566393831805  0.0  -0.002103240322571705  \\
            0.25398927081659783  0.033438321863406624  0.0  -0.0019434651943340297  \\
            0.2619271090100197  0.034483358087015234  0.0  -0.0017263311077466855  \\
            0.2699126542667245  0.03553467506465762  0.0  -0.0014975026148439413  \\
            0.2779459065867127  0.0365922727963338  0.0  -0.0013057719848809273  \\
            0.28602686596998406  0.037656151282043776  0.0  -0.0011931268227598254  \\
            0.29415553241653836  0.03872631052178754  0.0  -0.0011956454731642046  \\
            0.30233190592637604  0.03980275051556508  0.0  -0.0013442626849376872  \\
            0.3105559864994969  0.04088547126337642  0.0  -0.0016300511744567962  \\
            0.3188277741359009  0.04197447276522154  0.0  -0.001907838015517947  \\
            0.32714726883558787  0.043069755021100456  0.0  -0.0020173762371059967  \\
            0.3355144705985582  0.04417131803101315  0.0  -0.0018185008359433315  \\
            0.3439293794248117  0.04527916179495965  0.0  -0.001188782544130121  \\
            0.35239199531434817  0.04639328631293993  0.0  -2.1481449942947778e-5  \\
            0.0  -0.0  0.0  -0.0795982277354147  \\
            0.006262104867736928  0.0004104400375436331  0.0  -0.08110088839579127  \\
            0.012575182930465001  0.0008242210347977472  0.0  -0.07838722549456599  \\
            0.018939234188184217  0.0012413429917623423  0.0  -0.07160719587905262  \\
            0.0253542586408948  0.0016618059084374185  0.0  -0.060904979697429626  \\
            0.03182025628859653  0.002085609784822976  0.0  -0.04641924222612805  \\
            0.03833722713128962  0.0025127546209190127  0.0  -0.02828338173611255  \\
            0.044905171168973856  0.0029432404167255323  0.0  -0.007495653102263995  \\
            0.05152408840164924  0.0033770671722425315  0.0  0.012410887112206802  \\
            0.058193978829315984  0.003814234887470013  0.0  0.028913836292794842  \\
            0.06491484245197365  0.004254743562407974  0.0  0.04061388049673298  \\
            0.07168667926962291  0.004698593197056417  0.0  0.04671949386212312  \\
            0.07850948928226309  0.005145783791415341  0.0  0.04678951887128004  \\
            0.08538327248989463  0.005596315345484745  0.0  0.04115973277491238  \\
            0.09230802889251755  0.006050187859264633  0.0  0.032189690529246105  \\
            0.09928375849013138  0.006507401332754998  0.0  0.02204327765158782  \\
            0.10631046128273658  0.006967955765955844  0.0  0.012283148298710477  \\
            0.11338813727033292  0.0074318511588671735  0.0  0.004050019924929787  \\
            0.12051678645292063  0.007899087511488984  0.0  -0.0018179091787000258  \\
            0.12769640883049949  0.008369664823821274  0.0  -0.004952242483321738  \\
            0.1349270044030697  0.008843583095864044  0.0  -0.006024400680953632  \\
            0.14220857317063085  0.009320842327617297  0.0  -0.005788517032640396  \\
            0.14954111513318336  0.009801442519081029  0.0  -0.004843797533034876  \\
            0.15692463029072723  0.010285383670255244  0.0  -0.0036689178107775127  \\
            0.16435911864326203  0.01077266578113994  0.0  -0.0026477877320983533  \\
            0.1718445801907884  0.011263288851735118  0.0  -0.0020229564897664178  \\
            0.17938101493330572  0.011757252882040771  0.0  -0.0017375926791544135  \\
            0.1869684228708144  0.01225455787205691  0.0  -0.0016834067118493997  \\
            0.1946068040033142  0.01275520382178353  0.0  -0.0017699880349465434  \\
            0.20229615833080516  0.013259190731220628  0.0  -0.001921618920717996  \\
            0.2100364858532875  0.01376651860036821  0.0  -0.0020747316078513632  \\
            0.21782778657076096  0.014277187429226273  0.0  -0.0021833089862929966  \\
            0.2256700604832258  0.014791197217794816  0.0  -0.00223730135704019  \\
            0.23356330759068178  0.015308547966073841  0.0  -0.002235463613730012  \\
            0.2415075278931289  0.015829239674063342  0.0  -0.002177160593803469  \\
            0.24950272139056717  0.016353272341763328  0.0  -0.0020622664847227694  \\
            0.2575488880829968  0.016880645969173793  0.0  -0.0018910806532231696  \\
            0.2656460279704178  0.017411360556294744  0.0  -0.0016732845697172876  \\
            0.27379414105282973  0.01794541610312617  0.0  -0.0014522353825677187  \\
            0.281993227330233  0.01848281260966808  0.0  -0.001273567396555525  \\
            0.29024328680262745  0.01902355007592047  0.0  -0.0011764280999954494  \\
            0.29854431947001325  0.019567628501883344  0.0  -0.0011943379588011248  \\
            0.3068963253323902  0.0201150478875567  0.0  -0.001355925344729455  \\
            0.3152993043897583  0.02066580823294053  0.0  -0.00164995308662274  \\
            0.32375325664211774  0.02121990953803484  0.0  -0.0019284123731313542  \\
            0.33225818208946833  0.021777351802839635  0.0  -0.0020286434766683776  \\
            0.3408140807318101  0.02233813502735492  0.0  -0.0018086696529549487  \\
            0.34942095256914296  0.02290225921158067  0.0  -0.0011447632514319337  \\
            0.35807879760146744  0.02346972435551691  0.0  7.067615309400863e-5  \\
            0.0  -0.0  0.0  -0.0795586060795827  \\
            0.006276041666666732  -0.0  0.0  -0.08109659699394257  \\
            0.01260416666666675  -0.0  0.0  -0.07840136773653718  \\
            0.018984375000000053  -0.0  0.0  -0.071626373022732  \\
            0.025416666666666643  -0.0  0.0  -0.06091904861980597  \\
            0.03190104166666674  -0.0  0.0  -0.04642108852036201  \\
            0.0384374999999999  -0.0  0.0  -0.028268707157011994  \\
            0.04502604166666657  -0.0  0.0  -0.007464575819470856  \\
            0.05166666666666675  -0.0  0.0  0.012450068741066826  \\
            0.05835937499999999  -0.0  0.0  0.028949362699723657  \\
            0.06510416666666674  -0.0  0.0  0.040634241316455766  \\
            0.07190104166666655  -0.0  0.0  0.046715271488621604  \\
            0.0787500000000001  -0.0  0.0  0.0467543107533434  \\
            0.0856510416666667  -0.0  0.0  0.04109157262541477  \\
            0.0926041666666666  -0.0  0.0  0.032093683887634575  \\
            0.099609375  -0.0  0.0  0.021929314327315257  \\
            0.10666666666666669  -0.0  0.0  0.012163428838077955  \\
            0.11377604166666666  -0.0  0.0  0.003937404414820047  \\
            0.12093749999999992  -0.0  0.0  -0.0019110103149479448  \\
            0.1281510416666667  -0.0  0.0  -0.005015713750850928  \\
            0.13541666666666674  -0.0  0.0  -0.006054446435953602  \\
            0.14273437500000008  -0.0  0.0  -0.005787001569313854  \\
            0.1501041666666667  -0.0  0.0  -0.004816716550172344  \\
            0.15752604166666662  -0.0  0.0  -0.0036252341527897723  \\
            0.16500000000000004  -0.0  0.0  -0.0025985383548698254  \\
            0.17252604166666674  -0.0  0.0  -0.0019794731404451454  \\
            0.18010416666666673  -0.0  0.0  -0.0017071124147080361  \\
            0.187734375  -0.0  0.0  -0.001668819577959323  \\
            0.19541666666666657  -0.0  0.0  -0.0017706353130373007  \\
            0.20315104166666664  -0.0  0.0  -0.0019339451968044207  \\
            0.2109375  -0.0  0.0  -0.002092820370915229  \\
            0.21877604166666664  -0.0  0.0  -0.00220010722537699  \\
            0.22666666666666657  -0.0  0.0  -0.0022478528222808665  \\
            0.234609375  -0.0  0.0  -0.002237330124049675  \\
            0.24260416666666673  -0.0  0.0  -0.002170054264200774  \\
            0.2506510416666665  -0.0  0.0  -0.002047736970050741  \\
            0.25875000000000004  -0.0  0.0  -0.0018722481268227883  \\
            0.26690104166666684  -0.0  0.0  -0.0016541856385059912  \\
            0.2751041666666667  -0.0  0.0  -0.0014360345942203698  \\
            0.2833593750000001  -0.0  0.0  -0.0012622437120982336  \\
            0.29166666666666674  -0.0  0.0  -0.0011708996205419785  \\
            0.3000260416666667  -0.0  0.0  -0.0011945722854578371  \\
            0.30843750000000014  -0.0  0.0  -0.0013610375603394194  \\
            0.31690104166666666  -0.0  0.0  -0.0016582017279120462  \\
            0.3254166666666667  -0.0  0.0  -0.0019369780324757255  \\
            0.333984375  -0.0  0.0  -0.0020337740028775384  \\
            0.3426041666666666  -0.0  0.0  -0.0018058981387352624  \\
            0.3512760416666665  -0.0  0.0  -0.0011290944385797578  \\
            0.3599999999999999  -0.0  0.0  0.00010460666232972964  \\
        }
        ;
    \addplot3[mark={none}, color={black!35}, line width={0.2pt}, unbounded coords={jump}]
        coordinates {
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)

            (0.0384374999999999,-0.0,0.0)
            (0.038412408179400837,-0.0012574920415931248,0.0)
            (0.03833722713128962,-0.0025127546209190213,0.0)
            (0.03821223888126113,-0.0037635770328345976,0.0)
            (0.038037909440614914,-0.0050077857808601255,0.0)
            (0.0378148828296454,-0.006243262422784057,0.0)
            (0.03754397284966693,-0.0074679605203648676,0.0)
            (0.037226152740341245,-0.008679921418510357,0.0)
            (0.036862542893864036,-0.009877288599368482,0.0)
            (0.036454396829645797,-0.011058320381179066,0.0)
            (0.036003085661719725,-0.01222140076009372,0.0)
            (0.035510081315758724,-0.01336504822498707,0.0)
            (0.03497693877285446,-0.014487922410009669,0.0)
            (0.034405277632769016,-0.015588828486678002,0.0)
            (0.033796763299931865,-0.01666671923602403,0.0)
            (0.03315308810087014,-0.017720694781072757,0.0)
            (0.032475952641916495,-0.018749999999999996,0.0)
            (0.03176704771093908,-0.019754019680056866,0.0)
            (0.031028037016585408,-0.020732271511051604,0.0)
            (0.030260541043285016,-0.021684397054189584,0.0)
            (0.02946612228028922,-0.02261015085675402,0.0)
            (0.028646272058683087,-0.023509387914868823,0.0)
            (0.02780239920199179,-0.024382049714875408,0.0)
            (0.026935820664226506,-0.02522814910819272,0.0)
            (0.026047754294495462,-0.026047754294495528,0.0)
            (0.025139313830262022,-0.026840972203297588,0.0)
            (0.024211506182576503,-0.027607931574300866,0.0)
            (0.023265231036826872,-0.028348766041992483,0.0)
            (0.022301282752411167,-0.02906359752984831,0.0)
            (0.021320354504920314,-0.029752520254136897,0.0)
            (0.02032304457563283,-0.03041558562679958,0.0)
            (0.01930986465600082,-0.031052788331391735,0.0)
            (0.018281250000000027,-0.03166405382586853,0.0)
            (0.017237571225325876,-0.032249227501431825,0.0)
            (0.016179147535972938,-0.032808065698141285,0.0)
            (0.01510626111423341,-0.03334022874601935,0.0)
            (0.014019172410009606,-0.03384527616549205,0.0)
            (0.012918136039893557,-0.03432266412380258,0.0)
            (0.011803416997998806,-0.034771745205145616,0.0)
            (0.010675306875196577,-0.03519177051236522,0.0)
            (0.009534139783320628,-0.035581894077816104,0.0)
            (0.008380307686043365,-0.035941179521098335,0.0)
            (0.007214274848421409,-0.0362686088525188,0.0)
            (0.00603659113235766,-0.036563093283974266,0.0)
            (0.004847903885202953,-0.03682348587412608,0.0)
            (0.0036489681930340634,-0.037048595802841186,0.0)
            (0.002440655298434402,-0.037237204041452664,0.0)
            (0.0012239590143174883,-0.03738808016093393,0.0)
            (0.0,-0.03749999999999999,0.0)
            (-0.0012299721973156874,-0.03757176389979349,0.0)
            (-0.0024645793938262717,-0.03760221520144258,0.0)
            (-0.003702317331682803,-0.03759025869757358,0.0)
            (-0.004941560531301015,-0.03753487872890968,0.0)
            (-0.006180569372236322,-0.03743515662239165,0.0)
            (-0.007417499302788233,-0.03729028717772346,0.0)
            (-0.008650412041534494,-0.037099593924701676,0.0)
            (-0.009877288599368539,-0.03686254289386401,0.0)
            (-0.011096043918888077,-0.03657875466755044,0.0)
            (-0.012304542899738369,-0.0362480145069873,0.0)
            (-0.013500617554198957,-0.03587028038299683,0.0)
            (-0.014682085017372115,-0.035445688772854436,0.0)
            (-0.015846766121096145,-0.034974558123068836,0.0)
            (-0.016992504230452177,-0.03445738991681032,0.0)
            (-0.01811718403662388,-0.033894867324694794,0.0)
            (-0.019218750000000062,-0.033287851457964354,0.0)
            (-0.020295224142776735,-0.03263737528310167,0.0)
            (-0.021344722900837443,-0.031944635295891304,0.0)
            (-0.022365472760164984,-0.03121098109023424,0.0)
            (-0.0233558244232428,-0.030437902991994305,0.0)
            (-0.024314265275446445,-0.029627017960212783,0.0)
            (-0.025239429949928782,-0.028780053986622433,0.0)
            (-0.02613010882145339,-0.027898833249040078,0.0)
            (-0.026985254294495498,-0.026985254294495522,0.0)
            (-0.02780398478811108,-0.026041273543522616,0.0)
            (-0.028585586358931492,-0.02506888641762974,0.0)
            (-0.02932951194352218,-0.02407010839740458,0.0)
            (-0.030035378241553445,-0.02304695631890003,0.0)
            (-0.030702960301086213,-0.022001430210895567,0.0)
            (-0.03133218390610559,-0.02093549596541855,0.0)
            (-0.031923115903554455,-0.01985106911872073,0.0)
            (-0.032475952641916495,-0.018749999999999992,0.0)
            (-0.032991006725256566,-0.01763406048087706,0.0)
            (-0.03346869231501981,-0.016504932530401063,0.0)
            (-0.03390950923631908,-0.015364198748651593,0.0)
            (-0.03431402616549217,-0.01421333501737206,0.0)
            (-0.03468286319104075,-0.013053705369105441,0.0)
            (-0.0350166740504132,-0.01188655913764339,0.0)
            (-0.03531612835026987,-0.010713030412905613,0.0)
            (-0.03558189407781609,-0.009534139783320577,0.0)
            (-0.03581462070545882,-0.008350798309067629,0.0)
            (-0.03601492318057531,-0.007163813630844751,0.0)
            (-0.03618336707672065,-0.0059738980818100995,0.0)
            (-0.036320455162420995,-0.0047816786356437374,0.0)
            (-0.036426615619153724,-0.0035877084918824464,0.0)
            (-0.03650219211160555,-0.0023924800713417114,0.0)
            (-0.036547435881326695,-0.001196439170040081,0.0)
            (-0.03656250000000005,-0.0,0.0)
            (-0.036547435881326695,0.0011964391700400936,0.0)
            (-0.03650219211160555,0.0023924800713416984,0.0)
            (-0.036426615619153724,0.0035877084918824464,0.0)
            (-0.036320455162420995,0.004781678635643749,0.0)
            (-0.03618336707672065,0.005973898081810087,0.0)
            (-0.03601492318057531,0.007163813630844751,0.0)
            (-0.03581462070545882,0.00835079830906764,0.0)
            (-0.03558189407781609,0.009534139783320563,0.0)
            (-0.03531612835026987,0.010713030412905613,0.0)
            (-0.0350166740504132,0.011886559137643402,0.0)
            (-0.03468286319104075,0.013053705369105429,0.0)
            (-0.03431402616549217,0.01421333501737206,0.0)
            (-0.03390950923631908,0.015364198748651605,0.0)
            (-0.03346869231501981,0.016504932530401053,0.0)
            (-0.032991006725256566,0.01763406048087706,0.0)
            (-0.032475952641916495,0.018750000000000003,0.0)
            (-0.031923115903554455,0.01985106911872072,0.0)
            (-0.03133218390610559,0.02093549596541855,0.0)
            (-0.030702960301086213,0.022001430210895578,0.0)
            (-0.030035378241553445,0.02304695631890001,0.0)
            (-0.02932951194352218,0.02407010839740458,0.0)
            (-0.028585586358931492,0.02506888641762975,0.0)
            (-0.02780398478811108,0.02604127354352261,0.0)
            (-0.026985254294495498,0.026985254294495522,0.0)
            (-0.02613010882145317,0.027898833249040085,0.0)
            (-0.025239429949928782,0.02878005398662242,0.0)
            (-0.024314265275446445,0.029627017960212783,0.0)
            (-0.0233558244232428,0.030437902991994316,0.0)
            (-0.022365472760164984,0.031210981090234225,0.0)
            (-0.021344722900837443,0.031944635295891304,0.0)
            (-0.020295224142776735,0.03263737528310168,0.0)
            (-0.019218750000000062,0.03328785145796434,0.0)
            (-0.01811718403662388,0.033894867324694794,0.0)
            (-0.016992504230452177,0.03445738991681033,0.0)
            (-0.015846766121096145,0.03497455812306883,0.0)
            (-0.014682085017372115,0.035445688772854436,0.0)
            (-0.013500617554198957,0.03587028038299684,0.0)
            (-0.012304542899738369,0.036248014506987294,0.0)
            (-0.011096043918888077,0.03657875466755044,0.0)
            (-0.009877288599368539,0.03686254289386401,0.0)
            (-0.008650412041534716,0.037099593924701676,0.0)
            (-0.007417499302788233,0.03729028717772346,0.0)
            (-0.006180569372236322,0.037435156622391656,0.0)
            (-0.004941560531301015,0.03753487872890968,0.0)
            (-0.003702317331682803,0.03759025869757358,0.0)
            (-0.0024645793938262717,0.03760221520144258,0.0)
            (-0.0012299721973156874,0.03757176389979349,0.0)
            (0.0,0.03749999999999999,0.0)
            (0.0012239590143174883,0.03738808016093393,0.0)
            (0.002440655298434402,0.037237204041452664,0.0)
            (0.0036489681930340634,0.037048595802841186,0.0)
            (0.004847903885202953,0.03682348587412608,0.0)
            (0.00603659113235766,0.036563093283974266,0.0)
            (0.007214274848421409,0.0362686088525188,0.0)
            (0.008380307686043365,0.035941179521098335,0.0)
            (0.009534139783320628,0.035581894077816104,0.0)
            (0.010675306875196577,0.03519177051236522,0.0)
            (0.011803416997998806,0.034771745205145616,0.0)
            (0.012918136039893557,0.03432266412380258,0.0)
            (0.014019172410009606,0.03384527616549205,0.0)
            (0.01510626111423341,0.03334022874601934,0.0)
            (0.016179147535972938,0.032808065698141285,0.0)
            (0.017237571225325876,0.032249227501431825,0.0)
            (0.018281250000000027,0.03166405382586853,0.0)
            (0.01930986465600082,0.031052788331391742,0.0)
            (0.02032304457563283,0.03041558562679958,0.0)
            (0.021320354504920314,0.02975252025413689,0.0)
            (0.022301282752411167,0.029063597529848315,0.0)
            (0.023265231036826872,0.028348766041992483,0.0)
            (0.024211506182576503,0.02760793157430086,0.0)
            (0.025139313830262022,0.02684097220329759,0.0)
            (0.026047754294495462,0.026047754294495528,0.0)
            (0.026935820664226506,0.025228149108192717,0.0)
            (0.02780239920199179,0.024382049714875415,0.0)
            (0.028646272058683087,0.023509387914868823,0.0)
            (0.02946612228028922,0.022610150856754014,0.0)
            (0.030260541043284794,0.02168439705418959,0.0)
            (0.031028037016585408,0.020732271511051604,0.0)
            (0.03176704771093908,0.01975401968005686,0.0)
            (0.032475952641916495,0.018750000000000003,0.0)
            (0.03315308810087014,0.017720694781072757,0.0)
            (0.033796763299931865,0.01666671923602402,0.0)
            (0.034405277632769016,0.01558882848667801,0.0)
            (0.03497693877285446,0.014487922410009669,0.0)
            (0.035510081315758724,0.013365048224987061,0.0)
            (0.036003085661719725,0.012221400760093728,0.0)
            (0.036454396829645797,0.011058320381179066,0.0)
            (0.036862542893864036,0.009877288599368471,0.0)
            (0.037226152740341245,0.008679921418510364,0.0)
            (0.03754397284966693,0.0074679605203648676,0.0)
            (0.0378148828296454,0.0062432624227840485,0.0)
            (0.038037909440614914,0.005007785780860135,0.0)
            (0.03821223888126113,0.0037635770328345976,0.0)
            (0.03833722713128962,0.0025127546209190127,0.0)
            (0.038412408179400837,0.0012574920415931337,0.0)
            (0.0384374999999999,-0.0,0.0)

            (0.0787500000000001,-0.0,0.0)
            (0.07868978865687559,-0.002576036954739289,0.0)
            (0.07850948928226309,-0.005145783791415359,0.0)
            (0.07821010102462944,-0.007703022606621348,0.0)
            (0.07779327315942353,-0.01024167870693664,0.0)
            (0.07726128141221533,-0.012755889186542076,0.0)
            (0.0766169953684257,-0.015240067930249852,0.0)
            (0.07586383751556514,-0.01768896594646343,0.0)
            (0.07500573460377602,-0.020097726014784874,0.0)
            (0.07404706213866752,-0.022461930730631584,0.0)
            (0.0729925829347462,-0.024777643142637765,0.0)
            (0.0718473807562352,-0.02704143930585577,0.0)
            (0.07061679015307121,-0.029250432212656954,0.0)
            (0.06930632366198819,-0.03140228671138242,0.0)
            (0.06792159758477578,-0.03349522517767102,0.0)
            (0.06646825757735386,-0.035528023862341204,0.0)
            (0.06495190528383299,-0.03749999999999999,0.0)
            (0.06337802722926278,-0.03941098992144987,0.0)
            (0.06175192714365063,-0.041261318567736266,0.0)
            (0.06007866282876839,-0.043051760951673186,0.0)
            (0.05836298859931399,-0.044783496251362034,0.0)
            (0.05660930423252686,-0.04645805534720189,0.0)
            (0.05482161124704388,-0.048077262726996486,0.0)
            (0.05300347720456822,-0.04964317378105555,0.0)
            (0.05115800858899111,-0.051158008588991055,0.0)
            (0.0492878326693329,-0.05262408336085269,0.0)
            (0.047395088597800505,-0.054043740736280176,0.0)
            (0.045481427835034616,-0.05541928016576467,0.0)
            (0.04354802383399092,-0.05675288959755062,0.0)
            (0.041595590754595735,-0.058046579672176454,0.0)
            (0.03962441082606083,-0.059302121584507435,0.0)
            (0.03763436982522572,-0.06052098971107355,0.0)
            (0.03562500000000002,-0.06170431001964124,0.0)
            (0.03359552963935353,-0.06285281517960069,0.0)
            (0.031544938377466414,-0.06396680717761354,0.0)
            (0.029472017221604307,-0.0650461281149892,0.0)
            (0.027375432212656925,-0.06609013972362171,0.0)
            (0.025253790565481937,-0.06709771198841091,0.0)
            (0.02310570809425827,-0.06806722110844955,0.0)
            (0.020929876706701878,-0.06899655686954524,0.0)
            (0.018725130750593122,-0.0698831393395843,0.0)
            (0.0164905110165956,-0.07072394463859331,0.0)
            (0.014225325242475773,-0.07151553937983296,0.0)
            (0.011929204024836881,-0.07225412322953112,0.0)
            (0.009602151124307623,-0.07293557889346854,0.0)
            (0.007244587247419609,-0.07355552871094996,0.0)
            (0.004857386501476935,-0.07410939692291542,0.0)
            (0.0024419048456367776,-0.0745924765830083,0.0)
            (0.0,-0.07499999999999998,0.0)
            (-0.002465957577629796,-0.07532721153844653,0.0)
            (-0.004953082883044635,-0.07556944156287507,0.0)
            (-0.007457983802014345,-0.07572218028987954,0.0)
            (-0.00997677770870009,-0.07578115031260299,0.0)
            (-0.012505116984351528,-0.07574237658320068,0.0)
            (-0.015038223059943512,-0.0756022526806516,0.0)
            (-0.01757092843856034,-0.0753576022530067,0.0)
            (-0.02009772601478499,-0.07500573460377592,0.0)
            (-0.02261282488146743,-0.07454449349028607,0.0)
            (-0.025110211701215857,-0.07397229831581628,0.0)
            (-0.02758371662270309,-0.07328817702518793,0.0)
            (-0.030027082642106517,-0.07249179015307126,0.0)
            (-0.0324340372490548,-0.07158344562318716,0.0)
            (-0.03479836515538359,-0.07056410405228969,0.0)
            (-0.037113980884546205,-0.06943537447265255,0.0)
            (-0.03937499999999994,-0.06819950054802454,0.0)
            (-0.04157580777232961,-0.06685933751791326,0.0)
            (-0.0437111241268795,-0.06541832026087434,0.0)
            (-0.04577606377557464,-0.06388042301656582,0.0)
            (-0.04776619051731701,-0.062250111446134626,0.0)
            (-0.04967756478951224,-0.060532287838645865,0.0)
            (-0.05150678366720984,-0.05873223038556642,0.0)
            (-0.053251012634097705,-0.056855527543822636,0.0)
            (-0.05490800858899103,-0.05490800858899105,0.0)
            (-0.056476133700106956,-0.05289567152237513,0.0)
            (-0.057954359874802686,-0.050824609538013814,0.0)
            (-0.059342263771883674,-0.04870093727734492,0.0)
            (-0.060640012444371116,-0.04653071809994606,0.0)
            (-0.061848339859973844,-0.04431989357849712,0.0)
            (-0.06296851470173115,-0.04207421638520404,0.0)
            (-0.06400229999972407,-0.039799187676105324,0.0)
            (-0.06495190528383299,-0.037499999999999985,0.0)
            (-0.06581993207489933,-0.035181486661558424,0.0)
            (-0.06660931364512757,-0.03284807835517915,0.0)
            (-0.06732325007618822,-0.030503767759276778,0.0)
            (-0.06796513972362161,-0.028152082642106505,0.0)
            (-0.06853850825736374,-0.02579606788232925,0.0)
            (-0.06904693648951965,-0.023438276652836456,0.0)
            (-0.06949398822116382,-0.021080770857537772,0.0)
            (-0.06988313933958423,-0.018725130750593236,0.0)
            (-0.07021770937603478,-0.01637247350869254,0.0)
            (-0.07050079669205878,-0.014023480372169385,0.0)
            (-0.07073521840051655,-0.011678431822646237,0.0)
            (-0.07092345604664785,-0.009337250126071088,0.0)
            (-0.07106760797620004,-0.006999548442812742,0.0)
            (-0.07116934920352724,-0.004664685593106108,0.0)
            (-0.07122989946457925,-0.002331825468527124,0.0)
            (-0.07125000000000004,-0.0,0.0)
            (-0.07122989946457925,0.0023318254685271485,0.0)
            (-0.07116934920352724,0.0046646855931060825,0.0)
            (-0.07106760797620004,0.006999548442812742,0.0)
            (-0.07092345604664785,0.00933725012607111,0.0)
            (-0.07073521840051655,0.011678431822646215,0.0)
            (-0.07050079669205878,0.014023480372169385,0.0)
            (-0.07021770937603478,0.016372473508692566,0.0)
            (-0.06988313933958423,0.018725130750593216,0.0)
            (-0.06949398822116382,0.021080770857537772,0.0)
            (-0.06904693648951965,0.023438276652836484,0.0)
            (-0.06853850825736374,0.025796067882329226,0.0)
            (-0.06796513972362161,0.028152082642106505,0.0)
            (-0.06732325007618822,0.030503767759276802,0.0)
            (-0.06660931364512757,0.03284807835517914,0.0)
            (-0.06581993207489933,0.035181486661558424,0.0)
            (-0.06495190528383299,0.037500000000000006,0.0)
            (-0.06400229999972407,0.039799187676105297,0.0)
            (-0.06296851470173115,0.04207421638520404,0.0)
            (-0.061848339859973844,0.044319893578497145,0.0)
            (-0.06064001244437134,0.046530718099946036,0.0)
            (-0.059342263771883674,0.04870093727734492,0.0)
            (-0.057954359874802686,0.050824609538013835,0.0)
            (-0.056476133700106956,0.05289567152237511,0.0)
            (-0.05490800858899103,0.05490800858899105,0.0)
            (-0.053251012634097705,0.056855527543822656,0.0)
            (-0.05150678366720984,0.0587322303855664,0.0)
            (-0.04967756478951224,0.060532287838645865,0.0)
            (-0.04776619051731701,0.06225011144613465,0.0)
            (-0.04577606377557464,0.06388042301656581,0.0)
            (-0.0437111241268795,0.06541832026087434,0.0)
            (-0.04157580777232961,0.06685933751791329,0.0)
            (-0.03937499999999994,0.06819950054802451,0.0)
            (-0.037113980884546205,0.06943537447265255,0.0)
            (-0.03479836515538359,0.07056410405228969,0.0)
            (-0.0324340372490548,0.07158344562318715,0.0)
            (-0.030027082642106517,0.07249179015307126,0.0)
            (-0.02758371662270287,0.07328817702518793,0.0)
            (-0.02511021170121608,0.07397229831581627,0.0)
            (-0.02261282488146743,0.07454449349028607,0.0)
            (-0.020097726014784767,0.07500573460377592,0.0)
            (-0.01757092843856034,0.0753576022530067,0.0)
            (-0.015038223059943512,0.0756022526806516,0.0)
            (-0.012505116984351305,0.0757423765832007,0.0)
            (-0.00997677770870009,0.07578115031260299,0.0)
            (-0.007457983802014345,0.07572218028987954,0.0)
            (-0.004953082883044635,0.07556944156287507,0.0)
            (-0.002465957577629796,0.07532721153844653,0.0)
            (0.0,0.07499999999999998,0.0)
            (0.0024419048456367776,0.0745924765830083,0.0)
            (0.004857386501476713,0.07410939692291542,0.0)
            (0.007244587247419609,0.07355552871094996,0.0)
            (0.009602151124307623,0.07293557889346854,0.0)
            (0.011929204024836881,0.07225412322953113,0.0)
            (0.014225325242475773,0.07151553937983296,0.0)
            (0.0164905110165956,0.07072394463859331,0.0)
            (0.018725130750593122,0.0698831393395843,0.0)
            (0.020929876706701878,0.06899655686954524,0.0)
            (0.02310570809425827,0.06806722110844955,0.0)
            (0.025253790565481937,0.06709771198841091,0.0)
            (0.027375432212656925,0.06609013972362171,0.0)
            (0.029472017221604307,0.0650461281149892,0.0)
            (0.031544938377466414,0.06396680717761354,0.0)
            (0.03359552963935353,0.06285281517960069,0.0)
            (0.03562500000000002,0.06170431001964123,0.0)
            (0.0376343698252255,0.06052098971107356,0.0)
            (0.03962441082606083,0.059302121584507435,0.0)
            (0.041595590754595735,0.05804657967217645,0.0)
            (0.04354802383399092,0.05675288959755063,0.0)
            (0.045481427835034616,0.05541928016576467,0.0)
            (0.047395088597800505,0.054043740736280155,0.0)
            (0.0492878326693329,0.052624083360852704,0.0)
            (0.05115800858899111,0.051158008588991055,0.0)
            (0.05300347720456822,0.049643173781055545,0.0)
            (0.05482161124704388,0.04807726272699651,0.0)
            (0.05660930423252686,0.04645805534720189,0.0)
            (0.05836298859931399,0.04478349625136202,0.0)
            (0.06007866282876839,0.0430517609516732,0.0)
            (0.06175192714365063,0.041261318567736266,0.0)
            (0.06337802722926278,0.03941098992144985,0.0)
            (0.06495190528383299,0.037500000000000006,0.0)
            (0.06646825757735386,0.035528023862341204,0.0)
            (0.06792159758477578,0.033495225177671006,0.0)
            (0.06930632366198819,0.03140228671138243,0.0)
            (0.07061679015307121,0.029250432212656954,0.0)
            (0.0718473807562352,0.027041439305855758,0.0)
            (0.0729925829347462,0.024777643142637782,0.0)
            (0.07404706213866752,0.022461930730631584,0.0)
            (0.07500573460377602,0.020097726014784857,0.0)
            (0.07586383751556514,0.017688965946463443,0.0)
            (0.0766169953684257,0.015240067930249852,0.0)
            (0.07726128141221533,0.012755889186542059,0.0)
            (0.07779327315942353,0.010241678706936659,0.0)
            (0.07821010102462944,0.007703022606621348,0.0)
            (0.07850948928226309,0.005145783791415341,0.0)
            (0.07868978865687559,0.002576036954739307,0.0)
            (0.0787500000000001,-0.0,0.0)

            (0.12093749999999992,-0.0,0.0)
            (0.12083214143242471,-0.003955634739438492,0.0)
            (0.12051678645292063,-0.00789908751148901,0.0)
            (0.11999358643010516,-0.011818336721360246,0.0)
            (0.11926609115642628,-0.01570167877822954,0.0)
            (0.11833919574771001,-0.019537880291274054,0.0)
            (0.11721906755627609,-0.023316322229654952,0.0)
            (0.11591305432567167,-0.02702713358385922,0.0)
            (0.11442957512973573,-0.030661312246249184,0.0)
            (0.11277799592706517,-0.03421083104835756,0.0)
            (0.11096849181907942,-0.03766872714763214,0.0)
            (0.10901189832142943,-0.041029173242606104,0.0)
            (0.10691955414065046,-0.04428752940794184,0.0)
            (0.1047031380876573,-0.04744037467411323,0.0)
            (0.10237450285453176,-0.050485517824941,0.0)
            (0.09994550842945116,-0.053421987243805355,0.0)
            (0.09742785792574926,-0.05624999999999999,0.0)
            (0.09483293855497088,-0.058970910724179,0.0)
            (0.09217167038119589,-0.06158714117005398,0.0)
            (0.0894543653564508,-0.06410209169245079,0.0)
            (0.08669059895707454,-0.06652003618382404,0.0)
            (0.08388909652153154,-0.06884600229699919,0.0)
            (0.08105763613515626,-0.07108563903636322,0.0)
            (0.07820296962102535,-0.07324507401858847,0.0)
            (0.0753307628834865,-0.07533076288348659,0.0)
            (0.07244555651721263,-0.07734933347266532,0.0)
            (0.06955074724567245,-0.07930742748593793,0.0)
            (0.06664859039462256,-0.08121154237131654,0.0)
            (0.06374022324473927,-0.08306787620310693,0.0)
            (0.060825708749026486,-0.08488217825411867,0.0)
            (0.057904098751284216,-0.08665960787312359,0.0)
            (0.054973515507674486,-0.08840460413904543,0.0)
            (0.05203124999999997,-0.09012076858131812,0.0)
            (0.049073875242083176,-0.09181076303450657,0.0)
            (0.04609737252448087,-0.09347622443841677,0.0)
            (0.04309726832211269,-0.09511769810690957,0.0)
            (0.04006877940794196,-0.09673459067438898,0.0)
            (0.03700696357676514,-0.09832514359382497,0.0)
            (0.033906873288778394,-0.09988642770991182,0.0)
            (0.0307637094945159,-0.10141435907154003,0.0)
            (0.027572972901817927,-0.10290373578530455,0.0)
            (0.024330609991656482,-0.10434829535248495,0.0)
            (0.02103315118216309,-0.10574079158194243,0.0)
            (0.01767783867743744,-0.1070730898366706,0.0)
            (0.014262741717314453,-0.10833627905802738,0.0)
            (0.010786857163156416,-0.10952079872432637,0.0)
            (0.0072501936091273755,-0.11061657864438826,0.0)
            (0.0036538374939576457,-0.1116131892662231,0.0)
            (0.0,-0.11249999999999998,0.0)
            (-0.0037079561409418815,-0.11326634291595913,0.0)
            (-0.007465510467654868,-0.11390167908429748,0.0)
            (-0.011266999410994627,-0.1143957647769179,0.0)
            (-0.015105651532197228,-0.1147388147510799,0.0)
            (-0.018973642836345173,-0.11492165988242711,0.0)
            (-0.022862171271465614,-0.11493589650878439,0.0)
            (-0.02676154919107754,-0.11477402498491505,0.0)
            (-0.03066131224624913,-0.11442957512973578,0.0)
            (-0.03455034288773806,-0.1138972164682069,0.0)
            (-0.03841700640443313,-0.11317285142648692,0.0)
            (-0.042249297205512404,-0.1122536899265733,0.0)
            (-0.04603499287420343,-0.1111383041406505,0.0)
            (-0.0497618133838762,-0.10982666250035496,0.0)
            (-0.05341758277479447,-0.10832014240643806,0.0)
            (-0.05699039054376631,-0.10662152144387328,0.0)
            (-0.06046875000000007,-0.10473494727018054,0.0)
            (-0.0638417508886584,-0.10266588670443477,0.0)
            (-0.06709920367812616,-0.10042105489494904,0.0)
            (-0.07023177304622918,-0.09800832577899472,0.0)
            (-0.07323109828222285,-0.09543662536242094,0.0)
            (-0.07608989854219761,-0.09271580963529924,0.0)
            (-0.07880206115184318,-0.08985652919683197,0.0)
            (-0.08136271143793339,-0.08687008288434768,0.0)
            (-0.0837682628834866,-0.08376826288348659,0.0)
            (-0.08601644673598763,-0.08056319393655753,0.0)
            (-0.08810632054761358,-0.07726716936115223,0.0)
            (-0.09003825548508426,-0.07389248663982101,0.0)
            (-0.09181390260845324,-0.07045128534313809,0.0)
            (-0.09343613867666267,-0.06695539010280466,0.0)
            (-0.09490899238687689,-0.06341616125935648,0.0)
            (-0.09623755228850928,-0.05984435567215378,0.0)
            (-0.09742785792574926,-0.056249999999999974,0.0)
            (-0.09848677604892875,-0.05264227854204409,0.0)
            (-0.09942186399032305,-0.049029437474334275,0.0)
            (-0.10024122251960721,-0.04541870703187555,0.0)
            (-0.10095334067438899,-0.041816242874203345,0.0)
            (-0.10156693519896887,-0.03822708753967143,0.0)
            (-0.10209078731731946,-0.03465515254557919,0.0)
            (-0.10253357961268184,-0.031103221333896466,0.0)
            (-0.10290373578530454,-0.027572972901817986,0.0)
            (-0.10320926601172842,-0.02406502559887473,0.0)
            (-0.10345762053445062,-0.020579000223973902,0.0)
            (-0.1036555539713877,-0.017113601222508414,0.0)
            (-0.103809002652681,-0.01366671447128205,0.0)
            (-0.10392297707113907,-0.010235519852790885,0.0)
            (-0.10400147127576509,-0.00681661656529319,0.0)
            (-0.10404739074975755,-0.0034061588954611265,0.0)
            (-0.10406249999999995,-0.0,0.0)
            (-0.10404739074975755,0.003406158895461163,0.0)
            (-0.10400147127576509,0.006816616565293154,0.0)
            (-0.10392297707113907,0.010235519852790885,0.0)
            (-0.103809002652681,0.013666714471282084,0.0)
            (-0.10365555397138781,0.01711360122250838,0.0)
            (-0.10345762053445062,0.020579000223973902,0.0)
            (-0.10320926601172842,0.024065025598874766,0.0)
            (-0.10290373578530454,0.02757297290181795,0.0)
            (-0.10253357961268184,0.031103221333896466,0.0)
            (-0.10209078731731946,0.03465515254557922,0.0)
            (-0.10156693519896887,0.03822708753967139,0.0)
            (-0.10095334067438899,0.041816242874203345,0.0)
            (-0.10024122251960721,0.04541870703187559,0.0)
            (-0.09942186399032305,0.04902943747433425,0.0)
            (-0.09848677604892875,0.05264227854204409,0.0)
            (-0.09742785792574926,0.056250000000000015,0.0)
            (-0.09623755228850928,0.059844355672153744,0.0)
            (-0.09490899238687689,0.06341616125935648,0.0)
            (-0.09343613867666267,0.06695539010280468,0.0)
            (-0.09181390260845324,0.07045128534313805,0.0)
            (-0.09003825548508426,0.07389248663982101,0.0)
            (-0.08810632054761358,0.07726716936115227,0.0)
            (-0.08601644673598763,0.08056319393655749,0.0)
            (-0.0837682628834866,0.08376826288348659,0.0)
            (-0.08136271143793339,0.08687008288434771,0.0)
            (-0.07880206115184318,0.08985652919683193,0.0)
            (-0.07608989854219761,0.09271580963529924,0.0)
            (-0.07323109828222285,0.09543662536242097,0.0)
            (-0.07023177304622918,0.09800832577899468,0.0)
            (-0.06709920367812616,0.10042105489494904,0.0)
            (-0.0638417508886584,0.10266588670443481,0.0)
            (-0.06046875000000007,0.10473494727018051,0.0)
            (-0.05699039054376631,0.10662152144387328,0.0)
            (-0.05341758277479447,0.10832014240643807,0.0)
            (-0.0497618133838762,0.10982666250035493,0.0)
            (-0.04603499287420343,0.1111383041406505,0.0)
            (-0.042249297205512404,0.11225368992657331,0.0)
            (-0.03841700640443313,0.1131728514264869,0.0)
            (-0.03455034288773806,0.1138972164682069,0.0)
            (-0.03066131224624913,0.11442957512973578,0.0)
            (-0.02676154919107754,0.11477402498491505,0.0)
            (-0.022862171271465614,0.11493589650878439,0.0)
            (-0.01897364283634495,0.11492165988242713,0.0)
            (-0.015105651532197228,0.1147388147510799,0.0)
            (-0.011266999410994627,0.1143957647769179,0.0)
            (-0.007465510467654868,0.11390167908429748,0.0)
            (-0.0037079561409418815,0.11326634291595913,0.0)
            (0.0,0.11249999999999998,0.0)
            (0.0036538374939576457,0.1116131892662231,0.0)
            (0.0072501936091273755,0.11061657864438826,0.0)
            (0.010786857163156416,0.10952079872432637,0.0)
            (0.014262741717314453,0.10833627905802738,0.0)
            (0.01767783867743744,0.10707308983667062,0.0)
            (0.02103315118216309,0.10574079158194243,0.0)
            (0.024330609991656482,0.10434829535248495,0.0)
            (0.027572972901817927,0.10290373578530455,0.0)
            (0.0307637094945159,0.10141435907154003,0.0)
            (0.033906873288778394,0.09988642770991181,0.0)
            (0.03700696357676514,0.09832514359382497,0.0)
            (0.04006877940794196,0.09673459067438898,0.0)
            (0.04309726832211269,0.09511769810690955,0.0)
            (0.04609737252448087,0.09347622443841677,0.0)
            (0.049073875242083176,0.09181076303450657,0.0)
            (0.05203124999999997,0.09012076858131811,0.0)
            (0.054973515507674486,0.08840460413904544,0.0)
            (0.057904098751284216,0.08665960787312359,0.0)
            (0.060825708749026486,0.08488217825411866,0.0)
            (0.06374022324473927,0.08306787620310693,0.0)
            (0.06664859039462256,0.08121154237131654,0.0)
            (0.06955074724567245,0.07930742748593789,0.0)
            (0.07244555651721263,0.07734933347266532,0.0)
            (0.0753307628834865,0.07533076288348659,0.0)
            (0.07820296962102535,0.07324507401858846,0.0)
            (0.08105763613515626,0.07108563903636324,0.0)
            (0.08388909652153154,0.06884600229699919,0.0)
            (0.08669059895707454,0.06652003618382403,0.0)
            (0.0894543653564508,0.0641020916924508,0.0)
            (0.09217167038119589,0.06158714117005398,0.0)
            (0.09483293855497088,0.058970910724178975,0.0)
            (0.09742785792574926,0.056250000000000015,0.0)
            (0.09994550842945116,0.053421987243805355,0.0)
            (0.10237450285453176,0.05048551782494097,0.0)
            (0.1047031380876573,0.047440374674113245,0.0)
            (0.10691955414065046,0.04428752940794184,0.0)
            (0.10901189832142943,0.041029173242606076,0.0)
            (0.1109684918190792,0.037668727147632176,0.0)
            (0.11277799592706517,0.03421083104835756,0.0)
            (0.11442957512973573,0.030661312246249156,0.0)
            (0.11591305432567167,0.02702713358385924,0.0)
            (0.11721906755627609,0.023316322229654952,0.0)
            (0.11833919574771001,0.019537880291274033,0.0)
            (0.11926609115642628,0.01570167877822957,0.0)
            (0.11999358643010516,0.011818336721360246,0.0)
            (0.12051678645292063,0.007899087511488984,0.0)
            (0.12083214143242471,0.0039556347394385195,0.0)
            (0.12093749999999992,-0.0,0.0)

            (0.16500000000000004,-0.0,0.0)
            (0.16483946650604797,-0.005396285395690734,0.0)
            (0.16435911864326203,-0.010772665781139976,0.0)
            (0.1635626950976885,-0.0161095193770513,0.0)
            (0.16245636343162273,-0.021387785994738825,0.0)
            (0.16104862583612944,-0.026589235736979997,0.0)
            (0.15935018941321832,-0.03169672341858017,0.0)
            (0.15737380317066063,-0.03669442433069773,0.0)
            (0.1551340644717436,-0.0415680472937614,0.0)
            (0.15264719819483852,-0.04630502133435699,0.0)
            (0.14993081231471894,-0.050894652775076835,0.0)
            (0.14700363401134164,-0.05532825003523808,0.0)
            (0.143885230735592,-0.059599213995864354,0.0)
            (0.14059572090977657,-0.06370309237487044,0.0)
            (0.13715547910919978,-0.06763759717783395,0.0)
            (0.13358484065716203,-0.07140258492546521,0.0)
            (0.12990381056766576,-0.07499999999999998,0.0)
            (0.12613178168806405,-0.07843378208824428,0.0)
            (0.12228726672922074,-0.08170973931800476,0.0)
            (0.11838764862633178,-0.08483538927652243,0.0)
            (0.11444895335357086,-0.08781977065414007,0.0)
            (0.1104856489256969,-0.09067322876426075,0.0)
            (0.10651047386632895,-0.09340717864297565,0.0)
            (0.10253429791359792,-0.09603384982079152,0.0)
            (0.09856601717798208,-0.09856601717798211,0.0)
            (0.09461248537390099,-0.10101672253873543,0.0)
            (0.0906784821261919,-0.10339899182327411,0.0)
            (0.08676671871559116,-0.10572555265864814,0.0)
            (0.08287788098465598,-0.10800855734651725,0.0)
            (0.07901070848821234,-0.11025931599996355,0.0)
            (0.07516210835130299,-0.112488044492648,0.0)
            (0.07132730170334733,-0.11470363161530739,0.0)
            (0.0674999999999999,-0.11691342951089921,0.0)
            (0.06367260803351438,-0.11912307106614949,0.0)
            (0.05983644997701587,-0.12133631748055096,0.0)
            (0.05598201441575834,-0.12355493872178043,0.0)
            (0.05209921399586426,-0.12577862901779388,0.0)
            (0.048177655073743164,-0.12800495894004477,0.0)
            (0.044206912581558955,-0.13022936500953244,0.0)
            (0.040176805238638424,-0.13244517711834963,0.0)
            (0.03607766623699482,-0.13464368341497693,0.0)
            (0.031900604611226235,-0.13681423166277323,0.0)
            (0.027637752667483806,-0.13894436545884725,0.0)
            (0.02328249509015934,-0.14101999310539268,0.0)
            (0.018829675664223,-0.14302558636780263,0.0)
            (0.014275777940244483,-0.1449444058429704,0.0)
            (0.009619076621385947,-0.1467587492058712,0.0)
            (0.004859756959280537,-0.14845021821057836,0.0)
            (0.0,-0.14999999999999997,0.0)
            (-0.004955967887252388,-0.1513891580323313,0.0)
            (-0.01000186214765697,-0.1525989277657098,0.0)
            (-0.015129364158623648,-0.15361101215868866,0.0)
            (-0.020328182001792428,-0.15440787204434048,0.0)
            (-0.025586146928217257,-0.15497300652007093,0.0)
            (-0.030889343937354763,-0.1552912186621218,0.0)
            (-0.036222274299085644,-0.15534886212042678,0.0)
            (-0.0415680472937614,-0.15513406447174355,0.0)
            (-0.04690859793770019,-0.15463692360131298,0.0)
            (-0.05222492700938952,-0.15384967383899922,0.0)
            (-0.057497359302626894,-0.1527668190871529,0.0)
            (-0.06270581571366263,-0.15138523073559207,0.0)
            (-0.0678300945255601,-0.14970420875457227,0.0)
            (-0.07285015708868459,-0.1477255049792555,0.0)
            (-0.07774641301428487,-0.14545330823835698,0.0)
            (-0.08250000000000002,-0.14289419162443237,0.0)
            (-0.0870930534917631,-0.14005702284266625,0.0)
            (-0.09150896155457766,-0.13695283919811554,0.0)
            (-0.09573260057212818,-0.13359468937752095,0.0)
            (-0.09975054771796033,-0.12999744474085323,0.0)
            (-0.10355126653350244,-0.12617758335017293,0.0)
            (-0.10712526240382869,-0.12215295042041908,0.0)
            (-0.11046520523296033,-0.11794249927061523,0.0)
            (-0.1135660171779822,-0.11356601717798212,0.0)
            (-0.11642492389575287,-0.10904384078606984,0.0)
            (-0.11904146837736418,-0.10439656588704496,0.0)
            (-0.12141748708312428,-0.09964475648483288,0.0)
            (-0.12355704873379969,-0.09480865804847612,0.0)
            (-0.1254663567511528,-0.08990791978381817,0.0)
            (-0.1271536169615427,-0.08496133058787587,0.0)
            (-0.12862887276990975,-0.07998657310686612,0.0)
            (-0.12990381056766576,-0.07499999999999997,0.0)
            (-0.13099153864734436,-0.07001643612233407,0.0)
            (-0.1319063433506067,-0.06504900988786645,0.0)
            (-0.13266342656657626,-0.06010901656644794,0.0)
            (-0.13327862901779386,-0.05520581571366256,0.0)
            (-0.13376814401585613,-0.050346764341131965,0.0)
            (-0.13414822653381275,-0.04553718681587161,0.0)
            (-0.13443490252482404,-0.04078038184198172,0.0)
            (-0.1346436834149769,-0.036077666236994835,0.0)
            (-0.13478929061253953,-0.031428454579614205,0.0)
            (-0.13488539470775085,-0.026830373186258305,0.0)
            (-0.13494437378933433,-0.02227940628139663,0.0)
            (-0.13497709498052024,-0.01777007167127663,0.0)
            (-0.13499272290397069,-0.013295622721816877,0.0)
            (-0.13499855832831886,-0.008848272987902955,0.0)
            (-0.1349999097368617,-0.00441943945084209,0.0)
            (-0.135,-0.0,0.0)
            (-0.1349999097368617,0.004419439450842137,0.0)
            (-0.13499855832831886,0.00884827298790291,0.0)
            (-0.13499272290397069,0.013295622721816877,0.0)
            (-0.13497709498052024,0.01777007167127667,0.0)
            (-0.13494437378933433,0.022279406281396585,0.0)
            (-0.13488539470775085,0.026830373186258305,0.0)
            (-0.13478929061253953,0.031428454579614254,0.0)
            (-0.1346436834149769,0.036077666236994786,0.0)
            (-0.13443490252482404,0.04078038184198172,0.0)
            (-0.13414822653381264,0.045537186815871655,0.0)
            (-0.13376814401585613,0.05034676434113192,0.0)
            (-0.13327862901779386,0.05520581571366256,0.0)
            (-0.13266342656657626,0.06010901656644799,0.0)
            (-0.1319063433506067,0.06504900988786641,0.0)
            (-0.13099153864734436,0.07001643612233407,0.0)
            (-0.12990381056766576,0.07500000000000001,0.0)
            (-0.12862887276990975,0.07998657310686606,0.0)
            (-0.1271536169615427,0.08496133058787587,0.0)
            (-0.1254663567511528,0.08990791978381822,0.0)
            (-0.12355704873379969,0.09480865804847606,0.0)
            (-0.12141748708312428,0.09964475648483288,0.0)
            (-0.11904146837736418,0.104396565887045,0.0)
            (-0.11642492389575287,0.1090438407860698,0.0)
            (-0.1135660171779822,0.11356601717798212,0.0)
            (-0.11046520523296033,0.11794249927061526,0.0)
            (-0.1071252624038288,0.12215295042041904,0.0)
            (-0.10355126653350244,0.12617758335017293,0.0)
            (-0.09975054771796033,0.12999744474085326,0.0)
            (-0.0957326005721284,0.1335946893775209,0.0)
            (-0.09150896155457766,0.13695283919811554,0.0)
            (-0.0870930534917631,0.14005702284266627,0.0)
            (-0.08250000000000002,0.14289419162443234,0.0)
            (-0.07774641301428487,0.14545330823835698,0.0)
            (-0.07285015708868459,0.14772550497925552,0.0)
            (-0.0678300945255601,0.14970420875457224,0.0)
            (-0.06270581571366263,0.15138523073559207,0.0)
            (-0.057497359302626894,0.15276681908715292,0.0)
            (-0.05222492700938952,0.15384967383899922,0.0)
            (-0.04690859793770019,0.15463692360131298,0.0)
            (-0.0415680472937614,0.15513406447174355,0.0)
            (-0.036222274299085866,0.15534886212042678,0.0)
            (-0.030889343937354763,0.1552912186621218,0.0)
            (-0.025586146928217257,0.15497300652007096,0.0)
            (-0.020328182001792428,0.15440787204434048,0.0)
            (-0.015129364158623648,0.15361101215868866,0.0)
            (-0.01000186214765697,0.1525989277657098,0.0)
            (-0.004955967887252388,0.1513891580323313,0.0)
            (0.0,0.14999999999999997,0.0)
            (0.004859756959280537,0.14845021821057836,0.0)
            (0.009619076621385947,0.1467587492058712,0.0)
            (0.014275777940244483,0.1449444058429704,0.0)
            (0.018829675664223,0.14302558636780263,0.0)
            (0.02328249509015934,0.1410199931053927,0.0)
            (0.027637752667483806,0.13894436545884725,0.0)
            (0.031900604611226235,0.13681423166277323,0.0)
            (0.03607766623699482,0.13464368341497693,0.0)
            (0.040176805238638424,0.13244517711834963,0.0)
            (0.044206912581558955,0.13022936500953242,0.0)
            (0.048177655073743164,0.12800495894004477,0.0)
            (0.05209921399586426,0.12577862901779388,0.0)
            (0.05598201441575834,0.12355493872178042,0.0)
            (0.05983644997701587,0.12133631748055096,0.0)
            (0.06367260803351438,0.11912307106614949,0.0)
            (0.06750000000000012,0.11691342951089918,0.0)
            (0.07132730170334733,0.1147036316153074,0.0)
            (0.07516210835130299,0.112488044492648,0.0)
            (0.07901070848821234,0.11025931599996354,0.0)
            (0.08287788098465576,0.10800855734651726,0.0)
            (0.08676671871559116,0.10572555265864814,0.0)
            (0.0906784821261919,0.10339899182327407,0.0)
            (0.09461248537390099,0.10101672253873546,0.0)
            (0.09856601717798208,0.09856601717798211,0.0)
            (0.10253429791359792,0.09603384982079151,0.0)
            (0.10651047386632895,0.09340717864297568,0.0)
            (0.1104856489256969,0.09067322876426075,0.0)
            (0.11444895335357086,0.08781977065414003,0.0)
            (0.11838764862633178,0.08483538927652245,0.0)
            (0.12228726672922074,0.08170973931800476,0.0)
            (0.12613178168806405,0.07843378208824424,0.0)
            (0.12990381056766576,0.07500000000000001,0.0)
            (0.13358484065716203,0.07140258492546521,0.0)
            (0.13715547910919978,0.06763759717783391,0.0)
            (0.14059572090977657,0.06370309237487048,0.0)
            (0.143885230735592,0.059599213995864354,0.0)
            (0.14700363401134164,0.055328250035238044,0.0)
            (0.14993081231471894,0.05089465277507687,0.0)
            (0.15264719819483852,0.04630502133435699,0.0)
            (0.1551340644717436,0.04156804729376136,0.0)
            (0.15737380317066063,0.03669442433069776,0.0)
            (0.15935018941321832,0.03169672341858017,0.0)
            (0.16104862583612944,0.026589235736979966,0.0)
            (0.16245636343162273,0.02138778599473887,0.0)
            (0.1635626950976885,0.0161095193770513,0.0)
            (0.16435911864326203,0.01077266578113994,0.0)
            (0.16483946650604797,0.0053962853956907725,0.0)
            (0.16500000000000004,-0.0,0.0)

            (0.2109375,-0.0,0.0)
            (0.21071176387774537,-0.0068979889234960165,0.0)
            (0.2100364858532875,-0.013766518600368257,0.0)
            (0.20891742702737903,-0.020576570573694504,0.0)
            (0.20736408998501332,-0.027300000356464498,0.0)
            (0.2053895716774734,-0.0339099555236599,0.0)
            (0.20301036093925218,-0.0403812714970255,0.0)
            (0.20024608405053224,-0.046690838186978965,0.0)
            (0.1971192026297992,-0.05281793115732153,0.0)
            (0.19365466894198802,-0.05874450158862987,0.0)
            (0.18987954442166544,-0.06445542002497186,0.0)
            (0.1858225878259716,-0.06993866968375168,0.0)
            (0.18151381993789606,-0.07518548597642447,0.0)
            (0.17698407212834555,-0.08019043981365408,0.0)
            (0.17226452634877987,-0.08495146323634985,0.0)
            (0.1673862542604867,-0.08946981690732074,0.0)
            (0.16237976320958225,-0.09374999999999999,0.0)
            (0.15727455662854162,-0.0977996040136457,0.0)
            (0.15209871618772586,-0.10162911301158861,0.0)
            (0.14687851263841134,-0.10525165370388807,0.0)
            (0.14163805178880295,-0.1086826996623101,0.0)
            (0.13639896144502295,-0.11193973474898654,0.0)
            (0.13118012444056193,-0.11504188154683372,0.0)
            (0.12599746208228568,-0.11800950118766468,0.0)
            (0.12086377147247762,-0.12086377147247762,0.0)
            (0.1157886192393982,-0.12362625055906307,0.0)
            (0.11077829323935928,-0.12631843374828877,0.0)
            (0.10583581279794041,-0.12896131102775943,0.0)
            (0.10096099705374106,-0.13157493302778156,0.0)
            (0.09615058997215353,-0.13417799290971114,0.0)
            (0.09139843962611716,-0.13678743144308075,0.0)
            (0.08669572841224404,-0.13941807213985943,0.0)
            (0.08203125,-0.14208229280838444,0.0)
            (0.07739172801364758,-0.14478973927452946,0.0)
            (0.07276217073507163,-0.14754708630401614,0.0)
            (0.06812625550254126,-0.15035784995960186,0.0)
            (0.0634667359764245,-0.15322225475383638,0.0)
            (0.05876586505641579,-0.1561371580270703,0.0)
            (0.054005825972600174,-0.15909603300731134,0.0)
            (0.04916916393906967,-0.16208901100997403,0.0)
            (0.044239210756123803,-0.16510298222860137,0.0)
            (0.03920049487530464,-0.1681217535694582,0.0)
            (0.034039129698437254,-0.17112626101054743,0.0)
            (0.028743173263002575,-0.1740948330356974,0.0)
            (0.023302952965033485,-0.17700350082279429,0.0)
            (0.01771134957868381,-0.179826350066882,0.0)
            (0.011964035538252427,-0.18253590860736427,0.0)
            (0.006059663241605007,-0.18510356341607406,0.0)
            (0.0,-0.18749999999999997,0.0)
            (-0.006209992816561094,-0.18969565688756299,0.0)
            (-0.012562137923051164,-0.191661187607112,0.0)
            (-0.01904507804490141,-0.1933679224351918,0.0)
            (-0.025644369117485688,-0.19478832219238457,0.0)
            (-0.032342629259968225,-0.19589641649613215,0.0)
            (-0.039119741057610735,-0.1966682191406639,0.0)
            (-0.0459531037625851,-0.19708211365954187,0.0)
            (-0.052817931157321585,-0.1971192026297992,0.0)
            (-0.05968759003135382,-0.19676361488960423,0.0)
            (-0.06653397351608548,-0.19600276555335325,0.0)
            (-0.07332790291404678,-0.1948275645069268,0.0)
            (-0.08003955116048411,-0.1932325699378961,0.0)
            (-0.08663888067410674,-0.19121608438583906,0.0)
            (-0.09309608809705394,-0.18878019177074193,0.0)
            (-0.09938204829610142,-0.18593073485610362,0.0)
            (-0.10546875,-0.18267723361078,0.0)
            (-0.11132971558164384,-0.1790327459326076,0.0)
            (-0.11694039775623366,-0.1750136731703737,0.0)
            (-0.12227854635327218,-0.17063951381214462,0.0)
            (-0.1273245388245292,-0.16593256958143154,0.0)
            (-0.13206166876342662,-0.1609176089832669,0.0)
            (-0.1364763874231666,-0.15562149405632775,0.0)
            (-0.14055849401917841,-0.15007277670262525,0.0)
            (-0.14430127147247762,-0.14430127147247765,0.0)
            (-0.1477015651794028,-0.138337612070912,0.0)
            (-0.1507598033640546,-0.13221279911569203,0.0)
            (-0.15347995856600338,-0.12595774681238048,0.0)
            (-0.15586945082041026,-0.11960283621596014,0.0)
            (-0.15793899408344436,-0.11317748262153769,0.0)
            (-0.1597023884257287,-0.10670972437076218,0.0)
            (-0.1611762614439255,-0.10022583998024227,0.0)
            (-0.16237976320958225,-0.09374999999999996,0.0)
            (-0.1633342198701465,-0.08730395940242835,0.0)
            (-0.16406275172597828,-0.08090679559577564,0.0)
            (-0.16458986221709526,-0.07457469636299392,0.0)
            (-0.16494100475383644,-0.06832080116048418,0.0)
            (-0.16514213470802552,-0.06215509828671088,0.0)
            (-0.16521925413899918,-0.056084379463713696,0.0)
            (-0.16519795695759032,-0.05011225238179351,0.0)
            (-0.16510298222860142,-0.04423921075612376,0.0)
            (-0.16495778317846788,-0.03846276045091096,0.0)
            (-0.16478411921195923,-0.03277759925902259,0.0)
            (-0.1646016778543562,-0.027175846999310884,0.0)
            (-0.16442773303016556,-0.021647321726054818,0.0)
            (-0.1642768454746949,-0.016179857049890722,0.0)
            (-0.16416061036118879,-0.01075965486093541,0.0)
            (-0.16408745642589184,-0.005371667134670016,0.0)
            (-0.1640625,-0.0,0.0)
            (-0.16408745642589184,0.005371667134670073,0.0)
            (-0.16416061036118879,0.010759654860935351,0.0)
            (-0.1642768454746949,0.016179857049890722,0.0)
            (-0.16442773303016556,0.021647321726054873,0.0)
            (-0.1646016778543562,0.02717584699931083,0.0)
            (-0.16478411921195923,0.03277759925902259,0.0)
            (-0.16495778317846788,0.038462760450911015,0.0)
            (-0.16510298222860142,0.0442392107561237,0.0)
            (-0.16519795695759032,0.05011225238179351,0.0)
            (-0.16521925413899918,0.05608437946371375,0.0)
            (-0.16514213470802552,0.062155098286710814,0.0)
            (-0.16494100475383644,0.06832080116048418,0.0)
            (-0.16458986221709526,0.07457469636299398,0.0)
            (-0.16406275172597828,0.08090679559577559,0.0)
            (-0.1633342198701465,0.08730395940242835,0.0)
            (-0.16237976320958225,0.09375000000000003,0.0)
            (-0.1611762614439256,0.10022583998024222,0.0)
            (-0.1597023884257287,0.10670972437076218,0.0)
            (-0.15793899408344436,0.11317748262153775,0.0)
            (-0.15586945082041037,0.11960283621596007,0.0)
            (-0.15347995856600338,0.12595774681238048,0.0)
            (-0.15075980336405448,0.1322127991156921,0.0)
            (-0.1477015651794028,0.13833761207091197,0.0)
            (-0.14430127147247762,0.14430127147247765,0.0)
            (-0.14055849401917841,0.1500727767026253,0.0)
            (-0.1364763874231667,0.1556214940563277,0.0)
            (-0.13206166876342662,0.1609176089832669,0.0)
            (-0.1273245388245291,0.1659325695814316,0.0)
            (-0.12227854635327229,0.17063951381214454,0.0)
            (-0.11694039775623366,0.1750136731703737,0.0)
            (-0.11132971558164384,0.17903274593260762,0.0)
            (-0.10546875,0.18267723361077998,0.0)
            (-0.09938204829610142,0.18593073485610362,0.0)
            (-0.09309608809705372,0.18878019177074196,0.0)
            (-0.08663888067410674,0.19121608438583904,0.0)
            (-0.08003955116048411,0.1932325699378961,0.0)
            (-0.07332790291404678,0.19482756450692681,0.0)
            (-0.0665339735160857,0.19600276555335322,0.0)
            (-0.05968759003135382,0.19676361488960423,0.0)
            (-0.052817931157321585,0.1971192026297992,0.0)
            (-0.04595310376258532,0.19708211365954187,0.0)
            (-0.039119741057610735,0.1966682191406639,0.0)
            (-0.032342629259968225,0.19589641649613218,0.0)
            (-0.02564436911748591,0.19478832219238457,0.0)
            (-0.01904507804490141,0.1933679224351918,0.0)
            (-0.012562137923051164,0.191661187607112,0.0)
            (-0.006209992816561094,0.18969565688756299,0.0)
            (0.0,0.18749999999999997,0.0)
            (0.006059663241605007,0.18510356341607406,0.0)
            (0.011964035538252427,0.18253590860736427,0.0)
            (0.01771134957868381,0.179826350066882,0.0)
            (0.023302952965033485,0.17700350082279429,0.0)
            (0.028743173263002575,0.17409483303569742,0.0)
            (0.034039129698437254,0.17112626101054743,0.0)
            (0.03920049487530486,0.1681217535694582,0.0)
            (0.044239210756123803,0.16510298222860137,0.0)
            (0.04916916393906967,0.16208901100997403,0.0)
            (0.054005825972600174,0.15909603300731132,0.0)
            (0.05876586505641579,0.1561371580270703,0.0)
            (0.0634667359764245,0.15322225475383638,0.0)
            (0.06812625550254148,0.15035784995960186,0.0)
            (0.07276217073507163,0.14754708630401614,0.0)
            (0.07739172801364758,0.14478973927452946,0.0)
            (0.08203125,0.14208229280838441,0.0)
            (0.08669572841224404,0.13941807213985943,0.0)
            (0.09139843962611716,0.13678743144308075,0.0)
            (0.09615058997215353,0.13417799290971108,0.0)
            (0.10096099705374106,0.1315749330277816,0.0)
            (0.10583581279794041,0.12896131102775943,0.0)
            (0.11077829323935928,0.1263184337482887,0.0)
            (0.1157886192393982,0.12362625055906308,0.0)
            (0.12086377147247762,0.12086377147247762,0.0)
            (0.12599746208228568,0.11800950118766468,0.0)
            (0.13118012444056193,0.11504188154683376,0.0)
            (0.13639896144502295,0.11193973474898654,0.0)
            (0.14163805178880295,0.10868269966231006,0.0)
            (0.14687851263841134,0.10525165370388812,0.0)
            (0.15209871618772586,0.10162911301158861,0.0)
            (0.15727455662854162,0.09779960401364565,0.0)
            (0.16237976320958225,0.09375000000000003,0.0)
            (0.1673862542604867,0.08946981690732074,0.0)
            (0.17226452634877987,0.08495146323634979,0.0)
            (0.17698407212834555,0.0801904398136541,0.0)
            (0.18151381993789606,0.07518548597642447,0.0)
            (0.1858225878259716,0.06993866968375163,0.0)
            (0.18987954442166544,0.0644554200249719,0.0)
            (0.19365466894198802,0.05874450158862987,0.0)
            (0.1971192026297992,0.05281793115732148,0.0)
            (0.20024608405053224,0.04669083818697901,0.0)
            (0.20301036093925218,0.0403812714970255,0.0)
            (0.2053895716774734,0.03390995552365986,0.0)
            (0.20736408998501332,0.02730000035646455,0.0)
            (0.20891742702737903,0.020576570573694504,0.0)
            (0.2100364858532875,0.01376651860036821,0.0)
            (0.21071176387774537,0.006897988923496064,0.0)
            (0.2109375,-0.0,0.0)

            (0.25875000000000004,-0.0,0.0)
            (0.2584490335475167,-0.008460745322854336,0.0)
            (0.2575488880829968,-0.016880645969173852,0.0)
            (0.25605778221917674,-0.025219490311289852,0.0)
            (0.25398927081659783,-0.033438321863406555,0.0)
            (0.2513620332717421,-0.04150003965131376,0.0)
            (0.24819958213437765,-0.04936996646499094,0.0)
            (0.24452989696528626,-0.05701637515270291,0.0)
            (0.24038498960390275,-0.06441096383692954,0.0)
            (0.23580040816851322,-0.07152927181117621,0.0)
            (0.23081468813991846,-0.0783510288973172,0.0)
            (0.22546875976531933,-0.08486043218814691,0.0)
            (0.2198053217475624,-0.09104634534962219,0.0)
            (0.2138681917433649,-0.09690241699046409,0.0)
            (0.207701644573272,-0.1024271160004887,0.0)
            (0.20134974923942472,-0.10762368318937197,0.0)
            (0.19485571585149875,-0.11249999999999998,0.0)
            (0.1882612633764038,-0.11706837650038325,0.0)
            (0.18160601875671056,-0.12134526225080548,0.0)
            (0.1749269573926897,-0.12535088497454772,0.0)
            (0.1682578942627706,-0.1291088232083341,0.0)
            (0.1616290340795099,-0.1326455202511766,0.0)
            (0.1550665878578552,-0.13598974774793746,0.0)
            (0.14859246212708865,-0.13917202811920792,0.0)
            (0.14222402576697313,-0.14222402576697316,0.0)
            (0.13597395811370427,-0.14517791753364823,0.0)
            (0.12985018058517417,-0.1480657532609818,0.0)
            (0.12385587264167008,-0.15091881747865035,0.0)
            (0.11798957145199473,-0.15376700324689987,0.0)
            (0.11224535320085005,-0.15663820898336128,0.0)
            (0.10661309257572649,-0.1595577687244217,0.0)
            (0.10107879563436506,-0.1625479257127015,0.0)
            (0.09562500000000007,-0.16562735847377383,0.0)
            (0.09023123518248277,-0.16881076765964645,0.0)
            (0.08487453479864815,-0.1721085309088122,0.0)
            (0.07952999158246188,-0.17552643182037372,0.0)
            (0.07417134534962222,-0.17906546788251648,0.0)
            (0.06877159352478324,-0.18272174085490153,0.0)
            (0.06330361346190183,-0.18648643170324855,0.0)
            (0.05774078559580942,-0.1903458607464132,0.0)
            (0.05205760645920465,-0.19428163222617792,0.0)
            (0.04623028078389213,-0.19827086107253977,0.0)
            (0.04023728227502388,-0.20228647823704293,0.0)
            (0.03405987319596715,-0.20629760962758473,0.0)
            (0.02768257361974591,-0.21027002242300225,0.0)
            (0.02109357207847462,-0.2141666313960612,0.0)
            (0.014285070359727259,-0.2179480568488673,0.0)
            (0.0072535563409312775,-0.2215732248827102,0.0)
            (0.0,-0.22499999999999995,0.0)
            (-0.007470030928867999,-0.22818583948165427,0.0)
            (-0.015146337793837228,-0.23108845860850413,0.0)
            (-0.023014141069827687,-0.2336664956064273,0.0)
            (-0.031054212879277232,-0.23588016519521232,0.0)
            (-0.039243089831597855,-0.23769188981061076,0.0)
            (-0.04755336263223375,-0.23906689794441066,0.0)
            (-0.05595403758157591,-0.23997377960226027,0.0)
            (-0.06441096383692968,-0.24038498960390273,0.0)
            (-0.0728873191686985,-0.24027729033308068,0.0)
            (-0.08134414592452077,-0.23963212656954888,0.0)
            (-0.08974092803977185,-0.2384359261858949,0.0)
            (-0.09803619921466811,-0.23668032174756246,0.0)
            (-0.10618817182951579,-0.23436228939415532,0.0)
            (-0.11415537579990254,-0.2314842027808974,0.0)
            (-0.12189729638921609,-0.22805380129711322,0.0)
            (-0.12937500000000002,-0.22408407322922347,0.0)
            (-0.1365517371583006,-0.21959305597425885,0.0)
            (-0.14339351228309427,-0.21460355681172355,0.0)
            (-0.14986961038966085,-0.20914279908286545,0.0)
            (-0.15595307160192962,-0.20324199988415587,0.0)
            (-0.16162110523197026,-0.1969358865345812,0.0)
            (-0.16685543620985688,-0.19026216010455796,0.0)
            (-0.17164257779658776,-0.18326091518037776,0.0)
            (-0.17597402576697319,-0.17597402576697316,0.0)
            (-0.17984637058693742,-0.1684445077910841,0.0)
            (-0.1832613255076846,-0.16071586904709342,0.0)
            (-0.18622566993372158,-0.15283145762246383,0.0)
            (-0.18875110886828528,-0.14483381984559016,0.0)
            (-0.19085405067353722,-0.13676407861596315,0.0)
            (-0.19255530677943478,-0.12866134260801543,0.0)
            (-0.19387971831055673,-0.12056215629228233,0.0)
            (-0.19485571585149875,-0.11249999999999995,0.0)
            (-0.19551481971733498,-0.10450484838232693,0.0)
            (-0.1958910891164377,-0.09660279459806184,0.0)
            (-0.19602052947116433,-0.08881574642151348,0.0)
            (-0.1959404678825165,-0.08116119921466818,0.0)
            (-0.19568890727547716,-0.07365208937640814,0.0)
            (-0.1953038701328791,-0.06629673048910545,0.0)
            (-0.19482274291098056,-0.05909883295333184,0.0)
            (-0.194281632226178,-0.05205760645920478,0.0)
            (-0.1937147437095138,-0.045167943212765,0.0)
            (-0.1931537940470759,-0.03842067844226675,0.0)
            (-0.1926274661664532,-0.031802923376251166,0.0)
            (-0.19216091680161684,-0.02529846463561662,0.0)
            (-0.19177534478331182,-0.018888222837012403,0.0)
            (-0.19148762737437464,-0.012550762184390543,0.0)
            (-0.19131003081684783,-0.006262841946944902,0.0)
            (-0.19124999999999992,-0.0,0.0)
            (-0.19131003081684783,0.0062628419469449685,0.0)
            (-0.19148762737437464,0.012550762184390477,0.0)
            (-0.19177534478331182,0.018888222837012403,0.0)
            (-0.19216091680161684,0.025298464635616684,0.0)
            (-0.19262746616645332,0.03180292337625111,0.0)
            (-0.1931537940470759,0.03842067844226675,0.0)
            (-0.1937147437095138,0.04516794321276506,0.0)
            (-0.194281632226178,0.05205760645920471,0.0)
            (-0.19482274291098056,0.05909883295333184,0.0)
            (-0.1953038701328791,0.06629673048910552,0.0)
            (-0.19568890727547716,0.07365208937640808,0.0)
            (-0.1959404678825165,0.08116119921466818,0.0)
            (-0.19602052947116422,0.08881574642151355,0.0)
            (-0.1958910891164377,0.09660279459806179,0.0)
            (-0.19551481971733498,0.10450484838232693,0.0)
            (-0.19485571585149863,0.11250000000000003,0.0)
            (-0.19387971831055673,0.12056215629228226,0.0)
            (-0.19255530677943478,0.12866134260801543,0.0)
            (-0.1908540506735371,0.13676407861596324,0.0)
            (-0.18875110886828528,0.14483381984559007,0.0)
            (-0.18622566993372158,0.15283145762246383,0.0)
            (-0.18326132550768448,0.1607158690470935,0.0)
            (-0.17984637058693742,0.16844450779108405,0.0)
            (-0.17597402576697319,0.17597402576697316,0.0)
            (-0.17164257779658776,0.18326091518037782,0.0)
            (-0.16685543620985688,0.19026216010455788,0.0)
            (-0.16162110523197026,0.1969358865345812,0.0)
            (-0.1559530716019295,0.20324199988415592,0.0)
            (-0.14986961038966096,0.20914279908286537,0.0)
            (-0.14339351228309427,0.21460355681172355,0.0)
            (-0.1365517371583005,0.2195930559742589,0.0)
            (-0.12937500000000002,0.2240840732292234,0.0)
            (-0.12189729638921609,0.22805380129711322,0.0)
            (-0.11415537579990243,0.23148420278089743,0.0)
            (-0.1061881718295159,0.23436228939415524,0.0)
            (-0.09803619921466811,0.23668032174756246,0.0)
            (-0.08974092803977185,0.23843592618589493,0.0)
            (-0.081344145924521,0.23963212656954885,0.0)
            (-0.0728873191686985,0.24027729033308068,0.0)
            (-0.06441096383692946,0.24038498960390273,0.0)
            (-0.05595403758157591,0.23997377960226027,0.0)
            (-0.04755336263223375,0.23906689794441066,0.0)
            (-0.03924308983159763,0.2376918898106108,0.0)
            (-0.031054212879277232,0.23588016519521232,0.0)
            (-0.023014141069827687,0.2336664956064273,0.0)
            (-0.015146337793837228,0.23108845860850413,0.0)
            (-0.007470030928867999,0.22818583948165427,0.0)
            (0.0,0.22499999999999995,0.0)
            (0.0072535563409312775,0.2215732248827102,0.0)
            (0.014285070359727037,0.2179480568488673,0.0)
            (0.02109357207847462,0.2141666313960612,0.0)
            (0.02768257361974613,0.21027002242300225,0.0)
            (0.03405987319596715,0.20629760962758473,0.0)
            (0.04023728227502388,0.20228647823704293,0.0)
            (0.04623028078389213,0.19827086107253977,0.0)
            (0.05205760645920465,0.19428163222617792,0.0)
            (0.05774078559580942,0.1903458607464132,0.0)
            (0.06330361346190183,0.18648643170324852,0.0)
            (0.06877159352478301,0.18272174085490153,0.0)
            (0.07417134534962222,0.17906546788251648,0.0)
            (0.07952999158246188,0.17552643182037372,0.0)
            (0.08487453479864815,0.1721085309088122,0.0)
            (0.09023123518248277,0.16881076765964645,0.0)
            (0.09562500000000007,0.1656273584737738,0.0)
            (0.10107879563436484,0.16254792571270152,0.0)
            (0.10661309257572649,0.1595577687244217,0.0)
            (0.11224535320085005,0.15663820898336125,0.0)
            (0.11798957145199473,0.15376700324689987,0.0)
            (0.12385587264167008,0.15091881747865035,0.0)
            (0.12985018058517417,0.14806575326098173,0.0)
            (0.13597395811370427,0.14517791753364825,0.0)
            (0.14222402576697313,0.14222402576697316,0.0)
            (0.14859246212708865,0.1391720281192079,0.0)
            (0.1550665878578552,0.13598974774793748,0.0)
            (0.1616290340795099,0.1326455202511766,0.0)
            (0.1682578942627706,0.12910882320833403,0.0)
            (0.1749269573926897,0.12535088497454774,0.0)
            (0.18160601875671056,0.12134526225080548,0.0)
            (0.1882612633764038,0.11706837650038321,0.0)
            (0.19485571585149852,0.11250000000000003,0.0)
            (0.20134974923942472,0.10762368318937197,0.0)
            (0.207701644573272,0.10242711600048865,0.0)
            (0.2138681917433647,0.09690241699046415,0.0)
            (0.2198053217475624,0.09104634534962219,0.0)
            (0.22546875976531933,0.08486043218814687,0.0)
            (0.23081468813991846,0.07835102889731727,0.0)
            (0.23580040816851322,0.07152927181117621,0.0)
            (0.24038498960390275,0.06441096383692949,0.0)
            (0.24452989696528626,0.057016375152702956,0.0)
            (0.24819958213437765,0.04936996646499094,0.0)
            (0.2513620332717421,0.0415000396513137,0.0)
            (0.25398927081659783,0.033438321863406624,0.0)
            (0.25605778221917674,0.025219490311289852,0.0)
            (0.2575488880829968,0.016880645969173793,0.0)
            (0.2584490335475167,0.008460745322854396,0.0)
            (0.25875000000000004,-0.0,0.0)

            (0.30843750000000014,-0.0,0.0)
            (0.3080512755153624,-0.010084554593765697,0.0)
            (0.3068963253323902,-0.02011504788755677,0.0)
            (0.3049837606730821,-0.030038278589837368,0.0)
            (0.30233190592637604,-0.03980275051556501,0.0)
            (0.2989660106189358,-0.04935948811994161,0.0)
            (0.2949178529985952,-0.05866280832247653,0.0)
            (0.29022524191492316,-0.0676710352278696,0.0)
            (0.28493142539405425,-0.07634714533258552,0.0)
            (0.27908441587441457,-0.08465933200199599,0.0)
            (0.272736243469478,-0.09258147939211292,0.0)
            (0.265942149829385,-0.10009353754842377,0.0)
            (0.25875973616459125,-0.10718179211545753,0.0)
            (0.251248079754834,-0.11383902390530054,0.0)
            (0.2434668337826762,-0.12006455547025055,0.0)
            (0.23547532559397655,-0.1258641837716189,0.0)
            (0.22733166849341524,-0.13124999999999998,0.0)
            (0.21909190193165062,-0.13624009954845695,0.0)
            (0.2108091744361753,-0.14085818703565547,0.0)
            (0.20253298288916666,-0.14513308308850137,0.0)
            (0.19430848077547402,-0.1490981412922121,0.0)
            (0.18617586682915777,-0.1527905852708309,0.0)
            (0.1781698641182088,-0.1562507772462869,0.0)
            (0.17031929804800705,-0.15952143061542132,0.0)
            (0.16264678006146882,-0.16264678006146868,0.0)
            (0.1551685019968192,-0.16567172346249087,0.0)
            (0.14789414416363678,-0.1686409503613533,0.0)
            (0.1408268982467804,-0.17159807201132107,0.0)
            (0.13396360417941677,-0.17458476800387215,0.0)
            (0.12729499817430168,-0.1776399642209142,0.0)
            (0.12080606720013143,-0.18079905633667095,0.0)
            (0.11447650336970994,-0.1840931923338337,0.0)
            (0.1082812500000001,-0.18754862650706747,0.0)
            (0.10219112954001974,-0.19118615622150048,0.0)
            (0.09617354216774521,-0.1950206512949393,0.0)
            (0.09019322265551954,-0.19906068430409615,0.0)
            (0.08421304211545744,-0.20330826840383423,0.0)
            (0.07819484047884528,-0.20775870742353858,0.0)
            (0.07210027504946415,-0.21240056109734412,0.0)
            (0.06589167020885789,-0.2172157263276672,0.0)
            (0.05953285334623781,-0.22217963340770658,0.0)
            (0.05298996233698805,-0.22726155417201807,0.0)
            (0.04623221039724368,-0.2324250171383338,0.0)
            (0.03923259488905306,-0.23762832288105465,0.0)
            (0.03196853762836027,-0.24282515116842668,0.0)
            (0.02442244543961647,-0.24796524983050805,0.0)
            (0.016582181085809777,-0.25299519393038056,0.0)
            (0.00844143625725935,-0.25785920261048684,0.0)
            (0.0,-0.26249999999999996,0.0)
            (-0.008736082224173103,-0.26685970581460516,0.0)
            (-0.01775446176001516,-0.27088074076988616,0.0)
            (-0.027036553233402705,-0.2745067316723952,0.0)
            (-0.03655771328716684,-0.27768340105282374,0.0)
            (-0.046287528643105924,-0.2803594264635067,0.0)
            (-0.05619020866122382,-0.28248725507336214,0.0)
            (-0.06622507575605785,-0.28402385994858204,0.0)
            (-0.07634714533258546,-0.28493142539405425,0.0)
            (-0.08650778534973491,-0.2851779499317424,0.0)
            (-0.09665544423469563,-0.28473775688758635,0.0)
            (-0.10673643467980232,-0.28359190412405744,0.0)
            (-0.11669575987621461,-0.2817284861645913,0.0)
            (-0.12647796799178757,-0.2791428237795211,0.0)
            (-0.13602802019723048,-0.275837538009722,0.0)
            (-0.145292157293629,-0.2718225075613859,0.0)
            (-0.15421874999999996,-0.26711471047976276,0.0)
            (-0.1627591182217334,-0.26173795296762015,0.0)
            (-0.17086830513515983,-0.25572249012216525,0.0)
            (-0.1785057926812943,-0.24910454518968375,0.0)
            (-0.18563614605016154,-0.24192573564902617,0.0)
            (-0.19222957593913348,-0.23423241600411582,0.0)
            (-0.19826240876389944,-0.22607494856510982,0.0)
            (-0.20371745656518825,-0.21750691470387282,0.0)
            (-0.20858428006146879,-0.20858428006146867,0.0)
            (-0.21285934011835672,-0.19936452794658605,0.0)
            (-0.2165460348082544,-0.18990577568124922,0.0)
            (-0.2196546211862791,-0.18026588891508297,0.0)
            (-0.22220202287742452,-0.1705016089373662,0.0)
            (-0.22421152652143128,-0.1606677077670947,0.0)
            (-0.22571237202266103,-0.15081618529963567,0.0)
            (-0.22673924336980333,-0.14099552204298624,0.0)
            (-0.22733166849341513,-0.13124999999999998,0.0)
            (-0.22753333818890986,-0.12161910306202985,0.0)
            (-0.2273913555219852,-0.11213700689472511,0.0)
            (-0.22695542832878324,-0.10283216674200663,0.0)
            (-0.2262770184038343,-0.09372700987621457,0.0)
            (-0.22540846171821094,-0.0848377376102238,0.0)
            (-0.22440207451545247,-0.0761742398920469,0.0)
            (-0.2233092603849951,-0.06774012355659675,0.0)
            (-0.22217963340770663,-0.05953285334623789,0.0)
            (-0.22106017220567709,-0.05154400286517631,0.0)
            (-0.2199944192131008,-0.04375961073599081,0.0)
            (-0.2190217387256257,-0.0361606354122175,0.0)
            (-0.21817664629487432,-0.028723500399962038,0.0)
            (-0.21748822082982144,-0.021420720083181945,0.0)
            (-0.21697960936787664,-0.014221594958268366,0.0)
            (-0.21666763290972968,-0.007092963887666751,0.0)
            (-0.2165625,-0.0,0.0)
            (-0.21666763290972968,0.007092963887666825,0.0)
            (-0.21697960936787664,0.01422159495826829,0.0)
            (-0.21748822082982144,0.021420720083181945,0.0)
            (-0.21817664629487432,0.02872350039996211,0.0)
            (-0.2190217387256257,0.03616063541221744,0.0)
            (-0.2199944192131008,0.04375961073599081,0.0)
            (-0.22106017220567709,0.05154400286517639,0.0)
            (-0.22217963340770663,0.059532853346237806,0.0)
            (-0.2233092603849951,0.06774012355659675,0.0)
            (-0.22440207451545247,0.07617423989204698,0.0)
            (-0.22540846171821094,0.08483773761022372,0.0)
            (-0.2262770184038343,0.09372700987621457,0.0)
            (-0.22695542832878324,0.10283216674200671,0.0)
            (-0.2273913555219852,0.11213700689472506,0.0)
            (-0.22753333818890986,0.12161910306202985,0.0)
            (-0.22733166849341513,0.13125000000000003,0.0)
            (-0.22673924336980333,0.14099552204298615,0.0)
            (-0.22571237202266103,0.15081618529963567,0.0)
            (-0.22421152652143128,0.16066770776709474,0.0)
            (-0.22220202287742452,0.1705016089373661,0.0)
            (-0.2196546211862791,0.18026588891508297,0.0)
            (-0.2165460348082543,0.18990577568124933,0.0)
            (-0.21285934011835672,0.199364527946586,0.0)
            (-0.20858428006146879,0.20858428006146867,0.0)
            (-0.20371745656518825,0.21750691470387287,0.0)
            (-0.19826240876389956,0.22607494856510973,0.0)
            (-0.19222957593913348,0.23423241600411582,0.0)
            (-0.18563614605016143,0.24192573564902622,0.0)
            (-0.1785057926812944,0.24910454518968367,0.0)
            (-0.17086830513515983,0.25572249012216525,0.0)
            (-0.16275911822173328,0.26173795296762026,0.0)
            (-0.15421875000000007,0.2671147104797627,0.0)
            (-0.145292157293629,0.2718225075613859,0.0)
            (-0.13602802019723037,0.2758375380097221,0.0)
            (-0.12647796799178768,0.27914282377952104,0.0)
            (-0.11669575987621461,0.2817284861645913,0.0)
            (-0.1067364346798022,0.2835919041240575,0.0)
            (-0.09665544423469585,0.28473775688758635,0.0)
            (-0.08650778534973491,0.2851779499317424,0.0)
            (-0.07634714533258546,0.28493142539405425,0.0)
            (-0.06622507575605785,0.28402385994858204,0.0)
            (-0.05619020866122382,0.28248725507336214,0.0)
            (-0.046287528643105924,0.28035942646350676,0.0)
            (-0.03655771328716684,0.27768340105282374,0.0)
            (-0.027036553233402705,0.2745067316723952,0.0)
            (-0.01775446176001516,0.27088074076988616,0.0)
            (-0.008736082224173325,0.26685970581460516,0.0)
            (0.0,0.26249999999999996,0.0)
            (0.00844143625725935,0.25785920261048684,0.0)
            (0.016582181085809777,0.25299519393038056,0.0)
            (0.02442244543961647,0.24796524983050805,0.0)
            (0.031968537628360494,0.24282515116842668,0.0)
            (0.03923259488905306,0.23762832288105468,0.0)
            (0.04623221039724368,0.2324250171383338,0.0)
            (0.05298996233698805,0.22726155417201807,0.0)
            (0.05953285334623781,0.22217963340770658,0.0)
            (0.06589167020885789,0.2172157263276672,0.0)
            (0.07210027504946415,0.2124005610973441,0.0)
            (0.07819484047884528,0.20775870742353858,0.0)
            (0.08421304211545744,0.20330826840383423,0.0)
            (0.09019322265551954,0.19906068430409612,0.0)
            (0.09617354216774521,0.1950206512949393,0.0)
            (0.10219112954001974,0.19118615622150048,0.0)
            (0.1082812500000001,0.18754862650706744,0.0)
            (0.11447650336970971,0.18409319233383373,0.0)
            (0.12080606720013143,0.18079905633667095,0.0)
            (0.1272949981743019,0.17763996422091416,0.0)
            (0.13396360417941677,0.17458476800387218,0.0)
            (0.1408268982467804,0.17159807201132107,0.0)
            (0.14789414416363678,0.16864095036135324,0.0)
            (0.1551685019968192,0.1656717234624909,0.0)
            (0.16264678006146882,0.16264678006146868,0.0)
            (0.17031929804800705,0.1595214306154213,0.0)
            (0.1781698641182088,0.15625077724628691,0.0)
            (0.18617586682915777,0.1527905852708309,0.0)
            (0.19430848077547402,0.14909814129221208,0.0)
            (0.20253298288916666,0.14513308308850145,0.0)
            (0.2108091744361753,0.14085818703565547,0.0)
            (0.21909190193165062,0.1362400995484569,0.0)
            (0.22733166849341502,0.13125000000000003,0.0)
            (0.23547532559397655,0.1258641837716189,0.0)
            (0.2434668337826762,0.1200645554702505,0.0)
            (0.251248079754834,0.1138390239053006,0.0)
            (0.25875973616459125,0.10718179211545753,0.0)
            (0.265942149829385,0.10009353754842372,0.0)
            (0.272736243469478,0.09258147939211298,0.0)
            (0.27908441587441457,0.08465933200199599,0.0)
            (0.28493142539405425,0.07634714533258545,0.0)
            (0.29022524191492316,0.06767103522786964,0.0)
            (0.2949178529985952,0.05866280832247653,0.0)
            (0.2989660106189358,0.049359488119941536,0.0)
            (0.30233190592637604,0.03980275051556508,0.0)
            (0.3049837606730821,0.030038278589837368,0.0)
            (0.3068963253323902,0.0201150478875567,0.0)
            (0.3080512755153624,0.010084554593765768,0.0)
            (0.30843750000000014,-0.0,0.0)

            (0.3599999999999999,-0.0,0.0)
            (0.3595184897812822,-0.011769416736230097,0.0)
            (0.35807879760146744,-0.023469724355516988,0.0)
            (0.3556953623890946,-0.03503293540933703,0.0)
            (0.35239199531434817,-0.04639328631293984,0.0)
            (0.348201503719054,-0.057488300929543386,0.0)
            (0.3431651735319041,-0.06825979706948221,0.0)
            (0.33733211889944226,-0.07865481841247898,0.0)
            (0.33075851000025347,-0.08862647564428935,0.0)
            (0.32350669205969185,-0.09813468216108924,0.0)
            (0.3156442104103445,-0.10714677150935889,0.0)
            (0.3072427580181687,-0.11563798576458227,0.0)
            (0.2983770631889824,-0.12359182627393048,0.0)
            (0.2891237361627532,-0.13100026055816338,0.0)
            (0.27956009397699244,-0.13786378164563537,0.0)
            (0.2697629833241417,-0.14419131865406148,0.0)
            (0.2598076211353315,-0.14999999999999997,0.0)
            (0.24976647229428206,-0.1553147731578668,0.0)
            (0.23970818322611986,-0.16016788736613843,0.0)
            (0.2296965891278424,-0.16459824804574905,0.0)
            (0.219789811326913,-0.16865065391394413,0.0)
            (0.2100394596939663,-0.17237492980794944,0.0)
            (0.20048995322162266,-0.17582497004188194,0.0)
            (0.19117796984504065,-0.17905770867630477,0.0)
            (0.18213203435596426,-0.1821320343559642,0.0)
            (0.17337225088874275,-0.18510766834559103,0.0)
            (0.1649101839747471,-0.18804402504940324,0.0)
            (0.15674888961327116,-0.19099907462577143,0.0)
            (0.1488830952360074,-0.19402822729869845,0.0)
            (0.14129952489250863,-0.1971832586223697,0.0)
            (0.13397736349933154,-0.20051129427982853,0.0)
            (0.12688885161827868,-0.20405387200325592,0.0)
            (0.1200000000000001,-0.20784609690826522,0.0)
            (0.11327141108625849,-0.21191590496009152,0.0)
            (0.10665919284236303,-0.2162834474623974,0.0)
            (0.1001159487217147,-0.22096060741076906,0.0)
            (0.09359182627393059,-0.22595065631778954,0.0)
            (0.08703560591860215,-0.23124805773298127,0.0)
            (0.08039581073528712,-0.236838421189598,0.0)
            (0.07362181777821508,-0.24269860775373595,0.0)
            (0.06666495141722306,-0.2487969857731873,0.0)
            (0.05947953953459284,-0.2550938328678929,0.0)
            (0.05202391406509621,-0.26154187771441995,0.0)
            (0.04426133834226054,-0.2680869727961072,0.0)
            (0.03616084499087657,-0.27466888705906745,0.0)
            (0.0276979696621098,-0.28122220537022247,0.0)
            (0.01885536771650065,-0.28767731985190387,0.0)
            (0.009623302990589,-0.2939614965994038,0.0)
            (0.0,-0.29999999999999993,0.0)
            (-0.010008146702476628,-0.30571725588641546,0.0)
            (-0.020386509821585186,-0.31103803409125813,0.0)
            (-0.031112314535626462,-0.3158886306330956,0.0)
            (-0.04215487034115428,-0.32019802976521866,0.0)
            (-0.053475945694492655,-0.32389902645482005,0.0)
            (-0.0650302791445807,-0.3269292905275182,0.0)
            (-0.07676621828603092,-0.32923235469850715,0.0)
            (-0.08862647564428938,-0.3307585100002536,0.0)
            (-0.10054898857446237,-0.33146559368558925,0.0)
            (-0.11246786844660983,-0.3313196565074653,0.0)
            (-0.12431442283413785,-0.330295498321414,0.0)
            (-0.1360182331451234,-0.3283770631889824,0.0)
            (-0.14750826916092197,-0.32555768754193637,0.0)
            (-0.15871402128903767,-0.3218401974572155,0.0)
            (-0.16956663100934,-0.31723685364892146,0.0)
            (-0.17999999999999994,-0.31176914536239786,0.0)
            (-0.1899518587719421,-0.30546743691269135,0.0)
            (-0.19936477631242977,-0.2983704731016985,0.0)
            (-0.20818709322817253,-0.2905247521325994,0.0)
            (-0.216373762169225,-0.2819837768760425,0.0)
            (-0.22388708088491605,-0.2728071973918707,0.0)
            (-0.23069730508529418,-0.2630598594379831,0.0)
            (-0.23678313032498,-0.2528107752731103,0.0)
            (-0.2421320343559642,-0.24213203435596417,0.0)
            (-0.2467404737736607,-0.23109767253741795,0.0)
            (-0.2506139312657638,-0.21978251901815926,0.0)
            (-0.2537668123236758,-0.20826104069023782,0.0)
            (-0.2562221928478281,-0.19660620349128824,0.0)
            (-0.25801142162712676,-0.1848883700749321,0.0)
            (-0.25917358415540726,-0.1731742524456228,0.0)
            (-0.2597548366216652,-0.161525937232354,0.0)
            (-0.2598076211353316,-0.14999999999999994,0.0)
            (-0.25938977528487117,-0.13864672344153706,0.0)
            (-0.2585635509426205,-0.12750943248576538,0.0)
            (-0.2573945587899522,-0.11662395732447337,0.0)
            (-0.25595065631778957,-0.10601823314512335,0.0)
            (-0.25430079803622685,-0.09571204298815782,0.0)
            (-0.252513867286719,-0.085716907672538,0.0)
            (-0.2506575093796335,-0.07603612419158817,0.0)
            (-0.24879698577318732,-0.06666495141722308,0.0)
            (-0.24699406866695783,-0.05759093940814491,0.0)
            (-0.24530599471003411,-0.04879439614019474,0.0)
            (-0.24378449553187342,-0.04024898310720986,0.0)
            (-0.24247492150993788,-0.031922429019091064,0.0)
            (-0.24141547361422355,-0.023777348788399332,0.0)
            (-0.24063655634169467,-0.015772153182568874,0.0)
            (-0.24016026270453728,-0.007862032956835557,0.0)
            (-0.24,-0.0,0.0)
            (-0.24016026270453728,0.00786203295683564,0.0)
            (-0.24063655634169467,0.015772153182568787,0.0)
            (-0.24141547361422355,0.023777348788399332,0.0)
            (-0.24247492150993788,0.031922429019091154,0.0)
            (-0.24378449553187342,0.04024898310720978,0.0)
            (-0.24530599471003411,0.04879439614019474,0.0)
            (-0.24699406866695783,0.05759093940814499,0.0)
            (-0.24879698577318732,0.06666495141722299,0.0)
            (-0.2506575093796335,0.07603612419158817,0.0)
            (-0.252513867286719,0.08571690767253809,0.0)
            (-0.25430079803622685,0.09571204298815773,0.0)
            (-0.25595065631778957,0.10601823314512335,0.0)
            (-0.2573945587899522,0.11662395732447346,0.0)
            (-0.2585635509426205,0.1275094324857653,0.0)
            (-0.25938977528487117,0.13864672344153706,0.0)
            (-0.2598076211353315,0.15000000000000002,0.0)
            (-0.2597548366216653,0.1615259372323539,0.0)
            (-0.25917358415540726,0.1731742524456228,0.0)
            (-0.25801142162712665,0.1848883700749322,0.0)
            (-0.2562221928478281,0.19660620349128813,0.0)
            (-0.2537668123236758,0.20826104069023782,0.0)
            (-0.2506139312657636,0.21978251901815937,0.0)
            (-0.24674047377366082,0.2310976725374179,0.0)
            (-0.2421320343559642,0.24213203435596417,0.0)
            (-0.23678313032497988,0.25281077527311036,0.0)
            (-0.2306973050852943,0.263059859437983,0.0)
            (-0.22388708088491605,0.2728071973918707,0.0)
            (-0.21637376216922488,0.2819837768760426,0.0)
            (-0.20818709322817264,0.29052475213259926,0.0)
            (-0.19936477631242977,0.2983704731016985,0.0)
            (-0.18995185877194198,0.3054674369126914,0.0)
            (-0.18000000000000005,0.3117691453623978,0.0)
            (-0.16956663100934,0.31723685364892146,0.0)
            (-0.15871402128903755,0.32184019745721554,0.0)
            (-0.14750826916092208,0.3255576875419363,0.0)
            (-0.1360182331451234,0.3283770631889824,0.0)
            (-0.12431442283413774,0.3302954983214141,0.0)
            (-0.11246786844660994,0.33131965650746525,0.0)
            (-0.10054898857446237,0.33146559368558925,0.0)
            (-0.08862647564428938,0.3307585100002536,0.0)
            (-0.07676621828603114,0.32923235469850715,0.0)
            (-0.0650302791445807,0.3269292905275182,0.0)
            (-0.053475945694492655,0.3238990264548201,0.0)
            (-0.042154870341154504,0.32019802976521866,0.0)
            (-0.031112314535626462,0.3158886306330956,0.0)
            (-0.020386509821585186,0.31103803409125813,0.0)
            (-0.010008146702476628,0.30571725588641546,0.0)
            (0.0,0.29999999999999993,0.0)
            (0.009623302990589222,0.2939614965994038,0.0)
            (0.01885536771650065,0.28767731985190387,0.0)
            (0.0276979696621098,0.28122220537022247,0.0)
            (0.03616084499087657,0.27466888705906745,0.0)
            (0.04426133834226054,0.26808697279610727,0.0)
            (0.05202391406509621,0.26154187771441995,0.0)
            (0.05947953953459306,0.2550938328678929,0.0)
            (0.06666495141722306,0.2487969857731873,0.0)
            (0.07362181777821508,0.24269860775373595,0.0)
            (0.08039581073528712,0.23683842118959797,0.0)
            (0.08703560591860215,0.23124805773298127,0.0)
            (0.09359182627393059,0.22595065631778954,0.0)
            (0.10011594872171492,0.22096060741076903,0.0)
            (0.10665919284236303,0.2162834474623974,0.0)
            (0.11327141108625849,0.21191590496009152,0.0)
            (0.1200000000000001,0.2078460969082652,0.0)
            (0.12688885161827868,0.20405387200325595,0.0)
            (0.13397736349933154,0.20051129427982853,0.0)
            (0.14129952489250885,0.19718325862236968,0.0)
            (0.1488830952360074,0.19402822729869848,0.0)
            (0.15674888961327116,0.19099907462577143,0.0)
            (0.1649101839747471,0.18804402504940318,0.0)
            (0.17337225088874275,0.18510766834559106,0.0)
            (0.18213203435596426,0.1821320343559642,0.0)
            (0.19117796984504065,0.17905770867630472,0.0)
            (0.20048995322162266,0.17582497004188202,0.0)
            (0.2100394596939663,0.17237492980794944,0.0)
            (0.219789811326913,0.16865065391394407,0.0)
            (0.2296965891278422,0.1645982480457491,0.0)
            (0.23970818322611986,0.16016788736613843,0.0)
            (0.24976647229428206,0.1553147731578667,0.0)
            (0.2598076211353315,0.15000000000000002,0.0)
            (0.2697629833241417,0.14419131865406148,0.0)
            (0.27956009397699244,0.1378637816456353,0.0)
            (0.2891237361627532,0.13100026055816344,0.0)
            (0.2983770631889824,0.12359182627393048,0.0)
            (0.3072427580181687,0.11563798576458219,0.0)
            (0.3156442104103443,0.10714677150935896,0.0)
            (0.32350669205969185,0.09813468216108924,0.0)
            (0.33075851000025347,0.08862647564428927,0.0)
            (0.33733211889944226,0.07865481841247905,0.0)
            (0.3431651735319041,0.06825979706948221,0.0)
            (0.348201503719054,0.05748830092954331,0.0)
            (0.35239199531434817,0.04639328631293993,0.0)
            (0.3556953623890946,0.03503293540933703,0.0)
            (0.35807879760146744,0.02346972435551691,0.0)
            (0.3595184897812822,0.01176941673623018,0.0)
            (0.3599999999999999,-0.0,0.0)

            (0.0,-0.0,0.0)
            (0.003131510416666705,-0.0,0.0)
            (0.006276041666666732,-0.0,0.0)
            (0.00943359375000008,-0.0,0.0)
            (0.01260416666666675,-0.0,0.0)
            (0.01578776041666674,-0.0,0.0)
            (0.018984375000000053,-0.0,0.0)
            (0.022194010416666687,-0.0,0.0)
            (0.025416666666666643,-0.0,0.0)
            (0.02865234374999992,-0.0,0.0)
            (0.03190104166666674,-0.0,0.0)
            (0.03516276041666666,-0.0,0.0)
            (0.0384374999999999,-0.0,0.0)
            (0.04172526041666669,-0.0,0.0)
            (0.04502604166666657,-0.0,0.0)
            (0.04833984375,-0.0,0.0)
            (0.05166666666666675,-0.0,0.0)
            (0.0550065104166666,-0.0,0.0)
            (0.05835937499999999,-0.0,0.0)
            (0.061725260416666705,-0.0,0.0)
            (0.06510416666666674,-0.0,0.0)
            (0.0684960937500001,-0.0,0.0)
            (0.07190104166666655,-0.0,0.0)
            (0.07531901041666655,-0.0,0.0)
            (0.0787500000000001,-0.0,0.0)
            (0.08219401041666674,-0.0,0.0)
            (0.0856510416666667,-0.0,0.0)
            (0.08912109374999999,-0.0,0.0)
            (0.0926041666666666,-0.0,0.0)
            (0.09610026041666675,-0.0,0.0)
            (0.099609375,-0.0,0.0)
            (0.10313151041666657,-0.0,0.0)
            (0.10666666666666669,-0.0,0.0)
            (0.1102148437499999,-0.0,0.0)
            (0.11377604166666666,-0.0,0.0)
            (0.11735026041666674,-0.0,0.0)
            (0.12093749999999992,-0.0,0.0)
            (0.12453776041666664,-0.0,0.0)
            (0.1281510416666667,-0.0,0.0)
            (0.13177734375000005,-0.0,0.0)
            (0.13541666666666674,-0.0,0.0)
            (0.13906901041666675,-0.0,0.0)
            (0.14273437500000008,-0.0,0.0)
            (0.14641276041666673,-0.0,0.0)
            (0.1501041666666667,-0.0,0.0)
            (0.15380859375,-0.0,0.0)
            (0.15752604166666662,-0.0,0.0)
            (0.16125651041666655,-0.0,0.0)
            (0.16500000000000004,-0.0,0.0)
            (0.16875651041666662,-0.0,0.0)
            (0.17252604166666674,-0.0,0.0)
            (0.17630859374999996,-0.0,0.0)
            (0.18010416666666673,-0.0,0.0)
            (0.1839127604166666,-0.0,0.0)
            (0.187734375,-0.0,0.0)
            (0.19156901041666652,-0.0,0.0)
            (0.19541666666666657,-0.0,0.0)
            (0.19927734374999995,-0.0,0.0)
            (0.20315104166666664,-0.0,0.0)
            (0.20703776041666666,-0.0,0.0)
            (0.2109375,-0.0,0.0)
            (0.21485026041666666,-0.0,0.0)
            (0.21877604166666664,-0.0,0.0)
            (0.22271484374999995,-0.0,0.0)
            (0.22666666666666657,-0.0,0.0)
            (0.23063151041666674,-0.0,0.0)
            (0.234609375,-0.0,0.0)
            (0.2386002604166666,-0.0,0.0)
            (0.24260416666666673,-0.0,0.0)
            (0.24662109374999996,-0.0,0.0)
            (0.2506510416666665,-0.0,0.0)
            (0.2546940104166666,-0.0,0.0)
            (0.25875000000000004,-0.0,0.0)
            (0.26281901041666655,-0.0,0.0)
            (0.26690104166666684,-0.0,0.0)
            (0.27099609375,-0.0,0.0)
            (0.2751041666666667,-0.0,0.0)
            (0.27922526041666673,-0.0,0.0)
            (0.2833593750000001,-0.0,0.0)
            (0.28750651041666675,-0.0,0.0)
            (0.29166666666666674,-0.0,0.0)
            (0.29583984375000005,-0.0,0.0)
            (0.3000260416666667,-0.0,0.0)
            (0.30422526041666664,-0.0,0.0)
            (0.30843750000000014,-0.0,0.0)
            (0.3126627604166665,-0.0,0.0)
            (0.31690104166666666,-0.0,0.0)
            (0.3211523437499999,-0.0,0.0)
            (0.3254166666666667,-0.0,0.0)
            (0.3296940104166668,-0.0,0.0)
            (0.333984375,-0.0,0.0)
            (0.33828776041666675,-0.0,0.0)
            (0.3426041666666666,-0.0,0.0)
            (0.34693359375,-0.0,0.0)
            (0.3512760416666665,-0.0,0.0)
            (0.35563151041666674,-0.0,0.0)
            (0.3599999999999999,-0.0,0.0)

            (0.0,-0.0,0.0)
            (0.0028894253189843955,-0.0011968391545875636,0.0)
            (0.005783454197742177,-0.002395585166068444,0.0)
            (0.008682086636273345,-0.0035962380344426413,0.0)
            (0.0115853226345779,-0.0047987977597101555,0.0)
            (0.01449316219265584,-0.006003264341870987,0.0)
            (0.017405605310506944,-0.007209637780925135,0.0)
            (0.020322651988131435,-0.0084179180768726,0.0)
            (0.023244302225529312,-0.009628105229713378,0.0)
            (0.026170556022700575,-0.010840199239447476,0.0)
            (0.029101413379645225,-0.012054200106074891,0.0)
            (0.03203687429636304,-0.01327010782959562,0.0)
            (0.03497693877285446,-0.014487922410009669,0.0)
            (0.037921606809119046,-0.015707643847317036,0.0)
            (0.04087087840515702,-0.01692927214151772,0.0)
            (0.04382475356096838,-0.018152807292611716,0.0)
            (0.04678323227655312,-0.019378249300599032,0.0)
            (0.04974631455191125,-0.020605598165479664,0.0)
            (0.05271400038704255,-0.021834853887253612,0.0)
            (0.05568628978194723,-0.023066016465920873,0.0)
            (0.0586631827366253,-0.024299085901481457,0.0)
            (0.06164467925107675,-0.025534062193935354,0.0)
            (0.06463077932530159,-0.02677094534328257,0.0)
            (0.06762148295929982,-0.0280097353495231,0.0)
            (0.07061679015307121,-0.029250432212656954,0.0)
            (0.0736167009066162,-0.030493035932684116,0.0)
            (0.07662121521993437,-0.0317375465096046,0.0)
            (0.07963033309302592,-0.032983963943418404,0.0)
            (0.08264405452589085,-0.03423228823412552,0.0)
            (0.08566237951852895,-0.03548251938172595,0.0)
            (0.08868530807094066,-0.0367346573862197,0.0)
            (0.09171284018312553,-0.03798870224760677,0.0)
            (0.09474497585508379,-0.03924465396588714,0.0)
            (0.09778171508681544,-0.04050251254106084,0.0)
            (0.10082305787832047,-0.041762277973127857,0.0)
            (0.10386900422959888,-0.04302395026208819,0.0)
            (0.10691955414065046,-0.04428752940794184,0.0)
            (0.10997470761147565,-0.04555301541068881,0.0)
            (0.113034464642074,-0.04682040827032909,0.0)
            (0.11609882523244575,-0.0480897079868627,0.0)
            (0.11916778938259087,-0.04936091456028962,0.0)
            (0.12224135709250916,-0.05063402799060985,0.0)
            (0.12531952836220106,-0.0519090482778234,0.0)
            (0.12840230319166612,-0.053185975421930265,0.0)
            (0.13148968158090457,-0.05446480942293044,0.0)
            (0.1345816635299164,-0.055745550280823945,0.0)
            (0.13767824903870163,-0.05702819799561076,0.0)
            (0.14077943810726024,-0.05831275256729089,0.0)
            (0.143885230735592,-0.059599213995864354,0.0)
            (0.1469956269236974,-0.060887582281331114,0.0)
            (0.15011062667157593,-0.06217785742369121,0.0)
            (0.15323022997922786,-0.0634700394229446,0.0)
            (0.15635443684665318,-0.06476412827909132,0.0)
            (0.15948324727385188,-0.06606012399213136,0.0)
            (0.16261666126082375,-0.0673580265620647,0.0)
            (0.16575467880756922,-0.06865783598889137,0.0)
            (0.16889729991408786,-0.06995955227261137,0.0)
            (0.1720445245803799,-0.07126317541322467,0.0)
            (0.1751963528064453,-0.07256870541073127,0.0)
            (0.1783527845922841,-0.07387614226513121,0.0)
            (0.18151381993789606,-0.07518548597642447,0.0)
            (0.18467945884328163,-0.07649673654461103,0.0)
            (0.18784970130844036,-0.07780989396969094,0.0)
            (0.19102454733337249,-0.07912495825166413,0.0)
            (0.194203996918078,-0.08044192939053064,0.0)
            (0.19738805006255689,-0.08176080738629048,0.0)
            (0.20057670676680894,-0.08308159223894364,0.0)
            (0.2037699670308346,-0.08440428394849009,0.0)
            (0.20696783085463344,-0.08572888251492987,0.0)
            (0.21017029823820566,-0.08705538793826298,0.0)
            (0.21337736918155126,-0.0883838002184894,0.0)
            (0.21658904368467025,-0.08971411935560915,0.0)
            (0.2198053217475624,-0.09104634534962219,0.0)
            (0.22302620337022816,-0.09238047820052855,0.0)
            (0.22625168855266709,-0.09371651790832826,0.0)
            (0.2294817772948794,-0.09505446447302125,0.0)
            (0.2327164695968651,-0.09639431789460758,0.0)
            (0.23595576545862418,-0.09773607817308723,0.0)
            (0.23919966488015665,-0.09907974530846017,0.0)
            (0.24244816786146228,-0.10042531930072646,0.0)
            (0.24570127440254153,-0.10177280014988603,0.0)
            (0.24895898450339393,-0.10312218785593891,0.0)
            (0.2522212981640197,-0.10447348241888513,0.0)
            (0.2554882153844189,-0.10582668383872469,0.0)
            (0.25875973616459125,-0.10718179211545753,0.0)
            (0.262035860504537,-0.1085388072490837,0.0)
            (0.2653165884042563,-0.10989772923960318,0.0)
            (0.2686019198637488,-0.11125855808701599,0.0)
            (0.2718918548830147,-0.1126212937913221,0.0)
            (0.275186393462054,-0.11398593635252158,0.0)
            (0.27848553560086664,-0.11535248577061433,0.0)
            (0.28178928129945247,-0.1167209420456004,0.0)
            (0.2850976305578117,-0.11809130517747976,0.0)
            (0.2884105833759443,-0.11946357516625246,0.0)
            (0.29172813975385026,-0.12083775201191847,0.0)
            (0.2950502996915296,-0.12221383571447783,0.0)
            (0.2983770631889824,-0.12359182627393048,0.0)

            (0.0,-0.0,0.0)
            (0.0022064534828747373,-0.002206453482874627,0.0)
            (0.004406396549082592,-0.0044063965490825875,0.0)
            (0.006599829198623786,-0.006599829198623881,0.0)
            (0.00878675143149854,-0.008786751431498508,0.0)
            (0.010967163247706413,-0.010967163247706468,0.0)
            (0.013141064647247847,-0.013141064647247763,0.0)
            (0.015308455630122397,-0.01530845563012239,0.0)
            (0.017469336196330287,-0.017469336196330353,0.0)
            (0.01962370634587174,-0.01962370634587164,0.0)
            (0.021771566078746307,-0.02177156607874627,0.0)
            (0.023912915394954215,-0.02391291539495423,0.0)
            (0.026047754294495462,-0.026047754294495528,0.0)
            (0.02817608277737005,-0.02817608277737015,0.0)
            (0.030297900843578196,-0.030297900843578116,0.0)
            (0.03241320849311946,-0.03241320849311941,0.0)
            (0.034522005725994065,-0.03452200572599403,0.0)
            (0.03662429254220201,-0.036624292542202,0.0)
            (0.03872006894174329,-0.03872006894174329,0.0)
            (0.04080933492461791,-0.04080933492461792,0.0)
            (0.042892090490825874,-0.042892090490825874,0.0)
            (0.044968335640367174,-0.044968335640367174,0.0)
            (0.047038070373241814,-0.0470380703732418,0.0)
            (0.04910129468944979,-0.04910129468944976,0.0)
            (0.05115800858899111,-0.051158008588991055,0.0)
            (0.05320821207186577,-0.05320821207186568,0.0)
            (0.05525190513807354,-0.05525190513807364,0.0)
            (0.05728908778761488,-0.05728908778761493,0.0)
            (0.059319760020489554,-0.05931976002048957,0.0)
            (0.06134392183669757,-0.06134392183669752,0.0)
            (0.06336157323623892,-0.06336157323623881,0.0)
            (0.06537271421911339,-0.06537271421911343,0.0)
            (0.06737734478532142,-0.06737734478532138,0.0)
            (0.0693754649348628,-0.0693754649348627,0.0)
            (0.07136707466773728,-0.07136707466773731,0.0)
            (0.07335217398394533,-0.07335217398394527,0.0)
            (0.0753307628834865,-0.07533076288348659,0.0)
            (0.07730284136636123,-0.07730284136636123,0.0)
            (0.07926840943256908,-0.07926840943256916,0.0)
            (0.08122746708211048,-0.08122746708211045,0.0)
            (0.08318001431498523,-0.0831800143149851,0.0)
            (0.08512605113119309,-0.08512605113119304,0.0)
            (0.0870655775307343,-0.08706557753073435,0.0)
            (0.08899859351360906,-0.08899859351360896,0.0)
            (0.09092509907981694,-0.09092509907981693,0.0)
            (0.09284509422935816,-0.09284509422935824,0.0)
            (0.09475857896223294,-0.09475857896223285,0.0)
            (0.09666555327844084,-0.09666555327844079,0.0)
            (0.09856601717798208,-0.09856601717798211,0.0)
            (0.10045997066085666,-0.10045997066085671,0.0)
            (0.1023474137270648,-0.1023474137270647,0.0)
            (0.10422834637660605,-0.10422834637660598,0.0)
            (0.10610276860948065,-0.1061027686094806,0.0)
            (0.10797068042568858,-0.10797068042568857,0.0)
            (0.10983208182522985,-0.10983208182522985,0.0)
            (0.11168697280810447,-0.11168697280810448,0.0)
            (0.11353535337431242,-0.11353535337431246,0.0)
            (0.11537722352385371,-0.11537722352385374,0.0)
            (0.11721258325672834,-0.11721258325672837,0.0)
            (0.11904143257293631,-0.11904143257293634,0.0)
            (0.12086377147247762,-0.12086377147247762,0.0)
            (0.12267959995535227,-0.12267959995535226,0.0)
            (0.12448891802156026,-0.12448891802156023,0.0)
            (0.12629172567110158,-0.1262917256711015,0.0)
            (0.12808802290397625,-0.12808802290397614,0.0)
            (0.12987780972018426,-0.12987780972018412,0.0)
            (0.13166108611972538,-0.13166108611972538,0.0)
            (0.13343785210260006,-0.1334378521026,0.0)
            (0.1352081076688081,-0.13520810766880798,0.0)
            (0.13697185281834923,-0.13697185281834928,0.0)
            (0.13872908755122393,-0.1387290875512239,0.0)
            (0.14047981186743197,-0.14047981186743186,0.0)
            (0.14222402576697313,-0.14222402576697316,0.0)
            (0.14396172924984785,-0.14396172924984776,0.0)
            (0.1456929223160559,-0.14569292231605574,0.0)
            (0.14741760496559708,-0.14741760496559705,0.0)
            (0.1491357771984716,-0.14913577719847165,0.0)
            (0.15084743901467967,-0.15084743901467965,0.0)
            (0.1525525904142211,-0.15255259041422092,0.0)
            (0.15425123139709562,-0.15425123139709554,0.0)
            (0.1559433619633035,-0.15594336196330352,0.0)
            (0.15762898211284493,-0.1576289821128448,0.0)
            (0.15930809184571948,-0.15930809184571942,0.0)
            (0.16098069116192737,-0.1609806911619274,0.0)
            (0.16264678006146882,-0.16264678006146868,0.0)
            (0.1643063585443434,-0.1643063585443433,0.0)
            (0.1659594266105513,-0.16595942661055127,0.0)
            (0.16760598426009254,-0.1676059842600926,0.0)
            (0.16924603149296713,-0.16924603149296719,0.0)
            (0.17087956830917528,-0.1708795683091752,0.0)
            (0.17250659470871654,-0.17250659470871646,0.0)
            (0.17412711069159115,-0.17412711069159106,0.0)
            (0.1757411162577991,-0.17574111625779903,0.0)
            (0.17734861140734037,-0.17734861140734035,0.0)
            (0.178949596140215,-0.17894959614021494,0.0)
            (0.18054407045642296,-0.1805440704564229,0.0)
            (0.18213203435596426,-0.1821320343559642,0.0)

            (0.0,-0.0,0.0)
            (0.0011935839462542397,-0.002881566550877762,0.0)
            (0.002382564332735093,-0.005752019125315508,0.0)
            (0.0035669411594425604,-0.008611357723313237,0.0)
            (0.0047467144263768635,-0.01145958234487095,0.0)
            (0.005921884133537558,-0.014296692989988646,0.0)
            (0.007092450280925089,-0.017122689658666323,0.0)
            (0.008258412868539233,-0.019937572350903994,0.0)
            (0.009419771896379991,-0.022741341066701632,0.0)
            (0.010576527364447585,-0.02553399580605926,0.0)
            (0.011728679272741571,-0.02831553656897688,0.0)
            (0.012876227621262393,-0.031085963355454473,0.0)
            (0.014019172410009606,-0.03384527616549205,0.0)
            (0.015157513638983655,-0.03659347499908961,0.0)
            (0.016291251308184318,-0.03933055985624717,0.0)
            (0.017420385417611817,-0.0420565307369647,0.0)
            (0.018544915967265707,-0.0447713876412422,0.0)
            (0.019664842957146433,-0.0474751305690797,0.0)
            (0.02078016638725355,-0.050167759520477175,0.0)
            (0.021890886257587505,-0.052849274495434646,0.0)
            (0.022997002568148073,-0.0555196754939521,0.0)
            (0.024098515318935254,-0.058178962516029525,0.0)
            (0.02519542450994927,-0.060827135561666947,0.0)
            (0.02628773014118968,-0.06346419463086433,0.0)
            (0.027375432212656925,-0.06609013972362171,0.0)
            (0.028458530724350783,-0.06870497083993907,0.0)
            (0.029537025676271256,-0.07130868797981643,0.0)
            (0.030610917068418342,-0.07390129114325376,0.0)
            (0.031680204900792264,-0.07648278033025108,0.0)
            (0.03274488917339258,-0.07905315554080837,0.0)
            (0.03380496988621973,-0.08161241677492566,0.0)
            (0.03486044703927349,-0.08416056403260294,0.0)
            (0.03591132063255387,-0.08669759731384018,0.0)
            (0.03695759066606086,-0.0892235166186374,0.0)
            (0.03799925713979446,-0.0917383219469946,0.0)
            (0.0390363200537549,-0.09424201329891181,0.0)
            (0.04006877940794196,-0.09673459067438898,0.0)
            (0.0410966352023554,-0.09921605407342617,0.0)
            (0.042119887436995684,-0.10168640349602331,0.0)
            (0.0431385361118628,-0.10414563894218044,0.0)
            (0.04415258122695631,-0.10659376041189755,0.0)
            (0.045162022782276434,-0.10903076790517464,0.0)
            (0.04616686077782339,-0.11145666142201176,0.0)
            (0.047167095213596966,-0.11387144096240881,0.0)
            (0.04816272608959715,-0.11627510652636586,0.0)
            (0.04915375340582395,-0.1186676581138829,0.0)
            (0.050140177162277366,-0.12104909572495991,0.0)
            (0.051121997358957616,-0.12341941935959688,0.0)
            (0.05209921399586426,-0.12577862901779388,0.0)
            (0.053071827072997735,-0.12812672469955086,0.0)
            (0.054039836590357826,-0.13046370640486782,0.0)
            (0.05500324254794453,-0.1327895741337447,0.0)
            (0.05596204494575807,-0.13510432788618165,0.0)
            (0.056916243783798004,-0.13740796766217855,0.0)
            (0.05786583906206477,-0.1397004934617354,0.0)
            (0.05881083078055793,-0.14198190528485227,0.0)
            (0.05975121893927815,-0.14425220313152917,0.0)
            (0.06068700353822476,-0.14651138700176597,0.0)
            (0.06161818457739798,-0.1487594568955628,0.0)
            (0.06254476205679782,-0.15099641281291962,0.0)
            (0.0634667359764245,-0.15322225475383638,0.0)
            (0.06438410633627778,-0.15543698271831316,0.0)
            (0.06529687313635768,-0.1576405967063499,0.0)
            (0.0662050363766642,-0.15983309671794665,0.0)
            (0.06710859605719732,-0.16201448275310334,0.0)
            (0.06800755217795706,-0.16418475481182004,0.0)
            (0.06890190473894364,-0.16634391289409672,0.0)
            (0.06979165374015683,-0.16849195699993338,0.0)
            (0.07067679918159664,-0.17062888712933008,0.0)
            (0.07155734106326306,-0.1727547032822867,0.0)
            (0.07243327938515609,-0.1748694054588033,0.0)
            (0.07330461414727574,-0.17697299365887997,0.0)
            (0.07417134534962222,-0.17906546788251648,0.0)
            (0.07503347299219532,-0.18114682812971303,0.0)
            (0.07589099707499503,-0.18321707440046964,0.0)
            (0.07674391759802135,-0.18527620669478614,0.0)
            (0.07759223456127429,-0.18732422501266266,0.0)
            (0.07843594796475384,-0.18936112935409918,0.0)
            (0.07927505780846023,-0.19138691971909566,0.0)
            (0.080109564092393,-0.19340159610765212,0.0)
            (0.08093946681655262,-0.19540515851976858,0.0)
            (0.08176476598093885,-0.197397606955445,0.0)
            (0.08258546158555191,-0.19937894141468143,0.0)
            (0.08340155363039137,-0.20134916189747787,0.0)
            (0.08421304211545744,-0.20330826840383423,0.0)
            (0.08501992704075034,-0.20525626093375063,0.0)
            (0.08582220840626986,-0.20719313948722695,0.0)
            (0.086619886212016,-0.20911890406426326,0.0)
            (0.08741296045798874,-0.21103355466485957,0.0)
            (0.08820143114418832,-0.2129370912890159,0.0)
            (0.0889852982706143,-0.2148295139367322,0.0)
            (0.08976456183726711,-0.21671082260800845,0.0)
            (0.09053922184414653,-0.21858101730284468,0.0)
            (0.09130927829125257,-0.22044009802124095,0.0)
            (0.09207473117858522,-0.22228806476319715,0.0)
            (0.09283558050614449,-0.22412491752871339,0.0)
            (0.09359182627393059,-0.22595065631778954,0.0)

            (0.0,-0.0,0.0)
            (0.0,-0.0031249999999999993,0.0)
            (0.0,-0.006249999999999999,0.0)
            (0.0,-0.009374999999999998,0.0)
            (0.0,-0.012499999999999997,0.0)
            (0.0,-0.015624999999999998,0.0)
            (0.0,-0.018749999999999996,0.0)
            (0.0,-0.021875,0.0)
            (0.0,-0.024999999999999994,0.0)
            (0.0,-0.028124999999999994,0.0)
            (0.0,-0.031249999999999997,0.0)
            (0.0,-0.03437499999999999,0.0)
            (0.0,-0.03749999999999999,0.0)
            (0.0,-0.04062499999999999,0.0)
            (0.0,-0.04375,0.0)
            (0.0,-0.04687499999999999,0.0)
            (0.0,-0.04999999999999999,0.0)
            (0.0,-0.05312499999999999,0.0)
            (0.0,-0.05624999999999999,0.0)
            (0.0,-0.05937499999999999,0.0)
            (0.0,-0.06249999999999999,0.0)
            (0.0,-0.06562499999999999,0.0)
            (0.0,-0.06874999999999998,0.0)
            (0.0,-0.071875,0.0)
            (0.0,-0.07499999999999998,0.0)
            (0.0,-0.07812499999999999,0.0)
            (0.0,-0.08124999999999998,0.0)
            (0.0,-0.08437499999999999,0.0)
            (0.0,-0.0875,0.0)
            (0.0,-0.090625,0.0)
            (0.0,-0.09374999999999999,0.0)
            (0.0,-0.09687499999999999,0.0)
            (0.0,-0.09999999999999998,0.0)
            (0.0,-0.103125,0.0)
            (0.0,-0.10624999999999998,0.0)
            (0.0,-0.10937499999999997,0.0)
            (0.0,-0.11249999999999998,0.0)
            (0.0,-0.11562499999999998,0.0)
            (0.0,-0.11874999999999998,0.0)
            (0.0,-0.12187499999999998,0.0)
            (0.0,-0.12499999999999999,0.0)
            (0.0,-0.128125,0.0)
            (0.0,-0.13124999999999998,0.0)
            (0.0,-0.134375,0.0)
            (0.0,-0.13749999999999996,0.0)
            (0.0,-0.14062499999999997,0.0)
            (0.0,-0.14375,0.0)
            (0.0,-0.14687499999999998,0.0)
            (0.0,-0.14999999999999997,0.0)
            (0.0,-0.15312499999999996,0.0)
            (0.0,-0.15624999999999997,0.0)
            (0.0,-0.15937499999999996,0.0)
            (0.0,-0.16249999999999995,0.0)
            (0.0,-0.16562499999999997,0.0)
            (0.0,-0.16874999999999998,0.0)
            (0.0,-0.17187499999999994,0.0)
            (0.0,-0.175,0.0)
            (0.0,-0.17812499999999998,0.0)
            (0.0,-0.18125,0.0)
            (0.0,-0.18437499999999998,0.0)
            (0.0,-0.18749999999999997,0.0)
            (0.0,-0.19062499999999996,0.0)
            (0.0,-0.19374999999999998,0.0)
            (0.0,-0.19687499999999997,0.0)
            (0.0,-0.19999999999999996,0.0)
            (0.0,-0.20312499999999997,0.0)
            (0.0,-0.20625,0.0)
            (0.0,-0.20937499999999995,0.0)
            (0.0,-0.21249999999999997,0.0)
            (0.0,-0.21562499999999996,0.0)
            (0.0,-0.21874999999999994,0.0)
            (0.0,-0.221875,0.0)
            (0.0,-0.22499999999999995,0.0)
            (0.0,-0.22812499999999994,0.0)
            (0.0,-0.23124999999999996,0.0)
            (0.0,-0.23437499999999997,0.0)
            (0.0,-0.23749999999999996,0.0)
            (0.0,-0.24062499999999998,0.0)
            (0.0,-0.24374999999999997,0.0)
            (0.0,-0.24687499999999996,0.0)
            (0.0,-0.24999999999999997,0.0)
            (0.0,-0.25312499999999993,0.0)
            (0.0,-0.25625,0.0)
            (0.0,-0.259375,0.0)
            (0.0,-0.26249999999999996,0.0)
            (0.0,-0.26562499999999994,0.0)
            (0.0,-0.26875,0.0)
            (0.0,-0.2718749999999999,0.0)
            (0.0,-0.2749999999999999,0.0)
            (0.0,-0.278125,0.0)
            (0.0,-0.28124999999999994,0.0)
            (0.0,-0.28437499999999993,0.0)
            (0.0,-0.2875,0.0)
            (0.0,-0.2906249999999999,0.0)
            (0.0,-0.29374999999999996,0.0)
            (0.0,-0.29687499999999994,0.0)
            (0.0,-0.29999999999999993,0.0)

            (0.0,-0.0,0.0)
            (-0.001198187506027626,-0.0028926805273177788,0.0)
            (-0.002400978571828416,-0.005796475031075574,0.0)
            (-0.0036083731974028144,-0.008711383511273388,0.0)
            (-0.004820371382750377,-0.011637405967911213,0.0)
            (-0.006036973127871326,-0.014574542400989059,0.0)
            (-0.007258178432765661,-0.01752279281050692,0.0)
            (-0.008483987297433382,-0.020482157196464804,0.0)
            (-0.00971439972187449,-0.023452635558862695,0.0)
            (-0.010949415706088761,-0.026434227897700606,0.0)
            (-0.01218903525007664,-0.02942693421297854,0.0)
            (-0.013433258353837685,-0.03243075450469648,0.0)
            (-0.014682085017372115,-0.035445688772854436,0.0)
            (-0.01593551524067993,-0.038471737017452406,0.0)
            (-0.017193549023760912,-0.04150889923849042,0.0)
            (-0.0184561863666155,-0.044557175435968426,0.0)
            (-0.019723427269243254,-0.047616565609886446,0.0)
            (-0.020995271731644394,-0.0506870697602445,0.0)
            (-0.02227171975381892,-0.05376868788704256,0.0)
            (-0.02355277133576683,-0.05686141999028064,0.0)
            (-0.02483842647748813,-0.05996526606995872,0.0)
            (-0.02612868517898259,-0.06308022612607683,0.0)
            (-0.027423547440250662,-0.06620630015863495,0.0)
            (-0.028723013261291896,-0.06934348816763312,0.0)
            (-0.030027082642106517,-0.07249179015307126,0.0)
            (-0.031335755582694524,-0.07565120611494947,0.0)
            (-0.03264903208305592,-0.07882173605326764,0.0)
            (-0.033966912143190475,-0.08200337996802586,0.0)
            (-0.03528939576309842,-0.08519613785922409,0.0)
            (-0.03661648294277997,-0.08840000972686232,0.0)
            (-0.03794817368223469,-0.09161499557094058,0.0)
            (-0.03928446798146279,-0.09484109539145885,0.0)
            (-0.040625365840464056,-0.09807830918841715,0.0)
            (-0.04197086725923893,-0.10132663696181546,0.0)
            (-0.04332097223778697,-0.10458607871165379,0.0)
            (-0.04467568077610862,-0.10785663443793213,0.0)
            (-0.04603499287420343,-0.1111383041406505,0.0)
            (-0.047398908532071626,-0.11443108781980887,0.0)
            (-0.04876742774971299,-0.11773498547540724,0.0)
            (-0.05014055052712796,-0.12104999710744567,0.0)
            (-0.05151827686431609,-0.1243761227159241,0.0)
            (-0.052900606761277835,-0.12771336230084251,0.0)
            (-0.05428754021801274,-0.131061715862201,0.0)
            (-0.055679077234521035,-0.13442118339999948,0.0)
            (-0.05707521781080249,-0.13779176491423792,0.0)
            (-0.05847596194685756,-0.14117346040491646,0.0)
            (-0.05988130964268579,-0.14456626987203497,0.0)
            (-0.061291260898287625,-0.1479701933155935,0.0)
            (-0.06270581571366263,-0.15138523073559207,0.0)
            (-0.06412497408881102,-0.15481138213203066,0.0)
            (-0.06554873602373279,-0.15824864750490927,0.0)
            (-0.06697710151842773,-0.16169702685422788,0.0)
            (-0.06841007057289605,-0.16515652017998647,0.0)
            (-0.06984764318713799,-0.1686271274821851,0.0)
            (-0.07128981936115308,-0.17210884876082377,0.0)
            (-0.07273659909494157,-0.17560168401590243,0.0)
            (-0.07418798238850344,-0.17910563324742118,0.0)
            (-0.07564396924183847,-0.18262069645537987,0.0)
            (-0.07710455965494711,-0.1861468736397786,0.0)
            (-0.07856975362782892,-0.18968416480061737,0.0)
            (-0.08003955116048411,-0.1932325699378961,0.0)
            (-0.08151395225291269,-0.19679208905161485,0.0)
            (-0.08299295690511466,-0.20036272214177367,0.0)
            (-0.08447656511709001,-0.20394446920837245,0.0)
            (-0.08596477688883852,-0.20753733025141127,0.0)
            (-0.08745759222036065,-0.21114130527089014,0.0)
            (-0.08895501111165593,-0.21475639426680898,0.0)
            (-0.09045703356272461,-0.21838259723916784,0.0)
            (-0.09196365957356667,-0.22201991418796677,0.0)
            (-0.0934748891441819,-0.22566834511320563,0.0)
            (-0.09499072227457073,-0.22932789001488454,0.0)
            (-0.09651115896473272,-0.23299854889300356,0.0)
            (-0.09803619921466811,-0.23668032174756246,0.0)
            (-0.09956584302437688,-0.24037320857856143,0.0)
            (-0.10110009039385914,-0.24407720938600047,0.0)
            (-0.10263894132311457,-0.24779232416987942,0.0)
            (-0.10418239581214339,-0.2515185529301984,0.0)
            (-0.1057304538609456,-0.2552558956669575,0.0)
            (-0.10728311546952107,-0.25900435238015657,0.0)
            (-0.10884038063786994,-0.2627639230697957,0.0)
            (-0.11040224936599219,-0.2665346077358748,0.0)
            (-0.11196872165388772,-0.2703164063783938,0.0)
            (-0.11353979750155663,-0.2741093189973529,0.0)
            (-0.11511547690899893,-0.27791334559275216,0.0)
            (-0.11669575987621461,-0.2817284861645913,0.0)
            (-0.11828064640320357,-0.2855547407128704,0.0)
            (-0.11987013648996592,-0.28939210923758957,0.0)
            (-0.12146423013650154,-0.2932405917387487,0.0)
            (-0.12306292734281055,-0.29710018821634804,0.0)
            (-0.12466622810889294,-0.3009708986703873,0.0)
            (-0.12627413243474872,-0.3048527231008665,0.0)
            (-0.12788664032037778,-0.30874566150778576,0.0)
            (-0.1295037517657801,-0.312649713891145,0.0)
            (-0.13112546677095593,-0.31656488025094437,0.0)
            (-0.13275178533590504,-0.32049116058718363,0.0)
            (-0.13438270746062753,-0.3244285548998631,0.0)
            (-0.1360182331451234,-0.3283770631889824,0.0)

            (0.0,-0.0,0.0)
            (-0.002212963899541398,-0.002212963899541294,0.0)
            (-0.004432438215749235,-0.004432438215749253,0.0)
            (-0.006658422948623954,-0.0066584229486238815,0.0)
            (-0.008890918098165113,-0.008890918098165177,0.0)
            (-0.011129923664373154,-0.011129923664373135,0.0)
            (-0.013375439647247855,-0.013375439647247762,0.0)
            (-0.015627466046788996,-0.015627466046789062,0.0)
            (-0.01788600286299702,-0.017886002862997016,0.0)
            (-0.020151050095871703,-0.02015105009587164,0.0)
            (-0.022422607745413048,-0.02242260774541294,0.0)
            (-0.02470067581162083,-0.024700675811620894,0.0)
            (-0.026985254294495498,-0.026985254294495522,0.0)
            (-0.029276343194036825,-0.029276343194036818,0.0)
            (-0.03157394251024481,-0.031573942510244785,0.0)
            (-0.03387805224311946,-0.033878052243119405,0.0)
            (-0.03618867239266077,-0.0361886723926607,0.0)
            (-0.03850580295886874,-0.038505802958868664,0.0)
            (-0.04082944394174337,-0.04082944394174328,0.0)
            (-0.04315959534128466,-0.04315959534128458,0.0)
            (-0.045496257157492614,-0.045496257157492545,0.0)
            (-0.04783942939036723,-0.04783942939036717,0.0)
            (-0.0501891120399085,-0.05018911203990846,0.0)
            (-0.052545305106116436,-0.05254530510611643,0.0)
            (-0.05490800858899103,-0.05490800858899105,0.0)
            (-0.05727722248853229,-0.05727722248853235,0.0)
            (-0.059652946804740425,-0.0596529468047403,0.0)
            (-0.062035181537615,-0.06203518153761492,0.0)
            (-0.06442392668715624,-0.06442392668715624,0.0)
            (-0.06681918225336414,-0.06681918225336418,0.0)
            (-0.06922094823623892,-0.06922094823623881,0.0)
            (-0.07162922463578014,-0.07162922463578011,0.0)
            (-0.07404401145198802,-0.07404401145198806,0.0)
            (-0.07646530868486279,-0.07646530868486268,0.0)
            (-0.07889311633440399,-0.07889311633440399,0.0)
            (-0.08132743440061185,-0.08132743440061195,0.0)
            (-0.0837682628834866,-0.08376826288348659,0.0)
            (-0.086215601783028,-0.08621560178302787,0.0)
            (-0.08866945109923585,-0.08866945109923582,0.0)
            (-0.09112981083211058,-0.09112981083211047,0.0)
            (-0.09359668098165175,-0.09359668098165175,0.0)
            (-0.0960700615478598,-0.0960700615478597,0.0)
            (-0.09854995253073429,-0.09854995253073436,0.0)
            (-0.10103635393027566,-0.10103635393027562,0.0)
            (-0.10352926574648358,-0.10352926574648359,0.0)
            (-0.10602868797935827,-0.10602868797935823,0.0)
            (-0.10853462062889951,-0.1085346206288995,0.0)
            (-0.11104706369510753,-0.11104706369510747,0.0)
            (-0.1135660171779822,-0.11356601717798212,0.0)
            (-0.11609148107752343,-0.11609148107752337,0.0)
            (-0.11862345539373143,-0.11862345539373136,0.0)
            (-0.12116194012660597,-0.12116194012660599,0.0)
            (-0.12370693527614729,-0.12370693527614726,0.0)
            (-0.12625844084235527,-0.12625844084235524,0.0)
            (-0.1288164568252299,-0.12881645682522988,0.0)
            (-0.1313809832247712,-0.13138098322477113,0.0)
            (-0.13395202004097917,-0.13395202004097911,0.0)
            (-0.1365295672738538,-0.13652956727385376,0.0)
            (-0.13911362492339507,-0.13911362492339505,0.0)
            (-0.14170419298960302,-0.14170419298960304,0.0)
            (-0.14430127147247762,-0.14430127147247765,0.0)
            (-0.1469048603720189,-0.1469048603720189,0.0)
            (-0.14951495968822692,-0.14951495968822687,0.0)
            (-0.15213156942110162,-0.1521315694211015,0.0)
            (-0.15475468957064287,-0.1547546895706428,0.0)
            (-0.15738432013685077,-0.15738432013685075,0.0)
            (-0.16002046111972545,-0.16002046111972543,0.0)
            (-0.1626631125192668,-0.16266311251926668,0.0)
            (-0.16531227433547468,-0.16531227433547466,0.0)
            (-0.16796794656834935,-0.16796794656834926,0.0)
            (-0.17063012921789067,-0.17063012921789056,0.0)
            (-0.17329882228409854,-0.1732988222840985,0.0)
            (-0.17597402576697319,-0.17597402576697316,0.0)
            (-0.1786557396665145,-0.17865573966651446,0.0)
            (-0.18134396398272246,-0.1813439639827224,0.0)
            (-0.18403869871559708,-0.18403869871559703,0.0)
            (-0.18673994386513837,-0.18673994386513834,0.0)
            (-0.18944769943134632,-0.1894476994313463,0.0)
            (-0.19216196541422104,-0.19216196541422093,0.0)
            (-0.1948827418137622,-0.19488274181376222,0.0)
            (-0.19761002862997024,-0.19761002862997015,0.0)
            (-0.20034382586284483,-0.2003438258628448,0.0)
            (-0.2030841335123862,-0.2030841335123861,0.0)
            (-0.2058309515785941,-0.20583095157859407,0.0)
            (-0.20858428006146879,-0.20858428006146867,0.0)
            (-0.21134411896101002,-0.21134411896101,0.0)
            (-0.21411046827721802,-0.21411046827721797,0.0)
            (-0.21688332801009258,-0.21688332801009255,0.0)
            (-0.2196626981596339,-0.21966269815963385,0.0)
            (-0.2224485787258419,-0.22244857872584184,0.0)
            (-0.22524096970871654,-0.22524096970871643,0.0)
            (-0.22803987110825785,-0.2280398711082577,0.0)
            (-0.23084528292446582,-0.2308452829244657,0.0)
            (-0.23365720515734034,-0.2336572051573403,0.0)
            (-0.23647563780688163,-0.23647563780688158,0.0)
            (-0.2393005808730897,-0.23930058087308959,0.0)
            (-0.2421320343559642,-0.24213203435596417,0.0)

            (0.0,-0.0,0.0)
            (-0.0028848217592110093,-0.0011949322976942472,0.0)
            (-0.005765039958648854,-0.002387957738495177,0.0)
            (-0.008640654598313313,-0.0035790763224027907,0.0)
            (-0.011511665678204386,-0.004768288049417088,0.0)
            (-0.014378073198322072,-0.005955592919538068,0.0)
            (-0.017239877158666372,-0.007140990932765731,0.0)
            (-0.020097077559237286,-0.008324482089100077,0.0)
            (-0.022949674400035036,-0.009506066388541106,0.0)
            (-0.025797667681059178,-0.010685743831088819,0.0)
            (-0.028641057402310155,-0.011863514416743217,0.0)
            (-0.031479843563787746,-0.013039378145504295,0.0)
            (-0.03431402616549217,-0.01421333501737206,0.0)
            (-0.03714360520742299,-0.015385385032346502,0.0)
            (-0.039968580689580424,-0.016555528190427635,0.0)
            (-0.04278895261196469,-0.017723764491615446,0.0)
            (-0.045604720974575574,-0.01889009393590994,0.0)
            (-0.04841588577741307,-0.02005451652331112,0.0)
            (-0.05122244702047718,-0.02121703225381898,0.0)
            (-0.0540244047037679,-0.02237764112743353,0.0)
            (-0.05682175882728546,-0.02353634314415476,0.0)
            (-0.059614509391029635,-0.02469313830398267,0.0)
            (-0.0624026563950002,-0.025848026606917263,0.0)
            (-0.0651861998391976,-0.027001008052958547,0.0)
            (-0.06796513972362161,-0.028152082642106505,0.0)
            (-0.07073947604827246,-0.029301250374361154,0.0)
            (-0.0735092088131497,-0.030448511249722473,0.0)
            (-0.07627433801825378,-0.03159386526819048,0.0)
            (-0.07903486366358448,-0.0327373124297652,0.0)
            (-0.08179078574914178,-0.03387885273444656,0.0)
            (-0.0845421042749257,-0.035018486182234625,0.0)
            (-0.08728881924093623,-0.03615621277312938,0.0)
            (-0.0900309306471736,-0.03729203250713079,0.0)
            (-0.09276843849363736,-0.0384259453842389,0.0)
            (-0.09550134278032796,-0.03955795140445371,0.0)
            (-0.09822964350724517,-0.04068805056777518,0.0)
            (-0.10095334067438899,-0.041816242874203345,0.0)
            (-0.10367243428175954,-0.04294252832373819,0.0)
            (-0.1063869243293567,-0.04406690691637971,0.0)
            (-0.10909681081718048,-0.04518937865212792,0.0)
            (-0.11180209374523087,-0.04630994353098281,0.0)
            (-0.11450277311350798,-0.04742860155294439,0.0)
            (-0.11719884892201171,-0.048545352718012656,0.0)
            (-0.11989032117074216,-0.0496601970261876,0.0)
            (-0.12257718985969923,-0.050773134477469214,0.0)
            (-0.1252594549888829,-0.05188416507185753,0.0)
            (-0.1279371165582932,-0.05299328880935253,0.0)
            (-0.13061017456793023,-0.054100505689954205,0.0)
            (-0.13327862901779386,-0.05520581571366256,0.0)
            (-0.13594247990788422,-0.05630921888047761,0.0)
            (-0.1386017272382012,-0.057410715190399336,0.0)
            (-0.14125637100874477,-0.05851030464342774,0.0)
            (-0.14390641121951497,-0.05960798723956282,0.0)
            (-0.1465518478705119,-0.060703762978804615,0.0)
            (-0.14919268096173544,-0.06179763186115308,0.0)
            (-0.1518289104931856,-0.06288959388660821,0.0)
            (-0.15446053646486257,-0.06397964905517005,0.0)
            (-0.15708755887676595,-0.06506779736683856,0.0)
            (-0.15970997772889617,-0.06615403882161375,0.0)
            (-0.162327793021253,-0.06723837341949562,0.0)
            (-0.16494100475383644,-0.06832080116048418,0.0)
            (-0.1675496129266465,-0.06940132204457942,0.0)
            (-0.17015361753968328,-0.07047993607178135,0.0)
            (-0.17275301859294667,-0.07155664324208996,0.0)
            (-0.17534781608643668,-0.07263144355550524,0.0)
            (-0.17793801002015341,-0.07370433701202724,0.0)
            (-0.18052360039409676,-0.07477532361165588,0.0)
            (-0.18310458720826672,-0.07584440335439122,0.0)
            (-0.1856809704626634,-0.07691157624023326,0.0)
            (-0.1882527501572867,-0.07797684226918196,0.0)
            (-0.19081992629213662,-0.07904020144123734,0.0)
            (-0.19338249886721326,-0.08010165375639945,0.0)
            (-0.1959404678825165,-0.08116119921466818,0.0)
            (-0.19849383333804638,-0.08221883781604362,0.0)
            (-0.20104259523380297,-0.08327456956052574,0.0)
            (-0.20358675356978617,-0.08432839444811455,0.0)
            (-0.206126308345996,-0.08538031247881003,0.0)
            (-0.20866125956243253,-0.08643032365261223,0.0)
            (-0.2111916072190957,-0.08747842796952107,0.0)
            (-0.21371735131598546,-0.08852462542953661,0.0)
            (-0.21623849185310196,-0.08956891603265883,0.0)
            (-0.21875502883044506,-0.09061129977888774,0.0)
            (-0.2212669622480148,-0.09165177666822334,0.0)
            (-0.22377429210581123,-0.09269034670066563,0.0)
            (-0.2262770184038343,-0.09372700987621457,0.0)
            (-0.22877514114208397,-0.0947617661948702,0.0)
            (-0.23126866032056026,-0.09579461565663253,0.0)
            (-0.23375757593926327,-0.09682555826150153,0.0)
            (-0.2362418879981929,-0.09785459400947724,0.0)
            (-0.23872159649734925,-0.09888172290055959,0.0)
            (-0.24119670143673222,-0.09990694493474865,0.0)
            (-0.2436672028163418,-0.1009302601120444,0.0)
            (-0.246133100636178,-0.1019516684324468,0.0)
            (-0.24859439489624102,-0.10297116989595592,0.0)
            (-0.25105108559653044,-0.10398876450257169,0.0)
            (-0.2535031727370467,-0.1050044522522942,0.0)
            (-0.25595065631778957,-0.10601823314512335,0.0)

            (0.0,-0.0,0.0)
            (-0.0031184895833333837,-0.0,0.0)
            (-0.006223958333333224,-0.0,0.0)
            (-0.009316406249999964,-0.0,0.0)
            (-0.012395833333333384,-0.0,0.0)
            (-0.01546223958333326,-0.0,0.0)
            (-0.018515625000000036,-0.0,0.0)
            (-0.021555989583333268,-0.0,0.0)
            (-0.0245833333333334,-0.0,0.0)
            (-0.02759765624999999,-0.0,0.0)
            (-0.03059895833333326,-0.0,0.0)
            (-0.03358723958333343,-0.0,0.0)
            (-0.03656250000000005,-0.0,0.0)
            (-0.03952473958333336,-0.0,0.0)
            (-0.04247395833333334,-0.0,0.0)
            (-0.04541015625,-0.0,0.0)
            (-0.04833333333333334,-0.0,0.0)
            (-0.05124348958333336,-0.0,0.0)
            (-0.05414062500000005,-0.0,0.0)
            (-0.05702473958333343,-0.0,0.0)
            (-0.05989583333333326,-0.0,0.0)
            (-0.06275390624999999,-0.0,0.0)
            (-0.0655989583333334,-0.0,0.0)
            (-0.06843098958333327,-0.0,0.0)
            (-0.07125000000000004,-0.0,0.0)
            (-0.07405598958333326,-0.0,0.0)
            (-0.07684895833333338,-0.0,0.0)
            (-0.07962890624999996,-0.0,0.0)
            (-0.08239583333333345,-0.0,0.0)
            (-0.08514973958333338,-0.0,0.0)
            (-0.087890625,-0.0,0.0)
            (-0.0906184895833333,-0.0,0.0)
            (-0.09333333333333327,-0.0,0.0)
            (-0.09603515624999992,-0.0,0.0)
            (-0.09872395833333325,-0.0,0.0)
            (-0.10139973958333337,-0.0,0.0)
            (-0.10406249999999995,-0.0,0.0)
            (-0.10671223958333331,-0.0,0.0)
            (-0.10934895833333336,-0.0,0.0)
            (-0.11197265624999997,-0.0,0.0)
            (-0.11458333333333337,-0.0,0.0)
            (-0.11718098958333334,-0.0,0.0)
            (-0.11976562499999999,-0.0,0.0)
            (-0.12233723958333331,-0.0,0.0)
            (-0.12489583333333332,-0.0,0.0)
            (-0.12744140625,-0.0,0.0)
            (-0.12997395833333336,-0.0,0.0)
            (-0.1324934895833333,-0.0,0.0)
            (-0.135,-0.0,0.0)
            (-0.1374934895833333,-0.0,0.0)
            (-0.13997395833333326,-0.0,0.0)
            (-0.14244140625,-0.0,0.0)
            (-0.14489583333333333,-0.0,0.0)
            (-0.14733723958333333,-0.0,0.0)
            (-0.149765625,-0.0,0.0)
            (-0.15218098958333326,-0.0,0.0)
            (-0.1545833333333333,-0.0,0.0)
            (-0.15697265625,-0.0,0.0)
            (-0.1593489583333333,-0.0,0.0)
            (-0.16171223958333336,-0.0,0.0)
            (-0.1640625,-0.0,0.0)
            (-0.16639973958333332,-0.0,0.0)
            (-0.1687239583333333,-0.0,0.0)
            (-0.17103515625,-0.0,0.0)
            (-0.17333333333333334,-0.0,0.0)
            (-0.17561848958333326,-0.0,0.0)
            (-0.17789062499999997,-0.0,0.0)
            (-0.18014973958333336,-0.0,0.0)
            (-0.1823958333333333,-0.0,0.0)
            (-0.18462890624999995,-0.0,0.0)
            (-0.18684895833333326,-0.0,0.0)
            (-0.18905598958333336,-0.0,0.0)
            (-0.19124999999999992,-0.0,0.0)
            (-0.19343098958333327,-0.0,0.0)
            (-0.1955989583333333,-0.0,0.0)
            (-0.19775390625,-0.0,0.0)
            (-0.19989583333333338,-0.0,0.0)
            (-0.20202473958333333,-0.0,0.0)
            (-0.20414062499999996,-0.0,0.0)
            (-0.20624348958333338,-0.0,0.0)
            (-0.20833333333333326,-0.0,0.0)
            (-0.21041015625000004,-0.0,0.0)
            (-0.21247395833333327,-0.0,0.0)
            (-0.2145247395833334,-0.0,0.0)
            (-0.2165625,-0.0,0.0)
            (-0.21858723958333326,-0.0,0.0)
            (-0.22059895833333332,-0.0,0.0)
            (-0.22259765624999994,-0.0,0.0)
            (-0.22458333333333336,-0.0,0.0)
            (-0.22655598958333334,-0.0,0.0)
            (-0.228515625,-0.0,0.0)
            (-0.23046223958333334,-0.0,0.0)
            (-0.23239583333333336,-0.0,0.0)
            (-0.23431640624999994,-0.0,0.0)
            (-0.23622395833333332,-0.0,0.0)
            (-0.23811848958333326,-0.0,0.0)
            (-0.24,-0.0,0.0)

            (0.0,-0.0,0.0)
            (-0.0028848217592110093,0.0011949322976942472,0.0)
            (-0.005765039958648854,0.002387957738495177,0.0)
            (-0.008640654598313313,0.0035790763224027907,0.0)
            (-0.011511665678204386,0.004768288049417088,0.0)
            (-0.014378073198322072,0.005955592919538068,0.0)
            (-0.017239877158666372,0.007140990932765731,0.0)
            (-0.020097077559237286,0.008324482089100077,0.0)
            (-0.022949674400035036,0.009506066388541106,0.0)
            (-0.025797667681059178,0.010685743831088819,0.0)
            (-0.028641057402310155,0.011863514416743217,0.0)
            (-0.031479843563787746,0.013039378145504295,0.0)
            (-0.03431402616549217,0.01421333501737206,0.0)
            (-0.03714360520742299,0.015385385032346502,0.0)
            (-0.039968580689580424,0.016555528190427635,0.0)
            (-0.04278895261196469,0.017723764491615446,0.0)
            (-0.045604720974575574,0.01889009393590994,0.0)
            (-0.04841588577741307,0.02005451652331112,0.0)
            (-0.05122244702047718,0.02121703225381898,0.0)
            (-0.0540244047037679,0.02237764112743353,0.0)
            (-0.05682175882728546,0.02353634314415476,0.0)
            (-0.059614509391029635,0.02469313830398267,0.0)
            (-0.0624026563950002,0.025848026606917263,0.0)
            (-0.0651861998391976,0.027001008052958547,0.0)
            (-0.06796513972362161,0.028152082642106505,0.0)
            (-0.07073947604827246,0.029301250374361154,0.0)
            (-0.0735092088131497,0.030448511249722473,0.0)
            (-0.07627433801825378,0.03159386526819048,0.0)
            (-0.07903486366358448,0.0327373124297652,0.0)
            (-0.08179078574914178,0.03387885273444656,0.0)
            (-0.0845421042749257,0.035018486182234625,0.0)
            (-0.08728881924093623,0.03615621277312938,0.0)
            (-0.0900309306471736,0.03729203250713079,0.0)
            (-0.09276843849363736,0.0384259453842389,0.0)
            (-0.09550134278032796,0.03955795140445371,0.0)
            (-0.09822964350724517,0.04068805056777518,0.0)
            (-0.10095334067438899,0.041816242874203345,0.0)
            (-0.10367243428175954,0.04294252832373819,0.0)
            (-0.1063869243293567,0.04406690691637971,0.0)
            (-0.10909681081718048,0.04518937865212792,0.0)
            (-0.11180209374523087,0.04630994353098281,0.0)
            (-0.11450277311350798,0.04742860155294439,0.0)
            (-0.11719884892201171,0.048545352718012656,0.0)
            (-0.11989032117074216,0.0496601970261876,0.0)
            (-0.12257718985969923,0.050773134477469214,0.0)
            (-0.1252594549888829,0.05188416507185753,0.0)
            (-0.1279371165582932,0.05299328880935253,0.0)
            (-0.13061017456793023,0.054100505689954205,0.0)
            (-0.13327862901779386,0.05520581571366256,0.0)
            (-0.13594247990788422,0.05630921888047761,0.0)
            (-0.1386017272382012,0.057410715190399336,0.0)
            (-0.14125637100874477,0.05851030464342774,0.0)
            (-0.14390641121951497,0.05960798723956282,0.0)
            (-0.1465518478705119,0.060703762978804615,0.0)
            (-0.14919268096173544,0.06179763186115308,0.0)
            (-0.1518289104931856,0.06288959388660821,0.0)
            (-0.15446053646486257,0.06397964905517005,0.0)
            (-0.15708755887676595,0.06506779736683856,0.0)
            (-0.15970997772889617,0.06615403882161375,0.0)
            (-0.162327793021253,0.06723837341949562,0.0)
            (-0.16494100475383644,0.06832080116048418,0.0)
            (-0.1675496129266465,0.06940132204457942,0.0)
            (-0.17015361753968328,0.07047993607178135,0.0)
            (-0.17275301859294667,0.07155664324208996,0.0)
            (-0.17534781608643668,0.07263144355550524,0.0)
            (-0.17793801002015341,0.07370433701202724,0.0)
            (-0.18052360039409676,0.07477532361165588,0.0)
            (-0.18310458720826672,0.07584440335439122,0.0)
            (-0.1856809704626634,0.07691157624023326,0.0)
            (-0.1882527501572867,0.07797684226918196,0.0)
            (-0.19081992629213662,0.07904020144123734,0.0)
            (-0.19338249886721326,0.08010165375639945,0.0)
            (-0.1959404678825165,0.08116119921466818,0.0)
            (-0.19849383333804638,0.08221883781604362,0.0)
            (-0.20104259523380297,0.08327456956052574,0.0)
            (-0.20358675356978617,0.08432839444811455,0.0)
            (-0.206126308345996,0.08538031247881003,0.0)
            (-0.20866125956243253,0.08643032365261223,0.0)
            (-0.2111916072190957,0.08747842796952107,0.0)
            (-0.21371735131598546,0.08852462542953661,0.0)
            (-0.21623849185310196,0.08956891603265883,0.0)
            (-0.21875502883044506,0.09061129977888774,0.0)
            (-0.2212669622480148,0.09165177666822334,0.0)
            (-0.22377429210581123,0.09269034670066563,0.0)
            (-0.2262770184038343,0.09372700987621457,0.0)
            (-0.22877514114208397,0.0947617661948702,0.0)
            (-0.23126866032056026,0.09579461565663253,0.0)
            (-0.23375757593926327,0.09682555826150153,0.0)
            (-0.2362418879981929,0.09785459400947724,0.0)
            (-0.23872159649734925,0.09888172290055959,0.0)
            (-0.24119670143673222,0.09990694493474865,0.0)
            (-0.2436672028163418,0.1009302601120444,0.0)
            (-0.246133100636178,0.1019516684324468,0.0)
            (-0.24859439489624102,0.10297116989595592,0.0)
            (-0.25105108559653044,0.10398876450257169,0.0)
            (-0.2535031727370467,0.1050044522522942,0.0)
            (-0.25595065631778957,0.10601823314512335,0.0)

            (0.0,-0.0,0.0)
            (-0.002212963899541398,0.002212963899541294,0.0)
            (-0.004432438215749235,0.004432438215749253,0.0)
            (-0.006658422948623954,0.0066584229486238815,0.0)
            (-0.008890918098165113,0.008890918098165177,0.0)
            (-0.011129923664373154,0.011129923664373135,0.0)
            (-0.013375439647247855,0.013375439647247762,0.0)
            (-0.015627466046788996,0.015627466046789062,0.0)
            (-0.01788600286299702,0.017886002862997016,0.0)
            (-0.020151050095871703,0.02015105009587164,0.0)
            (-0.022422607745413048,0.02242260774541294,0.0)
            (-0.02470067581162083,0.024700675811620894,0.0)
            (-0.026985254294495498,0.026985254294495522,0.0)
            (-0.029276343194036825,0.029276343194036818,0.0)
            (-0.03157394251024481,0.031573942510244785,0.0)
            (-0.03387805224311946,0.033878052243119405,0.0)
            (-0.03618867239266077,0.0361886723926607,0.0)
            (-0.03850580295886874,0.038505802958868664,0.0)
            (-0.04082944394174337,0.04082944394174328,0.0)
            (-0.04315959534128466,0.04315959534128458,0.0)
            (-0.045496257157492614,0.045496257157492545,0.0)
            (-0.04783942939036723,0.04783942939036717,0.0)
            (-0.0501891120399085,0.05018911203990846,0.0)
            (-0.052545305106116436,0.05254530510611643,0.0)
            (-0.05490800858899103,0.05490800858899105,0.0)
            (-0.05727722248853229,0.05727722248853235,0.0)
            (-0.059652946804740425,0.0596529468047403,0.0)
            (-0.062035181537615,0.06203518153761492,0.0)
            (-0.06442392668715624,0.06442392668715624,0.0)
            (-0.06681918225336414,0.06681918225336418,0.0)
            (-0.06922094823623892,0.06922094823623881,0.0)
            (-0.07162922463578014,0.07162922463578011,0.0)
            (-0.07404401145198802,0.07404401145198806,0.0)
            (-0.07646530868486279,0.07646530868486268,0.0)
            (-0.07889311633440399,0.07889311633440399,0.0)
            (-0.08132743440061185,0.08132743440061195,0.0)
            (-0.0837682628834866,0.08376826288348659,0.0)
            (-0.086215601783028,0.08621560178302787,0.0)
            (-0.08866945109923585,0.08866945109923582,0.0)
            (-0.09112981083211058,0.09112981083211047,0.0)
            (-0.09359668098165175,0.09359668098165175,0.0)
            (-0.0960700615478598,0.0960700615478597,0.0)
            (-0.09854995253073429,0.09854995253073436,0.0)
            (-0.10103635393027566,0.10103635393027562,0.0)
            (-0.10352926574648358,0.10352926574648359,0.0)
            (-0.10602868797935827,0.10602868797935823,0.0)
            (-0.10853462062889951,0.1085346206288995,0.0)
            (-0.11104706369510753,0.11104706369510747,0.0)
            (-0.1135660171779822,0.11356601717798212,0.0)
            (-0.11609148107752343,0.11609148107752337,0.0)
            (-0.11862345539373143,0.11862345539373136,0.0)
            (-0.12116194012660597,0.12116194012660599,0.0)
            (-0.12370693527614729,0.12370693527614726,0.0)
            (-0.12625844084235527,0.12625844084235524,0.0)
            (-0.1288164568252299,0.12881645682522988,0.0)
            (-0.1313809832247712,0.13138098322477113,0.0)
            (-0.13395202004097917,0.13395202004097911,0.0)
            (-0.1365295672738538,0.13652956727385376,0.0)
            (-0.13911362492339507,0.13911362492339505,0.0)
            (-0.14170419298960302,0.14170419298960304,0.0)
            (-0.14430127147247762,0.14430127147247765,0.0)
            (-0.1469048603720189,0.1469048603720189,0.0)
            (-0.14951495968822692,0.14951495968822687,0.0)
            (-0.15213156942110162,0.1521315694211015,0.0)
            (-0.15475468957064287,0.1547546895706428,0.0)
            (-0.15738432013685077,0.15738432013685075,0.0)
            (-0.16002046111972545,0.16002046111972543,0.0)
            (-0.1626631125192668,0.16266311251926668,0.0)
            (-0.16531227433547468,0.16531227433547466,0.0)
            (-0.16796794656834935,0.16796794656834926,0.0)
            (-0.17063012921789067,0.17063012921789056,0.0)
            (-0.17329882228409854,0.1732988222840985,0.0)
            (-0.17597402576697319,0.17597402576697316,0.0)
            (-0.1786557396665145,0.17865573966651446,0.0)
            (-0.18134396398272246,0.1813439639827224,0.0)
            (-0.18403869871559708,0.18403869871559703,0.0)
            (-0.18673994386513837,0.18673994386513834,0.0)
            (-0.18944769943134632,0.1894476994313463,0.0)
            (-0.19216196541422104,0.19216196541422093,0.0)
            (-0.1948827418137622,0.19488274181376222,0.0)
            (-0.19761002862997024,0.19761002862997015,0.0)
            (-0.20034382586284483,0.2003438258628448,0.0)
            (-0.2030841335123862,0.2030841335123861,0.0)
            (-0.2058309515785941,0.20583095157859407,0.0)
            (-0.20858428006146879,0.20858428006146867,0.0)
            (-0.21134411896101002,0.21134411896101,0.0)
            (-0.21411046827721802,0.21411046827721797,0.0)
            (-0.21688332801009258,0.21688332801009255,0.0)
            (-0.2196626981596339,0.21966269815963385,0.0)
            (-0.2224485787258419,0.22244857872584184,0.0)
            (-0.22524096970871654,0.22524096970871643,0.0)
            (-0.22803987110825785,0.2280398711082577,0.0)
            (-0.23084528292446582,0.2308452829244657,0.0)
            (-0.23365720515734034,0.2336572051573403,0.0)
            (-0.23647563780688163,0.23647563780688158,0.0)
            (-0.2393005808730897,0.23930058087308959,0.0)
            (-0.2421320343559642,0.24213203435596417,0.0)

            (0.0,-0.0,0.0)
            (-0.001198187506027626,0.0028926805273177788,0.0)
            (-0.002400978571828416,0.005796475031075574,0.0)
            (-0.0036083731974028144,0.008711383511273388,0.0)
            (-0.004820371382750377,0.011637405967911213,0.0)
            (-0.006036973127871326,0.014574542400989059,0.0)
            (-0.007258178432765661,0.01752279281050692,0.0)
            (-0.008483987297433382,0.020482157196464804,0.0)
            (-0.00971439972187449,0.023452635558862695,0.0)
            (-0.010949415706088761,0.026434227897700606,0.0)
            (-0.01218903525007664,0.02942693421297854,0.0)
            (-0.013433258353837685,0.03243075450469648,0.0)
            (-0.014682085017372115,0.035445688772854436,0.0)
            (-0.01593551524067993,0.038471737017452406,0.0)
            (-0.017193549023760912,0.04150889923849042,0.0)
            (-0.0184561863666155,0.044557175435968426,0.0)
            (-0.019723427269243254,0.047616565609886446,0.0)
            (-0.020995271731644394,0.0506870697602445,0.0)
            (-0.02227171975381892,0.05376868788704256,0.0)
            (-0.02355277133576683,0.05686141999028064,0.0)
            (-0.02483842647748813,0.05996526606995872,0.0)
            (-0.02612868517898259,0.06308022612607683,0.0)
            (-0.027423547440250662,0.06620630015863495,0.0)
            (-0.028723013261291896,0.06934348816763312,0.0)
            (-0.030027082642106517,0.07249179015307126,0.0)
            (-0.031335755582694524,0.07565120611494947,0.0)
            (-0.03264903208305592,0.07882173605326764,0.0)
            (-0.033966912143190475,0.08200337996802586,0.0)
            (-0.03528939576309842,0.08519613785922409,0.0)
            (-0.03661648294277997,0.08840000972686232,0.0)
            (-0.03794817368223469,0.09161499557094058,0.0)
            (-0.03928446798146279,0.09484109539145885,0.0)
            (-0.040625365840464056,0.09807830918841715,0.0)
            (-0.04197086725923893,0.10132663696181546,0.0)
            (-0.04332097223778697,0.10458607871165379,0.0)
            (-0.04467568077610862,0.10785663443793213,0.0)
            (-0.04603499287420343,0.1111383041406505,0.0)
            (-0.047398908532071626,0.11443108781980887,0.0)
            (-0.04876742774971299,0.11773498547540724,0.0)
            (-0.05014055052712796,0.12104999710744567,0.0)
            (-0.05151827686431609,0.1243761227159241,0.0)
            (-0.052900606761277835,0.12771336230084251,0.0)
            (-0.05428754021801274,0.131061715862201,0.0)
            (-0.055679077234521035,0.13442118339999948,0.0)
            (-0.05707521781080249,0.13779176491423792,0.0)
            (-0.05847596194685756,0.14117346040491646,0.0)
            (-0.05988130964268579,0.14456626987203497,0.0)
            (-0.061291260898287625,0.1479701933155935,0.0)
            (-0.06270581571366263,0.15138523073559207,0.0)
            (-0.06412497408881102,0.15481138213203066,0.0)
            (-0.06554873602373279,0.15824864750490927,0.0)
            (-0.06697710151842773,0.16169702685422788,0.0)
            (-0.06841007057289605,0.16515652017998647,0.0)
            (-0.06984764318713799,0.1686271274821851,0.0)
            (-0.07128981936115308,0.17210884876082377,0.0)
            (-0.07273659909494157,0.17560168401590243,0.0)
            (-0.07418798238850344,0.17910563324742118,0.0)
            (-0.07564396924183847,0.18262069645537987,0.0)
            (-0.07710455965494711,0.1861468736397786,0.0)
            (-0.07856975362782892,0.18968416480061737,0.0)
            (-0.08003955116048411,0.1932325699378961,0.0)
            (-0.08151395225291269,0.19679208905161485,0.0)
            (-0.08299295690511466,0.20036272214177367,0.0)
            (-0.08447656511709001,0.20394446920837245,0.0)
            (-0.08596477688883852,0.20753733025141127,0.0)
            (-0.08745759222036065,0.21114130527089014,0.0)
            (-0.08895501111165593,0.21475639426680898,0.0)
            (-0.09045703356272461,0.21838259723916784,0.0)
            (-0.09196365957356667,0.22201991418796677,0.0)
            (-0.0934748891441819,0.22566834511320563,0.0)
            (-0.09499072227457073,0.22932789001488454,0.0)
            (-0.09651115896473272,0.23299854889300356,0.0)
            (-0.09803619921466811,0.23668032174756246,0.0)
            (-0.09956584302437688,0.24037320857856143,0.0)
            (-0.10110009039385914,0.24407720938600047,0.0)
            (-0.10263894132311457,0.24779232416987942,0.0)
            (-0.10418239581214339,0.2515185529301984,0.0)
            (-0.1057304538609456,0.2552558956669575,0.0)
            (-0.10728311546952107,0.25900435238015657,0.0)
            (-0.10884038063786994,0.2627639230697957,0.0)
            (-0.11040224936599219,0.2665346077358748,0.0)
            (-0.11196872165388772,0.2703164063783938,0.0)
            (-0.11353979750155663,0.2741093189973529,0.0)
            (-0.11511547690899893,0.27791334559275216,0.0)
            (-0.11669575987621461,0.2817284861645913,0.0)
            (-0.11828064640320357,0.2855547407128704,0.0)
            (-0.11987013648996592,0.28939210923758957,0.0)
            (-0.12146423013650154,0.2932405917387487,0.0)
            (-0.12306292734281055,0.29710018821634804,0.0)
            (-0.12466622810889294,0.3009708986703873,0.0)
            (-0.12627413243474872,0.3048527231008665,0.0)
            (-0.12788664032037778,0.30874566150778576,0.0)
            (-0.1295037517657801,0.312649713891145,0.0)
            (-0.13112546677095593,0.31656488025094437,0.0)
            (-0.13275178533590504,0.32049116058718363,0.0)
            (-0.13438270746062753,0.3244285548998631,0.0)
            (-0.1360182331451234,0.3283770631889824,0.0)

            (0.0,-0.0,0.0)
            (0.0,0.0031249999999999993,0.0)
            (0.0,0.006249999999999999,0.0)
            (0.0,0.009374999999999998,0.0)
            (0.0,0.012499999999999997,0.0)
            (0.0,0.015624999999999998,0.0)
            (0.0,0.018749999999999996,0.0)
            (0.0,0.021875,0.0)
            (0.0,0.024999999999999994,0.0)
            (0.0,0.028124999999999994,0.0)
            (0.0,0.031249999999999997,0.0)
            (0.0,0.03437499999999999,0.0)
            (0.0,0.03749999999999999,0.0)
            (0.0,0.04062499999999999,0.0)
            (0.0,0.04375,0.0)
            (0.0,0.04687499999999999,0.0)
            (0.0,0.04999999999999999,0.0)
            (0.0,0.05312499999999999,0.0)
            (0.0,0.05624999999999999,0.0)
            (0.0,0.05937499999999999,0.0)
            (0.0,0.06249999999999999,0.0)
            (0.0,0.06562499999999999,0.0)
            (0.0,0.06874999999999998,0.0)
            (0.0,0.071875,0.0)
            (0.0,0.07499999999999998,0.0)
            (0.0,0.07812499999999999,0.0)
            (0.0,0.08124999999999998,0.0)
            (0.0,0.08437499999999999,0.0)
            (0.0,0.0875,0.0)
            (0.0,0.090625,0.0)
            (0.0,0.09374999999999999,0.0)
            (0.0,0.09687499999999999,0.0)
            (0.0,0.09999999999999998,0.0)
            (0.0,0.103125,0.0)
            (0.0,0.10624999999999998,0.0)
            (0.0,0.10937499999999997,0.0)
            (0.0,0.11249999999999998,0.0)
            (0.0,0.11562499999999998,0.0)
            (0.0,0.11874999999999998,0.0)
            (0.0,0.12187499999999998,0.0)
            (0.0,0.12499999999999999,0.0)
            (0.0,0.128125,0.0)
            (0.0,0.13124999999999998,0.0)
            (0.0,0.134375,0.0)
            (0.0,0.13749999999999996,0.0)
            (0.0,0.14062499999999997,0.0)
            (0.0,0.14375,0.0)
            (0.0,0.14687499999999998,0.0)
            (0.0,0.14999999999999997,0.0)
            (0.0,0.15312499999999996,0.0)
            (0.0,0.15624999999999997,0.0)
            (0.0,0.15937499999999996,0.0)
            (0.0,0.16249999999999995,0.0)
            (0.0,0.16562499999999997,0.0)
            (0.0,0.16874999999999998,0.0)
            (0.0,0.17187499999999994,0.0)
            (0.0,0.175,0.0)
            (0.0,0.17812499999999998,0.0)
            (0.0,0.18125,0.0)
            (0.0,0.18437499999999998,0.0)
            (0.0,0.18749999999999997,0.0)
            (0.0,0.19062499999999996,0.0)
            (0.0,0.19374999999999998,0.0)
            (0.0,0.19687499999999997,0.0)
            (0.0,0.19999999999999996,0.0)
            (0.0,0.20312499999999997,0.0)
            (0.0,0.20625,0.0)
            (0.0,0.20937499999999995,0.0)
            (0.0,0.21249999999999997,0.0)
            (0.0,0.21562499999999996,0.0)
            (0.0,0.21874999999999994,0.0)
            (0.0,0.221875,0.0)
            (0.0,0.22499999999999995,0.0)
            (0.0,0.22812499999999994,0.0)
            (0.0,0.23124999999999996,0.0)
            (0.0,0.23437499999999997,0.0)
            (0.0,0.23749999999999996,0.0)
            (0.0,0.24062499999999998,0.0)
            (0.0,0.24374999999999997,0.0)
            (0.0,0.24687499999999996,0.0)
            (0.0,0.24999999999999997,0.0)
            (0.0,0.25312499999999993,0.0)
            (0.0,0.25625,0.0)
            (0.0,0.259375,0.0)
            (0.0,0.26249999999999996,0.0)
            (0.0,0.26562499999999994,0.0)
            (0.0,0.26875,0.0)
            (0.0,0.2718749999999999,0.0)
            (0.0,0.2749999999999999,0.0)
            (0.0,0.278125,0.0)
            (0.0,0.28124999999999994,0.0)
            (0.0,0.28437499999999993,0.0)
            (0.0,0.2875,0.0)
            (0.0,0.2906249999999999,0.0)
            (0.0,0.29374999999999996,0.0)
            (0.0,0.29687499999999994,0.0)
            (0.0,0.29999999999999993,0.0)

            (0.0,-0.0,0.0)
            (0.0011935839462542397,0.002881566550877762,0.0)
            (0.002382564332735093,0.005752019125315508,0.0)
            (0.0035669411594425604,0.008611357723313237,0.0)
            (0.0047467144263768635,0.01145958234487095,0.0)
            (0.005921884133537558,0.014296692989988646,0.0)
            (0.007092450280925089,0.017122689658666323,0.0)
            (0.008258412868539233,0.019937572350903994,0.0)
            (0.009419771896379991,0.022741341066701632,0.0)
            (0.010576527364447585,0.02553399580605926,0.0)
            (0.011728679272741571,0.02831553656897688,0.0)
            (0.012876227621262393,0.031085963355454473,0.0)
            (0.014019172410009606,0.03384527616549205,0.0)
            (0.015157513638983655,0.03659347499908961,0.0)
            (0.016291251308184318,0.03933055985624717,0.0)
            (0.017420385417611817,0.0420565307369647,0.0)
            (0.018544915967265707,0.0447713876412422,0.0)
            (0.019664842957146433,0.0474751305690797,0.0)
            (0.02078016638725355,0.050167759520477175,0.0)
            (0.021890886257587505,0.052849274495434646,0.0)
            (0.022997002568148073,0.0555196754939521,0.0)
            (0.024098515318935254,0.058178962516029525,0.0)
            (0.02519542450994927,0.060827135561666947,0.0)
            (0.02628773014118968,0.06346419463086433,0.0)
            (0.027375432212656925,0.06609013972362171,0.0)
            (0.028458530724350783,0.06870497083993907,0.0)
            (0.029537025676271256,0.07130868797981643,0.0)
            (0.030610917068418342,0.07390129114325376,0.0)
            (0.031680204900792264,0.07648278033025108,0.0)
            (0.03274488917339258,0.07905315554080837,0.0)
            (0.03380496988621973,0.08161241677492566,0.0)
            (0.03486044703927349,0.08416056403260294,0.0)
            (0.03591132063255387,0.08669759731384018,0.0)
            (0.03695759066606086,0.0892235166186374,0.0)
            (0.03799925713979446,0.0917383219469946,0.0)
            (0.0390363200537549,0.09424201329891181,0.0)
            (0.04006877940794196,0.09673459067438898,0.0)
            (0.0410966352023554,0.09921605407342617,0.0)
            (0.042119887436995684,0.10168640349602331,0.0)
            (0.0431385361118628,0.10414563894218044,0.0)
            (0.04415258122695631,0.10659376041189755,0.0)
            (0.045162022782276434,0.10903076790517464,0.0)
            (0.04616686077782339,0.11145666142201176,0.0)
            (0.047167095213596966,0.11387144096240881,0.0)
            (0.04816272608959715,0.11627510652636586,0.0)
            (0.04915375340582395,0.1186676581138829,0.0)
            (0.050140177162277366,0.12104909572495991,0.0)
            (0.051121997358957616,0.12341941935959688,0.0)
            (0.05209921399586426,0.12577862901779388,0.0)
            (0.053071827072997735,0.12812672469955086,0.0)
            (0.054039836590357826,0.13046370640486782,0.0)
            (0.05500324254794453,0.1327895741337447,0.0)
            (0.05596204494575807,0.13510432788618165,0.0)
            (0.056916243783798004,0.13740796766217855,0.0)
            (0.05786583906206477,0.1397004934617354,0.0)
            (0.05881083078055793,0.14198190528485227,0.0)
            (0.05975121893927815,0.14425220313152917,0.0)
            (0.06068700353822476,0.14651138700176597,0.0)
            (0.06161818457739798,0.1487594568955628,0.0)
            (0.06254476205679782,0.15099641281291962,0.0)
            (0.0634667359764245,0.15322225475383638,0.0)
            (0.06438410633627778,0.15543698271831316,0.0)
            (0.06529687313635768,0.1576405967063499,0.0)
            (0.0662050363766642,0.15983309671794665,0.0)
            (0.06710859605719732,0.16201448275310334,0.0)
            (0.06800755217795706,0.16418475481182004,0.0)
            (0.06890190473894364,0.16634391289409672,0.0)
            (0.06979165374015683,0.16849195699993338,0.0)
            (0.07067679918159664,0.17062888712933008,0.0)
            (0.07155734106326306,0.1727547032822867,0.0)
            (0.07243327938515609,0.1748694054588033,0.0)
            (0.07330461414727574,0.17697299365887997,0.0)
            (0.07417134534962222,0.17906546788251648,0.0)
            (0.07503347299219532,0.18114682812971303,0.0)
            (0.07589099707499503,0.18321707440046964,0.0)
            (0.07674391759802135,0.18527620669478614,0.0)
            (0.07759223456127429,0.18732422501266266,0.0)
            (0.07843594796475384,0.18936112935409918,0.0)
            (0.07927505780846023,0.19138691971909566,0.0)
            (0.080109564092393,0.19340159610765212,0.0)
            (0.08093946681655262,0.19540515851976858,0.0)
            (0.08176476598093885,0.197397606955445,0.0)
            (0.08258546158555191,0.19937894141468143,0.0)
            (0.08340155363039137,0.20134916189747787,0.0)
            (0.08421304211545744,0.20330826840383423,0.0)
            (0.08501992704075034,0.20525626093375063,0.0)
            (0.08582220840626986,0.20719313948722695,0.0)
            (0.086619886212016,0.20911890406426326,0.0)
            (0.08741296045798874,0.21103355466485957,0.0)
            (0.08820143114418832,0.2129370912890159,0.0)
            (0.0889852982706143,0.2148295139367322,0.0)
            (0.08976456183726711,0.21671082260800845,0.0)
            (0.09053922184414653,0.21858101730284468,0.0)
            (0.09130927829125257,0.22044009802124095,0.0)
            (0.09207473117858522,0.22228806476319715,0.0)
            (0.09283558050614449,0.22412491752871339,0.0)
            (0.09359182627393059,0.22595065631778954,0.0)

            (0.0,-0.0,0.0)
            (0.0022064534828747373,0.002206453482874627,0.0)
            (0.004406396549082592,0.0044063965490825875,0.0)
            (0.006599829198623786,0.006599829198623881,0.0)
            (0.00878675143149854,0.008786751431498508,0.0)
            (0.010967163247706413,0.010967163247706468,0.0)
            (0.013141064647247847,0.013141064647247763,0.0)
            (0.015308455630122397,0.01530845563012239,0.0)
            (0.017469336196330287,0.017469336196330353,0.0)
            (0.01962370634587174,0.01962370634587164,0.0)
            (0.021771566078746307,0.02177156607874627,0.0)
            (0.023912915394954215,0.02391291539495423,0.0)
            (0.026047754294495462,0.026047754294495528,0.0)
            (0.02817608277737005,0.02817608277737015,0.0)
            (0.030297900843578196,0.030297900843578116,0.0)
            (0.03241320849311946,0.03241320849311941,0.0)
            (0.034522005725994065,0.03452200572599403,0.0)
            (0.03662429254220201,0.036624292542202,0.0)
            (0.03872006894174329,0.03872006894174329,0.0)
            (0.04080933492461791,0.04080933492461792,0.0)
            (0.042892090490825874,0.042892090490825874,0.0)
            (0.044968335640367174,0.044968335640367174,0.0)
            (0.047038070373241814,0.0470380703732418,0.0)
            (0.04910129468944979,0.04910129468944976,0.0)
            (0.05115800858899111,0.051158008588991055,0.0)
            (0.05320821207186577,0.05320821207186568,0.0)
            (0.05525190513807354,0.05525190513807364,0.0)
            (0.05728908778761488,0.05728908778761493,0.0)
            (0.059319760020489554,0.05931976002048957,0.0)
            (0.06134392183669757,0.06134392183669752,0.0)
            (0.06336157323623892,0.06336157323623881,0.0)
            (0.06537271421911339,0.06537271421911343,0.0)
            (0.06737734478532142,0.06737734478532138,0.0)
            (0.0693754649348628,0.0693754649348627,0.0)
            (0.07136707466773728,0.07136707466773731,0.0)
            (0.07335217398394533,0.07335217398394527,0.0)
            (0.0753307628834865,0.07533076288348659,0.0)
            (0.07730284136636123,0.07730284136636123,0.0)
            (0.07926840943256908,0.07926840943256916,0.0)
            (0.08122746708211048,0.08122746708211045,0.0)
            (0.08318001431498523,0.0831800143149851,0.0)
            (0.08512605113119309,0.08512605113119304,0.0)
            (0.0870655775307343,0.08706557753073435,0.0)
            (0.08899859351360906,0.08899859351360896,0.0)
            (0.09092509907981694,0.09092509907981693,0.0)
            (0.09284509422935816,0.09284509422935824,0.0)
            (0.09475857896223294,0.09475857896223285,0.0)
            (0.09666555327844084,0.09666555327844079,0.0)
            (0.09856601717798208,0.09856601717798211,0.0)
            (0.10045997066085666,0.10045997066085671,0.0)
            (0.1023474137270648,0.1023474137270647,0.0)
            (0.10422834637660605,0.10422834637660598,0.0)
            (0.10610276860948065,0.1061027686094806,0.0)
            (0.10797068042568858,0.10797068042568857,0.0)
            (0.10983208182522985,0.10983208182522985,0.0)
            (0.11168697280810447,0.11168697280810448,0.0)
            (0.11353535337431242,0.11353535337431246,0.0)
            (0.11537722352385371,0.11537722352385374,0.0)
            (0.11721258325672834,0.11721258325672837,0.0)
            (0.11904143257293631,0.11904143257293634,0.0)
            (0.12086377147247762,0.12086377147247762,0.0)
            (0.12267959995535227,0.12267959995535226,0.0)
            (0.12448891802156026,0.12448891802156023,0.0)
            (0.12629172567110158,0.1262917256711015,0.0)
            (0.12808802290397625,0.12808802290397614,0.0)
            (0.12987780972018426,0.12987780972018412,0.0)
            (0.13166108611972538,0.13166108611972538,0.0)
            (0.13343785210260006,0.1334378521026,0.0)
            (0.1352081076688081,0.13520810766880798,0.0)
            (0.13697185281834923,0.13697185281834928,0.0)
            (0.13872908755122393,0.1387290875512239,0.0)
            (0.14047981186743197,0.14047981186743186,0.0)
            (0.14222402576697313,0.14222402576697316,0.0)
            (0.14396172924984785,0.14396172924984776,0.0)
            (0.1456929223160559,0.14569292231605574,0.0)
            (0.14741760496559708,0.14741760496559705,0.0)
            (0.1491357771984716,0.14913577719847165,0.0)
            (0.15084743901467967,0.15084743901467965,0.0)
            (0.1525525904142211,0.15255259041422092,0.0)
            (0.15425123139709562,0.15425123139709554,0.0)
            (0.1559433619633035,0.15594336196330352,0.0)
            (0.15762898211284493,0.1576289821128448,0.0)
            (0.15930809184571948,0.15930809184571942,0.0)
            (0.16098069116192737,0.1609806911619274,0.0)
            (0.16264678006146882,0.16264678006146868,0.0)
            (0.1643063585443434,0.1643063585443433,0.0)
            (0.1659594266105513,0.16595942661055127,0.0)
            (0.16760598426009254,0.1676059842600926,0.0)
            (0.16924603149296713,0.16924603149296719,0.0)
            (0.17087956830917528,0.1708795683091752,0.0)
            (0.17250659470871654,0.17250659470871646,0.0)
            (0.17412711069159115,0.17412711069159106,0.0)
            (0.1757411162577991,0.17574111625779903,0.0)
            (0.17734861140734037,0.17734861140734035,0.0)
            (0.178949596140215,0.17894959614021494,0.0)
            (0.18054407045642296,0.1805440704564229,0.0)
            (0.18213203435596426,0.1821320343559642,0.0)

            (0.0,-0.0,0.0)
            (0.0028894253189843955,0.0011968391545875636,0.0)
            (0.005783454197742177,0.002395585166068444,0.0)
            (0.008682086636273345,0.0035962380344426413,0.0)
            (0.0115853226345779,0.0047987977597101555,0.0)
            (0.01449316219265584,0.006003264341870987,0.0)
            (0.017405605310506944,0.007209637780925135,0.0)
            (0.020322651988131435,0.0084179180768726,0.0)
            (0.023244302225529312,0.009628105229713378,0.0)
            (0.026170556022700575,0.010840199239447476,0.0)
            (0.029101413379645225,0.012054200106074891,0.0)
            (0.03203687429636304,0.01327010782959562,0.0)
            (0.03497693877285446,0.014487922410009669,0.0)
            (0.037921606809119046,0.015707643847317036,0.0)
            (0.04087087840515702,0.01692927214151772,0.0)
            (0.04382475356096838,0.018152807292611716,0.0)
            (0.04678323227655312,0.019378249300599032,0.0)
            (0.04974631455191125,0.020605598165479664,0.0)
            (0.05271400038704255,0.021834853887253612,0.0)
            (0.05568628978194723,0.023066016465920873,0.0)
            (0.0586631827366253,0.024299085901481457,0.0)
            (0.06164467925107675,0.025534062193935354,0.0)
            (0.06463077932530159,0.02677094534328257,0.0)
            (0.06762148295929982,0.0280097353495231,0.0)
            (0.07061679015307121,0.029250432212656954,0.0)
            (0.0736167009066162,0.030493035932684116,0.0)
            (0.07662121521993437,0.0317375465096046,0.0)
            (0.07963033309302592,0.032983963943418404,0.0)
            (0.08264405452589085,0.03423228823412552,0.0)
            (0.08566237951852895,0.03548251938172595,0.0)
            (0.08868530807094066,0.0367346573862197,0.0)
            (0.09171284018312553,0.03798870224760677,0.0)
            (0.09474497585508379,0.03924465396588714,0.0)
            (0.09778171508681544,0.04050251254106084,0.0)
            (0.10082305787832047,0.041762277973127857,0.0)
            (0.10386900422959888,0.04302395026208819,0.0)
            (0.10691955414065046,0.04428752940794184,0.0)
            (0.10997470761147565,0.04555301541068881,0.0)
            (0.113034464642074,0.04682040827032909,0.0)
            (0.11609882523244575,0.0480897079868627,0.0)
            (0.11916778938259087,0.04936091456028962,0.0)
            (0.12224135709250916,0.05063402799060985,0.0)
            (0.12531952836220106,0.0519090482778234,0.0)
            (0.12840230319166612,0.053185975421930265,0.0)
            (0.13148968158090457,0.05446480942293044,0.0)
            (0.1345816635299164,0.055745550280823945,0.0)
            (0.13767824903870163,0.05702819799561076,0.0)
            (0.14077943810726024,0.05831275256729089,0.0)
            (0.143885230735592,0.059599213995864354,0.0)
            (0.1469956269236974,0.060887582281331114,0.0)
            (0.15011062667157593,0.06217785742369121,0.0)
            (0.15323022997922786,0.0634700394229446,0.0)
            (0.15635443684665318,0.06476412827909132,0.0)
            (0.15948324727385188,0.06606012399213136,0.0)
            (0.16261666126082375,0.0673580265620647,0.0)
            (0.16575467880756922,0.06865783598889137,0.0)
            (0.16889729991408786,0.06995955227261137,0.0)
            (0.1720445245803799,0.07126317541322467,0.0)
            (0.1751963528064453,0.07256870541073127,0.0)
            (0.1783527845922841,0.07387614226513121,0.0)
            (0.18151381993789606,0.07518548597642447,0.0)
            (0.18467945884328163,0.07649673654461103,0.0)
            (0.18784970130844036,0.07780989396969094,0.0)
            (0.19102454733337249,0.07912495825166413,0.0)
            (0.194203996918078,0.08044192939053064,0.0)
            (0.19738805006255689,0.08176080738629048,0.0)
            (0.20057670676680894,0.08308159223894364,0.0)
            (0.2037699670308346,0.08440428394849009,0.0)
            (0.20696783085463344,0.08572888251492987,0.0)
            (0.21017029823820566,0.08705538793826298,0.0)
            (0.21337736918155126,0.0883838002184894,0.0)
            (0.21658904368467025,0.08971411935560915,0.0)
            (0.2198053217475624,0.09104634534962219,0.0)
            (0.22302620337022816,0.09238047820052855,0.0)
            (0.22625168855266709,0.09371651790832826,0.0)
            (0.2294817772948794,0.09505446447302125,0.0)
            (0.2327164695968651,0.09639431789460758,0.0)
            (0.23595576545862418,0.09773607817308723,0.0)
            (0.23919966488015665,0.09907974530846017,0.0)
            (0.24244816786146228,0.10042531930072646,0.0)
            (0.24570127440254153,0.10177280014988603,0.0)
            (0.24895898450339393,0.10312218785593891,0.0)
            (0.2522212981640197,0.10447348241888513,0.0)
            (0.2554882153844189,0.10582668383872469,0.0)
            (0.25875973616459125,0.10718179211545753,0.0)
            (0.262035860504537,0.1085388072490837,0.0)
            (0.2653165884042563,0.10989772923960318,0.0)
            (0.2686019198637488,0.11125855808701599,0.0)
            (0.2718918548830147,0.1126212937913221,0.0)
            (0.275186393462054,0.11398593635252158,0.0)
            (0.27848553560086664,0.11535248577061433,0.0)
            (0.28178928129945247,0.1167209420456004,0.0)
            (0.2850976305578117,0.11809130517747976,0.0)
            (0.2884105833759443,0.11946357516625246,0.0)
            (0.29172813975385026,0.12083775201191847,0.0)
            (0.2950502996915296,0.12221383571447783,0.0)
            (0.2983770631889824,0.12359182627393048,0.0)

            (0.0,-0.0,0.0)
            (0.003131510416666705,-0.0,0.0)
            (0.006276041666666732,-0.0,0.0)
            (0.00943359375000008,-0.0,0.0)
            (0.01260416666666675,-0.0,0.0)
            (0.01578776041666674,-0.0,0.0)
            (0.018984375000000053,-0.0,0.0)
            (0.022194010416666687,-0.0,0.0)
            (0.025416666666666643,-0.0,0.0)
            (0.02865234374999992,-0.0,0.0)
            (0.03190104166666674,-0.0,0.0)
            (0.03516276041666666,-0.0,0.0)
            (0.0384374999999999,-0.0,0.0)
            (0.04172526041666669,-0.0,0.0)
            (0.04502604166666657,-0.0,0.0)
            (0.04833984375,-0.0,0.0)
            (0.05166666666666675,-0.0,0.0)
            (0.0550065104166666,-0.0,0.0)
            (0.05835937499999999,-0.0,0.0)
            (0.061725260416666705,-0.0,0.0)
            (0.06510416666666674,-0.0,0.0)
            (0.0684960937500001,-0.0,0.0)
            (0.07190104166666655,-0.0,0.0)
            (0.07531901041666655,-0.0,0.0)
            (0.0787500000000001,-0.0,0.0)
            (0.08219401041666674,-0.0,0.0)
            (0.0856510416666667,-0.0,0.0)
            (0.08912109374999999,-0.0,0.0)
            (0.0926041666666666,-0.0,0.0)
            (0.09610026041666675,-0.0,0.0)
            (0.099609375,-0.0,0.0)
            (0.10313151041666657,-0.0,0.0)
            (0.10666666666666669,-0.0,0.0)
            (0.1102148437499999,-0.0,0.0)
            (0.11377604166666666,-0.0,0.0)
            (0.11735026041666674,-0.0,0.0)
            (0.12093749999999992,-0.0,0.0)
            (0.12453776041666664,-0.0,0.0)
            (0.1281510416666667,-0.0,0.0)
            (0.13177734375000005,-0.0,0.0)
            (0.13541666666666674,-0.0,0.0)
            (0.13906901041666675,-0.0,0.0)
            (0.14273437500000008,-0.0,0.0)
            (0.14641276041666673,-0.0,0.0)
            (0.1501041666666667,-0.0,0.0)
            (0.15380859375,-0.0,0.0)
            (0.15752604166666662,-0.0,0.0)
            (0.16125651041666655,-0.0,0.0)
            (0.16500000000000004,-0.0,0.0)
            (0.16875651041666662,-0.0,0.0)
            (0.17252604166666674,-0.0,0.0)
            (0.17630859374999996,-0.0,0.0)
            (0.18010416666666673,-0.0,0.0)
            (0.1839127604166666,-0.0,0.0)
            (0.187734375,-0.0,0.0)
            (0.19156901041666652,-0.0,0.0)
            (0.19541666666666657,-0.0,0.0)
            (0.19927734374999995,-0.0,0.0)
            (0.20315104166666664,-0.0,0.0)
            (0.20703776041666666,-0.0,0.0)
            (0.2109375,-0.0,0.0)
            (0.21485026041666666,-0.0,0.0)
            (0.21877604166666664,-0.0,0.0)
            (0.22271484374999995,-0.0,0.0)
            (0.22666666666666657,-0.0,0.0)
            (0.23063151041666674,-0.0,0.0)
            (0.234609375,-0.0,0.0)
            (0.2386002604166666,-0.0,0.0)
            (0.24260416666666673,-0.0,0.0)
            (0.24662109374999996,-0.0,0.0)
            (0.2506510416666665,-0.0,0.0)
            (0.2546940104166666,-0.0,0.0)
            (0.25875000000000004,-0.0,0.0)
            (0.26281901041666655,-0.0,0.0)
            (0.26690104166666684,-0.0,0.0)
            (0.27099609375,-0.0,0.0)
            (0.2751041666666667,-0.0,0.0)
            (0.27922526041666673,-0.0,0.0)
            (0.2833593750000001,-0.0,0.0)
            (0.28750651041666675,-0.0,0.0)
            (0.29166666666666674,-0.0,0.0)
            (0.29583984375000005,-0.0,0.0)
            (0.3000260416666667,-0.0,0.0)
            (0.30422526041666664,-0.0,0.0)
            (0.30843750000000014,-0.0,0.0)
            (0.3126627604166665,-0.0,0.0)
            (0.31690104166666666,-0.0,0.0)
            (0.3211523437499999,-0.0,0.0)
            (0.3254166666666667,-0.0,0.0)
            (0.3296940104166668,-0.0,0.0)
            (0.333984375,-0.0,0.0)
            (0.33828776041666675,-0.0,0.0)
            (0.3426041666666666,-0.0,0.0)
            (0.34693359375,-0.0,0.0)
            (0.3512760416666665,-0.0,0.0)
            (0.35563151041666674,-0.0,0.0)
            (0.3599999999999999,-0.0,0.0)

        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/result_wave3d_snapshot_r4_t2.tex <==
% Generated by julia/result_wave3d_snapshots.jl; do not edit by hand.
\begin{tikzpicture}
\begin{axis}[height={0.28\textwidth}, width={0.28\textwidth}, scale only axis, axis equal image, view={{0}{90}}, hide axis, shader={interp}, clip={false}, colormap={diverging}{rgb=(0,0.4470,0.7410) rgb=(1,1,1) rgb=(0.8500,0.3250,0.0980)}, point meta min={-0.04949647123795623}, point meta max={0.04949647123795623}]
    \addplot3[surf, mesh/rows={97}, point meta={\thisrow{value}}]
        table[row sep={\\}]
        {
            x  y  z  value  \\
            0.0  -0.0  0.0  -0.013370743854611834  \\
            0.006276041666666732  -0.0  0.0  -0.01411385489972347  \\
            0.01260416666666675  -0.0  0.0  -0.016053779916436216  \\
            0.018984375000000053  -0.0  0.0  -0.01914717134847611  \\
            0.025416666666666643  -0.0  0.0  -0.02335289399088649  \\
            0.03190104166666674  -0.0  0.0  -0.02863188722125073  \\
            0.0384374999999999  -0.0  0.0  -0.03494703575611606  \\
            0.04502604166666657  -0.0  0.0  -0.04176248675326434  \\
            0.05166666666666675  -0.0  0.0  -0.047083362748169565  \\
            0.05835937499999999  -0.0  0.0  -0.04949647123795623  \\
            0.06510416666666674  -0.0  0.0  -0.048234364396102514  \\
            0.07190104166666655  -0.0  0.0  -0.04287842991554742  \\
            0.0787500000000001  -0.0  0.0  -0.03321059392138457  \\
            0.0856510416666667  -0.0  0.0  -0.019704178544992443  \\
            0.0926041666666666  -0.0  0.0  -0.0048155320632568156  \\
            0.099609375  -0.0  0.0  0.00923927544203221  \\
            0.10666666666666669  -0.0  0.0  0.020880334114247813  \\
            0.11377604166666666  -0.0  0.0  0.028973595838631516  \\
            0.12093749999999992  -0.0  0.0  0.03270413190592104  \\
            0.1281510416666667  -0.0  0.0  0.03188354036979294  \\
            0.13541666666666674  -0.0  0.0  0.02788020442328953  \\
            0.14273437500000008  -0.0  0.0  0.022122641307546407  \\
            0.1501041666666667  -0.0  0.0  0.015739362912060725  \\
            0.15752604166666662  -0.0  0.0  0.009625614920491509  \\
            0.16500000000000004  -0.0  0.0  0.004493375603099307  \\
            0.17252604166666674  -0.0  0.0  0.0007762968766537681  \\
            0.18010416666666673  -0.0  0.0  -0.0016881343238199968  \\
            0.187734375  -0.0  0.0  -0.003159472032332731  \\
            0.19541666666666657  -0.0  0.0  -0.003855765941203845  \\
            0.20315104166666664  -0.0  0.0  -0.003960885709684614  \\
            0.2109375  -0.0  0.0  -0.0036303730726936637  \\
            0.21877604166666664  -0.0  0.0  -0.003007061884274756  \\
            0.22666666666666657  -0.0  0.0  -0.002253807179668084  \\
            0.234609375  -0.0  0.0  -0.001518038949243723  \\
            0.24260416666666673  -0.0  0.0  -0.0009240469896844492  \\
            0.2506510416666665  -0.0  0.0  -0.0005764967428506235  \\
            0.25875000000000004  -0.0  0.0  -0.0005633527706192975  \\
            0.26690104166666684  -0.0  0.0  -0.0009110586718239405  \\
            0.2751041666666667  -0.0  0.0  -0.001458725203548822  \\
            0.2833593750000001  -0.0  0.0  -0.0020234147338818167  \\
            0.29166666666666674  -0.0  0.0  -0.00244731814507566  \\
            0.3000260416666667  -0.0  0.0  -0.002594441624346693  \\
            0.30843750000000014  -0.0  0.0  -0.002347775142730109  \\
            0.31690104166666666  -0.0  0.0  -0.0016919642676315723  \\
            0.3254166666666667  -0.0  0.0  -0.0009442137507107251  \\
            0.333984375  -0.0  0.0  -0.0004618263807781489  \\
            0.3426041666666666  -0.0  0.0  -0.0005571536510751114  \\
            0.3512760416666665  -0.0  0.0  -0.0015028791593202893  \\
            0.3599999999999999  -0.0  0.0  -0.0035366240134732814  \\
            0.0  -0.0  0.0  -0.013359563294977757  \\
            0.006262104867736928  -0.0004104400375436345  0.0  -0.014109311437876462  \\
            0.012575182930465001  -0.0008242210347977501  0.0  -0.01605106617026667  \\
            0.018939234188184217  -0.0012413429917623466  0.0  -0.019142482343849684  \\
            0.0253542586408948  -0.0016618059084374242  0.0  -0.023343355535911027  \\
            0.03182025628859653  -0.0020856097848229826  0.0  -0.0286154892442355  \\
            0.03833722713128962  -0.0025127546209190213  0.0  -0.03492257026448325  \\
            0.044905171168973856  -0.0029432404167255423  0.0  -0.041731251823953985  \\
            0.05152408840164924  -0.0033770671722425432  0.0  -0.04705350405617198  \\
            0.058193978829315984  -0.0038142348874700255  0.0  -0.049479480335089865  \\
            0.06491484245197365  -0.004254743562407989  0.0  -0.048242058756005686  \\
            0.07168667926962291  -0.004698593197056433  0.0  -0.04292143350045941  \\
            0.07850948928226309  -0.005145783791415359  0.0  -0.033297559533785555  \\
            0.08538327248989463  -0.005596315345484765  0.0  -0.01983867750843048  \\
            0.09230802889251755  -0.006050187859264654  0.0  -0.004987606249004659  \\
            0.09928375849013138  -0.006507401332755021  0.0  0.009049962380743248  \\
            0.10631046128273658  -0.006967955765955868  0.0  0.020700024066628322  \\
            0.11338813727033292  -0.007431851158867199  0.0  0.02883141222179593  \\
            0.12051678645292063  -0.00789908751148901  0.0  0.03263001310072937  \\
            0.12769640883049949  -0.008369664823821302  0.0  0.03190279809044268  \\
            0.1349270044030697  -0.008843583095864076  0.0  0.027998943032202402  \\
            0.14220857317063085  -0.009320842327617332  0.0  0.02232902725736992  \\
            0.14954111513318336  -0.009801442519081063  0.0  0.01600819979250973  \\
            0.15692463029072723  -0.01028538367025528  0.0  0.009921845480618708  \\
            0.16435911864326203  -0.010772665781139976  0.0  0.00477478350884017  \\
            0.1718445801907884  -0.011263288851735156  0.0  0.0010001107387243471  \\
            0.17938101493330572  -0.011757252882040813  0.0  -0.001547491576305981  \\
            0.1869684228708144  -0.012254557872056952  0.0  -0.0031093400436587155  \\
            0.1946068040033142  -0.012755203821783573  0.0  -0.003888509247429594  \\
            0.20229615833080516  -0.013259190731220673  0.0  -0.004056565372419578  \\
            0.2100364858532875  -0.013766518600368257  0.0  -0.0037589471227972584  \\
            0.21782778657076096  -0.014277187429226321  0.0  -0.0031337538179008937  \\
            0.2256700604832258  -0.014791197217794866  0.0  -0.002353667174919435  \\
            0.23356330759068178  -0.015308547966073891  0.0  -0.0015778636174923358  \\
            0.2415075278931289  -0.015829239674063397  0.0  -0.0009407289142111569  \\
            0.24950272139056717  -0.016353272341763387  0.0  -0.0005556165664344221  \\
            0.2575488880829968  -0.016880645969173852  0.0  -0.0005179732222854142  \\
            0.2656460279704178  -0.017411360556294803  0.0  -0.0008587861149554273  \\
            0.27379414105282973  -0.017945416103126232  0.0  -0.0014136945904748785  \\
            0.281993227330233  -0.018482812609668147  0.0  -0.0019948639448085005  \\
            0.29024328680262745  -0.01902355007592054  0.0  -0.0024401222941811468  \\
            0.29854431947001325  -0.019567628501883406  0.0  -0.002609584361067734  \\
            0.3068963253323902  -0.02011504788755677  0.0  -0.002382765724167638  \\
            0.3152993043897583  -0.0206658082329406  0.0  -0.0017408116508137751  \\
            0.32375325664211774  -0.021219909538034914  0.0  -0.000996362058197893  \\
            0.33225818208946833  -0.02177735180283971  0.0  -0.0005025372729892324  \\
            0.3408140807318101  -0.022338135027354992  0.0  -0.0005682255288615172  \\
            0.34942095256914296  -0.022902259211580747  0.0  -0.0014632700645092933  \\
            0.35807879760146744  -0.023469724355516988  0.0  -0.0034229913249559972  \\
            0.0  -0.0  0.0  -0.013327127915685836  \\
            0.006220383915227945  -0.0008189290783922165  0.0  -0.01409615092372751  \\
            0.012488474893739054  -0.0016441389108182213  0.0  -0.016043679764237984  \\
            0.018804272935533106  -0.002475629497278015  0.0  -0.01913027863498297  \\
            0.025167778040610544  -0.003313400837771597  0.0  -0.023318450728504067  \\
            0.03157899020897115  -0.004157452932298968  0.0  -0.028572519051504867  \\
            0.038037909440614914  -0.0050077857808601255  0.0  -0.0348585145093683  \\
            0.044544535735541846  -0.005864399383455075  0.0  -0.0416501106159932  \\
            0.05109886909375172  -0.00672729374008381  0.0  -0.04697807861577057  \\
            0.05770090951524498  -0.007596468850746335  0.0  -0.04944147287551008  \\
            0.0643506570000214  -0.008471924715442647  0.0  -0.04827361818716974  \\
            0.07104811154808077  -0.009353661334172748  0.0  -0.04305090531755487  \\
            0.07779327315942353  -0.01024167870693664  0.0  -0.03354731460605795  \\
            0.08458614183404944  -0.011135976833734317  0.0  -0.02021675676286217  \\
            0.09142671757195853  -0.012036555714565786  0.0  -0.005465344728340069  \\
            0.09831500037315077  -0.012943415349431043  0.0  0.008529019829136408  \\
            0.10525099023762596  -0.013856555738330084  0.0  0.02020779732430372  \\
            0.11223468716538454  -0.014775976881262918  0.0  0.0284469581449079  \\
            0.11926609115642628  -0.01570167877822954  0.0  0.03243384037494533  \\
            0.12634520221075118  -0.016633661429229948  0.0  0.03196227572323067  \\
            0.13347202032835925  -0.01757192483426415  0.0  0.028329585891978787  \\
            0.14064654550925026  -0.01851646899333214  0.0  0.022898125022792936  \\
            0.14786877775342466  -0.019467293906433907  0.0  0.016747202348064805  \\
            0.15513871706088223  -0.020424399573569472  0.0  0.010735843876910798  \\
            0.16245636343162273  -0.021387785994738825  0.0  0.005549824367994795  \\
            0.16982171686564662  -0.02235745316994197  0.0  0.0016208822098955713  \\
            0.17723477736295368  -0.02333340109917889  0.0  -0.0011502979107211153  \\
            0.1846955449235439  -0.024315629782449614  0.0  -0.0029562010632227962  \\
            0.19220401954741728  -0.025304139219754124  0.0  -0.003959730012634997  \\
            0.19976020123457383  -0.02629892941109242  0.0  -0.004299376998579255  \\
            0.20736408998501332  -0.027300000356464498  0.0  -0.004093358300298346  \\
            0.2150156857987362  -0.028307352055870375  0.0  -0.0034668462948637254  \\
            0.22271498867574224  -0.029320984509310033  0.0  -0.0026184252639726673  \\
            0.23046199861603123  -0.030340897716783485  0.0  -0.0017384055947116668  \\
            0.2382567156196036  -0.03136709167829073  0.0  -0.0009880170967844258  \\
            0.24609913968645913  -0.03239956639383175  0.0  -0.0005037921190176459  \\
            0.25398927081659783  -0.033438321863406555  0.0  -0.00040121144392163177  \\
            0.2619271090100197  -0.03448335808701517  0.0  -0.0007235338628699164  \\
            0.2699126542667245  -0.035534675064657545  0.0  -0.001297364532348736  \\
            0.2779459065867127  -0.03659227279633374  0.0  -0.001921974295840249  \\
            0.28602686596998406  -0.037656151282043714  0.0  -0.002423648680635765  \\
            0.29415553241653836  -0.03872631052178747  0.0  -0.0026521561178963504  \\
            0.30233190592637604  -0.03980275051556501  0.0  -0.0024777280685451533  \\
            0.3105559864994969  -0.040885471263376334  0.0  -0.0018721697364197148  \\
            0.3188277741359009  -0.04197447276522146  0.0  -0.0011361408474413047  \\
            0.32714726883558787  -0.04306975502110038  0.0  -0.0006118654197136174  \\
            0.3355144705985582  -0.04417131803101307  0.0  -0.0005992641517115918  \\
            0.3439293794248117  -0.045279161794959555  0.0  -0.001360881852792585  \\
            0.35239199531434817  -0.04639328631293984  0.0  -0.0031261852867507057  \\
            0.0  -0.0  0.0  -0.013275097166151483  \\
            0.006151144803479891  -0.0012235387749552475  0.0  -0.014074870393869319  \\
            0.012344763208878895  -0.002455526074619387  0.0  -0.016032297767746284  \\
            0.018580855216197012  -0.003695961898992419  0.0  -0.019112530892662863  \\
            0.024859420825434464  -0.004944846248074343  0.0  -0.023282362777425944  \\
            0.03118046003659103  -0.006202179121865159  0.0  -0.028510127714238616  \\
            0.03754397284966693  -0.0074679605203648676  0.0  -0.03476560720270413  \\
            0.043949959264662164  -0.008742190443573468  0.0  -0.04153331273714081  \\
            0.05039841928157629  -0.01002486889149096  0.0  -0.04687251824917367  \\
            0.05688935290040997  -0.011315995864117346  0.0  -0.049395409406489094  \\
            0.06342276012116255  -0.012615571361452622  0.0  -0.0483353984579512  \\
            0.06999864094383446  -0.013923595383496789  0.0  -0.04326238699303069  \\
            0.0766169953684257  -0.015240067930249852  0.0  -0.03394049090738486  \\
            0.08327782339493606  -0.016564989001711803  0.0  -0.020801384532110355  \\
            0.08998112502336575  -0.017898358597882653  0.0  -0.00619635566682372  \\
            0.09672690025371455  -0.01924017671876239  0.0  0.007737730422075025  \\
            0.10351514908598247  -0.020590443364351018  0.0  0.01946472358271297  \\
            0.11034587152016972  -0.021949158534648537  0.0  0.027870369301725664  \\
            0.11721906755627609  -0.023316322229654952  0.0  0.03214315729886323  \\
            0.12413473719430179  -0.02469193444937026  0.0  0.03205657526771272  \\
            0.1310928804342466  -0.02607599519379446  0.0  0.02883119443630175  \\
            0.13809349727611075  -0.027468504462927548  0.0  0.023758150263792237  \\
            0.14513658771989402  -0.028869462256769528  0.0  0.017863810772643034  \\
            0.1522221517655966  -0.030278868575320403  0.0  0.011968268548830601  \\
            0.15935018941321832  -0.03169672341858017  0.0  0.006729185775831503  \\
            0.16652070066275937  -0.03312302678654884  0.0  0.0025761190339519562  \\
            0.1737336855142193  -0.034557778679226374  0.0  -0.0005231430864826588  \\
            0.1809891439675988  -0.036000979096612824  0.0  -0.0026895794331860123  \\
            0.1882870760228974  -0.037452628038708156  0.0  -0.004026996922635071  \\
            0.19562748168011512  -0.03891272550551239  0.0  -0.00462498291485608  \\
            0.20301036093925218  -0.0403812714970255  0.0  -0.004561267433849221  \\
            0.21043571380030857  -0.04185826601324752  0.0  -0.003941290582820866  \\
            0.21790354026328385  -0.04334370905417841  0.0  -0.003000571742210396  \\
            0.22541384032817846  -0.04483760061981822  0.0  -0.001974306841795799  \\
            0.2329666139949924  -0.0463399407101669  0.0  -0.0010626614459038172  \\
            0.24056186126372547  -0.04785072932522448  0.0  -0.00043600618277087386  \\
            0.24819958213437765  -0.04936996646499094  0.0  -0.00023927348672816268  \\
            0.2558797766069494  -0.05089765212946633  0.0  -0.0005340493672974973  \\
            0.26360244468144  -0.052433786318650574  0.0  -0.0011343527513784006  \\
            0.27136758635784997  -0.053978369032543716  0.0  -0.0018210881991873192  \\
            0.27917520163617926  -0.05553140027114577  0.0  -0.0024039628196778607  \\
            0.28702529051642744  -0.05709288003445669  0.0  -0.002717757444802318  \\
            0.2949178529985952  -0.05866280832247653  0.0  -0.0026191364154235087  \\
            0.3028528890826818  -0.06024118513520524  0.0  -0.0020662020037755953  \\
            0.310830398768688  -0.061828010472642844  0.0  -0.0013422222190850386  \\
            0.3188503820566131  -0.06342328433478935  0.0  -0.0007736881792459348  \\
            0.3269128389464575  -0.06502700672164473  0.0  -0.0006476327525869876  \\
            0.33501776943822126  -0.066639177633209  0.0  -0.0012161758041346954  \\
            0.3431651735319041  -0.06825979706948221  0.0  -0.0027004915671057185  \\
            0.0  -0.0  0.0  -0.01320513049579015  \\
            0.006054823203418547  -0.0016223849876691974  0.0  -0.01404570775498319  \\
            0.012145219985060463  -0.003254301886895282  0.0  -0.016017028207788338  \\
            0.01827119034492597  -0.004895750697678251  0.0  -0.019090192209353072  \\
            0.024432734283015067  -0.006546731420018108  0.0  -0.023237595884771752  \\
            0.030629851799327756  -0.008207244053914854  0.0  -0.028432851441992847  \\
            0.036862542893864036  -0.009877288599368482  0.0  -0.034650712309792844  \\
            0.04313080756662391  -0.011556865056379  0.0  -0.041389695934863836  \\
            0.04943464581760715  -0.0132459734249464  0.0  -0.04674540149032219  \\
            0.05577405764681398  -0.014944613705070687  0.0  -0.04934645176959257  \\
            0.0621490430542444  -0.016652785896751867  0.0  -0.048425846841693966  \\
            0.06855960203989842  -0.018370489999989928  0.0  -0.043544519959342796  \\
            0.07500573460377602  -0.020097726014784874  0.0  -0.03445317513872891  \\
            0.081487440745877  -0.021834493941136707  0.0  -0.021554688545052617  \\
            0.08800472046620178  -0.023580793779045435  0.0  -0.007131761421154635  \\
            0.09455757376474994  -0.025336625528511035  0.0  0.006729648539573761  \\
            0.10114600064152168  -0.027101989189533535  0.0  0.01852076976895076  \\
            0.10777000109651702  -0.028876884762112913  0.0  0.027138755531942588  \\
            0.11442957512973573  -0.030661312246249184  0.0  0.03177253938283797  \\
            0.12112472274117825  -0.032455271641942326  0.0  0.03216961157207663  \\
            0.12785544393084414  -0.03425876294919237  0.0  0.0294560196537758  \\
            0.13462173869873362  -0.036071786167999303  0.0  0.024835185439534425  \\
            0.1414236070448467  -0.03789434129836311  0.0  0.01926806511357466  \\
            0.14826104896918335  -0.0397264283402838  0.0  0.013526471025758907  \\
            0.1551340644717436  -0.0415680472937614  0.0  0.008233053829237703  \\
            0.16204265355252723  -0.043419198158795864  0.0  0.0038139044651357037  \\
            0.16898681621153444  -0.045279880935387214  0.0  0.0003175465769705886  \\
            0.17596655244876525  -0.04715009562353546  0.0  -0.002290321412098949  \\
            0.18298186226421986  -0.049029842223240604  0.0  -0.004041333206529486  \\
            0.19003274565789763  -0.05091912073450261  0.0  -0.004964845925191906  \\
            0.1971192026297992  -0.05281793115732153  0.0  -0.005088255228817252  \\
            0.20424123317992415  -0.054726273491697314  0.0  -0.004491486747525059  \\
            0.2113988373082729  -0.05664414773762999  0.0  -0.0034529496597735924  \\
            0.21859201501484504  -0.05857155389511955  0.0  -0.0022609170958841915  \\
            0.22582076629964076  -0.060508491964165995  0.0  -0.001162032587918454  \\
            0.23308509116265985  -0.062454961944769335  0.0  -0.00036746792193738186  \\
            0.24038498960390275  -0.06441096383692954  0.0  -5.805023403277268e-5  \\
            0.24772046162336903  -0.06637649764064667  0.0  -0.00031824486368828606  \\
            0.2550915072210591  -0.06835156335592066  0.0  -0.0009480594000186408  \\
            0.26249812639697256  -0.07033616098275156  0.0  -0.0017071626699344407  \\
            0.2699403191511096  -0.0723302905211393  0.0  -0.0023858409322176366  \\
            0.27741808548347  -0.07433395197108396  0.0  -0.002801083675591081  \\
            0.28493142539405425  -0.07634714533258552  0.0  -0.0027932324776618507  \\
            0.29248033888286207  -0.07836987060564395  0.0  -0.0023037050656011734  \\
            0.30006482594989325  -0.08040212779025925  0.0  -0.0015945744170034442  \\
            0.30768488659514803  -0.08244391688643143  0.0  -0.000973200830261903  \\
            0.3153405208186264  -0.08449523789416055  0.0  -0.0007109894777368691  \\
            0.32303172862032814  -0.08655609081344649  0.0  -0.0010474702886815132  \\
            0.33075851000025347  -0.08862647564428935  0.0  -0.0021938622959479484  \\
            0.0  -0.0  0.0  -0.013118887354017244  \\
            0.005932013470612452  -0.0020136472362343475  0.0  -0.0140086722930142  \\
            0.011891427263761356  -0.004036595628647871  0.0  -0.015997472287501244  \\
            0.01787824137944649  -0.006068845177240569  0.0  -0.019063322156335164  \\
            0.02389245581766808  -0.008110395882012445  0.0  -0.023185211520221665  \\
            0.029934070578425676  -0.010161247742963495  0.0  -0.028343023307790576  \\
            0.036003085661719725  -0.01222140076009372  0.0  -0.03451747608060937  \\
            0.04209950106755023  -0.014290854933403124  0.0  -0.041223628537835594  \\
            0.04822331679591674  -0.0163696102628917  0.0  -0.046599578684523336  \\
            0.0543745328468197  -0.01845766674855945  0.0  -0.04929303126474379  \\
            0.060553149220258895  -0.020555024390406382  0.0  -0.04853617268585009  \\
            0.06675916591623432  -0.022661683188432483  0.0  -0.04387890725591418  \\
            0.0729925829347462  -0.024777643142637765  0.0  -0.035055506096946146  \\
            0.0792534002757943  -0.026902904253022223  0.0  -0.022434900734359452  \\
            0.08554161793937864  -0.029037466519585862  0.0  -0.008221520206028047  \\
            0.09185723592549944  -0.031181329942328664  0.0  0.005556435169562772  \\
            0.09820025423415646  -0.03333449452125064  0.0  0.017420959059793156  \\
            0.10457067286534971  -0.03549696025635181  0.0  0.026281548539861064  \\
            0.11096849181907942  -0.03766872714763214  0.0  0.031326747069432975  \\
            0.11739371109534513  -0.03984979519509165  0.0  0.03227417541498123  \\
            0.1238463306941473  -0.04204016439873034  0.0  0.030144816239557004  \\
            0.13032635061548592  -0.0442398347585482  0.0  0.026044425067926695  \\
            0.13683377085936055  -0.046448806274545236  0.0  0.02086071105490247  \\
            0.14336859142577163  -0.04866707894672144  0.0  0.015311058643863935  \\
            0.14993081231471894  -0.050894652775076835  0.0  0.009978320585136665  \\
            0.1565204335262027  -0.053131527759611406  0.0  0.00528319337971767  \\
            0.1631374550602227  -0.05537770390032514  0.0  0.0013605146512929507  \\
            0.16978187691677893  -0.057633181197218046  0.0  -0.001730272196184699  \\
            0.17645369909587139  -0.05989795965029016  0.0  -0.003941905351186763  \\
            0.1831529215975003  -0.06217203925954142  0.0  -0.005237115501315648  \\
            0.18987954442166544  -0.06445542002497186  0.0  -0.0055868764844483445  \\
            0.1966335675683668  -0.0667481019465815  0.0  -0.005040934285637934  \\
            0.20341499103760463  -0.06905008502437028  0.0  -0.003920830835233056  \\
            0.21022381482937869  -0.07136136925833826  0.0  -0.002569812605593335  \\
            0.21706003894368897  -0.0736819546484854  0.0  -0.0012833431218209276  \\
            0.2239236633805355  -0.07601184119481172  0.0  -0.000316091028532436  \\
            0.23081468813991846  -0.0783510288973172  0.0  0.00011224843221145867  \\
            0.23773311322183766  -0.08069951775600191  0.0  -0.00010844772797902367  \\
            0.24467893862629309  -0.08305730777086573  0.0  -0.0007652502029523154  \\
            0.25165216435328475  -0.08542439894190874  0.0  -0.001596808559851308  \\
            0.2586527904028131  -0.08780079126913096  0.0  -0.002373772066005689  \\
            0.2656808167748774  -0.09018648475253233  0.0  -0.002894757376582802  \\
            0.272736243469478  -0.09258147939211292  0.0  -0.0029828938715678512  \\
            0.27981907048661503  -0.0949857751878726  0.0  -0.0025615713520675616  \\
            0.2869292978262883  -0.09739937213981151  0.0  -0.0018695456757772146  \\
            0.2940669254884978  -0.0998222702479296  0.0  -0.0011931117799307885  \\
            0.3012319534732437  -0.10225446951222686  0.0  -0.0007865069545133349  \\
            0.3084243817805259  -0.10469596993270326  0.0  -0.0008754832004039581  \\
            0.3156442104103445  -0.10714677150935889  0.0  -0.0016604310552625681  \\
            0.0  -0.0  0.0  -0.013018027190248197  \\
            0.005783454197742177  -0.002395585166068444  0.0  -0.01396358404277958  \\
            0.0115853226345779  -0.0047987977597101555  0.0  -0.015972803700432407  \\
            0.017405605310506944  -0.007209637780925135  0.0  -0.019031236402800574  \\
            0.023244302225529312  -0.009628105229713378  0.0  -0.02312509949394391  \\
            0.029101413379645225  -0.012054200106074891  0.0  -0.028241229768410495  \\
            0.03497693877285446  -0.014487922410009669  0.0  -0.034367038902365886  \\
            0.04087087840515702  -0.01692927214151772  0.0  -0.041036014616430284  \\
            0.04678323227655312  -0.019378249300599032  0.0  -0.04643336076724808  \\
            0.05271400038704255  -0.021834853887253612  0.0  -0.049227970376952625  \\
            0.0586631827366253  -0.024299085901481457  0.0  -0.048651048475902965  \\
            0.06463077932530159  -0.02677094534328257  0.0  -0.04423997084389797  \\
            0.07061679015307121  -0.029250432212656954  0.0  -0.03571022483501668  \\
            0.07662121521993437  -0.0317375465096046  0.0  -0.023393211795323558  \\
            0.08264405452589085  -0.03423228823412552  0.0  -0.009409620778543275  \\
            0.08868530807094066  -0.0367346573862197  0.0  0.004273840508258841  \\
            0.09474497585508379  -0.03924465396588714  0.0  0.01621167031814621  \\
            0.10082305787832047  -0.041762277973127857  0.0  0.025325942006645747  \\
            0.10691955414065046  -0.04428752940794184  0.0  0.03080387031027581  \\
            0.113034464642074  -0.04682040827032909  0.0  0.03233132557775385  \\
            0.11916778938259087  -0.04936091456028962  0.0  0.030821767141676976  \\
            0.12531952836220106  -0.0519090482778234  0.0  0.027280781923152645  \\
            0.13148968158090457  -0.05446480942293044  0.0  0.02252042756309955  \\
            0.13767824903870163  -0.05702819799561076  0.0  0.017201404790533375  \\
            0.143885230735592  -0.059599213995864354  0.0  0.011864694305109858  \\
            0.15011062667157593  -0.06217785742369121  0.0  0.006923154022158739  \\
            0.15635443684665318  -0.06476412827909132  0.0  0.0025940491266640726  \\
            0.16261666126082375  -0.0673580265620647  0.0  -0.0009721318006711191  \\
            0.16889729991408786  -0.06995955227261137  0.0  -0.003650381260847646  \\
            0.1751963528064453  -0.07256870541073127  0.0  -0.0053367136100905465  \\
            0.18151381993789606  -0.07518548597642447  0.0  -0.00594459807050969  \\
            0.18784970130844036  -0.07780989396969094  0.0  -0.005490705723961974  \\
            0.194203996918078  -0.08044192939053064  0.0  -0.004332996830701246  \\
            0.20057670676680894  -0.08308159223894364  0.0  -0.002863683201142865  \\
            0.20696783085463344  -0.08572888251492987  0.0  -0.0014226995604880409  \\
            0.21337736918155126  -0.0883838002184894  0.0  -0.00030526322717174816  \\
            0.2198053217475624  -0.09104634534962219  0.0  0.00023182547477600376  \\
            0.22625168855266709  -0.09371651790832826  0.0  5.2592124742238166e-5  \\
            0.2327164695968651  -0.09639431789460758  0.0  -0.000621307560380272  \\
            0.23919966488015665  -0.09907974530846017  0.0  -0.0015117420967671598  \\
            0.24570127440254153  -0.10177280014988603  0.0  -0.0023730063968753386  \\
            0.2522212981640197  -0.10447348241888513  0.0  -0.0029877956535125628  \\
            0.25875973616459125  -0.10718179211545753  0.0  -0.0031637540265139308  \\
            0.2653165884042563  -0.10989772923960318  0.0  -0.0028072292741723117  \\
            0.2718918548830147  -0.1126212937913221  0.0  -0.002133853982369535  \\
            0.27848553560086664  -0.11535248577061433  0.0  -0.0014089724666796035  \\
            0.2850976305578117  -0.11809130517747976  0.0  -0.0008698559724867652  \\
            0.29172813975385026  -0.12083775201191847  0.0  -0.0007287706562826714  \\
            0.2983770631889824  -0.12359182627393048  0.0  -0.0011756624289905242  \\
            0.0  -0.0  0.0  -0.012904777806611725  \\
            0.0056100111760364335  -0.002766551351446855  0.0  -0.013910528513985772  \\
            0.011229135434987159  -0.005537596778049902  0.0  -0.015942201071047515  \\
            0.016857372776851953  -0.008313136279809147  0.0  -0.018993036552799603  \\
            0.02249472320163104  -0.01109316985672458  0.0  -0.023056745493313647  \\
            0.028141186709324417  -0.01387769750879621  0.0  -0.02812746957793546  \\
            0.033796763299931865  -0.01666671923602403  0.0  -0.03419974589354155  \\
            0.039461452973453603  -0.019460235038408054  0.0  -0.040826696434080434  \\
            0.045135255729889634  -0.022258244915948258  0.0  -0.04624364954575979  \\
            0.050818171569239734  -0.025060748868644653  0.0  -0.04914226399526449  \\
            0.056510200491504126  -0.027867746896497254  0.0  -0.04875287405527584  \\
            0.06221134249668281  -0.03067923899950604  0.0  -0.04459946501875528  \\
            0.06792159758477578  -0.03349522517767102  0.0  -0.03637716309020434  \\
            0.07364096575578283  -0.036315705430992204  0.0  -0.02437787743831888  \\
            0.07936944700970416  -0.039140679759469575  0.0  -0.010637183840367034  \\
            0.08510704134653979  -0.04197014816310314  0.0  0.002940406657837389  \\
            0.09085374876628949  -0.044804110641892894  0.0  0.014942013730873407  \\
            0.09660956926895348  -0.04764256719583885  0.0  0.024301816070170814  \\
            0.10237450285453176  -0.050485517824941  0.0  0.030204650715767452  \\
            0.1081485495230241  -0.053332962529199335  0.0  0.03230466668540255  \\
            0.11393170927443075  -0.05618490130861387  0.0  0.031413144105645566  \\
            0.11972398210875168  -0.059041334163184606  0.0  0.02844035185418668  \\
            0.1255253680259869  -0.06190226109291151  0.0  0.02412582753274791  \\
            0.1313358670261362  -0.06476768209779463  0.0  0.01907546514970684  \\
            0.13715547910919978  -0.06763759717783395  0.0  0.013789339854929793  \\
            0.14298420427517744  -0.07051200633302943  0.0  0.008669887403140555  \\
            0.1488220425240696  -0.07339090956338111  0.0  0.004003703082431093  \\
            0.15466899385587585  -0.076274306868889  0.0  1.9808418117260196e-5  \\
            0.16052505827059615  -0.07916219824955309  0.0  -0.003088358577028184  \\
            0.16639023576823098  -0.08205458370537337  0.0  -0.0051567876869015785  \\
            0.17226452634877987  -0.08495146323634985  0.0  -0.006045970706679221  \\
            0.17814793001224283  -0.0878528368424825  0.0  -0.0057389387166171205  \\
            0.1840404467586203  -0.09075870452377134  0.0  -0.004616391095074838  \\
            0.18994207658791185  -0.0936690662802164  0.0  -0.003105270420233237  \\
            0.19585281950011768  -0.09658392211181764  0.0  -0.001578459572462737  \\
            0.20177267549523759  -0.09950327201857508  0.0  -0.00036252671859813754  \\
            0.207701644573272  -0.1024271160004887  0.0  0.00025581821348344007  \\
            0.2136397267342205  -0.10535545405755854  0.0  0.00011769350698933045  \\
            0.21958692197808327  -0.10828828618978455  0.0  -0.0005541263925267296  \\
            0.22554323030486012  -0.11122561239716677  0.0  -0.0014735034830845163  \\
            0.23150865171455126  -0.11416743267970518  0.0  -0.002385716011363619  \\
            0.23748318620715647  -0.11711374703739974  0.0  -0.0030636070262697753  \\
            0.2434668337826762  -0.12006455547025055  0.0  -0.003304281717879633  \\
            0.24945959444111  -0.12301985797825753  0.0  -0.0030008482775046212  \\
            0.2554614681824581  -0.1259796545614207  0.0  -0.002348343806563638  \\
            0.26147245500672023  -0.1289439452197401  0.0  -0.0015932824248703257  \\
            0.2674925549138969  -0.13191272995321562  0.0  -0.0009579286097614429  \\
            0.2735217679039874  -0.13488600876184742  0.0  -0.0006429010353334997  \\
            0.27956009397699244  -0.13786378164563537  0.0  -0.0008294522178693033  \\
            0.0  -0.0  0.0  -0.012783640416089695  \\
            0.005412658773652712  -0.0031249999999999993  0.0  -0.013851140916218396  \\
            0.010825317547305424  -0.006249999999999999  0.0  -0.01590598229399846  \\
            0.016237976320958136  -0.009374999999999998  0.0  -0.018948895606157295  \\
            0.02165063509461107  -0.012499999999999997  0.0  -0.02298099342310983  \\
            0.027063293868263782  -0.015624999999999998  0.0  -0.028003737973715276  \\
            0.032475952641916495  -0.018749999999999996  0.0  -0.034018911429109525  \\
            0.03788861141556921  -0.021875  0.0  -0.04059976992127722  \\
            0.04330127018922192  -0.024999999999999994  0.0  -0.04603317625550372  \\
            0.04871392896287463  -0.028124999999999994  0.0  -0.049034576991374076  \\
            0.05412658773652734  -0.031249999999999997  0.0  -0.0488338199795549  \\
            0.059539246510180055  -0.03437499999999999  0.0  -0.04494130809094574  \\
            0.06495190528383299  -0.03749999999999999  0.0  -0.03703107542375104  \\
            0.0703645640574857  -0.04062499999999999  0.0  -0.02535482944312895  \\
            0.07577722283113841  -0.04375  0.0  -0.011863786257018618  \\
            0.08118988160479113  -0.04687499999999999  0.0  0.0015991623242837575  \\
            0.08660254037844384  -0.04999999999999999  0.0  0.01365348439859007  \\
            0.09201519915209655  -0.05312499999999999  0.0  0.023245183727704972  \\
            0.09742785792574926  -0.05624999999999999  0.0  0.029556230873980804  \\
            0.10284051669940197  -0.05937499999999999  0.0  0.0322101427346698  \\
            0.10825317547305491  -0.06249999999999999  0.0  0.031923382587500757  \\
            0.11366583424670762  -0.06562499999999999  0.0  0.029517450632970052  \\
            0.11907849302036033  -0.06874999999999998  0.0  0.02566366302596254  \\
            0.12449115179401304  -0.071875  0.0  0.02091573077960947  \\
            0.12990381056766576  -0.07499999999999998  0.0  0.015734201950866705  \\
            0.13531646934131847  -0.07812499999999999  0.0  0.010508380925211743  \\
            0.14072912811497118  -0.08124999999999998  0.0  0.0055797656739652035  \\
            0.14614178688862411  -0.08437499999999999  0.0  0.001241867928135682  \\
            0.15155444566227683  -0.0875  0.0  -0.002254173240097898  \\
            0.15696710443592954  -0.090625  0.0  -0.004692294739267332  \\
            0.16237976320958225  -0.09374999999999999  0.0  -0.005885670158190191  \\
            0.16779242198323496  -0.09687499999999999  0.0  -0.005783685049694401  \\
            0.17320508075688767  -0.09999999999999998  0.0  -0.004774870877287206  \\
            0.1786177395305404  -0.103125  0.0  -0.00330497433938573  \\
            0.1840303983041931  -0.10624999999999998  0.0  -0.0017666084055177065  \\
            0.1894430570778458  -0.10937499999999997  0.0  -0.0005068296406671139  \\
            0.19485571585149875  -0.11249999999999998  0.0  0.00016654471655824904  \\
            0.20026837462515146  -0.11562499999999998  0.0  7.554743623228421e-5  \\
            0.20568103339880417  -0.11874999999999998  0.0  -0.0005652864940814434  \\
            0.21109369217245688  -0.12187499999999998  0.0  -0.001472908865839536  \\
            0.2165063509461096  -0.12499999999999999  0.0  -0.002393139252969279  \\
            0.2219190097197623  -0.128125  0.0  -0.003097149262993282  \\
            0.22733166849341524  -0.13124999999999998  0.0  -0.0033784475549375626  \\
            0.23274432726706795  -0.134375  0.0  -0.003121818049434239  \\
            0.23815698604072066  -0.13749999999999996  0.0  -0.002502285846856464  \\
            0.24356964481437338  -0.14062499999999997  0.0  -0.0017471417496607814  \\
            0.2489823035880261  -0.14375  0.0  -0.0010632981197287066  \\
            0.2543949623616788  -0.14687499999999998  0.0  -0.0006394558485817941  \\
            0.2598076211353315  -0.14999999999999997  0.0  -0.0006480015827882865  \\
            0.0  -0.0  0.0  -0.012659684584377256  \\
            0.005192460814536393  -0.003469491394506305  0.0  -0.013787453921649106  \\
            0.01037647310436407  -0.006933337665280196  0.0  -0.015864738898401398  \\
            0.01555203686948281  -0.010391538812321669  0.0  -0.018899246740361093  \\
            0.02071915210989239  -0.01384409483563073  0.0  -0.02289908849614779  \\
            0.02587781882559348  -0.017291005735207376  0.0  -0.027872753269667042  \\
            0.031028037016585408  -0.020732271511051604  0.0  -0.03382908424051244  \\
            0.0361698066828684  -0.024167892163163427  0.0  -0.040361211366693336  \\
            0.041303127824442676  -0.02759786769154282  0.0  -0.04580709822434533  \\
            0.046428000441308015  -0.031022198096189807  0.0  -0.04890622342608255  \\
            0.05154442453346442  -0.03444088337710438  0.0  -0.048888457196568834  \\
            0.056652400100912104  -0.03785392353428652  0.0  -0.045251022652226545  \\
            0.06175192714365063  -0.041261318567736266  0.0  -0.03764697317089645  \\
            0.06684300566168044  -0.04466306847745359  0.0  -0.026288390595611586  \\
            0.07192563565500132  -0.04805917326343851  0.0  -0.013045011034111391  \\
            0.07699981712361326  -0.051449632925691  0.0  0.0002999778415483561  \\
            0.08206555006751626  -0.054834447464211074  0.0  0.012397642210234056  \\
            0.08712283448671054  -0.058213616878998745  0.0  0.022205643234938767  \\
            0.09217167038119589  -0.06158714117005398  0.0  0.028903112136456844  \\
            0.0972120577509723  -0.06495502033737682  0.0  0.03208484260622518  \\
            0.10224399659603978  -0.06831725438096725  0.0  0.03238082814576951  \\
            0.10726748691639831  -0.07167384330082525  0.0  0.030531124322470057  \\
            0.11228252871204814  -0.07502478709695082  0.0  0.02714365515566895  \\
            0.11728912198298902  -0.07837008576934401  0.0  0.02272289294378671  \\
            0.12228726672922074  -0.08170973931800476  0.0  0.017691375207629333  \\
            0.12727696295074398  -0.0850437477429331  0.0  0.012422732503017066  \\
            0.13225821064755805  -0.08837211104412904  0.0  0.007299592568965917  \\
            0.13723100981966319  -0.09169482922159254  0.0  0.0026663462846051884  \\
            0.14219536046705983  -0.09501190227532366  0.0  -0.0011787921193738015  \\
            0.1471512625897471  -0.09832333020532233  0.0  -0.003975806633333352  \\
            0.15209871618772586  -0.10162911301158861  0.0  -0.005496494250418902  \\
            0.15703772126099547  -0.10492925069412247  0.0  -0.005656982969822329  \\
            0.16196827780955636  -0.10822374325292389  0.0  -0.004839071270549016  \\
            0.1668903858334081  -0.11151259068799291  0.0  -0.003491335087942061  \\
            0.17180404533255134  -0.11479579299932953  0.0  -0.002012486474267819  \\
            0.1767092563069852  -0.11807335018693371  0.0  -0.0007585115705557879  \\
            0.18160601875671056  -0.12134526225080548  0.0  -4.8621632790303366e-5  \\
            0.186494332681727  -0.12461152919094487  0.0  -7.551689704228938e-5  \\
            0.19137419808203449  -0.1278721510073518  0.0  -0.0006438327965751425  \\
            0.19624561495763304  -0.13112712770002632  0.0  -0.0014868984746475946  \\
            0.20110858330852266  -0.1343764592689685  0.0  -0.002362897190036898  \\
            0.20596310313470334  -0.13762014571417816  0.0  -0.0030518216321364605  \\
            0.2108091744361753  -0.14085818703565547  0.0  -0.0033528628385878006  \\
            0.21564679721293833  -0.14409058323340032  0.0  -0.0031484861751376334  \\
            0.22047597146499243  -0.14731733430741273  0.0  -0.0025904815031277226  \\
            0.22529669719233758  -0.15053844025769283  0.0  -0.0018817540192797764  \\
            0.23010897439497402  -0.15375390108424047  0.0  -0.0012090400777935652  \\
            0.2349128030729013  -0.15696371678705562  0.0  -0.0007446414467412524  \\
            0.23970818322611986  -0.16016788736613843  0.0  -0.0006479436005678798  \\
            0.0  -0.0  0.0  -0.012537979877169555  \\
            0.004950552044024947  -0.003798692188774697  0.0  -0.013721548532312756  \\
            0.009885291422459197  -0.007585250892489784  0.0  -0.01581912920110026  \\
            0.014804218135302527  -0.01135967611114526  0.0  -0.018844659774539883  \\
            0.01970733218255538  -0.015121967844741124  0.0  -0.022812598079610145  \\
            0.02459463356421776  -0.01887212609327738  0.0  -0.02773790420421141  \\
            0.02946612228028922  -0.02261015085675402  0.0  -0.03363602438074505  \\
            0.03432179833076998  -0.026336042135171052  0.0  -0.04011887895352132  \\
            0.039161661715660046  -0.03004979992852847  0.0  -0.04557290592601705  \\
            0.043985712434959634  -0.033751424236826276  0.0  -0.04876073327956429  \\
            0.048793950488668525  -0.03744091506006447  0.0  -0.04891262187825665  \\
            0.053586375876786496  -0.041118272398243054  0.0  -0.04551343137000029  \\
            0.05836298859931399  -0.044783496251362034  0.0  -0.038196090481063594  \\
            0.06312378865625079  -0.04843658661942139  0.0  -0.027135051476110155  \\
            0.06786877604759689  -0.052077543502421164  0.0  -0.014124325477157543  \\
            0.0725979507733523  -0.0557063669003613  0.0  -0.0008914476772551237  \\
            0.07731131283351722  -0.05932305681324182  0.0  0.011244337287591376  \\
            0.08200886222809123  -0.06292761324106275  0.0  0.02125172969968271  \\
            0.08669059895707454  -0.06652003618382404  0.0  0.028307118798336257  \\
            0.09135652302046737  -0.07010032564152574  0.0  0.031979147774798745  \\
            0.09600663441826951  -0.07366848161416784  0.0  0.03282128174670883  \\
            0.10064093315048073  -0.07722450410175033  0.0  0.03150100629009427  \\
            0.10525941921710147  -0.08076839310427317  0.0  0.0285689667650127  \\
            0.10986209261813151  -0.08430014862173645  0.0  0.024484388273678503  \\
            0.11444895335357086  -0.08781977065414007  0.0  0.01963414843498594  \\
            0.11902000142341951  -0.0913272592014841  0.0  0.014374388740100575  \\
            0.12357523682767746  -0.0948226142637685  0.0  0.009115840998681637  \\
            0.12811465956634494  -0.09830583584099334  0.0  0.0042404814071867495  \\
            0.1326382696394215  -0.10177692393315854  0.0  8.285688387414703e-5  \\
            0.13714606704690757  -0.10523587854026412  0.0  -0.0030616102614810783  \\
            0.14163805178880295  -0.1086826996623101  0.0  -0.004929973463341619  \\
            0.14611422386510742  -0.11211738729929645  0.0  -0.005406345443111537  \\
            0.1505745832758214  -0.11553994145122318  0.0  -0.004851902601249278  \\
            0.1550191300209447  -0.11895036211809033  0.0  -0.0037021891602210338  \\
            0.1594478641004773  -0.12234864929989787  0.0  -0.0023479786581654546  \\
            0.16386078551441918  -0.1257348029966458  0.0  -0.0011417875812721517  \\
            0.1682578942627706  -0.1291088232083341  0.0  -0.0004033082804671467  \\
            0.1726391903455311  -0.13247070993496282  0.0  -0.0003347966306703232  \\
            0.1770046737627009  -0.13582046317653187  0.0  -0.0007727616593412976  \\
            0.18135434451428023  -0.13915808293304135  0.0  -0.0014828497004652596  \\
            0.18568820260026886  -0.1424835692044912  0.0  -0.0022503055708382362  \\
            0.1900062480206668  -0.14579692199088146  0.0  -0.0028775059115085004  \\
            0.19430848077547402  -0.1490981412922121  0.0  -0.0031818423868332397  \\
            0.19859490086469056  -0.15238722710848313  0.0  -0.003051168584133697  \\
            0.2028655082883164  -0.15566417943969454  0.0  -0.002605941783571595  \\
            0.20712030304635154  -0.15892899828584636  0.0  -0.0020131578972665378  \\
            0.21135928513879598  -0.16218168364693855  0.0  -0.0014283700649390817  \\
            0.21558245456564973  -0.1654222355229711  0.0  -0.000996971429650519  \\
            0.219789811326913  -0.16865065391394413  0.0  -0.0008553192539413082  \\
            0.0  -0.0  0.0  -0.012423595860161757  \\
            0.004688121197341744  -0.004111371945726064  0.0  -0.013655605647541919  \\
            0.009354487195879502  -0.008203665094153394  0.0  -0.015770000951292464  \\
            0.013999097995613274  -0.012276879445281998  0.0  -0.018786061069969356  \\
            0.018621953596543284  -0.016331014999111864  0.0  -0.02272376660009897  \\
            0.02322305399866953  -0.020366071755643003  0.0  -0.027603793145854306  \\
            0.02780239920199179  -0.024382049714875408  0.0  -0.033447506586000424  \\
            0.03235998920651029  -0.028378948876809085  0.0  -0.03988365933377577  \\
            0.036895824012224576  -0.032356769241444025  0.0  -0.0453419626737913  \\
            0.041409903619135324  -0.03631551080878023  0.0  -0.04860577360400288  \\
            0.04590222802724209  -0.04025517357881772  0.0  -0.04890562837907523  \\
            0.050372797236544864  -0.04417575755155646  0.0  -0.04571498272448366  \\
            0.05482161124704388  -0.048077262726996486  0.0  -0.03864804824593623  \\
            0.059248670058738906  -0.05195968910513776  0.0  -0.02784512197168327  \\
            0.06365397367163017  -0.05582303668598034  0.0  -0.015033891728862958  \\
            0.06803752208571767  -0.05966730546952416  0.0  -0.00189330697106563  \\
            0.07239931530100097  -0.06349249545576924  0.0  0.010283214722976488  \\
            0.0767393533174805  -0.0672986066447156  0.0  0.020473640484603338  \\
            0.08105763613515626  -0.07108563903636322  0.0  0.027851179941210717  \\
            0.08535416375402805  -0.07485359263071212  0.0  0.031961236001378145  \\
            0.08962893617409606  -0.0786024674277623  0.0  0.033292735321185374  \\
            0.0938819533953601  -0.08233226342751374  0.0  0.03245168159767747  \\
            0.09811321541782037  -0.08604298062996643  0.0  0.029939524111759278  \\
            0.10232272224147665  -0.08973461903512038  0.0  0.026175980985436192  \\
            0.10651047386632895  -0.09340717864297565  0.0  0.021516167205093504  \\
            0.11067647029237748  -0.09706065945353215  0.0  0.016298331129545686  \\
            0.11482071151962225  -0.10069506146678991  0.0  0.010949531570052799  \\
            0.11894319754806304  -0.10431038468274897  0.0  0.0058766934705592475  \\
            0.12304392837769984  -0.10790662910140929  0.0  0.0014400397160197658  \\
            0.12712290400853288  -0.11148379472277085  0.0  -0.00203852842645206  \\
            0.13118012444056193  -0.11504188154683372  0.0  -0.004268713937925106  \\
            0.13521558967378722  -0.11858088957359784  0.0  -0.005105027149678579  \\
            0.13922929970820852  -0.12210081880306321  0.0  -0.00487561679435421  \\
            0.14322125454382606  -0.12560166923522986  0.0  -0.003988022698897677  \\
            0.1471914541806396  -0.1290834408700978  0.0  -0.0028112327550283444  \\
            0.1511398986186494  -0.13254613370766696  0.0  -0.0016814705613625816  \\
            0.1550665878578552  -0.13598974774793746  0.0  -0.0009070298344968701  \\
            0.15897152189825725  -0.1394142829909092  0.0  -0.0006937460203434095  \\
            0.1628547007398553  -0.14281973943658222  0.0  -0.0009243593997796037  \\
            0.1667161243826496  -0.14620611708495646  0.0  -0.0014154496628466398  \\
            0.1705557928266399  -0.14957341593603202  0.0  -0.0019971213301186994  \\
            0.17437370607182623  -0.15292163598980876  0.0  -0.0025112006490143764  \\
            0.1781698641182088  -0.1562507772462869  0.0  -0.002809684407939579  \\
            0.18194426696578758  -0.15956083970546622  0.0  -0.0027956456607811492  \\
            0.1856969146145624  -0.1628518233673468  0.0  -0.0025439646121364315  \\
            0.18942780706453322  -0.1661237282319287  0.0  -0.002165950890263716  \\
            0.19313694431570028  -0.1693765542992118  0.0  -0.0017666716439957379  \\
            0.19682432636806335  -0.17261030156919624  0.0  -0.0014457308007152867  \\
            0.20048995322162266  -0.17582497004188194  0.0  -0.0012979547893040729  \\
            0.0  -0.0  0.0  -0.012321602099049013  \\
            0.004406396549082592  -0.0044063965490825875  0.0  -0.013591950121337848  \\
            0.00878675143149854  -0.008786751431498508  0.0  -0.01571850356994929  \\
            0.013141064647247847  -0.013141064647247763  0.0  -0.01872493468188101  \\
            0.017469336196330287  -0.017469336196330353  0.0  -0.022635829212323016  \\
            0.021771566078746307  -0.02177156607874627  0.0  -0.027476694581074202  \\
            0.026047754294495462  -0.026047754294495528  0.0  -0.03327396987438006  \\
            0.030297900843578196  -0.030297900843578116  0.0  -0.03967037450504616  \\
            0.034522005725994065  -0.03452200572599403  0.0  -0.04513075216800984  \\
            0.03872006894174329  -0.03872006894174329  0.0  -0.04845481172783347  \\
            0.042892090490825874  -0.042892090490825874  0.0  -0.04887238762589169  \\
            0.047038070373241814  -0.0470380703732418  0.0  -0.045846304888796235  \\
            0.05115800858899111  -0.051158008588991055  0.0  -0.03897374453349649  \\
            0.05525190513807354  -0.05525190513807364  0.0  -0.02836576367067093  \\
            0.059319760020489554  -0.05931976002048957  0.0  -0.015697457680494853  \\
            0.06336157323623892  -0.06336157323623881  0.0  -0.0026101073597040434  \\
            0.06737734478532142  -0.06737734478532138  0.0  0.009622081976920807  \\
            0.07136707466773728  -0.07136707466773731  0.0  0.019982666297218205  \\
            0.0753307628834865  -0.07533076288348659  0.0  0.027640010853788022  \\
            0.07926840943256908  -0.07926840943256916  0.0  0.03211905858068378  \\
            0.08318001431498523  -0.0831800143149851  0.0  0.03385845640411456  \\
            0.0870655775307343  -0.08706557753073435  0.0  0.03341646656062334  \\
            0.09092509907981694  -0.09092509907981693  0.0  0.03125589316048319  \\
            0.09475857896223294  -0.09475857896223285  0.0  0.027764992041643892  \\
            0.09856601717798208  -0.09856601717798211  0.0  0.023273167857058068  \\
            0.1023474137270648  -0.1023474137270647  0.0  0.018102485335623062  \\
            0.10610276860948065  -0.1061027686094806  0.0  0.012686676278947808  \\
            0.10983208182522985  -0.10983208182522985  0.0  0.0074464449330368075  \\
            0.11353535337431242  -0.11353535337431246  0.0  0.0027577988038382413  \\
            0.11721258325672834  -0.11721258325672837  0.0  -0.0010396472715550511  \\
            0.12086377147247762  -0.12086377147247762  0.0  -0.003635999830032863  \\
            0.12448891802156026  -0.12448891802156023  0.0  -0.004859786777175908  \\
            0.12808802290397625  -0.12808802290397614  0.0  -0.004996449787015926  \\
            0.13166108611972538  -0.13166108611972538  0.0  -0.004412867100079343  \\
            0.1352081076688081  -0.13520810766880798  0.0  -0.0034438755863306684  \\
            0.13872908755122393  -0.1387290875512239  0.0  -0.0023973013651703698  \\
            0.14222402576697313  -0.14222402576697316  0.0  -0.0015581740258155555  \\
            0.1456929223160559  -0.14569292231605574  0.0  -0.0011296807546716857  \\
            0.1491357771984716  -0.14913577719847165  0.0  -0.0010562465310309905  \\
            0.1525525904142211  -0.15255259041422092  0.0  -0.0012260009447318484  \\
            0.1559433619633035  -0.15594336196330352  0.0  -0.0015343193793115654  \\
            0.15930809184571948  -0.15930809184571942  0.0  -0.0018827665380424946  \\
            0.16264678006146882  -0.16264678006146868  0.0  -0.0021781829837139045  \\
            0.1659594266105513  -0.16595942661055127  0.0  -0.0023507249228308514  \\
            0.16924603149296713  -0.16924603149296719  0.0  -0.0024081422968671162  \\
            0.17250659470871654  -0.17250659470871646  0.0  -0.002376334393647748  \\
            0.1757411162577991  -0.17574111625779903  0.0  -0.0022802739315023316  \\
            0.178949596140215  -0.17894959614021494  0.0  -0.0021441680163905045  \\
            0.18213203435596426  -0.1821320343559642  0.0  -0.0019916012728037683  \\
            0.0  -0.0  0.0  -0.012236571331371968  \\
            0.004106634625384409  -0.0046827193187946965  0.0  -0.013532721138182647  \\
            0.008184715812786791  -0.009332879681691574  0.0  -0.015665679668683062  \\
            0.012234243562207148  -0.013950481088690627  0.0  -0.018662566826436845  \\
            0.0162552178736457  -0.018535523539791866  0.0  -0.022551624601494034  \\
            0.020247638747102004  -0.023088007034995275  0.0  -0.027362241060931873  \\
            0.024211506182576503  -0.027607931574300866  0.0  -0.03312497675354901  \\
            0.028146820180068755  -0.03209529715770864  0.0  -0.03949285058242883  \\
            0.0320535807395792  -0.03655010378521858  0.0  -0.044954950579915366  \\
            0.03593178786110762  -0.04097235145683071  0.0  -0.04832102469500218  \\
            0.039781441544653795  -0.045362040172545026  0.0  -0.04881826376674031  \\
            0.04360254179021816  -0.04971916993236151  0.0  -0.04589929292817066  \\
            0.047395088597800505  -0.054043740736280176  0.0  -0.03914605863371726  \\
            0.05115908196740082  -0.058335752584301015  0.0  -0.028646573318256468  \\
            0.05489452189901911  -0.06259520547642405  0.0  -0.016041314959677977  \\
            0.058601408392655596  -0.06682209941264924  0.0  -0.0029487496247276005  \\
            0.06227974144830983  -0.07101643439297661  0.0  0.009366545140622608  \\
            0.06592952106598204  -0.07517821041740617  0.0  0.01988783083444989  \\
            0.06955074724567245  -0.07930742748593793  0.0  0.027775391244011367  \\
            0.07314341998738061  -0.08340408559857185  0.0  0.03253604775840464  \\
            0.07670753929110696  -0.08746818475530793  0.0  0.034574613099928535  \\
            0.08024310515685129  -0.09149972495614622  0.0  0.03441805660939621  \\
            0.08375011758461337  -0.09549870620108665  0.0  0.03250370454639183  \\
            0.08722857657439365  -0.09946512849012928  0.0  0.029198936439063693  \\
            0.0906784821261919  -0.10339899182327411  0.0  0.02481597659248784  \\
            0.09409983424000812  -0.10730029620052109  0.0  0.019665000286742167  \\
            0.09749263291584231  -0.11116904162187025  0.0  0.014179662198566714  \\
            0.10085687815369448  -0.1150052280873216  0.0  0.008785573416784456  \\
            0.10419256995356485  -0.11880885559687514  0.0  0.00386618724118296  \\
            0.10749970831545297  -0.12257992415053086  0.0  -0.00022904568707805722  \\
            0.11077829323935928  -0.12631843374828877  0.0  -0.0031781043187162085  \\
            0.11402832472528335  -0.13002438439014882  0.0  -0.004788303448699936  \\
            0.11724980277322561  -0.13369777607611105  0.0  -0.00529739146050807  \\
            0.12044272738318562  -0.13733860880617546  0.0  -0.005023674393154981  \\
            0.12360709855516383  -0.14094688258034205  0.0  -0.004259338657074935  \\
            0.12674291628916  -0.1445225973986108  0.0  -0.003274754360559678  \\
            0.12985018058517417  -0.1480657532609818  0.0  -0.0023220945263425757  \\
            0.1329288914432063  -0.15157635016745497  0.0  -0.0015965902052602835  \\
            0.1359790488632564  -0.15505438811803024  0.0  -0.001118045006573293  \\
            0.13900065284532448  -0.15849986711270775  0.0  -0.0008650342117391566  \\
            0.14199370338941053  -0.16191278715148744  0.0  -0.0008176674396029407  \\
            0.14495820049551456  -0.16529314823436925  0.0  -0.0009573636209784182  \\
            0.14789414416363678  -0.1686409503613533  0.0  -0.0012666568147554915  \\
            0.15080153439377675  -0.17195619353243952  0.0  -0.001714872027045999  \\
            0.15368037118593492  -0.1752388777476279  0.0  -0.0022168586226665662  \\
            0.15653065454011106  -0.17848900300691847  0.0  -0.0026773947968719678  \\
            0.15935238445630495  -0.1817065693103112  0.0  -0.0030049880543915946  \\
            0.16214556093451704  -0.18489157665780612  0.0  -0.00311122428838383  \\
            0.1649101839747471  -0.18804402504940324  0.0  -0.0029101807943911137  \\
            0.0  -0.0  0.0  -0.012171088982053279  \\
            0.0037901125192096874  -0.0049393708009570795  0.0  -0.013478799971976069  \\
            0.007550932214229533  -0.00984056645018788  0.0  -0.01561101673931685  \\
            0.011282459085059537  -0.014703586947692407  0.0  -0.018597370561776613  \\
            0.014984693131699922  -0.01952843229347065  0.0  -0.022468788108438813  \\
            0.018657634354150465  -0.024315102487522625  0.0  -0.027257530143633028  \\
            0.022301282752411167  -0.02906359752984831  0.0  -0.0329972332963351  \\
            0.02591563832648225  -0.033773917420447726  0.0  -0.03934720736589448  \\
            0.02950070107636349  -0.038446062159320865  0.0  -0.04480895234963264  \\
            0.03305647100205511  -0.04308003174646772  0.0  -0.0481953442108106  \\
            0.03658294810355689  -0.0476758261818883  0.0  -0.04872881245342635  \\
            0.04008013238086883  -0.052233445465582604  0.0  -0.045852364067448484  \\
            0.04354802383399092  -0.05675288959755062  0.0  -0.03913494530267237  \\
            0.0469866224629234  -0.061234158577792366  0.0  -0.02864871736349703  \\
            0.050395928267666035  -0.06567725240630785  0.0  -0.01601964281460016  \\
            0.05377594124821905  -0.07008217108309703  0.0  -0.002860175106021681  \\
            0.057126661404582224  -0.07444891460815994  0.0  0.009563658421676785  \\
            0.060448088736755556  -0.07877748298149657  0.0  0.020227853704540166  \\
            0.06374022324473927  -0.08306787620310693  0.0  0.028280668178633818  \\
            0.06700306492853314  -0.08732009427299102  0.0  0.03321317696569146  \\
            0.07023661378813717  -0.09153413719114882  0.0  0.035414588489747115  \\
            0.07344086982355158  -0.09571000495758035  0.0  0.03539923515551663  \\
            0.07661583303477615  -0.09984769757228558  0.0  0.03359436751419855  \\
            0.07976150342181088  -0.10394721503526455  0.0  0.030359343220051124  \\
            0.08287788098465598  -0.10800855734651725  0.0  0.026000042745184162  \\
            0.08596496572331125  -0.11203172450604365  0.0  0.020821500373502107  \\
            0.08902275763777667  -0.11601671651384378  0.0  0.015253225154167105  \\
            0.09205125672805248  -0.11996353336991764  0.0  0.009719059374191433  \\
            0.09505046299413844  -0.12387217507426523  0.0  0.004603162352079963  \\
            0.09802037643603456  -0.12774264162688653  0.0  0.00025798549635406307  \\
            0.10096099705374106  -0.13157493302778156  0.0  -0.0029892767561737  \\
            0.10387232484725772  -0.13536904927695032  0.0  -0.004931139902850659  \\
            0.10675435981658454  -0.13912499037439274  0.0  -0.005760928308791408  \\
            0.10960710196172174  -0.14284275632010895  0.0  -0.005749583599958983  \\
            0.1124305512826691  -0.1465223471140989  0.0  -0.005146446692287455  \\
            0.11522470777942684  -0.15016376275636248  0.0  -0.004182941721766132  \\
            0.11798957145199473  -0.15376700324689987  0.0  -0.0030756856258356948  \\
            0.12072514230037279  -0.15733206858571094  0.0  -0.0020094360713597244  \\
            0.123431420324561  -0.16085895877279574  0.0  -0.0010819050951770925  \\
            0.1261084055245596  -0.16434767380815427  0.0  -0.0003672004283646338  \\
            0.12875609790036857  -0.1677982136917865  0.0  6.330854574314718e-5  \\
            0.13137449745198748  -0.17121057842369247  0.0  0.00014037504844372644  \\
            0.13396360417941677  -0.17458476800387215  0.0  -0.0002036737715555006  \\
            0.13652341808265622  -0.17792078243232562  0.0  -0.0009833619689983669  \\
            0.13905393916170605  -0.18121862170905267  0.0  -0.002007510051493146  \\
            0.14155516741656604  -0.18447828583405357  0.0  -0.0030404383237301004  \\
            0.1440271028472362  -0.18769977480732813  0.0  -0.0038531750606469696  \\
            0.14646974545371672  -0.19088308862887643  0.0  -0.004221836166505889  \\
            0.1488830952360074  -0.19402822729869845  0.0  -0.0039261381899764304  \\
            0.0  -0.0  0.0  -0.012127243647861101  \\
            0.0034581239796336316  -0.0051754482759312995  0.0  -0.013430914758386512  \\
            0.006887868005789111  -0.010308422949943384  0.0  -0.015554004543156641  \\
            0.010289232078466881  -0.015398924022036256  0.0  -0.01852772760585568  \\
            0.013662216197666721  -0.02044695149220991  0.0  -0.02238470662337968  \\
            0.01700682036338863  -0.025452505360464353  0.0  -0.02715902194196799  \\
            0.02032304457563283  -0.03041558562679958  0.0  -0.03288626474127081  \\
            0.02361088883439888  -0.035336192291215596  0.0  -0.03922782903536776  \\
            0.026870353139686998  -0.04021432535371239  0.0  -0.044685353846062564  \\
            0.030101437491497407  -0.04504998481428997  0.0  -0.04806770638603934  \\
            0.033304141889829886  -0.04984317067294835  0.0  -0.04859047207824034  \\
            0.03647846633468421  -0.05459388292968749  0.0  -0.04568788567233334  \\
            0.03962441082606083  -0.059302121584507435  0.0  -0.03891861503117087  \\
            0.04274197536395952  -0.06396788663740818  0.0  -0.028346994579363932  \\
            0.04583115994838027  -0.0685911780883897  0.0  -0.015605901104176426  \\
            0.0488919645793231  -0.07317199593745198  0.0  -0.002319738951300674  \\
            0.051924389256787995  -0.07771034018459506  0.0  0.010232077295117166  \\
            0.05492843398077518  -0.08220621082981892  0.0  0.021010738264966727  \\
            0.057904098751284216  -0.08665960787312359  0.0  0.029148255980248894  \\
            0.06085138356831554  -0.09107053131450904  0.0  0.03412257093441444  \\
            0.06377028843186894  -0.09543898115397526  0.0  0.036326793544466975  \\
            0.06666081334194418  -0.09976495739152226  0.0  0.036282822355267794  \\
            0.06952295829854171  -0.10404846002715006  0.0  0.0344248310092928  \\
            0.07235672330166132  -0.10828948906085864  0.0  0.031118660989818452  \\
            0.07516210835130299  -0.112488044492648  0.0  0.02667639547041214  \\
            0.07793911344746673  -0.11664412632251817  0.0  0.021406740217446624  \\
            0.08068773859015277  -0.12075773455046909  0.0  0.015734081166348807  \\
            0.08340798377936065  -0.12482886917650082  0.0  0.010076726141510778  \\
            0.08609984901509082  -0.12885753020061336  0.0  0.004815230307752547  \\
            0.08876333429734284  -0.13284371762280667  0.0  0.00030019128004328565  \\
            0.09139843962611716  -0.13678743144308075  0.0  -0.0031414275793443316  \\
            0.09400516500141354  -0.14068867166143562  0.0  -0.00529489738496731  \\
            0.09658351042323199  -0.14454743827787123  0.0  -0.006322644294068057  \\
            0.09913347589157251  -0.14836373129238767  0.0  -0.006461420708097285  \\
            0.1016550614064351  -0.15213755070498491  0.0  -0.005928958063512351  \\
            0.10414826696781976  -0.1558688965156629  0.0  -0.004927240297273754  \\
            0.10661309257572649  -0.1595577687244217  0.0  -0.0036452722483656576  \\
            0.10904953823015551  -0.16320416733126128  0.0  -0.0022599034765204383  \\
            0.1114576039311066  -0.16680809233618163  0.0  -0.0009332807078561577  \\
            0.11383728967857953  -0.1703695437391828  0.0  0.00018074349131491372  \\
            0.11618859547257476  -0.17388852154026477  0.0  0.0009335763132018017  \\
            0.11851152131309206  -0.17736502573942742  0.0  0.0011805685194005242  \\
            0.12080606720013143  -0.18079905633667095  0.0  0.0007798337693265986  \\
            0.12307223313369287  -0.18419061333199527  0.0  -0.0003223846086736064  \\
            0.12531001911377637  -0.18753969672540033  0.0  -0.0018374323445769245  \\
            0.12751942514038195  -0.19084630651688625  0.0  -0.00339984998726156  \\
            0.12970045121350982  -0.19411044270645283  0.0  -0.0046522313854760475  \\
            0.13185309733315953  -0.19733210529410028  0.0  -0.005242653492698759  \\
            0.13397736349933154  -0.20051129427982853  0.0  -0.004822285244857757  \\
            0.0  -0.0  0.0  -0.012107123925563592  \\
            0.003111979166666723  -0.0053901060287625206  0.0  -0.013390016453373857  \\
            0.006197916666666581  -0.010735106567744603  0.0  -0.015494685336727536  \\
            0.009257812500000018  -0.016035001616946248  0.0  -0.01845300538512867  \\
            0.01229166666666659  -0.02128979117636744  0.0  -0.022298294842147116  \\
            0.01529947916666674  -0.02649947524600821  0.0  -0.02706537001205379  \\
            0.018281250000000027  -0.03166405382586853  0.0  -0.0327906035936809  \\
            0.02123697916666667  -0.036783526915948425  0.0  -0.0391331160397782  \\
            0.02416666666666667  -0.04185789451624786  0.0  -0.04458205979948238  \\
            0.027070312500000027  -0.04688715662676687  0.0  -0.04793499384952815  \\
            0.02994791666666674  -0.051871313247505435  0.0  -0.04839863106406815  \\
            0.03279947916666659  -0.05681036437846354  0.0  -0.04539951654932431  \\
            0.03562500000000002  -0.06170431001964124  0.0  -0.038489171720347576  \\
            0.03842447916666658  -0.06655315017103847  0.0  -0.02773276647252359  \\
            0.04119791666666672  -0.07135688483265529  0.0  -0.014792378299603818  \\
            0.0439453125  -0.07611551400449168  0.0  -0.0013229792863657702  \\
            0.046666666666666634  -0.08082903768654758  0.0  0.011370303843027866  \\
            0.049361979166666625  -0.08549745587882308  0.0  0.02222618194340542  \\
            0.05203124999999997  -0.09012076858131812  0.0  0.030356320993569365  \\
            0.05467447916666668  -0.09469897579403275  0.0  0.03522853386771943  \\
            0.05729166666666674  -0.0992320775169669  0.0  0.03725997018767485  \\
            0.05988281249999994  -0.10372007375012064  0.0  0.037000962522676435  \\
            0.062447916666666714  -0.10816296449349391  0.0  0.03491027205684844  \\
            0.06498697916666663  -0.11256074974708678  0.0  0.03137539969559968  \\
            0.0674999999999999  -0.11691342951089921  0.0  0.026727854285184805  \\
            0.06998697916666674  -0.12122100378493116  0.0  0.021290066991010107  \\
            0.07244791666666672  -0.12548347256918266  0.0  0.015483651106901959  \\
            0.07488281250000006  -0.1297008358636538  0.0  0.009721123178337832  \\
            0.07729166666666676  -0.13387309366834446  0.0  0.004378269134733544  \\
            0.07967447916666659  -0.13800024598325464  0.0  -0.00019820229676591482  \\
            0.08203125  -0.14208229280838444  0.0  -0.00368444391443251  \\
            0.08436197916666677  -0.1461192341437338  0.0  -0.005866343185890788  \\
            0.08666666666666667  -0.15011106998930265  0.0  -0.006899427998571455  \\
            0.08894531249999993  -0.15405780034509112  0.0  -0.007012051992954445  \\
            0.09119791666666677  -0.15795942521109915  0.0  -0.006413855018180858  \\
            0.09342447916666674  -0.1618159445873267  0.0  -0.005298957006476594  \\
            0.09562500000000007  -0.16562735847377383  0.0  -0.0038486596447389176  \\
            0.09779947916666676  -0.16939366687044058  0.0  -0.002240591673384291  \\
            0.09994791666666658  -0.17311486977732682  0.0  -0.0006707485124005127  \\
            0.10207031249999998  -0.17679096719443266  0.0  0.0006659419631845025  \\
            0.10416666666666674  -0.180421959121758  0.0  0.001580719319429998  \\
            0.10623697916666663  -0.1840078455593029  0.0  0.0018893205690818306  \\
            0.1082812500000001  -0.18754862650706747  0.0  0.0014104762074945495  \\
            0.11029947916666671  -0.1910443019650515  0.0  7.190366665053423e-5  \\
            0.11229166666666668  -0.19449487193325513  0.0  -0.001773297690730034  \\
            0.1142578125  -0.1979003364116783  0.0  -0.0036755463965251626  \\
            0.11619791666666668  -0.20126069540032107  0.0  -0.005194049213362023  \\
            0.11811197916666671  -0.20457594889918335  0.0  -0.005893608817916442  \\
            0.1200000000000001  -0.20784609690826522  0.0  -0.00534163782221915  \\
            0.0  -0.0  0.0  -0.012112818411928893  \\
            0.0027530076931121528  -0.005582547353764454  0.0  -0.013357282507649552  \\
            0.00548342214471087  -0.011119280145899212  0.0  -0.01543367668685377  \\
            0.008191243354796374  -0.016610198376404272  0.0  -0.018373607503846492  \\
            0.010876471323368442  -0.02205530204527964  0.0  -0.022210076236327946  \\
            0.013539106050427296  -0.027454591152525316  0.0  -0.02697753189359041  \\
            0.016179147535972938  -0.032808065698141285  0.0  -0.032711927617548674  \\
            0.018796595780005143  -0.03811572568212757  0.0  -0.03906565758801089  \\
            0.021391450782524135  -0.043377571104484154  0.0  -0.04450253446617505  \\
            0.02396371254352969  -0.04859360196521104  0.0  -0.04780144558976092  \\
            0.026513381063021813  -0.05376381826430825  0.0  -0.04815829925013615  \\
            0.029040456341000942  -0.05888822000177573  0.0  -0.044993248145972775  \\
            0.031544938377466414  -0.06396680717761354  0.0  -0.03785411471352963  \\
            0.034026827172418894  -0.06899957979182166  0.0  -0.02681594978104716  \\
            0.03648612272585794  -0.07398653784440008  0.0  -0.013592558198646949  \\
            0.03892282503778355  -0.07892768133534879  0.0  0.00011192131260836106  \\
            0.041336934108195944  -0.0838230102646678  0.0  0.012954567238884919  \\
            0.043728449937095126  -0.08867252463235713  0.0  0.023844380589444554  \\
            0.04609737252448087  -0.09347622443841677  0.0  0.031869217644279  \\
            0.048443701870353184  -0.09823410968284671  0.0  0.03649039250148089  \\
            0.050767437974712504  -0.10294618036564696  0.0  0.038169128000946344  \\
            0.053068580837558166  -0.1076124364868175  0.0  0.03750468930106344  \\
            0.055347130458890836  -0.11223287804635833  0.0  0.034997637914300515  \\
            0.05760308683871007  -0.1168075050442695  0.0  0.03107177455072651  \\
            0.05983644997701587  -0.12133631748055096  0.0  0.02609063531070889  \\
            0.06204721987380846  -0.12581931535520272  0.0  0.020400496853218535  \\
            0.06423539652908761  -0.13025649866822478  0.0  0.014425545141164868  \\
            0.06640097994285377  -0.13464786741961718  0.0  0.008575717095528405  \\
            0.06854397011510627  -0.13899342160937986  0.0  0.003224067079166042  \\
            0.07066436704584556  -0.14329316123751284  0.0  -0.0012856329070692492  \\
            0.07276217073507163  -0.14754708630401614  0.0  -0.004632726070520428  \\
            0.07483738118278427  -0.15175519680888971  0.0  -0.0066112654280411475  \\
            0.0768899983889837  -0.15591749275213357  0.0  -0.007402864975170145  \\
            0.07892002235366968  -0.1600339741337478  0.0  -0.007264129315225464  \\
            0.08092745307684246  -0.16410464095373228  0.0  -0.006430576563402293  \\
            0.08291229055850202  -0.1681294932120871  0.0  -0.005120204016860332  \\
            0.08487453479864815  -0.1721085309088122  0.0  -0.003536502518584003  \\
            0.08681418579728084  -0.17604175404390768  0.0  -0.0018714049952523602  \\
            0.08873124355440032  -0.17992916261737338  0.0  -0.0003088868336601909  \\
            0.09062570807000658  -0.18377075662920941  0.0  0.0009738085557747767  \\
            0.09249757934409941  -0.18756653607941573  0.0  0.001804811378363818  \\
            0.09434685737667903  -0.19131650096799238  0.0  0.0020161392718172706  \\
            0.09617354216774521  -0.1950206512949393  0.0  0.0014423604508055487  \\
            0.09797763371729817  -0.19867898706025655  0.0  2.5520759775284733e-5  \\
            0.0997591320253377  -0.20229150826394413  0.0  -0.001872248161252431  \\
            0.10151803709186402  -0.20585821490600198  0.0  -0.0037943505915488305  \\
            0.10325434891687713  -0.2093791069864301  0.0  -0.005293820256821011  \\
            0.1049680675003768  -0.21285418450522858  0.0  -0.005930123477240578  \\
            0.10665919284236303  -0.2162834474623974  0.0  -0.005266182287099406  \\
            0.0  -0.0  0.0  -0.012146415703725169  \\
            0.002382564332735093  -0.005752019125315508  0.0  -0.013334111626644062  \\
            0.0047467144263768635  -0.01145958234487095  0.0  -0.015372166076694569  \\
            0.007092450280925089  -0.017122689658666323  0.0  -0.01829096824263765  \\
            0.009419771896379991  -0.022741341066701632  0.0  -0.02212217295767901  \\
            0.011728679272741571  -0.02831553656897688  0.0  -0.026898746151551994  \\
            0.014019172410009606  -0.03384527616549205  0.0  -0.032655013001698936  \\
            0.016291251308184318  -0.03933055985624717  0.0  -0.039032150273329264  \\
            0.018544915967265707  -0.0447713876412422  0.0  -0.04445568137505828  \\
            0.02078016638725355  -0.050167759520477175  0.0  -0.04767849542770465  \\
            0.022997002568148073  -0.0555196754939521  0.0  -0.04788389603738301  \\
            0.02519542450994927  -0.060827135561666947  0.0  -0.044487115827038896  \\
            0.027375432212656925  -0.06609013972362171  0.0  -0.03703591576210356  \\
            0.029537025676271256  -0.07130868797981643  0.0  -0.02562435826205537  \\
            0.031680204900792264  -0.07648278033025108  0.0  -0.012040089066490291  \\
            0.03380496988621973  -0.08161241677492566  0.0  0.0019456990283686407  \\
            0.03591132063255387  -0.08669759731384018  0.0  0.014941084516571154  \\
            0.03799925713979446  -0.0917383219469946  0.0  0.025819136397801555  \\
            0.04006877940794196  -0.09673459067438898  0.0  0.0336415512743704  \\
            0.042119887436995684  -0.10168640349602331  0.0  0.037867565869430686  \\
            0.04415258122695631  -0.10659376041189755  0.0  0.03902166735201333  \\
            0.04616686077782339  -0.11145666142201176  0.0  0.03777116335417759  \\
            0.04816272608959715  -0.11627510652636586  0.0  0.034674081421887666  \\
            0.050140177162277366  -0.12104909572495991  0.0  0.030203452789975143  \\
            0.05209921399586426  -0.12577862901779388  0.0  0.024765564461463423  \\
            0.054039836590357826  -0.13046370640486782  0.0  0.018739505193351415  \\
            0.05596204494575807  -0.13510432788618165  0.0  0.01255959796578769  \\
            0.05786583906206477  -0.1397004934617354  0.0  0.0066392607863888405  \\
            0.05975121893927815  -0.14425220313152917  0.0  0.0013534912166881983  \\
            0.06161818457739798  -0.1487594568955628  0.0  -0.002953437493045609  \\
            0.0634667359764245  -0.15322225475383638  0.0  -0.0059617475393534845  \\
            0.06529687313635768  -0.1576405967063499  0.0  -0.0074806064024610045  \\
            0.06710859605719732  -0.16201448275310334  0.0  -0.0077567357246201615  \\
            0.06890190473894364  -0.16634391289409672  0.0  -0.007118645219301984  \\
            0.07067679918159664  -0.17062888712933008  0.0  -0.0058679765129544415  \\
            0.07243327938515609  -0.1748694054588033  0.0  -0.004283986971910097  \\
            0.07417134534962222  -0.17906546788251648  0.0  -0.002627333716025224  \\
            0.07589099707499503  -0.18321707440046964  0.0  -0.0011192983145473  \\
            0.07759223456127429  -0.18732422501266266  0.0  0.00012472762676603454  \\
            0.07927505780846023  -0.19138691971909566  0.0  0.0010167707340956358  \\
            0.08093946681655262  -0.19540515851976858  0.0  0.0014707773134740245  \\
            0.08258546158555191  -0.19937894141468143  0.0  0.0014019477531284027  \\
            0.08421304211545744  -0.20330826840383423  0.0  0.0007261371354052219  \\
            0.08582220840626986  -0.20719313948722695  0.0  -0.0005628838947114779  \\
            0.08741296045798874  -0.21103355466485957  0.0  -0.0021647826669644646  \\
            0.0889852982706143  -0.2148295139367322  0.0  -0.0037125335470473025  \\
            0.09053922184414653  -0.21858101730284468  0.0  -0.004848734317119843  \\
            0.09207473117858522  -0.22228806476319715  0.0  -0.0052231150907241985  \\
            0.09359182627393059  -0.22595065631778954  0.0  -0.00449024790036189  \\
            0.0  -0.0  0.0  -0.012208770097300082  \\
            0.002002036576176147  -0.0058978095690410525  0.0  -0.013321333225729762  \\
            0.003990152988415208  -0.011754611657475393  0.0  -0.015311187487216407  \\
            0.005964349236716959  -0.017570406265303016  0.0  -0.018206505206171685  \\
            0.007924625321081402  -0.023345193392523934  0.0  -0.02203652838136196  \\
            0.009870981241508758  -0.02907897303913813  0.0  -0.02683160266619973  \\
            0.011803416997998806  -0.034771745205145616  0.0  -0.032623213178337655  \\
            0.013721932590551766  -0.0404235098905464  0.0  -0.039036952707433015  \\
            0.01562652801916742  -0.046034267095340455  0.0  -0.044447625973540204  \\
            0.017517203283845983  -0.05160401681952779  0.0  -0.04757530380274093  \\
            0.01939395838458724  -0.05713275906310843  0.0  -0.047589276827036425  \\
            0.02125679332139141  -0.06262049382608235  0.0  -0.04390161149136329  \\
            0.02310570809425827  -0.06806722110844955  0.0  -0.03606381077746894  \\
            0.024940702703188045  -0.07347294091021005  0.0  -0.02419786202276092  \\
            0.02676177714818051  -0.07883765323136384  0.0  -0.010186016674603011  \\
            0.028568931429235667  -0.0841613580719109  0.0  0.004117230018453242  \\
            0.030362165546353737  -0.08944405543185124  0.0  0.01726138892866729  \\
            0.03214147949953472  -0.0946857453111849  0.0  0.028078985972801025  \\
            0.033906873288778394  -0.09988642770991182  0.0  0.03560476870109539  \\
            0.03565834691408476  -0.10504610262803203  0.0  0.03930143451170289  \\
            0.03739590037545404  -0.11016477006554555  0.0  0.03977538338534325  \\
            0.03911953367288601  -0.11524243002245234  0.0  0.03777984270458526  \\
            0.04082924680638089  -0.1202790824987524  0.0  0.03394443288981017  \\
            0.04252503977593847  -0.12527472749444574  0.0  0.028802529233866753  \\
            0.044206912581558955  -0.13022936500953244  0.0  0.0228118175136594  \\
            0.045874865223242134  -0.13514299504401234  0.0  0.016390940490603797  \\
            0.047528897700988004  -0.14001561759788553  0.0  0.00998997734197786  \\
            0.04916901001479679  -0.14484723267115204  0.0  0.004030164503848456  \\
            0.050795202164668485  -0.14963784026381186  0.0  -0.0011084527465225408  \\
            0.05240747415060287  -0.154387440375865  0.0  -0.005079080696915034  \\
            0.054005825972600174  -0.15909603300731134  0.0  -0.007561773567719908  \\
            0.055590257630659945  -0.163763618158151  0.0  -0.008388171328453023  \\
            0.05716076912478285  -0.1683901958283839  0.0  -0.007906430578962679  \\
            0.05871736045496845  -0.17297576601801015  0.0  -0.006556630907217293  \\
            0.060260031621216736  -0.17752032872702966  0.0  -0.004742156724635943  \\
            0.06178878262352794  -0.18202388395544247  0.0  -0.0028356424592019033  \\
            0.06330361346190183  -0.18648643170324855  0.0  -0.0011839733030384431  \\
            0.06480452413633864  -0.19090797197044793  0.0  -4.782724591119891e-5  \\
            0.06629151464683813  -0.1952885047570406  0.0  0.0005811725864981404  \\
            0.06776458499340032  -0.19962803006302654  0.0  0.0007716391509593618  \\
            0.06922373517602542  -0.20392654788840578  0.0  0.0005864745039993773  \\
            0.07066896519471344  -0.2081840582331783  0.0  8.361242133194063e-5  \\
            0.07210027504946415  -0.21240056109734412  0.0  -0.0006833403244866527  \\
            0.07351766474027754  -0.2165760564809032  0.0  -0.001639924822470317  \\
            0.07492113426715385  -0.22071054438385557  0.0  -0.0026181872302569057  \\
            0.07631068363009308  -0.2248040248062013  0.0  -0.003432648675149385  \\
            0.077686312829095  -0.2288564977479402  0.0  -0.003904055320065714  \\
            0.0790480218641596  -0.23286796320907244  0.0  -0.003858161193866135  \\
            0.08039581073528712  -0.236838421189598  0.0  -0.003124626863666886  \\
            0.0  -0.0  0.0  -0.012295798687319372  \\
            0.0016128530761123638  -0.006019249625194898  0.0  -0.013316865424906149  \\
            0.0032161742406677796  -0.012002925672166246  0.0  -0.015249510030741336  \\
            0.004809963493666247  -0.017951028140914038  0.0  -0.018118587680497452  \\
            0.006394220835107989  -0.02386355703143828  0.0  -0.021949782234094585  \\
            0.007968946264992782  -0.029740512343738965  0.0  -0.026769627616272842  \\
            0.009534139783320628  -0.035581894077816104  0.0  -0.03260553021972808  \\
            0.011089801390091525  -0.04138770223366968  0.0  -0.03906375588150335  \\
            0.012635931085305696  -0.04715793681129971  0.0  -0.04445853606318173  \\
            0.01417252886896292  -0.05289259781070618  0.0  -0.0474723689668351  \\
            0.015699594741063194  -0.05859168523188911  0.0  -0.04726044107163058  \\
            0.017217128701606743  -0.06425519907484846  0.0  -0.043234235384390786  \\
            0.018725130750593122  -0.0698831393395843  0.0  -0.03495326088731861  \\
            0.020223600888022997  -0.07547550602609655  0.0  -0.022575824577490012  \\
            0.0217125391138957  -0.08103229913438527  0.0  -0.008096379486469898  \\
            0.02319194542821168  -0.08655351866445041  0.0  0.006534385234181426  \\
            0.02466181983097071  -0.092039164616292  0.0  0.019800754313517646  \\
            0.026122162322172793  -0.09748923698991006  0.0  0.030492624743024575  \\
            0.027572972901817927  -0.10290373578530455  0.0  0.037619178267258815  \\
            0.029014251569906335  -0.1082826610024755  0.0  0.040654201587573616  \\
            0.030445998326437795  -0.11362601264142291  0.0  0.04030720893959838  \\
            0.03186821317141231  -0.11893379070214675  0.0  0.03743714674920994  \\
            0.03328089610483009  -0.124205995184647  0.0  0.03276051494338618  \\
            0.03468404712669093  -0.12944262608892373  0.0  0.026882695686364925  \\
            0.03607766623699482  -0.13464368341497693  0.0  0.02032147558127912  \\
            0.03746175343574176  -0.13980916716280659  0.0  0.013538467395165586  \\
            0.03883630872293198  -0.14493907733241262  0.0  0.0069903704256227975  \\
            0.040201332098565246  -0.15003341392379513  0.0  0.0010945839576736922  \\
            0.041556823562641565  -0.15509217693695415  0.0  -0.0037750643331123292  \\
            0.04290278311516116  -0.16011536637188953  0.0  -0.0072802538328780465  \\
            0.044239210756123803  -0.16510298222860137  0.0  -0.009111688211345635  \\
            0.0455661064855295  -0.1700550245070897  0.0  -0.00913460708926843  \\
            0.04688347030337825  -0.17497149320735444  0.0  -0.007810213947250814  \\
            0.04819130220967027  -0.17985238832939565  0.0  -0.00569927293106565  \\
            0.04948960220440535  -0.1846977098732133  0.0  -0.0033131434409829595  \\
            0.050778370287583474  -0.18950745783880737  0.0  -0.0011214411735895485  \\
            0.05205760645920465  -0.19428163222617792  0.0  0.0004415426068485679  \\
            0.053327310719269105  -0.19902023303532493  0.0  0.0010819477464765518  \\
            0.05458748306777661  -0.20372326026624835  0.0  0.0009584937908385551  \\
            0.05583812350472739  -0.20839071391894826  0.0  0.0003240738057326726  \\
            0.057079232030121  -0.21302259399342457  0.0  -0.000585991354491407  \\
            0.05831080864395788  -0.21761890048967733  0.0  -0.0015515027310327853  \\
            0.05953285334623781  -0.22217963340770658  0.0  -0.0023652654564445823  \\
            0.06074536613696102  -0.22670479274751223  0.0  -0.0028702699877765155  \\
            0.06194834701612706  -0.23119437850909433  0.0  -0.003071318172883211  \\
            0.06314179598373637  -0.23564839069245294  0.0  -0.0030106082827787337  \\
            0.06432571303978896  -0.2400668292975879  0.0  -0.0027280180532218527  \\
            0.06550009818428437  -0.24444969432449937  0.0  -0.0022614168745540134  \\
            0.06666495141722306  -0.2487969857731873  0.0  -0.0016469418081237893  \\
            0.0  -0.0  0.0  -0.0124021842680283  \\
            0.0012164919507346994  -0.006115718025781235  0.0  -0.013318045465266177  \\
            0.0024273387777367095  -0.012203056098084565  0.0  -0.015185676414154173  \\
            0.0036325404810064743  -0.01826201421690999  0.0  -0.018025439941824043  \\
            0.004832097060543994  -0.024292592382257498  0.0  -0.021858273648700927  \\
            0.006026008516348824  -0.030294790594127107  0.0  -0.026705700416727166  \\
            0.007214274848421409  -0.0362686088525188  0.0  -0.032589839371571463  \\
            0.008396896056761527  -0.0422140471574326  0.0  -0.0390946595122259  \\
            0.009573872141369177  -0.04813110550886849  0.0  -0.04446688684688957  \\
            0.01074520310224436  -0.054019783906826456  0.0  -0.04734889632170379  \\
            0.011910888939387299  -0.059880082351306534  0.0  -0.04688293185112512  \\
            0.01307092965279777  -0.06571200084230869  0.0  -0.042483103495268855  \\
            0.014225325242475773  -0.07151553937983296  0.0  -0.03372134631932368  \\
            0.015374075708421309  -0.07729069796387929  0.0  -0.020799769530042735  \\
            0.0165171810506346  -0.08303747659444775  0.0  -0.005839079452012118  \\
            0.017654641269115423  -0.08875587527153829  0.0  0.009104470345279583  \\
            0.01878645636386378  -0.0944458939951509  0.0  0.02244614164907168  \\
            0.01991262633487967  -0.10010753276528561  0.0  0.03293340590273093  \\
            0.02103315118216309  -0.10574079158194243  0.0  0.03955302549201853  \\
            0.022148030905714267  -0.11134567044512135  0.0  0.04179913663737752  \\
            0.023257265505532976  -0.11692216935482234  0.0  0.04050796887682446  \\
            0.024360854981619218  -0.12247028831104544  0.0  0.03666576264315618  \\
            0.025458799333973214  -0.12799002731379064  0.0  0.031092135024288963  \\
            0.026551098562594744  -0.13348138636305787  0.0  0.024476450289737245  \\
            0.027637752667483806  -0.13894436545884725  0.0  0.017405114504535885  \\
            0.0287187616486404  -0.1443789646011587  0.0  0.01038244448958982  \\
            0.029794125506064528  -0.14978518378999225  0.0  0.003847210456292032  \\
            0.03086384423975641  -0.15516302302534793  0.0  -0.001814860583497939  \\
            0.031927917849715826  -0.16051248230722567  0.0  -0.006261383905038769  \\
            0.03298634633594277  -0.1658335616356255  0.0  -0.009185570428557003  \\
            0.034039129698437254  -0.17112626101054743  0.0  -0.010310014554682202  \\
            0.03508626793719949  -0.1763905804319915  0.0  -0.00954654270558608  \\
            0.036127761052229035  -0.18162651989995754  0.0  -0.0074544514045891425  \\
            0.037163609043526336  -0.18683407941444574  0.0  -0.004692922220283418  \\
            0.03819381191109139  -0.1920132589754561  0.0  -0.0018584292286207276  \\
            0.03921836965492376  -0.19716405858298844  0.0  0.0005059423847479628  \\
            0.04023728227502388  -0.20228647823704293  0.0  0.001902710852186483  \\
            0.04125054977139153  -0.20738051793761952  0.0  0.0020239602637871154  \\
            0.04225817214402672  -0.21244617768471818  0.0  0.001174078782885322  \\
            0.04326014939292966  -0.21748345747833894  0.0  -0.00022280532379836742  \\
            0.04425648151809991  -0.2224923573184818  0.0  -0.0017747556703609146  \\
            0.04524716851953792  -0.2274728772051467  0.0  -0.003117813285833755  \\
            0.04623221039724368  -0.2324250171383338  0.0  -0.0039123703914641025  \\
            0.04721160715121675  -0.23734877711804292  0.0  -0.003939283907398828  \\
            0.04818535878145758  -0.24224415714427414  0.0  -0.0033829213014791274  \\
            0.049153465287965714  -0.24711115721702748  0.0  -0.0025121395980212827  \\
            0.050115926670741606  -0.2519497773363028  0.0  -0.0015799957549555077  \\
            0.05107274292978525  -0.2567600175021003  0.0  -0.0008256769078478956  \\
            0.05202391406509621  -0.26154187771441995  0.0  -0.00047619921424807475  \\
            0.0  -0.0  0.0  -0.012522609633672126  \\
            0.000814487914623907  -0.006186649927269874  0.0  -0.01332239171313138  \\
            0.0016263742557451888  -0.012353538941906871  0.0  -0.0151186281760311  \\
            0.0024356590233636233  -0.01850066704391099  0.0  -0.01792600648077543  \\
            0.0032423422174794325  -0.02462803423328223  0.0  -0.021759561783178186  \\
            0.0040464238380926165  -0.030735640510020597  0.0  -0.02663468031122947  \\
            0.004847903885202953  -0.03682348587412608  0.0  -0.03256710290647389  \\
            0.005646782358810443  -0.042891570325598684  0.0  -0.03911632136008472  \\
            0.006443059258915307  -0.04893989386443841  0.0  -0.044457248660139226  \\
            0.007236734585517546  -0.05496845649064526  0.0  -0.04719138026115433  \\
            0.008027808338616937  -0.06097725820421923  0.0  -0.04644998808736624  \\
            0.008816280518213704  -0.06696629900516031  0.0  -0.04165317545194453  \\
            0.009602151124307623  -0.07293557889346854  0.0  -0.03238938650361802  \\
            0.010385420156898917  -0.07888509786914386  0.0  -0.01891075839607674  \\
            0.011166087615987585  -0.08481485593218635  0.0  -0.0034750924788426135  \\
            0.011944153501573407  -0.09072485308259594  0.0  0.011749349372414241  \\
            0.012719617813656381  -0.0966150893203726  0.0  0.02510717538875286  \\
            0.01349248055223673  -0.10248556464551645  0.0  0.035305135877663874  \\
            0.014262741717314453  -0.10833627905802738  0.0  0.04131161280674645  \\
            0.01503040130888933  -0.11416723255790545  0.0  0.04265102575354497  \\
            0.01579545932696158  -0.11997842514515064  0.0  0.04031128917826448  \\
            0.016557915771530984  -0.12576985681976297  0.0  0.03542833072279644  \\
            0.017317770642597763  -0.13154152758174237  0.0  0.028941221467905242  \\
            0.018075023940161694  -0.13729343743108896  0.0  0.02163485116245775  \\
            0.018829675664223  -0.14302558636780263  0.0  0.01417194548375151  \\
            0.01958172581478168  -0.1487379743918834  0.0  0.007095870022216422  \\
            0.020331174391837514  -0.15443060150333135  0.0  0.0007911875344173003  \\
            0.0210780213953905  -0.1601034677021464  0.0  -0.004427420428455537  \\
            0.02182226682544086  -0.1657565729883286  0.0  -0.008283417934814873  \\
            0.022563910681988597  -0.17138991736187786  0.0  -0.01053175962059905  \\
            0.023302952965033485  -0.17700350082279429  0.0  -0.01095356083625268  \\
            0.02403939367457575  -0.18259732337107779  0.0  -0.009519113968036943  \\
            0.024773232810615164  -0.18817138500672842  0.0  -0.00685016962480329  \\
            0.025504470373151955  -0.1937256857297462  0.0  -0.0036592732503896424  \\
            0.02623310636218612  -0.1992602255401311  0.0  -0.0005852629502370591  \\
            0.02695914077771744  -0.2047750044378831  0.0  0.0017961088269772539  \\
            0.02768257361974591  -0.21027002242300225  0.0  0.0029633142031993986  \\
            0.028403404888271755  -0.21574527949548852  0.0  0.0026189668300772824  \\
            0.029121634583294975  -0.2212007756553419  0.0  0.0011843144191602884  \\
            0.029837262704815348  -0.22663651090256243  0.0  -0.0007873631117889313  \\
            0.030550289252833096  -0.23205248523715005  0.0  -0.0027897688145575254  \\
            0.031260714227348  -0.23744869865910476  0.0  -0.004357741401382505  \\
            0.03196853762836027  -0.24282515116842668  0.0  -0.005062235897708865  \\
            0.03267375945586992  -0.24818184276511568  0.0  -0.004653113216923981  \\
            0.033376379709876725  -0.25351877344917173  0.0  -0.003475390580864873  \\
            0.03407639839038068  -0.25883594322059505  0.0  -0.0019906049973922512  \\
            0.03477381549738201  -0.2641333520793853  0.0  -0.0006280489807820779  \\
            0.035468631030880715  -0.26941100002554286  0.0  0.00021165045815240048  \\
            0.03616084499087657  -0.27466888705906745  0.0  0.0001533940508047911  \\
            0.0  -0.0  0.0  -0.012651757578496098  \\
            0.0004084372785857493  -0.006231548670796966  0.0  -0.013327577361751943  \\
            0.0008162099989661442  -0.012452958142705323  0.0  -0.01504761738146438  \\
            0.0012233181611411847  -0.01866422841572507  0.0  -0.01781978581785483  \\
            0.001629761765110871  -0.02486535948985621  0.0  -0.021652179850600032  \\
            0.0020355408108754247  -0.03105635136509875  0.0  -0.026553086059984975  \\
            0.002440655298434402  -0.037237204041452664  0.0  -0.032530980908895585  \\
            0.002845105227788025  -0.04340791751891799  0.0  -0.03911947910912255  \\
            0.0032488905989365158  -0.049568491797494695  0.0  -0.04441961044448787  \\
            0.003652011411879652  -0.05571892687718279  0.0  -0.04699254449750204  \\
            0.004054467666617434  -0.06185922275798228  0.0  -0.04596088066228089  \\
            0.0044562593631498615  -0.06798937943989314  0.0  -0.04075377184880138  \\
            0.004857386501476935  -0.07410939692291542  0.0  -0.03097947702308747  \\
            0.005257849081598653  -0.08021927520704909  0.0  -0.016944923319869642  \\
            0.005657647103515018  -0.08631901429229416  0.0  -0.0010532683027728758  \\
            0.006056780567226028  -0.0924086141786506  0.0  0.014410820230563628  \\
            0.006455249472731905  -0.09848807486611842  0.0  0.02772091113410315  \\
            0.006853053820032207  -0.10455739635469766  0.0  0.037545293268149545  \\
            0.0072501936091273755  -0.11061657864438826  0.0  0.042837947509598406  \\
            0.00764666884001719  -0.11666562173519028  0.0  0.04316329504040531  \\
            0.008042479512701428  -0.12270452562710368  0.0  0.039686648652001395  \\
            0.008437625627180534  -0.12873329032012848  0.0  0.033716390040054015  \\
            0.008832107183454285  -0.13475191581426463  0.0  0.02632717180856945  \\
            0.009225924181522682  -0.14076040210951224  0.0  0.018410344436528517  \\
            0.009619076621385947  -0.1467587492058712  0.0  0.010711786281421666  \\
            0.010011564503043635  -0.15274695710334155  0.0  0.0038076390292823997  \\
            0.010403387826495969  -0.15872502580192327  0.0  -0.002016132348643236  \\
            0.01079454659174317  -0.16469295530161643  0.0  -0.00656255671224812  \\
            0.011185040798785018  -0.17065074560242102  0.0  -0.009660387373020782  \\
            0.011574870447621288  -0.1765983967043369  0.0  -0.011159660030174713  \\
            0.011964035538252427  -0.18253590860736427  0.0  -0.010928136761072632  \\
            0.01235253607067821  -0.18846328131150297  0.0  -0.009003606175604527  \\
            0.01274037204489864  -0.19438051481675303  0.0  -0.006020369188913891  \\
            0.013127543460913715  -0.2002876091231145  0.0  -0.0026850730358463784  \\
            0.013514050318723658  -0.20618456423058742  0.0  0.00037500480475371583  \\
            0.013899892618328025  -0.21207138013917165  0.0  0.0026007059365560827  \\
            0.014285070359727259  -0.2179480568488673  0.0  0.003491608933257019  \\
            0.014669583542920916  -0.2238145943596744  0.0  0.002785305943974061  \\
            0.015053432167909442  -0.22967099267159286  0.0  0.0009750329188409389  \\
            0.015436616234692613  -0.23551725178462268  0.0  -0.0013160418233261568  \\
            0.015819135743270207  -0.24135337169876392  0.0  -0.003523685900350806  \\
            0.01620099069364267  -0.24717935241401653  0.0  -0.005135462486188979  \\
            0.016582181085809777  -0.25299519393038056  0.0  -0.0056846044173594614  \\
            0.016962706919771753  -0.2588008962478559  0.0  -0.004922981851189739  \\
            0.017342568195528152  -0.2645964593664427  0.0  -0.003321054434551211  \\
            0.017721764913079197  -0.27038188328614093  0.0  -0.0014808088285983602  \\
            0.01810029707242511  -0.27615716800695056  0.0  4.4656239829550764e-5  \\
            0.018478164673565445  -0.2819223135288715  0.0  0.0007459484723170345  \\
            0.01885536771650065  -0.28767731985190387  0.0  0.00015284287661395673  \\
            0.0  -0.0  0.0  -0.012784310896745477  \\
            0.0  -0.006249999999999999  0.0  -0.01333139506744406  \\
            0.0  -0.012499999999999997  0.0  -0.014972102950964366  \\
            0.0  -0.018749999999999996  0.0  -0.017706636439976  \\
            0.0  -0.024999999999999994  0.0  -0.021535331975674147  \\
            0.0  -0.031249999999999997  0.0  -0.026458660745603012  \\
            0.0  -0.03749999999999999  0.0  -0.032477228959230026  \\
            0.0  -0.04375  0.0  -0.0390981200401843  \\
            0.0  -0.04999999999999999  0.0  -0.044348219630074674  \\
            0.0  -0.05624999999999999  0.0  -0.04674974068970833  \\
            0.0  -0.06249999999999999  0.0  -0.04541879028501324  \\
            0.0  -0.06874999999999998  0.0  -0.03979592550677771  \\
            0.0  -0.07499999999999998  0.0  -0.029511423272447528  \\
            0.0  -0.08124999999999998  0.0  -0.014930256881537974  \\
            0.0  -0.0875  0.0  0.0013925437912305654  \\
            0.0  -0.09374999999999999  0.0  0.01705252165931571  \\
            0.0  -0.09999999999999998  0.0  0.03025206784108217  \\
            0.0  -0.10624999999999998  0.0  0.039622880371051446  \\
            0.0  -0.11249999999999998  0.0  0.04410758605862292  \\
            0.0  -0.11874999999999998  0.0  0.04331944680025582  \\
            0.0  -0.12499999999999999  0.0  0.03862755686313968  \\
            0.0  -0.13124999999999998  0.0  0.031536068592691424  \\
            0.0  -0.13749999999999996  0.0  0.02327143519539744  \\
            0.0  -0.14375  0.0  0.014842210375747813  \\
            0.0  -0.14999999999999997  0.0  0.0070839103554360405  \\
            0.0  -0.15624999999999997  0.0  0.0005976104950064408  \\
            0.0  -0.16249999999999995  0.0  -0.004479069207652975  \\
            0.0  -0.16874999999999998  0.0  -0.008117885048625538  \\
            0.0  -0.175  0.0  -0.010294706312176861  \\
            0.0  -0.18125  0.0  -0.010988766187666367  \\
            0.0  -0.18749999999999997  0.0  -0.010182061708800996  \\
            0.0  -0.19374999999999998  0.0  -0.007985751373615627  \\
            0.0  -0.19999999999999996  0.0  -0.0049879491873153345  \\
            0.0  -0.20625  0.0  -0.0018225372393380565  \\
            0.0  -0.21249999999999997  0.0  0.0009535695401131567  \\
            0.0  -0.21874999999999994  0.0  0.0028495668881718932  \\
            0.0  -0.22499999999999995  0.0  0.0034317069179198465  \\
            0.0  -0.23124999999999996  0.0  0.0024940618510626775  \\
            0.0  -0.23749999999999996  0.0  0.0005478665971618277  \\
            0.0  -0.24374999999999997  0.0  -0.0017810955180117085  \\
            0.0  -0.24999999999999997  0.0  -0.003932333289310655  \\
            0.0  -0.25625  0.0  -0.005402805626342142  \\
            0.0  -0.26249999999999996  0.0  -0.005740192209067428  \\
            0.0  -0.26875  0.0  -0.00472853199128893  \\
            0.0  -0.2749999999999999  0.0  -0.0029205177266819005  \\
            0.0  -0.28124999999999994  0.0  -0.0009995378919524414  \\
            0.0  -0.2875  0.0  0.00041412200916613243  \\
            0.0  -0.29374999999999996  0.0  0.0007566819563819255  \\
            0.0  -0.29999999999999993  0.0  -0.00048491459046005566  \\
            0.0  -0.0  0.0  -0.012915135058655889  \\
            -0.0004091018367911037  -0.006241687869685575  0.0  -0.013331980733835614  \\
            -0.0008188682317875617  -0.012493514938259759  0.0  -0.014891917474606036  \\
            -0.0012292991849891521  -0.01875548120572255  0.0  -0.01758679004711589  \\
            -0.001640394696396319  -0.02502758667207395  0.0  -0.02140865021436584  \\
            -0.002052154766008618  -0.031309831337313965  0.0  -0.02634975677014983  \\
            -0.0024645793938262717  -0.03760221520144258  0.0  -0.03240257567526226  \\
            -0.0028776685798495016  -0.043904738264459814  0.0  -0.039047793658335904  \\
            -0.003291422324077864  -0.05021740052636565  0.0  -0.044239673963730235  \\
            -0.0037058406265115806  -0.056540201987160074  0.0  -0.04646350348134158  \\
            -0.00412092348715043  -0.06287314264684313  0.0  -0.044830764946971226  \\
            -0.004536670905994855  -0.06921622250541479  0.0  -0.0387949016657115  \\
            -0.004953082883044635  -0.07556944156287507  0.0  -0.028009193557158505  \\
            -0.005370159418299769  -0.08193279981922394  0.0  -0.01289817901068146  \\
            -0.005787900511760036  -0.08830629727446146  0.0  0.0038272158192334785  \\
            -0.006206306163425657  -0.09468993392858753  0.0  0.01964088268938441  \\
            -0.006625376373296854  -0.10108370978160224  0.0  0.032674359323242655  \\
            -0.007045111141373184  -0.10748762483350555  0.0  0.04152428850508688  \\
            -0.007465510467654868  -0.11390167908429748  0.0  0.04512404127202504  \\
            -0.007886574352141906  -0.120325872533978  0.0  0.04314288272836726  \\
            -0.008308302794834299  -0.12676020518254713  0.0  0.03717725131406232  \\
            -0.008730695795732046  -0.13320467703000494  0.0  0.028947623383969466  \\
            -0.009153753354834926  -0.13965928807635125  0.0  0.019846075521873098  \\
            -0.009577475472143382  -0.1461240383215862  0.0  0.011007072227325634  \\
            -0.01000186214765697  -0.1525989277657098  0.0  0.0033605707265867034  \\
            -0.010426913381376135  -0.159083956408722  0.0  -0.002476056494739835  \\
            -0.010852629173300432  -0.1655791242506227  0.0  -0.006561329312939657  \\
            -0.011279009523430084  -0.17208443129141213  0.0  -0.00908340376349451  \\
            -0.01170605443176509  -0.17859987753109016  0.0  -0.010203063955916615  \\
            -0.01213376389830545  -0.1851254629696568  0.0  -0.01005833589355116  \\
            -0.012562137923051164  -0.191661187607112  0.0  -0.008768179641288018  \\
            -0.012991176506002233  -0.19820705144345585  0.0  -0.006518991135600578  \\
            -0.013420879647158435  -0.20476305447868828  0.0  -0.0037947164308034277  \\
            -0.013851247346520212  -0.21132919671280936  0.0  -0.0010928969073383686  \\
            -0.014282279604087122  -0.217905478145819  0.0  0.001154061911095071  \\
            -0.014713976419859609  -0.22449189877771725  0.0  0.002569685283169224  \\
            -0.015146337793837228  -0.23108845860850413  0.0  0.0028257508840660367  \\
            -0.015579363726020201  -0.23769515763817967  0.0  0.0017884109723205685  \\
            -0.01601305421640853  -0.24431199586674374  0.0  -6.65143390092851e-5  \\
            -0.01644740926500221  -0.2509389732941965  0.0  -0.0021742025867789476  \\
            -0.016882428871801247  -0.2575760899205378  0.0  -0.004034337314595283  \\
            -0.017318113036805638  -0.26422334574576767  0.0  -0.005203349848736628  \\
            -0.01775446176001516  -0.27088074076988616  0.0  -0.00528775952036273  \\
            -0.01819147504143026  -0.27754827499289336  0.0  -0.00412695484474767  \\
            -0.018629152881050492  -0.28422594841478904  0.0  -0.002313012186002604  \\
            -0.0190674952788763  -0.29091376103557337  0.0  -0.0005554863092346196  \\
            -0.01950650223490724  -0.2976117128552464  0.0  0.0005092520486212419  \\
            -0.019946173749143536  -0.3043198038738079  0.0  0.00031033505862106277  \\
            -0.020386509821585186  -0.31103803409125813  0.0  -0.0016643375904453511  \\
            0.0  -0.0  0.0  -0.013039826238424462  \\
            -0.0008170894881267543  -0.006206410839902753  0.0  -0.013328560167883878  \\
            -0.0016367805497561339  -0.012432582592438384  0.0  -0.014807979936787122  \\
            -0.0024590731848881386  -0.018678515257606894  0.0  -0.017461294042500426  \\
            -0.0032839673935229907  -0.02494420883540828  0.0  -0.0212721204001828  \\
            -0.00411146317566069  -0.031229663325842545  0.0  -0.02622448322645103  \\
            -0.004941560531301015  -0.03753487872890968  0.0  -0.03230281013991505  \\
            -0.0057742594604439645  -0.04385985504460972  0.0  -0.03896263211418855  \\
            -0.006609559963089762  -0.05020459227294261  0.0  -0.04409004084746717  \\
            -0.007447462039238184  -0.056569090413908396  0.0  -0.046136833494007365  \\
            -0.008287965688889454  -0.06295334946750704  0.0  -0.044211795547716815  \\
            -0.009131070912043349  -0.06935736943373859  0.0  -0.03778208198671088  \\
            -0.00997677770870009  -0.07578115031260299  0.0  -0.026523911763083937  \\
            -0.010825086078859458  -0.08222469210410029  0.0  -0.010920060342050255  \\
            -0.011675996022521451  -0.08868799480823046  0.0  0.0061665292957764056  \\
            -0.012529507539686291  -0.09517105842499352  0.0  0.022092569783778635  \\
            -0.013385620630353978  -0.10167388295438941  0.0  0.03492292457186899  \\
            -0.01424433529452429  -0.10819646839641822  0.0  0.0432228280589322  \\
            -0.015105651532197228  -0.1147388147510799  0.0  0.0459193617003196  \\
            -0.015969569343373013  -0.12130092201837447  0.0  0.042741398729148485  \\
            -0.016836088728051424  -0.1278827901983019  0.0  0.035519679174676425  \\
            -0.01770520968623246  -0.13448441929086224  0.0  0.026195162741240466  \\
            -0.018576932217916564  -0.14110580929605537  0.0  0.01632631495817458  \\
            -0.019451256323103072  -0.14774696021388148  0.0  0.007171817252945235  \\
            -0.020328182001792428  -0.15440787204434048  0.0  -0.0002473913900969744  \\
            -0.02120770925398463  -0.16108854478743226  0.0  -0.0053067513764164815  \\
            -0.022089838079679236  -0.16778897844315696  0.0  -0.008285370268507475  \\
            -0.02297456847887691  -0.17450917301151456  0.0  -0.009609447845404542  \\
            -0.02386190045157721  -0.18124912849250505  0.0  -0.009639715490207406  \\
            -0.024751833997780137  -0.18800884488612837  0.0  -0.008682599745072316  \\
            -0.025644369117485688  -0.19478832219238457  0.0  -0.006999155633381742  \\
            -0.026539505810694308  -0.2015875604112737  0.0  -0.00484516253119543  \\
            -0.02743724407740533  -0.20840655954279566  0.0  -0.002566173776623461  \\
            -0.028337583917619202  -0.2152453195869505  0.0  -0.0004890222306465956  \\
            -0.02924052533133592  -0.22210384054373822  0.0  0.0011057597180830275  \\
            -0.03014606831855504  -0.2289821224131588  0.0  0.00197736815515515  \\
            -0.031054212879277232  -0.23588016519521232  0.0  0.001919245267024255  \\
            -0.03196495901350205  -0.24279796888989874  0.0  0.0008723867933010258  \\
            -0.03287830672122949  -0.24973553349721792  0.0  -0.000755962585997536  \\
            -0.03379425600245978  -0.2566928590171701  0.0  -0.0024984727304209675  \\
            -0.03471280685719269  -0.2636699454497551  0.0  -0.0039458707069371995  \\
            -0.03563395928542823  -0.2706667927949729  0.0  -0.004739920500034513  \\
            -0.03655771328716684  -0.27768340105282374  0.0  -0.004567395551336111  \\
            -0.03748406886240785  -0.28471977022330736  0.0  -0.003331062509981949  \\
            -0.03841302601115171  -0.2917759003064238  0.0  -0.0016317736842616916  \\
            -0.03934458473339819  -0.29885179130217326  0.0  -0.00016887331634123648  \\
            -0.04027874502914752  -0.3059474432105555  0.0  0.00043759796376103226  \\
            -0.04121550689839948  -0.3130628560315706  0.0  -0.0003615206922643776  \\
            -0.04215487034115428  -0.32019802976521866  0.0  -0.003051899198180053  \\
            0.0  -0.0  0.0  -0.013154163286238663  \\
            -0.0012221370744669446  -0.006144097979259143  0.0  -0.013320587089158413  \\
            -0.0024499192726663566  -0.012316575911996194  0.0  -0.014721323318077705  \\
            -0.0036833465945982358  -0.01851743379821115  0.0  -0.017331117773503307  \\
            -0.004922419040262582  -0.024746671637904012  0.0  -0.02112543838891721  \\
            -0.006167136609659174  -0.031004289431074788  0.0  -0.026080463920971856  \\
            -0.007417499302788233  -0.03729028717772346  0.0  -0.03217307320528345  \\
            -0.00867350711964976  -0.04360466487785005  0.0  -0.03883599563891534  \\
            -0.009935160060243753  -0.04994742253145454  0.0  -0.043894508835297795  \\
            -0.011202458124569992  -0.05631856013853695  0.0  -0.04577165683335354  \\
            -0.012475401312628698  -0.06271807769909726  0.0  -0.04357540074696436  \\
            -0.013753989624419871  -0.06914597521313545  0.0  -0.036786703343480665  \\
            -0.015038223059943512  -0.0756022526806516  0.0  -0.02510359818346136  \\
            -0.016328101619199398  -0.08208691010164562  0.0  -0.009062940694859477  \\
            -0.017623625302187973  -0.08859994747611757  0.0  0.008332044522368187  \\
            -0.018924794108908793  -0.0951413648040674  0.0  0.024331388410239588  \\
            -0.02023160803936186  -0.10171116208549515  0.0  0.036940833891459426  \\
            -0.021544067093547614  -0.10830933932040082  0.0  0.044699421797360514  \\
            -0.022862171271465614  -0.11493589650878439  0.0  0.04653124001902871  \\
            -0.024185920573116082  -0.12159083365064584  0.0  0.04222436579572528  \\
            -0.025515314998499017  -0.12827415074598522  0.0  0.03383422477697191  \\
            -0.02685035454761442  -0.13498584779480255  0.0  0.02351076593168811  \\
            -0.028191039220462066  -0.1417259247970977  0.0  0.012967819038220262  \\
            -0.02953736901704218  -0.1484943817528708  0.0  0.0035778151426460554  \\
            -0.030889343937354763  -0.1552912186621218  0.0  -0.0035571806307917353  \\
            -0.03224696398139981  -0.16211643552485078  0.0  -0.007813334799531555  \\
            -0.03361022914917711  -0.16897003234105756  0.0  -0.009691458576296748  \\
            -0.03497913944068687  -0.17585200911074228  0.0  -0.009852702971219126  \\
            -0.0363536948559291  -0.18276236583390496  0.0  -0.008852135438630988  \\
            -0.037733895394903794  -0.1897011025105455  0.0  -0.007156979998567847  \\
            -0.039119741057610735  -0.1966682191406639  0.0  -0.005161209698535382  \\
            -0.040511231844050366  -0.20366371572426029  0.0  -0.003179345293324366  \\
            -0.04190836775422224  -0.21068759226133454  0.0  -0.001407865794893644  \\
            -0.043311148788126363  -0.21773984875188673  0.0  4.1475160926150815e-6  \\
            -0.044719574945763174  -0.22482048519591682  0.0  0.0009313821038522505  \\
            -0.04613364622713223  -0.23192950159342476  0.0  0.0012689187644798691  \\
            -0.04755336263223375  -0.23906689794441066  0.0  0.0009294157165185029  \\
            -0.048978724161067744  -0.24623267424887454  0.0  -7.777244955223572e-5  \\
            -0.0504097308136342  -0.25342683050681614  0.0  -0.0014275120946763496  \\
            -0.051846382589932904  -0.2606493667182358  0.0  -0.0027618930114997006  \\
            -0.053288679489964075  -0.26790028288313333  0.0  -0.003771198609245725  \\
            -0.05473662151372771  -0.27517957900150875  0.0  -0.0041880489097914425  \\
            -0.05619020866122382  -0.28248725507336214  0.0  -0.0037823719596855963  \\
            -0.05764944093245217  -0.28982331109869336  0.0  -0.002517160854935782  \\
            -0.059114318327412985  -0.2971877470775025  0.0  -0.0009837052690941654  \\
            -0.06058484084610627  -0.30458056300978953  0.0  0.00014796766871133637  \\
            -0.06206100848853202  -0.3120017588955546  0.0  0.00029012322367266507  \\
            -0.06354282125469002  -0.31945133473479737  0.0  -0.001071551084483027  \\
            -0.0650302791445807  -0.3269292905275182  0.0  -0.004385726244434315  \\
            0.0  -0.0  0.0  -0.013253925052286005  \\
            -0.00162238498766909  -0.006054823203418451  0.0  -0.013307423881351406  \\
            -0.00325430188689535  -0.012145219985060459  0.0  -0.014632710006187412  \\
            -0.004895750697678336  -0.018271190344926014  0.0  -0.0171967437104193  \\
            -0.006546731420018048  -0.024432734283015126  0.0  -0.020967589357723998  \\
            -0.00820724405391493  -0.030629851799327795  0.0  -0.025914390762644714  \\
            -0.009877288599368539  -0.03686254289386401  0.0  -0.03200734782745805  \\
            -0.011556865056379095  -0.0431308075666238  0.0  -0.0386597792477401  \\
            -0.013245973424946378  -0.049434645817607106  0.0  -0.04364614932457853  \\
            -0.014944613705070608  -0.05577405764681397  0.0  -0.045366565597180525  \\
            -0.016652785896751787  -0.06214904305424442  0.0  -0.04292986041087611  \\
            -0.018370489999989914  -0.0685596020398984  0.0  -0.03583013512951533  \\
            -0.02009772601478499  -0.07500573460377592  0.0  -0.023785094093410796  \\
            -0.02183449394113679  -0.08148744074587702  0.0  -0.007379043301761996  \\
            -0.02358079377904554  -0.08800472046620167  0.0  0.01026279538951793  \\
            -0.025336625528511014  -0.09455757376474985  0.0  0.0262989589625857  \\
            -0.027101989189533437  -0.10114600064152161  0.0  0.03868589112880086  \\
            -0.02887688476211303  -0.10777000109651691  0.0  0.045942324130448846  \\
            -0.03066131224624913  -0.11442957512973578  0.0  0.04699227113713531  \\
            -0.032455271641942396  -0.12112472274117816  0.0  0.0416788487572434  \\
            -0.03425876294919239  -0.12785544393084414  0.0  0.03225935065723257  \\
            -0.03607178616799933  -0.13462173869873367  0.0  0.021069425418499172  \\
            -0.03789434129836322  -0.14142360704484672  0.0  0.009958985579606644  \\
            -0.03972642834028384  -0.14826104896918332  0.0  0.00039819478518626414  \\
            -0.0415680472937614  -0.15513406447174355  0.0  -0.0064430792373155205  \\
            -0.04341919815879591  -0.16204265355252723  0.0  -0.009947359282201652  \\
            -0.04527988093538715  -0.1689868162115345  0.0  -0.010820175669958385  \\
            -0.04715009562353556  -0.17596655244876533  0.0  -0.00993632050653446  \\
            -0.049029842223240694  -0.18298186226421978  0.0  -0.008025140110321903  \\
            -0.050919120734502554  -0.19003274565789768  0.0  -0.005695720345851799  \\
            -0.052817931157321585  -0.1971192026297992  0.0  -0.0034570272423277747  \\
            -0.05472627349169734  -0.2042412331799242  0.0  -0.0016699677635871356  \\
            -0.056644147737630046  -0.21139883730827283  0.0  -0.0003890704657648089  \\
            -0.0585715538951197  -0.218592015014845  0.0  0.00040176845250195197  \\
            -0.06050849196416608  -0.22582076629964065  0.0  0.0007192555576959822  \\
            -0.062454961944769405  -0.2330850911626599  0.0  0.000580659704989257  \\
            -0.06441096383692968  -0.24038498960390273  0.0  3.7768610457560737e-6  \\
            -0.06637649764064668  -0.24772046162336905  0.0  -0.0009450779517825122  \\
            -0.06835156335592063  -0.255091507221059  0.0  -0.002022023531575549  \\
            -0.07033616098275153  -0.26249812639697256  0.0  -0.0029733727167849653  \\
            -0.07233029052113937  -0.2699403191511095  0.0  -0.0035824474492244405  \\
            -0.07433395197108394  -0.2774180854834701  0.0  -0.0036650709661496645  \\
            -0.07634714533258546  -0.28493142539405425  0.0  -0.0030656983012681107  \\
            -0.07836987060564393  -0.29248033888286196  0.0  -0.0017980763794855346  \\
            -0.08040212779025935  -0.30006482594989314  0.0  -0.00043479298772218256  \\
            -0.08244391688643149  -0.3076848865951479  0.0  0.0003903896469127152  \\
            -0.08449523789416058  -0.31534052081862624  0.0  0.00012676418651140072  \\
            -0.08655609081344662  -0.3230317286203281  0.0  -0.0017024047689775247  \\
            -0.08862647564428938  -0.3307585100002536  0.0  -0.005507848028567003  \\
            0.0  -0.0  0.0  -0.01333489038675397  \\
            -0.002015956740113456  -0.005938817049647765  0.0  -0.01328829365847457  \\
            -0.004045833644163999  -0.011918641579902245  0.0  -0.014542543807348457  \\
            -0.006089630712151628  -0.017939473590763436  0.0  -0.01705800808128958  \\
            -0.008147347944076788  -0.024001313082231343  0.0  -0.020796552370479494  \\
            -0.010218985339938813  -0.030104160054305964  0.0  -0.02572150034881144  \\
            -0.012304542899738369  -0.0362480145069873  0.0  -0.03179759491260851  \\
            -0.01440402062347479  -0.042432876440275345  0.0  -0.03842312425139559  \\
            -0.01651741851114874  -0.0486587458541701  0.0  -0.043334317239847146  \\
            -0.01864473656275978  -0.05492562274867157  0.0  -0.044915232770280415  \\
            -0.020785974778307903  -0.061233507123779764  0.0  -0.04227714799338899  \\
            -0.022941133157793336  -0.06758239897949464  0.0  -0.03492597676675274  \\
            -0.025110211701215857  -0.07397229831581628  0.0  -0.02259608241428856  \\
            -0.027293210408575685  -0.08040320513274458  0.0  -0.005910412507124633  \\
            -0.029490129279872823  -0.08687511943027966  0.0  0.011907973688471659  \\
            -0.03170096831510705  -0.0933880412084214  0.0  0.02794539036175928  \\
            -0.03392572751427858  -0.09994197046716986  0.0  0.04012063623164908  \\
            -0.0361644068773872  -0.10653690720652503  0.0  0.046938406251880296  \\
            -0.03841700640443313  -0.11317285142648692  0.0  0.04732502734111014  \\
            -0.040683526095416145  -0.11984980312705551  0.0  0.04117113474082767  \\
            -0.04296396595033647  -0.12656776230823089  0.0  0.030902014729981747  \\
            -0.04525832596919388  -0.13332672897001285  0.0  0.01900623491379817  \\
            -0.0475666061519886  -0.14012670311240163  0.0  0.007444258763255629  \\
            -0.049888806498720406  -0.14696768473539706  0.0  -0.002235853388820339  \\
            -0.05222492700938952  -0.15384967383899922  0.0  -0.00881174608732191  \\
            -0.054574967683995945  -0.16077267042320817  0.0  -0.01167536927385719  \\
            -0.056938928522539456  -0.1677366744880237  0.0  -0.011705497698572325  \\
            -0.05931680952502005  -0.17474168603344603  0.0  -0.009955292655599454  \\
            -0.06170861069143796  -0.18178770505947509  0.0  -0.007297776236274199  \\
            -0.06411433202179317  -0.18887473156611082  0.0  -0.004457186930005453  \\
            -0.06653397351608548  -0.19600276555335325  0.0  -0.002034042364053442  \\
            -0.06896753517431509  -0.20317180702120244  0.0  -0.0004231032627087035  \\
            -0.07141501699648178  -0.21038185596965828  0.0  0.000442209171595265  \\
            -0.07387641898258579  -0.21763291239872087  0.0  0.0007162038585827431  \\
            -0.07635174113262688  -0.2249249763083902  0.0  0.0005327358152838862  \\
            -0.07884098344660528  -0.2322580476986662  0.0  8.219860942747944e-6  \\
            -0.08134414592452077  -0.23963212656954888  0.0  -0.0007558599666501192  \\
            -0.08386122856637357  -0.24704721292103843  0.0  -0.0016501061856299148  \\
            -0.08639223137216367  -0.25450330675313454  0.0  -0.0025004135767791413  \\
            -0.08893715434189087  -0.26200040806583735  0.0  -0.0031401010676167075  \\
            -0.09149599747555515  -0.269538516859147  0.0  -0.00342884544586067  \\
            -0.09406876077315696  -0.2771176331330632  0.0  -0.0032494691621293786  \\
            -0.09665544423469563  -0.28473775688758635  0.0  -0.002505183788585788  \\
            -0.09925604786017161  -0.29239888812271597  0.0  -0.0012474987392042387  \\
            -0.1018705716495849  -0.30010102683845247  0.0  -2.764124431067964e-5  \\
            -0.10449901560293529  -0.30784417303479555  0.0  0.0005557235073072286  \\
            -0.10714137972022297  -0.31562832671174545  0.0  -1.3626496910025071e-5  \\
            -0.10979766400144775  -0.323453487869302  0.0  -0.0021786056721617834  \\
            -0.11246786844660983  -0.3313196565074653  0.0  -0.0063168354922836885  \\
            0.0  -0.0  0.0  -0.013392838139830046  \\
            -0.002400978571828416  -0.005796475031075574  0.0  -0.013262237105444524  \\
            -0.004820371382750377  -0.011637405967911213  0.0  -0.01445079695004906  \\
            -0.007258178432765661  -0.01752279281050692  0.0  -0.01691396628449902  \\
            -0.00971439972187449  -0.023452635558862695  0.0  -0.020609036830959226  \\
            -0.01218903525007664  -0.02942693421297854  0.0  -0.025495087397310538  \\
            -0.014682085017372115  -0.035445688772854436  0.0  -0.031532931310112484  \\
            -0.017193549023760912  -0.04150889923849042  0.0  -0.03811118436997099  \\
            -0.019723427269243254  -0.047616565609886446  0.0  -0.04294313939185191  \\
            -0.02227171975381892  -0.05376868788704256  0.0  -0.04440497008856306  \\
            -0.02483842647748813  -0.05996526606995872  0.0  -0.04161207239806118  \\
            -0.027423547440250662  -0.06620630015863495  0.0  -0.03408042258461925  \\
            -0.030027082642106517  -0.07249179015307126  0.0  -0.021557399758741085  \\
            -0.03264903208305592  -0.07882173605326764  0.0  -0.004693799489471906  \\
            -0.03528939576309842  -0.08519613785922409  0.0  0.013219515842807443  \\
            -0.03794817368223469  -0.09161499557094058  0.0  0.029220114922858392  \\
            -0.040625365840464056  -0.09807830918841715  0.0  0.041202836954272806  \\
            -0.04332097223778697  -0.10458607871165379  0.0  0.04766525503010307  \\
            -0.04603499287420343  -0.1111383041406505  0.0  0.047538170359046596  \\
            -0.04876742774971299  -0.11773498547540724  0.0  0.04074930297413135  \\
            -0.05151827686431609  -0.1243761227159241  0.0  0.02984782342950422  \\
            -0.05428754021801274  -0.131061715862201  0.0  0.0174336987819881  \\
            -0.05707521781080249  -0.13779176491423792  0.0  0.005546732751897147  \\
            -0.05988130964268579  -0.14456626987203497  0.0  -0.0042103607713979314  \\
            -0.06270581571366263  -0.15138523073559207  0.0  -0.010579773878191031  \\
            -0.06554873602373279  -0.15824864750490927  0.0  -0.01296365405000938  \\
            -0.06841007057289605  -0.16515652017998647  0.0  -0.012369922369249692  \\
            -0.07128981936115308  -0.17210884876082377  0.0  -0.009982911371067063  \\
            -0.07418798238850344  -0.17910563324742118  0.0  -0.006779954435340437  \\
            -0.07710455965494711  -0.1861468736397786  0.0  -0.0035675113275269324  \\
            -0.08003955116048411  -0.1932325699378961  0.0  -0.0010100288685211593  \\
            -0.08299295690511466  -0.20036272214177367  0.0  0.00047614271709313675  \\
            -0.08596477688883852  -0.20753733025141127  0.0  0.0010464812376089264  \\
            -0.08895501111165593  -0.21475639426680898  0.0  0.000954939315000078  \\
            -0.09196365957356667  -0.22201991418796677  0.0  0.00041857625342530416  \\
            -0.09499072227457073  -0.22932789001488454  0.0  -0.00037706185676924365  \\
            -0.09803619921466811  -0.23668032174756246  0.0  -0.001273463569976992  \\
            -0.10110009039385914  -0.24407720938600047  0.0  -0.002133391883646929  \\
            -0.10418239581214339  -0.2515185529301984  0.0  -0.002832751136740249  \\
            -0.10728311546952107  -0.25900435238015657  0.0  -0.0032656490991181926  \\
            -0.11040224936599219  -0.2665346077358748  0.0  -0.0033441105313441115  \\
            -0.11353979750155663  -0.2741093189973529  0.0  -0.0029958733831190213  \\
            -0.11669575987621461  -0.2817284861645913  0.0  -0.002162497962666879  \\
            -0.11987013648996592  -0.28939210923758957  0.0  -0.0009181913031895151  \\
            -0.12306292734281055  -0.29710018821634804  0.0  0.00020559505789931423  \\
            -0.12627413243474872  -0.3048527231008665  0.0  0.0006391054194719018  \\
            -0.1295037517657801  -0.312649713891145  0.0  -0.00010616591698959756  \\
            -0.13275178533590504  -0.32049116058718363  0.0  -0.0024465773843858653  \\
            -0.1360182331451234  -0.3283770631889824  0.0  -0.006734330171967739  \\
            0.0  -0.0  0.0  -0.01342451852527534  \\
            -0.0027756009346253663  -0.005628361915394148  0.0  -0.013228516082251535  \\
            -0.005573795110764168  -0.011302538392417993  0.0  -0.014357458941837972  \\
            -0.008394582528416183  -0.01702252943107153  0.0  -0.016763931082992747  \\
            -0.011237963187581634  -0.022788335031354766  0.0  -0.020402597668106197  \\
            -0.014103937088260299  -0.0285999551932677  0.0  -0.025230139344874686  \\
            -0.016992504230452177  -0.03445738991681032  0.0  -0.031205190984556777  \\
            -0.01990366461415749  -0.04036063920198265  0.0  -0.03771276686650225  \\
            -0.022837418239376017  -0.04630970304878466  0.0  -0.04246050737828849  \\
            -0.02579376510610798  -0.052304581457216365  0.0  -0.04382577508153461  \\
            -0.028772705214353156  -0.05834527442727778  0.0  -0.040929813211630035  \\
            -0.03177423856411177  -0.06443178195896887  0.0  -0.033296595616518244  \\
            -0.03479836515538359  -0.07056410405228969  0.0  -0.02068242457893639  \\
            -0.03784508498816885  -0.07674224070724016  0.0  -0.0037537356262267686  \\
            -0.04091439806246733  -0.08296619192382039  0.0  0.014165031250446195  \\
            -0.04400630437827924  -0.08923595770203026  0.0  0.03008909236286336  \\
            -0.04712080393560436  -0.0955515380418698  0.0  0.04190432257012764  \\
            -0.0502578967344427  -0.10191293294333909  0.0  0.04810839010755733  \\
            -0.05341758277479447  -0.10832014240643806  0.0  0.047638412272607  \\
            -0.056599862056659456  -0.11477316643116672  0.0  0.04044658746187661  \\
            -0.05980473458003788  -0.1212720050175251  0.0  0.029154738206109726  \\
            -0.06303220034492951  -0.1278166581655132  0.0  0.016426843896576983  \\
            -0.06628225935133458  -0.13440712587513087  0.0  0.00434725283913073  \\
            -0.06955491159925287  -0.14104340814637834  0.0  -0.0054518168228706  \\
            -0.07285015708868459  -0.1477255049792555  0.0  -0.011694812283472517  \\
            -0.07616799581962952  -0.15445341637376234  0.0  -0.013792830655312107  \\
            -0.07950842779208767  -0.16122714232989882  0.0  -0.012830279953952962  \\
            -0.08287145300605925  -0.16804668284766508  0.0  -0.010067742351740298  \\
            -0.08625707146154427  -0.174912037927061  0.0  -0.006542155502039905  \\
            -0.08966528315854227  -0.18182320756808662  0.0  -0.0031058276808243745  \\
            -0.09309608809705394  -0.18878019177074193  0.0  -0.00045759158976902434  \\
            -0.0965494862770786  -0.19578299053502696  0.0  0.0009759341750834144  \\
            -0.1000254776986168  -0.20283160386094168  0.0  0.0013995110897507984  \\
            -0.10352406236166822  -0.2099260317484861  0.0  0.0011211002121819585  \\
            -0.10704524026623308  -0.21706627419766017  0.0  0.00040185894326745557  \\
            -0.11058901141231114  -0.22425233120846394  0.0  -0.0005371121216321825  \\
            -0.11415537579990254  -0.2314842027808974  0.0  -0.001509156308358885  \\
            -0.11774433342900725  -0.2387618889149606  0.0  -0.0023643364106637503  \\
            -0.12135588429962518  -0.2460853896106535  0.0  -0.0030037667386364217  \\
            -0.12499002841175655  -0.25345470486797606  0.0  -0.003351189462795964  \\
            -0.12864676576540124  -0.26086983468692837  0.0  -0.003343346542904962  \\
            -0.13232609636055914  -0.26833077906751024  0.0  -0.0029283177289474564  \\
            -0.13602802019723048  -0.275837538009722  0.0  -0.002064093603748528  \\
            -0.13975253727541503  -0.28339011151356336  0.0  -0.0008323931305684374  \\
            -0.1434996475951129  -0.29098849957903433  0.0  0.0002512381703224649  \\
            -0.1472693511563241  -0.29863270220613514  0.0  0.0006376129667926071  \\
            -0.15106164795904864  -0.3063227193948656  0.0  -0.00014223865953693336  \\
            -0.1548765380032865  -0.31405855114522563  0.0  -0.0024861142534313672  \\
            -0.15871402128903767  -0.3218401974572155  0.0  -0.006728586751339656  \\
            0.0  -0.0  0.0  -0.013430567211145415  \\
            -0.003138020833333366  -0.005435211518542961  0.0  -0.013187904872934295  \\
            -0.006302083333333375  -0.010915528526866359  0.0  -0.014264011534872353  \\
            -0.009492187500000027  -0.0164409510249702  0.0  -0.016610824348225403  \\
            -0.012708333333333321  -0.022011479012854482  0.0  -0.02018245831212244  \\
            -0.01595052083333326  -0.027627112490519197  0.0  -0.024935139645677805  \\
            -0.019218750000000062  -0.033287851457964354  0.0  -0.030827144115594823  \\
            -0.022513020833333286  -0.03899369591518995  0.0  -0.037245565262610345  \\
            -0.025833333333333375  -0.044744645862195995  0.0  -0.04190786047441768  \\
            -0.029179687499999885  -0.05054070129898247  0.0  -0.04320008580225766  \\
            -0.03255208333333326  -0.05638186222554939  0.0  -0.04024996003826588  \\
            -0.03595052083333328  -0.06226812864189674  0.0  -0.03258660099747579  \\
            -0.03937499999999994  -0.06819950054802454  0.0  -0.019970579050210744  \\
            -0.04282552083333324  -0.07417597794393278  0.0  -0.003072264625877376  \\
            -0.04630208333333341  -0.08019756082962146  0.0  0.014780702449742715  \\
            -0.0498046875  -0.08626424920509057  0.0  0.03060359706529104  \\
            -0.05333333333333323  -0.09237604307034013  0.0  0.04228501444689482  \\
            -0.05688802083333333  -0.0985329424253701  0.0  0.0483271641099491  \\
            -0.06046875000000007  -0.10473494727018054  0.0  0.04767299371363  \\
            -0.06407552083333323  -0.11098205760477141  0.0  0.04028609010971712  \\
            -0.06770833333333326  -0.11727427342914272  0.0  0.02881506783493692  \\
            -0.07136718749999993  -0.12361159474329447  0.0  0.015946751422093314  \\
            -0.07505208333333324  -0.12999402154722667  0.0  0.003780846326776306  \\
            -0.07876302083333342  -0.1364215538409393  0.0  -0.006040987537611638  \\
            -0.08250000000000002  -0.14289419162443237  0.0  -0.012238520386159338  \\
            -0.08626302083333326  -0.14941193489770588  0.0  -0.0142282028584229  \\
            -0.09005208333333337  -0.1559747836607598  0.0  -0.013123630968963485  \\
            -0.0938671874999999  -0.1625827379135942  0.0  -0.010213632829101623  \\
            -0.09770833333333329  -0.16923579765620905  0.0  -0.0065566059892687425  \\
            -0.10157552083333332  -0.1759339628886043  0.0  -0.003020594985892124  \\
            -0.10546875  -0.18267723361078  0.0  -0.00031527940268723985  \\
            -0.10938802083333332  -0.1894656098227362  0.0  0.001130022750578573  \\
            -0.11333333333333329  -0.19629909152447272  0.0  0.0015342057655253576  \\
            -0.1173046875  -0.20317767871598977  0.0  0.0012199883135841673  \\
            -0.12130208333333325  -0.2101013713972872  0.0  0.00045979397596052865  \\
            -0.12532552083333326  -0.2170701695683651  0.0  -0.0005171032194320969  \\
            -0.12937500000000002  -0.22408407322922347  0.0  -0.0015186390719391608  \\
            -0.1334505208333333  -0.23114308237986234  0.0  -0.00239309558636248  \\
            -0.13755208333333324  -0.2382471970202815  0.0  -0.0030453905597740897  \\
            -0.14167968749999993  -0.2453964171504812  0.0  -0.0034030916047858846  \\
            -0.14583333333333326  -0.25259074277046123  0.0  -0.0034054494555388623  \\
            -0.15001302083333323  -0.2598301738802217  0.0  -0.003001827425731308  \\
            -0.15421874999999996  -0.26711471047976276  0.0  -0.0021503502010911057  \\
            -0.15845052083333333  -0.2744443525690842  0.0  -0.0009297952038459946  \\
            -0.16270833333333323  -0.28181910014818606  0.0  0.00015572887634380427  \\
            -0.1669921875  -0.28923895321706833  0.0  0.0005701522375448923  \\
            -0.1713020833333333  -0.29670391177573113  0.0  -0.00014273302810654734  \\
            -0.17563802083333324  -0.30421397582417425  0.0  -0.0023682547863303864  \\
            -0.17999999999999994  -0.31176914536239786  0.0  -0.006428765209735806  \\
            0.0  -0.0  0.0  -0.013412591229069442  \\
            -0.003486503933111562  -0.005217921877850514  0.0  -0.013141353280077405  \\
            -0.007001387819700833  -0.010478317357620242  0.0  -0.014171893997338649  \\
            -0.010544651659768034  -0.01578118643930919  0.0  -0.016457707000166518  \\
            -0.014116295453313388  -0.021126529122917344  0.0  -0.01995440992240141  \\
            -0.01771631920033645  -0.026514345408444717  0.0  -0.024619686568415476  \\
            -0.021344722900837443  -0.031944635295891304  0.0  -0.030413233980730075  \\
            -0.025001506554816366  -0.0374173987852571  0.0  -0.03672931031473992  \\
            -0.02868667016227322  -0.04293263587654211  0.0  -0.04130843471658675  \\
            -0.03240021372320778  -0.048490346569746344  0.0  -0.0425512441976889  \\
            -0.0361421372376205  -0.05409053086486979  0.0  -0.03959165296590841  \\
            -0.03991244070551114  -0.05973318876191245  0.0  -0.031960559263795006  \\
            -0.0437111241268795  -0.06541832026087434  0.0  -0.01941787776477784  \\
            -0.04753818750172578  -0.07114592536175542  0.0  -0.002627107375097078  \\
            -0.05139363083005  -0.07691600406455573  0.0  0.015106836530486292  \\
            -0.055277454111852364  -0.08272855636927524  0.0  0.03081754759445689  \\
            -0.05918965734713222  -0.08858358227591395  0.0  0.04240492413972082  \\
            -0.06313024053589023  -0.0944810817844719  0.0  0.04837781120447324  \\
            -0.06709920367812616  -0.10042105489494904  0.0  0.047682696628680826  \\
            -0.07109654677384003  -0.10640350160734544  0.0  0.04028166554286717  \\
            -0.07512226982303183  -0.11242842192166103  0.0  0.028810550461340602  \\
            -0.07917637282570134  -0.11849581583789584  0.0  0.015944484347097616  \\
            -0.08325885578184877  -0.12460568335604984  0.0  0.0037748689397667156  \\
            -0.08736971869147436  -0.13075802447612306  0.0  -0.006062585815393558  \\
            -0.09150896155457766  -0.13695283919811554  0.0  -0.012292036322382965  \\
            -0.09567658437115889  -0.1431901275220272  0.0  -0.01433020431462195  \\
            -0.09987258714121805  -0.14946988944785805  0.0  -0.013278988759593411  \\
            -0.10409696986475503  -0.15579212497560813  0.0  -0.010414949895099307  \\
            -0.10834973254177005  -0.16215683410527745  0.0  -0.006786442396575371  \\
            -0.11263087517226289  -0.16856401683686595  0.0  -0.003253106093204847  \\
            -0.11694039775623366  -0.1750136731703737  0.0  -0.000517374730393808  \\
            -0.12127830029368236  -0.18150580310580064  0.0  0.000993334358034948  \\
            -0.12564458278460888  -0.18804040664314683  0.0  0.0014822107623007283  \\
            -0.13003924522901344  -0.1946174837824122  0.0  0.001254331034963342  \\
            -0.13446228762689583  -0.20123703452359679  0.0  0.000566917056951794  \\
            -0.13891370997825614  -0.20789905886670057  0.0  -0.0003639711173200413  \\
            -0.14339351228309427  -0.21460355681172355  0.0  -0.0013578769875422464  \\
            -0.14790169454141044  -0.22135052835866584  0.0  -0.002268568477282137  \\
            -0.15243825675320455  -0.22813997350752727  0.0  -0.0029872391787746843  \\
            -0.15700319891847647  -0.23497189225830795  0.0  -0.0034250336858770566  \\
            -0.16159652103722633  -0.24184628461100782  0.0  -0.003506905584169627  \\
            -0.166218223109454  -0.2487631505656269  0.0  -0.0031697581609483666  \\
            -0.17086830513515983  -0.25572249012216525  0.0  -0.0023608422367535254  \\
            -0.17554676711434336  -0.2627243032806227  0.0  -0.001149904144266342  \\
            -0.18025360904700483  -0.26976859004099946  0.0  -3.455364390356274e-5  \\
            -0.18498883093314422  -0.2768553504032954  0.0  0.0004556381128373128  \\
            -0.18975243277276155  -0.2839845843675106  0.0  -0.00012832858369327387  \\
            -0.19454441456585658  -0.2911562919336449  0.0  -0.002163791996436034  \\
            -0.19936477631242977  -0.2983704731016985  0.0  -0.00596428294673104  \\
            0.0  -0.0  0.0  -0.013372197610676607  \\
            -0.003819405343399307  -0.0049775459526833574  0.0  -0.013089548204906942  \\
            -0.0076681035109884554  -0.00999326705709299  0.0  -0.014082015149557323  \\
            -0.011546094502767446  -0.015047163313228905  0.0  -0.016306690869907197  \\
            -0.015453378318736055  -0.0201392347210911  0.0  -0.01972260400748262  \\
            -0.019389954958894506  -0.025269481280679566  0.0  -0.02429067849236995  \\
            -0.0233558244232428  -0.030437902991994305  0.0  -0.029973697031581523  \\
            -0.02735098671178071  -0.035644499855035344  0.0  -0.036177658610600176  \\
            -0.031375441824508465  -0.04088927186980263  0.0  -0.04067779730471524  \\
            -0.03542918976142606  -0.04617221903629622  0.0  -0.041894266427534896  \\
            -0.039512230522533276  -0.05149334135451607  0.0  -0.03896653836756682  \\
            -0.04362456410783033  -0.0568526388244622  0.0  -0.031423866874907815  \\
            -0.04776619051731701  -0.062250111446134626  0.0  -0.019020674287964643  \\
            -0.05193710975099375  -0.0676857592195333  0.0  -0.002403564194620261  \\
            -0.05613732180886011  -0.07315958214465827  0.0  0.015168374806086161  \\
            -0.06036682669091609  -0.07867158022150952  0.0  0.030762954946663177  \\
            -0.06462562439716191  -0.08422175345008705  0.0  0.042298412273000484  \\
            -0.06891371492759757  -0.08981010183039086  0.0  0.04829130798377601  \\
            -0.07323109828222285  -0.09543662536242094  0.0  0.04768871738685991  \\
            -0.0775777744610382  -0.10110132404617729  0.0  0.04043880446563306  \\
            -0.08195374346404294  -0.10680419788165993  0.0  0.029128824630325168  \\
            -0.08635900529123774  -0.11254524686886887  0.0  0.016391369863575193  \\
            -0.09079355994262217  -0.11832447100780401  0.0  0.004288733655115454  \\
            -0.09525740741819622  -0.12414187029846549  0.0  -0.005562463574113977  \\
            -0.09975054771796033  -0.12999744474085323  0.0  -0.011898009033845941  \\
            -0.10427298084191405  -0.13589119433496727  0.0  -0.014129384169746129  \\
            -0.10882470679005751  -0.14182311908080752  0.0  -0.013309659993937456  \\
            -0.11340572556239081  -0.14779321897837414  0.0  -0.010666711993439382  \\
            -0.11801603715891384  -0.15380149402766705  0.0  -0.007210800218480817  \\
            -0.1226556415796266  -0.1598479442286862  0.0  -0.0037719892706292073  \\
            -0.1273245388245292  -0.16593256958143154  0.0  -0.0010299985133943328  \\
            -0.13202272889362154  -0.17205537008590327  0.0  0.0005929757267590695  \\
            -0.1367502117869036  -0.17821634574210124  0.0  0.0012576567702915894  \\
            -0.14150698750437551  -0.18441549655002548  0.0  0.001222816256530732  \\
            -0.14629305604603715  -0.19065282250967605  0.0  0.000707361872220135  \\
            -0.1511084174118884  -0.19692832362105278  0.0  -0.00010416044054240908  \\
            -0.15595307160192962  -0.20324199988415587  0.0  -0.0010570007964168279  \\
            -0.16082701861616056  -0.20959385129898528  0.0  -0.0020158679699229633  \\
            -0.16573025845458123  -0.21598387786554085  0.0  -0.002842901758635746  \\
            -0.17066279111719163  -0.22241207958382278  0.0  -0.003415603731490458  \\
            -0.17562461660399187  -0.22887845645383098  0.0  -0.0036307222766542085  \\
            -0.18061573491498184  -0.23538300847556545  0.0  -0.003401798288620173  \\
            -0.18563614605016154  -0.24192573564902617  0.0  -0.002657051559047389  \\
            -0.19068585000953098  -0.2485066379742132  0.0  -0.0014536330556625694  \\
            -0.19576484679309036  -0.2551257154511265  0.0  -0.00028852931520619186  \\
            -0.20087313640083937  -0.26178296807976614  0.0  0.0003082389853721861  \\
            -0.2060107188327781  -0.26847839586013195  0.0  -0.00011074923420306587  \\
            -0.21117759408890668  -0.2752119987922241  0.0  -0.0019191314930622982  \\
            -0.216373762169225  -0.2819837768760425  0.0  -0.005424541607723644  \\
            0.0  -0.0  0.0  -0.013310993387596084  \\
            -0.004135188063366435  -0.0047152782746925186  0.0  -0.013032926338304749  \\
            -0.008298929564714896  -0.009463115505282858  0.0  -0.013994788830009507  \\
            -0.012491224504045384  -0.01424351169177102  0.0  -0.016159028609399016  \\
            -0.016712072881357676  -0.019056466834157005  0.0  -0.019489745828284954  \\
            -0.020961474696652216  -0.023901980932440805  0.0  -0.02395267360559503  \\
            -0.025239429949928782  -0.028780053986622433  0.0  -0.02951516232190992  \\
            -0.029545938641187153  -0.03369068599670188  0.0  -0.0355990932083944  \\
            -0.03388100077042777  -0.03863387696267914  0.0  -0.040025023373720825  \\
            -0.038244616337650195  -0.04360962688455423  0.0  -0.041237181195276945  \\
            -0.042636785342854644  -0.04861793576232715  0.0  -0.038380081279471505  \\
            -0.04705750778604112  -0.05365880359599786  0.0  -0.03097823659101409  \\
            -0.05150678366720984  -0.05873223038556642  0.0  -0.018776137463677584  \\
            -0.05598461298636037  -0.0638382161310328  0.0  -0.0023941486589712053  \\
            -0.060490995743492926  -0.068976760832397  0.0  0.01497617760175331  \\
            -0.06502593193860728  -0.074147864489659  0.0  0.030451984705824338  \\
            -0.06958942157170389  -0.07935152710281884  0.0  0.041976703714148855  \\
            -0.07418146464278252  -0.08458774867187652  0.0  0.04807586515021041  \\
            -0.07880206115184318  -0.08985652919683197  0.0  0.047694534427401375  \\
            -0.08345121109888565  -0.09515786867768526  0.0  0.04075526180331155  \\
            -0.08812891448391036  -0.10049176711443641  0.0  0.029762518143053227  \\
            -0.09283517130691687  -0.10585822450708533  0.0  0.017276598892816727  \\
            -0.09756998156790542  -0.11125724085563209  0.0  0.005310366989469993  \\
            -0.1023333452668761  -0.11668881616007669  0.0  -0.00455170796150399  \\
            -0.10712526240382869  -0.12215295042041908  0.0  -0.011064461505726184  \\
            -0.11194573297876331  -0.12764964363665932  0.0  -0.01362920686202706  \\
            -0.11679475699167996  -0.13317889580879735  0.0  -0.013214516230613121  \\
            -0.12167233444257863  -0.1387407069368332  0.0  -0.010964268480795212  \\
            -0.12657846533145933  -0.14433507702076695  0.0  -0.007823162398788813  \\
            -0.13151314965832195  -0.14996200606059845  0.0  -0.004570733825293967  \\
            -0.1364763874231666  -0.15562149405632775  0.0  -0.0018484899726122046  \\
            -0.14146817862599337  -0.16131354100795495  0.0  -6.968437085165756e-5  \\
            -0.14648852326680206  -0.16703814691547988  0.0  0.0008583534590469058  \\
            -0.15153742134559267  -0.1727953117789027  0.0  0.0011203849549432238  \\
            -0.15661487286236542  -0.1785850355982233  0.0  0.0008744720056797983  \\
            -0.1617208778171202  -0.18440731837344174  0.0  0.00025565658348773414  \\
            -0.16685543620985688  -0.19026216010455796  0.0  -0.0006209865745970953  \\
            -0.1720185480405756  -0.19614956079157211  0.0  -0.0016367028552306704  \\
            -0.17721021330927633  -0.20206952043448398  0.0  -0.002609991412021716  \\
            -0.1824304320159591  -0.20802203903329367  0.0  -0.003368136359980132  \\
            -0.1876792041606239  -0.21400711658800126  0.0  -0.0037661956098117835  \\
            -0.1929565297432706  -0.22002475309860658  0.0  -0.0036837161817937568  \\
            -0.19826240876389944  -0.22607494856510982  0.0  -0.003021912828036614  \\
            -0.2035968412225102  -0.2321577029875108  0.0  -0.0018222321352202113  \\
            -0.20895982711910288  -0.2382730163658096  0.0  -0.0005885765065365868  \\
            -0.2143513664536778  -0.24442088870000628  0.0  0.0001396792760301216  \\
            -0.21977145922623453  -0.25060131999010077  0.0  -9.087552010507245e-5  \\
            -0.2252201054367733  -0.25681431023609297  0.0  -0.001656376775349409  \\
            -0.23069730508529418  -0.2630598594379831  0.0  -0.0048633527487425025  \\
            0.0  -0.0  0.0  -0.013230585591457046  \\
            -0.004432438215749235  -0.004432438215749253  0.0  -0.012971695998341918  \\
            -0.008890918098165113  -0.008890918098165177  0.0  -0.013910182850670768  \\
            -0.013375439647247855  -0.013375439647247762  0.0  -0.01601522278333531  \\
            -0.01788600286299702  -0.017886002862997016  0.0  -0.019257316537337768  \\
            -0.022422607745413048  -0.02242260774541294  0.0  -0.023608291250305936  \\
            -0.026985254294495498  -0.026985254294495522  0.0  -0.029041305891203698  \\
            -0.03157394251024481  -0.031573942510244785  0.0  -0.03499788448043195  \\
            -0.03618867239266077  -0.0361886723926607  0.0  -0.039353912435228754  \\
            -0.04082944394174337  -0.04082944394174328  0.0  -0.040582355095316304  \\
            -0.045496257157492614  -0.045496257157492545  0.0  -0.03783278750896513  \\
            -0.0501891120399085  -0.05018911203990846  0.0  -0.030622564409553465  \\
            -0.05490800858899103  -0.05490800858899105  0.0  -0.01868249295073235  \\
            -0.059652946804740425  -0.0596529468047403  0.0  -0.0025979829594048667  \\
            -0.06442392668715624  -0.06442392668715624  0.0  0.014528461933416227  \\
            -0.06922094823623892  -0.06922094823623881  0.0  0.029878995613670682  \\
            -0.07404401145198802  -0.07404401145198806  0.0  0.04143013950895083  \\
            -0.07889311633440399  -0.07889311633440399  0.0  0.047718905327340126  \\
            -0.0837682628834866  -0.08376826288348659  0.0  0.04768707270013212  \\
            -0.08866945109923585  -0.08866945109923582  0.0  0.04122093253345466  \\
            -0.09359668098165175  -0.09359668098165175  0.0  0.030707709838609216  \\
            -0.09854995253073429  -0.09854995253073436  0.0  0.018604483212515663  \\
            -0.10352926574648358  -0.10352926574648359  0.0  0.006852713043349899  \\
            -0.10853462062889951  -0.1085346206288995  0.0  -0.00301028217507151  \\
            -0.1135660171779822  -0.11356601717798212  0.0  -0.009767891160437591  \\
            -0.11862345539373143  -0.11862345539373136  0.0  -0.012808000786195262  \\
            -0.12370693527614729  -0.12370693527614726  0.0  -0.012978566881455725  \\
            -0.1288164568252299  -0.12881645682522988  0.0  -0.011302634181009685  \\
            -0.13395202004097917  -0.13395202004097911  0.0  -0.008629838341912109  \\
            -0.13911362492339507  -0.13911362492339505  0.0  -0.0056658280012152834  \\
            -0.14430127147247762  -0.14430127147247765  0.0  -0.002995735995497151  \\
            -0.14951495968822692  -0.14951495968822687  0.0  -0.0010179305534556437  \\
            -0.15475468957064287  -0.1547546895706428  0.0  0.0002662338730576158  \\
            -0.16002046111972545  -0.16002046111972543  0.0  0.0009382519522689673  \\
            -0.16531227433547468  -0.16531227433547466  0.0  0.0010707487250414302  \\
            -0.17063012921789067  -0.17063012921789056  0.0  0.0007287984556855269  \\
            -0.17597402576697319  -0.17597402576697316  0.0  -2.897764583794425e-5  \\
            -0.18134396398272246  -0.1813439639827224  0.0  -0.00110833009934414  \\
            -0.18673994386513837  -0.18673994386513834  0.0  -0.0022690409475803136  \\
            -0.19216196541422104  -0.19216196541422093  0.0  -0.0032699386891107294  \\
            -0.19761002862997024  -0.19761002862997015  0.0  -0.003908771440863069  \\
            -0.2030841335123862  -0.2030841335123861  0.0  -0.004017913777618925  \\
            -0.20858428006146879  -0.20858428006146867  0.0  -0.0034606917931280868  \\
            -0.21411046827721802  -0.21411046827721797  0.0  -0.0022576897794375893  \\
            -0.2196626981596339  -0.21966269815963385  0.0  -0.0009298458588193306  \\
            -0.22524096970871654  -0.22524096970871643  0.0  -3.883736914407512e-5  \\
            -0.23084528292446582  -0.2308452829244657  0.0  -5.602512010302664e-5  \\
            -0.23647563780688163  -0.23647563780688158  0.0  -0.0013709933869276649  \\
            -0.2421320343559642  -0.24213203435596417  0.0  -0.004299073468411044  \\
            0.0  -0.0  0.0  -0.01313309569962085  \\
            -0.004709876396145507  -0.004130450743024795  0.0  -0.012906197148628892  \\
            -0.009441507991095  -0.00827998028334832  0.0  -0.013828080323278306  \\
            -0.014194894784848255  -0.012448588620970577  0.0  -0.01587557328630119  \\
            -0.018970036777405497  -0.016636275755891564  0.0  -0.019026510760830954  \\
            -0.0237669339687665  -0.02084304168811129  0.0  -0.023259754669056436  \\
            -0.028585586358931492  -0.02506888641762974  0.0  -0.02855521749656008  \\
            -0.033425993947900245  -0.029313809944446927  0.0  -0.03437737650724963  \\
            -0.038288156735672985  -0.03357781226856284  0.0  -0.0386667944163992  \\
            -0.04317207472224971  -0.03786089338997749  0.0  -0.039930040075495526  \\
            -0.0480777479076302  -0.04216305330869087  0.0  -0.037322493759964936  \\
            -0.05300517629181445  -0.046484292024702965  0.0  -0.03035284088130971  \\
            -0.057954359874802686  -0.050824609538013814  0.0  -0.01873537707307415  \\
            -0.06292529865659491  -0.05518400584862339  0.0  -0.0030126737847426237  \\
            -0.0679179926371909  -0.05956248095653171  0.0  0.01382312754380475  \\
            -0.07293244181659064  -0.06396003486173873  0.0  0.029035705897292298  \\
            -0.07796864619479438  -0.06837666756424449  0.0  0.040644051078209835  \\
            -0.0830266057718021  -0.072812379064049  0.0  0.04720097701983017  \\
            -0.08810632054761358  -0.07726716936115223  0.0  0.04764563301938406  \\
            -0.09320779052222905  -0.08174103845555418  0.0  0.041818996447496  \\
            -0.09833101569564828  -0.08623398634725488  0.0  0.03195637037923765  \\
            -0.1034759960678715  -0.09074601303625432  0.0  0.02037914077832895  \\
            -0.10864273163889848  -0.09527711852255245  0.0  0.008933064359059106  \\
            -0.11383122240872945  -0.09982730280614933  0.0  -0.0009095340104974829  \\
            -0.11904146837736418  -0.10439656588704496  0.0  -0.00797326799542044  \\
            -0.1242734695448029  -0.10898490776523932  0.0  -0.011632039017932402  \\
            -0.12952722591104548  -0.1135923284407324  0.0  -0.012576802210246098  \\
            -0.13480273747609195  -0.11821882791352419  0.0  -0.01167098667436821  \\
            -0.1401000042399423  -0.12286440618361479  0.0  -0.009636807063810227  \\
            -0.1454190262025965  -0.12752906325100405  0.0  -0.0070790814662431  \\
            -0.1507598033640546  -0.13221279911569203  0.0  -0.004504234570302345  \\
            -0.15612233572431655  -0.1369156137776788  0.0  -0.002286088078767598  \\
            -0.1615066232833824  -0.14163750723696425  0.0  -0.0005461113353698653  \\
            -0.1669126660412521  -0.14637847949354846  0.0  0.0006626315911633224  \\
            -0.1723404639979258  -0.1511385305474314  0.0  0.001299711790158705  \\
            -0.17779001715340326  -0.15591766039861304  0.0  0.0013358666616632867  \\
            -0.1832613255076846  -0.16071586904709342  0.0  0.0007517902567080131  \\
            -0.1887543890607699  -0.16553315649287265  0.0  -0.0003950023596671026  \\
            -0.194269207812659  -0.17036952273595046  0.0  -0.0017902320981893617  \\
            -0.19980578176335195  -0.175224967776327  0.0  -0.00310368696727637  \\
            -0.2053641109128489  -0.18009949161400235  0.0  -0.004056828610421013  \\
            -0.21094419526114971  -0.1849930942489764  0.0  -0.0044173672040257244  \\
            -0.2165460348082544  -0.18990577568124922  0.0  -0.003994631047912487  \\
            -0.22216962955416286  -0.1948375359108207  0.0  -0.002778761877253687  \\
            -0.2278149794988753  -0.19978837493769094  0.0  -0.0013198910365886422  \\
            -0.2334820846423915  -0.20475829276185994  0.0  -0.00021945662163638915  \\
            -0.2391709449847117  -0.20974728938332765  0.0  1.5797847616412942e-5  \\
            -0.24488156052583576  -0.21475536480209406  0.0  -0.0010345702357542938  \\
            -0.2506139312657638  -0.21978251901815926  0.0  -0.003712078184059946  \\
            0.0  -0.0  0.0  -0.013022702972377573  \\
            -0.004966364709615645  -0.00381082567383431  0.0  -0.012837934134285611  \\
            -0.009948542084821765  -0.007633784832728231  0.0  -0.013749262679308866  \\
            -0.014946532125618806  -0.011468877476681764  0.0  -0.015741604704255025  \\
            -0.01996033483200632  -0.015316103605694905  0.0  -0.018800625716291087  \\
            -0.024989950203984534  -0.01917546321976766  0.0  -0.022912773949275666  \\
            -0.030035378241553445  -0.02304695631890003  0.0  -0.02806531646976668  \\
            -0.035096618944713054  -0.026930582903092005  0.0  -0.03374815096265906  \\
            -0.04017367231346336  -0.03082634297234359  0.0  -0.037973844904544064  \\
            -0.045266538347804364  -0.0347342365266548  0.0  -0.03928674382775556  \\
            -0.05037521704773584  -0.038654263566025596  0.0  -0.03684909580063529  \\
            -0.05549970841325824  -0.042586424090456015  0.0  -0.030160169581762788  \\
            -0.060640012444371116  -0.04653071809994606  0.0  -0.018915852952953692  \\
            -0.06579612914107491  -0.05048714559449569  0.0  -0.0036096634188144227  \\
            -0.07096805850336918  -0.054455706574104965  0.0  0.012894443159624248  \\
            -0.07615580053125415  -0.05843640103877382  0.0  0.027956217881468834  \\
            -0.08135935522472981  -0.06242922898850229  0.0  0.03964613845073852  \\
            -0.08657872258379617  -0.06643419042329039  0.0  0.04653778389728249  \\
            -0.09181390260845324  -0.07045128534313809  0.0  0.047569571423426826  \\
            -0.09706489529870099  -0.07448051374804539  0.0  0.04253059000285339  \\
            -0.10233170065453934  -0.07852187563801233  0.0  0.03347471997885472  \\
            -0.10761431867596838  -0.08257537101303886  0.0  0.022558779188147908  \\
            -0.11291274936298812  -0.08664099987312497  0.0  0.011510052820499325  \\
            -0.11822699271559856  -0.09071876221827073  0.0  0.0017180350500704408  \\
            -0.12355704873379969  -0.09480865804847612  0.0  -0.0056969078082878925  \\
            -0.1289029174175914  -0.09891068736374109  0.0  -0.010097014364936865  \\
            -0.13426459876697383  -0.10302485016406566  0.0  -0.011985908722235789  \\
            -0.13964209278194695  -0.10715114644944988  0.0  -0.012033208170643343  \\
            -0.14503539946251076  -0.1112895762198937  0.0  -0.010803708165978539  \\
            -0.15044451880866516  -0.11544013947539711  0.0  -0.00877497871987083  \\
            -0.15586945082041026  -0.11960283621596014  0.0  -0.00635140384187564  \\
            -0.16131019549774606  -0.1237776664415828  0.0  -0.0038696027423396405  \\
            -0.16676675284067255  -0.12796463015226503  0.0  -0.0015914730121229595  \\
            -0.17223912284918974  -0.1321637273480069  0.0  0.0002684850837530076  \\
            -0.17772730552329752  -0.13637495802880836  0.0  0.0015314831885011077  \\
            -0.183231300862996  -0.14059832219466945  0.0  0.0020500012865259333  \\
            -0.18875110886828528  -0.14483381984559016  0.0  0.001704113600262902  \\
            -0.19428672953916515  -0.1490814509815705  0.0  0.0004992710454013707  \\
            -0.1998381628756356  -0.1533412156026104  0.0  -0.0011656663897684203  \\
            -0.20540540887769687  -0.15761311370870995  0.0  -0.002854296481177172  \\
            -0.21098846754534872  -0.16189714529986912  0.0  -0.004194343628432941  \\
            -0.21658733887859127  -0.16619331037608784  0.0  -0.0048711050263054905  \\
            -0.22220202287742452  -0.1705016089373662  0.0  -0.004621866091948281  \\
            -0.22783251954184836  -0.1748220409837042  0.0  -0.0033930853497774866  \\
            -0.233478828871863  -0.17915460651510176  0.0  -0.001771677344630533  \\
            -0.23914095086746823  -0.183499305531559  0.0  -0.0004132021098233054  \\
            -0.24481888552866415  -0.18785613803307577  0.0  0.00012404614784387288  \\
            -0.2505126328554508  -0.19222510401965218  0.0  -0.0006291682011263966  \\
            -0.2562221928478281  -0.19660620349128824  0.0  -0.0030602152999441405  \\
            0.0  -0.0  0.0  -0.012904101115749458  \\
            -0.00520090933924533  -0.003475136518238721  0.0  -0.012768640921208808  \\
            -0.010410267203199597  -0.006955918160209856  0.0  -0.013674612586847075  \\
            -0.0156280735918628  -0.010442344925913408  0.0  -0.015614996789808386  \\
            -0.02085432850523472  -0.013934416815349373  0.0  -0.01858336105528608  \\
            -0.0260890319433158  -0.017432133828517753  0.0  -0.022573900544389666  \\
            -0.03133218390610559  -0.02093549596541855  0.0  -0.02758148176960023  \\
            -0.036583784393604324  -0.024444503226051767  0.0  -0.03312290890860092  \\
            -0.04184383340581177  -0.02795915561041739  0.0  -0.037287574755885886  \\
            -0.047112330942728375  -0.03147945311851542  0.0  -0.03866074157563418  \\
            -0.052389277004353696  -0.03500539575034588  0.0  -0.03641274586926417  \\
            -0.057674671590687954  -0.03853698350590875  0.0  -0.030033412430372105  \\
            -0.06296851470173115  -0.04207421638520404  0.0  -0.019199292616452646  \\
            -0.06827080633748328  -0.04561709438823174  0.0  -0.004350667665997227  \\
            -0.07358154649794413  -0.04916561751499186  0.0  0.011789723505867537  \\
            -0.07890073518311391  -0.052719785765484396  0.0  0.026689150520520438  \\
            -0.08422837239299263  -0.056279599139709334  0.0  0.0384774817559523  \\
            -0.0895644581275803  -0.059845057637666704  0.0  0.04575419370841666  \\
            -0.09490899238687689  -0.06341616125935648  0.0  0.04745986145173682  \\
            -0.10026197517088231  -0.06699291000477867  0.0  0.043328052699838124  \\
            -0.10562340647959656  -0.07057530387393328  0.0  0.0352093948178246  \\
            -0.11099328631301986  -0.07416334286682032  0.0  0.02507333698136237  \\
            -0.11637161467115187  -0.07775702698343974  0.0  0.014509407487856047  \\
            -0.12175839155399282  -0.08135635622379159  0.0  0.004807949794163417  \\
            -0.1271536169615427  -0.08496133058787587  0.0  -0.002979464216753964  \\
            -0.13255729089380153  -0.08857195007569256  0.0  -0.00820865742388783  \\
            -0.13796941335076907  -0.09218821468724162  0.0  -0.011175157600030508  \\
            -0.14338998433244565  -0.09581012442252314  0.0  -0.012329004793839823  \\
            -0.14881900383883107  -0.09943767928153707  0.0  -0.01205323876451876  \\
            -0.15425647186992553  -0.10307087926428343  0.0  -0.010675114132609647  \\
            -0.1597023884257287  -0.10670972437076218  0.0  -0.00847504465573765  \\
            -0.16515675350624082  -0.11035421460097335  0.0  -0.0057376424532773395  \\
            -0.17061956711146187  -0.11400434995491693  0.0  -0.0028758356585024186  \\
            -0.17609082924139174  -0.11766013043259295  0.0  -0.0002833212316891183  \\
            -0.18157053989603056  -0.12132155603400135  0.0  0.0017040263084165666  \\
            -0.1870586990753782  -0.12498862675914219  0.0  0.0028008315170985755  \\
            -0.19255530677943478  -0.12866134260801543  0.0  0.0027661540454218107  \\
            -0.1980603630082003  -0.1323397035806211  0.0  0.0015367243331365467  \\
            -0.20357386776167463  -0.13602370967695918  0.0  -0.0004023110645537005  \\
            -0.2090958210398579  -0.13971336089702968  0.0  -0.0024997876064544906  \\
            -0.21462622284275001  -0.1434086572408326  0.0  -0.004278620820214998  \\
            -0.22016507317035106  -0.1471095987083679  0.0  -0.005328279771483945  \\
            -0.22571237202266103  -0.15081618529963567  0.0  -0.0052983758133520725  \\
            -0.23126811939967973  -0.15452841701463577  0.0  -0.004077160787424966  \\
            -0.23683231530140747  -0.15824629385336833  0.0  -0.002286649049193951  \\
            -0.24240495972784415  -0.16196981581583333  0.0  -0.0006414744721149784  \\
            -0.24798605267898954  -0.16569898290203072  0.0  0.00023977456144720085  \\
            -0.253575594154844  -0.16943379511196058  0.0  -0.00017335758428112743  \\
            -0.25917358415540726  -0.1731742524456228  0.0  -0.0023301167709582024  \\
            0.0  -0.0  0.0  -0.01278198383575876  \\
            -0.005412658773652712  -0.0031249999999999984  0.0  -0.012700002310678589  \\
            -0.010825317547305424  -0.006249999999999997  0.0  -0.01360491105212098  \\
            -0.016237976320958136  -0.009374999999999996  0.0  -0.015497338950901711  \\
            -0.02165063509461107  -0.012499999999999994  0.0  -0.01837844898268295  \\
            -0.027063293868263782  -0.015624999999999995  0.0  -0.022249983093599074  \\
            -0.032475952641916495  -0.018749999999999992  0.0  -0.027114310197738304  \\
            -0.03788861141556921  -0.021874999999999995  0.0  -0.032515581709489635  \\
            -0.04330127018922192  -0.024999999999999988  0.0  -0.036622033827814135  \\
            -0.04871392896287463  -0.028124999999999987  0.0  -0.03806168290796096  \\
            -0.05412658773652734  -0.03124999999999999  0.0  -0.036014154168966556  \\
            -0.059539246510180055  -0.03437499999999998  0.0  -0.029960424568822697  \\
            -0.06495190528383299  -0.037499999999999985  0.0  -0.019557724369256197  \\
            -0.0703645640574857  -0.04062499999999998  0.0  -0.005191182883661202  \\
            -0.07577722283113841  -0.04374999999999999  0.0  0.010564950738805453  \\
            -0.08118988160479113  -0.04687499999999998  0.0  0.025292855261709008  \\
            -0.08660254037844384  -0.049999999999999975  0.0  0.03718783156927744  \\
            -0.09201519915209655  -0.05312499999999998  0.0  0.04488000339721639  \\
            -0.09742785792574926  -0.056249999999999974  0.0  0.047315606870994495  \\
            -0.10284051669940208  -0.059374999999999976  0.0  0.044172250921338106  \\
            -0.1082531754730548  -0.06249999999999998  0.0  0.03708529694904078  \\
            -0.11366583424670762  -0.06562499999999999  0.0  0.02782244746946567  \\
            -0.11907849302036033  -0.06874999999999996  0.0  0.017821722498821857  \\
            -0.12449115179401304  -0.07187499999999998  0.0  0.008261285635224788  \\
            -0.12990381056766576  -0.07499999999999997  0.0  0.00011167485114483636  \\
            -0.13531646934131858  -0.07812499999999999  0.0  -0.005984333904908309  \\
            -0.1407291281149713  -0.08124999999999996  0.0  -0.010106342929515793  \\
            -0.146141786888624  -0.08437499999999998  0.0  -0.01247152141196905  \\
            -0.15155444566227683  -0.08749999999999998  0.0  -0.013266238399494652  \\
            -0.15696710443592954  -0.09062499999999998  0.0  -0.012651205204409842  \\
            -0.16237976320958225  -0.09374999999999996  0.0  -0.01076556813940351  \\
            -0.16779242198323496  -0.09687499999999998  0.0  -0.007826564925872085  \\
            -0.17320508075688767  -0.09999999999999995  0.0  -0.004394949985190315  \\
            -0.1786177395305405  -0.10312499999999995  0.0  -0.0010469075204583757  \\
            -0.1840303983041932  -0.10624999999999996  0.0  0.0017176414972224887  \\
            -0.18944305707784592  -0.10937499999999994  0.0  0.0034652201374018245  \\
            -0.19485571585149875  -0.11249999999999995  0.0  0.0038206555634428497  \\
            -0.20026837462515146  -0.11562499999999996  0.0  0.0026369018034303167  \\
            -0.20568103339880417  -0.11874999999999995  0.0  0.0004738859324484114  \\
            -0.21109369217245688  -0.12187499999999996  0.0  -0.0020086791991852024  \\
            -0.2165063509461097  -0.12499999999999996  0.0  -0.00423041239298493  \\
            -0.22191900971976242  -0.12812499999999996  0.0  -0.005682082187648916  \\
            -0.22733166849341513  -0.13124999999999998  0.0  -0.005918631811838595  \\
            -0.23274432726706795  -0.13437499999999997  0.0  -0.0047583469946246865  \\
            -0.23815698604072066  -0.13749999999999993  0.0  -0.002842584284642274  \\
            -0.24356964481437338  -0.14062499999999994  0.0  -0.0009334053134256109  \\
            -0.2489823035880261  -0.14374999999999996  0.0  0.00029639374762965875  \\
            -0.2543949623616788  -0.14687499999999995  0.0  0.00025585068149638397  \\
            -0.2598076211353316  -0.14999999999999994  0.0  -0.0015706633853131966  \\
            0.0  -0.0  0.0  -0.012661044838427725  \\
            -0.005600898093122142  -0.002762057276290661  0.0  -0.012633703145453963  \\
            -0.011192683103330214  -0.005519620477425129  0.0  -0.013540932811822688  \\
            -0.016775355030623995  -0.008272689603403403  0.0  -0.015390296257023314  \\
            -0.022348913875003484  -0.011021264654225482  0.0  -0.01818994272658839  \\
            -0.027913359636468682  -0.013765345629891372  0.0  -0.021948656650033385  \\
            -0.03346869231501981  -0.016504932530401063  0.0  -0.02667590928882237  \\
            -0.03901491191065665  -0.01924002535575457  0.0  -0.03194251944003301  \\
            -0.04455201842337919  -0.02197062410595187  0.0  -0.03599434254879119  \\
            -0.05008001185318767  -0.02469672878099298  0.0  -0.03750224184472496  \\
            -0.05559889220008185  -0.027418339380877902  0.0  -0.03565597022825782  \\
            -0.06110865946406174  -0.030135455905606616  0.0  -0.029928631061589925  \\
            -0.06660931364512757  -0.03284807835517915  0.0  -0.01995893741159099  \\
            -0.0721008547432791  -0.03555620672959549  0.0  -0.00607745545954171  \\
            -0.07758328275851634  -0.03825984102885565  0.0  0.00929012242701623  \\
            -0.08305659769083928  -0.0409589812529596  0.0  0.0238426717429619  \\
            -0.08852079954024816  -0.043653627401907355  0.0  0.035843785530907446  \\
            -0.09397588830674275  -0.04634377947569891  0.0  0.043957495988912076  \\
            -0.09942186399032305  -0.049029437474334275  0.0  0.047138914661806794  \\
            -0.10485872659098927  -0.051710601397813465  0.0  0.04501248994151953  \\
            -0.1102864761087412  -0.054387271246136445  0.0  0.038999193657099765  \\
            -0.11570511254357896  -0.057059447019303246  0.0  0.03066261236215915  \\
            -0.12111463589550242  -0.059727128717313824  0.0  0.021284358395419326  \\
            -0.1265150461645117  -0.062390316340168235  0.0  0.01192373448945525  \\
            -0.1319063433506067  -0.06504900988786645  0.0  0.0034623447305219164  \\
            -0.1372885274537876  -0.06770320936040845  0.0  -0.0034676710169246226  \\
            -0.14266159847405413  -0.07035291475779426  0.0  -0.008739684014740318  \\
            -0.14802555641140647  -0.0729981260800239  0.0  -0.012343036593437731  \\
            -0.15338040126584462  -0.07563884332709735  0.0  -0.014267634584030138  \\
            -0.1587261330373686  -0.07827506649901458  0.0  -0.014503793116273358  \\
            -0.16406275172597828  -0.08090679559577564  0.0  -0.013042096613419102  \\
            -0.1693902573316738  -0.0835340306173805  0.0  -0.010019592866312009  \\
            -0.174708649854455  -0.08615677156382914  0.0  -0.0061224779480731645  \\
            -0.18001792929432203  -0.0887750184351216  0.0  -0.0020907283153677758  \\
            -0.18531809565127477  -0.0913887712312579  0.0  0.0014240491018143405  \\
            -0.19060914892531333  -0.09399802995223795  0.0  0.003846974235944602  \\
            -0.1958910891164377  -0.09660279459806184  0.0  0.004670231353117727  \\
            -0.2011639162246479  -0.09920306516872955  0.0  0.0036545541603841486  \\
            -0.20642763024994382  -0.10179884166424105  0.0  0.0014042501149991932  \\
            -0.21168223119232543  -0.10439012408459636  0.0  -0.0013420011600220989  \\
            -0.21692771905179287  -0.10697691242979547  0.0  -0.003923470436347205  \\
            -0.22216409382834612  -0.10955920669983839  0.0  -0.005749026383437272  \\
            -0.2273913555219852  -0.11213700689472511  0.0  -0.006290002022565697  \\
            -0.23260950413270987  -0.11471031301445563  0.0  -0.0052922606668590645  \\
            -0.23781853966052036  -0.11727912505902996  0.0  -0.003380550309588835  \\
            -0.2430184621054169  -0.11984344302844813  0.0  -0.0013263423144474198  \\
            -0.2482092714673989  -0.12240326692271009  0.0  0.00017461867540336318  \\
            -0.25339096774646674  -0.12495859674181582  0.0  0.0004956421277467334  \\
            -0.2585635509426205  -0.12750943248576538  0.0  -0.0009267568302097264  \\
            0.0  -0.0  0.0  -0.01254597782977861  \\
            -0.005765039958648854  -0.002387957738495177  0.0  -0.012571474645883773  \\
            -0.011511665678204386  -0.004768288049417088  0.0  -0.013483538586222052  \\
            -0.017239877158666372  -0.007140990932765731  0.0  -0.015295762876389023  \\
            -0.022949674400035036  -0.009506066388541106  0.0  -0.018022465941915554  \\
            -0.028641057402310155  -0.011863514416743217  0.0  -0.021678745074444783  \\
            -0.03431402616549217  -0.01421333501737206  0.0  -0.026280533611403385  \\
            -0.039968580689580424  -0.016555528190427635  0.0  -0.03142344401109724  \\
            -0.045604720974575574  -0.01889009393590994  0.0  -0.035425950397644713  \\
            -0.05122244702047718  -0.02121703225381898  0.0  -0.03699953761693768  \\
            -0.05682175882728546  -0.02353634314415476  0.0  -0.03534408070217142  \\
            -0.0624026563950002  -0.025848026606917263  0.0  -0.029925769246839252  \\
            -0.06796513972362161  -0.028152082642106505  0.0  -0.020366089551216847  \\
            -0.0735092088131497  -0.030448511249722473  0.0  -0.006944324891084653  \\
            -0.07903486366358448  -0.0327373124297652  0.0  0.00805346699571451  \\
            -0.0845421042749257  -0.035018486182234625  0.0  0.02243701950657061  \\
            -0.0900309306471736  -0.03729203250713079  0.0  0.03453605563050214  \\
            -0.09550134278032796  -0.03955795140445371  0.0  0.04304863370982295  \\
            -0.10095334067438899  -0.041816242874203345  0.0  0.04694019577739049  \\
            -0.1063869243293567  -0.04406690691637971  0.0  0.045787758616748164  \\
            -0.11180209374523087  -0.04630994353098281  0.0  0.04081537451068608  \\
            -0.11719884892201171  -0.048545352718012656  0.0  0.033396739927547645  \\
            -0.12257718985969923  -0.050773134477469214  0.0  0.024665467566551656  \\
            -0.1279371165582932  -0.05299328880935253  0.0  0.015565985741650776  \\
            -0.13327862901779386  -0.05520581571366256  0.0  0.0068915833017992815  \\
            -0.1386017272382012  -0.057410715190399336  0.0  -0.0007447034817908654  \\
            -0.14390641121951497  -0.05960798723956282  0.0  -0.0070425864904206026  \\
            -0.14919268096173544  -0.06179763186115308  0.0  -0.011794287012856558  \\
            -0.15446053646486257  -0.06397964905517005  0.0  -0.014816012021846141  \\
            -0.15970997772889617  -0.06615403882161375  0.0  -0.015943738995371683  \\
            -0.16494100475383644  -0.06832080116048418  0.0  -0.015029829311832953  \\
            -0.17015361753968328  -0.07047993607178135  0.0  -0.012125847191451478  \\
            -0.17534781608643668  -0.07263144355550524  0.0  -0.00799575871472204  \\
            -0.18052360039409676  -0.07477532361165588  0.0  -0.0034934125276762104  \\
            -0.1856809704626634  -0.07691157624023326  0.0  0.00061924643088134  \\
            -0.19081992629213662  -0.07904020144123734  0.0  0.0036596703668271328  \\
            -0.1959404678825165  -0.08116119921466818  0.0  0.005014315149680506  \\
            -0.20104259523380297  -0.08327456956052574  0.0  0.004357325653634849  \\
            -0.206126308345996  -0.08538031247881003  0.0  0.0022816906740402857  \\
            -0.2111916072190957  -0.08747842796952107  0.0  -0.00045840575305281997  \\
            -0.21623849185310196  -0.08956891603265883  0.0  -0.003177523236900434  \\
            -0.2212669622480148  -0.09165177666822334  0.0  -0.005251106769776653  \\
            -0.2262770184038343  -0.09372700987621457  0.0  -0.00610875466723568  \\
            -0.23126866032056026  -0.09579461565663253  0.0  -0.005440191749262427  \\
            -0.2362418879981929  -0.09785459400947724  0.0  -0.003790596129604528  \\
            -0.24119670143673222  -0.09990694493474865  0.0  -0.001864594552833167  \\
            -0.246133100636178  -0.1019516684324468  0.0  -0.0003114592422074266  \\
            -0.25105108559653044  -0.10398876450257169  0.0  0.00026937224902192703  \\
            -0.25595065631778957  -0.10601823314512335  0.0  -0.0006765675918037165  \\
            0.0  -0.0  0.0  -0.012441131011842996  \\
            -0.005904613148076221  -0.002004346080055171  0.0  -0.012514997364218645  \\
            -0.011781825973616211  -0.003999391003931167  0.0  -0.013433540736340854  \\
            -0.01763163847661997  -0.005985134771627986  0.0  -0.015215400615630686  \\
            -0.023454050657087278  -0.007961577383145629  0.0  -0.01788013630419261  \\
            -0.029249062515018354  -0.0099287188384841  0.0  -0.021448289054907754  \\
            -0.0350166740504132  -0.01188655913764339  0.0  -0.02594144809661546  \\
            -0.04075688526327159  -0.013835098280623508  0.0  -0.030977062040189293  \\
            -0.046469696153593754  -0.015774336267424447  0.0  -0.03493759278399868  \\
            -0.052155106721379685  -0.01770427309804621  0.0  -0.03657051538805263  \\
            -0.057813116966629385  -0.019624908772488802  0.0  -0.03508475197283052  \\
            -0.06344372688934263  -0.021536243290752217  0.0  -0.029940259169544292  \\
            -0.06904693648951965  -0.023438276652836456  0.0  -0.02074282033269657  \\
            -0.07462274576716021  -0.025331008858741514  0.0  -0.007726180672450211  \\
            -0.08017115472226477  -0.02721443990846741  0.0  0.006945371690343726  \\
            -0.08569216335483287  -0.02908856980201412  0.0  0.021178571693770878  \\
            -0.09118577166486475  -0.030953398539381647  0.0  0.033361384372986  \\
            -0.09665197965236016  -0.032808926120570014  0.0  0.04222198576347132  \\
            -0.10209078731731946  -0.03465515254557919  0.0  0.04673487514116931  \\
            -0.10750219465974242  -0.0364920778144092  0.0  0.046437411314499404  \\
            -0.11288620167962904  -0.03831970192706004  0.0  0.04239066710785848  \\
            -0.11824280837697942  -0.04013802488353169  0.0  0.03581007379656964  \\
            -0.12357201475179347  -0.04194704668382417  0.0  0.027704478157138515  \\
            -0.12887382080407117  -0.043746767327937475  0.0  0.018920165864535914  \\
            -0.13414822653381275  -0.04553718681587161  0.0  0.010173766660085104  \\
            -0.13939523194101788  -0.04731830514762656  0.0  0.0020540329962603636  \\
            -0.14461483702568667  -0.04909012232320233  0.0  -0.005019711704783659  \\
            -0.14980704178781923  -0.050852638342598955  0.0  -0.010699723441254028  \\
            -0.15497184622741556  -0.05260585320581637  0.0  -0.014675863711504188  \\
            -0.16010925034447554  -0.05434976691285462  0.0  -0.01666887345910495  \\
            -0.16521925413899918  -0.056084379463713696  0.0  -0.016424976009732292  \\
            -0.1703018576109867  -0.0578096908583936  0.0  -0.013916835892667073  \\
            -0.17535706076043767  -0.05952570109689431  0.0  -0.00991495498792721  \\
            -0.1803848635873525  -0.06123241017921586  0.0  -0.005305440189881447  \\
            -0.185385266091731  -0.06292981810535823  0.0  -0.0008881211725358674  \\
            -0.19035826827357316  -0.06461792487532143  0.0  0.0026112202381669116  \\
            -0.1953038701328791  -0.06629673048910545  0.0  0.004530668606913011  \\
            -0.20022207166964878  -0.06796623494671031  0.0  0.00448302719278057  \\
            -0.20511287288388202  -0.06962643824813598  0.0  0.00297089136376233  \\
            -0.20997627377557915  -0.07127734039338246  0.0  0.0006658877540645504  \\
            -0.21481227434473982  -0.07291894138244978  0.0  -0.0018127671452904304  \\
            -0.21962087459136426  -0.0745512412153379  0.0  -0.0038916931019754154  \\
            -0.22440207451545247  -0.0761742398920469  0.0  -0.005037687377068067  \\
            -0.22915587411700422  -0.07778793741257668  0.0  -0.004926049949117442  \\
            -0.23388227339601975  -0.0793923337769273  0.0  -0.003934279584829716  \\
            -0.23858127235249904  -0.08098742898509874  0.0  -0.0025843317999484257  \\
            -0.243252870986442  -0.08257322303709098  0.0  -0.0013678843852946612  \\
            -0.2478970692978486  -0.08414971593290407  0.0  -0.000750200147795976  \\
            -0.252513867286719  -0.085716907672538  0.0  -0.0011735728679896698  \\
            0.0  -0.0  0.0  -0.012349470570689832  \\
            -0.006019249625194956  -0.0016128530761123116  0.0  -0.012465518467959086  \\
            -0.01200292567216632  -0.003216174240667737  0.0  -0.01339111241773269  \\
            -0.017951028140914094  -0.004809963493666276  0.0  -0.015148933801143277  \\
            -0.023863557031438276  -0.006394220835107929  0.0  -0.017762800967446268  \\
            -0.029740512343738867  -0.007968946264992694  0.0  -0.021257742776941584  \\
            -0.03558189407781609  -0.009534139783320577  0.0  -0.025660076630479797  \\
            -0.04138770223366972  -0.011089801390091568  0.0  -0.030605688507895804  \\
            -0.04715793681129976  -0.012635931085305674  0.0  -0.034531169177457036  \\
            -0.05289259781070621  -0.014172528868962895  0.0  -0.036214641553795016  \\
            -0.05859168523188907  -0.015699594741063232  0.0  -0.034872859993770405  \\
            -0.06425519907484856  -0.017217128701606674  0.0  -0.02996048955703551  \\
            -0.06988313933958423  -0.018725130750593236  0.0  -0.02106970985325275  \\
            -0.07547550602609654  -0.020223600888022917  0.0  -0.00839567893758833  \\
            -0.08103229913438526  -0.021712539113895705  0.0  0.005998689915762707  \\
            -0.08655351866445038  -0.0231919454282116  0.0  0.020101092820684594  \\
            -0.09203916461629191  -0.024661819830970613  0.0  0.03234834664060113  \\
            -0.09748923698991008  -0.026122162322172748  0.0  0.04149393204473633  \\
            -0.10290373578530454  -0.027572972901817986  0.0  0.046519769191236  \\
            -0.10828266100247552  -0.029014251569906346  0.0  0.04693193329841215  \\
            -0.11362601264142291  -0.03044599832643782  0.0  0.043665332322196194  \\
            -0.11893379070214682  -0.031868213171412405  0.0  0.03781236265344529  \\
            -0.12420599518464703  -0.033280896104830086  0.0  0.03028408520032321  \\
            -0.12944262608892376  -0.03468404712669091  0.0  0.02184916793022556  \\
            -0.1346436834149769  -0.036077666236994835  0.0  0.013163005036334956  \\
            -0.13980916716280656  -0.03746175343574187  0.0  0.004788087605136094  \\
            -0.14493907733241262  -0.03883630872293201  0.0  -0.002791383272388078  \\
            -0.1500334139237951  -0.04020133209856528  0.0  -0.009146730544210106  \\
            -0.1550921769369542  -0.04155682356264167  0.0  -0.013892437284137528  \\
            -0.1601153663718895  -0.04290278311516115  0.0  -0.016678206624447123  \\
            -0.16510298222860142  -0.04423921075612376  0.0  -0.017182584776955345  \\
            -0.17005502450708976  -0.04556610648552948  0.0  -0.015313179927573306  \\
            -0.1749714932073545  -0.04688347030337831  0.0  -0.011781594943340527  \\
            -0.17985238832939565  -0.04819130220967025  0.0  -0.0074270278266424  \\
            -0.18469770987321332  -0.04948960220440532  0.0  -0.0030139952006247523  \\
            -0.1895074578388074  -0.05077837028758348  0.0  0.0007565729855202315  \\
            -0.194281632226178  -0.05205760645920478  0.0  0.003238072110291692  \\
            -0.199020233035325  -0.05332731071926918  0.0  0.004015967742709989  \\
            -0.20372326026624843  -0.05458748306777669  0.0  0.003432043825755598  \\
            -0.20839071391894826  -0.05583812350472732  0.0  0.001982137701014369  \\
            -0.2130225939934246  -0.057079232030121066  0.0  0.00012902675038372108  \\
            -0.21761890048967736  -0.05831080864395791  0.0  -0.0016928662067937452  \\
            -0.22217963340770663  -0.05953285334623789  0.0  -0.0030733916181847473  \\
            -0.22670479274751232  -0.060745366136960965  0.0  -0.003725225544000636  \\
            -0.2311943785090944  -0.061948347016127156  0.0  -0.003778988758914285  \\
            -0.2356483906924529  -0.06314179598373647  0.0  -0.003462056315573759  \\
            -0.24006682929758794  -0.06432571303978889  0.0  -0.0029961295939203623  \\
            -0.24444969432449937  -0.06550009818428443  0.0  -0.002599032040209685  \\
            -0.24879698577318732  -0.06666495141722308  0.0  -0.0024863671265408296  \\
            0.0  -0.0  0.0  -0.012273617188397392  \\
            -0.006108671201560556  -0.0012150902502463556  0.0  -0.012424292871642244  \\
            -0.012174868801201999  -0.002421731975783819  0.0  -0.013356502232481186  \\
            -0.018198592798924107  -0.0036199251766123896  0.0  -0.015095983665872495  \\
            -0.024179843194727102  -0.004809669852732069  0.0  -0.017669819246956063  \\
            -0.030118619988610762  -0.005990966004142856  0.0  -0.021106521011735928  \\
            -0.03601492318057531  -0.007163813630844751  0.0  -0.02543612250494682  \\
            -0.04186875277062052  -0.008328212732837756  0.0  -0.03030926900915018  \\
            -0.04768010875874662  -0.009484163310121864  0.0  -0.0342060974850798  \\
            -0.053448991144953606  -0.010631665362697081  0.0  -0.035929623722962954  \\
            -0.05917539992924126  -0.011770718890563409  0.0  -0.03470318625146876  \\
            -0.06485933511160957  -0.012901323893720843  0.0  -0.0299773760671368  \\
            -0.07050079669205878  -0.014023480372169385  0.0  -0.0213334236630292  \\
            -0.07609978467058887  -0.015137188325909033  0.0  -0.008935677118815391  \\
            -0.08165629904719962  -0.0162424477549398  0.0  0.005232964101742672  \\
            -0.08717033982189126  -0.017339258659261655  0.0  0.019224299326659894  \\
            -0.09264190699466357  -0.01842762103887463  0.0  0.03151404496930513  \\
            -0.09807100056551676  -0.01950753489377871  0.0  0.04087592257567499  \\
            -0.10345762053445062  -0.020579000223973902  0.0  0.0462977415714833  \\
            -0.10880176690146537  -0.021642017029460198  0.0  0.04726260688739361  \\
            -0.11410343966656089  -0.022696585310237605  0.0  0.0446145217609173  \\
            -0.11936263882973719  -0.02374270506630612  0.0  0.03935710388651791  \\
            -0.12457936439099426  -0.024780376297665736  0.0  0.032330552117967565  \\
            -0.1297536163503321  -0.025809599004316463  0.0  0.02424706018302162  \\
            -0.13488539470775085  -0.026830373186258305  0.0  0.015717317039121825  \\
            -0.13997469946325025  -0.027842698843491245  0.0  0.0072789098202851905  \\
            -0.14502153061683043  -0.028846575976015296  0.0  -0.0005633311122015286  \\
            -0.1500258881684915  -0.029842004583830455  0.0  -0.007349910340771451  \\
            -0.15498777211823322  -0.03082898466693673  0.0  -0.012664718630795258  \\
            -0.15990718246605584  -0.031807516225334106  0.0  -0.01612680028576326  \\
            -0.16478411921195923  -0.03277759925902259  0.0  -0.017383728348285856  \\
            -0.1696185823559434  -0.03373923376800218  0.0  -0.016296162489270336  \\
            -0.17441057189800824  -0.03469241975227288  0.0  -0.013471990621795495  \\
            -0.17916008783815407  -0.03563715721183469  0.0  -0.009645230741413564  \\
            -0.18386713017638057  -0.0365734461466876  0.0  -0.005488767099809864  \\
            -0.18853169891268784  -0.037501286556831624  0.0  -0.0016238209979165842  \\
            -0.1931537940470759  -0.03842067844226675  0.0  0.001372119781667016  \\
            -0.1977334155795447  -0.039331621802993  0.0  0.003091208084347028  \\
            -0.20227056351009443  -0.04023411663901034  0.0  0.0036714763254536028  \\
            -0.2067652378387248  -0.0411281629503188  0.0  0.003369856107677252  \\
            -0.21121743856543607  -0.04201376073691836  0.0  0.0024280839314774704  \\
            -0.215627165690228  -0.04289090999880902  0.0  0.0010752057172286043  \\
            -0.2199944192131008  -0.04375961073599081  0.0  -0.0004702297055631208  \\
            -0.2243191991340544  -0.0446198629484637  0.0  -0.002005730900094034  \\
            -0.22860150545308877  -0.04547166663622768  0.0  -0.003368488441776191  \\
            -0.23284133817020392  -0.04631502179928279  0.0  -0.004416623437216901  \\
            -0.23703869728539984  -0.04714992843762899  0.0  -0.005021624747757617  \\
            -0.24119358279867653  -0.04797638655126632  0.0  -0.0050677512318349485  \\
            -0.24530599471003411  -0.04879439614019474  0.0  -0.004451564745459615  \\
            0.0  -0.0  0.0  -0.012216191547043965  \\
            -0.0061726768519447806  -0.0008126483243584274  0.0  -0.012392743829195217  \\
            -0.012297646640606397  -0.0016190158946830663  0.0  -0.013330308587933774  \\
            -0.018374909365984626  -0.002419102710973917  0.0  -0.015056742294579676  \\
            -0.024404465028079914  -0.0032129087732309784  0.0  -0.017601413235204148  \\
            -0.030386313626892036  -0.004000434081454252  0.0  -0.020995299459521846  \\
            -0.036320455162420995  -0.0047816786356437374  0.0  -0.02527109280254366  \\
            -0.04220688963466679  -0.005556642435799434  0.0  -0.03009025311898464  \\
            -0.048045617043629196  -0.006325325481921342  0.0  -0.03396505009285512  \\
            -0.05383663738930866  -0.007087727774009459  0.0  -0.03571706828760772  \\
            -0.05957995067170496  -0.00784384931206379  0.0  -0.034574773972018316  \\
            -0.0652755568908181  -0.008593690096084334  0.0  -0.029985990024971404  \\
            -0.07092345604664785  -0.009337250126071088  0.0  -0.02152401463419412  \\
            -0.07652364813919466  -0.01007452940202405  0.0  -0.009330829505141042  \\
            -0.0820761331684583  -0.01080552792394323  0.0  0.00466835922980464  \\
            -0.08758091113443878  -0.01153024569182862  0.0  0.01857169372426421  \\
            -0.09303798203713609  -0.012248682705680216  0.0  0.030883134544168488  \\
            -0.09844734587655002  -0.012960838965498028  0.0  0.04039114351324186  \\
            -0.103809002652681  -0.01366671447128205  0.0  0.04608777404164072  \\
            -0.10912295236552882  -0.014366309223032286  0.0  0.04744095554793568  \\
            -0.11438919501509348  -0.015059623220748731  0.0  0.045236172581612936  \\
            -0.11960773060137497  -0.015746656464431387  0.0  0.04042008127622555  \\
            -0.12477855912437319  -0.016427408954080257  0.0  0.03378750468902213  \\
            -0.12990168058408824  -0.01710188068969534  0.0  0.02601462663870974  \\
            -0.13497709498052024  -0.01777007167127663  0.0  0.017683853365515693  \\
            -0.14000480231366907  -0.018431981898824133  0.0  0.009312533476852219  \\
            -0.14498480258353463  -0.019087611372337842  0.0  0.0013962722889933326  \\
            -0.14991709579011714  -0.01973696009181777  0.0  -0.005610124211746396  \\
            -0.15480168193341648  -0.02038002805726391  0.0  -0.011292781829468789  \\
            -0.15963856101343255  -0.02101681526867626  0.0  -0.015270794015003312  \\
            -0.16442773303016556  -0.021647321726054818  0.0  -0.017189800092807284  \\
            -0.1691691979836154  -0.02227154742939959  0.0  -0.01688280168717634  \\
            -0.17386295587378198  -0.02288949237871057  0.0  -0.014838335937188786  \\
            -0.1785090067006655  -0.02350115657398777  0.0  -0.011659862386429085  \\
            -0.18310735046426574  -0.024106540015231173  0.0  -0.00790181760485916  \\
            -0.18765798716458293  -0.024705642702440793  0.0  -0.0040773410458388466  \\
            -0.19216091680161684  -0.02529846463561662  0.0  -0.0006647537279083275  \\
            -0.1966161393753677  -0.025885005814758666  0.0  0.0019597104521304315  \\
            -0.2010236548858354  -0.026465266239866916  0.0  0.0037273112989122947  \\
            -0.20538346333301982  -0.02703924591094138  0.0  0.004642114329745661  \\
            -0.2096955647169212  -0.027606944827982056  0.0  0.004706295578285457  \\
            -0.2139599590375394  -0.028168362990988943  0.0  0.003920407181870993  \\
            -0.21817664629487432  -0.028723500399962038  0.0  0.0022836061090379754  \\
            -0.2223456264889262  -0.029272357054901353  0.0  -0.00011325072693983027  \\
            -0.2264668996196948  -0.029814932955806867  0.0  -0.002818218529854766  \\
            -0.23054046568718034  -0.0303512281026786  0.0  -0.005311763381422417  \\
            -0.23456632469138272  -0.030881242495516544  0.0  -0.0070986874704606516  \\
            -0.23854447663230183  -0.031404976134320695  0.0  -0.007704990842516442  \\
            -0.24247492150993788  -0.031922429019091064  0.0  -0.006675066298272475  \\
            0.0  -0.0  0.0  -0.012179814328707819  \\
            -0.006211131672745562  -0.0004070990778331543  0.0  -0.012372477783079447  \\
            -0.012371290150500203  -0.0008108571959558277  0.0  -0.01331352073578449  \\
            -0.018480475433263255  -0.00121127435436802  0.0  -0.015032034983157253  \\
            -0.024538687521035385  -0.0016083505530697316  0.0  -0.017558732990693347  \\
            -0.03054592641381615  -0.0020020857920609618  0.0  -0.02092605401216408  \\
            -0.03650219211160555  -0.0023924800713417114  0.0  -0.025168276891667944  \\
            -0.04240748461440402  -0.00277953339091198  0.0  -0.029953492832559353  \\
            -0.04826180392221113  -0.003163245750771768  0.0  -0.03381383350988964  \\
            -0.0540651500350271  -0.003543617150921074  0.0  -0.03558248404204759  \\
            -0.0598175229528517  -0.0039206475913599  0.0  -0.0344912581383838  \\
            -0.06551892267568515  -0.004294337072088244  0.0  -0.029986450063023154  \\
            -0.07116934920352724  -0.004664685593106108  0.0  -0.021636612093180914  \\
            -0.07676880253637841  -0.005031693154413491  0.0  -0.009570230301201762  \\
            -0.08231728267423821  -0.005395359756010393  0.0  0.004322182386747541  \\
            -0.08781478961710665  -0.0057556853978968136  0.0  0.018166668558689248  \\
            -0.09326132336498416  -0.006112670080072752  0.0  0.030484215799428258  \\
            -0.09865688391787009  -0.006466313802538211  0.0  0.04007215304047607  \\
            -0.10400147127576509  -0.00681661656529319  0.0  0.045925008931654014  \\
            -0.10929508543866884  -0.007163578368337686  0.0  0.04750243891595318  \\
            -0.11453772640658122  -0.007507199211671703  0.0  0.04555932167875008  \\
            -0.11972939417950257  -0.007847479095295236  0.0  0.0410128315635227  \\
            -0.12487008875743255  -0.00818441801920829  0.0  0.03463456821775081  \\
            -0.1299598101403714  -0.008518015983410863  0.0  0.02708259676453119  \\
            -0.13499855832831886  -0.008848272987902955  0.0  0.018925463770792857  \\
            -0.1399863333212753  -0.009175189032684569  0.0  0.01066751101573619  \\
            -0.14492313511924038  -0.009498764117755696  0.0  0.002783623034845851  \\
            -0.1498089637222143  -0.009818998243116345  0.0  -0.004291555968881353  \\
            -0.1546438191301971  -0.010135891408766518  0.0  -0.010161471767276177  \\
            -0.1594277013431885  -0.010449443614706202  0.0  -0.014460154006405974  \\
            -0.16416061036118879  -0.01075965486093541  0.0  -0.01684615642762078  \\
            -0.1688425461841978  -0.011066525147454135  0.0  -0.017141062018553775  \\
            -0.17347350881221557  -0.011370054474262375  0.0  -0.015734150860234143  \\
            -0.1780534982452422  -0.011670242841360139  0.0  -0.013115958246174838  \\
            -0.18258251448327756  -0.011967090248747422  0.0  -0.009736347978176388  \\
            -0.18706055752632178  -0.012260596696424222  0.0  -0.006010807523329538  \\
            -0.19148762737437464  -0.012550762184390543  0.0  -0.002325719880710996  \\
            -0.19586372402743646  -0.012837586712646384  0.0  0.0009801360162703646  \\
            -0.20018884748550692  -0.013121070281191742  0.0  0.0036771449157717764  \\
            -0.20446299774858612  -0.01340121289002662  0.0  0.005567172743971401  \\
            -0.20868617481667417  -0.013678014539151016  0.0  0.006457947344531925  \\
            -0.2128583786897711  -0.013951475228564929  0.0  0.006161513681549508  \\
            -0.21697960936787664  -0.014221594958268366  0.0  0.004492838531160243  \\
            -0.22104986685099104  -0.014488373728261318  0.0  0.0014421131878186422  \\
            -0.2250691511391142  -0.01475181153854379  0.0  -0.0023178575428068307  \\
            -0.2290374622322462  -0.015011908389115784  0.0  -0.005971548242683168  \\
            -0.23295480013038694  -0.015268664279977293  0.0  -0.008731881245551566  \\
            -0.23682116483353632  -0.015522079211128323  0.0  -0.00983493293638699  \\
            -0.24063655634169467  -0.015772153182568874  0.0  -0.008535082715929074  \\
            0.0  -0.0  0.0  -0.012167106215467237  \\
            -0.006223958333333224  -0.0  0.0  -0.012365291380764256  \\
            -0.012395833333333384  -0.0  0.0  -0.013307542545673618  \\
            -0.018515625000000036  -0.0  0.0  -0.015023354799728876  \\
            -0.0245833333333334  -0.0  0.0  -0.01754388139877138  \\
            -0.03059895833333326  -0.0  0.0  -0.02090204281148334  \\
            -0.03656250000000005  -0.0  0.0  -0.025132642676224122  \\
            -0.04247395833333334  -0.0  0.0  -0.02990602010878014  \\
            -0.04833333333333334  -0.0  0.0  -0.03376109025615778  \\
            -0.05414062500000005  -0.0  0.0  -0.03553503502595254  \\
            -0.05989583333333326  -0.0  0.0  -0.03446086510048745  \\
            -0.0655989583333334  -0.0  0.0  -0.029984413780149183  \\
            -0.07125000000000004  -0.0  0.0  -0.021672674502993896  \\
            -0.07684895833333338  -0.0  0.0  -0.009649651753207247  \\
            -0.08239583333333345  -0.0  0.0  0.0042056479937343004  \\
            -0.087890625  -0.0  0.0  0.018028514649385752  \\
            -0.09333333333333327  -0.0  0.0  0.030345566861331955  \\
            -0.09872395833333325  -0.0  0.0  0.03995704167332386  \\
            -0.10406249999999995  -0.0  0.0  0.04585823332652239  \\
            -0.10934895833333336  -0.0  0.0  0.047506305226736587  \\
            -0.11458333333333337  -0.0  0.0  0.0456474615473797  \\
            -0.11976562499999999  -0.0  0.0  0.04119067552037192  \\
            -0.12489583333333332  -0.0  0.0  0.03490122866222645  \\
            -0.12997395833333336  -0.0  0.0  0.027432420253140508  \\
            -0.135  -0.0  0.0  0.019349342886529057  \\
            -0.13997395833333326  -0.0  0.0  0.01115191504783413  \\
            -0.14489583333333333  -0.0  0.0  0.0033034586859474442  \\
            -0.149765625  -0.0  0.0  -0.003773494986313345  \\
            -0.1545833333333333  -0.0  0.0  -0.009693174072997452  \\
            -0.1593489583333333  -0.0  0.0  -0.014099306035575184  \\
            -0.1640625  -0.0  0.0  -0.016659255172629475  \\
            -0.1687239583333333  -0.0  0.0  -0.017192646310547056  \\
            -0.17333333333333334  -0.0  0.0  -0.016047585030970028  \\
            -0.17789062499999997  -0.0  0.0  -0.013666758124224772  \\
            -0.1823958333333333  -0.0  0.0  -0.01045527435296529  \\
            -0.18684895833333326  -0.0  0.0  -0.006786361964814037  \\
            -0.19124999999999992  -0.0  0.0  -0.0030061313302347506  \\
            -0.1955989583333333  -0.0  0.0  0.0005647208846733892  \\
            -0.19989583333333338  -0.0  0.0  0.0036324864782537342  \\
            -0.20414062499999996  -0.0  0.0  0.005917217236658619  \\
            -0.20833333333333326  -0.0  0.0  0.007147369753729144  \\
            -0.21247395833333327  -0.0  0.0  0.007057513504836794  \\
            -0.2165625  -0.0  0.0  0.005386256526188958  \\
            -0.22059895833333332  -0.0  0.0  0.002080563192550262  \\
            -0.22458333333333336  -0.0  0.0  -0.002100067483994642  \\
            -0.228515625  -0.0  0.0  -0.006222244912861509  \\
            -0.23239583333333336  -0.0  0.0  -0.009381757232202349  \\
            -0.23622395833333332  -0.0  0.0  -0.01069736924585626  \\
            -0.24  -0.0  0.0  -0.0093050950420785  \\
            0.0  -0.0  0.0  -0.012179814328707749  \\
            -0.006211131672745562  0.0004070990778331522  0.0  -0.01237247778307944  \\
            -0.012371290150500203  0.0008108571959558234  0.0  -0.013313520735784564  \\
            -0.018480475433263255  0.0012112743543680137  0.0  -0.015032034983157416  \\
            -0.024538687521035385  0.001608350553069723  0.0  -0.01755873299069362  \\
            -0.03054592641381615  0.0020020857920609514  0.0  -0.020926054012164453  \\
            -0.03650219211160555  0.0023924800713416984  0.0  -0.025168276891668385  \\
            -0.04240748461440402  0.002779533390911966  0.0  -0.029953492832559794  \\
            -0.04826180392221113  0.0031632457507717506  0.0  -0.03381383350988999  \\
            -0.0540651500350271  0.003543617150921055  0.0  -0.03558248404204777  \\
            -0.0598175229528517  0.003920647591359879  0.0  -0.03449125813838376  \\
            -0.06551892267568515  0.0042943370720882204  0.0  -0.029986450063022852  \\
            -0.07116934920352724  0.0046646855931060825  0.0  -0.021636612093180362  \\
            -0.07676880253637841  0.005031693154413464  0.0  -0.00957023030120105  \\
            -0.08231728267423821  0.005395359756010364  0.0  0.004322182386748314  \\
            -0.08781478961710665  0.005755685397896783  0.0  0.018166668558689966  \\
            -0.09326132336498416  0.006112670080072721  0.0  0.03048421579942882  \\
            -0.09865688391787009  0.006466313802538177  0.0  0.040072153040476385  \\
            -0.10400147127576509  0.006816616565293154  0.0  0.04592500893165406  \\
            -0.10929508543866884  0.007163578368337648  0.0  0.04750243891595298  \\
            -0.11453772640658122  0.007507199211671663  0.0  0.04555932167874968  \\
            -0.11972939417950257  0.007847479095295195  0.0  0.041012831563522104  \\
            -0.12487008875743255  0.008184418019208247  0.0  0.03463456821775013  \\
            -0.1299598101403714  0.008518015983410818  0.0  0.027082596764530426  \\
            -0.13499855832831886  0.00884827298790291  0.0  0.01892546377079206  \\
            -0.1399863333212753  0.009175189032684519  0.0  0.010667511015735385  \\
            -0.14492313511924038  0.009498764117755645  0.0  0.0027836230348450594  \\
            -0.1498089637222143  0.009818998243116293  0.0  -0.004291555968882097  \\
            -0.1546438191301971  0.010135891408766464  0.0  -0.010161471767276824  \\
            -0.1594277013431885  0.010449443614706146  0.0  -0.014460154006406472  \\
            -0.16416061036118879  0.010759654860935351  0.0  -0.016846156427621065  \\
            -0.1688425461841978  0.011066525147454074  0.0  -0.017141062018553786  \\
            -0.17347350881221557  0.011370054474262314  0.0  -0.01573415086023385  \\
            -0.1780534982452422  0.011670242841360076  0.0  -0.013115958246174234  \\
            -0.18258251448327756  0.011967090248747357  0.0  -0.00973634797817553  \\
            -0.18706055752632178  0.012260596696424157  0.0  -0.006010807523328533  \\
            -0.19148762737437464  0.012550762184390477  0.0  -0.002325719880710008  \\
            -0.19586372402743646  0.012837586712646315  0.0  0.0009801360162711278  \\
            -0.20018884748550692  0.013121070281191673  0.0  0.003677144915772151  \\
            -0.20446299774858612  0.013401212890026548  0.0  0.005567172743971304  \\
            -0.20868617481667417  0.013678014539150943  0.0  0.006457947344531359  \\
            -0.2128583786897711  0.013951475228564854  0.0  0.006161513681548608  \\
            -0.21697960936787664  0.01422159495826829  0.0  0.004492838531159249  \\
            -0.22104986685099104  0.01448837372826124  0.0  0.0014421131878179063  \\
            -0.2250691511391142  0.014751811538543713  0.0  -0.0023178575428070658  \\
            -0.2290374622322462  0.015011908389115704  0.0  -0.005971548242682835  \\
            -0.23295480013038694  0.015268664279977211  0.0  -0.00873188124555083  \\
            -0.23682116483353632  0.01552207921112824  0.0  -0.009834932936386261  \\
            -0.24063655634169467  0.015772153182568787  0.0  -0.00853508271592907  \\
            0.0  -0.0  0.0  -0.012216191547043839  \\
            -0.0061726768519447806  0.0008126483243584295  0.0  -0.0123927438291952  \\
            -0.012297646640606397  0.0016190158946830704  0.0  -0.013330308587933914  \\
            -0.018374909365984626  0.0024191027109739228  0.0  -0.015056742294580015  \\
            -0.024404465028079914  0.0032129087732309866  0.0  -0.017601413235204692  \\
            -0.030386313626892036  0.004000434081454262  0.0  -0.020995299459522585  \\
            -0.036320455162420995  0.004781678635643749  0.0  -0.02527109280254451  \\
            -0.04220688963466679  0.005556642435799447  0.0  -0.030090253118985485  \\
            -0.048045617043629196  0.006325325481921357  0.0  -0.0339650500928558  \\
            -0.05383663738930866  0.0070877277740094774  0.0  -0.03571706828760809  \\
            -0.05957995067170496  0.007843849312063812  0.0  -0.0345747739720182  \\
            -0.0652755568908181  0.008593690096084355  0.0  -0.029985990024970762  \\
            -0.07092345604664785  0.00933725012607111  0.0  -0.021524014634192994  \\
            -0.07652364813919466  0.010074529402024078  0.0  -0.009330829505139582  \\
            -0.0820761331684583  0.01080552792394326  0.0  0.004668359229806219  \\
            -0.08758091113443878  0.011530245691828648  0.0  0.018571693724265672  \\
            -0.09303798203713609  0.012248682705680247  0.0  0.0308831345441696  \\
            -0.09844734587655002  0.012960838965498062  0.0  0.040391143513242515  \\
            -0.103809002652681  0.013666714471282084  0.0  0.04608777404164082  \\
            -0.10912295236552882  0.014366309223032322  0.0  0.04744095554793525  \\
            -0.11438919501509348  0.01505962322074877  0.0  0.04523617258161206  \\
            -0.11960773060137497  0.01574665646443143  0.0  0.04042008127622433  \\
            -0.12477855912437319  0.0164274089540803  0.0  0.03378750468902067  \\
            -0.12990168058408824  0.01710188068969538  0.0  0.026014626638708162  \\
            -0.13497709498052024  0.01777007167127667  0.0  0.017683853365514063  \\
            -0.14000480231366907  0.018431981898824175  0.0  0.009312533476850595  \\
            -0.14498480258353463  0.019087611372337894  0.0  0.0013962722889917973  \\
            -0.14991709579011714  0.01973696009181782  0.0  -0.0056101242117477775  \\
            -0.15480168193341648  0.020380028057263962  0.0  -0.011292781829469927  \\
            -0.15963856101343255  0.021016815268676315  0.0  -0.015270794015004124  \\
            -0.16442773303016556  0.021647321726054873  0.0  -0.017189800092807673  \\
            -0.1691691979836154  0.022271547429399647  0.0  -0.016882801687176215  \\
            -0.17386295587378198  0.02288949237871063  0.0  -0.014838335937188123  \\
            -0.1785090067006655  0.023501156573987828  0.0  -0.011659862386427914  \\
            -0.18310735046426574  0.02410654001523124  0.0  -0.007901817604857581  \\
            -0.18765798716458293  0.024705642702440852  0.0  -0.004077341045837056  \\
            -0.19216091680161684  0.025298464635616684  0.0  -0.0006647537279066139  \\
            -0.1966161393753677  0.025885005814758732  0.0  0.001959710452131727  \\
            -0.2010236548858354  0.02646526623986698  0.0  0.0037273112989128936  \\
            -0.20538346333301982  0.02703924591094145  0.0  0.004642114329745434  \\
            -0.2096955647169212  0.027606944827982125  0.0  0.0047062955782844335  \\
            -0.2139599590375394  0.028168362990989012  0.0  0.003920407181869393  \\
            -0.21817664629487432  0.02872350039996211  0.0  0.0022836061090362406  \\
            -0.2223456264889262  0.029272357054901426  0.0  -0.00011325072694109852  \\
            -0.2264668996196948  0.029814932955806943  0.0  -0.002818218529855148  \\
            -0.23054046568718034  0.030351228102678682  0.0  -0.005311763381421817  \\
            -0.23456632469138272  0.030881242495516624  0.0  -0.007098687470459351  \\
            -0.23854447663230183  0.031404976134320785  0.0  -0.0077049908425151714  \\
            -0.24247492150993788  0.031922429019091154  0.0  -0.006675066298272464  \\
            0.0  -0.0  0.0  -0.012273617188397208  \\
            -0.006108671201560556  0.0012150902502463556  0.0  -0.01242429287164222  \\
            -0.012174868801201999  0.002421731975783819  0.0  -0.013356502232481396  \\
            -0.018198592798924107  0.0036199251766123896  0.0  -0.015095983665872994  \\
            -0.024179843194727102  0.004809669852732069  0.0  -0.01766981924695687  \\
            -0.030118619988610762  0.005990966004142856  0.0  -0.02110652101173701  \\
            -0.03601492318057531  0.007163813630844751  0.0  -0.025436122504948075  \\
            -0.04186875277062052  0.008328212732837756  0.0  -0.03030926900915143  \\
            -0.04768010875874662  0.009484163310121864  0.0  -0.0342060974850808  \\
            -0.053448991144953606  0.010631665362697081  0.0  -0.035929623722963454  \\
            -0.05917539992924126  0.011770718890563409  0.0  -0.034703186251468565  \\
            -0.06485933511160957  0.012901323893720843  0.0  -0.029977376067135797  \\
            -0.07050079669205878  0.014023480372169385  0.0  -0.021333423663027463  \\
            -0.07609978467058887  0.015137188325909033  0.0  -0.008935677118813157  \\
            -0.08165629904719962  0.0162424477549398  0.0  0.005232964101745077  \\
            -0.08717033982189126  0.017339258659261655  0.0  0.01922429932666212  \\
            -0.09264190699466357  0.01842762103887463  0.0  0.031514044969306834  \\
            -0.09807100056551676  0.01950753489377871  0.0  0.04087592257567597  \\
            -0.10345762053445062  0.020579000223973902  0.0  0.046297741571483406  \\
            -0.10880176690146537  0.021642017029460198  0.0  0.0472626068873929  \\
            -0.11410343966656089  0.022696585310237605  0.0  0.04461452176091589  \\
            -0.11936263882973719  0.02374270506630612  0.0  0.039357103886515976  \\
            -0.12457936439099426  0.024780376297665736  0.0  0.032330552117965275  \\
            -0.1297536163503321  0.025809599004316463  0.0  0.02424706018301916  \\
            -0.13488539470775085  0.026830373186258305  0.0  0.015717317039119338  \\
            -0.13997469946325025  0.027842698843491245  0.0  0.007278909820282823  \\
            -0.14502153061683043  0.028846575976015296  0.0  -0.0005633311122036648  \\
            -0.1500258881684915  0.029842004583830455  0.0  -0.0073499103407732354  \\
            -0.15498777211823322  0.03082898466693673  0.0  -0.01266471863079659  \\
            -0.15990718246605584  0.031807516225334106  0.0  -0.016126800285764048  \\
            -0.16478411921195923  0.03277759925902259  0.0  -0.017383728348286033  \\
            -0.1696185823559434  0.03373923376800218  0.0  -0.016296162489269857  \\
            -0.17441057189800824  0.03469241975227288  0.0  -0.013471990621794406  \\
            -0.17916008783815407  0.03563715721183469  0.0  -0.009645230741411933  \\
            -0.18386713017638057  0.0365734461466876  0.0  -0.005488767099807864  \\
            -0.18853169891268784  0.037501286556831624  0.0  -0.0016238209979144444  \\
            -0.1931537940470759  0.03842067844226675  0.0  0.0013721197816689763  \\
            -0.1977334155795447  0.039331621802993  0.0  0.003091208084348437  \\
            -0.20227056351009443  0.04023411663901034  0.0  0.003671476325454187  \\
            -0.2067652378387248  0.0411281629503188  0.0  0.0033698561076768896  \\
            -0.21121743856543607  0.04201376073691836  0.0  0.0024280839314762214  \\
            -0.215627165690228  0.04289090999880902  0.0  0.001075205717226738  \\
            -0.2199944192131008  0.04375961073599081  0.0  -0.0004702297055650981  \\
            -0.2243191991340544  0.0446198629484637  0.0  -0.0020057309000954407  \\
            -0.22860150545308877  0.04547166663622768  0.0  -0.0033684884417765656  \\
            -0.23284133817020392  0.04631502179928279  0.0  -0.0044166234372161545  \\
            -0.23703869728539984  0.04714992843762899  0.0  -0.005021624747756092  \\
            -0.24119358279867653  0.04797638655126632  0.0  -0.005067751231833499  \\
            -0.24530599471003411  0.04879439614019474  0.0  -0.004451564745459671  \\
            0.0  -0.0  0.0  -0.012349470570689604  \\
            -0.006019249625194956  0.0016128530761123096  0.0  -0.012465518467959059  \\
            -0.01200292567216632  0.003216174240667733  0.0  -0.013391112417732963  \\
            -0.017951028140914094  0.004809963493666271  0.0  -0.015148933801143932  \\
            -0.023863557031438276  0.00639422083510792  0.0  -0.01776280096744733  \\
            -0.029740512343738867  0.007968946264992683  0.0  -0.021257742776943006  \\
            -0.03558189407781609  0.009534139783320563  0.0  -0.02566007663048144  \\
            -0.04138770223366972  0.011089801390091556  0.0  -0.03060568850789743  \\
            -0.04715793681129976  0.012635931085305658  0.0  -0.03453116917745831  \\
            -0.05289259781070621  0.014172528868962876  0.0  -0.03621464155379562  \\
            -0.05859168523188907  0.015699594741063208  0.0  -0.03487285999377006  \\
            -0.06425519907484856  0.017217128701606656  0.0  -0.029960489557034092  \\
            -0.06988313933958423  0.018725130750593216  0.0  -0.02106970985325036  \\
            -0.07547550602609654  0.020223600888022886  0.0  -0.00839567893758527  \\
            -0.08103229913438526  0.021712539113895677  0.0  0.005998689915765979  \\
            -0.08655351866445038  0.023191945428211576  0.0  0.020101092820687592  \\
            -0.09203916461629191  0.024661819830970582  0.0  0.032348346640603425  \\
            -0.09748923698991008  0.026122162322172713  0.0  0.041493932044737565  \\
            -0.10290373578530454  0.02757297290181795  0.0  0.046519769191236064  \\
            -0.10828266100247552  0.029014251569906307  0.0  0.04693193329841107  \\
            -0.11362601264142291  0.03044599832643778  0.0  0.04366533232219415  \\
            -0.11893379070214682  0.031868213171412356  0.0  0.037812362653442524  \\
            -0.12420599518464703  0.033280896104830045  0.0  0.030284085200319978  \\
            -0.12944262608892376  0.03468404712669086  0.0  0.02184916793022214  \\
            -0.1346436834149769  0.036077666236994786  0.0  0.013163005036331612  \\
            -0.13980916716280656  0.03746175343574182  0.0  0.004788087605133043  \\
            -0.14493907733241262  0.038836308722931964  0.0  -0.0027913832723906436  \\
            -0.1500334139237951  0.040201332098565225  0.0  -0.009146730544212039  \\
            -0.1550921769369542  0.041556823562641614  0.0  -0.01389243728413872  \\
            -0.1601153663718895  0.0429027831151611  0.0  -0.01667820662444753  \\
            -0.16510298222860142  0.0442392107561237  0.0  -0.017182584776954973  \\
            -0.17005502450708976  0.045566106485529424  0.0  -0.015313179927572257  \\
            -0.1749714932073545  0.04688347030337825  0.0  -0.01178159494333893  \\
            -0.17985238832939565  0.04819130220967019  0.0  -0.007427027826640436  \\
            -0.18469770987321332  0.04948960220440525  0.0  -0.0030139952006226324  \\
            -0.1895074578388074  0.05077837028758342  0.0  0.0007565729855222698  \\
            -0.194281632226178  0.05205760645920471  0.0  0.0032380721102933953  \\
            -0.199020233035325  0.05332731071926911  0.0  0.0040159677427110815  \\
            -0.20372326026624843  0.054587483067776624  0.0  0.003432043825755914  \\
            -0.20839071391894826  0.05583812350472725  0.0  0.0019821377010138612  \\
            -0.2130225939934246  0.05707923203012099  0.0  0.00012902675038248198  \\
            -0.21761890048967736  0.05831080864395784  0.0  -0.0016928662067954494  \\
            -0.22217963340770663  0.059532853346237806  0.0  -0.0030733916181864677  \\
            -0.22670479274751232  0.06074536613696089  0.0  -0.00372522554400179  \\
            -0.2311943785090944  0.06194834701612708  0.0  -0.0037789887589144955  \\
            -0.2356483906924529  0.0631417959837364  0.0  -0.0034620563155729855  \\
            -0.24006682929758794  0.06432571303978882  0.0  -0.002996129593918943  \\
            -0.24444969432449937  0.06550009818428434  0.0  -0.0025990320402084063  \\
            -0.24879698577318732  0.06666495141722299  0.0  -0.0024863671265409875  \\
            0.0  -0.0  0.0  -0.01244113101184274  \\
            -0.005904613148076221  0.0020043460800551727  0.0  -0.012514997364218624  \\
            -0.011781825973616211  0.003999391003931169  0.0  -0.013433540736341194  \\
            -0.01763163847661997  0.005985134771627992  0.0  -0.015215400615631487  \\
            -0.023454050657087278  0.007961577383145638  0.0  -0.0178801363041939  \\
            -0.029249062515018354  0.00992871883848411  0.0  -0.021448289054909482  \\
            -0.0350166740504132  0.011886559137643402  0.0  -0.02594144809661747  \\
            -0.04075688526327159  0.013835098280623521  0.0  -0.030977062040191277  \\
            -0.046469696153593754  0.015774336267424468  0.0  -0.034937592784000215  \\
            -0.052155106721379685  0.017704273098046227  0.0  -0.036570515388053296  \\
            -0.057813116966629385  0.019624908772488823  0.0  -0.03508475197283001  \\
            -0.06344372688934263  0.02153624329075224  0.0  -0.029940259169542453  \\
            -0.06904693648951965  0.023438276652836484  0.0  -0.020742820332693476  \\
            -0.07462274576716021  0.02533100885874154  0.0  -0.00772618067244628  \\
            -0.08017115472226477  0.027214439908467437  0.0  0.006945371690347914  \\
            -0.08569216335483287  0.029088569802014148  0.0  0.0211785716937747  \\
            -0.09118577166486475  0.03095339853938168  0.0  0.0333613843729889  \\
            -0.09665197965236016  0.03280892612057005  0.0  0.04222198576347285  \\
            -0.10209078731731946  0.03465515254557922  0.0  0.04673487514116927  \\
            -0.10750219465974242  0.03649207781440924  0.0  0.046437411314497905  \\
            -0.11288620167962904  0.03831970192706008  0.0  0.0423906671078557  \\
            -0.11824280837697942  0.04013802488353173  0.0  0.03581007379656596  \\
            -0.12357201475179347  0.041947046683824214  0.0  0.02770447815713427  \\
            -0.12887382080407117  0.043746767327937516  0.0  0.018920165864531505  \\
            -0.13414822653381264  0.045537186815871655  0.0  0.010173766660080897  \\
            -0.13939523194101788  0.04731830514762661  0.0  0.002054032996256706  \\
            -0.14461483702568667  0.04909012232320239  0.0  -0.005019711704786507  \\
            -0.14980704178781923  0.050852638342598996  0.0  -0.010699723441255877  \\
            -0.15497184622741556  0.05260585320581643  0.0  -0.014675863711504967  \\
            -0.16010925034447554  0.054349766912854675  0.0  -0.01666887345910466  \\
            -0.16521925413899918  0.05608437946371375  0.0  -0.01642497600973111  \\
            -0.1703018576109866  0.05780969085839366  0.0  -0.013916835892665267  \\
            -0.17535706076043767  0.059525701096894375  0.0  -0.009914954987925079  \\
            -0.1803848635873525  0.06123241017921592  0.0  -0.005305440189879261  \\
            -0.185385266091731  0.0629298181053583  0.0  -0.0008881211725338822  \\
            -0.19035826827357316  0.06461792487532149  0.0  0.0026112202381684893  \\
            -0.1953038701328791  0.06629673048910552  0.0  0.0045306686069140475  \\
            -0.20022207166964878  0.06796623494671038  0.0  0.004483027192781005  \\
            -0.20511287288388202  0.06962643824813604  0.0  0.0029708913637621773  \\
            -0.20997627377557904  0.07127734039338254  0.0  0.0006658877540638699  \\
            -0.21481227434473982  0.07291894138244988  0.0  -0.001812767145291486  \\
            -0.21962087459136415  0.074551241215338  0.0  -0.0038916931019766315  \\
            -0.22440207451545247  0.07617423989204698  0.0  -0.005037687377069144  \\
            -0.22915587411700422  0.07778793741257675  0.0  -0.004926049949118045  \\
            -0.23388227339601975  0.07939233377692738  0.0  -0.003934279584829652  \\
            -0.23858127235249904  0.08098742898509882  0.0  -0.002584331799947731  \\
            -0.24325287098644188  0.08257322303709107  0.0  -0.0013678843852936132  \\
            -0.2478970692978486  0.08414971593290418  0.0  -0.0007502001477951405  \\
            -0.252513867286719  0.08571690767253809  0.0  -0.001173572867989932  \\
            0.0  -0.0  0.0  -0.012545977829778338  \\
            -0.005765039958648854  0.002387957738495177  0.0  -0.01257147464588376  \\
            -0.011511665678204386  0.004768288049417088  0.0  -0.013483538586222452  \\
            -0.017239877158666372  0.007140990932765731  0.0  -0.015295762876389955  \\
            -0.022949674400035036  0.009506066388541106  0.0  -0.018022465941917053  \\
            -0.028641057402310155  0.011863514416743217  0.0  -0.02167874507444679  \\
            -0.03431402616549217  0.01421333501737206  0.0  -0.026280533611405702  \\
            -0.039968580689580424  0.016555528190427635  0.0  -0.0314234440110995  \\
            -0.045604720974575574  0.01889009393590994  0.0  -0.03542595039764644  \\
            -0.05122244702047718  0.02121703225381898  0.0  -0.03699953761693836  \\
            -0.05682175882728546  0.02353634314415476  0.0  -0.03534408070217067  \\
            -0.0624026563950002  0.025848026606917263  0.0  -0.029925769246836906  \\
            -0.06796513972362161  0.028152082642106505  0.0  -0.020366089551213017  \\
            -0.0735092088131497  0.030448511249722473  0.0  -0.006944324891079828  \\
            -0.07903486366358448  0.0327373124297652  0.0  0.008053466995719617  \\
            -0.0845421042749257  0.035018486182234625  0.0  0.02243701950657524  \\
            -0.0900309306471736  0.03729203250713079  0.0  0.0345360556305056  \\
            -0.09550134278032796  0.03955795140445371  0.0  0.04304863370982473  \\
            -0.10095334067438899  0.041816242874203345  0.0  0.046940195777390295  \\
            -0.1063869243293567  0.04406690691637971  0.0  0.04578775861674614  \\
            -0.11180209374523087  0.04630994353098281  0.0  0.04081537451068254  \\
            -0.11719884892201171  0.048545352718012656  0.0  0.033396739927542995  \\
            -0.12257718985969923  0.050773134477469214  0.0  0.024665467566546386  \\
            -0.1279371165582932  0.05299328880935253  0.0  0.015565985741645423  \\
            -0.13327862901779386  0.05520581571366256  0.0  0.006891583301794339  \\
            -0.1386017272382012  0.057410715190399336  0.0  -0.00074470348179495  \\
            -0.14390641121951497  0.05960798723956282  0.0  -0.007042586490423504  \\
            -0.14919268096173544  0.06179763186115308  0.0  -0.011794287012858081  \\
            -0.15446053646486257  0.06397964905517005  0.0  -0.014816012021846249  \\
            -0.15970997772889617  0.06615403882161375  0.0  -0.01594373899537051  \\
            -0.16494100475383644  0.06832080116048418  0.0  -0.015029829311830807  \\
            -0.17015361753968328  0.07047993607178135  0.0  -0.01212584719144886  \\
            -0.17534781608643668  0.07263144355550524  0.0  -0.007995758714719416  \\
            -0.18052360039409676  0.07477532361165588  0.0  -0.0034934125276739705  \\
            -0.1856809704626634  0.07691157624023326  0.0  0.0006192464308829286  \\
            -0.19081992629213662  0.07904020144123734  0.0  0.0036596703668279416  \\
            -0.1959404678825165  0.08116119921466818  0.0  0.005014315149680581  \\
            -0.20104259523380297  0.08327456956052574  0.0  0.0043573256536344005  \\
            -0.206126308345996  0.08538031247881003  0.0  0.0022816906740395536  \\
            -0.2111916072190957  0.08747842796952107  0.0  -0.00045840575305361957  \\
            -0.21623849185310196  0.08956891603265883  0.0  -0.003177523236901119  \\
            -0.2212669622480148  0.09165177666822334  0.0  -0.005251106769777097  \\
            -0.2262770184038343  0.09372700987621457  0.0  -0.006108754667235814  \\
            -0.23126866032056026  0.09579461565663253  0.0  -0.005440191749262253  \\
            -0.2362418879981929  0.09785459400947724  0.0  -0.0037905961296041163  \\
            -0.24119670143673222  0.09990694493474865  0.0  -0.0018645945528326358  \\
            -0.246133100636178  0.1019516684324468  0.0  -0.0003114592422069511  \\
            -0.25105108559653044  0.10398876450257169  0.0  0.00026937224902211536  \\
            -0.25595065631778957  0.10601823314512335  0.0  -0.0006765675918041002  \\
            0.0  -0.0  0.0  -0.012661044838427457  \\
            -0.005600898093122142  0.0027620572762906592  0.0  -0.012633703145453977  \\
            -0.011192683103330214  0.005519620477425125  0.0  -0.013540932811823149  \\
            -0.016775355030623995  0.008272689603403396  0.0  -0.01539029625702436  \\
            -0.022348913875003484  0.011021264654225477  0.0  -0.018189942726590084  \\
            -0.027913359636468682  0.013765345629891363  0.0  -0.021948656650035644  \\
            -0.03346869231501981  0.016504932530401053  0.0  -0.02667590928882496  \\
            -0.03901491191065665  0.01924002535575456  0.0  -0.031942519440035524  \\
            -0.04455201842337919  0.021970624105951856  0.0  -0.03599434254879308  \\
            -0.05008001185318767  0.024696728780992966  0.0  -0.0375022418447256  \\
            -0.05559889220008185  0.027418339380877885  0.0  -0.03565597022825681  \\
            -0.06110865946406174  0.030135455905606602  0.0  -0.029928631061587056  \\
            -0.06660931364512757  0.03284807835517914  0.0  -0.019958937411586414  \\
            -0.0721008547432791  0.03555620672959547  0.0  -0.006077455459536  \\
            -0.07758328275851634  0.03825984102885562  0.0  0.009290122427022238  \\
            -0.08305659769083928  0.04095898125295957  0.0  0.023842671742967315  \\
            -0.08852079954024816  0.04365362740190732  0.0  0.03584378553091142  \\
            -0.09397588830674275  0.046343779475698885  0.0  0.04395749598891401  \\
            -0.09942186399032305  0.04902943747433425  0.0  0.047138914661806426  \\
            -0.10485872659098927  0.05171060139781343  0.0  0.045012489941516985  \\
            -0.1102864761087412  0.05438727124613641  0.0  0.03899919365709545  \\
            -0.11570511254357896  0.05705944701930321  0.0  0.03066261236215357  \\
            -0.12111463589550242  0.05972712871731379  0.0  0.021284358395413136  \\
            -0.1265150461645117  0.0623903163401682  0.0  0.011923734489449098  \\
            -0.1319063433506067  0.06504900988786641  0.0  0.0034623447305164217  \\
            -0.1372885274537876  0.06770320936040843  0.0  -0.003467671016928935  \\
            -0.14266159847405413  0.07035291475779422  0.0  -0.00873968401474309  \\
            -0.14802555641140647  0.07299812608002385  0.0  -0.01234303659343878  \\
            -0.15338040126584462  0.0756388433270973  0.0  -0.014267634584029498  \\
            -0.1587261330373686  0.07827506649901453  0.0  -0.014503793116271271  \\
            -0.16406275172597828  0.08090679559577559  0.0  -0.013042096613416057  \\
            -0.1693902573316738  0.08353403061738046  0.0  -0.010019592866308692  \\
            -0.174708649854455  0.08615677156382909  0.0  -0.0061224779480701895  \\
            -0.18001792929432203  0.08877501843512155  0.0  -0.002090728315365614  \\
            -0.18531809565127477  0.09138877123125784  0.0  0.0014240491018154258  \\
            -0.19060914892531344  0.0939980299522379  0.0  0.003846974235944564  \\
            -0.1958910891164377  0.09660279459806179  0.0  0.004670231353116806  \\
            -0.2011639162246479  0.0992030651687295  0.0  0.0036545541603828237  \\
            -0.20642763024994382  0.101798841664241  0.0  0.0014042501149979258  \\
            -0.21168223119232543  0.10439012408459629  0.0  -0.001342001160022972  \\
            -0.21692771905179287  0.1069769124297954  0.0  -0.003923470436347473  \\
            -0.22216409382834612  0.10955920669983832  0.0  -0.005749026383436903  \\
            -0.2273913555219852  0.11213700689472506  0.0  -0.006290002022564865  \\
            -0.23260950413270987  0.11471031301445556  0.0  -0.005292260666858119  \\
            -0.23781853966052047  0.11727912505902988  0.0  -0.0033805503095880964  \\
            -0.2430184621054169  0.11984344302844807  0.0  -0.0013263423144470909  \\
            -0.2482092714673989  0.12240326692270999  0.0  0.0001746186754032299  \\
            -0.25339096774646674  0.12495859674181574  0.0  0.0004956421277462638  \\
            -0.2585635509426205  0.1275094324857653  0.0  -0.0009267568302101907  \\
            0.0  -0.0  0.0  -0.01278198383575852  \\
            -0.005412658773652712  0.0031250000000000006  0.0  -0.012700002310678625  \\
            -0.010825317547305424  0.006250000000000001  0.0  -0.013604911052121502  \\
            -0.016237976320958136  0.009375000000000001  0.0  -0.015497338950902868  \\
            -0.02165063509461085  0.012500000000000002  0.0  -0.018378448982684793  \\
            -0.027063293868263782  0.015625000000000007  0.0  -0.022249983093601548  \\
            -0.032475952641916495  0.018750000000000003  0.0  -0.027114310197741142  \\
            -0.03788861141556921  0.02187500000000001  0.0  -0.03251558170949237  \\
            -0.04330127018922192  0.025000000000000005  0.0  -0.036622033827816154  \\
            -0.04871392896287463  0.028125000000000008  0.0  -0.038061682907961594  \\
            -0.05412658773652734  0.031250000000000014  0.0  -0.03601415416896531  \\
            -0.059539246510180055  0.034375  0.0  -0.029960424568819345  \\
            -0.06495190528383299  0.037500000000000006  0.0  -0.019557724369250903  \\
            -0.0703645640574857  0.04062500000000001  0.0  -0.005191182883654652  \\
            -0.07577722283113841  0.04375000000000002  0.0  0.010564950738812298  \\
            -0.08118988160479113  0.046875000000000014  0.0  0.02529285526171512  \\
            -0.08660254037844384  0.05000000000000001  0.0  0.03718783156928189  \\
            -0.09201519915209655  0.05312500000000001  0.0  0.044880003397218426  \\
            -0.09742785792574926  0.056250000000000015  0.0  0.047315606870993863  \\
            -0.10284051669940208  0.05937500000000002  0.0  0.044172250921335005  \\
            -0.1082531754730548  0.06250000000000003  0.0  0.03708529694903568  \\
            -0.11366583424670751  0.06562500000000002  0.0  0.027822447469459267  \\
            -0.11907849302036033  0.06875  0.0  0.01782172249881488  \\
            -0.12449115179401304  0.07187500000000001  0.0  0.008261285635218042  \\
            -0.12990381056766576  0.07500000000000001  0.0  0.00011167485113901577  \\
            -0.13531646934131847  0.07812500000000001  0.0  -0.00598433390491264  \\
            -0.14072912811497118  0.08125000000000002  0.0  -0.010106342929518283  \\
            -0.146141786888624  0.08437500000000002  0.0  -0.012471521411969564  \\
            -0.15155444566227672  0.08750000000000004  0.0  -0.01326623839949331  \\
            -0.15696710443592954  0.09062500000000002  0.0  -0.012651205204407004  \\
            -0.16237976320958225  0.09375000000000003  0.0  -0.010765568139399795  \\
            -0.16779242198323496  0.09687500000000003  0.0  -0.007826564925868314  \\
            -0.17320508075688767  0.10000000000000002  0.0  -0.004394949985187198  \\
            -0.1786177395305404  0.10312500000000002  0.0  -0.0010469075204564107  \\
            -0.1840303983041932  0.10625000000000002  0.0  0.0017176414972230577  \\
            -0.18944305707784592  0.10937500000000001  0.0  0.003465220137401044  \\
            -0.19485571585149863  0.11250000000000003  0.0  0.003820655563441116  \\
            -0.20026837462515146  0.11562500000000005  0.0  0.002636901803428311  \\
            -0.20568103339880417  0.11875000000000004  0.0  0.00047388593244675713  \\
            -0.21109369217245688  0.12187500000000004  0.0  -0.0020086791991860706  \\
            -0.2165063509461096  0.12500000000000006  0.0  -0.004230412392984808  \\
            -0.2219190097197623  0.12812500000000002  0.0  -0.0056820821876478605  \\
            -0.22733166849341513  0.13125000000000003  0.0  -0.005918631811836984  \\
            -0.23274432726706784  0.13437500000000005  0.0  -0.004758346994623139  \\
            -0.23815698604072055  0.1375  0.0  -0.0028425842846413092  \\
            -0.24356964481437338  0.14062500000000003  0.0  -0.0009334053134254852  \\
            -0.2489823035880261  0.14375000000000002  0.0  0.00029639374762900785  \\
            -0.2543949623616788  0.14687500000000003  0.0  0.0002558506814953892  \\
            -0.2598076211353315  0.15000000000000002  0.0  -0.001570663385313668  \\
            0.0  -0.0  0.0  -0.012904101115749252  \\
            -0.00520090933924533  0.003475136518238721  0.0  -0.012768640921208874  \\
            -0.010410267203199597  0.006955918160209856  0.0  -0.013674612586847643  \\
            -0.0156280735918628  0.010442344925913408  0.0  -0.015614996789809616  \\
            -0.02085432850523472  0.013934416815349373  0.0  -0.018583361055288045  \\
            -0.0260890319433158  0.017432133828517753  0.0  -0.0225739005443923  \\
            -0.03133218390610559  0.02093549596541855  0.0  -0.02758148176960325  \\
            -0.036583784393604324  0.024444503226051767  0.0  -0.033122908908603824  \\
            -0.04184383340581177  0.02795915561041739  0.0  -0.03728757475588798  \\
            -0.047112330942728375  0.03147945311851542  0.0  -0.038660741575634726  \\
            -0.052389277004353696  0.03500539575034588  0.0  -0.036412745869262644  \\
            -0.057674671590687954  0.03853698350590875  0.0  -0.03003341243036825  \\
            -0.06296851470173115  0.04207421638520404  0.0  -0.01919929261644671  \\
            -0.06827080633748328  0.04561709438823174  0.0  -0.004350667665989968  \\
            -0.07358154649794413  0.04916561751499186  0.0  0.011789723505875047  \\
            -0.07890073518311391  0.052719785765484396  0.0  0.026689150520527047  \\
            -0.08422837239299263  0.056279599139709334  0.0  0.038477481755956965  \\
            -0.0895644581275803  0.059845057637666704  0.0  0.0457541937084186  \\
            -0.09490899238687689  0.06341616125935648  0.0  0.04745986145173578  \\
            -0.10026197517088231  0.06699291000477867  0.0  0.04332805269983438  \\
            -0.10562340647959656  0.07057530387393328  0.0  0.035209394817818776  \\
            -0.11099328631301986  0.07416334286682032  0.0  0.02507333698135529  \\
            -0.11637161467115187  0.07775702698343974  0.0  0.014509407487848586  \\
            -0.12175839155399282  0.08135635622379159  0.0  0.004807949794156434  \\
            -0.1271536169615427  0.08496133058787587  0.0  -0.002979464216759732  \\
            -0.13255729089380153  0.08857195007569256  0.0  -0.00820865742389185  \\
            -0.13796941335076907  0.09218821468724162  0.0  -0.011175157600032504  \\
            -0.14338998433244565  0.09581012442252314  0.0  -0.012329004793839766  \\
            -0.14881900383883107  0.09943767928153707  0.0  -0.012053238764516853  \\
            -0.15425647186992553  0.10307087926428343  0.0  -0.010675114132606344  \\
            -0.1597023884257287  0.10670972437076218  0.0  -0.008475044655733639  \\
            -0.16515675350624082  0.11035421460097335  0.0  -0.00573764245327348  \\
            -0.17061956711146187  0.11400434995491693  0.0  -0.0028758356584994314  \\
            -0.17609082924139174  0.11766013043259295  0.0  -0.00028332123168747303  \\
            -0.18157053989603056  0.12132155603400135  0.0  0.0017040263084166776  \\
            -0.1870586990753782  0.12498862675914219  0.0  0.0028008315170972805  \\
            -0.19255530677943478  0.12866134260801543  0.0  0.0027661540454195933  \\
            -0.1980603630082003  0.1323397035806211  0.0  0.0015367243331341986  \\
            -0.20357386776167463  0.13602370967695918  0.0  -0.00040231106455548577  \\
            -0.2090958210398579  0.13971336089702968  0.0  -0.002499787606455254  \\
            -0.21462622284275001  0.1434086572408326  0.0  -0.004278620820214553  \\
            -0.22016507317035106  0.1471095987083679  0.0  -0.005328279771482426  \\
            -0.22571237202266103  0.15081618529963567  0.0  -0.005298375813349976  \\
            -0.23126811939967973  0.15452841701463577  0.0  -0.004077160787423091  \\
            -0.23683231530140747  0.15824629385336833  0.0  -0.002286649049192914  \\
            -0.24240495972784415  0.16196981581583333  0.0  -0.0006414744721150442  \\
            -0.24798605267898954  0.16569898290203072  0.0  0.0002397745614461919  \\
            -0.253575594154844  0.16943379511196058  0.0  -0.00017335758428242554  \\
            -0.25917358415540726  0.1731742524456228  0.0  -0.0023301167709585623  \\
            0.0  -0.0  0.0  -0.013022702972377417  \\
            -0.004966364709615645  0.0038108256738343077  0.0  -0.012837934134285718  \\
            -0.009948542084821765  0.007633784832728227  0.0  -0.013749262679309478  \\
            -0.014946532125618806  0.011468877476681757  0.0  -0.01574160470425632  \\
            -0.01996033483200632  0.015316103605694896  0.0  -0.018800625716293148  \\
            -0.024989950203984534  0.01917546321976765  0.0  -0.0229127739492784  \\
            -0.030035378241553445  0.02304695631890001  0.0  -0.02806531646976982  \\
            -0.035096618944713054  0.02693058290309199  0.0  -0.03374815096266204  \\
            -0.04017367231346336  0.030826342972343577  0.0  -0.037973844904546146  \\
            -0.045266538347804364  0.03473423652665477  0.0  -0.03928674382775601  \\
            -0.05037521704773584  0.038654263566025575  0.0  -0.036849095800633495  \\
            -0.05549970841325824  0.042586424090455995  0.0  -0.030160169581758524  \\
            -0.06064001244437134  0.046530718099946036  0.0  -0.018915852952947235  \\
            -0.06579612914107491  0.050487145594495665  0.0  -0.003609663418806609  \\
            -0.07096805850336918  0.05445570657410493  0.0  0.012894443159632226  \\
            -0.07615580053125415  0.058436401038773796  0.0  0.027956217881475714  \\
            -0.08135935522472981  0.062429228988502256  0.0  0.03964613845074319  \\
            -0.08657872258379617  0.06643419042329035  0.0  0.04653778389728415  \\
            -0.09181390260845324  0.07045128534313805  0.0  0.047569571423425286  \\
            -0.09706489529870099  0.07448051374804535  0.0  0.04253059000284902  \\
            -0.10233170065453945  0.07852187563801227  0.0  0.0334747199788483  \\
            -0.10761431867596849  0.08257537101303881  0.0  0.022558779188140376  \\
            -0.11291274936298812  0.08664099987312493  0.0  0.011510052820491655  \\
            -0.11822699271559856  0.09071876221827069  0.0  0.0017180350500635472  \\
            -0.12355704873379969  0.09480865804847606  0.0  -0.005696907808293287  \\
            -0.1289029174175914  0.09891068736374103  0.0  -0.010097014364940333  \\
            -0.13426459876697383  0.10302485016406561  0.0  -0.011985908722237178  \\
            -0.13964209278194695  0.10715114644944981  0.0  -0.012033208170642743  \\
            -0.14503539946251076  0.11128957621989365  0.0  -0.010803708165976257  \\
            -0.15044451880866516  0.11544013947539704  0.0  -0.00877497871986738  \\
            -0.15586945082041037  0.11960283621596007  0.0  -0.006351403841871714  \\
            -0.16131019549774617  0.12377766644158274  0.0  -0.0038696027423360483  \\
            -0.16676675284067266  0.12796463015226497  0.0  -0.001591473012120342  \\
            -0.17223912284918974  0.13216372734800683  0.0  0.000268485083754257  \\
            -0.17772730552329763  0.13637495802880828  0.0  0.0015314831885008674  \\
            -0.1832313008629961  0.14059832219466936  0.0  0.002050001286524383  \\
            -0.18875110886828528  0.14483381984559007  0.0  0.0017041136002605606  \\
            -0.19428672953916515  0.1490814509815704  0.0  0.0004992710453990261  \\
            -0.19983816287563572  0.15334121560261033  0.0  -0.0011656663897700943  \\
            -0.20540540887769687  0.1576131137087099  0.0  -0.0028542964811777488  \\
            -0.21098846754534883  0.161897145299869  0.0  -0.0041943436284322755  \\
            -0.21658733887859127  0.16619331037608773  0.0  -0.0048711050263037636  \\
            -0.22220202287742452  0.1705016089373661  0.0  -0.004621866091946042  \\
            -0.22783251954184847  0.17482204098370407  0.0  -0.0033930853497755715  \\
            -0.233478828871863  0.17915460651510165  0.0  -0.0017716773446295744  \\
            -0.23914095086746834  0.1834993055315589  0.0  -0.00041320210982353394  \\
            -0.24481888552866415  0.18785613803307566  0.0  0.00012404614784268828  \\
            -0.2505126328554508  0.19222510401965207  0.0  -0.0006291682011277622  \\
            -0.2562221928478281  0.19660620349128813  0.0  -0.003060215299944293  \\
            0.0  -0.0  0.0  -0.013133095699620758  \\
            -0.004709876396145507  0.004130450743024797  0.0  -0.012906197148629048  \\
            -0.009441507991095  0.008279980283348327  0.0  -0.013828080323278948  \\
            -0.014194894784848255  0.012448588620970584  0.0  -0.015875573286302534  \\
            -0.018970036777405497  0.016636275755891574  0.0  -0.019026510760833077  \\
            -0.0237669339687665  0.0208430416881113  0.0  -0.023259754669059263  \\
            -0.028585586358931492  0.02506888641762975  0.0  -0.028555217496563298  \\
            -0.033425993947900245  0.02931380994444694  0.0  -0.034377376507252665  \\
            -0.038288156735672985  0.03357781226856286  0.0  -0.038666794416401286  \\
            -0.04317207472224971  0.0378608933899775  0.0  -0.039930040075495866  \\
            -0.0480777479076302  0.04216305330869089  0.0  -0.03732249375996293  \\
            -0.05300517629181445  0.04648429202470299  0.0  -0.03035284088130514  \\
            -0.057954359874802686  0.050824609538013835  0.0  -0.018735377073067307  \\
            -0.06292529865659491  0.055184005848623416  0.0  -0.0030126737847344393  \\
            -0.0679179926371909  0.05956248095653174  0.0  0.013823127543812985  \\
            -0.07293244181659064  0.06396003486173875  0.0  0.02903570589729923  \\
            -0.07796864619479438  0.06837666756424454  0.0  0.040644051078214366  \\
            -0.0830266057718021  0.07281237906404903  0.0  0.047200977019831475  \\
            -0.08810632054761358  0.07726716936115227  0.0  0.047645633019381954  \\
            -0.09320779052222905  0.08174103845555422  0.0  0.041818996447491034  \\
            -0.09833101569564828  0.08623398634725492  0.0  0.031956370379230735  \\
            -0.1034759960678715  0.09074601303625436  0.0  0.02037914077832113  \\
            -0.10864273163889848  0.09527711852255251  0.0  0.008933064359051467  \\
            -0.11383122240872934  0.09982730280614939  0.0  -0.0009095340105040294  \\
            -0.11904146837736418  0.104396565887045  0.0  -0.007973267995425241  \\
            -0.1242734695448029  0.10898490776523938  0.0  -0.011632039017935173  \\
            -0.12952722591104548  0.11359232844073246  0.0  -0.012576802210246839  \\
            -0.13480273747609184  0.11821882791352425  0.0  -0.011670986674367147  \\
            -0.1401000042399423  0.12286440618361484  0.0  -0.009636807063807762  \\
            -0.1454190262025964  0.12752906325100413  0.0  -0.007079081466239776  \\
            -0.15075980336405448  0.1322127991156921  0.0  -0.004504234570298808  \\
            -0.15612233572431644  0.13691561377767889  0.0  -0.002286088078764535  \\
            -0.16150662328338228  0.1416375072369643  0.0  -0.0005461113353677829  \\
            -0.1669126660412521  0.14637847949354857  0.0  0.0006626315911641448  \\
            -0.17234046399792569  0.15113853054743148  0.0  0.0012997117901582282  \\
            -0.17779001715340315  0.1559176603986131  0.0  0.0013358666616617217  \\
            -0.18326132550768448  0.1607158690470935  0.0  0.000751790256705852  \\
            -0.1887543890607698  0.1655331564928727  0.0  -0.00039500235966915935  \\
            -0.19426920781265888  0.17036952273595052  0.0  -0.0017902320981907347  \\
            -0.19980578176335184  0.1752249677763271  0.0  -0.003103686967276714  \\
            -0.20536411091284879  0.18009949161400243  0.0  -0.004056828610420234  \\
            -0.2109441952611495  0.18499309424897648  0.0  -0.0044173672040240235  \\
            -0.2165460348082543  0.18990577568124933  0.0  -0.003994631047910391  \\
            -0.22216962955416275  0.19483753591082079  0.0  -0.0027787618772519766  \\
            -0.2278149794988752  0.19978837493769105  0.0  -0.0013198910365878776  \\
            -0.2334820846423915  0.20475829276186006  0.0  -0.00021945662163674464  \\
            -0.2391709449847117  0.20974728938332776  0.0  1.5797847615217067e-5  \\
            -0.24488156052583565  0.21475536480209417  0.0  -0.001034570235755532  \\
            -0.2506139312657636  0.21978251901815937  0.0  -0.0037120781840598374  \\
            0.0  -0.0  0.0  -0.013230585591457024  \\
            -0.004432438215749235  0.004432438215749253  0.0  -0.01297169599834211  \\
            -0.008890918098165113  0.008890918098165177  0.0  -0.013910182850671443  \\
            -0.013375439647247855  0.013375439647247762  0.0  -0.016015222783336672  \\
            -0.01788600286299702  0.017886002862997016  0.0  -0.019257316537339902  \\
            -0.022422607745413048  0.02242260774541294  0.0  -0.02360829125030877  \\
            -0.026985254294495498  0.026985254294495522  0.0  -0.02904130589120691  \\
            -0.03157394251024481  0.031573942510244785  0.0  -0.03499788448043496  \\
            -0.03618867239266077  0.0361886723926607  0.0  -0.03935391243523076  \\
            -0.04082944394174337  0.04082944394174328  0.0  -0.04058235509531651  \\
            -0.045496257157492614  0.045496257157492545  0.0  -0.03783278750896292  \\
            -0.0501891120399085  0.05018911203990846  0.0  -0.03062256440954865  \\
            -0.05490800858899103  0.05490800858899105  0.0  -0.018682492950725278  \\
            -0.059652946804740425  0.0596529468047403  0.0  -0.0025979829593965474  \\
            -0.06442392668715624  0.06442392668715624  0.0  0.014528461933424452  \\
            -0.06922094823623892  0.06922094823623881  0.0  0.029878995613677434  \\
            -0.07404401145198802  0.07404401145198806  0.0  0.041430139508954945  \\
            -0.07889311633440399  0.07889311633440399  0.0  0.047718905327340855  \\
            -0.0837682628834866  0.08376826288348659  0.0  0.047687072700129396  \\
            -0.08866945109923585  0.08866945109923582  0.0  0.04122093253344912  \\
            -0.09359668098165175  0.09359668098165175  0.0  0.03070770983860195  \\
            -0.09854995253073429  0.09854995253073436  0.0  0.0186044832125078  \\
            -0.10352926574648358  0.10352926574648359  0.0  0.006852713043342542  \\
            -0.10853462062889951  0.1085346206288995  0.0  -0.003010282175077455  \\
            -0.1135660171779822  0.11356601717798212  0.0  -0.009767891160441581  \\
            -0.11862345539373143  0.11862345539373136  0.0  -0.012808000786197201  \\
            -0.12370693527614729  0.12370693527614726  0.0  -0.012978566881455794  \\
            -0.1288164568252299  0.12881645682522988  0.0  -0.011302634181008245  \\
            -0.13395202004097917  0.13395202004097911  0.0  -0.008629838341909637  \\
            -0.13911362492339507  0.13911362492339505  0.0  -0.005665828001212321  \\
            -0.14430127147247762  0.14430127147247765  0.0  -0.0029957359954942506  \\
            -0.14951495968822692  0.14951495968822687  0.0  -0.0010179305534533055  \\
            -0.15475468957064287  0.1547546895706428  0.0  0.00026623387305905766  \\
            -0.16002046111972545  0.16002046111972543  0.0  0.0009382519522693659  \\
            -0.16531227433547468  0.16531227433547466  0.0  0.0010707487250408239  \\
            -0.17063012921789067  0.17063012921789056  0.0  0.000728798455684141  \\
            -0.17597402576697319  0.17597402576697316  0.0  -2.897764583969504e-5  \\
            -0.18134396398272246  0.1813439639827224  0.0  -0.0011083300993457042  \\
            -0.18673994386513837  0.18673994386513834  0.0  -0.0022690409475812556  \\
            -0.19216196541422104  0.19216196541422093  0.0  -0.0032699386891108066  \\
            -0.19761002862997024  0.19761002862997015  0.0  -0.003908771440862248  \\
            -0.2030841335123862  0.2030841335123861  0.0  -0.00401791377761741  \\
            -0.20858428006146879  0.20858428006146867  0.0  -0.0034606917931263373  \\
            -0.21411046827721802  0.21411046827721797  0.0  -0.0022576897794362493  \\
            -0.2196626981596339  0.21966269815963385  0.0  -0.0009298458588188418  \\
            -0.22524096970871654  0.22524096970871643  0.0  -3.8837369144530686e-5  \\
            -0.23084528292446582  0.2308452829244657  0.0  -5.602512010412214e-5  \\
            -0.23647563780688163  0.23647563780688158  0.0  -0.0013709933869286426  \\
            -0.2421320343559642  0.24213203435596417  0.0  -0.004299073468410633  \\
            0.0  -0.0  0.0  -0.013310993387596132  \\
            -0.004135188063366435  0.004715278274692516  0.0  -0.013032926338304983  \\
            -0.008298929564714896  0.009463115505282855  0.0  -0.013994788830010197  \\
            -0.012491224504045384  0.014243511691771014  0.0  -0.016159028609400383  \\
            -0.016712072881357898  0.01905646683415699  0.0  -0.019489745828287077  \\
            -0.020961474696652216  0.023901980932440794  0.0  -0.02395267360559782  \\
            -0.025239429949928782  0.02878005398662242  0.0  -0.02951516232191309  \\
            -0.029545938641187153  0.033690685996701865  0.0  -0.03559909320839733  \\
            -0.03388100077042777  0.03863387696267913  0.0  -0.04002502337372272  \\
            -0.038244616337650195  0.043609626884554206  0.0  -0.041237181195277015  \\
            -0.042636785342854644  0.048617935762327126  0.0  -0.03838008127946916  \\
            -0.04705750778604134  0.05365880359599784  0.0  -0.030978236591009182  \\
            -0.05150678366720984  0.0587322303855664  0.0  -0.01877613746367048  \\
            -0.05598461298636037  0.06383821613103277  0.0  -0.002394148658962968  \\
            -0.060490995743492926  0.06897676083239697  0.0  0.01497617760176129  \\
            -0.0650259319386075  0.07414786448965897  0.0  0.030451984705830683  \\
            -0.06958942157170389  0.07935152710281881  0.0  0.04197670371415243  \\
            -0.07418146464278252  0.08458774867187646  0.0  0.04807586515021052  \\
            -0.07880206115184318  0.08985652919683193  0.0  0.04769453442739806  \\
            -0.08345121109888565  0.09515786867768522  0.0  0.04075526180330556  \\
            -0.08812891448391036  0.10049176711443636  0.0  0.029762518143045757  \\
            -0.09283517130691687  0.10585822450708529  0.0  0.017276598892808987  \\
            -0.09756998156790542  0.11125724085563204  0.0  0.005310366989463088  \\
            -0.1023333452668761  0.11668881616007663  0.0  -0.004551707961509215  \\
            -0.1071252624038288  0.12215295042041904  0.0  -0.011064461505729319  \\
            -0.11194573297876342  0.12764964363665926  0.0  -0.013629206862028193  \\
            -0.11679475699168007  0.1331788958087973  0.0  -0.013214516230612601  \\
            -0.12167233444257874  0.13874070693683316  0.0  -0.010964268480793505  \\
            -0.12657846533145933  0.1443350770207669  0.0  -0.007823162398786452  \\
            -0.13151314965832206  0.14996200606059837  0.0  -0.004570733825291467  \\
            -0.1364763874231667  0.1556214940563277  0.0  -0.001848489972610004  \\
            -0.14146817862599337  0.1613135410079549  0.0  -6.968437085006532e-5  \\
            -0.14648852326680206  0.16703814691547983  0.0  0.00085835345904773  \\
            -0.15153742134559278  0.17279531177890264  0.0  0.0011203849549432565  \\
            -0.15661487286236553  0.17858503559822322  0.0  0.0008744720056791441  \\
            -0.1617208778171202  0.18440731837344165  0.0  0.00025565658348661037  \\
            -0.16685543620985688  0.19026216010455788  0.0  -0.0006209865745983632  \\
            -0.1720185480405757  0.19614956079157203  0.0  -0.0016367028552316972  \\
            -0.17721021330927644  0.2020695204344839  0.0  -0.002609991412022215  \\
            -0.1824304320159591  0.20802203903329358  0.0  -0.003368136359979964  \\
            -0.1876792041606239  0.21400711658800115  0.0  -0.0037661956098109725  \\
            -0.1929565297432707  0.22002475309860647  0.0  -0.0036837161817924965  \\
            -0.19826240876389956  0.22607494856510973  0.0  -0.0030219128280352696  \\
            -0.2035968412225102  0.2321577029875107  0.0  -0.001822232135219283  \\
            -0.2089598271191031  0.2382730163658095  0.0  -0.0005885765065363824  \\
            -0.2143513664536778  0.24442088870000617  0.0  0.0001396792760295864  \\
            -0.21977145922623464  0.2506013199901006  0.0  -9.087552010602888e-5  \\
            -0.2252201054367735  0.25681431023609286  0.0  -0.0016563767753500953  \\
            -0.2306973050852943  0.263059859437983  0.0  -0.004863352748741808  \\
            0.0  -0.0  0.0  -0.013372197610676739  \\
            -0.003819405343399307  0.004977545952683358  0.0  -0.013089548204907216  \\
            -0.0076681035109884554  0.009993267057092994  0.0  -0.014082015149558038  \\
            -0.011546094502767446  0.01504716331322891  0.0  -0.016306690869908536  \\
            -0.015453378318736055  0.020139234721091102  0.0  -0.019722604007484695  \\
            -0.019389954958894506  0.025269481280679573  0.0  -0.024290678492372663  \\
            -0.0233558244232428  0.030437902991994316  0.0  -0.02997369703158457  \\
            -0.02735098671178071  0.03564449985503535  0.0  -0.03617765861060298  \\
            -0.031375441824508465  0.040889271869802644  0.0  -0.040677797304717  \\
            -0.03542918976142606  0.04617221903629624  0.0  -0.041894266427534854  \\
            -0.039512230522533276  0.05149334135451608  0.0  -0.03896653836756443  \\
            -0.04362456410783033  0.05685263882446221  0.0  -0.03142386687490293  \\
            -0.04776619051731701  0.06225011144613465  0.0  -0.019020674287957694  \\
            -0.05193710975099375  0.06768575921953332  0.0  -0.0024035641946123093  \\
            -0.056137321808859886  0.0731595821446583  0.0  0.015168374806093732  \\
            -0.06036682669091609  0.07867158022150955  0.0  0.030762954946669  \\
            -0.06462562439716191  0.08422175345008706  0.0  0.04229841227300346  \\
            -0.06891371492759757  0.08981010183039088  0.0  0.04829130798377554  \\
            -0.07323109828222285  0.09543662536242097  0.0  0.047688717386856094  \\
            -0.07757777446103797  0.1011013240461773  0.0  0.0404388044656268  \\
            -0.08195374346404294  0.10680419788165996  0.0  0.029128824630317674  \\
            -0.08635900529123774  0.1125452468688689  0.0  0.016391369863567706  \\
            -0.09079355994262217  0.11832447100780405  0.0  0.0042887336551090454  \\
            -0.09525740741819622  0.12414187029846553  0.0  -0.00556246357411852  \\
            -0.09975054771796033  0.12999744474085326  0.0  -0.011898009033848323  \\
            -0.10427298084191405  0.13589119433496732  0.0  -0.014129384169746597  \\
            -0.1088247067900574  0.14182311908080758  0.0  -0.013309659993936483  \\
            -0.1134057255623907  0.1477932189783742  0.0  -0.010666711993437524  \\
            -0.11801603715891384  0.1538014940276671  0.0  -0.007210800218478608  \\
            -0.1226556415796266  0.15984794422868623  0.0  -0.0037719892706271347  \\
            -0.1273245388245291  0.1659325695814316  0.0  -0.0010299985133927297  \\
            -0.13202272889362143  0.17205537008590333  0.0  0.0005929757267600509  \\
            -0.1367502117869035  0.17821634574210127  0.0  0.0012576567702919268  \\
            -0.1415069875043754  0.18441549655002554  0.0  0.0012228162565304985  \\
            -0.14629305604603704  0.19065282250967608  0.0  0.0007073618722194747  \\
            -0.1511084174118884  0.19692832362105284  0.0  -0.0001041604405432925  \\
            -0.1559530716019295  0.20324199988415592  0.0  -0.0010570007964176885  \\
            -0.16082701861616044  0.20959385129898533  0.0  -0.0020158679699235514  \\
            -0.16573025845458111  0.2159838778655409  0.0  -0.002842901758635893  \\
            -0.17066279111719151  0.22241207958382284  0.0  -0.003415603731490112  \\
            -0.17562461660399176  0.22887845645383106  0.0  -0.003630722276653423  \\
            -0.18061573491498173  0.2353830084755655  0.0  -0.0034017982886191266  \\
            -0.18563614605016143  0.24192573564902622  0.0  -0.0026570515590463822  \\
            -0.19068585000953098  0.24850663797421327  0.0  -0.0014536330556619722  \\
            -0.19576484679309014  0.25512571545112656  0.0  -0.00028852931520620975  \\
            -0.20087313640083926  0.2617829680797662  0.0  0.00030823898537159813  \\
            -0.206010718832778  0.268478395860132  0.0  -0.0001107492342039046  \\
            -0.21117759408890657  0.27521199879222413  0.0  -0.001919131493062762  \\
            -0.21637376216922488  0.2819837768760426  0.0  -0.00542454160772277  \\
            0.0  -0.0  0.0  -0.013412591229069636  \\
            -0.003486503933111562  0.005217921877850514  0.0  -0.013141353280077723  \\
            -0.007001387819700833  0.010478317357620242  0.0  -0.014171893997339351  \\
            -0.010544651659768034  0.01578118643930919  0.0  -0.016457707000167816  \\
            -0.014116295453313388  0.021126529122917344  0.0  -0.01995440992240339  \\
            -0.01771631920033645  0.026514345408444717  0.0  -0.024619686568418054  \\
            -0.021344722900837443  0.031944635295891304  0.0  -0.030413233980732975  \\
            -0.025001506554816366  0.0374173987852571  0.0  -0.03672931031474254  \\
            -0.02868667016227322  0.04293263587654211  0.0  -0.04130843471658837  \\
            -0.03240021372320778  0.048490346569746344  0.0  -0.04255124419768877  \\
            -0.0361421372376205  0.05409053086486979  0.0  -0.03959165296590602  \\
            -0.03991244070551114  0.05973318876191245  0.0  -0.03196055926379027  \\
            -0.0437111241268795  0.06541832026087434  0.0  -0.019417877764771184  \\
            -0.04753818750172578  0.07114592536175542  0.0  -0.0026271073750895784  \\
            -0.05139363083005  0.07691600406455573  0.0  0.015106836530493304  \\
            -0.055277454111852364  0.08272855636927524  0.0  0.0308175475944621  \\
            -0.05918965734713222  0.08858358227591395  0.0  0.04240492413972321  \\
            -0.06313024053589023  0.0944810817844719  0.0  0.04837781120447227  \\
            -0.06709920367812616  0.10042105489494904  0.0  0.04768269662867669  \\
            -0.07109654677384003  0.10640350160734544  0.0  0.04028166554286082  \\
            -0.07512226982303183  0.11242842192166103  0.0  0.02881055046133326  \\
            -0.07917637282570134  0.11849581583789584  0.0  0.015944484347090483  \\
            -0.08325885578184877  0.12460568335604984  0.0  0.003774868939760838  \\
            -0.08736971869147436  0.13075802447612306  0.0  -0.006062585815397497  \\
            -0.09150896155457766  0.13695283919811554  0.0  -0.012292036322384762  \\
            -0.09567658437115889  0.1431901275220272  0.0  -0.014330204314621956  \\
            -0.09987258714121805  0.14946988944785805  0.0  -0.013278988759592167  \\
            -0.10409696986475503  0.15579212497560813  0.0  -0.010414949895097397  \\
            -0.10834973254177005  0.16215683410527745  0.0  -0.006786442396573332  \\
            -0.11263087517226289  0.16856401683686595  0.0  -0.0032531060932031123  \\
            -0.11694039775623366  0.1750136731703737  0.0  -0.0005173747303926311  \\
            -0.12127830029368236  0.18150580310580064  0.0  0.0009933343580355199  \\
            -0.12564458278460888  0.18804040664314683  0.0  0.001482210762300757  \\
            -0.13003924522901344  0.1946174837824122  0.0  0.0012543310349629527  \\
            -0.13446228762689583  0.20123703452359679  0.0  0.0005669170569511501  \\
            -0.13891370997825614  0.20789905886670057  0.0  -0.0003639711173207551  \\
            -0.14339351228309427  0.21460355681172355  0.0  -0.0013578769875428416  \\
            -0.14790169454141044  0.22135052835866584  0.0  -0.0022685684772824452  \\
            -0.15243825675320455  0.22813997350752727  0.0  -0.002987239178774614  \\
            -0.15700319891847647  0.23497189225830795  0.0  -0.0034250336858766034  \\
            -0.16159652103722633  0.24184628461100782  0.0  -0.0035069055841688637  \\
            -0.166218223109454  0.2487631505656269  0.0  -0.0031697581609474593  \\
            -0.17086830513515983  0.25572249012216525  0.0  -0.0023608422367527265  \\
            -0.17554676711434336  0.2627243032806227  0.0  -0.0011499041442659473  \\
            -0.18025360904700483  0.26976859004099946  0.0  -3.4553643903713944e-5  \\
            -0.18498883093314422  0.2768553504032954  0.0  0.0004556381128366939  \\
            -0.18975243277276155  0.2839845843675106  0.0  -0.00012832858369404338  \\
            -0.19454441456585658  0.2911562919336449  0.0  -0.002163791996436378  \\
            -0.19936477631242977  0.2983704731016985  0.0  -0.005964282946730098  \\
            0.0  -0.0  0.0  -0.013430567211145668  \\
            -0.003138020833333366  0.00543521151854296  0.0  -0.013187904872934638  \\
            -0.006302083333333375  0.010915528526866357  0.0  -0.014264011534873045  \\
            -0.009492187500000027  0.016440951024970195  0.0  -0.016610824348226638  \\
            -0.012708333333333321  0.022011479012854475  0.0  -0.0201824583121243  \\
            -0.01595052083333326  0.02762711249051919  0.0  -0.02493513964568021  \\
            -0.019218750000000062  0.03328785145796434  0.0  -0.030827144115597498  \\
            -0.022513020833333286  0.038993695915189946  0.0  -0.037245565262612745  \\
            -0.025833333333333375  0.04474464586219598  0.0  -0.04190786047441912  \\
            -0.029179687500000107  0.05054070129898246  0.0  -0.043200085802257454  \\
            -0.03255208333333326  0.056381862225549376  0.0  -0.040249960038263574  \\
            -0.03595052083333328  0.06226812864189673  0.0  -0.0325866009974713  \\
            -0.03937499999999994  0.06819950054802451  0.0  -0.019970579050204516  \\
            -0.042825520833333464  0.07417597794393276  0.0  -0.0030722646258704517  \\
            -0.04630208333333341  0.08019756082962144  0.0  0.014780702449749068  \\
            -0.0498046875  0.08626424920509056  0.0  0.030603597065295623  \\
            -0.053333333333333455  0.0923760430703401  0.0  0.042285014446896675  \\
            -0.05688802083333333  0.09853294242537008  0.0  0.048327164109947786  \\
            -0.06046875000000007  0.10473494727018051  0.0  0.04767299371362574  \\
            -0.06407552083333345  0.11098205760477138  0.0  0.0402860901097109  \\
            -0.06770833333333326  0.11727427342914269  0.0  0.02881506783492988  \\
            -0.07136718749999993  0.12361159474329445  0.0  0.015946751422086628  \\
            -0.07505208333333346  0.12999402154722664  0.0  0.0037808463267709203  \\
            -0.07876302083333342  0.13642155384093926  0.0  -0.006040987537615116  \\
            -0.08250000000000002  0.14289419162443234  0.0  -0.012238520386160766  \\
            -0.08626302083333348  0.14941193489770585  0.0  -0.014228202858422672  \\
            -0.09005208333333337  0.15597478366075979  0.0  -0.013123630968962161  \\
            -0.09386718750000012  0.16258273791359415  0.0  -0.010213632829099756  \\
            -0.09770833333333329  0.169235797656209  0.0  -0.006556605989266854  \\
            -0.10157552083333332  0.17593396288860427  0.0  -0.0030205949858905902  \\
            -0.10546875  0.18267723361077998  0.0  -0.0003152794026862737  \\
            -0.10938802083333343  0.1894656098227361  0.0  0.0011300227505789677  \\
            -0.1133333333333334  0.1962990915244727  0.0  0.0015342057655252715  \\
            -0.1173046875  0.2031776787159897  0.0  0.001219988313583735  \\
            -0.12130208333333337  0.21010137139728716  0.0  0.0004597939759599079  \\
            -0.12532552083333337  0.21707016956836506  0.0  -0.000517103219432738  \\
            -0.12937500000000002  0.2240840732292234  0.0  -0.0015186390719396582  \\
            -0.13345052083333342  0.23114308237986225  0.0  -0.002393095586362696  \\
            -0.13755208333333335  0.2382471970202814  0.0  -0.003045390559773954  \\
            -0.14167968750000004  0.2453964171504811  0.0  -0.0034030916047854023  \\
            -0.14583333333333337  0.2525907427704612  0.0  -0.003405449455538113  \\
            -0.15001302083333334  0.25983017388022167  0.0  -0.0030018274257304456  \\
            -0.15421875000000007  0.2671147104797627  0.0  -0.0021503502010903697  \\
            -0.15845052083333344  0.27444435256908417  0.0  -0.0009297952038456565  \\
            -0.16270833333333345  0.281819100148186  0.0  0.00015572887634361952  \\
            -0.1669921875000001  0.2892389532170683  0.0  0.0005701522375442684  \\
            -0.1713020833333334  0.296703911775731  0.0  -0.00014273302810730208  \\
            -0.17563802083333335  0.3042139758241742  0.0  -0.0023682547863307234  \\
            -0.18000000000000005  0.3117691453623978  0.0  -0.006428765209734923  \\
            0.0  -0.0  0.0  -0.013424518525275637  \\
            -0.0027756009346253663  0.005628361915394149  0.0  -0.0132285160822519  \\
            -0.005573795110764168  0.011302538392417995  0.0  -0.014357458941838644  \\
            -0.008394582528416183  0.017022529431071534  0.0  -0.016763931082993896  \\
            -0.011237963187581634  0.02278833503135477  0.0  -0.02040259766810791  \\
            -0.014103937088260299  0.028599955193267704  0.0  -0.02523013934487689  \\
            -0.016992504230452177  0.03445738991681033  0.0  -0.0312051909845592  \\
            -0.01990366461415749  0.04036063920198266  0.0  -0.03771276686650441  \\
            -0.022837418239376017  0.046309703048784664  0.0  -0.042460507378289755  \\
            -0.02579376510610798  0.05230458145721637  0.0  -0.04382577508153436  \\
            -0.028772705214353156  0.058345274427277785  0.0  -0.04092981321162788  \\
            -0.03177423856411177  0.06443178195896888  0.0  -0.03329659561651411  \\
            -0.03479836515538359  0.07056410405228969  0.0  -0.020682424578930717  \\
            -0.03784508498816885  0.07674224070724017  0.0  -0.0037537356262205245  \\
            -0.04091439806246733  0.0829661919238204  0.0  0.01416503125045184  \\
            -0.04400630437827924  0.08923595770203026  0.0  0.030089092362867293  \\
            -0.04712080393560414  0.09555153804186982  0.0  0.04190432257012907  \\
            -0.0502578967344427  0.1019129329433391  0.0  0.04810839010755584  \\
            -0.05341758277479447  0.10832014240643807  0.0  0.047638412272602855  \\
            -0.056599862056659456  0.11477316643116675  0.0  0.04044658746187069  \\
            -0.05980473458003788  0.12127200501752511  0.0  0.02915473820610315  \\
            -0.06303220034492951  0.1278166581655132  0.0  0.0164268438965708  \\
            -0.06628225935133458  0.1344071258751309  0.0  0.004347252839125794  \\
            -0.06955491159925287  0.14104340814637836  0.0  -0.005451816822873752  \\
            -0.07285015708868459  0.14772550497925552  0.0  -0.011694812283473782  \\
            -0.07616799581962952  0.15445341637376236  0.0  -0.013792830655311866  \\
            -0.07950842779208767  0.16122714232989885  0.0  -0.012830279953951713  \\
            -0.08287145300605925  0.1680466828476651  0.0  -0.010067742351738563  \\
            -0.08625707146154404  0.17491203792706103  0.0  -0.006542155502038138  \\
            -0.08966528315854227  0.18182320756808665  0.0  -0.003105827680822924  \\
            -0.09309608809705372  0.18878019177074196  0.0  -0.00045759158976808016  \\
            -0.0965494862770786  0.19578299053502699  0.0  0.0009759341750838384  \\
            -0.1000254776986168  0.2028316038609417  0.0  0.0013995110897507667  \\
            -0.10352406236166822  0.20992603174848612  0.0  0.0011211002121815756  \\
            -0.10704524026623297  0.2170662741976602  0.0  0.00040185894326685915  \\
            -0.11058901141231103  0.22425233120846397  0.0  -0.0005371121216328368  \\
            -0.11415537579990243  0.23148420278089743  0.0  -0.0015091563083594324  \\
            -0.11774433342900714  0.23876188891496064  0.0  -0.0023643364106640335  \\
            -0.12135588429962518  0.24608538961065352  0.0  -0.0030037667386363484  \\
            -0.12499002841175644  0.25345470486797606  0.0  -0.0033511894627955194  \\
            -0.12864676576540113  0.2608698346869284  0.0  -0.0033433465429042134  \\
            -0.13232609636055903  0.2683307790675103  0.0  -0.0029283177289465587  \\
            -0.13602802019723037  0.2758375380097221  0.0  -0.0020640936037477297  \\
            -0.13975253727541492  0.28339011151356336  0.0  -0.0008323931305680317  \\
            -0.1434996475951128  0.2909884995790344  0.0  0.00025123817032233337  \\
            -0.147269351156324  0.2986327022061352  0.0  0.0006376129667920064  \\
            -0.15106164795904853  0.3063227193948656  0.0  -0.00014223865953771127  \\
            -0.15487653800328638  0.3140585511452257  0.0  -0.0024861142534317914  \\
            -0.15871402128903755  0.32184019745721554  0.0  -0.006728586751338939  \\
            0.0  -0.0  0.0  -0.013392838139830365  \\
            -0.002400978571828416  0.005796475031075574  0.0  -0.013262237105444892  \\
            -0.004820371382750377  0.011637405967911213  0.0  -0.014450796950049695  \\
            -0.007258178432765661  0.01752279281050692  0.0  -0.016913966284500065  \\
            -0.00971439972187449  0.023452635558862695  0.0  -0.02060903683096077  \\
            -0.01218903525007664  0.02942693421297854  0.0  -0.025495087397312495  \\
            -0.014682085017372115  0.035445688772854436  0.0  -0.03153293131011463  \\
            -0.017193549023760912  0.04150889923849042  0.0  -0.038111184369972864  \\
            -0.019723427269243254  0.047616565609886446  0.0  -0.04294313939185298  \\
            -0.02227171975381892  0.05376868788704256  0.0  -0.04440497008856279  \\
            -0.02483842647748813  0.05996526606995872  0.0  -0.04161207239805918  \\
            -0.027423547440250662  0.06620630015863495  0.0  -0.03408042258461551  \\
            -0.030027082642106517  0.07249179015307126  0.0  -0.021557399758736016  \\
            -0.03264903208305592  0.07882173605326764  0.0  -0.004693799489466388  \\
            -0.03528939576309842  0.08519613785922409  0.0  0.01321951584281237  \\
            -0.03794817368223469  0.09161499557094058  0.0  0.029220114922861744  \\
            -0.040625365840464056  0.09807830918841715  0.0  0.041202836954273854  \\
            -0.04332097223778697  0.10458607871165379  0.0  0.047665255030101515  \\
            -0.04603499287420343  0.1111383041406505  0.0  0.04753817035904267  \\
            -0.04876742774971299  0.11773498547540724  0.0  0.04074930297412589  \\
            -0.05151827686431609  0.1243761227159241  0.0  0.029847823429498193  \\
            -0.05428754021801274  0.131061715862201  0.0  0.017433698781982435  \\
            -0.05707521781080249  0.13779176491423792  0.0  0.005546732751892608  \\
            -0.05988130964268579  0.14456626987203497  0.0  -0.004210360771400878  \\
            -0.06270581571366263  0.15138523073559207  0.0  -0.0105797738781923  \\
            -0.06554873602373279  0.15824864750490927  0.0  -0.012963654050009281  \\
            -0.06841007057289605  0.16515652017998647  0.0  -0.012369922369248658  \\
            -0.07128981936115308  0.17210884876082377  0.0  -0.009982911371065521  \\
            -0.07418798238850344  0.17910563324742118  0.0  -0.006779954435338782  \\
            -0.07710455965494711  0.1861468736397786  0.0  -0.003567511327525474  \\
            -0.08003955116048411  0.1932325699378961  0.0  -0.001010028868520098  \\
            -0.08299295690511466  0.20036272214177367  0.0  0.00047614271709373534  \\
            -0.08596477688883852  0.20753733025141127  0.0  0.001046481237609066  \\
            -0.08895501111165593  0.21475639426680898  0.0  0.0009549393149998147  \\
            -0.09196365957356667  0.22201991418796677  0.0  0.00041857625342473897  \\
            -0.09499072227457073  0.22932789001488454  0.0  -0.0003770618567699643  \\
            -0.09803619921466811  0.23668032174756246  0.0  -0.0012734635699776823  \\
            -0.10110009039385914  0.24407720938600047  0.0  -0.0021333918836473806  \\
            -0.10418239581214339  0.2515185529301984  0.0  -0.002832751136740321  \\
            -0.10728311546952107  0.25900435238015657  0.0  -0.003265649099117831  \\
            -0.11040224936599219  0.2665346077358748  0.0  -0.003344110531343365  \\
            -0.11353979750155663  0.2741093189973529  0.0  -0.002995873383118044  \\
            -0.11669575987621461  0.2817284861645913  0.0  -0.002162497962665943  \\
            -0.11987013648996592  0.28939210923758957  0.0  -0.0009181913031889608  \\
            -0.12306292734281055  0.29710018821634804  0.0  0.0002055950578992999  \\
            -0.12627413243474872  0.3048527231008665  0.0  0.0006391054194713528  \\
            -0.1295037517657801  0.312649713891145  0.0  -0.00010616591699041319  \\
            -0.13275178533590504  0.32049116058718363  0.0  -0.002446577384386431  \\
            -0.1360182331451234  0.3283770631889824  0.0  -0.006734330171967274  \\
            0.0  -0.0  0.0  -0.013334890386754294  \\
            -0.002015956740113456  0.005938817049647765  0.0  -0.013288293658474922  \\
            -0.004045833644163999  0.011918641579902243  0.0  -0.014542543807349033  \\
            -0.006089630712151628  0.017939473590763432  0.0  -0.01705800808129052  \\
            -0.008147347944076788  0.02400131308223134  0.0  -0.020796552370480836  \\
            -0.010218985339938813  0.03010416005430596  0.0  -0.025721500348813122  \\
            -0.012304542899738369  0.036248014506987294  0.0  -0.03179759491261034  \\
            -0.01440402062347479  0.04243287644027534  0.0  -0.03842312425139715  \\
            -0.01651741851114874  0.0486587458541701  0.0  -0.043334317239847986  \\
            -0.01864473656275978  0.05492562274867156  0.0  -0.04491523277028007  \\
            -0.020785974778307903  0.06123350712377976  0.0  -0.042277147993387165  \\
            -0.022941133157793336  0.06758239897949463  0.0  -0.03492597676674942  \\
            -0.02511021170121608  0.07397229831581627  0.0  -0.022596082414284128  \\
            -0.027293210408575908  0.08040320513274457  0.0  -0.005910412507119865  \\
            -0.029490129279872823  0.08687511943027965  0.0  0.011907973688475857  \\
            -0.03170096831510705  0.09338804120842138  0.0  0.027945390361762076  \\
            -0.03392572751427858  0.09994197046716985  0.0  0.04012063623164984  \\
            -0.0361644068773872  0.10653690720652502  0.0  0.046938406251878784  \\
            -0.03841700640443313  0.1131728514264869  0.0  0.047325027341106565  \\
            -0.040683526095416145  0.1198498031270555  0.0  0.04117113474082276  \\
            -0.04296396595033647  0.12656776230823086  0.0  0.03090201472997634  \\
            -0.04525832596919388  0.13332672897001285  0.0  0.019006234913793055  \\
            -0.0475666061519886  0.14012670311240158  0.0  0.007444258763251456  \\
            -0.04988880649872063  0.14696768473539706  0.0  -0.0022358533888231624  \\
            -0.05222492700938952  0.15384967383899922  0.0  -0.008811746087323285  \\
            -0.054574967683995945  0.16077267042320817  0.0  -0.011675369273857343  \\
            -0.056938928522539456  0.16773667448802368  0.0  -0.011705497698571585  \\
            -0.059316809525020275  0.17474168603344603  0.0  -0.009955292655598158  \\
            -0.06170861069143818  0.18178770505947506  0.0  -0.007297776236272659  \\
            -0.06411433202179317  0.1888747315661108  0.0  -0.0044571869300039585  \\
            -0.0665339735160857  0.19600276555335322  0.0  -0.002034042364052209  \\
            -0.06896753517431509  0.2031718070212024  0.0  -0.0004231032627078683  \\
            -0.071415016996482  0.21038185596965825  0.0  0.00044220917159563104  \\
            -0.07387641898258579  0.21763291239872085  0.0  0.0007162038585826334  \\
            -0.0763517411326271  0.22492497630839017  0.0  0.0005327358152833652  \\
            -0.07884098344660528  0.23225804769866618  0.0  8.219860941951259e-6  \\
            -0.081344145924521  0.23963212656954885  0.0  -0.0007558599666509781  \\
            -0.08386122856637379  0.24704721292103837  0.0  -0.0016501061856305677  \\
            -0.08639223137216367  0.25450330675313454  0.0  -0.0025004135767793885  \\
            -0.08893715434189087  0.2620004080658373  0.0  -0.0031401010676164517  \\
            -0.09149599747555537  0.2695385168591469  0.0  -0.003428845445859936  \\
            -0.09406876077315696  0.2771176331330632  0.0  -0.0032494691621283204  \\
            -0.09665544423469585  0.28473775688758635  0.0  -0.0025051837885847  \\
            -0.09925604786017184  0.29239888812271597  0.0  -0.0012474987392035067  \\
            -0.10187057164958502  0.3001010268384524  0.0  -2.764124431053958e-5  \\
            -0.10449901560293551  0.30784417303479555  0.0  0.000555723507306767  \\
            -0.10714137972022308  0.31562832671174545  0.0  -1.3626496910859134e-5  \\
            -0.10979766400144797  0.32345348786930195  0.0  -0.002178605672162507  \\
            -0.11246786844660994  0.33131965650746525  0.0  -0.006316835492283547  \\
            0.0  -0.0  0.0  -0.013253925052286309  \\
            -0.00162238498766909  0.006054823203418451  0.0  -0.013307423881351744  \\
            -0.00325430188689535  0.012145219985060459  0.0  -0.014632710006187932  \\
            -0.004895750697678336  0.018271190344926014  0.0  -0.01719674371042011  \\
            -0.006546731420018048  0.024432734283015126  0.0  -0.020967589357725133  \\
            -0.00820724405391493  0.030629851799327795  0.0  -0.025914390762646112  \\
            -0.009877288599368539  0.03686254289386401  0.0  -0.03200734782745952  \\
            -0.011556865056379095  0.0431308075666238  0.0  -0.03865977924774133  \\
            -0.013245973424946378  0.049434645817607106  0.0  -0.04364614932457913  \\
            -0.014944613705070608  0.05577405764681397  0.0  -0.04536656559718013  \\
            -0.016652785896751787  0.06214904305424442  0.0  -0.04292986041087446  \\
            -0.018370489999989914  0.0685596020398984  0.0  -0.035830135129512435  \\
            -0.020097726014784767  0.07500573460377592  0.0  -0.02378509409340702  \\
            -0.02183449394113679  0.08148744074587702  0.0  -0.007379043301757995  \\
            -0.023580793779045317  0.08800472046620167  0.0  0.010262795389521387  \\
            -0.025336625528511014  0.09455757376474985  0.0  0.026298958962587913  \\
            -0.027101989189533437  0.10114600064152161  0.0  0.038685891128801345  \\
            -0.02887688476211281  0.10777000109651691  0.0  0.04594232413044738  \\
            -0.03066131224624913  0.11442957512973578  0.0  0.046992271137132134  \\
            -0.032455271641942396  0.12112472274117816  0.0  0.04167884875723907  \\
            -0.03425876294919239  0.12785544393084414  0.0  0.03225935065722784  \\
            -0.03607178616799933  0.13462173869873367  0.0  0.021069425418494655  \\
            -0.037894341298363  0.14142360704484672  0.0  0.009958985579602878  \\
            -0.03972642834028384  0.14826104896918332  0.0  0.0003981947851835983  \\
            -0.0415680472937614  0.15513406447174355  0.0  -0.006443079237316976  \\
            -0.04341919815879591  0.16204265355252723  0.0  -0.009947359282202044  \\
            -0.04527988093538715  0.1689868162115345  0.0  -0.010820175669957945  \\
            -0.04715009562353534  0.17596655244876533  0.0  -0.009936320506533427  \\
            -0.04902984222324047  0.18298186226421978  0.0  -0.008025140110320522  \\
            -0.050919120734502554  0.19003274565789768  0.0  -0.005695720345850321  \\
            -0.052817931157321585  0.1971192026297992  0.0  -0.003457027242326422  \\
            -0.05472627349169734  0.2042412331799242  0.0  -0.001669967763586111  \\
            -0.056644147737630046  0.21139883730827283  0.0  -0.000389070465764245  \\
            -0.05857155389511948  0.218592015014845  0.0  0.00040176845250199626  \\
            -0.060508491964165856  0.22582076629964065  0.0  0.0007192555576955313  \\
            -0.06245496194476918  0.2330850911626599  0.0  0.000580659704988434  \\
            -0.06441096383692946  0.24038498960390273  0.0  3.776861044789616e-6  \\
            -0.06637649764064668  0.24772046162336905  0.0  -0.0009450779517833098  \\
            -0.06835156335592063  0.255091507221059  0.0  -0.0020220235315759356  \\
            -0.07033616098275153  0.26249812639697256  0.0  -0.0029733727167848096  \\
            -0.07233029052113915  0.2699403191511095  0.0  -0.0035824474492237427  \\
            -0.07433395197108394  0.2774180854834701  0.0  -0.0036650709661485664  \\
            -0.07634714533258546  0.28493142539405425  0.0  -0.0030656983012669198  \\
            -0.07836987060564393  0.29248033888286196  0.0  -0.0017980763794846614  \\
            -0.08040212779025913  0.30006482594989314  0.0  -0.0004347929877218951  \\
            -0.08244391688643127  0.3076848865951479  0.0  0.0003903896469123634  \\
            -0.08449523789416058  0.31534052081862624  0.0  0.00012676418651059063  \\
            -0.0865560908134464  0.3230317286203281  0.0  -0.0017024047689783617  \\
            -0.08862647564428938  0.3307585100002536  0.0  -0.005507848028567177  \\
            0.0  -0.0  0.0  -0.013154163286238932  \\
            -0.0012221370744669446  0.006144097979259143  0.0  -0.013320587089158719  \\
            -0.0024499192726663566  0.012316575911996194  0.0  -0.014721323318078154  \\
            -0.0036833465945982358  0.01851743379821115  0.0  -0.017331117773503973  \\
            -0.004922419040262582  0.024746671637904012  0.0  -0.021125438388918127  \\
            -0.006167136609659174  0.031004289431074788  0.0  -0.02608046392097294  \\
            -0.007417499302788233  0.03729028717772346  0.0  -0.03217307320528456  \\
            -0.00867350711964976  0.04360466487785005  0.0  -0.03883599563891623  \\
            -0.009935160060243753  0.04994742253145454  0.0  -0.04389450883529813  \\
            -0.011202458124569992  0.05631856013853695  0.0  -0.04577165683335302  \\
            -0.012475401312628698  0.06271807769909726  0.0  -0.04357540074696284  \\
            -0.013753989624419871  0.06914597521313545  0.0  -0.0367867033434782  \\
            -0.015038223059943512  0.0756022526806516  0.0  -0.0251035981834582  \\
            -0.016328101619199398  0.08208691010164562  0.0  -0.009062940694856211  \\
            -0.017623625302187973  0.08859994747611757  0.0  0.008332044522370945  \\
            -0.018924794108908793  0.0951413648040674  0.0  0.024331388410241284  \\
            -0.02023160803936186  0.10171116208549515  0.0  0.036940833891459676  \\
            -0.021544067093547614  0.10830933932040082  0.0  0.044699421797359154  \\
            -0.022862171271465614  0.11493589650878439  0.0  0.04653124001902592  \\
            -0.024185920573116082  0.12159083365064584  0.0  0.042224365795721565  \\
            -0.025515314998499017  0.12827415074598522  0.0  0.03383422477696782  \\
            -0.02685035454761442  0.13498584779480255  0.0  0.023510765931684167  \\
            -0.028191039220462066  0.1417259247970977  0.0  0.012967819038216886  \\
            -0.02953736901704218  0.1484943817528708  0.0  0.003577815142643537  \\
            -0.030889343937354763  0.1552912186621218  0.0  -0.0035571806307932805  \\
            -0.03224696398139981  0.16211643552485078  0.0  -0.007813334799532197  \\
            -0.03361022914917711  0.16897003234105756  0.0  -0.009691458576296615  \\
            -0.03497913944068687  0.17585200911074228  0.0  -0.009852702971218374  \\
            -0.0363536948559291  0.18276236583390496  0.0  -0.008852135438629805  \\
            -0.037733895394903794  0.1897011025105455  0.0  -0.007156979998566436  \\
            -0.039119741057610735  0.1966682191406639  0.0  -0.00516120969853398  \\
            -0.040511231844050366  0.20366371572426029  0.0  -0.0031793452933232113  \\
            -0.04190836775422224  0.21068759226133454  0.0  -0.001407865794892922  \\
            -0.043311148788126363  0.21773984875188673  0.0  4.147516092799572e-6  \\
            -0.044719574945763174  0.22482048519591682  0.0  0.0009313821038518918  \\
            -0.04613364622713223  0.23192950159342476  0.0  0.001268918764479073  \\
            -0.04755336263223375  0.23906689794441066  0.0  0.0009294157165175019  \\
            -0.048978724161067744  0.24623267424887454  0.0  -7.777244955311042e-5  \\
            -0.0504097308136342  0.25342683050681614  0.0  -0.001427512094676828  \\
            -0.051846382589932904  0.2606493667182358  0.0  -0.002761893011499628  \\
            -0.053288679489964075  0.26790028288313333  0.0  -0.0037711986092450835  \\
            -0.05473662151372771  0.27517957900150875  0.0  -0.004188048909790363  \\
            -0.05619020866122382  0.28248725507336214  0.0  -0.0037823719596843703  \\
            -0.05764944093245217  0.28982331109869336  0.0  -0.0025171608549348174  \\
            -0.059114318327412985  0.2971877470775025  0.0  -0.0009837052690937495  \\
            -0.06058484084610627  0.30458056300978953  0.0  0.00014796766871111495  \\
            -0.06206100848853202  0.3120017588955546  0.0  0.0002901232236719294  \\
            -0.06354282125469002  0.31945133473479737  0.0  -0.0010715510844839272  \\
            -0.0650302791445807  0.3269292905275182  0.0  -0.004385726244434788  \\
            0.0  -0.0  0.0  -0.013039826238424684  \\
            -0.0008170894881267543  0.006206410839902753  0.0  -0.01332856016788414  \\
            -0.0016367805497561339  0.012432582592438384  0.0  -0.014807979936787492  \\
            -0.0024590731848881386  0.018678515257606894  0.0  -0.017461294042500956  \\
            -0.0032839673935229907  0.02494420883540828  0.0  -0.021272120400183475  \\
            -0.00411146317566069  0.031229663325842545  0.0  -0.026224483226451774  \\
            -0.004941560531301015  0.03753487872890968  0.0  -0.03230281013991577  \\
            -0.0057742594604439645  0.04385985504460972  0.0  -0.03896263211418904  \\
            -0.006609559963089762  0.05020459227294261  0.0  -0.044090040847467184  \\
            -0.007447462039238184  0.056569090413908396  0.0  -0.04613683349400671  \\
            -0.008287965688889454  0.06295334946750704  0.0  -0.04421179554771542  \\
            -0.009131070912043349  0.06935736943373859  0.0  -0.03778208198670876  \\
            -0.00997677770870009  0.07578115031260299  0.0  -0.02652391176308136  \\
            -0.010825086078859458  0.08222469210410029  0.0  -0.010920060342047677  \\
            -0.011675996022521451  0.08868799480823046  0.0  0.0061665292957784985  \\
            -0.012529507539686291  0.09517105842499352  0.0  0.022092569783779818  \\
            -0.013385620630353978  0.10167388295438941  0.0  0.034922924571869  \\
            -0.01424433529452429  0.10819646839641822  0.0  0.04322282805893093  \\
            -0.015105651532197228  0.1147388147510799  0.0  0.0459193617003172  \\
            -0.015969569343373013  0.12130092201837447  0.0  0.04274139872914534  \\
            -0.016836088728051424  0.1278827901983019  0.0  0.03551967917467297  \\
            -0.01770520968623268  0.13448441929086224  0.0  0.026195162741237097  \\
            -0.018576932217916564  0.14110580929605537  0.0  0.01632631495817162  \\
            -0.019451256323103072  0.14774696021388148  0.0  0.007171817252942915  \\
            -0.020328182001792428  0.15440787204434048  0.0  -0.0002473913900985467  \\
            -0.02120770925398463  0.16108854478743226  0.0  -0.005306751376417316  \\
            -0.022089838079679458  0.16778897844315696  0.0  -0.00828537026850762  \\
            -0.02297456847887691  0.17450917301151456  0.0  -0.009609447845404082  \\
            -0.02386190045157721  0.18124912849250505  0.0  -0.009639715490206464  \\
            -0.024751833997780137  0.18800884488612837  0.0  -0.008682599745071056  \\
            -0.02564436911748591  0.19478832219238457  0.0  -0.006999155633380394  \\
            -0.026539505810694308  0.2015875604112737  0.0  -0.004845162531194243  \\
            -0.02743724407740533  0.20840655954279566  0.0  -0.0025661737766226557  \\
            -0.028337583917619202  0.2152453195869505  0.0  -0.0004890222306462999  \\
            -0.02924052533133592  0.22210384054373822  0.0  0.0011057597180827794  \\
            -0.030146068318555264  0.2289821224131588  0.0  0.0019773681551544468  \\
            -0.031054212879277232  0.23588016519521232  0.0  0.0019192452670233136  \\
            -0.03196495901350205  0.24279796888989874  0.0  0.0008723867933001672  \\
            -0.03287830672122949  0.24973553349721792  0.0  -0.0007559625859980399  \\
            -0.03379425600245978  0.2566928590171701  0.0  -0.0024984727304209553  \\
            -0.03471280685719269  0.2636699454497551  0.0  -0.003945870706936641  \\
            -0.03563395928542845  0.2706667927949729  0.0  -0.004739920500033514  \\
            -0.03655771328716684  0.27768340105282374  0.0  -0.004567395551334933  \\
            -0.03748406886240785  0.28471977022330736  0.0  -0.0033310625099809625  \\
            -0.03841302601115171  0.2917759003064238  0.0  -0.001631773684261182  \\
            -0.03934458473339841  0.29885179130217326  0.0  -0.00016887331634131728  \\
            -0.040278745029147744  0.3059474432105555  0.0  0.0004375979637604206  \\
            -0.0412155068983997  0.3130628560315706  0.0  -0.00036152069226526827  \\
            -0.042154870341154504  0.32019802976521866  0.0  -0.003051899198180767  \\
            0.0  -0.0  0.0  -0.012915135058656073  \\
            -0.0004091018367911037  0.006241687869685575  0.0  -0.01333198073383584  \\
            -0.0008188682317873397  0.012493514938259759  0.0  -0.014891917474606336  \\
            -0.0012292991849891521  0.01875548120572255  0.0  -0.017586790047116267  \\
            -0.001640394696396319  0.02502758667207395  0.0  -0.021408650214366276  \\
            -0.002052154766008618  0.031309831337313965  0.0  -0.026349756770150275  \\
            -0.0024645793938262717  0.03760221520144258  0.0  -0.032402575675262606  \\
            -0.0028776685798492796  0.043904738264459814  0.0  -0.039047793658336  \\
            -0.003291422324077864  0.05021740052636565  0.0  -0.04423967396372993  \\
            -0.0037058406265115806  0.056540201987160074  0.0  -0.04646350348134078  \\
            -0.00412092348715043  0.06287314264684313  0.0  -0.044830764946969894  \\
            -0.004536670905994855  0.06921622250541479  0.0  -0.03879490166570971  \\
            -0.004953082883044635  0.07556944156287507  0.0  -0.028009193557156493  \\
            -0.005370159418299547  0.08193279981922394  0.0  -0.012898179010679555  \\
            -0.005787900511760036  0.08830629727446146  0.0  0.0038272158192349135  \\
            -0.006206306163425657  0.09468993392858753  0.0  0.01964088268938508  \\
            -0.006625376373296854  0.10108370978160224  0.0  0.032674359323242384  \\
            -0.007045111141373184  0.10748762483350555  0.0  0.041524288505085626  \\
            -0.007465510467654868  0.11390167908429748  0.0  0.04512404127202293  \\
            -0.007886574352141906  0.120325872533978  0.0  0.043142882728364626  \\
            -0.008308302794834299  0.12676020518254713  0.0  0.0371772513140595  \\
            -0.008730695795731824  0.13320467703000494  0.0  0.02894762338396669  \\
            -0.009153753354834926  0.13965928807635125  0.0  0.01984607552187062  \\
            -0.009577475472143382  0.1461240383215862  0.0  0.011007072227323613  \\
            -0.01000186214765697  0.1525989277657098  0.0  0.0033605707265852228  \\
            -0.010426913381375913  0.159083956408722  0.0  -0.0024760564947407487  \\
            -0.010852629173300432  0.1655791242506227  0.0  -0.006561329312940002  \\
            -0.011279009523430084  0.17208443129141213  0.0  -0.009083403763494311  \\
            -0.01170605443176509  0.17859987753109016  0.0  -0.01020306395591596  \\
            -0.01213376389830545  0.1851254629696568  0.0  -0.010058335893550152  \\
            -0.012562137923051164  0.191661187607112  0.0  -0.00876817964128685  \\
            -0.012991176506002011  0.19820705144345585  0.0  -0.0065189911355994935  \\
            -0.013420879647158435  0.20476305447868828  0.0  -0.0037947164308026367  \\
            -0.013851247346520212  0.21132919671280936  0.0  -0.001092896907338011  \\
            -0.014282279604087122  0.217905478145819  0.0  0.0011540619110949472  \\
            -0.014713976419859387  0.22449189877771725  0.0  0.0025696852831686746  \\
            -0.015146337793837228  0.23108845860850413  0.0  0.002825750884065249  \\
            -0.015579363726020201  0.23769515763817967  0.0  0.001788410972319823  \\
            -0.01601305421640853  0.24431199586674374  0.0  -6.65143390097413e-5  \\
            -0.01644740926500221  0.2509389732941965  0.0  -0.0021742025867789675  \\
            -0.016882428871801247  0.2575760899205378  0.0  -0.004034337314594821  \\
            -0.017318113036805416  0.26422334574576767  0.0  -0.005203349848735765  \\
            -0.01775446176001516  0.27088074076988616  0.0  -0.005287759520361673  \\
            -0.01819147504143026  0.27754827499289336  0.0  -0.00412695484474674  \\
            -0.018629152881050492  0.28422594841478904  0.0  -0.0023130121860020485  \\
            -0.01906749527887608  0.29091376103557337  0.0  -0.0005554863092345663  \\
            -0.01950650223490724  0.2976117128552464  0.0  0.0005092520486207964  \\
            -0.019946173749143536  0.3043198038738079  0.0  0.0003103350586202684  \\
            -0.020386509821585186  0.31103803409125813  0.0  -0.0016643375904461894  \\
            0.0  -0.0  0.0  -0.012784310896745622  \\
            0.0  0.006249999999999999  0.0  -0.013331395067444244  \\
            0.0  0.012499999999999997  0.0  -0.014972102950964582  \\
            0.0  0.018749999999999996  0.0  -0.01770663643997623  \\
            0.0  0.024999999999999994  0.0  -0.021535331975674348  \\
            0.0  0.031249999999999997  0.0  -0.026458660745603123  \\
            0.0  0.03749999999999999  0.0  -0.032477228959229984  \\
            0.0  0.04375  0.0  -0.03909812004018401  \\
            0.0  0.04999999999999999  0.0  -0.044348219630074064  \\
            0.0  0.05624999999999999  0.0  -0.04674974068970738  \\
            0.0  0.06249999999999999  0.0  -0.04541879028501196  \\
            0.0  0.06874999999999998  0.0  -0.039795925506776186  \\
            0.0  0.07499999999999998  0.0  -0.029511423272445967  \\
            0.0  0.08124999999999998  0.0  -0.014930256881536628  \\
            0.0  0.0875  0.0  0.0013925437912314553  \\
            0.0  0.09374999999999999  0.0  0.01705252165931597  \\
            0.0  0.09999999999999998  0.0  0.030252067841081705  \\
            0.0  0.10624999999999998  0.0  0.03962288037105027  \\
            0.0  0.11249999999999998  0.0  0.04410758605862113  \\
            0.0  0.11874999999999998  0.0  0.04331944680025371  \\
            0.0  0.12499999999999999  0.0  0.03862755686313741  \\
            0.0  0.13124999999999998  0.0  0.03153606859268919  \\
            0.0  0.13749999999999996  0.0  0.023271435195395394  \\
            0.0  0.14375  0.0  0.014842210375746057  \\
            0.0  0.14999999999999997  0.0  0.007083910355434651  \\
            0.0  0.15624999999999997  0.0  0.0005976104950054664  \\
            0.0  0.16249999999999995  0.0  -0.004479069207653501  \\
            0.0  0.16874999999999998  0.0  -0.008117885048625602  \\
            0.0  0.175  0.0  -0.010294706312176487  \\
            0.0  0.18125  0.0  -0.010988766187665634  \\
            0.0  0.18749999999999997  0.0  -0.010182061708800056  \\
            0.0  0.19374999999999998  0.0  -0.007985751373614697  \\
            0.0  0.19999999999999996  0.0  -0.004987949187314611  \\
            0.0  0.20625  0.0  -0.0018225372393376727  \\
            0.0  0.21249999999999997  0.0  0.0009535695401131404  \\
            0.0  0.21874999999999994  0.0  0.0028495668881715116  \\
            0.0  0.22499999999999995  0.0  0.0034317069179192437  \\
            0.0  0.23124999999999996  0.0  0.0024940618510620825  \\
            0.0  0.23749999999999996  0.0  0.0005478665971614469  \\
            0.0  0.24374999999999997  0.0  -0.0017810955180117447  \\
            0.0  0.24999999999999997  0.0  -0.003932333289310299  \\
            0.0  0.25625  0.0  -0.005402805626341443  \\
            0.0  0.26249999999999996  0.0  -0.005740192209066546  \\
            0.0  0.26875  0.0  -0.004728531991288102  \\
            0.0  0.2749999999999999  0.0  -0.002920517726681334  \\
            0.0  0.28124999999999994  0.0  -0.000999537891952265  \\
            0.0  0.2875  0.0  0.00041412200916587705  \\
            0.0  0.29374999999999996  0.0  0.0007566819563812908  \\
            0.0  0.29999999999999993  0.0  -0.0004849145904609139  \\
            0.0  -0.0  0.0  -0.01265175757849621  \\
            0.0004084372785857493  0.006231548670796966  0.0  -0.013327577361752094  \\
            0.0008162099989661442  0.012452958142705323  0.0  -0.015047617381464522  \\
            0.0012233181611411847  0.01866422841572507  0.0  -0.017819785817854907  \\
            0.001629761765110871  0.02486535948985621  0.0  -0.021652179850599997  \\
            0.0020355408108754247  0.03105635136509875  0.0  -0.02655308605998477  \\
            0.002440655298434402  0.037237204041452664  0.0  -0.03253098090889517  \\
            0.002845105227788025  0.04340791751891799  0.0  -0.03911947910912188  \\
            0.0032488905989365158  0.049568491797494695  0.0  -0.04441961044448695  \\
            0.003652011411879652  0.05571892687718279  0.0  -0.0469925444975009  \\
            0.004054467666617434  0.06185922275798228  0.0  -0.0459608806622796  \\
            0.0044562593631496394  0.06798937943989314  0.0  -0.04075377184880009  \\
            0.004857386501476713  0.07410939692291542  0.0  -0.03097947702308631  \\
            0.005257849081598653  0.08021927520704909  0.0  -0.016944923319868774  \\
            0.005657647103515018  0.08631901429229416  0.0  -0.001053268302772446  \\
            0.006056780567226028  0.0924086141786506  0.0  0.014410820230563545  \\
            0.006455249472731905  0.09848807486611842  0.0  0.027720911134102542  \\
            0.006853053820032207  0.10455739635469766  0.0  0.03754529326814847  \\
            0.0072501936091273755  0.11061657864438826  0.0  0.04283794750959695  \\
            0.007646668840016968  0.11666562173519028  0.0  0.04316329504040365  \\
            0.008042479512701428  0.12270452562710368  0.0  0.03968664865199967  \\
            0.008437625627180534  0.12873329032012848  0.0  0.0337163900400523  \\
            0.008832107183454285  0.13475191581426463  0.0  0.02632717180856782  \\
            0.009225924181522682  0.14076040210951224  0.0  0.01841034443652704  \\
            0.009619076621385947  0.1467587492058712  0.0  0.010711786281420402  \\
            0.010011564503043635  0.15274695710334155  0.0  0.003807639029281407  \\
            0.010403387826495969  0.15872502580192327  0.0  -0.002016132348643897  \\
            0.01079454659174317  0.16469295530161643  0.0  -0.0065625567122484015  \\
            0.011185040798785018  0.17065074560242102  0.0  -0.00966038737302067  \\
            0.011574870447621288  0.1765983967043369  0.0  -0.011159660030174264  \\
            0.011964035538252427  0.18253590860736427  0.0  -0.010928136761071947  \\
            0.01235253607067821  0.18846328131150297  0.0  -0.009003606175603794  \\
            0.01274037204489864  0.19438051481675303  0.0  -0.006020369188913277  \\
            0.013127543460913715  0.2002876091231145  0.0  -0.0026850730358460085  \\
            0.013514050318723658  0.20618456423058742  0.0  0.0003750048047537789  \\
            0.013899892618328025  0.21207138013917165  0.0  0.0026007059365558507  \\
            0.014285070359727037  0.2179480568488673  0.0  0.0034916089332565963  \\
            0.014669583542920916  0.2238145943596744  0.0  0.002785305943973625  \\
            0.015053432167909442  0.22967099267159286  0.0  0.0009750329188406502  \\
            0.01543661623469239  0.23551725178462268  0.0  -0.0013160418233261965  \\
            0.015819135743270207  0.24135337169876392  0.0  -0.0035236859003505484  \\
            0.01620099069364267  0.24717935241401653  0.0  -0.0051354624861884544  \\
            0.016582181085809777  0.25299519393038056  0.0  -0.005684604417358768  \\
            0.01696270691977153  0.2588008962478559  0.0  -0.00492298185118905  \\
            0.017342568195528152  0.2645964593664427  0.0  -0.003321054434550677  \\
            0.017721764913079197  0.27038188328614093  0.0  -0.001480808828598091  \\
            0.018100297072424887  0.27615716800695056  0.0  4.465623982949034e-5  \\
            0.018478164673565445  0.2819223135288715  0.0  0.0007459484723166338  \\
            0.01885536771650065  0.28767731985190387  0.0  0.00015284287661326194  \\
            0.0  -0.0  0.0  -0.012522609633672218  \\
            0.000814487914623907  0.006186649927269874  0.0  -0.013322391713131489  \\
            0.0016263742557451888  0.012353538941906871  0.0  -0.015118628176031159  \\
            0.0024356590233636233  0.01850066704391099  0.0  -0.017926006480775362  \\
            0.0032423422174794325  0.02462803423328223  0.0  -0.021759561783177922  \\
            0.0040464238380926165  0.030735640510020597  0.0  -0.02663468031122896  \\
            0.004847903885202953  0.03682348587412608  0.0  -0.032567102906473105  \\
            0.005646782358810443  0.042891570325598684  0.0  -0.039116321360083674  \\
            0.006443059258915307  0.04893989386443841  0.0  -0.04445724866013798  \\
            0.007236734585517546  0.05496845649064526  0.0  -0.047191380261152986  \\
            0.008027808338616937  0.06097725820421923  0.0  -0.04644998808736492  \\
            0.008816280518213704  0.06696629900516031  0.0  -0.041653175451943365  \\
            0.009602151124307623  0.07293557889346854  0.0  -0.03238938650361716  \\
            0.010385420156898917  0.07888509786914386  0.0  -0.018910758396076276  \\
            0.011166087615987585  0.08481485593218635  0.0  -0.0034750924788425645  \\
            0.011944153501573407  0.09072485308259594  0.0  0.01174934937241387  \\
            0.012719617813656381  0.0966150893203726  0.0  0.025107175388752134  \\
            0.01349248055223673  0.10248556464551645  0.0  0.03530513587766288  \\
            0.014262741717314453  0.10833627905802738  0.0  0.04131161280674528  \\
            0.01503040130888933  0.11416723255790545  0.0  0.04265102575354373  \\
            0.01579545932696158  0.11997842514515064  0.0  0.040311289178263196  \\
            0.016557915771530984  0.12576985681976297  0.0  0.03542833072279518  \\
            0.017317770642597763  0.13154152758174237  0.0  0.028941221467904003  \\
            0.018075023940161694  0.13729343743108896  0.0  0.021634851162456555  \\
            0.018829675664223  0.14302558636780263  0.0  0.014171945483750401  \\
            0.01958172581478168  0.1487379743918834  0.0  0.007095870022215466  \\
            0.020331174391837514  0.15443060150333135  0.0  0.0007911875344165754  \\
            0.0210780213953905  0.1601034677021464  0.0  -0.004427420428455963  \\
            0.021822266825441083  0.1657565729883286  0.0  -0.00828341793481496  \\
            0.022563910681988597  0.17138991736187786  0.0  -0.010531759620598824  \\
            0.023302952965033485  0.17700350082279429  0.0  -0.010953560836252223  \\
            0.02403939367457575  0.18259732337107779  0.0  -0.009519113968036405  \\
            0.024773232810615387  0.18817138500672842  0.0  -0.0068501696248028125  \\
            0.025504470373152177  0.1937256857297462  0.0  -0.0036592732503893375  \\
            0.02623310636218612  0.1992602255401311  0.0  -0.0005852629502369838  \\
            0.02695914077771744  0.2047750044378831  0.0  0.0017961088269771034  \\
            0.02768257361974613  0.21027002242300225  0.0  0.002963314203199095  \\
            0.028403404888271977  0.21574527949548852  0.0  0.002618966830076959  \\
            0.029121634583294975  0.2212007756553419  0.0  0.0011843144191600635  \\
            0.02983726270481557  0.22663651090256243  0.0  -0.0007873631117889701  \\
            0.030550289252833096  0.23205248523715005  0.0  -0.002789768814557345  \\
            0.03126071422734822  0.23744869865910476  0.0  -0.004357741401382117  \\
            0.031968537628360494  0.24282515116842668  0.0  -0.005062235897708337  \\
            0.03267375945586992  0.24818184276511568  0.0  -0.004653113216923422  \\
            0.033376379709876725  0.25351877344917173  0.0  -0.00347539058086439  \\
            0.03407639839038068  0.25883594322059505  0.0  -0.001990604997391925  \\
            0.03477381549738201  0.2641333520793853  0.0  -0.0006280489807819619  \\
            0.035468631030880715  0.26941100002554286  0.0  0.00021165045815227674  \\
            0.03616084499087657  0.27466888705906745  0.0  0.00015339405080442675  \\
            0.0  -0.0  0.0  -0.01240218426802838  \\
            0.0012164919507346994  0.006115718025781235  0.0  -0.013318045465266267  \\
            0.0024273387777367095  0.012203056098084565  0.0  -0.015185676414154164  \\
            0.0036325404810064743  0.01826201421690999  0.0  -0.01802543994182384  \\
            0.004832097060543994  0.024292592382257498  0.0  -0.021858273648700452  \\
            0.006026008516348824  0.030294790594127107  0.0  -0.026705700416726368  \\
            0.007214274848421409  0.0362686088525188  0.0  -0.03258983937157033  \\
            0.008396896056761527  0.0422140471574326  0.0  -0.039094659512224496  \\
            0.009573872141369177  0.04813110550886849  0.0  -0.04446688684688805  \\
            0.01074520310224436  0.054019783906826456  0.0  -0.04734889632170225  \\
            0.011910888939387299  0.059880082351306534  0.0  -0.04688293185112378  \\
            0.01307092965279777  0.06571200084230869  0.0  -0.04248310349526782  \\
            0.014225325242475773  0.07151553937983296  0.0  -0.03372134631932306  \\
            0.015374075708421309  0.07729069796387929  0.0  -0.02079976953004256  \\
            0.0165171810506346  0.08303747659444775  0.0  -0.005839079452012348  \\
            0.017654641269115423  0.08875587527153829  0.0  0.009104470345279031  \\
            0.01878645636386378  0.0944458939951509  0.0  0.022446141649070918  \\
            0.01991262633487967  0.10010753276528561  0.0  0.03293340590273008  \\
            0.02103315118216309  0.10574079158194243  0.0  0.039553025492017654  \\
            0.022148030905714267  0.11134567044512135  0.0  0.041799136637376694  \\
            0.023257265505532976  0.11692216935482234  0.0  0.04050796887682362  \\
            0.024360854981619218  0.12247028831104544  0.0  0.03666576264315533  \\
            0.025458799333973214  0.12799002731379064  0.0  0.03109213502428807  \\
            0.026551098562594744  0.13348138636305787  0.0  0.024476450289736294  \\
            0.027637752667483806  0.13894436545884725  0.0  0.01740511450453492  \\
            0.0287187616486404  0.1443789646011587  0.0  0.010382444489588914  \\
            0.029794125506064528  0.14978518378999225  0.0  0.003847210456291276  \\
            0.03086384423975641  0.15516302302534793  0.0  -0.0018148605834984646  \\
            0.031927917849715826  0.16051248230722567  0.0  -0.006261383905039013  \\
            0.03298634633594277  0.1658335616356255  0.0  -0.009185570428556966  \\
            0.034039129698437254  0.17112626101054743  0.0  -0.010310014554681947  \\
            0.03508626793719949  0.1763905804319915  0.0  -0.009546542705585729  \\
            0.036127761052229035  0.18162651989995754  0.0  -0.00745445140458882  \\
            0.037163609043526336  0.18683407941444574  0.0  -0.004692922220283213  \\
            0.03819381191109139  0.1920132589754561  0.0  -0.0018584292286206922  \\
            0.03921836965492376  0.19716405858298844  0.0  0.0005059423847478247  \\
            0.04023728227502388  0.20228647823704293  0.0  0.0019027108521862271  \\
            0.04125054977139153  0.20738051793761952  0.0  0.0020239602637868444  \\
            0.04225817214402672  0.21244617768471818  0.0  0.0011740787828851277  \\
            0.04326014939292966  0.21748345747833894  0.0  -0.00022280532379842115  \\
            0.04425648151809991  0.2224923573184818  0.0  -0.0017747556703608001  \\
            0.04524716851953792  0.2274728772051467  0.0  -0.00311781328583348  \\
            0.04623221039724368  0.2324250171383338  0.0  -0.003912370391463709  \\
            0.04721160715121675  0.23734877711804292  0.0  -0.003939283907398392  \\
            0.04818535878145758  0.24224415714427414  0.0  -0.0033829213014787093  \\
            0.049153465287965714  0.24711115721702748  0.0  -0.0025121395980209254  \\
            0.050115926670741606  0.2519497773363028  0.0  -0.001579995754955234  \\
            0.05107274292978525  0.2567600175021003  0.0  -0.000825676907847713  \\
            0.05202391406509621  0.26154187771441995  0.0  -0.00047619921424797663  \\
            0.0  -0.0  0.0  -0.01229579868731945  \\
            0.0016128530761123638  0.006019249625194898  0.0  -0.01331686542490622  \\
            0.0032161742406677796  0.012002925672166246  0.0  -0.015249510030741266  \\
            0.004809963493666247  0.017951028140914038  0.0  -0.018118587680497122  \\
            0.006394220835107989  0.02386355703143828  0.0  -0.021949782234093912  \\
            0.007968946264992782  0.029740512343738965  0.0  -0.026769627616271767  \\
            0.009534139783320628  0.035581894077816104  0.0  -0.03260553021972664  \\
            0.011089801390091525  0.04138770223366968  0.0  -0.03906375588150161  \\
            0.012635931085305696  0.04715793681129971  0.0  -0.044458536063179906  \\
            0.01417252886896292  0.05289259781070618  0.0  -0.04747236896683339  \\
            0.015699594741063194  0.05859168523188911  0.0  -0.047260441071629154  \\
            0.017217128701606743  0.06425519907484846  0.0  -0.04323423538438984  \\
            0.018725130750593122  0.0698831393395843  0.0  -0.03495326088731815  \\
            0.020223600888022997  0.07547550602609655  0.0  -0.02257582457749005  \\
            0.0217125391138957  0.08103229913438527  0.0  -0.008096379486470332  \\
            0.02319194542821168  0.08655351866445041  0.0  0.006534385234180751  \\
            0.02466181983097049  0.092039164616292  0.0  0.019800754313516886  \\
            0.026122162322172793  0.09748923698991006  0.0  0.030492624743023864  \\
            0.027572972901817927  0.10290373578530455  0.0  0.037619178267258205  \\
            0.029014251569906335  0.1082826610024755  0.0  0.040654201587573116  \\
            0.030445998326437795  0.11362601264142291  0.0  0.04030720893959793  \\
            0.03186821317141231  0.11893379070214675  0.0  0.03743714674920946  \\
            0.03328089610483009  0.124205995184647  0.0  0.03276051494338562  \\
            0.03468404712669093  0.12944262608892373  0.0  0.026882695686364224  \\
            0.03607766623699482  0.13464368341497693  0.0  0.020321475581278312  \\
            0.03746175343574176  0.13980916716280659  0.0  0.013538467395164767  \\
            0.03883630872293198  0.14493907733241262  0.0  0.006990370425622064  \\
            0.040201332098565246  0.15003341392379513  0.0  0.0010945839576731336  \\
            0.041556823562641565  0.15509217693695415  0.0  -0.0037750643331126567  \\
            0.04290278311516116  0.16011536637188953  0.0  -0.007280253832878137  \\
            0.044239210756123803  0.16510298222860137  0.0  -0.009111688211345531  \\
            0.0455661064855295  0.1700550245070897  0.0  -0.009134607089268242  \\
            0.04688347030337825  0.17497149320735444  0.0  -0.00781021394725065  \\
            0.04819130220967027  0.17985238832939565  0.0  -0.005699272931065582  \\
            0.04948960220440535  0.1846977098732133  0.0  -0.003313143440983027  \\
            0.050778370287583474  0.18950745783880737  0.0  -0.0011214411735897534  \\
            0.05205760645920465  0.19428163222617792  0.0  0.0004415426068482743  \\
            0.053327310719269105  0.19902023303532493  0.0  0.0010819477464762625  \\
            0.05458748306777661  0.20372326026624835  0.0  0.0009584937908383454  \\
            0.055838123504727166  0.20839071391894826  0.0  0.0003240738057325917  \\
            0.057079232030121  0.21302259399342457  0.0  -0.0005859913544913399  \\
            0.05831080864395788  0.21761890048967733  0.0  -0.0015515027310325773  \\
            0.05953285334623781  0.22217963340770658  0.0  -0.0023652654564442713  \\
            0.0607453661369608  0.22670479274751223  0.0  -0.0028702699877761646  \\
            0.06194834701612706  0.23119437850909433  0.0  -0.0030713181728828504  \\
            0.06314179598373637  0.23564839069245294  0.0  -0.0030106082827783646  \\
            0.06432571303978873  0.2400668292975879  0.0  -0.00272801805322145  \\
            0.06550009818428437  0.24444969432449937  0.0  -0.002261416874553527  \\
            0.06666495141722306  0.2487969857731873  0.0  -0.0016469418081231557  \\
            0.0  -0.0  0.0  -0.012208770097300172  \\
            0.002002036576176147  0.005897809569041052  0.0  -0.013321333225729818  \\
            0.003990152988415208  0.011754611657475392  0.0  -0.015311187487216276  \\
            0.005964349236716959  0.017570406265303016  0.0  -0.018206505206171234  \\
            0.007924625321081402  0.023345193392523934  0.0  -0.0220365283813611  \\
            0.009870981241508758  0.029078973039138128  0.0  -0.026831602666198412  \\
            0.011803416997998806  0.034771745205145616  0.0  -0.03262321317833592  \\
            0.013721932590551766  0.04042350989054639  0.0  -0.039036952707430995  \\
            0.01562652801916742  0.04603426709534044  0.0  -0.044447625973538095  \\
            0.017517203283845983  0.05160401681952779  0.0  -0.04757530380273899  \\
            0.01939395838458724  0.057132759063108426  0.0  -0.04758927682703492  \\
            0.02125679332139141  0.06262049382608234  0.0  -0.04390161149136237  \\
            0.02310570809425827  0.06806722110844955  0.0  -0.036063810777468626  \\
            0.024940702703188045  0.07347294091021003  0.0  -0.024197862022761148  \\
            0.02676177714818051  0.07883765323136384  0.0  -0.010186016674603613  \\
            0.028568931429235667  0.08416135807191089  0.0  0.004117230018452461  \\
            0.030362165546353737  0.08944405543185124  0.0  0.017261388928666535  \\
            0.03214147949953472  0.09468574531118489  0.0  0.028078985972800424  \\
            0.033906873288778394  0.09988642770991181  0.0  0.03560476870109502  \\
            0.03565834691408476  0.10504610262803203  0.0  0.03930143451170269  \\
            0.03739590037545404  0.11016477006554552  0.0  0.03977538338534314  \\
            0.03911953367288601  0.11524243002245232  0.0  0.03777984270458509  \\
            0.04082924680638089  0.12027908249875238  0.0  0.033944432889809896  \\
            0.04252503977593847  0.12527472749444574  0.0  0.02880252923386631  \\
            0.044206912581558955  0.13022936500953242  0.0  0.02281181751365879  \\
            0.045874865223242134  0.1351429950440123  0.0  0.016390940490603127  \\
            0.047528897700988004  0.1400156175978855  0.0  0.009989977341977228  \\
            0.04916901001479701  0.14484723267115202  0.0  0.004030164503847943  \\
            0.050795202164668485  0.14963784026381186  0.0  -0.0011084527465228759  \\
            0.05240747415060287  0.154387440375865  0.0  -0.005079080696915181  \\
            0.054005825972600174  0.15909603300731132  0.0  -0.007561773567719907  \\
            0.05559025763066017  0.163763618158151  0.0  -0.008388171328452973  \\
            0.05716076912478285  0.16839019582838388  0.0  -0.007906430578962675  \\
            0.05871736045496845  0.17297576601801015  0.0  -0.006556630907217393  \\
            0.060260031621216736  0.17752032872702964  0.0  -0.004742156724636173  \\
            0.06178878262352794  0.18202388395544244  0.0  -0.0028356424592022532  \\
            0.06330361346190183  0.18648643170324852  0.0  -0.0011839733030388527  \\
            0.06480452413633864  0.19090797197044793  0.0  -4.782724591157723e-5  \\
            0.06629151464683813  0.19528850475704057  0.0  0.0005811725864978687  \\
            0.06776458499340032  0.1996280300630265  0.0  0.0007716391509592427  \\
            0.06922373517602565  0.20392654788840575  0.0  0.0005864745039994213  \\
            0.07066896519471344  0.20818405823317826  0.0  8.361242133213284e-5  \\
            0.07210027504946415  0.2124005610973441  0.0  -0.0006833403244863626  \\
            0.07351766474027777  0.2165760564809032  0.0  -0.0016399248224699947  \\
            0.07492113426715408  0.22071054438385557  0.0  -0.002618187230256574  \\
            0.07631068363009308  0.22480402480620126  0.0  -0.0034326486751490096  \\
            0.077686312829095  0.22885649774794017  0.0  -0.0039040553200652165  \\
            0.0790480218641596  0.2328679632090724  0.0  -0.0038581611938653974  \\
            0.08039581073528712  0.23683842118959797  0.0  -0.003124626863665748  \\
            0.0  -0.0  0.0  -0.012146415703725273  \\
            0.002382564332735093  0.005752019125315508  0.0  -0.013334111626644114  \\
            0.0047467144263768635  0.01145958234487095  0.0  -0.015372166076694392  \\
            0.007092450280925089  0.017122689658666323  0.0  -0.018290968242637085  \\
            0.009419771896379991  0.022741341066701632  0.0  -0.022122172957677974  \\
            0.011728679272741571  0.02831553656897688  0.0  -0.026898746151550447  \\
            0.014019172410009606  0.03384527616549205  0.0  -0.03265501300169693  \\
            0.016291251308184318  0.03933055985624717  0.0  -0.03903215027332696  \\
            0.018544915967265707  0.0447713876412422  0.0  -0.044455681375055935  \\
            0.02078016638725355  0.050167759520477175  0.0  -0.047678495427702576  \\
            0.022997002568148073  0.0555196754939521  0.0  -0.04788389603738141  \\
            0.02519542450994927  0.060827135561666947  0.0  -0.04448711582703797  \\
            0.027375432212656925  0.06609013972362171  0.0  -0.03703591576210334  \\
            0.029537025676271256  0.07130868797981643  0.0  -0.025624358262055738  \\
            0.031680204900792264  0.07648278033025108  0.0  -0.012040089066491025  \\
            0.03380496988621973  0.08161241677492566  0.0  0.0019456990283677857  \\
            0.03591132063255387  0.08669759731384018  0.0  0.014941084516570407  \\
            0.03799925713979446  0.0917383219469946  0.0  0.025819136397801066  \\
            0.04006877940794196  0.09673459067438898  0.0  0.03364155127437022  \\
            0.042119887436995684  0.10168640349602331  0.0  0.03786756586943075  \\
            0.04415258122695631  0.10659376041189755  0.0  0.03902166735201352  \\
            0.04616686077782339  0.11145666142201176  0.0  0.03777116335417774  \\
            0.04816272608959715  0.11627510652636586  0.0  0.03467408142188767  \\
            0.050140177162277366  0.12104909572495991  0.0  0.030203452789974963  \\
            0.05209921399586426  0.12577862901779388  0.0  0.024765564461463045  \\
            0.054039836590357826  0.13046370640486782  0.0  0.01873950519335091  \\
            0.05596204494575807  0.13510432788618165  0.0  0.012559597965787178  \\
            0.05786583906206477  0.1397004934617354  0.0  0.00663926078638839  \\
            0.05975121893927815  0.14425220313152917  0.0  0.0013534912166878667  \\
            0.06161818457739798  0.1487594568955628  0.0  -0.0029534374930458083  \\
            0.0634667359764245  0.15322225475383638  0.0  -0.005961747539353591  \\
            0.06529687313635768  0.1576405967063499  0.0  -0.007480606402461101  \\
            0.06710859605719732  0.16201448275310334  0.0  -0.00775673572462032  \\
            0.06890190473894364  0.16634391289409672  0.0  -0.007118645219302255  \\
            0.07067679918159664  0.17062888712933008  0.0  -0.00586797651295484  \\
            0.07243327938515609  0.1748694054588033  0.0  -0.004283986971910597  \\
            0.07417134534962222  0.17906546788251648  0.0  -0.002627333716025762  \\
            0.07589099707499503  0.18321707440046964  0.0  -0.0011192983145477812  \\
            0.07759223456127429  0.18732422501266266  0.0  0.00012472762676568746  \\
            0.07927505780846023  0.19138691971909566  0.0  0.0010167707340954669  \\
            0.08093946681655262  0.19540515851976858  0.0  0.0014707773134740422  \\
            0.08258546158555191  0.19937894141468143  0.0  0.0014019477531285842  \\
            0.08421304211545744  0.20330826840383423  0.0  0.0007261371354055088  \\
            0.08582220840626986  0.20719313948722695  0.0  -0.0005628838947111577  \\
            0.08741296045798874  0.21103355466485957  0.0  -0.0021647826669641294  \\
            0.0889852982706143  0.2148295139367322  0.0  -0.0037125335470469035  \\
            0.09053922184414653  0.21858101730284468  0.0  -0.004848734317119267  \\
            0.09207473117858522  0.22228806476319715  0.0  -0.005223115090723279  \\
            0.09359182627393059  0.22595065631778954  0.0  -0.004490247900360402  \\
            0.0  -0.0  0.0  -0.012112818411929037  \\
            0.0027530076931121528  0.005582547353764454  0.0  -0.01335728250764961  \\
            0.00548342214471087  0.011119280145899212  0.0  -0.015433676686853547  \\
            0.008191243354796374  0.016610198376404272  0.0  -0.01837360750384584  \\
            0.010876471323368442  0.02205530204527964  0.0  -0.022210076236326752  \\
            0.013539106050427296  0.027454591152525316  0.0  -0.026977531893588653  \\
            0.016179147535972938  0.032808065698141285  0.0  -0.032711927617546425  \\
            0.018796595780005143  0.03811572568212757  0.0  -0.039065657588008354  \\
            0.021391450782523913  0.043377571104484154  0.0  -0.044502534466172514  \\
            0.02396371254352969  0.04859360196521104  0.0  -0.04780144558975869  \\
            0.026513381063021813  0.05376381826430825  0.0  -0.04815829925013451  \\
            0.029040456341000942  0.05888822000177573  0.0  -0.0449932481459719  \\
            0.031544938377466414  0.06396680717761354  0.0  -0.037854114713529535  \\
            0.034026827172418894  0.06899957979182166  0.0  -0.026815949781047684  \\
            0.03648612272585794  0.07398653784440008  0.0  -0.013592558198647827  \\
            0.03892282503778355  0.07892768133534879  0.0  0.00011192131260739829  \\
            0.041336934108195944  0.0838230102646678  0.0  0.012954567238884138  \\
            0.043728449937095126  0.08867252463235713  0.0  0.023844380589444138  \\
            0.04609737252448087  0.09347622443841677  0.0  0.031869217644278997  \\
            0.048443701870353184  0.09823410968284671  0.0  0.0364903925014812  \\
            0.050767437974712504  0.10294618036564696  0.0  0.03816912800094682  \\
            0.053068580837558166  0.1076124364868175  0.0  0.03750468930106393  \\
            0.055347130458890836  0.11223287804635833  0.0  0.034997637914300876  \\
            0.05760308683870985  0.1168075050442695  0.0  0.03107177455072664  \\
            0.05983644997701587  0.12133631748055096  0.0  0.026090635310708786  \\
            0.06204721987380846  0.12581931535520272  0.0  0.020400496853218267  \\
            0.06423539652908761  0.13025649866822478  0.0  0.01442554514116452  \\
            0.06640097994285354  0.13464786741961718  0.0  0.00857571709552804  \\
            0.06854397011510627  0.13899342160937986  0.0  0.003224067079165711  \\
            0.07066436704584556  0.14329316123751284  0.0  -0.0012856329070695261  \\
            0.07276217073507163  0.14754708630401614  0.0  -0.00463272607052067  \\
            0.07483738118278427  0.15175519680888971  0.0  -0.006611265428041415  \\
            0.0768899983889837  0.15591749275213357  0.0  -0.007402864975170488  \\
            0.07892002235366968  0.1600339741337478  0.0  -0.0072641293152259055  \\
            0.08092745307684246  0.16410464095373228  0.0  -0.006430576563402845  \\
            0.08291229055850202  0.1681294932120871  0.0  -0.005120204016860959  \\
            0.08487453479864815  0.1721085309088122  0.0  -0.0035365025185846413  \\
            0.08681418579728084  0.17604175404390768  0.0  -0.0018714049952529175  \\
            0.08873124355440032  0.17992916261737338  0.0  -0.0003088868336605978  \\
            0.09062570807000658  0.18377075662920941  0.0  0.0009738085557745644  \\
            0.09249757934409941  0.18756653607941573  0.0  0.0018048113783638072  \\
            0.09434685737667903  0.19131650096799238  0.0  0.0020161392718174424  \\
            0.09617354216774521  0.1950206512949393  0.0  0.0014423604508058449  \\
            0.09797763371729817  0.19867898706025655  0.0  2.5520759775633514e-5  \\
            0.0997591320253377  0.20229150826394413  0.0  -0.0018722481612520516  \\
            0.10151803709186402  0.20585821490600198  0.0  -0.003794350591548377  \\
            0.10325434891687713  0.2093791069864301  0.0  -0.005293820256820378  \\
            0.1049680675003768  0.21285418450522858  0.0  -0.005930123477239604  \\
            0.10665919284236303  0.2162834474623974  0.0  -0.005266182287097871  \\
            0.0  -0.0  0.0  -0.012107123925563774  \\
            0.003111979166666723  0.00539010602876252  0.0  -0.013390016453373925  \\
            0.006197916666666581  0.010735106567744603  0.0  -0.015494685336727274  \\
            0.009257812500000018  0.016035001616946244  0.0  -0.01845300538512792  \\
            0.01229166666666659  0.021289791176367437  0.0  -0.02229829484214578  \\
            0.01529947916666674  0.026499475246008205  0.0  -0.02706537001205185  \\
            0.018281250000000027  0.03166405382586853  0.0  -0.03279060359367845  \\
            0.02123697916666667  0.03678352691594842  0.0  -0.03913311603977543  \\
            0.02416666666666667  0.04185789451624786  0.0  -0.04458205979947966  \\
            0.027070312500000027  0.04688715662676686  0.0  -0.047934993849525806  \\
            0.02994791666666674  0.05187131324750543  0.0  -0.048398631064066465  \\
            0.03279947916666659  0.05681036437846353  0.0  -0.04539951654932347  \\
            0.03562500000000002  0.06170431001964123  0.0  -0.03848917172034761  \\
            0.03842447916666658  0.06655315017103845  0.0  -0.02773276647252427  \\
            0.04119791666666672  0.07135688483265529  0.0  -0.01479237829960487  \\
            0.0439453125  0.07611551400449167  0.0  -0.0013229792863668724  \\
            0.046666666666666634  0.08082903768654758  0.0  0.011370303843027013  \\
            0.049361979166666625  0.08549745587882307  0.0  0.022226181943405022  \\
            0.05203124999999997  0.09012076858131811  0.0  0.030356320993569455  \\
            0.05467447916666668  0.09469897579403273  0.0  0.03522853386771994  \\
            0.05729166666666674  0.09923207751696689  0.0  0.03725997018767561  \\
            0.05988281249999994  0.10372007375012063  0.0  0.03700096252267723  \\
            0.062447916666666714  0.1081629644934939  0.0  0.034910272056849156  \\
            0.06498697916666663  0.11256074974708677  0.0  0.03137539969560017  \\
            0.06750000000000012  0.11691342951089918  0.0  0.02672785428518504  \\
            0.06998697916666674  0.12122100378493114  0.0  0.02129006699101012  \\
            0.07244791666666672  0.12548347256918266  0.0  0.015483651106901792  \\
            0.07488281250000006  0.12970083586365377  0.0  0.00972112317833756  \\
            0.07729166666666676  0.13387309366834443  0.0  0.004378269134733202  \\
            0.07967447916666659  0.1380002459832546  0.0  -0.00019820229676629044  \\
            0.08203125  0.14208229280838441  0.0  -0.0036844439144329147  \\
            0.08436197916666677  0.1461192341437338  0.0  -0.005866343185891241  \\
            0.08666666666666667  0.15011106998930263  0.0  -0.0068994279985719765  \\
            0.08894531249999993  0.1540578003450911  0.0  -0.007012051992955038  \\
            0.09119791666666677  0.15795942521109912  0.0  -0.006413855018181515  \\
            0.09342447916666674  0.16181594458732668  0.0  -0.005298957006477283  \\
            0.09562500000000007  0.1656273584737738  0.0  -0.0038486596447395854  \\
            0.09779947916666676  0.16939366687044055  0.0  -0.002240591673384864  \\
            0.0999479166666668  0.1731148697773268  0.0  -0.0006707485124009334  \\
            0.10207031249999998  0.17679096719443263  0.0  0.0006659419631842696  \\
            0.10416666666666674  0.180421959121758  0.0  0.0015807193194299664  \\
            0.10623697916666663  0.18400784555930288  0.0  0.0018893205690819859  \\
            0.1082812500000001  0.18754862650706744  0.0  0.0014104762074948493  \\
            0.11029947916666671  0.19104430196505148  0.0  7.19036666509195e-5  \\
            0.11229166666666668  0.1944948719332551  0.0  -0.0017732976907295895  \\
            0.1142578125  0.19790033641167828  0.0  -0.003675546396524641  \\
            0.11619791666666668  0.20126069540032104  0.0  -0.005194049213361367  \\
            0.11811197916666671  0.20457594889918332  0.0  -0.005893608817915541  \\
            0.1200000000000001  0.2078460969082652  0.0  -0.005341637822217861  \\
            0.0  -0.0  0.0  -0.01212724364786133  \\
            0.0034581239796336316  0.0051754482759312995  0.0  -0.013430914758386592  \\
            0.006887868005789111  0.010308422949943384  0.0  -0.015554004543156355  \\
            0.010289232078466881  0.015398924022036256  0.0  -0.018527727605854864  \\
            0.013662216197666721  0.02044695149220991  0.0  -0.022384706623378235  \\
            0.01700682036338863  0.025452505360464353  0.0  -0.027159021941965913  \\
            0.02032304457563283  0.03041558562679958  0.0  -0.0328862647412682  \\
            0.02361088883439888  0.035336192291215596  0.0  -0.03922782903536485  \\
            0.026870353139686998  0.04021432535371239  0.0  -0.04468535384605972  \\
            0.030101437491497407  0.04504998481428997  0.0  -0.048067706386036926  \\
            0.033304141889829886  0.04984317067294835  0.0  -0.048590472078238675  \\
            0.03647846633468421  0.05459388292968749  0.0  -0.045687885672332604  \\
            0.03962441082606083  0.059302121584507435  0.0  -0.03891861503117105  \\
            0.04274197536395952  0.06396788663740818  0.0  -0.028346994579364817  \\
            0.04583115994838027  0.0685911780883897  0.0  -0.015605901104177675  \\
            0.0488919645793231  0.07317199593745198  0.0  -0.002319738951301932  \\
            0.051924389256787995  0.07771034018459506  0.0  0.010232077295116219  \\
            0.05492843398077518  0.08220621082981892  0.0  0.021010738264966317  \\
            0.057904098751284216  0.08665960787312359  0.0  0.029148255980249088  \\
            0.06085138356831554  0.09107053131450904  0.0  0.034122570934415127  \\
            0.06377028843186894  0.09543898115397526  0.0  0.036326793544468  \\
            0.06666081334194418  0.09976495739152226  0.0  0.03628282235526894  \\
            0.06952295829854171  0.10404846002715006  0.0  0.034424831009293895  \\
            0.07235672330166132  0.10828948906085864  0.0  0.03111866098981933  \\
            0.07516210835130299  0.112488044492648  0.0  0.02667639547041273  \\
            0.07793911344746673  0.11664412632251817  0.0  0.021406740217446922  \\
            0.08068773859015277  0.12075773455046909  0.0  0.01573408116634883  \\
            0.08340798377936065  0.12482886917650082  0.0  0.010076726141510572  \\
            0.08609984901509082  0.12885753020061336  0.0  0.0048152303077521625  \\
            0.08876333429734284  0.13284371762280667  0.0  0.00030019128004277044  \\
            0.09139843962611716  0.13678743144308075  0.0  -0.003141427579344935  \\
            0.09400516500141354  0.14068867166143562  0.0  -0.005294897384967975  \\
            0.09658351042323199  0.14454743827787123  0.0  -0.006322644294068756  \\
            0.09913347589157251  0.14836373129238767  0.0  -0.006461420708098002  \\
            0.1016550614064351  0.15213755070498491  0.0  -0.005928958063513061  \\
            0.10414826696781976  0.1558688965156629  0.0  -0.004927240297274436  \\
            0.10661309257572649  0.1595577687244217  0.0  -0.0036452722483662756  \\
            0.10904953823015551  0.16320416733126128  0.0  -0.002259903476520952  \\
            0.1114576039311066  0.16680809233618163  0.0  -0.0009332807078565324  \\
            0.11383728967857953  0.1703695437391828  0.0  0.000180743491314705  \\
            0.11618859547257476  0.17388852154026477  0.0  0.0009335763132017712  \\
            0.11851152131309206  0.17736502573942742  0.0  0.0011805685194006678  \\
            0.12080606720013143  0.18079905633667095  0.0  0.000779833769326896  \\
            0.12307223313369287  0.18419061333199527  0.0  -0.0003223846086731929  \\
            0.12531001911377637  0.18753969672540033  0.0  -0.0018374323445764253  \\
            0.12751942514038195  0.19084630651688625  0.0  -0.0033998499872609908  \\
            0.12970045121350982  0.19411044270645283  0.0  -0.00465223138547541  \\
            0.13185309733315953  0.19733210529410028  0.0  -0.0052426534926980385  \\
            0.13397736349933154  0.20051129427982853  0.0  -0.0048222852448569185  \\
            0.0  -0.0  0.0  -0.012171088982053553  \\
            0.0037901125192096874  0.00493937080095708  0.0  -0.013478799971976155  \\
            0.007550932214229533  0.009840566450187882  0.0  -0.01561101673931654  \\
            0.011282459085059537  0.014703586947692408  0.0  -0.018597370561775736  \\
            0.014984693131699922  0.019528432293470652  0.0  -0.022468788108437287  \\
            0.018657634354150465  0.024315102487522628  0.0  -0.02725753014363083  \\
            0.022301282752411167  0.029063597529848315  0.0  -0.03299723329633237  \\
            0.02591563832648225  0.03377391742044773  0.0  -0.039347207365891444  \\
            0.02950070107636349  0.03844606215932087  0.0  -0.04480895234962974  \\
            0.03305647100205511  0.04308003174646772  0.0  -0.04819534421080819  \\
            0.03658294810355689  0.04767582618188831  0.0  -0.04872881245342474  \\
            0.04008013238086883  0.05223344546558261  0.0  -0.04585236406744786  \\
            0.04354802383399092  0.05675288959755063  0.0  -0.039134945302672725  \\
            0.0469866224629234  0.06123415857779237  0.0  -0.028648717363498128  \\
            0.050395928267666035  0.06567725240630787  0.0  -0.01601964281460162  \\
            0.05377594124821905  0.07008217108309704  0.0  -0.0028601751060231186  \\
            0.057126661404582224  0.07444891460815994  0.0  0.009563658421675716  \\
            0.060448088736755556  0.07877748298149659  0.0  0.020227853704539726  \\
            0.06374022324473927  0.08306787620310693  0.0  0.02828066817863407  \\
            0.06700306492853314  0.08732009427299103  0.0  0.033213176965692315  \\
            0.07023661378813717  0.09153413719114883  0.0  0.03541458848974838  \\
            0.07344086982355158  0.09571000495758036  0.0  0.03539923515551808  \\
            0.07661583303477615  0.09984769757228559  0.0  0.0335943675142  \\
            0.07976150342181088  0.10394721503526458  0.0  0.030359343220052376  \\
            0.08287788098465576  0.10800855734651726  0.0  0.026000042745185102  \\
            0.08596496572331125  0.11203172450604366  0.0  0.020821500373502673  \\
            0.08902275763777667  0.11601671651384379  0.0  0.015253225154167297  \\
            0.09205125672805248  0.11996353336991765  0.0  0.009719059374191288  \\
            0.09505046299413844  0.12387217507426525  0.0  0.004603162352079522  \\
            0.09802037643603456  0.12774264162688653  0.0  0.00025798549635339677  \\
            0.10096099705374106  0.1315749330277816  0.0  -0.0029892767561745096  \\
            0.10387232484725772  0.13536904927695032  0.0  -0.0049311399028515255  \\
            0.10675435981658454  0.13912499037439277  0.0  -0.005760928308792265  \\
            0.10960710196172174  0.14284275632010898  0.0  -0.005749583599959787  \\
            0.1124305512826691  0.1465223471140989  0.0  -0.005146446692288171  \\
            0.11522470777942684  0.1501637627563625  0.0  -0.004182941721766744  \\
            0.11798957145199473  0.15376700324689987  0.0  -0.003075685625836195  \\
            0.12072514230037279  0.15733206858571097  0.0  -0.0020094360713601126  \\
            0.123431420324561  0.16085895877279577  0.0  -0.0010819050951773623  \\
            0.1261084055245596  0.1643476738081543  0.0  -0.0003672004283647754  \\
            0.12875609790036835  0.16779821369178652  0.0  6.330854574314405e-5  \\
            0.13137449745198748  0.1712105784236925  0.0  0.0001403750484438679  \\
            0.13396360417941677  0.17458476800387218  0.0  -0.00020367377155521382  \\
            0.13652341808265622  0.17792078243232565  0.0  -0.0009833619689979466  \\
            0.13905393916170605  0.1812186217090527  0.0  -0.002007510051492624  \\
            0.14155516741656604  0.18447828583405362  0.0  -0.0030404383237295253  \\
            0.1440271028472362  0.18769977480732813  0.0  -0.0038531750606464066  \\
            0.14646974545371672  0.19088308862887643  0.0  -0.004221836166505405  \\
            0.1488830952360074  0.19402822729869848  0.0  -0.0039261381899761034  \\
            0.0  -0.0  0.0  -0.01223657133137227  \\
            0.004106634625384409  0.004682719318794695  0.0  -0.013532721138182753  \\
            0.008184715812786791  0.00933287968169157  0.0  -0.015665679668682746  \\
            0.012234243562207148  0.013950481088690623  0.0  -0.018662566826435942  \\
            0.0162552178736457  0.01853552353979186  0.0  -0.022551624601492442  \\
            0.020247638747102004  0.02308800703499527  0.0  -0.02736224106092962  \\
            0.024211506182576503  0.02760793157430086  0.0  -0.0331249767535462  \\
            0.028146820180068755  0.03209529715770863  0.0  -0.03949285058242576  \\
            0.0320535807395792  0.03655010378521858  0.0  -0.04495495057991245  \\
            0.03593178786110762  0.040972351456830695  0.0  -0.04832102469499981  \\
            0.039781441544653795  0.045362040172545005  0.0  -0.04881826376673881  \\
            0.04360254179021816  0.049719169932361494  0.0  -0.045899292928170236  \\
            0.047395088597800505  0.054043740736280155  0.0  -0.039146058633717826  \\
            0.05115908196740082  0.058335752584300994  0.0  -0.02864657331825781  \\
            0.05489452189901933  0.06259520547642404  0.0  -0.016041314959679677  \\
            0.058601408392655596  0.06682209941264923  0.0  -0.002948749624729239  \\
            0.06227974144830983  0.0710164343929766  0.0  0.009366545140621406  \\
            0.06592952106598204  0.07517821041740616  0.0  0.01988783083444938  \\
            0.06955074724567245  0.07930742748593789  0.0  0.02777539124401166  \\
            0.07314341998738061  0.08340408559857182  0.0  0.03253604775840562  \\
            0.07670753929110696  0.0874681847553079  0.0  0.034574613099930006  \\
            0.08024310515685129  0.0914997249561462  0.0  0.03441805660939795  \\
            0.08375011758461337  0.09549870620108662  0.0  0.032503704546393605  \\
            0.08722857657439365  0.09946512849012926  0.0  0.029198936439065293  \\
            0.0906784821261919  0.10339899182327407  0.0  0.024815976592489093  \\
            0.09409983424000812  0.10730029620052106  0.0  0.019665000286742992  \\
            0.09749263291584231  0.1111690416218702  0.0  0.014179662198567063  \\
            0.10085687815369448  0.11500522808732155  0.0  0.008785573416784343  \\
            0.10419256995356485  0.11880885559687511  0.0  0.0038661872411824517  \\
            0.10749970831545297  0.12257992415053083  0.0  -0.00022904568707887205  \\
            0.11077829323935928  0.1263184337482887  0.0  -0.0031781043187172073  \\
            0.11402832472528335  0.1300243843901488  0.0  -0.0047883034487009824  \\
            0.11724980277322561  0.13369777607611097  0.0  -0.005297391460509055  \\
            0.12044272738318562  0.13733860880617543  0.0  -0.00502367439315583  \\
            0.12360709855516383  0.140946882580342  0.0  -0.004259338657075611  \\
            0.12674291628916  0.14452259739861079  0.0  -0.003274754360560174  \\
            0.12985018058517417  0.14806575326098173  0.0  -0.0023220945263429113  \\
            0.1329288914432063  0.1515763501674549  0.0  -0.0015965902052605015  \\
            0.1359790488632564  0.15505438811803018  0.0  -0.0011180450065734187  \\
            0.13900065284532448  0.1584998671127077  0.0  -0.0008650342117392007  \\
            0.14199370338941053  0.1619127871514874  0.0  -0.0008176674396028971  \\
            0.14495820049551478  0.1652931482343692  0.0  -0.0009573636209782762  \\
            0.14789414416363678  0.16864095036135324  0.0  -0.0012666568147552313  \\
            0.15080153439377675  0.17195619353243946  0.0  -0.0017148720270456091  \\
            0.15368037118593492  0.17523887774762784  0.0  -0.0022168586226660758  \\
            0.15653065454011106  0.17848900300691842  0.0  -0.0026773947968714443  \\
            0.15935238445630495  0.18170656931031115  0.0  -0.003004988054391141  \\
            0.16214556093451704  0.18489157665780606  0.0  -0.0031112242883835806  \\
            0.1649101839747471  0.18804402504940318  0.0  -0.0029101807943912278  \\
            0.0  -0.0  0.0  -0.012321602099049337  \\
            0.004406396549082592  0.0044063965490825875  0.0  -0.013591950121337959  \\
            0.00878675143149854  0.008786751431498508  0.0  -0.015718503569948965  \\
            0.013141064647247847  0.013141064647247763  0.0  -0.018724934681880072  \\
            0.017469336196330287  0.017469336196330353  0.0  -0.022635829212321386  \\
            0.021771566078746307  0.02177156607874627  0.0  -0.027476694581071905  \\
            0.026047754294495462  0.026047754294495528  0.0  -0.03327396987437722  \\
            0.030297900843578196  0.030297900843578116  0.0  -0.03967037450504309  \\
            0.034522005725994065  0.03452200572599403  0.0  -0.04513075216800694  \\
            0.03872006894174329  0.03872006894174329  0.0  -0.048454811727831136  \\
            0.042892090490825874  0.042892090490825874  0.0  -0.04887238762589031  \\
            0.047038070373241814  0.0470380703732418  0.0  -0.04584630488879597  \\
            0.05115800858899111  0.051158008588991055  0.0  -0.03897374453349729  \\
            0.05525190513807354  0.05525190513807364  0.0  -0.028365763670672506  \\
            0.059319760020489554  0.05931976002048957  0.0  -0.015697457680496785  \\
            0.06336157323623892  0.06336157323623881  0.0  -0.002610107359705885  \\
            0.06737734478532142  0.06737734478532138  0.0  0.00962208197691945  \\
            0.07136707466773728  0.07136707466773731  0.0  0.0199826662972176  \\
            0.0753307628834865  0.07533076288348659  0.0  0.0276400108537883  \\
            0.07926840943256908  0.07926840943256916  0.0  0.03211905858068482  \\
            0.08318001431498523  0.0831800143149851  0.0  0.03385845640411618  \\
            0.0870655775307343  0.08706557753073435  0.0  0.03341646656062529  \\
            0.09092509907981694  0.09092509907981693  0.0  0.0312558931604852  \\
            0.09475857896223294  0.09475857896223285  0.0  0.02776499204164575  \\
            0.09856601717798208  0.09856601717798211  0.0  0.02327316785705956  \\
            0.1023474137270648  0.1023474137270647  0.0  0.018102485335624068  \\
            0.10610276860948065  0.1061027686094806  0.0  0.012686676278948272  \\
            0.10983208182522985  0.10983208182522985  0.0  0.007446444933036732  \\
            0.11353535337431242  0.11353535337431246  0.0  0.0027577988038376853  \\
            0.11721258325672834  0.11721258325672837  0.0  -0.0010396472715559768  \\
            0.12086377147247762  0.12086377147247762  0.0  -0.003635999830034004  \\
            0.12448891802156026  0.12448891802156023  0.0  -0.004859786777177079  \\
            0.12808802290397625  0.12808802290397614  0.0  -0.004996449787016986  \\
            0.13166108611972538  0.13166108611972538  0.0  -0.0044128671000802  \\
            0.1352081076688081  0.13520810766880798  0.0  -0.0034438755863312794  \\
            0.13872908755122393  0.1387290875512239  0.0  -0.0023973013651707345  \\
            0.14222402576697313  0.14222402576697316  0.0  -0.0015581740258157188  \\
            0.1456929223160559  0.14569292231605574  0.0  -0.0011296807546717223  \\
            0.1491357771984716  0.14913577719847165  0.0  -0.0010562465310309569  \\
            0.1525525904142211  0.15255259041422092  0.0  -0.0012260009447317723  \\
            0.1559433619633035  0.15594336196330352  0.0  -0.001534319379311454  \\
            0.15930809184571948  0.15930809184571942  0.0  -0.001882766538042335  \\
            0.16264678006146882  0.16264678006146868  0.0  -0.002178182983713671  \\
            0.1659594266105513  0.16595942661055127  0.0  -0.002350724922830518  \\
            0.16924603149296713  0.16924603149296719  0.0  -0.002408142296866704  \\
            0.17250659470871654  0.17250659470871646  0.0  -0.002376334393647329  \\
            0.1757411162577991  0.17574111625779903  0.0  -0.0022802739315020202  \\
            0.178949596140215  0.17894959614021494  0.0  -0.0021441680163904516  \\
            0.18213203435596426  0.1821320343559642  0.0  -0.001991601272804154  \\
            0.0  -0.0  0.0  -0.012423595860162088  \\
            0.004688121197341744  0.004111371945726064  0.0  -0.013655605647542026  \\
            0.009354487195879502  0.008203665094153397  0.0  -0.015770000951292138  \\
            0.013999097995613274  0.012276879445282001  0.0  -0.018786061069968427  \\
            0.018621953596543284  0.01633101499911187  0.0  -0.022723766600097343  \\
            0.02322305399866953  0.02036607175564301  0.0  -0.027603793145852016  \\
            0.02780239920199179  0.024382049714875415  0.0  -0.03344750658599762  \\
            0.032359989206510065  0.028378948876809095  0.0  -0.03988365933377273  \\
            0.036895824012224576  0.03235676924144404  0.0  -0.04534196267378846  \\
            0.041409903619135324  0.036315510808780246  0.0  -0.04860577360400066  \\
            0.04590222802724209  0.04025517357881774  0.0  -0.048905628379074015  \\
            0.050372797236544864  0.044175757551556484  0.0  -0.04571498272448357  \\
            0.05482161124704388  0.04807726272699651  0.0  -0.03864804824593724  \\
            0.059248670058738906  0.051959689105137784  0.0  -0.027845121971685084  \\
            0.06365397367163017  0.055823036685980355  0.0  -0.015033891728865116  \\
            0.06803752208571745  0.05966730546952418  0.0  -0.0018933069710676815  \\
            0.07239931530100097  0.06349249545576925  0.0  0.010283214722974963  \\
            0.0767393533174805  0.06729860664471561  0.0  0.02047364048460262  \\
            0.08105763613515626  0.07108563903636324  0.0  0.027851179941210943  \\
            0.08535416375402805  0.07485359263071215  0.0  0.031961236001379206  \\
            0.08962893617409606  0.07860246742776232  0.0  0.03329273532118706  \\
            0.0938819533953601  0.08233226342751376  0.0  0.032451681597679534  \\
            0.09811321541782014  0.08604298062996646  0.0  0.029939524111761446  \\
            0.10232272224147643  0.08973461903512041  0.0  0.026175980985438226  \\
            0.10651047386632895  0.09340717864297568  0.0  0.021516167205095162  \\
            0.11067647029237748  0.09706065945353218  0.0  0.016298331129546827  \\
            0.11482071151962203  0.10069506146678994  0.0  0.010949531570053348  \\
            0.11894319754806282  0.10431038468274902  0.0  0.005876693470559198  \\
            0.12304392837769984  0.10790662910140933  0.0  0.0014400397160191885  \\
            0.12712290400853288  0.1114837947227709  0.0  -0.002038528426453042  \\
            0.13118012444056193  0.11504188154683376  0.0  -0.004268713937926318  \\
            0.13521558967378722  0.11858088957359789  0.0  -0.005105027149679809  \\
            0.13922929970820852  0.12210081880306324  0.0  -0.004875616794355294  \\
            0.14322125454382606  0.12560166923522992  0.0  -0.003988022698898507  \\
            0.1471914541806396  0.12908344087009788  0.0  -0.002811232755028873  \\
            0.1511398986186494  0.13254613370766702  0.0  -0.0016814705613628187  \\
            0.1550665878578552  0.13598974774793748  0.0  -0.0009070298344968764  \\
            0.15897152189825725  0.13941428299090924  0.0  -0.0006937460203432844  \\
            0.1628547007398553  0.14281973943658224  0.0  -0.0009243593997794244  \\
            0.16671612438264938  0.14620611708495648  0.0  -0.0014154496628464527  \\
            0.17055579282663968  0.14957341593603207  0.0  -0.0019971213301185225  \\
            0.17437370607182623  0.15292163598980882  0.0  -0.0025112006490142016  \\
            0.1781698641182088  0.15625077724628691  0.0  -0.0028096844079393835  \\
            0.18194426696578736  0.15956083970546625  0.0  -0.002795645660780901  \\
            0.18569691461456217  0.16285182336734685  0.0  -0.002543964612136139  \\
            0.18942780706453322  0.16612372823192875  0.0  -0.0021659508902634366  \\
            0.19313694431570028  0.1693765542992119  0.0  -0.001766671643995567  \\
            0.19682432636806335  0.1726103015691963  0.0  -0.001445730800715349  \\
            0.20048995322162266  0.17582497004188202  0.0  -0.0012979547893045176  \\
            0.0  -0.0  0.0  -0.012537979877169876  \\
            0.004950552044024947  0.003798692188774696  0.0  -0.01372154853231287  \\
            0.009885291422459197  0.007585250892489782  0.0  -0.01581912920109995  \\
            0.014804218135302527  0.011359676111145257  0.0  -0.018844659774538974  \\
            0.01970733218255538  0.015121967844741119  0.0  -0.022812598079608563  \\
            0.02459463356421776  0.01887212609327737  0.0  -0.027737904204209178  \\
            0.02946612228028922  0.022610150856754014  0.0  -0.03363602438074231  \\
            0.03432179833076998  0.026336042135171045  0.0  -0.04011887895351838  \\
            0.03916166171566027  0.03004979992852846  0.0  -0.04557290592601434  \\
            0.043985712434959634  0.03375142423682626  0.0  -0.04876073327956227  \\
            0.048793950488668525  0.03744091506006446  0.0  -0.048912621878255604  \\
            0.053586375876786496  0.04111827239824304  0.0  -0.045513431370000385  \\
            0.05836298859931399  0.04478349625136202  0.0  -0.038196090481064794  \\
            0.06312378865625079  0.04843658661942137  0.0  -0.02713505147611215  \\
            0.06786877604759689  0.05207754350242115  0.0  -0.01412432547715988  \\
            0.0725979507733523  0.05570636690036128  0.0  -0.000891447677257327  \\
            0.07731131283351722  0.05932305681324179  0.0  0.01124433728758973  \\
            0.08200886222809123  0.06292761324106272  0.0  0.021251729699681924  \\
            0.08669059895707454  0.06652003618382403  0.0  0.028307118798336434  \\
            0.09135652302046737  0.07010032564152573  0.0  0.03197914777479981  \\
            0.09600663441826951  0.07366848161416781  0.0  0.03282128174671055  \\
            0.10064093315048073  0.0772245041017503  0.0  0.03150100629009639  \\
            0.10525941921710147  0.08076839310427313  0.0  0.028568966765014938  \\
            0.10986209261813151  0.08430014862173642  0.0  0.024484388273680584  \\
            0.11444895335357086  0.08781977065414003  0.0  0.01963414843498766  \\
            0.11902000142341951  0.09132725920148407  0.0  0.014374388740101753  \\
            0.12357523682767768  0.09482261426376849  0.0  0.009115840998682206  \\
            0.12811465956634494  0.09830583584099331  0.0  0.004240481407186701  \\
            0.1326382696394215  0.1017769239331585  0.0  8.285688387355507e-5  \\
            0.13714606704690757  0.10523587854026409  0.0  -0.0030616102614820814  \\
            0.14163805178880295  0.10868269966231006  0.0  -0.004929973463342846  \\
            0.14611422386510764  0.1121173872992964  0.0  -0.0054063454431127625  \\
            0.1505745832758214  0.11553994145122314  0.0  -0.004851902601250327  \\
            0.1550191300209447  0.11895036211809029  0.0  -0.003702189160221798  \\
            0.1594478641004773  0.12234864929989783  0.0  -0.0023479786581658843  \\
            0.1638607855144194  0.12573480299664574  0.0  -0.001141787581272264  \\
            0.1682578942627706  0.12910882320833403  0.0  -0.0004033082804670152  \\
            0.1726391903455311  0.13247070993496277  0.0  -0.00033479663067006516  \\
            0.17700467376270113  0.13582046317653182  0.0  -0.0007727616593410075  \\
            0.18135434451428023  0.1391580829330413  0.0  -0.001482849700464997  \\
            0.18568820260026886  0.14248356920449115  0.0  -0.0022503055708380285  \\
            0.1900062480206668  0.1457969219908814  0.0  -0.002877505911508346  \\
            0.19430848077547402  0.14909814129221208  0.0  -0.0031818423868331135  \\
            0.19859490086469056  0.15238722710848307  0.0  -0.003051168584133561  \\
            0.2028655082883164  0.1556641794396945  0.0  -0.002605941783571443  \\
            0.20712030304635154  0.1589289982858463  0.0  -0.0020131578972664  \\
            0.21135928513879598  0.1621816836469385  0.0  -0.001428370064939018  \\
            0.21558245456564995  0.16542223552297106  0.0  -0.0009969714296506086  \\
            0.219789811326913  0.16865065391394407  0.0  -0.0008553192539416461  \\
            0.0  -0.0  0.0  -0.012659684584377554  \\
            0.005192460814536393  0.003469491394506305  0.0  -0.013787453921649212  \\
            0.01037647310436407  0.006933337665280196  0.0  -0.015864738898401093  \\
            0.01555203686948281  0.010391538812321669  0.0  -0.018899246740360212  \\
            0.02071915210989239  0.01384409483563073  0.0  -0.022899088496146268  \\
            0.02587781882559348  0.017291005735207376  0.0  -0.027872753269664895  \\
            0.031028037016585408  0.020732271511051604  0.0  -0.0338290842405098  \\
            0.0361698066828684  0.024167892163163427  0.0  -0.04036121136669053  \\
            0.041303127824442676  0.02759786769154282  0.0  -0.045807098224342785  \\
            0.046428000441308015  0.031022198096189807  0.0  -0.04890622342608066  \\
            0.05154442453346442  0.03444088337710438  0.0  -0.04888845719656794  \\
            0.056652400100912104  0.03785392353428652  0.0  -0.04525102265222679  \\
            0.06175192714365063  0.041261318567736266  0.0  -0.0376469731708978  \\
            0.06684300566168044  0.04466306847745359  0.0  -0.026288390595613706  \\
            0.07192563565500132  0.04805917326343851  0.0  -0.013045011034113834  \\
            0.07699981712361326  0.051449632925691  0.0  0.0002999778415460569  \\
            0.08206555006751626  0.054834447464211074  0.0  0.012397642210232323  \\
            0.08712283448671054  0.058213616878998745  0.0  0.022205643234937903  \\
            0.09217167038119589  0.06158714117005398  0.0  0.028903112136456955  \\
            0.0972120577509723  0.06495502033737682  0.0  0.03208484260622617  \\
            0.10224399659603978  0.06831725438096725  0.0  0.03238082814577119  \\
            0.10726748691639831  0.07167384330082525  0.0  0.030531124322472136  \\
            0.11228252871204814  0.07502478709695082  0.0  0.027143655155671145  \\
            0.11728912198298902  0.07837008576934401  0.0  0.022722892943788757  \\
            0.12228726672922074  0.08170973931800476  0.0  0.017691375207631022  \\
            0.12727696295074398  0.0850437477429331  0.0  0.012422732503018218  \\
            0.13225821064755805  0.08837211104412904  0.0  0.007299592568966466  \\
            0.13723100981966319  0.09169482922159254  0.0  0.0026663462846051368  \\
            0.14219536046705983  0.09501190227532366  0.0  -0.0011787921193743792  \\
            0.1471512625897471  0.09832333020532233  0.0  -0.003975806633334322  \\
            0.15209871618772586  0.10162911301158861  0.0  -0.005496494250420072  \\
            0.15703772126099547  0.10492925069412247  0.0  -0.005656982969823478  \\
            0.16196827780955636  0.10822374325292389  0.0  -0.004839071270549975  \\
            0.1668903858334081  0.11151259068799291  0.0  -0.0034913350879427203  \\
            0.17180404533255134  0.11479579299932953  0.0  -0.0020124864742681377  \\
            0.1767092563069852  0.11807335018693371  0.0  -0.0007585115705557864  \\
            0.18160601875671056  0.12134526225080548  0.0  -4.862163279006435e-5  \\
            0.186494332681727  0.12461152919094487  0.0  -7.551689704193997e-5  \\
            0.19137419808203449  0.1278721510073518  0.0  -0.0006438327965747864  \\
            0.19624561495763304  0.13112712770002632  0.0  -0.001486898474647298  \\
            0.20110858330852266  0.1343764592689685  0.0  -0.0023628971900366957  \\
            0.20596310313470334  0.13762014571417816  0.0  -0.0030518216321363525  \\
            0.2108091744361753  0.14085818703565547  0.0  -0.0033528628385877594  \\
            0.21564679721293833  0.14409058323340032  0.0  -0.003148486175137615  \\
            0.22047597146499243  0.14731733430741273  0.0  -0.0025904815031277026  \\
            0.22529669719233758  0.15053844025769283  0.0  -0.0018817540192797564  \\
            0.23010897439497402  0.15375390108424047  0.0  -0.0012090400777935617  \\
            0.2349128030729013  0.15696371678705562  0.0  -0.0007446414467412992  \\
            0.23970818322611986  0.16016788736613843  0.0  -0.0006479436005680186  \\
            0.0  -0.0  0.0  -0.012783640416089967  \\
            0.005412658773652712  0.0031250000000000006  0.0  -0.01385114091621849  \\
            0.010825317547305424  0.006250000000000001  0.0  -0.015905982293998165  \\
            0.016237976320958136  0.009375000000000001  0.0  -0.01894889560615647  \\
            0.02165063509461085  0.012500000000000002  0.0  -0.022980993423108404  \\
            0.027063293868263782  0.015625000000000007  0.0  -0.02800373797371326  \\
            0.032475952641916495  0.018750000000000003  0.0  -0.03401891142910706  \\
            0.03788861141556921  0.02187500000000001  0.0  -0.040599769921274606  \\
            0.04330127018922192  0.025000000000000005  0.0  -0.046033176255501365  \\
            0.04871392896287463  0.028125000000000008  0.0  -0.0490345769913724  \\
            0.05412658773652734  0.031250000000000014  0.0  -0.04883381997955418  \\
            0.059539246510180055  0.034375  0.0  -0.04494130809094611  \\
            0.06495190528383299  0.037500000000000006  0.0  -0.037031075423752495  \\
            0.0703645640574857  0.04062500000000001  0.0  -0.025354829443131145  \\
            0.07577722283113841  0.04375000000000002  0.0  -0.011863786257021097  \\
            0.08118988160479113  0.046875000000000014  0.0  0.001599162324281444  \\
            0.08660254037844384  0.05000000000000001  0.0  0.013653484398588328  \\
            0.09201519915209655  0.05312500000000001  0.0  0.023245183727704094  \\
            0.09742785792574926  0.056250000000000015  0.0  0.029556230873980887  \\
            0.10284051669940197  0.05937500000000002  0.0  0.03221014273467074  \\
            0.10825317547305491  0.06250000000000003  0.0  0.031923382587502346  \\
            0.11366583424670762  0.06562500000000002  0.0  0.029517450632972033  \\
            0.11907849302036033  0.06875  0.0  0.02566366302596463  \\
            0.12449115179401304  0.07187500000000001  0.0  0.020915730779611404  \\
            0.12990381056766576  0.07500000000000001  0.0  0.015734201950868273  \\
            0.13531646934131847  0.07812500000000001  0.0  0.010508380925212793  \\
            0.14072912811497118  0.08125000000000002  0.0  0.0055797656739656875  \\
            0.1461417868886239  0.08437500000000002  0.0  0.0012418679281356068  \\
            0.15155444566227683  0.08750000000000004  0.0  -0.002254173240098454  \\
            0.15696710443592954  0.09062500000000002  0.0  -0.004692294739268236  \\
            0.16237976320958225  0.09375000000000003  0.0  -0.0058856701581912595  \\
            0.16779242198323496  0.09687500000000003  0.0  -0.0057836850496954285  \\
            0.17320508075688767  0.10000000000000002  0.0  -0.004774870877288035  \\
            0.1786177395305404  0.10312500000000002  0.0  -0.00330497433938626  \\
            0.1840303983041931  0.10625000000000002  0.0  -0.0017666084055179042  \\
            0.1894430570778458  0.10937500000000001  0.0  -0.0005068296406670088  \\
            0.19485571585149852  0.11250000000000003  0.0  0.00016654471655856929  \\
            0.20026837462515146  0.11562500000000005  0.0  7.554743623268807e-5  \\
            0.20568103339880417  0.11875000000000004  0.0  -0.000565286494081063  \\
            0.21109369217245688  0.12187500000000004  0.0  -0.0014729088658392492  \\
            0.2165063509461096  0.12500000000000006  0.0  -0.0023931392529691203  \\
            0.2219190097197623  0.12812500000000002  0.0  -0.0030971492629932504  \\
            0.22733166849341502  0.13125000000000003  0.0  -0.003378447554937625  \\
            0.23274432726706795  0.13437500000000005  0.0  -0.003121818049434341  \\
            0.23815698604072066  0.1375  0.0  -0.0025022858468565588  \\
            0.24356964481437338  0.14062500000000003  0.0  -0.0017471417496608425  \\
            0.2489823035880261  0.14375000000000002  0.0  -0.0010632981197287177  \\
            0.2543949623616788  0.14687500000000003  0.0  -0.0006394558485817498  \\
            0.2598076211353315  0.15000000000000002  0.0  -0.0006480015827881884  \\
            0.0  -0.0  0.0  -0.012904777806611962  \\
            0.0056100111760364335  0.002766551351446853  0.0  -0.01391052851398585  \\
            0.011229135434987159  0.005537596778049899  0.0  -0.01594220107104725  \\
            0.016857372776851953  0.008313136279809142  0.0  -0.018993036552798853  \\
            0.02249472320163104  0.011093169856724573  0.0  -0.023056745493312325  \\
            0.028141186709324417  0.013877697508796203  0.0  -0.02812746957793361  \\
            0.033796763299931865  0.01666671923602402  0.0  -0.0341997458935393  \\
            0.039461452973453603  0.019460235038408043  0.0  -0.040826696434078054  \\
            0.045135255729889634  0.022258244915948244  0.0  -0.04624364954575769  \\
            0.050818171569239734  0.02506074886864464  0.0  -0.049142263995262996  \\
            0.056510200491504126  0.02786774689649724  0.0  -0.04875287405527527  \\
            0.06221134249668281  0.030679238999506024  0.0  -0.04459946501875577  \\
            0.06792159758477578  0.033495225177671006  0.0  -0.03637716309020582  \\
            0.07364096575578283  0.03631570543099218  0.0  -0.024377877438321035  \\
            0.07936944700970416  0.03914067975946956  0.0  -0.01063718384036945  \\
            0.08510704134653979  0.04197014816310313  0.0  0.0029404066578351687  \\
            0.09085374876628949  0.04480411064189287  0.0  0.014942013730871756  \\
            0.09660956926895348  0.04764256719583883  0.0  0.024301816070169995  \\
            0.10237450285453176  0.05048551782494097  0.0  0.030204650715767573  \\
            0.1081485495230241  0.05333296252919931  0.0  0.03230466668540347  \\
            0.11393170927443075  0.056184901308613845  0.0  0.03141314410564707  \\
            0.11972398210875168  0.05904133416318458  0.0  0.02844035185418851  \\
            0.1255253680259869  0.061902261092911484  0.0  0.024125827532749822  \\
            0.1313358670261362  0.0647676820977946  0.0  0.01907546514970857  \\
            0.13715547910919978  0.06763759717783391  0.0  0.013789339854931163  \\
            0.14298420427517744  0.0705120063330294  0.0  0.00866988740314144  \\
            0.1488220425240696  0.07339090956338107  0.0  0.00400370308243146  \\
            0.15466899385587585  0.07627430686888896  0.0  1.9808418117132613e-5  \\
            0.16052505827059615  0.07916219824955305  0.0  -0.0030883585770287263  \\
            0.16639023576823098  0.08205458370537333  0.0  -0.005156787686902407  \\
            0.17226452634877987  0.08495146323634979  0.0  -0.006045970706680165  \\
            0.17814793001224305  0.08785283684248245  0.0  -0.005738938716617999  \\
            0.1840404467586203  0.0907587045237713  0.0  -0.004616391095075511  \\
            0.18994207658791185  0.09366906628021636  0.0  -0.003105270420233621  \\
            0.19585281950011768  0.0965839221118176  0.0  -0.0015784595724628126  \\
            0.2017726754952378  0.09950327201857502  0.0  -0.00036252671859794043  \\
            0.207701644573272  0.10242711600048865  0.0  0.00025581821348381715  \\
            0.2136397267342205  0.10535545405755849  0.0  0.00011769350698975656  \\
            0.21958692197808327  0.10828828618978449  0.0  -0.0005541263925263617  \\
            0.22554323030486012  0.11122561239716672  0.0  -0.0014735034830842767  \\
            0.23150865171455126  0.11416743267970512  0.0  -0.0023857160113635355  \\
            0.23748318620715647  0.11711374703739968  0.0  -0.003063607026269841  \\
            0.2434668337826762  0.1200645554702505  0.0  -0.0033042817178798064  \\
            0.24945959444111  0.12301985797825746  0.0  -0.003000848277504834  \\
            0.2554614681824581  0.12597965456142063  0.0  -0.002348343806563823  \\
            0.26147245500672023  0.12894394521974004  0.0  -0.0015932824248704324  \\
            0.2674925549138969  0.13191272995321554  0.0  -0.0009579286097614324  \\
            0.27352176790398763  0.13488600876184734  0.0  -0.000642901035333343  \\
            0.27956009397699244  0.1378637816456353  0.0  -0.0008294522178689808  \\
            0.0  -0.0  0.0  -0.013018027190248398  \\
            0.005783454197742177  0.002395585166068444  0.0  -0.013963584042779644  \\
            0.0115853226345779  0.0047987977597101555  0.0  -0.015972803700432164  \\
            0.017405605310506944  0.007209637780925135  0.0  -0.019031236402799898  \\
            0.023244302225529312  0.009628105229713378  0.0  -0.023125099493942723  \\
            0.029101413379645225  0.012054200106074891  0.0  -0.028241229768408836  \\
            0.03497693877285446  0.014487922410009669  0.0  -0.034367038902363874  \\
            0.04087087840515702  0.01692927214151772  0.0  -0.04103601461642817  \\
            0.04678323227655312  0.019378249300599032  0.0  -0.046433360767246204  \\
            0.05271400038704255  0.021834853887253612  0.0  -0.04922797037695135  \\
            0.0586631827366253  0.024299085901481457  0.0  -0.04865104847590254  \\
            0.06463077932530159  0.02677094534328257  0.0  -0.04423997084389852  \\
            0.07061679015307121  0.029250432212656954  0.0  -0.03571022483501811  \\
            0.07662121521993437  0.0317375465096046  0.0  -0.023393211795325598  \\
            0.08264405452589085  0.03423228823412552  0.0  -0.009409620778545527  \\
            0.08868530807094066  0.0367346573862197  0.0  0.004273840508256792  \\
            0.09474497585508379  0.03924465396588714  0.0  0.01621167031814471  \\
            0.10082305787832047  0.041762277973127857  0.0  0.025325942006645036  \\
            0.10691955414065046  0.04428752940794184  0.0  0.03080387031027594  \\
            0.113034464642074  0.04682040827032909  0.0  0.03233132557775472  \\
            0.11916778938259087  0.04936091456028962  0.0  0.03082176714167836  \\
            0.12531952836220106  0.0519090482778234  0.0  0.027280781923154303  \\
            0.13148968158090457  0.05446480942293044  0.0  0.022520427563101224  \\
            0.13767824903870163  0.05702819799561076  0.0  0.017201404790534856  \\
            0.143885230735592  0.059599213995864354  0.0  0.011864694305110992  \\
            0.15011062667157593  0.06217785742369121  0.0  0.006923154022159438  \\
            0.15635443684665318  0.06476412827909132  0.0  0.0025940491266643177  \\
            0.16261666126082375  0.0673580265620647  0.0  -0.0009721318006712911  \\
            0.16889729991408786  0.06995955227261137  0.0  -0.0036503812608481537  \\
            0.1751963528064453  0.07256870541073127  0.0  -0.005336713610091272  \\
            0.18151381993789606  0.07518548597642447  0.0  -0.005944598070510485  \\
            0.18784970130844036  0.07780989396969094  0.0  -0.005490705723962682  \\
            0.194203996918078  0.08044192939053064  0.0  -0.00433299683070175  \\
            0.20057670676680894  0.08308159223894364  0.0  -0.002863683201143105  \\
            0.20696783085463344  0.08572888251492987  0.0  -0.0014226995604880064  \\
            0.21337736918155126  0.0883838002184894  0.0  -0.0003052632271714811  \\
            0.2198053217475624  0.09104634534962219  0.0  0.0002318254747764101  \\
            0.22625168855266709  0.09371651790832826  0.0  5.259212474265671e-5  \\
            0.2327164695968651  0.09639431789460758  0.0  -0.0006213075603799437  \\
            0.23919966488015665  0.09907974530846017  0.0  -0.0015117420967669841  \\
            0.24570127440254153  0.10177280014988603  0.0  -0.0023730063968753394  \\
            0.2522212981640197  0.10447348241888513  0.0  -0.002987795653512726  \\
            0.25875973616459125  0.10718179211545753  0.0  -0.0031637540265142005  \\
            0.2653165884042563  0.10989772923960318  0.0  -0.002807229274172606  \\
            0.2718918548830147  0.1126212937913221  0.0  -0.0021338539823697747  \\
            0.27848553560086664  0.11535248577061433  0.0  -0.0014089724666797225  \\
            0.2850976305578117  0.11809130517747976  0.0  -0.0008698559724867117  \\
            0.29172813975385026  0.12083775201191847  0.0  -0.000728770656282407  \\
            0.2983770631889824  0.12359182627393048  0.0  -0.0011756624289900237  \\
            0.0  -0.0  0.0  -0.013118887354017408  \\
            0.005932013470612452  0.002013647236234349  0.0  -0.01400867229301425  \\
            0.011891427263761356  0.004036595628647874  0.0  -0.01599747228750104  \\
            0.01787824137944649  0.0060688451772405744  0.0  -0.01906332215633458  \\
            0.02389245581766808  0.008110395882012449  0.0  -0.023185211520220655  \\
            0.029934070578425676  0.010161247742963501  0.0  -0.028343023307789154  \\
            0.036003085661719725  0.012221400760093728  0.0  -0.034517476080607644  \\
            0.042099501067550005  0.014290854933403133  0.0  -0.04122362853783379  \\
            0.04822331679591674  0.01636961026289171  0.0  -0.04659957868452174  \\
            0.0543745328468197  0.018457666748559465  0.0  -0.04929303126474274  \\
            0.060553149220258895  0.0205550243904064  0.0  -0.048536172685849796  \\
            0.06675916591623432  0.022661683188432497  0.0  -0.04387890725591473  \\
            0.0729925829347462  0.024777643142637782  0.0  -0.03505550609694745  \\
            0.0792534002757943  0.02690290425302224  0.0  -0.02243490073436131  \\
            0.08554161793937864  0.029037466519585883  0.0  -0.008221520206030054  \\
            0.09185723592549944  0.03118132994232868  0.0  0.005556435169560984  \\
            0.09820025423415646  0.033334494521250674  0.0  0.01742095905979188  \\
            0.10457067286534971  0.03549696025635184  0.0  0.0262815485398605  \\
            0.1109684918190792  0.037668727147632176  0.0  0.03132674706943317  \\
            0.11739371109534513  0.03984979519509168  0.0  0.03227417541498205  \\
            0.1238463306941473  0.042040164398730366  0.0  0.030144816239558246  \\
            0.13032635061548592  0.044239834758548244  0.0  0.026044425067928145  \\
            0.13683377085936055  0.04644880627454527  0.0  0.0208607110549039  \\
            0.14336859142577163  0.048667078946721475  0.0  0.015311058643865158  \\
            0.14993081231471894  0.05089465277507687  0.0  0.009978320585137557  \\
            0.1565204335262027  0.05313152775961144  0.0  0.005283193379718178  \\
            0.1631374550602227  0.05537770390032518  0.0  0.0013605146512930735  \\
            0.1697818769167787  0.05763318119721809  0.0  -0.0017302721961849122  \\
            0.17645369909587139  0.059897959650290204  0.0  -0.003941905351187231  \\
            0.1831529215975003  0.06217203925954146  0.0  -0.00523711550131627  \\
            0.18987954442166544  0.0644554200249719  0.0  -0.00558687648444899  \\
            0.1966335675683668  0.06674810194658153  0.0  -0.0050409342856384785  \\
            0.2034149910376044  0.06905008502437034  0.0  -0.003920830835233404  \\
            0.21022381482937846  0.07136136925833829  0.0  -0.0025698126055934477  \\
            0.21706003894368897  0.07368195464848544  0.0  -0.001283343121820806  \\
            0.2239236633805355  0.07601184119481176  0.0  -0.00031609102853212524  \\
            0.23081468813991846  0.07835102889731727  0.0  0.00011224843221186726  \\
            0.23773311322183766  0.08069951775600197  0.0  -0.00010844772797863502  \\
            0.24467893862629309  0.08305730777086578  0.0  -0.0007652502029520407  \\
            0.25165216435328475  0.0854243989419088  0.0  -0.0015968085598512028  \\
            0.2586527904028131  0.08780079126913101  0.0  -0.002373772066005768  \\
            0.2656808167748772  0.0901864847525324  0.0  -0.0028947573765830408  \\
            0.272736243469478  0.09258147939211298  0.0  -0.002982893871568189  \\
            0.27981907048661503  0.09498577518787267  0.0  -0.002561571352067903  \\
            0.2869292978262883  0.09739937213981158  0.0  -0.0018695456757774744  \\
            0.2940669254884978  0.09982227024792967  0.0  -0.001193111779930897  \\
            0.3012319534732437  0.10225446951222693  0.0  -0.0007865069545132377  \\
            0.3084243817805259  0.10469596993270334  0.0  -0.0008754832004036191  \\
            0.3156442104103443  0.10714677150935896  0.0  -0.0016604310552619695  \\
            0.0  -0.0  0.0  -0.01320513049579028  \\
            0.006054823203418547  0.001622384987669196  0.0  -0.014045707754983228  \\
            0.012145219985060463  0.003254301886895279  0.0  -0.016017028207788168  \\
            0.01827119034492597  0.004895750697678248  0.0  -0.01909019220935259  \\
            0.024432734283015067  0.006546731420018103  0.0  -0.02323759588477092  \\
            0.030629851799327756  0.008207244053914846  0.0  -0.028432851441991674  \\
            0.036862542893864036  0.009877288599368471  0.0  -0.03465071230979143  \\
            0.04313080756662391  0.01155686505637899  0.0  -0.04138969593486237  \\
            0.04943464581760715  0.013245973424946388  0.0  -0.046745401490320936  \\
            0.05577405764681398  0.014944613705070674  0.0  -0.04934645176959177  \\
            0.0621490430542444  0.01665278589675185  0.0  -0.048425846841693786  \\
            0.06855960203989842  0.01837048999998991  0.0  -0.04354451995934333  \\
            0.07500573460377602  0.020097726014784857  0.0  -0.03445317513873007  \\
            0.081487440745877  0.02183449394113669  0.0  -0.02155468854505419  \\
            0.08800472046620178  0.02358079377904541  0.0  -0.007131761421156302  \\
            0.09455757376474994  0.025336625528511014  0.0  0.006729648539572305  \\
            0.10114600064152168  0.02710198918953351  0.0  0.018520769768949754  \\
            0.10777000109651702  0.02887688476211289  0.0  0.027138755531942206  \\
            0.11442957512973573  0.030661312246249156  0.0  0.03177253938283821  \\
            0.12112472274117825  0.0324552716419423  0.0  0.03216961157207741  \\
            0.12785544393084414  0.03425876294919234  0.0  0.029456019653776883  \\
            0.13462173869873362  0.036071786167999276  0.0  0.02483518543953565  \\
            0.1414236070448467  0.037894341298363075  0.0  0.01926806511357581  \\
            0.14826104896918335  0.039726428340283775  0.0  0.013526471025759853  \\
            0.1551340644717436  0.04156804729376136  0.0  0.008233053829238349  \\
            0.16204265355252723  0.04341919815879583  0.0  0.003813904465136023  \\
            0.16898681621153444  0.04527988093538718  0.0  0.00031754657697060593  \\
            0.17596655244876525  0.04715009562353543  0.0  -0.002290321412099186  \\
            0.18298186226421986  0.04902984222324056  0.0  -0.0040413332065299  \\
            0.19003274565789763  0.05091912073450257  0.0  -0.004964845925192411  \\
            0.1971192026297992  0.05281793115732148  0.0  -0.0050882552288177485  \\
            0.20424123317992415  0.054726273491697265  0.0  -0.00449148674752545  \\
            0.2113988373082729  0.05664414773762994  0.0  -0.003452949659773811  \\
            0.21859201501484504  0.058571553895119505  0.0  -0.0022609170958842106  \\
            0.22582076629964076  0.060508491964165946  0.0  -0.0011620325879182823  \\
            0.23308509116265985  0.06245496194476927  0.0  -0.0003674679219370657  \\
            0.24038498960390275  0.06441096383692949  0.0  -5.805023403239411e-5  \\
            0.24772046162336903  0.0663764976406466  0.0  -0.0003182448636879502  \\
            0.2550915072210591  0.0683515633559206  0.0  -0.0009480594000184283  \\
            0.26249812639697256  0.0703361609827515  0.0  -0.0017071626699343954  \\
            0.2699403191511096  0.07233029052113923  0.0  -0.002385840932217767  \\
            0.27741808548347  0.0743339519710839  0.0  -0.0028010836755913582  \\
            0.28493142539405425  0.07634714533258545  0.0  -0.002793232477662209  \\
            0.29248033888286207  0.07836987060564388  0.0  -0.0023037050656015204  \\
            0.30006482594989325  0.08040212779025918  0.0  -0.0015945744170036925  \\
            0.30768488659514803  0.08244391688643138  0.0  -0.0009732008302619878  \\
            0.3153405208186264  0.08449523789416047  0.0  -0.0007109894777367433  \\
            0.32303172862032814  0.08655609081344642  0.0  -0.0010474702886811506  \\
            0.33075851000025347  0.08862647564428927  0.0  -0.002193862295947342  \\
            0.0  -0.0  0.0  -0.013275097166151583  \\
            0.006151144803479891  0.0012235387749552475  0.0  -0.014074870393869345  \\
            0.012344763208878895  0.002455526074619387  0.0  -0.016032297767746156  \\
            0.018580855216197012  0.003695961898992419  0.0  -0.019112530892662485  \\
            0.024859420825434464  0.004944846248074343  0.0  -0.023282362777425306  \\
            0.03118046003659103  0.006202179121865159  0.0  -0.028510127714237717  \\
            0.03754397284966693  0.0074679605203648676  0.0  -0.03476560720270305  \\
            0.043949959264662164  0.008742190443573468  0.0  -0.0415333127371397  \\
            0.05039841928157629  0.01002486889149096  0.0  -0.046872518249172726  \\
            0.05688935290040997  0.011315995864117346  0.0  -0.04939540940648849  \\
            0.06342276012116255  0.012615571361452622  0.0  -0.048335398457951095  \\
            0.06999864094383446  0.013923595383496789  0.0  -0.04326238699303114  \\
            0.0766169953684257  0.015240067930249852  0.0  -0.03394049090738579  \\
            0.08327782339493606  0.016564989001711803  0.0  -0.02080138453211159  \\
            0.08998112502336575  0.017898358597882653  0.0  -0.006196355666825011  \\
            0.09672690025371455  0.01924017671876239  0.0  0.007737730422073914  \\
            0.10351514908598247  0.020590443364351018  0.0  0.019464723582712243  \\
            0.11034587152016972  0.021949158534648537  0.0  0.02787036930172542  \\
            0.11721906755627609  0.023316322229654952  0.0  0.03214315729886349  \\
            0.12413473719430179  0.02469193444937026  0.0  0.03205657526771335  \\
            0.1310928804342466  0.02607599519379446  0.0  0.028831194436302627  \\
            0.13809349727611075  0.027468504462927548  0.0  0.02375815026379318  \\
            0.14513658771989402  0.028869462256769528  0.0  0.017863810772643908  \\
            0.1522221517655966  0.030278868575320403  0.0  0.011968268548831281  \\
            0.15935018941321832  0.03169672341858017  0.0  0.006729185775831943  \\
            0.16652070066275937  0.03312302678654884  0.0  0.002576119033952143  \\
            0.1737336855142193  0.034557778679226374  0.0  -0.0005231430864826993  \\
            0.1809891439675988  0.036000979096612824  0.0  -0.0026895794331862318  \\
            0.1882870760228974  0.037452628038708156  0.0  -0.0040269969226354105  \\
            0.19562748168011512  0.03891272550551239  0.0  -0.004624982914856467  \\
            0.20301036093925218  0.0403812714970255  0.0  -0.004561267433849582  \\
            0.21043571380030857  0.04185826601324752  0.0  -0.003941290582821131  \\
            0.21790354026328385  0.04334370905417841  0.0  -0.0030005717422105184  \\
            0.22541384032817846  0.04483760061981822  0.0  -0.0019743068417957645  \\
            0.2329666139949924  0.0463399407101669  0.0  -0.0010626614459036375  \\
            0.24056186126372547  0.04785072932522448  0.0  -0.00043600618277059045  \\
            0.24819958213437765  0.04936996646499094  0.0  -0.00023927348672784357  \\
            0.2558797766069494  0.05089765212946633  0.0  -0.0005340493672972284  \\
            0.26360244468144  0.052433786318650574  0.0  -0.0011343527513782467  \\
            0.27136758635784997  0.053978369032543716  0.0  -0.0018210881991873131  \\
            0.27917520163617926  0.05553140027114577  0.0  -0.0024039628196780047  \\
            0.28702529051642744  0.05709288003445669  0.0  -0.0027177574448025844  \\
            0.2949178529985952  0.05866280832247653  0.0  -0.0026191364154238375  \\
            0.3028528890826818  0.06024118513520524  0.0  -0.0020662020037759024  \\
            0.310830398768688  0.061828010472642844  0.0  -0.001342222219085251  \\
            0.3188503820566131  0.06342328433478935  0.0  -0.0007736881792459956  \\
            0.3269128389464575  0.06502700672164473  0.0  -0.0006476327525868592  \\
            0.33501776943822126  0.066639177633209  0.0  -0.0012161758041343603  \\
            0.3431651735319041  0.06825979706948221  0.0  -0.0027004915671051794  \\
            0.0  -0.0  0.0  -0.013327127915685898  \\
            0.006220383915227945  0.0008189290783922181  0.0  -0.014096150923727527  \\
            0.012488474893739054  0.0016441389108182243  0.0  -0.01604367976423789  \\
            0.018804272935533106  0.0024756294972780196  0.0  -0.019130278634982713  \\
            0.025167778040610544  0.003313400837771603  0.0  -0.02331845072850363  \\
            0.03157899020897115  0.004157452932298976  0.0  -0.028572519051504257  \\
            0.038037909440614914  0.005007785780860135  0.0  -0.034858514509367555  \\
            0.044544535735541846  0.0058643993834550864  0.0  -0.041650110615992435  \\
            0.05109886909375172  0.006727293740083823  0.0  -0.04697807861576995  \\
            0.05770090951524498  0.007596468850746349  0.0  -0.04944147287550968  \\
            0.0643506570000214  0.008471924715442664  0.0  -0.04827361818716968  \\
            0.07104811154808077  0.009353661334172767  0.0  -0.04305090531755519  \\
            0.07779327315942353  0.010241678706936659  0.0  -0.0335473146060586  \\
            0.08458614183404944  0.011135976833734339  0.0  -0.020216756762863032  \\
            0.09142671757195853  0.012036555714565808  0.0  -0.005465344728340951  \\
            0.09831500037315077  0.012943415349431065  0.0  0.008529019829135662  \\
            0.10525099023762596  0.013856555738330112  0.0  0.020207797324303244  \\
            0.11223468716538454  0.014775976881262948  0.0  0.028446958144907757  \\
            0.11926609115642628  0.01570167877822957  0.0  0.03243384037494553  \\
            0.12634520221075118  0.016633661429229982  0.0  0.031962275723231126  \\
            0.13347202032835925  0.01757192483426418  0.0  0.0283295858919794  \\
            0.14064654550925026  0.018516468993332175  0.0  0.02289812502279359  \\
            0.14786877775342466  0.019467293906433945  0.0  0.016747202348065395  \\
            0.15513871706088223  0.02042439957356951  0.0  0.01073584387691124  \\
            0.16245636343162273  0.02138778599473887  0.0  0.005549824367995068  \\
            0.16982171686564662  0.022357453169942015  0.0  0.0016208822098956663  \\
            0.17723477736295368  0.023333401099178936  0.0  -0.0011502979107211706  \\
            0.1846955449235439  0.02431562978244966  0.0  -0.0029562010632229684  \\
            0.19220401954741728  0.025304139219754173  0.0  -0.0039597300126352365  \\
            0.19976020123457383  0.02629892941109247  0.0  -0.004299376998579518  \\
            0.20736408998501332  0.02730000035646455  0.0  -0.0040933583002985795  \\
            0.2150156857987362  0.02830735205587043  0.0  -0.0034668462948638855  \\
            0.22271498867574224  0.02932098450931009  0.0  -0.002618425263972725  \\
            0.23046199861603123  0.03034089771678354  0.0  -0.001738405594711617  \\
            0.2382567156196036  0.031367091678290784  0.0  -0.0009880170967842782  \\
            0.24609913968645913  0.032399566393831805  0.0  -0.0005037921190174318  \\
            0.25398927081659783  0.033438321863406624  0.0  -0.00040121144392140024  \\
            0.2619271090100197  0.034483358087015234  0.0  -0.0007235338628697279  \\
            0.2699126542667245  0.03553467506465762  0.0  -0.0012973645323486353  \\
            0.2779459065867127  0.0365922727963338  0.0  -0.0019219742958402593  \\
            0.28602686596998406  0.037656151282043776  0.0  -0.0024236486806358862  \\
            0.29415553241653836  0.03872631052178754  0.0  -0.0026521561178965607  \\
            0.30233190592637604  0.03980275051556508  0.0  -0.0024777280685454053  \\
            0.3105559864994969  0.04088547126337642  0.0  -0.0018721697364199456  \\
            0.3188277741359009  0.04197447276522154  0.0  -0.0011361408474414593  \\
            0.32714726883558787  0.043069755021100456  0.0  -0.0006118654197136554  \\
            0.3355144705985582  0.04417131803101315  0.0  -0.0005992641517114865  \\
            0.3439293794248117  0.04527916179495965  0.0  -0.001360881852792327  \\
            0.35239199531434817  0.04639328631293993  0.0  -0.003126185286750301  \\
            0.0  -0.0  0.0  -0.013359563294977788  \\
            0.006262104867736928  0.0004104400375436331  0.0  -0.014109311437876472  \\
            0.012575182930465001  0.0008242210347977472  0.0  -0.01605106617026663  \\
            0.018939234188184217  0.0012413429917623423  0.0  -0.019142482343849562  \\
            0.0253542586408948  0.0016618059084374185  0.0  -0.02334335553591081  \\
            0.03182025628859653  0.002085609784822976  0.0  -0.02861548924423519  \\
            0.03833722713128962  0.0025127546209190127  0.0  -0.03492257026448288  \\
            0.044905171168973856  0.0029432404167255323  0.0  -0.04173125182395359  \\
            0.05152408840164924  0.0033770671722425315  0.0  -0.04705350405617169  \\
            0.058193978829315984  0.003814234887470013  0.0  -0.049479480335089664  \\
            0.06491484245197365  0.004254743562407974  0.0  -0.04824205875600567  \\
            0.07168667926962291  0.004698593197056417  0.0  -0.04292143350045959  \\
            0.07850948928226309  0.005145783791415341  0.0  -0.033297559533785895  \\
            0.08538327248989463  0.005596315345484745  0.0  -0.019838677508430918  \\
            0.09230802889251755  0.006050187859264633  0.0  -0.004987606249005102  \\
            0.09928375849013138  0.006507401332754998  0.0  0.009049962380742875  \\
            0.10631046128273658  0.006967955765955844  0.0  0.020700024066628096  \\
            0.11338813727033292  0.0074318511588671735  0.0  0.02883141222179587  \\
            0.12051678645292063  0.007899087511488984  0.0  0.03263001310072949  \\
            0.12769640883049949  0.008369664823821274  0.0  0.03190279809044292  \\
            0.1349270044030697  0.008843583095864044  0.0  0.027998943032202708  \\
            0.14220857317063085  0.009320842327617297  0.0  0.022329027257370248  \\
            0.14954111513318336  0.009801442519081029  0.0  0.01600819979251002  \\
            0.15692463029072723  0.010285383670255244  0.0  0.009921845480618923  \\
            0.16435911864326203  0.01077266578113994  0.0  0.004774783508840291  \\
            0.1718445801907884  0.011263288851735118  0.0  0.0010001107387243788  \\
            0.17938101493330572  0.011757252882040771  0.0  -0.0015474915763060229  \\
            0.1869684228708144  0.01225455787205691  0.0  -0.003109340043658811  \\
            0.1946068040033142  0.01275520382178353  0.0  -0.0038885092474297196  \\
            0.20229615833080516  0.013259190731220628  0.0  -0.004056565372419709  \\
            0.2100364858532875  0.01376651860036821  0.0  -0.0037589471227973716  \\
            0.21782778657076096  0.014277187429226273  0.0  -0.003133753817900966  \\
            0.2256700604832258  0.014791197217794816  0.0  -0.002353667174919456  \\
            0.23356330759068178  0.015308547966073841  0.0  -0.001577863617492301  \\
            0.2415075278931289  0.015829239674063342  0.0  -0.0009407289142110733  \\
            0.24950272139056717  0.016353272341763328  0.0  -0.0005556165664343067  \\
            0.2575488880829968  0.016880645969173793  0.0  -0.0005179732222852931  \\
            0.2656460279704178  0.017411360556294744  0.0  -0.0008587861149553314  \\
            0.27379414105282973  0.01794541610312617  0.0  -0.00141369459047483  \\
            0.281993227330233  0.01848281260966808  0.0  -0.0019948639448085117  \\
            0.29024328680262745  0.01902355007592047  0.0  -0.0024401222941812166  \\
            0.29854431947001325  0.019567628501883344  0.0  -0.00260958436106785  \\
            0.3068963253323902  0.0201150478875567  0.0  -0.002382765724167775  \\
            0.3152993043897583  0.02066580823294053  0.0  -0.001740811650813899  \\
            0.32375325664211774  0.02121990953803484  0.0  -0.0009963620581979738  \\
            0.33225818208946833  0.021777351802839635  0.0  -0.0005025372729892495  \\
            0.3408140807318101  0.02233813502735492  0.0  -0.0005682255288614577  \\
            0.34942095256914296  0.02290225921158067  0.0  -0.0014632700645091541  \\
            0.35807879760146744  0.02346972435551691  0.0  -0.0034229913249557826  \\
            0.0  -0.0  0.0  -0.013370743854611834  \\
            0.006276041666666732  -0.0  0.0  -0.01411385489972347  \\
            0.01260416666666675  -0.0  0.0  -0.016053779916436216  \\
            0.018984375000000053  -0.0  0.0  -0.01914717134847611  \\
            0.025416666666666643  -0.0  0.0  -0.02335289399088649  \\
            0.03190104166666674  -0.0  0.0  -0.02863188722125073  \\
            0.0384374999999999  -0.0  0.0  -0.03494703575611606  \\
            0.04502604166666657  -0.0  0.0  -0.04176248675326434  \\
            0.05166666666666675  -0.0  0.0  -0.047083362748169565  \\
            0.05835937499999999  -0.0  0.0  -0.04949647123795623  \\
            0.06510416666666674  -0.0  0.0  -0.048234364396102514  \\
            0.07190104166666655  -0.0  0.0  -0.04287842991554742  \\
            0.0787500000000001  -0.0  0.0  -0.03321059392138457  \\
            0.0856510416666667  -0.0  0.0  -0.019704178544992443  \\
            0.0926041666666666  -0.0  0.0  -0.0048155320632568156  \\
            0.099609375  -0.0  0.0  0.00923927544203221  \\
            0.10666666666666669  -0.0  0.0  0.020880334114247813  \\
            0.11377604166666666  -0.0  0.0  0.028973595838631516  \\
            0.12093749999999992  -0.0  0.0  0.03270413190592104  \\
            0.1281510416666667  -0.0  0.0  0.03188354036979294  \\
            0.13541666666666674  -0.0  0.0  0.02788020442328953  \\
            0.14273437500000008  -0.0  0.0  0.022122641307546407  \\
            0.1501041666666667  -0.0  0.0  0.015739362912060725  \\
            0.15752604166666662  -0.0  0.0  0.009625614920491509  \\
            0.16500000000000004  -0.0  0.0  0.004493375603099307  \\
            0.17252604166666674  -0.0  0.0  0.0007762968766537681  \\
            0.18010416666666673  -0.0  0.0  -0.0016881343238199968  \\
            0.187734375  -0.0  0.0  -0.003159472032332731  \\
            0.19541666666666657  -0.0  0.0  -0.003855765941203845  \\
            0.20315104166666664  -0.0  0.0  -0.003960885709684614  \\
            0.2109375  -0.0  0.0  -0.0036303730726936637  \\
            0.21877604166666664  -0.0  0.0  -0.003007061884274756  \\
            0.22666666666666657  -0.0  0.0  -0.002253807179668084  \\
            0.234609375  -0.0  0.0  -0.001518038949243723  \\
            0.24260416666666673  -0.0  0.0  -0.0009240469896844492  \\
            0.2506510416666665  -0.0  0.0  -0.0005764967428506235  \\
            0.25875000000000004  -0.0  0.0  -0.0005633527706192975  \\
            0.26690104166666684  -0.0  0.0  -0.0009110586718239405  \\
            0.2751041666666667  -0.0  0.0  -0.001458725203548822  \\
            0.2833593750000001  -0.0  0.0  -0.0020234147338818167  \\
            0.29166666666666674  -0.0  0.0  -0.00244731814507566  \\
            0.3000260416666667  -0.0  0.0  -0.002594441624346693  \\
            0.30843750000000014  -0.0  0.0  -0.002347775142730109  \\
            0.31690104166666666  -0.0  0.0  -0.0016919642676315723  \\
            0.3254166666666667  -0.0  0.0  -0.0009442137507107251  \\
            0.333984375  -0.0  0.0  -0.0004618263807781489  \\
            0.3426041666666666  -0.0  0.0  -0.0005571536510751114  \\
            0.3512760416666665  -0.0  0.0  -0.0015028791593202893  \\
            0.3599999999999999  -0.0  0.0  -0.0035366240134732814  \\
        }
        ;
    \addplot3[mark={none}, color={black!35}, line width={0.2pt}, unbounded coords={jump}]
        coordinates {
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)

            (0.0384374999999999,-0.0,0.0)
            (0.038412408179400837,-0.0012574920415931248,0.0)
            (0.03833722713128962,-0.0025127546209190213,0.0)
            (0.03821223888126113,-0.0037635770328345976,0.0)
            (0.038037909440614914,-0.0050077857808601255,0.0)
            (0.0378148828296454,-0.006243262422784057,0.0)
            (0.03754397284966693,-0.0074679605203648676,0.0)
            (0.037226152740341245,-0.008679921418510357,0.0)
            (0.036862542893864036,-0.009877288599368482,0.0)
            (0.036454396829645797,-0.011058320381179066,0.0)
            (0.036003085661719725,-0.01222140076009372,0.0)
            (0.035510081315758724,-0.01336504822498707,0.0)
            (0.03497693877285446,-0.014487922410009669,0.0)
            (0.034405277632769016,-0.015588828486678002,0.0)
            (0.033796763299931865,-0.01666671923602403,0.0)
            (0.03315308810087014,-0.017720694781072757,0.0)
            (0.032475952641916495,-0.018749999999999996,0.0)
            (0.03176704771093908,-0.019754019680056866,0.0)
            (0.031028037016585408,-0.020732271511051604,0.0)
            (0.030260541043285016,-0.021684397054189584,0.0)
            (0.02946612228028922,-0.02261015085675402,0.0)
            (0.028646272058683087,-0.023509387914868823,0.0)
            (0.02780239920199179,-0.024382049714875408,0.0)
            (0.026935820664226506,-0.02522814910819272,0.0)
            (0.026047754294495462,-0.026047754294495528,0.0)
            (0.025139313830262022,-0.026840972203297588,0.0)
            (0.024211506182576503,-0.027607931574300866,0.0)
            (0.023265231036826872,-0.028348766041992483,0.0)
            (0.022301282752411167,-0.02906359752984831,0.0)
            (0.021320354504920314,-0.029752520254136897,0.0)
            (0.02032304457563283,-0.03041558562679958,0.0)
            (0.01930986465600082,-0.031052788331391735,0.0)
            (0.018281250000000027,-0.03166405382586853,0.0)
            (0.017237571225325876,-0.032249227501431825,0.0)
            (0.016179147535972938,-0.032808065698141285,0.0)
            (0.01510626111423341,-0.03334022874601935,0.0)
            (0.014019172410009606,-0.03384527616549205,0.0)
            (0.012918136039893557,-0.03432266412380258,0.0)
            (0.011803416997998806,-0.034771745205145616,0.0)
            (0.010675306875196577,-0.03519177051236522,0.0)
            (0.009534139783320628,-0.035581894077816104,0.0)
            (0.008380307686043365,-0.035941179521098335,0.0)
            (0.007214274848421409,-0.0362686088525188,0.0)
            (0.00603659113235766,-0.036563093283974266,0.0)
            (0.004847903885202953,-0.03682348587412608,0.0)
            (0.0036489681930340634,-0.037048595802841186,0.0)
            (0.002440655298434402,-0.037237204041452664,0.0)
            (0.0012239590143174883,-0.03738808016093393,0.0)
            (0.0,-0.03749999999999999,0.0)
            (-0.0012299721973156874,-0.03757176389979349,0.0)
            (-0.0024645793938262717,-0.03760221520144258,0.0)
            (-0.003702317331682803,-0.03759025869757358,0.0)
            (-0.004941560531301015,-0.03753487872890968,0.0)
            (-0.006180569372236322,-0.03743515662239165,0.0)
            (-0.007417499302788233,-0.03729028717772346,0.0)
            (-0.008650412041534494,-0.037099593924701676,0.0)
            (-0.009877288599368539,-0.03686254289386401,0.0)
            (-0.011096043918888077,-0.03657875466755044,0.0)
            (-0.012304542899738369,-0.0362480145069873,0.0)
            (-0.013500617554198957,-0.03587028038299683,0.0)
            (-0.014682085017372115,-0.035445688772854436,0.0)
            (-0.015846766121096145,-0.034974558123068836,0.0)
            (-0.016992504230452177,-0.03445738991681032,0.0)
            (-0.01811718403662388,-0.033894867324694794,0.0)
            (-0.019218750000000062,-0.033287851457964354,0.0)
            (-0.020295224142776735,-0.03263737528310167,0.0)
            (-0.021344722900837443,-0.031944635295891304,0.0)
            (-0.022365472760164984,-0.03121098109023424,0.0)
            (-0.0233558244232428,-0.030437902991994305,0.0)
            (-0.024314265275446445,-0.029627017960212783,0.0)
            (-0.025239429949928782,-0.028780053986622433,0.0)
            (-0.02613010882145339,-0.027898833249040078,0.0)
            (-0.026985254294495498,-0.026985254294495522,0.0)
            (-0.02780398478811108,-0.026041273543522616,0.0)
            (-0.028585586358931492,-0.02506888641762974,0.0)
            (-0.02932951194352218,-0.02407010839740458,0.0)
            (-0.030035378241553445,-0.02304695631890003,0.0)
            (-0.030702960301086213,-0.022001430210895567,0.0)
            (-0.03133218390610559,-0.02093549596541855,0.0)
            (-0.031923115903554455,-0.01985106911872073,0.0)
            (-0.032475952641916495,-0.018749999999999992,0.0)
            (-0.032991006725256566,-0.01763406048087706,0.0)
            (-0.03346869231501981,-0.016504932530401063,0.0)
            (-0.03390950923631908,-0.015364198748651593,0.0)
            (-0.03431402616549217,-0.01421333501737206,0.0)
            (-0.03468286319104075,-0.013053705369105441,0.0)
            (-0.0350166740504132,-0.01188655913764339,0.0)
            (-0.03531612835026987,-0.010713030412905613,0.0)
            (-0.03558189407781609,-0.009534139783320577,0.0)
            (-0.03581462070545882,-0.008350798309067629,0.0)
            (-0.03601492318057531,-0.007163813630844751,0.0)
            (-0.03618336707672065,-0.0059738980818100995,0.0)
            (-0.036320455162420995,-0.0047816786356437374,0.0)
            (-0.036426615619153724,-0.0035877084918824464,0.0)
            (-0.03650219211160555,-0.0023924800713417114,0.0)
            (-0.036547435881326695,-0.001196439170040081,0.0)
            (-0.03656250000000005,-0.0,0.0)
            (-0.036547435881326695,0.0011964391700400936,0.0)
            (-0.03650219211160555,0.0023924800713416984,0.0)
            (-0.036426615619153724,0.0035877084918824464,0.0)
            (-0.036320455162420995,0.004781678635643749,0.0)
            (-0.03618336707672065,0.005973898081810087,0.0)
            (-0.03601492318057531,0.007163813630844751,0.0)
            (-0.03581462070545882,0.00835079830906764,0.0)
            (-0.03558189407781609,0.009534139783320563,0.0)
            (-0.03531612835026987,0.010713030412905613,0.0)
            (-0.0350166740504132,0.011886559137643402,0.0)
            (-0.03468286319104075,0.013053705369105429,0.0)
            (-0.03431402616549217,0.01421333501737206,0.0)
            (-0.03390950923631908,0.015364198748651605,0.0)
            (-0.03346869231501981,0.016504932530401053,0.0)
            (-0.032991006725256566,0.01763406048087706,0.0)
            (-0.032475952641916495,0.018750000000000003,0.0)
            (-0.031923115903554455,0.01985106911872072,0.0)
            (-0.03133218390610559,0.02093549596541855,0.0)
            (-0.030702960301086213,0.022001430210895578,0.0)
            (-0.030035378241553445,0.02304695631890001,0.0)
            (-0.02932951194352218,0.02407010839740458,0.0)
            (-0.028585586358931492,0.02506888641762975,0.0)
            (-0.02780398478811108,0.02604127354352261,0.0)
            (-0.026985254294495498,0.026985254294495522,0.0)
            (-0.02613010882145317,0.027898833249040085,0.0)
            (-0.025239429949928782,0.02878005398662242,0.0)
            (-0.024314265275446445,0.029627017960212783,0.0)
            (-0.0233558244232428,0.030437902991994316,0.0)
            (-0.022365472760164984,0.031210981090234225,0.0)
            (-0.021344722900837443,0.031944635295891304,0.0)
            (-0.020295224142776735,0.03263737528310168,0.0)
            (-0.019218750000000062,0.03328785145796434,0.0)
            (-0.01811718403662388,0.033894867324694794,0.0)
            (-0.016992504230452177,0.03445738991681033,0.0)
            (-0.015846766121096145,0.03497455812306883,0.0)
            (-0.014682085017372115,0.035445688772854436,0.0)
            (-0.013500617554198957,0.03587028038299684,0.0)
            (-0.012304542899738369,0.036248014506987294,0.0)
            (-0.011096043918888077,0.03657875466755044,0.0)
            (-0.009877288599368539,0.03686254289386401,0.0)
            (-0.008650412041534716,0.037099593924701676,0.0)
            (-0.007417499302788233,0.03729028717772346,0.0)
            (-0.006180569372236322,0.037435156622391656,0.0)
            (-0.004941560531301015,0.03753487872890968,0.0)
            (-0.003702317331682803,0.03759025869757358,0.0)
            (-0.0024645793938262717,0.03760221520144258,0.0)
            (-0.0012299721973156874,0.03757176389979349,0.0)
            (0.0,0.03749999999999999,0.0)
            (0.0012239590143174883,0.03738808016093393,0.0)
            (0.002440655298434402,0.037237204041452664,0.0)
            (0.0036489681930340634,0.037048595802841186,0.0)
            (0.004847903885202953,0.03682348587412608,0.0)
            (0.00603659113235766,0.036563093283974266,0.0)
            (0.007214274848421409,0.0362686088525188,0.0)
            (0.008380307686043365,0.035941179521098335,0.0)
            (0.009534139783320628,0.035581894077816104,0.0)
            (0.010675306875196577,0.03519177051236522,0.0)
            (0.011803416997998806,0.034771745205145616,0.0)
            (0.012918136039893557,0.03432266412380258,0.0)
            (0.014019172410009606,0.03384527616549205,0.0)
            (0.01510626111423341,0.03334022874601934,0.0)
            (0.016179147535972938,0.032808065698141285,0.0)
            (0.017237571225325876,0.032249227501431825,0.0)
            (0.018281250000000027,0.03166405382586853,0.0)
            (0.01930986465600082,0.031052788331391742,0.0)
            (0.02032304457563283,0.03041558562679958,0.0)
            (0.021320354504920314,0.02975252025413689,0.0)
            (0.022301282752411167,0.029063597529848315,0.0)
            (0.023265231036826872,0.028348766041992483,0.0)
            (0.024211506182576503,0.02760793157430086,0.0)
            (0.025139313830262022,0.02684097220329759,0.0)
            (0.026047754294495462,0.026047754294495528,0.0)
            (0.026935820664226506,0.025228149108192717,0.0)
            (0.02780239920199179,0.024382049714875415,0.0)
            (0.028646272058683087,0.023509387914868823,0.0)
            (0.02946612228028922,0.022610150856754014,0.0)
            (0.030260541043284794,0.02168439705418959,0.0)
            (0.031028037016585408,0.020732271511051604,0.0)
            (0.03176704771093908,0.01975401968005686,0.0)
            (0.032475952641916495,0.018750000000000003,0.0)
            (0.03315308810087014,0.017720694781072757,0.0)
            (0.033796763299931865,0.01666671923602402,0.0)
            (0.034405277632769016,0.01558882848667801,0.0)
            (0.03497693877285446,0.014487922410009669,0.0)
            (0.035510081315758724,0.013365048224987061,0.0)
            (0.036003085661719725,0.012221400760093728,0.0)
            (0.036454396829645797,0.011058320381179066,0.0)
            (0.036862542893864036,0.009877288599368471,0.0)
            (0.037226152740341245,0.008679921418510364,0.0)
            (0.03754397284966693,0.0074679605203648676,0.0)
            (0.0378148828296454,0.0062432624227840485,0.0)
            (0.038037909440614914,0.005007785780860135,0.0)
            (0.03821223888126113,0.0037635770328345976,0.0)
            (0.03833722713128962,0.0025127546209190127,0.0)
            (0.038412408179400837,0.0012574920415931337,0.0)
            (0.0384374999999999,-0.0,0.0)

            (0.0787500000000001,-0.0,0.0)
            (0.07868978865687559,-0.002576036954739289,0.0)
            (0.07850948928226309,-0.005145783791415359,0.0)
            (0.07821010102462944,-0.007703022606621348,0.0)
            (0.07779327315942353,-0.01024167870693664,0.0)
            (0.07726128141221533,-0.012755889186542076,0.0)
            (0.0766169953684257,-0.015240067930249852,0.0)
            (0.07586383751556514,-0.01768896594646343,0.0)
            (0.07500573460377602,-0.020097726014784874,0.0)
            (0.07404706213866752,-0.022461930730631584,0.0)
            (0.0729925829347462,-0.024777643142637765,0.0)
            (0.0718473807562352,-0.02704143930585577,0.0)
            (0.07061679015307121,-0.029250432212656954,0.0)
            (0.06930632366198819,-0.03140228671138242,0.0)
            (0.06792159758477578,-0.03349522517767102,0.0)
            (0.06646825757735386,-0.035528023862341204,0.0)
            (0.06495190528383299,-0.03749999999999999,0.0)
            (0.06337802722926278,-0.03941098992144987,0.0)
            (0.06175192714365063,-0.041261318567736266,0.0)
            (0.06007866282876839,-0.043051760951673186,0.0)
            (0.05836298859931399,-0.044783496251362034,0.0)
            (0.05660930423252686,-0.04645805534720189,0.0)
            (0.05482161124704388,-0.048077262726996486,0.0)
            (0.05300347720456822,-0.04964317378105555,0.0)
            (0.05115800858899111,-0.051158008588991055,0.0)
            (0.0492878326693329,-0.05262408336085269,0.0)
            (0.047395088597800505,-0.054043740736280176,0.0)
            (0.045481427835034616,-0.05541928016576467,0.0)
            (0.04354802383399092,-0.05675288959755062,0.0)
            (0.041595590754595735,-0.058046579672176454,0.0)
            (0.03962441082606083,-0.059302121584507435,0.0)
            (0.03763436982522572,-0.06052098971107355,0.0)
            (0.03562500000000002,-0.06170431001964124,0.0)
            (0.03359552963935353,-0.06285281517960069,0.0)
            (0.031544938377466414,-0.06396680717761354,0.0)
            (0.029472017221604307,-0.0650461281149892,0.0)
            (0.027375432212656925,-0.06609013972362171,0.0)
            (0.025253790565481937,-0.06709771198841091,0.0)
            (0.02310570809425827,-0.06806722110844955,0.0)
            (0.020929876706701878,-0.06899655686954524,0.0)
            (0.018725130750593122,-0.0698831393395843,0.0)
            (0.0164905110165956,-0.07072394463859331,0.0)
            (0.014225325242475773,-0.07151553937983296,0.0)
            (0.011929204024836881,-0.07225412322953112,0.0)
            (0.009602151124307623,-0.07293557889346854,0.0)
            (0.007244587247419609,-0.07355552871094996,0.0)
            (0.004857386501476935,-0.07410939692291542,0.0)
            (0.0024419048456367776,-0.0745924765830083,0.0)
            (0.0,-0.07499999999999998,0.0)
            (-0.002465957577629796,-0.07532721153844653,0.0)
            (-0.004953082883044635,-0.07556944156287507,0.0)
            (-0.007457983802014345,-0.07572218028987954,0.0)
            (-0.00997677770870009,-0.07578115031260299,0.0)
            (-0.012505116984351528,-0.07574237658320068,0.0)
            (-0.015038223059943512,-0.0756022526806516,0.0)
            (-0.01757092843856034,-0.0753576022530067,0.0)
            (-0.02009772601478499,-0.07500573460377592,0.0)
            (-0.02261282488146743,-0.07454449349028607,0.0)
            (-0.025110211701215857,-0.07397229831581628,0.0)
            (-0.02758371662270309,-0.07328817702518793,0.0)
            (-0.030027082642106517,-0.07249179015307126,0.0)
            (-0.0324340372490548,-0.07158344562318716,0.0)
            (-0.03479836515538359,-0.07056410405228969,0.0)
            (-0.037113980884546205,-0.06943537447265255,0.0)
            (-0.03937499999999994,-0.06819950054802454,0.0)
            (-0.04157580777232961,-0.06685933751791326,0.0)
            (-0.0437111241268795,-0.06541832026087434,0.0)
            (-0.04577606377557464,-0.06388042301656582,0.0)
            (-0.04776619051731701,-0.062250111446134626,0.0)
            (-0.04967756478951224,-0.060532287838645865,0.0)
            (-0.05150678366720984,-0.05873223038556642,0.0)
            (-0.053251012634097705,-0.056855527543822636,0.0)
            (-0.05490800858899103,-0.05490800858899105,0.0)
            (-0.056476133700106956,-0.05289567152237513,0.0)
            (-0.057954359874802686,-0.050824609538013814,0.0)
            (-0.059342263771883674,-0.04870093727734492,0.0)
            (-0.060640012444371116,-0.04653071809994606,0.0)
            (-0.061848339859973844,-0.04431989357849712,0.0)
            (-0.06296851470173115,-0.04207421638520404,0.0)
            (-0.06400229999972407,-0.039799187676105324,0.0)
            (-0.06495190528383299,-0.037499999999999985,0.0)
            (-0.06581993207489933,-0.035181486661558424,0.0)
            (-0.06660931364512757,-0.03284807835517915,0.0)
            (-0.06732325007618822,-0.030503767759276778,0.0)
            (-0.06796513972362161,-0.028152082642106505,0.0)
            (-0.06853850825736374,-0.02579606788232925,0.0)
            (-0.06904693648951965,-0.023438276652836456,0.0)
            (-0.06949398822116382,-0.021080770857537772,0.0)
            (-0.06988313933958423,-0.018725130750593236,0.0)
            (-0.07021770937603478,-0.01637247350869254,0.0)
            (-0.07050079669205878,-0.014023480372169385,0.0)
            (-0.07073521840051655,-0.011678431822646237,0.0)
            (-0.07092345604664785,-0.009337250126071088,0.0)
            (-0.07106760797620004,-0.006999548442812742,0.0)
            (-0.07116934920352724,-0.004664685593106108,0.0)
            (-0.07122989946457925,-0.002331825468527124,0.0)
            (-0.07125000000000004,-0.0,0.0)
            (-0.07122989946457925,0.0023318254685271485,0.0)
            (-0.07116934920352724,0.0046646855931060825,0.0)
            (-0.07106760797620004,0.006999548442812742,0.0)
            (-0.07092345604664785,0.00933725012607111,0.0)
            (-0.07073521840051655,0.011678431822646215,0.0)
            (-0.07050079669205878,0.014023480372169385,0.0)
            (-0.07021770937603478,0.016372473508692566,0.0)
            (-0.06988313933958423,0.018725130750593216,0.0)
            (-0.06949398822116382,0.021080770857537772,0.0)
            (-0.06904693648951965,0.023438276652836484,0.0)
            (-0.06853850825736374,0.025796067882329226,0.0)
            (-0.06796513972362161,0.028152082642106505,0.0)
            (-0.06732325007618822,0.030503767759276802,0.0)
            (-0.06660931364512757,0.03284807835517914,0.0)
            (-0.06581993207489933,0.035181486661558424,0.0)
            (-0.06495190528383299,0.037500000000000006,0.0)
            (-0.06400229999972407,0.039799187676105297,0.0)
            (-0.06296851470173115,0.04207421638520404,0.0)
            (-0.061848339859973844,0.044319893578497145,0.0)
            (-0.06064001244437134,0.046530718099946036,0.0)
            (-0.059342263771883674,0.04870093727734492,0.0)
            (-0.057954359874802686,0.050824609538013835,0.0)
            (-0.056476133700106956,0.05289567152237511,0.0)
            (-0.05490800858899103,0.05490800858899105,0.0)
            (-0.053251012634097705,0.056855527543822656,0.0)
            (-0.05150678366720984,0.0587322303855664,0.0)
            (-0.04967756478951224,0.060532287838645865,0.0)
            (-0.04776619051731701,0.06225011144613465,0.0)
            (-0.04577606377557464,0.06388042301656581,0.0)
            (-0.0437111241268795,0.06541832026087434,0.0)
            (-0.04157580777232961,0.06685933751791329,0.0)
            (-0.03937499999999994,0.06819950054802451,0.0)
            (-0.037113980884546205,0.06943537447265255,0.0)
            (-0.03479836515538359,0.07056410405228969,0.0)
            (-0.0324340372490548,0.07158344562318715,0.0)
            (-0.030027082642106517,0.07249179015307126,0.0)
            (-0.02758371662270287,0.07328817702518793,0.0)
            (-0.02511021170121608,0.07397229831581627,0.0)
            (-0.02261282488146743,0.07454449349028607,0.0)
            (-0.020097726014784767,0.07500573460377592,0.0)
            (-0.01757092843856034,0.0753576022530067,0.0)
            (-0.015038223059943512,0.0756022526806516,0.0)
            (-0.012505116984351305,0.0757423765832007,0.0)
            (-0.00997677770870009,0.07578115031260299,0.0)
            (-0.007457983802014345,0.07572218028987954,0.0)
            (-0.004953082883044635,0.07556944156287507,0.0)
            (-0.002465957577629796,0.07532721153844653,0.0)
            (0.0,0.07499999999999998,0.0)
            (0.0024419048456367776,0.0745924765830083,0.0)
            (0.004857386501476713,0.07410939692291542,0.0)
            (0.007244587247419609,0.07355552871094996,0.0)
            (0.009602151124307623,0.07293557889346854,0.0)
            (0.011929204024836881,0.07225412322953113,0.0)
            (0.014225325242475773,0.07151553937983296,0.0)
            (0.0164905110165956,0.07072394463859331,0.0)
            (0.018725130750593122,0.0698831393395843,0.0)
            (0.020929876706701878,0.06899655686954524,0.0)
            (0.02310570809425827,0.06806722110844955,0.0)
            (0.025253790565481937,0.06709771198841091,0.0)
            (0.027375432212656925,0.06609013972362171,0.0)
            (0.029472017221604307,0.0650461281149892,0.0)
            (0.031544938377466414,0.06396680717761354,0.0)
            (0.03359552963935353,0.06285281517960069,0.0)
            (0.03562500000000002,0.06170431001964123,0.0)
            (0.0376343698252255,0.06052098971107356,0.0)
            (0.03962441082606083,0.059302121584507435,0.0)
            (0.041595590754595735,0.05804657967217645,0.0)
            (0.04354802383399092,0.05675288959755063,0.0)
            (0.045481427835034616,0.05541928016576467,0.0)
            (0.047395088597800505,0.054043740736280155,0.0)
            (0.0492878326693329,0.052624083360852704,0.0)
            (0.05115800858899111,0.051158008588991055,0.0)
            (0.05300347720456822,0.049643173781055545,0.0)
            (0.05482161124704388,0.04807726272699651,0.0)
            (0.05660930423252686,0.04645805534720189,0.0)
            (0.05836298859931399,0.04478349625136202,0.0)
            (0.06007866282876839,0.0430517609516732,0.0)
            (0.06175192714365063,0.041261318567736266,0.0)
            (0.06337802722926278,0.03941098992144985,0.0)
            (0.06495190528383299,0.037500000000000006,0.0)
            (0.06646825757735386,0.035528023862341204,0.0)
            (0.06792159758477578,0.033495225177671006,0.0)
            (0.06930632366198819,0.03140228671138243,0.0)
            (0.07061679015307121,0.029250432212656954,0.0)
            (0.0718473807562352,0.027041439305855758,0.0)
            (0.0729925829347462,0.024777643142637782,0.0)
            (0.07404706213866752,0.022461930730631584,0.0)
            (0.07500573460377602,0.020097726014784857,0.0)
            (0.07586383751556514,0.017688965946463443,0.0)
            (0.0766169953684257,0.015240067930249852,0.0)
            (0.07726128141221533,0.012755889186542059,0.0)
            (0.07779327315942353,0.010241678706936659,0.0)
            (0.07821010102462944,0.007703022606621348,0.0)
            (0.07850948928226309,0.005145783791415341,0.0)
            (0.07868978865687559,0.002576036954739307,0.0)
            (0.0787500000000001,-0.0,0.0)

            (0.12093749999999992,-0.0,0.0)
            (0.12083214143242471,-0.003955634739438492,0.0)
            (0.12051678645292063,-0.00789908751148901,0.0)
            (0.11999358643010516,-0.011818336721360246,0.0)
            (0.11926609115642628,-0.01570167877822954,0.0)
            (0.11833919574771001,-0.019537880291274054,0.0)
            (0.11721906755627609,-0.023316322229654952,0.0)
            (0.11591305432567167,-0.02702713358385922,0.0)
            (0.11442957512973573,-0.030661312246249184,0.0)
            (0.11277799592706517,-0.03421083104835756,0.0)
            (0.11096849181907942,-0.03766872714763214,0.0)
            (0.10901189832142943,-0.041029173242606104,0.0)
            (0.10691955414065046,-0.04428752940794184,0.0)
            (0.1047031380876573,-0.04744037467411323,0.0)
            (0.10237450285453176,-0.050485517824941,0.0)
            (0.09994550842945116,-0.053421987243805355,0.0)
            (0.09742785792574926,-0.05624999999999999,0.0)
            (0.09483293855497088,-0.058970910724179,0.0)
            (0.09217167038119589,-0.06158714117005398,0.0)
            (0.0894543653564508,-0.06410209169245079,0.0)
            (0.08669059895707454,-0.06652003618382404,0.0)
            (0.08388909652153154,-0.06884600229699919,0.0)
            (0.08105763613515626,-0.07108563903636322,0.0)
            (0.07820296962102535,-0.07324507401858847,0.0)
            (0.0753307628834865,-0.07533076288348659,0.0)
            (0.07244555651721263,-0.07734933347266532,0.0)
            (0.06955074724567245,-0.07930742748593793,0.0)
            (0.06664859039462256,-0.08121154237131654,0.0)
            (0.06374022324473927,-0.08306787620310693,0.0)
            (0.060825708749026486,-0.08488217825411867,0.0)
            (0.057904098751284216,-0.08665960787312359,0.0)
            (0.054973515507674486,-0.08840460413904543,0.0)
            (0.05203124999999997,-0.09012076858131812,0.0)
            (0.049073875242083176,-0.09181076303450657,0.0)
            (0.04609737252448087,-0.09347622443841677,0.0)
            (0.04309726832211269,-0.09511769810690957,0.0)
            (0.04006877940794196,-0.09673459067438898,0.0)
            (0.03700696357676514,-0.09832514359382497,0.0)
            (0.033906873288778394,-0.09988642770991182,0.0)
            (0.0307637094945159,-0.10141435907154003,0.0)
            (0.027572972901817927,-0.10290373578530455,0.0)
            (0.024330609991656482,-0.10434829535248495,0.0)
            (0.02103315118216309,-0.10574079158194243,0.0)
            (0.01767783867743744,-0.1070730898366706,0.0)
            (0.014262741717314453,-0.10833627905802738,0.0)
            (0.010786857163156416,-0.10952079872432637,0.0)
            (0.0072501936091273755,-0.11061657864438826,0.0)
            (0.0036538374939576457,-0.1116131892662231,0.0)
            (0.0,-0.11249999999999998,0.0)
            (-0.0037079561409418815,-0.11326634291595913,0.0)
            (-0.007465510467654868,-0.11390167908429748,0.0)
            (-0.011266999410994627,-0.1143957647769179,0.0)
            (-0.015105651532197228,-0.1147388147510799,0.0)
            (-0.018973642836345173,-0.11492165988242711,0.0)
            (-0.022862171271465614,-0.11493589650878439,0.0)
            (-0.02676154919107754,-0.11477402498491505,0.0)
            (-0.03066131224624913,-0.11442957512973578,0.0)
            (-0.03455034288773806,-0.1138972164682069,0.0)
            (-0.03841700640443313,-0.11317285142648692,0.0)
            (-0.042249297205512404,-0.1122536899265733,0.0)
            (-0.04603499287420343,-0.1111383041406505,0.0)
            (-0.0497618133838762,-0.10982666250035496,0.0)
            (-0.05341758277479447,-0.10832014240643806,0.0)
            (-0.05699039054376631,-0.10662152144387328,0.0)
            (-0.06046875000000007,-0.10473494727018054,0.0)
            (-0.0638417508886584,-0.10266588670443477,0.0)
            (-0.06709920367812616,-0.10042105489494904,0.0)
            (-0.07023177304622918,-0.09800832577899472,0.0)
            (-0.07323109828222285,-0.09543662536242094,0.0)
            (-0.07608989854219761,-0.09271580963529924,0.0)
            (-0.07880206115184318,-0.08985652919683197,0.0)
            (-0.08136271143793339,-0.08687008288434768,0.0)
            (-0.0837682628834866,-0.08376826288348659,0.0)
            (-0.08601644673598763,-0.08056319393655753,0.0)
            (-0.08810632054761358,-0.07726716936115223,0.0)
            (-0.09003825548508426,-0.07389248663982101,0.0)
            (-0.09181390260845324,-0.07045128534313809,0.0)
            (-0.09343613867666267,-0.06695539010280466,0.0)
            (-0.09490899238687689,-0.06341616125935648,0.0)
            (-0.09623755228850928,-0.05984435567215378,0.0)
            (-0.09742785792574926,-0.056249999999999974,0.0)
            (-0.09848677604892875,-0.05264227854204409,0.0)
            (-0.09942186399032305,-0.049029437474334275,0.0)
            (-0.10024122251960721,-0.04541870703187555,0.0)
            (-0.10095334067438899,-0.041816242874203345,0.0)
            (-0.10156693519896887,-0.03822708753967143,0.0)
            (-0.10209078731731946,-0.03465515254557919,0.0)
            (-0.10253357961268184,-0.031103221333896466,0.0)
            (-0.10290373578530454,-0.027572972901817986,0.0)
            (-0.10320926601172842,-0.02406502559887473,0.0)
            (-0.10345762053445062,-0.020579000223973902,0.0)
            (-0.1036555539713877,-0.017113601222508414,0.0)
            (-0.103809002652681,-0.01366671447128205,0.0)
            (-0.10392297707113907,-0.010235519852790885,0.0)
            (-0.10400147127576509,-0.00681661656529319,0.0)
            (-0.10404739074975755,-0.0034061588954611265,0.0)
            (-0.10406249999999995,-0.0,0.0)
            (-0.10404739074975755,0.003406158895461163,0.0)
            (-0.10400147127576509,0.006816616565293154,0.0)
            (-0.10392297707113907,0.010235519852790885,0.0)
            (-0.103809002652681,0.013666714471282084,0.0)
            (-0.10365555397138781,0.01711360122250838,0.0)
            (-0.10345762053445062,0.020579000223973902,0.0)
            (-0.10320926601172842,0.024065025598874766,0.0)
            (-0.10290373578530454,0.02757297290181795,0.0)
            (-0.10253357961268184,0.031103221333896466,0.0)
            (-0.10209078731731946,0.03465515254557922,0.0)
            (-0.10156693519896887,0.03822708753967139,0.0)
            (-0.10095334067438899,0.041816242874203345,0.0)
            (-0.10024122251960721,0.04541870703187559,0.0)
            (-0.09942186399032305,0.04902943747433425,0.0)
            (-0.09848677604892875,0.05264227854204409,0.0)
            (-0.09742785792574926,0.056250000000000015,0.0)
            (-0.09623755228850928,0.059844355672153744,0.0)
            (-0.09490899238687689,0.06341616125935648,0.0)
            (-0.09343613867666267,0.06695539010280468,0.0)
            (-0.09181390260845324,0.07045128534313805,0.0)
            (-0.09003825548508426,0.07389248663982101,0.0)
            (-0.08810632054761358,0.07726716936115227,0.0)
            (-0.08601644673598763,0.08056319393655749,0.0)
            (-0.0837682628834866,0.08376826288348659,0.0)
            (-0.08136271143793339,0.08687008288434771,0.0)
            (-0.07880206115184318,0.08985652919683193,0.0)
            (-0.07608989854219761,0.09271580963529924,0.0)
            (-0.07323109828222285,0.09543662536242097,0.0)
            (-0.07023177304622918,0.09800832577899468,0.0)
            (-0.06709920367812616,0.10042105489494904,0.0)
            (-0.0638417508886584,0.10266588670443481,0.0)
            (-0.06046875000000007,0.10473494727018051,0.0)
            (-0.05699039054376631,0.10662152144387328,0.0)
            (-0.05341758277479447,0.10832014240643807,0.0)
            (-0.0497618133838762,0.10982666250035493,0.0)
            (-0.04603499287420343,0.1111383041406505,0.0)
            (-0.042249297205512404,0.11225368992657331,0.0)
            (-0.03841700640443313,0.1131728514264869,0.0)
            (-0.03455034288773806,0.1138972164682069,0.0)
            (-0.03066131224624913,0.11442957512973578,0.0)
            (-0.02676154919107754,0.11477402498491505,0.0)
            (-0.022862171271465614,0.11493589650878439,0.0)
            (-0.01897364283634495,0.11492165988242713,0.0)
            (-0.015105651532197228,0.1147388147510799,0.0)
            (-0.011266999410994627,0.1143957647769179,0.0)
            (-0.007465510467654868,0.11390167908429748,0.0)
            (-0.0037079561409418815,0.11326634291595913,0.0)
            (0.0,0.11249999999999998,0.0)
            (0.0036538374939576457,0.1116131892662231,0.0)
            (0.0072501936091273755,0.11061657864438826,0.0)
            (0.010786857163156416,0.10952079872432637,0.0)
            (0.014262741717314453,0.10833627905802738,0.0)
            (0.01767783867743744,0.10707308983667062,0.0)
            (0.02103315118216309,0.10574079158194243,0.0)
            (0.024330609991656482,0.10434829535248495,0.0)
            (0.027572972901817927,0.10290373578530455,0.0)
            (0.0307637094945159,0.10141435907154003,0.0)
            (0.033906873288778394,0.09988642770991181,0.0)
            (0.03700696357676514,0.09832514359382497,0.0)
            (0.04006877940794196,0.09673459067438898,0.0)
            (0.04309726832211269,0.09511769810690955,0.0)
            (0.04609737252448087,0.09347622443841677,0.0)
            (0.049073875242083176,0.09181076303450657,0.0)
            (0.05203124999999997,0.09012076858131811,0.0)
            (0.054973515507674486,0.08840460413904544,0.0)
            (0.057904098751284216,0.08665960787312359,0.0)
            (0.060825708749026486,0.08488217825411866,0.0)
            (0.06374022324473927,0.08306787620310693,0.0)
            (0.06664859039462256,0.08121154237131654,0.0)
            (0.06955074724567245,0.07930742748593789,0.0)
            (0.07244555651721263,0.07734933347266532,0.0)
            (0.0753307628834865,0.07533076288348659,0.0)
            (0.07820296962102535,0.07324507401858846,0.0)
            (0.08105763613515626,0.07108563903636324,0.0)
            (0.08388909652153154,0.06884600229699919,0.0)
            (0.08669059895707454,0.06652003618382403,0.0)
            (0.0894543653564508,0.0641020916924508,0.0)
            (0.09217167038119589,0.06158714117005398,0.0)
            (0.09483293855497088,0.058970910724178975,0.0)
            (0.09742785792574926,0.056250000000000015,0.0)
            (0.09994550842945116,0.053421987243805355,0.0)
            (0.10237450285453176,0.05048551782494097,0.0)
            (0.1047031380876573,0.047440374674113245,0.0)
            (0.10691955414065046,0.04428752940794184,0.0)
            (0.10901189832142943,0.041029173242606076,0.0)
            (0.1109684918190792,0.037668727147632176,0.0)
            (0.11277799592706517,0.03421083104835756,0.0)
            (0.11442957512973573,0.030661312246249156,0.0)
            (0.11591305432567167,0.02702713358385924,0.0)
            (0.11721906755627609,0.023316322229654952,0.0)
            (0.11833919574771001,0.019537880291274033,0.0)
            (0.11926609115642628,0.01570167877822957,0.0)
            (0.11999358643010516,0.011818336721360246,0.0)
            (0.12051678645292063,0.007899087511488984,0.0)
            (0.12083214143242471,0.0039556347394385195,0.0)
            (0.12093749999999992,-0.0,0.0)

            (0.16500000000000004,-0.0,0.0)
            (0.16483946650604797,-0.005396285395690734,0.0)
            (0.16435911864326203,-0.010772665781139976,0.0)
            (0.1635626950976885,-0.0161095193770513,0.0)
            (0.16245636343162273,-0.021387785994738825,0.0)
            (0.16104862583612944,-0.026589235736979997,0.0)
            (0.15935018941321832,-0.03169672341858017,0.0)
            (0.15737380317066063,-0.03669442433069773,0.0)
            (0.1551340644717436,-0.0415680472937614,0.0)
            (0.15264719819483852,-0.04630502133435699,0.0)
            (0.14993081231471894,-0.050894652775076835,0.0)
            (0.14700363401134164,-0.05532825003523808,0.0)
            (0.143885230735592,-0.059599213995864354,0.0)
            (0.14059572090977657,-0.06370309237487044,0.0)
            (0.13715547910919978,-0.06763759717783395,0.0)
            (0.13358484065716203,-0.07140258492546521,0.0)
            (0.12990381056766576,-0.07499999999999998,0.0)
            (0.12613178168806405,-0.07843378208824428,0.0)
            (0.12228726672922074,-0.08170973931800476,0.0)
            (0.11838764862633178,-0.08483538927652243,0.0)
            (0.11444895335357086,-0.08781977065414007,0.0)
            (0.1104856489256969,-0.09067322876426075,0.0)
            (0.10651047386632895,-0.09340717864297565,0.0)
            (0.10253429791359792,-0.09603384982079152,0.0)
            (0.09856601717798208,-0.09856601717798211,0.0)
            (0.09461248537390099,-0.10101672253873543,0.0)
            (0.0906784821261919,-0.10339899182327411,0.0)
            (0.08676671871559116,-0.10572555265864814,0.0)
            (0.08287788098465598,-0.10800855734651725,0.0)
            (0.07901070848821234,-0.11025931599996355,0.0)
            (0.07516210835130299,-0.112488044492648,0.0)
            (0.07132730170334733,-0.11470363161530739,0.0)
            (0.0674999999999999,-0.11691342951089921,0.0)
            (0.06367260803351438,-0.11912307106614949,0.0)
            (0.05983644997701587,-0.12133631748055096,0.0)
            (0.05598201441575834,-0.12355493872178043,0.0)
            (0.05209921399586426,-0.12577862901779388,0.0)
            (0.048177655073743164,-0.12800495894004477,0.0)
            (0.044206912581558955,-0.13022936500953244,0.0)
            (0.040176805238638424,-0.13244517711834963,0.0)
            (0.03607766623699482,-0.13464368341497693,0.0)
            (0.031900604611226235,-0.13681423166277323,0.0)
            (0.027637752667483806,-0.13894436545884725,0.0)
            (0.02328249509015934,-0.14101999310539268,0.0)
            (0.018829675664223,-0.14302558636780263,0.0)
            (0.014275777940244483,-0.1449444058429704,0.0)
            (0.009619076621385947,-0.1467587492058712,0.0)
            (0.004859756959280537,-0.14845021821057836,0.0)
            (0.0,-0.14999999999999997,0.0)
            (-0.004955967887252388,-0.1513891580323313,0.0)
            (-0.01000186214765697,-0.1525989277657098,0.0)
            (-0.015129364158623648,-0.15361101215868866,0.0)
            (-0.020328182001792428,-0.15440787204434048,0.0)
            (-0.025586146928217257,-0.15497300652007093,0.0)
            (-0.030889343937354763,-0.1552912186621218,0.0)
            (-0.036222274299085644,-0.15534886212042678,0.0)
            (-0.0415680472937614,-0.15513406447174355,0.0)
            (-0.04690859793770019,-0.15463692360131298,0.0)
            (-0.05222492700938952,-0.15384967383899922,0.0)
            (-0.057497359302626894,-0.1527668190871529,0.0)
            (-0.06270581571366263,-0.15138523073559207,0.0)
            (-0.0678300945255601,-0.14970420875457227,0.0)
            (-0.07285015708868459,-0.1477255049792555,0.0)
            (-0.07774641301428487,-0.14545330823835698,0.0)
            (-0.08250000000000002,-0.14289419162443237,0.0)
            (-0.0870930534917631,-0.14005702284266625,0.0)
            (-0.09150896155457766,-0.13695283919811554,0.0)
            (-0.09573260057212818,-0.13359468937752095,0.0)
            (-0.09975054771796033,-0.12999744474085323,0.0)
            (-0.10355126653350244,-0.12617758335017293,0.0)
            (-0.10712526240382869,-0.12215295042041908,0.0)
            (-0.11046520523296033,-0.11794249927061523,0.0)
            (-0.1135660171779822,-0.11356601717798212,0.0)
            (-0.11642492389575287,-0.10904384078606984,0.0)
            (-0.11904146837736418,-0.10439656588704496,0.0)
            (-0.12141748708312428,-0.09964475648483288,0.0)
            (-0.12355704873379969,-0.09480865804847612,0.0)
            (-0.1254663567511528,-0.08990791978381817,0.0)
            (-0.1271536169615427,-0.08496133058787587,0.0)
            (-0.12862887276990975,-0.07998657310686612,0.0)
            (-0.12990381056766576,-0.07499999999999997,0.0)
            (-0.13099153864734436,-0.07001643612233407,0.0)
            (-0.1319063433506067,-0.06504900988786645,0.0)
            (-0.13266342656657626,-0.06010901656644794,0.0)
            (-0.13327862901779386,-0.05520581571366256,0.0)
            (-0.13376814401585613,-0.050346764341131965,0.0)
            (-0.13414822653381275,-0.04553718681587161,0.0)
            (-0.13443490252482404,-0.04078038184198172,0.0)
            (-0.1346436834149769,-0.036077666236994835,0.0)
            (-0.13478929061253953,-0.031428454579614205,0.0)
            (-0.13488539470775085,-0.026830373186258305,0.0)
            (-0.13494437378933433,-0.02227940628139663,0.0)
            (-0.13497709498052024,-0.01777007167127663,0.0)
            (-0.13499272290397069,-0.013295622721816877,0.0)
            (-0.13499855832831886,-0.008848272987902955,0.0)
            (-0.1349999097368617,-0.00441943945084209,0.0)
            (-0.135,-0.0,0.0)
            (-0.1349999097368617,0.004419439450842137,0.0)
            (-0.13499855832831886,0.00884827298790291,0.0)
            (-0.13499272290397069,0.013295622721816877,0.0)
            (-0.13497709498052024,0.01777007167127667,0.0)
            (-0.13494437378933433,0.022279406281396585,0.0)
            (-0.13488539470775085,0.026830373186258305,0.0)
            (-0.13478929061253953,0.031428454579614254,0.0)
            (-0.1346436834149769,0.036077666236994786,0.0)
            (-0.13443490252482404,0.04078038184198172,0.0)
            (-0.13414822653381264,0.045537186815871655,0.0)
            (-0.13376814401585613,0.05034676434113192,0.0)
            (-0.13327862901779386,0.05520581571366256,0.0)
            (-0.13266342656657626,0.06010901656644799,0.0)
            (-0.1319063433506067,0.06504900988786641,0.0)
            (-0.13099153864734436,0.07001643612233407,0.0)
            (-0.12990381056766576,0.07500000000000001,0.0)
            (-0.12862887276990975,0.07998657310686606,0.0)
            (-0.1271536169615427,0.08496133058787587,0.0)
            (-0.1254663567511528,0.08990791978381822,0.0)
            (-0.12355704873379969,0.09480865804847606,0.0)
            (-0.12141748708312428,0.09964475648483288,0.0)
            (-0.11904146837736418,0.104396565887045,0.0)
            (-0.11642492389575287,0.1090438407860698,0.0)
            (-0.1135660171779822,0.11356601717798212,0.0)
            (-0.11046520523296033,0.11794249927061526,0.0)
            (-0.1071252624038288,0.12215295042041904,0.0)
            (-0.10355126653350244,0.12617758335017293,0.0)
            (-0.09975054771796033,0.12999744474085326,0.0)
            (-0.0957326005721284,0.1335946893775209,0.0)
            (-0.09150896155457766,0.13695283919811554,0.0)
            (-0.0870930534917631,0.14005702284266627,0.0)
            (-0.08250000000000002,0.14289419162443234,0.0)
            (-0.07774641301428487,0.14545330823835698,0.0)
            (-0.07285015708868459,0.14772550497925552,0.0)
            (-0.0678300945255601,0.14970420875457224,0.0)
            (-0.06270581571366263,0.15138523073559207,0.0)
            (-0.057497359302626894,0.15276681908715292,0.0)
            (-0.05222492700938952,0.15384967383899922,0.0)
            (-0.04690859793770019,0.15463692360131298,0.0)
            (-0.0415680472937614,0.15513406447174355,0.0)
            (-0.036222274299085866,0.15534886212042678,0.0)
            (-0.030889343937354763,0.1552912186621218,0.0)
            (-0.025586146928217257,0.15497300652007096,0.0)
            (-0.020328182001792428,0.15440787204434048,0.0)
            (-0.015129364158623648,0.15361101215868866,0.0)
            (-0.01000186214765697,0.1525989277657098,0.0)
            (-0.004955967887252388,0.1513891580323313,0.0)
            (0.0,0.14999999999999997,0.0)
            (0.004859756959280537,0.14845021821057836,0.0)
            (0.009619076621385947,0.1467587492058712,0.0)
            (0.014275777940244483,0.1449444058429704,0.0)
            (0.018829675664223,0.14302558636780263,0.0)
            (0.02328249509015934,0.1410199931053927,0.0)
            (0.027637752667483806,0.13894436545884725,0.0)
            (0.031900604611226235,0.13681423166277323,0.0)
            (0.03607766623699482,0.13464368341497693,0.0)
            (0.040176805238638424,0.13244517711834963,0.0)
            (0.044206912581558955,0.13022936500953242,0.0)
            (0.048177655073743164,0.12800495894004477,0.0)
            (0.05209921399586426,0.12577862901779388,0.0)
            (0.05598201441575834,0.12355493872178042,0.0)
            (0.05983644997701587,0.12133631748055096,0.0)
            (0.06367260803351438,0.11912307106614949,0.0)
            (0.06750000000000012,0.11691342951089918,0.0)
            (0.07132730170334733,0.1147036316153074,0.0)
            (0.07516210835130299,0.112488044492648,0.0)
            (0.07901070848821234,0.11025931599996354,0.0)
            (0.08287788098465576,0.10800855734651726,0.0)
            (0.08676671871559116,0.10572555265864814,0.0)
            (0.0906784821261919,0.10339899182327407,0.0)
            (0.09461248537390099,0.10101672253873546,0.0)
            (0.09856601717798208,0.09856601717798211,0.0)
            (0.10253429791359792,0.09603384982079151,0.0)
            (0.10651047386632895,0.09340717864297568,0.0)
            (0.1104856489256969,0.09067322876426075,0.0)
            (0.11444895335357086,0.08781977065414003,0.0)
            (0.11838764862633178,0.08483538927652245,0.0)
            (0.12228726672922074,0.08170973931800476,0.0)
            (0.12613178168806405,0.07843378208824424,0.0)
            (0.12990381056766576,0.07500000000000001,0.0)
            (0.13358484065716203,0.07140258492546521,0.0)
            (0.13715547910919978,0.06763759717783391,0.0)
            (0.14059572090977657,0.06370309237487048,0.0)
            (0.143885230735592,0.059599213995864354,0.0)
            (0.14700363401134164,0.055328250035238044,0.0)
            (0.14993081231471894,0.05089465277507687,0.0)
            (0.15264719819483852,0.04630502133435699,0.0)
            (0.1551340644717436,0.04156804729376136,0.0)
            (0.15737380317066063,0.03669442433069776,0.0)
            (0.15935018941321832,0.03169672341858017,0.0)
            (0.16104862583612944,0.026589235736979966,0.0)
            (0.16245636343162273,0.02138778599473887,0.0)
            (0.1635626950976885,0.0161095193770513,0.0)
            (0.16435911864326203,0.01077266578113994,0.0)
            (0.16483946650604797,0.0053962853956907725,0.0)
            (0.16500000000000004,-0.0,0.0)

            (0.2109375,-0.0,0.0)
            (0.21071176387774537,-0.0068979889234960165,0.0)
            (0.2100364858532875,-0.013766518600368257,0.0)
            (0.20891742702737903,-0.020576570573694504,0.0)
            (0.20736408998501332,-0.027300000356464498,0.0)
            (0.2053895716774734,-0.0339099555236599,0.0)
            (0.20301036093925218,-0.0403812714970255,0.0)
            (0.20024608405053224,-0.046690838186978965,0.0)
            (0.1971192026297992,-0.05281793115732153,0.0)
            (0.19365466894198802,-0.05874450158862987,0.0)
            (0.18987954442166544,-0.06445542002497186,0.0)
            (0.1858225878259716,-0.06993866968375168,0.0)
            (0.18151381993789606,-0.07518548597642447,0.0)
            (0.17698407212834555,-0.08019043981365408,0.0)
            (0.17226452634877987,-0.08495146323634985,0.0)
            (0.1673862542604867,-0.08946981690732074,0.0)
            (0.16237976320958225,-0.09374999999999999,0.0)
            (0.15727455662854162,-0.0977996040136457,0.0)
            (0.15209871618772586,-0.10162911301158861,0.0)
            (0.14687851263841134,-0.10525165370388807,0.0)
            (0.14163805178880295,-0.1086826996623101,0.0)
            (0.13639896144502295,-0.11193973474898654,0.0)
            (0.13118012444056193,-0.11504188154683372,0.0)
            (0.12599746208228568,-0.11800950118766468,0.0)
            (0.12086377147247762,-0.12086377147247762,0.0)
            (0.1157886192393982,-0.12362625055906307,0.0)
            (0.11077829323935928,-0.12631843374828877,0.0)
            (0.10583581279794041,-0.12896131102775943,0.0)
            (0.10096099705374106,-0.13157493302778156,0.0)
            (0.09615058997215353,-0.13417799290971114,0.0)
            (0.09139843962611716,-0.13678743144308075,0.0)
            (0.08669572841224404,-0.13941807213985943,0.0)
            (0.08203125,-0.14208229280838444,0.0)
            (0.07739172801364758,-0.14478973927452946,0.0)
            (0.07276217073507163,-0.14754708630401614,0.0)
            (0.06812625550254126,-0.15035784995960186,0.0)
            (0.0634667359764245,-0.15322225475383638,0.0)
            (0.05876586505641579,-0.1561371580270703,0.0)
            (0.054005825972600174,-0.15909603300731134,0.0)
            (0.04916916393906967,-0.16208901100997403,0.0)
            (0.044239210756123803,-0.16510298222860137,0.0)
            (0.03920049487530464,-0.1681217535694582,0.0)
            (0.034039129698437254,-0.17112626101054743,0.0)
            (0.028743173263002575,-0.1740948330356974,0.0)
            (0.023302952965033485,-0.17700350082279429,0.0)
            (0.01771134957868381,-0.179826350066882,0.0)
            (0.011964035538252427,-0.18253590860736427,0.0)
            (0.006059663241605007,-0.18510356341607406,0.0)
            (0.0,-0.18749999999999997,0.0)
            (-0.006209992816561094,-0.18969565688756299,0.0)
            (-0.012562137923051164,-0.191661187607112,0.0)
            (-0.01904507804490141,-0.1933679224351918,0.0)
            (-0.025644369117485688,-0.19478832219238457,0.0)
            (-0.032342629259968225,-0.19589641649613215,0.0)
            (-0.039119741057610735,-0.1966682191406639,0.0)
            (-0.0459531037625851,-0.19708211365954187,0.0)
            (-0.052817931157321585,-0.1971192026297992,0.0)
            (-0.05968759003135382,-0.19676361488960423,0.0)
            (-0.06653397351608548,-0.19600276555335325,0.0)
            (-0.07332790291404678,-0.1948275645069268,0.0)
            (-0.08003955116048411,-0.1932325699378961,0.0)
            (-0.08663888067410674,-0.19121608438583906,0.0)
            (-0.09309608809705394,-0.18878019177074193,0.0)
            (-0.09938204829610142,-0.18593073485610362,0.0)
            (-0.10546875,-0.18267723361078,0.0)
            (-0.11132971558164384,-0.1790327459326076,0.0)
            (-0.11694039775623366,-0.1750136731703737,0.0)
            (-0.12227854635327218,-0.17063951381214462,0.0)
            (-0.1273245388245292,-0.16593256958143154,0.0)
            (-0.13206166876342662,-0.1609176089832669,0.0)
            (-0.1364763874231666,-0.15562149405632775,0.0)
            (-0.14055849401917841,-0.15007277670262525,0.0)
            (-0.14430127147247762,-0.14430127147247765,0.0)
            (-0.1477015651794028,-0.138337612070912,0.0)
            (-0.1507598033640546,-0.13221279911569203,0.0)
            (-0.15347995856600338,-0.12595774681238048,0.0)
            (-0.15586945082041026,-0.11960283621596014,0.0)
            (-0.15793899408344436,-0.11317748262153769,0.0)
            (-0.1597023884257287,-0.10670972437076218,0.0)
            (-0.1611762614439255,-0.10022583998024227,0.0)
            (-0.16237976320958225,-0.09374999999999996,0.0)
            (-0.1633342198701465,-0.08730395940242835,0.0)
            (-0.16406275172597828,-0.08090679559577564,0.0)
            (-0.16458986221709526,-0.07457469636299392,0.0)
            (-0.16494100475383644,-0.06832080116048418,0.0)
            (-0.16514213470802552,-0.06215509828671088,0.0)
            (-0.16521925413899918,-0.056084379463713696,0.0)
            (-0.16519795695759032,-0.05011225238179351,0.0)
            (-0.16510298222860142,-0.04423921075612376,0.0)
            (-0.16495778317846788,-0.03846276045091096,0.0)
            (-0.16478411921195923,-0.03277759925902259,0.0)
            (-0.1646016778543562,-0.027175846999310884,0.0)
            (-0.16442773303016556,-0.021647321726054818,0.0)
            (-0.1642768454746949,-0.016179857049890722,0.0)
            (-0.16416061036118879,-0.01075965486093541,0.0)
            (-0.16408745642589184,-0.005371667134670016,0.0)
            (-0.1640625,-0.0,0.0)
            (-0.16408745642589184,0.005371667134670073,0.0)
            (-0.16416061036118879,0.010759654860935351,0.0)
            (-0.1642768454746949,0.016179857049890722,0.0)
            (-0.16442773303016556,0.021647321726054873,0.0)
            (-0.1646016778543562,0.02717584699931083,0.0)
            (-0.16478411921195923,0.03277759925902259,0.0)
            (-0.16495778317846788,0.038462760450911015,0.0)
            (-0.16510298222860142,0.0442392107561237,0.0)
            (-0.16519795695759032,0.05011225238179351,0.0)
            (-0.16521925413899918,0.05608437946371375,0.0)
            (-0.16514213470802552,0.062155098286710814,0.0)
            (-0.16494100475383644,0.06832080116048418,0.0)
            (-0.16458986221709526,0.07457469636299398,0.0)
            (-0.16406275172597828,0.08090679559577559,0.0)
            (-0.1633342198701465,0.08730395940242835,0.0)
            (-0.16237976320958225,0.09375000000000003,0.0)
            (-0.1611762614439256,0.10022583998024222,0.0)
            (-0.1597023884257287,0.10670972437076218,0.0)
            (-0.15793899408344436,0.11317748262153775,0.0)
            (-0.15586945082041037,0.11960283621596007,0.0)
            (-0.15347995856600338,0.12595774681238048,0.0)
            (-0.15075980336405448,0.1322127991156921,0.0)
            (-0.1477015651794028,0.13833761207091197,0.0)
            (-0.14430127147247762,0.14430127147247765,0.0)
            (-0.14055849401917841,0.1500727767026253,0.0)
            (-0.1364763874231667,0.1556214940563277,0.0)
            (-0.13206166876342662,0.1609176089832669,0.0)
            (-0.1273245388245291,0.1659325695814316,0.0)
            (-0.12227854635327229,0.17063951381214454,0.0)
            (-0.11694039775623366,0.1750136731703737,0.0)
            (-0.11132971558164384,0.17903274593260762,0.0)
            (-0.10546875,0.18267723361077998,0.0)
            (-0.09938204829610142,0.18593073485610362,0.0)
            (-0.09309608809705372,0.18878019177074196,0.0)
            (-0.08663888067410674,0.19121608438583904,0.0)
            (-0.08003955116048411,0.1932325699378961,0.0)
            (-0.07332790291404678,0.19482756450692681,0.0)
            (-0.0665339735160857,0.19600276555335322,0.0)
            (-0.05968759003135382,0.19676361488960423,0.0)
            (-0.052817931157321585,0.1971192026297992,0.0)
            (-0.04595310376258532,0.19708211365954187,0.0)
            (-0.039119741057610735,0.1966682191406639,0.0)
            (-0.032342629259968225,0.19589641649613218,0.0)
            (-0.02564436911748591,0.19478832219238457,0.0)
            (-0.01904507804490141,0.1933679224351918,0.0)
            (-0.012562137923051164,0.191661187607112,0.0)
            (-0.006209992816561094,0.18969565688756299,0.0)
            (0.0,0.18749999999999997,0.0)
            (0.006059663241605007,0.18510356341607406,0.0)
            (0.011964035538252427,0.18253590860736427,0.0)
            (0.01771134957868381,0.179826350066882,0.0)
            (0.023302952965033485,0.17700350082279429,0.0)
            (0.028743173263002575,0.17409483303569742,0.0)
            (0.034039129698437254,0.17112626101054743,0.0)
            (0.03920049487530486,0.1681217535694582,0.0)
            (0.044239210756123803,0.16510298222860137,0.0)
            (0.04916916393906967,0.16208901100997403,0.0)
            (0.054005825972600174,0.15909603300731132,0.0)
            (0.05876586505641579,0.1561371580270703,0.0)
            (0.0634667359764245,0.15322225475383638,0.0)
            (0.06812625550254148,0.15035784995960186,0.0)
            (0.07276217073507163,0.14754708630401614,0.0)
            (0.07739172801364758,0.14478973927452946,0.0)
            (0.08203125,0.14208229280838441,0.0)
            (0.08669572841224404,0.13941807213985943,0.0)
            (0.09139843962611716,0.13678743144308075,0.0)
            (0.09615058997215353,0.13417799290971108,0.0)
            (0.10096099705374106,0.1315749330277816,0.0)
            (0.10583581279794041,0.12896131102775943,0.0)
            (0.11077829323935928,0.1263184337482887,0.0)
            (0.1157886192393982,0.12362625055906308,0.0)
            (0.12086377147247762,0.12086377147247762,0.0)
            (0.12599746208228568,0.11800950118766468,0.0)
            (0.13118012444056193,0.11504188154683376,0.0)
            (0.13639896144502295,0.11193973474898654,0.0)
            (0.14163805178880295,0.10868269966231006,0.0)
            (0.14687851263841134,0.10525165370388812,0.0)
            (0.15209871618772586,0.10162911301158861,0.0)
            (0.15727455662854162,0.09779960401364565,0.0)
            (0.16237976320958225,0.09375000000000003,0.0)
            (0.1673862542604867,0.08946981690732074,0.0)
            (0.17226452634877987,0.08495146323634979,0.0)
            (0.17698407212834555,0.0801904398136541,0.0)
            (0.18151381993789606,0.07518548597642447,0.0)
            (0.1858225878259716,0.06993866968375163,0.0)
            (0.18987954442166544,0.0644554200249719,0.0)
            (0.19365466894198802,0.05874450158862987,0.0)
            (0.1971192026297992,0.05281793115732148,0.0)
            (0.20024608405053224,0.04669083818697901,0.0)
            (0.20301036093925218,0.0403812714970255,0.0)
            (0.2053895716774734,0.03390995552365986,0.0)
            (0.20736408998501332,0.02730000035646455,0.0)
            (0.20891742702737903,0.020576570573694504,0.0)
            (0.2100364858532875,0.01376651860036821,0.0)
            (0.21071176387774537,0.006897988923496064,0.0)
            (0.2109375,-0.0,0.0)

            (0.25875000000000004,-0.0,0.0)
            (0.2584490335475167,-0.008460745322854336,0.0)
            (0.2575488880829968,-0.016880645969173852,0.0)
            (0.25605778221917674,-0.025219490311289852,0.0)
            (0.25398927081659783,-0.033438321863406555,0.0)
            (0.2513620332717421,-0.04150003965131376,0.0)
            (0.24819958213437765,-0.04936996646499094,0.0)
            (0.24452989696528626,-0.05701637515270291,0.0)
            (0.24038498960390275,-0.06441096383692954,0.0)
            (0.23580040816851322,-0.07152927181117621,0.0)
            (0.23081468813991846,-0.0783510288973172,0.0)
            (0.22546875976531933,-0.08486043218814691,0.0)
            (0.2198053217475624,-0.09104634534962219,0.0)
            (0.2138681917433649,-0.09690241699046409,0.0)
            (0.207701644573272,-0.1024271160004887,0.0)
            (0.20134974923942472,-0.10762368318937197,0.0)
            (0.19485571585149875,-0.11249999999999998,0.0)
            (0.1882612633764038,-0.11706837650038325,0.0)
            (0.18160601875671056,-0.12134526225080548,0.0)
            (0.1749269573926897,-0.12535088497454772,0.0)
            (0.1682578942627706,-0.1291088232083341,0.0)
            (0.1616290340795099,-0.1326455202511766,0.0)
            (0.1550665878578552,-0.13598974774793746,0.0)
            (0.14859246212708865,-0.13917202811920792,0.0)
            (0.14222402576697313,-0.14222402576697316,0.0)
            (0.13597395811370427,-0.14517791753364823,0.0)
            (0.12985018058517417,-0.1480657532609818,0.0)
            (0.12385587264167008,-0.15091881747865035,0.0)
            (0.11798957145199473,-0.15376700324689987,0.0)
            (0.11224535320085005,-0.15663820898336128,0.0)
            (0.10661309257572649,-0.1595577687244217,0.0)
            (0.10107879563436506,-0.1625479257127015,0.0)
            (0.09562500000000007,-0.16562735847377383,0.0)
            (0.09023123518248277,-0.16881076765964645,0.0)
            (0.08487453479864815,-0.1721085309088122,0.0)
            (0.07952999158246188,-0.17552643182037372,0.0)
            (0.07417134534962222,-0.17906546788251648,0.0)
            (0.06877159352478324,-0.18272174085490153,0.0)
            (0.06330361346190183,-0.18648643170324855,0.0)
            (0.05774078559580942,-0.1903458607464132,0.0)
            (0.05205760645920465,-0.19428163222617792,0.0)
            (0.04623028078389213,-0.19827086107253977,0.0)
            (0.04023728227502388,-0.20228647823704293,0.0)
            (0.03405987319596715,-0.20629760962758473,0.0)
            (0.02768257361974591,-0.21027002242300225,0.0)
            (0.02109357207847462,-0.2141666313960612,0.0)
            (0.014285070359727259,-0.2179480568488673,0.0)
            (0.0072535563409312775,-0.2215732248827102,0.0)
            (0.0,-0.22499999999999995,0.0)
            (-0.007470030928867999,-0.22818583948165427,0.0)
            (-0.015146337793837228,-0.23108845860850413,0.0)
            (-0.023014141069827687,-0.2336664956064273,0.0)
            (-0.031054212879277232,-0.23588016519521232,0.0)
            (-0.039243089831597855,-0.23769188981061076,0.0)
            (-0.04755336263223375,-0.23906689794441066,0.0)
            (-0.05595403758157591,-0.23997377960226027,0.0)
            (-0.06441096383692968,-0.24038498960390273,0.0)
            (-0.0728873191686985,-0.24027729033308068,0.0)
            (-0.08134414592452077,-0.23963212656954888,0.0)
            (-0.08974092803977185,-0.2384359261858949,0.0)
            (-0.09803619921466811,-0.23668032174756246,0.0)
            (-0.10618817182951579,-0.23436228939415532,0.0)
            (-0.11415537579990254,-0.2314842027808974,0.0)
            (-0.12189729638921609,-0.22805380129711322,0.0)
            (-0.12937500000000002,-0.22408407322922347,0.0)
            (-0.1365517371583006,-0.21959305597425885,0.0)
            (-0.14339351228309427,-0.21460355681172355,0.0)
            (-0.14986961038966085,-0.20914279908286545,0.0)
            (-0.15595307160192962,-0.20324199988415587,0.0)
            (-0.16162110523197026,-0.1969358865345812,0.0)
            (-0.16685543620985688,-0.19026216010455796,0.0)
            (-0.17164257779658776,-0.18326091518037776,0.0)
            (-0.17597402576697319,-0.17597402576697316,0.0)
            (-0.17984637058693742,-0.1684445077910841,0.0)
            (-0.1832613255076846,-0.16071586904709342,0.0)
            (-0.18622566993372158,-0.15283145762246383,0.0)
            (-0.18875110886828528,-0.14483381984559016,0.0)
            (-0.19085405067353722,-0.13676407861596315,0.0)
            (-0.19255530677943478,-0.12866134260801543,0.0)
            (-0.19387971831055673,-0.12056215629228233,0.0)
            (-0.19485571585149875,-0.11249999999999995,0.0)
            (-0.19551481971733498,-0.10450484838232693,0.0)
            (-0.1958910891164377,-0.09660279459806184,0.0)
            (-0.19602052947116433,-0.08881574642151348,0.0)
            (-0.1959404678825165,-0.08116119921466818,0.0)
            (-0.19568890727547716,-0.07365208937640814,0.0)
            (-0.1953038701328791,-0.06629673048910545,0.0)
            (-0.19482274291098056,-0.05909883295333184,0.0)
            (-0.194281632226178,-0.05205760645920478,0.0)
            (-0.1937147437095138,-0.045167943212765,0.0)
            (-0.1931537940470759,-0.03842067844226675,0.0)
            (-0.1926274661664532,-0.031802923376251166,0.0)
            (-0.19216091680161684,-0.02529846463561662,0.0)
            (-0.19177534478331182,-0.018888222837012403,0.0)
            (-0.19148762737437464,-0.012550762184390543,0.0)
            (-0.19131003081684783,-0.006262841946944902,0.0)
            (-0.19124999999999992,-0.0,0.0)
            (-0.19131003081684783,0.0062628419469449685,0.0)
            (-0.19148762737437464,0.012550762184390477,0.0)
            (-0.19177534478331182,0.018888222837012403,0.0)
            (-0.19216091680161684,0.025298464635616684,0.0)
            (-0.19262746616645332,0.03180292337625111,0.0)
            (-0.1931537940470759,0.03842067844226675,0.0)
            (-0.1937147437095138,0.04516794321276506,0.0)
            (-0.194281632226178,0.05205760645920471,0.0)
            (-0.19482274291098056,0.05909883295333184,0.0)
            (-0.1953038701328791,0.06629673048910552,0.0)
            (-0.19568890727547716,0.07365208937640808,0.0)
            (-0.1959404678825165,0.08116119921466818,0.0)
            (-0.19602052947116422,0.08881574642151355,0.0)
            (-0.1958910891164377,0.09660279459806179,0.0)
            (-0.19551481971733498,0.10450484838232693,0.0)
            (-0.19485571585149863,0.11250000000000003,0.0)
            (-0.19387971831055673,0.12056215629228226,0.0)
            (-0.19255530677943478,0.12866134260801543,0.0)
            (-0.1908540506735371,0.13676407861596324,0.0)
            (-0.18875110886828528,0.14483381984559007,0.0)
            (-0.18622566993372158,0.15283145762246383,0.0)
            (-0.18326132550768448,0.1607158690470935,0.0)
            (-0.17984637058693742,0.16844450779108405,0.0)
            (-0.17597402576697319,0.17597402576697316,0.0)
            (-0.17164257779658776,0.18326091518037782,0.0)
            (-0.16685543620985688,0.19026216010455788,0.0)
            (-0.16162110523197026,0.1969358865345812,0.0)
            (-0.1559530716019295,0.20324199988415592,0.0)
            (-0.14986961038966096,0.20914279908286537,0.0)
            (-0.14339351228309427,0.21460355681172355,0.0)
            (-0.1365517371583005,0.2195930559742589,0.0)
            (-0.12937500000000002,0.2240840732292234,0.0)
            (-0.12189729638921609,0.22805380129711322,0.0)
            (-0.11415537579990243,0.23148420278089743,0.0)
            (-0.1061881718295159,0.23436228939415524,0.0)
            (-0.09803619921466811,0.23668032174756246,0.0)
            (-0.08974092803977185,0.23843592618589493,0.0)
            (-0.081344145924521,0.23963212656954885,0.0)
            (-0.0728873191686985,0.24027729033308068,0.0)
            (-0.06441096383692946,0.24038498960390273,0.0)
            (-0.05595403758157591,0.23997377960226027,0.0)
            (-0.04755336263223375,0.23906689794441066,0.0)
            (-0.03924308983159763,0.2376918898106108,0.0)
            (-0.031054212879277232,0.23588016519521232,0.0)
            (-0.023014141069827687,0.2336664956064273,0.0)
            (-0.015146337793837228,0.23108845860850413,0.0)
            (-0.007470030928867999,0.22818583948165427,0.0)
            (0.0,0.22499999999999995,0.0)
            (0.0072535563409312775,0.2215732248827102,0.0)
            (0.014285070359727037,0.2179480568488673,0.0)
            (0.02109357207847462,0.2141666313960612,0.0)
            (0.02768257361974613,0.21027002242300225,0.0)
            (0.03405987319596715,0.20629760962758473,0.0)
            (0.04023728227502388,0.20228647823704293,0.0)
            (0.04623028078389213,0.19827086107253977,0.0)
            (0.05205760645920465,0.19428163222617792,0.0)
            (0.05774078559580942,0.1903458607464132,0.0)
            (0.06330361346190183,0.18648643170324852,0.0)
            (0.06877159352478301,0.18272174085490153,0.0)
            (0.07417134534962222,0.17906546788251648,0.0)
            (0.07952999158246188,0.17552643182037372,0.0)
            (0.08487453479864815,0.1721085309088122,0.0)
            (0.09023123518248277,0.16881076765964645,0.0)
            (0.09562500000000007,0.1656273584737738,0.0)
            (0.10107879563436484,0.16254792571270152,0.0)
            (0.10661309257572649,0.1595577687244217,0.0)
            (0.11224535320085005,0.15663820898336125,0.0)
            (0.11798957145199473,0.15376700324689987,0.0)
            (0.12385587264167008,0.15091881747865035,0.0)
            (0.12985018058517417,0.14806575326098173,0.0)
            (0.13597395811370427,0.14517791753364825,0.0)
            (0.14222402576697313,0.14222402576697316,0.0)
            (0.14859246212708865,0.1391720281192079,0.0)
            (0.1550665878578552,0.13598974774793748,0.0)
            (0.1616290340795099,0.1326455202511766,0.0)
            (0.1682578942627706,0.12910882320833403,0.0)
            (0.1749269573926897,0.12535088497454774,0.0)
            (0.18160601875671056,0.12134526225080548,0.0)
            (0.1882612633764038,0.11706837650038321,0.0)
            (0.19485571585149852,0.11250000000000003,0.0)
            (0.20134974923942472,0.10762368318937197,0.0)
            (0.207701644573272,0.10242711600048865,0.0)
            (0.2138681917433647,0.09690241699046415,0.0)
            (0.2198053217475624,0.09104634534962219,0.0)
            (0.22546875976531933,0.08486043218814687,0.0)
            (0.23081468813991846,0.07835102889731727,0.0)
            (0.23580040816851322,0.07152927181117621,0.0)
            (0.24038498960390275,0.06441096383692949,0.0)
            (0.24452989696528626,0.057016375152702956,0.0)
            (0.24819958213437765,0.04936996646499094,0.0)
            (0.2513620332717421,0.0415000396513137,0.0)
            (0.25398927081659783,0.033438321863406624,0.0)
            (0.25605778221917674,0.025219490311289852,0.0)
            (0.2575488880829968,0.016880645969173793,0.0)
            (0.2584490335475167,0.008460745322854396,0.0)
            (0.25875000000000004,-0.0,0.0)

            (0.30843750000000014,-0.0,0.0)
            (0.3080512755153624,-0.010084554593765697,0.0)
            (0.3068963253323902,-0.02011504788755677,0.0)
            (0.3049837606730821,-0.030038278589837368,0.0)
            (0.30233190592637604,-0.03980275051556501,0.0)
            (0.2989660106189358,-0.04935948811994161,0.0)
            (0.2949178529985952,-0.05866280832247653,0.0)
            (0.29022524191492316,-0.0676710352278696,0.0)
            (0.28493142539405425,-0.07634714533258552,0.0)
            (0.27908441587441457,-0.08465933200199599,0.0)
            (0.272736243469478,-0.09258147939211292,0.0)
            (0.265942149829385,-0.10009353754842377,0.0)
            (0.25875973616459125,-0.10718179211545753,0.0)
            (0.251248079754834,-0.11383902390530054,0.0)
            (0.2434668337826762,-0.12006455547025055,0.0)
            (0.23547532559397655,-0.1258641837716189,0.0)
            (0.22733166849341524,-0.13124999999999998,0.0)
            (0.21909190193165062,-0.13624009954845695,0.0)
            (0.2108091744361753,-0.14085818703565547,0.0)
            (0.20253298288916666,-0.14513308308850137,0.0)
            (0.19430848077547402,-0.1490981412922121,0.0)
            (0.18617586682915777,-0.1527905852708309,0.0)
            (0.1781698641182088,-0.1562507772462869,0.0)
            (0.17031929804800705,-0.15952143061542132,0.0)
            (0.16264678006146882,-0.16264678006146868,0.0)
            (0.1551685019968192,-0.16567172346249087,0.0)
            (0.14789414416363678,-0.1686409503613533,0.0)
            (0.1408268982467804,-0.17159807201132107,0.0)
            (0.13396360417941677,-0.17458476800387215,0.0)
            (0.12729499817430168,-0.1776399642209142,0.0)
            (0.12080606720013143,-0.18079905633667095,0.0)
            (0.11447650336970994,-0.1840931923338337,0.0)
            (0.1082812500000001,-0.18754862650706747,0.0)
            (0.10219112954001974,-0.19118615622150048,0.0)
            (0.09617354216774521,-0.1950206512949393,0.0)
            (0.09019322265551954,-0.19906068430409615,0.0)
            (0.08421304211545744,-0.20330826840383423,0.0)
            (0.07819484047884528,-0.20775870742353858,0.0)
            (0.07210027504946415,-0.21240056109734412,0.0)
            (0.06589167020885789,-0.2172157263276672,0.0)
            (0.05953285334623781,-0.22217963340770658,0.0)
            (0.05298996233698805,-0.22726155417201807,0.0)
            (0.04623221039724368,-0.2324250171383338,0.0)
            (0.03923259488905306,-0.23762832288105465,0.0)
            (0.03196853762836027,-0.24282515116842668,0.0)
            (0.02442244543961647,-0.24796524983050805,0.0)
            (0.016582181085809777,-0.25299519393038056,0.0)
            (0.00844143625725935,-0.25785920261048684,0.0)
            (0.0,-0.26249999999999996,0.0)
            (-0.008736082224173103,-0.26685970581460516,0.0)
            (-0.01775446176001516,-0.27088074076988616,0.0)
            (-0.027036553233402705,-0.2745067316723952,0.0)
            (-0.03655771328716684,-0.27768340105282374,0.0)
            (-0.046287528643105924,-0.2803594264635067,0.0)
            (-0.05619020866122382,-0.28248725507336214,0.0)
            (-0.06622507575605785,-0.28402385994858204,0.0)
            (-0.07634714533258546,-0.28493142539405425,0.0)
            (-0.08650778534973491,-0.2851779499317424,0.0)
            (-0.09665544423469563,-0.28473775688758635,0.0)
            (-0.10673643467980232,-0.28359190412405744,0.0)
            (-0.11669575987621461,-0.2817284861645913,0.0)
            (-0.12647796799178757,-0.2791428237795211,0.0)
            (-0.13602802019723048,-0.275837538009722,0.0)
            (-0.145292157293629,-0.2718225075613859,0.0)
            (-0.15421874999999996,-0.26711471047976276,0.0)
            (-0.1627591182217334,-0.26173795296762015,0.0)
            (-0.17086830513515983,-0.25572249012216525,0.0)
            (-0.1785057926812943,-0.24910454518968375,0.0)
            (-0.18563614605016154,-0.24192573564902617,0.0)
            (-0.19222957593913348,-0.23423241600411582,0.0)
            (-0.19826240876389944,-0.22607494856510982,0.0)
            (-0.20371745656518825,-0.21750691470387282,0.0)
            (-0.20858428006146879,-0.20858428006146867,0.0)
            (-0.21285934011835672,-0.19936452794658605,0.0)
            (-0.2165460348082544,-0.18990577568124922,0.0)
            (-0.2196546211862791,-0.18026588891508297,0.0)
            (-0.22220202287742452,-0.1705016089373662,0.0)
            (-0.22421152652143128,-0.1606677077670947,0.0)
            (-0.22571237202266103,-0.15081618529963567,0.0)
            (-0.22673924336980333,-0.14099552204298624,0.0)
            (-0.22733166849341513,-0.13124999999999998,0.0)
            (-0.22753333818890986,-0.12161910306202985,0.0)
            (-0.2273913555219852,-0.11213700689472511,0.0)
            (-0.22695542832878324,-0.10283216674200663,0.0)
            (-0.2262770184038343,-0.09372700987621457,0.0)
            (-0.22540846171821094,-0.0848377376102238,0.0)
            (-0.22440207451545247,-0.0761742398920469,0.0)
            (-0.2233092603849951,-0.06774012355659675,0.0)
            (-0.22217963340770663,-0.05953285334623789,0.0)
            (-0.22106017220567709,-0.05154400286517631,0.0)
            (-0.2199944192131008,-0.04375961073599081,0.0)
            (-0.2190217387256257,-0.0361606354122175,0.0)
            (-0.21817664629487432,-0.028723500399962038,0.0)
            (-0.21748822082982144,-0.021420720083181945,0.0)
            (-0.21697960936787664,-0.014221594958268366,0.0)
            (-0.21666763290972968,-0.007092963887666751,0.0)
            (-0.2165625,-0.0,0.0)
            (-0.21666763290972968,0.007092963887666825,0.0)
            (-0.21697960936787664,0.01422159495826829,0.0)
            (-0.21748822082982144,0.021420720083181945,0.0)
            (-0.21817664629487432,0.02872350039996211,0.0)
            (-0.2190217387256257,0.03616063541221744,0.0)
            (-0.2199944192131008,0.04375961073599081,0.0)
            (-0.22106017220567709,0.05154400286517639,0.0)
            (-0.22217963340770663,0.059532853346237806,0.0)
            (-0.2233092603849951,0.06774012355659675,0.0)
            (-0.22440207451545247,0.07617423989204698,0.0)
            (-0.22540846171821094,0.08483773761022372,0.0)
            (-0.2262770184038343,0.09372700987621457,0.0)
            (-0.22695542832878324,0.10283216674200671,0.0)
            (-0.2273913555219852,0.11213700689472506,0.0)
            (-0.22753333818890986,0.12161910306202985,0.0)
            (-0.22733166849341513,0.13125000000000003,0.0)
            (-0.22673924336980333,0.14099552204298615,0.0)
            (-0.22571237202266103,0.15081618529963567,0.0)
            (-0.22421152652143128,0.16066770776709474,0.0)
            (-0.22220202287742452,0.1705016089373661,0.0)
            (-0.2196546211862791,0.18026588891508297,0.0)
            (-0.2165460348082543,0.18990577568124933,0.0)
            (-0.21285934011835672,0.199364527946586,0.0)
            (-0.20858428006146879,0.20858428006146867,0.0)
            (-0.20371745656518825,0.21750691470387287,0.0)
            (-0.19826240876389956,0.22607494856510973,0.0)
            (-0.19222957593913348,0.23423241600411582,0.0)
            (-0.18563614605016143,0.24192573564902622,0.0)
            (-0.1785057926812944,0.24910454518968367,0.0)
            (-0.17086830513515983,0.25572249012216525,0.0)
            (-0.16275911822173328,0.26173795296762026,0.0)
            (-0.15421875000000007,0.2671147104797627,0.0)
            (-0.145292157293629,0.2718225075613859,0.0)
            (-0.13602802019723037,0.2758375380097221,0.0)
            (-0.12647796799178768,0.27914282377952104,0.0)
            (-0.11669575987621461,0.2817284861645913,0.0)
            (-0.1067364346798022,0.2835919041240575,0.0)
            (-0.09665544423469585,0.28473775688758635,0.0)
            (-0.08650778534973491,0.2851779499317424,0.0)
            (-0.07634714533258546,0.28493142539405425,0.0)
            (-0.06622507575605785,0.28402385994858204,0.0)
            (-0.05619020866122382,0.28248725507336214,0.0)
            (-0.046287528643105924,0.28035942646350676,0.0)
            (-0.03655771328716684,0.27768340105282374,0.0)
            (-0.027036553233402705,0.2745067316723952,0.0)
            (-0.01775446176001516,0.27088074076988616,0.0)
            (-0.008736082224173325,0.26685970581460516,0.0)
            (0.0,0.26249999999999996,0.0)
            (0.00844143625725935,0.25785920261048684,0.0)
            (0.016582181085809777,0.25299519393038056,0.0)
            (0.02442244543961647,0.24796524983050805,0.0)
            (0.031968537628360494,0.24282515116842668,0.0)
            (0.03923259488905306,0.23762832288105468,0.0)
            (0.04623221039724368,0.2324250171383338,0.0)
            (0.05298996233698805,0.22726155417201807,0.0)
            (0.05953285334623781,0.22217963340770658,0.0)
            (0.06589167020885789,0.2172157263276672,0.0)
            (0.07210027504946415,0.2124005610973441,0.0)
            (0.07819484047884528,0.20775870742353858,0.0)
            (0.08421304211545744,0.20330826840383423,0.0)
            (0.09019322265551954,0.19906068430409612,0.0)
            (0.09617354216774521,0.1950206512949393,0.0)
            (0.10219112954001974,0.19118615622150048,0.0)
            (0.1082812500000001,0.18754862650706744,0.0)
            (0.11447650336970971,0.18409319233383373,0.0)
            (0.12080606720013143,0.18079905633667095,0.0)
            (0.1272949981743019,0.17763996422091416,0.0)
            (0.13396360417941677,0.17458476800387218,0.0)
            (0.1408268982467804,0.17159807201132107,0.0)
            (0.14789414416363678,0.16864095036135324,0.0)
            (0.1551685019968192,0.1656717234624909,0.0)
            (0.16264678006146882,0.16264678006146868,0.0)
            (0.17031929804800705,0.1595214306154213,0.0)
            (0.1781698641182088,0.15625077724628691,0.0)
            (0.18617586682915777,0.1527905852708309,0.0)
            (0.19430848077547402,0.14909814129221208,0.0)
            (0.20253298288916666,0.14513308308850145,0.0)
            (0.2108091744361753,0.14085818703565547,0.0)
            (0.21909190193165062,0.1362400995484569,0.0)
            (0.22733166849341502,0.13125000000000003,0.0)
            (0.23547532559397655,0.1258641837716189,0.0)
            (0.2434668337826762,0.1200645554702505,0.0)
            (0.251248079754834,0.1138390239053006,0.0)
            (0.25875973616459125,0.10718179211545753,0.0)
            (0.265942149829385,0.10009353754842372,0.0)
            (0.272736243469478,0.09258147939211298,0.0)
            (0.27908441587441457,0.08465933200199599,0.0)
            (0.28493142539405425,0.07634714533258545,0.0)
            (0.29022524191492316,0.06767103522786964,0.0)
            (0.2949178529985952,0.05866280832247653,0.0)
            (0.2989660106189358,0.049359488119941536,0.0)
            (0.30233190592637604,0.03980275051556508,0.0)
            (0.3049837606730821,0.030038278589837368,0.0)
            (0.3068963253323902,0.0201150478875567,0.0)
            (0.3080512755153624,0.010084554593765768,0.0)
            (0.30843750000000014,-0.0,0.0)

            (0.3599999999999999,-0.0,0.0)
            (0.3595184897812822,-0.011769416736230097,0.0)
            (0.35807879760146744,-0.023469724355516988,0.0)
            (0.3556953623890946,-0.03503293540933703,0.0)
            (0.35239199531434817,-0.04639328631293984,0.0)
            (0.348201503719054,-0.057488300929543386,0.0)
            (0.3431651735319041,-0.06825979706948221,0.0)
            (0.33733211889944226,-0.07865481841247898,0.0)
            (0.33075851000025347,-0.08862647564428935,0.0)
            (0.32350669205969185,-0.09813468216108924,0.0)
            (0.3156442104103445,-0.10714677150935889,0.0)
            (0.3072427580181687,-0.11563798576458227,0.0)
            (0.2983770631889824,-0.12359182627393048,0.0)
            (0.2891237361627532,-0.13100026055816338,0.0)
            (0.27956009397699244,-0.13786378164563537,0.0)
            (0.2697629833241417,-0.14419131865406148,0.0)
            (0.2598076211353315,-0.14999999999999997,0.0)
            (0.24976647229428206,-0.1553147731578668,0.0)
            (0.23970818322611986,-0.16016788736613843,0.0)
            (0.2296965891278424,-0.16459824804574905,0.0)
            (0.219789811326913,-0.16865065391394413,0.0)
            (0.2100394596939663,-0.17237492980794944,0.0)
            (0.20048995322162266,-0.17582497004188194,0.0)
            (0.19117796984504065,-0.17905770867630477,0.0)
            (0.18213203435596426,-0.1821320343559642,0.0)
            (0.17337225088874275,-0.18510766834559103,0.0)
            (0.1649101839747471,-0.18804402504940324,0.0)
            (0.15674888961327116,-0.19099907462577143,0.0)
            (0.1488830952360074,-0.19402822729869845,0.0)
            (0.14129952489250863,-0.1971832586223697,0.0)
            (0.13397736349933154,-0.20051129427982853,0.0)
            (0.12688885161827868,-0.20405387200325592,0.0)
            (0.1200000000000001,-0.20784609690826522,0.0)
            (0.11327141108625849,-0.21191590496009152,0.0)
            (0.10665919284236303,-0.2162834474623974,0.0)
            (0.1001159487217147,-0.22096060741076906,0.0)
            (0.09359182627393059,-0.22595065631778954,0.0)
            (0.08703560591860215,-0.23124805773298127,0.0)
            (0.08039581073528712,-0.236838421189598,0.0)
            (0.07362181777821508,-0.24269860775373595,0.0)
            (0.06666495141722306,-0.2487969857731873,0.0)
            (0.05947953953459284,-0.2550938328678929,0.0)
            (0.05202391406509621,-0.26154187771441995,0.0)
            (0.04426133834226054,-0.2680869727961072,0.0)
            (0.03616084499087657,-0.27466888705906745,0.0)
            (0.0276979696621098,-0.28122220537022247,0.0)
            (0.01885536771650065,-0.28767731985190387,0.0)
            (0.009623302990589,-0.2939614965994038,0.0)
            (0.0,-0.29999999999999993,0.0)
            (-0.010008146702476628,-0.30571725588641546,0.0)
            (-0.020386509821585186,-0.31103803409125813,0.0)
            (-0.031112314535626462,-0.3158886306330956,0.0)
            (-0.04215487034115428,-0.32019802976521866,0.0)
            (-0.053475945694492655,-0.32389902645482005,0.0)
            (-0.0650302791445807,-0.3269292905275182,0.0)
            (-0.07676621828603092,-0.32923235469850715,0.0)
            (-0.08862647564428938,-0.3307585100002536,0.0)
            (-0.10054898857446237,-0.33146559368558925,0.0)
            (-0.11246786844660983,-0.3313196565074653,0.0)
            (-0.12431442283413785,-0.330295498321414,0.0)
            (-0.1360182331451234,-0.3283770631889824,0.0)
            (-0.14750826916092197,-0.32555768754193637,0.0)
            (-0.15871402128903767,-0.3218401974572155,0.0)
            (-0.16956663100934,-0.31723685364892146,0.0)
            (-0.17999999999999994,-0.31176914536239786,0.0)
            (-0.1899518587719421,-0.30546743691269135,0.0)
            (-0.19936477631242977,-0.2983704731016985,0.0)
            (-0.20818709322817253,-0.2905247521325994,0.0)
            (-0.216373762169225,-0.2819837768760425,0.0)
            (-0.22388708088491605,-0.2728071973918707,0.0)
            (-0.23069730508529418,-0.2630598594379831,0.0)
            (-0.23678313032498,-0.2528107752731103,0.0)
            (-0.2421320343559642,-0.24213203435596417,0.0)
            (-0.2467404737736607,-0.23109767253741795,0.0)
            (-0.2506139312657638,-0.21978251901815926,0.0)
            (-0.2537668123236758,-0.20826104069023782,0.0)
            (-0.2562221928478281,-0.19660620349128824,0.0)
            (-0.25801142162712676,-0.1848883700749321,0.0)
            (-0.25917358415540726,-0.1731742524456228,0.0)
            (-0.2597548366216652,-0.161525937232354,0.0)
            (-0.2598076211353316,-0.14999999999999994,0.0)
            (-0.25938977528487117,-0.13864672344153706,0.0)
            (-0.2585635509426205,-0.12750943248576538,0.0)
            (-0.2573945587899522,-0.11662395732447337,0.0)
            (-0.25595065631778957,-0.10601823314512335,0.0)
            (-0.25430079803622685,-0.09571204298815782,0.0)
            (-0.252513867286719,-0.085716907672538,0.0)
            (-0.2506575093796335,-0.07603612419158817,0.0)
            (-0.24879698577318732,-0.06666495141722308,0.0)
            (-0.24699406866695783,-0.05759093940814491,0.0)
            (-0.24530599471003411,-0.04879439614019474,0.0)
            (-0.24378449553187342,-0.04024898310720986,0.0)
            (-0.24247492150993788,-0.031922429019091064,0.0)
            (-0.24141547361422355,-0.023777348788399332,0.0)
            (-0.24063655634169467,-0.015772153182568874,0.0)
            (-0.24016026270453728,-0.007862032956835557,0.0)
            (-0.24,-0.0,0.0)
            (-0.24016026270453728,0.00786203295683564,0.0)
            (-0.24063655634169467,0.015772153182568787,0.0)
            (-0.24141547361422355,0.023777348788399332,0.0)
            (-0.24247492150993788,0.031922429019091154,0.0)
            (-0.24378449553187342,0.04024898310720978,0.0)
            (-0.24530599471003411,0.04879439614019474,0.0)
            (-0.24699406866695783,0.05759093940814499,0.0)
            (-0.24879698577318732,0.06666495141722299,0.0)
            (-0.2506575093796335,0.07603612419158817,0.0)
            (-0.252513867286719,0.08571690767253809,0.0)
            (-0.25430079803622685,0.09571204298815773,0.0)
            (-0.25595065631778957,0.10601823314512335,0.0)
            (-0.2573945587899522,0.11662395732447346,0.0)
            (-0.2585635509426205,0.1275094324857653,0.0)
            (-0.25938977528487117,0.13864672344153706,0.0)
            (-0.2598076211353315,0.15000000000000002,0.0)
            (-0.2597548366216653,0.1615259372323539,0.0)
            (-0.25917358415540726,0.1731742524456228,0.0)
            (-0.25801142162712665,0.1848883700749322,0.0)
            (-0.2562221928478281,0.19660620349128813,0.0)
            (-0.2537668123236758,0.20826104069023782,0.0)
            (-0.2506139312657636,0.21978251901815937,0.0)
            (-0.24674047377366082,0.2310976725374179,0.0)
            (-0.2421320343559642,0.24213203435596417,0.0)
            (-0.23678313032497988,0.25281077527311036,0.0)
            (-0.2306973050852943,0.263059859437983,0.0)
            (-0.22388708088491605,0.2728071973918707,0.0)
            (-0.21637376216922488,0.2819837768760426,0.0)
            (-0.20818709322817264,0.29052475213259926,0.0)
            (-0.19936477631242977,0.2983704731016985,0.0)
            (-0.18995185877194198,0.3054674369126914,0.0)
            (-0.18000000000000005,0.3117691453623978,0.0)
            (-0.16956663100934,0.31723685364892146,0.0)
            (-0.15871402128903755,0.32184019745721554,0.0)
            (-0.14750826916092208,0.3255576875419363,0.0)
            (-0.1360182331451234,0.3283770631889824,0.0)
            (-0.12431442283413774,0.3302954983214141,0.0)
            (-0.11246786844660994,0.33131965650746525,0.0)
            (-0.10054898857446237,0.33146559368558925,0.0)
            (-0.08862647564428938,0.3307585100002536,0.0)
            (-0.07676621828603114,0.32923235469850715,0.0)
            (-0.0650302791445807,0.3269292905275182,0.0)
            (-0.053475945694492655,0.3238990264548201,0.0)
            (-0.042154870341154504,0.32019802976521866,0.0)
            (-0.031112314535626462,0.3158886306330956,0.0)
            (-0.020386509821585186,0.31103803409125813,0.0)
            (-0.010008146702476628,0.30571725588641546,0.0)
            (0.0,0.29999999999999993,0.0)
            (0.009623302990589222,0.2939614965994038,0.0)
            (0.01885536771650065,0.28767731985190387,0.0)
            (0.0276979696621098,0.28122220537022247,0.0)
            (0.03616084499087657,0.27466888705906745,0.0)
            (0.04426133834226054,0.26808697279610727,0.0)
            (0.05202391406509621,0.26154187771441995,0.0)
            (0.05947953953459306,0.2550938328678929,0.0)
            (0.06666495141722306,0.2487969857731873,0.0)
            (0.07362181777821508,0.24269860775373595,0.0)
            (0.08039581073528712,0.23683842118959797,0.0)
            (0.08703560591860215,0.23124805773298127,0.0)
            (0.09359182627393059,0.22595065631778954,0.0)
            (0.10011594872171492,0.22096060741076903,0.0)
            (0.10665919284236303,0.2162834474623974,0.0)
            (0.11327141108625849,0.21191590496009152,0.0)
            (0.1200000000000001,0.2078460969082652,0.0)
            (0.12688885161827868,0.20405387200325595,0.0)
            (0.13397736349933154,0.20051129427982853,0.0)
            (0.14129952489250885,0.19718325862236968,0.0)
            (0.1488830952360074,0.19402822729869848,0.0)
            (0.15674888961327116,0.19099907462577143,0.0)
            (0.1649101839747471,0.18804402504940318,0.0)
            (0.17337225088874275,0.18510766834559106,0.0)
            (0.18213203435596426,0.1821320343559642,0.0)
            (0.19117796984504065,0.17905770867630472,0.0)
            (0.20048995322162266,0.17582497004188202,0.0)
            (0.2100394596939663,0.17237492980794944,0.0)
            (0.219789811326913,0.16865065391394407,0.0)
            (0.2296965891278422,0.1645982480457491,0.0)
            (0.23970818322611986,0.16016788736613843,0.0)
            (0.24976647229428206,0.1553147731578667,0.0)
            (0.2598076211353315,0.15000000000000002,0.0)
            (0.2697629833241417,0.14419131865406148,0.0)
            (0.27956009397699244,0.1378637816456353,0.0)
            (0.2891237361627532,0.13100026055816344,0.0)
            (0.2983770631889824,0.12359182627393048,0.0)
            (0.3072427580181687,0.11563798576458219,0.0)
            (0.3156442104103443,0.10714677150935896,0.0)
            (0.32350669205969185,0.09813468216108924,0.0)
            (0.33075851000025347,0.08862647564428927,0.0)
            (0.33733211889944226,0.07865481841247905,0.0)
            (0.3431651735319041,0.06825979706948221,0.0)
            (0.348201503719054,0.05748830092954331,0.0)
            (0.35239199531434817,0.04639328631293993,0.0)
            (0.3556953623890946,0.03503293540933703,0.0)
            (0.35807879760146744,0.02346972435551691,0.0)
            (0.3595184897812822,0.01176941673623018,0.0)
            (0.3599999999999999,-0.0,0.0)

            (0.0,-0.0,0.0)
            (0.003131510416666705,-0.0,0.0)
            (0.006276041666666732,-0.0,0.0)
            (0.00943359375000008,-0.0,0.0)
            (0.01260416666666675,-0.0,0.0)
            (0.01578776041666674,-0.0,0.0)
            (0.018984375000000053,-0.0,0.0)
            (0.022194010416666687,-0.0,0.0)
            (0.025416666666666643,-0.0,0.0)
            (0.02865234374999992,-0.0,0.0)
            (0.03190104166666674,-0.0,0.0)
            (0.03516276041666666,-0.0,0.0)
            (0.0384374999999999,-0.0,0.0)
            (0.04172526041666669,-0.0,0.0)
            (0.04502604166666657,-0.0,0.0)
            (0.04833984375,-0.0,0.0)
            (0.05166666666666675,-0.0,0.0)
            (0.0550065104166666,-0.0,0.0)
            (0.05835937499999999,-0.0,0.0)
            (0.061725260416666705,-0.0,0.0)
            (0.06510416666666674,-0.0,0.0)
            (0.0684960937500001,-0.0,0.0)
            (0.07190104166666655,-0.0,0.0)
            (0.07531901041666655,-0.0,0.0)
            (0.0787500000000001,-0.0,0.0)
            (0.08219401041666674,-0.0,0.0)
            (0.0856510416666667,-0.0,0.0)
            (0.08912109374999999,-0.0,0.0)
            (0.0926041666666666,-0.0,0.0)
            (0.09610026041666675,-0.0,0.0)
            (0.099609375,-0.0,0.0)
            (0.10313151041666657,-0.0,0.0)
            (0.10666666666666669,-0.0,0.0)
            (0.1102148437499999,-0.0,0.0)
            (0.11377604166666666,-0.0,0.0)
            (0.11735026041666674,-0.0,0.0)
            (0.12093749999999992,-0.0,0.0)
            (0.12453776041666664,-0.0,0.0)
            (0.1281510416666667,-0.0,0.0)
            (0.13177734375000005,-0.0,0.0)
            (0.13541666666666674,-0.0,0.0)
            (0.13906901041666675,-0.0,0.0)
            (0.14273437500000008,-0.0,0.0)
            (0.14641276041666673,-0.0,0.0)
            (0.1501041666666667,-0.0,0.0)
            (0.15380859375,-0.0,0.0)
            (0.15752604166666662,-0.0,0.0)
            (0.16125651041666655,-0.0,0.0)
            (0.16500000000000004,-0.0,0.0)
            (0.16875651041666662,-0.0,0.0)
            (0.17252604166666674,-0.0,0.0)
            (0.17630859374999996,-0.0,0.0)
            (0.18010416666666673,-0.0,0.0)
            (0.1839127604166666,-0.0,0.0)
            (0.187734375,-0.0,0.0)
            (0.19156901041666652,-0.0,0.0)
            (0.19541666666666657,-0.0,0.0)
            (0.19927734374999995,-0.0,0.0)
            (0.20315104166666664,-0.0,0.0)
            (0.20703776041666666,-0.0,0.0)
            (0.2109375,-0.0,0.0)
            (0.21485026041666666,-0.0,0.0)
            (0.21877604166666664,-0.0,0.0)
            (0.22271484374999995,-0.0,0.0)
            (0.22666666666666657,-0.0,0.0)
            (0.23063151041666674,-0.0,0.0)
            (0.234609375,-0.0,0.0)
            (0.2386002604166666,-0.0,0.0)
            (0.24260416666666673,-0.0,0.0)
            (0.24662109374999996,-0.0,0.0)
            (0.2506510416666665,-0.0,0.0)
            (0.2546940104166666,-0.0,0.0)
            (0.25875000000000004,-0.0,0.0)
            (0.26281901041666655,-0.0,0.0)
            (0.26690104166666684,-0.0,0.0)
            (0.27099609375,-0.0,0.0)
            (0.2751041666666667,-0.0,0.0)
            (0.27922526041666673,-0.0,0.0)
            (0.2833593750000001,-0.0,0.0)
            (0.28750651041666675,-0.0,0.0)
            (0.29166666666666674,-0.0,0.0)
            (0.29583984375000005,-0.0,0.0)
            (0.3000260416666667,-0.0,0.0)
            (0.30422526041666664,-0.0,0.0)
            (0.30843750000000014,-0.0,0.0)
            (0.3126627604166665,-0.0,0.0)
            (0.31690104166666666,-0.0,0.0)
            (0.3211523437499999,-0.0,0.0)
            (0.3254166666666667,-0.0,0.0)
            (0.3296940104166668,-0.0,0.0)
            (0.333984375,-0.0,0.0)
            (0.33828776041666675,-0.0,0.0)
            (0.3426041666666666,-0.0,0.0)
            (0.34693359375,-0.0,0.0)
            (0.3512760416666665,-0.0,0.0)
            (0.35563151041666674,-0.0,0.0)
            (0.3599999999999999,-0.0,0.0)

            (0.0,-0.0,0.0)
            (0.0028894253189843955,-0.0011968391545875636,0.0)
            (0.005783454197742177,-0.002395585166068444,0.0)
            (0.008682086636273345,-0.0035962380344426413,0.0)
            (0.0115853226345779,-0.0047987977597101555,0.0)
            (0.01449316219265584,-0.006003264341870987,0.0)
            (0.017405605310506944,-0.007209637780925135,0.0)
            (0.020322651988131435,-0.0084179180768726,0.0)
            (0.023244302225529312,-0.009628105229713378,0.0)
            (0.026170556022700575,-0.010840199239447476,0.0)
            (0.029101413379645225,-0.012054200106074891,0.0)
            (0.03203687429636304,-0.01327010782959562,0.0)
            (0.03497693877285446,-0.014487922410009669,0.0)
            (0.037921606809119046,-0.015707643847317036,0.0)
            (0.04087087840515702,-0.01692927214151772,0.0)
            (0.04382475356096838,-0.018152807292611716,0.0)
            (0.04678323227655312,-0.019378249300599032,0.0)
            (0.04974631455191125,-0.020605598165479664,0.0)
            (0.05271400038704255,-0.021834853887253612,0.0)
            (0.05568628978194723,-0.023066016465920873,0.0)
            (0.0586631827366253,-0.024299085901481457,0.0)
            (0.06164467925107675,-0.025534062193935354,0.0)
            (0.06463077932530159,-0.02677094534328257,0.0)
            (0.06762148295929982,-0.0280097353495231,0.0)
            (0.07061679015307121,-0.029250432212656954,0.0)
            (0.0736167009066162,-0.030493035932684116,0.0)
            (0.07662121521993437,-0.0317375465096046,0.0)
            (0.07963033309302592,-0.032983963943418404,0.0)
            (0.08264405452589085,-0.03423228823412552,0.0)
            (0.08566237951852895,-0.03548251938172595,0.0)
            (0.08868530807094066,-0.0367346573862197,0.0)
            (0.09171284018312553,-0.03798870224760677,0.0)
            (0.09474497585508379,-0.03924465396588714,0.0)
            (0.09778171508681544,-0.04050251254106084,0.0)
            (0.10082305787832047,-0.041762277973127857,0.0)
            (0.10386900422959888,-0.04302395026208819,0.0)
            (0.10691955414065046,-0.04428752940794184,0.0)
            (0.10997470761147565,-0.04555301541068881,0.0)
            (0.113034464642074,-0.04682040827032909,0.0)
            (0.11609882523244575,-0.0480897079868627,0.0)
            (0.11916778938259087,-0.04936091456028962,0.0)
            (0.12224135709250916,-0.05063402799060985,0.0)
            (0.12531952836220106,-0.0519090482778234,0.0)
            (0.12840230319166612,-0.053185975421930265,0.0)
            (0.13148968158090457,-0.05446480942293044,0.0)
            (0.1345816635299164,-0.055745550280823945,0.0)
            (0.13767824903870163,-0.05702819799561076,0.0)
            (0.14077943810726024,-0.05831275256729089,0.0)
            (0.143885230735592,-0.059599213995864354,0.0)
            (0.1469956269236974,-0.060887582281331114,0.0)
            (0.15011062667157593,-0.06217785742369121,0.0)
            (0.15323022997922786,-0.0634700394229446,0.0)
            (0.15635443684665318,-0.06476412827909132,0.0)
            (0.15948324727385188,-0.06606012399213136,0.0)
            (0.16261666126082375,-0.0673580265620647,0.0)
            (0.16575467880756922,-0.06865783598889137,0.0)
            (0.16889729991408786,-0.06995955227261137,0.0)
            (0.1720445245803799,-0.07126317541322467,0.0)
            (0.1751963528064453,-0.07256870541073127,0.0)
            (0.1783527845922841,-0.07387614226513121,0.0)
            (0.18151381993789606,-0.07518548597642447,0.0)
            (0.18467945884328163,-0.07649673654461103,0.0)
            (0.18784970130844036,-0.07780989396969094,0.0)
            (0.19102454733337249,-0.07912495825166413,0.0)
            (0.194203996918078,-0.08044192939053064,0.0)
            (0.19738805006255689,-0.08176080738629048,0.0)
            (0.20057670676680894,-0.08308159223894364,0.0)
            (0.2037699670308346,-0.08440428394849009,0.0)
            (0.20696783085463344,-0.08572888251492987,0.0)
            (0.21017029823820566,-0.08705538793826298,0.0)
            (0.21337736918155126,-0.0883838002184894,0.0)
            (0.21658904368467025,-0.08971411935560915,0.0)
            (0.2198053217475624,-0.09104634534962219,0.0)
            (0.22302620337022816,-0.09238047820052855,0.0)
            (0.22625168855266709,-0.09371651790832826,0.0)
            (0.2294817772948794,-0.09505446447302125,0.0)
            (0.2327164695968651,-0.09639431789460758,0.0)
            (0.23595576545862418,-0.09773607817308723,0.0)
            (0.23919966488015665,-0.09907974530846017,0.0)
            (0.24244816786146228,-0.10042531930072646,0.0)
            (0.24570127440254153,-0.10177280014988603,0.0)
            (0.24895898450339393,-0.10312218785593891,0.0)
            (0.2522212981640197,-0.10447348241888513,0.0)
            (0.2554882153844189,-0.10582668383872469,0.0)
            (0.25875973616459125,-0.10718179211545753,0.0)
            (0.262035860504537,-0.1085388072490837,0.0)
            (0.2653165884042563,-0.10989772923960318,0.0)
            (0.2686019198637488,-0.11125855808701599,0.0)
            (0.2718918548830147,-0.1126212937913221,0.0)
            (0.275186393462054,-0.11398593635252158,0.0)
            (0.27848553560086664,-0.11535248577061433,0.0)
            (0.28178928129945247,-0.1167209420456004,0.0)
            (0.2850976305578117,-0.11809130517747976,0.0)
            (0.2884105833759443,-0.11946357516625246,0.0)
            (0.29172813975385026,-0.12083775201191847,0.0)
            (0.2950502996915296,-0.12221383571447783,0.0)
            (0.2983770631889824,-0.12359182627393048,0.0)

            (0.0,-0.0,0.0)
            (0.0022064534828747373,-0.002206453482874627,0.0)
            (0.004406396549082592,-0.0044063965490825875,0.0)
            (0.006599829198623786,-0.006599829198623881,0.0)
            (0.00878675143149854,-0.008786751431498508,0.0)
            (0.010967163247706413,-0.010967163247706468,0.0)
            (0.013141064647247847,-0.013141064647247763,0.0)
            (0.015308455630122397,-0.01530845563012239,0.0)
            (0.017469336196330287,-0.017469336196330353,0.0)
            (0.01962370634587174,-0.01962370634587164,0.0)
            (0.021771566078746307,-0.02177156607874627,0.0)
            (0.023912915394954215,-0.02391291539495423,0.0)
            (0.026047754294495462,-0.026047754294495528,0.0)
            (0.02817608277737005,-0.02817608277737015,0.0)
            (0.030297900843578196,-0.030297900843578116,0.0)
            (0.03241320849311946,-0.03241320849311941,0.0)
            (0.034522005725994065,-0.03452200572599403,0.0)
            (0.03662429254220201,-0.036624292542202,0.0)
            (0.03872006894174329,-0.03872006894174329,0.0)
            (0.04080933492461791,-0.04080933492461792,0.0)
            (0.042892090490825874,-0.042892090490825874,0.0)
            (0.044968335640367174,-0.044968335640367174,0.0)
            (0.047038070373241814,-0.0470380703732418,0.0)
            (0.04910129468944979,-0.04910129468944976,0.0)
            (0.05115800858899111,-0.051158008588991055,0.0)
            (0.05320821207186577,-0.05320821207186568,0.0)
            (0.05525190513807354,-0.05525190513807364,0.0)
            (0.05728908778761488,-0.05728908778761493,0.0)
            (0.059319760020489554,-0.05931976002048957,0.0)
            (0.06134392183669757,-0.06134392183669752,0.0)
            (0.06336157323623892,-0.06336157323623881,0.0)
            (0.06537271421911339,-0.06537271421911343,0.0)
            (0.06737734478532142,-0.06737734478532138,0.0)
            (0.0693754649348628,-0.0693754649348627,0.0)
            (0.07136707466773728,-0.07136707466773731,0.0)
            (0.07335217398394533,-0.07335217398394527,0.0)
            (0.0753307628834865,-0.07533076288348659,0.0)
            (0.07730284136636123,-0.07730284136636123,0.0)
            (0.07926840943256908,-0.07926840943256916,0.0)
            (0.08122746708211048,-0.08122746708211045,0.0)
            (0.08318001431498523,-0.0831800143149851,0.0)
            (0.08512605113119309,-0.08512605113119304,0.0)
            (0.0870655775307343,-0.08706557753073435,0.0)
            (0.08899859351360906,-0.08899859351360896,0.0)
            (0.09092509907981694,-0.09092509907981693,0.0)
            (0.09284509422935816,-0.09284509422935824,0.0)
            (0.09475857896223294,-0.09475857896223285,0.0)
            (0.09666555327844084,-0.09666555327844079,0.0)
            (0.09856601717798208,-0.09856601717798211,0.0)
            (0.10045997066085666,-0.10045997066085671,0.0)
            (0.1023474137270648,-0.1023474137270647,0.0)
            (0.10422834637660605,-0.10422834637660598,0.0)
            (0.10610276860948065,-0.1061027686094806,0.0)
            (0.10797068042568858,-0.10797068042568857,0.0)
            (0.10983208182522985,-0.10983208182522985,0.0)
            (0.11168697280810447,-0.11168697280810448,0.0)
            (0.11353535337431242,-0.11353535337431246,0.0)
            (0.11537722352385371,-0.11537722352385374,0.0)
            (0.11721258325672834,-0.11721258325672837,0.0)
            (0.11904143257293631,-0.11904143257293634,0.0)
            (0.12086377147247762,-0.12086377147247762,0.0)
            (0.12267959995535227,-0.12267959995535226,0.0)
            (0.12448891802156026,-0.12448891802156023,0.0)
            (0.12629172567110158,-0.1262917256711015,0.0)
            (0.12808802290397625,-0.12808802290397614,0.0)
            (0.12987780972018426,-0.12987780972018412,0.0)
            (0.13166108611972538,-0.13166108611972538,0.0)
            (0.13343785210260006,-0.1334378521026,0.0)
            (0.1352081076688081,-0.13520810766880798,0.0)
            (0.13697185281834923,-0.13697185281834928,0.0)
            (0.13872908755122393,-0.1387290875512239,0.0)
            (0.14047981186743197,-0.14047981186743186,0.0)
            (0.14222402576697313,-0.14222402576697316,0.0)
            (0.14396172924984785,-0.14396172924984776,0.0)
            (0.1456929223160559,-0.14569292231605574,0.0)
            (0.14741760496559708,-0.14741760496559705,0.0)
            (0.1491357771984716,-0.14913577719847165,0.0)
            (0.15084743901467967,-0.15084743901467965,0.0)
            (0.1525525904142211,-0.15255259041422092,0.0)
            (0.15425123139709562,-0.15425123139709554,0.0)
            (0.1559433619633035,-0.15594336196330352,0.0)
            (0.15762898211284493,-0.1576289821128448,0.0)
            (0.15930809184571948,-0.15930809184571942,0.0)
            (0.16098069116192737,-0.1609806911619274,0.0)
            (0.16264678006146882,-0.16264678006146868,0.0)
            (0.1643063585443434,-0.1643063585443433,0.0)
            (0.1659594266105513,-0.16595942661055127,0.0)
            (0.16760598426009254,-0.1676059842600926,0.0)
            (0.16924603149296713,-0.16924603149296719,0.0)
            (0.17087956830917528,-0.1708795683091752,0.0)
            (0.17250659470871654,-0.17250659470871646,0.0)
            (0.17412711069159115,-0.17412711069159106,0.0)
            (0.1757411162577991,-0.17574111625779903,0.0)
            (0.17734861140734037,-0.17734861140734035,0.0)
            (0.178949596140215,-0.17894959614021494,0.0)
            (0.18054407045642296,-0.1805440704564229,0.0)
            (0.18213203435596426,-0.1821320343559642,0.0)

            (0.0,-0.0,0.0)
            (0.0011935839462542397,-0.002881566550877762,0.0)
            (0.002382564332735093,-0.005752019125315508,0.0)
            (0.0035669411594425604,-0.008611357723313237,0.0)
            (0.0047467144263768635,-0.01145958234487095,0.0)
            (0.005921884133537558,-0.014296692989988646,0.0)
            (0.007092450280925089,-0.017122689658666323,0.0)
            (0.008258412868539233,-0.019937572350903994,0.0)
            (0.009419771896379991,-0.022741341066701632,0.0)
            (0.010576527364447585,-0.02553399580605926,0.0)
            (0.011728679272741571,-0.02831553656897688,0.0)
            (0.012876227621262393,-0.031085963355454473,0.0)
            (0.014019172410009606,-0.03384527616549205,0.0)
            (0.015157513638983655,-0.03659347499908961,0.0)
            (0.016291251308184318,-0.03933055985624717,0.0)
            (0.017420385417611817,-0.0420565307369647,0.0)
            (0.018544915967265707,-0.0447713876412422,0.0)
            (0.019664842957146433,-0.0474751305690797,0.0)
            (0.02078016638725355,-0.050167759520477175,0.0)
            (0.021890886257587505,-0.052849274495434646,0.0)
            (0.022997002568148073,-0.0555196754939521,0.0)
            (0.024098515318935254,-0.058178962516029525,0.0)
            (0.02519542450994927,-0.060827135561666947,0.0)
            (0.02628773014118968,-0.06346419463086433,0.0)
            (0.027375432212656925,-0.06609013972362171,0.0)
            (0.028458530724350783,-0.06870497083993907,0.0)
            (0.029537025676271256,-0.07130868797981643,0.0)
            (0.030610917068418342,-0.07390129114325376,0.0)
            (0.031680204900792264,-0.07648278033025108,0.0)
            (0.03274488917339258,-0.07905315554080837,0.0)
            (0.03380496988621973,-0.08161241677492566,0.0)
            (0.03486044703927349,-0.08416056403260294,0.0)
            (0.03591132063255387,-0.08669759731384018,0.0)
            (0.03695759066606086,-0.0892235166186374,0.0)
            (0.03799925713979446,-0.0917383219469946,0.0)
            (0.0390363200537549,-0.09424201329891181,0.0)
            (0.04006877940794196,-0.09673459067438898,0.0)
            (0.0410966352023554,-0.09921605407342617,0.0)
            (0.042119887436995684,-0.10168640349602331,0.0)
            (0.0431385361118628,-0.10414563894218044,0.0)
            (0.04415258122695631,-0.10659376041189755,0.0)
            (0.045162022782276434,-0.10903076790517464,0.0)
            (0.04616686077782339,-0.11145666142201176,0.0)
            (0.047167095213596966,-0.11387144096240881,0.0)
            (0.04816272608959715,-0.11627510652636586,0.0)
            (0.04915375340582395,-0.1186676581138829,0.0)
            (0.050140177162277366,-0.12104909572495991,0.0)
            (0.051121997358957616,-0.12341941935959688,0.0)
            (0.05209921399586426,-0.12577862901779388,0.0)
            (0.053071827072997735,-0.12812672469955086,0.0)
            (0.054039836590357826,-0.13046370640486782,0.0)
            (0.05500324254794453,-0.1327895741337447,0.0)
            (0.05596204494575807,-0.13510432788618165,0.0)
            (0.056916243783798004,-0.13740796766217855,0.0)
            (0.05786583906206477,-0.1397004934617354,0.0)
            (0.05881083078055793,-0.14198190528485227,0.0)
            (0.05975121893927815,-0.14425220313152917,0.0)
            (0.06068700353822476,-0.14651138700176597,0.0)
            (0.06161818457739798,-0.1487594568955628,0.0)
            (0.06254476205679782,-0.15099641281291962,0.0)
            (0.0634667359764245,-0.15322225475383638,0.0)
            (0.06438410633627778,-0.15543698271831316,0.0)
            (0.06529687313635768,-0.1576405967063499,0.0)
            (0.0662050363766642,-0.15983309671794665,0.0)
            (0.06710859605719732,-0.16201448275310334,0.0)
            (0.06800755217795706,-0.16418475481182004,0.0)
            (0.06890190473894364,-0.16634391289409672,0.0)
            (0.06979165374015683,-0.16849195699993338,0.0)
            (0.07067679918159664,-0.17062888712933008,0.0)
            (0.07155734106326306,-0.1727547032822867,0.0)
            (0.07243327938515609,-0.1748694054588033,0.0)
            (0.07330461414727574,-0.17697299365887997,0.0)
            (0.07417134534962222,-0.17906546788251648,0.0)
            (0.07503347299219532,-0.18114682812971303,0.0)
            (0.07589099707499503,-0.18321707440046964,0.0)
            (0.07674391759802135,-0.18527620669478614,0.0)
            (0.07759223456127429,-0.18732422501266266,0.0)
            (0.07843594796475384,-0.18936112935409918,0.0)
            (0.07927505780846023,-0.19138691971909566,0.0)
            (0.080109564092393,-0.19340159610765212,0.0)
            (0.08093946681655262,-0.19540515851976858,0.0)
            (0.08176476598093885,-0.197397606955445,0.0)
            (0.08258546158555191,-0.19937894141468143,0.0)
            (0.08340155363039137,-0.20134916189747787,0.0)
            (0.08421304211545744,-0.20330826840383423,0.0)
            (0.08501992704075034,-0.20525626093375063,0.0)
            (0.08582220840626986,-0.20719313948722695,0.0)
            (0.086619886212016,-0.20911890406426326,0.0)
            (0.08741296045798874,-0.21103355466485957,0.0)
            (0.08820143114418832,-0.2129370912890159,0.0)
            (0.0889852982706143,-0.2148295139367322,0.0)
            (0.08976456183726711,-0.21671082260800845,0.0)
            (0.09053922184414653,-0.21858101730284468,0.0)
            (0.09130927829125257,-0.22044009802124095,0.0)
            (0.09207473117858522,-0.22228806476319715,0.0)
            (0.09283558050614449,-0.22412491752871339,0.0)
            (0.09359182627393059,-0.22595065631778954,0.0)

            (0.0,-0.0,0.0)
            (0.0,-0.0031249999999999993,0.0)
            (0.0,-0.006249999999999999,0.0)
            (0.0,-0.009374999999999998,0.0)
            (0.0,-0.012499999999999997,0.0)
            (0.0,-0.015624999999999998,0.0)
            (0.0,-0.018749999999999996,0.0)
            (0.0,-0.021875,0.0)
            (0.0,-0.024999999999999994,0.0)
            (0.0,-0.028124999999999994,0.0)
            (0.0,-0.031249999999999997,0.0)
            (0.0,-0.03437499999999999,0.0)
            (0.0,-0.03749999999999999,0.0)
            (0.0,-0.04062499999999999,0.0)
            (0.0,-0.04375,0.0)
            (0.0,-0.04687499999999999,0.0)
            (0.0,-0.04999999999999999,0.0)
            (0.0,-0.05312499999999999,0.0)
            (0.0,-0.05624999999999999,0.0)
            (0.0,-0.05937499999999999,0.0)
            (0.0,-0.06249999999999999,0.0)
            (0.0,-0.06562499999999999,0.0)
            (0.0,-0.06874999999999998,0.0)
            (0.0,-0.071875,0.0)
            (0.0,-0.07499999999999998,0.0)
            (0.0,-0.07812499999999999,0.0)
            (0.0,-0.08124999999999998,0.0)
            (0.0,-0.08437499999999999,0.0)
            (0.0,-0.0875,0.0)
            (0.0,-0.090625,0.0)
            (0.0,-0.09374999999999999,0.0)
            (0.0,-0.09687499999999999,0.0)
            (0.0,-0.09999999999999998,0.0)
            (0.0,-0.103125,0.0)
            (0.0,-0.10624999999999998,0.0)
            (0.0,-0.10937499999999997,0.0)
            (0.0,-0.11249999999999998,0.0)
            (0.0,-0.11562499999999998,0.0)
            (0.0,-0.11874999999999998,0.0)
            (0.0,-0.12187499999999998,0.0)
            (0.0,-0.12499999999999999,0.0)
            (0.0,-0.128125,0.0)
            (0.0,-0.13124999999999998,0.0)
            (0.0,-0.134375,0.0)
            (0.0,-0.13749999999999996,0.0)
            (0.0,-0.14062499999999997,0.0)
            (0.0,-0.14375,0.0)
            (0.0,-0.14687499999999998,0.0)
            (0.0,-0.14999999999999997,0.0)
            (0.0,-0.15312499999999996,0.0)
            (0.0,-0.15624999999999997,0.0)
            (0.0,-0.15937499999999996,0.0)
            (0.0,-0.16249999999999995,0.0)
            (0.0,-0.16562499999999997,0.0)
            (0.0,-0.16874999999999998,0.0)
            (0.0,-0.17187499999999994,0.0)
            (0.0,-0.175,0.0)
            (0.0,-0.17812499999999998,0.0)
            (0.0,-0.18125,0.0)
            (0.0,-0.18437499999999998,0.0)
            (0.0,-0.18749999999999997,0.0)
            (0.0,-0.19062499999999996,0.0)
            (0.0,-0.19374999999999998,0.0)
            (0.0,-0.19687499999999997,0.0)
            (0.0,-0.19999999999999996,0.0)
            (0.0,-0.20312499999999997,0.0)
            (0.0,-0.20625,0.0)
            (0.0,-0.20937499999999995,0.0)
            (0.0,-0.21249999999999997,0.0)
            (0.0,-0.21562499999999996,0.0)
            (0.0,-0.21874999999999994,0.0)
            (0.0,-0.221875,0.0)
            (0.0,-0.22499999999999995,0.0)
            (0.0,-0.22812499999999994,0.0)
            (0.0,-0.23124999999999996,0.0)
            (0.0,-0.23437499999999997,0.0)
            (0.0,-0.23749999999999996,0.0)
            (0.0,-0.24062499999999998,0.0)
            (0.0,-0.24374999999999997,0.0)
            (0.0,-0.24687499999999996,0.0)
            (0.0,-0.24999999999999997,0.0)
            (0.0,-0.25312499999999993,0.0)
            (0.0,-0.25625,0.0)
            (0.0,-0.259375,0.0)
            (0.0,-0.26249999999999996,0.0)
            (0.0,-0.26562499999999994,0.0)
            (0.0,-0.26875,0.0)
            (0.0,-0.2718749999999999,0.0)
            (0.0,-0.2749999999999999,0.0)
            (0.0,-0.278125,0.0)
            (0.0,-0.28124999999999994,0.0)
            (0.0,-0.28437499999999993,0.0)
            (0.0,-0.2875,0.0)
            (0.0,-0.2906249999999999,0.0)
            (0.0,-0.29374999999999996,0.0)
            (0.0,-0.29687499999999994,0.0)
            (0.0,-0.29999999999999993,0.0)

            (0.0,-0.0,0.0)
            (-0.001198187506027626,-0.0028926805273177788,0.0)
            (-0.002400978571828416,-0.005796475031075574,0.0)
            (-0.0036083731974028144,-0.008711383511273388,0.0)
            (-0.004820371382750377,-0.011637405967911213,0.0)
            (-0.006036973127871326,-0.014574542400989059,0.0)
            (-0.007258178432765661,-0.01752279281050692,0.0)
            (-0.008483987297433382,-0.020482157196464804,0.0)
            (-0.00971439972187449,-0.023452635558862695,0.0)
            (-0.010949415706088761,-0.026434227897700606,0.0)
            (-0.01218903525007664,-0.02942693421297854,0.0)
            (-0.013433258353837685,-0.03243075450469648,0.0)
            (-0.014682085017372115,-0.035445688772854436,0.0)
            (-0.01593551524067993,-0.038471737017452406,0.0)
            (-0.017193549023760912,-0.04150889923849042,0.0)
            (-0.0184561863666155,-0.044557175435968426,0.0)
            (-0.019723427269243254,-0.047616565609886446,0.0)
            (-0.020995271731644394,-0.0506870697602445,0.0)
            (-0.02227171975381892,-0.05376868788704256,0.0)
            (-0.02355277133576683,-0.05686141999028064,0.0)
            (-0.02483842647748813,-0.05996526606995872,0.0)
            (-0.02612868517898259,-0.06308022612607683,0.0)
            (-0.027423547440250662,-0.06620630015863495,0.0)
            (-0.028723013261291896,-0.06934348816763312,0.0)
            (-0.030027082642106517,-0.07249179015307126,0.0)
            (-0.031335755582694524,-0.07565120611494947,0.0)
            (-0.03264903208305592,-0.07882173605326764,0.0)
            (-0.033966912143190475,-0.08200337996802586,0.0)
            (-0.03528939576309842,-0.08519613785922409,0.0)
            (-0.03661648294277997,-0.08840000972686232,0.0)
            (-0.03794817368223469,-0.09161499557094058,0.0)
            (-0.03928446798146279,-0.09484109539145885,0.0)
            (-0.040625365840464056,-0.09807830918841715,0.0)
            (-0.04197086725923893,-0.10132663696181546,0.0)
            (-0.04332097223778697,-0.10458607871165379,0.0)
            (-0.04467568077610862,-0.10785663443793213,0.0)
            (-0.04603499287420343,-0.1111383041406505,0.0)
            (-0.047398908532071626,-0.11443108781980887,0.0)
            (-0.04876742774971299,-0.11773498547540724,0.0)
            (-0.05014055052712796,-0.12104999710744567,0.0)
            (-0.05151827686431609,-0.1243761227159241,0.0)
            (-0.052900606761277835,-0.12771336230084251,0.0)
            (-0.05428754021801274,-0.131061715862201,0.0)
            (-0.055679077234521035,-0.13442118339999948,0.0)
            (-0.05707521781080249,-0.13779176491423792,0.0)
            (-0.05847596194685756,-0.14117346040491646,0.0)
            (-0.05988130964268579,-0.14456626987203497,0.0)
            (-0.061291260898287625,-0.1479701933155935,0.0)
            (-0.06270581571366263,-0.15138523073559207,0.0)
            (-0.06412497408881102,-0.15481138213203066,0.0)
            (-0.06554873602373279,-0.15824864750490927,0.0)
            (-0.06697710151842773,-0.16169702685422788,0.0)
            (-0.06841007057289605,-0.16515652017998647,0.0)
            (-0.06984764318713799,-0.1686271274821851,0.0)
            (-0.07128981936115308,-0.17210884876082377,0.0)
            (-0.07273659909494157,-0.17560168401590243,0.0)
            (-0.07418798238850344,-0.17910563324742118,0.0)
            (-0.07564396924183847,-0.18262069645537987,0.0)
            (-0.07710455965494711,-0.1861468736397786,0.0)
            (-0.07856975362782892,-0.18968416480061737,0.0)
            (-0.08003955116048411,-0.1932325699378961,0.0)
            (-0.08151395225291269,-0.19679208905161485,0.0)
            (-0.08299295690511466,-0.20036272214177367,0.0)
            (-0.08447656511709001,-0.20394446920837245,0.0)
            (-0.08596477688883852,-0.20753733025141127,0.0)
            (-0.08745759222036065,-0.21114130527089014,0.0)
            (-0.08895501111165593,-0.21475639426680898,0.0)
            (-0.09045703356272461,-0.21838259723916784,0.0)
            (-0.09196365957356667,-0.22201991418796677,0.0)
            (-0.0934748891441819,-0.22566834511320563,0.0)
            (-0.09499072227457073,-0.22932789001488454,0.0)
            (-0.09651115896473272,-0.23299854889300356,0.0)
            (-0.09803619921466811,-0.23668032174756246,0.0)
            (-0.09956584302437688,-0.24037320857856143,0.0)
            (-0.10110009039385914,-0.24407720938600047,0.0)
            (-0.10263894132311457,-0.24779232416987942,0.0)
            (-0.10418239581214339,-0.2515185529301984,0.0)
            (-0.1057304538609456,-0.2552558956669575,0.0)
            (-0.10728311546952107,-0.25900435238015657,0.0)
            (-0.10884038063786994,-0.2627639230697957,0.0)
            (-0.11040224936599219,-0.2665346077358748,0.0)
            (-0.11196872165388772,-0.2703164063783938,0.0)
            (-0.11353979750155663,-0.2741093189973529,0.0)
            (-0.11511547690899893,-0.27791334559275216,0.0)
            (-0.11669575987621461,-0.2817284861645913,0.0)
            (-0.11828064640320357,-0.2855547407128704,0.0)
            (-0.11987013648996592,-0.28939210923758957,0.0)
            (-0.12146423013650154,-0.2932405917387487,0.0)
            (-0.12306292734281055,-0.29710018821634804,0.0)
            (-0.12466622810889294,-0.3009708986703873,0.0)
            (-0.12627413243474872,-0.3048527231008665,0.0)
            (-0.12788664032037778,-0.30874566150778576,0.0)
            (-0.1295037517657801,-0.312649713891145,0.0)
            (-0.13112546677095593,-0.31656488025094437,0.0)
            (-0.13275178533590504,-0.32049116058718363,0.0)
            (-0.13438270746062753,-0.3244285548998631,0.0)
            (-0.1360182331451234,-0.3283770631889824,0.0)

            (0.0,-0.0,0.0)
            (-0.002212963899541398,-0.002212963899541294,0.0)
            (-0.004432438215749235,-0.004432438215749253,0.0)
            (-0.006658422948623954,-0.0066584229486238815,0.0)
            (-0.008890918098165113,-0.008890918098165177,0.0)
            (-0.011129923664373154,-0.011129923664373135,0.0)
            (-0.013375439647247855,-0.013375439647247762,0.0)
            (-0.015627466046788996,-0.015627466046789062,0.0)
            (-0.01788600286299702,-0.017886002862997016,0.0)
            (-0.020151050095871703,-0.02015105009587164,0.0)
            (-0.022422607745413048,-0.02242260774541294,0.0)
            (-0.02470067581162083,-0.024700675811620894,0.0)
            (-0.026985254294495498,-0.026985254294495522,0.0)
            (-0.029276343194036825,-0.029276343194036818,0.0)
            (-0.03157394251024481,-0.031573942510244785,0.0)
            (-0.03387805224311946,-0.033878052243119405,0.0)
            (-0.03618867239266077,-0.0361886723926607,0.0)
            (-0.03850580295886874,-0.038505802958868664,0.0)
            (-0.04082944394174337,-0.04082944394174328,0.0)
            (-0.04315959534128466,-0.04315959534128458,0.0)
            (-0.045496257157492614,-0.045496257157492545,0.0)
            (-0.04783942939036723,-0.04783942939036717,0.0)
            (-0.0501891120399085,-0.05018911203990846,0.0)
            (-0.052545305106116436,-0.05254530510611643,0.0)
            (-0.05490800858899103,-0.05490800858899105,0.0)
            (-0.05727722248853229,-0.05727722248853235,0.0)
            (-0.059652946804740425,-0.0596529468047403,0.0)
            (-0.062035181537615,-0.06203518153761492,0.0)
            (-0.06442392668715624,-0.06442392668715624,0.0)
            (-0.06681918225336414,-0.06681918225336418,0.0)
            (-0.06922094823623892,-0.06922094823623881,0.0)
            (-0.07162922463578014,-0.07162922463578011,0.0)
            (-0.07404401145198802,-0.07404401145198806,0.0)
            (-0.07646530868486279,-0.07646530868486268,0.0)
            (-0.07889311633440399,-0.07889311633440399,0.0)
            (-0.08132743440061185,-0.08132743440061195,0.0)
            (-0.0837682628834866,-0.08376826288348659,0.0)
            (-0.086215601783028,-0.08621560178302787,0.0)
            (-0.08866945109923585,-0.08866945109923582,0.0)
            (-0.09112981083211058,-0.09112981083211047,0.0)
            (-0.09359668098165175,-0.09359668098165175,0.0)
            (-0.0960700615478598,-0.0960700615478597,0.0)
            (-0.09854995253073429,-0.09854995253073436,0.0)
            (-0.10103635393027566,-0.10103635393027562,0.0)
            (-0.10352926574648358,-0.10352926574648359,0.0)
            (-0.10602868797935827,-0.10602868797935823,0.0)
            (-0.10853462062889951,-0.1085346206288995,0.0)
            (-0.11104706369510753,-0.11104706369510747,0.0)
            (-0.1135660171779822,-0.11356601717798212,0.0)
            (-0.11609148107752343,-0.11609148107752337,0.0)
            (-0.11862345539373143,-0.11862345539373136,0.0)
            (-0.12116194012660597,-0.12116194012660599,0.0)
            (-0.12370693527614729,-0.12370693527614726,0.0)
            (-0.12625844084235527,-0.12625844084235524,0.0)
            (-0.1288164568252299,-0.12881645682522988,0.0)
            (-0.1313809832247712,-0.13138098322477113,0.0)
            (-0.13395202004097917,-0.13395202004097911,0.0)
            (-0.1365295672738538,-0.13652956727385376,0.0)
            (-0.13911362492339507,-0.13911362492339505,0.0)
            (-0.14170419298960302,-0.14170419298960304,0.0)
            (-0.14430127147247762,-0.14430127147247765,0.0)
            (-0.1469048603720189,-0.1469048603720189,0.0)
            (-0.14951495968822692,-0.14951495968822687,0.0)
            (-0.15213156942110162,-0.1521315694211015,0.0)
            (-0.15475468957064287,-0.1547546895706428,0.0)
            (-0.15738432013685077,-0.15738432013685075,0.0)
            (-0.16002046111972545,-0.16002046111972543,0.0)
            (-0.1626631125192668,-0.16266311251926668,0.0)
            (-0.16531227433547468,-0.16531227433547466,0.0)
            (-0.16796794656834935,-0.16796794656834926,0.0)
            (-0.17063012921789067,-0.17063012921789056,0.0)
            (-0.17329882228409854,-0.1732988222840985,0.0)
            (-0.17597402576697319,-0.17597402576697316,0.0)
            (-0.1786557396665145,-0.17865573966651446,0.0)
            (-0.18134396398272246,-0.1813439639827224,0.0)
            (-0.18403869871559708,-0.18403869871559703,0.0)
            (-0.18673994386513837,-0.18673994386513834,0.0)
            (-0.18944769943134632,-0.1894476994313463,0.0)
            (-0.19216196541422104,-0.19216196541422093,0.0)
            (-0.1948827418137622,-0.19488274181376222,0.0)
            (-0.19761002862997024,-0.19761002862997015,0.0)
            (-0.20034382586284483,-0.2003438258628448,0.0)
            (-0.2030841335123862,-0.2030841335123861,0.0)
            (-0.2058309515785941,-0.20583095157859407,0.0)
            (-0.20858428006146879,-0.20858428006146867,0.0)
            (-0.21134411896101002,-0.21134411896101,0.0)
            (-0.21411046827721802,-0.21411046827721797,0.0)
            (-0.21688332801009258,-0.21688332801009255,0.0)
            (-0.2196626981596339,-0.21966269815963385,0.0)
            (-0.2224485787258419,-0.22244857872584184,0.0)
            (-0.22524096970871654,-0.22524096970871643,0.0)
            (-0.22803987110825785,-0.2280398711082577,0.0)
            (-0.23084528292446582,-0.2308452829244657,0.0)
            (-0.23365720515734034,-0.2336572051573403,0.0)
            (-0.23647563780688163,-0.23647563780688158,0.0)
            (-0.2393005808730897,-0.23930058087308959,0.0)
            (-0.2421320343559642,-0.24213203435596417,0.0)

            (0.0,-0.0,0.0)
            (-0.0028848217592110093,-0.0011949322976942472,0.0)
            (-0.005765039958648854,-0.002387957738495177,0.0)
            (-0.008640654598313313,-0.0035790763224027907,0.0)
            (-0.011511665678204386,-0.004768288049417088,0.0)
            (-0.014378073198322072,-0.005955592919538068,0.0)
            (-0.017239877158666372,-0.007140990932765731,0.0)
            (-0.020097077559237286,-0.008324482089100077,0.0)
            (-0.022949674400035036,-0.009506066388541106,0.0)
            (-0.025797667681059178,-0.010685743831088819,0.0)
            (-0.028641057402310155,-0.011863514416743217,0.0)
            (-0.031479843563787746,-0.013039378145504295,0.0)
            (-0.03431402616549217,-0.01421333501737206,0.0)
            (-0.03714360520742299,-0.015385385032346502,0.0)
            (-0.039968580689580424,-0.016555528190427635,0.0)
            (-0.04278895261196469,-0.017723764491615446,0.0)
            (-0.045604720974575574,-0.01889009393590994,0.0)
            (-0.04841588577741307,-0.02005451652331112,0.0)
            (-0.05122244702047718,-0.02121703225381898,0.0)
            (-0.0540244047037679,-0.02237764112743353,0.0)
            (-0.05682175882728546,-0.02353634314415476,0.0)
            (-0.059614509391029635,-0.02469313830398267,0.0)
            (-0.0624026563950002,-0.025848026606917263,0.0)
            (-0.0651861998391976,-0.027001008052958547,0.0)
            (-0.06796513972362161,-0.028152082642106505,0.0)
            (-0.07073947604827246,-0.029301250374361154,0.0)
            (-0.0735092088131497,-0.030448511249722473,0.0)
            (-0.07627433801825378,-0.03159386526819048,0.0)
            (-0.07903486366358448,-0.0327373124297652,0.0)
            (-0.08179078574914178,-0.03387885273444656,0.0)
            (-0.0845421042749257,-0.035018486182234625,0.0)
            (-0.08728881924093623,-0.03615621277312938,0.0)
            (-0.0900309306471736,-0.03729203250713079,0.0)
            (-0.09276843849363736,-0.0384259453842389,0.0)
            (-0.09550134278032796,-0.03955795140445371,0.0)
            (-0.09822964350724517,-0.04068805056777518,0.0)
            (-0.10095334067438899,-0.041816242874203345,0.0)
            (-0.10367243428175954,-0.04294252832373819,0.0)
            (-0.1063869243293567,-0.04406690691637971,0.0)
            (-0.10909681081718048,-0.04518937865212792,0.0)
            (-0.11180209374523087,-0.04630994353098281,0.0)
            (-0.11450277311350798,-0.04742860155294439,0.0)
            (-0.11719884892201171,-0.048545352718012656,0.0)
            (-0.11989032117074216,-0.0496601970261876,0.0)
            (-0.12257718985969923,-0.050773134477469214,0.0)
            (-0.1252594549888829,-0.05188416507185753,0.0)
            (-0.1279371165582932,-0.05299328880935253,0.0)
            (-0.13061017456793023,-0.054100505689954205,0.0)
            (-0.13327862901779386,-0.05520581571366256,0.0)
            (-0.13594247990788422,-0.05630921888047761,0.0)
            (-0.1386017272382012,-0.057410715190399336,0.0)
            (-0.14125637100874477,-0.05851030464342774,0.0)
            (-0.14390641121951497,-0.05960798723956282,0.0)
            (-0.1465518478705119,-0.060703762978804615,0.0)
            (-0.14919268096173544,-0.06179763186115308,0.0)
            (-0.1518289104931856,-0.06288959388660821,0.0)
            (-0.15446053646486257,-0.06397964905517005,0.0)
            (-0.15708755887676595,-0.06506779736683856,0.0)
            (-0.15970997772889617,-0.06615403882161375,0.0)
            (-0.162327793021253,-0.06723837341949562,0.0)
            (-0.16494100475383644,-0.06832080116048418,0.0)
            (-0.1675496129266465,-0.06940132204457942,0.0)
            (-0.17015361753968328,-0.07047993607178135,0.0)
            (-0.17275301859294667,-0.07155664324208996,0.0)
            (-0.17534781608643668,-0.07263144355550524,0.0)
            (-0.17793801002015341,-0.07370433701202724,0.0)
            (-0.18052360039409676,-0.07477532361165588,0.0)
            (-0.18310458720826672,-0.07584440335439122,0.0)
            (-0.1856809704626634,-0.07691157624023326,0.0)
            (-0.1882527501572867,-0.07797684226918196,0.0)
            (-0.19081992629213662,-0.07904020144123734,0.0)
            (-0.19338249886721326,-0.08010165375639945,0.0)
            (-0.1959404678825165,-0.08116119921466818,0.0)
            (-0.19849383333804638,-0.08221883781604362,0.0)
            (-0.20104259523380297,-0.08327456956052574,0.0)
            (-0.20358675356978617,-0.08432839444811455,0.0)
            (-0.206126308345996,-0.08538031247881003,0.0)
            (-0.20866125956243253,-0.08643032365261223,0.0)
            (-0.2111916072190957,-0.08747842796952107,0.0)
            (-0.21371735131598546,-0.08852462542953661,0.0)
            (-0.21623849185310196,-0.08956891603265883,0.0)
            (-0.21875502883044506,-0.09061129977888774,0.0)
            (-0.2212669622480148,-0.09165177666822334,0.0)
            (-0.22377429210581123,-0.09269034670066563,0.0)
            (-0.2262770184038343,-0.09372700987621457,0.0)
            (-0.22877514114208397,-0.0947617661948702,0.0)
            (-0.23126866032056026,-0.09579461565663253,0.0)
            (-0.23375757593926327,-0.09682555826150153,0.0)
            (-0.2362418879981929,-0.09785459400947724,0.0)
            (-0.23872159649734925,-0.09888172290055959,0.0)
            (-0.24119670143673222,-0.09990694493474865,0.0)
            (-0.2436672028163418,-0.1009302601120444,0.0)
            (-0.246133100636178,-0.1019516684324468,0.0)
            (-0.24859439489624102,-0.10297116989595592,0.0)
            (-0.25105108559653044,-0.10398876450257169,0.0)
            (-0.2535031727370467,-0.1050044522522942,0.0)
            (-0.25595065631778957,-0.10601823314512335,0.0)

            (0.0,-0.0,0.0)
            (-0.0031184895833333837,-0.0,0.0)
            (-0.006223958333333224,-0.0,0.0)
            (-0.009316406249999964,-0.0,0.0)
            (-0.012395833333333384,-0.0,0.0)
            (-0.01546223958333326,-0.0,0.0)
            (-0.018515625000000036,-0.0,0.0)
            (-0.021555989583333268,-0.0,0.0)
            (-0.0245833333333334,-0.0,0.0)
            (-0.02759765624999999,-0.0,0.0)
            (-0.03059895833333326,-0.0,0.0)
            (-0.03358723958333343,-0.0,0.0)
            (-0.03656250000000005,-0.0,0.0)
            (-0.03952473958333336,-0.0,0.0)
            (-0.04247395833333334,-0.0,0.0)
            (-0.04541015625,-0.0,0.0)
            (-0.04833333333333334,-0.0,0.0)
            (-0.05124348958333336,-0.0,0.0)
            (-0.05414062500000005,-0.0,0.0)
            (-0.05702473958333343,-0.0,0.0)
            (-0.05989583333333326,-0.0,0.0)
            (-0.06275390624999999,-0.0,0.0)
            (-0.0655989583333334,-0.0,0.0)
            (-0.06843098958333327,-0.0,0.0)
            (-0.07125000000000004,-0.0,0.0)
            (-0.07405598958333326,-0.0,0.0)
            (-0.07684895833333338,-0.0,0.0)
            (-0.07962890624999996,-0.0,0.0)
            (-0.08239583333333345,-0.0,0.0)
            (-0.08514973958333338,-0.0,0.0)
            (-0.087890625,-0.0,0.0)
            (-0.0906184895833333,-0.0,0.0)
            (-0.09333333333333327,-0.0,0.0)
            (-0.09603515624999992,-0.0,0.0)
            (-0.09872395833333325,-0.0,0.0)
            (-0.10139973958333337,-0.0,0.0)
            (-0.10406249999999995,-0.0,0.0)
            (-0.10671223958333331,-0.0,0.0)
            (-0.10934895833333336,-0.0,0.0)
            (-0.11197265624999997,-0.0,0.0)
            (-0.11458333333333337,-0.0,0.0)
            (-0.11718098958333334,-0.0,0.0)
            (-0.11976562499999999,-0.0,0.0)
            (-0.12233723958333331,-0.0,0.0)
            (-0.12489583333333332,-0.0,0.0)
            (-0.12744140625,-0.0,0.0)
            (-0.12997395833333336,-0.0,0.0)
            (-0.1324934895833333,-0.0,0.0)
            (-0.135,-0.0,0.0)
            (-0.1374934895833333,-0.0,0.0)
            (-0.13997395833333326,-0.0,0.0)
            (-0.14244140625,-0.0,0.0)
            (-0.14489583333333333,-0.0,0.0)
            (-0.14733723958333333,-0.0,0.0)
            (-0.149765625,-0.0,0.0)
            (-0.15218098958333326,-0.0,0.0)
            (-0.1545833333333333,-0.0,0.0)
            (-0.15697265625,-0.0,0.0)
            (-0.1593489583333333,-0.0,0.0)
            (-0.16171223958333336,-0.0,0.0)
            (-0.1640625,-0.0,0.0)
            (-0.16639973958333332,-0.0,0.0)
            (-0.1687239583333333,-0.0,0.0)
            (-0.17103515625,-0.0,0.0)
            (-0.17333333333333334,-0.0,0.0)
            (-0.17561848958333326,-0.0,0.0)
            (-0.17789062499999997,-0.0,0.0)
            (-0.18014973958333336,-0.0,0.0)
            (-0.1823958333333333,-0.0,0.0)
            (-0.18462890624999995,-0.0,0.0)
            (-0.18684895833333326,-0.0,0.0)
            (-0.18905598958333336,-0.0,0.0)
            (-0.19124999999999992,-0.0,0.0)
            (-0.19343098958333327,-0.0,0.0)
            (-0.1955989583333333,-0.0,0.0)
            (-0.19775390625,-0.0,0.0)
            (-0.19989583333333338,-0.0,0.0)
            (-0.20202473958333333,-0.0,0.0)
            (-0.20414062499999996,-0.0,0.0)
            (-0.20624348958333338,-0.0,0.0)
            (-0.20833333333333326,-0.0,0.0)
            (-0.21041015625000004,-0.0,0.0)
            (-0.21247395833333327,-0.0,0.0)
            (-0.2145247395833334,-0.0,0.0)
            (-0.2165625,-0.0,0.0)
            (-0.21858723958333326,-0.0,0.0)
            (-0.22059895833333332,-0.0,0.0)
            (-0.22259765624999994,-0.0,0.0)
            (-0.22458333333333336,-0.0,0.0)
            (-0.22655598958333334,-0.0,0.0)
            (-0.228515625,-0.0,0.0)
            (-0.23046223958333334,-0.0,0.0)
            (-0.23239583333333336,-0.0,0.0)
            (-0.23431640624999994,-0.0,0.0)
            (-0.23622395833333332,-0.0,0.0)
            (-0.23811848958333326,-0.0,0.0)
            (-0.24,-0.0,0.0)

            (0.0,-0.0,0.0)
            (-0.0028848217592110093,0.0011949322976942472,0.0)
            (-0.005765039958648854,0.002387957738495177,0.0)
            (-0.008640654598313313,0.0035790763224027907,0.0)
            (-0.011511665678204386,0.004768288049417088,0.0)
            (-0.014378073198322072,0.005955592919538068,0.0)
            (-0.017239877158666372,0.007140990932765731,0.0)
            (-0.020097077559237286,0.008324482089100077,0.0)
            (-0.022949674400035036,0.009506066388541106,0.0)
            (-0.025797667681059178,0.010685743831088819,0.0)
            (-0.028641057402310155,0.011863514416743217,0.0)
            (-0.031479843563787746,0.013039378145504295,0.0)
            (-0.03431402616549217,0.01421333501737206,0.0)
            (-0.03714360520742299,0.015385385032346502,0.0)
            (-0.039968580689580424,0.016555528190427635,0.0)
            (-0.04278895261196469,0.017723764491615446,0.0)
            (-0.045604720974575574,0.01889009393590994,0.0)
            (-0.04841588577741307,0.02005451652331112,0.0)
            (-0.05122244702047718,0.02121703225381898,0.0)
            (-0.0540244047037679,0.02237764112743353,0.0)
            (-0.05682175882728546,0.02353634314415476,0.0)
            (-0.059614509391029635,0.02469313830398267,0.0)
            (-0.0624026563950002,0.025848026606917263,0.0)
            (-0.0651861998391976,0.027001008052958547,0.0)
            (-0.06796513972362161,0.028152082642106505,0.0)
            (-0.07073947604827246,0.029301250374361154,0.0)
            (-0.0735092088131497,0.030448511249722473,0.0)
            (-0.07627433801825378,0.03159386526819048,0.0)
            (-0.07903486366358448,0.0327373124297652,0.0)
            (-0.08179078574914178,0.03387885273444656,0.0)
            (-0.0845421042749257,0.035018486182234625,0.0)
            (-0.08728881924093623,0.03615621277312938,0.0)
            (-0.0900309306471736,0.03729203250713079,0.0)
            (-0.09276843849363736,0.0384259453842389,0.0)
            (-0.09550134278032796,0.03955795140445371,0.0)
            (-0.09822964350724517,0.04068805056777518,0.0)
            (-0.10095334067438899,0.041816242874203345,0.0)
            (-0.10367243428175954,0.04294252832373819,0.0)
            (-0.1063869243293567,0.04406690691637971,0.0)
            (-0.10909681081718048,0.04518937865212792,0.0)
            (-0.11180209374523087,0.04630994353098281,0.0)
            (-0.11450277311350798,0.04742860155294439,0.0)
            (-0.11719884892201171,0.048545352718012656,0.0)
            (-0.11989032117074216,0.0496601970261876,0.0)
            (-0.12257718985969923,0.050773134477469214,0.0)
            (-0.1252594549888829,0.05188416507185753,0.0)
            (-0.1279371165582932,0.05299328880935253,0.0)
            (-0.13061017456793023,0.054100505689954205,0.0)
            (-0.13327862901779386,0.05520581571366256,0.0)
            (-0.13594247990788422,0.05630921888047761,0.0)
            (-0.1386017272382012,0.057410715190399336,0.0)
            (-0.14125637100874477,0.05851030464342774,0.0)
            (-0.14390641121951497,0.05960798723956282,0.0)
            (-0.1465518478705119,0.060703762978804615,0.0)
            (-0.14919268096173544,0.06179763186115308,0.0)
            (-0.1518289104931856,0.06288959388660821,0.0)
            (-0.15446053646486257,0.06397964905517005,0.0)
            (-0.15708755887676595,0.06506779736683856,0.0)
            (-0.15970997772889617,0.06615403882161375,0.0)
            (-0.162327793021253,0.06723837341949562,0.0)
            (-0.16494100475383644,0.06832080116048418,0.0)
            (-0.1675496129266465,0.06940132204457942,0.0)
            (-0.17015361753968328,0.07047993607178135,0.0)
            (-0.17275301859294667,0.07155664324208996,0.0)
            (-0.17534781608643668,0.07263144355550524,0.0)
            (-0.17793801002015341,0.07370433701202724,0.0)
            (-0.18052360039409676,0.07477532361165588,0.0)
            (-0.18310458720826672,0.07584440335439122,0.0)
            (-0.1856809704626634,0.07691157624023326,0.0)
            (-0.1882527501572867,0.07797684226918196,0.0)
            (-0.19081992629213662,0.07904020144123734,0.0)
            (-0.19338249886721326,0.08010165375639945,0.0)
            (-0.1959404678825165,0.08116119921466818,0.0)
            (-0.19849383333804638,0.08221883781604362,0.0)
            (-0.20104259523380297,0.08327456956052574,0.0)
            (-0.20358675356978617,0.08432839444811455,0.0)
            (-0.206126308345996,0.08538031247881003,0.0)
            (-0.20866125956243253,0.08643032365261223,0.0)
            (-0.2111916072190957,0.08747842796952107,0.0)
            (-0.21371735131598546,0.08852462542953661,0.0)
            (-0.21623849185310196,0.08956891603265883,0.0)
            (-0.21875502883044506,0.09061129977888774,0.0)
            (-0.2212669622480148,0.09165177666822334,0.0)
            (-0.22377429210581123,0.09269034670066563,0.0)
            (-0.2262770184038343,0.09372700987621457,0.0)
            (-0.22877514114208397,0.0947617661948702,0.0)
            (-0.23126866032056026,0.09579461565663253,0.0)
            (-0.23375757593926327,0.09682555826150153,0.0)
            (-0.2362418879981929,0.09785459400947724,0.0)
            (-0.23872159649734925,0.09888172290055959,0.0)
            (-0.24119670143673222,0.09990694493474865,0.0)
            (-0.2436672028163418,0.1009302601120444,0.0)
            (-0.246133100636178,0.1019516684324468,0.0)
            (-0.24859439489624102,0.10297116989595592,0.0)
            (-0.25105108559653044,0.10398876450257169,0.0)
            (-0.2535031727370467,0.1050044522522942,0.0)
            (-0.25595065631778957,0.10601823314512335,0.0)

            (0.0,-0.0,0.0)
            (-0.002212963899541398,0.002212963899541294,0.0)
            (-0.004432438215749235,0.004432438215749253,0.0)
            (-0.006658422948623954,0.0066584229486238815,0.0)
            (-0.008890918098165113,0.008890918098165177,0.0)
            (-0.011129923664373154,0.011129923664373135,0.0)
            (-0.013375439647247855,0.013375439647247762,0.0)
            (-0.015627466046788996,0.015627466046789062,0.0)
            (-0.01788600286299702,0.017886002862997016,0.0)
            (-0.020151050095871703,0.02015105009587164,0.0)
            (-0.022422607745413048,0.02242260774541294,0.0)
            (-0.02470067581162083,0.024700675811620894,0.0)
            (-0.026985254294495498,0.026985254294495522,0.0)
            (-0.029276343194036825,0.029276343194036818,0.0)
            (-0.03157394251024481,0.031573942510244785,0.0)
            (-0.03387805224311946,0.033878052243119405,0.0)
            (-0.03618867239266077,0.0361886723926607,0.0)
            (-0.03850580295886874,0.038505802958868664,0.0)
            (-0.04082944394174337,0.04082944394174328,0.0)
            (-0.04315959534128466,0.04315959534128458,0.0)
            (-0.045496257157492614,0.045496257157492545,0.0)
            (-0.04783942939036723,0.04783942939036717,0.0)
            (-0.0501891120399085,0.05018911203990846,0.0)
            (-0.052545305106116436,0.05254530510611643,0.0)
            (-0.05490800858899103,0.05490800858899105,0.0)
            (-0.05727722248853229,0.05727722248853235,0.0)
            (-0.059652946804740425,0.0596529468047403,0.0)
            (-0.062035181537615,0.06203518153761492,0.0)
            (-0.06442392668715624,0.06442392668715624,0.0)
            (-0.06681918225336414,0.06681918225336418,0.0)
            (-0.06922094823623892,0.06922094823623881,0.0)
            (-0.07162922463578014,0.07162922463578011,0.0)
            (-0.07404401145198802,0.07404401145198806,0.0)
            (-0.07646530868486279,0.07646530868486268,0.0)
            (-0.07889311633440399,0.07889311633440399,0.0)
            (-0.08132743440061185,0.08132743440061195,0.0)
            (-0.0837682628834866,0.08376826288348659,0.0)
            (-0.086215601783028,0.08621560178302787,0.0)
            (-0.08866945109923585,0.08866945109923582,0.0)
            (-0.09112981083211058,0.09112981083211047,0.0)
            (-0.09359668098165175,0.09359668098165175,0.0)
            (-0.0960700615478598,0.0960700615478597,0.0)
            (-0.09854995253073429,0.09854995253073436,0.0)
            (-0.10103635393027566,0.10103635393027562,0.0)
            (-0.10352926574648358,0.10352926574648359,0.0)
            (-0.10602868797935827,0.10602868797935823,0.0)
            (-0.10853462062889951,0.1085346206288995,0.0)
            (-0.11104706369510753,0.11104706369510747,0.0)
            (-0.1135660171779822,0.11356601717798212,0.0)
            (-0.11609148107752343,0.11609148107752337,0.0)
            (-0.11862345539373143,0.11862345539373136,0.0)
            (-0.12116194012660597,0.12116194012660599,0.0)
            (-0.12370693527614729,0.12370693527614726,0.0)
            (-0.12625844084235527,0.12625844084235524,0.0)
            (-0.1288164568252299,0.12881645682522988,0.0)
            (-0.1313809832247712,0.13138098322477113,0.0)
            (-0.13395202004097917,0.13395202004097911,0.0)
            (-0.1365295672738538,0.13652956727385376,0.0)
            (-0.13911362492339507,0.13911362492339505,0.0)
            (-0.14170419298960302,0.14170419298960304,0.0)
            (-0.14430127147247762,0.14430127147247765,0.0)
            (-0.1469048603720189,0.1469048603720189,0.0)
            (-0.14951495968822692,0.14951495968822687,0.0)
            (-0.15213156942110162,0.1521315694211015,0.0)
            (-0.15475468957064287,0.1547546895706428,0.0)
            (-0.15738432013685077,0.15738432013685075,0.0)
            (-0.16002046111972545,0.16002046111972543,0.0)
            (-0.1626631125192668,0.16266311251926668,0.0)
            (-0.16531227433547468,0.16531227433547466,0.0)
            (-0.16796794656834935,0.16796794656834926,0.0)
            (-0.17063012921789067,0.17063012921789056,0.0)
            (-0.17329882228409854,0.1732988222840985,0.0)
            (-0.17597402576697319,0.17597402576697316,0.0)
            (-0.1786557396665145,0.17865573966651446,0.0)
            (-0.18134396398272246,0.1813439639827224,0.0)
            (-0.18403869871559708,0.18403869871559703,0.0)
            (-0.18673994386513837,0.18673994386513834,0.0)
            (-0.18944769943134632,0.1894476994313463,0.0)
            (-0.19216196541422104,0.19216196541422093,0.0)
            (-0.1948827418137622,0.19488274181376222,0.0)
            (-0.19761002862997024,0.19761002862997015,0.0)
            (-0.20034382586284483,0.2003438258628448,0.0)
            (-0.2030841335123862,0.2030841335123861,0.0)
            (-0.2058309515785941,0.20583095157859407,0.0)
            (-0.20858428006146879,0.20858428006146867,0.0)
            (-0.21134411896101002,0.21134411896101,0.0)
            (-0.21411046827721802,0.21411046827721797,0.0)
            (-0.21688332801009258,0.21688332801009255,0.0)
            (-0.2196626981596339,0.21966269815963385,0.0)
            (-0.2224485787258419,0.22244857872584184,0.0)
            (-0.22524096970871654,0.22524096970871643,0.0)
            (-0.22803987110825785,0.2280398711082577,0.0)
            (-0.23084528292446582,0.2308452829244657,0.0)
            (-0.23365720515734034,0.2336572051573403,0.0)
            (-0.23647563780688163,0.23647563780688158,0.0)
            (-0.2393005808730897,0.23930058087308959,0.0)
            (-0.2421320343559642,0.24213203435596417,0.0)

            (0.0,-0.0,0.0)
            (-0.001198187506027626,0.0028926805273177788,0.0)
            (-0.002400978571828416,0.005796475031075574,0.0)
            (-0.0036083731974028144,0.008711383511273388,0.0)
            (-0.004820371382750377,0.011637405967911213,0.0)
            (-0.006036973127871326,0.014574542400989059,0.0)
            (-0.007258178432765661,0.01752279281050692,0.0)
            (-0.008483987297433382,0.020482157196464804,0.0)
            (-0.00971439972187449,0.023452635558862695,0.0)
            (-0.010949415706088761,0.026434227897700606,0.0)
            (-0.01218903525007664,0.02942693421297854,0.0)
            (-0.013433258353837685,0.03243075450469648,0.0)
            (-0.014682085017372115,0.035445688772854436,0.0)
            (-0.01593551524067993,0.038471737017452406,0.0)
            (-0.017193549023760912,0.04150889923849042,0.0)
            (-0.0184561863666155,0.044557175435968426,0.0)
            (-0.019723427269243254,0.047616565609886446,0.0)
            (-0.020995271731644394,0.0506870697602445,0.0)
            (-0.02227171975381892,0.05376868788704256,0.0)
            (-0.02355277133576683,0.05686141999028064,0.0)
            (-0.02483842647748813,0.05996526606995872,0.0)
            (-0.02612868517898259,0.06308022612607683,0.0)
            (-0.027423547440250662,0.06620630015863495,0.0)
            (-0.028723013261291896,0.06934348816763312,0.0)
            (-0.030027082642106517,0.07249179015307126,0.0)
            (-0.031335755582694524,0.07565120611494947,0.0)
            (-0.03264903208305592,0.07882173605326764,0.0)
            (-0.033966912143190475,0.08200337996802586,0.0)
            (-0.03528939576309842,0.08519613785922409,0.0)
            (-0.03661648294277997,0.08840000972686232,0.0)
            (-0.03794817368223469,0.09161499557094058,0.0)
            (-0.03928446798146279,0.09484109539145885,0.0)
            (-0.040625365840464056,0.09807830918841715,0.0)
            (-0.04197086725923893,0.10132663696181546,0.0)
            (-0.04332097223778697,0.10458607871165379,0.0)
            (-0.04467568077610862,0.10785663443793213,0.0)
            (-0.04603499287420343,0.1111383041406505,0.0)
            (-0.047398908532071626,0.11443108781980887,0.0)
            (-0.04876742774971299,0.11773498547540724,0.0)
            (-0.05014055052712796,0.12104999710744567,0.0)
            (-0.05151827686431609,0.1243761227159241,0.0)
            (-0.052900606761277835,0.12771336230084251,0.0)
            (-0.05428754021801274,0.131061715862201,0.0)
            (-0.055679077234521035,0.13442118339999948,0.0)
            (-0.05707521781080249,0.13779176491423792,0.0)
            (-0.05847596194685756,0.14117346040491646,0.0)
            (-0.05988130964268579,0.14456626987203497,0.0)
            (-0.061291260898287625,0.1479701933155935,0.0)
            (-0.06270581571366263,0.15138523073559207,0.0)
            (-0.06412497408881102,0.15481138213203066,0.0)
            (-0.06554873602373279,0.15824864750490927,0.0)
            (-0.06697710151842773,0.16169702685422788,0.0)
            (-0.06841007057289605,0.16515652017998647,0.0)
            (-0.06984764318713799,0.1686271274821851,0.0)
            (-0.07128981936115308,0.17210884876082377,0.0)
            (-0.07273659909494157,0.17560168401590243,0.0)
            (-0.07418798238850344,0.17910563324742118,0.0)
            (-0.07564396924183847,0.18262069645537987,0.0)
            (-0.07710455965494711,0.1861468736397786,0.0)
            (-0.07856975362782892,0.18968416480061737,0.0)
            (-0.08003955116048411,0.1932325699378961,0.0)
            (-0.08151395225291269,0.19679208905161485,0.0)
            (-0.08299295690511466,0.20036272214177367,0.0)
            (-0.08447656511709001,0.20394446920837245,0.0)
            (-0.08596477688883852,0.20753733025141127,0.0)
            (-0.08745759222036065,0.21114130527089014,0.0)
            (-0.08895501111165593,0.21475639426680898,0.0)
            (-0.09045703356272461,0.21838259723916784,0.0)
            (-0.09196365957356667,0.22201991418796677,0.0)
            (-0.0934748891441819,0.22566834511320563,0.0)
            (-0.09499072227457073,0.22932789001488454,0.0)
            (-0.09651115896473272,0.23299854889300356,0.0)
            (-0.09803619921466811,0.23668032174756246,0.0)
            (-0.09956584302437688,0.24037320857856143,0.0)
            (-0.10110009039385914,0.24407720938600047,0.0)
            (-0.10263894132311457,0.24779232416987942,0.0)
            (-0.10418239581214339,0.2515185529301984,0.0)
            (-0.1057304538609456,0.2552558956669575,0.0)
            (-0.10728311546952107,0.25900435238015657,0.0)
            (-0.10884038063786994,0.2627639230697957,0.0)
            (-0.11040224936599219,0.2665346077358748,0.0)
            (-0.11196872165388772,0.2703164063783938,0.0)
            (-0.11353979750155663,0.2741093189973529,0.0)
            (-0.11511547690899893,0.27791334559275216,0.0)
            (-0.11669575987621461,0.2817284861645913,0.0)
            (-0.11828064640320357,0.2855547407128704,0.0)
            (-0.11987013648996592,0.28939210923758957,0.0)
            (-0.12146423013650154,0.2932405917387487,0.0)
            (-0.12306292734281055,0.29710018821634804,0.0)
            (-0.12466622810889294,0.3009708986703873,0.0)
            (-0.12627413243474872,0.3048527231008665,0.0)
            (-0.12788664032037778,0.30874566150778576,0.0)
            (-0.1295037517657801,0.312649713891145,0.0)
            (-0.13112546677095593,0.31656488025094437,0.0)
            (-0.13275178533590504,0.32049116058718363,0.0)
            (-0.13438270746062753,0.3244285548998631,0.0)
            (-0.1360182331451234,0.3283770631889824,0.0)

            (0.0,-0.0,0.0)
            (0.0,0.0031249999999999993,0.0)
            (0.0,0.006249999999999999,0.0)
            (0.0,0.009374999999999998,0.0)
            (0.0,0.012499999999999997,0.0)
            (0.0,0.015624999999999998,0.0)
            (0.0,0.018749999999999996,0.0)
            (0.0,0.021875,0.0)
            (0.0,0.024999999999999994,0.0)
            (0.0,0.028124999999999994,0.0)
            (0.0,0.031249999999999997,0.0)
            (0.0,0.03437499999999999,0.0)
            (0.0,0.03749999999999999,0.0)
            (0.0,0.04062499999999999,0.0)
            (0.0,0.04375,0.0)
            (0.0,0.04687499999999999,0.0)
            (0.0,0.04999999999999999,0.0)
            (0.0,0.05312499999999999,0.0)
            (0.0,0.05624999999999999,0.0)
            (0.0,0.05937499999999999,0.0)
            (0.0,0.06249999999999999,0.0)
            (0.0,0.06562499999999999,0.0)
            (0.0,0.06874999999999998,0.0)
            (0.0,0.071875,0.0)
            (0.0,0.07499999999999998,0.0)
            (0.0,0.07812499999999999,0.0)
            (0.0,0.08124999999999998,0.0)
            (0.0,0.08437499999999999,0.0)
            (0.0,0.0875,0.0)
            (0.0,0.090625,0.0)
            (0.0,0.09374999999999999,0.0)
            (0.0,0.09687499999999999,0.0)
            (0.0,0.09999999999999998,0.0)
            (0.0,0.103125,0.0)
            (0.0,0.10624999999999998,0.0)
            (0.0,0.10937499999999997,0.0)
            (0.0,0.11249999999999998,0.0)
            (0.0,0.11562499999999998,0.0)
            (0.0,0.11874999999999998,0.0)
            (0.0,0.12187499999999998,0.0)
            (0.0,0.12499999999999999,0.0)
            (0.0,0.128125,0.0)
            (0.0,0.13124999999999998,0.0)
            (0.0,0.134375,0.0)
            (0.0,0.13749999999999996,0.0)
            (0.0,0.14062499999999997,0.0)
            (0.0,0.14375,0.0)
            (0.0,0.14687499999999998,0.0)
            (0.0,0.14999999999999997,0.0)
            (0.0,0.15312499999999996,0.0)
            (0.0,0.15624999999999997,0.0)
            (0.0,0.15937499999999996,0.0)
            (0.0,0.16249999999999995,0.0)
            (0.0,0.16562499999999997,0.0)
            (0.0,0.16874999999999998,0.0)
            (0.0,0.17187499999999994,0.0)
            (0.0,0.175,0.0)
            (0.0,0.17812499999999998,0.0)
            (0.0,0.18125,0.0)
            (0.0,0.18437499999999998,0.0)
            (0.0,0.18749999999999997,0.0)
            (0.0,0.19062499999999996,0.0)
            (0.0,0.19374999999999998,0.0)
            (0.0,0.19687499999999997,0.0)
            (0.0,0.19999999999999996,0.0)
            (0.0,0.20312499999999997,0.0)
            (0.0,0.20625,0.0)
            (0.0,0.20937499999999995,0.0)
            (0.0,0.21249999999999997,0.0)
            (0.0,0.21562499999999996,0.0)
            (0.0,0.21874999999999994,0.0)
            (0.0,0.221875,0.0)
            (0.0,0.22499999999999995,0.0)
            (0.0,0.22812499999999994,0.0)
            (0.0,0.23124999999999996,0.0)
            (0.0,0.23437499999999997,0.0)
            (0.0,0.23749999999999996,0.0)
            (0.0,0.24062499999999998,0.0)
            (0.0,0.24374999999999997,0.0)
            (0.0,0.24687499999999996,0.0)
            (0.0,0.24999999999999997,0.0)
            (0.0,0.25312499999999993,0.0)
            (0.0,0.25625,0.0)
            (0.0,0.259375,0.0)
            (0.0,0.26249999999999996,0.0)
            (0.0,0.26562499999999994,0.0)
            (0.0,0.26875,0.0)
            (0.0,0.2718749999999999,0.0)
            (0.0,0.2749999999999999,0.0)
            (0.0,0.278125,0.0)
            (0.0,0.28124999999999994,0.0)
            (0.0,0.28437499999999993,0.0)
            (0.0,0.2875,0.0)
            (0.0,0.2906249999999999,0.0)
            (0.0,0.29374999999999996,0.0)
            (0.0,0.29687499999999994,0.0)
            (0.0,0.29999999999999993,0.0)

            (0.0,-0.0,0.0)
            (0.0011935839462542397,0.002881566550877762,0.0)
            (0.002382564332735093,0.005752019125315508,0.0)
            (0.0035669411594425604,0.008611357723313237,0.0)
            (0.0047467144263768635,0.01145958234487095,0.0)
            (0.005921884133537558,0.014296692989988646,0.0)
            (0.007092450280925089,0.017122689658666323,0.0)
            (0.008258412868539233,0.019937572350903994,0.0)
            (0.009419771896379991,0.022741341066701632,0.0)
            (0.010576527364447585,0.02553399580605926,0.0)
            (0.011728679272741571,0.02831553656897688,0.0)
            (0.012876227621262393,0.031085963355454473,0.0)
            (0.014019172410009606,0.03384527616549205,0.0)
            (0.015157513638983655,0.03659347499908961,0.0)
            (0.016291251308184318,0.03933055985624717,0.0)
            (0.017420385417611817,0.0420565307369647,0.0)
            (0.018544915967265707,0.0447713876412422,0.0)
            (0.019664842957146433,0.0474751305690797,0.0)
            (0.02078016638725355,0.050167759520477175,0.0)
            (0.021890886257587505,0.052849274495434646,0.0)
            (0.022997002568148073,0.0555196754939521,0.0)
            (0.024098515318935254,0.058178962516029525,0.0)
            (0.02519542450994927,0.060827135561666947,0.0)
            (0.02628773014118968,0.06346419463086433,0.0)
            (0.027375432212656925,0.06609013972362171,0.0)
            (0.028458530724350783,0.06870497083993907,0.0)
            (0.029537025676271256,0.07130868797981643,0.0)
            (0.030610917068418342,0.07390129114325376,0.0)
            (0.031680204900792264,0.07648278033025108,0.0)
            (0.03274488917339258,0.07905315554080837,0.0)
            (0.03380496988621973,0.08161241677492566,0.0)
            (0.03486044703927349,0.08416056403260294,0.0)
            (0.03591132063255387,0.08669759731384018,0.0)
            (0.03695759066606086,0.0892235166186374,0.0)
            (0.03799925713979446,0.0917383219469946,0.0)
            (0.0390363200537549,0.09424201329891181,0.0)
            (0.04006877940794196,0.09673459067438898,0.0)
            (0.0410966352023554,0.09921605407342617,0.0)
            (0.042119887436995684,0.10168640349602331,0.0)
            (0.0431385361118628,0.10414563894218044,0.0)
            (0.04415258122695631,0.10659376041189755,0.0)
            (0.045162022782276434,0.10903076790517464,0.0)
            (0.04616686077782339,0.11145666142201176,0.0)
            (0.047167095213596966,0.11387144096240881,0.0)
            (0.04816272608959715,0.11627510652636586,0.0)
            (0.04915375340582395,0.1186676581138829,0.0)
            (0.050140177162277366,0.12104909572495991,0.0)
            (0.051121997358957616,0.12341941935959688,0.0)
            (0.05209921399586426,0.12577862901779388,0.0)
            (0.053071827072997735,0.12812672469955086,0.0)
            (0.054039836590357826,0.13046370640486782,0.0)
            (0.05500324254794453,0.1327895741337447,0.0)
            (0.05596204494575807,0.13510432788618165,0.0)
            (0.056916243783798004,0.13740796766217855,0.0)
            (0.05786583906206477,0.1397004934617354,0.0)
            (0.05881083078055793,0.14198190528485227,0.0)
            (0.05975121893927815,0.14425220313152917,0.0)
            (0.06068700353822476,0.14651138700176597,0.0)
            (0.06161818457739798,0.1487594568955628,0.0)
            (0.06254476205679782,0.15099641281291962,0.0)
            (0.0634667359764245,0.15322225475383638,0.0)
            (0.06438410633627778,0.15543698271831316,0.0)
            (0.06529687313635768,0.1576405967063499,0.0)
            (0.0662050363766642,0.15983309671794665,0.0)
            (0.06710859605719732,0.16201448275310334,0.0)
            (0.06800755217795706,0.16418475481182004,0.0)
            (0.06890190473894364,0.16634391289409672,0.0)
            (0.06979165374015683,0.16849195699993338,0.0)
            (0.07067679918159664,0.17062888712933008,0.0)
            (0.07155734106326306,0.1727547032822867,0.0)
            (0.07243327938515609,0.1748694054588033,0.0)
            (0.07330461414727574,0.17697299365887997,0.0)
            (0.07417134534962222,0.17906546788251648,0.0)
            (0.07503347299219532,0.18114682812971303,0.0)
            (0.07589099707499503,0.18321707440046964,0.0)
            (0.07674391759802135,0.18527620669478614,0.0)
            (0.07759223456127429,0.18732422501266266,0.0)
            (0.07843594796475384,0.18936112935409918,0.0)
            (0.07927505780846023,0.19138691971909566,0.0)
            (0.080109564092393,0.19340159610765212,0.0)
            (0.08093946681655262,0.19540515851976858,0.0)
            (0.08176476598093885,0.197397606955445,0.0)
            (0.08258546158555191,0.19937894141468143,0.0)
            (0.08340155363039137,0.20134916189747787,0.0)
            (0.08421304211545744,0.20330826840383423,0.0)
            (0.08501992704075034,0.20525626093375063,0.0)
            (0.08582220840626986,0.20719313948722695,0.0)
            (0.086619886212016,0.20911890406426326,0.0)
            (0.08741296045798874,0.21103355466485957,0.0)
            (0.08820143114418832,0.2129370912890159,0.0)
            (0.0889852982706143,0.2148295139367322,0.0)
            (0.08976456183726711,0.21671082260800845,0.0)
            (0.09053922184414653,0.21858101730284468,0.0)
            (0.09130927829125257,0.22044009802124095,0.0)
            (0.09207473117858522,0.22228806476319715,0.0)
            (0.09283558050614449,0.22412491752871339,0.0)
            (0.09359182627393059,0.22595065631778954,0.0)

            (0.0,-0.0,0.0)
            (0.0022064534828747373,0.002206453482874627,0.0)
            (0.004406396549082592,0.0044063965490825875,0.0)
            (0.006599829198623786,0.006599829198623881,0.0)
            (0.00878675143149854,0.008786751431498508,0.0)
            (0.010967163247706413,0.010967163247706468,0.0)
            (0.013141064647247847,0.013141064647247763,0.0)
            (0.015308455630122397,0.01530845563012239,0.0)
            (0.017469336196330287,0.017469336196330353,0.0)
            (0.01962370634587174,0.01962370634587164,0.0)
            (0.021771566078746307,0.02177156607874627,0.0)
            (0.023912915394954215,0.02391291539495423,0.0)
            (0.026047754294495462,0.026047754294495528,0.0)
            (0.02817608277737005,0.02817608277737015,0.0)
            (0.030297900843578196,0.030297900843578116,0.0)
            (0.03241320849311946,0.03241320849311941,0.0)
            (0.034522005725994065,0.03452200572599403,0.0)
            (0.03662429254220201,0.036624292542202,0.0)
            (0.03872006894174329,0.03872006894174329,0.0)
            (0.04080933492461791,0.04080933492461792,0.0)
            (0.042892090490825874,0.042892090490825874,0.0)
            (0.044968335640367174,0.044968335640367174,0.0)
            (0.047038070373241814,0.0470380703732418,0.0)
            (0.04910129468944979,0.04910129468944976,0.0)
            (0.05115800858899111,0.051158008588991055,0.0)
            (0.05320821207186577,0.05320821207186568,0.0)
            (0.05525190513807354,0.05525190513807364,0.0)
            (0.05728908778761488,0.05728908778761493,0.0)
            (0.059319760020489554,0.05931976002048957,0.0)
            (0.06134392183669757,0.06134392183669752,0.0)
            (0.06336157323623892,0.06336157323623881,0.0)
            (0.06537271421911339,0.06537271421911343,0.0)
            (0.06737734478532142,0.06737734478532138,0.0)
            (0.0693754649348628,0.0693754649348627,0.0)
            (0.07136707466773728,0.07136707466773731,0.0)
            (0.07335217398394533,0.07335217398394527,0.0)
            (0.0753307628834865,0.07533076288348659,0.0)
            (0.07730284136636123,0.07730284136636123,0.0)
            (0.07926840943256908,0.07926840943256916,0.0)
            (0.08122746708211048,0.08122746708211045,0.0)
            (0.08318001431498523,0.0831800143149851,0.0)
            (0.08512605113119309,0.08512605113119304,0.0)
            (0.0870655775307343,0.08706557753073435,0.0)
            (0.08899859351360906,0.08899859351360896,0.0)
            (0.09092509907981694,0.09092509907981693,0.0)
            (0.09284509422935816,0.09284509422935824,0.0)
            (0.09475857896223294,0.09475857896223285,0.0)
            (0.09666555327844084,0.09666555327844079,0.0)
            (0.09856601717798208,0.09856601717798211,0.0)
            (0.10045997066085666,0.10045997066085671,0.0)
            (0.1023474137270648,0.1023474137270647,0.0)
            (0.10422834637660605,0.10422834637660598,0.0)
            (0.10610276860948065,0.1061027686094806,0.0)
            (0.10797068042568858,0.10797068042568857,0.0)
            (0.10983208182522985,0.10983208182522985,0.0)
            (0.11168697280810447,0.11168697280810448,0.0)
            (0.11353535337431242,0.11353535337431246,0.0)
            (0.11537722352385371,0.11537722352385374,0.0)
            (0.11721258325672834,0.11721258325672837,0.0)
            (0.11904143257293631,0.11904143257293634,0.0)
            (0.12086377147247762,0.12086377147247762,0.0)
            (0.12267959995535227,0.12267959995535226,0.0)
            (0.12448891802156026,0.12448891802156023,0.0)
            (0.12629172567110158,0.1262917256711015,0.0)
            (0.12808802290397625,0.12808802290397614,0.0)
            (0.12987780972018426,0.12987780972018412,0.0)
            (0.13166108611972538,0.13166108611972538,0.0)
            (0.13343785210260006,0.1334378521026,0.0)
            (0.1352081076688081,0.13520810766880798,0.0)
            (0.13697185281834923,0.13697185281834928,0.0)
            (0.13872908755122393,0.1387290875512239,0.0)
            (0.14047981186743197,0.14047981186743186,0.0)
            (0.14222402576697313,0.14222402576697316,0.0)
            (0.14396172924984785,0.14396172924984776,0.0)
            (0.1456929223160559,0.14569292231605574,0.0)
            (0.14741760496559708,0.14741760496559705,0.0)
            (0.1491357771984716,0.14913577719847165,0.0)
            (0.15084743901467967,0.15084743901467965,0.0)
            (0.1525525904142211,0.15255259041422092,0.0)
            (0.15425123139709562,0.15425123139709554,0.0)
            (0.1559433619633035,0.15594336196330352,0.0)
            (0.15762898211284493,0.1576289821128448,0.0)
            (0.15930809184571948,0.15930809184571942,0.0)
            (0.16098069116192737,0.1609806911619274,0.0)
            (0.16264678006146882,0.16264678006146868,0.0)
            (0.1643063585443434,0.1643063585443433,0.0)
            (0.1659594266105513,0.16595942661055127,0.0)
            (0.16760598426009254,0.1676059842600926,0.0)
            (0.16924603149296713,0.16924603149296719,0.0)
            (0.17087956830917528,0.1708795683091752,0.0)
            (0.17250659470871654,0.17250659470871646,0.0)
            (0.17412711069159115,0.17412711069159106,0.0)
            (0.1757411162577991,0.17574111625779903,0.0)
            (0.17734861140734037,0.17734861140734035,0.0)
            (0.178949596140215,0.17894959614021494,0.0)
            (0.18054407045642296,0.1805440704564229,0.0)
            (0.18213203435596426,0.1821320343559642,0.0)

            (0.0,-0.0,0.0)
            (0.0028894253189843955,0.0011968391545875636,0.0)
            (0.005783454197742177,0.002395585166068444,0.0)
            (0.008682086636273345,0.0035962380344426413,0.0)
            (0.0115853226345779,0.0047987977597101555,0.0)
            (0.01449316219265584,0.006003264341870987,0.0)
            (0.017405605310506944,0.007209637780925135,0.0)
            (0.020322651988131435,0.0084179180768726,0.0)
            (0.023244302225529312,0.009628105229713378,0.0)
            (0.026170556022700575,0.010840199239447476,0.0)
            (0.029101413379645225,0.012054200106074891,0.0)
            (0.03203687429636304,0.01327010782959562,0.0)
            (0.03497693877285446,0.014487922410009669,0.0)
            (0.037921606809119046,0.015707643847317036,0.0)
            (0.04087087840515702,0.01692927214151772,0.0)
            (0.04382475356096838,0.018152807292611716,0.0)
            (0.04678323227655312,0.019378249300599032,0.0)
            (0.04974631455191125,0.020605598165479664,0.0)
            (0.05271400038704255,0.021834853887253612,0.0)
            (0.05568628978194723,0.023066016465920873,0.0)
            (0.0586631827366253,0.024299085901481457,0.0)
            (0.06164467925107675,0.025534062193935354,0.0)
            (0.06463077932530159,0.02677094534328257,0.0)
            (0.06762148295929982,0.0280097353495231,0.0)
            (0.07061679015307121,0.029250432212656954,0.0)
            (0.0736167009066162,0.030493035932684116,0.0)
            (0.07662121521993437,0.0317375465096046,0.0)
            (0.07963033309302592,0.032983963943418404,0.0)
            (0.08264405452589085,0.03423228823412552,0.0)
            (0.08566237951852895,0.03548251938172595,0.0)
            (0.08868530807094066,0.0367346573862197,0.0)
            (0.09171284018312553,0.03798870224760677,0.0)
            (0.09474497585508379,0.03924465396588714,0.0)
            (0.09778171508681544,0.04050251254106084,0.0)
            (0.10082305787832047,0.041762277973127857,0.0)
            (0.10386900422959888,0.04302395026208819,0.0)
            (0.10691955414065046,0.04428752940794184,0.0)
            (0.10997470761147565,0.04555301541068881,0.0)
            (0.113034464642074,0.04682040827032909,0.0)
            (0.11609882523244575,0.0480897079868627,0.0)
            (0.11916778938259087,0.04936091456028962,0.0)
            (0.12224135709250916,0.05063402799060985,0.0)
            (0.12531952836220106,0.0519090482778234,0.0)
            (0.12840230319166612,0.053185975421930265,0.0)
            (0.13148968158090457,0.05446480942293044,0.0)
            (0.1345816635299164,0.055745550280823945,0.0)
            (0.13767824903870163,0.05702819799561076,0.0)
            (0.14077943810726024,0.05831275256729089,0.0)
            (0.143885230735592,0.059599213995864354,0.0)
            (0.1469956269236974,0.060887582281331114,0.0)
            (0.15011062667157593,0.06217785742369121,0.0)
            (0.15323022997922786,0.0634700394229446,0.0)
            (0.15635443684665318,0.06476412827909132,0.0)
            (0.15948324727385188,0.06606012399213136,0.0)
            (0.16261666126082375,0.0673580265620647,0.0)
            (0.16575467880756922,0.06865783598889137,0.0)
            (0.16889729991408786,0.06995955227261137,0.0)
            (0.1720445245803799,0.07126317541322467,0.0)
            (0.1751963528064453,0.07256870541073127,0.0)
            (0.1783527845922841,0.07387614226513121,0.0)
            (0.18151381993789606,0.07518548597642447,0.0)
            (0.18467945884328163,0.07649673654461103,0.0)
            (0.18784970130844036,0.07780989396969094,0.0)
            (0.19102454733337249,0.07912495825166413,0.0)
            (0.194203996918078,0.08044192939053064,0.0)
            (0.19738805006255689,0.08176080738629048,0.0)
            (0.20057670676680894,0.08308159223894364,0.0)
            (0.2037699670308346,0.08440428394849009,0.0)
            (0.20696783085463344,0.08572888251492987,0.0)
            (0.21017029823820566,0.08705538793826298,0.0)
            (0.21337736918155126,0.0883838002184894,0.0)
            (0.21658904368467025,0.08971411935560915,0.0)
            (0.2198053217475624,0.09104634534962219,0.0)
            (0.22302620337022816,0.09238047820052855,0.0)
            (0.22625168855266709,0.09371651790832826,0.0)
            (0.2294817772948794,0.09505446447302125,0.0)
            (0.2327164695968651,0.09639431789460758,0.0)
            (0.23595576545862418,0.09773607817308723,0.0)
            (0.23919966488015665,0.09907974530846017,0.0)
            (0.24244816786146228,0.10042531930072646,0.0)
            (0.24570127440254153,0.10177280014988603,0.0)
            (0.24895898450339393,0.10312218785593891,0.0)
            (0.2522212981640197,0.10447348241888513,0.0)
            (0.2554882153844189,0.10582668383872469,0.0)
            (0.25875973616459125,0.10718179211545753,0.0)
            (0.262035860504537,0.1085388072490837,0.0)
            (0.2653165884042563,0.10989772923960318,0.0)
            (0.2686019198637488,0.11125855808701599,0.0)
            (0.2718918548830147,0.1126212937913221,0.0)
            (0.275186393462054,0.11398593635252158,0.0)
            (0.27848553560086664,0.11535248577061433,0.0)
            (0.28178928129945247,0.1167209420456004,0.0)
            (0.2850976305578117,0.11809130517747976,0.0)
            (0.2884105833759443,0.11946357516625246,0.0)
            (0.29172813975385026,0.12083775201191847,0.0)
            (0.2950502996915296,0.12221383571447783,0.0)
            (0.2983770631889824,0.12359182627393048,0.0)

            (0.0,-0.0,0.0)
            (0.003131510416666705,-0.0,0.0)
            (0.006276041666666732,-0.0,0.0)
            (0.00943359375000008,-0.0,0.0)
            (0.01260416666666675,-0.0,0.0)
            (0.01578776041666674,-0.0,0.0)
            (0.018984375000000053,-0.0,0.0)
            (0.022194010416666687,-0.0,0.0)
            (0.025416666666666643,-0.0,0.0)
            (0.02865234374999992,-0.0,0.0)
            (0.03190104166666674,-0.0,0.0)
            (0.03516276041666666,-0.0,0.0)
            (0.0384374999999999,-0.0,0.0)
            (0.04172526041666669,-0.0,0.0)
            (0.04502604166666657,-0.0,0.0)
            (0.04833984375,-0.0,0.0)
            (0.05166666666666675,-0.0,0.0)
            (0.0550065104166666,-0.0,0.0)
            (0.05835937499999999,-0.0,0.0)
            (0.061725260416666705,-0.0,0.0)
            (0.06510416666666674,-0.0,0.0)
            (0.0684960937500001,-0.0,0.0)
            (0.07190104166666655,-0.0,0.0)
            (0.07531901041666655,-0.0,0.0)
            (0.0787500000000001,-0.0,0.0)
            (0.08219401041666674,-0.0,0.0)
            (0.0856510416666667,-0.0,0.0)
            (0.08912109374999999,-0.0,0.0)
            (0.0926041666666666,-0.0,0.0)
            (0.09610026041666675,-0.0,0.0)
            (0.099609375,-0.0,0.0)
            (0.10313151041666657,-0.0,0.0)
            (0.10666666666666669,-0.0,0.0)
            (0.1102148437499999,-0.0,0.0)
            (0.11377604166666666,-0.0,0.0)
            (0.11735026041666674,-0.0,0.0)
            (0.12093749999999992,-0.0,0.0)
            (0.12453776041666664,-0.0,0.0)
            (0.1281510416666667,-0.0,0.0)
            (0.13177734375000005,-0.0,0.0)
            (0.13541666666666674,-0.0,0.0)
            (0.13906901041666675,-0.0,0.0)
            (0.14273437500000008,-0.0,0.0)
            (0.14641276041666673,-0.0,0.0)
            (0.1501041666666667,-0.0,0.0)
            (0.15380859375,-0.0,0.0)
            (0.15752604166666662,-0.0,0.0)
            (0.16125651041666655,-0.0,0.0)
            (0.16500000000000004,-0.0,0.0)
            (0.16875651041666662,-0.0,0.0)
            (0.17252604166666674,-0.0,0.0)
            (0.17630859374999996,-0.0,0.0)
            (0.18010416666666673,-0.0,0.0)
            (0.1839127604166666,-0.0,0.0)
            (0.187734375,-0.0,0.0)
            (0.19156901041666652,-0.0,0.0)
            (0.19541666666666657,-0.0,0.0)
            (0.19927734374999995,-0.0,0.0)
            (0.20315104166666664,-0.0,0.0)
            (0.20703776041666666,-0.0,0.0)
            (0.2109375,-0.0,0.0)
            (0.21485026041666666,-0.0,0.0)
            (0.21877604166666664,-0.0,0.0)
            (0.22271484374999995,-0.0,0.0)
            (0.22666666666666657,-0.0,0.0)
            (0.23063151041666674,-0.0,0.0)
            (0.234609375,-0.0,0.0)
            (0.2386002604166666,-0.0,0.0)
            (0.24260416666666673,-0.0,0.0)
            (0.24662109374999996,-0.0,0.0)
            (0.2506510416666665,-0.0,0.0)
            (0.2546940104166666,-0.0,0.0)
            (0.25875000000000004,-0.0,0.0)
            (0.26281901041666655,-0.0,0.0)
            (0.26690104166666684,-0.0,0.0)
            (0.27099609375,-0.0,0.0)
            (0.2751041666666667,-0.0,0.0)
            (0.27922526041666673,-0.0,0.0)
            (0.2833593750000001,-0.0,0.0)
            (0.28750651041666675,-0.0,0.0)
            (0.29166666666666674,-0.0,0.0)
            (0.29583984375000005,-0.0,0.0)
            (0.3000260416666667,-0.0,0.0)
            (0.30422526041666664,-0.0,0.0)
            (0.30843750000000014,-0.0,0.0)
            (0.3126627604166665,-0.0,0.0)
            (0.31690104166666666,-0.0,0.0)
            (0.3211523437499999,-0.0,0.0)
            (0.3254166666666667,-0.0,0.0)
            (0.3296940104166668,-0.0,0.0)
            (0.333984375,-0.0,0.0)
            (0.33828776041666675,-0.0,0.0)
            (0.3426041666666666,-0.0,0.0)
            (0.34693359375,-0.0,0.0)
            (0.3512760416666665,-0.0,0.0)
            (0.35563151041666674,-0.0,0.0)
            (0.3599999999999999,-0.0,0.0)

        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/result_wave3d_snapshot_r4_t3.tex <==
% Generated by julia/result_wave3d_snapshots.jl; do not edit by hand.
\begin{tikzpicture}
\begin{axis}[height={0.28\textwidth}, width={0.28\textwidth}, scale only axis, axis equal image, view={{0}{90}}, hide axis, shader={interp}, clip={false}, colormap={diverging}{rgb=(0,0.4470,0.7410) rgb=(1,1,1) rgb=(0.8500,0.3250,0.0980)}, point meta min={-0.0343428594326522}, point meta max={0.0343428594326522}]
    \addplot3[surf, mesh/rows={97}, point meta={\thisrow{value}}]
        table[row sep={\\}]
        {
            x  y  z  value  \\
            0.0  -0.0  0.0  0.002566078442693326  \\
            0.006276041666666732  -0.0  0.0  0.0025999138772030894  \\
            0.01260416666666675  -0.0  0.0  0.002327685306585324  \\
            0.018984375000000053  -0.0  0.0  0.0017606145281256814  \\
            0.025416666666666643  -0.0  0.0  0.0009096041371457755  \\
            0.03190104166666674  -0.0  0.0  -0.0002147564286846006  \\
            0.0384374999999999  -0.0  0.0  -0.0016021849016680289  \\
            0.04502604166666657  -0.0  0.0  -0.0031378356905010702  \\
            0.05166666666666675  -0.0  0.0  -0.0044014381536697554  \\
            0.05835937499999999  -0.0  0.0  -0.005095201898564449  \\
            0.06510416666666674  -0.0  0.0  -0.0050571117957697335  \\
            0.07190104166666655  -0.0  0.0  -0.004198608674934106  \\
            0.0787500000000001  -0.0  0.0  -0.0024734490241115387  \\
            0.0856510416666667  -0.0  0.0  -5.8865465000442224e-5  \\
            0.0926041666666666  -0.0  0.0  0.002190695199291427  \\
            0.099609375  -0.0  0.0  0.0035117346393172245  \\
            0.10666666666666669  -0.0  0.0  0.0033665542232470184  \\
            0.11377604166666666  -0.0  0.0  0.0013755547235551223  \\
            0.12093749999999992  -0.0  0.0  -0.0027278563077893273  \\
            0.1281510416666667  -0.0  0.0  -0.008800578785079729  \\
            0.13541666666666674  -0.0  0.0  -0.015488651551687174  \\
            0.14273437500000008  -0.0  0.0  -0.02145195297312514  \\
            0.1501041666666667  -0.0  0.0  -0.025648439046775967  \\
            0.15752604166666662  -0.0  0.0  -0.027267345269983593  \\
            0.16500000000000004  -0.0  0.0  -0.0256791502757638  \\
            0.17252604166666674  -0.0  0.0  -0.020735919413848  \\
            0.18010416666666673  -0.0  0.0  -0.013623534358438875  \\
            0.187734375  -0.0  0.0  -0.005625269603060697  \\
            0.19541666666666657  -0.0  0.0  0.0022029484667257996  \\
            0.20315104166666664  -0.0  0.0  0.008991740227377592  \\
            0.2109375  -0.0  0.0  0.0140256822090231  \\
            0.21877604166666664  -0.0  0.0  0.01687533912882531  \\
            0.22666666666666657  -0.0  0.0  0.01779773609854322  \\
            0.234609375  -0.0  0.0  0.017162872628990532  \\
            0.24260416666666673  -0.0  0.0  0.015289833058285218  \\
            0.2506510416666665  -0.0  0.0  0.012454318753762558  \\
            0.25875000000000004  -0.0  0.0  0.008894916425990634  \\
            0.26690104166666684  -0.0  0.0  0.004880099220582609  \\
            0.2751041666666667  -0.0  0.0  0.0008796244653429238  \\
            0.2833593750000001  -0.0  0.0  -0.002645584045997488  \\
            0.29166666666666674  -0.0  0.0  -0.005299993458394079  \\
            0.3000260416666667  -0.0  0.0  -0.006744782721788823  \\
            0.30843750000000014  -0.0  0.0  -0.006690426384218608  \\
            0.31690104166666666  -0.0  0.0  -0.005075412706452849  \\
            0.3254166666666667  -0.0  0.0  -0.002567166255659252  \\
            0.333984375  -0.0  0.0  7.530178372001804e-5  \\
            0.3426041666666666  -0.0  0.0  0.0021870034585967646  \\
            0.3512760416666665  -0.0  0.0  0.0031859624922316652  \\
            0.3599999999999999  -0.0  0.0  0.0025636131829164044  \\
            0.0  -0.0  0.0  0.002568904404919102  \\
            0.006262104867736928  -0.0004104400375436345  0.0  0.00260043321669638  \\
            0.012575182930465001  -0.0008242210347977501  0.0  0.002327079151902685  \\
            0.018939234188184217  -0.0012413429917623466  0.0  0.0017598131023197998  \\
            0.0253542586408948  -0.0016618059084374242  0.0  0.0009093035509208478  \\
            0.03182025628859653  -0.0020856097848229826  0.0  -0.00021407834032004513  \\
            0.03833722713128962  -0.0025127546209190213  0.0  -0.0016002536419741635  \\
            0.044905171168973856  -0.0029432404167255423  0.0  -0.0031350866432782337  \\
            0.05152408840164924  -0.0033770671722425432  0.0  -0.0044003673023983335  \\
            0.058193978829315984  -0.0038142348874700255  0.0  -0.0050994568640442646  \\
            0.06491484245197365  -0.004254743562407989  0.0  -0.005070664241577387  \\
            0.07168667926962291  -0.004698593197056433  0.0  -0.004225330773877765  \\
            0.07850948928226309  -0.005145783791415359  0.0  -0.0025168901439538366  \\
            0.08538327248989463  -0.005596315345484765  0.0  -0.00012040150995462389  \\
            0.09230802889251755  -0.006050187859264654  0.0  0.0021174348033739326  \\
            0.09928375849013138  -0.006507401332755021  0.0  0.0034394009957872938  \\
            0.10631046128273658  -0.006967955765955868  0.0  0.003311633835610214  \\
            0.11338813727033292  -0.007431851158867199  0.0  0.0013567045973240425  \\
            0.12051678645292063  -0.00789908751148901  0.0  -0.0026909572052602293  \\
            0.12769640883049949  -0.008369664823821302  0.0  -0.008692854752371375  \\
            0.1349270044030697  -0.008843583095864076  0.0  -0.015316720036934569  \\
            0.14220857317063085  -0.009320842327617332  0.0  -0.02124267495799649  \\
            0.14954111513318336  -0.009801442519081063  0.0  -0.025443546090560733  \\
            0.15692463029072723  -0.01028538367025528  0.0  -0.027119338149764954  \\
            0.16435911864326203  -0.010772665781139976  0.0  -0.025648145397205568  \\
            0.1718445801907884  -0.011263288851735156  0.0  -0.020878080134366525  \\
            0.17938101493330572  -0.011757252882040813  0.0  -0.013956630398894424  \\
            0.1869684228708144  -0.012254557872056952  0.0  -0.006127918953230883  \\
            0.1946068040033142  -0.012755203821783573  0.0  0.0015835890288981385  \\
            0.20229615833080516  -0.013259190731220673  0.0  0.00833371877492984  \\
            0.2100364858532875  -0.013766518600368257  0.0  0.013427137021429498  \\
            0.21782778657076096  -0.014277187429226321  0.0  0.016439510562422686  \\
            0.2256700604832258  -0.014791197217794866  0.0  0.017590066269664056  \\
            0.23356330759068178  -0.015308547966073891  0.0  0.017206752259364723  \\
            0.2415075278931289  -0.015829239674063397  0.0  0.015572994587856877  \\
            0.24950272139056717  -0.016353272341763387  0.0  0.012934257749057022  \\
            0.2575488880829968  -0.016880645969173852  0.0  0.009503505855304411  \\
            0.2656460279704178  -0.017411360556294803  0.0  0.005534033433807615  \\
            0.27379414105282973  -0.017945416103126232  0.0  0.0015080426402310123  \\
            0.281993227330233  -0.018482812609668147  0.0  -0.002096230141647003  \\
            0.29024328680262745  -0.01902355007592054  0.0  -0.004867798730725545  \\
            0.29854431947001325  -0.019567628501883406  0.0  -0.006454027330386267  \\
            0.3068963253323902  -0.02011504788755677  0.0  -0.006553024627246574  \\
            0.3152993043897583  -0.0206658082329406  0.0  -0.005091507666072195  \\
            0.32375325664211774  -0.021219909538034914  0.0  -0.0027239139508443058  \\
            0.33225818208946833  -0.02177735180283971  0.0  -0.00019762015844349877  \\
            0.3408140807318101  -0.022338135027354992  0.0  0.001832148690196715  \\
            0.34942095256914296  -0.022902259211580747  0.0  0.0027915519130262997  \\
            0.35807879760146744  -0.023469724355516988  0.0  0.0021787435692864365  \\
            0.0  -0.0  0.0  0.002577111671011928  \\
            0.006220383915227945  -0.0008189290783922165  0.0  0.0026020656937005464  \\
            0.012488474893739054  -0.0016441389108182213  0.0  0.0023254787455819536  \\
            0.018804272935533106  -0.002475629497278015  0.0  0.0017575921007052955  \\
            0.025167778040610544  -0.003313400837771597  0.0  0.0009083918108933303  \\
            0.03157899020897115  -0.004157452932298968  0.0  -0.00021238877733314467  \\
            0.038037909440614914  -0.0050077857808601255  0.0  -0.0015952663583095907  \\
            0.044544535735541846  -0.005864399383455075  0.0  -0.0031280521879580893  \\
            0.05109886909375172  -0.00672729374008381  0.0  -0.00439805146174165  \\
            0.05770090951524498  -0.007596468850746335  0.0  -0.005111634196061512  \\
            0.0643506570000214  -0.008471924715442647  0.0  -0.005107863713252839  \\
            0.07104811154808077  -0.009353661334172748  0.0  -0.0042976841498897096  \\
            0.07779327315942353  -0.01024167870693664  0.0  -0.0026335268495617003  \\
            0.08458614183404944  -0.011135976833734317  0.0  -0.0002845121082204826  \\
            0.09142671757195853  -0.012036555714565786  0.0  0.0019233893794857308  \\
            0.09831500037315077  -0.012943415349431043  0.0  0.0032496331356547696  \\
            0.10525099023762596  -0.013856555738330084  0.0  0.0031704005783059945  \\
            0.11223468716538454  -0.014775976881262918  0.0  0.0013137972190912768  \\
            0.11926609115642628  -0.01570167877822954  0.0  -0.0025833215734537094  \\
            0.12634520221075118  -0.016633661429229948  0.0  -0.008395086948528018  \\
            0.13347202032835925  -0.01757192483426415  0.0  -0.014847454856876186  \\
            0.14064654550925026  -0.01851646899333214  0.0  -0.02067471749664185  \\
            0.14786877775342466  -0.019467293906433907  0.0  -0.024889362022195115  \\
            0.15513871706088223  -0.020424399573569472  0.0  -0.02671997863811694  \\
            0.16245636343162273  -0.021387785994738825  0.0  -0.02556473248315525  \\
            0.16982171686564662  -0.02235745316994197  0.0  -0.021260912156804194  \\
            0.17723477736295368  -0.02333340109917889  0.0  -0.014853440462555332  \\
            0.1846955449235439  -0.024315629782449614  0.0  -0.007481896765523722  \\
            0.19220401954741728  -0.025304139219754124  0.0  -8.673009652586482e-5  \\
            0.19976020123457383  -0.02629892941109242  0.0  0.00655519502721989  \\
            0.20736408998501332  -0.027300000356464498  0.0  0.01180219275504288  \\
            0.2150156857987362  -0.028307352055870375  0.0  0.015243789101056357  \\
            0.22271498867574224  -0.029320984509310033  0.0  0.016999340862237644  \\
            0.23046199861603123  -0.030340897716783485  0.0  0.01728546425316038  \\
            0.2382567156196036  -0.03136709167829073  0.0  0.016291012254322043  \\
            0.24609913968645913  -0.03239956639383175  0.0  0.014181100607101057  \\
            0.25398927081659783  -0.033438321863406555  0.0  0.011100462789499468  \\
            0.2619271090100197  -0.03448335808701517  0.0  0.00726159186061499  \\
            0.2699126542667245  -0.035534675064657545  0.0  0.003178514760590884  \\
            0.2779459065867127  -0.03659227279633374  0.0  -0.0006256593203594621  \\
            0.28602686596998406  -0.037656151282043714  0.0  -0.003699702338389293  \\
            0.29415553241653836  -0.03872631052178747  0.0  -0.0056548302926537185  \\
            0.30233190592637604  -0.03980275051556501  0.0  -0.006156634810675194  \\
            0.3105559864994969  -0.040885471263376334  0.0  -0.00510057754348769  \\
            0.3188277741359009  -0.04197447276522146  0.0  -0.003106024280334062  \\
            0.32714726883558787  -0.04306975502110038  0.0  -0.0008888846453173529  \\
            0.3355144705985582  -0.04417131803101307  0.0  0.0009219583165092045  \\
            0.3439293794248117  -0.045279161794959555  0.0  0.0017745499204885244  \\
            0.35239199531434817  -0.04639328631293984  0.0  0.001185053840330318  \\
            0.0  -0.0  0.0  0.0025902943100950585  \\
            0.006151144803479891  -0.0012235387749552475  0.0  0.0026048900041539744  \\
            0.012344763208878895  -0.002455526074619387  0.0  0.002323144458894795  \\
            0.018580855216197012  -0.003695961898992419  0.0  0.00175414600823412  \\
            0.024859420825434464  -0.004944846248074343  0.0  0.0009067969433538881  \\
            0.03118046003659103  -0.006202179121865159  0.0  -0.00021018739528804923  \\
            0.03754397284966693  -0.0074679605203648676  0.0  -0.0015882792022582316  \\
            0.043949959264662164  -0.008742190443573468  0.0  -0.0031182101600898873  \\
            0.05039841928157629  -0.01002486889149096  0.0  -0.004395336432223757  \\
            0.05688935290040997  -0.011315995864117346  0.0  -0.0051303110797459705  \\
            0.06342276012116255  -0.012615571361452622  0.0  -0.005163128608732467  \\
            0.06999864094383446  -0.013923595383496789  0.0  -0.004403950909995795  \\
            0.0766169953684257  -0.015240067930249852  0.0  -0.002803526160548598  \\
            0.08327782339493606  -0.016564989001711803  0.0  -0.0005220967859289385  \\
            0.08998112502336575  -0.017898358597882653  0.0  0.0016446902153909625  \\
            0.09672690025371455  -0.01924017671876239  0.0  0.0029805184714730023  \\
            0.10351514908598247  -0.020590443364351018  0.0  0.0029759972683248417  \\
            0.11034587152016972  -0.021949158534648537  0.0  0.001266986024124101  \\
            0.11721906755627609  -0.023316322229654952  0.0  -0.002406509417045592  \\
            0.12413473719430179  -0.02469193444937026  0.0  -0.007937543077002658  \\
            0.1310928804342466  -0.02607599519379446  0.0  -0.014137709371711053  \\
            0.13809349727611075  -0.027468504462927548  0.0  -0.019820897862217825  \\
            0.14513658771989402  -0.028869462256769528  0.0  -0.024057842285941527  \\
            0.1522221517655966  -0.030278868575320403  0.0  -0.026119063718022296  \\
            0.15935018941321832  -0.03169672341858017  0.0  -0.02543209857646145  \\
            0.16652070066275937  -0.03312302678654884  0.0  -0.021818418857454443  \\
            0.1737336855142193  -0.034557778679226374  0.0  -0.016173103144127822  \\
            0.1809891439675988  -0.036000979096612824  0.0  -0.009482693294222348  \\
            0.1882870760228974  -0.037452628038708156  0.0  -0.002564310893828937  \\
            0.19562748168011512  -0.03891272550551239  0.0  0.0039042923502966803  \\
            0.20301036093925218  -0.0403812714970255  0.0  0.009360708076634621  \\
            0.21043571380030857  -0.04185826601324752  0.0  0.013416070907089336  \\
            0.21790354026328385  -0.04334370905417841  0.0  0.016046367038497256  \\
            0.22541384032817846  -0.04483760061981822  0.0  0.01730750066926532  \\
            0.2329666139949924  -0.0463399407101669  0.0  0.01725121250309073  \\
            0.24056186126372547  -0.04785072932522448  0.0  0.015925575733664703  \\
            0.24819958213437765  -0.04936996646499094  0.0  0.013375415001441971  \\
            0.2558797766069494  -0.05089765212946633  0.0  0.009752342957827405  \\
            0.26360244468144  -0.052433786318650574  0.0  0.005613330492102504  \\
            0.27136758635784997  -0.053978369032543716  0.0  0.00154372718966078  \\
            0.27917520163617926  -0.05553140027114577  0.0  -0.0019489610436524188  \\
            0.28702529051642744  -0.05709288003445669  0.0  -0.004424970788848714  \\
            0.2949178529985952  -0.05866280832247653  0.0  -0.005503639673007596  \\
            0.3028528890826818  -0.06024118513520524  0.0  -0.005035077370675477  \\
            0.310830398768688  -0.061828010472642844  0.0  -0.0035857414183980835  \\
            0.3188503820566131  -0.06342328433478935  0.0  -0.0018236972032631964  \\
            0.3269128389464575  -0.06502700672164473  0.0  -0.0003377506451903503  \\
            0.33501776943822126  -0.066639177633209  0.0  0.00035345862140325065  \\
            0.3431651735319041  -0.06825979706948221  0.0  -0.00020648124789300368  \\
            0.0  -0.0  0.0  0.002608046391291752  \\
            0.006054823203418547  -0.0016223849876691974  0.0  0.0026089431662064747  \\
            0.012145219985060463  -0.003254301886895282  0.0  0.002320254530631054  \\
            0.01827119034492597  -0.004895750697678251  0.0  0.0017495704510659732  \\
            0.024432734283015067  -0.006546731420018108  0.0  0.0009043742349293565  \\
            0.030629851799327756  -0.008207244053914854  0.0  -0.00020796170883128208  \\
            0.036862542893864036  -0.009877288599368482  0.0  -0.0015801796449330106  \\
            0.04313080756662391  -0.011556865056379  0.0  -0.0031066478646562925  \\
            0.04943464581760715  -0.0132459734249464  0.0  -0.004392459982999811  \\
            0.05577405764681398  -0.014944613705070687  0.0  -0.005153318779464537  \\
            0.0621490430542444  -0.016652785896751867  0.0  -0.005230136977153984  \\
            0.06855960203989842  -0.018370489999989928  0.0  -0.0045318749435617174  \\
            0.07500573460377602  -0.020097726014784874  0.0  -0.003006958555612991  \\
            0.081487440745877  -0.021834493941136707  0.0  -0.0008046064445302516  \\
            0.08800472046620178  -0.023580793779045435  0.0  0.0013163571001823806  \\
            0.09455757376474994  -0.025336625528511035  0.0  0.0026688884986703766  \\
            0.10114600064152168  -0.027101989189533535  0.0  0.00276087484985174  \\
            0.10777000109651702  -0.028876884762112913  0.0  0.0012372643887392624  \\
            0.11442957512973573  -0.030661312246249184  0.0  -0.0021585136871717144  \\
            0.12112472274117825  -0.032455271641942326  0.0  -0.007343009682103746  \\
            0.12785544393084414  -0.03425876294919237  0.0  -0.013232581873067787  \\
            0.13462173869873362  -0.036071786167999303  0.0  -0.018738616765235857  \\
            0.1414236070448467  -0.03789434129836311  0.0  -0.02300338193442724  \\
            0.14826104896918335  -0.0397264283402838  0.0  -0.0253490441519071  \\
            0.1551340644717436  -0.0415680472937614  0.0  -0.02523943420383255  \\
            0.16204265355252723  -0.043419198158795864  0.0  -0.022477447479004764  \\
            0.16898681621153444  -0.045279880935387214  0.0  -0.017776813861935796  \\
            0.17596655244876525  -0.04715009562353546  0.0  -0.011937993552853408  \\
            0.18298186226421986  -0.049029842223240604  0.0  -0.005627307722838787  \\
            0.19003274565789763  -0.05091912073450261  0.0  0.0005994658025517732  \\
            0.1971192026297992  -0.05281793115732153  0.0  0.0062782152422708225  \\
            0.20424123317992415  -0.054726273491697314  0.0  0.011049370218302016  \\
            0.2113988373082729  -0.05664414773762999  0.0  0.014720211178404895  \\
            0.21859201501484504  -0.05857155389511955  0.0  0.017155667353284738  \\
            0.22582076629964076  -0.060508491964165995  0.0  0.018243374387635323  \\
            0.23308509116265985  -0.062454961944769335  0.0  0.01789021884958419  \\
            0.24038498960390275  -0.06441096383692954  0.0  0.016019466808511882  \\
            0.24772046162336903  -0.06637649764064667  0.0  0.012706424015412443  \\
            0.2550915072210591  -0.06835156335592066  0.0  0.008553140109496902  \\
            0.26249812639697256  -0.07033616098275156  0.0  0.004213784339444252  \\
            0.2699403191511096  -0.0723302905211393  0.0  0.0002589231562807596  \\
            0.27741808548347  -0.07433395197108396  0.0  -0.002813783769071149  \\
            0.28493142539405425  -0.07634714533258552  0.0  -0.004570426808563062  \\
            0.29248033888286207  -0.07836987060564395  0.0  -0.004807000102280727  \\
            0.30006482594989325  -0.08040212779025925  0.0  -0.0040221639372293215  \\
            0.30768488659514803  -0.08244391688643143  0.0  -0.00282168693445456  \\
            0.3153405208186264  -0.08449523789416055  0.0  -0.001741963819630557  \\
            0.32303172862032814  -0.08655609081344649  0.0  -0.0012578539068182906  \\
            0.33075851000025347  -0.08862647564428935  0.0  -0.0017895297032044532  \\
            0.0  -0.0  0.0  0.002629961983725264  \\
            0.005932013470612452  -0.0020136472362343475  0.0  0.0026142244236027766  \\
            0.011891427263761356  -0.004036595628647871  0.0  0.0023169156126386574  \\
            0.01787824137944649  -0.006068845177240569  0.0  0.0017438750529455847  \\
            0.02389245581766808  -0.008110395882012445  0.0  0.0009009121631985728  \\
            0.029934070578425676  -0.010161247742963495  0.0  -0.00020620038254245325  \\
            0.036003085661719725  -0.01222140076009372  0.0  -0.0015717327865499254  \\
            0.04209950106755023  -0.014290854933403124  0.0  -0.0030941450949880265  \\
            0.04822331679591674  -0.0163696102628917  0.0  -0.00438912662392478  \\
            0.0543745328468197  -0.01845766674855945  0.0  -0.005177714086444524  \\
            0.060553149220258895  -0.020555024390406382  0.0  -0.005301558062509701  \\
            0.06675916591623432  -0.022661683188432483  0.0  -0.004667982972515346  \\
            0.0729925829347462  -0.024777643142637765  0.0  -0.003222510397482801  \\
            0.0792534002757943  -0.026902904253022223  0.0  -0.0011019855903719432  \\
            0.08554161793937864  -0.029037466519585862  0.0  0.0009750281699923361  \\
            0.09185723592549944  -0.031181329942328664  0.0  0.0023533416232861953  \\
            0.09820025423415646  -0.03333449452125064  0.0  0.0025594853994507357  \\
            0.10457067286534971  -0.03549696025635181  0.0  0.0012479956519971995  \\
            0.11096849181907942  -0.03766872714763214  0.0  -0.0018344069922788375  \\
            0.11739371109534513  -0.03984979519509165  0.0  -0.006630562832524393  \\
            0.1238463306941473  -0.04204016439873034  0.0  -0.012172334906730215  \\
            0.13032635061548592  -0.0442398347585482  0.0  -0.017478918298248186  \\
            0.13683377085936055  -0.046448806274545236  0.0  -0.02177208897752737  \\
            0.14336859142577163  -0.04866707894672144  0.0  -0.024431768828987333  \\
            0.14993081231471894  -0.050894652775076835  0.0  -0.024962686339811146  \\
            0.1565204335262027  -0.053131527759611406  0.0  -0.023148893686835637  \\
            0.1631374550602227  -0.05537770390032514  0.0  -0.01950795949550946  \\
            0.16978187691677893  -0.057633181197218046  0.0  -0.014637594716901084  \\
            0.17645369909587139  -0.05989795965029016  0.0  -0.009038442545512327  \\
            0.1831529215975003  -0.06217203925954142  0.0  -0.0031309902438122006  \\
            0.18987954442166544  -0.06445542002497186  0.0  0.0027308921496115453  \\
            0.1966335675683668  -0.0667481019465815  0.0  0.008224693711638704  \\
            0.20341499103760463  -0.06905008502437028  0.0  0.012983851055128441  \\
            0.21022381482937869  -0.07136136925833826  0.0  0.016673433164408485  \\
            0.21706003894368897  -0.0736819546484854  0.0  0.01900752011008355  \\
            0.2239236633805355  -0.07601184119481172  0.0  0.0197419660714757  \\
            0.23081468813991846  -0.0783510288973172  0.0  0.018668375041330728  \\
            0.23773311322183766  -0.08069951775600191  0.0  0.01577569315631327  \\
            0.24467893862629309  -0.08305730777086573  0.0  0.011702518235467895  \\
            0.25165216435328475  -0.08542439894190874  0.0  0.0071655089713162  \\
            0.2586527904028131  -0.08780079126913096  0.0  0.00279386574971135  \\
            0.2656808167748774  -0.09018648475253233  0.0  -0.0008596510566398422  \\
            0.272736243469478  -0.09258147939211292  0.0  -0.0033092820067485815  \\
            0.27981907048661503  -0.0949857751878726  0.0  -0.004294647403023921  \\
            0.2869292978262883  -0.09739937213981151  0.0  -0.004234417356608402  \\
            0.2940669254884978  -0.0998222702479296  0.0  -0.0036589218243242797  \\
            0.3012319534732437  -0.10225446951222686  0.0  -0.0030405801527038467  \\
            0.3084243817805259  -0.10469596993270326  0.0  -0.0028003267592017944  \\
            0.3156442104103445  -0.10714677150935889  0.0  -0.0033132297709684445  \\
            0.0  -0.0  0.0  0.0026556351565188503  \\
            0.005783454197742177  -0.002395585166068444  0.0  0.0026207002964731803  \\
            0.0115853226345779  -0.0047987977597101555  0.0  0.0023131754748597026  \\
            0.017405605310506944  -0.007209637780925135  0.0  0.0017369989880041232  \\
            0.023244302225529312  -0.009628105229713378  0.0  0.0008961408517477846  \\
            0.029101413379645225  -0.012054200106074891  0.0  -0.00020540494817359987  \\
            0.03497693877285446  -0.014487922410009669  0.0  -0.001563627686715622  \\
            0.04087087840515702  -0.01692927214151772  0.0  -0.003081259502620563  \\
            0.04678323227655312  -0.019378249300599032  0.0  -0.004384589191549493  \\
            0.05271400038704255  -0.021834853887253612  0.0  -0.005199765132298015  \\
            0.0586631827366253  -0.024299085901481457  0.0  -0.005368809113100435  \\
            0.06463077932530159  -0.02677094534328257  0.0  -0.004796944911505518  \\
            0.07061679015307121  -0.029250432212656954  0.0  -0.0034262523717619184  \\
            0.07662121521993437  -0.0317375465096046  0.0  -0.0013806879000891842  \\
            0.08264405452589085  -0.03423228823412552  0.0  0.000661603862622477  \\
            0.08868530807094066  -0.0367346573862197  0.0  0.0020771732774018466  \\
            0.09474497585508379  -0.03924465396588714  0.0  0.0024108771203568075  \\
            0.10082305787832047  -0.041762277973127857  0.0  0.0013263330782740984  \\
            0.10691955414065046  -0.04428752940794184  0.0  -0.0014271285632953953  \\
            0.113034464642074  -0.04682040827032909  0.0  -0.005819538016019811  \\
            0.11916778938259087  -0.04936091456028962  0.0  -0.010999592240661066  \\
            0.12531952836220106  -0.0519090482778234  0.0  -0.016095891480781183  \\
            0.13148968158090457  -0.05446480942293044  0.0  -0.0204113950138419  \\
            0.13767824903870163  -0.05702819799561076  0.0  -0.02338542390731412  \\
            0.143885230735592  -0.059599213995864354  0.0  -0.0245651427754566  \\
            0.15011062667157593  -0.06217785742369121  0.0  -0.023718090012768523  \\
            0.15635443684665318  -0.06476412827909132  0.0  -0.02117057532348579  \\
            0.16261666126082375  -0.0673580265620647  0.0  -0.017320722120727886  \\
            0.16889729991408786  -0.06995955227261137  0.0  -0.012504334829892268  \\
            0.1751963528064453  -0.07256870541073127  0.0  -0.00700564896416314  \\
            0.18151381993789606  -0.07518548597642447  0.0  -0.0010659424036655956  \\
            0.18784970130844036  -0.07780989396969094  0.0  0.0050362879122273566  \\
            0.194203996918078  -0.08044192939053064  0.0  0.01078027696361162  \\
            0.20057670676680894  -0.08308159223894364  0.0  0.015649296600874614  \\
            0.20696783085463344  -0.08572888251492987  0.0  0.01919712044272334  \\
            0.21337736918155126  -0.0883838002184894  0.0  0.02103778552143731  \\
            0.2198053217475624  -0.09104634534962219  0.0  0.020837062434213436  \\
            0.22625168855266709  -0.09371651790832826  0.0  0.01849558702855533  \\
            0.2327164695968651  -0.09639431789460758  0.0  0.014666677562954408  \\
            0.23919966488015665  -0.09907974530846017  0.0  0.010106460153488359  \\
            0.24570127440254153  -0.10177280014988603  0.0  0.00548354006482315  \\
            0.2522212981640197  -0.10447348241888513  0.0  0.0013898628874178844  \\
            0.25875973616459125  -0.10718179211545753  0.0  -0.0016499758741192277  \\
            0.2653165884042563  -0.10989772923960318  0.0  -0.0033261405937547793  \\
            0.2718918548830147  -0.1126212937913221  0.0  -0.0039688131525714865  \\
            0.27848553560086664  -0.11535248577061433  0.0  -0.00402153171097658  \\
            0.2850976305578117  -0.11809130517747976  0.0  -0.0038822940334395837  \\
            0.29172813975385026  -0.12083775201191847  0.0  -0.003908515669829481  \\
            0.2983770631889824  -0.12359182627393048  0.0  -0.004421367969020432  \\
            0.0  -0.0  0.0  0.002684508205989614  \\
            0.0056100111760364335  -0.002766551351446855  0.0  0.002628248706136476  \\
            0.011229135434987159  -0.005537596778049902  0.0  0.002309036509695228  \\
            0.016857372776851953  -0.008313136279809147  0.0  0.0017288602868447995  \\
            0.02249472320163104  -0.01109316985672458  0.0  0.0008897785050299252  \\
            0.028141186709324417  -0.01387769750879621  0.0  -0.0002060881584869767  \\
            0.033796763299931865  -0.01666671923602403  0.0  -0.0015565639414121652  \\
            0.039461452973453603  -0.019460235038408054  0.0  -0.0030685808116339658  \\
            0.045135255729889634  -0.022258244915948258  0.0  -0.004378286010800323  \\
            0.050818171569239734  -0.025060748868644653  0.0  -0.005216273453401503  \\
            0.056510200491504126  -0.027867746896497254  0.0  -0.005424402318041108  \\
            0.06221134249668281  -0.03067923899950604  0.0  -0.004905299417685986  \\
            0.06792159758477578  -0.03349522517767102  0.0  -0.0035970988805611582  \\
            0.07364096575578283  -0.036315705430992204  0.0  -0.0016110868773185358  \\
            0.07936944700970416  -0.039140679759469575  0.0  0.00041224029185363476  \\
            0.08510704134653979  -0.04197014816310314  0.0  0.0018786070394418086  \\
            0.09085374876628949  -0.044804110641892894  0.0  0.0023493024591918652  \\
            0.09660956926895348  -0.04764256719583885  0.0  0.0014955329164534816  \\
            0.10237450285453176  -0.050485517824941  0.0  -0.000932029486967127  \\
            0.1081485495230241  -0.053332962529199335  0.0  -0.00492981045860261  \\
            0.11393170927443075  -0.05618490130861387  0.0  -0.009755829693634123  \\
            0.11972398210875168  -0.059041334163184606  0.0  -0.01464130577044018  \\
            0.1255253680259869  -0.06190226109291151  0.0  -0.01896579692456736  \\
            0.1313358670261362  -0.06476768209779463  0.0  -0.02222504292600152  \\
            0.13715547910919978  -0.06763759717783395  0.0  -0.024006825299988394  \\
            0.14298420427517744  -0.07051200633302943  0.0  -0.02406666386176974  \\
            0.1488220425240696  -0.07339090956338111  0.0  -0.02256380425626671  \\
            0.15466899385587585  -0.076274306868889  0.0  -0.019719904829140652  \\
            0.16052505827059615  -0.07916219824955309  0.0  -0.015723125533144797  \\
            0.16639023576823098  -0.08205458370537337  0.0  -0.010733851032117617  \\
            0.17226452634877987  -0.08495146323634985  0.0  -0.004889278124529272  \\
            0.17814793001224283  -0.0878528368424825  0.0  0.0015810722585701362  \\
            0.1840404467586203  -0.09075870452377134  0.0  0.008046703156599786  \\
            0.18994207658791185  -0.0936690662802164  0.0  0.013855073194139101  \\
            0.19585281950011768  -0.09658392211181764  0.0  0.018437158416133713  \\
            0.20177267549523759  -0.09950327201857508  0.0  0.021295466795902614  \\
            0.207701644573272  -0.1024271160004887  0.0  0.02199404811848694  \\
            0.2136397267342205  -0.10535545405755854  0.0  0.020353502830587192  \\
            0.21958692197808327  -0.10828828618978455  0.0  0.017006930968484938  \\
            0.22554323030486012  -0.11122561239716677  0.0  0.012709529134989553  \\
            0.23150865171455126  -0.11416743267970518  0.0  0.008134217247194228  \\
            0.23748318620715647  -0.11711374703739974  0.0  0.003881722499212808  \\
            0.2434668337826762  -0.12006455547025055  0.0  0.000489225602828502  \\
            0.24945959444111  -0.12301985797825753  0.0  -0.0017017270771965383  \\
            0.2554614681824581  -0.1259796545614207  0.0  -0.0029290590605037486  \\
            0.26147245500672023  -0.1289439452197401  0.0  -0.003540715355641769  \\
            0.2674925549138969  -0.13191272995321562  0.0  -0.0038515876586536816  \\
            0.2735217679039874  -0.13488600876184742  0.0  -0.004147055768432104  \\
            0.27956009397699244  -0.13786378164563537  0.0  -0.004686086712550454  \\
            0.0  -0.0  0.0  0.0027154163372300416  \\
            0.005412658773652712  -0.0031249999999999993  0.0  0.0026364788804903  \\
            0.010825317547305424  -0.006249999999999999  0.0  0.0023044686955577673  \\
            0.016237976320958136  -0.009374999999999998  0.0  0.0017194720380795255  \\
            0.02165063509461107  -0.012499999999999997  0.0  0.0008816546890142333  \\
            0.027063293868263782  -0.015624999999999998  0.0  -0.00020874474003779205  \\
            0.032475952641916495  -0.018749999999999996  0.0  -0.001551421106052679  \\
            0.03788861141556921  -0.021875  0.0  -0.0030573393378733483  \\
            0.04330127018922192  -0.024999999999999994  0.0  -0.00437166309532849  \\
            0.04871392896287463  -0.028124999999999994  0.0  -0.005228781980138235  \\
            0.05412658773652734  -0.031249999999999997  0.0  -0.0054699475661092135  \\
            0.059539246510180055  -0.03437499999999999  0.0  -0.0049948111565227766  \\
            0.06495190528383299  -0.03749999999999999  0.0  -0.003737181430104234  \\
            0.0703645640574857  -0.04062499999999999  0.0  -0.0017960377825762635  \\
            0.07577722283113841  -0.04375  0.0  0.0002228553761802309  \\
            0.08118988160479113  -0.04687499999999999  0.0  0.0017518778873683687  \\
            0.08660254037844384  -0.04999999999999999  0.0  0.0023670625696359626  \\
            0.09201519915209655  -0.05312499999999999  0.0  0.0017460135820424637  \\
            0.09742785792574926  -0.05624999999999999  0.0  -0.0003601668463662616  \\
            0.10284051669940197  -0.05937499999999999  0.0  -0.003973026221915967  \\
            0.10825317547305491  -0.06249999999999999  0.0  -0.008451684274390695  \\
            0.11366583424670762  -0.06562499999999999  0.0  -0.013122795675035423  \\
            0.11907849302036033  -0.06874999999999998  0.0  -0.017437901771734717  \\
            0.12449115179401304  -0.071875  0.0  -0.020946435235820744  \\
            0.12990381056766576  -0.07499999999999998  0.0  -0.023275455077238525  \\
            0.13531646934131847  -0.07812499999999999  0.0  -0.024173840560124102  \\
            0.14072912811497118  -0.08124999999999998  0.0  -0.023659767259747624  \\
            0.14614178688862411  -0.08437499999999999  0.0  -0.021803338017981403  \\
            0.15155444566227683  -0.0875  0.0  -0.018663768697989247  \\
            0.15696710443592954  -0.090625  0.0  -0.01429121496978492  \\
            0.16237976320958225  -0.09374999999999999  0.0  -0.008728239326599885  \\
            0.16779242198323496  -0.09687499999999999  0.0  -0.0021505061470732494  \\
            0.17320508075688767  -0.09999999999999998  0.0  0.004748751850217474  \\
            0.1786177395305404  -0.103125  0.0  0.011230586695720735  \\
            0.1840303983041931  -0.10624999999999998  0.0  0.016644313256385265  \\
            0.1894430570778458  -0.10937499999999997  0.0  0.020414917767285008  \\
            0.19485571585149875  -0.11249999999999998  0.0  0.022032560496962072  \\
            0.20026837462515146  -0.11562499999999998  0.0  0.021248884156724976  \\
            0.20568103339880417  -0.11874999999999998  0.0  0.018640934686240573  \\
            0.21109369217245688  -0.12187499999999998  0.0  0.014920188789353039  \\
            0.2165063509461096  -0.12499999999999999  0.0  0.010725818869353133  \\
            0.2219190097197623  -0.128125  0.0  0.00663349858265084  \\
            0.22733166849341524  -0.13124999999999998  0.0  0.0031629537743009207  \\
            0.23274432726706795  -0.134375  0.0  0.0006660970616956443  \\
            0.23815698604072066  -0.13749999999999996  0.0  -0.00100063333330161  \\
            0.24356964481437338  -0.14062499999999997  0.0  -0.002081396690055617  \\
            0.2489823035880261  -0.14375  0.0  -0.002799299161176653  \\
            0.2543949623616788  -0.14687499999999998  0.0  -0.0033586347266003755  \\
            0.2598076211353315  -0.14999999999999997  0.0  -0.0039468458583176705  \\
            0.0  -0.0  0.0  0.0027470429825264663  \\
            0.005192460814536393  -0.003469491394506305  0.0  0.0026449230302588366  \\
            0.01037647310436407  -0.006933337665280196  0.0  0.002299430002494016  \\
            0.01555203686948281  -0.010391538812321669  0.0  0.001708874715849076  \\
            0.02071915210989239  -0.01384409483563073  0.0  0.0008716290795098244  \\
            0.02587781882559348  -0.017291005735207376  0.0  -0.0002138797188971602  \\
            0.031028037016585408  -0.020732271511051604  0.0  -0.0015491746938146467  \\
            0.0361698066828684  -0.024167892163163427  0.0  -0.0030490291327727593  \\
            0.041303127824442676  -0.02759786769154282  0.0  -0.004366829554174019  \\
            0.046428000441308015  -0.031022198096189807  0.0  -0.005240238833635202  \\
            0.05154442453346442  -0.03444088337710438  0.0  -0.0055096158496304535  \\
            0.056652400100912104  -0.03785392353428652  0.0  -0.005071430389780812  \\
            0.06175192714365063  -0.041261318567736266  0.0  -0.003854959929054327  \\
            0.06684300566168044  -0.04466306847745359  0.0  -0.0019472857998157442  \\
            0.07192563565500132  -0.04805917326343851  0.0  7.81032310205079e-5  \\
            0.07699981712361326  -0.051449632925691  0.0  0.0016783245790788417  \\
            0.08206555006751626  -0.054834447464211074  0.0  0.002443079053998779  \\
            0.08712283448671054  -0.058213616878998745  0.0  0.002055795650139342  \\
            0.09217167038119589  -0.06158714117005398  0.0  0.0002677108401943665  \\
            0.0972120577509723  -0.06495502033737682  0.0  -0.002966285528736231  \\
            0.10224399659603978  -0.06831725438096725  0.0  -0.007099170372374097  \\
            0.10726748691639831  -0.07167384330082525  0.0  -0.011547098964279915  \\
            0.11228252871204814  -0.07502478709695082  0.0  -0.01583020211994187  \\
            0.11728912198298902  -0.07837008576934401  0.0  -0.01955010423172984  \\
            0.12228726672922074  -0.08170973931800476  0.0  -0.02237304637193047  \\
            0.12727696295074398  -0.0850437477429331  0.0  -0.024047123164731562  \\
            0.13225821064755805  -0.08837211104412904  0.0  -0.024473056756781564  \\
            0.13723100981966319  -0.09169482922159254  0.0  -0.023591860486866928  \\
            0.14219536046705983  -0.09501190227532366  0.0  -0.021350662298748702  \\
            0.1471512625897471  -0.09832333020532233  0.0  -0.017701595066034463  \\
            0.15209871618772586  -0.10162911301158861  0.0  -0.0126009114514692  \\
            0.15703772126099547  -0.10492925069412247  0.0  -0.00616568505468233  \\
            0.16196827780955636  -0.10822374325292389  0.0  0.0008911919157717784  \\
            0.1668903858334081  -0.11151259068799291  0.0  0.007790353777373315  \\
            0.17180404533255134  -0.11479579299932953  0.0  0.013838610413726842  \\
            0.1767092563069852  -0.11807335018693371  0.0  0.018416610848348718  \\
            0.18160601875671056  -0.12134526225080548  0.0  0.02096855695515655  \\
            0.186494332681727  -0.12461152919094487  0.0  0.02118969635034667  \\
            0.19137419808203449  -0.1278721510073518  0.0  0.01956913457478677  \\
            0.19624561495763304  -0.13112712770002632  0.0  0.01673501108500007  \\
            0.20110858330852266  -0.1343764592689685  0.0  0.013256445727371696  \\
            0.20596310313470334  -0.13762014571417816  0.0  0.009650759261493816  \\
            0.2108091744361753  -0.14085818703565547  0.0  0.006389665853061274  \\
            0.21564679721293833  -0.14409058323340032  0.0  0.0038125019611586655  \\
            0.22047597146499243  -0.14731733430741273  0.0  0.001869596666334494  \\
            0.22529669719233758  -0.15053844025769283  0.0  0.00042666586065984364  \\
            0.23010897439497402  -0.15375390108424047  0.0  -0.0006403096759209869  \\
            0.2349128030729013  -0.15696371678705562  0.0  -0.0014461922932973987  \\
            0.23970818322611986  -0.16016788736613843  0.0  -0.0020976564870673485  \\
            0.0  -0.0  0.0  0.002778071574165219  \\
            0.004950552044024947  -0.003798692188774697  0.0  0.0026531068027227022  \\
            0.009885291422459197  -0.007585250892489784  0.0  0.002293885124432112  \\
            0.014804218135302527  -0.01135967611114526  0.0  0.0016971283379455715  \\
            0.01970733218255538  -0.015121967844741124  0.0  0.0008595772389932983  \\
            0.02459463356421776  -0.01887212609327738  0.0  -0.00022201401072024203  \\
            0.02946612228028922  -0.02261015085675402  0.0  -0.0015508832492288553  \\
            0.03432179833076998  -0.026336042135171052  0.0  -0.0030453267839901104  \\
            0.039161661715660046  -0.03004979992852847  0.0  -0.004366184668185276  \\
            0.043985712434959634  -0.033751424236826276  0.0  -0.005253981642812842  \\
            0.048793950488668525  -0.03744091506006447  0.0  -0.005548057515391506  \\
            0.053586375876786496  -0.041118272398243054  0.0  -0.005141680988227007  \\
            0.05836298859931399  -0.044783496251362034  0.0  -0.0039595952815148295  \\
            0.06312378865625079  -0.04843658661942139  0.0  -0.002077508337394908  \\
            0.06786877604759689  -0.052077543502421164  0.0  -3.880568253828779e-5  \\
            0.0725979507733523  -0.0557063669003613  0.0  0.0016368841093637749  \\
            0.07731131283351722  -0.05932305681324182  0.0  0.0025523431645673527  \\
            0.08200886222809123  -0.06292761324106275  0.0  0.00239678953634779  \\
            0.08669059895707454  -0.06652003618382404  0.0  0.0009218762422975612  \\
            0.09135652302046737  -0.07010032564152574  0.0  -0.0019390994222896307  \\
            0.09600663441826951  -0.07366848161416784  0.0  -0.005726088171190899  \\
            0.10064093315048073  -0.07722450410175033  0.0  -0.009939355199594766  \\
            0.10525941921710147  -0.08076839310427317  0.0  -0.014164798676825513  \\
            0.10986209261813151  -0.08430014862173645  0.0  -0.01805536406761318  \\
            0.11444895335357086  -0.08781977065414007  0.0  -0.021317090406259818  \\
            0.11902000142341951  -0.0913272592014841  0.0  -0.02370329559939315  \\
            0.12357523682767746  -0.0948226142637685  0.0  -0.025018813608934314  \\
            0.12811465956634494  -0.09830583584099334  0.0  -0.025096172038511055  \\
            0.1326382696394215  -0.10177692393315854  0.0  -0.023786109065162757  \\
            0.13714606704690757  -0.10523587854026412  0.0  -0.020954301612723977  \\
            0.14163805178880295  -0.1086826996623101  0.0  -0.016478746465299836  \\
            0.14611422386510742  -0.11211738729929645  0.0  -0.010414418370399641  \\
            0.1505745832758214  -0.11553994145122318  0.0  -0.0034563596209231883  \\
            0.1550191300209447  -0.11895036211809033  0.0  0.003616765137145663  \\
            0.1594478641004773  -0.12234864929989787  0.0  0.010105369975934269  \\
            0.16386078551441918  -0.1257348029966458  0.0  0.015377432131567276  \\
            0.1682578942627706  -0.1291088232083341  0.0  0.01885888464704839  \\
            0.1726391903455311  -0.13247070993496282  0.0  0.020203251314865372  \\
            0.1770046737627009  -0.13582046317653187  0.0  0.019786975324208724  \\
            0.18135434451428023  -0.13915808293304135  0.0  0.018121918760928245  \\
            0.18568820260026886  -0.1424835692044912  0.0  0.01567570765912692  \\
            0.1900062480206668  -0.14579692199088146  0.0  0.012877255157103513  \\
            0.19430848077547402  -0.1490981412922121  0.0  0.010121501543471103  \\
            0.19859490086469056  -0.15238722710848313  0.0  0.007711670940818529  \\
            0.2028655082883164  -0.15566417943969454  0.0  0.0056860773778233545  \\
            0.20712030304635154  -0.15892899828584636  0.0  0.004020614339294481  \\
            0.21135928513879598  -0.16218168364693855  0.0  0.0026927339990641106  \\
            0.21558245456564973  -0.1654222355229711  0.0  0.0016812681140254016  \\
            0.219789811326913  -0.16865065391394413  0.0  0.0009662718403211795  \\
            0.0  -0.0  0.0  0.002807185544432633  \\
            0.004688121197341744  -0.004111371945726064  0.0  0.002660559045402874  \\
            0.009354487195879502  -0.008203665094153394  0.0  0.002287822985042112  \\
            0.013999097995613274  -0.012276879445281998  0.0  0.00168433433442185  \\
            0.018621953596543284  -0.016331014999111864  0.0  0.0008454108998801965  \\
            0.02322305399866953  -0.020366071755643003  0.0  -0.00023367521101240118  \\
            0.02780239920199179  -0.024382049714875408  0.0  -0.0015577039613370585  \\
            0.03235998920651029  -0.028378948876809085  0.0  -0.003048149263240289  \\
            0.036895824012224576  -0.032356769241444025  0.0  -0.004372534289445304  \\
            0.041409903619135324  -0.03631551080878023  0.0  -0.0052739251780628705  \\
            0.04590222802724209  -0.04025517357881772  0.0  -0.005590669444384851  \\
            0.050372797236544864  -0.04417575755155646  0.0  -0.005213011372257307  \\
            0.05482161124704388  -0.048077262726996486  0.0  -0.004061385513686336  \\
            0.059248670058738906  -0.05195968910513776  0.0  -0.0022008384681812118  \\
            0.06365397367163017  -0.05582303668598034  0.0  -0.0001467289947325629  \\
            0.06803752208571767  -0.05966730546952416  0.0  0.0016033290818099188  \\
            0.07239931530100097  -0.06349249545576924  0.0  0.0026649451840515784  \\
            0.0767393533174805  -0.0672986066447156  0.0  0.0027335081143237813  \\
            0.08105763613515626  -0.07108563903636322  0.0  0.00156186778238839  \\
            0.08535416375402805  -0.07485359263071212  0.0  -0.0009358142141034306  \\
            0.08962893617409606  -0.0786024674277623  0.0  -0.0043793757954081036  \\
            0.0938819533953601  -0.08233226342751374  0.0  -0.00834766268678959  \\
            0.09811321541782037  -0.08604298062996643  0.0  -0.01248941028116325  \\
            0.10232272224147665  -0.08973461903512038  0.0  -0.016507977741694324  \\
            0.10651047386632895  -0.09340717864297565  0.0  -0.020149882473058493  \\
            0.11067647029237748  -0.09706065945353215  0.0  -0.0231792435756311  \\
            0.11482071151962225  -0.10069506146678991  0.0  -0.02532417075558958  \\
            0.11894319754806304  -0.10431038468274897  0.0  -0.026327309010147834  \\
            0.12304392837769984  -0.10790662910140929  0.0  -0.025957588062555475  \\
            0.12712290400853288  -0.11148379472277085  0.0  -0.024005367735511703  \\
            0.13118012444056193  -0.11504188154683372  0.0  -0.02027854400758013  \\
            0.13521558967378722  -0.11858088957359784  0.0  -0.014768809473729619  \\
            0.13922929970820852  -0.12210081880306321  0.0  -0.008124789443201537  \\
            0.14322125454382606  -0.12560166923522986  0.0  -0.0010918133092415248  \\
            0.1471914541806396  -0.1290834408700978  0.0  0.005653970664799427  \\
            0.1511398986186494  -0.13254613370766696  0.0  0.011495175215435752  \\
            0.1550665878578552  -0.13598974774793746  0.0  0.015864466242050474  \\
            0.15897152189825725  -0.1394142829909092  0.0  0.018389697143197367  \\
            0.1628547007398553  -0.14281973943658222  0.0  0.019321850118526593  \\
            0.1667161243826496  -0.14620611708495646  0.0  0.019036139870210845  \\
            0.1705557928266399  -0.14957341593603202  0.0  0.01787775219182116  \\
            0.17437370607182623  -0.15292163598980876  0.0  0.01616573259286238  \\
            0.1781698641182088  -0.1562507772462869  0.0  0.014196329993896929  \\
            0.18194426696578758  -0.15956083970546622  0.0  0.012215732238569822  \\
            0.1856969146145624  -0.1628518233673468  0.0  0.010335745394823867  \\
            0.18942780706453322  -0.1661237282319287  0.0  0.008632160879693568  \\
            0.19313694431570028  -0.1693765542992118  0.0  0.007176495170789886  \\
            0.19682432636806335  -0.17261030156919624  0.0  0.0060365198728655105  \\
            0.20048995322162266  -0.17582497004188194  0.0  0.005276728984434408  \\
            0.0  -0.0  0.0  0.002833068325615043  \\
            0.004406396549082592  -0.0044063965490825875  0.0  0.0026668221978110463  \\
            0.00878675143149854  -0.008786751431498508  0.0  0.002281273275535821  \\
            0.013141064647247847  -0.013141064647247763  0.0  0.001670655129381919  \\
            0.017469336196330287  -0.017469336196330353  0.0  0.0008290970733087468  \\
            0.021771566078746307  -0.02177156607874627  0.0  -0.00024938433211263943  \\
            0.026047754294495462  -0.026047754294495528  0.0  -0.0015708937745798008  \\
            0.030297900843578196  -0.030297900843578116  0.0  -0.003059681500135369  \\
            0.034522005725994065  -0.03452200572599403  0.0  -0.004389157011203036  \\
            0.03872006894174329  -0.03872006894174329  0.0  -0.005304674447681256  \\
            0.042892090490825874  -0.042892090490825874  0.0  -0.005643756771296299  \\
            0.047038070373241814  -0.0470380703732418  0.0  -0.005293997893143407  \\
            0.05115800858899111  -0.051158008588991055  0.0  -0.004171994074707302  \\
            0.05525190513807354  -0.05525190513807364  0.0  -0.002333091836493394  \\
            0.059319760020489554  -0.05931976002048957  0.0  -0.000266789622706219  \\
            0.06336157323623892  -0.06336157323623881  0.0  0.0015501147710329382  \\
            0.06737734478532142  -0.06737734478532138  0.0  0.002745951138465077  \\
            0.07136707466773728  -0.07136707466773731  0.0  0.0030229156917126513  \\
            0.0753307628834865  -0.07533076288348659  0.0  0.002136199107934679  \\
            0.07926840943256908  -0.07926840943256916  0.0  -1.6230139178549557e-5  \\
            0.08318001431498523  -0.0831800143149851  0.0  -0.0031263624103305197  \\
            0.0870655775307343  -0.08706557753073435  0.0  -0.0068453565919063585  \\
            0.09092509907981694  -0.09092509907981693  0.0  -0.010881099254258203  \\
            0.09475857896223294  -0.09475857896223285  0.0  -0.01498573007639124  \\
            0.09856601717798208  -0.09856601717798211  0.0  -0.01894626719367232  \\
            0.1023474137270648  -0.1023474137270647  0.0  -0.022541961843263396  \\
            0.10610276860948065  -0.1061027686094806  0.0  -0.025439923317325298  \\
            0.10983208182522985  -0.10983208182522985  0.0  -0.027308592408240843  \\
            0.11353535337431242  -0.11353535337431246  0.0  -0.027847834095187693  \\
            0.11721258325672834  -0.11721258325672837  0.0  -0.026782885766254882  \\
            0.12086377147247762  -0.12086377147247762  0.0  -0.02385948797924822  \\
            0.12448891802156026  -0.12448891802156023  0.0  -0.019008057412907352  \\
            0.12808802290397625  -0.12808802290397614  0.0  -0.012816000554463063  \\
            0.13166108611972538  -0.13166108611972538  0.0  -0.005976801813958218  \\
            0.1352081076688081  -0.13520810766880798  0.0  0.0008749494227262997  \\
            0.13872908755122393  -0.1387290875512239  0.0  0.007154237359477172  \\
            0.14222402576697313  -0.14222402576697316  0.0  0.012317804981323278  \\
            0.1456929223160559  -0.14569292231605574  0.0  0.015982585909325508  \\
            0.1491357771984716  -0.14913577719847165  0.0  0.018278851487564352  \\
            0.1525525904142211  -0.15255259041422092  0.0  0.019445146144461023  \\
            0.1559433619633035  -0.15594336196330352  0.0  0.019701638411320707  \\
            0.15930809184571948  -0.15930809184571942  0.0  0.019252590533196345  \\
            0.16264678006146882  -0.16264678006146868  0.0  0.018288488213539178  \\
            0.1659594266105513  -0.16595942661055127  0.0  0.016986080538296335  \\
            0.16924603149296713  -0.16924603149296719  0.0  0.015504883156370776  \\
            0.17250659470871654  -0.17250659470871646  0.0  0.013994504133429148  \\
            0.1757411162577991  -0.17574111625779903  0.0  0.012597673891958532  \\
            0.178949596140215  -0.17894959614021494  0.0  0.011451253596531192  \\
            0.18213203435596426  -0.1821320343559642  0.0  0.010687131764915798  \\
            0.0  -0.0  0.0  0.0028545405757671484  \\
            0.004106634625384409  -0.0046827193187946965  0.0  0.002671474693591456  \\
            0.008184715812786791  -0.009332879681691574  0.0  0.002274261843376762  \\
            0.012234243562207148  -0.013950481088690627  0.0  0.0016562555035894225  \\
            0.0162552178736457  -0.018535523539791866  0.0  0.0008106420902446753  \\
            0.020247638747102004  -0.023088007034995275  0.0  -0.00026957015044808743  \\
            0.024211506182576503  -0.027607931574300866  0.0  -0.0015915624595695397  \\
            0.028146820180068755  -0.03209529715770864  0.0  -0.003081893539384082  \\
            0.0320535807395792  -0.03655010378521858  0.0  -0.00441894636081298  \\
            0.03593178786110762  -0.04097235145683071  0.0  -0.005350096498136284  \\
            0.039781441544653795  -0.045362040172545026  0.0  -0.00571229439048334  \\
            0.04360254179021816  -0.04971916993236151  0.0  -0.005391016044378507  \\
            0.047395088597800505  -0.054043740736280176  0.0  -0.004299711511607062  \\
            0.05115908196740082  -0.058335752584301015  0.0  -0.0024853292394439114  \\
            0.05489452189901911  -0.06259520547642405  0.0  -0.00041422959946222325  \\
            0.058601408392655596  -0.06682209941264924  0.0  0.0014559544331196985  \\
            0.06227974144830983  -0.07101643439297661  0.0  0.002765879262522443  \\
            0.06592952106598204  -0.07517821041740617  0.0  0.003225051832970566  \\
            0.06955074724567245  -0.07930742748593793  0.0  0.0025921612458839425  \\
            0.07314341998738061  -0.08340408559857185  0.0  0.0007523367797933834  \\
            0.07670753929110696  -0.08746818475530793  0.0  -0.0020492878275546623  \\
            0.08024310515685129  -0.09149972495614622  0.0  -0.005528067921592962  \\
            0.08375011758461337  -0.09549870620108665  0.0  -0.009445491033900442  \\
            0.08722857657439365  -0.09946512849012928  0.0  -0.013598993889248151  \\
            0.0906784821261919  -0.10339899182327411  0.0  -0.01781430546543226  \\
            0.09409983424000812  -0.10730029620052109  0.0  -0.021887906153190074  \\
            0.09749263291584231  -0.11116904162187025  0.0  -0.025437979355708594  \\
            0.10085687815369448  -0.1150052280873216  0.0  -0.028071482815733753  \\
            0.10419256995356485  -0.11880885559687514  0.0  -0.02943010497017  \\
            0.10749970831545297  -0.12257992415053086  0.0  -0.02918324863179224  \\
            0.11077829323935928  -0.12631843374828877  0.0  -0.02702236269768999  \\
            0.11402832472528335  -0.13002438439014882  0.0  -0.02282252680312382  \\
            0.11724980277322561  -0.13369777607611105  0.0  -0.017111837730245643  \\
            0.12044272738318562  -0.13733860880617546  0.0  -0.010531346937884704  \\
            0.12360709855516383  -0.14094688258034205  0.0  -0.003671798117648657  \\
            0.12674291628916  -0.1445225973986108  0.0  0.002917934999293946  \\
            0.12985018058517417  -0.1480657532609818  0.0  0.008723742084978621  \\
            0.1329288914432063  -0.15157635016745497  0.0  0.013361674233598714  \\
            0.1359790488632564  -0.15505438811803024  0.0  0.016865884080781844  \\
            0.13900065284532448  -0.15849986711270775  0.0  0.01936295264663913  \\
            0.14199370338941053  -0.16191278715148744  0.0  0.02096896224369426  \\
            0.14495820049551456  -0.16529314823436925  0.0  0.021790890671740264  \\
            0.14789414416363678  -0.1686409503613533  0.0  0.02192781423421081  \\
            0.15080153439377675  -0.17195619353243952  0.0  0.021489177243794597  \\
            0.15368037118593492  -0.1752388777476279  0.0  0.020646294034269878  \\
            0.15653065454011106  -0.17848900300691847  0.0  0.019579884320101586  \\
            0.15935238445630495  -0.1817065693103112  0.0  0.018463908632679688  \\
            0.16214556093451704  -0.18489157665780612  0.0  0.017466794727167525  \\
            0.1649101839747471  -0.18804402504940324  0.0  0.016752542802089182  \\
            0.0  -0.0  0.0  0.002870971856017134  \\
            0.0037901125192096874  -0.0049393708009570795  0.0  0.002674176779975996  \\
            0.007550932214229533  -0.00984056645018788  0.0  0.002266643667514642  \\
            0.011282459085059537  -0.014703586947692407  0.0  0.0016410878092968531  \\
            0.014984693131699922  -0.01952843229347065  0.0  0.0007900053016199326  \\
            0.018657634354150465  -0.024315102487522625  0.0  -0.00029434065686500995  \\
            0.022301282752411167  -0.02906359752984831  0.0  -0.0016199339039630176  \\
            0.02591563832648225  -0.033773917420447726  0.0  -0.0031150414967681633  \\
            0.02950070107636349  -0.038446062159320865  0.0  -0.004461698759258869  \\
            0.03305647100205511  -0.04308003174646772  0.0  -0.005408771584287077  \\
            0.03658294810355689  -0.0476758261818883  0.0  -0.0057927893856998276  \\
            0.04008013238086883  -0.052233445465582604  0.0  -0.005497653115377942  \\
            0.04354802383399092  -0.05675288959755062  0.0  -0.004434455152981119  \\
            0.0469866224629234  -0.061234158577792366  0.0  -0.002643597133689138  \\
            0.050395928267666035  -0.06567725240630785  0.0  -0.0005729408967004144  \\
            0.05377594124821905  -0.07008217108309703  0.0  0.0013355480900948038  \\
            0.057126661404582224  -0.07444891460815994  0.0  0.002732995335656864  \\
            0.060448088736755556  -0.07877748298149657  0.0  0.0033355576886690877  \\
            0.06374022324473927  -0.08306787620310693  0.0  0.0029056635219826955  \\
            0.06700306492853314  -0.08732009427299102  0.0  0.001319228445963864  \\
            0.07023661378813717  -0.09153413719114882  0.0  -0.001228039106569425  \\
            0.07344086982355158  -0.09571000495758035  0.0  -0.004502709438965464  \\
            0.07661583303477615  -0.09984769757228558  0.0  -0.008309705249024269  \\
            0.07976150342181088  -0.10394721503526455  0.0  -0.012483846798538568  \\
            0.08287788098465598  -0.10800855734651725  0.0  -0.01688349300984915  \\
            0.08596496572331125  -0.11203172450604365  0.0  -0.021321101597131506  \\
            0.08902275763777667  -0.11601671651384378  0.0  -0.025378276945195222  \\
            0.09205125672805248  -0.11996353336991764  0.0  -0.028614906702206556  \\
            0.09505046299413844  -0.12387217507426523  0.0  -0.030627685458599497  \\
            0.09802037643603456  -0.12774264162688653  0.0  -0.031042348277780397  \\
            0.10096099705374106  -0.13157493302778156  0.0  -0.029507369918949596  \\
            0.10387232484725772  -0.13536904927695032  0.0  -0.0258538265629946  \\
            0.10675435981658454  -0.13912499037439274  0.0  -0.020563311718429542  \\
            0.10960710196172174  -0.14284275632010895  0.0  -0.014235241796763118  \\
            0.1124305512826691  -0.1465223471140989  0.0  -0.007424686323644153  \\
            0.11522470777942684  -0.15016376275636248  0.0  -0.0006502103820337514  \\
            0.11798957145199473  -0.15376700324689987  0.0  0.005599488004308996  \\
            0.12072514230037279  -0.15733206858571094  0.0  0.010945170215244882  \\
            0.123431420324561  -0.16085895877279574  0.0  0.015359955189806259  \\
            0.1261084055245596  -0.16434767380815427  0.0  0.0188974830297285  \\
            0.12875609790036857  -0.1677982136917865  0.0  0.021605219030040125  \\
            0.13137449745198748  -0.17121057842369247  0.0  0.023525159604215935  \\
            0.13396360417941677  -0.17458476800387215  0.0  0.024694434606514923  \\
            0.13652341808265622  -0.17792078243232562  0.0  0.025170063925224435  \\
            0.13905393916170605  -0.18121862170905267  0.0  0.025100930366480107  \\
            0.14155516741656604  -0.18447828583405357  0.0  0.024653806919243397  \\
            0.1440271028472362  -0.18769977480732813  0.0  0.02399006517817532  \\
            0.14646974545371672  -0.19088308862887643  0.0  0.023266853251931226  \\
            0.1488830952360074  -0.19402822729869845  0.0  0.022638171052920333  \\
            0.0  -0.0  0.0  0.002881868953261548  \\
            0.0034581239796336316  -0.0051754482759312995  0.0  0.002674643811688523  \\
            0.006887868005789111  -0.010308422949943384  0.0  0.0022582888230848414  \\
            0.010289232078466881  -0.015398924022036256  0.0  0.001625120366979624  \\
            0.013662216197666721  -0.02044695149220991  0.0  0.0007672008083114271  \\
            0.01700682036338863  -0.025452505360464353  0.0  -0.0003236770728982743  \\
            0.02032304457563283  -0.03041558562679958  0.0  -0.001656006268531007  \\
            0.02361088883439888  -0.035336192291215596  0.0  -0.0031590135499064004  \\
            0.026870353139686998  -0.04021432535371239  0.0  -0.004516556598037064  \\
            0.030101437491497407  -0.04504998481428997  0.0  -0.00547809179449775  \\
            0.033304141889829886  -0.04984317067294835  0.0  -0.00587968289341415  \\
            0.03647846633468421  -0.05459388292968749  0.0  -0.005604114564654645  \\
            0.03962441082606083  -0.059302121584507435  0.0  -0.00456090977553342  \\
            0.04274197536395952  -0.06396788663740818  0.0  -0.0027863279225789983  \\
            0.04583115994838027  -0.0685911780883897  0.0  -0.0007166871894943617  \\
            0.0488919645793231  -0.07317199593745198  0.0  0.001215911790136431  \\
            0.051924389256787995  -0.07771034018459506  0.0  0.002669304762853958  \\
            0.05492843398077518  -0.08220621082981892  0.0  0.0033640385355644905  \\
            0.057904098751284216  -0.08665960787312359  0.0  0.003065159743780667  \\
            0.06085138356831554  -0.09107053131450904  0.0  0.0016430024171276126  \\
            0.06377028843186894  -0.09543898115397526  0.0  -0.0007380300580615961  \\
            0.06666081334194418  -0.09976495739152226  0.0  -0.0038772171465010943  \\
            0.06952295829854171  -0.10404846002715006  0.0  -0.007607477818416891  \\
            0.07235672330166132  -0.10828948906085864  0.0  -0.011787985926964078  \\
            0.07516210835130299  -0.112488044492648  0.0  -0.016298617189361615  \\
            0.07793911344746673  -0.11664412632251817  0.0  -0.020962642259099912  \\
            0.08068773859015277  -0.12075773455046909  0.0  -0.025338031199529355  \\
            0.08340798377936065  -0.12482886917650082  0.0  -0.028954111967245264  \\
            0.08609984901509082  -0.12885753020061336  0.0  -0.03137833202144491  \\
            0.08876333429734284  -0.13284371762280667  0.0  -0.03220798326988713  \\
            0.09139843962611716  -0.13678743144308075  0.0  -0.031063467536748726  \\
            0.09400516500141354  -0.14068867166143562  0.0  -0.027748378616188243  \\
            0.09658351042323199  -0.14454743827787123  0.0  -0.022720189291495198  \\
            0.09913347589157251  -0.14836373129238767  0.0  -0.01655771373099962  \\
            0.1016550614064351  -0.15213755070498491  0.0  -0.009798338204405479  \\
            0.10414826696781976  -0.1558688965156629  0.0  -0.002945604005191039  \\
            0.10661309257572649  -0.1595577687244217  0.0  0.0035243512319154237  \\
            0.10904953823015551  -0.16320416733126128  0.0  0.009236554230396994  \\
            0.1114576039311066  -0.16680809233618163  0.0  0.014143617785785637  \\
            0.11383728967857953  -0.1703695437391828  0.0  0.01827408812002948  \\
            0.11618859547257476  -0.17388852154026477  0.0  0.021651792033063756  \\
            0.11851152131309206  -0.17736502573942742  0.0  0.024296290905336766  \\
            0.12080606720013143  -0.18079905633667095  0.0  0.026223260858952626  \\
            0.12307223313369287  -0.18419061333199527  0.0  0.02746364512315951  \\
            0.12531001911377637  -0.18753969672540033  0.0  0.02811967312119718  \\
            0.12751942514038195  -0.19084630651688625  0.0  0.028307629262485364  \\
            0.12970045121350982  -0.19411044270645283  0.0  0.028139750050201643  \\
            0.13185309733315953  -0.19733210529410028  0.0  0.027725097356731815  \\
            0.13397736349933154  -0.20051129427982853  0.0  0.027170358721084586  \\
            0.0  -0.0  0.0  0.0028867386543969427  \\
            0.003111979166666723  -0.0053901060287625206  0.0  0.0026726412261004564  \\
            0.006197916666666581  -0.010735106567744603  0.0  0.002249149375925774  \\
            0.009257812500000018  -0.016035001616946248  0.0  0.0016084172977802026  \\
            0.01229166666666659  -0.02128979117636744  0.0  0.0007423319300809178  \\
            0.01529947916666674  -0.02649947524600821  0.0  -0.00035750319994435514  \\
            0.018281250000000027  -0.03166405382586853  0.0  -0.001699784834221809  \\
            0.02123697916666667  -0.036783526915948425  0.0  -0.0032138079940570684  \\
            0.02416666666666667  -0.04185789451624786  0.0  -0.0045828990937272236  \\
            0.027070312500000027  -0.04688715662676687  0.0  -0.005555806680045192  \\
            0.02994791666666674  -0.051871313247505435  0.0  -0.0059678460295331075  \\
            0.03279947916666659  -0.05681036437846354  0.0  -0.005701005103562442  \\
            0.03562500000000002  -0.06170431001964124  0.0  -0.004663956424610951  \\
            0.03842447916666658  -0.06655315017103847  0.0  -0.002891692226365251  \\
            0.04119791666666672  -0.07135688483265529  0.0  -0.0008181769966586343  \\
            0.0439453125  -0.07611551400449168  0.0  0.0011263001421639696  \\
            0.046666666666666634  -0.08082903768654758  0.0  0.0026006490834185754  \\
            0.049361979166666625  -0.08549745587882308  0.0  0.0033259384228521006  \\
            0.05203124999999997  -0.09012076858131812  0.0  0.0030673050410801304  \\
            0.05467447916666668  -0.09469897579403275  0.0  0.0016929563940065687  \\
            0.05729166666666674  -0.0992320775169669  0.0  -0.0006418283212484368  \\
            0.05988281249999994  -0.10372007375012064  0.0  -0.0037457180457294028  \\
            0.062447916666666714  -0.10816296449349391  0.0  -0.007459620979314126  \\
            0.06498697916666663  -0.11256074974708678  0.0  -0.011649613286854581  \\
            0.0674999999999999  -0.11691342951089921  0.0  -0.01620162249195311  \\
            0.06998697916666674  -0.12122100378493116  0.0  -0.02094102542289018  \\
            0.07244791666666672  -0.12548347256918266  0.0  -0.025414854337906908  \\
            0.07488281250000006  -0.1297008358636538  0.0  -0.02913923802377336  \\
            0.07729166666666676  -0.13387309366834446  0.0  -0.03166931982606124  \\
            0.07967447916666659  -0.13800024598325464  0.0  -0.03259074139488986  \\
            0.08203125  -0.14208229280838444  0.0  -0.031512704386771784  \\
            0.08436197916666677  -0.1461192341437338  0.0  -0.02823145144156122  \\
            0.08666666666666667  -0.15011106998930265  0.0  -0.023211311745318302  \\
            0.08894531249999993  -0.15405780034509112  0.0  -0.01704106448818027  \\
            0.09119791666666677  -0.15795942521109915  0.0  -0.010267679811624505  \\
            0.09342447916666674  -0.1618159445873267  0.0  -0.003404039385137284  \\
            0.09562500000000007  -0.16562735847377383  0.0  0.00306449633154269  \\
            0.09779947916666676  -0.16939366687044058  0.0  0.008760008659456501  \\
            0.09994791666666658  -0.17311486977732682  0.0  0.013656784310857402  \\
            0.10207031249999998  -0.17679096719443266  0.0  0.017810231643797404  \\
            0.10416666666666674  -0.180421959121758  0.0  0.0212700940895122  \\
            0.10623697916666663  -0.1840078455593029  0.0  0.024081133559129306  \\
            0.1082812500000001  -0.18754862650706747  0.0  0.026283716220767965  \\
            0.11029947916666671  -0.1910443019650515  0.0  0.027917047312615732  \\
            0.11229166666666668  -0.19449487193325513  0.0  0.029027638820756287  \\
            0.1142578125  -0.1979003364116783  0.0  0.029661270845201548  \\
            0.11619791666666668  -0.20126069540032107  0.0  0.02986066264438265  \\
            0.11811197916666671  -0.20457594889918335  0.0  0.02966587033776352  \\
            0.1200000000000001  -0.20784609690826522  0.0  0.029114641815296417  \\
            0.0  -0.0  0.0  0.0028850877463198685  \\
            0.0027530076931121528  -0.005582547353764454  0.0  0.002667989054773593  \\
            0.00548342214471087  -0.011119280145899212  0.0  0.0022392633996409996  \\
            0.008191243354796374  -0.016610198376404272  0.0  0.00159113911195054  \\
            0.010876471323368442  -0.02205530204527964  0.0  0.0007155871936971882  \\
            0.013539106050427296  -0.027454591152525316  0.0  -0.0003956939087732959  \\
            0.016179147535972938  -0.032808065698141285  0.0  -0.0017512942033043833  \\
            0.018796595780005143  -0.03811572568212757  0.0  -0.0032795534911061607  \\
            0.021391450782524135  -0.043377571104484154  0.0  -0.004660400173784125  \\
            0.02396371254352969  -0.04859360196521104  0.0  -0.00564017810861481  \\
            0.026513381063021813  -0.05376381826430825  0.0  -0.006052919589883286  \\
            0.029040456341000942  -0.05888822000177573  0.0  -0.005779967637649488  \\
            0.031544938377466414  -0.06396680717761354  0.0  -0.0047297484949822555  \\
            0.034026827172418894  -0.06899957979182166  0.0  -0.0029392305238817255  \\
            0.03648612272585794  -0.07398653784440008  0.0  -0.0008511846989177176  \\
            0.03892282503778355  -0.07892768133534879  0.0  0.0010959036623656158  \\
            0.041336934108195944  -0.0838230102646678  0.0  0.002554790185902329  \\
            0.043728449937095126  -0.08867252463235713  0.0  0.0032418595000221185  \\
            0.04609737252448087  -0.09347622443841677  0.0  0.002918656832780998  \\
            0.048443701870353184  -0.09823410968284671  0.0  0.0014545292219056872  \\
            0.050767437974712504  -0.10294618036564696  0.0  -0.0009791596271667867  \\
            0.053068580837558166  -0.1076124364868175  0.0  -0.0041736976765454036  \\
            0.055347130458890836  -0.11223287804635833  0.0  -0.007954866657356244  \\
            0.05760308683871007  -0.1168075050442695  0.0  -0.012175333170191137  \\
            0.05983644997701587  -0.12133631748055096  0.0  -0.016708926864045376  \\
            0.06204721987380846  -0.12581931535520272  0.0  -0.021372191851753975  \\
            0.06423539652908761  -0.13025649866822478  0.0  -0.025713117316807577  \\
            0.06640097994285377  -0.13464786741961718  0.0  -0.029251641383603196  \\
            0.06854397011510627  -0.13899342160937986  0.0  -0.03154731646786565  \\
            0.07066436704584556  -0.14329316123751284  0.0  -0.032190824233491774  \\
            0.07276217073507163  -0.14754708630401614  0.0  -0.030797071772118934  \\
            0.07483738118278427  -0.15175519680888971  0.0  -0.027176396211839333  \\
            0.0768899983889837  -0.15591749275213357  0.0  -0.021836768766633347  \\
            0.07892002235366968  -0.1600339741337478  0.0  -0.015414084402439496  \\
            0.08092745307684246  -0.16410464095373228  0.0  -0.008498408044920093  \\
            0.08291229055850202  -0.1681294932120871  0.0  -0.001642291755263419  \\
            0.08487453479864815  -0.1721085309088122  0.0  0.0046321596900082175  \\
            0.08681418579728084  -0.17604175404390768  0.0  0.009931980626116988  \\
            0.08873124355440032  -0.17992916261737338  0.0  0.014293138854098634  \\
            0.09062570807000658  -0.18377075662920941  0.0  0.017848266921125264  \\
            0.09249757934409941  -0.18756653607941573  0.0  0.020720875671368485  \\
            0.09434685737667903  -0.19131650096799238  0.0  0.023026739807210123  \\
            0.09617354216774521  -0.1950206512949393  0.0  0.02487510779942924  \\
            0.09797763371729817  -0.19867898706025655  0.0  0.02634953393754568  \\
            0.0997591320253377  -0.20229150826394413  0.0  0.027448790007646877  \\
            0.10151803709186402  -0.20585821490600198  0.0  0.028149184599916194  \\
            0.10325434891687713  -0.2093791069864301  0.0  0.02842494010790158  \\
            0.1049680675003768  -0.21285418450522858  0.0  0.028248113091710426  \\
            0.10665919284236303  -0.2162834474623974  0.0  0.027588502240647978  \\
            0.0  -0.0  0.0  0.0028764230159268774  \\
            0.002382564332735093  -0.005752019125315508  0.0  0.0026605637576695104  \\
            0.0047467144263768635  -0.01145958234487095  0.0  0.002228754664182578  \\
            0.007092450280925089  -0.017122689658666323  0.0  0.0015735377929873007  \\
            0.009419771896379991  -0.022741341066701632  0.0  0.0006872297870666536  \\
            0.011728679272741571  -0.02831553656897688  0.0  -0.00043809105801719526  \\
            0.014019172410009606  -0.03384527616549205  0.0  -0.0018105982732389136  \\
            0.016291251308184318  -0.03933055985624717  0.0  -0.003356535486492267  \\
            0.018544915967265707  -0.0447713876412422  0.0  -0.0047490858659327865  \\
            0.02078016638725355  -0.050167759520477175  0.0  -0.00573012069197212  \\
            0.022997002568148073  -0.0555196754939521  0.0  -0.0061316179132001975  \\
            0.02519542450994927  -0.060827135561666947  0.0  -0.005834259835627358  \\
            0.027375432212656925  -0.06609013972362171  0.0  -0.004746699387218568  \\
            0.029537025676271256  -0.07130868797981643  0.0  -0.0029113864599842752  \\
            0.031680204900792264  -0.07648278033025108  0.0  -0.0007926236495628573  \\
            0.03380496988621973  -0.08161241677492566  0.0  0.0011514293310679734  \\
            0.03591132063255387  -0.08669759731384018  0.0  0.002559041893410875  \\
            0.03799925713979446  -0.0917383219469946  0.0  0.0031358627837878806  \\
            0.04006877940794196  -0.09673459067438898  0.0  0.0026355012256764525  \\
            0.042119887436995684  -0.10168640349602331  0.0  0.0009316640426681469  \\
            0.04415258122695631  -0.10659376041189755  0.0  -0.0017612531944299153  \\
            0.04616686077782339  -0.11145666142201176  0.0  -0.005188703766092368  \\
            0.04816272608959715  -0.11627510652636586  0.0  -0.009137039201010163  \\
            0.050140177162277366  -0.12104909572495991  0.0  -0.013424428039769284  \\
            0.05209921399586426  -0.12577862901779388  0.0  -0.017894026053140884  \\
            0.054039836590357826  -0.13046370640486782  0.0  -0.02234226465875827  \\
            0.05596204494575807  -0.13510432788618165  0.0  -0.02632891660564542  \\
            0.05786583906206477  -0.1397004934617354  0.0  -0.029393371348807804  \\
            0.05975121893927815  -0.14425220313152917  0.0  -0.031114806003759647  \\
            0.06161818457739798  -0.1487594568955628  0.0  -0.03110398103044714  \\
            0.0634667359764245  -0.15322225475383638  0.0  -0.02899658609008315  \\
            0.06529687313635768  -0.1576405967063499  0.0  -0.024637352740835346  \\
            0.06710859605719732  -0.16201448275310334  0.0  -0.018616706698313196  \\
            0.06890190473894364  -0.16634391289409672  0.0  -0.011657139300801377  \\
            0.07067679918159664  -0.17062888712933008  0.0  -0.004427096768640922  \\
            0.07243327938515609  -0.1748694054588033  0.0  0.0024495946500557907  \\
            0.07417134534962222  -0.17906546788251648  0.0  0.008385750785649246  \\
            0.07589099707499503  -0.18321707440046964  0.0  0.012959921840373203  \\
            0.07759223456127429  -0.18732422501266266  0.0  0.016304711827896085  \\
            0.07927505780846023  -0.19138691971909566  0.0  0.018673820832395854  \\
            0.08093946681655262  -0.19540515851976858  0.0  0.0203052061934026  \\
            0.08258546158555191  -0.19937894141468143  0.0  0.02142358065235647  \\
            0.08421304211545744  -0.20330826840383423  0.0  0.02224259667107843  \\
            0.08582220840626986  -0.20719313948722695  0.0  0.02292173813508489  \\
            0.08741296045798874  -0.21103355466485957  0.0  0.023435011436612082  \\
            0.0889852982706143  -0.2148295139367322  0.0  0.02371037030161174  \\
            0.09053922184414653  -0.21858101730284468  0.0  0.023674951196200403  \\
            0.09207473117858522  -0.22228806476319715  0.0  0.023254678783866008  \\
            0.09359182627393059  -0.22595065631778954  0.0  0.022373888982034285  \\
            0.0  -0.0  0.0  0.002860555366311581  \\
            0.002002036576176147  -0.0058978095690410525  0.0  0.0026503905677768133  \\
            0.003990152988415208  -0.011754611657475393  0.0  0.002217802030977245  \\
            0.005964349236716959  -0.017570406265303016  0.0  0.0015558958329002334  \\
            0.007924625321081402  -0.023345193392523934  0.0  0.0006576028194492778  \\
            0.009870981241508758  -0.02907897303913813  0.0  -0.000484331151333135  \\
            0.011803416997998806  -0.034771745205145616  0.0  -0.0018773553432114328  \\
            0.013721932590551766  -0.0404235098905464  0.0  -0.003444433106207759  \\
            0.01562652801916742  -0.046034267095340455  0.0  -0.004848469748793807  \\
            0.017517203283845983  -0.05160401681952779  0.0  -0.0058246676929727854  \\
            0.01939395838458724  -0.05713275906310843  0.0  -0.006202106438594857  \\
            0.02125679332139141  -0.06262049382608235  0.0  -0.005860739521564402  \\
            0.02310570809425827  -0.06806722110844955  0.0  -0.004709868627331076  \\
            0.024940702703188045  -0.07347294091021005  0.0  -0.0028009761506290034  \\
            0.02676177714818051  -0.07883765323136384  0.0  -0.0006329602985845684  \\
            0.028568931429235667  -0.0841613580719109  0.0  0.001304706598657572  \\
            0.030362165546353737  -0.08944405543185124  0.0  0.0026275393930986126  \\
            0.03214147949953472  -0.0946857453111849  0.0  0.0030246205822839615  \\
            0.033906873288778394  -0.09988642770991182  0.0  0.002237613259980385  \\
            0.03565834691408476  -0.10504610262803203  0.0  0.0001481760045455279  \\
            0.03739590037545404  -0.11016477006554555  0.0  -0.002959297844499378  \\
            0.03911953367288601  -0.11524243002245234  0.0  -0.006756563454065917  \\
            0.04082924680638089  -0.1202790824987524  0.0  -0.010967375433207544  \\
            0.04252503977593847  -0.12527472749444574  0.0  -0.01535593901238128  \\
            0.044206912581558955  -0.13022936500953244  0.0  -0.019718227779843257  \\
            0.045874865223242134  -0.13514299504401234  0.0  -0.02382163928905073  \\
            0.047528897700988004  -0.14001561759788553  0.0  -0.027250456993079156  \\
            0.04916901001479679  -0.14484723267115204  0.0  -0.02958037204259574  \\
            0.050795202164668485  -0.14963784026381186  0.0  -0.030425986018988865  \\
            0.05240747415060287  -0.154387440375865  0.0  -0.02943315563673872  \\
            0.054005825972600174  -0.15909603300731134  0.0  -0.026272808735352985  \\
            0.055590257630659945  -0.163763618158151  0.0  -0.02084185686215579  \\
            0.05716076912478285  -0.1683901958283839  0.0  -0.01384390124700309  \\
            0.05871736045496845  -0.17297576601801015  0.0  -0.006117999215595562  \\
            0.060260031621216736  -0.17752032872702966  0.0  0.0015633786321879218  \\
            0.06178878262352794  -0.18202388395544247  0.0  0.008483346045274077  \\
            0.06330361346190183  -0.18648643170324855  0.0  0.013971333422460647  \\
            0.06480452413633864  -0.19090797197044793  0.0  0.017570371214006744  \\
            0.06629151464683813  -0.1952885047570406  0.0  0.01953561695250333  \\
            0.06776458499340032  -0.19962803006302654  0.0  0.020272381877142566  \\
            0.06922373517602542  -0.20392654788840578  0.0  0.020159904973602785  \\
            0.07066896519471344  -0.2081840582331783  0.0  0.01955527418418842  \\
            0.07210027504946415  -0.21240056109734412  0.0  0.018796835837161636  \\
            0.07351766474027754  -0.2165760564809032  0.0  0.018139817028531614  \\
            0.07492113426715385  -0.22071054438385557  0.0  0.017561178068033544  \\
            0.07631068363009308  -0.2248040248062013  0.0  0.016970319598393045  \\
            0.077686312829095  -0.2288564977479402  0.0  0.01627711838881939  \\
            0.0790480218641596  -0.23286796320907244  0.0  0.015391423658350688  \\
            0.08039581073528712  -0.236838421189598  0.0  0.014222593313639285  \\
            0.0  -0.0  0.0  0.002838512165355835  \\
            0.0016128530761123638  -0.006019249625194898  0.0  0.0026379185683528847  \\
            0.0032161742406677796  -0.012002925672166246  0.0  0.002206553618767931  \\
            0.004809963493666247  -0.017951028140914038  0.0  0.0015383611448855096  \\
            0.006394220835107989  -0.02386355703143828  0.0  0.0006271723939196231  \\
            0.007968946264992782  -0.029740512343738965  0.0  -0.0005333003405110198  \\
            0.009534139783320628  -0.035581894077816104  0.0  -0.0019494703150174373  \\
            0.011089801390091525  -0.04138770223366968  0.0  -0.003540040271645419  \\
            0.012635931085305696  -0.04715793681129971  0.0  -0.0049549383949020155  \\
            0.01417252886896292  -0.05289259781070618  0.0  -0.0059211796263090154  \\
            0.015699594741063194  -0.05859168523188911  0.0  -0.006264552809594859  \\
            0.017217128701606743  -0.06425519907484846  0.0  -0.0058645295209237575  \\
            0.018725130750593122  -0.0698831393395843  0.0  -0.004631702606876656  \\
            0.020223600888022997  -0.07547550602609655  0.0  -0.0026296175282280896  \\
            0.0217125391138957  -0.08103229913438527  0.0  -0.00040182032128131286  \\
            0.02319194542821168  -0.08655351866445041  0.0  0.00152244285903491  \\
            0.02466181983097071  -0.092039164616292  0.0  0.002730444413681001  \\
            0.026122162322172793  -0.09748923698991006  0.0  0.0028913691961215534  \\
            0.027572972901817927  -0.10290373578530455  0.0  0.0017332160035516755  \\
            0.029014251569906335  -0.1082826610024755  0.0  -0.0008496044474136738  \\
            0.030445998326437795  -0.11362601264142291  0.0  -0.004478401681399311  \\
            0.03186821317141231  -0.11893379070214675  0.0  -0.00872720644877597  \\
            0.03328089610483009  -0.124205995184647  0.0  -0.013238105334269721  \\
            0.03468404712669093  -0.12944262608892373  0.0  -0.017706232772625848  \\
            0.03607766623699482  -0.13464368341497693  0.0  -0.02186849661891845  \\
            0.03746175343574176  -0.13980916716280659  0.0  -0.02546101727709613  \\
            0.03883630872293198  -0.14493907733241262  0.0  -0.02811849166812516  \\
            0.040201332098565246  -0.15003341392379513  0.0  -0.029482685517678856  \\
            0.041556823562641565  -0.15509217693695415  0.0  -0.029230394243385117  \\
            0.04290278311516116  -0.16011536637188953  0.0  -0.027066857078892628  \\
            0.044239210756123803  -0.16510298222860137  0.0  -0.02272045663634382  \\
            0.0455661064855295  -0.1700550245070897  0.0  -0.016156243926881614  \\
            0.04688347030337825  -0.17497149320735444  0.0  -0.008187144124163598  \\
            0.04819130220967027  -0.17985238832939565  0.0  0.00024161241618477112  \\
            0.04948960220440535  -0.1846977098732133  0.0  0.008265902177574398  \\
            0.050778370287583474  -0.18950745783880737  0.0  0.015090049000015164  \\
            0.05205760645920465  -0.19428163222617792  0.0  0.019976209951727622  \\
            0.053327310719269105  -0.19902023303532493  0.0  0.02244760344345297  \\
            0.05458748306777661  -0.20372326026624835  0.0  0.022888973759618802  \\
            0.05583812350472739  -0.20839071391894826  0.0  0.02185946196985738  \\
            0.057079232030121  -0.21302259399342457  0.0  0.019878941207312564  \\
            0.05831080864395788  -0.21761890048967733  0.0  0.01743347829501299  \\
            0.05953285334623781  -0.22217963340770658  0.0  0.014980052263679164  \\
            0.06074536613696102  -0.22670479274751223  0.0  0.01286474583329208  \\
            0.06194834701612706  -0.23119437850909433  0.0  0.011075933012495416  \\
            0.06314179598373637  -0.23564839069245294  0.0  0.009516350346578314  \\
            0.06432571303978896  -0.2400668292975879  0.0  0.008090417605264327  \\
            0.06550009818428437  -0.24444969432449937  0.0  0.006703691412885447  \\
            0.06666495141722306  -0.2487969857731873  0.0  0.005262375389323316  \\
            0.0  -0.0  0.0  0.002811624897138554  \\
            0.0012164919507346994  -0.006115718025781235  0.0  0.0026237311949608884  \\
            0.0024273387777367095  -0.012203056098084565  0.0  0.0021951947792359684  \\
            0.0036325404810064743  -0.01826201421690999  0.0  0.001521088577967802  \\
            0.004832097060543994  -0.024292592382257498  0.0  0.0005964398093431098  \\
            0.006026008516348824  -0.030294790594127107  0.0  -0.0005837734865465233  \\
            0.007214274848421409  -0.0362686088525188  0.0  -0.002024626044754511  \\
            0.008396896056761527  -0.0422140471574326  0.0  -0.0036398499621140587  \\
            0.009573872141369177  -0.04813110550886849  0.0  -0.0050647409827385  \\
            0.01074520310224436  -0.054019783906826456  0.0  -0.0060174218389238724  \\
            0.011910888939387299  -0.059880082351306534  0.0  -0.0063205058050622796  \\
            0.01307092965279777  -0.06571200084230869  0.0  -0.005853549900290731  \\
            0.014225325242475773  -0.07151553937983296  0.0  -0.004529272589592853  \\
            0.015374075708421309  -0.07729069796387929  0.0  -0.002425592208767819  \\
            0.0165171810506346  -0.08303747659444775  0.0  -0.0001370459639020504  \\
            0.017654641269115423  -0.08875587527153829  0.0  0.0017626587310785047  \\
            0.01878645636386378  -0.0944458939951509  0.0  0.0028302287704838973  \\
            0.01991262633487967  -0.10010753276528561  0.0  0.002714334146971752  \\
            0.02103315118216309  -0.10574079158194243  0.0  0.0011299572198613921  \\
            0.022148030905714267  -0.11134567044512135  0.0  -0.0020099854955477163  \\
            0.023257265505532976  -0.11692216935482234  0.0  -0.006211959625225078  \\
            0.024360854981619218  -0.12247028831104544  0.0  -0.010933197076468946  \\
            0.025458799333973214  -0.12799002731379064  0.0  -0.01572006269152039  \\
            0.026551098562594744  -0.13348138636305787  0.0  -0.02018860534728867  \\
            0.027637752667483806  -0.13894436545884725  0.0  -0.02400995759676964  \\
            0.0287187616486404  -0.1443789646011587  0.0  -0.026893654101677544  \\
            0.029794125506064528  -0.14978518378999225  0.0  -0.028563406678341476  \\
            0.03086384423975641  -0.15516302302534793  0.0  -0.028768668647105127  \\
            0.031927917849715826  -0.16051248230722567  0.0  -0.027284624023001983  \\
            0.03298634633594277  -0.1658335616356255  0.0  -0.023907505958951008  \\
            0.034039129698437254  -0.17112626101054743  0.0  -0.01845083882745919  \\
            0.03508626793719949  -0.1763905804319915  0.0  -0.010959693208671864  \\
            0.036127761052229035  -0.18162651989995754  0.0  -0.0023173192822987165  \\
            0.037163609043526336  -0.18683407941444574  0.0  0.006474537298909135  \\
            0.03819381191109139  -0.1920132589754561  0.0  0.014507965465755772  \\
            0.03921836965492376  -0.19716405858298844  0.0  0.020954924914749137  \\
            0.04023728227502388  -0.20228647823704293  0.0  0.02505557639005918  \\
            0.04125054977139153  -0.20738051793761952  0.0  0.026346389025035326  \\
            0.04225817214402672  -0.21244617768471818  0.0  0.025328718387360134  \\
            0.04326014939292966  -0.21748345747833894  0.0  0.02269032405949135  \\
            0.04425648151809991  -0.2224923573184818  0.0  0.019065503652733365  \\
            0.04524716851953792  -0.2274728772051467  0.0  0.015042044689708  \\
            0.04623221039724368  -0.2324250171383338  0.0  0.011167203841758065  \\
            0.04721160715121675  -0.23734877711804292  0.0  0.007852261828073465  \\
            0.04818535878145758  -0.24224415714427414  0.0  0.005086105591434555  \\
            0.049153465287965714  -0.24711115721702748  0.0  0.0027581012375623984  \\
            0.050115926670741606  -0.2519497773363028  0.0  0.0007609369746804487  \\
            0.05107274292978525  -0.2567600175021003  0.0  -0.0010100288284811913  \\
            0.05202391406509621  -0.26154187771441995  0.0  -0.002657342022070471  \\
            0.0  -0.0  0.0  0.002781225045738658  \\
            0.000814487914623907  -0.006186649927269874  0.0  0.0026084425136373734  \\
            0.0016263742557451888  -0.012353538941906871  0.0  0.002183961186173661  \\
            0.0024356590233636233  -0.01850066704391099  0.0  0.0015042762264256709  \\
            0.0032423422174794325  -0.02462803423328223  0.0  0.0005658981461100852  \\
            0.0040464238380926165  -0.030735640510020597  0.0  -0.0006346487124884807  \\
            0.004847903885202953  -0.03682348587412608  0.0  -0.0021008277933127944  \\
            0.005646782358810443  -0.042891570325598684  0.0  -0.003740962050096772  \\
            0.006443059258915307  -0.04893989386443841  0.0  -0.005175020395454583  \\
            0.007236734585517546  -0.05496845649064526  0.0  -0.00611222983665878  \\
            0.008027808338616937  -0.06097725820421923  0.0  -0.0063725283851101475  \\
            0.008816280518213704  -0.06696629900516031  0.0  -0.00583631612400493  \\
            0.009602151124307623  -0.07293557889346854  0.0  -0.004419326239391162  \\
            0.010385420156898917  -0.07888509786914386  0.0  -0.0022153894457027064  \\
            0.011166087615987585  -0.08481485593218635  0.0  0.00012698739936629498  \\
            0.011944153501573407  -0.09072485308259594  0.0  0.001988222246419405  \\
            0.012719617813656381  -0.0966150893203726  0.0  0.0028947305750253068  \\
            0.01349248055223673  -0.10248556464551645  0.0  0.0024761294574567644  \\
            0.014262741717314453  -0.10833627905802738  0.0  0.00043669735238922435  \\
            0.01503040130888933  -0.11416723255790545  0.0  -0.0032860842992539557  \\
            0.01579545932696158  -0.11997842514515064  0.0  -0.008067199420736401  \\
            0.016557915771530984  -0.12576985681976297  0.0  -0.013232832798176825  \\
            0.017317770642597763  -0.13154152758174237  0.0  -0.018224273980468057  \\
            0.018075023940161694  -0.13729343743108896  0.0  -0.022573047441988448  \\
            0.018829675664223  -0.14302558636780263  0.0  -0.02588225023226441  \\
            0.01958172581478168  -0.1487379743918834  0.0  -0.027844878731818082  \\
            0.020331174391837514  -0.15443060150333135  0.0  -0.028320688635612424  \\
            0.0210780213953905  -0.1601034677021464  0.0  -0.027215372974890926  \\
            0.02182226682544086  -0.1657565729883286  0.0  -0.024443268001946433  \\
            0.022563910681988597  -0.17138991736187786  0.0  -0.01992574407818482  \\
            0.023302952965033485  -0.17700350082279429  0.0  -0.01358991551736273  \\
            0.02403939367457575  -0.18259732337107779  0.0  -0.00556674471884069  \\
            0.024773232810615164  -0.18817138500672842  0.0  0.0032552960875750075  \\
            0.025504470373151955  -0.1937256857297462  0.0  0.011894605422709455  \\
            0.02623310636218612  -0.1992602255401311  0.0  0.01946999674413335  \\
            0.02695914077771744  -0.2047750044378831  0.0  0.02518621764831791  \\
            0.02768257361974591  -0.21027002242300225  0.0  0.02832186785989399  \\
            0.028403404888271755  -0.21574527949548852  0.0  0.028466104345336644  \\
            0.029121634583294975  -0.2212007756553419  0.0  0.026207120036448598  \\
            0.029837262704815348  -0.22663651090256243  0.0  0.022315927754729476  \\
            0.030550289252833096  -0.23205248523715005  0.0  0.017497329057357066  \\
            0.031260714227348  -0.23744869865910476  0.0  0.0123981489059714  \\
            0.03196853762836027  -0.24282515116842668  0.0  0.007614303083823503  \\
            0.03267375945586992  -0.24818184276511568  0.0  0.003584992966129071  \\
            0.033376379709876725  -0.25351877344917173  0.0  0.0002771354213297035  \\
            0.03407639839038068  -0.25883594322059505  0.0  -0.0024508161216949724  \\
            0.03477381549738201  -0.2641333520793853  0.0  -0.004734023788964833  \\
            0.035468631030880715  -0.26941100002554286  0.0  -0.006702184432294599  \\
            0.03616084499087657  -0.27466888705906745  0.0  -0.008480333055260147  \\
            0.0  -0.0  0.0  0.0027486440952350605  \\
            0.0004084372785857493  -0.006231548670796966  0.0  0.002592686300264743  \\
            0.0008162099989661442  -0.012452958142705323  0.0  0.0021731241631858873  \\
            0.0012233181611411847  -0.01866422841572507  0.0  0.0014881493487889639  \\
            0.001629761765110871  -0.02486535948985621  0.0  0.0005360137334807503  \\
            0.0020355408108754247  -0.03105635136509875  0.0  -0.0006849711921679652  \\
            0.002440655298434402  -0.037237204041452664  0.0  -0.0021764350313248815  \\
            0.002845105227788025  -0.04340791751891799  0.0  -0.0038411184001361154  \\
            0.0032488905989365158  -0.049568491797494695  0.0  -0.0052838185407674786  \\
            0.003652011411879652  -0.05571892687718279  0.0  -0.0062054246414106765  \\
            0.004054467666617434  -0.06185922275798228  0.0  -0.006423944079112588  \\
            0.0044562593631498615  -0.06798937943989314  0.0  -0.005821427782512941  \\
            0.004857386501476935  -0.07410939692291542  0.0  -0.004317430277434135  \\
            0.005257849081598653  -0.08021927520704909  0.0  -0.002022459685697138  \\
            0.005657647103515018  -0.08631901429229416  0.0  0.00036086629115016414  \\
            0.006056780567226028  -0.0924086141786506  0.0  0.002168253409661637  \\
            0.006455249472731905  -0.09848807486611842  0.0  0.0028979565558963733  \\
            0.006853053820032207  -0.10455739635469766  0.0  0.0021633030762868767  \\
            0.0072501936091273755  -0.11061657864438826  0.0  -0.0003389655072602143  \\
            0.00764666884001719  -0.11666562173519028  0.0  -0.004641036345637155  \\
            0.008042479512701428  -0.12270452562710368  0.0  -0.009973276156342798  \\
            0.008437625627180534  -0.12873329032012848  0.0  -0.015520580315214246  \\
            0.008832107183454285  -0.13475191581426463  0.0  -0.020613498189354453  \\
            0.009225924181522682  -0.14076040210951224  0.0  -0.02469696570815462  \\
            0.009619076621385947  -0.1467587492058712  0.0  -0.027306844883761547  \\
            0.010011564503043635  -0.15274695710334155  0.0  -0.028133034520136234  \\
            0.010403387826495969  -0.15872502580192327  0.0  -0.02722324170048611  \\
            0.01079454659174317  -0.16469295530161643  0.0  -0.02469120161132081  \\
            0.011185040798785018  -0.17065074560242102  0.0  -0.0206323529214775  \\
            0.011574870447621288  -0.1765983967043369  0.0  -0.015126822394489429  \\
            0.011964035538252427  -0.18253590860736427  0.0  -0.008241814679843392  \\
            0.01235253607067821  -0.18846328131150297  0.0  -0.00019394146508489528  \\
            0.01274037204489864  -0.19438051481675303  0.0  0.008205243564702048  \\
            0.013127543460913715  -0.2002876091231145  0.0  0.01608667664277677  \\
            0.013514050318723658  -0.20618456423058742  0.0  0.022677894900412162  \\
            0.013899892618328025  -0.21207138013917165  0.0  0.027289304341572503  \\
            0.014285070359727259  -0.2179480568488673  0.0  0.029302728403294072  \\
            0.014669583542920916  -0.2238145943596744  0.0  0.02839822439706371  \\
            0.015053432167909442  -0.22967099267159286  0.0  0.02520872294768076  \\
            0.015436616234692613  -0.23551725178462268  0.0  0.020530523199282256  \\
            0.015819135743270207  -0.24135337169876392  0.0  0.01508492665616298  \\
            0.01620099069364267  -0.24717935241401653  0.0  0.009527356889484601  \\
            0.016582181085809777  -0.25299519393038056  0.0  0.004455182145588263  \\
            0.016962706919771753  -0.2588008962478559  0.0  0.00029405925359377353  \\
            0.017342568195528152  -0.2645964593664427  0.0  -0.003038548559073227  \\
            0.017721764913079197  -0.27038188328614093  0.0  -0.0057370290578706825  \\
            0.01810029707242511  -0.27615716800695056  0.0  -0.007983816023876638  \\
            0.018478164673565445  -0.2819223135288715  0.0  -0.009950835486169526  \\
            0.01885536771650065  -0.28767731985190387  0.0  -0.01180076824757459  \\
            0.0  -0.0  0.0  0.0027152135297066784  \\
            0.0  -0.006249999999999999  0.0  0.0025771051029591834  \\
            0.0  -0.012499999999999997  0.0  0.002162975303801379  \\
            0.0  -0.018749999999999996  0.0  0.0014729443547540398  \\
            0.0  -0.024999999999999994  0.0  0.0005072124436270954  \\
            0.0  -0.031249999999999997  0.0  -0.000733940606842303  \\
            0.0  -0.03749999999999999  0.0  -0.002250155800064495  \\
            0.0  -0.04375  0.0  -0.00393867076499344  \\
            0.0  -0.04999999999999999  0.0  -0.005389992997065117  \\
            0.0  -0.05624999999999999  0.0  -0.006297649042514007  \\
            0.0  -0.06249999999999999  0.0  -0.006478569237118673  \\
            0.0  -0.06874999999999998  0.0  -0.00581718876425125  \\
            0.0  -0.07499999999999998  0.0  -0.004237495982875886  \\
            0.0  -0.08124999999999998  0.0  -0.0018667088794349558  \\
            0.0  -0.0875  0.0  0.0005405299924101626  \\
            0.0  -0.09374999999999999  0.0  0.0022781969695831066  \\
            0.0  -0.09999999999999998  0.0  0.0028196183311374854  \\
            0.0  -0.10624999999999998  0.0  0.0017651470614782846  \\
            0.0  -0.11249999999999998  0.0  -0.001192726731822693  \\
            0.0  -0.11874999999999998  0.0  -0.006050795214326299  \\
            0.0  -0.12499999999999999  0.0  -0.011884298867989944  \\
            0.0  -0.13124999999999998  0.0  -0.017729297706534957  \\
            0.0  -0.13749999999999996  0.0  -0.022802186770193043  \\
            0.0  -0.14375  0.0  -0.026461068547827808  \\
            0.0  -0.14999999999999997  0.0  -0.028176769471347042  \\
            0.0  -0.15624999999999997  0.0  -0.027651087785043608  \\
            0.0  -0.16249999999999995  0.0  -0.025174398098917115  \\
            0.0  -0.16874999999999998  0.0  -0.021121781681369953  \\
            0.0  -0.175  0.0  -0.01581161738284827  \\
            0.0  -0.18125  0.0  -0.009515038081031445  \\
            0.0  -0.18749999999999997  0.0  -0.0024635024833437984  \\
            0.0  -0.19374999999999998  0.0  0.005045653536814686  \\
            0.0  -0.19999999999999996  0.0  0.012369990572909098  \\
            0.0  -0.20625  0.0  0.01885330932126435  \\
            0.0  -0.21249999999999997  0.0  0.023918223593406503  \\
            0.0  -0.21874999999999994  0.0  0.02705495695793863  \\
            0.0  -0.22499999999999995  0.0  0.027812000262373522  \\
            0.0  -0.23124999999999996  0.0  0.02599417098477399  \\
            0.0  -0.23749999999999996  0.0  0.02222915991654707  \\
            0.0  -0.24374999999999997  0.0  0.017273981000232603  \\
            0.0  -0.24999999999999997  0.0  0.011807980978969176  \\
            0.0  -0.25625  0.0  0.006442221067082183  \\
            0.0  -0.26249999999999996  0.0  0.0017275253568298878  \\
            0.0  -0.26875  0.0  -0.0019653137167672816  \\
            0.0  -0.2749999999999999  0.0  -0.00479679986144363  \\
            0.0  -0.28124999999999994  0.0  -0.0070367046902726  \\
            0.0  -0.2875  0.0  -0.008933866827801966  \\
            0.0  -0.29374999999999996  0.0  -0.010718526960864184  \\
            0.0  -0.29999999999999993  0.0  -0.012604369035476687  \\
            0.0  -0.0  0.0  0.002682218834961103  \\
            -0.0004091018367911037  -0.006241687869685575  0.0  0.002562278791987924  \\
            -0.0008188682317875617  -0.012493514938259759  0.0  0.0021537650510344134  \\
            -0.0012292991849891521  -0.01875548120572255  0.0  0.0014588923573554716  \\
            -0.001640394696396319  -0.02502758667207395  0.0  0.0004799444567087575  \\
            -0.002052154766008618  -0.031309831337313965  0.0  -0.0007807259102742745  \\
            -0.0024645793938262717  -0.03760221520144258  0.0  -0.00232069715636227  \\
            -0.0028776685798495016  -0.043904738264459814  0.0  -0.004032012986561901  \\
            -0.003291422324077864  -0.05021740052636565  0.0  -0.0054923590845835845  \\
            -0.0037058406265115806  -0.056540201987160074  0.0  -0.006389146128965139  \\
            -0.00412092348715043  -0.06287314264684313  0.0  -0.00653906899999231  \\
            -0.004536670905994855  -0.06921622250541479  0.0  -0.005829507847878333  \\
            -0.004953082883044635  -0.07556944156287507  0.0  -0.004189227073804989  \\
            -0.005370159418299769  -0.08193279981922394  0.0  -0.0017615017148711488  \\
            -0.005787900511760036  -0.08830629727446146  0.0  0.0006508423593410387  \\
            -0.006206306163425657  -0.09468993392858753  0.0  0.002304276982439289  \\
            -0.006625376373296854  -0.10108370978160224  0.0  0.0026509672216274856  \\
            -0.007045111141373184  -0.10748762483350555  0.0  0.0012816195710877703  \\
            -0.007465510467654868  -0.11390167908429748  0.0  -0.0021126261895785007  \\
            -0.007886574352141906  -0.120325872533978  0.0  -0.007489434020589416  \\
            -0.008308302794834299  -0.12676020518254713  0.0  -0.013762091771826895  \\
            -0.008730695795732046  -0.13320467703000494  0.0  -0.01981367167148686  \\
            -0.009153753354834926  -0.13965928807635125  0.0  -0.024745498114289426  \\
            -0.009577475472143382  -0.1461240383215862  0.0  -0.027830316737696117  \\
            -0.01000186214765697  -0.1525989277657098  0.0  -0.028477156449673368  \\
            -0.010426913381376135  -0.159083956408722  0.0  -0.026414138460100864  \\
            -0.010852629173300432  -0.1655791242506227  0.0  -0.022223964558060035  \\
            -0.011279009523430084  -0.17208443129141213  0.0  -0.016590094861454976  \\
            -0.01170605443176509  -0.17859987753109016  0.0  -0.010089386844832772  \\
            -0.01213376389830545  -0.1851254629696568  0.0  -0.0032100377863836325  \\
            -0.012562137923051164  -0.191661187607112  0.0  0.0036340500200209916  \\
            -0.012991176506002233  -0.19820705144345585  0.0  0.010073576300701374  \\
            -0.013420879647158435  -0.20476305447868828  0.0  0.015723074068419607  \\
            -0.013851247346520212  -0.21132919671280936  0.0  0.020231861852002354  \\
            -0.014282279604087122  -0.217905478145819  0.0  0.02329502590585127  \\
            -0.014713976419859609  -0.22449189877771725  0.0  0.024646827706610846  \\
            -0.015146337793837228  -0.23108845860850413  0.0  0.02405520621701129  \\
            -0.015579363726020201  -0.23769515763817967  0.0  0.02147468099366426  \\
            -0.01601305421640853  -0.24431199586674374  0.0  0.017477951569215527  \\
            -0.01644740926500221  -0.2509389732941965  0.0  0.012721623763078494  \\
            -0.016882428871801247  -0.2575760899205378  0.0  0.007789017153817307  \\
            -0.017318113036805638  -0.26422334574576767  0.0  0.003199032125928314  \\
            -0.01775446176001516  -0.27088074076988616  0.0  -0.0005862408423148547  \\
            -0.01819147504143026  -0.27754827499289336  0.0  -0.003286332413393213  \\
            -0.018629152881050492  -0.28422594841478904  0.0  -0.00516379770646388  \\
            -0.0190674952788763  -0.29091376103557337  0.0  -0.006581960788319948  \\
            -0.01950650223490724  -0.2976117128552464  0.0  -0.007870470773372145  \\
            -0.019946173749143536  -0.3043198038738079  0.0  -0.009328947553457836  \\
            -0.020386509821585186  -0.31103803409125813  0.0  -0.01123017373850171  \\
            0.0  -0.0  0.0  0.002650761503720622  \\
            -0.0008170894881267543  -0.006206410839902753  0.0  0.002548533103444185  \\
            -0.0016367805497561339  -0.012432582592438384  0.0  0.002145551412278134  \\
            -0.0024590731848881386  -0.018678515257606894  0.0  0.0014462014319308802  \\
            -0.0032839673935229907  -0.02494420883540828  0.0  0.0004548947011608458  \\
            -0.00411146317566069  -0.031229663325842545  0.0  -0.0008239295396866235  \\
            -0.004941560531301015  -0.03753487872890968  0.0  -0.002385803343471029  \\
            -0.0057742594604439645  -0.04385985504460972  0.0  -0.0041180762067908  \\
            -0.006609559963089762  -0.05020459227294261  0.0  -0.005587481351918979  \\
            -0.007447462039238184  -0.056569090413908396  0.0  -0.006476673099722799  \\
            -0.008287965688889454  -0.06295334946750704  0.0  -0.006602833793700747  \\
            -0.009131070912043349  -0.06935736943373859  0.0  -0.005856608785094411  \\
            -0.00997677770870009  -0.07578115031260299  0.0  -0.004171574725492745  \\
            -0.010825086078859458  -0.08222469210410029  0.0  -0.0017057147238777033  \\
            -0.011675996022521451  -0.08868799480823046  0.0  0.0006955255617626683  \\
            -0.012529507539686291  -0.09517105842499352  0.0  0.00225646735999349  \\
            -0.013385620630353978  -0.10167388295438941  0.0  0.0024122635806434188  \\
            -0.01424433529452429  -0.10819646839641822  0.0  0.000747155804215618  \\
            -0.015105651532197228  -0.1147388147510799  0.0  -0.0030466901603153204  \\
            -0.015969569343373013  -0.12130092201837447  0.0  -0.008887031785693262  \\
            -0.016836088728051424  -0.1278827901983019  0.0  -0.01552896366351014  \\
            -0.01770520968623246  -0.13448441929086224  0.0  -0.02170838091855577  \\
            -0.018576932217916564  -0.14110580929605537  0.0  -0.026418118702805825  \\
            -0.019451256323103072  -0.14774696021388148  0.0  -0.02885257010180245  \\
            -0.020328182001792428  -0.15440787204434048  0.0  -0.02836613901689997  \\
            -0.02120770925398463  -0.16108854478743226  0.0  -0.024723347495481864  \\
            -0.022089838079679236  -0.16778897844315696  0.0  -0.01881788753362184  \\
            -0.02297456847887691  -0.17450917301151456  0.0  -0.011655667543932314  \\
            -0.02386190045157721  -0.18124912849250505  0.0  -0.004079374091035561  \\
            -0.024751833997780137  -0.18800884488612837  0.0  0.0032037930030727356  \\
            -0.025644369117485688  -0.19478832219238457  0.0  0.00959992037613998  \\
            -0.026539505810694308  -0.2015875604112737  0.0  0.014681993840006503  \\
            -0.02743724407740533  -0.20840655954279566  0.0  0.0183666420162035  \\
            -0.028337583917619202  -0.2152453195869505  0.0  0.020651454180436204  \\
            -0.02924052533133592  -0.22210384054373822  0.0  0.021536488220395764  \\
            -0.03014606831855504  -0.2289821224131588  0.0  0.02102380007838548  \\
            -0.031054212879277232  -0.23588016519521232  0.0  0.01911705095957428  \\
            -0.03196495901350205  -0.24279796888989874  0.0  0.01592264037873456  \\
            -0.03287830672122949  -0.24973553349721792  0.0  0.011927888636597519  \\
            -0.03379425600245978  -0.2566928590171701  0.0  0.007655551066095247  \\
            -0.03471280685719269  -0.2636699454497551  0.0  0.003564400346127429  \\
            -0.03563395928542823  -0.2706667927949729  0.0  5.6991839481372556e-5  \\
            -0.03655771328716684  -0.27768340105282374  0.0  -0.002513670471573086  \\
            -0.03748406886240785  -0.28471977022330736  0.0  -0.003973039600139854  \\
            -0.03841302601115171  -0.2917759003064238  0.0  -0.00469271790401147  \\
            -0.03934458473339819  -0.29885179130217326  0.0  -0.005132142420987159  \\
            -0.04027874502914752  -0.3059474432105555  0.0  -0.005701582228377939  \\
            -0.04121550689839948  -0.3130628560315706  0.0  -0.00676742039114983  \\
            -0.04215487034115428  -0.32019802976521866  0.0  -0.008656783642542082  \\
            0.0  -0.0  0.0  0.0026218970304361902  \\
            -0.0012221370744669446  -0.006144097979259143  0.0  0.00253611699740937  \\
            -0.0024499192726663566  -0.012316575911996194  0.0  0.0021383280391239576  \\
            -0.0036833465945982358  -0.01851743379821115  0.0  0.0014350492699839192  \\
            -0.004922419040262582  -0.024746671637904012  0.0  0.00043275718761714993  \\
            -0.006167136609659174  -0.031004289431074788  0.0  -0.0008621105975614206  \\
            -0.007417499302788233  -0.03729028717772346  0.0  -0.0024431518477646902  \\
            -0.00867350711964976  -0.04360466487785005  0.0  -0.004193695934284961  \\
            -0.009935160060243753  -0.04994742253145454  0.0  -0.005671721280797778  \\
            -0.011202458124569992  -0.05631856013853695  0.0  -0.006556542605276451  \\
            -0.012475401312628698  -0.06271807769909726  0.0  -0.006666409619162165  \\
            -0.013753989624419871  -0.06914597521313545  0.0  -0.0058953147717017325  \\
            -0.015038223059943512  -0.0756022526806516  0.0  -0.00418140272883207  \\
            -0.016328101619199398  -0.08208691010164562  0.0  -0.0016954182565328876  \\
            -0.017623625302187973  -0.08859994747611757  0.0  0.0006815549649527586  \\
            -0.018924794108908793  -0.0951413648040674  0.0  0.002147864265630444  \\
            -0.02023160803936186  -0.10171116208549515  0.0  0.00212593916066004  \\
            -0.021544067093547614  -0.10830933932040082  0.0  0.000196418616103518  \\
            -0.022862171271465614  -0.11493589650878439  0.0  -0.00394575630334276  \\
            -0.024185920573116082  -0.12159083365064584  0.0  -0.010180526393992858  \\
            -0.025515314998499017  -0.12827415074598522  0.0  -0.017118409936833372  \\
            -0.02685035454761442  -0.13498584779480255  0.0  -0.023362782367324805  \\
            -0.028191039220462066  -0.1417259247970977  0.0  -0.02781077225932731  \\
            -0.02953736901704218  -0.1484943817528708  0.0  -0.029589564313043392  \\
            -0.030889343937354763  -0.1552912186621218  0.0  -0.028008630314582887  \\
            -0.03224696398139981  -0.16211643552485078  0.0  -0.022873695772524766  \\
            -0.03361022914917711  -0.16897003234105756  0.0  -0.015378477646768007  \\
            -0.03497913944068687  -0.17585200911074228  0.0  -0.006835280223154457  \\
            -0.0363536948559291  -0.18276236583390496  0.0  0.0016645199365330806  \\
            -0.037733895394903794  -0.1897011025105455  0.0  0.009212562602155945  \\
            -0.039119741057610735  -0.1966682191406639  0.0  0.015053170256337341  \\
            -0.040511231844050366  -0.20366371572426029  0.0  0.0187174468618957  \\
            -0.04190836775422224  -0.21068759226133454  0.0  0.020427895457787306  \\
            -0.043311148788126363  -0.21773984875188673  0.0  0.02052722957742549  \\
            -0.044719574945763174  -0.22482048519591682  0.0  0.019313361559478322  \\
            -0.04613364622713223  -0.23192950159342476  0.0  0.01704575767383987  \\
            -0.04755336263223375  -0.23906689794441066  0.0  0.013950734598680032  \\
            -0.048978724161067744  -0.24623267424887454  0.0  0.010272425249799613  \\
            -0.0504097308136342  -0.25342683050681614  0.0  0.006402685842594661  \\
            -0.051846382589932904  -0.2606493667182358  0.0  0.0027235127362276335  \\
            -0.053288679489964075  -0.26790028288313333  0.0  -0.0004356805458432579  \\
            -0.05473662151372771  -0.27517957900150875  0.0  -0.002791699934440344  \\
            -0.05619020866122382  -0.28248725507336214  0.0  -0.004102106443258782  \\
            -0.05764944093245217  -0.28982331109869336  0.0  -0.004297528442823636  \\
            -0.059114318327412985  -0.2971877470775025  0.0  -0.0038528161093693302  \\
            -0.06058484084610627  -0.30458056300978953  0.0  -0.0033150936628147535  \\
            -0.06206100848853202  -0.3120017588955546  0.0  -0.0031652435282745308  \\
            -0.06354282125469002  -0.31945133473479737  0.0  -0.0038250091220040664  \\
            -0.0650302791445807  -0.3269292905275182  0.0  -0.005663224926040345  \\
            0.0  -0.0  0.0  0.002596680909558775  \\
            -0.00162238498766909  -0.006054823203418451  0.0  0.002525257012605661  \\
            -0.00325430188689535  -0.012145219985060459  0.0  0.002132058023528488  \\
            -0.004895750697678336  -0.018271190344926014  0.0  0.0014255750542567732  \\
            -0.006546731420018048  -0.024432734283015126  0.0  0.00041417086118224845  \\
            -0.00820724405391493  -0.030629851799327795  0.0  -0.0008939124093138896  \\
            -0.009877288599368539  -0.03686254289386401  0.0  -0.002490545813526662  \\
            -0.011556865056379095  -0.0431308075666238  0.0  -0.004255879757908263  \\
            -0.013245973424946378  -0.049434645817607106  0.0  -0.0057416490990808144  \\
            -0.014944613705070608  -0.05577405764681397  0.0  -0.006625304216024034  \\
            -0.016652785896751787  -0.06214904305424442  0.0  -0.006726619612137672  \\
            -0.018370489999989914  -0.0685596020398984  0.0  -0.005942816117064339  \\
            -0.02009772601478499  -0.07500573460377592  0.0  -0.004216134597667792  \\
            -0.02183449394113679  -0.08148744074587702  0.0  -0.0017276431707972802  \\
            -0.02358079377904554  -0.08800472046620167  0.0  0.0006140963425683058  \\
            -0.025336625528511014  -0.09455757376474985  0.0  0.0019882595136187335  \\
            -0.027101989189533437  -0.10114600064152161  0.0  0.0018088679363592124  \\
            -0.02887688476211303  -0.10777000109651691  0.0  -0.00034453460601632135  \\
            -0.03066131224624913  -0.11442957512973578  0.0  -0.00477307475467459  \\
            -0.032455271641942396  -0.12112472274117816  0.0  -0.011323293732907322  \\
            -0.03425876294919239  -0.12785544393084414  0.0  -0.018482361722101492  \\
            -0.03607178616799933  -0.13462173869873367  0.0  -0.024742220100399552  \\
            -0.03789434129836322  -0.14142360704484672  0.0  -0.028921142748151652  \\
            -0.03972642834028384  -0.14826104896918332  0.0  -0.030092530094291862  \\
            -0.0415680472937614  -0.15513406447174355  0.0  -0.02753153307249785  \\
            -0.04341919815879591  -0.16204265355252723  0.0  -0.021084993428535658  \\
            -0.04527988093538715  -0.1689868162115345  0.0  -0.012213379493020319  \\
            -0.04715009562353556  -0.17596655244876533  0.0  -0.0024977673619529794  \\
            -0.049029842223240694  -0.18298186226421978  0.0  0.006755424061057159  \\
            -0.050919120734502554  -0.19003274565789768  0.0  0.014466871971787507  \\
            -0.052817931157321585  -0.1971192026297992  0.0  0.019746314944524942  \\
            -0.05472627349169734  -0.2042412331799242  0.0  0.02209734475437189  \\
            -0.056644147737630046  -0.21139883730827283  0.0  0.022021098606769852  \\
            -0.0585715538951197  -0.218592015014845  0.0  0.020169481170596762  \\
            -0.06050849196416608  -0.22582076629964065  0.0  0.017104025238113787  \\
            -0.062454961944769405  -0.2330850911626599  0.0  0.013308969521018123  \\
            -0.06441096383692968  -0.24038498960390273  0.0  0.009202153984962136  \\
            -0.06637649764064668  -0.24772046162336905  0.0  0.005142797079165557  \\
            -0.06835156335592063  -0.255091507221059  0.0  0.0014336319459031439  \\
            -0.07033616098275153  -0.26249812639697256  0.0  -0.0016710392964825783  \\
            -0.07233029052113937  -0.2699403191511095  0.0  -0.00395859429153003  \\
            -0.07433395197108394  -0.2774180854834701  0.0  -0.005253137851929036  \\
            -0.07634714533258546  -0.28493142539405425  0.0  -0.005411247220562096  \\
            -0.07836987060564393  -0.29248033888286196  0.0  -0.00445743772033507  \\
            -0.08040212779025935  -0.30006482594989314  0.0  -0.0029575756820834037  \\
            -0.08244391688643149  -0.3076848865951479  0.0  -0.001533357865246928  \\
            -0.08449523789416058  -0.31534052081862624  0.0  -0.0007224849504208708  \\
            -0.08655609081344662  -0.3230317286203281  0.0  -0.0009876300760624113  \\
            -0.08862647564428938  -0.3307585100002536  0.0  -0.002724308930518361  \\
            0.0  -0.0  0.0  0.0025761686355393345  \\
            -0.002015956740113456  -0.005938817049647765  0.0  0.0025161513344471426  \\
            -0.004045833644163999  -0.011918641579902245  0.0  0.0021266620520856917  \\
            -0.006089630712151628  -0.017939473590763436  0.0  0.0014178717367275644  \\
            -0.008147347944076788  -0.024001313082231343  0.0  0.0003997346423525661  \\
            -0.010218985339938813  -0.030104160054305964  0.0  -0.0009179989841996141  \\
            -0.012304542899738369  -0.0362480145069873  0.0  -0.002525770740107766  \\
            -0.01440402062347479  -0.042432876440275345  0.0  -0.004301557226189507  \\
            -0.01651741851114874  -0.0486587458541701  0.0  -0.0057936950785212075  \\
            -0.01864473656275978  -0.05492562274867157  0.0  -0.006679341845197456  \\
            -0.020785974778307903  -0.061233507123779764  0.0  -0.006780180989072881  \\
            -0.022941133157793336  -0.06758239897949464  0.0  -0.005996401068584093  \\
            -0.025110211701215857  -0.07397229831581628  0.0  -0.004273705989869357  \\
            -0.027293210408575685  -0.08040320513274458  0.0  -0.0018006255822601651  \\
            -0.029490129279872823  -0.08687511943027966  0.0  0.0004961033893223853  \\
            -0.03170096831510705  -0.0933880412084214  0.0  0.001783940580685553  \\
            -0.03392572751427858  -0.09994197046716986  0.0  0.001472928698277922  \\
            -0.0361644068773872  -0.10653690720652503  0.0  -0.0008561928399956456  \\
            -0.03841700640443313  -0.11317285142648692  0.0  -0.005499870662008511  \\
            -0.040683526095416145  -0.11984980312705551  0.0  -0.012277557199169578  \\
            -0.04296396595033647  -0.12656776230823089  0.0  -0.019580698885482688  \\
            -0.04525832596919388  -0.13332672897001285  0.0  -0.025816128378978044  \\
            -0.0475666061519886  -0.14012670311240163  0.0  -0.029743243198090203  \\
            -0.049888806498720406  -0.14696768473539706  0.0  -0.030396647492883247  \\
            -0.05222492700938952  -0.15384967383899922  0.0  -0.027028193489787966  \\
            -0.054574967683995945  -0.16077267042320817  0.0  -0.01952154140694141  \\
            -0.056938928522539456  -0.1677366744880237  0.0  -0.009552906426540891  \\
            -0.05931680952502005  -0.17474168603344603  0.0  0.001082017766476317  \\
            -0.06170861069143796  -0.18178770505947509  0.0  0.010907453339750798  \\
            -0.06411433202179317  -0.18887473156611082  0.0  0.018711735873299676  \\
            -0.06653397351608548  -0.19600276555335325  0.0  0.02350271406972607  \\
            -0.06896753517431509  -0.20317180702120244  0.0  0.024768377330280967  \\
            -0.07141501699648178  -0.21038185596965828  0.0  0.023237052545302363  \\
            -0.07387641898258579  -0.21763291239872087  0.0  0.0198092519455372  \\
            -0.07635174113262688  -0.2249249763083902  0.0  0.015256223039664564  \\
            -0.07884098344660528  -0.2322580476986662  0.0  0.010238861044868087  \\
            -0.08134414592452077  -0.23963212656954888  0.0  0.005323458917260464  \\
            -0.08386122856637357  -0.24704721292103843  0.0  0.0009570822273946693  \\
            -0.08639223137216367  -0.25450330675313454  0.0  -0.0026266340191024922  \\
            -0.08893715434189087  -0.26200040806583735  0.0  -0.005272122978984618  \\
            -0.09149599747555515  -0.269538516859147  0.0  -0.006857358368115778  \\
            -0.09406876077315696  -0.2771176331330632  0.0  -0.007290034329000813  \\
            -0.09665544423469563  -0.28473775688758635  0.0  -0.006504282715090369  \\
            -0.09925604786017161  -0.29239888812271597  0.0  -0.004599789411713568  \\
            -0.1018705716495849  -0.30010102683845247  0.0  -0.002218861913012423  \\
            -0.10449901560293529  -0.30784417303479555  0.0  -4.4168032382819436e-5  \\
            -0.10714137972022297  -0.31562832671174545  0.0  0.0013433354486916418  \\
            -0.10979766400144775  -0.323453487869302  0.0  0.001453655608642522  \\
            -0.11246786844660983  -0.3313196565074653  0.0  -0.0001216700070414955  \\
            0.0  -0.0  0.0  0.0025614157028288273  \\
            -0.002400978571828416  -0.005796475031075574  0.0  0.002508965064621899  \\
            -0.004820371382750377  -0.011637405967911213  0.0  0.0021220077685222736  \\
            -0.007258178432765661  -0.01752279281050692  0.0  0.0014119798473589476  \\
            -0.00971439972187449  -0.023452635558862695  0.0  0.00039002520651110645  \\
            -0.01218903525007664  -0.02942693421297854  0.0  -0.0009329867998858907  \\
            -0.014682085017372115  -0.035445688772854436  0.0  -0.0025464445164231795  \\
            -0.017193549023760912  -0.04150889923849042  0.0  -0.004327322020371004  \\
            -0.019723427269243254  -0.047616565609886446  0.0  -0.005823793134588057  \\
            -0.02227171975381892  -0.05376868788704256  0.0  -0.0067144625515580345  \\
            -0.02483842647748813  -0.05996526606995872  0.0  -0.006823308012088248  \\
            -0.027423547440250662  -0.06620630015863495  0.0  -0.006053158565596954  \\
            -0.030027082642106517  -0.07249179015307126  0.0  -0.004352461834192826  \\
            -0.03264903208305592  -0.07882173605326764  0.0  -0.001913952977241815  \\
            -0.03528939576309842  -0.08519613785922409  0.0  0.0003280676384936433  \\
            -0.03794817368223469  -0.09161499557094058  0.0  0.0015376899360700573  \\
            -0.040625365840464056  -0.09807830918841715  0.0  0.0011257809616436146  \\
            -0.04332097223778697  -0.10458607871165379  0.0  -0.0013233699641620484  \\
            -0.04603499287420343  -0.1111383041406505  0.0  -0.006100895677937588  \\
            -0.04876742774971299  -0.11773498547540724  0.0  -0.013007069798892344  \\
            -0.05151827686431609  -0.1243761227159241  0.0  -0.020371441165218968  \\
            -0.05428754021801274  -0.131061715862201  0.0  -0.02654726326174954  \\
            -0.05707521781080249  -0.13779176491423792  0.0  -0.030258272188336082  \\
            -0.05988130964268579  -0.14456626987203497  0.0  -0.030517068470834432  \\
            -0.06270581571366263  -0.15138523073559207  0.0  -0.026563996225561746  \\
            -0.06554873602373279  -0.15824864750490927  0.0  -0.0183117814393865  \\
            -0.06841007057289605  -0.16515652017998647  0.0  -0.007585502328578995  \\
            -0.07128981936115308  -0.17210884876082377  0.0  0.0036734419189956664  \\
            -0.07418798238850344  -0.17910563324742118  0.0  0.013876250208293382  \\
            -0.07710455965494711  -0.1861468736397786  0.0  0.02172493833336374  \\
            -0.08003955116048411  -0.1932325699378961  0.0  0.02616298648474098  \\
            -0.08299295690511466  -0.20036272214177367  0.0  0.02667258282599537  \\
            -0.08596477688883852  -0.20753733025141127  0.0  0.02413686110836439  \\
            -0.08895501111165593  -0.21475639426680898  0.0  0.01962322760311631  \\
            -0.09196365957356667  -0.22201991418796677  0.0  0.014042071700877953  \\
            -0.09499072227457073  -0.22932789001488454  0.0  0.008169864600535284  \\
            -0.09803619921466811  -0.23668032174756246  0.0  0.0026683889293580244  \\
            -0.10110009039385914  -0.24407720938600047  0.0  -0.0019582122104459007  \\
            -0.10418239581214339  -0.2515185529301984  0.0  -0.005512973337191447  \\
            -0.10728311546952107  -0.25900435238015657  0.0  -0.007895783284831662  \\
            -0.11040224936599219  -0.2665346077358748  0.0  -0.00903666123525385  \\
            -0.11353979750155663  -0.2741093189973529  0.0  -0.008892507942716036  \\
            -0.11669575987621461  -0.2817284861645913  0.0  -0.007444315948576672  \\
            -0.11987013648996592  -0.28939210923758957  0.0  -0.004841662254994434  \\
            -0.12306292734281055  -0.29710018821634804  0.0  -0.0017889511179932072  \\
            -0.12627413243474872  -0.3048527231008665  0.0  0.0009812232083118563  \\
            -0.1295037517657801  -0.312649713891145  0.0  0.0028549002911655843  \\
            -0.13275178533590504  -0.32049116058718363  0.0  0.003324436062678747  \\
            -0.1360182331451234  -0.3283770631889824  0.0  0.001977690304888364  \\
            0.0  -0.0  0.0  0.0025532395521715616  \\
            -0.0027756009346253663  -0.005628361915394148  0.0  0.002503818554639614  \\
            -0.005573795110764168  -0.011302538392417993  0.0  0.002117975412215785  \\
            -0.008394582528416183  -0.01702252943107153  0.0  0.0014078987898200547  \\
            -0.011237963187581634  -0.022788335031354766  0.0  0.0003854365857608073  \\
            -0.014103937088260299  -0.0285999551932677  0.0  -0.0009378827675675543  \\
            -0.016992504230452177  -0.03445738991681032  0.0  -0.002550829864240113  \\
            -0.01990366461415749  -0.04036063920198265  0.0  -0.004330660858989707  \\
            -0.022837418239376017  -0.04630970304878466  0.0  -0.0058288783563316795  \\
            -0.02579376510610798  -0.052304581457216365  0.0  -0.006727387580116079  \\
            -0.028772705214353156  -0.05834527442727778  0.0  -0.00685285639911014  \\
            -0.03177423856411177  -0.06443178195896887  0.0  -0.006110401271077266  \\
            -0.03479836515538359  -0.07056410405228969  0.0  -0.004450463706563528  \\
            -0.03784508498816885  -0.07674224070724016  0.0  -0.0020664929448493885  \\
            -0.04091439806246733  -0.08296619192382039  0.0  0.00011112506834796092  \\
            -0.04400630437827924  -0.08923595770203026  0.0  0.0012520621084408244  \\
            -0.04712080393560436  -0.0955515380418698  0.0  0.0007730953568593777  \\
            -0.0502578967344427  -0.10191293294333909  0.0  -0.0017354794594264772  \\
            -0.05341758277479447  -0.10832014240643806  0.0  -0.006558834024386448  \\
            -0.056599862056659456  -0.11477316643116672  0.0  -0.013486964952219963  \\
            -0.05980473458003788  -0.1212720050175251  0.0  -0.020825530822410822  \\
            -0.06303220034492951  -0.1278166581655132  0.0  -0.026909207854465537  \\
            -0.06628225935133458  -0.13440712587513087  0.0  -0.030451399383620986  \\
            -0.06955491159925287  -0.14104340814637834  0.0  -0.030460645241176493  \\
            -0.07285015708868459  -0.1477255049792555  0.0  -0.026178049173932242  \\
            -0.07616799581962952  -0.15445341637376234  0.0  -0.017535344986273273  \\
            -0.07950842779208767  -0.16122714232989882  0.0  -0.006429117228679209  \\
            -0.08287145300605925  -0.16804668284766508  0.0  0.005131946746150281  \\
            -0.08625707146154427  -0.174912037927061  0.0  0.015508966857942307  \\
            -0.08966528315854227  -0.18182320756808662  0.0  0.023368010336006873  \\
            -0.09309608809705394  -0.18878019177074193  0.0  0.027628304271971195  \\
            -0.0965494862770786  -0.19578299053502696  0.0  0.027774196918237522  \\
            -0.1000254776986168  -0.20283160386094168  0.0  0.024757697063828348  \\
            -0.10352406236166822  -0.2099260317484861  0.0  0.019718064203957556  \\
            -0.10704524026623308  -0.21706627419766017  0.0  0.01362401511010344  \\
            -0.11058901141231114  -0.22425233120846394  0.0  0.007298797858731871  \\
            -0.11415537579990254  -0.2314842027808974  0.0  0.001441059528270623  \\
            -0.11774433342900725  -0.2387618889149606  0.0  -0.0034203674869776467  \\
            -0.12135588429962518  -0.2460853896106535  0.0  -0.007084404422453613  \\
            -0.12499002841175655  -0.25345470486797606  0.0  -0.009453488478481115  \\
            -0.12864676576540124  -0.26086983468692837  0.0  -0.010462621883715478  \\
            -0.13232609636055914  -0.26833077906751024  0.0  -0.010075935307420895  \\
            -0.13602802019723048  -0.275837538009722  0.0  -0.008283741918239286  \\
            -0.13975253727541503  -0.28339011151356336  0.0  -0.005255507216266449  \\
            -0.1434996475951129  -0.29098849957903433  0.0  -0.001745508512102155  \\
            -0.1472693511563241  -0.29863270220613514  0.0  0.0014700054850556813  \\
            -0.15106164795904864  -0.3063227193948656  0.0  0.003748468757553581  \\
            -0.1548765380032865  -0.31405855114522563  0.0  0.004567425042736523  \\
            -0.15871402128903767  -0.3218401974572155  0.0  0.0035126150774149587  \\
            0.0  -0.0  0.0  0.002551505409485228  \\
            -0.003138020833333366  -0.005435211518542961  0.0  0.00250076064108548  \\
            -0.006302083333333375  -0.010915528526866359  0.0  0.002114674471637864  \\
            -0.009492187500000027  -0.0164409510249702  0.0  0.001405631360750777  \\
            -0.012708333333333321  -0.022011479012854482  0.0  0.00038566175192902515  \\
            -0.01595052083333326  -0.027627112490519197  0.0  -0.0009335349011710071  \\
            -0.019218750000000062  -0.033287851457964354  0.0  -0.0025405679799426805  \\
            -0.022513020833333286  -0.03899369591518995  0.0  -0.004314144435203216  \\
            -0.025833333333333375  -0.044744645862195995  0.0  -0.005812070209250671  \\
            -0.029179687499999885  -0.05054070129898247  0.0  -0.006721013893951668  \\
            -0.03255208333333326  -0.05638186222554939  0.0  -0.006870505372911699  \\
            -0.03595052083333328  -0.06226812864189674  0.0  -0.0061674734918681275  \\
            -0.03937499999999994  -0.06819950054802454  0.0  -0.004563550729709589  \\
            -0.04282552083333324  -0.07417597794393278  0.0  -0.0022498020367282094  \\
            -0.04630208333333341  -0.08019756082962146  0.0  -0.0001429989262551028  \\
            -0.0498046875  -0.08626424920509057  0.0  0.0009394207280944522  \\
            -0.05333333333333323  -0.09237604307034013  0.0  0.0004240322830104656  \\
            -0.05688802083333333  -0.0985329424253701  0.0  -0.002091262338729016  \\
            -0.06046875000000007  -0.10473494727018054  0.0  -0.006885613318757487  \\
            -0.06407552083333323  -0.11098205760477141  0.0  -0.013746838524531787  \\
            -0.06770833333333326  -0.11727427342914272  0.0  -0.020989476562956733  \\
            -0.07136718749999993  -0.12361159474329447  0.0  -0.02695915245548192  \\
            -0.07505208333333324  -0.12999402154722667  0.0  -0.030379659182537204  \\
            -0.07876302083333342  -0.1364215538409393  0.0  -0.03026954057637209  \\
            -0.08250000000000002  -0.14289419162443237  0.0  -0.025879667585208467  \\
            -0.08626302083333326  -0.14941193489770588  0.0  -0.017150704436906566  \\
            -0.09005208333333337  -0.1559747836607598  0.0  -0.005984001602057063  \\
            -0.0938671874999999  -0.1625827379135942  0.0  0.005610847730648498  \\
            -0.09770833333333329  -0.16923579765620905  0.0  0.01599705339788016  \\
            -0.10157552083333332  -0.1759339628886043  0.0  0.023845415561272836  \\
            -0.10546875  -0.18267723361078  0.0  0.02808227655917069  \\
            -0.10938802083333332  -0.1894656098227362  0.0  0.02819833211106105  \\
            -0.11333333333333329  -0.19629909152447272  0.0  0.0251412869785478  \\
            -0.1173046875  -0.20317767871598977  0.0  0.020042713304965137  \\
            -0.12130208333333325  -0.2101013713972872  0.0  0.013862938236356979  \\
            -0.12532552083333326  -0.2170701695683651  0.0  0.007416061229151699  \\
            -0.12937500000000002  -0.22408407322922347  0.0  0.0013907678091399046  \\
            -0.1334505208333333  -0.23114308237986234  0.0  -0.003684570988121887  \\
            -0.13755208333333324  -0.2382471970202815  0.0  -0.007571216500240451  \\
            -0.14167968749999993  -0.2453964171504812  0.0  -0.010130718101634429  \\
            -0.14583333333333326  -0.25259074277046123  0.0  -0.011264046084521556  \\
            -0.15001302083333323  -0.2598301738802217  0.0  -0.010907354242680252  \\
            -0.15421874999999996  -0.26711471047976276  0.0  -0.009028351689072093  \\
            -0.15845052083333333  -0.2744443525690842  0.0  -0.0057906479919470595  \\
            -0.16270833333333323  -0.28181910014818606  0.0  -0.0019891083927576487  \\
            -0.1669921875  -0.28923895321706833  0.0  0.0015585834879930786  \\
            -0.1713020833333333  -0.29670391177573113  0.0  0.0041800561030286894  \\
            -0.17563802083333324  -0.30421397582417425  0.0  0.005333823995572044  \\
            -0.17999999999999994  -0.31176914536239786  0.0  0.004596629918375667  \\
            0.0  -0.0  0.0  0.002555840446980862  \\
            -0.003486503933111562  -0.005217921877850514  0.0  0.002499791704494482  \\
            -0.007001387819700833  -0.010478317357620242  0.0  0.0021122143286904744  \\
            -0.010544651659768034  -0.01578118643930919  0.0  0.001405131871289846  \\
            -0.014116295453313388  -0.021126529122917344  0.0  0.00039023814372677825  \\
            -0.01771631920033645  -0.026514345408444717  0.0  -0.0009210803067443819  \\
            -0.021344722900837443  -0.031944635295891304  0.0  -0.002517722453739121  \\
            -0.025001506554816366  -0.0374173987852571  0.0  -0.004280851576261391  \\
            -0.02868667016227322  -0.04293263587654211  0.0  -0.005776939886415047  \\
            -0.03240021372320778  -0.048490346569746344  0.0  -0.00669846894695784  \\
            -0.0361421372376205  -0.05409053086486979  0.0  -0.006877804048902593  \\
            -0.03991244070551114  -0.05973318876191245  0.0  -0.006223131989276621  \\
            -0.0437111241268795  -0.06541832026087434  0.0  -0.00468646509353323  \\
            -0.04753818750172578  -0.07114592536175542  0.0  -0.0024538702077823507  \\
            -0.05139363083005  -0.07691600406455573  0.0  -0.0004207918256880794  \\
            -0.055277454111852364  -0.08272855636927524  0.0  0.0006138071949507658  \\
            -0.05918965734713222  -0.08858358227591395  0.0  8.902820526053746e-5  \\
            -0.06313024053589023  -0.0944810817844719  0.0  -0.002388777752913309  \\
            -0.06709920367812616  -0.10042105489494904  0.0  -0.007093139279765201  \\
            -0.07109654677384003  -0.10640350160734544  0.0  -0.013816726707142703  \\
            -0.07512226982303183  -0.11242842192166103  0.0  -0.020909899167204076  \\
            -0.07917637282570134  -0.11849581583789584  0.0  -0.026753007483752738  \\
            -0.08325885578184877  -0.12460568335604984  0.0  -0.030096422390258774  \\
            -0.08736971869147436  -0.13075802447612306  0.0  -0.029979175276466957  \\
            -0.09150896155457766  -0.13695283919811554  0.0  -0.025668086990757833  \\
            -0.09567658437115889  -0.1431901275220272  0.0  -0.017103401193250746  \\
            -0.09987258714121805  -0.14946988944785805  0.0  -0.006136488655523979  \\
            -0.10409696986475503  -0.15579212497560813  0.0  0.005275689327842654  \\
            -0.10834973254177005  -0.16215683410527745  0.0  0.015539687670833089  \\
            -0.11263087517226289  -0.16856401683686595  0.0  0.023362380286694368  \\
            -0.11694039775623366  -0.1750136731703737  0.0  0.027700538069323277  \\
            -0.12127830029368236  -0.18150580310580064  0.0  0.028052848478448966  \\
            -0.12564458278460888  -0.18804040664314683  0.0  0.025304513259716672  \\
            -0.13003924522901344  -0.1946174837824122  0.0  0.02051706316364428  \\
            -0.13446228762689583  -0.20123703452359679  0.0  0.014590748989336235  \\
            -0.13891370997825614  -0.20789905886670057  0.0  0.008287821474964891  \\
            -0.14339351228309427  -0.21460355681172355  0.0  0.002251891148128719  \\
            -0.14790169454141044  -0.22135052835866584  0.0  -0.0030079077794458123  \\
            -0.15243825675320455  -0.22813997350752727  0.0  -0.007191512999097581  \\
            -0.15700319891847647  -0.23497189225830795  0.0  -0.01008822833211274  \\
            -0.16159652103722633  -0.24184628461100782  0.0  -0.01153615689005426  \\
            -0.166218223109454  -0.2487631505656269  0.0  -0.011416775647485687  \\
            -0.17086830513515983  -0.25572249012216525  0.0  -0.009650288952657354  \\
            -0.17554676711434336  -0.2627243032806227  0.0  -0.006373313180511863  \\
            -0.18025360904700483  -0.26976859004099946  0.0  -0.0024120744734057926  \\
            -0.18498883093314422  -0.2768553504032954  0.0  0.001375935665930615  \\
            -0.18975243277276155  -0.2839845843675106  0.0  0.004284936673708338  \\
            -0.19454441456585658  -0.2911562919336449  0.0  0.0057460489948511825  \\
            -0.19936477631242977  -0.2983704731016985  0.0  0.005314300228538224  \\
            0.0  -0.0  0.0  0.0025658718368695033  \\
            -0.003819405343399307  -0.0049775459526833574  0.0  0.002500871388377512  \\
            -0.0076681035109884554  -0.00999326705709299  0.0  0.0021106292833850287  \\
            -0.011546094502767446  -0.015047163313228905  0.0  0.0014062886421875112  \\
            -0.015453378318736055  -0.0201392347210911  0.0  0.00039872031653556857  \\
            -0.019389954958894506  -0.025269481280679566  0.0  -0.000901457103669713  \\
            -0.0233558244232428  -0.030437902991994305  0.0  -0.002483857762140118  \\
            -0.02735098671178071  -0.035644499855035344  0.0  -0.004232954567152068  \\
            -0.031375441824508465  -0.04088927186980263  0.0  -0.005725745504852853  \\
            -0.03542918976142606  -0.04617221903629622  0.0  -0.006661273175223064  \\
            -0.039512230522533276  -0.05149334135451607  0.0  -0.006874602184947075  \\
            -0.04362456410783033  -0.0568526388244622  0.0  -0.0062746117268437625  \\
            -0.04776619051731701  -0.062250111446134626  0.0  -0.004812924046342041  \\
            -0.05193710975099375  -0.0676857592195333  0.0  -0.0026684031887734172  \\
            -0.05613732180886011  -0.07315958214465827  0.0  -0.0007089567781819714  \\
            -0.06036682669091609  -0.07867158022150952  0.0  0.0002892974168160027  \\
            -0.06462562439716191  -0.08422175345008705  0.0  -0.00022002197782179376  \\
            -0.06891371492759757  -0.08981010183039086  0.0  -0.0026216840290720013  \\
            -0.07323109828222285  -0.09543662536242094  0.0  -0.007184184118751044  \\
            -0.0775777744610382  -0.10110132404617729  0.0  -0.013711233715872097  \\
            -0.08195374346404294  -0.10680419788165993  0.0  -0.020612017487817325  \\
            -0.08635900529123774  -0.11254524686886887  0.0  -0.026321732783996653  \\
            -0.09079355994262217  -0.11832447100780401  0.0  -0.029630833971039747  \\
            -0.09525740741819622  -0.12414187029846549  0.0  -0.02960737052283041  \\
            -0.09975054771796033  -0.12999744474085323  0.0  -0.025538890517200784  \\
            -0.10427298084191405  -0.13589119433496727  0.0  -0.017356756869929022  \\
            -0.10882470679005751  -0.14182311908080752  0.0  -0.006815549982156845  \\
            -0.11340572556239081  -0.14779321897837414  0.0  0.004225852094034518  \\
            -0.11801603715891384  -0.15380149402766705  0.0  0.014252059839988278  \\
            -0.1226556415796266  -0.1598479442286862  0.0  0.02203202349324663  \\
            -0.1273245388245292  -0.16593256958143154  0.0  0.02657185678891348  \\
            -0.13202272889362154  -0.17205537008590327  0.0  0.02737919241221222  \\
            -0.1367502117869036  -0.17821634574210124  0.0  0.02522937105990908  \\
            -0.14150698750437551  -0.18441549655002548  0.0  0.02106340029528712  \\
            -0.14629305604603715  -0.19065282250967605  0.0  0.0156798266651023  \\
            -0.1511084174118884  -0.19692832362105278  0.0  0.009754936354985373  \\
            -0.15595307160192962  -0.20324199988415587  0.0  0.003859542632174992  \\
            -0.16082701861616056  -0.20959385129898528  0.0  -0.0015320435918326745  \\
            -0.16573025845458123  -0.21598387786554085  0.0  -0.006044380915752303  \\
            -0.17066279111719163  -0.22241207958382278  0.0  -0.009374234448956614  \\
            -0.17562461660399187  -0.22887845645383098  0.0  -0.011277292160950957  \\
            -0.18061573491498184  -0.23538300847556545  0.0  -0.011561391590235748  \\
            -0.18563614605016154  -0.24192573564902617  0.0  -0.010080710650671188  \\
            -0.19068585000953098  -0.2485066379742132  0.0  -0.006926954002137329  \\
            -0.19576484679309036  -0.2551257154511265  0.0  -0.0029437904897930273  \\
            -0.20087313640083937  -0.26178296807976614  0.0  0.0009780302329685832  \\
            -0.2060107188327781  -0.26847839586013195  0.0  0.00409872185940671  \\
            -0.21117759408890668  -0.2752119987922241  0.0  0.005814797543731095  \\
            -0.216373762169225  -0.2819837768760425  0.0  0.005646195079174034  \\
            0.0  -0.0  0.0  0.0025812267513621867  \\
            -0.004135188063366435  -0.0047152782746925186  0.0  0.0025039192178620577  \\
            -0.008298929564714896  -0.009463115505282858  0.0  0.0021098807205211538  \\
            -0.012491224504045384  -0.01424351169177102  0.0  0.0014089237189372954  \\
            -0.016712072881357676  -0.019056466834157005  0.0  0.00041066926520242085  \\
            -0.020961474696652216  -0.023901980932440805  0.0  -0.0008754365278338339  \\
            -0.025239429949928782  -0.028780053986622433  0.0  -0.002440106198274737  \\
            -0.029545938641187153  -0.03369068599670188  0.0  -0.00417182987598883  \\
            -0.03388100077042777  -0.03863387696267914  0.0  -0.005659567779644048  \\
            -0.038244616337650195  -0.04360962688455423  0.0  -0.006609452140506442  \\
            -0.042636785342854644  -0.04861793576232715  0.0  -0.006859064872701272  \\
            -0.04705750778604112  -0.05365880359599786  0.0  -0.006317447303528867  \\
            -0.05150678366720984  -0.05873223038556642  0.0  -0.00493513334982023  \\
            -0.05598461298636037  -0.0638382161310328  0.0  -0.0028819253409701983  \\
            -0.060490995743492926  -0.068976760832397  0.0  -0.0009931238457485752  \\
            -0.06502593193860728  -0.074147864489659  0.0  -1.8471248921333856e-5  \\
            -0.06958942157170389  -0.07935152710281884  0.0  -0.00048827251862419127  \\
            -0.07418146464278252  -0.08458774867187652  0.0  -0.0027781599871134184  \\
            -0.07880206115184318  -0.08985652919683197  0.0  -0.00715219669969032  \\
            -0.08345121109888565  -0.09515786867768526  0.0  -0.013430696579931706  \\
            -0.08812891448391036  -0.10049176711443641  0.0  -0.020102251171043327  \\
            -0.09283517130691687  -0.10585822450708533  0.0  -0.025675030298993554  \\
            -0.09756998156790542  -0.11125724085563209  0.0  -0.028991864406127082  \\
            -0.1023333452668761  -0.11668881616007669  0.0  -0.02915768632477226  \\
            -0.10712526240382869  -0.12215295042041908  0.0  -0.025485260711964414  \\
            -0.11194573297876331  -0.12764964363665932  0.0  -0.017889627870454564  \\
            -0.11679475699167996  -0.13317889580879735  0.0  -0.007986509405106364  \\
            -0.12167233444257863  -0.1387407069368332  0.0  0.002504434990932126  \\
            -0.12657846533145933  -0.14433507702076695  0.0  0.01217753546809175  \\
            -0.13151314965832195  -0.14996200606059845  0.0  0.01988772577865974  \\
            -0.1364763874231666  -0.15562149405632775  0.0  0.024707979833835228  \\
            -0.14146817862599337  -0.16131354100795495  0.0  0.026156823355697696  \\
            -0.14648852326680206  -0.16703814691547988  0.0  0.024860463784457228  \\
            -0.15153742134559267  -0.1727953117789027  0.0  0.02159708141359116  \\
            -0.15661487286236542  -0.1785850355982233  0.0  0.017028431115628982  \\
            -0.1617208778171202  -0.18440731837344174  0.0  0.011715955021781466  \\
            -0.16685543620985688  -0.19026216010455796  0.0  0.006134156458278659  \\
            -0.1720185480405756  -0.19614956079157211  0.0  0.0007074126156687475  \\
            -0.17721021330927633  -0.20206952043448398  0.0  -0.004110406943602409  \\
            -0.1824304320159591  -0.20802203903329367  0.0  -0.007915421780501338  \\
            -0.1876792041606239  -0.21400711658800126  0.0  -0.010371826248051122  \\
            -0.1929565297432706  -0.22002475309860658  0.0  -0.011203852298456175  \\
            -0.19826240876389944  -0.22607494856510982  0.0  -0.010188861799625713  \\
            -0.2035968412225102  -0.2321577029875108  0.0  -0.007358798717824413  \\
            -0.20895982711910288  -0.2382730163658096  0.0  -0.0035496026061753666  \\
            -0.2143513664536778  -0.24442088870000628  0.0  0.00033448460828958257  \\
            -0.21977145922623453  -0.25060131999010077  0.0  0.0035305402499001643  \\
            -0.2252201054367733  -0.25681431023609297  0.0  0.005403061053067818  \\
            -0.23069730508529418  -0.2630598594379831  0.0  0.005431733587977251  \\
            0.0  -0.0  0.0  0.002601532362669949  \\
            -0.004432438215749235  -0.004432438215749253  0.0  0.002508816279012443  \\
            -0.008890918098165113  -0.008890918098165177  0.0  0.002109861167278691  \\
            -0.013375439647247855  -0.013375439647247762  0.0  0.001412793608559963  \\
            -0.01788600286299702  -0.017886002862997016  0.0  0.00042563967835738335  \\
            -0.022422607745413048  -0.02242260774541294  0.0  -0.0008436621500840218  \\
            -0.026985254294495498  -0.026985254294495522  0.0  -0.0023872480154178517  \\
            -0.03157394251024481  -0.031573942510244785  0.0  -0.004098187377794735  \\
            -0.03618867239266077  -0.0361886723926607  0.0  -0.005578465609686584  \\
            -0.04082944394174337  -0.04082944394174328  0.0  -0.006541664769711543  \\
            -0.045496257157492614  -0.045496257157492545  0.0  -0.006827694890042204  \\
            -0.0501891120399085  -0.05018911203990846  0.0  -0.006345291162986922  \\
            -0.05490800858899103  -0.05490800858899105  0.0  -0.005043287541493618  \\
            -0.059652946804740425  -0.0596529468047403  0.0  -0.003080864883775944  \\
            -0.06442392668715624  -0.06442392668715624  0.0  -0.00125654831710939  \\
            -0.06922094823623892  -0.06922094823623881  0.0  -0.0002907704955838758  \\
            -0.07404401145198802  -0.07404401145198806  0.0  -0.0006964376479704975  \\
            -0.07889311633440399  -0.07889311633440399  0.0  -0.002839814999694942  \\
            -0.0837682628834866  -0.08376826288348659  0.0  -0.006981046642449343  \\
            -0.08866945109923585  -0.08866945109923582  0.0  -0.012962169231606549  \\
            -0.09359668098165175  -0.09359668098165175  0.0  -0.019370471518705117  \\
            -0.09854995253073429  -0.09854995253073436  0.0  -0.024804489414506335  \\
            -0.10352926574648358  -0.10352926574648359  0.0  -0.028171650320268745  \\
            -0.10853462062889951  -0.1085346206288995  0.0  -0.028621994886895447  \\
            -0.1135660171779822  -0.11356601717798212  0.0  -0.025498615455177592  \\
            -0.11862345539373143  -0.11862345539373136  0.0  -0.01869398211242359  \\
            -0.12370693527614729  -0.12370693527614726  0.0  -0.009645286803312312  \\
            -0.1288164568252299  -0.12881645682522988  0.0  0.00010671943943703984  \\
            -0.13395202004097917  -0.13395202004097911  0.0  0.009297468357490832  \\
            -0.13911362492339507  -0.13911362492339505  0.0  0.016892352241364057  \\
            -0.14430127147247762  -0.14430127147247765  0.0  0.022049893347112492  \\
            -0.14951495968822692  -0.14951495968822687  0.0  0.024304179325621053  \\
            -0.15475468957064287  -0.1547546895706428  0.0  0.024099752717987248  \\
            -0.16002046111972545  -0.16002046111972543  0.0  0.02201570453450965  \\
            -0.16531227433547468  -0.16531227433547466  0.0  0.018546280312725906  \\
            -0.17063012921789067  -0.17063012921789056  0.0  0.014112230543990618  \\
            -0.17597402576697319  -0.17597402576697316  0.0  0.009070209670577417  \\
            -0.18134396398272246  -0.1813439639827224  0.0  0.003777560315553477  \\
            -0.18673994386513837  -0.18673994386513834  0.0  -0.001244660247641688  \\
            -0.19216196541422104  -0.19216196541422093  0.0  -0.005499478042295399  \\
            -0.19761002862997024  -0.19761002862997015  0.0  -0.008564467822656166  \\
            -0.2030841335123862  -0.2030841335123861  0.0  -0.010082810196936609  \\
            -0.20858428006146879  -0.20858428006146867  0.0  -0.009755589737299751  \\
            -0.21411046827721802  -0.21411046827721797  0.0  -0.007544415834414855  \\
            -0.2196626981596339  -0.21966269815963385  0.0  -0.004232226255266712  \\
            -0.22524096970871654  -0.22524096970871643  0.0  -0.000691984828405424  \\
            -0.23084528292446582  -0.2308452829244657  0.0  0.002324937177274683  \\
            -0.23647563780688163  -0.23647563780688158  0.0  0.004176403536260546  \\
            -0.2421320343559642  -0.24213203435596417  0.0  0.0043185997836727875  \\
            0.0  -0.0  0.0  0.0026262747204227823  \\
            -0.004709876396145507  -0.004130450743024795  0.0  0.0025153870136881166  \\
            -0.009441507991095  -0.00827998028334832  0.0  0.002110437255872905  \\
            -0.014194894784848255  -0.012448588620970577  0.0  0.0014176254517254071  \\
            -0.018970036777405497  -0.016636275755891564  0.0  0.000443137604754471  \\
            -0.0237669339687665  -0.02084304168811129  0.0  -0.0008068440897953361  \\
            -0.028585586358931492  -0.02506888641762974  0.0  -0.002326130776254167  \\
            -0.033425993947900245  -0.029313809944446927  0.0  -0.0040127899282048985  \\
            -0.038288156735672985  -0.03357781226856284  0.0  -0.005482578070266554  \\
            -0.04317207472224971  -0.03786089338997749  0.0  -0.006456766894263215  \\
            -0.0480777479076302  -0.04216305330869087  0.0  -0.0067774284866855584  \\
            -0.05300517629181445  -0.046484292024702965  0.0  -0.006352603230992233  \\
            -0.057954359874802686  -0.050824609538013814  0.0  -0.005128907146196864  \\
            -0.06292529865659491  -0.05518400584862339  0.0  -0.0032535984592076137  \\
            -0.0679179926371909  -0.05956248095653171  0.0  -0.0014849771891503306  \\
            -0.07293244181659064  -0.06396003486173873  0.0  -0.0005116458340245499  \\
            -0.07796864619479438  -0.06837666756424449  0.0  -0.0008278838441547413  \\
            -0.0830266057718021  -0.072812379064049  0.0  -0.002790280549510461  \\
            -0.08810632054761358  -0.07726716936115223  0.0  -0.006655419409434939  \\
            -0.09320779052222905  -0.08174103845555418  0.0  -0.012291767661352204  \\
            -0.09833101569564828  -0.08623398634725488  0.0  -0.018403630221528744  \\
            -0.1034759960678715  -0.09074601303625432  0.0  -0.023697024430438172  \\
            -0.10864273163889848  -0.09527711852255245  0.0  -0.0271566289672725  \\
            -0.11383122240872945  -0.09982730280614933  0.0  -0.02798670647470932  \\
            -0.11904146837736418  -0.10439656588704496  0.0  -0.025566945549029416  \\
            -0.1242734695448029  -0.10898490776523932  0.0  -0.019762549048545387  \\
            -0.12952722591104548  -0.1135923284407324  0.0  -0.011794471934837868  \\
            -0.13480273747609195  -0.11821882791352419  0.0  -0.0029854422371276396  \\
            -0.1401000042399423  -0.12286440618361479  0.0  0.00557329119379756  \\
            -0.1454190262025965  -0.12752906325100405  0.0  0.01298395349342259  \\
            -0.1507598033640546  -0.13221279911569203  0.0  0.018511989958772696  \\
            -0.15612233572431655  -0.1369156137776788  0.0  0.021715747729083395  \\
            -0.1615066232833824  -0.14163750723696425  0.0  0.022832167839238752  \\
            -0.1669126660412521  -0.14637847949354846  0.0  0.022210318235989897  \\
            -0.1723404639979258  -0.1511385305474314  0.0  0.020149642059516477  \\
            -0.17779001715340326  -0.15591766039861304  0.0  0.016906205950349983  \\
            -0.1832613255076846  -0.16071586904709342  0.0  0.012697842841941304  \\
            -0.1887543890607699  -0.16553315649287265  0.0  0.007794297029223685  \\
            -0.194269207812659  -0.17036952273595046  0.0  0.0027571559319529556  \\
            -0.19980578176335195  -0.175224967776327  0.0  -0.0018481246120805647  \\
            -0.2053641109128489  -0.18009949161400235  0.0  -0.005533140860969232  \\
            -0.21094419526114971  -0.1849930942489764  0.0  -0.007877288429626537  \\
            -0.2165460348082544  -0.18990577568124922  0.0  -0.008519784218059654  \\
            -0.22216962955416286  -0.1948375359108207  0.0  -0.007347200837001639  \\
            -0.2278149794988753  -0.19978837493769094  0.0  -0.00502024183813865  \\
            -0.2334820846423915  -0.20475829276185994  0.0  -0.0023041909417628277  \\
            -0.2391709449847117  -0.20974728938332765  0.0  0.00012790300144218314  \\
            -0.24488156052583576  -0.21475536480209406  0.0  0.0016853479480276887  \\
            -0.2506139312657638  -0.21978251901815926  0.0  0.0018510416075204158  \\
            0.0  -0.0  0.0  0.002654375383926501  \\
            -0.004966364709615645  -0.00381082567383431  0.0  0.002523339831082642  \\
            -0.009948542084821765  -0.007633784832728231  0.0  0.002111569992308613  \\
            -0.014946532125618806  -0.011468877476681764  0.0  0.0014232251654355602  \\
            -0.01996033483200632  -0.015316103605694905  0.0  0.0004625198054783714  \\
            -0.024989950203984534  -0.01917546321976766  0.0  -0.0007662677039777668  \\
            -0.030035378241553445  -0.02304695631890003  0.0  -0.0022587858974175514  \\
            -0.035096618944713054  -0.026930582903092005  0.0  -0.003918402001283409  \\
            -0.04017367231346336  -0.03082634297234359  0.0  -0.005375226743646169  \\
            -0.045266538347804364  -0.0347342365266548  0.0  -0.006358456996981358  \\
            -0.05037521704773584  -0.038654263566025596  0.0  -0.006712253412668644  \\
            -0.05549970841325824  -0.042586424090456015  0.0  -0.006343696989181892  \\
            -0.060640012444371116  -0.04653071809994606  0.0  -0.005196791274110035  \\
            -0.06579612914107491  -0.05048714559449569  0.0  -0.0034057810047902854  \\
            -0.07096805850336918  -0.054455706574104965  0.0  -0.0016857147740440223  \\
            -0.07615580053125415  -0.05843640103877382  0.0  -0.0006909649756555123  \\
            -0.08135935522472981  -0.06242922898850229  0.0  -0.0008958115955539714  \\
            -0.08657872258379617  -0.06643419042329039  0.0  -0.0026465810519288122  \\
            -0.09181390260845324  -0.07045128534313809  0.0  -0.006196330070779913  \\
            -0.09706489529870099  -0.07448051374804539  0.0  -0.01144379046870863  \\
            -0.10233170065453934  -0.07852187563801233  0.0  -0.017226106798358416  \\
            -0.10761431867596838  -0.08257537101303886  0.0  -0.022372246167858607  \\
            -0.11291274936298812  -0.08664099987312497  0.0  -0.02595626875224704  \\
            -0.11822699271559856  -0.09071876221827073  0.0  -0.027246027562249645  \\
            -0.12355704873379969  -0.09480865804847612  0.0  -0.025664850315663207  \\
            -0.1289029174175914  -0.09891068736374109  0.0  -0.021048255704154736  \\
            -0.13426459876697383  -0.10302485016406566  0.0  -0.014369331609256158  \\
            -0.13964209278194695  -0.10715114644944988  0.0  -0.00669830511232329  \\
            -0.14503539946251076  -0.1112895762198937  0.0  0.0010768044594078134  \\
            -0.15044451880866516  -0.11544013947539711  0.0  0.008220961915274301  \\
            -0.15586945082041026  -0.11960283621596014  0.0  0.01412889233779958  \\
            -0.16131019549774606  -0.1237776664415828  0.0  0.018395053624782876  \\
            -0.16676675284067255  -0.12796463015226503  0.0  0.02102987586489799  \\
            -0.17223912284918974  -0.1321637273480069  0.0  0.02212730269867773  \\
            -0.17772730552329752  -0.13637495802880836  0.0  0.02176834407535878  \\
            -0.183231300862996  -0.14059832219466945  0.0  0.020022202876113476  \\
            -0.18875110886828528  -0.14483381984559016  0.0  0.016947148641490453  \\
            -0.19428672953916515  -0.1490814509815705  0.0  0.012703434952463288  \\
            -0.1998381628756356  -0.1533412156026104  0.0  0.007863407600530394  \\
            -0.20540540887769687  -0.15761311370870995  0.0  0.0030325717973349615  \\
            -0.21098846754534872  -0.16189714529986912  0.0  -0.0012595467067245555  \\
            -0.21658733887859127  -0.16619331037608784  0.0  -0.004550395176068963  \\
            -0.22220202287742452  -0.1705016089373662  0.0  -0.006436630195575438  \\
            -0.22783251954184836  -0.1748220409837042  0.0  -0.006729255800001562  \\
            -0.233478828871863  -0.17915460651510176  0.0  -0.005896301364118506  \\
            -0.23914095086746823  -0.183499305531559  0.0  -0.004512957586724821  \\
            -0.24481888552866415  -0.18785613803307577  0.0  -0.0030972833621732134  \\
            -0.2505126328554508  -0.19222510401965218  0.0  -0.002116895083358713  \\
            -0.2562221928478281  -0.19660620349128824  0.0  -0.001994940336912336  \\
            0.0  -0.0  0.0  0.002684614789905872  \\
            -0.00520090933924533  -0.003475136518238721  0.0  0.002532334296179048  \\
            -0.010410267203199597  -0.006955918160209856  0.0  0.002113216512393848  \\
            -0.0156280735918628  -0.010442344925913408  0.0  0.0014293858192179168  \\
            -0.02085432850523472  -0.013934416815349373  0.0  0.0004830646077385286  \\
            -0.0260890319433158  -0.017432133828517753  0.0  -0.0007234181984356788  \\
            -0.03133218390610559  -0.02093549596541855  0.0  -0.0021876181871441466  \\
            -0.036583784393604324  -0.024444503226051767  0.0  -0.0038183892384982547  \\
            -0.04184383340581177  -0.02795915561041739  0.0  -0.0052606442194849945  \\
            -0.047112330942728375  -0.03147945311851542  0.0  -0.006251763504011679  \\
            -0.052389277004353696  -0.03500539575034588  0.0  -0.006638041536938079  \\
            -0.057674671590687954  -0.03853698350590875  0.0  -0.006325488775274965  \\
            -0.06296851470173115  -0.04207421638520404  0.0  -0.005255258951053649  \\
            -0.06827080633748328  -0.04561709438823174  0.0  -0.0035477379982159643  \\
            -0.07358154649794413  -0.04916561751499186  0.0  -0.0018721353186208743  \\
            -0.07890073518311391  -0.052719785765484396  0.0  -0.000846294786392557  \\
            -0.08422837239299263  -0.056279599139709334  0.0  -0.0009229249243012282  \\
            -0.0895644581275803  -0.059845057637666704  0.0  -0.0024371342783776305  \\
            -0.09490899238687689  -0.06341616125935648  0.0  -0.005638039628569765  \\
            -0.10026197517088231  -0.06699291000477867  0.0  -0.010457233596672295  \\
            -0.10562340647959656  -0.07057530387393328  0.0  -0.015876914697406184  \\
            -0.11099328631301986  -0.07416334286682032  0.0  -0.02086178475483364  \\
            -0.11637161467115187  -0.07775702698343974  0.0  -0.024586134767053198  \\
            -0.12175839155399282  -0.08135635622379159  0.0  -0.02639051895639748  \\
            -0.1271536169615427  -0.08496133058787587  0.0  -0.025749425648006297  \\
            -0.13255729089380153  -0.08857195007569256  0.0  -0.022469149018155086  \\
            -0.13796941335076907  -0.09218821468724162  0.0  -0.01725265644512413  \\
            -0.14338998433244565  -0.09581012442252314  0.0  -0.010891278135484373  \\
            -0.14881900383883107  -0.09943767928153707  0.0  -0.0040450821958721685  \\
            -0.15425647186992553  -0.10307087926428343  0.0  0.002736706265880626  \\
            -0.1597023884257287  -0.10670972437076218  0.0  0.00899952780662555  \\
            -0.16515675350624082  -0.11035421460097335  0.0  0.014388306781606295  \\
            -0.17061956711146187  -0.11400434995491693  0.0  0.01867789019740036  \\
            -0.17609082924139174  -0.11766013043259295  0.0  0.021691171435367803  \\
            -0.18157053989603056  -0.12132155603400135  0.0  0.02327374781109494  \\
            -0.1870586990753782  -0.12498862675914219  0.0  0.023290231084600016  \\
            -0.19255530677943478  -0.12866134260801543  0.0  0.02162111255313878  \\
            -0.1980603630082003  -0.1323397035806211  0.0  0.01829636844032447  \\
            -0.20357386776167463  -0.13602370967695918  0.0  0.01387014155091458  \\
            -0.2090958210398579  -0.13971336089702968  0.0  0.008959620308521401  \\
            -0.21462622284275001  -0.1434086572408326  0.0  0.0041098288419054415  \\
            -0.22016507317035106  -0.1471095987083679  0.0  -0.00019803702866125975  \\
            -0.22571237202266103  -0.15081618529963567  0.0  -0.0035394392087839395  \\
            -0.23126811939967973  -0.15452841701463577  0.0  -0.005653835923468329  \\
            -0.23683231530140747  -0.15824629385336833  0.0  -0.006757123234111656  \\
            -0.24240495972784415  -0.16196981581583333  0.0  -0.007160073659931778  \\
            -0.24798605267898954  -0.16569898290203072  0.0  -0.007152198989328111  \\
            -0.253575594154844  -0.16943379511196058  0.0  -0.007004924975641753  \\
            -0.25917358415540726  -0.1731742524456228  0.0  -0.006974455300759009  \\
            0.0  -0.0  0.0  0.002715773375085665  \\
            -0.005412658773652712  -0.0031249999999999984  0.0  0.002542008019799412  \\
            -0.010825317547305424  -0.006249999999999997  0.0  0.00211530591044307  \\
            -0.016237976320958136  -0.009374999999999996  0.0  0.001435864118302733  \\
            -0.02165063509461107  -0.012499999999999994  0.0  0.0005039905103369552  \\
            -0.027063293868263782  -0.015624999999999995  0.0  -0.0006798873629703947  \\
            -0.032475952641916495  -0.018749999999999992  0.0  -0.002115212914703952  \\
            -0.03788861141556921  -0.021874999999999995  0.0  -0.0037163921655594136  \\
            -0.04330127018922192  -0.024999999999999988  0.0  -0.005143424234723669  \\
            -0.04871392896287463  -0.028124999999999987  0.0  -0.0061421352687658845  \\
            -0.05412658773652734  -0.03124999999999999  0.0  -0.006561115437738334  \\
            -0.059539246510180055  -0.03437499999999998  0.0  -0.006305360205870931  \\
            -0.06495190528383299  -0.037499999999999985  0.0  -0.005313120451026995  \\
            -0.0703645640574857  -0.04062499999999998  0.0  -0.00369040121886088  \\
            -0.07577722283113841  -0.04374999999999999  0.0  -0.0020586345167793955  \\
            -0.08118988160479113  -0.04687499999999998  0.0  -0.0009971168186053154  \\
            -0.08660254037844384  -0.049999999999999975  0.0  -0.0009353175282414994  \\
            -0.09201519915209655  -0.05312499999999998  0.0  -0.00219583833796429  \\
            -0.09742785792574926  -0.056249999999999974  0.0  -0.005022964403957444  \\
            -0.10284051669940208  -0.059374999999999976  0.0  -0.00938213349449287  \\
            -0.1082531754730548  -0.06249999999999998  0.0  -0.014407753359686469  \\
            -0.11366583424670762  -0.06562499999999999  0.0  -0.01920886811436956  \\
            -0.11907849302036033  -0.06874999999999996  0.0  -0.023068328378352217  \\
            -0.12449115179401304  -0.07187499999999998  0.0  -0.025407246788771088  \\
            -0.12990381056766576  -0.07499999999999997  0.0  -0.02575850937953523  \\
            -0.13531646934131858  -0.07812499999999999  0.0  -0.02390292456356229  \\
            -0.1407291281149713  -0.08124999999999996  0.0  -0.020264620983493558  \\
            -0.146141786888624  -0.08437499999999998  0.0  -0.015342408550590415  \\
            -0.15155444566227683  -0.08749999999999998  0.0  -0.009553106039219278  \\
            -0.15696710443592954  -0.09062499999999998  0.0  -0.0032436871133545682  \\
            -0.16237976320958225  -0.09374999999999996  0.0  0.003299156340967759  \\
            -0.16779242198323496  -0.09687499999999998  0.0  0.009786205918825924  \\
            -0.17320508075688767  -0.09999999999999995  0.0  0.015762080220657355  \\
            -0.1786177395305405  -0.10312499999999995  0.0  0.020777654163437582  \\
            -0.1840303983041932  -0.10624999999999996  0.0  0.024438223073438164  \\
            -0.18944305707784592  -0.10937499999999994  0.0  0.02639562903411396  \\
            -0.19485571585149875  -0.11249999999999995  0.0  0.026341652216804755  \\
            -0.20026837462515146  -0.11562499999999996  0.0  0.024160317092962763  \\
            -0.20568103339880417  -0.11874999999999995  0.0  0.0203615153771487  \\
            -0.21109369217245688  -0.12187499999999996  0.0  0.015547373640208341  \\
            -0.2165063509461097  -0.12499999999999996  0.0  0.010253480613881793  \\
            -0.22191900971976242  -0.12812499999999996  0.0  0.004956287838961624  \\
            -0.22733166849341513  -0.13124999999999998  0.0  7.944863454124006e-5  \\
            -0.23274432726706795  -0.13437499999999997  0.0  -0.004054923630977689  \\
            -0.23815698604072066  -0.13749999999999993  0.0  -0.007374279568514883  \\
            -0.24356964481437338  -0.14062499999999994  0.0  -0.009873271445168795  \\
            -0.2489823035880261  -0.14374999999999996  0.0  -0.011556621316937701  \\
            -0.2543949623616788  -0.14687499999999995  0.0  -0.01243890780128891  \\
            -0.2598076211353316  -0.14999999999999994  0.0  -0.01254440832475325  \\
            0.0  -0.0  0.0  0.0027466315761906493  \\
            -0.005600898093122142  -0.002762057276290661  0.0  0.002551983920171533  \\
            -0.011192683103330214  -0.005519620477425129  0.0  0.002117752912657016  \\
            -0.016775355030623995  -0.008272689603403403  0.0  0.0014423926560338928  \\
            -0.022348913875003484  -0.011021264654225482  0.0  0.0005244521903150592  \\
            -0.027913359636468682  -0.013765345629891372  0.0  -0.0006374153802580333  \\
            -0.03346869231501981  -0.016504932530401063  0.0  -0.002044443271181517  \\
            -0.03901491191065665  -0.01924002535575457  0.0  -0.0036165283264924424  \\
            -0.04455201842337919  -0.02197062410595187  0.0  -0.005028831041513332  \\
            -0.05008001185318767  -0.02469672878099298  0.0  -0.006035851541142136  \\
            -0.05559889220008185  -0.027418339380877902  0.0  -0.006488735811515442  \\
            -0.06110865946406174  -0.030135455905606616  0.0  -0.006291686767416178  \\
            -0.06660931364512757  -0.03284807835517915  0.0  -0.005380201834705893  \\
            -0.0721008547432791  -0.03555620672959549  0.0  -0.003845804668006039  \\
            -0.07758328275851634  -0.03825984102885565  0.0  -0.002261195016238033  \\
            -0.08305659769083928  -0.0409589812529596  0.0  -0.0011657044250331732  \\
            -0.08852079954024816  -0.043653627401907355  0.0  -0.0009640395441772034  \\
            -0.09397588830674275  -0.04634377947569891  0.0  -0.001964831203360797  \\
            -0.09942186399032305  -0.049029437474334275  0.0  -0.0044062426577915915  \\
            -0.10485872659098927  -0.051710601397813465  0.0  -0.008286495149313127  \\
            -0.1102864761087412  -0.054387271246136445  0.0  -0.012892152119128943  \\
            -0.11570511254357896  -0.057059447019303246  0.0  -0.01747866093326317  \\
            -0.12111463589550242  -0.059727128717313824  0.0  -0.02144111425292331  \\
            -0.1265150461645117  -0.062390316340168235  0.0  -0.024285903712570982  \\
            -0.1319063433506067  -0.06504900988786645  0.0  -0.02560962493641867  \\
            -0.1372885274537876  -0.06770320936040845  0.0  -0.025174659038524075  \\
            -0.14266159847405413  -0.07035291475779426  0.0  -0.023136961978755758  \\
            -0.14802555641140647  -0.0729981260800239  0.0  -0.019708969184355555  \\
            -0.15338040126584462  -0.07563884332709735  0.0  -0.015065025667075018  \\
            -0.1587261330373686  -0.07827506649901458  0.0  -0.009346338991394225  \\
            -0.16406275172597828  -0.08090679559577564  0.0  -0.002664804761109734  \\
            -0.1693902573316738  -0.0835340306173805  0.0  0.004769299232175571  \\
            -0.174708649854455  -0.08615677156382914  0.0  0.012295941413868165  \\
            -0.18001792929432203  -0.0887750184351216  0.0  0.019215908339385156  \\
            -0.18531809565127477  -0.0913887712312579  0.0  0.02490919004216002  \\
            -0.19060914892531333  -0.09399802995223795  0.0  0.028823866907846444  \\
            -0.1958910891164377  -0.09660279459806184  0.0  0.030466823051858542  \\
            -0.2011639162246479  -0.09920306516872955  0.0  0.029572370548829947  \\
            -0.20642763024994382  -0.10179884166424105  0.0  0.026587713481374096  \\
            -0.21168223119232543  -0.10439012408459636  0.0  0.022078848917248494  \\
            -0.21692771905179287  -0.10697691242979547  0.0  0.016551601738809894  \\
            -0.22216409382834612  -0.10955920669983839  0.0  0.010458005520823103  \\
            -0.2273913555219852  -0.11213700689472511  0.0  0.004201733540772142  \\
            -0.23260950413270987  -0.11471031301445563  0.0  -0.0018504984837529157  \\
            -0.23781853966052036  -0.11727912505902996  0.0  -0.007344277101867715  \\
            -0.2430184621054169  -0.11984344302844813  0.0  -0.011953485583114244  \\
            -0.2482092714673989  -0.12240326692271009  0.0  -0.015383613101458703  \\
            -0.25339096774646674  -0.12495859674181582  0.0  -0.01736877975420938  \\
            -0.2585635509426205  -0.12750943248576538  0.0  -0.01766909893390084  \\
            0.0  -0.0  0.0  0.0027759698299455915  \\
            -0.005765039958648854  -0.002387957738495177  0.0  0.0025618786168621  \\
            -0.011511665678204386  -0.004768288049417088  0.0  0.002120472327516374  \\
            -0.017239877158666372  -0.007140990932765731  0.0  0.0014486942515650866  \\
            -0.022949674400035036  -0.009506066388541106  0.0  0.0005435437196513121  \\
            -0.028641057402310155  -0.011863514416743217  0.0  -0.0005979152923022349  \\
            -0.03431402616549217  -0.01421333501737206  0.0  -0.001978545064483376  \\
            -0.039968580689580424  -0.016555528190427635  0.0  -0.003523542319844351  \\
            -0.045604720974575574  -0.01889009393590994  0.0  -0.00492303755899357  \\
            -0.05122244702047718  -0.02121703225381898  0.0  -0.005940343939493083  \\
            -0.05682175882728546  -0.02353634314415476  0.0  -0.0064294856640528565  \\
            -0.0624026563950002  -0.025848026606917263  0.0  -0.006294246176004064  \\
            -0.06796513972362161  -0.028152082642106505  0.0  -0.005467724886804026  \\
            -0.0735092088131497  -0.030448511249722473  0.0  -0.004027393183490662  \\
            -0.07903486366358448  -0.0327373124297652  0.0  -0.0024976828031290795  \\
            -0.0845421042749257  -0.035018486182234625  0.0  -0.0013776005002657304  \\
            -0.0900309306471736  -0.03729203250713079  0.0  -0.001046092755375471  \\
            -0.09550134278032796  -0.03955795140445371  0.0  -0.001796485934790679  \\
            -0.10095334067438899  -0.041816242874203345  0.0  -0.0038593587537796787  \\
            -0.1063869243293567  -0.04406690691637971  0.0  -0.007262185597518607  \\
            -0.11180209374523087  -0.04630994353098281  0.0  -0.011433721067144598  \\
            -0.11719884892201171  -0.048545352718012656  0.0  -0.01576818377115224  \\
            -0.12257718985969923  -0.050773134477469214  0.0  -0.019768949937417735  \\
            -0.1279371165582932  -0.05299328880935253  0.0  -0.0230264418613356  \\
            -0.13327862901779386  -0.05520581571366256  0.0  -0.02520169134370093  \\
            -0.1386017272382012  -0.057410715190399336  0.0  -0.02604843971676535  \\
            -0.14390641121951497  -0.05960798723956282  0.0  -0.025491604351649315  \\
            -0.14919268096173544  -0.06179763186115308  0.0  -0.023492135473719943  \\
            -0.15446053646486257  -0.06397964905517005  0.0  -0.02000769495907801  \\
            -0.15970997772889617  -0.06615403882161375  0.0  -0.01499202440821224  \\
            -0.16494100475383644  -0.06832080116048418  0.0  -0.008394332220680895  \\
            -0.17015361753968328  -0.07047993607178135  0.0  -0.0003409322883149797  \\
            -0.17534781608643668  -0.07263144355550524  0.0  0.008355582414377255  \\
            -0.18052360039409676  -0.07477532361165588  0.0  0.01680025955139189  \\
            -0.1856809704626634  -0.07691157624023326  0.0  0.024192450467052224  \\
            -0.19081992629213662  -0.07904020144123734  0.0  0.02981269547277767  \\
            -0.1959404678825165  -0.08116119921466818  0.0  0.033011795842380946  \\
            -0.20104259523380297  -0.08327456956052574  0.0  0.03339242401981039  \\
            -0.206126308345996  -0.08538031247881003  0.0  0.03133616857577156  \\
            -0.2111916072190957  -0.08747842796952107  0.0  0.027364844357980336  \\
            -0.21623849185310196  -0.08956891603265883  0.0  0.02194608855983162  \\
            -0.2212669622480148  -0.09165177666822334  0.0  0.015498826361940485  \\
            -0.2262770184038343  -0.09372700987621457  0.0  0.008397888446217715  \\
            -0.23126866032056026  -0.09579461565663253  0.0  0.0010309656631611749  \\
            -0.2362418879981929  -0.09785459400947724  0.0  -0.006042760515488547  \\
            -0.24119670143673222  -0.09990694493474865  0.0  -0.012254322046553745  \\
            -0.246133100636178  -0.1019516684324468  0.0  -0.017073944911404893  \\
            -0.25105108559653044  -0.10398876450257169  0.0  -0.020006455557290474  \\
            -0.25595065631778957  -0.10601823314512335  0.0  -0.020587174037748623  \\
            0.0  -0.0  0.0  0.0028026631790356105  \\
            -0.005904613148076221  -0.002004346080055171  0.0  0.002571301196902634  \\
            -0.011781825973616211  -0.003999391003931167  0.0  0.002123350942882507  \\
            -0.01763163847661997  -0.005985134771627986  0.0  0.001454497173093724  \\
            -0.023454050657087278  -0.007961577383145629  0.0  0.0005604269427759434  \\
            -0.029249062515018354  -0.0099287188384841  0.0  -0.0005631633767190712  \\
            -0.0350166740504132  -0.01188655913764339  0.0  -0.0019205606279994831  \\
            -0.04075688526327159  -0.013835098280623508  0.0  -0.0034419336247410153  \\
            -0.046469696153593754  -0.015774336267424447  0.0  -0.004831834847861495  \\
            -0.052155106721379685  -0.01770427309804621  0.0  -0.005862351494884085  \\
            -0.057813116966629385  -0.019624908772488802  0.0  -0.0063907040882443976  \\
            -0.06344372688934263  -0.021536243290752217  0.0  -0.006320734366078998  \\
            -0.06904693648951965  -0.023438276652836456  0.0  -0.005583679739176208  \\
            -0.07462274576716021  -0.025331008858741514  0.0  -0.004243983750385496  \\
            -0.08017115472226477  -0.02721443990846741  0.0  -0.0027800550662382857  \\
            -0.08569216335483287  -0.02908856980201412  0.0  -0.0016516999859374254  \\
            -0.09118577166486475  -0.030953398539381647  0.0  -0.0012120363336587416  \\
            -0.09665197965236016  -0.032808926120570014  0.0  -0.0017382477328428641  \\
            -0.10209078731731946  -0.03465515254557919  0.0  -0.0034520092160808626  \\
            -0.10750219465974242  -0.0364920778144092  0.0  -0.006404182768116801  \\
            -0.11288620167962904  -0.03831970192706004  0.0  -0.010145255375295552  \\
            -0.11824280837697942  -0.04013802488353169  0.0  -0.01418975254121999  \\
            -0.12357201475179347  -0.04194704668382417  0.0  -0.01813624003353038  \\
            -0.12887382080407117  -0.043746767327937475  0.0  -0.021650199926453752  \\
            -0.13414822653381275  -0.04553718681587161  0.0  -0.024451305289065355  \\
            -0.13939523194101788  -0.04731830514762656  0.0  -0.026295458149416952  \\
            -0.14461483702568667  -0.04909012232320233  0.0  -0.026940261917840713  \\
            -0.14980704178781923  -0.050852638342598955  0.0  -0.02616062351443415  \\
            -0.15497184622741556  -0.05260585320581637  0.0  -0.023751415038752645  \\
            -0.16010925034447554  -0.05434976691285462  0.0  -0.019523213890900542  \\
            -0.16521925413899918  -0.056084379463713696  0.0  -0.013298825713925518  \\
            -0.1703018576109867  -0.0578096908583936  0.0  -0.00512881374378087  \\
            -0.17535706076043767  -0.05952570109689431  0.0  0.00409833697497415  \\
            -0.1803848635873525  -0.06123241017921586  0.0  0.013379067884209776  \\
            -0.185385266091731  -0.06292981810535823  0.0  0.021808362434231326  \\
            -0.19035826827357316  -0.06461792487532143  0.0  0.02856603015904728  \\
            -0.1953038701328791  -0.06629673048910545  0.0  0.03290530295396224  \\
            -0.20022207166964878  -0.06796623494671031  0.0  0.03434285943265  \\
            -0.20511287288388202  -0.06962643824813598  0.0  0.03321315505574404  \\
            -0.20997627377557915  -0.07127734039338246  0.0  0.03000500152269186  \\
            -0.21481227434473982  -0.07291894138244978  0.0  0.025157961962897248  \\
            -0.21962087459136426  -0.0745512412153379  0.0  0.019067160306594593  \\
            -0.22440207451545247  -0.0761742398920469  0.0  0.012087319680735528  \\
            -0.22915587411700422  -0.07778793741257668  0.0  0.004600950364837277  \\
            -0.23388227339601975  -0.0793923337769273  0.0  -0.0027868652805475933  \\
            -0.23858127235249904  -0.08098742898509874  0.0  -0.009443239405465279  \\
            -0.243252870986442  -0.08257322303709098  0.0  -0.014767814536643692  \\
            -0.2478970692978486  -0.08414971593290407  0.0  -0.018188071872569912  \\
            -0.252513867286719  -0.085716907672538  0.0  -0.01915510690275423  \\
            0.0  -0.0  0.0  0.002825965089987216  \\
            -0.006019249625194956  -0.0016128530761123116  0.0  0.002579831321102145  \\
            -0.01200292567216632  -0.003216174240667737  0.0  0.0021261321206587093  \\
            -0.017951028140914094  -0.004809963493666276  0.0  0.0014595497472961935  \\
            -0.023863557031438276  -0.006394220835107929  0.0  0.000574709439497433  \\
            -0.029740512343738867  -0.007968946264992694  0.0  -0.0005338161035093107  \\
            -0.03558189407781609  -0.009534139783320577  0.0  -0.0018715018930146024  \\
            -0.04138770223366972  -0.011089801390091568  0.0  -0.0033729919780986304  \\
            -0.04715793681129976  -0.012635931085305674  0.0  -0.004756178872830051  \\
            -0.05289259781070621  -0.014172528868962895  0.0  -0.005801536841143229  \\
            -0.05859168523188907  -0.015699594741063232  0.0  -0.006369660269863138  \\
            -0.06425519907484856  -0.017217128701606674  0.0  -0.006364918785835248  \\
            -0.06988313933958423  -0.018725130750593236  0.0  -0.005717310717554104  \\
            -0.07547550602609654  -0.020223600888022917  0.0  -0.004479781384157545  \\
            -0.08103229913438526  -0.021712539113895705  0.0  -0.0030886653177992695  \\
            -0.08655351866445038  -0.0231919454282116  0.0  -0.001967218816284091  \\
            -0.09203916461629191  -0.024661819830970613  0.0  -0.0014437287332256775  \\
            -0.09748923698991008  -0.026122162322172748  0.0  -0.0017790874926175361  \\
            -0.10290373578530454  -0.027572972901817986  0.0  -0.0031851147951328963  \\
            -0.10828266100247552  -0.029014251569906346  0.0  -0.005729694083497858  \\
            -0.11362601264142291  -0.03044599832643782  0.0  -0.009061607190497202  \\
            -0.11893379070214682  -0.031868213171412405  0.0  -0.012793742107182399  \\
            -0.12420599518464703  -0.033280896104830086  0.0  -0.016603446762405643  \\
            -0.12944262608892376  -0.03468404712669091  0.0  -0.02021919731692024  \\
            -0.1346436834149769  -0.036077666236994835  0.0  -0.02341068132536403  \\
            -0.13980916716280656  -0.03746175343574187  0.0  -0.025944762988640648  \\
            -0.14493907733241262  -0.03883630872293201  0.0  -0.02747649705576354  \\
            -0.1500334139237951  -0.04020133209856528  0.0  -0.027663523369646822  \\
            -0.1550921769369542  -0.04155682356264167  0.0  -0.026196711863400342  \\
            -0.1601153663718895  -0.04290278311516115  0.0  -0.02279392704974867  \\
            -0.16510298222860142  -0.04423921075612376  0.0  -0.01719500845290982  \\
            -0.17005502450708976  -0.04556610648552948  0.0  -0.009390415186155817  \\
            -0.1749714932073545  -0.04688347030337831  0.0  -0.0002725738146610365  \\
            -0.17985238832939565  -0.04819130220967025  0.0  0.00913210729821985  \\
            -0.18469770987321332  -0.04948960220440532  0.0  0.017891933272391317  \\
            -0.1895074578388074  -0.05077837028758348  0.0  0.025156673668911677  \\
            -0.194281632226178  -0.05205760645920478  0.0  0.03014656449570025  \\
            -0.199020233035325  -0.05332731071926918  0.0  0.0323457426546518  \\
            -0.20372326026624843  -0.05458748306777669  0.0  0.03206833865204477  \\
            -0.20839071391894826  -0.05583812350472732  0.0  0.02978984157795938  \\
            -0.2130225939934246  -0.057079232030121066  0.0  0.025940598947294412  \\
            -0.21761890048967736  -0.05831080864395791  0.0  0.020910235476255513  \\
            -0.22217963340770663  -0.05953285334623789  0.0  0.015051354997864572  \\
            -0.22670479274751232  -0.060745366136960965  0.0  0.008721379392254808  \\
            -0.2311943785090944  -0.061948347016127156  0.0  0.0024034536823833046  \\
            -0.2356483906924529  -0.06314179598373647  0.0  -0.003402961825111142  \\
            -0.24006682929758794  -0.06432571303978889  0.0  -0.008216490236911497  \\
            -0.24444969432449937  -0.06550009818428443  0.0  -0.011570290077407973  \\
            -0.24879698577318732  -0.06666495141722308  0.0  -0.01300882209854348  \\
            0.0  -0.0  0.0  0.0028452236352872677  \\
            -0.006108671201560556  -0.0012150902502463556  0.0  0.0025870604254164867  \\
            -0.012174868801201999  -0.002421731975783819  0.0  0.0021285563657729312  \\
            -0.018198592798924107  -0.0036199251766123896  0.0  0.0014636404695087001  \\
            -0.024179843194727102  -0.004809669852732069  0.0  0.0005861287193083524  \\
            -0.030118619988610762  -0.005990966004142856  0.0  -0.0005102744678652264  \\
            -0.03601492318057531  -0.007163813630844751  0.0  -0.0018319745876100566  \\
            -0.04186875277062052  -0.008328212732837756  0.0  -0.0033174107963317764  \\
            -0.04768010875874662  -0.009484163310121864  0.0  -0.004696092838507643  \\
            -0.053448991144953606  -0.010631665362697081  0.0  -0.005756023943289118  \\
            -0.05917539992924126  -0.011770718890563409  0.0  -0.006361090710649405  \\
            -0.06485933511160957  -0.012901323893720843  0.0  -0.00641653643997562  \\
            -0.07050079669205878  -0.014023480372169385  0.0  -0.005851717668728279  \\
            -0.07609978467058887  -0.015137188325909033  0.0  -0.004710060797328456  \\
            -0.08165629904719962  -0.0162424477549398  0.0  -0.003391665676539977  \\
            -0.08717033982189126  -0.017339258659261655  0.0  -0.0022877204737168414  \\
            -0.09264190699466357  -0.01842762103887463  0.0  -0.001704107638763384  \\
            -0.09807100056551676  -0.01950753489377871  0.0  -0.001886378053910168  \\
            -0.10345762053445062  -0.020579000223973902  0.0  -0.003036356262716687  \\
            -0.10880176690146537  -0.021642017029460198  0.0  -0.005232985675647487  \\
            -0.11410343966656089  -0.022696585310237605  0.0  -0.008199357221424654  \\
            -0.11936263882973719  -0.02374270506630612  0.0  -0.01162360855519173  \\
            -0.12457936439099426  -0.024780376297665736  0.0  -0.015243954139202043  \\
            -0.1297536163503321  -0.025809599004316463  0.0  -0.0188380850183794  \\
            -0.13488539470775085  -0.026830373186258305  0.0  -0.022215265301965558  \\
            -0.13997469946325025  -0.027842698843491245  0.0  -0.0251584883609389  \\
            -0.14502153061683043  -0.028846575976015296  0.0  -0.027275349093733883  \\
            -0.1500258881684915  -0.029842004583830455  0.0  -0.028166489599060294  \\
            -0.15498777211823322  -0.03082898466693673  0.0  -0.027471811125201376  \\
            -0.15990718246605584  -0.031807516225334106  0.0  -0.02486346831968694  \\
            -0.16478411921195923  -0.03277759925902259  0.0  -0.02004026644221408  \\
            -0.1696185823559434  -0.03373923376800218  0.0  -0.012952167803623205  \\
            -0.17441057189800824  -0.03469241975227288  0.0  -0.004442274283884921  \\
            -0.17916008783815407  -0.03563715721183469  0.0  0.004507252561186696  \\
            -0.18386713017638057  -0.0365734461466876  0.0  0.01300093744815484  \\
            -0.18853169891268784  -0.037501286556831624  0.0  0.020217860154241544  \\
            -0.1931537940470759  -0.03842067844226675  0.0  0.025401599141221844  \\
            -0.1977334155795447  -0.039331621802993  0.0  0.028052521298977735  \\
            -0.20227056351009443  -0.04023411663901034  0.0  0.028491440258441223  \\
            -0.2067652378387248  -0.0411281629503188  0.0  0.027201806767377983  \\
            -0.21121743856543607  -0.04201376073691836  0.0  0.02462567839111382  \\
            -0.215627165690228  -0.04289090999880902  0.0  0.02116798761255432  \\
            -0.2199944192131008  -0.04375961073599081  0.0  0.01720013112484565  \\
            -0.2243191991340544  -0.0446198629484637  0.0  0.013044889530514584  \\
            -0.22860150545308877  -0.04547166663622768  0.0  0.00893151900666554  \\
            -0.23284133817020392  -0.04631502179928279  0.0  0.0050640554518504525  \\
            -0.23703869728539984  -0.04714992843762899  0.0  0.0016427525245262435  \\
            -0.24119358279867653  -0.04797638655126632  0.0  -0.001134438671764809  \\
            -0.24530599471003411  -0.04879439614019474  0.0  -0.003070490077896225  \\
            0.0  -0.0  0.0  0.002859786887422627  \\
            -0.0061726768519447806  -0.0008126483243584274  0.0  0.0025926118009159224  \\
            -0.012297646640606397  -0.0016190158946830663  0.0  0.002130417606652018  \\
            -0.018374909365984626  -0.002419102710973917  0.0  0.0014666153142174963  \\
            -0.024404465028079914  -0.0032129087732309784  0.0  0.0005944576419852354  \\
            -0.030386313626892036  -0.004000434081454252  0.0  -0.0004929623545447961  \\
            -0.036320455162420995  -0.0047816786356437374  0.0  -0.0018027126407326281  \\
            -0.04220688963466679  -0.005556642435799434  0.0  -0.0032761618606438605  \\
            -0.048045617043629196  -0.006325325481921342  0.0  -0.004652012517835689  \\
            -0.05383663738930866  -0.007087727774009459  0.0  -0.005724384463957457  \\
            -0.05957995067170496  -0.00784384931206379  0.0  -0.00636002399571022  \\
            -0.0652755568908181  -0.008593690096084334  0.0  -0.006465170587852727  \\
            -0.07092345604664785  -0.009337250126071088  0.0  -0.005969004257697941  \\
            -0.07652364813919466  -0.01007452940202405  0.0  -0.004907804261089571  \\
            -0.0820761331684583  -0.01080552792394323  0.0  -0.003653342551656395  \\
            -0.08758091113443878  -0.01153024569182862  0.0  -0.0025713309388956406  \\
            -0.09303798203713609  -0.012248682705680216  0.0  -0.0019494323999187943  \\
            -0.09844734587655002  -0.012960838965498028  0.0  -0.002020283989609791  \\
            -0.103809002652681  -0.01366671447128205  0.0  -0.002976816647804667  \\
            -0.10912295236552882  -0.014366309223032286  0.0  -0.004904022645797052  \\
            -0.11438919501509348  -0.015059623220748731  0.0  -0.00757557735951665  \\
            -0.11960773060137497  -0.015746656464431387  0.0  -0.010731358144346885  \\
            -0.12477855912437319  -0.016427408954080257  0.0  -0.014151668983573736  \\
            -0.12990168058408824  -0.01710188068969534  0.0  -0.01764844041176549  \\
            -0.13497709498052024  -0.01777007167127663  0.0  -0.021058646754680114  \\
            -0.14000480231366907  -0.018431981898824133  0.0  -0.024182101718264848  \\
            -0.14498480258353463  -0.019087611372337842  0.0  -0.026619067542418315  \\
            -0.14991709579011714  -0.01973696009181777  0.0  -0.027958548499578635  \\
            -0.15480168193341648  -0.02038002805726391  0.0  -0.027830346279245095  \\
            -0.15963856101343255  -0.02101681526867626  0.0  -0.025898060445418987  \\
            -0.16442773303016556  -0.021647321726054818  0.0  -0.02185351922164577  \\
            -0.1691691979836154  -0.02227154742939959  0.0  -0.01562618762036279  \\
            -0.17386295587378198  -0.02288949237871057  0.0  -0.007982856471943743  \\
            -0.1785090067006655  -0.02350115657398777  0.0  0.00017631848799544068  \\
            -0.18310735046426574  -0.024106540015231173  0.0  0.008029169628453722  \\
            -0.18765798716458293  -0.024705642702440793  0.0  0.014820758696056612  \\
            -0.19216091680161684  -0.02529846463561662  0.0  0.019854477212761193  \\
            -0.1966161393753677  -0.025885005814758666  0.0  0.02268009300489013  \\
            -0.2010236548858354  -0.026465266239866916  0.0  0.023645047397301645  \\
            -0.20538346333301982  -0.02703924591094138  0.0  0.023257073927268446  \\
            -0.2096955647169212  -0.027606944827982056  0.0  0.021986065570780342  \\
            -0.2139599590375394  -0.028168362990988943  0.0  0.02026838964344864  \\
            -0.21817664629487432  -0.028723500399962038  0.0  0.01851055273083444  \\
            -0.2223456264889262  -0.029272357054901353  0.0  0.017001990518158868  \\
            -0.2264668996196948  -0.029814932955806867  0.0  0.015656527359739197  \\
            -0.23054046568718034  -0.0303512281026786  0.0  0.014301236724121365  \\
            -0.23456632469138272  -0.030881242495516544  0.0  0.0127681273675441  \\
            -0.23854447663230183  -0.031404976134320695  0.0  0.01089297396703152  \\
            -0.24247492150993788  -0.031922429019091064  0.0  0.008514240119676426  \\
            0.0  -0.0  0.0  0.0028690029188801485  \\
            -0.006211131672745562  -0.0004070990778331543  0.0  0.0025961492080369456  \\
            -0.012371290150500203  -0.0008108571959558277  0.0  0.002131575085099618  \\
            -0.018480475433263255  -0.00121127435436802  0.0  0.0014683918114850741  \\
            -0.024538687521035385  -0.0016083505530697316  0.0  0.0005995232080247319  \\
            -0.03054592641381615  -0.0020020857920609618  0.0  -0.0004822977240709793  \\
            -0.03650219211160555  -0.0023924800713417114  0.0  -0.0017845323043959697  \\
            -0.04240748461440402  -0.00277953339091198  0.0  -0.0032504315035751727  \\
            -0.04826180392221113  -0.003163245750771768  0.0  -0.004624736593441948  \\
            -0.0540651500350271  -0.003543617150921074  0.0  -0.005705671882818872  \\
            -0.0598175229528517  -0.0039206475913599  0.0  -0.00636200265658462  \\
            -0.06551892267568515  -0.004294337072088244  0.0  -0.006500794510481782  \\
            -0.07116934920352724  -0.004664685593106108  0.0  -0.0060513028244871085  \\
            -0.07676880253637841  -0.005031693154413491  0.0  -0.0050453482137038375  \\
            -0.08231728267423821  -0.005395359756010393  0.0  -0.003836351891017768  \\
            -0.08781478961710665  -0.0057556853978968136  0.0  -0.0027733152070144457  \\
            -0.09326132336498416  -0.006112670080072752  0.0  -0.002131739928372712  \\
            -0.09865688391787009  -0.006466313802538211  0.0  -0.0021354232564512526  \\
            -0.10400147127576509  -0.00681661656529319  0.0  -0.0029709693292897742  \\
            -0.10929508543866884  -0.007163578368337686  0.0  -0.0047258120392349254  \\
            -0.11453772640658122  -0.007507199211671703  0.0  -0.0072019129905302555  \\
            -0.11972939417950257  -0.007847479095295236  0.0  -0.010168282135811323  \\
            -0.12487008875743255  -0.00818441801920829  0.0  -0.01342892336646153  \\
            -0.1299598101403714  -0.008518015983410863  0.0  -0.016815026506262692  \\
            -0.13499855832831886  -0.008848272987902955  0.0  -0.020179108980156478  \\
            -0.1399863333212753  -0.009175189032684569  0.0  -0.023333889402891467  \\
            -0.14492313511924038  -0.009498764117755696  0.0  -0.025892424824022583  \\
            -0.1498089637222143  -0.009818998243116345  0.0  -0.027456007225496536  \\
            -0.1546438191301971  -0.010135891408766518  0.0  -0.027666192269441912  \\
            -0.1594277013431885  -0.010449443614706202  0.0  -0.026198145588280694  \\
            -0.16416061036118879  -0.01075965486093541  0.0  -0.022755373838930497  \\
            -0.1688425461841978  -0.011066525147454135  0.0  -0.017262113883879975  \\
            -0.17347350881221557  -0.011370054474262375  0.0  -0.010414046305255515  \\
            -0.1780534982452422  -0.011670242841360139  0.0  -0.0030302386381192373  \\
            -0.18258251448327756  -0.011967090248747422  0.0  0.004141582816796648  \\
            -0.18706055752632178  -0.012260596696424222  0.0  0.010415467878945176  \\
            -0.19148762737437464  -0.012550762184390543  0.0  0.015159356355282618  \\
            -0.19586372402743646  -0.012837586712646384  0.0  0.01797825937929699  \\
            -0.20018884748550692  -0.013121070281191742  0.0  0.019250810997720462  \\
            -0.20446299774858612  -0.01340121289002662  0.0  0.019512499136452588  \\
            -0.20868617481667417  -0.013678014539151016  0.0  0.019263843545000194  \\
            -0.2128583786897711  -0.013951475228564929  0.0  0.018974854890870488  \\
            -0.21697960936787664  -0.014221594958268366  0.0  0.019088865149604825  \\
            -0.22104986685099104  -0.014488373728261318  0.0  0.01987161670449886  \\
            -0.2250691511391142  -0.01475181153854379  0.0  0.020962153341869454  \\
            -0.2290374622322462  -0.015011908389115784  0.0  0.021853785226459622  \\
            -0.23295480013038694  -0.015268664279977293  0.0  0.02204739316987469  \\
            -0.23682116483353632  -0.015522079211128323  0.0  0.02104776693312613  \\
            -0.24063655634169467  -0.015772153182568874  0.0  0.018360150122622272  \\
            0.0  -0.0  0.0  0.0028722198021466938  \\
            -0.006223958333333224  -0.0  0.0  0.002597383891605912  \\
            -0.012395833333333384  -0.0  0.0  0.0021319624349979416  \\
            -0.018515625000000036  -0.0  0.0  0.0014689695121696338  \\
            -0.0245833333333334  -0.0  0.0  0.0006012217585632081  \\
            -0.03059895833333326  -0.0  0.0  -0.0004786657351819301  \\
            -0.03656250000000005  -0.0  0.0  -0.0017782836968419325  \\
            -0.04247395833333334  -0.0  0.0  -0.0032415464496279895  \\
            -0.04833333333333334  -0.0  0.0  -0.004615361069925237  \\
            -0.05414062500000005  -0.0  0.0  -0.005699446060798798  \\
            -0.05989583333333326  -0.0  0.0  -0.006363327199512854  \\
            -0.0655989583333334  -0.0  0.0  -0.0065144117193037705  \\
            -0.07125000000000004  -0.0  0.0  -0.006082033709576457  \\
            -0.07684895833333338  -0.0  0.0  -0.005096484730812508  \\
            -0.08239583333333345  -0.0  0.0  -0.0039047017210576424  \\
            -0.087890625  -0.0  0.0  -0.00284973434600433  \\
            -0.09333333333333327  -0.0  0.0  -0.0022027064856122497  \\
            -0.09872395833333325  -0.0  0.0  -0.0021841841709072814  \\
            -0.10406249999999995  -0.0  0.0  -0.0029784059102537256  \\
            -0.10934895833333336  -0.0  0.0  -0.004673263009612165  \\
            -0.11458333333333337  -0.0  0.0  -0.0070793717793402955  \\
            -0.11976562499999999  -0.0  0.0  -0.009974681867314887  \\
            -0.12489583333333332  -0.0  0.0  -0.01317042730255546  \\
            -0.12997395833333336  -0.0  0.0  -0.01650362263138412  \\
            -0.135  -0.0  0.0  -0.019831425598677878  \\
            -0.13997395833333326  -0.0  0.0  -0.022971562250422323  \\
            -0.14489583333333333  -0.0  0.0  -0.02554671353755246  \\
            -0.149765625  -0.0  0.0  -0.027168354148432262  \\
            -0.1545833333333333  -0.0  0.0  -0.027487634663641156  \\
            -0.1593489583333333  -0.0  0.0  -0.026188949590792415  \\
            -0.1640625  -0.0  0.0  -0.022984856462249206  \\
            -0.1687239583333333  -0.0  0.0  -0.017800326348797565  \\
            -0.17333333333333334  -0.0  0.0  -0.01129978819731569  \\
            -0.17789062499999997  -0.0  0.0  -0.004265661128905835  \\
            -0.1823958333333333  -0.0  0.0  0.002588364988727161  \\
            -0.18684895833333326  -0.0  0.0  0.00860827972971596  \\
            -0.19124999999999992  -0.0  0.0  0.013192306460643326  \\
            -0.1955989583333333  -0.0  0.0  0.015971736495650417  \\
            -0.19989583333333338  -0.0  0.0  0.01734024148316613  \\
            -0.20414062499999996  -0.0  0.0  0.01784655882907573  \\
            -0.20833333333333326  -0.0  0.0  0.018005637144809  \\
            -0.21247395833333327  -0.0  0.0  0.018303178675247653  \\
            -0.2165625  -0.0  0.0  0.019199561422628717  \\
            -0.22059895833333332  -0.0  0.0  0.020951663051572374  \\
            -0.22458333333333336  -0.0  0.0  0.023081789126065524  \\
            -0.228515625  -0.0  0.0  0.0249403018331541  \\
            -0.23239583333333336  -0.0  0.0  0.02588519398747522  \\
            -0.23622395833333332  -0.0  0.0  0.025277308824632534  \\
            -0.24  -0.0  0.0  0.022475801475477453  \\
            0.0  -0.0  0.0  0.0028690029188801697  \\
            -0.006211131672745562  0.0004070990778331522  0.0  0.0025961492080369556  \\
            -0.012371290150500203  0.0008108571959558234  0.0  0.002131575085099598  \\
            -0.018480475433263255  0.0012112743543680137  0.0  0.0014683918114850123  \\
            -0.024538687521035385  0.001608350553069723  0.0  0.0005995232080246218  \\
            -0.03054592641381615  0.0020020857920609514  0.0  -0.00048229772407113315  \\
            -0.03650219211160555  0.0023924800713416984  0.0  -0.0017845323043961484  \\
            -0.04240748461440402  0.002779533390911966  0.0  -0.0032504315035753405  \\
            -0.04826180392221113  0.0031632457507717506  0.0  -0.004624736593442058  \\
            -0.0540651500350271  0.003543617150921055  0.0  -0.005705671882818874  \\
            -0.0598175229528517  0.003920647591359879  0.0  -0.006362002656584477  \\
            -0.06551892267568515  0.0042943370720882204  0.0  -0.006500794510481477  \\
            -0.07116934920352724  0.0046646855931060825  0.0  -0.006051302824486654  \\
            -0.07676880253637841  0.005031693154413464  0.0  -0.005045348213703278  \\
            -0.08231728267423821  0.005395359756010364  0.0  -0.0038363518910171724  \\
            -0.08781478961710665  0.005755685397896783  0.0  -0.00277331520701389  \\
            -0.09326132336498416  0.006112670080072721  0.0  -0.002131739928372271  \\
            -0.09865688391787009  0.006466313802538177  0.0  -0.002135423256450988  \\
            -0.10400147127576509  0.006816616565293154  0.0  -0.002970969329289724  \\
            -0.10929508543866884  0.007163578368337648  0.0  -0.0047258120392351  \\
            -0.11453772640658122  0.007507199211671663  0.0  -0.0072019129905306475  \\
            -0.11972939417950257  0.007847479095295195  0.0  -0.010168282135811908  \\
            -0.12487008875743255  0.008184418019208247  0.0  -0.013428923366462269  \\
            -0.1299598101403714  0.008518015983410818  0.0  -0.016815026506263535  \\
            -0.13499855832831886  0.00884827298790291  0.0  -0.020179108980157366  \\
            -0.1399863333212753  0.009175189032684519  0.0  -0.023333889402892324  \\
            -0.14492313511924038  0.009498764117755645  0.0  -0.02589242482402333  \\
            -0.1498089637222143  0.009818998243116293  0.0  -0.027456007225497087  \\
            -0.1546438191301971  0.010135891408766464  0.0  -0.027666192269442218  \\
            -0.1594277013431885  0.010449443614706146  0.0  -0.0261981455882807  \\
            -0.16416061036118879  0.010759654860935351  0.0  -0.022755373838930157  \\
            -0.1688425461841978  0.011066525147454074  0.0  -0.01726211388387927  \\
            -0.17347350881221557  0.011370054474262314  0.0  -0.010414046305254453  \\
            -0.1780534982452422  0.011670242841360076  0.0  -0.0030302386381178313  \\
            -0.18258251448327756  0.011967090248747357  0.0  0.004141582816798345  \\
            -0.18706055752632178  0.012260596696424157  0.0  0.010415467878947104  \\
            -0.19148762737437464  0.012550762184390477  0.0  0.015159356355284677  \\
            -0.19586372402743646  0.012837586712646315  0.0  0.017978259379299075  \\
            -0.20018884748550692  0.013121070281191673  0.0  0.019250810997722443  \\
            -0.20446299774858612  0.013401212890026548  0.0  0.019512499136454312  \\
            -0.20868617481667417  0.013678014539150943  0.0  0.019263843545001515  \\
            -0.2128583786897711  0.013951475228564854  0.0  0.018974854890871237  \\
            -0.21697960936787664  0.01422159495826829  0.0  0.019088865149604808  \\
            -0.22104986685099104  0.01448837372826124  0.0  0.01987161670449793  \\
            -0.2250691511391142  0.014751811538543713  0.0  0.02096215334186758  \\
            -0.2290374622322462  0.015011908389115704  0.0  0.021853785226456972  \\
            -0.23295480013038694  0.015268664279977211  0.0  0.02204739316987163  \\
            -0.23682116483353632  0.01552207921112824  0.0  0.021047766933123258  \\
            -0.24063655634169467  0.015772153182568787  0.0  0.018360150122620447  \\
            0.0  -0.0  0.0  0.0028597868874226688  \\
            -0.0061726768519447806  0.0008126483243584295  0.0  0.002592611800915942  \\
            -0.012297646640606397  0.0016190158946830704  0.0  0.0021304176066519786  \\
            -0.018374909365984626  0.0024191027109739228  0.0  0.0014666153142173727  \\
            -0.024404465028079914  0.0032129087732309866  0.0  0.0005944576419850167  \\
            -0.030386313626892036  0.004000434081454262  0.0  -0.0004929623545451009  \\
            -0.036320455162420995  0.004781678635643749  0.0  -0.0018027126407329807  \\
            -0.04220688963466679  0.005556642435799447  0.0  -0.0032761618606441893  \\
            -0.048045617043629196  0.006325325481921357  0.0  -0.004652012517835898  \\
            -0.05383663738930866  0.0070877277740094774  0.0  -0.005724384463957454  \\
            -0.05957995067170496  0.007843849312063812  0.0  -0.006360023995709924  \\
            -0.0652755568908181  0.008593690096084355  0.0  -0.006465170587852103  \\
            -0.07092345604664785  0.00933725012607111  0.0  -0.005969004257697017  \\
            -0.07652364813919466  0.010074529402024078  0.0  -0.004907804261088445  \\
            -0.0820761331684583  0.01080552792394326  0.0  -0.0036533425516552032  \\
            -0.08758091113443878  0.011530245691828648  0.0  -0.002571330938894539  \\
            -0.09303798203713609  0.012248682705680247  0.0  -0.0019494323999179315  \\
            -0.09844734587655002  0.012960838965498062  0.0  -0.0020202839896092937  \\
            -0.103809002652681  0.013666714471282084  0.0  -0.0029768166478046127  \\
            -0.10912295236552882  0.014366309223032322  0.0  -0.00490402264579746  \\
            -0.11438919501509348  0.01505962322074877  0.0  -0.007575577359517498  \\
            -0.11960773060137497  0.01574665646443143  0.0  -0.01073135814434812  \\
            -0.12477855912437319  0.0164274089540803  0.0  -0.014151668983575264  \\
            -0.12990168058408824  0.01710188068969538  0.0  -0.017648440411767205  \\
            -0.13497709498052024  0.01777007167127667  0.0  -0.02105864675468188  \\
            -0.14000480231366907  0.018431981898824175  0.0  -0.0241821017182665  \\
            -0.14498480258353463  0.019087611372337894  0.0  -0.026619067542419675  \\
            -0.14991709579011714  0.01973696009181782  0.0  -0.027958548499579593  \\
            -0.15480168193341648  0.020380028057263962  0.0  -0.027830346279245497  \\
            -0.15963856101343255  0.021016815268676315  0.0  -0.025898060445418754  \\
            -0.16442773303016556  0.021647321726054873  0.0  -0.02185351922164485  \\
            -0.1691691979836154  0.022271547429399647  0.0  -0.01562618762036119  \\
            -0.17386295587378198  0.02288949237871063  0.0  -0.00798285647194151  \\
            -0.1785090067006655  0.023501156573987828  0.0  0.000176318487998232  \\
            -0.18310735046426574  0.02410654001523124  0.0  0.008029169628456968  \\
            -0.18765798716458293  0.024705642702440852  0.0  0.014820758696060166  \\
            -0.19216091680161684  0.025298464635616684  0.0  0.0198544772127649  \\
            -0.1966161393753677  0.025885005814758732  0.0  0.022680093004893778  \\
            -0.2010236548858354  0.02646526623986698  0.0  0.023645047397305028  \\
            -0.20538346333301982  0.02703924591094145  0.0  0.023257073927271305  \\
            -0.2096955647169212  0.027606944827982125  0.0  0.02198606557078243  \\
            -0.2139599590375394  0.028168362990989012  0.0  0.020268389643449677  \\
            -0.21817664629487432  0.02872350039996211  0.0  0.018510552730834153  \\
            -0.2223456264889262  0.029272357054901426  0.0  0.01700199051815703  \\
            -0.2264668996196948  0.029814932955806943  0.0  0.015656527359735786  \\
            -0.23054046568718034  0.030351228102678682  0.0  0.014301236724116675  \\
            -0.23456632469138272  0.030881242495516624  0.0  0.012768127367538752  \\
            -0.23854447663230183  0.031404976134320785  0.0  0.010892973967026506  \\
            -0.24247492150993788  0.031922429019091154  0.0  0.008514240119673151  \\
            0.0  -0.0  0.0  0.002845223635287329  \\
            -0.006108671201560556  0.0012150902502463556  0.0  0.0025870604254165145  \\
            -0.012174868801201999  0.002421731975783819  0.0  0.0021285563657728727  \\
            -0.018198592798924107  0.0036199251766123896  0.0  0.0014636404695085184  \\
            -0.024179843194727102  0.004809669852732069  0.0  0.0005861287193080298  \\
            -0.030118619988610762  0.005990966004142856  0.0  -0.0005102744678656756  \\
            -0.03601492318057531  0.007163813630844751  0.0  -0.0018319745876105747  \\
            -0.04186875277062052  0.008328212732837756  0.0  -0.0033174107963322556  \\
            -0.04768010875874662  0.009484163310121864  0.0  -0.004696092838507939  \\
            -0.053448991144953606  0.010631665362697081  0.0  -0.005756023943289089  \\
            -0.05917539992924126  0.011770718890563409  0.0  -0.0063610907106489405  \\
            -0.06485933511160957  0.012901323893720843  0.0  -0.006416536439974665  \\
            -0.07050079669205878  0.014023480372169385  0.0  -0.005851717668726874  \\
            -0.07609978467058887  0.015137188325909033  0.0  -0.004710060797326756  \\
            -0.08165629904719962  0.0162424477549398  0.0  -0.0033916656765381943  \\
            -0.08717033982189126  0.017339258659261655  0.0  -0.002287720473715215  \\
            -0.09264190699466357  0.01842762103887463  0.0  -0.0017041076387621415  \\
            -0.09807100056551676  0.01950753489377871  0.0  -0.0018863780539094986  \\
            -0.10345762053445062  0.020579000223973902  0.0  -0.003036356262716708  \\
            -0.10880176690146537  0.021642017029460198  0.0  -0.0052329856756482196  \\
            -0.11410343966656089  0.022696585310237605  0.0  -0.008199357221426054  \\
            -0.11936263882973719  0.02374270506630612  0.0  -0.011623608555193697  \\
            -0.12457936439099426  0.024780376297665736  0.0  -0.015243954139204418  \\
            -0.1297536163503321  0.025809599004316463  0.0  -0.018838085018381995  \\
            -0.13488539470775085  0.026830373186258305  0.0  -0.022215265301968132  \\
            -0.13997469946325025  0.027842698843491245  0.0  -0.02515848836094119  \\
            -0.14502153061683043  0.028846575976015296  0.0  -0.027275349093735635  \\
            -0.1500258881684915  0.029842004583830455  0.0  -0.028166489599061314  \\
            -0.15498777211823322  0.03082898466693673  0.0  -0.027471811125201476  \\
            -0.15990718246605584  0.031807516225334106  0.0  -0.024863468319686062  \\
            -0.16478411921195923  0.03277759925902259  0.0  -0.020040266442212223  \\
            -0.1696185823559434  0.03373923376800218  0.0  -0.012952167803620483  \\
            -0.17441057189800824  0.03469241975227288  0.0  -0.004442274283881467  \\
            -0.17916008783815407  0.03563715721183469  0.0  0.004507252561190703  \\
            -0.18386713017638057  0.0365734461466876  0.0  0.013000937448159205  \\
            -0.18853169891268784  0.037501286556831624  0.0  0.020217860154246065  \\
            -0.1931537940470759  0.03842067844226675  0.0  0.02540159914122631  \\
            -0.1977334155795447  0.039331621802993  0.0  0.028052521298981926  \\
            -0.20227056351009443  0.04023411663901034  0.0  0.028491440258444887  \\
            -0.2067652378387248  0.0411281629503188  0.0  0.027201806767380883  \\
            -0.21121743856543607  0.04201376073691836  0.0  0.024625678391115704  \\
            -0.215627165690228  0.04289090999880902  0.0  0.021167987612554933  \\
            -0.2199944192131008  0.04375961073599081  0.0  0.017200131124844757  \\
            -0.2243191991340544  0.0446198629484637  0.0  0.013044889530512  \\
            -0.22860150545308877  0.04547166663622768  0.0  0.008931519006661313  \\
            -0.23284133817020392  0.04631502179928279  0.0  0.00506405545184495  \\
            -0.23703869728539984  0.04714992843762899  0.0  0.0016427525245201568  \\
            -0.24119358279867653  0.04797638655126632  0.0  -0.0011344386717704394  \\
            -0.24530599471003411  0.04879439614019474  0.0  -0.0030704900778999534  \\
            0.0  -0.0  0.0  0.0028259650899872917  \\
            -0.006019249625194956  0.0016128530761123096  0.0  0.002579831321102178  \\
            -0.01200292567216632  0.003216174240667733  0.0  0.0021261321206586326  \\
            -0.017951028140914094  0.004809963493666271  0.0  0.0014595497472959565  \\
            -0.023863557031438276  0.00639422083510792  0.0  0.000574709439497013  \\
            -0.029740512343738867  0.007968946264992683  0.0  -0.0005338161035098952  \\
            -0.03558189407781609  0.009534139783320563  0.0  -0.001871501893015274  \\
            -0.04138770223366972  0.011089801390091556  0.0  -0.0033729919780992436  \\
            -0.04715793681129976  0.012635931085305658  0.0  -0.004756178872830415  \\
            -0.05289259781070621  0.014172528868962876  0.0  -0.005801536841143159  \\
            -0.05859168523188907  0.015699594741063208  0.0  -0.0063696602698624805  \\
            -0.06425519907484856  0.017217128701606656  0.0  -0.006364918785833939  \\
            -0.06988313933958423  0.018725130750593216  0.0  -0.005717310717552207  \\
            -0.07547550602609654  0.020223600888022886  0.0  -0.004479781384155263  \\
            -0.08103229913438526  0.021712539113895677  0.0  -0.0030886653177969047  \\
            -0.08655351866445038  0.023191945428211576  0.0  -0.001967218816281968  \\
            -0.09203916461629191  0.024661819830970582  0.0  -0.0014437287332241073  \\
            -0.09748923698991008  0.026122162322172713  0.0  -0.0017790874926167722  \\
            -0.10290373578530454  0.02757297290181795  0.0  -0.0031851147951330906  \\
            -0.10828266100247552  0.029014251569906307  0.0  -0.005729694083499032  \\
            -0.11362601264142291  0.03044599832643778  0.0  -0.009061607190499265  \\
            -0.11893379070214682  0.031868213171412356  0.0  -0.01279374210718519  \\
            -0.12420599518464703  0.033280896104830045  0.0  -0.016603446762408925  \\
            -0.12944262608892376  0.03468404712669086  0.0  -0.020219197316923714  \\
            -0.1346436834149769  0.036077666236994786  0.0  -0.023410681325367336  \\
            -0.13980916716280656  0.03746175343574182  0.0  -0.025944762988643393  \\
            -0.14493907733241262  0.038836308722931964  0.0  -0.027476497055765412  \\
            -0.1500334139237951  0.040201332098565225  0.0  -0.027663523369647523  \\
            -0.1550921769369542  0.041556823562641614  0.0  -0.02619671186339973  \\
            -0.1601153663718895  0.0429027831151611  0.0  -0.02279392704974672  \\
            -0.16510298222860142  0.0442392107561237  0.0  -0.01719500845290666  \\
            -0.17005502450708976  0.045566106485529424  0.0  -0.009390415186151716  \\
            -0.1749714932073545  0.04688347030337825  0.0  -0.0002725738146563164  \\
            -0.17985238832939565  0.04819130220967019  0.0  0.009132107298224874  \\
            -0.18469770987321332  0.04948960220440525  0.0  0.017891933272396354  \\
            -0.1895074578388074  0.05077837028758342  0.0  0.025156673668916447  \\
            -0.194281632226178  0.05205760645920471  0.0  0.03014656449570454  \\
            -0.199020233035325  0.05332731071926911  0.0  0.03234574265465543  \\
            -0.20372326026624843  0.054587483067776624  0.0  0.032068338652047584  \\
            -0.20839071391894826  0.05583812350472725  0.0  0.029789841577961225  \\
            -0.2130225939934246  0.05707923203012099  0.0  0.02594059894729514  \\
            -0.21761890048967736  0.05831080864395784  0.0  0.020910235476254996  \\
            -0.22217963340770663  0.059532853346237806  0.0  0.01505135499786275  \\
            -0.22670479274751232  0.06074536613696089  0.0  0.008721379392251654  \\
            -0.2311943785090944  0.06194834701612708  0.0  0.00240345368237899  \\
            -0.2356483906924529  0.0631417959837364  0.0  -0.003402961825116257  \\
            -0.24006682929758794  0.06432571303978882  0.0  -0.008216490236916854  \\
            -0.24444969432449937  0.06550009818428434  0.0  -0.011570290077412799  \\
            -0.24879698577318732  0.06666495141722299  0.0  -0.013008822098546802  \\
            0.0  -0.0  0.0  0.002802663179035695  \\
            -0.005904613148076221  0.0020043460800551727  0.0  0.0025713011969026715  \\
            -0.011781825973616211  0.003999391003931169  0.0  0.0021233509428824136  \\
            -0.01763163847661997  0.005985134771627992  0.0  0.001454497173093437  \\
            -0.023454050657087278  0.007961577383145638  0.0  0.0005604269427754346  \\
            -0.029249062515018354  0.00992871883848411  0.0  -0.0005631633767197783  \\
            -0.0350166740504132  0.011886559137643402  0.0  -0.0019205606280002937  \\
            -0.04075688526327159  0.013835098280623521  0.0  -0.0034419336247417474  \\
            -0.046469696153593754  0.015774336267424468  0.0  -0.004831834847861912  \\
            -0.052155106721379685  0.017704273098046227  0.0  -0.005862351494883946  \\
            -0.057813116966629385  0.019624908772488823  0.0  -0.0063907040882435285  \\
            -0.06344372688934263  0.02153624329075224  0.0  -0.006320734366077317  \\
            -0.06904693648951965  0.023438276652836484  0.0  -0.005583679739173799  \\
            -0.07462274576716021  0.02533100885874154  0.0  -0.00424398375038263  \\
            -0.08017115472226477  0.027214439908467437  0.0  -0.0027800550662353484  \\
            -0.08569216335483287  0.029088569802014148  0.0  -0.0016516999859348366  \\
            -0.09118577166486475  0.03095339853938168  0.0  -0.0012120363336568993  \\
            -0.09665197965236016  0.03280892612057005  0.0  -0.0017382477328420883  \\
            -0.10209078731731946  0.03465515254557922  0.0  -0.0034520092160813406  \\
            -0.10750219465974242  0.03649207781440924  0.0  -0.006404182768118543  \\
            -0.11288620167962904  0.03831970192706008  0.0  -0.010145255375298418  \\
            -0.11824280837697942  0.04013802488353173  0.0  -0.014189752541223727  \\
            -0.12357201475179347  0.041947046683824214  0.0  -0.018136240033534645  \\
            -0.12887382080407117  0.043746767327937516  0.0  -0.02165019992645812  \\
            -0.13414822653381264  0.045537186815871655  0.0  -0.024451305289069327  \\
            -0.13939523194101788  0.04731830514762661  0.0  -0.02629545814942  \\
            -0.14461483702568667  0.04909012232320239  0.0  -0.026940261917842417  \\
            -0.14980704178781923  0.050852638342598996  0.0  -0.026160623514434194  \\
            -0.15497184622741556  0.05260585320581643  0.0  -0.023751415038750927  \\
            -0.16010925034447554  0.054349766912854675  0.0  -0.01952321389089712  \\
            -0.16521925413899918  0.05608437946371375  0.0  -0.013298825713920704  \\
            -0.1703018576109866  0.05780969085839366  0.0  -0.0051288137437751884  \\
            -0.17535706076043767  0.059525701096894375  0.0  0.004098336974980159  \\
            -0.1803848635873525  0.06123241017921592  0.0  0.013379067884215626  \\
            -0.185385266091731  0.0629298181053583  0.0  0.021808362434236613  \\
            -0.19035826827357316  0.06461792487532149  0.0  0.028566030159051684  \\
            -0.1953038701328791  0.06629673048910552  0.0  0.03290530295396558  \\
            -0.20022207166964878  0.06796623494671038  0.0  0.0343428594326522  \\
            -0.20511287288388202  0.06962643824813604  0.0  0.033213155055745104  \\
            -0.20997627377557904  0.07127734039338254  0.0  0.030005001522691806  \\
            -0.21481227434473982  0.07291894138244988  0.0  0.025157961962896117  \\
            -0.21962087459136415  0.074551241215338  0.0  0.01906716030659248  \\
            -0.22440207451545247  0.07617423989204698  0.0  0.012087319680732594  \\
            -0.22915587411700422  0.07778793741257675  0.0  0.004600950364833759  \\
            -0.23388227339601975  0.07939233377692738  0.0  -0.002786865280551419  \\
            -0.23858127235249904  0.08098742898509882  0.0  -0.009443239405469116  \\
            -0.24325287098644188  0.08257322303709107  0.0  -0.014767814536647252  \\
            -0.2478970692978486  0.08414971593290418  0.0  -0.018188071872572938  \\
            -0.252513867286719  0.08571690767253809  0.0  -0.019155106902756562  \\
            0.0  -0.0  0.0  0.002775969829945678  \\
            -0.005765039958648854  0.002387957738495177  0.0  0.0025618786168621387  \\
            -0.011511665678204386  0.004768288049417088  0.0  0.002120472327516264  \\
            -0.017239877158666372  0.007140990932765731  0.0  0.0014486942515647557  \\
            -0.022949674400035036  0.009506066388541106  0.0  0.0005435437196507246  \\
            -0.028641057402310155  0.011863514416743217  0.0  -0.0005979152923030499  \\
            -0.03431402616549217  0.01421333501737206  0.0  -0.0019785450644843046  \\
            -0.039968580689580424  0.016555528190427635  0.0  -0.0035235423198451757  \\
            -0.045604720974575574  0.01889009393590994  0.0  -0.00492303755899401  \\
            -0.05122244702047718  0.02121703225381898  0.0  -0.005940343939492855  \\
            -0.05682175882728546  0.02353634314415476  0.0  -0.006429485664051747  \\
            -0.0624026563950002  0.025848026606917263  0.0  -0.006294246176001992  \\
            -0.06796513972362161  0.028152082642106505  0.0  -0.005467724886801099  \\
            -0.0735092088131497  0.030448511249722473  0.0  -0.004027393183487217  \\
            -0.07903486366358448  0.0327373124297652  0.0  -0.002497682803125594  \\
            -0.0845421042749257  0.035018486182234625  0.0  -0.00137760050026272  \\
            -0.0900309306471736  0.03729203250713079  0.0  -0.0010460927553734218  \\
            -0.09550134278032796  0.03955795140445371  0.0  -0.0017964859347899753  \\
            -0.10095334067438899  0.041816242874203345  0.0  -0.003859358753780532  \\
            -0.1063869243293567  0.04406690691637971  0.0  -0.007262185597521002  \\
            -0.11180209374523087  0.04630994353098281  0.0  -0.011433721067148324  \\
            -0.11719884892201171  0.048545352718012656  0.0  -0.01576818377115695  \\
            -0.12257718985969923  0.050773134477469214  0.0  -0.01976894993742295  \\
            -0.1279371165582932  0.05299328880935253  0.0  -0.023026441861340775  \\
            -0.13327862901779386  0.05520581571366256  0.0  -0.0252016913437054  \\
            -0.1386017272382012  0.057410715190399336  0.0  -0.026048439716768474  \\
            -0.14390641121951497  0.05960798723956282  0.0  -0.02549160435165058  \\
            -0.14919268096173544  0.06179763186115308  0.0  -0.023492135473719058  \\
            -0.15446053646486257  0.06397964905517005  0.0  -0.020007694959074927  \\
            -0.15970997772889617  0.06615403882161375  0.0  -0.014992024408207155  \\
            -0.16494100475383644  0.06832080116048418  0.0  -0.008394332220674351  \\
            -0.17015361753968328  0.07047993607178135  0.0  -0.0003409322883077798  \\
            -0.17534781608643668  0.07263144355550524  0.0  0.008355582414384326  \\
            -0.18052360039409676  0.07477532361165588  0.0  0.016800259551398168  \\
            -0.1856809704626634  0.07691157624023326  0.0  0.024192450467057203  \\
            -0.19081992629213662  0.07904020144123734  0.0  0.02981269547278102  \\
            -0.1959404678825165  0.08116119921466818  0.0  0.03301179584238258  \\
            -0.20104259523380297  0.08327456956052574  0.0  0.03339242401981044  \\
            -0.206126308345996  0.08538031247881003  0.0  0.03133616857577023  \\
            -0.2111916072190957  0.08747842796952107  0.0  0.027364844357977862  \\
            -0.21623849185310196  0.08956891603265883  0.0  0.021946088559828304  \\
            -0.2212669622480148  0.09165177666822334  0.0  0.015498826361936665  \\
            -0.2262770184038343  0.09372700987621457  0.0  0.008397888446213808  \\
            -0.23126866032056026  0.09579461565663253  0.0  0.001030965663157652  \\
            -0.2362418879981929  0.09785459400947724  0.0  -0.006042760515491327  \\
            -0.24119670143673222  0.09990694493474865  0.0  -0.012254322046555606  \\
            -0.246133100636178  0.1019516684324468  0.0  -0.01707394491140589  \\
            -0.25105108559653044  0.10398876450257169  0.0  -0.020006455557290994  \\
            -0.25595065631778957  0.10601823314512335  0.0  -0.020587174037749414  \\
            0.0  -0.0  0.0  0.00274663157619073  \\
            -0.005600898093122142  0.0027620572762906592  0.0  0.0025519839201715694  \\
            -0.011192683103330214  0.005519620477425125  0.0  0.002117752912656894  \\
            -0.016775355030623995  0.008272689603403396  0.0  0.001442392656033524  \\
            -0.022348913875003484  0.011021264654225477  0.0  0.0005244521903144064  \\
            -0.027913359636468682  0.013765345629891363  0.0  -0.0006374153802589378  \\
            -0.03346869231501981  0.016504932530401053  0.0  -0.0020444432711825412  \\
            -0.03901491191065665  0.01924002535575456  0.0  -0.0036165283264933375  \\
            -0.04455201842337919  0.021970624105951856  0.0  -0.005028831041513769  \\
            -0.05008001185318767  0.024696728780992966  0.0  -0.006035851541141798  \\
            -0.05559889220008185  0.027418339380877885  0.0  -0.006488735811514084  \\
            -0.06110865946406174  0.030135455905606602  0.0  -0.00629168676741371  \\
            -0.06660931364512757  0.03284807835517914  0.0  -0.005380201834702453  \\
            -0.0721008547432791  0.03555620672959547  0.0  -0.003845804668002035  \\
            -0.07758328275851634  0.03825984102885562  0.0  -0.0022611950162340346  \\
            -0.08305659769083928  0.04095898125295957  0.0  -0.0011657044250297935  \\
            -0.08852079954024816  0.04365362740190732  0.0  -0.0009640395441750155  \\
            -0.09397588830674275  0.046343779475698885  0.0  -0.0019648312033602447  \\
            -0.09942186399032305  0.04902943747433425  0.0  -0.004406242657792903  \\
            -0.10485872659098927  0.05171060139781343  0.0  -0.008286495149316246  \\
            -0.1102864761087412  0.05438727124613641  0.0  -0.012892152119133582  \\
            -0.11570511254357896  0.05705944701930321  0.0  -0.01747866093326884  \\
            -0.12111463589550242  0.05972712871731379  0.0  -0.021441114252929425  \\
            -0.1265150461645117  0.0623903163401682  0.0  -0.024285903712576825  \\
            -0.1319063433506067  0.06504900988786641  0.0  -0.025609624936423464  \\
            -0.1372885274537876  0.06770320936040843  0.0  -0.02517465903852705  \\
            -0.14266159847405413  0.07035291475779422  0.0  -0.023136961978756403  \\
            -0.14802555641140647  0.07299812608002385  0.0  -0.01970896918435358  \\
            -0.15338040126584462  0.0756388433270973  0.0  -0.015065025667070471  \\
            -0.1587261330373686  0.07827506649901453  0.0  -0.0093463389913875  \\
            -0.16406275172597828  0.08090679559577559  0.0  -0.002664804761101593  \\
            -0.1693902573316738  0.08353403061738046  0.0  0.004769299232184049  \\
            -0.174708649854455  0.08615677156382909  0.0  0.012295941413875957  \\
            -0.18001792929432203  0.08877501843512155  0.0  0.019215908339391477  \\
            -0.18531809565127477  0.09138877123125784  0.0  0.02490919004216428  \\
            -0.19060914892531344  0.0939980299522379  0.0  0.028823866907848345  \\
            -0.1958910891164377  0.09660279459806179  0.0  0.030466823051858147  \\
            -0.2011639162246479  0.0992030651687295  0.0  0.029572370548827637  \\
            -0.20642763024994382  0.101798841664241  0.0  0.02658771348137032  \\
            -0.21168223119232543  0.10439012408459629  0.0  0.02207884891724374  \\
            -0.21692771905179287  0.1069769124297954  0.0  0.016551601738804683  \\
            -0.22216409382834612  0.10955920669983832  0.0  0.010458005520817982  \\
            -0.2273913555219852  0.11213700689472506  0.0  0.004201733540767706  \\
            -0.23260950413270987  0.11471031301445556  0.0  -0.0018504984837560802  \\
            -0.23781853966052047  0.11727912505902988  0.0  -0.00734427710186924  \\
            -0.2430184621054169  0.11984344302844807  0.0  -0.01195348558311411  \\
            -0.2482092714673989  0.12240326692270999  0.0  -0.0153836131014573  \\
            -0.25339096774646674  0.12495859674181574  0.0  -0.01736877975420758  \\
            -0.2585635509426205  0.1275094324857653  0.0  -0.017669098933900142  \\
            0.0  -0.0  0.0  0.002715773375085736  \\
            -0.005412658773652712  0.0031250000000000006  0.0  0.0025420080197994417  \\
            -0.010825317547305424  0.006250000000000001  0.0  0.0021153059104429355  \\
            -0.016237976320958136  0.009375000000000001  0.0  0.001435864118302336  \\
            -0.02165063509461085  0.012500000000000002  0.0  0.0005039905103362505  \\
            -0.027063293868263782  0.015625000000000007  0.0  -0.0006798873629713699  \\
            -0.032475952641916495  0.018750000000000003  0.0  -0.0021152129147050513  \\
            -0.03788861141556921  0.02187500000000001  0.0  -0.003716392165560357  \\
            -0.04330127018922192  0.025000000000000005  0.0  -0.005143424234724088  \\
            -0.04871392896287463  0.028125000000000008  0.0  -0.006142135268765424  \\
            -0.05412658773652734  0.031250000000000014  0.0  -0.0065611154377367255  \\
            -0.059539246510180055  0.034375  0.0  -0.006305360205868084  \\
            -0.06495190528383299  0.037500000000000006  0.0  -0.005313120451023077  \\
            -0.0703645640574857  0.04062500000000001  0.0  -0.003690401218856372  \\
            -0.07577722283113841  0.04375000000000002  0.0  -0.0020586345167749563  \\
            -0.08118988160479113  0.046875000000000014  0.0  -0.0009971168186016558  \\
            -0.08660254037844384  0.05000000000000001  0.0  -0.0009353175282392718  \\
            -0.09201519915209655  0.05312500000000001  0.0  -0.0021958383379639857  \\
            -0.09742785792574926  0.056250000000000015  0.0  -0.0050229644039592935  \\
            -0.10284051669940208  0.05937500000000002  0.0  -0.009382133494496757  \\
            -0.1082531754730548  0.06250000000000003  0.0  -0.014407753359692002  \\
            -0.11366583424670751  0.06562500000000002  0.0  -0.019208868114376134  \\
            -0.11907849302036033  0.06875  0.0  -0.023068328378359065  \\
            -0.12449115179401304  0.07187500000000001  0.0  -0.0254072467887774  \\
            -0.12990381056766576  0.07500000000000001  0.0  -0.02575850937954011  \\
            -0.13531646934131847  0.07812500000000001  0.0  -0.02390292456356492  \\
            -0.14072912811497118  0.08125000000000002  0.0  -0.020264620983493402  \\
            -0.146141786888624  0.08437500000000002  0.0  -0.015342408550587282  \\
            -0.15155444566227672  0.08750000000000004  0.0  -0.00955310603921334  \\
            -0.15696710443592954  0.09062500000000002  0.0  -0.003243687113346399  \\
            -0.16237976320958225  0.09375000000000003  0.0  0.00329915634097718  \\
            -0.16779242198323496  0.09687500000000003  0.0  0.009786205918835287  \\
            -0.17320508075688767  0.10000000000000002  0.0  0.015762080220665463  \\
            -0.1786177395305404  0.10312500000000002  0.0  0.02077765416344353  \\
            -0.1840303983041932  0.10625000000000002  0.0  0.024438223073441366  \\
            -0.18944305707784592  0.10937500000000001  0.0  0.02639562903411421  \\
            -0.19485571585149863  0.11250000000000003  0.0  0.026341652216802326  \\
            -0.20026837462515146  0.11562500000000005  0.0  0.024160317092958267  \\
            -0.20568103339880417  0.11875000000000004  0.0  0.02036151537714287  \\
            -0.21109369217245688  0.12187500000000004  0.0  0.015547373640201907  \\
            -0.2165063509461096  0.12500000000000006  0.0  0.010253480613875418  \\
            -0.2219190097197623  0.12812500000000002  0.0  0.004956287838955961  \\
            -0.22733166849341513  0.13125000000000003  0.0  7.944863453691414e-5  \\
            -0.23274432726706784  0.13437500000000005  0.0  -0.004054923630980138  \\
            -0.23815698604072055  0.1375  0.0  -0.007374279568515199  \\
            -0.24356964481437338  0.14062500000000003  0.0  -0.009873271445167123  \\
            -0.2489823035880261  0.14375000000000002  0.0  -0.01155662131693463  \\
            -0.2543949623616788  0.14687500000000003  0.0  -0.01243890780128558  \\
            -0.2598076211353315  0.15000000000000002  0.0  -0.01254440832475141  \\
            0.0  -0.0  0.0  0.0026846147899059255  \\
            -0.00520090933924533  0.003475136518238721  0.0  0.002532334296179072  \\
            -0.010410267203199597  0.006955918160209856  0.0  0.002113216512393705  \\
            -0.0156280735918628  0.010442344925913408  0.0  0.0014293858192174992  \\
            -0.02085432850523472  0.013934416815349373  0.0  0.0004830646077377886  \\
            -0.0260890319433158  0.017432133828517753  0.0  -0.0007234181984367013  \\
            -0.03133218390610559  0.02093549596541855  0.0  -0.002187618187145291  \\
            -0.036583784393604324  0.024444503226051767  0.0  -0.0038183892384992136  \\
            -0.04184383340581177  0.02795915561041739  0.0  -0.005260644219485368  \\
            -0.047112330942728375  0.03147945311851542  0.0  -0.006251763504011077  \\
            -0.052389277004353696  0.03500539575034588  0.0  -0.0066380415369362246  \\
            -0.057674671590687954  0.03853698350590875  0.0  -0.0063254887752717676  \\
            -0.06296851470173115  0.04207421638520404  0.0  -0.005255258951049316  \\
            -0.06827080633748328  0.04561709438823174  0.0  -0.0035477379982110408  \\
            -0.07358154649794413  0.04916561751499186  0.0  -0.00187213531861611  \\
            -0.07890073518311391  0.052719785765484396  0.0  -0.0008462947863887446  \\
            -0.08422837239299263  0.056279599139709334  0.0  -0.000922924924299082  \\
            -0.0895644581275803  0.059845057637666704  0.0  -0.002437134278377667  \\
            -0.09490899238687689  0.06341616125935648  0.0  -0.005638039628572188  \\
            -0.10026197517088231  0.06699291000477867  0.0  -0.010457233596676906  \\
            -0.10562340647959656  0.07057530387393328  0.0  -0.01587691469741246  \\
            -0.11099328631301986  0.07416334286682032  0.0  -0.020861784754840854  \\
            -0.11637161467115187  0.07775702698343974  0.0  -0.024586134767060477  \\
            -0.12175839155399282  0.08135635622379159  0.0  -0.02639051895640389  \\
            -0.1271536169615427  0.08496133058787587  0.0  -0.025749425648010915  \\
            -0.13255729089380153  0.08857195007569256  0.0  -0.02246914901815711  \\
            -0.13796941335076907  0.09218821468724162  0.0  -0.017252656445123103  \\
            -0.14338998433244565  0.09581012442252314  0.0  -0.010891278135480211  \\
            -0.14881900383883107  0.09943767928153707  0.0  -0.004045082195865193  \\
            -0.15425647186992553  0.10307087926428343  0.0  0.0027367062658896985  \\
            -0.1597023884257287  0.10670972437076218  0.0  0.008999527806635576  \\
            -0.16515675350624082  0.11035421460097335  0.0  0.01438830678161583  \\
            -0.17061956711146187  0.11400434995491693  0.0  0.018677890197408117  \\
            -0.17609082924139174  0.11766013043259295  0.0  0.02169117143537286  \\
            -0.18157053989603056  0.12132155603400135  0.0  0.023273747811096798  \\
            -0.1870586990753782  0.12498862675914219  0.0  0.023290231084598607  \\
            -0.19255530677943478  0.12866134260801543  0.0  0.021621112553134557  \\
            -0.1980603630082003  0.1323397035806211  0.0  0.018296368440318365  \\
            -0.20357386776167463  0.13602370967695918  0.0  0.01387014155090755  \\
            -0.2090958210398579  0.13971336089702968  0.0  0.008959620308514304  \\
            -0.21462622284275001  0.1434086572408326  0.0  0.004109828841899028  \\
            -0.22016507317035106  0.1471095987083679  0.0  -0.0001980370286663708  \\
            -0.22571237202266103  0.15081618529963567  0.0  -0.003539439208787289  \\
            -0.23126811939967973  0.15452841701463577  0.0  -0.005653835923469659  \\
            -0.23683231530140747  0.15824629385336833  0.0  -0.006757123234110954  \\
            -0.24240495972784415  0.16196981581583333  0.0  -0.0071600736599293216  \\
            -0.24798605267898954  0.16569898290203072  0.0  -0.007152198989324529  \\
            -0.253575594154844  0.16943379511196058  0.0  -0.007004924975638064  \\
            -0.25917358415540726  0.1731742524456228  0.0  -0.0069744553007566774  \\
            0.0  -0.0  0.0  0.0026543753839265364  \\
            -0.004966364709615645  0.0038108256738343077  0.0  0.00252333983108266  \\
            -0.009948542084821765  0.007633784832728227  0.0  0.002111569992308466  \\
            -0.014946532125618806  0.011468877476681757  0.0  0.001423225165435133  \\
            -0.01996033483200632  0.015316103605694896  0.0  0.0004625198054776129  \\
            -0.024989950203984534  0.01917546321976765  0.0  -0.000766267703978813  \\
            -0.030035378241553445  0.02304695631890001  0.0  -0.002258785897418713  \\
            -0.035096618944713054  0.02693058290309199  0.0  -0.003918402001284358  \\
            -0.04017367231346336  0.030826342972343577  0.0  -0.005375226743646477  \\
            -0.045266538347804364  0.03473423652665477  0.0  -0.00635845699698062  \\
            -0.05037521704773584  0.038654263566025575  0.0  -0.006712253412666563  \\
            -0.05549970841325824  0.042586424090455995  0.0  -0.006343696989178398  \\
            -0.06064001244437134  0.046530718099946036  0.0  -0.005196791274105371  \\
            -0.06579612914107491  0.050487145594495665  0.0  -0.003405781004785065  \\
            -0.07096805850336918  0.05445570657410493  0.0  -0.0016857147740390738  \\
            -0.07615580053125415  0.058436401038773796  0.0  -0.0006909649756516916  \\
            -0.08135935522472981  0.062429228988502256  0.0  -0.000895811595552035  \\
            -0.08657872258379617  0.06643419042329035  0.0  -0.002646581051929277  \\
            -0.09181390260845324  0.07045128534313805  0.0  -0.006196330070782933  \\
            -0.09706489529870099  0.07448051374804535  0.0  -0.011443790468713895  \\
            -0.10233170065453945  0.07852187563801227  0.0  -0.017226106798365278  \\
            -0.10761431867596849  0.08257537101303881  0.0  -0.02237224616786622  \\
            -0.11291274936298812  0.08664099987312493  0.0  -0.025956268752254423  \\
            -0.11822699271559856  0.09071876221827069  0.0  -0.02724602756225583  \\
            -0.12355704873379969  0.09480865804847606  0.0  -0.02566485031566727  \\
            -0.1289029174175914  0.09891068736374103  0.0  -0.021048255704155968  \\
            -0.13426459876697383  0.10302485016406561  0.0  -0.014369331609254223  \\
            -0.13964209278194695  0.10715114644944981  0.0  -0.006698305112318262  \\
            -0.14503539946251076  0.11128957621989365  0.0  0.0010768044594154842  \\
            -0.15044451880866516  0.11544013947539704  0.0  0.008220961915283764  \\
            -0.15586945082041037  0.11960283621596007  0.0  0.01412889233780961  \\
            -0.16131019549774617  0.12377766644158274  0.0  0.018395053624791966  \\
            -0.16676675284067266  0.12796463015226497  0.0  0.021029875864904873  \\
            -0.17223912284918974  0.13216372734800683  0.0  0.02212730269868157  \\
            -0.17772730552329763  0.13637495802880828  0.0  0.021768344075359162  \\
            -0.1832313008629961  0.14059832219466936  0.0  0.020022202876110524  \\
            -0.18875110886828528  0.14483381984559007  0.0  0.016947148641484847  \\
            -0.19428672953916515  0.1490814509815704  0.0  0.01270343495245621  \\
            -0.19983816287563572  0.15334121560261033  0.0  0.007863407600522988  \\
            -0.20540540887769687  0.1576131137087099  0.0  0.0030325717973281974  \\
            -0.21098846754534883  0.161897145299869  0.0  -0.001259546706729967  \\
            -0.21658733887859127  0.16619331037608773  0.0  -0.004550395176072573  \\
            -0.22220202287742452  0.1705016089373661  0.0  -0.006436630195577121  \\
            -0.22783251954184847  0.17482204098370407  0.0  -0.006729255800001513  \\
            -0.233478828871863  0.17915460651510165  0.0  -0.005896301364117052  \\
            -0.23914095086746834  0.1834993055315589  0.0  -0.0045129575867223605  \\
            -0.24481888552866415  0.18785613803307566  0.0  -0.00309728336217024  \\
            -0.2505126328554508  0.19222510401965207  0.0  -0.002116895083355799  \\
            -0.2562221928478281  0.19660620349128813  0.0  -0.0019949403369101427  \\
            0.0  -0.0  0.0  0.0026262747204227983  \\
            -0.004709876396145507  0.004130450743024797  0.0  0.0025153870136881283  \\
            -0.009441507991095  0.008279980283348327  0.0  0.002110437255872757  \\
            -0.014194894784848255  0.012448588620970584  0.0  0.0014176254517249813  \\
            -0.018970036777405497  0.016636275755891574  0.0  0.00044313760475371165  \\
            -0.0237669339687665  0.0208430416881113  0.0  -0.0008068440897963826  \\
            -0.028585586358931492  0.02506888641762975  0.0  -0.00232613077625532  \\
            -0.033425993947900245  0.02931380994444694  0.0  -0.004012789928205811  \\
            -0.038288156735672985  0.03357781226856286  0.0  -0.0054825780702667855  \\
            -0.04317207472224971  0.0378608933899775  0.0  -0.00645676689426234  \\
            -0.0480777479076302  0.04216305330869089  0.0  -0.006777428486683289  \\
            -0.05300517629181445  0.04648429202470299  0.0  -0.006352603230988512  \\
            -0.057954359874802686  0.050824609538013835  0.0  -0.005128907146191977  \\
            -0.06292529865659491  0.055184005848623416  0.0  -0.0032535984592022365  \\
            -0.0679179926371909  0.05956248095653174  0.0  -0.0014849771891453506  \\
            -0.07293244181659064  0.06396003486173875  0.0  -0.0005116458340208724  \\
            -0.07796864619479438  0.06837666756424454  0.0  -0.0008278838441531392  \\
            -0.0830266057718021  0.07281237906404903  0.0  -0.0027902805495114316  \\
            -0.08810632054761358  0.07726716936115227  0.0  -0.00665541940943856  \\
            -0.09320779052222905  0.08174103845555422  0.0  -0.012291767661358054  \\
            -0.09833101569564828  0.08623398634725492  0.0  -0.018403630221536033  \\
            -0.1034759960678715  0.09074601303625436  0.0  -0.02369702443044593  \\
            -0.10864273163889848  0.09527711852255251  0.0  -0.027156628967279724  \\
            -0.11383122240872934  0.09982730280614939  0.0  -0.02798670647471499  \\
            -0.11904146837736418  0.104396565887045  0.0  -0.025566945549032674  \\
            -0.1242734695448029  0.10898490776523938  0.0  -0.019762549048545686  \\
            -0.12952722591104548  0.11359232844073246  0.0  -0.011794471934835023  \\
            -0.13480273747609184  0.11821882791352425  0.0  -0.0029854422371218786  \\
            -0.1401000042399423  0.12286440618361484  0.0  0.005573291193805641  \\
            -0.1454190262025964  0.12752906325100413  0.0  0.012983953493432048  \\
            -0.15075980336405448  0.1322127991156921  0.0  0.01851198995878226  \\
            -0.15612233572431644  0.13691561377767889  0.0  0.021715747729091597  \\
            -0.16150662328338228  0.1416375072369643  0.0  0.022832167839244407  \\
            -0.1669126660412521  0.14637847949354857  0.0  0.022210318235992274  \\
            -0.17234046399792569  0.15113853054743148  0.0  0.020149642059515357  \\
            -0.17779001715340315  0.1559176603986131  0.0  0.016906205950345653  \\
            -0.18326132550768448  0.1607158690470935  0.0  0.012697842841934676  \\
            -0.1887543890607698  0.1655331564928727  0.0  0.007794297029216175  \\
            -0.19426920781265888  0.17036952273595052  0.0  0.002757155931945858  \\
            -0.19980578176335184  0.1752249677763271  0.0  -0.001848124612086262  \\
            -0.20536411091284879  0.18009949161400243  0.0  -0.005533140860972911  \\
            -0.2109441952611495  0.18499309424897648  0.0  -0.007877288429628013  \\
            -0.2165460348082543  0.18990577568124933  0.0  -0.008519784218059245  \\
            -0.22216962955416275  0.19483753591082079  0.0  -0.007347200837000106  \\
            -0.2278149794988752  0.19978837493769105  0.0  -0.005020241838136701  \\
            -0.2334820846423915  0.20475829276186006  0.0  -0.0023041909417609676  \\
            -0.2391709449847117  0.20974728938332776  0.0  0.00012790300144373382  \\
            -0.24488156052583565  0.21475536480209417  0.0  0.0016853479480290244  \\
            -0.2506139312657636  0.21978251901815937  0.0  0.0018510416075220135  \\
            0.0  -0.0  0.0  0.0026015323626699467  \\
            -0.004432438215749235  0.004432438215749253  0.0  0.00250881627901245  \\
            -0.008890918098165113  0.008890918098165177  0.0  0.002109861167278549  \\
            -0.013375439647247855  0.013375439647247762  0.0  0.001412793608559549  \\
            -0.01788600286299702  0.017886002862997016  0.0  0.0004256396783566416  \\
            -0.022422607745413048  0.02242260774541294  0.0  -0.0008436621500850427  \\
            -0.026985254294495498  0.026985254294495522  0.0  -0.002387248015418964  \\
            -0.03157394251024481  0.031573942510244785  0.0  -0.004098187377795584  \\
            -0.03618867239266077  0.0361886723926607  0.0  -0.00557846560968672  \\
            -0.04082944394174337  0.04082944394174328  0.0  -0.00654166476971054  \\
            -0.045496257157492614  0.045496257157492545  0.0  -0.006827694890039788  \\
            -0.0501891120399085  0.05018911203990846  0.0  -0.006345291162983061  \\
            -0.05490800858899103  0.05490800858899105  0.0  -0.0050432875414886365  \\
            -0.059652946804740425  0.0596529468047403  0.0  -0.0030808648837705684  \\
            -0.06442392668715624  0.06442392668715624  0.0  -0.001256548317104552  \\
            -0.06922094823623892  0.06922094823623881  0.0  -0.0002907704955804999  \\
            -0.07404401145198802  0.07404401145198806  0.0  -0.0006964376479693446  \\
            -0.07889311633440399  0.07889311633440399  0.0  -0.00283981499969646  \\
            -0.0837682628834866  0.08376826288348659  0.0  -0.006981046642453517  \\
            -0.08866945109923585  0.08866945109923582  0.0  -0.01296216923161282  \\
            -0.09359668098165175  0.09359668098165175  0.0  -0.01937047151871259  \\
            -0.09854995253073429  0.09854995253073436  0.0  -0.024804489414513967  \\
            -0.10352926574648358  0.10352926574648359  0.0  -0.028171650320275472  \\
            -0.10853462062889951  0.1085346206288995  0.0  -0.028621994886900315  \\
            -0.1135660171779822  0.11356601717798212  0.0  -0.025498615455179847  \\
            -0.11862345539373143  0.11862345539373136  0.0  -0.01869398211242288  \\
            -0.12370693527614729  0.12370693527614726  0.0  -0.009645286803308643  \\
            -0.1288164568252299  0.12881645682522988  0.0  0.00010671943944327949  \\
            -0.13395202004097917  0.13395202004097911  0.0  0.009297468357498942  \\
            -0.13911362492339507  0.13911362492339505  0.0  0.016892352241373046  \\
            -0.14430127147247762  0.14430127147247765  0.0  0.022049893347121114  \\
            -0.14951495968822692  0.14951495968822687  0.0  0.024304179325627964  \\
            -0.15475468957064287  0.1547546895706428  0.0  0.024099752717991394  \\
            -0.16002046111972545  0.16002046111972543  0.0  0.02201570453451048  \\
            -0.16531227433547468  0.16531227433547466  0.0  0.018546280312723366  \\
            -0.17063012921789067  0.17063012921789056  0.0  0.014112230543985192  \\
            -0.17597402576697319  0.17597402576697316  0.0  0.00907020967057021  \\
            -0.18134396398272246  0.1813439639827224  0.0  0.003777560315546072  \\
            -0.18673994386513837  0.18673994386513834  0.0  -0.001244660247647903  \\
            -0.19216196541422104  0.19216196541422093  0.0  -0.005499478042299467  \\
            -0.19761002862997024  0.19761002862997015  0.0  -0.008564467822657634  \\
            -0.2030841335123862  0.2030841335123861  0.0  -0.010082810196935604  \\
            -0.20858428006146879  0.20858428006146867  0.0  -0.009755589737297083  \\
            -0.21411046827721802  0.21411046827721797  0.0  -0.0075444158344118665  \\
            -0.2196626981596339  0.21966269815963385  0.0  -0.004232226255264501  \\
            -0.22524096970871654  0.22524096970871643  0.0  -0.0006919848284045417  \\
            -0.23084528292446582  0.2308452829244657  0.0  0.0023249371772743345  \\
            -0.23647563780688163  0.23647563780688158  0.0  0.004176403536259827  \\
            -0.2421320343559642  0.24213203435596417  0.0  0.0043185997836734215  \\
            0.0  -0.0  0.0  0.0025812267513621685  \\
            -0.004135188063366435  0.004715278274692516  0.0  0.002503919217862063  \\
            -0.008298929564714896  0.009463115505282855  0.0  0.0021098807205210224  \\
            -0.012491224504045384  0.014243511691771014  0.0  0.001408923718936905  \\
            -0.016712072881357898  0.01905646683415699  0.0  0.00041066926520171585  \\
            -0.020961474696652216  0.023901980932440794  0.0  -0.000875436527834803  \\
            -0.025239429949928782  0.02878005398662242  0.0  -0.0024401061982757817  \\
            -0.029545938641187153  0.033690685996701865  0.0  -0.004171829875989594  \\
            -0.03388100077042777  0.03863387696267913  0.0  -0.005659567779644083  \\
            -0.038244616337650195  0.043609626884554206  0.0  -0.0066094521405053374  \\
            -0.042636785342854644  0.048617935762327126  0.0  -0.006859064872698772  \\
            -0.04705750778604134  0.05365880359599784  0.0  -0.0063174473035249685  \\
            -0.05150678366720984  0.0587322303855664  0.0  -0.004935133349815293  \\
            -0.05598461298636037  0.06383821613103277  0.0  -0.0028819253409649932  \\
            -0.060490995743492926  0.06897676083239697  0.0  -0.0009931238457440473  \\
            -0.0650259319386075  0.07414786448965897  0.0  -1.847124891840138e-5  \\
            -0.06958942157170389  0.07935152710281881  0.0  -0.0004882725186235772  \\
            -0.07418146464278252  0.08458774867187646  0.0  -0.0027781599871155014  \\
            -0.07880206115184318  0.08985652919683193  0.0  -0.007152196699694983  \\
            -0.08345121109888565  0.09515786867768522  0.0  -0.013430696579938263  \\
            -0.08812891448391036  0.10049176711443636  0.0  -0.02010225117105078  \\
            -0.09283517130691687  0.10585822450708529  0.0  -0.025675030299000815  \\
            -0.09756998156790542  0.11125724085563204  0.0  -0.028991864406133102  \\
            -0.1023333452668761  0.11668881616007663  0.0  -0.029157686324776146  \\
            -0.1071252624038288  0.12215295042041904  0.0  -0.0254852607119656  \\
            -0.11194573297876342  0.12764964363665926  0.0  -0.017889627870452875  \\
            -0.11679475699168007  0.1331788958087973  0.0  -0.007986509405101984  \\
            -0.12167233444257874  0.13874070693683316  0.0  0.0025044349909386647  \\
            -0.12657846533145933  0.1443350770207669  0.0  0.01217753546809967  \\
            -0.13151314965832206  0.14996200606059837  0.0  0.019887725778668035  \\
            -0.1364763874231667  0.1556214940563277  0.0  0.02470797983384275  \\
            -0.14146817862599337  0.1613135410079549  0.0  0.02615682335570323  \\
            -0.14648852326680206  0.16703814691547983  0.0  0.0248604637844599  \\
            -0.15153742134559278  0.17279531177890264  0.0  0.021597081413590572  \\
            -0.15661487286236553  0.17858503559822322  0.0  0.01702843111562525  \\
            -0.1617208778171202  0.18440731837344165  0.0  0.011715955021775241  \\
            -0.16685543620985688  0.19026216010455788  0.0  0.006134156458271182  \\
            -0.1720185480405757  0.19614956079157203  0.0  0.000707412615661716  \\
            -0.17721021330927644  0.2020695204344839  0.0  -0.004110406943607568  \\
            -0.1824304320159591  0.20802203903329358  0.0  -0.007915421780503732  \\
            -0.1876792041606239  0.21400711658800115  0.0  -0.010371826248050468  \\
            -0.1929565297432707  0.22002475309860647  0.0  -0.011203852298452898  \\
            -0.19826240876389956  0.22607494856510973  0.0  -0.010188861799621035  \\
            -0.2035968412225102  0.2321577029875107  0.0  -0.007358798717820198  \\
            -0.2089598271191031  0.2382730163658095  0.0  -0.003549602606173016  \\
            -0.2143513664536778  0.24442088870000617  0.0  0.00033448460828949095  \\
            -0.21977145922623464  0.2506013199901006  0.0  0.0035305402498980345  \\
            -0.2252201054367735  0.25681431023609286  0.0  0.005403061053065173  \\
            -0.2306973050852943  0.263059859437983  0.0  0.005431733587976894  \\
            0.0  -0.0  0.0  0.0025658718368694725  \\
            -0.003819405343399307  0.004977545952683358  0.0  0.002500871388377517  \\
            -0.0076681035109884554  0.009993267057092994  0.0  0.002110629283384914  \\
            -0.011546094502767446  0.01504716331322891  0.0  0.0014062886421871553  \\
            -0.015453378318736055  0.020139234721091102  0.0  0.00039872031653491783  \\
            -0.019389954958894506  0.025269481280679573  0.0  -0.0009014571036706079  \\
            -0.0233558244232428  0.030437902991994316  0.0  -0.0024838577621410693  \\
            -0.02735098671178071  0.03564449985503535  0.0  -0.004232954567152727  \\
            -0.031375441824508465  0.040889271869802644  0.0  -0.005725745504852788  \\
            -0.03542918976142606  0.04617221903629624  0.0  -0.006661273175221885  \\
            -0.039512230522533276  0.05149334135451608  0.0  -0.006874602184944556  \\
            -0.04362456410783033  0.05685263882446221  0.0  -0.006274611726839927  \\
            -0.04776619051731701  0.06225011144613465  0.0  -0.004812924046337282  \\
            -0.05193710975099375  0.06768575921953332  0.0  -0.0026684031887685205  \\
            -0.056137321808859886  0.0731595821446583  0.0  -0.0007089567781778797  \\
            -0.06036682669091609  0.07867158022150955  0.0  0.0002892974168184083  \\
            -0.06462562439716191  0.08422175345008706  0.0  -0.00022002197782174145  \\
            -0.06891371492759757  0.08981010183039088  0.0  -0.0026216840290746017  \\
            -0.07323109828222285  0.09543662536242097  0.0  -0.007184184118756081  \\
            -0.07757777446103797  0.1011013240461773  0.0  -0.013711233715878781  \\
            -0.08195374346404294  0.10680419788165996  0.0  -0.020612017487824603  \\
            -0.08635900529123774  0.1125452468688689  0.0  -0.026321732784003436  \\
            -0.09079355994262217  0.11832447100780405  0.0  -0.029630833971045004  \\
            -0.09525740741819622  0.12414187029846553  0.0  -0.029607370522833344  \\
            -0.09975054771796033  0.12999744474085326  0.0  -0.02553889051720097  \\
            -0.10427298084191405  0.13589119433496732  0.0  -0.01735675686992647  \\
            -0.1088247067900574  0.14182311908080758  0.0  -0.0068155499821518995  \\
            -0.1134057255623907  0.1477932189783742  0.0  0.004225852094041234  \\
            -0.11801603715891384  0.1538014940276671  0.0  0.014252059839995938  \\
            -0.1226556415796266  0.15984794422868623  0.0  0.02203202349325426  \\
            -0.1273245388245291  0.1659325695814316  0.0  0.026571856788920007  \\
            -0.13202272889362143  0.17205537008590333  0.0  0.02737919241221656  \\
            -0.1367502117869035  0.17821634574210127  0.0  0.02522937105991054  \\
            -0.1415069875043754  0.18441549655002554  0.0  0.021063400295285417  \\
            -0.14629305604603704  0.19065282250967608  0.0  0.015679826665097693  \\
            -0.1511084174118884  0.19692832362105284  0.0  0.00975493635497861  \\
            -0.1559530716019295  0.20324199988415592  0.0  0.0038595426321674053  \\
            -0.16082701861616044  0.20959385129898533  0.0  -0.0015320435918393278  \\
            -0.16573025845458111  0.2159838778655409  0.0  -0.0060443809157565915  \\
            -0.17066279111719151  0.22241207958382284  0.0  -0.009374234448957724  \\
            -0.17562461660399176  0.22887845645383106  0.0  -0.011277292160948716  \\
            -0.18061573491498173  0.2353830084755655  0.0  -0.011561391590230828  \\
            -0.18563614605016143  0.24192573564902622  0.0  -0.010080710650665087  \\
            -0.19068585000953098  0.24850663797421327  0.0  -0.0069269540021322466  \\
            -0.19576484679309014  0.25512571545112656  0.0  -0.0029437904897905683  \\
            -0.20087313640083926  0.2617829680797662  0.0  0.0009780302329678396  \\
            -0.206010718832778  0.268478395860132  0.0  0.004098721859403367  \\
            -0.21117759408890657  0.27521199879222413  0.0  0.005814797543727123  \\
            -0.21637376216922488  0.2819837768760426  0.0  0.005646195079172915  \\
            0.0  -0.0  0.0  0.0025558404469808197  \\
            -0.003486503933111562  0.005217921877850514  0.0  0.00249979170449449  \\
            -0.007001387819700833  0.010478317357620242  0.0  0.002112214328690381  \\
            -0.010544651659768034  0.01578118643930919  0.0  0.0014051318712895347  \\
            -0.014116295453313388  0.021126529122917344  0.0  0.00039023814372619913  \\
            -0.01771631920033645  0.026514345408444717  0.0  -0.00092108030674518  \\
            -0.021344722900837443  0.031944635295891304  0.0  -0.002517722453739956  \\
            -0.025001506554816366  0.0374173987852571  0.0  -0.004280851576261929  \\
            -0.02868667016227322  0.04293263587654211  0.0  -0.005776939886414883  \\
            -0.03240021372320778  0.048490346569746344  0.0  -0.006698468946956622  \\
            -0.0361421372376205  0.05409053086486979  0.0  -0.006877804048900118  \\
            -0.03991244070551114  0.05973318876191245  0.0  -0.006223131989272948  \\
            -0.0437111241268795  0.06541832026087434  0.0  -0.0046864650935287645  \\
            -0.04753818750172578  0.07114592536175542  0.0  -0.002453870207777882  \\
            -0.05139363083005  0.07691600406455573  0.0  -0.0004207918256845154  \\
            -0.055277454111852364  0.08272855636927524  0.0  0.000613807194952599  \\
            -0.05918965734713222  0.08858358227591395  0.0  8.902820526004776e-5  \\
            -0.06313024053589023  0.0944810817844719  0.0  -0.0023887777529163394  \\
            -0.06709920367812616  0.10042105489494904  0.0  -0.007093139279770474  \\
            -0.07109654677384003  0.10640350160734544  0.0  -0.013816726707149367  \\
            -0.07512226982303183  0.11242842192166103  0.0  -0.020909899167211043  \\
            -0.07917637282570134  0.11849581583789584  0.0  -0.026753007483758945  \\
            -0.08325885578184877  0.12460568335604984  0.0  -0.03009642239026327  \\
            -0.08736971869147436  0.13075802447612306  0.0  -0.029979175276469046  \\
            -0.09150896155457766  0.13695283919811554  0.0  -0.025668086990757205  \\
            -0.09567658437115889  0.1431901275220272  0.0  -0.01710340119324755  \\
            -0.09987258714121805  0.14946988944785805  0.0  -0.006136488655518678  \\
            -0.10409696986475503  0.15579212497560813  0.0  0.005275689327849402  \\
            -0.10834973254177005  0.16215683410527745  0.0  0.015539687670840442  \\
            -0.11263087517226289  0.16856401683686595  0.0  0.0233623802867014  \\
            -0.11694039775623366  0.1750136731703737  0.0  0.02770053806932898  \\
            -0.12127830029368236  0.18150580310580064  0.0  0.02805284847845243  \\
            -0.12564458278460888  0.18804040664314683  0.0  0.02530451325971727  \\
            -0.13003924522901344  0.1946174837824122  0.0  0.020517063163641863  \\
            -0.13446228762689583  0.20123703452359679  0.0  0.014590748989331112  \\
            -0.13891370997825614  0.20789905886670057  0.0  0.00828782147495788  \\
            -0.14339351228309427  0.21460355681172355  0.0  0.0022518911481211705  \\
            -0.14790169454141044  0.22135052835866584  0.0  -0.003007907779452141  \\
            -0.15243825675320455  0.22813997350752727  0.0  -0.0071915129991013006  \\
            -0.15700319891847647  0.23497189225830795  0.0  -0.010088228332113081  \\
            -0.16159652103722633  0.24184628461100782  0.0  -0.011536156890051174  \\
            -0.166218223109454  0.2487631505656269  0.0  -0.01141677564747992  \\
            -0.17086830513515983  0.25572249012216525  0.0  -0.009650288952650545  \\
            -0.17554676711434336  0.2627243032806227  0.0  -0.006373313180506341  \\
            -0.18025360904700483  0.26976859004099946  0.0  -0.0024120744734032326  \\
            -0.18498883093314422  0.2768553504032954  0.0  0.0013759356659296391  \\
            -0.18975243277276155  0.2839845843675106  0.0  0.0042849366737045215  \\
            -0.19454441456585658  0.2911562919336449  0.0  0.0057460489948466505  \\
            -0.19936477631242977  0.2983704731016985  0.0  0.005314300228536692  \\
            0.0  -0.0  0.0  0.002551505409485177  \\
            -0.003138020833333366  0.00543521151854296  0.0  0.002500760641085492  \\
            -0.006302083333333375  0.010915528526866357  0.0  0.0021146744716377965  \\
            -0.009492187500000027  0.016440951024970195  0.0  0.0014056313607505205  \\
            -0.012708333333333321  0.022011479012854475  0.0  0.00038566175192853303  \\
            -0.01595052083333326  0.02762711249051919  0.0  -0.0009335349011716893  \\
            -0.019218750000000062  0.03328785145796434  0.0  -0.0025405679799433813  \\
            -0.022513020833333286  0.038993695915189946  0.0  -0.004314144435203624  \\
            -0.025833333333333375  0.04474464586219598  0.0  -0.005812070209250416  \\
            -0.029179687500000107  0.05054070129898246  0.0  -0.006721013893950437  \\
            -0.03255208333333326  0.056381862225549376  0.0  -0.006870505372909329  \\
            -0.03595052083333328  0.06226812864189673  0.0  -0.006167473491864698  \\
            -0.03937499999999994  0.06819950054802451  0.0  -0.004563550729705514  \\
            -0.042825520833333464  0.07417597794393276  0.0  -0.002249802036724253  \\
            -0.04630208333333341  0.08019756082962144  0.0  -0.00014299892625212028  \\
            -0.0498046875  0.08626424920509056  0.0  0.000939420728095711  \\
            -0.053333333333333455  0.0923760430703401  0.0  0.0004240322830094902  \\
            -0.05688802083333333  0.09853294242537008  0.0  -0.002091262338732367  \\
            -0.06046875000000007  0.10473494727018051  0.0  -0.006885613318762853  \\
            -0.06407552083333345  0.11098205760477138  0.0  -0.013746838524538294  \\
            -0.06770833333333326  0.11727427342914269  0.0  -0.020989476562963315  \\
            -0.07136718749999993  0.12361159474329445  0.0  -0.026959152455487554  \\
            -0.07505208333333346  0.12999402154722664  0.0  -0.03037965918254102  \\
            -0.07876302083333342  0.13642155384093926  0.0  -0.030269540576373488  \\
            -0.08250000000000002  0.14289419162443234  0.0  -0.025879667585207267  \\
            -0.08626302083333348  0.14941193489770585  0.0  -0.017150704436902982  \\
            -0.09005208333333337  0.15597478366075979  0.0  -0.005984001602051585  \\
            -0.09386718750000012  0.16258273791359415  0.0  0.0056108477306551765  \\
            -0.09770833333333329  0.169235797656209  0.0  0.01599705339788724  \\
            -0.10157552083333332  0.17593396288860427  0.0  0.02384541556127943  \\
            -0.10546875  0.18267723361077998  0.0  0.028082276559175903  \\
            -0.10938802083333343  0.1894656098227361  0.0  0.02819833211106398  \\
            -0.1133333333333334  0.1962990915244727  0.0  0.02514128697854798  \\
            -0.1173046875  0.2031776787159897  0.0  0.020042713304962424  \\
            -0.12130208333333337  0.21010137139728716  0.0  0.013862938236351709  \\
            -0.12532552083333337  0.21707016956836506  0.0  0.007416061229144684  \\
            -0.12937500000000002  0.2240840732292234  0.0  0.0013907678091324752  \\
            -0.13345052083333342  0.23114308237986225  0.0  -0.0036845709881280315  \\
            -0.13755208333333335  0.2382471970202814  0.0  -0.007571216500243974  \\
            -0.14167968750000004  0.2453964171504811  0.0  -0.01013071810163461  \\
            -0.14583333333333337  0.2525907427704612  0.0  -0.011264046084518371  \\
            -0.15001302083333334  0.25983017388022167  0.0  -0.010907354242674444  \\
            -0.15421875000000007  0.2671147104797627  0.0  -0.009028351689065295  \\
            -0.15845052083333344  0.27444435256908417  0.0  -0.00579064799194152  \\
            -0.16270833333333345  0.281819100148186  0.0  -0.0019891083927549968  \\
            -0.1669921875000001  0.2892389532170683  0.0  0.0015585834879922914  \\
            -0.1713020833333334  0.296703911775731  0.0  0.00418005610302512  \\
            -0.17563802083333335  0.3042139758241742  0.0  0.005333823995567706  \\
            -0.18000000000000005  0.3117691453623978  0.0  0.0045966299183740865  \\
            0.0  -0.0  0.0  0.0025532395521715044  \\
            -0.0027756009346253663  0.005628361915394149  0.0  0.0025038185546396316  \\
            -0.005573795110764168  0.011302538392417995  0.0  0.0021179754122157475  \\
            -0.008394582528416183  0.017022529431071534  0.0  0.0014078987898198609  \\
            -0.011237963187581634  0.02278833503135477  0.0  0.0003854365857604152  \\
            -0.014103937088260299  0.028599955193267704  0.0  -0.0009378827675681025  \\
            -0.016992504230452177  0.03445738991681033  0.0  -0.0025508298642406614  \\
            -0.01990366461415749  0.04036063920198266  0.0  -0.004330660858989974  \\
            -0.022837418239376017  0.046309703048784664  0.0  -0.005828878356331339  \\
            -0.02579376510610798  0.05230458145721637  0.0  -0.006727387580114861  \\
            -0.028772705214353156  0.058345274427277785  0.0  -0.006852856399107925  \\
            -0.03177423856411177  0.06443178195896888  0.0  -0.0061104012710741515  \\
            -0.03479836515538359  0.07056410405228969  0.0  -0.004450463706559913  \\
            -0.03784508498816885  0.07674224070724017  0.0  -0.002066492944846  \\
            -0.04091439806246733  0.0829661919238204  0.0  0.00011112506835034343  \\
            -0.04400630437827924  0.08923595770203026  0.0  0.0012520621084415372  \\
            -0.04712080393560414  0.09555153804186982  0.0  0.0007730953568579968  \\
            -0.0502578967344427  0.1019129329433391  0.0  -0.0017354794594300258  \\
            -0.05341758277479447  0.10832014240643807  0.0  -0.006558834024391777  \\
            -0.056599862056659456  0.11477316643116675  0.0  -0.013486964952226196  \\
            -0.05980473458003788  0.12127200501752511  0.0  -0.020825530822416963  \\
            -0.06303220034492951  0.1278166581655132  0.0  -0.026909207854470624  \\
            -0.06628225935133458  0.1344071258751309  0.0  -0.030451399383624247  \\
            -0.06955491159925287  0.14104340814637836  0.0  -0.030460645241177434  \\
            -0.07285015708868459  0.14772550497925552  0.0  -0.026178049173930715  \\
            -0.07616799581962952  0.15445341637376236  0.0  -0.017535344986269533  \\
            -0.07950842779208767  0.16122714232989885  0.0  -0.006429117228673754  \\
            -0.08287145300605925  0.1680466828476651  0.0  0.005131946746156807  \\
            -0.08625707146154404  0.17491203792706103  0.0  0.015508966857949157  \\
            -0.08966528315854227  0.18182320756808665  0.0  0.023368010336013222  \\
            -0.09309608809705372  0.18878019177074196  0.0  0.027628304271976184  \\
            -0.0965494862770786  0.19578299053502699  0.0  0.027774196918240346  \\
            -0.1000254776986168  0.2028316038609417  0.0  0.024757697063828493  \\
            -0.10352406236166822  0.20992603174848612  0.0  0.019718064203954923  \\
            -0.10704524026623297  0.2170662741976602  0.0  0.013624015110098345  \\
            -0.11058901141231103  0.22425233120846397  0.0  0.007298797858725075  \\
            -0.11415537579990243  0.23148420278089743  0.0  0.001441059528263389  \\
            -0.11774433342900714  0.23876188891496064  0.0  -0.0034203674869837148  \\
            -0.12135588429962518  0.24608538961065352  0.0  -0.0070844044224572505  \\
            -0.12499002841175644  0.25345470486797606  0.0  -0.009453488478481625  \\
            -0.12864676576540113  0.2608698346869284  0.0  -0.010462621883712823  \\
            -0.13232609636055903  0.2683307790675103  0.0  -0.010075935307415738  \\
            -0.13602802019723037  0.2758375380097221  0.0  -0.008283741918233091  \\
            -0.13975253727541492  0.28339011151356336  0.0  -0.005255507216261255  \\
            -0.1434996475951128  0.2909884995790344  0.0  -0.001745508512099441  \\
            -0.147269351156324  0.2986327022061352  0.0  0.001470005485055382  \\
            -0.15106164795904853  0.3063227193948656  0.0  0.0037484687575508  \\
            -0.15487653800328638  0.3140585511452257  0.0  0.004567425042732963  \\
            -0.15871402128903755  0.32184019745721554  0.0  0.003512615077413622  \\
            0.0  -0.0  0.0  0.0025614157028287666  \\
            -0.002400978571828416  0.005796475031075574  0.0  0.0025089650646219256  \\
            -0.004820371382750377  0.011637405967911213  0.0  0.002122007768522268  \\
            -0.007258178432765661  0.01752279281050692  0.0  0.0014119798473588236  \\
            -0.00971439972187449  0.023452635558862695  0.0  0.0003900252065108255  \\
            -0.01218903525007664  0.02942693421297854  0.0  -0.0009329867998862904  \\
            -0.014682085017372115  0.035445688772854436  0.0  -0.0025464445164235594  \\
            -0.017193549023760912  0.04150889923849042  0.0  -0.00432732202037112  \\
            -0.019723427269243254  0.047616565609886446  0.0  -0.005823793134587633  \\
            -0.02227171975381892  0.05376868788704256  0.0  -0.006714462551556848  \\
            -0.02483842647748813  0.05996526606995872  0.0  -0.0068233080120862185  \\
            -0.027423547440250662  0.06620630015863495  0.0  -0.0060531585655941925  \\
            -0.030027082642106517  0.07249179015307126  0.0  -0.004352461834189719  \\
            -0.03264903208305592  0.07882173605326764  0.0  -0.0019139529772390232  \\
            -0.03528939576309842  0.08519613785922409  0.0  0.00032806763849542724  \\
            -0.03794817368223469  0.09161499557094058  0.0  0.0015376899360702654  \\
            -0.040625365840464056  0.09807830918841715  0.0  0.001125780961641905  \\
            -0.04332097223778697  0.10458607871165379  0.0  -0.0013233699641656922  \\
            -0.04603499287420343  0.1111383041406505  0.0  -0.006100895677942763  \\
            -0.04876742774971299  0.11773498547540724  0.0  -0.013007069798898225  \\
            -0.05151827686431609  0.1243761227159241  0.0  -0.020371441165224626  \\
            -0.05428754021801274  0.131061715862201  0.0  -0.026547263261754148  \\
            -0.05707521781080249  0.13779176491423792  0.0  -0.030258272188338937  \\
            -0.05988130964268579  0.14456626987203497  0.0  -0.030517068470835094  \\
            -0.06270581571366263  0.15138523073559207  0.0  -0.026563996225560105  \\
            -0.06554873602373279  0.15824864750490927  0.0  -0.01831178143938281  \\
            -0.06841007057289605  0.16515652017998647  0.0  -0.0075855023285736995  \\
            -0.07128981936115308  0.17210884876082377  0.0  0.003673441919001983  \\
            -0.07418798238850344  0.17910563324742118  0.0  0.013876250208300038  \\
            -0.07710455965494711  0.1861468736397786  0.0  0.021724938333369966  \\
            -0.08003955116048411  0.1932325699378961  0.0  0.02616298648474598  \\
            -0.08299295690511466  0.20036272214177367  0.0  0.02667258282599835  \\
            -0.08596477688883852  0.20753733025141127  0.0  0.024136861108364823  \\
            -0.08895501111165593  0.21475639426680898  0.0  0.01962322760311407  \\
            -0.09196365957356667  0.22201991418796677  0.0  0.01404207170087331  \\
            -0.09499072227457073  0.22932789001488454  0.0  0.008169864600528922  \\
            -0.09803619921466811  0.23668032174756246  0.0  0.0026683889293510864  \\
            -0.10110009039385914  0.24407720938600047  0.0  -0.001958212210451931  \\
            -0.10418239581214339  0.2515185529301984  0.0  -0.0055129733371953905  \\
            -0.10728311546952107  0.25900435238015657  0.0  -0.007895783284832845  \\
            -0.11040224936599219  0.2665346077358748  0.0  -0.00903666123525217  \\
            -0.11353979750155663  0.2741093189973529  0.0  -0.008892507942712019  \\
            -0.11669575987621461  0.2817284861645913  0.0  -0.0074443159485715355  \\
            -0.11987013648996592  0.28939210923758957  0.0  -0.004841662254989891  \\
            -0.12306292734281055  0.29710018821634804  0.0  -0.001788951117990528  \\
            -0.12627413243474872  0.3048527231008665  0.0  0.0009812232083121738  \\
            -0.1295037517657801  0.312649713891145  0.0  0.002854900291163886  \\
            -0.13275178533590504  0.32049116058718363  0.0  0.0033244360626763186  \\
            -0.1360182331451234  0.3283770631889824  0.0  0.0019776903048875014  \\
            0.0  -0.0  0.0  0.002576168635539272  \\
            -0.002015956740113456  0.005938817049647765  0.0  0.002516151334447176  \\
            -0.004045833644163999  0.011918641579902243  0.0  0.0021266620520857225  \\
            -0.006089630712151628  0.017939473590763432  0.0  0.0014178717367275156  \\
            -0.008147347944076788  0.02400131308223134  0.0  0.0003997346423524062  \\
            -0.010218985339938813  0.03010416005430596  0.0  -0.000917998984199853  \\
            -0.012304542899738369  0.036248014506987294  0.0  -0.0025257707401079668  \\
            -0.01440402062347479  0.04243287644027534  0.0  -0.004301557226189463  \\
            -0.01651741851114874  0.0486587458541701  0.0  -0.005793695078520699  \\
            -0.01864473656275978  0.05492562274867156  0.0  -0.006679341845196312  \\
            -0.020785974778307903  0.06123350712377976  0.0  -0.0067801809890710545  \\
            -0.022941133157793336  0.06758239897949463  0.0  -0.005996401068581708  \\
            -0.02511021170121608  0.07397229831581627  0.0  -0.004273705989866768  \\
            -0.027293210408575908  0.08040320513274457  0.0  -0.001800625582257968  \\
            -0.029490129279872823  0.08687511943027965  0.0  0.0004961033893235971  \\
            -0.03170096831510705  0.09338804120842138  0.0  0.0017839405806853094  \\
            -0.03392572751427858  0.09994197046716985  0.0  0.0014729286982759636  \\
            -0.0361644068773872  0.10653690720652502  0.0  -0.0008561928399992928  \\
            -0.03841700640443313  0.1131728514264869  0.0  -0.005499870662013455  \\
            -0.040683526095416145  0.1198498031270555  0.0  -0.012277557199175069  \\
            -0.04296396595033647  0.12656776230823086  0.0  -0.019580698885487892  \\
            -0.04525832596919388  0.13332672897001285  0.0  -0.025816128378982228  \\
            -0.0475666061519886  0.14012670311240158  0.0  -0.02974324319809275  \\
            -0.04988880649872063  0.14696768473539706  0.0  -0.030396647492883795  \\
            -0.05222492700938952  0.15384967383899922  0.0  -0.027028193489786415  \\
            -0.054574967683995945  0.16077267042320817  0.0  -0.01952154140693795  \\
            -0.056938928522539456  0.16773667448802368  0.0  -0.009552906426535874  \\
            -0.059316809525020275  0.17474168603344603  0.0  0.0010820177664823709  \\
            -0.06170861069143818  0.18178770505947506  0.0  0.010907453339757288  \\
            -0.06411433202179317  0.1888747315661108  0.0  0.01871173587330589  \\
            -0.0665339735160857  0.19600276555335322  0.0  0.02350271406973122  \\
            -0.06896753517431509  0.2031718070212024  0.0  0.02476837733028428  \\
            -0.071415016996482  0.21038185596965825  0.0  0.023237052545303304  \\
            -0.07387641898258579  0.21763291239872085  0.0  0.01980925194553559  \\
            -0.0763517411326271  0.22492497630839017  0.0  0.015256223039660594  \\
            -0.07884098344660528  0.23225804769866618  0.0  0.010238861044862333  \\
            -0.081344145924521  0.23963212656954885  0.0  0.0053234589172539495  \\
            -0.08386122856637379  0.24704721292103837  0.0  0.0009570822273887321  \\
            -0.08639223137216367  0.25450330675313454  0.0  -0.0026266340191067675  \\
            -0.08893715434189087  0.2620004080658373  0.0  -0.00527212297898658  \\
            -0.09149599747555537  0.2695385168591469  0.0  -0.006857358368115264  \\
            -0.09406876077315696  0.2771176331330632  0.0  -0.007290034328998174  \\
            -0.09665544423469585  0.28473775688758635  0.0  -0.006504282715086538  \\
            -0.09925604786017184  0.29239888812271597  0.0  -0.004599789411709893  \\
            -0.10187057164958502  0.3001010268384524  0.0  -0.002218861913009927  \\
            -0.10449901560293551  0.30784417303479555  0.0  -4.4168032381958796e-5  \\
            -0.10714137972022308  0.31562832671174545  0.0  0.0013433354486910353  \\
            -0.10979766400144797  0.32345348786930195  0.0  0.001453655608641291  \\
            -0.11246786844660994  0.33131965650746525  0.0  -0.0001216700070417783  \\
            0.0  -0.0  0.0  0.002596680909558713  \\
            -0.00162238498766909  0.006054823203418451  0.0  0.002525257012605704  \\
            -0.00325430188689535  0.012145219985060459  0.0  0.0021320580235285554  \\
            -0.004895750697678336  0.018271190344926014  0.0  0.0014255750542568036  \\
            -0.006546731420018048  0.024432734283015126  0.0  0.00041417086118221625  \\
            -0.00820724405391493  0.030629851799327795  0.0  -0.0008939124093139591  \\
            -0.009877288599368539  0.03686254289386401  0.0  -0.002490545813526674  \\
            -0.011556865056379095  0.0431308075666238  0.0  -0.004255879757908051  \\
            -0.013245973424946378  0.049434645817607106  0.0  -0.005741649099080215  \\
            -0.014944613705070608  0.05577405764681397  0.0  -0.006625304216022932  \\
            -0.016652785896751787  0.06214904305424442  0.0  -0.006726619612136046  \\
            -0.018370489999989914  0.0685596020398984  0.0  -0.0059428161170623295  \\
            -0.020097726014784767  0.07500573460377592  0.0  -0.0042161345976657215  \\
            -0.02183449394113679  0.08148744074587702  0.0  -0.0017276431707956598  \\
            -0.023580793779045317  0.08800472046620167  0.0  0.0006140963425689815  \\
            -0.025336625528511014  0.09455757376474985  0.0  0.001988259513618093  \\
            -0.027101989189533437  0.10114600064152161  0.0  0.001808867936357069  \\
            -0.02887688476211281  0.10777000109651691  0.0  -0.0003445346060199057  \\
            -0.03066131224624913  0.11442957512973578  0.0  -0.004773074754679242  \\
            -0.032455271641942396  0.12112472274117816  0.0  -0.011323293732912368  \\
            -0.03425876294919239  0.12785544393084414  0.0  -0.01848236172210622  \\
            -0.03607178616799933  0.13462173869873367  0.0  -0.024742220100403334  \\
            -0.037894341298363  0.14142360704484672  0.0  -0.02892114274815396  \\
            -0.03972642834028384  0.14826104896918332  0.0  -0.030092530094292372  \\
            -0.0415680472937614  0.15513406447174355  0.0  -0.027531533072496457  \\
            -0.04341919815879591  0.16204265355252723  0.0  -0.021084993428532504  \\
            -0.04527988093538715  0.1689868162115345  0.0  -0.012213379493015692  \\
            -0.04715009562353534  0.17596655244876533  0.0  -0.0024977673619473065  \\
            -0.04902984222324047  0.18298186226421978  0.0  0.006755424061063356  \\
            -0.050919120734502554  0.19003274565789768  0.0  0.014466871971793593  \\
            -0.052817931157321585  0.1971192026297992  0.0  0.01974631494453019  \\
            -0.05472627349169734  0.2042412331799242  0.0  0.022097344754375515  \\
            -0.056644147737630046  0.21139883730827283  0.0  0.022021098606771334  \\
            -0.05857155389511948  0.218592015014845  0.0  0.02016948117059588  \\
            -0.060508491964165856  0.22582076629964065  0.0  0.01710402523811063  \\
            -0.06245496194476918  0.2330850911626599  0.0  0.013308969521013184  \\
            -0.06441096383692946  0.24038498960390273  0.0  0.009202153984956286  \\
            -0.06637649764064668  0.24772046162336905  0.0  0.005142797079159957  \\
            -0.06835156335592063  0.255091507221059  0.0  0.001433631945898754  \\
            -0.07033616098275153  0.26249812639697256  0.0  -0.0016710392964851485  \\
            -0.07233029052113915  0.2699403191511095  0.0  -0.003958594291530562  \\
            -0.07433395197108394  0.2774180854834701  0.0  -0.005253137851927725  \\
            -0.07634714533258546  0.28493142539405425  0.0  -0.005411247220559594  \\
            -0.07836987060564393  0.29248033888286196  0.0  -0.004457437720332379  \\
            -0.08040212779025913  0.30006482594989314  0.0  -0.002957575682081293  \\
            -0.08244391688643127  0.3076848865951479  0.0  -0.0015333578652457843  \\
            -0.08449523789416058  0.31534052081862624  0.0  -0.0007224849504206657  \\
            -0.0865560908134464  0.3230317286203281  0.0  -0.0009876300760626715  \\
            -0.08862647564428938  0.3307585100002536  0.0  -0.00272430893051814  \\
            0.0  -0.0  0.0  0.00262189703043613  \\
            -0.0012221370744669446  0.006144097979259143  0.0  0.002536116997409426  \\
            -0.0024499192726663566  0.012316575911996194  0.0  0.0021383280391240648  \\
            -0.0036833465945982358  0.01851743379821115  0.0  0.0014350492699840324  \\
            -0.004922419040262582  0.024746671637904012  0.0  0.0004327571876172498  \\
            -0.006167136609659174  0.031004289431074788  0.0  -0.0008621105975613138  \\
            -0.007417499302788233  0.03729028717772346  0.0  -0.002443151847764504  \\
            -0.00867350711964976  0.04360466487785005  0.0  -0.004193695934284576  \\
            -0.009935160060243753  0.04994742253145454  0.0  -0.005671721280797082  \\
            -0.011202458124569992  0.05631856013853695  0.0  -0.006556542605275379  \\
            -0.012475401312628698  0.06271807769909726  0.0  -0.006666409619160738  \\
            -0.013753989624419871  0.06914597521313545  0.0  -0.005895314771700088  \\
            -0.015038223059943512  0.0756022526806516  0.0  -0.004181402728830498  \\
            -0.016328101619199398  0.08208691010164562  0.0  -0.0016954182565318172  \\
            -0.017623625302187973  0.08859994747611757  0.0  0.0006815549649529322  \\
            -0.018924794108908793  0.0951413648040674  0.0  0.0021478642656294427  \\
            -0.02023160803936186  0.10171116208549515  0.0  0.0021259391606577474  \\
            -0.021544067093547614  0.10830933932040082  0.0  0.00019641861610002556  \\
            -0.022862171271465614  0.11493589650878439  0.0  -0.003945756303347105  \\
            -0.024185920573116082  0.12159083365064584  0.0  -0.010180526393997481  \\
            -0.025515314998499017  0.12827415074598522  0.0  -0.01711840993683765  \\
            -0.02685035454761442  0.13498584779480255  0.0  -0.02336278236732821  \\
            -0.028191039220462066  0.1417259247970977  0.0  -0.027810772259329427  \\
            -0.02953736901704218  0.1484943817528708  0.0  -0.029589564313043916  \\
            -0.030889343937354763  0.1552912186621218  0.0  -0.028008630314581708  \\
            -0.03224696398139981  0.16211643552485078  0.0  -0.02287369577252197  \\
            -0.03361022914917711  0.16897003234105756  0.0  -0.0153784776467638  \\
            -0.03497913944068687  0.17585200911074228  0.0  -0.006835280223149168  \\
            -0.0363536948559291  0.18276236583390496  0.0  0.0016645199365389889  \\
            -0.037733895394903794  0.1897011025105455  0.0  0.009212562602161908  \\
            -0.039119741057610735  0.1966682191406639  0.0  0.015053170256342664  \\
            -0.040511231844050366  0.20366371572426029  0.0  0.018717446861899658  \\
            -0.04190836775422224  0.21068759226133454  0.0  0.020427895457789346  \\
            -0.043311148788126363  0.21773984875188673  0.0  0.02052722957742536  \\
            -0.044719574945763174  0.22482048519591682  0.0  0.019313361559476067  \\
            -0.04613364622713223  0.23192950159342476  0.0  0.017045757673835853  \\
            -0.04755336263223375  0.23906689794441066  0.0  0.013950734598674975  \\
            -0.048978724161067744  0.24623267424887454  0.0  0.01027242524979451  \\
            -0.0504097308136342  0.25342683050681614  0.0  0.006402685842590336  \\
            -0.051846382589932904  0.2606493667182358  0.0  0.002723512736224644  \\
            -0.053288679489964075  0.26790028288313333  0.0  -0.00043568054584466084  \\
            -0.05473662151372771  0.27517957900150875  0.0  -0.002791699934440229  \\
            -0.05619020866122382  0.28248725507336214  0.0  -0.004102106443257558  \\
            -0.05764944093245217  0.28982331109869336  0.0  -0.004297528442821976  \\
            -0.059114318327412985  0.2971877470775025  0.0  -0.0038528161093677776  \\
            -0.06058484084610627  0.30458056300978953  0.0  -0.0033150936628136072  \\
            -0.06206100848853202  0.3120017588955546  0.0  -0.0031652435282738464  \\
            -0.06354282125469002  0.31945133473479737  0.0  -0.0038250091220036336  \\
            -0.0650302791445807  0.3269292905275182  0.0  -0.005663224926039694  \\
            0.0  -0.0  0.0  0.002650761503720563  \\
            -0.0008170894881267543  0.006206410839902753  0.0  0.002548533103444251  \\
            -0.0016367805497561339  0.012432582592438384  0.0  0.0021455514122782804  \\
            -0.0024590731848881386  0.018678515257606894  0.0  0.0014462014319310769  \\
            -0.0032839673935229907  0.02494420883540828  0.0  0.00045489470116108  \\
            -0.00411146317566069  0.031229663325842545  0.0  -0.0008239295396863374  \\
            -0.004941560531301015  0.03753487872890968  0.0  -0.002385803343470644  \\
            -0.0057742594604439645  0.04385985504460972  0.0  -0.004118076206790235  \\
            -0.006609559963089762  0.05020459227294261  0.0  -0.005587481351918179  \\
            -0.007447462039238184  0.056569090413908396  0.0  -0.00647667309972175  \\
            -0.008287965688889454  0.06295334946750704  0.0  -0.006602833793699501  \\
            -0.009131070912043349  0.06935736943373859  0.0  -0.005856608785093106  \\
            -0.00997677770870009  0.07578115031260299  0.0  -0.004171574725491639  \\
            -0.010825086078859458  0.08222469210410029  0.0  -0.0017057147238771445  \\
            -0.011675996022521451  0.08868799480823046  0.0  0.0006955255617623808  \\
            -0.012529507539686291  0.09517105842499352  0.0  0.0022564673599921687  \\
            -0.013385620630353978  0.10167388295438941  0.0  0.0024122635806410097  \\
            -0.01424433529452429  0.10819646839641822  0.0  0.0007471558042122399  \\
            -0.015105651532197228  0.1147388147510799  0.0  -0.003046690160319352  \\
            -0.015969569343373013  0.12130092201837447  0.0  -0.008887031785697445  \\
            -0.016836088728051424  0.1278827901983019  0.0  -0.01552896366351398  \\
            -0.01770520968623268  0.13448441929086224  0.0  -0.02170838091855882  \\
            -0.018576932217916564  0.14110580929605537  0.0  -0.026418118702807747  \\
            -0.019451256323103072  0.14774696021388148  0.0  -0.02885257010180298  \\
            -0.020328182001792428  0.15440787204434048  0.0  -0.028366139016898995  \\
            -0.02120770925398463  0.16108854478743226  0.0  -0.024723347495479414  \\
            -0.022089838079679458  0.16778897844315696  0.0  -0.018817887533618058  \\
            -0.02297456847887691  0.17450917301151456  0.0  -0.011655667543927474  \\
            -0.02386190045157721  0.18124912849250505  0.0  -0.004079374091030033  \\
            -0.024751833997780137  0.18800884488612837  0.0  0.003203793003078453  \\
            -0.02564436911748591  0.19478832219238457  0.0  0.00959992037614526  \\
            -0.026539505810694308  0.2015875604112737  0.0  0.014681993840010663  \\
            -0.02743724407740533  0.20840655954279566  0.0  0.01836664201620601  \\
            -0.028337583917619202  0.2152453195869505  0.0  0.020651454180436808  \\
            -0.02924052533133592  0.22210384054373822  0.0  0.021536488220394428  \\
            -0.030146068318555264  0.2289821224131588  0.0  0.021023800078382494  \\
            -0.031054212879277232  0.23588016519521232  0.0  0.019117050959570187  \\
            -0.03196495901350205  0.24279796888989874  0.0  0.015922640378730174  \\
            -0.03287830672122949  0.24973553349721792  0.0  0.011927888636593532  \\
            -0.03379425600245978  0.2566928590171701  0.0  0.007655551066092122  \\
            -0.03471280685719269  0.2636699454497551  0.0  0.003564400346125434  \\
            -0.03563395928542845  0.2706667927949729  0.0  5.6991839480535146e-5  \\
            -0.03655771328716684  0.27768340105282374  0.0  -0.002513670471572982  \\
            -0.03748406886240785  0.28471977022330736  0.0  -0.00397303960013921  \\
            -0.03841302601115171  0.2917759003064238  0.0  -0.004692717904010621  \\
            -0.03934458473339841  0.29885179130217326  0.0  -0.005132142420986305  \\
            -0.040278745029147744  0.3059474432105555  0.0  -0.005701582228377153  \\
            -0.0412155068983997  0.3130628560315706  0.0  -0.006767420391149057  \\
            -0.042154870341154504  0.32019802976521866  0.0  -0.008656783642541147  \\
            0.0  -0.0  0.0  0.0026822188349610496  \\
            -0.0004091018367911037  0.006241687869685575  0.0  0.0025622787919880024  \\
            -0.0008188682317873397  0.012493514938259759  0.0  0.0021537650510346025  \\
            -0.0012292991849891521  0.01875548120572255  0.0  0.0014588923573557527  \\
            -0.001640394696396319  0.02502758667207395  0.0  0.00047994445670912706  \\
            -0.002052154766008618  0.031309831337313965  0.0  -0.000780725910273809  \\
            -0.0024645793938262717  0.03760221520144258  0.0  -0.002320697156361684  \\
            -0.0028776685798492796  0.043904738264459814  0.0  -0.0040320129865611554  \\
            -0.003291422324077864  0.05021740052636565  0.0  -0.005492359084582674  \\
            -0.0037058406265115806  0.056540201987160074  0.0  -0.006389146128964093  \\
            -0.00412092348715043  0.06287314264684313  0.0  -0.006539068999991217  \\
            -0.004536670905994855  0.06921622250541479  0.0  -0.005829507847877338  \\
            -0.004953082883044635  0.07556944156287507  0.0  -0.004189227073804309  \\
            -0.005370159418299547  0.08193279981922394  0.0  -0.0017615017148710542  \\
            -0.005787900511760036  0.08830629727446146  0.0  0.0006508423593403387  \\
            -0.006206306163425657  0.09468993392858753  0.0  0.0023042769824376877  \\
            -0.006625376373296854  0.10108370978160224  0.0  0.0026509672216249937  \\
            -0.007045111141373184  0.10748762483350555  0.0  0.0012816195710845294  \\
            -0.007465510467654868  0.11390167908429748  0.0  -0.0021126261895822013  \\
            -0.007886574352141906  0.120325872533978  0.0  -0.007489434020593157  \\
            -0.008308302794834299  0.12676020518254713  0.0  -0.013762091771830272  \\
            -0.008730695795731824  0.13320467703000494  0.0  -0.019813671671489518  \\
            -0.009153753354834926  0.13965928807635125  0.0  -0.024745498114291088  \\
            -0.009577475472143382  0.1461240383215862  0.0  -0.02783031673769659  \\
            -0.01000186214765697  0.1525989277657098  0.0  -0.028477156449672542  \\
            -0.010426913381375913  0.159083956408722  0.0  -0.026414138460098772  \\
            -0.010852629173300432  0.1655791242506227  0.0  -0.022223964558056735  \\
            -0.011279009523430084  0.17208443129141213  0.0  -0.016590094861450678  \\
            -0.01170605443176509  0.17859987753109016  0.0  -0.010089386844827793  \\
            -0.01213376389830545  0.1851254629696568  0.0  -0.0032100377863783862  \\
            -0.012562137923051164  0.191661187607112  0.0  0.003634050020025978  \\
            -0.012991176506002011  0.19820705144345585  0.0  0.010073576300705503  \\
            -0.013420879647158435  0.20476305447868828  0.0  0.015723074068422403  \\
            -0.013851247346520212  0.21132919671280936  0.0  0.02023186185200356  \\
            -0.014282279604087122  0.217905478145819  0.0  0.023295025905850846  \\
            -0.014713976419859387  0.22449189877771725  0.0  0.02464682770660895  \\
            -0.015146337793837228  0.23108845860850413  0.0  0.02405520621700834  \\
            -0.015579363726020201  0.23769515763817967  0.0  0.02147468099366084  \\
            -0.01601305421640853  0.24431199586674374  0.0  0.017477951569212186  \\
            -0.01644740926500221  0.2509389732941965  0.0  0.01272162376307558  \\
            -0.016882428871801247  0.2575760899205378  0.0  0.007789017153815072  \\
            -0.017318113036805416  0.26422334574576767  0.0  0.0031990321259268437  \\
            -0.01775446176001516  0.27088074076988616  0.0  -0.0005862408423156339  \\
            -0.01819147504143026  0.27754827499289336  0.0  -0.003286332413393495  \\
            -0.018629152881050492  0.28422594841478904  0.0  -0.005163797706463819  \\
            -0.01906749527887608  0.29091376103557337  0.0  -0.00658196078831963  \\
            -0.01950650223490724  0.2976117128552464  0.0  -0.00787047077337161  \\
            -0.019946173749143536  0.3043198038738079  0.0  -0.009328947553457067  \\
            -0.020386509821585186  0.31103803409125813  0.0  -0.011230173738500675  \\
            0.0  -0.0  0.0  0.0027152135297066273  \\
            0.0  0.006249999999999999  0.0  0.002577105102959274  \\
            0.0  0.012499999999999997  0.0  0.002162975303801607  \\
            0.0  0.018749999999999996  0.0  0.001472944354754405  \\
            0.0  0.024999999999999994  0.0  0.0005072124436275973  \\
            0.0  0.031249999999999997  0.0  -0.0007339406068416619  \\
            0.0  0.03749999999999999  0.0  -0.00225015580006371  \\
            0.0  0.04375  0.0  -0.003938670764992515  \\
            0.0  0.04999999999999999  0.0  -0.005389992997064091  \\
            0.0  0.05624999999999999  0.0  -0.006297649042512957  \\
            0.0  0.06249999999999999  0.0  -0.006478569237117714  \\
            0.0  0.06874999999999998  0.0  -0.005817188764250525  \\
            0.0  0.07499999999999998  0.0  -0.004237495982875578  \\
            0.0  0.08124999999999998  0.0  -0.0018667088794352665  \\
            0.0  0.0875  0.0  0.0005405299924091083  \\
            0.0  0.09374999999999999  0.0  0.002278196969581278  \\
            0.0  0.09999999999999998  0.0  0.0028196183311349427  \\
            0.0  0.10624999999999998  0.0  0.0017651470614751894  \\
            0.0  0.11249999999999998  0.0  -0.001192726731826077  \\
            0.0  0.11874999999999998  0.0  -0.006050795214329627  \\
            0.0  0.12499999999999999  0.0  -0.011884298867992882  \\
            0.0  0.13124999999999998  0.0  -0.01772929770653725  \\
            0.0  0.13749999999999996  0.0  -0.022802186770194476  \\
            0.0  0.14375  0.0  -0.026461068547828218  \\
            0.0  0.14999999999999997  0.0  -0.02817676947134634  \\
            0.0  0.15624999999999997  0.0  -0.027651087785041786  \\
            0.0  0.16249999999999995  0.0  -0.02517439809891424  \\
            0.0  0.16874999999999998  0.0  -0.02112178168136618  \\
            0.0  0.175  0.0  -0.01581161738284383  \\
            0.0  0.18125  0.0  -0.009515038081026678  \\
            0.0  0.18749999999999997  0.0  -0.002463502483339153  \\
            0.0  0.19374999999999998  0.0  0.005045653536818716  \\
            0.0  0.19999999999999996  0.0  0.012369990572912099  \\
            0.0  0.20625  0.0  0.01885330932126609  \\
            0.0  0.21249999999999997  0.0  0.023918223593406895  \\
            0.0  0.21874999999999994  0.0  0.02705495695793777  \\
            0.0  0.22499999999999995  0.0  0.02781200026237167  \\
            0.0  0.23124999999999996  0.0  0.02599417098477157  \\
            0.0  0.23749999999999996  0.0  0.022229159916544436  \\
            0.0  0.24374999999999997  0.0  0.01727398100023005  \\
            0.0  0.24999999999999997  0.0  0.011807980978966905  \\
            0.0  0.25625  0.0  0.006442221067080306  \\
            0.0  0.26249999999999996  0.0  0.0017275253568284242  \\
            0.0  0.26875  0.0  -0.00196531371676836  \\
            0.0  0.2749999999999999  0.0  -0.004796799861444337  \\
            0.0  0.28124999999999994  0.0  -0.007036704690272916  \\
            0.0  0.2875  0.0  -0.008933866827801867  \\
            0.0  0.29374999999999996  0.0  -0.01071852696086364  \\
            0.0  0.29999999999999993  0.0  -0.0126043690354757  \\
            0.0  -0.0  0.0  0.002748644095235013  \\
            0.0004084372785857493  0.006231548670796966  0.0  0.0025926863002648467  \\
            0.0008162099989661442  0.012452958142705323  0.0  0.0021731241631861554  \\
            0.0012233181611411847  0.01866422841572507  0.0  0.0014881493487894097  \\
            0.001629761765110871  0.02486535948985621  0.0  0.00053601373348138  \\
            0.0020355408108754247  0.03105635136509875  0.0  -0.0006849711921671548  \\
            0.002440655298434402  0.037237204041452664  0.0  -0.0021764350313239074  \\
            0.002845105227788025  0.04340791751891799  0.0  -0.0038411184001350186  \\
            0.0032488905989365158  0.049568491797494695  0.0  -0.005283818540766336  \\
            0.003652011411879652  0.05571892687718279  0.0  -0.006205424641409614  \\
            0.004054467666617434  0.06185922275798228  0.0  -0.006423944079111734  \\
            0.0044562593631496394  0.06798937943989314  0.0  -0.005821427782512449  \\
            0.004857386501476713  0.07410939692291542  0.0  -0.0043174302774341465  \\
            0.005257849081598653  0.08021927520704909  0.0  -0.002022459685697788  \\
            0.005657647103515018  0.08631901429229416  0.0  0.00036086629114882293  \\
            0.006056780567226028  0.0924086141786506  0.0  0.0021682534096596376  \\
            0.006455249472731905  0.09848807486611842  0.0  0.0028979565558938233  \\
            0.006853053820032207  0.10455739635469766  0.0  0.002163303076283953  \\
            0.0072501936091273755  0.11061657864438826  0.0  -0.0003389655072632765  \\
            0.007646668840016968  0.11666562173519028  0.0  -0.0046410363456400655  \\
            0.008042479512701428  0.12270452562710368  0.0  -0.009973276156345313  \\
            0.008437625627180534  0.12873329032012848  0.0  -0.015520580315216161  \\
            0.008832107183454285  0.13475191581426463  0.0  -0.020613498189355612  \\
            0.009225924181522682  0.14076040210951224  0.0  -0.024696965708154925  \\
            0.009619076621385947  0.1467587492058712  0.0  -0.027306844883760922  \\
            0.010011564503043635  0.15274695710334155  0.0  -0.028133034520134662  \\
            0.010403387826495969  0.15872502580192327  0.0  -0.027223241700483645  \\
            0.01079454659174317  0.16469295530161643  0.0  -0.024691201611317555  \\
            0.011185040798785018  0.17065074560242102  0.0  -0.020632352921473654  \\
            0.011574870447621288  0.1765983967043369  0.0  -0.015126822394485245  \\
            0.011964035538252427  0.18253590860736427  0.0  -0.008241814679839218  \\
            0.01235253607067821  0.18846328131150297  0.0  -0.00019394146508112348  \\
            0.01274037204489864  0.19438051481675303  0.0  0.008205243564705093  \\
            0.013127543460913715  0.2002876091231145  0.0  0.016086676642778883  \\
            0.013514050318723658  0.20618456423058742  0.0  0.022677894900413248  \\
            0.013899892618328025  0.21207138013917165  0.0  0.02728930434157257  \\
            0.014285070359727037  0.2179480568488673  0.0  0.029302728403293263  \\
            0.014669583542920916  0.2238145943596744  0.0  0.0283982243970623  \\
            0.015053432167909442  0.22967099267159286  0.0  0.02520872294767894  \\
            0.01543661623469239  0.23551725178462268  0.0  0.020530523199280216  \\
            0.015819135743270207  0.24135337169876392  0.0  0.015084926656160885  \\
            0.01620099069364267  0.24717935241401653  0.0  0.009527356889482554  \\
            0.016582181085809777  0.25299519393038056  0.0  0.004455182145586373  \\
            0.01696270691977153  0.2588008962478559  0.0  0.0002940592535921158  \\
            0.017342568195528152  0.2645964593664427  0.0  -0.0030385485590745595  \\
            0.017721764913079197  0.27038188328614093  0.0  -0.00573702905787159  \\
            0.018100297072424887  0.27615716800695056  0.0  -0.007983816023877034  \\
            0.018478164673565445  0.2819223135288715  0.0  -0.009950835486169346  \\
            0.01885536771650065  0.28767731985190387  0.0  -0.01180076824757382  \\
            0.0  -0.0  0.0  0.0027812250457386143  \\
            0.000814487914623907  0.006186649927269874  0.0  0.0026084425136374875  \\
            0.0016263742557451888  0.012353538941906871  0.0  0.002183961186173967  \\
            0.0024356590233636233  0.01850066704391099  0.0  0.0015042762264261941  \\
            0.0032423422174794325  0.02462803423328223  0.0  0.0005658981461108373  \\
            0.0040464238380926165  0.030735640510020597  0.0  -0.0006346487124875097  \\
            0.004847903885202953  0.03682348587412608  0.0  -0.0021008277933116395  \\
            0.005646782358810443  0.042891570325598684  0.0  -0.0037409620500955055  \\
            0.006443059258915307  0.04893989386443841  0.0  -0.005175020395453328  \\
            0.007236734585517546  0.05496845649064526  0.0  -0.006112229836657688  \\
            0.008027808338616937  0.06097725820421923  0.0  -0.006372528385109374  \\
            0.008816280518213704  0.06696629900516031  0.0  -0.00583631612400462  \\
            0.009602151124307623  0.07293557889346854  0.0  -0.0044193262393914376  \\
            0.010385420156898917  0.07888509786914386  0.0  -0.002215389445703639  \\
            0.011166087615987585  0.08481485593218635  0.0  0.00012698739936471893  \\
            0.011944153501573407  0.09072485308259594  0.0  0.001988222246417276  \\
            0.012719617813656381  0.0966150893203726  0.0  0.0028947305750227697  \\
            0.01349248055223673  0.10248556464551645  0.0  0.0024761294574540114  \\
            0.014262741717314453  0.10833627905802738  0.0  0.0004366973523864751  \\
            0.01503040130888933  0.11416723255790545  0.0  -0.003286084299256472  \\
            0.01579545932696158  0.11997842514515064  0.0  -0.008067199420738495  \\
            0.016557915771530984  0.12576985681976297  0.0  -0.01323283279817835  \\
            0.017317770642597763  0.13154152758174237  0.0  -0.01822427398046892  \\
            0.018075023940161694  0.13729343743108896  0.0  -0.022573047441988577  \\
            0.018829675664223  0.14302558636780263  0.0  -0.025882250232263784  \\
            0.01958172581478168  0.1487379743918834  0.0  -0.027844878731816684  \\
            0.020331174391837514  0.15443060150333135  0.0  -0.028320688635610297  \\
            0.0210780213953905  0.1601034677021464  0.0  -0.027215372974888165  \\
            0.021822266825441083  0.1657565729883286  0.0  -0.024443268001943165  \\
            0.022563910681988597  0.17138991736187786  0.0  -0.01992574407818126  \\
            0.023302952965033485  0.17700350082279429  0.0  -0.013589915517359115  \\
            0.02403939367457575  0.18259732337107779  0.0  -0.00556674471883732  \\
            0.024773232810615387  0.18817138500672842  0.0  0.0032552960875778967  \\
            0.025504470373152177  0.1937256857297462  0.0  0.011894605422711693  \\
            0.02623310636218612  0.1992602255401311  0.0  0.01946999674413484  \\
            0.02695914077771744  0.2047750044378831  0.0  0.02518621764831863  \\
            0.02768257361974613  0.21027002242300225  0.0  0.02832186785989399  \\
            0.028403404888271977  0.21574527949548852  0.0  0.028466104345336016  \\
            0.029121634583294975  0.2212007756553419  0.0  0.026207120036447467  \\
            0.02983726270481557  0.22663651090256243  0.0  0.022315927754727943  \\
            0.030550289252833096  0.23205248523715005  0.0  0.017497329057355238  \\
            0.03126071422734822  0.23744869865910476  0.0  0.01239814890596939  \\
            0.031968537628360494  0.24282515116842668  0.0  0.007614303083821453  \\
            0.03267375945586992  0.24818184276511568  0.0  0.003584992966127129  \\
            0.033376379709876725  0.25351877344917173  0.0  0.00027713542132802756  \\
            0.03407639839038068  0.25883594322059505  0.0  -0.002450816121696237  \\
            0.03477381549738201  0.2641333520793853  0.0  -0.004734023788965566  \\
            0.035468631030880715  0.26941100002554286  0.0  -0.006702184432294731  \\
            0.03616084499087657  0.27466888705906745  0.0  -0.008480333055259645  \\
            0.0  -0.0  0.0  0.002811624897138513  \\
            0.0012164919507346994  0.006115718025781235  0.0  0.0026237311949610137  \\
            0.0024273387777367095  0.012203056098084565  0.0  0.00219519477923631  \\
            0.0036325404810064743  0.01826201421690999  0.0  0.0015210885779683974  \\
            0.004832097060543994  0.024292592382257498  0.0  0.0005964398093439755  \\
            0.006026008516348824  0.030294790594127107  0.0  -0.0005837734865454026  \\
            0.007214274848421409  0.0362686088525188  0.0  -0.002024626044753188  \\
            0.008396896056761527  0.0422140471574326  0.0  -0.003639849962112635  \\
            0.009573872141369177  0.04813110550886849  0.0  -0.005064740982737134  \\
            0.01074520310224436  0.054019783906826456  0.0  -0.006017421838922745  \\
            0.011910888939387299  0.059880082351306534  0.0  -0.006320505805061565  \\
            0.01307092965279777  0.06571200084230869  0.0  -0.005853549900290576  \\
            0.014225325242475773  0.07151553937983296  0.0  -0.004529272589593348  \\
            0.015374075708421309  0.07729069796387929  0.0  -0.0024255922087689863  \\
            0.0165171810506346  0.08303747659444775  0.0  -0.00013704596390381899  \\
            0.017654641269115423  0.08875587527153829  0.0  0.0017626587310762712  \\
            0.01878645636386378  0.0944458939951509  0.0  0.0028302287704813785  \\
            0.01991262633487967  0.10010753276528561  0.0  0.0027143341469691466  \\
            0.02103315118216309  0.10574079158194243  0.0  0.0011299572198589078  \\
            0.022148030905714267  0.11134567044512135  0.0  -0.002009985495549894  \\
            0.023257265505532976  0.11692216935482234  0.0  -0.006211959625226807  \\
            0.024360854981619218  0.12247028831104544  0.0  -0.010933197076470133  \\
            0.025458799333973214  0.12799002731379064  0.0  -0.01572006269152098  \\
            0.026551098562594744  0.13348138636305787  0.0  -0.020188605347288627  \\
            0.027637752667483806  0.13894436545884725  0.0  -0.02400995759676897  \\
            0.0287187616486404  0.1443789646011587  0.0  -0.026893654101676254  \\
            0.029794125506064528  0.14978518378999225  0.0  -0.028563406678339606  \\
            0.03086384423975641  0.15516302302534793  0.0  -0.028768668647102754  \\
            0.031927917849715826  0.16051248230722567  0.0  -0.027284624022999228  \\
            0.03298634633594277  0.1658335616356255  0.0  -0.023907505958948003  \\
            0.034039129698437254  0.17112626101054743  0.0  -0.018450838827456115  \\
            0.03508626793719949  0.1763905804319915  0.0  -0.01095969320866893  \\
            0.036127761052229035  0.18162651989995754  0.0  -0.002317319282296092  \\
            0.037163609043526336  0.18683407941444574  0.0  0.006474537298911323  \\
            0.03819381191109139  0.1920132589754561  0.0  0.014507965465757439  \\
            0.03921836965492376  0.19716405858298844  0.0  0.020954924914750223  \\
            0.04023728227502388  0.20228647823704293  0.0  0.02505557639005969  \\
            0.04125054977139153  0.20738051793761952  0.0  0.026346389025035256  \\
            0.04225817214402672  0.21244617768471818  0.0  0.025328718387359513  \\
            0.04326014939292966  0.21748345747833894  0.0  0.02269032405949023  \\
            0.04425648151809991  0.2224923573184818  0.0  0.01906550365273183  \\
            0.04524716851953792  0.2274728772051467  0.0  0.015042044689706168  \\
            0.04623221039724368  0.2324250171383338  0.0  0.01116720384175607  \\
            0.04721160715121675  0.23734877711804292  0.0  0.007852261828071513  \\
            0.04818535878145758  0.24224415714427414  0.0  0.005086105591432826  \\
            0.049153465287965714  0.24711115721702748  0.0  0.0027581012375610366  \\
            0.050115926670741606  0.2519497773363028  0.0  0.0007609369746795669  \\
            0.05107274292978525  0.2567600175021003  0.0  -0.0010100288284815412  \\
            0.05202391406509621  0.26154187771441995  0.0  -0.002657342022070302  \\
            0.0  -0.0  0.0  0.0028385121653557942  \\
            0.0016128530761123638  0.006019249625194898  0.0  0.0026379185683530187  \\
            0.0032161742406677796  0.012002925672166246  0.0  0.0022065536187683044  \\
            0.004809963493666247  0.017951028140914038  0.0  0.0015383611448861719  \\
            0.006394220835107989  0.02386355703143828  0.0  0.0006271723939205924  \\
            0.007968946264992782  0.029740512343738965  0.0  -0.0005333003405097617  \\
            0.009534139783320628  0.035581894077816104  0.0  -0.0019494703150159597  \\
            0.011089801390091525  0.04138770223366968  0.0  -0.0035400402716438497  \\
            0.012635931085305696  0.04715793681129971  0.0  -0.004954938394900544  \\
            0.01417252886896292  0.05289259781070618  0.0  -0.005921179626307849  \\
            0.015699594741063194  0.05859168523188911  0.0  -0.006264552809594188  \\
            0.017217128701606743  0.06425519907484846  0.0  -0.005864529520923728  \\
            0.018725130750593122  0.0698831393395843  0.0  -0.004631702606877336  \\
            0.020223600888022997  0.07547550602609655  0.0  -0.0026296175282294596  \\
            0.0217125391138957  0.08103229913438527  0.0  -0.0004018203212832558  \\
            0.02319194542821168  0.08655351866445041  0.0  0.0015224428590325711  \\
            0.02466181983097049  0.092039164616292  0.0  0.0027304444136784737  \\
            0.026122162322172793  0.09748923698991006  0.0  0.002891369196119052  \\
            0.027572972901817927  0.10290373578530455  0.0  0.0017332160035493944  \\
            0.029014251569906335  0.1082826610024755  0.0  -0.0008496044474155779  \\
            0.030445998326437795  0.11362601264142291  0.0  -0.004478401681400734  \\
            0.03186821317141231  0.11893379070214675  0.0  -0.00872720644877685  \\
            0.03328089610483009  0.124205995184647  0.0  -0.013238105334270034  \\
            0.03468404712669093  0.12944262608892373  0.0  -0.0177062327726256  \\
            0.03607766623699482  0.13464368341497693  0.0  -0.021868496618917665  \\
            0.03746175343574176  0.13980916716280659  0.0  -0.025461017277094843  \\
            0.03883630872293198  0.14493907733241262  0.0  -0.028118491668123424  \\
            0.040201332098565246  0.15003341392379513  0.0  -0.029482685517676757  \\
            0.041556823562641565  0.15509217693695415  0.0  -0.029230394243382755  \\
            0.04290278311516116  0.16011536637188953  0.0  -0.027066857078890106  \\
            0.044239210756123803  0.16510298222860137  0.0  -0.022720456636341268  \\
            0.0455661064855295  0.1700550245070897  0.0  -0.01615624392687917  \\
            0.04688347030337825  0.17497149320735444  0.0  -0.008187144124161373  \\
            0.04819130220967027  0.17985238832939565  0.0  0.0002416124161866927  \\
            0.04948960220440535  0.1846977098732133  0.0  0.008265902177575937  \\
            0.050778370287583474  0.18950745783880737  0.0  0.01509004900001628  \\
            0.05205760645920465  0.19428163222617792  0.0  0.019976209951728264  \\
            0.053327310719269105  0.19902023303532493  0.0  0.022447603443453125  \\
            0.05458748306777661  0.20372326026624835  0.0  0.022888973759618444  \\
            0.055838123504727166  0.20839071391894826  0.0  0.021859461969856536  \\
            0.057079232030121  0.21302259399342457  0.0  0.019878941207311318  \\
            0.05831080864395788  0.21761890048967733  0.0  0.01743347829501144  \\
            0.05953285334623781  0.22217963340770658  0.0  0.014980052263677449  \\
            0.0607453661369608  0.22670479274751223  0.0  0.012864745833290416  \\
            0.06194834701612706  0.23119437850909433  0.0  0.011075933012493962  \\
            0.06314179598373637  0.23564839069245294  0.0  0.00951635034657718  \\
            0.06432571303978873  0.2400668292975879  0.0  0.008090417605263574  \\
            0.06550009818428437  0.24444969432449937  0.0  0.006703691412885057  \\
            0.06666495141722306  0.2487969857731873  0.0  0.005262375389323207  \\
            0.0  -0.0  0.0  0.00286055536631154  \\
            0.002002036576176147  0.005897809569041052  0.0  0.0026503905677769534  \\
            0.003990152988415208  0.011754611657475392  0.0  0.002217802030977648  \\
            0.005964349236716959  0.017570406265303016  0.0  0.0015558958329009553  \\
            0.007924625321081402  0.023345193392523934  0.0  0.0006576028194503412  \\
            0.009870981241508758  0.029078973039138128  0.0  -0.00048433115133175427  \\
            0.011803416997998806  0.034771745205145616  0.0  -0.0018773553432098154  \\
            0.013721932590551766  0.04042350989054639  0.0  -0.003444433106206056  \\
            0.01562652801916742  0.04603426709534044  0.0  -0.004848469748792233  \\
            0.017517203283845983  0.05160401681952779  0.0  -0.005824667692971575  \\
            0.01939395838458724  0.057132759063108426  0.0  -0.006202106438594216  \\
            0.02125679332139141  0.06262049382608234  0.0  -0.005860739521564482  \\
            0.02310570809425827  0.06806722110844955  0.0  -0.004709868627331925  \\
            0.024940702703188045  0.07347294091021003  0.0  -0.0028009761506305676  \\
            0.02676177714818051  0.07883765323136384  0.0  -0.0006329602985866942  \\
            0.028568931429235667  0.08416135807191089  0.0  0.001304706598655099  \\
            0.030362165546353737  0.08944405543185124  0.0  0.002627539393096027  \\
            0.03214147949953472  0.09468574531118489  0.0  0.003024620582281491  \\
            0.033906873288778394  0.09988642770991181  0.0  0.002237613259978228  \\
            0.03565834691408476  0.10504610262803203  0.0  0.00014817600454382476  \\
            0.03739590037545404  0.11016477006554552  0.0  -0.0029592978445005446  \\
            0.03911953367288601  0.11524243002245232  0.0  -0.006756563454066505  \\
            0.04082924680638089  0.12027908249875238  0.0  -0.010967375433207563  \\
            0.04252503977593847  0.12527472749444574  0.0  -0.015355939012380759  \\
            0.044206912581558955  0.13022936500953242  0.0  -0.01971822777984224  \\
            0.045874865223242134  0.1351429950440123  0.0  -0.02382163928904931  \\
            0.047528897700988004  0.1400156175978855  0.0  -0.02725045699307742  \\
            0.04916901001479701  0.14484723267115202  0.0  -0.029580372042593773  \\
            0.050795202164668485  0.14963784026381186  0.0  -0.03042598601898677  \\
            0.05240747415060287  0.154387440375865  0.0  -0.029433155636736586  \\
            0.054005825972600174  0.15909603300731132  0.0  -0.026272808735350907  \\
            0.05559025763066017  0.163763618158151  0.0  -0.020841856862153892  \\
            0.05716076912478285  0.16839019582838388  0.0  -0.013843901247001425  \\
            0.05871736045496845  0.17297576601801015  0.0  -0.006117999215594174  \\
            0.060260031621216736  0.17752032872702964  0.0  0.0015633786321889893  \\
            0.06178878262352794  0.18202388395544244  0.0  0.008483346045274802  \\
            0.06330361346190183  0.18648643170324852  0.0  0.013971333422460997  \\
            0.06480452413633864  0.19090797197044793  0.0  0.01757037121400672  \\
            0.06629151464683813  0.19528850475704057  0.0  0.01953561695250294  \\
            0.06776458499340032  0.1996280300630265  0.0  0.020272381877141827  \\
            0.06922373517602565  0.20392654788840575  0.0  0.020159904973601758  \\
            0.07066896519471344  0.20818405823317826  0.0  0.01955527418418723  \\
            0.07210027504946415  0.2124005610973441  0.0  0.0187968358371604  \\
            0.07351766474027777  0.2165760564809032  0.0  0.018139817028530503  \\
            0.07492113426715408  0.22071054438385557  0.0  0.017561178068032705  \\
            0.07631068363009308  0.22480402480620126  0.0  0.016970319598392496  \\
            0.077686312829095  0.22885649774794017  0.0  0.01627711838881909  \\
            0.0790480218641596  0.2328679632090724  0.0  0.015391423658350546  \\
            0.08039581073528712  0.23683842118959797  0.0  0.014222593313639094  \\
            0.0  -0.0  0.0  0.0028764230159268314  \\
            0.002382564332735093  0.005752019125315508  0.0  0.002660563757669655  \\
            0.0047467144263768635  0.01145958234487095  0.0  0.002228754664183003  \\
            0.007092450280925089  0.017122689658666323  0.0  0.0015735377929880735  \\
            0.009419771896379991  0.022741341066701632  0.0  0.0006872297870677979  \\
            0.011728679272741571  0.02831553656897688  0.0  -0.00043809105801570687  \\
            0.014019172410009606  0.03384527616549205  0.0  -0.0018105982732371743  \\
            0.016291251308184318  0.03933055985624717  0.0  -0.0033565354864904494  \\
            0.018544915967265707  0.0447713876412422  0.0  -0.004749085865931128  \\
            0.02078016638725355  0.050167759520477175  0.0  -0.0057301206919708764  \\
            0.022997002568148073  0.0555196754939521  0.0  -0.006131617913199592  \\
            0.02519542450994927  0.060827135561666947  0.0  -0.005834259835627539  \\
            0.027375432212656925  0.06609013972362171  0.0  -0.004746699387219586  \\
            0.029537025676271256  0.07130868797981643  0.0  -0.0029113864599860442  \\
            0.031680204900792264  0.07648278033025108  0.0  -0.0007926236495651935  \\
            0.03380496988621973  0.08161241677492566  0.0  0.001151429331065314  \\
            0.03591132063255387  0.08669759731384018  0.0  0.002559041893408156  \\
            0.03799925713979446  0.0917383219469946  0.0  0.0031358627837853505  \\
            0.04006877940794196  0.09673459067438898  0.0  0.0026355012256743136  \\
            0.042119887436995684  0.10168640349602331  0.0  0.0009316640426665406  \\
            0.04415258122695631  0.10659376041189755  0.0  -0.001761253194430914  \\
            0.04616686077782339  0.11145666142201176  0.0  -0.005188703766092735  \\
            0.04816272608959715  0.11627510652636586  0.0  -0.009137039201009917  \\
            0.050140177162277366  0.12104909572495991  0.0  -0.013424428039768484  \\
            0.05209921399586426  0.12577862901779388  0.0  -0.01789402605313961  \\
            0.054039836590357826  0.13046370640486782  0.0  -0.02234226465875663  \\
            0.05596204494575807  0.13510432788618165  0.0  -0.026328916605643543  \\
            0.05786583906206477  0.1397004934617354  0.0  -0.029393371348805805  \\
            0.05975121893927815  0.14425220313152917  0.0  -0.03111480600375764  \\
            0.06161818457739798  0.1487594568955628  0.0  -0.031103981030445253  \\
            0.0634667359764245  0.15322225475383638  0.0  -0.028996586090081475  \\
            0.06529687313635768  0.1576405967063499  0.0  -0.02463735274083395  \\
            0.06710859605719732  0.16201448275310334  0.0  -0.018616706698312117  \\
            0.06890190473894364  0.16634391289409672  0.0  -0.011657139300800643  \\
            0.07067679918159664  0.17062888712933008  0.0  -0.004427096768640528  \\
            0.07243327938515609  0.1748694054588033  0.0  0.0024495946500558683  \\
            0.07417134534962222  0.17906546788251648  0.0  0.008385750785649035  \\
            0.07589099707499503  0.18321707440046964  0.0  0.012959921840372748  \\
            0.07759223456127429  0.18732422501266266  0.0  0.016304711827895443  \\
            0.07927505780846023  0.19138691971909566  0.0  0.018673820832395084  \\
            0.08093946681655262  0.19540515851976858  0.0  0.020305206193401763  \\
            0.08258546158555191  0.19937894141468143  0.0  0.021423580652355674  \\
            0.08421304211545744  0.20330826840383423  0.0  0.022242596671077784  \\
            0.08582220840626986  0.20719313948722695  0.0  0.022921738135084496  \\
            0.08741296045798874  0.21103355466485957  0.0  0.023435011436611978  \\
            0.0889852982706143  0.2148295139367322  0.0  0.02371037030161188  \\
            0.09053922184414653  0.21858101730284468  0.0  0.02367495119620068  \\
            0.09207473117858522  0.22228806476319715  0.0  0.023254678783866223  \\
            0.09359182627393059  0.22595065631778954  0.0  0.022373888982034143  \\
            0.0  -0.0  0.0  0.002885087746319816  \\
            0.0027530076931121528  0.005582547353764454  0.0  0.002667989054773738  \\
            0.00548342214471087  0.011119280145899212  0.0  0.0022392633996414432  \\
            0.008191243354796374  0.016610198376404272  0.0  0.0015911391119513552  \\
            0.010876471323368442  0.02205530204527964  0.0  0.0007155871936984011  \\
            0.013539106050427296  0.027454591152525316  0.0  -0.00039569390877171686  \\
            0.016179147535972938  0.032808065698141285  0.0  -0.0017512942033025413  \\
            0.018796595780005143  0.03811572568212757  0.0  -0.003279553491104246  \\
            0.021391450782523913  0.043377571104484154  0.0  -0.004660400173782398  \\
            0.02396371254352969  0.04859360196521104  0.0  -0.005640178108613547  \\
            0.026513381063021813  0.05376381826430825  0.0  -0.006052919589882721  \\
            0.029040456341000942  0.05888822000177573  0.0  -0.005779967637649789  \\
            0.031544938377466414  0.06396680717761354  0.0  -0.0047297484949834585  \\
            0.034026827172418894  0.06899957979182166  0.0  -0.002939230523883731  \\
            0.03648612272585794  0.07398653784440008  0.0  -0.0008511846989203132  \\
            0.03892282503778355  0.07892768133534879  0.0  0.0010959036623627025  \\
            0.041336934108195944  0.0838230102646678  0.0  0.0025547901858993887  \\
            0.043728449937095126  0.08867252463235713  0.0  0.0032418595000194244  \\
            0.04609737252448087  0.09347622443841677  0.0  0.0029186568327787743  \\
            0.048443701870353184  0.09823410968284671  0.0  0.0014545292219040862  \\
            0.050767437974712504  0.10294618036564696  0.0  -0.0009791596271676866  \\
            0.053068580837558166  0.1076124364868175  0.0  -0.004173697676545585  \\
            0.055347130458890836  0.11223287804635833  0.0  -0.00795486665735574  \\
            0.05760308683870985  0.1168075050442695  0.0  -0.01217533317019002  \\
            0.05983644997701587  0.12133631748055096  0.0  -0.016708926864043773  \\
            0.06204721987380846  0.12581931535520272  0.0  -0.02137219185175203  \\
            0.06423539652908761  0.13025649866822478  0.0  -0.025713117316805464  \\
            0.06640097994285354  0.13464786741961718  0.0  -0.029251641383601062  \\
            0.06854397011510627  0.13899342160937986  0.0  -0.03154731646786366  \\
            0.07066436704584556  0.14329316123751284  0.0  -0.03219082423349004  \\
            0.07276217073507163  0.14754708630401614  0.0  -0.030797071772117577  \\
            0.07483738118278427  0.15175519680888971  0.0  -0.027176396211838424  \\
            0.0768899983889837  0.15591749275213357  0.0  -0.021836768766632923  \\
            0.07892002235366968  0.1600339741337478  0.0  -0.015414084402439514  \\
            0.08092745307684246  0.16410464095373228  0.0  -0.008498408044920532  \\
            0.08291229055850202  0.1681294932120871  0.0  -0.0016422917552641797  \\
            0.08487453479864815  0.1721085309088122  0.0  0.004632159690007243  \\
            0.08681418579728084  0.17604175404390768  0.0  0.009931980626115933  \\
            0.08873124355440032  0.17992916261737338  0.0  0.014293138854097614  \\
            0.09062570807000658  0.18377075662920941  0.0  0.017848266921124376  \\
            0.09249757934409941  0.18756653607941573  0.0  0.020720875671367815  \\
            0.09434685737667903  0.19131650096799238  0.0  0.02302673980720976  \\
            0.09617354216774521  0.1950206512949393  0.0  0.024875107799429207  \\
            0.09797763371729817  0.19867898706025655  0.0  0.026349533937545997  \\
            0.0997591320253377  0.20229150826394413  0.0  0.02744879000764751  \\
            0.10151803709186402  0.20585821490600198  0.0  0.028149184599917023  \\
            0.10325434891687713  0.2093791069864301  0.0  0.028424940107902422  \\
            0.1049680675003768  0.21285418450522858  0.0  0.02824811309171108  \\
            0.10665919284236303  0.2162834474623974  0.0  0.027588502240648162  \\
            0.0  -0.0  0.0  0.0028867386543968807  \\
            0.003111979166666723  0.00539010602876252  0.0  0.0026726412261005974  \\
            0.006197916666666581  0.010735106567744603  0.0  0.0022491493759262283  \\
            0.009257812500000018  0.016035001616946244  0.0  0.0016084172977810496  \\
            0.01229166666666659  0.021289791176367437  0.0  0.0007423319300821841  \\
            0.01529947916666674  0.026499475246008205  0.0  -0.0003575031999427034  \\
            0.018281250000000027  0.03166405382586853  0.0  -0.0016997848342198852  \\
            0.02123697916666667  0.03678352691594842  0.0  -0.003213807994055078  \\
            0.02416666666666667  0.04185789451624786  0.0  -0.004582899093725448  \\
            0.027070312500000027  0.04688715662676686  0.0  -0.005555806680043926  \\
            0.02994791666666674  0.05187131324750543  0.0  -0.005967846029532603  \\
            0.03279947916666659  0.05681036437846353  0.0  -0.0057010051035628695  \\
            0.03562500000000002  0.06170431001964123  0.0  -0.004663956424612354  \\
            0.03842447916666658  0.06655315017103845  0.0  -0.0028916922263675132  \\
            0.04119791666666672  0.07135688483265529  0.0  -0.0008181769966615203  \\
            0.0439453125  0.07611551400449167  0.0  0.0011263001421607586  \\
            0.046666666666666634  0.08082903768654758  0.0  0.002600649083415362  \\
            0.049361979166666625  0.08549745587882307  0.0  0.003325938422849189  \\
            0.05203124999999997  0.09012076858131811  0.0  0.003067305041077768  \\
            0.05467447916666668  0.09469897579403273  0.0  0.0016929563940049287  \\
            0.05729166666666674  0.09923207751696689  0.0  -0.000641828321249267  \\
            0.05988281249999994  0.10372007375012063  0.0  -0.0037457180457294076  \\
            0.062447916666666714  0.1081629644934939  0.0  -0.007459620979313352  \\
            0.06498697916666663  0.11256074974708677  0.0  -0.011649613286853138  \\
            0.06750000000000012  0.11691342951089918  0.0  -0.01620162249195115  \\
            0.06998697916666674  0.12122100378493114  0.0  -0.020941025422887897  \\
            0.07244791666666672  0.12548347256918266  0.0  -0.02541485433790451  \\
            0.07488281250000006  0.12970083586365377  0.0  -0.029139238023771052  \\
            0.07729166666666676  0.13387309366834443  0.0  -0.03166931982605921  \\
            0.07967447916666659  0.1380002459832546  0.0  -0.03259074139488825  \\
            0.08203125  0.14208229280838441  0.0  -0.03151270438677073  \\
            0.08436197916666677  0.1461192341437338  0.0  -0.02823145144156079  \\
            0.08666666666666667  0.15011106998930263  0.0  -0.0232113117453185  \\
            0.08894531249999993  0.1540578003450911  0.0  -0.01704106448818105  \\
            0.09119791666666677  0.15795942521109912  0.0  -0.01026767981162577  \\
            0.09342447916666674  0.16181594458732668  0.0  -0.0034040393851388798  \\
            0.09562500000000007  0.1656273584737738  0.0  0.003064496331540958  \\
            0.09779947916666676  0.16939366687044055  0.0  0.008760008659454855  \\
            0.0999479166666668  0.1731148697773268  0.0  0.013656784310856023  \\
            0.10207031249999998  0.17679096719443263  0.0  0.01781023164379643  \\
            0.10416666666666674  0.180421959121758  0.0  0.021270094089511717  \\
            0.10623697916666663  0.18400784555930288  0.0  0.024081133559129345  \\
            0.1082812500000001  0.18754862650706744  0.0  0.026283716220768485  \\
            0.11029947916666671  0.19104430196505148  0.0  0.027917047312616648  \\
            0.11229166666666668  0.1944948719332551  0.0  0.029027638820757495  \\
            0.1142578125  0.19790033641167828  0.0  0.029661270845202856  \\
            0.11619791666666668  0.20126069540032104  0.0  0.029860662644383914  \\
            0.11811197916666671  0.20457594889918332  0.0  0.029665870337764556  \\
            0.1200000000000001  0.2078460969082652  0.0  0.029114641815297045  \\
            0.0  -0.0  0.0  0.0028818689532614764  \\
            0.0034581239796336316  0.0051754482759312995  0.0  0.002674643811688659  \\
            0.006887868005789111  0.010308422949943384  0.0  0.002258288823085304  \\
            0.010289232078466881  0.015398924022036256  0.0  0.001625120366980494  \\
            0.013662216197666721  0.02044695149220991  0.0  0.0007672008083127325  \\
            0.01700682036338863  0.025452505360464353  0.0  -0.0003236770728965709  \\
            0.02032304457563283  0.03041558562679958  0.0  -0.0016560062685290263  \\
            0.02361088883439888  0.035336192291215596  0.0  -0.0031590135499043603  \\
            0.026870353139686998  0.04021432535371239  0.0  -0.004516556598035263  \\
            0.030101437491497407  0.04504998481428997  0.0  -0.005478091794496501  \\
            0.033304141889829886  0.04984317067294835  0.0  -0.005879682893413725  \\
            0.03647846633468421  0.05459388292968749  0.0  -0.005604114564655216  \\
            0.03962441082606083  0.059302121584507435  0.0  -0.004560909775535032  \\
            0.04274197536395952  0.06396788663740818  0.0  -0.002786327922581523  \\
            0.04583115994838027  0.0685911780883897  0.0  -0.0007166871894975439  \\
            0.0488919645793231  0.07317199593745198  0.0  0.001215911790132921  \\
            0.051924389256787995  0.07771034018459506  0.0  0.00266930476285047  \\
            0.05492843398077518  0.08220621082981892  0.0  0.0033640385355613606  \\
            0.057904098751284216  0.08665960787312359  0.0  0.00306515974377817  \\
            0.06085138356831554  0.09107053131450904  0.0  0.001643002417125944  \\
            0.06377028843186894  0.09543898115397526  0.0  -0.0007380300580623416  \\
            0.06666081334194418  0.09976495739152226  0.0  -0.0038772171465009065  \\
            0.06952295829854171  0.10404846002715006  0.0  -0.007607477818415835  \\
            0.07235672330166132  0.10828948906085864  0.0  -0.011787985926962289  \\
            0.07516210835130299  0.112488044492648  0.0  -0.01629861718935929  \\
            0.07793911344746673  0.11664412632251817  0.0  -0.020962642259097292  \\
            0.08068773859015277  0.12075773455046909  0.0  -0.02533803119952671  \\
            0.08340798377936065  0.12482886917650082  0.0  -0.02895411196724282  \\
            0.08609984901509082  0.12885753020061336  0.0  -0.03137833202144289  \\
            0.08876333429734284  0.13284371762280667  0.0  -0.0322079832698857  \\
            0.09139843962611716  0.13678743144308075  0.0  -0.031063467536747998  \\
            0.09400516500141354  0.14068867166143562  0.0  -0.027748378616188275  \\
            0.09658351042323199  0.14454743827787123  0.0  -0.022720189291495975  \\
            0.09913347589157251  0.14836373129238767  0.0  -0.01655771373100105  \\
            0.1016550614064351  0.15213755070498491  0.0  -0.009798338204407408  \\
            0.10414826696781976  0.1558688965156629  0.0  -0.0029456040051932656  \\
            0.10661309257572649  0.1595577687244217  0.0  0.0035243512319131577  \\
            0.10904953823015551  0.16320416733126128  0.0  0.00923655423039497  \\
            0.1114576039311066  0.16680809233618163  0.0  0.014143617785784079  \\
            0.11383728967857953  0.1703695437391828  0.0  0.018274088120028537  \\
            0.11618859547257476  0.17388852154026477  0.0  0.021651792033063486  \\
            0.11851152131309206  0.17736502573942742  0.0  0.024296290905337168  \\
            0.12080606720013143  0.18079905633667095  0.0  0.026223260858953573  \\
            0.12307223313369287  0.18419061333199527  0.0  0.027463645123160813  \\
            0.12531001911377637  0.18753969672540033  0.0  0.02811967312119866  \\
            0.12751942514038195  0.19084630651688625  0.0  0.028307629262486863  \\
            0.12970045121350982  0.19411044270645283  0.0  0.02813975005020305  \\
            0.13185309733315953  0.19733210529410028  0.0  0.027725097356733036  \\
            0.13397736349933154  0.20051129427982853  0.0  0.027170358721085613  \\
            0.0  -0.0  0.0  0.002870971856017055  \\
            0.0037901125192096874  0.00493937080095708  0.0  0.0026741767799761266  \\
            0.007550932214229533  0.009840566450187882  0.0  0.002266643667515106  \\
            0.011282459085059537  0.014703586947692408  0.0  0.001641087809297734  \\
            0.014984693131699922  0.019528432293470652  0.0  0.0007900053016212608  \\
            0.018657634354150465  0.024315102487522628  0.0  -0.00029434065686327577  \\
            0.022301282752411167  0.029063597529848315  0.0  -0.001619933903961005  \\
            0.02591563832648225  0.03377391742044773  0.0  -0.0031150414967660994  \\
            0.02950070107636349  0.03844606215932087  0.0  -0.004461698759257071  \\
            0.03305647100205511  0.04308003174646772  0.0  -0.005408771584285869  \\
            0.03658294810355689  0.04767582618188831  0.0  -0.005792789385699496  \\
            0.04008013238086883  0.05223344546558261  0.0  -0.005497653115378663  \\
            0.04354802383399092  0.05675288959755063  0.0  -0.0044344551529829366  \\
            0.0469866224629234  0.06123415857779237  0.0  -0.0026435971336919123  \\
            0.050395928267666035  0.06567725240630787  0.0  -0.0005729408967038686  \\
            0.05377594124821905  0.07008217108309704  0.0  0.0013355480900910238  \\
            0.057126661404582224  0.07444891460815994  0.0  0.00273299533565314  \\
            0.060448088736755556  0.07877748298149659  0.0  0.0033355576886657853  \\
            0.06374022324473927  0.08306787620310693  0.0  0.0029056635219801173  \\
            0.06700306492853314  0.08732009427299103  0.0  0.001319228445962221  \\
            0.07023661378813717  0.09153413719114883  0.0  -0.0012280391065700319  \\
            0.07344086982355158  0.09571000495758036  0.0  -0.004502709438965036  \\
            0.07661583303477615  0.09984769757228559  0.0  -0.008309705249022898  \\
            0.07976150342181088  0.10394721503526458  0.0  -0.012483846798536428  \\
            0.08287788098465576  0.10800855734651726  0.0  -0.016883493009846484  \\
            0.08596496572331125  0.11203172450604366  0.0  -0.02132110159712863  \\
            0.08902275763777667  0.11601671651384379  0.0  -0.02537827694519242  \\
            0.09205125672805248  0.11996353336991765  0.0  -0.0286149067022041  \\
            0.09505046299413844  0.12387217507426525  0.0  -0.030627685458597596  \\
            0.09802037643603456  0.12774264162688653  0.0  -0.031042348277779238  \\
            0.10096099705374106  0.1315749330277816  0.0  -0.029507369918949266  \\
            0.10387232484725772  0.13536904927695032  0.0  -0.02585382656299509  \\
            0.10675435981658454  0.13912499037439277  0.0  -0.020563311718430812  \\
            0.10960710196172174  0.14284275632010898  0.0  -0.014235241796765023  \\
            0.1124305512826691  0.1465223471140989  0.0  -0.007424686323646498  \\
            0.11522470777942684  0.1501637627563625  0.0  -0.0006502103820363001  \\
            0.11798957145199473  0.15376700324689987  0.0  0.005599488004306524  \\
            0.12072514230037279  0.15733206858571097  0.0  0.010945170215242779  \\
            0.123431420324561  0.16085895877279577  0.0  0.015359955189804753  \\
            0.1261084055245596  0.1643476738081543  0.0  0.018897483029727727  \\
            0.12875609790036835  0.16779821369178652  0.0  0.0216052190300401  \\
            0.13137449745198748  0.1712105784236925  0.0  0.0235251596042166  \\
            0.13396360417941677  0.17458476800387218  0.0  0.02469443460651611  \\
            0.13652341808265622  0.17792078243232565  0.0  0.025170063925225868  \\
            0.13905393916170605  0.1812186217090527  0.0  0.025100930366481596  \\
            0.14155516741656604  0.18447828583405362  0.0  0.024653806919244778  \\
            0.1440271028472362  0.18769977480732813  0.0  0.023990065178176572  \\
            0.14646974545371672  0.19088308862887643  0.0  0.0232668532519324  \\
            0.1488830952360074  0.19402822729869848  0.0  0.02263817105292159  \\
            0.0  -0.0  0.0  0.002854540575767063  \\
            0.004106634625384409  0.004682719318794695  0.0  0.0026714746935915814  \\
            0.008184715812786791  0.00933287968169157  0.0  0.0022742618433772214  \\
            0.012234243562207148  0.013950481088690623  0.0  0.0016562555035903048  \\
            0.0162552178736457  0.01853552353979186  0.0  0.0008106420902460086  \\
            0.020247638747102004  0.02308800703499527  0.0  -0.0002695701504463453  \\
            0.024211506182576503  0.02760793157430086  0.0  -0.0015915624595675215  \\
            0.028146820180068755  0.03209529715770863  0.0  -0.0030818935393820243  \\
            0.0320535807395792  0.03655010378521858  0.0  -0.004418946360811208  \\
            0.03593178786110762  0.040972351456830695  0.0  -0.0053500964981351385  \\
            0.039781441544653795  0.045362040172545005  0.0  -0.0057122943904831065  \\
            0.04360254179021816  0.049719169932361494  0.0  -0.005391016044379375  \\
            0.047395088597800505  0.054043740736280155  0.0  -0.004299711511609064  \\
            0.05115908196740082  0.058335752584300994  0.0  -0.002485329239446896  \\
            0.05489452189901933  0.06259520547642404  0.0  -0.00041422959946589767  \\
            0.058601408392655596  0.06682209941264923  0.0  0.0014559544331157175  \\
            0.06227974144830983  0.0710164343929766  0.0  0.0027658792625185643  \\
            0.06592952106598204  0.07517821041740616  0.0  0.003225051832967176  \\
            0.06955074724567245  0.07930742748593789  0.0  0.002592161245881371  \\
            0.07314341998738061  0.08340408559857182  0.0  0.0007523367797918534  \\
            0.07670753929110696  0.0874681847553079  0.0  -0.002049287827555055  \\
            0.08024310515685129  0.0914997249561462  0.0  -0.005528067921592237  \\
            0.08375011758461337  0.09549870620108662  0.0  -0.009445491033898726  \\
            0.08722857657439365  0.09946512849012926  0.0  -0.013598993889245662  \\
            0.0906784821261919  0.10339899182327407  0.0  -0.01781430546542931  \\
            0.09409983424000812  0.10730029620052106  0.0  -0.02188790615318701  \\
            0.09749263291584231  0.1111690416218702  0.0  -0.02543797935570577  \\
            0.10085687815369448  0.11500522808732155  0.0  -0.02807148281573144  \\
            0.10419256995356485  0.11880885559687511  0.0  -0.02943010497016841  \\
            0.10749970831545297  0.12257992415053083  0.0  -0.02918324863179151  \\
            0.11077829323935928  0.1263184337482887  0.0  -0.02702236269769015  \\
            0.11402832472528335  0.1300243843901488  0.0  -0.022822526803124802  \\
            0.11724980277322561  0.13369777607611097  0.0  -0.017111837730247305  \\
            0.12044272738318562  0.13733860880617543  0.0  -0.010531346937886866  \\
            0.12360709855516383  0.140946882580342  0.0  -0.003671798117651099  \\
            0.12674291628916  0.14452259739861079  0.0  0.0029179349992914595  \\
            0.12985018058517417  0.14806575326098173  0.0  0.008723742084976348  \\
            0.1329288914432063  0.1515763501674549  0.0  0.013361674233596908  \\
            0.1359790488632564  0.15505438811803018  0.0  0.01686588408078068  \\
            0.13900065284532448  0.1584998671127077  0.0  0.019362952646638683  \\
            0.14199370338941053  0.1619127871514874  0.0  0.02096896224369451  \\
            0.14495820049551478  0.1652931482343692  0.0  0.021790890671741107  \\
            0.14789414416363678  0.16864095036135324  0.0  0.02192781423421203  \\
            0.15080153439377675  0.17195619353243946  0.0  0.02148917724379592  \\
            0.15368037118593492  0.17523887774762784  0.0  0.020646294034271092  \\
            0.15653065454011106  0.17848900300691842  0.0  0.019579884320102606  \\
            0.15935238445630495  0.18170656931031115  0.0  0.01846390863268056  \\
            0.16214556093451704  0.18489157665780606  0.0  0.01746679472716842  \\
            0.1649101839747471  0.18804402504940318  0.0  0.016752542802090414  \\
            0.0  -0.0  0.0  0.002833068325614954  \\
            0.004406396549082592  0.0044063965490825875  0.0  0.0026668221978111634  \\
            0.00878675143149854  0.008786751431498508  0.0  0.0022812732755362708  \\
            0.013141064647247847  0.013141064647247763  0.0  0.0016706551293827895  \\
            0.017469336196330287  0.017469336196330353  0.0  0.0008290970733100687  \\
            0.021771566078746307  0.02177156607874627  0.0  -0.00024938433211091224  \\
            0.026047754294495462  0.026047754294495528  0.0  -0.0015708937745778032  \\
            0.030297900843578196  0.030297900843578116  0.0  -0.0030596815001333443  \\
            0.034522005725994065  0.03452200572599403  0.0  -0.004389157011201319  \\
            0.03872006894174329  0.03872006894174329  0.0  -0.005304674447680187  \\
            0.042892090490825874  0.042892090490825874  0.0  -0.005643756771296174  \\
            0.047038070373241814  0.0470380703732418  0.0  -0.005293997893144404  \\
            0.05115800858899111  0.051158008588991055  0.0  -0.004171994074709454  \\
            0.05525190513807354  0.05525190513807364  0.0  -0.0023330918364965394  \\
            0.059319760020489554  0.05931976002048957  0.0  -0.000266789622710041  \\
            0.06336157323623892  0.06336157323623881  0.0  0.0015501147710288447  \\
            0.06737734478532142  0.06737734478532138  0.0  0.0027459511384611453  \\
            0.07136707466773728  0.07136707466773731  0.0  0.0030229156917092903  \\
            0.0753307628834865  0.07533076288348659  0.0  0.002136199107932231  \\
            0.07926840943256908  0.07926840943256916  0.0  -1.6230139179852443e-5  \\
            0.08318001431498523  0.0831800143149851  0.0  -0.0031263624103305943  \\
            0.0870655775307343  0.08706557753073435  0.0  -0.006845356591905253  \\
            0.09092509907981694  0.09092509907981693  0.0  -0.01088109925425609  \\
            0.09475857896223294  0.09475857896223285  0.0  -0.0149857300763884  \\
            0.09856601717798208  0.09856601717798211  0.0  -0.01894626719366911  \\
            0.1023474137270648  0.1023474137270647  0.0  -0.022541961843260235  \\
            0.10610276860948065  0.1061027686094806  0.0  -0.025439923317322574  \\
            0.10983208182522985  0.10983208182522985  0.0  -0.027308592408238824  \\
            0.11353535337431242  0.11353535337431246  0.0  -0.02784783409518657  \\
            0.11721258325672834  0.11721258325672837  0.0  -0.026782885766254715  \\
            0.12086377147247762  0.12086377147247762  0.0  -0.023859487979248944  \\
            0.12448891802156026  0.12448891802156023  0.0  -0.019008057412908813  \\
            0.12808802290397625  0.12808802290397614  0.0  -0.012816000554465027  \\
            0.13166108611972538  0.13166108611972538  0.0  -0.005976801813960461  \\
            0.1352081076688081  0.13520810766880798  0.0  0.0008749494227240085  \\
            0.13872908755122393  0.1387290875512239  0.0  0.007154237359475047  \\
            0.14222402576697313  0.14222402576697316  0.0  0.012317804981321515  \\
            0.1456929223160559  0.14569292231605574  0.0  0.015982585909324255  \\
            0.1491357771984716  0.14913577719847165  0.0  0.018278851487563696  \\
            0.1525525904142211  0.15255259041422092  0.0  0.019445146144460974  \\
            0.1559433619633035  0.15594336196330352  0.0  0.0197016384113212  \\
            0.15930809184571948  0.15930809184571942  0.0  0.019252590533197254  \\
            0.16264678006146882  0.16264678006146868  0.0  0.018288488213540285  \\
            0.1659594266105513  0.16595942661055127  0.0  0.01698608053829738  \\
            0.16924603149296713  0.16924603149296719  0.0  0.015504883156371602  \\
            0.17250659470871654  0.17250659470871646  0.0  0.013994504133429722  \\
            0.1757411162577991  0.17574111625779903  0.0  0.012597673891958958  \\
            0.178949596140215  0.17894959614021494  0.0  0.011451253596531713  \\
            0.18213203435596426  0.1821320343559642  0.0  0.010687131764916818  \\
            0.0  -0.0  0.0  0.0028071855444325457  \\
            0.004688121197341744  0.004111371945726064  0.0  0.0026605590454029846  \\
            0.009354487195879502  0.008203665094153397  0.0  0.002287822985042547  \\
            0.013999097995613274  0.012276879445282001  0.0  0.0016843343344226983  \\
            0.018621953596543284  0.01633101499911187  0.0  0.0008454108998814879  \\
            0.02322305399866953  0.02036607175564301  0.0  -0.00023367521101071235  \\
            0.02780239920199179  0.024382049714875415  0.0  -0.0015577039613351089  \\
            0.032359989206510065  0.028378948876809095  0.0  -0.003048149263238324  \\
            0.036895824012224576  0.03235676924144404  0.0  -0.004372534289443657  \\
            0.041409903619135324  0.036315510808780246  0.0  -0.005273925178061888  \\
            0.04590222802724209  0.04025517357881774  0.0  -0.0055906694443848244  \\
            0.050372797236544864  0.044175757551556484  0.0  -0.005213011372258409  \\
            0.05482161124704388  0.04807726272699651  0.0  -0.00406138551368859  \\
            0.059248670058738906  0.051959689105137784  0.0  -0.002200838468184446  \\
            0.06365397367163017  0.055823036685980355  0.0  -0.0001467289947364411  \\
            0.06803752208571745  0.05966730546952418  0.0  0.0016033290818058203  \\
            0.07239931530100097  0.06349249545576925  0.0  0.0026649451840477095  \\
            0.0767393533174805  0.06729860664471561  0.0  0.00273350811432057  \\
            0.08105763613515626  0.07108563903636324  0.0  0.0015618677823861838  \\
            0.08535416375402805  0.07485359263071215  0.0  -0.000935814214104398  \\
            0.08962893617409606  0.07860246742776232  0.0  -0.004379375795407769  \\
            0.0938819533953601  0.08233226342751376  0.0  -0.008347662686788045  \\
            0.09811321541782014  0.08604298062996646  0.0  -0.012489410281160714  \\
            0.10232272224147643  0.08973461903512041  0.0  -0.016507977741691136  \\
            0.10651047386632895  0.09340717864297568  0.0  -0.020149882473055086  \\
            0.11067647029237748  0.09706065945353218  0.0  -0.023179243575627943  \\
            0.11482071151962203  0.10069506146678994  0.0  -0.02532417075558708  \\
            0.11894319754806282  0.10431038468274902  0.0  -0.026327309010146245  \\
            0.12304392837769984  0.10790662910140933  0.0  -0.02595758806255495  \\
            0.12712290400853288  0.1114837947227709  0.0  -0.02400536773551221  \\
            0.13118012444056193  0.11504188154683376  0.0  -0.02027854400758151  \\
            0.13521558967378722  0.11858088957359789  0.0  -0.014768809473731555  \\
            0.13922929970820852  0.12210081880306324  0.0  -0.008124789443203731  \\
            0.14322125454382606  0.12560166923522992  0.0  -0.001091813309243696  \\
            0.1471914541806396  0.12908344087009788  0.0  0.005653970664797497  \\
            0.1511398986186494  0.13254613370766702  0.0  0.011495175215434217  \\
            0.1550665878578552  0.13598974774793748  0.0  0.015864466242049444  \\
            0.15897152189825725  0.13941428299090924  0.0  0.018389697143196847  \\
            0.1628547007398553  0.14281973943658224  0.0  0.019321850118526555  \\
            0.16671612438264938  0.14620611708495648  0.0  0.019036139870211216  \\
            0.17055579282663968  0.14957341593603207  0.0  0.017877752191821843  \\
            0.17437370607182623  0.15292163598980882  0.0  0.01616573259286324  \\
            0.1781698641182088  0.15625077724628691  0.0  0.01419632999389778  \\
            0.18194426696578736  0.15956083970546625  0.0  0.012215732238570497  \\
            0.18569691461456217  0.16285182336734685  0.0  0.010335745394824264  \\
            0.18942780706453322  0.16612372823192875  0.0  0.008632160879693707  \\
            0.19313694431570028  0.1693765542992119  0.0  0.007176495170789912  \\
            0.19682432636806335  0.1726103015691963  0.0  0.006036519872865682  \\
            0.20048995322162266  0.17582497004188202  0.0  0.0052767289844351094  \\
            0.0  -0.0  0.0  0.0027780715741651373  \\
            0.004950552044024947  0.003798692188774696  0.0  0.0026531068027228076  \\
            0.009885291422459197  0.007585250892489782  0.0  0.002293885124432529  \\
            0.014804218135302527  0.011359676111145257  0.0  0.0016971283379463868  \\
            0.01970733218255538  0.015121967844741119  0.0  0.0008595772389945427  \\
            0.02459463356421776  0.01887212609327737  0.0  -0.00022201401071861475  \\
            0.02946612228028922  0.022610150856754014  0.0  -0.0015508832492269807  \\
            0.03432179833076998  0.026336042135171045  0.0  -0.003045326783988231  \\
            0.03916166171566027  0.03004979992852846  0.0  -0.004366184668183723  \\
            0.043985712434959634  0.03375142423682626  0.0  -0.005253981642811958  \\
            0.048793950488668525  0.03744091506006446  0.0  -0.005548057515391568  \\
            0.053586375876786496  0.04111827239824304  0.0  -0.005141680988228183  \\
            0.05836298859931399  0.04478349625136202  0.0  -0.003959595281517133  \\
            0.06312378865625079  0.04843658661942137  0.0  -0.002077508337398154  \\
            0.06786877604759689  0.05207754350242115  0.0  -3.880568254212781e-5  \\
            0.0725979507733523  0.05570636690036128  0.0  0.0016368841093597783  \\
            0.07731131283351722  0.05932305681324179  0.0  0.0025523431645636564  \\
            0.08200886222809123  0.06292761324106272  0.0  0.0023967895363448248  \\
            0.08669059895707454  0.06652003618382403  0.0  0.0009218762422956756  \\
            0.09135652302046737  0.07010032564152573  0.0  -0.0019390994222902175  \\
            0.09600663441826951  0.07366848161416781  0.0  -0.005726088171190148  \\
            0.10064093315048073  0.0772245041017503  0.0  -0.009939355199592815  \\
            0.10525941921710147  0.08076839310427313  0.0  -0.014164798676822618  \\
            0.10986209261813151  0.08430014862173642  0.0  -0.018055364067609745  \\
            0.11444895335357086  0.08781977065414003  0.0  -0.021317090406256324  \\
            0.11902000142341951  0.09132725920148407  0.0  -0.023703295599390103  \\
            0.12357523682767768  0.09482261426376849  0.0  -0.02501881360893214  \\
            0.12811465956634494  0.09830583584099331  0.0  -0.025096172038509987  \\
            0.1326382696394215  0.1017769239331585  0.0  -0.02378610906516285  \\
            0.13714606704690757  0.10523587854026409  0.0  -0.02095430161272514  \\
            0.14163805178880295  0.10868269966231006  0.0  -0.016478746465301786  \\
            0.14611422386510764  0.1121173872992964  0.0  -0.010414418370401933  \\
            0.1505745832758214  0.11553994145122314  0.0  -0.003456359620925448  \\
            0.1550191300209447  0.11895036211809029  0.0  0.0036167651371437396  \\
            0.1594478641004773  0.12234864929989783  0.0  0.01010536997593288  \\
            0.1638607855144194  0.12573480299664574  0.0  0.01537743213156652  \\
            0.1682578942627706  0.12910882320833403  0.0  0.018858884647048213  \\
            0.1726391903455311  0.13247070993496277  0.0  0.02020325131486566  \\
            0.17700467376270113  0.13582046317653182  0.0  0.0197869753242093  \\
            0.18135434451428023  0.1391580829330413  0.0  0.018121918760928998  \\
            0.18568820260026886  0.14248356920449115  0.0  0.015675707659127687  \\
            0.1900062480206668  0.1457969219908814  0.0  0.012877255157104191  \\
            0.19430848077547402  0.14909814129221208  0.0  0.01012150154347159  \\
            0.19859490086469056  0.15238722710848307  0.0  0.00771167094081876  \\
            0.2028655082883164  0.1556641794396945  0.0  0.005686077377823317  \\
            0.20712030304635154  0.1589289982858463  0.0  0.004020614339294244  \\
            0.21135928513879598  0.1621816836469385  0.0  0.002692733999063821  \\
            0.21558245456564995  0.16542223552297106  0.0  0.0016812681140252789  \\
            0.219789811326913  0.16865065391394407  0.0  0.0009662718403215265  \\
            0.0  -0.0  0.0  0.0027470429825263926  \\
            0.005192460814536393  0.003469491394506305  0.0  0.0026449230302589355  \\
            0.01037647310436407  0.006933337665280196  0.0  0.002299430002494409  \\
            0.01555203686948281  0.010391538812321669  0.0  0.0017088747158498475  \\
            0.02071915210989239  0.01384409483563073  0.0  0.0008716290795110033  \\
            0.02587781882559348  0.017291005735207376  0.0  -0.00021387971889561737  \\
            0.031028037016585408  0.020732271511051604  0.0  -0.0015491746938128717  \\
            0.0361698066828684  0.024167892163163427  0.0  -0.00304902913277099  \\
            0.041303127824442676  0.02759786769154282  0.0  -0.004366829554172578  \\
            0.046428000441308015  0.031022198096189807  0.0  -0.0052402388336344145  \\
            0.05154442453346442  0.03444088337710438  0.0  -0.0055096158496305905  \\
            0.056652400100912104  0.03785392353428652  0.0  -0.005071430389782028  \\
            0.06175192714365063  0.041261318567736266  0.0  -0.003854959929056622  \\
            0.06684300566168044  0.04466306847745359  0.0  -0.0019472857998189255  \\
            0.07192563565500132  0.04805917326343851  0.0  7.810323101679556e-5  \\
            0.07699981712361326  0.051449632925691  0.0  0.0016783245790750394  \\
            0.08206555006751626  0.054834447464211074  0.0  0.0024430790539953437  \\
            0.08712283448671054  0.058213616878998745  0.0  0.002055795650136697  \\
            0.09217167038119589  0.06158714117005398  0.0  0.00026771084019285024  \\
            0.0972120577509723  0.06495502033737682  0.0  -0.0029662855287364114  \\
            0.10224399659603978  0.06831725438096725  0.0  -0.007099170372372937  \\
            0.10726748691639831  0.07167384330082525  0.0  -0.011547098964277589  \\
            0.11228252871204814  0.07502478709695082  0.0  -0.015830202119938692  \\
            0.11728912198298902  0.07837008576934401  0.0  -0.019550104231726234  \\
            0.12228726672922074  0.08170973931800476  0.0  -0.02237304637192695  \\
            0.12727696295074398  0.0850437477429331  0.0  -0.0240471231647287  \\
            0.13225821064755805  0.08837211104412904  0.0  -0.02447305675677975  \\
            0.13723100981966319  0.09169482922159254  0.0  -0.023591860486866362  \\
            0.14219536046705983  0.09501190227532366  0.0  -0.021350662298749382  \\
            0.1471512625897471  0.09832333020532233  0.0  -0.0177015950660362  \\
            0.15209871618772586  0.10162911301158861  0.0  -0.012600911451471623  \\
            0.15703772126099547  0.10492925069412247  0.0  -0.006165685054684897  \\
            0.16196827780955636  0.10822374325292389  0.0  0.0008911919157695155  \\
            0.1668903858334081  0.11151259068799291  0.0  0.0077903537773716695  \\
            0.17180404533255134  0.11479579299932953  0.0  0.013838610413725968  \\
            0.1767092563069852  0.11807335018693371  0.0  0.01841661084834863  \\
            0.18160601875671056  0.12134526225080548  0.0  0.020968556955157123  \\
            0.186494332681727  0.12461152919094487  0.0  0.021189696350347613  \\
            0.19137419808203449  0.1278721510073518  0.0  0.01956913457478783  \\
            0.19624561495763304  0.13112712770002632  0.0  0.016735011085001042  \\
            0.20110858330852266  0.1343764592689685  0.0  0.01325644572737244  \\
            0.20596310313470334  0.13762014571417816  0.0  0.009650759261494257  \\
            0.2108091744361753  0.14085818703565547  0.0  0.006389665853061394  \\
            0.21564679721293833  0.14409058323340032  0.0  0.0038125019611585154  \\
            0.22047597146499243  0.14731733430741273  0.0  0.001869596666334153  \\
            0.22529669719233758  0.15053844025769283  0.0  0.0004266658606594104  \\
            0.23010897439497402  0.15375390108424047  0.0  -0.0006403096759213848  \\
            0.2349128030729013  0.15696371678705562  0.0  -0.0014461922932976117  \\
            0.23970818322611986  0.16016788736613843  0.0  -0.0020976564870672076  \\
            0.0  -0.0  0.0  0.002715416337229979  \\
            0.005412658773652712  0.0031250000000000006  0.0  0.002636478880490393  \\
            0.010825317547305424  0.006250000000000001  0.0  0.0023044686955581307  \\
            0.016237976320958136  0.009375000000000001  0.0  0.001719472038080242  \\
            0.02165063509461085  0.012500000000000002  0.0  0.000881654689015331  \\
            0.027063293868263782  0.015625000000000007  0.0  -0.00020874474003635538  \\
            0.032475952641916495  0.018750000000000003  0.0  -0.0015514211060510298  \\
            0.03788861141556921  0.02187500000000001  0.0  -0.00305733933787171  \\
            0.04330127018922192  0.025000000000000005  0.0  -0.004371663095327173  \\
            0.04871392896287463  0.028125000000000008  0.0  -0.005228781980137553  \\
            0.05412658773652734  0.031250000000000014  0.0  -0.00546994756610941  \\
            0.059539246510180055  0.034375  0.0  -0.004994811156523995  \\
            0.06495190528383299  0.037500000000000006  0.0  -0.0037371814301064626  \\
            0.0703645640574857  0.04062500000000001  0.0  -0.0017960377825793046  \\
            0.07577722283113841  0.04375000000000002  0.0  0.00022285537617672925  \\
            0.08118988160479113  0.046875000000000014  0.0  0.0017518778873648426  \\
            0.08660254037844384  0.05000000000000001  0.0  0.0023670625696328566  \\
            0.09201519915209655  0.05312500000000001  0.0  0.0017460135820401837  \\
            0.09742785792574926  0.056250000000000015  0.0  -0.000360166846367398  \\
            0.10284051669940197  0.05937500000000002  0.0  -0.003973026221915781  \\
            0.10825317547305491  0.06250000000000003  0.0  -0.008451684274389212  \\
            0.11366583424670762  0.06562500000000002  0.0  -0.013122795675032847  \\
            0.11907849302036033  0.06875  0.0  -0.017437901771731382  \\
            0.12449115179401304  0.07187500000000001  0.0  -0.020946435235817115  \\
            0.12990381056766576  0.07500000000000001  0.0  -0.023275455077235135  \\
            0.13531646934131847  0.07812500000000001  0.0  -0.024173840560121503  \\
            0.14072912811497118  0.08125000000000002  0.0  -0.023659767259746195  \\
            0.1461417868886239  0.08437500000000002  0.0  -0.021803338017981306  \\
            0.15155444566227683  0.08750000000000004  0.0  -0.01866376869799042  \\
            0.15696710443592954  0.09062500000000002  0.0  -0.014291214969787108  \\
            0.16237976320958225  0.09375000000000003  0.0  -0.00872823932660262  \\
            0.16779242198323496  0.09687500000000003  0.0  -0.002150506147075938  \\
            0.17320508075688767  0.10000000000000002  0.0  0.00474875185021531  \\
            0.1786177395305404  0.10312500000000002  0.0  0.011230586695719408  \\
            0.1840303983041931  0.10625000000000002  0.0  0.016644313256384897  \\
            0.1894430570778458  0.10937500000000001  0.0  0.02041491776728554  \\
            0.19485571585149852  0.11250000000000003  0.0  0.022032560496963255  \\
            0.20026837462515146  0.11562500000000005  0.0  0.021248884156726416  \\
            0.20568103339880417  0.11875000000000004  0.0  0.01864093468624194  \\
            0.21109369217245688  0.12187500000000004  0.0  0.014920188789354118  \\
            0.2165063509461096  0.12500000000000006  0.0  0.010725818869353757  \\
            0.2219190097197623  0.12812500000000002  0.0  0.006633498582650992  \\
            0.22733166849341502  0.13125000000000003  0.0  0.003162953774300679  \\
            0.23274432726706795  0.13437500000000005  0.0  0.000666097061695169  \\
            0.23815698604072066  0.1375  0.0  -0.001000633333302163  \\
            0.24356964481437338  0.14062500000000003  0.0  -0.0020813966900561226  \\
            0.2489823035880261  0.14375000000000002  0.0  -0.0027992991611770195  \\
            0.2543949623616788  0.14687500000000003  0.0  -0.003358634726600544  \\
            0.2598076211353315  0.15000000000000002  0.0  -0.003946845858317619  \\
            0.0  -0.0  0.0  0.002684508205989562  \\
            0.0056100111760364335  0.002766551351446853  0.0  0.002628248706136559  \\
            0.011229135434987159  0.005537596778049899  0.0  0.0023090365096955588  \\
            0.016857372776851953  0.008313136279809142  0.0  0.0017288602868454524  \\
            0.02249472320163104  0.011093169856724573  0.0  0.0008897785050309254  \\
            0.028141186709324417  0.013877697508796203  0.0  -0.00020608815848566727  \\
            0.033796763299931865  0.01666671923602402  0.0  -0.0015565639414106644  \\
            0.039461452973453603  0.019460235038408043  0.0  -0.003068580811632485  \\
            0.045135255729889634  0.022258244915948244  0.0  -0.004378286010799149  \\
            0.050818171569239734  0.02506074886864464  0.0  -0.005216273453400922  \\
            0.056510200491504126  0.02786774689649724  0.0  -0.005424402318041348  \\
            0.06221134249668281  0.030679238999506024  0.0  -0.004905299417687168  \\
            0.06792159758477578  0.033495225177671006  0.0  -0.0035970988805632625  \\
            0.07364096575578283  0.03631570543099218  0.0  -0.0016110868773213643  \\
            0.07936944700970416  0.03914067975946956  0.0  0.0004122402918504246  \\
            0.08510704134653979  0.04197014816310313  0.0  0.0018786070394386301  \\
            0.09085374876628949  0.04480411064189287  0.0  0.00234930245918914  \\
            0.09660956926895348  0.04764256719583883  0.0  0.0014955329164515806  \\
            0.10237450285453176  0.05048551782494097  0.0  -0.0009320294869679139  \\
            0.1081485495230241  0.05333296252919931  0.0  -0.004929810458602139  \\
            0.11393170927443075  0.056184901308613845  0.0  -0.00975582969363244  \\
            0.11972398210875168  0.05904133416318458  0.0  -0.01464130577043751  \\
            0.1255253680259869  0.061902261092911484  0.0  -0.018965796924564064  \\
            0.1313358670261362  0.0647676820977946  0.0  -0.022225042925998046  \\
            0.13715547910919978  0.06763759717783391  0.0  -0.02400682529998526  \\
            0.14298420427517744  0.0705120063330294  0.0  -0.024066663861767493  \\
            0.1488220425240696  0.07339090956338107  0.0  -0.022563804256265658  \\
            0.15466899385587585  0.07627430686888896  0.0  -0.019719904829140912  \\
            0.16052505827059615  0.07916219824955305  0.0  -0.015723125533146285  \\
            0.16639023576823098  0.08205458370537333  0.0  -0.010733851032120018  \\
            0.17226452634877987  0.08495146323634979  0.0  -0.00488927812453209  \\
            0.17814793001224305  0.08785283684248245  0.0  0.0015810722585675205  \\
            0.1840404467586203  0.0907587045237713  0.0  0.00804670315659786  \\
            0.18994207658791185  0.09366906628021636  0.0  0.013855073194138144  \\
            0.19585281950011768  0.0965839221118176  0.0  0.018437158416133807  \\
            0.2017726754952378  0.09950327201857502  0.0  0.02129546679590364  \\
            0.207701644573272  0.10242711600048865  0.0  0.021994048118488575  \\
            0.2136397267342205  0.10535545405755849  0.0  0.020353502830588975  \\
            0.21958692197808327  0.10828828618978449  0.0  0.017006930968486475  \\
            0.22554323030486012  0.11122561239716672  0.0  0.01270952913499058  \\
            0.23150865171455126  0.11416743267970512  0.0  0.00813421724719465  \\
            0.23748318620715647  0.11711374703739968  0.0  0.0038817224992126385  \\
            0.2434668337826762  0.1200645554702505  0.0  0.0004892256028279056  \\
            0.24945959444111  0.12301985797825746  0.0  -0.0017017270771972953  \\
            0.2554614681824581  0.12597965456142063  0.0  -0.002929059060504446  \\
            0.26147245500672023  0.12894394521974004  0.0  -0.003540715355642269  \\
            0.2674925549138969  0.13191272995321554  0.0  -0.0038515876586539387  \\
            0.27352176790398763  0.13488600876184734  0.0  -0.004147055768432145  \\
            0.27956009397699244  0.1378637816456353  0.0  -0.004686086712550401  \\
            0.0  -0.0  0.0  0.0026556351565188083  \\
            0.005783454197742177  0.002395585166068444  0.0  0.002620700296473256  \\
            0.0115853226345779  0.0047987977597101555  0.0  0.002313175474859994  \\
            0.017405605310506944  0.007209637780925135  0.0  0.0017369989880047009  \\
            0.023244302225529312  0.009628105229713378  0.0  0.0008961408517486719  \\
            0.029101413379645225  0.012054200106074891  0.0  -0.00020540494817243782  \\
            0.03497693877285446  0.014487922410009669  0.0  -0.0015636276867142924  \\
            0.04087087840515702  0.01692927214151772  0.0  -0.0030812595026192577  \\
            0.04678323227655312  0.019378249300599032  0.0  -0.004384589191548469  \\
            0.05271400038704255  0.021834853887253612  0.0  -0.005199765132297537  \\
            0.0586631827366253  0.024299085901481457  0.0  -0.005368809113100697  \\
            0.06463077932530159  0.02677094534328257  0.0  -0.004796944911506625  \\
            0.07061679015307121  0.029250432212656954  0.0  -0.0034262523717638427  \\
            0.07662121521993437  0.0317375465096046  0.0  -0.001380687900091736  \\
            0.08264405452589085  0.03423228823412552  0.0  0.0006616038626196202  \\
            0.08868530807094066  0.0367346573862197  0.0  0.0020771732773990684  \\
            0.09474497585508379  0.03924465396588714  0.0  0.0024108771203544925  \\
            0.10082305787832047  0.041762277973127857  0.0  0.0013263330782725773  \\
            0.10691955414065046  0.04428752940794184  0.0  -0.0014271285632958708  \\
            0.113034464642074  0.04682040827032909  0.0  -0.0058195380160191304  \\
            0.11916778938259087  0.04936091456028962  0.0  -0.0109995922406593  \\
            0.12531952836220106  0.0519090482778234  0.0  -0.016095891480778567  \\
            0.13148968158090457  0.05446480942293044  0.0  -0.020411395013838773  \\
            0.13767824903870163  0.05702819799561076  0.0  -0.023385423907310927  \\
            0.143885230735592  0.059599213995864354  0.0  -0.024565142775453814  \\
            0.15011062667157593  0.06217785742369121  0.0  -0.023718090012766622  \\
            0.15635443684665318  0.06476412827909132  0.0  -0.021170575323485076  \\
            0.16261666126082375  0.0673580265620647  0.0  -0.017320722120728427  \\
            0.16889729991408786  0.06995955227261137  0.0  -0.012504334829893929  \\
            0.1751963528064453  0.07256870541073127  0.0  -0.007005648964165593  \\
            0.18151381993789606  0.07518548597642447  0.0  -0.0010659424036683445  \\
            0.18784970130844036  0.07780989396969094  0.0  0.005036287912224919  \\
            0.194203996918078  0.08044192939053064  0.0  0.010780276963609952  \\
            0.20057670676680894  0.08308159223894364  0.0  0.015649296600873965  \\
            0.20696783085463344  0.08572888251492987  0.0  0.019197120442723748  \\
            0.21337736918155126  0.0883838002184894  0.0  0.021037785521438635  \\
            0.2198053217475624  0.09104634534962219  0.0  0.020837062434215292  \\
            0.22625168855266709  0.09371651790832826  0.0  0.01849558702855723  \\
            0.2327164695968651  0.09639431789460758  0.0  0.01466667756295594  \\
            0.23919966488015665  0.09907974530846017  0.0  0.010106460153489275  \\
            0.24570127440254153  0.10177280014988603  0.0  0.005483540064823358  \\
            0.2522212981640197  0.10447348241888513  0.0  0.0013898628874174565  \\
            0.25875973616459125  0.10718179211545753  0.0  -0.001649975874120067  \\
            0.2653165884042563  0.10989772923960318  0.0  -0.003326140593755694  \\
            0.2718918548830147  0.1126212937913221  0.0  -0.003968813152572216  \\
            0.27848553560086664  0.11535248577061433  0.0  -0.004021531710976986  \\
            0.2850976305578117  0.11809130517747976  0.0  -0.003882294033439656  \\
            0.29172813975385026  0.12083775201191847  0.0  -0.0039085156698293304  \\
            0.2983770631889824  0.12359182627393048  0.0  -0.0044213679690202935  \\
            0.0  -0.0  0.0  0.002629961983725231  \\
            0.005932013470612452  0.002013647236234349  0.0  0.002614224423602842  \\
            0.011891427263761356  0.004036595628647874  0.0  0.0023169156126389076  \\
            0.01787824137944649  0.0060688451772405744  0.0  0.0017438750529460802  \\
            0.02389245581766808  0.008110395882012449  0.0  0.0009009121631993336  \\
            0.029934070578425676  0.010161247742963501  0.0  -0.00020620038254145709  \\
            0.036003085661719725  0.012221400760093728  0.0  -0.0015717327865487883  \\
            0.042099501067550005  0.014290854933403133  0.0  -0.003094145094986917  \\
            0.04822331679591674  0.01636961026289171  0.0  -0.004389126623923921  \\
            0.0543745328468197  0.018457666748559465  0.0  -0.005177714086444144  \\
            0.060553149220258895  0.0205550243904064  0.0  -0.005301558062509969  \\
            0.06675916591623432  0.022661683188432497  0.0  -0.004667982972516345  \\
            0.0729925829347462  0.024777643142637782  0.0  -0.0032225103974844954  \\
            0.0792534002757943  0.02690290425302224  0.0  -0.0011019855903741569  \\
            0.08554161793937864  0.029037466519585883  0.0  0.0009750281699898928  \\
            0.09185723592549944  0.03118132994232868  0.0  0.0023533416232838613  \\
            0.09820025423415646  0.033334494521250674  0.0  0.002559485399448846  \\
            0.10457067286534971  0.03549696025635184  0.0  0.0012479956519960368  \\
            0.1109684918190792  0.037668727147632176  0.0  -0.0018344069922790686  \\
            0.11739371109534513  0.03984979519509168  0.0  -0.006630562832523613  \\
            0.1238463306941473  0.042040164398730366  0.0  -0.01217233490672851  \\
            0.13032635061548592  0.044239834758548244  0.0  -0.017478918298245782  \\
            0.13683377085936055  0.04644880627454527  0.0  -0.02177208897752459  \\
            0.14336859142577163  0.048667078946721475  0.0  -0.02443176882898455  \\
            0.14993081231471894  0.05089465277507687  0.0  -0.024962686339808794  \\
            0.1565204335262027  0.05313152775961144  0.0  -0.023148893686834135  \\
            0.1631374550602227  0.05537770390032518  0.0  -0.019507959495509052  \\
            0.1697818769167787  0.05763318119721809  0.0  -0.014637594716901781  \\
            0.17645369909587139  0.059897959650290204  0.0  -0.009038442545513987  \\
            0.1831529215975003  0.06217203925954146  0.0  -0.0031309902438145165  \\
            0.18987954442166544  0.0644554200249719  0.0  0.0027308921496090447  \\
            0.1966335675683668  0.06674810194658153  0.0  0.008224693711636573  \\
            0.2034149910376044  0.06905008502437034  0.0  0.01298385105512708  \\
            0.21022381482937846  0.07136136925833829  0.0  0.01667343316440811  \\
            0.21706003894368897  0.07368195464848544  0.0  0.01900752011008418  \\
            0.2239236633805355  0.07601184119481176  0.0  0.019741966071477126  \\
            0.23081468813991846  0.07835102889731727  0.0  0.018668375041332612  \\
            0.23773311322183766  0.08069951775600197  0.0  0.015775693156315114  \\
            0.24467893862629309  0.08305730777086578  0.0  0.011702518235469302  \\
            0.25165216435328475  0.0854243989419088  0.0  0.00716550897131694  \\
            0.2586527904028131  0.08780079126913101  0.0  0.002793865749711365  \\
            0.2656808167748772  0.0901864847525324  0.0  -0.000859651056640453  \\
            0.272736243469478  0.09258147939211298  0.0  -0.003309282006749559  \\
            0.27981907048661503  0.09498577518787267  0.0  -0.004294647403024897  \\
            0.2869292978262883  0.09739937213981158  0.0  -0.0042344173566091  \\
            0.2940669254884978  0.09982227024792967  0.0  -0.0036589218243245755  \\
            0.3012319534732437  0.10225446951222693  0.0  -0.0030405801527037526  \\
            0.3084243817805259  0.10469596993270334  0.0  -0.002800326759201474  \\
            0.3156442104103443  0.10714677150935896  0.0  -0.0033132297709682033  \\
            0.0  -0.0  0.0  0.002608046391291727  \\
            0.006054823203418547  0.001622384987669196  0.0  0.002608943166206529  \\
            0.012145219985060463  0.003254301886895279  0.0  0.0023202545306312593  \\
            0.01827119034492597  0.004895750697678248  0.0  0.0017495704510663778  \\
            0.024432734283015067  0.006546731420018103  0.0  0.00090437423492998  \\
            0.030629851799327756  0.008207244053914846  0.0  -0.00020796170883046695  \\
            0.036862542893864036  0.009877288599368471  0.0  -0.0015801796449320827  \\
            0.04313080756662391  0.01155686505637899  0.0  -0.003106647864655392  \\
            0.04943464581760715  0.013245973424946388  0.0  -0.004392459982999126  \\
            0.05577405764681398  0.014944613705070674  0.0  -0.0051533187794642514  \\
            0.0621490430542444  0.01665278589675185  0.0  -0.005230136977154239  \\
            0.06855960203989842  0.01837048999998991  0.0  -0.004531874943562572  \\
            0.07500573460377602  0.020097726014784857  0.0  -0.003006958555614408  \\
            0.081487440745877  0.02183449394113669  0.0  -0.0008046064445320773  \\
            0.08800472046620178  0.02358079377904541  0.0  0.0013163571001803926  \\
            0.09455757376474994  0.025336625528511014  0.0  0.002668888498668512  \\
            0.10114600064152168  0.02710198918953351  0.0  0.0027608748498502726  \\
            0.10777000109651702  0.02887688476211289  0.0  0.0012372643887384187  \\
            0.11442957512973573  0.030661312246249156  0.0  -0.002158513687171778  \\
            0.12112472274117825  0.0324552716419423  0.0  -0.007343009682102987  \\
            0.12785544393084414  0.03425876294919234  0.0  -0.013232581873066288  \\
            0.13462173869873362  0.036071786167999276  0.0  -0.018738616765233813  \\
            0.1414236070448467  0.037894341298363075  0.0  -0.02300338193442494  \\
            0.14826104896918335  0.039726428340283775  0.0  -0.025349044151904858  \\
            0.1551340644717436  0.04156804729376136  0.0  -0.025239434203830707  \\
            0.16204265355252723  0.04341919815879583  0.0  -0.02247744747900365  \\
            0.16898681621153444  0.04527988093538718  0.0  -0.017776813861935584  \\
            0.17596655244876525  0.04715009562353543  0.0  -0.011937993552854116  \\
            0.18298186226421986  0.04902984222324056  0.0  -0.005627307722840269  \\
            0.19003274565789763  0.05091912073450257  0.0  0.0005994658025497878  \\
            0.1971192026297992  0.05281793115732148  0.0  0.006278215242268736  \\
            0.20424123317992415  0.054726273491697265  0.0  0.011049370218300296  \\
            0.2113988373082729  0.05664414773762994  0.0  0.014720211178403879  \\
            0.21859201501484504  0.058571553895119505  0.0  0.01715566735328459  \\
            0.22582076629964076  0.060508491964165946  0.0  0.01824337438763602  \\
            0.23308509116265985  0.06245496194476927  0.0  0.01789021884958556  \\
            0.24038498960390275  0.06441096383692949  0.0  0.016019466808513592  \\
            0.24772046162336903  0.0663764976406466  0.0  0.012706424015414055  \\
            0.2550915072210591  0.0683515633559206  0.0  0.00855314010949807  \\
            0.26249812639697256  0.0703361609827515  0.0  0.0042137843394447864  \\
            0.2699403191511096  0.07233029052113923  0.0  0.00025892315628061517  \\
            0.27741808548347  0.0743339519710839  0.0  -0.0028137837690718546  \\
            0.28493142539405425  0.07634714533258545  0.0  -0.004570426808564067  \\
            0.29248033888286207  0.07836987060564388  0.0  -0.004807000102281669  \\
            0.30006482594989325  0.08040212779025918  0.0  -0.004022163937229937  \\
            0.30768488659514803  0.08244391688643138  0.0  -0.0028216869344547405  \\
            0.3153405208186264  0.08449523789416047  0.0  -0.0017419638196303389  \\
            0.32303172862032814  0.08655609081344642  0.0  -0.0012578539068178562  \\
            0.33075851000025347  0.08862647564428927  0.0  -0.0017895297032041325  \\
            0.0  -0.0  0.0  0.0025902943100950403  \\
            0.006151144803479891  0.0012235387749552475  0.0  0.0026048900041540164  \\
            0.012344763208878895  0.002455526074619387  0.0  0.0023231444588949508  \\
            0.018580855216197012  0.003695961898992419  0.0  0.0017541460082344301  \\
            0.024859420825434464  0.004944846248074343  0.0  0.0009067969433543643  \\
            0.03118046003659103  0.006202179121865159  0.0  -0.00021018739528742744  \\
            0.03754397284966693  0.0074679605203648676  0.0  -0.001588279202257525  \\
            0.043949959264662164  0.008742190443573468  0.0  -0.003118210160089206  \\
            0.05039841928157629  0.01002486889149096  0.0  -0.004395336432223246  \\
            0.05688935290040997  0.011315995864117346  0.0  -0.005130311079745771  \\
            0.06342276012116255  0.012615571361452622  0.0  -0.00516312860873268  \\
            0.06999864094383446  0.013923595383496789  0.0  -0.004403950909996472  \\
            0.0766169953684257  0.015240067930249852  0.0  -0.0028035261605497  \\
            0.08327782339493606  0.016564989001711803  0.0  -0.0005220967859303413  \\
            0.08998112502336575  0.017898358597882653  0.0  0.0016446902153894542  \\
            0.09672690025371455  0.01924017671876239  0.0  0.002980518471471608  \\
            0.10351514908598247  0.020590443364351018  0.0  0.002975997268323773  \\
            0.11034587152016972  0.021949158534648537  0.0  0.0012669860241235273  \\
            0.11721906755627609  0.023316322229654952  0.0  -0.00240650941704556  \\
            0.12413473719430179  0.02469193444937026  0.0  -0.007937543077001997  \\
            0.1310928804342466  0.02607599519379446  0.0  -0.014137709371709842  \\
            0.13809349727611075  0.027468504462927548  0.0  -0.019820897862216226  \\
            0.14513658771989402  0.028869462256769528  0.0  -0.024057842285939757  \\
            0.1522221517655966  0.030278868575320403  0.0  -0.026119063718020603  \\
            0.15935018941321832  0.03169672341858017  0.0  -0.025432098576460095  \\
            0.16652070066275937  0.03312302678654884  0.0  -0.021818418857453663  \\
            0.1737336855142193  0.034557778679226374  0.0  -0.01617310314412776  \\
            0.1809891439675988  0.036000979096612824  0.0  -0.00948269329422299  \\
            0.1882870760228974  0.037452628038708156  0.0  -0.0025643108938301633  \\
            0.19562748168011512  0.03891272550551239  0.0  0.003904292350295094  \\
            0.20301036093925218  0.0403812714970255  0.0  0.009360708076632992  \\
            0.21043571380030857  0.04185826601324752  0.0  0.013416070907088028  \\
            0.21790354026328385  0.04334370905417841  0.0  0.016046367038496528  \\
            0.22541384032817846  0.04483760061981822  0.0  0.017307500669265292  \\
            0.2329666139949924  0.0463399407101669  0.0  0.017251212503091376  \\
            0.24056186126372547  0.04785072932522448  0.0  0.015925575733665882  \\
            0.24819958213437765  0.04936996646499094  0.0  0.013375415001443392  \\
            0.2558797766069494  0.05089765212946633  0.0  0.009752342957828715  \\
            0.26360244468144  0.052433786318650574  0.0  0.005613330492103413  \\
            0.27136758635784997  0.053978369032543716  0.0  0.0015437271896611448  \\
            0.27917520163617926  0.05553140027114577  0.0  -0.00194896104365262  \\
            0.28702529051642744  0.05709288003445669  0.0  -0.004424970788849377  \\
            0.2949178529985952  0.05866280832247653  0.0  -0.005503639673008484  \\
            0.3028528890826818  0.06024118513520524  0.0  -0.005035077370676281  \\
            0.310830398768688  0.061828010472642844  0.0  -0.003585741418398579  \\
            0.3188503820566131  0.06342328433478935  0.0  -0.0018236972032632955  \\
            0.3269128389464575  0.06502700672164473  0.0  -0.00033775064519009324  \\
            0.33501776943822126  0.066639177633209  0.0  0.00035345862140369235  \\
            0.3431651735319041  0.06825979706948221  0.0  -0.00020648124789267842  \\
            0.0  -0.0  0.0  0.0025771116710119166  \\
            0.006220383915227945  0.0008189290783922181  0.0  0.0026020656937005746  \\
            0.012488474893739054  0.0016441389108182243  0.0  0.002325478745582059  \\
            0.018804272935533106  0.0024756294972780196  0.0  0.001757592100705504  \\
            0.025167778040610544  0.003313400837771603  0.0  0.0009083918108936514  \\
            0.03157899020897115  0.004157452932298976  0.0  -0.0002123887773327251  \\
            0.038037909440614914  0.005007785780860135  0.0  -0.001595266358309115  \\
            0.044544535735541846  0.0058643993834550864  0.0  -0.0031280521879576305  \\
            0.05109886909375172  0.006727293740083823  0.0  -0.00439805146174131  \\
            0.05770090951524498  0.007596468850746349  0.0  -0.005111634196061386  \\
            0.0643506570000214  0.008471924715442664  0.0  -0.005107863713252996  \\
            0.07104811154808077  0.009353661334172767  0.0  -0.004297684149890178  \\
            0.07779327315942353  0.010241678706936659  0.0  -0.002633526849562455  \\
            0.08458614183404944  0.011135976833734339  0.0  -0.0002845121082214339  \\
            0.09142671757195853  0.012036555714565808  0.0  0.0019233893794847164  \\
            0.09831500037315077  0.012943415349431065  0.0  0.0032496331356538445  \\
            0.10525099023762596  0.013856555738330112  0.0  0.0031704005783052998  \\
            0.11223468716538454  0.014775976881262948  0.0  0.0013137972190909277  \\
            0.11926609115642628  0.01570167877822957  0.0  -0.002583321573453644  \\
            0.12634520221075118  0.016633661429229982  0.0  -0.00839508694852753  \\
            0.13347202032835925  0.01757192483426418  0.0  -0.014847454856875327  \\
            0.14064654550925026  0.018516468993332175  0.0  -0.020674717496640748  \\
            0.14786877775342466  0.019467293906433945  0.0  -0.024889362022193908  \\
            0.15513871706088223  0.02042439957356951  0.0  -0.02671997863811579  \\
            0.16245636343162273  0.02138778599473887  0.0  -0.025564732483154377  \\
            0.16982171686564662  0.022357453169942015  0.0  -0.021260912156803712  \\
            0.17723477736295368  0.023333401099178936  0.0  -0.014853440462555337  \\
            0.1846955449235439  0.02431562978244966  0.0  -0.007481896765524207  \\
            0.19220401954741728  0.025304139219754173  0.0  -8.673009652674174e-5  \\
            0.19976020123457383  0.02629892941109247  0.0  0.006555195027218778  \\
            0.20736408998501332  0.02730000035646455  0.0  0.011802192755041756  \\
            0.2150156857987362  0.02830735205587043  0.0  0.015243789101055477  \\
            0.22271498867574224  0.02932098450931009  0.0  0.016999340862237172  \\
            0.23046199861603123  0.03034089771678354  0.0  0.017285464253160406  \\
            0.2382567156196036  0.031367091678290784  0.0  0.01629101225432255  \\
            0.24609913968645913  0.032399566393831805  0.0  0.014181100607101921  \\
            0.25398927081659783  0.033438321863406624  0.0  0.011100462789500486  \\
            0.2619271090100197  0.034483358087015234  0.0  0.00726159186061591  \\
            0.2699126542667245  0.03553467506465762  0.0  0.0031785147605915076  \\
            0.2779459065867127  0.0365922727963338  0.0  -0.0006256593203592366  \\
            0.28602686596998406  0.037656151282043776  0.0  -0.003699702338389476  \\
            0.29415553241653836  0.03872631052178754  0.0  -0.0056548302926542286  \\
            0.30233190592637604  0.03980275051556508  0.0  -0.006156634810675859  \\
            0.3105559864994969  0.04088547126337642  0.0  -0.00510057754348828  \\
            0.3188277741359009  0.04197447276522154  0.0  -0.00310602428033441  \\
            0.32714726883558787  0.043069755021100456  0.0  -0.0008888846453173987  \\
            0.3355144705985582  0.04417131803101315  0.0  0.000921958316509425  \\
            0.3439293794248117  0.04527916179495965  0.0  0.0017745499204888794  \\
            0.35239199531434817  0.04639328631293993  0.0  0.001185053840330581  \\
            0.0  -0.0  0.0  0.002568904404919096  \\
            0.006262104867736928  0.0004104400375436331  0.0  0.0026004332166963957  \\
            0.012575182930465001  0.0008242210347977472  0.0  0.0023270791519027388  \\
            0.018939234188184217  0.0012413429917623423  0.0  0.0017598131023199054  \\
            0.0253542586408948  0.0016618059084374185  0.0  0.0009093035509210097  \\
            0.03182025628859653  0.002085609784822976  0.0  -0.0002140783403198337  \\
            0.03833722713128962  0.0025127546209190127  0.0  -0.001600253641973924  \\
            0.044905171168973856  0.0029432404167255323  0.0  -0.0031350866432780047  \\
            0.05152408840164924  0.0033770671722425315  0.0  -0.0044003673023981634  \\
            0.058193978829315984  0.003814234887470013  0.0  -0.005099456864044204  \\
            0.06491484245197365  0.004254743562407974  0.0  -0.005070664241577471  \\
            0.07168667926962291  0.004698593197056417  0.0  -0.004225330773878005  \\
            0.07850948928226309  0.005145783791415341  0.0  -0.002516890143954219  \\
            0.08538327248989463  0.005596315345484745  0.0  -0.00012040150995510262  \\
            0.09230802889251755  0.006050187859264633  0.0  0.002117434803373426  \\
            0.09928375849013138  0.006507401332754998  0.0  0.003439400995786836  \\
            0.10631046128273658  0.006967955765955844  0.0  0.0033116338356098743  \\
            0.11338813727033292  0.0074318511588671735  0.0  0.0013567045973238803  \\
            0.12051678645292063  0.007899087511488984  0.0  -0.002690957205260183  \\
            0.12769640883049949  0.008369664823821274  0.0  -0.00869285475237112  \\
            0.1349270044030697  0.008843583095864044  0.0  -0.015316720036934128  \\
            0.14220857317063085  0.009320842327617297  0.0  -0.021242674957995936  \\
            0.14954111513318336  0.009801442519081029  0.0  -0.02544354609056014  \\
            0.15692463029072723  0.010285383670255244  0.0  -0.027119338149764385  \\
            0.16435911864326203  0.01077266578113994  0.0  -0.02564814539720512  \\
            0.1718445801907884  0.011263288851735118  0.0  -0.020878080134366307  \\
            0.17938101493330572  0.011757252882040771  0.0  -0.01395663039889444  \\
            0.1869684228708144  0.01225455787205691  0.0  -0.006127918953231135  \\
            0.1946068040033142  0.01275520382178353  0.0  0.0015835890288976935  \\
            0.20229615833080516  0.013259190731220628  0.0  0.008333718774929283  \\
            0.2100364858532875  0.01376651860036821  0.0  0.013427137021428939  \\
            0.21782778657076096  0.014277187429226273  0.0  0.01643951056242226  \\
            0.2256700604832258  0.014791197217794816  0.0  0.01759006626966384  \\
            0.23356330759068178  0.015308547966073841  0.0  0.017206752259364754  \\
            0.2415075278931289  0.015829239674063342  0.0  0.015572994587857148  \\
            0.24950272139056717  0.016353272341763328  0.0  0.012934257749057473  \\
            0.2575488880829968  0.016880645969173793  0.0  0.009503505855304933  \\
            0.2656460279704178  0.017411360556294744  0.0  0.005534033433808079  \\
            0.27379414105282973  0.01794541610312617  0.0  0.0015080426402313185  \\
            0.281993227330233  0.01848281260966808  0.0  -0.0020962301416469075  \\
            0.29024328680262745  0.01902355007592047  0.0  -0.004867798730725662  \\
            0.29854431947001325  0.019567628501883344  0.0  -0.006454027330386552  \\
            0.3068963253323902  0.0201150478875567  0.0  -0.006553024627246933  \\
            0.3152993043897583  0.02066580823294053  0.0  -0.005091507666072506  \\
            0.32375325664211774  0.02121990953803484  0.0  -0.0027239139508444836  \\
            0.33225818208946833  0.021777351802839635  0.0  -0.00019762015844351072  \\
            0.3408140807318101  0.02233813502735492  0.0  0.0018321486901968478  \\
            0.34942095256914296  0.02290225921158067  0.0  0.0027915519130265053  \\
            0.35807879760146744  0.02346972435551691  0.0  0.0021787435692865917  \\
            0.0  -0.0  0.0  0.002566078442693326  \\
            0.006276041666666732  -0.0  0.0  0.0025999138772030894  \\
            0.01260416666666675  -0.0  0.0  0.002327685306585324  \\
            0.018984375000000053  -0.0  0.0  0.0017606145281256814  \\
            0.025416666666666643  -0.0  0.0  0.0009096041371457755  \\
            0.03190104166666674  -0.0  0.0  -0.0002147564286846006  \\
            0.0384374999999999  -0.0  0.0  -0.0016021849016680289  \\
            0.04502604166666657  -0.0  0.0  -0.0031378356905010702  \\
            0.05166666666666675  -0.0  0.0  -0.0044014381536697554  \\
            0.05835937499999999  -0.0  0.0  -0.005095201898564449  \\
            0.06510416666666674  -0.0  0.0  -0.0050571117957697335  \\
            0.07190104166666655  -0.0  0.0  -0.004198608674934106  \\
            0.0787500000000001  -0.0  0.0  -0.0024734490241115387  \\
            0.0856510416666667  -0.0  0.0  -5.8865465000442224e-5  \\
            0.0926041666666666  -0.0  0.0  0.002190695199291427  \\
            0.099609375  -0.0  0.0  0.0035117346393172245  \\
            0.10666666666666669  -0.0  0.0  0.0033665542232470184  \\
            0.11377604166666666  -0.0  0.0  0.0013755547235551223  \\
            0.12093749999999992  -0.0  0.0  -0.0027278563077893273  \\
            0.1281510416666667  -0.0  0.0  -0.008800578785079729  \\
            0.13541666666666674  -0.0  0.0  -0.015488651551687174  \\
            0.14273437500000008  -0.0  0.0  -0.02145195297312514  \\
            0.1501041666666667  -0.0  0.0  -0.025648439046775967  \\
            0.15752604166666662  -0.0  0.0  -0.027267345269983593  \\
            0.16500000000000004  -0.0  0.0  -0.0256791502757638  \\
            0.17252604166666674  -0.0  0.0  -0.020735919413848  \\
            0.18010416666666673  -0.0  0.0  -0.013623534358438875  \\
            0.187734375  -0.0  0.0  -0.005625269603060697  \\
            0.19541666666666657  -0.0  0.0  0.0022029484667257996  \\
            0.20315104166666664  -0.0  0.0  0.008991740227377592  \\
            0.2109375  -0.0  0.0  0.0140256822090231  \\
            0.21877604166666664  -0.0  0.0  0.01687533912882531  \\
            0.22666666666666657  -0.0  0.0  0.01779773609854322  \\
            0.234609375  -0.0  0.0  0.017162872628990532  \\
            0.24260416666666673  -0.0  0.0  0.015289833058285218  \\
            0.2506510416666665  -0.0  0.0  0.012454318753762558  \\
            0.25875000000000004  -0.0  0.0  0.008894916425990634  \\
            0.26690104166666684  -0.0  0.0  0.004880099220582609  \\
            0.2751041666666667  -0.0  0.0  0.0008796244653429238  \\
            0.2833593750000001  -0.0  0.0  -0.002645584045997488  \\
            0.29166666666666674  -0.0  0.0  -0.005299993458394079  \\
            0.3000260416666667  -0.0  0.0  -0.006744782721788823  \\
            0.30843750000000014  -0.0  0.0  -0.006690426384218608  \\
            0.31690104166666666  -0.0  0.0  -0.005075412706452849  \\
            0.3254166666666667  -0.0  0.0  -0.002567166255659252  \\
            0.333984375  -0.0  0.0  7.530178372001804e-5  \\
            0.3426041666666666  -0.0  0.0  0.0021870034585967646  \\
            0.3512760416666665  -0.0  0.0  0.0031859624922316652  \\
            0.3599999999999999  -0.0  0.0  0.0025636131829164044  \\
        }
        ;
    \addplot3[mark={none}, color={black!35}, line width={0.2pt}, unbounded coords={jump}]
        coordinates {
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)
            (0.0,-0.0,0.0)

            (0.0384374999999999,-0.0,0.0)
            (0.038412408179400837,-0.0012574920415931248,0.0)
            (0.03833722713128962,-0.0025127546209190213,0.0)
            (0.03821223888126113,-0.0037635770328345976,0.0)
            (0.038037909440614914,-0.0050077857808601255,0.0)
            (0.0378148828296454,-0.006243262422784057,0.0)
            (0.03754397284966693,-0.0074679605203648676,0.0)
            (0.037226152740341245,-0.008679921418510357,0.0)
            (0.036862542893864036,-0.009877288599368482,0.0)
            (0.036454396829645797,-0.011058320381179066,0.0)
            (0.036003085661719725,-0.01222140076009372,0.0)
            (0.035510081315758724,-0.01336504822498707,0.0)
            (0.03497693877285446,-0.014487922410009669,0.0)
            (0.034405277632769016,-0.015588828486678002,0.0)
            (0.033796763299931865,-0.01666671923602403,0.0)
            (0.03315308810087014,-0.017720694781072757,0.0)
            (0.032475952641916495,-0.018749999999999996,0.0)
            (0.03176704771093908,-0.019754019680056866,0.0)
            (0.031028037016585408,-0.020732271511051604,0.0)
            (0.030260541043285016,-0.021684397054189584,0.0)
            (0.02946612228028922,-0.02261015085675402,0.0)
            (0.028646272058683087,-0.023509387914868823,0.0)
            (0.02780239920199179,-0.024382049714875408,0.0)
            (0.026935820664226506,-0.02522814910819272,0.0)
            (0.026047754294495462,-0.026047754294495528,0.0)
            (0.025139313830262022,-0.026840972203297588,0.0)
            (0.024211506182576503,-0.027607931574300866,0.0)
            (0.023265231036826872,-0.028348766041992483,0.0)
            (0.022301282752411167,-0.02906359752984831,0.0)
            (0.021320354504920314,-0.029752520254136897,0.0)
            (0.02032304457563283,-0.03041558562679958,0.0)
            (0.01930986465600082,-0.031052788331391735,0.0)
            (0.018281250000000027,-0.03166405382586853,0.0)
            (0.017237571225325876,-0.032249227501431825,0.0)
            (0.016179147535972938,-0.032808065698141285,0.0)
            (0.01510626111423341,-0.03334022874601935,0.0)
            (0.014019172410009606,-0.03384527616549205,0.0)
            (0.012918136039893557,-0.03432266412380258,0.0)
            (0.011803416997998806,-0.034771745205145616,0.0)
            (0.010675306875196577,-0.03519177051236522,0.0)
            (0.009534139783320628,-0.035581894077816104,0.0)
            (0.008380307686043365,-0.035941179521098335,0.0)
            (0.007214274848421409,-0.0362686088525188,0.0)
            (0.00603659113235766,-0.036563093283974266,0.0)
            (0.004847903885202953,-0.03682348587412608,0.0)
            (0.0036489681930340634,-0.037048595802841186,0.0)
            (0.002440655298434402,-0.037237204041452664,0.0)
            (0.0012239590143174883,-0.03738808016093393,0.0)
            (0.0,-0.03749999999999999,0.0)
            (-0.0012299721973156874,-0.03757176389979349,0.0)
            (-0.0024645793938262717,-0.03760221520144258,0.0)
            (-0.003702317331682803,-0.03759025869757358,0.0)
            (-0.004941560531301015,-0.03753487872890968,0.0)
            (-0.006180569372236322,-0.03743515662239165,0.0)
            (-0.007417499302788233,-0.03729028717772346,0.0)
            (-0.008650412041534494,-0.037099593924701676,0.0)
            (-0.009877288599368539,-0.03686254289386401,0.0)
            (-0.011096043918888077,-0.03657875466755044,0.0)
            (-0.012304542899738369,-0.0362480145069873,0.0)
            (-0.013500617554198957,-0.03587028038299683,0.0)
            (-0.014682085017372115,-0.035445688772854436,0.0)
            (-0.015846766121096145,-0.034974558123068836,0.0)
            (-0.016992504230452177,-0.03445738991681032,0.0)
            (-0.01811718403662388,-0.033894867324694794,0.0)
            (-0.019218750000000062,-0.033287851457964354,0.0)
            (-0.020295224142776735,-0.03263737528310167,0.0)
            (-0.021344722900837443,-0.031944635295891304,0.0)
            (-0.022365472760164984,-0.03121098109023424,0.0)
            (-0.0233558244232428,-0.030437902991994305,0.0)
            (-0.024314265275446445,-0.029627017960212783,0.0)
            (-0.025239429949928782,-0.028780053986622433,0.0)
            (-0.02613010882145339,-0.027898833249040078,0.0)
            (-0.026985254294495498,-0.026985254294495522,0.0)
            (-0.02780398478811108,-0.026041273543522616,0.0)
            (-0.028585586358931492,-0.02506888641762974,0.0)
            (-0.02932951194352218,-0.02407010839740458,0.0)
            (-0.030035378241553445,-0.02304695631890003,0.0)
            (-0.030702960301086213,-0.022001430210895567,0.0)
            (-0.03133218390610559,-0.02093549596541855,0.0)
            (-0.031923115903554455,-0.01985106911872073,0.0)
            (-0.032475952641916495,-0.018749999999999992,0.0)
            (-0.032991006725256566,-0.01763406048087706,0.0)
            (-0.03346869231501981,-0.016504932530401063,0.0)
            (-0.03390950923631908,-0.015364198748651593,0.0)
            (-0.03431402616549217,-0.01421333501737206,0.0)
            (-0.03468286319104075,-0.013053705369105441,0.0)
            (-0.0350166740504132,-0.01188655913764339,0.0)
            (-0.03531612835026987,-0.010713030412905613,0.0)
            (-0.03558189407781609,-0.009534139783320577,0.0)
            (-0.03581462070545882,-0.008350798309067629,0.0)
            (-0.03601492318057531,-0.007163813630844751,0.0)
            (-0.03618336707672065,-0.0059738980818100995,0.0)
            (-0.036320455162420995,-0.0047816786356437374,0.0)
            (-0.036426615619153724,-0.0035877084918824464,0.0)
            (-0.03650219211160555,-0.0023924800713417114,0.0)
            (-0.036547435881326695,-0.001196439170040081,0.0)
            (-0.03656250000000005,-0.0,0.0)
            (-0.036547435881326695,0.0011964391700400936,0.0)
            (-0.03650219211160555,0.0023924800713416984,0.0)
            (-0.036426615619153724,0.0035877084918824464,0.0)
            (-0.036320455162420995,0.004781678635643749,0.0)
            (-0.03618336707672065,0.005973898081810087,0.0)
            (-0.03601492318057531,0.007163813630844751,0.0)
            (-0.03581462070545882,0.00835079830906764,0.0)
            (-0.03558189407781609,0.009534139783320563,0.0)
            (-0.03531612835026987,0.010713030412905613,0.0)
            (-0.0350166740504132,0.011886559137643402,0.0)
            (-0.03468286319104075,0.013053705369105429,0.0)
            (-0.03431402616549217,0.01421333501737206,0.0)
            (-0.03390950923631908,0.015364198748651605,0.0)
            (-0.03346869231501981,0.016504932530401053,0.0)
            (-0.032991006725256566,0.01763406048087706,0.0)
            (-0.032475952641916495,0.018750000000000003,0.0)
            (-0.031923115903554455,0.01985106911872072,0.0)
            (-0.03133218390610559,0.02093549596541855,0.0)
            (-0.030702960301086213,0.022001430210895578,0.0)
            (-0.030035378241553445,0.02304695631890001,0.0)
            (-0.02932951194352218,0.02407010839740458,0.0)
            (-0.028585586358931492,0.02506888641762975,0.0)
            (-0.02780398478811108,0.02604127354352261,0.0)
            (-0.026985254294495498,0.026985254294495522,0.0)
            (-0.02613010882145317,0.027898833249040085,0.0)
            (-0.025239429949928782,0.02878005398662242,0.0)
            (-0.024314265275446445,0.029627017960212783,0.0)
            (-0.0233558244232428,0.030437902991994316,0.0)
            (-0.022365472760164984,0.031210981090234225,0.0)
            (-0.021344722900837443,0.031944635295891304,0.0)
            (-0.020295224142776735,0.03263737528310168,0.0)
            (-0.019218750000000062,0.03328785145796434,0.0)
            (-0.01811718403662388,0.033894867324694794,0.0)
            (-0.016992504230452177,0.03445738991681033,0.0)
            (-0.015846766121096145,0.03497455812306883,0.0)
            (-0.014682085017372115,0.035445688772854436,0.0)
            (-0.013500617554198957,0.03587028038299684,0.0)
            (-0.012304542899738369,0.036248014506987294,0.0)
            (-0.011096043918888077,0.03657875466755044,0.0)
            (-0.009877288599368539,0.03686254289386401,0.0)
            (-0.008650412041534716,0.037099593924701676,0.0)
            (-0.007417499302788233,0.03729028717772346,0.0)
            (-0.006180569372236322,0.037435156622391656,0.0)
            (-0.004941560531301015,0.03753487872890968,0.0)
            (-0.003702317331682803,0.03759025869757358,0.0)
            (-0.0024645793938262717,0.03760221520144258,0.0)
            (-0.0012299721973156874,0.03757176389979349,0.0)
            (0.0,0.03749999999999999,0.0)
            (0.0012239590143174883,0.03738808016093393,0.0)
            (0.002440655298434402,0.037237204041452664,0.0)
            (0.0036489681930340634,0.037048595802841186,0.0)
            (0.004847903885202953,0.03682348587412608,0.0)
            (0.00603659113235766,0.036563093283974266,0.0)
            (0.007214274848421409,0.0362686088525188,0.0)
            (0.008380307686043365,0.035941179521098335,0.0)
            (0.009534139783320628,0.035581894077816104,0.0)
            (0.010675306875196577,0.03519177051236522,0.0)
            (0.011803416997998806,0.034771745205145616,0.0)
            (0.012918136039893557,0.03432266412380258,0.0)
            (0.014019172410009606,0.03384527616549205,0.0)
            (0.01510626111423341,0.03334022874601934,0.0)
            (0.016179147535972938,0.032808065698141285,0.0)
            (0.017237571225325876,0.032249227501431825,0.0)
            (0.018281250000000027,0.03166405382586853,0.0)
            (0.01930986465600082,0.031052788331391742,0.0)
            (0.02032304457563283,0.03041558562679958,0.0)
            (0.021320354504920314,0.02975252025413689,0.0)
            (0.022301282752411167,0.029063597529848315,0.0)
            (0.023265231036826872,0.028348766041992483,0.0)
            (0.024211506182576503,0.02760793157430086,0.0)
            (0.025139313830262022,0.02684097220329759,0.0)
            (0.026047754294495462,0.026047754294495528,0.0)
            (0.026935820664226506,0.025228149108192717,0.0)
            (0.02780239920199179,0.024382049714875415,0.0)
            (0.028646272058683087,0.023509387914868823,0.0)
            (0.02946612228028922,0.022610150856754014,0.0)
            (0.030260541043284794,0.02168439705418959,0.0)
            (0.031028037016585408,0.020732271511051604,0.0)
            (0.03176704771093908,0.01975401968005686,0.0)
            (0.032475952641916495,0.018750000000000003,0.0)
            (0.03315308810087014,0.017720694781072757,0.0)
            (0.033796763299931865,0.01666671923602402,0.0)
            (0.034405277632769016,0.01558882848667801,0.0)
            (0.03497693877285446,0.014487922410009669,0.0)
            (0.035510081315758724,0.013365048224987061,0.0)
            (0.036003085661719725,0.012221400760093728,0.0)
            (0.036454396829645797,0.011058320381179066,0.0)
            (0.036862542893864036,0.009877288599368471,0.0)
            (0.037226152740341245,0.008679921418510364,0.0)
            (0.03754397284966693,0.0074679605203648676,0.0)
            (0.0378148828296454,0.0062432624227840485,0.0)
            (0.038037909440614914,0.005007785780860135,0.0)
            (0.03821223888126113,0.0037635770328345976,0.0)
            (0.03833722713128962,0.0025127546209190127,0.0)
            (0.038412408179400837,0.0012574920415931337,0.0)
            (0.0384374999999999,-0.0,0.0)

            (0.0787500000000001,-0.0,0.0)
            (0.07868978865687559,-0.002576036954739289,0.0)
            (0.07850948928226309,-0.005145783791415359,0.0)
            (0.07821010102462944,-0.007703022606621348,0.0)
            (0.07779327315942353,-0.01024167870693664,0.0)
            (0.07726128141221533,-0.012755889186542076,0.0)
            (0.0766169953684257,-0.015240067930249852,0.0)
            (0.07586383751556514,-0.01768896594646343,0.0)
            (0.07500573460377602,-0.020097726014784874,0.0)
            (0.07404706213866752,-0.022461930730631584,0.0)
            (0.0729925829347462,-0.024777643142637765,0.0)
            (0.0718473807562352,-0.02704143930585577,0.0)
            (0.07061679015307121,-0.029250432212656954,0.0)
            (0.06930632366198819,-0.03140228671138242,0.0)
            (0.06792159758477578,-0.03349522517767102,0.0)
            (0.06646825757735386,-0.035528023862341204,0.0)
            (0.06495190528383299,-0.03749999999999999,0.0)
            (0.06337802722926278,-0.03941098992144987,0.0)
            (0.06175192714365063,-0.041261318567736266,0.0)
            (0.06007866282876839,-0.043051760951673186,0.0)
            (0.05836298859931399,-0.044783496251362034,0.0)
            (0.05660930423252686,-0.04645805534720189,0.0)
            (0.05482161124704388,-0.048077262726996486,0.0)
            (0.05300347720456822,-0.04964317378105555,0.0)
            (0.05115800858899111,-0.051158008588991055,0.0)
            (0.0492878326693329,-0.05262408336085269,0.0)
            (0.047395088597800505,-0.054043740736280176,0.0)
            (0.045481427835034616,-0.05541928016576467,0.0)
            (0.04354802383399092,-0.05675288959755062,0.0)
            (0.041595590754595735,-0.058046579672176454,0.0)
            (0.03962441082606083,-0.059302121584507435,0.0)
            (0.03763436982522572,-0.06052098971107355,0.0)
            (0.03562500000000002,-0.06170431001964124,0.0)
            (0.03359552963935353,-0.06285281517960069,0.0)
            (0.031544938377466414,-0.06396680717761354,0.0)
            (0.029472017221604307,-0.0650461281149892,0.0)
            (0.027375432212656925,-0.06609013972362171,0.0)
            (0.025253790565481937,-0.06709771198841091,0.0)
            (0.02310570809425827,-0.06806722110844955,0.0)
            (0.020929876706701878,-0.06899655686954524,0.0)
            (0.018725130750593122,-0.0698831393395843,0.0)
            (0.0164905110165956,-0.07072394463859331,0.0)
            (0.014225325242475773,-0.07151553937983296,0.0)
            (0.011929204024836881,-0.07225412322953112,0.0)
            (0.009602151124307623,-0.07293557889346854,0.0)
            (0.007244587247419609,-0.07355552871094996,0.0)
            (0.004857386501476935,-0.07410939692291542,0.0)
            (0.0024419048456367776,-0.0745924765830083,0.0)
            (0.0,-0.07499999999999998,0.0)
            (-0.002465957577629796,-0.07532721153844653,0.0)
            (-0.004953082883044635,-0.07556944156287507,0.0)
            (-0.007457983802014345,-0.07572218028987954,0.0)
            (-0.00997677770870009,-0.07578115031260299,0.0)
            (-0.012505116984351528,-0.07574237658320068,0.0)
            (-0.015038223059943512,-0.0756022526806516,0.0)
            (-0.01757092843856034,-0.0753576022530067,0.0)
            (-0.02009772601478499,-0.07500573460377592,0.0)
            (-0.02261282488146743,-0.07454449349028607,0.0)
            (-0.025110211701215857,-0.07397229831581628,0.0)
            (-0.02758371662270309,-0.07328817702518793,0.0)
            (-0.030027082642106517,-0.07249179015307126,0.0)
            (-0.0324340372490548,-0.07158344562318716,0.0)
            (-0.03479836515538359,-0.07056410405228969,0.0)
            (-0.037113980884546205,-0.06943537447265255,0.0)
            (-0.03937499999999994,-0.06819950054802454,0.0)
            (-0.04157580777232961,-0.06685933751791326,0.0)
            (-0.0437111241268795,-0.06541832026087434,0.0)
            (-0.04577606377557464,-0.06388042301656582,0.0)
            (-0.04776619051731701,-0.062250111446134626,0.0)
            (-0.04967756478951224,-0.060532287838645865,0.0)
            (-0.05150678366720984,-0.05873223038556642,0.0)
            (-0.053251012634097705,-0.056855527543822636,0.0)
            (-0.05490800858899103,-0.05490800858899105,0.0)
            (-0.056476133700106956,-0.05289567152237513,0.0)
            (-0.057954359874802686,-0.050824609538013814,0.0)
            (-0.059342263771883674,-0.04870093727734492,0.0)
            (-0.060640012444371116,-0.04653071809994606,0.0)
            (-0.061848339859973844,-0.04431989357849712,0.0)
            (-0.06296851470173115,-0.04207421638520404,0.0)
            (-0.06400229999972407,-0.039799187676105324,0.0)
            (-0.06495190528383299,-0.037499999999999985,0.0)
            (-0.06581993207489933,-0.035181486661558424,0.0)
            (-0.06660931364512757,-0.03284807835517915,0.0)
            (-0.06732325007618822,-0.030503767759276778,0.0)
            (-0.06796513972362161,-0.028152082642106505,0.0)
            (-0.06853850825736374,-0.02579606788232925,0.0)
            (-0.06904693648951965,-0.023438276652836456,0.0)
            (-0.06949398822116382,-0.021080770857537772,0.0)
            (-0.06988313933958423,-0.018725130750593236,0.0)
            (-0.07021770937603478,-0.01637247350869254,0.0)
            (-0.07050079669205878,-0.014023480372169385,0.0)
            (-0.07073521840051655,-0.011678431822646237,0.0)
            (-0.07092345604664785,-0.009337250126071088,0.0)
            (-0.07106760797620004,-0.006999548442812742,0.0)
            (-0.07116934920352724,-0.004664685593106108,0.0)
            (-0.07122989946457925,-0.002331825468527124,0.0)
            (-0.07125000000000004,-0.0,0.0)
            (-0.07122989946457925,0.0023318254685271485,0.0)
            (-0.07116934920352724,0.0046646855931060825,0.0)
            (-0.07106760797620004,0.006999548442812742,0.0)
            (-0.07092345604664785,0.00933725012607111,0.0)
            (-0.07073521840051655,0.011678431822646215,0.0)
            (-0.07050079669205878,0.014023480372169385,0.0)
            (-0.07021770937603478,0.016372473508692566,0.0)
            (-0.06988313933958423,0.018725130750593216,0.0)
            (-0.06949398822116382,0.021080770857537772,0.0)
            (-0.06904693648951965,0.023438276652836484,0.0)
            (-0.06853850825736374,0.025796067882329226,0.0)
            (-0.06796513972362161,0.028152082642106505,0.0)
            (-0.06732325007618822,0.030503767759276802,0.0)
            (-0.06660931364512757,0.03284807835517914,0.0)
            (-0.06581993207489933,0.035181486661558424,0.0)
            (-0.06495190528383299,0.037500000000000006,0.0)
            (-0.06400229999972407,0.039799187676105297,0.0)
            (-0.06296851470173115,0.04207421638520404,0.0)
            (-0.061848339859973844,0.044319893578497145,0.0)
            (-0.06064001244437134,0.046530718099946036,0.0)
            (-0.059342263771883674,0.04870093727734492,0.0)
            (-0.057954359874802686,0.050824609538013835,0.0)
            (-0.056476133700106956,0.05289567152237511,0.0)
            (-0.05490800858899103,0.05490800858899105,0.0)
            (-0.053251012634097705,0.056855527543822656,0.0)
            (-0.05150678366720984,0.0587322303855664,0.0)
            (-0.04967756478951224,0.060532287838645865,0.0)
            (-0.04776619051731701,0.06225011144613465,0.0)
            (-0.04577606377557464,0.06388042301656581,0.0)
            (-0.0437111241268795,0.06541832026087434,0.0)
            (-0.04157580777232961,0.06685933751791329,0.0)
            (-0.03937499999999994,0.06819950054802451,0.0)
            (-0.037113980884546205,0.06943537447265255,0.0)
            (-0.03479836515538359,0.07056410405228969,0.0)
            (-0.0324340372490548,0.07158344562318715,0.0)
            (-0.030027082642106517,0.07249179015307126,0.0)
            (-0.02758371662270287,0.07328817702518793,0.0)
            (-0.02511021170121608,0.07397229831581627,0.0)
            (-0.02261282488146743,0.07454449349028607,0.0)
            (-0.020097726014784767,0.07500573460377592,0.0)
            (-0.01757092843856034,0.0753576022530067,0.0)
            (-0.015038223059943512,0.0756022526806516,0.0)
            (-0.012505116984351305,0.0757423765832007,0.0)
            (-0.00997677770870009,0.07578115031260299,0.0)
            (-0.007457983802014345,0.07572218028987954,0.0)
            (-0.004953082883044635,0.07556944156287507,0.0)
            (-0.002465957577629796,0.07532721153844653,0.0)
            (0.0,0.07499999999999998,0.0)
            (0.0024419048456367776,0.0745924765830083,0.0)
            (0.004857386501476713,0.07410939692291542,0.0)
            (0.007244587247419609,0.07355552871094996,0.0)
            (0.009602151124307623,0.07293557889346854,0.0)
            (0.011929204024836881,0.07225412322953113,0.0)
            (0.014225325242475773,0.07151553937983296,0.0)
            (0.0164905110165956,0.07072394463859331,0.0)
            (0.018725130750593122,0.0698831393395843,0.0)
            (0.020929876706701878,0.06899655686954524,0.0)
            (0.02310570809425827,0.06806722110844955,0.0)
            (0.025253790565481937,0.06709771198841091,0.0)
            (0.027375432212656925,0.06609013972362171,0.0)
            (0.029472017221604307,0.0650461281149892,0.0)
            (0.031544938377466414,0.06396680717761354,0.0)
            (0.03359552963935353,0.06285281517960069,0.0)
            (0.03562500000000002,0.06170431001964123,0.0)
            (0.0376343698252255,0.06052098971107356,0.0)
            (0.03962441082606083,0.059302121584507435,0.0)
            (0.041595590754595735,0.05804657967217645,0.0)
            (0.04354802383399092,0.05675288959755063,0.0)
            (0.045481427835034616,0.05541928016576467,0.0)
            (0.047395088597800505,0.054043740736280155,0.0)
            (0.0492878326693329,0.052624083360852704,0.0)
            (0.05115800858899111,0.051158008588991055,0.0)
            (0.05300347720456822,0.049643173781055545,0.0)
            (0.05482161124704388,0.04807726272699651,0.0)
            (0.05660930423252686,0.04645805534720189,0.0)
            (0.05836298859931399,0.04478349625136202,0.0)
            (0.06007866282876839,0.0430517609516732,0.0)
            (0.06175192714365063,0.041261318567736266,0.0)
            (0.06337802722926278,0.03941098992144985,0.0)
            (0.06495190528383299,0.037500000000000006,0.0)
            (0.06646825757735386,0.035528023862341204,0.0)
            (0.06792159758477578,0.033495225177671006,0.0)
            (0.06930632366198819,0.03140228671138243,0.0)
            (0.07061679015307121,0.029250432212656954,0.0)
            (0.0718473807562352,0.027041439305855758,0.0)
            (0.0729925829347462,0.024777643142637782,0.0)
            (0.07404706213866752,0.022461930730631584,0.0)
            (0.07500573460377602,0.020097726014784857,0.0)
            (0.07586383751556514,0.017688965946463443,0.0)
            (0.0766169953684257,0.015240067930249852,0.0)
            (0.07726128141221533,0.012755889186542059,0.0)
            (0.07779327315942353,0.010241678706936659,0.0)
            (0.07821010102462944,0.007703022606621348,0.0)
            (0.07850948928226309,0.005145783791415341,0.0)
            (0.07868978865687559,0.002576036954739307,0.0)
            (0.0787500000000001,-0.0,0.0)

            (0.12093749999999992,-0.0,0.0)
            (0.12083214143242471,-0.003955634739438492,0.0)
            (0.12051678645292063,-0.00789908751148901,0.0)
            (0.11999358643010516,-0.011818336721360246,0.0)
            (0.11926609115642628,-0.01570167877822954,0.0)
            (0.11833919574771001,-0.019537880291274054,0.0)
            (0.11721906755627609,-0.023316322229654952,0.0)
            (0.11591305432567167,-0.02702713358385922,0.0)
            (0.11442957512973573,-0.030661312246249184,0.0)
            (0.11277799592706517,-0.03421083104835756,0.0)
            (0.11096849181907942,-0.03766872714763214,0.0)
            (0.10901189832142943,-0.041029173242606104,0.0)
            (0.10691955414065046,-0.04428752940794184,0.0)
            (0.1047031380876573,-0.04744037467411323,0.0)
            (0.10237450285453176,-0.050485517824941,0.0)
            (0.09994550842945116,-0.053421987243805355,0.0)
            (0.09742785792574926,-0.05624999999999999,0.0)
            (0.09483293855497088,-0.058970910724179,0.0)
            (0.09217167038119589,-0.06158714117005398,0.0)
            (0.0894543653564508,-0.06410209169245079,0.0)
            (0.08669059895707454,-0.06652003618382404,0.0)
            (0.08388909652153154,-0.06884600229699919,0.0)
            (0.08105763613515626,-0.07108563903636322,0.0)
            (0.07820296962102535,-0.07324507401858847,0.0)
            (0.0753307628834865,-0.07533076288348659,0.0)
            (0.07244555651721263,-0.07734933347266532,0.0)
            (0.06955074724567245,-0.07930742748593793,0.0)
            (0.06664859039462256,-0.08121154237131654,0.0)
            (0.06374022324473927,-0.08306787620310693,0.0)
            (0.060825708749026486,-0.08488217825411867,0.0)
            (0.057904098751284216,-0.08665960787312359,0.0)
            (0.054973515507674486,-0.08840460413904543,0.0)
            (0.05203124999999997,-0.09012076858131812,0.0)
            (0.049073875242083176,-0.09181076303450657,0.0)
            (0.04609737252448087,-0.09347622443841677,0.0)
            (0.04309726832211269,-0.09511769810690957,0.0)
            (0.04006877940794196,-0.09673459067438898,0.0)
            (0.03700696357676514,-0.09832514359382497,0.0)
            (0.033906873288778394,-0.09988642770991182,0.0)
            (0.0307637094945159,-0.10141435907154003,0.0)
            (0.027572972901817927,-0.10290373578530455,0.0)
            (0.024330609991656482,-0.10434829535248495,0.0)
            (0.02103315118216309,-0.10574079158194243,0.0)
            (0.01767783867743744,-0.1070730898366706,0.0)
            (0.014262741717314453,-0.10833627905802738,0.0)
            (0.010786857163156416,-0.10952079872432637,0.0)
            (0.0072501936091273755,-0.11061657864438826,0.0)
            (0.0036538374939576457,-0.1116131892662231,0.0)
            (0.0,-0.11249999999999998,0.0)
            (-0.0037079561409418815,-0.11326634291595913,0.0)
            (-0.007465510467654868,-0.11390167908429748,0.0)
            (-0.011266999410994627,-0.1143957647769179,0.0)
            (-0.015105651532197228,-0.1147388147510799,0.0)
            (-0.018973642836345173,-0.11492165988242711,0.0)
            (-0.022862171271465614,-0.11493589650878439,0.0)
            (-0.02676154919107754,-0.11477402498491505,0.0)
            (-0.03066131224624913,-0.11442957512973578,0.0)
            (-0.03455034288773806,-0.1138972164682069,0.0)
            (-0.03841700640443313,-0.11317285142648692,0.0)
            (-0.042249297205512404,-0.1122536899265733,0.0)
            (-0.04603499287420343,-0.1111383041406505,0.0)
            (-0.0497618133838762,-0.10982666250035496,0.0)
            (-0.05341758277479447,-0.10832014240643806,0.0)
            (-0.05699039054376631,-0.10662152144387328,0.0)
            (-0.06046875000000007,-0.10473494727018054,0.0)
            (-0.0638417508886584,-0.10266588670443477,0.0)
            (-0.06709920367812616,-0.10042105489494904,0.0)
            (-0.07023177304622918,-0.09800832577899472,0.0)
            (-0.07323109828222285,-0.09543662536242094,0.0)
            (-0.07608989854219761,-0.09271580963529924,0.0)
            (-0.07880206115184318,-0.08985652919683197,0.0)
            (-0.08136271143793339,-0.08687008288434768,0.0)
            (-0.0837682628834866,-0.08376826288348659,0.0)
            (-0.08601644673598763,-0.08056319393655753,0.0)
            (-0.08810632054761358,-0.07726716936115223,0.0)
            (-0.09003825548508426,-0.07389248663982101,0.0)
            (-0.09181390260845324,-0.07045128534313809,0.0)
            (-0.09343613867666267,-0.06695539010280466,0.0)
            (-0.09490899238687689,-0.06341616125935648,0.0)
            (-0.09623755228850928,-0.05984435567215378,0.0)
            (-0.09742785792574926,-0.056249999999999974,0.0)
            (-0.09848677604892875,-0.05264227854204409,0.0)
            (-0.09942186399032305,-0.049029437474334275,0.0)
            (-0.10024122251960721,-0.04541870703187555,0.0)
            (-0.10095334067438899,-0.041816242874203345,0.0)
            (-0.10156693519896887,-0.03822708753967143,0.0)
            (-0.10209078731731946,-0.03465515254557919,0.0)
            (-0.10253357961268184,-0.031103221333896466,0.0)
            (-0.10290373578530454,-0.027572972901817986,0.0)
            (-0.10320926601172842,-0.02406502559887473,0.0)
            (-0.10345762053445062,-0.020579000223973902,0.0)
            (-0.1036555539713877,-0.017113601222508414,0.0)
            (-0.103809002652681,-0.01366671447128205,0.0)
            (-0.10392297707113907,-0.010235519852790885,0.0)
            (-0.10400147127576509,-0.00681661656529319,0.0)
            (-0.10404739074975755,-0.0034061588954611265,0.0)
            (-0.10406249999999995,-0.0,0.0)
            (-0.10404739074975755,0.003406158895461163,0.0)
            (-0.10400147127576509,0.006816616565293154,0.0)
            (-0.10392297707113907,0.010235519852790885,0.0)
            (-0.103809002652681,0.013666714471282084,0.0)
            (-0.10365555397138781,0.01711360122250838,0.0)
            (-0.10345762053445062,0.020579000223973902,0.0)
            (-0.10320926601172842,0.024065025598874766,0.0)
            (-0.10290373578530454,0.02757297290181795,0.0)
            (-0.10253357961268184,0.031103221333896466,0.0)
            (-0.10209078731731946,0.03465515254557922,0.0)
            (-0.10156693519896887,0.03822708753967139,0.0)
            (-0.10095334067438899,0.041816242874203345,0.0)
            (-0.10024122251960721,0.04541870703187559,0.0)
            (-0.09942186399032305,0.04902943747433425,0.0)
            (-0.09848677604892875,0.05264227854204409,0.0)
            (-0.09742785792574926,0.056250000000000015,0.0)
            (-0.09623755228850928,0.059844355672153744,0.0)
            (-0.09490899238687689,0.06341616125935648,0.0)
            (-0.09343613867666267,0.06695539010280468,0.0)
            (-0.09181390260845324,0.07045128534313805,0.0)
            (-0.09003825548508426,0.07389248663982101,0.0)
            (-0.08810632054761358,0.07726716936115227,0.0)
            (-0.08601644673598763,0.08056319393655749,0.0)
            (-0.0837682628834866,0.08376826288348659,0.0)
            (-0.08136271143793339,0.08687008288434771,0.0)
            (-0.07880206115184318,0.08985652919683193,0.0)
            (-0.07608989854219761,0.09271580963529924,0.0)
            (-0.07323109828222285,0.09543662536242097,0.0)
            (-0.07023177304622918,0.09800832577899468,0.0)
            (-0.06709920367812616,0.10042105489494904,0.0)
            (-0.0638417508886584,0.10266588670443481,0.0)
            (-0.06046875000000007,0.10473494727018051,0.0)
            (-0.05699039054376631,0.10662152144387328,0.0)
            (-0.05341758277479447,0.10832014240643807,0.0)
            (-0.0497618133838762,0.10982666250035493,0.0)
            (-0.04603499287420343,0.1111383041406505,0.0)
            (-0.042249297205512404,0.11225368992657331,0.0)
            (-0.03841700640443313,0.1131728514264869,0.0)
            (-0.03455034288773806,0.1138972164682069,0.0)
            (-0.03066131224624913,0.11442957512973578,0.0)
            (-0.02676154919107754,0.11477402498491505,0.0)
            (-0.022862171271465614,0.11493589650878439,0.0)
            (-0.01897364283634495,0.11492165988242713,0.0)
            (-0.015105651532197228,0.1147388147510799,0.0)
            (-0.011266999410994627,0.1143957647769179,0.0)
            (-0.007465510467654868,0.11390167908429748,0.0)
            (-0.0037079561409418815,0.11326634291595913,0.0)
            (0.0,0.11249999999999998,0.0)
            (0.0036538374939576457,0.1116131892662231,0.0)
            (0.0072501936091273755,0.11061657864438826,0.0)
            (0.010786857163156416,0.10952079872432637,0.0)
            (0.014262741717314453,0.10833627905802738,0.0)
            (0.01767783867743744,0.10707308983667062,0.0)
            (0.02103315118216309,0.10574079158194243,0.0)
            (0.024330609991656482,0.10434829535248495,0.0)
            (0.027572972901817927,0.10290373578530455,0.0)
            (0.0307637094945159,0.10141435907154003,0.0)
            (0.033906873288778394,0.09988642770991181,0.0)
            (0.03700696357676514,0.09832514359382497,0.0)
            (0.04006877940794196,0.09673459067438898,0.0)
            (0.04309726832211269,0.09511769810690955,0.0)
            (0.04609737252448087,0.09347622443841677,0.0)
            (0.049073875242083176,0.09181076303450657,0.0)
            (0.05203124999999997,0.09012076858131811,0.0)
            (0.054973515507674486,0.08840460413904544,0.0)
            (0.057904098751284216,0.08665960787312359,0.0)
            (0.060825708749026486,0.08488217825411866,0.0)
            (0.06374022324473927,0.08306787620310693,0.0)
            (0.06664859039462256,0.08121154237131654,0.0)
            (0.06955074724567245,0.07930742748593789,0.0)
            (0.07244555651721263,0.07734933347266532,0.0)
            (0.0753307628834865,0.07533076288348659,0.0)
            (0.07820296962102535,0.07324507401858846,0.0)
            (0.08105763613515626,0.07108563903636324,0.0)
            (0.08388909652153154,0.06884600229699919,0.0)
            (0.08669059895707454,0.06652003618382403,0.0)
            (0.0894543653564508,0.0641020916924508,0.0)
            (0.09217167038119589,0.06158714117005398,0.0)
            (0.09483293855497088,0.058970910724178975,0.0)
            (0.09742785792574926,0.056250000000000015,0.0)
            (0.09994550842945116,0.053421987243805355,0.0)
            (0.10237450285453176,0.05048551782494097,0.0)
            (0.1047031380876573,0.047440374674113245,0.0)
            (0.10691955414065046,0.04428752940794184,0.0)
            (0.10901189832142943,0.041029173242606076,0.0)
            (0.1109684918190792,0.037668727147632176,0.0)
            (0.11277799592706517,0.03421083104835756,0.0)
            (0.11442957512973573,0.030661312246249156,0.0)
            (0.11591305432567167,0.02702713358385924,0.0)
            (0.11721906755627609,0.023316322229654952,0.0)
            (0.11833919574771001,0.019537880291274033,0.0)
            (0.11926609115642628,0.01570167877822957,0.0)
            (0.11999358643010516,0.011818336721360246,0.0)
            (0.12051678645292063,0.007899087511488984,0.0)
            (0.12083214143242471,0.0039556347394385195,0.0)
            (0.12093749999999992,-0.0,0.0)

            (0.16500000000000004,-0.0,0.0)
            (0.16483946650604797,-0.005396285395690734,0.0)
            (0.16435911864326203,-0.010772665781139976,0.0)
            (0.1635626950976885,-0.0161095193770513,0.0)
            (0.16245636343162273,-0.021387785994738825,0.0)
            (0.16104862583612944,-0.026589235736979997,0.0)
            (0.15935018941321832,-0.03169672341858017,0.0)
            (0.15737380317066063,-0.03669442433069773,0.0)
            (0.1551340644717436,-0.0415680472937614,0.0)
            (0.15264719819483852,-0.04630502133435699,0.0)
            (0.14993081231471894,-0.050894652775076835,0.0)
            (0.14700363401134164,-0.05532825003523808,0.0)
            (0.143885230735592,-0.059599213995864354,0.0)
            (0.14059572090977657,-0.06370309237487044,0.0)
            (0.13715547910919978,-0.06763759717783395,0.0)
            (0.13358484065716203,-0.07140258492546521,0.0)
            (0.12990381056766576,-0.07499999999999998,0.0)
            (0.12613178168806405,-0.07843378208824428,0.0)
            (0.12228726672922074,-0.08170973931800476,0.0)
            (0.11838764862633178,-0.08483538927652243,0.0)
            (0.11444895335357086,-0.08781977065414007,0.0)
            (0.1104856489256969,-0.09067322876426075,0.0)
            (0.10651047386632895,-0.09340717864297565,0.0)
            (0.10253429791359792,-0.09603384982079152,0.0)
            (0.09856601717798208,-0.09856601717798211,0.0)
            (0.09461248537390099,-0.10101672253873543,0.0)
            (0.0906784821261919,-0.10339899182327411,0.0)
            (0.08676671871559116,-0.10572555265864814,0.0)
            (0.08287788098465598,-0.10800855734651725,0.0)
            (0.07901070848821234,-0.11025931599996355,0.0)
            (0.07516210835130299,-0.112488044492648,0.0)
            (0.07132730170334733,-0.11470363161530739,0.0)
            (0.0674999999999999,-0.11691342951089921,0.0)
            (0.06367260803351438,-0.11912307106614949,0.0)
            (0.05983644997701587,-0.12133631748055096,0.0)
            (0.05598201441575834,-0.12355493872178043,0.0)
            (0.05209921399586426,-0.12577862901779388,0.0)
            (0.048177655073743164,-0.12800495894004477,0.0)
            (0.044206912581558955,-0.13022936500953244,0.0)
            (0.040176805238638424,-0.13244517711834963,0.0)
            (0.03607766623699482,-0.13464368341497693,0.0)
            (0.031900604611226235,-0.13681423166277323,0.0)
            (0.027637752667483806,-0.13894436545884725,0.0)
            (0.02328249509015934,-0.14101999310539268,0.0)
            (0.018829675664223,-0.14302558636780263,0.0)
            (0.014275777940244483,-0.1449444058429704,0.0)
            (0.009619076621385947,-0.1467587492058712,0.0)
            (0.004859756959280537,-0.14845021821057836,0.0)
            (0.0,-0.14999999999999997,0.0)
            (-0.004955967887252388,-0.1513891580323313,0.0)
            (-0.01000186214765697,-0.1525989277657098,0.0)
            (-0.015129364158623648,-0.15361101215868866,0.0)
            (-0.020328182001792428,-0.15440787204434048,0.0)
            (-0.025586146928217257,-0.15497300652007093,0.0)
            (-0.030889343937354763,-0.1552912186621218,0.0)
            (-0.036222274299085644,-0.15534886212042678,0.0)
            (-0.0415680472937614,-0.15513406447174355,0.0)
            (-0.04690859793770019,-0.15463692360131298,0.0)
            (-0.05222492700938952,-0.15384967383899922,0.0)
            (-0.057497359302626894,-0.1527668190871529,0.0)
            (-0.06270581571366263,-0.15138523073559207,0.0)
            (-0.0678300945255601,-0.14970420875457227,0.0)
            (-0.07285015708868459,-0.1477255049792555,0.0)
            (-0.07774641301428487,-0.14545330823835698,0.0)
            (-0.08250000000000002,-0.14289419162443237,0.0)
            (-0.0870930534917631,-0.14005702284266625,0.0)
            (-0.09150896155457766,-0.13695283919811554,0.0)
            (-0.09573260057212818,-0.13359468937752095,0.0)
            (-0.09975054771796033,-0.12999744474085323,0.0)
            (-0.10355126653350244,-0.12617758335017293,0.0)
            (-0.10712526240382869,-0.12215295042041908,0.0)
            (-0.11046520523296033,-0.11794249927061523,0.0)
            (-0.1135660171779822,-0.11356601717798212,0.0)
            (-0.11642492389575287,-0.10904384078606984,0.0)
            (-0.11904146837736418,-0.10439656588704496,0.0)
            (-0.12141748708312428,-0.09964475648483288,0.0)
            (-0.12355704873379969,-0.09480865804847612,0.0)
            (-0.1254663567511528,-0.08990791978381817,0.0)
            (-0.1271536169615427,-0.08496133058787587,0.0)
            (-0.12862887276990975,-0.07998657310686612,0.0)
            (-0.12990381056766576,-0.07499999999999997,0.0)
            (-0.13099153864734436,-0.07001643612233407,0.0)
            (-0.1319063433506067,-0.06504900988786645,0.0)
            (-0.13266342656657626,-0.06010901656644794,0.0)
            (-0.13327862901779386,-0.05520581571366256,0.0)
            (-0.13376814401585613,-0.050346764341131965,0.0)
            (-0.13414822653381275,-0.04553718681587161,0.0)
            (-0.13443490252482404,-0.04078038184198172,0.0)
            (-0.1346436834149769,-0.036077666236994835,0.0)
            (-0.13478929061253953,-0.031428454579614205,0.0)
            (-0.13488539470775085,-0.026830373186258305,0.0)
            (-0.13494437378933433,-0.02227940628139663,0.0)
            (-0.13497709498052024,-0.01777007167127663,0.0)
            (-0.13499272290397069,-0.013295622721816877,0.0)
            (-0.13499855832831886,-0.008848272987902955,0.0)
            (-0.1349999097368617,-0.00441943945084209,0.0)
            (-0.135,-0.0,0.0)
            (-0.1349999097368617,0.004419439450842137,0.0)
            (-0.13499855832831886,0.00884827298790291,0.0)
            (-0.13499272290397069,0.013295622721816877,0.0)
            (-0.13497709498052024,0.01777007167127667,0.0)
            (-0.13494437378933433,0.022279406281396585,0.0)
            (-0.13488539470775085,0.026830373186258305,0.0)
            (-0.13478929061253953,0.031428454579614254,0.0)
            (-0.1346436834149769,0.036077666236994786,0.0)
            (-0.13443490252482404,0.04078038184198172,0.0)
            (-0.13414822653381264,0.045537186815871655,0.0)
            (-0.13376814401585613,0.05034676434113192,0.0)
            (-0.13327862901779386,0.05520581571366256,0.0)
            (-0.13266342656657626,0.06010901656644799,0.0)
            (-0.1319063433506067,0.06504900988786641,0.0)
            (-0.13099153864734436,0.07001643612233407,0.0)
            (-0.12990381056766576,0.07500000000000001,0.0)
            (-0.12862887276990975,0.07998657310686606,0.0)
            (-0.1271536169615427,0.08496133058787587,0.0)
            (-0.1254663567511528,0.08990791978381822,0.0)
            (-0.12355704873379969,0.09480865804847606,0.0)
            (-0.12141748708312428,0.09964475648483288,0.0)
            (-0.11904146837736418,0.104396565887045,0.0)
            (-0.11642492389575287,0.1090438407860698,0.0)
            (-0.1135660171779822,0.11356601717798212,0.0)
            (-0.11046520523296033,0.11794249927061526,0.0)
            (-0.1071252624038288,0.12215295042041904,0.0)
            (-0.10355126653350244,0.12617758335017293,0.0)
            (-0.09975054771796033,0.12999744474085326,0.0)
            (-0.0957326005721284,0.1335946893775209,0.0)
            (-0.09150896155457766,0.13695283919811554,0.0)
            (-0.0870930534917631,0.14005702284266627,0.0)
            (-0.08250000000000002,0.14289419162443234,0.0)
            (-0.07774641301428487,0.14545330823835698,0.0)
            (-0.07285015708868459,0.14772550497925552,0.0)
            (-0.0678300945255601,0.14970420875457224,0.0)
            (-0.06270581571366263,0.15138523073559207,0.0)
            (-0.057497359302626894,0.15276681908715292,0.0)
            (-0.05222492700938952,0.15384967383899922,0.0)
            (-0.04690859793770019,0.15463692360131298,0.0)
            (-0.0415680472937614,0.15513406447174355,0.0)
            (-0.036222274299085866,0.15534886212042678,0.0)
            (-0.030889343937354763,0.1552912186621218,0.0)
            (-0.025586146928217257,0.15497300652007096,0.0)
            (-0.020328182001792428,0.15440787204434048,0.0)
            (-0.015129364158623648,0.15361101215868866,0.0)
            (-0.01000186214765697,0.1525989277657098,0.0)
            (-0.004955967887252388,0.1513891580323313,0.0)
            (0.0,0.14999999999999997,0.0)
            (0.004859756959280537,0.14845021821057836,0.0)
            (0.009619076621385947,0.1467587492058712,0.0)
            (0.014275777940244483,0.1449444058429704,0.0)
            (0.018829675664223,0.14302558636780263,0.0)
            (0.02328249509015934,0.1410199931053927,0.0)
            (0.027637752667483806,0.13894436545884725,0.0)
            (0.031900604611226235,0.13681423166277323,0.0)
            (0.03607766623699482,0.13464368341497693,0.0)
            (0.040176805238638424,0.13244517711834963,0.0)
            (0.044206912581558955,0.13022936500953242,0.0)
            (0.048177655073743164,0.12800495894004477,0.0)
            (0.05209921399586426,0.12577862901779388,0.0)
            (0.05598201441575834,0.12355493872178042,0.0)
            (0.05983644997701587,0.12133631748055096,0.0)
            (0.06367260803351438,0.11912307106614949,0.0)
            (0.06750000000000012,0.11691342951089918,0.0)
            (0.07132730170334733,0.1147036316153074,0.0)
            (0.07516210835130299,0.112488044492648,0.0)
            (0.07901070848821234,0.11025931599996354,0.0)
            (0.08287788098465576,0.10800855734651726,0.0)
            (0.08676671871559116,0.10572555265864814,0.0)
            (0.0906784821261919,0.10339899182327407,0.0)
            (0.09461248537390099,0.10101672253873546,0.0)
            (0.09856601717798208,0.09856601717798211,0.0)
            (0.10253429791359792,0.09603384982079151,0.0)
            (0.10651047386632895,0.09340717864297568,0.0)
            (0.1104856489256969,0.09067322876426075,0.0)
            (0.11444895335357086,0.08781977065414003,0.0)
            (0.11838764862633178,0.08483538927652245,0.0)
            (0.12228726672922074,0.08170973931800476,0.0)
            (0.12613178168806405,0.07843378208824424,0.0)
            (0.12990381056766576,0.07500000000000001,0.0)
            (0.13358484065716203,0.07140258492546521,0.0)
            (0.13715547910919978,0.06763759717783391,0.0)
            (0.14059572090977657,0.06370309237487048,0.0)
            (0.143885230735592,0.059599213995864354,0.0)
            (0.14700363401134164,0.055328250035238044,0.0)
            (0.14993081231471894,0.05089465277507687,0.0)
            (0.15264719819483852,0.04630502133435699,0.0)
            (0.1551340644717436,0.04156804729376136,0.0)
            (0.15737380317066063,0.03669442433069776,0.0)
            (0.15935018941321832,0.03169672341858017,0.0)
            (0.16104862583612944,0.026589235736979966,0.0)
            (0.16245636343162273,0.02138778599473887,0.0)
            (0.1635626950976885,0.0161095193770513,0.0)
            (0.16435911864326203,0.01077266578113994,0.0)
            (0.16483946650604797,0.0053962853956907725,0.0)
            (0.16500000000000004,-0.0,0.0)

            (0.2109375,-0.0,0.0)
            (0.21071176387774537,-0.0068979889234960165,0.0)
            (0.2100364858532875,-0.013766518600368257,0.0)
            (0.20891742702737903,-0.020576570573694504,0.0)
            (0.20736408998501332,-0.027300000356464498,0.0)
            (0.2053895716774734,-0.0339099555236599,0.0)
            (0.20301036093925218,-0.0403812714970255,0.0)
            (0.20024608405053224,-0.046690838186978965,0.0)
            (0.1971192026297992,-0.05281793115732153,0.0)
            (0.19365466894198802,-0.05874450158862987,0.0)
            (0.18987954442166544,-0.06445542002497186,0.0)
            (0.1858225878259716,-0.06993866968375168,0.0)
            (0.18151381993789606,-0.07518548597642447,0.0)
            (0.17698407212834555,-0.08019043981365408,0.0)
            (0.17226452634877987,-0.08495146323634985,0.0)
            (0.1673862542604867,-0.08946981690732074,0.0)
            (0.16237976320958225,-0.09374999999999999,0.0)
            (0.15727455662854162,-0.0977996040136457,0.0)
            (0.15209871618772586,-0.10162911301158861,0.0)
            (0.14687851263841134,-0.10525165370388807,0.0)
            (0.14163805178880295,-0.1086826996623101,0.0)
            (0.13639896144502295,-0.11193973474898654,0.0)
            (0.13118012444056193,-0.11504188154683372,0.0)
            (0.12599746208228568,-0.11800950118766468,0.0)
            (0.12086377147247762,-0.12086377147247762,0.0)
            (0.1157886192393982,-0.12362625055906307,0.0)
            (0.11077829323935928,-0.12631843374828877,0.0)
            (0.10583581279794041,-0.12896131102775943,0.0)
            (0.10096099705374106,-0.13157493302778156,0.0)
            (0.09615058997215353,-0.13417799290971114,0.0)
            (0.09139843962611716,-0.13678743144308075,0.0)
            (0.08669572841224404,-0.13941807213985943,0.0)
            (0.08203125,-0.14208229280838444,0.0)
            (0.07739172801364758,-0.14478973927452946,0.0)
            (0.07276217073507163,-0.14754708630401614,0.0)
            (0.06812625550254126,-0.15035784995960186,0.0)
            (0.0634667359764245,-0.15322225475383638,0.0)
            (0.05876586505641579,-0.1561371580270703,0.0)
            (0.054005825972600174,-0.15909603300731134,0.0)
            (0.04916916393906967,-0.16208901100997403,0.0)
            (0.044239210756123803,-0.16510298222860137,0.0)
            (0.03920049487530464,-0.1681217535694582,0.0)
            (0.034039129698437254,-0.17112626101054743,0.0)
            (0.028743173263002575,-0.1740948330356974,0.0)
            (0.023302952965033485,-0.17700350082279429,0.0)
            (0.01771134957868381,-0.179826350066882,0.0)
            (0.011964035538252427,-0.18253590860736427,0.0)
            (0.006059663241605007,-0.18510356341607406,0.0)
            (0.0,-0.18749999999999997,0.0)
            (-0.006209992816561094,-0.18969565688756299,0.0)
            (-0.012562137923051164,-0.191661187607112,0.0)
            (-0.01904507804490141,-0.1933679224351918,0.0)
            (-0.025644369117485688,-0.19478832219238457,0.0)
            (-0.032342629259968225,-0.19589641649613215,0.0)
            (-0.039119741057610735,-0.1966682191406639,0.0)
            (-0.0459531037625851,-0.19708211365954187,0.0)
            (-0.052817931157321585,-0.1971192026297992,0.0)
            (-0.05968759003135382,-0.19676361488960423,0.0)
            (-0.06653397351608548,-0.19600276555335325,0.0)
            (-0.07332790291404678,-0.1948275645069268,0.0)
            (-0.08003955116048411,-0.1932325699378961,0.0)
            (-0.08663888067410674,-0.19121608438583906,0.0)
            (-0.09309608809705394,-0.18878019177074193,0.0)
            (-0.09938204829610142,-0.18593073485610362,0.0)
            (-0.10546875,-0.18267723361078,0.0)
            (-0.11132971558164384,-0.1790327459326076,0.0)
            (-0.11694039775623366,-0.1750136731703737,0.0)
            (-0.12227854635327218,-0.17063951381214462,0.0)
            (-0.1273245388245292,-0.16593256958143154,0.0)
            (-0.13206166876342662,-0.1609176089832669,0.0)
            (-0.1364763874231666,-0.15562149405632775,0.0)
            (-0.14055849401917841,-0.15007277670262525,0.0)
            (-0.14430127147247762,-0.14430127147247765,0.0)
            (-0.1477015651794028,-0.138337612070912,0.0)
            (-0.1507598033640546,-0.13221279911569203,0.0)
            (-0.15347995856600338,-0.12595774681238048,0.0)
            (-0.15586945082041026,-0.11960283621596014,0.0)
            (-0.15793899408344436,-0.11317748262153769,0.0)
            (-0.1597023884257287,-0.10670972437076218,0.0)
            (-0.1611762614439255,-0.10022583998024227,0.0)
            (-0.16237976320958225,-0.09374999999999996,0.0)
            (-0.1633342198701465,-0.08730395940242835,0.0)
            (-0.16406275172597828,-0.08090679559577564,0.0)
            (-0.16458986221709526,-0.07457469636299392,0.0)
            (-0.16494100475383644,-0.06832080116048418,0.0)
            (-0.16514213470802552,-0.06215509828671088,0.0)
            (-0.16521925413899918,-0.056084379463713696,0.0)
            (-0.16519795695759032,-0.05011225238179351,0.0)
            (-0.16510298222860142,-0.04423921075612376,0.0)
            (-0.16495778317846788,-0.03846276045091096,0.0)
            (-0.16478411921195923,-0.03277759925902259,0.0)
            (-0.1646016778543562,-0.027175846999310884,0.0)
            (-0.16442773303016556,-0.021647321726054818,0.0)
            (-0.1642768454746949,-0.016179857049890722,0.0)
            (-0.16416061036118879,-0.01075965486093541,0.0)
            (-0.16408745642589184,-0.005371667134670016,0.0)
            (-0.1640625,-0.0,0.0)
            (-0.16408745642589184,0.005371667134670073,0.0)
            (-0.16416061036118879,0.010759654860935351,0.0)
            (-0.1642768454746949,0.016179857049890722,0.0)
            (-0.16442773303016556,0.021647321726054873,0.0)
            (-0.1646016778543562,0.02717584699931083,0.0)
            (-0.16478411921195923,0.03277759925902259,0.0)
            (-0.16495778317846788,0.038462760450911015,0.0)
            (-0.16510298222860142,0.0442392107561237,0.0)
            (-0.16519795695759032,0.05011225238179351,0.0)
            (-0.16521925413899918,0.05608437946371375,0.0)
            (-0.16514213470802552,0.062155098286710814,0.0)
            (-0.16494100475383644,0.06832080116048418,0.0)
            (-0.16458986221709526,0.07457469636299398,0.0)
            (-0.16406275172597828,0.08090679559577559,0.0)
            (-0.1633342198701465,0.08730395940242835,0.0)
            (-0.16237976320958225,0.09375000000000003,0.0)
            (-0.1611762614439256,0.10022583998024222,0.0)
            (-0.1597023884257287,0.10670972437076218,0.0)
            (-0.15793899408344436,0.11317748262153775,0.0)
            (-0.15586945082041037,0.11960283621596007,0.0)
            (-0.15347995856600338,0.12595774681238048,0.0)
            (-0.15075980336405448,0.1322127991156921,0.0)
            (-0.1477015651794028,0.13833761207091197,0.0)
            (-0.14430127147247762,0.14430127147247765,0.0)
            (-0.14055849401917841,0.1500727767026253,0.0)
            (-0.1364763874231667,0.1556214940563277,0.0)
            (-0.13206166876342662,0.1609176089832669,0.0)
            (-0.1273245388245291,0.1659325695814316,0.0)
            (-0.12227854635327229,0.17063951381214454,0.0)
            (-0.11694039775623366,0.1750136731703737,0.0)
            (-0.11132971558164384,0.17903274593260762,0.0)
            (-0.10546875,0.18267723361077998,0.0)
            (-0.09938204829610142,0.18593073485610362,0.0)
            (-0.09309608809705372,0.18878019177074196,0.0)
            (-0.08663888067410674,0.19121608438583904,0.0)
            (-0.08003955116048411,0.1932325699378961,0.0)
            (-0.07332790291404678,0.19482756450692681,0.0)
            (-0.0665339735160857,0.19600276555335322,0.0)
            (-0.05968759003135382,0.19676361488960423,0.0)
            (-0.052817931157321585,0.1971192026297992,0.0)
            (-0.04595310376258532,0.19708211365954187,0.0)
            (-0.039119741057610735,0.1966682191406639,0.0)
            (-0.032342629259968225,0.19589641649613218,0.0)
            (-0.02564436911748591,0.19478832219238457,0.0)
            (-0.01904507804490141,0.1933679224351918,0.0)
            (-0.012562137923051164,0.191661187607112,0.0)
            (-0.006209992816561094,0.18969565688756299,0.0)
            (0.0,0.18749999999999997,0.0)
            (0.006059663241605007,0.18510356341607406,0.0)
            (0.011964035538252427,0.18253590860736427,0.0)
            (0.01771134957868381,0.179826350066882,0.0)
            (0.023302952965033485,0.17700350082279429,0.0)
            (0.028743173263002575,0.17409483303569742,0.0)
            (0.034039129698437254,0.17112626101054743,0.0)
            (0.03920049487530486,0.1681217535694582,0.0)
            (0.044239210756123803,0.16510298222860137,0.0)
            (0.04916916393906967,0.16208901100997403,0.0)
            (0.054005825972600174,0.15909603300731132,0.0)
            (0.05876586505641579,0.1561371580270703,0.0)
            (0.0634667359764245,0.15322225475383638,0.0)
            (0.06812625550254148,0.15035784995960186,0.0)
            (0.07276217073507163,0.14754708630401614,0.0)
            (0.07739172801364758,0.14478973927452946,0.0)
            (0.08203125,0.14208229280838441,0.0)
            (0.08669572841224404,0.13941807213985943,0.0)
            (0.09139843962611716,0.13678743144308075,0.0)
            (0.09615058997215353,0.13417799290971108,0.0)
            (0.10096099705374106,0.1315749330277816,0.0)
            (0.10583581279794041,0.12896131102775943,0.0)
            (0.11077829323935928,0.1263184337482887,0.0)
            (0.1157886192393982,0.12362625055906308,0.0)
            (0.12086377147247762,0.12086377147247762,0.0)
            (0.12599746208228568,0.11800950118766468,0.0)
            (0.13118012444056193,0.11504188154683376,0.0)
            (0.13639896144502295,0.11193973474898654,0.0)
            (0.14163805178880295,0.10868269966231006,0.0)
            (0.14687851263841134,0.10525165370388812,0.0)
            (0.15209871618772586,0.10162911301158861,0.0)
            (0.15727455662854162,0.09779960401364565,0.0)
            (0.16237976320958225,0.09375000000000003,0.0)
            (0.1673862542604867,0.08946981690732074,0.0)
            (0.17226452634877987,0.08495146323634979,0.0)
            (0.17698407212834555,0.0801904398136541,0.0)
            (0.18151381993789606,0.07518548597642447,0.0)
            (0.1858225878259716,0.06993866968375163,0.0)
            (0.18987954442166544,0.0644554200249719,0.0)
            (0.19365466894198802,0.05874450158862987,0.0)
            (0.1971192026297992,0.05281793115732148,0.0)
            (0.20024608405053224,0.04669083818697901,0.0)
            (0.20301036093925218,0.0403812714970255,0.0)
            (0.2053895716774734,0.03390995552365986,0.0)
            (0.20736408998501332,0.02730000035646455,0.0)
            (0.20891742702737903,0.020576570573694504,0.0)
            (0.2100364858532875,0.01376651860036821,0.0)
            (0.21071176387774537,0.006897988923496064,0.0)
            (0.2109375,-0.0,0.0)

            (0.25875000000000004,-0.0,0.0)
            (0.2584490335475167,-0.008460745322854336,0.0)
            (0.2575488880829968,-0.016880645969173852,0.0)
            (0.25605778221917674,-0.025219490311289852,0.0)
            (0.25398927081659783,-0.033438321863406555,0.0)
            (0.2513620332717421,-0.04150003965131376,0.0)
            (0.24819958213437765,-0.04936996646499094,0.0)
            (0.24452989696528626,-0.05701637515270291,0.0)
            (0.24038498960390275,-0.06441096383692954,0.0)
            (0.23580040816851322,-0.07152927181117621,0.0)
            (0.23081468813991846,-0.0783510288973172,0.0)
            (0.22546875976531933,-0.08486043218814691,0.0)
            (0.2198053217475624,-0.09104634534962219,0.0)
            (0.2138681917433649,-0.09690241699046409,0.0)
            (0.207701644573272,-0.1024271160004887,0.0)
            (0.20134974923942472,-0.10762368318937197,0.0)
            (0.19485571585149875,-0.11249999999999998,0.0)
            (0.1882612633764038,-0.11706837650038325,0.0)
            (0.18160601875671056,-0.12134526225080548,0.0)
            (0.1749269573926897,-0.12535088497454772,0.0)
            (0.1682578942627706,-0.1291088232083341,0.0)
            (0.1616290340795099,-0.1326455202511766,0.0)
            (0.1550665878578552,-0.13598974774793746,0.0)
            (0.14859246212708865,-0.13917202811920792,0.0)
            (0.14222402576697313,-0.14222402576697316,0.0)
            (0.13597395811370427,-0.14517791753364823,0.0)
            (0.12985018058517417,-0.1480657532609818,0.0)
            (0.12385587264167008,-0.15091881747865035,0.0)
            (0.11798957145199473,-0.15376700324689987,0.0)
            (0.11224535320085005,-0.15663820898336128,0.0)
            (0.10661309257572649,-0.1595577687244217,0.0)
            (0.10107879563436506,-0.1625479257127015,0.0)
            (0.09562500000000007,-0.16562735847377383,0.0)
            (0.09023123518248277,-0.16881076765964645,0.0)
            (0.08487453479864815,-0.1721085309088122,0.0)
            (0.07952999158246188,-0.17552643182037372,0.0)
            (0.07417134534962222,-0.17906546788251648,0.0)
            (0.06877159352478324,-0.18272174085490153,0.0)
            (0.06330361346190183,-0.18648643170324855,0.0)
            (0.05774078559580942,-0.1903458607464132,0.0)
            (0.05205760645920465,-0.19428163222617792,0.0)
            (0.04623028078389213,-0.19827086107253977,0.0)
            (0.04023728227502388,-0.20228647823704293,0.0)
            (0.03405987319596715,-0.20629760962758473,0.0)
            (0.02768257361974591,-0.21027002242300225,0.0)
            (0.02109357207847462,-0.2141666313960612,0.0)
            (0.014285070359727259,-0.2179480568488673,0.0)
            (0.0072535563409312775,-0.2215732248827102,0.0)
            (0.0,-0.22499999999999995,0.0)
            (-0.007470030928867999,-0.22818583948165427,0.0)
            (-0.015146337793837228,-0.23108845860850413,0.0)
            (-0.023014141069827687,-0.2336664956064273,0.0)
            (-0.031054212879277232,-0.23588016519521232,0.0)
            (-0.039243089831597855,-0.23769188981061076,0.0)
            (-0.04755336263223375,-0.23906689794441066,0.0)
            (-0.05595403758157591,-0.23997377960226027,0.0)
            (-0.06441096383692968,-0.24038498960390273,0.0)
            (-0.0728873191686985,-0.24027729033308068,0.0)
            (-0.08134414592452077,-0.23963212656954888,0.0)
            (-0.08974092803977185,-0.2384359261858949,0.0)
            (-0.09803619921466811,-0.23668032174756246,0.0)
            (-0.10618817182951579,-0.23436228939415532,0.0)
            (-0.11415537579990254,-0.2314842027808974,0.0)
            (-0.12189729638921609,-0.22805380129711322,0.0)
            (-0.12937500000000002,-0.22408407322922347,0.0)
            (-0.1365517371583006,-0.21959305597425885,0.0)
            (-0.14339351228309427,-0.21460355681172355,0.0)
            (-0.14986961038966085,-0.20914279908286545,0.0)
            (-0.15595307160192962,-0.20324199988415587,0.0)
            (-0.16162110523197026,-0.1969358865345812,0.0)
            (-0.16685543620985688,-0.19026216010455796,0.0)
            (-0.17164257779658776,-0.18326091518037776,0.0)
            (-0.17597402576697319,-0.17597402576697316,0.0)
            (-0.17984637058693742,-0.1684445077910841,0.0)
            (-0.1832613255076846,-0.16071586904709342,0.0)
            (-0.18622566993372158,-0.15283145762246383,0.0)
            (-0.18875110886828528,-0.14483381984559016,0.0)
            (-0.19085405067353722,-0.13676407861596315,0.0)
            (-0.19255530677943478,-0.12866134260801543,0.0)
            (-0.19387971831055673,-0.12056215629228233,0.0)
            (-0.19485571585149875,-0.11249999999999995,0.0)
            (-0.19551481971733498,-0.10450484838232693,0.0)
            (-0.1958910891164377,-0.09660279459806184,0.0)
            (-0.19602052947116433,-0.08881574642151348,0.0)
            (-0.1959404678825165,-0.08116119921466818,0.0)
            (-0.19568890727547716,-0.07365208937640814,0.0)
            (-0.1953038701328791,-0.06629673048910545,0.0)
            (-0.19482274291098056,-0.05909883295333184,0.0)
            (-0.194281632226178,-0.05205760645920478,0.0)
            (-0.1937147437095138,-0.045167943212765,0.0)
            (-0.1931537940470759,-0.03842067844226675,0.0)
            (-0.1926274661664532,-0.031802923376251166,0.0)
            (-0.19216091680161684,-0.02529846463561662,0.0)
            (-0.19177534478331182,-0.018888222837012403,0.0)
            (-0.19148762737437464,-0.012550762184390543,0.0)
            (-0.19131003081684783,-0.006262841946944902,0.0)
            (-0.19124999999999992,-0.0,0.0)
            (-0.19131003081684783,0.0062628419469449685,0.0)
            (-0.19148762737437464,0.012550762184390477,0.0)
            (-0.19177534478331182,0.018888222837012403,0.0)
            (-0.19216091680161684,0.025298464635616684,0.0)
            (-0.19262746616645332,0.03180292337625111,0.0)
            (-0.1931537940470759,0.03842067844226675,0.0)
            (-0.1937147437095138,0.04516794321276506,0.0)
            (-0.194281632226178,0.05205760645920471,0.0)
            (-0.19482274291098056,0.05909883295333184,0.0)
            (-0.1953038701328791,0.06629673048910552,0.0)
            (-0.19568890727547716,0.07365208937640808,0.0)
            (-0.1959404678825165,0.08116119921466818,0.0)
            (-0.19602052947116422,0.08881574642151355,0.0)
            (-0.1958910891164377,0.09660279459806179,0.0)
            (-0.19551481971733498,0.10450484838232693,0.0)
            (-0.19485571585149863,0.11250000000000003,0.0)
            (-0.19387971831055673,0.12056215629228226,0.0)
            (-0.19255530677943478,0.12866134260801543,0.0)
            (-0.1908540506735371,0.13676407861596324,0.0)
            (-0.18875110886828528,0.14483381984559007,0.0)
            (-0.18622566993372158,0.15283145762246383,0.0)
            (-0.18326132550768448,0.1607158690470935,0.0)
            (-0.17984637058693742,0.16844450779108405,0.0)
            (-0.17597402576697319,0.17597402576697316,0.0)
            (-0.17164257779658776,0.18326091518037782,0.0)
            (-0.16685543620985688,0.19026216010455788,0.0)
            (-0.16162110523197026,0.1969358865345812,0.0)
            (-0.1559530716019295,0.20324199988415592,0.0)
            (-0.14986961038966096,0.20914279908286537,0.0)
            (-0.14339351228309427,0.21460355681172355,0.0)
            (-0.1365517371583005,0.2195930559742589,0.0)
            (-0.12937500000000002,0.2240840732292234,0.0)
            (-0.12189729638921609,0.22805380129711322,0.0)
            (-0.11415537579990243,0.23148420278089743,0.0)
            (-0.1061881718295159,0.23436228939415524,0.0)
            (-0.09803619921466811,0.23668032174756246,0.0)
            (-0.08974092803977185,0.23843592618589493,0.0)
            (-0.081344145924521,0.23963212656954885,0.0)
            (-0.0728873191686985,0.24027729033308068,0.0)
            (-0.06441096383692946,0.24038498960390273,0.0)
            (-0.05595403758157591,0.23997377960226027,0.0)
            (-0.04755336263223375,0.23906689794441066,0.0)
            (-0.03924308983159763,0.2376918898106108,0.0)
            (-0.031054212879277232,0.23588016519521232,0.0)
            (-0.023014141069827687,0.2336664956064273,0.0)
            (-0.015146337793837228,0.23108845860850413,0.0)
            (-0.007470030928867999,0.22818583948165427,0.0)
            (0.0,0.22499999999999995,0.0)
            (0.0072535563409312775,0.2215732248827102,0.0)
            (0.014285070359727037,0.2179480568488673,0.0)
            (0.02109357207847462,0.2141666313960612,0.0)
            (0.02768257361974613,0.21027002242300225,0.0)
            (0.03405987319596715,0.20629760962758473,0.0)
            (0.04023728227502388,0.20228647823704293,0.0)
            (0.04623028078389213,0.19827086107253977,0.0)
            (0.05205760645920465,0.19428163222617792,0.0)
            (0.05774078559580942,0.1903458607464132,0.0)
            (0.06330361346190183,0.18648643170324852,0.0)
            (0.06877159352478301,0.18272174085490153,0.0)
            (0.07417134534962222,0.17906546788251648,0.0)
            (0.07952999158246188,0.17552643182037372,0.0)
            (0.08487453479864815,0.1721085309088122,0.0)
            (0.09023123518248277,0.16881076765964645,0.0)
            (0.09562500000000007,0.1656273584737738,0.0)
            (0.10107879563436484,0.16254792571270152,0.0)
            (0.10661309257572649,0.1595577687244217,0.0)
            (0.11224535320085005,0.15663820898336125,0.0)
            (0.11798957145199473,0.15376700324689987,0.0)
            (0.12385587264167008,0.15091881747865035,0.0)
            (0.12985018058517417,0.14806575326098173,0.0)
            (0.13597395811370427,0.14517791753364825,0.0)
            (0.14222402576697313,0.14222402576697316,0.0)
            (0.14859246212708865,0.1391720281192079,0.0)
            (0.1550665878578552,0.13598974774793748,0.0)
            (0.1616290340795099,0.1326455202511766,0.0)
            (0.1682578942627706,0.12910882320833403,0.0)
            (0.1749269573926897,0.12535088497454774,0.0)
            (0.18160601875671056,0.12134526225080548,0.0)
            (0.1882612633764038,0.11706837650038321,0.0)
            (0.19485571585149852,0.11250000000000003,0.0)
            (0.20134974923942472,0.10762368318937197,0.0)
            (0.207701644573272,0.10242711600048865,0.0)
            (0.2138681917433647,0.09690241699046415,0.0)
            (0.2198053217475624,0.09104634534962219,0.0)
            (0.22546875976531933,0.08486043218814687,0.0)
            (0.23081468813991846,0.07835102889731727,0.0)
            (0.23580040816851322,0.07152927181117621,0.0)
            (0.24038498960390275,0.06441096383692949,0.0)
            (0.24452989696528626,0.057016375152702956,0.0)
            (0.24819958213437765,0.04936996646499094,0.0)
            (0.2513620332717421,0.0415000396513137,0.0)
            (0.25398927081659783,0.033438321863406624,0.0)
            (0.25605778221917674,0.025219490311289852,0.0)
            (0.2575488880829968,0.016880645969173793,0.0)
            (0.2584490335475167,0.008460745322854396,0.0)
            (0.25875000000000004,-0.0,0.0)

            (0.30843750000000014,-0.0,0.0)
            (0.3080512755153624,-0.010084554593765697,0.0)
            (0.3068963253323902,-0.02011504788755677,0.0)
            (0.3049837606730821,-0.030038278589837368,0.0)
            (0.30233190592637604,-0.03980275051556501,0.0)
            (0.2989660106189358,-0.04935948811994161,0.0)
            (0.2949178529985952,-0.05866280832247653,0.0)
            (0.29022524191492316,-0.0676710352278696,0.0)
            (0.28493142539405425,-0.07634714533258552,0.0)
            (0.27908441587441457,-0.08465933200199599,0.0)
            (0.272736243469478,-0.09258147939211292,0.0)
            (0.265942149829385,-0.10009353754842377,0.0)
            (0.25875973616459125,-0.10718179211545753,0.0)
            (0.251248079754834,-0.11383902390530054,0.0)
            (0.2434668337826762,-0.12006455547025055,0.0)
            (0.23547532559397655,-0.1258641837716189,0.0)
            (0.22733166849341524,-0.13124999999999998,0.0)
            (0.21909190193165062,-0.13624009954845695,0.0)
            (0.2108091744361753,-0.14085818703565547,0.0)
            (0.20253298288916666,-0.14513308308850137,0.0)
            (0.19430848077547402,-0.1490981412922121,0.0)
            (0.18617586682915777,-0.1527905852708309,0.0)
            (0.1781698641182088,-0.1562507772462869,0.0)
            (0.17031929804800705,-0.15952143061542132,0.0)
            (0.16264678006146882,-0.16264678006146868,0.0)
            (0.1551685019968192,-0.16567172346249087,0.0)
            (0.14789414416363678,-0.1686409503613533,0.0)
            (0.1408268982467804,-0.17159807201132107,0.0)
            (0.13396360417941677,-0.17458476800387215,0.0)
            (0.12729499817430168,-0.1776399642209142,0.0)
            (0.12080606720013143,-0.18079905633667095,0.0)
            (0.11447650336970994,-0.1840931923338337,0.0)
            (0.1082812500000001,-0.18754862650706747,0.0)
            (0.10219112954001974,-0.19118615622150048,0.0)
            (0.09617354216774521,-0.1950206512949393,0.0)
            (0.09019322265551954,-0.19906068430409615,0.0)
            (0.08421304211545744,-0.20330826840383423,0.0)
            (0.07819484047884528,-0.20775870742353858,0.0)
            (0.07210027504946415,-0.21240056109734412,0.0)
            (0.06589167020885789,-0.2172157263276672,0.0)
            (0.05953285334623781,-0.22217963340770658,0.0)
            (0.05298996233698805,-0.22726155417201807,0.0)
            (0.04623221039724368,-0.2324250171383338,0.0)
            (0.03923259488905306,-0.23762832288105465,0.0)
            (0.03196853762836027,-0.24282515116842668,0.0)
            (0.02442244543961647,-0.24796524983050805,0.0)
            (0.016582181085809777,-0.25299519393038056,0.0)
            (0.00844143625725935,-0.25785920261048684,0.0)
            (0.0,-0.26249999999999996,0.0)
            (-0.008736082224173103,-0.26685970581460516,0.0)
            (-0.01775446176001516,-0.27088074076988616,0.0)
            (-0.027036553233402705,-0.2745067316723952,0.0)
            (-0.03655771328716684,-0.27768340105282374,0.0)
            (-0.046287528643105924,-0.2803594264635067,0.0)
            (-0.05619020866122382,-0.28248725507336214,0.0)
            (-0.06622507575605785,-0.28402385994858204,0.0)
            (-0.07634714533258546,-0.28493142539405425,0.0)
            (-0.08650778534973491,-0.2851779499317424,0.0)
            (-0.09665544423469563,-0.28473775688758635,0.0)
            (-0.10673643467980232,-0.28359190412405744,0.0)
            (-0.11669575987621461,-0.2817284861645913,0.0)
            (-0.12647796799178757,-0.2791428237795211,0.0)
            (-0.13602802019723048,-0.275837538009722,0.0)
            (-0.145292157293629,-0.2718225075613859,0.0)
            (-0.15421874999999996,-0.26711471047976276,0.0)
            (-0.1627591182217334,-0.26173795296762015,0.0)
            (-0.17086830513515983,-0.25572249012216525,0.0)
            (-0.1785057926812943,-0.24910454518968375,0.0)
            (-0.18563614605016154,-0.24192573564902617,0.0)
            (-0.19222957593913348,-0.23423241600411582,0.0)
            (-0.19826240876389944,-0.22607494856510982,0.0)
            (-0.20371745656518825,-0.21750691470387282,0.0)
            (-0.20858428006146879,-0.20858428006146867,0.0)
            (-0.21285934011835672,-0.19936452794658605,0.0)
            (-0.2165460348082544,-0.18990577568124922,0.0)
            (-0.2196546211862791,-0.18026588891508297,0.0)
            (-0.22220202287742452,-0.1705016089373662,0.0)
            (-0.22421152652143128,-0.1606677077670947,0.0)
            (-0.22571237202266103,-0.15081618529963567,0.0)
            (-0.22673924336980333,-0.14099552204298624,0.0)
            (-0.22733166849341513,-0.13124999999999998,0.0)
            (-0.22753333818890986,-0.12161910306202985,0.0)
            (-0.2273913555219852,-0.11213700689472511,0.0)
            (-0.22695542832878324,-0.10283216674200663,0.0)
            (-0.2262770184038343,-0.09372700987621457,0.0)
            (-0.22540846171821094,-0.0848377376102238,0.0)
            (-0.22440207451545247,-0.0761742398920469,0.0)
            (-0.2233092603849951,-0.06774012355659675,0.0)
            (-0.22217963340770663,-0.05953285334623789,0.0)
            (-0.22106017220567709,-0.05154400286517631,0.0)
            (-0.2199944192131008,-0.04375961073599081,0.0)
            (-0.2190217387256257,-0.0361606354122175,0.0)
            (-0.21817664629487432,-0.028723500399962038,0.0)
            (-0.21748822082982144,-0.021420720083181945,0.0)
            (-0.21697960936787664,-0.014221594958268366,0.0)
            (-0.21666763290972968,-0.007092963887666751,0.0)
            (-0.2165625,-0.0,0.0)
            (-0.21666763290972968,0.007092963887666825,0.0)
            (-0.21697960936787664,0.01422159495826829,0.0)
            (-0.21748822082982144,0.021420720083181945,0.0)
            (-0.21817664629487432,0.02872350039996211,0.0)
            (-0.2190217387256257,0.03616063541221744,0.0)
            (-0.2199944192131008,0.04375961073599081,0.0)
            (-0.22106017220567709,0.05154400286517639,0.0)
            (-0.22217963340770663,0.059532853346237806,0.0)
            (-0.2233092603849951,0.06774012355659675,0.0)
            (-0.22440207451545247,0.07617423989204698,0.0)
            (-0.22540846171821094,0.08483773761022372,0.0)
            (-0.2262770184038343,0.09372700987621457,0.0)
            (-0.22695542832878324,0.10283216674200671,0.0)
            (-0.2273913555219852,0.11213700689472506,0.0)
            (-0.22753333818890986,0.12161910306202985,0.0)
            (-0.22733166849341513,0.13125000000000003,0.0)
            (-0.22673924336980333,0.14099552204298615,0.0)
            (-0.22571237202266103,0.15081618529963567,0.0)
            (-0.22421152652143128,0.16066770776709474,0.0)
            (-0.22220202287742452,0.1705016089373661,0.0)
            (-0.2196546211862791,0.18026588891508297,0.0)
            (-0.2165460348082543,0.18990577568124933,0.0)
            (-0.21285934011835672,0.199364527946586,0.0)
            (-0.20858428006146879,0.20858428006146867,0.0)
            (-0.20371745656518825,0.21750691470387287,0.0)
            (-0.19826240876389956,0.22607494856510973,0.0)
            (-0.19222957593913348,0.23423241600411582,0.0)
            (-0.18563614605016143,0.24192573564902622,0.0)
            (-0.1785057926812944,0.24910454518968367,0.0)
            (-0.17086830513515983,0.25572249012216525,0.0)
            (-0.16275911822173328,0.26173795296762026,0.0)
            (-0.15421875000000007,0.2671147104797627,0.0)
            (-0.145292157293629,0.2718225075613859,0.0)
            (-0.13602802019723037,0.2758375380097221,0.0)
            (-0.12647796799178768,0.27914282377952104,0.0)
            (-0.11669575987621461,0.2817284861645913,0.0)
            (-0.1067364346798022,0.2835919041240575,0.0)
            (-0.09665544423469585,0.28473775688758635,0.0)
            (-0.08650778534973491,0.2851779499317424,0.0)
            (-0.07634714533258546,0.28493142539405425,0.0)
            (-0.06622507575605785,0.28402385994858204,0.0)
            (-0.05619020866122382,0.28248725507336214,0.0)
            (-0.046287528643105924,0.28035942646350676,0.0)
            (-0.03655771328716684,0.27768340105282374,0.0)
            (-0.027036553233402705,0.2745067316723952,0.0)
            (-0.01775446176001516,0.27088074076988616,0.0)
            (-0.008736082224173325,0.26685970581460516,0.0)
            (0.0,0.26249999999999996,0.0)
            (0.00844143625725935,0.25785920261048684,0.0)
            (0.016582181085809777,0.25299519393038056,0.0)
            (0.02442244543961647,0.24796524983050805,0.0)
            (0.031968537628360494,0.24282515116842668,0.0)
            (0.03923259488905306,0.23762832288105468,0.0)
            (0.04623221039724368,0.2324250171383338,0.0)
            (0.05298996233698805,0.22726155417201807,0.0)
            (0.05953285334623781,0.22217963340770658,0.0)
            (0.06589167020885789,0.2172157263276672,0.0)
            (0.07210027504946415,0.2124005610973441,0.0)
            (0.07819484047884528,0.20775870742353858,0.0)
            (0.08421304211545744,0.20330826840383423,0.0)
            (0.09019322265551954,0.19906068430409612,0.0)
            (0.09617354216774521,0.1950206512949393,0.0)
            (0.10219112954001974,0.19118615622150048,0.0)
            (0.1082812500000001,0.18754862650706744,0.0)
            (0.11447650336970971,0.18409319233383373,0.0)
            (0.12080606720013143,0.18079905633667095,0.0)
            (0.1272949981743019,0.17763996422091416,0.0)
            (0.13396360417941677,0.17458476800387218,0.0)
            (0.1408268982467804,0.17159807201132107,0.0)
            (0.14789414416363678,0.16864095036135324,0.0)
            (0.1551685019968192,0.1656717234624909,0.0)
            (0.16264678006146882,0.16264678006146868,0.0)
            (0.17031929804800705,0.1595214306154213,0.0)
            (0.1781698641182088,0.15625077724628691,0.0)
            (0.18617586682915777,0.1527905852708309,0.0)
            (0.19430848077547402,0.14909814129221208,0.0)
            (0.20253298288916666,0.14513308308850145,0.0)
            (0.2108091744361753,0.14085818703565547,0.0)
            (0.21909190193165062,0.1362400995484569,0.0)
            (0.22733166849341502,0.13125000000000003,0.0)
            (0.23547532559397655,0.1258641837716189,0.0)
            (0.2434668337826762,0.1200645554702505,0.0)
            (0.251248079754834,0.1138390239053006,0.0)
            (0.25875973616459125,0.10718179211545753,0.0)
            (0.265942149829385,0.10009353754842372,0.0)
            (0.272736243469478,0.09258147939211298,0.0)
            (0.27908441587441457,0.08465933200199599,0.0)
            (0.28493142539405425,0.07634714533258545,0.0)
            (0.29022524191492316,0.06767103522786964,0.0)
            (0.2949178529985952,0.05866280832247653,0.0)
            (0.2989660106189358,0.049359488119941536,0.0)
            (0.30233190592637604,0.03980275051556508,0.0)
            (0.3049837606730821,0.030038278589837368,0.0)
            (0.3068963253323902,0.0201150478875567,0.0)
            (0.3080512755153624,0.010084554593765768,0.0)
            (0.30843750000000014,-0.0,0.0)

            (0.3599999999999999,-0.0,0.0)
            (0.3595184897812822,-0.011769416736230097,0.0)
            (0.35807879760146744,-0.023469724355516988,0.0)
            (0.3556953623890946,-0.03503293540933703,0.0)
            (0.35239199531434817,-0.04639328631293984,0.0)
            (0.348201503719054,-0.057488300929543386,0.0)
            (0.3431651735319041,-0.06825979706948221,0.0)
            (0.33733211889944226,-0.07865481841247898,0.0)
            (0.33075851000025347,-0.08862647564428935,0.0)
            (0.32350669205969185,-0.09813468216108924,0.0)
            (0.3156442104103445,-0.10714677150935889,0.0)
            (0.3072427580181687,-0.11563798576458227,0.0)
            (0.2983770631889824,-0.12359182627393048,0.0)
            (0.2891237361627532,-0.13100026055816338,0.0)
            (0.27956009397699244,-0.13786378164563537,0.0)
            (0.2697629833241417,-0.14419131865406148,0.0)
            (0.2598076211353315,-0.14999999999999997,0.0)
            (0.24976647229428206,-0.1553147731578668,0.0)
            (0.23970818322611986,-0.16016788736613843,0.0)
            (0.2296965891278424,-0.16459824804574905,0.0)
            (0.219789811326913,-0.16865065391394413,0.0)
            (0.2100394596939663,-0.17237492980794944,0.0)
            (0.20048995322162266,-0.17582497004188194,0.0)
            (0.19117796984504065,-0.17905770867630477,0.0)
            (0.18213203435596426,-0.1821320343559642,0.0)
            (0.17337225088874275,-0.18510766834559103,0.0)
            (0.1649101839747471,-0.18804402504940324,0.0)
            (0.15674888961327116,-0.19099907462577143,0.0)
            (0.1488830952360074,-0.19402822729869845,0.0)
            (0.14129952489250863,-0.1971832586223697,0.0)
            (0.13397736349933154,-0.20051129427982853,0.0)
            (0.12688885161827868,-0.20405387200325592,0.0)
            (0.1200000000000001,-0.20784609690826522,0.0)
            (0.11327141108625849,-0.21191590496009152,0.0)
            (0.10665919284236303,-0.2162834474623974,0.0)
            (0.1001159487217147,-0.22096060741076906,0.0)
            (0.09359182627393059,-0.22595065631778954,0.0)
            (0.08703560591860215,-0.23124805773298127,0.0)
            (0.08039581073528712,-0.236838421189598,0.0)
            (0.07362181777821508,-0.24269860775373595,0.0)
            (0.06666495141722306,-0.2487969857731873,0.0)
            (0.05947953953459284,-0.2550938328678929,0.0)
            (0.05202391406509621,-0.26154187771441995,0.0)
            (0.04426133834226054,-0.2680869727961072,0.0)
            (0.03616084499087657,-0.27466888705906745,0.0)
            (0.0276979696621098,-0.28122220537022247,0.0)
            (0.01885536771650065,-0.28767731985190387,0.0)
            (0.009623302990589,-0.2939614965994038,0.0)
            (0.0,-0.29999999999999993,0.0)
            (-0.010008146702476628,-0.30571725588641546,0.0)
            (-0.020386509821585186,-0.31103803409125813,0.0)
            (-0.031112314535626462,-0.3158886306330956,0.0)
            (-0.04215487034115428,-0.32019802976521866,0.0)
            (-0.053475945694492655,-0.32389902645482005,0.0)
            (-0.0650302791445807,-0.3269292905275182,0.0)
            (-0.07676621828603092,-0.32923235469850715,0.0)
            (-0.08862647564428938,-0.3307585100002536,0.0)
            (-0.10054898857446237,-0.33146559368558925,0.0)
            (-0.11246786844660983,-0.3313196565074653,0.0)
            (-0.12431442283413785,-0.330295498321414,0.0)
            (-0.1360182331451234,-0.3283770631889824,0.0)
            (-0.14750826916092197,-0.32555768754193637,0.0)
            (-0.15871402128903767,-0.3218401974572155,0.0)
            (-0.16956663100934,-0.31723685364892146,0.0)
            (-0.17999999999999994,-0.31176914536239786,0.0)
            (-0.1899518587719421,-0.30546743691269135,0.0)
            (-0.19936477631242977,-0.2983704731016985,0.0)
            (-0.20818709322817253,-0.2905247521325994,0.0)
            (-0.216373762169225,-0.2819837768760425,0.0)
            (-0.22388708088491605,-0.2728071973918707,0.0)
            (-0.23069730508529418,-0.2630598594379831,0.0)
            (-0.23678313032498,-0.2528107752731103,0.0)
            (-0.2421320343559642,-0.24213203435596417,0.0)
            (-0.2467404737736607,-0.23109767253741795,0.0)
            (-0.2506139312657638,-0.21978251901815926,0.0)
            (-0.2537668123236758,-0.20826104069023782,0.0)
            (-0.2562221928478281,-0.19660620349128824,0.0)
            (-0.25801142162712676,-0.1848883700749321,0.0)
            (-0.25917358415540726,-0.1731742524456228,0.0)
            (-0.2597548366216652,-0.161525937232354,0.0)
            (-0.2598076211353316,-0.14999999999999994,0.0)
            (-0.25938977528487117,-0.13864672344153706,0.0)
            (-0.2585635509426205,-0.12750943248576538,0.0)
            (-0.2573945587899522,-0.11662395732447337,0.0)
            (-0.25595065631778957,-0.10601823314512335,0.0)
            (-0.25430079803622685,-0.09571204298815782,0.0)
            (-0.252513867286719,-0.085716907672538,0.0)
            (-0.2506575093796335,-0.07603612419158817,0.0)
            (-0.24879698577318732,-0.06666495141722308,0.0)
            (-0.24699406866695783,-0.05759093940814491,0.0)
            (-0.24530599471003411,-0.04879439614019474,0.0)
            (-0.24378449553187342,-0.04024898310720986,0.0)
            (-0.24247492150993788,-0.031922429019091064,0.0)
            (-0.24141547361422355,-0.023777348788399332,0.0)
            (-0.24063655634169467,-0.015772153182568874,0.0)
            (-0.24016026270453728,-0.007862032956835557,0.0)
            (-0.24,-0.0,0.0)
            (-0.24016026270453728,0.00786203295683564,0.0)
            (-0.24063655634169467,0.015772153182568787,0.0)
            (-0.24141547361422355,0.023777348788399332,0.0)
            (-0.24247492150993788,0.031922429019091154,0.0)
            (-0.24378449553187342,0.04024898310720978,0.0)
            (-0.24530599471003411,0.04879439614019474,0.0)
            (-0.24699406866695783,0.05759093940814499,0.0)
            (-0.24879698577318732,0.06666495141722299,0.0)
            (-0.2506575093796335,0.07603612419158817,0.0)
            (-0.252513867286719,0.08571690767253809,0.0)
            (-0.25430079803622685,0.09571204298815773,0.0)
            (-0.25595065631778957,0.10601823314512335,0.0)
            (-0.2573945587899522,0.11662395732447346,0.0)
            (-0.2585635509426205,0.1275094324857653,0.0)
            (-0.25938977528487117,0.13864672344153706,0.0)
            (-0.2598076211353315,0.15000000000000002,0.0)
            (-0.2597548366216653,0.1615259372323539,0.0)
            (-0.25917358415540726,0.1731742524456228,0.0)
            (-0.25801142162712665,0.1848883700749322,0.0)
            (-0.2562221928478281,0.19660620349128813,0.0)
            (-0.2537668123236758,0.20826104069023782,0.0)
            (-0.2506139312657636,0.21978251901815937,0.0)
            (-0.24674047377366082,0.2310976725374179,0.0)
            (-0.2421320343559642,0.24213203435596417,0.0)
            (-0.23678313032497988,0.25281077527311036,0.0)
            (-0.2306973050852943,0.263059859437983,0.0)
            (-0.22388708088491605,0.2728071973918707,0.0)
            (-0.21637376216922488,0.2819837768760426,0.0)
            (-0.20818709322817264,0.29052475213259926,0.0)
            (-0.19936477631242977,0.2983704731016985,0.0)
            (-0.18995185877194198,0.3054674369126914,0.0)
            (-0.18000000000000005,0.3117691453623978,0.0)
            (-0.16956663100934,0.31723685364892146,0.0)
            (-0.15871402128903755,0.32184019745721554,0.0)
            (-0.14750826916092208,0.3255576875419363,0.0)
            (-0.1360182331451234,0.3283770631889824,0.0)
            (-0.12431442283413774,0.3302954983214141,0.0)
            (-0.11246786844660994,0.33131965650746525,0.0)
            (-0.10054898857446237,0.33146559368558925,0.0)
            (-0.08862647564428938,0.3307585100002536,0.0)
            (-0.07676621828603114,0.32923235469850715,0.0)
            (-0.0650302791445807,0.3269292905275182,0.0)
            (-0.053475945694492655,0.3238990264548201,0.0)
            (-0.042154870341154504,0.32019802976521866,0.0)
            (-0.031112314535626462,0.3158886306330956,0.0)
            (-0.020386509821585186,0.31103803409125813,0.0)
            (-0.010008146702476628,0.30571725588641546,0.0)
            (0.0,0.29999999999999993,0.0)
            (0.009623302990589222,0.2939614965994038,0.0)
            (0.01885536771650065,0.28767731985190387,0.0)
            (0.0276979696621098,0.28122220537022247,0.0)
            (0.03616084499087657,0.27466888705906745,0.0)
            (0.04426133834226054,0.26808697279610727,0.0)
            (0.05202391406509621,0.26154187771441995,0.0)
            (0.05947953953459306,0.2550938328678929,0.0)
            (0.06666495141722306,0.2487969857731873,0.0)
            (0.07362181777821508,0.24269860775373595,0.0)
            (0.08039581073528712,0.23683842118959797,0.0)
            (0.08703560591860215,0.23124805773298127,0.0)
            (0.09359182627393059,0.22595065631778954,0.0)
            (0.10011594872171492,0.22096060741076903,0.0)
            (0.10665919284236303,0.2162834474623974,0.0)
            (0.11327141108625849,0.21191590496009152,0.0)
            (0.1200000000000001,0.2078460969082652,0.0)
            (0.12688885161827868,0.20405387200325595,0.0)
            (0.13397736349933154,0.20051129427982853,0.0)
            (0.14129952489250885,0.19718325862236968,0.0)
            (0.1488830952360074,0.19402822729869848,0.0)
            (0.15674888961327116,0.19099907462577143,0.0)
            (0.1649101839747471,0.18804402504940318,0.0)
            (0.17337225088874275,0.18510766834559106,0.0)
            (0.18213203435596426,0.1821320343559642,0.0)
            (0.19117796984504065,0.17905770867630472,0.0)
            (0.20048995322162266,0.17582497004188202,0.0)
            (0.2100394596939663,0.17237492980794944,0.0)
            (0.219789811326913,0.16865065391394407,0.0)
            (0.2296965891278422,0.1645982480457491,0.0)
            (0.23970818322611986,0.16016788736613843,0.0)
            (0.24976647229428206,0.1553147731578667,0.0)
            (0.2598076211353315,0.15000000000000002,0.0)
            (0.2697629833241417,0.14419131865406148,0.0)
            (0.27956009397699244,0.1378637816456353,0.0)
            (0.2891237361627532,0.13100026055816344,0.0)
            (0.2983770631889824,0.12359182627393048,0.0)
            (0.3072427580181687,0.11563798576458219,0.0)
            (0.3156442104103443,0.10714677150935896,0.0)
            (0.32350669205969185,0.09813468216108924,0.0)
            (0.33075851000025347,0.08862647564428927,0.0)
            (0.33733211889944226,0.07865481841247905,0.0)
            (0.3431651735319041,0.06825979706948221,0.0)
            (0.348201503719054,0.05748830092954331,0.0)
            (0.35239199531434817,0.04639328631293993,0.0)
            (0.3556953623890946,0.03503293540933703,0.0)
            (0.35807879760146744,0.02346972435551691,0.0)
            (0.3595184897812822,0.01176941673623018,0.0)
            (0.3599999999999999,-0.0,0.0)

            (0.0,-0.0,0.0)
            (0.003131510416666705,-0.0,0.0)
            (0.006276041666666732,-0.0,0.0)
            (0.00943359375000008,-0.0,0.0)
            (0.01260416666666675,-0.0,0.0)
            (0.01578776041666674,-0.0,0.0)
            (0.018984375000000053,-0.0,0.0)
            (0.022194010416666687,-0.0,0.0)
            (0.025416666666666643,-0.0,0.0)
            (0.02865234374999992,-0.0,0.0)
            (0.03190104166666674,-0.0,0.0)
            (0.03516276041666666,-0.0,0.0)
            (0.0384374999999999,-0.0,0.0)
            (0.04172526041666669,-0.0,0.0)
            (0.04502604166666657,-0.0,0.0)
            (0.04833984375,-0.0,0.0)
            (0.05166666666666675,-0.0,0.0)
            (0.0550065104166666,-0.0,0.0)
            (0.05835937499999999,-0.0,0.0)
            (0.061725260416666705,-0.0,0.0)
            (0.06510416666666674,-0.0,0.0)
            (0.0684960937500001,-0.0,0.0)
            (0.07190104166666655,-0.0,0.0)
            (0.07531901041666655,-0.0,0.0)
            (0.0787500000000001,-0.0,0.0)
            (0.08219401041666674,-0.0,0.0)
            (0.0856510416666667,-0.0,0.0)
            (0.08912109374999999,-0.0,0.0)
            (0.0926041666666666,-0.0,0.0)
            (0.09610026041666675,-0.0,0.0)
            (0.099609375,-0.0,0.0)
            (0.10313151041666657,-0.0,0.0)
            (0.10666666666666669,-0.0,0.0)
            (0.1102148437499999,-0.0,0.0)
            (0.11377604166666666,-0.0,0.0)
            (0.11735026041666674,-0.0,0.0)
            (0.12093749999999992,-0.0,0.0)
            (0.12453776041666664,-0.0,0.0)
            (0.1281510416666667,-0.0,0.0)
            (0.13177734375000005,-0.0,0.0)
            (0.13541666666666674,-0.0,0.0)
            (0.13906901041666675,-0.0,0.0)
            (0.14273437500000008,-0.0,0.0)
            (0.14641276041666673,-0.0,0.0)
            (0.1501041666666667,-0.0,0.0)
            (0.15380859375,-0.0,0.0)
            (0.15752604166666662,-0.0,0.0)
            (0.16125651041666655,-0.0,0.0)
            (0.16500000000000004,-0.0,0.0)
            (0.16875651041666662,-0.0,0.0)
            (0.17252604166666674,-0.0,0.0)
            (0.17630859374999996,-0.0,0.0)
            (0.18010416666666673,-0.0,0.0)
            (0.1839127604166666,-0.0,0.0)
            (0.187734375,-0.0,0.0)
            (0.19156901041666652,-0.0,0.0)
            (0.19541666666666657,-0.0,0.0)
            (0.19927734374999995,-0.0,0.0)
            (0.20315104166666664,-0.0,0.0)
            (0.20703776041666666,-0.0,0.0)
            (0.2109375,-0.0,0.0)
            (0.21485026041666666,-0.0,0.0)
            (0.21877604166666664,-0.0,0.0)
            (0.22271484374999995,-0.0,0.0)
            (0.22666666666666657,-0.0,0.0)
            (0.23063151041666674,-0.0,0.0)
            (0.234609375,-0.0,0.0)
            (0.2386002604166666,-0.0,0.0)
            (0.24260416666666673,-0.0,0.0)
            (0.24662109374999996,-0.0,0.0)
            (0.2506510416666665,-0.0,0.0)
            (0.2546940104166666,-0.0,0.0)
            (0.25875000000000004,-0.0,0.0)
            (0.26281901041666655,-0.0,0.0)
            (0.26690104166666684,-0.0,0.0)
            (0.27099609375,-0.0,0.0)
            (0.2751041666666667,-0.0,0.0)
            (0.27922526041666673,-0.0,0.0)
            (0.2833593750000001,-0.0,0.0)
            (0.28750651041666675,-0.0,0.0)
            (0.29166666666666674,-0.0,0.0)
            (0.29583984375000005,-0.0,0.0)
            (0.3000260416666667,-0.0,0.0)
            (0.30422526041666664,-0.0,0.0)
            (0.30843750000000014,-0.0,0.0)
            (0.3126627604166665,-0.0,0.0)
            (0.31690104166666666,-0.0,0.0)
            (0.3211523437499999,-0.0,0.0)
            (0.3254166666666667,-0.0,0.0)
            (0.3296940104166668,-0.0,0.0)
            (0.333984375,-0.0,0.0)
            (0.33828776041666675,-0.0,0.0)
            (0.3426041666666666,-0.0,0.0)
            (0.34693359375,-0.0,0.0)
            (0.3512760416666665,-0.0,0.0)
            (0.35563151041666674,-0.0,0.0)
            (0.3599999999999999,-0.0,0.0)

            (0.0,-0.0,0.0)
            (0.0028894253189843955,-0.0011968391545875636,0.0)
            (0.005783454197742177,-0.002395585166068444,0.0)
            (0.008682086636273345,-0.0035962380344426413,0.0)
            (0.0115853226345779,-0.0047987977597101555,0.0)
            (0.01449316219265584,-0.006003264341870987,0.0)
            (0.017405605310506944,-0.007209637780925135,0.0)
            (0.020322651988131435,-0.0084179180768726,0.0)
            (0.023244302225529312,-0.009628105229713378,0.0)
            (0.026170556022700575,-0.010840199239447476,0.0)
            (0.029101413379645225,-0.012054200106074891,0.0)
            (0.03203687429636304,-0.01327010782959562,0.0)
            (0.03497693877285446,-0.014487922410009669,0.0)
            (0.037921606809119046,-0.015707643847317036,0.0)
            (0.04087087840515702,-0.01692927214151772,0.0)
            (0.04382475356096838,-0.018152807292611716,0.0)
            (0.04678323227655312,-0.019378249300599032,0.0)
            (0.04974631455191125,-0.020605598165479664,0.0)
            (0.05271400038704255,-0.021834853887253612,0.0)
            (0.05568628978194723,-0.023066016465920873,0.0)
            (0.0586631827366253,-0.024299085901481457,0.0)
            (0.06164467925107675,-0.025534062193935354,0.0)
            (0.06463077932530159,-0.02677094534328257,0.0)
            (0.06762148295929982,-0.0280097353495231,0.0)
            (0.07061679015307121,-0.029250432212656954,0.0)
            (0.0736167009066162,-0.030493035932684116,0.0)
            (0.07662121521993437,-0.0317375465096046,0.0)
            (0.07963033309302592,-0.032983963943418404,0.0)
            (0.08264405452589085,-0.03423228823412552,0.0)
            (0.08566237951852895,-0.03548251938172595,0.0)
            (0.08868530807094066,-0.0367346573862197,0.0)
            (0.09171284018312553,-0.03798870224760677,0.0)
            (0.09474497585508379,-0.03924465396588714,0.0)
            (0.09778171508681544,-0.04050251254106084,0.0)
            (0.10082305787832047,-0.041762277973127857,0.0)
            (0.10386900422959888,-0.04302395026208819,0.0)
            (0.10691955414065046,-0.04428752940794184,0.0)
            (0.10997470761147565,-0.04555301541068881,0.0)
            (0.113034464642074,-0.04682040827032909,0.0)
            (0.11609882523244575,-0.0480897079868627,0.0)
            (0.11916778938259087,-0.04936091456028962,0.0)
            (0.12224135709250916,-0.05063402799060985,0.0)
            (0.12531952836220106,-0.0519090482778234,0.0)
            (0.12840230319166612,-0.053185975421930265,0.0)
            (0.13148968158090457,-0.05446480942293044,0.0)
            (0.1345816635299164,-0.055745550280823945,0.0)
            (0.13767824903870163,-0.05702819799561076,0.0)
            (0.14077943810726024,-0.05831275256729089,0.0)
            (0.143885230735592,-0.059599213995864354,0.0)
            (0.1469956269236974,-0.060887582281331114,0.0)
            (0.15011062667157593,-0.06217785742369121,0.0)
            (0.15323022997922786,-0.0634700394229446,0.0)
            (0.15635443684665318,-0.06476412827909132,0.0)
            (0.15948324727385188,-0.06606012399213136,0.0)
            (0.16261666126082375,-0.0673580265620647,0.0)
            (0.16575467880756922,-0.06865783598889137,0.0)
            (0.16889729991408786,-0.06995955227261137,0.0)
            (0.1720445245803799,-0.07126317541322467,0.0)
            (0.1751963528064453,-0.07256870541073127,0.0)
            (0.1783527845922841,-0.07387614226513121,0.0)
            (0.18151381993789606,-0.07518548597642447,0.0)
            (0.18467945884328163,-0.07649673654461103,0.0)
            (0.18784970130844036,-0.07780989396969094,0.0)
            (0.19102454733337249,-0.07912495825166413,0.0)
            (0.194203996918078,-0.08044192939053064,0.0)
            (0.19738805006255689,-0.08176080738629048,0.0)
            (0.20057670676680894,-0.08308159223894364,0.0)
            (0.2037699670308346,-0.08440428394849009,0.0)
            (0.20696783085463344,-0.08572888251492987,0.0)
            (0.21017029823820566,-0.08705538793826298,0.0)
            (0.21337736918155126,-0.0883838002184894,0.0)
            (0.21658904368467025,-0.08971411935560915,0.0)
            (0.2198053217475624,-0.09104634534962219,0.0)
            (0.22302620337022816,-0.09238047820052855,0.0)
            (0.22625168855266709,-0.09371651790832826,0.0)
            (0.2294817772948794,-0.09505446447302125,0.0)
            (0.2327164695968651,-0.09639431789460758,0.0)
            (0.23595576545862418,-0.09773607817308723,0.0)
            (0.23919966488015665,-0.09907974530846017,0.0)
            (0.24244816786146228,-0.10042531930072646,0.0)
            (0.24570127440254153,-0.10177280014988603,0.0)
            (0.24895898450339393,-0.10312218785593891,0.0)
            (0.2522212981640197,-0.10447348241888513,0.0)
            (0.2554882153844189,-0.10582668383872469,0.0)
            (0.25875973616459125,-0.10718179211545753,0.0)
            (0.262035860504537,-0.1085388072490837,0.0)
            (0.2653165884042563,-0.10989772923960318,0.0)
            (0.2686019198637488,-0.11125855808701599,0.0)
            (0.2718918548830147,-0.1126212937913221,0.0)
            (0.275186393462054,-0.11398593635252158,0.0)
            (0.27848553560086664,-0.11535248577061433,0.0)
            (0.28178928129945247,-0.1167209420456004,0.0)
            (0.2850976305578117,-0.11809130517747976,0.0)
            (0.2884105833759443,-0.11946357516625246,0.0)
            (0.29172813975385026,-0.12083775201191847,0.0)
            (0.2950502996915296,-0.12221383571447783,0.0)
            (0.2983770631889824,-0.12359182627393048,0.0)

            (0.0,-0.0,0.0)
            (0.0022064534828747373,-0.002206453482874627,0.0)
            (0.004406396549082592,-0.0044063965490825875,0.0)
            (0.006599829198623786,-0.006599829198623881,0.0)
            (0.00878675143149854,-0.008786751431498508,0.0)
            (0.010967163247706413,-0.010967163247706468,0.0)
            (0.013141064647247847,-0.013141064647247763,0.0)
            (0.015308455630122397,-0.01530845563012239,0.0)
            (0.017469336196330287,-0.017469336196330353,0.0)
            (0.01962370634587174,-0.01962370634587164,0.0)
            (0.021771566078746307,-0.02177156607874627,0.0)
            (0.023912915394954215,-0.02391291539495423,0.0)
            (0.026047754294495462,-0.026047754294495528,0.0)
            (0.02817608277737005,-0.02817608277737015,0.0)
            (0.030297900843578196,-0.030297900843578116,0.0)
            (0.03241320849311946,-0.03241320849311941,0.0)
            (0.034522005725994065,-0.03452200572599403,0.0)
            (0.03662429254220201,-0.036624292542202,0.0)
            (0.03872006894174329,-0.03872006894174329,0.0)
            (0.04080933492461791,-0.04080933492461792,0.0)
            (0.042892090490825874,-0.042892090490825874,0.0)
            (0.044968335640367174,-0.044968335640367174,0.0)
            (0.047038070373241814,-0.0470380703732418,0.0)
            (0.04910129468944979,-0.04910129468944976,0.0)
            (0.05115800858899111,-0.051158008588991055,0.0)
            (0.05320821207186577,-0.05320821207186568,0.0)
            (0.05525190513807354,-0.05525190513807364,0.0)
            (0.05728908778761488,-0.05728908778761493,0.0)
            (0.059319760020489554,-0.05931976002048957,0.0)
            (0.06134392183669757,-0.06134392183669752,0.0)
            (0.06336157323623892,-0.06336157323623881,0.0)
            (0.06537271421911339,-0.06537271421911343,0.0)
            (0.06737734478532142,-0.06737734478532138,0.0)
            (0.0693754649348628,-0.0693754649348627,0.0)
            (0.07136707466773728,-0.07136707466773731,0.0)
            (0.07335217398394533,-0.07335217398394527,0.0)
            (0.0753307628834865,-0.07533076288348659,0.0)
            (0.07730284136636123,-0.07730284136636123,0.0)
            (0.07926840943256908,-0.07926840943256916,0.0)
            (0.08122746708211048,-0.08122746708211045,0.0)
            (0.08318001431498523,-0.0831800143149851,0.0)
            (0.08512605113119309,-0.08512605113119304,0.0)
            (0.0870655775307343,-0.08706557753073435,0.0)
            (0.08899859351360906,-0.08899859351360896,0.0)
            (0.09092509907981694,-0.09092509907981693,0.0)
            (0.09284509422935816,-0.09284509422935824,0.0)
            (0.09475857896223294,-0.09475857896223285,0.0)
            (0.09666555327844084,-0.09666555327844079,0.0)
            (0.09856601717798208,-0.09856601717798211,0.0)
            (0.10045997066085666,-0.10045997066085671,0.0)
            (0.1023474137270648,-0.1023474137270647,0.0)
            (0.10422834637660605,-0.10422834637660598,0.0)
            (0.10610276860948065,-0.1061027686094806,0.0)
            (0.10797068042568858,-0.10797068042568857,0.0)
            (0.10983208182522985,-0.10983208182522985,0.0)
            (0.11168697280810447,-0.11168697280810448,0.0)
            (0.11353535337431242,-0.11353535337431246,0.0)
            (0.11537722352385371,-0.11537722352385374,0.0)
            (0.11721258325672834,-0.11721258325672837,0.0)
            (0.11904143257293631,-0.11904143257293634,0.0)
            (0.12086377147247762,-0.12086377147247762,0.0)
            (0.12267959995535227,-0.12267959995535226,0.0)
            (0.12448891802156026,-0.12448891802156023,0.0)
            (0.12629172567110158,-0.1262917256711015,0.0)
            (0.12808802290397625,-0.12808802290397614,0.0)
            (0.12987780972018426,-0.12987780972018412,0.0)
            (0.13166108611972538,-0.13166108611972538,0.0)
            (0.13343785210260006,-0.1334378521026,0.0)
            (0.1352081076688081,-0.13520810766880798,0.0)
            (0.13697185281834923,-0.13697185281834928,0.0)
            (0.13872908755122393,-0.1387290875512239,0.0)
            (0.14047981186743197,-0.14047981186743186,0.0)
            (0.14222402576697313,-0.14222402576697316,0.0)
            (0.14396172924984785,-0.14396172924984776,0.0)
            (0.1456929223160559,-0.14569292231605574,0.0)
            (0.14741760496559708,-0.14741760496559705,0.0)
            (0.1491357771984716,-0.14913577719847165,0.0)
            (0.15084743901467967,-0.15084743901467965,0.0)
            (0.1525525904142211,-0.15255259041422092,0.0)
            (0.15425123139709562,-0.15425123139709554,0.0)
            (0.1559433619633035,-0.15594336196330352,0.0)
            (0.15762898211284493,-0.1576289821128448,0.0)
            (0.15930809184571948,-0.15930809184571942,0.0)
            (0.16098069116192737,-0.1609806911619274,0.0)
            (0.16264678006146882,-0.16264678006146868,0.0)
            (0.1643063585443434,-0.1643063585443433,0.0)
            (0.1659594266105513,-0.16595942661055127,0.0)
            (0.16760598426009254,-0.1676059842600926,0.0)
            (0.16924603149296713,-0.16924603149296719,0.0)
            (0.17087956830917528,-0.1708795683091752,0.0)
            (0.17250659470871654,-0.17250659470871646,0.0)
            (0.17412711069159115,-0.17412711069159106,0.0)
            (0.1757411162577991,-0.17574111625779903,0.0)
            (0.17734861140734037,-0.17734861140734035,0.0)
            (0.178949596140215,-0.17894959614021494,0.0)
            (0.18054407045642296,-0.1805440704564229,0.0)
            (0.18213203435596426,-0.1821320343559642,0.0)

            (0.0,-0.0,0.0)
            (0.0011935839462542397,-0.002881566550877762,0.0)
            (0.002382564332735093,-0.005752019125315508,0.0)
            (0.0035669411594425604,-0.008611357723313237,0.0)
            (0.0047467144263768635,-0.01145958234487095,0.0)
            (0.005921884133537558,-0.014296692989988646,0.0)
            (0.007092450280925089,-0.017122689658666323,0.0)
            (0.008258412868539233,-0.019937572350903994,0.0)
            (0.009419771896379991,-0.022741341066701632,0.0)
            (0.010576527364447585,-0.02553399580605926,0.0)
            (0.011728679272741571,-0.02831553656897688,0.0)
            (0.012876227621262393,-0.031085963355454473,0.0)
            (0.014019172410009606,-0.03384527616549205,0.0)
            (0.015157513638983655,-0.03659347499908961,0.0)
            (0.016291251308184318,-0.03933055985624717,0.0)
            (0.017420385417611817,-0.0420565307369647,0.0)
            (0.018544915967265707,-0.0447713876412422,0.0)
            (0.019664842957146433,-0.0474751305690797,0.0)
            (0.02078016638725355,-0.050167759520477175,0.0)
            (0.021890886257587505,-0.052849274495434646,0.0)
            (0.022997002568148073,-0.0555196754939521,0.0)
            (0.024098515318935254,-0.058178962516029525,0.0)
            (0.02519542450994927,-0.060827135561666947,0.0)
            (0.02628773014118968,-0.06346419463086433,0.0)
            (0.027375432212656925,-0.06609013972362171,0.0)
            (0.028458530724350783,-0.06870497083993907,0.0)
            (0.029537025676271256,-0.07130868797981643,0.0)
            (0.030610917068418342,-0.07390129114325376,0.0)
            (0.031680204900792264,-0.07648278033025108,0.0)
            (0.03274488917339258,-0.07905315554080837,0.0)
            (0.03380496988621973,-0.08161241677492566,0.0)
            (0.03486044703927349,-0.08416056403260294,0.0)
            (0.03591132063255387,-0.08669759731384018,0.0)
            (0.03695759066606086,-0.0892235166186374,0.0)
            (0.03799925713979446,-0.0917383219469946,0.0)
            (0.0390363200537549,-0.09424201329891181,0.0)
            (0.04006877940794196,-0.09673459067438898,0.0)
            (0.0410966352023554,-0.09921605407342617,0.0)
            (0.042119887436995684,-0.10168640349602331,0.0)
            (0.0431385361118628,-0.10414563894218044,0.0)
            (0.04415258122695631,-0.10659376041189755,0.0)
            (0.045162022782276434,-0.10903076790517464,0.0)
            (0.04616686077782339,-0.11145666142201176,0.0)
            (0.047167095213596966,-0.11387144096240881,0.0)
            (0.04816272608959715,-0.11627510652636586,0.0)
            (0.04915375340582395,-0.1186676581138829,0.0)
            (0.050140177162277366,-0.12104909572495991,0.0)
            (0.051121997358957616,-0.12341941935959688,0.0)
            (0.05209921399586426,-0.12577862901779388,0.0)
            (0.053071827072997735,-0.12812672469955086,0.0)
            (0.054039836590357826,-0.13046370640486782,0.0)
            (0.05500324254794453,-0.1327895741337447,0.0)
            (0.05596204494575807,-0.13510432788618165,0.0)
            (0.056916243783798004,-0.13740796766217855,0.0)
            (0.05786583906206477,-0.1397004934617354,0.0)
            (0.05881083078055793,-0.14198190528485227,0.0)
            (0.05975121893927815,-0.14425220313152917,0.0)
            (0.06068700353822476,-0.14651138700176597,0.0)
            (0.06161818457739798,-0.1487594568955628,0.0)
            (0.06254476205679782,-0.15099641281291962,0.0)
            (0.0634667359764245,-0.15322225475383638,0.0)
            (0.06438410633627778,-0.15543698271831316,0.0)
            (0.06529687313635768,-0.1576405967063499,0.0)
            (0.0662050363766642,-0.15983309671794665,0.0)
            (0.06710859605719732,-0.16201448275310334,0.0)
            (0.06800755217795706,-0.16418475481182004,0.0)
            (0.06890190473894364,-0.16634391289409672,0.0)
            (0.06979165374015683,-0.16849195699993338,0.0)
            (0.07067679918159664,-0.17062888712933008,0.0)
            (0.07155734106326306,-0.1727547032822867,0.0)
            (0.07243327938515609,-0.1748694054588033,0.0)
            (0.07330461414727574,-0.17697299365887997,0.0)
            (0.07417134534962222,-0.17906546788251648,0.0)
            (0.07503347299219532,-0.18114682812971303,0.0)
            (0.07589099707499503,-0.18321707440046964,0.0)
            (0.07674391759802135,-0.18527620669478614,0.0)
            (0.07759223456127429,-0.18732422501266266,0.0)
            (0.07843594796475384,-0.18936112935409918,0.0)
            (0.07927505780846023,-0.19138691971909566,0.0)
            (0.080109564092393,-0.19340159610765212,0.0)
            (0.08093946681655262,-0.19540515851976858,0.0)
            (0.08176476598093885,-0.197397606955445,0.0)
            (0.08258546158555191,-0.19937894141468143,0.0)
            (0.08340155363039137,-0.20134916189747787,0.0)
            (0.08421304211545744,-0.20330826840383423,0.0)
            (0.08501992704075034,-0.20525626093375063,0.0)
            (0.08582220840626986,-0.20719313948722695,0.0)
            (0.086619886212016,-0.20911890406426326,0.0)
            (0.08741296045798874,-0.21103355466485957,0.0)
            (0.08820143114418832,-0.2129370912890159,0.0)
            (0.0889852982706143,-0.2148295139367322,0.0)
            (0.08976456183726711,-0.21671082260800845,0.0)
            (0.09053922184414653,-0.21858101730284468,0.0)
            (0.09130927829125257,-0.22044009802124095,0.0)
            (0.09207473117858522,-0.22228806476319715,0.0)
            (0.09283558050614449,-0.22412491752871339,0.0)
            (0.09359182627393059,-0.22595065631778954,0.0)

            (0.0,-0.0,0.0)
            (0.0,-0.0031249999999999993,0.0)
            (0.0,-0.006249999999999999,0.0)
            (0.0,-0.009374999999999998,0.0)
            (0.0,-0.012499999999999997,0.0)
            (0.0,-0.015624999999999998,0.0)
            (0.0,-0.018749999999999996,0.0)
            (0.0,-0.021875,0.0)
            (0.0,-0.024999999999999994,0.0)
            (0.0,-0.028124999999999994,0.0)
            (0.0,-0.031249999999999997,0.0)
            (0.0,-0.03437499999999999,0.0)
            (0.0,-0.03749999999999999,0.0)
            (0.0,-0.04062499999999999,0.0)
            (0.0,-0.04375,0.0)
            (0.0,-0.04687499999999999,0.0)
            (0.0,-0.04999999999999999,0.0)
            (0.0,-0.05312499999999999,0.0)
            (0.0,-0.05624999999999999,0.0)
            (0.0,-0.05937499999999999,0.0)
            (0.0,-0.06249999999999999,0.0)
            (0.0,-0.06562499999999999,0.0)
            (0.0,-0.06874999999999998,0.0)
            (0.0,-0.071875,0.0)
            (0.0,-0.07499999999999998,0.0)
            (0.0,-0.07812499999999999,0.0)
            (0.0,-0.08124999999999998,0.0)
            (0.0,-0.08437499999999999,0.0)
            (0.0,-0.0875,0.0)
            (0.0,-0.090625,0.0)
            (0.0,-0.09374999999999999,0.0)
            (0.0,-0.09687499999999999,0.0)
            (0.0,-0.09999999999999998,0.0)
            (0.0,-0.103125,0.0)
            (0.0,-0.10624999999999998,0.0)
            (0.0,-0.10937499999999997,0.0)
            (0.0,-0.11249999999999998,0.0)
            (0.0,-0.11562499999999998,0.0)
            (0.0,-0.11874999999999998,0.0)
            (0.0,-0.12187499999999998,0.0)
            (0.0,-0.12499999999999999,0.0)
            (0.0,-0.128125,0.0)
            (0.0,-0.13124999999999998,0.0)
            (0.0,-0.134375,0.0)
            (0.0,-0.13749999999999996,0.0)
            (0.0,-0.14062499999999997,0.0)
            (0.0,-0.14375,0.0)
            (0.0,-0.14687499999999998,0.0)
            (0.0,-0.14999999999999997,0.0)
            (0.0,-0.15312499999999996,0.0)
            (0.0,-0.15624999999999997,0.0)
            (0.0,-0.15937499999999996,0.0)
            (0.0,-0.16249999999999995,0.0)
            (0.0,-0.16562499999999997,0.0)
            (0.0,-0.16874999999999998,0.0)
            (0.0,-0.17187499999999994,0.0)
            (0.0,-0.175,0.0)
            (0.0,-0.17812499999999998,0.0)
            (0.0,-0.18125,0.0)
            (0.0,-0.18437499999999998,0.0)
            (0.0,-0.18749999999999997,0.0)
            (0.0,-0.19062499999999996,0.0)
            (0.0,-0.19374999999999998,0.0)
            (0.0,-0.19687499999999997,0.0)
            (0.0,-0.19999999999999996,0.0)
            (0.0,-0.20312499999999997,0.0)
            (0.0,-0.20625,0.0)
            (0.0,-0.20937499999999995,0.0)
            (0.0,-0.21249999999999997,0.0)
            (0.0,-0.21562499999999996,0.0)
            (0.0,-0.21874999999999994,0.0)
            (0.0,-0.221875,0.0)
            (0.0,-0.22499999999999995,0.0)
            (0.0,-0.22812499999999994,0.0)
            (0.0,-0.23124999999999996,0.0)
            (0.0,-0.23437499999999997,0.0)
            (0.0,-0.23749999999999996,0.0)
            (0.0,-0.24062499999999998,0.0)
            (0.0,-0.24374999999999997,0.0)
            (0.0,-0.24687499999999996,0.0)
            (0.0,-0.24999999999999997,0.0)
            (0.0,-0.25312499999999993,0.0)
            (0.0,-0.25625,0.0)
            (0.0,-0.259375,0.0)
            (0.0,-0.26249999999999996,0.0)
            (0.0,-0.26562499999999994,0.0)
            (0.0,-0.26875,0.0)
            (0.0,-0.2718749999999999,0.0)
            (0.0,-0.2749999999999999,0.0)
            (0.0,-0.278125,0.0)
            (0.0,-0.28124999999999994,0.0)
            (0.0,-0.28437499999999993,0.0)
            (0.0,-0.2875,0.0)
            (0.0,-0.2906249999999999,0.0)
            (0.0,-0.29374999999999996,0.0)
            (0.0,-0.29687499999999994,0.0)
            (0.0,-0.29999999999999993,0.0)

            (0.0,-0.0,0.0)
            (-0.001198187506027626,-0.0028926805273177788,0.0)
            (-0.002400978571828416,-0.005796475031075574,0.0)
            (-0.0036083731974028144,-0.008711383511273388,0.0)
            (-0.004820371382750377,-0.011637405967911213,0.0)
            (-0.006036973127871326,-0.014574542400989059,0.0)
            (-0.007258178432765661,-0.01752279281050692,0.0)
            (-0.008483987297433382,-0.020482157196464804,0.0)
            (-0.00971439972187449,-0.023452635558862695,0.0)
            (-0.010949415706088761,-0.026434227897700606,0.0)
            (-0.01218903525007664,-0.02942693421297854,0.0)
            (-0.013433258353837685,-0.03243075450469648,0.0)
            (-0.014682085017372115,-0.035445688772854436,0.0)
            (-0.01593551524067993,-0.038471737017452406,0.0)
            (-0.017193549023760912,-0.04150889923849042,0.0)
            (-0.0184561863666155,-0.044557175435968426,0.0)
            (-0.019723427269243254,-0.047616565609886446,0.0)
            (-0.020995271731644394,-0.0506870697602445,0.0)
            (-0.02227171975381892,-0.05376868788704256,0.0)
            (-0.02355277133576683,-0.05686141999028064,0.0)
            (-0.02483842647748813,-0.05996526606995872,0.0)
            (-0.02612868517898259,-0.06308022612607683,0.0)
            (-0.027423547440250662,-0.06620630015863495,0.0)
            (-0.028723013261291896,-0.06934348816763312,0.0)
            (-0.030027082642106517,-0.07249179015307126,0.0)
            (-0.031335755582694524,-0.07565120611494947,0.0)
            (-0.03264903208305592,-0.07882173605326764,0.0)
            (-0.033966912143190475,-0.08200337996802586,0.0)
            (-0.03528939576309842,-0.08519613785922409,0.0)
            (-0.03661648294277997,-0.08840000972686232,0.0)
            (-0.03794817368223469,-0.09161499557094058,0.0)
            (-0.03928446798146279,-0.09484109539145885,0.0)
            (-0.040625365840464056,-0.09807830918841715,0.0)
            (-0.04197086725923893,-0.10132663696181546,0.0)
            (-0.04332097223778697,-0.10458607871165379,0.0)
            (-0.04467568077610862,-0.10785663443793213,0.0)
            (-0.04603499287420343,-0.1111383041406505,0.0)
            (-0.047398908532071626,-0.11443108781980887,0.0)
            (-0.04876742774971299,-0.11773498547540724,0.0)
            (-0.05014055052712796,-0.12104999710744567,0.0)
            (-0.05151827686431609,-0.1243761227159241,0.0)
            (-0.052900606761277835,-0.12771336230084251,0.0)
            (-0.05428754021801274,-0.131061715862201,0.0)
            (-0.055679077234521035,-0.13442118339999948,0.0)
            (-0.05707521781080249,-0.13779176491423792,0.0)
            (-0.05847596194685756,-0.14117346040491646,0.0)
            (-0.05988130964268579,-0.14456626987203497,0.0)
            (-0.061291260898287625,-0.1479701933155935,0.0)
            (-0.06270581571366263,-0.15138523073559207,0.0)
            (-0.06412497408881102,-0.15481138213203066,0.0)
            (-0.06554873602373279,-0.15824864750490927,0.0)
            (-0.06697710151842773,-0.16169702685422788,0.0)
            (-0.06841007057289605,-0.16515652017998647,0.0)
            (-0.06984764318713799,-0.1686271274821851,0.0)
            (-0.07128981936115308,-0.17210884876082377,0.0)
            (-0.07273659909494157,-0.17560168401590243,0.0)
            (-0.07418798238850344,-0.17910563324742118,0.0)
            (-0.07564396924183847,-0.18262069645537987,0.0)
            (-0.07710455965494711,-0.1861468736397786,0.0)
            (-0.07856975362782892,-0.18968416480061737,0.0)
            (-0.08003955116048411,-0.1932325699378961,0.0)
            (-0.08151395225291269,-0.19679208905161485,0.0)
            (-0.08299295690511466,-0.20036272214177367,0.0)
            (-0.08447656511709001,-0.20394446920837245,0.0)
            (-0.08596477688883852,-0.20753733025141127,0.0)
            (-0.08745759222036065,-0.21114130527089014,0.0)
            (-0.08895501111165593,-0.21475639426680898,0.0)
            (-0.09045703356272461,-0.21838259723916784,0.0)
            (-0.09196365957356667,-0.22201991418796677,0.0)
            (-0.0934748891441819,-0.22566834511320563,0.0)
            (-0.09499072227457073,-0.22932789001488454,0.0)
            (-0.09651115896473272,-0.23299854889300356,0.0)
            (-0.09803619921466811,-0.23668032174756246,0.0)
            (-0.09956584302437688,-0.24037320857856143,0.0)
            (-0.10110009039385914,-0.24407720938600047,0.0)
            (-0.10263894132311457,-0.24779232416987942,0.0)
            (-0.10418239581214339,-0.2515185529301984,0.0)
            (-0.1057304538609456,-0.2552558956669575,0.0)
            (-0.10728311546952107,-0.25900435238015657,0.0)
            (-0.10884038063786994,-0.2627639230697957,0.0)
            (-0.11040224936599219,-0.2665346077358748,0.0)
            (-0.11196872165388772,-0.2703164063783938,0.0)
            (-0.11353979750155663,-0.2741093189973529,0.0)
            (-0.11511547690899893,-0.27791334559275216,0.0)
            (-0.11669575987621461,-0.2817284861645913,0.0)
            (-0.11828064640320357,-0.2855547407128704,0.0)
            (-0.11987013648996592,-0.28939210923758957,0.0)
            (-0.12146423013650154,-0.2932405917387487,0.0)
            (-0.12306292734281055,-0.29710018821634804,0.0)
            (-0.12466622810889294,-0.3009708986703873,0.0)
            (-0.12627413243474872,-0.3048527231008665,0.0)
            (-0.12788664032037778,-0.30874566150778576,0.0)
            (-0.1295037517657801,-0.312649713891145,0.0)
            (-0.13112546677095593,-0.31656488025094437,0.0)
            (-0.13275178533590504,-0.32049116058718363,0.0)
            (-0.13438270746062753,-0.3244285548998631,0.0)
            (-0.1360182331451234,-0.3283770631889824,0.0)

            (0.0,-0.0,0.0)
            (-0.002212963899541398,-0.002212963899541294,0.0)
            (-0.004432438215749235,-0.004432438215749253,0.0)
            (-0.006658422948623954,-0.0066584229486238815,0.0)
            (-0.008890918098165113,-0.008890918098165177,0.0)
            (-0.011129923664373154,-0.011129923664373135,0.0)
            (-0.013375439647247855,-0.013375439647247762,0.0)
            (-0.015627466046788996,-0.015627466046789062,0.0)
            (-0.01788600286299702,-0.017886002862997016,0.0)
            (-0.020151050095871703,-0.02015105009587164,0.0)
            (-0.022422607745413048,-0.02242260774541294,0.0)
            (-0.02470067581162083,-0.024700675811620894,0.0)
            (-0.026985254294495498,-0.026985254294495522,0.0)
            (-0.029276343194036825,-0.029276343194036818,0.0)
            (-0.03157394251024481,-0.031573942510244785,0.0)
            (-0.03387805224311946,-0.033878052243119405,0.0)
            (-0.03618867239266077,-0.0361886723926607,0.0)
            (-0.03850580295886874,-0.038505802958868664,0.0)
            (-0.04082944394174337,-0.04082944394174328,0.0)
            (-0.04315959534128466,-0.04315959534128458,0.0)
            (-0.045496257157492614,-0.045496257157492545,0.0)
            (-0.04783942939036723,-0.04783942939036717,0.0)
            (-0.0501891120399085,-0.05018911203990846,0.0)
            (-0.052545305106116436,-0.05254530510611643,0.0)
            (-0.05490800858899103,-0.05490800858899105,0.0)
            (-0.05727722248853229,-0.05727722248853235,0.0)
            (-0.059652946804740425,-0.0596529468047403,0.0)
            (-0.062035181537615,-0.06203518153761492,0.0)
            (-0.06442392668715624,-0.06442392668715624,0.0)
            (-0.06681918225336414,-0.06681918225336418,0.0)
            (-0.06922094823623892,-0.06922094823623881,0.0)
            (-0.07162922463578014,-0.07162922463578011,0.0)
            (-0.07404401145198802,-0.07404401145198806,0.0)
            (-0.07646530868486279,-0.07646530868486268,0.0)
            (-0.07889311633440399,-0.07889311633440399,0.0)
            (-0.08132743440061185,-0.08132743440061195,0.0)
            (-0.0837682628834866,-0.08376826288348659,0.0)
            (-0.086215601783028,-0.08621560178302787,0.0)
            (-0.08866945109923585,-0.08866945109923582,0.0)
            (-0.09112981083211058,-0.09112981083211047,0.0)
            (-0.09359668098165175,-0.09359668098165175,0.0)
            (-0.0960700615478598,-0.0960700615478597,0.0)
            (-0.09854995253073429,-0.09854995253073436,0.0)
            (-0.10103635393027566,-0.10103635393027562,0.0)
            (-0.10352926574648358,-0.10352926574648359,0.0)
            (-0.10602868797935827,-0.10602868797935823,0.0)
            (-0.10853462062889951,-0.1085346206288995,0.0)
            (-0.11104706369510753,-0.11104706369510747,0.0)
            (-0.1135660171779822,-0.11356601717798212,0.0)
            (-0.11609148107752343,-0.11609148107752337,0.0)
            (-0.11862345539373143,-0.11862345539373136,0.0)
            (-0.12116194012660597,-0.12116194012660599,0.0)
            (-0.12370693527614729,-0.12370693527614726,0.0)
            (-0.12625844084235527,-0.12625844084235524,0.0)
            (-0.1288164568252299,-0.12881645682522988,0.0)
            (-0.1313809832247712,-0.13138098322477113,0.0)
            (-0.13395202004097917,-0.13395202004097911,0.0)
            (-0.1365295672738538,-0.13652956727385376,0.0)
            (-0.13911362492339507,-0.13911362492339505,0.0)
            (-0.14170419298960302,-0.14170419298960304,0.0)
            (-0.14430127147247762,-0.14430127147247765,0.0)
            (-0.1469048603720189,-0.1469048603720189,0.0)
            (-0.14951495968822692,-0.14951495968822687,0.0)
            (-0.15213156942110162,-0.1521315694211015,0.0)
            (-0.15475468957064287,-0.1547546895706428,0.0)
            (-0.15738432013685077,-0.15738432013685075,0.0)
            (-0.16002046111972545,-0.16002046111972543,0.0)
            (-0.1626631125192668,-0.16266311251926668,0.0)
            (-0.16531227433547468,-0.16531227433547466,0.0)
            (-0.16796794656834935,-0.16796794656834926,0.0)
            (-0.17063012921789067,-0.17063012921789056,0.0)
            (-0.17329882228409854,-0.1732988222840985,0.0)
            (-0.17597402576697319,-0.17597402576697316,0.0)
            (-0.1786557396665145,-0.17865573966651446,0.0)
            (-0.18134396398272246,-0.1813439639827224,0.0)
            (-0.18403869871559708,-0.18403869871559703,0.0)
            (-0.18673994386513837,-0.18673994386513834,0.0)
            (-0.18944769943134632,-0.1894476994313463,0.0)
            (-0.19216196541422104,-0.19216196541422093,0.0)
            (-0.1948827418137622,-0.19488274181376222,0.0)
            (-0.19761002862997024,-0.19761002862997015,0.0)
            (-0.20034382586284483,-0.2003438258628448,0.0)
            (-0.2030841335123862,-0.2030841335123861,0.0)
            (-0.2058309515785941,-0.20583095157859407,0.0)
            (-0.20858428006146879,-0.20858428006146867,0.0)
            (-0.21134411896101002,-0.21134411896101,0.0)
            (-0.21411046827721802,-0.21411046827721797,0.0)
            (-0.21688332801009258,-0.21688332801009255,0.0)
            (-0.2196626981596339,-0.21966269815963385,0.0)
            (-0.2224485787258419,-0.22244857872584184,0.0)
            (-0.22524096970871654,-0.22524096970871643,0.0)
            (-0.22803987110825785,-0.2280398711082577,0.0)
            (-0.23084528292446582,-0.2308452829244657,0.0)
            (-0.23365720515734034,-0.2336572051573403,0.0)
            (-0.23647563780688163,-0.23647563780688158,0.0)
            (-0.2393005808730897,-0.23930058087308959,0.0)
            (-0.2421320343559642,-0.24213203435596417,0.0)

            (0.0,-0.0,0.0)
            (-0.0028848217592110093,-0.0011949322976942472,0.0)
            (-0.005765039958648854,-0.002387957738495177,0.0)
            (-0.008640654598313313,-0.0035790763224027907,0.0)
            (-0.011511665678204386,-0.004768288049417088,0.0)
            (-0.014378073198322072,-0.005955592919538068,0.0)
            (-0.017239877158666372,-0.007140990932765731,0.0)
            (-0.020097077559237286,-0.008324482089100077,0.0)
            (-0.022949674400035036,-0.009506066388541106,0.0)
            (-0.025797667681059178,-0.010685743831088819,0.0)
            (-0.028641057402310155,-0.011863514416743217,0.0)
            (-0.031479843563787746,-0.013039378145504295,0.0)
            (-0.03431402616549217,-0.01421333501737206,0.0)
            (-0.03714360520742299,-0.015385385032346502,0.0)
            (-0.039968580689580424,-0.016555528190427635,0.0)
            (-0.04278895261196469,-0.017723764491615446,0.0)
            (-0.045604720974575574,-0.01889009393590994,0.0)
            (-0.04841588577741307,-0.02005451652331112,0.0)
            (-0.05122244702047718,-0.02121703225381898,0.0)
            (-0.0540244047037679,-0.02237764112743353,0.0)
            (-0.05682175882728546,-0.02353634314415476,0.0)
            (-0.059614509391029635,-0.02469313830398267,0.0)
            (-0.0624026563950002,-0.025848026606917263,0.0)
            (-0.0651861998391976,-0.027001008052958547,0.0)
            (-0.06796513972362161,-0.028152082642106505,0.0)
            (-0.07073947604827246,-0.029301250374361154,0.0)
            (-0.0735092088131497,-0.030448511249722473,0.0)
            (-0.07627433801825378,-0.03159386526819048,0.0)
            (-0.07903486366358448,-0.0327373124297652,0.0)
            (-0.08179078574914178,-0.03387885273444656,0.0)
            (-0.0845421042749257,-0.035018486182234625,0.0)
            (-0.08728881924093623,-0.03615621277312938,0.0)
            (-0.0900309306471736,-0.03729203250713079,0.0)
            (-0.09276843849363736,-0.0384259453842389,0.0)
            (-0.09550134278032796,-0.03955795140445371,0.0)
            (-0.09822964350724517,-0.04068805056777518,0.0)
            (-0.10095334067438899,-0.041816242874203345,0.0)
            (-0.10367243428175954,-0.04294252832373819,0.0)
            (-0.1063869243293567,-0.04406690691637971,0.0)
            (-0.10909681081718048,-0.04518937865212792,0.0)
            (-0.11180209374523087,-0.04630994353098281,0.0)
            (-0.11450277311350798,-0.04742860155294439,0.0)
            (-0.11719884892201171,-0.048545352718012656,0.0)
            (-0.11989032117074216,-0.0496601970261876,0.0)
            (-0.12257718985969923,-0.050773134477469214,0.0)
            (-0.1252594549888829,-0.05188416507185753,0.0)
            (-0.1279371165582932,-0.05299328880935253,0.0)
            (-0.13061017456793023,-0.054100505689954205,0.0)
            (-0.13327862901779386,-0.05520581571366256,0.0)
            (-0.13594247990788422,-0.05630921888047761,0.0)
            (-0.1386017272382012,-0.057410715190399336,0.0)
            (-0.14125637100874477,-0.05851030464342774,0.0)
            (-0.14390641121951497,-0.05960798723956282,0.0)
            (-0.1465518478705119,-0.060703762978804615,0.0)
            (-0.14919268096173544,-0.06179763186115308,0.0)
            (-0.1518289104931856,-0.06288959388660821,0.0)
            (-0.15446053646486257,-0.06397964905517005,0.0)
            (-0.15708755887676595,-0.06506779736683856,0.0)
            (-0.15970997772889617,-0.06615403882161375,0.0)
            (-0.162327793021253,-0.06723837341949562,0.0)
            (-0.16494100475383644,-0.06832080116048418,0.0)
            (-0.1675496129266465,-0.06940132204457942,0.0)
            (-0.17015361753968328,-0.07047993607178135,0.0)
            (-0.17275301859294667,-0.07155664324208996,0.0)
            (-0.17534781608643668,-0.07263144355550524,0.0)
            (-0.17793801002015341,-0.07370433701202724,0.0)
            (-0.18052360039409676,-0.07477532361165588,0.0)
            (-0.18310458720826672,-0.07584440335439122,0.0)
            (-0.1856809704626634,-0.07691157624023326,0.0)
            (-0.1882527501572867,-0.07797684226918196,0.0)
            (-0.19081992629213662,-0.07904020144123734,0.0)
            (-0.19338249886721326,-0.08010165375639945,0.0)
            (-0.1959404678825165,-0.08116119921466818,0.0)
            (-0.19849383333804638,-0.08221883781604362,0.0)
            (-0.20104259523380297,-0.08327456956052574,0.0)
            (-0.20358675356978617,-0.08432839444811455,0.0)
            (-0.206126308345996,-0.08538031247881003,0.0)
            (-0.20866125956243253,-0.08643032365261223,0.0)
            (-0.2111916072190957,-0.08747842796952107,0.0)
            (-0.21371735131598546,-0.08852462542953661,0.0)
            (-0.21623849185310196,-0.08956891603265883,0.0)
            (-0.21875502883044506,-0.09061129977888774,0.0)
            (-0.2212669622480148,-0.09165177666822334,0.0)
            (-0.22377429210581123,-0.09269034670066563,0.0)
            (-0.2262770184038343,-0.09372700987621457,0.0)
            (-0.22877514114208397,-0.0947617661948702,0.0)
            (-0.23126866032056026,-0.09579461565663253,0.0)
            (-0.23375757593926327,-0.09682555826150153,0.0)
            (-0.2362418879981929,-0.09785459400947724,0.0)
            (-0.23872159649734925,-0.09888172290055959,0.0)
            (-0.24119670143673222,-0.09990694493474865,0.0)
            (-0.2436672028163418,-0.1009302601120444,0.0)
            (-0.246133100636178,-0.1019516684324468,0.0)
            (-0.24859439489624102,-0.10297116989595592,0.0)
            (-0.25105108559653044,-0.10398876450257169,0.0)
            (-0.2535031727370467,-0.1050044522522942,0.0)
            (-0.25595065631778957,-0.10601823314512335,0.0)

            (0.0,-0.0,0.0)
            (-0.0031184895833333837,-0.0,0.0)
            (-0.006223958333333224,-0.0,0.0)
            (-0.009316406249999964,-0.0,0.0)
            (-0.012395833333333384,-0.0,0.0)
            (-0.01546223958333326,-0.0,0.0)
            (-0.018515625000000036,-0.0,0.0)
            (-0.021555989583333268,-0.0,0.0)
            (-0.0245833333333334,-0.0,0.0)
            (-0.02759765624999999,-0.0,0.0)
            (-0.03059895833333326,-0.0,0.0)
            (-0.03358723958333343,-0.0,0.0)
            (-0.03656250000000005,-0.0,0.0)
            (-0.03952473958333336,-0.0,0.0)
            (-0.04247395833333334,-0.0,0.0)
            (-0.04541015625,-0.0,0.0)
            (-0.04833333333333334,-0.0,0.0)
            (-0.05124348958333336,-0.0,0.0)
            (-0.05414062500000005,-0.0,0.0)
            (-0.05702473958333343,-0.0,0.0)
            (-0.05989583333333326,-0.0,0.0)
            (-0.06275390624999999,-0.0,0.0)
            (-0.0655989583333334,-0.0,0.0)
            (-0.06843098958333327,-0.0,0.0)
            (-0.07125000000000004,-0.0,0.0)
            (-0.07405598958333326,-0.0,0.0)
            (-0.07684895833333338,-0.0,0.0)
            (-0.07962890624999996,-0.0,0.0)
            (-0.08239583333333345,-0.0,0.0)
            (-0.08514973958333338,-0.0,0.0)
            (-0.087890625,-0.0,0.0)
            (-0.0906184895833333,-0.0,0.0)
            (-0.09333333333333327,-0.0,0.0)
            (-0.09603515624999992,-0.0,0.0)
            (-0.09872395833333325,-0.0,0.0)
            (-0.10139973958333337,-0.0,0.0)
            (-0.10406249999999995,-0.0,0.0)
            (-0.10671223958333331,-0.0,0.0)
            (-0.10934895833333336,-0.0,0.0)
            (-0.11197265624999997,-0.0,0.0)
            (-0.11458333333333337,-0.0,0.0)
            (-0.11718098958333334,-0.0,0.0)
            (-0.11976562499999999,-0.0,0.0)
            (-0.12233723958333331,-0.0,0.0)
            (-0.12489583333333332,-0.0,0.0)
            (-0.12744140625,-0.0,0.0)
            (-0.12997395833333336,-0.0,0.0)
            (-0.1324934895833333,-0.0,0.0)
            (-0.135,-0.0,0.0)
            (-0.1374934895833333,-0.0,0.0)
            (-0.13997395833333326,-0.0,0.0)
            (-0.14244140625,-0.0,0.0)
            (-0.14489583333333333,-0.0,0.0)
            (-0.14733723958333333,-0.0,0.0)
            (-0.149765625,-0.0,0.0)
            (-0.15218098958333326,-0.0,0.0)
            (-0.1545833333333333,-0.0,0.0)
            (-0.15697265625,-0.0,0.0)
            (-0.1593489583333333,-0.0,0.0)
            (-0.16171223958333336,-0.0,0.0)
            (-0.1640625,-0.0,0.0)
            (-0.16639973958333332,-0.0,0.0)
            (-0.1687239583333333,-0.0,0.0)
            (-0.17103515625,-0.0,0.0)
            (-0.17333333333333334,-0.0,0.0)
            (-0.17561848958333326,-0.0,0.0)
            (-0.17789062499999997,-0.0,0.0)
            (-0.18014973958333336,-0.0,0.0)
            (-0.1823958333333333,-0.0,0.0)
            (-0.18462890624999995,-0.0,0.0)
            (-0.18684895833333326,-0.0,0.0)
            (-0.18905598958333336,-0.0,0.0)
            (-0.19124999999999992,-0.0,0.0)
            (-0.19343098958333327,-0.0,0.0)
            (-0.1955989583333333,-0.0,0.0)
            (-0.19775390625,-0.0,0.0)
            (-0.19989583333333338,-0.0,0.0)
            (-0.20202473958333333,-0.0,0.0)
            (-0.20414062499999996,-0.0,0.0)
            (-0.20624348958333338,-0.0,0.0)
            (-0.20833333333333326,-0.0,0.0)
            (-0.21041015625000004,-0.0,0.0)
            (-0.21247395833333327,-0.0,0.0)
            (-0.2145247395833334,-0.0,0.0)
            (-0.2165625,-0.0,0.0)
            (-0.21858723958333326,-0.0,0.0)
            (-0.22059895833333332,-0.0,0.0)
            (-0.22259765624999994,-0.0,0.0)
            (-0.22458333333333336,-0.0,0.0)
            (-0.22655598958333334,-0.0,0.0)
            (-0.228515625,-0.0,0.0)
            (-0.23046223958333334,-0.0,0.0)
            (-0.23239583333333336,-0.0,0.0)
            (-0.23431640624999994,-0.0,0.0)
            (-0.23622395833333332,-0.0,0.0)
            (-0.23811848958333326,-0.0,0.0)
            (-0.24,-0.0,0.0)

            (0.0,-0.0,0.0)
            (-0.0028848217592110093,0.0011949322976942472,0.0)
            (-0.005765039958648854,0.002387957738495177,0.0)
            (-0.008640654598313313,0.0035790763224027907,0.0)
            (-0.011511665678204386,0.004768288049417088,0.0)
            (-0.014378073198322072,0.005955592919538068,0.0)
            (-0.017239877158666372,0.007140990932765731,0.0)
            (-0.020097077559237286,0.008324482089100077,0.0)
            (-0.022949674400035036,0.009506066388541106,0.0)
            (-0.025797667681059178,0.010685743831088819,0.0)
            (-0.028641057402310155,0.011863514416743217,0.0)
            (-0.031479843563787746,0.013039378145504295,0.0)
            (-0.03431402616549217,0.01421333501737206,0.0)
            (-0.03714360520742299,0.015385385032346502,0.0)
            (-0.039968580689580424,0.016555528190427635,0.0)
            (-0.04278895261196469,0.017723764491615446,0.0)
            (-0.045604720974575574,0.01889009393590994,0.0)
            (-0.04841588577741307,0.02005451652331112,0.0)
            (-0.05122244702047718,0.02121703225381898,0.0)
            (-0.0540244047037679,0.02237764112743353,0.0)
            (-0.05682175882728546,0.02353634314415476,0.0)
            (-0.059614509391029635,0.02469313830398267,0.0)
            (-0.0624026563950002,0.025848026606917263,0.0)
            (-0.0651861998391976,0.027001008052958547,0.0)
            (-0.06796513972362161,0.028152082642106505,0.0)
            (-0.07073947604827246,0.029301250374361154,0.0)
            (-0.0735092088131497,0.030448511249722473,0.0)
            (-0.07627433801825378,0.03159386526819048,0.0)
            (-0.07903486366358448,0.0327373124297652,0.0)
            (-0.08179078574914178,0.03387885273444656,0.0)
            (-0.0845421042749257,0.035018486182234625,0.0)
            (-0.08728881924093623,0.03615621277312938,0.0)
            (-0.0900309306471736,0.03729203250713079,0.0)
            (-0.09276843849363736,0.0384259453842389,0.0)
            (-0.09550134278032796,0.03955795140445371,0.0)
            (-0.09822964350724517,0.04068805056777518,0.0)
            (-0.10095334067438899,0.041816242874203345,0.0)
            (-0.10367243428175954,0.04294252832373819,0.0)
            (-0.1063869243293567,0.04406690691637971,0.0)
            (-0.10909681081718048,0.04518937865212792,0.0)
            (-0.11180209374523087,0.04630994353098281,0.0)
            (-0.11450277311350798,0.04742860155294439,0.0)
            (-0.11719884892201171,0.048545352718012656,0.0)
            (-0.11989032117074216,0.0496601970261876,0.0)
            (-0.12257718985969923,0.050773134477469214,0.0)
            (-0.1252594549888829,0.05188416507185753,0.0)
            (-0.1279371165582932,0.05299328880935253,0.0)
            (-0.13061017456793023,0.054100505689954205,0.0)
            (-0.13327862901779386,0.05520581571366256,0.0)
            (-0.13594247990788422,0.05630921888047761,0.0)
            (-0.1386017272382012,0.057410715190399336,0.0)
            (-0.14125637100874477,0.05851030464342774,0.0)
            (-0.14390641121951497,0.05960798723956282,0.0)
            (-0.1465518478705119,0.060703762978804615,0.0)
            (-0.14919268096173544,0.06179763186115308,0.0)
            (-0.1518289104931856,0.06288959388660821,0.0)
            (-0.15446053646486257,0.06397964905517005,0.0)
            (-0.15708755887676595,0.06506779736683856,0.0)
            (-0.15970997772889617,0.06615403882161375,0.0)
            (-0.162327793021253,0.06723837341949562,0.0)
            (-0.16494100475383644,0.06832080116048418,0.0)
            (-0.1675496129266465,0.06940132204457942,0.0)
            (-0.17015361753968328,0.07047993607178135,0.0)
            (-0.17275301859294667,0.07155664324208996,0.0)
            (-0.17534781608643668,0.07263144355550524,0.0)
            (-0.17793801002015341,0.07370433701202724,0.0)
            (-0.18052360039409676,0.07477532361165588,0.0)
            (-0.18310458720826672,0.07584440335439122,0.0)
            (-0.1856809704626634,0.07691157624023326,0.0)
            (-0.1882527501572867,0.07797684226918196,0.0)
            (-0.19081992629213662,0.07904020144123734,0.0)
            (-0.19338249886721326,0.08010165375639945,0.0)
            (-0.1959404678825165,0.08116119921466818,0.0)
            (-0.19849383333804638,0.08221883781604362,0.0)
            (-0.20104259523380297,0.08327456956052574,0.0)
            (-0.20358675356978617,0.08432839444811455,0.0)
            (-0.206126308345996,0.08538031247881003,0.0)
            (-0.20866125956243253,0.08643032365261223,0.0)
            (-0.2111916072190957,0.08747842796952107,0.0)
            (-0.21371735131598546,0.08852462542953661,0.0)
            (-0.21623849185310196,0.08956891603265883,0.0)
            (-0.21875502883044506,0.09061129977888774,0.0)
            (-0.2212669622480148,0.09165177666822334,0.0)
            (-0.22377429210581123,0.09269034670066563,0.0)
            (-0.2262770184038343,0.09372700987621457,0.0)
            (-0.22877514114208397,0.0947617661948702,0.0)
            (-0.23126866032056026,0.09579461565663253,0.0)
            (-0.23375757593926327,0.09682555826150153,0.0)
            (-0.2362418879981929,0.09785459400947724,0.0)
            (-0.23872159649734925,0.09888172290055959,0.0)
            (-0.24119670143673222,0.09990694493474865,0.0)
            (-0.2436672028163418,0.1009302601120444,0.0)
            (-0.246133100636178,0.1019516684324468,0.0)
            (-0.24859439489624102,0.10297116989595592,0.0)
            (-0.25105108559653044,0.10398876450257169,0.0)
            (-0.2535031727370467,0.1050044522522942,0.0)
            (-0.25595065631778957,0.10601823314512335,0.0)

            (0.0,-0.0,0.0)
            (-0.002212963899541398,0.002212963899541294,0.0)
            (-0.004432438215749235,0.004432438215749253,0.0)
            (-0.006658422948623954,0.0066584229486238815,0.0)
            (-0.008890918098165113,0.008890918098165177,0.0)
            (-0.011129923664373154,0.011129923664373135,0.0)
            (-0.013375439647247855,0.013375439647247762,0.0)
            (-0.015627466046788996,0.015627466046789062,0.0)
            (-0.01788600286299702,0.017886002862997016,0.0)
            (-0.020151050095871703,0.02015105009587164,0.0)
            (-0.022422607745413048,0.02242260774541294,0.0)
            (-0.02470067581162083,0.024700675811620894,0.0)
            (-0.026985254294495498,0.026985254294495522,0.0)
            (-0.029276343194036825,0.029276343194036818,0.0)
            (-0.03157394251024481,0.031573942510244785,0.0)
            (-0.03387805224311946,0.033878052243119405,0.0)
            (-0.03618867239266077,0.0361886723926607,0.0)
            (-0.03850580295886874,0.038505802958868664,0.0)
            (-0.04082944394174337,0.04082944394174328,0.0)
            (-0.04315959534128466,0.04315959534128458,0.0)
            (-0.045496257157492614,0.045496257157492545,0.0)
            (-0.04783942939036723,0.04783942939036717,0.0)
            (-0.0501891120399085,0.05018911203990846,0.0)
            (-0.052545305106116436,0.05254530510611643,0.0)
            (-0.05490800858899103,0.05490800858899105,0.0)
            (-0.05727722248853229,0.05727722248853235,0.0)
            (-0.059652946804740425,0.0596529468047403,0.0)
            (-0.062035181537615,0.06203518153761492,0.0)
            (-0.06442392668715624,0.06442392668715624,0.0)
            (-0.06681918225336414,0.06681918225336418,0.0)
            (-0.06922094823623892,0.06922094823623881,0.0)
            (-0.07162922463578014,0.07162922463578011,0.0)
            (-0.07404401145198802,0.07404401145198806,0.0)
            (-0.07646530868486279,0.07646530868486268,0.0)
            (-0.07889311633440399,0.07889311633440399,0.0)
            (-0.08132743440061185,0.08132743440061195,0.0)
            (-0.0837682628834866,0.08376826288348659,0.0)
            (-0.086215601783028,0.08621560178302787,0.0)
            (-0.08866945109923585,0.08866945109923582,0.0)
            (-0.09112981083211058,0.09112981083211047,0.0)
            (-0.09359668098165175,0.09359668098165175,0.0)
            (-0.0960700615478598,0.0960700615478597,0.0)
            (-0.09854995253073429,0.09854995253073436,0.0)
            (-0.10103635393027566,0.10103635393027562,0.0)
            (-0.10352926574648358,0.10352926574648359,0.0)
            (-0.10602868797935827,0.10602868797935823,0.0)
            (-0.10853462062889951,0.1085346206288995,0.0)
            (-0.11104706369510753,0.11104706369510747,0.0)
            (-0.1135660171779822,0.11356601717798212,0.0)
            (-0.11609148107752343,0.11609148107752337,0.0)
            (-0.11862345539373143,0.11862345539373136,0.0)
            (-0.12116194012660597,0.12116194012660599,0.0)
            (-0.12370693527614729,0.12370693527614726,0.0)
            (-0.12625844084235527,0.12625844084235524,0.0)
            (-0.1288164568252299,0.12881645682522988,0.0)
            (-0.1313809832247712,0.13138098322477113,0.0)
            (-0.13395202004097917,0.13395202004097911,0.0)
            (-0.1365295672738538,0.13652956727385376,0.0)
            (-0.13911362492339507,0.13911362492339505,0.0)
            (-0.14170419298960302,0.14170419298960304,0.0)
            (-0.14430127147247762,0.14430127147247765,0.0)
            (-0.1469048603720189,0.1469048603720189,0.0)
            (-0.14951495968822692,0.14951495968822687,0.0)
            (-0.15213156942110162,0.1521315694211015,0.0)
            (-0.15475468957064287,0.1547546895706428,0.0)
            (-0.15738432013685077,0.15738432013685075,0.0)
            (-0.16002046111972545,0.16002046111972543,0.0)
            (-0.1626631125192668,0.16266311251926668,0.0)
            (-0.16531227433547468,0.16531227433547466,0.0)
            (-0.16796794656834935,0.16796794656834926,0.0)
            (-0.17063012921789067,0.17063012921789056,0.0)
            (-0.17329882228409854,0.1732988222840985,0.0)
            (-0.17597402576697319,0.17597402576697316,0.0)
            (-0.1786557396665145,0.17865573966651446,0.0)
            (-0.18134396398272246,0.1813439639827224,0.0)
            (-0.18403869871559708,0.18403869871559703,0.0)
            (-0.18673994386513837,0.18673994386513834,0.0)
            (-0.18944769943134632,0.1894476994313463,0.0)
            (-0.19216196541422104,0.19216196541422093,0.0)
            (-0.1948827418137622,0.19488274181376222,0.0)
            (-0.19761002862997024,0.19761002862997015,0.0)
            (-0.20034382586284483,0.2003438258628448,0.0)
            (-0.2030841335123862,0.2030841335123861,0.0)
            (-0.2058309515785941,0.20583095157859407,0.0)
            (-0.20858428006146879,0.20858428006146867,0.0)
            (-0.21134411896101002,0.21134411896101,0.0)
            (-0.21411046827721802,0.21411046827721797,0.0)
            (-0.21688332801009258,0.21688332801009255,0.0)
            (-0.2196626981596339,0.21966269815963385,0.0)
            (-0.2224485787258419,0.22244857872584184,0.0)
            (-0.22524096970871654,0.22524096970871643,0.0)
            (-0.22803987110825785,0.2280398711082577,0.0)
            (-0.23084528292446582,0.2308452829244657,0.0)
            (-0.23365720515734034,0.2336572051573403,0.0)
            (-0.23647563780688163,0.23647563780688158,0.0)
            (-0.2393005808730897,0.23930058087308959,0.0)
            (-0.2421320343559642,0.24213203435596417,0.0)

            (0.0,-0.0,0.0)
            (-0.001198187506027626,0.0028926805273177788,0.0)
            (-0.002400978571828416,0.005796475031075574,0.0)
            (-0.0036083731974028144,0.008711383511273388,0.0)
            (-0.004820371382750377,0.011637405967911213,0.0)
            (-0.006036973127871326,0.014574542400989059,0.0)
            (-0.007258178432765661,0.01752279281050692,0.0)
            (-0.008483987297433382,0.020482157196464804,0.0)
            (-0.00971439972187449,0.023452635558862695,0.0)
            (-0.010949415706088761,0.026434227897700606,0.0)
            (-0.01218903525007664,0.02942693421297854,0.0)
            (-0.013433258353837685,0.03243075450469648,0.0)
            (-0.014682085017372115,0.035445688772854436,0.0)
            (-0.01593551524067993,0.038471737017452406,0.0)
            (-0.017193549023760912,0.04150889923849042,0.0)
            (-0.0184561863666155,0.044557175435968426,0.0)
            (-0.019723427269243254,0.047616565609886446,0.0)
            (-0.020995271731644394,0.0506870697602445,0.0)
            (-0.02227171975381892,0.05376868788704256,0.0)
            (-0.02355277133576683,0.05686141999028064,0.0)
            (-0.02483842647748813,0.05996526606995872,0.0)
            (-0.02612868517898259,0.06308022612607683,0.0)
            (-0.027423547440250662,0.06620630015863495,0.0)
            (-0.028723013261291896,0.06934348816763312,0.0)
            (-0.030027082642106517,0.07249179015307126,0.0)
            (-0.031335755582694524,0.07565120611494947,0.0)
            (-0.03264903208305592,0.07882173605326764,0.0)
            (-0.033966912143190475,0.08200337996802586,0.0)
            (-0.03528939576309842,0.08519613785922409,0.0)
            (-0.03661648294277997,0.08840000972686232,0.0)
            (-0.03794817368223469,0.09161499557094058,0.0)
            (-0.03928446798146279,0.09484109539145885,0.0)
            (-0.040625365840464056,0.09807830918841715,0.0)
            (-0.04197086725923893,0.10132663696181546,0.0)
            (-0.04332097223778697,0.10458607871165379,0.0)
            (-0.04467568077610862,0.10785663443793213,0.0)
            (-0.04603499287420343,0.1111383041406505,0.0)
            (-0.047398908532071626,0.11443108781980887,0.0)
            (-0.04876742774971299,0.11773498547540724,0.0)
            (-0.05014055052712796,0.12104999710744567,0.0)
            (-0.05151827686431609,0.1243761227159241,0.0)
            (-0.052900606761277835,0.12771336230084251,0.0)
            (-0.05428754021801274,0.131061715862201,0.0)
            (-0.055679077234521035,0.13442118339999948,0.0)
            (-0.05707521781080249,0.13779176491423792,0.0)
            (-0.05847596194685756,0.14117346040491646,0.0)
            (-0.05988130964268579,0.14456626987203497,0.0)
            (-0.061291260898287625,0.1479701933155935,0.0)
            (-0.06270581571366263,0.15138523073559207,0.0)
            (-0.06412497408881102,0.15481138213203066,0.0)
            (-0.06554873602373279,0.15824864750490927,0.0)
            (-0.06697710151842773,0.16169702685422788,0.0)
            (-0.06841007057289605,0.16515652017998647,0.0)
            (-0.06984764318713799,0.1686271274821851,0.0)
            (-0.07128981936115308,0.17210884876082377,0.0)
            (-0.07273659909494157,0.17560168401590243,0.0)
            (-0.07418798238850344,0.17910563324742118,0.0)
            (-0.07564396924183847,0.18262069645537987,0.0)
            (-0.07710455965494711,0.1861468736397786,0.0)
            (-0.07856975362782892,0.18968416480061737,0.0)
            (-0.08003955116048411,0.1932325699378961,0.0)
            (-0.08151395225291269,0.19679208905161485,0.0)
            (-0.08299295690511466,0.20036272214177367,0.0)
            (-0.08447656511709001,0.20394446920837245,0.0)
            (-0.08596477688883852,0.20753733025141127,0.0)
            (-0.08745759222036065,0.21114130527089014,0.0)
            (-0.08895501111165593,0.21475639426680898,0.0)
            (-0.09045703356272461,0.21838259723916784,0.0)
            (-0.09196365957356667,0.22201991418796677,0.0)
            (-0.0934748891441819,0.22566834511320563,0.0)
            (-0.09499072227457073,0.22932789001488454,0.0)
            (-0.09651115896473272,0.23299854889300356,0.0)
            (-0.09803619921466811,0.23668032174756246,0.0)
            (-0.09956584302437688,0.24037320857856143,0.0)
            (-0.10110009039385914,0.24407720938600047,0.0)
            (-0.10263894132311457,0.24779232416987942,0.0)
            (-0.10418239581214339,0.2515185529301984,0.0)
            (-0.1057304538609456,0.2552558956669575,0.0)
            (-0.10728311546952107,0.25900435238015657,0.0)
            (-0.10884038063786994,0.2627639230697957,0.0)
            (-0.11040224936599219,0.2665346077358748,0.0)
            (-0.11196872165388772,0.2703164063783938,0.0)
            (-0.11353979750155663,0.2741093189973529,0.0)
            (-0.11511547690899893,0.27791334559275216,0.0)
            (-0.11669575987621461,0.2817284861645913,0.0)
            (-0.11828064640320357,0.2855547407128704,0.0)
            (-0.11987013648996592,0.28939210923758957,0.0)
            (-0.12146423013650154,0.2932405917387487,0.0)
            (-0.12306292734281055,0.29710018821634804,0.0)
            (-0.12466622810889294,0.3009708986703873,0.0)
            (-0.12627413243474872,0.3048527231008665,0.0)
            (-0.12788664032037778,0.30874566150778576,0.0)
            (-0.1295037517657801,0.312649713891145,0.0)
            (-0.13112546677095593,0.31656488025094437,0.0)
            (-0.13275178533590504,0.32049116058718363,0.0)
            (-0.13438270746062753,0.3244285548998631,0.0)
            (-0.1360182331451234,0.3283770631889824,0.0)

            (0.0,-0.0,0.0)
            (0.0,0.0031249999999999993,0.0)
            (0.0,0.006249999999999999,0.0)
            (0.0,0.009374999999999998,0.0)
            (0.0,0.012499999999999997,0.0)
            (0.0,0.015624999999999998,0.0)
            (0.0,0.018749999999999996,0.0)
            (0.0,0.021875,0.0)
            (0.0,0.024999999999999994,0.0)
            (0.0,0.028124999999999994,0.0)
            (0.0,0.031249999999999997,0.0)
            (0.0,0.03437499999999999,0.0)
            (0.0,0.03749999999999999,0.0)
            (0.0,0.04062499999999999,0.0)
            (0.0,0.04375,0.0)
            (0.0,0.04687499999999999,0.0)
            (0.0,0.04999999999999999,0.0)
            (0.0,0.05312499999999999,0.0)
            (0.0,0.05624999999999999,0.0)
            (0.0,0.05937499999999999,0.0)
            (0.0,0.06249999999999999,0.0)
            (0.0,0.06562499999999999,0.0)
            (0.0,0.06874999999999998,0.0)
            (0.0,0.071875,0.0)
            (0.0,0.07499999999999998,0.0)
            (0.0,0.07812499999999999,0.0)
            (0.0,0.08124999999999998,0.0)
            (0.0,0.08437499999999999,0.0)
            (0.0,0.0875,0.0)
            (0.0,0.090625,0.0)
            (0.0,0.09374999999999999,0.0)
            (0.0,0.09687499999999999,0.0)
            (0.0,0.09999999999999998,0.0)
            (0.0,0.103125,0.0)
            (0.0,0.10624999999999998,0.0)
            (0.0,0.10937499999999997,0.0)
            (0.0,0.11249999999999998,0.0)
            (0.0,0.11562499999999998,0.0)
            (0.0,0.11874999999999998,0.0)
            (0.0,0.12187499999999998,0.0)
            (0.0,0.12499999999999999,0.0)
            (0.0,0.128125,0.0)
            (0.0,0.13124999999999998,0.0)
            (0.0,0.134375,0.0)
            (0.0,0.13749999999999996,0.0)
            (0.0,0.14062499999999997,0.0)
            (0.0,0.14375,0.0)
            (0.0,0.14687499999999998,0.0)
            (0.0,0.14999999999999997,0.0)
            (0.0,0.15312499999999996,0.0)
            (0.0,0.15624999999999997,0.0)
            (0.0,0.15937499999999996,0.0)
            (0.0,0.16249999999999995,0.0)
            (0.0,0.16562499999999997,0.0)
            (0.0,0.16874999999999998,0.0)
            (0.0,0.17187499999999994,0.0)
            (0.0,0.175,0.0)
            (0.0,0.17812499999999998,0.0)
            (0.0,0.18125,0.0)
            (0.0,0.18437499999999998,0.0)
            (0.0,0.18749999999999997,0.0)
            (0.0,0.19062499999999996,0.0)
            (0.0,0.19374999999999998,0.0)
            (0.0,0.19687499999999997,0.0)
            (0.0,0.19999999999999996,0.0)
            (0.0,0.20312499999999997,0.0)
            (0.0,0.20625,0.0)
            (0.0,0.20937499999999995,0.0)
            (0.0,0.21249999999999997,0.0)
            (0.0,0.21562499999999996,0.0)
            (0.0,0.21874999999999994,0.0)
            (0.0,0.221875,0.0)
            (0.0,0.22499999999999995,0.0)
            (0.0,0.22812499999999994,0.0)
            (0.0,0.23124999999999996,0.0)
            (0.0,0.23437499999999997,0.0)
            (0.0,0.23749999999999996,0.0)
            (0.0,0.24062499999999998,0.0)
            (0.0,0.24374999999999997,0.0)
            (0.0,0.24687499999999996,0.0)
            (0.0,0.24999999999999997,0.0)
            (0.0,0.25312499999999993,0.0)
            (0.0,0.25625,0.0)
            (0.0,0.259375,0.0)
            (0.0,0.26249999999999996,0.0)
            (0.0,0.26562499999999994,0.0)
            (0.0,0.26875,0.0)
            (0.0,0.2718749999999999,0.0)
            (0.0,0.2749999999999999,0.0)
            (0.0,0.278125,0.0)
            (0.0,0.28124999999999994,0.0)
            (0.0,0.28437499999999993,0.0)
            (0.0,0.2875,0.0)
            (0.0,0.2906249999999999,0.0)
            (0.0,0.29374999999999996,0.0)
            (0.0,0.29687499999999994,0.0)
            (0.0,0.29999999999999993,0.0)

            (0.0,-0.0,0.0)
            (0.0011935839462542397,0.002881566550877762,0.0)
            (0.002382564332735093,0.005752019125315508,0.0)
            (0.0035669411594425604,0.008611357723313237,0.0)
            (0.0047467144263768635,0.01145958234487095,0.0)
            (0.005921884133537558,0.014296692989988646,0.0)
            (0.007092450280925089,0.017122689658666323,0.0)
            (0.008258412868539233,0.019937572350903994,0.0)
            (0.009419771896379991,0.022741341066701632,0.0)
            (0.010576527364447585,0.02553399580605926,0.0)
            (0.011728679272741571,0.02831553656897688,0.0)
            (0.012876227621262393,0.031085963355454473,0.0)
            (0.014019172410009606,0.03384527616549205,0.0)
            (0.015157513638983655,0.03659347499908961,0.0)
            (0.016291251308184318,0.03933055985624717,0.0)
            (0.017420385417611817,0.0420565307369647,0.0)
            (0.018544915967265707,0.0447713876412422,0.0)
            (0.019664842957146433,0.0474751305690797,0.0)
            (0.02078016638725355,0.050167759520477175,0.0)
            (0.021890886257587505,0.052849274495434646,0.0)
            (0.022997002568148073,0.0555196754939521,0.0)
            (0.024098515318935254,0.058178962516029525,0.0)
            (0.02519542450994927,0.060827135561666947,0.0)
            (0.02628773014118968,0.06346419463086433,0.0)
            (0.027375432212656925,0.06609013972362171,0.0)
            (0.028458530724350783,0.06870497083993907,0.0)
            (0.029537025676271256,0.07130868797981643,0.0)
            (0.030610917068418342,0.07390129114325376,0.0)
            (0.031680204900792264,0.07648278033025108,0.0)
            (0.03274488917339258,0.07905315554080837,0.0)
            (0.03380496988621973,0.08161241677492566,0.0)
            (0.03486044703927349,0.08416056403260294,0.0)
            (0.03591132063255387,0.08669759731384018,0.0)
            (0.03695759066606086,0.0892235166186374,0.0)
            (0.03799925713979446,0.0917383219469946,0.0)
            (0.0390363200537549,0.09424201329891181,0.0)
            (0.04006877940794196,0.09673459067438898,0.0)
            (0.0410966352023554,0.09921605407342617,0.0)
            (0.042119887436995684,0.10168640349602331,0.0)
            (0.0431385361118628,0.10414563894218044,0.0)
            (0.04415258122695631,0.10659376041189755,0.0)
            (0.045162022782276434,0.10903076790517464,0.0)
            (0.04616686077782339,0.11145666142201176,0.0)
            (0.047167095213596966,0.11387144096240881,0.0)
            (0.04816272608959715,0.11627510652636586,0.0)
            (0.04915375340582395,0.1186676581138829,0.0)
            (0.050140177162277366,0.12104909572495991,0.0)
            (0.051121997358957616,0.12341941935959688,0.0)
            (0.05209921399586426,0.12577862901779388,0.0)
            (0.053071827072997735,0.12812672469955086,0.0)
            (0.054039836590357826,0.13046370640486782,0.0)
            (0.05500324254794453,0.1327895741337447,0.0)
            (0.05596204494575807,0.13510432788618165,0.0)
            (0.056916243783798004,0.13740796766217855,0.0)
            (0.05786583906206477,0.1397004934617354,0.0)
            (0.05881083078055793,0.14198190528485227,0.0)
            (0.05975121893927815,0.14425220313152917,0.0)
            (0.06068700353822476,0.14651138700176597,0.0)
            (0.06161818457739798,0.1487594568955628,0.0)
            (0.06254476205679782,0.15099641281291962,0.0)
            (0.0634667359764245,0.15322225475383638,0.0)
            (0.06438410633627778,0.15543698271831316,0.0)
            (0.06529687313635768,0.1576405967063499,0.0)
            (0.0662050363766642,0.15983309671794665,0.0)
            (0.06710859605719732,0.16201448275310334,0.0)
            (0.06800755217795706,0.16418475481182004,0.0)
            (0.06890190473894364,0.16634391289409672,0.0)
            (0.06979165374015683,0.16849195699993338,0.0)
            (0.07067679918159664,0.17062888712933008,0.0)
            (0.07155734106326306,0.1727547032822867,0.0)
            (0.07243327938515609,0.1748694054588033,0.0)
            (0.07330461414727574,0.17697299365887997,0.0)
            (0.07417134534962222,0.17906546788251648,0.0)
            (0.07503347299219532,0.18114682812971303,0.0)
            (0.07589099707499503,0.18321707440046964,0.0)
            (0.07674391759802135,0.18527620669478614,0.0)
            (0.07759223456127429,0.18732422501266266,0.0)
            (0.07843594796475384,0.18936112935409918,0.0)
            (0.07927505780846023,0.19138691971909566,0.0)
            (0.080109564092393,0.19340159610765212,0.0)
            (0.08093946681655262,0.19540515851976858,0.0)
            (0.08176476598093885,0.197397606955445,0.0)
            (0.08258546158555191,0.19937894141468143,0.0)
            (0.08340155363039137,0.20134916189747787,0.0)
            (0.08421304211545744,0.20330826840383423,0.0)
            (0.08501992704075034,0.20525626093375063,0.0)
            (0.08582220840626986,0.20719313948722695,0.0)
            (0.086619886212016,0.20911890406426326,0.0)
            (0.08741296045798874,0.21103355466485957,0.0)
            (0.08820143114418832,0.2129370912890159,0.0)
            (0.0889852982706143,0.2148295139367322,0.0)
            (0.08976456183726711,0.21671082260800845,0.0)
            (0.09053922184414653,0.21858101730284468,0.0)
            (0.09130927829125257,0.22044009802124095,0.0)
            (0.09207473117858522,0.22228806476319715,0.0)
            (0.09283558050614449,0.22412491752871339,0.0)
            (0.09359182627393059,0.22595065631778954,0.0)

            (0.0,-0.0,0.0)
            (0.0022064534828747373,0.002206453482874627,0.0)
            (0.004406396549082592,0.0044063965490825875,0.0)
            (0.006599829198623786,0.006599829198623881,0.0)
            (0.00878675143149854,0.008786751431498508,0.0)
            (0.010967163247706413,0.010967163247706468,0.0)
            (0.013141064647247847,0.013141064647247763,0.0)
            (0.015308455630122397,0.01530845563012239,0.0)
            (0.017469336196330287,0.017469336196330353,0.0)
            (0.01962370634587174,0.01962370634587164,0.0)
            (0.021771566078746307,0.02177156607874627,0.0)
            (0.023912915394954215,0.02391291539495423,0.0)
            (0.026047754294495462,0.026047754294495528,0.0)
            (0.02817608277737005,0.02817608277737015,0.0)
            (0.030297900843578196,0.030297900843578116,0.0)
            (0.03241320849311946,0.03241320849311941,0.0)
            (0.034522005725994065,0.03452200572599403,0.0)
            (0.03662429254220201,0.036624292542202,0.0)
            (0.03872006894174329,0.03872006894174329,0.0)
            (0.04080933492461791,0.04080933492461792,0.0)
            (0.042892090490825874,0.042892090490825874,0.0)
            (0.044968335640367174,0.044968335640367174,0.0)
            (0.047038070373241814,0.0470380703732418,0.0)
            (0.04910129468944979,0.04910129468944976,0.0)
            (0.05115800858899111,0.051158008588991055,0.0)
            (0.05320821207186577,0.05320821207186568,0.0)
            (0.05525190513807354,0.05525190513807364,0.0)
            (0.05728908778761488,0.05728908778761493,0.0)
            (0.059319760020489554,0.05931976002048957,0.0)
            (0.06134392183669757,0.06134392183669752,0.0)
            (0.06336157323623892,0.06336157323623881,0.0)
            (0.06537271421911339,0.06537271421911343,0.0)
            (0.06737734478532142,0.06737734478532138,0.0)
            (0.0693754649348628,0.0693754649348627,0.0)
            (0.07136707466773728,0.07136707466773731,0.0)
            (0.07335217398394533,0.07335217398394527,0.0)
            (0.0753307628834865,0.07533076288348659,0.0)
            (0.07730284136636123,0.07730284136636123,0.0)
            (0.07926840943256908,0.07926840943256916,0.0)
            (0.08122746708211048,0.08122746708211045,0.0)
            (0.08318001431498523,0.0831800143149851,0.0)
            (0.08512605113119309,0.08512605113119304,0.0)
            (0.0870655775307343,0.08706557753073435,0.0)
            (0.08899859351360906,0.08899859351360896,0.0)
            (0.09092509907981694,0.09092509907981693,0.0)
            (0.09284509422935816,0.09284509422935824,0.0)
            (0.09475857896223294,0.09475857896223285,0.0)
            (0.09666555327844084,0.09666555327844079,0.0)
            (0.09856601717798208,0.09856601717798211,0.0)
            (0.10045997066085666,0.10045997066085671,0.0)
            (0.1023474137270648,0.1023474137270647,0.0)
            (0.10422834637660605,0.10422834637660598,0.0)
            (0.10610276860948065,0.1061027686094806,0.0)
            (0.10797068042568858,0.10797068042568857,0.0)
            (0.10983208182522985,0.10983208182522985,0.0)
            (0.11168697280810447,0.11168697280810448,0.0)
            (0.11353535337431242,0.11353535337431246,0.0)
            (0.11537722352385371,0.11537722352385374,0.0)
            (0.11721258325672834,0.11721258325672837,0.0)
            (0.11904143257293631,0.11904143257293634,0.0)
            (0.12086377147247762,0.12086377147247762,0.0)
            (0.12267959995535227,0.12267959995535226,0.0)
            (0.12448891802156026,0.12448891802156023,0.0)
            (0.12629172567110158,0.1262917256711015,0.0)
            (0.12808802290397625,0.12808802290397614,0.0)
            (0.12987780972018426,0.12987780972018412,0.0)
            (0.13166108611972538,0.13166108611972538,0.0)
            (0.13343785210260006,0.1334378521026,0.0)
            (0.1352081076688081,0.13520810766880798,0.0)
            (0.13697185281834923,0.13697185281834928,0.0)
            (0.13872908755122393,0.1387290875512239,0.0)
            (0.14047981186743197,0.14047981186743186,0.0)
            (0.14222402576697313,0.14222402576697316,0.0)
            (0.14396172924984785,0.14396172924984776,0.0)
            (0.1456929223160559,0.14569292231605574,0.0)
            (0.14741760496559708,0.14741760496559705,0.0)
            (0.1491357771984716,0.14913577719847165,0.0)
            (0.15084743901467967,0.15084743901467965,0.0)
            (0.1525525904142211,0.15255259041422092,0.0)
            (0.15425123139709562,0.15425123139709554,0.0)
            (0.1559433619633035,0.15594336196330352,0.0)
            (0.15762898211284493,0.1576289821128448,0.0)
            (0.15930809184571948,0.15930809184571942,0.0)
            (0.16098069116192737,0.1609806911619274,0.0)
            (0.16264678006146882,0.16264678006146868,0.0)
            (0.1643063585443434,0.1643063585443433,0.0)
            (0.1659594266105513,0.16595942661055127,0.0)
            (0.16760598426009254,0.1676059842600926,0.0)
            (0.16924603149296713,0.16924603149296719,0.0)
            (0.17087956830917528,0.1708795683091752,0.0)
            (0.17250659470871654,0.17250659470871646,0.0)
            (0.17412711069159115,0.17412711069159106,0.0)
            (0.1757411162577991,0.17574111625779903,0.0)
            (0.17734861140734037,0.17734861140734035,0.0)
            (0.178949596140215,0.17894959614021494,0.0)
            (0.18054407045642296,0.1805440704564229,0.0)
            (0.18213203435596426,0.1821320343559642,0.0)

            (0.0,-0.0,0.0)
            (0.0028894253189843955,0.0011968391545875636,0.0)
            (0.005783454197742177,0.002395585166068444,0.0)
            (0.008682086636273345,0.0035962380344426413,0.0)
            (0.0115853226345779,0.0047987977597101555,0.0)
            (0.01449316219265584,0.006003264341870987,0.0)
            (0.017405605310506944,0.007209637780925135,0.0)
            (0.020322651988131435,0.0084179180768726,0.0)
            (0.023244302225529312,0.009628105229713378,0.0)
            (0.026170556022700575,0.010840199239447476,0.0)
            (0.029101413379645225,0.012054200106074891,0.0)
            (0.03203687429636304,0.01327010782959562,0.0)
            (0.03497693877285446,0.014487922410009669,0.0)
            (0.037921606809119046,0.015707643847317036,0.0)
            (0.04087087840515702,0.01692927214151772,0.0)
            (0.04382475356096838,0.018152807292611716,0.0)
            (0.04678323227655312,0.019378249300599032,0.0)
            (0.04974631455191125,0.020605598165479664,0.0)
            (0.05271400038704255,0.021834853887253612,0.0)
            (0.05568628978194723,0.023066016465920873,0.0)
            (0.0586631827366253,0.024299085901481457,0.0)
            (0.06164467925107675,0.025534062193935354,0.0)
            (0.06463077932530159,0.02677094534328257,0.0)
            (0.06762148295929982,0.0280097353495231,0.0)
            (0.07061679015307121,0.029250432212656954,0.0)
            (0.0736167009066162,0.030493035932684116,0.0)
            (0.07662121521993437,0.0317375465096046,0.0)
            (0.07963033309302592,0.032983963943418404,0.0)
            (0.08264405452589085,0.03423228823412552,0.0)
            (0.08566237951852895,0.03548251938172595,0.0)
            (0.08868530807094066,0.0367346573862197,0.0)
            (0.09171284018312553,0.03798870224760677,0.0)
            (0.09474497585508379,0.03924465396588714,0.0)
            (0.09778171508681544,0.04050251254106084,0.0)
            (0.10082305787832047,0.041762277973127857,0.0)
            (0.10386900422959888,0.04302395026208819,0.0)
            (0.10691955414065046,0.04428752940794184,0.0)
            (0.10997470761147565,0.04555301541068881,0.0)
            (0.113034464642074,0.04682040827032909,0.0)
            (0.11609882523244575,0.0480897079868627,0.0)
            (0.11916778938259087,0.04936091456028962,0.0)
            (0.12224135709250916,0.05063402799060985,0.0)
            (0.12531952836220106,0.0519090482778234,0.0)
            (0.12840230319166612,0.053185975421930265,0.0)
            (0.13148968158090457,0.05446480942293044,0.0)
            (0.1345816635299164,0.055745550280823945,0.0)
            (0.13767824903870163,0.05702819799561076,0.0)
            (0.14077943810726024,0.05831275256729089,0.0)
            (0.143885230735592,0.059599213995864354,0.0)
            (0.1469956269236974,0.060887582281331114,0.0)
            (0.15011062667157593,0.06217785742369121,0.0)
            (0.15323022997922786,0.0634700394229446,0.0)
            (0.15635443684665318,0.06476412827909132,0.0)
            (0.15948324727385188,0.06606012399213136,0.0)
            (0.16261666126082375,0.0673580265620647,0.0)
            (0.16575467880756922,0.06865783598889137,0.0)
            (0.16889729991408786,0.06995955227261137,0.0)
            (0.1720445245803799,0.07126317541322467,0.0)
            (0.1751963528064453,0.07256870541073127,0.0)
            (0.1783527845922841,0.07387614226513121,0.0)
            (0.18151381993789606,0.07518548597642447,0.0)
            (0.18467945884328163,0.07649673654461103,0.0)
            (0.18784970130844036,0.07780989396969094,0.0)
            (0.19102454733337249,0.07912495825166413,0.0)
            (0.194203996918078,0.08044192939053064,0.0)
            (0.19738805006255689,0.08176080738629048,0.0)
            (0.20057670676680894,0.08308159223894364,0.0)
            (0.2037699670308346,0.08440428394849009,0.0)
            (0.20696783085463344,0.08572888251492987,0.0)
            (0.21017029823820566,0.08705538793826298,0.0)
            (0.21337736918155126,0.0883838002184894,0.0)
            (0.21658904368467025,0.08971411935560915,0.0)
            (0.2198053217475624,0.09104634534962219,0.0)
            (0.22302620337022816,0.09238047820052855,0.0)
            (0.22625168855266709,0.09371651790832826,0.0)
            (0.2294817772948794,0.09505446447302125,0.0)
            (0.2327164695968651,0.09639431789460758,0.0)
            (0.23595576545862418,0.09773607817308723,0.0)
            (0.23919966488015665,0.09907974530846017,0.0)
            (0.24244816786146228,0.10042531930072646,0.0)
            (0.24570127440254153,0.10177280014988603,0.0)
            (0.24895898450339393,0.10312218785593891,0.0)
            (0.2522212981640197,0.10447348241888513,0.0)
            (0.2554882153844189,0.10582668383872469,0.0)
            (0.25875973616459125,0.10718179211545753,0.0)
            (0.262035860504537,0.1085388072490837,0.0)
            (0.2653165884042563,0.10989772923960318,0.0)
            (0.2686019198637488,0.11125855808701599,0.0)
            (0.2718918548830147,0.1126212937913221,0.0)
            (0.275186393462054,0.11398593635252158,0.0)
            (0.27848553560086664,0.11535248577061433,0.0)
            (0.28178928129945247,0.1167209420456004,0.0)
            (0.2850976305578117,0.11809130517747976,0.0)
            (0.2884105833759443,0.11946357516625246,0.0)
            (0.29172813975385026,0.12083775201191847,0.0)
            (0.2950502996915296,0.12221383571447783,0.0)
            (0.2983770631889824,0.12359182627393048,0.0)

            (0.0,-0.0,0.0)
            (0.003131510416666705,-0.0,0.0)
            (0.006276041666666732,-0.0,0.0)
            (0.00943359375000008,-0.0,0.0)
            (0.01260416666666675,-0.0,0.0)
            (0.01578776041666674,-0.0,0.0)
            (0.018984375000000053,-0.0,0.0)
            (0.022194010416666687,-0.0,0.0)
            (0.025416666666666643,-0.0,0.0)
            (0.02865234374999992,-0.0,0.0)
            (0.03190104166666674,-0.0,0.0)
            (0.03516276041666666,-0.0,0.0)
            (0.0384374999999999,-0.0,0.0)
            (0.04172526041666669,-0.0,0.0)
            (0.04502604166666657,-0.0,0.0)
            (0.04833984375,-0.0,0.0)
            (0.05166666666666675,-0.0,0.0)
            (0.0550065104166666,-0.0,0.0)
            (0.05835937499999999,-0.0,0.0)
            (0.061725260416666705,-0.0,0.0)
            (0.06510416666666674,-0.0,0.0)
            (0.0684960937500001,-0.0,0.0)
            (0.07190104166666655,-0.0,0.0)
            (0.07531901041666655,-0.0,0.0)
            (0.0787500000000001,-0.0,0.0)
            (0.08219401041666674,-0.0,0.0)
            (0.0856510416666667,-0.0,0.0)
            (0.08912109374999999,-0.0,0.0)
            (0.0926041666666666,-0.0,0.0)
            (0.09610026041666675,-0.0,0.0)
            (0.099609375,-0.0,0.0)
            (0.10313151041666657,-0.0,0.0)
            (0.10666666666666669,-0.0,0.0)
            (0.1102148437499999,-0.0,0.0)
            (0.11377604166666666,-0.0,0.0)
            (0.11735026041666674,-0.0,0.0)
            (0.12093749999999992,-0.0,0.0)
            (0.12453776041666664,-0.0,0.0)
            (0.1281510416666667,-0.0,0.0)
            (0.13177734375000005,-0.0,0.0)
            (0.13541666666666674,-0.0,0.0)
            (0.13906901041666675,-0.0,0.0)
            (0.14273437500000008,-0.0,0.0)
            (0.14641276041666673,-0.0,0.0)
            (0.1501041666666667,-0.0,0.0)
            (0.15380859375,-0.0,0.0)
            (0.15752604166666662,-0.0,0.0)
            (0.16125651041666655,-0.0,0.0)
            (0.16500000000000004,-0.0,0.0)
            (0.16875651041666662,-0.0,0.0)
            (0.17252604166666674,-0.0,0.0)
            (0.17630859374999996,-0.0,0.0)
            (0.18010416666666673,-0.0,0.0)
            (0.1839127604166666,-0.0,0.0)
            (0.187734375,-0.0,0.0)
            (0.19156901041666652,-0.0,0.0)
            (0.19541666666666657,-0.0,0.0)
            (0.19927734374999995,-0.0,0.0)
            (0.20315104166666664,-0.0,0.0)
            (0.20703776041666666,-0.0,0.0)
            (0.2109375,-0.0,0.0)
            (0.21485026041666666,-0.0,0.0)
            (0.21877604166666664,-0.0,0.0)
            (0.22271484374999995,-0.0,0.0)
            (0.22666666666666657,-0.0,0.0)
            (0.23063151041666674,-0.0,0.0)
            (0.234609375,-0.0,0.0)
            (0.2386002604166666,-0.0,0.0)
            (0.24260416666666673,-0.0,0.0)
            (0.24662109374999996,-0.0,0.0)
            (0.2506510416666665,-0.0,0.0)
            (0.2546940104166666,-0.0,0.0)
            (0.25875000000000004,-0.0,0.0)
            (0.26281901041666655,-0.0,0.0)
            (0.26690104166666684,-0.0,0.0)
            (0.27099609375,-0.0,0.0)
            (0.2751041666666667,-0.0,0.0)
            (0.27922526041666673,-0.0,0.0)
            (0.2833593750000001,-0.0,0.0)
            (0.28750651041666675,-0.0,0.0)
            (0.29166666666666674,-0.0,0.0)
            (0.29583984375000005,-0.0,0.0)
            (0.3000260416666667,-0.0,0.0)
            (0.30422526041666664,-0.0,0.0)
            (0.30843750000000014,-0.0,0.0)
            (0.3126627604166665,-0.0,0.0)
            (0.31690104166666666,-0.0,0.0)
            (0.3211523437499999,-0.0,0.0)
            (0.3254166666666667,-0.0,0.0)
            (0.3296940104166668,-0.0,0.0)
            (0.333984375,-0.0,0.0)
            (0.33828776041666675,-0.0,0.0)
            (0.3426041666666666,-0.0,0.0)
            (0.34693359375,-0.0,0.0)
            (0.3512760416666665,-0.0,0.0)
            (0.35563151041666674,-0.0,0.0)
            (0.3599999999999999,-0.0,0.0)

        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/w7x_hero.tex <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[axis lines={none}, ticks={none}, view={{0}{22.0}}, unit vector ratio={1 1 1}, scale only axis, height={\linewidth}, xmin={-6.173999261237195}, xmax={5.967753685416238}, ymin={-4.994021689623142}, ymax={6.028960449371442}, zmin={-0.9375644198647521}, zmax={0.9375795063655302}, width={\linewidth}, clip={false}, colorbar horizontal, colormap={{hero}{rgb=(0.0052,0.0982,0.3498) rgb=(0.032,0.1466,0.3582) rgb=(0.0493,0.1908,0.3657) rgb=(0.0591,0.2294,0.3722) rgb=(0.0668,0.2627,0.3775) rgb=(0.0756,0.2927,0.3818) rgb=(0.088,0.3215,0.3847) rgb=(0.1062,0.3491,0.3846) rgb=(0.1324,0.3745,0.3797) rgb=(0.1667,0.3971,0.3683) rgb=(0.2074,0.4167,0.3505) rgb=(0.2525,0.4338,0.3275) rgb=(0.3001,0.4496,0.3014) rgb=(0.3494,0.4647,0.2739) rgb=(0.4002,0.4797,0.2462) rgb=(0.4527,0.4947,0.2193) rgb=(0.5078,0.51,0.1947) rgb=(0.566,0.5252,0.1762) rgb=(0.6271,0.5398,0.1699) rgb=(0.6891,0.5529,0.1811) rgb=(0.7496,0.5642,0.209) rgb=(0.8071,0.5743,0.2489) rgb=(0.8607,0.5849,0.2977) rgb=(0.9087,0.5978,0.3553) rgb=(0.9476,0.6148,0.422) rgb=(0.9739,0.6358,0.4945) rgb=(0.9878,0.659,0.5679) rgb=(0.9926,0.6824,0.6382) rgb=(0.9929,0.7053,0.7051) rgb=(0.9914,0.7279,0.7711) rgb=(0.9891,0.7512,0.8385) rgb=(0.986,0.7754,0.9087) rgb=(0.9814,0.8004,0.9813)}}, point meta min={2.2336020127269482}, point meta max={3.3569166389964202}, colorbar style={at={{(0.5,0.97)}}, anchor={south}, width={0.45*\pgfkeysvalueof{/pgfplots/parent axis width}}, height={0.15cm}, xticklabel pos={upper}, xlabel={$|\+B|$ [T]}, xlabel style={font={\footnotesize}}, xticklabel style={font={\scriptsize}}}]
    \addplot3[surf, mesh/rows={55}, shader={interp}, z buffer={sort}, mesh/color input={explicit}, point meta={explicit symbolic}, draw={none}]
        coordinates {
            (-3.3344,-4.9902,0.05273) [rgb=0.276,0.441,0.314]
            (-3.5568,-4.788,0.073601) [rgb=0.233,0.419,0.328]
            (-3.7745,-4.5847,0.094506) [rgb=0.183,0.39,0.339]
            (-3.9915,-4.3834,0.1087) [rgb=0.137,0.354,0.343]
            (-4.2101,-4.1839,0.10634) [rgb=0.093,0.307,0.338]
            (-4.4268,-3.9809,0.077263) [rgb=0.07,0.267,0.337]
            (-4.6306,-3.7642,0.020211) [rgb=0.072,0.28,0.38]
            (-4.8093,-3.5263,-0.045657) [rgb=0.073,0.286,0.381]
            (-4.9642,-3.2724,-0.09255) [rgb=0.088,0.321,0.385]
            (-5.1083,-3.0133,-0.10998) [rgb=0.123,0.366,0.382]
            (-5.2517,-2.7547,-0.1044) [rgb=0.167,0.397,0.368]
            (-5.3978,-2.4966,-0.086496) [rgb=0.208,0.412,0.344]
            (-5.5445,-2.2361,-0.064983) [rgb=0.247,0.421,0.316]
            (-5.6867,-1.97,-0.045284) [rgb=0.275,0.427,0.295]
            (-5.8186,-1.696,-0.029871) [rgb=0.292,0.428,0.281]
            (-5.9345,-1.413,-0.01905) [rgb=0.31,0.428,0.263]
            (-6.0301,-1.1215,-0.011854) [rgb=0.332,0.427,0.242]
            (-6.1025,-0.82276,-0.0069107) [rgb=0.351,0.424,0.221]
            (-6.1501,-0.51876,-0.0030831) [rgb=0.361,0.418,0.203]
            (-6.1724,-0.21169,0.00033725) [rgb=0.355,0.405,0.193]
            (-6.1692,0.096144,0.0037989) [rgb=0.315,0.367,0.181]
            (-6.1404,0.40247,0.00778) [rgb=0.301,0.368,0.195]
            (-6.0868,0.70504,0.013069) [rgb=0.28,0.366,0.211]
            (-6.01,1.0019,0.020882) [rgb=0.26,0.364,0.228]
            (-5.9129,1.2915,0.032572) [rgb=0.244,0.362,0.24]
            (-5.8003,1.5736,0.048924) [rgb=0.228,0.359,0.252]
            (-5.6779,1.8488,0.069268) [rgb=0.201,0.353,0.27]
            (-5.5518,2.1192,0.090597) [rgb=0.17,0.349,0.298]
            (-5.4269,2.3879,0.10683) [rgb=0.138,0.341,0.323]
            (-5.3046,2.6572,0.10867) [rgb=0.102,0.319,0.342]
            (-5.1802,2.9265,0.085524) [rgb=0.075,0.281,0.345]
            (-5.0416,3.1898,0.033249) [rgb=0.061,0.239,0.321]
            (-4.8763,3.4371,-0.033249) [rgb=0.058,0.225,0.303]
            (-4.6861,3.6659,-0.085524) [rgb=0.066,0.248,0.305]
            (-4.4849,3.8839,-0.10867) [rgb=0.092,0.289,0.309]
            (-4.2829,4.1,-0.10683) [rgb=0.129,0.32,0.303]
            (-4.0825,4.3182,-0.090597) [rgb=0.167,0.342,0.291]
            (-3.8809,4.5382,-0.069268) [rgb=0.208,0.365,0.28]
            (-3.6734,4.7566,-0.048924) [rgb=0.244,0.385,0.27]
            (-3.456,4.9685,-0.032572) [rgb=0.27,0.4,0.265]
            (-3.2255,5.1691,-0.020882) [rgb=0.298,0.417,0.261]
            (-2.9807,5.3537,-0.013069) [rgb=0.335,0.438,0.253]
            (-2.7217,5.519,-0.00778) [rgb=0.376,0.46,0.243]
            (-2.4497,5.6628,-0.0037989) [rgb=0.413,0.481,0.237]
            (-2.1665,5.7836,-0.00033725) [rgb=0.427,0.488,0.232]
            (-1.8743,5.8805,0.0030831) [rgb=0.419,0.485,0.236]
            (-1.5752,5.9528,0.0069107) [rgb=0.395,0.478,0.249]
            (-1.2715,6.0003,0.011854) [rgb=0.364,0.469,0.266]
            (-0.96558,6.0235,0.01905) [rgb=0.333,0.46,0.283]
            (-0.65981,6.0247,0.029871) [rgb=0.308,0.452,0.297]
            (-0.35617,6.0077,0.045284) [rgb=0.287,0.445,0.309]
            (-0.055897,5.9782,0.064983) [rgb=0.255,0.435,0.326]
            (0.2409,5.9424,0.086496) [rgb=0.211,0.418,0.349]
            (0.53527,5.9061,0.1044) [rgb=0.167,0.397,0.368]
            (0.82907,5.8725,0.10998) [rgb=0.123,0.366,0.382]
            (1.1236,5.8387,0.09255) [rgb=0.088,0.321,0.385]
            (1.4175,5.7927,0.045657) [rgb=0.073,0.286,0.381]
            (1.7056,5.7187,-0.020211) [rgb=0.065,0.253,0.344]
            (1.9838,5.6133,-0.077263) [rgb=0.068,0.257,0.324]
            (2.2543,5.4907,-0.10634) [rgb=0.095,0.312,0.344]
            (2.5222,5.3651,-0.1087) [rgb=0.141,0.366,0.354]
            (2.7912,5.2417,-0.094506) [rgb=0.19,0.403,0.351]
            (3.0624,5.1184,-0.073601) [rgb=0.238,0.429,0.335]
            (3.3344,4.9902,-0.05273) [rgb=0.276,0.442,0.315]
            (3.6041,4.8516,-0.035464) [rgb=0.3,0.45,0.301]
            (3.8677,4.6979,-0.022871) [rgb=0.322,0.456,0.289]
            (4.1214,4.5259,-0.014385) [rgb=0.347,0.459,0.27]
            (4.3616,4.3345,-0.0087001) [rgb=0.373,0.462,0.249]
            (4.5859,4.124,-0.0045343) [rgb=0.394,0.463,0.231]
            (4.7921,3.8954,-0.0010133) [rgb=0.402,0.46,0.219]
            (4.9787,3.6505,0.0023828) [rgb=0.391,0.449,0.217]
            (5.1442,3.3911,0.0060844) [rgb=0.365,0.437,0.224]
            (5.2877,3.1191,0.010727) [rgb=0.334,0.424,0.236]
            (5.4087,2.8371,0.017364) [rgb=0.301,0.41,0.249]
            (5.5084,2.5477,0.027357) [rgb=0.274,0.398,0.258]
            (5.5893,2.2542,0.041823) [rgb=0.254,0.389,0.267]
            (5.6561,1.9594,0.060781) [rgb=0.229,0.381,0.281]
            (5.7147,1.6657,0.082261) [rgb=0.194,0.372,0.304]
            (5.771,1.3741,0.10148) [rgb=0.159,0.364,0.33]
            (5.8294,1.0842,0.11036) [rgb=0.123,0.349,0.354]
            (5.8888,0.79395,0.09834) [rgb=0.089,0.315,0.367]
            (5.9396,0.501,0.057231) [rgb=0.068,0.266,0.348]
            (5.9649,0.20458,-0.0067815) [rgb=0.055,0.215,0.292]
            (5.9565,-0.09283,-0.067807) [rgb=0.065,0.25,0.322]
            (5.9259,-0.3884,-0.10292) [rgb=0.081,0.277,0.314]
            (5.8891,-0.68214,-0.1099) [rgb=0.11,0.297,0.294]
            (5.8543,-0.97593,-0.098157) [rgb=0.143,0.316,0.28]
            (5.821,-1.2715,-0.077947) [rgb=0.178,0.33,0.264]
            (5.7846,-1.5693,-0.056689) [rgb=0.21,0.342,0.248]
            (5.7387,-1.8686,-0.038548) [rgb=0.232,0.352,0.238]
            (5.6776,-2.1672,-0.025027) [rgb=0.251,0.361,0.231]
            (5.5968,-2.4626,-0.015813) [rgb=0.276,0.372,0.222]
            (5.4936,-2.7519,-0.0096795) [rgb=0.306,0.384,0.21]
            (5.3673,-3.0323,-0.0052944) [rgb=0.342,0.405,0.205]
            (5.2181,-3.3015,-0.0016941) [rgb=0.365,0.419,0.201]
            (5.1352,-3.4313,2.4519e-16) [rgb=0.373,0.426,0.202]
            (-3.3369,-4.994,0.17775) [rgb=0.333,0.46,0.283]
            (-3.5622,-4.7952,0.1849) [rgb=0.272,0.441,0.317]
            (-3.7835,-4.5955,0.19011) [rgb=0.203,0.405,0.34]
            (-4.0039,-4.3969,0.18598) [rgb=0.136,0.359,0.352]
            (-4.2236,-4.1973,0.16292) [rgb=0.087,0.303,0.349]
            (-4.436,-3.9892,0.11416) [rgb=0.071,0.273,0.356]
            (-4.6287,-3.7626,0.047521) [rgb=0.072,0.282,0.38]
            (-4.7943,-3.5153,-0.010398) [rgb=0.078,0.3,0.383]
            (-4.9412,-3.2573,-0.037649) [rgb=0.099,0.34,0.385]
            (-5.0833,-2.9986,-0.033677) [rgb=0.132,0.374,0.38]
            (-5.2283,-2.7424,-0.0092061) [rgb=0.16,0.393,0.371]
            (-5.3766,-2.4868,0.024627) [rgb=0.185,0.407,0.361]
            (-5.5248,-2.2282,0.0598) [rgb=0.205,0.414,0.349]
            (-5.6672,-1.9632,0.091676) [rgb=0.215,0.412,0.337]
            (-5.7983,-1.6901,0.11825) [rgb=0.233,0.415,0.322]
            (-5.9135,-1.408,0.13919) [rgb=0.266,0.421,0.298]
            (-6.0093,-1.1176,0.15503) [rgb=0.304,0.427,0.268]
            (-6.0833,-0.82018,0.1665) [rgb=0.338,0.429,0.238]
            (-6.1341,-0.5174,0.17413) [rgb=0.361,0.426,0.214]
            (-6.1603,-0.21128,0.17821) [rgb=0.366,0.417,0.199]
            (-6.161,0.096016,0.17905) [rgb=0.357,0.404,0.19]
            (-6.1354,0.40214,0.17732) [rgb=0.328,0.374,0.178]
            (-6.0841,0.70472,0.17433) [rgb=0.326,0.378,0.185]
            (-6.0089,1.0017,0.17202) [rgb=0.319,0.38,0.193]
            (-5.9138,1.2917,0.1724) [rgb=0.306,0.379,0.204]
            (-5.8039,1.5746,0.17652) [rgb=0.277,0.373,0.223]
            (-5.6855,1.8513,0.18344) [rgb=0.231,0.361,0.251]
            (-5.5641,2.1239,0.18953) [rgb=0.182,0.347,0.282]
            (-5.4431,2.395,0.188) [rgb=0.134,0.332,0.315]
            (-5.3219,2.6658,0.16949) [rgb=0.09,0.301,0.335]
            (-5.1927,2.9336,0.12591) [rgb=0.068,0.262,0.335]
            (-5.0423,3.1903,0.061148) [rgb=0.059,0.229,0.309]
            (-4.8634,3.428,-0.00087561) [rgb=0.06,0.231,0.299]
            (-4.6653,3.6496,-0.034939) [rgb=0.074,0.262,0.304]
            (-4.4629,3.8649,-0.036502) [rgb=0.101,0.296,0.305]
            (-4.2633,4.0812,-0.015168) [rgb=0.125,0.316,0.302]
            (-4.0661,4.3008,0.017548) [rgb=0.147,0.329,0.296]
            (-3.8669,4.5218,0.052925) [rgb=0.166,0.34,0.289]
            (-3.6608,4.7402,0.08569) [rgb=0.181,0.351,0.289]
            (-3.444,4.9513,0.11339) [rgb=0.201,0.366,0.288]
            (-3.2141,5.1508,0.13544) [rgb=0.238,0.387,0.279]
            (-2.9703,5.335,0.15224) [rgb=0.287,0.412,0.265]
            (-2.7129,5.5012,0.16452) [rgb=0.339,0.438,0.249]
            (-2.443,5.6473,0.17289) [rgb=0.387,0.462,0.236]
            (-2.162,5.7715,0.17767) [rgb=0.421,0.482,0.231]
            (-1.8716,5.872,0.17912) [rgb=0.432,0.489,0.23]
            (-1.5737,5.9474,0.17782) [rgb=0.429,0.488,0.231]
            (-1.2708,5.9972,0.17494) [rgb=0.42,0.485,0.236]
            (-0.96536,6.0221,0.17233) [rgb=0.407,0.482,0.243]
            (-0.65986,6.0252,0.17204) [rgb=0.389,0.476,0.252]
            (-0.35636,6.0109,0.1754) [rgb=0.354,0.466,0.271]
            (-0.055964,5.9852,0.18196) [rgb=0.298,0.449,0.303]
            (0.24138,5.9544,0.18866) [rgb=0.234,0.427,0.337]
            (0.5368,5.923,0.18935) [rgb=0.17,0.399,0.367]
            (0.83178,5.8918,0.17502) [rgb=0.112,0.355,0.384]
            (1.1266,5.8545,0.13674) [rgb=0.081,0.307,0.383]
            (1.4185,5.7967,0.074878) [rgb=0.072,0.283,0.38]
            (1.7019,5.7064,0.0098511) [rgb=0.061,0.237,0.312]
            (1.9755,5.5897,-0.030885) [rgb=0.073,0.265,0.315]
            (2.2433,5.4638,-0.038409) [rgb=0.105,0.319,0.336]
            (2.5104,5.3401,-0.020686) [rgb=0.139,0.36,0.348]
            (2.7797,5.22,0.010564) [rgb=0.168,0.387,0.352]
            (3.0512,5.0996,0.045936) [rgb=0.195,0.405,0.348]
            (3.3228,4.973,0.079497) [rgb=0.211,0.413,0.342]
            (3.5916,4.8349,0.1083) [rgb=0.226,0.418,0.333]
            (3.8541,4.6813,0.13147) [rgb=0.255,0.425,0.313]
            (4.1069,4.51,0.14926) [rgb=0.295,0.434,0.286]
            (4.3473,4.3203,0.16239) [rgb=0.335,0.442,0.257]
            (4.5729,4.1123,0.17151) [rgb=0.369,0.447,0.233]
            (4.7814,3.8868,0.17699) [rgb=0.388,0.447,0.216]
            (4.9708,3.6448,0.17908) [rgb=0.389,0.44,0.207]
            (5.139,3.3877,0.17825) [rgb=0.382,0.434,0.205]
            (5.2846,3.1173,0.17556) [rgb=0.371,0.427,0.206]
            (5.4072,2.8363,0.17272) [rgb=0.356,0.419,0.209]
            (5.5084,2.5477,0.17183) [rgb=0.338,0.41,0.215]
            (5.5916,2.2551,0.17443) [rgb=0.31,0.401,0.228]
            (5.662,1.9614,0.1805) [rgb=0.267,0.39,0.255]
            (5.7253,1.6688,0.18756) [rgb=0.216,0.379,0.29]
            (5.7866,1.3778,0.19009) [rgb=0.165,0.365,0.326]
            (5.8483,1.0877,0.17957) [rgb=0.113,0.339,0.354]
            (5.906,0.79628,0.14654) [rgb=0.079,0.294,0.358]
            (5.9468,0.5016,0.088447) [rgb=0.06,0.234,0.313]
            (5.9555,0.20425,0.021629) [rgb=0.061,0.239,0.319]
            (5.9333,-0.092467,-0.025446) [rgb=0.073,0.272,0.332]
            (5.8971,-0.38652,-0.039299) [rgb=0.092,0.291,0.314]
            (5.8611,-0.6789,-0.025672) [rgb=0.112,0.297,0.292]
            (5.8295,-0.97178,0.003733) [rgb=0.131,0.308,0.284]
            (5.7992,-1.2667,0.038865) [rgb=0.15,0.318,0.276]
            (5.7645,-1.5639,0.073106) [rgb=0.165,0.325,0.271]
            (5.719,-1.8622,0.10299) [rgb=0.177,0.333,0.268]
            (5.6576,-2.1596,0.12729) [rgb=0.202,0.345,0.259]
            (5.577,-2.4539,0.1461) [rgb=0.239,0.36,0.243]
            (5.4752,-2.7426,0.1601) [rgb=0.287,0.386,0.23]
            (5.3515,-3.0233,0.16999) [rgb=0.333,0.409,0.217]
            (5.2058,-3.2937,0.17617) [rgb=0.367,0.426,0.208]
            (5.1248,-3.4243,0.17796) [rgb=0.38,0.434,0.207]
            (-3.3325,-4.9874,0.29121) [rgb=0.383,0.475,0.255]
            (-3.5616,-4.7945,0.28446) [rgb=0.304,0.451,0.299]
            (-3.7872,-4.6,0.27343) [rgb=0.22,0.422,0.344]
            (-4.0107,-4.4044,0.25041) [rgb=0.134,0.369,0.369]
            (-4.2299,-4.2036,0.20714) [rgb=0.087,0.315,0.374]
            (-4.4351,-3.9884,0.14272) [rgb=0.076,0.292,0.382]
            (-4.6146,-3.7511,0.07498) [rgb=0.076,0.294,0.382]
            (-4.7679,-3.496,0.032448) [rgb=0.089,0.323,0.385]
            (-4.9087,-3.2358,0.027143) [rgb=0.116,0.36,0.383]
            (-5.0494,-2.9786,0.051687) [rgb=0.138,0.379,0.378]
            (-5.1947,-2.7248,0.093227) [rgb=0.148,0.386,0.375]
            (-5.3429,-2.4712,0.14097) [rgb=0.155,0.39,0.373]
            (-5.4896,-2.2139,0.18782) [rgb=0.158,0.392,0.372]
            (-5.6292,-1.9501,0.22995) [rgb=0.167,0.397,0.368]
            (-5.7573,-1.6781,0.26578) [rgb=0.198,0.413,0.355]
            (-5.8703,-1.3977,0.29491) [rgb=0.243,0.426,0.327]
            (-5.9656,-1.1095,0.31746) [rgb=0.29,0.436,0.293]
            (-6.041,-0.81447,0.33363) [rgb=0.333,0.441,0.259]
            (-6.0946,-0.51407,0.3434) [rgb=0.367,0.443,0.23]
            (-6.1245,-0.21005,0.34664) [rgb=0.387,0.439,0.207]
            (-6.1291,0.095519,0.34356) [rgb=0.4,0.432,0.188]
            (-6.1073,0.4003,0.33515) [rgb=0.365,0.381,0.155]
            (-6.0598,0.7019,0.32342) [rgb=0.38,0.389,0.154]
            (-5.9888,0.99834,0.31104) [rgb=0.381,0.394,0.158]
            (-5.8987,1.2884,0.30043) [rgb=0.362,0.392,0.171]
            (-5.7949,1.5721,0.29254) [rgb=0.318,0.382,0.197]
            (-5.6833,1.8505,0.28595) [rgb=0.258,0.367,0.233]
            (-5.5683,2.1255,0.27632) [rgb=0.192,0.347,0.272]
            (-5.4519,2.3989,0.2564) [rgb=0.124,0.316,0.304]
            (-5.3306,2.6702,0.21767) [rgb=0.079,0.277,0.32]
            (-5.1941,2.9344,0.15675) [rgb=0.062,0.24,0.311]
            (-5.0299,3.1824,0.087334) [rgb=0.058,0.223,0.292]
            (-4.8386,3.4105,0.037998) [rgb=0.065,0.241,0.293]
            (-4.6351,3.626,0.025422) [rgb=0.086,0.275,0.299]
            (-4.433,3.839,0.045015) [rgb=0.106,0.297,0.299]
            (-4.2357,4.0548,0.084129) [rgb=0.117,0.307,0.3]
            (-4.0406,4.2738,0.13132) [rgb=0.124,0.313,0.3]
            (-3.8424,4.4932,0.17874) [rgb=0.127,0.316,0.3]
            (-3.6365,4.7088,0.222) [rgb=0.132,0.32,0.299]
            (-3.4199,4.9166,0.25915) [rgb=0.154,0.332,0.291]
            (-3.1907,5.1133,0.28962) [rgb=0.192,0.348,0.274]
            (-2.9486,5.2961,0.31347) [rgb=0.242,0.375,0.259]
            (-2.6938,5.4625,0.33091) [rgb=0.296,0.402,0.242]
            (-2.427,5.6103,0.34197) [rgb=0.349,0.428,0.227]
            (-2.1491,5.7372,0.34652) [rgb=0.394,0.451,0.216]
            (-1.8616,5.8408,0.34465) [rgb=0.432,0.471,0.208]
            (-1.5664,5.9195,0.33717) [rgb=0.466,0.488,0.201]
            (-1.2656,5.9725,0.32591) [rgb=0.488,0.501,0.199]
            (-0.96199,6.0011,0.31344) [rgb=0.491,0.505,0.202]
            (-0.65806,6.0087,0.30233) [rgb=0.466,0.499,0.213]
            (-0.35573,6.0002,0.29393) [rgb=0.412,0.483,0.24]
            (-0.055928,5.9815,0.28733) [rgb=0.337,0.461,0.281]
            (0.24152,5.9577,0.2788) [rgb=0.254,0.434,0.327]
            (0.5376,5.9318,0.26163) [rgb=0.168,0.398,0.368]
            (0.83322,5.902,0.22725) [rgb=0.103,0.345,0.385]
            (1.1274,5.8584,0.17038) [rgb=0.079,0.301,0.383]
            (1.4158,5.7859,0.10054) [rgb=0.058,0.224,0.294]
            (1.694,5.6798,0.045097) [rgb=0.059,0.221,0.274]
            (1.963,5.5545,0.025008) [rgb=0.081,0.27,0.3]
            (2.2282,5.4272,0.039116) [rgb=0.111,0.316,0.322]
            (2.494,5.3052,0.075342) [rgb=0.129,0.343,0.336]
            (2.7622,5.1871,0.12167) [rgb=0.141,0.358,0.344]
            (3.0319,5.0674,0.16949) [rgb=0.146,0.364,0.346]
            (3.3011,4.9404,0.2138) [rgb=0.15,0.366,0.344]
            (3.5667,4.8013,0.25225) [rgb=0.168,0.373,0.333]
            (3.8262,4.6474,0.28406) [rgb=0.205,0.386,0.311]
            (4.0768,4.477,0.30922) [rgb=0.25,0.398,0.283]
            (4.3163,4.2895,0.32793) [rgb=0.294,0.409,0.254]
            (4.5424,4.0848,0.34027) [rgb=0.334,0.416,0.226]
            (4.7524,3.8632,0.34613) [rgb=0.362,0.419,0.204]
            (4.9439,3.625,0.34551) [rgb=0.379,0.417,0.187]
            (5.1143,3.3714,0.33904) [rgb=0.397,0.419,0.175]
            (5.2622,3.1041,0.32835) [rgb=0.407,0.419,0.167]
            (5.3876,2.826,0.3159) [rgb=0.404,0.415,0.165]
            (5.4925,2.5404,0.30436) [rgb=0.387,0.409,0.171]
            (5.5806,2.2507,0.2954) [rgb=0.35,0.4,0.192]
            (5.6571,1.9597,0.28864) [rgb=0.295,0.389,0.227]
            (5.7271,1.6693,0.28094) [rgb=0.232,0.377,0.272]
            (5.7944,1.3797,0.26616) [rgb=0.163,0.359,0.318]
            (5.8587,1.0896,0.23588) [rgb=0.101,0.319,0.344]
            (5.912,0.79708,0.18341) [rgb=0.068,0.256,0.32]
            (5.9392,0.50096,0.11435) [rgb=0.063,0.244,0.321]
            (5.9307,0.2034,0.053698) [rgb=0.074,0.281,0.355]
            (5.8971,-0.091904,0.025994) [rgb=0.087,0.3,0.341]
            (5.8576,-0.38393,0.034098) [rgb=0.105,0.305,0.315]
            (5.8225,-0.67443,0.066947) [rgb=0.111,0.298,0.294]
            (5.7926,-0.96563,0.11206) [rgb=0.116,0.298,0.287]
            (5.7628,-1.2588,0.16009) [rgb=0.121,0.302,0.287]
            (5.7271,-1.5537,0.20536) [rgb=0.124,0.305,0.288]
            (5.6798,-1.8494,0.24508) [rgb=0.139,0.317,0.287]
            (5.6169,-2.1441,0.27823) [rgb=0.176,0.342,0.282]
            (5.5361,-2.436,0.30471) [rgb=0.224,0.369,0.269]
            (5.4359,-2.7229,0.32469) [rgb=0.278,0.396,0.252]
            (5.3152,-3.0028,0.33832) [rgb=0.332,0.422,0.235]
            (5.1736,-3.2733,0.34548) [rgb=0.377,0.443,0.22]
            (5.0947,-3.4042,0.34661) [rgb=0.398,0.454,0.216]
            (-3.3233,-4.9736,0.38971) [rgb=0.428,0.488,0.232]
            (-3.5569,-4.7882,0.36948) [rgb=0.332,0.459,0.284]
            (-3.7867,-4.5995,0.34216) [rgb=0.224,0.423,0.342]
            (-4.0124,-4.4062,0.30033) [rgb=0.129,0.372,0.381]
            (-4.2284,-4.2021,0.23882) [rgb=0.088,0.321,0.385]
            (-4.4231,-3.9776,0.16509) [rgb=0.08,0.303,0.383]
            (-4.588,-3.7295,0.10526) [rgb=0.086,0.317,0.384]
            (-4.7306,-3.4686,0.083191) [rgb=0.108,0.351,0.384]
            (-4.8665,-3.208,0.10001) [rgb=0.133,0.375,0.379]
            (-5.0056,-2.9527,0.14316) [rgb=0.137,0.378,0.378]
            (-5.1496,-2.7011,0.19916) [rgb=0.131,0.374,0.38]
            (-5.2953,-2.4492,0.25805) [rgb=0.125,0.368,0.381]
            (-5.438,-2.1931,0.31386) [rgb=0.123,0.366,0.382]
            (-5.5731,-1.9306,0.36364) [rgb=0.138,0.379,0.378]
            (-5.6973,-1.6606,0.40615) [rgb=0.174,0.401,0.365]
            (-5.8078,-1.3829,0.44093) [rgb=0.222,0.423,0.343]
            (-5.9026,-1.0978,0.46778) [rgb=0.276,0.442,0.315]
            (-5.9793,-0.80616,0.48637) [rgb=0.329,0.452,0.277]
            (-6.0357,-0.5091,0.4962) [rgb=0.378,0.458,0.24]
            (-6.0694,-0.20816,0.49688) [rgb=0.419,0.461,0.207]
            (-6.0782,0.094727,0.48877) [rgb=0.457,0.461,0.178]
            (-6.0613,0.39728,0.47345) [rgb=0.483,0.457,0.158]
            (-6.0193,0.69722,0.45364) [rgb=0.435,0.399,0.132]
            (-5.9549,0.9927,0.43247) [rgb=0.436,0.404,0.135]
            (-5.8725,1.2827,0.41225) [rgb=0.408,0.401,0.147]
            (-5.7772,1.5673,0.39345) [rgb=0.352,0.389,0.176]
            (-5.6742,1.8476,0.37388) [rgb=0.28,0.371,0.217]
            (-5.5665,2.1249,0.34854) [rgb=0.198,0.347,0.266]
            (-5.454,2.3998,0.31021) [rgb=0.117,0.31,0.304]
            (-5.3303,2.67,0.25263) [rgb=0.074,0.266,0.311]
            (-5.183,2.9281,0.17974) [rgb=0.06,0.229,0.288]
            (-5.0039,3.166,0.11467) [rgb=0.061,0.228,0.281]
            (-4.8021,3.3848,0.084222) [rgb=0.077,0.258,0.288]
            (-4.5956,3.5951,0.094075) [rgb=0.099,0.285,0.291]
            (-4.3945,3.8057,0.13311) [rgb=0.107,0.294,0.294]
            (-4.199,4.0197,0.18747) [rgb=0.104,0.294,0.298]
            (-4.0048,4.236,0.24638) [rgb=0.099,0.291,0.3]
            (-3.8067,4.4514,0.30312) [rgb=0.097,0.289,0.302]
            (-3.6007,4.6624,0.35424) [rgb=0.105,0.297,0.301]
            (-3.3845,4.8657,0.39825) [rgb=0.132,0.315,0.293]
            (-3.1568,5.059,0.4346) [rgb=0.169,0.334,0.278]
            (-2.9174,5.24,0.46306) [rgb=0.212,0.351,0.257]
            (-2.6661,5.4063,0.48333) [rgb=0.26,0.367,0.232]
            (-2.4032,5.5554,0.49496) [rgb=0.317,0.394,0.212]
            (-2.1295,5.6847,0.49748) [rgb=0.375,0.421,0.194]
            (-1.8459,5.7916,0.49104) [rgb=0.435,0.446,0.177]
            (-1.5543,5.874,0.47697) [rgb=0.491,0.469,0.165]
            (-1.2569,5.9315,0.45781) [rgb=0.528,0.487,0.162]
            (-0.95634,5.9659,0.43668) [rgb=0.54,0.498,0.166]
            (-0.65497,5.9805,0.41616) [rgb=0.519,0.502,0.179]
            (-0.35454,5.9802,0.39716) [rgb=0.463,0.497,0.214]
            (-0.055823,5.9702,0.37805) [rgb=0.372,0.471,0.262]
            (0.24138,5.9544,0.35439) [rgb=0.268,0.439,0.319]
            (0.53777,5.9337,0.31928) [rgb=0.162,0.394,0.37]
            (0.83335,5.9029,0.26575) [rgb=0.098,0.338,0.385]
            (1.1256,5.849,0.19469) [rgb=0.061,0.23,0.288]
            (1.4093,5.7595,0.12555) [rgb=0.054,0.204,0.253]
            (1.6819,5.6391,0.08692) [rgb=0.066,0.229,0.262]
            (1.9465,5.5077,0.089308) [rgb=0.094,0.276,0.285]
            (2.2089,5.3801,0.12367) [rgb=0.112,0.308,0.308]
            (2.4724,5.2593,0.17595) [rgb=0.114,0.32,0.323]
            (2.7379,5.1415,0.23461) [rgb=0.111,0.322,0.331]
            (3.0041,5.0209,0.29215) [rgb=0.107,0.319,0.333]
            (3.2689,4.8922,0.34456) [rgb=0.112,0.322,0.33]
            (3.5301,4.752,0.39005) [rgb=0.135,0.336,0.319]
            (3.7856,4.5982,0.42796) [rgb=0.172,0.352,0.3]
            (4.0335,4.4294,0.45801) [rgb=0.213,0.365,0.275]
            (4.2716,4.245,0.47995) [rgb=0.259,0.377,0.246]
            (4.4974,4.0444,0.49335) [rgb=0.304,0.386,0.215]
            (4.7083,3.8273,0.49771) [rgb=0.343,0.391,0.187]
            (4.9014,3.5939,0.49299) [rgb=0.38,0.396,0.162]
            (5.0742,3.3449,0.48028) [rgb=0.417,0.404,0.145]
            (5.2252,3.0823,0.4619) [rgb=0.441,0.408,0.136]
            (5.3548,2.8088,0.44092) [rgb=0.444,0.408,0.135]
            (5.4653,2.5278,0.42014) [rgb=0.424,0.405,0.141]
            (5.5604,2.2425,0.40088) [rgb=0.379,0.397,0.163]
            (5.6447,1.9555,0.38205) [rgb=0.316,0.386,0.203]
            (5.7226,1.668,0.35979) [rgb=0.241,0.372,0.256]
            (5.7956,1.3799,0.32759) [rgb=0.154,0.344,0.308]
            (5.8604,1.0899,0.2781) [rgb=0.087,0.285,0.314]
            (5.9054,0.79619,0.20967) [rgb=0.068,0.255,0.316]
            (5.9157,0.49898,0.13773) [rgb=0.079,0.301,0.377]
            (5.8906,0.20203,0.091328) [rgb=0.089,0.315,0.368]
            (5.8484,-0.091145,0.085831) [rgb=0.107,0.323,0.34]
            (5.8068,-0.3806,0.11493) [rgb=0.114,0.314,0.314]
            (5.7721,-0.66859,0.16467) [rgb=0.107,0.298,0.3]
            (5.7419,-0.95719,0.22279) [rgb=0.1,0.289,0.296]
            (5.7105,-1.2473,0.28097) [rgb=0.096,0.286,0.298]
            (5.6719,-1.5387,0.33459) [rgb=0.101,0.295,0.304]
            (5.6219,-1.8306,0.38155) [rgb=0.123,0.318,0.307]
            (5.5577,-2.1215,0.421) [rgb=0.163,0.347,0.303]
            (5.4772,-2.41,0.45264) [rgb=0.212,0.376,0.291]
            (5.3791,-2.6945,0.47623) [rgb=0.269,0.405,0.272]
            (5.262,-2.9728,0.49138) [rgb=0.334,0.435,0.25]
            (5.1249,-3.2425,0.49757) [rgb=0.395,0.46,0.226]
            (5.0485,-3.3733,0.49722) [rgb=0.428,0.475,0.216]
            (-3.3113,-4.9558,0.47084) [rgb=0.467,0.499,0.212]
            (-3.5495,-4.7782,0.43772) [rgb=0.351,0.465,0.273]
            (-3.7828,-4.5948,0.39437) [rgb=0.223,0.423,0.343]
            (-4.0086,-4.4021,0.33464) [rgb=0.126,0.369,0.381]
            (-4.218,-4.1918,0.25875) [rgb=0.093,0.33,0.385]
            (-4.3988,-3.9558,0.18408) [rgb=0.09,0.325,0.385]
            (-4.5491,-3.6979,0.14009) [rgb=0.106,0.349,0.385]
            (-4.6827,-3.4335,0.14079) [rgb=0.136,0.377,0.379]
            (-4.8146,-3.1738,0.17817) [rgb=0.144,0.383,0.376]
            (-4.9514,-2.9207,0.23698) [rgb=0.128,0.371,0.381]
            (-5.0924,-2.6712,0.3041) [rgb=0.112,0.355,0.384]
            (-5.2339,-2.4208,0.37082) [rgb=0.102,0.344,0.385]
            (-5.3714,-2.1663,0.43247) [rgb=0.105,0.348,0.385]
            (-5.5018,-1.9059,0.48693) [rgb=0.125,0.368,0.382]
            (-5.6224,-1.6388,0.53326) [rgb=0.159,0.393,0.371]
            (-5.7312,-1.3646,0.57091) [rgb=0.203,0.415,0.353]
            (-5.8259,-1.0835,0.59938) [rgb=0.261,0.437,0.323]
            (-5.9043,-0.79604,0.61795) [rgb=0.332,0.459,0.284]
            (-5.9638,-0.50304,0.62579) [rgb=0.401,0.475,0.24]
            (-6.0017,-0.20584,0.62254) [rgb=0.466,0.485,0.197]
            (-6.0157,0.093752,0.60903) [rgb=0.525,0.491,0.166]
            (-6.0048,0.39358,0.58751) [rgb=0.565,0.489,0.154]
            (-5.9698,0.69149,0.56119) [rgb=0.571,0.48,0.151]
            (-5.9135,0.9858,0.53315) [rgb=0.482,0.41,0.129]
            (-5.8402,1.2757,0.50517) [rgb=0.446,0.406,0.133]
            (-5.7547,1.5612,0.47679) [rgb=0.381,0.393,0.158]
            (-5.6608,1.8432,0.44496) [rgb=0.296,0.373,0.205]
            (-5.56,2.1224,0.40418) [rgb=0.197,0.344,0.263]
            (-5.4494,2.3978,0.34806) [rgb=0.111,0.303,0.3]
            (-5.3195,2.6647,0.27469) [rgb=0.071,0.249,0.286]
            (-5.158,2.914,0.19746) [rgb=0.062,0.226,0.268]
            (-4.964,3.1407,0.14537) [rgb=0.072,0.244,0.274]
            (-4.7545,3.3513,0.13726) [rgb=0.096,0.275,0.28]
            (-4.5468,3.5569,0.16849) [rgb=0.109,0.289,0.283]
            (-4.347,3.7645,0.22419) [rgb=0.1,0.285,0.29]
            (-4.1527,3.9754,0.29049) [rgb=0.088,0.275,0.294]
            (-3.9588,4.1874,0.35778) [rgb=0.08,0.266,0.297]
            (-3.7606,4.3975,0.42067) [rgb=0.08,0.267,0.297]
            (-3.555,4.6032,0.47667) [rgb=0.092,0.281,0.296]
            (-3.3402,4.802,0.52467) [rgb=0.118,0.302,0.291]
            (-3.1151,4.9922,0.5641) [rgb=0.151,0.32,0.278]
            (-2.8793,5.1715,0.59445) [rgb=0.194,0.339,0.258]
            (-2.6323,5.3378,0.61507) [rgb=0.249,0.357,0.229]
            (-2.3743,5.4885,0.62511) [rgb=0.308,0.375,0.197]
            (-2.1054,5.6204,0.62406) [rgb=0.368,0.393,0.167]
            (-1.8266,5.7309,0.61246) [rgb=0.442,0.421,0.147]
            (-1.5395,5.818,0.59231) [rgb=0.51,0.447,0.142]
            (-1.2463,5.8814,0.56668) [rgb=0.555,0.467,0.147]
            (-0.94944,5.9228,0.53878) [rgb=0.569,0.481,0.151]
            (-0.65117,5.9458,0.51074) [rgb=0.546,0.488,0.157]
            (-0.35304,5.9549,0.48261) [rgb=0.485,0.486,0.185]
            (-0.055674,5.9543,0.45183) [rgb=0.395,0.474,0.244]
            (0.24106,5.9463,0.41337) [rgb=0.274,0.441,0.316]
            (0.53734,5.9289,0.36075) [rgb=0.155,0.388,0.369]
            (0.83199,5.8932,0.29041) [rgb=0.074,0.253,0.285]
            (1.1209,5.8247,0.21188) [rgb=0.072,0.26,0.309]
            (1.3989,5.7168,0.1525) [rgb=0.063,0.219,0.25]
            (1.6656,5.5847,0.13533) [rgb=0.085,0.25,0.259]
            (1.926,5.4497,0.15978) [rgb=0.104,0.276,0.27]
            (2.1851,5.3221,0.21181) [rgb=0.105,0.292,0.294]
            (2.4453,5.2016,0.27691) [rgb=0.094,0.29,0.308]
            (2.7068,5.083,0.34455) [rgb=0.085,0.283,0.313]
            (2.9681,4.9607,0.40859) [rgb=0.083,0.279,0.312]
            (3.2277,4.8306,0.46608) [rgb=0.092,0.288,0.308]
            (3.4841,4.6901,0.51574) [rgb=0.115,0.305,0.299]
            (3.7356,4.5374,0.55692) [rgb=0.145,0.32,0.284]
            (3.9806,4.3714,0.58914) [rgb=0.184,0.333,0.262]
            (4.2171,4.1909,0.61177) [rgb=0.233,0.346,0.23]
            (4.4426,3.9951,0.62399) [rgb=0.284,0.357,0.196]
            (4.6543,3.7834,0.62515) [rgb=0.334,0.365,0.162]
            (4.8493,3.5556,0.61555) [rgb=0.388,0.377,0.136]
            (5.0249,3.3124,0.59688) [rgb=0.436,0.387,0.124]
            (5.1799,3.0555,0.57208) [rgb=0.465,0.393,0.124]
            (5.3148,2.7878,0.54442) [rgb=0.471,0.396,0.125]
            (5.432,2.5124,0.51632) [rgb=0.45,0.396,0.126]
            (5.5351,2.2323,0.48832) [rgb=0.4,0.39,0.141]
            (5.628,1.9497,0.45841) [rgb=0.329,0.378,0.182]
            (5.7135,1.6653,0.42199) [rgb=0.239,0.358,0.24]
            (5.7908,1.3788,0.37268) [rgb=0.137,0.313,0.283]
            (5.8526,1.0885,0.30573) [rgb=0.087,0.284,0.312]
            (5.8844,0.79337,0.22709) [rgb=0.09,0.324,0.385]
            (5.8755,0.49559,0.16141) [rgb=0.094,0.332,0.385]
            (5.8357,0.20015,0.13511) [rgb=0.113,0.346,0.366]
            (5.7873,-0.090193,0.15218) [rgb=0.127,0.339,0.334]
            (5.7444,-0.37651,0.19994) [rgb=0.116,0.316,0.315]
            (5.7091,-0.66129,0.26342) [rgb=0.097,0.293,0.308]
            (5.6772,-0.9464,0.33117) [rgb=0.085,0.28,0.307]
            (5.6428,-1.2325,0.39625) [rgb=0.082,0.277,0.311]
            (5.6011,-1.5195,0.45518) [rgb=0.092,0.293,0.317]
            (5.5491,-1.8068,0.50647) [rgb=0.116,0.321,0.321]
            (5.4843,-2.0935,0.54938) [rgb=0.153,0.351,0.319]
            (5.4052,-2.3783,0.58344) [rgb=0.202,0.381,0.308]
            (5.31,-2.6599,0.60805) [rgb=0.268,0.414,0.286]
            (5.1972,-2.9362,0.62242) [rgb=0.347,0.449,0.256]
            (5.0653,-3.2048,0.62581) [rgb=0.428,0.481,0.223]
            (4.9918,-3.3354,0.62336) [rgb=0.474,0.499,0.208]
            (-3.2984,-4.9364,0.53312) [rgb=0.498,0.507,0.199]
            (-3.5405,-4.766,0.48755) [rgb=0.36,0.468,0.268]
            (-3.7758,-4.5862,0.42861) [rgb=0.222,0.423,0.343]
            (-3.9986,-4.3911,0.353) [rgb=0.134,0.376,0.379]
            (-4.1971,-4.171,0.26889) [rgb=0.106,0.344,0.378]
            (-4.3616,-3.9223,0.20252) [rgb=0.113,0.357,0.384]
            (-4.4985,-3.6568,0.17974) [rgb=0.143,0.383,0.376]
            (-4.6249,-3.3911,0.20292) [rgb=0.161,0.394,0.37]
            (-4.7533,-3.1333,0.25793) [rgb=0.14,0.38,0.377]
            (-4.8871,-2.8828,0.32868) [rgb=0.111,0.355,0.384]
            (-5.0242,-2.6354,0.40314) [rgb=0.095,0.333,0.385]
            (-5.1609,-2.387,0.47422) [rgb=0.09,0.326,0.385]
            (-5.2937,-2.135,0.53861) [rgb=0.098,0.338,0.385]
            (-5.4202,-1.8777,0.59487) [rgb=0.117,0.361,0.383]
            (-5.5384,-1.6143,0.64224) [rgb=0.147,0.385,0.375]
            (-5.6464,-1.3444,0.68015) [rgb=0.193,0.41,0.357]
            (-5.7419,-1.0679,0.70788) [rgb=0.261,0.437,0.323]
            (-5.8227,-0.78504,0.72446) [rgb=0.345,0.463,0.276]
            (-5.8861,-0.49648,0.72898) [rgb=0.435,0.49,0.228]
            (-5.929,-0.20334,0.72137) [rgb=0.523,0.508,0.183]
            (-5.949,0.092713,0.70297) [rgb=0.599,0.517,0.163]
            (-5.9449,0.38965,0.67656) [rgb=0.645,0.517,0.17]
            (-5.9176,0.68544,0.64545) [rgb=0.65,0.507,0.174]
            (-5.87,0.97855,0.61233) [rgb=0.52,0.413,0.137]
            (-5.8062,1.2682,0.57807) [rgb=0.479,0.409,0.129]
            (-5.7304,1.5546,0.54114) [rgb=0.402,0.395,0.145]
            (-5.645,1.8381,0.49755) [rgb=0.302,0.37,0.196]
            (-5.5493,2.1183,0.44171) [rgb=0.192,0.336,0.257]
            (-5.4372,2.3924,0.36932) [rgb=0.106,0.279,0.273]
            (-5.2965,2.6531,0.28534) [rgb=0.095,0.306,0.333]
            (-5.118,2.8914,0.21286) [rgb=0.097,0.31,0.337]
            (-4.9108,3.1071,0.18034) [rgb=0.095,0.264,0.265]
            (-4.6965,3.3104,0.19519) [rgb=0.116,0.285,0.268]
            (-4.4891,3.5118,0.24519) [rgb=0.108,0.284,0.277]
            (-4.2908,3.7159,0.31393) [rgb=0.087,0.269,0.286]
            (-4.0975,3.9225,0.38836) [rgb=0.073,0.253,0.289]
            (-3.904,4.1294,0.46047) [rgb=0.068,0.245,0.289]
            (-3.7065,4.3343,0.52635) [rgb=0.072,0.252,0.29]
            (-3.5025,4.5352,0.5843) [rgb=0.085,0.269,0.29]
            (-3.2903,4.7303,0.6335) [rgb=0.106,0.288,0.286]
            (-3.0689,4.9181,0.67335) [rgb=0.138,0.308,0.275]
            (-2.8375,5.0965,0.70319) [rgb=0.187,0.329,0.252]
            (-2.5956,5.2634,0.72209) [rgb=0.25,0.35,0.219]
            (-2.3429,5.416,0.72907) [rgb=0.319,0.371,0.182]
            (-2.0795,5.5513,0.72382) [rgb=0.391,0.391,0.148]
            (-1.806,5.6662,0.70739) [rgb=0.464,0.409,0.13]
            (-1.5238,5.7586,0.68232) [rgb=0.521,0.422,0.137]
            (-1.2351,5.8284,0.6519) [rgb=0.566,0.442,0.151]
            (-0.94218,5.8775,0.61904) [rgb=0.582,0.458,0.154]
            (-0.64718,5.9093,0.58505) [rgb=0.559,0.469,0.148]
            (-0.35144,5.9279,0.5489) [rgb=0.492,0.467,0.162]
            (-0.055505,5.9362,0.50706) [rgb=0.386,0.449,0.22]
            (0.24057,5.9343,0.45413) [rgb=0.25,0.401,0.287]
            (0.53623,5.9167,0.38512) [rgb=0.112,0.274,0.259]
            (0.82885,5.871,0.30222) [rgb=0.102,0.323,0.348]
            (1.113,5.7836,0.22488) [rgb=0.097,0.316,0.346]
            (1.3846,5.6583,0.1829) [rgb=0.084,0.242,0.247]
            (1.6456,5.5177,0.18887) [rgb=0.108,0.267,0.252]
            (1.9017,5.3808,0.23319) [rgb=0.107,0.274,0.263]
            (2.1569,5.2536,0.29938) [rgb=0.089,0.267,0.28]
            (2.413,5.1329,0.37347) [rgb=0.075,0.256,0.289]
            (2.6696,5.0133,0.44646) [rgb=0.068,0.246,0.29]
            (2.9257,4.8899,0.51377) [rgb=0.07,0.248,0.289]
            (3.1803,4.7596,0.57339) [rgb=0.08,0.261,0.285]
            (3.4321,4.6201,0.62439) [rgb=0.098,0.275,0.278]
            (3.68,4.4699,0.66616) [rgb=0.124,0.29,0.265]
            (3.9225,4.3076,0.69806) [rgb=0.165,0.304,0.242]
            (4.1577,4.1319,0.71923) [rgb=0.218,0.318,0.208]
            (4.3832,3.9417,0.72865) [rgb=0.274,0.33,0.17]
            (4.5962,3.7362,0.72582) [rgb=0.332,0.341,0.136]
            (4.7934,3.5147,0.71147) [rgb=0.395,0.356,0.116]
            (4.9724,3.2778,0.68787) [rgb=0.448,0.368,0.118]
            (5.1319,3.0272,0.65826) [rgb=0.479,0.375,0.128]
            (5.2726,2.7657,0.62572) [rgb=0.485,0.38,0.129]
            (5.3969,2.4962,0.59195) [rgb=0.464,0.382,0.122]
            (5.5082,2.2215,0.55643) [rgb=0.409,0.377,0.125]
            (5.6093,1.9432,0.51612) [rgb=0.325,0.36,0.163]
            (5.7011,1.6617,0.46589) [rgb=0.217,0.323,0.215]
            (5.7796,1.3761,0.40029) [rgb=0.148,0.335,0.303]
            (5.8334,1.0849,0.31927) [rgb=0.118,0.362,0.383]
            (5.8471,0.78834,0.23839) [rgb=0.107,0.35,0.385]
            (5.8185,0.49079,0.18747) [rgb=0.123,0.367,0.382]
            (5.7671,0.19779,0.18411) [rgb=0.147,0.37,0.353]
            (5.7147,-0.089061,0.22206) [rgb=0.138,0.345,0.328]
            (5.6707,-0.37168,0.28513) [rgb=0.107,0.31,0.319]
            (5.6342,-0.65261,0.35852) [rgb=0.084,0.282,0.315]
            (5.5999,-0.93352,0.43222) [rgb=0.075,0.269,0.315]
            (5.5628,-1.2151,0.50088) [rgb=0.076,0.273,0.32]
            (5.5192,-1.4973,0.56214) [rgb=0.088,0.295,0.327]
            (5.4664,-1.7799,0.61491) [rgb=0.111,0.323,0.332]
            (5.4026,-2.0623,0.65857) [rgb=0.146,0.354,0.332]
            (5.3259,-2.3434,0.69251) [rgb=0.201,0.389,0.319]
            (5.2346,-2.6221,0.71591) [rgb=0.28,0.426,0.29]
            (5.127,-2.8965,0.72775) [rgb=0.374,0.466,0.252]
            (5.0011,-3.1642,0.72735) [rgb=0.473,0.5,0.21]
            (4.9308,-3.2947,0.72265) [rgb=0.521,0.513,0.19]
            (-3.2855,-4.9172,0.57586) [rgb=0.517,0.512,0.191]
            (-3.5303,-4.7523,0.51793) [rgb=0.365,0.469,0.266]
            (-3.7651,-4.5732,0.44418) [rgb=0.231,0.426,0.339]
            (-3.9807,-4.3715,0.35634) [rgb=0.142,0.355,0.338]
            (-4.1642,-4.1384,0.27228) [rgb=0.131,0.361,0.36]
            (-4.312,-3.8777,0.22239) [rgb=0.158,0.392,0.372]
            (-4.4377,-3.6073,0.22298) [rgb=0.185,0.407,0.361]
            (-4.5586,-3.3425,0.26634) [rgb=0.167,0.397,0.368]
            (-4.6839,-3.0876,0.33514) [rgb=0.123,0.366,0.382]
            (-4.8146,-2.8401,0.41373) [rgb=0.095,0.333,0.385]
            (-4.9479,-2.5953,0.4918) [rgb=0.084,0.314,0.384]
            (-5.0805,-2.3498,0.56413) [rgb=0.085,0.315,0.384]
            (-5.2099,-2.1012,0.62857) [rgb=0.094,0.332,0.385]
            (-5.3341,-1.8478,0.68416) [rgb=0.111,0.354,0.384]
            (-5.4512,-1.5889,0.73032) [rgb=0.14,0.38,0.377]
            (-5.5593,-1.3237,0.76651) [rgb=0.194,0.411,0.357]
            (-5.6566,-1.052,0.79195) [rgb=0.275,0.441,0.315]
            (-5.7407,-0.77399,0.80556) [rgb=0.37,0.471,0.263]
            (-5.8087,-0.48996,0.80647) [rgb=0.474,0.501,0.209]
            (-5.8574,-0.20089,0.7949) [rgb=0.585,0.53,0.172]
            (-5.8839,0.091697,0.77261) [rgb=0.673,0.54,0.177]
            (-5.8869,0.38585,0.7426) [rgb=0.721,0.539,0.203]
            (-5.8674,0.67962,0.70802) [rgb=0.724,0.529,0.211]
            (-5.8283,0.97159,0.67089) [rgb=0.684,0.512,0.192]
            (-5.7736,1.2611,0.63109) [rgb=0.502,0.408,0.132]
            (-5.7065,1.5481,0.58593) [rgb=0.411,0.391,0.136]
            (-5.6279,1.8325,0.53067) [rgb=0.296,0.359,0.187]
            (-5.5342,2.1125,0.46028) [rgb=0.178,0.304,0.229]
            (-5.4156,2.3829,0.37447) [rgb=0.148,0.353,0.328]
            (-5.259,2.6344,0.28732) [rgb=0.125,0.343,0.342]
            (-5.0629,2.8603,0.22845) [rgb=0.136,0.349,0.336]
            (-4.8459,3.066,0.21895) [rgb=0.164,0.366,0.327]
            (-4.6297,3.2633,0.25506) [rgb=0.157,0.361,0.328]
            (-4.4238,3.4607,0.32016) [rgb=0.117,0.334,0.34]
            (-4.2274,3.661,0.3978) [rgb=0.072,0.247,0.28]
            (-4.0355,3.8632,0.47653) [rgb=0.062,0.231,0.281]
            (-3.8435,4.0654,0.55025) [rgb=0.062,0.23,0.281]
            (-3.648,4.2659,0.61637) [rgb=0.067,0.241,0.282]
            (-3.4468,4.4631,0.67378) [rgb=0.078,0.257,0.283]
            (-3.2383,4.6556,0.72186) [rgb=0.098,0.276,0.28]
            (-3.0213,4.8418,0.7601) [rgb=0.134,0.299,0.267]
            (-2.795,5.0201,0.78778) [rgb=0.19,0.322,0.24]
            (-2.5586,5.1884,0.80383) [rgb=0.26,0.345,0.203]
            (-2.3117,5.3438,0.80731) [rgb=0.335,0.367,0.163]
            (-2.0539,5.483,0.79815) [rgb=0.418,0.389,0.131]
            (-1.7858,5.6028,0.77779) [rgb=0.499,0.408,0.131]
            (-1.5086,5.701,0.74906) [rgb=0.555,0.419,0.154]
            (-1.2243,5.7774,0.71518) [rgb=0.58,0.425,0.169]
            (-0.93521,5.8341,0.67849) [rgb=0.576,0.428,0.164]
            (-0.64335,5.8743,0.63936) [rgb=0.55,0.438,0.145]
            (-0.34988,5.9016,0.5956) [rgb=0.469,0.43,0.142]
            (-0.055327,5.9172,0.54279) [rgb=0.338,0.387,0.185]
            (0.23992,5.9183,0.47572) [rgb=0.188,0.299,0.211]
            (0.53432,5.8956,0.39248) [rgb=0.179,0.403,0.363]
            (0.8236,5.8338,0.30352) [rgb=0.14,0.381,0.377]
            (1.1018,5.7253,0.23658) [rgb=0.136,0.359,0.35]
            (1.3668,5.5855,0.21678) [rgb=0.144,0.328,0.296]
            (1.6224,5.4398,0.24493) [rgb=0.123,0.275,0.247]
            (1.8741,5.3028,0.30567) [rgb=0.099,0.268,0.266]
            (2.1252,5.1762,0.38191) [rgb=0.074,0.247,0.275]
            (2.3767,5.0557,0.46106) [rgb=0.062,0.229,0.276]
            (2.6284,4.9359,0.53606) [rgb=0.06,0.223,0.275]
            (2.8797,4.8129,0.60381) [rgb=0.064,0.23,0.273]
            (3.1297,4.684,0.66303) [rgb=0.072,0.242,0.271]
            (3.3778,4.547,0.71302) [rgb=0.088,0.257,0.265]
            (3.6227,4.4003,0.75327) [rgb=0.116,0.273,0.252]
            (3.8633,4.2425,0.78313) [rgb=0.162,0.29,0.226]
            (4.0978,4.0723,0.80161) [rgb=0.22,0.305,0.189]
            (4.3239,3.8884,0.80764) [rgb=0.281,0.318,0.15]
            (4.5387,3.6894,0.80094) [rgb=0.351,0.337,0.119]
            (4.7388,3.4746,0.78264) [rgb=0.423,0.354,0.112]
            (4.9215,3.2442,0.75532) [rgb=0.478,0.365,0.131]
            (5.0857,3.0,0.72223) [rgb=0.504,0.37,0.146]
            (5.2322,2.7445,0.686) [rgb=0.5,0.369,0.144]
            (5.3634,2.4807,0.64745) [rgb=0.464,0.363,0.124]
            (5.4822,2.211,0.6049) [rgb=0.396,0.35,0.112]
            (5.5902,1.9366,0.55434) [rgb=0.339,0.369,0.162]
            (5.6858,1.6572,0.49047) [rgb=0.273,0.403,0.266]
            (5.7609,1.3717,0.41019) [rgb=0.193,0.41,0.357]
            (5.8005,1.0788,0.32061) [rgb=0.144,0.383,0.376]
            (5.7925,0.78097,0.2467) [rgb=0.142,0.382,0.377]
            (5.7462,0.48468,0.21658) [rgb=0.171,0.4,0.366]
            (5.6866,0.19503,0.23611) [rgb=0.171,0.379,0.337]
            (5.6321,-0.087773,0.29178) [rgb=0.13,0.338,0.327]
            (5.5875,-0.36623,0.3661) [rgb=0.091,0.296,0.323]
            (5.5499,-0.64284,0.44541) [rgb=0.074,0.268,0.32]
            (5.5139,-0.91918,0.52158) [rgb=0.07,0.261,0.321]
            (5.4755,-1.196,0.59092) [rgb=0.075,0.273,0.327]
            (5.4316,-1.4735,0.6519) [rgb=0.087,0.296,0.335]
            (5.3797,-1.7517,0.70378) [rgb=0.107,0.325,0.342]
            (5.3181,-2.03,0.74603) [rgb=0.145,0.36,0.341]
            (5.2449,-2.3078,0.77804) [rgb=0.212,0.4,0.323]
            (5.1583,-2.5839,0.79888) [rgb=0.304,0.441,0.287]
            (5.0566,-2.8567,0.80746) [rgb=0.41,0.483,0.241]
            (4.9375,-3.1239,0.80327) [rgb=0.518,0.513,0.191]
            (4.8707,-3.2545,0.79658) [rgb=0.574,0.527,0.174]
            (-3.2734,-4.899,0.59908) [rgb=0.528,0.515,0.187]
            (-3.519,-4.7371,0.52859) [rgb=0.361,0.456,0.251]
            (-3.7498,-4.5547,0.44156) [rgb=0.175,0.295,0.219]
            (-3.9536,-4.3417,0.34725) [rgb=0.169,0.351,0.301]
            (-4.1193,-4.0937,0.27232) [rgb=0.182,0.393,0.344]
            (-4.2518,-3.8236,0.24427) [rgb=0.214,0.42,0.347]
            (-4.3691,-3.5516,0.2675) [rgb=0.206,0.416,0.351]
            (-4.4862,-3.2894,0.32748) [rgb=0.15,0.387,0.374]
            (-4.6091,-3.0383,0.40583) [rgb=0.102,0.344,0.385]
            (-4.7371,-2.7944,0.48835) [rgb=0.083,0.312,0.384]
            (-4.8675,-2.5532,0.56694) [rgb=0.079,0.301,0.383]
            (-4.9976,-2.3115,0.63811) [rgb=0.082,0.309,0.384]
            (-5.1252,-2.067,0.70056) [rgb=0.091,0.327,0.385]
            (-5.2483,-1.8181,0.75368) [rgb=0.107,0.35,0.384]
            (-5.3654,-1.5639,0.79714) [rgb=0.142,0.382,0.377]
            (-5.4747,-1.3035,0.83056) [rgb=0.207,0.417,0.351]
            (-5.5745,-1.0368,0.85312) [rgb=0.297,0.449,0.303]
            (-5.6626,-0.76346,0.86368) [rgb=0.401,0.48,0.246]
            (-5.7359,-0.48382,0.86141) [rgb=0.518,0.513,0.191]
            (-5.7907,-0.1986,0.8467) [rgb=0.645,0.544,0.171]
            (-5.8238,0.090761,0.8215) [rgb=0.743,0.557,0.209]
            (-5.8338,0.38237,0.78879) [rgb=0.79,0.557,0.249]
            (-5.8219,0.67435,0.75139) [rgb=0.79,0.549,0.257]
            (-5.7908,0.96534,0.71055) [rgb=0.743,0.532,0.226]
            (-5.7443,1.2547,0.66509) [rgb=0.647,0.508,0.172]
            (-5.6844,1.5421,0.6113) [rgb=0.505,0.472,0.16]
            (-5.6098,1.8266,0.54404) [rgb=0.357,0.426,0.217]
            (-5.5135,2.1046,0.46009) [rgb=0.25,0.399,0.283]
            (-5.3824,2.3683,0.36562) [rgb=0.191,0.386,0.325]
            (-5.2065,2.608,0.28419) [rgb=0.176,0.383,0.337]
            (-4.9948,2.8218,0.24554) [rgb=0.194,0.387,0.323]
            (-4.7719,3.0192,0.25932) [rgb=0.198,0.39,0.324]
            (-4.5563,3.2116,0.31346) [rgb=0.15,0.366,0.343]
            (-4.3532,3.4055,0.38946) [rgb=0.101,0.326,0.355]
            (-4.1595,3.6022,0.47199) [rgb=0.079,0.292,0.354]
            (-3.9701,3.8006,0.55175) [rgb=0.072,0.276,0.351]
            (-3.7808,3.9991,0.62455) [rgb=0.074,0.279,0.349]
            (-3.5886,4.1964,0.6888) [rgb=0.08,0.292,0.348]
            (-3.3912,4.3911,0.74382) [rgb=0.092,0.309,0.345]
            (-3.1871,4.5819,0.78924) [rgb=0.095,0.268,0.271]
            (-2.9749,4.7675,0.82471) [rgb=0.137,0.292,0.255]
            (-2.754,4.9465,0.84953) [rgb=0.199,0.316,0.224]
            (-2.5233,5.1168,0.86258) [rgb=0.271,0.339,0.184]
            (-2.2822,5.2756,0.86289) [rgb=0.353,0.362,0.144]
            (-2.03,5.4193,0.85056) [rgb=0.445,0.386,0.122]
            (-1.7671,5.5443,0.82724) [rgb=0.528,0.403,0.144]
            (-1.4946,5.6482,0.79579) [rgb=0.582,0.413,0.18]
            (-1.2145,5.7311,0.75915) [rgb=0.603,0.418,0.197]
            (-0.92894,5.795,0.71901) [rgb=0.588,0.417,0.183]
            (-0.63991,5.8429,0.6747) [rgb=0.53,0.406,0.144]
            (-0.34845,5.8774,0.62297) [rgb=0.418,0.375,0.121]
            (-0.055146,5.8978,0.55879) [rgb=0.365,0.413,0.194]
            (0.23908,5.8976,0.47814) [rgb=0.299,0.449,0.302]
            (0.53139,5.8633,0.38448) [rgb=0.216,0.42,0.346]
            (0.81603,5.7802,0.29785) [rgb=0.187,0.408,0.36]
            (1.0876,5.6515,0.24898) [rgb=0.193,0.392,0.332]
            (1.3462,5.5015,0.25276) [rgb=0.18,0.349,0.287]
            (1.5968,5.3539,0.3003) [rgb=0.119,0.274,0.249]
            (1.8442,5.2182,0.37333) [rgb=0.082,0.253,0.269]
            (2.0911,5.0932,0.45549) [rgb=0.063,0.229,0.273]
            (2.3383,4.9739,0.53627) [rgb=0.056,0.215,0.272]
            (2.5856,4.8555,0.61064) [rgb=0.057,0.215,0.27]
            (2.8327,4.7345,0.67667) [rgb=0.061,0.223,0.269]
            (3.0791,4.6082,0.73357) [rgb=0.069,0.235,0.267]
            (3.3241,4.4747,0.78094) [rgb=0.086,0.252,0.261]
            (3.5667,4.3323,0.81844) [rgb=0.12,0.272,0.245]
            (3.806,4.1796,0.84547) [rgb=0.172,0.29,0.215]
            (4.0405,4.0154,0.86097) [rgb=0.234,0.305,0.176]
            (4.2678,3.8379,0.86387) [rgb=0.305,0.325,0.137]
            (4.4849,3.6457,0.85398) [rgb=0.386,0.346,0.111]
            (4.6881,3.4375,0.83266) [rgb=0.559,0.436,0.15]
            (4.8747,3.2134,0.80258) [rgb=0.631,0.453,0.191]
            (5.0436,2.9752,0.76678) [rgb=0.662,0.46,0.215]
            (5.1957,2.7253,0.72731) [rgb=0.652,0.459,0.206]
            (5.3332,2.4667,0.68402) [rgb=0.604,0.453,0.169]
            (5.4585,2.2014,0.63414) [rgb=0.526,0.454,0.143]
            (5.5713,1.93,0.57287) [rgb=0.454,0.488,0.21]
            (5.6668,1.6517,0.49561) [rgb=0.322,0.456,0.289]
            (5.7325,1.3649,0.40357) [rgb=0.228,0.425,0.34]
            (5.7519,1.0698,0.31308) [rgb=0.189,0.409,0.359]
            (5.7215,0.7714,0.25462) [rgb=0.199,0.413,0.355]
            (5.6614,0.47754,0.24798) [rgb=0.215,0.415,0.34]
            (5.5972,0.19197,0.28815) [rgb=0.171,0.373,0.33]
            (5.5423,-0.086375,0.35754) [rgb=0.11,0.321,0.331]
            (5.498,-0.36036,0.43893) [rgb=0.078,0.278,0.325]
            (5.4602,-0.63246,0.52053) [rgb=0.068,0.257,0.323]
            (5.4242,-0.90422,0.5964) [rgb=0.068,0.258,0.326]
            (5.3862,-1.1765,0.66418) [rgb=0.074,0.274,0.334]
            (5.3435,-1.4497,0.72295) [rgb=0.085,0.298,0.342]
            (5.2938,-1.7237,0.77224) [rgb=0.108,0.33,0.349]
            (5.2353,-1.9984,0.81175) [rgb=0.154,0.371,0.346]
            (5.1663,-2.2732,0.84095) [rgb=0.232,0.414,0.321]
            (5.0852,-2.5473,0.85885) [rgb=0.334,0.457,0.278]
            (4.9899,-2.8191,0.86432) [rgb=0.446,0.493,0.223]
            (4.8778,-3.0862,0.85694) [rgb=0.569,0.526,0.176]
            (4.8147,-3.2171,0.84869) [rgb=0.633,0.541,0.17]
            (-3.2622,-4.8822,0.60339) [rgb=0.471,0.452,0.16]
            (-3.506,-4.7196,0.52025) [rgb=0.278,0.333,0.171]
            (-3.7286,-4.5289,0.42289) [rgb=0.208,0.308,0.203]
            (-3.9162,-4.3006,0.32975) [rgb=0.216,0.367,0.275]
            (-4.0638,-4.0385,0.2718) [rgb=0.251,0.428,0.32]
            (-4.184,-3.7626,0.26746) [rgb=0.255,0.435,0.326]
            (-4.2956,-3.4918,0.31068) [rgb=0.196,0.412,0.356]
            (-4.4105,-3.2339,0.38317) [rgb=0.123,0.367,0.382]
            (-4.5319,-2.9874,0.46705) [rgb=0.088,0.321,0.385]
            (-4.6584,-2.7479,0.55032) [rgb=0.077,0.297,0.382]
            (-4.7874,-2.5111,0.62719) [rgb=0.076,0.293,0.382]
            (-4.9163,-2.2739,0.69553) [rgb=0.08,0.304,0.383]
            (-5.0432,-2.0339,0.7546) [rgb=0.089,0.323,0.385]
            (-5.1663,-1.7897,0.80419) [rgb=0.108,0.352,0.384]
            (-5.284,-1.5402,0.84428) [rgb=0.152,0.389,0.374]
            (-5.3952,-1.2846,0.87466) [rgb=0.227,0.424,0.341]
            (-5.4982,-1.0226,0.89448) [rgb=0.323,0.457,0.289]
            (-5.5909,-0.75379,0.90246) [rgb=0.435,0.49,0.228]
            (-5.6698,-0.47824,0.89773) [rgb=0.566,0.525,0.176]
            (-5.7308,-0.19655,0.88069) [rgb=0.706,0.556,0.187]
            (-5.7705,0.08993,0.85328) [rgb=0.804,0.568,0.252]
            (-5.7873,0.37932,0.81831) [rgb=0.847,0.57,0.302]
            (-5.7825,0.66979,0.77812) [rgb=0.842,0.563,0.306]
            (-5.7588,0.96,0.73319) [rgb=0.787,0.546,0.258]
            (-5.7192,1.2492,0.6813) [rgb=0.675,0.518,0.184]
            (-5.6644,1.5367,0.61791) [rgb=0.518,0.476,0.158]
            (-5.59,1.8202,0.53827) [rgb=0.377,0.432,0.207]
            (-5.4853,2.0939,0.44289) [rgb=0.293,0.416,0.264]
            (-5.3361,2.3479,0.34656) [rgb=0.249,0.417,0.308]
            (-5.14,2.5747,0.27931) [rgb=0.245,0.42,0.317]
            (-4.9168,2.7778,0.26405) [rgb=0.249,0.418,0.311]
            (-4.692,2.9686,0.29906) [rgb=0.202,0.4,0.333]
            (-4.4794,3.1573,0.36726) [rgb=0.129,0.359,0.362]
            (-4.2802,3.3484,0.45004) [rgb=0.088,0.313,0.366]
            (-4.0903,3.5423,0.53407) [rgb=0.074,0.284,0.363]
            (-3.9046,3.7378,0.61246) [rgb=0.071,0.276,0.36]
            (-3.7191,3.9339,0.68259) [rgb=0.074,0.283,0.36]
            (-3.531,4.129,0.74355) [rgb=0.081,0.298,0.359]
            (-3.3379,4.3221,0.79503) [rgb=0.096,0.321,0.358]
            (-3.1384,4.512,0.83702) [rgb=0.13,0.351,0.348]
            (-2.9313,4.6976,0.86939) [rgb=0.192,0.381,0.319]
            (-2.7158,4.8779,0.89142) [rgb=0.273,0.406,0.27]
            (-2.4908,5.0509,0.90187) [rgb=0.364,0.427,0.213]
            (-2.2553,5.2136,0.8997) [rgb=0.467,0.449,0.159]
            (-2.0086,5.362,0.88501) [rgb=0.467,0.379,0.123]
            (-1.7505,5.4922,0.85946) [rgb=0.549,0.394,0.166]
            (-1.4823,5.6019,0.82577) [rgb=0.596,0.404,0.209]
            (-1.2059,5.691,0.78652) [rgb=0.607,0.406,0.222]
            (-0.92357,5.7615,0.74262) [rgb=0.579,0.397,0.196]
            (-0.63697,5.8161,0.69243) [rgb=0.497,0.371,0.14]
            (-0.34718,5.856,0.63176) [rgb=0.599,0.528,0.168]
            (-0.054957,5.8776,0.55561) [rgb=0.451,0.494,0.22]
            (0.23797,5.8702,0.46279) [rgb=0.338,0.461,0.28]
            (0.52725,5.8176,0.36456) [rgb=0.27,0.44,0.318]
            (0.80625,5.7109,0.289) [rgb=0.251,0.433,0.328]
            (1.0711,5.5657,0.2627) [rgb=0.246,0.413,0.305]
            (1.3239,5.4101,0.28877) [rgb=0.191,0.359,0.289]
            (1.5698,5.2634,0.35191) [rgb=0.102,0.264,0.256]
            (1.8132,5.1306,0.43306) [rgb=0.068,0.236,0.269]
            (2.0563,5.0084,0.51758) [rgb=0.056,0.213,0.269]
            (2.2996,4.8917,0.5974) [rgb=0.053,0.205,0.268]
            (2.5433,4.776,0.66928) [rgb=0.054,0.208,0.266]
            (2.7871,4.6582,0.73211) [rgb=0.058,0.217,0.265]
            (3.0305,4.5354,0.78549) [rgb=0.067,0.23,0.262]
            (3.273,4.4059,0.82938) [rgb=0.088,0.251,0.255]
            (3.5139,4.2682,0.86371) [rgb=0.128,0.272,0.236]
            (3.7526,4.1209,0.88789) [rgb=0.184,0.289,0.203]
            (3.9876,3.9628,0.90076) [rgb=0.316,0.388,0.206]
            (4.2166,3.7919,0.90116) [rgb=0.424,0.423,0.16]
            (4.4364,3.6063,0.88889) [rgb=0.549,0.46,0.145]
            (4.643,3.4044,0.86531) [rgb=0.665,0.487,0.194]
            (4.8336,3.1863,0.83302) [rgb=0.742,0.506,0.254]
            (5.0071,2.9536,0.79474) [rgb=0.775,0.518,0.283]
            (5.1644,2.7089,0.75181) [rgb=0.772,0.524,0.267]
            (5.3076,2.4548,0.70315) [rgb=0.74,0.539,0.217]
            (5.4377,2.193,0.64499) [rgb=0.64,0.543,0.171]
            (5.5525,1.9235,0.57225) [rgb=0.479,0.502,0.207]
            (5.6427,1.6447,0.48241) [rgb=0.357,0.467,0.27]
            (5.6922,1.3553,0.38346) [rgb=0.28,0.443,0.313]
            (5.6877,1.0578,0.30075) [rgb=0.25,0.433,0.329]
            (5.6374,0.76007,0.2635) [rgb=0.26,0.437,0.323]
            (5.5683,0.46968,0.27996) [rgb=0.228,0.411,0.322]
            (5.5027,0.18872,0.33726) [rgb=0.147,0.356,0.332]
            (5.4491,-0.084921,0.41619) [rgb=0.09,0.299,0.332]
            (5.4063,-0.35435,0.50088) [rgb=0.07,0.262,0.326]
            (5.3698,-0.62199,0.58201) [rgb=0.065,0.25,0.326]
            (5.3352,-0.88939,0.6556) [rgb=0.067,0.257,0.331]
            (5.2991,-1.1575,0.72029) [rgb=0.073,0.275,0.339]
            (5.2587,-1.4267,0.77558) [rgb=0.086,0.302,0.349]
            (5.212,-1.6971,0.82136) [rgb=0.114,0.34,0.355]
            (5.1572,-1.9686,0.85763) [rgb=0.17,0.385,0.346]
            (5.093,-2.241,0.88392) [rgb=0.257,0.428,0.314]
            (5.0177,-2.5134,0.89916) [rgb=0.366,0.47,0.265]
            (4.9289,-2.7846,0.90211) [rgb=0.485,0.504,0.204]
            (4.8239,-3.0521,0.89231) [rgb=0.623,0.539,0.17]
            (4.7644,-3.1834,0.8829) [rgb=0.693,0.554,0.182]
            (-3.2514,-4.866,0.58991) [rgb=0.416,0.386,0.129]
            (-3.4901,-4.6983,0.49482) [rgb=0.325,0.358,0.162]
            (-3.7,-4.4942,0.39202) [rgb=0.246,0.317,0.179]
            (-3.8691,-4.2489,0.30831) [rgb=0.28,0.397,0.252]
            (-4.0006,-3.9757,0.27219) [rgb=0.312,0.453,0.295]
            (-4.112,-3.6978,0.29064) [rgb=0.26,0.437,0.323]
            (-4.2204,-3.4307,0.35024) [rgb=0.165,0.396,0.369]
            (-4.3345,-3.1782,0.43121) [rgb=0.101,0.343,0.385]
            (-4.4557,-2.9372,0.51724) [rgb=0.08,0.303,0.383]
            (-4.5818,-2.7027,0.59897) [rgb=0.073,0.286,0.381]
            (-4.7104,-2.4708,0.67264) [rgb=0.074,0.287,0.381]
            (-4.8391,-2.2382,0.73707) [rgb=0.078,0.3,0.383]
            (-4.9661,-2.0029,0.79199) [rgb=0.089,0.323,0.385]
            (-5.0898,-1.7632,0.83761) [rgb=0.114,0.358,0.384]
            (-5.2089,-1.5182,0.87427) [rgb=0.168,0.398,0.368]
            (-5.3224,-1.2673,0.90188) [rgb=0.248,0.432,0.33]
            (-5.4291,-1.0097,0.91947) [rgb=0.349,0.465,0.274]
            (-5.5267,-0.74513,0.92556) [rgb=0.47,0.5,0.211]
            (-5.6113,-0.47331,0.91907) [rgb=0.617,0.538,0.17]
            (-5.6785,-0.19476,0.90029) [rgb=0.765,0.567,0.219]
            (-5.7246,0.089215,0.87103) [rgb=0.852,0.575,0.301]
            (-5.748,0.37674,0.83383) [rgb=0.88,0.576,0.354]
            (-5.7498,0.666,0.79047) [rgb=0.864,0.566,0.346]
            (-5.7326,0.95564,0.74059) [rgb=0.8,0.543,0.279]
            (-5.6985,1.2447,0.68105) [rgb=0.67,0.504,0.187]
            (-5.6458,1.5317,0.60687) [rgb=0.507,0.453,0.146]
            (-5.567,1.8127,0.51502) [rgb=0.406,0.434,0.185]
            (-5.4476,2.0794,0.41211) [rgb=0.352,0.441,0.24]
            (-5.2766,2.3217,0.32194) [rgb=0.32,0.45,0.282]
            (-5.0629,2.5361,0.27489) [rgb=0.315,0.454,0.293]
            (-4.8331,2.7305,0.28305) [rgb=0.273,0.438,0.312]
            (-4.6098,2.9166,0.33598) [rgb=0.18,0.397,0.354]
            (-4.4018,3.1027,0.41418) [rgb=0.107,0.345,0.376]
            (-4.2079,3.2918,0.50018) [rgb=0.08,0.301,0.374]
            (-4.0227,3.4837,0.58321) [rgb=0.072,0.28,0.371]
            (-3.8415,3.6775,0.65863) [rgb=0.071,0.277,0.369]
            (-3.6605,3.8718,0.72494) [rgb=0.074,0.287,0.369]
            (-3.4767,4.0656,0.78176) [rgb=0.083,0.306,0.37]
            (-3.2882,4.2577,0.82921) [rgb=0.103,0.336,0.369]
            (-3.0934,4.4472,0.86765) [rgb=0.147,0.372,0.356]
            (-2.8913,4.6335,0.89712) [rgb=0.218,0.403,0.321]
            (-2.6811,4.8156,0.91683) [rgb=0.307,0.429,0.268]
            (-2.4616,4.9917,0.92533) [rgb=0.41,0.454,0.206]
            (-2.2315,5.1585,0.92138) [rgb=0.532,0.481,0.156]
            (-1.9898,5.3118,0.90496) [rgb=0.658,0.501,0.181]
            (-1.7362,5.4473,0.8776) [rgb=0.75,0.513,0.255]
            (-1.4719,5.5625,0.84179) [rgb=0.799,0.525,0.316]
            (-1.1988,5.6575,0.79961) [rgb=0.823,0.538,0.334]
            (-0.91918,5.734,0.7512) [rgb=0.841,0.564,0.304]
            (-0.63456,5.7941,0.69396) [rgb=0.777,0.569,0.226]
            (-0.34604,5.8369,0.6231) [rgb=0.627,0.54,0.17]
            (-0.054747,5.8551,0.53471) [rgb=0.489,0.505,0.203]
            (0.2365,5.834,0.43268) [rgb=0.393,0.478,0.25]
            (0.52184,5.7579,0.33737) [rgb=0.332,0.459,0.283]
            (0.79467,5.6289,0.27988) [rgb=0.317,0.455,0.292]
            (1.0531,5.4724,0.27728) [rgb=0.273,0.421,0.29]
            (1.3007,5.3154,0.32273) [rgb=0.175,0.358,0.304]
            (1.5425,5.172,0.39744) [rgb=0.082,0.249,0.261]
            (1.7824,5.0434,0.48298) [rgb=0.059,0.219,0.266]
            (2.0221,4.9252,0.56712) [rgb=0.052,0.202,0.265]
            (2.2623,4.8123,0.64424) [rgb=0.05,0.197,0.263]
            (2.503,4.7003,0.71244) [rgb=0.052,0.201,0.261]
            (2.744,4.5862,0.77116) [rgb=0.056,0.211,0.259]
            (2.985,4.4674,0.82045) [rgb=0.068,0.228,0.256]
            (3.2256,4.3422,0.86067) [rgb=0.121,0.324,0.319]
            (3.4654,4.2092,0.89197) [rgb=0.183,0.36,0.299]
            (3.7039,4.0675,0.91373) [rgb=0.268,0.395,0.261]
            (3.94,3.9155,0.9246) [rgb=0.373,0.432,0.21]
            (4.1711,3.751,0.92319) [rgb=0.503,0.473,0.162]
            (4.3938,3.5717,0.90919) [rgb=0.654,0.513,0.174]
            (4.6039,3.3757,0.88383) [rgb=0.783,0.544,0.256]
            (4.7985,3.1632,0.84951) [rgb=0.867,0.571,0.336]
            (4.9765,2.9355,0.80851) [rgb=0.91,0.595,0.371]
            (5.1387,2.6954,0.76147) [rgb=0.892,0.593,0.333]
            (5.2866,2.4451,0.70633) [rgb=0.802,0.573,0.245]
            (5.4197,2.1858,0.63861) [rgb=0.658,0.547,0.173]
            (5.5326,1.9166,0.55379) [rgb=0.513,0.511,0.193]
            (5.6115,1.6356,0.45347) [rgb=0.41,0.483,0.241]
            (5.6389,1.3426,0.35437) [rgb=0.341,0.462,0.279]
            (5.6101,1.0434,0.28716) [rgb=0.318,0.455,0.292]
            (5.5448,0.74757,0.27347) [rgb=0.3,0.449,0.302]
            (5.4711,0.46148,0.31065) [rgb=0.208,0.395,0.32]
            (5.4067,0.18543,0.38112) [rgb=0.118,0.332,0.335]
            (5.3561,-0.083472,0.4657) [rgb=0.077,0.278,0.33]
            (5.3162,-0.34844,0.55075) [rgb=0.065,0.251,0.326]
            (5.2823,-0.61185,0.6295) [rgb=0.063,0.246,0.329]
            (5.2502,-0.87522,0.69955) [rgb=0.066,0.256,0.336]
            (5.2168,-1.1395,0.76018) [rgb=0.073,0.277,0.345]
            (5.1794,-1.4051,0.81133) [rgb=0.089,0.31,0.355]
            (5.136,-1.6723,0.85334) [rgb=0.124,0.353,0.359]
            (5.0852,-1.9411,0.88644) [rgb=0.19,0.398,0.343]
            (5.026,-2.2115,0.9102) [rgb=0.283,0.44,0.305]
            (4.9567,-2.4829,0.92337) [rgb=0.395,0.478,0.249]
            (4.8746,-2.7539,0.92449) [rgb=0.526,0.515,0.188]
            (4.7765,-3.0221,0.91296) [rgb=0.679,0.551,0.178]
            (4.7203,-3.154,0.90268) [rgb=0.752,0.565,0.21]
            (-3.2401,-4.8492,0.56032) [rgb=0.509,0.446,0.141]
            (-3.4702,-4.6714,0.45546) [rgb=0.375,0.376,0.143]
            (-3.6637,-4.4501,0.35381) [rgb=0.282,0.322,0.154]
            (-3.8143,-4.1887,0.28646) [rgb=0.348,0.43,0.231]
            (-3.933,-3.9086,0.27381) [rgb=0.338,0.461,0.281]
            (-4.0388,-3.632,0.3125) [rgb=0.234,0.427,0.337]
            (-4.1461,-3.3703,0.38461) [rgb=0.133,0.375,0.38]
            (-4.2609,-3.1242,0.47044) [rgb=0.088,0.321,0.385]
            (-4.3828,-2.8891,0.55604) [rgb=0.074,0.288,0.381]
            (-4.5094,-2.66,0.6347) [rgb=0.071,0.277,0.38]
            (-4.6384,-2.433,0.70422) [rgb=0.072,0.281,0.38]
            (-4.7675,-2.2051,0.76413) [rgb=0.078,0.298,0.383]
            (-4.8951,-1.9742,0.8146) [rgb=0.092,0.328,0.385]
            (-5.0197,-1.7389,0.8563) [rgb=0.124,0.368,0.382]
            (-5.1405,-1.4983,0.88988) [rgb=0.185,0.407,0.361]
            (-5.2568,-1.2516,0.91527) [rgb=0.269,0.44,0.318]
            (-5.3675,-0.99827,0.93128) [rgb=0.375,0.472,0.26]
            (-5.4702,-0.73752,0.9361) [rgb=0.507,0.51,0.195]
            (-5.5607,-0.46904,0.92839) [rgb=0.67,0.549,0.176]
            (-5.634,-0.19323,0.90823) [rgb=0.808,0.568,0.256]
            (-5.6863,0.088618,0.8772) [rgb=0.881,0.578,0.352]
            (-5.7159,0.37464,0.83747) [rgb=0.893,0.579,0.402]
            (-5.7238,0.66299,0.79023) [rgb=0.857,0.556,0.373]
            (-5.7122,0.95223,0.73425) [rgb=0.756,0.505,0.277]
            (-5.6816,1.241,0.66563) [rgb=0.618,0.456,0.178]
            (-5.6276,1.5267,0.57973) [rgb=0.518,0.44,0.138]
            (-5.5386,1.8034,0.47704) [rgb=0.464,0.453,0.165]
            (-5.3991,2.0609,0.37241) [rgb=0.423,0.472,0.217]
            (-5.206,2.2907,0.29586) [rgb=0.39,0.477,0.252]
            (-4.9794,2.4943,0.27182) [rgb=0.351,0.465,0.273]
            (-4.7475,2.6821,0.30142) [rgb=0.258,0.436,0.325]
            (-4.5283,2.8651,0.36851) [rgb=0.149,0.386,0.375]
            (-4.3265,3.0496,0.45296) [rgb=0.093,0.33,0.384]
            (-4.1385,3.2375,0.53935) [rgb=0.075,0.292,0.38]
            (-3.9588,3.4283,0.61966) [rgb=0.07,0.275,0.377]
            (-3.7824,3.6209,0.69108) [rgb=0.071,0.277,0.377]
            (-3.606,3.8141,0.75292) [rgb=0.075,0.292,0.379]
            (-3.4267,4.007,0.80524) [rgb=0.087,0.32,0.383]
            (-3.2425,4.1986,0.84862) [rgb=0.115,0.359,0.383]
            (-3.0523,4.3882,0.8838) [rgb=0.171,0.399,0.367]
            (-2.8552,4.5755,0.91089) [rgb=0.25,0.432,0.327]
            (-2.6501,4.7599,0.92891) [rgb=0.348,0.461,0.27]
            (-2.4359,4.9395,0.93611) [rgb=0.469,0.492,0.203]
            (-2.2109,5.1107,0.93096) [rgb=0.618,0.527,0.166]
            (-1.9737,5.2689,0.9132) [rgb=0.768,0.554,0.231]
            (-1.7242,5.4096,0.88416) [rgb=0.879,0.58,0.337]
            (-1.4634,5.5302,0.84603) [rgb=0.947,0.614,0.422]
            (-1.1932,5.6307,0.8003) [rgb=0.947,0.614,0.42]
            (-0.91574,5.7126,0.7463) [rgb=0.9,0.595,0.344]
            (-0.63264,5.7765,0.68061) [rgb=0.796,0.572,0.24]
            (-0.34498,5.8189,0.59841) [rgb=0.663,0.548,0.174]
            (-0.054497,5.8284,0.49848) [rgb=0.548,0.52,0.181]
            (0.23461,5.7872,0.39216) [rgb=0.456,0.496,0.218]
            (0.5153,5.6857,0.30745) [rgb=0.397,0.479,0.248]
            (0.78193,5.5387,0.27204) [rgb=0.363,0.469,0.267]
            (1.0346,5.376,0.29185) [rgb=0.265,0.418,0.295]
            (1.2776,5.2211,0.35309) [rgb=0.147,0.349,0.323]
            (1.5159,5.0828,0.43553) [rgb=0.068,0.232,0.263]
            (1.7528,4.9597,0.5224) [rgb=0.053,0.205,0.263]
            (1.9898,4.8464,0.60427) [rgb=0.049,0.191,0.26]
            (2.2272,4.7377,0.67756) [rgb=0.048,0.189,0.258]
            (2.4654,4.6299,0.74132) [rgb=0.064,0.249,0.328]
            (2.7042,4.5197,0.79551) [rgb=0.074,0.276,0.337]
            (2.9433,4.4049,0.84062) [rgb=0.097,0.314,0.343]
            (3.1824,4.284,0.8774) [rgb=0.144,0.359,0.341]
            (3.4215,4.1559,0.90615) [rgb=0.218,0.399,0.316]
            (3.6604,4.0197,0.92611) [rgb=0.314,0.436,0.271]
            (3.8979,3.8736,0.93563) [rgb=0.436,0.478,0.213]
            (4.1315,3.7153,0.93301) [rgb=0.593,0.526,0.168]
            (4.3573,3.542,0.91771) [rgb=0.765,0.567,0.219]
            (4.571,3.3516,0.89077) [rgb=0.886,0.591,0.326]
            (4.7696,3.1441,0.85429) [rgb=0.943,0.612,0.412]
            (4.9519,2.921,0.81004) [rgb=0.95,0.616,0.427]
            (5.1185,2.6848,0.75789) [rgb=0.914,0.6,0.363]
            (5.27,2.4375,0.69492) [rgb=0.821,0.577,0.26]
            (5.4036,2.1793,0.61635) [rgb=0.69,0.553,0.181]
            (5.5098,1.9087,0.5196) [rgb=0.568,0.526,0.176]
            (5.5712,1.6238,0.41276) [rgb=0.472,0.5,0.21]
            (5.5732,1.327,0.3211) [rgb=0.405,0.481,0.244]
            (5.5232,1.0272,0.27453) [rgb=0.371,0.471,0.262]
            (5.4481,0.73454,0.28396) [rgb=0.293,0.437,0.291]
            (5.3738,0.45327,0.3385) [rgb=0.172,0.372,0.327]
            (5.3128,0.18221,0.41825) [rgb=0.095,0.307,0.335]
            (5.2664,-0.082075,0.50523) [rgb=0.069,0.262,0.329]
            (5.2304,-0.34282,0.58852) [rgb=0.062,0.242,0.327]
            (5.1999,-0.60231,0.66365) [rgb=0.062,0.242,0.332]
            (5.171,-0.86202,0.72934) [rgb=0.066,0.256,0.341]
            (5.1406,-1.1229,0.78543) [rgb=0.075,0.283,0.351]
            (5.1064,-1.3853,0.83229) [rgb=0.095,0.321,0.361]
            (5.0665,-1.6497,0.87068) [rgb=0.139,0.367,0.359]
            (5.02,-1.9162,0.90106) [rgb=0.21,0.409,0.337]
            (4.9659,-2.185,0.9229) [rgb=0.306,0.448,0.294]
            (4.9026,-2.4558,0.93465) [rgb=0.424,0.487,0.234]
            (4.8271,-2.7271,0.93455) [rgb=0.57,0.526,0.175]
            (4.7356,-2.9962,0.92176) [rgb=0.735,0.562,0.201]
            (4.6828,-3.1289,0.91077) [rgb=0.808,0.574,0.249]
            (-3.2274,-4.8301,0.51686) [rgb=0.573,0.465,0.15]
            (-3.445,-4.6374,0.40622) [rgb=0.409,0.375,0.124]
            (-3.6203,-4.3973,0.31288) [rgb=0.317,0.328,0.132]
            (-3.7546,-4.1231,0.26627) [rgb=0.401,0.459,0.219]
            (-3.8641,-3.8401,0.27637) [rgb=0.326,0.458,0.287]
            (-3.9671,-3.5675,0.33201) [rgb=0.194,0.411,0.357]
            (-4.0751,-3.3126,0.4129) [rgb=0.108,0.351,0.384]
            (-4.1914,-3.0733,0.50054) [rgb=0.079,0.302,0.383]
            (-4.3147,-2.8443,0.58382) [rgb=0.07,0.275,0.379]
            (-4.4424,-2.6205,0.65838) [rgb=0.068,0.268,0.378]
            (-4.5721,-2.3982,0.72321) [rgb=0.071,0.277,0.38]
            (-4.7019,-2.1747,0.77835) [rgb=0.078,0.3,0.383]
            (-4.8304,-1.9481,0.82444) [rgb=0.097,0.336,0.385]
            (-4.9562,-1.7169,0.86258) [rgb=0.137,0.378,0.378]
            (-5.079,-1.4804,0.89364) [rgb=0.202,0.414,0.353]
            (-5.1983,-1.2377,0.91746) [rgb=0.289,0.446,0.308]
            (-5.3134,-0.9882,0.93251) [rgb=0.401,0.48,0.246]
            (-5.4214,-0.73093,0.93659) [rgb=0.544,0.517,0.18]
            (-5.5177,-0.46541,0.928) [rgb=0.699,0.541,0.188]
            (-5.597,-0.19196,0.90657) [rgb=0.817,0.551,0.289]
            (-5.6553,0.088135,0.87361) [rgb=0.861,0.559,0.388]
            (-5.6908,0.37299,0.83084) [rgb=0.838,0.546,0.416]
            (-5.7042,0.66072,0.77878) [rgb=0.769,0.499,0.358]
            (-5.697,0.9497,0.71538) [rgb=0.679,0.449,0.26]
            (-5.6675,1.2379,0.6363) [rgb=0.616,0.441,0.188]
            (-5.6079,1.5214,0.53842) [rgb=0.564,0.449,0.149]
            (-5.5028,1.7918,0.42802) [rgb=0.54,0.482,0.155]
            (-5.34,2.0384,0.32857) [rgb=0.499,0.505,0.196]
            (-5.1277,2.2562,0.27101) [rgb=0.44,0.491,0.226]
            (-4.8932,2.4511,0.27014) [rgb=0.351,0.465,0.273]
            (-4.663,2.6344,0.31818) [rgb=0.219,0.422,0.345]
            (-4.45,2.8155,0.39568) [rgb=0.12,0.363,0.383]
            (-4.2552,2.9994,0.48313) [rgb=0.082,0.31,0.384]
            (-4.0736,3.1868,0.56779) [rgb=0.071,0.278,0.38]
            (-3.8994,3.3769,0.64424) [rgb=0.068,0.268,0.378]
            (-3.7279,3.5687,0.71103) [rgb=0.07,0.274,0.379]
            (-3.556,3.7613,0.76808) [rgb=0.076,0.295,0.382]
            (-3.381,3.9536,0.8159) [rgb=0.092,0.328,0.385]
            (-3.2011,4.145,0.85553) [rgb=0.126,0.37,0.381]
            (-3.0153,4.3351,0.88798) [rgb=0.187,0.408,0.36]
            (-2.8229,4.5238,0.91333) [rgb=0.269,0.44,0.318]
            (-2.6228,4.7109,0.93031) [rgb=0.376,0.473,0.259]
            (-2.4136,4.8942,0.93675) [rgb=0.514,0.512,0.192]
            (-2.1932,5.07,0.93077) [rgb=0.687,0.553,0.181]
            (-1.9603,5.2331,0.91184) [rgb=0.845,0.582,0.282]
            (-1.7144,5.3789,0.88103) [rgb=0.94,0.611,0.407]
            (-1.4566,5.5048,0.84012) [rgb=0.969,0.631,0.478]
            (-1.1889,5.6105,0.78999) [rgb=0.963,0.626,0.46]
            (-0.91319,5.6967,0.72915) [rgb=0.917,0.601,0.368]
            (-0.63109,5.7625,0.65359) [rgb=0.823,0.577,0.262]
            (-0.34389,5.8005,0.55942) [rgb=0.718,0.558,0.192]
            (-0.054186,5.7952,0.45023) [rgb=0.617,0.538,0.17]
            (0.23226,5.7294,0.346) [rgb=0.518,0.513,0.191]
            (0.5079,5.6041,0.2781) [rgb=0.452,0.495,0.22]
            (0.76863,5.4444,0.2659) [rgb=0.373,0.472,0.261]
            (1.0161,5.2803,0.30553) [rgb=0.232,0.407,0.313]
            (1.2553,5.13,0.37883) [rgb=0.12,0.336,0.339]
            (1.4907,4.9982,0.46557) [rgb=0.076,0.278,0.335]
            (1.7251,4.8812,0.55142) [rgb=0.063,0.246,0.331]
            (1.9597,4.7731,0.6297) [rgb=0.06,0.235,0.332]
            (2.1949,4.6689,0.69846) [rgb=0.062,0.242,0.338]
            (2.431,4.5652,0.75743) [rgb=0.068,0.264,0.348]
            (2.6679,4.459,0.80703) [rgb=0.082,0.301,0.361]
            (2.9053,4.3482,0.84821) [rgb=0.114,0.35,0.37]
            (3.1434,4.2315,0.88204) [rgb=0.171,0.397,0.362]
            (3.3822,4.1082,0.90887) [rgb=0.251,0.433,0.328]
            (3.6219,3.9774,0.92768) [rgb=0.353,0.466,0.272]
            (3.8612,3.8372,0.93641) [rgb=0.484,0.503,0.205]
            (4.0976,3.6848,0.93301) [rgb=0.652,0.545,0.172]
            (4.3267,3.5171,0.91663) [rgb=0.818,0.576,0.257]
            (4.5441,3.3319,0.88806) [rgb=0.927,0.605,0.384]
            (4.7467,3.129,0.84904) [rgb=0.967,0.629,0.471]
            (4.9331,2.91,0.80078) [rgb=0.967,0.629,0.471]
            (5.1036,2.677,0.74234) [rgb=0.931,0.606,0.39]
            (5.2571,2.4315,0.67011) [rgb=0.844,0.581,0.281]
            (5.388,2.173,0.57977) [rgb=0.738,0.562,0.202]
            (5.4821,1.8991,0.47258) [rgb=0.638,0.542,0.171]
            (5.5207,1.6091,0.36493) [rgb=0.536,0.517,0.185]
            (5.4975,1.309,0.2875) [rgb=0.463,0.498,0.214]
            (5.4313,1.0101,0.26377) [rgb=0.394,0.478,0.25]
            (5.3514,0.72149,0.29423) [rgb=0.256,0.414,0.297]
            (5.2794,0.44531,0.3625) [rgb=0.134,0.345,0.333]
            (5.2235,0.17915,0.44796) [rgb=0.08,0.284,0.332]
            (5.1823,-0.080764,0.53474) [rgb=0.064,0.248,0.328]
            (5.1506,-0.33759,0.61478) [rgb=0.06,0.234,0.329]
            (5.1238,-0.59349,0.68549) [rgb=0.061,0.239,0.336]
            (5.0982,-0.84988,0.74641) [rgb=0.066,0.259,0.346]
            (5.071,-1.1076,0.79782) [rgb=0.078,0.291,0.357]
            (5.0399,-1.3673,0.84059) [rgb=0.104,0.334,0.363]
            (5.0037,-1.6292,0.87583) [rgb=0.154,0.378,0.356]
            (4.9615,-1.8939,0.9041) [rgb=0.228,0.416,0.328]
            (4.9126,-2.1616,0.92465) [rgb=0.326,0.453,0.281]
            (4.8554,-2.4321,0.93558) [rgb=0.455,0.495,0.218]
            (4.7863,-2.704,0.93472) [rgb=0.616,0.537,0.17]
            (4.7012,-2.9745,0.92093) [rgb=0.788,0.571,0.234]
            (4.6515,-3.108,0.90927) [rgb=0.858,0.584,0.295]
            (-3.2118,-4.8069,0.46226) [rgb=0.615,0.465,0.171]
            (-3.4139,-4.5957,0.35146) [rgb=0.428,0.364,0.115]
            (-3.5712,-4.3377,0.27264) [rgb=0.442,0.425,0.151]
            (-3.6925,-4.0549,0.24861) [rgb=0.421,0.475,0.222]
            (-3.7962,-3.7726,0.2794) [rgb=0.288,0.446,0.308]
            (-3.8987,-3.506,0.34847) [rgb=0.154,0.39,0.373]
            (-4.0086,-3.2585,0.43467) [rgb=0.091,0.327,0.385]
            (-4.1271,-3.0261,0.52163) [rgb=0.072,0.283,0.38]
            (-4.2521,-2.803,0.60121) [rgb=0.066,0.261,0.377]
            (-4.3809,-2.5842,0.67105) [rgb=0.066,0.26,0.377]
            (-4.5116,-2.3665,0.73092) [rgb=0.07,0.276,0.38]
            (-4.6423,-2.1472,0.78133) [rgb=0.081,0.306,0.383]
            (-4.7718,-1.9245,0.82338) [rgb=0.104,0.346,0.385]
            (-4.8991,-1.6972,0.85852) [rgb=0.149,0.387,0.374]
            (-5.0241,-1.4644,0.88772) [rgb=0.217,0.421,0.346]
            (-5.1469,-1.2255,0.91061) [rgb=0.302,0.445,0.293]
            (-5.2665,-0.97949,0.92524) [rgb=0.412,0.47,0.223]
            (-5.3799,-0.72535,0.92893) [rgb=0.55,0.496,0.161]
            (-5.4821,-0.46241,0.91964) [rgb=0.694,0.511,0.201]
            (-5.5674,-0.19094,0.89687) [rgb=0.781,0.513,0.308]
            (-5.6314,0.087763,0.86161) [rgb=0.781,0.509,0.391]
            (-5.6724,0.37179,0.81509) [rgb=0.729,0.48,0.392]
            (-5.6907,0.65915,0.75711) [rgb=0.722,0.47,0.356]
            (-5.6862,0.9479,0.6849) [rgb=0.7,0.458,0.284]
            (-5.6548,1.2352,0.59431) [rgb=0.654,0.45,0.218]
            (-5.5844,1.515,0.48536) [rgb=0.633,0.47,0.181]
            (-5.4584,1.7773,0.37211) [rgb=0.621,0.514,0.163]
            (-5.2721,2.0125,0.28444) [rgb=0.556,0.523,0.179]
            (-5.0451,2.2199,0.24871) [rgb=0.458,0.496,0.217]
            (-4.8076,2.4082,0.26951) [rgb=0.318,0.455,0.291]
            (-4.5819,2.5885,0.33263) [rgb=0.176,0.402,0.364]
            (-4.3765,2.769,0.41696) [rgb=0.099,0.339,0.385]
            (-4.1892,2.9528,0.50467) [rgb=0.075,0.29,0.382]
            (-4.0139,3.1401,0.58605) [rgb=0.067,0.264,0.378]
            (-3.845,3.3298,0.65788) [rgb=0.066,0.259,0.377]
            (-3.6782,3.5211,0.71973) [rgb=0.069,0.272,0.379]
            (-3.5105,3.7132,0.77196) [rgb=0.078,0.299,0.383]
            (-3.3396,3.9052,0.81557) [rgb=0.098,0.338,0.385]
            (-3.1638,4.0967,0.85198) [rgb=0.138,0.379,0.378]
            (-2.9823,4.2876,0.88235) [rgb=0.202,0.414,0.353]
            (-2.7944,4.4782,0.90661) [rgb=0.287,0.445,0.309]
            (-2.5991,4.6683,0.9231) [rgb=0.401,0.48,0.246]
            (-2.3945,4.8557,0.92919) [rgb=0.553,0.522,0.18]
            (-2.1786,5.0361,0.92259) [rgb=0.737,0.562,0.202]
            (-1.9495,5.2042,0.90247) [rgb=0.89,0.592,0.331]
            (-1.7068,5.3551,0.86959) [rgb=0.965,0.627,0.466]
            (-1.4516,5.486,0.82527) [rgb=0.981,0.646,0.527]
            (-1.1859,5.5962,0.76972) [rgb=0.974,0.636,0.494]
            (-0.91142,5.6857,0.70069) [rgb=0.934,0.608,0.396]
            (-0.62978,5.7505,0.61404) [rgb=0.861,0.585,0.297]
            (-0.34264,5.7794,0.50822) [rgb=0.782,0.57,0.23]
            (-0.053798,5.7536,0.39379) [rgb=0.683,0.552,0.179]
            (0.22951,5.6616,0.29839) [rgb=0.574,0.527,0.174]
            (0.49998,5.5168,0.25114) [rgb=0.481,0.503,0.206]
            (0.75527,5.3499,0.26133) [rgb=0.349,0.465,0.274]
            (0.99836,5.1879,0.31762) [rgb=0.19,0.391,0.334]
            (1.2343,5.0442,0.39936) [rgb=0.099,0.32,0.35]
            (1.4673,4.9197,0.48745) [rgb=0.07,0.268,0.344]
            (1.6995,4.8089,0.5705) [rgb=0.061,0.242,0.342]
            (1.9321,4.7058,0.64432) [rgb=0.06,0.238,0.347]
            (2.1654,4.6061,0.70815) [rgb=0.064,0.253,0.357]
            (2.3997,4.5063,0.76225) [rgb=0.074,0.286,0.374]
            (2.6349,4.4039,0.80747) [rgb=0.093,0.33,0.385]
            (2.8711,4.297,0.8452) [rgb=0.128,0.371,0.381]
            (3.1085,4.1845,0.87674) [rgb=0.187,0.408,0.36]
            (3.3475,4.066,0.90231) [rgb=0.268,0.439,0.319]
            (3.5883,3.9405,0.92055) [rgb=0.375,0.472,0.26]
            (3.8299,3.8061,0.92893) [rgb=0.519,0.513,0.191]
            (4.0692,3.6593,0.92499) [rgb=0.701,0.555,0.185]
            (4.3018,3.4968,0.90756) [rgb=0.865,0.586,0.302]
            (4.523,3.3164,0.87712) [rgb=0.957,0.621,0.443]
            (4.7295,3.1177,0.83501) [rgb=0.981,0.644,0.523]
            (4.9198,2.9021,0.78179) [rgb=0.977,0.64,0.507]
            (5.0932,2.6716,0.71577) [rgb=0.946,0.614,0.418]
            (5.2468,2.4268,0.63295) [rgb=0.876,0.589,0.315]
            (5.3709,2.1661,0.53067) [rgb=0.798,0.573,0.242]
            (5.4475,1.8871,0.41623) [rgb=0.705,0.556,0.187]
            (5.4605,1.5916,0.31435) [rgb=0.594,0.532,0.171]
            (5.4151,1.2894,0.25594) [rgb=0.501,0.508,0.197]
            (5.338,0.99278,0.25503) [rgb=0.366,0.458,0.25]
            (5.2573,0.70882,0.30363) [rgb=0.208,0.388,0.31]
            (5.1901,0.43778,0.38199) [rgb=0.105,0.318,0.334]
            (5.1404,0.1763,0.46999) [rgb=0.07,0.263,0.329]
            (5.1047,-0.079554,0.55456) [rgb=0.06,0.234,0.327]
            (5.0774,-0.33279,0.63035) [rgb=0.058,0.227,0.331]
            (5.0542,-0.58543,0.69617) [rgb=0.061,0.238,0.34]
            (5.0319,-0.83883,0.75217) [rgb=0.068,0.264,0.351]
            (5.0078,-1.0938,0.79908) [rgb=0.082,0.301,0.36]
            (4.98,-1.351,0.83819) [rgb=0.113,0.345,0.363]
            (4.9474,-1.6109,0.87089) [rgb=0.167,0.384,0.35]
            (4.9096,-1.8741,0.89771) [rgb=0.241,0.419,0.318]
            (4.8661,-2.1411,0.9176) [rgb=0.343,0.454,0.267]
            (4.8148,-2.4118,0.92817) [rgb=0.479,0.497,0.201]
            (4.752,-2.6847,0.92684) [rgb=0.656,0.541,0.172]
            (4.6731,-2.9567,0.91212) [rgb=0.822,0.57,0.269]
            (4.6263,-3.0912,0.89974) [rgb=0.882,0.583,0.338]
            (-3.1924,-4.7777,0.3997) [rgb=0.629,0.45,0.193]
            (-3.3773,-4.5463,0.29503) [rgb=0.45,0.362,0.118]
            (-3.5185,-4.2737,0.23515) [rgb=0.484,0.452,0.153]
            (-3.6301,-3.9864,0.23362) [rgb=0.404,0.479,0.243]
            (-3.7309,-3.7077,0.28235) [rgb=0.238,0.429,0.335]
            (-3.8347,-3.4485,0.36128) [rgb=0.122,0.365,0.382]
            (-3.9474,-3.2088,0.44964) [rgb=0.08,0.303,0.383]
            (-4.0684,-2.9831,0.53394) [rgb=0.067,0.264,0.378]
            (-4.1951,-2.7654,0.60891) [rgb=0.063,0.249,0.375]
            (-4.3251,-2.5513,0.67367) [rgb=0.065,0.256,0.376]
            (-4.4567,-2.3377,0.72858) [rgb=0.071,0.279,0.38]
            (-4.5885,-2.1223,0.77455) [rgb=0.085,0.314,0.384]
            (-4.7192,-1.9032,0.81307) [rgb=0.111,0.351,0.379]
            (-4.8481,-1.6795,0.84587) [rgb=0.155,0.379,0.357]
            (-4.9757,-1.4503,0.8739) [rgb=0.217,0.401,0.32]
            (-5.1022,-1.2148,0.89644) [rgb=0.299,0.421,0.265]
            (-5.2266,-0.97207,0.91107) [rgb=0.406,0.442,0.194]
            (-5.3456,-0.72072,0.9146) [rgb=0.538,0.46,0.145]
            (-5.4536,-0.46001,0.9046) [rgb=0.655,0.461,0.207]
            (-5.5447,-0.19016,0.88025) [rgb=0.614,0.398,0.27]
            (-5.6143,0.087496,0.84215) [rgb=0.675,0.446,0.369]
            (-5.6603,0.371,0.79102) [rgb=0.735,0.49,0.421]
            (-5.6824,0.6582,0.7259) [rgb=0.751,0.492,0.391]
            (-5.6788,0.94666,0.64356) [rgb=0.72,0.467,0.317]
            (-5.6416,1.2323,0.54096) [rgb=0.697,0.463,0.262]
            (-5.5551,1.5071,0.42335) [rgb=0.709,0.497,0.226]
            (-5.405,1.7599,0.31323) [rgb=0.695,0.545,0.185]
            (-5.1978,1.9841,0.24254) [rgb=0.588,0.531,0.172]
            (-4.9612,2.183,0.22939) [rgb=0.439,0.491,0.226]
            (-4.7246,2.3667,0.26947) [rgb=0.27,0.44,0.318]
            (-4.5058,2.5455,0.34415) [rgb=0.138,0.379,0.378]
            (-4.3087,2.7261,0.43199) [rgb=0.084,0.314,0.384]
            (-4.1288,2.9102,0.51774) [rgb=0.069,0.27,0.379]
            (-3.9595,3.0975,0.59474) [rgb=0.064,0.25,0.375]
            (-3.7955,3.2869,0.66152) [rgb=0.064,0.253,0.376]
            (-3.6331,3.4779,0.71835) [rgb=0.07,0.273,0.379]
            (-3.4694,3.6697,0.76601) [rgb=0.081,0.307,0.383]
            (-3.3023,3.8617,0.80588) [rgb=0.105,0.348,0.385]
            (-3.1305,4.0535,0.83971) [rgb=0.15,0.387,0.374]
            (-2.9531,4.2455,0.86868) [rgb=0.214,0.42,0.347]
            (-2.7696,4.4384,0.89247) [rgb=0.303,0.451,0.3]
            (-2.5788,4.6318,0.90893) [rgb=0.426,0.487,0.233]
            (-2.3787,4.8235,0.91492) [rgb=0.593,0.532,0.171]
            (-2.1667,5.0088,0.90775) [rgb=0.784,0.57,0.232]
            (-1.9411,5.1819,0.88625) [rgb=0.927,0.605,0.383]
            (-1.7013,5.3377,0.85082) [rgb=0.98,0.644,0.52]
            (-1.4483,5.4733,0.8023) [rgb=0.988,0.659,0.567]
            (-1.184,5.5876,0.74017) [rgb=0.981,0.645,0.525]
            (-0.91027,5.6785,0.66161) [rgb=0.953,0.618,0.434]
            (-0.62853,5.739,0.56307) [rgb=0.905,0.597,0.35]
            (-0.34109,5.7534,0.44726) [rgb=0.841,0.581,0.278]
            (-0.053323,5.7029,0.33306) [rgb=0.734,0.561,0.2]
            (0.22645,5.586,0.25231) [rgb=0.613,0.537,0.17]
            (0.49184,5.4269,0.22735) [rgb=0.472,0.5,0.21]
            (0.74224,5.2576,0.25798) [rgb=0.303,0.45,0.3]
            (0.98159,5.1007,0.32752) [rgb=0.151,0.373,0.353]
            (1.2149,4.9649,0.41423) [rgb=0.084,0.303,0.358]
            (1.4458,4.8478,0.50119) [rgb=0.066,0.257,0.353]
            (1.6762,4.7429,0.58015) [rgb=0.061,0.238,0.355]
            (1.9069,4.6447,0.64898) [rgb=0.062,0.244,0.366]
            (2.1385,4.5491,0.70775) [rgb=0.068,0.268,0.378]
            (2.3713,4.4531,0.75716) [rgb=0.078,0.299,0.383]
            (2.6053,4.3543,0.79844) [rgb=0.099,0.339,0.385]
            (2.8405,4.2511,0.83335) [rgb=0.139,0.38,0.378]
            (3.0775,4.1428,0.86326) [rgb=0.2,0.413,0.354]
            (3.317,4.029,0.88821) [rgb=0.283,0.444,0.311]
            (3.5595,3.9089,0.90637) [rgb=0.399,0.479,0.247]
            (3.8036,3.78,0.91471) [rgb=0.556,0.523,0.179]
            (4.0461,3.6386,0.91032) [rgb=0.748,0.564,0.208]
            (4.2824,3.4811,0.89169) [rgb=0.905,0.597,0.35]
            (4.5074,3.305,0.85898) [rgb=0.975,0.637,0.499]
            (4.7178,3.11,0.81304) [rgb=0.988,0.658,0.566]
            (4.9116,2.8973,0.75379) [rgb=0.984,0.65,0.539]
            (5.0868,2.6682,0.67883) [rgb=0.961,0.624,0.454]
            (5.2377,2.4225,0.58442) [rgb=0.903,0.592,0.36]
            (5.3503,2.1578,0.47118) [rgb=0.856,0.584,0.293]
            (5.4046,1.8723,0.35427) [rgb=0.758,0.566,0.214]
            (5.392,1.5716,0.2644) [rgb=0.638,0.542,0.17]
            (5.3292,1.2689,0.22758) [rgb=0.499,0.504,0.195]
            (5.2462,0.97571,0.24806) [rgb=0.316,0.432,0.263]
            (5.1681,0.69679,0.31156) [rgb=0.162,0.36,0.322]
            (5.1073,0.43079,0.39645) [rgb=0.085,0.292,0.332]
            (5.0642,0.17369,0.48429) [rgb=0.063,0.244,0.327]
            (5.0338,-0.07845,0.56515) [rgb=0.056,0.222,0.328]
            (5.0107,-0.32842,0.63603) [rgb=0.057,0.222,0.334]
            (4.991,-0.57811,0.69678) [rgb=0.061,0.24,0.344]
            (4.9719,-0.82882,0.74797) [rgb=0.07,0.271,0.354]
            (4.9508,-1.0814,0.79075) [rgb=0.088,0.311,0.362]
            (4.9262,-1.3364,0.8268) [rgb=0.123,0.353,0.361]
            (4.8973,-1.5946,0.85765) [rgb=0.178,0.389,0.344]
            (4.864,-1.8567,0.88368) [rgb=0.254,0.421,0.309]
            (4.8259,-2.1234,0.90342) [rgb=0.361,0.457,0.253]
            (4.7806,-2.3947,0.91398) [rgb=0.507,0.5,0.185]
            (4.724,-2.6688,0.91231) [rgb=0.689,0.541,0.183]
            (4.651,-2.9427,0.89657) [rgb=0.836,0.56,0.302]
            (4.607,-3.0783,0.88332) [rgb=0.871,0.567,0.371]
            (-3.1682,-4.7415,0.33248) [rgb=0.618,0.426,0.205]
            (-3.336,-4.4907,0.2399) [rgb=0.464,0.363,0.124]
            (-3.4638,-4.2073,0.20141) [rgb=0.492,0.468,0.163]
            (-3.5691,-3.9195,0.2211) [rgb=0.355,0.466,0.271]
            (-3.6694,-3.6466,0.28463) [rgb=0.189,0.409,0.359]
            (-3.7759,-3.3956,0.36984) [rgb=0.098,0.338,0.385]
            (-3.8918,-3.1636,0.45758) [rgb=0.071,0.279,0.38]
            (-4.0152,-2.944,0.53775) [rgb=0.063,0.247,0.375]
            (-4.1434,-2.7313,0.60757) [rgb=0.061,0.24,0.374]
            (-4.2746,-2.5215,0.66717) [rgb=0.065,0.255,0.376]
            (-4.4073,-2.3118,0.71734) [rgb=0.072,0.281,0.376]
            (-4.5401,-2.0999,0.75932) [rgb=0.085,0.307,0.365]
            (-4.6721,-1.8843,0.79495) [rgb=0.111,0.335,0.351]
            (-4.8029,-1.6638,0.82612) [rgb=0.153,0.358,0.328]
            (-4.9334,-1.4379,0.85362) [rgb=0.211,0.375,0.291]
            (-5.0639,-1.2057,0.87632) [rgb=0.29,0.391,0.234]
            (-5.1934,-0.96589,0.89125) [rgb=0.39,0.405,0.164]
            (-5.3181,-0.71701,0.8947) [rgb=0.44,0.358,0.115]
            (-5.432,-0.45818,0.88383) [rgb=0.572,0.389,0.198]
            (-5.5287,-0.18962,0.85749) [rgb=0.708,0.46,0.344]
            (-5.6036,0.087329,0.81588) [rgb=0.778,0.522,0.458]
            (-5.6541,0.37059,0.75912) [rgb=0.804,0.543,0.485]
            (-5.6788,0.65778,0.68557) [rgb=0.789,0.522,0.437]
            (-5.6733,0.94575,0.59194) [rgb=0.741,0.482,0.363]
            (-5.6257,1.2288,0.47776) [rgb=0.737,0.479,0.317]
            (-5.5182,1.4971,0.35547) [rgb=0.779,0.528,0.272]
            (-5.3436,1.7399,0.25464) [rgb=0.742,0.563,0.205]
            (-5.1197,1.9543,0.20426) [rgb=0.585,0.53,0.173]
            (-4.8783,2.1465,0.21301) [rgb=0.393,0.478,0.25]
            (-4.646,2.3273,0.26946) [rgb=0.218,0.421,0.345]
            (-4.4355,2.5058,0.3521) [rgb=0.109,0.352,0.384]
            (-4.2469,2.687,0.44045) [rgb=0.074,0.289,0.381]
            (-4.074,2.8716,0.52252) [rgb=0.064,0.251,0.376]
            (-3.9102,3.0589,0.59444) [rgb=0.061,0.239,0.374]
            (-3.7507,3.2481,0.65603) [rgb=0.064,0.251,0.376]
            (-3.5923,3.4389,0.70801) [rgb=0.071,0.278,0.38]
            (-3.4324,3.6306,0.7515) [rgb=0.085,0.315,0.384]
            (-3.269,3.8227,0.78824) [rgb=0.113,0.357,0.384]
            (-3.1008,4.0151,0.82018) [rgb=0.16,0.393,0.371]
            (-2.9274,4.2086,0.84843) [rgb=0.225,0.424,0.342]
            (-2.7482,4.4041,0.87229) [rgb=0.32,0.456,0.29]
            (-2.5618,4.6013,0.88906) [rgb=0.454,0.495,0.219]
            (-2.3659,4.7975,0.89509) [rgb=0.636,0.542,0.17]
            (-2.1577,4.9878,0.88723) [rgb=0.828,0.578,0.267]
            (-1.9351,5.1659,0.864) [rgb=0.954,0.619,0.436]
            (-1.6977,5.3266,0.82541) [rgb=0.988,0.659,0.567]
            (-1.4465,5.4666,0.77173) [rgb=0.991,0.67,0.601]
            (-1.1832,5.5837,0.70178) [rgb=0.987,0.656,0.559]
            (-0.90954,5.6739,0.61241) [rgb=0.972,0.634,0.487]
            (-0.62709,5.7259,0.50192) [rgb=0.946,0.614,0.419]
            (-0.33914,5.7204,0.37932) [rgb=0.885,0.591,0.324]
            (-0.052766,5.6433,0.27147) [rgb=0.768,0.568,0.221]
            (0.22318,5.5053,0.20954) [rgb=0.621,0.538,0.17]
            (0.48372,5.3373,0.20686) [rgb=0.432,0.489,0.23]
            (0.72981,5.1695,0.25534) [rgb=0.249,0.433,0.329]
            (0.96604,5.0199,0.33456) [rgb=0.119,0.353,0.367]
            (1.1972,4.8926,0.42304) [rgb=0.074,0.285,0.365]
            (1.4264,4.7826,0.50688) [rgb=0.063,0.247,0.363]
            (1.6551,4.6831,0.5809) [rgb=0.061,0.239,0.373]
            (1.8842,4.5893,0.64451) [rgb=0.063,0.247,0.375]
            (2.1143,4.4975,0.69833) [rgb=0.069,0.272,0.379]
            (2.3458,4.4051,0.7434) [rgb=0.081,0.307,0.384]
            (2.5787,4.3098,0.78133) [rgb=0.106,0.349,0.385]
            (2.8132,4.2103,0.8141) [rgb=0.149,0.386,0.375]
            (3.0502,4.1061,0.84308) [rgb=0.21,0.418,0.349]
            (3.2908,3.9971,0.86797) [rgb=0.298,0.449,0.303]
            (3.5352,3.8822,0.88645) [rgb=0.423,0.486,0.234]
            (3.7822,3.7587,0.89491) [rgb=0.595,0.532,0.171]
            (4.0282,3.6225,0.89001) [rgb=0.793,0.572,0.238]
            (4.2682,3.4696,0.86989) [rgb=0.937,0.609,0.401]
            (4.4972,3.2975,0.83433) [rgb=0.985,0.653,0.549]
            (4.7112,3.1056,0.7837) [rgb=0.991,0.67,0.602]
            (4.9079,2.8951,0.7172) [rgb=0.985,0.658,0.57]
            (5.0833,2.6664,0.632) [rgb=0.943,0.617,0.485]
            (5.2281,2.4181,0.52552) [rgb=0.927,0.601,0.422]
            (5.3241,2.1472,0.40374) [rgb=0.902,0.596,0.346]
            (5.3533,1.8545,0.29021) [rgb=0.794,0.572,0.239]
            (5.3177,1.55,0.21726) [rgb=0.654,0.546,0.172]
            (5.2425,1.2483,0.2028) [rgb=0.453,0.481,0.203]
            (5.1579,0.9593,0.24244) [rgb=0.258,0.404,0.283]
            (5.085,0.68559,0.31736) [rgb=0.123,0.332,0.328]
            (5.0316,0.42441,0.40541) [rgb=0.071,0.267,0.329]
            (4.9951,0.17131,0.49082) [rgb=0.058,0.227,0.326]
            (4.9696,-0.077449,0.56694) [rgb=0.054,0.213,0.33]
            (4.9503,-0.32446,0.63259) [rgb=0.056,0.221,0.339]
            (4.934,-0.5715,0.68831) [rgb=0.063,0.246,0.35]
            (4.9178,-0.81981,0.73502) [rgb=0.073,0.282,0.36]
            (4.8997,-1.0702,0.77422) [rgb=0.095,0.324,0.366]
            (4.8783,-1.3234,0.80787) [rgb=0.133,0.363,0.361]
            (4.8531,-1.5802,0.83757) [rgb=0.188,0.395,0.341]
            (4.8245,-1.8416,0.86341) [rgb=0.267,0.425,0.302]
            (4.7918,-2.1085,0.88343) [rgb=0.38,0.46,0.24]
            (4.7525,-2.3806,0.8942) [rgb=0.533,0.501,0.171]
            (4.7019,-2.6564,0.89218) [rgb=0.709,0.53,0.199]
            (4.6346,-2.9323,0.87516) [rgb=0.819,0.537,0.327]
            (4.5932,-3.0691,0.86082) [rgb=0.724,0.47,0.341]
            (-3.1392,-4.6981,0.26374) [rgb=0.593,0.402,0.207]
            (-3.2912,-4.4304,0.18807) [rgb=0.465,0.363,0.124]
            (-3.4089,-4.1406,0.17179) [rgb=0.466,0.472,0.183]
            (-3.5107,-3.8553,0.21063) [rgb=0.297,0.449,0.303]
            (-3.6125,-3.59,0.28546) [rgb=0.145,0.384,0.376]
            (-3.7225,-3.3476,0.37344) [rgb=0.082,0.309,0.384]
            (-3.8416,-3.1228,0.45828) [rgb=0.065,0.257,0.377]
            (-3.9671,-2.9088,0.53335) [rgb=0.06,0.234,0.373]
            (-4.0968,-2.7006,0.59779) [rgb=0.061,0.236,0.373]
            (-4.2291,-2.4947,0.65238) [rgb=0.063,0.248,0.361]
            (-4.3629,-2.2885,0.6982) [rgb=0.069,0.267,0.349]
            (-4.4969,-2.0799,0.73678) [rgb=0.083,0.291,0.337]
            (-4.6303,-1.8674,0.77023) [rgb=0.109,0.314,0.322]
            (-4.7633,-1.6501,0.80047) [rgb=0.147,0.332,0.299]
            (-4.8969,-1.4273,0.82804) [rgb=0.201,0.345,0.261]
            (-5.0318,-1.1981,0.85132) [rgb=0.275,0.355,0.202]
            (-5.1667,-0.96092,0.86673) [rgb=0.337,0.333,0.124]
            (-5.2972,-0.71419,0.87005) [rgb=0.506,0.393,0.136]
            (-5.417,-0.45692,0.85802) [rgb=0.691,0.458,0.262]
            (-5.5193,-0.18929,0.82914) [rgb=0.807,0.53,0.428]
            (-5.5991,0.087259,0.78319) [rgb=0.844,0.575,0.527]
            (-5.6533,0.37054,0.71963) [rgb=0.842,0.576,0.534]
            (-5.6789,0.65779,0.63631) [rgb=0.806,0.543,0.481]
            (-5.6681,0.94488,0.5306) [rgb=0.759,0.502,0.419]
            (-5.6049,1.2243,0.40649) [rgb=0.778,0.505,0.376]
            (-5.4731,1.4848,0.28483) [rgb=0.84,0.559,0.311]
            (-5.2757,1.7178,0.19868) [rgb=0.75,0.564,0.209]
            (-5.0401,1.9239,0.17023) [rgb=0.546,0.52,0.181]
            (-4.7984,2.1113,0.19924) [rgb=0.335,0.46,0.282]
            (-4.5729,2.2906,0.26875) [rgb=0.169,0.399,0.367]
            (-4.3716,2.4697,0.35572) [rgb=0.089,0.323,0.385]
            (-4.1912,2.6518,0.442) [rgb=0.067,0.265,0.378]
            (-4.0246,2.8368,0.51921) [rgb=0.061,0.236,0.373]
            (-3.8657,3.0241,0.58572) [rgb=0.06,0.234,0.373]
            (-3.7104,3.2132,0.64221) [rgb=0.064,0.253,0.376]
            (-3.5558,3.4039,0.68968) [rgb=0.073,0.285,0.381]
            (-3.3994,3.5956,0.72955) [rgb=0.09,0.324,0.385]
            (-3.2394,3.788,0.76385) [rgb=0.12,0.364,0.382]
            (-3.0748,3.9814,0.79462) [rgb=0.167,0.398,0.368]
            (-2.9052,4.1767,0.82279) [rgb=0.235,0.428,0.337]
            (-2.7302,4.3752,0.84716) [rgb=0.337,0.461,0.281]
            (-2.548,4.5765,0.86449) [rgb=0.482,0.503,0.205]
            (-2.356,4.7775,0.87054) [rgb=0.678,0.551,0.178]
            (-2.1512,4.9729,0.86175) [rgb=0.868,0.587,0.305]
            (-1.9314,5.156,0.83628) [rgb=0.972,0.634,0.488]
            (-1.6961,5.3214,0.79375) [rgb=0.991,0.672,0.608]
            (-1.4462,5.4652,0.73383) [rgb=0.992,0.681,0.633]
            (-1.1833,5.584,0.65471) [rgb=0.991,0.67,0.6]
            (-0.90898,5.6704,0.55353) [rgb=0.986,0.654,0.553]
            (-0.62523,5.7089,0.43207) [rgb=0.972,0.634,0.488]
            (-0.33669,5.6791,0.30737) [rgb=0.911,0.598,0.358]
            (-0.052138,5.5762,0.21168) [rgb=0.782,0.57,0.23]
            (0.2198,5.422,0.17101) [rgb=0.591,0.531,0.172]
            (0.4758,5.2499,0.18949) [rgb=0.374,0.472,0.26]
            (0.71816,5.087,0.25272) [rgb=0.197,0.412,0.355]
            (0.95184,4.9462,0.33794) [rgb=0.096,0.331,0.377]
            (1.1812,4.8272,0.42533) [rgb=0.069,0.27,0.374]
            (1.4088,4.7237,0.50462) [rgb=0.061,0.24,0.374]
            (1.636,4.6292,0.57325) [rgb=0.06,0.232,0.373]
            (1.8637,4.5394,0.63167) [rgb=0.063,0.248,0.375]
            (2.0926,4.4512,0.68084) [rgb=0.071,0.278,0.38]
            (2.3229,4.3622,0.72209) [rgb=0.085,0.316,0.384]
            (2.555,4.2702,0.75733) [rgb=0.113,0.357,0.384]
            (2.7892,4.1743,0.78868) [rgb=0.157,0.391,0.372]
            (3.0266,4.0742,0.81738) [rgb=0.219,0.422,0.345]
            (3.2684,3.97,0.84272) [rgb=0.313,0.454,0.294]
            (3.5153,3.8603,0.86179) [rgb=0.449,0.494,0.221]
            (3.7655,3.7421,0.87042) [rgb=0.636,0.542,0.17]
            (4.0153,3.6108,0.86481) [rgb=0.835,0.579,0.272]
            (4.2592,3.4622,0.84274) [rgb=0.961,0.623,0.453]
            (4.492,3.2937,0.80362) [rgb=0.99,0.667,0.592]
            (4.7095,3.1045,0.74726) [rgb=0.992,0.68,0.634]
            (4.908,2.8952,0.67221) [rgb=0.948,0.643,0.582]
            (5.0814,2.6654,0.5756) [rgb=0.935,0.623,0.533]
            (5.2159,2.4124,0.45746) [rgb=0.952,0.623,0.493]
            (5.2908,2.1338,0.33111) [rgb=0.929,0.606,0.387]
            (5.2942,1.834,0.22697) [rgb=0.812,0.575,0.253]
            (5.2398,1.5273,0.17422) [rgb=0.629,0.536,0.169]
            (5.1572,1.2279,0.18156) [rgb=0.391,0.456,0.224]
            (5.0747,0.94382,0.23756) [rgb=0.204,0.38,0.305]
            (5.0089,0.67532,0.32021) [rgb=0.095,0.307,0.333]
            (4.9631,0.41863,0.40832) [rgb=0.063,0.246,0.33]
            (4.9327,0.16917,0.48961) [rgb=0.055,0.215,0.33]
            (4.9117,-0.076546,0.56037) [rgb=0.054,0.209,0.336]
            (4.8959,-0.3209,0.62076) [rgb=0.058,0.225,0.346]
            (4.8826,-0.56555,0.67169) [rgb=0.065,0.255,0.356]
            (4.8693,-0.81173,0.71439) [rgb=0.078,0.293,0.365]
            (4.8542,-1.0603,0.75066) [rgb=0.101,0.333,0.367]
            (4.8359,-1.3119,0.78264) [rgb=0.14,0.368,0.359]
            (4.8146,-1.5677,0.81186) [rgb=0.195,0.397,0.336]
            (4.7908,-1.8287,0.83804) [rgb=0.277,0.426,0.292]
            (4.7637,-2.0961,0.85867) [rgb=0.396,0.459,0.224]
            (4.7304,-2.3695,0.86973) [rgb=0.553,0.495,0.159]
            (4.6857,-2.6472,0.86721) [rgb=0.71,0.51,0.215]
            (4.6238,-2.9255,0.84852) [rgb=0.722,0.469,0.318]
            (4.5849,-3.0636,0.8328) [rgb=0.759,0.497,0.392]
            (-3.1057,-4.6481,0.19622) [rgb=0.566,0.382,0.201]
            (-3.2443,-4.3673,0.14073) [rgb=0.559,0.453,0.147]
            (-3.355,-4.0751,0.14628) [rgb=0.418,0.468,0.216]
            (-3.4559,-3.7951,0.20148) [rgb=0.239,0.429,0.334]
            (-3.5606,-3.5385,0.28379) [rgb=0.112,0.355,0.384]
            (-3.6745,-3.3044,0.37133) [rgb=0.072,0.283,0.38]
            (-3.7965,-3.0862,0.4516) [rgb=0.062,0.241,0.374]
            (-3.924,-2.8772,0.52108) [rgb=0.058,0.224,0.366]
            (-4.055,-2.6731,0.5802) [rgb=0.057,0.222,0.348]
            (-4.1884,-2.4707,0.63012) [rgb=0.059,0.234,0.333]
            (-4.3233,-2.2677,0.67211) [rgb=0.066,0.251,0.32]
            (-4.4585,-2.0621,0.70796) [rgb=0.079,0.272,0.308]
            (-4.5935,-1.8526,0.73995) [rgb=0.104,0.291,0.293]
            (-4.7289,-1.6382,0.76994) [rgb=0.12,0.264,0.234]
            (-4.8661,-1.4183,0.79813) [rgb=0.171,0.284,0.209]
            (-5.0057,-1.1919,0.82231) [rgb=0.257,0.319,0.172]
            (-5.1462,-0.95712,0.83828) [rgb=0.403,0.381,0.131]
            (-5.2828,-0.71225,0.84127) [rgb=0.607,0.451,0.172]
            (-5.4085,-0.4562,0.82764) [rgb=0.793,0.517,0.329]
            (-5.5162,-0.18919,0.79552) [rgb=0.875,0.583,0.501]
            (-5.6005,0.087281,0.74421) [rgb=0.884,0.612,0.582]
            (-5.6573,0.3708,0.67255) [rgb=0.86,0.599,0.576]
            (-5.6814,0.65808,0.57813) [rgb=0.807,0.557,0.524]
            (-5.661,0.94369,0.46022) [rgb=0.771,0.524,0.476]
            (-5.5773,1.2182,0.32937) [rgb=0.83,0.544,0.433]
            (-5.4198,1.4703,0.21428) [rgb=0.886,0.587,0.336]
            (-5.2035,1.6943,0.14689) [rgb=0.727,0.56,0.197]
            (-4.9611,1.8938,0.14061) [rgb=0.484,0.503,0.205]
            (-4.7227,2.078,0.18748) [rgb=0.275,0.441,0.315]
            (-4.5058,2.2571,0.26632) [rgb=0.129,0.372,0.381]
            (-4.314,2.4372,0.35417) [rgb=0.076,0.295,0.382]
            (-4.1412,2.6201,0.43639) [rgb=0.063,0.247,0.375]
            (-3.9803,2.8055,0.50805) [rgb=0.059,0.228,0.372]
            (-3.8258,2.9928,0.56915) [rgb=0.06,0.234,0.373]
            (-3.6742,3.1819,0.62082) [rgb=0.066,0.259,0.377]
            (-3.5231,3.3726,0.66427) [rgb=0.076,0.293,0.382]
            (-3.37,3.5645,0.70118) [rgb=0.094,0.332,0.385]
            (-3.2132,3.7575,0.73376) [rgb=0.126,0.369,0.381]
            (-3.0521,3.952,0.76406) [rgb=0.173,0.401,0.366]
            (-2.8864,4.1496,0.79271) [rgb=0.245,0.431,0.332]
            (-2.7154,4.3515,0.81798) [rgb=0.355,0.466,0.271]
            (-2.5373,4.5572,0.83597) [rgb=0.513,0.511,0.193]
            (-2.349,4.7634,0.84191) [rgb=0.72,0.559,0.193]
            (-2.1474,4.9639,0.83181) [rgb=0.903,0.596,0.347]
            (-1.93,5.1521,0.80347) [rgb=0.96,0.634,0.523]
            (-1.6963,5.322,0.75604) [rgb=0.962,0.663,0.624]
            (-1.4471,5.4688,0.68862) [rgb=0.978,0.682,0.657]
            (-1.184,5.5873,0.59895) [rgb=0.993,0.686,0.65]
            (-0.90829,5.6661,0.48544) [rgb=0.992,0.677,0.621]
            (-0.6227,5.6858,0.35541) [rgb=0.984,0.65,0.539]
            (-0.33373,5.6292,0.23433) [rgb=0.922,0.603,0.375]
            (-0.051459,5.5035,0.15557) [rgb=0.769,0.568,0.221]
            (0.21641,5.3383,0.13711) [rgb=0.532,0.517,0.186]
            (0.46825,5.1666,0.17477) [rgb=0.313,0.454,0.294]
            (0.70744,5.011,0.24917) [rgb=0.15,0.387,0.374]
            (0.93902,4.8796,0.33674) [rgb=0.082,0.309,0.384]
            (1.1669,4.7686,0.42074) [rgb=0.065,0.254,0.376]
            (1.3931,4.6709,0.49459) [rgb=0.059,0.229,0.372]
            (1.6189,4.5808,0.55772) [rgb=0.06,0.231,0.373]
            (1.8454,4.4947,0.61118) [rgb=0.064,0.253,0.376]
            (2.0731,4.4099,0.65617) [rgb=0.073,0.286,0.381]
            (2.3026,4.324,0.69422) [rgb=0.09,0.324,0.385]
            (2.534,4.2353,0.72748) [rgb=0.119,0.362,0.383]
            (2.7682,4.1429,0.75812) [rgb=0.163,0.395,0.37]
            (3.0063,4.047,0.78716) [rgb=0.228,0.425,0.34]
            (3.25,3.9476,0.81336) [rgb=0.33,0.459,0.285]
            (3.4996,3.8431,0.83319) [rgb=0.477,0.502,0.208]
            (3.7534,3.7301,0.8419) [rgb=0.677,0.551,0.178]
            (4.0072,3.6035,0.83525) [rgb=0.872,0.588,0.31]
            (4.2552,3.459,0.81064) [rgb=0.976,0.638,0.502]
            (4.4918,3.2935,0.76708) [rgb=0.992,0.679,0.63]
            (4.7122,3.1063,0.70379) [rgb=0.947,0.66,0.636]
            (4.9114,2.8971,0.6188) [rgb=0.924,0.64,0.608]
            (5.0796,2.6644,0.50993) [rgb=0.932,0.638,0.59]
            (5.199,2.4046,0.38178) [rgb=0.968,0.645,0.553]
            (5.2495,2.1171,0.25613) [rgb=0.942,0.612,0.41]
            (5.229,1.8114,0.16673) [rgb=0.807,0.574,0.249]
            (5.1605,1.5042,0.1359) [rgb=0.565,0.513,0.168]
            (5.0751,1.2084,0.16353) [rgb=0.325,0.43,0.251]
            (4.9976,0.92948,0.23252) [rgb=0.156,0.356,0.322]
            (4.9399,0.66603,0.31913) [rgb=0.077,0.281,0.335]
            (4.9016,0.41345,0.40466) [rgb=0.059,0.23,0.332]
            (4.8767,0.16725,0.4807) [rgb=0.054,0.209,0.335]
            (4.8597,-0.075736,0.5459) [rgb=0.054,0.211,0.343]
            (4.8471,-0.3177,0.60121) [rgb=0.059,0.232,0.351]
            (4.8367,-0.56023,0.64778) [rgb=0.067,0.264,0.36]
            (4.8262,-0.80453,0.68707) [rgb=0.081,0.301,0.366]
            (4.8138,-1.0515,0.7211) [rgb=0.106,0.338,0.365]
            (4.7988,-1.3019,0.75213) [rgb=0.145,0.369,0.354]
            (4.7816,-1.5569,0.7815) [rgb=0.2,0.395,0.329]
            (4.7627,-1.818,0.80849) [rgb=0.287,0.423,0.279]
            (4.7413,-2.0862,0.82996) [rgb=0.409,0.454,0.206]
            (4.714,-2.3613,0.84127) [rgb=0.565,0.482,0.152]
            (4.6752,-2.6412,0.83796) [rgb=0.637,0.441,0.209]
            (4.6185,-2.9221,0.81706) [rgb=0.753,0.489,0.363]
            (4.5819,-3.0615,0.79959) [rgb=0.779,0.516,0.435]
            (-3.0687,-4.5926,0.13204) [rgb=0.556,0.379,0.19]
            (-3.1966,-4.3031,0.098552) [rgb=0.53,0.461,0.146]
            (-3.3031,-4.0121,0.1245) [rgb=0.362,0.459,0.255]
            (-3.4052,-3.7395,0.19257) [rgb=0.185,0.407,0.361]
            (-3.5139,-3.4921,0.2784) [rgb=0.09,0.325,0.385]
            (-3.6316,-3.2659,0.36284) [rgb=0.067,0.262,0.377]
            (-3.7563,-3.0535,0.43752) [rgb=0.058,0.224,0.361]
            (-3.8855,-2.8489,0.50131) [rgb=0.053,0.207,0.338]
            (-4.0177,-2.6485,0.5554) [rgb=0.053,0.207,0.319]
            (-4.1522,-2.4493,0.60114) [rgb=0.056,0.218,0.303]
            (-4.2882,-2.2493,0.63992) [rgb=0.062,0.234,0.291]
            (-4.4247,-2.0465,0.67376) [rgb=0.067,0.225,0.25]
            (-4.5616,-1.8397,0.70502) [rgb=0.09,0.247,0.246]
            (-4.6997,-1.6281,0.7354) [rgb=0.127,0.273,0.239]
            (-4.8408,-1.411,0.76466) [rgb=0.193,0.309,0.221]
            (-4.9855,-1.1871,0.78997) [rgb=0.304,0.361,0.183]
            (-5.132,-0.95447,0.80644) [rgb=0.478,0.432,0.14]
            (-5.2747,-0.71116,0.8088) [rgb=0.7,0.501,0.213]
            (-5.4063,-0.45602,0.79298) [rgb=0.871,0.565,0.396]
            (-5.5192,-0.18929,0.75675) [rgb=0.918,0.622,0.562]
            (-5.6074,0.087388,0.69888) [rgb=0.906,0.638,0.628]
            (-5.6654,0.37133,0.61767) [rgb=0.866,0.616,0.617]
            (-5.6848,0.65848,0.511) [rgb=0.752,0.534,0.534]
            (-5.6497,0.94182,0.38181) [rgb=0.78,0.543,0.522]
            (-5.5414,1.2104,0.24895) [rgb=0.879,0.579,0.475]
            (-5.3594,1.454,0.14625) [rgb=0.89,0.592,0.33]
            (-5.1291,1.6701,0.1002) [rgb=0.672,0.549,0.176]
            (-4.8845,1.8645,0.1152) [rgb=0.416,0.484,0.238]
            (-4.6523,2.0471,0.17676) [rgb=0.218,0.421,0.346]
            (-4.4453,2.2267,0.26088) [rgb=0.1,0.341,0.385]
            (-4.2625,2.4081,0.34661) [rgb=0.069,0.272,0.379]
            (-4.0966,2.5919,0.42348) [rgb=0.06,0.235,0.373]
            (-3.9406,2.7776,0.48937) [rgb=0.058,0.226,0.372]
            (-3.7901,2.965,0.54529) [rgb=0.061,0.239,0.374]
            (-3.6421,3.1541,0.5926) [rgb=0.068,0.266,0.378]
            (-3.4941,3.3449,0.63264) [rgb=0.079,0.301,0.383]
            (-3.3441,3.5371,0.66728) [rgb=0.098,0.339,0.385]
            (-3.1905,3.7309,0.69887) [rgb=0.13,0.373,0.38]
            (-3.0327,3.9269,0.72937) [rgb=0.178,0.403,0.364]
            (-2.8707,4.1272,0.759) [rgb=0.255,0.435,0.326]
            (-2.7038,4.3329,0.78544) [rgb=0.375,0.472,0.26]
            (-2.5296,4.5435,0.80412) [rgb=0.546,0.52,0.181]
            (-2.3449,4.7549,0.80968) [rgb=0.739,0.55,0.209]
            (-2.146,4.9609,0.79773) [rgb=0.873,0.569,0.367]
            (-1.9307,5.1541,0.76569) [rgb=0.912,0.611,0.534]
            (-1.6982,5.328,0.71225) [rgb=0.925,0.648,0.632]
            (-1.4492,5.4767,0.63589) [rgb=0.961,0.683,0.683]
            (-1.185,5.5922,0.53439) [rgb=0.993,0.706,0.706]
            (-0.90711,5.6587,0.40885) [rgb=0.993,0.696,0.679]
            (-0.6193,5.6548,0.27425) [rgb=0.987,0.658,0.565]
            (-0.3303,5.5714,0.16281) [rgb=0.919,0.601,0.37]
            (-0.050747,5.4273,0.10434) [rgb=0.724,0.56,0.195]
            (0.21308,5.2562,0.1078) [rgb=0.462,0.497,0.215]
            (0.46117,5.0885,0.16184) [rgb=0.253,0.434,0.327]
            (0.6977,4.9421,0.2434) [rgb=0.114,0.358,0.384]
            (0.92757,4.82,0.32999) [rgb=0.072,0.283,0.381]
            (1.1541,4.7163,0.40899) [rgb=0.061,0.24,0.374]
            (1.379,4.6237,0.47703) [rgb=0.058,0.226,0.372]
            (1.6036,4.5376,0.53484) [rgb=0.06,0.235,0.373]
            (1.829,4.4548,0.58376) [rgb=0.066,0.26,0.377]
            (2.0558,4.3731,0.62513) [rgb=0.076,0.293,0.382]
            (2.2846,4.2903,0.66067) [rgb=0.093,0.331,0.385]
            (2.5158,4.2047,0.69269) [rgb=0.123,0.367,0.382]
            (2.7502,4.1159,0.72332) [rgb=0.167,0.397,0.368]
            (2.9895,4.0243,0.75322) [rgb=0.236,0.428,0.336]
            (3.2353,3.9297,0.7806) [rgb=0.347,0.464,0.275]
            (3.4881,3.8305,0.80126) [rgb=0.507,0.51,0.195]
            (3.7459,3.7226,0.80985) [rgb=0.718,0.558,0.192]
            (4.0038,3.6006,0.80167) [rgb=0.905,0.597,0.351]
            (4.256,3.4596,0.77378) [rgb=0.985,0.652,0.548]
            (4.4963,3.2968,0.72471) [rgb=0.95,0.661,0.636]
            (4.719,3.1108,0.65311) [rgb=0.915,0.65,0.649]
            (4.9168,2.9003,0.55677) [rgb=0.909,0.646,0.647]
            (5.0761,2.6626,0.43545) [rgb=0.937,0.66,0.65]
            (5.1756,2.3938,0.30049) [rgb=0.978,0.66,0.589]
            (5.2003,2.0973,0.18157) [rgb=0.942,0.612,0.411]
            (5.1596,1.7874,0.11104) [rgb=0.766,0.563,0.222]
            (5.0819,1.4812,0.10247) [rgb=0.486,0.486,0.184]
            (4.9975,1.1899,0.14802) [rgb=0.263,0.405,0.278]
            (4.9273,0.9164,0.22607) [rgb=0.117,0.33,0.334]
            (4.8782,0.6577,0.31304) [rgb=0.067,0.259,0.335]
            (4.8468,0.40882,0.39405) [rgb=0.056,0.22,0.335]
            (4.8267,0.16554,0.46429) [rgb=0.053,0.208,0.34]
            (4.8132,-0.075011,0.52403) [rgb=0.056,0.216,0.347]
            (4.8036,-0.31485,0.57463) [rgb=0.061,0.239,0.354]
            (4.7959,-0.55551,0.61739) [rgb=0.07,0.271,0.361]
            (4.7881,-0.79818,0.65392) [rgb=0.084,0.306,0.364]
            (4.7785,-1.0438,0.68645) [rgb=0.109,0.339,0.361]
            (4.7669,-1.2932,0.71724) [rgb=0.147,0.366,0.348]
            (4.7538,-1.5479,0.74734) [rgb=0.204,0.391,0.32]
            (4.74,-1.8094,0.7755) [rgb=0.294,0.418,0.265]
            (4.7245,-2.0788,0.79793) [rgb=0.419,0.445,0.188]
            (4.7034,-2.356,0.80935) [rgb=0.508,0.414,0.133]
            (4.6703,-2.6385,0.80482) [rgb=0.675,0.454,0.241]
            (4.6186,-2.9222,0.78102) [rgb=0.771,0.505,0.404]
            (4.5841,-3.063,0.76133) [rgb=0.789,0.531,0.473]
            (-3.0291,-4.5334,0.072772) [rgb=0.622,0.441,0.194]
            (-3.1492,-4.2394,0.061729) [rgb=0.479,0.461,0.163]
            (-3.2542,-3.9527,0.1056) [rgb=0.303,0.445,0.292]
            (-3.3593,-3.689,0.18239) [rgb=0.14,0.38,0.378]
            (-3.4723,-3.4508,0.26802) [rgb=0.078,0.298,0.383]
            (-3.5937,-3.2317,0.34752) [rgb=0.061,0.238,0.359]
            (-3.7206,-3.0245,0.41619) [rgb=0.053,0.205,0.331]
            (-3.8513,-2.8239,0.47451) [rgb=0.049,0.191,0.307]
            (-3.9846,-2.6267,0.52404) [rgb=0.049,0.193,0.289]
            (-4.1203,-2.4305,0.56617) [rgb=0.046,0.182,0.247]
            (-4.2575,-2.2332,0.60243) [rgb=0.055,0.206,0.252]
            (-4.3954,-2.033,0.63499) [rgb=0.072,0.237,0.261]
            (-4.5344,-1.8287,0.66623) [rgb=0.099,0.267,0.264]
            (-4.6755,-1.6197,0.69759) [rgb=0.142,0.299,0.259]
            (-4.8209,-1.4052,0.72831) [rgb=0.221,0.342,0.236]
            (-4.9712,-1.1837,0.75486) [rgb=0.352,0.402,0.191]
            (-5.1239,-0.95297,0.77168) [rgb=0.552,0.477,0.15]
            (-5.2731,-0.71094,0.77294) [rgb=0.782,0.541,0.257]
            (-5.4105,-0.45637,0.75418) [rgb=0.927,0.604,0.459]
            (-5.5283,-0.1896,0.71275) [rgb=0.945,0.652,0.614]
            (-5.6194,0.087575,0.6469) [rgb=0.916,0.657,0.669]
            (-5.6764,0.37205,0.55456) [rgb=0.861,0.628,0.657]
            (-5.6871,0.65874,0.43495) [rgb=0.759,0.555,0.583]
            (-5.6319,0.93885,0.29693) [rgb=0.788,0.557,0.551]
            (-5.4969,1.2007,0.16799) [rgb=0.924,0.608,0.495]
            (-5.2937,1.4361,0.082603) [rgb=0.858,0.584,0.294]
            (-5.0542,1.6457,0.059031) [rgb=0.595,0.532,0.171]
            (-4.8115,1.8366,0.093368) [rgb=0.349,0.465,0.274]
            (-4.588,2.0188,0.16564) [rgb=0.165,0.396,0.369]
            (-4.3913,2.1997,0.25108) [rgb=0.084,0.313,0.384]
            (-4.2169,2.3824,0.33244) [rgb=0.065,0.256,0.377]
            (-4.057,2.5669,0.40333) [rgb=0.06,0.232,0.373]
            (-3.9054,2.7528,0.46359) [rgb=0.059,0.23,0.372]
            (-3.7585,2.9402,0.51477) [rgb=0.063,0.246,0.375]
            (-3.6137,3.1295,0.55827) [rgb=0.07,0.273,0.379]
            (-3.4687,3.3206,0.59556) [rgb=0.081,0.307,0.384]
            (-3.3216,3.5133,0.62866) [rgb=0.101,0.343,0.385]
            (-3.171,3.7081,0.65999) [rgb=0.133,0.375,0.379]
            (-3.0166,3.906,0.6913) [rgb=0.182,0.405,0.362]
            (-2.8583,4.1093,0.72235) [rgb=0.266,0.438,0.32]
            (-2.6953,4.3193,0.75013) [rgb=0.396,0.478,0.248]
            (-2.525,4.5351,0.76939) [rgb=0.552,0.503,0.165]
            (-2.3436,4.7523,0.77417) [rgb=0.723,0.519,0.219]
            (-2.1473,4.9638,0.75968) [rgb=0.839,0.544,0.385]
            (-1.9336,5.1618,0.72294) [rgb=0.872,0.594,0.545]
            (-1.7017,5.3391,0.66212) [rgb=0.9,0.642,0.648]
            (-1.4522,5.4881,0.57525) [rgb=0.956,0.696,0.726]
            (-1.186,5.597,0.46087) [rgb=0.992,0.726,0.764]
            (-0.90504,5.6458,0.32495) [rgb=0.993,0.709,0.717]
            (-0.61494,5.615,0.19128) [rgb=0.988,0.659,0.567]
            (-0.32649,5.5071,0.094981) [rgb=0.896,0.594,0.339]
            (-0.050021,5.3497,0.058703) [rgb=0.652,0.545,0.172]
            (0.20988,5.1773,0.08267) [rgb=0.393,0.478,0.25]
            (0.45466,5.0166,0.14938) [rgb=0.196,0.412,0.356]
            (0.689,4.8804,0.23394) [rgb=0.092,0.329,0.385]
            (0.91741,4.7672,0.31693) [rgb=0.067,0.265,0.378]
            (1.1427,4.6698,0.39004) [rgb=0.06,0.235,0.373]
            (1.3665,4.5818,0.45232) [rgb=0.059,0.229,0.372]
            (1.5901,4.4992,0.50519) [rgb=0.062,0.241,0.374]
            (1.8146,4.4196,0.55012) [rgb=0.068,0.267,0.378]
            (2.0407,4.3409,0.58851) [rgb=0.078,0.3,0.383]
            (2.269,4.2609,0.62226) [rgb=0.096,0.336,0.385]
            (2.5001,4.1785,0.65376) [rgb=0.126,0.369,0.381]
            (2.735,4.0933,0.68501) [rgb=0.171,0.399,0.367]
            (2.9759,4.006,0.71626) [rgb=0.246,0.431,0.331]
            (3.2244,3.9164,0.74507) [rgb=0.366,0.47,0.265]
            (3.4808,3.8225,0.76651) [rgb=0.538,0.518,0.184]
            (3.7428,3.7196,0.77463) [rgb=0.757,0.566,0.214]
            (4.0053,3.6019,0.76429) [rgb=0.933,0.607,0.394]
            (4.2617,3.4643,0.73216) [rgb=0.952,0.641,0.569]
            (4.5053,3.3034,0.6763) [rgb=0.912,0.647,0.644]
            (4.7291,3.1174,0.59482) [rgb=0.893,0.648,0.673]
            (4.9228,2.9039,0.48587) [rgb=0.903,0.661,0.696]
            (5.0685,2.6586,0.35301) [rgb=0.946,0.682,0.699]
            (5.1444,2.3794,0.21611) [rgb=0.984,0.667,0.601]
            (5.1444,2.0747,0.10984) [rgb=0.928,0.605,0.385]
            (5.0878,1.7625,0.060843) [rgb=0.691,0.542,0.184]
            (5.0056,1.459,0.073709) [rgb=0.409,0.458,0.211]
            (4.9256,1.1728,0.13382) [rgb=0.207,0.382,0.304]
            (4.8641,0.90465,0.21669) [rgb=0.091,0.304,0.339]
            (4.8235,0.65032,0.301) [rgb=0.062,0.244,0.337]
            (4.7982,0.40472,0.37631) [rgb=0.055,0.217,0.339]
            (4.7823,0.16402,0.44067) [rgb=0.054,0.211,0.344]
            (4.772,-0.074369,0.49529) [rgb=0.057,0.222,0.349]
            (4.7651,-0.31232,0.5417) [rgb=0.062,0.245,0.354]
            (4.76,-0.55135,0.58127) [rgb=0.071,0.275,0.359]
            (4.7548,-0.79263,0.61576) [rgb=0.086,0.307,0.36]
            (4.7481,-1.0371,0.64753) [rgb=0.11,0.337,0.355]
            (4.7399,-1.2859,0.67874) [rgb=0.147,0.362,0.341]
            (4.7312,-1.5405,0.71009) [rgb=0.207,0.386,0.31]
            (4.7228,-1.8028,0.73971) [rgb=0.301,0.41,0.249]
            (4.7134,-2.074,0.7631) [rgb=0.426,0.434,0.169]
            (4.6984,-2.3535,0.77434) [rgb=0.543,0.425,0.145]
            (4.6709,-2.6388,0.76802) [rgb=0.705,0.464,0.274]
            (4.6239,-2.9255,0.74043) [rgb=0.781,0.519,0.442]
            (4.5912,-3.0678,0.71797) [rgb=0.795,0.546,0.508]
            (-2.9882,-4.4721,0.019441) [rgb=0.598,0.453,0.165]
            (-3.1033,-4.1775,0.029967) [rgb=0.422,0.454,0.195]
            (-3.209,-3.8978,0.08817) [rgb=0.242,0.424,0.325]
            (-3.3183,-3.644,0.16921) [rgb=0.107,0.348,0.381]
            (-3.4358,-3.4144,0.25166) [rgb=0.068,0.265,0.36]
            (-3.5602,-3.2016,0.32519) [rgb=0.055,0.215,0.328]
            (-3.6892,-2.9989,0.38792) [rgb=0.048,0.188,0.3]
            (-3.8211,-2.8018,0.44123) [rgb=0.04,0.155,0.243]
            (-3.9557,-2.6076,0.48677) [rgb=0.043,0.169,0.247]
            (-4.0925,-2.4141,0.52594) [rgb=0.05,0.196,0.262]
            (-4.2309,-2.2193,0.5604) [rgb=0.062,0.227,0.274]
            (-4.3705,-2.0214,0.5924) [rgb=0.08,0.258,0.281]
            (-4.5117,-1.8196,0.62428) [rgb=0.108,0.288,0.284]
            (-4.6563,-1.613,0.65714) [rgb=0.158,0.325,0.277]
            (-4.8065,-1.401,0.68963) [rgb=0.251,0.374,0.249]
            (-4.9628,-1.1816,0.71744) [rgb=0.403,0.44,0.195]
            (-5.1221,-0.95262,0.73431) [rgb=0.629,0.52,0.165]
            (-5.2778,-0.71157,0.73384) [rgb=0.856,0.576,0.305]
            (-5.4211,-0.45726,0.71118) [rgb=0.965,0.635,0.519]
            (-5.5432,-0.19011,0.66324) [rgb=0.96,0.675,0.662]
            (-5.6359,0.087834,0.58774) [rgb=0.917,0.673,0.711]
            (-5.689,0.37288,0.4827) [rgb=0.847,0.635,0.696]
            (-5.6857,0.65858,0.35038) [rgb=0.767,0.573,0.624]
            (-5.6057,0.93448,0.20785) [rgb=0.832,0.59,0.587]
            (-5.4444,1.1892,0.0892) [rgb=0.96,0.627,0.487]
            (-5.2246,1.4174,0.024656) [rgb=0.798,0.573,0.242]
            (-4.9808,1.6218,0.023353) [rgb=0.514,0.512,0.192]
            (-4.7435,1.8107,0.07387) [rgb=0.286,0.445,0.309]
            (-4.5304,1.9934,0.15235) [rgb=0.125,0.369,0.381]
            (-4.3437,2.1758,0.23571) [rgb=0.075,0.291,0.382]
            (-4.1768,2.3597,0.31136) [rgb=0.064,0.25,0.375]
            (-4.0221,2.5448,0.37619) [rgb=0.06,0.235,0.373]
            (-3.8744,2.7309,0.43124) [rgb=0.061,0.237,0.373]
            (-3.7308,2.9185,0.47821) [rgb=0.064,0.253,0.376]
            (-3.5889,3.108,0.51854) [rgb=0.072,0.28,0.38]
            (-3.4467,3.2995,0.55378) [rgb=0.084,0.312,0.384]
            (-3.3023,3.493,0.58608) [rgb=0.103,0.346,0.385]
            (-3.1547,3.689,0.61783) [rgb=0.135,0.376,0.379]
            (-3.0036,3.8892,0.65052) [rgb=0.187,0.407,0.36]
            (-2.8491,4.096,0.68333) [rgb=0.275,0.439,0.311]
            (-2.69,4.3108,0.71254) [rgb=0.394,0.456,0.223]
            (-2.5234,4.5323,0.73213) [rgb=0.544,0.475,0.15]
            (-2.3451,4.7554,0.73558) [rgb=0.704,0.488,0.23]
            (-2.1511,4.9725,0.71766) [rgb=0.805,0.525,0.402]
            (-1.9386,5.1751,0.67496) [rgb=0.841,0.584,0.56]
            (-1.7067,5.3548,0.60515) [rgb=0.887,0.646,0.676]
            (-1.4558,5.5017,0.5061) [rgb=0.963,0.72,0.784]
            (-1.1865,5.5993,0.37851) [rgb=0.99,0.743,0.815]
            (-0.90172,5.6251,0.23566) [rgb=0.992,0.714,0.73]
            (-0.60963,5.5665,0.10931) [rgb=0.985,0.651,0.544]
            (-0.3224,5.4381,0.032467) [rgb=0.848,0.582,0.285]
            (-0.049301,5.2727,0.018855) [rgb=0.569,0.526,0.176]
            (0.20687,5.1031,0.060685) [rgb=0.327,0.458,0.286]
            (0.44878,4.9518,0.13565) [rgb=0.148,0.386,0.375]
            (0.6813,4.8259,0.21942) [rgb=0.08,0.304,0.383]
            (0.90847,4.7208,0.29709) [rgb=0.065,0.255,0.376]
            (1.1327,4.6289,0.36406) [rgb=0.061,0.236,0.373]
            (1.3555,4.5449,0.42092) [rgb=0.06,0.235,0.373]
            (1.5782,4.4655,0.46939) [rgb=0.064,0.249,0.375]
            (1.8019,4.3889,0.51094) [rgb=0.07,0.274,0.379]
            (2.0275,4.3129,0.54704) [rgb=0.081,0.306,0.383]
            (2.2556,4.2358,0.57973) [rgb=0.099,0.339,0.385]
            (2.4868,4.1564,0.61143) [rgb=0.127,0.37,0.381]
            (2.7228,4.0749,0.6439) [rgb=0.174,0.401,0.365]
            (2.9656,3.9921,0.6769) [rgb=0.256,0.435,0.326]
            (3.2172,3.9077,0.70726) [rgb=0.386,0.476,0.254]
            (3.4777,3.8191,0.72931) [rgb=0.571,0.526,0.175]
            (3.7444,3.7211,0.73646) [rgb=0.795,0.572,0.239]
            (4.0115,3.6075,0.72314) [rgb=0.926,0.6,0.427]
            (4.2721,3.4727,0.6856) [rgb=0.912,0.626,0.582]
            (4.5185,3.3131,0.62139) [rgb=0.884,0.64,0.661]
            (4.7417,3.1258,0.52831) [rgb=0.881,0.656,0.711]
            (4.9277,2.9068,0.40596) [rgb=0.905,0.68,0.748]
            (5.0547,2.6514,0.26412) [rgb=0.957,0.697,0.729]
            (5.1049,2.3611,0.13147) [rgb=0.986,0.663,0.588]
            (5.0832,2.0501,0.042879) [rgb=0.883,0.587,0.33]
            (5.0156,1.7375,0.016624) [rgb=0.6,0.517,0.163]
            (4.9332,1.4379,0.048831) [rgb=0.34,0.432,0.241]
            (4.8603,1.1572,0.11926) [rgb=0.157,0.358,0.324]
            (4.8082,0.89424,0.20285) [rgb=0.077,0.282,0.341]
            (4.7753,0.64383,0.28238) [rgb=0.06,0.236,0.34]
            (4.7554,0.40111,0.35153) [rgb=0.056,0.218,0.342]
            (4.7431,0.16267,0.41027) [rgb=0.056,0.217,0.345]
            (4.7357,-0.073804,0.4603) [rgb=0.058,0.228,0.348]
            (4.7315,-0.31012,0.50312) [rgb=0.064,0.25,0.352]
            (4.7289,-0.54775,0.54017) [rgb=0.072,0.277,0.355]
            (4.7261,-0.78786,0.57335) [rgb=0.087,0.306,0.355]
            (4.7223,-1.0315,0.60506) [rgb=0.11,0.332,0.349]
            (4.7177,-1.2799,0.63732) [rgb=0.147,0.356,0.334]
            (4.7137,-1.5348,0.67036) [rgb=0.209,0.379,0.298]
            (4.7111,-1.7983,0.70164) [rgb=0.306,0.401,0.233]
            (4.7079,-2.0715,0.72588) [rgb=0.431,0.421,0.152]
            (4.6991,-2.3539,0.73652) [rgb=0.576,0.432,0.161]
            (4.6772,-2.6424,0.72765) [rgb=0.729,0.474,0.308]
            (4.6345,-2.9322,0.69517) [rgb=0.793,0.536,0.482]
            (4.6034,-3.0759,0.66924) [rgb=0.824,0.576,0.559]
            (-2.9469,-4.4104,-0.027485) [rgb=0.551,0.457,0.145]
            (-3.0598,-4.119,0.0022752) [rgb=0.364,0.442,0.231]
            (-3.1682,-3.8483,0.070246) [rgb=0.183,0.394,0.346]
            (-3.2822,-3.6044,0.15141) [rgb=0.085,0.306,0.362]
            (-3.4039,-3.3827,0.22874) [rgb=0.06,0.235,0.329]
            (-3.5311,-3.1754,0.29602) [rgb=0.05,0.194,0.295]
            (-3.6618,-2.9766,0.35321) [rgb=0.04,0.156,0.243]
            (-3.795,-2.7826,0.40208) [rgb=0.043,0.167,0.255]
            (-3.9307,-2.5911,0.44427) [rgb=0.048,0.188,0.27]
            (-4.0687,-2.4,0.48116) [rgb=0.056,0.215,0.282]
            (-4.2085,-2.2075,0.51452) [rgb=0.067,0.245,0.293]
            (-4.3498,-2.0119,0.54669) [rgb=0.085,0.275,0.3]
            (-4.4936,-1.8123,0.57983) [rgb=0.116,0.308,0.302]
            (-4.6421,-1.6081,0.61466) [rgb=0.174,0.349,0.294]
            (-4.7975,-1.3984,0.64912) [rgb=0.283,0.406,0.261]
            (-4.9603,-1.181,0.6781) [rgb=0.459,0.482,0.199]
            (-5.1266,-0.95347,0.69455) [rgb=0.699,0.555,0.185]
            (-5.289,-0.71309,0.69154) [rgb=0.905,0.597,0.35]
            (-5.438,-0.45869,0.66377) [rgb=0.989,0.662,0.576]
            (-5.5638,-0.19082,0.60768) [rgb=0.966,0.694,0.708]
            (-5.6561,0.088148,0.52061) [rgb=0.91,0.685,0.754]
            (-5.701,0.37367,0.4016) [rgb=0.824,0.635,0.723]
            (-5.6779,0.65767,0.25843) [rgb=0.775,0.586,0.649]
            (-5.57,0.92853,0.11748) [rgb=0.883,0.621,0.609]
            (-5.3853,1.1763,0.01492) [rgb=0.952,0.617,0.43]
            (-5.154,1.3982,-0.026817) [rgb=0.717,0.558,0.192]
            (-4.9105,1.5989,-0.007548) [rgb=0.44,0.491,0.225]
            (-4.6816,1.7871,0.054852) [rgb=0.225,0.424,0.342]
            (-4.4795,1.971,0.13511) [rgb=0.101,0.342,0.385]
            (-4.3022,2.155,0.21401) [rgb=0.071,0.279,0.38]
            (-4.1419,2.3399,0.28341) [rgb=0.064,0.25,0.375]
            (-3.9917,2.5255,0.34249) [rgb=0.062,0.24,0.374]
            (-3.8475,2.7119,0.39289) [rgb=0.062,0.244,0.375]
            (-3.7068,2.8998,0.4363) [rgb=0.066,0.26,0.377]
            (-3.5677,3.0896,0.47413) [rgb=0.073,0.285,0.381]
            (-3.4281,3.2817,0.50803) [rgb=0.085,0.315,0.384]
            (-3.2863,3.476,0.54023) [rgb=0.104,0.347,0.385]
            (-3.1415,3.6736,0.57306) [rgb=0.136,0.377,0.379]
            (-2.9938,3.8765,0.60761) [rgb=0.188,0.402,0.351]
            (-2.843,4.0873,0.64247) [rgb=0.272,0.418,0.287]
            (-2.6879,4.3075,0.67307) [rgb=0.387,0.43,0.197]
            (-2.5249,4.5351,0.69262) [rgb=0.536,0.448,0.141]
            (-2.3496,4.7644,0.69399) [rgb=0.709,0.478,0.251]
            (-2.1574,4.9872,0.6715) [rgb=0.797,0.526,0.433]
            (-1.9456,5.1939,0.6213) [rgb=0.82,0.582,0.581]
            (-1.713,5.3746,0.5406) [rgb=0.886,0.661,0.72]
            (-1.4595,5.5157,0.42781) [rgb=0.98,0.754,0.856]
            (-1.1859,5.5964,0.28802) [rgb=0.989,0.754,0.845]
            (-0.89691,5.5951,0.14369) [rgb=0.993,0.711,0.721]
            (-0.60348,5.5103,0.03096) [rgb=0.973,0.635,0.491]
            (-0.31816,5.3666,-0.023648) [rgb=0.775,0.569,0.225]
            (-0.048603,5.1981,-0.01562) [rgb=0.49,0.505,0.202]
            (0.20411,5.0349,0.040147) [rgb=0.264,0.438,0.321]
            (0.44357,4.8943,0.11872) [rgb=0.115,0.359,0.383]
            (0.67459,4.7783,0.19887) [rgb=0.074,0.288,0.381]
            (0.90068,4.6803,0.27039) [rgb=0.065,0.254,0.376]
            (1.124,4.5933,0.33143) [rgb=0.062,0.241,0.374]
            (1.3459,4.5127,0.38341) [rgb=0.062,0.242,0.374]
            (1.5679,4.4364,0.42811) [rgb=0.065,0.256,0.376]
            (1.7911,4.3625,0.46694) [rgb=0.071,0.279,0.38]
            (2.0164,4.2891,0.50146) [rgb=0.082,0.309,0.384]
            (2.2444,4.2147,0.53381) [rgb=0.1,0.341,0.385]
            (2.4761,4.1384,0.56636) [rgb=0.128,0.371,0.381]
            (2.7133,4.0608,0.60059) [rgb=0.177,0.403,0.364]
            (2.9585,3.9826,0.63565) [rgb=0.267,0.439,0.32]
            (3.2138,3.9036,0.6676) [rgb=0.408,0.482,0.242]
            (3.4789,3.8204,0.68995) [rgb=0.606,0.535,0.17]
            (3.7506,3.7273,0.69547) [rgb=0.813,0.566,0.264]
            (4.0226,3.6175,0.67811) [rgb=0.896,0.585,0.451]
            (4.2872,3.485,0.6337) [rgb=0.88,0.616,0.599]
            (4.5354,3.3255,0.5593) [rgb=0.866,0.641,0.689]
            (4.7556,3.1349,0.45288) [rgb=0.877,0.672,0.759]
            (4.9291,2.9076,0.31737) [rgb=0.917,0.703,0.796]
            (5.033,2.64,0.1712) [rgb=0.969,0.705,0.736]
            (5.0577,2.3393,0.049401) [rgb=0.979,0.649,0.545]
            (5.0186,2.024,-0.017909) [rgb=0.81,0.565,0.261]
            (4.9448,1.713,-0.021746) [rgb=0.511,0.489,0.172]
            (4.8659,1.4183,0.02634) [rgb=0.277,0.409,0.271]
            (4.8021,1.1434,0.10235) [rgb=0.119,0.334,0.337]
            (4.7593,0.88514,0.18336) [rgb=0.07,0.268,0.342]
            (4.7333,0.63817,0.25694) [rgb=0.06,0.234,0.342]
            (4.718,0.39796,0.32001) [rgb=0.057,0.222,0.343]
            (4.709,0.1615,0.37365) [rgb=0.057,0.222,0.344]
            (4.7043,-0.073314,0.41968) [rgb=0.059,0.232,0.346]
            (4.7025,-0.30822,0.45957) [rgb=0.064,0.251,0.348]
            (4.7023,-0.54467,0.49481) [rgb=0.072,0.276,0.349]
            (4.7021,-0.78385,0.5274) [rgb=0.086,0.303,0.348]
            (4.7012,-1.0269,0.55974) [rgb=0.109,0.327,0.342]
            (4.7005,-1.2752,0.5936) [rgb=0.146,0.35,0.326]
            (4.7014,-1.5308,0.62872) [rgb=0.211,0.372,0.286]
            (4.7048,-1.7959,0.66174) [rgb=0.311,0.392,0.215]
            (4.7082,-2.0717,0.6866) [rgb=0.423,0.396,0.134]
            (4.7058,-2.3572,0.69603) [rgb=0.605,0.438,0.181]
            (4.6892,-2.6492,0.68364) [rgb=0.747,0.485,0.346]
            (4.6503,-2.9423,0.64489) [rgb=0.82,0.566,0.534]
            (4.6203,-3.0872,0.61464) [rgb=0.845,0.604,0.61]
            (-2.9065,-4.3499,-0.068286) [rgb=0.493,0.453,0.15]
            (-3.0196,-4.0649,-0.023147) [rgb=0.301,0.422,0.264]
            (-3.1322,-3.8045,0.049702) [rgb=0.135,0.355,0.347]
            (-3.2511,-3.5702,0.12787) [rgb=0.071,0.268,0.332]
            (-3.3764,-3.3554,0.19917) [rgb=0.053,0.209,0.295]
            (-3.506,-3.1528,0.26041) [rgb=0.042,0.165,0.246]
            (-3.6382,-2.9574,0.31264) [rgb=0.044,0.173,0.263]
            (-3.7726,-2.7662,0.35774) [rgb=0.047,0.185,0.277]
            (-3.9095,-2.5771,0.39723) [rgb=0.052,0.205,0.289]
            (-4.0488,-2.3883,0.43254) [rgb=0.06,0.231,0.3]
            (-4.19,-2.1978,0.46552) [rgb=0.072,0.26,0.31]
            (-4.3334,-2.0043,0.49851) [rgb=0.09,0.291,0.316]
            (-4.4801,-1.8068,0.5335) [rgb=0.124,0.326,0.319]
            (-4.6329,-1.6049,0.57068) [rgb=0.192,0.376,0.311]
            (-4.7942,-1.3974,0.60724) [rgb=0.32,0.441,0.271]
            (-4.9639,-1.1819,0.63714) [rgb=0.507,0.51,0.195]
            (-5.1377,-0.95553,0.65255) [rgb=0.739,0.562,0.203]
            (-5.307,-0.71551,0.64593) [rgb=0.934,0.608,0.396]
            (-5.4613,-0.46066,0.61151) [rgb=0.992,0.678,0.625]
            (-5.5895,-0.1917,0.54526) [rgb=0.964,0.71,0.755]
            (-5.6784,0.088496,0.44456) [rgb=0.894,0.692,0.793]
            (-5.7096,0.37423,0.31122) [rgb=0.748,0.588,0.689]
            (-5.661,0.65572,0.16135) [rgb=0.784,0.592,0.656]
            (-5.5252,0.92106,0.029007) [rgb=0.931,0.642,0.605]
            (-5.3215,1.1624,-0.053048) [rgb=0.902,0.596,0.346]
            (-5.0838,1.3792,-0.071752) [rgb=0.631,0.541,0.17]
            (-4.8448,1.5775,-0.035224) [rgb=0.372,0.471,0.262]
            (-4.6265,1.766,0.034116) [rgb=0.173,0.401,0.366]
            (-4.4354,1.9516,0.11255) [rgb=0.088,0.322,0.385]
            (-4.2664,2.1371,0.1857) [rgb=0.07,0.274,0.379]
            (-4.1117,2.3229,0.24895) [rgb=0.065,0.254,0.376]
            (-3.9655,2.5089,0.30283) [rgb=0.063,0.246,0.375]
            (-3.8244,2.6957,0.34921) [rgb=0.064,0.249,0.375]
            (-3.6865,2.8839,0.38972) [rgb=0.067,0.264,0.378]
            (-3.5499,3.0742,0.42574) [rgb=0.074,0.288,0.381]
            (-3.4127,3.267,0.459) [rgb=0.086,0.317,0.384]
            (-3.2734,3.4624,0.4918) [rgb=0.103,0.343,0.38]
            (-3.1315,3.6619,0.52629) [rgb=0.132,0.366,0.366]
            (-2.9872,3.868,0.56316) [rgb=0.183,0.384,0.331]
            (-2.8403,4.0834,0.60023) [rgb=0.267,0.395,0.261]
            (-2.6891,4.3094,0.63206) [rgb=0.383,0.409,0.174]
            (-2.5297,4.5436,0.65101) [rgb=0.559,0.447,0.147]
            (-2.357,4.7796,0.64932) [rgb=0.726,0.479,0.28]
            (-2.1663,5.0078,0.62083) [rgb=0.795,0.534,0.47]
            (-1.9546,5.2179,0.56121) [rgb=0.811,0.589,0.614]
            (-1.7202,5.3971,0.4675) [rgb=0.896,0.688,0.78]
            (-1.4627,5.5277,0.34003) [rgb=0.986,0.776,0.91]
            (-1.1836,5.5855,0.19116) [rgb=0.989,0.756,0.852]
            (-0.89054,5.5554,0.052273) [rgb=0.993,0.7,0.69]
            (-0.59669,5.4484,-0.041615) [rgb=0.94,0.611,0.407]
            (-0.31389,5.2945,-0.072959) [rgb=0.69,0.553,0.181]
            (-0.047944,5.1275,-0.045985) [rgb=0.419,0.485,0.236]
            (0.20163,4.9737,0.018858) [rgb=0.206,0.416,0.351]
            (0.43904,4.8444,0.096994) [rgb=0.097,0.336,0.385]
            (0.6688,4.7374,0.17182) [rgb=0.072,0.281,0.38]
            (0.89397,4.6455,0.2371) [rgb=0.065,0.257,0.377]
            (1.1164,4.5626,0.29271) [rgb=0.063,0.247,0.375]
            (1.3377,4.4852,0.34045) [rgb=0.063,0.248,0.375]
            (1.5591,4.4116,0.38202) [rgb=0.066,0.261,0.377]
            (1.782,4.3403,0.41882) [rgb=0.072,0.283,0.381]
            (2.0071,4.2695,0.45246) [rgb=0.083,0.311,0.384]
            (2.2353,4.1977,0.48516) [rgb=0.1,0.341,0.385]
            (2.4678,4.1246,0.51919) [rgb=0.129,0.371,0.381]
            (2.7067,4.0509,0.55565) [rgb=0.181,0.405,0.362]
            (2.9549,3.9777,0.59301) [rgb=0.28,0.443,0.313]
            (3.2143,3.9042,0.62646) [rgb=0.431,0.488,0.23]
            (3.4845,3.8265,0.64864) [rgb=0.636,0.538,0.169]
            (3.7616,3.7382,0.65163) [rgb=0.804,0.544,0.283]
            (4.0387,3.6319,0.6289) [rgb=0.869,0.574,0.478]
            (4.3068,3.5009,0.57579) [rgb=0.855,0.613,0.623]
            (4.5553,3.3401,0.48905) [rgb=0.856,0.651,0.729]
            (4.7686,3.1435,0.3679) [rgb=0.883,0.693,0.812]
            (4.9242,2.9047,0.22137) [rgb=0.934,0.722,0.826]
            (5.0023,2.6239,0.077406) [rgb=0.978,0.703,0.72]
            (5.0043,2.3146,-0.027608) [rgb=0.957,0.622,0.467]
            (4.9525,1.9974,-0.071777) [rgb=0.721,0.544,0.201]
            (4.8771,1.6895,-0.055218) [rgb=0.434,0.463,0.197]
            (4.805,1.4005,0.0040998) [rgb=0.219,0.387,0.299]
            (4.7512,1.1313,0.081266) [rgb=0.097,0.314,0.343]
            (4.7171,0.8773,0.15754) [rgb=0.067,0.26,0.343]
            (4.6972,0.63329,0.22486) [rgb=0.06,0.236,0.342]
            (4.6858,0.39524,0.28228) [rgb=0.058,0.226,0.341]
            (4.6798,0.1605,0.33144) [rgb=0.057,0.224,0.341]
            (4.6775,-0.072897,0.37413) [rgb=0.059,0.233,0.341]
            (4.6781,-0.30662,0.41177) [rgb=0.064,0.251,0.343]
            (4.6803,-0.54211,0.44589) [rgb=0.072,0.273,0.343]
            (4.6826,-0.78059,0.47858) [rgb=0.085,0.297,0.342]
            (4.6848,-1.0233,0.5122) [rgb=0.107,0.32,0.335]
            (4.6881,-1.2719,0.54819) [rgb=0.145,0.343,0.317]
            (4.6944,-1.5285,0.58565) [rgb=0.214,0.364,0.273]
            (4.7042,-1.7957,0.62042) [rgb=0.315,0.381,0.198]
            (4.7144,-2.0744,0.64549) [rgb=0.449,0.402,0.129]
            (4.7184,-2.3635,0.65291) [rgb=0.634,0.443,0.204]
            (4.707,-2.6592,0.63575) [rgb=0.784,0.512,0.398]
            (4.6713,-2.9555,0.58901) [rgb=0.84,0.593,0.586]
            (4.6417,-3.1015,0.55341) [rgb=0.86,0.629,0.662]
            (-2.868,-4.2923,-0.10423) [rgb=0.432,0.441,0.173]
            (-2.9835,-4.0163,-0.048657) [rgb=0.237,0.393,0.288]
            (-3.101,-3.7666,0.024814) [rgb=0.103,0.313,0.33]
            (-3.2245,-3.541,0.098134) [rgb=0.061,0.235,0.298]
            (-3.3531,-3.3323,0.16325) [rgb=0.046,0.181,0.252]
            (-3.4847,-3.1337,0.219) [rgb=0.047,0.185,0.271]
            (-3.6183,-2.9413,0.26694) [rgb=0.048,0.19,0.284]
            (-3.754,-2.7525,0.30892) [rgb=0.051,0.2,0.296]
            (-3.8921,-2.5657,0.3464) [rgb=0.056,0.219,0.306]
            (-4.0327,-2.3788,0.3808) [rgb=0.063,0.244,0.316]
            (-4.1756,-2.1903,0.41407) [rgb=0.075,0.273,0.325]
            (-4.3212,-1.9986,0.44852) [rgb=0.095,0.305,0.332]
            (-4.4713,-1.8033,0.48587) [rgb=0.133,0.347,0.338]
            (-4.6289,-1.6036,0.52573) [rgb=0.213,0.404,0.328]
            (-4.7967,-1.3981,0.56438) [rgb=0.352,0.465,0.273]
            (-4.9741,-1.1843,0.59481) [rgb=0.539,0.518,0.184]
            (-5.1556,-0.95886,0.60831) [rgb=0.779,0.569,0.228]
            (-5.3319,-0.71887,0.59669) [rgb=0.959,0.623,0.45]
            (-5.4909,-0.46315,0.55367) [rgb=0.993,0.695,0.676]
            (-5.6194,-0.19273,0.47488) [rgb=0.955,0.722,0.801]
            (-5.7004,0.088839,0.3587) [rgb=0.869,0.69,0.819]
            (-5.7114,0.37434,0.21255) [rgb=0.759,0.602,0.713]
            (-5.6337,0.65255,0.062466) [rgb=0.824,0.616,0.671]
            (-5.4724,0.91225,-0.054634) [rgb=0.971,0.649,0.562]
            (-5.255,1.1478,-0.11366) [rgb=0.831,0.579,0.269]
            (-5.016,1.3608,-0.11105) [rgb=0.551,0.521,0.18]
            (-4.7851,1.5581,-0.061949) [rgb=0.306,0.452,0.298]
            (-4.5786,1.7477,0.0097034) [rgb=0.137,0.378,0.378]
            (-4.3978,1.9351,0.083997) [rgb=0.083,0.311,0.384]
            (-4.2361,2.1219,0.15101) [rgb=0.07,0.276,0.379]
            (-4.0862,2.3085,0.20854) [rgb=0.066,0.259,0.377]
            (-3.9434,2.495,0.25788) [rgb=0.064,0.251,0.376]
            (-3.8051,2.6821,0.30093) [rgb=0.064,0.253,0.376]
            (-3.6697,2.8708,0.3392) [rgb=0.068,0.267,0.378]
            (-3.5355,3.0617,0.37408) [rgb=0.073,0.285,0.375]
            (-3.4006,3.2553,0.4074) [rgb=0.083,0.307,0.372]
            (-3.2638,3.4522,0.44144) [rgb=0.099,0.33,0.366]
            (-3.1247,3.654,0.47815) [rgb=0.127,0.35,0.35]
            (-2.9839,3.8637,0.51768) [rgb=0.178,0.364,0.309]
            (-2.8409,4.0843,0.55704) [rgb=0.263,0.374,0.237]
            (-2.6937,4.3169,0.58979) [rgb=0.4,0.408,0.161]
            (-2.5378,4.5583,0.60738) [rgb=0.582,0.446,0.159]
            (-2.3676,4.8009,0.60135) [rgb=0.741,0.482,0.315]
            (-2.1779,5.0345,0.56502) [rgb=0.792,0.544,0.509]
            (-1.9653,5.2463,0.49365) [rgb=0.814,0.607,0.66]
            (-1.7277,5.4205,0.38479) [rgb=0.92,0.725,0.853]
            (-1.4644,5.5343,0.24322) [rgb=0.984,0.785,0.936]
            (-1.1791,5.5645,0.090984) [rgb=0.989,0.751,0.839]
            (-0.88277,5.5069,-0.03536) [rgb=0.992,0.68,0.631]
            (-0.58948,5.3825,-0.10698) [rgb=0.88,0.59,0.319]
            (-0.3097,5.2239,-0.11599) [rgb=0.608,0.535,0.17]
            (-0.047339,5.0628,-0.074355) [rgb=0.351,0.465,0.273]
            (0.19946,4.9202,-0.0053376) [rgb=0.161,0.394,0.37]
            (0.43517,4.8016,0.069543) [rgb=0.088,0.322,0.385]
            (0.66389,4.7026,0.13837) [rgb=0.072,0.281,0.38]
            (0.88829,4.6159,0.19775) [rgb=0.067,0.262,0.377]
            (1.1101,4.5366,0.24857) [rgb=0.064,0.252,0.376]
            (1.3308,4.4621,0.29274) [rgb=0.064,0.252,0.376]
            (1.5519,4.3911,0.33186) [rgb=0.067,0.263,0.378]
            (1.7746,4.3222,0.3673) [rgb=0.073,0.285,0.381]
            (1.9998,4.2538,0.40075) [rgb=0.083,0.312,0.384]
            (2.2284,4.1847,0.43446) [rgb=0.1,0.341,0.385]
            (2.462,4.1149,0.47054) [rgb=0.129,0.372,0.381]
            (2.7031,4.0455,0.50964) [rgb=0.186,0.407,0.36]
            (2.9547,3.9775,0.54945) [rgb=0.293,0.447,0.305]
            (3.2189,3.9097,0.58417) [rgb=0.456,0.496,0.218]
            (3.4947,3.8377,0.6055) [rgb=0.638,0.516,0.168]
            (3.7776,3.7541,0.6048) [rgb=0.797,0.526,0.307]
            (4.0596,3.6507,0.57496) [rgb=0.843,0.569,0.508]
            (4.3305,3.5202,0.51089) [rgb=0.84,0.618,0.656]
            (4.5767,3.3558,0.40952) [rgb=0.857,0.67,0.78]
            (4.7781,3.1497,0.2734) [rgb=0.896,0.716,0.857]
            (4.9109,2.8969,0.12057) [rgb=0.952,0.733,0.836]
            (4.9632,2.6033,-0.013823) [rgb=0.983,0.691,0.676]
            (4.9464,2.2878,-0.097726) [rgb=0.906,0.592,0.37]
            (4.8869,1.9709,-0.11886) [rgb=0.633,0.521,0.166]
            (4.8143,1.6678,-0.085675) [rgb=0.365,0.439,0.227]
            (4.7513,1.3849,-0.020179) [rgb=0.171,0.367,0.321]
            (4.7076,1.1209,0.054818) [rgb=0.085,0.299,0.345]
            (4.6813,0.87064,0.12534) [rgb=0.066,0.258,0.343]
            (4.6665,0.62916,0.18662) [rgb=0.061,0.238,0.34]
            (4.6586,0.39295,0.239) [rgb=0.058,0.228,0.338]
            (4.6552,0.15966,0.28436) [rgb=0.057,0.225,0.336]
            (4.6554,-0.072552,0.32438) [rgb=0.059,0.232,0.336]
            (4.6582,-0.30532,0.36043) [rgb=0.063,0.248,0.337]
            (4.6626,-0.54007,0.39412) [rgb=0.071,0.269,0.337]
            (4.6675,-0.77808,0.42759) [rgb=0.083,0.291,0.335]
            (4.673,-1.0207,0.46307) [rgb=0.104,0.313,0.328]
            (4.6808,-1.2699,0.50164) [rgb=0.144,0.335,0.308]
            (4.6929,-1.528,0.54166) [rgb=0.216,0.355,0.258]
            (4.7095,-1.7977,0.57801) [rgb=0.319,0.37,0.18]
            (4.7269,-2.0799,0.60273) [rgb=0.476,0.407,0.128]
            (4.7373,-2.373,0.60707) [rgb=0.663,0.448,0.232]
            (4.7308,-2.6727,0.58353) [rgb=0.818,0.542,0.457]
            (4.6971,-2.9718,0.52663) [rgb=0.855,0.619,0.641]
            (4.6668,-3.1182,0.48446) [rgb=0.868,0.652,0.716]
            (-2.8325,-4.2392,-0.13751) [rgb=0.366,0.419,0.2]
            (-2.9521,-3.9739,-0.076496) [rgb=0.18,0.356,0.296]
            (-3.0747,-3.7346,-0.0053576) [rgb=0.082,0.272,0.301]
            (-3.2023,-3.5167,0.062357) [rgb=0.052,0.2,0.256]
            (-3.3337,-3.313,0.12163) [rgb=0.051,0.201,0.277]
            (-3.4671,-3.1179,0.17253) [rgb=0.051,0.202,0.292]
            (-3.6021,-2.9281,0.21686) [rgb=0.052,0.204,0.303]
            (-3.739,-2.7415,0.25639) [rgb=0.054,0.213,0.312]
            (-3.8784,-2.5566,0.2925) [rgb=0.059,0.23,0.321]
            (-4.0205,-2.3716,0.32666) [rgb=0.066,0.256,0.331]
            (-4.1652,-2.1848,0.36087) [rgb=0.079,0.286,0.341]
            (-4.3133,-1.995,0.39738) [rgb=0.1,0.322,0.351]
            (-4.4672,-1.8016,0.43755) [rgb=0.142,0.369,0.357]
            (-4.6303,-1.604,0.4803) [rgb=0.232,0.426,0.338]
            (-4.8053,-1.4006,0.52093) [rgb=0.372,0.471,0.261]
            (-4.9909,-1.1884,0.5513) [rgb=0.575,0.527,0.174]
            (-5.1807,-0.96353,0.56171) [rgb=0.823,0.577,0.262]
            (-5.3638,-0.72317,0.54328) [rgb=0.978,0.641,0.511]
            (-5.5263,-0.46614,0.48921) [rgb=0.992,0.714,0.73]
            (-5.6518,-0.19384,0.39523) [rgb=0.938,0.729,0.84]
            (-5.7187,0.089123,0.26279) [rgb=0.835,0.675,0.819]
            (-5.7031,0.3738,0.1082) [rgb=0.769,0.609,0.721]
            (-5.5958,0.64816,-0.034357) [rgb=0.878,0.641,0.673]
            (-5.4135,0.90244,-0.13121) [rgb=0.968,0.63,0.474]
            (-5.188,1.1332,-0.16691) [rgb=0.757,0.566,0.214]
            (-4.9528,1.3437,-0.14667) [rgb=0.477,0.502,0.208]
            (-4.7327,1.541,-0.090112) [rgb=0.248,0.432,0.33]
            (-4.5379,1.7322,-0.019606) [rgb=0.117,0.361,0.383]
            (-4.3663,1.9212,0.049427) [rgb=0.081,0.307,0.384]
            (-4.2108,2.1093,0.11049) [rgb=0.071,0.279,0.38]
            (-4.0651,2.2966,0.16294) [rgb=0.067,0.263,0.378]
            (-3.9253,2.4835,0.20842) [rgb=0.065,0.254,0.376]
            (-3.7896,2.6711,0.2488) [rgb=0.064,0.252,0.371]
            (-3.6565,2.8604,0.28548) [rgb=0.066,0.259,0.366]
            (-3.5244,3.0522,0.31989) [rgb=0.071,0.275,0.362]
            (-3.3917,3.2468,0.35391) [rgb=0.08,0.296,0.359]
            (-3.2573,3.4454,0.3898) [rgb=0.095,0.316,0.351]
            (-3.1212,3.6499,0.42923) [rgb=0.121,0.332,0.331]
            (-2.984,3.8638,0.47172) [rgb=0.173,0.343,0.286]
            (-2.8451,4.0904,0.51333) [rgb=0.274,0.372,0.225]
            (-2.702,4.3302,0.54651) [rgb=0.418,0.408,0.148]
            (-2.5495,4.5792,0.56168) [rgb=0.608,0.445,0.177]
            (-2.3813,4.8288,0.54963) [rgb=0.755,0.49,0.358]
            (-2.1919,5.0668,0.50312) [rgb=0.789,0.557,0.551]
            (-1.9771,5.278,0.41729) [rgb=0.831,0.637,0.721]
            (-1.7344,5.4416,0.29187) [rgb=0.955,0.77,0.93]
            (-1.4638,5.532,0.13941) [rgb=0.984,0.787,0.942]
            (-1.1724,5.5326,-0.0086252) [rgb=0.99,0.739,0.803]
            (-0.87385,5.4513,-0.11656) [rgb=0.984,0.65,0.541]
            (-0.5821,5.3151,-0.16468) [rgb=0.81,0.575,0.251]
            (-0.30575,5.1572,-0.15438) [rgb=0.53,0.516,0.186]
            (-0.046801,5.0053,-0.1032) [rgb=0.289,0.446,0.308]
            (0.1976,4.8745,-0.033944) [rgb=0.133,0.375,0.379]
            (0.43193,4.7658,0.036159) [rgb=0.085,0.315,0.384]
            (0.6598,4.6736,0.099) [rgb=0.073,0.283,0.381]
            (0.88357,4.5914,0.15307) [rgb=0.068,0.266,0.378]
            (1.1049,4.5153,0.19979) [rgb=0.065,0.255,0.376]
            (1.3253,4.4434,0.24106) [rgb=0.065,0.254,0.376]
            (1.5461,4.3748,0.27838) [rgb=0.067,0.265,0.378]
            (1.7688,4.3083,0.31311) [rgb=0.073,0.285,0.381]
            (1.9943,4.2422,0.34703) [rgb=0.083,0.312,0.384]
            (2.2237,4.1759,0.38237) [rgb=0.1,0.34,0.385]
            (2.4588,4.1095,0.42104) [rgb=0.129,0.372,0.38]
            (2.7025,4.0446,0.46311) [rgb=0.192,0.41,0.358]
            (2.9582,3.9822,0.5054) [rgb=0.309,0.452,0.296]
            (3.2277,3.9205,0.541) [rgb=0.46,0.478,0.194]
            (3.5098,3.8543,0.56055) [rgb=0.642,0.495,0.174]
            (3.7987,3.7751,0.5546) [rgb=0.79,0.514,0.339]
            (4.0855,3.674,0.51545) [rgb=0.824,0.57,0.542]
            (4.3575,3.5421,0.43773) [rgb=0.835,0.631,0.7]
            (4.5973,3.3708,0.3198) [rgb=0.869,0.696,0.835]
            (4.781,3.1516,0.17078) [rgb=0.916,0.737,0.89]
            (4.8879,2.8833,0.018771) [rgb=0.968,0.736,0.823]
            (4.9166,2.5789,-0.099436) [rgb=0.982,0.665,0.599]
            (4.886,2.2599,-0.16005) [rgb=0.835,0.568,0.288]
            (4.8239,1.9455,-0.16043) [rgb=0.551,0.498,0.162]
            (4.7578,1.6482,-0.11558) [rgb=0.302,0.418,0.258]
            (4.7052,1.3715,-0.04828) [rgb=0.138,0.349,0.334]
            (4.671,1.1122,0.02258) [rgb=0.08,0.29,0.344]
            (4.6514,0.86508,0.087149) [rgb=0.066,0.257,0.34]
            (4.6411,0.62573,0.14291) [rgb=0.061,0.239,0.336]
            (4.6362,0.39106,0.19094) [rgb=0.058,0.227,0.333]
            (4.6353,0.15897,0.23316) [rgb=0.057,0.222,0.331]
            (4.6377,-0.072276,0.27117) [rgb=0.058,0.229,0.33]
            (4.6428,-0.3043,0.3063) [rgb=0.062,0.244,0.33]
            (4.6494,-0.53855,0.34021) [rgb=0.07,0.264,0.33]
            (4.657,-0.77633,0.37508) [rgb=0.081,0.285,0.328]
            (4.666,-1.0192,0.41299) [rgb=0.102,0.306,0.32]
            (4.6786,-1.2693,0.45452) [rgb=0.143,0.328,0.297]
            (4.697,-1.5294,0.4972) [rgb=0.219,0.345,0.243]
            (4.7209,-1.8021,0.53484) [rgb=0.33,0.366,0.166]
            (4.7458,-2.0882,0.55839) [rgb=0.507,0.412,0.133]
            (4.7628,-2.3858,0.55823) [rgb=0.716,0.472,0.277]
            (4.7604,-2.6894,0.52623) [rgb=0.844,0.573,0.519]
            (4.7269,-2.9907,0.45652) [rgb=0.863,0.642,0.695]
            (4.6943,-3.1367,0.40646) [rgb=0.871,0.672,0.768]
            (-2.8011,-4.1921,-0.17062) [rgb=0.299,0.387,0.221]
            (-2.9254,-3.938,-0.10813) [rgb=0.138,0.315,0.286]
            (-3.0529,-3.7082,-0.040942) [rgb=0.066,0.226,0.256]
            (-3.1843,-3.4968,0.021116) [rgb=0.058,0.222,0.282]
            (-3.3181,-3.2975,0.0751) [rgb=0.056,0.22,0.299]
            (-3.4532,-3.1053,0.12182) [rgb=0.055,0.216,0.31]
            (-3.5894,-2.9178,0.16321) [rgb=0.055,0.214,0.318]
            (-3.7276,-2.7332,0.20092) [rgb=0.057,0.222,0.326]
            (-3.8684,-2.5501,0.2363) [rgb=0.061,0.241,0.336]
            (-4.0121,-2.3667,0.27085) [rgb=0.069,0.267,0.346]
            (-4.1588,-2.1814,0.30662) [rgb=0.082,0.299,0.357]
            (-4.3097,-1.9933,0.34573) [rgb=0.104,0.337,0.368]
            (-4.468,-1.802,0.38914) [rgb=0.152,0.388,0.374]
            (-4.6374,-1.6065,0.43494) [rgb=0.243,0.43,0.333]
            (-4.8205,-1.405,0.47726) [rgb=0.396,0.479,0.248]
            (-5.0151,-1.1941,0.50669) [rgb=0.619,0.538,0.17]
            (-5.2134,-0.9696,0.51244) [rgb=0.869,0.587,0.307]
            (-5.4026,-0.7284,0.48484) [rgb=0.989,0.662,0.576]
            (-5.5663,-0.46951,0.41672) [rgb=0.991,0.733,0.786]
            (-5.6836,-0.19493,0.30521) [rgb=0.911,0.725,0.864]
            (-5.729,0.089283,0.15816) [rgb=0.74,0.604,0.74]
            (-5.6828,0.37247,0.0022656) [rgb=0.779,0.611,0.713]
            (-5.5485,0.64269,-0.12564) [rgb=0.929,0.654,0.642]
            (-5.3509,0.892,-0.19959) [rgb=0.926,0.604,0.382]
            (-5.1233,1.1191,-0.21406) [rgb=0.683,0.552,0.179]
            (-4.896,1.3283,-0.18111) [rgb=0.408,0.482,0.242]
            (-4.688,1.5264,-0.12147) [rgb=0.204,0.415,0.352]
            (-4.5042,1.7193,-0.054167) [rgb=0.108,0.351,0.384]
            (-4.3406,1.9099,0.0093311) [rgb=0.081,0.308,0.384]
            (-4.1904,2.099,0.06494) [rgb=0.072,0.283,0.381]
            (-4.0482,2.287,0.11297) [rgb=0.067,0.266,0.378]
            (-3.9111,2.4745,0.15527) [rgb=0.063,0.248,0.366]
            (-3.7777,2.6627,0.19361) [rgb=0.062,0.243,0.358]
            (-3.6467,2.8528,0.22934) [rgb=0.063,0.25,0.352]
            (-3.5167,3.0455,0.26391) [rgb=0.068,0.265,0.349]
            (-3.3861,3.2414,0.29926) [rgb=0.077,0.284,0.344]
            (-3.2541,3.442,0.33757) [rgb=0.09,0.3,0.334]
            (-3.1211,3.6497,0.38015) [rgb=0.115,0.313,0.31]
            (-2.9877,3.8686,0.42581) [rgb=0.177,0.341,0.278]
            (-2.8532,4.1019,0.46949) [rgb=0.285,0.37,0.211]
            (-2.7142,4.3497,0.50235) [rgb=0.441,0.408,0.136]
            (-2.5649,4.6068,0.51368) [rgb=0.636,0.446,0.203]
            (-2.3982,4.8631,0.49342) [rgb=0.764,0.502,0.407]
            (-2.208,5.104,0.43382) [rgb=0.789,0.573,0.596]
            (-1.9892,5.3103,0.33085) [rgb=0.863,0.679,0.796]
            (-1.7391,5.4565,0.18941) [rgb=0.981,0.8,0.981]
            (-1.4602,5.5185,0.032347) [rgb=0.985,0.783,0.93]
            (-1.1635,5.4906,-0.10383) [rgb=0.992,0.717,0.738]
            (-0.86414,5.3907,-0.18968) [rgb=0.957,0.621,0.443]
            (-0.57485,5.2489,-0.21554) [rgb=0.74,0.562,0.203]
            (-0.30214,5.0964,-0.19053) [rgb=0.458,0.496,0.217]
            (-0.046338,4.9558,-0.13453) [rgb=0.238,0.428,0.335]
            (0.19606,4.8364,-0.067569) [rgb=0.119,0.363,0.383]
            (0.42927,4.7365,-0.0027837) [rgb=0.084,0.314,0.384]
            (0.65649,4.6501,0.054471) [rgb=0.074,0.287,0.381]
            (0.8798,4.5718,0.10389) [rgb=0.068,0.269,0.378]
            (1.1008,4.4985,0.14718) [rgb=0.065,0.256,0.377]
            (1.321,4.4291,0.18619) [rgb=0.065,0.254,0.376]
            (1.5419,4.3628,0.22234) [rgb=0.067,0.264,0.378]
            (1.7648,4.2984,0.25701) [rgb=0.073,0.285,0.381]
            (1.9908,4.2347,0.29202) [rgb=0.083,0.311,0.384]
            (2.2212,4.1711,0.32958) [rgb=0.099,0.34,0.385]
            (2.4582,4.1085,0.3713) [rgb=0.13,0.373,0.38]
            (2.7051,4.0485,0.41662) [rgb=0.199,0.413,0.354]
            (2.9655,3.992,0.46129) [rgb=0.316,0.442,0.276]
            (3.2412,3.9369,0.49716) [rgb=0.463,0.457,0.169]
            (3.53,3.8765,0.51365) [rgb=0.649,0.476,0.189]
            (3.8251,3.8014,0.50041) [rgb=0.785,0.51,0.379]
            (4.1157,3.7011,0.44915) [rgb=0.814,0.579,0.582]
            (4.3859,3.5652,0.35488) [rgb=0.844,0.655,0.754]
            (4.6138,3.383,0.21998) [rgb=0.891,0.725,0.888]
            (4.7745,3.1474,0.063293) [rgb=0.941,0.756,0.911]
            (4.8554,2.8641,-0.07993) [rgb=0.982,0.726,0.779]
            (4.8647,2.5517,-0.1773) [rgb=0.966,0.633,0.502]
            (4.8255,2.2319,-0.21495) [rgb=0.762,0.55,0.229]
            (4.7658,1.9221,-0.19871) [rgb=0.474,0.474,0.18]
            (4.7088,1.6312,-0.14717) [rgb=0.249,0.399,0.285]
            (4.6667,1.3602,-0.081084) [rgb=0.119,0.335,0.339]
            (4.6409,1.105,-0.015216) [rgb=0.078,0.285,0.341]
            (4.6271,0.86057,0.043684) [rgb=0.066,0.257,0.336]
            (4.6206,0.62297,0.094557) [rgb=0.061,0.238,0.331]
            (4.6185,0.38957,0.13891) [rgb=0.057,0.224,0.327]
            (4.6199,0.15845,0.17865) [rgb=0.056,0.219,0.325]
            (4.6244,-0.07207,0.21528) [rgb=0.057,0.224,0.324]
            (4.6317,-0.30358,0.25011) [rgb=0.061,0.239,0.324]
            (4.6407,-0.53753,0.28488) [rgb=0.068,0.258,0.323]
            (4.651,-0.77534,0.32177) [rgb=0.079,0.278,0.321]
            (4.6639,-1.0187,0.36261) [rgb=0.099,0.298,0.312]
            (4.6818,-1.2701,0.40741) [rgb=0.143,0.319,0.286]
            (4.7071,-1.5327,0.45275) [rgb=0.222,0.335,0.227]
            (4.739,-1.809,0.49118) [rgb=0.351,0.37,0.154]
            (4.7718,-2.0996,0.51242) [rgb=0.546,0.422,0.147]
            (4.795,-2.4019,0.50587) [rgb=0.767,0.498,0.334]
            (4.7956,-2.7093,0.46275) [rgb=0.862,0.602,0.581]
            (4.7592,-3.0111,0.37724) [rgb=0.865,0.661,0.746]
            (4.722,-3.1551,0.31822) [rgb=0.865,0.685,0.809]
            (-2.7742,-4.1518,-0.20548) [rgb=0.237,0.35,0.231]
            (-2.9035,-3.9085,-0.14408) [rgb=0.101,0.256,0.245]
            (-3.0354,-3.687,-0.081489) [rgb=0.071,0.247,0.282]
            (-3.1701,-3.4812,-0.02477) [rgb=0.063,0.242,0.304]
            (-3.306,-3.2855,0.024548) [rgb=0.06,0.235,0.317]
            (-3.4427,-3.0959,0.067761) [rgb=0.058,0.227,0.325]
            (-3.5803,-2.9103,0.10682) [rgb=0.057,0.224,0.332]
            (-3.7199,-2.7275,0.14333) [rgb=0.059,0.232,0.341]
            (-3.8622,-2.5459,0.17857) [rgb=0.064,0.251,0.351]
            (-4.0075,-2.364,0.21413) [rgb=0.072,0.278,0.361]
            (-4.1565,-2.1802,0.25204) [rgb=0.085,0.311,0.372]
            (-4.3108,-1.9938,0.29429) [rgb=0.109,0.352,0.384]
            (-4.4741,-1.8044,0.34129) [rgb=0.155,0.39,0.373]
            (-4.6506,-1.6111,0.39016) [rgb=0.257,0.435,0.325]
            (-4.8426,-1.4115,0.43368) [rgb=0.427,0.487,0.232]
            (-5.0468,-1.2017,0.46095) [rgb=0.672,0.549,0.176]
            (-5.2537,-0.9771,0.45992) [rgb=0.915,0.6,0.365]
            (-5.4477,-0.73448,0.4201) [rgb=0.993,0.683,0.64]
            (-5.6085,-0.47307,0.3347) [rgb=0.977,0.742,0.828]
            (-5.7103,-0.19585,0.20488) [rgb=0.875,0.711,0.867]
            (-5.7276,0.089262,0.048248) [rgb=0.752,0.613,0.752]
            (-5.6507,0.37036,-0.10081) [rgb=0.823,0.629,0.708]
            (-5.4941,0.63638,-0.20894) [rgb=0.968,0.655,0.588]
            (-5.2876,0.88145,-0.26005) [rgb=0.874,0.588,0.312]
            (-5.0635,1.106,-0.25733) [rgb=0.606,0.535,0.17]
            (-4.8469,1.3149,-0.2165) [rgb=0.348,0.464,0.275]
            (-4.6509,1.5144,-0.1568) [rgb=0.176,0.402,0.365]
            (-4.477,1.709,-0.093667) [rgb=0.104,0.346,0.385]
            (-4.3203,1.901,-0.035513) [rgb=0.082,0.31,0.384]
            (-4.1746,2.0911,0.015234) [rgb=0.073,0.283,0.378]
            (-4.0355,2.2798,0.059511) [rgb=0.065,0.256,0.363]
            (-3.9008,2.468,0.09926) [rgb=0.061,0.239,0.353]
            (-3.7695,2.6569,0.13617) [rgb=0.059,0.233,0.345]
            (-3.6405,2.8479,0.17156) [rgb=0.061,0.24,0.339]
            (-3.5123,3.0417,0.2069) [rgb=0.065,0.254,0.335]
            (-3.3837,3.2392,0.24417) [rgb=0.073,0.27,0.329]
            (-3.2543,3.4422,0.28544) [rgb=0.085,0.283,0.316]
            (-3.1246,3.6538,0.33158) [rgb=0.115,0.309,0.305]
            (-2.9952,3.8783,0.38052) [rgb=0.183,0.338,0.268]
            (-2.8652,4.1192,0.4259) [rgb=0.299,0.368,0.196]
            (-2.7305,4.3758,0.45739) [rgb=0.47,0.409,0.129]
            (-2.5841,4.6414,0.46293) [rgb=0.668,0.449,0.239]
            (-2.4182,4.9035,0.43157) [rgb=0.77,0.518,0.459]
            (-2.2254,5.1442,0.35555) [rgb=0.793,0.592,0.643]
            (-2.0001,5.3393,0.23385) [rgb=0.908,0.73,0.881]
            (-1.7406,5.4611,0.0802) [rgb=0.981,0.8,0.981]
            (-1.4535,5.4929,-0.073396) [rgb=0.987,0.769,0.89]
            (-1.1529,5.4405,-0.19167) [rgb=0.993,0.689,0.657]
            (-0.85411,5.3281,-0.25448) [rgb=0.915,0.6,0.364]
            (-0.56804,5.1867,-0.26154) [rgb=0.665,0.548,0.174]
            (-0.299,5.0433,-0.22677) [rgb=0.393,0.478,0.25]
            (-0.045953,4.9146,-0.16942) [rgb=0.202,0.414,0.353]
            (0.19481,4.8056,-0.10606) [rgb=0.112,0.356,0.384]
            (0.42716,4.7133,-0.046563) [rgb=0.085,0.315,0.384]
            (0.65391,4.6319,0.0056592) [rgb=0.075,0.29,0.382]
            (0.87693,4.5569,0.051081) [rgb=0.069,0.27,0.379]
            (1.0978,4.4862,0.091584) [rgb=0.065,0.256,0.377]
            (1.318,4.4191,0.12895) [rgb=0.064,0.253,0.376]
            (1.5391,4.3549,0.16454) [rgb=0.067,0.264,0.378]
            (1.7624,4.2927,0.19975) [rgb=0.073,0.284,0.381]
            (1.9892,4.2313,0.23645) [rgb=0.083,0.31,0.384]
            (2.2209,4.1707,0.27679) [rgb=0.099,0.339,0.385]
            (2.4603,4.112,0.32201) [rgb=0.131,0.374,0.38]
            (2.7111,4.0574,0.37075) [rgb=0.204,0.41,0.344]
            (2.977,4.0075,0.41756) [rgb=0.318,0.421,0.247]
            (3.2595,3.9591,0.45278) [rgb=0.472,0.439,0.148]
            (3.5555,3.9045,0.46446) [rgb=0.662,0.461,0.214]
            (3.8566,3.8326,0.44123) [rgb=0.781,0.515,0.426]
            (4.149,3.7311,0.37453) [rgb=0.816,0.598,0.631]
            (4.4128,3.5871,0.26148) [rgb=0.865,0.687,0.817]
            (4.6226,3.3894,0.11214) [rgb=0.919,0.75,0.919]
            (4.7575,3.1361,-0.04451) [rgb=0.964,0.764,0.905]
            (4.8147,2.8401,-0.1721) [rgb=0.99,0.705,0.708]
            (4.8097,2.5229,-0.24662) [rgb=0.931,0.604,0.413]
            (4.7678,2.2052,-0.26405) [rgb=0.687,0.532,0.185]
            (4.7144,1.9013,-0.23615) [rgb=0.405,0.452,0.207]
            (4.6675,1.6169,-0.18181) [rgb=0.209,0.383,0.303]
            (4.6353,1.3511,-0.11864) [rgb=0.109,0.325,0.338]
            (4.617,1.0993,-0.057916) [rgb=0.077,0.282,0.337]
            (4.6082,0.85705,-0.004192) [rgb=0.066,0.255,0.331]
            (4.605,0.62087,0.042455) [rgb=0.06,0.235,0.326]
            (4.6054,0.38846,0.083784) [rgb=0.056,0.22,0.321]
            (4.609,0.15807,0.12166) [rgb=0.054,0.214,0.318]
            (4.6157,-0.071933,0.1575) [rgb=0.056,0.219,0.317]
            (4.6251,-0.30314,0.19265) [rgb=0.06,0.233,0.317]
            (4.6364,-0.53704,0.22889) [rgb=0.066,0.252,0.316]
            (4.6498,-0.77513,0.26835) [rgb=0.077,0.271,0.313]
            (4.6669,-1.0194,0.31259) [rgb=0.097,0.29,0.303]
            (4.6908,-1.2726,0.36092) [rgb=0.143,0.31,0.274]
            (4.7237,-1.5381,0.40876) [rgb=0.227,0.325,0.209]
            (4.7641,-1.8186,0.44722) [rgb=0.377,0.375,0.141]
            (4.8049,-2.1142,0.46458) [rgb=0.608,0.444,0.178]
            (4.8338,-2.4213,0.44913) [rgb=0.81,0.527,0.401]
            (4.8351,-2.7316,0.3916) [rgb=0.874,0.627,0.64]
            (4.7911,-3.0313,0.28758) [rgb=0.858,0.673,0.786]
            (4.746,-3.1712,0.21952) [rgb=0.851,0.688,0.835]
            (-2.7519,-4.1185,-0.24302) [rgb=0.173,0.286,0.209]
            (-2.886,-3.885,-0.18412) [rgb=0.103,0.276,0.272]
            (-3.022,-3.6706,-0.12623) [rgb=0.077,0.267,0.305]
            (-3.1595,-3.4696,-0.074386) [rgb=0.068,0.258,0.323]
            (-3.2974,-3.277,-0.029108) [rgb=0.063,0.247,0.332]
            (-3.4356,-3.0895,0.011221) [rgb=0.06,0.237,0.34]
            (-3.5746,-2.9057,0.048561) [rgb=0.059,0.233,0.347]
            (-3.7157,-2.7244,0.084437) [rgb=0.061,0.241,0.355]
            (-3.8596,-2.5442,0.12014) [rgb=0.066,0.26,0.364]
            (-4.0069,-2.3636,0.15728) [rgb=0.075,0.288,0.375]
            (-4.1584,-2.1812,0.19792) [rgb=0.087,0.32,0.385]
            (-4.3165,-1.9965,0.24379) [rgb=0.108,0.352,0.384]
            (-4.4857,-1.8091,0.29467) [rgb=0.16,0.393,0.371]
            (-4.6703,-1.6179,0.34652) [rgb=0.276,0.442,0.315]
            (-4.8722,-1.4201,0.39046) [rgb=0.466,0.499,0.213]
            (-5.0866,-1.2111,0.41382) [rgb=0.735,0.562,0.201]
            (-5.3013,-0.98596,0.40313) [rgb=0.954,0.618,0.435]
            (-5.4971,-0.74115,0.34747) [rgb=0.993,0.703,0.698]
            (-5.6486,-0.47646,0.24226) [rgb=0.949,0.74,0.857]
            (-5.7272,-0.19642,0.096408) [rgb=0.832,0.679,0.832]
            (-5.7129,0.089033,-0.06223) [rgb=0.763,0.618,0.751]
            (-5.6081,0.36757,-0.19729) [rgb=0.877,0.646,0.689]
            (-5.4357,0.62962,-0.28329) [rgb=0.981,0.645,0.523]
            (-5.2272,0.87139,-0.31418) [rgb=0.815,0.576,0.255]
            (-5.0109,1.0945,-0.29901) [rgb=0.531,0.516,0.186]
            (-4.806,1.3038,-0.25406) [rgb=0.301,0.45,0.301]
            (-4.6212,1.5047,-0.19608) [rgb=0.159,0.393,0.371]
            (-4.456,1.7009,-0.13741) [rgb=0.103,0.344,0.385]
            (-4.3051,1.8943,-0.084201) [rgb=0.082,0.308,0.379]
            (-4.1632,2.0854,-0.037703) [rgb=0.07,0.273,0.362]
            (-4.0268,2.2749,0.0034523) [rgb=0.063,0.246,0.349]
            (-3.8942,2.4639,0.041252) [rgb=0.058,0.229,0.339]
            (-3.7649,2.6537,0.077318) [rgb=0.057,0.224,0.332]
            (-3.6377,2.8457,0.11294) [rgb=0.058,0.23,0.326]
            (-3.5114,3.0409,0.14964) [rgb=0.062,0.243,0.321]
            (-3.3848,3.2403,0.18941) [rgb=0.069,0.258,0.315]
            (-3.258,3.4461,0.23416) [rgb=0.083,0.279,0.312]
            (-3.1318,3.6622,0.28422) [rgb=0.115,0.305,0.299]
            (-3.0068,3.8934,0.33643) [rgb=0.191,0.334,0.256]
            (-2.8817,4.1429,0.38288) [rgb=0.319,0.367,0.177]
            (-2.7511,4.4088,0.41145) [rgb=0.508,0.412,0.133]
            (-2.6071,4.6827,0.40858) [rgb=0.7,0.457,0.286]
            (-2.4404,4.9487,0.36256) [rgb=0.775,0.537,0.51]
            (-2.2426,5.184,0.26711) [rgb=0.812,0.622,0.704]
            (-2.008,5.3604,0.12774) [rgb=0.962,0.784,0.961]
            (-1.7381,5.4532,-0.031271) [rgb=0.981,0.8,0.981]
            (-1.4438,5.4563,-0.17367) [rgb=0.99,0.746,0.824]
            (-1.1411,5.385,-0.27057) [rgb=0.989,0.663,0.58]
            (-0.84435,5.2672,-0.31213) [rgb=0.863,0.585,0.3]
            (-0.56196,5.1312,-0.30499) [rgb=0.588,0.531,0.172]
            (-0.29634,4.9986,-0.26458) [rgb=0.341,0.462,0.279]
            (-0.045641,4.8813,-0.20804) [rgb=0.18,0.404,0.363]
            (0.19384,4.7816,-0.14882) [rgb=0.109,0.353,0.384]
            (0.42557,4.6957,-0.094293) [rgb=0.086,0.317,0.384]
            (0.65204,4.6186,-0.046512) [rgb=0.075,0.292,0.382]
            (0.87495,4.5466,-0.004449) [rgb=0.069,0.27,0.379]
            (1.0958,4.4783,0.033875) [rgb=0.065,0.256,0.376]
            (1.3163,4.4133,0.070181) [rgb=0.064,0.253,0.376]
            (1.5378,4.3512,0.10579) [rgb=0.067,0.263,0.378]
            (1.7618,4.2911,0.14212) [rgb=0.073,0.284,0.381]
            (1.9895,4.2321,0.18111) [rgb=0.082,0.309,0.384]
            (2.223,4.1746,0.22476) [rgb=0.098,0.338,0.385]
            (2.4653,4.1204,0.27387) [rgb=0.133,0.373,0.377]
            (2.7207,4.0718,0.32612) [rgb=0.203,0.389,0.317]
            (2.993,4.029,0.37459) [rgb=0.321,0.4,0.216]
            (3.283,3.9877,0.40783) [rgb=0.488,0.423,0.133]
            (3.5864,3.9385,0.41228) [rgb=0.679,0.454,0.249]
            (3.8923,3.8681,0.37563) [rgb=0.782,0.53,0.477]
            (4.183,3.7617,0.29013) [rgb=0.835,0.628,0.692]
            (4.4343,3.6046,0.15824) [rgb=0.895,0.727,0.888]
            (4.6211,3.3883,0.00038162) [rgb=0.948,0.773,0.948]
            (4.7303,3.1182,-0.14815) [rgb=0.984,0.757,0.862]
            (4.7682,2.8127,-0.25559) [rgb=0.991,0.68,0.632]
            (4.7551,2.4942,-0.3081) [rgb=0.881,0.581,0.341]
            (4.7155,2.181,-0.30964) [rgb=0.608,0.512,0.161]
            (4.6706,1.8837,-0.27448) [rgb=0.349,0.432,0.233]
            (4.634,1.6053,-0.21991) [rgb=0.182,0.37,0.313]
            (4.6106,1.3439,-0.16043) [rgb=0.103,0.317,0.335]
            (4.5988,1.095,-0.10466) [rgb=0.077,0.279,0.332]
            (4.5943,0.85447,-0.055553) [rgb=0.065,0.252,0.325]
            (4.5941,0.6194,-0.012499) [rgb=0.059,0.231,0.319]
            (4.5968,0.38774,0.026419) [rgb=0.055,0.215,0.315]
            (4.6025,0.15785,0.063016) [rgb=0.053,0.209,0.312]
            (4.6113,-0.071865,0.09866) [rgb=0.054,0.214,0.311]
            (4.6229,-0.303,0.13471) [rgb=0.058,0.228,0.31]
            (4.6367,-0.53707,0.173) [rgb=0.064,0.245,0.309]
            (4.6534,-0.77573,0.21559) [rgb=0.074,0.263,0.305]
            (4.6753,-1.0212,0.26366) [rgb=0.095,0.282,0.293]
            (4.7058,-1.2767,0.31568) [rgb=0.144,0.301,0.259]
            (4.7472,-1.5457,0.3657) [rgb=0.234,0.315,0.189]
            (4.7968,-1.831,0.40304) [rgb=0.423,0.392,0.132]
            (4.8456,-2.1321,0.41433) [rgb=0.673,0.466,0.222]
            (4.8785,-2.4437,0.38672) [rgb=0.84,0.557,0.47]
            (4.8766,-2.7551,0.31124) [rgb=0.877,0.647,0.692]
            (4.8186,-3.0487,0.18764) [rgb=0.843,0.677,0.815]
            (4.7624,-3.1822,0.11216) [rgb=0.831,0.678,0.831]
            (-2.7342,-4.092,-0.28336) [rgb=0.17,0.305,0.239]
            (-2.8727,-3.8672,-0.22764) [rgb=0.107,0.296,0.297]
            (-3.0123,-3.6589,-0.17429) [rgb=0.082,0.285,0.325]
            (-3.1524,-3.4618,-0.1268) [rgb=0.072,0.273,0.339]
            (-3.2922,-3.2717,-0.08496) [rgb=0.066,0.26,0.349]
            (-3.4319,-3.0862,-0.046918) [rgb=0.063,0.247,0.355]
            (-3.5724,-2.9039,-0.010726) [rgb=0.062,0.242,0.36]
            (-3.715,-2.724,0.025085) [rgb=0.063,0.249,0.368]
            (-3.8608,-2.545,0.061813) [rgb=0.069,0.269,0.377]
            (-4.0101,-2.3655,0.10112) [rgb=0.076,0.293,0.382]
            (-4.1646,-2.1845,0.14505) [rgb=0.087,0.319,0.385]
            (-4.3273,-2.0015,0.19502) [rgb=0.109,0.352,0.384]
            (-4.5032,-1.8162,0.25001) [rgb=0.167,0.397,0.368]
            (-4.6971,-1.6272,0.30453) [rgb=0.303,0.45,0.3]
            (-4.9098,-1.4311,0.34765) [rgb=0.519,0.513,0.19]
            (-5.1344,-1.2225,0.36462) [rgb=0.801,0.573,0.244]
            (-5.355,-0.99594,0.34061) [rgb=0.977,0.64,0.509]
            (-5.5474,-0.74792,0.26547) [rgb=0.992,0.723,0.757]
            (-5.6816,-0.47924,0.14016) [rgb=0.911,0.73,0.877]
            (-5.7309,-0.19655,-0.016084) [rgb=0.784,0.639,0.784]
            (-5.6853,0.088604,-0.16861) [rgb=0.774,0.61,0.718]
            (-5.5583,0.36431,-0.28477) [rgb=0.921,0.657,0.661]
            (-5.3777,0.6229,-0.34929) [rgb=0.959,0.623,0.45]
            (-5.1728,0.86231,-0.36407) [rgb=0.747,0.564,0.208]
            (-4.9664,1.0848,-0.34062) [rgb=0.469,0.499,0.211]
            (-4.7731,1.2949,-0.29411) [rgb=0.269,0.439,0.319]
            (-4.5984,1.4973,-0.2388) [rgb=0.15,0.387,0.374]
            (-4.4406,1.6951,-0.18453) [rgb=0.101,0.341,0.381]
            (-4.2947,1.8897,-0.1358) [rgb=0.079,0.295,0.362]
            (-4.1561,2.0819,-0.092956) [rgb=0.067,0.262,0.347]
            (-4.022,2.2722,-0.054322) [rgb=0.06,0.236,0.335]
            (-3.8915,2.4621,-0.017894) [rgb=0.056,0.22,0.326]
            (-3.7639,2.653,0.017894) [rgb=0.055,0.215,0.318]
            (-3.6384,2.8463,0.054322) [rgb=0.056,0.22,0.312]
            (-3.5138,3.043,0.092956) [rgb=0.061,0.235,0.312]
            (-3.3894,3.2446,0.1358) [rgb=0.068,0.254,0.311]
            (-3.2654,3.4539,0.18453) [rgb=0.082,0.275,0.307]
            (-3.143,3.6754,0.2388) [rgb=0.117,0.301,0.291]
            (-3.0229,3.9142,0.29411) [rgb=0.202,0.331,0.24]
            (-2.9028,4.1732,0.34062) [rgb=0.346,0.369,0.156]
            (-2.7762,4.449,0.36407) [rgb=0.553,0.417,0.154]
            (-2.6335,4.73,0.34929) [rgb=0.728,0.472,0.341]
            (-2.4636,4.9957,0.28477) [rgb=0.784,0.559,0.562]
            (-2.2575,5.2187,0.16861) [rgb=0.866,0.683,0.803]
            (-2.0115,5.3699,0.016084) [rgb=0.981,0.8,0.981]
            (-1.7315,5.4325,-0.14016) [rgb=0.984,0.788,0.946]
            (-1.4319,5.4113,-0.26547) [rgb=0.992,0.723,0.757]
            (-1.1291,5.3285,-0.34061) [rgb=0.977,0.64,0.509]
            (-0.8354,5.2114,-0.36462) [rgb=0.801,0.573,0.244]
            (-0.55676,5.0837,-0.34765) [rgb=0.519,0.513,0.19]
            (-0.29419,4.9623,-0.30453) [rgb=0.303,0.45,0.3]
            (-0.0454,4.8555,-0.25001) [rgb=0.167,0.397,0.368]
            (0.19312,4.7639,-0.19502) [rgb=0.109,0.352,0.384]
            (0.42447,4.6836,-0.14505) [rgb=0.087,0.319,0.385]
            (0.65084,4.6101,-0.10112) [rgb=0.076,0.293,0.382]
            (0.87383,4.5408,-0.061813) [rgb=0.069,0.27,0.379]
            (1.0949,4.4747,-0.025085) [rgb=0.065,0.255,0.376]
            (1.3158,4.4117,0.010726) [rgb=0.064,0.253,0.376]
            (1.538,4.3517,0.046918) [rgb=0.067,0.263,0.378]
            (1.7628,4.2936,0.08496) [rgb=0.073,0.283,0.381]
            (1.9919,4.2372,0.1268) [rgb=0.082,0.308,0.384]
            (2.2276,4.1832,0.17429) [rgb=0.097,0.337,0.385]
            (2.4734,4.134,0.22764) [rgb=0.128,0.354,0.355]
            (2.7342,4.092,0.28336) [rgb=0.204,0.367,0.286]
            (3.0137,4.0569,0.33267) [rgb=0.33,0.38,0.183]
            (3.3119,4.0228,0.36197) [rgb=0.514,0.412,0.135]
            (3.6223,3.9779,0.35595) [rgb=0.702,0.457,0.295]
            (3.9304,3.906,0.30194) [rgb=0.797,0.556,0.535]
            (4.2141,3.7897,0.19553) [rgb=0.866,0.671,0.771]
            (4.4471,3.615,0.048094) [rgb=0.93,0.759,0.93]
            (4.6085,3.3791,-0.11042) [rgb=0.972,0.789,0.963]
            (4.6948,3.0948,-0.2441) [rgb=0.99,0.738,0.799]
            (4.7194,2.7839,-0.32985) [rgb=0.982,0.654,0.562]
            (4.7041,2.4675,-0.36352) [rgb=0.82,0.562,0.277]
            (4.6703,2.1601,-0.35364) [rgb=0.534,0.49,0.162]
            (4.6348,1.8692,-0.3145) [rgb=0.306,0.416,0.252]
            (4.6078,1.5962,-0.26122) [rgb=0.165,0.358,0.316]
            (4.5922,1.3385,-0.20571) [rgb=0.1,0.31,0.33]
            (4.586,1.0919,-0.15454) [rgb=0.076,0.275,0.325]
            (4.5853,0.8528,-0.10947) [rgb=0.065,0.248,0.319]
            (4.5878,0.61855,-0.069405) [rgb=0.058,0.226,0.313]
            (4.5927,0.38739,-0.032312) [rgb=0.054,0.211,0.308]
            (4.6005,0.15778,0.0035739) [rgb=0.052,0.205,0.305]
            (4.6114,-0.071866,0.039585) [rgb=0.053,0.209,0.304]
            (4.6252,-0.30315,0.077115) [rgb=0.057,0.222,0.303]
            (4.6417,-0.53764,0.11803) [rgb=0.062,0.238,0.301]
            (4.662,-0.77717,0.16429) [rgb=0.072,0.254,0.296]
            (4.6893,-1.0243,0.2166) [rgb=0.092,0.272,0.282]
            (4.7275,-1.2825,0.27237) [rgb=0.147,0.291,0.243]
            (4.7782,-1.5558,0.32392) [rgb=0.247,0.308,0.167]
            (4.8374,-1.8465,0.35846) [rgb=0.488,0.418,0.131]
            (4.8933,-2.1531,0.36066) [rgb=0.736,0.488,0.277]
            (4.9272,-2.4681,0.31697) [rgb=0.855,0.582,0.533]
            (4.9161,-2.7774,0.22075) [rgb=0.871,0.662,0.74]
            (4.8375,-3.0607,0.07964) [rgb=0.821,0.67,0.821]
            (4.7682,-3.186,5.521e-16) [rgb=0.807,0.658,0.807]
            (-2.7207,-4.0718,-0.32612) [rgb=0.17,0.326,0.266]
            (-2.8633,-3.8545,-0.27387) [rgb=0.112,0.315,0.319]
            (-3.0061,-3.6513,-0.22476) [rgb=0.087,0.301,0.343]
            (-3.1486,-3.4576,-0.18111) [rgb=0.076,0.288,0.357]
            (-3.2902,-3.2698,-0.14212) [rgb=0.069,0.271,0.363]
            (-3.4315,-3.0858,-0.10579) [rgb=0.065,0.256,0.368]
            (-3.5736,-2.9049,-0.070181) [rgb=0.064,0.251,0.373]
            (-3.718,-2.7262,-0.033875) [rgb=0.065,0.256,0.376]
            (-3.8657,-2.5483,0.004449) [rgb=0.069,0.27,0.379]
            (-4.0175,-2.3699,0.046512) [rgb=0.075,0.292,0.382]
            (-4.1754,-2.1902,0.094293) [rgb=0.086,0.317,0.384]
            (-4.3434,-2.0089,0.14882) [rgb=0.109,0.353,0.384]
            (-4.5272,-1.8258,0.20804) [rgb=0.18,0.404,0.363]
            (-4.7315,-1.6391,0.26458) [rgb=0.341,0.462,0.279]
            (-4.9556,-1.4444,0.30499) [rgb=0.588,0.531,0.172]
            (-5.1894,-1.2356,0.31213) [rgb=0.863,0.585,0.3]
            (-5.4118,-1.0065,0.27057) [rgb=0.989,0.663,0.58]
            (-5.5934,-0.75413,0.17367) [rgb=0.981,0.74,0.817]
            (-5.7033,-0.48106,0.031271) [rgb=0.867,0.707,0.867]
            (-5.7208,-0.1962,-0.12774) [rgb=0.747,0.61,0.747]
            (-5.6476,0.088015,-0.26711) [rgb=0.821,0.629,0.712]
            (-5.5059,0.36088,-0.36256) [rgb=0.951,0.659,0.626]
            (-5.324,0.61668,-0.40858) [rgb=0.924,0.603,0.377]
            (-5.1261,0.85452,-0.41145) [rgb=0.678,0.551,0.178]
            (-4.9303,1.0769,-0.38288) [rgb=0.422,0.486,0.235]
            (-4.7477,1.288,-0.33643) [rgb=0.246,0.432,0.331]
            (-4.5819,1.4919,-0.28422) [rgb=0.145,0.383,0.375]
            (-4.4305,1.6912,-0.23416) [rgb=0.097,0.324,0.362]
            (-4.2889,1.8872,-0.18941) [rgb=0.076,0.283,0.345]
            (-4.1531,2.0804,-0.14964) [rgb=0.065,0.252,0.332]
            (-4.0212,2.2718,-0.11294) [rgb=0.058,0.227,0.322]
            (-3.8925,2.4628,-0.077318) [rgb=0.054,0.211,0.312]
            (-3.7666,2.6549,-0.041252) [rgb=0.053,0.208,0.308]
            (-3.6427,2.8497,-0.0034523) [rgb=0.055,0.217,0.308]
            (-3.5199,3.0482,0.037703) [rgb=0.06,0.232,0.308]
            (-3.3976,3.2525,0.084201) [rgb=0.066,0.249,0.306]
            (-3.2767,3.4659,0.13741) [rgb=0.08,0.269,0.301]
            (-3.1586,3.6936,0.19608) [rgb=0.12,0.297,0.28]
            (-3.0438,3.9412,0.25406) [rgb=0.272,0.406,0.271]
            (-2.9288,4.2106,0.29901) [rgb=0.484,0.47,0.17]
            (-2.8054,4.4959,0.31418) [rgb=0.6,0.424,0.188]
            (-2.6619,4.781,0.28329) [rgb=0.751,0.493,0.4]
            (-2.4857,5.0405,0.19729) [rgb=0.794,0.586,0.624]
            (-2.2685,5.2439,0.06223) [rgb=0.924,0.748,0.909]
            (-2.0102,5.3664,-0.096408) [rgb=0.981,0.8,0.981]
            (-1.7215,5.401,-0.24226) [rgb=0.987,0.769,0.892]
            (-1.4189,5.3623,-0.34747) [rgb=0.993,0.703,0.698]
            (-1.1178,5.2751,-0.40313) [rgb=0.954,0.618,0.435]
            (-0.82762,5.1629,-0.41382) [rgb=0.735,0.562,0.201]
            (-0.55249,5.0448,-0.39046) [rgb=0.466,0.499,0.213]
            (-0.29252,4.934,-0.34652) [rgb=0.276,0.442,0.315]
            (-0.045223,4.8365,-0.29467) [rgb=0.16,0.393,0.371]
            (0.19264,4.752,-0.24379) [rgb=0.108,0.352,0.384]
            (0.42383,4.6765,-0.19792) [rgb=0.087,0.32,0.385]
            (0.65031,4.6064,-0.15728) [rgb=0.076,0.294,0.382]
            (0.87357,4.5394,-0.12014) [rgb=0.069,0.271,0.379]
            (1.0951,4.4754,-0.084437) [rgb=0.065,0.256,0.376]
            (1.3166,4.4145,-0.048561) [rgb=0.064,0.253,0.376]
            (1.5396,4.3564,-0.011221) [rgb=0.067,0.263,0.378]
            (1.7656,4.3005,0.029108) [rgb=0.072,0.283,0.38]
            (1.9964,4.2468,0.074386) [rgb=0.081,0.305,0.382]
            (2.2348,4.1966,0.12623) [rgb=0.092,0.318,0.364]
            (2.4849,4.1531,0.18412) [rgb=0.124,0.332,0.328]
            (2.7519,4.1185,0.24302) [rgb=0.208,0.344,0.252]
            (3.0395,4.0916,0.29183) [rgb=0.353,0.371,0.153]
            (3.346,4.0642,0.31437) [rgb=0.553,0.411,0.157]
            (3.6617,4.0211,0.29375) [rgb=0.73,0.474,0.351]
            (3.9678,3.9432,0.21889) [rgb=0.826,0.595,0.609]
            (4.2387,3.8118,0.092205) [rgb=0.902,0.72,0.86]
            (4.4492,3.6167,-0.064534) [rgb=0.962,0.785,0.962]
            (4.586,3.3626,-0.21571) [rgb=0.985,0.78,0.923]
            (4.6544,3.0682,-0.33036) [rgb=0.992,0.717,0.741]
            (4.6722,2.7561,-0.39587) [rgb=0.961,0.627,0.488]
            (4.6592,2.4439,-0.41481) [rgb=0.751,0.544,0.224]
            (4.6328,2.1427,-0.39722) [rgb=0.473,0.47,0.177]
            (4.6065,1.8578,-0.35631) [rgb=0.274,0.402,0.264]
            (4.5883,1.5895,-0.30518) [rgb=0.153,0.348,0.315]
            (4.5797,1.3349,-0.25363) [rgb=0.097,0.303,0.324]
            (4.5783,1.0901,-0.20664) [rgb=0.075,0.27,0.319]
            (4.581,0.852,-0.16506) [rgb=0.063,0.244,0.312]
            (4.586,0.6183,-0.12739) [rgb=0.056,0.222,0.306]
            (4.5931,0.38742,-0.091547) [rgb=0.052,0.206,0.301]
            (4.6029,0.15786,-0.055812) [rgb=0.051,0.2,0.298]
            (4.6159,-0.071937,-0.018872) [rgb=0.052,0.205,0.296]
            (4.632,-0.3036,0.020713) [rgb=0.055,0.216,0.295]
            (4.6514,-0.53878,0.06484) [rgb=0.06,0.23,0.292]
            (4.676,-0.7795,0.11531) [rgb=0.069,0.244,0.285]
            (4.7095,-1.0287,0.17222) [rgb=0.091,0.262,0.268]
            (4.7562,-1.2903,0.23161) [rgb=0.154,0.282,0.223]
            (4.8171,-1.5685,0.28361) [rgb=0.321,0.365,0.173]
            (4.8858,-1.865,0.31281) [rgb=0.562,0.443,0.149]
            (4.9466,-2.1766,0.302) [rgb=0.787,0.511,0.34]
            (4.9764,-2.4928,0.23835) [rgb=0.859,0.604,0.592]
            (4.9493,-2.7961,0.12093) [rgb=0.856,0.672,0.786]
            (4.8453,-3.0656,-0.032421) [rgb=0.801,0.653,0.801]
            (4.7624,-3.1822,-0.11216) [rgb=0.801,0.653,0.801]
            (-2.7111,-4.0574,-0.37075) [rgb=0.173,0.346,0.291]
            (-2.8575,-3.8466,-0.32201) [rgb=0.117,0.332,0.338]
            (-3.0033,-3.6479,-0.27679) [rgb=0.093,0.319,0.362]
            (-3.148,-3.457,-0.23645) [rgb=0.08,0.301,0.372]
            (-3.2915,-3.271,-0.19975) [rgb=0.072,0.281,0.377]
            (-3.4344,-3.0885,-0.16454) [rgb=0.067,0.264,0.378]
            (-3.5783,-2.9088,-0.12895) [rgb=0.064,0.253,0.376]
            (-3.7246,-2.731,-0.091584) [rgb=0.065,0.256,0.377]
            (-3.8744,-2.554,-0.051081) [rgb=0.069,0.27,0.379]
            (-4.029,-2.3767,-0.0056592) [rgb=0.075,0.29,0.382]
            (-4.191,-2.1983,0.046563) [rgb=0.085,0.315,0.384]
            (-4.3653,-2.019,0.10606) [rgb=0.112,0.356,0.384]
            (-4.5581,-1.8383,0.16942) [rgb=0.202,0.414,0.353]
            (-4.7738,-1.6537,0.22677) [rgb=0.393,0.478,0.25]
            (-5.0093,-1.4601,0.26154) [rgb=0.665,0.548,0.174]
            (-5.2494,-1.2499,0.25448) [rgb=0.915,0.6,0.364]
            (-5.4675,-1.0169,0.19167) [rgb=0.993,0.689,0.657]
            (-5.631,-0.75919,0.073396) [rgb=0.945,0.737,0.853]
            (-5.7115,-0.48176,-0.0802) [rgb=0.821,0.669,0.821]
            (-5.6982,-0.19543,-0.23385) [rgb=0.758,0.61,0.735]
            (-5.6043,0.08734,-0.35555) [rgb=0.862,0.643,0.699]
            (-5.4557,0.35758,-0.43157) [rgb=0.966,0.65,0.576]
            (-5.277,0.61123,-0.46293) [rgb=0.875,0.588,0.313]
            (-5.0876,0.84811,-0.45739) [rgb=0.617,0.538,0.17]
            (-4.9021,1.0708,-0.4259) [rgb=0.387,0.476,0.253]
            (-4.7293,1.283,-0.38052) [rgb=0.231,0.426,0.339]
            (-4.5714,1.4885,-0.33158) [rgb=0.134,0.36,0.356]
            (-4.4255,1.6893,-0.28544) [rgb=0.092,0.308,0.343]
            (-4.2876,1.8866,-0.24417) [rgb=0.073,0.27,0.329]
            (-4.1543,2.081,-0.2069) [rgb=0.062,0.241,0.318]
            (-4.0242,2.2735,-0.17156) [rgb=0.056,0.219,0.31]
            (-3.8972,2.4658,-0.13617) [rgb=0.053,0.208,0.307]
            (-3.7729,2.6594,-0.09926) [rgb=0.053,0.206,0.305]
            (-3.6506,2.8558,-0.059511) [rgb=0.055,0.215,0.305]
            (-3.5295,3.0566,-0.015234) [rgb=0.058,0.227,0.304]
            (-3.4096,3.264,0.035513) [rgb=0.064,0.242,0.3]
            (-3.2922,3.4822,0.093667) [rgb=0.079,0.263,0.292]
            (-3.1789,3.7173,0.1568) [rgb=0.159,0.364,0.33]
            (-3.0697,3.9748,0.2165) [rgb=0.325,0.434,0.257]
            (-2.9596,4.2548,0.25733) [rgb=0.559,0.494,0.157]
            (-2.8378,4.5478,0.26005) [rgb=0.646,0.435,0.231]
            (-2.6904,4.8323,0.20894) [rgb=0.77,0.521,0.467]
            (-2.5046,5.0788,0.10081) [rgb=0.822,0.628,0.707]
            (-2.2743,5.2574,-0.048248) [rgb=0.981,0.8,0.981]
            (-2.0043,5.3506,-0.20488) [rgb=0.982,0.797,0.973]
            (-1.7092,5.3626,-0.3347) [rgb=0.989,0.751,0.839]
            (-1.4062,5.3141,-0.4201) [rgb=0.993,0.683,0.64]
            (-1.1078,5.2277,-0.45992) [rgb=0.915,0.6,0.365]
            (-0.82115,5.1225,-0.46095) [rgb=0.672,0.549,0.176]
            (-0.54913,5.0141,-0.43368) [rgb=0.427,0.487,0.232]
            (-0.29128,4.9132,-0.39016) [rgb=0.257,0.435,0.325]
            (-0.045106,4.824,-0.34129) [rgb=0.155,0.39,0.373]
            (0.19238,4.7456,-0.29429) [rgb=0.109,0.352,0.384]
            (0.42364,4.6744,-0.25204) [rgb=0.088,0.321,0.385]
            (0.65042,4.6071,-0.21413) [rgb=0.076,0.294,0.382]
            (0.87415,4.5425,-0.17857) [rgb=0.069,0.271,0.379]
            (1.0964,4.4805,-0.14333) [rgb=0.065,0.256,0.377]
            (1.3187,4.4215,-0.10682) [rgb=0.064,0.253,0.376]
            (1.5428,4.3653,-0.067761) [rgb=0.067,0.263,0.378]
            (1.7702,4.3117,-0.024548) [rgb=0.071,0.277,0.375]
            (2.0031,4.261,0.02477) [rgb=0.076,0.287,0.362]
            (2.2447,4.2153,0.081489) [rgb=0.086,0.297,0.339]
            (2.4999,4.1782,0.14408) [rgb=0.122,0.31,0.296]
            (2.7742,4.1518,0.20548) [rgb=0.228,0.336,0.222]
            (3.0704,4.1332,0.25159) [rgb=0.399,0.38,0.132]
            (3.3844,4.1108,0.26344) [rgb=0.597,0.417,0.192]
            (3.7023,4.0657,0.22387) [rgb=0.766,0.507,0.422]
            (4.0012,3.9763,0.12653) [rgb=0.863,0.645,0.703]
            (4.2543,3.8258,-0.016605) [rgb=0.938,0.762,0.93]
            (4.4408,3.6098,-0.17477) [rgb=0.981,0.8,0.981]
            (4.5564,3.3409,-0.31202) [rgb=0.988,0.763,0.872]
            (4.6135,3.0412,-0.40679) [rgb=0.993,0.698,0.685]
            (4.6297,2.731,-0.45534) [rgb=0.925,0.6,0.411]
            (4.6213,2.4241,-0.46338) [rgb=0.684,0.527,0.185]
            (4.6029,2.1289,-0.44083) [rgb=0.425,0.453,0.192]
            (4.5854,1.8493,-0.3996) [rgb=0.25,0.389,0.271]
            (4.5751,1.5849,-0.35108) [rgb=0.144,0.338,0.311]
            (4.5726,1.3328,-0.30334) [rgb=0.095,0.296,0.316]
            (4.5755,1.0894,-0.2601) [rgb=0.074,0.265,0.311]
            (4.5813,0.85204,-0.22145) [rgb=0.062,0.239,0.305]
            (4.5886,0.61866,-0.1856) [rgb=0.055,0.217,0.299]
            (4.5978,0.38782,-0.15044) [rgb=0.051,0.202,0.294]
            (4.6098,0.1581,-0.11429) [rgb=0.05,0.195,0.291]
            (4.625,-0.072079,-0.075848) [rgb=0.051,0.199,0.288]
            (4.6435,-0.30435,-0.033616) [rgb=0.053,0.209,0.286]
            (4.6662,-0.54049,0.014332) [rgb=0.057,0.22,0.282]
            (4.6956,-0.78276,0.069564) [rgb=0.065,0.233,0.273]
            (4.7363,-1.0345,0.13133) [rgb=0.091,0.253,0.253]
            (4.7926,-1.3002,0.19388) [rgb=0.174,0.285,0.208]
            (4.8642,-1.5838,0.24448) [rgb=0.381,0.391,0.155]
            (4.9411,-1.8861,0.26473) [rgb=0.634,0.464,0.185]
            (5.0026,-2.2012,0.23643) [rgb=0.822,0.535,0.408]
            (5.0218,-2.5155,0.15035) [rgb=0.853,0.623,0.653]
            (4.9727,-2.8093,0.014415) [rgb=0.836,0.672,0.81]
            (4.8414,-3.0631,-0.14376) [rgb=0.799,0.652,0.799]
            (4.746,-3.1712,-0.21952) [rgb=0.798,0.645,0.782]
            (-2.7051,-4.0485,-0.41662) [rgb=0.176,0.365,0.313]
            (-2.855,-3.8433,-0.3713) [rgb=0.123,0.352,0.359]
            (-3.0036,-3.6483,-0.32958) [rgb=0.097,0.334,0.379]
            (-3.1505,-3.4598,-0.29202) [rgb=0.083,0.311,0.384]
            (-3.2959,-3.2754,-0.25701) [rgb=0.073,0.285,0.381]
            (-3.4406,-3.0941,-0.22234) [rgb=0.067,0.264,0.378]
            (-3.5864,-2.9154,-0.18619) [rgb=0.065,0.254,0.376]
            (-3.7349,-2.7385,-0.14718) [rgb=0.065,0.256,0.377]
            (-3.8871,-2.5624,-0.10389) [rgb=0.068,0.269,0.378]
            (-4.0449,-2.386,-0.054471) [rgb=0.074,0.287,0.381]
            (-4.2117,-2.2092,0.0027837) [rgb=0.084,0.314,0.384]
            (-4.3932,-2.032,0.067569) [rgb=0.119,0.363,0.383]
            (-4.5963,-1.8537,0.13453) [rgb=0.238,0.428,0.335]
            (-4.8241,-1.6712,0.19053) [rgb=0.458,0.496,0.217]
            (-5.0693,-1.4776,0.21554) [rgb=0.74,0.562,0.203]
            (-5.311,-1.2646,0.18968) [rgb=0.957,0.621,0.443]
            (-5.5179,-1.0262,0.10383) [rgb=0.992,0.717,0.738]
            (-5.6572,-0.76273,-0.032347) [rgb=0.905,0.719,0.854]
            (-5.7067,-0.48135,-0.18941) [rgb=0.774,0.632,0.774]
            (-5.6673,-0.19437,-0.33085) [rgb=0.767,0.604,0.708]
            (-5.5605,0.086657,-0.43382) [rgb=0.889,0.646,0.672]
            (-5.4107,0.35464,-0.49342) [rgb=0.963,0.633,0.513]
            (-5.2377,0.60669,-0.51368) [rgb=0.824,0.578,0.263]
            (-5.0572,0.84305,-0.50235) [rgb=0.568,0.526,0.176]
            (-4.8815,1.0663,-0.46949) [rgb=0.361,0.468,0.268]
            (-4.7175,1.2798,-0.42581) [rgb=0.209,0.402,0.328]
            (-4.5663,1.4868,-0.38015) [rgb=0.125,0.338,0.336]
            (-4.4253,1.6892,-0.33757) [rgb=0.087,0.292,0.325]
            (-4.2905,1.8879,-0.29926) [rgb=0.07,0.26,0.315]
            (-4.1594,2.0835,-0.26391) [rgb=0.061,0.237,0.312]
            (-4.0312,2.2774,-0.22934) [rgb=0.055,0.218,0.307]
            (-3.9057,2.4711,-0.19361) [rgb=0.052,0.206,0.304]
            (-3.7829,2.6664,-0.15527) [rgb=0.052,0.204,0.302]
            (-3.6621,2.8648,-0.11297) [rgb=0.054,0.211,0.3]
            (-3.5429,3.0681,-0.06494) [rgb=0.057,0.221,0.297]
            (-3.4256,3.2793,-0.0093311) [rgb=0.062,0.234,0.292]
            (-3.3121,3.5034,0.054167) [rgb=0.097,0.316,0.346]
            (-3.2043,3.747,0.12147) [rgb=0.193,0.393,0.333]
            (-3.1008,4.015,0.18111) [rgb=0.39,0.461,0.231]
            (-2.9945,4.3051,0.21406) [rgb=0.63,0.509,0.165]
            (-2.8718,4.6022,0.19959) [rgb=0.693,0.452,0.286]
            (-2.7171,4.8802,0.12564) [rgb=0.786,0.553,0.544]
            (-2.5189,5.1077,-0.0022656) [rgb=0.883,0.692,0.808]
            (-2.2749,5.2587,-0.15816) [rgb=0.981,0.8,0.981]
            (-1.9949,5.3256,-0.30521) [rgb=0.985,0.784,0.933]
            (-1.6964,5.3223,-0.41672) [rgb=0.991,0.733,0.786]
            (-1.3945,5.2701,-0.48484) [rgb=0.989,0.662,0.576]
            (-1.0993,5.1876,-0.51244) [rgb=0.869,0.587,0.307]
            (-0.81598,5.0903,-0.50669) [rgb=0.619,0.538,0.17]
            (-0.54663,4.9912,-0.47726) [rgb=0.396,0.479,0.248]
            (-0.29045,4.8992,-0.43494) [rgb=0.243,0.43,0.333]
            (-0.045045,4.8175,-0.38914) [rgb=0.152,0.388,0.374]
            (0.19234,4.7445,-0.34573) [rgb=0.109,0.352,0.384]
            (0.42388,4.677,-0.30662) [rgb=0.088,0.322,0.385]
            (0.65116,4.6124,-0.27085) [rgb=0.076,0.295,0.382]
            (0.87557,4.5498,-0.2363) [rgb=0.069,0.272,0.379]
            (1.0987,4.4898,-0.20092) [rgb=0.065,0.257,0.377]
            (1.3221,4.4328,-0.16321) [rgb=0.064,0.252,0.373]
            (1.5475,4.3787,-0.12182) [rgb=0.065,0.254,0.366]
            (1.7767,4.3274,-0.0751) [rgb=0.067,0.261,0.355]
            (2.0121,4.2801,-0.021116) [rgb=0.07,0.266,0.338]
            (2.2576,4.2396,0.040942) [rgb=0.08,0.273,0.309]
            (2.5188,4.2097,0.10813) [rgb=0.131,0.3,0.272]
            (2.8011,4.1921,0.17062) [rgb=0.264,0.342,0.196]
            (3.1058,4.1809,0.21065) [rgb=0.451,0.389,0.123]
            (3.4253,4.1605,0.20707) [rgb=0.638,0.425,0.235]
            (3.7412,4.1084,0.14523) [rgb=0.807,0.553,0.513]
            (4.0279,4.0029,0.026653) [rgb=0.901,0.694,0.792]
            (4.26,3.8309,-0.12652) [rgb=0.97,0.79,0.966]
            (4.4238,3.596,-0.27808) [rgb=0.983,0.791,0.953]
            (4.5239,3.317,-0.39786) [rgb=0.99,0.745,0.82]
            (4.5754,3.0161,-0.47463) [rgb=0.989,0.676,0.623]
            (4.5933,2.7095,-0.50986) [rgb=0.877,0.577,0.343]
            (4.5908,2.408,-0.51007) [rgb=0.624,0.51,0.163]
            (4.5802,2.1184,-0.48452) [rgb=0.387,0.436,0.203]
            (4.5709,1.8434,-0.44394) [rgb=0.23,0.376,0.273]
            (4.5676,1.5823,-0.39824) [rgb=0.136,0.328,0.305]
            (4.5706,1.3322,-0.35408) [rgb=0.092,0.289,0.309]
            (4.5774,1.0899,-0.31412) [rgb=0.072,0.259,0.304]
            (4.586,0.85292,-0.27783) [rgb=0.061,0.233,0.297]
            (4.5956,0.6196,-0.24321) [rgb=0.054,0.212,0.291]
            (4.607,0.3886,-0.20814) [rgb=0.05,0.197,0.286]
            (4.6211,0.15849,-0.171) [rgb=0.048,0.19,0.282]
            (4.6386,-0.072291,-0.13047) [rgb=0.049,0.193,0.279]
            (4.6599,-0.30542,-0.084968) [rgb=0.051,0.2,0.276]
            (4.6862,-0.54281,-0.032567) [rgb=0.054,0.209,0.269]
            (4.7212,-0.78703,0.027945) [rgb=0.062,0.222,0.259]
            (4.7702,-1.0419,0.094635) [rgb=0.099,0.253,0.243]
            (4.8371,-1.3123,0.15926) [rgb=0.206,0.296,0.19]
            (4.919,-1.6017,0.20548) [rgb=0.451,0.418,0.14]
            (5.0011,-1.909,0.21216) [rgb=0.699,0.482,0.232]
            (5.0577,-2.2255,0.16247) [rgb=0.84,0.561,0.485]
            (5.0599,-2.5346,0.054134) [rgb=0.841,0.636,0.706]
            (4.985,-2.8163,-0.094792) [rgb=0.815,0.66,0.803]
            (4.8273,-3.0542,-0.24961) [rgb=0.796,0.645,0.785]
            (4.722,-3.1551,-0.31822) [rgb=0.795,0.629,0.744]
            (-2.7025,-4.0446,-0.46311) [rgb=0.181,0.387,0.338]
            (-2.8557,-3.8442,-0.42104) [rgb=0.128,0.369,0.377]
            (-3.007,-3.6524,-0.38237) [rgb=0.1,0.34,0.385]
            (-3.1561,-3.4659,-0.34703) [rgb=0.083,0.312,0.384]
            (-3.3034,-3.2829,-0.31311) [rgb=0.073,0.285,0.381]
            (-3.4501,-3.1026,-0.27838) [rgb=0.067,0.265,0.378]
            (-3.5981,-2.9248,-0.24106) [rgb=0.065,0.254,0.376]
            (-3.7488,-2.7487,-0.19979) [rgb=0.065,0.255,0.376]
            (-3.9038,-2.5734,-0.15307) [rgb=0.068,0.266,0.378]
            (-4.0653,-2.3981,-0.099) [rgb=0.073,0.283,0.381]
            (-4.2378,-2.2229,-0.036159) [rgb=0.085,0.315,0.384]
            (-4.4278,-2.0479,0.033944) [rgb=0.133,0.375,0.379]
            (-4.6422,-1.8722,0.1032) [rgb=0.289,0.446,0.308]
            (-4.8816,-1.6911,0.15438) [rgb=0.53,0.516,0.186]
            (-5.1333,-1.4962,0.16468) [rgb=0.81,0.575,0.251]
            (-5.3707,-1.2788,0.11656) [rgb=0.984,0.65,0.541]
            (-5.5601,-1.0341,0.0086252) [rgb=0.979,0.731,0.794]
            (-5.6711,-0.7646,-0.13941) [rgb=0.862,0.689,0.825]
            (-5.6911,-0.48004,-0.29187) [rgb=0.743,0.598,0.723]
            (-5.6328,-0.19319,-0.41729) [rgb=0.795,0.61,0.69]
            (-5.5199,0.086025,-0.50312) [rgb=0.904,0.638,0.631]
            (-5.3725,0.35213,-0.54963) [rgb=0.941,0.611,0.446]
            (-5.2063,0.60305,-0.56168) [rgb=0.776,0.569,0.226]
            (-5.0346,0.83927,-0.54651) [rgb=0.528,0.515,0.187]
            (-4.8678,1.0633,-0.51333) [rgb=0.326,0.443,0.268]
            (-4.7116,1.2782,-0.47172) [rgb=0.189,0.374,0.312]
            (-4.5665,1.4869,-0.42923) [rgb=0.116,0.317,0.316]
            (-4.4296,1.6909,-0.3898) [rgb=0.085,0.283,0.314]
            (-4.2976,1.891,-0.35391) [rgb=0.07,0.258,0.312]
            (-4.1685,2.0881,-0.31989) [rgb=0.06,0.235,0.308]
            (-4.0419,2.2835,-0.28548) [rgb=0.055,0.215,0.304]
            (-3.918,2.4789,-0.2488) [rgb=0.052,0.203,0.3]
            (-3.7966,2.6761,-0.20842) [rgb=0.051,0.2,0.297]
            (-3.6774,2.8768,-0.16294) [rgb=0.052,0.205,0.294]
            (-3.5601,3.0831,-0.11049) [rgb=0.054,0.213,0.29]
            (-3.4459,3.2987,-0.049427) [rgb=0.073,0.275,0.344]
            (-3.3369,3.5296,0.019606) [rgb=0.111,0.343,0.364]
            (-3.2348,3.7827,0.090112) [rgb=0.242,0.422,0.322]
            (-3.1367,4.0616,0.14667) [rgb=0.46,0.483,0.2]
            (-3.0323,4.3594,0.16691) [rgb=0.688,0.514,0.194]
            (-2.9054,4.656,0.13121) [rgb=0.738,0.48,0.362]
            (-2.7402,4.9218,0.034357) [rgb=0.799,0.583,0.612]
            (-2.5278,5.1259,-0.1082) [rgb=0.94,0.745,0.882]
            (-2.2708,5.2493,-0.26279) [rgb=0.983,0.794,0.964]
            (-1.9838,5.2958,-0.39523) [rgb=0.987,0.767,0.884]
            (-1.6842,5.284,-0.48921) [rgb=0.992,0.714,0.73]
            (-1.3845,5.2322,-0.54328) [rgb=0.978,0.641,0.511]
            (-1.0924,5.1551,-0.56171) [rgb=0.823,0.577,0.262]
            (-0.81206,5.0658,-0.5513) [rgb=0.575,0.527,0.174]
            (-0.54491,4.9755,-0.52093) [rgb=0.372,0.471,0.261]
            (-0.29001,4.8917,-0.4803) [rgb=0.232,0.426,0.338]
            (-0.045036,4.8166,-0.43755) [rgb=0.149,0.387,0.375]
            (0.19249,4.7484,-0.39738) [rgb=0.109,0.353,0.384]
            (0.42453,4.6842,-0.36087) [rgb=0.089,0.323,0.385]
            (0.65252,4.622,-0.32666) [rgb=0.077,0.295,0.382]
            (0.87783,4.5616,-0.2925) [rgb=0.069,0.269,0.375]
            (1.102,4.5035,-0.25639) [rgb=0.063,0.249,0.366]
            (1.3267,4.4484,-0.21686) [rgb=0.061,0.24,0.357]
            (1.5538,4.3964,-0.17253) [rgb=0.061,0.239,0.346]
            (1.7851,4.3478,-0.12163) [rgb=0.061,0.241,0.331]
            (2.0235,4.3044,-0.062357) [rgb=0.063,0.242,0.308]
            (2.2737,4.2698,0.0053576) [rgb=0.079,0.26,0.287]
            (2.5417,4.2481,0.076496) [rgb=0.155,0.306,0.255]
            (2.8325,4.2392,0.13751) [rgb=0.307,0.351,0.168]
            (3.1449,4.2334,0.16685) [rgb=0.503,0.398,0.133]
            (3.4667,4.2107,0.14335) [rgb=0.7,0.455,0.304]
            (3.7761,4.1467,0.058194) [rgb=0.845,0.603,0.607]
            (4.0466,4.0214,-0.077485) [rgb=0.936,0.733,0.855]
            (4.2567,3.8279,-0.23275) [rgb=0.982,0.795,0.966]
            (4.4016,3.578,-0.37158) [rgb=0.986,0.775,0.908]
            (4.4921,3.2937,-0.47368) [rgb=0.992,0.726,0.765]
            (4.5421,2.9941,-0.53549) [rgb=0.974,0.649,0.555]
            (4.5634,2.6919,-0.56058) [rgb=0.825,0.558,0.289]
            (4.5673,2.3957,-0.55528) [rgb=0.57,0.492,0.155]
            (4.5643,2.1111,-0.52813) [rgb=0.355,0.42,0.211]
            (4.5625,1.8401,-0.48882) [rgb=0.213,0.363,0.272]
            (4.5657,1.5816,-0.44599) [rgb=0.13,0.317,0.298]
            (4.5735,1.3331,-0.40511) [rgb=0.09,0.281,0.3]
            (4.5839,1.0914,-0.36792) [rgb=0.071,0.252,0.295]
            (4.5951,0.85462,-0.33342) [rgb=0.059,0.225,0.286]
            (4.607,0.62114,-0.29943) [rgb=0.053,0.206,0.283]
            (4.6206,0.38974,-0.26384) [rgb=0.049,0.192,0.28]
            (4.637,0.15903,-0.2251) [rgb=0.048,0.187,0.278]
            (4.6569,-0.072576,-0.18186) [rgb=0.047,0.184,0.269]
            (4.6811,-0.30682,-0.13243) [rgb=0.048,0.189,0.263]
            (4.7117,-0.54576,-0.074934) [rgb=0.051,0.196,0.255]
            (4.7533,-0.79238,-0.0087249) [rgb=0.063,0.218,0.25]
            (4.8116,-1.051,0.062505) [rgb=0.117,0.263,0.236]
            (4.8895,-1.3265,0.12708) [rgb=0.295,0.37,0.202]
            (4.98,-1.6215,0.16464) [rgb=0.525,0.443,0.139]
            (5.0628,-1.9326,0.15296) [rgb=0.758,0.5,0.292]
            (5.1086,-2.2478,0.079941) [rgb=0.843,0.586,0.561]
            (5.0887,-2.549,-0.047571) [rgb=0.827,0.639,0.732]
            (4.9863,-2.817,-0.20199) [rgb=0.803,0.649,0.787]
            (4.8064,-3.041,-0.34641) [rgb=0.795,0.632,0.75]
            (4.6943,-3.1367,-0.40646) [rgb=0.794,0.613,0.701]
            (-2.7031,-4.0455,-0.50964) [rgb=0.186,0.406,0.359]
            (-2.8595,-3.8493,-0.47054) [rgb=0.129,0.372,0.381]
            (-3.0134,-3.6602,-0.43446) [rgb=0.1,0.341,0.385]
            (-3.1648,-3.4754,-0.40075) [rgb=0.083,0.312,0.384]
            (-3.3141,-3.2935,-0.3673) [rgb=0.073,0.285,0.381]
            (-3.463,-3.1142,-0.33186) [rgb=0.067,0.263,0.378]
            (-3.6132,-2.9371,-0.29274) [rgb=0.064,0.252,0.376]
            (-3.7665,-2.7617,-0.24857) [rgb=0.064,0.252,0.376]
            (-3.9246,-2.5871,-0.19775) [rgb=0.067,0.262,0.377]
            (-4.0905,-2.4129,-0.13837) [rgb=0.072,0.281,0.38]
            (-4.2696,-2.2396,-0.069543) [rgb=0.088,0.322,0.385]
            (-4.4693,-2.0671,0.0053376) [rgb=0.161,0.394,0.37]
            (-4.6956,-1.8937,0.074355) [rgb=0.351,0.465,0.273]
            (-4.9448,-1.713,0.11599) [rgb=0.608,0.535,0.17]
            (-5.1984,-1.5152,0.10698) [rgb=0.88,0.59,0.319]
            (-5.4256,-1.2918,0.03536) [rgb=0.992,0.68,0.631]
            (-5.5921,-1.04,-0.090984) [rgb=0.944,0.717,0.801]
            (-5.6734,-0.76491,-0.24322) [rgb=0.821,0.654,0.781]
            (-5.669,-0.47818,-0.38479) [rgb=0.753,0.594,0.698]
            (-5.5991,-0.19203,-0.49365) [rgb=0.818,0.61,0.663]
            (-5.4847,0.085476,-0.56502) [rgb=0.906,0.623,0.583]
            (-5.3415,0.3501,-0.60135) [rgb=0.902,0.587,0.384]
            (-5.1825,0.60029,-0.60738) [rgb=0.717,0.55,0.195]
            (-5.0191,0.8367,-0.58979) [rgb=0.474,0.485,0.191]
            (-4.8606,1.0617,-0.55704) [rgb=0.29,0.411,0.261]
            (-4.7114,1.2782,-0.51768) [rgb=0.17,0.347,0.294]
            (-4.5716,1.4886,-0.47815) [rgb=0.112,0.308,0.308]
            (-4.4384,1.6942,-0.44144) [rgb=0.084,0.28,0.311]
            (-4.3089,1.896,-0.4074) [rgb=0.069,0.255,0.309]
            (-4.1816,2.0947,-0.37408) [rgb=0.06,0.231,0.305]
            (-4.0566,2.2918,-0.3392) [rgb=0.054,0.212,0.3]
            (-3.9341,2.4891,-0.30093) [rgb=0.051,0.199,0.295]
            (-3.8141,2.6884,-0.25788) [rgb=0.05,0.194,0.291]
            (-3.6965,2.8917,-0.20854) [rgb=0.05,0.197,0.286]
            (-3.5815,3.1016,-0.15101) [rgb=0.063,0.246,0.339]
            (-3.4707,3.3225,-0.083997) [rgb=0.079,0.295,0.364]
            (-3.3669,3.5612,-0.0097034) [rgb=0.135,0.373,0.373]
            (-3.2707,3.8246,0.061949) [rgb=0.304,0.448,0.296]
            (-3.1768,4.1134,0.11105) [rgb=0.529,0.501,0.173]
            (-3.0714,4.4157,0.11366) [rgb=0.606,0.422,0.197]
            (-2.937,4.7067,0.054634) [rgb=0.768,0.513,0.445]
            (-2.7588,4.9551,-0.062466) [rgb=0.832,0.622,0.677]
            (-2.5315,5.1334,-0.21255) [rgb=0.985,0.781,0.926]
            (-2.2635,5.2325,-0.3587) [rgb=0.985,0.782,0.928]
            (-1.9724,5.2654,-0.47488) [rgb=0.989,0.748,0.829]
            (-1.6734,5.2502,-0.55367) [rgb=0.993,0.695,0.676]
            (-1.3763,5.2011,-0.59669) [rgb=0.959,0.623,0.45]
            (-1.0871,5.1301,-0.60831) [rgb=0.779,0.569,0.228]
            (-0.80931,5.0487,-0.59481) [rgb=0.539,0.518,0.184]
            (-0.54393,4.9666,-0.56438) [rgb=0.352,0.465,0.273]
            (-0.28992,4.8902,-0.52573) [rgb=0.222,0.423,0.343]
            (-0.045077,4.821,-0.48587) [rgb=0.147,0.385,0.375]
            (0.19285,4.7571,-0.44852) [rgb=0.11,0.353,0.384]
            (0.42559,4.6959,-0.41407) [rgb=0.088,0.319,0.379]
            (0.65451,4.6361,-0.3808) [rgb=0.074,0.286,0.37]
            (0.88093,4.5777,-0.3464) [rgb=0.065,0.257,0.359]
            (1.1064,4.5216,-0.30892) [rgb=0.06,0.236,0.348]
            (1.3327,4.4685,-0.26694) [rgb=0.057,0.224,0.336]
            (1.5616,4.4187,-0.219) [rgb=0.056,0.22,0.322]
            (1.7954,4.3731,-0.16325) [rgb=0.055,0.217,0.303]
            (2.0375,4.3342,-0.098134) [rgb=0.059,0.225,0.286]
            (2.2932,4.3064,-0.024814) [rgb=0.087,0.265,0.28]
            (2.5688,4.2934,0.048657) [rgb=0.19,0.315,0.231]
            (2.868,4.2923,0.10423) [rgb=0.355,0.362,0.142]
            (3.1859,4.2887,0.11781) [rgb=0.556,0.407,0.163]
            (3.5064,4.259,0.071512) [rgb=0.76,0.498,0.395]
            (3.8053,4.1788,-0.035315) [rgb=0.882,0.647,0.685]
            (4.0568,4.0316,-0.18168) [rgb=0.967,0.761,0.893]
            (4.2464,3.8187,-0.33134) [rgb=0.984,0.785,0.937]
            (4.3778,3.5586,-0.4546) [rgb=0.988,0.757,0.854]
            (4.4634,3.2727,-0.54088) [rgb=0.993,0.707,0.711]
            (4.5144,2.9759,-0.59076) [rgb=0.951,0.622,0.488]
            (4.5401,2.6782,-0.60822) [rgb=0.772,0.54,0.246]
            (4.5504,2.3868,-0.59915) [rgb=0.522,0.473,0.154]
            (4.5546,2.1066,-0.57139) [rgb=0.326,0.403,0.216]
            (4.5598,1.839,-0.53374) [rgb=0.197,0.348,0.269]
            (4.5688,1.5827,-0.49371) [rgb=0.123,0.306,0.289]
            (4.5812,1.3353,-0.45573) [rgb=0.087,0.272,0.291]
            (4.5948,1.094,-0.42079) [rgb=0.069,0.246,0.287]
            (4.6086,0.85713,-0.38747) [rgb=0.059,0.224,0.285]
            (4.6228,0.62327,-0.35347) [rgb=0.052,0.205,0.282]
            (4.6387,0.39127,-0.31674) [rgb=0.048,0.191,0.279]
            (4.6574,0.15973,-0.27576) [rgb=0.047,0.184,0.276]
            (4.6799,-0.072935,-0.22915) [rgb=0.047,0.186,0.274]
            (4.7075,-0.30855,-0.17512) [rgb=0.045,0.176,0.249]
            (4.7431,-0.5494,-0.11192) [rgb=0.049,0.191,0.248]
            (4.7922,-0.79888,-0.039883) [rgb=0.068,0.226,0.25]
            (4.8608,-1.0617,0.034674) [rgb=0.146,0.275,0.222]
            (4.9492,-1.3427,0.095701) [rgb=0.358,0.396,0.178]
            (5.0452,-1.6428,0.11951) [rgb=0.6,0.464,0.162]
            (5.1233,-1.9557,0.085896) [rgb=0.808,0.524,0.373]
            (5.1527,-2.2672,-0.009804) [rgb=0.838,0.602,0.615]
            (5.1072,-2.5583,-0.15091) [rgb=0.813,0.633,0.734]
            (4.9786,-2.8127,-0.30285) [rgb=0.803,0.642,0.768]
            (4.7824,-3.0258,-0.4328) [rgb=0.796,0.616,0.707]
            (4.6668,-3.1182,-0.48446) [rgb=0.795,0.597,0.656]
            (-2.7067,-4.0509,-0.55565) [rgb=0.181,0.405,0.362]
            (-2.8662,-3.8584,-0.51919) [rgb=0.129,0.371,0.381]
            (-3.0228,-3.6716,-0.48516) [rgb=0.1,0.341,0.385]
            (-3.1764,-3.4882,-0.45246) [rgb=0.083,0.311,0.384]
            (-3.3279,-3.3073,-0.41882) [rgb=0.072,0.283,0.381]
            (-3.4791,-3.1287,-0.38202) [rgb=0.066,0.261,0.377]
            (-3.6319,-2.9523,-0.34045) [rgb=0.063,0.248,0.375]
            (-3.788,-2.7775,-0.29271) [rgb=0.063,0.247,0.375]
            (-3.9497,-2.6037,-0.2371) [rgb=0.065,0.257,0.377]
            (-4.1208,-2.4308,-0.17182) [rgb=0.072,0.281,0.38]
            (-4.3076,-2.2595,-0.096994) [rgb=0.097,0.336,0.385]
            (-4.5179,-2.0896,-0.018858) [rgb=0.206,0.416,0.351]
            (-4.7556,-1.9179,0.045985) [rgb=0.419,0.485,0.236]
            (-5.0116,-1.7361,0.072959) [rgb=0.69,0.553,0.181]
            (-5.262,-1.5337,0.041615) [rgb=0.94,0.611,0.407]
            (-5.4733,-1.3032,-0.052273) [rgb=0.993,0.7,0.69]
            (-5.6133,-1.044,-0.19116) [rgb=0.907,0.694,0.782]
            (-5.6666,-0.764,-0.34003) [rgb=0.785,0.618,0.725]
            (-5.6446,-0.47612,-0.4675) [rgb=0.761,0.584,0.662]
            (-5.5687,-0.19099,-0.56121) [rgb=0.829,0.603,0.627]
            (-5.4557,0.085024,-0.62083) [rgb=0.896,0.602,0.53]
            (-5.3177,0.34854,-0.64932) [rgb=0.851,0.561,0.328]
            (-5.1659,0.59836,-0.65101) [rgb=0.65,0.52,0.171]
            (-5.0105,0.83525,-0.63206) [rgb=0.421,0.45,0.191]
            (-4.8595,1.0614,-0.60023) [rgb=0.256,0.378,0.25]
            (-4.7167,1.2796,-0.56316) [rgb=0.16,0.335,0.289]
            (-4.5816,1.4918,-0.52629) [rgb=0.11,0.303,0.304]
            (-4.4516,1.6992,-0.4918) [rgb=0.083,0.277,0.307]
            (-4.3243,1.9027,-0.459) [rgb=0.068,0.251,0.304]
            (-4.1987,2.1032,-0.42574) [rgb=0.058,0.227,0.3]
            (-4.0751,2.3022,-0.38972) [rgb=0.052,0.206,0.294]
            (-3.954,2.5017,-0.34921) [rgb=0.049,0.192,0.288]
            (-3.8355,2.7035,-0.30283) [rgb=0.047,0.186,0.283]
            (-3.7196,2.9098,-0.24895) [rgb=0.058,0.228,0.337]
            (-3.6071,3.1238,-0.1857) [rgb=0.066,0.26,0.359]
            (-3.5004,3.3509,-0.11255) [rgb=0.087,0.319,0.381]
            (-3.4021,3.5985,-0.034116) [rgb=0.173,0.401,0.366]
            (-3.3114,3.8723,0.035224) [rgb=0.371,0.47,0.261]
            (-3.2197,4.169,0.071752) [rgb=0.597,0.512,0.161]
            (-3.1103,4.4716,0.053048) [rgb=0.67,0.443,0.257]
            (-2.9653,4.7521,-0.029007) [rgb=0.786,0.542,0.51]
            (-2.7722,4.9792,-0.16135) [rgb=0.889,0.672,0.744]
            (-2.5307,5.1318,-0.31122) [rgb=0.986,0.775,0.908]
            (-2.2548,5.2123,-0.44456) [rgb=0.988,0.764,0.876]
            (-1.9619,5.2373,-0.54526) [rgb=0.991,0.73,0.776]
            (-1.6644,5.2219,-0.61151) [rgb=0.992,0.678,0.625]
            (-1.3699,5.1768,-0.64593) [rgb=0.934,0.608,0.396]
            (-1.0833,5.1123,-0.65255) [rgb=0.739,0.562,0.203]
            (-0.80766,5.0384,-0.63714) [rgb=0.507,0.51,0.195]
            (-0.54365,4.964,-0.60724) [rgb=0.334,0.46,0.283]
            (-0.29017,4.8944,-0.57068) [rgb=0.214,0.42,0.347]
            (-0.045167,4.8305,-0.5335) [rgb=0.145,0.382,0.373]
            (0.19339,4.7705,-0.49851) [rgb=0.106,0.341,0.371]
            (0.42706,4.7122,-0.46552) [rgb=0.084,0.305,0.363]
            (0.65711,4.6545,-0.43254) [rgb=0.07,0.271,0.352]
            (0.88486,4.5981,-0.39723) [rgb=0.061,0.241,0.34]
            (1.1119,4.544,-0.35774) [rgb=0.056,0.219,0.327]
            (1.34,4.493,-0.31264) [rgb=0.052,0.205,0.312]
            (1.5712,4.4456,-0.26041) [rgb=0.05,0.197,0.294]
            (1.8079,4.4035,-0.19917) [rgb=0.051,0.2,0.281]
            (2.0543,4.3698,-0.12787) [rgb=0.06,0.226,0.28]
            (2.3162,4.3497,-0.049702) [rgb=0.104,0.275,0.269]
            (2.5999,4.3453,0.023147) [rgb=0.232,0.324,0.203]
            (2.9065,4.3499,0.068286) [rgb=0.407,0.374,0.124]
            (3.2273,4.3444,0.061877) [rgb=0.61,0.416,0.209]
            (3.5429,4.3034,-0.0078249) [rgb=0.805,0.542,0.482]
            (3.8277,4.2035,-0.13224) [rgb=0.916,0.682,0.739]
            (4.0595,4.0343,-0.28168) [rgb=0.986,0.773,0.901]
            (4.2322,3.806,-0.42027) [rgb=0.987,0.769,0.89]
            (4.3551,3.5402,-0.52793) [rgb=0.99,0.738,0.799]
            (4.4391,3.2549,-0.60091) [rgb=0.986,0.685,0.656]
            (4.4925,2.9614,-0.64142) [rgb=0.918,0.596,0.427]
            (4.5231,2.6681,-0.6532) [rgb=0.718,0.522,0.212]
            (4.5398,2.3813,-0.64164) [rgb=0.477,0.452,0.156]
            (4.5509,2.1049,-0.61399) [rgb=0.298,0.384,0.218]
            (4.5626,1.8401,-0.5782) [rgb=0.182,0.333,0.263]
            (4.577,1.5856,-0.5408) [rgb=0.117,0.293,0.279]
            (4.5934,1.3389,-0.5053) [rgb=0.086,0.267,0.285]
            (4.6102,1.0977,-0.47204) [rgb=0.069,0.245,0.286]
            (4.6265,0.86046,-0.43925) [rgb=0.058,0.222,0.284]
            (4.6431,0.626,-0.40458) [rgb=0.052,0.202,0.281]
            (4.6612,0.39317,-0.36604) [rgb=0.048,0.187,0.277]
            (4.6825,0.16059,-0.32218) [rgb=0.046,0.18,0.273]
            (4.7079,-0.07337,-0.27152) [rgb=0.046,0.181,0.273]
            (4.7393,-0.31063,-0.21222) [rgb=0.044,0.172,0.246]
            (4.7807,-0.55375,-0.14288) [rgb=0.051,0.194,0.249]
            (4.8385,-0.80658,-0.065464) [rgb=0.081,0.239,0.248]
            (4.9177,-1.0742,0.0099688) [rgb=0.226,0.353,0.247]
            (5.0149,-1.3605,0.062716) [rgb=0.426,0.421,0.156]
            (5.1121,-1.6645,0.068107) [rgb=0.676,0.483,0.207]
            (5.1802,-1.9774,0.011094) [rgb=0.835,0.551,0.454]
            (5.1883,-2.2829,-0.10415) [rgb=0.831,0.609,0.643]
            (5.1157,-2.5625,-0.25164) [rgb=0.804,0.626,0.724]
            (4.9651,-2.8051,-0.39469) [rgb=0.803,0.629,0.733]
            (4.7587,-3.0108,-0.50919) [rgb=0.798,0.601,0.662]
            (4.6417,-3.1015,-0.55341) [rgb=0.799,0.584,0.615]
            (-2.7133,-4.0608,-0.60059) [rgb=0.177,0.403,0.364]
            (-2.8758,-3.8713,-0.56636) [rgb=0.128,0.371,0.381]
            (-3.035,-3.6864,-0.53381) [rgb=0.1,0.341,0.385]
            (-3.191,-3.5043,-0.50146) [rgb=0.082,0.309,0.384]
            (-3.345,-3.3242,-0.46694) [rgb=0.071,0.279,0.38]
            (-3.4987,-3.1463,-0.42811) [rgb=0.065,0.256,0.376]
            (-3.6542,-2.9704,-0.38341) [rgb=0.062,0.242,0.374]
            (-3.8135,-2.7962,-0.33143) [rgb=0.062,0.241,0.374]
            (-3.9794,-2.6232,-0.27039) [rgb=0.065,0.254,0.376]
            (-4.1565,-2.4518,-0.19887) [rgb=0.074,0.288,0.381]
            (-4.352,-2.2828,-0.11872) [rgb=0.115,0.359,0.383]
            (-4.5735,-2.1153,-0.040147) [rgb=0.264,0.438,0.321]
            (-4.821,-1.9443,0.01562) [rgb=0.49,0.505,0.202]
            (-5.0798,-1.7598,0.023648) [rgb=0.775,0.569,0.225]
            (-5.3218,-1.5512,-0.03096) [rgb=0.973,0.635,0.491]
            (-5.5124,-1.3125,-0.14369) [rgb=0.983,0.704,0.714]
            (-5.6243,-1.046,-0.28802) [rgb=0.871,0.664,0.745]
            (-5.6544,-0.76235,-0.42781) [rgb=0.758,0.582,0.662]
            (-5.621,-0.47413,-0.5406) [rgb=0.768,0.573,0.624]
            (-5.5431,-0.19011,-0.6213) [rgb=0.83,0.589,0.588]
            (-5.4332,0.084673,-0.6715) [rgb=0.873,0.576,0.475]
            (-5.3009,0.34744,-0.69399) [rgb=0.791,0.533,0.28]
            (-5.1561,0.59723,-0.69262) [rgb=0.581,0.485,0.153]
            (-5.0082,0.83488,-0.67307) [rgb=0.37,0.412,0.188]
            (-4.8642,1.0625,-0.64247) [rgb=0.236,0.363,0.249]
            (-4.7271,1.2824,-0.60761) [rgb=0.153,0.327,0.286]
            (-4.5962,1.4966,-0.57306) [rgb=0.107,0.298,0.299]
            (-4.469,1.7059,-0.54023) [rgb=0.082,0.272,0.302]
            (-4.3437,1.9113,-0.50803) [rgb=0.066,0.246,0.299]
            (-4.2197,2.1137,-0.47413) [rgb=0.056,0.22,0.294]
            (-4.0976,2.3149,-0.4363) [rgb=0.05,0.198,0.287]
            (-3.9779,2.5168,-0.39289) [rgb=0.047,0.182,0.28]
            (-3.8608,2.7213,-0.34249) [rgb=0.056,0.217,0.338]
            (-3.7468,2.9311,-0.28341) [rgb=0.06,0.237,0.355]
            (-3.6374,3.15,-0.21401) [rgb=0.07,0.276,0.376]
            (-3.5352,3.3842,-0.13511) [rgb=0.101,0.342,0.385]
            (-3.4426,3.6414,-0.054852) [rgb=0.225,0.424,0.342]
            (-3.3563,3.9248,0.007548) [rgb=0.436,0.487,0.223]
            (-3.2641,4.2266,0.026817) [rgb=0.663,0.516,0.178]
            (-3.1476,4.5252,-0.01492) [rgb=0.721,0.468,0.326]
            (-2.9894,4.7907,-0.11748) [rgb=0.799,0.562,0.551]
            (-2.7804,4.994,-0.25843) [rgb=0.941,0.711,0.788]
            (-2.5269,5.1241,-0.4016) [rgb=0.988,0.761,0.868]
            (-2.2459,5.1918,-0.52061) [rgb=0.99,0.745,0.82]
            (-1.9529,5.2133,-0.60768) [rgb=0.992,0.713,0.728]
            (-1.6573,5.1996,-0.66377) [rgb=0.989,0.662,0.576]
            (-1.3652,5.1593,-0.69154) [rgb=0.905,0.597,0.35]
            (-1.081,5.1012,-0.69455) [rgb=0.699,0.555,0.185]
            (-0.80707,5.0347,-0.6781) [rgb=0.479,0.502,0.207]
            (-0.54403,4.9675,-0.64912) [rgb=0.317,0.455,0.292]
            (-0.29075,4.9041,-0.61466) [rgb=0.204,0.409,0.344]
            (-0.045303,4.8451,-0.57983) [rgb=0.136,0.361,0.355]
            (0.19413,4.7886,-0.54669) [rgb=0.1,0.323,0.352]
            (0.42894,4.7329,-0.51452) [rgb=0.079,0.287,0.343]
            (0.66034,4.6774,-0.48116) [rgb=0.065,0.253,0.331]
            (0.88965,4.623,-0.44427) [rgb=0.056,0.222,0.317]
            (1.1185,4.5709,-0.40208) [rgb=0.05,0.197,0.301]
            (1.3487,4.5221,-0.35321) [rgb=0.046,0.182,0.283]
            (1.5824,4.4775,-0.29602) [rgb=0.046,0.182,0.276]
            (1.8226,4.4393,-0.22874) [rgb=0.05,0.196,0.275]
            (2.074,4.4117,-0.15141) [rgb=0.065,0.232,0.274]
            (2.3429,4.3997,-0.070246) [rgb=0.133,0.287,0.252]
            (2.6345,4.4031,-0.0022752) [rgb=0.276,0.335,0.175]
            (2.9469,4.4104,0.027485) [rgb=0.465,0.386,0.122]
            (3.2677,4.3989,-0.0013891) [rgb=0.666,0.436,0.269]
            (3.5749,4.3423,-0.092866) [rgb=0.842,0.58,0.547]
            (3.8431,4.2204,-0.22889) [rgb=0.946,0.707,0.771]
            (4.0564,4.0312,-0.37436) [rgb=0.988,0.762,0.869]
            (4.217,3.7922,-0.49932) [rgb=0.989,0.749,0.834]
            (4.3353,3.5241,-0.59282) [rgb=0.992,0.721,0.75]
            (4.4196,3.2406,-0.65491) [rgb=0.97,0.659,0.599]
            (4.4763,2.9508,-0.68811) [rgb=0.877,0.571,0.371]
            (4.5122,2.6617,-0.69571) [rgb=0.663,0.501,0.184]
            (4.5351,2.3788,-0.68263) [rgb=0.433,0.428,0.159]
            (4.5528,2.1058,-0.65557) [rgb=0.271,0.364,0.217]
            (4.5705,1.8433,-0.62171) [rgb=0.168,0.316,0.255]
            (4.5899,1.59,-0.58668) [rgb=0.114,0.289,0.277]
            (4.6102,1.3438,-0.55318) [rgb=0.085,0.266,0.284]
            (4.63,1.1024,-0.52097) [rgb=0.068,0.243,0.285]
            (4.6488,0.8646,-0.48805) [rgb=0.057,0.219,0.283]
            (4.6677,0.62932,-0.45202) [rgb=0.05,0.198,0.278]
            (4.6884,0.39546,-0.41101) [rgb=0.047,0.183,0.276]
            (4.7123,0.16162,-0.36359) [rgb=0.046,0.179,0.279]
            (4.7409,-0.073884,-0.30821) [rgb=0.047,0.184,0.283]
            (4.7768,-0.31309,-0.24306) [rgb=0.044,0.172,0.246]
            (4.825,-0.55888,-0.16752) [rgb=0.054,0.203,0.25]
            (4.8922,-0.81554,-0.086136) [rgb=0.103,0.255,0.241]
            (4.9817,-1.0881,-0.013643) [rgb=0.284,0.379,0.224]
            (5.0848,-1.3795,0.025753) [rgb=0.502,0.447,0.143]
            (5.1785,-1.6862,0.0095649) [rgb=0.748,0.502,0.269]
            (5.2315,-1.997,-0.070098) [rgb=0.844,0.57,0.51]
            (5.2147,-2.2945,-0.19971) [rgb=0.823,0.608,0.65]
            (5.1161,-2.5627,-0.34622) [rgb=0.805,0.62,0.705]
            (4.9492,-2.796,-0.47673) [rgb=0.805,0.613,0.688]
            (4.7374,-2.9973,-0.5767) [rgb=0.802,0.589,0.623]
            (4.6203,-3.0872,-0.61464) [rgb=0.804,0.574,0.58]
            (-2.7228,-4.0749,-0.6439) [rgb=0.174,0.401,0.365]
            (-2.8883,-3.8881,-0.61143) [rgb=0.127,0.37,0.381]
            (-3.0502,-3.7049,-0.57973) [rgb=0.099,0.339,0.385]
            (-3.2087,-3.5237,-0.54704) [rgb=0.081,0.306,0.383]
            (-3.3652,-3.3443,-0.51094) [rgb=0.07,0.274,0.379]
            (-3.5217,-3.1669,-0.46939) [rgb=0.064,0.249,0.375]
            (-3.6802,-2.9916,-0.42092) [rgb=0.06,0.235,0.373]
            (-3.8431,-2.8179,-0.36406) [rgb=0.061,0.236,0.373]
            (-4.0138,-2.6459,-0.29709) [rgb=0.065,0.255,0.376]
            (-4.1978,-2.4762,-0.21942) [rgb=0.08,0.304,0.383]
            (-4.4031,-2.3096,-0.13565) [rgb=0.148,0.386,0.375]
            (-4.6355,-2.144,-0.060685) [rgb=0.327,0.458,0.286]
            (-4.8902,-1.9722,-0.018855) [rgb=0.569,0.526,0.176]
            (-5.1476,-1.7832,-0.032467) [rgb=0.848,0.582,0.285]
            (-5.376,-1.567,-0.10931) [rgb=0.985,0.651,0.544]
            (-5.542,-1.3196,-0.23566) [rgb=0.952,0.685,0.7]
            (-5.6272,-1.0466,-0.37851) [rgb=0.84,0.63,0.691]
            (-5.64,-0.76041,-0.5061) [rgb=0.748,0.559,0.609]
            (-5.6004,-0.47239,-0.60515) [rgb=0.773,0.563,0.589]
            (-5.523,-0.18942,-0.67496) [rgb=0.819,0.569,0.545]
            (-5.4172,0.084424,-0.71766) [rgb=0.836,0.545,0.418]
            (-5.2909,0.34678,-0.73558) [rgb=0.721,0.5,0.236]
            (-5.153,0.59687,-0.73213) [rgb=0.509,0.445,0.141]
            (-5.0121,0.83553,-0.71254) [rgb=0.339,0.393,0.192]
            (-4.8745,1.0647,-0.68333) [rgb=0.221,0.352,0.25]
            (-4.7426,1.2866,-0.65052) [rgb=0.146,0.319,0.282]
            (-4.6154,1.5028,-0.61783) [rgb=0.105,0.292,0.294]
            (-4.4908,1.7142,-0.58608) [rgb=0.08,0.266,0.296]
            (-4.3674,1.9217,-0.55378) [rgb=0.064,0.238,0.292]
            (-4.2449,2.1263,-0.51854) [rgb=0.054,0.211,0.286]
            (-4.1241,2.3299,-0.47821) [rgb=0.048,0.187,0.278]
            (-4.0057,2.5344,-0.43124) [rgb=0.056,0.216,0.341]
            (-3.8903,2.7421,-0.37619) [rgb=0.057,0.223,0.355]
            (-3.7785,2.9559,-0.31136) [rgb=0.063,0.247,0.372]
            (-3.6725,3.1804,-0.23571) [rgb=0.075,0.291,0.382]
            (-3.5754,3.4227,-0.15235) [rgb=0.125,0.369,0.381]
            (-3.4881,3.6895,-0.07387) [rgb=0.286,0.445,0.309]
            (-3.4044,3.981,-0.023353) [rgb=0.503,0.5,0.188]
            (-3.3089,4.2845,-0.024656) [rgb=0.716,0.514,0.217]
            (-3.1822,4.5749,-0.0892) [rgb=0.752,0.491,0.382]
            (-3.0085,4.8214,-0.20785) [rgb=0.827,0.586,0.584]
            (-2.7843,5.0009,-0.35038) [rgb=0.984,0.735,0.801]
            (-2.5216,5.1133,-0.4827) [rgb=0.99,0.742,0.813]
            (-2.2379,5.1733,-0.58774) [rgb=0.991,0.727,0.769]
            (-1.9457,5.194,-0.66324) [rgb=0.993,0.698,0.685]
            (-1.6521,5.1834,-0.71118) [rgb=0.982,0.646,0.528]
            (-1.3623,5.1483,-0.73384) [rgb=0.873,0.588,0.311]
            (-1.08,5.0967,-0.73431) [rgb=0.661,0.547,0.174]
            (-0.80747,5.0372,-0.71744) [rgb=0.453,0.495,0.219]
            (-0.54504,4.9768,-0.68963) [rgb=0.294,0.439,0.293]
            (-0.29164,4.9192,-0.65714) [rgb=0.186,0.382,0.326]
            (-0.045485,4.8646,-0.62428) [rgb=0.127,0.339,0.334]
            (0.19505,4.8114,-0.5924) [rgb=0.093,0.302,0.33]
            (0.43123,4.7581,-0.5604) [rgb=0.072,0.266,0.321]
            (0.6642,4.7048,-0.52594) [rgb=0.059,0.23,0.307]
            (0.89532,4.6524,-0.48677) [rgb=0.05,0.198,0.29]
            (1.1262,4.6025,-0.44123) [rgb=0.045,0.176,0.275]
            (1.3588,4.556,-0.38792) [rgb=0.044,0.171,0.272]
            (1.5955,4.5144,-0.32519) [rgb=0.045,0.176,0.27]
            (1.8397,4.4809,-0.25166) [rgb=0.051,0.198,0.269]
            (2.0968,4.4602,-0.16921) [rgb=0.075,0.245,0.268]
            (2.3731,4.4564,-0.08817) [rgb=0.17,0.299,0.229]
            (2.672,4.4658,-0.029967) [rgb=0.323,0.347,0.149]
            (2.9882,4.4721,-0.019441) [rgb=0.524,0.397,0.145]
            (3.3059,4.4503,-0.071334) [rgb=0.721,0.468,0.332]
            (3.6015,4.3745,-0.18101) [rgb=0.875,0.61,0.589]
            (3.852,4.2302,-0.32177) [rgb=0.969,0.72,0.777]
            (4.05,4.0248,-0.45816) [rgb=0.99,0.744,0.817]
            (4.2026,3.7793,-0.56913) [rgb=0.991,0.731,0.78]
            (4.3191,3.5109,-0.65042) [rgb=0.983,0.699,0.699]
            (4.4052,3.23,-0.70369) [rgb=0.946,0.631,0.543]
            (4.4658,2.9439,-0.73121) [rgb=0.826,0.544,0.32]
            (4.507,2.6586,-0.73578) [rgb=0.605,0.476,0.161]
            (4.5361,2.3793,-0.72191) [rgb=0.39,0.402,0.161]
            (4.5601,2.1091,-0.69575) [rgb=0.245,0.342,0.213]
            (4.5835,1.8485,-0.66377) [rgb=0.161,0.312,0.256]
            (4.6076,1.5962,-0.63077) [rgb=0.112,0.287,0.276]
            (4.6315,1.35,-0.59872) [rgb=0.084,0.264,0.283]
            (4.6542,1.1082,-0.56691) [rgb=0.067,0.24,0.284]
            (4.6755,0.86958,-0.53314) [rgb=0.056,0.219,0.285]
            (4.697,0.63326,-0.49507) [rgb=0.051,0.199,0.286]
            (4.7202,0.39814,-0.45091) [rgb=0.047,0.185,0.287]
            (4.747,0.16281,-0.39928) [rgb=0.047,0.181,0.289]
            (4.7792,-0.074481,-0.33857) [rgb=0.048,0.188,0.292]
            (4.8203,-0.31594,-0.26723) [rgb=0.045,0.176,0.246]
            (4.8762,-0.56481,-0.18608) [rgb=0.062,0.217,0.25]
            (4.9534,-0.82574,-0.10337) [rgb=0.17,0.34,0.284]
            (5.0517,-1.1034,-0.038523) [rgb=0.347,0.404,0.199]
            (5.157,-1.399,-0.016787) [rgb=0.586,0.472,0.154]
            (5.2423,-1.7069,-0.055858) [rgb=0.801,0.522,0.332]
            (5.2754,-2.0137,-0.15546) [rgb=0.846,0.579,0.538]
            (5.2319,-2.3021,-0.29293) [rgb=0.815,0.6,0.638]
            (5.1111,-2.5602,-0.43255) [rgb=0.807,0.607,0.668]
            (4.9334,-2.7871,-0.54933) [rgb=0.807,0.599,0.644]
            (4.7196,-2.9861,-0.63647) [rgb=0.808,0.58,0.59]
            (4.6034,-3.0759,-0.66924) [rgb=0.814,0.569,0.552]
            (-2.735,-4.0933,-0.68501) [rgb=0.171,0.399,0.367]
            (-2.9037,-3.9088,-0.65376) [rgb=0.126,0.369,0.381]
            (-3.0683,-3.7269,-0.62226) [rgb=0.096,0.336,0.385]
            (-3.2295,-3.5465,-0.58851) [rgb=0.078,0.3,0.383]
            (-3.3888,-3.3677,-0.55012) [rgb=0.068,0.267,0.378]
            (-3.5482,-3.1908,-0.50519) [rgb=0.062,0.241,0.374]
            (-3.7101,-3.0159,-0.45232) [rgb=0.059,0.229,0.372]
            (-3.8771,-2.8428,-0.39004) [rgb=0.06,0.235,0.373]
            (-4.0533,-2.6719,-0.31693) [rgb=0.067,0.265,0.378]
            (-4.2452,-2.5042,-0.23394) [rgb=0.092,0.329,0.385]
            (-4.4608,-2.3398,-0.14938) [rgb=0.196,0.412,0.356]
            (-4.7029,-2.1752,-0.08267) [rgb=0.393,0.478,0.25]
            (-4.9617,-2.001,-0.058703) [rgb=0.652,0.545,0.172]
            (-5.2128,-1.8058,-0.094981) [rgb=0.896,0.594,0.339]
            (-5.4229,-1.5806,-0.19128) [rgb=0.988,0.659,0.567]
            (-5.5624,-1.3244,-0.32495) [rgb=0.921,0.658,0.665]
            (-5.6248,-1.0461,-0.46087) [rgb=0.815,0.597,0.628]
            (-5.6261,-0.75853,-0.57525) [rgb=0.754,0.549,0.572]
            (-5.5839,-0.47099,-0.66212) [rgb=0.777,0.554,0.559]
            (-5.5088,-0.18893,-0.72294) [rgb=0.796,0.543,0.498]
            (-5.4076,0.084276,-0.75968) [rgb=0.784,0.508,0.359]
            (-5.2874,0.34655,-0.77417) [rgb=0.651,0.467,0.198]
            (-5.1562,0.59724,-0.76939) [rgb=0.468,0.427,0.14]
            (-5.022,0.83718,-0.75013) [rgb=0.314,0.379,0.197]
            (-4.8903,1.0682,-0.72235) [rgb=0.207,0.341,0.249]
            (-4.7631,1.2922,-0.6913) [rgb=0.14,0.31,0.277]
            (-4.6393,1.5106,-0.65999) [rgb=0.101,0.284,0.287]
            (-4.517,1.7242,-0.62866) [rgb=0.076,0.257,0.289]
            (-4.3952,1.9339,-0.59556) [rgb=0.06,0.228,0.284]
            (-4.2742,2.141,-0.55827) [rgb=0.063,0.246,0.34]
            (-4.1547,2.3472,-0.51477) [rgb=0.058,0.228,0.347]
            (-4.0378,2.5547,-0.46359) [rgb=0.057,0.221,0.357]
            (-3.924,2.7659,-0.40333) [rgb=0.059,0.23,0.37]
            (-3.8148,2.9842,-0.33244) [rgb=0.065,0.256,0.377]
            (-3.7127,3.2152,-0.25108) [rgb=0.084,0.313,0.384]
            (-3.6209,3.4662,-0.16564) [rgb=0.165,0.396,0.369]
            (-3.5381,3.7424,-0.093368) [rgb=0.349,0.465,0.274]
            (-3.4546,4.0397,-0.059031) [rgb=0.571,0.511,0.164]
            (-3.3527,4.3412,-0.082603) [rgb=0.629,0.429,0.216]
            (-3.2129,4.619,-0.16799) [rgb=0.772,0.508,0.413]
            (-3.0226,4.8439,-0.29693) [rgb=0.879,0.621,0.615]
            (-2.785,5.0021,-0.43495) [rgb=0.992,0.725,0.762]
            (-2.516,5.102,-0.55456) [rgb=0.992,0.723,0.757]
            (-2.2314,5.1581,-0.6469) [rgb=0.992,0.712,0.725]
            (-1.9404,5.18,-0.71275) [rgb=0.993,0.685,0.646]
            (-1.6489,5.1733,-0.75418) [rgb=0.97,0.632,0.48]
            (-1.3611,5.1437,-0.77294) [rgb=0.838,0.58,0.275]
            (-1.0804,5.0986,-0.77168) [rgb=0.624,0.539,0.17]
            (-0.80885,5.0458,-0.75486) [rgb=0.415,0.473,0.225]
            (-0.54668,4.9917,-0.72831) [rgb=0.26,0.403,0.278]
            (-0.29284,4.9395,-0.69759) [rgb=0.167,0.352,0.304]
            (-0.045714,4.889,-0.66623) [rgb=0.116,0.313,0.31]
            (0.19616,4.8389,-0.63499) [rgb=0.085,0.278,0.306]
            (0.43393,4.788,-0.60243) [rgb=0.065,0.241,0.295]
            (0.66872,4.7368,-0.56617) [rgb=0.052,0.205,0.279]
            (0.90187,4.6865,-0.52404) [rgb=0.046,0.182,0.273]
            (1.1351,4.6387,-0.47451) [rgb=0.043,0.167,0.269]
            (1.3704,4.5948,-0.41619) [rgb=0.042,0.164,0.265]
            (1.6105,4.5568,-0.34752) [rgb=0.045,0.175,0.263]
            (1.8593,4.5286,-0.26802) [rgb=0.068,0.263,0.337]
            (2.1227,4.5153,-0.18239) [rgb=0.125,0.34,0.338]
            (2.4065,4.5191,-0.1056) [rgb=0.268,0.393,0.258]
            (2.7115,4.5319,-0.061729) [rgb=0.374,0.359,0.127]
            (3.0291,4.5334,-0.072772) [rgb=0.571,0.404,0.178]
            (3.3407,4.4971,-0.14651) [rgb=0.763,0.497,0.378]
            (3.622,4.3994,-0.26925) [rgb=0.905,0.632,0.61]
            (3.8559,4.2344,-0.40823) [rgb=0.985,0.718,0.751]
            (4.0424,4.0172,-0.53276) [rgb=0.992,0.724,0.761]
            (4.1904,3.7684,-0.63063) [rgb=0.992,0.715,0.734]
            (4.307,3.5011,-0.7016) [rgb=0.965,0.673,0.648]
            (4.3958,3.2232,-0.74776) [rgb=0.912,0.6,0.485]
            (4.4608,2.9406,-0.77089) [rgb=0.765,0.514,0.273]
            (4.5074,2.6589,-0.77335) [rgb=0.542,0.445,0.142]
            (4.5426,2.3828,-0.7592) [rgb=0.346,0.373,0.161]
            (4.5727,2.1149,-0.73411) [rgb=0.23,0.335,0.218]
            (4.6015,1.8558,-0.70386) [rgb=0.155,0.308,0.257]
            (4.63,1.6039,-0.67247) [rgb=0.111,0.285,0.276]
            (4.6574,1.3575,-0.64128) [rgb=0.085,0.268,0.289]
            (4.6829,1.115,-0.60916) [rgb=0.068,0.247,0.295]
            (4.7068,0.87539,-0.57383) [rgb=0.057,0.223,0.297]
            (4.7308,0.63783,-0.53302) [rgb=0.051,0.202,0.297]
            (4.7569,0.40124,-0.48507) [rgb=0.048,0.187,0.297]
            (4.7868,0.16417,-0.42863) [rgb=0.047,0.184,0.298]
            (4.8231,-0.075166,-0.36214) [rgb=0.05,0.196,0.301]
            (4.8702,-0.31921,-0.28468) [rgb=0.059,0.231,0.308]
            (4.9347,-0.57159,-0.19946) [rgb=0.097,0.296,0.312]
            (5.0216,-0.83711,-0.11916) [rgb=0.223,0.366,0.266]
            (5.1263,-1.1197,-0.066671) [rgb=0.416,0.431,0.174]
            (5.2296,-1.4188,-0.06552) [rgb=0.664,0.493,0.189]
            (5.3016,-1.7262,-0.12706) [rgb=0.83,0.538,0.378]
            (5.3109,-2.0273,-0.2422) [rgb=0.844,0.58,0.543]
            (5.2414,-2.3063,-0.38085) [rgb=0.81,0.587,0.61]
            (5.1035,-2.5565,-0.50985) [rgb=0.81,0.592,0.623]
            (4.9196,-2.7793,-0.61327) [rgb=0.812,0.587,0.607]
            (4.706,-2.9775,-0.68945) [rgb=0.824,0.58,0.569]
            (4.5912,-3.0678,-0.71797) [rgb=0.853,0.585,0.544]
            (-2.7502,-4.1159,-0.72332) [rgb=0.167,0.397,0.368]
            (-2.9219,-3.9333,-0.69269) [rgb=0.123,0.367,0.382]
            (-3.0894,-3.7526,-0.66067) [rgb=0.093,0.331,0.385]
            (-3.2535,-3.5729,-0.62513) [rgb=0.076,0.293,0.382]
            (-3.4158,-3.3946,-0.58376) [rgb=0.066,0.26,0.377]
            (-3.5785,-3.218,-0.53484) [rgb=0.06,0.235,0.373]
            (-3.744,-3.0435,-0.47703) [rgb=0.058,0.226,0.372]
            (-3.9156,-2.8711,-0.40899) [rgb=0.061,0.24,0.374]
            (-4.0981,-2.7015,-0.32999) [rgb=0.072,0.283,0.381]
            (-4.2989,-2.5358,-0.2434) [rgb=0.114,0.358,0.384]
            (-4.5246,-2.3733,-0.16184) [rgb=0.253,0.434,0.327]
            (-4.7745,-2.2083,-0.1078) [rgb=0.462,0.497,0.215]
            (-5.0336,-2.03,-0.10434) [rgb=0.724,0.56,0.195]
            (-5.2737,-1.8269,-0.16281) [rgb=0.919,0.601,0.37]
            (-5.4613,-1.5918,-0.27425) [rgb=0.984,0.656,0.563]
            (-5.5751,-1.3274,-0.40885) [rgb=0.893,0.626,0.61]
            (-5.62,-1.0452,-0.53439) [rgb=0.799,0.568,0.568]
            (-5.6144,-0.75696,-0.63589) [rgb=0.759,0.539,0.539]
            (-5.5722,-0.47001,-0.71225) [rgb=0.778,0.545,0.531]
            (-5.5006,-0.18865,-0.76569) [rgb=0.79,0.529,0.462]
            (-5.4045,0.084227,-0.79773) [rgb=0.751,0.489,0.315]
            (-5.2903,0.34675,-0.80968) [rgb=0.61,0.454,0.173]
            (-5.1656,0.59834,-0.80412) [rgb=0.431,0.41,0.143]
            (-5.0378,0.83981,-0.78544) [rgb=0.289,0.364,0.2]
            (-4.9116,1.0728,-0.759) [rgb=0.193,0.329,0.247]
            (-4.7886,1.2991,-0.72937) [rgb=0.133,0.3,0.271]
            (-4.6678,1.5199,-0.69887) [rgb=0.096,0.275,0.28]
            (-4.5476,1.7359,-0.66728) [rgb=0.088,0.304,0.346]
            (-4.4274,1.9481,-0.63264) [rgb=0.072,0.276,0.351]
            (-4.3077,2.1578,-0.5926) [rgb=0.064,0.25,0.355]
            (-4.1897,2.367,-0.54529) [rgb=0.059,0.231,0.362]
            (-4.0742,2.5777,-0.48937) [rgb=0.058,0.226,0.371]
            (-3.9623,2.7929,-0.42348) [rgb=0.06,0.235,0.373]
            (-3.856,3.0165,-0.34661) [rgb=0.069,0.272,0.379]
            (-3.7584,3.2548,-0.26088) [rgb=0.1,0.341,0.385]
            (-3.6716,3.5148,-0.17676) [rgb=0.218,0.421,0.346]
            (-3.5918,3.7991,-0.1152) [rgb=0.416,0.484,0.238]
            (-3.5058,4.0995,-0.1002) [rgb=0.629,0.514,0.165]
            (-3.3943,4.3951,-0.14625) [rgb=0.666,0.443,0.247]
            (-3.2389,4.6564,-0.24895) [rgb=0.785,0.517,0.424]
            (-3.0322,4.8592,-0.38181) [rgb=0.923,0.643,0.618]
            (-2.7838,5.0001,-0.511) [rgb=0.993,0.705,0.704]
            (-2.5111,5.092,-0.61767) [rgb=0.993,0.706,0.707]
            (-2.2266,5.1471,-0.69888) [rgb=0.993,0.699,0.688]
            (-1.9372,5.1715,-0.75675) [rgb=0.991,0.672,0.607]
            (-1.6476,5.1693,-0.79298) [rgb=0.953,0.618,0.433]
            (-1.3615,5.1454,-0.8088) [rgb=0.801,0.573,0.244]
            (-1.0821,5.1066,-0.80644) [rgb=0.566,0.512,0.166]
            (-0.81118,5.0603,-0.78997) [rgb=0.358,0.426,0.216]
            (-0.54893,5.0123,-0.76466) [rgb=0.227,0.364,0.26]
            (-0.29436,4.965,-0.7354) [rgb=0.149,0.32,0.28]
            (-0.045988,4.9184,-0.70502) [rgb=0.104,0.285,0.284]
            (0.19747,4.8711,-0.67376) [rgb=0.076,0.253,0.281]
            (0.43707,4.8225,-0.63992) [rgb=0.059,0.223,0.278]
            (0.6739,4.7735,-0.60114) [rgb=0.05,0.196,0.272]
            (0.90935,4.7254,-0.5554) [rgb=0.044,0.173,0.266]
            (1.1452,4.68,-0.50131) [rgb=0.041,0.159,0.261]
            (1.3836,4.6389,-0.43752) [rgb=0.041,0.16,0.258]
            (1.6275,4.605,-0.36284) [rgb=0.06,0.234,0.338]
            (1.8815,4.5828,-0.2784) [rgb=0.083,0.299,0.354]
            (2.1517,4.5771,-0.19257) [rgb=0.169,0.371,0.329]
            (2.4426,4.587,-0.1245) [rgb=0.323,0.409,0.227]
            (2.7522,4.6,-0.098552) [rgb=0.426,0.371,0.117]
            (3.0687,4.5926,-0.13204) [rgb=0.598,0.408,0.204]
            (3.371,4.5379,-0.22488) [rgb=0.797,0.52,0.403]
            (3.6368,4.4174,-0.35457) [rgb=0.929,0.641,0.605]
            (3.8564,4.235,-0.48666) [rgb=0.991,0.703,0.7]
            (4.0352,4.0101,-0.59841) [rgb=0.993,0.706,0.708]
            (4.1813,3.7602,-0.68458) [rgb=0.972,0.687,0.68]
            (4.2993,3.4949,-0.74695) [rgb=0.937,0.642,0.595]
            (4.3916,3.22,-0.78741) [rgb=0.863,0.562,0.423]
            (4.4612,2.9408,-0.80719) [rgb=0.692,0.479,0.228]
            (4.5134,2.6624,-0.8082) [rgb=0.475,0.408,0.128]
            (4.5545,2.389,-0.79415) [rgb=0.321,0.361,0.167]
            (4.5904,2.1232,-0.77018) [rgb=0.218,0.329,0.222]
            (4.6244,1.865,-0.7414) [rgb=0.154,0.314,0.266]
            (4.6571,1.6133,-0.71114) [rgb=0.114,0.298,0.29]
            (4.6878,1.3664,-0.68015) [rgb=0.086,0.278,0.302]
            (4.7162,1.1229,-0.64701) [rgb=0.068,0.253,0.307]
            (4.7428,0.88209,-0.60939) [rgb=0.058,0.227,0.308]
            (4.7696,0.64305,-0.56518) [rgb=0.052,0.204,0.307]
            (4.7985,0.40475,-0.51286) [rgb=0.049,0.189,0.307]
            (4.8319,0.16572,-0.45112) [rgb=0.049,0.189,0.307]
            (4.873,-0.075943,-0.37867) [rgb=0.053,0.209,0.31]
            (4.927,-0.32293,-0.29582) [rgb=0.068,0.255,0.317]
            (5.0005,-0.57921,-0.20907) [rgb=0.131,0.327,0.31]
            (5.0961,-0.84953,-0.1355) [rgb=0.282,0.392,0.243]
            (5.2041,-1.1367,-0.099343) [rgb=0.493,0.459,0.155]
            (5.3009,-1.4381,-0.12028) [rgb=0.724,0.511,0.227]
            (5.3546,-1.7435,-0.20233) [rgb=0.842,0.547,0.396]
            (5.3378,-2.0376,-0.32736) [rgb=0.84,0.573,0.528]
            (5.2455,-2.3081,-0.46144) [rgb=0.81,0.573,0.569]
            (5.0957,-2.5525,-0.57811) [rgb=0.813,0.578,0.579]
            (4.9089,-2.7733,-0.66933) [rgb=0.825,0.584,0.582]
            (4.6971,-2.9718,-0.73627) [rgb=0.866,0.598,0.566]
            (4.5841,-3.063,-0.76133) [rgb=0.899,0.606,0.539]
            (-2.7682,-4.1429,-0.75812) [rgb=0.163,0.395,0.37]
            (-2.9431,-3.9619,-0.72748) [rgb=0.119,0.362,0.383]
            (-3.1137,-3.782,-0.69422) [rgb=0.09,0.324,0.385]
            (-3.2808,-3.6029,-0.65617) [rgb=0.073,0.286,0.381]
            (-3.4463,-3.4249,-0.61118) [rgb=0.064,0.253,0.376]
            (-3.6126,-3.2487,-0.55772) [rgb=0.06,0.231,0.373]
            (-3.7822,-3.0745,-0.49459) [rgb=0.059,0.229,0.372]
            (-3.9591,-2.9029,-0.42074) [rgb=0.065,0.254,0.376]
            (-4.1488,-2.7349,-0.33674) [rgb=0.082,0.309,0.384]
            (-4.3588,-2.5712,-0.24917) [rgb=0.15,0.387,0.374]
            (-4.5941,-2.4098,-0.17477) [rgb=0.313,0.454,0.294]
            (-4.8491,-2.2428,-0.13711) [rgb=0.532,0.517,0.186]
            (-5.1042,-2.0585,-0.15557) [rgb=0.769,0.568,0.221]
            (-5.3285,-1.8459,-0.23433) [rgb=0.922,0.603,0.375]
            (-5.4913,-1.6006,-0.35541) [rgb=0.954,0.63,0.523]
            (-5.5824,-1.3292,-0.48544) [rgb=0.869,0.592,0.544]
            (-5.615,-1.0443,-0.59895) [rgb=0.792,0.547,0.518]
            (-5.6063,-0.75587,-0.68862) [rgb=0.761,0.53,0.511]
            (-5.566,-0.46949,-0.75604) [rgb=0.777,0.535,0.504]
            (-5.4985,-0.18858,-0.80347) [rgb=0.779,0.514,0.425]
            (-5.4078,0.084279,-0.83181) [rgb=0.716,0.473,0.275]
            (-5.2997,0.34736,-0.84191) [rgb=0.563,0.437,0.151]
            (-5.1813,0.60015,-0.83597) [rgb=0.392,0.391,0.147]
            (-5.0594,0.84341,-0.81798) [rgb=0.265,0.348,0.202]
            (-4.9383,1.0787,-0.79271) [rgb=0.219,0.385,0.296]
            (-4.8192,1.3074,-0.76406) [rgb=0.158,0.364,0.332]
            (-4.7011,1.5307,-0.73376) [rgb=0.116,0.34,0.351]
            (-4.5828,1.7494,-0.70118) [rgb=0.088,0.311,0.36]
            (-4.4641,1.9643,-0.66427) [rgb=0.072,0.28,0.365]
            (-4.3458,2.1769,-0.62082) [rgb=0.064,0.253,0.369]
            (-4.2291,2.3892,-0.56915) [rgb=0.06,0.234,0.373]
            (-4.1152,2.6037,-0.50805) [rgb=0.059,0.228,0.372]
            (-4.0055,2.8233,-0.43639) [rgb=0.063,0.247,0.375]
            (-3.9025,3.0529,-0.35417) [rgb=0.076,0.295,0.382]
            (-3.8096,3.2991,-0.26632) [rgb=0.129,0.372,0.381]
            (-3.7271,3.568,-0.18748) [rgb=0.275,0.441,0.315]
            (-3.6482,3.8588,-0.14061) [rgb=0.478,0.497,0.202]
            (-3.5567,4.1591,-0.14689) [rgb=0.66,0.508,0.179]
            (-3.4325,4.4445,-0.21428) [rgb=0.685,0.454,0.26]
            (-3.2599,4.6866,-0.32937) [rgb=0.794,0.52,0.415]
            (-3.0382,4.8689,-0.46022) [rgb=0.955,0.649,0.589]
            (-2.7822,4.9971,-0.57813) [rgb=0.993,0.685,0.645]
            (-2.5075,5.0848,-0.67255) [rgb=0.993,0.692,0.665]
            (-2.2238,5.1407,-0.74421) [rgb=0.993,0.688,0.654]
            (-1.9362,5.1687,-0.79552) [rgb=0.987,0.658,0.565]
            (-1.6483,5.1713,-0.82764) [rgb=0.929,0.605,0.386]
            (-1.3636,5.1532,-0.84127) [rgb=0.726,0.54,0.206]
            (-1.0851,5.1208,-0.83828) [rgb=0.477,0.451,0.155]
            (-0.81446,5.0808,-0.82231) [rgb=0.302,0.374,0.202]
            (-0.5518,5.0385,-0.79813) [rgb=0.194,0.322,0.237]
            (-0.29619,4.9959,-0.76994) [rgb=0.135,0.296,0.262]
            (-0.04631,4.9528,-0.73995) [rgb=0.097,0.271,0.273]
            (0.19897,4.9082,-0.70796) [rgb=0.071,0.243,0.275]
            (0.44064,4.862,-0.67211) [rgb=0.056,0.213,0.271]
            (0.67978,4.8151,-0.63012) [rgb=0.047,0.185,0.264]
            (0.9178,4.7693,-0.5802) [rgb=0.042,0.164,0.258]
            (1.1565,4.7264,-0.52108) [rgb=0.051,0.198,0.325]
            (1.3984,4.6886,-0.4516) [rgb=0.056,0.219,0.341]
            (1.6467,4.6593,-0.37133) [rgb=0.068,0.265,0.357]
            (1.9065,4.6437,-0.28379) [rgb=0.106,0.336,0.363]
            (2.1837,4.6451,-0.20148) [rgb=0.221,0.395,0.308]
            (2.481,4.659,-0.14628) [rgb=0.377,0.423,0.195]
            (2.7933,4.6686,-0.14073) [rgb=0.467,0.378,0.123]
            (3.1057,4.6481,-0.19622) [rgb=0.617,0.416,0.219]
            (3.3962,4.5718,-0.30394) [rgb=0.823,0.536,0.407]
            (3.6469,4.4296,-0.43442) [rgb=0.943,0.637,0.57]
            (3.8555,4.2339,-0.55633) [rgb=0.987,0.679,0.637]
            (4.0297,4.0047,-0.65558) [rgb=0.981,0.682,0.654]
            (4.1758,3.7552,-0.73157) [rgb=0.944,0.656,0.628]
            (4.2963,3.4924,-0.78682) [rgb=0.895,0.602,0.534]
            (4.3924,3.2206,-0.82273) [rgb=0.794,0.515,0.356]
            (4.4669,2.9446,-0.83996) [rgb=0.607,0.435,0.185]
            (4.5247,2.6691,-0.84005) [rgb=0.433,0.389,0.126]
            (4.5718,2.3981,-0.82632) [rgb=0.308,0.361,0.179]
            (4.6134,2.1338,-0.8034) [rgb=0.22,0.345,0.241]
            (4.6523,1.8763,-0.77576) [rgb=0.158,0.328,0.282]
            (4.689,1.6244,-0.74607) [rgb=0.116,0.31,0.305]
            (4.7231,1.3766,-0.7146) [rgb=0.087,0.286,0.316]
            (4.7542,1.132,-0.6797) [rgb=0.068,0.257,0.32]
            (4.7837,0.88968,-0.63911) [rgb=0.058,0.229,0.319]
            (4.8133,0.64895,-0.59088) [rgb=0.052,0.205,0.317]
            (4.8455,0.40871,-0.53369) [rgb=0.05,0.193,0.315]
            (4.8828,0.16746,-0.46637) [rgb=0.051,0.199,0.315]
            (4.9292,-0.07682,-0.38818) [rgb=0.058,0.228,0.318]
            (4.9908,-0.32712,-0.30144) [rgb=0.083,0.286,0.325]
            (5.0734,-0.58766,-0.21656) [rgb=0.176,0.356,0.3]
            (5.1758,-0.86282,-0.15398) [rgb=0.346,0.419,0.218]
            (5.2834,-1.154,-0.13708) [rgb=0.567,0.485,0.153]
            (5.3688,-1.4565,-0.18032) [rgb=0.758,0.523,0.251]
            (5.4,-1.7583,-0.27943) [rgb=0.843,0.547,0.391]
            (5.3571,-2.0449,-0.4082) [rgb=0.835,0.56,0.492]
            (5.2465,-2.3085,-0.53359) [rgb=0.814,0.559,0.521]
            (5.0893,-2.5493,-0.63767) [rgb=0.821,0.57,0.544]
            (4.9021,-2.7694,-0.7181) [rgb=0.861,0.6,0.577]
            (4.693,-2.9693,-0.77734) [rgb=0.918,0.624,0.567]
            (4.5819,-3.0615,-0.79959) [rgb=0.953,0.632,0.533]
            (-2.7892,-4.1743,-0.78868) [rgb=0.157,0.391,0.372]
            (-2.9674,-3.9946,-0.75733) [rgb=0.113,0.357,0.384]
            (-3.1412,-3.8154,-0.72209) [rgb=0.085,0.316,0.384]
            (-3.3116,-3.6367,-0.68084) [rgb=0.071,0.278,0.38]
            (-3.4806,-3.459,-0.63167) [rgb=0.063,0.248,0.375]
            (-3.6508,-3.283,-0.57325) [rgb=0.06,0.232,0.373]
            (-3.825,-3.1093,-0.50462) [rgb=0.061,0.24,0.374]
            (-4.0078,-2.9386,-0.42533) [rgb=0.07,0.274,0.379]
            (-4.2054,-2.7722,-0.33794) [rgb=0.098,0.338,0.385]
            (-4.4249,-2.6102,-0.25272) [rgb=0.197,0.412,0.355]
            (-4.6682,-2.4486,-0.18949) [rgb=0.374,0.472,0.26]
            (-4.9251,-2.278,-0.17101) [rgb=0.591,0.531,0.172]
            (-5.1716,-2.0857,-0.21168) [rgb=0.782,0.57,0.23]
            (-5.3757,-1.8622,-0.30737) [rgb=0.911,0.598,0.358]
            (-5.5136,-1.6071,-0.43207) [rgb=0.918,0.599,0.461]
            (-5.5866,-1.3302,-0.55353) [rgb=0.848,0.563,0.476]
            (-5.6118,-1.0437,-0.65471) [rgb=0.794,0.536,0.481]
            (-5.6027,-0.75537,-0.73383) [rgb=0.76,0.521,0.485]
            (-5.5654,-0.46944,-0.79375) [rgb=0.771,0.523,0.473]
            (-5.5027,-0.18872,-0.83628) [rgb=0.759,0.495,0.381]
            (-5.4176,0.08443,-0.86175) [rgb=0.67,0.453,0.236]
            (-5.3155,0.34839,-0.87054) [rgb=0.511,0.415,0.134]
            (-5.2032,0.60269,-0.86449) [rgb=0.354,0.369,0.151]
            (-5.087,0.84801,-0.84716) [rgb=0.308,0.422,0.257]
            (-4.9706,1.0857,-0.82279) [rgb=0.219,0.399,0.314]
            (-4.855,1.3171,-0.79462) [rgb=0.158,0.376,0.348]
            (-4.7393,1.5432,-0.76385) [rgb=0.115,0.348,0.365]
            (-4.6228,1.7646,-0.72955) [rgb=0.087,0.315,0.373]
            (-4.5055,1.9825,-0.68968) [rgb=0.072,0.282,0.376]
            (-4.3885,2.1983,-0.64221) [rgb=0.064,0.253,0.376]
            (-4.2732,2.4142,-0.58572) [rgb=0.06,0.234,0.373]
            (-4.161,2.6327,-0.51921) [rgb=0.061,0.236,0.373]
            (-4.0538,2.8574,-0.442) [rgb=0.067,0.265,0.378]
            (-3.9546,3.0937,-0.35572) [rgb=0.089,0.323,0.385]
            (-3.8662,3.3482,-0.26875) [rgb=0.169,0.399,0.367]
            (-3.7869,3.6252,-0.19924) [rgb=0.335,0.46,0.282]
            (-3.7062,3.9202,-0.17023) [rgb=0.528,0.503,0.175]
            (-3.606,4.2168,-0.19868) [rgb=0.54,0.406,0.151]
            (-3.4662,4.4883,-0.28483) [rgb=0.691,0.46,0.256]
            (-3.276,4.7098,-0.40649) [rgb=0.828,0.538,0.4]
            (-3.042,4.875,-0.5306) [rgb=0.97,0.641,0.535]
            (-2.7809,4.9949,-0.63631) [rgb=0.99,0.666,0.591]
            (-2.5058,5.0812,-0.71963) [rgb=0.992,0.68,0.63]
            (-2.2233,5.1395,-0.78319) [rgb=0.992,0.676,0.62]
            (-1.9373,5.1716,-0.82914) [rgb=0.98,0.644,0.52]
            (-1.6509,5.1795,-0.85802) [rgb=0.836,0.553,0.317]
            (-1.3673,5.1673,-0.87005) [rgb=0.6,0.466,0.161]
            (-1.0894,5.1411,-0.86673) [rgb=0.387,0.383,0.143]
            (-0.81871,5.1073,-0.85132) [rgb=0.262,0.339,0.193]
            (-0.55529,5.0704,-0.82804) [rgb=0.18,0.31,0.234]
            (-0.29834,5.0322,-0.80047) [rgb=0.127,0.285,0.257]
            (-0.046681,4.9924,-0.77023) [rgb=0.09,0.26,0.267]
            (0.20069,4.9505,-0.73678) [rgb=0.066,0.231,0.267]
            (0.44468,4.9065,-0.6982) [rgb=0.052,0.201,0.262]
            (0.68639,4.8619,-0.65238) [rgb=0.057,0.223,0.324]
            (0.92727,4.8185,-0.59779) [rgb=0.054,0.212,0.335]
            (1.1692,4.7783,-0.53335) [rgb=0.056,0.218,0.347]
            (1.4149,4.7442,-0.45828) [rgb=0.063,0.246,0.361]
            (1.6682,4.7202,-0.37344) [rgb=0.08,0.3,0.372]
            (1.9343,4.7114,-0.28546) [rgb=0.14,0.369,0.361]
            (2.2184,4.7189,-0.21063) [rgb=0.275,0.414,0.28]
            (2.5209,4.7339,-0.17179) [rgb=0.426,0.432,0.168]
            (2.8337,4.7361,-0.18807) [rgb=0.487,0.38,0.13]
            (3.1392,4.6981,-0.26374) [rgb=0.638,0.432,0.223]
            (3.4162,4.5988,-0.38096) [rgb=0.836,0.543,0.387]
            (3.6535,4.4377,-0.50688) [rgb=0.941,0.62,0.51]
            (3.8545,4.2329,-0.61699) [rgb=0.971,0.651,0.57]
            (4.0268,4.0017,-0.70465) [rgb=0.949,0.648,0.598]
            (4.1743,3.7538,-0.77192) [rgb=0.902,0.617,0.571]
            (4.2979,3.4937,-0.82132) [rgb=0.829,0.549,0.461]
            (4.3984,3.225,-0.85361) [rgb=0.7,0.457,0.286]
            (4.478,2.9519,-0.86895) [rgb=0.513,0.382,0.145]
            (4.5416,2.679,-0.86849) [rgb=0.426,0.4,0.137]
            (4.5945,2.41,-0.85517) [rgb=0.313,0.383,0.203]
            (4.6416,2.1468,-0.83313) [rgb=0.223,0.362,0.261]
            (4.6853,1.8896,-0.80621) [rgb=0.16,0.342,0.299]
            (4.7259,1.6372,-0.77649) [rgb=0.116,0.32,0.32]
            (4.7632,1.3883,-0.74381) [rgb=0.086,0.292,0.33]
            (4.7973,1.1422,-0.70644) [rgb=0.068,0.26,0.331]
            (4.8296,0.89823,-0.66221) [rgb=0.059,0.23,0.328]
            (4.8624,0.65557,-0.60947) [rgb=0.053,0.208,0.325]
            (4.898,0.41314,-0.54707) [rgb=0.052,0.2,0.322]
            (4.9398,0.16942,-0.47416) [rgb=0.055,0.214,0.321]
            (4.9923,-0.077803,-0.391) [rgb=0.066,0.255,0.329]
            (5.062,-0.33178,-0.30267) [rgb=0.108,0.318,0.329]
            (5.1529,-0.59687,-0.22347) [rgb=0.229,0.383,0.283]
            (5.2595,-0.87677,-0.17561) [rgb=0.412,0.447,0.195]
            (5.3624,-1.1713,-0.17991) [rgb=0.621,0.505,0.163]
            (5.4313,-1.4735,-0.24438) [rgb=0.766,0.53,0.253]
            (5.4371,-1.7704,-0.35573) [rgb=0.832,0.54,0.366]
            (5.3705,-2.05,-0.48245) [rgb=0.828,0.544,0.44]
            (5.2466,-2.3085,-0.59676) [rgb=0.824,0.55,0.477]
            (5.0856,-2.5475,-0.68885) [rgb=0.851,0.58,0.53]
            (4.8997,-2.7681,-0.75995) [rgb=0.91,0.624,0.58]
            (4.6941,-2.9699,-0.81281) [rgb=0.98,0.655,0.567]
            (4.5849,-3.0636,-0.8328) [rgb=0.976,0.639,0.504]
            (-2.8132,-4.2103,-0.8141) [rgb=0.149,0.386,0.375]
            (-2.995,-4.0317,-0.78133) [rgb=0.106,0.349,0.385]
            (-3.1721,-3.853,-0.7434) [rgb=0.081,0.307,0.384]
            (-3.3461,-3.6745,-0.69833) [rgb=0.069,0.272,0.379]
            (-3.5189,-3.497,-0.64451) [rgb=0.063,0.247,0.375]
            (-3.6933,-3.3213,-0.5809) [rgb=0.061,0.24,0.374]
            (-3.8726,-3.148,-0.50688) [rgb=0.065,0.256,0.377]
            (-4.062,-2.9784,-0.42304) [rgb=0.078,0.299,0.383]
            (-4.2681,-2.8136,-0.33456) [rgb=0.123,0.367,0.382]
            (-4.4967,-2.6525,-0.25534) [rgb=0.249,0.433,0.329]
            (-4.7459,-2.4894,-0.20686) [rgb=0.432,0.489,0.23]
            (-5.0008,-2.313,-0.20954) [rgb=0.621,0.538,0.17]
            (-5.2339,-2.1108,-0.27147) [rgb=0.768,0.568,0.221]
            (-5.4147,-1.8758,-0.37932) [rgb=0.885,0.591,0.324]
            (-5.53,-1.6119,-0.50192) [rgb=0.875,0.568,0.387]
            (-5.5901,-1.331,-0.61241) [rgb=0.832,0.543,0.417]
            (-5.6115,-1.0436,-0.70178) [rgb=0.807,0.537,0.458]
            (-5.604,-0.75556,-0.77173) [rgb=0.754,0.51,0.458]
            (-5.5708,-0.46989,-0.82541) [rgb=0.756,0.504,0.434]
            (-5.5132,-0.18908,-0.864) [rgb=0.723,0.469,0.33]
            (-5.4338,0.084683,-0.88723) [rgb=0.613,0.428,0.197]
            (-5.3377,0.34985,-0.89509) [rgb=0.579,0.494,0.155]
            (-5.2314,0.60596,-0.88906) [rgb=0.424,0.463,0.205]
            (-5.1206,0.85361,-0.87229) [rgb=0.304,0.434,0.277]
            (-5.0086,1.094,-0.84843) [rgb=0.217,0.409,0.33]
            (-4.8961,1.3283,-0.82018) [rgb=0.155,0.383,0.361]
            (-4.7827,1.5573,-0.78824) [rgb=0.111,0.351,0.378]
            (-4.6678,1.7818,-0.7515) [rgb=0.085,0.315,0.384]
            (-4.5519,2.0029,-0.70801) [rgb=0.071,0.278,0.38]
            (-4.4362,2.2222,-0.65603) [rgb=0.064,0.251,0.376]
            (-4.3224,2.4419,-0.59444) [rgb=0.061,0.239,0.374]
            (-4.2121,2.665,-0.52252) [rgb=0.064,0.251,0.376]
            (-4.1077,2.8954,-0.44045) [rgb=0.074,0.289,0.381]
            (-4.0125,3.1389,-0.3521) [rgb=0.109,0.352,0.384]
            (-3.9281,3.4018,-0.26946) [rgb=0.218,0.421,0.345]
            (-3.85,3.6856,-0.21301) [rgb=0.393,0.478,0.25]
            (-3.7647,3.9821,-0.20426) [rgb=0.551,0.499,0.163]
            (-3.6524,4.271,-0.25464) [rgb=0.545,0.413,0.15]
            (-3.4948,4.5253,-0.35547) [rgb=0.683,0.462,0.238]
            (-3.2881,4.7272,-0.47776) [rgb=0.837,0.544,0.36]
            (-3.0448,4.8795,-0.59194) [rgb=0.961,0.625,0.47]
            (-2.7809,4.9948,-0.68557) [rgb=0.985,0.652,0.546]
            (-2.5061,5.0819,-0.75912) [rgb=0.991,0.669,0.598]
            (-2.2251,5.1436,-0.81588) [rgb=0.974,0.653,0.573]
            (-1.9406,5.1804,-0.85749) [rgb=0.865,0.562,0.42]
            (-1.6554,5.1938,-0.88383) [rgb=0.68,0.462,0.235]
            (-1.3727,5.1877,-0.8947) [rgb=0.49,0.399,0.129]
            (-1.0951,5.1677,-0.89125) [rgb=0.344,0.357,0.144]
            (-0.82393,5.1398,-0.87632) [rgb=0.239,0.323,0.193]
            (-0.55943,5.1081,-0.85362) [rgb=0.167,0.297,0.23]
            (-0.30082,5.0741,-0.82612) [rgb=0.117,0.274,0.251]
            (-0.047102,5.0375,-0.79495) [rgb=0.082,0.248,0.26]
            (0.20262,4.9981,-0.75932) [rgb=0.077,0.279,0.331]
            (0.44921,4.9565,-0.71734) [rgb=0.065,0.254,0.339]
            (0.69376,4.9142,-0.66717) [rgb=0.06,0.236,0.348]
            (0.93781,4.8733,-0.60757) [rgb=0.059,0.229,0.356]
            (1.1834,4.8362,-0.53775) [rgb=0.062,0.242,0.368]
            (1.4334,4.8062,-0.45758) [rgb=0.071,0.279,0.38]
            (1.6921,4.7879,-0.36984) [rgb=0.098,0.338,0.385]
            (1.9648,4.7856,-0.28463) [rgb=0.185,0.399,0.351]
            (2.2553,4.7973,-0.2211) [rgb=0.327,0.43,0.249]
            (2.5615,4.8102,-0.20141) [rgb=0.458,0.435,0.151]
            (2.8722,4.8005,-0.2399) [rgb=0.484,0.378,0.129]
            (3.1682,4.7415,-0.33248) [rgb=0.647,0.446,0.215]
            (3.4316,4.6195,-0.4532) [rgb=0.828,0.54,0.344]
            (3.6583,4.4436,-0.57061) [rgb=0.918,0.596,0.438]
            (3.8548,4.2331,-0.66856) [rgb=0.937,0.617,0.507]
            (4.027,4.002,-0.74584) [rgb=0.896,0.603,0.535]
            (4.177,3.7563,-0.80576) [rgb=0.832,0.56,0.498]
            (4.3044,3.499,-0.85037) [rgb=0.731,0.477,0.374]
            (4.4096,3.2332,-0.87981) [rgb=0.584,0.389,0.217]
            (4.4946,2.9629,-0.89374) [rgb=0.567,0.442,0.152]
            (4.564,2.6922,-0.89297) [rgb=0.435,0.429,0.159]
            (4.6228,2.4248,-0.88005) [rgb=0.316,0.404,0.226]
            (4.6753,2.1624,-0.85862) [rgb=0.225,0.379,0.282]
            (4.7236,1.905,-0.83192) [rgb=0.16,0.355,0.317]
            (4.768,1.6517,-0.80149) [rgb=0.114,0.329,0.336]
            (4.8084,1.4015,-0.76689) [rgb=0.084,0.295,0.342]
            (4.8455,1.1537,-0.72634) [rgb=0.067,0.261,0.341]
            (4.881,0.90778,-0.67792) [rgb=0.059,0.232,0.336]
            (4.917,0.66293,-0.62028) [rgb=0.055,0.213,0.331]
            (4.9565,0.41808,-0.55256) [rgb=0.054,0.213,0.328]
            (5.0032,0.17159,-0.47438) [rgb=0.06,0.237,0.332]
            (5.0625,-0.078897,-0.38765) [rgb=0.079,0.285,0.338]
            (5.1404,-0.33692,-0.30066) [rgb=0.144,0.348,0.325]
            (5.2382,-0.60674,-0.23097) [rgb=0.287,0.411,0.263]
            (5.3456,-0.89112,-0.20094) [rgb=0.472,0.473,0.18]
            (5.4389,-1.188,-0.22741) [rgb=0.643,0.518,0.169]
            (5.4868,-1.4885,-0.31063) [rgb=0.754,0.531,0.238]
            (5.4663,-1.7799,-0.42846) [rgb=0.809,0.53,0.324]
            (5.38,-2.0537,-0.54845) [rgb=0.818,0.531,0.381]
            (5.2475,-2.309,-0.65071) [rgb=0.841,0.552,0.444]
            (5.0856,-2.5475,-0.73188) [rgb=0.896,0.601,0.528]
            (4.9021,-2.7695,-0.79504) [rgb=0.975,0.658,0.589]
            (4.7003,-2.9739,-0.84265) [rgb=0.981,0.646,0.526]
            (4.5932,-3.0691,-0.86082) [rgb=0.961,0.624,0.453]
            (-2.8405,-4.2511,-0.83335) [rgb=0.139,0.38,0.378]
            (-3.0259,-4.0733,-0.79844) [rgb=0.099,0.339,0.385]
            (-3.2066,-3.8949,-0.75716) [rgb=0.078,0.299,0.383]
            (-3.3844,-3.7166,-0.70775) [rgb=0.068,0.268,0.378]
            (-3.5613,-3.5392,-0.64898) [rgb=0.064,0.251,0.376]
            (-3.7404,-3.3637,-0.58015) [rgb=0.064,0.252,0.376]
            (-3.9255,-3.191,-0.50119) [rgb=0.071,0.276,0.38]
            (-4.1221,-3.0224,-0.41423) [rgb=0.09,0.326,0.385]
            (-4.3368,-2.8588,-0.32752) [rgb=0.158,0.392,0.371]
            (-4.5733,-2.6977,-0.25798) [rgb=0.303,0.45,0.3]
            (-4.8256,-2.5312,-0.22735) [rgb=0.472,0.5,0.21]
            (-5.0741,-2.3469,-0.25231) [rgb=0.613,0.537,0.17]
            (-5.2892,-2.1331,-0.33306) [rgb=0.734,0.561,0.2]
            (-5.446,-1.8866,-0.44726) [rgb=0.827,0.571,0.273]
            (-5.5427,-1.6155,-0.56307) [rgb=0.826,0.545,0.32]
            (-5.5946,-1.3321,-0.66161) [rgb=0.825,0.535,0.376]
            (-5.6153,-1.0444,-0.74017) [rgb=0.836,0.55,0.448]
            (-5.611,-0.75649,-0.8023) [rgb=0.855,0.57,0.491]
            (-5.5825,-0.47087,-0.85082) [rgb=0.873,0.573,0.464]
            (-5.5302,-0.18967,-0.88625) [rgb=0.846,0.552,0.35]
            (-5.4567,0.08504,-0.90775) [rgb=0.732,0.532,0.216]
            (-5.3666,0.35175,-0.91492) [rgb=0.564,0.506,0.163]
            (-5.2661,0.60998,-0.90893) [rgb=0.412,0.47,0.225]
            (-5.1604,0.86025,-0.89247) [rgb=0.296,0.44,0.293]
            (-5.0524,1.1036,-0.86868) [rgb=0.212,0.416,0.344]
            (-4.9429,1.341,-0.83971) [rgb=0.15,0.387,0.374]
            (-4.8315,1.5732,-0.80588) [rgb=0.105,0.348,0.385]
            (-4.7181,1.801,-0.76601) [rgb=0.081,0.307,0.383]
            (-4.6035,2.0256,-0.71835) [rgb=0.07,0.273,0.379]
            (-4.4892,2.2487,-0.66152) [rgb=0.064,0.253,0.376]
            (-4.3769,2.4727,-0.59474) [rgb=0.064,0.25,0.375]
            (-4.2687,2.7008,-0.51774) [rgb=0.069,0.27,0.379]
            (-4.1674,2.9375,-0.43199) [rgb=0.084,0.314,0.384]
            (-4.0761,3.1887,-0.34415) [rgb=0.138,0.379,0.378]
            (-3.9945,3.4593,-0.26947) [rgb=0.27,0.44,0.318]
            (-3.9154,3.7481,-0.22939) [rgb=0.439,0.491,0.226]
            (-3.8222,4.0429,-0.24254) [rgb=0.537,0.484,0.157]
            (-3.6944,4.3201,-0.31323) [rgb=0.532,0.417,0.141]
            (-3.5182,4.5555,-0.42335) [rgb=0.658,0.461,0.209]
            (-3.2974,4.7406,-0.54096) [rgb=0.816,0.542,0.307]
            (-3.0478,4.8842,-0.64356) [rgb=0.928,0.602,0.408]
            (-2.7827,4.998,-0.7259) [rgb=0.971,0.636,0.506]
            (-2.5089,5.0875,-0.79102) [rgb=0.933,0.622,0.534]
            (-2.2293,5.1534,-0.84215) [rgb=0.832,0.549,0.455]
            (-1.9462,5.1954,-0.88025) [rgb=0.698,0.453,0.307]
            (-1.662,5.2145,-0.9046) [rgb=0.58,0.408,0.183]
            (-1.3798,5.2145,-0.9146) [rgb=0.435,0.372,0.117]
            (-1.1021,5.2008,-0.91107) [rgb=0.308,0.335,0.147]
            (-0.83016,5.1787,-0.89644) [rgb=0.274,0.386,0.243]
            (-0.56423,5.1519,-0.8739) [rgb=0.198,0.367,0.293]
            (-0.30365,5.1218,-0.84587) [rgb=0.142,0.347,0.326]
            (-0.047577,5.0883,-0.81307) [rgb=0.101,0.32,0.345]
            (0.20478,5.0514,-0.77455) [rgb=0.078,0.291,0.355]
            (0.45425,5.0121,-0.72858) [rgb=0.068,0.267,0.364]
            (0.70196,4.9722,-0.67367) [rgb=0.064,0.253,0.372]
            (0.94951,4.934,-0.60891) [rgb=0.063,0.249,0.375]
            (1.1991,4.9003,-0.53394) [rgb=0.067,0.264,0.378]
            (1.4539,4.8749,-0.44964) [rgb=0.08,0.303,0.383]
            (1.7185,4.8625,-0.36128) [rgb=0.122,0.365,0.382]
            (1.9977,4.8658,-0.28235) [rgb=0.236,0.425,0.332]
            (2.2938,4.8793,-0.23362) [rgb=0.374,0.444,0.224]
            (2.6019,4.8861,-0.23515) [rgb=0.37,0.345,0.117]
            (2.9078,4.86,-0.29503) [rgb=0.462,0.372,0.121]
            (3.1924,4.7777,-0.3997) [rgb=0.637,0.455,0.195]
            (3.4434,4.6354,-0.5182) [rgb=0.792,0.529,0.289]
            (3.6627,4.4488,-0.62469) [rgb=0.871,0.567,0.371]
            (3.8571,4.2358,-0.71095) [rgb=0.879,0.573,0.444]
            (4.0309,4.0058,-0.77919) [rgb=0.819,0.545,0.465]
            (4.1842,3.7627,-0.83297) [rgb=0.72,0.477,0.402]
            (4.316,3.5084,-0.87369) [rgb=0.708,0.459,0.329]
            (4.4261,3.2454,-0.90087) [rgb=0.705,0.483,0.238]
            (4.5168,2.9775,-0.91374) [rgb=0.59,0.482,0.155]
            (4.592,2.7088,-0.91276) [rgb=0.439,0.454,0.183]
            (4.6567,2.4426,-0.9001) [rgb=0.316,0.421,0.249]
            (4.7145,2.1805,-0.8789) [rgb=0.224,0.393,0.301]
            (4.7673,1.9227,-0.85186) [rgb=0.158,0.365,0.333]
            (4.8154,1.6682,-0.82004) [rgb=0.11,0.333,0.35]
            (4.8592,1.4163,-0.7828) [rgb=0.081,0.295,0.352]
            (4.8994,1.1666,-0.73845) [rgb=0.067,0.26,0.347]
            (4.938,0.91839,-0.68542) [rgb=0.06,0.235,0.341]
            (4.9776,0.67111,-0.62268) [rgb=0.057,0.223,0.336]
            (5.0214,0.42355,-0.54974) [rgb=0.059,0.232,0.337]
            (5.0736,0.17401,-0.46709) [rgb=0.068,0.262,0.341]
            (5.14,-0.080105,-0.37876) [rgb=0.097,0.315,0.344]
            (5.2255,-0.3425,-0.29644) [rgb=0.188,0.376,0.315]
            (5.3279,-0.61713,-0.23989) [rgb=0.345,0.438,0.244]
            (5.4322,-0.90555,-0.23016) [rgb=0.509,0.494,0.177]
            (5.5109,-1.2037,-0.27869) [rgb=0.633,0.523,0.166]
            (5.534,-1.5013,-0.37658) [rgb=0.724,0.528,0.213]
            (5.4889,-1.7872,-0.49489) [rgb=0.772,0.521,0.273]
            (5.388,-2.0567,-0.60497) [rgb=0.808,0.527,0.333]
            (5.2509,-2.3104,-0.69527) [rgb=0.873,0.568,0.426]
            (5.0899,-2.5496,-0.76678) [rgb=0.96,0.636,0.536]
            (4.9098,-2.7738,-0.82326) [rgb=0.987,0.656,0.56]
            (4.7119,-2.9812,-0.8666) [rgb=0.968,0.63,0.474]
            (4.607,-3.0783,-0.88332) [rgb=0.936,0.609,0.399]
            (-2.8711,-4.297,-0.8452) [rgb=0.128,0.371,0.381]
            (-3.0603,-4.1197,-0.80747) [rgb=0.093,0.33,0.385]
            (-3.245,-3.9415,-0.76225) [rgb=0.076,0.293,0.382]
            (-3.4268,-3.7632,-0.70815) [rgb=0.068,0.268,0.378]
            (-3.6083,-3.5858,-0.64432) [rgb=0.066,0.258,0.377]
            (-3.7924,-3.4104,-0.5705) [rgb=0.068,0.267,0.378]
            (-3.9837,-3.2383,-0.48745) [rgb=0.077,0.298,0.382]
            (-4.1879,-3.0707,-0.39936) [rgb=0.108,0.351,0.384]
            (-4.411,-2.9077,-0.31762) [rgb=0.201,0.414,0.354]
            (-4.6536,-2.7451,-0.26133) [rgb=0.349,0.465,0.274]
            (-4.9055,-2.5731,-0.25114) [rgb=0.481,0.503,0.206]
            (-5.1428,-2.3786,-0.29839) [rgb=0.574,0.527,0.174]
            (-5.3362,-2.1521,-0.39379) [rgb=0.683,0.552,0.179]
            (-5.4706,-1.8951,-0.50822) [rgb=0.756,0.551,0.222]
            (-5.5538,-1.6188,-0.61404) [rgb=0.786,0.534,0.272]
            (-5.6016,-1.3338,-0.70069) [rgb=0.834,0.542,0.353]
            (-5.6241,-1.046,-0.76972) [rgb=0.88,0.575,0.446]
            (-5.6239,-0.75824,-0.82527) [rgb=0.909,0.599,0.488]
            (-5.6006,-0.4724,-0.86959) [rgb=0.908,0.59,0.439]
            (-5.5541,-0.19049,-0.90247) [rgb=0.844,0.562,0.314]
            (-5.4865,0.085504,-0.92259) [rgb=0.707,0.539,0.194]
            (-5.4024,0.35409,-0.92919) [rgb=0.539,0.509,0.175]
            (-5.3076,0.61478,-0.9231) [rgb=0.4,0.479,0.245]
            (-5.2067,0.86797,-0.90661) [rgb=0.287,0.445,0.309]
            (-5.1025,1.1145,-0.88235) [rgb=0.202,0.414,0.353]
            (-4.9956,1.3553,-0.85198) [rgb=0.138,0.379,0.378]
            (-4.886,1.5909,-0.81557) [rgb=0.098,0.338,0.385]
            (-4.7739,1.8223,-0.77196) [rgb=0.078,0.299,0.383]
            (-4.6606,2.0507,-0.71973) [rgb=0.069,0.272,0.379]
            (-4.5477,2.278,-0.65788) [rgb=0.066,0.259,0.377]
            (-4.4371,2.5067,-0.58605) [rgb=0.067,0.264,0.378]
            (-4.3312,2.7403,-0.50467) [rgb=0.075,0.29,0.382]
            (-4.233,2.9837,-0.41696) [rgb=0.099,0.339,0.385]
            (-4.1449,3.2425,-0.33263) [rgb=0.176,0.402,0.364]
            (-4.0647,3.52,-0.26951) [rgb=0.318,0.455,0.291]
            (-3.9816,3.8115,-0.24871) [rgb=0.446,0.483,0.211]
            (-3.8768,4.1007,-0.28444) [rgb=0.489,0.46,0.157]
            (-3.7309,4.3628,-0.37211) [rgb=0.503,0.417,0.132]
            (-3.5367,4.5795,-0.48536) [rgb=0.621,0.46,0.177]
            (-3.3051,4.7517,-0.59431) [rgb=0.771,0.531,0.257]
            (-3.0518,4.8906,-0.6849) [rgb=0.869,0.568,0.353]
            (-2.7867,5.0052,-0.75711) [rgb=0.87,0.566,0.429]
            (-2.5142,5.0983,-0.81509) [rgb=0.768,0.506,0.413]
            (-2.2361,5.1691,-0.86161) [rgb=0.699,0.456,0.35]
            (-1.9541,5.2166,-0.89687) [rgb=0.624,0.41,0.246]
            (-1.6707,5.2418,-0.91964) [rgb=0.647,0.476,0.187]
            (-1.3887,5.248,-0.92893) [rgb=0.513,0.463,0.15]
            (-1.1105,5.2405,-0.92524) [rgb=0.385,0.439,0.209]
            (-0.83743,5.2241,-0.91061) [rgb=0.282,0.416,0.274]
            (-0.56972,5.2021,-0.88772) [rgb=0.203,0.394,0.324]
            (-0.30684,5.1757,-0.85852) [rgb=0.143,0.369,0.357]
            (-0.048108,5.1451,-0.82338) [rgb=0.102,0.338,0.376]
            (0.20718,5.1107,-0.78133) [rgb=0.081,0.306,0.383]
            (0.45983,5.0738,-0.73092) [rgb=0.07,0.276,0.38]
            (0.71102,5.0364,-0.67105) [rgb=0.066,0.26,0.377]
            (0.96242,5.0011,-0.60121) [rgb=0.066,0.261,0.377]
            (1.2164,4.971,-0.52163) [rgb=0.072,0.283,0.38]
            (1.4765,4.9504,-0.43467) [rgb=0.091,0.327,0.385]
            (1.7472,4.9436,-0.34847) [rgb=0.154,0.39,0.373]
            (2.0327,4.9509,-0.2794) [rgb=0.288,0.446,0.308]
            (2.3332,4.9631,-0.24861) [rgb=0.399,0.451,0.211]
            (2.6409,4.9594,-0.27264) [rgb=0.351,0.338,0.12]
            (2.9394,4.9127,-0.35146) [rgb=0.427,0.364,0.114]
            (3.2118,4.8069,-0.46226) [rgb=0.603,0.456,0.167]
            (3.4529,4.6482,-0.57381) [rgb=0.733,0.512,0.237]
            (3.6678,4.4551,-0.66837) [rgb=0.801,0.528,0.312]
            (3.8624,4.2415,-0.74394) [rgb=0.781,0.507,0.373]
            (4.0388,4.0137,-0.80446) [rgb=0.686,0.451,0.367]
            (4.1961,3.7735,-0.85318) [rgb=0.764,0.499,0.393]
            (4.3327,3.522,-0.89077) [rgb=0.819,0.534,0.343]
            (4.4482,3.2616,-0.91615) [rgb=0.749,0.534,0.23]
            (4.5447,2.9958,-0.92816) [rgb=0.594,0.512,0.161]
            (4.626,2.7288,-0.92693) [rgb=0.435,0.472,0.207]
            (4.6965,2.4635,-0.91428) [rgb=0.312,0.435,0.271]
            (4.7595,2.2014,-0.89285) [rgb=0.22,0.403,0.319]
            (4.8167,1.9426,-0.86482) [rgb=0.152,0.371,0.349]
            (4.8686,1.6866,-0.83091) [rgb=0.104,0.333,0.361]
            (4.9156,1.4328,-0.79037) [rgb=0.079,0.293,0.359]
            (4.9591,1.1808,-0.74173) [rgb=0.067,0.26,0.352]
            (5.0011,0.93013,-0.68381) [rgb=0.061,0.24,0.346]
            (5.0446,0.68013,-0.61598) [rgb=0.06,0.237,0.344]
            (5.093,0.42959,-0.53827) [rgb=0.064,0.252,0.345]
            (5.1511,0.17666,-0.45237) [rgb=0.078,0.288,0.349]
            (5.2246,-0.081423,-0.36497) [rgb=0.124,0.344,0.345]
            (5.3165,-0.34846,-0.29083) [rgb=0.239,0.404,0.302]
            (5.4205,-0.62785,-0.25075) [rgb=0.391,0.463,0.233]
            (5.5169,-0.91968,-0.26312) [rgb=0.51,0.504,0.186]
            (5.5758,-1.2179,-0.33212) [rgb=0.597,0.521,0.165]
            (5.5727,-1.5118,-0.43914) [rgb=0.677,0.522,0.183]
            (5.5069,-1.7931,-0.55257) [rgb=0.733,0.519,0.229]
            (5.3963,-2.0599,-0.65106) [rgb=0.812,0.539,0.303]
            (5.2577,-2.3134,-0.73017) [rgb=0.927,0.601,0.426]
            (5.0992,-2.5543,-0.79337) [rgb=0.979,0.643,0.517]
            (4.9228,-2.7812,-0.84431) [rgb=0.979,0.642,0.514]
            (4.7292,-2.9921,-0.88419) [rgb=0.945,0.614,0.417]
            (4.6263,-3.0912,-0.89974) [rgb=0.901,0.595,0.345]
            (-2.9053,-4.3482,-0.84821) [rgb=0.117,0.361,0.383]
            (-3.0986,-4.1712,-0.80703) [rgb=0.088,0.321,0.385]
            (-3.2874,-3.993,-0.75743) [rgb=0.075,0.29,0.381]
            (-3.4736,-3.8146,-0.69846) [rgb=0.068,0.269,0.375]
            (-3.6598,-3.6371,-0.6297) [rgb=0.067,0.262,0.37]
            (-3.8495,-3.4617,-0.55142) [rgb=0.071,0.275,0.37]
            (-4.0473,-3.29,-0.46557) [rgb=0.085,0.312,0.376]
            (-4.2591,-3.1229,-0.37883) [rgb=0.133,0.373,0.377]
            (-4.4895,-2.9595,-0.30553) [rgb=0.246,0.431,0.331]
            (-4.7359,-2.7936,-0.2659) [rgb=0.373,0.472,0.261]
            (-4.9832,-2.6139,-0.2781) [rgb=0.452,0.495,0.22]
            (-5.2044,-2.4071,-0.346) [rgb=0.518,0.513,0.191]
            (-5.3748,-2.1677,-0.45023) [rgb=0.617,0.538,0.17]
            (-5.4906,-1.902,-0.55942) [rgb=0.689,0.536,0.185]
            (-5.5653,-1.6221,-0.65359) [rgb=0.766,0.537,0.244]
            (-5.6125,-1.3364,-0.72915) [rgb=0.86,0.564,0.345]
            (-5.6383,-1.0486,-0.78999) [rgb=0.92,0.598,0.439]
            (-5.6432,-0.76084,-0.84012) [rgb=0.926,0.603,0.457]
            (-5.6256,-0.47451,-0.88103) [rgb=0.894,0.581,0.387]
            (-5.5849,-0.19154,-0.91184) [rgb=0.816,0.561,0.272]
            (-5.5234,0.08608,-0.93077) [rgb=0.678,0.545,0.178]
            (-5.4453,0.35691,-0.93675) [rgb=0.514,0.512,0.192]
            (-5.356,0.62039,-0.93031) [rgb=0.376,0.473,0.259]
            (-5.2598,0.87681,-0.91333) [rgb=0.269,0.44,0.318]
            (-5.159,1.1269,-0.88798) [rgb=0.187,0.408,0.36]
            (-5.0545,1.3712,-0.85553) [rgb=0.126,0.37,0.381]
            (-4.9465,1.6106,-0.8159) [rgb=0.092,0.328,0.385]
            (-4.8358,1.8459,-0.76808) [rgb=0.076,0.295,0.382]
            (-4.7237,2.0785,-0.71103) [rgb=0.07,0.274,0.379]
            (-4.6121,2.3103,-0.64424) [rgb=0.068,0.268,0.378]
            (-4.5031,2.544,-0.56779) [rgb=0.071,0.278,0.38]
            (-4.3994,2.7835,-0.48313) [rgb=0.082,0.31,0.384]
            (-4.3041,3.0338,-0.39568) [rgb=0.12,0.363,0.383]
            (-4.2183,3.2999,-0.31818) [rgb=0.219,0.422,0.345]
            (-4.1371,3.5828,-0.27014) [rgb=0.351,0.465,0.273]
            (-4.0468,3.8739,-0.27101) [rgb=0.413,0.461,0.212]
            (-3.9268,4.1535,-0.32857) [rgb=0.359,0.363,0.141]
            (-3.7612,4.3983,-0.42802) [rgb=0.46,0.411,0.132]
            (-3.5516,4.5988,-0.53842) [rgb=0.575,0.457,0.152]
            (-3.3126,4.7624,-0.6363) [rgb=0.705,0.504,0.215]
            (-3.0575,4.8999,-0.71538) [rgb=0.759,0.501,0.291]
            (-2.7934,5.0172,-0.77878) [rgb=0.716,0.465,0.334]
            (-2.5224,5.1149,-0.83084) [rgb=0.67,0.436,0.333]
            (-2.2456,5.1911,-0.87361) [rgb=0.811,0.526,0.365]
            (-1.9645,5.2444,-0.90657) [rgb=0.796,0.537,0.281]
            (-1.6815,5.2758,-0.928) [rgb=0.688,0.533,0.185]
            (-1.3994,5.2884,-0.93659) [rgb=0.534,0.508,0.177]
            (-1.1204,5.2871,-0.93251) [rgb=0.398,0.477,0.244]
            (-0.8458,5.2763,-0.91746) [rgb=0.289,0.446,0.308]
            (-0.57594,5.2589,-0.89364) [rgb=0.202,0.414,0.353]
            (-0.31042,5.236,-0.86258) [rgb=0.137,0.378,0.378]
            (-0.048698,5.2082,-0.82444) [rgb=0.097,0.336,0.385]
            (0.20984,5.1763,-0.77835) [rgb=0.078,0.3,0.383]
            (0.466,5.1418,-0.72321) [rgb=0.071,0.277,0.38]
            (0.72099,5.107,-0.65838) [rgb=0.068,0.268,0.378]
            (0.97658,5.0747,-0.58382) [rgb=0.07,0.275,0.379]
            (1.2353,5.0484,-0.50054) [rgb=0.079,0.302,0.383]
            (1.5009,5.0325,-0.4129) [rgb=0.108,0.351,0.384]
            (1.7778,5.0304,-0.33201) [rgb=0.194,0.411,0.357]
            (2.0691,5.0395,-0.27637) [rgb=0.326,0.458,0.287]
            (2.3725,5.0466,-0.26627) [rgb=0.391,0.447,0.213]
            (2.6772,5.0275,-0.31288) [rgb=0.317,0.328,0.132]
            (2.9661,4.9574,-0.40622) [rgb=0.396,0.363,0.12]
            (3.2274,4.8301,-0.51686) [rgb=0.547,0.444,0.143]
            (3.4615,4.6597,-0.61823) [rgb=0.656,0.479,0.192]
            (3.6747,4.4634,-0.70097) [rgb=0.689,0.46,0.252]
            (3.8711,4.2511,-0.76712) [rgb=0.622,0.404,0.281]
            (4.0512,4.026,-0.8212) [rgb=0.823,0.536,0.409]
            (4.2131,3.7887,-0.86579) [rgb=0.908,0.589,0.422]
            (4.3548,3.54,-0.90084) [rgb=0.885,0.588,0.331]
            (4.476,3.282,-0.92472) [rgb=0.756,0.565,0.213]
            (4.5786,3.0182,-0.93591) [rgb=0.581,0.529,0.173]
            (4.6661,2.7524,-0.93427) [rgb=0.424,0.484,0.231]
            (4.7425,2.4876,-0.92124) [rgb=0.304,0.445,0.291]
            (4.8107,2.225,-0.89902) [rgb=0.212,0.409,0.336]
            (4.8722,1.965,-0.86934) [rgb=0.143,0.372,0.362]
            (4.9278,1.7071,-0.83267) [rgb=0.098,0.329,0.368]
            (4.9782,1.451,-0.78826) [rgb=0.077,0.29,0.362]
            (5.025,1.1965,-0.735) [rgb=0.067,0.263,0.356]
            (5.0706,0.94305,-0.67213) [rgb=0.064,0.25,0.353]
            (5.1181,0.69004,-0.59949) [rgb=0.064,0.252,0.351]
            (5.1713,0.4362,-0.51776) [rgb=0.07,0.272,0.353]
            (5.2354,0.17956,-0.43037) [rgb=0.092,0.314,0.356]
            (5.3154,-0.082839,-0.34684) [rgb=0.159,0.372,0.341]
            (5.4117,-0.3547,-0.28446) [rgb=0.287,0.431,0.289]
            (5.5136,-0.63865,-0.26387) [rgb=0.408,0.479,0.239]
            (5.597,-0.93303,-0.29913) [rgb=0.475,0.501,0.209]
            (5.632,-1.2302,-0.3851) [rgb=0.545,0.513,0.176]
            (5.6037,-1.5202,-0.49486) [rgb=0.621,0.516,0.163]
            (5.5223,-1.7981,-0.59938) [rgb=0.708,0.528,0.2]
            (5.4065,-2.0638,-0.6859) [rgb=0.845,0.573,0.295]
            (5.2689,-2.3184,-0.75499) [rgb=0.942,0.612,0.41]
            (5.1139,-2.5616,-0.81118) [rgb=0.969,0.631,0.478]
            (4.9417,-2.7918,-0.8576) [rgb=0.963,0.626,0.46]
            (4.7523,-3.0068,-0.89467) [rgb=0.911,0.599,0.359]
            (4.6515,-3.108,-0.90927) [rgb=0.858,0.584,0.295]
            (-2.9433,-4.4049,-0.84062) [rgb=0.105,0.34,0.372]
            (-3.1408,-4.228,-0.79551) [rgb=0.081,0.3,0.367]
            (-3.334,-4.0495,-0.74132) [rgb=0.071,0.274,0.36]
            (-3.5248,-3.8708,-0.67756) [rgb=0.066,0.26,0.356]
            (-3.716,-3.6929,-0.60427) [rgb=0.066,0.26,0.354]
            (-3.9114,-3.5174,-0.5224) [rgb=0.073,0.279,0.357]
            (-4.1158,-3.3456,-0.43553) [rgb=0.094,0.321,0.363]
            (-4.3347,-3.1784,-0.35309) [rgb=0.162,0.384,0.356]
            (-4.5709,-3.0131,-0.29185) [rgb=0.28,0.443,0.312]
            (-4.8178,-2.842,-0.27204) [rgb=0.363,0.469,0.267]
            (-5.0557,-2.6519,-0.30745) [rgb=0.397,0.479,0.248]
            (-5.2569,-2.4314,-0.39216) [rgb=0.456,0.496,0.218]
            (-5.4056,-2.1801,-0.49848) [rgb=0.547,0.52,0.181]
            (-5.508,-1.9081,-0.59841) [rgb=0.641,0.53,0.168]
            (-5.5789,-1.6261,-0.68061) [rgb=0.769,0.553,0.232]
            (-5.6282,-1.3401,-0.7463) [rgb=0.872,0.577,0.333]
            (-5.6587,-1.0524,-0.8003) [rgb=0.897,0.582,0.398]
            (-5.6693,-0.76435,-0.84603) [rgb=0.9,0.584,0.401]
            (-5.6576,-0.47721,-0.88416) [rgb=0.867,0.572,0.333]
            (-5.6231,-0.19285,-0.9132) [rgb=0.777,0.56,0.234]
            (-5.5678,0.086771,-0.93096) [rgb=0.636,0.542,0.17]
            (-5.4957,0.36021,-0.93611) [rgb=0.478,0.502,0.207]
            (-5.4117,0.62684,-0.92891) [rgb=0.352,0.465,0.273]
            (-5.3199,0.88683,-0.91089) [rgb=0.251,0.433,0.328]
            (-5.2223,1.1407,-0.8838) [rgb=0.171,0.399,0.367]
            (-5.1199,1.389,-0.84862) [rgb=0.116,0.359,0.383]
            (-5.0133,1.6324,-0.80524) [rgb=0.088,0.321,0.385]
            (-4.9037,1.8719,-0.75292) [rgb=0.076,0.294,0.382]
            (-4.7927,2.1089,-0.69108) [rgb=0.071,0.279,0.38]
            (-4.6823,2.3455,-0.61966) [rgb=0.071,0.277,0.38]
            (-4.5748,2.5845,-0.53935) [rgb=0.076,0.293,0.382]
            (-4.4731,2.8301,-0.45296) [rgb=0.093,0.331,0.385]
            (-4.3799,3.0872,-0.36851) [rgb=0.149,0.386,0.375]
            (-4.2947,3.3597,-0.30142) [rgb=0.258,0.436,0.325]
            (-4.2099,3.6458,-0.27182) [rgb=0.351,0.465,0.273]
            (-4.1086,3.9331,-0.29586) [rgb=0.355,0.434,0.229]
            (-3.9702,4.1994,-0.37241) [rgb=0.32,0.357,0.164]
            (-3.7857,4.4268,-0.47704) [rgb=0.409,0.399,0.145]
            (-3.5641,4.615,-0.57973) [rgb=0.51,0.433,0.136]
            (-3.3208,4.7742,-0.66563) [rgb=0.601,0.443,0.173]
            (-3.0657,4.913,-0.73425) [rgb=0.636,0.425,0.233]
            (-2.8029,5.0344,-0.79023) [rgb=0.808,0.525,0.352]
            (-2.5335,5.1374,-0.83747) [rgb=0.906,0.588,0.408]
            (-2.2579,5.2195,-0.8772) [rgb=0.916,0.6,0.366]
            (-1.9775,5.2791,-0.90823) [rgb=0.821,0.577,0.26]
            (-1.6946,5.3169,-0.92839) [rgb=0.67,0.549,0.176]
            (-1.412,5.336,-0.9361) [rgb=0.507,0.51,0.195]
            (-1.1318,5.3409,-0.93128) [rgb=0.375,0.472,0.26]
            (-0.85531,5.3356,-0.91527) [rgb=0.269,0.44,0.318]
            (-0.58292,5.3226,-0.88988) [rgb=0.185,0.407,0.361]
            (-0.3144,5.3031,-0.8563) [rgb=0.124,0.368,0.382]
            (-0.049351,5.278,-0.8146) [rgb=0.092,0.328,0.385]
            (0.21277,5.2485,-0.76413) [rgb=0.078,0.298,0.383]
            (0.47276,5.2164,-0.70422) [rgb=0.072,0.281,0.38]
            (0.73188,5.1841,-0.6347) [rgb=0.071,0.277,0.38]
            (0.99199,5.1548,-0.55604) [rgb=0.074,0.288,0.381]
            (1.2558,5.1321,-0.47044) [rgb=0.088,0.321,0.385]
            (1.5271,5.1203,-0.38461) [rgb=0.133,0.375,0.38]
            (1.81,5.1213,-0.3125) [rgb=0.234,0.427,0.337]
            (2.1059,5.1294,-0.27381) [rgb=0.338,0.461,0.281]
            (2.4102,5.1269,-0.28646) [rgb=0.35,0.432,0.232]
            (2.7093,5.0878,-0.35381) [rgb=0.277,0.317,0.151]
            (2.9878,4.9937,-0.45546) [rgb=0.353,0.354,0.135]
            (3.2401,4.8492,-0.56032) [rgb=0.472,0.413,0.131]
            (3.4704,4.6717,-0.64994) [rgb=0.544,0.412,0.15]
            (3.6841,4.4749,-0.7217) [rgb=0.562,0.381,0.196]
            (3.8837,4.2649,-0.77982) [rgb=0.876,0.57,0.372]
            (4.0682,4.0429,-0.82862) [rgb=0.952,0.617,0.431]
            (4.2352,3.8086,-0.86989) [rgb=0.927,0.605,0.384]
            (4.3826,3.5625,-0.90282) [rgb=0.845,0.582,0.282]
            (4.5098,3.3067,-0.92532) [rgb=0.703,0.556,0.186]
            (4.6187,3.0446,-0.93558) [rgb=0.538,0.518,0.184]
            (4.7125,2.7798,-0.9332) [rgb=0.399,0.479,0.247]
            (4.7948,2.515,-0.91928) [rgb=0.289,0.446,0.308]
            (4.8682,2.2516,-0.89564) [rgb=0.199,0.411,0.351]
            (4.934,1.9899,-0.86365) [rgb=0.131,0.368,0.371]
            (4.9933,1.7298,-0.82362) [rgb=0.093,0.324,0.372]
            (5.0471,1.4711,-0.77497) [rgb=0.076,0.29,0.367]
            (5.0973,1.2137,-0.71698) [rgb=0.069,0.27,0.362]
            (5.1466,0.95718,-0.64936) [rgb=0.066,0.261,0.358]
            (5.1981,0.70083,-0.57244) [rgb=0.068,0.267,0.357]
            (5.2561,0.44335,-0.48789) [rgb=0.078,0.293,0.36]
            (5.3259,0.18266,-0.40123) [rgb=0.112,0.342,0.36]
            (5.4111,-0.084329,-0.32492) [rgb=0.201,0.398,0.332]
            (5.5091,-0.36108,-0.2779) [rgb=0.318,0.452,0.287]
            (5.6044,-0.64916,-0.27933) [rgb=0.379,0.473,0.258]
            (5.6692,-0.94507,-0.33663) [rgb=0.415,0.484,0.239]
            (5.6782,-1.2403,-0.43395) [rgb=0.487,0.502,0.201]
            (5.6287,-1.527,-0.54025) [rgb=0.572,0.515,0.167]
            (5.5372,-1.803,-0.63352) [rgb=0.714,0.557,0.191]
            (5.42,-2.0689,-0.7086) [rgb=0.844,0.581,0.281]
            (5.2851,-2.3255,-0.76905) [rgb=0.926,0.604,0.381]
            (5.1343,-2.5719,-0.81948) [rgb=0.952,0.617,0.431]
            (4.9666,-2.8059,-0.86224) [rgb=0.936,0.609,0.4]
            (4.7815,-3.0252,-0.89699) [rgb=0.867,0.586,0.304]
            (4.6828,-3.1289,-0.91077) [rgb=0.808,0.574,0.249]
            (-2.985,-4.4674,-0.82045) [rgb=0.092,0.31,0.347]
            (-3.187,-4.2902,-0.77116) [rgb=0.075,0.279,0.343]
            (-3.3847,-4.1112,-0.71244) [rgb=0.067,0.261,0.339]
            (-3.5802,-3.9317,-0.64424) [rgb=0.065,0.252,0.337]
            (-3.7765,-3.753,-0.56712) [rgb=0.066,0.257,0.338]
            (-3.9774,-3.5768,-0.48298) [rgb=0.076,0.282,0.343]
            (-4.188,-3.4044,-0.39744) [rgb=0.109,0.33,0.347]
            (-4.4131,-3.2358,-0.32273) [rgb=0.19,0.389,0.33]
            (-4.6528,-3.0671,-0.27728) [rgb=0.282,0.435,0.3]
            (-4.8963,-2.8883,-0.27988) [rgb=0.317,0.455,0.292]
            (-5.1199,-2.6856,-0.33737) [rgb=0.332,0.459,0.283]
            (-5.2994,-2.4511,-0.43268) [rgb=0.393,0.478,0.25]
            (-5.4304,-2.1901,-0.53471) [rgb=0.486,0.502,0.202]
            (-5.525,-1.914,-0.6231) [rgb=0.617,0.531,0.167]
            (-5.5959,-1.6311,-0.69396) [rgb=0.744,0.545,0.217]
            (-5.6493,-1.3451,-0.7512) [rgb=0.813,0.545,0.294]
            (-5.6856,-1.0574,-0.79961) [rgb=0.846,0.554,0.343]
            (-5.7024,-0.76882,-0.84179) [rgb=0.848,0.557,0.336]
            (-5.697,-0.48054,-0.8776) [rgb=0.809,0.553,0.275]
            (-5.6689,-0.19443,-0.90496) [rgb=0.718,0.546,0.197]
            (-5.6198,0.087583,-0.92138) [rgb=0.585,0.529,0.172]
            (-5.5537,0.36401,-0.92533) [rgb=0.444,0.492,0.224]
            (-5.475,0.63417,-0.91683) [rgb=0.328,0.458,0.286]
            (-5.3872,0.89806,-0.89712) [rgb=0.231,0.426,0.339]
            (-5.2925,1.156,-0.86765) [rgb=0.154,0.39,0.373]
            (-5.1919,1.4085,-0.82921) [rgb=0.107,0.35,0.384]
            (-5.0866,1.6562,-0.78176) [rgb=0.086,0.318,0.384]
            (-4.9779,1.9002,-0.72494) [rgb=0.077,0.297,0.382]
            (-4.8676,2.1418,-0.65863) [rgb=0.073,0.286,0.381]
            (-4.758,2.3834,-0.58321) [rgb=0.074,0.288,0.381]
            (-4.6515,2.6278,-0.50018) [rgb=0.082,0.309,0.384]
            (-4.551,2.8794,-0.41418) [rgb=0.11,0.353,0.384]
            (-4.4587,3.1428,-0.33598) [rgb=0.184,0.406,0.361]
            (-4.3722,3.4203,-0.28305) [rgb=0.276,0.442,0.315]
            (-4.2806,3.707,-0.27489) [rgb=0.31,0.447,0.289]
            (-4.1643,3.9864,-0.32194) [rgb=0.287,0.403,0.253]
            (-4.0059,4.2371,-0.41211) [rgb=0.277,0.347,0.189]
            (-3.8051,4.4495,-0.51502) [rgb=0.357,0.382,0.163]
            (-3.5757,4.6299,-0.60687) [rgb=0.45,0.402,0.129]
            (-3.3307,4.7884,-0.68105) [rgb=0.509,0.384,0.142]
            (-3.0767,4.9305,-0.74059) [rgb=0.835,0.566,0.291]
            (-2.8157,5.0572,-0.79047) [rgb=0.917,0.601,0.367]
            (-2.5477,5.1663,-0.83383) [rgb=0.918,0.601,0.369]
            (-2.2731,5.2547,-0.87103) [rgb=0.87,0.587,0.308]
            (-1.9932,5.3208,-0.90029) [rgb=0.765,0.567,0.219]
            (-1.7101,5.3653,-0.91907) [rgb=0.617,0.538,0.17]
            (-1.4266,5.3911,-0.92556) [rgb=0.47,0.5,0.211]
            (-1.1448,5.4022,-0.91947) [rgb=0.349,0.465,0.274]
            (-0.86598,5.4022,-0.90188) [rgb=0.248,0.432,0.33]
            (-0.59067,5.3934,-0.87427) [rgb=0.168,0.398,0.368]
            (-0.31879,5.3771,-0.83761) [rgb=0.114,0.358,0.384]
            (-0.050067,5.3546,-0.79199) [rgb=0.089,0.323,0.385]
            (0.21596,5.3273,-0.73707) [rgb=0.078,0.3,0.383]
            (0.4801,5.2973,-0.67264) [rgb=0.074,0.287,0.381]
            (0.74363,5.2673,-0.59897) [rgb=0.073,0.286,0.381]
            (1.0085,5.2405,-0.51724) [rgb=0.08,0.303,0.383]
            (1.2775,5.2208,-0.43121) [rgb=0.101,0.343,0.385]
            (1.5545,5.212,-0.35024) [rgb=0.165,0.396,0.369]
            (1.8427,5.214,-0.29064) [rgb=0.26,0.437,0.323]
            (2.1421,5.2175,-0.27219) [rgb=0.312,0.453,0.295]
            (2.4448,5.2005,-0.30831) [rgb=0.289,0.411,0.26]
            (2.7361,5.1382,-0.39202) [rgb=0.237,0.305,0.173]
            (3.005,5.0224,-0.49482) [rgb=0.297,0.328,0.148]
            (3.2514,4.866,-0.58991) [rgb=0.375,0.347,0.116]
            (3.4806,4.6854,-0.66754) [rgb=0.607,0.471,0.163]
            (3.6967,4.4902,-0.7296) [rgb=0.846,0.582,0.283]
            (3.9005,4.2834,-0.78108) [rgb=0.911,0.599,0.358]
            (4.0902,4.0647,-0.82562) [rgb=0.922,0.603,0.375]
            (4.2628,3.8334,-0.86415) [rgb=0.884,0.591,0.324]
            (4.4162,3.5899,-0.8952) [rgb=0.791,0.571,0.236]
            (4.5498,3.3361,-0.91626) [rgb=0.649,0.545,0.172]
            (4.6653,3.0754,-0.92528) [rgb=0.497,0.507,0.199]
            (4.7656,2.8111,-0.92166) [rgb=0.372,0.471,0.262]
            (4.8538,2.546,-0.90625) [rgb=0.267,0.439,0.32]
            (4.9322,2.2812,-0.88054) [rgb=0.182,0.405,0.362]
            (5.0023,2.0174,-0.84565) [rgb=0.121,0.361,0.377]
            (5.0652,1.7547,-0.80185) [rgb=0.09,0.322,0.376]
            (5.1224,1.493,-0.74881) [rgb=0.077,0.294,0.371]
            (5.1759,1.2324,-0.68628) [rgb=0.071,0.277,0.366]
            (5.2286,0.97244,-0.61441) [rgb=0.07,0.271,0.363]
            (5.2839,0.7124,-0.53411) [rgb=0.073,0.282,0.363]
            (5.3463,0.45095,-0.44841) [rgb=0.09,0.316,0.366]
            (5.4206,0.18591,-0.36533) [rgb=0.142,0.37,0.36]
            (5.5092,-0.085858,-0.2999) [rgb=0.238,0.422,0.326]
            (5.6054,-0.3674,-0.27174) [rgb=0.307,0.452,0.297]
            (5.6889,-0.65895,-0.29667) [rgb=0.319,0.455,0.291]
            (5.7308,-0.95533,-0.37268) [rgb=0.352,0.465,0.273]
            (5.7149,-1.2483,-0.47425) [rgb=0.428,0.488,0.232]
            (5.6498,-1.5328,-0.57221) [rgb=0.539,0.518,0.184]
            (5.5534,-1.8083,-0.65341) [rgb=0.689,0.553,0.181]
            (5.4377,-2.0757,-0.7182) [rgb=0.825,0.578,0.264]
            (5.307,-2.3351,-0.77142) [rgb=0.903,0.596,0.347]
            (5.1609,-2.5852,-0.81718) [rgb=0.923,0.603,0.377]
            (4.9979,-2.8235,-0.85697) [rgb=0.887,0.588,0.335]
            (4.817,-3.0477,-0.8897) [rgb=0.792,0.56,0.248]
            (4.7203,-3.154,-0.90268) [rgb=0.725,0.544,0.203]
            (-3.0305,-4.5354,-0.78549) [rgb=0.082,0.284,0.322]
            (-3.237,-4.3575,-0.73211) [rgb=0.07,0.262,0.32]
            (-3.4392,-4.1774,-0.66928) [rgb=0.065,0.249,0.318]
            (-3.6393,-3.9965,-0.5974) [rgb=0.063,0.244,0.318]
            (-3.8402,-3.8164,-0.51758) [rgb=0.067,0.254,0.321]
            (-4.0461,-3.6386,-0.43306) [rgb=0.083,0.286,0.326]
            (-4.262,-3.4646,-0.35191) [rgb=0.129,0.336,0.326]
            (-4.4917,-3.2935,-0.28877) [rgb=0.204,0.383,0.309]
            (-4.7321,-3.1194,-0.2627) [rgb=0.247,0.414,0.306]
            (-4.9677,-2.9303,-0.289) [rgb=0.249,0.429,0.325]
            (-5.173,-2.7134,-0.36456) [rgb=0.27,0.44,0.318]
            (-5.3323,-2.4663,-0.46279) [rgb=0.338,0.461,0.28]
            (-5.4512,-2.1985,-0.55561) [rgb=0.443,0.486,0.217]
            (-5.5431,-1.9202,-0.63176) [rgb=0.554,0.489,0.155]
            (-5.6172,-1.6373,-0.69243) [rgb=0.652,0.486,0.184]
            (-5.6763,-1.3515,-0.74262) [rgb=0.726,0.498,0.245]
            (-5.7192,-1.0637,-0.78652) [rgb=0.768,0.513,0.281]
            (-5.7427,-0.77426,-0.82577) [rgb=0.774,0.524,0.271]
            (-5.744,-0.4845,-0.85946) [rgb=0.735,0.528,0.222]
            (-5.7225,-0.19626,-0.88501) [rgb=0.647,0.525,0.17]
            (-5.6798,0.088517,-0.8997) [rgb=0.529,0.51,0.181]
            (-5.6196,0.36833,-0.90187) [rgb=0.411,0.483,0.24]
            (-5.5459,0.64238,-0.89142) [rgb=0.303,0.45,0.3]
            (-5.4618,0.9105,-0.86939) [rgb=0.21,0.418,0.349]
            (-5.3695,1.1729,-0.83702) [rgb=0.141,0.381,0.377]
            (-5.2705,1.4298,-0.79503) [rgb=0.103,0.345,0.385]
            (-5.1659,1.6821,-0.74355) [rgb=0.087,0.319,0.385]
            (-5.0577,1.9306,-0.68259) [rgb=0.079,0.301,0.383]
            (-4.9476,2.177,-0.61246) [rgb=0.076,0.293,0.382]
            (-4.8379,2.4234,-0.53407) [rgb=0.078,0.3,0.383]
            (-4.7315,2.673,-0.45004) [rgb=0.092,0.329,0.385]
            (-4.6312,2.9301,-0.36726) [rgb=0.135,0.377,0.379]
            (-4.5382,3.1988,-0.29906) [rgb=0.211,0.418,0.349]
            (-4.4479,3.4795,-0.26405) [rgb=0.259,0.436,0.324]
            (-4.3457,3.7634,-0.27931) [rgb=0.241,0.413,0.312]
            (-4.2112,4.0314,-0.34656) [rgb=0.178,0.297,0.219]
            (-4.0336,4.2665,-0.44289) [rgb=0.232,0.33,0.21]
            (-3.8208,4.468,-0.53827) [rgb=0.305,0.35,0.168]
            (-3.5874,4.6451,-0.61791) [rgb=0.512,0.471,0.156]
            (-3.3428,4.8058,-0.6813) [rgb=0.731,0.561,0.199]
            (-3.0907,4.9531,-0.73319) [rgb=0.837,0.58,0.274]
            (-2.8317,5.086,-0.77812) [rgb=0.881,0.59,0.32]
            (-2.5652,5.2016,-0.81831) [rgb=0.873,0.588,0.311]
            (-2.2913,5.2968,-0.85328) [rgb=0.815,0.576,0.255]
            (-2.0115,5.3698,-0.88069) [rgb=0.706,0.556,0.187]
            (-1.7279,5.4212,-0.89773) [rgb=0.566,0.525,0.176]
            (-1.4431,5.4538,-0.90246) [rgb=0.435,0.49,0.228]
            (-1.1593,5.471,-0.89448) [rgb=0.323,0.457,0.289]
            (-0.87783,5.4761,-0.87466) [rgb=0.227,0.424,0.341]
            (-0.59919,5.4712,-0.84428) [rgb=0.152,0.389,0.374]
            (-0.32358,5.4579,-0.80419) [rgb=0.108,0.352,0.384]
            (-0.050843,5.4376,-0.7546) [rgb=0.089,0.323,0.385]
            (0.2194,5.4122,-0.69553) [rgb=0.08,0.304,0.383]
            (0.48794,5.3839,-0.62719) [rgb=0.076,0.293,0.382]
            (0.75606,5.3554,-0.55032) [rgb=0.077,0.297,0.382]
            (1.0257,5.3302,-0.46705) [rgb=0.088,0.321,0.385]
            (1.2999,5.3123,-0.38317) [rgb=0.123,0.367,0.382]
            (1.5822,5.3049,-0.31068) [rgb=0.196,0.412,0.356]
            (1.875,5.3054,-0.26746) [rgb=0.255,0.435,0.326]
            (2.176,5.2999,-0.2718) [rgb=0.256,0.435,0.326]
            (2.4746,5.2638,-0.32975) [rgb=0.229,0.39,0.292]
            (2.7573,5.1779,-0.42289) [rgb=0.199,0.293,0.194]
            (3.0186,5.0452,-0.52025) [rgb=0.26,0.312,0.16]
            (3.2622,4.8822,-0.60339) [rgb=0.519,0.498,0.176]
            (3.4928,4.7018,-0.66972) [rgb=0.703,0.556,0.186]
            (3.7128,4.5097,-0.72349) [rgb=0.821,0.577,0.26]
            (3.9218,4.3067,-0.76955) [rgb=0.877,0.589,0.315]
            (4.1172,4.0916,-0.81064) [rgb=0.879,0.589,0.317]
            (4.296,3.8633,-0.8468) [rgb=0.831,0.579,0.269]
            (4.4558,3.622,-0.87595) [rgb=0.732,0.561,0.199]
            (4.5961,3.37,-0.89527) [rgb=0.595,0.532,0.171]
            (4.7184,3.1104,-0.90254) [rgb=0.459,0.497,0.216]
            (4.8253,2.8463,-0.89706) [rgb=0.344,0.463,0.277]
            (4.9193,2.5804,-0.8795) [rgb=0.245,0.431,0.332]
            (5.0027,2.3139,-0.85115) [rgb=0.165,0.396,0.369]
            (5.0769,2.0475,-0.81297) [rgb=0.114,0.357,0.382]
            (5.1433,1.7817,-0.76528) [rgb=0.09,0.323,0.38]
            (5.2036,1.5167,-0.7081) [rgb=0.079,0.3,0.374]
            (5.2601,1.2524,-0.64157) [rgb=0.074,0.285,0.369]
            (5.3156,0.98862,-0.56631) [rgb=0.073,0.282,0.366]
            (5.3739,0.72454,-0.48402) [rgb=0.081,0.301,0.368]
            (5.4396,0.45882,-0.39952) [rgb=0.109,0.344,0.37]
            (5.5171,0.18922,-0.32347) [rgb=0.176,0.395,0.355]
            (5.6065,-0.087375,-0.27281) [rgb=0.248,0.432,0.33]
            (5.6968,-0.37339,-0.26652) [rgb=0.258,0.436,0.324]
            (5.763,-0.66753,-0.3144) [rgb=0.252,0.434,0.328]
            (5.7798,-0.96351,-0.403) [rgb=0.292,0.447,0.306]
            (5.7435,-1.2545,-0.5016) [rgb=0.377,0.473,0.259]
            (5.6692,-1.538,-0.58818) [rgb=0.509,0.51,0.194]
            (5.5723,-1.8144,-0.65763) [rgb=0.672,0.549,0.176]
            (5.4603,-2.0843,-0.71349) [rgb=0.799,0.571,0.244]
            (5.3347,-2.3473,-0.76078) [rgb=0.848,0.572,0.3]
            (5.1939,-2.6017,-0.80278) [rgb=0.848,0.567,0.309]
            (5.0356,-2.8448,-0.84004) [rgb=0.801,0.552,0.267]
            (4.8591,-3.0743,-0.87082) [rgb=0.709,0.531,0.199]
            (4.7644,-3.1834,-0.8829) [rgb=0.645,0.515,0.17]
            (-3.0791,-4.6082,-0.73357) [rgb=0.065,0.221,0.25]
            (-3.29,-4.4289,-0.67667) [rgb=0.056,0.207,0.25]
            (-3.4964,-4.2469,-0.61064) [rgb=0.062,0.236,0.297]
            (-3.7005,-4.0637,-0.53627) [rgb=0.062,0.236,0.299]
            (-3.9053,-3.881,-0.45549) [rgb=0.07,0.254,0.303]
            (-4.1153,-3.7008,-0.37333) [rgb=0.094,0.289,0.307]
            (-4.3353,-3.5241,-0.3003) [rgb=0.145,0.332,0.302]
            (-4.5676,-3.3491,-0.25276) [rgb=0.188,0.366,0.301]
            (-4.8051,-3.1675,-0.24898) [rgb=0.188,0.382,0.324]
            (-5.0279,-2.9659,-0.29785) [rgb=0.181,0.393,0.347]
            (-5.2136,-2.7347,-0.38448) [rgb=0.212,0.413,0.34]
            (-5.3572,-2.4778,-0.47814) [rgb=0.286,0.43,0.289]
            (-5.47,-2.206,-0.55879) [rgb=0.363,0.41,0.192]
            (-5.5634,-1.9273,-0.62297) [rgb=0.386,0.346,0.111]
            (-5.6431,-1.6448,-0.6747) [rgb=0.559,0.429,0.152]
            (-5.7093,-1.3594,-0.71901) [rgb=0.641,0.454,0.199]
            (-5.7596,-1.0712,-0.75915) [rgb=0.685,0.476,0.224]
            (-5.7902,-0.78067,-0.79579) [rgb=0.692,0.491,0.214]
            (-5.7985,-0.4891,-0.82724) [rgb=0.654,0.5,0.179]
            (-5.7836,-0.19836,-0.85056) [rgb=0.574,0.498,0.157]
            (-5.7474,0.08957,-0.86289) [rgb=0.474,0.486,0.193]
            (-5.6929,0.37313,-0.86258) [rgb=0.376,0.469,0.255]
            (-5.6238,0.65141,-0.84953) [rgb=0.278,0.442,0.314]
            (-5.5431,0.92404,-0.82471) [rgb=0.192,0.41,0.358]
            (-5.4528,1.191,-0.78924) [rgb=0.133,0.375,0.379]
            (-5.3546,1.4527,-0.74382) [rgb=0.103,0.345,0.385]
            (-5.2503,1.7095,-0.6888) [rgb=0.089,0.323,0.385]
            (-5.1416,1.9626,-0.62455) [rgb=0.081,0.307,0.383]
            (-5.0306,2.2135,-0.55175) [rgb=0.079,0.302,0.383]
            (-4.9197,2.4644,-0.47199) [rgb=0.086,0.317,0.384]
            (-4.8122,2.7186,-0.38946) [rgb=0.109,0.353,0.384]
            (-4.7108,2.9805,-0.31346) [rgb=0.162,0.395,0.37]
            (-4.6155,3.2533,-0.25932) [rgb=0.213,0.419,0.348]
            (-4.5184,3.5347,-0.24554) [rgb=0.21,0.418,0.349]
            (-4.4019,3.8121,-0.28419) [rgb=0.173,0.377,0.332]
            (-4.2478,4.0664,-0.36562) [rgb=0.139,0.28,0.236]
            (-4.0543,4.2884,-0.46009) [rgb=0.187,0.298,0.212]
            (-3.8344,4.4838,-0.54404) [rgb=0.393,0.469,0.239]
            (-3.6001,4.6616,-0.6113) [rgb=0.561,0.524,0.177]
            (-3.3574,4.8269,-0.66509) [rgb=0.709,0.557,0.188]
            (-3.1079,4.9806,-0.71055) [rgb=0.8,0.573,0.244]
            (-2.8509,5.1206,-0.75139) [rgb=0.834,0.579,0.272]
            (-2.5858,5.2434,-0.78879) [rgb=0.818,0.576,0.258]
            (-2.3125,5.3457,-0.8215) [rgb=0.754,0.565,0.212]
            (-2.0325,5.4259,-0.8467) [rgb=0.645,0.544,0.171]
            (-1.748,5.4844,-0.86141) [rgb=0.518,0.513,0.191]
            (-1.4616,5.5237,-0.86368) [rgb=0.401,0.48,0.246]
            (-1.1754,5.5469,-0.85312) [rgb=0.297,0.449,0.303]
            (-0.89076,5.5568,-0.83056) [rgb=0.207,0.417,0.351]
            (-0.60842,5.5554,-0.79714) [rgb=0.142,0.382,0.377]
            (-0.32872,5.5446,-0.75368) [rgb=0.107,0.35,0.384]
            (-0.05167,5.526,-0.70056) [rgb=0.091,0.327,0.385]
            (0.22303,5.5018,-0.63811) [rgb=0.082,0.309,0.384]
            (0.49612,5.4741,-0.56694) [rgb=0.079,0.301,0.383]
            (0.76883,5.4459,-0.48835) [rgb=0.083,0.312,0.384]
            (1.0432,5.421,-0.40583) [rgb=0.102,0.344,0.385]
            (1.3222,5.4035,-0.32748) [rgb=0.15,0.387,0.374]
            (1.6092,5.3956,-0.2675) [rgb=0.206,0.416,0.351]
            (1.9054,5.3914,-0.24427) [rgb=0.214,0.42,0.347]
            (2.2057,5.3723,-0.27232) [rgb=0.19,0.409,0.359]
            (2.4982,5.3141,-0.34725) [rgb=0.182,0.378,0.325]
            (2.773,5.2074,-0.44156) [rgb=0.229,0.386,0.287]
            (3.0298,5.0639,-0.52859) [rgb=0.374,0.472,0.26]
            (3.2734,4.899,-0.59908) [rgb=0.528,0.515,0.187]
            (3.5074,4.7215,-0.65516) [rgb=0.683,0.552,0.179]
            (3.7326,4.5337,-0.70191) [rgb=0.787,0.571,0.234]
            (3.9475,4.335,-0.74349) [rgb=0.831,0.579,0.269]
            (4.1493,4.1235,-0.78162) [rgb=0.825,0.578,0.264]
            (4.3346,3.898,-0.81546) [rgb=0.771,0.568,0.222]
            (4.5012,3.659,-0.84241) [rgb=0.67,0.549,0.176]
            (4.6486,3.4085,-0.85942) [rgb=0.543,0.519,0.182]
            (4.7779,3.1496,-0.86426) [rgb=0.423,0.486,0.234]
            (4.8912,2.8853,-0.85623) [rgb=0.317,0.455,0.292]
            (4.991,2.618,-0.83598) [rgb=0.224,0.423,0.342]
            (5.0791,2.3492,-0.80465) [rgb=0.153,0.389,0.373]
            (5.1571,2.0799,-0.76315) [rgb=0.112,0.356,0.384]
            (5.2266,1.8106,-0.71194) [rgb=0.092,0.327,0.381]
            (5.2894,1.5417,-0.65132) [rgb=0.082,0.306,0.376]
            (5.348,1.2734,-0.58183) [rgb=0.077,0.293,0.371]
            (5.4053,1.0053,-0.50455) [rgb=0.079,0.297,0.37]
            (5.4653,0.73685,-0.42235) [rgb=0.093,0.325,0.372]
            (5.5328,0.46669,-0.34222) [rgb=0.135,0.37,0.37]
            (5.6118,0.19246,-0.27717) [rgb=0.196,0.411,0.354]
            (5.699,-0.088817,-0.24511) [rgb=0.217,0.421,0.346]
            (5.7784,-0.37874,-0.26242) [rgb=0.194,0.411,0.357]
            (5.8231,-0.6745,-0.32964) [rgb=0.193,0.41,0.357]
            (5.8166,-0.96963,-0.42266) [rgb=0.242,0.43,0.333]
            (5.7662,-1.2595,-0.51244) [rgb=0.347,0.464,0.275]
            (5.6885,-1.5433,-0.58629) [rgb=0.495,0.507,0.2]
            (5.5945,-1.8216,-0.64485) [rgb=0.63,0.525,0.166]
            (5.488,-2.0949,-0.69308) [rgb=0.727,0.535,0.21]
            (5.3684,-2.3622,-0.73547) [rgb=0.773,0.54,0.248]
            (5.2331,-2.6213,-0.77428) [rgb=0.77,0.536,0.249]
            (5.0797,-2.8698,-0.80914) [rgb=0.72,0.523,0.213]
            (4.9075,-3.1049,-0.83773) [rgb=0.629,0.502,0.165]
            (4.8147,-3.2171,-0.84869) [rgb=0.569,0.486,0.153]
            (-3.1297,-4.684,-0.66303) [rgb=0.067,0.224,0.25]
            (-3.3446,-4.5023,-0.60381) [rgb=0.058,0.211,0.25]
            (-3.5543,-4.3172,-0.53606) [rgb=0.054,0.203,0.25]
            (-3.7613,-4.1305,-0.46106) [rgb=0.056,0.208,0.25]
            (-3.9689,-3.9443,-0.38191) [rgb=0.067,0.224,0.25]
            (-4.182,-3.7607,-0.30567) [rgb=0.091,0.247,0.245]
            (-4.4049,-3.5807,-0.24493) [rgb=0.141,0.317,0.285]
            (-4.6373,-3.4002,-0.21678) [rgb=0.148,0.336,0.304]
            (-4.8679,-3.2089,-0.23658) [rgb=0.13,0.342,0.334]
            (-5.0746,-2.9934,-0.30352) [rgb=0.13,0.353,0.35]
            (-5.2424,-2.7498,-0.39248) [rgb=0.162,0.366,0.33]
            (-5.376,-2.4865,-0.47572) [rgb=0.181,0.288,0.203]
            (-5.4879,-2.2133,-0.54279) [rgb=0.289,0.331,0.158]
            (-5.5862,-1.9352,-0.5956) [rgb=0.393,0.36,0.119]
            (-5.6734,-1.6536,-0.63936) [rgb=0.458,0.365,0.121]
            (-5.7479,-1.3686,-0.67849) [rgb=0.561,0.417,0.16]
            (-5.8061,-1.0798,-0.71518) [rgb=0.602,0.441,0.176]
            (-5.8443,-0.78796,-0.74906) [rgb=0.607,0.458,0.169]
            (-5.8597,-0.49426,-0.77779) [rgb=0.572,0.468,0.15]
            (-5.8516,-0.20069,-0.79815) [rgb=0.502,0.468,0.158]
            (-5.8216,0.090727,-0.80731) [rgb=0.42,0.459,0.204]
            (-5.7725,0.37835,-0.80383) [rgb=0.337,0.448,0.263]
            (-5.7076,0.66111,-0.78778) [rgb=0.255,0.432,0.322]
            (-5.6295,0.93845,-0.7601) [rgb=0.181,0.405,0.362]
            (-5.5405,1.2102,-0.72186) [rgb=0.133,0.375,0.38]
            (-5.4424,1.4765,-0.67378) [rgb=0.107,0.349,0.385]
            (-5.3372,1.7378,-0.61637) [rgb=0.092,0.328,0.385]
            (-5.2268,1.9952,-0.55025) [rgb=0.084,0.313,0.384]
            (-5.1135,2.25,-0.47653) [rgb=0.085,0.316,0.384]
            (-5.0001,2.5046,-0.3978) [rgb=0.098,0.339,0.385]
            (-4.8902,2.7627,-0.32016) [rgb=0.131,0.373,0.38]
            (-4.7866,3.0285,-0.25506) [rgb=0.174,0.401,0.365]
            (-4.6871,3.3037,-0.21895) [rgb=0.182,0.405,0.362]
            (-4.5801,3.583,-0.22845) [rgb=0.15,0.384,0.37]
            (-4.4464,3.8506,-0.28732) [rgb=0.127,0.346,0.345]
            (-4.274,4.0914,-0.37447) [rgb=0.147,0.352,0.326]
            (-4.0696,4.3045,-0.46028) [rgb=0.254,0.434,0.327]
            (-3.8467,4.4983,-0.53067) [rgb=0.395,0.478,0.249]
            (-3.6141,4.6797,-0.58593) [rgb=0.547,0.52,0.181]
            (-3.3746,4.8515,-0.63109) [rgb=0.677,0.55,0.177]
            (-3.128,5.0129,-0.67089) [rgb=0.754,0.565,0.212]
            (-2.8732,5.1607,-0.70802) [rgb=0.778,0.569,0.227]
            (-2.6093,5.2911,-0.7426) [rgb=0.757,0.565,0.213]
            (-2.3364,5.4009,-0.77261) [rgb=0.69,0.553,0.181]
            (-2.0559,5.4884,-0.7949) [rgb=0.586,0.53,0.172]
            (-1.7702,5.5541,-0.80647) [rgb=0.474,0.501,0.209]
            (-1.4818,5.5999,-0.80556) [rgb=0.37,0.471,0.263]
            (-1.1927,5.6286,-0.79195) [rgb=0.275,0.441,0.315]
            (-0.90454,5.6427,-0.76651) [rgb=0.194,0.411,0.357]
            (-0.61815,5.6443,-0.73032) [rgb=0.14,0.38,0.377]
            (-0.33409,5.6352,-0.68416) [rgb=0.111,0.354,0.384]
            (-0.052524,5.6174,-0.62857) [rgb=0.094,0.332,0.385]
            (0.22673,5.593,-0.56413) [rgb=0.085,0.315,0.384]
            (0.5043,5.5644,-0.4918) [rgb=0.084,0.314,0.384]
            (0.78141,5.535,-0.41373) [rgb=0.095,0.333,0.385]
            (1.0602,5.509,-0.33514) [rgb=0.123,0.366,0.382]
            (1.3436,5.4908,-0.26634) [rgb=0.167,0.397,0.368]
            (1.6345,5.4804,-0.22298) [rgb=0.185,0.407,0.361]
            (1.9324,5.4677,-0.22239) [rgb=0.158,0.392,0.372]
            (2.2298,5.4309,-0.27228) [rgb=0.138,0.379,0.378]
            (2.5154,5.3506,-0.35634) [rgb=0.157,0.391,0.372]
            (2.7843,5.2286,-0.44418) [rgb=0.231,0.426,0.339]
            (3.0396,5.0802,-0.51793) [rgb=0.365,0.469,0.266]
            (3.2855,4.9172,-0.57586) [rgb=0.517,0.512,0.191]
            (3.5244,4.7443,-0.62261) [rgb=0.654,0.546,0.173]
            (3.7557,4.5618,-0.6632) [rgb=0.743,0.563,0.205]
            (3.9773,4.3678,-0.70077) [rgb=0.777,0.569,0.227]
            (4.186,4.16,-0.73596) [rgb=0.764,0.567,0.218]
            (4.3783,3.9373,-0.76712) [rgb=0.706,0.556,0.187]
            (4.552,3.7003,-0.79121) [rgb=0.608,0.535,0.17]
            (4.7065,3.451,-0.80512) [rgb=0.495,0.507,0.2]
            (4.8427,3.1923,-0.80677) [rgb=0.39,0.477,0.252]
            (4.9624,2.9273,-0.79566) [rgb=0.293,0.447,0.305]
            (5.0676,2.6581,-0.77249) [rgb=0.209,0.417,0.35]
            (5.1599,2.3866,-0.73837) [rgb=0.149,0.386,0.375]
            (5.2411,2.1138,-0.69416) [rgb=0.115,0.359,0.383]
            (5.3129,1.8405,-0.64042) [rgb=0.096,0.333,0.381]
            (5.3772,1.5673,-0.57769) [rgb=0.084,0.311,0.376]
            (5.4364,1.2944,-0.50682) [rgb=0.081,0.303,0.373]
            (5.4939,1.0218,-0.42961) [rgb=0.088,0.317,0.372]
            (5.5541,0.74883,-0.35048) [rgb=0.112,0.35,0.373]
            (5.6223,0.47424,-0.27863) [rgb=0.157,0.389,0.368]
            (5.7007,0.19552,-0.22875) [rgb=0.185,0.407,0.361]
            (5.7822,-0.090113,-0.21843) [rgb=0.165,0.396,0.369]
            (5.8459,-0.38316,-0.25866) [rgb=0.139,0.38,0.378]
            (5.8676,-0.67965,-0.33831) [rgb=0.15,0.387,0.374]
            (5.8426,-0.97397,-0.42746) [rgb=0.211,0.418,0.349]
            (5.7849,-1.2636,-0.50454) [rgb=0.329,0.452,0.277]
            (5.7086,-1.5487,-0.56534) [rgb=0.446,0.462,0.187]
            (5.6202,-1.83,-0.6139) [rgb=0.569,0.488,0.154]
            (5.5206,-2.1073,-0.65539) [rgb=0.659,0.506,0.179]
            (5.4075,-2.3794,-0.69343) [rgb=0.698,0.513,0.203]
            (5.278,-2.6439,-0.72916) [rgb=0.691,0.509,0.199]
            (5.1296,-2.898,-0.76135) [rgb=0.527,0.409,0.142]
            (4.9617,-3.1392,-0.78712) [rgb=0.461,0.395,0.124]
            (4.8707,-3.2545,-0.79658) [rgb=0.421,0.387,0.128]
            (-3.1803,-4.7596,-0.57339) [rgb=0.072,0.234,0.257]
            (-3.3981,-4.5743,-0.51377) [rgb=0.062,0.221,0.257]
            (-3.61,-4.3849,-0.44646) [rgb=0.06,0.217,0.256]
            (-3.8188,-4.1936,-0.37347) [rgb=0.066,0.225,0.254]
            (-4.0282,-4.0032,-0.29938) [rgb=0.079,0.237,0.248]
            (-4.2435,-3.8161,-0.23319) [rgb=0.099,0.252,0.243]
            (-4.4679,-3.6319,-0.18887) [rgb=0.103,0.255,0.241]
            (-4.6977,-3.4445,-0.1829) [rgb=0.084,0.242,0.247]
            (-4.9174,-3.2415,-0.22488) [rgb=0.092,0.298,0.327]
            (-5.1069,-3.0125,-0.30222) [rgb=0.096,0.302,0.325]
            (-5.2611,-2.7597,-0.38512) [rgb=0.104,0.256,0.241]
            (-5.3905,-2.4932,-0.45413) [rgb=0.211,0.339,0.242]
            (-5.5056,-2.2204,-0.50706) [rgb=0.321,0.373,0.182]
            (-5.6111,-1.9438,-0.5489) [rgb=0.406,0.386,0.134]
            (-5.7072,-1.6635,-0.58505) [rgb=0.46,0.386,0.122]
            (-5.7907,-1.3788,-0.61904) [rgb=0.477,0.376,0.127]
            (-5.8574,-1.0894,-0.6519) [rgb=0.52,0.406,0.139]
            (-5.9034,-0.79592,-0.68232) [rgb=0.524,0.424,0.137]
            (-5.926,-0.49985,-0.70739) [rgb=0.492,0.434,0.138]
            (-5.9245,-0.20319,-0.72382) [rgb=0.436,0.435,0.165]
            (-5.9003,0.091954,-0.72907) [rgb=0.372,0.432,0.212]
            (-5.856,0.38382,-0.72209) [rgb=0.304,0.425,0.265]
            (-5.7944,0.67117,-0.70319) [rgb=0.236,0.414,0.317]
            (-5.7181,0.95322,-0.67335) [rgb=0.179,0.399,0.357]
            (-5.6294,1.2296,-0.6335) [rgb=0.14,0.38,0.378]
            (-5.5303,1.5003,-0.5843) [rgb=0.112,0.356,0.384]
            (-5.4228,1.7657,-0.52635) [rgb=0.095,0.334,0.385]
            (-5.3091,2.0266,-0.46047) [rgb=0.09,0.326,0.385]
            (-5.192,2.2845,-0.38836) [rgb=0.097,0.337,0.385]
            (-5.075,2.5422,-0.31393) [rgb=0.116,0.36,0.383]
            (-4.9624,2.8035,-0.24519) [rgb=0.146,0.385,0.376]
            (-4.8557,3.0722,-0.19519) [rgb=0.161,0.394,0.37]
            (-4.7499,3.348,-0.18034) [rgb=0.136,0.378,0.379]
            (-4.6299,3.6219,-0.21286) [rgb=0.107,0.344,0.374]
            (-4.478,3.878,-0.28534) [rgb=0.103,0.332,0.362]
            (-4.291,4.1078,-0.36932) [rgb=0.145,0.384,0.376]
            (-4.0807,4.3163,-0.44171) [rgb=0.247,0.432,0.33]
            (-3.8584,4.5119,-0.49755) [rgb=0.389,0.476,0.252]
            (-3.6292,4.6993,-0.54114) [rgb=0.524,0.514,0.189]
            (-3.3937,4.8789,-0.57807) [rgb=0.633,0.541,0.17]
            (-3.1504,5.0487,-0.61233) [rgb=0.699,0.555,0.184]
            (-2.8978,5.2049,-0.64545) [rgb=0.716,0.558,0.192]
            (-2.635,5.3433,-0.67656) [rgb=0.691,0.553,0.182]
            (-2.3622,5.4607,-0.70297) [rgb=0.624,0.539,0.17]
            (-2.0811,5.5555,-0.72137) [rgb=0.531,0.516,0.186]
            (-1.7938,5.628,-0.72898) [rgb=0.435,0.49,0.228]
            (-1.503,5.6799,-0.72446) [rgb=0.345,0.463,0.276]
            (-1.2107,5.7135,-0.70788) [rgb=0.261,0.437,0.323]
            (-0.9187,5.731,-0.68015) [rgb=0.193,0.41,0.357]
            (-0.62804,5.7346,-0.64224) [rgb=0.147,0.385,0.375]
            (-0.33948,5.7262,-0.59487) [rgb=0.117,0.361,0.383]
            (-0.053369,5.7077,-0.53861) [rgb=0.098,0.338,0.385]
            (0.23032,5.6815,-0.47422) [rgb=0.09,0.326,0.385]
            (0.51209,5.6503,-0.40314) [rgb=0.095,0.333,0.385]
            (0.79317,5.6183,-0.32868) [rgb=0.111,0.355,0.384]
            (1.0758,5.5905,-0.25793) [rgb=0.14,0.38,0.377]
            (1.3631,5.5705,-0.20292) [rgb=0.161,0.394,0.37]
            (1.6569,5.5555,-0.17974) [rgb=0.143,0.383,0.376]
            (1.9546,5.5306,-0.20252) [rgb=0.113,0.357,0.384]
            (2.2473,5.4738,-0.26889) [rgb=0.108,0.351,0.384]
            (2.5266,5.3746,-0.353) [rgb=0.134,0.376,0.379]
            (2.7922,5.2434,-0.42861) [rgb=0.222,0.423,0.343]
            (3.0483,5.0948,-0.48755) [rgb=0.36,0.468,0.268]
            (3.2984,4.9364,-0.53312) [rgb=0.498,0.507,0.199]
            (3.5432,4.7697,-0.57099) [rgb=0.614,0.537,0.17]
            (3.7815,4.5931,-0.60558) [rgb=0.69,0.553,0.181]
            (4.0103,4.404,-0.63893) [rgb=0.717,0.558,0.192]
            (4.2262,4.1999,-0.67061) [rgb=0.699,0.555,0.185]
            (4.4257,3.98,-0.69822) [rgb=0.64,0.543,0.171]
            (4.6066,3.7447,-0.71848) [rgb=0.55,0.521,0.18]
            (4.7682,3.4962,-0.72841) [rgb=0.454,0.495,0.219]
            (4.911,3.2373,-0.72635) [rgb=0.363,0.469,0.267]
            (5.0365,2.971,-0.71212) [rgb=0.277,0.442,0.314]
            (5.1464,2.6995,-0.68653) [rgb=0.205,0.415,0.352]
            (5.2423,2.4246,-0.6506) [rgb=0.154,0.39,0.373]
            (5.3257,2.1479,-0.60507) [rgb=0.122,0.365,0.381]
            (5.3985,1.8701,-0.55054) [rgb=0.099,0.337,0.379]
            (5.4626,1.5922,-0.48769) [rgb=0.089,0.318,0.375]
            (5.5207,1.3145,-0.41777) [rgb=0.09,0.32,0.373]
            (5.577,1.0372,-0.34357) [rgb=0.103,0.339,0.372]
            (5.6365,0.75994,-0.27128) [rgb=0.131,0.368,0.372]
            (5.7044,0.48116,-0.21192) [rgb=0.16,0.393,0.371]
            (5.7802,0.19824,-0.18103) [rgb=0.15,0.387,0.374]
            (5.8521,-0.091202,-0.19402) [rgb=0.118,0.362,0.383]
            (5.8966,-0.38648,-0.25315) [rgb=0.107,0.349,0.385]
            (5.8972,-0.68307,-0.33626) [rgb=0.125,0.368,0.382]
            (5.8601,-0.97689,-0.4148) [rgb=0.188,0.392,0.337]
            (5.8009,-1.2671,-0.47701) [rgb=0.289,0.4,0.247]
            (5.7295,-1.5544,-0.52479) [rgb=0.355,0.377,0.158]
            (5.6485,-1.8392,-0.56379) [rgb=0.446,0.4,0.129]
            (5.5568,-2.1211,-0.59879) [rgb=0.508,0.412,0.133]
            (5.4509,-2.3984,-0.63235) [rgb=0.534,0.417,0.143]
            (5.3274,-2.6686,-0.6645) [rgb=0.528,0.416,0.14]
            (5.1839,-2.9287,-0.69318) [rgb=0.492,0.41,0.13]
            (5.0201,-3.1762,-0.71517) [rgb=0.429,0.396,0.132]
            (4.9308,-3.2947,-0.72265) [rgb=0.393,0.388,0.143]
            (-3.2277,-4.8306,-0.46608) [rgb=0.083,0.258,0.276]
            (-3.4473,-4.6406,-0.40859) [rgb=0.074,0.247,0.277]
            (-3.6603,-4.4459,-0.34455) [rgb=0.075,0.249,0.276]
            (-3.8699,-4.2497,-0.27691) [rgb=0.083,0.256,0.271]
            (-4.0808,-4.0554,-0.21181) [rgb=0.093,0.259,0.261]
            (-4.2978,-3.8649,-0.15978) [rgb=0.095,0.25,0.245]
            (-4.5222,-3.676,-0.13533) [rgb=0.081,0.239,0.248]
            (-4.7463,-3.4801,-0.1525) [rgb=0.064,0.22,0.252]
            (-4.9523,-3.2646,-0.21188) [rgb=0.059,0.213,0.253]
            (-5.1263,-3.0239,-0.29041) [rgb=0.068,0.232,0.261]
            (-5.2719,-2.7653,-0.36075) [rgb=0.131,0.327,0.311]
            (-5.4014,-2.4983,-0.41337) [rgb=0.231,0.372,0.266]
            (-5.5224,-2.2272,-0.45183) [rgb=0.327,0.392,0.201]
            (-5.6367,-1.9527,-0.48261) [rgb=0.399,0.4,0.152]
            (-5.7424,-1.6738,-0.51074) [rgb=0.448,0.4,0.129]
            (-5.8353,-1.3894,-0.53878) [rgb=0.463,0.392,0.123]
            (-5.9106,-1.0993,-0.56668) [rgb=0.447,0.377,0.119]
            (-5.9643,-0.80413,-0.59231) [rgb=0.45,0.394,0.125]
            (-5.9937,-0.50556,-0.61246) [rgb=0.417,0.398,0.139]
            (-5.9983,-0.20572,-0.62406) [rgb=0.378,0.403,0.171]
            (-5.9793,0.093184,-0.62511) [rgb=0.332,0.405,0.213]
            (-5.9389,0.38925,-0.61507) [rgb=0.281,0.403,0.258]
            (-5.8797,0.68105,-0.59445) [rgb=0.228,0.398,0.303]
            (-5.8043,0.96758,-0.5641) [rgb=0.184,0.39,0.339]
            (-5.7147,1.2482,-0.52467) [rgb=0.147,0.378,0.364]
            (-5.6132,1.5228,-0.47667) [rgb=0.119,0.361,0.381]
            (-5.5019,1.7915,-0.42067) [rgb=0.103,0.345,0.385]
            (-5.3836,2.055,-0.35778) [rgb=0.104,0.346,0.385]
            (-5.2619,2.3153,-0.29049) [rgb=0.114,0.358,0.384]
            (-5.1415,2.5755,-0.22419) [rgb=0.131,0.374,0.38]
            (-5.0262,2.8395,-0.16849) [rgb=0.145,0.384,0.376]
            (-4.9157,3.1101,-0.13726) [rgb=0.131,0.373,0.38]
            (-4.8013,3.3842,-0.14537) [rgb=0.101,0.342,0.384]
            (-4.6661,3.6502,-0.19746) [rgb=0.087,0.315,0.375]
            (-4.4975,3.8949,-0.27469) [rgb=0.096,0.335,0.385]
            (-4.3007,4.117,-0.34806) [rgb=0.139,0.378,0.375]
            (-4.0885,4.3246,-0.40418) [rgb=0.247,0.43,0.328]
            (-3.8692,4.5245,-0.44496) [rgb=0.376,0.473,0.259]
            (-3.6446,4.7192,-0.47679) [rgb=0.489,0.505,0.203]
            (-3.4135,4.9075,-0.50517) [rgb=0.581,0.529,0.173]
            (-3.1738,5.0861,-0.53315) [rgb=0.637,0.542,0.17]
            (-2.9234,5.2508,-0.56119) [rgb=0.649,0.545,0.172]
            (-2.6616,5.3971,-0.58751) [rgb=0.622,0.539,0.17]
            (-2.3887,5.5219,-0.60903) [rgb=0.561,0.524,0.177]
            (-2.1066,5.6236,-0.62254) [rgb=0.483,0.503,0.205]
            (-1.8175,5.7023,-0.62579) [rgb=0.407,0.482,0.243]
            (-1.524,5.7595,-0.61795) [rgb=0.332,0.459,0.284]
            (-1.2284,5.7971,-0.59938) [rgb=0.261,0.437,0.323]
            (-0.93249,5.8171,-0.57091) [rgb=0.203,0.415,0.353]
            (-0.63756,5.8216,-0.53326) [rgb=0.159,0.393,0.371]
            (-0.34459,5.8123,-0.48693) [rgb=0.125,0.368,0.382]
            (-0.054152,5.7915,-0.43247) [rgb=0.105,0.348,0.385]
            (0.23358,5.7618,-0.37082) [rgb=0.102,0.344,0.385]
            (0.51904,5.727,-0.3041) [rgb=0.112,0.355,0.384]
            (0.8036,5.6922,-0.23698) [rgb=0.128,0.371,0.381]
            (1.0897,5.6626,-0.17817) [rgb=0.144,0.383,0.376]
            (1.3801,5.6402,-0.14079) [rgb=0.136,0.377,0.379]
            (1.6755,5.618,-0.14009) [rgb=0.106,0.349,0.385]
            (1.9713,5.5778,-0.18408) [rgb=0.09,0.325,0.385]
            (2.2586,5.5011,-0.25875) [rgb=0.093,0.33,0.385]
            (2.533,5.3881,-0.33464) [rgb=0.126,0.369,0.381]
            (2.7974,5.2532,-0.39437) [rgb=0.223,0.423,0.343]
            (3.0561,5.1079,-0.43772) [rgb=0.351,0.465,0.273]
            (3.3113,4.9558,-0.47084) [rgb=0.467,0.499,0.212]
            (3.5628,4.7961,-0.49958) [rgb=0.565,0.525,0.176]
            (3.8083,4.6258,-0.52753) [rgb=0.629,0.54,0.17]
            (4.0446,4.4416,-0.55564) [rgb=0.65,0.545,0.172]
            (4.2678,4.2412,-0.58252) [rgb=0.63,0.54,0.17]
            (4.4744,4.0237,-0.60527) [rgb=0.575,0.527,0.174]
            (4.6622,3.7898,-0.62061) [rgb=0.499,0.508,0.198]
            (4.8303,3.5417,-0.62602) [rgb=0.422,0.486,0.235]
            (4.9791,3.2822,-0.6204) [rgb=0.347,0.464,0.275]
            (5.1097,3.0141,-0.60392) [rgb=0.275,0.441,0.315]
            (5.2234,2.7399,-0.57736) [rgb=0.214,0.419,0.348]
            (5.3217,2.4614,-0.5415) [rgb=0.167,0.397,0.368]
            (5.406,2.1803,-0.49687) [rgb=0.129,0.369,0.376]
            (5.4782,1.8978,-0.44398) [rgb=0.105,0.342,0.375]
            (5.5405,1.6149,-0.38365) [rgb=0.098,0.332,0.372]
            (5.5963,1.3325,-0.31767) [rgb=0.105,0.339,0.369]
            (5.6507,1.0509,-0.25008) [rgb=0.12,0.355,0.369]
            (5.7095,0.76978,-0.18869) [rgb=0.139,0.375,0.371]
            (5.7764,0.48723,-0.1458) [rgb=0.141,0.381,0.377]
            (5.8473,0.20054,-0.13667) [rgb=0.112,0.356,0.384]
            (5.9058,-0.09204,-0.17199) [rgb=0.092,0.328,0.385]
            (5.93,-0.38867,-0.2428) [rgb=0.091,0.327,0.385]
            (5.9141,-0.68503,-0.3205) [rgb=0.107,0.335,0.358]
            (5.8711,-0.97872,-0.38388) [rgb=0.151,0.314,0.27]
            (5.8146,-1.2701,-0.43009) [rgb=0.25,0.351,0.22]
            (5.7502,-1.56,-0.46473) [rgb=0.341,0.377,0.17]
            (5.6779,-1.8488,-0.49397) [rgb=0.417,0.396,0.138]
            (5.5946,-2.1356,-0.52192) [rgb=0.471,0.409,0.129]
            (5.496,-2.4183,-0.55004) [rgb=0.494,0.414,0.131]
            (5.3785,-2.6942,-0.57737) [rgb=0.487,0.414,0.13]
            (5.2398,-2.9602,-0.60122) [rgb=0.453,0.408,0.132]
            (5.0796,-3.2138,-0.61827) [rgb=0.398,0.396,0.148]
            (4.9918,-3.3354,-0.62336) [rgb=0.369,0.388,0.162]
            (-3.2689,-4.8922,-0.34456) [rgb=0.102,0.293,0.3]
            (-3.4891,-4.6968,-0.29215) [rgb=0.096,0.286,0.299]
            (-3.7024,-4.4971,-0.23461) [rgb=0.098,0.286,0.294]
            (-3.9128,-4.2969,-0.17595) [rgb=0.101,0.284,0.286]
            (-4.1252,-4.0996,-0.12367) [rgb=0.101,0.276,0.276]
            (-4.3436,-3.9061,-0.089308) [rgb=0.086,0.254,0.263]
            (-4.5662,-3.7118,-0.08692) [rgb=0.064,0.222,0.254]
            (-4.7817,-3.5061,-0.12555) [rgb=0.054,0.204,0.254]
            (-4.9731,-3.2782,-0.19469) [rgb=0.057,0.215,0.269]
            (-5.1346,-3.0288,-0.26575) [rgb=0.087,0.298,0.339]
            (-5.2762,-2.7676,-0.31928) [rgb=0.146,0.357,0.335]
            (-5.4088,-2.5017,-0.35439) [rgb=0.237,0.388,0.282]
            (-5.5371,-2.2331,-0.37805) [rgb=0.317,0.402,0.223]
            (-5.6607,-1.961,-0.39716) [rgb=0.381,0.409,0.176]
            (-5.7759,-1.6835,-0.41616) [rgb=0.425,0.411,0.147]
            (-5.8777,-1.3995,-0.43668) [rgb=0.438,0.404,0.134]
            (-5.961,-1.1087,-0.45781) [rgb=0.423,0.39,0.13]
            (-6.0216,-0.81187,-0.47697) [rgb=0.387,0.371,0.13]
            (-6.0571,-0.51091,-0.49104) [rgb=0.37,0.379,0.15]
            (-6.0669,-0.20808,-0.49748) [rgb=0.335,0.375,0.173]
            (-6.0522,0.094321,-0.49496) [rgb=0.306,0.379,0.205]
            (-6.015,0.39424,-0.48333) [rgb=0.271,0.383,0.242]
            (-5.9575,0.69006,-0.46306) [rgb=0.231,0.383,0.281]
            (-5.882,0.98054,-0.4346) [rgb=0.193,0.38,0.316]
            (-5.7905,1.2648,-0.39825) [rgb=0.155,0.371,0.344]
            (-5.6854,1.5424,-0.35424) [rgb=0.127,0.359,0.363]
            (-5.5693,1.8134,-0.30312) [rgb=0.119,0.356,0.372]
            (-5.4462,2.0789,-0.24638) [rgb=0.124,0.364,0.376]
            (-5.3206,2.3411,-0.18747) [rgb=0.132,0.373,0.377]
            (-5.1977,2.6036,-0.13311) [rgb=0.138,0.379,0.378]
            (-5.0801,2.87,-0.094075) [rgb=0.13,0.372,0.38]
            (-4.9649,3.1413,-0.084222) [rgb=0.102,0.343,0.383]
            (-4.8399,3.4114,-0.11467) [rgb=0.082,0.307,0.378]
            (-4.6887,3.6679,-0.17974) [rgb=0.079,0.3,0.378]
            (-4.5066,3.9027,-0.25263) [rgb=0.088,0.314,0.368]
            (-4.3043,4.1205,-0.31021) [rgb=0.135,0.358,0.351]
            (-4.0933,4.3297,-0.34854) [rgb=0.236,0.413,0.317]
            (-3.8783,4.5352,-0.37388) [rgb=0.348,0.46,0.269]
            (-3.6589,4.7377,-0.39345) [rgb=0.446,0.493,0.223]
            (-3.4324,4.9346,-0.41225) [rgb=0.523,0.514,0.189]
            (-3.196,5.1217,-0.43247) [rgb=0.567,0.525,0.176]
            (-2.9477,5.2943,-0.45364) [rgb=0.574,0.527,0.175]
            (-2.6866,5.4479,-0.47345) [rgb=0.55,0.521,0.18]
            (-2.4136,5.5793,-0.48877) [rgb=0.504,0.509,0.196]
            (-2.1303,5.687,-0.49688) [rgb=0.449,0.494,0.221]
            (-1.8394,5.7711,-0.4962) [rgb=0.394,0.478,0.25]
            (-1.5434,5.8327,-0.48637) [rgb=0.335,0.46,0.282]
            (-1.2446,5.8734,-0.46778) [rgb=0.276,0.442,0.315]
            (-0.94497,5.8949,-0.44093) [rgb=0.222,0.423,0.343]
            (-0.64605,5.8991,-0.40615) [rgb=0.174,0.401,0.365]
            (-0.34906,5.8877,-0.36364) [rgb=0.138,0.379,0.378]
            (-0.054823,5.8633,-0.31386) [rgb=0.123,0.366,0.382]
            (0.23632,5.8295,-0.25805) [rgb=0.125,0.368,0.381]
            (0.52487,5.7913,-0.19916) [rgb=0.131,0.374,0.38]
            (0.81241,5.7545,-0.14316) [rgb=0.137,0.378,0.378]
            (1.1015,5.7237,-0.10001) [rgb=0.133,0.375,0.379]
            (1.3943,5.6979,-0.083191) [rgb=0.108,0.351,0.384]
            (1.6899,5.666,-0.10526) [rgb=0.086,0.317,0.384]
            (1.9822,5.6086,-0.16509) [rgb=0.08,0.303,0.383]
            (2.2641,5.5146,-0.23882) [rgb=0.088,0.321,0.385]
            (2.5354,5.3932,-0.30033) [rgb=0.129,0.372,0.381]
            (2.8003,5.2586,-0.34216) [rgb=0.224,0.423,0.342]
            (3.0625,5.1185,-0.36948) [rgb=0.332,0.459,0.284]
            (3.3233,4.9736,-0.38971) [rgb=0.428,0.488,0.232]
            (3.5813,4.821,-0.40841) [rgb=0.51,0.51,0.194]
            (3.8339,4.6568,-0.4283) [rgb=0.561,0.524,0.177]
            (4.0772,4.4774,-0.44942) [rgb=0.575,0.527,0.174]
            (4.307,4.2803,-0.46974) [rgb=0.557,0.523,0.178]
            (4.5201,4.0648,-0.4862) [rgb=0.515,0.512,0.192]
            (4.714,3.8319,-0.49593) [rgb=0.46,0.497,0.216]
            (4.8878,3.5839,-0.49707) [rgb=0.405,0.481,0.244]
            (5.0418,3.3235,-0.48906) [rgb=0.347,0.464,0.275]
            (5.1766,3.0536,-0.47217) [rgb=0.287,0.445,0.309]
            (5.2932,2.7765,-0.44694) [rgb=0.232,0.427,0.338]
            (5.3927,2.4942,-0.41373) [rgb=0.181,0.401,0.357]
            (5.4766,2.2087,-0.37274) [rgb=0.14,0.373,0.366]
            (5.5468,1.9215,-0.32436) [rgb=0.119,0.353,0.367]
            (5.6062,1.6341,-0.26959) [rgb=0.118,0.35,0.364]
            (5.6596,1.3476,-0.21095) [rgb=0.124,0.355,0.362]
            (5.7128,1.0625,-0.15371) [rgb=0.131,0.364,0.365]
            (5.7714,0.77812,-0.107) [rgb=0.134,0.372,0.373]
            (5.8366,0.49231,-0.083757) [rgb=0.114,0.358,0.384]
            (5.9,0.20235,-0.097452) [rgb=0.089,0.323,0.385]
            (5.9424,-0.092609,-0.15099) [rgb=0.08,0.304,0.383]
            (5.9477,-0.38983,-0.22444) [rgb=0.079,0.295,0.36]
            (5.9206,-0.68578,-0.28963) [rgb=0.089,0.276,0.294]
            (5.8764,-0.97961,-0.3352) [rgb=0.157,0.321,0.273]
            (5.8252,-1.2724,-0.3648) [rgb=0.24,0.35,0.228]
            (5.7691,-1.5651,-0.38593) [rgb=0.315,0.371,0.186]
            (5.7057,-1.8578,-0.40462) [rgb=0.38,0.389,0.154]
            (5.6305,-2.1493,-0.42419) [rgb=0.426,0.402,0.138]
            (5.5388,-2.4372,-0.44517) [rgb=0.445,0.408,0.135]
            (5.4268,-2.7184,-0.46588) [rgb=0.439,0.409,0.138]
            (5.2923,-2.9899,-0.48337) [rgb=0.412,0.404,0.148]
            (5.1351,-3.249,-0.49463) [rgb=0.372,0.395,0.166]
            (5.0485,-3.3733,-0.49722) [rgb=0.351,0.39,0.177]
            (-3.3011,-4.9404,-0.2138) [rgb=0.138,0.337,0.316]
            (-3.5214,-4.7404,-0.16949) [rgb=0.133,0.331,0.315]
            (-3.7352,-4.5369,-0.12167) [rgb=0.127,0.323,0.31]
            (-3.947,-4.3344,-0.075342) [rgb=0.117,0.31,0.304]
            (-4.1613,-4.1355,-0.039116) [rgb=0.102,0.29,0.295]
            (-4.3804,-3.9392,-0.025008) [rgb=0.076,0.254,0.282]
            (-4.5992,-3.7386,-0.045097) [rgb=0.057,0.214,0.265]
            (-4.8037,-3.5222,-0.10054) [rgb=0.054,0.211,0.278]
            (-4.981,-3.2835,-0.17038) [rgb=0.071,0.273,0.348]
            (-5.1339,-3.0284,-0.22725) [rgb=0.098,0.329,0.367]
            (-5.2746,-2.7667,-0.26163) [rgb=0.158,0.374,0.345]
            (-5.4117,-2.503,-0.2788) [rgb=0.232,0.397,0.298]
            (-5.5476,-2.2373,-0.28733) [rgb=0.298,0.408,0.249]
            (-5.6796,-1.9675,-0.29393) [rgb=0.355,0.416,0.207]
            (-5.8032,-1.6915,-0.30233) [rgb=0.39,0.418,0.178]
            (-5.9124,-1.4078,-0.31344) [rgb=0.4,0.412,0.164]
            (-6.0022,-1.1163,-0.32591) [rgb=0.39,0.4,0.159]
            (-6.0683,-0.81816,-0.33717) [rgb=0.367,0.384,0.158]
            (-6.1087,-0.51526,-0.34465) [rgb=0.339,0.37,0.163]
            (-6.1229,-0.21,-0.34652) [rgb=0.323,0.371,0.178]
            (-6.112,0.095253,-0.34197) [rgb=0.301,0.369,0.196]
            (-6.0775,0.39834,-0.33091) [rgb=0.269,0.364,0.22]
            (-6.0213,0.69745,-0.31347) [rgb=0.238,0.368,0.255]
            (-5.9451,0.99106,-0.28962) [rgb=0.203,0.368,0.289]
            (-5.8511,1.278,-0.25915) [rgb=0.169,0.363,0.319]
            (-5.742,1.5578,-0.222) [rgb=0.149,0.361,0.337]
            (-5.6216,1.8304,-0.17874) [rgb=0.146,0.364,0.346]
            (-5.4948,2.0975,-0.13132) [rgb=0.145,0.368,0.352]
            (-5.3671,2.3616,-0.084129) [rgb=0.14,0.368,0.359]
            (-5.2432,2.6264,-0.045015) [rgb=0.13,0.364,0.366]
            (-5.1238,2.8947,-0.025422) [rgb=0.107,0.344,0.373]
            (-5.0025,3.1651,-0.037998) [rgb=0.083,0.307,0.374]
            (-4.8651,3.4292,-0.087334) [rgb=0.073,0.283,0.371]
            (-4.6987,3.6758,-0.15675) [rgb=0.071,0.276,0.356]
            (-4.5069,3.903,-0.21767) [rgb=0.083,0.292,0.337]
            (-4.3026,4.1189,-0.2564) [rgb=0.135,0.346,0.333]
            (-4.0947,4.3311,-0.27632) [rgb=0.219,0.395,0.309]
            (-3.8846,4.5425,-0.28595) [rgb=0.305,0.435,0.276]
            (-3.6701,4.7522,-0.29254) [rgb=0.391,0.47,0.243]
            (-3.4477,4.9566,-0.30043) [rgb=0.458,0.496,0.217]
            (-3.2142,5.1509,-0.31104) [rgb=0.488,0.504,0.203]
            (-2.9674,5.3299,-0.32342) [rgb=0.494,0.506,0.201]
            (-2.707,5.4892,-0.33515) [rgb=0.483,0.503,0.205]
            (-2.4337,5.626,-0.34356) [rgb=0.46,0.497,0.216]
            (-2.1497,5.7387,-0.34664) [rgb=0.431,0.489,0.23]
            (-1.8574,5.8274,-0.3434) [rgb=0.397,0.479,0.248]
            (-1.5593,5.8928,-0.33363) [rgb=0.351,0.465,0.273]
            (-1.2579,5.936,-0.31746) [rgb=0.298,0.449,0.302]
            (-0.95513,5.9583,-0.29491) [rgb=0.246,0.431,0.331]
            (-0.65286,5.9612,-0.26578) [rgb=0.198,0.413,0.355]
            (-0.35257,5.947,-0.22995) [rgb=0.167,0.397,0.368]
            (-0.055343,5.9189,-0.18782) [rgb=0.158,0.392,0.372]
            (0.23845,5.8819,-0.14097) [rgb=0.155,0.39,0.373]
            (0.52946,5.842,-0.093227) [rgb=0.148,0.386,0.375]
            (0.81952,5.8049,-0.051687) [rgb=0.138,0.379,0.378]
            (1.111,5.7734,-0.027143) [rgb=0.116,0.36,0.383]
            (1.4053,5.7429,-0.032448) [rgb=0.089,0.323,0.385]
            (1.6997,5.6988,-0.07498) [rgb=0.076,0.294,0.382]
            (1.9876,5.6238,-0.14272) [rgb=0.076,0.292,0.382]
            (2.2649,5.5165,-0.20714) [rgb=0.089,0.324,0.385]
            (2.5343,5.3909,-0.25041) [rgb=0.137,0.378,0.378]
            (2.8006,5.2592,-0.27343) [rgb=0.22,0.422,0.344]
            (3.0666,5.1253,-0.28446) [rgb=0.304,0.451,0.299]
            (3.3325,4.9874,-0.29121) [rgb=0.383,0.475,0.255]
            (3.5964,4.8412,-0.29864) [rgb=0.448,0.493,0.222]
            (3.8548,4.6822,-0.30872) [rgb=0.484,0.503,0.205]
            (4.1038,4.5066,-0.32091) [rgb=0.494,0.506,0.2]
            (4.339,4.312,-0.33299) [rgb=0.486,0.504,0.204]
            (4.5572,4.0982,-0.34225) [rgb=0.465,0.498,0.213]
            (4.7561,3.8662,-0.34652) [rgb=0.437,0.49,0.227]
            (4.9349,3.6184,-0.34457) [rgb=0.404,0.481,0.244]
            (5.0933,3.3575,-0.3361) [rgb=0.361,0.468,0.268]
            (5.2315,3.086,-0.32121) [rgb=0.306,0.448,0.294]
            (5.3501,2.8063,-0.29994) [rgb=0.251,0.426,0.319]
            (5.4499,2.5207,-0.27214) [rgb=0.199,0.402,0.339]
            (5.5323,2.2312,-0.23765) [rgb=0.163,0.38,0.349]
            (5.6,1.94,-0.1967) [rgb=0.149,0.369,0.349]
            (5.6571,1.6489,-0.15058) [rgb=0.146,0.366,0.348]
            (5.7093,1.3594,-0.10256) [rgb=0.141,0.364,0.352]
            (5.7627,1.0718,-0.059031) [rgb=0.135,0.365,0.361]
            (5.8217,0.78491,-0.030071) [rgb=0.12,0.36,0.377]
            (5.8841,0.49632,-0.028455) [rgb=0.093,0.331,0.385]
            (5.9373,0.20363,-0.063706) [rgb=0.078,0.298,0.383]
            (5.9622,-0.092918,-0.1285) [rgb=0.072,0.278,0.365]
            (5.9518,-0.3901,-0.1957) [rgb=0.065,0.242,0.295]
            (5.9183,-0.68552,-0.24359) [rgb=0.096,0.286,0.298]
            (5.8761,-0.97955,-0.27007) [rgb=0.158,0.323,0.275]
            (5.8313,-1.2737,-0.28281) [rgb=0.223,0.345,0.239]
            (5.7834,-1.569,-0.28992) [rgb=0.285,0.364,0.204]
            (5.7281,-1.8651,-0.29696) [rgb=0.338,0.38,0.176]
            (5.6599,-2.1605,-0.30649) [rgb=0.373,0.391,0.161]
            (5.5739,-2.4526,-0.3184) [rgb=0.387,0.397,0.157]
            (5.4661,-2.7381,-0.33071) [rgb=0.387,0.4,0.16]
            (5.3349,-3.014,-0.34074) [rgb=0.376,0.399,0.169]
            (5.1803,-3.2776,-0.34614) [rgb=0.356,0.396,0.18]
            (5.0947,-3.4042,-0.34661) [rgb=0.345,0.394,0.187]
            (-3.3228,-4.973,-0.079497) [rgb=0.196,0.385,0.318]
            (-3.5438,-4.7704,-0.045936) [rgb=0.18,0.374,0.321]
            (-3.7589,-4.5657,-0.010564) [rgb=0.155,0.355,0.323]
            (-3.9729,-4.3629,0.020686) [rgb=0.128,0.331,0.321]
            (-4.1895,-4.1634,0.038409) [rgb=0.097,0.297,0.313]
            (-4.4082,-3.9642,0.030885) [rgb=0.069,0.251,0.299]
            (-4.6208,-3.7561,-0.0098511) [rgb=0.058,0.224,0.295]
            (-4.8127,-3.5288,-0.074878) [rgb=0.066,0.259,0.349]
            (-4.9777,-3.2813,-0.13674) [rgb=0.08,0.304,0.381]
            (-5.125,-3.0231,-0.17502) [rgb=0.11,0.35,0.378]
            (-5.2667,-2.7626,-0.18935) [rgb=0.164,0.385,0.354]
            (-5.4088,-2.5017,-0.18866) [rgb=0.22,0.402,0.317]
            (-5.5511,-2.2388,-0.18196) [rgb=0.274,0.413,0.278]
            (-5.6897,-1.971,-0.1754) [rgb=0.319,0.42,0.244]
            (-5.819,-1.6961,-0.17204) [rgb=0.343,0.42,0.223]
            (-5.9332,-1.4127,-0.17233) [rgb=0.351,0.416,0.209]
            (-6.027,-1.1209,-0.17494) [rgb=0.354,0.409,0.199]
            (-6.0969,-0.82201,-0.17782) [rgb=0.35,0.399,0.189]
            (-6.1412,-0.518,-0.17912) [rgb=0.341,0.386,0.181]
            (-6.1595,-0.21125,-0.17767) [rgb=0.321,0.368,0.176]
            (-6.1523,0.095882,-0.17289) [rgb=0.309,0.37,0.189]
            (-6.1207,0.40117,-0.16452) [rgb=0.284,0.367,0.208]
            (-6.0656,0.70258,-0.15224) [rgb=0.251,0.361,0.232]
            (-5.9887,0.99833,-0.13544) [rgb=0.219,0.356,0.257]
            (-5.8924,1.2871,-0.11339) [rgb=0.197,0.359,0.282]
            (-5.7803,1.5682,-0.08569) [rgb=0.187,0.363,0.299]
            (-5.6574,1.8421,-0.052925) [rgb=0.179,0.366,0.312]
            (-5.5295,2.1107,-0.017548) [rgb=0.162,0.364,0.327]
            (-5.4021,2.377,0.015168) [rgb=0.142,0.358,0.342]
            (-5.2785,2.6441,0.036502) [rgb=0.117,0.344,0.356]
            (-5.1571,2.9135,0.034939) [rgb=0.089,0.313,0.364]
            (-5.0282,3.1813,0.00087561) [rgb=0.072,0.28,0.363]
            (-4.8771,3.4376,-0.061148) [rgb=0.066,0.259,0.35]
            (-4.6975,3.6748,-0.12591) [rgb=0.064,0.246,0.315]
            (-4.4995,3.8966,-0.16949) [rgb=0.085,0.283,0.316]
            (-4.2957,4.1122,-0.188) [rgb=0.134,0.334,0.317]
            (-4.0915,4.3277,-0.18953) [rgb=0.196,0.374,0.304]
            (-3.8861,4.5443,-0.18344) [rgb=0.261,0.406,0.283]
            (-3.6758,4.7596,-0.17652) [rgb=0.324,0.435,0.26]
            (-3.4565,4.9693,-0.1724) [rgb=0.371,0.459,0.247]
            (-3.225,5.1682,-0.17202) [rgb=0.401,0.477,0.242]
            (-2.9794,5.3513,-0.17433) [rgb=0.418,0.485,0.237]
            (-2.7194,5.5145,-0.17732) [rgb=0.427,0.488,0.232]
            (-2.4464,5.6552,-0.17905) [rgb=0.432,0.489,0.23]
            (-2.1623,5.7722,-0.17821) [rgb=0.427,0.487,0.232]
            (-1.8694,5.8652,-0.17413) [rgb=0.408,0.482,0.242]
            (-1.5702,5.9341,-0.1665) [rgb=0.372,0.471,0.262]
            (-1.2671,5.9795,-0.15503) [rgb=0.326,0.458,0.287]
            (-0.96216,6.0022,-0.13919) [rgb=0.279,0.443,0.313]
            (-0.65751,6.0037,-0.11825) [rgb=0.241,0.43,0.334]
            (-0.35495,5.9871,-0.091676) [rgb=0.219,0.422,0.345]
            (-0.055699,5.9569,-0.0598) [rgb=0.206,0.416,0.351]
            (0.23995,5.919,-0.024627) [rgb=0.185,0.407,0.361]
            (0.53288,5.8797,0.0092061) [rgb=0.16,0.393,0.371]
            (0.82502,5.8439,0.033677) [rgb=0.132,0.374,0.38]
            (1.1184,5.8116,0.037649) [rgb=0.099,0.34,0.385]
            (1.413,5.7746,0.010398) [rgb=0.078,0.3,0.383]
            (1.7049,5.7162,-0.047521) [rgb=0.072,0.282,0.38]
            (1.988,5.625,-0.11416) [rgb=0.076,0.293,0.382]
            (2.2615,5.5083,-0.16292) [rgb=0.092,0.321,0.369]
            (2.53,5.3818,-0.18598) [rgb=0.144,0.381,0.373]
            (2.7979,5.2541,-0.19011) [rgb=0.209,0.417,0.35]
            (3.067,5.1261,-0.1849) [rgb=0.272,0.441,0.317]
            (3.3369,4.994,-0.17775) [rgb=0.333,0.46,0.283]
            (3.6049,4.8527,-0.17292) [rgb=0.377,0.473,0.259]
            (3.8673,4.6973,-0.17183) [rgb=0.401,0.48,0.246]
            (4.1197,4.5241,-0.17374) [rgb=0.415,0.484,0.238]
            (4.3584,4.3314,-0.17676) [rgb=0.426,0.487,0.233]
            (4.5803,4.119,-0.17888) [rgb=0.431,0.489,0.23]
            (4.7833,3.8883,-0.17863) [rgb=0.429,0.488,0.231]
            (4.9663,3.6414,-0.17522) [rgb=0.411,0.48,0.238]
            (5.1285,3.3807,-0.16832) [rgb=0.369,0.46,0.25]
            (5.2697,3.1085,-0.15765) [rgb=0.322,0.443,0.271]
            (5.3896,2.827,-0.14275) [rgb=0.274,0.423,0.292]
            (5.4891,2.5388,-0.12288) [rgb=0.231,0.404,0.309]
            (5.5701,2.2464,-0.097444) [rgb=0.205,0.39,0.317]
            (5.6363,1.9525,-0.066535) [rgb=0.191,0.382,0.32]
            (5.6928,1.6593,-0.031748) [rgb=0.174,0.374,0.329]
            (5.7459,1.3681,0.0028803) [rgb=0.153,0.367,0.342]
            (5.8012,1.0789,0.030034) [rgb=0.132,0.361,0.359]
            (5.8607,0.79016,0.039076) [rgb=0.104,0.342,0.377]
            (5.9185,0.49922,0.01861) [rgb=0.081,0.307,0.384]
            (5.9589,0.20437,-0.034263) [rgb=0.07,0.274,0.368]
            (5.9665,-0.092985,-0.10161) [rgb=0.057,0.22,0.291]
            (5.9442,-0.3896,-0.15527) [rgb=0.07,0.254,0.301]
            (5.9079,-0.68432,-0.1832) [rgb=0.104,0.293,0.297]
            (5.8692,-0.97841,-0.19032) [rgb=0.153,0.32,0.277]
            (5.8308,-1.2736,-0.18628) [rgb=0.201,0.338,0.251]
            (5.7897,-1.5707,-0.17908) [rgb=0.25,0.354,0.224]
            (5.7406,-1.8692,-0.1736) [rgb=0.289,0.367,0.204]
            (5.6773,-2.1671,-0.17176) [rgb=0.312,0.376,0.195]
            (5.5949,-2.4618,-0.1732) [rgb=0.327,0.383,0.19]
            (5.49,-2.7501,-0.17617) [rgb=0.34,0.39,0.187]
            (5.3613,-3.0289,-0.17861) [rgb=0.349,0.396,0.187]
            (5.2092,-3.2959,-0.17891) [rgb=0.351,0.398,0.188]
            (5.1248,-3.4243,-0.17796) [rgb=0.349,0.398,0.19]
            (-3.3344,-4.9902,0.05273) [rgb=0.262,0.419,0.299]
            (-3.5568,-4.788,0.073601) [rgb=0.222,0.401,0.314]
            (-3.7745,-4.5847,0.094506) [rgb=0.176,0.375,0.326]
            (-3.9915,-4.3834,0.1087) [rgb=0.132,0.342,0.331]
            (-4.2101,-4.1839,0.10634) [rgb=0.09,0.294,0.324]
            (-4.4268,-3.9809,0.077263) [rgb=0.064,0.244,0.308]
            (-4.6306,-3.7642,0.020211) [rgb=0.059,0.233,0.316]
            (-4.8093,-3.5263,-0.045657) [rgb=0.072,0.28,0.373]
            (-4.9642,-3.2724,-0.09255) [rgb=0.088,0.321,0.385]
            (-5.1083,-3.0133,-0.10998) [rgb=0.123,0.366,0.382]
            (-5.2517,-2.7547,-0.1044) [rgb=0.164,0.389,0.361]
            (-5.3978,-2.4966,-0.086496) [rgb=0.202,0.4,0.334]
            (-5.5445,-2.2361,-0.064983) [rgb=0.239,0.407,0.306]
            (-5.6867,-1.97,-0.045284) [rgb=0.264,0.41,0.284]
            (-5.8186,-1.696,-0.029871) [rgb=0.279,0.409,0.268]
            (-5.9345,-1.413,-0.01905) [rgb=0.295,0.407,0.251]
            (-6.0301,-1.1215,-0.011854) [rgb=0.315,0.406,0.23]
            (-6.1025,-0.82276,-0.0069107) [rgb=0.333,0.403,0.21]
            (-6.1501,-0.51876,-0.0030831) [rgb=0.342,0.396,0.193]
            (-6.1724,-0.21169,0.00033725) [rgb=0.336,0.383,0.182]
            (-6.1692,0.096144,0.0037989) [rgb=0.318,0.37,0.182]
            (-6.1404,0.40247,0.00778) [rgb=0.303,0.371,0.196]
            (-6.0868,0.70504,0.013069) [rgb=0.283,0.369,0.213]
            (-6.01,1.0019,0.020882) [rgb=0.262,0.367,0.229]
            (-5.9129,1.2915,0.032572) [rgb=0.247,0.365,0.242]
            (-5.8003,1.5736,0.048924) [rgb=0.235,0.371,0.26]
            (-5.6779,1.8488,0.069268) [rgb=0.211,0.369,0.283]
            (-5.5518,2.1192,0.090597) [rgb=0.177,0.362,0.309]
            (-5.4269,2.3879,0.10683) [rgb=0.142,0.35,0.332]
            (-5.3046,2.6572,0.10867) [rgb=0.104,0.326,0.35]
            (-5.1802,2.9265,0.085524) [rgb=0.078,0.29,0.357]
            (-5.0416,3.1898,0.033249) [rgb=0.068,0.266,0.358]
            (-4.8763,3.4371,-0.033249) [rgb=0.063,0.245,0.33]
            (-4.6861,3.6659,-0.085524) [rgb=0.068,0.253,0.311]
            (-4.4849,3.8839,-0.10867) [rgb=0.093,0.292,0.312]
            (-4.2829,4.1,-0.10683) [rgb=0.132,0.326,0.308]
            (-4.0825,4.3182,-0.090597) [rgb=0.174,0.357,0.304]
            (-3.8809,4.5382,-0.069268) [rgb=0.219,0.384,0.294]
            (-3.6734,4.7566,-0.048924) [rgb=0.258,0.407,0.285]
            (-3.456,4.9685,-0.032572) [rgb=0.287,0.425,0.282]
            (-3.2255,5.1691,-0.020882) [rgb=0.317,0.443,0.277]
            (-2.9807,5.3537,-0.013069) [rgb=0.355,0.464,0.268]
            (-2.7217,5.519,-0.00778) [rgb=0.389,0.476,0.252]
            (-2.4497,5.6628,-0.0037989) [rgb=0.415,0.484,0.238]
            (-2.1665,5.7836,-0.00033725) [rgb=0.427,0.488,0.232]
            (-1.8743,5.8805,0.0030831) [rgb=0.419,0.485,0.236]
            (-1.5752,5.9528,0.0069107) [rgb=0.395,0.478,0.249]
            (-1.2715,6.0003,0.011854) [rgb=0.364,0.469,0.266]
            (-0.96558,6.0235,0.01905) [rgb=0.333,0.46,0.283]
            (-0.65981,6.0247,0.029871) [rgb=0.308,0.452,0.297]
            (-0.35617,6.0077,0.045284) [rgb=0.287,0.445,0.309]
            (-0.055897,5.9782,0.064983) [rgb=0.255,0.435,0.326]
            (0.2409,5.9424,0.086496) [rgb=0.211,0.418,0.349]
            (0.53527,5.9061,0.1044) [rgb=0.167,0.397,0.368]
            (0.82907,5.8725,0.10998) [rgb=0.123,0.366,0.382]
            (1.1236,5.8387,0.09255) [rgb=0.088,0.321,0.385]
            (1.4175,5.7927,0.045657) [rgb=0.073,0.286,0.381]
            (1.7056,5.7187,-0.020211) [rgb=0.072,0.28,0.38]
            (1.9838,5.6133,-0.077263) [rgb=0.075,0.285,0.359]
            (2.2543,5.4907,-0.10634) [rgb=0.099,0.326,0.359]
            (2.5222,5.3651,-0.1087) [rgb=0.146,0.379,0.367]
            (2.7912,5.2417,-0.094506) [rgb=0.193,0.41,0.357]
            (3.0624,5.1184,-0.073601) [rgb=0.238,0.429,0.335]
            (3.3344,4.9902,-0.05273) [rgb=0.276,0.442,0.315]
            (3.6041,4.8516,-0.035464) [rgb=0.3,0.45,0.301]
            (3.8677,4.6979,-0.022871) [rgb=0.322,0.456,0.289]
            (4.1214,4.5259,-0.014385) [rgb=0.351,0.465,0.273]
            (4.3616,4.3345,-0.0087001) [rgb=0.383,0.475,0.255]
            (4.5859,4.124,-0.0045343) [rgb=0.411,0.483,0.241]
            (4.7921,3.8954,-0.0010133) [rgb=0.424,0.485,0.231]
            (4.9787,3.6505,0.0023828) [rgb=0.412,0.474,0.229]
            (5.1442,3.3911,0.0060844) [rgb=0.382,0.458,0.235]
            (5.2877,3.1191,0.010727) [rgb=0.35,0.445,0.248]
            (5.4087,2.8371,0.017364) [rgb=0.315,0.43,0.261]
            (5.5084,2.5477,0.027357) [rgb=0.287,0.416,0.27]
            (5.5893,2.2542,0.041823) [rgb=0.265,0.406,0.278]
            (5.6561,1.9594,0.060781) [rgb=0.237,0.395,0.291]
            (5.7147,1.6657,0.082261) [rgb=0.199,0.383,0.313]
            (5.771,1.3741,0.10148) [rgb=0.163,0.371,0.337]
            (5.8294,1.0842,0.11036) [rgb=0.125,0.355,0.361]
            (5.8888,0.79395,0.09834) [rgb=0.091,0.323,0.376]
            (5.9396,0.501,0.057231) [rgb=0.074,0.287,0.376]
            (5.9649,0.20458,-0.0067815) [rgb=0.063,0.247,0.337]
            (5.9565,-0.09283,-0.067807) [rgb=0.06,0.231,0.298]
            (5.9259,-0.3884,-0.10292) [rgb=0.078,0.266,0.302]
            (5.8891,-0.68214,-0.1099) [rgb=0.11,0.297,0.294]
            (5.8543,-0.97593,-0.098157) [rgb=0.143,0.315,0.28]
            (5.821,-1.2715,-0.077947) [rgb=0.177,0.329,0.263]
            (5.7846,-1.5693,-0.056689) [rgb=0.209,0.341,0.247]
            (5.7387,-1.8686,-0.038548) [rgb=0.231,0.35,0.237]
            (5.6776,-2.1672,-0.025027) [rgb=0.25,0.358,0.23]
            (5.5968,-2.4626,-0.015813) [rgb=0.275,0.369,0.22]
            (5.4936,-2.7519,-0.0096795) [rgb=0.304,0.381,0.209]
            (5.3673,-3.0323,-0.0052944) [rgb=0.33,0.392,0.198]
            (5.2181,-3.3015,-0.0016941) [rgb=0.348,0.398,0.191]
            (5.1352,-3.4313,-3.3101e-16) [rgb=0.352,0.401,0.191]
        }
        ;
    \addplot3[surf, mesh/rows={55}, shader={interp}, z buffer={sort}, mesh/color input={explicit}, point meta={explicit symbolic}, draw={none}]
        coordinates {
            (5.1352,-3.4313,2.5839e-16) [rgb=0.384,0.438,0.208]
            (4.9567,-3.6762,0.003383) [rgb=0.378,0.439,0.215]
            (4.7589,-3.9055,0.0072043) [rgb=0.365,0.444,0.232]
            (4.5435,-4.118,0.012168) [rgb=0.345,0.446,0.254]
            (4.3127,-4.3127,0.019382) [rgb=0.323,0.447,0.276]
            (4.0695,-4.49,0.030157) [rgb=0.304,0.447,0.294]
            (3.8178,-4.652,0.045395) [rgb=0.286,0.443,0.307]
            (3.5616,-4.8022,0.064784) [rgb=0.253,0.431,0.323]
            (3.3045,-4.9455,0.085973) [rgb=0.206,0.407,0.339]
            (5.1248,-3.4243,0.17796) [rgb=0.391,0.446,0.213]
            (4.9498,-3.671,0.1791) [rgb=0.4,0.452,0.213]
            (4.7547,-3.9021,0.17765) [rgb=0.408,0.464,0.22]
            (4.5412,-4.1159,0.17477) [rgb=0.409,0.473,0.23]
            (4.3117,-4.3117,0.17226) [rgb=0.404,0.479,0.242]
            (4.0699,-4.4904,0.17207) [rgb=0.388,0.476,0.253]
            (3.8198,-4.6544,0.17544) [rgb=0.354,0.466,0.272]
            (3.5657,-4.8078,0.18189) [rgb=0.298,0.449,0.302]
            (3.3111,-4.9554,0.18853) [rgb=0.231,0.42,0.33]
            (5.0947,-3.4042,0.34661) [rgb=0.409,0.466,0.221]
            (4.9238,-3.6517,0.34422) [rgb=0.442,0.48,0.21]
            (4.7326,-3.8839,0.33649) [rgb=0.478,0.5,0.205]
            (4.5227,-4.0991,0.32525) [rgb=0.493,0.506,0.201]
            (4.2968,-4.2968,0.31299) [rgb=0.49,0.505,0.202]
            (4.0588,-4.4782,0.30212) [rgb=0.465,0.498,0.213]
            (3.8131,-4.6462,0.29388) [rgb=0.412,0.483,0.24]
            (3.5634,-4.8048,0.28739) [rgb=0.337,0.461,0.281]
            (3.3128,-4.958,0.27908) [rgb=0.256,0.435,0.325]
            (5.0485,-3.3733,0.49722) [rgb=0.44,0.488,0.222]
            (4.8826,-3.6212,0.49011) [rgb=0.498,0.507,0.199]
            (4.6965,-3.8543,0.47578) [rgb=0.545,0.52,0.182]
            (4.4919,-4.0712,0.45671) [rgb=0.572,0.527,0.175]
            (4.2717,-4.2717,0.43588) [rgb=0.57,0.526,0.175]
            (4.0399,-4.4573,0.41573) [rgb=0.533,0.517,0.185]
            (3.8004,-4.6308,0.39704) [rgb=0.462,0.497,0.215]
            (3.5567,-4.7956,0.37824) [rgb=0.373,0.472,0.261]
            (3.3109,-4.9551,0.35509) [rgb=0.271,0.44,0.317]
            (4.9918,-3.3354,0.62336) [rgb=0.476,0.501,0.208]
            (4.8318,-3.5835,0.61106) [rgb=0.552,0.522,0.18]
            (4.6521,-3.8178,0.59068) [rgb=0.615,0.537,0.17]
            (4.4542,-4.037,0.56523) [rgb=0.647,0.544,0.172]
            (4.2411,-4.2411,0.53773) [rgb=0.641,0.543,0.171]
            (4.0166,-4.4316,0.51013) [rgb=0.594,0.532,0.171]
            (3.7843,-4.6112,0.48243) [rgb=0.509,0.51,0.194]
            (3.5472,-4.7828,0.45215) [rgb=0.401,0.48,0.246]
            (3.3063,-4.9482,0.41448) [rgb=0.277,0.442,0.314]
            (4.9308,-3.2947,0.72265) [rgb=0.521,0.513,0.19]
            (4.7776,-3.5433,0.70557) [rgb=0.614,0.537,0.17]
            (4.6049,-3.7792,0.68036) [rgb=0.684,0.552,0.18]
            (4.4144,-4.001,0.6502) [rgb=0.715,0.558,0.191]
            (4.2089,-4.2089,0.61779) [rgb=0.705,0.556,0.187]
            (3.9921,-4.4046,0.58429) [rgb=0.648,0.544,0.172]
            (3.7672,-4.5903,0.54866) [rgb=0.547,0.52,0.181]
            (3.5363,-4.7682,0.50749) [rgb=0.419,0.485,0.237]
            (3.2995,-4.9381,0.45564) [rgb=0.278,0.442,0.314]
            (4.8707,-3.2545,0.79658) [rgb=0.574,0.527,0.174]
            (4.7247,-3.5041,0.77565) [rgb=0.679,0.551,0.178]
            (4.5592,-3.7417,0.74686) [rgb=0.75,0.564,0.209]
            (4.376,-3.9662,0.71328) [rgb=0.778,0.569,0.227]
            (4.178,-4.178,0.67707) [rgb=0.761,0.566,0.216]
            (3.9686,-4.3786,0.63846) [rgb=0.695,0.554,0.183]
            (3.7505,-4.57,0.5953) [rgb=0.575,0.527,0.174]
            (3.525,-4.7529,0.54335) [rgb=0.427,0.487,0.232]
            (3.2907,-4.9249,0.4776) [rgb=0.282,0.444,0.311]
            (4.8147,-3.2171,0.84869) [rgb=0.633,0.541,0.17]
            (4.6758,-3.4678,0.82486) [rgb=0.743,0.563,0.206]
            (4.5174,-3.7074,0.79341) [rgb=0.812,0.575,0.253]
            (4.3413,-3.9347,0.7571) [rgb=0.835,0.579,0.272]
            (4.1502,-4.1502,0.71743) [rgb=0.81,0.575,0.251]
            (3.9475,-4.3554,0.67366) [rgb=0.73,0.561,0.198]
            (3.7352,-4.5514,0.62261) [rgb=0.592,0.532,0.171]
            (3.5134,-4.7373,0.55947) [rgb=0.434,0.489,0.229]
            (3.2793,-4.9078,0.48036) [rgb=0.297,0.443,0.296]
            (4.7644,-3.1834,0.8829) [rgb=0.693,0.554,0.182]
            (4.6324,-3.4356,0.85689) [rgb=0.805,0.574,0.247]
            (4.4807,-3.6772,0.82323) [rgb=0.869,0.587,0.306]
            (4.3111,-3.9074,0.7843) [rgb=0.883,0.59,0.322]
            (4.1264,-4.1264,0.74087) [rgb=0.848,0.582,0.285]
            (3.9295,-4.3355,0.69124) [rgb=0.755,0.565,0.212]
            (3.7216,-4.5348,0.63134) [rgb=0.605,0.535,0.17]
            (3.5014,-4.7211,0.55641) [rgb=0.419,0.458,0.204]
            (3.2642,-4.8853,0.46526) [rgb=0.245,0.333,0.201]
            (4.7203,-3.154,0.90268) [rgb=0.752,0.565,0.21]
            (4.5949,-3.4078,0.87487) [rgb=0.861,0.585,0.298]
            (4.4496,-3.6517,0.83908) [rgb=0.915,0.6,0.365]
            (4.286,-3.8846,0.79721) [rgb=0.92,0.602,0.372]
            (4.1069,-4.1069,0.74924) [rgb=0.876,0.589,0.315]
            (3.9147,-4.3192,0.69258) [rgb=0.761,0.559,0.22]
            (3.7094,-4.5199,0.62261) [rgb=0.46,0.396,0.125]
            (3.488,-4.7031,0.53561) [rgb=0.372,0.384,0.154]
            (3.2444,-4.8555,0.43527) [rgb=0.291,0.352,0.183]
            (4.6828,-3.1289,0.91077) [rgb=0.808,0.574,0.249]
            (4.5635,-3.3846,0.88127) [rgb=0.909,0.598,0.355]
            (4.4241,-3.6308,0.84312) [rgb=0.949,0.615,0.425]
            (4.266,-3.8665,0.79765) [rgb=0.946,0.614,0.418]
            (4.0917,-4.0917,0.74408) [rgb=0.841,0.557,0.319]
            (3.9028,-4.3061,0.679) [rgb=0.604,0.435,0.181]
            (3.698,-4.506,0.59784) [rgb=0.521,0.43,0.137]
            (3.4722,-4.6817,0.49948) [rgb=0.426,0.404,0.14]
            (3.2187,-4.8171,0.39469) [rgb=0.336,0.364,0.159]
            (4.6515,-3.108,0.90927) [rgb=0.858,0.584,0.295]
            (4.5381,-3.3657,0.87795) [rgb=0.945,0.613,0.416]
            (4.4041,-3.6143,0.83697) [rgb=0.941,0.613,0.466]
            (4.2508,-3.8527,0.78705) [rgb=0.867,0.563,0.411]
            (4.0804,-4.0804,0.72662) [rgb=0.71,0.466,0.282]
            (3.8933,-4.2956,0.65174) [rgb=0.658,0.463,0.209]
            (3.6863,-4.4917,0.55878) [rgb=0.575,0.448,0.154]
            (3.4525,-4.6552,0.45127) [rgb=0.481,0.418,0.132]
            (3.1869,-4.7695,0.34829) [rgb=0.378,0.373,0.138]
            (4.6263,-3.0912,0.89974) [rgb=0.882,0.583,0.338]
            (4.5184,-3.3511,0.86628) [rgb=0.917,0.596,0.45]
            (4.3893,-3.6022,0.82182) [rgb=0.729,0.48,0.392]
            (4.2403,-3.8431,0.76642) [rgb=0.763,0.498,0.384]
            (4.0726,-4.0726,0.69779) [rgb=0.755,0.491,0.317]
            (3.8852,-4.2866,0.61192) [rgb=0.701,0.477,0.241]
            (3.6728,-4.4753,0.50751) [rgb=0.629,0.459,0.185]
            (3.4279,-4.622,0.39483) [rgb=0.528,0.426,0.138]
            (3.1495,-4.7136,0.30028) [rgb=0.413,0.378,0.125]
            (4.607,-3.0783,0.88332) [rgb=0.867,0.564,0.37]
            (4.5041,-3.3405,0.84723) [rgb=0.738,0.486,0.397]
            (4.3795,-3.5941,0.79848) [rgb=0.778,0.519,0.446]
            (4.2338,-3.8373,0.73645) [rgb=0.795,0.523,0.423]
            (4.0674,-4.0674,0.65829) [rgb=0.786,0.509,0.356]
            (3.8773,-4.2779,0.56068) [rgb=0.746,0.492,0.288]
            (3.6562,-4.4551,0.44651) [rgb=0.675,0.466,0.223]
            (3.3978,-4.5814,0.33403) [rgb=0.56,0.428,0.153]
            (3.1078,-4.6512,0.2537) [rgb=0.435,0.379,0.12]
            (4.5932,-3.0691,0.86082) [rgb=0.728,0.473,0.343]
            (4.4951,-3.3338,0.82146) [rgb=0.776,0.519,0.451]
            (4.3743,-3.5899,0.76747) [rgb=0.801,0.542,0.486]
            (4.231,-3.8347,0.69755) [rgb=0.822,0.546,0.463]
            (4.064,-4.064,0.60864) [rgb=0.834,0.543,0.416]
            (3.8682,-4.2679,0.4993) [rgb=0.787,0.511,0.347]
            (3.6351,-4.4294,0.37857) [rgb=0.704,0.47,0.258]
            (3.3625,-4.5338,0.27231) [rgb=0.577,0.426,0.166]
            (3.0631,-4.5843,0.21037) [rgb=0.434,0.374,0.118]
            (4.5849,-3.0636,0.8328) [rgb=0.765,0.501,0.395]
            (4.491,-3.3308,0.78938) [rgb=0.796,0.541,0.492]
            (4.3734,-3.5891,0.72903) [rgb=0.819,0.561,0.522]
            (4.2311,-3.8349,0.64991) [rgb=0.862,0.582,0.52]
            (4.0613,-4.0613,0.5493) [rgb=0.862,0.572,0.482]
            (3.8564,-4.2549,0.42928) [rgb=0.805,0.525,0.403]
            (3.6088,-4.3973,0.30665) [rgb=0.717,0.471,0.281]
            (3.3226,-4.48,0.21235) [rgb=0.578,0.421,0.171]
            (3.0169,-4.5152,0.17128) [rgb=0.408,0.365,0.117]
            (4.5819,-3.0615,0.79959) [rgb=0.787,0.522,0.44]
            (4.4918,-3.3313,0.75115) [rgb=0.805,0.556,0.526]
            (4.3763,-3.5916,0.68319) [rgb=0.858,0.598,0.576]
            (4.2335,-3.837,0.59352) [rgb=0.886,0.612,0.578]
            (4.0579,-4.0579,0.48077) [rgb=0.872,0.595,0.545]
            (3.8405,-4.2373,0.35254) [rgb=0.802,0.529,0.438]
            (3.577,-4.3586,0.23368) [rgb=0.716,0.468,0.29]
            (3.2794,-4.4218,0.15604) [rgb=0.56,0.412,0.161]
            (2.9705,-4.4456,0.13683) [rgb=0.459,0.441,0.157]
            (4.5841,-3.063,0.76133) [rgb=0.798,0.538,0.478]
            (4.497,-3.3352,0.70672) [rgb=0.839,0.59,0.577]
            (4.3826,-3.5967,0.62974) [rgb=0.884,0.629,0.629]
            (4.2369,-3.8401,0.52827) [rgb=0.898,0.638,0.638]
            (4.0521,-4.0521,0.40381) [rgb=0.869,0.609,0.592]
            (3.8191,-4.2137,0.27143) [rgb=0.797,0.53,0.453]
            (3.5401,-4.3137,0.16226) [rgb=0.702,0.46,0.282]
            (3.2341,-4.3607,0.1046) [rgb=0.52,0.4,0.141]
            (2.9248,-4.3773,0.10702) [rgb=0.394,0.42,0.178]
            (4.5912,-3.0678,0.71797) [rgb=0.835,0.573,0.533]
            (4.5065,-3.3423,0.65583) [rgb=0.868,0.621,0.629]
            (4.3915,-3.604,0.56826) [rgb=0.901,0.656,0.685]
            (4.2401,-3.843,0.45407) [rgb=0.901,0.659,0.694]
            (4.0422,-4.0422,0.31968) [rgb=0.856,0.611,0.615]
            (3.7918,-4.1836,0.18865) [rgb=0.787,0.524,0.449]
            (3.4992,-4.2637,0.094556) [rgb=0.674,0.447,0.254]
            (3.1879,-4.2984,0.058748) [rgb=0.461,0.385,0.122]
            (2.8809,-4.3116,0.081451) [rgb=0.264,0.318,0.164]
            (4.6034,-3.0759,0.66924) [rgb=0.87,0.609,0.59]
            (4.5199,-3.3522,0.59795) [rgb=0.888,0.649,0.682]
            (4.4021,-3.6127,0.49819) [rgb=0.91,0.681,0.743]
            (4.2411,-3.844,0.3711) [rgb=0.895,0.671,0.735]
            (4.0267,-4.0267,0.23039) [rgb=0.837,0.601,0.611]
            (3.7586,-4.147,0.107) [rgb=0.773,0.511,0.424]
            (3.4553,-4.2103,0.032184) [rgb=0.627,0.431,0.21]
            (3.1421,-4.2366,0.018699) [rgb=0.397,0.366,0.122]
            (2.8396,-4.2497,0.059126) [rgb=0.22,0.304,0.187]
            (4.6203,-3.0872,0.61464) [rgb=0.898,0.641,0.648]
            (4.5364,-3.3644,0.53233) [rgb=0.902,0.676,0.739]
            (4.4127,-3.6214,0.41893) [rgb=0.911,0.701,0.797]
            (4.238,-3.8411,0.28017) [rgb=0.882,0.671,0.75]
            (4.0044,-4.0044,0.13867) [rgb=0.814,0.581,0.586]
            (3.7204,-4.1049,0.029087) [rgb=0.752,0.49,0.375]
            (3.4098,-4.1549,-0.023785) [rgb=0.563,0.414,0.163]
            (3.0976,-4.1766,-0.015952) [rgb=0.339,0.348,0.138]
            (2.8015,-4.1928,0.038368) [rgb=0.179,0.292,0.212]
            (4.6417,-3.1015,0.55341) [rgb=0.92,0.673,0.709]
            (4.5549,-3.3782,0.45799) [rgb=0.909,0.7,0.798]
            (4.4213,-3.6285,0.33022) [rgb=0.904,0.712,0.834]
            (4.2286,-3.8326,0.18319) [rgb=0.862,0.657,0.738]
            (3.9753,-3.9753,0.047761) [rgb=0.796,0.559,0.547]
            (3.6783,-4.0584,-0.042992) [rgb=0.713,0.464,0.305]
            (3.364,-4.099,-0.072956) [rgb=0.495,0.397,0.13]
            (3.0555,-4.1199,-0.046454) [rgb=0.289,0.333,0.162]
            (2.7674,-4.1416,0.016982) [rgb=0.142,0.283,0.236]
            (4.6668,-3.1182,0.48446) [rgb=0.938,0.705,0.774]
            (4.5738,-3.3922,0.37395) [rgb=0.909,0.719,0.849]
            (4.4252,-3.6317,0.23272) [rgb=0.89,0.708,0.843]
            (4.2115,-3.8171,0.083292) [rgb=0.837,0.633,0.703]
            (3.9399,-3.9399,-0.039151) [rgb=0.783,0.534,0.49]
            (3.6337,-4.0092,-0.10783) [rgb=0.656,0.441,0.235]
            (3.3191,-4.0444,-0.11587) [rgb=0.431,0.381,0.121]
            (3.0169,-4.0679,-0.074912) [rgb=0.244,0.322,0.188]
            (2.7374,-4.0968,-0.0072065) [rgb=0.114,0.275,0.257]
            (4.6943,-3.1367,0.40646) [rgb=0.95,0.733,0.838]
            (4.5904,-3.4045,0.27973) [rgb=0.9,0.727,0.88]
            (4.4219,-3.6289,0.12865) [rgb=0.868,0.692,0.826]
            (4.1862,-3.7942,-0.015633) [rgb=0.81,0.601,0.647]
            (3.8996,-3.8996,-0.11949) [rgb=0.763,0.502,0.411]
            (3.5881,-3.9589,-0.16503) [rgb=0.594,0.424,0.182]
            (3.2767,-3.9927,-0.15416) [rgb=0.376,0.366,0.133]
            (2.9826,-4.0216,-0.10379) [rgb=0.205,0.314,0.216]
            (2.7119,-4.0586,-0.035738) [rgb=0.098,0.272,0.273]
            (4.722,-3.1551,0.31822) [rgb=0.953,0.755,0.892]
            (4.6011,-3.4124,0.1763) [rgb=0.883,0.72,0.883]
            (4.4094,-3.6187,0.021893) [rgb=0.841,0.666,0.786]
            (4.1535,-3.7645,-0.10983) [rgb=0.794,0.57,0.58]
            (3.8559,-3.8559,-0.19173) [rgb=0.728,0.472,0.33]
            (3.5433,-3.9095,-0.21547) [rgb=0.538,0.411,0.147]
            (3.2382,-3.9457,-0.19025) [rgb=0.327,0.356,0.156]
            (2.9531,-3.9818,-0.13513) [rgb=0.173,0.311,0.242]
            (2.6906,-4.0267,-0.069254) [rgb=0.093,0.282,0.296]
            (4.746,-3.1712,0.21952) [rgb=0.946,0.764,0.927]
            (4.603,-3.4138,0.066703) [rgb=0.859,0.7,0.859]
            (4.3873,-3.6006,-0.082998) [rgb=0.811,0.628,0.72]
            (4.1148,-3.7294,-0.19648) [rgb=0.782,0.539,0.507]
            (3.811,-3.811,-0.25569) [rgb=0.686,0.452,0.267]
            (3.5014,-3.8632,-0.26116) [rgb=0.483,0.401,0.127]
            (3.2044,-3.9046,-0.22646) [rgb=0.286,0.349,0.183]
            (2.9284,-3.9485,-0.17) [rgb=0.155,0.317,0.269]
            (2.6733,-4.0009,-0.10763) [rgb=0.096,0.301,0.324]
            (4.7624,-3.1822,0.11216) [rgb=0.927,0.756,0.927]
            (4.5941,-3.4072,-0.044433) [rgb=0.829,0.675,0.827]
            (4.3568,-3.5755,-0.18201) [rgb=0.798,0.597,0.652]
            (4.0723,-3.6909,-0.27417) [rgb=0.768,0.512,0.439]
            (3.7674,-3.7674,-0.31266) [rgb=0.643,0.439,0.219]
            (3.4641,-3.822,-0.3044) [rgb=0.431,0.392,0.128]
            (3.1761,-3.87,-0.26426) [rgb=0.257,0.35,0.212]
            (2.9085,-3.9217,-0.2086) [rgb=0.15,0.336,0.301]
            (2.6598,-3.9807,-0.15026) [rgb=0.1,0.321,0.348]
            (4.7682,-3.186,-2.4075e-17) [rgb=0.901,0.735,0.901]
            (4.5747,-3.3928,-0.15233) [rgb=0.805,0.641,0.763]
            (4.3198,-3.5452,-0.27234) [rgb=0.789,0.571,0.59]
            (4.0294,-3.652,-0.34311) [rgb=0.751,0.49,0.38]
            (3.7276,-3.7276,-0.36464) [rgb=0.598,0.432,0.179]
            (3.4322,-3.7868,-0.34693) [rgb=0.388,0.386,0.145]
            (3.153,-3.842,-0.30421) [rgb=0.246,0.368,0.246]
            (2.8931,-3.9009,-0.25054) [rgb=0.15,0.355,0.328]
            (2.6499,-3.9658,-0.19634) [rgb=0.105,0.338,0.368]
            (4.7624,-3.1822,-0.11216) [rgb=0.87,0.71,0.87]
            (4.5465,-3.3719,-0.25295) [rgb=0.799,0.618,0.71]
            (4.2801,-3.5126,-0.35289) [rgb=0.783,0.55,0.539]
            (3.989,-3.6154,-0.40475) [rgb=0.73,0.473,0.324]
            (3.6931,-3.6931,-0.41347) [rgb=0.553,0.428,0.149]
            (3.406,-3.758,-0.38967) [rgb=0.372,0.401,0.173]
            (3.1351,-3.8201,-0.34621) [rgb=0.241,0.387,0.276]
            (2.8818,-3.8856,-0.29516) [rgb=0.152,0.372,0.351]
            (2.6432,-3.9558,-0.24501) [rgb=0.109,0.352,0.384]
            (4.746,-3.1712,-0.21952) [rgb=0.84,0.679,0.824]
            (4.513,-3.3471,-0.34373) [rgb=0.793,0.598,0.661]
            (4.2414,-3.4808,-0.42425) [rgb=0.779,0.532,0.49]
            (3.9533,-3.583,-0.46087) [rgb=0.702,0.463,0.272]
            (3.6644,-3.6644,-0.46037) [rgb=0.528,0.436,0.139]
            (3.3854,-3.7353,-0.43286) [rgb=0.363,0.418,0.202]
            (3.1219,-3.8041,-0.38986) [rgb=0.239,0.405,0.303]
            (2.8743,-3.8755,-0.34174) [rgb=0.154,0.388,0.37]
            (2.6396,-3.9504,-0.29541) [rgb=0.109,0.353,0.384]
            (4.722,-3.1551,-0.31822) [rgb=0.816,0.646,0.763]
            (4.4784,-3.3214,-0.42415) [rgb=0.791,0.58,0.614]
            (4.2063,-3.4521,-0.48797) [rgb=0.776,0.516,0.439]
            (3.9232,-3.5558,-0.5129) [rgb=0.679,0.462,0.233]
            (3.6415,-3.6415,-0.50595) [rgb=0.514,0.452,0.144]
            (3.3701,-3.7183,-0.47643) [rgb=0.358,0.436,0.229]
            (3.1131,-3.7933,-0.43466) [rgb=0.238,0.422,0.327]
            (2.8703,-3.8702,-0.38956) [rgb=0.152,0.389,0.374]
            (2.6389,-3.9494,-0.34677) [rgb=0.11,0.353,0.384]
            (4.6943,-3.1367,-0.40646) [rgb=0.803,0.62,0.708]
            (4.446,-3.2974,-0.49527) [rgb=0.792,0.565,0.57]
            (4.1763,-3.4274,-0.54562) [rgb=0.771,0.503,0.39]
            (3.8989,-3.5337,-0.56181) [rgb=0.674,0.478,0.209]
            (3.6243,-3.6243,-0.55046) [rgb=0.506,0.469,0.157]
            (3.3597,-3.7068,-0.52012) [rgb=0.355,0.453,0.254]
            (3.1083,-3.7875,-0.48004) [rgb=0.231,0.426,0.339]
            (2.8698,-3.8694,-0.43794) [rgb=0.15,0.387,0.374]
            (2.641,-3.9525,-0.39833) [rgb=0.11,0.353,0.384]
            (4.6668,-3.1182,-0.48446) [rgb=0.802,0.602,0.661]
            (4.4176,-3.2763,-0.55863) [rgb=0.795,0.552,0.529]
            (4.1517,-3.4072,-0.59843) [rgb=0.781,0.506,0.354]
            (3.8803,-3.5169,-0.60816) [rgb=0.671,0.497,0.192]
            (3.6122,-3.6122,-0.59392) [rgb=0.501,0.487,0.176]
            (3.3537,-3.7003,-0.56359) [rgb=0.348,0.464,0.275]
            (3.1074,-3.7864,-0.52547) [rgb=0.222,0.423,0.343]
            (2.8724,-3.8729,-0.48624) [rgb=0.148,0.386,0.375]
            (2.6458,-3.9597,-0.44942) [rgb=0.11,0.354,0.384]
            (4.6417,-3.1015,-0.55341) [rgb=0.806,0.589,0.62]
            (4.3939,-3.2588,-0.61559) [rgb=0.803,0.545,0.493]
            (4.1326,-3.3916,-0.64722) [rgb=0.794,0.519,0.326]
            (3.867,-3.5049,-0.65222) [rgb=0.671,0.517,0.181]
            (3.6051,-3.6051,-0.63623) [rgb=0.497,0.505,0.197]
            (3.3521,-3.6985,-0.60648) [rgb=0.33,0.459,0.284]
            (3.1101,-3.7897,-0.57045) [rgb=0.214,0.419,0.347]
            (2.878,-3.8806,-0.53384) [rgb=0.146,0.385,0.376]
            (2.6532,-3.9708,-0.49935) [rgb=0.11,0.354,0.384]
            (4.6203,-3.0872,-0.61464) [rgb=0.823,0.587,0.593]
            (4.3754,-3.245,-0.66717) [rgb=0.833,0.554,0.472]
            (4.1189,-3.3803,-0.69249) [rgb=0.808,0.536,0.303]
            (3.859,-3.4976,-0.69411) [rgb=0.669,0.538,0.176]
            (3.6026,-3.6026,-0.67719) [rgb=0.472,0.5,0.21]
            (3.3545,-3.7012,-0.64841) [rgb=0.314,0.454,0.294]
            (3.1163,-3.7972,-0.61444) [rgb=0.207,0.416,0.351]
            (2.8867,-3.8923,-0.58015) [rgb=0.145,0.384,0.376]
            (2.6633,-3.9858,-0.54749) [rgb=0.11,0.354,0.384]
            (4.6034,-3.0759,-0.66924) [rgb=0.848,0.593,0.575]
            (4.3621,-3.2352,-0.71403) [rgb=0.866,0.567,0.452]
            (4.1105,-3.3734,-0.73454) [rgb=0.821,0.558,0.284]
            (3.8558,-3.4947,-0.7338) [rgb=0.649,0.545,0.172]
            (3.6046,-3.6046,-0.71656) [rgb=0.446,0.493,0.223]
            (3.3609,-3.7082,-0.68895) [rgb=0.299,0.449,0.302]
            (3.1259,-3.8089,-0.65694) [rgb=0.201,0.414,0.354]
            (2.8983,-3.9079,-0.62458) [rgb=0.143,0.383,0.376]
            (2.6759,-4.0047,-0.59319) [rgb=0.109,0.353,0.384]
            (4.5912,-3.0678,-0.71797) [rgb=0.881,0.604,0.563]
            (4.354,-3.2291,-0.75661) [rgb=0.901,0.585,0.432]
            (4.1071,-3.3706,-0.77345) [rgb=0.825,0.578,0.264]
            (3.8575,-3.4962,-0.77113) [rgb=0.612,0.536,0.17]
            (3.6109,-3.6109,-0.754) [rgb=0.422,0.486,0.235]
            (3.3711,-3.7194,-0.72766) [rgb=0.285,0.445,0.31]
            (3.1388,-3.8246,-0.69739) [rgb=0.195,0.411,0.356]
            (2.9128,-3.9275,-0.66652) [rgb=0.142,0.381,0.377]
            (2.6911,-4.0275,-0.63578) [rgb=0.107,0.351,0.384]
            (4.5841,-3.063,-0.76133) [rgb=0.923,0.622,0.553]
            (4.351,-3.2269,-0.79509) [rgb=0.936,0.607,0.412]
            (4.1088,-3.372,-0.80919) [rgb=0.787,0.571,0.234]
            (3.8638,-3.502,-0.80588) [rgb=0.576,0.528,0.174]
            (3.6215,-3.6215,-0.78914) [rgb=0.399,0.479,0.247]
            (3.3851,-3.7348,-0.76405) [rgb=0.273,0.441,0.316]
            (3.1551,-3.8445,-0.73521) [rgb=0.19,0.409,0.358]
            (2.9303,-3.951,-0.70531) [rgb=0.139,0.38,0.378]
            (2.709,-4.0543,-0.67457) [rgb=0.104,0.347,0.385]
            (4.5819,-3.0615,-0.79959) [rgb=0.972,0.644,0.543]
            (4.3531,-3.2285,-0.82949) [rgb=0.918,0.601,0.369]
            (4.1154,-3.3774,-0.84157) [rgb=0.747,0.564,0.208]
            (3.8748,-3.5119,-0.83771) [rgb=0.541,0.519,0.183]
            (3.6363,-3.6363,-0.82152) [rgb=0.378,0.473,0.258]
            (3.4028,-3.7544,-0.79754) [rgb=0.261,0.437,0.323]
            (3.1747,-3.8684,-0.76976) [rgb=0.185,0.407,0.361]
            (2.9508,-3.9786,-0.74024) [rgb=0.135,0.376,0.379]
            (2.7296,-4.0851,-0.7088) [rgb=0.1,0.341,0.385]
            (4.5849,-3.0636,-0.8328) [rgb=0.976,0.639,0.504]
            (4.3603,-3.2338,-0.85968) [rgb=0.886,0.591,0.325]
            (4.127,-3.3869,-0.87029) [rgb=0.706,0.556,0.187]
            (3.8905,-3.5261,-0.86618) [rgb=0.508,0.51,0.195]
            (3.6554,-3.6554,-0.85057) [rgb=0.358,0.467,0.269]
            (3.4244,-3.7783,-0.82748) [rgb=0.25,0.433,0.329]
            (3.1978,-3.8965,-0.80029) [rgb=0.179,0.403,0.363]
            (2.9744,-4.0105,-0.77053) [rgb=0.129,0.372,0.381]
            (2.7531,-4.1203,-0.73767) [rgb=0.095,0.334,0.385]
            (4.5932,-3.0691,-0.86082) [rgb=0.961,0.624,0.453]
            (4.3728,-3.2431,-0.88534) [rgb=0.847,0.582,0.284]
            (4.1436,-3.4006,-0.8949) [rgb=0.662,0.547,0.174]
            (3.9109,-3.5446,-0.89071) [rgb=0.477,0.502,0.208]
            (3.6789,-3.6789,-0.87559) [rgb=0.339,0.461,0.28]
            (3.45,-3.8065,-0.85306) [rgb=0.239,0.429,0.334]
            (3.2244,-3.9289,-0.82593) [rgb=0.171,0.399,0.367]
            (3.0012,-4.0466,-0.79526) [rgb=0.121,0.365,0.382]
            (2.7795,-4.1598,-0.76028) [rgb=0.09,0.325,0.385]
            (4.607,-3.0783,-0.88332) [rgb=0.936,0.609,0.399]
            (4.3907,-3.2563,-0.906) [rgb=0.804,0.574,0.247]
            (4.1654,-3.4184,-0.91477) [rgb=0.619,0.538,0.17]
            (3.9361,-3.5675,-0.91054) [rgb=0.448,0.493,0.222]
            (3.7069,-3.7069,-0.89572) [rgb=0.321,0.456,0.29]
            (3.4797,-3.8392,-0.87334) [rgb=0.228,0.425,0.34]
            (3.2548,-3.9659,-0.84568) [rgb=0.161,0.394,0.37]
            (3.0314,-4.0874,-0.81341) [rgb=0.113,0.357,0.384]
            (2.8091,-4.2041,-0.7756) [rgb=0.085,0.315,0.384]
            (4.6263,-3.0912,-0.89974) [rgb=0.901,0.595,0.345]
            (4.414,-3.2737,-0.92095) [rgb=0.758,0.566,0.214]
            (4.1925,-3.4407,-0.92908) [rgb=0.576,0.528,0.174]
            (3.9664,-3.5949,-0.92471) [rgb=0.42,0.485,0.236]
            (3.7395,-3.7395,-0.90988) [rgb=0.303,0.45,0.3]
            (3.5136,-3.8767,-0.88715) [rgb=0.215,0.42,0.347]
            (3.289,-4.0077,-0.85831) [rgb=0.149,0.387,0.375]
            (3.0652,-4.133,-0.82374) [rgb=0.104,0.347,0.385]
            (2.842,-4.2534,-0.78248) [rgb=0.079,0.3,0.374]
            (4.6515,-3.108,-0.90927) [rgb=0.858,0.584,0.295]
            (4.4431,-3.2952,-0.92923) [rgb=0.708,0.557,0.188]
            (4.2251,-3.4675,-0.9367) [rgb=0.535,0.517,0.185]
            (4.002,-3.6272,-0.93197) [rgb=0.394,0.478,0.249]
            (3.777,-3.777,-0.91671) [rgb=0.285,0.445,0.31]
            (3.552,-3.9191,-0.89304) [rgb=0.197,0.407,0.349]
            (3.3274,-4.0544,-0.86236) [rgb=0.131,0.364,0.365]
            (3.1028,-4.1837,-0.82483) [rgb=0.091,0.316,0.361]
            (2.8785,-4.3079,-0.77961) [rgb=0.072,0.275,0.35]
            (4.6828,-3.1289,-0.91077) [rgb=0.808,0.574,0.249]
            (4.4782,-3.3213,-0.92953) [rgb=0.656,0.546,0.173]
            (4.2635,-3.499,-0.93616) [rgb=0.488,0.497,0.195]
            (4.043,-3.6643,-0.9307) [rgb=0.354,0.452,0.253]
            (3.8196,-3.8196,-0.91448) [rgb=0.25,0.413,0.302]
            (3.5951,-3.9666,-0.88923) [rgb=0.169,0.374,0.333]
            (3.37,-4.1064,-0.85606) [rgb=0.111,0.33,0.343]
            (3.1444,-4.2397,-0.81503) [rgb=0.08,0.287,0.336]
            (2.9186,-4.368,-0.76551) [rgb=0.067,0.256,0.327]
            (4.7203,-3.154,-0.90268) [rgb=0.714,0.536,0.2]
            (4.5194,-3.3519,-0.9201) [rgb=0.568,0.503,0.16]
            (4.3079,-3.5354,-0.92554) [rgb=0.425,0.459,0.199]
            (4.0896,-3.7066,-0.91882) [rgb=0.311,0.419,0.251]
            (3.8674,-3.8674,-0.90102) [rgb=0.218,0.383,0.295]
            (3.643,-4.0194,-0.87356) [rgb=0.145,0.346,0.321]
            (3.4171,-4.1637,-0.83735) [rgb=0.097,0.306,0.328]
            (3.19,-4.3012,-0.79246) [rgb=0.06,0.219,0.26]
            (2.9624,-4.4335,-0.73856) [rgb=0.053,0.205,0.261]
            (4.7644,-3.1834,-0.8829) [rgb=0.634,0.507,0.167]
            (4.567,-3.3871,-0.89862) [rgb=0.503,0.474,0.163]
            (4.3583,-3.5768,-0.90231) [rgb=0.379,0.433,0.207]
            (4.1419,-3.754,-0.89371) [rgb=0.277,0.396,0.254]
            (3.9204,-3.9204,-0.8737) [rgb=0.154,0.292,0.237]
            (3.6956,-4.0775,-0.8435) [rgb=0.105,0.269,0.259]
            (3.4684,-4.2263,-0.80391) [rgb=0.075,0.245,0.268]
            (3.2395,-4.3679,-0.75511) [rgb=0.062,0.227,0.27]
            (3.0096,-4.5041,-0.69712) [rgb=0.056,0.214,0.27]
            (4.8147,-3.2171,-0.84869) [rgb=0.451,0.386,0.121]
            (4.6207,-3.427,-0.8621) [rgb=0.361,0.363,0.139]
            (4.4146,-3.6229,-0.86336) [rgb=0.281,0.341,0.178]
            (4.1996,-3.8063,-0.85222) [rgb=0.209,0.32,0.219]
            (3.9783,-3.9783,-0.8295) [rgb=0.147,0.298,0.253]
            (3.7526,-4.1403,-0.7963) [rgb=0.102,0.274,0.271]
            (3.5235,-4.2934,-0.75338) [rgb=0.077,0.253,0.277]
            (3.2921,-4.4389,-0.7011) [rgb=0.066,0.236,0.278]
            (3.0593,-4.5786,-0.63978) [rgb=0.06,0.224,0.278]
            (4.8707,-3.2545,-0.79658) [rgb=0.424,0.389,0.129]
            (4.6798,-3.4708,-0.80688) [rgb=0.342,0.367,0.158]
            (4.4757,-3.6731,-0.80502) [rgb=0.269,0.347,0.197]
            (4.2616,-3.8625,-0.79089) [rgb=0.2,0.326,0.236]
            (4.0399,-4.0399,-0.76534) [rgb=0.142,0.304,0.265]
            (3.8126,-4.2066,-0.72941) [rgb=0.104,0.282,0.281]
            (3.5811,-4.3636,-0.68384) [rgb=0.082,0.263,0.286]
            (3.3466,-4.5123,-0.62913) [rgb=0.07,0.247,0.287]
            (3.1101,-4.6546,-0.56584) [rgb=0.063,0.235,0.286]
            (4.9308,-3.2947,-0.72265) [rgb=0.396,0.39,0.144]
            (4.7425,-3.5173,-0.72908) [rgb=0.325,0.371,0.176]
            (4.5399,-3.7258,-0.7237) [rgb=0.259,0.352,0.213]
            (4.326,-3.9209,-0.70668) [rgb=0.196,0.332,0.248]
            (4.1032,-4.1032,-0.6789) [rgb=0.145,0.313,0.274]
            (3.8737,-4.2739,-0.6413) [rgb=0.111,0.294,0.287]
            (3.6389,-4.434,-0.59454) [rgb=0.089,0.275,0.293]
            (3.4004,-4.5849,-0.53917) [rgb=0.075,0.258,0.294]
            (3.1593,-4.7282,-0.47592) [rgb=0.069,0.249,0.294]
            (4.9918,-3.3354,-0.62336) [rgb=0.371,0.391,0.163]
            (4.8055,-3.564,-0.62556) [rgb=0.312,0.374,0.192]
            (4.6038,-3.7782,-0.61701) [rgb=0.256,0.358,0.224]
            (4.3894,-3.9783,-0.59811) [rgb=0.202,0.341,0.254]
            (4.1649,-4.1649,-0.56966) [rgb=0.158,0.324,0.277]
            (3.9324,-4.3387,-0.53233) [rgb=0.124,0.307,0.291]
            (3.6937,-4.5007,-0.48661) [rgb=0.097,0.288,0.299]
            (3.4503,-4.6522,-0.43301) [rgb=0.082,0.272,0.301]
            (3.204,-4.7952,-0.37244) [rgb=0.08,0.269,0.301]
            (5.0485,-3.3733,-0.49722) [rgb=0.354,0.392,0.179]
            (4.8637,-3.6072,-0.49572) [rgb=0.31,0.38,0.201]
            (4.6624,-3.8264,-0.48537) [rgb=0.265,0.367,0.227]
            (4.4473,-4.0308,-0.46655) [rgb=0.218,0.353,0.253]
            (4.2206,-4.2206,-0.43977) [rgb=0.176,0.338,0.276]
            (3.9847,-4.3965,-0.4053) [rgb=0.139,0.321,0.293]
            (3.7415,-4.5591,-0.36335) [rgb=0.112,0.307,0.307]
            (3.4931,-4.7099,-0.31436) [rgb=0.101,0.302,0.315]
            (3.2417,-4.8516,-0.25951) [rgb=0.103,0.305,0.316]
            (5.0947,-3.4042,-0.34661) [rgb=0.347,0.396,0.188]
            (4.9114,-3.6426,-0.34283) [rgb=0.319,0.388,0.203]
            (4.7107,-3.8659,-0.33273) [rgb=0.283,0.378,0.224]
            (4.4948,-4.0738,-0.31643) [rgb=0.242,0.367,0.249]
            (4.266,-4.266,-0.29394) [rgb=0.204,0.361,0.278]
            (4.0267,-4.4428,-0.26507) [rgb=0.168,0.352,0.303]
            (3.7792,-4.605,-0.22971) [rgb=0.145,0.345,0.32]
            (3.5263,-4.7546,-0.18824) [rgb=0.139,0.344,0.327]
            (3.2709,-4.8952,-0.14218) [rgb=0.136,0.342,0.327]
            (5.1248,-3.4243,-0.17796) [rgb=0.352,0.402,0.192]
            (4.9435,-3.6664,-0.17362) [rgb=0.337,0.4,0.202]
            (4.7438,-3.8932,-0.16583) [rgb=0.314,0.401,0.225]
            (4.5277,-4.1037,-0.15431) [rgb=0.282,0.399,0.252]
            (4.2974,-4.2974,-0.13851) [rgb=0.248,0.395,0.28]
            (4.0554,-4.4744,-0.11773) [rgb=0.219,0.391,0.304]
            (3.8047,-4.636,-0.091492) [rgb=0.203,0.389,0.318]
            (3.5489,-4.7851,-0.060119) [rgb=0.191,0.386,0.326]
            (3.2915,-4.9261,-0.025515) [rgb=0.17,0.374,0.331]
            (5.1352,-3.4313,-2.1531e-17) [rgb=0.362,0.413,0.196]
            (4.9567,-3.6762,0.003383) [rgb=0.357,0.414,0.202]
            (4.7589,-3.9055,0.0072043) [rgb=0.345,0.419,0.219]
            (4.5435,-4.118,0.012168) [rgb=0.325,0.421,0.24]
            (4.3127,-4.3127,0.019382) [rgb=0.305,0.422,0.261]
            (4.0695,-4.49,0.030157) [rgb=0.288,0.423,0.278]
            (3.8178,-4.652,0.045395) [rgb=0.272,0.422,0.293]
            (3.5616,-4.8022,0.064784) [rgb=0.242,0.413,0.31]
            (3.3045,-4.9455,0.085973) [rgb=0.198,0.392,0.326]
        }
        ;
    \addplot3[no marks, draw={{rgb,1:red,0.55;green,0.55;blue,0.58}}, line width={0.35pt}, draw opacity={0.5}, unbounded coords={jump}]
        coordinates {
            (-3.3344,-4.9902,0.05273)
            (-3.4287,-4.9057,0.061197)
            (-3.5217,-4.8206,0.070132)
            (-3.6137,-4.7351,0.079246)
            (-3.7051,-4.6496,0.088156)
            (-3.7962,-4.5644,0.096368)
            (-3.8872,-4.4796,0.10328)
            (-3.9785,-4.3954,0.1082)
            (-4.0701,-4.3115,0.11033)
            (-4.1619,-4.2278,0.10884)
            (-4.2538,-4.1439,0.10292)
            (-4.3452,-4.0591,0.091903)
            (-4.4353,-3.9726,0.075466)
            (-4.5231,-3.8836,0.053857)
            (-4.6074,-3.7913,0.028097)
            (-4.6872,-3.6951,4.0867e-16)
            (-4.7621,-3.595,-0.028097)
            (-4.8322,-3.4915,-0.053857)
            (-4.8983,-3.3854,-0.075466)
            (-4.9613,-3.2776,-0.091903)
            (-5.0224,-3.1689,-0.10292)
            (-5.0826,-3.06,-0.10884)
            (-5.1425,-2.9511,-0.11033)
            (-5.2027,-2.8425,-0.1082)
            (-5.2633,-2.7341,-0.10328)
            (-5.3245,-2.6257,-0.096368)
            (-5.3861,-2.5173,-0.088156)
            (-5.4479,-2.4085,-0.079246)
            (-5.5095,-2.299,-0.070132)
            (-5.5706,-2.1887,-0.061197)
            (-5.6307,-2.0773,-0.05273)
            (-5.6895,-1.9646,-0.04493)
            (-5.7464,-1.8505,-0.037916)
            (-5.801,-1.7349,-0.031741)
            (-5.8529,-1.6176,-0.026403)
            (-5.9017,-1.4988,-0.021856)
            (-5.9471,-1.3785,-0.018021)
            (-5.9889,-1.2566,-0.014801)
            (-6.0267,-1.1333,-0.012089)
            (-6.0604,-1.0087,-0.009781)
            (-6.0899,-0.883,-0.00778)
            (-6.1151,-0.75626,-0.0060039)
            (-6.1359,-0.62867,-0.0043854)
            (-6.1522,-0.5004,-0.0028716)
            (-6.164,-0.37161,-0.001421)
            (-6.1713,-0.24247,2.5176e-16)
            (-6.1742,-0.11316,0.001421)

            (5.9657,0.10934,-0.028097)
            (5.9616,-0.015607,-0.053857)
            (5.9527,-0.14028,-0.075466)
            (5.9403,-0.26455,-0.091903)
            (5.9259,-0.3884,-0.10292)
            (5.9105,-0.5119,-0.10884)
            (5.895,-0.6352,-0.11033)
            (5.8798,-0.75844,-0.1082)
            (5.8652,-0.88179,-0.10328)
            (5.851,-1.0054,-0.096368)
            (5.8371,-1.1293,-0.088156)
            (5.8231,-1.2537,-0.079246)
            (5.8086,-1.3784,-0.070132)
            (5.7932,-1.5036,-0.061197)
            (5.7764,-1.6291,-0.05273)
            (5.7576,-1.7548,-0.04493)
            (5.7366,-1.8806,-0.037916)
            (5.7128,-2.0062,-0.031741)
            (5.6859,-2.1315,-0.026403)
            (5.6556,-2.2563,-0.021856)
            (5.6216,-2.3804,-0.018021)
            (5.5837,-2.5036,-0.014801)
            (5.5418,-2.6255,-0.012089)
            (5.4959,-2.7462,-0.009781)
            (5.4459,-2.8652,-0.00778)
            (5.3917,-2.9825,-0.0060039)
            (5.3335,-3.098,-0.0043854)
            (5.2713,-3.2113,-0.0028716)
            (5.2052,-3.3225,-0.001421)
            (5.1352,-3.4313,2.4519e-16)

            (5.1352,-3.4313,2.5839e-16)
            (5.0615,-3.5375,0.001421)
            (4.9841,-3.6412,0.0028716)
            (4.9032,-3.742,0.0043854)
            (4.8188,-3.84,0.0060039)
            (4.7312,-3.9349,0.00778)
            (4.6403,-4.0267,0.009781)
            (4.5465,-4.1152,0.012089)
            (4.4498,-4.2006,0.014801)
            (4.3505,-4.2827,0.018021)
            (4.2489,-4.3616,0.021856)
            (4.1452,-4.4374,0.026403)
            (4.0397,-4.5102,0.031741)
            (3.9327,-4.5803,0.037916)
            (3.8246,-4.6478,0.04493)
            (3.7156,-4.7132,0.05273)
            (3.6061,-4.7768,0.061197)
            (3.4964,-4.8389,0.070132)
            (3.3866,-4.9001,0.079246)
            (3.3045,-4.9455,0.085973)

            (-3.319,-4.9672,0.42227)
            (-3.4185,-4.8911,0.4123)
            (-3.517,-4.8142,0.40154)
            (-3.6149,-4.7366,0.38953)
            (-3.7121,-4.6584,0.37577)
            (-3.8085,-4.5793,0.3597)
            (-3.9041,-4.4991,0.34076)
            (-3.9983,-4.4173,0.31853)
            (-4.0906,-4.3333,0.2928)
            (-4.1802,-4.2464,0.26381)
            (-4.2659,-4.1557,0.23244)
            (-4.3469,-4.0607,0.20031)
            (-4.4224,-3.9611,0.16966)
            (-4.4923,-3.8572,0.14296)
            (-4.5571,-3.7499,0.12231)
            (-4.6179,-3.6405,0.10905)
            (-4.676,-3.53,0.10357)
            (-4.7327,-3.4196,0.10551)
            (-4.7889,-3.3098,0.11405)
            (-4.8455,-3.2011,0.12809)
            (-4.9029,-3.0935,0.14652)
            (-4.9612,-2.9869,0.16823)
            (-5.0205,-2.8811,0.19225)
            (-5.0806,-2.7758,0.21772)
            (-5.1411,-2.6706,0.24391)
            (-5.2018,-2.5653,0.27023)
            (-5.2623,-2.4595,0.29624)
            (-5.3223,-2.353,0.32159)
            (-5.3814,-2.2456,0.34602)
            (-5.4392,-2.1371,0.36936)
            (-5.4957,-2.0275,0.3915)
            (-5.5505,-1.9166,0.41235)
            (-5.6033,-1.8044,0.43184)
            (-5.6542,-1.691,0.44994)
            (-5.7028,-1.5762,0.46663)
            (-5.749,-1.4601,0.48187)
            (-5.7926,-1.3427,0.49564)
            (-5.8336,-1.224,0.50792)
            (-5.8716,-1.1041,0.51868)
            (-5.9066,-0.98313,0.52787)
            (-5.9384,-0.86103,0.53545)
            (-5.9668,-0.73792,0.54137)
            (-5.9916,-0.61389,0.54557)
            (-6.0126,-0.48905,0.54802)
            (-6.0297,-0.36351,0.5487)
            (-6.0426,-0.23741,0.54762)
            (-6.0512,-0.11091,0.54483)
            (-6.0554,0.015853,0.54043)
            (-6.0551,0.1427,0.53456)
            (-6.0503,0.26945,0.5274)
            (-6.041,0.39595,0.51918)
            (-6.0273,0.52202,0.51013)

            (5.8778,0.97833,0.26381)
            (5.8939,0.85457,0.23244)
            (5.9035,0.73009,0.20031)
            (5.9061,0.60512,0.16966)
            (5.9016,0.48001,0.14296)
            (5.891,0.35515,0.12231)
            (5.8758,0.23086,0.10905)
            (5.8579,0.10736,0.10357)
            (5.8388,-0.015286,0.10551)
            (5.8198,-0.13715,0.11405)
            (5.8016,-0.25838,0.12809)
            (5.7848,-0.37915,0.14652)
            (5.7693,-0.49968,0.16823)
            (5.7551,-0.62013,0.19225)
            (5.7418,-0.74064,0.21772)
            (5.729,-0.86132,0.24391)
            (5.7162,-0.98222,0.27023)
            (5.703,-1.1034,0.29624)
            (5.6889,-1.2248,0.32159)
            (5.6735,-1.3464,0.34602)
            (5.6566,-1.4682,0.36936)
            (5.6378,-1.59,0.3915)
            (5.617,-1.7119,0.41235)
            (5.5938,-1.8337,0.43184)
            (5.5682,-1.9554,0.44994)
            (5.5401,-2.0769,0.46663)
            (5.5092,-2.198,0.48187)
            (5.4755,-2.3186,0.49564)
            (5.4389,-2.4386,0.50792)
            (5.3992,-2.558,0.51868)
            (5.3564,-2.6765,0.52787)
            (5.3104,-2.7939,0.53545)
            (5.261,-2.9102,0.54137)
            (5.2081,-3.0251,0.54557)
            (5.1518,-3.1385,0.54802)
            (5.0918,-3.2501,0.5487)
            (5.0281,-3.3597,0.54762)

            (5.0281,-3.3597,0.54762)
            (4.9607,-3.4671,0.54483)
            (4.8896,-3.5721,0.54043)
            (4.8148,-3.6745,0.53456)
            (4.7364,-3.7743,0.5274)
            (4.6545,-3.8711,0.51918)
            (4.5693,-3.9651,0.51013)
            (4.4811,-4.0561,0.5005)
            (4.39,-4.1441,0.49052)
            (4.2964,-4.2294,0.48042)
            (4.2005,-4.3119,0.47036)
            (4.1027,-4.392,0.46046)
            (4.0034,-4.4697,0.45077)
            (3.9027,-4.5453,0.44127)
            (3.801,-4.6192,0.43183)
            (3.6985,-4.6915,0.42227)
            (3.5954,-4.7626,0.4123)
            (3.4918,-4.8326,0.40154)
            (3.3878,-4.9017,0.38953)
            (3.3094,-4.9529,0.37941)

            (-3.2764,-4.9034,0.59508)
            (-3.3806,-4.837,0.56875)
            (-3.4833,-4.7681,0.53963)
            (-3.584,-4.6961,0.5075)
            (-3.6819,-4.6205,0.47238)

            (-3.9498,-4.3637,0.35598)
            (-4.0272,-4.2661,0.3189)
            (-4.0975,-4.1624,0.28662)
            (-4.1611,-4.0536,0.26151)
            (-4.2191,-3.9412,0.2452)
            (-4.2727,-3.8269,0.23839)
            (-4.3235,-3.7122,0.2409)
            (-4.3728,-3.5983,0.25188)
            (-4.4218,-3.4859,0.27007)
            (-4.4713,-3.3755,0.29407)
            (-4.5217,-3.2671,0.32246)
            (-4.5731,-3.1607,0.35394)
            (-4.6256,-3.0558,0.38733)
            (-4.6791,-2.9523,0.42166)
            (-4.7333,-2.8497,0.45615)
            (-4.7881,-2.7477,0.49021)
            (-4.8431,-2.646,0.52344)
            (-4.8982,-2.5444,0.55554)
            (-4.9532,-2.4427,0.58635)
            (-5.008,-2.3406,0.61574)
            (-5.0622,-2.238,0.64363)
            (-5.1159,-2.1348,0.66995)
            (-5.1688,-2.0308,0.69466)
            (-5.2209,-1.9261,0.71773)
            (-5.2719,-1.8204,0.73912)
            (-5.3219,-1.7138,0.75881)
            (-5.3706,-1.6061,0.77677)
            (-5.4179,-1.4974,0.79298)
            (-5.4637,-1.3876,0.80738)
            (-5.5079,-1.2767,0.81992)
            (-5.5503,-1.1646,0.83053)
            (-5.5908,-1.0513,0.83912)
            (-5.6292,-0.93696,0.84559)
            (-5.6653,-0.82143,0.84986)
            (-5.6989,-0.70478,0.85188)
            (-5.7296,-0.58704,0.85161)
            (-5.7573,-0.46828,0.84907)
            (-5.7816,-0.34856,0.84432)
            (-5.8024,-0.22798,0.83749)
            (-5.8193,-0.10666,0.82873)
            (-5.8322,0.015269,0.81826)
            (-5.8411,0.13765,0.80631)
            (-5.8458,0.26035,0.79312)
            (-5.8465,0.3832,0.77893)
            (-5.8433,0.50608,0.76393)
            (-5.8363,0.62887,0.7483)
            (-5.8258,0.75147,0.73212)
            (-5.8121,0.87382,0.71542)
            (-5.7955,0.99585,0.69813)
            (-5.7763,1.1176,0.6801)
            (-5.7545,1.2389,0.66112)
            (-5.7306,1.3599,0.64087)

            (-5.6759,1.6008,0.59508)
            (-5.645,1.7205,0.56875)
            (-5.6111,1.8394,0.53963)
            (-5.5738,1.9574,0.5075)
            (-5.5321,2.0739,0.47238)
            (-5.4851,2.1883,0.43466)
            (-5.4317,2.3,0.39532)
            (-5.3707,2.4081,0.35598)
            (-5.3017,2.5118,0.3189)
            (-5.2248,2.6107,0.28662)
            (-5.1411,2.7048,0.26151)
            (-5.0521,2.7947,0.2452)
            (-4.9599,2.881,0.23839)
            (-4.8665,2.9647,0.2409)
            (-4.7734,3.0469,0.25188)
            (-4.6817,3.1282,0.27007)
            (-4.592,3.2094,0.29407)
            (-4.5045,3.2908,0.32246)
            (-4.4191,3.3726,0.35394)
            (-4.3357,3.4549,0.38733)
            (-4.2537,3.5378,0.42166)

            (-4.0928,3.7047,0.49021)
            (-4.0131,3.7884,0.52344)
            (-3.9335,3.8722,0.55554)
            (-3.8538,3.956,0.58635)
            (-3.7736,4.0396,0.61574)
            (-3.6928,4.1229,0.64363)

            (0.13918,5.9059,0.5075)
            (0.26286,5.9022,0.47238)
            (0.38624,5.8929,0.43466)
            (0.50897,5.8766,0.39532)
            (0.63056,5.852,0.35598)
            (0.75052,5.8184,0.3189)
            (0.86836,5.7759,0.28662)
            (0.98378,5.7253,0.26151)
            (1.0967,5.6684,0.2452)
            (1.2073,5.6075,0.23839)
            (1.3158,5.5445,0.2409)

            (4.8824,3.2255,0.79312)
            (4.9552,3.1265,0.77893)
            (5.0248,3.0252,0.76393)
            (5.0913,2.9217,0.7483)
            (5.1549,2.8164,0.73212)
            (5.2157,2.7094,0.71542)
            (5.274,2.6009,0.69813)
            (5.33,2.4911,0.6801)
            (5.3837,2.3801,0.66112)
            (5.4355,2.2681,0.64087)
            (5.4852,2.1551,0.61899)
            (5.5328,2.0412,0.59508)
            (5.5781,1.9261,0.56875)
            (5.6207,1.81,0.53963)
            (5.6598,1.6926,0.5075)
            (5.6946,1.5739,0.47238)
            (5.7238,1.4537,0.43466)
            (5.7462,1.3319,0.39532)
            (5.7604,1.2087,0.35598)
            (5.7656,1.0842,0.3189)
            (5.7615,0.95898,0.28662)
            (5.7491,0.83358,0.26151)
            (5.7299,0.70862,0.2452)
            (5.7061,0.58463,0.23839)
            (5.6797,0.46197,0.2409)
            (5.6527,0.34078,0.25188)
            (5.6263,0.22106,0.27007)
            (5.6014,0.10266,0.29407)
            (5.5785,-0.014604,0.32246)
            (5.5575,-0.13097,0.35394)
            (5.5384,-0.24665,0.38733)
            (5.5208,-0.36185,0.42166)
            (5.5044,-0.47673,0.45615)
            (5.4887,-0.59142,0.49021)
            (5.4735,-0.70602,0.52344)
            (5.4583,-0.82062,0.55554)
            (5.443,-0.93528,0.58635)
            (5.4273,-1.05,0.61574)
            (5.4109,-1.1649,0.64363)
            (5.3936,-1.28,0.66995)
            (5.3754,-1.3952,0.69466)
            (5.3559,-1.5105,0.71773)
            (5.3351,-1.626,0.73912)
            (5.3128,-1.7416,0.75881)
            (5.2889,-1.8573,0.77677)
            (5.2633,-1.9731,0.79298)
            (5.2358,-2.0889,0.80738)
            (5.2064,-2.2046,0.81992)
            (5.1748,-2.3202,0.83053)
            (5.141,-2.4356,0.83912)
            (5.1049,-2.5508,0.84559)
            (5.0662,-2.6654,0.84986)
            (5.0247,-2.7795,0.85188)
            (4.9804,-2.8929,0.85161)
            (4.933,-3.0052,0.84907)
            (4.8823,-3.1164,0.84432)
            (4.8282,-3.2261,0.83749)

            (4.8282,-3.2261,0.83749)
            (4.7706,-3.3342,0.82873)
            (4.7094,-3.4405,0.81826)
            (4.6446,-3.5447,0.80631)
            (4.5764,-3.6467,0.79312)
            (4.5047,-3.7465,0.77893)
            (4.4298,-3.844,0.76393)
            (4.352,-3.9393,0.7483)
            (4.2715,-4.0323,0.73212)
            (4.1885,-4.1232,0.71542)
            (4.1033,-4.2122,0.69813)
            (4.0162,-4.2993,0.6801)
            (3.9273,-4.3847,0.66112)
            (3.8368,-4.4685,0.64087)
            (3.7447,-4.5507,0.61899)
            (3.651,-4.6313,0.59508)
            (3.5556,-4.7099,0.56875)
            (3.4583,-4.7863,0.53963)
            (3.3588,-4.8597,0.5075)
            (3.2824,-4.9125,0.48142)

            (-3.8519,-4.0804,0.27373)
            (-3.9003,-3.962,0.2714)
            (-3.9459,-3.8439,0.27871)
            (-3.99,-3.7273,0.29456)
            (-4.0339,-3.6131,0.31754)
            (-4.0783,-3.5017,0.34609)
            (-4.1238,-3.3934,0.37866)
            (-4.1707,-3.2879,0.41378)
            (-4.2189,-3.185,0.4502)
            (-4.2686,-3.0843,0.48692)
            (-4.3195,-2.9854,0.52318)
            (-4.3715,-2.8879,0.55845)
            (-4.4243,-2.7915,0.59242)
            (-4.4777,-2.6958,0.62487)
            (-4.5316,-2.6005,0.65572)
            (-4.5858,-2.5054,0.68489)
            (-4.6401,-2.4103,0.71236)
            (-4.6945,-2.3151,0.73812)
            (-4.7487,-2.2194,0.76219)
            (-4.8027,-2.1232,0.78458)
            (-4.8563,-2.0264,0.80534)
            (-4.9094,-1.9289,0.82453)
            (-4.962,-1.8306,0.84222)
            (-5.0139,-1.7313,0.85846)
            (-5.0652,-1.6311,0.8733)
            (-5.1157,-1.5299,0.88677)
            (-5.1655,-1.4277,0.89884)
            (-5.2146,-1.3243,0.90946)
            (-5.2627,-1.2198,0.91854)
            (-5.3099,-1.1141,0.92594)
            (-5.356,-1.0072,0.93153)
            (-5.4007,-0.89893,0.93516)
            (-5.4438,-0.78932,0.9367)
            (-5.485,-0.67833,0.93604)
            (-5.5238,-0.56595,0.93313)
            (-5.5599,-0.45222,0.92796)
            (-5.5929,-0.33718,0.92057)
            (-5.6225,-0.22091,0.91107)
            (-5.6484,-0.10352,0.89959)
            (-5.6704,0.014845,0.88631)
            (-5.6884,0.13405,0.87138)
            (-5.7024,0.25396,0.85497)
            (-5.7124,0.37441,0.83718)
            (-5.7185,0.49528,0.81806)
            (-5.721,0.61645,0.79757)
            (-5.72,0.73782,0.7756)
            (-5.7156,0.8593,0.75192)
            (-5.7079,0.98079,0.72624)
            (-5.6968,1.1022,0.69818)
            (-5.6821,1.2233,0.66735)
            (-5.6634,1.344,0.63341)
            (-5.6398,1.4638,0.59614)
            (-5.6106,1.5823,0.5556)
            (-5.5744,1.6989,0.51224)
            (-5.5299,1.8128,0.4671)
            (-5.4761,1.9231,0.42182)
            (-5.4123,2.029,0.37866)
            (-5.3386,2.1299,0.34015)
            (-5.2558,2.2256,0.30872)
            (-5.1659,2.3162,0.28623)
            (-5.071,2.4025,0.27373)
            (-4.9734,2.485,0.2714)
            (-4.8751,2.5649,0.27871)
            (-4.7779,2.643,0.29456)
            (-4.6828,2.72,0.31754)
            (-4.5906,2.7966,0.34609)
            (-4.5016,2.8734,0.37866)
            (-4.4158,2.9505,0.41378)
            (-4.3328,3.0282,0.4502)
            (-4.2524,3.1066,0.48692)
            (-4.1741,3.1856,0.52318)
            (-4.0975,3.2651,0.55845)
            (-4.0221,3.3451,0.59242)
            (-3.9475,3.4255,0.62487)
            (-3.8736,3.5062,0.65572)
            (-3.7999,3.5871,0.68489)
            (-3.7262,3.6682,0.71236)
            (-3.6524,3.7493,0.73812)
            (-3.5782,3.8304,0.76219)
            (-3.5034,3.9115,0.78458)
            (-3.4279,3.9924,0.80534)
            (-3.3516,4.073,0.82453)
            (-3.2743,4.1534,0.84222)
            (-3.196,4.2335,0.85846)
            (-3.1165,4.3132,0.8733)
            (-3.0359,4.3926,0.88677)
            (-2.954,4.4715,0.89884)
            (-2.8709,4.5501,0.90946)
            (-2.7864,4.6282,0.91854)
            (-2.7005,4.7058,0.92594)
            (-2.613,4.7826,0.93153)
            (-2.5238,4.8586,0.93516)
            (-2.4329,4.9335,0.9367)
            (-2.3401,5.0069,0.93604)
            (-2.2452,5.0785,0.93313)
            (-2.1482,5.148,0.92796)
            (-2.049,5.2149,0.92057)
            (-1.9475,5.279,0.91107)
            (-1.8439,5.3399,0.89959)
            (-1.7381,5.3974,0.88631)
            (-1.6303,5.4514,0.87138)
            (-1.5206,5.5017,0.85497)
            (-1.4091,5.5485,0.83718)
            (-1.2961,5.5917,0.81806)
            (-1.1816,5.6315,0.79757)
            (-1.0659,5.668,0.7756)
            (-0.94897,5.7014,0.75192)
            (-0.83104,5.7316,0.72624)
            (-0.71216,5.7586,0.69818)
            (-0.59242,5.782,0.66735)
            (-0.47187,5.8015,0.63341)
            (-0.35064,5.8161,0.59614)
            (-0.22886,5.8249,0.5556)
            (-0.10679,5.8265,0.51224)
            (0.015235,5.8195,0.4671)
            (0.13674,5.8024,0.42182)
            (0.25717,5.7744,0.37866)
            (0.37592,5.7355,0.34015)
            (0.49249,5.6863,0.30872)
            (0.60652,5.6288,0.28623)
            (0.71785,5.5652,0.27373)
            (0.82657,5.4979,0.2714)
            (0.93289,5.4291,0.27871)
            (1.0372,5.3607,0.29456)
            (1.1398,5.2941,0.31754)

            (1.4416,5.1114,0.41378)

            (2.2373,4.7224,0.68489)
            (2.3372,4.6774,0.71236)
            (2.4371,4.6323,0.73812)
            (2.5372,4.5867,0.76219)
            (2.6374,4.5407,0.78458)
            (2.7377,4.4939,0.80534)
            (2.838,4.4462,0.82453)
            (2.9383,4.3975,0.84222)
            (3.0387,4.3478,0.85846)
            (3.1391,4.2968,0.8733)
            (3.2394,4.2447,0.88677)
            (3.3398,4.1912,0.89884)
            (3.4402,4.1364,0.90946)
            (3.5406,4.0802,0.91854)
            (3.6409,4.0225,0.92594)
            (3.7411,3.963,0.93153)
            (3.8409,3.9017,0.93516)
            (3.9402,3.8384,0.9367)
            (4.0387,3.7728,0.93604)
            (4.1362,3.7047,0.93313)
            (4.2322,3.6339,0.92796)
            (4.3265,3.5602,0.92057)
            (4.4188,3.4835,0.91107)
            (4.5088,3.4038,0.89959)
            (4.5962,3.321,0.88631)
            (4.6808,3.2351,0.87138)
            (4.7626,3.1463,0.85497)
            (4.8415,3.0547,0.83718)
            (4.9175,2.9606,0.81806)
            (4.9907,2.864,0.79757)
            (5.0612,2.7652,0.7756)
            (5.1291,2.6643,0.75192)
            (5.1943,2.5615,0.72624)
            (5.2566,2.4568,0.69818)
            (5.316,2.3502,0.66735)
            (5.3717,2.2415,0.63341)
            (5.4231,2.1308,0.59614)
            (5.4691,2.0177,0.5556)
            (5.5084,1.9021,0.51224)
            (5.5393,1.7838,0.4671)
            (5.5607,1.663,0.42182)
            (5.5713,1.5398,0.37866)
            (5.5709,1.4148,0.34015)
            (5.5602,1.2888,0.30872)
            (5.5408,1.1626,0.28623)
            (5.5146,1.037,0.27373)
            (5.4842,0.91282,0.2714)
            (5.4517,0.79045,0.27871)
            (5.4189,0.67015,0.29456)
            (5.3872,0.55197,0.31754)
            (5.3577,0.43578,0.34609)
            (5.3308,0.32138,0.37866)
            (5.3067,0.2085,0.41378)
            (5.2853,0.096869,0.4502)
            (5.2663,-0.013787,0.48692)
            (5.2494,-0.12371,0.52318)
            (5.2341,-0.2331,0.55845)
            (5.2201,-0.34214,0.59242)
            (5.2071,-0.45098,0.62487)
            (5.1947,-0.55974,0.65572)
            (5.1826,-0.66851,0.68489)
            (5.1707,-0.77738,0.71236)
            (5.1587,-0.88642,0.73812)
            (5.1463,-0.99568,0.76219)
            (5.1334,-1.1052,0.78458)
            (5.1199,-1.215,0.80534)
            (5.1056,-1.3251,0.82453)
            (5.0903,-1.4356,0.84222)
            (5.074,-1.5464,0.85846)
            (5.0566,-1.6576,0.8733)
            (5.038,-1.7692,0.88677)
            (5.0182,-1.8812,0.89884)
            (4.9971,-1.9936,0.90946)
            (4.9746,-2.1065,0.91854)
            (4.9507,-2.2197,0.92594)
            (4.9251,-2.3333,0.93153)
            (4.8977,-2.4472,0.93516)
            (4.8681,-2.5612,0.9367)
            (4.8361,-2.6752,0.93604)
            (4.8015,-2.7889,0.93313)
            (4.7638,-2.9021,0.92796)
            (4.7229,-3.0146,0.92057)
            (4.6785,-3.1261,0.91107)

            (4.6785,-3.1261,0.91107)
            (4.6305,-3.2363,0.89959)
            (4.5787,-3.345,0.88631)
            (4.5232,-3.452,0.87138)
            (4.464,-3.5572,0.85497)
            (4.4013,-3.6605,0.83718)
            (4.3353,-3.762,0.81806)
            (4.266,-3.8614,0.79757)
            (4.1939,-3.959,0.7756)
            (4.1189,-4.0547,0.75192)

            (-3.5932,-3.9698,0.22499)
            (-3.6355,-3.8512,0.243)
            (-3.6774,-3.7357,0.26815)
            (-3.72,-3.6238,0.29877)
            (-3.7637,-3.5159,0.33314)
            (-3.809,-3.4116,0.36966)
            (-3.856,-3.3109,0.40699)
            (-3.9047,-3.2131,0.44406)
            (-3.9548,-3.1177,0.48014)
            (-4.0063,-3.0244,0.51475)
            (-4.0587,-2.9326,0.54766)
            (-4.112,-2.842,0.57874)
            (-4.166,-2.7522,0.60798)
            (-4.2206,-2.663,0.63541)
            (-4.2755,-2.5741,0.66105)
            (-4.3308,-2.4853,0.68496)
            (-4.3863,-2.3965,0.70719)
            (-4.442,-2.3074,0.72782)
            (-4.4976,-2.218,0.74694)
            (-4.5531,-2.128,0.76468)
            (-4.6084,-2.0374,0.78117)
            (-4.6636,-1.946,0.79656)
            (-4.7184,-1.8539,0.81098)
            (-4.773,-1.7609,0.82457)
            (-4.8274,-1.6669,0.8374)
            (-4.8816,-1.572,0.84951)
            (-4.9358,-1.4761,0.86088)
            (-4.9898,-1.3791,0.87141)
            (-5.0438,-1.281,0.88095)
            (-5.0976,-1.1816,0.8893)
            (-5.1512,-1.0808,0.89621)
            (-5.2042,-0.97864,0.9014)
            (-5.2564,-0.8749,0.90462)

            (-5.3566,-0.66245,0.90426)
            (-5.4037,-0.55365,0.90033)

            (-5.6807,0.85405,0.64938)
            (-5.6736,0.97491,0.60906)
            (-5.6598,1.095,0.565)
            (-5.638,1.2138,0.51751)
            (-5.6066,1.3305,0.46747)
            (-5.5644,1.4442,0.4164)
            (-5.5105,1.5541,0.36647)
            (-5.4445,1.6594,0.32023)
            (-5.3674,1.7595,0.28026)
            (-5.2808,1.8545,0.24873)
            (-5.1869,1.9445,0.22713)
            (-5.0882,2.03,0.21612)
            (-4.9871,2.1118,0.21564)
            (-4.8858,2.1907,0.22499)
            (-4.7861,2.2675,0.243)
            (-4.6892,2.3431,0.26815)
            (-4.596,2.4181,0.29877)
            (-4.5068,2.493,0.33314)
            (-4.4217,2.5683,0.36966)
            (-4.3404,2.6442,0.40699)
            (-4.2624,2.7207,0.44406)
            (-4.1873,2.7978,0.48014)
            (-4.1144,2.8756,0.51475)
            (-4.0433,2.9538,0.54766)
            (-3.9736,3.0325,0.57874)
            (-3.9049,3.1116,0.60798)
            (-3.8369,3.1911,0.63541)
            (-3.7693,3.2708,0.66105)
            (-3.702,3.3509,0.68496)
            (-3.6346,3.4311,0.70719)
            (-3.5671,3.5115,0.72782)
            (-3.4992,3.5921,0.74694)
            (-3.4308,3.6727,0.76468)
            (-3.3617,3.7533,0.78117)
            (-3.2919,3.8339,0.79656)
            (-3.2212,3.9146,0.81098)
            (-3.1496,3.9953,0.82457)
            (-3.0771,4.076,0.8374)
            (-3.0036,4.1569,0.84951)
            (-2.9291,4.238,0.86088)
            (-2.8535,4.3194,0.87141)
            (-2.7769,4.4011,0.88095)
            (-2.699,4.483,0.8893)
            (-2.6197,4.5651,0.89621)
            (-2.5389,4.6471,0.9014)
            (-2.4564,4.7287,0.90462)
            (-2.3719,4.8098,0.90564)
            (-2.2853,4.8897,0.90426)
            (-2.1964,4.9681,0.90033)
            (-2.105,5.0445,0.89379)
            (-2.0111,5.1186,0.8846)
            (-1.9146,5.1898,0.87279)
            (-1.8155,5.2578,0.85841)
            (-1.714,5.3224,0.84153)
            (-1.61,5.3835,0.82218)
            (-1.5037,5.4408,0.80037)
            (-1.3954,5.4942,0.77602)
            (-1.285,5.5438,0.749)
            (-1.1727,5.5892,0.71908)
            (-1.0588,5.6303,0.68597)
            (-0.94318,5.6666,0.64938)
            (-0.82606,5.6972,0.60906)
            (-0.70754,5.7212,0.565)
            (-0.58781,5.7371,0.51751)
            (-0.46715,5.7434,0.46747)
            (-0.34595,5.7384,0.4164)
            (-0.22478,5.721,0.36647)
            (-0.1043,5.6908,0.32023)
            (0.014788,5.6485,0.28026)
            (0.13186,5.5954,0.24873)
            (0.24645,5.5339,0.22713)
            (0.35829,5.4664,0.21612)
            (0.46731,5.3956,0.21564)
            (0.57363,5.3237,0.22499)
            (0.67753,5.2526,0.243)
            (0.77935,5.1838,0.26815)
            (0.87948,5.1183,0.29877)
            (0.97833,5.0566,0.33314)
            (1.0763,4.999,0.36966)
            (1.1735,4.9451,0.40699)
            (1.2704,4.8946,0.44406)
            (1.367,4.8469,0.48014)
            (1.4634,4.8016,0.51475)
            (1.5598,4.7582,0.54766)
            (1.6562,4.7162,0.57874)
            (1.7527,4.6753,0.60798)
            (1.8492,4.6352,0.63541)
            (1.946,4.5956,0.66105)
            (2.0429,4.5563,0.68496)
            (2.14,4.517,0.70719)
            (2.2374,4.4776,0.72782)
            (2.3349,4.438,0.74694)
            (2.4327,4.3978,0.76468)
            (2.5308,4.357,0.78117)
            (2.629,4.3155,0.79656)
            (2.7276,4.2732,0.81098)
            (2.8264,4.2301,0.82457)
            (2.9257,4.1861,0.8374)
            (3.0253,4.1411,0.84951)
            (3.1255,4.0954,0.86088)
            (3.2262,4.0487,0.87141)
            (3.3276,4.001,0.88095)
            (3.4296,3.9522,0.8893)
            (3.5321,3.9022,0.89621)
            (3.635,3.8507,0.9014)
            (3.7382,3.7974,0.90462)
            (3.8414,3.7421,0.90564)
            (3.9442,3.6844,0.90426)
            (4.0462,3.6241,0.90033)
            (4.1472,3.5608,0.89379)
            (4.2466,3.4944,0.8846)
            (4.3441,3.4246,0.87279)
            (4.4394,3.3514,0.85841)
            (4.5323,3.2748,0.84153)
            (4.6225,3.1948,0.82218)
            (4.7098,3.1114,0.80037)
            (4.7941,3.0249,0.77602)
            (4.8754,2.9352,0.749)
            (4.9533,2.8425,0.71908)
            (5.0276,2.7468,0.68597)
            (5.0978,2.6481,0.64938)
            (5.1631,2.5462,0.60906)
            (5.2225,2.4409,0.565)
            (5.2747,2.3319,0.51751)
            (5.3179,2.2191,0.46747)
            (5.3506,2.1023,0.4164)
            (5.3716,1.9817,0.36647)
            (5.3801,1.8578,0.32023)
            (5.3766,1.7314,0.28026)
            (5.3623,1.6037,0.24873)
            (5.3392,1.4757,0.22713)
            (5.3096,1.3485,0.21612)
            (5.2759,1.2229,0.21564)
            (5.2404,1.0995,0.22499)
            (5.2048,0.97876,0.243)
            (5.1709,0.86067,0.26815)
            (5.1396,0.7452,0.29877)
            (5.1115,0.63214,0.33314)
            (5.0869,0.52119,0.36966)
            (5.0657,0.41202,0.40699)
            (5.0476,0.3043,0.44406)
            (5.0321,0.19771,0.48014)
            (5.0188,0.091985,0.51475)
            (5.0073,-0.013109,0.54766)
            (4.9972,-0.11776,0.57874)
            (4.9881,-0.22215,0.60798)
            (4.9798,-0.32639,0.63541)
            (4.972,-0.43062,0.66105)
            (4.9645,-0.53494,0.68496)
            (4.9572,-0.63943,0.70719)
            (4.9499,-0.74418,0.72782)
            (4.9423,-0.84924,0.74694)
            (4.9343,-0.95467,0.76468)
            (4.9258,-1.0605,0.78117)
            (4.9167,-1.1668,0.79656)
            (4.907,-1.2736,0.81098)
            (4.8965,-1.3809,0.82457)
            (4.8853,-1.4889,0.8374)
            (4.8733,-1.5976,0.84951)
            (4.8607,-1.707,0.86088)
            (4.8475,-1.8172,0.87141)
            (4.8334,-1.9283,0.88095)
            (4.8186,-2.0404,0.8893)
            (4.8027,-2.1534,0.89621)
            (4.7855,-2.2672,0.9014)
            (4.7667,-2.3818,0.90462)
            (4.746,-2.497,0.90564)
            (4.7229,-2.6126,0.90426)
            (4.6971,-2.7283,0.90033)
            (4.6681,-2.8438,0.89379)
            (4.6356,-2.9589,0.8846)
            (4.5994,-3.0732,0.87279)

            (4.5994,-3.0732,0.87279)

            (-3.4051,-3.7619,0.18894)
            (-3.4492,-3.6538,0.22359)
            (-3.4949,-3.5502,0.26002)
            (-3.5422,-3.4507,0.2968)
            (-3.5912,-3.3547,0.33286)
            (-3.6416,-3.2617,0.3675)
            (-3.6932,-3.1711,0.40034)
            (-3.7459,-3.0824,0.43122)
            (-3.7994,-2.9952,0.46014)
            (-3.8536,-2.9092,0.48716)
            (-3.9084,-2.824,0.51239)
            (-3.9637,-2.7395,0.53592)
            (-4.0195,-2.6554,0.55787)
            (-4.0756,-2.5715,0.57831)
            (-4.1322,-2.4878,0.59735)
            (-4.189,-2.4039,0.61508)

            (-4.3032,-2.2354,0.64713)

            (-5.4121,1.4047,0.17342)
            (-5.3244,1.5016,0.13982)
            (-5.2291,1.5937,0.11687)
            (-5.1287,1.6813,0.10509)
            (-5.026,1.765,0.10432)
            (-4.923,1.8455,0.11376)
            (-4.8218,1.9237,0.13215)
            (-4.7238,2.0003,0.15783)
            (-4.63,2.076,0.18894)
            (-4.5409,2.1513,0.22359)
            (-4.4564,2.2267,0.26002)
            (-4.3764,2.3025,0.2968)
            (-4.3002,2.3787,0.33286)
            (-4.2274,2.4554,0.3675)
            (-4.1572,2.5326,0.40034)
            (-4.0891,2.6101,0.43122)
            (-4.0227,2.6879,0.46014)
            (-3.9576,2.766,0.48716)
            (-3.8935,2.8444,0.51239)
            (-3.8302,2.9231,0.53592)
            (-3.7675,3.0022,0.55787)
            (-3.7051,3.0815,0.57831)
            (-3.6429,3.1612,0.59735)
            (-3.5807,3.2411,0.61508)
            (-3.5184,3.3214,0.63163)
            (-3.4557,3.4019,0.64713)
            (-3.3926,3.4826,0.66177)
            (-3.3289,3.5635,0.67571)
            (-3.2645,3.6447,0.68914)
            (-3.1994,3.7262,0.70223)
            (-3.1335,3.8081,0.71512)
            (-3.067,3.8904,0.72787)
            (-2.9996,3.9734,0.74051)
            (-2.9315,4.0572,0.75297)
            (-2.8626,4.1419,0.76509)
            (-2.7928,4.2275,0.77664)
            (-2.7221,4.3142,0.7873)
            (-2.6501,4.4017,0.79671)
            (-2.5767,4.49,0.80447)
            (-2.5016,4.5787,0.81017)
            (-2.4245,4.6674,0.81343)
            (-2.3452,4.7557,0.8139)
            (-2.2635,4.843,0.81128)
            (-2.179,4.9288,0.80537)
            (-2.0917,5.0125,0.79599)
            (-2.0013,5.0937,0.78302)
            (-1.908,5.1718,0.76639)
            (-1.8116,5.2464,0.74602)
            (-1.7123,5.3172,0.72184)
            (-1.61,5.3836,0.69371)
            (-1.505,5.4453,0.66149)
            (-1.3972,5.5017,0.62497)
            (-1.2869,5.552,0.58397)
            (-1.174,5.5953,0.53841)
            (-1.0587,5.6302,0.48847)
            (-0.94124,5.6549,0.43474)
            (-0.8218,5.6679,0.37847)
            (-0.70089,5.6674,0.32158)
            (-0.57916,5.6526,0.26662)
            (-0.4574,5.6236,0.21636)
            (-0.33648,5.5813,0.17342)
            (-0.21719,5.5279,0.13982)
            (-0.10017,5.4656,0.11687)
            (0.01413,5.3973,0.10509)
            (0.1255,5.3254,0.10432)
            (0.23392,5.2524,0.11376)
            (0.33953,5.1803,0.13215)
            (0.44264,5.1107,0.15783)
            (0.5436,5.0449,0.18894)
            (0.64281,4.9834,0.22359)
            (0.74065,4.9264,0.26002)
            (0.83745,4.8737,0.2968)
            (0.93348,4.8248,0.33286)
            (1.0289,4.7792,0.3675)
            (1.124,4.7363,0.40034)
            (1.2187,4.6955,0.43122)
            (1.3132,4.6564,0.46014)
            (1.4077,4.6186,0.48716)
            (1.502,4.5819,0.51239)
            (1.5965,4.5461,0.53592)
            (1.691,4.5108,0.55787)
            (1.7857,4.476,0.57831)
            (1.8807,4.4415,0.59735)
            (1.976,4.4071,0.61508)
            (2.0716,4.3726,0.63163)
            (2.1675,4.3378,0.64713)
            (2.2638,4.3027,0.66177)
            (2.3604,4.2671,0.67571)
            (2.4575,4.231,0.68914)
            (2.5552,4.1942,0.70223)
            (2.6534,4.1569,0.71512)
            (2.7523,4.1191,0.72787)
            (2.852,4.0807,0.74051)
            (2.9527,4.0418,0.75297)
            (3.0546,4.0024,0.76509)
            (3.1576,3.9625,0.77664)
            (3.2619,3.922,0.7873)
            (3.3674,3.8806,0.79671)
            (3.474,3.838,0.80447)
            (3.5816,3.794,0.81017)
            (3.6898,3.7482,0.81343)
            (3.7982,3.7,0.8139)
            (3.9065,3.6493,0.81128)
            (4.0142,3.5954,0.80537)
            (4.1209,3.5382,0.79599)
            (4.226,3.4774,0.78302)
            (4.3291,3.4128,0.76639)
            (4.4298,3.3442,0.74602)
            (4.5278,3.2716,0.72184)
            (4.6226,3.1949,0.69371)
            (4.7137,3.114,0.66149)
            (4.8006,3.029,0.62497)
            (4.8826,2.9396,0.58397)
            (4.9587,2.8456,0.53841)
            (5.0274,2.7467,0.48847)
            (5.0873,2.6426,0.43474)
            (5.1365,2.533,0.37847)
            (5.1734,2.4179,0.32158)
            (5.197,2.2976,0.26662)
            (5.207,2.1728,0.21636)
            (5.2042,2.0447,0.17342)
            (5.1902,1.9148,0.13982)
            (5.1672,1.7842,0.11687)
            (5.1375,1.6544,0.10509)
            (5.1035,1.5263,0.10432)
            (5.0676,1.4006,0.11376)
            (5.0317,1.2779,0.13215)

            (4.9381,0.92861,0.22359)
            (4.9142,0.81794,0.26002)
            (4.894,0.70959,0.2968)
            (4.8771,0.60316,0.33286)
            (4.8633,0.49828,0.3675)
            (4.8518,0.39463,0.40034)
            (4.8423,0.29193,0.43122)

            (4.8276,0.08848,0.48716)
            (4.8218,-0.012624,0.51239)
            (4.8169,-0.11352,0.53592)
            (4.8126,-0.21433,0.55787)
            (4.8088,-0.31518,0.57831)
            (4.8053,-0.41618,0.59735)
            (4.802,-0.51742,0.61508)
            (4.7987,-0.61898,0.63163)
            (4.7953,-0.72094,0.64713)
            (4.7917,-0.82336,0.66177)
            (4.7877,-0.9263,0.67571)
            (4.7833,-1.0298,0.68914)
            (4.7786,-1.134,0.70223)
            (4.7734,-1.2389,0.71512)
            (4.768,-1.3447,0.72787)
            (4.7623,-1.4514,0.74051)
            (4.7564,-1.5592,0.75297)
            (4.7505,-1.6682,0.76509)
            (4.7444,-1.7786,0.77664)
            (4.738,-1.8903,0.7873)
            (4.7312,-2.0034,0.79671)
            (4.7237,-2.118,0.80447)

            (-2.9367,-4.3951,-0.038228)
            (-2.9854,-4.2715,-0.029905)
            (-3.032,-4.1502,-0.012718)
            (-3.0776,-4.0327,0.011535)
            (-3.1234,-3.9196,0.040874)
            (-3.1699,-3.8114,0.073357)
            (-3.2177,-3.7081,0.10728)
            (-3.2669,-3.6092,0.14129)
            (-3.3174,-3.5141,0.17442)
            (-3.3691,-3.4224,0.20608)
            (-3.4218,-3.3334,0.23596)
            (-3.4754,-3.2465,0.26396)

            (-5.1896,1.3469,-0.036269)
            (-5.0875,1.4348,-0.038228)
            (-4.985,1.5193,-0.029905)
            (-4.884,1.6011,-0.012718)
            (-4.7863,1.6808,0.011535)
            (-4.693,1.7593,0.040874)
            (-4.6045,1.837,0.073357)
            (-4.5209,1.9144,0.10728)
            (-4.442,1.9917,0.14129)
            (-4.3673,2.0691,0.17442)
            (-4.296,2.1466,0.20608)
            (-4.2277,2.2243,0.23596)
            (-4.1616,2.3021,0.26396)
            (-4.0974,2.38,0.29011)
            (-4.0346,2.4579,0.31452)
            (-3.9731,2.536,0.33734)
            (-3.9125,2.6142,0.35871)
            (-3.8526,2.6926,0.37876)
            (-3.7935,2.7713,0.39761)
            (-3.7347,2.8503,0.41537)
            (-3.6764,2.9296,0.43213)
            (-3.6182,3.0093,0.44799)
            (-3.5601,3.0893,0.46308)
            (-3.5019,3.1698,0.47752)
            (-3.4435,3.2507,0.49148)
            (-3.3847,3.3319,0.50513)
            (-3.3254,3.4136,0.51865)
            (-3.2657,3.4959,0.53224)
            (-3.2054,3.5787,0.54604)
            (-3.1445,3.6623,0.56016)
            (-3.0832,3.7469,0.57466)
            (-3.0214,3.8327,0.58948)
            (-2.9591,3.9198,0.6045)
            (-2.8963,4.0085,0.61948)
            (-2.8329,4.0989,0.63406)
            (-2.7688,4.1911,0.64782)
            (-2.7036,4.2849,0.66025)
            (-2.6371,4.3802,0.67079)
            (-2.569,4.4766,0.67887)
            (-2.4988,4.5737,0.68395)
            (-2.4264,4.6709,0.68552)
            (-2.3511,4.7676,0.68311)
            (-2.2729,4.8632,0.67635)
            (-2.1914,4.9568,0.66492)
            (-2.1063,5.0478,0.64853)
            (-2.0177,5.1354,0.62696)
            (-1.9254,5.2189,0.59999)
            (-1.8292,5.2975,0.56744)
            (-1.7293,5.3702,0.52912)
            (-1.6257,5.4358,0.48496)
            (-1.5182,5.493,0.43506)
            (-1.407,5.54,0.37986)
            (-1.2922,5.5749,0.32039)
            (-1.1741,5.5959,0.25835)
            (-1.0534,5.6017,0.19617)
            (-0.93072,5.5918,0.13672)
            (-0.80712,5.5666,0.082901)
            (-0.68362,5.5278,0.037206)
            (-0.5612,5.4774,0.0014939)
            (-0.44067,5.4178,-0.023126)
            (-0.32264,5.3518,-0.036269)
            (-0.20753,5.2819,-0.038228)
            (-0.095498,5.2105,-0.029905)
            (0.013456,5.1398,-0.012718)
            (0.11952,5.0715,0.011535)
            (0.22299,5.0069,0.040874)
            (0.32423,4.9468,0.073357)
            (0.42363,4.8912,0.10728)
            (0.52153,4.8401,0.14129)
            (0.61824,4.7929,0.17442)
            (0.71399,4.7491,0.20608)
            (0.809,4.7081,0.23596)
            (0.90339,4.6693,0.26396)
            (0.99731,4.6323,0.29011)
            (1.0909,4.5967,0.31452)
            (1.1841,4.5623,0.33734)
            (1.2773,4.5288,0.35871)
            (1.3703,4.4962,0.37876)
            (1.4634,4.4642,0.39761)
            (1.5567,4.4327,0.41537)
            (1.6501,4.4017,0.43213)
            (1.7439,4.3711,0.44799)
            (1.838,4.3405,0.46308)
            (1.9325,4.3101,0.47752)
            (2.0275,4.2795,0.49148)
            (2.1229,4.2486,0.50513)
            (2.219,4.2175,0.51865)
            (2.3156,4.1861,0.53224)
            (2.413,4.1544,0.54604)
            (2.5114,4.1224,0.56016)
            (2.6108,4.0902,0.57466)
            (2.7114,4.0579,0.58948)
            (2.8135,4.0256,0.6045)
            (2.9173,3.9933,0.61948)
            (3.0229,3.9609,0.63406)
            (3.1304,3.9284,0.64782)
            (3.2397,3.8954,0.66025)
            (3.3509,3.8616,0.67079)
            (3.4637,3.8266,0.67887)
            (3.5777,3.7899,0.68395)
            (3.6925,3.751,0.68552)
            (3.8078,3.7094,0.68311)
            (3.9228,3.6645,0.67635)
            (4.037,3.6158,0.66492)
            (4.1498,3.5631,0.64853)
            (4.2605,3.5059,0.62696)
            (4.3685,3.4439,0.59999)
            (4.4729,3.3767,0.56744)
            (4.5729,3.3042,0.52912)
            (4.6674,3.2259,0.48496)
            (4.755,3.1413,0.43506)
            (4.8341,3.0501,0.37986)
            (4.9027,2.9517,0.32039)
            (4.9592,2.8459,0.25835)
            (5.002,2.7329,0.19617)
            (5.0305,2.6131,0.13672)
            (5.0448,2.4878,0.082901)
            (5.046,2.3583,0.037206)
            (5.0359,2.2263,0.0014939)
            (5.0165,2.0933,-0.023126)
            (4.9902,1.9606,-0.036269)

            (4.9259,1.7009,-0.029905)
            (4.8924,1.5755,-0.012718)
            (4.8602,1.4535,0.011535)
            (4.8308,1.3352,0.040874)

            (4.7827,1.1086,0.10728)

            (4.7494,0.89311,0.17442)
            (4.7373,0.7885,0.20608)

            (4.7199,0.58372,0.26396)
            (4.7138,0.48296,0.29011)
            (4.7088,0.383,0.31452)
            (4.7049,0.28364,0.33734)
            (4.7019,0.18474,0.35871)
            (4.6996,0.086133,0.37876)
            (4.6979,-0.012299,0.39761)
            (4.6968,-0.11069,0.41537)
            (4.6962,-0.20915,0.43213)
            (4.696,-0.30779,0.44799)
            (4.6961,-0.40672,0.46308)
            (4.6963,-0.50603,0.47752)
            (4.6965,-0.60581,0.49148)
            (4.6967,-0.70612,0.50513)

            (4.6967,-1.0112,0.54604)
            (4.6967,-1.1146,0.56016)

            (4.6993,-1.5405,0.61948)
            (4.7012,-1.6509,0.63406)
            (4.7034,-1.7632,0.64782)

            (-2.8124,-4.209,-0.15808)
            (-2.8637,-4.0974,-0.13378)
            (-2.9151,-3.9903,-0.10659)
            (-2.9671,-3.8878,-0.077905)
            (-3.0198,-3.7896,-0.048847)

            (-4.9662,1.289,-0.17789)
            (-4.8721,1.3741,-0.15808)
            (-4.7818,1.4574,-0.13378)
            (-4.6958,1.5394,-0.10659)
            (-4.6144,1.6205,-0.077905)
            (-4.5373,1.701,-0.048847)
            (-4.4642,1.781,-0.02025)
            (-4.3945,1.8608,0.0073249)
            (-4.3276,1.9404,0.033548)
            (-4.2631,2.0197,0.058273)
            (-4.2004,2.0988,0.081489)
            (-4.1393,2.1778,0.10327)
            (-4.0794,2.2566,0.12375)
            (-4.0205,2.3353,0.14307)
            (-3.9624,2.4139,0.16139)
            (-3.9051,2.4926,0.17885)
            (-3.8484,2.5714,0.19555)
            (-3.7923,2.6505,0.21162)
            (-3.7367,2.7298,0.22713)
            (-3.6814,2.8096,0.24219)
            (-3.6264,2.8897,0.2569)
            (-3.5715,2.9704,0.27137)
            (-3.5166,3.0515,0.28575)
            (-3.4615,3.1332,0.30019)
            (-3.4063,3.2155,0.31487)
            (-3.3507,3.2985,0.32995)
            (-3.2949,3.3823,0.34559)
            (-3.2389,3.4672,0.36192)
            (-3.1826,3.5533,0.379)
            (-3.1261,3.6409,0.3968)
            (-3.0696,3.7303,0.41522)
            (-3.0129,3.8218,0.43401)
            (-2.9561,3.9157,0.4528)
            (-2.899,4.0122,0.47109)
            (-2.8414,4.1112,0.48828)
            (-2.7831,4.2128,0.50365)
            (-2.7236,4.3166,0.51643)
            (-2.6624,4.4223,0.52584)
            (-2.5991,4.5292,0.53111)
            (-2.5332,4.6366,0.5315)
            (-2.4642,4.7437,0.52636)
            (-2.3915,4.8495,0.51509)
            (-2.3148,4.9529,0.49718)
            (-2.2338,5.0528,0.47221)
            (-2.1481,5.1477,0.43986)
            (-2.0573,5.2362,0.39995)
            (-1.9614,5.3166,0.35256)
            (-1.8601,5.3868,0.29817)
            (-1.7534,5.4447,0.23783)
            (-1.6414,5.4885,0.17331)
            (-1.5247,5.5167,0.10704)
            (-1.4041,5.5286,0.04189)
            (-1.2805,5.5243,-0.019229)
            (-1.1551,5.505,-0.073695)
            (-1.029,5.4723,-0.11944)
            (-0.90349,5.4282,-0.15505)
            (-0.77935,5.3751,-0.17983)
            (-0.65737,5.3155,-0.19371)
            (-0.5381,5.2519,-0.19724)
            (-0.42185,5.1865,-0.19149)
            (-0.30875,5.1214,-0.17789)
            (-0.19874,5.0582,-0.15808)
            (-0.091605,4.9981,-0.13378)
            (0.012937,4.9417,-0.10659)
            (0.11522,4.8893,-0.077905)
            (0.21559,4.8409,-0.048847)
            (0.31435,4.7961,-0.02025)
            (0.41178,4.7544,0.0073249)
            (0.50809,4.7154,0.033548)
            (0.60349,4.6785,0.058273)
            (0.69811,4.6434,0.081489)
            (0.79209,4.6097,0.10327)
            (0.88555,4.5771,0.12375)
            (0.97859,4.5454,0.14307)
            (1.0713,4.5144,0.16139)
            (1.1639,4.4842,0.17885)
            (1.2564,4.4547,0.19555)
            (1.3489,4.4258,0.21162)
            (1.4415,4.3974,0.22713)
            (1.5344,4.3694,0.24219)
            (1.6277,4.3419,0.2569)
            (1.7213,4.3146,0.27137)
            (1.8155,4.2874,0.28575)
            (1.9102,4.2603,0.30019)
            (2.0055,4.2332,0.31487)
            (2.1016,4.206,0.32995)
            (2.1986,4.1789,0.34559)
            (2.2966,4.1518,0.36192)
            (2.3959,4.1248,0.379)
            (2.4967,4.0982,0.3968)
            (2.5992,4.0721,0.41522)
            (2.7037,4.0464,0.43401)
            (2.8106,4.0214,0.4528)
            (2.92,3.9969,0.47109)
            (3.0319,3.9728,0.48828)
            (3.1466,3.9487,0.50365)
            (3.2637,3.9242,0.51643)
            (3.3831,3.8987,0.52584)
            (3.5043,3.8715,0.53111)
            (3.6269,3.842,0.5315)
            (3.7501,3.8095,0.52636)
            (3.8731,3.773,0.51509)
            (3.9952,3.7321,0.49718)
            (4.1152,3.6859,0.47221)
            (4.232,3.6337,0.43986)
            (4.3442,3.5747,0.39995)
            (4.4503,3.5083,0.35256)
            (4.5483,3.4336,0.29817)
            (4.6364,3.3501,0.23783)
            (4.7127,3.2571,0.17331)
            (4.7755,3.1549,0.10704)
            (4.8241,3.0438,0.04189)
            (4.8583,2.9249,-0.019229)
            (4.8786,2.7997,-0.073695)
            (4.8864,2.6697,-0.11944)
            (4.8833,2.5367,-0.15505)
            (4.8712,2.4022,-0.17983)
            (4.8522,2.2678,-0.19371)
            (4.8286,2.1347,-0.19724)
            (4.8023,2.0039,-0.19149)
            (4.7754,1.8763,-0.17789)
            (4.7493,1.7521,-0.15808)
            (4.7252,1.6316,-0.13378)
            (4.7038,1.5148,-0.10659)

            (4.6706,1.2909,-0.048847)
            (4.6585,1.1831,-0.02025)
            (4.6489,1.0776,0.0073249)
            (4.6416,0.97391,0.033548)

            (4.6319,0.77096,0.081489)
            (4.6288,0.67115,0.10327)
            (4.6267,0.57219,0.12375)
            (4.6253,0.4739,0.14307)
            (4.6246,0.37614,0.16139)
            (4.6244,0.27879,0.17885)
            (4.6249,0.18171,0.19555)
            (4.626,0.084785,0.21162)
            (4.6276,-0.012115,0.22713)

            (4.6324,-0.2063,0.2569)
            (4.6353,-0.30382,0.27137)
            (4.6386,-0.40175,0.28575)
            (4.6421,-0.50019,0.30019)
            (4.6457,-0.59925,0.31487)
            (4.6496,-0.69904,0.32995)
            (4.6537,-0.79966,0.34559)
            (4.6583,-0.90126,0.36192)
            (4.6633,-1.004,0.379)
            (4.6692,-1.108,0.3968)

            (4.6839,-1.321,0.43401)
            (4.6931,-1.4304,0.4528)

            (-4.8141,1.2495,-0.30555)
            (-4.7366,1.3359,-0.28336)
            (-4.6626,1.421,-0.26011)
            (-4.5918,1.5053,-0.23656)
            (-4.524,1.5887,-0.21332)
            (-4.4588,1.6715,-0.1908)
            (-4.3958,1.7538,-0.16926)
            (-4.3347,1.8355,-0.14881)
            (-4.2749,1.9168,-0.12948)
            (-4.2164,1.9976,-0.11117)
            (-4.1588,2.078,-0.093765)
            (-4.102,2.1582,-0.077115)
            (-4.0459,2.238,-0.061059)
            (-3.9904,2.3178,-0.045446)
            (-3.9355,2.3975,-0.03014)
            (-3.8812,2.4773,-0.015024)
            (-3.8274,2.5574,-1.0056e-16)
            (-3.774,2.6377,0.015024)
            (-3.7211,2.7184,0.03014)
            (-3.6684,2.7996,0.045446)
            (-3.616,2.8814,0.061059)
            (-3.5636,2.9639,0.077115)
            (-3.5114,3.047,0.093765)
            (-3.4591,3.131,0.11117)
            (-3.4068,3.216,0.12948)
            (-3.3546,3.3023,0.14881)
            (-3.3025,3.3901,0.16926)
            (-3.2506,3.4797,0.1908)
            (-3.199,3.5716,0.21332)
            (-3.1479,3.6662,0.23656)
            (-3.0972,3.7638,0.26011)
            (-3.0468,3.8649,0.28336)
            (-2.9966,3.9695,0.30555)

            (-2.7894,4.421,0.36321)
            (-2.7328,4.5392,0.36417)
            (-2.6727,4.6574,0.35756)
            (-2.6084,4.7742,0.34251)
            (-2.5389,4.8876,0.31835)
            (-2.4636,4.9957,0.28477)
            (-2.3819,5.0963,0.24186)
            (-2.2932,5.1871,0.19028)
            (-2.1974,5.2659,0.13136)
            (-2.0945,5.3307,0.067097)
            (-1.9849,5.3803,2.9743e-16)
            (-1.8694,5.4138,-0.067097)
            (-1.749,5.4313,-0.13136)
            (-1.625,5.4336,-0.19028)
            (-1.4986,5.4222,-0.24186)
            (-1.3711,5.3988,-0.28477)
            (-1.2436,5.3655,-0.31835)
            (-1.1172,5.3243,-0.34251)
            (-0.9924,5.2773,-0.35756)
            (-0.86992,5.2265,-0.36417)
            (-0.7501,5.1733,-0.36321)
            (-0.63312,5.1194,-0.35572)
            (-0.51906,5.0661,-0.34283)
            (-0.40784,5.0142,-0.32573)
            (-0.2993,4.9646,-0.30555)
            (-0.19321,4.9176,-0.28336)
            (-0.089321,4.8735,-0.26011)
            (0.012651,4.8322,-0.23656)
            (0.11296,4.7935,-0.21332)
            (0.21186,4.7571,-0.1908)
            (0.30954,4.7226,-0.16926)
            (0.40617,4.6897,-0.14881)
            (0.50191,4.658,-0.12948)
            (0.59688,4.6273,-0.11117)
            (0.69119,4.5974,-0.093765)
            (0.78495,4.5681,-0.077115)
            (0.87827,4.5394,-0.061059)
            (0.97126,4.5113,-0.045446)
            (1.064,4.4837,-0.03014)
            (1.1567,4.4567,-0.015024)
            (1.2495,4.4303,-6.1496e-17)
            (1.3424,4.4044,0.015024)
            (1.4355,4.379,0.03014)
            (1.529,4.354,0.045446)
            (1.623,4.3294,0.061059)
            (1.7176,4.3051,0.077115)
            (1.8128,4.2811,0.093765)
            (1.9088,4.2573,0.11117)
            (2.0059,4.2339,0.12948)
            (2.104,4.2108,0.14881)
            (2.2036,4.1884,0.16926)
            (2.3049,4.1668,0.1908)
            (2.4083,4.1461,0.21332)
            (2.514,4.1267,0.23656)
            (2.6225,4.1087,0.26011)
            (2.7342,4.092,0.28336)
            (2.8492,4.0766,0.30555)
            (2.9677,4.0622,0.32573)
            (3.0896,4.0483,0.34283)
            (3.2147,4.0342,0.35572)
            (3.3426,4.0191,0.36321)
            (3.4725,4.0018,0.36417)
            (3.6036,3.9812,0.35756)
            (3.7345,3.956,0.34251)
            (3.8638,3.925,0.31835)
            (3.9899,3.8868,0.28477)
            (4.1109,3.8402,0.24186)
            (4.2246,3.7839,0.19028)
            (4.3291,3.7171,0.13136)
            (4.4226,3.6392,0.067097)
            (4.5036,3.5503,4.0483e-16)
            (4.5711,3.4508,-0.067097)
            (4.625,3.3418,-0.13136)
            (4.6655,3.2246,-0.19028)
            (4.6937,3.1008,-0.24186)
            (4.7109,2.9723,-0.28477)
            (4.7185,2.8408,-0.31835)
            (4.7185,2.7078,-0.34251)
            (4.7124,2.5746,-0.35756)
            (4.7018,2.4424,-0.36417)
            (4.6883,2.312,-0.36321)
            (4.6732,2.1841,-0.35572)
            (4.6577,2.0592,-0.34283)
            (4.6428,1.9373,-0.32573)

            (4.6172,1.7034,-0.28336)
            (4.6074,1.5909,-0.26011)

            (4.5938,1.3738,-0.21332)
            (4.5897,1.2685,-0.1908)
            (4.5871,1.165,-0.16926)
            (4.5857,1.0629,-0.14881)

            (4.5853,0.86226,-0.11117)
            (4.586,0.76332,-0.093765)
            (4.5871,0.6651,-0.077115)
            (4.5887,0.56748,-0.061059)

            (4.5931,0.37359,-0.03014)
            (4.5961,0.27708,-0.015024)

            (4.6036,0.084376,0.015024)
            (4.6083,-0.012064,0.03014)

            (4.6191,-0.20571,0.061059)
            (4.6252,-0.30315,0.077115)
            (4.6317,-0.40115,0.093765)
            (4.6388,-0.49984,0.11117)
            (4.6465,-0.59935,0.12948)
            (4.6549,-0.69984,0.14881)
            (4.6644,-0.80149,0.16926)
            (4.6751,-0.90451,0.1908)
            (4.6874,-1.0092,0.21332)

            (-4.6839,1.321,-0.43401)
            (-4.621,1.4084,-0.41522)
            (-4.5601,1.4949,-0.3968)
            (-4.5007,1.5805,-0.379)
            (-4.4427,1.6655,-0.36192)
            (-4.3858,1.7498,-0.34559)
            (-4.3297,1.8334,-0.32995)
            (-4.2743,1.9164,-0.31487)
            (-4.2194,1.999,-0.30019)
            (-4.165,2.0811,-0.28575)
            (-4.111,2.1629,-0.27137)
            (-4.0575,2.2445,-0.2569)
            (-4.0045,2.326,-0.24219)
            (-3.952,2.4076,-0.22713)
            (-3.9,2.4894,-0.21162)
            (-3.8484,2.5714,-0.19555)
            (-3.7973,2.654,-0.17885)
            (-3.7465,2.737,-0.16139)
            (-3.6961,2.8208,-0.14307)
            (-3.6459,2.9053,-0.12375)
            (-3.5961,2.9908,-0.10327)
            (-3.5465,3.0775,-0.081489)
            (-3.4974,3.1657,-0.058273)
            (-3.4488,3.2556,-0.033548)

            (-2.8982,4.5934,0.17983)
            (-2.8383,4.7144,0.15505)
            (-2.7715,4.8294,0.11944)
            (-2.6969,4.9362,0.073695)
            (-2.6141,5.0323,0.019229)
            (-2.5228,5.1158,-0.04189)
            (-2.4234,5.1852,-0.10704)
            (-2.3164,5.2395,-0.17331)
            (-2.2028,5.2789,-0.23783)
            (-2.084,5.3042,-0.29817)
            (-1.9614,5.3166,-0.35256)
            (-1.8363,5.3178,-0.39995)
            (-1.7098,5.3094,-0.43986)
            (-1.5829,5.2929,-0.47221)
            (-1.4564,5.2696,-0.49718)
            (-1.331,5.2408,-0.51509)
            (-1.207,5.2075,-0.52636)
            (-1.085,5.1709,-0.5315)
            (-0.96507,5.132,-0.53111)
            (-0.84751,5.0918,-0.52584)
            (-0.73238,5.0512,-0.51643)
            (-0.6197,5.0109,-0.50365)
            (-0.50937,4.9715,-0.48828)
            (-0.40128,4.9336,-0.47109)
            (-0.29525,4.8974,-0.4528)
            (-0.19106,4.8629,-0.43401)
            (-0.088526,4.8301,-0.41522)
            (0.012563,4.7988,-0.3968)
            (0.11238,4.7689,-0.379)
            (0.21109,4.7399,-0.36192)
            (0.30883,4.7118,-0.34559)
            (0.40571,4.6843,-0.32995)
            (0.50183,4.6573,-0.31487)
            (0.5973,4.6306,-0.30019)
            (0.69221,4.6042,-0.28575)
            (0.78667,4.5782,-0.27137)
            (0.8808,4.5525,-0.2569)
            (0.9747,4.5273,-0.24219)
            (1.0685,4.5026,-0.22713)
            (1.1624,4.4784,-0.21162)
            (1.2564,4.4547,-0.19555)
            (1.3506,4.4316,-0.17885)
            (1.4453,4.409,-0.16139)
            (1.5406,4.3869,-0.14307)
            (1.6365,4.3653,-0.12375)
            (1.7332,4.3443,-0.10327)
            (1.831,4.3239,-0.081489)
            (1.93,4.3044,-0.058273)
            (2.0306,4.286,-0.033548)
            (2.1331,4.2689,-0.0073249)
            (2.2379,4.2536,0.02025)
            (2.3455,4.2402,0.048847)
            (2.4564,4.229,0.077905)
            (2.571,4.2202,0.10659)
            (2.6896,4.2137,0.13378)
            (2.8124,4.209,0.15808)
            (2.9392,4.2054,0.17789)
            (3.0696,4.2018,0.19149)
            (3.2029,4.1968,0.19724)
            (3.3379,4.1888,0.19371)
            (3.473,4.1758,0.17983)
            (3.6066,4.1562,0.15505)
            (3.7367,4.1282,0.11944)
            (3.8612,4.0903,0.073695)
            (3.9782,4.0412,0.019229)
            (4.0858,3.9803,-0.04189)
            (4.1825,3.9071,-0.10704)
            (4.2673,3.8221,-0.17331)
            (4.3398,3.7263,-0.23783)
            (4.4006,3.6211,-0.29817)
            (4.4503,3.5083,-0.35256)
            (4.4901,3.3897,-0.39995)
            (4.5212,3.2668,-0.43986)
            (4.5447,3.141,-0.47221)
            (4.5616,3.0136,-0.49718)
            (4.573,2.8853,-0.51509)
            (4.5796,2.7572,-0.52636)
            (4.5825,2.6298,-0.5315)
            (4.5826,2.5037,-0.53111)
            (4.5807,2.3795,-0.52584)
            (4.5776,2.2574,-0.51643)
            (4.5741,2.1378,-0.50365)
            (4.5708,2.0207,-0.48828)

            (4.5664,1.7942,-0.4528)
            (4.5658,1.6844,-0.43401)
            (4.5663,1.5768,-0.41522)

            (4.5732,1.264,-0.36192)

            (4.5804,1.0617,-0.32995)

            (4.5885,0.86286,-0.30019)

            (4.6124,0.37516,-0.22713)
            (4.6184,0.27843,-0.21162)
            (4.6249,0.18171,-0.19555)
            (4.632,0.084896,-0.17885)
            (4.6398,-0.012147,-0.16139)
            (4.6482,-0.10954,-0.14307)
            (4.6573,-0.20742,-0.12375)

            (-4.5869,1.5037,-0.56016)
            (-4.5329,1.5919,-0.54604)
            (-4.4795,1.6793,-0.53224)
            (-4.4264,1.7659,-0.51865)
            (-4.3736,1.852,-0.50513)
            (-4.321,1.9374,-0.49148)
            (-4.2686,2.0223,-0.47752)
            (-4.2166,2.1069,-0.46308)
            (-4.1648,2.1912,-0.44799)
            (-4.1135,2.2754,-0.43213)
            (-4.0625,2.3597,-0.41537)
            (-4.012,2.4442,-0.39761)
            (-3.962,2.529,-0.37876)
            (-3.9125,2.6142,-0.35871)

            (-3.0015,4.7571,-0.082901)
            (-2.9238,4.8565,-0.13672)
            (-2.837,4.9437,-0.19617)
            (-2.7414,5.0177,-0.25835)
            (-2.638,5.0784,-0.32039)
            (-2.5281,5.1264,-0.37986)
            (-2.413,5.1629,-0.43506)
            (-2.2941,5.1892,-0.48496)
            (-2.1726,5.2066,-0.52912)
            (-2.0495,5.2162,-0.56744)
            (-1.9254,5.2189,-0.59999)
            (-1.8009,5.2154,-0.62696)
            (-1.6766,5.2063,-0.64853)
            (-1.5528,5.1923,-0.66492)
            (-1.43,5.1741,-0.67635)
            (-1.3085,5.1523,-0.68311)
            (-1.1885,5.1276,-0.68552)
            (-1.0702,5.1007,-0.68395)
            (-0.95387,5.0724,-0.67887)
            (-0.83945,5.0434,-0.67079)
            (-0.72701,5.0141,-0.66025)
            (-0.61651,4.9851,-0.64782)
            (-0.50785,4.9567,-0.63406)
            (-0.40092,4.9291,-0.61948)
            (-0.29555,4.9025,-0.6045)
            (-0.1916,4.8766,-0.58948)
            (-0.08892,4.8516,-0.57466)
            (0.012637,4.8271,-0.56016)
            (0.11319,4.803,-0.54604)
            (0.21284,4.7791,-0.53224)
            (0.31169,4.7554,-0.51865)
            (0.40982,4.7318,-0.50513)
            (0.50732,4.7082,-0.49148)
            (0.60427,4.6847,-0.47752)
            (0.70079,4.6613,-0.46308)
            (0.79697,4.6381,-0.44799)
            (0.89294,4.6153,-0.43213)
            (0.98882,4.5929,-0.41537)
            (1.0847,4.571,-0.39761)
            (1.1808,4.5496,-0.37876)
            (1.2773,4.5288,-0.35871)
            (1.3741,4.5087,-0.33734)
            (1.4717,4.4893,-0.31452)
            (1.57,4.4708,-0.29011)
            (1.6694,4.4532,-0.26396)
            (1.7702,4.437,-0.23596)
            (1.8726,4.4223,-0.20608)
            (1.9771,4.4096,-0.17442)
            (2.0843,4.3993,-0.14129)
            (2.1945,4.3918,-0.10728)
            (2.3082,4.3872,-0.073357)
            (2.426,4.3856,-0.040874)
            (2.5479,4.3866,-0.011535)
            (2.674,4.3894,0.012718)
            (2.8039,4.3928,0.029905)
            (2.9367,4.3951,0.038228)
            (3.0714,4.3946,0.036269)
            (3.2065,4.3892,0.023126)
            (3.3404,4.377,-0.0014939)
            (3.4712,4.356,-0.037206)
            (3.5967,4.3246,-0.082901)
            (3.7153,4.2815,-0.13672)
            (3.825,4.2258,-0.19617)
            (3.925,4.1578,-0.25835)
            (4.0147,4.0782,-0.32039)
            (4.0943,3.9885,-0.37986)
            (4.1646,3.8903,-0.43506)
            (4.2263,3.7854,-0.48496)
            (4.2804,3.6752,-0.52912)
            (4.3276,3.5611,-0.56744)
            (4.3685,3.4439,-0.59999)
            (4.4036,3.3244,-0.62696)
            (4.4334,3.2034,-0.64853)
            (4.4584,3.0814,-0.66492)
            (4.479,2.9589,-0.67635)
            (4.4958,2.8366,-0.68311)
            (4.5094,2.7149,-0.68552)
            (4.5204,2.5941,-0.68395)
            (4.5294,2.4747,-0.67887)
            (4.5371,2.3568,-0.67079)
            (4.544,2.2409,-0.66025)
            (4.5506,2.1268,-0.64782)
            (4.5572,2.0147,-0.63406)
            (4.564,1.9045,-0.61948)

            (-3.1477,4.7647,-0.32158)
            (-3.0561,4.8436,-0.37847)
            (-2.9569,4.9113,-0.43474)
            (-2.8514,4.9688,-0.48847)
            (-2.7411,5.0172,-0.53841)
            (-2.6272,5.0576,-0.58397)
            (-2.5106,5.091,-0.62497)
            (-2.392,5.118,-0.66149)
            (-2.2721,5.1393,-0.69371)
            (-2.1512,5.1552,-0.72184)
            (-2.0297,5.166,-0.74602)
            (-1.908,5.1718,-0.76639)
            (-1.7863,5.173,-0.78302)
            (-1.6649,5.17,-0.79599)
            (-1.5441,5.163,-0.80537)
            (-1.4241,5.1527,-0.81128)
            (-1.3052,5.1394,-0.8139)
            (-1.1876,5.1237,-0.81343)
            (-1.0714,5.1063,-0.81017)
            (-0.95672,5.0876,-0.80447)
            (-0.84358,5.0682,-0.79671)
            (-0.73198,5.0484,-0.7873)
            (-0.62187,5.0285,-0.77664)
            (-0.51318,5.0086,-0.76509)
            (-0.40579,4.989,-0.75297)
            (-0.2996,4.9695,-0.74051)
            (-0.19449,4.9501,-0.72787)
            (-0.090371,4.9307,-0.71512)
            (0.012858,4.9112,-0.70223)
            (0.11528,4.8916,-0.68914)
            (0.21696,4.8716,-0.67571)
            (0.31798,4.8515,-0.66177)
            (0.41842,4.8311,-0.64713)
            (0.51835,4.8106,-0.63163)
            (0.61787,4.7901,-0.61508)
            (0.71709,4.7697,-0.59735)
            (0.81611,4.7495,-0.57831)
            (0.91507,4.7297,-0.55787)
            (1.0141,4.7103,-0.53592)
            (1.1134,4.6916,-0.51239)
            (1.213,4.6735,-0.48716)
            (1.3132,4.6564,-0.46014)
            (1.4143,4.6403,-0.43122)

            (2.6755,4.6062,-0.10432)
            (2.808,4.6093,-0.10509)
            (2.9412,4.6079,-0.11687)
            (3.0735,4.5998,-0.13982)
            (3.2031,4.5831,-0.17342)
            (3.3283,4.5559,-0.21636)
            (3.4473,4.517,-0.26662)
            (3.5588,4.466,-0.32158)
            (3.6622,4.4033,-0.37847)
            (3.7572,4.3298,-0.43474)
            (3.8445,4.2473,-0.48847)
            (3.9246,4.1574,-0.53841)
            (3.9982,4.0615,-0.58397)
            (4.066,3.9609,-0.62497)
            (4.1284,3.8565,-0.66149)
            (4.1857,3.749,-0.69371)
            (4.2382,3.639,-0.72184)
            (4.2859,3.5268,-0.74602)
            (4.3291,3.4128,-0.76639)
            (4.3679,3.2974,-0.78302)
            (4.4025,3.181,-0.79599)
            (4.4332,3.064,-0.80537)
            (4.4604,2.9467,-0.81128)

            (4.506,2.7128,-0.81343)
            (4.5253,2.5969,-0.81017)

            (-3.279,4.7443,-0.51751)
            (-3.1776,4.81,-0.565)
            (-3.0719,4.8687,-0.60906)
            (-2.9629,4.9214,-0.64938)
            (-2.8515,4.969,-0.68597)
            (-2.7382,5.0117,-0.71908)
            (-2.6233,5.05,-0.749)
            (-2.5072,5.0841,-0.77602)
            (-2.39,5.1138,-0.80037)
            (-2.272,5.1392,-0.82218)
            (-2.1533,5.1604,-0.84153)
            (-2.0341,5.1772,-0.85841)
            (-1.9146,5.1898,-0.87279)
            (-1.795,5.1983,-0.8846)
            (-1.6755,5.203,-0.89379)
            (-1.5564,5.2042,-0.90033)
            (-1.4378,5.2023,-0.90426)
            (-1.3201,5.1978,-0.90564)
            (-1.2032,5.1911,-0.90462)
            (-1.0874,5.1825,-0.9014)
            (-0.97271,5.1727,-0.89621)
            (-0.85915,5.1617,-0.8893)
            (-0.74672,5.1501,-0.88095)
            (-0.63539,5.1377,-0.87141)

            (-0.41576,5.1116,-0.84951)
            (-0.30733,5.0978,-0.8374)

            (2.6813,4.8472,-0.22713)
            (2.8112,4.8398,-0.24873)
            (2.9387,4.8238,-0.28026)
            (3.0624,4.7977,-0.32023)
            (3.1809,4.7605,-0.36647)
            (3.2933,4.712,-0.4164)
            (3.3992,4.6529,-0.46747)
            (3.4988,4.5846,-0.51751)
            (3.5926,4.5084,-0.565)
            (3.6811,4.4261,-0.60906)
            (3.765,4.3387,-0.64938)
            (3.8446,4.2474,-0.68597)
            (3.9203,4.1528,-0.71908)
            (3.9922,4.0554,-0.749)
            (4.0605,3.9555,-0.77602)
            (4.1249,3.8533,-0.80037)
            (4.1856,3.7489,-0.82218)
            (4.2424,3.6426,-0.84153)
            (4.2952,3.5344,-0.85841)
            (4.3441,3.4246,-0.87279)

            (-3.4089,4.7179,-0.63341)
            (-3.3046,4.7814,-0.66735)
            (-3.1984,4.8414,-0.69818)
            (-3.0904,4.898,-0.72624)
            (-2.9811,4.9517,-0.75192)
            (-2.8706,5.0022,-0.7756)

            (2.6762,5.0867,-0.34015)
            (2.7979,5.0579,-0.37866)
            (2.9151,5.0188,-0.42182)
            (3.0277,4.9699,-0.4671)
            (3.1354,4.9121,-0.51224)
            (3.2387,4.847,-0.5556)
            (3.3379,4.7759,-0.59614)
            (3.4336,4.7,-0.63341)
            (3.5262,4.6205,-0.66735)
            (3.6161,4.5379,-0.69818)
            (3.7033,4.4528,-0.72624)

            (-3.0917,-4.627,-0.71773)
            (-3.1814,-4.5519,-0.69466)

            (-3.3579,-4.3999,-0.64363)
            (-3.445,-4.3232,-0.61574)

            (-5.4926,-2.158,-0.56875)
            (-5.5328,-2.0412,-0.59508)
            (-5.5706,-1.9236,-0.61899)
            (-5.6062,-1.8054,-0.64087)
            (-5.6396,-1.6866,-0.66112)

            (4.8282,-3.2261,-0.83749)

            (4.8282,-3.2261,-0.83749)

            (4.6642,-3.4075,-0.84907)
            (4.5786,-3.4943,-0.85161)
            (4.4908,-3.5786,-0.85188)
            (4.4013,-3.6605,-0.84986)
            (4.3101,-3.7401,-0.84559)
            (4.2176,-3.8176,-0.83912)
            (4.1239,-3.893,-0.83053)
            (4.0292,-3.9664,-0.81992)
            (3.9335,-4.0379,-0.80738)
            (3.8371,-4.1076,-0.79298)
            (3.7399,-4.1756,-0.77677)
            (3.6422,-4.2419,-0.75881)
            (3.5439,-4.3067,-0.73912)
            (3.4452,-4.3702,-0.71773)
            (3.346,-4.4323,-0.69466)
            (3.2466,-4.4932,-0.66995)
            (3.1469,-4.5532,-0.64363)
            (3.072,-4.5976,-0.62286)

            (-3.2544,-4.8705,-0.3915)
            (-3.3478,-4.7901,-0.36936)
            (-3.4398,-4.7085,-0.34602)
            (-3.5304,-4.6259,-0.32159)
            (-3.62,-4.5428,-0.29624)
            (-3.7087,-4.4593,-0.27023)
            (-3.797,-4.3756,-0.24391)
            (-3.8851,-4.2922,-0.21772)
            (-3.9735,-4.2092,-0.19225)
            (-4.0625,-4.1268,-0.16823)
            (-4.1525,-4.0452,-0.14652)
            (-4.2438,-3.9643,-0.12809)
            (-4.3363,-3.8839,-0.11405)
            (-4.4299,-3.8036,-0.10551)
            (-4.5241,-3.7227,-0.10357)
            (-4.6179,-3.6405,-0.10905)
            (-4.7102,-3.5558,-0.12231)
            (-4.7993,-3.4678,-0.14296)
            (-4.884,-3.3755,-0.16966)
            (-4.9632,-3.2789,-0.20031)
            (-5.0367,-3.1779,-0.23244)
            (-5.1049,-3.0734,-0.26381)
            (-5.1685,-2.966,-0.2928)
            (-5.2286,-2.8567,-0.31853)
            (-5.2861,-2.7459,-0.34076)
            (-5.3418,-2.6343,-0.3597)
            (-5.3962,-2.522,-0.37577)
            (-5.4497,-2.4093,-0.38953)
            (-5.5023,-2.296,-0.40154)
            (-5.554,-2.1822,-0.4123)
            (-5.6048,-2.0677,-0.42227)
            (-5.6544,-1.9525,-0.43183)
            (-5.7025,-1.8364,-0.44127)
            (-5.7488,-1.7193,-0.45077)
            (-5.7929,-1.6011,-0.46046)
            (-5.8345,-1.4818,-0.47036)
            (-5.8731,-1.3613,-0.48042)
            (-5.9084,-1.2397,-0.49052)
            (-5.94,-1.117,-0.5005)
            (-5.9677,-0.9933,-0.51013)
            (-5.9913,-0.8687,-0.51918)

            (5.9091,-0.76222,-0.31853)
            (5.8906,-0.88561,-0.34076)
            (5.87,-1.0087,-0.3597)
            (5.8481,-1.1315,-0.37577)
            (5.825,-1.2541,-0.38953)
            (5.801,-1.3766,-0.40154)
            (5.7759,-1.4991,-0.4123)
            (5.7498,-1.6216,-0.42227)
            (5.7221,-1.744,-0.43183)
            (5.6928,-1.8662,-0.44127)
            (5.6615,-1.9882,-0.45077)
            (5.6277,-2.1097,-0.46046)
            (5.5912,-2.2307,-0.47036)
            (5.5516,-2.3508,-0.48042)
            (5.5087,-2.4699,-0.49052)
            (5.4621,-2.5878,-0.5005)
            (5.4119,-2.7042,-0.51013)
            (5.3577,-2.8188,-0.51918)
            (5.2995,-2.9315,-0.5274)
            (5.2374,-3.0421,-0.53456)
            (5.1714,-3.1504,-0.54043)
            (5.1015,-3.2563,-0.54483)
            (5.0281,-3.3597,-0.54762)

            (5.0281,-3.3597,-0.54762)
            (4.9512,-3.4604,-0.5487)
            (4.8711,-3.5586,-0.54802)
            (4.7879,-3.654,-0.54557)
            (4.702,-3.7468,-0.54137)
            (4.6135,-3.837,-0.53545)
            (4.5225,-3.9245,-0.52787)
            (4.4295,-4.0094,-0.51868)
            (4.3344,-4.0917,-0.50792)
            (4.2375,-4.1715,-0.49564)
            (4.1389,-4.2487,-0.48187)
            (4.0389,-4.3236,-0.46663)
            (3.9375,-4.3961,-0.44994)
            (3.8348,-4.4663,-0.43184)
            (3.7311,-4.5343,-0.41235)
            (3.6265,-4.6002,-0.3915)
            (3.5211,-4.6642,-0.36936)
            (3.4151,-4.7264,-0.34602)
            (3.3086,-4.7871,-0.32159)
            (3.2285,-4.8318,-0.30265)

            (5.1352,-3.4313,2.5839e-16)
            (5.1164,-3.4187,0.23852)
            (5.0637,-3.3835,0.45439)
            (4.9888,-3.3334,0.62896)
            (4.9065,-3.2784,0.75509)
            (4.8282,-3.2261,0.83749)
            (4.7597,-3.1803,0.88548)
            (4.7026,-3.1422,0.90762)
            (4.6573,-3.1119,0.91025)
            (4.623,-3.089,0.89769)
            (4.5994,-3.0732,0.87279)

            (4.8282,-3.2261,-0.83749)
            (4.9065,-3.2784,-0.75509)
            (4.9888,-3.3334,-0.62896)
            (5.0637,-3.3835,-0.45439)
            (5.1164,-3.4187,-0.23852)
            (5.1352,-3.4313,-2.1531e-17)

            (3.3045,-4.9455,0.085973)
            (3.3122,-4.957,0.22173)
            (3.3118,-4.9564,0.33395)
            (3.306,-4.9478,0.41698)
            (3.2963,-4.9332,0.46675)
            (3.2824,-4.9125,0.48142)

            (2.9422,-4.4033,-0.75238)
            (3.0047,-4.4969,-0.70196)
            (3.072,-4.5976,-0.62286)
            (3.14,-4.6993,-0.51369)
            (3.2019,-4.792,-0.37787)
            (3.2514,-4.866,-0.22453)
            (3.2852,-4.9167,-0.065973)
            (3.3045,-4.9455,0.085973)

            (-3.3344,-4.9902,0.05273)
            (-3.336,-4.9927,0.21897)
            (-3.3264,-4.9783,0.3619)
            (-3.3107,-4.9548,0.47441)
            (-3.2932,-4.9286,0.55257)
            (-3.2764,-4.9034,0.59508)

            (-2.9923,-4.4783,0.024489)
            (-2.9367,-4.3951,-0.038228)
            (-2.8831,-4.3149,-0.09031)
            (-2.8342,-4.2417,-0.13587)
            (-2.7925,-4.1793,-0.18084)
            (-2.7592,-4.1294,-0.22956)

            (-3.0917,-4.627,-0.71773)
            (-3.1602,-4.7296,-0.61149)
            (-3.2255,-4.8273,-0.47182)
            (-3.2796,-4.9082,-0.30605)
            (-3.3164,-4.9634,-0.12655)
            (-3.3344,-4.9902,0.05273)

            (-4.9458,-3.3047,-0.088304)
            (-4.9133,-3.2829,-0.015458)
            (-4.8631,-3.2494,0.074369)
            (-4.795,-3.2039,0.17589)
            (-4.7102,-3.1472,0.2807)
            (-4.6124,-3.0819,0.37886)
            (-4.5087,-3.0126,0.46194)
            (-4.4068,-2.9446,0.52554)
            (-4.3122,-2.8813,0.56904)
            (-4.2273,-2.8246,0.59363)
            (-4.1525,-2.7746,0.60085)
            (-4.0872,-2.7309,0.59218)
            (-4.0306,-2.6932,0.56905)
            (-3.9822,-2.6609,0.53294)

            (-4.9267,-3.2919,-0.20352)
            (-4.955,-3.3108,-0.17906)
            (-4.9603,-3.3144,-0.1423)
            (-4.9458,-3.3047,-0.088304)

            (-6.0083,-1.1951,-0.013388)
            (-5.9744,-1.1884,0.20868)
            (-5.9011,-1.1738,0.41863)
            (-5.7995,-1.1536,0.59916)
            (-5.6848,-1.1308,0.7387)
            (-5.5708,-1.1081,0.83508)
            (-5.466,-1.0873,0.89382)
            (-5.374,-1.069,0.92305)
            (-5.2956,-1.0534,0.93015)
            (-5.2304,-1.0404,0.92078)
            (-5.1778,-1.0299,0.89903)

            (-5.8911,-1.1718,-0.56455)
            (-5.9553,-1.1846,-0.41592)
            (-5.9995,-1.1934,-0.22797)
            (-6.0083,-1.1951,-0.013388)

            (-5.771,1.1479,0.67546)
            (-5.7333,1.1404,0.70282)
            (-5.7047,1.1347,0.70131)
            (-5.684,1.1306,0.67413)
            (-5.6688,1.1276,0.62401)
            (-5.6552,1.1249,0.55342)
            (-5.6383,1.1215,0.46508)

            (-4.6817,3.1282,0.27007)
            (-4.5759,3.0575,0.33479)
            (-4.4682,2.9855,0.39044)
            (-4.3652,2.9167,0.43385)
            (-4.271,2.8538,0.46386)
            (-4.1873,2.7978,0.48014)
            (-4.1141,2.749,0.48253)
            (-4.0509,2.7067,0.47102)
            (-3.9967,2.6705,0.44595)
            (-3.9507,2.6398,0.4081)
            (-3.9125,2.6142,0.35871)
            (-3.8816,2.5936,0.29934)
            (-3.8578,2.5777,0.23179)
            (-3.8408,2.5664,0.15801)
            (-3.8307,2.5596,0.080058)
            (-3.8274,2.5574,-1.0056e-16)
            (-3.8307,2.5596,-0.080058)
            (-3.8408,2.5664,-0.15801)
            (-3.8578,2.5777,-0.23179)
            (-3.8816,2.5936,-0.29934)
            (-3.9125,2.6142,-0.35871)

            (-3.0572,4.5754,0.85398)
            (-3.0003,4.4903,0.8882)
            (-2.9507,4.4161,0.8985)
            (-2.9083,4.3525,0.89059)
            (-2.8725,4.2991,0.86886)
            (-2.8432,4.2551,0.83662)
            (-2.8198,4.2202,0.79636)
            (-2.8024,4.1941,0.74996)
            (-2.7907,4.1766,0.69893)
            (-2.7849,4.1679,0.64449)
            (-2.7851,4.1683,0.58768)
            (-2.7918,4.1783,0.52943)
            (-2.8055,4.1987,0.47054)
            (-2.8269,4.2307,0.41165)

            (-3.1571,4.7249,-0.25103)
            (-3.1793,4.7582,-0.36258)
            (-3.1938,4.7799,-0.46508)
            (-3.2034,4.7942,-0.55342)
            (-3.2111,4.8058,-0.62401)
            (-3.2197,4.8187,-0.67413)
            (-3.2314,4.8362,-0.70131)

            (-1.127,5.666,0.7894)
            (-1.1213,5.6371,0.77911)
            (-1.1177,5.6191,0.74972)
            (-1.116,5.6103,0.70295)
            (-1.1157,5.6089,0.63961)
            (-1.1163,5.6119,0.55994)
            (-1.117,5.6154,0.46392)
            (-1.1167,5.6139,0.35213)
            (-1.1141,5.6008,0.2271)
            (-1.108,5.5705,0.094843)
            (-1.0982,5.5213,-0.035813)
            (-1.0852,5.4556,-0.15631)
            (-1.07,5.3792,-0.26149)
            (-1.0545,5.3014,-0.35114)
            (-1.0406,5.2316,-0.42895)
            (-1.0293,5.1748,-0.49899)
            (-1.0208,5.1321,-0.56382)
            (-1.0151,5.1031,-0.62463)
            (-1.0118,5.0867,-0.68182)
            (-1.0109,5.0823,-0.73531)
            (-1.0123,5.0894,-0.78468)
            (-1.016,5.1076,-0.8292)
            (-1.0218,5.137,-0.86781)
            (-1.0299,5.1778,-0.89903)

            (1.156,5.8114,0.20352)
            (1.1432,5.7474,0.22273)
            (1.1245,5.6535,0.2426)
            (1.1014,5.5371,0.26502)
            (1.0759,5.409,0.28842)
            (1.0501,5.2794,0.31031)
            (1.0255,5.1555,0.32872)
            (1.0029,5.0419,0.34212)
            (0.98275,4.9406,0.34882)
            (0.96521,4.8525,0.3467)
            (0.95018,4.7769,0.3337)
            (0.93748,4.713,0.30844)
            (0.92691,4.6599,0.27067)
            (0.91831,4.6167,0.22121)
            (0.91156,4.5827,0.16165)
            (0.90655,4.5576,0.093956)
            (0.90323,4.5408,0.020304)
            (0.90154,4.5324,-0.05712)
            (0.90146,4.5319,-0.13617)
            (0.90295,4.5394,-0.21476)
            (0.90602,4.5549,-0.29088)
            (0.91067,4.5783,-0.36259)
            (0.91692,4.6096,-0.42803)
            (0.9248,4.6493,-0.48539)
            (0.93437,4.6974,-0.53294)
            (0.94572,4.7545,-0.56905)

            (2.9126,4.3591,0.8476)
            (2.8663,4.2897,0.84395)
            (2.8264,4.2301,0.82457)
            (2.7926,4.1794,0.79284)
            (2.7644,4.1371,0.75148)
            (2.7415,4.1029,0.70264)
            (2.7239,4.0765,0.64812)
            (2.7114,4.0579,0.58948)
            (2.7042,4.0471,0.52814)
            (2.7025,4.0445,0.46544)
            (2.7065,4.0506,0.40276)
            (2.7169,4.0661,0.34156)
            (2.7342,4.092,0.28336)
            (2.7592,4.1294,0.22956)
            (2.7925,4.1793,0.18084)
            (2.8342,4.2417,0.13587)
            (2.8831,4.3149,0.09031)
            (2.9367,4.3951,0.038228)
            (2.9923,4.4783,-0.024489)
            (3.0472,4.5604,-0.098757)
            (3.0986,4.6374,-0.18306)
            (3.1438,4.7051,-0.27404)
            (3.1809,4.7605,-0.36647)
            (3.2092,4.8029,-0.45331)
            (3.2301,4.8342,-0.52654)
            (3.2464,4.8586,-0.57847)

            (4.8637,3.2498,0.79652)
            (4.8069,3.2118,0.8397)
            (4.7611,3.1813,0.85783)
            (4.7264,3.1581,0.85614)
            (4.7024,3.142,0.83815)
            (4.6882,3.1326,0.80605)
            (4.6833,3.1293,0.76105)
            (4.6867,3.1316,0.70351)
            (4.6975,3.1388,0.63303)
            (4.7141,3.1499,0.54846)
            (4.7338,3.1631,0.44806)
            (4.7521,3.1752,0.3302)
            (4.7618,3.1818,0.19557)
            (4.7558,3.1777,0.050233)
            (4.7304,3.1608,-0.095033)
            (4.6878,3.1323,-0.22973)
            (4.635,3.097,-0.34736)
            (4.5821,3.0616,-0.44729)
            (4.5361,3.0309,-0.53284)
            (4.5,3.0068,-0.60759)
            (4.4742,2.9896,-0.67395)
            (4.4586,2.9792,-0.73326)
            (4.453,2.9754,-0.7861)
            (4.4572,2.9782,-0.83249)

            (5.8387,1.1614,0.32528)
            (5.8134,1.1564,0.34296)
            (5.7642,1.1466,0.337)
            (5.6873,1.1313,0.31629)
            (5.5857,1.1111,0.29091)
            (5.4684,1.0877,0.2674)
            (5.3448,1.0631,0.24808)
            (5.2225,1.0388,0.233)
            (5.1065,1.0158,0.22129)
            (5.0003,0.99463,0.21121)

            (4.8247,0.95969,0.18341)
            (4.7565,0.94612,0.15801)
            (4.7008,0.93504,0.12152)
            (4.6566,0.92626,0.073792)

            (4.5794,0.91091,-0.19446)
            (4.5821,0.91143,-0.26992)

            (5.8336,-1.1604,-0.085973)
            (5.7996,-1.1536,0.065973)
            (5.7399,-1.1417,0.22453)
            (5.6526,-1.1244,0.37787)
            (5.5432,-1.1026,0.51369)
            (5.4232,-1.0787,0.62286)
            (5.3044,-1.0551,0.70196)
            (5.1941,-1.0332,0.75238)
            (5.0952,-1.0135,0.77774)
            (5.0081,-0.99617,0.78204)
            (4.9323,-0.98109,0.76892)
            (4.8668,-0.96807,0.74149)
            (4.8111,-0.95698,0.70236)
            (4.7644,-0.9477,0.65375)
            (4.7264,-0.94013,0.5976)

            (4.6627,-0.92746,0.4009)
            (4.6585,-0.92663,0.33131)
            (4.6634,-0.92761,0.26249)
            (4.678,-0.93052,0.19634)

            (5.8363,-1.1609,-0.41698)
            (5.8465,-1.1629,-0.33395)
            (5.8472,-1.1631,-0.22173)
            (5.8336,-1.1604,-0.085973)

        }
        ;
    \begin{scope}[transparency group, opacity=0.2]
    \addplot3[surf, mesh/rows={55}, shader={interp}, z buffer={sort}, mesh/color input={explicit}, point meta={explicit symbolic}, draw={none}]
        coordinates {
            (3.3045,-4.9455,0.085973) [rgb=0.212,0.419,0.348]
            (3.049,-5.0869,0.10384) [rgb=0.169,0.398,0.367]
            (2.7955,-5.2301,0.11018) [rgb=0.125,0.368,0.381]
            (2.5416,-5.3737,0.094772) [rgb=0.09,0.324,0.385]
            (2.2817,-5.5085,0.050834) [rgb=0.074,0.288,0.381]
            (2.0106,-5.6192,-0.01332) [rgb=0.071,0.28,0.38]
            (1.7289,-5.6993,-0.071789) [rgb=0.078,0.3,0.383]
            (1.4427,-5.7596,-0.10417) [rgb=0.101,0.343,0.385]
            (1.1566,-5.8145,-0.10967) [rgb=0.143,0.382,0.377]
            (0.87094,-5.8714,-0.09755) [rgb=0.186,0.407,0.36]
            (0.58407,-5.9302,-0.07754) [rgb=0.23,0.426,0.34]
            (0.2941,-5.9866,-0.056626) [rgb=0.27,0.44,0.318]
            (8.8818e-16,-6.0347,-0.038747) [rgb=0.296,0.448,0.304]
            (-0.29814,-6.0687,-0.025344) [rgb=0.316,0.455,0.292]
            (-0.59919,-6.0837,-0.016141) [rgb=0.343,0.463,0.277]
            (-0.90134,-6.0763,-0.009983) [rgb=0.375,0.472,0.26]
            (-1.2024,-6.045,-0.0055868) [rgb=0.404,0.481,0.244]
            (-1.5002,-5.9893,-0.002005) [rgb=0.424,0.486,0.234]
            (-1.7926,-5.9094,0.0013316) [rgb=0.426,0.487,0.233]
            (-2.0774,-5.8059,0.004828) [rgb=0.409,0.482,0.241]
            (-2.3526,-5.6797,0.0089994) [rgb=0.381,0.474,0.256]
            (-2.6165,-5.5321,0.014709) [rgb=0.35,0.465,0.274]
            (-2.8679,-5.3655,0.023196) [rgb=0.321,0.456,0.29]
            (-3.1068,-5.1834,0.035698) [rgb=0.3,0.45,0.301]
            (-3.3344,-4.9902,0.05273) [rgb=0.276,0.442,0.315]
            (3.3111,-4.9554,0.18853) [rgb=0.236,0.428,0.336]
            (3.0576,-5.1013,0.18954) [rgb=0.173,0.401,0.366]
            (2.8047,-5.2472,0.1764) [rgb=0.114,0.358,0.384]
            (2.5487,-5.3887,0.14038) [rgb=0.082,0.309,0.384]
            (2.2838,-5.5136,0.080849) [rgb=0.073,0.283,0.381]
            (2.0069,-5.6088,0.015804) [rgb=0.074,0.287,0.381]
            (1.7219,-5.6763,-0.027824) [rgb=0.086,0.318,0.384]
            (1.4357,-5.7315,-0.039126) [rgb=0.115,0.358,0.383]
            (1.1511,-5.787,-0.02448) [rgb=0.145,0.384,0.376]
            (0.86726,-5.8466,0.0048934) [rgb=0.171,0.399,0.367]
            (0.58188,-5.908,0.03953) [rgb=0.195,0.411,0.356]
            (0.29308,-5.9658,0.073208) [rgb=0.212,0.418,0.348]
            (8.8818e-16,-6.014,0.10265) [rgb=0.226,0.424,0.341]
            (-0.29709,-6.0474,0.12668) [rgb=0.253,0.434,0.327]
            (-0.59707,-6.0622,0.14538) [rgb=0.296,0.448,0.304]
            (-0.8983,-6.0558,0.15939) [rgb=0.342,0.462,0.278]
            (-1.1988,-6.027,0.16938) [rgb=0.385,0.475,0.254]
            (-1.4966,-5.9748,0.17576) [rgb=0.416,0.484,0.238]
            (-1.7894,-5.8989,0.17878) [rgb=0.43,0.488,0.231]
            (-2.075,-5.7991,0.17878) [rgb=0.431,0.489,0.23]
            (-2.351,-5.6757,0.17658) [rgb=0.425,0.487,0.233]
            (-2.6155,-5.5301,0.17361) [rgb=0.415,0.484,0.239]
            (-2.8676,-5.365,0.17181) [rgb=0.4,0.48,0.246]
            (-3.1075,-5.1846,0.17297) [rgb=0.377,0.473,0.259]
            (-3.3369,-4.994,0.17775) [rgb=0.333,0.46,0.283]
            (3.3128,-4.958,0.27908) [rgb=0.256,0.435,0.325]
            (3.0621,-5.1088,0.2626) [rgb=0.172,0.4,0.366]
            (2.8096,-5.2564,0.22977) [rgb=0.105,0.348,0.385]
            (2.5507,-5.393,0.17514) [rgb=0.079,0.303,0.383]
            (2.2802,-5.5048,0.10653) [rgb=0.075,0.29,0.382]
            (1.998,-5.5841,0.049349) [rgb=0.081,0.306,0.383]
            (1.7113,-5.6412,0.025419) [rgb=0.101,0.342,0.385]
            (1.426,-5.6931,0.035641) [rgb=0.128,0.371,0.381]
            (1.1435,-5.749,0.069004) [rgb=0.143,0.383,0.376]
            (0.86177,-5.8096,0.11371) [rgb=0.151,0.388,0.374]
            (0.57823,-5.8709,0.16098) [rgb=0.156,0.391,0.372]
            (0.29118,-5.927,0.2055) [rgb=0.16,0.393,0.371]
            (0.0,-5.9728,0.24462) [rgb=0.176,0.402,0.364]
            (-0.29496,-6.004,0.27739) [rgb=0.214,0.42,0.347]
            (-0.5927,-6.0178,0.30368) [rgb=0.264,0.438,0.321]
            (-0.89183,-6.0122,0.32368) [rgb=0.316,0.455,0.292]
            (-1.1907,-5.9859,0.33752) [rgb=0.367,0.47,0.264]
            (-1.4873,-5.9375,0.3451) [rgb=0.408,0.482,0.242]
            (-1.7794,-5.8658,0.34637) [rgb=0.44,0.491,0.226]
            (-2.0646,-5.7701,0.34169) [rgb=0.467,0.499,0.212]
            (-2.3405,-5.6506,0.33229) [rgb=0.487,0.504,0.203]
            (-2.6055,-5.5088,0.32032) [rgb=0.494,0.506,0.2]
            (-2.8585,-5.3479,0.30837) [rgb=0.483,0.503,0.205]
            (-3.1002,-5.1724,0.2985) [rgb=0.447,0.493,0.222]
            (-3.3325,-4.9874,0.29121) [rgb=0.383,0.475,0.255]
            (3.3109,-4.9551,0.35509) [rgb=0.271,0.44,0.317]
            (3.063,-5.1103,0.32103) [rgb=0.166,0.397,0.369]
            (2.8101,-5.2574,0.2693) [rgb=0.1,0.341,0.385]
            (2.5471,-5.3854,0.20008) [rgb=0.081,0.307,0.384]
            (2.2703,-5.4811,0.13073) [rgb=0.081,0.307,0.383]
            (1.9841,-5.5452,0.088978) [rgb=0.095,0.333,0.385]
            (1.697,-5.5943,0.087081) [rgb=0.122,0.366,0.382]
            (1.4137,-5.6437,0.11771) [rgb=0.138,0.379,0.378]
            (1.1336,-5.6992,0.16746) [rgb=0.135,0.376,0.379]
            (0.85424,-5.7588,0.22482) [rgb=0.129,0.371,0.381]
            (0.57297,-5.8175,0.28202) [rgb=0.123,0.366,0.382]
            (0.28837,-5.87,0.33475) [rgb=0.126,0.369,0.381]
            (0.0,-5.912,0.38101) [rgb=0.15,0.387,0.374]
            (-0.29185,-5.9407,0.42) [rgb=0.191,0.41,0.358]
            (-0.58639,-5.9537,0.45142) [rgb=0.24,0.43,0.334]
            (-0.8825,-5.9493,0.47506) [rgb=0.295,0.448,0.304]
            (-1.1787,-5.9258,0.49055) [rgb=0.355,0.466,0.271]
            (-1.4732,-5.8812,0.49739) [rgb=0.411,0.483,0.241]
            (-1.7637,-5.8142,0.49536) [rgb=0.465,0.498,0.213]
            (-2.0479,-5.7234,0.48513) [rgb=0.519,0.513,0.191]
            (-2.3234,-5.6092,0.46855) [rgb=0.559,0.523,0.178]
            (-2.5887,-5.4733,0.44843) [rgb=0.575,0.527,0.174]
            (-2.8431,-5.319,0.42765) [rgb=0.56,0.524,0.178]
            (-3.0873,-5.1509,0.40811) [rgb=0.508,0.51,0.194]
            (-3.3233,-4.9736,0.38971) [rgb=0.428,0.488,0.232]
            (3.3063,-4.9482,0.41448) [rgb=0.277,0.442,0.314]
            (3.0605,-5.1061,0.36323) [rgb=0.16,0.394,0.371]
            (2.8058,-5.2493,0.29477) [rgb=0.102,0.344,0.385]
            (2.5371,-5.3642,0.21727) [rgb=0.089,0.324,0.385]
            (2.2541,-5.4419,0.15618) [rgb=0.096,0.335,0.385]
            (1.9653,-5.4926,0.13499) [rgb=0.121,0.365,0.382]
            (1.6792,-5.5356,0.15512) [rgb=0.144,0.383,0.376]
            (1.3985,-5.583,0.20378) [rgb=0.137,0.378,0.378]
            (1.1212,-5.6369,0.26678) [rgb=0.12,0.364,0.383]
            (0.84459,-5.6937,0.33348) [rgb=0.107,0.35,0.385]
            (0.56617,-5.7484,0.39741) [rgb=0.102,0.343,0.385]
            (0.28477,-5.7967,0.45536) [rgb=0.111,0.354,0.384]
            (0.0,-5.8354,0.50588) [rgb=0.137,0.378,0.378]
            (-0.28799,-5.8623,0.5483) [rgb=0.174,0.401,0.365]
            (-0.57867,-5.8754,0.58214) [rgb=0.222,0.423,0.343]
            (-0.87114,-5.8728,0.60686) [rgb=0.284,0.445,0.31]
            (-1.1641,-5.8525,0.62171) [rgb=0.356,0.467,0.27]
            (-1.456,-5.8125,0.62596) [rgb=0.43,0.488,0.231]
            (-1.7445,-5.7507,0.61956) [rgb=0.507,0.51,0.195]
            (-2.0273,-5.666,0.60372) [rgb=0.58,0.529,0.173]
            (-2.3024,-5.5585,0.58093) [rgb=0.632,0.541,0.17]
            (-2.5682,-5.4299,0.55433) [rgb=0.65,0.545,0.172]
            (-2.8242,-5.2838,0.52665) [rgb=0.628,0.54,0.17]
            (-3.0714,-5.1244,0.49914) [rgb=0.563,0.525,0.177]
            (-3.3113,-4.9558,0.47084) [rgb=0.467,0.499,0.212]
            (3.2995,-4.9381,0.45564) [rgb=0.278,0.442,0.314]
            (3.0543,-5.0958,0.38825) [rgb=0.163,0.395,0.37]
            (2.7956,-5.2303,0.30701) [rgb=0.114,0.358,0.384]
            (2.5198,-5.3277,0.22958) [rgb=0.107,0.35,0.384]
            (2.2316,-5.3875,0.18465) [rgb=0.127,0.37,0.381]
            (1.9419,-5.4273,0.18622) [rgb=0.157,0.392,0.372]
            (1.6581,-5.4659,0.22647) [rgb=0.155,0.39,0.373]
            (1.3805,-5.5113,0.28977) [rgb=0.125,0.369,0.381]
            (1.1065,-5.5628,0.36226) [rgb=0.102,0.344,0.385]
            (0.83308,-5.6162,0.43469) [rgb=0.091,0.328,0.385]
            (0.55814,-5.6669,0.5021) [rgb=0.092,0.329,0.385]
            (0.28061,-5.7118,0.56231) [rgb=0.104,0.346,0.385]
            (0.0,-5.7485,0.61431) [rgb=0.127,0.37,0.381]
            (-0.2837,-5.7749,0.65747) [rgb=0.161,0.394,0.37]
            (-0.57017,-5.7891,0.69124) [rgb=0.214,0.42,0.347]
            (-0.85874,-5.7892,0.71483) [rgb=0.289,0.446,0.308]
            (-1.1483,-5.773,0.72728) [rgb=0.374,0.472,0.261]
            (-1.4374,-5.7383,0.72789) [rgb=0.464,0.498,0.214]
            (-1.7239,-5.6828,0.71698) [rgb=0.559,0.524,0.178]
            (-2.0055,-5.6049,0.69629) [rgb=0.646,0.544,0.171]
            (-2.2801,-5.5047,0.66871) [rgb=0.702,0.555,0.186]
            (-2.5465,-5.3842,0.63739) [rgb=0.716,0.558,0.192]
            (-2.8044,-5.2467,0.60452) [rgb=0.688,0.553,0.181]
            (-3.0546,-5.0963,0.57043) [rgb=0.613,0.536,0.17]
            (-3.2984,-4.9364,0.53312) [rgb=0.498,0.507,0.199]
            (3.2907,-4.9249,0.4776) [rgb=0.282,0.444,0.311]
            (3.0436,-5.078,0.39611) [rgb=0.181,0.405,0.362]
            (2.7785,-5.1982,0.30825) [rgb=0.141,0.381,0.377]
            (2.4951,-5.2754,0.24) [rgb=0.144,0.383,0.376]
            (2.2033,-5.3192,0.21644) [rgb=0.175,0.402,0.365]
            (1.9147,-5.3512,0.24021) [rgb=0.182,0.405,0.362]
            (1.6341,-5.3868,0.29734) [rgb=0.145,0.384,0.376]
            (1.3602,-5.4304,0.37127) [rgb=0.107,0.35,0.384]
            (1.0899,-5.4794,0.44933) [rgb=0.088,0.322,0.385]
            (0.82028,-5.5298,0.52409) [rgb=0.083,0.312,0.384]
            (0.54938,-5.578,0.59214) [rgb=0.088,0.321,0.385]
            (0.27615,-5.6212,0.65208) [rgb=0.1,0.34,0.385]
            (-8.8818e-16,-5.6573,0.70319) [rgb=0.12,0.364,0.383]
            (-0.27926,-5.6845,0.74498) [rgb=0.157,0.392,0.372]
            (-0.56149,-5.7009,0.77686) [rgb=0.221,0.422,0.344]
            (-0.84619,-5.7046,0.79797) [rgb=0.306,0.452,0.298]
            (-1.1325,-5.6934,0.80726) [rgb=0.403,0.48,0.245]
            (-1.419,-5.6648,0.80417) [rgb=0.508,0.51,0.195]
            (-1.7036,-5.616,0.78934) [rgb=0.619,0.538,0.17]
            (-1.9842,-5.5453,0.7649) [rgb=0.713,0.557,0.19]
            (-2.2586,-5.4528,0.73385) [rgb=0.767,0.567,0.22]
            (-2.5258,-5.3403,0.69905) [rgb=0.777,0.569,0.226]
            (-2.7855,-5.2112,0.66198) [rgb=0.741,0.563,0.204]
            (-3.0384,-5.0693,0.62194) [rgb=0.653,0.545,0.172]
            (-3.2855,-4.9172,0.57586) [rgb=0.517,0.512,0.191]
            (3.2793,-4.9078,0.48036) [rgb=0.301,0.45,0.301]
            (3.0273,-5.0508,0.38835) [rgb=0.218,0.421,0.345]
            (2.7536,-5.1516,0.30198) [rgb=0.188,0.408,0.36]
            (2.4635,-5.2086,0.25075) [rgb=0.202,0.415,0.353]
            (2.1704,-5.2398,0.25044) [rgb=0.218,0.421,0.345]
            (1.8845,-5.2669,0.2939) [rgb=0.181,0.405,0.363]
            (1.608,-5.3009,0.36391) [rgb=0.123,0.367,0.382]
            (1.3384,-5.3433,0.44437) [rgb=0.091,0.327,0.385]
            (1.0723,-5.3909,0.52449) [rgb=0.08,0.305,0.383]
            (0.80692,-5.4398,0.59887) [rgb=0.08,0.303,0.383]
            (0.54042,-5.487,0.66537) [rgb=0.085,0.316,0.384]
            (0.27167,-5.5301,0.72312) [rgb=0.096,0.335,0.385]
            (-4.4409e-16,-5.567,0.77168) [rgb=0.118,0.362,0.383]
            (-0.27491,-5.5959,0.81078) [rgb=0.163,0.395,0.37]
            (-0.55306,-5.6153,0.8399) [rgb=0.237,0.428,0.336]
            (-0.83416,-5.6234,0.85812) [rgb=0.331,0.459,0.284]
            (-1.1175,-5.6179,0.86436) [rgb=0.437,0.49,0.227]
            (-1.4017,-5.5957,0.85813) [rgb=0.557,0.523,0.178]
            (-1.6848,-5.554,0.84026) [rgb=0.681,0.551,0.179]
            (-1.9645,-5.4905,0.81302) [rgb=0.777,0.569,0.226]
            (-2.239,-5.4054,0.77934) [rgb=0.827,0.578,0.265]
            (-2.507,-5.3006,0.74162) [rgb=0.831,0.579,0.269]
            (-2.7684,-5.1793,0.70054) [rgb=0.785,0.57,0.232]
            (-3.0239,-5.045,0.65437) [rgb=0.681,0.551,0.179]
            (-3.2734,-4.899,0.59908) [rgb=0.528,0.515,0.187]
            (3.2642,-4.8853,0.46526) [rgb=0.34,0.462,0.279]
            (3.0042,-5.0122,0.36834) [rgb=0.272,0.44,0.317]
            (2.7212,-5.091,0.2921) [rgb=0.251,0.433,0.329]
            (2.4265,-5.1303,0.26273) [rgb=0.261,0.437,0.323]
            (2.1345,-5.1531,0.28472) [rgb=0.231,0.426,0.339]
            (1.8527,-5.1778,0.34426) [rgb=0.156,0.391,0.372]
            (1.581,-5.2118,0.42302) [rgb=0.102,0.343,0.385]
            (1.3161,-5.2542,0.50638) [rgb=0.081,0.307,0.384]
            (1.0546,-5.3017,0.58588) [rgb=0.076,0.293,0.382]
            (0.79369,-5.3506,0.65798) [rgb=0.077,0.297,0.382]
            (0.53168,-5.3983,0.72141) [rgb=0.083,0.311,0.384]
            (0.26736,-5.4423,0.77573) [rgb=0.095,0.333,0.385]
            (-4.4409e-16,-5.4809,0.82085) [rgb=0.122,0.365,0.382]
            (-0.2708,-5.5123,0.85674) [rgb=0.177,0.402,0.364]
            (-0.54519,-5.5354,0.88299) [rgb=0.259,0.436,0.324]
            (-0.82302,-5.5484,0.89859) [rgb=0.359,0.468,0.268]
            (-1.1037,-5.5488,0.90233) [rgb=0.475,0.501,0.209]
            (-1.386,-5.5333,0.89371) [rgb=0.61,0.536,0.17]
            (-1.6679,-5.4985,0.87359) [rgb=0.743,0.563,0.205]
            (-1.9472,-5.4421,0.84419) [rgb=0.836,0.58,0.274]
            (-2.2218,-5.364,0.8082) [rgb=0.88,0.589,0.319]
            (-2.4908,-5.2663,0.76751) [rgb=0.875,0.588,0.313]
            (-2.7539,-5.1521,0.72195) [rgb=0.818,0.576,0.258]
            (-3.0113,-5.0241,0.66879) [rgb=0.7,0.555,0.185]
            (-3.2622,-4.8822,0.60339) [rgb=0.54,0.519,0.183]
            (3.2444,-4.8555,0.43527) [rgb=0.395,0.478,0.249]
            (2.9739,-4.9617,0.34071) [rgb=0.334,0.46,0.283]
            (2.6827,-5.0189,0.2817) [rgb=0.317,0.455,0.292]
            (2.3861,-5.0449,0.27568) [rgb=0.293,0.447,0.305]
            (2.0972,-5.063,0.31729) [rgb=0.212,0.419,0.348]
            (1.8204,-5.0877,0.38896) [rgb=0.127,0.37,0.381]
            (1.554,-5.123,0.47272) [rgb=0.088,0.321,0.385]
            (1.2942,-5.1668,0.55615) [rgb=0.075,0.292,0.382]
            (1.0374,-5.2153,0.63322) [rgb=0.073,0.285,0.381]
            (0.78106,-5.2655,0.70179) [rgb=0.075,0.292,0.382]
            (0.52343,-5.3145,0.76122) [rgb=0.082,0.308,0.384]
            (0.26333,-5.3602,0.81148) [rgb=0.097,0.336,0.385]
            (-4.4409e-16,-5.4009,0.85287) [rgb=0.131,0.374,0.38]
            (-0.26702,-5.4353,0.88563) [rgb=0.195,0.411,0.356]
            (-0.538,-5.4624,0.90937) [rgb=0.282,0.444,0.311]
            (-0.81296,-5.4805,0.92291) [rgb=0.388,0.476,0.253]
            (-1.0915,-5.4871,0.92485) [rgb=0.515,0.512,0.192]
            (-1.3722,-5.4783,0.91451) [rgb=0.666,0.548,0.175]
            (-1.6533,-5.4502,0.89267) [rgb=0.802,0.573,0.245]
            (-1.9324,-5.4006,0.86138) [rgb=0.889,0.592,0.33]
            (-2.2074,-5.3292,0.82301) [rgb=0.922,0.603,0.376]
            (-2.4774,-5.238,0.77884) [rgb=0.909,0.598,0.356]
            (-2.742,-5.1299,0.72785) [rgb=0.843,0.581,0.28]
            (-3.0008,-5.0066,0.66646) [rgb=0.718,0.558,0.192]
            (-3.2514,-4.866,0.58991) [rgb=0.566,0.525,0.176]
            (3.2187,-4.8171,0.39469) [rgb=0.458,0.496,0.217]
            (2.9372,-4.9004,0.31006) [rgb=0.398,0.479,0.247]
            (2.64,-4.9392,0.2725) [rgb=0.365,0.469,0.265]
            (2.3442,-4.9564,0.28881) [rgb=0.288,0.446,0.308]
            (2.0599,-4.973,0.3466) [rgb=0.176,0.402,0.364]
            (1.7889,-4.9996,0.42659) [rgb=0.104,0.346,0.385]
            (1.5281,-5.0375,0.51223) [rgb=0.079,0.303,0.383]
            (1.2734,-5.0836,0.59372) [rgb=0.072,0.28,0.38]
            (1.0212,-5.1342,0.66716) [rgb=0.071,0.277,0.38]
            (0.76929,-5.1861,0.73143) [rgb=0.074,0.287,0.381]
            (0.51579,-5.2369,0.78639) [rgb=0.082,0.309,0.384]
            (0.25962,-5.2847,0.83242) [rgb=0.102,0.343,0.385]
            (-8.8818e-16,-5.3278,0.87025) [rgb=0.144,0.383,0.376]
            (-0.26359,-5.3654,0.90032) [rgb=0.214,0.419,0.347]
            (-0.53154,-5.3968,0.92214) [rgb=0.304,0.451,0.299]
            (-0.80404,-5.4204,0.93427) [rgb=0.417,0.484,0.238]
            (-1.0807,-5.4331,0.935) [rgb=0.558,0.523,0.178]
            (-1.3604,-5.4308,0.92343) [rgb=0.721,0.559,0.194]
            (-1.6409,-5.4093,0.90014) [rgb=0.855,0.584,0.292]
            (-1.92,-5.3661,0.86694) [rgb=0.931,0.607,0.39]
            (-2.1957,-5.3009,0.8258) [rgb=0.952,0.617,0.432]
            (-2.4668,-5.2157,0.77733) [rgb=0.933,0.607,0.393]
            (-2.7327,-5.1126,0.71969) [rgb=0.862,0.585,0.299]
            (-2.992,-4.9919,0.64868) [rgb=0.742,0.563,0.204]
            (-3.2401,-4.8492,0.56032) [rgb=0.613,0.537,0.17]
            (3.1869,-4.7695,0.34829) [rgb=0.52,0.513,0.19]
            (2.8955,-4.8308,0.27982) [rgb=0.454,0.495,0.219]
            (2.5954,-4.8556,0.26508) [rgb=0.379,0.474,0.258]
            (2.3025,-4.8682,0.30131) [rgb=0.255,0.435,0.326]
            (2.0238,-4.886,0.37162) [rgb=0.141,0.381,0.377]
            (1.759,-4.916,0.45649) [rgb=0.089,0.324,0.385]
            (1.5038,-4.9574,0.54155) [rgb=0.073,0.286,0.381]
            (1.254,-5.0063,0.61972) [rgb=0.068,0.269,0.379]
            (1.0063,-5.0592,0.68877) [rgb=0.069,0.27,0.379]
            (0.75847,-5.1132,0.74833) [rgb=0.073,0.286,0.381]
            (0.50881,-5.1661,0.7987) [rgb=0.084,0.314,0.384]
            (0.25624,-5.2159,0.84071) [rgb=0.11,0.353,0.384]
            (-4.4409e-16,-5.2617,0.87543) [rgb=0.159,0.393,0.371]
            (-0.26051,-5.3028,0.9034) [rgb=0.232,0.426,0.339]
            (-0.52582,-5.3387,0.92394) [rgb=0.325,0.457,0.287]
            (-0.79624,-5.3678,0.93524) [rgb=0.446,0.493,0.223]
            (-1.0715,-5.3867,0.93523) [rgb=0.602,0.534,0.17]
            (-1.3503,-5.3908,0.92271) [rgb=0.773,0.568,0.224]
            (-1.6307,-5.3757,0.898) [rgb=0.902,0.596,0.345]
            (-1.9101,-5.3385,0.86264) [rgb=0.96,0.623,0.451]
            (-2.1867,-5.279,0.81811) [rgb=0.97,0.632,0.481]
            (-2.4589,-5.199,0.76432) [rgb=0.949,0.616,0.425]
            (-2.7258,-5.0996,0.69866) [rgb=0.881,0.59,0.32]
            (-2.9844,-4.9791,0.61679) [rgb=0.778,0.569,0.227]
            (-3.2274,-4.8301,0.51686) [rgb=0.678,0.551,0.178]
            (3.1495,-4.7136,0.30028) [rgb=0.577,0.528,0.174]
            (2.8507,-4.756,0.25193) [rgb=0.485,0.504,0.204]
            (2.5504,-4.7715,0.25936) [rgb=0.357,0.467,0.27]
            (2.2621,-4.7828,0.31247) [rgb=0.211,0.418,0.349]
            (1.9898,-4.8039,0.39172) [rgb=0.113,0.357,0.384]
            (1.7312,-4.8383,0.47847) [rgb=0.079,0.302,0.383]
            (1.4814,-4.8834,0.56108) [rgb=0.069,0.27,0.379]
            (1.2362,-4.9353,0.63498) [rgb=0.066,0.258,0.377]
            (0.99269,-4.9906,0.6992) [rgb=0.068,0.266,0.378]
            (0.74862,-5.0468,0.75393) [rgb=0.074,0.288,0.381]
            (0.50248,-5.1018,0.79988) [rgb=0.088,0.322,0.385]
            (0.2532,-5.1539,0.8383) [rgb=0.119,0.363,0.383]
            (-4.4409e-16,-5.2024,0.87052) [rgb=0.173,0.401,0.366]
            (-0.25778,-5.2472,0.89705) [rgb=0.247,0.432,0.33]
            (-0.52081,-5.2879,0.9169) [rgb=0.346,0.464,0.276]
            (-0.78953,-5.3226,0.92785) [rgb=0.477,0.502,0.208]
            (-1.0637,-5.3477,0.9274) [rgb=0.649,0.545,0.172]
            (-1.3421,-5.358,0.91401) [rgb=0.822,0.577,0.262]
            (-1.6226,-5.3489,0.88775) [rgb=0.938,0.61,0.402]
            (-1.9026,-5.3174,0.84977) [rgb=0.977,0.64,0.507]
            (-2.1801,-5.2633,0.80104) [rgb=0.98,0.644,0.522]
            (-2.4535,-5.1875,0.74077) [rgb=0.961,0.624,0.455]
            (-2.7207,-5.09,0.66572) [rgb=0.905,0.597,0.35]
            (-2.9769,-4.9667,0.57217) [rgb=0.828,0.578,0.266]
            (-3.2118,-4.8069,0.46226) [rgb=0.746,0.564,0.207]
            (3.1078,-4.6512,0.2537) [rgb=0.616,0.537,0.17]
            (2.8045,-4.6789,0.22721) [rgb=0.478,0.502,0.207]
            (2.5064,-4.6892,0.25502) [rgb=0.312,0.453,0.295]
            (2.224,-4.7022,0.3217) [rgb=0.167,0.397,0.368]
            (1.9583,-4.7278,0.40645) [rgb=0.094,0.331,0.385]
            (1.7057,-4.767,0.49251) [rgb=0.072,0.28,0.38]
            (1.4609,-4.816,0.57129) [rgb=0.065,0.254,0.376]
            (1.2201,-4.8707,0.64033) [rgb=0.064,0.25,0.375]
            (0.98031,-4.9284,0.69956) [rgb=0.067,0.265,0.378]
            (0.73971,-4.9867,0.74958) [rgb=0.076,0.293,0.382]
            (0.49677,-5.0438,0.79149) [rgb=0.094,0.332,0.385]
            (0.25046,-5.0983,0.8269) [rgb=0.13,0.372,0.38]
            (-8.8818e-16,-5.1497,0.8573) [rgb=0.185,0.407,0.361]
            (-0.25538,-5.1984,0.88302) [rgb=0.261,0.437,0.323]
            (-0.51648,-5.2439,0.90272) [rgb=0.367,0.47,0.264]
            (-0.78387,-5.2844,0.91367) [rgb=0.51,0.511,0.194]
            (-1.0573,-5.3156,0.91291) [rgb=0.696,0.554,0.183]
            (-1.3356,-5.3321,0.89859) [rgb=0.867,0.586,0.304]
            (-1.6165,-5.3288,0.87044) [rgb=0.963,0.625,0.459]
            (-1.8973,-5.3027,0.82924) [rgb=0.986,0.655,0.555]
            (-2.1759,-5.2532,0.77537) [rgb=0.986,0.655,0.557]
            (-2.4502,-5.1805,0.70734) [rgb=0.972,0.634,0.487]
            (-2.7168,-5.0828,0.62166) [rgb=0.934,0.608,0.395]
            (-2.9686,-4.9528,0.5164) [rgb=0.882,0.59,0.321]
            (-3.1924,-4.7777,0.3997) [rgb=0.803,0.574,0.246]
            (3.0631,-4.5843,0.21037) [rgb=0.625,0.539,0.17]
            (2.7583,-4.6019,0.20586) [rgb=0.439,0.491,0.226]
            (2.4644,-4.6105,0.25158) [rgb=0.259,0.436,0.324]
            (2.1885,-4.6273,0.32833) [rgb=0.129,0.372,0.38]
            (1.9296,-4.6584,0.41535) [rgb=0.08,0.305,0.383]
            (1.6825,-4.7024,0.49865) [rgb=0.066,0.26,0.377]
            (1.4424,-4.7549,0.57266) [rgb=0.061,0.24,0.374]
            (1.2054,-4.8122,0.63655) [rgb=0.063,0.245,0.375]
            (0.96913,-4.8721,0.69085) [rgb=0.068,0.267,0.378]
            (0.73167,-4.9326,0.73648) [rgb=0.079,0.301,0.383]
            (0.49164,-4.9918,0.77489) [rgb=0.1,0.341,0.385]
            (0.24803,-5.0487,0.80797) [rgb=0.139,0.38,0.378]
            (0.0,-5.1033,0.83722) [rgb=0.195,0.411,0.356]
            (-0.2533,-5.156,0.86275) [rgb=0.275,0.441,0.315]
            (-0.51281,-5.2067,0.88272) [rgb=0.389,0.476,0.252]
            (-0.77921,-5.253,0.89388) [rgb=0.546,0.52,0.181]
            (-1.0523,-5.2904,0.89283) [rgb=0.741,0.563,0.204]
            (-1.3308,-5.3128,0.87734) [rgb=0.905,0.597,0.35]
            (-1.6123,-5.315,0.84683) [rgb=0.978,0.641,0.512]
            (-1.8942,-5.2939,0.80165) [rgb=0.99,0.668,0.595]
            (-2.1739,-5.2483,0.74156) [rgb=0.99,0.666,0.589]
            (-2.4487,-5.1773,0.66445) [rgb=0.982,0.646,0.528]
            (-2.7135,-5.0766,0.5672) [rgb=0.962,0.625,0.458]
            (-2.9583,-4.9356,0.45128) [rgb=0.928,0.605,0.384]
            (-3.1682,-4.7415,0.33248) [rgb=0.843,0.581,0.28]
            (3.0169,-4.5152,0.17128) [rgb=0.596,0.533,0.171]
            (2.7132,-4.5266,0.18773) [rgb=0.383,0.475,0.256]
            (2.4249,-4.5367,0.24836) [rgb=0.205,0.416,0.351]
            (2.1561,-4.5588,0.33156) [rgb=0.102,0.343,0.385]
            (1.9036,-4.5957,0.41793) [rgb=0.071,0.279,0.38]
            (1.6617,-4.6441,0.49693) [rgb=0.062,0.242,0.374]
            (1.4256,-4.6997,0.56565) [rgb=0.06,0.232,0.373]
            (1.1922,-4.7595,0.62438) [rgb=0.063,0.245,0.375]
            (0.95907,-4.8216,0.67401) [rgb=0.07,0.273,0.379]
            (0.72448,-4.884,0.71573) [rgb=0.082,0.31,0.384]
            (0.48708,-4.9454,0.75129) [rgb=0.107,0.349,0.385]
            (0.24587,-5.0048,0.78273) [rgb=0.147,0.385,0.375]
            (0.0,-5.0627,0.81151) [rgb=0.204,0.415,0.352]
            (-0.25152,-5.1198,0.83736) [rgb=0.288,0.446,0.308]
            (-0.50977,-5.1758,0.85794) [rgb=0.412,0.483,0.24]
            (-0.77552,-5.2282,0.86942) [rgb=0.583,0.529,0.173]
            (-1.0486,-5.2716,0.86794) [rgb=0.784,0.57,0.232]
            (-1.3276,-5.2999,0.85091) [rgb=0.936,0.609,0.398]
            (-1.61,-5.3075,0.81742) [rgb=0.987,0.656,0.56]
            (-1.8931,-5.2908,0.76733) [rgb=0.992,0.68,0.63]
            (-2.1738,-5.2481,0.6998) [rgb=0.992,0.677,0.622]
            (-2.4485,-5.1768,0.61233) [rgb=0.989,0.663,0.579]
            (-2.7098,-5.0696,0.50311) [rgb=0.982,0.647,0.531]
            (-2.9448,-4.9131,0.37897) [rgb=0.956,0.62,0.44]
            (-3.1392,-4.6981,0.26374) [rgb=0.865,0.586,0.302]
            (2.9705,-4.4456,0.13683) [rgb=0.538,0.518,0.184]
            (2.67,-4.4547,0.17236) [rgb=0.321,0.456,0.29]
            (2.3885,-4.4686,0.24443) [rgb=0.157,0.392,0.372]
            (2.1269,-4.4969,0.33043) [rgb=0.084,0.314,0.384]
            (1.8803,-4.5394,0.41375) [rgb=0.065,0.257,0.377]
            (1.643,-4.5918,0.48748) [rgb=0.059,0.231,0.372]
            (1.4106,-4.6502,0.55075) [rgb=0.059,0.23,0.372]
            (1.1804,-4.7123,0.60452) [rgb=0.064,0.249,0.375]
            (0.95008,-4.7764,0.64991) [rgb=0.072,0.28,0.38]
            (0.71807,-4.8408,0.68831) [rgb=0.086,0.318,0.384]
            (0.48304,-4.9043,0.7217) [rgb=0.112,0.356,0.384]
            (0.24399,-4.9665,0.75222) [rgb=0.153,0.389,0.373]
            (4.4409e-16,-5.0279,0.78115) [rgb=0.211,0.418,0.349]
            (-0.25004,-5.0896,0.80778) [rgb=0.303,0.45,0.3]
            (-0.50735,-5.1512,0.82919) [rgb=0.437,0.49,0.227]
            (-0.77278,-5.2097,0.84097) [rgb=0.622,0.539,0.17]
            (-1.0461,-5.2593,0.83879) [rgb=0.824,0.578,0.263]
            (-1.3259,-5.2933,0.81972) [rgb=0.959,0.622,0.447]
            (-1.6095,-5.3059,0.78247) [rgb=0.991,0.67,0.601]
            (-1.8939,-5.293,0.7264) [rgb=0.993,0.691,0.663]
            (-2.1754,-5.252,0.65008) [rgb=0.993,0.69,0.661]
            (-2.4489,-5.1778,0.55109) [rgb=0.993,0.683,0.639]
            (-2.7045,-5.0598,0.43034) [rgb=0.991,0.669,0.597]
            (-2.9273,-4.884,0.30199) [rgb=0.969,0.63,0.476]
            (-3.1057,-4.6481,0.19622) [rgb=0.871,0.587,0.309]
            (2.9248,-4.3773,0.10702) [rgb=0.468,0.499,0.212]
            (2.6296,-4.3872,0.15893) [rgb=0.26,0.437,0.323]
            (2.3555,-4.4067,0.2385) [rgb=0.119,0.363,0.383]
            (2.1007,-4.4416,0.32394) [rgb=0.074,0.287,0.381]
            (1.8595,-4.4892,0.40251) [rgb=0.062,0.243,0.374]
            (1.6262,-4.545,0.47051) [rgb=0.058,0.226,0.372]
            (1.3972,-4.606,0.52846) [rgb=0.06,0.233,0.373]
            (1.1698,-4.6702,0.57766) [rgb=0.065,0.256,0.376]
            (0.94209,-4.7362,0.61935) [rgb=0.074,0.288,0.381]
            (0.71241,-4.8027,0.65509) [rgb=0.09,0.325,0.385]
            (0.4795,-4.8684,0.68704) [rgb=0.117,0.36,0.383]
            (0.24236,-4.9334,0.71733) [rgb=0.157,0.391,0.372]
            (0.0,-4.9986,0.74697) [rgb=0.219,0.421,0.345]
            (-0.24884,-5.0652,0.77477) [rgb=0.318,0.455,0.292]
            (-0.50553,-5.1327,0.79713) [rgb=0.463,0.498,0.214]
            (-0.77098,-5.1975,0.80907) [rgb=0.661,0.547,0.174]
            (-1.045,-5.2533,0.8058) [rgb=0.861,0.585,0.298]
            (-1.3258,-5.2929,0.78402) [rgb=0.974,0.636,0.495]
            (-1.6108,-5.31,0.74205) [rgb=0.993,0.683,0.639]
            (-1.8964,-5.3002,0.67874) [rgb=0.993,0.703,0.698]
            (-2.1783,-5.259,0.59218) [rgb=0.993,0.706,0.708]
            (-2.4493,-5.1786,0.48082) [rgb=0.993,0.704,0.7]
            (-2.6967,-5.0452,0.35031) [rgb=0.993,0.684,0.643]
            (-2.9054,-4.8473,0.22306) [rgb=0.972,0.634,0.489]
            (-3.0687,-4.5926,0.13204) [rgb=0.856,0.584,0.292]
            (2.8809,-4.3116,0.081451) [rgb=0.398,0.479,0.247]
            (2.5923,-4.325,0.14616) [rgb=0.203,0.415,0.353]
            (2.3258,-4.3513,0.22909) [rgb=0.095,0.333,0.385]
            (2.0775,-4.3925,0.31125) [rgb=0.068,0.268,0.378]
            (1.841,-4.4446,0.38409) [rgb=0.061,0.236,0.373]
            (1.6114,-4.5035,0.44636) [rgb=0.059,0.229,0.372]
            (1.3853,-4.5667,0.49935) [rgb=0.061,0.239,0.374]
            (1.1605,-4.6329,0.54449) [rgb=0.067,0.263,0.378]
            (0.93507,-4.7009,0.5831) [rgb=0.076,0.295,0.382]
            (0.70747,-4.7694,0.61689) [rgb=0.093,0.33,0.385]
            (0.47645,-4.8374,0.64811) [rgb=0.12,0.363,0.383]
            (0.24099,-4.9054,0.67884) [rgb=0.16,0.393,0.371]
            (0.0,-4.9748,0.7097) [rgb=0.226,0.424,0.341]
            (-0.24793,-5.0467,0.73894) [rgb=0.334,0.46,0.282]
            (-0.50431,-5.1203,0.76228) [rgb=0.491,0.505,0.202]
            (-0.7701,-5.1916,0.77412) [rgb=0.7,0.555,0.185]
            (-1.045,-5.2536,0.7692) [rgb=0.895,0.594,0.337]
            (-1.3272,-5.2986,0.74387) [rgb=0.984,0.651,0.542]
            (-1.6137,-5.3198,0.69603) [rgb=0.993,0.695,0.677]
            (-1.9006,-5.3117,0.62398) [rgb=0.992,0.716,0.737]
            (-2.1821,-5.268,0.52571) [rgb=0.992,0.725,0.761]
            (-2.4486,-5.1771,0.40186) [rgb=0.992,0.722,0.754]
            (-2.6853,-5.0239,0.26497) [rgb=0.993,0.691,0.665]
            (-2.879,-4.8034,0.14492) [rgb=0.969,0.63,0.477]
            (-3.0291,-4.5334,0.072772) [rgb=0.813,0.575,0.254]
            (2.8396,-4.2497,0.059126) [rgb=0.332,0.46,0.283]
            (2.5586,-4.2688,0.13229) [rgb=0.153,0.389,0.373]
            (2.2996,-4.3023,0.21479) [rgb=0.082,0.308,0.384]
            (2.0571,-4.3493,0.29186) [rgb=0.065,0.258,0.377]
            (1.8248,-4.4054,0.35863) [rgb=0.061,0.237,0.373]
            (1.5983,-4.4669,0.41547) [rgb=0.06,0.235,0.373]
            (1.3748,-4.5322,0.46403) [rgb=0.063,0.247,0.375]
            (1.1523,-4.6004,0.50571) [rgb=0.069,0.27,0.379]
            (0.92897,-4.6703,0.5419) [rgb=0.079,0.301,0.383]
            (0.70322,-4.7408,0.57445) [rgb=0.095,0.334,0.385]
            (0.47387,-4.8113,0.60566) [rgb=0.121,0.365,0.382]
            (0.23987,-4.8826,0.63742) [rgb=0.163,0.395,0.37]
            (4.4409e-16,-4.9563,0.66995) [rgb=0.235,0.427,0.337]
            (-0.2473,-5.0339,0.70083) [rgb=0.352,0.465,0.272]
            (-0.50369,-5.1141,0.72506) [rgb=0.52,0.513,0.19]
            (-0.77017,-5.1921,0.73638) [rgb=0.739,0.562,0.203]
            (-1.0463,-5.2603,0.72909) [rgb=0.924,0.603,0.379]
            (-1.3302,-5.3104,0.69916) [rgb=0.99,0.665,0.587]
            (-1.6183,-5.3349,0.64402) [rgb=0.993,0.709,0.716]
            (-1.906,-5.327,0.56154) [rgb=0.991,0.732,0.784]
            (-2.1859,-5.2773,0.45027) [rgb=0.99,0.744,0.818]
            (-2.4457,-5.171,0.31502) [rgb=0.991,0.734,0.79]
            (-2.6697,-4.9946,0.17693) [rgb=0.993,0.691,0.663]
            (-2.8489,-4.7531,0.070037) [rgb=0.954,0.619,0.436]
            (-2.9882,-4.4721,0.019441) [rgb=0.743,0.563,0.205]
            (2.8015,-4.1928,0.038368) [rgb=0.269,0.439,0.319]
            (2.5287,-4.2189,0.11538) [rgb=0.118,0.362,0.383]
            (2.2768,-4.2596,0.19454) [rgb=0.075,0.291,0.382]
            (2.0393,-4.3117,0.26561) [rgb=0.065,0.255,0.376]
            (1.8106,-4.3712,0.32648) [rgb=0.062,0.242,0.374]
            (1.5869,-4.4351,0.37842) [rgb=0.062,0.241,0.374]
            (1.3658,-4.5024,0.42313) [rgb=0.064,0.253,0.376]
            (1.1453,-4.5724,0.46201) [rgb=0.07,0.276,0.379]
            (0.92378,-4.6441,0.49648) [rgb=0.08,0.305,0.383]
            (0.69966,-4.7167,0.5285) [rgb=0.096,0.336,0.385]
            (0.47176,-4.7899,0.56035) [rgb=0.122,0.366,0.382]
            (0.23899,-4.8647,0.59371) [rgb=0.165,0.396,0.369]
            (0.0,-4.9434,0.62828) [rgb=0.244,0.431,0.332]
            (-0.24696,-5.027,0.66089) [rgb=0.371,0.471,0.262]
            (-0.50369,-5.1141,0.68578) [rgb=0.551,0.521,0.18]
            (-0.7712,-5.199,0.69602) [rgb=0.777,0.569,0.226]
            (-1.0489,-5.2734,0.68543) [rgb=0.949,0.616,0.425]
            (-1.3346,-5.3282,0.64958) [rgb=0.992,0.68,0.632]
            (-1.6244,-5.355,0.58542) [rgb=0.992,0.724,0.759]
            (-1.9124,-5.3448,0.49064) [rgb=0.989,0.751,0.838]
            (-2.189,-5.2847,0.36565) [rgb=0.988,0.761,0.868]
            (-2.4395,-5.1579,0.22201) [rgb=0.99,0.739,0.802]
            (-2.6496,-4.9571,0.089181) [rgb=0.993,0.682,0.638]
            (-2.8158,-4.6979,0.00043986) [rgb=0.916,0.6,0.366]
            (-2.9469,-4.4104,-0.027485) [rgb=0.658,0.547,0.173]
            (2.7674,-4.1416,0.016982) [rgb=0.21,0.418,0.349]
            (2.5027,-4.1755,0.09381) [rgb=0.099,0.339,0.385]
            (2.2571,-4.2227,0.16784) [rgb=0.073,0.283,0.381]
            (2.024,-4.2793,0.23275) [rgb=0.066,0.258,0.377]
            (1.7984,-4.3417,0.28819) [rgb=0.063,0.248,0.375]
            (1.5771,-4.4078,0.33584) [rgb=0.063,0.247,0.375]
            (1.3581,-4.4769,0.37736) [rgb=0.066,0.258,0.377]
            (1.1394,-4.5488,0.4141) [rgb=0.071,0.279,0.38]
            (0.91947,-4.6225,0.44754) [rgb=0.081,0.307,0.383]
            (0.69677,-4.6972,0.47971) [rgb=0.097,0.336,0.385]
            (0.47012,-4.7732,0.51285) [rgb=0.122,0.366,0.382]
            (0.23836,-4.852,0.5483) [rgb=0.168,0.398,0.368]
            (4.4409e-16,-4.9359,0.58519) [rgb=0.254,0.434,0.327]
            (-0.24692,-5.0262,0.61953) [rgb=0.391,0.477,0.251]
            (-0.50433,-5.1205,0.64471) [rgb=0.585,0.53,0.173]
            (-0.77321,-5.2126,0.6531) [rgb=0.815,0.576,0.256]
            (-1.0529,-5.293,0.63801) [rgb=0.969,0.63,0.476]
            (-1.3406,-5.352,0.59457) [rgb=0.993,0.696,0.679]
            (-1.6318,-5.3794,0.51932) [rgb=0.99,0.741,0.81]
            (-1.919,-5.3633,0.41043) [rgb=0.987,0.77,0.894]
            (-2.1901,-5.2874,0.27233) [rgb=0.986,0.772,0.898]
            (-2.4291,-5.136,0.12555) [rgb=0.991,0.735,0.792]
            (-2.6255,-4.912,0.0047156) [rgb=0.99,0.664,0.584]
            (-2.7809,-4.6396,-0.062457) [rgb=0.852,0.583,0.289]
            (-2.9065,-4.3499,-0.068286) [rgb=0.574,0.527,0.175]
            (2.7374,-4.0968,-0.0072065) [rgb=0.164,0.396,0.369]
            (2.4805,-4.1384,0.066572) [rgb=0.089,0.324,0.385]
            (2.2403,-4.1914,0.13474) [rgb=0.072,0.282,0.38]
            (2.011,-4.2519,0.19379) [rgb=0.067,0.263,0.378]
            (1.7881,-4.3168,0.24442) [rgb=0.064,0.253,0.376]
            (1.5689,-4.3849,0.28845) [rgb=0.064,0.251,0.376]
            (1.3517,-4.4559,0.32744) [rgb=0.066,0.261,0.377]
            (1.1346,-4.5296,0.3627) [rgb=0.072,0.281,0.38]
            (0.91603,-4.6052,0.39578) [rgb=0.081,0.308,0.384]
            (0.69454,-4.6822,0.42876) [rgb=0.097,0.336,0.385]
            (0.46894,-4.7613,0.46377) [rgb=0.122,0.366,0.382]
            (0.23799,-4.8444,0.50176) [rgb=0.172,0.4,0.366]
            (-4.4409e-16,-4.9342,0.54117) [rgb=0.266,0.439,0.32]
            (-0.24719,-5.0316,0.57711) [rgb=0.414,0.484,0.239]
            (-0.50562,-5.1337,0.60202) [rgb=0.622,0.539,0.17]
            (-0.77625,-5.2331,0.60753) [rgb=0.854,0.583,0.291]
            (-1.0581,-5.3194,0.5864) [rgb=0.982,0.648,0.533]
            (-1.348,-5.3814,0.53327) [rgb=0.992,0.714,0.729]
            (-1.6401,-5.4068,0.44457) [rgb=0.988,0.76,0.865]
            (-1.925,-5.38,0.32033) [rgb=0.984,0.786,0.939]
            (-2.188,-5.2823,0.17203) [rgb=0.986,0.774,0.905]
            (-2.4143,-5.1046,0.029179) [rgb=0.992,0.724,0.76]
            (-2.5982,-4.8608,-0.073926) [rgb=0.975,0.637,0.498]
            (-2.7451,-4.58,-0.11803) [rgb=0.774,0.569,0.225]
            (-2.868,-4.2923,-0.10423) [rgb=0.497,0.507,0.199]
            (2.7119,-4.0586,-0.035738) [rgb=0.136,0.377,0.379]
            (2.4618,-4.1073,0.033425) [rgb=0.086,0.317,0.384]
            (2.2264,-4.1653,0.095704) [rgb=0.073,0.285,0.381]
            (2.0002,-4.2291,0.14945) [rgb=0.068,0.267,0.378]
            (1.7796,-4.2963,0.19594) [rgb=0.065,0.256,0.376]
            (1.5623,-4.3663,0.23701) [rgb=0.064,0.253,0.376]
            (1.3466,-4.4391,0.27411) [rgb=0.067,0.263,0.378]
            (1.1309,-4.5147,0.30854) [rgb=0.072,0.282,0.38]
            (0.91346,-4.5923,0.34191) [rgb=0.081,0.308,0.384]
            (0.69299,-4.6718,0.37633) [rgb=0.096,0.336,0.385]
            (0.46825,-4.7542,0.41374) [rgb=0.122,0.366,0.382]
            (0.23788,-4.8421,0.45465) [rgb=0.176,0.402,0.365]
            (0.0,-4.9384,0.49668) [rgb=0.279,0.443,0.313]
            (-0.24778,-5.0436,0.53393) [rgb=0.439,0.491,0.226]
            (-0.50762,-5.154,0.55779) [rgb=0.665,0.548,0.174]
            (-0.78037,-5.2608,0.55906) [rgb=0.894,0.593,0.336]
            (-1.0647,-5.3525,0.52988) [rgb=0.99,0.667,0.592]
            (-1.3566,-5.4158,0.4645) [rgb=0.991,0.732,0.783]
            (-1.6487,-5.4352,0.35997) [rgb=0.985,0.779,0.918]
            (-1.929,-5.3913,0.2208) [rgb=0.983,0.795,0.965]
            (-2.1817,-5.2671,0.068036) [rgb=0.987,0.77,0.893]
            (-2.3953,-5.0643,-0.063485) [rgb=0.993,0.704,0.701]
            (-2.5685,-4.8054,-0.14502) [rgb=0.936,0.609,0.399]
            (-2.7098,-4.521,-0.16675) [rgb=0.697,0.555,0.184]
            (-2.8325,-4.2392,-0.13751) [rgb=0.426,0.487,0.233]
            (2.6906,-4.0267,-0.069254) [rgb=0.12,0.364,0.382]
            (2.4465,-4.0818,-0.0052838) [rgb=0.085,0.316,0.384]
            (2.2151,-4.1442,0.05147) [rgb=0.074,0.288,0.381]
            (1.9916,-4.2108,0.10056) [rgb=0.069,0.27,0.379]
            (1.7729,-4.2801,0.14358) [rgb=0.065,0.257,0.377]
            (1.5572,-4.352,0.18232) [rgb=0.065,0.254,0.376]
            (1.3428,-4.4267,0.21815) [rgb=0.067,0.263,0.378]
            (1.1282,-4.5041,0.25237) [rgb=0.072,0.282,0.38]
            (0.91177,-4.5838,0.28666) [rgb=0.081,0.307,0.384]
            (0.69212,-4.6659,0.3231) [rgb=0.096,0.335,0.385]
            (0.46804,-4.7521,0.36341) [rgb=0.123,0.366,0.382]
            (0.23804,-4.8455,0.40755) [rgb=0.181,0.405,0.362]
            (0.0,-4.949,0.45221) [rgb=0.295,0.448,0.304]
            (-0.24871,-5.0627,0.49028) [rgb=0.47,0.499,0.211]
            (-0.51036,-5.1818,0.512) [rgb=0.713,0.558,0.19]
            (-0.78559,-5.296,0.50721) [rgb=0.933,0.607,0.393]
            (-1.0725,-5.392,0.4674) [rgb=0.993,0.687,0.653]
            (-1.366,-5.4535,0.3868) [rgb=0.989,0.751,0.838]
            (-1.6566,-5.4609,0.26489) [rgb=0.983,0.793,0.961]
            (-1.9298,-5.3933,0.11412) [rgb=0.982,0.798,0.975]
            (-2.1709,-5.2411,-0.035408) [rgb=0.988,0.758,0.857]
            (-2.3727,-5.0167,-0.14948) [rgb=0.992,0.675,0.618]
            (-2.5378,-4.7478,-0.20802) [rgb=0.88,0.59,0.319]
            (-2.6762,-4.4649,-0.21031) [rgb=0.62,0.538,0.17]
            (-2.8011,-4.1921,-0.17062) [rgb=0.361,0.468,0.268]
            (2.6733,-4.0009,-0.10763) [rgb=0.113,0.357,0.384]
            (2.4344,-4.0616,-0.048845) [rgb=0.086,0.317,0.384]
            (2.2063,-4.1277,0.002917) [rgb=0.075,0.291,0.382]
            (1.985,-4.1969,0.048004) [rgb=0.069,0.271,0.379]
            (1.768,-4.2682,0.088187) [rgb=0.065,0.257,0.377]
            (1.5536,-4.3419,0.1252) [rgb=0.064,0.253,0.376]
            (1.3403,-4.4184,0.16036) [rgb=0.067,0.262,0.377]
            (1.1266,-4.4977,0.19497) [rgb=0.072,0.281,0.38]
            (0.91095,-4.5797,0.23076) [rgb=0.081,0.306,0.383]
            (0.69196,-4.6648,0.26978) [rgb=0.095,0.334,0.385]
            (0.46835,-4.7553,0.31346) [rgb=0.123,0.367,0.382]
            (0.2385,-4.8548,0.36107) [rgb=0.188,0.408,0.36]
            (0.0,-4.9663,0.4082) [rgb=0.315,0.454,0.293]
            (-0.25002,-5.0893,0.44637) [rgb=0.508,0.51,0.195]
            (-0.51388,-5.2175,0.46443) [rgb=0.768,0.568,0.221]
            (-0.79192,-5.3387,0.45115) [rgb=0.964,0.626,0.462]
            (-1.0814,-5.4366,0.39752) [rgb=0.993,0.707,0.711]
            (-1.3755,-5.4913,0.29887) [rgb=0.987,0.769,0.889]
            (-1.6622,-5.4796,0.16033) [rgb=0.981,0.8,0.981]
            (-1.9263,-5.3837,0.0043967) [rgb=0.982,0.795,0.966]
            (-2.1559,-5.2047,-0.13418) [rgb=0.991,0.735,0.792]
            (-2.3477,-4.9639,-0.22703) [rgb=0.982,0.646,0.528]
            (-2.5074,-4.691,-0.26378) [rgb=0.821,0.577,0.26]
            (-2.6457,-4.414,-0.25109) [rgb=0.543,0.519,0.182]
            (-2.7742,-4.1518,-0.20548) [rgb=0.306,0.451,0.298]
            (2.6598,-3.9807,-0.15026) [rgb=0.11,0.354,0.384]
            (2.4252,-4.0463,-0.096377) [rgb=0.086,0.318,0.384]
            (2.1999,-4.1157,-0.049031) [rgb=0.076,0.293,0.382]
            (1.9804,-4.1873,-0.0073239) [rgb=0.069,0.272,0.379]
            (1.7648,-4.2605,0.030624) [rgb=0.065,0.256,0.377]
            (1.5514,-4.336,0.066491) [rgb=0.064,0.252,0.376]
            (1.3391,-4.4144,0.10155) [rgb=0.066,0.261,0.377]
            (1.1261,-4.4957,0.13713) [rgb=0.072,0.281,0.38]
            (0.91104,-4.5801,0.17501) [rgb=0.08,0.305,0.383]
            (0.69251,-4.6685,0.21715) [rgb=0.095,0.333,0.385]
            (0.4692,-4.7639,0.26461) [rgb=0.124,0.368,0.382]
            (0.23927,-4.8704,0.31585) [rgb=0.197,0.412,0.355]
            (0.0,-4.9909,0.36512) [rgb=0.341,0.462,0.279]
            (-0.25172,-5.124,0.40229) [rgb=0.559,0.523,0.178]
            (-0.51819,-5.2613,0.41457) [rgb=0.828,0.578,0.267]
            (-0.79924,-5.388,0.38964) [rgb=0.983,0.648,0.535]
            (-1.0908,-5.4839,0.31864) [rgb=0.991,0.726,0.766]
            (-1.3839,-5.5248,0.20054) [rgb=0.984,0.786,0.939]
            (-1.6645,-5.4872,0.049492) [rgb=0.981,0.8,0.981]
            (-1.9185,-5.3617,-0.10359) [rgb=0.985,0.781,0.926]
            (-2.1374,-5.1602,-0.2252) [rgb=0.993,0.709,0.718]
            (-2.3219,-4.9092,-0.29588) [rgb=0.959,0.623,0.45]
            (-2.479,-4.638,-0.31424) [rgb=0.754,0.565,0.211]
            (-2.6191,-4.3698,-0.29122) [rgb=0.474,0.501,0.209]
            (-2.7519,-4.1185,-0.24302) [rgb=0.265,0.438,0.321]
            (2.6499,-3.9658,-0.19634) [rgb=0.109,0.353,0.384]
            (2.4189,-4.0356,-0.14695) [rgb=0.087,0.32,0.385]
            (2.1958,-4.1081,-0.10345) [rgb=0.076,0.294,0.382]
            (1.9778,-4.1818,-0.064529) [rgb=0.069,0.272,0.379]
            (1.7633,-4.2569,-0.028242) [rgb=0.065,0.256,0.377]
            (1.5508,-4.3343,0.0070372) [rgb=0.064,0.252,0.376]
            (1.3392,-4.4146,0.042556) [rgb=0.066,0.261,0.377]
            (1.1267,-4.4981,0.079674) [rgb=0.072,0.28,0.38]
            (0.91204,-4.5851,0.1202) [rgb=0.08,0.304,0.383]
            (0.69382,-4.6774,0.16599) [rgb=0.094,0.332,0.385]
            (0.47063,-4.7784,0.21763) [rgb=0.126,0.369,0.381]
            (0.24037,-4.8928,0.27254) [rgb=0.211,0.418,0.349]
            (4.4409e-16,-5.0233,0.32335) [rgb=0.377,0.473,0.259]
            (-0.25384,-5.1671,0.35786) [rgb=0.623,0.539,0.17]
            (-0.52327,-5.3129,0.36144) [rgb=0.886,0.591,0.326]
            (-0.80725,-5.442,0.32102) [rgb=0.991,0.67,0.602]
            (-1.0999,-5.5296,0.22973) [rgb=0.99,0.746,0.825]
            (-1.3899,-5.5489,0.093699) [rgb=0.981,0.8,0.981]
            (-1.6628,-5.4817,-0.062958) [rgb=0.981,0.8,0.981]
            (-1.9067,-5.3287,-0.2056) [rgb=0.988,0.76,0.864]
            (-2.1169,-5.1107,-0.30687) [rgb=0.993,0.687,0.652]
            (-2.2969,-4.8563,-0.35722) [rgb=0.924,0.603,0.378]
            (-2.4539,-4.5909,-0.36152) [rgb=0.681,0.551,0.179]
            (-2.597,-4.3328,-0.33201) [rgb=0.419,0.485,0.236]
            (-2.7342,-4.092,-0.28336) [rgb=0.238,0.429,0.335]
            (2.6432,-3.9558,-0.24501) [rgb=0.109,0.353,0.384]
            (2.4152,-4.0294,-0.19967) [rgb=0.088,0.322,0.385]
            (2.1939,-4.1045,-0.15945) [rgb=0.076,0.295,0.382]
            (1.9772,-4.1804,-0.12274) [rgb=0.069,0.272,0.379]
            (1.7635,-4.2574,-0.087548) [rgb=0.065,0.256,0.377]
            (1.5517,-4.3368,-0.052307) [rgb=0.064,0.252,0.376]
            (1.3405,-4.4192,-0.015777) [rgb=0.066,0.261,0.377]
            (1.1284,-4.505,0.023447) [rgb=0.071,0.28,0.38]
            (0.91399,-4.595,0.067202) [rgb=0.079,0.303,0.383]
            (0.69592,-4.6915,0.11717) [rgb=0.093,0.331,0.385]
            (0.47267,-4.7991,0.17333) [rgb=0.13,0.373,0.38]
            (0.24183,-4.9226,0.23179) [rgb=0.234,0.427,0.337]
            (4.4409e-16,-5.0642,0.28306) [rgb=0.426,0.487,0.233]
            (-0.25637,-5.2185,0.31246) [rgb=0.698,0.555,0.184]
            (-0.52897,-5.3707,0.30352) [rgb=0.933,0.607,0.393]
            (-0.8154,-5.4969,0.2437) [rgb=0.993,0.693,0.669]
            (-1.1077,-5.5686,0.13132) [rgb=0.987,0.769,0.891]
            (-1.3929,-5.5607,-0.017875) [rgb=0.981,0.8,0.981]
            (-1.6573,-5.4632,-0.17217) [rgb=0.983,0.794,0.964]
            (-1.8921,-5.288,-0.29861) [rgb=0.99,0.74,0.805]
            (-2.0963,-5.0609,-0.37931) [rgb=0.99,0.666,0.589]
            (-2.2742,-4.8084,-0.41291) [rgb=0.874,0.588,0.312]
            (-2.4326,-4.5511,-0.40715) [rgb=0.613,0.536,0.17]
            (-2.5792,-4.3031,-0.37391) [rgb=0.378,0.473,0.258]
            (-2.7207,-4.0718,-0.32612) [rgb=0.22,0.422,0.344]
            (2.6396,-3.9504,-0.29541) [rgb=0.109,0.353,0.384]
            (2.414,-4.0275,-0.25367) [rgb=0.089,0.323,0.385]
            (2.1942,-4.1051,-0.21617) [rgb=0.077,0.296,0.382]
            (1.9784,-4.183,-0.1811) [rgb=0.069,0.272,0.379]
            (1.7654,-4.2621,-0.14644) [rgb=0.065,0.257,0.377]
            (1.5541,-4.3435,-0.11068) [rgb=0.064,0.253,0.376]
            (1.3432,-4.428,-0.072582) [rgb=0.066,0.262,0.377]
            (1.1313,-4.5163,-0.030667) [rgb=0.071,0.279,0.38]
            (0.91694,-4.6097,0.016913) [rgb=0.078,0.3,0.383]
            (0.69887,-4.7114,0.071594) [rgb=0.093,0.33,0.385]
            (0.47537,-4.8265,0.13252) [rgb=0.138,0.379,0.378]
            (0.24368,-4.9603,0.19406) [rgb=0.268,0.439,0.319]
            (0.0,-5.1135,0.24399) [rgb=0.489,0.505,0.202]
            (-0.25926,-5.2774,0.26475) [rgb=0.77,0.568,0.222]
            (-0.53499,-5.4318,0.23886) [rgb=0.966,0.628,0.468]
            (-0.823,-5.5482,0.15703) [rgb=0.992,0.719,0.745]
            (-1.1133,-5.5972,0.025825) [rgb=0.984,0.787,0.942]
            (-1.3925,-5.5591,-0.12949) [rgb=0.981,0.8,0.981]
            (-1.6485,-5.4345,-0.27391) [rgb=0.985,0.779,0.918]
            (-1.8764,-5.2441,-0.38142) [rgb=0.992,0.721,0.751]
            (-2.077,-5.0144,-0.44388) [rgb=0.98,0.644,0.52]
            (-2.2547,-4.7671,-0.46461) [rgb=0.818,0.576,0.258]
            (-2.4153,-4.5187,-0.45197) [rgb=0.556,0.523,0.179]
            (-2.5655,-4.2803,-0.41689) [rgb=0.348,0.464,0.275]
            (-2.7111,-4.0574,-0.37075) [rgb=0.208,0.417,0.35]
            (2.6389,-3.9494,-0.34677) [rgb=0.11,0.353,0.384]
            (2.4152,-4.0296,-0.30813) [rgb=0.089,0.323,0.385]
            (2.1967,-4.1097,-0.27281) [rgb=0.077,0.296,0.382]
            (1.9816,-4.1897,-0.23879) [rgb=0.07,0.273,0.379]
            (1.769,-4.2708,-0.20409) [rgb=0.065,0.258,0.377]
            (1.558,-4.3543,-0.16724) [rgb=0.065,0.253,0.376]
            (1.3472,-4.4413,-0.12698) [rgb=0.066,0.261,0.377]
            (1.1353,-4.5324,-0.081761) [rgb=0.071,0.276,0.38]
            (0.92091,-4.6297,-0.029736) [rgb=0.077,0.298,0.382]
            (0.70272,-4.7373,0.030161) [rgb=0.094,0.332,0.385]
            (0.47879,-4.8612,0.095905) [rgb=0.154,0.39,0.373]
            (0.24594,-5.0063,0.15944) [rgb=0.317,0.455,0.292]
            (8.8818e-16,-5.171,0.2051) [rgb=0.563,0.524,0.177]
            (-0.26241,-5.3415,0.21269) [rgb=0.835,0.58,0.273]
            (-0.54093,-5.4922,0.16592) [rgb=0.986,0.656,0.558]
            (-0.82947,-5.5918,0.061979) [rgb=0.99,0.744,0.817]
            (-1.1166,-5.6133,-0.082935) [rgb=0.983,0.794,0.962]
            (-1.389,-5.5454,-0.23631) [rgb=0.982,0.798,0.973]
            (-1.638,-5.3998,-0.36557) [rgb=0.988,0.762,0.869]
            (-1.8612,-5.2016,-0.45467) [rgb=0.993,0.702,0.695]
            (-2.0602,-4.9737,-0.50228) [rgb=0.959,0.622,0.449]
            (-2.2386,-4.7332,-0.51347) [rgb=0.764,0.567,0.218]
            (-2.4018,-4.4935,-0.49627) [rgb=0.513,0.511,0.193]
            (-2.5557,-4.2639,-0.46063) [rgb=0.325,0.457,0.287]
            (-2.7051,-4.0485,-0.41662) [rgb=0.199,0.413,0.354]
            (2.641,-3.9525,-0.39833) [rgb=0.11,0.353,0.384]
            (2.4189,-4.0357,-0.36229) [rgb=0.09,0.324,0.385]
            (2.2012,-4.1181,-0.32856) [rgb=0.077,0.297,0.382]
            (1.9866,-4.2003,-0.295) [rgb=0.07,0.273,0.379]
            (1.7743,-4.2836,-0.25967) [rgb=0.065,0.258,0.377]
            (1.5634,-4.3695,-0.22113) [rgb=0.064,0.253,0.376]
            (1.3526,-4.459,-0.1781) [rgb=0.066,0.259,0.377]
            (1.1405,-4.5533,-0.12893) [rgb=0.07,0.273,0.379]
            (0.92598,-4.6552,-0.071823) [rgb=0.076,0.295,0.382]
            (0.70753,-4.7698,-0.0063192) [rgb=0.098,0.338,0.385]
            (0.48296,-4.9036,0.063829) [rgb=0.183,0.406,0.362]
            (0.24861,-5.0606,0.12725) [rgb=0.379,0.473,0.258]
            (0.0,-5.2351,0.16443) [rgb=0.641,0.543,0.171]
            (-0.26566,-5.4076,0.15411) [rgb=0.898,0.594,0.341]
            (-0.54644,-5.5481,0.084402) [rgb=0.993,0.686,0.649]
            (-0.83444,-5.6253,-0.038891) [rgb=0.988,0.76,0.864]
            (-1.1173,-5.6171,-0.19032) [rgb=0.983,0.793,0.96]
            (-1.3835,-5.5232,-0.33452) [rgb=0.984,0.785,0.936]
            (-1.6272,-5.364,-0.44674) [rgb=0.99,0.743,0.815]
            (-1.8475,-5.1635,-0.51985) [rgb=0.993,0.682,0.637]
            (-2.0461,-4.9396,-0.55588) [rgb=0.928,0.605,0.386]
            (-2.226,-4.7064,-0.56013) [rgb=0.715,0.558,0.191]
            (-2.392,-4.4751,-0.54007) [rgb=0.478,0.502,0.207]
            (-2.5494,-4.2535,-0.50476) [rgb=0.307,0.452,0.298]
            (-2.7025,-4.0446,-0.46311) [rgb=0.192,0.41,0.358]
            (2.6458,-3.9597,-0.44942) [rgb=0.11,0.354,0.384]
            (2.4249,-4.0457,-0.41543) [rgb=0.09,0.325,0.385]
            (2.2078,-4.1306,-0.38268) [rgb=0.077,0.297,0.382]
            (1.9935,-4.215,-0.34895) [rgb=0.069,0.272,0.379]
            (1.7814,-4.3006,-0.31236) [rgb=0.065,0.256,0.377]
            (1.5704,-4.3889,-0.27152) [rgb=0.064,0.251,0.376]
            (1.3594,-4.4812,-0.22506) [rgb=0.065,0.256,0.376]
            (1.147,-4.5792,-0.17127) [rgb=0.068,0.269,0.378]
            (0.93221,-4.6865,-0.10851) [rgb=0.077,0.295,0.382]
            (0.71337,-4.8092,-0.037301) [rgb=0.107,0.35,0.384]
            (0.48792,-4.954,0.03601) [rgb=0.229,0.425,0.34]
            (0.25165,-5.1224,0.095847) [rgb=0.447,0.493,0.222]
            (4.4409e-16,-5.3036,0.11954) [rgb=0.719,0.559,0.193]
            (-0.26885,-5.4726,0.087715) [rgb=0.952,0.618,0.432]
            (-0.55126,-5.5971,-0.0044669) [rgb=0.993,0.71,0.719]
            (-0.83773,-5.6475,-0.14184) [rgb=0.987,0.767,0.884]
            (-1.116,-5.6104,-0.2919) [rgb=0.984,0.787,0.942]
            (-1.3769,-5.4968,-0.42243) [rgb=0.987,0.768,0.886]
            (-1.617,-5.3305,-0.51846) [rgb=0.992,0.724,0.76]
            (-1.8359,-5.131,-0.57847) [rgb=0.989,0.663,0.579]
            (-2.0348,-4.9125,-0.60563) [rgb=0.893,0.593,0.334]
            (-2.2166,-4.6865,-0.60493) [rgb=0.671,0.549,0.176]
            (-2.3855,-4.4631,-0.58324) [rgb=0.45,0.494,0.221]
            (-2.5465,-4.2486,-0.54885) [rgb=0.291,0.447,0.306]
            (-2.7031,-4.0455,-0.50964) [rgb=0.186,0.407,0.36]
            (2.6532,-3.9708,-0.49935) [rgb=0.11,0.354,0.384]
            (2.4332,-4.0596,-0.46684) [rgb=0.09,0.324,0.385]
            (2.2165,-4.1469,-0.43444) [rgb=0.077,0.295,0.382]
            (2.0024,-4.2337,-0.39989) [rgb=0.069,0.27,0.379]
            (1.7901,-4.3218,-0.3614) [rgb=0.064,0.253,0.376]
            (1.5789,-4.4128,-0.3176) [rgb=0.063,0.246,0.375]
            (1.3675,-4.5082,-0.26705) [rgb=0.064,0.251,0.376]
            (1.1549,-4.6104,-0.20798) [rgb=0.068,0.266,0.378]
            (0.93967,-4.724,-0.13916) [rgb=0.079,0.301,0.383]
            (0.72031,-4.8559,-0.062748) [rgb=0.128,0.371,0.381]
            (0.49365,-5.0121,0.011245) [rgb=0.288,0.446,0.308]
            (0.25499,-5.1904,0.062818) [rgb=0.52,0.513,0.19]
            (4.4409e-16,-5.374,0.068411) [rgb=0.8,0.573,0.244]
            (-0.27186,-5.5339,0.013564) [rgb=0.981,0.646,0.526]
            (-0.5552,-5.6371,-0.098179) [rgb=0.992,0.724,0.759]
            (-0.83939,-5.6587,-0.24266) [rgb=0.987,0.767,0.885]
            (-1.1132,-5.5966,-0.38478) [rgb=0.986,0.773,0.903]
            (-1.3702,-5.4702,-0.50024) [rgb=0.989,0.748,0.831]
            (-1.6081,-5.3013,-0.58215) [rgb=0.993,0.707,0.709]
            (-1.8265,-5.1048,-0.63172) [rgb=0.981,0.645,0.524]
            (-2.0263,-4.892,-0.65214) [rgb=0.856,0.584,0.293]
            (-2.2102,-4.6732,-0.64797) [rgb=0.631,0.541,0.17]
            (-2.3823,-4.4569,-0.62555) [rgb=0.425,0.487,0.233]
            (-2.5467,-4.2489,-0.59244) [rgb=0.278,0.442,0.314]
            (-2.7067,-4.0509,-0.55565) [rgb=0.181,0.405,0.362]
            (2.6633,-3.9858,-0.54749) [rgb=0.11,0.354,0.384]
            (2.4439,-4.0774,-0.51584) [rgb=0.089,0.323,0.385]
            (2.2274,-4.1671,-0.48311) [rgb=0.076,0.293,0.382]
            (2.0132,-4.2565,-0.44708) [rgb=0.068,0.266,0.378]
            (1.8007,-4.3472,-0.40602) [rgb=0.063,0.247,0.375]
            (1.5891,-4.4411,-0.3586) [rgb=0.061,0.24,0.374]
            (1.3772,-4.5401,-0.30331) [rgb=0.063,0.245,0.375]
            (1.1641,-4.6472,-0.23841) [rgb=0.068,0.266,0.378]
            (0.94844,-4.7681,-0.16351) [rgb=0.085,0.315,0.384]
            (0.72836,-4.9102,-0.083377) [rgb=0.164,0.396,0.369]
            (0.50009,-5.0775,-0.012517) [rgb=0.353,0.466,0.272]
            (0.25854,-5.2628,0.025797) [rgb=0.6,0.534,0.171]
            (4.4409e-16,-5.4439,0.010163) [rgb=0.874,0.588,0.312]
            (-0.27458,-5.5892,-0.067058) [rgb=0.99,0.667,0.592]
            (-0.55815,-5.667,-0.1934) [rgb=0.991,0.73,0.776]
            (-0.83967,-5.6606,-0.33772) [rgb=0.988,0.76,0.864]
            (-1.1098,-5.5796,-0.46793) [rgb=0.989,0.755,0.849]
            (-1.3641,-5.446,-0.56897) [rgb=0.991,0.73,0.778]
            (-1.6008,-5.2773,-0.63909) [rgb=0.993,0.691,0.663]
            (-1.8194,-5.0849,-0.6804) [rgb=0.967,0.629,0.472]
            (-2.0206,-4.8781,-0.69574) [rgb=0.819,0.577,0.259]
            (-2.2068,-4.666,-0.68922) [rgb=0.595,0.532,0.171]
            (-2.382,-4.4564,-0.66671) [rgb=0.402,0.48,0.245]
            (-2.5499,-4.2543,-0.63511) [rgb=0.265,0.438,0.321]
            (-2.7133,-4.0608,-0.60059) [rgb=0.177,0.403,0.364]
            (2.6759,-4.0047,-0.59319) [rgb=0.109,0.353,0.384]
            (2.4569,-4.099,-0.56173) [rgb=0.087,0.32,0.385]
            (2.2404,-4.1914,-0.52798) [rgb=0.074,0.288,0.381]
            (2.0259,-4.2834,-0.48978) [rgb=0.066,0.26,0.377]
            (1.813,-4.377,-0.4455) [rgb=0.061,0.24,0.374]
            (1.6009,-4.4741,-0.39382) [rgb=0.06,0.234,0.373]
            (1.3884,-4.5771,-0.33319) [rgb=0.062,0.243,0.374]
            (1.1748,-4.6899,-0.26217) [rgb=0.07,0.273,0.379]
            (0.95859,-4.8192,-0.18187) [rgb=0.098,0.338,0.385]
            (0.73751,-4.9719,-0.1007) [rgb=0.215,0.42,0.347]
            (0.50713,-5.1489,-0.037644) [rgb=0.42,0.485,0.236]
            (0.26221,-5.3375,-0.016809) [rgb=0.687,0.552,0.18]
            (1.3323e-15,-5.5112,-0.054972) [rgb=0.926,0.604,0.382]
            (-0.27692,-5.6369,-0.15198) [rgb=0.992,0.678,0.626]
            (-0.56012,-5.687,-0.28661) [rgb=0.991,0.728,0.772]
            (-0.83902,-5.6562,-0.42475) [rgb=0.99,0.745,0.82]
            (-1.1064,-5.5623,-0.54159) [rgb=0.991,0.736,0.794]
            (-1.359,-5.4256,-0.62978) [rgb=0.992,0.715,0.733]
            (-1.5953,-5.259,-0.69022) [rgb=0.992,0.676,0.619]
            (-1.8145,-5.0712,-0.72501) [rgb=0.948,0.615,0.423]
            (-2.0174,-4.8704,-0.73657) [rgb=0.782,0.57,0.23]
            (-2.2062,-4.6647,-0.72856) [rgb=0.561,0.524,0.177]
            (-2.3846,-4.4613,-0.7064) [rgb=0.381,0.474,0.256]
            (-2.556,-4.2644,-0.67639) [rgb=0.254,0.434,0.327]
            (-2.7228,-4.0749,-0.6439) [rgb=0.174,0.401,0.365]
            (2.6911,-4.0275,-0.63578) [rgb=0.107,0.351,0.384]
            (2.4722,-4.1247,-0.60381) [rgb=0.085,0.316,0.384]
            (2.2555,-4.2198,-0.56835) [rgb=0.072,0.282,0.38]
            (2.0407,-4.3146,-0.5273) [rgb=0.064,0.252,0.376]
            (1.8272,-4.4113,-0.47917) [rgb=0.06,0.233,0.373]
            (1.6144,-4.5119,-0.42265) [rgb=0.059,0.229,0.372]
            (1.4013,-4.6195,-0.35625) [rgb=0.063,0.246,0.375]
            (1.187,-4.7389,-0.27925) [rgb=0.075,0.29,0.382]
            (0.97018,-4.8774,-0.19517) [rgb=0.123,0.367,0.382]
            (0.74771,-5.0407,-0.11674) [rgb=0.275,0.441,0.315]
            (0.51462,-5.2251,-0.066117) [rgb=0.492,0.506,0.201]
            (0.26591,-5.4127,-0.065614) [rgb=0.764,0.567,0.218]
            (1.3323e-15,-5.5738,-0.12592) [rgb=0.951,0.617,0.43]
            (-0.27883,-5.6756,-0.23847) [rgb=0.993,0.681,0.634]
            (-0.56124,-5.6984,-0.37479) [rgb=0.992,0.719,0.744]
            (-0.83789,-5.6486,-0.50284) [rgb=0.992,0.725,0.764]
            (-1.1034,-5.547,-0.60648) [rgb=0.992,0.718,0.744]
            (-1.3551,-5.4098,-0.68361) [rgb=0.993,0.701,0.693]
            (-1.5915,-5.2465,-0.73615) [rgb=0.989,0.662,0.576]
            (-1.8118,-5.0637,-0.76585) [rgb=0.923,0.603,0.377]
            (-2.0167,-4.8688,-0.77462) [rgb=0.744,0.563,0.206]
            (-2.2084,-4.6692,-0.76576) [rgb=0.529,0.516,0.187]
            (-2.3901,-4.4715,-0.74425) [rgb=0.362,0.468,0.267]
            (-2.565,-4.2794,-0.71578) [rgb=0.244,0.431,0.332]
            (-2.735,-4.0933,-0.68501) [rgb=0.171,0.399,0.367]
            (2.709,-4.0543,-0.67457) [rgb=0.104,0.347,0.385]
            (2.49,-4.1543,-0.64138) [rgb=0.082,0.31,0.384]
            (2.2729,-4.2523,-0.60349) [rgb=0.07,0.274,0.379]
            (2.0575,-4.3502,-0.55895) [rgb=0.063,0.245,0.375]
            (1.8433,-4.4502,-0.50641) [rgb=0.059,0.228,0.372]
            (1.6297,-4.5548,-0.44459) [rgb=0.059,0.23,0.372]
            (1.4159,-4.6677,-0.37229) [rgb=0.065,0.257,0.377]
            (1.201,-4.7946,-0.29012) [rgb=0.085,0.314,0.384]
            (0.9832,-4.9429,-0.20489) [rgb=0.164,0.395,0.369]
            (0.75883,-5.1156,-0.1335) [rgb=0.337,0.461,0.281]
            (0.52243,-5.3043,-0.099168) [rgb=0.568,0.526,0.176]
            (0.26953,-5.4864,-0.12044) [rgb=0.817,0.576,0.257]
            (4.4409e-16,-5.6299,-0.20098) [rgb=0.959,0.622,0.449]
            (-0.28028,-5.7052,-0.32356) [rgb=0.992,0.676,0.62]
            (-0.56176,-5.7037,-0.45582) [rgb=0.993,0.702,0.695]
            (-0.83667,-5.6404,-0.57188) [rgb=0.993,0.706,0.707]
            (-1.101,-5.535,-0.66336) [rgb=0.993,0.704,0.702]
            (-1.3525,-5.3993,-0.73114) [rgb=0.993,0.689,0.657]
            (-1.5895,-5.2399,-0.77728) [rgb=0.982,0.647,0.532]
            (-1.8113,-5.0623,-0.80299) [rgb=0.894,0.593,0.335]
            (-2.0185,-4.8731,-0.80977) [rgb=0.704,0.556,0.187]
            (-2.2131,-4.6793,-0.80052) [rgb=0.498,0.507,0.199]
            (-2.3983,-4.4868,-0.77982) [rgb=0.343,0.463,0.277]
            (-2.5767,-4.299,-0.75276) [rgb=0.235,0.428,0.337]
            (-2.7502,-4.1159,-0.72332) [rgb=0.167,0.397,0.368]
            (2.7296,-4.0851,-0.7088) [rgb=0.1,0.341,0.385]
            (2.5103,-4.1882,-0.67367) [rgb=0.079,0.302,0.383]
            (2.2927,-4.2893,-0.63268) [rgb=0.068,0.267,0.378]
            (2.0765,-4.3904,-0.58408) [rgb=0.061,0.239,0.374]
            (1.8615,-4.4941,-0.52665) [rgb=0.059,0.227,0.372]
            (1.647,-4.6032,-0.45927) [rgb=0.061,0.238,0.374]
            (1.4324,-4.7221,-0.38138) [rgb=0.07,0.276,0.38]
            (1.2167,-4.8573,-0.29564) [rgb=0.102,0.344,0.385]
            (0.99761,-5.0153,-0.2127) [rgb=0.214,0.42,0.347]
            (0.77071,-5.1957,-0.15252) [rgb=0.402,0.48,0.245]
            (0.53037,-5.385,-0.13732) [rgb=0.637,0.542,0.17]
            (0.27298,-5.5566,-0.18055) [rgb=0.841,0.581,0.278]
            (1.7764e-15,-5.6779,-0.27793) [rgb=0.957,0.621,0.443]
            (-0.28133,-5.7265,-0.40449) [rgb=0.989,0.663,0.581]
            (-0.56193,-5.7053,-0.52849) [rgb=0.992,0.681,0.634]
            (-0.83566,-5.6336,-0.63217) [rgb=0.993,0.689,0.657]
            (-1.0994,-5.5272,-0.71283) [rgb=0.993,0.692,0.666]
            (-1.3512,-5.3943,-0.77279) [rgb=0.992,0.676,0.621]
            (-1.5893,-5.2394,-0.81375) [rgb=0.971,0.633,0.485]
            (-1.813,-5.067,-0.83639) [rgb=0.859,0.585,0.296]
            (-2.0227,-4.8833,-0.84177) [rgb=0.664,0.548,0.174]
            (-2.2205,-4.6949,-0.83247) [rgb=0.469,0.499,0.211]
            (-2.4092,-4.5074,-0.81261) [rgb=0.326,0.458,0.287]
            (-2.5913,-4.3233,-0.78672) [rgb=0.226,0.424,0.341]
            (-2.7682,-4.1429,-0.75812) [rgb=0.163,0.395,0.37]
            (2.7531,-4.1203,-0.73767) [rgb=0.095,0.334,0.385]
            (2.5333,-4.2265,-0.6999) [rgb=0.076,0.294,0.382]
            (2.3149,-4.3309,-0.65518) [rgb=0.066,0.261,0.377]
            (2.0978,-4.4355,-0.60203) [rgb=0.061,0.237,0.374]
            (1.8819,-4.5432,-0.53941) [rgb=0.06,0.233,0.373]
            (1.6664,-4.6573,-0.46652) [rgb=0.064,0.253,0.376]
            (1.4509,-4.783,-0.38389) [rgb=0.079,0.302,0.383]
            (1.2342,-4.9271,-0.29698) [rgb=0.132,0.374,0.38]
            (1.0133,-5.0942,-0.22013) [rgb=0.27,0.44,0.318]
            (0.78316,-5.2797,-0.1748) [rgb=0.465,0.498,0.213]
            (0.53828,-5.4652,-0.18057) [rgb=0.68,0.551,0.178]
            (0.27615,-5.6212,-0.24467) [rgb=0.84,0.58,0.277]
            (1.7764e-15,-5.7173,-0.35417) [rgb=0.944,0.613,0.414]
            (-0.28206,-5.7414,-0.47897) [rgb=0.98,0.643,0.518]
            (-0.56197,-5.7058,-0.59221) [rgb=0.988,0.66,0.57]
            (-0.83506,-5.6295,-0.684) [rgb=0.992,0.675,0.615]
            (-1.0989,-5.5243,-0.75528) [rgb=0.992,0.681,0.634]
            (-1.3514,-5.3951,-0.80873) [rgb=0.989,0.663,0.581]
            (-1.591,-5.2448,-0.84554) [rgb=0.954,0.618,0.435]
            (-1.8168,-5.0777,-0.86583) [rgb=0.821,0.577,0.26]
            (-2.0294,-4.8994,-0.87027) [rgb=0.623,0.539,0.17]
            (-2.2306,-4.7162,-0.8611) [rgb=0.442,0.492,0.225]
            (-2.423,-4.5331,-0.84201) [rgb=0.31,0.453,0.296]
            (-2.6088,-4.3525,-0.81696) [rgb=0.218,0.421,0.345]
            (-2.7892,-4.1743,-0.78868) [rgb=0.157,0.391,0.372]
            (2.7795,-4.1598,-0.76028) [rgb=0.09,0.325,0.385]
            (2.559,-4.2694,-0.71919) [rgb=0.074,0.286,0.381]
            (2.3397,-4.3773,-0.67023) [rgb=0.065,0.257,0.377]
            (2.1216,-4.4858,-0.61218) [rgb=0.062,0.24,0.374]
            (1.9045,-4.5979,-0.54428) [rgb=0.063,0.245,0.375]
            (1.688,-4.7176,-0.46629) [rgb=0.07,0.274,0.379]
            (1.4715,-4.8508,-0.38041) [rgb=0.093,0.33,0.385]
            (1.2534,-5.0038,-0.29532) [rgb=0.171,0.4,0.366]
            (1.0301,-5.1786,-0.22834) [rgb=0.328,0.458,0.286]
            (0.79595,-5.3659,-0.20086) [rgb=0.516,0.512,0.192]
            (0.54593,-5.543,-0.22848) [rgb=0.688,0.553,0.181]
            (0.27897,-5.6786,-0.31096) [rgb=0.819,0.577,0.259]
            (1.3323e-15,-5.7484,-0.42691) [rgb=0.916,0.6,0.365]
            (-0.28258,-5.752,-0.54527) [rgb=0.957,0.621,0.445]
            (-0.5621,-5.7071,-0.64669) [rgb=0.979,0.642,0.513]
            (-0.83505,-5.6294,-0.7276) [rgb=0.989,0.663,0.58]
            (-1.0993,-5.5268,-0.79086) [rgb=0.991,0.67,0.6]
            (-1.3531,-5.4018,-0.83895) [rgb=0.983,0.649,0.537]
            (-1.5945,-5.2565,-0.87243) [rgb=0.928,0.605,0.385]
            (-1.8229,-5.0945,-0.89093) [rgb=0.779,0.569,0.228]
            (-2.0385,-4.9215,-0.89475) [rgb=0.583,0.529,0.173]
            (-2.2434,-4.7432,-0.88578) [rgb=0.416,0.484,0.238]
            (-2.4396,-4.5642,-0.86728) [rgb=0.295,0.448,0.304]
            (-2.6292,-4.3866,-0.84266) [rgb=0.209,0.417,0.35]
            (-2.8132,-4.2103,-0.8141) [rgb=0.149,0.386,0.375]
            (2.8091,-4.2041,-0.7756) [rgb=0.085,0.315,0.384]
            (2.5877,-4.3172,-0.73062) [rgb=0.072,0.28,0.38]
            (2.3673,-4.4288,-0.67701) [rgb=0.065,0.257,0.377]
            (2.148,-4.5415,-0.61391) [rgb=0.063,0.249,0.375]
            (1.9296,-4.6585,-0.5409) [rgb=0.066,0.262,0.377]
            (1.7119,-4.7845,-0.45866) [rgb=0.077,0.298,0.382]
            (1.4942,-4.9256,-0.37163) [rgb=0.114,0.357,0.384]
            (1.2742,-5.087,-0.2917) [rgb=0.218,0.421,0.345]
            (1.0477,-5.2673,-0.23813) [rgb=0.38,0.474,0.257]
            (0.80879,-5.4524,-0.23085) [rgb=0.538,0.518,0.184]
            (0.55311,-5.6158,-0.28013) [rgb=0.664,0.548,0.174]
            (0.28137,-5.7273,-0.37694) [rgb=0.782,0.57,0.23]
            (1.3323e-15,-5.7724,-0.49342) [rgb=0.87,0.587,0.307]
            (-0.28301,-5.7608,-0.60213) [rgb=0.924,0.604,0.379]
            (-0.56246,-5.7108,-0.69174) [rgb=0.966,0.628,0.469]
            (-0.83573,-5.6341,-0.76299) [rgb=0.985,0.652,0.548]
            (-1.101,-5.535,-0.81949) [rgb=0.987,0.657,0.563]
            (-1.3563,-5.4147,-0.86321) [rgb=0.972,0.633,0.486]
            (-1.6,-5.2744,-0.89405) [rgb=0.893,0.593,0.335]
            (-1.8311,-5.1177,-0.91117) [rgb=0.734,0.561,0.2]
            (-2.0502,-4.9497,-0.91453) [rgb=0.545,0.52,0.182]
            (-2.2589,-4.7761,-0.90571) [rgb=0.392,0.477,0.25]
            (-2.4592,-4.6008,-0.88752) [rgb=0.28,0.443,0.313]
            (-2.6527,-4.4258,-0.86283) [rgb=0.199,0.413,0.355]
            (-2.8405,-4.2511,-0.83335) [rgb=0.139,0.38,0.378]
            (2.842,-4.2534,-0.78248) [rgb=0.081,0.307,0.384]
            (2.6194,-4.3703,-0.73315) [rgb=0.071,0.277,0.38]
            (2.3977,-4.4858,-0.67468) [rgb=0.066,0.261,0.377]
            (2.177,-4.603,-0.60657) [rgb=0.066,0.26,0.377]
            (1.9573,-4.7253,-0.52895) [rgb=0.072,0.28,0.38]
            (1.7382,-4.8581,-0.4438) [rgb=0.088,0.322,0.385]
            (1.5189,-5.0071,-0.3582) [rgb=0.143,0.382,0.377]
            (1.2965,-5.1757,-0.28692) [rgb=0.267,0.439,0.32]
            (1.0659,-5.3586,-0.25001) [rgb=0.414,0.484,0.239]
            (0.82133,-5.5369,-0.26459) [rgb=0.523,0.514,0.189]
            (0.55958,-5.6816,-0.33387) [rgb=0.617,0.537,0.17]
            (0.28333,-5.7673,-0.4395) [rgb=0.727,0.56,0.197]
            (8.8818e-16,-5.7915,-0.55122) [rgb=0.813,0.575,0.253]
            (-0.28345,-5.7698,-0.64856) [rgb=0.89,0.592,0.331]
            (-0.56318,-5.7181,-0.72707) [rgb=0.953,0.618,0.435]
            (-0.83722,-5.6441,-0.78998) [rgb=0.979,0.642,0.515]
            (-1.1038,-5.5494,-0.84088) [rgb=0.98,0.643,0.518]
            (-1.3611,-5.434,-0.88104) [rgb=0.951,0.617,0.429]
            (-1.6074,-5.2989,-0.90976) [rgb=0.852,0.583,0.288]
            (-1.8417,-5.1473,-0.92578) [rgb=0.686,0.552,0.18]
            (-2.0646,-4.9843,-0.92874) [rgb=0.508,0.51,0.194]
            (-2.2773,-4.815,-0.91989) [rgb=0.369,0.471,0.263]
            (-2.4818,-4.6432,-0.90161) [rgb=0.265,0.438,0.321]
            (-2.6795,-4.4704,-0.87629) [rgb=0.186,0.407,0.36]
            (-2.8711,-4.297,-0.8452) [rgb=0.128,0.371,0.381]
            (2.8785,-4.3079,-0.77961) [rgb=0.079,0.301,0.383]
            (2.6545,-4.4287,-0.72564) [rgb=0.071,0.278,0.38]
            (2.4313,-4.5486,-0.66229) [rgb=0.068,0.268,0.378]
            (2.209,-4.6705,-0.58949) [rgb=0.07,0.273,0.379]
            (1.9876,-4.7985,-0.50811) [rgb=0.078,0.299,0.383]
            (1.7669,-4.9381,-0.42188) [rgb=0.103,0.345,0.385]
            (1.5454,-5.0945,-0.34071) [rgb=0.18,0.404,0.363]
            (1.3197,-5.2685,-0.28161) [rgb=0.308,0.452,0.297]
            (1.0841,-5.4502,-0.26426) [rgb=0.415,0.484,0.238]
            (0.83314,-5.6166,-0.30135) [rgb=0.477,0.502,0.208]
            (0.56516,-5.7382,-0.38704) [rgb=0.557,0.523,0.178]
            (0.2849,-5.7993,-0.4952) [rgb=0.658,0.547,0.173]
            (1.3323e-15,-5.8078,-0.59818) [rgb=0.757,0.566,0.214]
            (-0.28399,-5.7808,-0.68372) [rgb=0.862,0.585,0.299]
            (-0.56437,-5.7301,-0.75227) [rgb=0.94,0.611,0.406]
            (-0.83958,-5.66,-0.80813) [rgb=0.969,0.63,0.476]
            (-1.108,-5.5702,-0.85444) [rgb=0.965,0.627,0.465]
            (-1.3677,-5.46,-0.89173) [rgb=0.919,0.601,0.37]
            (-1.6169,-5.3301,-0.9187) [rgb=0.804,0.574,0.246]
            (-1.8547,-5.1837,-0.93374) [rgb=0.638,0.542,0.17]
            (-2.0816,-5.0255,-0.9362) [rgb=0.474,0.501,0.209]
            (-2.2987,-4.8603,-0.92701) [rgb=0.347,0.464,0.275]
            (-2.5077,-4.6915,-0.90815) [rgb=0.248,0.432,0.33]
            (-2.7096,-4.5207,-0.88157) [rgb=0.172,0.4,0.366]
            (-2.9053,-4.3482,-0.84821) [rgb=0.117,0.361,0.383]
            (2.9186,-4.368,-0.76551) [rgb=0.078,0.299,0.383]
            (2.6929,-4.4929,-0.70685) [rgb=0.072,0.282,0.38]
            (2.4679,-4.6171,-0.63886) [rgb=0.071,0.276,0.38]
            (2.2437,-4.7439,-0.56197) [rgb=0.074,0.287,0.381]
            (2.0204,-4.8777,-0.47808) [rgb=0.086,0.317,0.384]
            (1.7975,-5.0238,-0.39312) [rgb=0.125,0.369,0.381]
            (1.5733,-5.1864,-0.31972) [rgb=0.22,0.422,0.344]
            (1.3434,-5.363,-0.27633) [rgb=0.327,0.458,0.287]
            (1.1018,-5.5392,-0.2809) [rgb=0.38,0.474,0.257]
            (0.84377,-5.6882,-0.33947) [rgb=0.416,0.484,0.238]
            (0.56976,-5.7848,-0.43596) [rgb=0.492,0.506,0.201]
            (0.28617,-5.8251,-0.54057) [rgb=0.59,0.531,0.172]
            (1.7764e-15,-5.8235,-0.63247) [rgb=0.715,0.558,0.191]
            (-0.2847,-5.7952,-0.70672) [rgb=0.841,0.581,0.278]
            (-0.56609,-5.7476,-0.76665) [rgb=0.923,0.603,0.377]
            (-0.84289,-5.6823,-0.81671) [rgb=0.951,0.617,0.43]
            (-1.1135,-5.5979,-0.8593) [rgb=0.939,0.61,0.405]
            (-1.3759,-5.493,-0.89422) [rgb=0.876,0.588,0.314]
            (-1.6285,-5.3684,-0.91967) [rgb=0.751,0.564,0.21]
            (-1.8703,-5.2271,-0.93368) [rgb=0.59,0.531,0.172]
            (-2.1015,-5.0735,-0.93537) [rgb=0.442,0.492,0.225]
            (-2.3233,-4.9122,-0.9254) [rgb=0.325,0.457,0.288]
            (-2.5369,-4.7461,-0.90538) [rgb=0.23,0.426,0.339]
            (-2.7433,-4.5769,-0.87689) [rgb=0.156,0.391,0.372]
            (-2.9433,-4.4049,-0.84062) [rgb=0.108,0.351,0.384]
            (2.9624,-4.4335,-0.73856) [rgb=0.078,0.3,0.383]
            (2.7347,-4.5625,-0.67544) [rgb=0.074,0.287,0.381]
            (2.5074,-4.6911,-0.60335) [rgb=0.073,0.285,0.381]
            (2.2809,-4.8226,-0.52333) [rgb=0.079,0.301,0.383]
            (2.0552,-4.9617,-0.43872) [rgb=0.098,0.339,0.385]
            (1.8296,-5.1135,-0.35793) [rgb=0.156,0.391,0.372]
            (1.6018,-5.2804,-0.29595) [rgb=0.25,0.433,0.329]
            (1.3667,-5.4563,-0.27164) [rgb=0.309,0.452,0.296]
            (1.1183,-5.6218,-0.29938) [rgb=0.319,0.456,0.291]
            (0.85279,-5.749,-0.37594) [rgb=0.354,0.466,0.272]
            (0.5734,-5.8218,-0.47619) [rgb=0.429,0.488,0.231]
            (0.28724,-5.847,-0.57249) [rgb=0.539,0.518,0.184]
            (2.2204e-15,-5.8407,-0.6525) [rgb=0.687,0.553,0.181]
            (-0.28562,-5.814,-0.71656) [rgb=0.822,0.577,0.261]
            (-0.56841,-5.7711,-0.76927) [rgb=0.901,0.595,0.344]
            (-0.84721,-5.7114,-0.81463) [rgb=0.923,0.603,0.377]
            (-1.1204,-5.6326,-0.8542) [rgb=0.9,0.595,0.343]
            (-1.386,-5.5333,-0.88709) [rgb=0.824,0.577,0.263]
            (-1.6423,-5.414,-0.91101) [rgb=0.696,0.554,0.183]
            (-1.8884,-5.2777,-0.92376) [rgb=0.544,0.52,0.182]
            (-2.1244,-5.1287,-0.92427) [rgb=0.411,0.483,0.24]
            (-2.351,-4.9709,-0.91294) [rgb=0.302,0.45,0.3]
            (-2.5695,-4.8072,-0.89113) [rgb=0.211,0.418,0.349]
            (-2.7806,-4.6391,-0.86011) [rgb=0.142,0.381,0.377]
            (-2.985,-4.4674,-0.82045) [rgb=0.101,0.343,0.385]
            (3.0096,-4.5041,-0.69712) [rgb=0.08,0.305,0.383]
            (2.7793,-4.637,-0.63014) [rgb=0.076,0.294,0.382]
            (2.5493,-4.7694,-0.55485) [rgb=0.077,0.296,0.382]
            (2.3199,-4.905,-0.47316) [rgb=0.087,0.319,0.385]
            (2.0912,-5.0485,-0.39028) [rgb=0.118,0.362,0.383]
            (1.8622,-5.2046,-0.31714) [rgb=0.188,0.408,0.36]
            (1.63,-5.3734,-0.27041) [rgb=0.251,0.433,0.328]
            (1.3888,-5.5444,-0.26801) [rgb=0.258,0.436,0.325]
            (1.1326,-5.6939,-0.31809) [rgb=0.253,0.434,0.327]
            (0.85997,-5.7974,-0.4064) [rgb=0.294,0.448,0.305]
            (0.57624,-5.8507,-0.50337) [rgb=0.379,0.474,0.257]
            (0.28823,-5.867,-0.58842) [rgb=0.509,0.51,0.194]
            (1.7764e-15,-5.8605,-0.65685) [rgb=0.67,0.549,0.176]
            (-0.2868,-5.838,-0.71205) [rgb=0.8,0.573,0.243]
            (-0.57135,-5.801,-0.75884) [rgb=0.868,0.587,0.306]
            (-0.85255,-5.7474,-0.80041) [rgb=0.883,0.59,0.322]
            (-1.1287,-5.6746,-0.83744) [rgb=0.849,0.582,0.286]
            (-1.398,-5.5809,-0.86837) [rgb=0.765,0.567,0.219]
            (-1.6584,-5.4671,-0.89055) [rgb=0.638,0.542,0.171]
            (-1.9092,-5.3358,-0.90159) [rgb=0.501,0.508,0.198]
            (-2.1502,-5.191,-0.90032) [rgb=0.381,0.474,0.256]
            (-2.382,-5.0364,-0.887) [rgb=0.278,0.442,0.314]
            (-2.6055,-4.8746,-0.86279) [rgb=0.191,0.41,0.358]
            (-2.8214,-4.7072,-0.82877) [rgb=0.13,0.373,0.38]
            (-3.0305,-4.5354,-0.78549) [rgb=0.098,0.339,0.385]
            (3.0593,-4.5786,-0.63978) [rgb=0.082,0.31,0.384]
            (2.8259,-4.7147,-0.56999) [rgb=0.079,0.301,0.383]
            (2.5923,-4.8499,-0.49293) [rgb=0.083,0.311,0.384]
            (2.3594,-4.9885,-0.41176) [rgb=0.1,0.341,0.385]
            (2.127,-5.1352,-0.33385) [rgb=0.144,0.383,0.376]
            (1.8941,-5.2938,-0.27231) [rgb=0.202,0.414,0.353]
            (1.6567,-5.4614,-0.24452) [rgb=0.216,0.42,0.346]
            (1.4084,-5.6227,-0.26544) [rgb=0.192,0.41,0.357]
            (1.1441,-5.752,-0.33396) [rgb=0.194,0.411,0.357]
            (0.86533,-5.8336,-0.42593) [rgb=0.245,0.431,0.332]
            (0.5785,-5.8736,-0.51398) [rgb=0.349,0.465,0.274]
            (0.28921,-5.887,-0.58649) [rgb=0.496,0.507,0.2]
            (2.2204e-15,-5.8838,-0.6442) [rgb=0.653,0.546,0.172]
            (-0.28825,-5.8675,-0.69182) [rgb=0.769,0.568,0.221]
            (-0.57492,-5.8373,-0.73369) [rgb=0.826,0.578,0.264]
            (-0.85892,-5.7904,-0.77207) [rgb=0.831,0.579,0.269]
            (-1.1385,-5.7238,-0.80671) [rgb=0.79,0.571,0.236]
            (-1.4117,-5.6359,-0.83548) [rgb=0.703,0.556,0.186]
            (-1.6767,-5.5275,-0.85543) [rgb=0.582,0.529,0.173]
            (-1.9325,-5.401,-0.86411) [rgb=0.46,0.497,0.216]
            (-2.1788,-5.2602,-0.86036) [rgb=0.352,0.465,0.273]
            (-2.416,-5.1083,-0.84445) [rgb=0.255,0.435,0.326]
            (-2.6447,-4.9479,-0.81742) [rgb=0.175,0.402,0.365]
            (-2.8655,-4.7807,-0.78027) [rgb=0.124,0.368,0.382]
            (-3.0791,-4.6082,-0.73357) [rgb=0.099,0.34,0.385]
            (3.1101,-4.6546,-0.56584) [rgb=0.085,0.315,0.384]
            (2.8725,-4.7925,-0.49487) [rgb=0.084,0.314,0.384]
            (2.6348,-4.9293,-0.4182) [rgb=0.094,0.331,0.385]
            (2.3977,-5.0695,-0.34061) [rgb=0.12,0.364,0.383]
            (2.1614,-5.2181,-0.2716) [rgb=0.163,0.395,0.37]
            (1.924,-5.3773,-0.22574) [rgb=0.185,0.407,0.361]
            (1.6806,-5.5402,-0.21979) [rgb=0.162,0.394,0.37]
            (1.4245,-5.687,-0.26296) [rgb=0.139,0.379,0.378]
            (1.1527,-5.7948,-0.3428) [rgb=0.151,0.388,0.374]
            (0.86913,-5.8592,-0.43037) [rgb=0.214,0.419,0.347]
            (0.58038,-5.8927,-0.50582) [rgb=0.338,0.461,0.28]
            (0.29023,-5.9078,-0.56551) [rgb=0.487,0.504,0.203]
            (8.8818e-16,-5.9106,-0.61334) [rgb=0.629,0.54,0.17]
            (-0.28995,-5.902,-0.65428) [rgb=0.728,0.56,0.197]
            (-0.57908,-5.8795,-0.69181) [rgb=0.773,0.568,0.224]
            (-0.86624,-5.8397,-0.72712) [rgb=0.772,0.568,0.223]
            (-1.1496,-5.7795,-0.75911) [rgb=0.727,0.56,0.197]
            (-1.4272,-5.6975,-0.78514) [rgb=0.64,0.543,0.171]
            (-1.697,-5.5944,-0.80209) [rgb=0.53,0.516,0.187]
            (-1.9581,-5.4725,-0.80764) [rgb=0.423,0.486,0.234]
            (-2.2099,-5.3351,-0.80081) [rgb=0.325,0.457,0.288]
            (-2.4525,-5.1854,-0.78198) [rgb=0.236,0.428,0.336]
            (-2.6863,-5.0257,-0.75217) [rgb=0.167,0.398,0.368]
            (-2.9118,-4.858,-0.71231) [rgb=0.126,0.369,0.381]
            (-3.1297,-4.684,-0.66303) [rgb=0.103,0.345,0.385]
            (3.1593,-4.7282,-0.47592) [rgb=0.09,0.326,0.385]
            (2.9169,-4.8665,-0.40612) [rgb=0.094,0.333,0.385]
            (2.6745,-5.0036,-0.33286) [rgb=0.11,0.353,0.384]
            (2.4332,-5.1446,-0.26266) [rgb=0.138,0.379,0.378]
            (2.1929,-5.2941,-0.20671) [rgb=0.161,0.394,0.371]
            (1.9507,-5.4517,-0.18017) [rgb=0.147,0.385,0.375]
            (1.7005,-5.6059,-0.19724) [rgb=0.116,0.36,0.383]
            (1.4365,-5.7348,-0.25822) [rgb=0.107,0.35,0.385]
            (1.1583,-5.8232,-0.34048) [rgb=0.127,0.37,0.381]
            (0.87172,-5.8766,-0.41722) [rgb=0.202,0.414,0.353]
            (0.58199,-5.909,-0.47802) [rgb=0.334,0.46,0.282]
            (0.29129,-5.9294,-0.52493) [rgb=0.472,0.5,0.21]
            (8.8818e-16,-5.9404,-0.56333) [rgb=0.592,0.532,0.171]
            (-0.29184,-5.9405,-0.59783) [rgb=0.677,0.55,0.177]
            (-0.58369,-5.9263,-0.6309) [rgb=0.714,0.558,0.191]
            (-0.87428,-5.8939,-0.66266) [rgb=0.708,0.557,0.188]
            (-1.1617,-5.8402,-0.69122) [rgb=0.661,0.547,0.174]
            (-1.4438,-5.764,-0.71354) [rgb=0.578,0.528,0.174]
            (-1.7187,-5.6658,-0.7266) [rgb=0.483,0.503,0.205]
            (-1.9851,-5.548,-0.72836) [rgb=0.391,0.477,0.251]
            (-2.2423,-5.4134,-0.71824) [rgb=0.305,0.451,0.299]
            (-2.4902,-5.265,-0.6968) [rgb=0.228,0.425,0.34]
            (-2.7288,-5.1052,-0.665) [rgb=0.17,0.399,0.367]
            (-2.9586,-4.9362,-0.62367) [rgb=0.133,0.375,0.38]
            (-3.1803,-4.7596,-0.57339) [rgb=0.108,0.351,0.384]
            (3.204,-4.7952,-0.37244) [rgb=0.102,0.344,0.385]
            (2.9566,-4.9327,-0.30686) [rgb=0.111,0.355,0.384]
            (2.7097,-5.0695,-0.24064) [rgb=0.127,0.37,0.381]
            (2.4646,-5.211,-0.18186) [rgb=0.143,0.382,0.377]
            (2.2204,-5.3606,-0.1428) [rgb=0.138,0.379,0.378]
            (1.973,-5.5141,-0.13809) [rgb=0.109,0.353,0.384]
            (1.7157,-5.6559,-0.17673) [rgb=0.091,0.327,0.385]
            (1.4443,-5.766,-0.24802) [rgb=0.091,0.328,0.385]
            (1.1615,-5.8393,-0.3241) [rgb=0.118,0.362,0.383]
            (0.87334,-5.8876,-0.38573) [rgb=0.203,0.415,0.353]
            (0.58337,-5.923,-0.43082) [rgb=0.328,0.458,0.286]
            (0.29235,-5.9509,-0.46483) [rgb=0.446,0.493,0.223]
            (8.8818e-16,-5.9712,-0.49362) [rgb=0.546,0.52,0.181]
            (-0.29381,-5.9806,-0.52113) [rgb=0.618,0.538,0.17]
            (-0.58848,-5.975,-0.54881) [rgb=0.648,0.545,0.172]
            (-0.8826,-5.95,-0.57581) [rgb=0.639,0.542,0.171]
            (-1.1741,-5.9027,-0.59962) [rgb=0.593,0.532,0.171]
            (-1.4608,-5.8318,-0.61709) [rgb=0.522,0.514,0.189]
            (-1.7406,-5.738,-0.62552) [rgb=0.445,0.493,0.223]
            (-2.0121,-5.6235,-0.62343) [rgb=0.371,0.471,0.262]
            (-2.2744,-5.491,-0.61065) [rgb=0.298,0.449,0.302]
            (-2.5271,-5.3431,-0.58784) [rgb=0.233,0.427,0.338]
            (-2.77,-5.1824,-0.55577) [rgb=0.183,0.406,0.362]
            (-3.0034,-5.0109,-0.51503) [rgb=0.143,0.383,0.376]
            (-3.2277,-4.8306,-0.46608) [rgb=0.115,0.358,0.383]
            (3.2417,-4.8516,-0.25951) [rgb=0.125,0.368,0.382]
            (2.9898,-4.9882,-0.20155) [rgb=0.131,0.374,0.38]
            (2.7394,-5.1251,-0.14608) [rgb=0.137,0.378,0.378]
            (2.4913,-5.2674,-0.10241) [rgb=0.134,0.376,0.379]
            (2.2433,-5.4159,-0.083247) [rgb=0.111,0.354,0.384]
            (1.9903,-5.5626,-0.10103) [rgb=0.087,0.32,0.385]
            (1.7259,-5.6894,-0.15663) [rgb=0.08,0.303,0.383]
            (1.4484,-5.7822,-0.22921) [rgb=0.086,0.317,0.384]
            (1.1627,-5.8455,-0.29239) [rgb=0.119,0.363,0.383]
            (0.87415,-5.893,-0.33644) [rgb=0.206,0.416,0.351]
            (0.58445,-5.934,-0.36525) [rgb=0.313,0.454,0.294]
            (0.29331,-5.9705,-0.38599) [rgb=0.41,0.483,0.241]
            (8.8818e-16,-6.0002,-0.40439) [rgb=0.494,0.506,0.2]
            (-0.29569,-6.0188,-0.42361) [rgb=0.553,0.522,0.18]
            (-0.59304,-6.0212,-0.44424) [rgb=0.575,0.527,0.174]
            (-0.89047,-6.003,-0.46471) [rgb=0.564,0.525,0.177]
            (-1.1858,-5.9613,-0.48224) [rgb=0.528,0.515,0.187]
            (-1.4766,-5.8951,-0.49393) [rgb=0.476,0.501,0.208]
            (-1.7609,-5.805,-0.49769) [rgb=0.422,0.486,0.235]
            (-2.0371,-5.6932,-0.49263) [rgb=0.366,0.47,0.265]
            (-2.3039,-5.5621,-0.47883) [rgb=0.307,0.452,0.297]
            (-2.5607,-5.4142,-0.45678) [rgb=0.251,0.433,0.328]
            (-2.8071,-5.2518,-0.42689) [rgb=0.201,0.414,0.354]
            (-3.0431,-5.077,-0.3894) [rgb=0.157,0.392,0.372]
            (-3.2689,-4.8922,-0.34456) [rgb=0.129,0.372,0.38]
            (3.2709,-4.8952,-0.14218) [rgb=0.155,0.39,0.373]
            (3.016,-5.0318,-0.095106) [rgb=0.148,0.386,0.375]
            (2.7634,-5.1699,-0.053689) [rgb=0.139,0.379,0.378]
            (2.5129,-5.3131,-0.028062) [rgb=0.118,0.362,0.383]
            (2.2613,-5.4593,-0.03051) [rgb=0.091,0.327,0.385]
            (2.0024,-5.5963,-0.069019) [rgb=0.077,0.296,0.382]
            (1.7312,-5.707,-0.13428) [rgb=0.075,0.291,0.382]
            (1.4492,-5.7855,-0.19955) [rgb=0.086,0.318,0.384]
            (1.1623,-5.8432,-0.24537) [rgb=0.127,0.37,0.381]
            (0.87412,-5.8929,-0.27069) [rgb=0.205,0.416,0.351]
            (0.58508,-5.9404,-0.28297) [rgb=0.289,0.446,0.307]
            (0.29404,-5.9853,-0.28994) [rgb=0.368,0.47,0.263]
            (1.3323e-15,-6.0236,-0.29686) [rgb=0.436,0.49,0.227]
            (-0.29722,-6.05,-0.30618) [rgb=0.478,0.502,0.207]
            (-0.59676,-6.059,-0.31785) [rgb=0.493,0.506,0.201]
            (-0.89688,-6.0463,-0.33002) [rgb=0.489,0.505,0.202]
            (-1.1953,-6.009,-0.34013) [rgb=0.472,0.5,0.21]
            (-1.4895,-5.9466,-0.34588) [rgb=0.446,0.493,0.223]
            (-1.7775,-5.8597,-0.34586) [rgb=0.415,0.484,0.238]
            (-2.0575,-5.7503,-0.33954) [rgb=0.376,0.473,0.259]
            (-2.3281,-5.6205,-0.32694) [rgb=0.327,0.458,0.286]
            (-2.5882,-5.4723,-0.30818) [rgb=0.275,0.441,0.315]
            (-2.8372,-5.3079,-0.28317) [rgb=0.224,0.423,0.342]
            (-3.0746,-5.1297,-0.2517) [rgb=0.182,0.405,0.362]
            (-3.3011,-4.9404,-0.2138) [rgb=0.161,0.394,0.37]
            (3.2915,-4.9261,-0.025515) [rgb=0.185,0.407,0.361]
            (3.0354,-5.0643,0.007948) [rgb=0.161,0.394,0.371]
            (2.7819,-5.2046,0.032731) [rgb=0.134,0.376,0.379]
            (2.5297,-5.3485,0.038305) [rgb=0.102,0.343,0.385]
            (2.2741,-5.4902,0.014157) [rgb=0.08,0.303,0.383]
            (2.0091,-5.6152,-0.040622) [rgb=0.072,0.282,0.38]
            (1.7321,-5.7098,-0.10679) [rgb=0.075,0.29,0.382]
            (1.4472,-5.7776,-0.1579) [rgb=0.091,0.328,0.385]
            (1.1602,-5.8329,-0.18397) [rgb=0.136,0.377,0.379]
            (0.87313,-5.8862,-0.19031) [rgb=0.198,0.413,0.355]
            (0.58504,-5.94,-0.18616) [rgb=0.261,0.437,0.323]
            (0.29436,-5.9919,-0.17906) [rgb=0.322,0.456,0.289]
            (4.4409e-16,-6.0367,-0.17365) [rgb=0.37,0.471,0.263]
            (-0.29812,-6.0684,-0.17176) [rgb=0.397,0.479,0.248]
            (-0.599,-6.0817,-0.17309) [rgb=0.412,0.483,0.24]
            (-0.90077,-6.0725,-0.17599) [rgb=0.424,0.486,0.234]
            (-1.2011,-6.0385,-0.17848) [rgb=0.43,0.488,0.23]
            (-1.4978,-5.9794,-0.179) [rgb=0.431,0.488,0.23]
            (-1.7885,-5.8959,-0.17662) [rgb=0.42,0.485,0.236]
            (-2.0714,-5.7892,-0.17093) [rgb=0.392,0.477,0.25]
            (-2.3448,-5.6609,-0.1617) [rgb=0.351,0.465,0.273]
            (-2.6073,-5.5127,-0.14854) [rgb=0.305,0.451,0.299]
            (-2.8578,-5.3466,-0.13083) [rgb=0.261,0.437,0.323]
            (-3.0961,-5.1655,-0.1079) [rgb=0.23,0.426,0.339]
            (-3.3228,-4.973,-0.079497) [rgb=0.214,0.42,0.347]
            (3.3045,-4.9455,0.085973) [rgb=0.212,0.419,0.348]
            (3.049,-5.0869,0.10384) [rgb=0.169,0.398,0.367]
            (2.7955,-5.2301,0.11018) [rgb=0.125,0.368,0.381]
            (2.5416,-5.3737,0.094772) [rgb=0.09,0.324,0.385]
            (2.2817,-5.5085,0.050834) [rgb=0.074,0.288,0.381]
            (2.0106,-5.6192,-0.01332) [rgb=0.071,0.28,0.38]
            (1.7289,-5.6993,-0.071789) [rgb=0.078,0.3,0.383]
            (1.4427,-5.7596,-0.10417) [rgb=0.101,0.343,0.385]
            (1.1566,-5.8145,-0.10967) [rgb=0.143,0.382,0.377]
            (0.87094,-5.8714,-0.09755) [rgb=0.186,0.407,0.36]
            (0.58407,-5.9302,-0.07754) [rgb=0.23,0.426,0.34]
            (0.2941,-5.9866,-0.056626) [rgb=0.27,0.44,0.318]
            (8.8818e-16,-6.0347,-0.038747) [rgb=0.296,0.448,0.304]
            (-0.29814,-6.0687,-0.025344) [rgb=0.316,0.455,0.292]
            (-0.59919,-6.0837,-0.016141) [rgb=0.343,0.463,0.277]
            (-0.90134,-6.0763,-0.009983) [rgb=0.375,0.472,0.26]
            (-1.2024,-6.045,-0.0055868) [rgb=0.404,0.481,0.244]
            (-1.5002,-5.9893,-0.002005) [rgb=0.424,0.486,0.234]
            (-1.7926,-5.9094,0.0013316) [rgb=0.426,0.487,0.233]
            (-2.0774,-5.8059,0.004828) [rgb=0.409,0.482,0.241]
            (-2.3526,-5.6797,0.0089994) [rgb=0.381,0.474,0.256]
            (-2.6165,-5.5321,0.014709) [rgb=0.35,0.465,0.274]
            (-2.8679,-5.3655,0.023196) [rgb=0.321,0.456,0.29]
            (-3.1068,-5.1834,0.035698) [rgb=0.3,0.45,0.301]
            (-3.3344,-4.9902,0.05273) [rgb=0.276,0.442,0.315]
        }
        ;
    \addplot3[no marks, draw={{rgb,1:red,0.55;green,0.55;blue,0.58}}, line width={0.35pt}, draw opacity={1.0}, unbounded coords={jump}]
        coordinates {
            (3.3045,-4.9455,0.085973)
            (3.1952,-5.0058,0.094411)
            (3.0863,-5.0661,0.10171)
            (2.9779,-5.1268,0.1072)
            (2.8698,-5.1878,0.11011)
            (2.7618,-5.2493,0.1096)
            (2.6537,-5.3108,0.10486)
            (2.545,-5.3718,0.095161)
            (2.4352,-5.4313,0.080082)
            (2.3239,-5.4882,0.059703)
            (2.2106,-5.541,0.034839)
            (2.0951,-5.5886,0.00712)
            (1.9773,-5.6304,-0.021206)
            (1.8576,-5.6664,-0.047748)
            (1.7365,-5.6975,-0.070523)
            (1.6146,-5.7249,-0.088304)
            (1.4924,-5.7499,-0.10066)
            (1.3701,-5.7736,-0.10781)
            (1.248,-5.7969,-0.11033)
            (1.1261,-5.8204,-0.10903)
            (1.0043,-5.8445,-0.10473)
            (0.88238,-5.8691,-0.098244)
            (0.76028,-5.8941,-0.090296)
            (0.63781,-5.9192,-0.08151)
            (0.51482,-5.9441,-0.072407)
            (0.39119,-5.9684,-0.063396)
            (0.26683,-5.9915,-0.054791)
            (0.14171,-6.013,-0.04681)
            (0.015793,-6.0325,-0.039592)
            (-0.11087,-6.0494,-0.033206)
            (-0.23823,-6.0633,-0.027661)
            (-0.36618,-6.0739,-0.022923)
            (-0.4946,-6.0809,-0.018918)
            (-0.62335,-6.0839,-0.015554)
            (-0.75227,-6.0829,-0.012726)
            (-0.8812,-6.0775,-0.010326)
            (-1.01,-6.0679,-0.0082562)
            (-1.1384,-6.0537,-0.0064308)
            (-1.2663,-6.0352,-0.0047784)
            (-1.3935,-6.0122,-0.0032427)
            (-1.5199,-5.9847,-0.0017796)
            (-1.6453,-5.9529,-0.00035412)
            (-1.7695,-5.9167,0.0010642)
            (-1.8923,-5.8762,0.0025044)
            (-2.0136,-5.8314,0.0039989)
            (-2.1333,-5.7825,0.0055868)
            (-2.2511,-5.7294,0.0073178)
            (-2.367,-5.6724,0.0092555)
            (-2.4808,-5.6114,0.011478)
            (-2.5924,-5.5468,0.01408)
            (-2.7017,-5.4786,0.017163)
            (-2.8088,-5.4071,0.020834)
            (-2.9135,-5.3326,0.025195)
            (-3.0159,-5.2554,0.03033)
            (-3.1161,-5.1758,0.036293)
            (-3.2143,-5.0943,0.0431)
            (-3.3106,-5.0112,0.050712)
            (-3.3344,-4.9902,0.05273)

            (3.3094,-4.9529,0.37941)
            (3.2046,-5.0205,0.36396)
            (3.099,-5.0869,0.34579)
            (2.9924,-5.1517,0.32441)
            (2.8844,-5.2143,0.29955)
            (2.7746,-5.2736,0.27133)
            (2.6625,-5.3285,0.24043)
            (2.5478,-5.3777,0.2083)
            (2.4303,-5.4204,0.17704)
            (2.3105,-5.4564,0.14913)
            (2.1888,-5.4862,0.12682)
            (2.066,-5.5112,0.11164)
            (1.943,-5.5329,0.10422)
            (1.8203,-5.5529,0.10437)
            (1.6983,-5.5724,0.11135)
            (1.5772,-5.5924,0.12413)
            (1.4569,-5.6134,0.14156)
            (1.3374,-5.6356,0.16255)
            (1.2184,-5.6591,0.18608)
            (1.0996,-5.6835,0.21126)
            (0.98089,-5.7085,0.23733)
            (0.86202,-5.7337,0.26367)
            (0.74281,-5.7586,0.28979)
            (0.62313,-5.783,0.31533)
            (0.50288,-5.8063,0.34001)
            (0.382,-5.8282,0.36364)
            (0.26046,-5.8485,0.38609)
            (0.13826,-5.8668,0.40726)
            (0.015402,-5.883,0.4271)
            (-0.10808,-5.8969,0.44555)
            (-0.23214,-5.9083,0.46259)
            (-0.35672,-5.917,0.47819)
            (-0.48176,-5.923,0.49233)
            (-0.60717,-5.926,0.50499)
            (-0.73287,-5.926,0.51613)
            (-0.85875,-5.9227,0.52572)
            (-0.9847,-5.9161,0.53371)
            (-1.1106,-5.9059,0.54005)
            (-1.2363,-5.8921,0.54468)
            (-1.3616,-5.8745,0.54757)
            (-1.4865,-5.8529,0.54869)
            (-1.6106,-5.8273,0.54805)
            (-1.7338,-5.7974,0.54568)
            (-1.8559,-5.7633,0.54167)
            (-1.9768,-5.7249,0.53615)
            (-2.0963,-5.6822,0.5293)
            (-2.2141,-5.6353,0.52132)
            (-2.3303,-5.5843,0.51246)
            (-2.4445,-5.5294,0.50295)
            (-2.5569,-5.4709,0.49304)
            (-2.6674,-5.409,0.48294)
            (-2.776,-5.344,0.47286)
            (-2.8828,-5.2764,0.46291)
            (-2.9878,-5.2064,0.45317)
            (-3.0912,-5.1345,0.44363)
            (-3.1932,-5.061,0.43419)
            (-3.294,-4.9861,0.42469)
            (-3.319,-4.9672,0.42227)

            (3.2824,-4.9125,0.48142)
            (3.1779,-4.9788,0.44429)
            (3.07,-5.0393,0.40523)
            (2.9582,-5.0928,0.3657)
            (2.8424,-5.1383,0.32782)
            (2.7228,-5.1753,0.2941)
            (2.6003,-5.2041,0.26701)
            (2.4759,-5.2259,0.24839)
            (2.3506,-5.2426,0.2392)
            (2.2256,-5.2559,0.23944)
            (2.1016,-5.2678,0.2484)
            (1.9792,-5.2796,0.26492)
            (1.8585,-5.2922,0.2876)
            (1.7395,-5.3062,0.31503)
            (1.622,-5.3218,0.34585)
            (1.5058,-5.339,0.37886)
            (1.3906,-5.3576,0.41304)
            (1.2761,-5.3772,0.44755)
            (1.1621,-5.3976,0.48176)
            (1.0483,-5.4185,0.51523)
            (0.93468,-5.4395,0.54763)
            (0.82094,-5.4605,0.57878)
            (0.707,-5.481,0.60853)
            (0.59276,-5.5011,0.6368)
            (0.47812,-5.5205,0.66352)
            (0.36304,-5.5389,0.68864)
            (0.24745,-5.5564,0.71212)
            (0.13133,-5.5726,0.73393)
            (0.014628,-5.5875,0.75405)
            (-0.10265,-5.6009,0.77244)
            (-0.22053,-5.6127,0.78909)
            (-0.33898,-5.6228,0.80395)
            (-0.45801,-5.6311,0.81696)
            (-0.57759,-5.6373,0.82806)
            (-0.69767,-5.6414,0.83716)
            (-0.81822,-5.6432,0.84417)
            (-0.93916,-5.6425,0.84901)
            (-1.0604,-5.639,0.85159)
            (-1.1819,-5.6327,0.8519)
            (-1.3034,-5.6231,0.84992)
            (-1.4248,-5.6102,0.84571)
            (-1.546,-5.5936,0.83938)
            (-1.6667,-5.5732,0.83109)
            (-1.7869,-5.5488,0.82102)
            (-1.9062,-5.5204,0.80942)
            (-2.0246,-5.488,0.79652)
            (-2.142,-5.4516,0.78256)
            (-2.2581,-5.4115,0.76775)
            (-2.3731,-5.3678,0.75226)
            (-2.4867,-5.3207,0.73622)
            (-2.5992,-5.2706,0.71964)
            (-2.7104,-5.2178,0.70251)
            (-2.8205,-5.1624,0.68469)
            (-2.9295,-5.1048,0.66597)
            (-3.0374,-5.0451,0.64607)
            (-3.1443,-4.9834,0.62463)
            (-3.2501,-4.9197,0.60127)
            (-3.2764,-4.9034,0.59508)

            (2.975,-4.8835,0.3158)
            (2.8496,-4.9059,0.29094)
            (2.7223,-4.9213,0.27589)
            (2.5947,-4.9317,0.27105)
            (2.4679,-4.939,0.27603)
            (2.3428,-4.9451,0.28987)
            (2.22,-4.9513,0.31121)
            (2.0997,-4.9587,0.33852)
            (1.982,-4.9679,0.37022)
            (1.8667,-4.9793,0.40483)
            (1.7534,-4.9929,0.44104)
            (1.6419,-5.0086,0.47776)
            (1.5318,-5.0261,0.51419)
            (1.4228,-5.045,0.54975)
            (1.3147,-5.0652,0.58406)
            (1.207,-5.0862,0.61691)
            (1.0997,-5.1079,0.64816)
            (0.99252,-5.13,0.67775)
            (0.88532,-5.1523,0.70565)
            (0.77796,-5.1745,0.73184)
            (0.67031,-5.1966,0.75633)
            (0.56229,-5.2184,0.77913)
            (0.4538,-5.2396,0.8003)
            (0.34477,-5.2602,0.81988)
            (0.23514,-5.28,0.83793)
            (0.12488,-5.2989,0.85453)
            (0.01392,-5.317,0.86972)
            (-0.097762,-5.334,0.88353)
            (-0.2102,-5.35,0.89596)
            (-0.32344,-5.365,0.90695)
            (-0.4375,-5.3788,0.91642)
            (-0.55239,-5.3914,0.92425)
            (-0.66814,-5.4026,0.93031)
            (-0.78471,-5.4121,0.93445)
            (-0.90209,-5.4197,0.93652)
            (-1.0202,-5.4251,0.93642)
            (-1.1389,-5.428,0.93407)
            (-1.2581,-5.428,0.92946)
            (-1.3777,-5.4247,0.92262)
            (-1.4974,-5.4178,0.91363)
            (-1.6171,-5.4072,0.90264)
            (-1.7366,-5.3925,0.88979)
            (-1.8556,-5.3739,0.87526)
            (-1.9741,-5.3511,0.8592)
            (-2.092,-5.3244,0.84175)
            (-2.209,-5.2938,0.82296)
            (-2.3252,-5.2596,0.80283)

            (2.8257,-4.6384,0.2148)
            (2.697,-4.6432,0.22179)
            (2.5704,-4.6468,0.23777)
            (2.4468,-4.6507,0.26129)
            (2.3265,-4.6561,0.2907)
            (2.2095,-4.6637,0.32428)
            (2.0956,-4.6739,0.36041)
            (1.9846,-4.6868,0.39765)
            (1.876,-4.7023,0.43487)
            (1.7694,-4.72,0.47124)
            (1.6644,-4.7396,0.50625)
            (1.5607,-4.7608,0.5396)
            (1.4578,-4.7832,0.57114)
            (1.3556,-4.8066,0.60085)
            (1.2538,-4.8308,0.62872)
            (1.1523,-4.8555,0.6548)
            (1.0508,-4.8806,0.67914)
            (0.94916,-4.9059,0.70178)
            (0.84734,-4.9312,0.72281)
            (0.74518,-4.9565,0.7423)
            (0.64258,-4.9816,0.76037)
            (0.53944,-5.0063,0.77716)
            (0.4357,-5.0307,0.79281)
            (0.33129,-5.0545,0.80746)
            (0.22614,-5.0778,0.82124)

            (2.8019,-4.3896,0.1268)
            (2.6766,-4.3936,0.15082)
            (2.5553,-4.3992,0.18076)
            (2.4379,-4.4071,0.2147)
            (2.3243,-4.4178,0.25083)
            (2.2142,-4.4313,0.28764)
            (2.1071,-4.4476,0.32396)
            (2.0025,-4.4663,0.359)
            (1.9,-4.487,0.39231)

            (-2.9241,-4.4262,-0.038747)
            (-2.9367,-4.3951,-0.038228)

            (-2.6373,-4.5956,-0.19728)
            (-2.6936,-4.4741,-0.19373)
            (-2.7474,-4.3543,-0.18194)
            (-2.7995,-4.2376,-0.16352)
            (-2.8124,-4.209,-0.15808)

            (2.6249,-4.5191,-0.69192)
            (2.529,-4.5718,-0.66317)
            (2.4332,-4.6248,-0.63274)
            (2.3376,-4.6783,-0.60068)
            (2.2422,-4.7327,-0.56708)
            (2.1469,-4.7883,-0.5321)
            (2.0518,-4.8455,-0.49605)
            (1.9568,-4.9048,-0.45939)
            (1.8619,-4.9666,-0.42281)

            (3.072,-4.5976,-0.62286)
            (2.972,-4.6562,-0.59384)
            (2.872,-4.7143,-0.56337)
            (2.7719,-4.7722,-0.53158)
            (2.6718,-4.8301,-0.49861)
            (2.5719,-4.8883,-0.46472)
            (2.472,-4.9472,-0.43029)
            (2.3722,-5.0072,-0.39586)
            (2.2726,-5.0687,-0.36215)
            (2.1731,-5.1321,-0.33009)
            (2.0736,-5.1976,-0.30081)
            (1.9739,-5.2654,-0.27558)
            (1.8736,-5.3351,-0.2558)

            (0.38603,-5.8896,-0.56174)
            (0.26242,-5.8925,-0.58874)
            (0.13887,-5.8927,-0.61322)
            (0.015422,-5.8906,-0.63557)
            (-0.10788,-5.8862,-0.65619)
            (-0.23101,-5.8796,-0.67546)
            (-0.35392,-5.8705,-0.6937)
            (-0.47654,-5.8589,-0.71115)
            (-0.5988,-5.8444,-0.728)
            (-0.7206,-5.8268,-0.74431)
            (-0.8418,-5.8058,-0.76008)
            (-0.96225,-5.7812,-0.77525)
            (-1.0818,-5.7528,-0.78966)
            (-1.2003,-5.7205,-0.80312)
            (-1.3176,-5.6843,-0.8154)
            (-1.4335,-5.6442,-0.82626)
            (-1.5479,-5.6004,-0.83547)
            (-1.6607,-5.5529,-0.8428)
            (-1.7718,-5.5021,-0.84809)
            (-1.8813,-5.4482,-0.85119)
            (-1.989,-5.3915,-0.85203)
            (-2.095,-5.3322,-0.85058)
            (-2.1994,-5.2707,-0.84687)
            (-2.302,-5.2071,-0.84094)
            (-2.4031,-5.1417,-0.83287)
            (-2.5025,-5.0747,-0.82276)
            (-2.6005,-5.0061,-0.81069)
            (-2.6969,-4.9363,-0.79675)
            (-2.792,-4.8652,-0.78099)
            (-2.8856,-4.793,-0.76346)
            (-2.9779,-4.7198,-0.7442)
            (-3.0691,-4.6456,-0.72323)
            (-3.0917,-4.627,-0.71773)

            (3.2285,-4.8318,-0.30265)
            (3.1217,-4.8906,-0.27678)
            (3.0148,-4.9488,-0.25049)
            (2.9082,-5.0068,-0.22422)
            (2.8018,-5.0651,-0.19851)
            (2.6959,-5.1241,-0.17406)
            (2.5904,-5.1841,-0.15168)
            (2.4852,-5.2455,-0.13233)
            (2.3801,-5.3084,-0.11709)
            (2.2749,-5.3724,-0.10707)
            (2.1691,-5.4369,-0.10338)
            (2.0622,-5.5011,-0.10695)
            (1.9537,-5.5634,-0.11827)
            (1.843,-5.6221,-0.13716)
            (1.7298,-5.6756,-0.16252)
            (1.614,-5.7228,-0.19241)
            (1.4958,-5.7632,-0.2244)
            (1.3757,-5.7972,-0.25614)
            (1.2542,-5.8257,-0.28583)
            (1.1318,-5.8499,-0.31242)
            (1.0088,-5.871,-0.33552)
            (0.88551,-5.89,-0.35525)
            (0.76198,-5.9073,-0.37199)
            (0.63827,-5.9235,-0.38628)
            (0.51435,-5.9388,-0.39867)
            (0.39019,-5.9531,-0.4097)
            (0.26571,-5.9663,-0.41983)
            (0.14089,-5.9783,-0.42946)
            (0.015678,-5.9886,-0.43891)
            (-0.10991,-5.997,-0.44838)
            (-0.23586,-6.0031,-0.45802)
            (-0.36211,-6.0064,-0.46786)
            (-0.48857,-6.0068,-0.47789)
            (-0.61512,-6.0036,-0.488)
            (-0.74163,-5.9968,-0.49803)
            (-0.86792,-5.986,-0.50777)
            (-0.99383,-5.9709,-0.51699)
            (-1.1192,-5.9515,-0.52544)
            (-1.2438,-5.9277,-0.53288)
            (-1.3674,-5.8995,-0.53909)
            (-1.49,-5.8669,-0.54387)
            (-1.6113,-5.8301,-0.54708)
            (-1.7313,-5.7891,-0.54859)
            (-1.8498,-5.7441,-0.54836)
            (-1.9667,-5.6955,-0.54635)
            (-2.0819,-5.6433,-0.54258)
            (-2.1954,-5.5877,-0.53709)
            (-2.3072,-5.5291,-0.52992)
            (-2.4171,-5.4675,-0.52112)
            (-2.5253,-5.4031,-0.51075)
            (-2.6315,-5.3362,-0.49885)
            (-2.736,-5.267,-0.48545)
            (-2.8385,-5.1955,-0.47057)
            (-2.9393,-5.1219,-0.45425)
            (-3.0382,-5.0464,-0.4365)
            (-3.1353,-4.9692,-0.41735)
            (-3.2308,-4.8905,-0.39684)
            (-3.2544,-4.8705,-0.3915)

            (1.1566,-5.8145,-0.10967)
            (1.1487,-5.7749,0.007449)
            (1.1369,-5.7154,0.13763)
            (1.1206,-5.6335,0.27169)
            (1.1001,-5.5304,0.39833)
            (1.0768,-5.4133,0.50695)
            (1.0528,-5.2929,0.59125)
            (1.03,-5.1781,0.65009)
            (1.0092,-5.0737,0.68538)
            (0.99076,-4.9809,0.69987)
            (0.97458,-4.8995,0.69628)

            (1.1614,-5.8387,-0.32528)
            (1.1628,-5.8456,-0.27986)
            (1.1611,-5.8374,-0.20701)
            (1.1566,-5.8145,-0.10967)

            (-1.2024,-6.045,-0.0055868)
            (-1.1965,-6.0151,0.22944)
            (-1.1826,-5.9455,0.44668)
            (-1.1634,-5.8486,0.62761)
            (-1.1419,-5.7409,0.76224)
            (-1.1211,-5.6362,0.85203)
            (-1.1024,-5.5423,0.90522)
            (-1.0864,-5.4619,0.93079)
            (-1.0732,-5.3954,0.93588)
            (-1.0627,-5.3424,0.92562)

            (-1.1278,-5.6701,-0.8397)
            (-1.1412,-5.7371,-0.79652)
            (-1.1568,-5.8155,-0.72104)
            (-1.1735,-5.8996,-0.60481)
            (-1.1889,-5.9772,-0.44205)
            (-1.1996,-6.0307,-0.2368)
            (-1.2024,-6.045,-0.0055868)

        }
        ;
    \end{scope}
    \addplot3[surf, mesh/rows={17}, shader={interp}, z buffer={sort}, mesh/color input={explicit}, point meta={explicit symbolic}, draw={none}]
        coordinates {
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.0894,-4.6236,-0.29015) [rgb=0.112,0.355,0.384]
            (-3.1082,-4.6518,-0.28051) [rgb=0.11,0.354,0.384]
            (-3.1094,-4.6536,-0.27598) [rgb=0.112,0.355,0.384]
            (-3.1103,-4.6549,-0.27164) [rgb=0.113,0.357,0.384]
            (-3.1109,-4.6558,-0.26756) [rgb=0.114,0.358,0.384]
            (-3.1113,-4.6563,-0.26379) [rgb=0.115,0.359,0.383]
            (-3.1113,-4.6564,-0.26039) [rgb=0.116,0.36,0.383]
            (-3.111,-4.656,-0.25741) [rgb=0.118,0.362,0.383]
            (-3.1105,-4.6552,-0.25489) [rgb=0.119,0.363,0.383]
            (-3.1097,-4.654,-0.25286) [rgb=0.12,0.364,0.382]
            (-3.1086,-4.6523,-0.25135) [rgb=0.121,0.365,0.382]
            (-3.1072,-4.6503,-0.25037) [rgb=0.122,0.366,0.382]
            (-3.1056,-4.6479,-0.24994) [rgb=0.123,0.366,0.382]
            (-3.1038,-4.6452,-0.25006) [rgb=0.123,0.367,0.382]
            (-3.1018,-4.6422,-0.25071) [rgb=0.124,0.367,0.382]
            (-3.0996,-4.6389,-0.25189) [rgb=0.124,0.367,0.382]
            (-3.0973,-4.6354,-0.25358) [rgb=0.124,0.367,0.382]
            (-3.0949,-4.6318,-0.25574) [rgb=0.124,0.367,0.382]
            (-3.0923,-4.628,-0.25835) [rgb=0.123,0.367,0.382]
            (-3.0898,-4.6242,-0.26136) [rgb=0.123,0.366,0.382]
            (-3.0872,-4.6203,-0.26474) [rgb=0.122,0.366,0.382]
            (-3.0847,-4.6165,-0.26843) [rgb=0.121,0.365,0.382]
            (-3.0822,-4.6128,-0.27238) [rgb=0.121,0.364,0.382]
            (-3.0797,-4.6092,-0.27655) [rgb=0.12,0.363,0.383]
            (-3.0775,-4.6058,-0.28087) [rgb=0.118,0.362,0.383]
            (-3.0753,-4.6026,-0.2853) [rgb=0.117,0.361,0.383]
            (-3.0734,-4.5997,-0.28977) [rgb=0.116,0.36,0.383]
            (-3.0717,-4.5971,-0.29424) [rgb=0.115,0.359,0.383]
            (-3.0702,-4.5949,-0.29864) [rgb=0.114,0.358,0.384]
            (-3.069,-4.593,-0.30292) [rgb=0.113,0.356,0.384]
            (-3.068,-4.5916,-0.30703) [rgb=0.112,0.355,0.384]
            (-3.0674,-4.5906,-0.31092) [rgb=0.111,0.354,0.384]
            (-3.067,-4.5901,-0.31453) [rgb=0.109,0.353,0.384]
            (-3.067,-4.59,-0.31783) [rgb=0.109,0.352,0.384]
            (-3.0672,-4.5904,-0.32077) [rgb=0.108,0.351,0.384]
            (-3.0678,-4.5913,-0.32331) [rgb=0.107,0.35,0.385]
            (-3.0686,-4.5926,-0.32542) [rgb=0.106,0.349,0.385]
            (-3.0698,-4.5943,-0.32706) [rgb=0.105,0.348,0.385]
            (-3.0712,-4.5964,-0.32821) [rgb=0.105,0.347,0.385]
            (-3.0728,-4.5988,-0.32886) [rgb=0.104,0.346,0.385]
            (-3.0747,-4.6016,-0.32898) [rgb=0.104,0.346,0.385]
            (-3.0768,-4.6047,-0.32858) [rgb=0.103,0.346,0.385]
            (-3.079,-4.6081,-0.32765) [rgb=0.103,0.345,0.385]
            (-3.0814,-4.6116,-0.32621) [rgb=0.103,0.345,0.385]
            (-3.0839,-4.6153,-0.32425) [rgb=0.103,0.345,0.385]
            (-3.0864,-4.6191,-0.32182) [rgb=0.103,0.345,0.385]
            (-3.089,-4.623,-0.31894) [rgb=0.103,0.346,0.385]
            (-3.0916,-4.6268,-0.31563) [rgb=0.104,0.346,0.385]
            (-3.0941,-4.6307,-0.31196) [rgb=0.104,0.347,0.385]
            (-3.0966,-4.6344,-0.30796) [rgb=0.105,0.347,0.385]
            (-3.099,-4.6379,-0.30369) [rgb=0.106,0.348,0.385]
            (-3.1012,-4.6413,-0.29921) [rgb=0.106,0.349,0.385]
            (-3.1033,-4.6444,-0.29459) [rgb=0.107,0.35,0.384]
            (-3.1051,-4.6472,-0.28988) [rgb=0.108,0.351,0.384]
            (-3.1068,-4.6497,-0.28517) [rgb=0.109,0.353,0.384]
            (-3.1082,-4.6518,-0.28051) [rgb=0.11,0.354,0.384]
            (-3.1267,-4.6795,-0.2698) [rgb=0.109,0.353,0.384]
            (-3.129,-4.6829,-0.26043) [rgb=0.112,0.355,0.384]
            (-3.1308,-4.6856,-0.25147) [rgb=0.114,0.358,0.384]
            (-3.132,-4.6874,-0.24307) [rgb=0.117,0.361,0.383]
            (-3.1326,-4.6883,-0.23534) [rgb=0.12,0.363,0.383]
            (-3.1327,-4.6884,-0.22842) [rgb=0.122,0.366,0.382]
            (-3.1321,-4.6876,-0.2224) [rgb=0.125,0.369,0.381]
            (-3.131,-4.6859,-0.21736) [rgb=0.128,0.371,0.381]
            (-3.1294,-4.6835,-0.21338) [rgb=0.131,0.373,0.38]
            (-3.1272,-4.6802,-0.2105) [rgb=0.133,0.375,0.379]
            (-3.1245,-4.6762,-0.20875) [rgb=0.135,0.377,0.379]
            (-3.1214,-4.6715,-0.20814) [rgb=0.137,0.378,0.378]
            (-3.1178,-4.6662,-0.20864) [rgb=0.139,0.379,0.378]
            (-3.1139,-4.6603,-0.21025) [rgb=0.14,0.38,0.377]
            (-3.1096,-4.6538,-0.2129) [rgb=0.141,0.381,0.377]
            (-3.105,-4.647,-0.21655) [rgb=0.141,0.381,0.377]
            (-3.1002,-4.6398,-0.22112) [rgb=0.141,0.381,0.377]
            (-3.0952,-4.6323,-0.22654) [rgb=0.14,0.38,0.378]
            (-3.0901,-4.6247,-0.23271) [rgb=0.139,0.379,0.378]
            (-3.085,-4.617,-0.23954) [rgb=0.137,0.378,0.378]
            (-3.0799,-4.6094,-0.24694) [rgb=0.135,0.377,0.379]
            (-3.0749,-4.6019,-0.2548) [rgb=0.133,0.375,0.379]
            (-3.07,-4.5946,-0.26302) [rgb=0.131,0.373,0.38]
            (-3.0654,-4.5878,-0.2715) [rgb=0.128,0.371,0.381]
            (-3.0611,-4.5813,-0.28013) [rgb=0.126,0.369,0.381]
            (-3.0572,-4.5755,-0.28883) [rgb=0.123,0.367,0.382]
            (-3.0537,-4.5702,-0.2975) [rgb=0.121,0.364,0.382]
            (-3.0507,-4.5657,-0.30603) [rgb=0.118,0.362,0.383]
            (-3.0482,-4.562,-0.31433) [rgb=0.116,0.36,0.383]
            (-3.0463,-4.5592,-0.32232) [rgb=0.114,0.357,0.384]
            (-3.045,-4.5572,-0.3299) [rgb=0.112,0.355,0.384]
            (-3.0443,-4.5561,-0.33699) [rgb=0.11,0.353,0.384]
            (-3.0442,-4.556,-0.3435) [rgb=0.108,0.351,0.384]
            (-3.0447,-4.5568,-0.34934) [rgb=0.106,0.349,0.385]
            (-3.0459,-4.5585,-0.35446) [rgb=0.104,0.347,0.385]
            (-3.0476,-4.5611,-0.35876) [rgb=0.103,0.345,0.385]
            (-3.0499,-4.5645,-0.36219) [rgb=0.102,0.343,0.385]
            (-3.0527,-4.5687,-0.36469) [rgb=0.1,0.341,0.385]
            (-3.056,-4.5737,-0.36622) [rgb=0.099,0.34,0.385]
            (-3.0598,-4.5793,-0.36674) [rgb=0.098,0.339,0.385]
            (-3.0639,-4.5855,-0.36622) [rgb=0.098,0.338,0.385]
            (-3.0684,-4.5922,-0.36464) [rgb=0.097,0.337,0.385]
            (-3.0732,-4.5993,-0.36202) [rgb=0.097,0.337,0.385]
            (-3.0781,-4.6067,-0.35836) [rgb=0.097,0.336,0.385]
            (-3.0832,-4.6143,-0.35369) [rgb=0.097,0.336,0.385]
            (-3.0884,-4.6221,-0.34807) [rgb=0.097,0.337,0.385]
            (-3.0935,-4.6298,-0.34154) [rgb=0.098,0.338,0.385]
            (-3.0986,-4.6374,-0.33421) [rgb=0.098,0.339,0.385]
            (-3.1036,-4.6448,-0.32615) [rgb=0.099,0.34,0.385]
            (-3.1083,-4.6519,-0.31749) [rgb=0.1,0.342,0.385]
            (-3.1128,-4.6586,-0.30835) [rgb=0.102,0.343,0.385]
            (-3.1169,-4.6648,-0.29886) [rgb=0.103,0.346,0.385]
            (-3.1206,-4.6704,-0.28917) [rgb=0.105,0.348,0.385]
            (-3.1239,-4.6753,-0.27943) [rgb=0.107,0.35,0.384]
            (-3.1267,-4.6795,-0.2698) [rgb=0.109,0.353,0.384]
            (-3.1447,-4.7064,-0.25816) [rgb=0.11,0.353,0.384]
            (-3.1481,-4.7115,-0.24355) [rgb=0.113,0.357,0.384]
            (-3.1507,-4.7154,-0.2296) [rgb=0.117,0.361,0.383]
            (-3.1524,-4.7179,-0.21655) [rgb=0.121,0.365,0.382]
            (-3.1533,-4.7192,-0.20462) [rgb=0.126,0.369,0.381]
            (-3.1533,-4.7192,-0.19401) [rgb=0.13,0.373,0.38]
            (-3.1524,-4.7179,-0.18488) [rgb=0.135,0.377,0.379]
            (-3.1507,-4.7154,-0.17737) [rgb=0.14,0.38,0.378]
            (-3.1482,-4.7116,-0.17156) [rgb=0.144,0.383,0.376]
            (-3.1449,-4.7067,-0.16751) [rgb=0.148,0.386,0.375]
            (-3.141,-4.7008,-0.16525) [rgb=0.152,0.389,0.374]
            (-3.1363,-4.6938,-0.16478) [rgb=0.156,0.391,0.372]
            (-3.131,-4.6859,-0.16604) [rgb=0.158,0.392,0.371]
            (-3.1252,-4.6771,-0.16897) [rgb=0.16,0.394,0.371]
            (-3.1188,-4.6676,-0.17347) [rgb=0.161,0.394,0.37]
            (-3.112,-4.6575,-0.17944) [rgb=0.162,0.394,0.37]
            (-3.1049,-4.6468,-0.18673) [rgb=0.161,0.394,0.37]
            (-3.0975,-4.6357,-0.1952) [rgb=0.16,0.393,0.371]
            (-3.0899,-4.6244,-0.20471) [rgb=0.158,0.392,0.371]
            (-3.0823,-4.613,-0.21509) [rgb=0.156,0.391,0.372]
            (-3.0747,-4.6016,-0.2262) [rgb=0.153,0.389,0.373]
            (-3.0672,-4.5904,-0.23787) [rgb=0.15,0.387,0.374]
            (-3.0599,-4.5795,-0.24998) [rgb=0.146,0.384,0.376]
            (-3.053,-4.5692,-0.26238) [rgb=0.142,0.381,0.377]
            (-3.0466,-4.5595,-0.27494) [rgb=0.137,0.378,0.378]
            (-3.0407,-4.5507,-0.28753) [rgb=0.133,0.375,0.38]
            (-3.0354,-4.5428,-0.30005) [rgb=0.128,0.371,0.381]
            (-3.0309,-4.5361,-0.31237) [rgb=0.124,0.368,0.382]
            (-3.0272,-4.5305,-0.32439) [rgb=0.12,0.364,0.382]
            (-3.0243,-4.5262,-0.33598) [rgb=0.117,0.361,0.383]
            (-3.0223,-4.5232,-0.34704) [rgb=0.114,0.357,0.384]
            (-3.0212,-4.5216,-0.35744) [rgb=0.111,0.354,0.384]
            (-3.0211,-4.5214,-0.36707) [rgb=0.108,0.351,0.384]
            (-3.0219,-4.5226,-0.37581) [rgb=0.105,0.348,0.385]
            (-3.0236,-4.5251,-0.38355) [rgb=0.103,0.345,0.385]
            (-3.0262,-4.529,-0.39017) [rgb=0.101,0.342,0.385]
            (-3.0296,-4.5341,-0.39558) [rgb=0.099,0.339,0.385]
            (-3.0338,-4.5403,-0.39968) [rgb=0.097,0.336,0.385]
            (-3.0387,-4.5477,-0.40238) [rgb=0.095,0.334,0.385]
            (-3.0443,-4.5561,-0.40361) [rgb=0.094,0.332,0.385]
            (-3.0504,-4.5653,-0.40331) [rgb=0.093,0.331,0.385]
            (-3.0571,-4.5753,-0.40144) [rgb=0.092,0.33,0.385]
            (-3.0642,-4.5859,-0.39797) [rgb=0.092,0.329,0.385]
            (-3.0716,-4.597,-0.3929) [rgb=0.092,0.328,0.385]
            (-3.0793,-4.6084,-0.38626) [rgb=0.092,0.329,0.385]
            (-3.087,-4.62,-0.37808) [rgb=0.092,0.329,0.385]
            (-3.0948,-4.6317,-0.36846) [rgb=0.093,0.33,0.385]
            (-3.1025,-4.6431,-0.35749) [rgb=0.094,0.332,0.385]
            (-3.1099,-4.6543,-0.34532) [rgb=0.095,0.334,0.385]
            (-3.1171,-4.665,-0.33211) [rgb=0.097,0.336,0.385]
            (-3.1238,-4.6751,-0.31806) [rgb=0.098,0.339,0.385]
            (-3.13,-4.6844,-0.30339) [rgb=0.101,0.342,0.385]
            (-3.1356,-4.6928,-0.28835) [rgb=0.103,0.345,0.385]
            (-3.1406,-4.7002,-0.27318) [rgb=0.106,0.349,0.385]
            (-3.1447,-4.7064,-0.25816) [rgb=0.11,0.353,0.384]
            (-3.1622,-4.7325,-0.24559) [rgb=0.111,0.355,0.384]
            (-3.1666,-4.7392,-0.22524) [rgb=0.117,0.36,0.383]
            (-3.1699,-4.7442,-0.20586) [rgb=0.122,0.366,0.382]
            (-3.1721,-4.7474,-0.1878) [rgb=0.129,0.372,0.381]
            (-3.1731,-4.7489,-0.17141) [rgb=0.135,0.377,0.379]
            (-3.1729,-4.7486,-0.15696) [rgb=0.142,0.382,0.377]
            (-3.1716,-4.7467,-0.14468) [rgb=0.149,0.387,0.375]
            (-3.1693,-4.7431,-0.13476) [rgb=0.156,0.391,0.372]
            (-3.1658,-4.738,-0.1273) [rgb=0.162,0.395,0.37]
            (-3.1614,-4.7314,-0.12238) [rgb=0.169,0.398,0.367]
            (-3.1561,-4.7235,-0.11998) [rgb=0.175,0.401,0.365]
            (-3.1499,-4.7142,-0.12008) [rgb=0.18,0.404,0.363]
            (-3.1429,-4.7037,-0.12256) [rgb=0.183,0.406,0.361]
            (-3.1352,-4.6922,-0.12729) [rgb=0.186,0.407,0.36]
            (-3.1268,-4.6796,-0.1341) [rgb=0.187,0.408,0.36]
            (-3.1179,-4.6662,-0.14279) [rgb=0.187,0.408,0.36]
            (-3.1085,-4.6522,-0.15314) [rgb=0.186,0.407,0.36]
            (-3.0987,-4.6376,-0.16494) [rgb=0.184,0.406,0.361]
            (-3.0888,-4.6226,-0.17794) [rgb=0.181,0.405,0.362]
            (-3.0787,-4.6075,-0.19193) [rgb=0.178,0.403,0.364]
            (-3.0686,-4.5925,-0.20669) [rgb=0.173,0.401,0.366]
            (-3.0587,-4.5777,-0.22202) [rgb=0.168,0.398,0.368]
            (-3.0491,-4.5633,-0.23776) [rgb=0.162,0.395,0.37]
            (-3.04,-4.5496,-0.25374) [rgb=0.156,0.391,0.372]
            (-3.0314,-4.5369,-0.26982) [rgb=0.15,0.387,0.374]
            (-3.0236,-4.5251,-0.2859) [rgb=0.143,0.383,0.376]
            (-3.0166,-4.5147,-0.30185) [rgb=0.137,0.378,0.378]
            (-3.0106,-4.5057,-0.31756) [rgb=0.131,0.373,0.38]
            (-3.0057,-4.4983,-0.33293) [rgb=0.126,0.369,0.381]
            (-3.0019,-4.4926,-0.34783) [rgb=0.12,0.364,0.382]
            (-2.9992,-4.4887,-0.36213) [rgb=0.116,0.36,0.383]
            (-2.9978,-4.4866,-0.37569) [rgb=0.112,0.355,0.384]
            (-2.9976,-4.4863,-0.38837) [rgb=0.108,0.351,0.384]
            (-2.9986,-4.4878,-0.40001) [rgb=0.105,0.347,0.385]
            (-3.0008,-4.4911,-0.41045) [rgb=0.102,0.343,0.385]
            (-3.0042,-4.4961,-0.41955) [rgb=0.099,0.339,0.385]
            (-3.0086,-4.5027,-0.42716) [rgb=0.097,0.336,0.385]
            (-3.0141,-4.5109,-0.43313) [rgb=0.095,0.333,0.385]
            (-3.0205,-4.5205,-0.43734) [rgb=0.093,0.33,0.385]
            (-3.0278,-4.5314,-0.43965) [rgb=0.091,0.328,0.385]
            (-3.0359,-4.5435,-0.43996) [rgb=0.09,0.326,0.385]
            (-3.0447,-4.5567,-0.43819) [rgb=0.09,0.324,0.385]
            (-3.0541,-4.5707,-0.43427) [rgb=0.089,0.323,0.385]
            (-3.0639,-4.5854,-0.42816) [rgb=0.089,0.323,0.385]
            (-3.0741,-4.6007,-0.41984) [rgb=0.089,0.323,0.385]
            (-3.0844,-4.6162,-0.40936) [rgb=0.089,0.324,0.385]
            (-3.0949,-4.6318,-0.39678) [rgb=0.09,0.325,0.385]
            (-3.1052,-4.6473,-0.38222) [rgb=0.091,0.327,0.385]
            (-3.1153,-4.6624,-0.36586) [rgb=0.092,0.329,0.385]
            (-3.125,-4.6768,-0.34792) [rgb=0.094,0.332,0.385]
            (-3.1341,-4.6905,-0.32867) [rgb=0.096,0.336,0.385]
            (-3.1425,-4.703,-0.30845) [rgb=0.099,0.34,0.385]
            (-3.15,-4.7143,-0.28759) [rgb=0.103,0.344,0.385]
            (-3.1566,-4.7242,-0.26651) [rgb=0.107,0.35,0.385]
            (-3.1622,-4.7325,-0.24559) [rgb=0.111,0.355,0.384]
            (-3.179,-4.7577,-0.23196) [rgb=0.114,0.358,0.384]
            (-3.1845,-4.7659,-0.20536) [rgb=0.121,0.365,0.382]
            (-3.1885,-4.7719,-0.18008) [rgb=0.13,0.372,0.38]
            (-3.1909,-4.7756,-0.15665) [rgb=0.139,0.379,0.378]
            (-3.1919,-4.7771,-0.13553) [rgb=0.148,0.386,0.375]
            (-3.1915,-4.7764,-0.11711) [rgb=0.158,0.392,0.372]
            (-3.1896,-4.7736,-0.1017) [rgb=0.168,0.398,0.368]
            (-3.1865,-4.7689,-0.089516) [rgb=0.178,0.403,0.364]
            (-3.1821,-4.7623,-0.080687) [rgb=0.187,0.408,0.36]
            (-3.1765,-4.7539,-0.07526) [rgb=0.196,0.412,0.356]
            (-3.1698,-4.7439,-0.073195) [rgb=0.203,0.415,0.352]
            (-3.162,-4.7323,-0.074376) [rgb=0.21,0.418,0.349]
            (-3.1533,-4.7192,-0.078618) [rgb=0.215,0.42,0.347]
            (-3.1437,-4.7049,-0.085683) [rgb=0.218,0.421,0.345]
            (-3.1333,-4.6894,-0.095287) [rgb=0.22,0.422,0.344]
            (-3.1223,-4.6728,-0.10712) [rgb=0.22,0.422,0.345]
            (-3.1107,-4.6554,-0.12086) [rgb=0.218,0.421,0.345]
            (-3.0986,-4.6374,-0.13618) [rgb=0.215,0.42,0.347]
            (-3.0863,-4.619,-0.15277) [rgb=0.21,0.418,0.349]
            (-3.0739,-4.6004,-0.17033) [rgb=0.204,0.415,0.352]
            (-3.0615,-4.5818,-0.18859) [rgb=0.197,0.412,0.355]
            (-3.0492,-4.5635,-0.20732) [rgb=0.19,0.409,0.359]
            (-3.0374,-4.5458,-0.22634) [rgb=0.181,0.405,0.362]
            (-3.0261,-4.5289,-0.24549) [rgb=0.172,0.4,0.366]
            (-3.0156,-4.5131,-0.26466) [rgb=0.164,0.395,0.369]
            (-3.0059,-4.4987,-0.28375) [rgb=0.155,0.39,0.373]
            (-2.9973,-4.4858,-0.30269) [rgb=0.147,0.385,0.375]
            (-2.9899,-4.4747,-0.32138) [rgb=0.139,0.38,0.378]
            (-2.9838,-4.4656,-0.33973) [rgb=0.132,0.374,0.38]
            (-2.9791,-4.4586,-0.35763) [rgb=0.126,0.369,0.381]
            (-2.9759,-4.4537,-0.37494) [rgb=0.12,0.364,0.383]
            (-2.9741,-4.451,-0.39151) [rgb=0.115,0.358,0.383]
            (-2.9738,-4.4506,-0.40716) [rgb=0.11,0.353,0.384]
            (-2.975,-4.4523,-0.4217) [rgb=0.106,0.349,0.385]
            (-2.9776,-4.4562,-0.43494) [rgb=0.102,0.344,0.385]
            (-2.9816,-4.4622,-0.44669) [rgb=0.099,0.34,0.385]
            (-2.9869,-4.4702,-0.45673) [rgb=0.096,0.336,0.385]
            (-2.9935,-4.4801,-0.46487) [rgb=0.094,0.333,0.385]
            (-3.0013,-4.4918,-0.47093) [rgb=0.092,0.329,0.385]
            (-3.0102,-4.5051,-0.47471) [rgb=0.091,0.327,0.385]
            (-3.0201,-4.5199,-0.47605) [rgb=0.089,0.324,0.385]
            (-3.0309,-4.5361,-0.47481) [rgb=0.088,0.322,0.385]
            (-3.0425,-4.5534,-0.47085) [rgb=0.087,0.32,0.385]
            (-3.0547,-4.5717,-0.46407) [rgb=0.087,0.319,0.385]
            (-3.0674,-4.5908,-0.45443) [rgb=0.087,0.319,0.385]
            (-3.0805,-4.6103,-0.4419) [rgb=0.087,0.319,0.385]
            (-3.0937,-4.63,-0.42654) [rgb=0.088,0.321,0.385]
            (-3.1068,-4.6496,-0.40846) [rgb=0.089,0.323,0.385]
            (-3.1196,-4.6688,-0.38786) [rgb=0.09,0.325,0.385]
            (-3.1319,-4.6872,-0.365) [rgb=0.092,0.329,0.385]
            (-3.1435,-4.7046,-0.34025) [rgb=0.095,0.333,0.385]
            (-3.1542,-4.7206,-0.31405) [rgb=0.098,0.338,0.385]
            (-3.1637,-4.7349,-0.28689) [rgb=0.102,0.344,0.385]
            (-3.1721,-4.7473,-0.25934) [rgb=0.108,0.351,0.384]
            (-3.179,-4.7577,-0.23196) [rgb=0.114,0.358,0.384]
            (-3.1952,-4.782,-0.21729) [rgb=0.117,0.361,0.383]
            (-3.2017,-4.7916,-0.18392) [rgb=0.127,0.37,0.381]
            (-3.2062,-4.7984,-0.15231) [rgb=0.138,0.379,0.378]
            (-3.2089,-4.8024,-0.12317) [rgb=0.15,0.387,0.374]
            (-3.2097,-4.8037,-0.097099) [rgb=0.163,0.395,0.37]
            (-3.2089,-4.8024,-0.07462) [rgb=0.177,0.402,0.364]
            (-3.2064,-4.7986,-0.056115) [rgb=0.19,0.409,0.359]
            (-3.2023,-4.7926,-0.041846) [rgb=0.203,0.415,0.353]
            (-3.1968,-4.7844,-0.031946) [rgb=0.215,0.42,0.347]
            (-3.19,-4.7742,-0.026424) [rgb=0.227,0.424,0.341]
            (-3.1819,-4.762,-0.025171) [rgb=0.237,0.428,0.336]
            (-3.1726,-4.7481,-0.027969) [rgb=0.245,0.431,0.331]
            (-3.1622,-4.7325,-0.03451) [rgb=0.251,0.433,0.328]
            (-3.1508,-4.7155,-0.044415) [rgb=0.255,0.435,0.326]
            (-3.1384,-4.697,-0.057256) [rgb=0.257,0.436,0.325]
            (-3.1253,-4.6774,-0.072583) [rgb=0.258,0.436,0.325]
            (-3.1116,-4.6568,-0.089947) [rgb=0.256,0.435,0.326]
            (-3.0973,-4.6355,-0.10892) [rgb=0.252,0.433,0.328]
            (-3.0827,-4.6136,-0.12909) [rgb=0.245,0.431,0.332]
            (-3.068,-4.5916,-0.15011) [rgb=0.236,0.428,0.336]
            (-3.0533,-4.5696,-0.17167) [rgb=0.226,0.424,0.341]
            (-3.0388,-4.5479,-0.19352) [rgb=0.215,0.42,0.347]
            (-3.0248,-4.527,-0.21548) [rgb=0.204,0.415,0.352]
            (-3.0115,-4.507,-0.23742) [rgb=0.192,0.41,0.358]
            (-2.999,-4.4883,-0.25926) [rgb=0.181,0.405,0.362]
            (-2.9876,-4.4712,-0.28095) [rgb=0.17,0.399,0.367]
            (-2.9774,-4.456,-0.30248) [rgb=0.159,0.393,0.371]
            (-2.9687,-4.443,-0.32377) [rgb=0.15,0.387,0.374]
            (-2.9615,-4.4323,-0.34478) [rgb=0.141,0.381,0.377]
            (-2.956,-4.424,-0.36539) [rgb=0.133,0.375,0.38]
            (-2.9521,-4.4182,-0.38549) [rgb=0.126,0.369,0.381]
            (-2.95,-4.415,-0.4049) [rgb=0.12,0.363,0.383]
            (-2.9496,-4.4144,-0.42343) [rgb=0.114,0.358,0.384]
            (-2.9509,-4.4163,-0.44086) [rgb=0.109,0.352,0.384]
            (-2.9538,-4.4207,-0.45697) [rgb=0.105,0.347,0.385]
            (-2.9584,-4.4276,-0.47149) [rgb=0.101,0.342,0.385]
            (-2.9645,-4.4368,-0.48417) [rgb=0.098,0.338,0.385]
            (-2.9722,-4.4482,-0.49475) [rgb=0.095,0.334,0.385]
            (-2.9812,-4.4617,-0.50298) [rgb=0.093,0.33,0.385]
            (-2.9916,-4.4772,-0.50858) [rgb=0.091,0.327,0.385]
            (-3.0032,-4.4946,-0.51134) [rgb=0.089,0.324,0.385]
            (-3.0159,-4.5137,-0.51101) [rgb=0.088,0.321,0.385]
            (-3.0297,-4.5342,-0.5074) [rgb=0.087,0.319,0.385]
            (-3.0443,-4.556,-0.50033) [rgb=0.086,0.317,0.384]
            (-3.0595,-4.5789,-0.48969) [rgb=0.085,0.316,0.384]
            (-3.0752,-4.6024,-0.47539) [rgb=0.085,0.316,0.384]
            (-3.0912,-4.6263,-0.45745) [rgb=0.086,0.318,0.384]
            (-3.1072,-4.6502,-0.43594) [rgb=0.087,0.32,0.385]
            (-3.1229,-4.6737,-0.41107) [rgb=0.089,0.323,0.385]
            (-3.1379,-4.6963,-0.38316) [rgb=0.091,0.327,0.385]
            (-3.1522,-4.7176,-0.35265) [rgb=0.094,0.332,0.385]
            (-3.1652,-4.7371,-0.3201) [rgb=0.098,0.338,0.385]
            (-3.1769,-4.7546,-0.28618) [rgb=0.103,0.345,0.385]
            (-3.1869,-4.7696,-0.25164) [rgb=0.11,0.353,0.384]
            (-3.1952,-4.782,-0.21729) [rgb=0.117,0.361,0.383]
            (-3.2108,-4.8054,-0.20169) [rgb=0.123,0.367,0.382]
            (-3.2181,-4.8163,-0.16113) [rgb=0.135,0.377,0.379]
            (-3.2231,-4.8237,-0.1228) [rgb=0.15,0.387,0.374]
            (-3.2258,-4.8278,-0.087632) [rgb=0.166,0.397,0.369]
            (-3.2264,-4.8287,-0.056414) [rgb=0.182,0.405,0.362]
            (-3.225,-4.8266,-0.02979) [rgb=0.199,0.413,0.354]
            (-3.2218,-4.8217,-0.0082314) [rgb=0.216,0.42,0.346]
            (-3.2168,-4.8142,0.0079616) [rgb=0.232,0.427,0.338]
            (-3.2102,-4.8044,0.018665) [rgb=0.248,0.432,0.33]
            (-3.2022,-4.7924,0.023925) [rgb=0.263,0.437,0.322]
            (-3.1927,-4.7782,0.023948) [rgb=0.275,0.442,0.315]
            (-3.1819,-4.7621,0.019087) [rgb=0.285,0.445,0.31]
            (-3.1699,-4.7442,0.0098111) [rgb=0.292,0.447,0.306]
            (-3.1568,-4.7245,-0.0033267) [rgb=0.297,0.449,0.303]
            (-3.1426,-4.7033,-0.019727) [rgb=0.299,0.449,0.302]
            (-3.1275,-4.6807,-0.038782) [rgb=0.299,0.449,0.302]
            (-3.1117,-4.657,-0.059909) [rgb=0.297,0.449,0.303]
            (-3.0953,-4.6324,-0.082572) [rgb=0.291,0.447,0.306]
            (-3.0785,-4.6073,-0.10629) [rgb=0.283,0.444,0.311]
            (-3.0615,-4.5818,-0.13067) [rgb=0.271,0.44,0.317]
            (-3.0445,-4.5564,-0.15537) [rgb=0.258,0.436,0.325]
            (-3.0278,-4.5314,-0.18013) [rgb=0.244,0.431,0.332]
            (-3.0115,-4.5071,-0.20479) [rgb=0.23,0.426,0.339]
            (-2.9961,-4.484,-0.22924) [rgb=0.216,0.42,0.346]
            (-2.9817,-4.4624,-0.25347) [rgb=0.201,0.414,0.353]
            (-2.9685,-4.4427,-0.27749) [rgb=0.187,0.408,0.36]
            (-2.9569,-4.4253,-0.30131) [rgb=0.173,0.401,0.366]
            (-2.9469,-4.4103,-0.32495) [rgb=0.16,0.394,0.371]
            (-2.9387,-4.3981,-0.34836) [rgb=0.15,0.387,0.374]
            (-2.9324,-4.3887,-0.37149) [rgb=0.14,0.381,0.377]
            (-2.928,-4.3821,-0.3942) [rgb=0.132,0.375,0.38]
            (-2.9256,-4.3785,-0.41632) [rgb=0.125,0.369,0.381]
            (-2.9251,-4.3777,-0.43766) [rgb=0.119,0.363,0.383]
            (-2.9265,-4.3798,-0.45795) [rgb=0.113,0.357,0.384]
            (-2.9298,-4.3848,-0.47693) [rgb=0.108,0.351,0.384]
            (-2.9349,-4.3924,-0.49431) [rgb=0.103,0.346,0.385]
            (-2.9418,-4.4027,-0.50975) [rgb=0.1,0.341,0.385]
            (-2.9504,-4.4156,-0.52294) [rgb=0.097,0.336,0.385]
            (-2.9606,-4.4309,-0.53355) [rgb=0.094,0.332,0.385]
            (-2.9724,-4.4485,-0.54123) [rgb=0.092,0.329,0.385]
            (-2.9856,-4.4683,-0.54567) [rgb=0.09,0.325,0.385]
            (-3.0002,-4.4902,-0.54655) [rgb=0.088,0.322,0.385]
            (-3.0161,-4.5139,-0.54358) [rgb=0.087,0.319,0.385]
            (-3.0329,-4.5391,-0.53652) [rgb=0.086,0.317,0.384]
            (-3.0507,-4.5657,-0.52514) [rgb=0.085,0.315,0.384]
            (-3.0691,-4.5933,-0.50931) [rgb=0.085,0.315,0.384]
            (-3.0879,-4.6214,-0.48896) [rgb=0.085,0.316,0.384]
            (-3.1068,-4.6496,-0.46415) [rgb=0.086,0.319,0.384]
            (-3.1254,-4.6775,-0.43506) [rgb=0.088,0.322,0.385]
            (-3.1433,-4.7043,-0.40203) [rgb=0.091,0.327,0.385]
            (-3.1602,-4.7296,-0.36559) [rgb=0.095,0.333,0.385]
            (-3.1757,-4.7528,-0.32643) [rgb=0.099,0.34,0.385]
            (-3.1895,-4.7734,-0.2854) [rgb=0.105,0.348,0.385]
            (-3.2013,-4.791,-0.24347) [rgb=0.113,0.357,0.384]
            (-3.2108,-4.8054,-0.20169) [rgb=0.123,0.367,0.382]
            (-3.2259,-4.8279,-0.18527) [rgb=0.13,0.373,0.38]
            (-3.2339,-4.8399,-0.13716) [rgb=0.146,0.385,0.375]
            (-3.2392,-4.8478,-0.091782) [rgb=0.165,0.396,0.369]
            (-3.2418,-4.8518,-0.050311) [rgb=0.186,0.407,0.361]
            (-3.242,-4.852,-0.013744) [rgb=0.206,0.416,0.351]
            (-3.24,-4.849,0.017127) [rgb=0.226,0.424,0.341]
            (-3.2359,-4.8429,0.041736) [rgb=0.246,0.431,0.331]
            (-3.23,-4.834,0.059746) [rgb=0.265,0.438,0.32]
            (-3.2224,-4.8226,0.071054) [rgb=0.285,0.445,0.31]
            (-3.2132,-4.8089,0.075782) [rgb=0.303,0.45,0.3]
            (-3.2025,-4.7929,0.074262) [rgb=0.318,0.455,0.292]
            (-3.1905,-4.7748,0.067012) [rgb=0.33,0.459,0.285]
            (-3.177,-4.7547,0.054691) [rgb=0.338,0.461,0.28]
            (-3.1623,-4.7327,0.03805) [rgb=0.343,0.463,0.277]
            (-3.1464,-4.7089,0.017879) [rgb=0.346,0.464,0.276]
            (-3.1294,-4.6836,-0.0050528) [rgb=0.346,0.464,0.276]
            (-3.1116,-4.6569,-0.03003) [rgb=0.343,0.463,0.278]
            (-3.0931,-4.6291,-0.05642) [rgb=0.335,0.46,0.282]
            (-3.0741,-4.6007,-0.083682) [rgb=0.324,0.457,0.288]
            (-3.0548,-4.5718,-0.11137) [rgb=0.309,0.452,0.296]
            (-3.0355,-4.5429,-0.13913) [rgb=0.293,0.447,0.305]
            (-3.0164,-4.5144,-0.16671) [rgb=0.276,0.442,0.315]
            (-2.9979,-4.4866,-0.19393) [rgb=0.259,0.436,0.324]
            (-2.9802,-4.4602,-0.22075) [rgb=0.241,0.43,0.333]
            (-2.9638,-4.4356,-0.24718) [rgb=0.223,0.423,0.343]
            (-2.9488,-4.4132,-0.27333) [rgb=0.204,0.415,0.352]
            (-2.9357,-4.3935,-0.29927) [rgb=0.187,0.407,0.36]
            (-2.9245,-4.3768,-0.32509) [rgb=0.172,0.4,0.366]
            (-2.9153,-4.3631,-0.35079) [rgb=0.159,0.393,0.371]
            (-2.9084,-4.3527,-0.37633) [rgb=0.149,0.386,0.375]
            (-2.9036,-4.3455,-0.40158) [rgb=0.14,0.38,0.378]
            (-2.9009,-4.3415,-0.42638) [rgb=0.132,0.374,0.38]
            (-2.9004,-4.3408,-0.45049) [rgb=0.125,0.368,0.382]
            (-2.902,-4.3432,-0.47363) [rgb=0.118,0.362,0.383]
            (-2.9057,-4.3486,-0.49549) [rgb=0.112,0.356,0.384]
            (-2.9113,-4.3571,-0.51573) [rgb=0.107,0.35,0.384]
            (-2.919,-4.3685,-0.53398) [rgb=0.103,0.345,0.385]
            (-2.9285,-4.3828,-0.54985) [rgb=0.099,0.34,0.385]
            (-2.9399,-4.3998,-0.56293) [rgb=0.096,0.336,0.385]
            (-2.953,-4.4195,-0.57282) [rgb=0.094,0.332,0.385]
            (-2.9679,-4.4417,-0.57909) [rgb=0.092,0.328,0.385]
            (-2.9843,-4.4663,-0.58135) [rgb=0.09,0.325,0.385]
            (-3.0021,-4.493,-0.57922) [rgb=0.088,0.321,0.385]
            (-3.0213,-4.5217,-0.57234) [rgb=0.086,0.318,0.384]
            (-3.0415,-4.552,-0.56042) [rgb=0.085,0.316,0.384]
            (-3.0626,-4.5835,-0.54322) [rgb=0.085,0.315,0.384]
            (-3.0842,-4.6158,-0.52062) [rgb=0.085,0.316,0.384]
            (-3.1059,-4.6484,-0.49261) [rgb=0.086,0.318,0.384]
            (-3.1275,-4.6806,-0.45935) [rgb=0.089,0.322,0.385]
            (-3.1483,-4.7117,-0.4212) [rgb=0.091,0.328,0.385]
            (-3.1679,-4.7411,-0.37875) [rgb=0.095,0.334,0.385]
            (-3.1858,-4.7679,-0.33282) [rgb=0.101,0.342,0.385]
            (-3.2017,-4.7917,-0.28443) [rgb=0.108,0.351,0.384]
            (-3.2151,-4.8118,-0.23481) [rgb=0.117,0.361,0.383]
            (-3.2259,-4.8279,-0.18527) [rgb=0.13,0.373,0.38]
            (-3.2405,-4.8497,-0.16796) [rgb=0.138,0.379,0.378]
            (-3.2491,-4.8626,-0.11202) [rgb=0.159,0.393,0.371]
            (-3.2545,-4.8706,-0.059315) [rgb=0.182,0.405,0.362]
            (-3.2568,-4.8742,-0.011282) [rgb=0.207,0.417,0.351]
            (-3.2565,-4.8737,0.030844) [rgb=0.232,0.426,0.338]
            (-3.2537,-4.8695,0.066099) [rgb=0.256,0.435,0.326]
            (-3.2488,-4.8622,0.093807) [rgb=0.279,0.443,0.313]
            (-3.242,-4.8519,0.11359) [rgb=0.302,0.45,0.301]
            (-3.2334,-4.8391,0.12537) [rgb=0.324,0.457,0.288]
            (-3.2232,-4.8239,0.12937) [rgb=0.344,0.463,0.277]
            (-3.2115,-4.8064,0.12607) [rgb=0.362,0.468,0.267]
            (-3.1983,-4.7867,0.11617) [rgb=0.376,0.473,0.259]
            (-3.1837,-4.7647,0.10056) [rgb=0.387,0.476,0.254]
            (-3.1676,-4.7406,0.080197) [rgb=0.393,0.478,0.25]
            (-3.1501,-4.7145,0.056066) [rgb=0.397,0.479,0.248]
            (-3.1314,-4.6865,0.029103) [rgb=0.397,0.479,0.248]
            (-3.1117,-4.657,0.00015495) [rgb=0.394,0.478,0.25]
            (-3.0911,-4.6261,-0.030051) [rgb=0.385,0.475,0.255]
            (-3.0698,-4.5943,-0.060911) [rgb=0.371,0.471,0.262]
            (-3.0482,-4.562,-0.091937) [rgb=0.353,0.466,0.272]
            (-3.0265,-4.5294,-0.12275) [rgb=0.332,0.459,0.284]
            (-3.0049,-4.4972,-0.15307) [rgb=0.311,0.453,0.295]
            (-2.984,-4.4658,-0.18275) [rgb=0.29,0.446,0.307]
            (-2.964,-4.4359,-0.21177) [rgb=0.268,0.439,0.319]
            (-2.9454,-4.4081,-0.24023) [rgb=0.245,0.431,0.331]
            (-2.9286,-4.383,-0.26832) [rgb=0.223,0.423,0.343]
            (-2.9139,-4.361,-0.29623) [rgb=0.202,0.414,0.353]
            (-2.9015,-4.3424,-0.32413) [rgb=0.184,0.406,0.361]
            (-2.8915,-4.3275,-0.35207) [rgb=0.17,0.399,0.367]
            (-2.8839,-4.3161,-0.38002) [rgb=0.158,0.392,0.371]
            (-2.8788,-4.3084,-0.40784) [rgb=0.148,0.386,0.375]
            (-2.876,-4.3043,-0.43535) [rgb=0.14,0.38,0.378]
            (-2.8756,-4.3037,-0.46227) [rgb=0.132,0.374,0.38]
            (-2.8775,-4.3065,-0.4883) [rgb=0.124,0.368,0.382]
            (-2.8816,-4.3126,-0.51307) [rgb=0.118,0.361,0.383]
            (-2.8879,-4.322,-0.5362) [rgb=0.112,0.356,0.384]
            (-2.8963,-4.3346,-0.55727) [rgb=0.107,0.35,0.384]
            (-2.9068,-4.3503,-0.57584) [rgb=0.103,0.346,0.385]
            (-2.9193,-4.369,-0.59142) [rgb=0.1,0.341,0.385]
            (-2.9338,-4.3907,-0.60356) [rgb=0.097,0.337,0.385]
            (-2.9502,-4.4152,-0.61174) [rgb=0.095,0.333,0.385]
            (-2.9683,-4.4424,-0.61548) [rgb=0.092,0.329,0.385]
            (-2.9882,-4.4721,-0.6143) [rgb=0.09,0.325,0.385]
            (-3.0095,-4.5041,-0.60774) [rgb=0.088,0.321,0.385]
            (-3.0322,-4.538,-0.59541) [rgb=0.086,0.318,0.384]
            (-3.0559,-4.5735,-0.57697) [rgb=0.086,0.317,0.384]
            (-3.0803,-4.6099,-0.5522) [rgb=0.086,0.317,0.384]
            (-3.1049,-4.6468,-0.52106) [rgb=0.087,0.319,0.385]
            (-3.1293,-4.6834,-0.48365) [rgb=0.089,0.324,0.385]
            (-3.153,-4.7188,-0.44036) [rgb=0.092,0.329,0.385]
            (-3.1753,-4.7522,-0.39182) [rgb=0.097,0.336,0.385]
            (-3.1957,-4.7827,-0.33899) [rgb=0.103,0.345,0.385]
            (-3.2136,-4.8095,-0.28307) [rgb=0.111,0.355,0.384]
            (-3.2286,-4.8319,-0.22553) [rgb=0.122,0.366,0.382]
            (-3.2405,-4.8497,-0.16796) [rgb=0.138,0.379,0.378]
            (-3.2546,-4.8708,-0.14959) [rgb=0.149,0.386,0.375]
            (-3.2636,-4.8843,-0.085593) [rgb=0.173,0.401,0.366]
            (-3.2689,-4.8923,-0.025302) [rgb=0.202,0.414,0.353]
            (-3.2709,-4.8952,0.029546) [rgb=0.231,0.426,0.339]
            (-3.2698,-4.8936,0.077464) [rgb=0.26,0.436,0.324]
            (-3.2662,-4.8882,0.11728) [rgb=0.287,0.446,0.308]
            (-3.2604,-4.8795,0.14819) [rgb=0.314,0.454,0.294]
            (-3.2527,-4.868,0.16975) [rgb=0.339,0.462,0.28]
            (-3.2433,-4.8539,0.18193) [rgb=0.364,0.469,0.266]
            (-3.2323,-4.8375,0.18504) [rgb=0.387,0.476,0.253]
            (-3.2198,-4.8188,0.17974) [rgb=0.407,0.482,0.242]
            (-3.2057,-4.7977,0.16695) [rgb=0.424,0.487,0.234]
            (-3.19,-4.7742,0.14778) [rgb=0.438,0.49,0.227]
            (-3.1727,-4.7483,0.12343) [rgb=0.448,0.493,0.222]
            (-3.1539,-4.7201,0.095075) [rgb=0.453,0.495,0.219]
            (-3.1336,-4.6897,0.063838) [rgb=0.454,0.495,0.218]
            (-3.112,-4.6574,0.0307) [rgb=0.45,0.494,0.221]
            (-3.0893,-4.6234,-0.0035052) [rgb=0.439,0.491,0.226]
            (-3.0658,-4.5883,-0.038095) [rgb=0.422,0.486,0.235]
            (-3.0417,-4.5523,-0.072524) [rgb=0.4,0.48,0.246]
            (-3.0175,-4.516,-0.10637) [rgb=0.375,0.472,0.26]
            (-2.9934,-4.4799,-0.13934) [rgb=0.349,0.464,0.274]
            (-2.9699,-4.4447,-0.1713) [rgb=0.322,0.456,0.289]
            (-2.9475,-4.4112,-0.20227) [rgb=0.295,0.448,0.304]
            (-2.9267,-4.3802,-0.23247) [rgb=0.268,0.439,0.319]
            (-2.9081,-4.3522,-0.26227) [rgb=0.242,0.43,0.333]
            (-2.8918,-4.328,-0.29198) [rgb=0.218,0.421,0.345]
            (-2.8783,-4.3076,-0.32188) [rgb=0.198,0.413,0.355]
            (-2.8674,-4.2914,-0.35205) [rgb=0.182,0.405,0.362]
            (-2.8593,-4.2793,-0.38245) [rgb=0.169,0.398,0.368]
            (-2.8539,-4.2712,-0.41293) [rgb=0.158,0.392,0.372]
            (-2.8511,-4.267,-0.44324) [rgb=0.148,0.386,0.375]
            (-2.8508,-4.2666,-0.47306) [rgb=0.139,0.38,0.378]
            (-2.853,-4.2699,-0.50205) [rgb=0.131,0.374,0.38]
            (-2.8576,-4.2767,-0.52978) [rgb=0.124,0.368,0.382]
            (-2.8645,-4.2871,-0.55584) [rgb=0.118,0.362,0.383]
            (-2.8737,-4.3009,-0.57976) [rgb=0.113,0.357,0.384]
            (-2.8852,-4.318,-0.60105) [rgb=0.109,0.352,0.384]
            (-2.8988,-4.3384,-0.61917) [rgb=0.105,0.347,0.385]
            (-2.9146,-4.3621,-0.63359) [rgb=0.101,0.343,0.385]
            (-2.9325,-4.3888,-0.64374) [rgb=0.098,0.339,0.385]
            (-2.9524,-4.4186,-0.64904) [rgb=0.095,0.334,0.385]
            (-2.9742,-4.4512,-0.6489) [rgb=0.092,0.329,0.385]
            (-2.9977,-4.4864,-0.64277) [rgb=0.09,0.325,0.385]
            (-3.0228,-4.5239,-0.63013) [rgb=0.088,0.322,0.385]
            (-3.049,-4.5632,-0.61053) [rgb=0.087,0.32,0.385]
            (-3.0762,-4.6039,-0.58367) [rgb=0.087,0.319,0.385]
            (-3.1037,-4.6451,-0.54939) [rgb=0.088,0.322,0.385]
            (-3.1311,-4.6861,-0.5078) [rgb=0.09,0.326,0.385]
            (-3.1577,-4.7258,-0.45927) [rgb=0.094,0.332,0.385]
            (-3.1827,-4.7632,-0.40453) [rgb=0.099,0.339,0.385]
            (-3.2054,-4.7973,-0.34464) [rgb=0.106,0.349,0.385]
            (-3.2253,-4.827,-0.28103) [rgb=0.116,0.36,0.383]
            (-3.2418,-4.8517,-0.21538) [rgb=0.13,0.372,0.38]
            (-3.2546,-4.8708,-0.14959) [rgb=0.149,0.386,0.375]
            (-3.2683,-4.8914,-0.12988) [rgb=0.162,0.395,0.37]
            (-3.2775,-4.9051,-0.057601) [rgb=0.191,0.41,0.358]
            (-3.2825,-4.9127,0.010527) [rgb=0.224,0.423,0.342]
            (-3.2838,-4.9146,0.072463) [rgb=0.258,0.436,0.325]
            (-3.2819,-4.9118,0.12644) [rgb=0.291,0.447,0.307]
            (-3.2774,-4.9049,0.17103) [rgb=0.322,0.456,0.289]
            (-3.2706,-4.8948,0.20527) [rgb=0.351,0.465,0.273]
            (-3.2621,-4.882,0.22864) [rgb=0.379,0.473,0.258]
            (-3.2519,-4.8669,0.24114) [rgb=0.405,0.481,0.244]
            (-3.2403,-4.8495,0.24319) [rgb=0.43,0.488,0.231]
            (-3.2272,-4.8298,0.23564) [rgb=0.453,0.495,0.219]
            (-3.2124,-4.8077,0.21965) [rgb=0.475,0.501,0.209]
            (-3.1959,-4.7831,0.19657) [rgb=0.493,0.506,0.201]
            (-3.1777,-4.7557,0.16784) [rgb=0.507,0.51,0.195]
            (-3.1576,-4.7256,0.13489) [rgb=0.515,0.512,0.192]
            (-3.1357,-4.693,0.099014) [rgb=0.517,0.512,0.191]
            (-3.1123,-4.6579,0.061362) [rgb=0.511,0.511,0.193]
            (-3.0875,-4.6208,0.022897) [rgb=0.498,0.507,0.199]
            (-3.0617,-4.5821,-0.015599) [rgb=0.478,0.502,0.207]
            (-3.0351,-4.5424,-0.053501) [rgb=0.452,0.494,0.22]
            (-3.0083,-4.5022,-0.090333) [rgb=0.421,0.486,0.235]
            (-2.9815,-4.4622,-0.12577) [rgb=0.389,0.476,0.252]
            (-2.9555,-4.4231,-0.1597) [rgb=0.356,0.467,0.27]
            (-2.9306,-4.386,-0.19227) [rgb=0.323,0.457,0.289]
            (-2.9077,-4.3517,-0.22388) [rgb=0.291,0.447,0.307]
            (-2.8872,-4.321,-0.2551) [rgb=0.26,0.437,0.323]
            (-2.8695,-4.2945,-0.28645) [rgb=0.233,0.427,0.338]
            (-2.8548,-4.2726,-0.31827) [rgb=0.211,0.418,0.349]
            (-2.8432,-4.2552,-0.35068) [rgb=0.192,0.41,0.357]
            (-2.8347,-4.2424,-0.38359) [rgb=0.178,0.403,0.364]
            (-2.8291,-4.234,-0.4168) [rgb=0.166,0.397,0.369]
            (-2.8262,-4.2298,-0.44999) [rgb=0.156,0.391,0.372]
            (-2.8262,-4.2296,-0.4828) [rgb=0.147,0.385,0.375]
            (-2.8287,-4.2334,-0.5148) [rgb=0.139,0.379,0.378]
            (-2.8338,-4.241,-0.54556) [rgb=0.132,0.374,0.38]
            (-2.8413,-4.2524,-0.5746) [rgb=0.126,0.369,0.381]
            (-2.8513,-4.2673,-0.60141) [rgb=0.12,0.364,0.382]
            (-2.8637,-4.2858,-0.62546) [rgb=0.115,0.359,0.383]
            (-2.8784,-4.3079,-0.64617) [rgb=0.111,0.354,0.384]
            (-2.8955,-4.3334,-0.66294) [rgb=0.107,0.35,0.385]
            (-2.9148,-4.3624,-0.67514) [rgb=0.103,0.345,0.385]
            (-2.9364,-4.3946,-0.68208) [rgb=0.099,0.34,0.385]
            (-2.9601,-4.43,-0.6831) [rgb=0.096,0.335,0.385]
            (-2.9857,-4.4684,-0.6775) [rgb=0.093,0.33,0.385]
            (-3.0131,-4.5095,-0.66464) [rgb=0.09,0.326,0.385]
            (-3.042,-4.5527,-0.64396) [rgb=0.089,0.324,0.385]
            (-3.072,-4.5976,-0.61501) [rgb=0.089,0.323,0.385]
            (-3.1025,-4.6432,-0.57757) [rgb=0.09,0.325,0.385]
            (-3.1329,-4.6887,-0.5317) [rgb=0.092,0.329,0.385]
            (-3.1624,-4.7328,-0.47779) [rgb=0.096,0.335,0.385]
            (-3.1901,-4.7743,-0.41666) [rgb=0.101,0.343,0.385]
            (-3.2152,-4.8119,-0.34954) [rgb=0.11,0.353,0.384]
            (-3.237,-4.8445,-0.27804) [rgb=0.122,0.365,0.382]
            (-3.2548,-4.8711,-0.2041) [rgb=0.139,0.379,0.378]
            (-3.2683,-4.8914,-0.12988) [rgb=0.162,0.395,0.37]
            (-3.2817,-4.9114,-0.10841) [rgb=0.177,0.403,0.364]
            (-3.2908,-4.9251,-0.027559) [rgb=0.211,0.418,0.349]
            (-3.2953,-4.9318,0.048715) [rgb=0.247,0.432,0.33]
            (-3.2957,-4.9324,0.11805) [rgb=0.285,0.445,0.31]
            (-3.2927,-4.9279,0.17835) [rgb=0.322,0.456,0.289]
            (-3.287,-4.9194,0.22794) [rgb=0.357,0.467,0.27]
            (-3.2793,-4.9077,0.26563) [rgb=0.389,0.476,0.252]
            (-3.2699,-4.8937,0.29082) [rgb=0.418,0.485,0.237]
            (-3.2591,-4.8776,0.30351) [rgb=0.445,0.493,0.223]
            (-3.247,-4.8595,0.30428) [rgb=0.471,0.5,0.21]
            (-3.2335,-4.8392,0.29415) [rgb=0.498,0.507,0.198]
            (-3.2183,-4.8166,0.27453) [rgb=0.525,0.515,0.188]
            (-3.2013,-4.7912,0.24706) [rgb=0.551,0.521,0.18]
            (-3.1823,-4.7627,0.21345) [rgb=0.57,0.526,0.175]
            (-3.1611,-4.7309,0.17537) [rgb=0.582,0.529,0.173]
            (-3.1378,-4.6961,0.13437) [rgb=0.585,0.53,0.172]
            (-3.1126,-4.6583,0.091793) [rgb=0.579,0.528,0.174]
            (-3.0856,-4.6179,0.048753) [rgb=0.564,0.525,0.177]
            (-3.0573,-4.5756,0.0061651) [rgb=0.54,0.518,0.183]
            (-3.0282,-4.532,-0.035248) [rgb=0.508,0.51,0.195]
            (-2.9986,-4.4877,-0.074943) [rgb=0.47,0.5,0.211]
            (-2.9692,-4.4437,-0.11258) [rgb=0.43,0.488,0.231]
            (-2.9405,-4.4007,-0.14812) [rgb=0.389,0.476,0.252]
            (-2.9132,-4.36,-0.18187) [rgb=0.35,0.465,0.274]
            (-2.8882,-4.3224,-0.21451) [rgb=0.312,0.453,0.295]
            (-2.8659,-4.2891,-0.2469) [rgb=0.278,0.442,0.314]
            (-2.8469,-4.2606,-0.27973) [rgb=0.247,0.432,0.33]
            (-2.8312,-4.2372,-0.31342) [rgb=0.222,0.423,0.343]
            (-2.819,-4.2189,-0.34806) [rgb=0.203,0.415,0.353]
            (-2.81,-4.2055,-0.38351) [rgb=0.187,0.408,0.36]
            (-2.8042,-4.1969,-0.41947) [rgb=0.175,0.401,0.365]
            (-2.8015,-4.1927,-0.45556) [rgb=0.164,0.396,0.369]
            (-2.8016,-4.1929,-0.49136) [rgb=0.155,0.391,0.372]
            (-2.8045,-4.1972,-0.5264) [rgb=0.148,0.386,0.375]
            (-2.81,-4.2055,-0.5602) [rgb=0.141,0.381,0.377]
            (-2.8182,-4.2177,-0.59225) [rgb=0.135,0.376,0.379]
            (-2.8289,-4.2338,-0.622) [rgb=0.129,0.372,0.381]
            (-2.8422,-4.2536,-0.64887) [rgb=0.124,0.367,0.382]
            (-2.858,-4.2772,-0.67226) [rgb=0.118,0.362,0.383]
            (-2.8762,-4.3045,-0.69149) [rgb=0.113,0.357,0.384]
            (-2.8969,-4.3356,-0.70585) [rgb=0.109,0.352,0.384]
            (-2.9201,-4.3702,-0.71459) [rgb=0.104,0.346,0.385]
            (-2.9456,-4.4084,-0.7169) [rgb=0.1,0.341,0.385]
            (-2.9733,-4.4499,-0.71198) [rgb=0.096,0.335,0.385]
            (-3.0031,-4.4945,-0.69903) [rgb=0.093,0.331,0.385]
            (-3.0347,-4.5417,-0.67733) [rgb=0.092,0.328,0.385]
            (-3.0675,-4.5909,-0.64631) [rgb=0.091,0.327,0.385]
            (-3.1011,-4.6411,-0.60564) [rgb=0.092,0.328,0.385]
            (-3.1346,-4.6912,-0.55533) [rgb=0.094,0.332,0.385]
            (-3.1671,-4.7399,-0.49583) [rgb=0.098,0.338,0.385]
            (-3.1976,-4.7855,-0.42807) [rgb=0.104,0.346,0.385]
            (-3.2251,-4.8267,-0.35345) [rgb=0.113,0.357,0.384]
            (-3.2486,-4.8619,-0.27381) [rgb=0.128,0.371,0.381]
            (-3.2676,-4.8904,-0.19133) [rgb=0.149,0.387,0.375]
            (-3.2817,-4.9114,-0.10841) [rgb=0.177,0.403,0.364]
            (-3.2948,-4.9311,-0.084259) [rgb=0.193,0.411,0.357]
            (-3.3036,-4.9442,0.0055558) [rgb=0.232,0.426,0.338]
            (-3.3072,-4.9496,0.090346) [rgb=0.273,0.441,0.316]
            (-3.3063,-4.9483,0.1674) [rgb=0.315,0.454,0.293]
            (-3.3019,-4.9417,0.23427) [rgb=0.356,0.466,0.271]
            (-3.2949,-4.9312,0.28898) [rgb=0.393,0.478,0.25]
            (-3.286,-4.9178,0.33014) [rgb=0.426,0.487,0.233]
            (-3.2757,-4.9025,0.35705) [rgb=0.455,0.495,0.218]
            (-3.2644,-4.8856,0.36974) [rgb=0.482,0.503,0.205]
            (-3.2521,-4.8671,0.3689) [rgb=0.51,0.511,0.194]
            (-3.2385,-4.8468,0.35577) [rgb=0.541,0.519,0.183]
            (-3.2233,-4.8241,0.332) [rgb=0.575,0.527,0.174]
            (-3.2061,-4.7983,0.29952) [rgb=0.608,0.535,0.17]
            (-3.1866,-4.769,0.26035) [rgb=0.636,0.542,0.17]
            (-3.1644,-4.7359,0.21648) [rgb=0.653,0.546,0.172]
            (-3.1397,-4.6989,0.16974) [rgb=0.659,0.547,0.173]
            (-3.1126,-4.6584,0.12172) [rgb=0.654,0.546,0.172]
            (-3.0834,-4.6147,0.073739) [rgb=0.637,0.542,0.17]
            (-3.0526,-4.5685,0.026875) [rgb=0.609,0.536,0.17]
            (-3.0207,-4.5208,-0.018042) [rgb=0.569,0.526,0.176]
            (-2.9883,-4.4723,-0.060407) [rgb=0.521,0.513,0.19]
            (-2.9561,-4.4241,-0.099894) [rgb=0.47,0.5,0.211]
            (-2.9247,-4.3772,-0.13659) [rgb=0.422,0.486,0.235]
            (-2.8951,-4.3328,-0.17108) [rgb=0.376,0.473,0.259]
            (-2.868,-4.2922,-0.20442) [rgb=0.332,0.46,0.283]
            (-2.8441,-4.2565,-0.23775) [rgb=0.293,0.447,0.305]
            (-2.8239,-4.2262,-0.27196) [rgb=0.259,0.436,0.324]
            (-2.8074,-4.2015,-0.30747) [rgb=0.232,0.427,0.338]
            (-2.7946,-4.1824,-0.34432) [rgb=0.211,0.418,0.349]
            (-2.7854,-4.1686,-0.38227) [rgb=0.195,0.412,0.356]
            (-2.7795,-4.1598,-0.42095) [rgb=0.183,0.406,0.362]
            (-2.7768,-4.1558,-0.4599) [rgb=0.173,0.401,0.366]
            (-2.7771,-4.1562,-0.49864) [rgb=0.164,0.396,0.369]
            (-2.7803,-4.161,-0.53668) [rgb=0.157,0.392,0.372]
            (-2.7863,-4.17,-0.57349) [rgb=0.15,0.388,0.374]
            (-2.795,-4.183,-0.60854) [rgb=0.145,0.383,0.376]
            (-2.8064,-4.2001,-0.64125) [rgb=0.139,0.379,0.378]
            (-2.8204,-4.2211,-0.67101) [rgb=0.133,0.375,0.379]
            (-2.8371,-4.2461,-0.69717) [rgb=0.128,0.371,0.381]
            (-2.8565,-4.2751,-0.71899) [rgb=0.122,0.365,0.382]
            (-2.8785,-4.308,-0.7357) [rgb=0.116,0.36,0.383]
            (-2.9032,-4.345,-0.74643) [rgb=0.11,0.354,0.384]
            (-2.9305,-4.3858,-0.75026) [rgb=0.105,0.347,0.385]
            (-2.9603,-4.4305,-0.74622) [rgb=0.1,0.341,0.385]
            (-2.9926,-4.4787,-0.73336) [rgb=0.097,0.336,0.385]
            (-3.0268,-4.53,-0.71076) [rgb=0.094,0.333,0.385]
            (-3.0627,-4.5836,-0.67768) [rgb=0.093,0.331,0.385]
            (-3.0995,-4.6387,-0.63366) [rgb=0.094,0.332,0.385]
            (-3.1362,-4.6937,-0.57869) [rgb=0.096,0.335,0.385]
            (-3.1719,-4.7471,-0.51326) [rgb=0.1,0.341,0.385]
            (-3.2053,-4.7971,-0.43846) [rgb=0.107,0.35,0.384]
            (-3.2352,-4.8418,-0.35592) [rgb=0.118,0.362,0.383]
            (-3.2605,-4.8797,-0.26772) [rgb=0.135,0.377,0.379]
            (-3.2805,-4.9096,-0.17628) [rgb=0.16,0.394,0.371]
            (-3.2948,-4.9311,-0.084259) [rgb=0.193,0.411,0.357]
            (-3.3079,-4.9506,-0.055223) [rgb=0.213,0.419,0.348]
            (-3.3158,-4.9624,0.044215) [rgb=0.257,0.436,0.325]
            (-3.318,-4.9657,0.13799) [rgb=0.304,0.451,0.299]
            (-3.3154,-4.9618,0.223) [rgb=0.349,0.464,0.274]
            (-3.3092,-4.9525,0.29646) [rgb=0.391,0.477,0.251]
            (-3.3005,-4.9395,0.35611) [rgb=0.429,0.488,0.231]
            (-3.2903,-4.9243,0.4004) [rgb=0.462,0.497,0.215]
            (-3.2792,-4.9077,0.42862) [rgb=0.489,0.505,0.203]
            (-3.2676,-4.8903,0.44083) [rgb=0.514,0.512,0.192]
            (-3.2553,-4.8719,0.43784) [rgb=0.543,0.519,0.182]
            (-3.242,-4.852,0.42109) [rgb=0.578,0.528,0.174]
            (-3.2271,-4.8297,0.39246) [rgb=0.619,0.538,0.17]
            (-3.2101,-4.8042,0.35419) [rgb=0.661,0.547,0.174]
            (-3.1903,-4.7746,0.30862) [rgb=0.697,0.554,0.184]
            (-3.1674,-4.7404,0.25813) [rgb=0.721,0.559,0.194]
            (-3.1414,-4.7014,0.20489) [rgb=0.733,0.561,0.2]
            (-3.1124,-4.658,0.15083) [rgb=0.73,0.561,0.198]
            (-3.0808,-4.6107,0.097511) [rgb=0.713,0.558,0.19]
            (-3.0473,-4.5605,0.046204) [rgb=0.681,0.551,0.179]
            (-3.0125,-4.5085,-0.0021459) [rgb=0.632,0.541,0.17]
            (-2.9771,-4.4556,-0.046893) [rgb=0.572,0.527,0.175]
            (-2.942,-4.403,-0.087786) [rgb=0.51,0.511,0.194]
            (-2.908,-4.3521,-0.12513) [rgb=0.453,0.495,0.219]
            (-2.876,-4.3043,-0.15991) [rgb=0.399,0.479,0.247]
            (-2.847,-4.2609,-0.19362) [rgb=0.348,0.464,0.275]
            (-2.8217,-4.223,-0.22773) [rgb=0.303,0.45,0.3]
            (-2.8004,-4.1911,-0.26325) [rgb=0.266,0.438,0.32]
            (-2.7833,-4.1655,-0.30055) [rgb=0.238,0.429,0.335]
            (-2.7701,-4.1458,-0.33958) [rgb=0.217,0.421,0.346]
            (-2.7607,-4.1316,-0.37999) [rgb=0.202,0.414,0.353]
            (-2.7548,-4.1228,-0.4213) [rgb=0.19,0.409,0.359]
            (-2.7521,-4.1188,-0.46302) [rgb=0.181,0.405,0.363]
            (-2.7526,-4.1196,-0.50462) [rgb=0.173,0.4,0.366]
            (-2.7561,-4.1248,-0.54556) [rgb=0.166,0.397,0.369]
            (-2.7624,-4.1343,-0.5853) [rgb=0.16,0.393,0.371]
            (-2.7716,-4.148,-0.6233) [rgb=0.154,0.39,0.373]
            (-2.7836,-4.1659,-0.65894) [rgb=0.149,0.387,0.375]
            (-2.7983,-4.1879,-0.69161) [rgb=0.144,0.383,0.376]
            (-2.8158,-4.2141,-0.72061) [rgb=0.138,0.379,0.378]
            (-2.8361,-4.2446,-0.74516) [rgb=0.132,0.374,0.38]
            (-2.8593,-4.2793,-0.7644) [rgb=0.125,0.368,0.382]
            (-2.8854,-4.3183,-0.77739) [rgb=0.118,0.362,0.383]
            (-2.9144,-4.3617,-0.78305) [rgb=0.111,0.354,0.384]
            (-2.9462,-4.4093,-0.78025) [rgb=0.105,0.347,0.385]
            (-2.9808,-4.4611,-0.7678) [rgb=0.1,0.341,0.385]
            (-3.0179,-4.5166,-0.74455) [rgb=0.097,0.336,0.385]
            (-3.0569,-4.575,-0.70951) [rgb=0.096,0.335,0.385]
            (-3.0972,-4.6353,-0.66204) [rgb=0.096,0.336,0.385]
            (-3.1376,-4.6957,-0.60205) [rgb=0.099,0.339,0.385]
            (-3.1768,-4.7544,-0.53009) [rgb=0.103,0.345,0.385]
            (-3.2133,-4.8091,-0.44747) [rgb=0.111,0.354,0.384]
            (-3.2457,-4.8576,-0.35611) [rgb=0.123,0.366,0.382]
            (-3.2728,-4.898,-0.25843) [rgb=0.143,0.382,0.377]
            (-3.2936,-4.9292,-0.15714) [rgb=0.173,0.401,0.366]
            (-3.3079,-4.9506,-0.055223) [rgb=0.213,0.419,0.348]
            (-3.321,-4.9702,-0.015775) [rgb=0.237,0.428,0.336]
            (-3.3272,-4.9795,0.094695) [rgb=0.288,0.446,0.308]
            (-3.3271,-4.9794,0.1981) [rgb=0.338,0.461,0.28]
            (-3.322,-4.9717,0.29097) [rgb=0.384,0.475,0.255]
            (-3.3134,-4.9588,0.37028) [rgb=0.427,0.487,0.232]
            (-3.3027,-4.9428,0.4337) [rgb=0.464,0.498,0.214]
            (-3.2911,-4.9255,0.47977) [rgb=0.493,0.506,0.201]
            (-3.2793,-4.9078,0.50787) [rgb=0.515,0.512,0.192]
            (-3.2675,-4.8902,0.51825) [rgb=0.535,0.517,0.185]
            (-3.2556,-4.8724,0.51186) [rgb=0.562,0.524,0.177]
            (-3.2431,-4.8536,0.49027) [rgb=0.602,0.534,0.171]
            (-3.229,-4.8326,0.4556) [rgb=0.652,0.545,0.172]
            (-3.2126,-4.808,0.41034) [rgb=0.707,0.556,0.188]
            (-3.193,-4.7786,0.35724) [rgb=0.753,0.565,0.211]
            (-3.1696,-4.7436,0.29908) [rgb=0.785,0.57,0.232]
            (-3.1422,-4.7026,0.23849) [rgb=0.802,0.573,0.245]
            (-3.1112,-4.6562,0.17778) [rgb=0.803,0.574,0.246]
            (-3.077,-4.6051,0.11883) [rgb=0.788,0.571,0.234]
            (-3.0406,-4.5506,0.063081) [rgb=0.751,0.564,0.21]
            (-3.0027,-4.4939,0.011589) [rgb=0.693,0.554,0.183]
            (-2.9643,-4.4364,-0.035016) [rgb=0.621,0.538,0.17]
            (-2.9263,-4.3796,-0.076641) [rgb=0.547,0.52,0.181]
            (-2.8897,-4.3248,-0.11395) [rgb=0.48,0.502,0.206]
            (-2.8556,-4.2738,-0.14846) [rgb=0.417,0.485,0.237]
            (-2.825,-4.2279,-0.18218) [rgb=0.359,0.468,0.269]
            (-2.7985,-4.1883,-0.21688) [rgb=0.308,0.452,0.297]
            (-2.7765,-4.1553,-0.2536) [rgb=0.269,0.439,0.319]
            (-2.7589,-4.129,-0.29262) [rgb=0.24,0.43,0.334]
            (-2.7455,-4.1089,-0.33374) [rgb=0.221,0.422,0.344]
            (-2.7359,-4.0946,-0.37648) [rgb=0.206,0.416,0.351]
            (-2.73,-4.0857,-0.42031) [rgb=0.196,0.412,0.356]
            (-2.7274,-4.0819,-0.46464) [rgb=0.187,0.408,0.36]
            (-2.728,-4.0828,-0.50893) [rgb=0.18,0.404,0.363]
            (-2.7317,-4.0883,-0.55262) [rgb=0.175,0.401,0.365]
            (-2.7383,-4.0982,-0.59515) [rgb=0.169,0.399,0.367]
            (-2.7478,-4.1124,-0.63597) [rgb=0.165,0.396,0.369]
            (-2.7602,-4.1309,-0.67447) [rgb=0.16,0.393,0.371]
            (-2.7754,-4.1536,-0.71001) [rgb=0.155,0.391,0.372]
            (-2.7934,-4.1807,-0.74189) [rgb=0.15,0.387,0.374]
            (-2.8145,-4.2121,-0.76931) [rgb=0.143,0.383,0.376]
            (-2.8385,-4.2481,-0.79136) [rgb=0.136,0.377,0.379]
            (-2.8656,-4.2887,-0.807) [rgb=0.127,0.37,0.381]
            (-2.896,-4.3341,-0.81506) [rgb=0.118,0.362,0.383]
            (-2.9296,-4.3844,-0.8142) [rgb=0.11,0.354,0.384]
            (-2.9663,-4.4394,-0.80295) [rgb=0.104,0.346,0.385]
            (-3.0061,-4.499,-0.77982) [rgb=0.099,0.34,0.385]
            (-3.0485,-4.5624,-0.7434) [rgb=0.098,0.337,0.385]
            (-3.0927,-4.6285,-0.69266) [rgb=0.098,0.339,0.385]
            (-3.1374,-4.6954,-0.62721) [rgb=0.101,0.342,0.385]
            (-3.181,-4.7606,-0.54758) [rgb=0.106,0.349,0.385]
            (-3.2214,-4.8212,-0.45532) [rgb=0.113,0.357,0.384]
            (-3.2569,-4.8744,-0.35285) [rgb=0.127,0.37,0.381]
            (-3.2859,-4.9177,-0.24316) [rgb=0.151,0.388,0.374]
            (-3.3073,-4.9497,-0.12962) [rgb=0.189,0.408,0.359]
            (-3.321,-4.9702,-0.015775) [rgb=0.237,0.428,0.336]
            (-3.3344,-4.9902,0.05273) [rgb=0.276,0.442,0.315]
            (-3.3369,-4.994,0.17775) [rgb=0.333,0.46,0.283]
            (-3.3325,-4.9874,0.29121) [rgb=0.383,0.475,0.255]
            (-3.3233,-4.9736,0.38971) [rgb=0.428,0.488,0.232]
            (-3.3113,-4.9558,0.47084) [rgb=0.467,0.499,0.212]
            (-3.2984,-4.9364,0.53312) [rgb=0.498,0.507,0.199]
            (-3.2855,-4.9172,0.57586) [rgb=0.517,0.512,0.191]
            (-3.2734,-4.899,0.59908) [rgb=0.528,0.515,0.187]
            (-3.2622,-4.8822,0.60339) [rgb=0.54,0.519,0.183]
            (-3.2514,-4.866,0.58991) [rgb=0.566,0.525,0.176]
            (-3.2401,-4.8492,0.56032) [rgb=0.613,0.537,0.17]
            (-3.2274,-4.8301,0.51686) [rgb=0.678,0.551,0.178]
            (-3.2118,-4.8069,0.46226) [rgb=0.746,0.564,0.207]
            (-3.1924,-4.7777,0.3997) [rgb=0.803,0.574,0.246]
            (-3.1682,-4.7415,0.33248) [rgb=0.843,0.581,0.28]
            (-3.1392,-4.6981,0.26374) [rgb=0.865,0.586,0.302]
            (-3.1057,-4.6481,0.19622) [rgb=0.871,0.587,0.309]
            (-3.0687,-4.5926,0.13204) [rgb=0.856,0.584,0.292]
            (-3.0291,-4.5334,0.072772) [rgb=0.813,0.575,0.254]
            (-2.9882,-4.4721,0.019441) [rgb=0.743,0.563,0.205]
            (-2.9469,-4.4104,-0.027485) [rgb=0.658,0.547,0.173]
            (-2.9065,-4.3499,-0.068286) [rgb=0.574,0.527,0.175]
            (-2.868,-4.2923,-0.10423) [rgb=0.497,0.507,0.199]
            (-2.8325,-4.2392,-0.13751) [rgb=0.426,0.487,0.233]
            (-2.8011,-4.1921,-0.17062) [rgb=0.361,0.468,0.268]
            (-2.7742,-4.1518,-0.20548) [rgb=0.306,0.451,0.298]
            (-2.7519,-4.1185,-0.24302) [rgb=0.265,0.438,0.321]
            (-2.7342,-4.092,-0.28336) [rgb=0.238,0.429,0.335]
            (-2.7207,-4.0718,-0.32612) [rgb=0.22,0.422,0.344]
            (-2.7111,-4.0574,-0.37075) [rgb=0.208,0.417,0.35]
            (-2.7051,-4.0485,-0.41662) [rgb=0.199,0.413,0.354]
            (-2.7025,-4.0446,-0.46311) [rgb=0.192,0.41,0.358]
            (-2.7031,-4.0455,-0.50964) [rgb=0.186,0.407,0.36]
            (-2.7067,-4.0509,-0.55565) [rgb=0.181,0.405,0.362]
            (-2.7133,-4.0608,-0.60059) [rgb=0.177,0.403,0.364]
            (-2.7228,-4.0749,-0.6439) [rgb=0.174,0.401,0.365]
            (-2.735,-4.0933,-0.68501) [rgb=0.171,0.399,0.367]
            (-2.7502,-4.1159,-0.72332) [rgb=0.167,0.397,0.368]
            (-2.7682,-4.1429,-0.75812) [rgb=0.163,0.395,0.37]
            (-2.7892,-4.1743,-0.78868) [rgb=0.157,0.391,0.372]
            (-2.8132,-4.2103,-0.8141) [rgb=0.149,0.386,0.375]
            (-2.8405,-4.2511,-0.83335) [rgb=0.139,0.38,0.378]
            (-2.8711,-4.297,-0.8452) [rgb=0.128,0.371,0.381]
            (-2.9053,-4.3482,-0.84821) [rgb=0.117,0.361,0.383]
            (-2.9433,-4.4049,-0.84062) [rgb=0.108,0.351,0.384]
            (-2.985,-4.4674,-0.82045) [rgb=0.101,0.343,0.385]
            (-3.0305,-4.5354,-0.78549) [rgb=0.098,0.339,0.385]
            (-3.0791,-4.6082,-0.73357) [rgb=0.099,0.34,0.385]
            (-3.1297,-4.684,-0.66303) [rgb=0.103,0.345,0.385]
            (-3.1803,-4.7596,-0.57339) [rgb=0.108,0.351,0.384]
            (-3.2277,-4.8306,-0.46608) [rgb=0.115,0.358,0.383]
            (-3.2689,-4.8922,-0.34456) [rgb=0.129,0.372,0.38]
            (-3.3011,-4.9404,-0.2138) [rgb=0.161,0.394,0.37]
            (-3.3228,-4.973,-0.079497) [rgb=0.214,0.42,0.347]
            (-3.3344,-4.9902,0.05273) [rgb=0.276,0.442,0.315]
        }
        ;
    \addplot3[no marks, draw={{rgb,1:red,0.55;green,0.55;blue,0.58}}, line width={0.3pt}, draw opacity={0.5}, unbounded coords={jump}]
        coordinates {
            (-3.0894,-4.6236,-0.29015)
            (-3.097,-4.6349,-0.28643)
            (-3.1045,-4.6462,-0.28253)
            (-3.112,-4.6574,-0.27845)
            (-3.1194,-4.6685,-0.2742)
            (-3.1267,-4.6795,-0.2698)
            (-3.134,-4.6904,-0.26526)
            (-3.1412,-4.7011,-0.26056)
            (-3.1483,-4.7117,-0.25573)
            (-3.1553,-4.7222,-0.25074)
            (-3.1622,-4.7325,-0.24559)
            (-3.169,-4.7427,-0.24027)
            (-3.1757,-4.7527,-0.23477)
            (-3.1823,-4.7626,-0.22911)
            (-3.1888,-4.7724,-0.22328)
            (-3.1952,-4.782,-0.21729)
            (-3.2015,-4.7914,-0.21115)
            (-3.2078,-4.8008,-0.20488)
            (-3.2139,-4.8099,-0.19847)
            (-3.2199,-4.819,-0.19194)
            (-3.2259,-4.8279,-0.18527)
            (-3.2318,-4.8367,-0.17846)
            (-3.2376,-4.8454,-0.1715)
            (-3.2433,-4.854,-0.16438)
            (-3.249,-4.8624,-0.15708)
            (-3.2546,-4.8708,-0.14959)
            (-3.2601,-4.8791,-0.14188)
            (-3.2656,-4.8873,-0.13394)
            (-3.271,-4.8954,-0.12574)
            (-3.2764,-4.9034,-0.11725)
            (-3.2817,-4.9114,-0.10841)
            (-3.287,-4.9193,-0.099151)
            (-3.2922,-4.9272,-0.08938)
            (-3.2975,-4.935,-0.078952)
            (-3.3027,-4.9428,-0.067661)
            (-3.3079,-4.9506,-0.055223)
            (-3.3131,-4.9584,-0.041222)
            (-3.3183,-4.9662,-0.025012)
            (-3.3236,-4.9741,-0.0055514)
            (-3.3289,-4.9821,0.018933)
            (-3.3344,-4.9902,0.05273)

            (-3.0894,-4.6236,-0.29015)
            (-3.0981,-4.6366,-0.28076)
            (-3.1068,-4.6496,-0.27107)
            (-3.1154,-4.6625,-0.26106)
            (-3.1239,-4.6752,-0.25074)
            (-3.1323,-4.6878,-0.24008)
            (-3.1406,-4.7002,-0.22909)
            (-3.1488,-4.7125,-0.21774)
            (-3.1569,-4.7246,-0.20603)
            (-3.1648,-4.7365,-0.19393)
            (-3.1726,-4.7481,-0.18144)
            (-3.1803,-4.7596,-0.16855)
            (-3.1878,-4.7709,-0.15524)
            (-3.1951,-4.7819,-0.14154)
            (-3.2024,-4.7927,-0.12745)
            (-3.2094,-4.8032,-0.113)
            (-3.2163,-4.8135,-0.098207)
            (-3.223,-4.8236,-0.083095)
            (-3.2296,-4.8334,-0.067679)
            (-3.236,-4.843,-0.051971)
            (-3.2422,-4.8523,-0.035977)
            (-3.2482,-4.8613,-0.019697)
            (-3.2541,-4.8702,-0.003129)
            (-3.2599,-4.8787,0.013734)
            (-3.2654,-4.887,0.030904)
            (-3.2708,-4.8951,0.048397)
            (-3.276,-4.9029,0.066239)
            (-3.281,-4.9104,0.084458)
            (-3.2859,-4.9177,0.10309)
            (-3.2905,-4.9246,0.1222)
            (-3.295,-4.9312,0.14182)
            (-3.2992,-4.9376,0.16206)
            (-3.3032,-4.9435,0.183)
            (-3.3069,-4.9491,0.20482)
            (-3.3103,-4.9542,0.22773)
            (-3.3134,-4.9589,0.25204)
            (-3.3161,-4.9629,0.27819)
            (-3.3183,-4.9661,0.30685)
            (-3.3197,-4.9683,0.33909)
            (-3.3202,-4.969,0.37651)
            (-3.319,-4.9672,0.42227)

            (-3.0894,-4.6236,-0.29015)
            (-3.0979,-4.6364,-0.27654)
            (-3.1064,-4.6491,-0.26259)
            (-3.1149,-4.6617,-0.24827)
            (-3.1232,-4.6741,-0.23359)
            (-3.1314,-4.6864,-0.21852)
            (-3.1394,-4.6985,-0.20306)
            (-3.1473,-4.7103,-0.18718)
            (-3.155,-4.7219,-0.17089)
            (-3.1626,-4.7332,-0.15417)
            (-3.1699,-4.7442,-0.13701)
            (-3.1771,-4.7549,-0.11942)
            (-3.184,-4.7652,-0.10141)
            (-3.1907,-4.7752,-0.082992)
            (-3.1972,-4.7849,-0.064184)
            (-3.2035,-4.7943,-0.045007)
            (-3.2095,-4.8034,-0.025481)
            (-3.2153,-4.8121,-0.0056235)
            (-3.221,-4.8205,0.014555)
            (-3.2264,-4.8286,0.035053)
            (-3.2316,-4.8365,0.055872)
            (-3.2366,-4.844,0.077021)
            (-3.2415,-4.8512,0.098514)
            (-3.2461,-4.8582,0.12037)
            (-3.2506,-4.8648,0.14261)
            (-3.2548,-4.8711,0.16525)
            (-3.2588,-4.8771,0.18832)
            (-3.2626,-4.8828,0.21187)
            (-3.2661,-4.8881,0.23592)
            (-3.2694,-4.8929,0.26051)
            (-3.2723,-4.8974,0.2857)
            (-3.275,-4.9014,0.31154)
            (-3.2774,-4.9049,0.33809)
            (-3.2793,-4.9079,0.36545)
            (-3.2809,-4.9102,0.39373)
            (-3.282,-4.9119,0.42308)
            (-3.2826,-4.9128,0.45368)
            (-3.2825,-4.9127,0.4858)
            (-3.2817,-4.9113,0.51978)
            (-3.2797,-4.9084,0.55604)
            (-3.2764,-4.9034,0.59508)

            (-3.0894,-4.6236,-0.29015)
            (-3.0965,-4.6342,-0.27441)
            (-3.1035,-4.6448,-0.2584)
            (-3.1105,-4.6552,-0.2421)
            (-3.1174,-4.6655,-0.22551)
            (-3.1242,-4.6757,-0.20861)
            (-3.1308,-4.6856,-0.19143)
            (-3.1373,-4.6952,-0.17394)
            (-3.1435,-4.7046,-0.15618)
            (-3.1496,-4.7137,-0.13815)
            (-3.1554,-4.7224,-0.11986)
            (-3.161,-4.7307,-0.10134)
            (-3.1663,-4.7387,-0.082608)
            (-3.1713,-4.7463,-0.063682)
            (-3.1762,-4.7535,-0.044577)
            (-3.1808,-4.7604,-0.025304)
            (-3.1852,-4.767,-0.0058687)
            (-3.1894,-4.7733,0.013733)
            (-3.1934,-4.7793,0.033511)
            (-3.1973,-4.7851,0.053479)
            (-3.2011,-4.7908,0.073657)
            (-3.2047,-4.7962,0.094068)
            (-3.2083,-4.8015,0.11474)
            (-3.2117,-4.8066,0.13569)
            (-3.215,-4.8115,0.15694)
            (-3.2181,-4.8163,0.17853)
            (-3.2211,-4.8208,0.20046)
            (-3.224,-4.8251,0.22277)
            (-3.2268,-4.8292,0.24548)
            (-3.2293,-4.833,0.26861)
            (-3.2317,-4.8366,0.29218)
            (-3.2339,-4.8398,0.31625)
            (-3.2358,-4.8428,0.34084)
            (-3.2376,-4.8454,0.36599)
            (-3.239,-4.8476,0.39174)
            (-3.2402,-4.8493,0.41812)
            (-3.241,-4.8506,0.44512)
            (-3.2414,-4.8511,0.47267)
            (-3.2413,-4.8509,0.50058)
            (-3.2404,-4.8496,0.52843)
            (-3.2387,-4.847,0.5556)

            (-3.0894,-4.6236,-0.29015)
            (-3.0939,-4.6304,-0.2747)
            (-3.0985,-4.6372,-0.25909)
            (-3.103,-4.6439,-0.24334)
            (-3.1074,-4.6506,-0.22746)
            (-3.1118,-4.6571,-0.21145)
            (-3.116,-4.6634,-0.19533)
            (-3.1201,-4.6695,-0.17914)
            (-3.124,-4.6753,-0.16291)
            (-3.1276,-4.6808,-0.14667)
            (-3.1311,-4.686,-0.13045)
            (-3.1343,-4.6908,-0.11428)
            (-3.1372,-4.6952,-0.098194)
            (-3.1399,-4.6992,-0.082203)
            (-3.1424,-4.703,-0.066307)
            (-3.1447,-4.7064,-0.050496)
            (-3.1469,-4.7096,-0.034745)
            (-3.1489,-4.7126,-0.019021)
            (-3.1508,-4.7155,-0.0032864)
            (-3.1527,-4.7183,0.012495)
            (-3.1545,-4.721,0.028357)
            (-3.1563,-4.7237,0.044329)
            (-3.1581,-4.7264,0.060434)
            (-3.1599,-4.7291,0.076689)
            (-3.1617,-4.7318,0.093102)
            (-3.1635,-4.7345,0.10968)
            (-3.1652,-4.7371,0.12641)
            (-3.167,-4.7397,0.14331)
            (-3.1687,-4.7423,0.16035)
            (-3.1704,-4.7448,0.17754)
            (-3.172,-4.7472,0.19487)
            (-3.1736,-4.7496,0.21235)
            (-3.1751,-4.7518,0.23)
            (-3.1765,-4.754,0.24781)
            (-3.178,-4.7561,0.26577)
            (-3.1793,-4.7581,0.28385)
            (-3.1805,-4.7599,0.30195)
            (-3.1814,-4.7613,0.31987)
            (-3.182,-4.7621,0.33713)
            (-3.1819,-4.762,0.35296)
            (-3.1809,-4.7605,0.36647)

            (-3.0894,-4.6236,-0.29015)
            (-3.0907,-4.6255,-0.27731)
            (-3.092,-4.6275,-0.26444)
            (-3.0933,-4.6295,-0.25156)
            (-3.0946,-4.6314,-0.23867)
            (-3.0958,-4.6333,-0.22582)
            (-3.097,-4.635,-0.21304)
            (-3.098,-4.6365,-0.20036)
            (-3.0988,-4.6378,-0.18784)
            (-3.0995,-4.6387,-0.17551)
            (-3.1,-4.6394,-0.16339)
            (-3.1002,-4.6398,-0.15152)
            (-3.1002,-4.6398,-0.13991)
            (-3.1,-4.6395,-0.12854)
            (-3.0997,-4.639,-0.11741)
            (-3.0991,-4.6382,-0.10647)
            (-3.0985,-4.6372,-0.095684)
            (-3.0977,-4.6361,-0.084995)
            (-3.097,-4.635,-0.074355)
            (-3.0962,-4.6338,-0.063721)
            (-3.0954,-4.6327,-0.053063)
            (-3.0947,-4.6316,-0.042364)
            (-3.094,-4.6305,-0.031618)
            (-3.0934,-4.6296,-0.020831)
            (-3.0928,-4.6286,-0.010017)
            (-3.0922,-4.6278,0.00080406)
            (-3.0916,-4.6269,0.011607)
            (-3.091,-4.626,0.022366)
            (-3.0904,-4.6251,0.033055)
            (-3.0897,-4.6241,0.043648)
            (-3.0891,-4.6231,0.054125)
            (-3.0883,-4.622,0.064467)
            (-3.0876,-4.6209,0.074661)
            (-3.0867,-4.6196,0.084685)
            (-3.0859,-4.6183,0.09451)
            (-3.0849,-4.6168,0.10409)
            (-3.0837,-4.6151,0.11332)
            (-3.0823,-4.613,0.12202)
            (-3.0804,-4.6102,0.12977)
            (-3.0776,-4.606,0.13593)
            (-3.0735,-4.5998,0.13982)

            (-3.0894,-4.6236,-0.29015)
            (-3.0872,-4.6203,-0.28184)
            (-3.0851,-4.6172,-0.27354)
            (-3.083,-4.614,-0.26526)
            (-3.0808,-4.6108,-0.25702)
            (-3.0786,-4.6075,-0.24886)
            (-3.0764,-4.6041,-0.24083)
            (-3.074,-4.6006,-0.23294)
            (-3.0715,-4.5969,-0.22524)
            (-3.0689,-4.5929,-0.21775)
            (-3.0661,-4.5888,-0.21047)
            (-3.0631,-4.5843,-0.20342)
            (-3.06,-4.5796,-0.19658)
            (-3.0567,-4.5747,-0.18994)
            (-3.0532,-4.5695,-0.18346)
            (-3.0497,-4.5641,-0.17711)
            (-3.046,-4.5586,-0.17086)
            (-3.0422,-4.553,-0.16465)
            (-3.0384,-4.5472,-0.15847)
            (-3.0345,-4.5415,-0.15227)
            (-3.0307,-4.5357,-0.14605)
            (-3.0268,-4.53,-0.1398)
            (-3.023,-4.5242,-0.13353)
            (-3.0191,-4.5184,-0.12724)
            (-3.0153,-4.5127,-0.12096)
            (-3.0114,-4.5069,-0.11471)
            (-3.0075,-4.501,-0.1085)
            (-3.0035,-4.4951,-0.10237)
            (-2.9995,-4.4891,-0.096321)
            (-2.9954,-4.483,-0.090379)
            (-2.9912,-4.4767,-0.084554)
            (-2.9869,-4.4702,-0.078853)
            (-2.9825,-4.4636,-0.073285)
            (-2.9779,-4.4568,-0.067857)
            (-2.9732,-4.4497,-0.062581)
            (-2.9683,-4.4423,-0.057477)
            (-2.9631,-4.4347,-0.052586)
            (-2.9577,-4.4265,-0.048001)
            (-2.9516,-4.4175,-0.04391)
            (-2.9448,-4.4071,-0.040598)
            (-2.9367,-4.3951,-0.038228)

            (-3.0894,-4.6236,-0.29015)
            (-3.0841,-4.6156,-0.28758)
            (-3.0788,-4.6077,-0.28496)
            (-3.0735,-4.5997,-0.28229)
            (-3.0681,-4.5917,-0.27959)
            (-3.0627,-4.5837,-0.27688)
            (-3.0573,-4.5755,-0.27419)
            (-3.0517,-4.5672,-0.27153)
            (-3.0461,-4.5588,-0.26891)
            (-3.0404,-4.5503,-0.26633)
            (-3.0346,-4.5415,-0.26379)
            (-3.0286,-4.5326,-0.26126)
            (-3.0225,-4.5235,-0.25874)
            (-3.0163,-4.5142,-0.25621)
            (-3.01,-4.5048,-0.25366)
            (-3.0035,-4.4951,-0.25108)
            (-2.997,-4.4853,-0.24846)
            (-2.9903,-4.4753,-0.24578)
            (-2.9835,-4.4652,-0.24303)
            (-2.9767,-4.4549,-0.24021)
            (-2.9698,-4.4446,-0.23731)
            (-2.9628,-4.4341,-0.23431)
            (-2.9557,-4.4236,-0.23121)
            (-2.9486,-4.4129,-0.22799)
            (-2.9415,-4.4023,-0.22466)
            (-2.9343,-4.3915,-0.22121)
            (-2.927,-4.3806,-0.21765)
            (-2.9197,-4.3697,-0.21398)
            (-2.9123,-4.3586,-0.2102)
            (-2.9048,-4.3474,-0.20633)
            (-2.8973,-4.3361,-0.20235)
            (-2.8896,-4.3245,-0.19827)
            (-2.8818,-4.3129,-0.1941)
            (-2.8738,-4.301,-0.18983)
            (-2.8657,-4.2889,-0.18547)
            (-2.8575,-4.2765,-0.18101)
            (-2.8491,-4.2639,-0.17645)
            (-2.8404,-4.251,-0.17183)
            (-2.8315,-4.2377,-0.16719)
            (-2.8222,-4.2237,-0.16261)
            (-2.8124,-4.209,-0.15808)

            (-3.0894,-4.6236,-0.29015)
            (-3.0817,-4.6121,-0.29368)
            (-3.074,-4.6006,-0.29703)
            (-3.0663,-4.5891,-0.3002)
            (-3.0586,-4.5774,-0.3032)
            (-3.0507,-4.5657,-0.30603)
            (-3.0428,-4.5539,-0.30869)
            (-3.0349,-4.542,-0.31119)
            (-3.0269,-4.5301,-0.31351)
            (-3.0188,-4.518,-0.31564)
            (-3.0106,-4.5057,-0.31756)
            (-3.0024,-4.4934,-0.31926)
            (-2.9941,-4.481,-0.32073)
            (-2.9857,-4.4685,-0.32197)
            (-2.9773,-4.4558,-0.32298)
            (-2.9687,-4.443,-0.32377)
            (-2.9601,-4.43,-0.32437)
            (-2.9513,-4.4169,-0.3248)
            (-2.9425,-4.4037,-0.32506)
            (-2.9335,-4.3903,-0.32515)
            (-2.9245,-4.3768,-0.32509)
            (-2.9153,-4.3631,-0.32485)
            (-2.9061,-4.3493,-0.32442)
            (-2.8969,-4.3355,-0.32379)
            (-2.8876,-4.3216,-0.32294)
            (-2.8783,-4.3076,-0.32188)
            (-2.8689,-4.2936,-0.32059)
            (-2.8595,-4.2796,-0.3191)
            (-2.8501,-4.2655,-0.3174)
            (-2.8407,-4.2514,-0.3155)
            (-2.8312,-4.2372,-0.31342)
            (-2.8217,-4.223,-0.31116)
            (-2.8122,-4.2087,-0.30874)
            (-2.8026,-4.1944,-0.30616)
            (-2.793,-4.18,-0.30343)
            (-2.7833,-4.1655,-0.30055)
            (-2.7736,-4.1509,-0.29752)
            (-2.7638,-4.1363,-0.2943)
            (-2.754,-4.1216,-0.29089)
            (-2.7441,-4.1069,-0.28726)
            (-2.7342,-4.092,-0.28336)

            (-3.0894,-4.6236,-0.29015)
            (-3.0805,-4.6104,-0.29923)
            (-3.0717,-4.5971,-0.30802)
            (-3.0627,-4.5837,-0.31652)
            (-3.0537,-4.5702,-0.32472)
            (-3.0447,-4.5567,-0.33262)
            (-3.0356,-4.543,-0.34022)
            (-3.0264,-4.5293,-0.3475)
            (-3.0172,-4.5155,-0.35446)
            (-3.0079,-4.5016,-0.36107)
            (-2.9986,-4.4877,-0.36731)
            (-2.9892,-4.4736,-0.37318)
            (-2.9798,-4.4595,-0.37866)
            (-2.9703,-4.4453,-0.38375)
            (-2.9607,-4.4311,-0.38847)
            (-2.9511,-4.4167,-0.39286)
            (-2.9415,-4.4023,-0.39694)
            (-2.9318,-4.3877,-0.40075)
            (-2.922,-4.3731,-0.40434)
            (-2.9122,-4.3584,-0.40774)
            (-2.9023,-4.3436,-0.41095)
            (-2.8924,-4.3288,-0.41398)
            (-2.8825,-4.3139,-0.41685)
            (-2.8725,-4.299,-0.41953)
            (-2.8625,-4.2841,-0.42202)
            (-2.8526,-4.2692,-0.42433)
            (-2.8426,-4.2543,-0.42645)
            (-2.8327,-4.2394,-0.42838)
            (-2.8227,-4.2245,-0.43012)
            (-2.8128,-4.2096,-0.43166)
            (-2.8029,-4.1948,-0.43301)
            (-2.793,-4.18,-0.43417)
            (-2.7831,-4.1652,-0.43513)
            (-2.7732,-4.1504,-0.43591)
            (-2.7633,-4.1355,-0.43652)
            (-2.7534,-4.1207,-0.43693)
            (-2.7435,-4.1059,-0.43713)
            (-2.7336,-4.0911,-0.43707)
            (-2.7237,-4.0762,-0.43663)
            (-2.7137,-4.0614,-0.43566)
            (-2.7037,-4.0464,-0.43401)

            (-3.0894,-4.6236,-0.29015)
            (-3.0807,-4.6106,-0.30342)
            (-3.072,-4.5976,-0.31636)
            (-3.0632,-4.5845,-0.32898)
            (-3.0544,-4.5712,-0.34128)
            (-3.0455,-4.558,-0.35325)
            (-3.0366,-4.5446,-0.36489)
            (-3.0276,-4.5311,-0.37619)
            (-3.0185,-4.5175,-0.38715)
            (-3.0094,-4.5039,-0.39774)
            (-3.0002,-4.4901,-0.40796)
            (-2.9909,-4.4762,-0.41779)
            (-2.9815,-4.4621,-0.42721)
            (-2.972,-4.448,-0.43622)
            (-2.9625,-4.4337,-0.44484)
            (-2.9529,-4.4194,-0.45308)
            (-2.9433,-4.405,-0.46099)
            (-2.9337,-4.3905,-0.46861)
            (-2.924,-4.376,-0.47599)
            (-2.9143,-4.3615,-0.48316)
            (-2.9046,-4.347,-0.49016)
            (-2.8949,-4.3325,-0.49701)
            (-2.8852,-4.318,-0.50372)
            (-2.8755,-4.3035,-0.51028)
            (-2.8659,-4.2891,-0.51671)
            (-2.8562,-4.2747,-0.52299)
            (-2.8466,-4.2603,-0.52912)
            (-2.8371,-4.246,-0.53509)
            (-2.8275,-4.2316,-0.54089)
            (-2.8179,-4.2173,-0.5465)
            (-2.8084,-4.2031,-0.5519)
            (-2.7988,-4.1888,-0.55708)
            (-2.7893,-4.1745,-0.56204)
            (-2.7798,-4.1602,-0.56677)
            (-2.7702,-4.1459,-0.57126)
            (-2.7606,-4.1315,-0.57551)
            (-2.751,-4.1171,-0.57947)
            (-2.7413,-4.1026,-0.58305)
            (-2.7315,-4.088,-0.5861)
            (-2.7216,-4.0731,-0.58834)
            (-2.7114,-4.0579,-0.58948)

            (-3.0894,-4.6236,-0.29015)
            (-3.0822,-4.6128,-0.30561)
            (-3.075,-4.6021,-0.32081)
            (-3.0678,-4.5912,-0.33576)
            (-3.0605,-4.5803,-0.35047)
            (-3.0531,-4.5693,-0.36494)
            (-3.0457,-4.5582,-0.37918)
            (-3.0381,-4.5469,-0.39318)
            (-3.0305,-4.5355,-0.40695)
            (-3.0227,-4.5238,-0.42048)
            (-3.0148,-4.512,-0.43376)
            (-3.0068,-4.5,-0.44677)
            (-2.9986,-4.4877,-0.4595)
            (-2.9902,-4.4752,-0.47193)
            (-2.9818,-4.4626,-0.48407)
            (-2.9732,-4.4498,-0.49592)
            (-2.9646,-4.4368,-0.5075)
            (-2.9559,-4.4238,-0.51883)
            (-2.9472,-4.4108,-0.52995)
            (-2.9385,-4.3978,-0.54088)
            (-2.9298,-4.3848,-0.55165)
            (-2.9212,-4.3718,-0.56227)
            (-2.9125,-4.3589,-0.57276)
            (-2.9039,-4.346,-0.58312)
            (-2.8953,-4.3332,-0.59337)
            (-2.8868,-4.3204,-0.6035)
            (-2.8782,-4.3076,-0.6135)
            (-2.8697,-4.2948,-0.62336)
            (-2.8612,-4.282,-0.63308)
            (-2.8526,-4.2692,-0.64263)
            (-2.844,-4.2564,-0.652)
            (-2.8354,-4.2435,-0.66116)
            (-2.8267,-4.2305,-0.67011)
            (-2.818,-4.2174,-0.67882)
            (-2.8092,-4.2043,-0.68728)
            (-2.8003,-4.191,-0.69545)
            (-2.7913,-4.1775,-0.7033)
            (-2.7821,-4.1638,-0.71072)
            (-2.7727,-4.1496,-0.71751)
            (-2.7628,-4.1348,-0.72337)
            (-2.7523,-4.1191,-0.72787)

            (-3.0894,-4.6236,-0.29015)
            (-3.0848,-4.6167,-0.30546)
            (-3.0802,-4.6098,-0.32064)
            (-3.0756,-4.6029,-0.3357)
            (-3.0709,-4.5959,-0.35067)
            (-3.0661,-4.5888,-0.36556)
            (-3.0613,-4.5815,-0.3804)
            (-3.0563,-4.574,-0.39519)
            (-3.0511,-4.5663,-0.40995)
            (-3.0458,-4.5583,-0.42467)
            (-3.0402,-4.55,-0.43934)
            (-3.0344,-4.5414,-0.45397)
            (-3.0285,-4.5324,-0.46852)
            (-3.0223,-4.5232,-0.48298)
            (-3.0159,-4.5137,-0.49734)
            (-3.0094,-4.504,-0.51157)
            (-3.0028,-4.4941,-0.52567)
            (-2.9961,-4.484,-0.53964)
            (-2.9894,-4.474,-0.55347)
            (-2.9826,-4.4638,-0.56717)
            (-2.9759,-4.4537,-0.58075)
            (-2.9691,-4.4436,-0.59421)
            (-2.9624,-4.4335,-0.60756)
            (-2.9557,-4.4235,-0.62081)
            (-2.9489,-4.4134,-0.63397)
            (-2.9422,-4.4033,-0.64703)
            (-2.9355,-4.3933,-0.66001)
            (-2.9287,-4.3832,-0.6729)
            (-2.9219,-4.373,-0.68569)
            (-2.9151,-4.3628,-0.69839)
            (-2.9082,-4.3524,-0.71097)
            (-2.9012,-4.342,-0.72343)
            (-2.8941,-4.3314,-0.73576)
            (-2.8869,-4.3206,-0.74793)
            (-2.8795,-4.3095,-0.75994)
            (-2.872,-4.2982,-0.77174)
            (-2.8642,-4.2865,-0.78332)
            (-2.856,-4.2743,-0.79458)
            (-2.8472,-4.2611,-0.80539)
            (-2.8375,-4.2466,-0.81551)
            (-2.8264,-4.2301,-0.82457)

            (-3.0894,-4.6236,-0.29015)
            (-3.0881,-4.6216,-0.30296)
            (-3.0867,-4.6196,-0.31575)
            (-3.0854,-4.6176,-0.32856)
            (-3.084,-4.6156,-0.3414)
            (-3.0826,-4.6134,-0.35433)
            (-3.081,-4.611,-0.36736)
            (-3.0792,-4.6084,-0.38053)
            (-3.0773,-4.6055,-0.39386)
            (-3.0752,-4.6023,-0.40734)
            (-3.0728,-4.5987,-0.421)
            (-3.0702,-4.5948,-0.43481)
            (-3.0673,-4.5906,-0.44877)
            (-3.0643,-4.586,-0.46284)
            (-3.061,-4.5811,-0.477)
            (-3.0576,-4.576,-0.49122)
            (-3.054,-4.5706,-0.50546)
            (-3.0503,-4.5651,-0.51969)
            (-3.0466,-4.5595,-0.5339)
            (-3.0428,-4.5538,-0.54807)
            (-3.039,-4.5481,-0.56219)
            (-3.0351,-4.5424,-0.57626)
            (-3.0312,-4.5366,-0.59028)
            (-3.0274,-4.5308,-0.60426)
            (-3.0235,-4.5249,-0.61819)
            (-3.0195,-4.5191,-0.63208)
            (-3.0156,-4.5132,-0.64594)
            (-3.0116,-4.5072,-0.65977)
            (-3.0076,-4.5012,-0.67357)
            (-3.0035,-4.495,-0.68735)
            (-2.9993,-4.4888,-0.70111)
            (-2.995,-4.4824,-0.71487)
            (-2.9907,-4.4758,-0.72861)
            (-2.9861,-4.469,-0.74236)
            (-2.9814,-4.4619,-0.75612)
            (-2.9764,-4.4544,-0.76993)
            (-2.9709,-4.4463,-0.78382)
            (-2.9649,-4.4373,-0.79786)
            (-2.9579,-4.4268,-0.81218)
            (-2.9494,-4.414,-0.82692)
            (-2.9383,-4.3975,-0.84222)

            (-3.0894,-4.6236,-0.29015)
            (-3.0915,-4.6268,-0.29846)
            (-3.0937,-4.63,-0.3068)
            (-3.0958,-4.6332,-0.31519)
            (-3.0979,-4.6363,-0.32366)
            (-3.0999,-4.6393,-0.33226)
            (-3.1018,-4.6421,-0.34102)
            (-3.1035,-4.6448,-0.34999)
            (-3.1051,-4.6471,-0.35918)
            (-3.1065,-4.6493,-0.36861)
            (-3.1078,-4.6511,-0.37829)
            (-3.1088,-4.6527,-0.38822)
            (-3.1096,-4.6539,-0.39838)
            (-3.1103,-4.6549,-0.40875)
            (-3.1108,-4.6556,-0.41931)
            (-3.1111,-4.6561,-0.43003)
            (-3.1113,-4.6565,-0.44086)
            (-3.1114,-4.6566,-0.45178)
            (-3.1115,-4.6567,-0.46276)
            (-3.1114,-4.6566,-0.47376)
            (-3.1114,-4.6565,-0.48477)
            (-3.1113,-4.6563,-0.49579)
            (-3.1111,-4.6561,-0.50679)
            (-3.111,-4.6559,-0.51777)
            (-3.1108,-4.6557,-0.52873)
            (-3.1106,-4.6554,-0.53967)
            (-3.1104,-4.6551,-0.55058)
            (-3.1102,-4.6548,-0.56146)
            (-3.11,-4.6545,-0.57231)
            (-3.1098,-4.6541,-0.58314)
            (-3.1095,-4.6537,-0.59396)
            (-3.1092,-4.6533,-0.60475)
            (-3.1089,-4.6528,-0.61554)
            (-3.1085,-4.6522,-0.62634)
            (-3.108,-4.6514,-0.6372)
            (-3.1073,-4.6504,-0.64821)
            (-3.1064,-4.649,-0.6595)
            (-3.1049,-4.6468,-0.67137)
            (-3.1025,-4.6433,-0.68434)
            (-3.0985,-4.6373,-0.69929)
            (-3.0917,-4.627,-0.71773)

            (-3.0894,-4.6236,-0.29015)
            (-3.0946,-4.6315,-0.29265)
            (-3.0999,-4.6393,-0.29511)
            (-3.1051,-4.6471,-0.29755)
            (-3.1103,-4.6549,-0.29998)
            (-3.1154,-4.6625,-0.30245)
            (-3.1204,-4.67,-0.30498)
            (-3.1253,-4.6774,-0.3076)
            (-3.1301,-4.6846,-0.31033)
            (-3.1348,-4.6916,-0.31317)
            (-3.1394,-4.6984,-0.31612)
            (-3.1438,-4.7051,-0.3192)
            (-3.1482,-4.7116,-0.32238)
            (-3.1524,-4.7179,-0.32567)
            (-3.1565,-4.724,-0.32904)
            (-3.1605,-4.73,-0.3325)
            (-3.1644,-4.7358,-0.33602)
            (-3.1682,-4.7416,-0.33959)
            (-3.172,-4.7472,-0.34319)
            (-3.1757,-4.7527,-0.34679)
            (-3.1793,-4.7582,-0.35039)
            (-3.1829,-4.7636,-0.35397)
            (-3.1865,-4.7689,-0.35749)
            (-3.1901,-4.7743,-0.36096)
            (-3.1936,-4.7796,-0.36434)
            (-3.1972,-4.785,-0.36762)
            (-3.2008,-4.7903,-0.37079)
            (-3.2043,-4.7956,-0.37384)
            (-3.2079,-4.801,-0.37676)
            (-3.2115,-4.8064,-0.37952)
            (-3.2152,-4.8119,-0.38212)
            (-3.2189,-4.8174,-0.38452)
            (-3.2226,-4.8229,-0.38668)
            (-3.2264,-4.8286,-0.38856)
            (-3.2302,-4.8344,-0.3901)
            (-3.2342,-4.8402,-0.39125)
            (-3.2382,-4.8463,-0.39199)
            (-3.2423,-4.8524,-0.39229)
            (-3.2464,-4.8586,-0.39222)
            (-3.2505,-4.8646,-0.39194)
            (-3.2544,-4.8705,-0.3915)

            (-3.1267,-4.6795,-0.2698)
            (-3.1284,-4.6819,-0.26344)
            (-3.1297,-4.684,-0.25724)
            (-3.1308,-4.6856,-0.25126)
            (-3.1317,-4.6869,-0.24552)
            (-3.1323,-4.6878,-0.24008)
            (-3.1326,-4.6883,-0.23497)
            (-3.1327,-4.6884,-0.23023)
            (-3.1325,-4.6881,-0.22589)
            (-3.1321,-4.6875,-0.22198)
            (-3.1314,-4.6864,-0.21852)
            (-3.1304,-4.685,-0.21554)
            (-3.1292,-4.6832,-0.21305)
            (-3.1277,-4.681,-0.21105)
            (-3.1261,-4.6785,-0.20958)
            (-3.1242,-4.6757,-0.20861)
            (-3.1221,-4.6725,-0.20817)
            (-3.1198,-4.6691,-0.20824)
            (-3.1173,-4.6653,-0.20881)
            (-3.1146,-4.6613,-0.20989)
            (-3.1118,-4.6571,-0.21145)
            (-3.1088,-4.6527,-0.21347)
            (-3.1057,-4.648,-0.21594)
            (-3.1025,-4.6432,-0.21884)
            (-3.0992,-4.6383,-0.22214)
            (-3.0958,-4.6333,-0.22582)
            (-3.0924,-4.6281,-0.22985)
            (-3.089,-4.623,-0.23419)
            (-3.0855,-4.6178,-0.23883)
            (-3.082,-4.6126,-0.24373)
            (-3.0786,-4.6075,-0.24886)
            (-3.0752,-4.6024,-0.25419)
            (-3.0719,-4.5975,-0.25969)
            (-3.0687,-4.5927,-0.26533)
            (-3.0657,-4.5881,-0.27107)
            (-3.0627,-4.5837,-0.27688)
            (-3.0599,-4.5795,-0.28274)
            (-3.0573,-4.5756,-0.28862)
            (-3.0549,-4.572,-0.29447)
            (-3.0527,-4.5687,-0.30029)
            (-3.0507,-4.5657,-0.30603)
            (-3.049,-4.5631,-0.31166)
            (-3.0475,-4.5609,-0.31717)
            (-3.0463,-4.5591,-0.32252)
            (-3.0453,-4.5577,-0.32768)
            (-3.0447,-4.5567,-0.33262)
            (-3.0443,-4.5561,-0.33733)
            (-3.0442,-4.5559,-0.34177)
            (-3.0443,-4.5562,-0.34592)
            (-3.0448,-4.5569,-0.34975)
            (-3.0455,-4.558,-0.35325)
            (-3.0465,-4.5595,-0.35639)
            (-3.0478,-4.5614,-0.35914)
            (-3.0493,-4.5636,-0.3615)
            (-3.0511,-4.5663,-0.36344)
            (-3.0531,-4.5693,-0.36494)
            (-3.0553,-4.5726,-0.366)
            (-3.0578,-4.5763,-0.3666)
            (-3.0604,-4.5802,-0.36673)
            (-3.0632,-4.5844,-0.36639)
            (-3.0661,-4.5888,-0.36556)
            (-3.0692,-4.5934,-0.36426)
            (-3.0724,-4.5982,-0.36248)
            (-3.0757,-4.6032,-0.36023)
            (-3.0791,-4.6082,-0.3575)
            (-3.0826,-4.6134,-0.35433)
            (-3.086,-4.6186,-0.35071)
            (-3.0895,-4.6238,-0.34667)
            (-3.093,-4.629,-0.34224)
            (-3.0965,-4.6342,-0.33742)
            (-3.0999,-4.6393,-0.33226)
            (-3.1032,-4.6443,-0.32678)
            (-3.1064,-4.6491,-0.32102)
            (-3.1096,-4.6538,-0.31502)
            (-3.1126,-4.6583,-0.30881)
            (-3.1154,-4.6625,-0.30245)
            (-3.1181,-4.6665,-0.29597)
            (-3.1205,-4.6702,-0.28941)
            (-3.1228,-4.6736,-0.28284)
            (-3.1249,-4.6767,-0.27628)
            (-3.1267,-4.6795,-0.2698)

            (-3.1622,-4.7325,-0.24559)
            (-3.1653,-4.7372,-0.23177)
            (-3.1679,-4.7411,-0.21833)
            (-3.17,-4.7443,-0.20539)
            (-3.1716,-4.7466,-0.19306)
            (-3.1726,-4.7481,-0.18144)
            (-3.1731,-4.7489,-0.17064)
            (-3.1731,-4.7488,-0.16072)
            (-3.1725,-4.748,-0.15177)
            (-3.1715,-4.7465,-0.14385)
            (-3.1699,-4.7442,-0.13701)
            (-3.1679,-4.7411,-0.13128)
            (-3.1654,-4.7374,-0.12669)
            (-3.1625,-4.733,-0.12326)
            (-3.1592,-4.728,-0.12099)
            (-3.1554,-4.7224,-0.11986)
            (-3.1512,-4.7161,-0.11986)
            (-3.1467,-4.7094,-0.12096)
            (-3.1418,-4.702,-0.12313)
            (-3.1366,-4.6942,-0.1263)
            (-3.1311,-4.686,-0.13045)
            (-3.1253,-4.6773,-0.13549)
            (-3.1193,-4.6683,-0.14137)
            (-3.113,-4.6589,-0.14803)
            (-3.1066,-4.6493,-0.15539)
            (-3.1,-4.6394,-0.16339)
            (-3.0933,-4.6294,-0.17195)
            (-3.0865,-4.6193,-0.18101)
            (-3.0797,-4.6091,-0.19049)
            (-3.0729,-4.5989,-0.20033)
            (-3.0661,-4.5888,-0.21047)
            (-3.0594,-4.5788,-0.22086)
            (-3.0529,-4.569,-0.23143)
            (-3.0465,-4.5595,-0.24213)
            (-3.0404,-4.5503,-0.25293)
            (-3.0346,-4.5415,-0.26379)
            (-3.029,-4.5332,-0.27465)
            (-3.0238,-4.5254,-0.2855)
            (-3.019,-4.5182,-0.29629)
            (-3.0146,-4.5116,-0.30699)
            (-3.0106,-4.5057,-0.31756)
            (-3.0072,-4.5006,-0.32798)
            (-3.0042,-4.4961,-0.33821)
            (-3.0018,-4.4925,-0.3482)
            (-2.9999,-4.4897,-0.35791)
            (-2.9986,-4.4877,-0.36731)
            (-2.9978,-4.4865,-0.37635)
            (-2.9976,-4.4862,-0.38498)
            (-2.9979,-4.4866,-0.39316)
            (-2.9988,-4.488,-0.40083)
            (-3.0002,-4.4901,-0.40796)
            (-3.0021,-4.493,-0.41449)
            (-3.0046,-4.4966,-0.42039)
            (-3.0075,-4.5011,-0.42559)
            (-3.0109,-4.5062,-0.43006)
            (-3.0148,-4.512,-0.43376)
            (-3.0191,-4.5185,-0.43664)
            (-3.0239,-4.5255,-0.43868)
            (-3.029,-4.5332,-0.43983)
            (-3.0344,-4.5413,-0.44006)
            (-3.0402,-4.55,-0.43934)
            (-3.0463,-4.5591,-0.43766)
            (-3.0526,-4.5686,-0.435)
            (-3.0592,-4.5784,-0.43133)
            (-3.0659,-4.5885,-0.42667)
            (-3.0728,-4.5987,-0.421)
            (-3.0798,-4.6092,-0.41434)
            (-3.0868,-4.6197,-0.40671)
            (-3.0938,-4.6303,-0.39813)
            (-3.1008,-4.6407,-0.38864)
            (-3.1078,-4.6511,-0.37829)
            (-3.1146,-4.6613,-0.36715)
            (-3.1212,-4.6711,-0.35527)
            (-3.1275,-4.6807,-0.34275)
            (-3.1336,-4.6898,-0.32966)
            (-3.1394,-4.6984,-0.31612)
            (-3.1448,-4.7065,-0.30224)
            (-3.1498,-4.714,-0.28812)
            (-3.1544,-4.7209,-0.27389)
            (-3.1585,-4.7271,-0.25967)
            (-3.1622,-4.7325,-0.24559)

            (-3.1952,-4.782,-0.21729)
            (-3.1998,-4.7888,-0.19461)
            (-3.2035,-4.7943,-0.17262)
            (-3.2063,-4.7985,-0.15155)
            (-3.2083,-4.8015,-0.13161)
            (-3.2094,-4.8032,-0.113)
            (-3.2097,-4.8037,-0.095886)
            (-3.2093,-4.803,-0.08042)
            (-3.2081,-4.8012,-0.066724)
            (-3.2061,-4.7983,-0.054896)
            (-3.2035,-4.7943,-0.045007)
            (-3.2001,-4.7894,-0.037101)
            (-3.1962,-4.7834,-0.031197)
            (-3.1916,-4.7766,-0.027288)
            (-3.1865,-4.7689,-0.025342)
            (-3.1808,-4.7604,-0.025304)
            (-3.1745,-4.751,-0.027099)
            (-3.1678,-4.7409,-0.030631)
            (-3.1605,-4.7301,-0.035792)
            (-3.1528,-4.7186,-0.042457)
            (-3.1447,-4.7064,-0.050496)
            (-3.1362,-4.6937,-0.059771)
            (-3.1273,-4.6804,-0.070143)
            (-3.1182,-4.6667,-0.081473)
            (-3.1088,-4.6526,-0.093626)
            (-3.0991,-4.6382,-0.10647)
            (-3.0893,-4.6235,-0.11989)
            (-3.0794,-4.6087,-0.13376)
            (-3.0695,-4.5938,-0.14798)
            (-3.0595,-4.5789,-0.16246)
            (-3.0497,-4.5641,-0.17711)
            (-3.0399,-4.5495,-0.19188)
            (-3.0304,-4.5353,-0.20669)
            (-3.0211,-4.5213,-0.22152)
            (-3.0121,-4.5079,-0.23632)
            (-3.0035,-4.4951,-0.25108)
            (-2.9954,-4.483,-0.26578)
            (-2.9878,-4.4716,-0.28041)
            (-2.9808,-4.4611,-0.29497)
            (-2.9744,-4.4515,-0.30942)
            (-2.9687,-4.443,-0.32377)
            (-2.9637,-4.4355,-0.33799)
            (-2.9594,-4.4291,-0.35204)
            (-2.9559,-4.4238,-0.3659)
            (-2.9531,-4.4197,-0.37952)
            (-2.9511,-4.4167,-0.39286)
            (-2.9499,-4.4149,-0.40585)
            (-2.9495,-4.4143,-0.41843)
            (-2.9499,-4.4148,-0.43055)
            (-2.951,-4.4166,-0.44212)
            (-2.9529,-4.4194,-0.45308)
            (-2.9556,-4.4233,-0.46335)
            (-2.959,-4.4284,-0.47285)
            (-2.963,-4.4345,-0.48149)
            (-2.9678,-4.4416,-0.48921)
            (-2.9732,-4.4498,-0.49592)
            (-2.9793,-4.4588,-0.50153)
            (-2.986,-4.4689,-0.50598)
            (-2.9933,-4.4797,-0.50918)
            (-3.0011,-4.4915,-0.51107)
            (-3.0094,-4.504,-0.51157)
            (-3.0183,-4.5172,-0.51062)
            (-3.0276,-4.5311,-0.50815)
            (-3.0372,-4.5455,-0.50413)
            (-3.0473,-4.5605,-0.49849)
            (-3.0576,-4.576,-0.49122)
            (-3.0681,-4.5918,-0.48228)
            (-3.0788,-4.6078,-0.47167)
            (-3.0896,-4.6239,-0.4594)
            (-3.1004,-4.6401,-0.4455)
            (-3.1111,-4.6561,-0.43003)
            (-3.1217,-4.6719,-0.41305)
            (-3.132,-4.6874,-0.39467)
            (-3.142,-4.7023,-0.37501)
            (-3.1515,-4.7165,-0.35423)
            (-3.1605,-4.73,-0.3325)
            (-3.1689,-4.7426,-0.31003)
            (-3.1766,-4.7541,-0.28704)
            (-3.1836,-4.7646,-0.26375)
            (-3.1898,-4.7739,-0.24042)
            (-3.1952,-4.782,-0.21729)

            (-3.2259,-4.8279,-0.18527)
            (-3.2316,-4.8365,-0.15256)
            (-3.2361,-4.8431,-0.1209)
            (-3.2393,-4.848,-0.090694)
            (-3.2413,-4.851,-0.062279)
            (-3.2422,-4.8523,-0.035977)
            (-3.242,-4.852,-0.01206)
            (-3.2408,-4.8501,0.0092419)
            (-3.2386,-4.8469,0.027746)
            (-3.2355,-4.8423,0.043318)
            (-3.2316,-4.8365,0.055872)
            (-3.2269,-4.8295,0.065369)
            (-3.2215,-4.8213,0.071819)
            (-3.2154,-4.8122,0.075278)
            (-3.2086,-4.802,0.075844)
            (-3.2011,-4.7908,0.073657)
            (-3.193,-4.7786,0.06889)
            (-3.1842,-4.7655,0.061747)
            (-3.1749,-4.7515,0.052451)
            (-3.165,-4.7367,0.04124)
            (-3.1545,-4.721,0.028357)
            (-3.1435,-4.7046,0.014044)
            (-3.1321,-4.6874,-0.001466)
            (-3.1202,-4.6697,-0.017953)
            (-3.108,-4.6514,-0.035214)
            (-3.0954,-4.6327,-0.053063)
            (-3.0827,-4.6136,-0.071336)
            (-3.0698,-4.5942,-0.089888)
            (-3.0567,-4.5747,-0.10859)
            (-3.0437,-4.5552,-0.12734)
            (-3.0307,-4.5357,-0.14605)
            (-3.0178,-4.5165,-0.16465)
            (-3.0052,-4.4976,-0.18309)
            (-2.9929,-4.4792,-0.20135)
            (-2.9811,-4.4615,-0.21942)
            (-2.9698,-4.4446,-0.23731)
            (-2.9591,-4.4286,-0.25505)
            (-2.9492,-4.4137,-0.27268)
            (-2.94,-4.4001,-0.29021)
            (-2.9318,-4.3877,-0.30767)
            (-2.9245,-4.3768,-0.32509)
            (-2.9181,-4.3672,-0.34245)
            (-2.9127,-4.3591,-0.35975)
            (-2.9082,-4.3525,-0.37696)
            (-2.9048,-4.3473,-0.39405)
            (-2.9023,-4.3436,-0.41095)
            (-2.9008,-4.3414,-0.4276)
            (-2.9003,-4.3407,-0.44394)
            (-2.9008,-4.3414,-0.45987)
            (-2.9022,-4.3435,-0.47532)
            (-2.9046,-4.347,-0.49016)
            (-2.9078,-4.3519,-0.50431)
            (-2.912,-4.3581,-0.51765)
            (-2.9171,-4.3657,-0.53007)
            (-2.923,-4.3746,-0.54144)
            (-2.9298,-4.3848,-0.55165)
            (-2.9375,-4.3962,-0.56056)
            (-2.9459,-4.4089,-0.56805)
            (-2.9552,-4.4227,-0.574)
            (-2.9652,-4.4377,-0.57827)
            (-2.9759,-4.4537,-0.58075)
            (-2.9873,-4.4708,-0.58131)
            (-2.9994,-4.4889,-0.57983)
            (-3.0121,-4.5079,-0.57622)
            (-3.0253,-4.5276,-0.57037)
            (-3.039,-4.5481,-0.56219)
            (-3.053,-4.5692,-0.55162)
            (-3.0674,-4.5907,-0.53861)
            (-3.082,-4.6126,-0.52312)
            (-3.0967,-4.6346,-0.50517)
            (-3.1114,-4.6565,-0.48477)
            (-3.1259,-4.6782,-0.46202)
            (-3.1401,-4.6994,-0.43702)
            (-3.1538,-4.72,-0.40993)
            (-3.1669,-4.7396,-0.38097)
            (-3.1793,-4.7582,-0.35039)
            (-3.1908,-4.7754,-0.31851)
            (-3.2013,-4.7911,-0.28566)
            (-3.2107,-4.8052,-0.25224)
            (-3.2189,-4.8175,-0.21863)
            (-3.2259,-4.8279,-0.18527)

            (-3.2546,-4.8708,-0.14959)
            (-3.2611,-4.8805,-0.10607)
            (-3.2658,-4.8877,-0.063977)
            (-3.269,-4.8924,-0.023858)
            (-3.2706,-4.8948,0.013757)
            (-3.2708,-4.8951,0.048397)
            (-3.2697,-4.8935,0.079656)
            (-3.2674,-4.8901,0.10719)
            (-3.2641,-4.8851,0.13075)
            (-3.2599,-4.8788,0.15013)
            (-3.2548,-4.8711,0.16525)
            (-3.2489,-4.8623,0.17606)
            (-3.2423,-4.8524,0.18264)
            (-3.2349,-4.8414,0.1851)
            (-3.2269,-4.8294,0.18364)
            (-3.2181,-4.8163,0.17853)
            (-3.2086,-4.8021,0.17005)
            (-3.1984,-4.7868,0.15857)
            (-3.1875,-4.7704,0.14443)
            (-3.1758,-4.753,0.12801)
            (-3.1635,-4.7345,0.10968)
            (-3.1504,-4.7149,0.089787)
            (-3.1367,-4.6944,0.068667)
            (-3.1224,-4.673,0.046621)
            (-3.1075,-4.6507,0.02392)
            (-3.0922,-4.6278,0.00080406)
            (-3.0764,-4.6042,-0.02252)
            (-3.0604,-4.5802,-0.045872)
            (-3.0441,-4.5559,-0.069101)
            (-3.0278,-4.5314,-0.09208)
            (-3.0114,-4.5069,-0.11471)
            (-2.9952,-4.4826,-0.13691)
            (-2.9792,-4.4586,-0.15864)
            (-2.9636,-4.4353,-0.1799)
            (-2.9486,-4.4129,-0.20074)
            (-2.9343,-4.3915,-0.22121)
            (-2.9209,-4.3714,-0.24144)
            (-2.9085,-4.3529,-0.26152)
            (-2.8972,-4.336,-0.28157)
            (-2.8871,-4.3209,-0.30167)
            (-2.8783,-4.3076,-0.32188)
            (-2.8707,-4.2962,-0.34221)
            (-2.8643,-4.2867,-0.36267)
            (-2.8592,-4.2791,-0.38321)
            (-2.8553,-4.2732,-0.40379)
            (-2.8526,-4.2692,-0.42433)
            (-2.851,-4.2669,-0.44474)
            (-2.8507,-4.2663,-0.46493)
            (-2.8514,-4.2675,-0.48478)
            (-2.8533,-4.2703,-0.50417)
            (-2.8562,-4.2747,-0.52299)
            (-2.8603,-4.2807,-0.54109)
            (-2.8654,-4.2883,-0.55834)
            (-2.8715,-4.2975,-0.57459)
            (-2.8786,-4.3082,-0.5897)
            (-2.8868,-4.3204,-0.6035)
            (-2.8959,-4.3341,-0.61583)
            (-2.9061,-4.3492,-0.62652)
            (-2.9172,-4.3659,-0.6354)
            (-2.9292,-4.3839,-0.6423)
            (-2.9422,-4.4033,-0.64703)
            (-2.9561,-4.4241,-0.64942)
            (-2.9708,-4.4461,-0.64929)
            (-2.9863,-4.4694,-0.64646)
            (-3.0026,-4.4937,-0.64078)
            (-3.0195,-4.5191,-0.63208)
            (-3.0371,-4.5453,-0.62023)
            (-3.0551,-4.5723,-0.60513)
            (-3.0735,-4.5997,-0.58669)
            (-3.092,-4.6275,-0.56486)
            (-3.1106,-4.6554,-0.53967)
            (-3.1291,-4.683,-0.51116)
            (-3.1472,-4.7101,-0.47947)
            (-3.1647,-4.7363,-0.4448)
            (-3.1815,-4.7614,-0.4074)
            (-3.1972,-4.785,-0.36762)
            (-3.2117,-4.8067,-0.32588)
            (-3.2248,-4.8263,-0.28265)
            (-3.2364,-4.8437,-0.23848)
            (-3.2464,-4.8585,-0.19392)
            (-3.2546,-4.8708,-0.14959)

            (-3.2817,-4.9114,-0.10841)
            (-3.2884,-4.9214,-0.053452)
            (-3.2929,-4.9282,-0.00021746)
            (-3.2954,-4.9319,0.050542)
            (-3.296,-4.9328,0.098109)
            (-3.295,-4.9312,0.14182)
            (-3.2925,-4.9276,0.1811)
            (-3.2888,-4.9221,0.21545)
            (-3.2841,-4.9151,0.24449)
            (-3.2786,-4.9068,0.26795)
            (-3.2723,-4.8974,0.2857)
            (-3.2654,-4.8871,0.29772)
            (-3.2579,-4.8758,0.30411)
            (-3.2498,-4.8637,0.3051)
            (-3.2411,-4.8506,0.30099)
            (-3.2317,-4.8366,0.29218)
            (-3.2215,-4.8213,0.27914)
            (-3.2105,-4.8049,0.26236)
            (-3.1986,-4.7871,0.24237)
            (-3.1858,-4.7679,0.2197)
            (-3.172,-4.7472,0.19487)
            (-3.1572,-4.7251,0.16837)
            (-3.1414,-4.7015,0.14066)
            (-3.1248,-4.6766,0.11214)
            (-3.1073,-4.6504,0.08319)
            (-3.0891,-4.6231,0.054125)
            (-3.0702,-4.5949,0.025223)
            (-3.0508,-4.5659,-0.0032774)
            (-3.0311,-4.5364,-0.031177)
            (-3.0112,-4.5066,-0.05831)
            (-2.9912,-4.4767,-0.084554)
            (-2.9714,-4.4469,-0.10983)
            (-2.9518,-4.4177,-0.13414)
            (-2.9328,-4.3893,-0.15755)
            (-2.9145,-4.3619,-0.18021)
            (-2.8973,-4.3361,-0.20235)
            (-2.8812,-4.312,-0.22422)
            (-2.8664,-4.2899,-0.24609)
            (-2.8531,-4.27,-0.26815)
            (-2.8414,-4.2525,-0.29057)
            (-2.8312,-4.2372,-0.31342)
            (-2.8226,-4.2243,-0.3367)
            (-2.8155,-4.2137,-0.36039)
            (-2.8098,-4.2052,-0.3844)
            (-2.8057,-4.199,-0.40865)
            (-2.8029,-4.1948,-0.43301)
            (-2.8014,-4.1926,-0.45736)
            (-2.8013,-4.1924,-0.48157)
            (-2.8024,-4.1941,-0.5055)
            (-2.8048,-4.1977,-0.52899)
            (-2.8084,-4.2031,-0.5519)
            (-2.8132,-4.2102,-0.57407)
            (-2.8192,-4.2192,-0.59534)
            (-2.8263,-4.2298,-0.61553)
            (-2.8346,-4.2422,-0.63448)
            (-2.844,-4.2564,-0.652)
            (-2.8546,-4.2722,-0.66789)
            (-2.8663,-4.2897,-0.68195)
            (-2.8792,-4.309,-0.69397)
            (-2.8931,-4.3299,-0.70372)
            (-2.9082,-4.3524,-0.71097)
            (-2.9244,-4.3766,-0.71548)
            (-2.9416,-4.4024,-0.71699)
            (-2.9599,-4.4298,-0.71527)
            (-2.9791,-4.4586,-0.71006)
            (-2.9993,-4.4888,-0.70111)
            (-3.0203,-4.5202,-0.68822)
            (-3.042,-4.5527,-0.67118)
            (-3.0642,-4.5859,-0.64984)
            (-3.0868,-4.6197,-0.62411)
            (-3.1095,-4.6537,-0.59396)
            (-3.1321,-4.6875,-0.55943)
            (-3.1543,-4.7207,-0.52069)
            (-3.1757,-4.7528,-0.47797)
            (-3.1961,-4.7833,-0.43163)
            (-3.2152,-4.8119,-0.38212)
            (-3.2326,-4.8379,-0.32999)
            (-3.2481,-4.8611,-0.27584)
            (-3.2615,-4.8812,-0.22037)
            (-3.2728,-4.898,-0.16431)
            (-3.2817,-4.9114,-0.10841)

            (-3.3079,-4.9506,-0.055223)
            (-3.3139,-4.9596,0.012365)
            (-3.3172,-4.9645,0.077842)
            (-3.3179,-4.9657,0.14023)
            (-3.3166,-4.9636,0.19859)
            (-3.3134,-4.9589,0.25204)
            (-3.3088,-4.9519,0.29978)
            (-3.3031,-4.9434,0.34118)
            (-3.2965,-4.9336,0.37573)
            (-3.2895,-4.923,0.40308)
            (-3.282,-4.9119,0.42308)
            (-3.2743,-4.9004,0.43573)
            (-3.2664,-4.8885,0.44119)
            (-3.2581,-4.8761,0.43977)
            (-3.2495,-4.8631,0.4319)
            (-3.2402,-4.8493,0.41812)
            (-3.2303,-4.8344,0.39904)
            (-3.2193,-4.8181,0.37534)
            (-3.2073,-4.8001,0.34776)
            (-3.194,-4.7801,0.31702)
            (-3.1793,-4.7581,0.28385)
            (-3.1631,-4.7339,0.24895)
            (-3.1455,-4.7076,0.21297)
            (-3.1265,-4.6792,0.1765)
            (-3.1062,-4.6488,0.14006)
            (-3.0849,-4.6168,0.10409)
            (-3.0625,-4.5834,0.068976)
            (-3.0395,-4.5489,0.035039)
            (-3.016,-4.5137,0.002535)
            (-2.9921,-4.4781,-0.028343)
            (-2.9683,-4.4423,-0.057477)
            (-2.9446,-4.4069,-0.08485)
            (-2.9214,-4.3722,-0.11057)
            (-2.899,-4.3386,-0.13489)
            (-2.8776,-4.3066,-0.15821)
            (-2.8575,-4.2765,-0.18101)
            (-2.839,-4.2489,-0.20375)
            (-2.8223,-4.2238,-0.22686)
            (-2.8074,-4.2016,-0.25062)
            (-2.7944,-4.1821,-0.27517)
            (-2.7833,-4.1655,-0.30055)
            (-2.774,-4.1515,-0.32673)
            (-2.7664,-4.1402,-0.35359)
            (-2.7605,-4.1314,-0.38101)
            (-2.7562,-4.1249,-0.40884)
            (-2.7534,-4.1207,-0.43693)
            (-2.7521,-4.1188,-0.46511)
            (-2.7522,-4.1189,-0.49322)
            (-2.7537,-4.1211,-0.5211)
            (-2.7565,-4.1253,-0.54859)
            (-2.7606,-4.1315,-0.57551)
            (-2.766,-4.1396,-0.6017)
            (-2.7727,-4.1496,-0.62698)
            (-2.7806,-4.1615,-0.65116)
            (-2.7899,-4.1753,-0.67405)
            (-2.8003,-4.191,-0.69545)
            (-2.8121,-4.2086,-0.71514)
            (-2.8251,-4.2281,-0.73287)
            (-2.8394,-4.2495,-0.74841)
            (-2.855,-4.2729,-0.76146)
            (-2.872,-4.2982,-0.77174)
            (-2.8902,-4.3256,-0.77894)
            (-2.9098,-4.3549,-0.78272)
            (-2.9307,-4.3862,-0.78271)
            (-2.9529,-4.4194,-0.77857)
            (-2.9764,-4.4544,-0.76993)
            (-3.0009,-4.4912,-0.75642)
            (-3.0265,-4.5295,-0.73772)
            (-3.0529,-4.5691,-0.71356)
            (-3.08,-4.6095,-0.68376)
            (-3.1073,-4.6504,-0.64821)
            (-3.1346,-4.6912,-0.60697)
            (-3.1614,-4.7313,-0.56024)
            (-3.1872,-4.77,-0.50836)
            (-3.2116,-4.8065,-0.45183)
            (-3.2342,-4.8402,-0.39125)
            (-3.2544,-4.8706,-0.32735)
            (-3.2721,-4.8971,-0.26092)
            (-3.287,-4.9194,-0.19282)
            (-3.2989,-4.9372,-0.12394)
            (-3.3079,-4.9506,-0.055223)

        }
        ;
    \addplot3[no marks, draw={{rgb,1:red,0.0;green,0.0;blue,0.0}}, line width={0.4pt}, draw opacity={1.0}, unbounded coords={jump}]
        coordinates {
            (-3.3344,-4.9902,0.05273)
            (-3.3361,-4.9929,0.095965)
            (-3.3369,-4.9941,0.13819)
            (-3.3369,-4.994,0.17925)
            (-3.336,-4.9927,0.21897)
            (-3.3345,-4.9904,0.25722)
            (-3.3323,-4.9871,0.29387)
            (-3.3296,-4.983,0.32879)
            (-3.3264,-4.9783,0.3619)
            (-3.3228,-4.973,0.39308)
            (-3.319,-4.9672,0.42227)
            (-3.3149,-4.9612,0.4494)
            (-3.3107,-4.9548,0.47441)
            (-3.3064,-4.9483,0.49727)
            (-3.302,-4.9417,0.51792)
            (-3.2976,-4.9352,0.53636)
            (-3.2932,-4.9286,0.55257)
            (-3.2889,-4.9221,0.56654)
            (-3.2846,-4.9157,0.57827)
            (-3.2804,-4.9095,0.58778)
            (-3.2764,-4.9034,0.59508)
            (-3.2724,-4.8975,0.6002)
            (-3.2686,-4.8917,0.60317)
            (-3.2648,-4.8861,0.60403)
            (-3.2611,-4.8806,0.60282)
            (-3.2574,-4.8751,0.59959)
            (-3.2538,-4.8696,0.59441)
            (-3.2501,-4.8642,0.58735)
            (-3.2464,-4.8586,0.57847)
            (-3.2426,-4.8529,0.56785)
            (-3.2387,-4.847,0.5556)
            (-3.2345,-4.8408,0.54179)
            (-3.2301,-4.8342,0.52654)
            (-3.2254,-4.8272,0.50994)
            (-3.2204,-4.8197,0.49213)
            (-3.215,-4.8116,0.47321)
            (-3.2092,-4.8029,0.45331)
            (-3.2029,-4.7935,0.43256)
            (-3.1961,-4.7833,0.41108)
            (-3.1888,-4.7723,0.38901)
            (-3.1809,-4.7605,0.36647)
            (-3.1724,-4.7479,0.34358)
            (-3.1635,-4.7345,0.32047)
            (-3.1539,-4.7202,0.29726)
            (-3.1438,-4.7051,0.27404)
            (-3.1332,-4.6892,0.25092)
            (-3.1221,-4.6726,0.22799)
            (-3.1106,-4.6553,0.20535)
            (-3.0986,-4.6374,0.18306)
            (-3.0862,-4.6188,0.16119)
            (-3.0735,-4.5998,0.13982)
            (-3.0605,-4.5803,0.11899)
            (-3.0472,-4.5604,0.098757)
            (-3.0337,-4.5402,0.079158)
            (-3.02,-4.5198,0.060229)
            (-3.0062,-4.4991,0.041999)
            (-2.9923,-4.4783,0.024489)
            (-2.9784,-4.4575,0.0077126)
            (-2.9644,-4.4366,-0.0083262)
            (-2.9505,-4.4158,-0.023634)
            (-2.9367,-4.3951,-0.038228)
            (-2.923,-4.3746,-0.052141)
            (-2.9095,-4.3544,-0.065417)
            (-2.8962,-4.3344,-0.078115)
            (-2.8831,-4.3149,-0.09031)
            (-2.8703,-4.2957,-0.10209)
            (-2.8579,-4.2771,-0.11354)
            (-2.8459,-4.2591,-0.12477)
            (-2.8342,-4.2417,-0.13587)
            (-2.8231,-4.225,-0.14695)
            (-2.8124,-4.209,-0.15808)
            (-2.8022,-4.1938,-0.16936)
            (-2.7925,-4.1793,-0.18084)
            (-2.7834,-4.1656,-0.19256)
            (-2.7748,-4.1528,-0.20458)
            (-2.7667,-4.1407,-0.21691)
            (-2.7592,-4.1294,-0.22956)
            (-2.7522,-4.1189,-0.24254)
            (-2.7457,-4.1092,-0.25584)
            (-2.7397,-4.1002,-0.26945)
            (-2.7342,-4.092,-0.28336)
            (-2.7292,-4.0845,-0.29755)
            (-2.7246,-4.0777,-0.31199)
            (-2.7205,-4.0716,-0.32667)
            (-2.7169,-4.0661,-0.34156)
            (-2.7137,-4.0613,-0.35664)
            (-2.7109,-4.0571,-0.37188)
            (-2.7085,-4.0536,-0.38727)
            (-2.7065,-4.0506,-0.40276)
            (-2.7049,-4.0482,-0.41835)
            (-2.7037,-4.0464,-0.43401)
            (-2.7029,-4.0452,-0.44971)
            (-2.7025,-4.0445,-0.46544)
            (-2.7024,-4.0444,-0.48116)
            (-2.7026,-4.0448,-0.49687)
            (-2.7033,-4.0457,-0.51254)
            (-2.7042,-4.0471,-0.52814)
            (-2.7055,-4.0491,-0.54365)
            (-2.7071,-4.0515,-0.55906)
            (-2.7091,-4.0545,-0.57435)
            (-2.7114,-4.0579,-0.58948)
            (-2.714,-4.0618,-0.60445)
            (-2.717,-4.0663,-0.61923)
            (-2.7203,-4.0712,-0.63379)
            (-2.7239,-4.0765,-0.64812)
            (-2.7278,-4.0824,-0.66219)
            (-2.732,-4.0888,-0.67599)
            (-2.7366,-4.0956,-0.68948)
            (-2.7415,-4.1029,-0.70264)
            (-2.7467,-4.1108,-0.71544)
            (-2.7523,-4.1191,-0.72787)
            (-2.7581,-4.1279,-0.73989)
            (-2.7644,-4.1371,-0.75148)
            (-2.7709,-4.1469,-0.7626)
            (-2.7778,-4.1572,-0.77322)
            (-2.785,-4.1681,-0.78331)
            (-2.7926,-4.1794,-0.79284)
            (-2.8005,-4.1913,-0.80177)
            (-2.8088,-4.2036,-0.81006)
            (-2.8174,-4.2166,-0.81768)
            (-2.8264,-4.2301,-0.82457)
            (-2.8358,-4.2441,-0.83069)
            (-2.8456,-4.2587,-0.836)
            (-2.8558,-4.2739,-0.84043)
            (-2.8663,-4.2897,-0.84395)
            (-2.8773,-4.3061,-0.84649)
            (-2.8886,-4.3232,-0.84799)
            (-2.9004,-4.3408,-0.84838)
            (-2.9126,-4.3591,-0.8476)
            (-2.9253,-4.378,-0.84557)
            (-2.9383,-4.3975,-0.84222)
            (-2.9518,-4.4177,-0.83746)
            (-2.9658,-4.4386,-0.83122)
            (-2.9802,-4.4601,-0.82342)
            (-2.995,-4.4823,-0.81396)
            (-3.0102,-4.505,-0.80275)
            (-3.0258,-4.5284,-0.78972)
            (-3.0418,-4.5523,-0.77477)
            (-3.0581,-4.5768,-0.75784)
            (-3.0748,-4.6017,-0.73884)
            (-3.0917,-4.627,-0.71773)
            (-3.1087,-4.6525,-0.69445)
            (-3.1259,-4.6783,-0.66898)
            (-3.1431,-4.704,-0.64133)
            (-3.1602,-4.7296,-0.61149)
            (-3.1772,-4.755,-0.57954)
            (-3.1938,-4.7798,-0.54553)
            (-3.2099,-4.804,-0.50959)
            (-3.2255,-4.8273,-0.47182)
            (-3.2403,-4.8495,-0.4324)
            (-3.2544,-4.8705,-0.3915)
            (-3.2675,-4.8902,-0.34931)
            (-3.2796,-4.9082,-0.30605)
            (-3.2906,-4.9247,-0.26191)
            (-3.3004,-4.9394,-0.21714)
            (-3.309,-4.9523,-0.17194)
            (-3.3164,-4.9634,-0.12655)
            (-3.3226,-4.9727,-0.081174)
            (-3.3277,-4.9802,-0.036033)
            (-3.3316,-4.986,0.0086679)
            (-3.3344,-4.9902,0.05273)

        }
        ;
    \addplot3[surf, mesh/rows={17}, shader={interp}, z buffer={sort}, mesh/color input={explicit}, point meta={explicit symbolic}, draw={none}]
        coordinates {
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.016,-4.5138,-0.2535) [rgb=0.075,0.291,0.382]
            (3.0373,-4.5456,-0.24627) [rgb=0.075,0.292,0.382]
            (3.0382,-4.547,-0.2424) [rgb=0.076,0.293,0.382]
            (3.0388,-4.5479,-0.23869) [rgb=0.076,0.295,0.382]
            (3.0391,-4.5483,-0.23519) [rgb=0.077,0.296,0.382]
            (3.0391,-4.5483,-0.23195) [rgb=0.077,0.297,0.382]
            (3.0388,-4.5478,-0.22902) [rgb=0.077,0.298,0.382]
            (3.0381,-4.5469,-0.22643) [rgb=0.078,0.299,0.383]
            (3.0372,-4.5455,-0.22422) [rgb=0.078,0.299,0.383]
            (3.036,-4.5437,-0.22242) [rgb=0.078,0.3,0.383]
            (3.0345,-4.5415,-0.22104) [rgb=0.079,0.301,0.383]
            (3.0328,-4.5389,-0.22011) [rgb=0.079,0.301,0.383]
            (3.0308,-4.536,-0.21963) [rgb=0.079,0.301,0.383]
            (3.0287,-4.5327,-0.21959) [rgb=0.079,0.301,0.383]
            (3.0263,-4.5292,-0.22001) [rgb=0.079,0.301,0.383]
            (3.0239,-4.5255,-0.22086) [rgb=0.079,0.301,0.383]
            (3.0213,-4.5216,-0.22214) [rgb=0.079,0.301,0.383]
            (3.0186,-4.5177,-0.22381) [rgb=0.078,0.301,0.383]
            (3.0159,-4.5136,-0.22587) [rgb=0.078,0.3,0.383]
            (3.0132,-4.5096,-0.22827) [rgb=0.078,0.299,0.383]
            (3.0105,-4.5056,-0.23099) [rgb=0.078,0.299,0.383]
            (3.0079,-4.5017,-0.23399) [rgb=0.077,0.298,0.382]
            (3.0054,-4.498,-0.23723) [rgb=0.077,0.297,0.382]
            (3.0031,-4.4944,-0.24068) [rgb=0.077,0.296,0.382]
            (3.0009,-4.4912,-0.24428) [rgb=0.076,0.295,0.382]
            (2.9989,-4.4882,-0.248) [rgb=0.076,0.293,0.382]
            (2.9972,-4.4856,-0.25179) [rgb=0.075,0.292,0.382]
            (2.9957,-4.4834,-0.25559) [rgb=0.075,0.291,0.382]
            (2.9945,-4.4816,-0.25938) [rgb=0.075,0.29,0.382]
            (2.9936,-4.4803,-0.26308) [rgb=0.074,0.289,0.381]
            (2.993,-4.4794,-0.26667) [rgb=0.074,0.288,0.381]
            (2.9927,-4.4789,-0.27009) [rgb=0.074,0.287,0.381]
            (2.9928,-4.479,-0.2733) [rgb=0.074,0.286,0.381]
            (2.9931,-4.4795,-0.27626) [rgb=0.073,0.285,0.381]
            (2.9938,-4.4805,-0.27892) [rgb=0.073,0.285,0.381]
            (2.9947,-4.4819,-0.28124) [rgb=0.073,0.284,0.381]
            (2.996,-4.4838,-0.2832) [rgb=0.073,0.283,0.381]
            (2.9975,-4.486,-0.28476) [rgb=0.072,0.283,0.381]
            (2.9992,-4.4887,-0.28591) [rgb=0.072,0.282,0.38]
            (3.0012,-4.4916,-0.28661) [rgb=0.072,0.282,0.38]
            (3.0034,-4.4949,-0.28686) [rgb=0.072,0.282,0.38]
            (3.0057,-4.4984,-0.28665) [rgb=0.072,0.282,0.38]
            (3.0082,-4.5021,-0.28597) [rgb=0.072,0.282,0.38]
            (3.0108,-4.506,-0.28484) [rgb=0.072,0.282,0.38]
            (3.0135,-4.51,-0.28326) [rgb=0.072,0.283,0.38]
            (3.0162,-4.514,-0.28126) [rgb=0.072,0.283,0.381]
            (3.0188,-4.518,-0.27886) [rgb=0.073,0.283,0.381]
            (3.0215,-4.522,-0.2761) [rgb=0.073,0.284,0.381]
            (3.0241,-4.5258,-0.273) [rgb=0.073,0.285,0.381]
            (3.0265,-4.5295,-0.26962) [rgb=0.073,0.286,0.381]
            (3.0288,-4.533,-0.266) [rgb=0.074,0.287,0.381]
            (3.031,-4.5362,-0.2622) [rgb=0.074,0.288,0.381]
            (3.0329,-4.5391,-0.25827) [rgb=0.074,0.289,0.381]
            (3.0346,-4.5416,-0.25426) [rgb=0.075,0.29,0.382]
            (3.0361,-4.5438,-0.25024) [rgb=0.075,0.291,0.382]
            (3.0373,-4.5456,-0.24627) [rgb=0.075,0.292,0.382]
            (3.0583,-4.577,-0.23775) [rgb=0.076,0.294,0.382]
            (3.0601,-4.5797,-0.22979) [rgb=0.077,0.296,0.382]
            (3.0613,-4.5815,-0.22219) [rgb=0.078,0.299,0.383]
            (3.0619,-4.5824,-0.21507) [rgb=0.079,0.301,0.383]
            (3.0619,-4.5824,-0.20852) [rgb=0.08,0.303,0.383]
            (3.0612,-4.5815,-0.20265) [rgb=0.08,0.305,0.383]
            (3.06,-4.5796,-0.19753) [rgb=0.081,0.307,0.384]
            (3.0581,-4.5768,-0.19323) [rgb=0.082,0.309,0.384]
            (3.0557,-4.5732,-0.18979) [rgb=0.083,0.311,0.384]
            (3.0528,-4.5688,-0.18724) [rgb=0.083,0.312,0.384]
            (3.0494,-4.5637,-0.18561) [rgb=0.084,0.313,0.384]
            (3.0455,-4.5578,-0.18489) [rgb=0.084,0.314,0.384]
            (3.0412,-4.5514,-0.18508) [rgb=0.084,0.314,0.384]
            (3.0365,-4.5444,-0.18615) [rgb=0.084,0.314,0.384]
            (3.0316,-4.537,-0.18807) [rgb=0.084,0.314,0.384]
            (3.0264,-4.5293,-0.19079) [rgb=0.084,0.314,0.384]
            (3.0211,-4.5214,-0.19428) [rgb=0.084,0.313,0.384]
            (3.0157,-4.5133,-0.19846) [rgb=0.083,0.312,0.384]
            (3.0103,-4.5052,-0.20328) [rgb=0.083,0.31,0.384]
            (3.0049,-4.4972,-0.20868) [rgb=0.082,0.309,0.384]
            (2.9997,-4.4894,-0.21458) [rgb=0.081,0.307,0.383]
            (2.9947,-4.4819,-0.22092) [rgb=0.08,0.305,0.383]
            (2.99,-4.4749,-0.22762) [rgb=0.079,0.303,0.383]
            (2.9857,-4.4684,-0.23461) [rgb=0.078,0.301,0.383]
            (2.9817,-4.4624,-0.24182) [rgb=0.078,0.298,0.383]
            (2.9782,-4.4572,-0.24916) [rgb=0.077,0.296,0.382]
            (2.9753,-4.4528,-0.25656) [rgb=0.076,0.294,0.382]
            (2.9729,-4.4492,-0.26393) [rgb=0.075,0.292,0.382]
            (2.9711,-4.4465,-0.27119) [rgb=0.075,0.29,0.382]
            (2.9699,-4.4447,-0.27825) [rgb=0.074,0.288,0.381]
            (2.9693,-4.4439,-0.28503) [rgb=0.073,0.286,0.381]
            (2.9694,-4.444,-0.29143) [rgb=0.073,0.284,0.381]
            (2.9701,-4.4451,-0.29737) [rgb=0.072,0.283,0.38]
            (2.9714,-4.4471,-0.30277) [rgb=0.072,0.281,0.38]
            (2.9734,-4.45,-0.30755) [rgb=0.072,0.28,0.38]
            (2.9759,-4.4537,-0.31163) [rgb=0.071,0.279,0.38]
            (2.9789,-4.4582,-0.31495) [rgb=0.071,0.277,0.38]
            (2.9824,-4.4635,-0.31745) [rgb=0.071,0.277,0.38]
            (2.9863,-4.4694,-0.31909) [rgb=0.07,0.276,0.379]
            (2.9907,-4.4759,-0.31981) [rgb=0.07,0.275,0.379]
            (2.9953,-4.4829,-0.31961) [rgb=0.07,0.275,0.379]
            (3.0003,-4.4902,-0.31846) [rgb=0.07,0.275,0.379]
            (3.0054,-4.4979,-0.31637) [rgb=0.07,0.275,0.379]
            (3.0107,-4.5058,-0.31335) [rgb=0.07,0.276,0.379]
            (3.0161,-4.5138,-0.30943) [rgb=0.07,0.276,0.38]
            (3.0214,-4.5219,-0.30466) [rgb=0.071,0.277,0.38]
            (3.0267,-4.5297,-0.2991) [rgb=0.071,0.278,0.38]
            (3.0318,-4.5374,-0.29282) [rgb=0.071,0.28,0.38]
            (3.0367,-4.5448,-0.28592) [rgb=0.072,0.281,0.38]
            (3.0413,-4.5517,-0.27849) [rgb=0.072,0.283,0.381]
            (3.0456,-4.5581,-0.27065) [rgb=0.073,0.285,0.381]
            (3.0495,-4.5639,-0.26253) [rgb=0.074,0.287,0.381]
            (3.0529,-4.5691,-0.25425) [rgb=0.075,0.289,0.381]
            (3.0559,-4.5734,-0.24595) [rgb=0.075,0.292,0.382]
            (3.0583,-4.577,-0.23775) [rgb=0.076,0.294,0.382]
            (3.0788,-4.6077,-0.22806) [rgb=0.077,0.297,0.382]
            (3.0815,-4.6118,-0.2157) [rgb=0.078,0.301,0.383]
            (3.0833,-4.6145,-0.20395) [rgb=0.08,0.304,0.383]
            (3.0842,-4.6159,-0.19301) [rgb=0.081,0.308,0.384]
            (3.0842,-4.6158,-0.18305) [rgb=0.083,0.311,0.384]
            (3.0832,-4.6144,-0.17421) [rgb=0.084,0.314,0.384]
            (3.0813,-4.6115,-0.16661) [rgb=0.086,0.317,0.384]
            (3.0785,-4.6074,-0.16035) [rgb=0.087,0.32,0.385]
            (3.0749,-4.6019,-0.15547) [rgb=0.088,0.322,0.385]
            (3.0705,-4.5953,-0.15201) [rgb=0.09,0.324,0.385]
            (3.0653,-4.5876,-0.14998) [rgb=0.09,0.326,0.385]
            (3.0595,-4.5788,-0.14935) [rgb=0.091,0.327,0.385]
            (3.053,-4.5691,-0.15008) [rgb=0.092,0.328,0.385]
            (3.046,-4.5587,-0.15212) [rgb=0.092,0.328,0.385]
            (3.0386,-4.5476,-0.15539) [rgb=0.091,0.328,0.385]
            (3.0309,-4.536,-0.15981) [rgb=0.091,0.327,0.385]
            (3.0229,-4.5241,-0.16527) [rgb=0.09,0.326,0.385]
            (3.0148,-4.512,-0.17169) [rgb=0.09,0.324,0.385]
            (3.0067,-4.4999,-0.17896) [rgb=0.089,0.323,0.385]
            (2.9987,-4.4879,-0.18698) [rgb=0.087,0.32,0.385]
            (2.9909,-4.4763,-0.19567) [rgb=0.086,0.318,0.384]
            (2.9835,-4.4651,-0.20492) [rgb=0.085,0.315,0.384]
            (2.9765,-4.4546,-0.21464) [rgb=0.083,0.312,0.384]
            (2.97,-4.4449,-0.22475) [rgb=0.082,0.308,0.384]
            (2.9641,-4.4361,-0.23516) [rgb=0.08,0.305,0.383]
            (2.9589,-4.4283,-0.24578) [rgb=0.079,0.301,0.383]
            (2.9545,-4.4218,-0.25651) [rgb=0.078,0.298,0.383]
            (2.951,-4.4165,-0.26724) [rgb=0.076,0.295,0.382]
            (2.9483,-4.4125,-0.27787) [rgb=0.075,0.292,0.382]
            (2.9466,-4.4099,-0.28827) [rgb=0.074,0.289,0.381]
            (2.9458,-4.4087,-0.29832) [rgb=0.074,0.286,0.381]
            (2.946,-4.4089,-0.30789) [rgb=0.073,0.284,0.381]
            (2.947,-4.4105,-0.31686) [rgb=0.072,0.281,0.38]
            (2.949,-4.4135,-0.32508) [rgb=0.071,0.279,0.38]
            (2.9519,-4.4178,-0.33245) [rgb=0.071,0.277,0.38]
            (2.9556,-4.4233,-0.33883) [rgb=0.07,0.275,0.379]
            (2.96,-4.43,-0.34412) [rgb=0.07,0.273,0.379]
            (2.9652,-4.4377,-0.34822) [rgb=0.069,0.272,0.379]
            (2.971,-4.4465,-0.35104) [rgb=0.069,0.27,0.379]
            (2.9774,-4.456,-0.35252) [rgb=0.069,0.27,0.379]
            (2.9843,-4.4664,-0.35259) [rgb=0.068,0.269,0.379]
            (2.9916,-4.4773,-0.35122) [rgb=0.068,0.269,0.378]
            (2.9993,-4.4887,-0.3484) [rgb=0.069,0.269,0.379]
            (3.0071,-4.5005,-0.34413) [rgb=0.069,0.27,0.379]
            (3.0151,-4.5124,-0.33843) [rgb=0.069,0.271,0.379]
            (3.0231,-4.5244,-0.33137) [rgb=0.069,0.272,0.379]
            (3.031,-4.5363,-0.32301) [rgb=0.07,0.274,0.379]
            (3.0388,-4.5478,-0.31348) [rgb=0.07,0.276,0.379]
            (3.0462,-4.5589,-0.30291) [rgb=0.071,0.278,0.38]
            (3.0532,-4.5694,-0.29146) [rgb=0.072,0.281,0.38]
            (3.0597,-4.5791,-0.27931) [rgb=0.073,0.284,0.381]
            (3.0655,-4.5879,-0.26668) [rgb=0.074,0.287,0.381]
            (3.0707,-4.5957,-0.25378) [rgb=0.075,0.29,0.382]
            (3.0752,-4.6023,-0.24083) [rgb=0.076,0.293,0.382]
            (3.0788,-4.6077,-0.22806) [rgb=0.077,0.297,0.382]
            (3.0987,-4.6376,-0.21717) [rgb=0.079,0.302,0.383]
            (3.1024,-4.6431,-0.20003) [rgb=0.081,0.307,0.384]
            (3.1048,-4.6467,-0.18381) [rgb=0.083,0.312,0.384]
            (3.106,-4.6485,-0.16883) [rgb=0.085,0.316,0.384]
            (3.1059,-4.6483,-0.15532) [rgb=0.088,0.321,0.385]
            (3.1045,-4.6463,-0.14349) [rgb=0.09,0.325,0.385]
            (3.1019,-4.6424,-0.1335) [rgb=0.092,0.329,0.385]
            (3.0981,-4.6367,-0.12545) [rgb=0.094,0.332,0.385]
            (3.0932,-4.6293,-0.11941) [rgb=0.096,0.336,0.385]
            (3.0872,-4.6204,-0.11537) [rgb=0.098,0.338,0.385]
            (3.0803,-4.6099,-0.11333) [rgb=0.1,0.341,0.385]
            (3.0724,-4.5981,-0.11319) [rgb=0.101,0.342,0.385]
            (3.0637,-4.5852,-0.11488) [rgb=0.101,0.343,0.385]
            (3.0544,-4.5712,-0.11828) [rgb=0.101,0.343,0.385]
            (3.0444,-4.5563,-0.12323) [rgb=0.101,0.343,0.385]
            (3.0341,-4.5409,-0.1296) [rgb=0.1,0.341,0.385]
            (3.0235,-4.525,-0.13724) [rgb=0.099,0.34,0.385]
            (3.0128,-4.5089,-0.14599) [rgb=0.098,0.338,0.385]
            (3.002,-4.4928,-0.15571) [rgb=0.096,0.335,0.385]
            (2.9914,-4.477,-0.16628) [rgb=0.094,0.332,0.385]
            (2.9812,-4.4616,-0.17757) [rgb=0.092,0.329,0.385]
            (2.9713,-4.4469,-0.18948) [rgb=0.09,0.325,0.385]
            (2.9621,-4.4331,-0.20193) [rgb=0.087,0.32,0.385]
            (2.9536,-4.4204,-0.21483) [rgb=0.085,0.316,0.384]
            (2.9459,-4.4088,-0.2281) [rgb=0.083,0.311,0.384]
            (2.9391,-4.3987,-0.24166) [rgb=0.081,0.307,0.383]
            (2.9334,-4.3902,-0.25541) [rgb=0.079,0.302,0.383]
            (2.9288,-4.3833,-0.26925) [rgb=0.078,0.298,0.383]
            (2.9254,-4.3782,-0.28303) [rgb=0.076,0.294,0.382]
            (2.9232,-4.3748,-0.29663) [rgb=0.075,0.29,0.382]
            (2.9222,-4.3733,-0.30987) [rgb=0.074,0.287,0.381]
            (2.9224,-4.3736,-0.32259) [rgb=0.073,0.283,0.381]
            (2.9238,-4.3758,-0.33461) [rgb=0.072,0.28,0.38]
            (2.9264,-4.3796,-0.34575) [rgb=0.071,0.277,0.38]
            (2.9301,-4.3852,-0.35584) [rgb=0.07,0.275,0.379]
            (2.9349,-4.3923,-0.36471) [rgb=0.069,0.272,0.379]
            (2.9406,-4.401,-0.37219) [rgb=0.069,0.27,0.379]
            (2.9474,-4.411,-0.37815) [rgb=0.068,0.268,0.378]
            (2.9549,-4.4224,-0.38245) [rgb=0.068,0.267,0.378]
            (2.9633,-4.4348,-0.38499) [rgb=0.068,0.266,0.378]
            (2.9723,-4.4483,-0.38565) [rgb=0.067,0.265,0.378]
            (2.9819,-4.4627,-0.38438) [rgb=0.067,0.265,0.378]
            (2.9919,-4.4777,-0.38111) [rgb=0.067,0.265,0.378]
            (3.0023,-4.4932,-0.37582) [rgb=0.068,0.266,0.378]
            (3.0129,-4.5091,-0.36854) [rgb=0.068,0.267,0.378]
            (3.0236,-4.5251,-0.35929) [rgb=0.068,0.269,0.379]
            (3.0342,-4.541,-0.34818) [rgb=0.069,0.271,0.379]
            (3.0446,-4.5565,-0.33534) [rgb=0.07,0.274,0.379]
            (3.0546,-4.5715,-0.32095) [rgb=0.071,0.277,0.38]
            (3.0641,-4.5857,-0.30523) [rgb=0.072,0.28,0.38]
            (3.0729,-4.5988,-0.28845) [rgb=0.073,0.284,0.381]
            (3.0808,-4.6108,-0.27092) [rgb=0.074,0.288,0.381]
            (3.0879,-4.6213,-0.25297) [rgb=0.076,0.293,0.382]
            (3.0939,-4.6303,-0.23493) [rgb=0.077,0.297,0.382]
            (3.0987,-4.6376,-0.21717) [rgb=0.079,0.302,0.383]
            (3.1181,-4.6666,-0.205) [rgb=0.082,0.309,0.384]
            (3.1227,-4.6735,-0.18265) [rgb=0.085,0.315,0.384]
            (3.1257,-4.678,-0.16164) [rgb=0.088,0.321,0.385]
            (3.1271,-4.68,-0.14237) [rgb=0.091,0.327,0.385]
            (3.1269,-4.6797,-0.1252) [rgb=0.094,0.332,0.385]
            (3.125,-4.6769,-0.11039) [rgb=0.098,0.338,0.385]
            (3.1216,-4.6718,-0.098139) [rgb=0.101,0.342,0.385]
            (3.1167,-4.6645,-0.088561) [rgb=0.104,0.347,0.385]
            (3.1104,-4.6551,-0.081695) [rgb=0.108,0.351,0.384]
            (3.1028,-4.6437,-0.077507) [rgb=0.111,0.354,0.384]
            (3.0939,-4.6304,-0.075904) [rgb=0.113,0.357,0.384]
            (3.0839,-4.6155,-0.076742) [rgb=0.115,0.359,0.383]
            (3.073,-4.5991,-0.079838) [rgb=0.116,0.36,0.383]
            (3.0612,-4.5814,-0.084982) [rgb=0.116,0.36,0.383]
            (3.0488,-4.5628,-0.091951) [rgb=0.115,0.359,0.383]
            (3.0358,-4.5434,-0.10052) [rgb=0.114,0.358,0.384]
            (3.0226,-4.5236,-0.11046) [rgb=0.112,0.355,0.384]
            (3.0092,-4.5036,-0.12157) [rgb=0.109,0.352,0.384]
            (2.9959,-4.4837,-0.13368) [rgb=0.106,0.349,0.385]
            (2.9828,-4.4641,-0.14661) [rgb=0.103,0.344,0.385]
            (2.9702,-4.4452,-0.16026) [rgb=0.099,0.34,0.385]
            (2.9581,-4.4272,-0.17453) [rgb=0.096,0.334,0.385]
            (2.9468,-4.4102,-0.18935) [rgb=0.092,0.329,0.385]
            (2.9364,-4.3946,-0.20467) [rgb=0.089,0.323,0.385]
            (2.927,-4.3806,-0.22045) [rgb=0.086,0.318,0.384]
            (2.9188,-4.3684,-0.23661) [rgb=0.084,0.313,0.384]
            (2.9119,-4.358,-0.25309) [rgb=0.081,0.307,0.384]
            (2.9064,-4.3497,-0.26977) [rgb=0.079,0.302,0.383]
            (2.9022,-4.3435,-0.28651) [rgb=0.077,0.297,0.382]
            (2.8996,-4.3395,-0.30315) [rgb=0.076,0.293,0.382]
            (2.8984,-4.3377,-0.31949) [rgb=0.074,0.289,0.381]
            (2.8986,-4.3381,-0.33532) [rgb=0.073,0.285,0.381]
            (2.9003,-4.3406,-0.35042) [rgb=0.072,0.281,0.38]
            (2.9034,-4.3453,-0.36457) [rgb=0.071,0.278,0.38]
            (2.9079,-4.352,-0.37752) [rgb=0.07,0.275,0.379]
            (2.9136,-4.3605,-0.38907) [rgb=0.069,0.272,0.379]
            (2.9206,-4.371,-0.39899) [rgb=0.069,0.27,0.379]
            (2.9287,-4.3831,-0.40708) [rgb=0.068,0.268,0.378]
            (2.9378,-4.3968,-0.41317) [rgb=0.068,0.266,0.378]
            (2.948,-4.4119,-0.41709) [rgb=0.067,0.265,0.378]
            (2.9589,-4.4284,-0.41868) [rgb=0.067,0.264,0.378]
            (2.9707,-4.446,-0.41782) [rgb=0.067,0.263,0.378]
            (2.9831,-4.4645,-0.41441) [rgb=0.067,0.263,0.378]
            (2.996,-4.4838,-0.40839) [rgb=0.067,0.264,0.378]
            (3.0092,-4.5036,-0.39973) [rgb=0.067,0.265,0.378]
            (3.0226,-4.5236,-0.38845) [rgb=0.068,0.267,0.378]
            (3.036,-4.5436,-0.37465) [rgb=0.069,0.27,0.379]
            (3.0491,-4.5633,-0.35846) [rgb=0.069,0.273,0.379]
            (3.0618,-4.5824,-0.34011) [rgb=0.07,0.276,0.38]
            (3.0739,-4.6004,-0.31988) [rgb=0.072,0.28,0.38]
            (3.0851,-4.6173,-0.29813) [rgb=0.073,0.285,0.381]
            (3.0953,-4.6325,-0.27529) [rgb=0.075,0.291,0.382]
            (3.1043,-4.646,-0.25182) [rgb=0.077,0.296,0.382]
            (3.112,-4.6574,-0.22822) [rgb=0.079,0.302,0.383]
            (3.1181,-4.6666,-0.205) [rgb=0.082,0.309,0.384]
            (3.1369,-4.6947,-0.19157) [rgb=0.085,0.315,0.384]
            (3.1424,-4.7029,-0.16362) [rgb=0.089,0.323,0.385]
            (3.1459,-4.7082,-0.13748) [rgb=0.093,0.33,0.385]
            (3.1475,-4.7105,-0.11371) [rgb=0.097,0.337,0.385]
            (3.147,-4.7098,-0.092771) [rgb=0.102,0.344,0.385]
            (3.1446,-4.7063,-0.075018) [rgb=0.107,0.35,0.384]
            (3.1404,-4.6999,-0.060678) [rgb=0.113,0.356,0.384]
            (3.1343,-4.6908,-0.04986) [rgb=0.118,0.362,0.383]
            (3.1265,-4.6792,-0.04256) [rgb=0.123,0.366,0.382]
            (3.1172,-4.6652,-0.038671) [rgb=0.127,0.37,0.381]
            (3.1063,-4.649,-0.037996) [rgb=0.131,0.373,0.38]
            (3.0942,-4.6308,-0.040275) [rgb=0.133,0.375,0.379]
            (3.0809,-4.6109,-0.045203) [rgb=0.135,0.377,0.379]
            (3.0666,-4.5896,-0.052451) [rgb=0.135,0.377,0.379]
            (3.0516,-4.5671,-0.061687) [rgb=0.135,0.376,0.379]
            (3.0361,-4.5438,-0.072595) [rgb=0.132,0.375,0.38]
            (3.0203,-4.5201,-0.084884) [rgb=0.129,0.372,0.381]
            (3.0043,-4.4963,-0.098298) [rgb=0.124,0.368,0.382]
            (2.9885,-4.4726,-0.11263) [rgb=0.119,0.363,0.383]
            (2.973,-4.4495,-0.12771) [rgb=0.114,0.357,0.384]
            (2.9581,-4.4271,-0.14344) [rgb=0.108,0.351,0.384]
            (2.9439,-4.4058,-0.15975) [rgb=0.103,0.345,0.385]
            (2.9306,-4.386,-0.17663) [rgb=0.098,0.339,0.385]
            (2.9184,-4.3677,-0.19405) [rgb=0.094,0.332,0.385]
            (2.9075,-4.3514,-0.21202) [rgb=0.09,0.326,0.385]
            (2.898,-4.3371,-0.2305) [rgb=0.087,0.319,0.385]
            (2.89,-4.3252,-0.24944) [rgb=0.084,0.313,0.384]
            (2.8836,-4.3156,-0.26875) [rgb=0.081,0.308,0.384]
            (2.8788,-4.3085,-0.28826) [rgb=0.079,0.302,0.383]
            (2.8758,-4.3039,-0.3078) [rgb=0.077,0.297,0.382]
            (2.8744,-4.3018,-0.32714) [rgb=0.076,0.293,0.382]
            (2.8747,-4.3023,-0.34605) [rgb=0.074,0.289,0.381]
            (2.8766,-4.3052,-0.36425) [rgb=0.073,0.285,0.381]
            (2.8802,-4.3105,-0.38146) [rgb=0.072,0.281,0.38]
            (2.8853,-4.3181,-0.39741) [rgb=0.071,0.278,0.38]
            (2.8919,-4.328,-0.41181) [rgb=0.07,0.275,0.379]
            (2.8999,-4.34,-0.42438) [rgb=0.069,0.272,0.379]
            (2.9092,-4.3539,-0.43488) [rgb=0.069,0.27,0.379]
            (2.9198,-4.3698,-0.44304) [rgb=0.068,0.268,0.378]
            (2.9316,-4.3875,-0.44864) [rgb=0.068,0.266,0.378]
            (2.9445,-4.4067,-0.45147) [rgb=0.067,0.264,0.378]
            (2.9583,-4.4274,-0.45133) [rgb=0.067,0.263,0.378]
            (2.973,-4.4494,-0.44807) [rgb=0.067,0.263,0.378]
            (2.9883,-4.4723,-0.44158) [rgb=0.067,0.263,0.378]
            (3.0041,-4.496,-0.43176) [rgb=0.067,0.264,0.378]
            (3.0203,-4.5202,-0.41862) [rgb=0.068,0.266,0.378]
            (3.0365,-4.5444,-0.40221) [rgb=0.068,0.269,0.378]
            (3.0525,-4.5684,-0.38267) [rgb=0.069,0.272,0.379]
            (3.068,-4.5916,-0.36025) [rgb=0.071,0.277,0.38]
            (3.0828,-4.6138,-0.33531) [rgb=0.072,0.281,0.38]
            (3.0966,-4.6344,-0.30829) [rgb=0.074,0.287,0.381]
            (3.1091,-4.6531,-0.27976) [rgb=0.076,0.293,0.382]
            (3.1201,-4.6696,-0.25034) [rgb=0.078,0.3,0.383]
            (3.1294,-4.6835,-0.22071) [rgb=0.081,0.308,0.384]
            (3.1369,-4.6947,-0.19157) [rgb=0.085,0.315,0.384]
            (3.155,-4.7218,-0.17699) [rgb=0.089,0.324,0.385]
            (3.1614,-4.7314,-0.14306) [rgb=0.094,0.333,0.385]
            (3.1655,-4.7374,-0.1115) [rgb=0.1,0.341,0.385]
            (3.1671,-4.7399,-0.083027) [rgb=0.106,0.349,0.385]
            (3.1664,-4.7388,-0.058252) [rgb=0.113,0.356,0.384]
            (3.1634,-4.7344,-0.037608) [rgb=0.12,0.364,0.383]
            (3.1582,-4.7266,-0.021357) [rgb=0.127,0.37,0.381]
            (3.151,-4.7158,-0.0095918) [rgb=0.135,0.377,0.379]
            (3.1417,-4.7019,-0.0022365) [rgb=0.142,0.382,0.377]
            (3.1306,-4.6853,0.00092865) [rgb=0.149,0.386,0.375]
            (3.1178,-4.6662,0.00024085) [rgb=0.154,0.389,0.373]
            (3.1035,-4.6447,-0.0038811) [rgb=0.157,0.392,0.372]
            (3.0879,-4.6213,-0.010975) [rgb=0.16,0.393,0.371]
            (3.0711,-4.5963,-0.020572) [rgb=0.161,0.394,0.371]
            (3.0536,-4.57,-0.032224) [rgb=0.16,0.393,0.371]
            (3.0355,-4.5429,-0.045524) [rgb=0.156,0.391,0.372]
            (3.017,-4.5153,-0.060119) [rgb=0.151,0.388,0.374]
            (2.9985,-4.4876,-0.075721) [rgb=0.144,0.383,0.376]
            (2.9802,-4.4602,-0.092107) [rgb=0.136,0.378,0.379]
            (2.9624,-4.4335,-0.10913) [rgb=0.128,0.371,0.381]
            (2.9451,-4.4077,-0.1267) [rgb=0.12,0.364,0.382]
            (2.9288,-4.3833,-0.1448) [rgb=0.113,0.357,0.384]
            (2.9136,-4.3605,-0.16347) [rgb=0.106,0.349,0.385]
            (2.8997,-4.3397,-0.18275) [rgb=0.1,0.341,0.385]
            (2.8873,-4.3212,-0.2027) [rgb=0.095,0.333,0.385]
            (2.8766,-4.3051,-0.22332) [rgb=0.09,0.326,0.385]
            (2.8676,-4.2917,-0.24457) [rgb=0.087,0.319,0.385]
            (2.8604,-4.2809,-0.26636) [rgb=0.084,0.313,0.384]
            (2.8552,-4.2731,-0.28855) [rgb=0.081,0.307,0.384]
            (2.8518,-4.268,-0.31092) [rgb=0.079,0.302,0.383]
            (2.8503,-4.2657,-0.33323) [rgb=0.077,0.298,0.382]
            (2.8506,-4.2663,-0.35519) [rgb=0.076,0.293,0.382]
            (2.8528,-4.2696,-0.3765) [rgb=0.074,0.289,0.381]
            (2.8568,-4.2755,-0.39684) [rgb=0.073,0.285,0.381]
            (2.8625,-4.284,-0.41586) [rgb=0.072,0.281,0.38]
            (2.8699,-4.295,-0.43323) [rgb=0.071,0.278,0.38]
            (2.8788,-4.3085,-0.44861) [rgb=0.07,0.275,0.379]
            (2.8893,-4.3242,-0.46168) [rgb=0.069,0.272,0.379]
            (2.9013,-4.3421,-0.47211) [rgb=0.069,0.27,0.379]
            (2.9147,-4.3621,-0.47961) [rgb=0.068,0.268,0.378]
            (2.9293,-4.3841,-0.4839) [rgb=0.068,0.266,0.378]
            (2.9452,-4.4077,-0.48471) [rgb=0.067,0.264,0.378]
            (2.962,-4.433,-0.48183) [rgb=0.067,0.263,0.378]
            (2.9798,-4.4595,-0.47506) [rgb=0.067,0.263,0.378]
            (2.9982,-4.4871,-0.46426) [rgb=0.067,0.264,0.378]
            (3.0171,-4.5153,-0.44939) [rgb=0.068,0.266,0.378]
            (3.0361,-4.5438,-0.43045) [rgb=0.069,0.27,0.379]
            (3.055,-4.5721,-0.40759) [rgb=0.07,0.274,0.379]
            (3.0734,-4.5997,-0.38106) [rgb=0.071,0.278,0.38]
            (3.091,-4.626,-0.35127) [rgb=0.073,0.284,0.381]
            (3.1074,-4.6505,-0.31876) [rgb=0.075,0.29,0.382]
            (3.1222,-4.6728,-0.28423) [rgb=0.077,0.298,0.382]
            (3.1353,-4.6923,-0.24849) [rgb=0.081,0.306,0.383]
            (3.1463,-4.7087,-0.21244) [rgb=0.085,0.315,0.384]
            (3.155,-4.7218,-0.17699) [rgb=0.089,0.324,0.385]
            (3.1726,-4.7481,-0.16126) [rgb=0.095,0.334,0.385]
            (3.1798,-4.759,-0.12105) [rgb=0.102,0.344,0.385]
            (3.1843,-4.7656,-0.08381) [rgb=0.11,0.353,0.384]
            (3.186,-4.7682,-0.05047) [rgb=0.118,0.362,0.383]
            (3.185,-4.7667,-0.021791) [rgb=0.126,0.37,0.381]
            (3.1814,-4.7614,0.0016931) [rgb=0.136,0.377,0.379]
            (3.1754,-4.7523,0.019685) [rgb=0.146,0.385,0.376]
            (3.167,-4.7397,0.032131) [rgb=0.157,0.391,0.372]
            (3.1563,-4.7238,0.039204) [rgb=0.167,0.397,0.368]
            (3.1435,-4.7046,0.041276) [rgb=0.175,0.402,0.365]
            (3.1288,-4.6826,0.038868) [rgb=0.182,0.405,0.362]
            (3.1124,-4.658,0.032593) [rgb=0.187,0.408,0.36]
            (3.0945,-4.6312,0.023092) [rgb=0.191,0.409,0.358]
            (3.0753,-4.6025,0.010989) [rgb=0.192,0.41,0.358]
            (3.0552,-4.5725,-0.0031522) [rgb=0.191,0.409,0.358]
            (3.0346,-4.5415,-0.018844) [rgb=0.186,0.407,0.36]
            (3.0135,-4.5101,-0.035687) [rgb=0.179,0.403,0.363]
            (2.9925,-4.4785,-0.053369) [rgb=0.169,0.398,0.368]
            (2.9716,-4.4473,-0.071666) [rgb=0.157,0.392,0.372]
            (2.9513,-4.4169,-0.090447) [rgb=0.146,0.385,0.376]
            (2.9317,-4.3877,-0.10967) [rgb=0.135,0.377,0.379]
            (2.9132,-4.36,-0.12937) [rgb=0.125,0.368,0.381]
            (2.8961,-4.3343,-0.14964) [rgb=0.115,0.359,0.383]
            (2.8805,-4.3109,-0.17062) [rgb=0.107,0.35,0.384]
            (2.8666,-4.2902,-0.19241) [rgb=0.1,0.341,0.385]
            (2.8547,-4.2723,-0.21506) [rgb=0.094,0.332,0.385]
            (2.8448,-4.2575,-0.23857) [rgb=0.09,0.324,0.385]
            (2.837,-4.2458,-0.26284) [rgb=0.086,0.318,0.384]
            (2.8312,-4.2373,-0.28771) [rgb=0.084,0.313,0.384]
            (2.8276,-4.2319,-0.31294) [rgb=0.082,0.308,0.384]
            (2.8261,-4.2295,-0.33826) [rgb=0.079,0.303,0.383]
            (2.8266,-4.2303,-0.36333) [rgb=0.078,0.298,0.383]
            (2.8291,-4.234,-0.38781) [rgb=0.076,0.294,0.382]
            (2.8335,-4.2406,-0.41131) [rgb=0.075,0.29,0.382]
            (2.8398,-4.25,-0.43347) [rgb=0.073,0.286,0.381]
            (2.8479,-4.2622,-0.45387) [rgb=0.072,0.282,0.38]
            (2.8578,-4.277,-0.47213) [rgb=0.071,0.279,0.38]
            (2.8695,-4.2945,-0.48785) [rgb=0.071,0.277,0.38]
            (2.8828,-4.3144,-0.50066) [rgb=0.07,0.274,0.379]
            (2.8976,-4.3366,-0.51016) [rgb=0.069,0.272,0.379]
            (2.914,-4.3611,-0.51602) [rgb=0.069,0.269,0.379]
            (2.9318,-4.3877,-0.5179) [rgb=0.068,0.267,0.378]
            (2.9508,-4.4162,-0.5155) [rgb=0.068,0.266,0.378]
            (2.9709,-4.4462,-0.50856) [rgb=0.067,0.265,0.378]
            (2.9918,-4.4776,-0.49689) [rgb=0.068,0.266,0.378]
            (3.0134,-4.5098,-0.48036) [rgb=0.068,0.268,0.378]
            (3.0352,-4.5425,-0.45896) [rgb=0.069,0.272,0.379]
            (3.057,-4.5751,-0.43279) [rgb=0.07,0.276,0.38]
            (3.0783,-4.607,-0.40211) [rgb=0.072,0.282,0.38]
            (3.0987,-4.6375,-0.36737) [rgb=0.074,0.288,0.381]
            (3.1177,-4.6659,-0.32922) [rgb=0.076,0.295,0.382]
            (3.1349,-4.6917,-0.28847) [rgb=0.08,0.303,0.383]
            (3.15,-4.7143,-0.24614) [rgb=0.084,0.313,0.384]
            (3.1626,-4.7332,-0.20335) [rgb=0.089,0.323,0.385]
            (3.1726,-4.7481,-0.16126) [rgb=0.095,0.334,0.385]
            (3.1897,-4.7737,-0.14431) [rgb=0.102,0.344,0.385]
            (3.1977,-4.7857,-0.097557) [rgb=0.111,0.355,0.384]
            (3.2025,-4.7929,-0.054397) [rgb=0.121,0.365,0.382]
            (3.2042,-4.7955,-0.016014) [rgb=0.132,0.374,0.38]
            (3.203,-4.7936,0.016651) [rgb=0.143,0.382,0.377]
            (3.1989,-4.7874,0.042947) [rgb=0.155,0.39,0.373]
            (3.192,-4.7772,0.06254) [rgb=0.168,0.398,0.368]
            (3.1825,-4.763,0.075428) [rgb=0.182,0.405,0.362]
            (3.1705,-4.7451,0.081915) [rgb=0.195,0.411,0.356]
            (3.1562,-4.7236,0.082561) [rgb=0.206,0.416,0.351]
            (3.1397,-4.6989,0.078112) [rgb=0.215,0.42,0.347]
            (3.1212,-4.6713,0.069406) [rgb=0.223,0.423,0.343]
            (3.1011,-4.6411,0.057283) [rgb=0.228,0.425,0.34]
            (3.0796,-4.6089,0.042528) [rgb=0.23,0.426,0.339]
            (3.057,-4.5752,0.025818) [rgb=0.229,0.425,0.34]
            (3.0338,-4.5404,0.0077145) [rgb=0.223,0.423,0.343]
            (3.0101,-4.505,-0.011341) [rgb=0.212,0.419,0.348]
            (2.9864,-4.4695,-0.031022) [rgb=0.198,0.413,0.355]
            (2.963,-4.4344,-0.051108) [rgb=0.183,0.406,0.362]
            (2.9401,-4.4002,-0.071491) [rgb=0.168,0.398,0.368]
            (2.9181,-4.3673,-0.092174) [rgb=0.153,0.389,0.373]
            (2.8974,-4.3363,-0.11327) [rgb=0.139,0.379,0.378]
            (2.8782,-4.3075,-0.13495) [rgb=0.126,0.369,0.381]
            (2.8609,-4.2816,-0.15746) [rgb=0.114,0.358,0.384]
            (2.8456,-4.2587,-0.18097) [rgb=0.105,0.348,0.385]
            (2.8325,-4.2391,-0.20561) [rgb=0.098,0.339,0.385]
            (2.8217,-4.223,-0.23138) [rgb=0.093,0.331,0.385]
            (2.8133,-4.2104,-0.25819) [rgb=0.089,0.324,0.385]
            (2.8072,-4.2013,-0.28583) [rgb=0.087,0.319,0.385]
            (2.8035,-4.1957,-0.31405) [rgb=0.084,0.314,0.384]
            (2.8019,-4.1934,-0.34249) [rgb=0.082,0.309,0.384]
            (2.8026,-4.1944,-0.37078) [rgb=0.08,0.305,0.383]
            (2.8055,-4.1987,-0.39853) [rgb=0.078,0.3,0.383]
            (2.8104,-4.206,-0.42529) [rgb=0.077,0.296,0.382]
            (2.8173,-4.2164,-0.45064) [rgb=0.075,0.292,0.382]
            (2.8262,-4.2297,-0.47413) [rgb=0.074,0.289,0.381]
            (2.8371,-4.246,-0.4953) [rgb=0.073,0.286,0.381]
            (2.8498,-4.2651,-0.51371) [rgb=0.072,0.283,0.38]
            (2.8644,-4.2869,-0.52891) [rgb=0.072,0.28,0.38]
            (2.8808,-4.3113,-0.54046) [rgb=0.071,0.277,0.38]
            (2.8988,-4.3383,-0.54794) [rgb=0.07,0.274,0.379]
            (2.9184,-4.3677,-0.55093) [rgb=0.069,0.272,0.379]
            (2.9395,-4.3993,-0.54907) [rgb=0.069,0.27,0.379]
            (2.9619,-4.4328,-0.54202) [rgb=0.068,0.269,0.378]
            (2.9853,-4.4679,-0.5295) [rgb=0.068,0.269,0.379]
            (3.0095,-4.5041,-0.51134) [rgb=0.069,0.271,0.379]
            (3.0342,-4.541,-0.48747) [rgb=0.07,0.275,0.379]
            (3.0588,-4.5778,-0.45796) [rgb=0.071,0.279,0.38]
            (3.083,-4.614,-0.42308) [rgb=0.073,0.285,0.381]
            (3.1061,-4.6486,-0.38331) [rgb=0.075,0.292,0.382]
            (3.1277,-4.6809,-0.33937) [rgb=0.078,0.3,0.383]
            (3.1473,-4.7102,-0.29224) [rgb=0.082,0.309,0.384]
            (3.1643,-4.7357,-0.2431) [rgb=0.087,0.32,0.385]
            (3.1785,-4.757,-0.19331) [rgb=0.094,0.332,0.385]
            (3.1897,-4.7737,-0.14431) [rgb=0.102,0.344,0.385]
            (3.2063,-4.7986,-0.126) [rgb=0.111,0.354,0.384]
            (3.215,-4.8116,-0.072442) [rgb=0.123,0.366,0.382]
            (3.2201,-4.8192,-0.023125) [rgb=0.135,0.377,0.379]
            (3.2218,-4.8218,0.020504) [rgb=0.148,0.386,0.375]
            (3.2203,-4.8195,0.05728) [rgb=0.162,0.394,0.37]
            (3.2157,-4.8126,0.086403) [rgb=0.176,0.402,0.364]
            (3.2081,-4.8013,0.10749) [rgb=0.192,0.41,0.358]
            (3.1977,-4.7857,0.12061) [rgb=0.209,0.417,0.35]
            (3.1846,-4.766,0.12621) [rgb=0.225,0.424,0.342]
            (3.1688,-4.7425,0.12509) [rgb=0.239,0.429,0.334]
            (3.1506,-4.7153,0.11825) [rgb=0.252,0.434,0.328]
            (3.1303,-4.6848,0.10679) [rgb=0.262,0.437,0.322]
            (3.108,-4.6514,0.091772) [rgb=0.27,0.44,0.318]
            (3.0841,-4.6157,0.074154) [rgb=0.274,0.441,0.316]
            (3.0591,-4.5782,0.054731) [rgb=0.272,0.44,0.317]
            (3.0332,-4.5394,0.03414) [rgb=0.264,0.438,0.321]
            (3.0068,-4.5,0.012861) [rgb=0.251,0.433,0.328]
            (2.9804,-4.4605,-0.0087605) [rgb=0.233,0.427,0.338]
            (2.9542,-4.4213,-0.030512) [rgb=0.213,0.419,0.348]
            (2.9288,-4.3832,-0.052313) [rgb=0.193,0.41,0.357]
            (2.9043,-4.3466,-0.074225) [rgb=0.173,0.4,0.366]
            (2.8813,-4.3122,-0.09645) [rgb=0.154,0.39,0.373]
            (2.8601,-4.2805,-0.1193) [rgb=0.137,0.378,0.378]
            (2.841,-4.2519,-0.14312) [rgb=0.122,0.366,0.382]
            (2.8243,-4.2269,-0.16823) [rgb=0.111,0.355,0.384]
            (2.8102,-4.2057,-0.1948) [rgb=0.103,0.345,0.385]
            (2.7986,-4.1884,-0.22287) [rgb=0.097,0.337,0.385]
            (2.7897,-4.175,-0.2523) [rgb=0.093,0.33,0.385]
            (2.7833,-4.1655,-0.28286) [rgb=0.09,0.325,0.385]
            (2.7794,-4.1597,-0.31421) [rgb=0.087,0.32,0.385]
            (2.778,-4.1575,-0.34593) [rgb=0.085,0.316,0.384]
            (2.7789,-4.1589,-0.37759) [rgb=0.083,0.312,0.384]
            (2.7821,-4.1637,-0.40872) [rgb=0.081,0.307,0.384]
            (2.7875,-4.1718,-0.43884) [rgb=0.08,0.303,0.383]
            (2.7951,-4.1832,-0.46746) [rgb=0.078,0.3,0.383]
            (2.8048,-4.1977,-0.49408) [rgb=0.077,0.296,0.382]
            (2.8166,-4.2154,-0.51821) [rgb=0.076,0.293,0.382]
            (2.8304,-4.2361,-0.53934) [rgb=0.075,0.29,0.382]
            (2.8463,-4.2597,-0.55697) [rgb=0.074,0.287,0.381]
            (2.864,-4.2863,-0.57059) [rgb=0.073,0.284,0.381]
            (2.8837,-4.3157,-0.57972) [rgb=0.072,0.28,0.38]
            (2.9051,-4.3478,-0.58386) [rgb=0.071,0.277,0.38]
            (2.9282,-4.3824,-0.58257) [rgb=0.07,0.275,0.379]
            (2.9529,-4.4193,-0.57543) [rgb=0.07,0.273,0.379]
            (2.9788,-4.458,-0.56209) [rgb=0.07,0.273,0.379]
            (3.0056,-4.4982,-0.54229) [rgb=0.07,0.275,0.379]
            (3.033,-4.5393,-0.5159) [rgb=0.071,0.278,0.38]
            (3.0605,-4.5804,-0.48298) [rgb=0.073,0.283,0.381]
            (3.0876,-4.6209,-0.44378) [rgb=0.075,0.29,0.382]
            (3.1135,-4.6597,-0.39884) [rgb=0.077,0.297,0.382]
            (3.1377,-4.6959,-0.34897) [rgb=0.081,0.306,0.383]
            (3.1595,-4.7285,-0.29528) [rgb=0.085,0.316,0.384]
            (3.1784,-4.7569,-0.23914) [rgb=0.091,0.328,0.385]
            (3.1941,-4.7804,-0.18214) [rgb=0.1,0.341,0.385]
            (3.2063,-4.7986,-0.126) [rgb=0.111,0.354,0.384]
            (3.2226,-4.823,-0.10603) [rgb=0.121,0.365,0.382]
            (3.2318,-4.8367,-0.045422) [rgb=0.137,0.378,0.378]
            (3.2371,-4.8447,0.010319) [rgb=0.152,0.389,0.374]
            (3.2388,-4.8472,0.059435) [rgb=0.168,0.398,0.368]
            (3.237,-4.8445,0.10049) [rgb=0.183,0.406,0.362]
            (3.2319,-4.8369,0.1325) [rgb=0.2,0.413,0.354]
            (3.2238,-4.8247,0.15501) [rgb=0.217,0.421,0.346]
            (3.2126,-4.8079,0.16813) [rgb=0.236,0.428,0.336]
            (3.1984,-4.7868,0.1725) [rgb=0.256,0.435,0.326]
            (3.1814,-4.7613,0.16919) [rgb=0.275,0.441,0.316]
            (3.1617,-4.7318,0.15953) [rgb=0.291,0.447,0.306]
            (3.1395,-4.6986,0.14489) [rgb=0.306,0.451,0.298]
            (3.1151,-4.6621,0.12661) [rgb=0.316,0.455,0.293]
            (3.0889,-4.6228,0.10582) [rgb=0.321,0.456,0.29]
            (3.0612,-4.5814,0.083457) [rgb=0.319,0.456,0.291]
            (3.0326,-4.5386,0.060236) [rgb=0.31,0.453,0.296]
            (3.0034,-4.4949,0.036686) [rgb=0.294,0.448,0.305]
            (2.9742,-4.4511,0.013169) [rgb=0.272,0.441,0.317]
            (2.9452,-4.4079,-0.010107) [rgb=0.247,0.432,0.33]
            (2.9171,-4.3657,-0.033099) [rgb=0.22,0.422,0.344]
            (2.8902,-4.3254,-0.055949) [rgb=0.194,0.411,0.357]
            (2.8649,-4.2876,-0.078992) [rgb=0.17,0.399,0.367]
            (2.8417,-4.2529,-0.10271) [rgb=0.148,0.386,0.375]
            (2.821,-4.2219,-0.12763) [rgb=0.13,0.373,0.38]
            (2.803,-4.1949,-0.15419) [rgb=0.117,0.361,0.383]
            (2.7878,-4.1722,-0.18266) [rgb=0.107,0.35,0.384]
            (2.7755,-4.1539,-0.21306) [rgb=0.101,0.342,0.385]
            (2.7661,-4.1398,-0.24522) [rgb=0.096,0.336,0.385]
            (2.7595,-4.1299,-0.27882) [rgb=0.093,0.331,0.385]
            (2.7556,-4.124,-0.31343) [rgb=0.091,0.326,0.385]
            (2.7543,-4.122,-0.34857) [rgb=0.089,0.322,0.385]
            (2.7554,-4.1238,-0.38371) [rgb=0.087,0.319,0.385]
            (2.759,-4.1292,-0.41832) [rgb=0.085,0.315,0.384]
            (2.765,-4.1381,-0.45188) [rgb=0.083,0.311,0.384]
            (2.7732,-4.1504,-0.48384) [rgb=0.082,0.308,0.384]
            (2.7837,-4.1661,-0.51365) [rgb=0.08,0.305,0.383]
            (2.7964,-4.185,-0.54078) [rgb=0.079,0.301,0.383]
            (2.8112,-4.2073,-0.56468) [rgb=0.077,0.298,0.382]
            (2.8282,-4.2327,-0.58478) [rgb=0.076,0.294,0.382]
            (2.8474,-4.2614,-0.60053) [rgb=0.075,0.291,0.382]
            (2.8686,-4.2931,-0.61137) [rgb=0.074,0.287,0.381]
            (2.8918,-4.3278,-0.61672) [rgb=0.073,0.283,0.381]
            (2.9169,-4.3654,-0.61605) [rgb=0.072,0.28,0.38]
            (2.9437,-4.4056,-0.60885) [rgb=0.071,0.278,0.38]
            (2.9721,-4.448,-0.59469) [rgb=0.071,0.278,0.38]
            (3.0016,-4.4922,-0.57321) [rgb=0.071,0.279,0.38]
            (3.0318,-4.5374,-0.54423) [rgb=0.072,0.283,0.38]
            (3.0623,-4.583,-0.50777) [rgb=0.074,0.288,0.381]
            (3.0922,-4.6278,-0.46409) [rgb=0.076,0.295,0.382]
            (3.1209,-4.6708,-0.41379) [rgb=0.08,0.303,0.383]
            (3.1477,-4.7108,-0.35777) [rgb=0.084,0.313,0.384]
            (3.1717,-4.7468,-0.29731) [rgb=0.089,0.324,0.385]
            (3.1925,-4.7779,-0.23397) [rgb=0.097,0.337,0.385]
            (3.2095,-4.8034,-0.16955) [rgb=0.108,0.351,0.384]
            (3.2226,-4.823,-0.10603) [rgb=0.121,0.365,0.382]
            (3.2386,-4.847,-0.083897) [rgb=0.134,0.376,0.379]
            (3.2482,-4.8612,-0.015944) [rgb=0.152,0.389,0.373]
            (3.2535,-4.8693,0.046517) [rgb=0.171,0.399,0.367]
            (3.2551,-4.8715,0.10139) [rgb=0.189,0.408,0.359]
            (3.253,-4.8684,0.14693) [rgb=0.206,0.416,0.351]
            (3.2475,-4.8603,0.18191) [rgb=0.223,0.423,0.343]
            (3.2389,-4.8473,0.20574) [rgb=0.242,0.43,0.333]
            (3.2271,-4.8297,0.2186) [rgb=0.263,0.437,0.322]
            (3.2122,-4.8073,0.22134) [rgb=0.285,0.445,0.309]
            (3.1941,-4.7803,0.21533) [rgb=0.309,0.452,0.296]
            (3.173,-4.7487,0.20226) [rgb=0.332,0.459,0.284]
            (3.149,-4.7128,0.18388) [rgb=0.351,0.465,0.273]
            (3.1225,-4.6731,0.16182) [rgb=0.365,0.469,0.265]
            (3.0938,-4.6301,0.13743) [rgb=0.372,0.471,0.262]
            (3.0634,-4.5847,0.11181) [rgb=0.371,0.471,0.262]
            (3.0319,-4.5375,0.085756) [rgb=0.36,0.468,0.268]
            (2.9997,-4.4894,0.059858) [rgb=0.341,0.462,0.279]
            (2.9675,-4.4411,0.034499) [rgb=0.314,0.454,0.293]
            (2.9356,-4.3935,0.009876) [rgb=0.283,0.444,0.311]
            (2.9048,-4.3473,-0.014026) [rgb=0.249,0.433,0.329]
            (2.8753,-4.3033,-0.037468) [rgb=0.216,0.42,0.346]
            (2.8479,-4.2621,-0.060973) [rgb=0.185,0.407,0.361]
            (2.8228,-4.2247,-0.085254) [rgb=0.159,0.393,0.371]
            (2.8006,-4.1914,-0.11106) [rgb=0.137,0.378,0.378]
            (2.7814,-4.1626,-0.13899) [rgb=0.122,0.365,0.382]
            (2.7653,-4.1386,-0.16934) [rgb=0.111,0.355,0.384]
            (2.7525,-4.1194,-0.20213) [rgb=0.104,0.347,0.385]
            (2.7427,-4.1048,-0.2371) [rgb=0.1,0.341,0.385]
            (2.7359,-4.0946,-0.27382) [rgb=0.097,0.336,0.385]
            (2.732,-4.0888,-0.31178) [rgb=0.095,0.333,0.385]
            (2.7308,-4.087,-0.35039) [rgb=0.093,0.33,0.385]
            (2.7323,-4.0891,-0.38906) [rgb=0.091,0.326,0.385]
            (2.7362,-4.0951,-0.42721) [rgb=0.089,0.323,0.385]
            (2.7427,-4.1047,-0.46424) [rgb=0.087,0.32,0.385]
            (2.7515,-4.1179,-0.49957) [rgb=0.086,0.317,0.384]
            (2.7627,-4.1346,-0.53263) [rgb=0.084,0.314,0.384]
            (2.7762,-4.1548,-0.56282) [rgb=0.083,0.31,0.384]
            (2.792,-4.1785,-0.58955) [rgb=0.081,0.307,0.383]
            (2.8101,-4.2056,-0.6122) [rgb=0.079,0.302,0.383]
            (2.8305,-4.2362,-0.63017) [rgb=0.078,0.298,0.383]
            (2.8532,-4.2701,-0.64281) [rgb=0.076,0.294,0.382]
            (2.8781,-4.3074,-0.64947) [rgb=0.075,0.29,0.382]
            (2.9052,-4.3479,-0.64951) [rgb=0.073,0.286,0.381]
            (2.9342,-4.3914,-0.64233) [rgb=0.073,0.284,0.381]
            (2.965,-4.4375,-0.62736) [rgb=0.072,0.283,0.381]
            (2.9973,-4.4858,-0.60417) [rgb=0.073,0.284,0.381]
            (3.0305,-4.5354,-0.57249) [rgb=0.074,0.288,0.381]
            (3.0639,-4.5855,-0.5323) [rgb=0.076,0.293,0.382]
            (3.0969,-4.6349,-0.4839) [rgb=0.078,0.3,0.383]
            (3.1285,-4.6821,-0.42795) [rgb=0.082,0.309,0.384]
            (3.1578,-4.726,-0.36551) [rgb=0.087,0.32,0.385]
            (3.1841,-4.7653,-0.29799) [rgb=0.094,0.332,0.385]
            (3.2065,-4.7989,-0.22717) [rgb=0.104,0.347,0.385]
            (3.2248,-4.8262,-0.15507) [rgb=0.118,0.361,0.383]
            (3.2386,-4.847,-0.083897) [rgb=0.134,0.376,0.379]
            (3.2545,-4.8706,-0.058579) [rgb=0.149,0.386,0.375]
            (3.2641,-4.8851,0.017055) [rgb=0.17,0.399,0.367]
            (3.2694,-4.893,0.086543) [rgb=0.191,0.409,0.358]
            (3.2706,-4.8948,0.14744) [rgb=0.211,0.418,0.349]
            (3.2682,-4.8912,0.19764) [rgb=0.229,0.425,0.34]
            (3.2625,-4.8826,0.23562) [rgb=0.245,0.431,0.331]
            (3.2535,-4.8692,0.26067) [rgb=0.264,0.438,0.322]
            (3.2413,-4.851,0.27295) [rgb=0.286,0.445,0.309]
            (3.2258,-4.8278,0.27353) [rgb=0.312,0.453,0.295]
            (3.2069,-4.7995,0.26414) [rgb=0.342,0.462,0.278]
            (3.1846,-4.766,0.24691) [rgb=0.371,0.471,0.262]
            (3.1589,-4.7276,0.22402) [rgb=0.397,0.479,0.248]
            (3.1301,-4.6846,0.19748) [rgb=0.416,0.484,0.238]
            (3.0988,-4.6377,0.16891) [rgb=0.426,0.487,0.232]
            (3.0655,-4.5879,0.1396) [rgb=0.427,0.487,0.232]
            (3.0309,-4.536,0.11046) [rgb=0.415,0.484,0.239]
            (2.9955,-4.4831,0.082144) [rgb=0.391,0.477,0.251]
            (2.9601,-4.4301,0.055038) [rgb=0.357,0.467,0.269]
            (2.9252,-4.3779,0.029314) [rgb=0.318,0.455,0.291]
            (2.8916,-4.3275,0.0048609) [rgb=0.277,0.442,0.314]
            (2.8596,-4.2798,-0.018765) [rgb=0.236,0.428,0.336]
            (2.83,-4.2355,-0.042353) [rgb=0.199,0.413,0.354]
            (2.8033,-4.1954,-0.066919) [rgb=0.168,0.398,0.368]
            (2.7797,-4.1601,-0.093464) [rgb=0.143,0.382,0.377]
            (2.7595,-4.1298,-0.12272) [rgb=0.126,0.369,0.381]
            (2.7427,-4.1048,-0.15501) [rgb=0.115,0.358,0.383]
            (2.7294,-4.0849,-0.19025) [rgb=0.108,0.351,0.384]
            (2.7194,-4.0699,-0.22809) [rgb=0.103,0.346,0.385]
            (2.7126,-4.0597,-0.26798) [rgb=0.101,0.342,0.385]
            (2.7087,-4.0539,-0.30928) [rgb=0.099,0.339,0.385]
            (2.7077,-4.0523,-0.35136) [rgb=0.097,0.337,0.385]
            (2.7094,-4.0548,-0.39354) [rgb=0.095,0.334,0.385]
            (2.7137,-4.0613,-0.43519) [rgb=0.094,0.332,0.385]
            (2.7205,-4.0715,-0.47568) [rgb=0.093,0.33,0.385]
            (2.7298,-4.0855,-0.5144) [rgb=0.091,0.327,0.385]
            (2.7416,-4.1031,-0.55072) [rgb=0.089,0.324,0.385]
            (2.7559,-4.1245,-0.58402) [rgb=0.087,0.32,0.385]
            (2.7726,-4.1494,-0.61367) [rgb=0.085,0.316,0.384]
            (2.7917,-4.1781,-0.63899) [rgb=0.083,0.312,0.384]
            (2.8133,-4.2104,-0.65931) [rgb=0.081,0.307,0.383]
            (2.8374,-4.2464,-0.67391) [rgb=0.079,0.301,0.383]
            (2.8639,-4.2862,-0.68203) [rgb=0.077,0.296,0.382]
            (2.8929,-4.3295,-0.68293) [rgb=0.075,0.292,0.382]
            (2.9242,-4.3763,-0.67587) [rgb=0.075,0.29,0.381]
            (2.9575,-4.4263,-0.66015) [rgb=0.074,0.288,0.381]
            (2.9926,-4.4788,-0.6352) [rgb=0.075,0.289,0.381]
            (3.0289,-4.533,-0.60068) [rgb=0.076,0.292,0.382]
            (3.0656,-4.5879,-0.55651) [rgb=0.077,0.298,0.382]
            (3.1018,-4.6421,-0.50303) [rgb=0.08,0.305,0.383]
            (3.1364,-4.6939,-0.44101) [rgb=0.085,0.314,0.384]
            (3.1684,-4.7418,-0.37168) [rgb=0.091,0.326,0.385]
            (3.1967,-4.7842,-0.29667) [rgb=0.1,0.341,0.385]
            (3.2208,-4.8202,-0.21795) [rgb=0.113,0.356,0.384]
            (3.24,-4.8491,-0.13777) [rgb=0.129,0.372,0.381]
            (3.2545,-4.8706,-0.058579) [rgb=0.149,0.386,0.375]
            (3.2703,-4.8944,-0.02772) [rgb=0.167,0.397,0.368]
            (3.2798,-4.9086,0.056033) [rgb=0.19,0.409,0.359]
            (3.2846,-4.9158,0.13281) [rgb=0.213,0.419,0.348]
            (3.2854,-4.9169,0.19983) [rgb=0.233,0.427,0.338]
            (3.2826,-4.9127,0.25467) [rgb=0.249,0.433,0.329]
            (3.2765,-4.9037,0.29552) [rgb=0.264,0.438,0.321]
            (3.2674,-4.89,0.32148) [rgb=0.28,0.443,0.312]
            (3.2552,-4.8717,0.33269) [rgb=0.302,0.45,0.3]
            (3.2395,-4.8482,0.33037) [rgb=0.332,0.46,0.283]
            (3.2201,-4.8191,0.31665) [rgb=0.369,0.47,0.263]
            (3.1966,-4.7841,0.29416) [rgb=0.407,0.482,0.243]
            (3.1693,-4.7431,0.26566) [rgb=0.441,0.491,0.225]
            (3.1382,-4.6967,0.23363) [rgb=0.468,0.499,0.212]
            (3.104,-4.6455,0.2001) [rgb=0.484,0.503,0.205]
            (3.0675,-4.5908,0.16656) [rgb=0.487,0.504,0.203]
            (3.0294,-4.5338,0.13405) [rgb=0.473,0.5,0.21]
            (2.9905,-4.4756,0.10328) [rgb=0.443,0.492,0.224]
            (2.9517,-4.4175,0.074611) [rgb=0.401,0.48,0.246]
            (2.9137,-4.3607,0.048144) [rgb=0.352,0.465,0.272]
            (2.8772,-4.306,0.023603) [rgb=0.302,0.45,0.3]
            (2.8428,-4.2546,0.00026897) [rgb=0.254,0.434,0.327]
            (2.8112,-4.2073,-0.023011) [rgb=0.21,0.418,0.349]
            (2.7829,-4.1649,-0.047625) [rgb=0.173,0.4,0.366]
            (2.7582,-4.1279,-0.074836) [rgb=0.145,0.384,0.376]
            (2.7372,-4.0965,-0.10547) [rgb=0.127,0.37,0.381]
            (2.72,-4.0707,-0.13978) [rgb=0.116,0.36,0.383]
            (2.7064,-4.0504,-0.17757) [rgb=0.11,0.353,0.384]
            (2.6963,-4.0352,-0.21832) [rgb=0.106,0.349,0.385]
            (2.6894,-4.0249,-0.26137) [rgb=0.104,0.346,0.385]
            (2.6856,-4.0193,-0.30599) [rgb=0.103,0.345,0.385]
            (2.6847,-4.018,-0.35145) [rgb=0.102,0.343,0.385]
            (2.6866,-4.0208,-0.39706) [rgb=0.1,0.342,0.385]
            (2.6912,-4.0277,-0.44213) [rgb=0.099,0.34,0.385]
            (2.6984,-4.0384,-0.48601) [rgb=0.098,0.338,0.385]
            (2.7082,-4.0531,-0.52806) [rgb=0.097,0.336,0.385]
            (2.7205,-4.0715,-0.56763) [rgb=0.095,0.334,0.385]
            (2.7353,-4.0937,-0.60408) [rgb=0.093,0.33,0.385]
            (2.7527,-4.1197,-0.63672) [rgb=0.09,0.326,0.385]
            (2.7727,-4.1497,-0.66484) [rgb=0.088,0.321,0.385]
            (2.7954,-4.1836,-0.68768) [rgb=0.085,0.315,0.384]
            (2.8208,-4.2216,-0.70445) [rgb=0.082,0.309,0.384]
            (2.8488,-4.2636,-0.71428) [rgb=0.079,0.303,0.383]
            (2.8797,-4.3097,-0.71628) [rgb=0.077,0.298,0.382]
            (2.9131,-4.3598,-0.70955) [rgb=0.076,0.294,0.382]
            (2.9491,-4.4136,-0.69323) [rgb=0.076,0.293,0.382]
            (2.9872,-4.4706,-0.66656) [rgb=0.076,0.294,0.382]
            (3.0267,-4.5298,-0.62904) [rgb=0.077,0.297,0.382]
            (3.067,-4.5901,-0.58053) [rgb=0.079,0.303,0.383]
            (3.1067,-4.6495,-0.5214) [rgb=0.082,0.31,0.384]
            (3.1447,-4.7063,-0.45257) [rgb=0.087,0.32,0.385]
            (3.1795,-4.7585,-0.37548) [rgb=0.095,0.333,0.385]
            (3.2101,-4.8042,-0.29206) [rgb=0.106,0.349,0.385]
            (3.2356,-4.8424,-0.20457) [rgb=0.123,0.366,0.382]
            (3.2557,-4.8725,-0.11554) [rgb=0.143,0.383,0.376]
            (3.2703,-4.8944,-0.02772) [rgb=0.167,0.397,0.368]
            (3.2867,-4.9189,0.014378) [rgb=0.187,0.407,0.36]
            (3.2954,-4.9319,0.10695) [rgb=0.211,0.418,0.349]
            (3.2993,-4.9377,0.19111) [rgb=0.234,0.427,0.337]
            (3.2991,-4.9375,0.26389) [rgb=0.253,0.434,0.327]
            (3.2956,-4.9323,0.3227) [rgb=0.267,0.439,0.32]
            (3.2893,-4.9228,0.3656) [rgb=0.277,0.442,0.314]
            (3.2803,-4.9093,0.39149) [rgb=0.288,0.446,0.308]
            (3.2683,-4.8913,0.40043) [rgb=0.309,0.452,0.297]
            (3.2528,-4.8681,0.39375) [rgb=0.342,0.463,0.278]
            (3.2331,-4.8387,0.37396) [rgb=0.387,0.476,0.253]
            (3.2088,-4.8023,0.34436) [rgb=0.436,0.49,0.228]
            (3.1796,-4.7587,0.30849) [rgb=0.482,0.503,0.206]
            (3.146,-4.7083,0.26954) [rgb=0.52,0.513,0.19]
            (3.1085,-4.6522,0.23001) [rgb=0.546,0.52,0.181]
            (3.0683,-4.592,0.19166) [rgb=0.553,0.522,0.179]
            (3.0263,-4.5292,0.15561) [rgb=0.536,0.517,0.185]
            (2.9837,-4.4654,0.12252) [rgb=0.495,0.507,0.2]
            (2.9414,-4.4021,0.092685) [rgb=0.441,0.491,0.225]
            (2.9002,-4.3404,0.066039) [rgb=0.382,0.474,0.256]
            (2.8609,-4.2817,0.042038) [rgb=0.323,0.457,0.289]
            (2.8243,-4.2269,0.019568) [rgb=0.267,0.439,0.32]
            (2.791,-4.177,-0.0029991) [rgb=0.216,0.42,0.347]
            (2.7614,-4.1327,-0.027474) [rgb=0.173,0.401,0.366]
            (2.7358,-4.0945,-0.055345) [rgb=0.143,0.383,0.376]
            (2.7144,-4.0624,-0.087431) [rgb=0.126,0.369,0.381]
            (2.6969,-4.0362,-0.12385) [rgb=0.116,0.36,0.383]
            (2.6832,-4.0158,-0.16421) [rgb=0.111,0.354,0.384]
            (2.6731,-4.0006,-0.20783) [rgb=0.108,0.352,0.384]
            (2.6663,-3.9904,-0.25394) [rgb=0.107,0.35,0.384]
            (2.6626,-3.9849,-0.30172) [rgb=0.107,0.349,0.385]
            (2.6619,-3.9837,-0.3504) [rgb=0.106,0.349,0.385]
            (2.6639,-3.9868,-0.39925) [rgb=0.106,0.348,0.385]
            (2.6687,-3.994,-0.44758) [rgb=0.105,0.348,0.385]
            (2.6762,-4.0052,-0.4947) [rgb=0.104,0.347,0.385]
            (2.6862,-4.0202,-0.53997) [rgb=0.103,0.345,0.385]
            (2.6989,-4.0392,-0.58273) [rgb=0.102,0.343,0.385]
            (2.7142,-4.062,-0.6223) [rgb=0.1,0.34,0.385]
            (2.7321,-4.0889,-0.65799) [rgb=0.097,0.336,0.385]
            (2.7527,-4.1197,-0.68904) [rgb=0.093,0.331,0.385]
            (2.7762,-4.1548,-0.71464) [rgb=0.089,0.324,0.385]
            (2.8025,-4.1942,-0.73392) [rgb=0.085,0.316,0.384]
            (2.8318,-4.2381,-0.7459) [rgb=0.082,0.309,0.384]
            (2.8642,-4.2866,-0.74955) [rgb=0.079,0.303,0.383]
            (2.8997,-4.3397,-0.74375) [rgb=0.078,0.298,0.383]
            (2.9381,-4.3972,-0.72738) [rgb=0.077,0.297,0.382]
            (2.9793,-4.4588,-0.69941) [rgb=0.078,0.298,0.383]
            (3.0225,-4.5235,-0.65902) [rgb=0.079,0.302,0.383]
            (3.0669,-4.5899,-0.60581) [rgb=0.081,0.307,0.383]
            (3.111,-4.6559,-0.54007) [rgb=0.084,0.314,0.384]
            (3.1531,-4.719,-0.46283) [rgb=0.089,0.324,0.385]
            (3.1915,-4.7764,-0.37591) [rgb=0.099,0.339,0.385]
            (3.2246,-4.826,-0.28175) [rgb=0.114,0.358,0.384]
            (3.2517,-4.8665,-0.18322) [rgb=0.136,0.377,0.379]
            (3.2723,-4.8973,-0.08343) [rgb=0.161,0.394,0.37]
            (3.2867,-4.9189,0.014378) [rgb=0.187,0.407,0.36]
            (3.3045,-4.9455,0.085973) [rgb=0.212,0.419,0.348]
            (3.3111,-4.9554,0.18853) [rgb=0.236,0.428,0.336]
            (3.3128,-4.958,0.27908) [rgb=0.256,0.435,0.325]
            (3.3109,-4.9551,0.35509) [rgb=0.271,0.44,0.317]
            (3.3063,-4.9482,0.41448) [rgb=0.277,0.442,0.314]
            (3.2995,-4.9381,0.45564) [rgb=0.278,0.442,0.314]
            (3.2907,-4.9249,0.4776) [rgb=0.282,0.444,0.311]
            (3.2793,-4.9078,0.48036) [rgb=0.301,0.45,0.301]
            (3.2642,-4.8853,0.46526) [rgb=0.34,0.462,0.279]
            (3.2444,-4.8555,0.43527) [rgb=0.395,0.478,0.249]
            (3.2187,-4.8171,0.39469) [rgb=0.458,0.496,0.217]
            (3.1869,-4.7695,0.34829) [rgb=0.52,0.513,0.19]
            (3.1495,-4.7136,0.30028) [rgb=0.577,0.528,0.174]
            (3.1078,-4.6512,0.2537) [rgb=0.616,0.537,0.17]
            (3.0631,-4.5843,0.21037) [rgb=0.625,0.539,0.17]
            (3.0169,-4.5152,0.17128) [rgb=0.596,0.533,0.171]
            (2.9705,-4.4456,0.13683) [rgb=0.538,0.518,0.184]
            (2.9248,-4.3773,0.10702) [rgb=0.468,0.499,0.212]
            (2.8809,-4.3116,0.081451) [rgb=0.398,0.479,0.247]
            (2.8396,-4.2497,0.059126) [rgb=0.332,0.46,0.283]
            (2.8015,-4.1928,0.038368) [rgb=0.269,0.439,0.319]
            (2.7674,-4.1416,0.016982) [rgb=0.21,0.418,0.349]
            (2.7374,-4.0968,-0.0072065) [rgb=0.164,0.396,0.369]
            (2.7119,-4.0586,-0.035738) [rgb=0.136,0.377,0.379]
            (2.6906,-4.0267,-0.069254) [rgb=0.12,0.364,0.382]
            (2.6733,-4.0009,-0.10763) [rgb=0.113,0.357,0.384]
            (2.6598,-3.9807,-0.15026) [rgb=0.11,0.354,0.384]
            (2.6499,-3.9658,-0.19634) [rgb=0.109,0.353,0.384]
            (2.6432,-3.9558,-0.24501) [rgb=0.109,0.353,0.384]
            (2.6396,-3.9504,-0.29541) [rgb=0.109,0.353,0.384]
            (2.6389,-3.9494,-0.34677) [rgb=0.11,0.353,0.384]
            (2.641,-3.9525,-0.39833) [rgb=0.11,0.353,0.384]
            (2.6458,-3.9597,-0.44942) [rgb=0.11,0.354,0.384]
            (2.6532,-3.9708,-0.49935) [rgb=0.11,0.354,0.384]
            (2.6633,-3.9858,-0.54749) [rgb=0.11,0.354,0.384]
            (2.6759,-4.0047,-0.59319) [rgb=0.109,0.353,0.384]
            (2.6911,-4.0275,-0.63578) [rgb=0.107,0.351,0.384]
            (2.709,-4.0543,-0.67457) [rgb=0.104,0.347,0.385]
            (2.7296,-4.0851,-0.7088) [rgb=0.1,0.341,0.385]
            (2.7531,-4.1203,-0.73767) [rgb=0.095,0.334,0.385]
            (2.7795,-4.1598,-0.76028) [rgb=0.09,0.325,0.385]
            (2.8091,-4.2041,-0.7756) [rgb=0.085,0.315,0.384]
            (2.842,-4.2534,-0.78248) [rgb=0.081,0.307,0.384]
            (2.8785,-4.3079,-0.77961) [rgb=0.079,0.301,0.383]
            (2.9186,-4.368,-0.76551) [rgb=0.078,0.299,0.383]
            (2.9624,-4.4335,-0.73856) [rgb=0.078,0.3,0.383]
            (3.0096,-4.5041,-0.69712) [rgb=0.08,0.305,0.383]
            (3.0593,-4.5786,-0.63978) [rgb=0.082,0.31,0.384]
            (3.1101,-4.6546,-0.56584) [rgb=0.085,0.315,0.384]
            (3.1593,-4.7282,-0.47592) [rgb=0.09,0.326,0.385]
            (3.204,-4.7952,-0.37244) [rgb=0.102,0.344,0.385]
            (3.2417,-4.8516,-0.25951) [rgb=0.125,0.368,0.382]
            (3.2709,-4.8952,-0.14218) [rgb=0.155,0.39,0.373]
            (3.2915,-4.9261,-0.025515) [rgb=0.185,0.407,0.361]
            (3.3045,-4.9455,0.085973) [rgb=0.212,0.419,0.348]
        }
        ;
    \addplot3[no marks, draw={{rgb,1:red,0.55;green,0.55;blue,0.58}}, line width={0.3pt}, draw opacity={0.5}, unbounded coords={jump}]
        coordinates {
            (3.016,-4.5138,-0.2535)
            (3.0245,-4.5266,-0.25077)
            (3.0331,-4.5393,-0.24782)
            (3.0415,-4.5519,-0.24466)
            (3.0499,-4.5645,-0.2413)
            (3.0583,-4.577,-0.23775)
            (3.0665,-4.5894,-0.23401)
            (3.0747,-4.6016,-0.23009)
            (3.0828,-4.6138,-0.22598)
            (3.0908,-4.6258,-0.22168)
            (3.0987,-4.6376,-0.21717)
            (3.1066,-4.6493,-0.21246)
            (3.1143,-4.6609,-0.20754)
            (3.1219,-4.6723,-0.20241)
            (3.1294,-4.6835,-0.19709)
            (3.1369,-4.6947,-0.19157)
            (3.1442,-4.7056,-0.18588)
            (3.1514,-4.7165,-0.18)
            (3.1586,-4.7272,-0.17394)
            (3.1656,-4.7377,-0.16769)
            (3.1726,-4.7481,-0.16126)
            (3.1795,-4.7585,-0.15463)
            (3.1863,-4.7687,-0.14781)
            (3.1931,-4.7787,-0.14076)
            (3.1997,-4.7887,-0.1335)
            (3.2063,-4.7986,-0.126)
            (3.2129,-4.8084,-0.11823)
            (3.2194,-4.8182,-0.11018)
            (3.2259,-4.8278,-0.1018)
            (3.2323,-4.8374,-0.093058)
            (3.2386,-4.847,-0.083897)
            (3.245,-4.8564,-0.07424)
            (3.2513,-4.8659,-0.06398)
            (3.2576,-4.8754,-0.052965)
            (3.264,-4.8849,-0.040978)
            (3.2703,-4.8944,-0.02772)
            (3.2768,-4.904,-0.012765)
            (3.2833,-4.9139,0.0045398)
            (3.2901,-4.9239,0.025234)
            (3.297,-4.9344,0.05103)
            (3.3045,-4.9455,0.085973)

            (3.016,-4.5138,-0.2535)
            (3.0253,-4.5277,-0.24589)
            (3.0345,-4.5415,-0.238)
            (3.0437,-4.5553,-0.22981)
            (3.0529,-4.5689,-0.22133)
            (3.062,-4.5825,-0.21254)
            (3.071,-4.596,-0.20343)
            (3.0799,-4.6094,-0.194)
            (3.0887,-4.6226,-0.18422)
            (3.0975,-4.6357,-0.17408)
            (3.1061,-4.6486,-0.16358)
            (3.1146,-4.6614,-0.1527)
            (3.123,-4.674,-0.14144)
            (3.1313,-4.6864,-0.12981)
            (3.1395,-4.6986,-0.11783)
            (3.1475,-4.7106,-0.1055)
            (3.1554,-4.7225,-0.092847)
            (3.1632,-4.7341,-0.079877)
            (3.1709,-4.7456,-0.0666)
            (3.1785,-4.7569,-0.05302)
            (3.1859,-4.7681,-0.039135)
            (3.1933,-4.7791,-0.024942)
            (3.2005,-4.7899,-0.010431)
            (3.2077,-4.8006,0.0044094)
            (3.2147,-4.8111,0.019596)
            (3.2216,-4.8215,0.035149)
            (3.2284,-4.8317,0.051098)
            (3.2352,-4.8418,0.067477)
            (3.2418,-4.8517,0.084325)
            (3.2483,-4.8614,0.10169)
            (3.2547,-4.871,0.11964)
            (3.261,-4.8804,0.13825)
            (3.2671,-4.8896,0.15761)
            (3.2731,-4.8986,0.17786)
            (3.279,-4.9074,0.19922)
            (3.2847,-4.9159,0.22193)
            (3.2903,-4.9242,0.2464)
            (3.2956,-4.9322,0.27318)
            (3.3007,-4.9398,0.30317)
            (3.3054,-4.9468,0.33772)
            (3.3094,-4.9529,0.37941)

            (3.016,-4.5138,-0.2535)
            (3.0246,-4.5267,-0.24219)
            (3.0332,-4.5395,-0.23062)
            (3.0417,-4.5523,-0.21878)
            (3.0502,-4.565,-0.20665)
            (3.0587,-4.5776,-0.19423)
            (3.067,-4.5901,-0.18149)
            (3.0752,-4.6024,-0.16843)
            (3.0834,-4.6146,-0.15505)
            (3.0914,-4.6265,-0.14133)
            (3.0992,-4.6383,-0.12728)
            (3.1069,-4.6498,-0.11289)
            (3.1144,-4.661,-0.098176)
            (3.1217,-4.672,-0.083152)
            (3.1289,-4.6828,-0.067831)
            (3.136,-4.6933,-0.052233)
            (3.1429,-4.7036,-0.036372)
            (3.1496,-4.7138,-0.020261)
            (3.1563,-4.7237,-0.0039072)
            (3.1628,-4.7335,0.012689)
            (3.1693,-4.7432,0.029534)
            (3.1757,-4.7528,0.046639)
            (3.182,-4.7622,0.064022)
            (3.1882,-4.7715,0.081702)
            (3.1944,-4.7808,0.099706)
            (3.2006,-4.79,0.11806)
            (3.2066,-4.7991,0.1368)
            (3.2127,-4.8081,0.15595)
            (3.2186,-4.817,0.17557)
            (3.2245,-4.8258,0.19569)
            (3.2303,-4.8345,0.21638)
            (3.2361,-4.8432,0.2377)
            (3.2418,-4.8517,0.25973)
            (3.2475,-4.8602,0.28256)
            (3.2531,-4.8685,0.30634)
            (3.2585,-4.8767,0.33122)
            (3.2639,-4.8848,0.35741)
            (3.2691,-4.8925,0.38517)
            (3.274,-4.8999,0.41482)
            (3.2785,-4.9066,0.44676)
            (3.2824,-4.9125,0.48142)

            (3.016,-4.5138,-0.2535)
            (3.0226,-4.5237,-0.24023)
            (3.0293,-4.5336,-0.2268)
            (3.0358,-4.5435,-0.2132)
            (3.0424,-4.5533,-0.19943)
            (3.0489,-4.563,-0.18547)
            (3.0553,-4.5725,-0.17134)
            (3.0615,-4.5819,-0.15704)
            (3.0676,-4.5911,-0.14257)
            (3.0736,-4.5999,-0.12795)
            (3.0793,-4.6085,-0.11321)
            (3.0848,-4.6168,-0.098343)
            (3.0902,-4.6248,-0.083386)
            (3.0953,-4.6324,-0.068354)
            (3.1002,-4.6397,-0.053264)
            (3.1049,-4.6468,-0.038125)
            (3.1095,-4.6536,-0.022946)
            (3.1139,-4.6603,-0.0077243)
            (3.1183,-4.6669,0.0075461)
            (3.1226,-4.6733,0.022877)
            (3.1269,-4.6797,0.038282)
            (3.1311,-4.686,0.05378)
            (3.1354,-4.6924,0.069388)
            (3.1396,-4.6988,0.085124)
            (3.1439,-4.7052,0.101)
            (3.1482,-4.7116,0.11704)
            (3.1525,-4.7181,0.13326)
            (3.1569,-4.7246,0.14966)
            (3.1613,-4.7312,0.16628)
            (3.1657,-4.7378,0.18312)
            (3.1701,-4.7444,0.20022)
            (3.1746,-4.7512,0.21761)
            (3.1792,-4.758,0.23532)
            (3.1839,-4.765,0.25341)
            (3.1886,-4.7721,0.27191)
            (3.1934,-4.7793,0.29087)
            (3.1983,-4.7866,0.31029)
            (3.2031,-4.7938,0.33013)
            (3.2077,-4.8006,0.35018)
            (3.2117,-4.8067,0.37002)
            (3.215,-4.8116,0.38911)

            (3.016,-4.5138,-0.2535)
            (3.0196,-4.5192,-0.24029)
            (3.0233,-4.5247,-0.22703)
            (3.0269,-4.5301,-0.21372)
            (3.0305,-4.5355,-0.20037)
            (3.0341,-4.5408,-0.18701)
            (3.0375,-4.5459,-0.17363)
            (3.0408,-4.5508,-0.16027)
            (3.0439,-4.5555,-0.14696)
            (3.0468,-4.5598,-0.13372)
            (3.0495,-4.5638,-0.12057)
            (3.0519,-4.5675,-0.10754)
            (3.0541,-4.5707,-0.094644)
            (3.056,-4.5736,-0.081898)
            (3.0577,-4.5762,-0.0693)
            (3.0592,-4.5784,-0.05684)
            (3.0606,-4.5805,-0.044502)
            (3.0618,-4.5824,-0.032261)
            (3.063,-4.5842,-0.020089)
            (3.0642,-4.5859,-0.0079622)
            (3.0654,-4.5877,0.0041407)
            (3.0666,-4.5894,0.016235)
            (3.0678,-4.5913,0.02833)
            (3.0691,-4.5932,0.040429)
            (3.0704,-4.5951,0.052529)
            (3.0717,-4.5971,0.064624)
            (3.0731,-4.5992,0.076707)
            (3.0745,-4.6013,0.088768)
            (3.0759,-4.6034,0.1008)
            (3.0773,-4.6055,0.11278)
            (3.0788,-4.6077,0.12472)
            (3.0802,-4.6099,0.1366)
            (3.0817,-4.612,0.14841)
            (3.0831,-4.6142,0.16014)
            (3.0846,-4.6164,0.17177)
            (3.086,-4.6186,0.18325)
            (3.0873,-4.6205,0.19452)
            (3.0884,-4.6221,0.2054)
            (3.0888,-4.6228,0.21558)
            (3.0882,-4.6218,0.22451)
            (3.0857,-4.6181,0.23155)

            (3.016,-4.5138,-0.2535)
            (3.0161,-4.5139,-0.24233)
            (3.0162,-4.514,-0.23116)
            (3.0163,-4.5142,-0.22002)
            (3.0163,-4.5143,-0.20893)
            (3.0164,-4.5143,-0.1979)
            (3.0163,-4.5141,-0.18697)
            (3.016,-4.5138,-0.17618)
            (3.0156,-4.5131,-0.16554)
            (3.015,-4.5122,-0.15509)
            (3.0141,-4.5109,-0.14484)
            (3.013,-4.5093,-0.1348)
            (3.0116,-4.5073,-0.12497)
            (3.0101,-4.5049,-0.11533)
            (3.0083,-4.5022,-0.10588)
            (3.0063,-4.4993,-0.096567)
            (3.0042,-4.4961,-0.087374)
            (3.002,-4.4928,-0.078261)
            (2.9997,-4.4894,-0.069196)
            (2.9974,-4.4859,-0.060155)
            (2.9951,-4.4825,-0.051121)
            (2.9928,-4.479,-0.042086)
            (2.9905,-4.4756,-0.033051)
            (2.9882,-4.4722,-0.024024)
            (2.986,-4.4688,-0.015017)
            (2.9837,-4.4654,-0.0060475)
            (2.9814,-4.4619,0.0028675)
            (2.979,-4.4584,0.01171)
            (2.9766,-4.4548,0.020461)
            (2.9741,-4.451,0.029106)
            (2.9715,-4.4471,0.037631)
            (2.9688,-4.4431,0.046026)
            (2.966,-4.4389,0.054281)
            (2.963,-4.4344,0.062384)
            (2.9599,-4.4297,0.070323)
            (2.9565,-4.4248,0.078073)
            (2.9529,-4.4194,0.085594)
            (2.9489,-4.4133,0.092799)
            (2.9441,-4.4062,0.099521)
            (2.9382,-4.3973,0.1055)
            (2.9305,-4.3857,0.1105)

            (3.016,-4.5138,-0.2535)
            (3.0125,-4.5086,-0.24602)
            (3.009,-4.5033,-0.23853)
            (3.0055,-4.4981,-0.23103)
            (3.002,-4.4928,-0.22356)
            (2.9984,-4.4875,-0.21612)
            (2.9948,-4.482,-0.20877)
            (2.991,-4.4763,-0.20151)
            (2.9871,-4.4704,-0.19438)
            (2.983,-4.4643,-0.18737)
            (2.9787,-4.4579,-0.18049)
            (2.9742,-4.4512,-0.17373)
            (2.9695,-4.4442,-0.16707)
            (2.9647,-4.4369,-0.16049)
            (2.9596,-4.4294,-0.15396)
            (2.9545,-4.4217,-0.14747)
            (2.9491,-4.4137,-0.14097)
            (2.9437,-4.4056,-0.13445)
            (2.9382,-4.3973,-0.12788)
            (2.9326,-4.389,-0.12125)
            (2.927,-4.3806,-0.11454)
            (2.9213,-4.3721,-0.10775)
            (2.9157,-4.3636,-0.10087)
            (2.91,-4.3551,-0.093909)
            (2.9042,-4.3465,-0.086862)
            (2.8984,-4.3378,-0.079741)
            (2.8926,-4.3291,-0.072556)
            (2.8867,-4.3202,-0.065314)
            (2.8807,-4.3112,-0.058025)
            (2.8745,-4.302,-0.050691)
            (2.8683,-4.2927,-0.043313)
            (2.8619,-4.2831,-0.035884)
            (2.8553,-4.2733,-0.028397)
            (2.8486,-4.2633,-0.020842)
            (2.8417,-4.253,-0.013212)
            (2.8347,-4.2424,-0.0055034)
            (2.8273,-4.2314,0.0022761)
            (2.8197,-4.2199,0.010098)
            (2.8115,-4.2077,0.017901)
            (2.8025,-4.1943,0.025597)
            (2.7926,-4.1794,0.033171)

            (3.016,-4.5138,-0.2535)
            (3.0095,-4.504,-0.25082)
            (3.0029,-4.4942,-0.24803)
            (2.9964,-4.4844,-0.24514)
            (2.9898,-4.4745,-0.24215)
            (2.9831,-4.4646,-0.23909)
            (2.9764,-4.4545,-0.23598)
            (2.9696,-4.4444,-0.23282)
            (2.9628,-4.4341,-0.22963)
            (2.9558,-4.4236,-0.22638)
            (2.9487,-4.413,-0.22308)
            (2.9415,-4.4022,-0.21971)
            (2.9341,-4.3912,-0.21625)
            (2.9267,-4.3801,-0.21269)
            (2.9191,-4.3688,-0.20901)
            (2.9114,-4.3573,-0.20522)
            (2.9037,-4.3456,-0.20129)
            (2.8958,-4.3338,-0.19723)
            (2.8878,-4.3219,-0.19302)
            (2.8797,-4.3098,-0.18866)
            (2.8716,-4.2976,-0.18414)
            (2.8634,-4.2854,-0.17944)
            (2.8552,-4.2731,-0.17454)
            (2.8469,-4.2607,-0.16945)
            (2.8386,-4.2483,-0.16416)
            (2.8303,-4.2359,-0.15865)
            (2.822,-4.2234,-0.15294)
            (2.8136,-4.2109,-0.14704)
            (2.8052,-4.1983,-0.14095)
            (2.7967,-4.1856,-0.13468)
            (2.7882,-4.1728,-0.12824)
            (2.7796,-4.16,-0.12163)
            (2.771,-4.1471,-0.11485)
            (2.7623,-4.134,-0.10791)
            (2.7535,-4.1209,-0.10081)
            (2.7446,-4.1076,-0.09355)
            (2.7356,-4.0942,-0.086158)
            (2.7266,-4.0806,-0.078659)
            (2.7173,-4.0668,-0.071103)
            (2.7078,-4.0526,-0.063565)
            (2.6981,-4.0379,-0.056096)

            (3.016,-4.5138,-0.2535)
            (3.0074,-4.5009,-0.25602)
            (2.9988,-4.4881,-0.25831)
            (2.9902,-4.4752,-0.26039)
            (2.9816,-4.4622,-0.26226)
            (2.9729,-4.4492,-0.26393)
            (2.9642,-4.4362,-0.2654)
            (2.9554,-4.4231,-0.26668)
            (2.9466,-4.4099,-0.26775)
            (2.9377,-4.3966,-0.26861)
            (2.9288,-4.3833,-0.26925)
            (2.9199,-4.3699,-0.26964)
            (2.9109,-4.3564,-0.26979)
            (2.9018,-4.3429,-0.26968)
            (2.8927,-4.3293,-0.26933)
            (2.8836,-4.3156,-0.26875)
            (2.8744,-4.3018,-0.26794)
            (2.8651,-4.2879,-0.26694)
            (2.8558,-4.274,-0.26575)
            (2.8464,-4.2599,-0.26438)
            (2.837,-4.2458,-0.26284)
            (2.8275,-4.2317,-0.26112)
            (2.818,-4.2175,-0.25921)
            (2.8086,-4.2033,-0.25711)
            (2.7991,-4.1892,-0.25481)
            (2.7897,-4.175,-0.2523)
            (2.7802,-4.1609,-0.24961)
            (2.7708,-4.1468,-0.24673)
            (2.7614,-4.1328,-0.24368)
            (2.7521,-4.1187,-0.24046)
            (2.7427,-4.1048,-0.2371)
            (2.7334,-4.0908,-0.23359)
            (2.7241,-4.0769,-0.22996)
            (2.7148,-4.063,-0.22619)
            (2.7055,-4.0491,-0.22231)
            (2.6963,-4.0352,-0.21832)
            (2.687,-4.0214,-0.21422)
            (2.6777,-4.0075,-0.21)
            (2.6685,-3.9936,-0.20563)
            (2.6592,-3.9798,-0.20108)
            (2.6499,-3.9658,-0.19634)

            (3.016,-4.5138,-0.2535)
            (3.0067,-4.4998,-0.26084)
            (2.9974,-4.4859,-0.2679)
            (2.988,-4.4719,-0.27469)
            (2.9787,-4.4579,-0.28121)
            (2.9693,-4.4438,-0.28748)
            (2.9599,-4.4298,-0.29348)
            (2.9505,-4.4157,-0.29921)
            (2.941,-4.4016,-0.30467)
            (2.9316,-4.3874,-0.30984)
            (2.9221,-4.3732,-0.31471)
            (2.9126,-4.359,-0.31927)
            (2.9031,-4.3447,-0.3235)
            (2.8935,-4.3304,-0.32741)
            (2.8839,-4.3161,-0.331)
            (2.8743,-4.3017,-0.3343)
            (2.8647,-4.2873,-0.33735)
            (2.855,-4.2729,-0.34017)
            (2.8454,-4.2584,-0.34283)
            (2.8357,-4.2439,-0.34533)
            (2.826,-4.2295,-0.34771)
            (2.8164,-4.215,-0.34996)
            (2.8068,-4.2006,-0.35211)
            (2.7971,-4.1862,-0.35414)
            (2.7876,-4.1719,-0.35605)
            (2.778,-4.1576,-0.35783)
            (2.7686,-4.1434,-0.3595)
            (2.7591,-4.1293,-0.36105)
            (2.7497,-4.1153,-0.36247)
            (2.7404,-4.1013,-0.36376)
            (2.7311,-4.0873,-0.36491)
            (2.7218,-4.0735,-0.36593)
            (2.7126,-4.0597,-0.36681)
            (2.7034,-4.0459,-0.36755)
            (2.6942,-4.0322,-0.36814)
            (2.6851,-4.0185,-0.36857)
            (2.676,-4.0049,-0.36883)
            (2.6669,-3.9912,-0.36885)
            (2.6577,-3.9776,-0.36852)
            (2.6486,-3.9639,-0.36766)
            (2.6394,-3.9501,-0.36612)

            (3.016,-4.5138,-0.2535)
            (3.0074,-4.5009,-0.26456)
            (2.9988,-4.488,-0.27538)
            (2.9901,-4.475,-0.28595)
            (2.9815,-4.4621,-0.2963)
            (2.9728,-4.4492,-0.30642)
            (2.9642,-4.4362,-0.3163)
            (2.9554,-4.4231,-0.32596)
            (2.9467,-4.4101,-0.33537)
            (2.9379,-4.3969,-0.34453)
            (2.9291,-4.3836,-0.35343)
            (2.9201,-4.3703,-0.36204)
            (2.9112,-4.3569,-0.37036)
            (2.9021,-4.3433,-0.37838)
            (2.893,-4.3297,-0.3861)
            (2.8839,-4.316,-0.39356)
            (2.8747,-4.3023,-0.40077)
            (2.8655,-4.2885,-0.40779)
            (2.8563,-4.2748,-0.41466)
            (2.8472,-4.2611,-0.42141)
            (2.838,-4.2474,-0.42808)
            (2.8289,-4.2338,-0.43467)
            (2.8199,-4.2203,-0.44121)
            (2.8109,-4.2068,-0.44769)
            (2.8019,-4.1934,-0.45411)
            (2.793,-4.1801,-0.46047)
            (2.7842,-4.1668,-0.46675)
            (2.7753,-4.1536,-0.47296)
            (2.7665,-4.1404,-0.47907)
            (2.7578,-4.1273,-0.48506)
            (2.7491,-4.1143,-0.49093)
            (2.7403,-4.1012,-0.49665)
            (2.7316,-4.0882,-0.50221)
            (2.7229,-4.0751,-0.50759)
            (2.7142,-4.0621,-0.51278)
            (2.7055,-4.049,-0.51775)
            (2.6967,-4.0359,-0.52248)
            (2.6879,-4.0227,-0.52685)
            (2.679,-4.0094,-0.53071)
            (2.6699,-3.9958,-0.53375)
            (2.6605,-3.9817,-0.53566)

            (3.016,-4.5138,-0.2535)
            (3.0094,-4.5039,-0.26662)
            (3.0028,-4.494,-0.27959)
            (2.9962,-4.4841,-0.29242)
            (2.9895,-4.4741,-0.30512)
            (2.9829,-4.4642,-0.31771)
            (2.9761,-4.4541,-0.33017)
            (2.9693,-4.4439,-0.34251)
            (2.9624,-4.4336,-0.35474)
            (2.9554,-4.4231,-0.36683)
            (2.9483,-4.4124,-0.37878)
            (2.941,-4.4015,-0.39058)
            (2.9335,-4.3903,-0.40221)
            (2.926,-4.379,-0.41366)
            (2.9183,-4.3675,-0.42493)
            (2.9105,-4.3558,-0.43603)
            (2.9026,-4.3441,-0.44697)
            (2.8947,-4.3322,-0.45777)
            (2.8868,-4.3204,-0.46847)
            (2.8789,-4.3086,-0.47908)
            (2.871,-4.2968,-0.48962)
            (2.8632,-4.2851,-0.50012)
            (2.8554,-4.2734,-0.51058)
            (2.8477,-4.2619,-0.521)
            (2.84,-4.2503,-0.53139)
            (2.8323,-4.2389,-0.54174)
            (2.8247,-4.2274,-0.55205)
            (2.817,-4.216,-0.56231)
            (2.8094,-4.2046,-0.5725)
            (2.8018,-4.1932,-0.5826)
            (2.7941,-4.1817,-0.59261)
            (2.7864,-4.1702,-0.60251)
            (2.7787,-4.1586,-0.61226)
            (2.7709,-4.147,-0.62186)
            (2.763,-4.1352,-0.63128)
            (2.7551,-4.1233,-0.64049)
            (2.747,-4.1112,-0.64944)
            (2.7387,-4.0988,-0.65803)
            (2.7302,-4.086,-0.66607)
            (2.7211,-4.0725,-0.67324)
            (2.7114,-4.0579,-0.67911)

            (3.016,-4.5138,-0.2535)
            (3.0124,-4.5084,-0.26667)
            (3.0088,-4.503,-0.27981)
            (3.0052,-4.4975,-0.29292)
            (3.0015,-4.4921,-0.30603)
            (2.9978,-4.4865,-0.31915)
            (2.994,-4.4808,-0.3323)
            (2.99,-4.4748,-0.34548)
            (2.9859,-4.4686,-0.35871)
            (2.9815,-4.4622,-0.37197)
            (2.977,-4.4554,-0.38526)
            (2.9722,-4.4483,-0.39858)
            (2.9673,-4.4409,-0.4119)
            (2.9621,-4.4331,-0.42522)
            (2.9568,-4.4251,-0.43851)
            (2.9513,-4.4169,-0.45178)
            (2.9457,-4.4085,-0.465)
            (2.94,-4.4,-0.47818)
            (2.9342,-4.3914,-0.49132)
            (2.9285,-4.3828,-0.50442)
            (2.9227,-4.3742,-0.51748)
            (2.917,-4.3656,-0.53051)
            (2.9113,-4.357,-0.54352)
            (2.9056,-4.3485,-0.55651)
            (2.8999,-4.34,-0.56949)
            (2.8942,-4.3315,-0.58244)
            (2.8885,-4.3229,-0.59539)
            (2.8828,-4.3144,-0.60831)
            (2.877,-4.3058,-0.62121)
            (2.8712,-4.2971,-0.63408)
            (2.8654,-4.2884,-0.64693)
            (2.8594,-4.2795,-0.65973)
            (2.8534,-4.2704,-0.67247)
            (2.8473,-4.2612,-0.68516)
            (2.841,-4.2518,-0.69777)
            (2.8345,-4.2421,-0.71028)
            (2.8277,-4.232,-0.72267)
            (2.8206,-4.2213,-0.73488)
            (2.8128,-4.2097,-0.7468)
            (2.8041,-4.1966,-0.75825)
            (2.7939,-4.1814,-0.76892)

            (3.016,-4.5138,-0.2535)
            (3.0159,-4.5137,-0.26469)
            (3.0159,-4.5136,-0.27591)
            (3.0158,-4.5134,-0.28718)
            (3.0156,-4.5132,-0.29852)
            (3.0154,-4.5128,-0.30997)
            (3.015,-4.5123,-0.32155)
            (3.0145,-4.5115,-0.33329)
            (3.0137,-4.5103,-0.3452)
            (3.0128,-4.5089,-0.35729)
            (3.0116,-4.5071,-0.36956)
            (3.0101,-4.505,-0.382)
            (3.0084,-4.5025,-0.3946)
            (3.0065,-4.4996,-0.40734)
            (3.0044,-4.4965,-0.42021)
            (3.0021,-4.493,-0.43317)
            (2.9997,-4.4894,-0.44621)
            (2.9972,-4.4856,-0.45929)
            (2.9945,-4.4817,-0.47239)
            (2.9919,-4.4776,-0.4855)
            (2.9892,-4.4736,-0.49862)
            (2.9864,-4.4695,-0.51172)
            (2.9837,-4.4654,-0.52482)
            (2.981,-4.4613,-0.53792)
            (2.9782,-4.4572,-0.55101)
            (2.9755,-4.4531,-0.5641)
            (2.9727,-4.4489,-0.5772)
            (2.9699,-4.4447,-0.5903)
            (2.967,-4.4404,-0.60341)
            (2.9641,-4.4361,-0.61653)
            (2.9611,-4.4316,-0.62967)
            (2.958,-4.427,-0.64283)
            (2.9549,-4.4223,-0.65601)
            (2.9516,-4.4174,-0.66922)
            (2.9482,-4.4122,-0.68248)
            (2.9445,-4.4067,-0.69582)
            (2.9404,-4.4006,-0.7093)
            (2.9358,-4.3937,-0.72303)
            (2.9302,-4.3854,-0.73719)
            (2.923,-4.3746,-0.75205)
            (2.9134,-4.3601,-0.76794)

            (3.016,-4.5138,-0.2535)
            (3.0195,-4.519,-0.26097)
            (3.023,-4.5242,-0.26844)
            (3.0264,-4.5293,-0.27594)
            (3.0298,-4.5344,-0.28349)
            (3.0331,-4.5393,-0.29115)
            (3.0362,-4.544,-0.29894)
            (3.0392,-4.5485,-0.30689)
            (3.042,-4.5527,-0.31502)
            (3.0447,-4.5567,-0.32335)
            (3.0471,-4.5603,-0.33188)
            (3.0493,-4.5637,-0.34061)
            (3.0514,-4.5667,-0.34954)
            (3.0532,-4.5695,-0.35864)
            (3.0549,-4.572,-0.36791)
            (3.0564,-4.5743,-0.37733)
            (3.0578,-4.5763,-0.38685)
            (3.0591,-4.5782,-0.39646)
            (3.0602,-4.5799,-0.40613)
            (3.0613,-4.5816,-0.41582)
            (3.0624,-4.5832,-0.42553)
            (3.0634,-4.5847,-0.43522)
            (3.0644,-4.5862,-0.4449)
            (3.0654,-4.5877,-0.45455)
            (3.0664,-4.5892,-0.46417)
            (3.0674,-4.5906,-0.47375)
            (3.0683,-4.5921,-0.48329)
            (3.0693,-4.5936,-0.49278)
            (3.0703,-4.595,-0.50222)
            (3.0713,-4.5965,-0.51162)
            (3.0723,-4.598,-0.52095)
            (3.0732,-4.5994,-0.53022)
            (3.0742,-4.6009,-0.53942)
            (3.0752,-4.6023,-0.54855)
            (3.0761,-4.6038,-0.55763)
            (3.077,-4.6051,-0.56672)
            (3.0777,-4.6061,-0.57593)
            (3.0781,-4.6067,-0.58548)
            (3.0777,-4.6061,-0.59586)
            (3.0761,-4.6037,-0.60786)
            (3.072,-4.5976,-0.62286)

            (3.016,-4.5138,-0.2535)
            (3.0225,-4.5235,-0.25607)
            (3.029,-4.5332,-0.25855)
            (3.0354,-4.5428,-0.26094)
            (3.0418,-4.5524,-0.26328)
            (3.0481,-4.5618,-0.2656)
            (3.0543,-4.5711,-0.26793)
            (3.0604,-4.5802,-0.27027)
            (3.0664,-4.5892,-0.27266)
            (3.0722,-4.5979,-0.27509)
            (3.0779,-4.6065,-0.27756)
            (3.0835,-4.6148,-0.28008)
            (3.089,-4.623,-0.28265)
            (3.0943,-4.6309,-0.28526)
            (3.0995,-4.6387,-0.28791)
            (3.1046,-4.6463,-0.2906)
            (3.1096,-4.6538,-0.2933)
            (3.1145,-4.6611,-0.29601)
            (3.1193,-4.6683,-0.29871)
            (3.124,-4.6754,-0.30138)
            (3.1287,-4.6824,-0.304)
            (3.1333,-4.6893,-0.30655)
            (3.1379,-4.6962,-0.30902)
            (3.1425,-4.7031,-0.31139)
            (3.1471,-4.7099,-0.31365)
            (3.1516,-4.7167,-0.31578)
            (3.1562,-4.7236,-0.31776)
            (3.1608,-4.7304,-0.31958)
            (3.1654,-4.7373,-0.32121)
            (3.17,-4.7442,-0.32262)
            (3.1746,-4.7512,-0.3238)
            (3.1793,-4.7582,-0.32469)
            (3.1841,-4.7654,-0.32523)
            (3.189,-4.7727,-0.32535)
            (3.194,-4.7802,-0.32496)
            (3.1992,-4.7879,-0.32395)
            (3.2045,-4.7959,-0.32218)
            (3.21,-4.8042,-0.31948)
            (3.2158,-4.8128,-0.31566)
            (3.2219,-4.8219,-0.3104)
            (3.2285,-4.8318,-0.30265)

            (3.0583,-4.577,-0.23775)
            (3.0595,-4.5789,-0.23234)
            (3.0606,-4.5805,-0.22708)
            (3.0613,-4.5816,-0.22201)
            (3.0618,-4.5823,-0.21715)
            (3.062,-4.5825,-0.21254)
            (3.0618,-4.5824,-0.20821)
            (3.0615,-4.5818,-0.20419)
            (3.0608,-4.5808,-0.20051)
            (3.0599,-4.5794,-0.19718)
            (3.0587,-4.5776,-0.19423)
            (3.0572,-4.5754,-0.19166)
            (3.0555,-4.5728,-0.18949)
            (3.0535,-4.5699,-0.18774)
            (3.0513,-4.5666,-0.1864)
            (3.0489,-4.563,-0.18547)
            (3.0463,-4.5591,-0.18496)
            (3.0435,-4.5549,-0.18487)
            (3.0405,-4.5504,-0.18518)
            (3.0373,-4.5457,-0.1859)
            (3.0341,-4.5408,-0.18701)
            (3.0307,-4.5357,-0.18849)
            (3.0272,-4.5305,-0.19034)
            (3.0236,-4.5252,-0.19253)
            (3.02,-4.5197,-0.19506)
            (3.0164,-4.5143,-0.1979)
            (3.0127,-4.5088,-0.20104)
            (3.0091,-4.5034,-0.20445)
            (3.0054,-4.498,-0.20811)
            (3.0019,-4.4927,-0.21201)
            (2.9984,-4.4875,-0.21612)
            (2.9951,-4.4825,-0.22043)
            (2.9919,-4.4776,-0.2249)
            (2.9888,-4.473,-0.22951)
            (2.9859,-4.4687,-0.23425)
            (2.9831,-4.4646,-0.23909)
            (2.9806,-4.4608,-0.24401)
            (2.9783,-4.4574,-0.24897)
            (2.9763,-4.4543,-0.25397)
            (2.9744,-4.4516,-0.25896)
            (2.9729,-4.4492,-0.26393)
            (2.9716,-4.4473,-0.26885)
            (2.9706,-4.4458,-0.27369)
            (2.9699,-4.4447,-0.27843)
            (2.9694,-4.4441,-0.28303)
            (2.9693,-4.4438,-0.28748)
            (2.9694,-4.4441,-0.29174)
            (2.9699,-4.4447,-0.29579)
            (2.9706,-4.4458,-0.2996)
            (2.9716,-4.4473,-0.30315)
            (2.9728,-4.4492,-0.30642)
            (2.9744,-4.4514,-0.30937)
            (2.9761,-4.4541,-0.312)
            (2.9782,-4.4571,-0.31428)
            (2.9804,-4.4605,-0.31618)
            (2.9829,-4.4642,-0.31771)
            (2.9855,-4.4681,-0.31883)
            (2.9884,-4.4724,-0.31955)
            (2.9914,-4.4769,-0.31984)
            (2.9945,-4.4816,-0.31971)
            (2.9978,-4.4865,-0.31915)
            (3.0012,-4.4916,-0.31816)
            (3.0046,-4.4968,-0.31674)
            (3.0082,-4.5021,-0.3149)
            (3.0118,-4.5074,-0.31263)
            (3.0154,-4.5128,-0.30997)
            (3.019,-4.5183,-0.30691)
            (3.0226,-4.5236,-0.30347)
            (3.0262,-4.529,-0.29969)
            (3.0296,-4.5342,-0.29557)
            (3.0331,-4.5393,-0.29115)
            (3.0364,-4.5442,-0.28645)
            (3.0395,-4.549,-0.28152)
            (3.0426,-4.5535,-0.27637)
            (3.0454,-4.5578,-0.27105)
            (3.0481,-4.5618,-0.2656)
            (3.0506,-4.5655,-0.26006)
            (3.0529,-4.5689,-0.25446)
            (3.0549,-4.572,-0.24885)
            (3.0567,-4.5747,-0.24327)
            (3.0583,-4.577,-0.23775)

            (3.0987,-4.6376,-0.21717)
            (3.1014,-4.6415,-0.20551)
            (3.1034,-4.6446,-0.19423)
            (3.1049,-4.6468,-0.18342)
            (3.1058,-4.6481,-0.17318)
            (3.1061,-4.6486,-0.16358)
            (3.1059,-4.6482,-0.15469)
            (3.105,-4.647,-0.14657)
            (3.1036,-4.6449,-0.13927)
            (3.1017,-4.642,-0.13283)
            (3.0992,-4.6383,-0.12728)
            (3.0962,-4.6338,-0.12264)
            (3.0927,-4.6285,-0.11891)
            (3.0887,-4.6225,-0.11611)
            (3.0842,-4.6158,-0.11421)
            (3.0793,-4.6085,-0.11321)
            (3.074,-4.6006,-0.11307)
            (3.0684,-4.5921,-0.11378)
            (3.0623,-4.5831,-0.11529)
            (3.056,-4.5737,-0.11757)
            (3.0495,-4.5638,-0.12057)
            (3.0427,-4.5537,-0.12425)
            (3.0357,-4.5432,-0.12856)
            (3.0286,-4.5326,-0.13346)
            (3.0214,-4.5218,-0.13891)
            (3.0141,-4.5109,-0.14484)
            (3.0068,-4.5,-0.15123)
            (2.9996,-4.4892,-0.15802)
            (2.9925,-4.4786,-0.16519)
            (2.9855,-4.4681,-0.17269)
            (2.9787,-4.4579,-0.18049)
            (2.9721,-4.448,-0.18857)
            (2.9657,-4.4385,-0.19689)
            (2.9597,-4.4295,-0.20543)
            (2.954,-4.421,-0.21417)
            (2.9487,-4.413,-0.22308)
            (2.9438,-4.4057,-0.23214)
            (2.9393,-4.399,-0.24132)
            (2.9353,-4.393,-0.25058)
            (2.9318,-4.3878,-0.2599)
            (2.9288,-4.3833,-0.26925)
            (2.9264,-4.3796,-0.27857)
            (2.9245,-4.3768,-0.28782)
            (2.9231,-4.3748,-0.29697)
            (2.9223,-4.3736,-0.30595)
            (2.9221,-4.3732,-0.31471)
            (2.9224,-4.3737,-0.32321)
            (2.9233,-4.375,-0.33139)
            (2.9247,-4.3771,-0.33919)
            (2.9266,-4.38,-0.34655)
            (2.9291,-4.3836,-0.35343)
            (2.932,-4.388,-0.35977)
            (2.9354,-4.3931,-0.36552)
            (2.9393,-4.3989,-0.37064)
            (2.9436,-4.4053,-0.37507)
            (2.9483,-4.4124,-0.37878)
            (2.9534,-4.42,-0.38173)
            (2.9588,-4.4282,-0.38389)
            (2.9646,-4.4368,-0.38521)
            (2.9706,-4.4459,-0.38567)
            (2.977,-4.4554,-0.38526)
            (2.9836,-4.4652,-0.38395)
            (2.9904,-4.4754,-0.38173)
            (2.9973,-4.4858,-0.37858)
            (3.0044,-4.4964,-0.37453)
            (3.0116,-4.5071,-0.36956)
            (3.0188,-4.5179,-0.36369)
            (3.026,-4.5287,-0.35695)
            (3.0331,-4.5394,-0.34937)
            (3.0402,-4.55,-0.341)
            (3.0471,-4.5603,-0.33188)
            (3.0538,-4.5704,-0.32208)
            (3.0603,-4.5801,-0.31166)
            (3.0665,-4.5894,-0.30071)
            (3.0724,-4.5982,-0.28931)
            (3.0779,-4.6065,-0.27756)
            (3.0831,-4.6141,-0.26556)
            (3.0877,-4.6211,-0.25342)
            (3.0919,-4.6274,-0.24123)
            (3.0956,-4.6329,-0.22911)
            (3.0987,-4.6376,-0.21717)

            (3.1369,-4.6947,-0.19157)
            (3.1408,-4.7006,-0.17253)
            (3.1439,-4.7051,-0.15423)
            (3.146,-4.7083,-0.13685)
            (3.1472,-4.7101,-0.12056)
            (3.1475,-4.7106,-0.1055)
            (3.1469,-4.7097,-0.091805)
            (3.1455,-4.7075,-0.079567)
            (3.1431,-4.704,-0.068863)
            (3.14,-4.6993,-0.059744)
            (3.136,-4.6933,-0.052233)
            (3.1312,-4.6862,-0.046332)
            (3.1257,-4.6779,-0.042021)
            (3.1194,-4.6685,-0.039257)
            (3.1125,-4.6581,-0.037984)
            (3.1049,-4.6468,-0.038125)
            (3.0967,-4.6346,-0.039598)
            (3.088,-4.6215,-0.042306)
            (3.0788,-4.6078,-0.04615)
            (3.0692,-4.5934,-0.051029)
            (3.0592,-4.5784,-0.05684)
            (3.049,-4.5631,-0.063484)
            (3.0385,-4.5474,-0.070864)
            (3.0278,-4.5314,-0.078892)
            (3.0171,-4.5154,-0.087484)
            (3.0063,-4.4993,-0.096567)
            (2.9956,-4.4832,-0.10608)
            (2.985,-4.4674,-0.11596)
            (2.9746,-4.4517,-0.12617)
            (2.9644,-4.4365,-0.13668)
            (2.9545,-4.4217,-0.14747)
            (2.9449,-4.4074,-0.15851)
            (2.9358,-4.3937,-0.16981)
            (2.9271,-4.3808,-0.18136)
            (2.919,-4.3686,-0.19316)
            (2.9114,-4.3573,-0.20522)
            (2.9045,-4.3469,-0.21751)
            (2.8982,-4.3375,-0.23003)
            (2.8926,-4.3291,-0.24277)
            (2.8877,-4.3218,-0.25568)
            (2.8836,-4.3156,-0.26875)
            (2.8802,-4.3105,-0.2819)
            (2.8776,-4.3066,-0.2951)
            (2.8757,-4.3038,-0.30829)
            (2.8746,-4.3022,-0.32138)
            (2.8743,-4.3017,-0.3343)
            (2.8748,-4.3024,-0.34698)
            (2.8759,-4.3042,-0.35933)
            (2.8779,-4.307,-0.37127)
            (2.8805,-4.311,-0.38271)
            (2.8839,-4.316,-0.39356)
            (2.8879,-4.3221,-0.40373)
            (2.8926,-4.3291,-0.41315)
            (2.8979,-4.3371,-0.42173)
            (2.9039,-4.346,-0.42938)
            (2.9105,-4.3558,-0.43603)
            (2.9176,-4.3665,-0.4416)
            (2.9253,-4.378,-0.44603)
            (2.9335,-4.3903,-0.44924)
            (2.9422,-4.4033,-0.45118)
            (2.9513,-4.4169,-0.45178)
            (2.9608,-4.4312,-0.45099)
            (2.9707,-4.446,-0.44877)
            (2.9809,-4.4613,-0.44507)
            (2.9914,-4.477,-0.43988)
            (3.0021,-4.493,-0.43317)
            (3.013,-4.5093,-0.42495)
            (3.0239,-4.5256,-0.41521)
            (3.0349,-4.542,-0.40399)
            (3.0457,-4.5582,-0.39134)
            (3.0564,-4.5743,-0.37733)
            (3.0669,-4.5899,-0.36203)
            (3.077,-4.6051,-0.34556)
            (3.0867,-4.6196,-0.32807)
            (3.0959,-4.6334,-0.30969)
            (3.1046,-4.6463,-0.2906)
            (3.1126,-4.6583,-0.27099)
            (3.1199,-4.6692,-0.25108)
            (3.1264,-4.6789,-0.23106)
            (3.132,-4.6874,-0.21115)
            (3.1369,-4.6947,-0.19157)

            (3.1726,-4.7481,-0.16126)
            (3.1778,-4.7559,-0.13385)
            (3.1817,-4.7618,-0.10763)
            (3.1844,-4.7658,-0.082925)
            (3.1858,-4.7678,-0.060013)
            (3.1859,-4.7681,-0.039135)
            (3.1849,-4.7665,-0.02049)
            (3.1827,-4.7632,-0.0042256)
            (3.1793,-4.7582,0.0095574)
            (3.1749,-4.7515,0.02081)
            (3.1693,-4.7432,0.029534)
            (3.1627,-4.7333,0.035776)
            (3.1551,-4.722,0.039629)
            (3.1466,-4.7092,0.041221)
            (3.1372,-4.6951,0.040712)
            (3.1269,-4.6797,0.038282)
            (3.1158,-4.6631,0.034126)
            (3.104,-4.6455,0.028443)
            (3.0917,-4.627,0.021428)
            (3.0787,-4.6077,0.013269)
            (3.0654,-4.5877,0.0041407)
            (3.0517,-4.5671,-0.0057989)
            (3.0377,-4.5462,-0.016408)
            (3.0235,-4.5251,-0.027565)
            (3.0093,-4.5038,-0.039165)
            (2.9951,-4.4825,-0.051121)
            (2.981,-4.4613,-0.063367)
            (2.967,-4.4404,-0.075853)
            (2.9533,-4.4199,-0.088549)
            (2.9399,-4.3999,-0.10144)
            (2.927,-4.3806,-0.11454)
            (2.9146,-4.362,-0.12787)
            (2.9028,-4.3443,-0.14146)
            (2.8916,-4.3276,-0.15534)
            (2.8812,-4.312,-0.16955)
            (2.8716,-4.2976,-0.18414)
            (2.8628,-4.2845,-0.19911)
            (2.855,-4.2727,-0.21448)
            (2.848,-4.2624,-0.23025)
            (2.842,-4.2534,-0.24638)
            (2.837,-4.2458,-0.26284)
            (2.8329,-4.2397,-0.27957)
            (2.8297,-4.235,-0.29651)
            (2.8276,-4.2318,-0.31358)
            (2.8263,-4.2299,-0.33067)
            (2.826,-4.2295,-0.34771)
            (2.8267,-4.2304,-0.36457)
            (2.8282,-4.2327,-0.38116)
            (2.8306,-4.2363,-0.39735)
            (2.8339,-4.2412,-0.41303)
            (2.838,-4.2474,-0.42808)
            (2.843,-4.2549,-0.44238)
            (2.8488,-4.2636,-0.4558)
            (2.8554,-4.2735,-0.46823)
            (2.8629,-4.2846,-0.47954)
            (2.871,-4.2968,-0.48962)
            (2.88,-4.3102,-0.49835)
            (2.8896,-4.3246,-0.50561)
            (2.9,-4.3402,-0.51128)
            (2.911,-4.3567,-0.51528)
            (2.9227,-4.3742,-0.51748)
            (2.935,-4.3926,-0.5178)
            (2.9479,-4.4118,-0.51614)
            (2.9612,-4.4318,-0.51244)
            (2.975,-4.4524,-0.50661)
            (2.9892,-4.4736,-0.49862)
            (3.0036,-4.4952,-0.48841)
            (3.0183,-4.5172,-0.47597)
            (3.033,-4.5393,-0.46132)
            (3.0478,-4.5613,-0.44448)
            (3.0624,-4.5832,-0.42553)
            (3.0767,-4.6046,-0.40456)
            (3.0906,-4.6255,-0.38172)
            (3.104,-4.6455,-0.35719)
            (3.1168,-4.6646,-0.33119)
            (3.1287,-4.6824,-0.304)
            (3.1397,-4.6988,-0.27589)
            (3.1496,-4.7138,-0.24721)
            (3.1585,-4.727,-0.21831)
            (3.1662,-4.7385,-0.18953)
            (3.1726,-4.7481,-0.16126)

            (3.2063,-4.7986,-0.126)
            (3.2126,-4.808,-0.089459)
            (3.2172,-4.8148,-0.05462)
            (3.2202,-4.8194,-0.021959)
            (3.2217,-4.8215,0.0080884)
            (3.2216,-4.8215,0.035149)
            (3.2201,-4.8193,0.058922)
            (3.2172,-4.8149,0.079187)
            (3.213,-4.8086,0.09581)
            (3.2074,-4.8003,0.10875)
            (3.2006,-4.79,0.11806)
            (3.1924,-4.7778,0.12387)
            (3.1831,-4.7638,0.12638)
            (3.1726,-4.7481,0.12587)
            (3.1609,-4.7307,0.12265)
            (3.1482,-4.7116,0.11704)
            (3.1345,-4.6911,0.1094)
            (3.1199,-4.6693,0.10004)
            (3.1045,-4.6462,0.089274)
            (3.0884,-4.6221,0.077387)
            (3.0717,-4.5971,0.064624)
            (3.0546,-4.5715,0.051196)
            (3.0371,-4.5453,0.037282)
            (3.0194,-4.5188,0.023029)
            (3.0015,-4.4921,0.0085557)
            (2.9837,-4.4654,-0.0060475)
            (2.9659,-4.4389,-0.020716)
            (2.9484,-4.4126,-0.035413)
            (2.9313,-4.387,-0.05013)
            (2.9146,-4.3619,-0.064889)
            (2.8984,-4.3378,-0.079741)
            (2.883,-4.3147,-0.094766)
            (2.8684,-4.2928,-0.11006)
            (2.8547,-4.2723,-0.12574)
            (2.8419,-4.2533,-0.14191)
            (2.8303,-4.2359,-0.15865)
            (2.8198,-4.2202,-0.17604)
            (2.8105,-4.2062,-0.19412)
            (2.8024,-4.194,-0.21288)
            (2.7954,-4.1836,-0.23229)
            (2.7897,-4.175,-0.2523)
            (2.7851,-4.1682,-0.27283)
            (2.7816,-4.163,-0.29376)
            (2.7793,-4.1596,-0.315)
            (2.7782,-4.1578,-0.3364)
            (2.778,-4.1576,-0.35783)
            (2.779,-4.1591,-0.37916)
            (2.781,-4.1621,-0.40024)
            (2.784,-4.1666,-0.42091)
            (2.788,-4.1726,-0.44104)
            (2.793,-4.1801,-0.46047)
            (2.799,-4.189,-0.47904)
            (2.8059,-4.1994,-0.49661)
            (2.8138,-4.2111,-0.51302)
            (2.8226,-4.2243,-0.52812)
            (2.8323,-4.2389,-0.54174)
            (2.8429,-4.2548,-0.55375)
            (2.8545,-4.272,-0.56397)
            (2.8669,-4.2906,-0.57226)
            (2.8801,-4.3104,-0.57847)
            (2.8942,-4.3315,-0.58244)
            (2.9091,-4.3537,-0.58404)
            (2.9247,-4.3771,-0.58313)
            (2.941,-4.4015,-0.57958)
            (2.958,-4.4269,-0.57327)
            (2.9755,-4.4531,-0.5641)
            (2.9934,-4.48,-0.55201)
            (3.0117,-4.5074,-0.53692)
            (3.0303,-4.5351,-0.51883)
            (3.0489,-4.563,-0.49776)
            (3.0674,-4.5906,-0.47375)
            (3.0856,-4.6179,-0.44693)
            (3.1033,-4.6444,-0.41746)
            (3.1203,-4.6699,-0.38558)
            (3.1365,-4.6941,-0.35157)
            (3.1516,-4.7167,-0.31578)
            (3.1655,-4.7375,-0.27862)
            (3.178,-4.7562,-0.24056)
            (3.189,-4.7727,-0.20208)
            (3.1985,-4.7869,-0.16371)
            (3.2063,-4.7986,-0.126)

            (3.2386,-4.847,-0.083897)
            (3.2455,-4.8573,-0.037534)
            (3.2505,-4.8647,0.0066544)
            (3.2536,-4.8694,0.04799)
            (3.255,-4.8714,0.085839)
            (3.2547,-4.871,0.11964)
            (3.2528,-4.8681,0.14894)
            (3.2494,-4.863,0.17339)
            (3.2445,-4.8557,0.19278)
            (3.2381,-4.8462,0.20708)
            (3.2303,-4.8345,0.21638)
            (3.2211,-4.8208,0.22093)
            (3.2105,-4.8048,0.2211)
            (3.1984,-4.7868,0.21736)
            (3.185,-4.7666,0.21021)
            (3.1701,-4.7444,0.20022)
            (3.154,-4.7203,0.1879)
            (3.1367,-4.6944,0.17377)
            (3.1183,-4.6668,0.15828)
            (3.0989,-4.6379,0.14182)
            (3.0788,-4.6077,0.12472)
            (3.0579,-4.5765,0.10726)
            (3.0366,-4.5447,0.089666)
            (3.015,-4.5123,0.072112)
            (2.9933,-4.4797,0.054734)
            (2.9715,-4.4471,0.037631)
            (2.9499,-4.4148,0.020861)
            (2.9286,-4.383,0.0044404)
            (2.9078,-4.3518,-0.011663)
            (2.8876,-4.3217,-0.027533)
            (2.8683,-4.2927,-0.043313)
            (2.8499,-4.2651,-0.059192)
            (2.8325,-4.2392,-0.075399)
            (2.8164,-4.2151,-0.092169)
            (2.8016,-4.1929,-0.10972)
            (2.7882,-4.1728,-0.12824)
            (2.7762,-4.1549,-0.14783)
            (2.7657,-4.1392,-0.16855)
            (2.7566,-4.1256,-0.19039)
            (2.749,-4.1141,-0.21327)
            (2.7427,-4.1048,-0.2371)
            (2.7378,-4.0974,-0.26173)
            (2.7342,-4.0921,-0.287)
            (2.732,-4.0887,-0.31274)
            (2.7309,-4.0871,-0.33877)
            (2.7311,-4.0873,-0.36491)
            (2.7324,-4.0894,-0.39099)
            (2.7349,-4.0931,-0.4168)
            (2.7385,-4.0985,-0.44219)
            (2.7432,-4.1056,-0.46696)
            (2.7491,-4.1143,-0.49093)
            (2.7559,-4.1246,-0.51393)
            (2.7639,-4.1365,-0.53579)
            (2.7729,-4.15,-0.55631)
            (2.783,-4.165,-0.57531)
            (2.7941,-4.1817,-0.59261)
            (2.8063,-4.1999,-0.60803)
            (2.8195,-4.2197,-0.62136)
            (2.8338,-4.241,-0.63242)
            (2.8491,-4.2639,-0.64101)
            (2.8654,-4.2884,-0.64693)
            (2.8827,-4.3143,-0.64997)
            (2.901,-4.3416,-0.64995)
            (2.9202,-4.3704,-0.64668)
            (2.9403,-4.4004,-0.63997)
            (2.9611,-4.4316,-0.62967)
            (2.9826,-4.4638,-0.61564)
            (3.0047,-4.4968,-0.59778)
            (3.0271,-4.5304,-0.57604)
            (3.0497,-4.5642,-0.55041)
            (3.0723,-4.598,-0.52095)
            (3.0945,-4.6312,-0.4878)
            (3.1161,-4.6636,-0.45118)
            (3.1368,-4.6946,-0.41137)
            (3.1564,-4.7239,-0.36876)
            (3.1746,-4.7512,-0.3238)
            (3.1912,-4.776,-0.27701)
            (3.206,-4.7981,-0.22897)
            (3.2189,-4.8174,-0.18032)
            (3.2298,-4.8337,-0.13173)
            (3.2386,-4.847,-0.083897)

            (3.2703,-4.8944,-0.02772)
            (3.2773,-4.9048,0.029439)
            (3.282,-4.9119,0.083845)
            (3.2847,-4.9159,0.13461)
            (3.2856,-4.9172,0.1809)
            (3.2847,-4.9159,0.22193)
            (3.2823,-4.9124,0.25705)
            (3.2785,-4.9066,0.28575)
            (3.2732,-4.8988,0.30771)
            (3.2666,-4.8888,0.32283)
            (3.2585,-4.8767,0.33122)
            (3.2489,-4.8624,0.33325)
            (3.2377,-4.8456,0.32947)
            (3.2248,-4.8262,0.3206)
            (3.21,-4.8041,0.30744)
            (3.1934,-4.7793,0.29087)
            (3.175,-4.7518,0.27171)
            (3.1549,-4.7217,0.25075)
            (3.1333,-4.6893,0.22865)
            (3.1102,-4.6548,0.206)
            (3.086,-4.6186,0.18325)
            (3.0609,-4.581,0.16077)
            (3.0352,-4.5424,0.13883)
            (3.009,-4.5033,0.11765)
            (2.9827,-4.464,0.097368)
            (2.9565,-4.4248,0.078073)
            (2.9307,-4.386,0.05979)
            (2.9053,-4.3481,0.042472)
            (2.8808,-4.3114,0.025987)
            (2.8571,-4.276,0.010104)
            (2.8347,-4.2424,-0.0055034)
            (2.8135,-4.2107,-0.021236)
            (2.7938,-4.1812,-0.037531)
            (2.7757,-4.1542,-0.054804)
            (2.7593,-4.1296,-0.073399)
            (2.7446,-4.1076,-0.09355)
            (2.7316,-4.0882,-0.11537)
            (2.7203,-4.0713,-0.13888)
            (2.7107,-4.0569,-0.16397)
            (2.7027,-4.0449,-0.19052)
            (2.6963,-4.0352,-0.21832)
            (2.6913,-4.0278,-0.24717)
            (2.6877,-4.0224,-0.27684)
            (2.6855,-4.0192,-0.30712)
            (2.6847,-4.0179,-0.33776)
            (2.6851,-4.0185,-0.36857)
            (2.6868,-4.0211,-0.39933)
            (2.6897,-4.0254,-0.42982)
            (2.6938,-4.0315,-0.45986)
            (2.699,-4.0394,-0.48923)
            (2.7055,-4.049,-0.51775)
            (2.7131,-4.0604,-0.54522)
            (2.7218,-4.0735,-0.57143)
            (2.7318,-4.0884,-0.59619)
            (2.7428,-4.1049,-0.61928)
            (2.7551,-4.1233,-0.64049)
            (2.7685,-4.1434,-0.65961)
            (2.7832,-4.1653,-0.67639)
            (2.799,-4.189,-0.6906)
            (2.8161,-4.2146,-0.70199)
            (2.8345,-4.2421,-0.71028)
            (2.854,-4.2714,-0.71522)
            (2.8749,-4.3025,-0.71652)
            (2.8969,-4.3355,-0.7139)
            (2.9201,-4.3703,-0.70708)
            (2.9445,-4.4067,-0.69582)
            (2.9698,-4.4446,-0.67988)
            (2.996,-4.4838,-0.65907)
            (3.0227,-4.5238,-0.63328)
            (3.0499,-4.5644,-0.60248)
            (3.077,-4.6051,-0.56672)
            (3.1038,-4.6451,-0.52619)
            (3.1298,-4.6841,-0.48118)
            (3.1546,-4.7212,-0.43212)
            (3.1778,-4.756,-0.3795)
            (3.1992,-4.7879,-0.32395)
            (3.2183,-4.8165,-0.26613)
            (3.235,-4.8416,-0.20678)
            (3.2493,-4.8629,-0.14671)
            (3.261,-4.8805,-0.086732)
            (3.2703,-4.8944,-0.02772)

        }
        ;
    \addplot3[no marks, draw={{rgb,1:red,0.0;green,0.0;blue,0.0}}, line width={0.4pt}, draw opacity={1.0}, unbounded coords={jump}]
        coordinates {
            (3.3045,-4.9455,0.085973)
            (3.3073,-4.9498,0.12175)
            (3.3095,-4.9531,0.15638)
            (3.3111,-4.9555,0.18974)
            (3.3122,-4.957,0.22173)
            (3.3127,-4.9578,0.25224)
            (3.3128,-4.9579,0.28117)
            (3.3125,-4.9575,0.30844)
            (3.3118,-4.9564,0.33395)
            (3.3108,-4.9549,0.35763)
            (3.3094,-4.9529,0.37941)
            (3.3079,-4.9505,0.39921)
            (3.306,-4.9478,0.41698)
            (3.3039,-4.9447,0.43266)
            (3.3016,-4.9412,0.4462)
            (3.2991,-4.9374,0.45758)
            (3.2963,-4.9332,0.46675)
            (3.2932,-4.9287,0.47372)
            (3.2899,-4.9238,0.47847)
            (3.2863,-4.9184,0.48102)
            (3.2824,-4.9125,0.48142)
            (3.2781,-4.906,0.47972)
            (3.2734,-4.899,0.47599)
            (3.2682,-4.8912,0.47033)
            (3.2625,-4.8826,0.46287)
            (3.2562,-4.8732,0.45374)
            (3.2493,-4.8629,0.44311)
            (3.2418,-4.8517,0.43115)
            (3.2336,-4.8394,0.41803)
            (3.2247,-4.826,0.40396)
            (3.215,-4.8116,0.38911)
            (3.2047,-4.7962,0.37368)
            (3.1937,-4.7797,0.35782)
            (3.1821,-4.7623,0.3417)
            (3.1698,-4.7439,0.32547)
            (3.1569,-4.7247,0.30925)
            (3.1435,-4.7046,0.29315)
            (3.1297,-4.6839,0.27726)
            (3.1154,-4.6625,0.26165)
            (3.1007,-4.6405,0.2464)
            (3.0857,-4.6181,0.23155)
            (3.0705,-4.5954,0.21714)
            (3.0551,-4.5723,0.20321)
            (3.0396,-4.549,0.18977)
            (3.0239,-4.5256,0.17685)
            (3.0082,-4.5021,0.16446)
            (2.9925,-4.4786,0.1526)
            (2.9768,-4.4552,0.14128)
            (2.9613,-4.4318,0.1305)
            (2.9458,-4.4087,0.12024)
            (2.9305,-4.3857,0.1105)
            (2.9153,-4.3631,0.10126)
            (2.9004,-4.3408,0.092482)
            (2.8857,-4.3188,0.084142)
            (2.8714,-4.2973,0.076194)
            (2.8573,-4.2763,0.068585)
            (2.8436,-4.2557,0.061255)
            (2.8302,-4.2357,0.05413)
            (2.8173,-4.2163,0.047132)
            (2.8047,-4.1975,0.040176)
            (2.7926,-4.1794,0.033171)
            (2.781,-4.162,0.026028)
            (2.7698,-4.1453,0.018658)
            (2.7591,-4.1293,0.010981)
            (2.7489,-4.114,0.0029231)
            (2.7392,-4.0995,-0.0055791)
            (2.73,-4.0857,-0.014576)
            (2.7213,-4.0726,-0.024106)
            (2.713,-4.0603,-0.034195)
            (2.7053,-4.0488,-0.044857)
            (2.6981,-4.0379,-0.056096)
            (2.6913,-4.0278,-0.067907)
            (2.685,-4.0183,-0.080276)
            (2.6791,-4.0096,-0.093186)
            (2.6737,-4.0015,-0.10661)
            (2.6687,-3.994,-0.12053)
            (2.6641,-3.9872,-0.1349)
            (2.66,-3.981,-0.1497)
            (2.6562,-3.9753,-0.1649)
            (2.6529,-3.9703,-0.18046)
            (2.6499,-3.9658,-0.19634)
            (2.6473,-3.9619,-0.21252)
            (2.645,-3.9586,-0.22896)
            (2.6431,-3.9557,-0.24563)
            (2.6416,-3.9534,-0.26249)
            (2.6404,-3.9516,-0.27952)
            (2.6395,-3.9504,-0.29669)
            (2.639,-3.9496,-0.31396)
            (2.6388,-3.9493,-0.33131)
            (2.6389,-3.9494,-0.3487)
            (2.6394,-3.9501,-0.36612)
            (2.6401,-3.9512,-0.38353)
            (2.6412,-3.9528,-0.4009)
            (2.6425,-3.9549,-0.41822)
            (2.6442,-3.9574,-0.43546)
            (2.6462,-3.9603,-0.45258)
            (2.6485,-3.9637,-0.46957)
            (2.651,-3.9675,-0.48639)
            (2.6539,-3.9718,-0.50303)
            (2.6571,-3.9766,-0.51947)
            (2.6605,-3.9817,-0.53566)
            (2.6643,-3.9873,-0.5516)
            (2.6683,-3.9934,-0.56725)
            (2.6726,-3.9999,-0.58259)
            (2.6773,-4.0068,-0.5976)
            (2.6822,-4.0142,-0.61225)
            (2.6874,-4.022,-0.6265)
            (2.693,-4.0303,-0.64035)
            (2.6988,-4.0391,-0.65375)
            (2.705,-4.0483,-0.66668)
            (2.7114,-4.0579,-0.67911)
            (2.7182,-4.068,-0.69101)
            (2.7253,-4.0786,-0.70236)
            (2.7327,-4.0897,-0.71311)
            (2.7404,-4.1013,-0.72324)
            (2.7484,-4.1133,-0.73271)
            (2.7568,-4.1259,-0.74149)
            (2.7656,-4.139,-0.74954)
            (2.7747,-4.1526,-0.75682)
            (2.7841,-4.1667,-0.76329)
            (2.7939,-4.1814,-0.76892)
            (2.8041,-4.1966,-0.77365)
            (2.8146,-4.2124,-0.77745)
            (2.8255,-4.2287,-0.78026)
            (2.8369,-4.2457,-0.78204)
            (2.8486,-4.2632,-0.78273)
            (2.8607,-4.2813,-0.78228)
            (2.8732,-4.3001,-0.78064)
            (2.8862,-4.3195,-0.77774)
            (2.8996,-4.3395,-0.77353)
            (2.9134,-4.3601,-0.76794)
            (2.9276,-4.3814,-0.76091)
            (2.9422,-4.4033,-0.75238)
            (2.9573,-4.4259,-0.74228)
            (2.9727,-4.449,-0.73055)
            (2.9885,-4.4727,-0.71713)
            (3.0047,-4.4969,-0.70196)
            (3.0212,-4.5215,-0.68498)
            (3.038,-4.5466,-0.66616)
            (3.0549,-4.572,-0.64546)
            (3.072,-4.5976,-0.62286)
            (3.0892,-4.6233,-0.59835)
            (3.1063,-4.6489,-0.57196)
            (3.1233,-4.6743,-0.54372)
            (3.14,-4.6993,-0.51369)
            (3.1563,-4.7238,-0.48197)
            (3.1722,-4.7475,-0.44866)
            (3.1874,-4.7703,-0.41391)
            (3.2019,-4.792,-0.37787)
            (3.2157,-4.8126,-0.34072)
            (3.2285,-4.8318,-0.30265)
            (3.2404,-4.8497,-0.26385)
            (3.2514,-4.866,-0.22453)
            (3.2613,-4.8809,-0.18489)
            (3.2703,-4.8943,-0.14512)
            (3.2782,-4.9062,-0.10542)
            (3.2852,-4.9167,-0.065973)
            (3.2913,-4.9258,-0.02695)
            (3.2965,-4.9336,0.011482)
            (3.3009,-4.9401,0.049172)
            (3.3045,-4.9455,0.085973)

        }
        ;
    \addplot3[no marks, draw={{rgb,255:red,224;green,159;blue,0}}, line width={1.2pt}, dashed]
        coordinates {
            (3.016007314849376,-4.513773927644846,-0.2535030009949589)
            (2.9879657558189603,-4.522894536690709,-0.24980298546437707)
            (2.959984414334211,-4.531957075452208,-0.24596637495711748)
            (2.9320644241201723,-4.540965718577589,-0.24199682428269548)
            (2.904206775053508,-4.549924559062685,-0.23789797803249313)
            (2.876412317338955,-4.558837608252521,-0.2336734671642351)
            (2.8486817656418197,-4.56770879594393,-0.22932690590262925)
            (2.8210157031641234,-4.576541970570908,-0.22486188894807194)
            (2.7934145856538066,-4.5853408994557405,-0.2202819889838269)
            (2.7658787453381226,-4.5941092691101755,-0.2155907544707874)
            (2.7384083947740705,-4.6028506855725,-0.2107917077178471)
            (2.7110036306103513,-4.6115686747679465,-0.20588834321504074)
            (2.683664437256903,-4.620266682881431,-0.2008841262159789)
            (2.656390690459495,-4.628948076733369,-0.19578249155567917)
            (2.6291821607782238,-4.637616144150884,-0.19058684268969908)
            (2.6020385169699205,-4.646274094328392,-0.1853005509404815)
            (2.574959329275502,-4.654925058172969,-0.1799269549370161)
            (2.54794407261424,-4.663572088631385,-0.174469360234303)
            (2.520992129687555,-4.6722181609968985,-0.16893103909962046)
            (2.494102793995607,-4.68086617319506,-0.16331523045326493)
            (2.467275272770289,-4.6895189460486435,-0.15762513995219107)
            (2.4405086898285093,-4.698179223522642,-0.1518639402058229)
            (2.413802088349817,-4.706849672950757,-0.14603477111420873)
            (2.3871544335823343,-4.715532885245217,-0.14014074031961027)
            (2.3605646154809525,-4.724231375091869,-0.1341849237635483)
            (2.334031451281458,-4.732947581132587,-0.1281703663422254)
            (2.3075536880140195,-4.741683866136716,-0.12210008265410552)
            (2.281130004959154,-4.750442517163077,-0.11597705783422751)
            (2.2547590160488538,-4.759225745713491,-0.10980424847053415)
            (2.2284392722152253,-4.768035687878305,-0.1035845835981218)
            (2.202169263688597,-4.776874404473675,-0.0973209657678263)
            (2.175947422246642,-4.785743881169719,-0.09101627218596073)
            (2.149772123415758,-4.7946460286079144,-0.08467335592230682)
            (2.12364168862565,-4.8035826825053825,-0.07829504718363577)
            (2.0975543873177918,-4.812555603743018,-0.0718841546500988)
            (2.0715084390082783,-4.821566478433809,-0.06544346687178491)
            (2.0455020153054773,-4.830616917967089,-0.058975753722616236)
            (2.0195332418828493,-4.839708459024062,-0.052483767908542825)
            (1.9936002004072964,-4.848842563559561,-0.0459702465267132)
            (1.967700930423551,-4.858020618744774,-0.03943791267198795)
            (1.941833431195252,-4.8672439368656395,-0.03288947708679382)
            (1.9159956635035764,-4.876513755171612,-0.026327639849949885)
            (1.8901855514045542,-4.885831235669743,-0.019755092099727173)
            (1.8644009839465343,-4.895197464859288,-0.013174517786052149)
            (1.838639816849544,-4.904613453402581,-0.00658859544644278)
            (1.8128998741486984,-4.914080135728374,2.198491165033763e-17)
            (1.7871789498041235,-4.923598369564594,0.006588595446442823)
            (1.7614748092802137,-4.933168935398103,0.013174517786052189)
            (1.735785191097355,-4.942792535859844,0.019755092099727097)
            (1.710107808359588,-4.952469795034596,0.026327639849949923)
            (1.6844403502618595,-4.962201257695273,0.03288947708679395)
            (1.6587804835807831,-4.971987388462541,0.03943791267198786)
            (1.6331258541529527,-4.981828570891219,0.04597024652671318)
            (1.607474088344964,-4.991725106485575,0.05248376790854291)
            (1.581822794519319,-5.001677213646207,0.05897575372261618)
            (1.5561695645003673,-5.011685026551629,0.06544346687178482)
            (1.5305119750444207,-5.021748593978,0.07188415465009867)
            (1.5048475893179165,-5.031867878060632,0.07829504718363564)
            (1.4791739583874837,-5.042042753000949,0.08467335592230663)
            (1.453488622725432,-5.052273003722471,0.0910162721859605)
            (1.4277891137339946,-5.06255832447915,0.09732096576782605)
            (1.4020729552913764,-5.072898317419017,0.10358458359812155)
            (1.3763376653223798,-5.0832924911056,0.10980424847053391)
            (1.3505807573961097,-5.093740258998968,0.1159770578342273)
            (1.3247997423529907,-5.1042409378975915,0.12210008265410519)
            (1.298992129963098,-5.114793746341459,0.12817036634222503)
            (1.2731554306175685,-5.125397802976082,0.13418492376354793)
            (1.2472871570547315,-5.136052124876375,0.14014074031960985)
            (1.221384826122415,-5.146755625828414,0.1460347711142084)
            (1.1954459605778789,-5.157507114566708,0.15186394020582256)
            (1.169468090926736,-5.168305292963734,0.15762513995219068)
            (1.1434487573023384,-5.17914875416821,0.16331523045326474)
            (1.1173855113871292,-5.190035980688179,0.16893103909962018)
            (1.091275918377661,-5.200965342414873,0.17446936023430276)
            (1.0651175589951518,-5.2119350945833665,0.17992695493701594)
            (1.038908031543679,-5.222943375666267,0.1853005509404814)
            (1.0126449540184006,-5.233988205197296,0.19058684268969894)
            (0.9863259662664574,-5.245067481522232,0.19578249155567914)
            (0.9599487322035172,-5.256178979475724,0.20088412621597904)
            (0.9335109420892,-5.267320347983712,0.20588834321504076)
            (0.9070103148648987,-5.278489107592534,0.21079170771784717)
            (0.8804446005577713,-5.289682647927559,0.21559075447078757)
            (0.8538115827548065,-5.300898225085893,0.22028198898382714)
            (0.827109081151082,-5.312132958969786,0.22486188894807208)
            (0.8003349541763267,-5.323383830569364,0.2293269059026297)
            (0.7734871017038905,-5.334647679205684,0.23367346716423532)
            (0.746563467846117,-5.345921199747158,0.23789797803249335)
            (0.7195620438398853,-5.357200939814847,0.24199682428269595)
            (0.6924808710257553,-5.368483296994249,0.24596637495711782)
            (0.6653180439236865,-5.379764516073455,0.24980298546437746)
            (0.6380717134078138,-5.391040686329515,0.25350300099495926)
            (0.6107400899820226,-5.402307738886879,0.2570627602593155)
            (0.5833214471573269,-5.413561444173351,0.2604785995531194)
            (0.5558141249312181,-5.424797409500621,0.2637468571522609)
            (0.5282165333681195,-5.436011076797522,0.26686387803808387)
            (0.5005271562790945,-5.447197720525253,0.26982601895118996)
            (0.47274455499781487,-5.458352445804325,0.2726296537699088)
            (0.4448673722486487,-5.469470186783383,0.2752711792072911)
            (0.4168943361015174,-5.4805457052800515,0.27774702081825575)
            (0.38882426400689285,-5.491573589723604,0.28005363930633703)
            (0.3606560669031964,-5.502548254428643,0.2821875371173727)
            (0.3323887533874763,-5.513463939228002,0.2841452653054755)
            (0.30402143393917536,-5.52431470949185,0.2859234306547594)
            (0.2755533251855602,-5.5350944565584745,0.28751870303857313)
            (0.24698375419632068,-5.545796898600445,0.28892782299645303)
            (0.21831216279381582,-5.556415581947913,0.2901476095076427)
            (0.18953811186444902,-5.566943882888664,0.291174967938863)
            (0.16066128565586268,-5.577375009962263,0.2920068981430532)
            (0.13168149604378332,-5.587702006763261,0.2926405026850342)
            (0.10259868675177586,-5.5979177552659785,0.2930729951694755)
            (0.0734129375065189,-5.608014979680951,0.29330170864616023)
            (0.044124468110842585,-5.617986250850656,0.29332410406732695)
            (0.014733642416295378,-5.627823991189734,0.2931377787718027)
            (-0.01475902782308669,-5.637520480172631,0.2927404749707127)
            (-0.04435287923442388,-5.647067860369289,0.29213008820972974)
            (-0.07404709326567538,-5.656458144027543,0.2913046757830867)
            (-0.10384069279995023,-5.665683220198748,0.2902624650748935)
            (-0.13373253896295578,-5.6747348624014915,0.28900186180364523)
            (-0.1637213281419445,-5.683604736816562,0.28752145814615904)
            (-0.19380558923425717,-5.692284411004718,0.2858200407175029)
            (-0.22398368114329337,-5.7007653631375925,0.28389659838376075)
            (-0.25425379053940667,-5.70903899173074,0.2817503298846946)
            (-0.2846139299028758,-5.717096625866697,0.27938065124349665)
            (-0.3150619358656419,-5.724929535894944,0.2767872029408637)
            (-0.3455954678681121,-5.732528944594648,0.2739698568305606)
            (-0.3762120071468198,-5.73988603878512,0.27092872277346913)
            (-0.4069088560682381,-5.746991981368067,0.26766415496684637)
            (-0.43768313782347645,-5.753837923784636,0.2641767579451483)
            (-0.4685317964980418,-5.760415018869383,0.2604673922283146)
            (-0.4994515975301672,-5.766714434082145,0.25653717959290806)
            (-0.5304391285705332,-5.772727365097546,0.25238750794092735)
            (-0.5614908007555268,-5.778445049730711,0.24802003574054649)
            (-0.5926028504052243,-5.783858782176053,0.2434366960124789)
            (-0.6237713411565307,-5.788959927534626,0.23863969983514424)
            (-0.6549921665408034,-5.793739936603478,0.2336315393414065)
            (-0.6862610530142748,-5.798190360898638,0.2284149901793417)
            (-0.7175735634482963,-5.802302867881181,0.22299311340936548)
            (-0.7489251010851801,-5.80606925635345,0.21736925681010294)
            (-0.7803109139639024,-5.809481471990153,0.21154705556568512)
            (-0.8117260998183666,-5.812531622966476,0.20553043230772428)
            (-0.8431656114491815,-5.8152119956427475,0.19932359648607884)
            (-0.8746242625680862,-5.817515070262448,0.1929310430437169)
            (-0.9060967341121002,-5.81943353661781,0.18635755037252233)
            (-0.937577581022393,-5.820960309634485,0.17960817752879918)
            (-0.9690612394806335,-5.822088544824376,0.1726882606894932)
            (-1.0005420345931322,-5.822811653553228,0.1656034088328232)
            (-1.0320141885107859,-5.823123318067477,0.15835949863002421)
            (-1.0634718289701697,-5.823017506222942,0.15096266853830895)
            (-1.0949089982386286,-5.822488485856268,0.14341931208887698)
            (-1.1263196624435716,-5.821530838738894,0.13573607036786195)
            (-1.1576977212635657,-5.820139474052423,0.1279198236924499)
            (-1.1890370179562324,-5.81830964132387,0.11997768248897805)
            (-1.2203313496954262,-5.8160369427594905,0.11191697738463448)
            (-1.251574478187676,-5.81331734491639,0.10374524852931155)
            (-1.2827601405356268,-5.81014718965241,0.09547023416922687)
            (-1.3138820603138852,-5.806523204296426,0.08709985849901088)
            (-1.3449339588208238,-5.802442510983643,0.07864221882403877)
            (-1.3759095664679777,-5.797902635103173,0.07010557206977958)
            (-1.4068026342671227,-5.79290151280879,0.061498320679788915)
            (-1.4376069453738913,-5.787437497547606,0.052828997948625084)
            (-1.4683163266456296,-5.781509365565946,0.044106252840354764)
            (-1.4989246601706028,-5.775116320356626,0.03533883434737074)
            (-1.5294258947251738,-5.7682579960172315,0.026535575447944628)
            (-1.559814057115513,-5.760934459494737,0.01770537672419156)
            (-1.5900832633606832,-5.753146211697811,0.008857189704902029)
            (-1.6202277296745102,-5.744894187464581,1.7477239719565846e-16)
            (-1.6502417832045635,-5.736179754379957,-0.008857189704901684)
            (-1.6801198724878592,-5.727004710443366,-0.017705376724191226)
            (-1.7098565775844277,-5.717371280594255,-0.02653557544794461)
            (-1.739446619851729,-5.707282112109364,-0.035338834347370444)
            (-1.7688848713251015,-5.696740268892217,-0.044106252840354486)
            (-1.7981663636717118,-5.685749224681578,-0.05282899794862454)
            (-1.8272862966881567,-5.674312855211555,-0.0614983206797881)
            (-1.8562400463146078,-5.662435429361869,-0.07010557206977938)
            (-1.8850231721413782,-5.650121599341897,-0.07864221882403861)
            (-1.9136314243868193,-5.6373763899572085,-0.08709985849901107)
            (-1.9420607503286185,-5.6242051870114045,-0.09547023416922681)
            (-1.9703073001738218,-5.610613724900193,-0.10374524852931122)
            (-1.9983674323560143,-5.596608073457667,-0.11191697738463444)
            (-2.0262377182513918,-5.582194624117656,-0.11997768248897805)
            (-2.053914946308507,-5.567380075454941,-0.12791982369244995)
            (-2.0813961255895777,-5.55217141817287,-0.13573607036786223)
            (-2.108678488724083,-5.5365759196045605,-0.14341931208887707)
            (-2.1357594942782603,-5.520601107795446,-0.15096266853830898)
            (-2.162636828546641,-5.50425475523458,-0.15835949863002427)
            (-2.189308406774198,-5.487544862301432,-0.1656034088328233)
            (-2.215772373819957,-5.470479640493619,-0.17268826068949328)
            (-2.2420271042748787,-5.453067495499443,-0.17960817752879926)
            (-2.2680712020486182,-5.4353170101769,-0.1863575503725226)
            (-2.2939034994414023,-5.417236927498546,-0.19293104304371692)
            (-2.3195230557185536,-5.3988361335187545,-0.19932359648607878)
            (-2.344929155206409,-5.380123640417057,-0.20553043230772441)
            (-2.3701213049292784,-5.361108569668057,-0.2115470555656853)
            (-2.3950992318079023,-5.341800135385196,-0.2173692568101031)
            (-2.419862879440445,-5.322207627882269,-0.22299311340936567)
            (-2.444412404487484,-5.302340397493335,-0.22841499017934191)
            (-2.4687481726827976,-5.282207838688214,-0.23363153934140646)
            (-2.4928707544919124,-5.261819374517606,-0.2386396998351445)
            (-2.516780920440513,-5.241184441418759,-0.2434366960124791)
            (-2.540479636134776,-5.220312474409454,-0.2480200357405467)
            (-2.563968056995733,-5.199212892695421,-0.25238750794092757)
            (-2.5872475227296357,-5.177895085713517,-0.25653717959290845)
            (-2.610319551556244,-5.156368399630589,-0.26046739222831483)
            (-2.6331858342168486,-5.134642124315683,-0.26417675794514844)
            (-2.6558482277837316,-5.112725480801187,-0.2676641549668467)
            (-2.6783087492926976,-5.09062760924663,-0.27092872277346924)
            (-2.700569569220247,-5.068357557417203,-0.27396985683056074)
            (-2.72263300482686,-5.0459242696874975,-0.2767872029408638)
            (-2.744501513387898,-5.0233365765796325,-0.27938065124349676)
            (-2.766177685333535,-5.0006031848436585,-0.28175032988469456)
            (-2.7876642373191403,-4.977732668086926,-0.2838965983837607)
            (-2.808964005247502,-4.954733457958135,-0.2858200407175027)
            (-2.8300799372642094,-4.931613835890531,-0.2875214581461588)
            (-2.8510150867474766,-4.908381925407873,-0.28900186180364495)
            (-2.871772605313491,-4.885045684995569,-0.2902624650748932)
            (-2.892355735858246,-4.861612901538397,-0.29130467578308633)
            (-2.912767805656504,-4.83809118432499,-0.2921300882097293)
            (-2.9330122195381847,-4.814487959618116,-0.2927404749707122)
            (-2.9530924531619838,-4.790810465788365,-0.29313777877180225)
            (-2.9730120464054695,-4.767065749007563,-0.29332410406732645)
            (-2.9927745968901145,-4.743260659496638,-0.2933017086461597)
            (-3.012383753658946,-4.7194018483211275,-0.29307299516947505)
            (-3.0318432110233955,-4.695495764725788,-0.2926405026850338)
            (-3.0511567025948385,-4.67154865399802,-0.2920068981430528)
            (-3.0703279955150258,-4.647566555848046,-0.29117496793886255)
            (-3.0893608848981335,-4.6235553032919,-0.2901476095076423)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/w7x_hero_cut.tex <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[axis equal image, axis lines={none}, ticks={none}, scale only axis, height={0.36\textwidth}, width={\linewidth}, view={{0}{90}}, clip={false}]
    \addplot3[surf, mesh/rows={33}, shader={interp}, mesh/color input={explicit}, point meta={explicit symbolic}, draw={none}]
        coordinates {
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (0.0,0.0,0.0) [rgb=0.112,0.355,0.384]
            (-0.010213,0.013521,0.0) [rgb=0.111,0.354,0.384]
            (-0.0099444,0.0149,0.0) [rgb=0.111,0.355,0.384]
            (-0.0096331,0.016216,0.0) [rgb=0.112,0.355,0.384]
            (-0.0092806,0.017463,0.0) [rgb=0.112,0.356,0.384]
            (-0.0088889,0.018634,0.0) [rgb=0.112,0.356,0.384]
            (-0.0084597,0.019726,0.0) [rgb=0.113,0.356,0.384]
            (-0.0079949,0.020733,0.0) [rgb=0.113,0.357,0.384]
            (-0.0074968,0.02165,0.0) [rgb=0.113,0.357,0.384]
            (-0.0069675,0.022475,0.0) [rgb=0.114,0.357,0.384]
            (-0.0064095,0.023203,0.0) [rgb=0.114,0.358,0.384]
            (-0.0058251,0.02383,0.0) [rgb=0.114,0.358,0.384]
            (-0.005217,0.024356,0.0) [rgb=0.115,0.358,0.383]
            (-0.0045876,0.024776,0.0) [rgb=0.115,0.359,0.383]
            (-0.0039397,0.025089,0.0) [rgb=0.115,0.359,0.383]
            (-0.0032761,0.025295,0.0) [rgb=0.115,0.359,0.383]
            (-0.0025994,0.025391,0.0) [rgb=0.116,0.359,0.383]
            (-0.0019125,0.025378,0.0) [rgb=0.116,0.36,0.383]
            (-0.0012182,0.025256,0.0) [rgb=0.116,0.36,0.383]
            (-0.00051923,0.025026,0.0) [rgb=0.116,0.36,0.383]
            (0.00018148,0.024688,0.0) [rgb=0.116,0.36,0.383]
            (0.00088115,0.024244,0.0) [rgb=0.117,0.361,0.383]
            (0.001577,0.023696,0.0) [rgb=0.117,0.361,0.383]
            (0.0022662,0.023047,0.0) [rgb=0.117,0.361,0.383]
            (0.0029461,0.022299,0.0) [rgb=0.117,0.361,0.383]
            (0.003614,0.021456,0.0) [rgb=0.117,0.361,0.383]
            (0.0042672,0.020522,0.0) [rgb=0.117,0.361,0.383]
            (0.0049032,0.0195,0.0) [rgb=0.117,0.361,0.383]
            (0.0055193,0.018395,0.0) [rgb=0.117,0.361,0.383]
            (0.0061133,0.017212,0.0) [rgb=0.117,0.361,0.383]
            (0.0066826,0.015956,0.0) [rgb=0.117,0.361,0.383]
            (0.0072251,0.014633,0.0) [rgb=0.117,0.361,0.383]
            (0.0077384,0.013248,0.0) [rgb=0.117,0.361,0.383]
            (0.0082206,0.011808,0.0) [rgb=0.117,0.361,0.383]
            (0.0086696,0.010318,0.0) [rgb=0.117,0.36,0.383]
            (0.0090836,0.0087849,0.0) [rgb=0.116,0.36,0.383]
            (0.0094608,0.0072157,0.0) [rgb=0.116,0.36,0.383]
            (0.0097995,0.0056169,0.0) [rgb=0.116,0.36,0.383]
            (0.010098,0.0039953,0.0) [rgb=0.116,0.36,0.383]
            (0.010356,0.0023579,0.0) [rgb=0.115,0.359,0.383]
            (0.010571,0.00071171,0.0) [rgb=0.115,0.359,0.383]
            (0.010743,-0.00093634,0.0) [rgb=0.115,0.359,0.383]
            (0.01087,-0.0025792,0.0) [rgb=0.115,0.359,0.383]
            (0.010952,-0.0042099,0.0) [rgb=0.114,0.358,0.384]
            (0.010989,-0.0058216,0.0) [rgb=0.114,0.358,0.384]
            (0.010979,-0.0074073,0.0) [rgb=0.114,0.358,0.384]
            (0.010924,-0.0089606,0.0) [rgb=0.114,0.357,0.384]
            (0.010822,-0.010475,0.0) [rgb=0.113,0.357,0.384]
            (0.010675,-0.011943,0.0) [rgb=0.113,0.357,0.384]
            (0.010482,-0.01336,0.0) [rgb=0.113,0.356,0.384]
            (0.010244,-0.01472,0.0) [rgb=0.112,0.356,0.384]
            (0.0099623,-0.016016,0.0) [rgb=0.112,0.356,0.384]
            (0.0096375,-0.017243,0.0) [rgb=0.112,0.355,0.384]
            (0.009271,-0.018397,0.0) [rgb=0.111,0.355,0.384]
            (0.0088641,-0.019472,0.0) [rgb=0.111,0.354,0.384]
            (0.0084185,-0.020464,0.0) [rgb=0.111,0.354,0.384]
            (0.0079359,-0.021368,0.0) [rgb=0.11,0.354,0.384]
            (0.0074183,-0.022182,0.0) [rgb=0.11,0.353,0.384]
            (0.006868,-0.022901,0.0) [rgb=0.11,0.353,0.384]
            (0.0062871,-0.023522,0.0) [rgb=0.109,0.353,0.384]
            (0.0056782,-0.024044,0.0) [rgb=0.109,0.353,0.384]
            (0.005044,-0.024463,0.0) [rgb=0.109,0.352,0.384]
            (0.0043871,-0.024778,0.0) [rgb=0.109,0.352,0.384]
            (0.0037104,-0.024987,0.0) [rgb=0.108,0.352,0.384]
            (0.0030169,-0.025091,0.0) [rgb=0.108,0.351,0.384]
            (0.0023098,-0.025087,0.0) [rgb=0.108,0.351,0.384]
            (0.0015921,-0.024976,0.0) [rgb=0.108,0.351,0.384]
            (0.00086713,-0.024759,0.0) [rgb=0.108,0.351,0.384]
            (0.00013809,-0.024437,0.0) [rgb=0.108,0.351,0.384]
            (-0.00059169,-0.02401,0.0) [rgb=0.107,0.351,0.384]
            (-0.0013189,-0.02348,0.0) [rgb=0.107,0.35,0.384]
            (-0.0020403,-0.02285,0.0) [rgb=0.107,0.35,0.384]
            (-0.0027525,-0.022122,0.0) [rgb=0.107,0.35,0.384]
            (-0.0034523,-0.021299,0.0) [rgb=0.107,0.35,0.384]
            (-0.0041365,-0.020385,0.0) [rgb=0.107,0.35,0.384]
            (-0.0048021,-0.019383,0.0) [rgb=0.107,0.35,0.384]
            (-0.0054459,-0.018297,0.0) [rgb=0.107,0.35,0.384]
            (-0.0060651,-0.017132,0.0) [rgb=0.107,0.35,0.384]
            (-0.0066568,-0.015893,0.0) [rgb=0.107,0.35,0.384]
            (-0.0072183,-0.014585,0.0) [rgb=0.107,0.35,0.384]
            (-0.0077473,-0.013213,0.0) [rgb=0.107,0.35,0.384]
            (-0.0082412,-0.011784,0.0) [rgb=0.107,0.35,0.384]
            (-0.0086979,-0.010302,0.0) [rgb=0.107,0.35,0.384]
            (-0.0091154,-0.0087758,0.0) [rgb=0.107,0.351,0.384]
            (-0.0094919,-0.0072103,0.0) [rgb=0.108,0.351,0.384]
            (-0.0098258,-0.0056126,0.0) [rgb=0.108,0.351,0.384]
            (-0.010116,-0.0039895,0.0) [rgb=0.108,0.351,0.384]
            (-0.01036,-0.002348,0.0) [rgb=0.108,0.351,0.384]
            (-0.010559,-0.00069502,0.0) [rgb=0.108,0.352,0.384]
            (-0.01071,0.00096216,0.0) [rgb=0.109,0.352,0.384]
            (-0.010814,0.0026164,0.0) [rgb=0.109,0.352,0.384]
            (-0.01087,0.0042606,0.0) [rgb=0.109,0.352,0.384]
            (-0.010878,0.0058876,0.0) [rgb=0.109,0.353,0.384]
            (-0.010839,0.0074903,0.0) [rgb=0.11,0.353,0.384]
            (-0.010752,0.0090617,0.0) [rgb=0.11,0.353,0.384]
            (-0.010618,0.010595,0.0) [rgb=0.11,0.354,0.384]
            (-0.010438,0.012084,0.0) [rgb=0.111,0.354,0.384]
            (-0.010213,0.013521,0.0) [rgb=0.111,0.354,0.384]
            (-0.02015,0.027188,0.0) [rgb=0.11,0.354,0.384]
            (-0.01958,0.02997,0.0) [rgb=0.111,0.355,0.384]
            (-0.018925,0.032624,0.0) [rgb=0.112,0.355,0.384]
            (-0.018191,0.035138,0.0) [rgb=0.112,0.356,0.384]
            (-0.017379,0.037501,0.0) [rgb=0.113,0.357,0.384]
            (-0.016496,0.039702,0.0) [rgb=0.114,0.358,0.384]
            (-0.015544,0.041732,0.0) [rgb=0.114,0.358,0.384]
            (-0.014529,0.043581,0.0) [rgb=0.115,0.359,0.383]
            (-0.013456,0.045241,0.0) [rgb=0.116,0.36,0.383]
            (-0.012329,0.046705,0.0) [rgb=0.117,0.36,0.383]
            (-0.011154,0.047966,0.0) [rgb=0.117,0.361,0.383]
            (-0.0099359,0.049019,0.0) [rgb=0.118,0.362,0.383]
            (-0.0086799,0.04986,0.0) [rgb=0.119,0.362,0.383]
            (-0.0073914,0.050484,0.0) [rgb=0.119,0.363,0.383]
            (-0.0060757,0.05089,0.0) [rgb=0.12,0.364,0.383]
            (-0.0047383,0.051075,0.0) [rgb=0.12,0.364,0.382]
            (-0.0033843,0.05104,0.0) [rgb=0.121,0.365,0.382]
            (-0.0020192,0.050784,0.0) [rgb=0.121,0.365,0.382]
            (-0.00064811,0.050309,0.0) [rgb=0.122,0.366,0.382]
            (0.00072372,0.049617,0.0) [rgb=0.122,0.366,0.382]
            (0.0020912,0.048712,0.0) [rgb=0.123,0.366,0.382]
            (0.0034493,0.047599,0.0) [rgb=0.123,0.367,0.382]
            (0.0047931,0.046281,0.0) [rgb=0.123,0.367,0.382]
            (0.0061178,0.044766,0.0) [rgb=0.123,0.367,0.382]
            (0.0074185,0.04306,0.0) [rgb=0.124,0.367,0.382]
            (0.0086906,0.041171,0.0) [rgb=0.124,0.367,0.382]
            (0.0099295,0.039108,0.0) [rgb=0.124,0.367,0.382]
            (0.011131,0.03688,0.0) [rgb=0.124,0.367,0.382]
            (0.01229,0.034497,0.0) [rgb=0.124,0.367,0.382]
            (0.013403,0.03197,0.0) [rgb=0.124,0.367,0.382]
            (0.014466,0.029309,0.0) [rgb=0.123,0.367,0.382]
            (0.015475,0.026527,0.0) [rgb=0.123,0.367,0.382]
            (0.016425,0.023636,0.0) [rgb=0.123,0.366,0.382]
            (0.017314,0.020648,0.0) [rgb=0.122,0.366,0.382]
            (0.018136,0.017576,0.0) [rgb=0.122,0.366,0.382]
            (0.01889,0.014434,0.0) [rgb=0.122,0.365,0.382]
            (0.019572,0.011236,0.0) [rgb=0.121,0.365,0.382]
            (0.020178,0.0079946,0.0) [rgb=0.121,0.364,0.382]
            (0.020705,0.0047241,0.0) [rgb=0.12,0.364,0.382]
            (0.021152,0.0014384,0.0) [rgb=0.12,0.363,0.383]
            (0.021516,-0.0018485,0.0) [rgb=0.119,0.363,0.383]
            (0.021794,-0.0051229,0.0) [rgb=0.118,0.362,0.383]
            (0.021984,-0.0083708,0.0) [rgb=0.118,0.362,0.383]
            (0.022085,-0.011579,0.0) [rgb=0.117,0.361,0.383]
            (0.022097,-0.014733,0.0) [rgb=0.116,0.36,0.383]
            (0.022017,-0.017821,0.0) [rgb=0.116,0.36,0.383]
            (0.021845,-0.02083,0.0) [rgb=0.115,0.359,0.383]
            (0.021582,-0.023747,0.0) [rgb=0.114,0.358,0.384]
            (0.021227,-0.026561,0.0) [rgb=0.114,0.358,0.384]
            (0.020781,-0.029259,0.0) [rgb=0.113,0.357,0.384]
            (0.020245,-0.031831,0.0) [rgb=0.113,0.356,0.384]
            (0.019622,-0.034267,0.0) [rgb=0.112,0.356,0.384]
            (0.018912,-0.036555,0.0) [rgb=0.111,0.355,0.384]
            (0.018118,-0.038688,0.0) [rgb=0.111,0.354,0.384]
            (0.017244,-0.040656,0.0) [rgb=0.11,0.354,0.384]
            (0.016292,-0.042451,0.0) [rgb=0.11,0.353,0.384]
            (0.015267,-0.044067,0.0) [rgb=0.109,0.352,0.384]
            (0.014172,-0.045496,0.0) [rgb=0.108,0.352,0.384]
            (0.013012,-0.046733,0.0) [rgb=0.108,0.351,0.384]
            (0.011792,-0.047772,0.0) [rgb=0.107,0.351,0.384]
            (0.010518,-0.048609,0.0) [rgb=0.107,0.35,0.384]
            (0.0091944,-0.049242,0.0) [rgb=0.106,0.349,0.385]
            (0.007828,-0.049666,0.0) [rgb=0.106,0.349,0.385]
            (0.0064249,-0.049881,0.0) [rgb=0.106,0.348,0.385]
            (0.0049914,-0.049884,0.0) [rgb=0.105,0.348,0.385]
            (0.0035342,-0.049677,0.0) [rgb=0.105,0.347,0.385]
            (0.0020601,-0.049259,0.0) [rgb=0.105,0.347,0.385]
            (0.0005761,-0.048632,0.0) [rgb=0.104,0.347,0.385]
            (-0.00091084,-0.047798,0.0) [rgb=0.104,0.346,0.385]
            (-0.0023936,-0.046761,0.0) [rgb=0.104,0.346,0.385]
            (-0.0038653,-0.045523,0.0) [rgb=0.104,0.346,0.385]
            (-0.0053186,-0.044091,0.0) [rgb=0.103,0.346,0.385]
            (-0.0067468,-0.042469,0.0) [rgb=0.103,0.345,0.385]
            (-0.008143,-0.040664,0.0) [rgb=0.103,0.345,0.385]
            (-0.0095006,-0.038683,0.0) [rgb=0.103,0.345,0.385]
            (-0.010813,-0.036534,0.0) [rgb=0.103,0.345,0.385]
            (-0.012074,-0.034225,0.0) [rgb=0.103,0.345,0.385]
            (-0.013277,-0.031767,0.0) [rgb=0.103,0.345,0.385]
            (-0.014418,-0.029168,0.0) [rgb=0.103,0.345,0.385]
            (-0.01549,-0.02644,0.0) [rgb=0.103,0.345,0.385]
            (-0.016489,-0.023593,0.0) [rgb=0.103,0.346,0.385]
            (-0.017409,-0.02064,0.0) [rgb=0.104,0.346,0.385]
            (-0.018248,-0.017594,0.0) [rgb=0.104,0.346,0.385]
            (-0.019,-0.014466,0.0) [rgb=0.104,0.346,0.385]
            (-0.019664,-0.011271,0.0) [rgb=0.104,0.347,0.385]
            (-0.020235,-0.0080217,0.0) [rgb=0.105,0.347,0.385]
            (-0.020713,-0.0047324,0.0) [rgb=0.105,0.348,0.385]
            (-0.021094,-0.0014174,0.0) [rgb=0.105,0.348,0.385]
            (-0.021378,0.001909,0.0) [rgb=0.106,0.349,0.385]
            (-0.021563,0.0052321,0.0) [rgb=0.106,0.349,0.385]
            (-0.02165,0.0085374,0.0) [rgb=0.107,0.35,0.384]
            (-0.021639,0.01181,0.0) [rgb=0.107,0.35,0.384]
            (-0.02153,0.015036,0.0) [rgb=0.108,0.351,0.384]
            (-0.021325,0.018201,0.0) [rgb=0.109,0.352,0.384]
            (-0.021025,0.02129,0.0) [rgb=0.109,0.352,0.384]
            (-0.020633,0.02429,0.0) [rgb=0.11,0.353,0.384]
            (-0.02015,0.027188,0.0) [rgb=0.11,0.354,0.384]
            (-0.0298,0.040975,0.0) [rgb=0.11,0.353,0.384]
            (-0.028894,0.045188,0.0) [rgb=0.111,0.354,0.384]
            (-0.027863,0.049207,0.0) [rgb=0.112,0.356,0.384]
            (-0.026714,0.053014,0.0) [rgb=0.113,0.357,0.384]
            (-0.025452,0.056592,0.0) [rgb=0.114,0.358,0.384]
            (-0.024085,0.059923,0.0) [rgb=0.115,0.359,0.383]
            (-0.022621,0.062993,0.0) [rgb=0.116,0.36,0.383]
            (-0.021067,0.065788,0.0) [rgb=0.117,0.361,0.383]
            (-0.019431,0.068296,0.0) [rgb=0.118,0.362,0.383]
            (-0.017721,0.070504,0.0) [rgb=0.12,0.363,0.383]
            (-0.015945,0.072404,0.0) [rgb=0.121,0.364,0.382]
            (-0.014111,0.073987,0.0) [rgb=0.122,0.365,0.382]
            (-0.012228,0.075246,0.0) [rgb=0.123,0.366,0.382]
            (-0.010303,0.076177,0.0) [rgb=0.124,0.367,0.382]
            (-0.0083452,0.076775,0.0) [rgb=0.125,0.368,0.382]
            (-0.006361,0.077038,0.0) [rgb=0.126,0.369,0.381]
            (-0.0043586,0.076967,0.0) [rgb=0.127,0.37,0.381]
            (-0.0023455,0.076561,0.0) [rgb=0.128,0.371,0.381]
            (-0.00032888,0.075824,0.0) [rgb=0.128,0.371,0.381]
            (0.0016841,0.074759,0.0) [rgb=0.129,0.372,0.38]
            (0.0036867,0.073372,0.0) [rgb=0.13,0.372,0.38]
            (0.0056721,0.07167,0.0) [rgb=0.13,0.373,0.38]
            (0.0076339,0.069662,0.0) [rgb=0.131,0.373,0.38]
            (0.0095658,0.067357,0.0) [rgb=0.131,0.374,0.38]
            (0.011462,0.064765,0.0) [rgb=0.131,0.374,0.38]
            (0.013315,0.0619,0.0) [rgb=0.132,0.374,0.38]
            (0.015121,0.058775,0.0) [rgb=0.132,0.374,0.38]
            (0.016873,0.055403,0.0) [rgb=0.132,0.374,0.38]
            (0.018566,0.051801,0.0) [rgb=0.132,0.374,0.38]
            (0.020194,0.047985,0.0) [rgb=0.131,0.374,0.38]
            (0.021752,0.043971,0.0) [rgb=0.131,0.373,0.38]
            (0.023235,0.039779,0.0) [rgb=0.131,0.373,0.38]
            (0.024636,0.035426,0.0) [rgb=0.13,0.373,0.38]
            (0.025951,0.030933,0.0) [rgb=0.13,0.372,0.38]
            (0.027175,0.026318,0.0) [rgb=0.129,0.372,0.381]
            (0.028302,0.021601,0.0) [rgb=0.128,0.371,0.381]
            (0.029328,0.016804,0.0) [rgb=0.127,0.371,0.381]
            (0.030248,0.011946,0.0) [rgb=0.127,0.37,0.381]
            (0.031057,0.0070495,0.0) [rgb=0.126,0.369,0.381]
            (0.031751,0.0021339,0.0) [rgb=0.125,0.368,0.382]
            (0.032325,-0.0027797,0.0) [rgb=0.124,0.367,0.382]
            (0.032776,-0.0076707,0.0) [rgb=0.123,0.366,0.382]
            (0.0331,-0.012519,0.0) [rgb=0.122,0.366,0.382]
            (0.033293,-0.017304,0.0) [rgb=0.121,0.365,0.382]
            (0.033354,-0.022006,0.0) [rgb=0.12,0.364,0.383]
            (0.03328,-0.026607,0.0) [rgb=0.119,0.363,0.383]
            (0.033069,-0.031087,0.0) [rgb=0.118,0.362,0.383]
            (0.03272,-0.035429,0.0) [rgb=0.117,0.361,0.383]
            (0.032233,-0.039614,0.0) [rgb=0.116,0.36,0.383]
            (0.031608,-0.043627,0.0) [rgb=0.115,0.359,0.383]
            (0.030845,-0.047452,0.0) [rgb=0.114,0.358,0.384]
            (0.029947,-0.051072,0.0) [rgb=0.113,0.357,0.384]
            (0.028916,-0.054474,0.0) [rgb=0.112,0.356,0.384]
            (0.027754,-0.057645,0.0) [rgb=0.111,0.355,0.384]
            (0.026467,-0.060572,0.0) [rgb=0.11,0.354,0.384]
            (0.025058,-0.063244,0.0) [rgb=0.109,0.353,0.384]
            (0.023533,-0.065649,0.0) [rgb=0.109,0.352,0.384]
            (0.021899,-0.067779,0.0) [rgb=0.108,0.351,0.384]
            (0.020161,-0.069625,0.0) [rgb=0.107,0.35,0.384]
            (0.018329,-0.07118,0.0) [rgb=0.106,0.349,0.385]
            (0.016409,-0.072437,0.0) [rgb=0.106,0.348,0.385]
            (0.014411,-0.073392,0.0) [rgb=0.105,0.347,0.385]
            (0.012343,-0.074039,0.0) [rgb=0.104,0.347,0.385]
            (0.010216,-0.074377,0.0) [rgb=0.104,0.346,0.385]
            (0.0080392,-0.074404,0.0) [rgb=0.103,0.345,0.385]
            (0.0058235,-0.074118,0.0) [rgb=0.103,0.345,0.385]
            (0.0035795,-0.07352,0.0) [rgb=0.102,0.344,0.385]
            (0.0013181,-0.072613,0.0) [rgb=0.102,0.343,0.385]
            (-0.00094974,-0.071399,0.0) [rgb=0.101,0.343,0.385]
            (-0.0032127,-0.069881,0.0) [rgb=0.101,0.342,0.385]
            (-0.0054597,-0.068066,0.0) [rgb=0.101,0.342,0.385]
            (-0.0076796,-0.06596,0.0) [rgb=0.1,0.342,0.385]
            (-0.0098614,-0.063569,0.0) [rgb=0.1,0.341,0.385]
            (-0.011994,-0.060904,0.0) [rgb=0.1,0.341,0.385]
            (-0.014068,-0.057974,0.0) [rgb=0.1,0.341,0.385]
            (-0.016071,-0.054789,0.0) [rgb=0.1,0.341,0.385]
            (-0.017995,-0.051363,0.0) [rgb=0.1,0.341,0.385]
            (-0.019829,-0.047709,0.0) [rgb=0.1,0.341,0.385]
            (-0.021566,-0.04384,0.0) [rgb=0.1,0.341,0.385]
            (-0.023195,-0.039773,0.0) [rgb=0.1,0.341,0.385]
            (-0.02471,-0.035524,0.0) [rgb=0.1,0.341,0.385]
            (-0.026103,-0.031111,0.0) [rgb=0.1,0.341,0.385]
            (-0.027368,-0.026551,0.0) [rgb=0.101,0.342,0.385]
            (-0.028498,-0.021863,0.0) [rgb=0.101,0.342,0.385]
            (-0.02949,-0.017069,0.0) [rgb=0.101,0.343,0.385]
            (-0.030337,-0.012187,0.0) [rgb=0.102,0.343,0.385]
            (-0.031038,-0.0072405,0.0) [rgb=0.102,0.344,0.385]
            (-0.031589,-0.0022497,0.0) [rgb=0.103,0.345,0.385]
            (-0.031988,0.002763,0.0) [rgb=0.103,0.345,0.385]
            (-0.032236,0.0077754,0.0) [rgb=0.104,0.346,0.385]
            (-0.032331,0.012765,0.0) [rgb=0.105,0.347,0.385]
            (-0.032274,0.017709,0.0) [rgb=0.105,0.348,0.385]
            (-0.032067,0.022586,0.0) [rgb=0.106,0.349,0.385]
            (-0.031713,0.027372,0.0) [rgb=0.107,0.35,0.384]
            (-0.031215,0.032047,0.0) [rgb=0.108,0.351,0.384]
            (-0.030575,0.036588,0.0) [rgb=0.109,0.352,0.384]
            (-0.0298,0.040975,0.0) [rgb=0.11,0.353,0.384]
            (-0.039154,0.054849,0.0) [rgb=0.109,0.353,0.384]
            (-0.037876,0.060529,0.0) [rgb=0.111,0.354,0.384]
            (-0.036432,0.065947,0.0) [rgb=0.112,0.356,0.384]
            (-0.034831,0.071077,0.0) [rgb=0.114,0.357,0.384]
            (-0.033084,0.075897,0.0) [rgb=0.115,0.359,0.383]
            (-0.031201,0.080383,0.0) [rgb=0.116,0.36,0.383]
            (-0.029194,0.084514,0.0) [rgb=0.118,0.362,0.383]
            (-0.027074,0.088272,0.0) [rgb=0.12,0.363,0.383]
            (-0.024852,0.091639,0.0) [rgb=0.121,0.365,0.382]
            (-0.02254,0.0946,0.0) [rgb=0.123,0.366,0.382]
            (-0.02015,0.097142,0.0) [rgb=0.124,0.368,0.382]
            (-0.017692,0.099254,0.0) [rgb=0.126,0.369,0.381]
            (-0.015177,0.10093,0.0) [rgb=0.127,0.37,0.381]
            (-0.012618,0.10215,0.0) [rgb=0.129,0.372,0.381]
            (-0.010024,0.10293,0.0) [rgb=0.13,0.373,0.38]
            (-0.0074047,0.10326,0.0) [rgb=0.132,0.374,0.38]
            (-0.0047708,0.10313,0.0) [rgb=0.133,0.375,0.379]
            (-0.0021314,0.10255,0.0) [rgb=0.134,0.376,0.379]
            (0.00050477,0.10153,0.0) [rgb=0.136,0.377,0.379]
            (0.0031291,0.10007,0.0) [rgb=0.137,0.378,0.378]
            (0.0057335,0.098171,0.0) [rgb=0.138,0.379,0.378]
            (0.0083103,0.095853,0.0) [rgb=0.139,0.379,0.378]
            (0.010852,0.093125,0.0) [rgb=0.139,0.38,0.378]
            (0.013352,0.090001,0.0) [rgb=0.14,0.38,0.377]
            (0.015803,0.086496,0.0) [rgb=0.14,0.381,0.377]
            (0.018199,0.082627,0.0) [rgb=0.141,0.381,0.377]
            (0.020533,0.078412,0.0) [rgb=0.141,0.381,0.377]
            (0.022798,0.073873,0.0) [rgb=0.141,0.381,0.377]
            (0.02499,0.069029,0.0) [rgb=0.141,0.381,0.377]
            (0.027101,0.063904,0.0) [rgb=0.14,0.381,0.377]
            (0.029125,0.05852,0.0) [rgb=0.14,0.38,0.377]
            (0.031056,0.052904,0.0) [rgb=0.139,0.38,0.378]
            (0.032888,0.047079,0.0) [rgb=0.139,0.379,0.378]
            (0.034614,0.041072,0.0) [rgb=0.138,0.379,0.378]
            (0.036228,0.034909,0.0) [rgb=0.137,0.378,0.378]
            (0.037723,0.028618,0.0) [rgb=0.136,0.377,0.379]
            (0.039093,0.022226,0.0) [rgb=0.135,0.376,0.379]
            (0.040331,0.01576,0.0) [rgb=0.134,0.376,0.379]
            (0.04143,0.0092484,0.0) [rgb=0.132,0.375,0.38]
            (0.042383,0.0027177,0.0) [rgb=0.131,0.373,0.38]
            (0.043186,-0.0038042,0.0) [rgb=0.13,0.372,0.38]
            (0.04383,-0.010291,0.0) [rgb=0.128,0.371,0.381]
            (0.044311,-0.016715,0.0) [rgb=0.127,0.37,0.381]
            (0.044623,-0.023051,0.0) [rgb=0.125,0.369,0.381]
            (0.044762,-0.029273,0.0) [rgb=0.124,0.367,0.382]
            (0.044723,-0.035356,0.0) [rgb=0.122,0.366,0.382]
            (0.044502,-0.041277,0.0) [rgb=0.121,0.365,0.382]
            (0.044097,-0.047012,0.0) [rgb=0.12,0.363,0.383]
            (0.043506,-0.052539,0.0) [rgb=0.118,0.362,0.383]
            (0.042728,-0.057836,0.0) [rgb=0.117,0.361,0.383]
            (0.041764,-0.062884,0.0) [rgb=0.116,0.359,0.383]
            (0.040614,-0.067662,0.0) [rgb=0.114,0.358,0.384]
            (0.039282,-0.072153,0.0) [rgb=0.113,0.357,0.384]
            (0.03777,-0.076339,0.0) [rgb=0.112,0.356,0.384]
            (0.036085,-0.080205,0.0) [rgb=0.111,0.354,0.384]
            (0.034231,-0.083736,0.0) [rgb=0.11,0.353,0.384]
            (0.032215,-0.086919,0.0) [rgb=0.109,0.352,0.384]
            (0.030047,-0.089741,0.0) [rgb=0.108,0.351,0.384]
            (0.027734,-0.092192,0.0) [rgb=0.107,0.35,0.385]
            (0.025288,-0.094262,0.0) [rgb=0.106,0.348,0.385]
            (0.022719,-0.095944,0.0) [rgb=0.105,0.347,0.385]
            (0.020039,-0.097229,0.0) [rgb=0.104,0.346,0.385]
            (0.017262,-0.098113,0.0) [rgb=0.103,0.345,0.385]
            (0.0144,-0.098592,0.0) [rgb=0.102,0.344,0.385]
            (0.011467,-0.098663,0.0) [rgb=0.102,0.343,0.385]
            (0.0084773,-0.098324,0.0) [rgb=0.101,0.342,0.385]
            (0.0054466,-0.097576,0.0) [rgb=0.1,0.341,0.385]
            (0.0023895,-0.09642,0.0) [rgb=0.1,0.34,0.385]
            (-0.00067852,-0.094859,0.0) [rgb=0.099,0.34,0.385]
            (-0.0037421,-0.092899,0.0) [rgb=0.099,0.339,0.385]
            (-0.0067857,-0.090543,0.0) [rgb=0.098,0.338,0.385]
            (-0.0097939,-0.087801,0.0) [rgb=0.098,0.338,0.385]
            (-0.012751,-0.084681,0.0) [rgb=0.097,0.337,0.385]
            (-0.015643,-0.081194,0.0) [rgb=0.097,0.337,0.385]
            (-0.018454,-0.077351,0.0) [rgb=0.097,0.337,0.385]
            (-0.02117,-0.073166,0.0) [rgb=0.097,0.336,0.385]
            (-0.023777,-0.068655,0.0) [rgb=0.097,0.336,0.385]
            (-0.026262,-0.063834,0.0) [rgb=0.097,0.336,0.385]
            (-0.028612,-0.058722,0.0) [rgb=0.097,0.336,0.385]
            (-0.030815,-0.053337,0.0) [rgb=0.097,0.337,0.385]
            (-0.03286,-0.047702,0.0) [rgb=0.097,0.337,0.385]
            (-0.034737,-0.041839,0.0) [rgb=0.097,0.337,0.385]
            (-0.036436,-0.035771,0.0) [rgb=0.098,0.338,0.385]
            (-0.03795,-0.029525,0.0) [rgb=0.098,0.338,0.385]
            (-0.039271,-0.023127,0.0) [rgb=0.099,0.339,0.385]
            (-0.040393,-0.016604,0.0) [rgb=0.099,0.34,0.385]
            (-0.041312,-0.0099844,0.0) [rgb=0.1,0.341,0.385]
            (-0.042023,-0.0032982,0.0) [rgb=0.1,0.341,0.385]
            (-0.042525,0.0034249,0.0) [rgb=0.101,0.342,0.385]
            (-0.042818,0.010154,0.0) [rgb=0.102,0.344,0.385]
            (-0.0429,0.016859,0.0) [rgb=0.103,0.345,0.385]
            (-0.042773,0.023509,0.0) [rgb=0.104,0.346,0.385]
            (-0.042441,0.030072,0.0) [rgb=0.105,0.347,0.385]
            (-0.041908,0.036517,0.0) [rgb=0.106,0.349,0.385]
            (-0.041178,0.042815,0.0) [rgb=0.107,0.35,0.384]
            (-0.040258,0.048935,0.0) [rgb=0.108,0.351,0.384]
            (-0.039154,0.054849,0.0) [rgb=0.109,0.353,0.384]
            (-0.0482,0.06878,0.0) [rgb=0.109,0.353,0.384]
            (-0.04651,0.075968,0.0) [rgb=0.111,0.355,0.384]
            (-0.044613,0.082825,0.0) [rgb=0.113,0.356,0.384]
            (-0.042521,0.089316,0.0) [rgb=0.114,0.358,0.384]
            (-0.04025,0.095411,0.0) [rgb=0.116,0.36,0.383]
            (-0.037815,0.10108,0.0) [rgb=0.118,0.362,0.383]
            (-0.035231,0.10629,0.0) [rgb=0.12,0.364,0.382]
            (-0.032513,0.11103,0.0) [rgb=0.122,0.366,0.382]
            (-0.029678,0.11527,0.0) [rgb=0.124,0.368,0.382]
            (-0.026741,0.11899,0.0) [rgb=0.126,0.37,0.381]
            (-0.023717,0.12218,0.0) [rgb=0.128,0.371,0.381]
            (-0.020622,0.12481,0.0) [rgb=0.13,0.373,0.38]
            (-0.01747,0.12689,0.0) [rgb=0.132,0.375,0.38]
            (-0.014274,0.1284,0.0) [rgb=0.134,0.376,0.379]
            (-0.011048,0.12934,0.0) [rgb=0.136,0.378,0.379]
            (-0.0078045,0.12971,0.0) [rgb=0.138,0.379,0.378]
            (-0.0045548,0.1295,0.0) [rgb=0.14,0.38,0.377]
            (-0.0013099,0.12872,0.0) [rgb=0.142,0.382,0.377]
            (0.0019201,0.12738,0.0) [rgb=0.144,0.383,0.376]
            (0.0051257,0.12548,0.0) [rgb=0.145,0.384,0.376]
            (0.0082983,0.12304,0.0) [rgb=0.147,0.385,0.375]
            (0.01143,0.12007,0.0) [rgb=0.148,0.386,0.375]
            (0.014513,0.11659,0.0) [rgb=0.149,0.386,0.375]
            (0.01754,0.11261,0.0) [rgb=0.15,0.387,0.374]
            (0.020504,0.10815,0.0) [rgb=0.15,0.387,0.374]
            (0.0234,0.10325,0.0) [rgb=0.151,0.388,0.374]
            (0.026221,0.097912,0.0) [rgb=0.151,0.388,0.374]
            (0.028961,0.092174,0.0) [rgb=0.151,0.388,0.374]
            (0.031613,0.086062,0.0) [rgb=0.151,0.388,0.374]
            (0.034173,0.079604,0.0) [rgb=0.15,0.387,0.374]
            (0.036632,0.072831,0.0) [rgb=0.15,0.387,0.374]
            (0.038985,0.065775,0.0) [rgb=0.149,0.387,0.375]
            (0.041224,0.058467,0.0) [rgb=0.148,0.386,0.375]
            (0.043343,0.05094,0.0) [rgb=0.147,0.385,0.375]
            (0.045333,0.043229,0.0) [rgb=0.146,0.384,0.376]
            (0.047188,0.035367,0.0) [rgb=0.145,0.384,0.376]
            (0.048898,0.027388,0.0) [rgb=0.143,0.383,0.377]
            (0.050455,0.019327,0.0) [rgb=0.142,0.381,0.377]
            (0.051851,0.011218,0.0) [rgb=0.14,0.38,0.377]
            (0.053076,0.0030953,0.0) [rgb=0.138,0.379,0.378]
            (0.054121,-0.0050085,0.0) [rgb=0.136,0.378,0.379]
            (0.054978,-0.01306,0.0) [rgb=0.134,0.376,0.379]
            (0.055639,-0.021027,0.0) [rgb=0.133,0.375,0.38]
            (0.056094,-0.028878,0.0) [rgb=0.131,0.373,0.38]
            (0.056336,-0.036582,0.0) [rgb=0.129,0.372,0.381]
            (0.056359,-0.044109,0.0) [rgb=0.127,0.37,0.381]
            (0.056157,-0.051431,0.0) [rgb=0.125,0.368,0.381]
            (0.055723,-0.05852,0.0) [rgb=0.123,0.367,0.382]
            (0.055056,-0.06535,0.0) [rgb=0.121,0.365,0.382]
            (0.054151,-0.071894,0.0) [rgb=0.119,0.363,0.383]
            (0.05301,-0.07813,0.0) [rgb=0.118,0.362,0.383]
            (0.051631,-0.084033,0.0) [rgb=0.116,0.36,0.383]
            (0.050017,-0.089583,0.0) [rgb=0.115,0.358,0.383]
            (0.048173,-0.094759,0.0) [rgb=0.113,0.357,0.384]
            (0.046104,-0.099543,0.0) [rgb=0.112,0.355,0.384]
            (0.043816,-0.10392,0.0) [rgb=0.11,0.354,0.384]
            (0.041319,-0.10786,0.0) [rgb=0.109,0.352,0.384]
            (0.038622,-0.11137,0.0) [rgb=0.108,0.351,0.384]
            (0.035738,-0.11443,0.0) [rgb=0.106,0.349,0.385]
            (0.032679,-0.11701,0.0) [rgb=0.105,0.348,0.385]
            (0.02946,-0.11913,0.0) [rgb=0.104,0.346,0.385]
            (0.026096,-0.12076,0.0) [rgb=0.103,0.345,0.385]
            (0.022603,-0.1219,0.0) [rgb=0.102,0.344,0.385]
            (0.018998,-0.12254,0.0) [rgb=0.101,0.342,0.385]
            (0.0153,-0.12268,0.0) [rgb=0.1,0.341,0.385]
            (0.011527,-0.12233,0.0) [rgb=0.099,0.34,0.385]
            (0.007697,-0.12146,0.0) [rgb=0.098,0.339,0.385]
            (0.0038307,-0.1201,0.0) [rgb=0.098,0.338,0.385]
            (-5.2578e-5,-0.11824,0.0) [rgb=0.097,0.337,0.385]
            (-0.003933,-0.11588,0.0) [rgb=0.096,0.336,0.385]
            (-0.0077906,-0.11303,0.0) [rgb=0.096,0.335,0.385]
            (-0.011605,-0.1097,0.0) [rgb=0.095,0.334,0.385]
            (-0.015358,-0.10589,0.0) [rgb=0.095,0.334,0.385]
            (-0.019028,-0.10163,0.0) [rgb=0.095,0.333,0.385]
            (-0.022597,-0.096918,0.0) [rgb=0.094,0.333,0.385]
            (-0.026047,-0.091775,0.0) [rgb=0.094,0.332,0.385]
            (-0.029358,-0.086217,0.0) [rgb=0.094,0.332,0.385]
            (-0.032513,-0.080264,0.0) [rgb=0.094,0.332,0.385]
            (-0.035497,-0.073936,0.0) [rgb=0.094,0.332,0.385]
            (-0.038292,-0.067258,0.0) [rgb=0.094,0.333,0.385]
            (-0.040884,-0.060255,0.0) [rgb=0.095,0.333,0.385]
            (-0.04326,-0.052954,0.0) [rgb=0.095,0.333,0.385]
            (-0.045407,-0.045385,0.0) [rgb=0.095,0.334,0.385]
            (-0.047314,-0.037579,0.0) [rgb=0.096,0.335,0.385]
            (-0.048972,-0.029569,0.0) [rgb=0.096,0.335,0.385]
            (-0.050372,-0.02139,0.0) [rgb=0.097,0.336,0.385]
            (-0.051508,-0.013078,0.0) [rgb=0.097,0.337,0.385]
            (-0.052375,-0.0046706,0.0) [rgb=0.098,0.338,0.385]
            (-0.052971,0.0037942,0.0) [rgb=0.099,0.34,0.385]
            (-0.053294,0.012277,0.0) [rgb=0.1,0.341,0.385]
            (-0.053346,0.020737,0.0) [rgb=0.101,0.342,0.385]
            (-0.053127,0.029135,0.0) [rgb=0.102,0.344,0.385]
            (-0.052644,0.037429,0.0) [rgb=0.104,0.346,0.385]
            (-0.051901,0.04558,0.0) [rgb=0.105,0.347,0.385]
            (-0.050907,0.053548,0.0) [rgb=0.106,0.349,0.385]
            (-0.04967,0.061294,0.0) [rgb=0.108,0.351,0.384]
            (-0.0482,0.06878,0.0) [rgb=0.109,0.353,0.384]
            (-0.056924,0.08275,0.0) [rgb=0.11,0.353,0.384]
            (-0.05478,0.091497,0.0) [rgb=0.112,0.355,0.384]
            (-0.052386,0.099837,0.0) [rgb=0.114,0.358,0.384]
            (-0.04976,0.10773,0.0) [rgb=0.116,0.36,0.383]
            (-0.046922,0.11513,0.0) [rgb=0.118,0.362,0.383]
            (-0.043892,0.12201,0.0) [rgb=0.121,0.364,0.382]
            (-0.040692,0.12834,0.0) [rgb=0.123,0.367,0.382]
            (-0.037341,0.13407,0.0) [rgb=0.126,0.369,0.381]
            (-0.033862,0.13919,0.0) [rgb=0.128,0.371,0.381]
            (-0.030273,0.14368,0.0) [rgb=0.131,0.373,0.38]
            (-0.026595,0.1475,0.0) [rgb=0.133,0.375,0.379]
            (-0.022847,0.15065,0.0) [rgb=0.136,0.377,0.379]
            (-0.019047,0.15312,0.0) [rgb=0.138,0.379,0.378]
            (-0.015212,0.1549,0.0) [rgb=0.141,0.381,0.377]
            (-0.011358,0.15597,0.0) [rgb=0.144,0.383,0.376]
            (-0.0074989,0.15635,0.0) [rgb=0.146,0.384,0.376]
            (-0.0036487,0.15603,0.0) [rgb=0.148,0.386,0.375]
            (0.00018065,0.15501,0.0) [rgb=0.151,0.388,0.374]
            (0.0039783,0.15331,0.0) [rgb=0.153,0.389,0.373]
            (0.0077345,0.15094,0.0) [rgb=0.155,0.39,0.373]
            (0.01144,0.14791,0.0) [rgb=0.156,0.391,0.372]
            (0.015089,0.14425,0.0) [rgb=0.158,0.392,0.372]
            (0.018672,0.13996,0.0) [rgb=0.159,0.393,0.371]
            (0.022184,0.13508,0.0) [rgb=0.16,0.393,0.371]
            (0.025619,0.12964,0.0) [rgb=0.161,0.394,0.37]
            (0.028972,0.12365,0.0) [rgb=0.161,0.394,0.37]
            (0.032238,0.11715,0.0) [rgb=0.162,0.394,0.37]
            (0.035411,0.11018,0.0) [rgb=0.162,0.394,0.37]
            (0.038485,0.10277,0.0) [rgb=0.161,0.394,0.37]
            (0.041456,0.094957,0.0) [rgb=0.161,0.394,0.37]
            (0.044318,0.086773,0.0) [rgb=0.16,0.393,0.371]
            (0.047063,0.078261,0.0) [rgb=0.159,0.393,0.371]
            (0.049686,0.06946,0.0) [rgb=0.158,0.392,0.371]
            (0.052177,0.06041,0.0) [rgb=0.157,0.391,0.372]
            (0.054529,0.051152,0.0) [rgb=0.155,0.391,0.372]
            (0.056733,0.041728,0.0) [rgb=0.154,0.39,0.373]
            (0.058779,0.032178,0.0) [rgb=0.152,0.389,0.374]
            (0.060656,0.022543,0.0) [rgb=0.15,0.387,0.374]
            (0.062353,0.012863,0.0) [rgb=0.148,0.386,0.375]
            (0.063859,0.0031792,0.0) [rgb=0.146,0.384,0.376]
            (0.065161,-0.0064701,0.0) [rgb=0.144,0.383,0.376]
            (0.066249,-0.016047,0.0) [rgb=0.141,0.381,0.377]
            (0.067109,-0.025513,0.0) [rgb=0.139,0.38,0.378]
            (0.06773,-0.034833,0.0) [rgb=0.136,0.378,0.379]
            (0.068102,-0.043971,0.0) [rgb=0.134,0.376,0.379]
            (0.068213,-0.052894,0.0) [rgb=0.131,0.374,0.38]
            (0.068055,-0.061569,0.0) [rgb=0.129,0.372,0.381]
            (0.06762,-0.069965,0.0) [rgb=0.127,0.37,0.381]
            (0.066901,-0.078051,0.0) [rgb=0.124,0.368,0.382]
            (0.065895,-0.0858,0.0) [rgb=0.122,0.366,0.382]
            (0.064598,-0.093183,0.0) [rgb=0.12,0.364,0.382]
            (0.063011,-0.10018,0.0) [rgb=0.118,0.362,0.383]
            (0.061135,-0.10675,0.0) [rgb=0.116,0.36,0.383]
            (0.058975,-0.11289,0.0) [rgb=0.114,0.358,0.384]
            (0.056535,-0.11857,0.0) [rgb=0.112,0.356,0.384]
            (0.053826,-0.12377,0.0) [rgb=0.111,0.354,0.384]
            (0.050856,-0.12847,0.0) [rgb=0.109,0.352,0.384]
            (0.047639,-0.13266,0.0) [rgb=0.108,0.351,0.384]
            (0.044188,-0.13632,0.0) [rgb=0.106,0.349,0.385]
            (0.040521,-0.13943,0.0) [rgb=0.105,0.347,0.385]
            (0.036653,-0.14199,0.0) [rgb=0.103,0.345,0.385]
            (0.032604,-0.14398,0.0) [rgb=0.102,0.344,0.385]
            (0.028393,-0.1454,0.0) [rgb=0.101,0.342,0.385]
            (0.024043,-0.14624,0.0) [rgb=0.1,0.34,0.385]
            (0.019575,-0.14649,0.0) [rgb=0.099,0.339,0.385]
            (0.01501,-0.14615,0.0) [rgb=0.098,0.338,0.385]
            (0.010374,-0.14522,0.0) [rgb=0.097,0.336,0.385]
            (0.0056891,-0.14369,0.0) [rgb=0.096,0.335,0.385]
            (0.00097964,-0.14158,0.0) [rgb=0.095,0.334,0.385]
            (-0.0037301,-0.13887,0.0) [rgb=0.094,0.333,0.385]
            (-0.0084158,-0.13558,0.0) [rgb=0.094,0.332,0.385]
            (-0.013053,-0.13172,0.0) [rgb=0.093,0.331,0.385]
            (-0.017618,-0.12728,0.0) [rgb=0.093,0.33,0.385]
            (-0.022085,-0.1223,0.0) [rgb=0.092,0.329,0.385]
            (-0.026433,-0.11677,0.0) [rgb=0.092,0.329,0.385]
            (-0.030636,-0.11071,0.0) [rgb=0.092,0.329,0.385]
            (-0.034673,-0.10415,0.0) [rgb=0.092,0.329,0.385]
            (-0.038522,-0.097102,0.0) [rgb=0.092,0.328,0.385]
            (-0.042161,-0.089593,0.0) [rgb=0.092,0.329,0.385]
            (-0.04557,-0.081648,0.0) [rgb=0.092,0.329,0.385]
            (-0.048731,-0.073296,0.0) [rgb=0.092,0.329,0.385]
            (-0.051625,-0.06457,0.0) [rgb=0.093,0.33,0.385]
            (-0.054237,-0.055504,0.0) [rgb=0.093,0.33,0.385]
            (-0.056553,-0.046135,0.0) [rgb=0.094,0.331,0.385]
            (-0.058559,-0.036502,0.0) [rgb=0.094,0.332,0.385]
            (-0.060245,-0.026649,0.0) [rgb=0.095,0.333,0.385]
            (-0.061602,-0.016618,0.0) [rgb=0.096,0.335,0.385]
            (-0.062625,-0.0064564,0.0) [rgb=0.096,0.336,0.385]
            (-0.063309,0.0037888,0.0) [rgb=0.097,0.337,0.385]
            (-0.063653,0.014068,0.0) [rgb=0.099,0.339,0.385]
            (-0.063658,0.024332,0.0) [rgb=0.1,0.341,0.385]
            (-0.063327,0.03453,0.0) [rgb=0.101,0.342,0.385]
            (-0.062667,0.04461,0.0) [rgb=0.103,0.344,0.385]
            (-0.061685,0.054521,0.0) [rgb=0.104,0.346,0.385]
            (-0.060392,0.064215,0.0) [rgb=0.106,0.349,0.385]
            (-0.0588,0.07364,0.0) [rgb=0.108,0.351,0.384]
            (-0.056924,0.08275,0.0) [rgb=0.11,0.353,0.384]
            (-0.065311,0.096756,0.0) [rgb=0.11,0.354,0.384]
            (-0.062668,0.10712,0.0) [rgb=0.113,0.356,0.384]
            (-0.059729,0.11699,0.0) [rgb=0.115,0.359,0.383]
            (-0.056521,0.12632,0.0) [rgb=0.118,0.362,0.383]
            (-0.053069,0.13508,0.0) [rgb=0.121,0.365,0.382]
            (-0.049399,0.1432,0.0) [rgb=0.124,0.367,0.382]
            (-0.04554,0.15065,0.0) [rgb=0.127,0.37,0.381]
            (-0.041517,0.1574,0.0) [rgb=0.13,0.372,0.38]
            (-0.037357,0.16341,0.0) [rgb=0.133,0.375,0.38]
            (-0.033088,0.16865,0.0) [rgb=0.136,0.377,0.379]
            (-0.028732,0.17311,0.0) [rgb=0.139,0.38,0.378]
            (-0.024314,0.17677,0.0) [rgb=0.142,0.382,0.377]
            (-0.019856,0.17961,0.0) [rgb=0.146,0.384,0.376]
            (-0.015378,0.18162,0.0) [rgb=0.149,0.386,0.375]
            (-0.010898,0.1828,0.0) [rgb=0.152,0.388,0.374]
            (-0.006434,0.18315,0.0) [rgb=0.155,0.39,0.373]
            (-0.0019997,0.18267,0.0) [rgb=0.158,0.392,0.372]
            (0.0023917,0.18137,0.0) [rgb=0.16,0.394,0.371]
            (0.0067292,0.17926,0.0) [rgb=0.163,0.395,0.37]
            (0.011003,0.17637,0.0) [rgb=0.165,0.396,0.369]
            (0.015206,0.1727,0.0) [rgb=0.168,0.398,0.368]
            (0.019331,0.16828,0.0) [rgb=0.169,0.399,0.367]
            (0.023373,0.16315,0.0) [rgb=0.171,0.4,0.367]
            (0.027326,0.15732,0.0) [rgb=0.172,0.4,0.366]
            (0.031188,0.15083,0.0) [rgb=0.173,0.401,0.366]
            (0.034954,0.14372,0.0) [rgb=0.174,0.401,0.366]
            (0.03862,0.13602,0.0) [rgb=0.174,0.401,0.365]
            (0.042184,0.12778,0.0) [rgb=0.174,0.401,0.366]
            (0.045642,0.11904,0.0) [rgb=0.173,0.401,0.366]
            (0.048989,0.10984,0.0) [rgb=0.173,0.4,0.366]
            (0.052219,0.10022,0.0) [rgb=0.172,0.4,0.366]
            (0.055328,0.090241,0.0) [rgb=0.171,0.399,0.367]
            (0.058309,0.079941,0.0) [rgb=0.169,0.399,0.367]
            (0.061153,0.069368,0.0) [rgb=0.168,0.398,0.368]
            (0.063851,0.058572,0.0) [rgb=0.166,0.397,0.369]
            (0.066394,0.047601,0.0) [rgb=0.164,0.396,0.369]
            (0.06877,0.036502,0.0) [rgb=0.162,0.394,0.37]
            (0.070966,0.025322,0.0) [rgb=0.159,0.393,0.371]
            (0.07297,0.014107,0.0) [rgb=0.157,0.392,0.372]
            (0.074766,0.0029036,0.0) [rgb=0.154,0.39,0.373]
            (0.076339,-0.0082452,0.0) [rgb=0.151,0.388,0.374]
            (0.077673,-0.019296,0.0) [rgb=0.149,0.386,0.375]
            (0.078753,-0.030209,0.0) [rgb=0.145,0.384,0.376]
            (0.079562,-0.040942,0.0) [rgb=0.142,0.382,0.377]
            (0.080086,-0.051458,0.0) [rgb=0.139,0.38,0.378]
            (0.080311,-0.06172,0.0) [rgb=0.136,0.378,0.379]
            (0.080222,-0.071692,0.0) [rgb=0.133,0.375,0.379]
            (0.07981,-0.081341,0.0) [rgb=0.13,0.373,0.38]
            (0.079064,-0.090632,0.0) [rgb=0.128,0.371,0.381]
            (0.077979,-0.099537,0.0) [rgb=0.125,0.368,0.381]
            (0.076549,-0.10802,0.0) [rgb=0.122,0.366,0.382]
            (0.074773,-0.11607,0.0) [rgb=0.12,0.364,0.383]
            (0.072653,-0.12364,0.0) [rgb=0.118,0.361,0.383]
            (0.070191,-0.13071,0.0) [rgb=0.115,0.359,0.383]
            (0.067396,-0.13726,0.0) [rgb=0.113,0.357,0.384]
            (0.064277,-0.14327,0.0) [rgb=0.111,0.355,0.384]
            (0.060846,-0.14872,0.0) [rgb=0.109,0.353,0.384]
            (0.057117,-0.15358,0.0) [rgb=0.108,0.351,0.384]
            (0.053107,-0.15785,0.0) [rgb=0.106,0.349,0.385]
            (0.048836,-0.1615,0.0) [rgb=0.104,0.346,0.385]
            (0.044323,-0.16452,0.0) [rgb=0.103,0.344,0.385]
            (0.039592,-0.1669,0.0) [rgb=0.101,0.343,0.385]
            (0.034666,-0.16863,0.0) [rgb=0.1,0.341,0.385]
            (0.02957,-0.1697,0.0) [rgb=0.099,0.339,0.385]
            (0.02433,-0.1701,0.0) [rgb=0.097,0.337,0.385]
            (0.018973,-0.16982,0.0) [rgb=0.096,0.336,0.385]
            (0.013525,-0.16887,0.0) [rgb=0.095,0.334,0.385]
            (0.0080157,-0.16724,0.0) [rgb=0.094,0.333,0.385]
            (0.0024722,-0.16492,0.0) [rgb=0.094,0.331,0.385]
            (-0.0030767,-0.16193,0.0) [rgb=0.093,0.33,0.385]
            (-0.0086022,-0.15826,0.0) [rgb=0.092,0.329,0.385]
            (-0.014076,-0.15392,0.0) [rgb=0.092,0.328,0.385]
            (-0.019468,-0.14891,0.0) [rgb=0.091,0.327,0.385]
            (-0.024751,-0.14326,0.0) [rgb=0.091,0.326,0.385]
            (-0.029896,-0.13697,0.0) [rgb=0.09,0.326,0.385]
            (-0.034875,-0.13005,0.0) [rgb=0.09,0.326,0.385]
            (-0.039661,-0.12253,0.0) [rgb=0.09,0.325,0.385]
            (-0.044227,-0.11443,0.0) [rgb=0.09,0.325,0.385]
            (-0.048547,-0.10577,0.0) [rgb=0.09,0.325,0.385]
            (-0.052596,-0.096588,0.0) [rgb=0.09,0.326,0.385]
            (-0.05635,-0.086908,0.0) [rgb=0.091,0.326,0.385]
            (-0.059786,-0.076769,0.0) [rgb=0.091,0.327,0.385]
            (-0.062886,-0.066209,0.0) [rgb=0.091,0.327,0.385]
            (-0.065629,-0.055271,0.0) [rgb=0.092,0.328,0.385]
            (-0.068,-0.044002,0.0) [rgb=0.092,0.329,0.385]
            (-0.069985,-0.032452,0.0) [rgb=0.093,0.331,0.385]
            (-0.071572,-0.020672,0.0) [rgb=0.094,0.332,0.385]
            (-0.072754,-0.0087174,0.0) [rgb=0.095,0.334,0.385]
            (-0.073524,0.0033531,0.0) [rgb=0.096,0.335,0.385]
            (-0.073881,0.01548,0.0) [rgb=0.097,0.337,0.385]
            (-0.073826,0.027603,0.0) [rgb=0.099,0.339,0.385]
            (-0.073364,0.039659,0.0) [rgb=0.1,0.341,0.385]
            (-0.072501,0.051586,0.0) [rgb=0.102,0.344,0.385]
            (-0.07125,0.06332,0.0) [rgb=0.104,0.346,0.385]
            (-0.069622,0.074801,0.0) [rgb=0.106,0.349,0.385]
            (-0.067637,0.085966,0.0) [rgb=0.108,0.351,0.384]
            (-0.065311,0.096756,0.0) [rgb=0.11,0.354,0.384]
            (-0.073347,0.11081,0.0) [rgb=0.111,0.355,0.384]
            (-0.070155,0.12284,0.0) [rgb=0.114,0.358,0.384]
            (-0.066622,0.13429,0.0) [rgb=0.117,0.361,0.383]
            (-0.062779,0.14512,0.0) [rgb=0.121,0.364,0.382]
            (-0.058662,0.15525,0.0) [rgb=0.124,0.368,0.382]
            (-0.054303,0.16464,0.0) [rgb=0.128,0.371,0.381]
            (-0.049738,0.17324,0.0) [rgb=0.131,0.374,0.38]
            (-0.045,0.18101,0.0) [rgb=0.135,0.377,0.379]
            (-0.040124,0.18792,0.0) [rgb=0.139,0.379,0.378]
            (-0.035141,0.19392,0.0) [rgb=0.143,0.382,0.377]
            (-0.030083,0.19901,0.0) [rgb=0.146,0.385,0.375]
            (-0.024977,0.20314,0.0) [rgb=0.15,0.387,0.374]
            (-0.01985,0.20633,0.0) [rgb=0.154,0.39,0.373]
            (-0.014726,0.20854,0.0) [rgb=0.158,0.392,0.372]
            (-0.0096263,0.20978,0.0) [rgb=0.162,0.394,0.37]
            (-0.0045685,0.21006,0.0) [rgb=0.165,0.396,0.369]
            (0.00043127,0.20938,0.0) [rgb=0.169,0.398,0.367]
            (0.0053599,0.20774,0.0) [rgb=0.172,0.4,0.366]
            (0.010207,0.20517,0.0) [rgb=0.175,0.402,0.365]
            (0.014964,0.20169,0.0) [rgb=0.178,0.403,0.364]
            (0.019624,0.19733,0.0) [rgb=0.181,0.404,0.363]
            (0.024183,0.1921,0.0) [rgb=0.183,0.406,0.362]
            (0.028639,0.18605,0.0) [rgb=0.184,0.406,0.361]
            (0.032988,0.17922,0.0) [rgb=0.186,0.407,0.36]
            (0.03723,0.17164,0.0) [rgb=0.187,0.407,0.36]
            (0.041364,0.16335,0.0) [rgb=0.187,0.408,0.36]
            (0.045388,0.15441,0.0) [rgb=0.187,0.408,0.36]
            (0.049302,0.14486,0.0) [rgb=0.187,0.408,0.36]
            (0.053103,0.13476,0.0) [rgb=0.187,0.407,0.36]
            (0.05679,0.12414,0.0) [rgb=0.186,0.407,0.36]
            (0.060358,0.11308,0.0) [rgb=0.184,0.406,0.361]
            (0.063803,0.10162,0.0) [rgb=0.183,0.406,0.362]
            (0.067118,0.089817,0.0) [rgb=0.181,0.405,0.362]
            (0.070296,0.077729,0.0) [rgb=0.179,0.404,0.363]
            (0.073327,0.06541,0.0) [rgb=0.177,0.403,0.364]
            (0.0762,0.052915,0.0) [rgb=0.175,0.401,0.365]
            (0.078902,0.040297,0.0) [rgb=0.172,0.4,0.366]
            (0.081419,0.02761,0.0) [rgb=0.169,0.399,0.367]
            (0.083734,0.014905,0.0) [rgb=0.166,0.397,0.368]
            (0.085829,0.0022314,0.0) [rgb=0.163,0.395,0.37]
            (0.087686,-0.010362,0.0) [rgb=0.159,0.393,0.371]
            (0.089284,-0.02283,0.0) [rgb=0.156,0.391,0.372]
            (0.090603,-0.035128,0.0) [rgb=0.152,0.389,0.374]
            (0.091622,-0.047212,0.0) [rgb=0.149,0.386,0.375]
            (0.092321,-0.059043,0.0) [rgb=0.145,0.384,0.376]
            (0.092681,-0.070581,0.0) [rgb=0.141,0.381,0.377]
            (0.092685,-0.081789,0.0) [rgb=0.138,0.379,0.378]
            (0.092319,-0.092631,0.0) [rgb=0.134,0.376,0.379]
            (0.091568,-0.10307,0.0) [rgb=0.131,0.373,0.38]
            (0.090424,-0.11308,0.0) [rgb=0.128,0.371,0.381]
            (0.088881,-0.12263,0.0) [rgb=0.125,0.368,0.382]
            (0.086935,-0.13168,0.0) [rgb=0.122,0.366,0.382]
            (0.084587,-0.1402,0.0) [rgb=0.119,0.363,0.383]
            (0.081841,-0.14818,0.0) [rgb=0.117,0.361,0.383]
            (0.078704,-0.15559,0.0) [rgb=0.114,0.358,0.384]
            (0.075188,-0.16239,0.0) [rgb=0.112,0.356,0.384]
            (0.071307,-0.16858,0.0) [rgb=0.11,0.353,0.384]
            (0.067077,-0.17412,0.0) [rgb=0.108,0.351,0.384]
            (0.062517,-0.179,0.0) [rgb=0.106,0.348,0.385]
            (0.057651,-0.1832,0.0) [rgb=0.104,0.346,0.385]
            (0.052501,-0.18671,0.0) [rgb=0.102,0.344,0.385]
            (0.047094,-0.1895,0.0) [rgb=0.101,0.342,0.385]
            (0.041456,-0.19157,0.0) [rgb=0.099,0.34,0.385]
            (0.035618,-0.19291,0.0) [rgb=0.098,0.338,0.385]
            (0.029608,-0.1935,0.0) [rgb=0.097,0.336,0.385]
            (0.023457,-0.19334,0.0) [rgb=0.095,0.334,0.385]
            (0.017197,-0.19242,0.0) [rgb=0.094,0.333,0.385]
            (0.010859,-0.19074,0.0) [rgb=0.093,0.331,0.385]
            (0.0044753,-0.18829,0.0) [rgb=0.093,0.33,0.385]
            (-0.0019207,-0.18506,0.0) [rgb=0.092,0.328,0.385]
            (-0.0082964,-0.18108,0.0) [rgb=0.091,0.327,0.385]
            (-0.014619,-0.17632,0.0) [rgb=0.09,0.326,0.385]
            (-0.020855,-0.17081,0.0) [rgb=0.09,0.325,0.385]
            (-0.026971,-0.16455,0.0) [rgb=0.09,0.324,0.385]
            (-0.032934,-0.15755,0.0) [rgb=0.089,0.324,0.385]
            (-0.038712,-0.14983,0.0) [rgb=0.089,0.323,0.385]
            (-0.044271,-0.1414,0.0) [rgb=0.089,0.323,0.385]
            (-0.04958,-0.13229,0.0) [rgb=0.089,0.323,0.385]
            (-0.054608,-0.12252,0.0) [rgb=0.089,0.323,0.385]
            (-0.059324,-0.11213,0.0) [rgb=0.089,0.323,0.385]
            (-0.063699,-0.10114,0.0) [rgb=0.089,0.324,0.385]
            (-0.067706,-0.089597,0.0) [rgb=0.089,0.324,0.385]
            (-0.071319,-0.077546,0.0) [rgb=0.09,0.325,0.385]
            (-0.074515,-0.065034,0.0) [rgb=0.09,0.326,0.385]
            (-0.077272,-0.052112,0.0) [rgb=0.091,0.327,0.385]
            (-0.079572,-0.038839,0.0) [rgb=0.092,0.328,0.385]
            (-0.081402,-0.025275,0.0) [rgb=0.093,0.33,0.385]
            (-0.082749,-0.011487,0.0) [rgb=0.094,0.332,0.385]
            (-0.083607,0.0024588,0.0) [rgb=0.095,0.334,0.385]
            (-0.083972,0.016489,0.0) [rgb=0.096,0.336,0.385]
            (-0.083845,0.030532,0.0) [rgb=0.098,0.338,0.385]
            (-0.083232,0.044511,0.0) [rgb=0.1,0.341,0.385]
            (-0.082142,0.058351,0.0) [rgb=0.102,0.343,0.385]
            (-0.080589,0.071975,0.0) [rgb=0.104,0.346,0.385]
            (-0.078591,0.085308,0.0) [rgb=0.106,0.349,0.385]
            (-0.076169,0.098277,0.0) [rgb=0.109,0.352,0.384]
            (-0.073347,0.11081,0.0) [rgb=0.111,0.355,0.384]
            (-0.081023,0.12492,0.0) [rgb=0.113,0.356,0.384]
            (-0.077229,0.13867,0.0) [rgb=0.116,0.36,0.383]
            (-0.073047,0.15176,0.0) [rgb=0.12,0.363,0.383]
            (-0.068516,0.16411,0.0) [rgb=0.124,0.367,0.382]
            (-0.063678,0.17566,0.0) [rgb=0.128,0.371,0.381]
            (-0.058578,0.18635,0.0) [rgb=0.132,0.374,0.38]
            (-0.053258,0.19612,0.0) [rgb=0.136,0.378,0.379]
            (-0.047762,0.20492,0.0) [rgb=0.141,0.381,0.377]
            (-0.04213,0.21272,0.0) [rgb=0.146,0.384,0.376]
            (-0.036402,0.21947,0.0) [rgb=0.15,0.387,0.374]
            (-0.030616,0.22516,0.0) [rgb=0.155,0.39,0.373]
            (-0.024805,0.22976,0.0) [rgb=0.159,0.393,0.371]
            (-0.019,0.23325,0.0) [rgb=0.164,0.396,0.369]
            (-0.013229,0.23563,0.0) [rgb=0.169,0.398,0.368]
            (-0.0075155,0.23689,0.0) [rgb=0.173,0.401,0.366]
            (-0.0018788,0.23705,0.0) [rgb=0.177,0.403,0.364]
            (0.0036646,0.2361,0.0) [rgb=0.182,0.405,0.362]
            (0.009102,0.23407,0.0) [rgb=0.185,0.407,0.361]
            (0.014424,0.23098,0.0) [rgb=0.189,0.409,0.359]
            (0.019625,0.22686,0.0) [rgb=0.192,0.41,0.358]
            (0.0247,0.22173,0.0) [rgb=0.195,0.411,0.356]
            (0.029649,0.21563,0.0) [rgb=0.198,0.413,0.355]
            (0.034472,0.20861,0.0) [rgb=0.2,0.413,0.354]
            (0.03917,0.20071,0.0) [rgb=0.201,0.414,0.353]
            (0.043746,0.19198,0.0) [rgb=0.202,0.414,0.353]
            (0.048201,0.18248,0.0) [rgb=0.203,0.415,0.353]
            (0.05254,0.17225,0.0) [rgb=0.203,0.415,0.353]
            (0.056762,0.16135,0.0) [rgb=0.202,0.415,0.353]
            (0.06087,0.14985,0.0) [rgb=0.202,0.414,0.353]
            (0.064863,0.13781,0.0) [rgb=0.2,0.414,0.354]
            (0.068739,0.12528,0.0) [rgb=0.199,0.413,0.355]
            (0.072495,0.11234,0.0) [rgb=0.197,0.412,0.355]
            (0.076124,0.099037,0.0) [rgb=0.195,0.411,0.356]
            (0.07962,0.085447,0.0) [rgb=0.192,0.41,0.357]
            (0.082973,0.071626,0.0) [rgb=0.19,0.409,0.359]
            (0.08617,0.057637,0.0) [rgb=0.187,0.407,0.36]
            (0.089198,0.043539,0.0) [rgb=0.183,0.406,0.361]
            (0.092038,0.029389,0.0) [rgb=0.18,0.404,0.363]
            (0.094672,0.015243,0.0) [rgb=0.176,0.402,0.365]
            (0.097078,0.0011549,0.0) [rgb=0.172,0.4,0.366]
            (0.099233,-0.012824,0.0) [rgb=0.168,0.398,0.368]
            (0.10111,-0.026646,0.0) [rgb=0.164,0.395,0.369]
            (0.10269,-0.040264,0.0) [rgb=0.159,0.393,0.371]
            (0.10394,-0.053633,0.0) [rgb=0.155,0.39,0.373]
            (0.10483,-0.066712,0.0) [rgb=0.151,0.388,0.374]
            (0.10535,-0.079461,0.0) [rgb=0.147,0.385,0.375]
            (0.10547,-0.091841,0.0) [rgb=0.143,0.382,0.377]
            (0.10517,-0.10381,0.0) [rgb=0.139,0.379,0.378]
            (0.10443,-0.11535,0.0) [rgb=0.135,0.376,0.379]
            (0.10325,-0.12641,0.0) [rgb=0.131,0.374,0.38]
            (0.10161,-0.13696,0.0) [rgb=0.128,0.371,0.381]
            (0.099511,-0.14698,0.0) [rgb=0.124,0.368,0.382]
            (0.096951,-0.15643,0.0) [rgb=0.121,0.365,0.382]
            (0.093936,-0.16528,0.0) [rgb=0.118,0.362,0.383]
            (0.090473,-0.17352,0.0) [rgb=0.116,0.36,0.383]
            (0.086574,-0.1811,0.0) [rgb=0.113,0.357,0.384]
            (0.082256,-0.18802,0.0) [rgb=0.111,0.354,0.384]
            (0.077537,-0.19424,0.0) [rgb=0.108,0.352,0.384]
            (0.072439,-0.19974,0.0) [rgb=0.106,0.349,0.385]
            (0.066988,-0.20451,0.0) [rgb=0.104,0.347,0.385]
            (0.06121,-0.20852,0.0) [rgb=0.102,0.344,0.385]
            (0.055135,-0.21176,0.0) [rgb=0.101,0.342,0.385]
            (0.048793,-0.21421,0.0) [rgb=0.099,0.34,0.385]
            (0.042217,-0.21586,0.0) [rgb=0.098,0.338,0.385]
            (0.035441,-0.2167,0.0) [rgb=0.096,0.336,0.385]
            (0.028498,-0.2167,0.0) [rgb=0.095,0.334,0.385]
            (0.021424,-0.21587,0.0) [rgb=0.094,0.332,0.385]
            (0.014255,-0.21419,0.0) [rgb=0.093,0.33,0.385]
            (0.0070268,-0.21166,0.0) [rgb=0.092,0.329,0.385]
            (-0.00022391,-0.20828,0.0) [rgb=0.091,0.327,0.385]
            (-0.00746,-0.20404,0.0) [rgb=0.09,0.326,0.385]
            (-0.014644,-0.19894,0.0) [rgb=0.09,0.325,0.385]
            (-0.021739,-0.19298,0.0) [rgb=0.089,0.324,0.385]
            (-0.028706,-0.18617,0.0) [rgb=0.089,0.323,0.385]
            (-0.035508,-0.17853,0.0) [rgb=0.088,0.322,0.385]
            (-0.042108,-0.17005,0.0) [rgb=0.088,0.321,0.385]
            (-0.048466,-0.16077,0.0) [rgb=0.088,0.321,0.385]
            (-0.054546,-0.15069,0.0) [rgb=0.088,0.321,0.385]
            (-0.060311,-0.13985,0.0) [rgb=0.088,0.321,0.385]
            (-0.065725,-0.12827,0.0) [rgb=0.088,0.321,0.385]
            (-0.070752,-0.116,0.0) [rgb=0.088,0.321,0.385]
            (-0.075359,-0.10307,0.0) [rgb=0.088,0.322,0.385]
            (-0.079514,-0.089527,0.0) [rgb=0.089,0.323,0.385]
            (-0.083188,-0.075432,0.0) [rgb=0.089,0.324,0.385]
            (-0.086355,-0.060841,0.0) [rgb=0.09,0.325,0.385]
            (-0.088991,-0.045819,0.0) [rgb=0.091,0.327,0.385]
            (-0.091078,-0.030436,0.0) [rgb=0.092,0.328,0.385]
            (-0.092601,-0.014769,0.0) [rgb=0.093,0.33,0.385]
            (-0.093549,0.0011026,0.0) [rgb=0.094,0.332,0.385]
            (-0.093919,0.017095,0.0) [rgb=0.096,0.335,0.385]
            (-0.09371,0.03312,0.0) [rgb=0.097,0.337,0.385]
            (-0.092928,0.049089,0.0) [rgb=0.099,0.34,0.385]
            (-0.091585,0.06491,0.0) [rgb=0.101,0.343,0.385]
            (-0.089699,0.080494,0.0) [rgb=0.104,0.346,0.385]
            (-0.087291,0.095748,0.0) [rgb=0.106,0.349,0.385]
            (-0.084388,0.11059,0.0) [rgb=0.109,0.353,0.384]
            (-0.081023,0.12492,0.0) [rgb=0.113,0.356,0.384]
            (-0.088333,0.1391,0.0) [rgb=0.114,0.358,0.384]
            (-0.083885,0.15463,0.0) [rgb=0.118,0.362,0.383]
            (-0.078997,0.16939,0.0) [rgb=0.122,0.366,0.382]
            (-0.07372,0.18331,0.0) [rgb=0.127,0.37,0.381]
            (-0.068107,0.19631,0.0) [rgb=0.132,0.374,0.38]
            (-0.062212,0.20832,0.0) [rgb=0.137,0.378,0.378]
            (-0.056087,0.21927,0.0) [rgb=0.142,0.382,0.377]
            (-0.049786,0.22911,0.0) [rgb=0.148,0.386,0.375]
            (-0.04336,0.23779,0.0) [rgb=0.153,0.389,0.373]
            (-0.036855,0.24529,0.0) [rgb=0.159,0.392,0.371]
            (-0.030317,0.25156,0.0) [rgb=0.164,0.396,0.369]
            (-0.023785,0.25658,0.0) [rgb=0.17,0.399,0.367]
            (-0.017295,0.26035,0.0) [rgb=0.175,0.402,0.365]
            (-0.010879,0.26285,0.0) [rgb=0.18,0.404,0.363]
            (-0.0045613,0.26409,0.0) [rgb=0.186,0.407,0.36]
            (0.0016362,0.26407,0.0) [rgb=0.191,0.409,0.358]
            (0.0076976,0.26281,0.0) [rgb=0.196,0.412,0.356]
            (0.013612,0.26032,0.0) [rgb=0.2,0.414,0.354]
            (0.019371,0.25665,0.0) [rgb=0.204,0.415,0.352]
            (0.024974,0.25181,0.0) [rgb=0.208,0.417,0.35]
            (0.030419,0.24586,0.0) [rgb=0.211,0.418,0.349]
            (0.035709,0.23883,0.0) [rgb=0.214,0.42,0.347]
            (0.04085,0.23078,0.0) [rgb=0.216,0.42,0.346]
            (0.045848,0.22176,0.0) [rgb=0.218,0.421,0.345]
            (0.05071,0.21183,0.0) [rgb=0.219,0.422,0.345]
            (0.055443,0.20105,0.0) [rgb=0.22,0.422,0.344]
            (0.060052,0.18949,0.0) [rgb=0.22,0.422,0.344]
            (0.064545,0.17722,0.0) [rgb=0.219,0.422,0.345]
            (0.068925,0.1643,0.0) [rgb=0.219,0.421,0.345]
            (0.073193,0.1508,0.0) [rgb=0.217,0.421,0.346]
            (0.077351,0.13681,0.0) [rgb=0.215,0.42,0.347]
            (0.081397,0.12238,0.0) [rgb=0.213,0.419,0.348]
            (0.085324,0.1076,0.0) [rgb=0.21,0.418,0.349]
            (0.089127,0.092523,0.0) [rgb=0.207,0.417,0.351]
            (0.092795,0.077227,0.0) [rgb=0.204,0.415,0.352]
            (0.096314,0.061778,0.0) [rgb=0.2,0.413,0.354]
            (0.099669,0.046239,0.0) [rgb=0.196,0.412,0.356]
            (0.10284,0.030673,0.0) [rgb=0.191,0.41,0.358]
            (0.1058,0.015138,0.0) [rgb=0.187,0.407,0.36]
            (0.10853,-0.00030899,0.0) [rgb=0.182,0.405,0.362]
            (0.111,-0.015614,0.0) [rgb=0.177,0.403,0.364]
            (0.11318,-0.030728,0.0) [rgb=0.172,0.4,0.366]
            (0.11504,-0.045602,0.0) [rgb=0.167,0.397,0.368]
            (0.11653,-0.060191,0.0) [rgb=0.162,0.395,0.37]
            (0.11765,-0.074453,0.0) [rgb=0.157,0.392,0.372]
            (0.11834,-0.088348,0.0) [rgb=0.153,0.389,0.373]
            (0.11859,-0.10184,0.0) [rgb=0.148,0.386,0.375]
            (0.11838,-0.11488,0.0) [rgb=0.144,0.383,0.376]
            (0.11767,-0.12745,0.0) [rgb=0.139,0.38,0.378]
            (0.11647,-0.13951,0.0) [rgb=0.135,0.377,0.379]
            (0.11475,-0.15103,0.0) [rgb=0.131,0.374,0.38]
            (0.11251,-0.16197,0.0) [rgb=0.128,0.371,0.381]
            (0.10975,-0.1723,0.0) [rgb=0.124,0.368,0.382]
            (0.10648,-0.182,0.0) [rgb=0.121,0.365,0.382]
            (0.10271,-0.19104,0.0) [rgb=0.118,0.362,0.383]
            (0.098441,-0.1994,0.0) [rgb=0.115,0.359,0.383]
            (0.093699,-0.20703,0.0) [rgb=0.112,0.356,0.384]
            (0.088505,-0.21393,0.0) [rgb=0.11,0.353,0.384]
            (0.082881,-0.22006,0.0) [rgb=0.107,0.35,0.384]
            (0.076856,-0.22541,0.0) [rgb=0.105,0.348,0.385]
            (0.070461,-0.22995,0.0) [rgb=0.103,0.345,0.385]
            (0.063727,-0.23367,0.0) [rgb=0.101,0.343,0.385]
            (0.056688,-0.23653,0.0) [rgb=0.1,0.34,0.385]
            (0.049381,-0.23853,0.0) [rgb=0.098,0.338,0.385]
            (0.041842,-0.23965,0.0) [rgb=0.096,0.336,0.385]
            (0.034109,-0.23988,0.0) [rgb=0.095,0.334,0.385]
            (0.026222,-0.23919,0.0) [rgb=0.094,0.332,0.385]
            (0.018219,-0.23758,0.0) [rgb=0.093,0.33,0.385]
            (0.01014,-0.23503,0.0) [rgb=0.092,0.329,0.385]
            (0.0020274,-0.23155,0.0) [rgb=0.091,0.327,0.385]
            (-0.0060793,-0.22711,0.0) [rgb=0.09,0.326,0.385]
            (-0.014138,-0.22173,0.0) [rgb=0.089,0.324,0.385]
            (-0.022107,-0.21539,0.0) [rgb=0.089,0.323,0.385]
            (-0.029944,-0.2081,0.0) [rgb=0.088,0.322,0.385]
            (-0.037607,-0.19986,0.0) [rgb=0.088,0.321,0.385]
            (-0.045051,-0.19069,0.0) [rgb=0.087,0.32,0.385]
            (-0.052234,-0.18059,0.0) [rgb=0.087,0.319,0.385]
            (-0.059113,-0.16959,0.0) [rgb=0.087,0.319,0.385]
            (-0.065644,-0.15771,0.0) [rgb=0.087,0.319,0.385]
            (-0.071785,-0.14499,0.0) [rgb=0.087,0.319,0.385]
            (-0.077494,-0.13145,0.0) [rgb=0.087,0.319,0.385]
            (-0.082732,-0.11714,0.0) [rgb=0.087,0.32,0.385]
            (-0.087459,-0.10212,0.0) [rgb=0.088,0.321,0.385]
            (-0.09164,-0.08644,0.0) [rgb=0.088,0.322,0.385]
            (-0.095241,-0.070165,0.0) [rgb=0.089,0.323,0.385]
            (-0.098235,-0.05337,0.0) [rgb=0.09,0.325,0.385]
            (-0.1006,-0.036135,0.0) [rgb=0.091,0.327,0.385]
            (-0.10231,-0.018547,0.0) [rgb=0.092,0.329,0.385]
            (-0.10335,-0.00069918,0.0) [rgb=0.093,0.331,0.385]
            (-0.10372,0.017311,0.0) [rgb=0.095,0.334,0.385]
            (-0.10342,0.035381,0.0) [rgb=0.097,0.336,0.385]
            (-0.10245,0.053405,0.0) [rgb=0.099,0.339,0.385]
            (-0.10083,0.071276,0.0) [rgb=0.101,0.343,0.385]
            (-0.098578,0.088886,0.0) [rgb=0.104,0.346,0.385]
            (-0.095721,0.10613,0.0) [rgb=0.107,0.35,0.384]
            (-0.092293,0.1229,0.0) [rgb=0.11,0.354,0.384]
            (-0.088333,0.1391,0.0) [rgb=0.114,0.358,0.384]
            (-0.095282,0.15333,0.0) [rgb=0.115,0.359,0.383]
            (-0.090125,0.17069,0.0) [rgb=0.12,0.364,0.382]
            (-0.084475,0.18718,0.0) [rgb=0.125,0.368,0.381]
            (-0.078395,0.2027,0.0) [rgb=0.13,0.373,0.38]
            (-0.071949,0.21718,0.0) [rgb=0.136,0.377,0.379]
            (-0.065204,0.23052,0.0) [rgb=0.142,0.382,0.377]
            (-0.058225,0.24266,0.0) [rgb=0.148,0.386,0.375]
            (-0.051075,0.25354,0.0) [rgb=0.155,0.39,0.373]
            (-0.043816,0.26311,0.0) [rgb=0.161,0.394,0.37]
            (-0.036504,0.27133,0.0) [rgb=0.168,0.398,0.368]
            (-0.029191,0.27816,0.0) [rgb=0.174,0.401,0.365]
            (-0.021925,0.28358,0.0) [rgb=0.181,0.404,0.363]
            (-0.014746,0.28759,0.0) [rgb=0.187,0.408,0.36]
            (-0.0076885,0.29018,0.0) [rgb=0.193,0.41,0.357]
            (-0.00078097,0.29134,0.0) [rgb=0.199,0.413,0.354]
            (0.0059554,0.2911,0.0) [rgb=0.205,0.416,0.352]
            (0.012506,0.28946,0.0) [rgb=0.211,0.418,0.349]
            (0.01886,0.28647,0.0) [rgb=0.216,0.42,0.346]
            (0.025016,0.28215,0.0) [rgb=0.221,0.422,0.344]
            (0.030974,0.27655,0.0) [rgb=0.225,0.424,0.342]
            (0.03674,0.26971,0.0) [rgb=0.229,0.425,0.34]
            (0.042322,0.26169,0.0) [rgb=0.232,0.426,0.338]
            (0.047732,0.25255,0.0) [rgb=0.234,0.427,0.337]
            (0.05298,0.24236,0.0) [rgb=0.236,0.428,0.336]
            (0.05808,0.23118,0.0) [rgb=0.237,0.428,0.335]
            (0.063045,0.21909,0.0) [rgb=0.238,0.429,0.335]
            (0.067885,0.20617,0.0) [rgb=0.238,0.429,0.335]
            (0.072611,0.19249,0.0) [rgb=0.238,0.429,0.335]
            (0.077231,0.17813,0.0) [rgb=0.237,0.428,0.336]
            (0.081748,0.16318,0.0) [rgb=0.235,0.428,0.337]
            (0.086166,0.14771,0.0) [rgb=0.233,0.427,0.338]
            (0.090484,0.13181,0.0) [rgb=0.23,0.426,0.339]
            (0.094698,0.11555,0.0) [rgb=0.227,0.425,0.341]
            (0.098801,0.099012,0.0) [rgb=0.223,0.423,0.343]
            (0.10278,0.082269,0.0) [rgb=0.219,0.421,0.345]
            (0.10663,0.065393,0.0) [rgb=0.214,0.419,0.347]
            (0.11032,0.048451,0.0) [rgb=0.209,0.417,0.35]
            (0.11383,0.031511,0.0) [rgb=0.204,0.415,0.352]
            (0.11714,0.014635,0.0) [rgb=0.198,0.413,0.355]
            (0.12021,-0.0021204,0.0) [rgb=0.192,0.41,0.357]
            (0.12301,-0.018699,0.0) [rgb=0.187,0.408,0.36]
            (0.12551,-0.035048,0.0) [rgb=0.181,0.405,0.362]
            (0.12766,-0.051121,0.0) [rgb=0.176,0.402,0.365]
            (0.12943,-0.066872,0.0) [rgb=0.17,0.399,0.367]
            (0.13078,-0.082259,0.0) [rgb=0.165,0.396,0.369]
            (0.13167,-0.097242,0.0) [rgb=0.159,0.393,0.371]
            (0.13207,-0.11178,0.0) [rgb=0.154,0.39,0.373]
            (0.13195,-0.12585,0.0) [rgb=0.149,0.387,0.375]
            (0.13129,-0.1394,0.0) [rgb=0.144,0.383,0.376]
            (0.13008,-0.1524,0.0) [rgb=0.14,0.38,0.378]
            (0.12829,-0.16483,0.0) [rgb=0.135,0.377,0.379]
            (0.12593,-0.17665,0.0) [rgb=0.131,0.374,0.38]
            (0.12299,-0.18784,0.0) [rgb=0.127,0.37,0.381]
            (0.11948,-0.19835,0.0) [rgb=0.124,0.367,0.382]
            (0.1154,-0.20818,0.0) [rgb=0.12,0.364,0.382]
            (0.11078,-0.21728,0.0) [rgb=0.117,0.361,0.383]
            (0.10563,-0.22562,0.0) [rgb=0.114,0.358,0.384]
            (0.099968,-0.2332,0.0) [rgb=0.111,0.355,0.384]
            (0.09383,-0.23996,0.0) [rgb=0.109,0.352,0.384]
            (0.087242,-0.2459,0.0) [rgb=0.106,0.349,0.385]
            (0.080239,-0.25099,0.0) [rgb=0.104,0.347,0.385]
            (0.072854,-0.2552,0.0) [rgb=0.102,0.344,0.385]
            (0.065126,-0.25851,0.0) [rgb=0.1,0.341,0.385]
            (0.057092,-0.2609,0.0) [rgb=0.099,0.339,0.385]
            (0.048794,-0.26235,0.0) [rgb=0.097,0.337,0.385]
            (0.040273,-0.26284,0.0) [rgb=0.096,0.335,0.385]
            (0.031571,-0.26234,0.0) [rgb=0.095,0.333,0.385]
            (0.022731,-0.26085,0.0) [rgb=0.093,0.331,0.385]
            (0.013797,-0.25835,0.0) [rgb=0.092,0.329,0.385]
            (0.0048135,-0.25482,0.0) [rgb=0.091,0.327,0.385]
            (-0.0041744,-0.25025,0.0) [rgb=0.09,0.326,0.385]
            (-0.013121,-0.24464,0.0) [rgb=0.089,0.324,0.385]
            (-0.02198,-0.23798,0.0) [rgb=0.089,0.323,0.385]
            (-0.030704,-0.23026,0.0) [rgb=0.088,0.321,0.385]
            (-0.039246,-0.22149,0.0) [rgb=0.087,0.32,0.385]
            (-0.047558,-0.21167,0.0) [rgb=0.087,0.319,0.385]
            (-0.055589,-0.20081,0.0) [rgb=0.086,0.318,0.384]
            (-0.063292,-0.18893,0.0) [rgb=0.086,0.318,0.384]
            (-0.070617,-0.17605,0.0) [rgb=0.086,0.318,0.384]
            (-0.077514,-0.16221,0.0) [rgb=0.086,0.317,0.384]
            (-0.083934,-0.14743,0.0) [rgb=0.086,0.318,0.384]
            (-0.089831,-0.13177,0.0) [rgb=0.086,0.318,0.384]
            (-0.095158,-0.11527,0.0) [rgb=0.087,0.319,0.385]
            (-0.099872,-0.097998,0.0) [rgb=0.087,0.32,0.385]
            (-0.10393,-0.080029,0.0) [rgb=0.088,0.322,0.385]
            (-0.1073,-0.061442,0.0) [rgb=0.089,0.323,0.385]
            (-0.10996,-0.042327,0.0) [rgb=0.09,0.325,0.385]
            (-0.11186,-0.022782,0.0) [rgb=0.091,0.328,0.385]
            (-0.11301,-0.0029129,0.0) [rgb=0.093,0.33,0.385]
            (-0.11338,0.017166,0.0) [rgb=0.095,0.333,0.385]
            (-0.11298,0.037337,0.0) [rgb=0.096,0.336,0.385]
            (-0.11181,0.057477,0.0) [rgb=0.099,0.339,0.385]
            (-0.10988,0.07746,0.0) [rgb=0.101,0.343,0.385]
            (-0.10723,0.097161,0.0) [rgb=0.104,0.347,0.385]
            (-0.10389,0.11645,0.0) [rgb=0.108,0.351,0.384]
            (-0.099887,0.13522,0.0) [rgb=0.111,0.355,0.384]
            (-0.095282,0.15333,0.0) [rgb=0.115,0.359,0.383]
            (-0.10188,0.16762,0.0) [rgb=0.117,0.361,0.383]
            (-0.095957,0.18684,0.0) [rgb=0.123,0.366,0.382]
            (-0.089489,0.20509,0.0) [rgb=0.128,0.371,0.381]
            (-0.082548,0.22225,0.0) [rgb=0.134,0.376,0.379]
            (-0.075214,0.23823,0.0) [rgb=0.141,0.381,0.377]
            (-0.067567,0.25292,0.0) [rgb=0.148,0.386,0.375]
            (-0.059683,0.26626,0.0) [rgb=0.155,0.39,0.373]
            (-0.051641,0.27818,0.0) [rgb=0.162,0.395,0.37]
            (-0.043512,0.28863,0.0) [rgb=0.17,0.399,0.367]
            (-0.035364,0.29756,0.0) [rgb=0.177,0.403,0.364]
            (-0.027257,0.30493,0.0) [rgb=0.185,0.407,0.361]
            (-0.019246,0.31073,0.0) [rgb=0.192,0.41,0.358]
            (-0.011377,0.31495,0.0) [rgb=0.2,0.413,0.354]
            (-0.0036878,0.31758,0.0) [rgb=0.207,0.416,0.351]
            (0.0037922,0.31863,0.0) [rgb=0.214,0.419,0.347]
            (0.011041,0.31812,0.0) [rgb=0.221,0.422,0.344]
            (0.018047,0.31607,0.0) [rgb=0.227,0.424,0.341]
            (0.024802,0.31252,0.0) [rgb=0.233,0.427,0.338]
            (0.031309,0.3075,0.0) [rgb=0.238,0.429,0.335]
            (0.037575,0.30108,0.0) [rgb=0.243,0.43,0.333]
            (0.043611,0.29331,0.0) [rgb=0.247,0.432,0.33]
            (0.049432,0.28425,0.0) [rgb=0.25,0.433,0.329]
            (0.055058,0.27397,0.0) [rgb=0.253,0.434,0.327]
            (0.060507,0.26257,0.0) [rgb=0.255,0.435,0.326]
            (0.065799,0.2501,0.0) [rgb=0.257,0.435,0.325]
            (0.070952,0.23667,0.0) [rgb=0.258,0.436,0.325]
            (0.075984,0.22235,0.0) [rgb=0.258,0.436,0.325]
            (0.080909,0.20725,0.0) [rgb=0.257,0.436,0.325]
            (0.085739,0.19144,0.0) [rgb=0.256,0.435,0.325]
            (0.090482,0.17503,0.0) [rgb=0.255,0.435,0.326]
            (0.095142,0.15809,0.0) [rgb=0.252,0.434,0.328]
            (0.099721,0.14072,0.0) [rgb=0.249,0.433,0.329]
            (0.10421,0.123,0.0) [rgb=0.245,0.431,0.332]
            (0.10862,0.10502,0.0) [rgb=0.24,0.429,0.334]
            (0.11292,0.086853,0.0) [rgb=0.235,0.428,0.337]
            (0.11709,0.068578,0.0) [rgb=0.229,0.425,0.34]
            (0.12113,0.050266,0.0) [rgb=0.223,0.423,0.343]
            (0.125,0.031987,0.0) [rgb=0.217,0.421,0.346]
            (0.12867,0.013805,0.0) [rgb=0.211,0.418,0.349]
            (0.13211,-0.004219,0.0) [rgb=0.204,0.415,0.352]
            (0.13526,-0.022028,0.0) [rgb=0.198,0.413,0.355]
            (0.1381,-0.039571,0.0) [rgb=0.192,0.41,0.358]
            (0.14057,-0.056798,0.0) [rgb=0.185,0.407,0.361]
            (0.14263,-0.073664,0.0) [rgb=0.179,0.404,0.363]
            (0.14424,-0.090127,0.0) [rgb=0.173,0.4,0.366]
            (0.14534,-0.10615,0.0) [rgb=0.167,0.397,0.368]
            (0.14591,-0.12169,0.0) [rgb=0.161,0.394,0.371]
            (0.1459,-0.13672,0.0) [rgb=0.155,0.39,0.373]
            (0.1453,-0.15121,0.0) [rgb=0.15,0.387,0.374]
            (0.14409,-0.16512,0.0) [rgb=0.145,0.384,0.376]
            (0.14225,-0.17842,0.0) [rgb=0.14,0.38,0.378]
            (0.13977,-0.19108,0.0) [rgb=0.135,0.377,0.379]
            (0.13665,-0.20308,0.0) [rgb=0.131,0.373,0.38]
            (0.13291,-0.21438,0.0) [rgb=0.127,0.37,0.381]
            (0.12854,-0.22496,0.0) [rgb=0.123,0.367,0.382]
            (0.12356,-0.23478,0.0) [rgb=0.12,0.364,0.383]
            (0.11801,-0.24383,0.0) [rgb=0.117,0.36,0.383]
            (0.11189,-0.25207,0.0) [rgb=0.114,0.357,0.384]
            (0.10525,-0.25947,0.0) [rgb=0.111,0.354,0.384]
            (0.098103,-0.26601,0.0) [rgb=0.108,0.351,0.384]
            (0.090499,-0.27165,0.0) [rgb=0.106,0.348,0.385]
            (0.082469,-0.27638,0.0) [rgb=0.103,0.346,0.385]
            (0.074056,-0.28016,0.0) [rgb=0.101,0.343,0.385]
            (0.0653,-0.28296,0.0) [rgb=0.1,0.34,0.385]
            (0.056244,-0.28478,0.0) [rgb=0.098,0.338,0.385]
            (0.046935,-0.28556,0.0) [rgb=0.096,0.336,0.385]
            (0.037416,-0.28531,0.0) [rgb=0.095,0.334,0.385]
            (0.027736,-0.28398,0.0) [rgb=0.094,0.331,0.385]
            (0.01794,-0.28157,0.0) [rgb=0.092,0.33,0.385]
            (0.0080786,-0.27804,0.0) [rgb=0.091,0.328,0.385]
            (-0.0018004,-0.2734,0.0) [rgb=0.09,0.326,0.385]
            (-0.011647,-0.26761,0.0) [rgb=0.089,0.324,0.385]
            (-0.021409,-0.26067,0.0) [rgb=0.089,0.323,0.385]
            (-0.031037,-0.25257,0.0) [rgb=0.088,0.321,0.385]
            (-0.040476,-0.24331,0.0) [rgb=0.087,0.32,0.385]
            (-0.049673,-0.23289,0.0) [rgb=0.086,0.319,0.384]
            (-0.058574,-0.22132,0.0) [rgb=0.086,0.318,0.384]
            (-0.067123,-0.2086,0.0) [rgb=0.086,0.317,0.384]
            (-0.075264,-0.19476,0.0) [rgb=0.085,0.316,0.384]
            (-0.082941,-0.17983,0.0) [rgb=0.085,0.316,0.384]
            (-0.090098,-0.16384,0.0) [rgb=0.085,0.316,0.384]
            (-0.096679,-0.14683,0.0) [rgb=0.086,0.317,0.384]
            (-0.10263,-0.12887,0.0) [rgb=0.086,0.318,0.384]
            (-0.1079,-0.11002,0.0) [rgb=0.087,0.319,0.385]
            (-0.11244,-0.090351,0.0) [rgb=0.088,0.321,0.385]
            (-0.11621,-0.069959,0.0) [rgb=0.089,0.322,0.385]
            (-0.11917,-0.048943,0.0) [rgb=0.09,0.325,0.385]
            (-0.12128,-0.027413,0.0) [rgb=0.091,0.327,0.385]
            (-0.12253,-0.0054879,0.0) [rgb=0.093,0.33,0.385]
            (-0.1229,0.016702,0.0) [rgb=0.094,0.333,0.385]
            (-0.12239,0.039022,0.0) [rgb=0.096,0.336,0.385]
            (-0.121,0.061329,0.0) [rgb=0.099,0.339,0.385]
            (-0.11875,0.083479,0.0) [rgb=0.102,0.343,0.385]
            (-0.11567,0.10533,0.0) [rgb=0.105,0.347,0.385]
            (-0.11179,0.12672,0.0) [rgb=0.109,0.352,0.384]
            (-0.10718,0.14753,0.0) [rgb=0.113,0.357,0.384]
            (-0.10188,0.16762,0.0) [rgb=0.117,0.361,0.383]
            (-0.10813,0.18193,0.0) [rgb=0.12,0.364,0.383]
            (-0.10139,0.20306,0.0) [rgb=0.126,0.369,0.381]
            (-0.094052,0.22311,0.0) [rgb=0.132,0.375,0.38]
            (-0.086196,0.24193,0.0) [rgb=0.139,0.38,0.378]
            (-0.077918,0.25942,0.0) [rgb=0.147,0.385,0.375]
            (-0.069315,0.27549,0.0) [rgb=0.155,0.39,0.373]
            (-0.06048,0.29004,0.0) [rgb=0.163,0.395,0.37]
            (-0.051503,0.303,0.0) [rgb=0.171,0.4,0.367]
            (-0.042471,0.31432,0.0) [rgb=0.18,0.404,0.363]
            (-0.03346,0.32394,0.0) [rgb=0.188,0.408,0.359]
            (-0.024543,0.33185,0.0) [rgb=0.197,0.412,0.356]
            (-0.01578,0.338,0.0) [rgb=0.205,0.416,0.352]
            (-0.0072237,0.3424,0.0) [rgb=0.213,0.419,0.348]
            (0.0010855,0.34505,0.0) [rgb=0.222,0.422,0.344]
            (0.0091164,0.34595,0.0) [rgb=0.23,0.425,0.34]
            (0.016849,0.34514,0.0) [rgb=0.237,0.428,0.336]
            (0.024272,0.34263,0.0) [rgb=0.244,0.431,0.332]
            (0.031385,0.33848,0.0) [rgb=0.251,0.433,0.328]
            (0.038195,0.33273,0.0) [rgb=0.257,0.435,0.325]
            (0.044716,0.32545,0.0) [rgb=0.262,0.437,0.322]
            (0.050969,0.3167,0.0) [rgb=0.266,0.439,0.32]
            (0.056976,0.30656,0.0) [rgb=0.27,0.44,0.318]
            (0.062766,0.29512,0.0) [rgb=0.273,0.441,0.316]
            (0.068365,0.28246,0.0) [rgb=0.275,0.442,0.315]
            (0.073802,0.26869,0.0) [rgb=0.277,0.442,0.314]
            (0.079102,0.25389,0.0) [rgb=0.278,0.442,0.314]
            (0.084288,0.23817,0.0) [rgb=0.278,0.443,0.314]
            (0.089381,0.22163,0.0) [rgb=0.278,0.442,0.314]
            (0.094395,0.20437,0.0) [rgb=0.277,0.442,0.314]
            (0.099343,0.18649,0.0) [rgb=0.275,0.441,0.315]
            (0.10423,0.16809,0.0) [rgb=0.272,0.44,0.317]
            (0.10906,0.14926,0.0) [rgb=0.268,0.439,0.319]
            (0.11383,0.1301,0.0) [rgb=0.263,0.438,0.322]
            (0.11854,0.11069,0.0) [rgb=0.258,0.436,0.325]
            (0.12316,0.091113,0.0) [rgb=0.252,0.434,0.328]
            (0.12768,0.071458,0.0) [rgb=0.245,0.431,0.331]
            (0.13209,0.051796,0.0) [rgb=0.238,0.429,0.335]
            (0.13633,0.0322,0.0) [rgb=0.231,0.426,0.339]
            (0.14039,0.012736,0.0) [rgb=0.224,0.423,0.342]
            (0.14421,-0.0065315,0.0) [rgb=0.217,0.421,0.346]
            (0.14775,-0.025546,0.0) [rgb=0.21,0.418,0.349]
            (0.15095,-0.044252,0.0) [rgb=0.203,0.415,0.353]
            (0.15377,-0.062602,0.0) [rgb=0.196,0.412,0.356]
            (0.15615,-0.080551,0.0) [rgb=0.189,0.408,0.359]
            (0.15802,-0.098056,0.0) [rgb=0.181,0.405,0.362]
            (0.15936,-0.11508,0.0) [rgb=0.174,0.401,0.365]
            (0.16011,-0.13159,0.0) [rgb=0.168,0.398,0.368]
            (0.16023,-0.14755,0.0) [rgb=0.161,0.394,0.37]
            (0.1597,-0.16293,0.0) [rgb=0.155,0.39,0.373]
            (0.1585,-0.1777,0.0) [rgb=0.149,0.387,0.374]
            (0.1566,-0.19184,0.0) [rgb=0.144,0.383,0.376]
            (0.15401,-0.20531,0.0) [rgb=0.139,0.38,0.378]
            (0.15072,-0.21809,0.0) [rgb=0.135,0.376,0.379]
            (0.14674,-0.23014,0.0) [rgb=0.13,0.373,0.38]
            (0.14208,-0.24145,0.0) [rgb=0.126,0.37,0.381]
            (0.13675,-0.25198,0.0) [rgb=0.123,0.366,0.382]
            (0.13079,-0.26171,0.0) [rgb=0.119,0.363,0.383]
            (0.12422,-0.2706,0.0) [rgb=0.116,0.36,0.383]
            (0.11707,-0.27863,0.0) [rgb=0.113,0.357,0.384]
            (0.10937,-0.28576,0.0) [rgb=0.11,0.353,0.384]
            (0.10117,-0.29197,0.0) [rgb=0.107,0.35,0.384]
            (0.092496,-0.29722,0.0) [rgb=0.105,0.347,0.385]
            (0.083399,-0.30148,0.0) [rgb=0.103,0.345,0.385]
            (0.07392,-0.30472,0.0) [rgb=0.101,0.342,0.385]
            (0.064108,-0.30692,0.0) [rgb=0.099,0.339,0.385]
            (0.054008,-0.30804,0.0) [rgb=0.097,0.337,0.385]
            (0.043671,-0.30805,0.0) [rgb=0.096,0.335,0.385]
            (0.033146,-0.30692,0.0) [rgb=0.094,0.332,0.385]
            (0.022484,-0.30463,0.0) [rgb=0.093,0.33,0.385]
            (0.011737,-0.30116,0.0) [rgb=0.092,0.328,0.385]
            (0.00095894,-0.29647,0.0) [rgb=0.091,0.326,0.385]
            (-0.0097966,-0.29055,0.0) [rgb=0.09,0.325,0.385]
            (-0.020474,-0.28338,0.0) [rgb=0.089,0.323,0.385]
            (-0.031017,-0.27495,0.0) [rgb=0.088,0.321,0.385]
            (-0.041367,-0.26525,0.0) [rgb=0.087,0.32,0.385]
            (-0.051466,-0.25427,0.0) [rgb=0.086,0.318,0.384]
            (-0.061252,-0.24201,0.0) [rgb=0.086,0.317,0.384]
            (-0.070665,-0.22849,0.0) [rgb=0.085,0.316,0.384]
            (-0.07964,-0.21373,0.0) [rgb=0.085,0.316,0.384]
            (-0.088116,-0.19773,0.0) [rgb=0.085,0.315,0.384]
            (-0.096027,-0.18055,0.0) [rgb=0.085,0.316,0.384]
            (-0.10331,-0.16223,0.0) [rgb=0.085,0.316,0.384]
            (-0.1099,-0.14282,0.0) [rgb=0.086,0.317,0.384]
            (-0.11575,-0.12239,0.0) [rgb=0.086,0.318,0.384]
            (-0.12079,-0.10103,0.0) [rgb=0.087,0.32,0.385]
            (-0.12496,-0.078828,0.0) [rgb=0.088,0.322,0.385]
            (-0.12824,-0.0559,0.0) [rgb=0.089,0.324,0.385]
            (-0.13057,-0.032366,0.0) [rgb=0.091,0.327,0.385]
            (-0.13192,-0.0083599,0.0) [rgb=0.092,0.329,0.385]
            (-0.13229,0.015972,0.0) [rgb=0.095,0.333,0.385]
            (-0.13166,0.040477,0.0) [rgb=0.097,0.336,0.385]
            (-0.13003,0.064992,0.0) [rgb=0.099,0.34,0.385]
            (-0.12743,0.089353,0.0) [rgb=0.102,0.344,0.385]
            (-0.12389,0.11339,0.0) [rgb=0.106,0.349,0.385]
            (-0.11945,0.13694,0.0) [rgb=0.11,0.353,0.384]
            (-0.11418,0.15984,0.0) [rgb=0.115,0.358,0.383]
            (-0.10813,0.18193,0.0) [rgb=0.12,0.364,0.383]
            (-0.11406,0.19626,0.0) [rgb=0.123,0.367,0.382]
            (-0.10645,0.21934,0.0) [rgb=0.13,0.372,0.38]
            (-0.098181,0.2412,0.0) [rgb=0.137,0.378,0.378]
            (-0.089352,0.26171,0.0) [rgb=0.145,0.384,0.376]
            (-0.080076,0.28074,0.0) [rgb=0.154,0.39,0.373]
            (-0.070467,0.29818,0.0) [rgb=0.163,0.395,0.37]
            (-0.060633,0.31394,0.0) [rgb=0.172,0.4,0.366]
            (-0.050682,0.32795,0.0) [rgb=0.181,0.405,0.362]
            (-0.040713,0.34014,0.0) [rgb=0.191,0.409,0.358]
            (-0.030817,0.35045,0.0) [rgb=0.2,0.414,0.354]
            (-0.021075,0.35887,0.0) [rgb=0.209,0.418,0.35]
            (-0.011556,0.36537,0.0) [rgb=0.219,0.421,0.345]
            (-0.0023182,0.36993,0.0) [rgb=0.228,0.425,0.34]
            (0.0065949,0.37257,0.0) [rgb=0.237,0.428,0.336]
            (0.015152,0.3733,0.0) [rgb=0.246,0.432,0.331]
            (0.023333,0.37216,0.0) [rgb=0.255,0.435,0.326]
            (0.031134,0.36917,0.0) [rgb=0.263,0.437,0.322]
            (0.038558,0.36439,0.0) [rgb=0.27,0.44,0.318]
            (0.04562,0.35788,0.0) [rgb=0.277,0.442,0.314]
            (0.052343,0.34971,0.0) [rgb=0.282,0.444,0.311]
            (0.058757,0.33996,0.0) [rgb=0.287,0.445,0.309]
            (0.064896,0.32872,0.0) [rgb=0.291,0.447,0.306]
            (0.070797,0.31609,0.0) [rgb=0.294,0.448,0.305]
            (0.076497,0.30217,0.0) [rgb=0.297,0.449,0.303]
            (0.082033,0.28707,0.0) [rgb=0.298,0.449,0.302]
            (0.087438,0.2709,0.0) [rgb=0.299,0.449,0.302]
            (0.092742,0.25377,0.0) [rgb=0.3,0.449,0.302]
            (0.097972,0.23579,0.0) [rgb=0.299,0.449,0.302]
            (0.10315,0.21708,0.0) [rgb=0.298,0.449,0.303]
            (0.10828,0.19774,0.0) [rgb=0.296,0.448,0.304]
            (0.11339,0.17788,0.0) [rgb=0.292,0.447,0.306]
            (0.11846,0.1576,0.0) [rgb=0.288,0.446,0.308]
            (0.12351,0.13699,0.0) [rgb=0.283,0.444,0.311]
            (0.12852,0.11616,0.0) [rgb=0.276,0.442,0.315]
            (0.13348,0.095191,0.0) [rgb=0.27,0.44,0.318]
            (0.13837,0.074164,0.0) [rgb=0.262,0.437,0.322]
            (0.14315,0.053161,0.0) [rgb=0.254,0.434,0.326]
            (0.1478,0.032257,0.0) [rgb=0.247,0.432,0.331]
            (0.15226,0.011521,0.0) [rgb=0.239,0.429,0.335]
            (0.1565,-0.0089811,0.0) [rgb=0.231,0.426,0.339]
            (0.16045,-0.029188,0.0) [rgb=0.223,0.423,0.343]
            (0.16405,-0.049045,0.0) [rgb=0.215,0.42,0.347]
            (0.16724,-0.068502,0.0) [rgb=0.207,0.416,0.351]
            (0.16996,-0.087514,0.0) [rgb=0.199,0.413,0.355]
            (0.17214,-0.10604,0.0) [rgb=0.19,0.409,0.358]
            (0.17372,-0.12404,0.0) [rgb=0.182,0.405,0.362]
            (0.17467,-0.14149,0.0) [rgb=0.175,0.401,0.365]
            (0.17493,-0.15835,0.0) [rgb=0.167,0.397,0.368]
            (0.17447,-0.1746,0.0) [rgb=0.16,0.394,0.371]
            (0.17328,-0.1902,0.0) [rgb=0.154,0.39,0.373]
            (0.17133,-0.20514,0.0) [rgb=0.148,0.386,0.375]
            (0.16863,-0.21939,0.0) [rgb=0.143,0.382,0.377]
            (0.16516,-0.23292,0.0) [rgb=0.138,0.379,0.378]
            (0.16093,-0.24571,0.0) [rgb=0.134,0.376,0.379]
            (0.15598,-0.25772,0.0) [rgb=0.13,0.372,0.38]
            (0.1503,-0.26894,0.0) [rgb=0.126,0.369,0.381]
            (0.14393,-0.27933,0.0) [rgb=0.122,0.366,0.382]
            (0.13689,-0.28886,0.0) [rgb=0.118,0.362,0.383]
            (0.12923,-0.2975,0.0) [rgb=0.115,0.359,0.383]
            (0.12097,-0.30522,0.0) [rgb=0.112,0.356,0.384]
            (0.11216,-0.31199,0.0) [rgb=0.109,0.352,0.384]
            (0.10284,-0.31776,0.0) [rgb=0.106,0.349,0.385]
            (0.09306,-0.32251,0.0) [rgb=0.104,0.346,0.385]
            (0.082856,-0.3262,0.0) [rgb=0.102,0.343,0.385]
            (0.072284,-0.3288,0.0) [rgb=0.1,0.341,0.385]
            (0.061392,-0.33026,0.0) [rgb=0.098,0.338,0.385]
            (0.050232,-0.33056,0.0) [rgb=0.096,0.336,0.385]
            (0.038859,-0.32965,0.0) [rgb=0.095,0.333,0.385]
            (0.027326,-0.32752,0.0) [rgb=0.094,0.331,0.385]
            (0.01569,-0.32411,0.0) [rgb=0.092,0.329,0.385]
            (0.0040063,-0.31942,0.0) [rgb=0.091,0.327,0.385]
            (-0.0076652,-0.3134,0.0) [rgb=0.09,0.325,0.385]
            (-0.019265,-0.30603,0.0) [rgb=0.089,0.323,0.385]
            (-0.030732,-0.2973,0.0) [rgb=0.088,0.322,0.385]
            (-0.042003,-0.28718,0.0) [rgb=0.087,0.32,0.385]
            (-0.053013,-0.27568,0.0) [rgb=0.086,0.319,0.384]
            (-0.063696,-0.26278,0.0) [rgb=0.086,0.317,0.384]
            (-0.073983,-0.24849,0.0) [rgb=0.085,0.316,0.384]
            (-0.083805,-0.23283,0.0) [rgb=0.085,0.315,0.384]
            (-0.093091,-0.2158,0.0) [rgb=0.085,0.315,0.384]
            (-0.10177,-0.19746,0.0) [rgb=0.085,0.315,0.384]
            (-0.10977,-0.17784,0.0) [rgb=0.085,0.315,0.384]
            (-0.11702,-0.15699,0.0) [rgb=0.085,0.316,0.384]
            (-0.12345,-0.135,0.0) [rgb=0.086,0.318,0.384]
            (-0.12899,-0.11196,0.0) [rgb=0.087,0.319,0.385]
            (-0.13359,-0.08795,0.0) [rgb=0.088,0.321,0.385]
            (-0.13719,-0.063107,0.0) [rgb=0.089,0.324,0.385]
            (-0.13974,-0.03756,0.0) [rgb=0.091,0.327,0.385]
            (-0.1412,-0.011458,0.0) [rgb=0.093,0.33,0.385]
            (-0.14156,0.015037,0.0) [rgb=0.095,0.333,0.385]
            (-0.1408,0.041752,0.0) [rgb=0.097,0.337,0.385]
            (-0.13892,0.068505,0.0) [rgb=0.1,0.341,0.385]
            (-0.13595,0.095109,0.0) [rgb=0.103,0.345,0.385]
            (-0.13191,0.12137,0.0) [rgb=0.107,0.35,0.384]
            (-0.12687,0.14711,0.0) [rgb=0.112,0.355,0.384]
            (-0.1209,0.17213,0.0) [rgb=0.117,0.361,0.383]
            (-0.11406,0.19626,0.0) [rgb=0.123,0.367,0.382]
            (-0.11967,0.21061,0.0) [rgb=0.126,0.37,0.381]
            (-0.11114,0.23565,0.0) [rgb=0.134,0.376,0.379]
            (-0.10189,0.25935,0.0) [rgb=0.143,0.382,0.377]
            (-0.09203,0.28156,0.0) [rgb=0.152,0.388,0.374]
            (-0.081703,0.30214,0.0) [rgb=0.162,0.394,0.37]
            (-0.071036,0.32097,0.0) [rgb=0.172,0.4,0.366]
            (-0.060158,0.33796,0.0) [rgb=0.182,0.405,0.362]
            (-0.049193,0.35301,0.0) [rgb=0.192,0.41,0.357]
            (-0.038256,0.36606,0.0) [rgb=0.203,0.415,0.353]
            (-0.027451,0.37707,0.0) [rgb=0.213,0.419,0.348]
            (-0.016872,0.38599,0.0) [rgb=0.223,0.423,0.343]
            (-0.0065948,0.39282,0.0) [rgb=0.234,0.427,0.337]
            (0.0033166,0.39754,0.0) [rgb=0.244,0.431,0.332]
            (0.012815,0.40016,0.0) [rgb=0.254,0.434,0.327]
            (0.02187,0.4007,0.0) [rgb=0.264,0.438,0.321]
            (0.030465,0.39921,0.0) [rgb=0.273,0.441,0.316]
            (0.0386,0.39572,0.0) [rgb=0.282,0.444,0.311]
            (0.046285,0.39029,0.0) [rgb=0.29,0.446,0.307]
            (0.053546,0.383,0.0) [rgb=0.298,0.449,0.303]
            (0.060416,0.37393,0.0) [rgb=0.304,0.451,0.299]
            (0.066935,0.36317,0.0) [rgb=0.309,0.452,0.296]
            (0.07315,0.35082,0.0) [rgb=0.313,0.454,0.294]
            (0.079108,0.33699,0.0) [rgb=0.317,0.455,0.292]
            (0.084858,0.32181,0.0) [rgb=0.319,0.456,0.291]
            (0.090446,0.30538,0.0) [rgb=0.321,0.456,0.29]
            (0.095914,0.28783,0.0) [rgb=0.322,0.456,0.289]
            (0.1013,0.26928,0.0) [rgb=0.322,0.456,0.289]
            (0.10664,0.24987,0.0) [rgb=0.322,0.456,0.289]
            (0.11195,0.22971,0.0) [rgb=0.32,0.456,0.29]
            (0.11726,0.20891,0.0) [rgb=0.317,0.455,0.292]
            (0.12256,0.18759,0.0) [rgb=0.314,0.454,0.294]
            (0.12788,0.16586,0.0) [rgb=0.309,0.452,0.297]
            (0.13321,0.14383,0.0) [rgb=0.303,0.45,0.3]
            (0.13853,0.12158,0.0) [rgb=0.296,0.448,0.304]
            (0.14384,0.099209,0.0) [rgb=0.288,0.446,0.308]
            (0.1491,0.07681,0.0) [rgb=0.28,0.443,0.313]
            (0.15429,0.054464,0.0) [rgb=0.271,0.44,0.317]
            (0.15936,0.032249,0.0) [rgb=0.263,0.437,0.322]
            (0.16427,0.010238,0.0) [rgb=0.254,0.434,0.327]
            (0.16895,-0.011499,0.0) [rgb=0.245,0.431,0.331]
            (0.17334,-0.032898,0.0) [rgb=0.236,0.428,0.336]
            (0.17738,-0.053903,0.0) [rgb=0.227,0.425,0.341]
            (0.18097,-0.074461,0.0) [rgb=0.218,0.421,0.345]
            (0.18406,-0.094526,0.0) [rgb=0.209,0.417,0.35]
            (0.18656,-0.11406,0.0) [rgb=0.2,0.413,0.354]
            (0.18842,-0.13302,0.0) [rgb=0.19,0.409,0.358]
            (0.18958,-0.15139,0.0) [rgb=0.182,0.405,0.362]
            (0.18999,-0.16913,0.0) [rgb=0.173,0.401,0.366]
            (0.18962,-0.18622,0.0) [rgb=0.166,0.397,0.369]
            (0.18844,-0.20264,0.0) [rgb=0.159,0.393,0.371]
            (0.18643,-0.21836,0.0) [rgb=0.153,0.389,0.373]
            (0.1836,-0.23336,0.0) [rgb=0.147,0.385,0.375]
            (0.17994,-0.24762,0.0) [rgb=0.142,0.382,0.377]
            (0.17547,-0.26112,0.0) [rgb=0.137,0.378,0.378]
            (0.17019,-0.27382,0.0) [rgb=0.133,0.375,0.379]
            (0.16415,-0.2857,0.0) [rgb=0.129,0.372,0.381]
            (0.15735,-0.29674,0.0) [rgb=0.125,0.368,0.381]
            (0.14984,-0.3069,0.0) [rgb=0.121,0.365,0.382]
            (0.14165,-0.31614,0.0) [rgb=0.118,0.361,0.383]
            (0.13283,-0.32444,0.0) [rgb=0.114,0.358,0.384]
            (0.1234,-0.33176,0.0) [rgb=0.111,0.355,0.384]
            (0.11343,-0.33805,0.0) [rgb=0.108,0.351,0.384]
            (0.10295,-0.34329,0.0) [rgb=0.106,0.348,0.385]
            (0.092014,-0.34742,0.0) [rgb=0.103,0.345,0.385]
            (0.080677,-0.35042,0.0) [rgb=0.101,0.342,0.385]
            (0.068988,-0.35224,0.0) [rgb=0.099,0.34,0.385]
            (0.057004,-0.35283,0.0) [rgb=0.097,0.337,0.385]
            (0.04478,-0.35216,0.0) [rgb=0.096,0.335,0.385]
            (0.032374,-0.35019,0.0) [rgb=0.095,0.333,0.385]
            (0.019844,-0.34688,0.0) [rgb=0.093,0.331,0.385]
            (0.0072531,-0.3422,0.0) [rgb=0.092,0.329,0.385]
            (-0.0053378,-0.3361,0.0) [rgb=0.091,0.327,0.385]
            (-0.017864,-0.32856,0.0) [rgb=0.09,0.325,0.385]
            (-0.030259,-0.31956,0.0) [rgb=0.089,0.323,0.385]
            (-0.042456,-0.30906,0.0) [rgb=0.088,0.321,0.385]
            (-0.054383,-0.29706,0.0) [rgb=0.087,0.319,0.385]
            (-0.065968,-0.28355,0.0) [rgb=0.086,0.318,0.384]
            (-0.077137,-0.26852,0.0) [rgb=0.086,0.317,0.384]
            (-0.087813,-0.25198,0.0) [rgb=0.085,0.316,0.384]
            (-0.097918,-0.23395,0.0) [rgb=0.085,0.315,0.384]
            (-0.10737,-0.21446,0.0) [rgb=0.085,0.315,0.384]
            (-0.1161,-0.19356,0.0) [rgb=0.085,0.315,0.384]
            (-0.12401,-0.17131,0.0) [rgb=0.085,0.316,0.384]
            (-0.13103,-0.14777,0.0) [rgb=0.086,0.317,0.384]
            (-0.13709,-0.12305,0.0) [rgb=0.087,0.319,0.385]
            (-0.14212,-0.09724,0.0) [rgb=0.088,0.321,0.385]
            (-0.14604,-0.070483,0.0) [rgb=0.089,0.324,0.385]
            (-0.14881,-0.04292,0.0) [rgb=0.091,0.327,0.385]
            (-0.15038,-0.014714,0.0) [rgb=0.093,0.33,0.385]
            (-0.15072,0.013957,0.0) [rgb=0.095,0.334,0.385]
            (-0.14982,0.042899,0.0) [rgb=0.098,0.338,0.385]
            (-0.14767,0.07191,0.0) [rgb=0.101,0.342,0.385]
            (-0.1443,0.10078,0.0) [rgb=0.104,0.347,0.385]
            (-0.13975,0.1293,0.0) [rgb=0.109,0.352,0.384]
            (-0.13407,0.15724,0.0) [rgb=0.114,0.358,0.384]
            (-0.12734,0.18442,0.0) [rgb=0.12,0.363,0.383]
            (-0.11967,0.21061,0.0) [rgb=0.126,0.37,0.381]
            (-0.12497,0.22499,0.0) [rgb=0.13,0.373,0.38]
            (-0.11547,0.252,0.0) [rgb=0.139,0.38,0.378]
            (-0.10518,0.27756,0.0) [rgb=0.149,0.386,0.375]
            (-0.094239,0.30148,0.0) [rgb=0.159,0.393,0.371]
            (-0.082806,0.32363,0.0) [rgb=0.17,0.399,0.367]
            (-0.07103,0.34386,0.0) [rgb=0.182,0.405,0.362]
            (-0.059061,0.36207,0.0) [rgb=0.193,0.41,0.357]
            (-0.047042,0.37817,0.0) [rgb=0.205,0.415,0.352]
            (-0.035105,0.39209,0.0) [rgb=0.216,0.42,0.346]
            (-0.02337,0.40378,0.0) [rgb=0.227,0.425,0.341]
            (-0.011941,0.41321,0.0) [rgb=0.238,0.429,0.335]
            (-0.00090398,0.42036,0.0) [rgb=0.25,0.433,0.329]
            (0.0096714,0.42522,0.0) [rgb=0.261,0.437,0.323]
            (0.019736,0.42782,0.0) [rgb=0.272,0.44,0.317]
            (0.02926,0.42817,0.0) [rgb=0.282,0.444,0.311]
            (0.038231,0.42632,0.0) [rgb=0.293,0.447,0.305]
            (0.046654,0.42232,0.0) [rgb=0.303,0.45,0.3]
            (0.05455,0.41624,0.0) [rgb=0.311,0.453,0.295]
            (0.061955,0.40817,0.0) [rgb=0.319,0.456,0.291]
            (0.068914,0.39819,0.0) [rgb=0.326,0.458,0.287]
            (0.07548,0.38641,0.0) [rgb=0.332,0.459,0.284]
            (0.081712,0.37295,0.0) [rgb=0.337,0.461,0.281]
            (0.087672,0.35792,0.0) [rgb=0.34,0.462,0.279]
            (0.09342,0.34146,0.0) [rgb=0.343,0.463,0.278]
            (0.099013,0.3237,0.0) [rgb=0.345,0.463,0.276]
            (0.1045,0.30478,0.0) [rgb=0.346,0.464,0.276]
            (0.10994,0.28483,0.0) [rgb=0.346,0.464,0.276]
            (0.11535,0.26399,0.0) [rgb=0.345,0.464,0.276]
            (0.12077,0.24237,0.0) [rgb=0.344,0.463,0.277]
            (0.12623,0.22012,0.0) [rgb=0.341,0.462,0.279]
            (0.13173,0.19735,0.0) [rgb=0.336,0.461,0.281]
            (0.13729,0.17417,0.0) [rgb=0.331,0.459,0.284]
            (0.14289,0.15069,0.0) [rgb=0.324,0.457,0.288]
            (0.14854,0.12702,0.0) [rgb=0.316,0.455,0.292]
            (0.1542,0.10325,0.0) [rgb=0.307,0.452,0.297]
            (0.15986,0.079471,0.0) [rgb=0.298,0.449,0.302]
            (0.16547,0.055774,0.0) [rgb=0.289,0.446,0.308]
            (0.171,0.03224,0.0) [rgb=0.279,0.443,0.313]
            (0.17637,0.0089467,0.0) [rgb=0.27,0.44,0.318]
            (0.18154,-0.014031,0.0) [rgb=0.26,0.436,0.323]
            (0.18641,-0.036628,0.0) [rgb=0.25,0.433,0.329]
            (0.19091,-0.058781,0.0) [rgb=0.24,0.429,0.334]
            (0.19494,-0.080438,0.0) [rgb=0.23,0.426,0.339]
            (0.19843,-0.10155,0.0) [rgb=0.219,0.422,0.345]
            (0.20129,-0.12208,0.0) [rgb=0.209,0.417,0.35]
            (0.20344,-0.142,0.0) [rgb=0.199,0.413,0.355]
            (0.20483,-0.16127,0.0) [rgb=0.189,0.408,0.359]
            (0.2054,-0.17987,0.0) [rgb=0.18,0.404,0.363]
            (0.20511,-0.19779,0.0) [rgb=0.172,0.4,0.366]
            (0.20394,-0.215,0.0) [rgb=0.164,0.396,0.369]
            (0.20187,-0.23148,0.0) [rgb=0.158,0.392,0.372]
            (0.1989,-0.24723,0.0) [rgb=0.152,0.388,0.374]
            (0.19504,-0.2622,0.0) [rgb=0.146,0.385,0.376]
            (0.19029,-0.27639,0.0) [rgb=0.141,0.381,0.377]
            (0.18469,-0.28976,0.0) [rgb=0.137,0.378,0.378]
            (0.17825,-0.3023,0.0) [rgb=0.132,0.374,0.38]
            (0.17102,-0.31397,0.0) [rgb=0.128,0.371,0.381]
            (0.16301,-0.32474,0.0) [rgb=0.124,0.368,0.382]
            (0.15428,-0.33458,0.0) [rgb=0.12,0.364,0.382]
            (0.14487,-0.34345,0.0) [rgb=0.117,0.361,0.383]
            (0.13482,-0.3513,0.0) [rgb=0.113,0.357,0.384]
            (0.12418,-0.35811,0.0) [rgb=0.11,0.354,0.384]
            (0.11299,-0.36383,0.0) [rgb=0.108,0.351,0.384]
            (0.10132,-0.36841,0.0) [rgb=0.105,0.348,0.385]
            (0.089211,-0.37181,0.0) [rgb=0.103,0.345,0.385]
            (0.076722,-0.37398,0.0) [rgb=0.101,0.342,0.385]
            (0.06391,-0.37487,0.0) [rgb=0.099,0.339,0.385]
            (0.050833,-0.37445,0.0) [rgb=0.097,0.337,0.385]
            (0.037553,-0.37266,0.0) [rgb=0.096,0.335,0.385]
            (0.024131,-0.36945,0.0) [rgb=0.094,0.333,0.385]
            (0.010631,-0.36479,0.0) [rgb=0.093,0.331,0.385]
            (-0.0028791,-0.35864,0.0) [rgb=0.092,0.328,0.385]
            (-0.016332,-0.35095,0.0) [rgb=0.091,0.326,0.385]
            (-0.029656,-0.34169,0.0) [rgb=0.09,0.324,0.385]
            (-0.04278,-0.33084,0.0) [rgb=0.089,0.323,0.385]
            (-0.055626,-0.31837,0.0) [rgb=0.088,0.321,0.385]
            (-0.068116,-0.30426,0.0) [rgb=0.087,0.319,0.385]
            (-0.08017,-0.28851,0.0) [rgb=0.086,0.317,0.384]
            (-0.091704,-0.27113,0.0) [rgb=0.085,0.316,0.384]
            (-0.10263,-0.25212,0.0) [rgb=0.085,0.316,0.384]
            (-0.11287,-0.23151,0.0) [rgb=0.085,0.315,0.384]
            (-0.12232,-0.20935,0.0) [rgb=0.085,0.316,0.384]
            (-0.1309,-0.1857,0.0) [rgb=0.085,0.316,0.384]
            (-0.13853,-0.16063,0.0) [rgb=0.086,0.318,0.384]
            (-0.1451,-0.13423,0.0) [rgb=0.087,0.319,0.385]
            (-0.15056,-0.10663,0.0) [rgb=0.088,0.322,0.385]
            (-0.15481,-0.077964,0.0) [rgb=0.09,0.324,0.385]
            (-0.1578,-0.048383,0.0) [rgb=0.091,0.327,0.385]
            (-0.15947,-0.018067,0.0) [rgb=0.093,0.331,0.385]
            (-0.15979,0.012787,0.0) [rgb=0.096,0.335,0.385]
            (-0.15873,0.043969,0.0) [rgb=0.098,0.339,0.385]
            (-0.1563,0.075253,0.0) [rgb=0.102,0.343,0.385]
            (-0.1525,0.10641,0.0) [rgb=0.106,0.348,0.385]
            (-0.1474,0.13719,0.0) [rgb=0.11,0.354,0.384]
            (-0.14105,0.16737,0.0) [rgb=0.116,0.36,0.383]
            (-0.13353,0.19671,0.0) [rgb=0.122,0.366,0.382]
            (-0.12497,0.22499,0.0) [rgb=0.13,0.373,0.38]
            (-0.12996,0.23941,0.0) [rgb=0.134,0.376,0.379]
            (-0.11944,0.26841,0.0) [rgb=0.144,0.383,0.376]
            (-0.10806,0.29583,0.0) [rgb=0.155,0.39,0.373]
            (-0.095984,0.32148,0.0) [rgb=0.167,0.397,0.368]
            (-0.083389,0.34519,0.0) [rgb=0.179,0.404,0.363]
            (-0.070452,0.36683,0.0) [rgb=0.192,0.41,0.358]
            (-0.057344,0.38627,0.0) [rgb=0.205,0.416,0.352]
            (-0.04423,0.40342,0.0) [rgb=0.217,0.421,0.346]
            (-0.03126,0.41822,0.0) [rgb=0.23,0.426,0.339]
            (-0.018571,0.4306,0.0) [rgb=0.242,0.43,0.333]
            (-0.0062786,0.44053,0.0) [rgb=0.254,0.434,0.327]
            (0.0055199,0.448,0.0) [rgb=0.266,0.439,0.32]
            (0.01675,0.45302,0.0) [rgb=0.278,0.442,0.314]
            (0.027362,0.45558,0.0) [rgb=0.29,0.446,0.307]
            (0.037324,0.45574,0.0) [rgb=0.302,0.45,0.301]
            (0.046632,0.45353,0.0) [rgb=0.313,0.454,0.294]
            (0.055297,0.44902,0.0) [rgb=0.323,0.457,0.288]
            (0.063353,0.44229,0.0) [rgb=0.333,0.46,0.283]
            (0.070845,0.43343,0.0) [rgb=0.342,0.462,0.278]
            (0.077833,0.42254,0.0) [rgb=0.349,0.465,0.274]
            (0.084386,0.40974,0.0) [rgb=0.355,0.466,0.271]
            (0.090578,0.39517,0.0) [rgb=0.361,0.468,0.268]
            (0.096482,0.37895,0.0) [rgb=0.365,0.469,0.266]
            (0.10217,0.36122,0.0) [rgb=0.368,0.47,0.264]
            (0.10772,0.34214,0.0) [rgb=0.37,0.471,0.263]
            (0.11319,0.32185,0.0) [rgb=0.371,0.471,0.262]
            (0.11863,0.30049,0.0) [rgb=0.371,0.471,0.262]
            (0.12409,0.27821,0.0) [rgb=0.371,0.471,0.262]
            (0.1296,0.25515,0.0) [rgb=0.369,0.47,0.263]
            (0.13519,0.23144,0.0) [rgb=0.365,0.469,0.265]
            (0.14087,0.20721,0.0) [rgb=0.361,0.468,0.268]
            (0.14666,0.18257,0.0) [rgb=0.354,0.466,0.271]
            (0.15254,0.15765,0.0) [rgb=0.347,0.464,0.275]
            (0.15851,0.13254,0.0) [rgb=0.338,0.461,0.28]
            (0.16455,0.10735,0.0) [rgb=0.328,0.458,0.286]
            (0.17061,0.082185,0.0) [rgb=0.318,0.455,0.291]
            (0.17668,0.057124,0.0) [rgb=0.307,0.452,0.297]
            (0.18268,0.03226,0.0) [rgb=0.297,0.449,0.303]
            (0.18856,0.0076765,0.0) [rgb=0.286,0.445,0.309]
            (0.19424,-0.016549,0.0) [rgb=0.275,0.442,0.315]
            (0.19963,-0.040345,0.0) [rgb=0.264,0.438,0.321]
            (0.20463,-0.063646,0.0) [rgb=0.253,0.434,0.327]
            (0.20914,-0.086397,0.0) [rgb=0.242,0.43,0.333]
            (0.21306,-0.10855,0.0) [rgb=0.23,0.426,0.339]
            (0.2163,-0.13007,0.0) [rgb=0.218,0.421,0.345]
            (0.21877,-0.15092,0.0) [rgb=0.207,0.417,0.351]
            (0.2204,-0.17108,0.0) [rgb=0.196,0.412,0.356]
            (0.22114,-0.19054,0.0) [rgb=0.187,0.407,0.36]
            (0.22093,-0.20927,0.0) [rgb=0.178,0.403,0.364]
            (0.21977,-0.22726,0.0) [rgb=0.17,0.399,0.367]
            (0.21762,-0.2445,0.0) [rgb=0.163,0.395,0.37]
            (0.21451,-0.26096,0.0) [rgb=0.157,0.391,0.372]
            (0.21042,-0.27664,0.0) [rgb=0.151,0.388,0.374]
            (0.20539,-0.29151,0.0) [rgb=0.146,0.384,0.376]
            (0.19943,-0.30555,0.0) [rgb=0.141,0.381,0.377]
            (0.19259,-0.31873,0.0) [rgb=0.136,0.377,0.379]
            (0.18488,-0.33103,0.0) [rgb=0.132,0.374,0.38]
            (0.17637,-0.34241,0.0) [rgb=0.127,0.37,0.381]
            (0.16708,-0.35283,0.0) [rgb=0.123,0.367,0.382]
            (0.15706,-0.36226,0.0) [rgb=0.12,0.363,0.383]
            (0.14636,-0.37065,0.0) [rgb=0.116,0.36,0.383]
            (0.13504,-0.37796,0.0) [rgb=0.113,0.357,0.384]
            (0.12314,-0.38416,0.0) [rgb=0.11,0.353,0.384]
            (0.11072,-0.38917,0.0) [rgb=0.107,0.35,0.384]
            (0.097837,-0.39297,0.0) [rgb=0.105,0.347,0.385]
            (0.084543,-0.39549,0.0) [rgb=0.103,0.345,0.385]
            (0.070901,-0.39669,0.0) [rgb=0.101,0.342,0.385]
            (0.056971,-0.39652,0.0) [rgb=0.099,0.34,0.385]
            (0.042816,-0.39491,0.0) [rgb=0.097,0.337,0.385]
            (0.028502,-0.39182,0.0) [rgb=0.096,0.335,0.385]
            (0.014097,-0.3872,0.0) [rgb=0.095,0.333,0.385]
            (-0.00033078,-0.381,0.0) [rgb=0.093,0.331,0.385]
            (-0.014708,-0.37318,0.0) [rgb=0.092,0.329,0.385]
            (-0.02896,-0.36369,0.0) [rgb=0.091,0.326,0.385]
            (-0.043009,-0.3525,0.0) [rgb=0.09,0.324,0.385]
            (-0.056773,-0.33957,0.0) [rgb=0.088,0.322,0.385]
            (-0.070169,-0.3249,0.0) [rgb=0.087,0.32,0.385]
            (-0.083109,-0.30846,0.0) [rgb=0.087,0.319,0.385]
            (-0.095503,-0.29024,0.0) [rgb=0.086,0.317,0.384]
            (-0.10726,-0.27027,0.0) [rgb=0.085,0.316,0.384]
            (-0.11828,-0.24856,0.0) [rgb=0.085,0.316,0.384]
            (-0.12846,-0.22516,0.0) [rgb=0.085,0.316,0.384]
            (-0.13772,-0.20012,0.0) [rgb=0.086,0.317,0.384]
            (-0.14594,-0.17353,0.0) [rgb=0.086,0.318,0.384]
            (-0.15304,-0.14547,0.0) [rgb=0.087,0.32,0.385]
            (-0.15893,-0.11608,0.0) [rgb=0.088,0.322,0.385]
            (-0.16351,-0.085498,0.0) [rgb=0.09,0.325,0.385]
            (-0.16672,-0.053896,0.0) [rgb=0.092,0.328,0.385]
            (-0.16848,-0.021464,0.0) [rgb=0.094,0.332,0.385]
            (-0.16877,0.011583,0.0) [rgb=0.096,0.336,0.385]
            (-0.16754,0.045013,0.0) [rgb=0.099,0.34,0.385]
            (-0.1648,0.078581,0.0) [rgb=0.103,0.345,0.385]
            (-0.16056,0.11203,0.0) [rgb=0.107,0.35,0.384]
            (-0.15487,0.14509,0.0) [rgb=0.112,0.356,0.384]
            (-0.14781,0.17751,0.0) [rgb=0.118,0.362,0.383]
            (-0.13947,0.20904,0.0) [rgb=0.126,0.369,0.381]
            (-0.12996,0.23941,0.0) [rgb=0.134,0.376,0.379]
            (-0.13466,0.25391,0.0) [rgb=0.138,0.379,0.378]
            (-0.12306,0.2849,0.0) [rgb=0.149,0.387,0.374]
            (-0.11053,0.31419,0.0) [rgb=0.162,0.394,0.37]
            (-0.097263,0.34156,0.0) [rgb=0.175,0.402,0.365]
            (-0.083451,0.36685,0.0) [rgb=0.189,0.408,0.359]
            (-0.069299,0.38989,0.0) [rgb=0.203,0.415,0.353]
            (-0.055003,0.41057,0.0) [rgb=0.217,0.421,0.346]
            (-0.04075,0.42878,0.0) [rgb=0.23,0.426,0.339]
            (-0.026712,0.44445,0.0) [rgb=0.244,0.431,0.332]
            (-0.013043,0.45752,0.0) [rgb=0.257,0.435,0.325]
            (0.00012773,0.46797,0.0) [rgb=0.27,0.44,0.318]
            (0.012692,0.47577,0.0) [rgb=0.283,0.444,0.311]
            (0.024571,0.48093,0.0) [rgb=0.296,0.448,0.304]
            (0.035709,0.48347,0.0) [rgb=0.309,0.452,0.297]
            (0.046082,0.48343,0.0) [rgb=0.321,0.456,0.29]
            (0.055688,0.48087,0.0) [rgb=0.333,0.46,0.283]
            (0.064549,0.47585,0.0) [rgb=0.344,0.463,0.277]
            (0.072709,0.46847,0.0) [rgb=0.355,0.466,0.271]
            (0.080231,0.45883,0.0) [rgb=0.364,0.469,0.266]
            (0.087188,0.44704,0.0) [rgb=0.372,0.471,0.261]
            (0.093666,0.43323,0.0) [rgb=0.379,0.474,0.258]
            (0.099754,0.41754,0.0) [rgb=0.385,0.475,0.254]
            (0.10554,0.40013,0.0) [rgb=0.389,0.477,0.252]
            (0.11112,0.38114,0.0) [rgb=0.393,0.478,0.25]
            (0.11657,0.36074,0.0) [rgb=0.396,0.478,0.249]
            (0.12197,0.33907,0.0) [rgb=0.397,0.479,0.248]
            (0.12738,0.31631,0.0) [rgb=0.398,0.479,0.247]
            (0.13285,0.29259,0.0) [rgb=0.397,0.479,0.248]
            (0.13842,0.26807,0.0) [rgb=0.395,0.478,0.249]
            (0.14412,0.24289,0.0) [rgb=0.391,0.477,0.251]
            (0.14997,0.21719,0.0) [rgb=0.386,0.476,0.254]
            (0.15598,0.19108,0.0) [rgb=0.379,0.474,0.258]
            (0.16214,0.16469,0.0) [rgb=0.371,0.471,0.262]
            (0.16844,0.13813,0.0) [rgb=0.361,0.468,0.268]
            (0.17486,0.11152,0.0) [rgb=0.35,0.465,0.274]
            (0.18136,0.084944,0.0) [rgb=0.339,0.461,0.28]
            (0.18789,0.058509,0.0) [rgb=0.327,0.458,0.287]
            (0.1944,0.032308,0.0) [rgb=0.315,0.454,0.293]
            (0.20082,0.006429,0.0) [rgb=0.303,0.45,0.3]
            (0.20704,-0.019044,0.0) [rgb=0.291,0.447,0.306]
            (0.21298,-0.044035,0.0) [rgb=0.279,0.443,0.313]
            (0.21852,-0.068476,0.0) [rgb=0.266,0.439,0.32]
            (0.22355,-0.09231,0.0) [rgb=0.254,0.434,0.327]
            (0.22794,-0.11549,0.0) [rgb=0.241,0.43,0.334]
            (0.23159,-0.13798,0.0) [rgb=0.228,0.425,0.34]
            (0.2344,-0.15975,0.0) [rgb=0.216,0.42,0.346]
            (0.23629,-0.18079,0.0) [rgb=0.205,0.415,0.352]
            (0.23719,-0.20108,0.0) [rgb=0.194,0.411,0.357]
            (0.23707,-0.22061,0.0) [rgb=0.184,0.406,0.361]
            (0.2359,-0.23937,0.0) [rgb=0.176,0.402,0.365]
            (0.23368,-0.25735,0.0) [rgb=0.169,0.398,0.368]
            (0.23039,-0.27453,0.0) [rgb=0.162,0.394,0.37]
            (0.22607,-0.29091,0.0) [rgb=0.156,0.391,0.372]
            (0.22072,-0.30646,0.0) [rgb=0.15,0.387,0.374]
            (0.21439,-0.32116,0.0) [rgb=0.145,0.384,0.376]
            (0.20711,-0.33498,0.0) [rgb=0.14,0.38,0.377]
            (0.19892,-0.3479,0.0) [rgb=0.135,0.377,0.379]
            (0.18987,-0.35988,0.0) [rgb=0.131,0.373,0.38]
            (0.18,-0.37088,0.0) [rgb=0.127,0.37,0.381]
            (0.16936,-0.38087,0.0) [rgb=0.123,0.366,0.382]
            (0.15801,-0.38979,0.0) [rgb=0.119,0.363,0.383]
            (0.14599,-0.39761,0.0) [rgb=0.116,0.36,0.383]
            (0.13337,-0.40428,0.0) [rgb=0.113,0.356,0.384]
            (0.1202,-0.40973,0.0) [rgb=0.11,0.353,0.384]
            (0.10653,-0.41393,0.0) [rgb=0.107,0.35,0.384]
            (0.092425,-0.4168,0.0) [rgb=0.105,0.348,0.385]
            (0.07795,-0.41831,0.0) [rgb=0.103,0.345,0.385]
            (0.063167,-0.41838,0.0) [rgb=0.101,0.342,0.385]
            (0.04814,-0.41696,0.0) [rgb=0.099,0.34,0.385]
            (0.032937,-0.41399,0.0) [rgb=0.098,0.338,0.385]
            (0.017628,-0.40942,0.0) [rgb=0.096,0.336,0.385]
            (0.0022871,-0.40319,0.0) [rgb=0.095,0.333,0.385]
            (-0.013011,-0.39525,0.0) [rgb=0.093,0.331,0.385]
            (-0.028188,-0.38555,0.0) [rgb=0.092,0.329,0.385]
            (-0.043159,-0.37404,0.0) [rgb=0.091,0.326,0.385]
            (-0.057841,-0.36069,0.0) [rgb=0.09,0.324,0.385]
            (-0.072142,-0.34546,0.0) [rgb=0.088,0.322,0.385]
            (-0.085969,-0.32834,0.0) [rgb=0.087,0.32,0.385]
            (-0.099224,-0.30933,0.0) [rgb=0.087,0.319,0.385]
            (-0.11181,-0.28841,0.0) [rgb=0.086,0.318,0.384]
            (-0.12361,-0.26561,0.0) [rgb=0.086,0.317,0.384]
            (-0.13454,-0.24098,0.0) [rgb=0.086,0.317,0.384]
            (-0.14447,-0.21456,0.0) [rgb=0.086,0.317,0.384]
            (-0.1533,-0.18645,0.0) [rgb=0.086,0.318,0.384]
            (-0.16092,-0.15673,0.0) [rgb=0.087,0.32,0.385]
            (-0.16724,-0.12554,0.0) [rgb=0.089,0.323,0.385]
            (-0.17215,-0.093045,0.0) [rgb=0.09,0.325,0.385]
            (-0.17557,-0.059413,0.0) [rgb=0.092,0.329,0.385]
            (-0.17742,-0.024856,0.0) [rgb=0.094,0.333,0.385]
            (-0.17766,0.010393,0.0) [rgb=0.097,0.337,0.385]
            (-0.17625,0.046083,0.0) [rgb=0.1,0.341,0.385]
            (-0.17318,0.081944,0.0) [rgb=0.104,0.346,0.385]
            (-0.16847,0.1177,0.0) [rgb=0.109,0.352,0.384]
            (-0.16217,0.15305,0.0) [rgb=0.114,0.358,0.384]
            (-0.15436,0.18772,0.0) [rgb=0.121,0.365,0.382]
            (-0.14515,0.22143,0.0) [rgb=0.129,0.372,0.381]
            (-0.13466,0.25391,0.0) [rgb=0.138,0.379,0.378]
            (-0.13905,0.2685,0.0) [rgb=0.143,0.383,0.376]
            (-0.12632,0.30149,0.0) [rgb=0.155,0.391,0.372]
            (-0.11259,0.33264,0.0) [rgb=0.169,0.398,0.367]
            (-0.09807,0.36174,0.0) [rgb=0.183,0.406,0.361]
            (-0.082984,0.3886,0.0) [rgb=0.198,0.413,0.355]
            (-0.067561,0.41306,0.0) [rgb=0.214,0.419,0.347]
            (-0.052025,0.43497,0.0) [rgb=0.229,0.425,0.34]
            (-0.036587,0.45425,0.0) [rgb=0.244,0.431,0.332]
            (-0.021443,0.4708,0.0) [rgb=0.259,0.436,0.324]
            (-0.0067634,0.48457,0.0) [rgb=0.273,0.441,0.316]
            (0.0073036,0.49554,0.0) [rgb=0.287,0.445,0.309]
            (0.020641,0.50367,0.0) [rgb=0.301,0.45,0.301]
            (0.033162,0.50899,0.0) [rgb=0.314,0.454,0.294]
            (0.044811,0.51151,0.0) [rgb=0.328,0.458,0.286]
            (0.055565,0.51129,0.0) [rgb=0.341,0.462,0.279]
            (0.06543,0.50837,0.0) [rgb=0.354,0.466,0.272]
            (0.074439,0.50286,0.0) [rgb=0.366,0.469,0.265]
            (0.082651,0.49483,0.0) [rgb=0.377,0.473,0.259]
            (0.090141,0.48441,0.0) [rgb=0.387,0.476,0.254]
            (0.097004,0.47172,0.0) [rgb=0.395,0.478,0.249]
            (0.10334,0.4569,0.0) [rgb=0.403,0.481,0.245]
            (0.10926,0.44011,0.0) [rgb=0.41,0.482,0.241]
            (0.11487,0.42151,0.0) [rgb=0.415,0.484,0.238]
            (0.12028,0.40125,0.0) [rgb=0.419,0.485,0.236]
            (0.12558,0.37952,0.0) [rgb=0.423,0.486,0.234]
            (0.13085,0.35648,0.0) [rgb=0.425,0.487,0.233]
            (0.13618,0.33229,0.0) [rgb=0.426,0.487,0.233]
            (0.14163,0.30712,0.0) [rgb=0.425,0.487,0.233]
            (0.14723,0.28113,0.0) [rgb=0.423,0.486,0.234]
            (0.15302,0.25447,0.0) [rgb=0.419,0.485,0.236]
            (0.15903,0.22726,0.0) [rgb=0.413,0.483,0.239]
            (0.16525,0.19966,0.0) [rgb=0.405,0.481,0.243]
            (0.17169,0.17179,0.0) [rgb=0.396,0.478,0.248]
            (0.17833,0.14377,0.0) [rgb=0.385,0.475,0.254]
            (0.18514,0.1157,0.0) [rgb=0.373,0.472,0.261]
            (0.19209,0.087711,0.0) [rgb=0.36,0.468,0.268]
            (0.19912,0.059894,0.0) [rgb=0.347,0.464,0.275]
            (0.20616,0.032352,0.0) [rgb=0.334,0.46,0.283]
            (0.21314,0.0051809,0.0) [rgb=0.321,0.456,0.29]
            (0.21995,-0.021531,0.0) [rgb=0.307,0.452,0.297]
            (0.22648,-0.047703,0.0) [rgb=0.294,0.448,0.305]
            (0.2326,-0.073265,0.0) [rgb=0.28,0.443,0.313]
            (0.23817,-0.098159,0.0) [rgb=0.266,0.439,0.32]
            (0.24306,-0.12234,0.0) [rgb=0.252,0.434,0.328]
            (0.24714,-0.14578,0.0) [rgb=0.239,0.429,0.335]
            (0.2503,-0.16845,0.0) [rgb=0.225,0.424,0.342]
            (0.25246,-0.19034,0.0) [rgb=0.213,0.419,0.348]
            (0.25355,-0.21145,0.0) [rgb=0.202,0.414,0.353]
            (0.25351,-0.23176,0.0) [rgb=0.191,0.41,0.358]
            (0.25233,-0.25128,0.0) [rgb=0.182,0.405,0.362]
            (0.25,-0.27,0.0) [rgb=0.174,0.401,0.365]
            (0.24653,-0.2879,0.0) [rgb=0.167,0.398,0.368]
            (0.24195,-0.30497,0.0) [rgb=0.161,0.394,0.37]
            (0.23627,-0.3212,0.0) [rgb=0.155,0.39,0.373]
            (0.22955,-0.33656,0.0) [rgb=0.149,0.387,0.374]
            (0.22182,-0.35102,0.0) [rgb=0.144,0.383,0.376]
            (0.21312,-0.36457,0.0) [rgb=0.139,0.38,0.378]
            (0.20351,-0.37715,0.0) [rgb=0.135,0.376,0.379]
            (0.19305,-0.38873,0.0) [rgb=0.13,0.373,0.38]
            (0.18177,-0.39928,0.0) [rgb=0.126,0.37,0.381]
            (0.16975,-0.40873,0.0) [rgb=0.122,0.366,0.382]
            (0.15703,-0.41706,0.0) [rgb=0.119,0.363,0.383]
            (0.14367,-0.42419,0.0) [rgb=0.116,0.36,0.383]
            (0.12973,-0.43008,0.0) [rgb=0.113,0.357,0.384]
            (0.11527,-0.43468,0.0) [rgb=0.11,0.354,0.384]
            (0.10036,-0.43791,0.0) [rgb=0.108,0.351,0.384]
            (0.085053,-0.43972,0.0) [rgb=0.106,0.348,0.385]
            (0.069417,-0.44005,0.0) [rgb=0.103,0.346,0.385]
            (0.05352,-0.43883,0.0) [rgb=0.102,0.343,0.385]
            (0.037431,-0.43599,0.0) [rgb=0.1,0.341,0.385]
            (0.021223,-0.43148,0.0) [rgb=0.098,0.338,0.385]
            (0.004972,-0.42524,0.0) [rgb=0.097,0.336,0.385]
            (-0.011243,-0.41719,0.0) [rgb=0.095,0.334,0.385]
            (-0.027341,-0.40729,0.0) [rgb=0.094,0.331,0.385]
            (-0.043233,-0.39548,0.0) [rgb=0.092,0.329,0.385]
            (-0.058829,-0.38172,0.0) [rgb=0.091,0.326,0.385]
            (-0.074034,-0.36596,0.0) [rgb=0.089,0.324,0.385]
            (-0.088749,-0.34819,0.0) [rgb=0.088,0.322,0.385]
            (-0.10287,-0.32838,0.0) [rgb=0.087,0.32,0.385]
            (-0.11628,-0.30653,0.0) [rgb=0.087,0.319,0.385]
            (-0.12888,-0.28266,0.0) [rgb=0.086,0.318,0.384]
            (-0.14054,-0.2568,0.0) [rgb=0.086,0.318,0.384]
            (-0.15116,-0.22901,0.0) [rgb=0.086,0.318,0.384]
            (-0.1606,-0.19937,0.0) [rgb=0.087,0.319,0.385]
            (-0.16875,-0.16799,0.0) [rgb=0.088,0.321,0.385]
            (-0.1755,-0.135,0.0) [rgb=0.089,0.324,0.385]
            (-0.18073,-0.10057,0.0) [rgb=0.091,0.327,0.385]
            (-0.18436,-0.064898,0.0) [rgb=0.093,0.33,0.385]
            (-0.1863,-0.028202,0.0) [rgb=0.095,0.334,0.385]
            (-0.18648,0.0092643,0.0) [rgb=0.098,0.338,0.385]
            (-0.18487,0.047227,0.0) [rgb=0.102,0.343,0.385]
            (-0.18145,0.085393,0.0) [rgb=0.106,0.348,0.385]
            (-0.17625,0.12346,0.0) [rgb=0.111,0.354,0.384]
            (-0.1693,0.16111,0.0) [rgb=0.117,0.36,0.383]
            (-0.1607,0.19803,0.0) [rgb=0.124,0.367,0.382]
            (-0.15057,0.23392,0.0) [rgb=0.133,0.375,0.38]
            (-0.13905,0.2685,0.0) [rgb=0.143,0.383,0.376]
            (-0.14312,0.28323,0.0) [rgb=0.149,0.386,0.375]
            (-0.12922,0.3182,0.0) [rgb=0.162,0.395,0.37]
            (-0.11422,0.35122,0.0) [rgb=0.177,0.403,0.364]
            (-0.098392,0.38205,0.0) [rgb=0.192,0.41,0.357]
            (-0.081971,0.41048,0.0) [rgb=0.209,0.417,0.35]
            (-0.065218,0.43635,0.0) [rgb=0.226,0.424,0.342]
            (-0.048386,0.45951,0.0) [rgb=0.242,0.43,0.333]
            (-0.031713,0.47985,0.0) [rgb=0.258,0.436,0.324]
            (-0.015419,0.49729,0.0) [rgb=0.274,0.441,0.316]
            (0.00030221,0.51177,0.0) [rgb=0.289,0.446,0.308]
            (0.015288,0.52326,0.0) [rgb=0.304,0.451,0.299]
            (0.029407,0.53174,0.0) [rgb=0.319,0.455,0.291]
            (0.042567,0.53722,0.0) [rgb=0.333,0.46,0.283]
            (0.054711,0.53973,0.0) [rgb=0.347,0.464,0.275]
            (0.065819,0.53932,0.0) [rgb=0.361,0.468,0.267]
            (0.075904,0.53607,0.0) [rgb=0.374,0.472,0.26]
            (0.085013,0.53006,0.0) [rgb=0.387,0.476,0.253]
            (0.093218,0.52139,0.0) [rgb=0.399,0.479,0.247]
            (0.10061,0.5102,0.0) [rgb=0.41,0.482,0.241]
            (0.10731,0.49661,0.0) [rgb=0.419,0.485,0.236]
            (0.11344,0.48079,0.0) [rgb=0.428,0.488,0.232]
            (0.11912,0.46289,0.0) [rgb=0.436,0.49,0.228]
            (0.12449,0.44309,0.0) [rgb=0.442,0.492,0.225]
            (0.12966,0.42157,0.0) [rgb=0.447,0.493,0.222]
            (0.13475,0.3985,0.0) [rgb=0.451,0.494,0.22]
            (0.13985,0.37406,0.0) [rgb=0.454,0.495,0.219]
            (0.14506,0.34844,0.0) [rgb=0.455,0.495,0.218]
            (0.15043,0.32179,0.0) [rgb=0.454,0.495,0.219]
            (0.15603,0.2943,0.0) [rgb=0.452,0.494,0.22]
            (0.1619,0.26612,0.0) [rgb=0.447,0.493,0.222]
            (0.16804,0.2374,0.0) [rgb=0.441,0.491,0.225]
            (0.17448,0.20828,0.0) [rgb=0.432,0.489,0.229]
            (0.18119,0.17889,0.0) [rgb=0.422,0.486,0.235]
            (0.18818,0.14938,0.0) [rgb=0.41,0.483,0.241]
            (0.1954,0.11985,0.0) [rgb=0.397,0.479,0.248]
            (0.20281,0.090428,0.0) [rgb=0.383,0.475,0.255]
            (0.21036,0.061224,0.0) [rgb=0.369,0.47,0.263]
            (0.21796,0.032345,0.0) [rgb=0.354,0.466,0.272]
            (0.22554,0.0038925,0.0) [rgb=0.339,0.462,0.28]
            (0.23297,-0.02404,0.0) [rgb=0.324,0.457,0.288]
            (0.24012,-0.051368,0.0) [rgb=0.309,0.452,0.296]
            (0.24685,-0.078021,0.0) [rgb=0.294,0.448,0.305]
            (0.253,-0.10394,0.0) [rgb=0.279,0.443,0.313]
            (0.25842,-0.12909,0.0) [rgb=0.263,0.438,0.322]
            (0.26296,-0.15345,0.0) [rgb=0.248,0.432,0.33]
            (0.26649,-0.17699,0.0) [rgb=0.234,0.427,0.337]
            (0.26892,-0.19971,0.0) [rgb=0.221,0.422,0.344]
            (0.27018,-0.22162,0.0) [rgb=0.209,0.417,0.35]
            (0.27022,-0.2427,0.0) [rgb=0.198,0.413,0.355]
            (0.26902,-0.26297,0.0) [rgb=0.189,0.408,0.359]
            (0.26658,-0.28241,0.0) [rgb=0.18,0.404,0.363]
            (0.26292,-0.30103,0.0) [rgb=0.173,0.4,0.366]
            (0.25805,-0.31879,0.0) [rgb=0.166,0.397,0.369]
            (0.25203,-0.3357,0.0) [rgb=0.159,0.393,0.371]
            (0.24489,-0.35172,0.0) [rgb=0.154,0.39,0.373]
            (0.23668,-0.36684,0.0) [rgb=0.148,0.386,0.375]
            (0.22746,-0.381,0.0) [rgb=0.143,0.383,0.376]
            (0.21728,-0.39419,0.0) [rgb=0.138,0.379,0.378]
            (0.2062,-0.40636,0.0) [rgb=0.134,0.376,0.379]
            (0.19428,-0.41747,0.0) [rgb=0.13,0.372,0.38]
            (0.18157,-0.42746,0.0) [rgb=0.126,0.369,0.381]
            (0.16814,-0.43629,0.0) [rgb=0.122,0.366,0.382]
            (0.15404,-0.4439,0.0) [rgb=0.119,0.363,0.383]
            (0.13933,-0.45023,0.0) [rgb=0.116,0.36,0.383]
            (0.12408,-0.45523,0.0) [rgb=0.113,0.357,0.384]
            (0.10836,-0.45882,0.0) [rgb=0.111,0.354,0.384]
            (0.092218,-0.46095,0.0) [rgb=0.108,0.351,0.384]
            (0.07573,-0.46154,0.0) [rgb=0.106,0.349,0.385]
            (0.058965,-0.46052,0.0) [rgb=0.104,0.346,0.385]
            (0.041993,-0.45783,0.0) [rgb=0.102,0.344,0.385]
            (0.02489,-0.4534,0.0) [rgb=0.1,0.341,0.385]
            (0.0077332,-0.44715,0.0) [rgb=0.098,0.339,0.385]
            (-0.0093956,-0.43901,0.0) [rgb=0.097,0.336,0.385]
            (-0.02641,-0.42893,0.0) [rgb=0.095,0.334,0.385]
            (-0.043221,-0.41684,0.0) [rgb=0.093,0.331,0.385]
            (-0.059731,-0.40268,0.0) [rgb=0.092,0.329,0.385]
            (-0.075841,-0.38641,0.0) [rgb=0.091,0.326,0.385]
            (-0.091444,-0.368,0.0) [rgb=0.089,0.324,0.385]
            (-0.10643,-0.34741,0.0) [rgb=0.088,0.322,0.385]
            (-0.12068,-0.32465,0.0) [rgb=0.088,0.321,0.385]
            (-0.13407,-0.29971,0.0) [rgb=0.087,0.32,0.385]
            (-0.14649,-0.27263,0.0) [rgb=0.087,0.319,0.385]
            (-0.15778,-0.24346,0.0) [rgb=0.087,0.32,0.385]
            (-0.16784,-0.2123,0.0) [rgb=0.088,0.321,0.385]
            (-0.17652,-0.17924,0.0) [rgb=0.089,0.322,0.385]
            (-0.18371,-0.14443,0.0) [rgb=0.09,0.325,0.385]
            (-0.18927,-0.10806,0.0) [rgb=0.091,0.328,0.385]
            (-0.1931,-0.070321,0.0) [rgb=0.094,0.331,0.385]
            (-0.19511,-0.031466,0.0) [rgb=0.096,0.335,0.385]
            (-0.19523,0.008235,0.0) [rgb=0.099,0.34,0.385]
            (-0.1934,0.048486,0.0) [rgb=0.103,0.345,0.385]
            (-0.18961,0.088968,0.0) [rgb=0.107,0.351,0.384]
            (-0.18387,0.12935,0.0) [rgb=0.113,0.357,0.384]
            (-0.17625,0.1693,0.0) [rgb=0.12,0.363,0.383]
            (-0.16682,0.20848,0.0) [rgb=0.128,0.371,0.381]
            (-0.15572,0.24656,0.0) [rgb=0.137,0.378,0.378]
            (-0.14312,0.28323,0.0) [rgb=0.149,0.386,0.375]
            (-0.14687,0.29813,0.0) [rgb=0.155,0.391,0.372]
            (-0.13173,0.33509,0.0) [rgb=0.17,0.399,0.367]
            (-0.11541,0.36996,0.0) [rgb=0.186,0.407,0.36]
            (-0.098205,0.40251,0.0) [rgb=0.203,0.415,0.353]
            (-0.080384,0.43251,0.0) [rgb=0.22,0.422,0.344]
            (-0.062238,0.45979,0.0) [rgb=0.238,0.429,0.335]
            (-0.044049,0.48419,0.0) [rgb=0.256,0.435,0.326]
            (-0.026087,0.50561,0.0) [rgb=0.273,0.441,0.316]
            (-0.0085969,0.52395,0.0) [rgb=0.29,0.446,0.307]
            (0.0082037,0.53914,0.0) [rgb=0.306,0.451,0.298]
            (0.024133,0.55116,0.0) [rgb=0.322,0.456,0.289]
            (0.039047,0.55999,0.0) [rgb=0.337,0.461,0.281]
            (0.052845,0.56564,0.0) [rgb=0.352,0.466,0.272]
            (0.065469,0.56815,0.0) [rgb=0.367,0.47,0.264]
            (0.076901,0.56757,0.0) [rgb=0.381,0.474,0.256]
            (0.087166,0.56398,0.0) [rgb=0.395,0.478,0.249]
            (0.096323,0.55748,0.0) [rgb=0.408,0.482,0.242]
            (0.10446,0.54818,0.0) [rgb=0.421,0.486,0.235]
            (0.1117,0.53621,0.0) [rgb=0.433,0.489,0.229]
            (0.11816,0.52173,0.0) [rgb=0.444,0.492,0.224]
            (0.12401,0.5049,0.0) [rgb=0.454,0.495,0.219]
            (0.12938,0.48589,0.0) [rgb=0.462,0.497,0.215]
            (0.13442,0.46489,0.0) [rgb=0.47,0.5,0.211]
            (0.13929,0.44208,0.0) [rgb=0.476,0.501,0.208]
            (0.1441,0.41765,0.0) [rgb=0.481,0.503,0.206]
            (0.14897,0.39179,0.0) [rgb=0.484,0.503,0.205]
            (0.15401,0.3647,0.0) [rgb=0.485,0.504,0.204]
            (0.15928,0.33656,0.0) [rgb=0.484,0.504,0.204]
            (0.16485,0.30753,0.0) [rgb=0.482,0.503,0.206]
            (0.17075,0.2778,0.0) [rgb=0.477,0.501,0.208]
            (0.17702,0.24752,0.0) [rgb=0.47,0.5,0.211]
            (0.18366,0.21685,0.0) [rgb=0.461,0.497,0.215]
            (0.19065,0.18593,0.0) [rgb=0.45,0.494,0.221]
            (0.19799,0.1549,0.0) [rgb=0.437,0.49,0.227]
            (0.20564,0.12389,0.0) [rgb=0.422,0.486,0.235]
            (0.21354,0.093027,0.0) [rgb=0.407,0.482,0.243]
            (0.22163,0.062436,0.0) [rgb=0.391,0.477,0.251]
            (0.22983,0.03223,0.0) [rgb=0.374,0.472,0.26]
            (0.23803,0.0025152,0.0) [rgb=0.358,0.467,0.269]
            (0.24612,-0.02661,0.0) [rgb=0.341,0.462,0.279]
            (0.25393,-0.05506,0.0) [rgb=0.324,0.457,0.288]
            (0.2613,-0.082766,0.0) [rgb=0.307,0.452,0.297]
            (0.26806,-0.10968,0.0) [rgb=0.291,0.447,0.307]
            (0.27403,-0.13576,0.0) [rgb=0.274,0.441,0.316]
            (0.27904,-0.16099,0.0) [rgb=0.258,0.436,0.324]
            (0.28296,-0.18537,0.0) [rgb=0.243,0.43,0.333]
            (0.28567,-0.20889,0.0) [rgb=0.229,0.425,0.34]
            (0.2871,-0.23158,0.0) [rgb=0.216,0.42,0.346]
            (0.28721,-0.25342,0.0) [rgb=0.204,0.415,0.352]
            (0.28597,-0.27442,0.0) [rgb=0.194,0.411,0.357]
            (0.2834,-0.29459,0.0) [rgb=0.185,0.407,0.361]
            (0.27952,-0.31391,0.0) [rgb=0.178,0.403,0.364]
            (0.27435,-0.33237,0.0) [rgb=0.17,0.399,0.367]
            (0.26796,-0.34996,0.0) [rgb=0.164,0.396,0.369]
            (0.26039,-0.36664,0.0) [rgb=0.158,0.392,0.372]
            (0.25169,-0.3824,0.0) [rgb=0.152,0.389,0.374]
            (0.24194,-0.3972,0.0) [rgb=0.147,0.385,0.375]
            (0.23117,-0.411,0.0) [rgb=0.142,0.382,0.377]
            (0.21947,-0.42376,0.0) [rgb=0.138,0.379,0.378]
            (0.20689,-0.43543,0.0) [rgb=0.133,0.375,0.379]
            (0.19349,-0.44597,0.0) [rgb=0.129,0.372,0.38]
            (0.17934,-0.45531,0.0) [rgb=0.126,0.369,0.381]
            (0.16449,-0.4634,0.0) [rgb=0.122,0.366,0.382]
            (0.14901,-0.47018,0.0) [rgb=0.119,0.363,0.383]
            (0.13297,-0.47558,0.0) [rgb=0.116,0.36,0.383]
            (0.11644,-0.47954,0.0) [rgb=0.114,0.358,0.384]
            (0.099464,-0.48199,0.0) [rgb=0.111,0.355,0.384]
            (0.082128,-0.48286,0.0) [rgb=0.109,0.352,0.384]
            (0.064498,-0.48206,0.0) [rgb=0.107,0.35,0.385]
            (0.046647,-0.47952,0.0) [rgb=0.105,0.347,0.385]
            (0.028651,-0.47518,0.0) [rgb=0.103,0.344,0.385]
            (0.010592,-0.46894,0.0) [rgb=0.101,0.342,0.385]
            (-0.0074476,-0.46073,0.0) [rgb=0.099,0.339,0.385]
            (-0.025378,-0.45049,0.0) [rgb=0.097,0.336,0.385]
            (-0.043106,-0.43813,0.0) [rgb=0.095,0.334,0.385]
            (-0.06053,-0.4236,0.0) [rgb=0.093,0.331,0.385]
            (-0.077547,-0.40684,0.0) [rgb=0.092,0.328,0.385]
            (-0.094043,-0.3878,0.0) [rgb=0.091,0.326,0.385]
            (-0.1099,-0.36645,0.0) [rgb=0.089,0.324,0.385]
            (-0.12499,-0.34277,0.0) [rgb=0.089,0.323,0.385]
            (-0.13919,-0.31677,0.0) [rgb=0.088,0.322,0.385]
            (-0.15236,-0.28847,0.0) [rgb=0.088,0.321,0.385]
            (-0.16435,-0.25793,0.0) [rgb=0.088,0.321,0.385]
            (-0.17503,-0.22522,0.0) [rgb=0.088,0.322,0.385]
            (-0.18425,-0.19047,0.0) [rgb=0.089,0.324,0.385]
            (-0.19187,-0.15383,0.0) [rgb=0.091,0.326,0.385]
            (-0.19776,-0.11548,0.0) [rgb=0.092,0.329,0.385]
            (-0.20179,-0.075661,0.0) [rgb=0.095,0.333,0.385]
            (-0.20387,-0.034623,0.0) [rgb=0.097,0.337,0.385]
            (-0.2039,0.0073348,0.0) [rgb=0.1,0.342,0.385]
            (-0.20183,0.049892,0.0) [rgb=0.105,0.347,0.385]
            (-0.19765,0.092707,0.0) [rgb=0.109,0.353,0.384]
            (-0.19135,0.13542,0.0) [rgb=0.115,0.359,0.383]
            (-0.18301,0.17767,0.0) [rgb=0.123,0.366,0.382]
            (-0.17272,0.2191,0.0) [rgb=0.132,0.374,0.38]
            (-0.16061,0.25937,0.0) [rgb=0.143,0.382,0.377]
            (-0.14687,0.29813,0.0) [rgb=0.155,0.391,0.372]
            (-0.15028,0.31324,0.0) [rgb=0.162,0.395,0.37]
            (-0.13383,0.35217,0.0) [rgb=0.178,0.403,0.364]
            (-0.11613,0.3889,0.0) [rgb=0.195,0.411,0.356]
            (-0.097476,0.42316,0.0) [rgb=0.213,0.419,0.348]
            (-0.078185,0.45474,0.0) [rgb=0.232,0.427,0.338]
            (-0.058576,0.48343,0.0) [rgb=0.251,0.433,0.328]
            (-0.038965,0.50908,0.0) [rgb=0.27,0.44,0.318]
            (-0.019653,0.53157,0.0) [rgb=0.289,0.446,0.308]
            (-0.00091473,0.5508,0.0) [rgb=0.306,0.452,0.298]
            (0.017006,0.56671,0.0) [rgb=0.324,0.457,0.288]
            (0.033907,0.57927,0.0) [rgb=0.34,0.462,0.279]
            (0.049631,0.58845,0.0) [rgb=0.356,0.467,0.27]
            (0.064067,0.59428,0.0) [rgb=0.372,0.471,0.262]
            (0.077155,0.59679,0.0) [rgb=0.387,0.476,0.253]
            (0.088883,0.59605,0.0) [rgb=0.402,0.48,0.245]
            (0.099285,0.59213,0.0) [rgb=0.416,0.484,0.238]
            (0.10843,0.58514,0.0) [rgb=0.43,0.488,0.231]
            (0.11644,0.57521,0.0) [rgb=0.443,0.492,0.224]
            (0.12344,0.56247,0.0) [rgb=0.456,0.496,0.218]
            (0.1296,0.54709,0.0) [rgb=0.468,0.499,0.212]
            (0.13508,0.52925,0.0) [rgb=0.48,0.502,0.207]
            (0.14006,0.50911,0.0) [rgb=0.49,0.505,0.202]
            (0.1447,0.48688,0.0) [rgb=0.499,0.508,0.198]
            (0.14919,0.46276,0.0) [rgb=0.506,0.51,0.195]
            (0.15365,0.43695,0.0) [rgb=0.512,0.511,0.193]
            (0.15824,0.40965,0.0) [rgb=0.516,0.512,0.192]
            (0.16304,0.38105,0.0) [rgb=0.517,0.512,0.191]
            (0.16816,0.35136,0.0) [rgb=0.516,0.512,0.191]
            (0.17366,0.32077,0.0) [rgb=0.513,0.511,0.193]
            (0.17959,0.28944,0.0) [rgb=0.508,0.51,0.195]
            (0.18597,0.25757,0.0) [rgb=0.5,0.508,0.198]
            (0.1928,0.22531,0.0) [rgb=0.49,0.505,0.202]
            (0.20008,0.19282,0.0) [rgb=0.478,0.502,0.207]
            (0.20779,0.16025,0.0) [rgb=0.464,0.498,0.214]
            (0.21587,0.12774,0.0) [rgb=0.448,0.493,0.222]
            (0.22428,0.09544,0.0) [rgb=0.431,0.489,0.23]
            (0.23295,0.063468,0.0) [rgb=0.413,0.483,0.239]
            (0.24177,0.031949,0.0) [rgb=0.395,0.478,0.249]
            (0.25064,0.00099791,0.0) [rgb=0.376,0.473,0.259]
            (0.25942,-0.029286,0.0) [rgb=0.358,0.467,0.269]
            (0.26793,-0.058817,0.0) [rgb=0.339,0.462,0.28]
            (0.27598,-0.087531,0.0) [rgb=0.321,0.456,0.29]
            (0.28337,-0.11538,0.0) [rgb=0.303,0.45,0.3]
            (0.28991,-0.14235,0.0) [rgb=0.285,0.445,0.31]
            (0.29541,-0.16842,0.0) [rgb=0.267,0.439,0.319]
            (0.29971,-0.1936,0.0) [rgb=0.251,0.433,0.328]
            (0.30269,-0.2179,0.0) [rgb=0.236,0.428,0.336]
            (0.30429,-0.24133,0.0) [rgb=0.223,0.423,0.343]
            (0.30445,-0.26391,0.0) [rgb=0.211,0.418,0.349]
            (0.30316,-0.28564,0.0) [rgb=0.2,0.413,0.354]
            (0.30044,-0.30652,0.0) [rgb=0.191,0.409,0.358]
            (0.29632,-0.32654,0.0) [rgb=0.182,0.405,0.362]
            (0.29084,-0.34569,0.0) [rgb=0.175,0.402,0.365]
            (0.28406,-0.36396,0.0) [rgb=0.168,0.398,0.368]
            (0.27605,-0.38131,0.0) [rgb=0.162,0.394,0.37]
            (0.26685,-0.39772,0.0) [rgb=0.156,0.391,0.372]
            (0.25654,-0.41315,0.0) [rgb=0.151,0.388,0.374]
            (0.24519,-0.42756,0.0) [rgb=0.146,0.385,0.376]
            (0.23286,-0.44091,0.0) [rgb=0.142,0.381,0.377]
            (0.21961,-0.45316,0.0) [rgb=0.137,0.378,0.378]
            (0.20552,-0.46423,0.0) [rgb=0.133,0.375,0.379]
            (0.19064,-0.47409,0.0) [rgb=0.13,0.372,0.38]
            (0.17505,-0.48267,0.0) [rgb=0.126,0.37,0.381]
            (0.1588,-0.4899,0.0) [rgb=0.123,0.367,0.382]
            (0.14198,-0.49573,0.0) [rgb=0.12,0.364,0.382]
            (0.12463,-0.50007,0.0) [rgb=0.117,0.361,0.383]
            (0.10683,-0.50286,0.0) [rgb=0.115,0.359,0.383]
            (0.088645,-0.50401,0.0) [rgb=0.112,0.356,0.384]
            (0.070154,-0.50344,0.0) [rgb=0.11,0.353,0.384]
            (0.051427,-0.50108,0.0) [rgb=0.107,0.351,0.384]
            (0.032542,-0.49684,0.0) [rgb=0.105,0.348,0.385]
            (0.013583,-0.49064,0.0) [rgb=0.103,0.345,0.385]
            (-0.0053659,-0.48238,0.0) [rgb=0.101,0.342,0.385]
            (-0.024212,-0.47199,0.0) [rgb=0.099,0.339,0.385]
            (-0.042858,-0.45939,0.0) [rgb=0.097,0.336,0.385]
            (-0.0612,-0.44451,0.0) [rgb=0.095,0.334,0.385]
            (-0.079127,-0.42727,0.0) [rgb=0.093,0.331,0.385]
            (-0.096521,-0.40762,0.0) [rgb=0.092,0.329,0.385]
            (-0.11326,-0.38552,0.0) [rgb=0.091,0.326,0.385]
            (-0.1292,-0.36094,0.0) [rgb=0.09,0.325,0.385]
            (-0.14421,-0.33387,0.0) [rgb=0.089,0.324,0.385]
            (-0.15814,-0.30435,0.0) [rgb=0.089,0.323,0.385]
            (-0.17084,-0.27241,0.0) [rgb=0.089,0.323,0.385]
            (-0.18215,-0.23815,0.0) [rgb=0.089,0.324,0.385]
            (-0.19192,-0.20169,0.0) [rgb=0.09,0.325,0.385]
            (-0.19998,-0.16319,0.0) [rgb=0.091,0.328,0.385]
            (-0.2062,-0.12284,0.0) [rgb=0.093,0.331,0.385]
            (-0.21043,-0.080906,0.0) [rgb=0.095,0.334,0.385]
            (-0.21256,-0.037656,0.0) [rgb=0.098,0.338,0.385]
            (-0.2125,0.0065862,0.0) [rgb=0.102,0.343,0.385]
            (-0.21018,0.051474,0.0) [rgb=0.106,0.349,0.385]
            (-0.20557,0.096638,0.0) [rgb=0.112,0.355,0.384]
            (-0.19868,0.1417,0.0) [rgb=0.118,0.362,0.383]
            (-0.18958,0.18626,0.0) [rgb=0.126,0.37,0.381]
            (-0.17838,0.22995,0.0) [rgb=0.136,0.378,0.379]
            (-0.16521,0.27239,0.0) [rgb=0.148,0.386,0.375]
            (-0.15028,0.31324,0.0) [rgb=0.162,0.395,0.37]
            (-0.15332,0.32862,0.0) [rgb=0.17,0.399,0.367]
            (-0.13549,0.36953,0.0) [rgb=0.187,0.407,0.36]
            (-0.11633,0.4081,0.0) [rgb=0.205,0.416,0.352]
            (-0.096158,0.44408,0.0) [rgb=0.224,0.424,0.342]
            (-0.075319,0.47721,0.0) [rgb=0.244,0.431,0.332]
            (-0.054171,0.50731,0.0) [rgb=0.265,0.438,0.321]
            (-0.033065,0.53421,0.0) [rgb=0.285,0.445,0.31]
            (-0.012337,0.55777,0.0) [rgb=0.304,0.451,0.299]
            (0.0077057,0.5779,0.0) [rgb=0.323,0.457,0.288]
            (0.026792,0.59453,0.0) [rgb=0.341,0.462,0.278]
            (0.044696,0.60763,0.0) [rgb=0.359,0.468,0.269]
            (0.061245,0.61717,0.0) [rgb=0.376,0.473,0.259]
            (0.076319,0.62317,0.0) [rgb=0.392,0.477,0.251]
            (0.089856,0.62569,0.0) [rgb=0.407,0.482,0.243]
            (0.10185,0.62478,0.0) [rgb=0.422,0.486,0.235]
            (0.11234,0.62053,0.0) [rgb=0.436,0.49,0.227]
            (0.12142,0.61306,0.0) [rgb=0.451,0.494,0.22]
            (0.12923,0.60249,0.0) [rgb=0.465,0.498,0.213]
            (0.13592,0.58898,0.0) [rgb=0.479,0.502,0.207]
            (0.14168,0.5727,0.0) [rgb=0.493,0.506,0.201]
            (0.1467,0.55382,0.0) [rgb=0.506,0.509,0.195]
            (0.1512,0.53254,0.0) [rgb=0.518,0.513,0.191]
            (0.15536,0.50907,0.0) [rgb=0.529,0.516,0.187]
            (0.15938,0.48361,0.0) [rgb=0.537,0.518,0.184]
            (0.16342,0.45638,0.0) [rgb=0.544,0.52,0.182]
            (0.16765,0.42758,0.0) [rgb=0.548,0.521,0.181]
            (0.17217,0.39744,0.0) [rgb=0.55,0.521,0.18]
            (0.1771,0.36616,0.0) [rgb=0.55,0.521,0.18]
            (0.1825,0.33395,0.0) [rgb=0.546,0.52,0.181]
            (0.18842,0.30099,0.0) [rgb=0.54,0.519,0.183]
            (0.19489,0.26747,0.0) [rgb=0.532,0.516,0.186]
            (0.20192,0.23359,0.0) [rgb=0.521,0.513,0.19]
            (0.20949,0.1995,0.0) [rgb=0.508,0.51,0.195]
            (0.21757,0.16537,0.0) [rgb=0.493,0.506,0.201]
            (0.22612,0.13135,0.0) [rgb=0.475,0.501,0.209]
            (0.23506,0.097602,0.0) [rgb=0.457,0.496,0.217]
            (0.24433,0.064257,0.0) [rgb=0.437,0.49,0.227]
            (0.25382,0.031448,0.0) [rgb=0.416,0.484,0.238]
            (0.2634,-0.00070839,0.0) [rgb=0.395,0.478,0.249]
            (0.2729,-0.03211,0.0) [rgb=0.375,0.472,0.26]
            (0.28214,-0.062676,0.0) [rgb=0.354,0.466,0.271]
            (0.2909,-0.092348,0.0) [rgb=0.334,0.46,0.282]
            (0.29896,-0.12109,0.0) [rgb=0.314,0.454,0.293]
            (0.30608,-0.14889,0.0) [rgb=0.295,0.448,0.304]
            (0.31206,-0.17576,0.0) [rgb=0.277,0.442,0.314]
            (0.31674,-0.2017,0.0) [rgb=0.259,0.436,0.324]
            (0.31999,-0.22674,0.0) [rgb=0.244,0.431,0.332]
            (0.32173,-0.2509,0.0) [rgb=0.229,0.425,0.34]
            (0.32193,-0.2742,0.0) [rgb=0.217,0.421,0.346]
            (0.32057,-0.29663,0.0) [rgb=0.205,0.416,0.351]
            (0.31768,-0.31821,0.0) [rgb=0.196,0.412,0.356]
            (0.31331,-0.33893,0.0) [rgb=0.187,0.408,0.36]
            (0.3075,-0.35876,0.0) [rgb=0.179,0.404,0.363]
            (0.30033,-0.3777,0.0) [rgb=0.172,0.4,0.366]
            (0.29185,-0.39571,0.0) [rgb=0.166,0.397,0.368]
            (0.28215,-0.41277,0.0) [rgb=0.16,0.394,0.371]
            (0.27128,-0.42883,0.0) [rgb=0.155,0.39,0.373]
            (0.25933,-0.44386,0.0) [rgb=0.15,0.387,0.374]
            (0.24637,-0.4578,0.0) [rgb=0.146,0.384,0.376]
            (0.23246,-0.47062,0.0) [rgb=0.142,0.381,0.377]
            (0.21768,-0.48225,0.0) [rgb=0.138,0.379,0.378]
            (0.20208,-0.49263,0.0) [rgb=0.134,0.376,0.379]
            (0.18575,-0.5017,0.0) [rgb=0.131,0.373,0.38]
            (0.16874,-0.50941,0.0) [rgb=0.127,0.37,0.381]
            (0.15113,-0.51566,0.0) [rgb=0.124,0.368,0.382]
            (0.13298,-0.5204,0.0) [rgb=0.121,0.365,0.382]
            (0.11435,-0.52354,0.0) [rgb=0.119,0.362,0.383]
            (0.095331,-0.52499,0.0) [rgb=0.116,0.36,0.383]
            (0.075982,-0.52468,0.0) [rgb=0.113,0.357,0.384]
            (0.056383,-0.52252,0.0) [rgb=0.111,0.354,0.384]
            (0.036613,-0.51841,0.0) [rgb=0.108,0.351,0.384]
            (0.016754,-0.51226,0.0) [rgb=0.106,0.348,0.385]
            (-0.0031041,-0.50398,0.0) [rgb=0.103,0.345,0.385]
            (-0.022867,-0.49347,0.0) [rgb=0.101,0.342,0.385]
            (-0.042435,-0.48065,0.0) [rgb=0.099,0.339,0.385]
            (-0.0617,-0.46543,0.0) [rgb=0.097,0.337,0.385]
            (-0.080545,-0.44773,0.0) [rgb=0.095,0.334,0.385]
            (-0.098848,-0.42749,0.0) [rgb=0.094,0.331,0.385]
            (-0.11647,-0.40464,0.0) [rgb=0.092,0.329,0.385]
            (-0.13328,-0.37916,0.0) [rgb=0.091,0.327,0.385]
            (-0.14912,-0.35104,0.0) [rgb=0.09,0.326,0.385]
            (-0.16383,-0.32029,0.0) [rgb=0.09,0.325,0.385]
            (-0.17725,-0.28695,0.0) [rgb=0.09,0.325,0.385]
            (-0.1892,-0.25111,0.0) [rgb=0.09,0.326,0.385]
            (-0.19953,-0.21291,0.0) [rgb=0.091,0.327,0.385]
            (-0.20804,-0.17251,0.0) [rgb=0.092,0.329,0.385]
            (-0.21459,-0.13014,0.0) [rgb=0.094,0.332,0.385]
            (-0.21902,-0.086047,0.0) [rgb=0.096,0.336,0.385]
            (-0.2212,-0.040549,0.0) [rgb=0.099,0.34,0.385]
            (-0.22103,0.0060114,0.0) [rgb=0.103,0.345,0.385]
            (-0.21843,0.053259,0.0) [rgb=0.108,0.351,0.384]
            (-0.21337,0.1008,0.0) [rgb=0.114,0.357,0.384]
            (-0.20586,0.14822,0.0) [rgb=0.121,0.365,0.382]
            (-0.19596,0.1951,0.0) [rgb=0.13,0.373,0.38]
            (-0.18379,0.24105,0.0) [rgb=0.141,0.381,0.377]
            (-0.1695,0.28568,0.0) [rgb=0.154,0.39,0.373]
            (-0.15332,0.32862,0.0) [rgb=0.17,0.399,0.367]
            (-0.15594,0.34433,0.0) [rgb=0.177,0.403,0.364]
            (-0.13667,0.38722,0.0) [rgb=0.195,0.411,0.356]
            (-0.11596,0.42764,0.0) [rgb=0.215,0.42,0.347]
            (-0.094184,0.46532,0.0) [rgb=0.236,0.428,0.336]
            (-0.071711,0.50002,0.0) [rgb=0.257,0.435,0.325]
            (-0.04894,0.53152,0.0) [rgb=0.278,0.443,0.314]
            (-0.02626,0.55965,0.0) [rgb=0.299,0.449,0.302]
            (-0.0040448,0.58429,0.0) [rgb=0.32,0.456,0.29]
            (0.017363,0.60531,0.0) [rgb=0.34,0.462,0.279]
            (0.037662,0.62265,0.0) [rgb=0.359,0.468,0.268]
            (0.056602,0.63628,0.0) [rgb=0.378,0.473,0.258]
            (0.073992,0.64617,0.0) [rgb=0.395,0.478,0.249]
            (0.089703,0.65235,0.0) [rgb=0.411,0.483,0.24]
            (0.10367,0.65487,0.0) [rgb=0.427,0.487,0.232]
            (0.11589,0.6538,0.0) [rgb=0.442,0.492,0.225]
            (0.12642,0.64922,0.0) [rgb=0.456,0.496,0.217]
            (0.13537,0.64126,0.0) [rgb=0.471,0.5,0.21]
            (0.1429,0.63006,0.0) [rgb=0.486,0.504,0.204]
            (0.14918,0.61576,0.0) [rgb=0.502,0.508,0.197]
            (0.15445,0.59856,0.0) [rgb=0.517,0.512,0.191]
            (0.15892,0.57864,0.0) [rgb=0.532,0.516,0.186]
            (0.16284,0.5562,0.0) [rgb=0.546,0.52,0.181]
            (0.16642,0.53145,0.0) [rgb=0.559,0.523,0.178]
            (0.16988,0.50461,0.0) [rgb=0.569,0.526,0.175]
            (0.17343,0.47591,0.0) [rgb=0.578,0.528,0.174]
            (0.17722,0.44558,0.0) [rgb=0.583,0.529,0.173]
            (0.1814,0.41384,0.0) [rgb=0.585,0.53,0.172]
            (0.18608,0.38092,0.0) [rgb=0.585,0.53,0.173]
            (0.19134,0.34703,0.0) [rgb=0.581,0.529,0.173]
            (0.19724,0.31238,0.0) [rgb=0.575,0.527,0.174]
            (0.20379,0.27718,0.0) [rgb=0.566,0.525,0.176]
            (0.21101,0.24162,0.0) [rgb=0.554,0.522,0.179]
            (0.21888,0.2059,0.0) [rgb=0.54,0.518,0.183]
            (0.22735,0.17019,0.0) [rgb=0.523,0.514,0.189]
            (0.23639,0.13465,0.0) [rgb=0.504,0.509,0.196]
            (0.2459,0.099458,0.0) [rgb=0.483,0.503,0.205]
            (0.25582,0.064755,0.0) [rgb=0.46,0.497,0.216]
            (0.26601,0.03068,0.0) [rgb=0.437,0.49,0.227]
            (0.27633,-0.0026452,0.0) [rgb=0.414,0.484,0.239]
            (0.2866,-0.035121,0.0) [rgb=0.392,0.477,0.251]
            (0.29661,-0.066671,0.0) [rgb=0.369,0.471,0.263]
            (0.30611,-0.097247,0.0) [rgb=0.347,0.464,0.275]
            (0.31484,-0.12683,0.0) [rgb=0.326,0.458,0.287]
            (0.32256,-0.15542,0.0) [rgb=0.305,0.451,0.298]
            (0.32903,-0.18303,0.0) [rgb=0.286,0.445,0.309]
            (0.33408,-0.2097,0.0) [rgb=0.268,0.439,0.319]
            (0.33758,-0.23545,0.0) [rgb=0.251,0.433,0.328]
            (0.33944,-0.26031,0.0) [rgb=0.236,0.428,0.336]
            (0.33965,-0.2843,0.0) [rgb=0.222,0.423,0.343]
            (0.3382,-0.30742,0.0) [rgb=0.211,0.418,0.349]
            (0.33512,-0.32968,0.0) [rgb=0.201,0.414,0.354]
            (0.33048,-0.35107,0.0) [rgb=0.192,0.41,0.358]
            (0.32433,-0.37158,0.0) [rgb=0.184,0.406,0.361]
            (0.31674,-0.39118,0.0) [rgb=0.177,0.403,0.364]
            (0.30781,-0.40985,0.0) [rgb=0.171,0.399,0.367]
            (0.29759,-0.42754,0.0) [rgb=0.165,0.396,0.369]
            (0.28617,-0.44423,0.0) [rgb=0.16,0.393,0.371]
            (0.27363,-0.45987,0.0) [rgb=0.155,0.39,0.373]
            (0.26004,-0.47441,0.0) [rgb=0.15,0.387,0.374]
            (0.24547,-0.4878,0.0) [rgb=0.146,0.385,0.376]
            (0.23,-0.49999,0.0) [rgb=0.142,0.382,0.377]
            (0.2137,-0.5109,0.0) [rgb=0.139,0.379,0.378]
            (0.19664,-0.52049,0.0) [rgb=0.135,0.377,0.379]
            (0.17887,-0.52866,0.0) [rgb=0.132,0.374,0.38]
            (0.16048,-0.53537,0.0) [rgb=0.129,0.372,0.381]
            (0.14153,-0.54052,0.0) [rgb=0.126,0.369,0.381]
            (0.1221,-0.54402,0.0) [rgb=0.123,0.367,0.382]
            (0.10224,-0.54581,0.0) [rgb=0.12,0.364,0.382]
            (0.08204,-0.54578,0.0) [rgb=0.117,0.361,0.383]
            (0.061573,-0.54383,0.0) [rgb=0.114,0.358,0.384]
            (0.040918,-0.53988,0.0) [rgb=0.112,0.355,0.384]
            (0.020162,-0.53381,0.0) [rgb=0.109,0.352,0.384]
            (-0.00060738,-0.52553,0.0) [rgb=0.106,0.349,0.385]
            (-0.021292,-0.51494,0.0) [rgb=0.104,0.346,0.385]
            (-0.041788,-0.50192,0.0) [rgb=0.101,0.343,0.385]
            (-0.061984,-0.48639,0.0) [rgb=0.099,0.34,0.385]
            (-0.081758,-0.46826,0.0) [rgb=0.097,0.337,0.385]
            (-0.10098,-0.44744,0.0) [rgb=0.095,0.334,0.385]
            (-0.11951,-0.42387,0.0) [rgb=0.094,0.331,0.385]
            (-0.1372,-0.3975,0.0) [rgb=0.092,0.33,0.385]
            (-0.15389,-0.36831,0.0) [rgb=0.092,0.328,0.385]
            (-0.1694,-0.33632,0.0) [rgb=0.091,0.327,0.385]
            (-0.18355,-0.30156,0.0) [rgb=0.091,0.327,0.385]
            (-0.19617,-0.26412,0.0) [rgb=0.091,0.328,0.385]
            (-0.20706,-0.22415,0.0) [rgb=0.092,0.329,0.385]
            (-0.21604,-0.18181,0.0) [rgb=0.093,0.331,0.385]
            (-0.22293,-0.13736,0.0) [rgb=0.095,0.334,0.385]
            (-0.22755,-0.091069,0.0) [rgb=0.097,0.337,0.385]
            (-0.22978,-0.043277,0.0) [rgb=0.1,0.342,0.385]
            (-0.22948,0.0056438,0.0) [rgb=0.104,0.347,0.385]
            (-0.22658,0.055289,0.0) [rgb=0.109,0.353,0.384]
            (-0.22104,0.10523,0.0) [rgb=0.116,0.36,0.383]
            (-0.21286,0.15504,0.0) [rgb=0.124,0.367,0.382]
            (-0.20212,0.20426,0.0) [rgb=0.134,0.376,0.379]
            (-0.18892,0.25249,0.0) [rgb=0.146,0.385,0.376]
            (-0.17345,0.29931,0.0) [rgb=0.16,0.394,0.371]
            (-0.15594,0.34433,0.0) [rgb=0.177,0.403,0.364]
            (-0.15809,0.36051,0.0) [rgb=0.185,0.407,0.361]
            (-0.13728,0.40536,0.0) [rgb=0.205,0.416,0.352]
            (-0.11494,0.44763,0.0) [rgb=0.226,0.424,0.342]
            (-0.091455,0.48701,0.0) [rgb=0.248,0.432,0.33]
            (-0.067253,0.52326,0.0) [rgb=0.27,0.44,0.318]
            (-0.042766,0.55615,0.0) [rgb=0.292,0.447,0.306]
            (-0.018428,0.58551,0.0) [rgb=0.314,0.454,0.293]
            (0.0053497,0.61119,0.0) [rgb=0.336,0.461,0.281]
            (0.028185,0.63309,0.0) [rgb=0.357,0.467,0.27]
            (0.049744,0.65113,0.0) [rgb=0.377,0.473,0.259]
            (0.069751,0.66528,0.0) [rgb=0.396,0.478,0.248]
            (0.087995,0.67551,0.0) [rgb=0.414,0.484,0.239]
            (0.10434,0.68186,0.0) [rgb=0.43,0.488,0.231]
            (0.11871,0.68438,0.0) [rgb=0.446,0.493,0.223]
            (0.13111,0.68313,0.0) [rgb=0.461,0.497,0.215]
            (0.14162,0.67822,0.0) [rgb=0.476,0.501,0.208]
            (0.15037,0.66977,0.0) [rgb=0.491,0.505,0.202]
            (0.15753,0.65792,0.0) [rgb=0.507,0.51,0.195]
            (0.16332,0.64284,0.0) [rgb=0.524,0.514,0.189]
            (0.16799,0.62471,0.0) [rgb=0.541,0.519,0.183]
            (0.1718,0.60372,0.0) [rgb=0.558,0.523,0.178]
            (0.17502,0.58009,0.0) [rgb=0.574,0.527,0.174]
            (0.17791,0.55403,0.0) [rgb=0.589,0.531,0.172]
            (0.18072,0.52578,0.0) [rgb=0.602,0.534,0.171]
            (0.18367,0.49557,0.0) [rgb=0.612,0.536,0.17]
            (0.18695,0.46364,0.0) [rgb=0.618,0.538,0.17]
            (0.19072,0.43024,0.0) [rgb=0.622,0.539,0.17]
            (0.1951,0.39561,0.0) [rgb=0.622,0.539,0.17]
            (0.20019,0.35998,0.0) [rgb=0.618,0.538,0.17]
            (0.20603,0.32359,0.0) [rgb=0.612,0.536,0.17]
            (0.21266,0.28665,0.0) [rgb=0.602,0.534,0.17]
            (0.22008,0.24938,0.0) [rgb=0.59,0.531,0.172]
            (0.22825,0.21198,0.0) [rgb=0.574,0.527,0.175]
            (0.23714,0.17466,0.0) [rgb=0.555,0.522,0.179]
            (0.24669,0.1376,0.0) [rgb=0.533,0.517,0.185]
            (0.25682,0.10096,0.0) [rgb=0.509,0.51,0.194]
            (0.26741,0.06492,0.0) [rgb=0.484,0.503,0.205]
            (0.27835,0.029609,0.0) [rgb=0.459,0.496,0.216]
            (0.28947,-0.0048451,0.0) [rgb=0.433,0.489,0.229]
            (0.30055,-0.038346,0.0) [rgb=0.408,0.482,0.242]
            (0.31136,-0.070828,0.0) [rgb=0.384,0.475,0.255]
            (0.32163,-0.10225,0.0) [rgb=0.36,0.468,0.268]
            (0.33105,-0.13262,0.0) [rgb=0.338,0.461,0.281]
            (0.33936,-0.16195,0.0) [rgb=0.315,0.454,0.293]
            (0.34631,-0.19027,0.0) [rgb=0.295,0.448,0.304]
            (0.35172,-0.21762,0.0) [rgb=0.275,0.441,0.315]
            (0.35544,-0.24404,0.0) [rgb=0.257,0.436,0.325]
            (0.35741,-0.26957,0.0) [rgb=0.242,0.43,0.333]
            (0.3576,-0.29423,0.0) [rgb=0.228,0.425,0.34]
            (0.35603,-0.31802,0.0) [rgb=0.216,0.42,0.346]
            (0.35275,-0.34094,0.0) [rgb=0.205,0.416,0.352]
            (0.34782,-0.363,0.0) [rgb=0.196,0.412,0.356]
            (0.34132,-0.38416,0.0) [rgb=0.188,0.408,0.359]
            (0.33332,-0.40441,0.0) [rgb=0.181,0.405,0.362]
            (0.32391,-0.42372,0.0) [rgb=0.175,0.402,0.365]
            (0.31318,-0.44205,0.0) [rgb=0.169,0.399,0.367]
            (0.30122,-0.45936,0.0) [rgb=0.164,0.396,0.369]
            (0.28809,-0.47561,0.0) [rgb=0.159,0.393,0.371]
            (0.27388,-0.49074,0.0) [rgb=0.155,0.39,0.373]
            (0.25867,-0.50471,0.0) [rgb=0.151,0.388,0.374]
            (0.24253,-0.51745,0.0) [rgb=0.147,0.385,0.375]
            (0.22553,-0.52891,0.0) [rgb=0.144,0.383,0.376]
            (0.20774,-0.539,0.0) [rgb=0.14,0.381,0.377]
            (0.18923,-0.54767,0.0) [rgb=0.137,0.378,0.378]
            (0.17008,-0.55484,0.0) [rgb=0.134,0.376,0.379]
            (0.15035,-0.56042,0.0) [rgb=0.131,0.373,0.38]
            (0.13011,-0.56432,0.0) [rgb=0.128,0.371,0.381]
            (0.10943,-0.56645,0.0) [rgb=0.125,0.368,0.382]
            (0.088383,-0.56673,0.0) [rgb=0.122,0.365,0.382]
            (0.067053,-0.56503,0.0) [rgb=0.118,0.362,0.383]
            (0.045518,-0.56127,0.0) [rgb=0.115,0.359,0.383]
            (0.023864,-0.55532,0.0) [rgb=0.112,0.356,0.384]
            (0.0021826,-0.54707,0.0) [rgb=0.109,0.353,0.384]
            (-0.019427,-0.53642,0.0) [rgb=0.107,0.35,0.385]
            (-0.040859,-0.52324,0.0) [rgb=0.104,0.346,0.385]
            (-0.061998,-0.50744,0.0) [rgb=0.101,0.343,0.385]
            (-0.082716,-0.48889,0.0) [rgb=0.099,0.34,0.385]
            (-0.10288,-0.46752,0.0) [rgb=0.097,0.337,0.385]
            (-0.12234,-0.44323,0.0) [rgb=0.095,0.334,0.385]
            (-0.14093,-0.41598,0.0) [rgb=0.094,0.332,0.385]
            (-0.15848,-0.38573,0.0) [rgb=0.093,0.33,0.385]
            (-0.17482,-0.35248,0.0) [rgb=0.092,0.329,0.385]
            (-0.18974,-0.31627,0.0) [rgb=0.092,0.329,0.385]
            (-0.20304,-0.2772,0.0) [rgb=0.093,0.33,0.385]
            (-0.21452,-0.23541,0.0) [rgb=0.093,0.331,0.385]
            (-0.22398,-0.19109,0.0) [rgb=0.095,0.333,0.385]
            (-0.23121,-0.1445,0.0) [rgb=0.096,0.335,0.385]
            (-0.23603,-0.095949,0.0) [rgb=0.099,0.339,0.385]
            (-0.23829,-0.045803,0.0) [rgb=0.102,0.343,0.385]
            (-0.23785,0.0055364,0.0) [rgb=0.106,0.349,0.385]
            (-0.23463,0.057631,0.0) [rgb=0.111,0.355,0.384]
            (-0.22857,0.11002,0.0) [rgb=0.118,0.362,0.383]
            (-0.21968,0.16225,0.0) [rgb=0.127,0.37,0.381]
            (-0.20803,0.21385,0.0) [rgb=0.138,0.379,0.378]
            (-0.19374,0.26437,0.0) [rgb=0.151,0.388,0.374]
            (-0.17702,0.31339,0.0) [rgb=0.167,0.397,0.368]
            (-0.15809,0.36051,0.0) [rgb=0.185,0.407,0.361]
            (-0.15967,0.37732,0.0) [rgb=0.193,0.411,0.357]
            (-0.13721,0.42415,0.0) [rgb=0.215,0.42,0.347]
            (-0.11312,0.46826,0.0) [rgb=0.237,0.428,0.336]
            (-0.087818,0.50933,0.0) [rgb=0.26,0.437,0.323]
            (-0.061778,0.54711,0.0) [rgb=0.284,0.444,0.31]
            (-0.035475,0.58137,0.0) [rgb=0.307,0.452,0.297]
            (-0.0093865,0.61193,0.0) [rgb=0.331,0.459,0.284]
            (0.01603,0.63863,0.0) [rgb=0.353,0.466,0.272]
            (0.040354,0.66137,0.0) [rgb=0.375,0.472,0.26]
            (0.063217,0.68008,0.0) [rgb=0.395,0.478,0.249]
            (0.084314,0.69471,0.0) [rgb=0.414,0.484,0.239]
            (0.10342,0.70526,0.0) [rgb=0.432,0.489,0.23]
            (0.12037,0.71176,0.0) [rgb=0.448,0.493,0.221]
            (0.13512,0.71425,0.0) [rgb=0.464,0.498,0.214]
            (0.14766,0.71282,0.0) [rgb=0.479,0.502,0.207]
            (0.15808,0.70757,0.0) [rgb=0.494,0.506,0.2]
            (0.16653,0.69862,0.0) [rgb=0.51,0.511,0.194]
            (0.17322,0.68613,0.0) [rgb=0.527,0.515,0.188]
            (0.1784,0.67025,0.0) [rgb=0.545,0.52,0.182]
            (0.18236,0.65117,0.0) [rgb=0.564,0.525,0.177]
            (0.18539,0.6291,0.0) [rgb=0.584,0.53,0.173]
            (0.18779,0.60424,0.0) [rgb=0.602,0.534,0.17]
            (0.18988,0.57684,0.0) [rgb=0.619,0.538,0.17]
            (0.19192,0.54712,0.0) [rgb=0.634,0.541,0.17]
            (0.19417,0.51534,0.0) [rgb=0.646,0.544,0.171]
            (0.19685,0.48176,0.0) [rgb=0.654,0.546,0.172]
            (0.20013,0.44663,0.0) [rgb=0.658,0.547,0.173]
            (0.20416,0.41022,0.0) [rgb=0.659,0.547,0.173]
            (0.20903,0.37279,0.0) [rgb=0.657,0.546,0.173]
            (0.2148,0.33458,0.0) [rgb=0.65,0.545,0.172]
            (0.22149,0.29584,0.0) [rgb=0.64,0.543,0.171]
            (0.22911,0.25681,0.0) [rgb=0.626,0.54,0.17]
            (0.23761,0.21771,0.0) [rgb=0.609,0.536,0.17]
            (0.24695,0.17876,0.0) [rgb=0.588,0.53,0.172]
            (0.25705,0.14015,0.0) [rgb=0.563,0.524,0.177]
            (0.26783,0.10208,0.0) [rgb=0.536,0.518,0.184]
            (0.27916,0.064717,0.0) [rgb=0.508,0.51,0.195]
            (0.29089,0.028203,0.0) [rgb=0.48,0.502,0.207]
            (0.30284,-0.0073373,0.0) [rgb=0.452,0.494,0.22]
            (0.31478,-0.041813,0.0) [rgb=0.424,0.487,0.233]
            (0.32643,-0.07517,0.0) [rgb=0.398,0.479,0.247]
            (0.33748,-0.10739,0.0) [rgb=0.373,0.472,0.261]
            (0.34761,-0.13849,0.0) [rgb=0.348,0.464,0.275]
            (0.35652,-0.1685,0.0) [rgb=0.325,0.457,0.288]
            (0.36393,-0.19748,0.0) [rgb=0.302,0.45,0.3]
            (0.36967,-0.22548,0.0) [rgb=0.282,0.444,0.312]
            (0.37359,-0.25255,0.0) [rgb=0.263,0.437,0.322]
            (0.37563,-0.27872,0.0) [rgb=0.246,0.432,0.331]
            (0.37579,-0.30402,0.0) [rgb=0.232,0.427,0.338]
            (0.37408,-0.32845,0.0) [rgb=0.22,0.422,0.344]
            (0.37057,-0.35202,0.0) [rgb=0.209,0.417,0.35]
            (0.36534,-0.37472,0.0) [rgb=0.2,0.414,0.354]
            (0.35847,-0.39652,0.0) [rgb=0.192,0.41,0.358]
            (0.35005,-0.41741,0.0) [rgb=0.185,0.407,0.361]
            (0.34018,-0.43734,0.0) [rgb=0.179,0.404,0.363]
            (0.32894,-0.45629,0.0) [rgb=0.173,0.401,0.366]
            (0.31643,-0.47422,0.0) [rgb=0.168,0.398,0.368]
            (0.30272,-0.49107,0.0) [rgb=0.164,0.396,0.369]
            (0.28791,-0.50679,0.0) [rgb=0.16,0.393,0.371]
            (0.27206,-0.52133,0.0) [rgb=0.156,0.391,0.372]
            (0.25526,-0.53464,0.0) [rgb=0.152,0.389,0.374]
            (0.23758,-0.54663,0.0) [rgb=0.149,0.386,0.375]
            (0.21909,-0.55726,0.0) [rgb=0.145,0.384,0.376]
            (0.19986,-0.56643,0.0) [rgb=0.142,0.382,0.377]
            (0.17996,-0.57407,0.0) [rgb=0.139,0.379,0.378]
            (0.15946,-0.58009,0.0) [rgb=0.136,0.377,0.379]
            (0.13843,-0.58441,0.0) [rgb=0.133,0.375,0.38]
            (0.11694,-0.58693,0.0) [rgb=0.129,0.372,0.38]
            (0.095064,-0.58753,0.0) [rgb=0.126,0.369,0.381]
            (0.072881,-0.58612,0.0) [rgb=0.123,0.366,0.382]
            (0.050472,-0.58257,0.0) [rgb=0.12,0.363,0.383]
            (0.027924,-0.57678,0.0) [rgb=0.116,0.36,0.383]
            (0.0053306,-0.56861,0.0) [rgb=0.113,0.357,0.384]
            (-0.017209,-0.55794,0.0) [rgb=0.11,0.353,0.384]
            (-0.039584,-0.54464,0.0) [rgb=0.107,0.35,0.385]
            (-0.061676,-0.52859,0.0) [rgb=0.104,0.346,0.385]
            (-0.083354,-0.50967,0.0) [rgb=0.101,0.343,0.385]
            (-0.10448,-0.48777,0.0) [rgb=0.099,0.339,0.385]
            (-0.12488,-0.46279,0.0) [rgb=0.097,0.337,0.385]
            (-0.14441,-0.43467,0.0) [rgb=0.095,0.334,0.385]
            (-0.16286,-0.40335,0.0) [rgb=0.094,0.333,0.385]
            (-0.18005,-0.36883,0.0) [rgb=0.094,0.331,0.385]
            (-0.19576,-0.33116,0.0) [rgb=0.093,0.331,0.385]
            (-0.20978,-0.29041,0.0) [rgb=0.094,0.331,0.385]
            (-0.22188,-0.24674,0.0) [rgb=0.094,0.333,0.385]
            (-0.23183,-0.20036,0.0) [rgb=0.096,0.335,0.385]
            (-0.23942,-0.15156,0.0) [rgb=0.097,0.337,0.385]
            (-0.24445,-0.10067,0.0) [rgb=0.1,0.341,0.385]
            (-0.24674,-0.048084,0.0) [rgb=0.103,0.345,0.385]
            (-0.24614,0.0057535,0.0) [rgb=0.108,0.351,0.384]
            (-0.24255,0.060372,0.0) [rgb=0.113,0.357,0.384]
            (-0.23592,0.11528,0.0) [rgb=0.121,0.364,0.382]
            (-0.22626,0.16998,0.0) [rgb=0.13,0.373,0.38]
            (-0.21364,0.22399,0.0) [rgb=0.142,0.382,0.377]
            (-0.19819,0.27684,0.0) [rgb=0.157,0.391,0.372]
            (-0.18011,0.32809,0.0) [rgb=0.174,0.401,0.365]
            (-0.15967,0.37732,0.0) [rgb=0.193,0.411,0.357]
            (-0.1605,0.39504,0.0) [rgb=0.203,0.415,0.353]
            (-0.13626,0.44387,0.0) [rgb=0.226,0.424,0.341]
            (-0.11027,0.48981,0.0) [rgb=0.25,0.433,0.329]
            (-0.083026,0.53256,0.0) [rgb=0.274,0.441,0.316]
            (-0.055022,0.57184,0.0) [rgb=0.299,0.449,0.302]
            (-0.02679,0.60743,0.0) [rgb=0.324,0.457,0.288]
            (0.001144,0.63913,0.0) [rgb=0.348,0.464,0.275]
            (0.028276,0.6668,0.0) [rgb=0.371,0.471,0.262]
            (0.054143,0.69033,0.0) [rgb=0.393,0.477,0.25]
            (0.078341,0.70964,0.0) [rgb=0.413,0.483,0.239]
            (0.10054,0.72471,0.0) [rgb=0.432,0.489,0.229]
            (0.12049,0.73553,0.0) [rgb=0.45,0.494,0.221]
            (0.13802,0.74212,0.0) [rgb=0.466,0.498,0.213]
            (0.15309,0.74456,0.0) [rgb=0.481,0.503,0.206]
            (0.16569,0.74292,0.0) [rgb=0.496,0.507,0.2]
            (0.17593,0.7373,0.0) [rgb=0.511,0.511,0.193]
            (0.18399,0.72784,0.0) [rgb=0.527,0.515,0.187]
            (0.1901,0.71469,0.0) [rgb=0.545,0.52,0.182]
            (0.19455,0.69799,0.0) [rgb=0.565,0.525,0.176]
            (0.19766,0.67796,0.0) [rgb=0.586,0.53,0.172]
            (0.19976,0.65477,0.0) [rgb=0.608,0.535,0.17]
            (0.20122,0.62866,0.0) [rgb=0.629,0.54,0.17]
            (0.20236,0.59987,0.0) [rgb=0.648,0.545,0.172]
            (0.2035,0.56863,0.0) [rgb=0.665,0.548,0.175]
            (0.20494,0.53522,0.0) [rgb=0.679,0.551,0.178]
            (0.20692,0.49991,0.0) [rgb=0.689,0.553,0.181]
            (0.20964,0.46298,0.0) [rgb=0.695,0.554,0.183]
            (0.21325,0.42472,0.0) [rgb=0.697,0.554,0.184]
            (0.21787,0.3854,0.0) [rgb=0.695,0.554,0.183]
            (0.22354,0.3453,0.0) [rgb=0.689,0.553,0.181]
            (0.23029,0.3047,0.0) [rgb=0.678,0.551,0.178]
            (0.23812,0.26386,0.0) [rgb=0.664,0.548,0.174]
            (0.24697,0.22301,0.0) [rgb=0.645,0.544,0.171]
            (0.25679,0.18241,0.0) [rgb=0.621,0.538,0.17]
            (0.26749,0.14226,0.0) [rgb=0.594,0.532,0.171]
            (0.27896,0.10276,0.0) [rgb=0.564,0.525,0.177]
            (0.29107,0.064097,0.0) [rgb=0.532,0.516,0.186]
            (0.30366,0.026418,0.0) [rgb=0.501,0.508,0.198]
            (0.3165,-0.010158,0.0) [rgb=0.47,0.5,0.211]
            (0.32933,-0.045553,0.0) [rgb=0.441,0.491,0.225]
            (0.34185,-0.079726,0.0) [rgb=0.412,0.483,0.24]
            (0.35371,-0.11268,0.0) [rgb=0.385,0.475,0.255]
            (0.36455,-0.14445,0.0) [rgb=0.358,0.467,0.269]
            (0.37404,-0.17511,0.0) [rgb=0.332,0.46,0.283]
            (0.38191,-0.2047,0.0) [rgb=0.308,0.452,0.297]
            (0.38794,-0.23331,0.0) [rgb=0.286,0.445,0.309]
            (0.39203,-0.26099,0.0) [rgb=0.267,0.439,0.32]
            (0.39412,-0.28777,0.0) [rgb=0.25,0.433,0.329]
            (0.39421,-0.31368,0.0) [rgb=0.235,0.428,0.337]
            (0.39234,-0.33874,0.0) [rgb=0.223,0.423,0.343]
            (0.38858,-0.36293,0.0) [rgb=0.212,0.419,0.348]
            (0.38304,-0.38625,0.0) [rgb=0.203,0.415,0.352]
            (0.37579,-0.40868,0.0) [rgb=0.195,0.412,0.356]
            (0.36695,-0.43018,0.0) [rgb=0.189,0.408,0.359]
            (0.35661,-0.45073,0.0) [rgb=0.183,0.406,0.362]
            (0.34487,-0.47029,0.0) [rgb=0.177,0.403,0.364]
            (0.33182,-0.48882,0.0) [rgb=0.173,0.4,0.366]
            (0.31755,-0.50626,0.0) [rgb=0.168,0.398,0.368]
            (0.30214,-0.52257,0.0) [rgb=0.164,0.396,0.369]
            (0.28568,-0.53769,0.0) [rgb=0.16,0.393,0.371]
            (0.26824,-0.55155,0.0) [rgb=0.157,0.391,0.372]
            (0.2499,-0.56409,0.0) [rgb=0.153,0.389,0.373]
            (0.23073,-0.57524,0.0) [rgb=0.15,0.387,0.374]
            (0.21079,-0.58493,0.0) [rgb=0.147,0.385,0.375]
            (0.19017,-0.59306,0.0) [rgb=0.144,0.383,0.376]
            (0.16892,-0.59955,0.0) [rgb=0.141,0.381,0.377]
            (0.14712,-0.6043,0.0) [rgb=0.138,0.379,0.378]
            (0.12483,-0.60722,0.0) [rgb=0.134,0.376,0.379]
            (0.10214,-0.60819,0.0) [rgb=0.131,0.373,0.38]
            (0.079123,-0.60709,0.0) [rgb=0.128,0.371,0.381]
            (0.055853,-0.60381,0.0) [rgb=0.124,0.368,0.382]
            (0.03242,-0.59821,0.0) [rgb=0.12,0.364,0.382]
            (0.0089194,-0.59016,0.0) [rgb=0.117,0.361,0.383]
            (-0.014548,-0.57952,0.0) [rgb=0.113,0.357,0.384]
            (-0.037871,-0.56615,0.0) [rgb=0.11,0.353,0.384]
            (-0.060926,-0.54991,0.0) [rgb=0.107,0.35,0.385]
            (-0.083579,-0.53066,0.0) [rgb=0.104,0.346,0.385]
            (-0.10568,-0.50828,0.0) [rgb=0.101,0.342,0.385]
            (-0.12706,-0.48264,0.0) [rgb=0.099,0.339,0.385]
            (-0.14755,-0.45367,0.0) [rgb=0.097,0.337,0.385]
            (-0.16694,-0.4213,0.0) [rgb=0.096,0.335,0.385]
            (-0.18503,-0.38551,0.0) [rgb=0.095,0.333,0.385]
            (-0.20157,-0.34633,0.0) [rgb=0.095,0.333,0.385]
            (-0.21635,-0.30385,0.0) [rgb=0.095,0.333,0.385]
            (-0.2291,-0.25824,0.0) [rgb=0.096,0.334,0.385]
            (-0.23958,-0.20972,0.0) [rgb=0.097,0.337,0.385]
            (-0.24755,-0.1586,0.0) [rgb=0.099,0.339,0.385]
            (-0.25279,-0.10525,0.0) [rgb=0.101,0.343,0.385]
            (-0.2551,-0.050107,0.0) [rgb=0.105,0.347,0.385]
            (-0.25432,0.0063508,0.0) [rgb=0.11,0.353,0.384]
            (-0.25033,0.06361,0.0) [rgb=0.116,0.359,0.383]
            (-0.24308,0.12114,0.0) [rgb=0.123,0.367,0.382]
            (-0.23257,0.17842,0.0) [rgb=0.134,0.376,0.379]
            (-0.21888,0.23492,0.0) [rgb=0.147,0.385,0.375]
            (-0.20214,0.29016,0.0) [rgb=0.163,0.395,0.37]
            (-0.18258,0.34368,0.0) [rgb=0.182,0.405,0.362]
            (-0.1605,0.39504,0.0) [rgb=0.203,0.415,0.353]
            (-0.16033,0.41411,0.0) [rgb=0.213,0.419,0.348]
            (-0.13412,0.46496,0.0) [rgb=0.237,0.428,0.335]
            (-0.10606,0.51274,0.0) [rgb=0.263,0.438,0.322]
            (-0.076693,0.55713,0.0) [rgb=0.289,0.446,0.307]
            (-0.046574,0.59786,0.0) [rgb=0.315,0.454,0.293]
            (-0.016286,0.6347,0.0) [rgb=0.34,0.462,0.279]
            (0.013592,0.66746,0.0) [rgb=0.365,0.469,0.265]
            (0.042507,0.696,0.0) [rgb=0.389,0.476,0.252]
            (0.069954,0.72022,0.0) [rgb=0.411,0.483,0.241]
            (0.095496,0.74004,0.0) [rgb=0.431,0.489,0.23]
            (0.11877,0.75544,0.0) [rgb=0.45,0.494,0.221]
            (0.13952,0.76644,0.0) [rgb=0.467,0.499,0.212]
            (0.15758,0.77306,0.0) [rgb=0.482,0.503,0.205]
            (0.17288,0.77538,0.0) [rgb=0.497,0.507,0.199]
            (0.18544,0.77347,0.0) [rgb=0.511,0.511,0.193]
            (0.19539,0.76745,0.0) [rgb=0.526,0.515,0.188]
            (0.20293,0.75744,0.0) [rgb=0.543,0.519,0.182]
            (0.20832,0.74359,0.0) [rgb=0.561,0.524,0.177]
            (0.21189,0.72605,0.0) [rgb=0.583,0.529,0.173]
            (0.21399,0.70502,0.0) [rgb=0.606,0.535,0.17]
            (0.21502,0.6807,0.0) [rgb=0.63,0.54,0.17]
            (0.21536,0.65329,0.0) [rgb=0.654,0.546,0.172]
            (0.2154,0.62305,0.0) [rgb=0.676,0.55,0.177]
            (0.21551,0.59024,0.0) [rgb=0.695,0.554,0.183]
            (0.21601,0.55513,0.0) [rgb=0.711,0.557,0.189]
            (0.21718,0.51802,0.0) [rgb=0.723,0.559,0.195]
            (0.21925,0.4792,0.0) [rgb=0.73,0.561,0.198]
            (0.22238,0.439,0.0) [rgb=0.733,0.561,0.2]
            (0.22669,0.39772,0.0) [rgb=0.732,0.561,0.199]
            (0.23225,0.35566,0.0) [rgb=0.727,0.56,0.197]
            (0.23906,0.31313,0.0) [rgb=0.716,0.558,0.192]
            (0.24711,0.27042,0.0) [rgb=0.701,0.555,0.185]
            (0.25634,0.22779,0.0) [rgb=0.681,0.551,0.179]
            (0.26668,0.18551,0.0) [rgb=0.655,0.546,0.173]
            (0.27803,0.14382,0.0) [rgb=0.625,0.539,0.17]
            (0.29026,0.10291,0.0) [rgb=0.591,0.531,0.172]
            (0.30321,0.062986,0.0) [rgb=0.556,0.523,0.179]
            (0.3167,0.02419,0.0) [rgb=0.522,0.514,0.189]
            (0.33048,-0.013365,0.0) [rgb=0.488,0.505,0.203]
            (0.34426,-0.049612,0.0) [rgb=0.456,0.496,0.218]
            (0.35768,-0.084533,0.0) [rgb=0.425,0.487,0.233]
            (0.37036,-0.11816,0.0) [rgb=0.396,0.478,0.249]
            (0.3819,-0.15054,0.0) [rgb=0.367,0.47,0.264]
            (0.39196,-0.18178,0.0) [rgb=0.339,0.462,0.28]
            (0.40025,-0.21194,0.0) [rgb=0.313,0.454,0.294]
            (0.40656,-0.24112,0.0) [rgb=0.29,0.446,0.307]
            (0.41078,-0.26937,0.0) [rgb=0.27,0.44,0.318]
            (0.41288,-0.29673,0.0) [rgb=0.252,0.434,0.328]
            (0.41286,-0.32323,0.0) [rgb=0.238,0.429,0.335]
            (0.41081,-0.34888,0.0) [rgb=0.225,0.424,0.342]
            (0.40679,-0.37368,0.0) [rgb=0.215,0.42,0.347]
            (0.40091,-0.3976,0.0) [rgb=0.206,0.416,0.351]
            (0.39329,-0.42063,0.0) [rgb=0.199,0.413,0.355]
            (0.38402,-0.44274,0.0) [rgb=0.192,0.41,0.358]
            (0.37322,-0.4639,0.0) [rgb=0.186,0.407,0.36]
            (0.36098,-0.48405,0.0) [rgb=0.181,0.405,0.362]
            (0.3474,-0.50317,0.0) [rgb=0.177,0.402,0.364]
            (0.33258,-0.5212,0.0) [rgb=0.172,0.4,0.366]
            (0.3166,-0.53808,0.0) [rgb=0.168,0.398,0.368]
            (0.29954,-0.55377,0.0) [rgb=0.165,0.396,0.369]
            (0.28149,-0.56819,0.0) [rgb=0.161,0.394,0.37]
            (0.26251,-0.58128,0.0) [rgb=0.158,0.392,0.371]
            (0.24268,-0.59296,0.0) [rgb=0.155,0.39,0.373]
            (0.22207,-0.60317,0.0) [rgb=0.152,0.389,0.374]
            (0.20075,-0.6118,0.0) [rgb=0.149,0.387,0.375]
            (0.17878,-0.61877,0.0) [rgb=0.146,0.385,0.376]
            (0.15624,-0.62399,0.0) [rgb=0.143,0.382,0.377]
            (0.13319,-0.62734,0.0) [rgb=0.14,0.38,0.378]
            (0.10971,-0.6287,0.0) [rgb=0.136,0.378,0.379]
            (0.085873,-0.62796,0.0) [rgb=0.133,0.375,0.38]
            (0.061763,-0.62499,0.0) [rgb=0.129,0.372,0.381]
            (0.037465,-0.61964,0.0) [rgb=0.125,0.369,0.381]
            (0.013071,-0.61177,0.0) [rgb=0.121,0.365,0.382]
            (-0.011316,-0.60123,0.0) [rgb=0.117,0.361,0.383]
            (-0.035583,-0.58786,0.0) [rgb=0.113,0.357,0.384]
            (-0.059604,-0.57149,0.0) [rgb=0.11,0.353,0.384]
            (-0.083242,-0.55199,0.0) [rgb=0.106,0.349,0.385]
            (-0.10634,-0.52919,0.0) [rgb=0.103,0.345,0.385]
            (-0.12873,-0.50295,0.0) [rgb=0.101,0.342,0.385]
            (-0.15022,-0.47318,0.0) [rgb=0.098,0.339,0.385]
            (-0.17059,-0.43978,0.0) [rgb=0.097,0.336,0.385]
            (-0.18962,-0.40272,0.0) [rgb=0.096,0.335,0.385]
            (-0.20706,-0.36202,0.0) [rgb=0.096,0.335,0.385]
            (-0.22265,-0.31777,0.0) [rgb=0.096,0.335,0.385]
            (-0.23611,-0.27013,0.0) [rgb=0.097,0.336,0.385]
            (-0.24717,-0.21936,0.0) [rgb=0.098,0.338,0.385]
            (-0.25556,-0.16577,0.0) [rgb=0.1,0.341,0.385]
            (-0.26103,-0.1098,0.0) [rgb=0.103,0.345,0.385]
            (-0.26337,-0.051914,0.0) [rgb=0.106,0.349,0.385]
            (-0.26238,0.0073543,0.0) [rgb=0.111,0.355,0.384]
            (-0.25794,0.067442,0.0) [rgb=0.117,0.361,0.383]
            (-0.24999,0.12778,0.0) [rgb=0.126,0.369,0.381]
            (-0.23852,0.18778,0.0) [rgb=0.137,0.378,0.378]
            (-0.22362,0.24692,0.0) [rgb=0.151,0.388,0.374]
            (-0.20545,0.30467,0.0) [rgb=0.169,0.398,0.367]
            (-0.18424,0.36054,0.0) [rgb=0.189,0.409,0.359]
            (-0.16033,0.41411,0.0) [rgb=0.213,0.419,0.348]
            (-0.15873,0.43517,0.0) [rgb=0.223,0.423,0.343]
            (-0.13028,0.4881,0.0) [rgb=0.25,0.433,0.329]
            (-0.099905,0.53772,0.0) [rgb=0.278,0.442,0.314]
            (-0.068195,0.58372,0.0) [rgb=0.305,0.451,0.299]
            (-0.035775,0.62582,0.0) [rgb=0.332,0.459,0.284]
            (-0.0032901,0.66379,0.0) [rgb=0.358,0.467,0.269]
            (0.028626,0.69747,0.0) [rgb=0.382,0.474,0.256]
            (0.059372,0.72672,0.0) [rgb=0.406,0.481,0.243]
            (0.088403,0.75145,0.0) [rgb=0.428,0.488,0.231]
            (0.11525,0.77161,0.0) [rgb=0.449,0.494,0.221]
            (0.13954,0.78719,0.0) [rgb=0.467,0.499,0.212]
            (0.161,0.79821,0.0) [rgb=0.483,0.503,0.205]
            (0.17945,0.80472,0.0) [rgb=0.497,0.507,0.199]
            (0.19485,0.80679,0.0) [rgb=0.51,0.511,0.194]
            (0.20723,0.80452,0.0) [rgb=0.524,0.514,0.189]
            (0.21673,0.798,0.0) [rgb=0.538,0.518,0.184]
            (0.22357,0.78736,0.0) [rgb=0.555,0.522,0.179]
            (0.22806,0.77275,0.0) [rgb=0.574,0.527,0.174]
            (0.23056,0.75432,0.0) [rgb=0.597,0.533,0.171]
            (0.23147,0.73224,0.0) [rgb=0.622,0.539,0.17]
            (0.23123,0.70671,0.0) [rgb=0.65,0.545,0.172]
            (0.23028,0.67795,0.0) [rgb=0.676,0.55,0.177]
            (0.22905,0.6462,0.0) [rgb=0.702,0.555,0.186]
            (0.22797,0.61174,0.0) [rgb=0.724,0.56,0.195]
            (0.22739,0.57484,0.0) [rgb=0.742,0.563,0.205]
            (0.22764,0.53584,0.0) [rgb=0.755,0.565,0.212]
            (0.22897,0.49505,0.0) [rgb=0.764,0.567,0.218]
            (0.23155,0.45282,0.0) [rgb=0.769,0.568,0.221]
            (0.23553,0.40948,0.0) [rgb=0.769,0.568,0.221]
            (0.24095,0.36539,0.0) [rgb=0.764,0.567,0.218]
            (0.24783,0.32088,0.0) [rgb=0.754,0.565,0.212]
            (0.25613,0.27626,0.0) [rgb=0.738,0.562,0.203]
            (0.26579,0.23183,0.0) [rgb=0.716,0.558,0.192]
            (0.2767,0.18787,0.0) [rgb=0.689,0.553,0.181]
            (0.28875,0.14464,0.0) [rgb=0.656,0.546,0.173]
            (0.30179,0.10236,0.0) [rgb=0.619,0.538,0.17]
            (0.31565,0.061226,0.0) [rgb=0.58,0.529,0.173]
            (0.33011,0.02138,0.0) [rgb=0.542,0.519,0.182]
            (0.34488,-0.017073,0.0) [rgb=0.506,0.509,0.195]
            (0.35964,-0.054087,0.0) [rgb=0.471,0.5,0.211]
            (0.37398,-0.089669,0.0) [rgb=0.438,0.49,0.227]
            (0.38748,-0.12388,0.0) [rgb=0.406,0.481,0.243]
            (0.39972,-0.1568,0.0) [rgb=0.374,0.472,0.26]
            (0.41031,-0.18854,0.0) [rgb=0.345,0.463,0.277]
            (0.41898,-0.21922,0.0) [rgb=0.317,0.455,0.292]
            (0.42552,-0.24891,0.0) [rgb=0.293,0.447,0.305]
            (0.42984,-0.27769,0.0) [rgb=0.272,0.44,0.317]
            (0.4319,-0.30559,0.0) [rgb=0.254,0.434,0.326]
            (0.43177,-0.33265,0.0) [rgb=0.24,0.429,0.334]
            (0.4295,-0.35887,0.0) [rgb=0.227,0.425,0.341]
            (0.4252,-0.38424,0.0) [rgb=0.217,0.421,0.346]
            (0.41899,-0.40875,0.0) [rgb=0.209,0.417,0.35]
            (0.41098,-0.43237,0.0) [rgb=0.201,0.414,0.353]
            (0.40129,-0.45506,0.0) [rgb=0.195,0.411,0.356]
            (0.39003,-0.4768,0.0) [rgb=0.19,0.409,0.359]
            (0.37731,-0.49754,0.0) [rgb=0.185,0.407,0.361]
            (0.36323,-0.51724,0.0) [rgb=0.18,0.404,0.363]
            (0.34788,-0.53584,0.0) [rgb=0.176,0.402,0.364]
            (0.33135,-0.55329,0.0) [rgb=0.173,0.4,0.366]
            (0.31372,-0.56954,0.0) [rgb=0.169,0.399,0.367]
            (0.29508,-0.58452,0.0) [rgb=0.166,0.397,0.368]
            (0.2755,-0.59816,0.0) [rgb=0.163,0.395,0.37]
            (0.25505,-0.61038,0.0) [rgb=0.16,0.393,0.371]
            (0.23379,-0.62112,0.0) [rgb=0.157,0.392,0.372]
            (0.21181,-0.63027,0.0) [rgb=0.155,0.39,0.373]
            (0.18916,-0.63775,0.0) [rgb=0.152,0.388,0.374]
            (0.16592,-0.64345,0.0) [rgb=0.149,0.386,0.375]
            (0.14214,-0.64726,0.0) [rgb=0.146,0.384,0.376]
            (0.11791,-0.64907,0.0) [rgb=0.142,0.382,0.377]
            (0.093302,-0.64874,0.0) [rgb=0.139,0.379,0.378]
            (0.068388,-0.64613,0.0) [rgb=0.135,0.376,0.379]
            (0.043255,-0.64111,0.0) [rgb=0.13,0.373,0.38]
            (0.017997,-0.6335,0.0) [rgb=0.126,0.369,0.381]
            (-0.0072854,-0.62314,0.0) [rgb=0.122,0.365,0.382]
            (-0.03248,-0.60987,0.0) [rgb=0.117,0.361,0.383]
            (-0.057461,-0.59349,0.0) [rgb=0.113,0.357,0.384]
            (-0.082087,-0.57384,0.0) [rgb=0.109,0.352,0.384]
            (-0.1062,-0.55073,0.0) [rgb=0.105,0.348,0.385]
            (-0.12962,-0.52401,0.0) [rgb=0.102,0.344,0.385]
            (-0.15215,-0.49353,0.0) [rgb=0.1,0.341,0.385]
            (-0.17356,-0.45918,0.0) [rgb=0.098,0.338,0.385]
            (-0.19361,-0.4209,0.0) [rgb=0.097,0.337,0.385]
            (-0.21202,-0.37869,0.0) [rgb=0.097,0.336,0.385]
            (-0.22851,-0.33262,0.0) [rgb=0.097,0.336,0.385]
            (-0.24277,-0.28286,0.0) [rgb=0.098,0.338,0.385]
            (-0.2545,-0.22968,0.0) [rgb=0.099,0.34,0.385]
            (-0.26338,-0.17344,0.0) [rgb=0.101,0.343,0.385]
            (-0.26914,-0.11459,0.0) [rgb=0.104,0.346,0.385]
            (-0.27151,-0.053677,0.0) [rgb=0.108,0.351,0.384]
            (-0.27029,0.0087103,0.0) [rgb=0.113,0.356,0.384]
            (-0.26534,0.071943,0.0) [rgb=0.119,0.363,0.383]
            (-0.25657,0.13539,0.0) [rgb=0.128,0.371,0.381]
            (-0.24399,0.19842,0.0) [rgb=0.14,0.38,0.377]
            (-0.22769,0.26044,0.0) [rgb=0.156,0.391,0.372]
            (-0.20785,0.32091,0.0) [rgb=0.175,0.402,0.365]
            (-0.18474,0.3793,0.0) [rgb=0.198,0.413,0.355]
            (-0.15873,0.43517,0.0) [rgb=0.223,0.423,0.343]
            (-0.15495,0.45937,0.0) [rgb=0.237,0.428,0.336]
            (-0.12385,0.51449,0.0) [rgb=0.266,0.438,0.32]
            (-0.090787,0.56597,0.0) [rgb=0.295,0.448,0.304]
            (-0.056425,0.61349,0.0) [rgb=0.323,0.457,0.289]
            (-0.021468,0.65681,0.0) [rgb=0.35,0.465,0.274]
            (0.013372,0.69572,0.0) [rgb=0.376,0.473,0.259]
            (0.047401,0.73006,0.0) [rgb=0.401,0.48,0.246]
            (0.079976,0.75974,0.0) [rgb=0.424,0.487,0.234]
            (0.11052,0.78468,0.0) [rgb=0.446,0.493,0.223]
            (0.13855,0.80488,0.0) [rgb=0.466,0.498,0.213]
            (0.16368,0.82035,0.0) [rgb=0.483,0.503,0.205]
            (0.18564,0.83113,0.0) [rgb=0.498,0.507,0.199]
            (0.20427,0.83728,0.0) [rgb=0.51,0.511,0.194]
            (0.21953,0.83889,0.0) [rgb=0.521,0.514,0.19]
            (0.23148,0.83605,0.0) [rgb=0.533,0.517,0.186]
            (0.24027,0.82887,0.0) [rgb=0.546,0.52,0.181]
            (0.24617,0.81745,0.0) [rgb=0.562,0.524,0.177]
            (0.24952,0.80195,0.0) [rgb=0.583,0.529,0.173]
            (0.2507,0.78249,0.0) [rgb=0.607,0.535,0.17]
            (0.25019,0.75924,0.0) [rgb=0.636,0.542,0.17]
            (0.24845,0.7324,0.0) [rgb=0.666,0.548,0.175]
            (0.24599,0.70217,0.0) [rgb=0.697,0.554,0.184]
            (0.24331,0.6688,0.0) [rgb=0.725,0.56,0.196]
            (0.24086,0.63256,0.0) [rgb=0.75,0.564,0.21]
            (0.23907,0.59377,0.0) [rgb=0.771,0.568,0.222]
            (0.23829,0.55275,0.0) [rgb=0.787,0.571,0.233]
            (0.23879,0.50988,0.0) [rgb=0.797,0.573,0.241]
            (0.2408,0.46552,0.0) [rgb=0.803,0.574,0.246]
            (0.24442,0.42006,0.0) [rgb=0.805,0.574,0.247]
            (0.24972,0.37387,0.0) [rgb=0.801,0.573,0.244]
            (0.2567,0.32732,0.0) [rgb=0.791,0.571,0.236]
            (0.2653,0.28077,0.0) [rgb=0.774,0.569,0.225]
            (0.27544,0.23454,0.0) [rgb=0.751,0.564,0.21]
            (0.28699,0.18894,0.0) [rgb=0.721,0.559,0.194]
            (0.29982,0.14423,0.0) [rgb=0.685,0.552,0.18]
            (0.31376,0.10066,0.0) [rgb=0.645,0.544,0.171]
            (0.32859,0.058411,0.0) [rgb=0.602,0.534,0.17]
            (0.34407,0.017633,0.0) [rgb=0.561,0.524,0.177]
            (0.35988,-0.021589,0.0) [rgb=0.521,0.514,0.19]
            (0.37564,-0.059235,0.0) [rgb=0.484,0.503,0.205]
            (0.3909,-0.095343,0.0) [rgb=0.448,0.493,0.222]
            (0.40519,-0.13001,0.0) [rgb=0.414,0.484,0.239]
            (0.41807,-0.16335,0.0) [rgb=0.38,0.474,0.257]
            (0.42915,-0.1955,0.0) [rgb=0.349,0.464,0.274]
            (0.43814,-0.2266,0.0) [rgb=0.32,0.456,0.29]
            (0.44486,-0.25673,0.0) [rgb=0.295,0.448,0.304]
            (0.44922,-0.28596,0.0) [rgb=0.273,0.441,0.316]
            (0.45122,-0.31436,0.0) [rgb=0.255,0.435,0.326]
            (0.45093,-0.34192,0.0) [rgb=0.24,0.43,0.334]
            (0.44843,-0.36866,0.0) [rgb=0.228,0.425,0.34]
            (0.44385,-0.39457,0.0) [rgb=0.219,0.421,0.345]
            (0.43731,-0.41962,0.0) [rgb=0.21,0.418,0.349]
            (0.42892,-0.4438,0.0) [rgb=0.203,0.415,0.352]
            (0.41883,-0.46705,0.0) [rgb=0.197,0.412,0.355]
            (0.40714,-0.48935,0.0) [rgb=0.192,0.41,0.358]
            (0.39396,-0.51066,0.0) [rgb=0.188,0.408,0.36]
            (0.3794,-0.53092,0.0) [rgb=0.184,0.406,0.361]
            (0.36356,-0.55008,0.0) [rgb=0.18,0.404,0.363]
            (0.34652,-0.5681,0.0) [rgb=0.177,0.402,0.364]
            (0.32838,-0.5849,0.0) [rgb=0.174,0.401,0.366]
            (0.3092,-0.60044,0.0) [rgb=0.171,0.399,0.367]
            (0.28906,-0.61463,0.0) [rgb=0.168,0.398,0.368]
            (0.26804,-0.62741,0.0) [rgb=0.165,0.396,0.369]
            (0.2462,-0.63869,0.0) [rgb=0.163,0.395,0.37]
            (0.22361,-0.64838,0.0) [rgb=0.16,0.393,0.371]
            (0.20034,-0.6564,0.0) [rgb=0.158,0.392,0.372]
            (0.17646,-0.66263,0.0) [rgb=0.155,0.39,0.373]
            (0.15202,-0.66696,0.0) [rgb=0.152,0.388,0.374]
            (0.12711,-0.66927,0.0) [rgb=0.148,0.386,0.375]
            (0.10178,-0.66943,0.0) [rgb=0.145,0.384,0.376]
            (0.076125,-0.66729,0.0) [rgb=0.141,0.381,0.377]
            (0.050218,-0.6627,0.0) [rgb=0.136,0.377,0.379]
            (0.024149,-0.65548,0.0) [rgb=0.131,0.374,0.38]
            (-0.0019831,-0.64546,0.0) [rgb=0.126,0.37,0.381]
            (-0.028068,-0.63244,0.0) [rgb=0.121,0.365,0.382]
            (-0.053982,-0.61623,0.0) [rgb=0.117,0.36,0.383]
            (-0.079585,-0.59663,0.0) [rgb=0.112,0.356,0.384]
            (-0.10472,-0.57342,0.0) [rgb=0.108,0.351,0.384]
            (-0.1292,-0.54641,0.0) [rgb=0.104,0.347,0.385]
            (-0.15282,-0.51542,0.0) [rgb=0.101,0.343,0.385]
            (-0.17535,-0.48029,0.0) [rgb=0.099,0.34,0.385]
            (-0.19652,-0.44092,0.0) [rgb=0.098,0.338,0.385]
            (-0.21604,-0.39727,0.0) [rgb=0.097,0.337,0.385]
            (-0.23358,-0.34939,0.0) [rgb=0.098,0.338,0.385]
            (-0.2488,-0.29743,0.0) [rgb=0.099,0.339,0.385]
            (-0.26135,-0.24165,0.0) [rgb=0.1,0.342,0.385]
            (-0.27087,-0.18244,0.0) [rgb=0.103,0.345,0.385]
            (-0.27701,-0.12033,0.0) [rgb=0.105,0.348,0.385]
            (-0.27949,-0.055909,0.0) [rgb=0.109,0.352,0.384]
            (-0.27804,0.010133,0.0) [rgb=0.114,0.358,0.384]
            (-0.27249,0.077076,0.0) [rgb=0.121,0.364,0.382]
            (-0.26274,0.14419,0.0) [rgb=0.13,0.373,0.38]
            (-0.2488,0.21078,0.0) [rgb=0.144,0.383,0.376]
            (-0.23078,0.27617,0.0) [rgb=0.161,0.394,0.37]
            (-0.20889,0.33975,0.0) [rgb=0.183,0.406,0.361]
            (-0.18347,0.40098,0.0) [rgb=0.209,0.417,0.35]
            (-0.15495,0.45937,0.0) [rgb=0.237,0.428,0.336]
            (-0.14754,0.48875,0.0) [rgb=0.253,0.434,0.327]
            (-0.11313,0.54625,0.0) [rgb=0.284,0.444,0.31]
            (-0.076799,0.5996,0.0) [rgb=0.314,0.454,0.294]
            (-0.039336,0.6485,0.0) [rgb=0.343,0.463,0.278]
            (-0.0015389,0.69275,0.0) [rgb=0.37,0.471,0.262]
            (0.035804,0.73219,0.0) [rgb=0.396,0.479,0.248]
            (0.071952,0.76673,0.0) [rgb=0.421,0.486,0.235]
            (0.10623,0.79632,0.0) [rgb=0.444,0.492,0.224]
            (0.13806,0.82096,0.0) [rgb=0.465,0.498,0.213]
            (0.16695,0.84069,0.0) [rgb=0.483,0.503,0.205]
            (0.19255,0.85554,0.0) [rgb=0.498,0.507,0.199]
            (0.21461,0.8656,0.0) [rgb=0.51,0.511,0.194]
            (0.23299,0.87096,0.0) [rgb=0.52,0.513,0.19]
            (0.24767,0.87171,0.0) [rgb=0.528,0.515,0.187]
            (0.25876,0.86794,0.0) [rgb=0.538,0.518,0.184]
            (0.26644,0.85975,0.0) [rgb=0.55,0.521,0.18]
            (0.27101,0.84726,0.0) [rgb=0.566,0.525,0.176]
            (0.27283,0.83059,0.0) [rgb=0.588,0.531,0.172]
            (0.27235,0.80985,0.0) [rgb=0.615,0.537,0.17]
            (0.27008,0.78519,0.0) [rgb=0.647,0.544,0.171]
            (0.26656,0.7568,0.0) [rgb=0.681,0.551,0.179]
            (0.26235,0.72488,0.0) [rgb=0.716,0.558,0.191]
            (0.258,0.68967,0.0) [rgb=0.748,0.564,0.208]
            (0.25403,0.65146,0.0) [rgb=0.776,0.569,0.225]
            (0.25091,0.61058,0.0) [rgb=0.798,0.573,0.242]
            (0.24903,0.56739,0.0) [rgb=0.816,0.576,0.256]
            (0.2487,0.52229,0.0) [rgb=0.828,0.578,0.267]
            (0.25014,0.47569,0.0) [rgb=0.836,0.58,0.273]
            (0.25346,0.42801,0.0) [rgb=0.838,0.58,0.276]
            (0.25872,0.37968,0.0) [rgb=0.835,0.58,0.273]
            (0.26589,0.33109,0.0) [rgb=0.826,0.578,0.264]
            (0.27489,0.28264,0.0) [rgb=0.809,0.575,0.25]
            (0.28562,0.23469,0.0) [rgb=0.784,0.57,0.231]
            (0.29793,0.18755,0.0) [rgb=0.751,0.564,0.21]
            (0.31164,0.14152,0.0) [rgb=0.712,0.557,0.19]
            (0.32656,0.096828,0.0) [rgb=0.668,0.549,0.175]
            (0.34245,0.053677,0.0) [rgb=0.622,0.539,0.17]
            (0.359,0.012193,0.0) [rgb=0.577,0.528,0.174]
            (0.37586,-0.027563,0.0) [rgb=0.534,0.517,0.185]
            (0.3926,-0.065605,0.0) [rgb=0.494,0.506,0.2]
            (0.40873,-0.10201,0.0) [rgb=0.456,0.496,0.218]
            (0.42374,-0.13692,0.0) [rgb=0.419,0.485,0.236]
            (0.43717,-0.17049,0.0) [rgb=0.384,0.475,0.255]
            (0.44862,-0.20288,0.0) [rgb=0.351,0.465,0.273]
            (0.45783,-0.23424,0.0) [rgb=0.32,0.456,0.29]
            (0.46464,-0.26468,0.0) [rgb=0.294,0.448,0.305]
            (0.46897,-0.29426,0.0) [rgb=0.272,0.44,0.317]
            (0.47087,-0.32303,0.0) [rgb=0.254,0.434,0.327]
            (0.47039,-0.35101,0.0) [rgb=0.24,0.429,0.334]
            (0.46766,-0.37819,0.0) [rgb=0.228,0.425,0.34]
            (0.4628,-0.40456,0.0) [rgb=0.219,0.421,0.345]
            (0.45594,-0.4301,0.0) [rgb=0.211,0.418,0.349]
            (0.44722,-0.45477,0.0) [rgb=0.205,0.416,0.352]
            (0.43676,-0.47854,0.0) [rgb=0.199,0.413,0.354]
            (0.42469,-0.50137,0.0) [rgb=0.194,0.411,0.357]
            (0.41112,-0.5232,0.0) [rgb=0.19,0.409,0.358]
            (0.39615,-0.544,0.0) [rgb=0.187,0.407,0.36]
            (0.37989,-0.56371,0.0) [rgb=0.183,0.406,0.361]
            (0.36241,-0.58227,0.0) [rgb=0.18,0.404,0.363]
            (0.34382,-0.59963,0.0) [rgb=0.178,0.403,0.364]
            (0.32419,-0.61572,0.0) [rgb=0.175,0.402,0.365]
            (0.30359,-0.63048,0.0) [rgb=0.172,0.4,0.366]
            (0.28209,-0.64383,0.0) [rgb=0.17,0.399,0.367]
            (0.25976,-0.65569,0.0) [rgb=0.168,0.398,0.368]
            (0.23668,-0.66597,0.0) [rgb=0.166,0.397,0.369]
            (0.21289,-0.67458,0.0) [rgb=0.163,0.395,0.37]
            (0.18847,-0.68141,0.0) [rgb=0.161,0.394,0.371]
            (0.16348,-0.68635,0.0) [rgb=0.158,0.392,0.372]
            (0.13799,-0.68928,0.0) [rgb=0.155,0.39,0.373]
            (0.11206,-0.69006,0.0) [rgb=0.151,0.388,0.374]
            (0.085763,-0.68854,0.0) [rgb=0.147,0.385,0.375]
            (0.059184,-0.68456,0.0) [rgb=0.142,0.382,0.377]
            (0.032403,-0.67795,0.0) [rgb=0.137,0.378,0.378]
            (0.0055116,-0.66851,0.0) [rgb=0.132,0.374,0.38]
            (-0.021386,-0.65603,0.0) [rgb=0.126,0.37,0.381]
            (-0.048172,-0.64031,0.0) [rgb=0.121,0.365,0.382]
            (-0.074713,-0.6211,0.0) [rgb=0.115,0.359,0.383]
            (-0.10086,-0.59816,0.0) [rgb=0.111,0.354,0.384]
            (-0.12642,-0.57126,0.0) [rgb=0.106,0.349,0.385]
            (-0.1512,-0.54015,0.0) [rgb=0.103,0.345,0.385]
            (-0.17495,-0.50461,0.0) [rgb=0.1,0.341,0.385]
            (-0.19741,-0.46449,0.0) [rgb=0.099,0.339,0.385]
            (-0.21824,-0.41965,0.0) [rgb=0.098,0.338,0.385]
            (-0.23709,-0.37008,0.0) [rgb=0.098,0.339,0.385]
            (-0.25356,-0.31588,0.0) [rgb=0.1,0.34,0.385]
            (-0.26725,-0.25727,0.0) [rgb=0.101,0.343,0.385]
            (-0.27769,-0.19467,0.0) [rgb=0.104,0.346,0.385]
            (-0.28449,-0.12863,0.0) [rgb=0.106,0.349,0.385]
            (-0.28723,-0.059859,0.0) [rgb=0.11,0.353,0.384]
            (-0.28559,0.01083,0.0) [rgb=0.115,0.359,0.383]
            (-0.27934,0.08256,0.0) [rgb=0.122,0.365,0.382]
            (-0.26834,0.15444,0.0) [rgb=0.132,0.374,0.38]
            (-0.25263,0.22563,0.0) [rgb=0.147,0.385,0.375]
            (-0.23233,0.29531,0.0) [rgb=0.167,0.398,0.368]
            (-0.20774,0.36279,0.0) [rgb=0.193,0.41,0.357]
            (-0.17929,0.42745,0.0) [rgb=0.222,0.423,0.343]
            (-0.14754,0.48875,0.0) [rgb=0.253,0.434,0.327]
            (-0.13284,0.52838,0.0) [rgb=0.276,0.442,0.315]
            (-0.093898,0.5885,0.0) [rgb=0.309,0.452,0.296]
            (-0.053356,0.64353,0.0) [rgb=0.34,0.462,0.279]
            (-0.012169,0.6933,0.0) [rgb=0.368,0.47,0.263]
            (0.028751,0.73771,0.0) [rgb=0.395,0.478,0.249]
            (0.068557,0.77674,0.0) [rgb=0.42,0.485,0.236]
            (0.1065,0.81044,0.0) [rgb=0.444,0.492,0.224]
            (0.14193,0.83886,0.0) [rgb=0.465,0.498,0.213]
            (0.17432,0.86213,0.0) [rgb=0.484,0.503,0.205]
            (0.20325,0.88034,0.0) [rgb=0.5,0.508,0.198]
            (0.22844,0.89363,0.0) [rgb=0.511,0.511,0.193]
            (0.24969,0.9021,0.0) [rgb=0.519,0.513,0.19]
            (0.26694,0.90588,0.0) [rgb=0.525,0.515,0.188]
            (0.28023,0.90506,0.0) [rgb=0.531,0.516,0.186]
            (0.28969,0.89974,0.0) [rgb=0.538,0.518,0.184]
            (0.29555,0.89002,0.0) [rgb=0.55,0.521,0.18]
            (0.29814,0.87596,0.0) [rgb=0.566,0.525,0.176]
            (0.29788,0.85767,0.0) [rgb=0.59,0.531,0.172]
            (0.29526,0.83525,0.0) [rgb=0.62,0.538,0.17]
            (0.29082,0.8088,0.0) [rgb=0.656,0.546,0.173]
            (0.28517,0.7785,0.0) [rgb=0.695,0.554,0.183]
            (0.27893,0.74453,0.0) [rgb=0.734,0.561,0.2]
            (0.27272,0.70715,0.0) [rgb=0.769,0.568,0.221]
            (0.26711,0.66664,0.0) [rgb=0.8,0.573,0.243]
            (0.26261,0.62338,0.0) [rgb=0.825,0.578,0.264]
            (0.25967,0.57776,0.0) [rgb=0.844,0.581,0.281]
            (0.25859,0.53022,0.0) [rgb=0.859,0.584,0.295]
            (0.25959,0.48123,0.0) [rgb=0.868,0.587,0.305]
            (0.26278,0.43126,0.0) [rgb=0.871,0.587,0.309]
            (0.26818,0.38078,0.0) [rgb=0.869,0.587,0.306]
            (0.27574,0.33023,0.0) [rgb=0.859,0.584,0.296]
            (0.28534,0.28003,0.0) [rgb=0.841,0.581,0.278]
            (0.29685,0.23057,0.0) [rgb=0.813,0.575,0.254]
            (0.31006,0.18217,0.0) [rgb=0.777,0.569,0.226]
            (0.3248,0.13514,0.0) [rgb=0.733,0.561,0.2]
            (0.3408,0.089697,0.0) [rgb=0.686,0.552,0.18]
            (0.35779,0.046032,0.0) [rgb=0.637,0.542,0.17]
            (0.37544,0.0042392,0.0) [rgb=0.589,0.531,0.172]
            (0.39331,-0.03566,0.0) [rgb=0.544,0.52,0.182]
            (0.41095,-0.073726,0.0) [rgb=0.502,0.508,0.197]
            (0.42782,-0.11009,0.0) [rgb=0.461,0.497,0.215]
            (0.44339,-0.14494,0.0) [rgb=0.422,0.486,0.235]
            (0.45721,-0.17847,0.0) [rgb=0.384,0.475,0.255]
            (0.46889,-0.21087,0.0) [rgb=0.349,0.465,0.274]
            (0.47818,-0.2423,0.0) [rgb=0.318,0.455,0.291]
            (0.48496,-0.27285,0.0) [rgb=0.292,0.447,0.306]
            (0.48919,-0.30261,0.0) [rgb=0.27,0.44,0.318]
            (0.49092,-0.33162,0.0) [rgb=0.252,0.434,0.328]
            (0.49024,-0.35988,0.0) [rgb=0.238,0.429,0.335]
            (0.48727,-0.38738,0.0) [rgb=0.227,0.425,0.341]
            (0.48215,-0.41411,0.0) [rgb=0.218,0.421,0.345]
            (0.47502,-0.44004,0.0) [rgb=0.211,0.418,0.349]
            (0.46602,-0.46512,0.0) [rgb=0.205,0.416,0.351]
            (0.45527,-0.48933,0.0) [rgb=0.201,0.414,0.354]
            (0.4429,-0.51261,0.0) [rgb=0.196,0.412,0.356]
            (0.42903,-0.53491,0.0) [rgb=0.192,0.41,0.357]
            (0.41376,-0.5562,0.0) [rgb=0.189,0.409,0.359]
            (0.39719,-0.57641,0.0) [rgb=0.186,0.407,0.36]
            (0.37942,-0.5955,0.0) [rgb=0.183,0.406,0.362]
            (0.36052,-0.6134,0.0) [rgb=0.181,0.405,0.363]
            (0.34057,-0.63004,0.0) [rgb=0.178,0.403,0.364]
            (0.31966,-0.64538,0.0) [rgb=0.176,0.402,0.364]
            (0.29784,-0.65932,0.0) [rgb=0.174,0.401,0.365]
            (0.27519,-0.6718,0.0) [rgb=0.172,0.4,0.366]
            (0.25178,-0.68273,0.0) [rgb=0.171,0.399,0.367]
            (0.22765,-0.69201,0.0) [rgb=0.169,0.398,0.368]
            (0.20288,-0.69956,0.0) [rgb=0.166,0.397,0.368]
            (0.17752,-0.70524,0.0) [rgb=0.164,0.396,0.369]
            (0.15164,-0.70896,0.0) [rgb=0.161,0.394,0.37]
            (0.1253,-0.71056,0.0) [rgb=0.158,0.392,0.372]
            (0.09857,-0.70991,0.0) [rgb=0.154,0.39,0.373]
            (0.071513,-0.70685,0.0) [rgb=0.149,0.387,0.374]
            (0.044207,-0.70119,0.0) [rgb=0.144,0.383,0.376]
            (0.016735,-0.69274,0.0) [rgb=0.139,0.379,0.378]
            (-0.01081,-0.68128,0.0) [rgb=0.133,0.375,0.38]
            (-0.038325,-0.66658,0.0) [rgb=0.126,0.37,0.381]
            (-0.06569,-0.64837,0.0) [rgb=0.12,0.364,0.382]
            (-0.092766,-0.62639,0.0) [rgb=0.114,0.358,0.384]
            (-0.11939,-0.60032,0.0) [rgb=0.109,0.352,0.384]
            (-0.14537,-0.56988,0.0) [rgb=0.105,0.347,0.385]
            (-0.17047,-0.53474,0.0) [rgb=0.101,0.343,0.385]
            (-0.19442,-0.49462,0.0) [rgb=0.099,0.34,0.385]
            (-0.21688,-0.44927,0.0) [rgb=0.098,0.339,0.385]
            (-0.23747,-0.39851,0.0) [rgb=0.099,0.339,0.385]
            (-0.25574,-0.34228,0.0) [rgb=0.1,0.341,0.385]
            (-0.27115,-0.28068,0.0) [rgb=0.102,0.344,0.385]
            (-0.28316,-0.21405,0.0) [rgb=0.105,0.347,0.385]
            (-0.29115,-0.14294,0.0) [rgb=0.108,0.351,0.384]
            (-0.29457,-0.068174,0.0) [rgb=0.111,0.354,0.384]
            (-0.29291,0.0092182,0.0) [rgb=0.115,0.359,0.383]
            (-0.28579,0.088059,0.0) [rgb=0.122,0.366,0.382]
            (-0.27302,0.16712,0.0) [rgb=0.134,0.375,0.379]
            (-0.25463,0.2452,0.0) [rgb=0.151,0.388,0.374]
            (-0.23086,0.32121,0.0) [rgb=0.176,0.402,0.365]
            (-0.20217,0.39422,0.0) [rgb=0.207,0.416,0.351]
            (-0.16923,0.46348,0.0) [rgb=0.241,0.43,0.333]
            (-0.13284,0.52838,0.0) [rgb=0.276,0.442,0.315]
        }
        ;
    \addplot3[no marks, draw={{rgb,1:red,0.55;green,0.55;blue,0.58}}, line width={0.3pt}, draw opacity={0.5}, unbounded coords={jump}]
        coordinates {
            (0.0,0.0,0.0)
            (-0.0081924,0.010804,0.0)
            (-0.016209,0.021705,0.0)
            (-0.024045,0.03269,0.0)
            (-0.031695,0.043744,0.0)
            (-0.039154,0.054849,0.0)
            (-0.046416,0.06599,0.0)
            (-0.053474,0.077157,0.0)
            (-0.06032,0.088348,0.0)
            (-0.066947,0.099563,0.0)
            (-0.073347,0.11081,0.0)
            (-0.079517,0.12209,0.0)
            (-0.085453,0.13342,0.0)
            (-0.091155,0.14479,0.0)
            (-0.096629,0.15619,0.0)
            (-0.10188,0.16762,0.0)
            (-0.10691,0.17906,0.0)
            (-0.11173,0.19053,0.0)
            (-0.11634,0.202,0.0)
            (-0.12075,0.21349,0.0)
            (-0.12497,0.22499,0.0)
            (-0.12899,0.23652,0.0)
            (-0.13282,0.2481,0.0)
            (-0.13645,0.25973,0.0)
            (-0.13989,0.27143,0.0)
            (-0.14312,0.28323,0.0)
            (-0.14615,0.29513,0.0)
            (-0.14896,0.30717,0.0)
            (-0.15154,0.31936,0.0)
            (-0.15388,0.33173,0.0)
            (-0.15594,0.34433,0.0)
            (-0.15771,0.35723,0.0)
            (-0.15912,0.3705,0.0)
            (-0.1601,0.38428,0.0)
            (-0.16056,0.39873,0.0)
            (-0.16033,0.41411,0.0)
            (-0.1592,0.43075,0.0)
            (-0.1568,0.44921,0.0)
            (-0.15254,0.47033,0.0)
            (-0.14539,0.49557,0.0)
            (-0.13284,0.52838,0.0)

            (0.0,0.0,0.0)
            (-0.0064308,0.016565,0.0)
            (-0.01258,0.0333,0.0)
            (-0.018433,0.050205,0.0)
            (-0.023977,0.067277,0.0)
            (-0.029194,0.084514,0.0)
            (-0.034068,0.10192,0.0)
            (-0.038579,0.11949,0.0)
            (-0.042707,0.13723,0.0)
            (-0.046432,0.15515,0.0)
            (-0.049738,0.17324,0.0)
            (-0.052609,0.19152,0.0)
            (-0.055039,0.20998,0.0)
            (-0.057025,0.2286,0.0)
            (-0.058571,0.24737,0.0)
            (-0.059683,0.26626,0.0)
            (-0.060373,0.28527,0.0)
            (-0.060648,0.30437,0.0)
            (-0.060518,0.32354,0.0)
            (-0.059988,0.34277,0.0)
            (-0.059061,0.36207,0.0)
            (-0.057737,0.38142,0.0)
            (-0.056015,0.40084,0.0)
            (-0.05389,0.42032,0.0)
            (-0.051351,0.43987,0.0)
            (-0.048386,0.45951,0.0)
            (-0.044975,0.47924,0.0)
            (-0.041093,0.4991,0.0)
            (-0.036707,0.5191,0.0)
            (-0.03178,0.53927,0.0)
            (-0.02626,0.55965,0.0)
            (-0.020084,0.5803,0.0)
            (-0.013163,0.60128,0.0)
            (-0.0053731,0.6227,0.0)
            (0.0034633,0.64469,0.0)
            (0.013592,0.66746,0.0)
            (0.025367,0.6913,0.0)
            (0.039338,0.71664,0.0)
            (0.056372,0.74413,0.0)
            (0.077847,0.77476,0.0)
            (0.1065,0.81044,0.0)

            (0.0,0.0,0.0)
            (-0.0037083,0.019796,0.0)
            (-0.0071053,0.03979,0.0)
            (-0.010167,0.059979,0.0)
            (-0.012868,0.080359,0.0)
            (-0.015177,0.10093,0.0)
            (-0.017067,0.12168,0.0)
            (-0.018506,0.1426,0.0)
            (-0.019466,0.16369,0.0)
            (-0.019921,0.18493,0.0)
            (-0.01985,0.20633,0.0)
            (-0.019239,0.22785,0.0)
            (-0.01808,0.24949,0.0)
            (-0.016376,0.27123,0.0)
            (-0.014137,0.29306,0.0)
            (-0.011377,0.31495,0.0)
            (-0.0081155,0.33691,0.0)
            (-0.0043688,0.35891,0.0)
            (-0.00015098,0.38096,0.0)
            (0.00453,0.40307,0.0)
            (0.0096714,0.42522,0.0)
            (0.015276,0.44745,0.0)
            (0.021352,0.46975,0.0)
            (0.027912,0.49213,0.0)
            (0.034976,0.51462,0.0)
            (0.042567,0.53722,0.0)
            (0.050716,0.55994,0.0)
            (0.059459,0.5828,0.0)
            (0.068839,0.60581,0.0)
            (0.078902,0.62899,0.0)
            (0.089703,0.65235,0.0)
            (0.1013,0.67593,0.0)
            (0.11378,0.69975,0.0)
            (0.12723,0.72384,0.0)
            (0.14177,0.74826,0.0)
            (0.15758,0.77306,0.0)
            (0.17487,0.79832,0.0)
            (0.19394,0.82414,0.0)
            (0.21523,0.85061,0.0)
            (0.23931,0.87784,0.0)
            (0.26694,0.90588,0.0)

            (0.0,0.0,0.0)
            (-0.00044499,0.02,0.0)
            (-0.00064683,0.040166,0.0)
            (-0.0005778,0.060489,0.0)
            (-0.00020549,0.080951,0.0)
            (0.00050477,0.10153,0.0)
            (0.0015874,0.1222,0.0)
            (0.0030744,0.14293,0.0)
            (0.0049932,0.16369,0.0)
            (0.0073659,0.18445,0.0)
            (0.010207,0.20517,0.0)
            (0.013522,0.22583,0.0)
            (0.017307,0.2464,0.0)
            (0.021548,0.26687,0.0)
            (0.026225,0.28724,0.0)
            (0.031309,0.3075,0.0)
            (0.036773,0.32769,0.0)
            (0.042588,0.34782,0.0)
            (0.048732,0.36793,0.0)
            (0.05519,0.38803,0.0)
            (0.061955,0.40817,0.0)
            (0.069028,0.42837,0.0)
            (0.076415,0.44865,0.0)
            (0.08413,0.46904,0.0)
            (0.092189,0.48955,0.0)
            (0.10061,0.5102,0.0)
            (0.10943,0.53099,0.0)
            (0.11866,0.55194,0.0)
            (0.12834,0.57305,0.0)
            (0.13851,0.59432,0.0)
            (0.14918,0.61576,0.0)
            (0.16042,0.6374,0.0)
            (0.17225,0.65925,0.0)
            (0.18473,0.68131,0.0)
            (0.19792,0.70358,0.0)
            (0.21189,0.72605,0.0)
            (0.22671,0.74866,0.0)
            (0.24246,0.77127,0.0)
            (0.25919,0.79359,0.0)
            (0.27685,0.81512,0.0)
            (0.29526,0.83525,0.0)

            (0.0,0.0,0.0)
            (0.0028772,0.017152,0.0)
            (0.0058711,0.034403,0.0)
            (0.0090039,0.051734,0.0)
            (0.012304,0.069112,0.0)
            (0.015803,0.086496,0.0)
            (0.019532,0.10383,0.0)
            (0.023521,0.12107,0.0)
            (0.027791,0.13815,0.0)
            (0.032358,0.15503,0.0)
            (0.03723,0.17164,0.0)
            (0.042405,0.18796,0.0)
            (0.047873,0.20395,0.0)
            (0.053612,0.21963,0.0)
            (0.059598,0.235,0.0)
            (0.065799,0.2501,0.0)
            (0.072182,0.26499,0.0)
            (0.078717,0.27974,0.0)
            (0.085378,0.2944,0.0)
            (0.092147,0.30904,0.0)
            (0.099013,0.3237,0.0)
            (0.10597,0.33844,0.0)
            (0.11302,0.35328,0.0)
            (0.12016,0.36823,0.0)
            (0.1274,0.3833,0.0)
            (0.13475,0.3985,0.0)
            (0.14221,0.41381,0.0)
            (0.14981,0.42921,0.0)
            (0.15754,0.44471,0.0)
            (0.16541,0.46028,0.0)
            (0.17343,0.47591,0.0)
            (0.1816,0.49163,0.0)
            (0.18994,0.50742,0.0)
            (0.19844,0.52328,0.0)
            (0.20713,0.53921,0.0)
            (0.21601,0.55513,0.0)
            (0.22509,0.57094,0.0)
            (0.23437,0.58636,0.0)
            (0.2438,0.60085,0.0)
            (0.25328,0.61351,0.0)
            (0.26261,0.62338,0.0)

            (0.0,0.0,0.0)
            (0.0057794,0.011702,0.0)
            (0.011566,0.023436,0.0)
            (0.017373,0.03518,0.0)
            (0.023218,0.046894,0.0)
            (0.029125,0.05852,0.0)
            (0.035117,0.069995,0.0)
            (0.041219,0.081249,0.0)
            (0.047451,0.092219,0.0)
            (0.053828,0.10284,0.0)
            (0.060358,0.11308,0.0)
            (0.067044,0.12289,0.0)
            (0.07388,0.13228,0.0)
            (0.080855,0.14124,0.0)
            (0.08795,0.14982,0.0)
            (0.095142,0.15809,0.0)
            (0.10241,0.16611,0.0)
            (0.10972,0.17398,0.0)
            (0.11706,0.18176,0.0)
            (0.1244,0.18954,0.0)
            (0.13173,0.19735,0.0)
            (0.13905,0.20523,0.0)
            (0.14634,0.21318,0.0)
            (0.1536,0.22121,0.0)
            (0.16083,0.22929,0.0)
            (0.16804,0.2374,0.0)
            (0.17523,0.2455,0.0)
            (0.18239,0.25356,0.0)
            (0.18954,0.26155,0.0)
            (0.19668,0.26943,0.0)
            (0.20379,0.27718,0.0)
            (0.21089,0.28477,0.0)
            (0.21797,0.2922,0.0)
            (0.22502,0.29943,0.0)
            (0.23205,0.30643,0.0)
            (0.23906,0.31313,0.0)
            (0.24607,0.3194,0.0)
            (0.25313,0.32497,0.0)
            (0.26032,0.32926,0.0)
            (0.26779,0.33134,0.0)
            (0.27574,0.33023,0.0)

            (0.0,0.0,0.0)
            (0.007842,0.0044925,0.0)
            (0.015666,0.0089905,0.0)
            (0.023475,0.013474,0.0)
            (0.03128,0.017904,0.0)
            (0.039093,0.022226,0.0)
            (0.046932,0.026382,0.0)
            (0.054815,0.030313,0.0)
            (0.06276,0.033967,0.0)
            (0.070784,0.037304,0.0)
            (0.078902,0.040297,0.0)
            (0.087125,0.042935,0.0)
            (0.095459,0.045221,0.0)
            (0.10391,0.047178,0.0)
            (0.11247,0.048843,0.0)
            (0.12113,0.050266,0.0)
            (0.12988,0.051507,0.0)
            (0.13871,0.052628,0.0)
            (0.1476,0.053685,0.0)
            (0.15652,0.054724,0.0)
            (0.16547,0.055774,0.0)
            (0.17443,0.056851,0.0)
            (0.18341,0.057953,0.0)
            (0.19238,0.059066,0.0)
            (0.20136,0.060166,0.0)
            (0.21036,0.061224,0.0)
            (0.21937,0.062206,0.0)
            (0.22841,0.063081,0.0)
            (0.23749,0.063816,0.0)
            (0.24662,0.064382,0.0)
            (0.25582,0.064755,0.0)
            (0.26508,0.064915,0.0)
            (0.27444,0.064845,0.0)
            (0.2839,0.064522,0.0)
            (0.29348,0.063917,0.0)
            (0.30321,0.062986,0.0)
            (0.31313,0.061644,0.0)
            (0.32334,0.059706,0.0)
            (0.33399,0.056814,0.0)
            (0.34538,0.052394,0.0)
            (0.35779,0.046032,0.0)

            (0.0,0.0,0.0)
            (0.0087554,-0.0033724,0.0)
            (0.017562,-0.0067107,0.0)
            (0.02642,-0.010029,0.0)
            (0.035334,-0.013352,0.0)
            (0.044311,-0.016715,0.0)
            (0.053363,-0.020152,0.0)
            (0.062502,-0.023695,0.0)
            (0.071744,-0.027365,0.0)
            (0.081105,-0.031175,0.0)
            (0.090603,-0.035128,0.0)
            (0.10025,-0.03922,0.0)
            (0.11006,-0.043443,0.0)
            (0.12005,-0.047789,0.0)
            (0.13022,-0.052245,0.0)
            (0.14057,-0.056798,0.0)
            (0.15111,-0.061433,0.0)
            (0.16182,-0.066133,0.0)
            (0.1727,-0.070881,0.0)
            (0.18375,-0.075656,0.0)
            (0.19494,-0.080438,0.0)
            (0.20628,-0.085208,0.0)
            (0.21776,-0.089952,0.0)
            (0.22937,-0.094658,0.0)
            (0.24112,-0.099321,0.0)
            (0.253,-0.10394,0.0)
            (0.26503,-0.10853,0.0)
            (0.27722,-0.1131,0.0)
            (0.28957,-0.11766,0.0)
            (0.30211,-0.12223,0.0)
            (0.31484,-0.12683,0.0)
            (0.32778,-0.13146,0.0)
            (0.34094,-0.13613,0.0)
            (0.35434,-0.14086,0.0)
            (0.36799,-0.14566,0.0)
            (0.3819,-0.15054,0.0)
            (0.39611,-0.15553,0.0)
            (0.41066,-0.16068,0.0)
            (0.42561,-0.16611,0.0)
            (0.4411,-0.17202,0.0)
            (0.45721,-0.17847,0.0)

            (0.0,0.0,0.0)
            (0.0083643,-0.010701,0.0)
            (0.016897,-0.021299,0.0)
            (0.025598,-0.031799,0.0)
            (0.034466,-0.042209,0.0)
            (0.043506,-0.052539,0.0)
            (0.052723,-0.062796,0.0)
            (0.062126,-0.072984,0.0)
            (0.071727,-0.083099,0.0)
            (0.081537,-0.093132,0.0)
            (0.091568,-0.10307,0.0)
            (0.10183,-0.11291,0.0)
            (0.11233,-0.12263,0.0)
            (0.12307,-0.13225,0.0)
            (0.13407,-0.14177,0.0)
            (0.1453,-0.15121,0.0)
            (0.15679,-0.16059,0.0)
            (0.16852,-0.16993,0.0)
            (0.18049,-0.17925,0.0)
            (0.19269,-0.18854,0.0)
            (0.20511,-0.19779,0.0)
            (0.21774,-0.20698,0.0)
            (0.23058,-0.21609,0.0)
            (0.24361,-0.2251,0.0)
            (0.25683,-0.23397,0.0)
            (0.27022,-0.2427,0.0)
            (0.28379,-0.25129,0.0)
            (0.29752,-0.25974,0.0)
            (0.31141,-0.26805,0.0)
            (0.32545,-0.27623,0.0)
            (0.33965,-0.2843,0.0)
            (0.35399,-0.29225,0.0)
            (0.36848,-0.30012,0.0)
            (0.38313,-0.3079,0.0)
            (0.39792,-0.3156,0.0)
            (0.41286,-0.32323,0.0)
            (0.42797,-0.33078,0.0)
            (0.44323,-0.33823,0.0)
            (0.45867,-0.34558,0.0)
            (0.47433,-0.3528,0.0)
            (0.49024,-0.35988,0.0)

            (0.0,0.0,0.0)
            (0.0067018,-0.016393,0.0)
            (0.013666,-0.032612,0.0)
            (0.020886,-0.048656,0.0)
            (0.028359,-0.064522,0.0)
            (0.036085,-0.080205,0.0)
            (0.044067,-0.0957,0.0)
            (0.052312,-0.111,0.0)
            (0.060827,-0.12609,0.0)
            (0.069622,-0.14096,0.0)
            (0.078704,-0.15559,0.0)
            (0.088082,-0.16996,0.0)
            (0.097758,-0.18408,0.0)
            (0.10773,-0.19794,0.0)
            (0.118,-0.21156,0.0)
            (0.12854,-0.22496,0.0)
            (0.13934,-0.23817,0.0)
            (0.15037,-0.25124,0.0)
            (0.16163,-0.26418,0.0)
            (0.17307,-0.27702,0.0)
            (0.18469,-0.28976,0.0)
            (0.19647,-0.30241,0.0)
            (0.20838,-0.31494,0.0)
            (0.22043,-0.32734,0.0)
            (0.2326,-0.33961,0.0)
            (0.24489,-0.35172,0.0)
            (0.25728,-0.36368,0.0)
            (0.26976,-0.37547,0.0)
            (0.28235,-0.3871,0.0)
            (0.29503,-0.39856,0.0)
            (0.30781,-0.40985,0.0)
            (0.32068,-0.42097,0.0)
            (0.33365,-0.43192,0.0)
            (0.34673,-0.44273,0.0)
            (0.35992,-0.45339,0.0)
            (0.37322,-0.4639,0.0)
            (0.38665,-0.47424,0.0)
            (0.40025,-0.48438,0.0)
            (0.41409,-0.49424,0.0)
            (0.42827,-0.50368,0.0)
            (0.4429,-0.51261,0.0)

            (0.0,0.0,0.0)
            (0.0040001,-0.019595,0.0)
            (0.0082778,-0.038989,0.0)
            (0.012824,-0.058179,0.0)
            (0.017637,-0.077164,0.0)
            (0.022719,-0.095944,0.0)
            (0.028077,-0.11452,0.0)
            (0.03372,-0.13288,0.0)
            (0.039662,-0.15104,0.0)
            (0.045917,-0.16899,0.0)
            (0.052501,-0.18671,0.0)
            (0.059425,-0.20419,0.0)
            (0.066696,-0.22143,0.0)
            (0.074311,-0.23841,0.0)
            (0.082254,-0.25515,0.0)
            (0.090499,-0.27165,0.0)
            (0.099006,-0.28793,0.0)
            (0.10773,-0.30401,0.0)
            (0.11664,-0.31992,0.0)
            (0.12567,-0.33568,0.0)
            (0.13482,-0.3513,0.0)
            (0.14405,-0.3668,0.0)
            (0.15334,-0.38216,0.0)
            (0.1627,-0.3974,0.0)
            (0.17211,-0.4125,0.0)
            (0.18157,-0.42746,0.0)
            (0.1911,-0.44228,0.0)
            (0.20069,-0.45696,0.0)
            (0.21036,-0.47147,0.0)
            (0.22013,-0.48582,0.0)
            (0.23,-0.49999,0.0)
            (0.24,-0.51398,0.0)
            (0.25014,-0.5278,0.0)
            (0.26043,-0.54143,0.0)
            (0.27087,-0.5549,0.0)
            (0.28149,-0.56819,0.0)
            (0.29233,-0.58128,0.0)
            (0.30347,-0.59413,0.0)
            (0.31506,-0.60665,0.0)
            (0.32734,-0.61868,0.0)
            (0.34057,-0.63004,0.0)

            (0.0,0.0,0.0)
            (0.00066725,-0.019829,0.0)
            (0.0015443,-0.039489,0.0)
            (0.0026279,-0.058991,0.0)
            (0.0039241,-0.078347,0.0)
            (0.0054466,-0.097576,0.0)
            (0.0072143,-0.1167,0.0)
            (0.0092491,-0.13573,0.0)
            (0.011575,-0.15469,0.0)
            (0.014217,-0.17359,0.0)
            (0.017197,-0.19242,0.0)
            (0.020533,-0.21119,0.0)
            (0.024235,-0.22988,0.0)
            (0.028297,-0.24847,0.0)
            (0.032703,-0.26695,0.0)
            (0.037416,-0.28531,0.0)
            (0.042392,-0.30352,0.0)
            (0.047578,-0.32158,0.0)
            (0.05292,-0.33949,0.0)
            (0.058376,-0.35726,0.0)
            (0.06391,-0.37487,0.0)
            (0.069497,-0.39235,0.0)
            (0.075124,-0.40969,0.0)
            (0.080785,-0.4269,0.0)
            (0.086481,-0.44398,0.0)
            (0.092218,-0.46095,0.0)
            (0.098007,-0.4778,0.0)
            (0.10387,-0.49453,0.0)
            (0.10981,-0.51115,0.0)
            (0.11588,-0.52765,0.0)
            (0.1221,-0.54402,0.0)
            (0.12848,-0.56028,0.0)
            (0.13506,-0.5764,0.0)
            (0.14186,-0.59239,0.0)
            (0.1489,-0.60826,0.0)
            (0.15624,-0.62399,0.0)
            (0.16392,-0.63958,0.0)
            (0.17211,-0.655,0.0)
            (0.18104,-0.6702,0.0)
            (0.19113,-0.6851,0.0)
            (0.20288,-0.69956,0.0)

            (0.0,0.0,0.0)
            (-0.0027742,-0.017051,0.0)
            (-0.0054488,-0.034014,0.0)
            (-0.0080163,-0.050913,0.0)
            (-0.010459,-0.067788,0.0)
            (-0.012751,-0.084681,0.0)
            (-0.014862,-0.10164,0.0)
            (-0.016759,-0.1187,0.0)
            (-0.01841,-0.1359,0.0)
            (-0.019784,-0.15327,0.0)
            (-0.020855,-0.17081,0.0)
            (-0.021603,-0.18853,0.0)
            (-0.022021,-0.2064,0.0)
            (-0.022114,-0.22441,0.0)
            (-0.021899,-0.24251,0.0)
            (-0.021409,-0.26067,0.0)
            (-0.020686,-0.27884,0.0)
            (-0.019776,-0.29698,0.0)
            (-0.018724,-0.31506,0.0)
            (-0.017567,-0.33305,0.0)
            (-0.016332,-0.35095,0.0)
            (-0.015039,-0.36874,0.0)
            (-0.013698,-0.38644,0.0)
            (-0.012313,-0.40404,0.0)
            (-0.010881,-0.42156,0.0)
            (-0.0093956,-0.43901,0.0)
            (-0.0078466,-0.4564,0.0)
            (-0.0062174,-0.47373,0.0)
            (-0.0044858,-0.49102,0.0)
            (-0.0026254,-0.50829,0.0)
            (-0.00060738,-0.52553,0.0)
            (0.0015982,-0.54277,0.0)
            (0.0040237,-0.55999,0.0)
            (0.0067075,-0.57723,0.0)
            (0.0096998,-0.59448,0.0)
            (0.013071,-0.61177,0.0)
            (0.016933,-0.62914,0.0)
            (0.021497,-0.64664,0.0)
            (0.02713,-0.66439,0.0)
            (0.034423,-0.68252,0.0)
            (0.044207,-0.70119,0.0)

            (0.0,0.0,0.0)
            (-0.0057755,-0.01167,0.0)
            (-0.011542,-0.02333,0.0)
            (-0.017286,-0.03502,0.0)
            (-0.022985,-0.046796,0.0)
            (-0.028612,-0.058722,0.0)
            (-0.034136,-0.070861,0.0)
            (-0.039525,-0.083271,0.0)
            (-0.044751,-0.095999,0.0)
            (-0.049787,-0.10908,0.0)
            (-0.054608,-0.12252,0.0)
            (-0.0592,-0.13634,0.0)
            (-0.063555,-0.15051,0.0)
            (-0.067675,-0.165,0.0)
            (-0.071571,-0.17977,0.0)
            (-0.075264,-0.19476,0.0)
            (-0.078784,-0.20992,0.0)
            (-0.082161,-0.22518,0.0)
            (-0.085424,-0.24048,0.0)
            (-0.088599,-0.25581,0.0)
            (-0.091704,-0.27113,0.0)
            (-0.09475,-0.28642,0.0)
            (-0.097745,-0.3017,0.0)
            (-0.10069,-0.31695,0.0)
            (-0.10359,-0.33219,0.0)
            (-0.10643,-0.34741,0.0)
            (-0.10921,-0.36264,0.0)
            (-0.11193,-0.37788,0.0)
            (-0.11456,-0.39316,0.0)
            (-0.1171,-0.40848,0.0)
            (-0.11951,-0.42387,0.0)
            (-0.12179,-0.43934,0.0)
            (-0.1239,-0.45494,0.0)
            (-0.12581,-0.47069,0.0)
            (-0.12744,-0.48666,0.0)
            (-0.12873,-0.50295,0.0)
            (-0.12952,-0.51972,0.0)
            (-0.12958,-0.53723,0.0)
            (-0.12845,-0.55597,0.0)
            (-0.12544,-0.57666,0.0)
            (-0.11939,-0.60032,0.0)

            (0.0,0.0,0.0)
            (-0.007859,-0.0044888,0.0)
            (-0.015729,-0.008997,0.0)
            (-0.023597,-0.013567,0.0)
            (-0.03145,-0.018255,0.0)
            (-0.039271,-0.023127,0.0)
            (-0.04704,-0.028245,0.0)
            (-0.05474,-0.033665,0.0)
            (-0.062354,-0.039431,0.0)
            (-0.069869,-0.045575,0.0)
            (-0.077272,-0.052112,0.0)
            (-0.084554,-0.059046,0.0)
            (-0.09171,-0.066367,0.0)
            (-0.098741,-0.07405,0.0)
            (-0.10565,-0.08206,0.0)
            (-0.11244,-0.090351,0.0)
            (-0.11913,-0.098869,0.0)
            (-0.12573,-0.10756,0.0)
            (-0.13225,-0.11638,0.0)
            (-0.1387,-0.12528,0.0)
            (-0.1451,-0.13423,0.0)
            (-0.15146,-0.14322,0.0)
            (-0.15778,-0.15223,0.0)
            (-0.16406,-0.16123,0.0)
            (-0.17031,-0.17024,0.0)
            (-0.17652,-0.17924,0.0)
            (-0.18271,-0.18823,0.0)
            (-0.18886,-0.1972,0.0)
            (-0.19497,-0.20618,0.0)
            (-0.20104,-0.21516,0.0)
            (-0.20706,-0.22415,0.0)
            (-0.21304,-0.23315,0.0)
            (-0.21895,-0.24219,0.0)
            (-0.22479,-0.25131,0.0)
            (-0.23052,-0.26058,0.0)
            (-0.23611,-0.27013,0.0)
            (-0.24148,-0.28021,0.0)
            (-0.2465,-0.29128,0.0)
            (-0.25091,-0.30417,0.0)
            (-0.25427,-0.32034,0.0)
            (-0.25574,-0.34228,0.0)

            (0.0,0.0,0.0)
            (-0.0087028,0.0034056,0.0)
            (-0.01735,0.0068284,0.0)
            (-0.025935,0.010239,0.0)
            (-0.034454,0.013597,0.0)
            (-0.0429,0.016859,0.0)
            (-0.051267,0.019982,0.0)
            (-0.05955,0.022931,0.0)
            (-0.067743,0.025681,0.0)
            (-0.075842,0.028216,0.0)
            (-0.083845,0.030532,0.0)
            (-0.091749,0.032629,0.0)
            (-0.099554,0.034514,0.0)
            (-0.10726,0.036198,0.0)
            (-0.11487,0.037695,0.0)
            (-0.12239,0.039022,0.0)
            (-0.12981,0.040202,0.0)
            (-0.13716,0.04126,0.0)
            (-0.14442,0.042224,0.0)
            (-0.15161,0.043118,0.0)
            (-0.15873,0.043969,0.0)
            (-0.16579,0.044804,0.0)
            (-0.17278,0.045649,0.0)
            (-0.17971,0.046529,0.0)
            (-0.18658,0.047468,0.0)
            (-0.1934,0.048486,0.0)
            (-0.20015,0.049598,0.0)
            (-0.20685,0.050819,0.0)
            (-0.21349,0.052162,0.0)
            (-0.22007,0.053644,0.0)
            (-0.22658,0.055289,0.0)
            (-0.23303,0.057134,0.0)
            (-0.2394,0.059221,0.0)
            (-0.24568,0.061602,0.0)
            (-0.25187,0.064326,0.0)
            (-0.25794,0.067442,0.0)
            (-0.26388,0.070989,0.0)
            (-0.26966,0.074958,0.0)
            (-0.27527,0.079254,0.0)
            (-0.28066,0.083657,0.0)
            (-0.28579,0.088059,0.0)

            (-0.039154,0.054849,0.0)
            (-0.037876,0.060529,0.0)
            (-0.036432,0.065947,0.0)
            (-0.034831,0.071077,0.0)
            (-0.033084,0.075897,0.0)
            (-0.031201,0.080383,0.0)
            (-0.029194,0.084514,0.0)
            (-0.027074,0.088272,0.0)
            (-0.024852,0.091639,0.0)
            (-0.02254,0.0946,0.0)
            (-0.02015,0.097142,0.0)
            (-0.017692,0.099254,0.0)
            (-0.015177,0.10093,0.0)
            (-0.012618,0.10215,0.0)
            (-0.010024,0.10293,0.0)
            (-0.0074047,0.10326,0.0)
            (-0.0047708,0.10313,0.0)
            (-0.0021314,0.10255,0.0)
            (0.00050477,0.10153,0.0)
            (0.0031291,0.10007,0.0)
            (0.0057335,0.098171,0.0)
            (0.0083103,0.095853,0.0)
            (0.010852,0.093125,0.0)
            (0.013352,0.090001,0.0)
            (0.015803,0.086496,0.0)
            (0.018199,0.082627,0.0)
            (0.020533,0.078412,0.0)
            (0.022798,0.073873,0.0)
            (0.02499,0.069029,0.0)
            (0.027101,0.063904,0.0)
            (0.029125,0.05852,0.0)
            (0.031056,0.052904,0.0)
            (0.032888,0.047079,0.0)
            (0.034614,0.041072,0.0)
            (0.036228,0.034909,0.0)
            (0.037723,0.028618,0.0)
            (0.039093,0.022226,0.0)
            (0.040331,0.01576,0.0)
            (0.04143,0.0092484,0.0)
            (0.042383,0.0027177,0.0)
            (0.043186,-0.0038042,0.0)
            (0.04383,-0.010291,0.0)
            (0.044311,-0.016715,0.0)
            (0.044623,-0.023051,0.0)
            (0.044762,-0.029273,0.0)
            (0.044723,-0.035356,0.0)
            (0.044502,-0.041277,0.0)
            (0.044097,-0.047012,0.0)
            (0.043506,-0.052539,0.0)
            (0.042728,-0.057836,0.0)
            (0.041764,-0.062884,0.0)
            (0.040614,-0.067662,0.0)
            (0.039282,-0.072153,0.0)
            (0.03777,-0.076339,0.0)
            (0.036085,-0.080205,0.0)
            (0.034231,-0.083736,0.0)
            (0.032215,-0.086919,0.0)
            (0.030047,-0.089741,0.0)
            (0.027734,-0.092192,0.0)
            (0.025288,-0.094262,0.0)
            (0.022719,-0.095944,0.0)
            (0.020039,-0.097229,0.0)
            (0.017262,-0.098113,0.0)
            (0.0144,-0.098592,0.0)
            (0.011467,-0.098663,0.0)
            (0.0084773,-0.098324,0.0)
            (0.0054466,-0.097576,0.0)
            (0.0023895,-0.09642,0.0)
            (-0.00067852,-0.094859,0.0)
            (-0.0037421,-0.092899,0.0)
            (-0.0067857,-0.090543,0.0)
            (-0.0097939,-0.087801,0.0)
            (-0.012751,-0.084681,0.0)
            (-0.015643,-0.081194,0.0)
            (-0.018454,-0.077351,0.0)
            (-0.02117,-0.073166,0.0)
            (-0.023777,-0.068655,0.0)
            (-0.026262,-0.063834,0.0)
            (-0.028612,-0.058722,0.0)
            (-0.030815,-0.053337,0.0)
            (-0.03286,-0.047702,0.0)
            (-0.034737,-0.041839,0.0)
            (-0.036436,-0.035771,0.0)
            (-0.03795,-0.029525,0.0)
            (-0.039271,-0.023127,0.0)
            (-0.040393,-0.016604,0.0)
            (-0.041312,-0.0099844,0.0)
            (-0.042023,-0.0032982,0.0)
            (-0.042525,0.0034249,0.0)
            (-0.042818,0.010154,0.0)
            (-0.0429,0.016859,0.0)
            (-0.042773,0.023509,0.0)
            (-0.042441,0.030072,0.0)
            (-0.041908,0.036517,0.0)
            (-0.041178,0.042815,0.0)
            (-0.040258,0.048935,0.0)
            (-0.039154,0.054849,0.0)

            (-0.073347,0.11081,0.0)
            (-0.070155,0.12284,0.0)
            (-0.066622,0.13429,0.0)
            (-0.062779,0.14512,0.0)
            (-0.058662,0.15525,0.0)
            (-0.054303,0.16464,0.0)
            (-0.049738,0.17324,0.0)
            (-0.045,0.18101,0.0)
            (-0.040124,0.18792,0.0)
            (-0.035141,0.19392,0.0)
            (-0.030083,0.19901,0.0)
            (-0.024977,0.20314,0.0)
            (-0.01985,0.20633,0.0)
            (-0.014726,0.20854,0.0)
            (-0.0096263,0.20978,0.0)
            (-0.0045685,0.21006,0.0)
            (0.00043127,0.20938,0.0)
            (0.0053599,0.20774,0.0)
            (0.010207,0.20517,0.0)
            (0.014964,0.20169,0.0)
            (0.019624,0.19733,0.0)
            (0.024183,0.1921,0.0)
            (0.028639,0.18605,0.0)
            (0.032988,0.17922,0.0)
            (0.03723,0.17164,0.0)
            (0.041364,0.16335,0.0)
            (0.045388,0.15441,0.0)
            (0.049302,0.14486,0.0)
            (0.053103,0.13476,0.0)
            (0.05679,0.12414,0.0)
            (0.060358,0.11308,0.0)
            (0.063803,0.10162,0.0)
            (0.067118,0.089817,0.0)
            (0.070296,0.077729,0.0)
            (0.073327,0.06541,0.0)
            (0.0762,0.052915,0.0)
            (0.078902,0.040297,0.0)
            (0.081419,0.02761,0.0)
            (0.083734,0.014905,0.0)
            (0.085829,0.0022314,0.0)
            (0.087686,-0.010362,0.0)
            (0.089284,-0.02283,0.0)
            (0.090603,-0.035128,0.0)
            (0.091622,-0.047212,0.0)
            (0.092321,-0.059043,0.0)
            (0.092681,-0.070581,0.0)
            (0.092685,-0.081789,0.0)
            (0.092319,-0.092631,0.0)
            (0.091568,-0.10307,0.0)
            (0.090424,-0.11308,0.0)
            (0.088881,-0.12263,0.0)
            (0.086935,-0.13168,0.0)
            (0.084587,-0.1402,0.0)
            (0.081841,-0.14818,0.0)
            (0.078704,-0.15559,0.0)
            (0.075188,-0.16239,0.0)
            (0.071307,-0.16858,0.0)
            (0.067077,-0.17412,0.0)
            (0.062517,-0.179,0.0)
            (0.057651,-0.1832,0.0)
            (0.052501,-0.18671,0.0)
            (0.047094,-0.1895,0.0)
            (0.041456,-0.19157,0.0)
            (0.035618,-0.19291,0.0)
            (0.029608,-0.1935,0.0)
            (0.023457,-0.19334,0.0)
            (0.017197,-0.19242,0.0)
            (0.010859,-0.19074,0.0)
            (0.0044753,-0.18829,0.0)
            (-0.0019207,-0.18506,0.0)
            (-0.0082964,-0.18108,0.0)
            (-0.014619,-0.17632,0.0)
            (-0.020855,-0.17081,0.0)
            (-0.026971,-0.16455,0.0)
            (-0.032934,-0.15755,0.0)
            (-0.038712,-0.14983,0.0)
            (-0.044271,-0.1414,0.0)
            (-0.04958,-0.13229,0.0)
            (-0.054608,-0.12252,0.0)
            (-0.059324,-0.11213,0.0)
            (-0.063699,-0.10114,0.0)
            (-0.067706,-0.089597,0.0)
            (-0.071319,-0.077546,0.0)
            (-0.074515,-0.065034,0.0)
            (-0.077272,-0.052112,0.0)
            (-0.079572,-0.038839,0.0)
            (-0.081402,-0.025275,0.0)
            (-0.082749,-0.011487,0.0)
            (-0.083607,0.0024588,0.0)
            (-0.083972,0.016489,0.0)
            (-0.083845,0.030532,0.0)
            (-0.083232,0.044511,0.0)
            (-0.082142,0.058351,0.0)
            (-0.080589,0.071975,0.0)
            (-0.078591,0.085308,0.0)
            (-0.076169,0.098277,0.0)
            (-0.073347,0.11081,0.0)

            (-0.10188,0.16762,0.0)
            (-0.095957,0.18684,0.0)
            (-0.089489,0.20509,0.0)
            (-0.082548,0.22225,0.0)
            (-0.075214,0.23823,0.0)
            (-0.067567,0.25292,0.0)
            (-0.059683,0.26626,0.0)
            (-0.051641,0.27818,0.0)
            (-0.043512,0.28863,0.0)
            (-0.035364,0.29756,0.0)
            (-0.027257,0.30493,0.0)
            (-0.019246,0.31073,0.0)
            (-0.011377,0.31495,0.0)
            (-0.0036878,0.31758,0.0)
            (0.0037922,0.31863,0.0)
            (0.011041,0.31812,0.0)
            (0.018047,0.31607,0.0)
            (0.024802,0.31252,0.0)
            (0.031309,0.3075,0.0)
            (0.037575,0.30108,0.0)
            (0.043611,0.29331,0.0)
            (0.049432,0.28425,0.0)
            (0.055058,0.27397,0.0)
            (0.060507,0.26257,0.0)
            (0.065799,0.2501,0.0)
            (0.070952,0.23667,0.0)
            (0.075984,0.22235,0.0)
            (0.080909,0.20725,0.0)
            (0.085739,0.19144,0.0)
            (0.090482,0.17503,0.0)
            (0.095142,0.15809,0.0)
            (0.099721,0.14072,0.0)
            (0.10421,0.123,0.0)
            (0.10862,0.10502,0.0)
            (0.11292,0.086853,0.0)
            (0.11709,0.068578,0.0)
            (0.12113,0.050266,0.0)
            (0.125,0.031987,0.0)
            (0.12867,0.013805,0.0)
            (0.13211,-0.004219,0.0)
            (0.13526,-0.022028,0.0)
            (0.1381,-0.039571,0.0)
            (0.14057,-0.056798,0.0)
            (0.14263,-0.073664,0.0)
            (0.14424,-0.090127,0.0)
            (0.14534,-0.10615,0.0)
            (0.14591,-0.12169,0.0)
            (0.1459,-0.13672,0.0)
            (0.1453,-0.15121,0.0)
            (0.14409,-0.16512,0.0)
            (0.14225,-0.17842,0.0)
            (0.13977,-0.19108,0.0)
            (0.13665,-0.20308,0.0)
            (0.13291,-0.21438,0.0)
            (0.12854,-0.22496,0.0)
            (0.12356,-0.23478,0.0)
            (0.11801,-0.24383,0.0)
            (0.11189,-0.25207,0.0)
            (0.10525,-0.25947,0.0)
            (0.098103,-0.26601,0.0)
            (0.090499,-0.27165,0.0)
            (0.082469,-0.27638,0.0)
            (0.074056,-0.28016,0.0)
            (0.0653,-0.28296,0.0)
            (0.056244,-0.28478,0.0)
            (0.046935,-0.28556,0.0)
            (0.037416,-0.28531,0.0)
            (0.027736,-0.28398,0.0)
            (0.01794,-0.28157,0.0)
            (0.0080786,-0.27804,0.0)
            (-0.0018004,-0.2734,0.0)
            (-0.011647,-0.26761,0.0)
            (-0.021409,-0.26067,0.0)
            (-0.031037,-0.25257,0.0)
            (-0.040476,-0.24331,0.0)
            (-0.049673,-0.23289,0.0)
            (-0.058574,-0.22132,0.0)
            (-0.067123,-0.2086,0.0)
            (-0.075264,-0.19476,0.0)
            (-0.082941,-0.17983,0.0)
            (-0.090098,-0.16384,0.0)
            (-0.096679,-0.14683,0.0)
            (-0.10263,-0.12887,0.0)
            (-0.1079,-0.11002,0.0)
            (-0.11244,-0.090351,0.0)
            (-0.11621,-0.069959,0.0)
            (-0.11917,-0.048943,0.0)
            (-0.12128,-0.027413,0.0)
            (-0.12253,-0.0054879,0.0)
            (-0.1229,0.016702,0.0)
            (-0.12239,0.039022,0.0)
            (-0.121,0.061329,0.0)
            (-0.11875,0.083479,0.0)
            (-0.11567,0.10533,0.0)
            (-0.11179,0.12672,0.0)
            (-0.10718,0.14753,0.0)
            (-0.10188,0.16762,0.0)

            (-0.12497,0.22499,0.0)
            (-0.11547,0.252,0.0)
            (-0.10518,0.27756,0.0)
            (-0.094239,0.30148,0.0)
            (-0.082806,0.32363,0.0)
            (-0.07103,0.34386,0.0)
            (-0.059061,0.36207,0.0)
            (-0.047042,0.37817,0.0)
            (-0.035105,0.39209,0.0)
            (-0.02337,0.40378,0.0)
            (-0.011941,0.41321,0.0)
            (-0.00090398,0.42036,0.0)
            (0.0096714,0.42522,0.0)
            (0.019736,0.42782,0.0)
            (0.02926,0.42817,0.0)
            (0.038231,0.42632,0.0)
            (0.046654,0.42232,0.0)
            (0.05455,0.41624,0.0)
            (0.061955,0.40817,0.0)
            (0.068914,0.39819,0.0)
            (0.07548,0.38641,0.0)
            (0.081712,0.37295,0.0)
            (0.087672,0.35792,0.0)
            (0.09342,0.34146,0.0)
            (0.099013,0.3237,0.0)
            (0.1045,0.30478,0.0)
            (0.10994,0.28483,0.0)
            (0.11535,0.26399,0.0)
            (0.12077,0.24237,0.0)
            (0.12623,0.22012,0.0)
            (0.13173,0.19735,0.0)
            (0.13729,0.17417,0.0)
            (0.14289,0.15069,0.0)
            (0.14854,0.12702,0.0)
            (0.1542,0.10325,0.0)
            (0.15986,0.079471,0.0)
            (0.16547,0.055774,0.0)
            (0.171,0.03224,0.0)
            (0.17637,0.0089467,0.0)
            (0.18154,-0.014031,0.0)
            (0.18641,-0.036628,0.0)
            (0.19091,-0.058781,0.0)
            (0.19494,-0.080438,0.0)
            (0.19843,-0.10155,0.0)
            (0.20129,-0.12208,0.0)
            (0.20344,-0.142,0.0)
            (0.20483,-0.16127,0.0)
            (0.2054,-0.17987,0.0)
            (0.20511,-0.19779,0.0)
            (0.20394,-0.215,0.0)
            (0.20187,-0.23148,0.0)
            (0.1989,-0.24723,0.0)
            (0.19504,-0.2622,0.0)
            (0.19029,-0.27639,0.0)
            (0.18469,-0.28976,0.0)
            (0.17825,-0.3023,0.0)
            (0.17102,-0.31397,0.0)
            (0.16301,-0.32474,0.0)
            (0.15428,-0.33458,0.0)
            (0.14487,-0.34345,0.0)
            (0.13482,-0.3513,0.0)
            (0.12418,-0.35811,0.0)
            (0.11299,-0.36383,0.0)
            (0.10132,-0.36841,0.0)
            (0.089211,-0.37181,0.0)
            (0.076722,-0.37398,0.0)
            (0.06391,-0.37487,0.0)
            (0.050833,-0.37445,0.0)
            (0.037553,-0.37266,0.0)
            (0.024131,-0.36945,0.0)
            (0.010631,-0.36479,0.0)
            (-0.0028791,-0.35864,0.0)
            (-0.016332,-0.35095,0.0)
            (-0.029656,-0.34169,0.0)
            (-0.04278,-0.33084,0.0)
            (-0.055626,-0.31837,0.0)
            (-0.068116,-0.30426,0.0)
            (-0.08017,-0.28851,0.0)
            (-0.091704,-0.27113,0.0)
            (-0.10263,-0.25212,0.0)
            (-0.11287,-0.23151,0.0)
            (-0.12232,-0.20935,0.0)
            (-0.1309,-0.1857,0.0)
            (-0.13853,-0.16063,0.0)
            (-0.1451,-0.13423,0.0)
            (-0.15056,-0.10663,0.0)
            (-0.15481,-0.077964,0.0)
            (-0.1578,-0.048383,0.0)
            (-0.15947,-0.018067,0.0)
            (-0.15979,0.012787,0.0)
            (-0.15873,0.043969,0.0)
            (-0.1563,0.075253,0.0)
            (-0.1525,0.10641,0.0)
            (-0.1474,0.13719,0.0)
            (-0.14105,0.16737,0.0)
            (-0.13353,0.19671,0.0)
            (-0.12497,0.22499,0.0)

            (-0.14312,0.28323,0.0)
            (-0.12922,0.3182,0.0)
            (-0.11422,0.35122,0.0)
            (-0.098392,0.38205,0.0)
            (-0.081971,0.41048,0.0)
            (-0.065218,0.43635,0.0)
            (-0.048386,0.45951,0.0)
            (-0.031713,0.47985,0.0)
            (-0.015419,0.49729,0.0)
            (0.00030221,0.51177,0.0)
            (0.015288,0.52326,0.0)
            (0.029407,0.53174,0.0)
            (0.042567,0.53722,0.0)
            (0.054711,0.53973,0.0)
            (0.065819,0.53932,0.0)
            (0.075904,0.53607,0.0)
            (0.085013,0.53006,0.0)
            (0.093218,0.52139,0.0)
            (0.10061,0.5102,0.0)
            (0.10731,0.49661,0.0)
            (0.11344,0.48079,0.0)
            (0.11912,0.46289,0.0)
            (0.12449,0.44309,0.0)
            (0.12966,0.42157,0.0)
            (0.13475,0.3985,0.0)
            (0.13985,0.37406,0.0)
            (0.14506,0.34844,0.0)
            (0.15043,0.32179,0.0)
            (0.15603,0.2943,0.0)
            (0.1619,0.26612,0.0)
            (0.16804,0.2374,0.0)
            (0.17448,0.20828,0.0)
            (0.18119,0.17889,0.0)
            (0.18818,0.14938,0.0)
            (0.1954,0.11985,0.0)
            (0.20281,0.090428,0.0)
            (0.21036,0.061224,0.0)
            (0.21796,0.032345,0.0)
            (0.22554,0.0038925,0.0)
            (0.23297,-0.02404,0.0)
            (0.24012,-0.051368,0.0)
            (0.24685,-0.078021,0.0)
            (0.253,-0.10394,0.0)
            (0.25842,-0.12909,0.0)
            (0.26296,-0.15345,0.0)
            (0.26649,-0.17699,0.0)
            (0.26892,-0.19971,0.0)
            (0.27018,-0.22162,0.0)
            (0.27022,-0.2427,0.0)
            (0.26902,-0.26297,0.0)
            (0.26658,-0.28241,0.0)
            (0.26292,-0.30103,0.0)
            (0.25805,-0.31879,0.0)
            (0.25203,-0.3357,0.0)
            (0.24489,-0.35172,0.0)
            (0.23668,-0.36684,0.0)
            (0.22746,-0.381,0.0)
            (0.21728,-0.39419,0.0)
            (0.2062,-0.40636,0.0)
            (0.19428,-0.41747,0.0)
            (0.18157,-0.42746,0.0)
            (0.16814,-0.43629,0.0)
            (0.15404,-0.4439,0.0)
            (0.13933,-0.45023,0.0)
            (0.12408,-0.45523,0.0)
            (0.10836,-0.45882,0.0)
            (0.092218,-0.46095,0.0)
            (0.07573,-0.46154,0.0)
            (0.058965,-0.46052,0.0)
            (0.041993,-0.45783,0.0)
            (0.02489,-0.4534,0.0)
            (0.0077332,-0.44715,0.0)
            (-0.0093956,-0.43901,0.0)
            (-0.02641,-0.42893,0.0)
            (-0.043221,-0.41684,0.0)
            (-0.059731,-0.40268,0.0)
            (-0.075841,-0.38641,0.0)
            (-0.091444,-0.368,0.0)
            (-0.10643,-0.34741,0.0)
            (-0.12068,-0.32465,0.0)
            (-0.13407,-0.29971,0.0)
            (-0.14649,-0.27263,0.0)
            (-0.15778,-0.24346,0.0)
            (-0.16784,-0.2123,0.0)
            (-0.17652,-0.17924,0.0)
            (-0.18371,-0.14443,0.0)
            (-0.18927,-0.10806,0.0)
            (-0.1931,-0.070321,0.0)
            (-0.19511,-0.031466,0.0)
            (-0.19523,0.008235,0.0)
            (-0.1934,0.048486,0.0)
            (-0.18961,0.088968,0.0)
            (-0.18387,0.12935,0.0)
            (-0.17625,0.1693,0.0)
            (-0.16682,0.20848,0.0)
            (-0.15572,0.24656,0.0)
            (-0.14312,0.28323,0.0)

            (-0.15594,0.34433,0.0)
            (-0.13667,0.38722,0.0)
            (-0.11596,0.42764,0.0)
            (-0.094184,0.46532,0.0)
            (-0.071711,0.50002,0.0)
            (-0.04894,0.53152,0.0)
            (-0.02626,0.55965,0.0)
            (-0.0040448,0.58429,0.0)
            (0.017363,0.60531,0.0)
            (0.037662,0.62265,0.0)
            (0.056602,0.63628,0.0)
            (0.073992,0.64617,0.0)
            (0.089703,0.65235,0.0)
            (0.10367,0.65487,0.0)
            (0.11589,0.6538,0.0)
            (0.12642,0.64922,0.0)
            (0.13537,0.64126,0.0)
            (0.1429,0.63006,0.0)
            (0.14918,0.61576,0.0)
            (0.15445,0.59856,0.0)
            (0.15892,0.57864,0.0)
            (0.16284,0.5562,0.0)
            (0.16642,0.53145,0.0)
            (0.16988,0.50461,0.0)
            (0.17343,0.47591,0.0)
            (0.17722,0.44558,0.0)
            (0.1814,0.41384,0.0)
            (0.18608,0.38092,0.0)
            (0.19134,0.34703,0.0)
            (0.19724,0.31238,0.0)
            (0.20379,0.27718,0.0)
            (0.21101,0.24162,0.0)
            (0.21888,0.2059,0.0)
            (0.22735,0.17019,0.0)
            (0.23639,0.13465,0.0)
            (0.2459,0.099458,0.0)
            (0.25582,0.064755,0.0)
            (0.26601,0.03068,0.0)
            (0.27633,-0.0026452,0.0)
            (0.2866,-0.035121,0.0)
            (0.29661,-0.066671,0.0)
            (0.30611,-0.097247,0.0)
            (0.31484,-0.12683,0.0)
            (0.32256,-0.15542,0.0)
            (0.32903,-0.18303,0.0)
            (0.33408,-0.2097,0.0)
            (0.33758,-0.23545,0.0)
            (0.33944,-0.26031,0.0)
            (0.33965,-0.2843,0.0)
            (0.3382,-0.30742,0.0)
            (0.33512,-0.32968,0.0)
            (0.33048,-0.35107,0.0)
            (0.32433,-0.37158,0.0)
            (0.31674,-0.39118,0.0)
            (0.30781,-0.40985,0.0)
            (0.29759,-0.42754,0.0)
            (0.28617,-0.44423,0.0)
            (0.27363,-0.45987,0.0)
            (0.26004,-0.47441,0.0)
            (0.24547,-0.4878,0.0)
            (0.23,-0.49999,0.0)
            (0.2137,-0.5109,0.0)
            (0.19664,-0.52049,0.0)
            (0.17887,-0.52866,0.0)
            (0.16048,-0.53537,0.0)
            (0.14153,-0.54052,0.0)
            (0.1221,-0.54402,0.0)
            (0.10224,-0.54581,0.0)
            (0.08204,-0.54578,0.0)
            (0.061573,-0.54383,0.0)
            (0.040918,-0.53988,0.0)
            (0.020162,-0.53381,0.0)
            (-0.00060738,-0.52553,0.0)
            (-0.021292,-0.51494,0.0)
            (-0.041788,-0.50192,0.0)
            (-0.061984,-0.48639,0.0)
            (-0.081758,-0.46826,0.0)
            (-0.10098,-0.44744,0.0)
            (-0.11951,-0.42387,0.0)
            (-0.1372,-0.3975,0.0)
            (-0.15389,-0.36831,0.0)
            (-0.1694,-0.33632,0.0)
            (-0.18355,-0.30156,0.0)
            (-0.19617,-0.26412,0.0)
            (-0.20706,-0.22415,0.0)
            (-0.21604,-0.18181,0.0)
            (-0.22293,-0.13736,0.0)
            (-0.22755,-0.091069,0.0)
            (-0.22978,-0.043277,0.0)
            (-0.22948,0.0056438,0.0)
            (-0.22658,0.055289,0.0)
            (-0.22104,0.10523,0.0)
            (-0.21286,0.15504,0.0)
            (-0.20212,0.20426,0.0)
            (-0.18892,0.25249,0.0)
            (-0.17345,0.29931,0.0)
            (-0.15594,0.34433,0.0)

            (-0.16033,0.41411,0.0)
            (-0.13412,0.46496,0.0)
            (-0.10606,0.51274,0.0)
            (-0.076693,0.55713,0.0)
            (-0.046574,0.59786,0.0)
            (-0.016286,0.6347,0.0)
            (0.013592,0.66746,0.0)
            (0.042507,0.696,0.0)
            (0.069954,0.72022,0.0)
            (0.095496,0.74004,0.0)
            (0.11877,0.75544,0.0)
            (0.13952,0.76644,0.0)
            (0.15758,0.77306,0.0)
            (0.17288,0.77538,0.0)
            (0.18544,0.77347,0.0)
            (0.19539,0.76745,0.0)
            (0.20293,0.75744,0.0)
            (0.20832,0.74359,0.0)
            (0.21189,0.72605,0.0)
            (0.21399,0.70502,0.0)
            (0.21502,0.6807,0.0)
            (0.21536,0.65329,0.0)
            (0.2154,0.62305,0.0)
            (0.21551,0.59024,0.0)
            (0.21601,0.55513,0.0)
            (0.21718,0.51802,0.0)
            (0.21925,0.4792,0.0)
            (0.22238,0.439,0.0)
            (0.22669,0.39772,0.0)
            (0.23225,0.35566,0.0)
            (0.23906,0.31313,0.0)
            (0.24711,0.27042,0.0)
            (0.25634,0.22779,0.0)
            (0.26668,0.18551,0.0)
            (0.27803,0.14382,0.0)
            (0.29026,0.10291,0.0)
            (0.30321,0.062986,0.0)
            (0.3167,0.02419,0.0)
            (0.33048,-0.013365,0.0)
            (0.34426,-0.049612,0.0)
            (0.35768,-0.084533,0.0)
            (0.37036,-0.11816,0.0)
            (0.3819,-0.15054,0.0)
            (0.39196,-0.18178,0.0)
            (0.40025,-0.21194,0.0)
            (0.40656,-0.24112,0.0)
            (0.41078,-0.26937,0.0)
            (0.41288,-0.29673,0.0)
            (0.41286,-0.32323,0.0)
            (0.41081,-0.34888,0.0)
            (0.40679,-0.37368,0.0)
            (0.40091,-0.3976,0.0)
            (0.39329,-0.42063,0.0)
            (0.38402,-0.44274,0.0)
            (0.37322,-0.4639,0.0)
            (0.36098,-0.48405,0.0)
            (0.3474,-0.50317,0.0)
            (0.33258,-0.5212,0.0)
            (0.3166,-0.53808,0.0)
            (0.29954,-0.55377,0.0)
            (0.28149,-0.56819,0.0)
            (0.26251,-0.58128,0.0)
            (0.24268,-0.59296,0.0)
            (0.22207,-0.60317,0.0)
            (0.20075,-0.6118,0.0)
            (0.17878,-0.61877,0.0)
            (0.15624,-0.62399,0.0)
            (0.13319,-0.62734,0.0)
            (0.10971,-0.6287,0.0)
            (0.085873,-0.62796,0.0)
            (0.061763,-0.62499,0.0)
            (0.037465,-0.61964,0.0)
            (0.013071,-0.61177,0.0)
            (-0.011316,-0.60123,0.0)
            (-0.035583,-0.58786,0.0)
            (-0.059604,-0.57149,0.0)
            (-0.083242,-0.55199,0.0)
            (-0.10634,-0.52919,0.0)
            (-0.12873,-0.50295,0.0)
            (-0.15022,-0.47318,0.0)
            (-0.17059,-0.43978,0.0)
            (-0.18962,-0.40272,0.0)
            (-0.20706,-0.36202,0.0)
            (-0.22265,-0.31777,0.0)
            (-0.23611,-0.27013,0.0)
            (-0.24717,-0.21936,0.0)
            (-0.25556,-0.16577,0.0)
            (-0.26103,-0.1098,0.0)
            (-0.26337,-0.051914,0.0)
            (-0.26238,0.0073543,0.0)
            (-0.25794,0.067442,0.0)
            (-0.24999,0.12778,0.0)
            (-0.23852,0.18778,0.0)
            (-0.22362,0.24692,0.0)
            (-0.20545,0.30467,0.0)
            (-0.18424,0.36054,0.0)
            (-0.16033,0.41411,0.0)

        }
        ;
    \addplot3[no marks, draw={{rgb,1:red,0.0;green,0.0;blue,0.0}}, line width={0.8pt}, draw opacity={1.0}, unbounded coords={jump}]
        coordinates {
            (-0.13284,0.52838,0.0)
            (-0.11363,0.55906,0.0)
            (-0.093898,0.5885,0.0)
            (-0.073767,0.61667,0.0)
            (-0.053356,0.64353,0.0)
            (-0.032785,0.66908,0.0)
            (-0.012169,0.6933,0.0)
            (0.0083794,0.71618,0.0)
            (0.028751,0.73771,0.0)
            (0.048843,0.7579,0.0)
            (0.068557,0.77674,0.0)
            (0.087804,0.79425,0.0)
            (0.1065,0.81044,0.0)
            (0.12456,0.8253,0.0)
            (0.14193,0.83886,0.0)
            (0.15853,0.85113,0.0)
            (0.17432,0.86213,0.0)
            (0.18924,0.87186,0.0)
            (0.20325,0.88034,0.0)
            (0.21633,0.88759,0.0)
            (0.22844,0.89363,0.0)
            (0.23956,0.89846,0.0)
            (0.24969,0.9021,0.0)
            (0.25882,0.90457,0.0)
            (0.26694,0.90588,0.0)
            (0.27408,0.90604,0.0)
            (0.28023,0.90506,0.0)
            (0.28543,0.90296,0.0)
            (0.28969,0.89974,0.0)
            (0.29305,0.89543,0.0)
            (0.29555,0.89002,0.0)
            (0.29723,0.88352,0.0)
            (0.29814,0.87596,0.0)
            (0.29834,0.86734,0.0)
            (0.29788,0.85767,0.0)
            (0.29683,0.84697,0.0)
            (0.29526,0.83525,0.0)
            (0.29323,0.82252,0.0)
            (0.29082,0.8088,0.0)
            (0.28811,0.79413,0.0)
            (0.28517,0.7785,0.0)
            (0.28208,0.76196,0.0)
            (0.27893,0.74453,0.0)
            (0.27578,0.72625,0.0)
            (0.27272,0.70715,0.0)
            (0.2698,0.68727,0.0)
            (0.26711,0.66664,0.0)
            (0.26469,0.64533,0.0)
            (0.26261,0.62338,0.0)
            (0.26092,0.60084,0.0)
            (0.25967,0.57776,0.0)
            (0.25888,0.5542,0.0)
            (0.25859,0.53022,0.0)
            (0.25882,0.50587,0.0)
            (0.25959,0.48123,0.0)
            (0.26091,0.45634,0.0)
            (0.26278,0.43126,0.0)
            (0.26521,0.40605,0.0)
            (0.26818,0.38078,0.0)
            (0.2717,0.35549,0.0)
            (0.27574,0.33023,0.0)
            (0.2803,0.30506,0.0)
            (0.28534,0.28003,0.0)
            (0.29087,0.25519,0.0)
            (0.29685,0.23057,0.0)
            (0.30325,0.20622,0.0)
            (0.31006,0.18217,0.0)
            (0.31725,0.15847,0.0)
            (0.3248,0.13514,0.0)
            (0.33265,0.1122,0.0)
            (0.3408,0.089697,0.0)
            (0.34919,0.067635,0.0)
            (0.35779,0.046032,0.0)
            (0.36656,0.024898,0.0)
            (0.37544,0.0042392,0.0)
            (0.38437,-0.015945,0.0)
            (0.39331,-0.03566,0.0)
            (0.4022,-0.054915,0.0)
            (0.41095,-0.073726,0.0)
            (0.41951,-0.092112,0.0)
            (0.42782,-0.11009,0.0)
            (0.4358,-0.1277,0.0)
            (0.44339,-0.14494,0.0)
            (0.45055,-0.16186,0.0)
            (0.45721,-0.17847,0.0)
            (0.46333,-0.19481,0.0)
            (0.46889,-0.21087,0.0)
            (0.47384,-0.2267,0.0)
            (0.47818,-0.2423,0.0)
            (0.48189,-0.25768,0.0)
            (0.48496,-0.27285,0.0)
            (0.48739,-0.28783,0.0)
            (0.48919,-0.30261,0.0)
            (0.49036,-0.31721,0.0)
            (0.49092,-0.33162,0.0)
            (0.49087,-0.34584,0.0)
            (0.49024,-0.35988,0.0)
            (0.48903,-0.37373,0.0)
            (0.48727,-0.38738,0.0)
            (0.48497,-0.40085,0.0)
            (0.48215,-0.41411,0.0)
            (0.47883,-0.42718,0.0)
            (0.47502,-0.44004,0.0)
            (0.47074,-0.45269,0.0)
            (0.46602,-0.46512,0.0)
            (0.46085,-0.47734,0.0)
            (0.45527,-0.48933,0.0)
            (0.44928,-0.50109,0.0)
            (0.4429,-0.51261,0.0)
            (0.43615,-0.52388,0.0)
            (0.42903,-0.53491,0.0)
            (0.42156,-0.54569,0.0)
            (0.41376,-0.5562,0.0)
            (0.40563,-0.56644,0.0)
            (0.39719,-0.57641,0.0)
            (0.38845,-0.5861,0.0)
            (0.37942,-0.5955,0.0)
            (0.3701,-0.6046,0.0)
            (0.36052,-0.6134,0.0)
            (0.35067,-0.62188,0.0)
            (0.34057,-0.63004,0.0)
            (0.33023,-0.63788,0.0)
            (0.31966,-0.64538,0.0)
            (0.30886,-0.65253,0.0)
            (0.29784,-0.65932,0.0)
            (0.28662,-0.66575,0.0)
            (0.27519,-0.6718,0.0)
            (0.26358,-0.67746,0.0)
            (0.25178,-0.68273,0.0)
            (0.2398,-0.68758,0.0)
            (0.22765,-0.69201,0.0)
            (0.21534,-0.69601,0.0)
            (0.20288,-0.69956,0.0)
            (0.19027,-0.70264,0.0)
            (0.17752,-0.70524,0.0)
            (0.16464,-0.70736,0.0)
            (0.15164,-0.70896,0.0)
            (0.13853,-0.71003,0.0)
            (0.1253,-0.71056,0.0)
            (0.11198,-0.71053,0.0)
            (0.09857,-0.70991,0.0)
            (0.085077,-0.70869,0.0)
            (0.071513,-0.70685,0.0)
            (0.057886,-0.70436,0.0)
            (0.044207,-0.70119,0.0)
            (0.030486,-0.69733,0.0)
            (0.016735,-0.69274,0.0)
            (0.0029654,-0.6874,0.0)
            (-0.01081,-0.68128,0.0)
            (-0.024579,-0.67435,0.0)
            (-0.038325,-0.66658,0.0)
            (-0.052035,-0.65793,0.0)
            (-0.06569,-0.64837,0.0)
            (-0.079274,-0.63787,0.0)
            (-0.092766,-0.62639,0.0)
            (-0.10615,-0.61388,0.0)
            (-0.11939,-0.60032,0.0)
            (-0.13247,-0.58567,0.0)
            (-0.14537,-0.56988,0.0)
            (-0.15804,-0.55291,0.0)
            (-0.17047,-0.53474,0.0)
            (-0.18261,-0.51532,0.0)
            (-0.19442,-0.49462,0.0)
            (-0.20586,-0.47261,0.0)
            (-0.21688,-0.44927,0.0)
            (-0.22744,-0.42457,0.0)
            (-0.23747,-0.39851,0.0)
            (-0.24693,-0.37107,0.0)
            (-0.25574,-0.34228,0.0)
            (-0.26384,-0.31213,0.0)
            (-0.27115,-0.28068,0.0)
            (-0.27762,-0.24797,0.0)
            (-0.28316,-0.21405,0.0)
            (-0.28769,-0.17901,0.0)
            (-0.29115,-0.14294,0.0)
            (-0.29347,-0.10595,0.0)
            (-0.29457,-0.068174,0.0)
            (-0.2944,-0.029735,0.0)
            (-0.29291,0.0092182,0.0)
            (-0.29005,0.048535,0.0)
            (-0.28579,0.088059,0.0)
            (-0.28012,0.12764,0.0)
            (-0.27302,0.16712,0.0)
            (-0.26452,0.20635,0.0)
            (-0.25463,0.2452,0.0)
            (-0.24339,0.28352,0.0)
            (-0.23086,0.32121,0.0)
            (-0.21709,0.35814,0.0)
            (-0.20217,0.39422,0.0)
            (-0.18619,0.42936,0.0)
            (-0.16923,0.46348,0.0)
            (-0.15141,0.4965,0.0)
            (-0.13284,0.52838,0.0)

        }
        ;
\end{axis}
\end{tikzpicture}

